A Metric Space for Point Process Excitations

A multivariate Hawkes process enables self- and cross-excitations through a triggering matrix that behaves like an asymmetrical covariance structure, characterizing pairwise interactions between the event types. Full-rank estimation of all interactions is often infeasible in empirical settings. Models that specialize on a spatiotemporal application alleviate this obstacle by exploiting spatial locality, allowing the dyadic relationships between events to depend only on separation in time and relative distances in real Euclidean space. Here we generalize this framework to any multivariate Hawkes process, and harness it as a vessel for embedding arbitrary event types in a hidden metric space. Specifically, we propose a Hidden Hawkes Geometry (HHG) model to uncover the hidden geometry between event excitations in a multivariate point process. The low dimensionality of the embedding regularizes the structure of the inferred interactions. We develop a number of estimators and validate the model by conducting several experiments. In particular, we investigate regional infectivity dynamics of COVID-19 in an early South Korean record and recent Los Angeles confirmed cases. By additionally performing synthetic experiments on short records as well as explorations into options markets and the Ebola epidemic, we demonstrate that learning the embedding alongside a point process uncovers salient interactions in a broad range of applications.

==> ebola-paths.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630972in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{2.335000in}}%
\pgfpathlineto{\pgfqpoint{0.630972in}{2.335000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700151,0.002745,0.700612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700151,0.002745,0.700612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275222in}{0.657447in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{0.701367in}}%
\pgfpathmoveto{\pgfqpoint{1.275222in}{0.701367in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{0.657447in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700151,0.002745,0.700612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700151,0.002745,0.700612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489034in}{0.716942in}}%
\pgfpathlineto{\pgfqpoint{1.532955in}{0.760863in}}%
\pgfpathmoveto{\pgfqpoint{1.489034in}{0.760863in}}%
\pgfpathlineto{\pgfqpoint{1.532955in}{0.716942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700191,0.010833,0.697186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700191,0.010833,0.697186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711883in}{0.781630in}}%
\pgfpathlineto{\pgfqpoint{1.755803in}{0.825551in}}%
\pgfpathmoveto{\pgfqpoint{1.711883in}{0.825551in}}%
\pgfpathlineto{\pgfqpoint{1.755803in}{0.781630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700191,0.010833,0.697186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700191,0.010833,0.697186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799331in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{1.843252in}{0.894938in}}%
\pgfpathmoveto{\pgfqpoint{1.799331in}{0.894938in}}%
\pgfpathlineto{\pgfqpoint{1.843252in}{0.851017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700226,0.019196,0.693784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700226,0.019196,0.693784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963639in}{0.928934in}}%
\pgfpathlineto{\pgfqpoint{2.007559in}{0.972855in}}%
\pgfpathmoveto{\pgfqpoint{1.963639in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{2.007559in}{0.928934in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700226,0.019196,0.693784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700226,0.019196,0.693784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012204in}{1.013558in}}%
\pgfpathlineto{\pgfqpoint{2.056125in}{1.057479in}}%
\pgfpathmoveto{\pgfqpoint{2.012204in}{1.057479in}}%
\pgfpathlineto{\pgfqpoint{2.056125in}{1.013558in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700255,0.027497,0.690410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700255,0.027497,0.690410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098634in}{1.107379in}}%
\pgfpathlineto{\pgfqpoint{2.142555in}{1.151300in}}%
\pgfpathmoveto{\pgfqpoint{2.098634in}{1.151300in}}%
\pgfpathlineto{\pgfqpoint{2.142555in}{1.107379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700255,0.027497,0.690410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700255,0.027497,0.690410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138072in}{1.209699in}}%
\pgfpathlineto{\pgfqpoint{2.181992in}{1.253619in}}%
\pgfpathmoveto{\pgfqpoint{2.138072in}{1.253619in}}%
\pgfpathlineto{\pgfqpoint{2.181992in}{1.209699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700279,0.036129,0.687067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700279,0.036129,0.687067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173049in}{1.315996in}}%
\pgfpathlineto{\pgfqpoint{2.216970in}{1.359916in}}%
\pgfpathmoveto{\pgfqpoint{2.173049in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{2.216970in}{1.315996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700279,0.036129,0.687067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700279,0.036129,0.687067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194191in}{1.424249in}}%
\pgfpathlineto{\pgfqpoint{2.238111in}{1.468169in}}%
\pgfpathmoveto{\pgfqpoint{2.194191in}{1.468169in}}%
\pgfpathlineto{\pgfqpoint{2.238111in}{1.424249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700299,0.044535,0.683750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700299,0.044535,0.683750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207618in}{1.533541in}}%
\pgfpathlineto{\pgfqpoint{2.251538in}{1.577462in}}%
\pgfpathmoveto{\pgfqpoint{2.207618in}{1.577462in}}%
\pgfpathlineto{\pgfqpoint{2.251538in}{1.533541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700299,0.044535,0.683750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700299,0.044535,0.683750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217725in}{1.636050in}}%
\pgfpathlineto{\pgfqpoint{2.261645in}{1.679970in}}%
\pgfpathmoveto{\pgfqpoint{2.217725in}{1.679970in}}%
\pgfpathlineto{\pgfqpoint{2.261645in}{1.636050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700315,0.052201,0.680467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700315,0.052201,0.680467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224587in}{1.731745in}}%
\pgfpathlineto{\pgfqpoint{2.268507in}{1.775665in}}%
\pgfpathmoveto{\pgfqpoint{2.224587in}{1.775665in}}%
\pgfpathlineto{\pgfqpoint{2.268507in}{1.731745in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700315,0.052201,0.680467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700315,0.052201,0.680467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232851in}{1.816085in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{1.860006in}}%
\pgfpathmoveto{\pgfqpoint{2.232851in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{2.276771in}{1.816085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700328,0.059479,0.677234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700328,0.059479,0.677234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239431in}{1.887714in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.931635in}}%
\pgfpathmoveto{\pgfqpoint{2.239431in}{1.931635in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.887714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700328,0.059479,0.677234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700328,0.059479,0.677234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248682in}{1.945594in}}%
\pgfpathlineto{\pgfqpoint{2.292602in}{1.989515in}}%
\pgfpathmoveto{\pgfqpoint{2.248682in}{1.989515in}}%
\pgfpathlineto{\pgfqpoint{2.292602in}{1.945594in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700339,0.066138,0.674024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700339,0.066138,0.674024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256293in}{1.983974in}}%
\pgfpathlineto{\pgfqpoint{2.300214in}{2.027895in}}%
\pgfpathmoveto{\pgfqpoint{2.256293in}{2.027895in}}%
\pgfpathlineto{\pgfqpoint{2.300214in}{1.983974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700339,0.066138,0.674024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700339,0.066138,0.674024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266744in}{2.008962in}}%
\pgfpathlineto{\pgfqpoint{2.310664in}{2.052883in}}%
\pgfpathmoveto{\pgfqpoint{2.266744in}{2.052883in}}%
\pgfpathlineto{\pgfqpoint{2.310664in}{2.008962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700347,0.072500,0.670865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700347,0.072500,0.670865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275060in}{2.034639in}}%
\pgfpathlineto{\pgfqpoint{2.318981in}{2.078559in}}%
\pgfpathmoveto{\pgfqpoint{2.275060in}{2.078559in}}%
\pgfpathlineto{\pgfqpoint{2.318981in}{2.034639in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700347,0.072500,0.670865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700347,0.072500,0.670865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284905in}{2.065285in}}%
\pgfpathlineto{\pgfqpoint{2.328826in}{2.109206in}}%
\pgfpathmoveto{\pgfqpoint{2.284905in}{2.109206in}}%
\pgfpathlineto{\pgfqpoint{2.328826in}{2.065285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700355,0.078557,0.667747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700355,0.078557,0.667747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293087in}{2.096249in}}%
\pgfpathlineto{\pgfqpoint{2.337008in}{2.140170in}}%
\pgfpathmoveto{\pgfqpoint{2.293087in}{2.140170in}}%
\pgfpathlineto{\pgfqpoint{2.337008in}{2.096249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700355,0.078557,0.667747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700355,0.078557,0.667747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302442in}{2.128036in}}%
\pgfpathlineto{\pgfqpoint{2.346363in}{2.171957in}}%
\pgfpathmoveto{\pgfqpoint{2.302442in}{2.171957in}}%
\pgfpathlineto{\pgfqpoint{2.346363in}{2.128036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700362,0.084489,0.664665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700362,0.084489,0.664665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311249in}{2.156110in}}%
\pgfpathlineto{\pgfqpoint{2.355169in}{2.200030in}}%
\pgfpathmoveto{\pgfqpoint{2.311249in}{2.200030in}}%
\pgfpathlineto{\pgfqpoint{2.355169in}{2.156110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700362,0.084489,0.664665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700362,0.084489,0.664665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321102in}{2.177984in}}%
\pgfpathlineto{\pgfqpoint{2.365023in}{2.221904in}}%
\pgfpathmoveto{\pgfqpoint{2.321102in}{2.221904in}}%
\pgfpathlineto{\pgfqpoint{2.365023in}{2.177984in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700369,0.090118,0.661647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700369,0.090118,0.661647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330701in}{2.195661in}}%
\pgfpathlineto{\pgfqpoint{2.374622in}{2.239581in}}%
\pgfpathmoveto{\pgfqpoint{2.330701in}{2.239581in}}%
\pgfpathlineto{\pgfqpoint{2.374622in}{2.195661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700369,0.090118,0.661647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700369,0.090118,0.661647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340797in}{2.211581in}}%
\pgfpathlineto{\pgfqpoint{2.384718in}{2.255501in}}%
\pgfpathmoveto{\pgfqpoint{2.340797in}{2.255501in}}%
\pgfpathlineto{\pgfqpoint{2.384718in}{2.211581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700378,0.095602,0.658662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700378,0.095602,0.658662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350811in}{2.221902in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{2.265822in}}%
\pgfpathmoveto{\pgfqpoint{2.350811in}{2.265822in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{2.221902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700378,0.095602,0.658662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700378,0.095602,0.658662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360904in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{2.404824in}{2.272785in}}%
\pgfpathmoveto{\pgfqpoint{2.360904in}{2.272785in}}%
\pgfpathlineto{\pgfqpoint{2.404824in}{2.228865in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700389,0.100919,0.655740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700389,0.100919,0.655740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370879in}{2.232193in}}%
\pgfpathlineto{\pgfqpoint{2.414800in}{2.276114in}}%
\pgfpathmoveto{\pgfqpoint{2.370879in}{2.276114in}}%
\pgfpathlineto{\pgfqpoint{2.414800in}{2.232193in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700389,0.100919,0.655740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700389,0.100919,0.655740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380402in}{2.234202in}}%
\pgfpathlineto{\pgfqpoint{2.424323in}{2.278122in}}%
\pgfpathmoveto{\pgfqpoint{2.380402in}{2.278122in}}%
\pgfpathlineto{\pgfqpoint{2.424323in}{2.234202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700403,0.106180,0.652854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700403,0.106180,0.652854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389811in}{2.233582in}}%
\pgfpathlineto{\pgfqpoint{2.433732in}{2.277503in}}%
\pgfpathmoveto{\pgfqpoint{2.389811in}{2.277503in}}%
\pgfpathlineto{\pgfqpoint{2.433732in}{2.233582in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700403,0.106180,0.652854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700403,0.106180,0.652854}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398497in}{2.232037in}}%
\pgfpathlineto{\pgfqpoint{2.442418in}{2.275958in}}%
\pgfpathmoveto{\pgfqpoint{2.398497in}{2.275958in}}%
\pgfpathlineto{\pgfqpoint{2.442418in}{2.232037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700422,0.111272,0.650035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700422,0.111272,0.650035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407126in}{2.228368in}}%
\pgfpathlineto{\pgfqpoint{2.451047in}{2.272288in}}%
\pgfpathmoveto{\pgfqpoint{2.407126in}{2.272288in}}%
\pgfpathlineto{\pgfqpoint{2.451047in}{2.228368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700422,0.111272,0.650035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700422,0.111272,0.650035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414766in}{2.224262in}}%
\pgfpathlineto{\pgfqpoint{2.458686in}{2.268183in}}%
\pgfpathmoveto{\pgfqpoint{2.414766in}{2.268183in}}%
\pgfpathlineto{\pgfqpoint{2.458686in}{2.224262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700447,0.116281,0.647260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700447,0.116281,0.647260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422371in}{2.219609in}}%
\pgfpathlineto{\pgfqpoint{2.466292in}{2.263529in}}%
\pgfpathmoveto{\pgfqpoint{2.422371in}{2.263529in}}%
\pgfpathlineto{\pgfqpoint{2.466292in}{2.219609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700447,0.116281,0.647260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700447,0.116281,0.647260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429067in}{2.214993in}}%
\pgfpathlineto{\pgfqpoint{2.472987in}{2.258914in}}%
\pgfpathmoveto{\pgfqpoint{2.429067in}{2.258914in}}%
\pgfpathlineto{\pgfqpoint{2.472987in}{2.214993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700479,0.121141,0.644532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700479,0.121141,0.644532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435797in}{2.208579in}}%
\pgfpathlineto{\pgfqpoint{2.479718in}{2.252500in}}%
\pgfpathmoveto{\pgfqpoint{2.435797in}{2.252500in}}%
\pgfpathlineto{\pgfqpoint{2.479718in}{2.208579in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700479,0.121141,0.644532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700479,0.121141,0.644532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441675in}{2.201257in}}%
\pgfpathlineto{\pgfqpoint{2.485595in}{2.245178in}}%
\pgfpathmoveto{\pgfqpoint{2.441675in}{2.245178in}}%
\pgfpathlineto{\pgfqpoint{2.485595in}{2.201257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700521,0.126029,0.641864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700521,0.126029,0.641864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447685in}{2.194569in}}%
\pgfpathlineto{\pgfqpoint{2.491606in}{2.238489in}}%
\pgfpathmoveto{\pgfqpoint{2.447685in}{2.238489in}}%
\pgfpathlineto{\pgfqpoint{2.491606in}{2.194569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700575,0.130794,0.639246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700575,0.130794,0.639246}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452918in}{2.187458in}}%
\pgfpathlineto{\pgfqpoint{2.496839in}{2.231378in}}%
\pgfpathmoveto{\pgfqpoint{2.452918in}{2.231378in}}%
\pgfpathlineto{\pgfqpoint{2.496839in}{2.187458in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700575,0.130794,0.639246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700575,0.130794,0.639246}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458289in}{2.180490in}}%
\pgfpathlineto{\pgfqpoint{2.502209in}{2.224410in}}%
\pgfpathmoveto{\pgfqpoint{2.458289in}{2.224410in}}%
\pgfpathlineto{\pgfqpoint{2.502209in}{2.180490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700642,0.135455,0.636684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700642,0.135455,0.636684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463071in}{2.174007in}}%
\pgfpathlineto{\pgfqpoint{2.506991in}{2.217928in}}%
\pgfpathmoveto{\pgfqpoint{2.463071in}{2.217928in}}%
\pgfpathlineto{\pgfqpoint{2.506991in}{2.174007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700642,0.135455,0.636684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700642,0.135455,0.636684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467869in}{2.167173in}}%
\pgfpathlineto{\pgfqpoint{2.511790in}{2.211093in}}%
\pgfpathmoveto{\pgfqpoint{2.467869in}{2.211093in}}%
\pgfpathlineto{\pgfqpoint{2.511790in}{2.167173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700726,0.140079,0.634169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700726,0.140079,0.634169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472330in}{2.160542in}}%
\pgfpathlineto{\pgfqpoint{2.516251in}{2.204463in}}%
\pgfpathmoveto{\pgfqpoint{2.472330in}{2.204463in}}%
\pgfpathlineto{\pgfqpoint{2.516251in}{2.160542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700726,0.140079,0.634169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700726,0.140079,0.634169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476743in}{2.153673in}}%
\pgfpathlineto{\pgfqpoint{2.520663in}{2.197594in}}%
\pgfpathmoveto{\pgfqpoint{2.476743in}{2.197594in}}%
\pgfpathlineto{\pgfqpoint{2.520663in}{2.153673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700829,0.144685,0.631701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700829,0.144685,0.631701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480918in}{2.146048in}}%
\pgfpathlineto{\pgfqpoint{2.524839in}{2.189969in}}%
\pgfpathmoveto{\pgfqpoint{2.480918in}{2.189969in}}%
\pgfpathlineto{\pgfqpoint{2.524839in}{2.146048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700829,0.144685,0.631701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700829,0.144685,0.631701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484962in}{2.137805in}}%
\pgfpathlineto{\pgfqpoint{2.528882in}{2.181726in}}%
\pgfpathmoveto{\pgfqpoint{2.484962in}{2.181726in}}%
\pgfpathlineto{\pgfqpoint{2.528882in}{2.137805in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700953,0.149193,0.629284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700953,0.149193,0.629284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489063in}{2.129043in}}%
\pgfpathlineto{\pgfqpoint{2.532984in}{2.172964in}}%
\pgfpathmoveto{\pgfqpoint{2.489063in}{2.172964in}}%
\pgfpathlineto{\pgfqpoint{2.532984in}{2.129043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700953,0.149193,0.629284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700953,0.149193,0.629284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493073in}{2.120326in}}%
\pgfpathlineto{\pgfqpoint{2.536993in}{2.164246in}}%
\pgfpathmoveto{\pgfqpoint{2.493073in}{2.164246in}}%
\pgfpathlineto{\pgfqpoint{2.536993in}{2.120326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701102,0.153641,0.626923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701102,0.153641,0.626923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496963in}{2.112149in}}%
\pgfpathlineto{\pgfqpoint{2.540884in}{2.156070in}}%
\pgfpathmoveto{\pgfqpoint{2.496963in}{2.156070in}}%
\pgfpathlineto{\pgfqpoint{2.540884in}{2.112149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701102,0.153641,0.626923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701102,0.153641,0.626923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500775in}{2.104013in}}%
\pgfpathlineto{\pgfqpoint{2.544696in}{2.147933in}}%
\pgfpathmoveto{\pgfqpoint{2.500775in}{2.147933in}}%
\pgfpathlineto{\pgfqpoint{2.544696in}{2.104013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701279,0.158084,0.624615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701279,0.158084,0.624615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504598in}{2.095358in}}%
\pgfpathlineto{\pgfqpoint{2.548519in}{2.139279in}}%
\pgfpathmoveto{\pgfqpoint{2.504598in}{2.139279in}}%
\pgfpathlineto{\pgfqpoint{2.548519in}{2.095358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701279,0.158084,0.624615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701279,0.158084,0.624615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508353in}{2.086435in}}%
\pgfpathlineto{\pgfqpoint{2.552274in}{2.130356in}}%
\pgfpathmoveto{\pgfqpoint{2.508353in}{2.130356in}}%
\pgfpathlineto{\pgfqpoint{2.552274in}{2.086435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701486,0.162466,0.622349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701486,0.162466,0.622349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512063in}{2.077240in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{2.121160in}}%
\pgfpathmoveto{\pgfqpoint{2.512063in}{2.121160in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{2.077240in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701486,0.162466,0.622349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701486,0.162466,0.622349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515503in}{2.068848in}}%
\pgfpathlineto{\pgfqpoint{2.559424in}{2.112768in}}%
\pgfpathmoveto{\pgfqpoint{2.515503in}{2.112768in}}%
\pgfpathlineto{\pgfqpoint{2.559424in}{2.068848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701729,0.166801,0.620147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701729,0.166801,0.620147}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519169in}{2.060640in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{2.104560in}}%
\pgfpathmoveto{\pgfqpoint{2.519169in}{2.104560in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{2.060640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701729,0.166801,0.620147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701729,0.166801,0.620147}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522556in}{2.052808in}}%
\pgfpathlineto{\pgfqpoint{2.566476in}{2.096729in}}%
\pgfpathmoveto{\pgfqpoint{2.522556in}{2.096729in}}%
\pgfpathlineto{\pgfqpoint{2.566476in}{2.052808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702012,0.171076,0.617979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.702012,0.171076,0.617979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526009in}{2.045797in}}%
\pgfpathlineto{\pgfqpoint{2.569929in}{2.089717in}}%
\pgfpathmoveto{\pgfqpoint{2.526009in}{2.089717in}}%
\pgfpathlineto{\pgfqpoint{2.569929in}{2.045797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702012,0.171076,0.617979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.702012,0.171076,0.617979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529169in}{2.038491in}}%
\pgfpathlineto{\pgfqpoint{2.573090in}{2.082411in}}%
\pgfpathmoveto{\pgfqpoint{2.529169in}{2.082411in}}%
\pgfpathlineto{\pgfqpoint{2.573090in}{2.038491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702337,0.175336,0.615867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.702337,0.175336,0.615867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532839in}{2.031016in}}%
\pgfpathlineto{\pgfqpoint{2.576760in}{2.074937in}}%
\pgfpathmoveto{\pgfqpoint{2.532839in}{2.074937in}}%
\pgfpathlineto{\pgfqpoint{2.576760in}{2.031016in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702337,0.175336,0.615867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.702337,0.175336,0.615867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535938in}{2.022690in}}%
\pgfpathlineto{\pgfqpoint{2.579859in}{2.066610in}}%
\pgfpathmoveto{\pgfqpoint{2.535938in}{2.066610in}}%
\pgfpathlineto{\pgfqpoint{2.579859in}{2.022690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702707,0.179555,0.613800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.702707,0.179555,0.613800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539421in}{2.015746in}}%
\pgfpathlineto{\pgfqpoint{2.583341in}{2.059666in}}%
\pgfpathmoveto{\pgfqpoint{2.539421in}{2.059666in}}%
\pgfpathlineto{\pgfqpoint{2.583341in}{2.015746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702707,0.179555,0.613800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.702707,0.179555,0.613800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542279in}{2.009862in}}%
\pgfpathlineto{\pgfqpoint{2.586200in}{2.053782in}}%
\pgfpathmoveto{\pgfqpoint{2.542279in}{2.053782in}}%
\pgfpathlineto{\pgfqpoint{2.586200in}{2.009862in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703122,0.183741,0.611790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.703122,0.183741,0.611790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545725in}{2.003665in}}%
\pgfpathlineto{\pgfqpoint{2.589646in}{2.047585in}}%
\pgfpathmoveto{\pgfqpoint{2.545725in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{2.589646in}{2.003665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703122,0.183741,0.611790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.703122,0.183741,0.611790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548501in}{1.998120in}}%
\pgfpathlineto{\pgfqpoint{2.592421in}{2.042041in}}%
\pgfpathmoveto{\pgfqpoint{2.548501in}{2.042041in}}%
\pgfpathlineto{\pgfqpoint{2.592421in}{1.998120in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703582,0.187936,0.609823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.703582,0.187936,0.609823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551749in}{1.992372in}}%
\pgfpathlineto{\pgfqpoint{2.595670in}{2.036292in}}%
\pgfpathmoveto{\pgfqpoint{2.551749in}{2.036292in}}%
\pgfpathlineto{\pgfqpoint{2.595670in}{1.992372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703582,0.187936,0.609823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.703582,0.187936,0.609823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554468in}{1.987090in}}%
\pgfpathlineto{\pgfqpoint{2.598389in}{2.031011in}}%
\pgfpathmoveto{\pgfqpoint{2.554468in}{2.031011in}}%
\pgfpathlineto{\pgfqpoint{2.598389in}{1.987090in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704093,0.192033,0.607911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.704093,0.192033,0.607911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557811in}{1.982020in}}%
\pgfpathlineto{\pgfqpoint{2.601731in}{2.025941in}}%
\pgfpathmoveto{\pgfqpoint{2.557811in}{2.025941in}}%
\pgfpathlineto{\pgfqpoint{2.601731in}{1.982020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704093,0.192033,0.607911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.704093,0.192033,0.607911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560223in}{1.976905in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{2.020825in}}%
\pgfpathmoveto{\pgfqpoint{2.560223in}{2.020825in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{1.976905in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704658,0.196154,0.606029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.704658,0.196154,0.606029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563492in}{1.972218in}}%
\pgfpathlineto{\pgfqpoint{2.607413in}{2.016139in}}%
\pgfpathmoveto{\pgfqpoint{2.563492in}{2.016139in}}%
\pgfpathlineto{\pgfqpoint{2.607413in}{1.972218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704658,0.196154,0.606029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.704658,0.196154,0.606029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565806in}{1.967823in}}%
\pgfpathlineto{\pgfqpoint{2.609727in}{2.011743in}}%
\pgfpathmoveto{\pgfqpoint{2.565806in}{2.011743in}}%
\pgfpathlineto{\pgfqpoint{2.609727in}{1.967823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705275,0.200200,0.604213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705275,0.200200,0.604213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568964in}{1.963082in}}%
\pgfpathlineto{\pgfqpoint{2.612884in}{2.007002in}}%
\pgfpathmoveto{\pgfqpoint{2.568964in}{2.007002in}}%
\pgfpathlineto{\pgfqpoint{2.612884in}{1.963082in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705275,0.200200,0.604213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705275,0.200200,0.604213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571176in}{1.958721in}}%
\pgfpathlineto{\pgfqpoint{2.615097in}{2.002642in}}%
\pgfpathmoveto{\pgfqpoint{2.571176in}{2.002642in}}%
\pgfpathlineto{\pgfqpoint{2.615097in}{1.958721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705946,0.204298,0.602424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705946,0.204298,0.602424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574384in}{1.954048in}}%
\pgfpathlineto{\pgfqpoint{2.618305in}{1.997968in}}%
\pgfpathmoveto{\pgfqpoint{2.574384in}{1.997968in}}%
\pgfpathlineto{\pgfqpoint{2.618305in}{1.954048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705946,0.204298,0.602424}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705946,0.204298,0.602424}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576428in}{1.949806in}}%
\pgfpathlineto{\pgfqpoint{2.620349in}{1.993726in}}%
\pgfpathmoveto{\pgfqpoint{2.576428in}{1.993726in}}%
\pgfpathlineto{\pgfqpoint{2.620349in}{1.949806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706671,0.208310,0.600685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706671,0.208310,0.600685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579474in}{1.945624in}}%
\pgfpathlineto{\pgfqpoint{2.623395in}{1.989544in}}%
\pgfpathmoveto{\pgfqpoint{2.579474in}{1.989544in}}%
\pgfpathlineto{\pgfqpoint{2.623395in}{1.945624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706671,0.208310,0.600685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.706671,0.208310,0.600685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581361in}{1.942088in}}%
\pgfpathlineto{\pgfqpoint{2.625281in}{1.986008in}}%
\pgfpathmoveto{\pgfqpoint{2.581361in}{1.986008in}}%
\pgfpathlineto{\pgfqpoint{2.625281in}{1.942088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707439,0.212332,0.598992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.707439,0.212332,0.598992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584358in}{1.938472in}}%
\pgfpathlineto{\pgfqpoint{2.628279in}{1.982393in}}%
\pgfpathmoveto{\pgfqpoint{2.584358in}{1.982393in}}%
\pgfpathlineto{\pgfqpoint{2.628279in}{1.938472in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708265,0.216333,0.597337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.708265,0.216333,0.597337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586077in}{1.935342in}}%
\pgfpathlineto{\pgfqpoint{2.629998in}{1.979263in}}%
\pgfpathmoveto{\pgfqpoint{2.586077in}{1.979263in}}%
\pgfpathlineto{\pgfqpoint{2.629998in}{1.935342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708265,0.216333,0.597337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.708265,0.216333,0.597337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588931in}{1.931702in}}%
\pgfpathlineto{\pgfqpoint{2.632852in}{1.975622in}}%
\pgfpathmoveto{\pgfqpoint{2.588931in}{1.975622in}}%
\pgfpathlineto{\pgfqpoint{2.632852in}{1.931702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709140,0.220302,0.595714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709140,0.220302,0.595714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590653in}{1.928309in}}%
\pgfpathlineto{\pgfqpoint{2.634574in}{1.972229in}}%
\pgfpathmoveto{\pgfqpoint{2.590653in}{1.972229in}}%
\pgfpathlineto{\pgfqpoint{2.634574in}{1.928309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709140,0.220302,0.595714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.709140,0.220302,0.595714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593492in}{1.924493in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.968414in}}%
\pgfpathmoveto{\pgfqpoint{2.593492in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.924493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710053,0.224219,0.594134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.710053,0.224219,0.594134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595078in}{1.920955in}}%
\pgfpathlineto{\pgfqpoint{2.638998in}{1.964876in}}%
\pgfpathmoveto{\pgfqpoint{2.595078in}{1.964876in}}%
\pgfpathlineto{\pgfqpoint{2.638998in}{1.920955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710053,0.224219,0.594134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.710053,0.224219,0.594134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597897in}{1.917169in}}%
\pgfpathlineto{\pgfqpoint{2.641817in}{1.961089in}}%
\pgfpathmoveto{\pgfqpoint{2.597897in}{1.961089in}}%
\pgfpathlineto{\pgfqpoint{2.641817in}{1.917169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711015,0.228186,0.592595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.711015,0.228186,0.592595}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599541in}{1.913284in}}%
\pgfpathlineto{\pgfqpoint{2.643462in}{1.957204in}}%
\pgfpathmoveto{\pgfqpoint{2.599541in}{1.957204in}}%
\pgfpathlineto{\pgfqpoint{2.643462in}{1.913284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711015,0.228186,0.592595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.711015,0.228186,0.592595}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602396in}{1.909242in}}%
\pgfpathlineto{\pgfqpoint{2.646316in}{1.953163in}}%
\pgfpathmoveto{\pgfqpoint{2.602396in}{1.953163in}}%
\pgfpathlineto{\pgfqpoint{2.646316in}{1.909242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712011,0.232099,0.591073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712011,0.232099,0.591073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603848in}{1.905515in}}%
\pgfpathlineto{\pgfqpoint{2.647768in}{1.949436in}}%
\pgfpathmoveto{\pgfqpoint{2.603848in}{1.949436in}}%
\pgfpathlineto{\pgfqpoint{2.647768in}{1.905515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712011,0.232099,0.591073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.712011,0.232099,0.591073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606494in}{1.901887in}}%
\pgfpathlineto{\pgfqpoint{2.650414in}{1.945808in}}%
\pgfpathmoveto{\pgfqpoint{2.606494in}{1.945808in}}%
\pgfpathlineto{\pgfqpoint{2.650414in}{1.901887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713044,0.235997,0.589585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.713044,0.235997,0.589585}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607840in}{1.898030in}}%
\pgfpathlineto{\pgfqpoint{2.651761in}{1.941951in}}%
\pgfpathmoveto{\pgfqpoint{2.607840in}{1.941951in}}%
\pgfpathlineto{\pgfqpoint{2.651761in}{1.898030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713044,0.235997,0.589585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.713044,0.235997,0.589585}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610432in}{1.894469in}}%
\pgfpathlineto{\pgfqpoint{2.654352in}{1.938390in}}%
\pgfpathmoveto{\pgfqpoint{2.610432in}{1.938390in}}%
\pgfpathlineto{\pgfqpoint{2.654352in}{1.894469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714113,0.239864,0.588131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.714113,0.239864,0.588131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611823in}{1.890778in}}%
\pgfpathlineto{\pgfqpoint{2.655743in}{1.934698in}}%
\pgfpathmoveto{\pgfqpoint{2.611823in}{1.934698in}}%
\pgfpathlineto{\pgfqpoint{2.655743in}{1.890778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.714113,0.239864,0.588131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.714113,0.239864,0.588131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614350in}{1.886963in}}%
\pgfpathlineto{\pgfqpoint{2.658270in}{1.930884in}}%
\pgfpathmoveto{\pgfqpoint{2.614350in}{1.930884in}}%
\pgfpathlineto{\pgfqpoint{2.658270in}{1.886963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715214,0.243717,0.586706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.715214,0.243717,0.586706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615688in}{1.883197in}}%
\pgfpathlineto{\pgfqpoint{2.659608in}{1.927118in}}%
\pgfpathmoveto{\pgfqpoint{2.615688in}{1.927118in}}%
\pgfpathlineto{\pgfqpoint{2.659608in}{1.883197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715214,0.243717,0.586706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.715214,0.243717,0.586706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618193in}{1.879384in}}%
\pgfpathlineto{\pgfqpoint{2.662114in}{1.923304in}}%
\pgfpathmoveto{\pgfqpoint{2.618193in}{1.923304in}}%
\pgfpathlineto{\pgfqpoint{2.662114in}{1.879384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716339,0.247586,0.585309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716339,0.247586,0.585309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619349in}{1.876084in}}%
\pgfpathlineto{\pgfqpoint{2.663269in}{1.920004in}}%
\pgfpathmoveto{\pgfqpoint{2.619349in}{1.920004in}}%
\pgfpathlineto{\pgfqpoint{2.663269in}{1.876084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716339,0.247586,0.585309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.716339,0.247586,0.585309}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621608in}{1.872894in}}%
\pgfpathlineto{\pgfqpoint{2.665529in}{1.916815in}}%
\pgfpathmoveto{\pgfqpoint{2.621608in}{1.916815in}}%
\pgfpathlineto{\pgfqpoint{2.665529in}{1.872894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717485,0.251421,0.583920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.717485,0.251421,0.583920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622636in}{1.869891in}}%
\pgfpathlineto{\pgfqpoint{2.666557in}{1.913812in}}%
\pgfpathmoveto{\pgfqpoint{2.622636in}{1.913812in}}%
\pgfpathlineto{\pgfqpoint{2.666557in}{1.869891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717485,0.251421,0.583920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.717485,0.251421,0.583920}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624895in}{1.866838in}}%
\pgfpathlineto{\pgfqpoint{2.668816in}{1.910759in}}%
\pgfpathmoveto{\pgfqpoint{2.624895in}{1.910759in}}%
\pgfpathlineto{\pgfqpoint{2.668816in}{1.866838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718642,0.255233,0.582557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718642,0.255233,0.582557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626049in}{1.863509in}}%
\pgfpathlineto{\pgfqpoint{2.669970in}{1.907429in}}%
\pgfpathmoveto{\pgfqpoint{2.626049in}{1.907429in}}%
\pgfpathlineto{\pgfqpoint{2.669970in}{1.863509in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718642,0.255233,0.582557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718642,0.255233,0.582557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628303in}{1.859946in}}%
\pgfpathlineto{\pgfqpoint{2.672224in}{1.903867in}}%
\pgfpathmoveto{\pgfqpoint{2.628303in}{1.903867in}}%
\pgfpathlineto{\pgfqpoint{2.672224in}{1.859946in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719825,0.259028,0.581216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.719825,0.259028,0.581216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629270in}{1.856724in}}%
\pgfpathlineto{\pgfqpoint{2.673190in}{1.900644in}}%
\pgfpathmoveto{\pgfqpoint{2.629270in}{1.900644in}}%
\pgfpathlineto{\pgfqpoint{2.673190in}{1.856724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719825,0.259028,0.581216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.719825,0.259028,0.581216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631427in}{1.853123in}}%
\pgfpathlineto{\pgfqpoint{2.675348in}{1.897043in}}%
\pgfpathmoveto{\pgfqpoint{2.631427in}{1.897043in}}%
\pgfpathlineto{\pgfqpoint{2.675348in}{1.853123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721012,0.262798,0.579897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721012,0.262798,0.579897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632455in}{1.849755in}}%
\pgfpathlineto{\pgfqpoint{2.676375in}{1.893676in}}%
\pgfpathmoveto{\pgfqpoint{2.632455in}{1.893676in}}%
\pgfpathlineto{\pgfqpoint{2.676375in}{1.849755in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721012,0.262798,0.579897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.721012,0.262798,0.579897}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634483in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{2.678403in}{1.889942in}}%
\pgfpathmoveto{\pgfqpoint{2.634483in}{1.889942in}}%
\pgfpathlineto{\pgfqpoint{2.678403in}{1.846022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722212,0.266557,0.578580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.722212,0.266557,0.578580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635532in}{1.842572in}}%
\pgfpathlineto{\pgfqpoint{2.679453in}{1.886493in}}%
\pgfpathmoveto{\pgfqpoint{2.635532in}{1.886493in}}%
\pgfpathlineto{\pgfqpoint{2.679453in}{1.842572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722212,0.266557,0.578580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.722212,0.266557,0.578580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637587in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{2.681508in}{1.883067in}}%
\pgfpathmoveto{\pgfqpoint{2.637587in}{1.883067in}}%
\pgfpathlineto{\pgfqpoint{2.681508in}{1.839146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723423,0.270315,0.577284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723423,0.270315,0.577284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638636in}{1.836038in}}%
\pgfpathlineto{\pgfqpoint{2.682557in}{1.879959in}}%
\pgfpathmoveto{\pgfqpoint{2.638636in}{1.879959in}}%
\pgfpathlineto{\pgfqpoint{2.682557in}{1.836038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723423,0.270315,0.577284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.723423,0.270315,0.577284}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640540in}{1.833186in}}%
\pgfpathlineto{\pgfqpoint{2.684460in}{1.877107in}}%
\pgfpathmoveto{\pgfqpoint{2.640540in}{1.877107in}}%
\pgfpathlineto{\pgfqpoint{2.684460in}{1.833186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724641,0.274034,0.576009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724641,0.274034,0.576009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641239in}{1.830734in}}%
\pgfpathlineto{\pgfqpoint{2.685159in}{1.874654in}}%
\pgfpathmoveto{\pgfqpoint{2.641239in}{1.874654in}}%
\pgfpathlineto{\pgfqpoint{2.685159in}{1.830734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724641,0.274034,0.576009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.724641,0.274034,0.576009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643028in}{1.828433in}}%
\pgfpathlineto{\pgfqpoint{2.686948in}{1.872353in}}%
\pgfpathmoveto{\pgfqpoint{2.643028in}{1.872353in}}%
\pgfpathlineto{\pgfqpoint{2.686948in}{1.828433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725860,0.277747,0.574723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.725860,0.277747,0.574723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643832in}{1.826279in}}%
\pgfpathlineto{\pgfqpoint{2.687753in}{1.870199in}}%
\pgfpathmoveto{\pgfqpoint{2.643832in}{1.870199in}}%
\pgfpathlineto{\pgfqpoint{2.687753in}{1.826279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725860,0.277747,0.574723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.725860,0.277747,0.574723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645608in}{1.823765in}}%
\pgfpathlineto{\pgfqpoint{2.689529in}{1.867686in}}%
\pgfpathmoveto{\pgfqpoint{2.645608in}{1.867686in}}%
\pgfpathlineto{\pgfqpoint{2.689529in}{1.823765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727075,0.281433,0.573468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.727075,0.281433,0.573468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646452in}{1.820805in}}%
\pgfpathlineto{\pgfqpoint{2.690373in}{1.864725in}}%
\pgfpathmoveto{\pgfqpoint{2.646452in}{1.864725in}}%
\pgfpathlineto{\pgfqpoint{2.690373in}{1.820805in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727075,0.281433,0.573468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.727075,0.281433,0.573468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648119in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{2.692039in}{1.861668in}}%
\pgfpathmoveto{\pgfqpoint{2.648119in}{1.861668in}}%
\pgfpathlineto{\pgfqpoint{2.692039in}{1.817747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728294,0.285107,0.572216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.728294,0.285107,0.572216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648933in}{1.815071in}}%
\pgfpathlineto{\pgfqpoint{2.692853in}{1.858991in}}%
\pgfpathmoveto{\pgfqpoint{2.648933in}{1.858991in}}%
\pgfpathlineto{\pgfqpoint{2.692853in}{1.815071in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728294,0.285107,0.572216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.728294,0.285107,0.572216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650633in}{1.812438in}}%
\pgfpathlineto{\pgfqpoint{2.694554in}{1.856359in}}%
\pgfpathmoveto{\pgfqpoint{2.650633in}{1.856359in}}%
\pgfpathlineto{\pgfqpoint{2.694554in}{1.812438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729516,0.288786,0.570967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.729516,0.288786,0.570967}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651373in}{1.809903in}}%
\pgfpathlineto{\pgfqpoint{2.695294in}{1.853824in}}%
\pgfpathmoveto{\pgfqpoint{2.651373in}{1.853824in}}%
\pgfpathlineto{\pgfqpoint{2.695294in}{1.809903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730731,0.292428,0.569729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.730731,0.292428,0.569729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652970in}{1.807636in}}%
\pgfpathlineto{\pgfqpoint{2.696891in}{1.851556in}}%
\pgfpathmoveto{\pgfqpoint{2.652970in}{1.851556in}}%
\pgfpathlineto{\pgfqpoint{2.696891in}{1.807636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730731,0.292428,0.569729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.730731,0.292428,0.569729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653750in}{1.805142in}}%
\pgfpathlineto{\pgfqpoint{2.697671in}{1.849063in}}%
\pgfpathmoveto{\pgfqpoint{2.653750in}{1.849063in}}%
\pgfpathlineto{\pgfqpoint{2.697671in}{1.805142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731948,0.296063,0.568502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.731948,0.296063,0.568502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655244in}{1.802972in}}%
\pgfpathlineto{\pgfqpoint{2.699165in}{1.846892in}}%
\pgfpathmoveto{\pgfqpoint{2.655244in}{1.846892in}}%
\pgfpathlineto{\pgfqpoint{2.699165in}{1.802972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731948,0.296063,0.568502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.731948,0.296063,0.568502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655925in}{1.800858in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{1.844779in}}%
\pgfpathmoveto{\pgfqpoint{2.655925in}{1.844779in}}%
\pgfpathlineto{\pgfqpoint{2.699845in}{1.800858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733159,0.299689,0.567287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733159,0.299689,0.567287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657342in}{1.798990in}}%
\pgfpathlineto{\pgfqpoint{2.701263in}{1.842910in}}%
\pgfpathmoveto{\pgfqpoint{2.657342in}{1.842910in}}%
\pgfpathlineto{\pgfqpoint{2.701263in}{1.798990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733159,0.299689,0.567287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.733159,0.299689,0.567287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657854in}{1.797241in}}%
\pgfpathlineto{\pgfqpoint{2.701775in}{1.841162in}}%
\pgfpathmoveto{\pgfqpoint{2.657854in}{1.841162in}}%
\pgfpathlineto{\pgfqpoint{2.701775in}{1.797241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734368,0.303280,0.566067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.734368,0.303280,0.566067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659193in}{1.795269in}}%
\pgfpathlineto{\pgfqpoint{2.703114in}{1.839190in}}%
\pgfpathmoveto{\pgfqpoint{2.659193in}{1.839190in}}%
\pgfpathlineto{\pgfqpoint{2.703114in}{1.795269in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734368,0.303280,0.566067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.734368,0.303280,0.566067}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659799in}{1.793309in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{1.837230in}}%
\pgfpathmoveto{\pgfqpoint{2.659799in}{1.837230in}}%
\pgfpathlineto{\pgfqpoint{2.703719in}{1.793309in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735568,0.306883,0.564853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735568,0.306883,0.564853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661143in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{2.705064in}{1.835520in}}%
\pgfpathmoveto{\pgfqpoint{2.661143in}{1.835520in}}%
\pgfpathlineto{\pgfqpoint{2.705064in}{1.791600in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735568,0.306883,0.564853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.735568,0.306883,0.564853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661638in}{1.790052in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.833973in}}%
\pgfpathmoveto{\pgfqpoint{2.661638in}{1.833973in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.790052in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736769,0.310471,0.563661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.736769,0.310471,0.563661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662938in}{1.788669in}}%
\pgfpathlineto{\pgfqpoint{2.706859in}{1.832589in}}%
\pgfpathmoveto{\pgfqpoint{2.662938in}{1.832589in}}%
\pgfpathlineto{\pgfqpoint{2.706859in}{1.788669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736769,0.310471,0.563661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.736769,0.310471,0.563661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663495in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{2.707415in}{1.830929in}}%
\pgfpathmoveto{\pgfqpoint{2.663495in}{1.830929in}}%
\pgfpathlineto{\pgfqpoint{2.707415in}{1.787009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737963,0.314024,0.562464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737963,0.314024,0.562464}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664783in}{1.785346in}}%
\pgfpathlineto{\pgfqpoint{2.708703in}{1.829267in}}%
\pgfpathmoveto{\pgfqpoint{2.664783in}{1.829267in}}%
\pgfpathlineto{\pgfqpoint{2.708703in}{1.785346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737963,0.314024,0.562464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737963,0.314024,0.562464}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665339in}{1.783796in}}%
\pgfpathlineto{\pgfqpoint{2.709260in}{1.827716in}}%
\pgfpathmoveto{\pgfqpoint{2.665339in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{2.709260in}{1.783796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739164,0.317574,0.561261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.739164,0.317574,0.561261}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666500in}{1.782276in}}%
\pgfpathlineto{\pgfqpoint{2.710421in}{1.826197in}}%
\pgfpathmoveto{\pgfqpoint{2.666500in}{1.826197in}}%
\pgfpathlineto{\pgfqpoint{2.710421in}{1.782276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739164,0.317574,0.561261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.739164,0.317574,0.561261}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666945in}{1.780917in}}%
\pgfpathlineto{\pgfqpoint{2.710866in}{1.824837in}}%
\pgfpathmoveto{\pgfqpoint{2.666945in}{1.824837in}}%
\pgfpathlineto{\pgfqpoint{2.710866in}{1.780917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740347,0.321115,0.560077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.740347,0.321115,0.560077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668024in}{1.779718in}}%
\pgfpathlineto{\pgfqpoint{2.711945in}{1.823639in}}%
\pgfpathmoveto{\pgfqpoint{2.668024in}{1.823639in}}%
\pgfpathlineto{\pgfqpoint{2.711945in}{1.779718in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740347,0.321115,0.560077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.740347,0.321115,0.560077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668456in}{1.778533in}}%
\pgfpathlineto{\pgfqpoint{2.712377in}{1.822453in}}%
\pgfpathmoveto{\pgfqpoint{2.668456in}{1.822453in}}%
\pgfpathlineto{\pgfqpoint{2.712377in}{1.778533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741527,0.324632,0.558885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741527,0.324632,0.558885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669580in}{1.777005in}}%
\pgfpathlineto{\pgfqpoint{2.713500in}{1.820925in}}%
\pgfpathmoveto{\pgfqpoint{2.669580in}{1.820925in}}%
\pgfpathlineto{\pgfqpoint{2.713500in}{1.777005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741527,0.324632,0.558885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.741527,0.324632,0.558885}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670034in}{1.775449in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.819370in}}%
\pgfpathmoveto{\pgfqpoint{2.670034in}{1.819370in}}%
\pgfpathlineto{\pgfqpoint{2.713955in}{1.775449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742714,0.328153,0.557711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.742714,0.328153,0.557711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671053in}{1.773662in}}%
\pgfpathlineto{\pgfqpoint{2.714974in}{1.817582in}}%
\pgfpathmoveto{\pgfqpoint{2.671053in}{1.817582in}}%
\pgfpathlineto{\pgfqpoint{2.714974in}{1.773662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742714,0.328153,0.557711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.742714,0.328153,0.557711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671521in}{1.771998in}}%
\pgfpathlineto{\pgfqpoint{2.715442in}{1.815918in}}%
\pgfpathmoveto{\pgfqpoint{2.671521in}{1.815918in}}%
\pgfpathlineto{\pgfqpoint{2.715442in}{1.771998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743886,0.331654,0.556532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.743886,0.331654,0.556532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672623in}{1.769982in}}%
\pgfpathlineto{\pgfqpoint{2.716543in}{1.813903in}}%
\pgfpathmoveto{\pgfqpoint{2.672623in}{1.813903in}}%
\pgfpathlineto{\pgfqpoint{2.716543in}{1.769982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743886,0.331654,0.556532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.743886,0.331654,0.556532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673080in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{2.717000in}{1.812104in}}%
\pgfpathmoveto{\pgfqpoint{2.673080in}{1.812104in}}%
\pgfpathlineto{\pgfqpoint{2.717000in}{1.768184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745056,0.335166,0.555357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.745056,0.335166,0.555357}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674136in}{1.766538in}}%
\pgfpathlineto{\pgfqpoint{2.718057in}{1.810459in}}%
\pgfpathmoveto{\pgfqpoint{2.674136in}{1.810459in}}%
\pgfpathlineto{\pgfqpoint{2.718057in}{1.766538in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745056,0.335166,0.555357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.745056,0.335166,0.555357}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674458in}{1.765076in}}%
\pgfpathlineto{\pgfqpoint{2.718379in}{1.808997in}}%
\pgfpathmoveto{\pgfqpoint{2.674458in}{1.808997in}}%
\pgfpathlineto{\pgfqpoint{2.718379in}{1.765076in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746225,0.338633,0.554196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.746225,0.338633,0.554196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675440in}{1.763653in}}%
\pgfpathlineto{\pgfqpoint{2.719361in}{1.807574in}}%
\pgfpathmoveto{\pgfqpoint{2.675440in}{1.807574in}}%
\pgfpathlineto{\pgfqpoint{2.719361in}{1.763653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746225,0.338633,0.554196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.746225,0.338633,0.554196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675892in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{2.719813in}{1.806239in}}%
\pgfpathmoveto{\pgfqpoint{2.675892in}{1.806239in}}%
\pgfpathlineto{\pgfqpoint{2.719813in}{1.762319in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747393,0.342111,0.553026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747393,0.342111,0.553026}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676808in}{1.761037in}}%
\pgfpathlineto{\pgfqpoint{2.720729in}{1.804957in}}%
\pgfpathmoveto{\pgfqpoint{2.676808in}{1.804957in}}%
\pgfpathlineto{\pgfqpoint{2.720729in}{1.761037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747393,0.342111,0.553026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.747393,0.342111,0.553026}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677160in}{1.759661in}}%
\pgfpathlineto{\pgfqpoint{2.721081in}{1.803581in}}%
\pgfpathmoveto{\pgfqpoint{2.677160in}{1.803581in}}%
\pgfpathlineto{\pgfqpoint{2.721081in}{1.759661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748552,0.345565,0.551874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.748552,0.345565,0.551874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678040in}{1.758632in}}%
\pgfpathlineto{\pgfqpoint{2.721960in}{1.802553in}}%
\pgfpathmoveto{\pgfqpoint{2.678040in}{1.802553in}}%
\pgfpathlineto{\pgfqpoint{2.721960in}{1.758632in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748552,0.345565,0.551874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.748552,0.345565,0.551874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678314in}{1.757725in}}%
\pgfpathlineto{\pgfqpoint{2.722235in}{1.801645in}}%
\pgfpathmoveto{\pgfqpoint{2.678314in}{1.801645in}}%
\pgfpathlineto{\pgfqpoint{2.722235in}{1.757725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749704,0.349024,0.550714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749704,0.349024,0.550714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679163in}{1.756915in}}%
\pgfpathlineto{\pgfqpoint{2.723084in}{1.800835in}}%
\pgfpathmoveto{\pgfqpoint{2.679163in}{1.800835in}}%
\pgfpathlineto{\pgfqpoint{2.723084in}{1.756915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749704,0.349024,0.550714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.749704,0.349024,0.550714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679407in}{1.756063in}}%
\pgfpathlineto{\pgfqpoint{2.723328in}{1.799984in}}%
\pgfpathmoveto{\pgfqpoint{2.679407in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{2.723328in}{1.756063in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750868,0.352465,0.549561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750868,0.352465,0.549561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680247in}{1.755116in}}%
\pgfpathlineto{\pgfqpoint{2.724168in}{1.799036in}}%
\pgfpathmoveto{\pgfqpoint{2.680247in}{1.799036in}}%
\pgfpathlineto{\pgfqpoint{2.724168in}{1.755116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750868,0.352465,0.549561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750868,0.352465,0.549561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680606in}{1.753690in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{1.797610in}}%
\pgfpathmoveto{\pgfqpoint{2.680606in}{1.797610in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{1.753690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752015,0.355908,0.548416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.752015,0.355908,0.548416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681379in}{1.752401in}}%
\pgfpathlineto{\pgfqpoint{2.725300in}{1.796322in}}%
\pgfpathmoveto{\pgfqpoint{2.681379in}{1.796322in}}%
\pgfpathlineto{\pgfqpoint{2.725300in}{1.752401in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753158,0.359324,0.547260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753158,0.359324,0.547260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681671in}{1.751335in}}%
\pgfpathlineto{\pgfqpoint{2.725591in}{1.795255in}}%
\pgfpathmoveto{\pgfqpoint{2.681671in}{1.795255in}}%
\pgfpathlineto{\pgfqpoint{2.725591in}{1.751335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753158,0.359324,0.547260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753158,0.359324,0.547260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682427in}{1.750431in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{1.794351in}}%
\pgfpathmoveto{\pgfqpoint{2.682427in}{1.794351in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{1.750431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754311,0.362743,0.546124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.754311,0.362743,0.546124}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682643in}{1.749212in}}%
\pgfpathlineto{\pgfqpoint{2.726564in}{1.793132in}}%
\pgfpathmoveto{\pgfqpoint{2.682643in}{1.793132in}}%
\pgfpathlineto{\pgfqpoint{2.726564in}{1.749212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754311,0.362743,0.546124}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.754311,0.362743,0.546124}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683447in}{1.748243in}}%
\pgfpathlineto{\pgfqpoint{2.727368in}{1.792163in}}%
\pgfpathmoveto{\pgfqpoint{2.683447in}{1.792163in}}%
\pgfpathlineto{\pgfqpoint{2.727368in}{1.748243in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755451,0.366162,0.544977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.755451,0.366162,0.544977}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683604in}{1.747181in}}%
\pgfpathlineto{\pgfqpoint{2.727525in}{1.791102in}}%
\pgfpathmoveto{\pgfqpoint{2.683604in}{1.791102in}}%
\pgfpathlineto{\pgfqpoint{2.727525in}{1.747181in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755451,0.366162,0.544977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.755451,0.366162,0.544977}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684338in}{1.745798in}}%
\pgfpathlineto{\pgfqpoint{2.728258in}{1.789718in}}%
\pgfpathmoveto{\pgfqpoint{2.684338in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{2.728258in}{1.745798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756589,0.369556,0.543837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.756589,0.369556,0.543837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684538in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{2.728458in}{1.788710in}}%
\pgfpathmoveto{\pgfqpoint{2.684538in}{1.788710in}}%
\pgfpathlineto{\pgfqpoint{2.728458in}{1.744789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756589,0.369556,0.543837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.756589,0.369556,0.543837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685317in}{1.743830in}}%
\pgfpathlineto{\pgfqpoint{2.729238in}{1.787751in}}%
\pgfpathmoveto{\pgfqpoint{2.685317in}{1.787751in}}%
\pgfpathlineto{\pgfqpoint{2.729238in}{1.743830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757726,0.372949,0.542705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.757726,0.372949,0.542705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685511in}{1.742392in}}%
\pgfpathlineto{\pgfqpoint{2.729431in}{1.786312in}}%
\pgfpathmoveto{\pgfqpoint{2.685511in}{1.786312in}}%
\pgfpathlineto{\pgfqpoint{2.729431in}{1.742392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757726,0.372949,0.542705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.757726,0.372949,0.542705}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686229in}{1.741351in}}%
\pgfpathlineto{\pgfqpoint{2.730150in}{1.785272in}}%
\pgfpathmoveto{\pgfqpoint{2.686229in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{2.730150in}{1.741351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758860,0.376350,0.541561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758860,0.376350,0.541561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686373in}{1.740320in}}%
\pgfpathlineto{\pgfqpoint{2.730294in}{1.784240in}}%
\pgfpathmoveto{\pgfqpoint{2.686373in}{1.784240in}}%
\pgfpathlineto{\pgfqpoint{2.730294in}{1.740320in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758860,0.376350,0.541561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.758860,0.376350,0.541561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687048in}{1.739216in}}%
\pgfpathlineto{\pgfqpoint{2.730969in}{1.783136in}}%
\pgfpathmoveto{\pgfqpoint{2.687048in}{1.783136in}}%
\pgfpathlineto{\pgfqpoint{2.730969in}{1.739216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759990,0.379722,0.540437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.759990,0.379722,0.540437}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687243in}{1.738054in}}%
\pgfpathlineto{\pgfqpoint{2.731163in}{1.781974in}}%
\pgfpathmoveto{\pgfqpoint{2.687243in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{2.731163in}{1.738054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759990,0.379722,0.540437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.759990,0.379722,0.540437}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687928in}{1.736857in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.780778in}}%
\pgfpathmoveto{\pgfqpoint{2.687928in}{1.780778in}}%
\pgfpathlineto{\pgfqpoint{2.731849in}{1.736857in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761122,0.383103,0.539305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.761122,0.383103,0.539305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688127in}{1.735443in}}%
\pgfpathlineto{\pgfqpoint{2.732048in}{1.779364in}}%
\pgfpathmoveto{\pgfqpoint{2.688127in}{1.779364in}}%
\pgfpathlineto{\pgfqpoint{2.732048in}{1.735443in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761122,0.383103,0.539305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.761122,0.383103,0.539305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688809in}{1.734153in}}%
\pgfpathlineto{\pgfqpoint{2.732729in}{1.778074in}}%
\pgfpathmoveto{\pgfqpoint{2.688809in}{1.778074in}}%
\pgfpathlineto{\pgfqpoint{2.732729in}{1.734153in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762246,0.386459,0.538189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.762246,0.386459,0.538189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688968in}{1.733351in}}%
\pgfpathlineto{\pgfqpoint{2.732889in}{1.777271in}}%
\pgfpathmoveto{\pgfqpoint{2.688968in}{1.777271in}}%
\pgfpathlineto{\pgfqpoint{2.732889in}{1.733351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762246,0.386459,0.538189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.762246,0.386459,0.538189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689640in}{1.732354in}}%
\pgfpathlineto{\pgfqpoint{2.733561in}{1.776274in}}%
\pgfpathmoveto{\pgfqpoint{2.689640in}{1.776274in}}%
\pgfpathlineto{\pgfqpoint{2.733561in}{1.732354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763371,0.389823,0.537065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.763371,0.389823,0.537065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689732in}{1.731287in}}%
\pgfpathlineto{\pgfqpoint{2.733652in}{1.775207in}}%
\pgfpathmoveto{\pgfqpoint{2.689732in}{1.775207in}}%
\pgfpathlineto{\pgfqpoint{2.733652in}{1.731287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763371,0.389823,0.537065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.763371,0.389823,0.537065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690338in}{1.729980in}}%
\pgfpathlineto{\pgfqpoint{2.734259in}{1.773901in}}%
\pgfpathmoveto{\pgfqpoint{2.690338in}{1.773901in}}%
\pgfpathlineto{\pgfqpoint{2.734259in}{1.729980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764497,0.393183,0.535933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764497,0.393183,0.535933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690509in}{1.728773in}}%
\pgfpathlineto{\pgfqpoint{2.734429in}{1.772694in}}%
\pgfpathmoveto{\pgfqpoint{2.690509in}{1.772694in}}%
\pgfpathlineto{\pgfqpoint{2.734429in}{1.728773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764497,0.393183,0.535933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.764497,0.393183,0.535933}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691149in}{1.727742in}}%
\pgfpathlineto{\pgfqpoint{2.735069in}{1.771663in}}%
\pgfpathmoveto{\pgfqpoint{2.691149in}{1.771663in}}%
\pgfpathlineto{\pgfqpoint{2.735069in}{1.727742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765621,0.396533,0.534816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.765621,0.396533,0.534816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691315in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{2.735236in}{1.770945in}}%
\pgfpathmoveto{\pgfqpoint{2.691315in}{1.770945in}}%
\pgfpathlineto{\pgfqpoint{2.735236in}{1.727024in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765621,0.396533,0.534816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.765621,0.396533,0.534816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691915in}{1.726098in}}%
\pgfpathlineto{\pgfqpoint{2.735836in}{1.770018in}}%
\pgfpathmoveto{\pgfqpoint{2.691915in}{1.770018in}}%
\pgfpathlineto{\pgfqpoint{2.735836in}{1.726098in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766735,0.399878,0.533691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.766735,0.399878,0.533691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692194in}{1.724844in}}%
\pgfpathlineto{\pgfqpoint{2.736114in}{1.768765in}}%
\pgfpathmoveto{\pgfqpoint{2.692194in}{1.768765in}}%
\pgfpathlineto{\pgfqpoint{2.736114in}{1.724844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766735,0.399878,0.533691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.766735,0.399878,0.533691}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692805in}{1.723748in}}%
\pgfpathlineto{\pgfqpoint{2.736726in}{1.767668in}}%
\pgfpathmoveto{\pgfqpoint{2.692805in}{1.767668in}}%
\pgfpathlineto{\pgfqpoint{2.736726in}{1.723748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767850,0.403228,0.532586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.767850,0.403228,0.532586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692948in}{1.722661in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{1.766582in}}%
\pgfpathmoveto{\pgfqpoint{2.692948in}{1.766582in}}%
\pgfpathlineto{\pgfqpoint{2.736868in}{1.722661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767850,0.403228,0.532586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.767850,0.403228,0.532586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693558in}{1.721637in}}%
\pgfpathlineto{\pgfqpoint{2.737479in}{1.765557in}}%
\pgfpathmoveto{\pgfqpoint{2.693558in}{1.765557in}}%
\pgfpathlineto{\pgfqpoint{2.737479in}{1.721637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768965,0.406563,0.531468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768965,0.406563,0.531468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693655in}{1.720696in}}%
\pgfpathlineto{\pgfqpoint{2.737576in}{1.764617in}}%
\pgfpathmoveto{\pgfqpoint{2.693655in}{1.764617in}}%
\pgfpathlineto{\pgfqpoint{2.737576in}{1.720696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768965,0.406563,0.531468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768965,0.406563,0.531468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694133in}{1.719814in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.763735in}}%
\pgfpathmoveto{\pgfqpoint{2.694133in}{1.763735in}}%
\pgfpathlineto{\pgfqpoint{2.738054in}{1.719814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770080,0.409898,0.530357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.770080,0.409898,0.530357}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694223in}{1.718814in}}%
\pgfpathlineto{\pgfqpoint{2.738144in}{1.762735in}}%
\pgfpathmoveto{\pgfqpoint{2.694223in}{1.762735in}}%
\pgfpathlineto{\pgfqpoint{2.738144in}{1.718814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770080,0.409898,0.530357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.770080,0.409898,0.530357}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694768in}{1.718012in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{1.761932in}}%
\pgfpathmoveto{\pgfqpoint{2.694768in}{1.761932in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{1.718012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771197,0.413225,0.529252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.771197,0.413225,0.529252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694805in}{1.717316in}}%
\pgfpathlineto{\pgfqpoint{2.738725in}{1.761236in}}%
\pgfpathmoveto{\pgfqpoint{2.694805in}{1.761236in}}%
\pgfpathlineto{\pgfqpoint{2.738725in}{1.717316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771197,0.413225,0.529252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.771197,0.413225,0.529252}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695331in}{1.716394in}}%
\pgfpathlineto{\pgfqpoint{2.739251in}{1.760314in}}%
\pgfpathmoveto{\pgfqpoint{2.695331in}{1.760314in}}%
\pgfpathlineto{\pgfqpoint{2.739251in}{1.716394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772302,0.416545,0.528136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772302,0.416545,0.528136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695448in}{1.715542in}}%
\pgfpathlineto{\pgfqpoint{2.739369in}{1.759463in}}%
\pgfpathmoveto{\pgfqpoint{2.695448in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{2.739369in}{1.715542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772302,0.416545,0.528136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772302,0.416545,0.528136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695960in}{1.714822in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{1.758742in}}%
\pgfpathmoveto{\pgfqpoint{2.695960in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{2.739880in}{1.714822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773408,0.419864,0.527036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773408,0.419864,0.527036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695906in}{1.714270in}}%
\pgfpathlineto{\pgfqpoint{2.739826in}{1.758190in}}%
\pgfpathmoveto{\pgfqpoint{2.695906in}{1.758190in}}%
\pgfpathlineto{\pgfqpoint{2.739826in}{1.714270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773408,0.419864,0.527036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773408,0.419864,0.527036}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696430in}{1.713627in}}%
\pgfpathlineto{\pgfqpoint{2.740351in}{1.757548in}}%
\pgfpathmoveto{\pgfqpoint{2.696430in}{1.757548in}}%
\pgfpathlineto{\pgfqpoint{2.740351in}{1.713627in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774514,0.423171,0.525928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.774514,0.423171,0.525928}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696354in}{1.713036in}}%
\pgfpathlineto{\pgfqpoint{2.740275in}{1.756957in}}%
\pgfpathmoveto{\pgfqpoint{2.696354in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{2.740275in}{1.713036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775620,0.426487,0.524822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775620,0.426487,0.524822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696898in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{2.740818in}{1.756212in}}%
\pgfpathmoveto{\pgfqpoint{2.696898in}{1.756212in}}%
\pgfpathlineto{\pgfqpoint{2.740818in}{1.712291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775620,0.426487,0.524822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775620,0.426487,0.524822}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696916in}{1.711441in}}%
\pgfpathlineto{\pgfqpoint{2.740836in}{1.755362in}}%
\pgfpathmoveto{\pgfqpoint{2.696916in}{1.755362in}}%
\pgfpathlineto{\pgfqpoint{2.740836in}{1.711441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776727,0.429800,0.523723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776727,0.429800,0.523723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697395in}{1.710616in}}%
\pgfpathlineto{\pgfqpoint{2.741316in}{1.754536in}}%
\pgfpathmoveto{\pgfqpoint{2.697395in}{1.754536in}}%
\pgfpathlineto{\pgfqpoint{2.741316in}{1.710616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776727,0.429800,0.523723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.776727,0.429800,0.523723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697331in}{1.709663in}}%
\pgfpathlineto{\pgfqpoint{2.741252in}{1.753583in}}%
\pgfpathmoveto{\pgfqpoint{2.697331in}{1.753583in}}%
\pgfpathlineto{\pgfqpoint{2.741252in}{1.709663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777826,0.433105,0.522621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.777826,0.433105,0.522621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697824in}{1.708957in}}%
\pgfpathlineto{\pgfqpoint{2.741745in}{1.752878in}}%
\pgfpathmoveto{\pgfqpoint{2.697824in}{1.752878in}}%
\pgfpathlineto{\pgfqpoint{2.741745in}{1.708957in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777826,0.433105,0.522621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.777826,0.433105,0.522621}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697963in}{1.708274in}}%
\pgfpathlineto{\pgfqpoint{2.741884in}{1.752195in}}%
\pgfpathmoveto{\pgfqpoint{2.697963in}{1.752195in}}%
\pgfpathlineto{\pgfqpoint{2.741884in}{1.708274in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778921,0.436413,0.521521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.778921,0.436413,0.521521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698478in}{1.707429in}}%
\pgfpathlineto{\pgfqpoint{2.742398in}{1.751349in}}%
\pgfpathmoveto{\pgfqpoint{2.698478in}{1.751349in}}%
\pgfpathlineto{\pgfqpoint{2.742398in}{1.707429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778921,0.436413,0.521521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.778921,0.436413,0.521521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698385in}{1.706426in}}%
\pgfpathlineto{\pgfqpoint{2.742306in}{1.750346in}}%
\pgfpathmoveto{\pgfqpoint{2.698385in}{1.750346in}}%
\pgfpathlineto{\pgfqpoint{2.742306in}{1.706426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780016,0.439713,0.520427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780016,0.439713,0.520427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698778in}{1.705737in}}%
\pgfpathlineto{\pgfqpoint{2.742698in}{1.749658in}}%
\pgfpathmoveto{\pgfqpoint{2.698778in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{2.742698in}{1.705737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780016,0.439713,0.520427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.780016,0.439713,0.520427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698770in}{1.705019in}}%
\pgfpathlineto{\pgfqpoint{2.742690in}{1.748940in}}%
\pgfpathmoveto{\pgfqpoint{2.698770in}{1.748940in}}%
\pgfpathlineto{\pgfqpoint{2.742690in}{1.705019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781110,0.443016,0.519342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.781110,0.443016,0.519342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699268in}{1.704418in}}%
\pgfpathlineto{\pgfqpoint{2.743188in}{1.748339in}}%
\pgfpathmoveto{\pgfqpoint{2.699268in}{1.748339in}}%
\pgfpathlineto{\pgfqpoint{2.743188in}{1.704418in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781110,0.443016,0.519342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.781110,0.443016,0.519342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699198in}{1.703752in}}%
\pgfpathlineto{\pgfqpoint{2.743118in}{1.747672in}}%
\pgfpathmoveto{\pgfqpoint{2.699198in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{2.743118in}{1.703752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782202,0.446308,0.518256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.782202,0.446308,0.518256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699656in}{1.702919in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{1.746839in}}%
\pgfpathmoveto{\pgfqpoint{2.699656in}{1.746839in}}%
\pgfpathlineto{\pgfqpoint{2.743577in}{1.702919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782202,0.446308,0.518256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.782202,0.446308,0.518256}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699693in}{1.702058in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{1.745979in}}%
\pgfpathmoveto{\pgfqpoint{2.699693in}{1.745979in}}%
\pgfpathlineto{\pgfqpoint{2.743614in}{1.702058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783285,0.449611,0.517171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.783285,0.449611,0.517171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700148in}{1.701231in}}%
\pgfpathlineto{\pgfqpoint{2.744069in}{1.745151in}}%
\pgfpathmoveto{\pgfqpoint{2.700148in}{1.745151in}}%
\pgfpathlineto{\pgfqpoint{2.744069in}{1.701231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783285,0.449611,0.517171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.783285,0.449611,0.517171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700133in}{1.700678in}}%
\pgfpathlineto{\pgfqpoint{2.744054in}{1.744599in}}%
\pgfpathmoveto{\pgfqpoint{2.700133in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{2.744054in}{1.700678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784373,0.452911,0.516077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.784373,0.452911,0.516077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700520in}{1.700250in}}%
\pgfpathlineto{\pgfqpoint{2.744440in}{1.744170in}}%
\pgfpathmoveto{\pgfqpoint{2.700520in}{1.744170in}}%
\pgfpathlineto{\pgfqpoint{2.744440in}{1.700250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784373,0.452911,0.516077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.784373,0.452911,0.516077}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700504in}{1.699722in}}%
\pgfpathlineto{\pgfqpoint{2.744425in}{1.743643in}}%
\pgfpathmoveto{\pgfqpoint{2.700504in}{1.743643in}}%
\pgfpathlineto{\pgfqpoint{2.744425in}{1.699722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785450,0.456202,0.515007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785450,0.456202,0.515007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700942in}{1.699162in}}%
\pgfpathlineto{\pgfqpoint{2.744862in}{1.743082in}}%
\pgfpathmoveto{\pgfqpoint{2.700942in}{1.743082in}}%
\pgfpathlineto{\pgfqpoint{2.744862in}{1.699162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785450,0.456202,0.515007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.785450,0.456202,0.515007}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700969in}{1.698592in}}%
\pgfpathlineto{\pgfqpoint{2.744889in}{1.742513in}}%
\pgfpathmoveto{\pgfqpoint{2.700969in}{1.742513in}}%
\pgfpathlineto{\pgfqpoint{2.744889in}{1.698592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786526,0.459505,0.513939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.786526,0.459505,0.513939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701317in}{1.698101in}}%
\pgfpathlineto{\pgfqpoint{2.745238in}{1.742022in}}%
\pgfpathmoveto{\pgfqpoint{2.701317in}{1.742022in}}%
\pgfpathlineto{\pgfqpoint{2.745238in}{1.698101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786526,0.459505,0.513939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.786526,0.459505,0.513939}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701218in}{1.697634in}}%
\pgfpathlineto{\pgfqpoint{2.745139in}{1.741555in}}%
\pgfpathmoveto{\pgfqpoint{2.701218in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{2.745139in}{1.697634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787590,0.462792,0.512865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.787590,0.462792,0.512865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701534in}{1.696978in}}%
\pgfpathlineto{\pgfqpoint{2.745454in}{1.740898in}}%
\pgfpathmoveto{\pgfqpoint{2.701534in}{1.740898in}}%
\pgfpathlineto{\pgfqpoint{2.745454in}{1.696978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787590,0.462792,0.512865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.787590,0.462792,0.512865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701493in}{1.696312in}}%
\pgfpathlineto{\pgfqpoint{2.745414in}{1.740232in}}%
\pgfpathmoveto{\pgfqpoint{2.701493in}{1.740232in}}%
\pgfpathlineto{\pgfqpoint{2.745414in}{1.696312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788657,0.466096,0.511800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.788657,0.466096,0.511800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701834in}{1.695571in}}%
\pgfpathlineto{\pgfqpoint{2.745754in}{1.739492in}}%
\pgfpathmoveto{\pgfqpoint{2.701834in}{1.739492in}}%
\pgfpathlineto{\pgfqpoint{2.745754in}{1.695571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788657,0.466096,0.511800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.788657,0.466096,0.511800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701798in}{1.694798in}}%
\pgfpathlineto{\pgfqpoint{2.745718in}{1.738718in}}%
\pgfpathmoveto{\pgfqpoint{2.701798in}{1.738718in}}%
\pgfpathlineto{\pgfqpoint{2.745718in}{1.694798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789713,0.469411,0.510744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.789713,0.469411,0.510744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702240in}{1.694087in}}%
\pgfpathlineto{\pgfqpoint{2.746161in}{1.738007in}}%
\pgfpathmoveto{\pgfqpoint{2.702240in}{1.738007in}}%
\pgfpathlineto{\pgfqpoint{2.746161in}{1.694087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789713,0.469411,0.510744}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.789713,0.469411,0.510744}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702177in}{1.693295in}}%
\pgfpathlineto{\pgfqpoint{2.746097in}{1.737216in}}%
\pgfpathmoveto{\pgfqpoint{2.702177in}{1.737216in}}%
\pgfpathlineto{\pgfqpoint{2.746097in}{1.693295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790763,0.472703,0.509696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.790763,0.472703,0.509696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702510in}{1.692618in}}%
\pgfpathlineto{\pgfqpoint{2.746431in}{1.736538in}}%
\pgfpathmoveto{\pgfqpoint{2.702510in}{1.736538in}}%
\pgfpathlineto{\pgfqpoint{2.746431in}{1.692618in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790763,0.472703,0.509696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.790763,0.472703,0.509696}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702415in}{1.691996in}}%
\pgfpathlineto{\pgfqpoint{2.746336in}{1.735917in}}%
\pgfpathmoveto{\pgfqpoint{2.702415in}{1.735917in}}%
\pgfpathlineto{\pgfqpoint{2.746336in}{1.691996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791807,0.476015,0.508661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791807,0.476015,0.508661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702759in}{1.691388in}}%
\pgfpathlineto{\pgfqpoint{2.746679in}{1.735309in}}%
\pgfpathmoveto{\pgfqpoint{2.702759in}{1.735309in}}%
\pgfpathlineto{\pgfqpoint{2.746679in}{1.691388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791807,0.476015,0.508661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.791807,0.476015,0.508661}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702664in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{2.746584in}{1.734724in}}%
\pgfpathmoveto{\pgfqpoint{2.702664in}{1.734724in}}%
\pgfpathlineto{\pgfqpoint{2.746584in}{1.690803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792845,0.479325,0.507622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792845,0.479325,0.507622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703022in}{1.690261in}}%
\pgfpathlineto{\pgfqpoint{2.746942in}{1.734182in}}%
\pgfpathmoveto{\pgfqpoint{2.703022in}{1.734182in}}%
\pgfpathlineto{\pgfqpoint{2.746942in}{1.690261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792845,0.479325,0.507622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.792845,0.479325,0.507622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703052in}{1.689791in}}%
\pgfpathlineto{\pgfqpoint{2.746972in}{1.733711in}}%
\pgfpathmoveto{\pgfqpoint{2.703052in}{1.733711in}}%
\pgfpathlineto{\pgfqpoint{2.746972in}{1.689791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793877,0.482635,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.793877,0.482635,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703444in}{1.689230in}}%
\pgfpathlineto{\pgfqpoint{2.747365in}{1.733151in}}%
\pgfpathmoveto{\pgfqpoint{2.703444in}{1.733151in}}%
\pgfpathlineto{\pgfqpoint{2.747365in}{1.689230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793877,0.482635,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.793877,0.482635,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703421in}{1.688670in}}%
\pgfpathlineto{\pgfqpoint{2.747341in}{1.732591in}}%
\pgfpathmoveto{\pgfqpoint{2.703421in}{1.732591in}}%
\pgfpathlineto{\pgfqpoint{2.747341in}{1.688670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794892,0.485949,0.505565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.794892,0.485949,0.505565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703722in}{1.687869in}}%
\pgfpathlineto{\pgfqpoint{2.747642in}{1.731789in}}%
\pgfpathmoveto{\pgfqpoint{2.703722in}{1.731789in}}%
\pgfpathlineto{\pgfqpoint{2.747642in}{1.687869in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794892,0.485949,0.505565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.794892,0.485949,0.505565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703658in}{1.687145in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{1.731065in}}%
\pgfpathmoveto{\pgfqpoint{2.703658in}{1.731065in}}%
\pgfpathlineto{\pgfqpoint{2.747579in}{1.687145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795900,0.489268,0.504572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.795900,0.489268,0.504572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{1.686400in}}%
\pgfpathlineto{\pgfqpoint{2.747898in}{1.730320in}}%
\pgfpathmoveto{\pgfqpoint{2.703978in}{1.730320in}}%
\pgfpathlineto{\pgfqpoint{2.747898in}{1.686400in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796901,0.492594,0.503560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796901,0.492594,0.503560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704023in}{1.685741in}}%
\pgfpathlineto{\pgfqpoint{2.747943in}{1.729662in}}%
\pgfpathmoveto{\pgfqpoint{2.704023in}{1.729662in}}%
\pgfpathlineto{\pgfqpoint{2.747943in}{1.685741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796901,0.492594,0.503560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796901,0.492594,0.503560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704360in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{2.748281in}{1.728966in}}%
\pgfpathmoveto{\pgfqpoint{2.704360in}{1.728966in}}%
\pgfpathlineto{\pgfqpoint{2.748281in}{1.685046in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797894,0.495924,0.502571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.797894,0.495924,0.502571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704299in}{1.684235in}}%
\pgfpathlineto{\pgfqpoint{2.748219in}{1.728156in}}%
\pgfpathmoveto{\pgfqpoint{2.704299in}{1.728156in}}%
\pgfpathlineto{\pgfqpoint{2.748219in}{1.684235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.797894,0.495924,0.502571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.797894,0.495924,0.502571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704668in}{1.683434in}}%
\pgfpathlineto{\pgfqpoint{2.748589in}{1.727355in}}%
\pgfpathmoveto{\pgfqpoint{2.704668in}{1.727355in}}%
\pgfpathlineto{\pgfqpoint{2.748589in}{1.683434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798879,0.499261,0.501599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.798879,0.499261,0.501599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704627in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{2.748547in}{1.726454in}}%
\pgfpathmoveto{\pgfqpoint{2.704627in}{1.726454in}}%
\pgfpathlineto{\pgfqpoint{2.748547in}{1.682533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798879,0.499261,0.501599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.798879,0.499261,0.501599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704908in}{1.681775in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.725695in}}%
\pgfpathmoveto{\pgfqpoint{2.704908in}{1.725695in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.681775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799853,0.502601,0.500622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.799853,0.502601,0.500622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704897in}{1.681109in}}%
\pgfpathlineto{\pgfqpoint{2.748818in}{1.725030in}}%
\pgfpathmoveto{\pgfqpoint{2.704897in}{1.725030in}}%
\pgfpathlineto{\pgfqpoint{2.748818in}{1.681109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799853,0.502601,0.500622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.799853,0.502601,0.500622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705123in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{2.749044in}{1.724419in}}%
\pgfpathmoveto{\pgfqpoint{2.705123in}{1.724419in}}%
\pgfpathlineto{\pgfqpoint{2.749044in}{1.680499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800811,0.505942,0.499654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800811,0.505942,0.499654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705136in}{1.679866in}}%
\pgfpathlineto{\pgfqpoint{2.749056in}{1.723786in}}%
\pgfpathmoveto{\pgfqpoint{2.705136in}{1.723786in}}%
\pgfpathlineto{\pgfqpoint{2.749056in}{1.679866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800811,0.505942,0.499654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800811,0.505942,0.499654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705496in}{1.679380in}}%
\pgfpathlineto{\pgfqpoint{2.749417in}{1.723300in}}%
\pgfpathmoveto{\pgfqpoint{2.705496in}{1.723300in}}%
\pgfpathlineto{\pgfqpoint{2.749417in}{1.679380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801763,0.509301,0.498715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801763,0.509301,0.498715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705357in}{1.678822in}}%
\pgfpathlineto{\pgfqpoint{2.749278in}{1.722743in}}%
\pgfpathmoveto{\pgfqpoint{2.705357in}{1.722743in}}%
\pgfpathlineto{\pgfqpoint{2.749278in}{1.678822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801763,0.509301,0.498715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.801763,0.509301,0.498715}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705554in}{1.678363in}}%
\pgfpathlineto{\pgfqpoint{2.749475in}{1.722283in}}%
\pgfpathmoveto{\pgfqpoint{2.705554in}{1.722283in}}%
\pgfpathlineto{\pgfqpoint{2.749475in}{1.678363in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802706,0.512652,0.497778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.802706,0.512652,0.497778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705575in}{1.677880in}}%
\pgfpathlineto{\pgfqpoint{2.749495in}{1.721801in}}%
\pgfpathmoveto{\pgfqpoint{2.705575in}{1.721801in}}%
\pgfpathlineto{\pgfqpoint{2.749495in}{1.677880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802706,0.512652,0.497778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.802706,0.512652,0.497778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705774in}{1.677440in}}%
\pgfpathlineto{\pgfqpoint{2.749695in}{1.721360in}}%
\pgfpathmoveto{\pgfqpoint{2.705774in}{1.721360in}}%
\pgfpathlineto{\pgfqpoint{2.749695in}{1.677440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803641,0.516005,0.496832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803641,0.516005,0.496832}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705651in}{1.676915in}}%
\pgfpathlineto{\pgfqpoint{2.749571in}{1.720836in}}%
\pgfpathmoveto{\pgfqpoint{2.705651in}{1.720836in}}%
\pgfpathlineto{\pgfqpoint{2.749571in}{1.676915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803641,0.516005,0.496832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.803641,0.516005,0.496832}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705949in}{1.676013in}}%
\pgfpathlineto{\pgfqpoint{2.749870in}{1.719933in}}%
\pgfpathmoveto{\pgfqpoint{2.705949in}{1.719933in}}%
\pgfpathlineto{\pgfqpoint{2.749870in}{1.676013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804568,0.519378,0.495907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.804568,0.519378,0.495907}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705974in}{1.675129in}}%
\pgfpathlineto{\pgfqpoint{2.749895in}{1.719050in}}%
\pgfpathmoveto{\pgfqpoint{2.705974in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{2.749895in}{1.675129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804568,0.519378,0.495907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.804568,0.519378,0.495907}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706273in}{1.674484in}}%
\pgfpathlineto{\pgfqpoint{2.750193in}{1.718404in}}%
\pgfpathmoveto{\pgfqpoint{2.706273in}{1.718404in}}%
\pgfpathlineto{\pgfqpoint{2.750193in}{1.674484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805481,0.522745,0.495000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.805481,0.522745,0.495000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706284in}{1.673697in}}%
\pgfpathlineto{\pgfqpoint{2.750205in}{1.717618in}}%
\pgfpathmoveto{\pgfqpoint{2.706284in}{1.717618in}}%
\pgfpathlineto{\pgfqpoint{2.750205in}{1.673697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805481,0.522745,0.495000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.805481,0.522745,0.495000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706517in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{2.750437in}{1.716941in}}%
\pgfpathmoveto{\pgfqpoint{2.706517in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{2.750437in}{1.673021in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806395,0.526120,0.494092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.806395,0.526120,0.494092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706387in}{1.672288in}}%
\pgfpathlineto{\pgfqpoint{2.750308in}{1.716208in}}%
\pgfpathmoveto{\pgfqpoint{2.706387in}{1.716208in}}%
\pgfpathlineto{\pgfqpoint{2.750308in}{1.672288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806395,0.526120,0.494092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.806395,0.526120,0.494092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706637in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{2.750557in}{1.715587in}}%
\pgfpathmoveto{\pgfqpoint{2.706637in}{1.715587in}}%
\pgfpathlineto{\pgfqpoint{2.750557in}{1.671666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807296,0.529496,0.493183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807296,0.529496,0.493183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706651in}{1.670887in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.714808in}}%
\pgfpathmoveto{\pgfqpoint{2.706651in}{1.714808in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.670887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807296,0.529496,0.493183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807296,0.529496,0.493183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706958in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{2.750878in}{1.714122in}}%
\pgfpathmoveto{\pgfqpoint{2.706958in}{1.714122in}}%
\pgfpathlineto{\pgfqpoint{2.750878in}{1.670202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808190,0.532873,0.492294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.808190,0.532873,0.492294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706949in}{1.669386in}}%
\pgfpathlineto{\pgfqpoint{2.750870in}{1.713306in}}%
\pgfpathmoveto{\pgfqpoint{2.706949in}{1.713306in}}%
\pgfpathlineto{\pgfqpoint{2.750870in}{1.669386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808190,0.532873,0.492294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.808190,0.532873,0.492294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707134in}{1.668754in}}%
\pgfpathlineto{\pgfqpoint{2.751055in}{1.712674in}}%
\pgfpathmoveto{\pgfqpoint{2.707134in}{1.712674in}}%
\pgfpathlineto{\pgfqpoint{2.751055in}{1.668754in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809081,0.536254,0.491419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.809081,0.536254,0.491419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707186in}{1.668203in}}%
\pgfpathlineto{\pgfqpoint{2.751106in}{1.712123in}}%
\pgfpathmoveto{\pgfqpoint{2.707186in}{1.712123in}}%
\pgfpathlineto{\pgfqpoint{2.751106in}{1.668203in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809081,0.536254,0.491419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.809081,0.536254,0.491419}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707354in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{2.751274in}{1.711477in}}%
\pgfpathmoveto{\pgfqpoint{2.707354in}{1.711477in}}%
\pgfpathlineto{\pgfqpoint{2.751274in}{1.667556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809960,0.539633,0.490532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.809960,0.539633,0.490532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707233in}{1.666926in}}%
\pgfpathlineto{\pgfqpoint{2.751153in}{1.710846in}}%
\pgfpathmoveto{\pgfqpoint{2.707233in}{1.710846in}}%
\pgfpathlineto{\pgfqpoint{2.751153in}{1.666926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809960,0.539633,0.490532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.809960,0.539633,0.490532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707370in}{1.666395in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{1.710316in}}%
\pgfpathmoveto{\pgfqpoint{2.707370in}{1.710316in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{1.666395in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810839,0.543029,0.489643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.810839,0.543029,0.489643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707433in}{1.665970in}}%
\pgfpathlineto{\pgfqpoint{2.751354in}{1.709891in}}%
\pgfpathmoveto{\pgfqpoint{2.707433in}{1.709891in}}%
\pgfpathlineto{\pgfqpoint{2.751354in}{1.665970in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810839,0.543029,0.489643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.810839,0.543029,0.489643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707587in}{1.665565in}}%
\pgfpathlineto{\pgfqpoint{2.751508in}{1.709485in}}%
\pgfpathmoveto{\pgfqpoint{2.707587in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{2.751508in}{1.665565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811716,0.546423,0.488777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811716,0.546423,0.488777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707571in}{1.665161in}}%
\pgfpathlineto{\pgfqpoint{2.751491in}{1.709081in}}%
\pgfpathmoveto{\pgfqpoint{2.707571in}{1.709081in}}%
\pgfpathlineto{\pgfqpoint{2.751491in}{1.665161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811716,0.546423,0.488777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811716,0.546423,0.488777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707745in}{1.664689in}}%
\pgfpathlineto{\pgfqpoint{2.751665in}{1.708610in}}%
\pgfpathmoveto{\pgfqpoint{2.707745in}{1.708610in}}%
\pgfpathlineto{\pgfqpoint{2.751665in}{1.664689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812583,0.549811,0.487916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812583,0.549811,0.487916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707629in}{1.664230in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.708150in}}%
\pgfpathmoveto{\pgfqpoint{2.707629in}{1.708150in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.664230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812583,0.549811,0.487916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812583,0.549811,0.487916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707844in}{1.663732in}}%
\pgfpathlineto{\pgfqpoint{2.751765in}{1.707653in}}%
\pgfpathmoveto{\pgfqpoint{2.707844in}{1.707653in}}%
\pgfpathlineto{\pgfqpoint{2.751765in}{1.663732in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813449,0.553199,0.487046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.813449,0.553199,0.487046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707852in}{1.663248in}}%
\pgfpathlineto{\pgfqpoint{2.751772in}{1.707169in}}%
\pgfpathmoveto{\pgfqpoint{2.707852in}{1.707169in}}%
\pgfpathlineto{\pgfqpoint{2.751772in}{1.663248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814314,0.556601,0.486178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.814314,0.556601,0.486178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708079in}{1.662668in}}%
\pgfpathlineto{\pgfqpoint{2.751999in}{1.706589in}}%
\pgfpathmoveto{\pgfqpoint{2.708079in}{1.706589in}}%
\pgfpathlineto{\pgfqpoint{2.751999in}{1.662668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814314,0.556601,0.486178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.814314,0.556601,0.486178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708096in}{1.662093in}}%
\pgfpathlineto{\pgfqpoint{2.752016in}{1.706014in}}%
\pgfpathmoveto{\pgfqpoint{2.708096in}{1.706014in}}%
\pgfpathlineto{\pgfqpoint{2.752016in}{1.662093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815178,0.560003,0.485315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815178,0.560003,0.485315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708295in}{1.661551in}}%
\pgfpathlineto{\pgfqpoint{2.752216in}{1.705471in}}%
\pgfpathmoveto{\pgfqpoint{2.708295in}{1.705471in}}%
\pgfpathlineto{\pgfqpoint{2.752216in}{1.661551in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815178,0.560003,0.485315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.815178,0.560003,0.485315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708241in}{1.661199in}}%
\pgfpathlineto{\pgfqpoint{2.752162in}{1.705120in}}%
\pgfpathmoveto{\pgfqpoint{2.708241in}{1.705120in}}%
\pgfpathlineto{\pgfqpoint{2.752162in}{1.661199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816042,0.563405,0.484456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.816042,0.563405,0.484456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708528in}{1.660801in}}%
\pgfpathlineto{\pgfqpoint{2.752449in}{1.704722in}}%
\pgfpathmoveto{\pgfqpoint{2.708528in}{1.704722in}}%
\pgfpathlineto{\pgfqpoint{2.752449in}{1.660801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816042,0.563405,0.484456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.816042,0.563405,0.484456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708456in}{1.660544in}}%
\pgfpathlineto{\pgfqpoint{2.752377in}{1.704464in}}%
\pgfpathmoveto{\pgfqpoint{2.708456in}{1.704464in}}%
\pgfpathlineto{\pgfqpoint{2.752377in}{1.660544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816898,0.566806,0.483600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.816898,0.566806,0.483600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708580in}{1.660227in}}%
\pgfpathlineto{\pgfqpoint{2.752501in}{1.704147in}}%
\pgfpathmoveto{\pgfqpoint{2.708580in}{1.704147in}}%
\pgfpathlineto{\pgfqpoint{2.752501in}{1.660227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816898,0.566806,0.483600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.816898,0.566806,0.483600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708432in}{1.659940in}}%
\pgfpathlineto{\pgfqpoint{2.752353in}{1.703860in}}%
\pgfpathmoveto{\pgfqpoint{2.708432in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{2.752353in}{1.659940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817752,0.570200,0.482748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817752,0.570200,0.482748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708575in}{1.659664in}}%
\pgfpathlineto{\pgfqpoint{2.752495in}{1.703585in}}%
\pgfpathmoveto{\pgfqpoint{2.708575in}{1.703585in}}%
\pgfpathlineto{\pgfqpoint{2.752495in}{1.659664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817752,0.570200,0.482748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817752,0.570200,0.482748}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708643in}{1.659432in}}%
\pgfpathlineto{\pgfqpoint{2.752563in}{1.703352in}}%
\pgfpathmoveto{\pgfqpoint{2.708643in}{1.703352in}}%
\pgfpathlineto{\pgfqpoint{2.752563in}{1.659432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818608,0.573611,0.481898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.818608,0.573611,0.481898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708778in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{2.752698in}{1.702932in}}%
\pgfpathmoveto{\pgfqpoint{2.708778in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{2.752698in}{1.659012in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818608,0.573611,0.481898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.818608,0.573611,0.481898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708805in}{1.658541in}}%
\pgfpathlineto{\pgfqpoint{2.752725in}{1.702461in}}%
\pgfpathmoveto{\pgfqpoint{2.708805in}{1.702461in}}%
\pgfpathlineto{\pgfqpoint{2.752725in}{1.658541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819464,0.577019,0.481035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.819464,0.577019,0.481035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709053in}{1.657996in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{1.701916in}}%
\pgfpathmoveto{\pgfqpoint{2.709053in}{1.701916in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{1.657996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819464,0.577019,0.481035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.819464,0.577019,0.481035}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709094in}{1.657501in}}%
\pgfpathlineto{\pgfqpoint{2.753015in}{1.701422in}}%
\pgfpathmoveto{\pgfqpoint{2.709094in}{1.701422in}}%
\pgfpathlineto{\pgfqpoint{2.753015in}{1.657501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820320,0.580426,0.480189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.820320,0.580426,0.480189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709313in}{1.657091in}}%
\pgfpathlineto{\pgfqpoint{2.753234in}{1.701012in}}%
\pgfpathmoveto{\pgfqpoint{2.709313in}{1.701012in}}%
\pgfpathlineto{\pgfqpoint{2.753234in}{1.657091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820320,0.580426,0.480189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.820320,0.580426,0.480189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709225in}{1.656625in}}%
\pgfpathlineto{\pgfqpoint{2.753146in}{1.700545in}}%
\pgfpathmoveto{\pgfqpoint{2.709225in}{1.700545in}}%
\pgfpathlineto{\pgfqpoint{2.753146in}{1.656625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821177,0.583832,0.479337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.821177,0.583832,0.479337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709441in}{1.656203in}}%
\pgfpathlineto{\pgfqpoint{2.753362in}{1.700124in}}%
\pgfpathmoveto{\pgfqpoint{2.709441in}{1.700124in}}%
\pgfpathlineto{\pgfqpoint{2.753362in}{1.656203in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821177,0.583832,0.479337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.821177,0.583832,0.479337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709266in}{1.655836in}}%
\pgfpathlineto{\pgfqpoint{2.753187in}{1.699757in}}%
\pgfpathmoveto{\pgfqpoint{2.709266in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{2.753187in}{1.655836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822036,0.587241,0.478479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822036,0.587241,0.478479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709441in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.753362in}{1.699306in}}%
\pgfpathmoveto{\pgfqpoint{2.709441in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.753362in}{1.655386in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822036,0.587241,0.478479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822036,0.587241,0.478479}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709317in}{1.654885in}}%
\pgfpathlineto{\pgfqpoint{2.753238in}{1.698805in}}%
\pgfpathmoveto{\pgfqpoint{2.709317in}{1.698805in}}%
\pgfpathlineto{\pgfqpoint{2.753238in}{1.654885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822888,0.590654,0.477626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822888,0.590654,0.477626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709565in}{1.654454in}}%
\pgfpathlineto{\pgfqpoint{2.753485in}{1.698375in}}%
\pgfpathmoveto{\pgfqpoint{2.709565in}{1.698375in}}%
\pgfpathlineto{\pgfqpoint{2.753485in}{1.654454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822888,0.590654,0.477626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.822888,0.590654,0.477626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709397in}{1.654173in}}%
\pgfpathlineto{\pgfqpoint{2.753318in}{1.698093in}}%
\pgfpathmoveto{\pgfqpoint{2.709397in}{1.698093in}}%
\pgfpathlineto{\pgfqpoint{2.753318in}{1.654173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823741,0.594071,0.476774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.823741,0.594071,0.476774}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709715in}{1.653749in}}%
\pgfpathlineto{\pgfqpoint{2.753636in}{1.697669in}}%
\pgfpathmoveto{\pgfqpoint{2.709715in}{1.697669in}}%
\pgfpathlineto{\pgfqpoint{2.753636in}{1.653749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823741,0.594071,0.476774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.823741,0.594071,0.476774}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709645in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.753566in}{1.697175in}}%
\pgfpathmoveto{\pgfqpoint{2.709645in}{1.697175in}}%
\pgfpathlineto{\pgfqpoint{2.753566in}{1.653254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824596,0.597489,0.475924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.824596,0.597489,0.475924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709809in}{1.652870in}}%
\pgfpathlineto{\pgfqpoint{2.753729in}{1.696791in}}%
\pgfpathmoveto{\pgfqpoint{2.709809in}{1.696791in}}%
\pgfpathlineto{\pgfqpoint{2.753729in}{1.652870in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824596,0.597489,0.475924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.824596,0.597489,0.475924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709670in}{1.652584in}}%
\pgfpathlineto{\pgfqpoint{2.753590in}{1.696505in}}%
\pgfpathmoveto{\pgfqpoint{2.709670in}{1.696505in}}%
\pgfpathlineto{\pgfqpoint{2.753590in}{1.652584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.600903,0.475075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.825452,0.600903,0.475075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709929in}{1.652246in}}%
\pgfpathlineto{\pgfqpoint{2.753849in}{1.696166in}}%
\pgfpathmoveto{\pgfqpoint{2.709929in}{1.696166in}}%
\pgfpathlineto{\pgfqpoint{2.753849in}{1.652246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825452,0.600903,0.475075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.825452,0.600903,0.475075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709826in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{2.753747in}{1.695869in}}%
\pgfpathmoveto{\pgfqpoint{2.709826in}{1.695869in}}%
\pgfpathlineto{\pgfqpoint{2.753747in}{1.651948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826310,0.604330,0.474213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.826310,0.604330,0.474213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710016in}{1.651606in}}%
\pgfpathlineto{\pgfqpoint{2.753937in}{1.695527in}}%
\pgfpathmoveto{\pgfqpoint{2.710016in}{1.695527in}}%
\pgfpathlineto{\pgfqpoint{2.753937in}{1.651606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826310,0.604330,0.474213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.826310,0.604330,0.474213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710005in}{1.651303in}}%
\pgfpathlineto{\pgfqpoint{2.753926in}{1.695224in}}%
\pgfpathmoveto{\pgfqpoint{2.710005in}{1.695224in}}%
\pgfpathlineto{\pgfqpoint{2.753926in}{1.651303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827167,0.607752,0.473350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827167,0.607752,0.473350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710091in}{1.650949in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{1.694870in}}%
\pgfpathmoveto{\pgfqpoint{2.710091in}{1.694870in}}%
\pgfpathlineto{\pgfqpoint{2.754011in}{1.650949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827167,0.607752,0.473350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.827167,0.607752,0.473350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710175in}{1.650504in}}%
\pgfpathlineto{\pgfqpoint{2.754095in}{1.694424in}}%
\pgfpathmoveto{\pgfqpoint{2.710175in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{2.754095in}{1.650504in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828020,0.611173,0.472504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.828020,0.611173,0.472504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710316in}{1.650007in}}%
\pgfpathlineto{\pgfqpoint{2.754236in}{1.693927in}}%
\pgfpathmoveto{\pgfqpoint{2.710316in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{2.754236in}{1.650007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828020,0.611173,0.472504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.828020,0.611173,0.472504}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710249in}{1.649483in}}%
\pgfpathlineto{\pgfqpoint{2.754169in}{1.693403in}}%
\pgfpathmoveto{\pgfqpoint{2.710249in}{1.693403in}}%
\pgfpathlineto{\pgfqpoint{2.754169in}{1.649483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828883,0.614590,0.471655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.828883,0.614590,0.471655}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710397in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.754317in}{1.692793in}}%
\pgfpathmoveto{\pgfqpoint{2.710397in}{1.692793in}}%
\pgfpathlineto{\pgfqpoint{2.754317in}{1.648873in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828883,0.614590,0.471655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.828883,0.614590,0.471655}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710274in}{1.648387in}}%
\pgfpathlineto{\pgfqpoint{2.754195in}{1.692308in}}%
\pgfpathmoveto{\pgfqpoint{2.710274in}{1.692308in}}%
\pgfpathlineto{\pgfqpoint{2.754195in}{1.648387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829740,0.618022,0.470796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.829740,0.618022,0.470796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710401in}{1.648028in}}%
\pgfpathlineto{\pgfqpoint{2.754322in}{1.691949in}}%
\pgfpathmoveto{\pgfqpoint{2.710401in}{1.691949in}}%
\pgfpathlineto{\pgfqpoint{2.754322in}{1.648028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829740,0.618022,0.470796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.829740,0.618022,0.470796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710353in}{1.647818in}}%
\pgfpathlineto{\pgfqpoint{2.754274in}{1.691739in}}%
\pgfpathmoveto{\pgfqpoint{2.710353in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{2.754274in}{1.647818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830598,0.621451,0.469943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.830598,0.621451,0.469943}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710490in}{1.647606in}}%
\pgfpathlineto{\pgfqpoint{2.754410in}{1.691526in}}%
\pgfpathmoveto{\pgfqpoint{2.710490in}{1.691526in}}%
\pgfpathlineto{\pgfqpoint{2.754410in}{1.647606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831459,0.624886,0.469087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831459,0.624886,0.469087}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710443in}{1.647388in}}%
\pgfpathlineto{\pgfqpoint{2.754364in}{1.691309in}}%
\pgfpathmoveto{\pgfqpoint{2.710443in}{1.691309in}}%
\pgfpathlineto{\pgfqpoint{2.754364in}{1.647388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831459,0.624886,0.469087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831459,0.624886,0.469087}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710646in}{1.647029in}}%
\pgfpathlineto{\pgfqpoint{2.754567in}{1.690950in}}%
\pgfpathmoveto{\pgfqpoint{2.710646in}{1.690950in}}%
\pgfpathlineto{\pgfqpoint{2.754567in}{1.647029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832315,0.628325,0.468218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832315,0.628325,0.468218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710533in}{1.646664in}}%
\pgfpathlineto{\pgfqpoint{2.754453in}{1.690585in}}%
\pgfpathmoveto{\pgfqpoint{2.710533in}{1.690585in}}%
\pgfpathlineto{\pgfqpoint{2.754453in}{1.646664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832315,0.628325,0.468218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.832315,0.628325,0.468218}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710763in}{1.646280in}}%
\pgfpathlineto{\pgfqpoint{2.754684in}{1.690201in}}%
\pgfpathmoveto{\pgfqpoint{2.710763in}{1.690201in}}%
\pgfpathlineto{\pgfqpoint{2.754684in}{1.646280in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833174,0.631759,0.467368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.833174,0.631759,0.467368}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710619in}{1.645912in}}%
\pgfpathlineto{\pgfqpoint{2.754540in}{1.689833in}}%
\pgfpathmoveto{\pgfqpoint{2.710619in}{1.689833in}}%
\pgfpathlineto{\pgfqpoint{2.754540in}{1.645912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833174,0.631759,0.467368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.833174,0.631759,0.467368}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710781in}{1.645520in}}%
\pgfpathlineto{\pgfqpoint{2.754702in}{1.689441in}}%
\pgfpathmoveto{\pgfqpoint{2.710781in}{1.689441in}}%
\pgfpathlineto{\pgfqpoint{2.754702in}{1.645520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834038,0.635197,0.466506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.834038,0.635197,0.466506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710643in}{1.645185in}}%
\pgfpathlineto{\pgfqpoint{2.754564in}{1.689106in}}%
\pgfpathmoveto{\pgfqpoint{2.710643in}{1.689106in}}%
\pgfpathlineto{\pgfqpoint{2.754564in}{1.645185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834038,0.635197,0.466506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.834038,0.635197,0.466506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710841in}{1.644741in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.688661in}}%
\pgfpathmoveto{\pgfqpoint{2.710841in}{1.688661in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{1.644741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834897,0.638641,0.465638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.834897,0.638641,0.465638}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710759in}{1.644384in}}%
\pgfpathlineto{\pgfqpoint{2.754679in}{1.688304in}}%
\pgfpathmoveto{\pgfqpoint{2.710759in}{1.688304in}}%
\pgfpathlineto{\pgfqpoint{2.754679in}{1.644384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834897,0.638641,0.465638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.834897,0.638641,0.465638}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711030in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{2.754951in}{1.688024in}}%
\pgfpathmoveto{\pgfqpoint{2.711030in}{1.688024in}}%
\pgfpathlineto{\pgfqpoint{2.754951in}{1.644103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835759,0.642088,0.464790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835759,0.642088,0.464790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710832in}{1.643791in}}%
\pgfpathlineto{\pgfqpoint{2.754753in}{1.687712in}}%
\pgfpathmoveto{\pgfqpoint{2.710832in}{1.687712in}}%
\pgfpathlineto{\pgfqpoint{2.754753in}{1.643791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835759,0.642088,0.464790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835759,0.642088,0.464790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711016in}{1.643322in}}%
\pgfpathlineto{\pgfqpoint{2.754936in}{1.687242in}}%
\pgfpathmoveto{\pgfqpoint{2.711016in}{1.687242in}}%
\pgfpathlineto{\pgfqpoint{2.754936in}{1.643322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836622,0.645532,0.463931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.836622,0.645532,0.463931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710890in}{1.642796in}}%
\pgfpathlineto{\pgfqpoint{2.754811in}{1.686716in}}%
\pgfpathmoveto{\pgfqpoint{2.710890in}{1.686716in}}%
\pgfpathlineto{\pgfqpoint{2.754811in}{1.642796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836622,0.645532,0.463931}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.836622,0.645532,0.463931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711049in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{2.754970in}{1.686247in}}%
\pgfpathmoveto{\pgfqpoint{2.711049in}{1.686247in}}%
\pgfpathlineto{\pgfqpoint{2.754970in}{1.642326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837488,0.648990,0.463055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837488,0.648990,0.463055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711105in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{1.685767in}}%
\pgfpathmoveto{\pgfqpoint{2.711105in}{1.685767in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{1.641847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837488,0.648990,0.463055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.837488,0.648990,0.463055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711219in}{1.641445in}}%
\pgfpathlineto{\pgfqpoint{2.755140in}{1.685366in}}%
\pgfpathmoveto{\pgfqpoint{2.711219in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{2.755140in}{1.641445in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838348,0.652439,0.462201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.838348,0.652439,0.462201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711142in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{2.755063in}{1.684911in}}%
\pgfpathmoveto{\pgfqpoint{2.711142in}{1.684911in}}%
\pgfpathlineto{\pgfqpoint{2.755063in}{1.640990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838348,0.652439,0.462201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.838348,0.652439,0.462201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711344in}{1.640468in}}%
\pgfpathlineto{\pgfqpoint{2.755264in}{1.684389in}}%
\pgfpathmoveto{\pgfqpoint{2.711344in}{1.684389in}}%
\pgfpathlineto{\pgfqpoint{2.755264in}{1.640468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839214,0.655902,0.461342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839214,0.655902,0.461342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711286in}{1.639949in}}%
\pgfpathlineto{\pgfqpoint{2.755207in}{1.683870in}}%
\pgfpathmoveto{\pgfqpoint{2.711286in}{1.683870in}}%
\pgfpathlineto{\pgfqpoint{2.755207in}{1.639949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839214,0.655902,0.461342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839214,0.655902,0.461342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711365in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.755285in}{1.683495in}}%
\pgfpathmoveto{\pgfqpoint{2.711365in}{1.683495in}}%
\pgfpathlineto{\pgfqpoint{2.755285in}{1.639574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840083,0.659357,0.460469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.840083,0.659357,0.460469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711186in}{1.639195in}}%
\pgfpathlineto{\pgfqpoint{2.755106in}{1.683115in}}%
\pgfpathmoveto{\pgfqpoint{2.711186in}{1.683115in}}%
\pgfpathlineto{\pgfqpoint{2.755106in}{1.639195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840083,0.659357,0.460469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.840083,0.659357,0.460469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711422in}{1.638809in}}%
\pgfpathlineto{\pgfqpoint{2.755343in}{1.682730in}}%
\pgfpathmoveto{\pgfqpoint{2.711422in}{1.682730in}}%
\pgfpathlineto{\pgfqpoint{2.755343in}{1.638809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840947,0.662826,0.459614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.840947,0.662826,0.459614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711372in}{1.638487in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.682407in}}%
\pgfpathmoveto{\pgfqpoint{2.711372in}{1.682407in}}%
\pgfpathlineto{\pgfqpoint{2.755293in}{1.638487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840947,0.662826,0.459614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.840947,0.662826,0.459614}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711520in}{1.638213in}}%
\pgfpathlineto{\pgfqpoint{2.755440in}{1.682133in}}%
\pgfpathmoveto{\pgfqpoint{2.711520in}{1.682133in}}%
\pgfpathlineto{\pgfqpoint{2.755440in}{1.638213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841815,0.666286,0.458749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841815,0.666286,0.458749}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711325in}{1.637925in}}%
\pgfpathlineto{\pgfqpoint{2.755246in}{1.681846in}}%
\pgfpathmoveto{\pgfqpoint{2.711325in}{1.681846in}}%
\pgfpathlineto{\pgfqpoint{2.755246in}{1.637925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841815,0.666286,0.458749}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841815,0.666286,0.458749}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711459in}{1.637744in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.681665in}}%
\pgfpathmoveto{\pgfqpoint{2.711459in}{1.681665in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.637744in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842684,0.669764,0.457878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.842684,0.669764,0.457878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711421in}{1.637568in}}%
\pgfpathlineto{\pgfqpoint{2.755341in}{1.681489in}}%
\pgfpathmoveto{\pgfqpoint{2.711421in}{1.681489in}}%
\pgfpathlineto{\pgfqpoint{2.755341in}{1.637568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842684,0.669764,0.457878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.842684,0.669764,0.457878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711427in}{1.637392in}}%
\pgfpathlineto{\pgfqpoint{2.755347in}{1.681313in}}%
\pgfpathmoveto{\pgfqpoint{2.711427in}{1.681313in}}%
\pgfpathlineto{\pgfqpoint{2.755347in}{1.637392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843548,0.673236,0.457012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843548,0.673236,0.457012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711277in}{1.637171in}}%
\pgfpathlineto{\pgfqpoint{2.755198in}{1.681091in}}%
\pgfpathmoveto{\pgfqpoint{2.711277in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{2.755198in}{1.637171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843548,0.673236,0.457012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.843548,0.673236,0.457012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711487in}{1.636941in}}%
\pgfpathlineto{\pgfqpoint{2.755408in}{1.680861in}}%
\pgfpathmoveto{\pgfqpoint{2.711487in}{1.680861in}}%
\pgfpathlineto{\pgfqpoint{2.755408in}{1.636941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844421,0.676714,0.456145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.844421,0.676714,0.456145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711399in}{1.636714in}}%
\pgfpathlineto{\pgfqpoint{2.755319in}{1.680635in}}%
\pgfpathmoveto{\pgfqpoint{2.711399in}{1.680635in}}%
\pgfpathlineto{\pgfqpoint{2.755319in}{1.636714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844421,0.676714,0.456145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.844421,0.676714,0.456145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711545in}{1.636420in}}%
\pgfpathlineto{\pgfqpoint{2.755466in}{1.680340in}}%
\pgfpathmoveto{\pgfqpoint{2.711545in}{1.680340in}}%
\pgfpathlineto{\pgfqpoint{2.755466in}{1.636420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845291,0.680187,0.455282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.845291,0.680187,0.455282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711502in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.679974in}}%
\pgfpathmoveto{\pgfqpoint{2.711502in}{1.679974in}}%
\pgfpathlineto{\pgfqpoint{2.755422in}{1.636054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845291,0.680187,0.455282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.845291,0.680187,0.455282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711601in}{1.635690in}}%
\pgfpathlineto{\pgfqpoint{2.755522in}{1.679610in}}%
\pgfpathmoveto{\pgfqpoint{2.711601in}{1.679610in}}%
\pgfpathlineto{\pgfqpoint{2.755522in}{1.635690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846160,0.683675,0.454415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846160,0.683675,0.454415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711559in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.755480in}{1.678981in}}%
\pgfpathmoveto{\pgfqpoint{2.711559in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.755480in}{1.635061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846160,0.683675,0.454415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.846160,0.683675,0.454415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711703in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{2.755624in}{1.678545in}}%
\pgfpathmoveto{\pgfqpoint{2.711703in}{1.678545in}}%
\pgfpathlineto{\pgfqpoint{2.755624in}{1.634625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847033,0.687166,0.453536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847033,0.687166,0.453536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711613in}{1.634115in}}%
\pgfpathlineto{\pgfqpoint{2.755534in}{1.678035in}}%
\pgfpathmoveto{\pgfqpoint{2.711613in}{1.678035in}}%
\pgfpathlineto{\pgfqpoint{2.755534in}{1.634115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847033,0.687166,0.453536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847033,0.687166,0.453536}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711807in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{1.677561in}}%
\pgfpathmoveto{\pgfqpoint{2.711807in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{2.755727in}{1.633640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847907,0.690654,0.452675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.847907,0.690654,0.452675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711762in}{1.633144in}}%
\pgfpathlineto{\pgfqpoint{2.755683in}{1.677064in}}%
\pgfpathmoveto{\pgfqpoint{2.711762in}{1.677064in}}%
\pgfpathlineto{\pgfqpoint{2.755683in}{1.633144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848784,0.694149,0.451800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.848784,0.694149,0.451800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711965in}{1.632597in}}%
\pgfpathlineto{\pgfqpoint{2.755885in}{1.676517in}}%
\pgfpathmoveto{\pgfqpoint{2.711965in}{1.676517in}}%
\pgfpathlineto{\pgfqpoint{2.755885in}{1.632597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848784,0.694149,0.451800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.848784,0.694149,0.451800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711950in}{1.632115in}}%
\pgfpathlineto{\pgfqpoint{2.755871in}{1.676035in}}%
\pgfpathmoveto{\pgfqpoint{2.711950in}{1.676035in}}%
\pgfpathlineto{\pgfqpoint{2.755871in}{1.632115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849662,0.697652,0.450924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.849662,0.697652,0.450924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712071in}{1.631468in}}%
\pgfpathlineto{\pgfqpoint{2.755992in}{1.675389in}}%
\pgfpathmoveto{\pgfqpoint{2.712071in}{1.675389in}}%
\pgfpathlineto{\pgfqpoint{2.755992in}{1.631468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849662,0.697652,0.450924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.849662,0.697652,0.450924}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712010in}{1.630738in}}%
\pgfpathlineto{\pgfqpoint{2.755931in}{1.674658in}}%
\pgfpathmoveto{\pgfqpoint{2.712010in}{1.674658in}}%
\pgfpathlineto{\pgfqpoint{2.755931in}{1.630738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850534,0.701158,0.450049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850534,0.701158,0.450049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712202in}{1.630081in}}%
\pgfpathlineto{\pgfqpoint{2.756123in}{1.674002in}}%
\pgfpathmoveto{\pgfqpoint{2.712202in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{2.756123in}{1.630081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850534,0.701158,0.450049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.850534,0.701158,0.450049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712174in}{1.629630in}}%
\pgfpathlineto{\pgfqpoint{2.756094in}{1.673550in}}%
\pgfpathmoveto{\pgfqpoint{2.712174in}{1.673550in}}%
\pgfpathlineto{\pgfqpoint{2.756094in}{1.629630in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851410,0.704667,0.449178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851410,0.704667,0.449178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712330in}{1.629119in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.673040in}}%
\pgfpathmoveto{\pgfqpoint{2.712330in}{1.673040in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{1.629119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851410,0.704667,0.449178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851410,0.704667,0.449178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712129in}{1.628672in}}%
\pgfpathlineto{\pgfqpoint{2.756049in}{1.672593in}}%
\pgfpathmoveto{\pgfqpoint{2.712129in}{1.672593in}}%
\pgfpathlineto{\pgfqpoint{2.756049in}{1.628672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852296,0.708180,0.448296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.852296,0.708180,0.448296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712240in}{1.628255in}}%
\pgfpathlineto{\pgfqpoint{2.756160in}{1.672175in}}%
\pgfpathmoveto{\pgfqpoint{2.712240in}{1.672175in}}%
\pgfpathlineto{\pgfqpoint{2.756160in}{1.628255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852296,0.708180,0.448296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.852296,0.708180,0.448296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712182in}{1.627787in}}%
\pgfpathlineto{\pgfqpoint{2.756102in}{1.671708in}}%
\pgfpathmoveto{\pgfqpoint{2.712182in}{1.671708in}}%
\pgfpathlineto{\pgfqpoint{2.756102in}{1.627787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853170,0.711699,0.447413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.853170,0.711699,0.447413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712214in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{2.756134in}{1.671273in}}%
\pgfpathmoveto{\pgfqpoint{2.712214in}{1.671273in}}%
\pgfpathlineto{\pgfqpoint{2.756134in}{1.627353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853170,0.711699,0.447413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.853170,0.711699,0.447413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712204in}{1.627035in}}%
\pgfpathlineto{\pgfqpoint{2.756124in}{1.670955in}}%
\pgfpathmoveto{\pgfqpoint{2.712204in}{1.670955in}}%
\pgfpathlineto{\pgfqpoint{2.756124in}{1.627035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854049,0.715220,0.446541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854049,0.715220,0.446541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712303in}{1.626565in}}%
\pgfpathlineto{\pgfqpoint{2.756224in}{1.670485in}}%
\pgfpathmoveto{\pgfqpoint{2.712303in}{1.670485in}}%
\pgfpathlineto{\pgfqpoint{2.756224in}{1.626565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854049,0.715220,0.446541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854049,0.715220,0.446541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712277in}{1.626174in}}%
\pgfpathlineto{\pgfqpoint{2.756198in}{1.670095in}}%
\pgfpathmoveto{\pgfqpoint{2.712277in}{1.670095in}}%
\pgfpathlineto{\pgfqpoint{2.756198in}{1.626174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854936,0.718742,0.445655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854936,0.718742,0.445655}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712408in}{1.625679in}}%
\pgfpathlineto{\pgfqpoint{2.756328in}{1.669600in}}%
\pgfpathmoveto{\pgfqpoint{2.712408in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.756328in}{1.625679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854936,0.718742,0.445655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854936,0.718742,0.445655}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712189in}{1.625171in}}%
\pgfpathlineto{\pgfqpoint{2.756110in}{1.669092in}}%
\pgfpathmoveto{\pgfqpoint{2.712189in}{1.669092in}}%
\pgfpathlineto{\pgfqpoint{2.756110in}{1.625171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855818,0.722269,0.444788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855818,0.722269,0.444788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712397in}{1.624564in}}%
\pgfpathlineto{\pgfqpoint{2.756318in}{1.668485in}}%
\pgfpathmoveto{\pgfqpoint{2.712397in}{1.668485in}}%
\pgfpathlineto{\pgfqpoint{2.756318in}{1.624564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855818,0.722269,0.444788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.855818,0.722269,0.444788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712479in}{1.623992in}}%
\pgfpathlineto{\pgfqpoint{2.756400in}{1.667913in}}%
\pgfpathmoveto{\pgfqpoint{2.712479in}{1.667913in}}%
\pgfpathlineto{\pgfqpoint{2.756400in}{1.623992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856699,0.725811,0.443905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.856699,0.725811,0.443905}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712627in}{1.623633in}}%
\pgfpathlineto{\pgfqpoint{2.756548in}{1.667553in}}%
\pgfpathmoveto{\pgfqpoint{2.712627in}{1.667553in}}%
\pgfpathlineto{\pgfqpoint{2.756548in}{1.623633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856699,0.725811,0.443905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.856699,0.725811,0.443905}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712409in}{1.623246in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{1.667166in}}%
\pgfpathmoveto{\pgfqpoint{2.712409in}{1.667166in}}%
\pgfpathlineto{\pgfqpoint{2.756330in}{1.623246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857584,0.729347,0.443021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.857584,0.729347,0.443021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712458in}{1.622998in}}%
\pgfpathlineto{\pgfqpoint{2.756378in}{1.666919in}}%
\pgfpathmoveto{\pgfqpoint{2.712458in}{1.666919in}}%
\pgfpathlineto{\pgfqpoint{2.756378in}{1.622998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857584,0.729347,0.443021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.857584,0.729347,0.443021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712422in}{1.622766in}}%
\pgfpathlineto{\pgfqpoint{2.756343in}{1.666687in}}%
\pgfpathmoveto{\pgfqpoint{2.712422in}{1.666687in}}%
\pgfpathlineto{\pgfqpoint{2.756343in}{1.622766in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858470,0.732893,0.442142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858470,0.732893,0.442142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712640in}{1.622442in}}%
\pgfpathlineto{\pgfqpoint{2.756560in}{1.666363in}}%
\pgfpathmoveto{\pgfqpoint{2.712640in}{1.666363in}}%
\pgfpathlineto{\pgfqpoint{2.756560in}{1.622442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858470,0.732893,0.442142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.858470,0.732893,0.442142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712493in}{1.622130in}}%
\pgfpathlineto{\pgfqpoint{2.756414in}{1.666050in}}%
\pgfpathmoveto{\pgfqpoint{2.712493in}{1.666050in}}%
\pgfpathlineto{\pgfqpoint{2.756414in}{1.622130in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859359,0.736436,0.441247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859359,0.736436,0.441247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712544in}{1.621995in}}%
\pgfpathlineto{\pgfqpoint{2.756464in}{1.665915in}}%
\pgfpathmoveto{\pgfqpoint{2.712544in}{1.665915in}}%
\pgfpathlineto{\pgfqpoint{2.756464in}{1.621995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859359,0.736436,0.441247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.859359,0.736436,0.441247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712458in}{1.621803in}}%
\pgfpathlineto{\pgfqpoint{2.756378in}{1.665724in}}%
\pgfpathmoveto{\pgfqpoint{2.712458in}{1.665724in}}%
\pgfpathlineto{\pgfqpoint{2.756378in}{1.621803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860250,0.739997,0.440361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860250,0.739997,0.440361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712534in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{2.756455in}{1.665559in}}%
\pgfpathmoveto{\pgfqpoint{2.712534in}{1.665559in}}%
\pgfpathlineto{\pgfqpoint{2.756455in}{1.621638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860250,0.739997,0.440361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.860250,0.739997,0.440361}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712442in}{1.621483in}}%
\pgfpathlineto{\pgfqpoint{2.756363in}{1.665404in}}%
\pgfpathmoveto{\pgfqpoint{2.712442in}{1.665404in}}%
\pgfpathlineto{\pgfqpoint{2.756363in}{1.621483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861136,0.743552,0.439474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.861136,0.743552,0.439474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712452in}{1.621218in}}%
\pgfpathlineto{\pgfqpoint{2.756373in}{1.665138in}}%
\pgfpathmoveto{\pgfqpoint{2.712452in}{1.665138in}}%
\pgfpathlineto{\pgfqpoint{2.756373in}{1.621218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861136,0.743552,0.439474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.861136,0.743552,0.439474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712296in}{1.621014in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.664934in}}%
\pgfpathmoveto{\pgfqpoint{2.712296in}{1.664934in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.621014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862032,0.747115,0.438584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862032,0.747115,0.438584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712521in}{1.620797in}}%
\pgfpathlineto{\pgfqpoint{2.756442in}{1.664718in}}%
\pgfpathmoveto{\pgfqpoint{2.712521in}{1.664718in}}%
\pgfpathlineto{\pgfqpoint{2.756442in}{1.620797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862032,0.747115,0.438584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862032,0.747115,0.438584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712424in}{1.620638in}}%
\pgfpathlineto{\pgfqpoint{2.756344in}{1.664559in}}%
\pgfpathmoveto{\pgfqpoint{2.712424in}{1.664559in}}%
\pgfpathlineto{\pgfqpoint{2.756344in}{1.620638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862924,0.750684,0.437706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862924,0.750684,0.437706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712515in}{1.620346in}}%
\pgfpathlineto{\pgfqpoint{2.756436in}{1.664266in}}%
\pgfpathmoveto{\pgfqpoint{2.712515in}{1.664266in}}%
\pgfpathlineto{\pgfqpoint{2.756436in}{1.620346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862924,0.750684,0.437706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862924,0.750684,0.437706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712363in}{1.619884in}}%
\pgfpathlineto{\pgfqpoint{2.756284in}{1.663805in}}%
\pgfpathmoveto{\pgfqpoint{2.712363in}{1.663805in}}%
\pgfpathlineto{\pgfqpoint{2.756284in}{1.619884in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863818,0.754257,0.436810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.863818,0.754257,0.436810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712625in}{1.619517in}}%
\pgfpathlineto{\pgfqpoint{2.756546in}{1.663437in}}%
\pgfpathmoveto{\pgfqpoint{2.712625in}{1.663437in}}%
\pgfpathlineto{\pgfqpoint{2.756546in}{1.619517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863818,0.754257,0.436810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.863818,0.754257,0.436810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712461in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{2.756382in}{1.663109in}}%
\pgfpathmoveto{\pgfqpoint{2.712461in}{1.663109in}}%
\pgfpathlineto{\pgfqpoint{2.756382in}{1.619189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864708,0.757833,0.435919}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.864708,0.757833,0.435919}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712468in}{1.618888in}}%
\pgfpathlineto{\pgfqpoint{2.756389in}{1.662809in}}%
\pgfpathmoveto{\pgfqpoint{2.712468in}{1.662809in}}%
\pgfpathlineto{\pgfqpoint{2.756389in}{1.618888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865604,0.761413,0.435028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865604,0.761413,0.435028}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712481in}{1.618619in}}%
\pgfpathlineto{\pgfqpoint{2.756401in}{1.662539in}}%
\pgfpathmoveto{\pgfqpoint{2.712481in}{1.662539in}}%
\pgfpathlineto{\pgfqpoint{2.756401in}{1.618619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865604,0.761413,0.435028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.865604,0.761413,0.435028}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712498in}{1.618233in}}%
\pgfpathlineto{\pgfqpoint{2.756418in}{1.662153in}}%
\pgfpathmoveto{\pgfqpoint{2.712498in}{1.662153in}}%
\pgfpathlineto{\pgfqpoint{2.756418in}{1.618233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866502,0.765006,0.434120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866502,0.765006,0.434120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712432in}{1.617976in}}%
\pgfpathlineto{\pgfqpoint{2.756352in}{1.661896in}}%
\pgfpathmoveto{\pgfqpoint{2.712432in}{1.661896in}}%
\pgfpathlineto{\pgfqpoint{2.756352in}{1.617976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866502,0.765006,0.434120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866502,0.765006,0.434120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712674in}{1.617730in}}%
\pgfpathlineto{\pgfqpoint{2.756594in}{1.661651in}}%
\pgfpathmoveto{\pgfqpoint{2.712674in}{1.661651in}}%
\pgfpathlineto{\pgfqpoint{2.756594in}{1.617730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867400,0.768593,0.433228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867400,0.768593,0.433228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712639in}{1.617429in}}%
\pgfpathlineto{\pgfqpoint{2.756559in}{1.661350in}}%
\pgfpathmoveto{\pgfqpoint{2.712639in}{1.661350in}}%
\pgfpathlineto{\pgfqpoint{2.756559in}{1.617429in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867400,0.768593,0.433228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867400,0.768593,0.433228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712627in}{1.617183in}}%
\pgfpathlineto{\pgfqpoint{2.756547in}{1.661104in}}%
\pgfpathmoveto{\pgfqpoint{2.712627in}{1.661104in}}%
\pgfpathlineto{\pgfqpoint{2.756547in}{1.617183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868307,0.772195,0.432343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.868307,0.772195,0.432343}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712627in}{1.616958in}}%
\pgfpathlineto{\pgfqpoint{2.756548in}{1.660878in}}%
\pgfpathmoveto{\pgfqpoint{2.712627in}{1.660878in}}%
\pgfpathlineto{\pgfqpoint{2.756548in}{1.616958in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868307,0.772195,0.432343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.868307,0.772195,0.432343}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712734in}{1.616661in}}%
\pgfpathlineto{\pgfqpoint{2.756654in}{1.660582in}}%
\pgfpathmoveto{\pgfqpoint{2.712734in}{1.660582in}}%
\pgfpathlineto{\pgfqpoint{2.756654in}{1.616661in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869206,0.775798,0.431443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869206,0.775798,0.431443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712630in}{1.616234in}}%
\pgfpathlineto{\pgfqpoint{2.756550in}{1.660155in}}%
\pgfpathmoveto{\pgfqpoint{2.712630in}{1.660155in}}%
\pgfpathlineto{\pgfqpoint{2.756550in}{1.616234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869206,0.775798,0.431443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.869206,0.775798,0.431443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712730in}{1.615861in}}%
\pgfpathlineto{\pgfqpoint{2.756650in}{1.659781in}}%
\pgfpathmoveto{\pgfqpoint{2.712730in}{1.659781in}}%
\pgfpathlineto{\pgfqpoint{2.756650in}{1.615861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870103,0.779408,0.430538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870103,0.779408,0.430538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712633in}{1.615502in}}%
\pgfpathlineto{\pgfqpoint{2.756553in}{1.659423in}}%
\pgfpathmoveto{\pgfqpoint{2.712633in}{1.659423in}}%
\pgfpathlineto{\pgfqpoint{2.756553in}{1.615502in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870103,0.779408,0.430538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870103,0.779408,0.430538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712857in}{1.615140in}}%
\pgfpathlineto{\pgfqpoint{2.756777in}{1.659060in}}%
\pgfpathmoveto{\pgfqpoint{2.712857in}{1.659060in}}%
\pgfpathlineto{\pgfqpoint{2.756777in}{1.615140in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871012,0.783023,0.429635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.871012,0.783023,0.429635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712754in}{1.614849in}}%
\pgfpathlineto{\pgfqpoint{2.756675in}{1.658770in}}%
\pgfpathmoveto{\pgfqpoint{2.712754in}{1.658770in}}%
\pgfpathlineto{\pgfqpoint{2.756675in}{1.614849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871012,0.783023,0.429635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.871012,0.783023,0.429635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712726in}{1.614654in}}%
\pgfpathlineto{\pgfqpoint{2.756646in}{1.658574in}}%
\pgfpathmoveto{\pgfqpoint{2.712726in}{1.658574in}}%
\pgfpathlineto{\pgfqpoint{2.756646in}{1.614654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871923,0.786651,0.428733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.871923,0.786651,0.428733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712579in}{1.614523in}}%
\pgfpathlineto{\pgfqpoint{2.756500in}{1.658444in}}%
\pgfpathmoveto{\pgfqpoint{2.712579in}{1.658444in}}%
\pgfpathlineto{\pgfqpoint{2.756500in}{1.614523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871923,0.786651,0.428733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.871923,0.786651,0.428733}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712685in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{2.756605in}{1.658135in}}%
\pgfpathmoveto{\pgfqpoint{2.712685in}{1.658135in}}%
\pgfpathlineto{\pgfqpoint{2.756605in}{1.614214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872831,0.790273,0.427834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.872831,0.790273,0.427834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712647in}{1.613963in}}%
\pgfpathlineto{\pgfqpoint{2.756568in}{1.657884in}}%
\pgfpathmoveto{\pgfqpoint{2.712647in}{1.657884in}}%
\pgfpathlineto{\pgfqpoint{2.756568in}{1.613963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872831,0.790273,0.427834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.872831,0.790273,0.427834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712748in}{1.613723in}}%
\pgfpathlineto{\pgfqpoint{2.756668in}{1.657644in}}%
\pgfpathmoveto{\pgfqpoint{2.712748in}{1.657644in}}%
\pgfpathlineto{\pgfqpoint{2.756668in}{1.613723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873742,0.793911,0.426929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873742,0.793911,0.426929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712556in}{1.613434in}}%
\pgfpathlineto{\pgfqpoint{2.756476in}{1.657355in}}%
\pgfpathmoveto{\pgfqpoint{2.712556in}{1.657355in}}%
\pgfpathlineto{\pgfqpoint{2.756476in}{1.613434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873742,0.793911,0.426929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.873742,0.793911,0.426929}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712630in}{1.613123in}}%
\pgfpathlineto{\pgfqpoint{2.756550in}{1.657044in}}%
\pgfpathmoveto{\pgfqpoint{2.712630in}{1.657044in}}%
\pgfpathlineto{\pgfqpoint{2.756550in}{1.613123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874658,0.797545,0.426015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874658,0.797545,0.426015}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712556in}{1.612796in}}%
\pgfpathlineto{\pgfqpoint{2.756477in}{1.656716in}}%
\pgfpathmoveto{\pgfqpoint{2.712556in}{1.656716in}}%
\pgfpathlineto{\pgfqpoint{2.756477in}{1.612796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874658,0.797545,0.426015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874658,0.797545,0.426015}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712692in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{2.756613in}{1.656386in}}%
\pgfpathmoveto{\pgfqpoint{2.712692in}{1.656386in}}%
\pgfpathlineto{\pgfqpoint{2.756613in}{1.612465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875582,0.801192,0.425119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.875582,0.801192,0.425119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712576in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.756497in}{1.656084in}}%
\pgfpathmoveto{\pgfqpoint{2.712576in}{1.656084in}}%
\pgfpathlineto{\pgfqpoint{2.756497in}{1.612163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875582,0.801192,0.425119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.875582,0.801192,0.425119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712595in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{1.655904in}}%
\pgfpathmoveto{\pgfqpoint{2.712595in}{1.655904in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{1.611983in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876504,0.804847,0.424205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.876504,0.804847,0.424205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712477in}{1.611885in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.655806in}}%
\pgfpathmoveto{\pgfqpoint{2.712477in}{1.655806in}}%
\pgfpathlineto{\pgfqpoint{2.756397in}{1.611885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876504,0.804847,0.424205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.876504,0.804847,0.424205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712601in}{1.611749in}}%
\pgfpathlineto{\pgfqpoint{2.756522in}{1.655670in}}%
\pgfpathmoveto{\pgfqpoint{2.712601in}{1.655670in}}%
\pgfpathlineto{\pgfqpoint{2.756522in}{1.611749in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877438,0.808510,0.423294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.877438,0.808510,0.423294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712475in}{1.611608in}}%
\pgfpathlineto{\pgfqpoint{2.756395in}{1.655528in}}%
\pgfpathmoveto{\pgfqpoint{2.712475in}{1.655528in}}%
\pgfpathlineto{\pgfqpoint{2.756395in}{1.611608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877438,0.808510,0.423294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.877438,0.808510,0.423294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712570in}{1.611415in}}%
\pgfpathlineto{\pgfqpoint{2.756490in}{1.655336in}}%
\pgfpathmoveto{\pgfqpoint{2.712570in}{1.655336in}}%
\pgfpathlineto{\pgfqpoint{2.756490in}{1.611415in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878381,0.812177,0.422386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878381,0.812177,0.422386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712457in}{1.611107in}}%
\pgfpathlineto{\pgfqpoint{2.756378in}{1.655028in}}%
\pgfpathmoveto{\pgfqpoint{2.712457in}{1.655028in}}%
\pgfpathlineto{\pgfqpoint{2.756378in}{1.611107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878381,0.812177,0.422386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.878381,0.812177,0.422386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712504in}{1.610825in}}%
\pgfpathlineto{\pgfqpoint{2.756424in}{1.654746in}}%
\pgfpathmoveto{\pgfqpoint{2.712504in}{1.654746in}}%
\pgfpathlineto{\pgfqpoint{2.756424in}{1.610825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879330,0.815859,0.421480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.879330,0.815859,0.421480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712447in}{1.610276in}}%
\pgfpathlineto{\pgfqpoint{2.756367in}{1.654197in}}%
\pgfpathmoveto{\pgfqpoint{2.712447in}{1.654197in}}%
\pgfpathlineto{\pgfqpoint{2.756367in}{1.610276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879330,0.815859,0.421480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.879330,0.815859,0.421480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712519in}{1.609750in}}%
\pgfpathlineto{\pgfqpoint{2.756440in}{1.653670in}}%
\pgfpathmoveto{\pgfqpoint{2.712519in}{1.653670in}}%
\pgfpathlineto{\pgfqpoint{2.756440in}{1.609750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880295,0.819541,0.420578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.880295,0.819541,0.420578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712404in}{1.609368in}}%
\pgfpathlineto{\pgfqpoint{2.756324in}{1.653289in}}%
\pgfpathmoveto{\pgfqpoint{2.712404in}{1.653289in}}%
\pgfpathlineto{\pgfqpoint{2.756324in}{1.609368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880295,0.819541,0.420578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.880295,0.819541,0.420578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712411in}{1.609035in}}%
\pgfpathlineto{\pgfqpoint{2.756332in}{1.652956in}}%
\pgfpathmoveto{\pgfqpoint{2.712411in}{1.652956in}}%
\pgfpathlineto{\pgfqpoint{2.756332in}{1.609035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881278,0.823243,0.419683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.881278,0.823243,0.419683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712407in}{1.608658in}}%
\pgfpathlineto{\pgfqpoint{2.756327in}{1.652579in}}%
\pgfpathmoveto{\pgfqpoint{2.712407in}{1.652579in}}%
\pgfpathlineto{\pgfqpoint{2.756327in}{1.608658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881278,0.823243,0.419683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.881278,0.823243,0.419683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712517in}{1.608336in}}%
\pgfpathlineto{\pgfqpoint{2.756437in}{1.652257in}}%
\pgfpathmoveto{\pgfqpoint{2.712517in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{2.756437in}{1.608336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882276,0.826956,0.418775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882276,0.826956,0.418775}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712464in}{1.608030in}}%
\pgfpathlineto{\pgfqpoint{2.756385in}{1.651950in}}%
\pgfpathmoveto{\pgfqpoint{2.712464in}{1.651950in}}%
\pgfpathlineto{\pgfqpoint{2.756385in}{1.608030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882276,0.826956,0.418775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.882276,0.826956,0.418775}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712509in}{1.607781in}}%
\pgfpathlineto{\pgfqpoint{2.756430in}{1.651702in}}%
\pgfpathmoveto{\pgfqpoint{2.712509in}{1.651702in}}%
\pgfpathlineto{\pgfqpoint{2.756430in}{1.607781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883302,0.830680,0.417880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.883302,0.830680,0.417880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712275in}{1.607533in}}%
\pgfpathlineto{\pgfqpoint{2.756195in}{1.651454in}}%
\pgfpathmoveto{\pgfqpoint{2.712275in}{1.651454in}}%
\pgfpathlineto{\pgfqpoint{2.756195in}{1.607533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884356,0.834420,0.416995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.884356,0.834420,0.416995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712494in}{1.607364in}}%
\pgfpathlineto{\pgfqpoint{2.756415in}{1.651285in}}%
\pgfpathmoveto{\pgfqpoint{2.712494in}{1.651285in}}%
\pgfpathlineto{\pgfqpoint{2.756415in}{1.607364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884356,0.834420,0.416995}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.884356,0.834420,0.416995}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712395in}{1.607177in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{1.651098in}}%
\pgfpathmoveto{\pgfqpoint{2.712395in}{1.651098in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{1.607177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885442,0.838174,0.416101}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.885442,0.838174,0.416101}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712450in}{1.606964in}}%
\pgfpathlineto{\pgfqpoint{2.756371in}{1.650884in}}%
\pgfpathmoveto{\pgfqpoint{2.712450in}{1.650884in}}%
\pgfpathlineto{\pgfqpoint{2.756371in}{1.606964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885442,0.838174,0.416101}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.885442,0.838174,0.416101}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712275in}{1.606784in}}%
\pgfpathlineto{\pgfqpoint{2.756196in}{1.650704in}}%
\pgfpathmoveto{\pgfqpoint{2.712275in}{1.650704in}}%
\pgfpathlineto{\pgfqpoint{2.756196in}{1.606784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886573,0.841950,0.415222}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886573,0.841950,0.415222}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712301in}{1.606628in}}%
\pgfpathlineto{\pgfqpoint{2.756222in}{1.650549in}}%
\pgfpathmoveto{\pgfqpoint{2.712301in}{1.650549in}}%
\pgfpathlineto{\pgfqpoint{2.756222in}{1.606628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886573,0.841950,0.415222}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.886573,0.841950,0.415222}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712238in}{1.606568in}}%
\pgfpathlineto{\pgfqpoint{2.756159in}{1.650488in}}%
\pgfpathmoveto{\pgfqpoint{2.712238in}{1.650488in}}%
\pgfpathlineto{\pgfqpoint{2.756159in}{1.606568in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887744,0.845741,0.414352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.887744,0.845741,0.414352}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712262in}{1.606468in}}%
\pgfpathlineto{\pgfqpoint{2.756183in}{1.650389in}}%
\pgfpathmoveto{\pgfqpoint{2.712262in}{1.650389in}}%
\pgfpathlineto{\pgfqpoint{2.756183in}{1.606468in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887744,0.845741,0.414352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.887744,0.845741,0.414352}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712150in}{1.606360in}}%
\pgfpathlineto{\pgfqpoint{2.756070in}{1.650281in}}%
\pgfpathmoveto{\pgfqpoint{2.712150in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{2.756070in}{1.606360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888981,0.849563,0.413497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.888981,0.849563,0.413497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712260in}{1.606197in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{1.650117in}}%
\pgfpathmoveto{\pgfqpoint{2.712260in}{1.650117in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{1.606197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888981,0.849563,0.413497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.888981,0.849563,0.413497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712233in}{1.606002in}}%
\pgfpathlineto{\pgfqpoint{2.756154in}{1.649922in}}%
\pgfpathmoveto{\pgfqpoint{2.712233in}{1.649922in}}%
\pgfpathlineto{\pgfqpoint{2.756154in}{1.606002in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890275,0.853401,0.412658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890275,0.853401,0.412658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712343in}{1.605836in}}%
\pgfpathlineto{\pgfqpoint{2.756263in}{1.649757in}}%
\pgfpathmoveto{\pgfqpoint{2.712343in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{2.756263in}{1.605836in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890275,0.853401,0.412658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890275,0.853401,0.412658}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712277in}{1.605581in}}%
\pgfpathlineto{\pgfqpoint{2.756197in}{1.649502in}}%
\pgfpathmoveto{\pgfqpoint{2.712277in}{1.649502in}}%
\pgfpathlineto{\pgfqpoint{2.756197in}{1.605581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891647,0.857274,0.411817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891647,0.857274,0.411817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712309in}{1.605348in}}%
\pgfpathlineto{\pgfqpoint{2.756230in}{1.649268in}}%
\pgfpathmoveto{\pgfqpoint{2.712309in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{2.756230in}{1.605348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891647,0.857274,0.411817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.891647,0.857274,0.411817}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712092in}{1.605122in}}%
\pgfpathlineto{\pgfqpoint{2.756012in}{1.649042in}}%
\pgfpathmoveto{\pgfqpoint{2.712092in}{1.649042in}}%
\pgfpathlineto{\pgfqpoint{2.756012in}{1.605122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893098,0.861176,0.411008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.893098,0.861176,0.411008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712251in}{1.604845in}}%
\pgfpathlineto{\pgfqpoint{2.756171in}{1.648766in}}%
\pgfpathmoveto{\pgfqpoint{2.712251in}{1.648766in}}%
\pgfpathlineto{\pgfqpoint{2.756171in}{1.604845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893098,0.861176,0.411008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.893098,0.861176,0.411008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712239in}{1.604628in}}%
\pgfpathlineto{\pgfqpoint{2.756160in}{1.648548in}}%
\pgfpathmoveto{\pgfqpoint{2.712239in}{1.648548in}}%
\pgfpathlineto{\pgfqpoint{2.756160in}{1.604628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894649,0.865109,0.410221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894649,0.865109,0.410221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712260in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{1.648184in}}%
\pgfpathmoveto{\pgfqpoint{2.712260in}{1.648184in}}%
\pgfpathlineto{\pgfqpoint{2.756181in}{1.604264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894649,0.865109,0.410221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.894649,0.865109,0.410221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712198in}{1.603559in}}%
\pgfpathlineto{\pgfqpoint{2.756119in}{1.647480in}}%
\pgfpathmoveto{\pgfqpoint{2.712198in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{2.756119in}{1.603559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896296,0.869084,0.409443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.896296,0.869084,0.409443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712298in}{1.602956in}}%
\pgfpathlineto{\pgfqpoint{2.756219in}{1.646877in}}%
\pgfpathmoveto{\pgfqpoint{2.712298in}{1.646877in}}%
\pgfpathlineto{\pgfqpoint{2.756219in}{1.602956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896296,0.869084,0.409443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.896296,0.869084,0.409443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712279in}{1.602487in}}%
\pgfpathlineto{\pgfqpoint{2.756200in}{1.646407in}}%
\pgfpathmoveto{\pgfqpoint{2.712279in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{2.756200in}{1.602487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898055,0.873088,0.408695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898055,0.873088,0.408695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712297in}{1.602099in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.646019in}}%
\pgfpathmoveto{\pgfqpoint{2.712297in}{1.646019in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.602099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898055,0.873088,0.408695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.898055,0.873088,0.408695}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712168in}{1.601694in}}%
\pgfpathlineto{\pgfqpoint{2.756088in}{1.645614in}}%
\pgfpathmoveto{\pgfqpoint{2.712168in}{1.645614in}}%
\pgfpathlineto{\pgfqpoint{2.756088in}{1.601694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899941,0.877132,0.407976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.899941,0.877132,0.407976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712189in}{1.601323in}}%
\pgfpathlineto{\pgfqpoint{2.756110in}{1.645244in}}%
\pgfpathmoveto{\pgfqpoint{2.712189in}{1.645244in}}%
\pgfpathlineto{\pgfqpoint{2.756110in}{1.601323in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899941,0.877132,0.407976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.899941,0.877132,0.407976}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712074in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.755994in}{1.644936in}}%
\pgfpathmoveto{\pgfqpoint{2.712074in}{1.644936in}}%
\pgfpathlineto{\pgfqpoint{2.755994in}{1.601016in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901952,0.881224,0.407286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901952,0.881224,0.407286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712253in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{2.756173in}{1.644569in}}%
\pgfpathmoveto{\pgfqpoint{2.712253in}{1.644569in}}%
\pgfpathlineto{\pgfqpoint{2.756173in}{1.600649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901952,0.881224,0.407286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901952,0.881224,0.407286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712149in}{1.600173in}}%
\pgfpathlineto{\pgfqpoint{2.756069in}{1.644093in}}%
\pgfpathmoveto{\pgfqpoint{2.712149in}{1.644093in}}%
\pgfpathlineto{\pgfqpoint{2.756069in}{1.600173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904103,0.885355,0.406631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.904103,0.885355,0.406631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712222in}{1.599817in}}%
\pgfpathlineto{\pgfqpoint{2.756143in}{1.643738in}}%
\pgfpathmoveto{\pgfqpoint{2.712222in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{2.756143in}{1.599817in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904103,0.885355,0.406631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.904103,0.885355,0.406631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712052in}{1.599525in}}%
\pgfpathlineto{\pgfqpoint{2.755973in}{1.643445in}}%
\pgfpathmoveto{\pgfqpoint{2.712052in}{1.643445in}}%
\pgfpathlineto{\pgfqpoint{2.755973in}{1.599525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906404,0.889529,0.406013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.906404,0.889529,0.406013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712104in}{1.599141in}}%
\pgfpathlineto{\pgfqpoint{2.756024in}{1.643062in}}%
\pgfpathmoveto{\pgfqpoint{2.712104in}{1.643062in}}%
\pgfpathlineto{\pgfqpoint{2.756024in}{1.599141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906404,0.889529,0.406013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.906404,0.889529,0.406013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712069in}{1.598790in}}%
\pgfpathlineto{\pgfqpoint{2.755989in}{1.642711in}}%
\pgfpathmoveto{\pgfqpoint{2.712069in}{1.642711in}}%
\pgfpathlineto{\pgfqpoint{2.755989in}{1.598790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908850,0.893747,0.405420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.908850,0.893747,0.405420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712088in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{2.756009in}{1.642387in}}%
\pgfpathmoveto{\pgfqpoint{2.712088in}{1.642387in}}%
\pgfpathlineto{\pgfqpoint{2.756009in}{1.598467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908850,0.893747,0.405420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.908850,0.893747,0.405420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711982in}{1.598032in}}%
\pgfpathlineto{\pgfqpoint{2.755903in}{1.641952in}}%
\pgfpathmoveto{\pgfqpoint{2.711982in}{1.641952in}}%
\pgfpathlineto{\pgfqpoint{2.755903in}{1.598032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911455,0.898012,0.404859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.911455,0.898012,0.404859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712117in}{1.597621in}}%
\pgfpathlineto{\pgfqpoint{2.756037in}{1.641541in}}%
\pgfpathmoveto{\pgfqpoint{2.712117in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{2.756037in}{1.597621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911455,0.898012,0.404859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.911455,0.898012,0.404859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712139in}{1.597184in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{1.641105in}}%
\pgfpathmoveto{\pgfqpoint{2.712139in}{1.641105in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{1.597184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914220,0.902322,0.404346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.914220,0.902322,0.404346}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712255in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.756175in}{1.640703in}}%
\pgfpathmoveto{\pgfqpoint{2.712255in}{1.640703in}}%
\pgfpathlineto{\pgfqpoint{2.756175in}{1.596783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914220,0.902322,0.404346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.914220,0.902322,0.404346}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712164in}{1.596490in}}%
\pgfpathlineto{\pgfqpoint{2.756084in}{1.640410in}}%
\pgfpathmoveto{\pgfqpoint{2.712164in}{1.640410in}}%
\pgfpathlineto{\pgfqpoint{2.756084in}{1.596490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917142,0.906675,0.403876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917142,0.906675,0.403876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712230in}{1.596034in}}%
\pgfpathlineto{\pgfqpoint{2.756151in}{1.639954in}}%
\pgfpathmoveto{\pgfqpoint{2.712230in}{1.639954in}}%
\pgfpathlineto{\pgfqpoint{2.756151in}{1.596034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917142,0.906675,0.403876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.917142,0.906675,0.403876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712112in}{1.595541in}}%
\pgfpathlineto{\pgfqpoint{2.756033in}{1.639462in}}%
\pgfpathmoveto{\pgfqpoint{2.712112in}{1.639462in}}%
\pgfpathlineto{\pgfqpoint{2.756033in}{1.595541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920217,0.911070,0.403439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.920217,0.911070,0.403439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712293in}{1.595156in}}%
\pgfpathlineto{\pgfqpoint{2.756214in}{1.639076in}}%
\pgfpathmoveto{\pgfqpoint{2.712293in}{1.639076in}}%
\pgfpathlineto{\pgfqpoint{2.756214in}{1.595156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923457,0.915502,0.403034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923457,0.915502,0.403034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712212in}{1.594938in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{1.638859in}}%
\pgfpathmoveto{\pgfqpoint{2.712212in}{1.638859in}}%
\pgfpathlineto{\pgfqpoint{2.756133in}{1.594938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923457,0.915502,0.403034}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.923457,0.915502,0.403034}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712218in}{1.594779in}}%
\pgfpathlineto{\pgfqpoint{2.756139in}{1.638699in}}%
\pgfpathmoveto{\pgfqpoint{2.712218in}{1.638699in}}%
\pgfpathlineto{\pgfqpoint{2.756139in}{1.594779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926841,0.919982,0.402665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926841,0.919982,0.402665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712126in}{1.594080in}}%
\pgfpathlineto{\pgfqpoint{2.756047in}{1.638001in}}%
\pgfpathmoveto{\pgfqpoint{2.712126in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{2.756047in}{1.594080in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926841,0.919982,0.402665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926841,0.919982,0.402665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712233in}{1.593544in}}%
\pgfpathlineto{\pgfqpoint{2.756154in}{1.637465in}}%
\pgfpathmoveto{\pgfqpoint{2.712233in}{1.637465in}}%
\pgfpathlineto{\pgfqpoint{2.756154in}{1.593544in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930380,0.924494,0.402333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.930380,0.924494,0.402333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712151in}{1.593267in}}%
\pgfpathlineto{\pgfqpoint{2.756072in}{1.637188in}}%
\pgfpathmoveto{\pgfqpoint{2.712151in}{1.637188in}}%
\pgfpathlineto{\pgfqpoint{2.756072in}{1.593267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930380,0.924494,0.402333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.930380,0.924494,0.402333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712317in}{1.593028in}}%
\pgfpathlineto{\pgfqpoint{2.756238in}{1.636949in}}%
\pgfpathmoveto{\pgfqpoint{2.712317in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{2.756238in}{1.593028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934052,0.929044,0.402037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.934052,0.929044,0.402037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712139in}{1.592845in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{1.636766in}}%
\pgfpathmoveto{\pgfqpoint{2.712139in}{1.636766in}}%
\pgfpathlineto{\pgfqpoint{2.756059in}{1.592845in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934052,0.929044,0.402037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.934052,0.929044,0.402037}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712120in}{1.592638in}}%
\pgfpathlineto{\pgfqpoint{2.756041in}{1.636559in}}%
\pgfpathmoveto{\pgfqpoint{2.712120in}{1.636559in}}%
\pgfpathlineto{\pgfqpoint{2.756041in}{1.592638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937866,0.933626,0.401778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937866,0.933626,0.401778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712075in}{1.592525in}}%
\pgfpathlineto{\pgfqpoint{2.755996in}{1.636445in}}%
\pgfpathmoveto{\pgfqpoint{2.712075in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{2.755996in}{1.592525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937866,0.933626,0.401778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.937866,0.933626,0.401778}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712131in}{1.592416in}}%
\pgfpathlineto{\pgfqpoint{2.756052in}{1.636336in}}%
\pgfpathmoveto{\pgfqpoint{2.712131in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.756052in}{1.592416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941799,0.938244,0.401552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941799,0.938244,0.401552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711980in}{1.592322in}}%
\pgfpathlineto{\pgfqpoint{2.755901in}{1.636243in}}%
\pgfpathmoveto{\pgfqpoint{2.711980in}{1.636243in}}%
\pgfpathlineto{\pgfqpoint{2.755901in}{1.592322in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941799,0.938244,0.401552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.941799,0.938244,0.401552}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711928in}{1.592041in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{1.635961in}}%
\pgfpathmoveto{\pgfqpoint{2.711928in}{1.635961in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{1.592041in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945848,0.942888,0.401355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945848,0.942888,0.401355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711797in}{1.591761in}}%
\pgfpathlineto{\pgfqpoint{2.755718in}{1.635681in}}%
\pgfpathmoveto{\pgfqpoint{2.711797in}{1.635681in}}%
\pgfpathlineto{\pgfqpoint{2.755718in}{1.591761in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945848,0.942888,0.401355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.945848,0.942888,0.401355}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711891in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{2.755811in}{1.635469in}}%
\pgfpathmoveto{\pgfqpoint{2.711891in}{1.635469in}}%
\pgfpathlineto{\pgfqpoint{2.755811in}{1.591549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950004,0.947555,0.401183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950004,0.947555,0.401183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711720in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{1.635294in}}%
\pgfpathmoveto{\pgfqpoint{2.711720in}{1.635294in}}%
\pgfpathlineto{\pgfqpoint{2.755641in}{1.591373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950004,0.947555,0.401183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.950004,0.947555,0.401183}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711858in}{1.591102in}}%
\pgfpathlineto{\pgfqpoint{2.755778in}{1.635023in}}%
\pgfpathmoveto{\pgfqpoint{2.711858in}{1.635023in}}%
\pgfpathlineto{\pgfqpoint{2.755778in}{1.591102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954258,0.952243,0.401033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954258,0.952243,0.401033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711700in}{1.590990in}}%
\pgfpathlineto{\pgfqpoint{2.755620in}{1.634911in}}%
\pgfpathmoveto{\pgfqpoint{2.711700in}{1.634911in}}%
\pgfpathlineto{\pgfqpoint{2.755620in}{1.590990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954258,0.952243,0.401033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.954258,0.952243,0.401033}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711834in}{1.590868in}}%
\pgfpathlineto{\pgfqpoint{2.755754in}{1.634788in}}%
\pgfpathmoveto{\pgfqpoint{2.711834in}{1.634788in}}%
\pgfpathlineto{\pgfqpoint{2.755754in}{1.590868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958599,0.956957,0.400902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958599,0.956957,0.400902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711744in}{1.590645in}}%
\pgfpathlineto{\pgfqpoint{2.755664in}{1.634565in}}%
\pgfpathmoveto{\pgfqpoint{2.711744in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{2.755664in}{1.590645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958599,0.956957,0.400902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.958599,0.956957,0.400902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711821in}{1.590338in}}%
\pgfpathlineto{\pgfqpoint{2.755741in}{1.634259in}}%
\pgfpathmoveto{\pgfqpoint{2.711821in}{1.634259in}}%
\pgfpathlineto{\pgfqpoint{2.755741in}{1.590338in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963014,0.961688,0.400787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963014,0.961688,0.400787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711636in}{1.590192in}}%
\pgfpathlineto{\pgfqpoint{2.755557in}{1.634112in}}%
\pgfpathmoveto{\pgfqpoint{2.711636in}{1.634112in}}%
\pgfpathlineto{\pgfqpoint{2.755557in}{1.590192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963014,0.961688,0.400787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.963014,0.961688,0.400787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711652in}{1.589945in}}%
\pgfpathlineto{\pgfqpoint{2.755572in}{1.633866in}}%
\pgfpathmoveto{\pgfqpoint{2.711652in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{2.755572in}{1.589945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967502,0.966439,0.400686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967502,0.966439,0.400686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711605in}{1.589714in}}%
\pgfpathlineto{\pgfqpoint{2.755526in}{1.633634in}}%
\pgfpathmoveto{\pgfqpoint{2.711605in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.755526in}{1.589714in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967502,0.966439,0.400686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.967502,0.966439,0.400686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711621in}{1.589428in}}%
\pgfpathlineto{\pgfqpoint{2.755541in}{1.633349in}}%
\pgfpathmoveto{\pgfqpoint{2.711621in}{1.633349in}}%
\pgfpathlineto{\pgfqpoint{2.755541in}{1.589428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972046,0.971205,0.400598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972046,0.971205,0.400598}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711417in}{1.589414in}}%
\pgfpathlineto{\pgfqpoint{2.755338in}{1.633335in}}%
\pgfpathmoveto{\pgfqpoint{2.711417in}{1.633335in}}%
\pgfpathlineto{\pgfqpoint{2.755338in}{1.589414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972046,0.971205,0.400598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.972046,0.971205,0.400598}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711497in}{1.589163in}}%
\pgfpathlineto{\pgfqpoint{2.755417in}{1.633083in}}%
\pgfpathmoveto{\pgfqpoint{2.711497in}{1.633083in}}%
\pgfpathlineto{\pgfqpoint{2.755417in}{1.589163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976641,0.975983,0.400519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976641,0.975983,0.400519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711403in}{1.589102in}}%
\pgfpathlineto{\pgfqpoint{2.755324in}{1.633022in}}%
\pgfpathmoveto{\pgfqpoint{2.711403in}{1.633022in}}%
\pgfpathlineto{\pgfqpoint{2.755324in}{1.589102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976641,0.975983,0.400519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.976641,0.975983,0.400519}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711515in}{1.588992in}}%
\pgfpathlineto{\pgfqpoint{2.755436in}{1.632913in}}%
\pgfpathmoveto{\pgfqpoint{2.711515in}{1.632913in}}%
\pgfpathlineto{\pgfqpoint{2.755436in}{1.588992in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981286,0.980779,0.400448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981286,0.980779,0.400448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711400in}{1.588899in}}%
\pgfpathlineto{\pgfqpoint{2.755321in}{1.632819in}}%
\pgfpathmoveto{\pgfqpoint{2.711400in}{1.632819in}}%
\pgfpathlineto{\pgfqpoint{2.755321in}{1.588899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981286,0.980779,0.400448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.981286,0.980779,0.400448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711457in}{1.588651in}}%
\pgfpathlineto{\pgfqpoint{2.755377in}{1.632572in}}%
\pgfpathmoveto{\pgfqpoint{2.711457in}{1.632572in}}%
\pgfpathlineto{\pgfqpoint{2.755377in}{1.588651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985967,0.985584,0.400383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985967,0.985584,0.400383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711434in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{2.755355in}{1.632115in}}%
\pgfpathmoveto{\pgfqpoint{2.711434in}{1.632115in}}%
\pgfpathlineto{\pgfqpoint{2.755355in}{1.588194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985967,0.985584,0.400383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.985967,0.985584,0.400383}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711450in}{1.587689in}}%
\pgfpathlineto{\pgfqpoint{2.755370in}{1.631609in}}%
\pgfpathmoveto{\pgfqpoint{2.711450in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{2.755370in}{1.587689in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990680,0.990397,0.400321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.990680,0.990397,0.400321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711301in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{2.755221in}{1.631290in}}%
\pgfpathmoveto{\pgfqpoint{2.711301in}{1.631290in}}%
\pgfpathlineto{\pgfqpoint{2.755221in}{1.587369in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990680,0.990397,0.400321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.990680,0.990397,0.400321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711402in}{1.587129in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{1.631049in}}%
\pgfpathmoveto{\pgfqpoint{2.711402in}{1.631049in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{1.587129in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995418,0.995218,0.400262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.995418,0.995218,0.400262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711299in}{1.586838in}}%
\pgfpathlineto{\pgfqpoint{2.755219in}{1.630759in}}%
\pgfpathmoveto{\pgfqpoint{2.711299in}{1.630759in}}%
\pgfpathlineto{\pgfqpoint{2.755219in}{1.586838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995418,0.995218,0.400262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.995418,0.995218,0.400262}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711336in}{1.586455in}}%
\pgfpathlineto{\pgfqpoint{2.755257in}{1.630376in}}%
\pgfpathmoveto{\pgfqpoint{2.711336in}{1.630376in}}%
\pgfpathlineto{\pgfqpoint{2.755257in}{1.586455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{2.755232in}{1.630011in}}%
\pgfpathmoveto{\pgfqpoint{2.711312in}{1.630011in}}%
\pgfpathlineto{\pgfqpoint{2.755232in}{1.586091in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400203}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711402in}{1.585827in}}%
\pgfpathlineto{\pgfqpoint{2.755322in}{1.629747in}}%
\pgfpathmoveto{\pgfqpoint{2.711402in}{1.629747in}}%
\pgfpathlineto{\pgfqpoint{2.755322in}{1.585827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731155in}{0.665667in}}%
\pgfpathcurveto{\pgfqpoint{0.736028in}{0.665667in}}{\pgfqpoint{0.740701in}{0.667603in}}{\pgfqpoint{0.744147in}{0.671048in}}%
\pgfpathcurveto{\pgfqpoint{0.747592in}{0.674494in}}{\pgfqpoint{0.749528in}{0.679167in}}{\pgfqpoint{0.749528in}{0.684040in}}%
\pgfpathcurveto{\pgfqpoint{0.749528in}{0.688913in}}{\pgfqpoint{0.747592in}{0.693586in}}{\pgfqpoint{0.744147in}{0.697032in}}%
\pgfpathcurveto{\pgfqpoint{0.740701in}{0.700477in}}{\pgfqpoint{0.736028in}{0.702413in}}{\pgfqpoint{0.731155in}{0.702413in}}%
\pgfpathcurveto{\pgfqpoint{0.726282in}{0.702413in}}{\pgfqpoint{0.721609in}{0.700477in}}{\pgfqpoint{0.718163in}{0.697032in}}%
\pgfpathcurveto{\pgfqpoint{0.714718in}{0.693586in}}{\pgfqpoint{0.712782in}{0.688913in}}{\pgfqpoint{0.712782in}{0.684040in}}%
\pgfpathcurveto{\pgfqpoint{0.712782in}{0.679167in}}{\pgfqpoint{0.714718in}{0.674494in}}{\pgfqpoint{0.718163in}{0.671048in}}%
\pgfpathcurveto{\pgfqpoint{0.721609in}{0.667603in}}{\pgfqpoint{0.726282in}{0.665667in}}{\pgfqpoint{0.731155in}{0.665667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813654in}{0.717948in}}%
\pgfpathcurveto{\pgfqpoint{0.818526in}{0.717948in}}{\pgfqpoint{0.823200in}{0.719884in}}{\pgfqpoint{0.826646in}{0.723330in}}%
\pgfpathcurveto{\pgfqpoint{0.830091in}{0.726775in}}{\pgfqpoint{0.832027in}{0.731449in}}{\pgfqpoint{0.832027in}{0.736322in}}%
\pgfpathcurveto{\pgfqpoint{0.832027in}{0.741194in}}{\pgfqpoint{0.830091in}{0.745868in}}{\pgfqpoint{0.826646in}{0.749313in}}%
\pgfpathcurveto{\pgfqpoint{0.823200in}{0.752759in}}{\pgfqpoint{0.818526in}{0.754695in}}{\pgfqpoint{0.813654in}{0.754695in}}%
\pgfpathcurveto{\pgfqpoint{0.808781in}{0.754695in}}{\pgfqpoint{0.804107in}{0.752759in}}{\pgfqpoint{0.800662in}{0.749313in}}%
\pgfpathcurveto{\pgfqpoint{0.797216in}{0.745868in}}{\pgfqpoint{0.795280in}{0.741194in}}{\pgfqpoint{0.795280in}{0.736322in}}%
\pgfpathcurveto{\pgfqpoint{0.795280in}{0.731449in}}{\pgfqpoint{0.797216in}{0.726775in}}{\pgfqpoint{0.800662in}{0.723330in}}%
\pgfpathcurveto{\pgfqpoint{0.804107in}{0.719884in}}{\pgfqpoint{0.808781in}{0.717948in}}{\pgfqpoint{0.813654in}{0.717948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970854in}{0.768949in}}%
\pgfpathcurveto{\pgfqpoint{0.975727in}{0.768949in}}{\pgfqpoint{0.980401in}{0.770885in}}{\pgfqpoint{0.983846in}{0.774330in}}%
\pgfpathcurveto{\pgfqpoint{0.987292in}{0.777776in}}{\pgfqpoint{0.989228in}{0.782449in}}{\pgfqpoint{0.989228in}{0.787322in}}%
\pgfpathcurveto{\pgfqpoint{0.989228in}{0.792195in}}{\pgfqpoint{0.987292in}{0.796868in}}{\pgfqpoint{0.983846in}{0.800314in}}%
\pgfpathcurveto{\pgfqpoint{0.980401in}{0.803759in}}{\pgfqpoint{0.975727in}{0.805695in}}{\pgfqpoint{0.970854in}{0.805695in}}%
\pgfpathcurveto{\pgfqpoint{0.965982in}{0.805695in}}{\pgfqpoint{0.961308in}{0.803759in}}{\pgfqpoint{0.957862in}{0.800314in}}%
\pgfpathcurveto{\pgfqpoint{0.954417in}{0.796868in}}{\pgfqpoint{0.952481in}{0.792195in}}{\pgfqpoint{0.952481in}{0.787322in}}%
\pgfpathcurveto{\pgfqpoint{0.952481in}{0.782449in}}{\pgfqpoint{0.954417in}{0.777776in}}{\pgfqpoint{0.957862in}{0.774330in}}%
\pgfpathcurveto{\pgfqpoint{0.961308in}{0.770885in}}{\pgfqpoint{0.965982in}{0.768949in}}{\pgfqpoint{0.970854in}{0.768949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185732in}{0.819109in}}%
\pgfpathcurveto{\pgfqpoint{1.190604in}{0.819109in}}{\pgfqpoint{1.195278in}{0.821045in}}{\pgfqpoint{1.198724in}{0.824491in}}%
\pgfpathcurveto{\pgfqpoint{1.202169in}{0.827936in}}{\pgfqpoint{1.204105in}{0.832610in}}{\pgfqpoint{1.204105in}{0.837483in}}%
\pgfpathcurveto{\pgfqpoint{1.204105in}{0.842355in}}{\pgfqpoint{1.202169in}{0.847029in}}{\pgfqpoint{1.198724in}{0.850475in}}%
\pgfpathcurveto{\pgfqpoint{1.195278in}{0.853920in}}{\pgfqpoint{1.190604in}{0.855856in}}{\pgfqpoint{1.185732in}{0.855856in}}%
\pgfpathcurveto{\pgfqpoint{1.180859in}{0.855856in}}{\pgfqpoint{1.176185in}{0.853920in}}{\pgfqpoint{1.172740in}{0.850475in}}%
\pgfpathcurveto{\pgfqpoint{1.169294in}{0.847029in}}{\pgfqpoint{1.167358in}{0.842355in}}{\pgfqpoint{1.167358in}{0.837483in}}%
\pgfpathcurveto{\pgfqpoint{1.167358in}{0.832610in}}{\pgfqpoint{1.169294in}{0.827936in}}{\pgfqpoint{1.172740in}{0.824491in}}%
\pgfpathcurveto{\pgfqpoint{1.176185in}{0.821045in}}{\pgfqpoint{1.180859in}{0.819109in}}{\pgfqpoint{1.185732in}{0.819109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507880in}{0.867977in}}%
\pgfpathcurveto{\pgfqpoint{1.512753in}{0.867977in}}{\pgfqpoint{1.517427in}{0.869913in}}{\pgfqpoint{1.520872in}{0.873358in}}%
\pgfpathcurveto{\pgfqpoint{1.524318in}{0.876804in}}{\pgfqpoint{1.526253in}{0.881477in}}{\pgfqpoint{1.526253in}{0.886350in}}%
\pgfpathcurveto{\pgfqpoint{1.526253in}{0.891223in}}{\pgfqpoint{1.524318in}{0.895896in}}{\pgfqpoint{1.520872in}{0.899342in}}%
\pgfpathcurveto{\pgfqpoint{1.517427in}{0.902787in}}{\pgfqpoint{1.512753in}{0.904723in}}{\pgfqpoint{1.507880in}{0.904723in}}%
\pgfpathcurveto{\pgfqpoint{1.503008in}{0.904723in}}{\pgfqpoint{1.498334in}{0.902787in}}{\pgfqpoint{1.494888in}{0.899342in}}%
\pgfpathcurveto{\pgfqpoint{1.491443in}{0.895896in}}{\pgfqpoint{1.489507in}{0.891223in}}{\pgfqpoint{1.489507in}{0.886350in}}%
\pgfpathcurveto{\pgfqpoint{1.489507in}{0.881477in}}{\pgfqpoint{1.491443in}{0.876804in}}{\pgfqpoint{1.494888in}{0.873358in}}%
\pgfpathcurveto{\pgfqpoint{1.498334in}{0.869913in}}{\pgfqpoint{1.503008in}{0.867977in}}{\pgfqpoint{1.507880in}{0.867977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725186in}{0.915968in}}%
\pgfpathcurveto{\pgfqpoint{1.730059in}{0.915968in}}{\pgfqpoint{1.734733in}{0.917904in}}{\pgfqpoint{1.738178in}{0.921349in}}%
\pgfpathcurveto{\pgfqpoint{1.741624in}{0.924795in}}{\pgfqpoint{1.743560in}{0.929469in}}{\pgfqpoint{1.743560in}{0.934341in}}%
\pgfpathcurveto{\pgfqpoint{1.743560in}{0.939214in}}{\pgfqpoint{1.741624in}{0.943888in}}{\pgfqpoint{1.738178in}{0.947333in}}%
\pgfpathcurveto{\pgfqpoint{1.734733in}{0.950779in}}{\pgfqpoint{1.730059in}{0.952715in}}{\pgfqpoint{1.725186in}{0.952715in}}%
\pgfpathcurveto{\pgfqpoint{1.720314in}{0.952715in}}{\pgfqpoint{1.715640in}{0.950779in}}{\pgfqpoint{1.712195in}{0.947333in}}%
\pgfpathcurveto{\pgfqpoint{1.708749in}{0.943888in}}{\pgfqpoint{1.706813in}{0.939214in}}{\pgfqpoint{1.706813in}{0.934341in}}%
\pgfpathcurveto{\pgfqpoint{1.706813in}{0.929469in}}{\pgfqpoint{1.708749in}{0.924795in}}{\pgfqpoint{1.712195in}{0.921349in}}%
\pgfpathcurveto{\pgfqpoint{1.715640in}{0.917904in}}{\pgfqpoint{1.720314in}{0.915968in}}{\pgfqpoint{1.725186in}{0.915968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857681in}{0.962063in}}%
\pgfpathcurveto{\pgfqpoint{1.862554in}{0.962063in}}{\pgfqpoint{1.867227in}{0.963999in}}{\pgfqpoint{1.870673in}{0.967445in}}%
\pgfpathcurveto{\pgfqpoint{1.874118in}{0.970890in}}{\pgfqpoint{1.876054in}{0.975564in}}{\pgfqpoint{1.876054in}{0.980437in}}%
\pgfpathcurveto{\pgfqpoint{1.876054in}{0.985309in}}{\pgfqpoint{1.874118in}{0.989983in}}{\pgfqpoint{1.870673in}{0.993429in}}%
\pgfpathcurveto{\pgfqpoint{1.867227in}{0.996874in}}{\pgfqpoint{1.862554in}{0.998810in}}{\pgfqpoint{1.857681in}{0.998810in}}%
\pgfpathcurveto{\pgfqpoint{1.852808in}{0.998810in}}{\pgfqpoint{1.848135in}{0.996874in}}{\pgfqpoint{1.844689in}{0.993429in}}%
\pgfpathcurveto{\pgfqpoint{1.841244in}{0.989983in}}{\pgfqpoint{1.839308in}{0.985309in}}{\pgfqpoint{1.839308in}{0.980437in}}%
\pgfpathcurveto{\pgfqpoint{1.839308in}{0.975564in}}{\pgfqpoint{1.841244in}{0.970890in}}{\pgfqpoint{1.844689in}{0.967445in}}%
\pgfpathcurveto{\pgfqpoint{1.848135in}{0.963999in}}{\pgfqpoint{1.852808in}{0.962063in}}{\pgfqpoint{1.857681in}{0.962063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959257in}{1.009266in}}%
\pgfpathcurveto{\pgfqpoint{1.964130in}{1.009266in}}{\pgfqpoint{1.968804in}{1.011202in}}{\pgfqpoint{1.972249in}{1.014648in}}%
\pgfpathcurveto{\pgfqpoint{1.975695in}{1.018093in}}{\pgfqpoint{1.977630in}{1.022767in}}{\pgfqpoint{1.977630in}{1.027639in}}%
\pgfpathcurveto{\pgfqpoint{1.977630in}{1.032512in}}{\pgfqpoint{1.975695in}{1.037186in}}{\pgfqpoint{1.972249in}{1.040631in}}%
\pgfpathcurveto{\pgfqpoint{1.968804in}{1.044077in}}{\pgfqpoint{1.964130in}{1.046013in}}{\pgfqpoint{1.959257in}{1.046013in}}%
\pgfpathcurveto{\pgfqpoint{1.954385in}{1.046013in}}{\pgfqpoint{1.949711in}{1.044077in}}{\pgfqpoint{1.946265in}{1.040631in}}%
\pgfpathcurveto{\pgfqpoint{1.942820in}{1.037186in}}{\pgfqpoint{1.940884in}{1.032512in}}{\pgfqpoint{1.940884in}{1.027639in}}%
\pgfpathcurveto{\pgfqpoint{1.940884in}{1.022767in}}{\pgfqpoint{1.942820in}{1.018093in}}{\pgfqpoint{1.946265in}{1.014648in}}%
\pgfpathcurveto{\pgfqpoint{1.949711in}{1.011202in}}{\pgfqpoint{1.954385in}{1.009266in}}{\pgfqpoint{1.959257in}{1.009266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339235in}{1.055787in}}%
\pgfpathcurveto{\pgfqpoint{2.344107in}{1.055787in}}{\pgfqpoint{2.348781in}{1.057723in}}{\pgfqpoint{2.352227in}{1.061169in}}%
\pgfpathcurveto{\pgfqpoint{2.355672in}{1.064614in}}{\pgfqpoint{2.357608in}{1.069288in}}{\pgfqpoint{2.357608in}{1.074161in}}%
\pgfpathcurveto{\pgfqpoint{2.357608in}{1.079033in}}{\pgfqpoint{2.355672in}{1.083707in}}{\pgfqpoint{2.352227in}{1.087153in}}%
\pgfpathcurveto{\pgfqpoint{2.348781in}{1.090598in}}{\pgfqpoint{2.344107in}{1.092534in}}{\pgfqpoint{2.339235in}{1.092534in}}%
\pgfpathcurveto{\pgfqpoint{2.334362in}{1.092534in}}{\pgfqpoint{2.329688in}{1.090598in}}{\pgfqpoint{2.326243in}{1.087153in}}%
\pgfpathcurveto{\pgfqpoint{2.322797in}{1.083707in}}{\pgfqpoint{2.320862in}{1.079033in}}{\pgfqpoint{2.320862in}{1.074161in}}%
\pgfpathcurveto{\pgfqpoint{2.320862in}{1.069288in}}{\pgfqpoint{2.322797in}{1.064614in}}{\pgfqpoint{2.326243in}{1.061169in}}%
\pgfpathcurveto{\pgfqpoint{2.329688in}{1.057723in}}{\pgfqpoint{2.334362in}{1.055787in}}{\pgfqpoint{2.339235in}{1.055787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375895in}{1.100549in}}%
\pgfpathcurveto{\pgfqpoint{2.380768in}{1.100549in}}{\pgfqpoint{2.385441in}{1.102485in}}{\pgfqpoint{2.388887in}{1.105931in}}%
\pgfpathcurveto{\pgfqpoint{2.392332in}{1.109376in}}{\pgfqpoint{2.394268in}{1.114050in}}{\pgfqpoint{2.394268in}{1.118922in}}%
\pgfpathcurveto{\pgfqpoint{2.394268in}{1.123795in}}{\pgfqpoint{2.392332in}{1.128469in}}{\pgfqpoint{2.388887in}{1.131914in}}%
\pgfpathcurveto{\pgfqpoint{2.385441in}{1.135360in}}{\pgfqpoint{2.380768in}{1.137296in}}{\pgfqpoint{2.375895in}{1.137296in}}%
\pgfpathcurveto{\pgfqpoint{2.371022in}{1.137296in}}{\pgfqpoint{2.366349in}{1.135360in}}{\pgfqpoint{2.362903in}{1.131914in}}%
\pgfpathcurveto{\pgfqpoint{2.359458in}{1.128469in}}{\pgfqpoint{2.357522in}{1.123795in}}{\pgfqpoint{2.357522in}{1.118922in}}%
\pgfpathcurveto{\pgfqpoint{2.357522in}{1.114050in}}{\pgfqpoint{2.359458in}{1.109376in}}{\pgfqpoint{2.362903in}{1.105931in}}%
\pgfpathcurveto{\pgfqpoint{2.366349in}{1.102485in}}{\pgfqpoint{2.371022in}{1.100549in}}{\pgfqpoint{2.375895in}{1.100549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371953in}{1.142762in}}%
\pgfpathcurveto{\pgfqpoint{2.376826in}{1.142762in}}{\pgfqpoint{2.381499in}{1.144697in}}{\pgfqpoint{2.384945in}{1.148143in}}%
\pgfpathcurveto{\pgfqpoint{2.388390in}{1.151588in}}{\pgfqpoint{2.390326in}{1.156262in}}{\pgfqpoint{2.390326in}{1.161135in}}%
\pgfpathcurveto{\pgfqpoint{2.390326in}{1.166007in}}{\pgfqpoint{2.388390in}{1.170681in}}{\pgfqpoint{2.384945in}{1.174127in}}%
\pgfpathcurveto{\pgfqpoint{2.381499in}{1.177572in}}{\pgfqpoint{2.376826in}{1.179508in}}{\pgfqpoint{2.371953in}{1.179508in}}%
\pgfpathcurveto{\pgfqpoint{2.367080in}{1.179508in}}{\pgfqpoint{2.362407in}{1.177572in}}{\pgfqpoint{2.358961in}{1.174127in}}%
\pgfpathcurveto{\pgfqpoint{2.355516in}{1.170681in}}{\pgfqpoint{2.353580in}{1.166007in}}{\pgfqpoint{2.353580in}{1.161135in}}%
\pgfpathcurveto{\pgfqpoint{2.353580in}{1.156262in}}{\pgfqpoint{2.355516in}{1.151588in}}{\pgfqpoint{2.358961in}{1.148143in}}%
\pgfpathcurveto{\pgfqpoint{2.362407in}{1.144697in}}{\pgfqpoint{2.367080in}{1.142762in}}{\pgfqpoint{2.371953in}{1.142762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369539in}{1.182639in}}%
\pgfpathcurveto{\pgfqpoint{2.374411in}{1.182639in}}{\pgfqpoint{2.379085in}{1.184575in}}{\pgfqpoint{2.382531in}{1.188021in}}%
\pgfpathcurveto{\pgfqpoint{2.385976in}{1.191466in}}{\pgfqpoint{2.387912in}{1.196140in}}{\pgfqpoint{2.387912in}{1.201013in}}%
\pgfpathcurveto{\pgfqpoint{2.387912in}{1.205885in}}{\pgfqpoint{2.385976in}{1.210559in}}{\pgfqpoint{2.382531in}{1.214005in}}%
\pgfpathcurveto{\pgfqpoint{2.379085in}{1.217450in}}{\pgfqpoint{2.374411in}{1.219386in}}{\pgfqpoint{2.369539in}{1.219386in}}%
\pgfpathcurveto{\pgfqpoint{2.364666in}{1.219386in}}{\pgfqpoint{2.359992in}{1.217450in}}{\pgfqpoint{2.356547in}{1.214005in}}%
\pgfpathcurveto{\pgfqpoint{2.353101in}{1.210559in}}{\pgfqpoint{2.351165in}{1.205885in}}{\pgfqpoint{2.351165in}{1.201013in}}%
\pgfpathcurveto{\pgfqpoint{2.351165in}{1.196140in}}{\pgfqpoint{2.353101in}{1.191466in}}{\pgfqpoint{2.356547in}{1.188021in}}%
\pgfpathcurveto{\pgfqpoint{2.359992in}{1.184575in}}{\pgfqpoint{2.364666in}{1.182639in}}{\pgfqpoint{2.369539in}{1.182639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370146in}{1.220053in}}%
\pgfpathcurveto{\pgfqpoint{2.375019in}{1.220053in}}{\pgfqpoint{2.379692in}{1.221989in}}{\pgfqpoint{2.383138in}{1.225434in}}%
\pgfpathcurveto{\pgfqpoint{2.386583in}{1.228880in}}{\pgfqpoint{2.388519in}{1.233553in}}{\pgfqpoint{2.388519in}{1.238426in}}%
\pgfpathcurveto{\pgfqpoint{2.388519in}{1.243299in}}{\pgfqpoint{2.386583in}{1.247973in}}{\pgfqpoint{2.383138in}{1.251418in}}%
\pgfpathcurveto{\pgfqpoint{2.379692in}{1.254863in}}{\pgfqpoint{2.375019in}{1.256799in}}{\pgfqpoint{2.370146in}{1.256799in}}%
\pgfpathcurveto{\pgfqpoint{2.365273in}{1.256799in}}{\pgfqpoint{2.360600in}{1.254863in}}{\pgfqpoint{2.357154in}{1.251418in}}%
\pgfpathcurveto{\pgfqpoint{2.353709in}{1.247973in}}{\pgfqpoint{2.351773in}{1.243299in}}{\pgfqpoint{2.351773in}{1.238426in}}%
\pgfpathcurveto{\pgfqpoint{2.351773in}{1.233553in}}{\pgfqpoint{2.353709in}{1.228880in}}{\pgfqpoint{2.357154in}{1.225434in}}%
\pgfpathcurveto{\pgfqpoint{2.360600in}{1.221989in}}{\pgfqpoint{2.365273in}{1.220053in}}{\pgfqpoint{2.370146in}{1.220053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372720in}{1.254979in}}%
\pgfpathcurveto{\pgfqpoint{2.377593in}{1.254979in}}{\pgfqpoint{2.382266in}{1.256915in}}{\pgfqpoint{2.385712in}{1.260360in}}%
\pgfpathcurveto{\pgfqpoint{2.389157in}{1.263806in}}{\pgfqpoint{2.391093in}{1.268480in}}{\pgfqpoint{2.391093in}{1.273352in}}%
\pgfpathcurveto{\pgfqpoint{2.391093in}{1.278225in}}{\pgfqpoint{2.389157in}{1.282899in}}{\pgfqpoint{2.385712in}{1.286344in}}%
\pgfpathcurveto{\pgfqpoint{2.382266in}{1.289790in}}{\pgfqpoint{2.377593in}{1.291726in}}{\pgfqpoint{2.372720in}{1.291726in}}%
\pgfpathcurveto{\pgfqpoint{2.367847in}{1.291726in}}{\pgfqpoint{2.363174in}{1.289790in}}{\pgfqpoint{2.359728in}{1.286344in}}%
\pgfpathcurveto{\pgfqpoint{2.356283in}{1.282899in}}{\pgfqpoint{2.354347in}{1.278225in}}{\pgfqpoint{2.354347in}{1.273352in}}%
\pgfpathcurveto{\pgfqpoint{2.354347in}{1.268480in}}{\pgfqpoint{2.356283in}{1.263806in}}{\pgfqpoint{2.359728in}{1.260360in}}%
\pgfpathcurveto{\pgfqpoint{2.363174in}{1.256915in}}{\pgfqpoint{2.367847in}{1.254979in}}{\pgfqpoint{2.372720in}{1.254979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373592in}{1.287384in}}%
\pgfpathcurveto{\pgfqpoint{2.378465in}{1.287384in}}{\pgfqpoint{2.383139in}{1.289320in}}{\pgfqpoint{2.386584in}{1.292765in}}%
\pgfpathcurveto{\pgfqpoint{2.390030in}{1.296210in}}{\pgfqpoint{2.391966in}{1.300884in}}{\pgfqpoint{2.391966in}{1.305757in}}%
\pgfpathcurveto{\pgfqpoint{2.391966in}{1.310630in}}{\pgfqpoint{2.390030in}{1.315303in}}{\pgfqpoint{2.386584in}{1.318749in}}%
\pgfpathcurveto{\pgfqpoint{2.383139in}{1.322194in}}{\pgfqpoint{2.378465in}{1.324130in}}{\pgfqpoint{2.373592in}{1.324130in}}%
\pgfpathcurveto{\pgfqpoint{2.368720in}{1.324130in}}{\pgfqpoint{2.364046in}{1.322194in}}{\pgfqpoint{2.360600in}{1.318749in}}%
\pgfpathcurveto{\pgfqpoint{2.357155in}{1.315303in}}{\pgfqpoint{2.355219in}{1.310630in}}{\pgfqpoint{2.355219in}{1.305757in}}%
\pgfpathcurveto{\pgfqpoint{2.355219in}{1.300884in}}{\pgfqpoint{2.357155in}{1.296210in}}{\pgfqpoint{2.360600in}{1.292765in}}%
\pgfpathcurveto{\pgfqpoint{2.364046in}{1.289320in}}{\pgfqpoint{2.368720in}{1.287384in}}{\pgfqpoint{2.373592in}{1.287384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374212in}{1.317322in}}%
\pgfpathcurveto{\pgfqpoint{2.379085in}{1.317322in}}{\pgfqpoint{2.383758in}{1.319258in}}{\pgfqpoint{2.387204in}{1.322704in}}%
\pgfpathcurveto{\pgfqpoint{2.390649in}{1.326149in}}{\pgfqpoint{2.392585in}{1.330823in}}{\pgfqpoint{2.392585in}{1.335696in}}%
\pgfpathcurveto{\pgfqpoint{2.392585in}{1.340568in}}{\pgfqpoint{2.390649in}{1.345242in}}{\pgfqpoint{2.387204in}{1.348688in}}%
\pgfpathcurveto{\pgfqpoint{2.383758in}{1.352133in}}{\pgfqpoint{2.379085in}{1.354069in}}{\pgfqpoint{2.374212in}{1.354069in}}%
\pgfpathcurveto{\pgfqpoint{2.369339in}{1.354069in}}{\pgfqpoint{2.364666in}{1.352133in}}{\pgfqpoint{2.361220in}{1.348688in}}%
\pgfpathcurveto{\pgfqpoint{2.357775in}{1.345242in}}{\pgfqpoint{2.355839in}{1.340568in}}{\pgfqpoint{2.355839in}{1.335696in}}%
\pgfpathcurveto{\pgfqpoint{2.355839in}{1.330823in}}{\pgfqpoint{2.357775in}{1.326149in}}{\pgfqpoint{2.361220in}{1.322704in}}%
\pgfpathcurveto{\pgfqpoint{2.364666in}{1.319258in}}{\pgfqpoint{2.369339in}{1.317322in}}{\pgfqpoint{2.374212in}{1.317322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375527in}{1.344854in}}%
\pgfpathcurveto{\pgfqpoint{2.380400in}{1.344854in}}{\pgfqpoint{2.385074in}{1.346790in}}{\pgfqpoint{2.388519in}{1.350236in}}%
\pgfpathcurveto{\pgfqpoint{2.391965in}{1.353681in}}{\pgfqpoint{2.393901in}{1.358355in}}{\pgfqpoint{2.393901in}{1.363228in}}%
\pgfpathcurveto{\pgfqpoint{2.393901in}{1.368100in}}{\pgfqpoint{2.391965in}{1.372774in}}{\pgfqpoint{2.388519in}{1.376219in}}%
\pgfpathcurveto{\pgfqpoint{2.385074in}{1.379665in}}{\pgfqpoint{2.380400in}{1.381601in}}{\pgfqpoint{2.375527in}{1.381601in}}%
\pgfpathcurveto{\pgfqpoint{2.370655in}{1.381601in}}{\pgfqpoint{2.365981in}{1.379665in}}{\pgfqpoint{2.362535in}{1.376219in}}%
\pgfpathcurveto{\pgfqpoint{2.359090in}{1.372774in}}{\pgfqpoint{2.357154in}{1.368100in}}{\pgfqpoint{2.357154in}{1.363228in}}%
\pgfpathcurveto{\pgfqpoint{2.357154in}{1.358355in}}{\pgfqpoint{2.359090in}{1.353681in}}{\pgfqpoint{2.362535in}{1.350236in}}%
\pgfpathcurveto{\pgfqpoint{2.365981in}{1.346790in}}{\pgfqpoint{2.370655in}{1.344854in}}{\pgfqpoint{2.375527in}{1.344854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376636in}{1.370067in}}%
\pgfpathcurveto{\pgfqpoint{2.381509in}{1.370067in}}{\pgfqpoint{2.386183in}{1.372003in}}{\pgfqpoint{2.389628in}{1.375449in}}%
\pgfpathcurveto{\pgfqpoint{2.393074in}{1.378894in}}{\pgfqpoint{2.395010in}{1.383568in}}{\pgfqpoint{2.395010in}{1.388441in}}%
\pgfpathcurveto{\pgfqpoint{2.395010in}{1.393313in}}{\pgfqpoint{2.393074in}{1.397987in}}{\pgfqpoint{2.389628in}{1.401433in}}%
\pgfpathcurveto{\pgfqpoint{2.386183in}{1.404878in}}{\pgfqpoint{2.381509in}{1.406814in}}{\pgfqpoint{2.376636in}{1.406814in}}%
\pgfpathcurveto{\pgfqpoint{2.371764in}{1.406814in}}{\pgfqpoint{2.367090in}{1.404878in}}{\pgfqpoint{2.363645in}{1.401433in}}%
\pgfpathcurveto{\pgfqpoint{2.360199in}{1.397987in}}{\pgfqpoint{2.358263in}{1.393313in}}{\pgfqpoint{2.358263in}{1.388441in}}%
\pgfpathcurveto{\pgfqpoint{2.358263in}{1.383568in}}{\pgfqpoint{2.360199in}{1.378894in}}{\pgfqpoint{2.363645in}{1.375449in}}%
\pgfpathcurveto{\pgfqpoint{2.367090in}{1.372003in}}{\pgfqpoint{2.371764in}{1.370067in}}{\pgfqpoint{2.376636in}{1.370067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377440in}{1.393068in}}%
\pgfpathcurveto{\pgfqpoint{2.382313in}{1.393068in}}{\pgfqpoint{2.386986in}{1.395004in}}{\pgfqpoint{2.390432in}{1.398450in}}%
\pgfpathcurveto{\pgfqpoint{2.393877in}{1.401895in}}{\pgfqpoint{2.395813in}{1.406569in}}{\pgfqpoint{2.395813in}{1.411441in}}%
\pgfpathcurveto{\pgfqpoint{2.395813in}{1.416314in}}{\pgfqpoint{2.393877in}{1.420988in}}{\pgfqpoint{2.390432in}{1.424433in}}%
\pgfpathcurveto{\pgfqpoint{2.386986in}{1.427879in}}{\pgfqpoint{2.382313in}{1.429815in}}{\pgfqpoint{2.377440in}{1.429815in}}%
\pgfpathcurveto{\pgfqpoint{2.372567in}{1.429815in}}{\pgfqpoint{2.367894in}{1.427879in}}{\pgfqpoint{2.364448in}{1.424433in}}%
\pgfpathcurveto{\pgfqpoint{2.361003in}{1.420988in}}{\pgfqpoint{2.359067in}{1.416314in}}{\pgfqpoint{2.359067in}{1.411441in}}%
\pgfpathcurveto{\pgfqpoint{2.359067in}{1.406569in}}{\pgfqpoint{2.361003in}{1.401895in}}{\pgfqpoint{2.364448in}{1.398450in}}%
\pgfpathcurveto{\pgfqpoint{2.367894in}{1.395004in}}{\pgfqpoint{2.372567in}{1.393068in}}{\pgfqpoint{2.377440in}{1.393068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377995in}{1.413975in}}%
\pgfpathcurveto{\pgfqpoint{2.382868in}{1.413975in}}{\pgfqpoint{2.387542in}{1.415911in}}{\pgfqpoint{2.390987in}{1.419356in}}%
\pgfpathcurveto{\pgfqpoint{2.394433in}{1.422802in}}{\pgfqpoint{2.396369in}{1.427475in}}{\pgfqpoint{2.396369in}{1.432348in}}%
\pgfpathcurveto{\pgfqpoint{2.396369in}{1.437221in}}{\pgfqpoint{2.394433in}{1.441894in}}{\pgfqpoint{2.390987in}{1.445340in}}%
\pgfpathcurveto{\pgfqpoint{2.387542in}{1.448785in}}{\pgfqpoint{2.382868in}{1.450721in}}{\pgfqpoint{2.377995in}{1.450721in}}%
\pgfpathcurveto{\pgfqpoint{2.373123in}{1.450721in}}{\pgfqpoint{2.368449in}{1.448785in}}{\pgfqpoint{2.365003in}{1.445340in}}%
\pgfpathcurveto{\pgfqpoint{2.361558in}{1.441894in}}{\pgfqpoint{2.359622in}{1.437221in}}{\pgfqpoint{2.359622in}{1.432348in}}%
\pgfpathcurveto{\pgfqpoint{2.359622in}{1.427475in}}{\pgfqpoint{2.361558in}{1.422802in}}{\pgfqpoint{2.365003in}{1.419356in}}%
\pgfpathcurveto{\pgfqpoint{2.368449in}{1.415911in}}{\pgfqpoint{2.373123in}{1.413975in}}{\pgfqpoint{2.377995in}{1.413975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378396in}{1.432913in}}%
\pgfpathcurveto{\pgfqpoint{2.383268in}{1.432913in}}{\pgfqpoint{2.387942in}{1.434849in}}{\pgfqpoint{2.391388in}{1.438295in}}%
\pgfpathcurveto{\pgfqpoint{2.394833in}{1.441740in}}{\pgfqpoint{2.396769in}{1.446414in}}{\pgfqpoint{2.396769in}{1.451286in}}%
\pgfpathcurveto{\pgfqpoint{2.396769in}{1.456159in}}{\pgfqpoint{2.394833in}{1.460833in}}{\pgfqpoint{2.391388in}{1.464278in}}%
\pgfpathcurveto{\pgfqpoint{2.387942in}{1.467724in}}{\pgfqpoint{2.383268in}{1.469660in}}{\pgfqpoint{2.378396in}{1.469660in}}%
\pgfpathcurveto{\pgfqpoint{2.373523in}{1.469660in}}{\pgfqpoint{2.368849in}{1.467724in}}{\pgfqpoint{2.365404in}{1.464278in}}%
\pgfpathcurveto{\pgfqpoint{2.361958in}{1.460833in}}{\pgfqpoint{2.360022in}{1.456159in}}{\pgfqpoint{2.360022in}{1.451286in}}%
\pgfpathcurveto{\pgfqpoint{2.360022in}{1.446414in}}{\pgfqpoint{2.361958in}{1.441740in}}{\pgfqpoint{2.365404in}{1.438295in}}%
\pgfpathcurveto{\pgfqpoint{2.368849in}{1.434849in}}{\pgfqpoint{2.373523in}{1.432913in}}{\pgfqpoint{2.378396in}{1.432913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378729in}{1.450012in}}%
\pgfpathcurveto{\pgfqpoint{2.383602in}{1.450012in}}{\pgfqpoint{2.388276in}{1.451947in}}{\pgfqpoint{2.391721in}{1.455393in}}%
\pgfpathcurveto{\pgfqpoint{2.395166in}{1.458838in}}{\pgfqpoint{2.397102in}{1.463512in}}{\pgfqpoint{2.397102in}{1.468385in}}%
\pgfpathcurveto{\pgfqpoint{2.397102in}{1.473257in}}{\pgfqpoint{2.395166in}{1.477931in}}{\pgfqpoint{2.391721in}{1.481377in}}%
\pgfpathcurveto{\pgfqpoint{2.388276in}{1.484822in}}{\pgfqpoint{2.383602in}{1.486758in}}{\pgfqpoint{2.378729in}{1.486758in}}%
\pgfpathcurveto{\pgfqpoint{2.373856in}{1.486758in}}{\pgfqpoint{2.369183in}{1.484822in}}{\pgfqpoint{2.365737in}{1.481377in}}%
\pgfpathcurveto{\pgfqpoint{2.362292in}{1.477931in}}{\pgfqpoint{2.360356in}{1.473257in}}{\pgfqpoint{2.360356in}{1.468385in}}%
\pgfpathcurveto{\pgfqpoint{2.360356in}{1.463512in}}{\pgfqpoint{2.362292in}{1.458838in}}{\pgfqpoint{2.365737in}{1.455393in}}%
\pgfpathcurveto{\pgfqpoint{2.369183in}{1.451947in}}{\pgfqpoint{2.373856in}{1.450012in}}{\pgfqpoint{2.378729in}{1.450012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379085in}{1.465395in}}%
\pgfpathcurveto{\pgfqpoint{2.383958in}{1.465395in}}{\pgfqpoint{2.388631in}{1.467331in}}{\pgfqpoint{2.392077in}{1.470777in}}%
\pgfpathcurveto{\pgfqpoint{2.395522in}{1.474222in}}{\pgfqpoint{2.397458in}{1.478896in}}{\pgfqpoint{2.397458in}{1.483769in}}%
\pgfpathcurveto{\pgfqpoint{2.397458in}{1.488641in}}{\pgfqpoint{2.395522in}{1.493315in}}{\pgfqpoint{2.392077in}{1.496760in}}%
\pgfpathcurveto{\pgfqpoint{2.388631in}{1.500206in}}{\pgfqpoint{2.383958in}{1.502142in}}{\pgfqpoint{2.379085in}{1.502142in}}%
\pgfpathcurveto{\pgfqpoint{2.374212in}{1.502142in}}{\pgfqpoint{2.369539in}{1.500206in}}{\pgfqpoint{2.366093in}{1.496760in}}%
\pgfpathcurveto{\pgfqpoint{2.362648in}{1.493315in}}{\pgfqpoint{2.360712in}{1.488641in}}{\pgfqpoint{2.360712in}{1.483769in}}%
\pgfpathcurveto{\pgfqpoint{2.360712in}{1.478896in}}{\pgfqpoint{2.362648in}{1.474222in}}{\pgfqpoint{2.366093in}{1.470777in}}%
\pgfpathcurveto{\pgfqpoint{2.369539in}{1.467331in}}{\pgfqpoint{2.374212in}{1.465395in}}{\pgfqpoint{2.379085in}{1.465395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379320in}{1.479175in}}%
\pgfpathcurveto{\pgfqpoint{2.384193in}{1.479175in}}{\pgfqpoint{2.388867in}{1.481111in}}{\pgfqpoint{2.392312in}{1.484556in}}%
\pgfpathcurveto{\pgfqpoint{2.395758in}{1.488002in}}{\pgfqpoint{2.397694in}{1.492676in}}{\pgfqpoint{2.397694in}{1.497548in}}%
\pgfpathcurveto{\pgfqpoint{2.397694in}{1.502421in}}{\pgfqpoint{2.395758in}{1.507095in}}{\pgfqpoint{2.392312in}{1.510540in}}%
\pgfpathcurveto{\pgfqpoint{2.388867in}{1.513986in}}{\pgfqpoint{2.384193in}{1.515921in}}{\pgfqpoint{2.379320in}{1.515921in}}%
\pgfpathcurveto{\pgfqpoint{2.374448in}{1.515921in}}{\pgfqpoint{2.369774in}{1.513986in}}{\pgfqpoint{2.366329in}{1.510540in}}%
\pgfpathcurveto{\pgfqpoint{2.362883in}{1.507095in}}{\pgfqpoint{2.360947in}{1.502421in}}{\pgfqpoint{2.360947in}{1.497548in}}%
\pgfpathcurveto{\pgfqpoint{2.360947in}{1.492676in}}{\pgfqpoint{2.362883in}{1.488002in}}{\pgfqpoint{2.366329in}{1.484556in}}%
\pgfpathcurveto{\pgfqpoint{2.369774in}{1.481111in}}{\pgfqpoint{2.374448in}{1.479175in}}{\pgfqpoint{2.379320in}{1.479175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379041in}{1.491468in}}%
\pgfpathcurveto{\pgfqpoint{2.383914in}{1.491468in}}{\pgfqpoint{2.388587in}{1.493404in}}{\pgfqpoint{2.392033in}{1.496850in}}%
\pgfpathcurveto{\pgfqpoint{2.395478in}{1.500295in}}{\pgfqpoint{2.397414in}{1.504969in}}{\pgfqpoint{2.397414in}{1.509842in}}%
\pgfpathcurveto{\pgfqpoint{2.397414in}{1.514714in}}{\pgfqpoint{2.395478in}{1.519388in}}{\pgfqpoint{2.392033in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{2.388587in}{1.526279in}}{\pgfqpoint{2.383914in}{1.528215in}}{\pgfqpoint{2.379041in}{1.528215in}}%
\pgfpathcurveto{\pgfqpoint{2.374168in}{1.528215in}}{\pgfqpoint{2.369495in}{1.526279in}}{\pgfqpoint{2.366049in}{1.522833in}}%
\pgfpathcurveto{\pgfqpoint{2.362604in}{1.519388in}}{\pgfqpoint{2.360668in}{1.514714in}}{\pgfqpoint{2.360668in}{1.509842in}}%
\pgfpathcurveto{\pgfqpoint{2.360668in}{1.504969in}}{\pgfqpoint{2.362604in}{1.500295in}}{\pgfqpoint{2.366049in}{1.496850in}}%
\pgfpathcurveto{\pgfqpoint{2.369495in}{1.493404in}}{\pgfqpoint{2.374168in}{1.491468in}}{\pgfqpoint{2.379041in}{1.491468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378546in}{1.502489in}}%
\pgfpathcurveto{\pgfqpoint{2.383418in}{1.502489in}}{\pgfqpoint{2.388092in}{1.504425in}}{\pgfqpoint{2.391538in}{1.507870in}}%
\pgfpathcurveto{\pgfqpoint{2.394983in}{1.511316in}}{\pgfqpoint{2.396919in}{1.515989in}}{\pgfqpoint{2.396919in}{1.520862in}}%
\pgfpathcurveto{\pgfqpoint{2.396919in}{1.525735in}}{\pgfqpoint{2.394983in}{1.530408in}}{\pgfqpoint{2.391538in}{1.533854in}}%
\pgfpathcurveto{\pgfqpoint{2.388092in}{1.537299in}}{\pgfqpoint{2.383418in}{1.539235in}}{\pgfqpoint{2.378546in}{1.539235in}}%
\pgfpathcurveto{\pgfqpoint{2.373673in}{1.539235in}}{\pgfqpoint{2.368999in}{1.537299in}}{\pgfqpoint{2.365554in}{1.533854in}}%
\pgfpathcurveto{\pgfqpoint{2.362108in}{1.530408in}}{\pgfqpoint{2.360172in}{1.525735in}}{\pgfqpoint{2.360172in}{1.520862in}}%
\pgfpathcurveto{\pgfqpoint{2.360172in}{1.515989in}}{\pgfqpoint{2.362108in}{1.511316in}}{\pgfqpoint{2.365554in}{1.507870in}}%
\pgfpathcurveto{\pgfqpoint{2.368999in}{1.504425in}}{\pgfqpoint{2.373673in}{1.502489in}}{\pgfqpoint{2.378546in}{1.502489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378075in}{1.512354in}}%
\pgfpathcurveto{\pgfqpoint{2.382947in}{1.512354in}}{\pgfqpoint{2.387621in}{1.514290in}}{\pgfqpoint{2.391066in}{1.517735in}}%
\pgfpathcurveto{\pgfqpoint{2.394512in}{1.521181in}}{\pgfqpoint{2.396448in}{1.525854in}}{\pgfqpoint{2.396448in}{1.530727in}}%
\pgfpathcurveto{\pgfqpoint{2.396448in}{1.535600in}}{\pgfqpoint{2.394512in}{1.540273in}}{\pgfqpoint{2.391066in}{1.543719in}}%
\pgfpathcurveto{\pgfqpoint{2.387621in}{1.547164in}}{\pgfqpoint{2.382947in}{1.549100in}}{\pgfqpoint{2.378075in}{1.549100in}}%
\pgfpathcurveto{\pgfqpoint{2.373202in}{1.549100in}}{\pgfqpoint{2.368528in}{1.547164in}}{\pgfqpoint{2.365083in}{1.543719in}}%
\pgfpathcurveto{\pgfqpoint{2.361637in}{1.540273in}}{\pgfqpoint{2.359701in}{1.535600in}}{\pgfqpoint{2.359701in}{1.530727in}}%
\pgfpathcurveto{\pgfqpoint{2.359701in}{1.525854in}}{\pgfqpoint{2.361637in}{1.521181in}}{\pgfqpoint{2.365083in}{1.517735in}}%
\pgfpathcurveto{\pgfqpoint{2.368528in}{1.514290in}}{\pgfqpoint{2.373202in}{1.512354in}}{\pgfqpoint{2.378075in}{1.512354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377656in}{1.521168in}}%
\pgfpathcurveto{\pgfqpoint{2.382529in}{1.521168in}}{\pgfqpoint{2.387203in}{1.523104in}}{\pgfqpoint{2.390648in}{1.526549in}}%
\pgfpathcurveto{\pgfqpoint{2.394094in}{1.529995in}}{\pgfqpoint{2.396030in}{1.534668in}}{\pgfqpoint{2.396030in}{1.539541in}}%
\pgfpathcurveto{\pgfqpoint{2.396030in}{1.544414in}}{\pgfqpoint{2.394094in}{1.549087in}}{\pgfqpoint{2.390648in}{1.552533in}}%
\pgfpathcurveto{\pgfqpoint{2.387203in}{1.555978in}}{\pgfqpoint{2.382529in}{1.557914in}}{\pgfqpoint{2.377656in}{1.557914in}}%
\pgfpathcurveto{\pgfqpoint{2.372784in}{1.557914in}}{\pgfqpoint{2.368110in}{1.555978in}}{\pgfqpoint{2.364665in}{1.552533in}}%
\pgfpathcurveto{\pgfqpoint{2.361219in}{1.549087in}}{\pgfqpoint{2.359283in}{1.544414in}}{\pgfqpoint{2.359283in}{1.539541in}}%
\pgfpathcurveto{\pgfqpoint{2.359283in}{1.534668in}}{\pgfqpoint{2.361219in}{1.529995in}}{\pgfqpoint{2.364665in}{1.526549in}}%
\pgfpathcurveto{\pgfqpoint{2.368110in}{1.523104in}}{\pgfqpoint{2.372784in}{1.521168in}}{\pgfqpoint{2.377656in}{1.521168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377268in}{1.529031in}}%
\pgfpathcurveto{\pgfqpoint{2.382141in}{1.529031in}}{\pgfqpoint{2.386815in}{1.530967in}}{\pgfqpoint{2.390260in}{1.534412in}}%
\pgfpathcurveto{\pgfqpoint{2.393706in}{1.537858in}}{\pgfqpoint{2.395642in}{1.542532in}}{\pgfqpoint{2.395642in}{1.547404in}}%
\pgfpathcurveto{\pgfqpoint{2.395642in}{1.552277in}}{\pgfqpoint{2.393706in}{1.556951in}}{\pgfqpoint{2.390260in}{1.560396in}}%
\pgfpathcurveto{\pgfqpoint{2.386815in}{1.563842in}}{\pgfqpoint{2.382141in}{1.565778in}}{\pgfqpoint{2.377268in}{1.565778in}}%
\pgfpathcurveto{\pgfqpoint{2.372396in}{1.565778in}}{\pgfqpoint{2.367722in}{1.563842in}}{\pgfqpoint{2.364277in}{1.560396in}}%
\pgfpathcurveto{\pgfqpoint{2.360831in}{1.556951in}}{\pgfqpoint{2.358895in}{1.552277in}}{\pgfqpoint{2.358895in}{1.547404in}}%
\pgfpathcurveto{\pgfqpoint{2.358895in}{1.542532in}}{\pgfqpoint{2.360831in}{1.537858in}}{\pgfqpoint{2.364277in}{1.534412in}}%
\pgfpathcurveto{\pgfqpoint{2.367722in}{1.530967in}}{\pgfqpoint{2.372396in}{1.529031in}}{\pgfqpoint{2.377268in}{1.529031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380001in}{1.535623in}}%
\pgfpathcurveto{\pgfqpoint{2.384873in}{1.535623in}}{\pgfqpoint{2.389547in}{1.537559in}}{\pgfqpoint{2.392992in}{1.541005in}}%
\pgfpathcurveto{\pgfqpoint{2.396438in}{1.544450in}}{\pgfqpoint{2.398374in}{1.549124in}}{\pgfqpoint{2.398374in}{1.553996in}}%
\pgfpathcurveto{\pgfqpoint{2.398374in}{1.558869in}}{\pgfqpoint{2.396438in}{1.563543in}}{\pgfqpoint{2.392992in}{1.566988in}}%
\pgfpathcurveto{\pgfqpoint{2.389547in}{1.570434in}}{\pgfqpoint{2.384873in}{1.572370in}}{\pgfqpoint{2.380001in}{1.572370in}}%
\pgfpathcurveto{\pgfqpoint{2.375128in}{1.572370in}}{\pgfqpoint{2.370454in}{1.570434in}}{\pgfqpoint{2.367009in}{1.566988in}}%
\pgfpathcurveto{\pgfqpoint{2.363563in}{1.563543in}}{\pgfqpoint{2.361627in}{1.558869in}}{\pgfqpoint{2.361627in}{1.553996in}}%
\pgfpathcurveto{\pgfqpoint{2.361627in}{1.549124in}}{\pgfqpoint{2.363563in}{1.544450in}}{\pgfqpoint{2.367009in}{1.541005in}}%
\pgfpathcurveto{\pgfqpoint{2.370454in}{1.537559in}}{\pgfqpoint{2.375128in}{1.535623in}}{\pgfqpoint{2.380001in}{1.535623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378061in}{1.541952in}}%
\pgfpathcurveto{\pgfqpoint{2.382933in}{1.541952in}}{\pgfqpoint{2.387607in}{1.543888in}}{\pgfqpoint{2.391053in}{1.547333in}}%
\pgfpathcurveto{\pgfqpoint{2.394498in}{1.550779in}}{\pgfqpoint{2.396434in}{1.555452in}}{\pgfqpoint{2.396434in}{1.560325in}}%
\pgfpathcurveto{\pgfqpoint{2.396434in}{1.565198in}}{\pgfqpoint{2.394498in}{1.569871in}}{\pgfqpoint{2.391053in}{1.573317in}}%
\pgfpathcurveto{\pgfqpoint{2.387607in}{1.576762in}}{\pgfqpoint{2.382933in}{1.578698in}}{\pgfqpoint{2.378061in}{1.578698in}}%
\pgfpathcurveto{\pgfqpoint{2.373188in}{1.578698in}}{\pgfqpoint{2.368514in}{1.576762in}}{\pgfqpoint{2.365069in}{1.573317in}}%
\pgfpathcurveto{\pgfqpoint{2.361623in}{1.569871in}}{\pgfqpoint{2.359687in}{1.565198in}}{\pgfqpoint{2.359687in}{1.560325in}}%
\pgfpathcurveto{\pgfqpoint{2.359687in}{1.555452in}}{\pgfqpoint{2.361623in}{1.550779in}}{\pgfqpoint{2.365069in}{1.547333in}}%
\pgfpathcurveto{\pgfqpoint{2.368514in}{1.543888in}}{\pgfqpoint{2.373188in}{1.541952in}}{\pgfqpoint{2.378061in}{1.541952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376423in}{1.547551in}}%
\pgfpathcurveto{\pgfqpoint{2.381296in}{1.547551in}}{\pgfqpoint{2.385969in}{1.549487in}}{\pgfqpoint{2.389415in}{1.552932in}}%
\pgfpathcurveto{\pgfqpoint{2.392860in}{1.556378in}}{\pgfqpoint{2.394796in}{1.561051in}}{\pgfqpoint{2.394796in}{1.565924in}}%
\pgfpathcurveto{\pgfqpoint{2.394796in}{1.570797in}}{\pgfqpoint{2.392860in}{1.575471in}}{\pgfqpoint{2.389415in}{1.578916in}}%
\pgfpathcurveto{\pgfqpoint{2.385969in}{1.582361in}}{\pgfqpoint{2.381296in}{1.584297in}}{\pgfqpoint{2.376423in}{1.584297in}}%
\pgfpathcurveto{\pgfqpoint{2.371550in}{1.584297in}}{\pgfqpoint{2.366877in}{1.582361in}}{\pgfqpoint{2.363431in}{1.578916in}}%
\pgfpathcurveto{\pgfqpoint{2.359986in}{1.575471in}}{\pgfqpoint{2.358050in}{1.570797in}}{\pgfqpoint{2.358050in}{1.565924in}}%
\pgfpathcurveto{\pgfqpoint{2.358050in}{1.561051in}}{\pgfqpoint{2.359986in}{1.556378in}}{\pgfqpoint{2.363431in}{1.552932in}}%
\pgfpathcurveto{\pgfqpoint{2.366877in}{1.549487in}}{\pgfqpoint{2.371550in}{1.547551in}}{\pgfqpoint{2.376423in}{1.547551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376107in}{1.552506in}}%
\pgfpathcurveto{\pgfqpoint{2.380980in}{1.552506in}}{\pgfqpoint{2.385654in}{1.554442in}}{\pgfqpoint{2.389099in}{1.557888in}}%
\pgfpathcurveto{\pgfqpoint{2.392545in}{1.561333in}}{\pgfqpoint{2.394481in}{1.566007in}}{\pgfqpoint{2.394481in}{1.570880in}}%
\pgfpathcurveto{\pgfqpoint{2.394481in}{1.575752in}}{\pgfqpoint{2.392545in}{1.580426in}}{\pgfqpoint{2.389099in}{1.583872in}}%
\pgfpathcurveto{\pgfqpoint{2.385654in}{1.587317in}}{\pgfqpoint{2.380980in}{1.589253in}}{\pgfqpoint{2.376107in}{1.589253in}}%
\pgfpathcurveto{\pgfqpoint{2.371235in}{1.589253in}}{\pgfqpoint{2.366561in}{1.587317in}}{\pgfqpoint{2.363115in}{1.583872in}}%
\pgfpathcurveto{\pgfqpoint{2.359670in}{1.580426in}}{\pgfqpoint{2.357734in}{1.575752in}}{\pgfqpoint{2.357734in}{1.570880in}}%
\pgfpathcurveto{\pgfqpoint{2.357734in}{1.566007in}}{\pgfqpoint{2.359670in}{1.561333in}}{\pgfqpoint{2.363115in}{1.557888in}}%
\pgfpathcurveto{\pgfqpoint{2.366561in}{1.554442in}}{\pgfqpoint{2.371235in}{1.552506in}}{\pgfqpoint{2.376107in}{1.552506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366133in}{1.557999in}}%
\pgfpathcurveto{\pgfqpoint{2.371005in}{1.557999in}}{\pgfqpoint{2.375679in}{1.559935in}}{\pgfqpoint{2.379125in}{1.563381in}}%
\pgfpathcurveto{\pgfqpoint{2.382570in}{1.566826in}}{\pgfqpoint{2.384506in}{1.571500in}}{\pgfqpoint{2.384506in}{1.576373in}}%
\pgfpathcurveto{\pgfqpoint{2.384506in}{1.581245in}}{\pgfqpoint{2.382570in}{1.585919in}}{\pgfqpoint{2.379125in}{1.589364in}}%
\pgfpathcurveto{\pgfqpoint{2.375679in}{1.592810in}}{\pgfqpoint{2.371005in}{1.594746in}}{\pgfqpoint{2.366133in}{1.594746in}}%
\pgfpathcurveto{\pgfqpoint{2.361260in}{1.594746in}}{\pgfqpoint{2.356586in}{1.592810in}}{\pgfqpoint{2.353141in}{1.589364in}}%
\pgfpathcurveto{\pgfqpoint{2.349695in}{1.585919in}}{\pgfqpoint{2.347759in}{1.581245in}}{\pgfqpoint{2.347759in}{1.576373in}}%
\pgfpathcurveto{\pgfqpoint{2.347759in}{1.571500in}}{\pgfqpoint{2.349695in}{1.566826in}}{\pgfqpoint{2.353141in}{1.563381in}}%
\pgfpathcurveto{\pgfqpoint{2.356586in}{1.559935in}}{\pgfqpoint{2.361260in}{1.557999in}}{\pgfqpoint{2.366133in}{1.557999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205746in}{1.562344in}}%
\pgfpathcurveto{\pgfqpoint{2.210619in}{1.562344in}}{\pgfqpoint{2.215293in}{1.564280in}}{\pgfqpoint{2.218738in}{1.567725in}}%
\pgfpathcurveto{\pgfqpoint{2.222184in}{1.571171in}}{\pgfqpoint{2.224120in}{1.575844in}}{\pgfqpoint{2.224120in}{1.580717in}}%
\pgfpathcurveto{\pgfqpoint{2.224120in}{1.585590in}}{\pgfqpoint{2.222184in}{1.590263in}}{\pgfqpoint{2.218738in}{1.593709in}}%
\pgfpathcurveto{\pgfqpoint{2.215293in}{1.597154in}}{\pgfqpoint{2.210619in}{1.599090in}}{\pgfqpoint{2.205746in}{1.599090in}}%
\pgfpathcurveto{\pgfqpoint{2.200874in}{1.599090in}}{\pgfqpoint{2.196200in}{1.597154in}}{\pgfqpoint{2.192755in}{1.593709in}}%
\pgfpathcurveto{\pgfqpoint{2.189309in}{1.590263in}}{\pgfqpoint{2.187373in}{1.585590in}}{\pgfqpoint{2.187373in}{1.580717in}}%
\pgfpathcurveto{\pgfqpoint{2.187373in}{1.575844in}}{\pgfqpoint{2.189309in}{1.571171in}}{\pgfqpoint{2.192755in}{1.567725in}}%
\pgfpathcurveto{\pgfqpoint{2.196200in}{1.564280in}}{\pgfqpoint{2.200874in}{1.562344in}}{\pgfqpoint{2.205746in}{1.562344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371189in}{1.565659in}}%
\pgfpathcurveto{\pgfqpoint{2.376061in}{1.565659in}}{\pgfqpoint{2.380735in}{1.567595in}}{\pgfqpoint{2.384181in}{1.571041in}}%
\pgfpathcurveto{\pgfqpoint{2.387626in}{1.574486in}}{\pgfqpoint{2.389562in}{1.579160in}}{\pgfqpoint{2.389562in}{1.584032in}}%
\pgfpathcurveto{\pgfqpoint{2.389562in}{1.588905in}}{\pgfqpoint{2.387626in}{1.593579in}}{\pgfqpoint{2.384181in}{1.597024in}}%
\pgfpathcurveto{\pgfqpoint{2.380735in}{1.600470in}}{\pgfqpoint{2.376061in}{1.602406in}}{\pgfqpoint{2.371189in}{1.602406in}}%
\pgfpathcurveto{\pgfqpoint{2.366316in}{1.602406in}}{\pgfqpoint{2.361642in}{1.600470in}}{\pgfqpoint{2.358197in}{1.597024in}}%
\pgfpathcurveto{\pgfqpoint{2.354751in}{1.593579in}}{\pgfqpoint{2.352815in}{1.588905in}}{\pgfqpoint{2.352815in}{1.584032in}}%
\pgfpathcurveto{\pgfqpoint{2.352815in}{1.579160in}}{\pgfqpoint{2.354751in}{1.574486in}}{\pgfqpoint{2.358197in}{1.571041in}}%
\pgfpathcurveto{\pgfqpoint{2.361642in}{1.567595in}}{\pgfqpoint{2.366316in}{1.565659in}}{\pgfqpoint{2.371189in}{1.565659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373253in}{1.568605in}}%
\pgfpathcurveto{\pgfqpoint{2.378126in}{1.568605in}}{\pgfqpoint{2.382800in}{1.570540in}}{\pgfqpoint{2.386245in}{1.573986in}}%
\pgfpathcurveto{\pgfqpoint{2.389691in}{1.577431in}}{\pgfqpoint{2.391627in}{1.582105in}}{\pgfqpoint{2.391627in}{1.586978in}}%
\pgfpathcurveto{\pgfqpoint{2.391627in}{1.591850in}}{\pgfqpoint{2.389691in}{1.596524in}}{\pgfqpoint{2.386245in}{1.599970in}}%
\pgfpathcurveto{\pgfqpoint{2.382800in}{1.603415in}}{\pgfqpoint{2.378126in}{1.605351in}}{\pgfqpoint{2.373253in}{1.605351in}}%
\pgfpathcurveto{\pgfqpoint{2.368381in}{1.605351in}}{\pgfqpoint{2.363707in}{1.603415in}}{\pgfqpoint{2.360262in}{1.599970in}}%
\pgfpathcurveto{\pgfqpoint{2.356816in}{1.596524in}}{\pgfqpoint{2.354880in}{1.591850in}}{\pgfqpoint{2.354880in}{1.586978in}}%
\pgfpathcurveto{\pgfqpoint{2.354880in}{1.582105in}}{\pgfqpoint{2.356816in}{1.577431in}}{\pgfqpoint{2.360262in}{1.573986in}}%
\pgfpathcurveto{\pgfqpoint{2.363707in}{1.570540in}}{\pgfqpoint{2.368381in}{1.568605in}}{\pgfqpoint{2.373253in}{1.568605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374213in}{1.571244in}}%
\pgfpathcurveto{\pgfqpoint{2.379086in}{1.571244in}}{\pgfqpoint{2.383759in}{1.573180in}}{\pgfqpoint{2.387205in}{1.576626in}}%
\pgfpathcurveto{\pgfqpoint{2.390650in}{1.580071in}}{\pgfqpoint{2.392586in}{1.584745in}}{\pgfqpoint{2.392586in}{1.589618in}}%
\pgfpathcurveto{\pgfqpoint{2.392586in}{1.594490in}}{\pgfqpoint{2.390650in}{1.599164in}}{\pgfqpoint{2.387205in}{1.602610in}}%
\pgfpathcurveto{\pgfqpoint{2.383759in}{1.606055in}}{\pgfqpoint{2.379086in}{1.607991in}}{\pgfqpoint{2.374213in}{1.607991in}}%
\pgfpathcurveto{\pgfqpoint{2.369340in}{1.607991in}}{\pgfqpoint{2.364667in}{1.606055in}}{\pgfqpoint{2.361221in}{1.602610in}}%
\pgfpathcurveto{\pgfqpoint{2.357776in}{1.599164in}}{\pgfqpoint{2.355840in}{1.594490in}}{\pgfqpoint{2.355840in}{1.589618in}}%
\pgfpathcurveto{\pgfqpoint{2.355840in}{1.584745in}}{\pgfqpoint{2.357776in}{1.580071in}}{\pgfqpoint{2.361221in}{1.576626in}}%
\pgfpathcurveto{\pgfqpoint{2.364667in}{1.573180in}}{\pgfqpoint{2.369340in}{1.571244in}}{\pgfqpoint{2.374213in}{1.571244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374720in}{1.573556in}}%
\pgfpathcurveto{\pgfqpoint{2.379592in}{1.573556in}}{\pgfqpoint{2.384266in}{1.575492in}}{\pgfqpoint{2.387711in}{1.578937in}}%
\pgfpathcurveto{\pgfqpoint{2.391157in}{1.582383in}}{\pgfqpoint{2.393093in}{1.587057in}}{\pgfqpoint{2.393093in}{1.591929in}}%
\pgfpathcurveto{\pgfqpoint{2.393093in}{1.596802in}}{\pgfqpoint{2.391157in}{1.601476in}}{\pgfqpoint{2.387711in}{1.604921in}}%
\pgfpathcurveto{\pgfqpoint{2.384266in}{1.608367in}}{\pgfqpoint{2.379592in}{1.610303in}}{\pgfqpoint{2.374720in}{1.610303in}}%
\pgfpathcurveto{\pgfqpoint{2.369847in}{1.610303in}}{\pgfqpoint{2.365173in}{1.608367in}}{\pgfqpoint{2.361728in}{1.604921in}}%
\pgfpathcurveto{\pgfqpoint{2.358282in}{1.601476in}}{\pgfqpoint{2.356346in}{1.596802in}}{\pgfqpoint{2.356346in}{1.591929in}}%
\pgfpathcurveto{\pgfqpoint{2.356346in}{1.587057in}}{\pgfqpoint{2.358282in}{1.582383in}}{\pgfqpoint{2.361728in}{1.578937in}}%
\pgfpathcurveto{\pgfqpoint{2.365173in}{1.575492in}}{\pgfqpoint{2.369847in}{1.573556in}}{\pgfqpoint{2.374720in}{1.573556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373130in}{1.575550in}}%
\pgfpathcurveto{\pgfqpoint{2.378002in}{1.575550in}}{\pgfqpoint{2.382676in}{1.577486in}}{\pgfqpoint{2.386122in}{1.580932in}}%
\pgfpathcurveto{\pgfqpoint{2.389567in}{1.584377in}}{\pgfqpoint{2.391503in}{1.589051in}}{\pgfqpoint{2.391503in}{1.593924in}}%
\pgfpathcurveto{\pgfqpoint{2.391503in}{1.598796in}}{\pgfqpoint{2.389567in}{1.603470in}}{\pgfqpoint{2.386122in}{1.606915in}}%
\pgfpathcurveto{\pgfqpoint{2.382676in}{1.610361in}}{\pgfqpoint{2.378002in}{1.612297in}}{\pgfqpoint{2.373130in}{1.612297in}}%
\pgfpathcurveto{\pgfqpoint{2.368257in}{1.612297in}}{\pgfqpoint{2.363583in}{1.610361in}}{\pgfqpoint{2.360138in}{1.606915in}}%
\pgfpathcurveto{\pgfqpoint{2.356692in}{1.603470in}}{\pgfqpoint{2.354756in}{1.598796in}}{\pgfqpoint{2.354756in}{1.593924in}}%
\pgfpathcurveto{\pgfqpoint{2.354756in}{1.589051in}}{\pgfqpoint{2.356692in}{1.584377in}}{\pgfqpoint{2.360138in}{1.580932in}}%
\pgfpathcurveto{\pgfqpoint{2.363583in}{1.577486in}}{\pgfqpoint{2.368257in}{1.575550in}}{\pgfqpoint{2.373130in}{1.575550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376553in}{1.577505in}}%
\pgfpathcurveto{\pgfqpoint{2.381425in}{1.577505in}}{\pgfqpoint{2.386099in}{1.579441in}}{\pgfqpoint{2.389545in}{1.582886in}}%
\pgfpathcurveto{\pgfqpoint{2.392990in}{1.586332in}}{\pgfqpoint{2.394926in}{1.591006in}}{\pgfqpoint{2.394926in}{1.595878in}}%
\pgfpathcurveto{\pgfqpoint{2.394926in}{1.600751in}}{\pgfqpoint{2.392990in}{1.605425in}}{\pgfqpoint{2.389545in}{1.608870in}}%
\pgfpathcurveto{\pgfqpoint{2.386099in}{1.612316in}}{\pgfqpoint{2.381425in}{1.614252in}}{\pgfqpoint{2.376553in}{1.614252in}}%
\pgfpathcurveto{\pgfqpoint{2.371680in}{1.614252in}}{\pgfqpoint{2.367006in}{1.612316in}}{\pgfqpoint{2.363561in}{1.608870in}}%
\pgfpathcurveto{\pgfqpoint{2.360115in}{1.605425in}}{\pgfqpoint{2.358180in}{1.600751in}}{\pgfqpoint{2.358180in}{1.595878in}}%
\pgfpathcurveto{\pgfqpoint{2.358180in}{1.591006in}}{\pgfqpoint{2.360115in}{1.586332in}}{\pgfqpoint{2.363561in}{1.582886in}}%
\pgfpathcurveto{\pgfqpoint{2.367006in}{1.579441in}}{\pgfqpoint{2.371680in}{1.577505in}}{\pgfqpoint{2.376553in}{1.577505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392184in}{1.581806in}}%
\pgfpathcurveto{\pgfqpoint{2.397056in}{1.581806in}}{\pgfqpoint{2.401730in}{1.583742in}}{\pgfqpoint{2.405176in}{1.587187in}}%
\pgfpathcurveto{\pgfqpoint{2.408621in}{1.590633in}}{\pgfqpoint{2.410557in}{1.595307in}}{\pgfqpoint{2.410557in}{1.600179in}}%
\pgfpathcurveto{\pgfqpoint{2.410557in}{1.605052in}}{\pgfqpoint{2.408621in}{1.609726in}}{\pgfqpoint{2.405176in}{1.613171in}}%
\pgfpathcurveto{\pgfqpoint{2.401730in}{1.616617in}}{\pgfqpoint{2.397056in}{1.618552in}}{\pgfqpoint{2.392184in}{1.618552in}}%
\pgfpathcurveto{\pgfqpoint{2.387311in}{1.618552in}}{\pgfqpoint{2.382637in}{1.616617in}}{\pgfqpoint{2.379192in}{1.613171in}}%
\pgfpathcurveto{\pgfqpoint{2.375746in}{1.609726in}}{\pgfqpoint{2.373810in}{1.605052in}}{\pgfqpoint{2.373810in}{1.600179in}}%
\pgfpathcurveto{\pgfqpoint{2.373810in}{1.595307in}}{\pgfqpoint{2.375746in}{1.590633in}}{\pgfqpoint{2.379192in}{1.587187in}}%
\pgfpathcurveto{\pgfqpoint{2.382637in}{1.583742in}}{\pgfqpoint{2.387311in}{1.581806in}}{\pgfqpoint{2.392184in}{1.581806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403235in}{1.590669in}}%
\pgfpathcurveto{\pgfqpoint{2.408107in}{1.590669in}}{\pgfqpoint{2.412781in}{1.592605in}}{\pgfqpoint{2.416227in}{1.596051in}}%
\pgfpathcurveto{\pgfqpoint{2.419672in}{1.599496in}}{\pgfqpoint{2.421608in}{1.604170in}}{\pgfqpoint{2.421608in}{1.609043in}}%
\pgfpathcurveto{\pgfqpoint{2.421608in}{1.613915in}}{\pgfqpoint{2.419672in}{1.618589in}}{\pgfqpoint{2.416227in}{1.622035in}}%
\pgfpathcurveto{\pgfqpoint{2.412781in}{1.625480in}}{\pgfqpoint{2.408107in}{1.627416in}}{\pgfqpoint{2.403235in}{1.627416in}}%
\pgfpathcurveto{\pgfqpoint{2.398362in}{1.627416in}}{\pgfqpoint{2.393688in}{1.625480in}}{\pgfqpoint{2.390243in}{1.622035in}}%
\pgfpathcurveto{\pgfqpoint{2.386797in}{1.618589in}}{\pgfqpoint{2.384861in}{1.613915in}}{\pgfqpoint{2.384861in}{1.609043in}}%
\pgfpathcurveto{\pgfqpoint{2.384861in}{1.604170in}}{\pgfqpoint{2.386797in}{1.599496in}}{\pgfqpoint{2.390243in}{1.596051in}}%
\pgfpathcurveto{\pgfqpoint{2.393688in}{1.592605in}}{\pgfqpoint{2.398362in}{1.590669in}}{\pgfqpoint{2.403235in}{1.590669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403770in}{1.599070in}}%
\pgfpathcurveto{\pgfqpoint{2.408642in}{1.599070in}}{\pgfqpoint{2.413316in}{1.601006in}}{\pgfqpoint{2.416762in}{1.604452in}}%
\pgfpathcurveto{\pgfqpoint{2.420207in}{1.607897in}}{\pgfqpoint{2.422143in}{1.612571in}}{\pgfqpoint{2.422143in}{1.617444in}}%
\pgfpathcurveto{\pgfqpoint{2.422143in}{1.622316in}}{\pgfqpoint{2.420207in}{1.626990in}}{\pgfqpoint{2.416762in}{1.630435in}}%
\pgfpathcurveto{\pgfqpoint{2.413316in}{1.633881in}}{\pgfqpoint{2.408642in}{1.635817in}}{\pgfqpoint{2.403770in}{1.635817in}}%
\pgfpathcurveto{\pgfqpoint{2.398897in}{1.635817in}}{\pgfqpoint{2.394223in}{1.633881in}}{\pgfqpoint{2.390778in}{1.630435in}}%
\pgfpathcurveto{\pgfqpoint{2.387332in}{1.626990in}}{\pgfqpoint{2.385396in}{1.622316in}}{\pgfqpoint{2.385396in}{1.617444in}}%
\pgfpathcurveto{\pgfqpoint{2.385396in}{1.612571in}}{\pgfqpoint{2.387332in}{1.607897in}}{\pgfqpoint{2.390778in}{1.604452in}}%
\pgfpathcurveto{\pgfqpoint{2.394223in}{1.601006in}}{\pgfqpoint{2.398897in}{1.599070in}}{\pgfqpoint{2.403770in}{1.599070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404003in}{1.606615in}}%
\pgfpathcurveto{\pgfqpoint{2.408876in}{1.606615in}}{\pgfqpoint{2.413549in}{1.608551in}}{\pgfqpoint{2.416995in}{1.611997in}}%
\pgfpathcurveto{\pgfqpoint{2.420440in}{1.615442in}}{\pgfqpoint{2.422376in}{1.620116in}}{\pgfqpoint{2.422376in}{1.624989in}}%
\pgfpathcurveto{\pgfqpoint{2.422376in}{1.629861in}}{\pgfqpoint{2.420440in}{1.634535in}}{\pgfqpoint{2.416995in}{1.637980in}}%
\pgfpathcurveto{\pgfqpoint{2.413549in}{1.641426in}}{\pgfqpoint{2.408876in}{1.643362in}}{\pgfqpoint{2.404003in}{1.643362in}}%
\pgfpathcurveto{\pgfqpoint{2.399130in}{1.643362in}}{\pgfqpoint{2.394456in}{1.641426in}}{\pgfqpoint{2.391011in}{1.637980in}}%
\pgfpathcurveto{\pgfqpoint{2.387566in}{1.634535in}}{\pgfqpoint{2.385630in}{1.629861in}}{\pgfqpoint{2.385630in}{1.624989in}}%
\pgfpathcurveto{\pgfqpoint{2.385630in}{1.620116in}}{\pgfqpoint{2.387566in}{1.615442in}}{\pgfqpoint{2.391011in}{1.611997in}}%
\pgfpathcurveto{\pgfqpoint{2.394456in}{1.608551in}}{\pgfqpoint{2.399130in}{1.606615in}}{\pgfqpoint{2.404003in}{1.606615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407763in}{1.613373in}}%
\pgfpathcurveto{\pgfqpoint{2.412636in}{1.613373in}}{\pgfqpoint{2.417310in}{1.615309in}}{\pgfqpoint{2.420755in}{1.618755in}}%
\pgfpathcurveto{\pgfqpoint{2.424201in}{1.622200in}}{\pgfqpoint{2.426136in}{1.626874in}}{\pgfqpoint{2.426136in}{1.631747in}}%
\pgfpathcurveto{\pgfqpoint{2.426136in}{1.636619in}}{\pgfqpoint{2.424201in}{1.641293in}}{\pgfqpoint{2.420755in}{1.644739in}}%
\pgfpathcurveto{\pgfqpoint{2.417310in}{1.648184in}}{\pgfqpoint{2.412636in}{1.650120in}}{\pgfqpoint{2.407763in}{1.650120in}}%
\pgfpathcurveto{\pgfqpoint{2.402891in}{1.650120in}}{\pgfqpoint{2.398217in}{1.648184in}}{\pgfqpoint{2.394771in}{1.644739in}}%
\pgfpathcurveto{\pgfqpoint{2.391326in}{1.641293in}}{\pgfqpoint{2.389390in}{1.636619in}}{\pgfqpoint{2.389390in}{1.631747in}}%
\pgfpathcurveto{\pgfqpoint{2.389390in}{1.626874in}}{\pgfqpoint{2.391326in}{1.622200in}}{\pgfqpoint{2.394771in}{1.618755in}}%
\pgfpathcurveto{\pgfqpoint{2.398217in}{1.615309in}}{\pgfqpoint{2.402891in}{1.613373in}}{\pgfqpoint{2.407763in}{1.613373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475766in}{1.619810in}}%
\pgfpathcurveto{\pgfqpoint{2.480639in}{1.619810in}}{\pgfqpoint{2.485313in}{1.621746in}}{\pgfqpoint{2.488758in}{1.625191in}}%
\pgfpathcurveto{\pgfqpoint{2.492204in}{1.628636in}}{\pgfqpoint{2.494139in}{1.633310in}}{\pgfqpoint{2.494139in}{1.638183in}}%
\pgfpathcurveto{\pgfqpoint{2.494139in}{1.643056in}}{\pgfqpoint{2.492204in}{1.647729in}}{\pgfqpoint{2.488758in}{1.651175in}}%
\pgfpathcurveto{\pgfqpoint{2.485313in}{1.654620in}}{\pgfqpoint{2.480639in}{1.656556in}}{\pgfqpoint{2.475766in}{1.656556in}}%
\pgfpathcurveto{\pgfqpoint{2.470894in}{1.656556in}}{\pgfqpoint{2.466220in}{1.654620in}}{\pgfqpoint{2.462774in}{1.651175in}}%
\pgfpathcurveto{\pgfqpoint{2.459329in}{1.647729in}}{\pgfqpoint{2.457393in}{1.643056in}}{\pgfqpoint{2.457393in}{1.638183in}}%
\pgfpathcurveto{\pgfqpoint{2.457393in}{1.633310in}}{\pgfqpoint{2.459329in}{1.628636in}}{\pgfqpoint{2.462774in}{1.625191in}}%
\pgfpathcurveto{\pgfqpoint{2.466220in}{1.621746in}}{\pgfqpoint{2.470894in}{1.619810in}}{\pgfqpoint{2.475766in}{1.619810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473819in}{1.623120in}}%
\pgfpathcurveto{\pgfqpoint{2.478691in}{1.623120in}}{\pgfqpoint{2.483365in}{1.625056in}}{\pgfqpoint{2.486811in}{1.628502in}}%
\pgfpathcurveto{\pgfqpoint{2.490256in}{1.631947in}}{\pgfqpoint{2.492192in}{1.636621in}}{\pgfqpoint{2.492192in}{1.641494in}}%
\pgfpathcurveto{\pgfqpoint{2.492192in}{1.646366in}}{\pgfqpoint{2.490256in}{1.651040in}}{\pgfqpoint{2.486811in}{1.654485in}}%
\pgfpathcurveto{\pgfqpoint{2.483365in}{1.657931in}}{\pgfqpoint{2.478691in}{1.659867in}}{\pgfqpoint{2.473819in}{1.659867in}}%
\pgfpathcurveto{\pgfqpoint{2.468946in}{1.659867in}}{\pgfqpoint{2.464272in}{1.657931in}}{\pgfqpoint{2.460827in}{1.654485in}}%
\pgfpathcurveto{\pgfqpoint{2.457381in}{1.651040in}}{\pgfqpoint{2.455445in}{1.646366in}}{\pgfqpoint{2.455445in}{1.641494in}}%
\pgfpathcurveto{\pgfqpoint{2.455445in}{1.636621in}}{\pgfqpoint{2.457381in}{1.631947in}}{\pgfqpoint{2.460827in}{1.628502in}}%
\pgfpathcurveto{\pgfqpoint{2.464272in}{1.625056in}}{\pgfqpoint{2.468946in}{1.623120in}}{\pgfqpoint{2.473819in}{1.623120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468208in}{1.624485in}}%
\pgfpathcurveto{\pgfqpoint{2.473081in}{1.624485in}}{\pgfqpoint{2.477754in}{1.626421in}}{\pgfqpoint{2.481200in}{1.629866in}}%
\pgfpathcurveto{\pgfqpoint{2.484645in}{1.633312in}}{\pgfqpoint{2.486581in}{1.637985in}}{\pgfqpoint{2.486581in}{1.642858in}}%
\pgfpathcurveto{\pgfqpoint{2.486581in}{1.647731in}}{\pgfqpoint{2.484645in}{1.652404in}}{\pgfqpoint{2.481200in}{1.655850in}}%
\pgfpathcurveto{\pgfqpoint{2.477754in}{1.659295in}}{\pgfqpoint{2.473081in}{1.661231in}}{\pgfqpoint{2.468208in}{1.661231in}}%
\pgfpathcurveto{\pgfqpoint{2.463335in}{1.661231in}}{\pgfqpoint{2.458662in}{1.659295in}}{\pgfqpoint{2.455216in}{1.655850in}}%
\pgfpathcurveto{\pgfqpoint{2.451771in}{1.652404in}}{\pgfqpoint{2.449835in}{1.647731in}}{\pgfqpoint{2.449835in}{1.642858in}}%
\pgfpathcurveto{\pgfqpoint{2.449835in}{1.637985in}}{\pgfqpoint{2.451771in}{1.633312in}}{\pgfqpoint{2.455216in}{1.629866in}}%
\pgfpathcurveto{\pgfqpoint{2.458662in}{1.626421in}}{\pgfqpoint{2.463335in}{1.624485in}}{\pgfqpoint{2.468208in}{1.624485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481498in}{1.626075in}}%
\pgfpathcurveto{\pgfqpoint{2.486371in}{1.626075in}}{\pgfqpoint{2.491044in}{1.628011in}}{\pgfqpoint{2.494490in}{1.631456in}}%
\pgfpathcurveto{\pgfqpoint{2.497935in}{1.634902in}}{\pgfqpoint{2.499871in}{1.639575in}}{\pgfqpoint{2.499871in}{1.644448in}}%
\pgfpathcurveto{\pgfqpoint{2.499871in}{1.649321in}}{\pgfqpoint{2.497935in}{1.653994in}}{\pgfqpoint{2.494490in}{1.657440in}}%
\pgfpathcurveto{\pgfqpoint{2.491044in}{1.660885in}}{\pgfqpoint{2.486371in}{1.662821in}}{\pgfqpoint{2.481498in}{1.662821in}}%
\pgfpathcurveto{\pgfqpoint{2.476625in}{1.662821in}}{\pgfqpoint{2.471952in}{1.660885in}}{\pgfqpoint{2.468506in}{1.657440in}}%
\pgfpathcurveto{\pgfqpoint{2.465061in}{1.653994in}}{\pgfqpoint{2.463125in}{1.649321in}}{\pgfqpoint{2.463125in}{1.644448in}}%
\pgfpathcurveto{\pgfqpoint{2.463125in}{1.639575in}}{\pgfqpoint{2.465061in}{1.634902in}}{\pgfqpoint{2.468506in}{1.631456in}}%
\pgfpathcurveto{\pgfqpoint{2.471952in}{1.628011in}}{\pgfqpoint{2.476625in}{1.626075in}}{\pgfqpoint{2.481498in}{1.626075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515823in}{1.629433in}}%
\pgfpathcurveto{\pgfqpoint{2.520696in}{1.629433in}}{\pgfqpoint{2.525370in}{1.631369in}}{\pgfqpoint{2.528815in}{1.634815in}}%
\pgfpathcurveto{\pgfqpoint{2.532261in}{1.638260in}}{\pgfqpoint{2.534197in}{1.642934in}}{\pgfqpoint{2.534197in}{1.647807in}}%
\pgfpathcurveto{\pgfqpoint{2.534197in}{1.652679in}}{\pgfqpoint{2.532261in}{1.657353in}}{\pgfqpoint{2.528815in}{1.660798in}}%
\pgfpathcurveto{\pgfqpoint{2.525370in}{1.664244in}}{\pgfqpoint{2.520696in}{1.666180in}}{\pgfqpoint{2.515823in}{1.666180in}}%
\pgfpathcurveto{\pgfqpoint{2.510951in}{1.666180in}}{\pgfqpoint{2.506277in}{1.664244in}}{\pgfqpoint{2.502832in}{1.660798in}}%
\pgfpathcurveto{\pgfqpoint{2.499386in}{1.657353in}}{\pgfqpoint{2.497450in}{1.652679in}}{\pgfqpoint{2.497450in}{1.647807in}}%
\pgfpathcurveto{\pgfqpoint{2.497450in}{1.642934in}}{\pgfqpoint{2.499386in}{1.638260in}}{\pgfqpoint{2.502832in}{1.634815in}}%
\pgfpathcurveto{\pgfqpoint{2.506277in}{1.631369in}}{\pgfqpoint{2.510951in}{1.629433in}}{\pgfqpoint{2.515823in}{1.629433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499985in}{1.630436in}}%
\pgfpathcurveto{\pgfqpoint{2.504858in}{1.630436in}}{\pgfqpoint{2.509531in}{1.632372in}}{\pgfqpoint{2.512977in}{1.635817in}}%
\pgfpathcurveto{\pgfqpoint{2.516422in}{1.639263in}}{\pgfqpoint{2.518358in}{1.643936in}}{\pgfqpoint{2.518358in}{1.648809in}}%
\pgfpathcurveto{\pgfqpoint{2.518358in}{1.653682in}}{\pgfqpoint{2.516422in}{1.658355in}}{\pgfqpoint{2.512977in}{1.661801in}}%
\pgfpathcurveto{\pgfqpoint{2.509531in}{1.665246in}}{\pgfqpoint{2.504858in}{1.667182in}}{\pgfqpoint{2.499985in}{1.667182in}}%
\pgfpathcurveto{\pgfqpoint{2.495112in}{1.667182in}}{\pgfqpoint{2.490439in}{1.665246in}}{\pgfqpoint{2.486993in}{1.661801in}}%
\pgfpathcurveto{\pgfqpoint{2.483548in}{1.658355in}}{\pgfqpoint{2.481612in}{1.653682in}}{\pgfqpoint{2.481612in}{1.648809in}}%
\pgfpathcurveto{\pgfqpoint{2.481612in}{1.643936in}}{\pgfqpoint{2.483548in}{1.639263in}}{\pgfqpoint{2.486993in}{1.635817in}}%
\pgfpathcurveto{\pgfqpoint{2.490439in}{1.632372in}}{\pgfqpoint{2.495112in}{1.630436in}}{\pgfqpoint{2.499985in}{1.630436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477347in}{1.631303in}}%
\pgfpathcurveto{\pgfqpoint{2.482220in}{1.631303in}}{\pgfqpoint{2.486893in}{1.633239in}}{\pgfqpoint{2.490339in}{1.636684in}}%
\pgfpathcurveto{\pgfqpoint{2.493784in}{1.640130in}}{\pgfqpoint{2.495720in}{1.644803in}}{\pgfqpoint{2.495720in}{1.649676in}}%
\pgfpathcurveto{\pgfqpoint{2.495720in}{1.654549in}}{\pgfqpoint{2.493784in}{1.659222in}}{\pgfqpoint{2.490339in}{1.662668in}}%
\pgfpathcurveto{\pgfqpoint{2.486893in}{1.666113in}}{\pgfqpoint{2.482220in}{1.668049in}}{\pgfqpoint{2.477347in}{1.668049in}}%
\pgfpathcurveto{\pgfqpoint{2.472474in}{1.668049in}}{\pgfqpoint{2.467801in}{1.666113in}}{\pgfqpoint{2.464355in}{1.662668in}}%
\pgfpathcurveto{\pgfqpoint{2.460910in}{1.659222in}}{\pgfqpoint{2.458974in}{1.654549in}}{\pgfqpoint{2.458974in}{1.649676in}}%
\pgfpathcurveto{\pgfqpoint{2.458974in}{1.644803in}}{\pgfqpoint{2.460910in}{1.640130in}}{\pgfqpoint{2.464355in}{1.636684in}}%
\pgfpathcurveto{\pgfqpoint{2.467801in}{1.633239in}}{\pgfqpoint{2.472474in}{1.631303in}}{\pgfqpoint{2.477347in}{1.631303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478904in}{1.632435in}}%
\pgfpathcurveto{\pgfqpoint{2.483776in}{1.632435in}}{\pgfqpoint{2.488450in}{1.634371in}}{\pgfqpoint{2.491896in}{1.637816in}}%
\pgfpathcurveto{\pgfqpoint{2.495341in}{1.641262in}}{\pgfqpoint{2.497277in}{1.645935in}}{\pgfqpoint{2.497277in}{1.650808in}}%
\pgfpathcurveto{\pgfqpoint{2.497277in}{1.655681in}}{\pgfqpoint{2.495341in}{1.660354in}}{\pgfqpoint{2.491896in}{1.663800in}}%
\pgfpathcurveto{\pgfqpoint{2.488450in}{1.667245in}}{\pgfqpoint{2.483776in}{1.669181in}}{\pgfqpoint{2.478904in}{1.669181in}}%
\pgfpathcurveto{\pgfqpoint{2.474031in}{1.669181in}}{\pgfqpoint{2.469357in}{1.667245in}}{\pgfqpoint{2.465912in}{1.663800in}}%
\pgfpathcurveto{\pgfqpoint{2.462466in}{1.660354in}}{\pgfqpoint{2.460530in}{1.655681in}}{\pgfqpoint{2.460530in}{1.650808in}}%
\pgfpathcurveto{\pgfqpoint{2.460530in}{1.645935in}}{\pgfqpoint{2.462466in}{1.641262in}}{\pgfqpoint{2.465912in}{1.637816in}}%
\pgfpathcurveto{\pgfqpoint{2.469357in}{1.634371in}}{\pgfqpoint{2.474031in}{1.632435in}}{\pgfqpoint{2.478904in}{1.632435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468722in}{1.633601in}}%
\pgfpathcurveto{\pgfqpoint{2.473595in}{1.633601in}}{\pgfqpoint{2.478268in}{1.635537in}}{\pgfqpoint{2.481714in}{1.638982in}}%
\pgfpathcurveto{\pgfqpoint{2.485159in}{1.642428in}}{\pgfqpoint{2.487095in}{1.647101in}}{\pgfqpoint{2.487095in}{1.651974in}}%
\pgfpathcurveto{\pgfqpoint{2.487095in}{1.656847in}}{\pgfqpoint{2.485159in}{1.661520in}}{\pgfqpoint{2.481714in}{1.664966in}}%
\pgfpathcurveto{\pgfqpoint{2.478268in}{1.668411in}}{\pgfqpoint{2.473595in}{1.670347in}}{\pgfqpoint{2.468722in}{1.670347in}}%
\pgfpathcurveto{\pgfqpoint{2.463849in}{1.670347in}}{\pgfqpoint{2.459176in}{1.668411in}}{\pgfqpoint{2.455730in}{1.664966in}}%
\pgfpathcurveto{\pgfqpoint{2.452285in}{1.661520in}}{\pgfqpoint{2.450349in}{1.656847in}}{\pgfqpoint{2.450349in}{1.651974in}}%
\pgfpathcurveto{\pgfqpoint{2.450349in}{1.647101in}}{\pgfqpoint{2.452285in}{1.642428in}}{\pgfqpoint{2.455730in}{1.638982in}}%
\pgfpathcurveto{\pgfqpoint{2.459176in}{1.635537in}}{\pgfqpoint{2.463849in}{1.633601in}}{\pgfqpoint{2.468722in}{1.633601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494976in}{1.634140in}}%
\pgfpathcurveto{\pgfqpoint{2.499849in}{1.634140in}}{\pgfqpoint{2.504523in}{1.636076in}}{\pgfqpoint{2.507968in}{1.639521in}}%
\pgfpathcurveto{\pgfqpoint{2.511414in}{1.642967in}}{\pgfqpoint{2.513350in}{1.647640in}}{\pgfqpoint{2.513350in}{1.652513in}}%
\pgfpathcurveto{\pgfqpoint{2.513350in}{1.657386in}}{\pgfqpoint{2.511414in}{1.662059in}}{\pgfqpoint{2.507968in}{1.665505in}}%
\pgfpathcurveto{\pgfqpoint{2.504523in}{1.668950in}}{\pgfqpoint{2.499849in}{1.670886in}}{\pgfqpoint{2.494976in}{1.670886in}}%
\pgfpathcurveto{\pgfqpoint{2.490104in}{1.670886in}}{\pgfqpoint{2.485430in}{1.668950in}}{\pgfqpoint{2.481984in}{1.665505in}}%
\pgfpathcurveto{\pgfqpoint{2.478539in}{1.662059in}}{\pgfqpoint{2.476603in}{1.657386in}}{\pgfqpoint{2.476603in}{1.652513in}}%
\pgfpathcurveto{\pgfqpoint{2.476603in}{1.647640in}}{\pgfqpoint{2.478539in}{1.642967in}}{\pgfqpoint{2.481984in}{1.639521in}}%
\pgfpathcurveto{\pgfqpoint{2.485430in}{1.636076in}}{\pgfqpoint{2.490104in}{1.634140in}}{\pgfqpoint{2.494976in}{1.634140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489748in}{1.634983in}}%
\pgfpathcurveto{\pgfqpoint{2.494621in}{1.634983in}}{\pgfqpoint{2.499295in}{1.636919in}}{\pgfqpoint{2.502740in}{1.640365in}}%
\pgfpathcurveto{\pgfqpoint{2.506186in}{1.643810in}}{\pgfqpoint{2.508122in}{1.648484in}}{\pgfqpoint{2.508122in}{1.653357in}}%
\pgfpathcurveto{\pgfqpoint{2.508122in}{1.658229in}}{\pgfqpoint{2.506186in}{1.662903in}}{\pgfqpoint{2.502740in}{1.666349in}}%
\pgfpathcurveto{\pgfqpoint{2.499295in}{1.669794in}}{\pgfqpoint{2.494621in}{1.671730in}}{\pgfqpoint{2.489748in}{1.671730in}}%
\pgfpathcurveto{\pgfqpoint{2.484876in}{1.671730in}}{\pgfqpoint{2.480202in}{1.669794in}}{\pgfqpoint{2.476756in}{1.666349in}}%
\pgfpathcurveto{\pgfqpoint{2.473311in}{1.662903in}}{\pgfqpoint{2.471375in}{1.658229in}}{\pgfqpoint{2.471375in}{1.653357in}}%
\pgfpathcurveto{\pgfqpoint{2.471375in}{1.648484in}}{\pgfqpoint{2.473311in}{1.643810in}}{\pgfqpoint{2.476756in}{1.640365in}}%
\pgfpathcurveto{\pgfqpoint{2.480202in}{1.636919in}}{\pgfqpoint{2.484876in}{1.634983in}}{\pgfqpoint{2.489748in}{1.634983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487484in}{1.635402in}}%
\pgfpathcurveto{\pgfqpoint{2.492357in}{1.635402in}}{\pgfqpoint{2.497030in}{1.637338in}}{\pgfqpoint{2.500476in}{1.640783in}}%
\pgfpathcurveto{\pgfqpoint{2.503921in}{1.644229in}}{\pgfqpoint{2.505857in}{1.648903in}}{\pgfqpoint{2.505857in}{1.653775in}}%
\pgfpathcurveto{\pgfqpoint{2.505857in}{1.658648in}}{\pgfqpoint{2.503921in}{1.663322in}}{\pgfqpoint{2.500476in}{1.666767in}}%
\pgfpathcurveto{\pgfqpoint{2.497030in}{1.670213in}}{\pgfqpoint{2.492357in}{1.672149in}}{\pgfqpoint{2.487484in}{1.672149in}}%
\pgfpathcurveto{\pgfqpoint{2.482611in}{1.672149in}}{\pgfqpoint{2.477938in}{1.670213in}}{\pgfqpoint{2.474492in}{1.666767in}}%
\pgfpathcurveto{\pgfqpoint{2.471047in}{1.663322in}}{\pgfqpoint{2.469111in}{1.658648in}}{\pgfqpoint{2.469111in}{1.653775in}}%
\pgfpathcurveto{\pgfqpoint{2.469111in}{1.648903in}}{\pgfqpoint{2.471047in}{1.644229in}}{\pgfqpoint{2.474492in}{1.640783in}}%
\pgfpathcurveto{\pgfqpoint{2.477938in}{1.637338in}}{\pgfqpoint{2.482611in}{1.635402in}}{\pgfqpoint{2.487484in}{1.635402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487377in}{1.635714in}}%
\pgfpathcurveto{\pgfqpoint{2.492250in}{1.635714in}}{\pgfqpoint{2.496924in}{1.637650in}}{\pgfqpoint{2.500369in}{1.641095in}}%
\pgfpathcurveto{\pgfqpoint{2.503815in}{1.644541in}}{\pgfqpoint{2.505751in}{1.649215in}}{\pgfqpoint{2.505751in}{1.654087in}}%
\pgfpathcurveto{\pgfqpoint{2.505751in}{1.658960in}}{\pgfqpoint{2.503815in}{1.663634in}}{\pgfqpoint{2.500369in}{1.667079in}}%
\pgfpathcurveto{\pgfqpoint{2.496924in}{1.670525in}}{\pgfqpoint{2.492250in}{1.672461in}}{\pgfqpoint{2.487377in}{1.672461in}}%
\pgfpathcurveto{\pgfqpoint{2.482505in}{1.672461in}}{\pgfqpoint{2.477831in}{1.670525in}}{\pgfqpoint{2.474385in}{1.667079in}}%
\pgfpathcurveto{\pgfqpoint{2.470940in}{1.663634in}}{\pgfqpoint{2.469004in}{1.658960in}}{\pgfqpoint{2.469004in}{1.654087in}}%
\pgfpathcurveto{\pgfqpoint{2.469004in}{1.649215in}}{\pgfqpoint{2.470940in}{1.644541in}}{\pgfqpoint{2.474385in}{1.641095in}}%
\pgfpathcurveto{\pgfqpoint{2.477831in}{1.637650in}}{\pgfqpoint{2.482505in}{1.635714in}}{\pgfqpoint{2.487377in}{1.635714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487569in}{1.635968in}}%
\pgfpathcurveto{\pgfqpoint{2.492442in}{1.635968in}}{\pgfqpoint{2.497116in}{1.637904in}}{\pgfqpoint{2.500561in}{1.641349in}}%
\pgfpathcurveto{\pgfqpoint{2.504007in}{1.644795in}}{\pgfqpoint{2.505943in}{1.649468in}}{\pgfqpoint{2.505943in}{1.654341in}}%
\pgfpathcurveto{\pgfqpoint{2.505943in}{1.659214in}}{\pgfqpoint{2.504007in}{1.663887in}}{\pgfqpoint{2.500561in}{1.667333in}}%
\pgfpathcurveto{\pgfqpoint{2.497116in}{1.670778in}}{\pgfqpoint{2.492442in}{1.672714in}}{\pgfqpoint{2.487569in}{1.672714in}}%
\pgfpathcurveto{\pgfqpoint{2.482697in}{1.672714in}}{\pgfqpoint{2.478023in}{1.670778in}}{\pgfqpoint{2.474577in}{1.667333in}}%
\pgfpathcurveto{\pgfqpoint{2.471132in}{1.663887in}}{\pgfqpoint{2.469196in}{1.659214in}}{\pgfqpoint{2.469196in}{1.654341in}}%
\pgfpathcurveto{\pgfqpoint{2.469196in}{1.649468in}}{\pgfqpoint{2.471132in}{1.644795in}}{\pgfqpoint{2.474577in}{1.641349in}}%
\pgfpathcurveto{\pgfqpoint{2.478023in}{1.637904in}}{\pgfqpoint{2.482697in}{1.635968in}}{\pgfqpoint{2.487569in}{1.635968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481906in}{1.636232in}}%
\pgfpathcurveto{\pgfqpoint{2.486779in}{1.636232in}}{\pgfqpoint{2.491452in}{1.638167in}}{\pgfqpoint{2.494898in}{1.641613in}}%
\pgfpathcurveto{\pgfqpoint{2.498343in}{1.645058in}}{\pgfqpoint{2.500279in}{1.649732in}}{\pgfqpoint{2.500279in}{1.654605in}}%
\pgfpathcurveto{\pgfqpoint{2.500279in}{1.659477in}}{\pgfqpoint{2.498343in}{1.664151in}}{\pgfqpoint{2.494898in}{1.667597in}}%
\pgfpathcurveto{\pgfqpoint{2.491452in}{1.671042in}}{\pgfqpoint{2.486779in}{1.672978in}}{\pgfqpoint{2.481906in}{1.672978in}}%
\pgfpathcurveto{\pgfqpoint{2.477033in}{1.672978in}}{\pgfqpoint{2.472360in}{1.671042in}}{\pgfqpoint{2.468914in}{1.667597in}}%
\pgfpathcurveto{\pgfqpoint{2.465469in}{1.664151in}}{\pgfqpoint{2.463533in}{1.659477in}}{\pgfqpoint{2.463533in}{1.654605in}}%
\pgfpathcurveto{\pgfqpoint{2.463533in}{1.649732in}}{\pgfqpoint{2.465469in}{1.645058in}}{\pgfqpoint{2.468914in}{1.641613in}}%
\pgfpathcurveto{\pgfqpoint{2.472360in}{1.638167in}}{\pgfqpoint{2.477033in}{1.636232in}}{\pgfqpoint{2.481906in}{1.636232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447767in}{1.638169in}}%
\pgfpathcurveto{\pgfqpoint{2.452639in}{1.638169in}}{\pgfqpoint{2.457313in}{1.640105in}}{\pgfqpoint{2.460759in}{1.643550in}}%
\pgfpathcurveto{\pgfqpoint{2.464204in}{1.646996in}}{\pgfqpoint{2.466140in}{1.651669in}}{\pgfqpoint{2.466140in}{1.656542in}}%
\pgfpathcurveto{\pgfqpoint{2.466140in}{1.661415in}}{\pgfqpoint{2.464204in}{1.666088in}}{\pgfqpoint{2.460759in}{1.669534in}}%
\pgfpathcurveto{\pgfqpoint{2.457313in}{1.672979in}}{\pgfqpoint{2.452639in}{1.674915in}}{\pgfqpoint{2.447767in}{1.674915in}}%
\pgfpathcurveto{\pgfqpoint{2.442894in}{1.674915in}}{\pgfqpoint{2.438220in}{1.672979in}}{\pgfqpoint{2.434775in}{1.669534in}}%
\pgfpathcurveto{\pgfqpoint{2.431329in}{1.666088in}}{\pgfqpoint{2.429393in}{1.661415in}}{\pgfqpoint{2.429393in}{1.656542in}}%
\pgfpathcurveto{\pgfqpoint{2.429393in}{1.651669in}}{\pgfqpoint{2.431329in}{1.646996in}}{\pgfqpoint{2.434775in}{1.643550in}}%
\pgfpathcurveto{\pgfqpoint{2.438220in}{1.640105in}}{\pgfqpoint{2.442894in}{1.638169in}}{\pgfqpoint{2.447767in}{1.638169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482777in}{1.639179in}}%
\pgfpathcurveto{\pgfqpoint{2.487650in}{1.639179in}}{\pgfqpoint{2.492323in}{1.641115in}}{\pgfqpoint{2.495769in}{1.644560in}}%
\pgfpathcurveto{\pgfqpoint{2.499214in}{1.648006in}}{\pgfqpoint{2.501150in}{1.652680in}}{\pgfqpoint{2.501150in}{1.657552in}}%
\pgfpathcurveto{\pgfqpoint{2.501150in}{1.662425in}}{\pgfqpoint{2.499214in}{1.667099in}}{\pgfqpoint{2.495769in}{1.670544in}}%
\pgfpathcurveto{\pgfqpoint{2.492323in}{1.673990in}}{\pgfqpoint{2.487650in}{1.675925in}}{\pgfqpoint{2.482777in}{1.675925in}}%
\pgfpathcurveto{\pgfqpoint{2.477904in}{1.675925in}}{\pgfqpoint{2.473231in}{1.673990in}}{\pgfqpoint{2.469785in}{1.670544in}}%
\pgfpathcurveto{\pgfqpoint{2.466340in}{1.667099in}}{\pgfqpoint{2.464404in}{1.662425in}}{\pgfqpoint{2.464404in}{1.657552in}}%
\pgfpathcurveto{\pgfqpoint{2.464404in}{1.652680in}}{\pgfqpoint{2.466340in}{1.648006in}}{\pgfqpoint{2.469785in}{1.644560in}}%
\pgfpathcurveto{\pgfqpoint{2.473231in}{1.641115in}}{\pgfqpoint{2.477904in}{1.639179in}}{\pgfqpoint{2.482777in}{1.639179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427279in}{1.639997in}}%
\pgfpathcurveto{\pgfqpoint{2.432151in}{1.639997in}}{\pgfqpoint{2.436825in}{1.641933in}}{\pgfqpoint{2.440271in}{1.645379in}}%
\pgfpathcurveto{\pgfqpoint{2.443716in}{1.648824in}}{\pgfqpoint{2.445652in}{1.653498in}}{\pgfqpoint{2.445652in}{1.658371in}}%
\pgfpathcurveto{\pgfqpoint{2.445652in}{1.663243in}}{\pgfqpoint{2.443716in}{1.667917in}}{\pgfqpoint{2.440271in}{1.671363in}}%
\pgfpathcurveto{\pgfqpoint{2.436825in}{1.674808in}}{\pgfqpoint{2.432151in}{1.676744in}}{\pgfqpoint{2.427279in}{1.676744in}}%
\pgfpathcurveto{\pgfqpoint{2.422406in}{1.676744in}}{\pgfqpoint{2.417732in}{1.674808in}}{\pgfqpoint{2.414287in}{1.671363in}}%
\pgfpathcurveto{\pgfqpoint{2.410841in}{1.667917in}}{\pgfqpoint{2.408905in}{1.663243in}}{\pgfqpoint{2.408905in}{1.658371in}}%
\pgfpathcurveto{\pgfqpoint{2.408905in}{1.653498in}}{\pgfqpoint{2.410841in}{1.648824in}}{\pgfqpoint{2.414287in}{1.645379in}}%
\pgfpathcurveto{\pgfqpoint{2.417732in}{1.641933in}}{\pgfqpoint{2.422406in}{1.639997in}}{\pgfqpoint{2.427279in}{1.639997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426258in}{1.640585in}}%
\pgfpathcurveto{\pgfqpoint{2.431131in}{1.640585in}}{\pgfqpoint{2.435805in}{1.642521in}}{\pgfqpoint{2.439250in}{1.645967in}}%
\pgfpathcurveto{\pgfqpoint{2.442695in}{1.649412in}}{\pgfqpoint{2.444631in}{1.654086in}}{\pgfqpoint{2.444631in}{1.658959in}}%
\pgfpathcurveto{\pgfqpoint{2.444631in}{1.663831in}}{\pgfqpoint{2.442695in}{1.668505in}}{\pgfqpoint{2.439250in}{1.671951in}}%
\pgfpathcurveto{\pgfqpoint{2.435805in}{1.675396in}}{\pgfqpoint{2.431131in}{1.677332in}}{\pgfqpoint{2.426258in}{1.677332in}}%
\pgfpathcurveto{\pgfqpoint{2.421385in}{1.677332in}}{\pgfqpoint{2.416712in}{1.675396in}}{\pgfqpoint{2.413266in}{1.671951in}}%
\pgfpathcurveto{\pgfqpoint{2.409821in}{1.668505in}}{\pgfqpoint{2.407885in}{1.663831in}}{\pgfqpoint{2.407885in}{1.658959in}}%
\pgfpathcurveto{\pgfqpoint{2.407885in}{1.654086in}}{\pgfqpoint{2.409821in}{1.649412in}}{\pgfqpoint{2.413266in}{1.645967in}}%
\pgfpathcurveto{\pgfqpoint{2.416712in}{1.642521in}}{\pgfqpoint{2.421385in}{1.640585in}}{\pgfqpoint{2.426258in}{1.640585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427794in}{1.641021in}}%
\pgfpathcurveto{\pgfqpoint{2.432667in}{1.641021in}}{\pgfqpoint{2.437340in}{1.642957in}}{\pgfqpoint{2.440786in}{1.646402in}}%
\pgfpathcurveto{\pgfqpoint{2.444231in}{1.649848in}}{\pgfqpoint{2.446167in}{1.654522in}}{\pgfqpoint{2.446167in}{1.659394in}}%
\pgfpathcurveto{\pgfqpoint{2.446167in}{1.664267in}}{\pgfqpoint{2.444231in}{1.668941in}}{\pgfqpoint{2.440786in}{1.672386in}}%
\pgfpathcurveto{\pgfqpoint{2.437340in}{1.675832in}}{\pgfqpoint{2.432667in}{1.677767in}}{\pgfqpoint{2.427794in}{1.677767in}}%
\pgfpathcurveto{\pgfqpoint{2.422921in}{1.677767in}}{\pgfqpoint{2.418248in}{1.675832in}}{\pgfqpoint{2.414802in}{1.672386in}}%
\pgfpathcurveto{\pgfqpoint{2.411357in}{1.668941in}}{\pgfqpoint{2.409421in}{1.664267in}}{\pgfqpoint{2.409421in}{1.659394in}}%
\pgfpathcurveto{\pgfqpoint{2.409421in}{1.654522in}}{\pgfqpoint{2.411357in}{1.649848in}}{\pgfqpoint{2.414802in}{1.646402in}}%
\pgfpathcurveto{\pgfqpoint{2.418248in}{1.642957in}}{\pgfqpoint{2.422921in}{1.641021in}}{\pgfqpoint{2.427794in}{1.641021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436989in}{1.641381in}}%
\pgfpathcurveto{\pgfqpoint{2.441862in}{1.641381in}}{\pgfqpoint{2.446535in}{1.643317in}}{\pgfqpoint{2.449981in}{1.646762in}}%
\pgfpathcurveto{\pgfqpoint{2.453426in}{1.650208in}}{\pgfqpoint{2.455362in}{1.654882in}}{\pgfqpoint{2.455362in}{1.659754in}}%
\pgfpathcurveto{\pgfqpoint{2.455362in}{1.664627in}}{\pgfqpoint{2.453426in}{1.669301in}}{\pgfqpoint{2.449981in}{1.672746in}}%
\pgfpathcurveto{\pgfqpoint{2.446535in}{1.676192in}}{\pgfqpoint{2.441862in}{1.678127in}}{\pgfqpoint{2.436989in}{1.678127in}}%
\pgfpathcurveto{\pgfqpoint{2.432116in}{1.678127in}}{\pgfqpoint{2.427443in}{1.676192in}}{\pgfqpoint{2.423997in}{1.672746in}}%
\pgfpathcurveto{\pgfqpoint{2.420552in}{1.669301in}}{\pgfqpoint{2.418616in}{1.664627in}}{\pgfqpoint{2.418616in}{1.659754in}}%
\pgfpathcurveto{\pgfqpoint{2.418616in}{1.654882in}}{\pgfqpoint{2.420552in}{1.650208in}}{\pgfqpoint{2.423997in}{1.646762in}}%
\pgfpathcurveto{\pgfqpoint{2.427443in}{1.643317in}}{\pgfqpoint{2.432116in}{1.641381in}}{\pgfqpoint{2.436989in}{1.641381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439995in}{1.641627in}}%
\pgfpathcurveto{\pgfqpoint{2.444867in}{1.641627in}}{\pgfqpoint{2.449541in}{1.643563in}}{\pgfqpoint{2.452987in}{1.647008in}}%
\pgfpathcurveto{\pgfqpoint{2.456432in}{1.650454in}}{\pgfqpoint{2.458368in}{1.655128in}}{\pgfqpoint{2.458368in}{1.660000in}}%
\pgfpathcurveto{\pgfqpoint{2.458368in}{1.664873in}}{\pgfqpoint{2.456432in}{1.669547in}}{\pgfqpoint{2.452987in}{1.672992in}}%
\pgfpathcurveto{\pgfqpoint{2.449541in}{1.676438in}}{\pgfqpoint{2.444867in}{1.678374in}}{\pgfqpoint{2.439995in}{1.678374in}}%
\pgfpathcurveto{\pgfqpoint{2.435122in}{1.678374in}}{\pgfqpoint{2.430448in}{1.676438in}}{\pgfqpoint{2.427003in}{1.672992in}}%
\pgfpathcurveto{\pgfqpoint{2.423557in}{1.669547in}}{\pgfqpoint{2.421621in}{1.664873in}}{\pgfqpoint{2.421621in}{1.660000in}}%
\pgfpathcurveto{\pgfqpoint{2.421621in}{1.655128in}}{\pgfqpoint{2.423557in}{1.650454in}}{\pgfqpoint{2.427003in}{1.647008in}}%
\pgfpathcurveto{\pgfqpoint{2.430448in}{1.643563in}}{\pgfqpoint{2.435122in}{1.641627in}}{\pgfqpoint{2.439995in}{1.641627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425027in}{1.641649in}}%
\pgfpathcurveto{\pgfqpoint{2.429900in}{1.641649in}}{\pgfqpoint{2.434574in}{1.643585in}}{\pgfqpoint{2.438019in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.441465in}{1.650476in}}{\pgfqpoint{2.443401in}{1.655149in}}{\pgfqpoint{2.443401in}{1.660022in}}%
\pgfpathcurveto{\pgfqpoint{2.443401in}{1.664895in}}{\pgfqpoint{2.441465in}{1.669568in}}{\pgfqpoint{2.438019in}{1.673014in}}%
\pgfpathcurveto{\pgfqpoint{2.434574in}{1.676459in}}{\pgfqpoint{2.429900in}{1.678395in}}{\pgfqpoint{2.425027in}{1.678395in}}%
\pgfpathcurveto{\pgfqpoint{2.420155in}{1.678395in}}{\pgfqpoint{2.415481in}{1.676459in}}{\pgfqpoint{2.412036in}{1.673014in}}%
\pgfpathcurveto{\pgfqpoint{2.408590in}{1.669568in}}{\pgfqpoint{2.406654in}{1.664895in}}{\pgfqpoint{2.406654in}{1.660022in}}%
\pgfpathcurveto{\pgfqpoint{2.406654in}{1.655149in}}{\pgfqpoint{2.408590in}{1.650476in}}{\pgfqpoint{2.412036in}{1.647030in}}%
\pgfpathcurveto{\pgfqpoint{2.415481in}{1.643585in}}{\pgfqpoint{2.420155in}{1.641649in}}{\pgfqpoint{2.425027in}{1.641649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423278in}{1.641388in}}%
\pgfpathcurveto{\pgfqpoint{2.428150in}{1.641388in}}{\pgfqpoint{2.432824in}{1.643324in}}{\pgfqpoint{2.436270in}{1.646770in}}%
\pgfpathcurveto{\pgfqpoint{2.439715in}{1.650215in}}{\pgfqpoint{2.441651in}{1.654889in}}{\pgfqpoint{2.441651in}{1.659762in}}%
\pgfpathcurveto{\pgfqpoint{2.441651in}{1.664634in}}{\pgfqpoint{2.439715in}{1.669308in}}{\pgfqpoint{2.436270in}{1.672754in}}%
\pgfpathcurveto{\pgfqpoint{2.432824in}{1.676199in}}{\pgfqpoint{2.428150in}{1.678135in}}{\pgfqpoint{2.423278in}{1.678135in}}%
\pgfpathcurveto{\pgfqpoint{2.418405in}{1.678135in}}{\pgfqpoint{2.413731in}{1.676199in}}{\pgfqpoint{2.410286in}{1.672754in}}%
\pgfpathcurveto{\pgfqpoint{2.406840in}{1.669308in}}{\pgfqpoint{2.404904in}{1.664634in}}{\pgfqpoint{2.404904in}{1.659762in}}%
\pgfpathcurveto{\pgfqpoint{2.404904in}{1.654889in}}{\pgfqpoint{2.406840in}{1.650215in}}{\pgfqpoint{2.410286in}{1.646770in}}%
\pgfpathcurveto{\pgfqpoint{2.413731in}{1.643324in}}{\pgfqpoint{2.418405in}{1.641388in}}{\pgfqpoint{2.423278in}{1.641388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413965in}{1.641470in}}%
\pgfpathcurveto{\pgfqpoint{2.418837in}{1.641470in}}{\pgfqpoint{2.423511in}{1.643406in}}{\pgfqpoint{2.426956in}{1.646851in}}%
\pgfpathcurveto{\pgfqpoint{2.430402in}{1.650297in}}{\pgfqpoint{2.432338in}{1.654970in}}{\pgfqpoint{2.432338in}{1.659843in}}%
\pgfpathcurveto{\pgfqpoint{2.432338in}{1.664716in}}{\pgfqpoint{2.430402in}{1.669389in}}{\pgfqpoint{2.426956in}{1.672835in}}%
\pgfpathcurveto{\pgfqpoint{2.423511in}{1.676280in}}{\pgfqpoint{2.418837in}{1.678216in}}{\pgfqpoint{2.413965in}{1.678216in}}%
\pgfpathcurveto{\pgfqpoint{2.409092in}{1.678216in}}{\pgfqpoint{2.404418in}{1.676280in}}{\pgfqpoint{2.400973in}{1.672835in}}%
\pgfpathcurveto{\pgfqpoint{2.397527in}{1.669389in}}{\pgfqpoint{2.395591in}{1.664716in}}{\pgfqpoint{2.395591in}{1.659843in}}%
\pgfpathcurveto{\pgfqpoint{2.395591in}{1.654970in}}{\pgfqpoint{2.397527in}{1.650297in}}{\pgfqpoint{2.400973in}{1.646851in}}%
\pgfpathcurveto{\pgfqpoint{2.404418in}{1.643406in}}{\pgfqpoint{2.409092in}{1.641470in}}{\pgfqpoint{2.413965in}{1.641470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404127in}{1.641368in}}%
\pgfpathcurveto{\pgfqpoint{2.409000in}{1.641368in}}{\pgfqpoint{2.413674in}{1.643304in}}{\pgfqpoint{2.417119in}{1.646750in}}%
\pgfpathcurveto{\pgfqpoint{2.420565in}{1.650195in}}{\pgfqpoint{2.422500in}{1.654869in}}{\pgfqpoint{2.422500in}{1.659742in}}%
\pgfpathcurveto{\pgfqpoint{2.422500in}{1.664614in}}{\pgfqpoint{2.420565in}{1.669288in}}{\pgfqpoint{2.417119in}{1.672733in}}%
\pgfpathcurveto{\pgfqpoint{2.413674in}{1.676179in}}{\pgfqpoint{2.409000in}{1.678115in}}{\pgfqpoint{2.404127in}{1.678115in}}%
\pgfpathcurveto{\pgfqpoint{2.399255in}{1.678115in}}{\pgfqpoint{2.394581in}{1.676179in}}{\pgfqpoint{2.391135in}{1.672733in}}%
\pgfpathcurveto{\pgfqpoint{2.387690in}{1.669288in}}{\pgfqpoint{2.385754in}{1.664614in}}{\pgfqpoint{2.385754in}{1.659742in}}%
\pgfpathcurveto{\pgfqpoint{2.385754in}{1.654869in}}{\pgfqpoint{2.387690in}{1.650195in}}{\pgfqpoint{2.391135in}{1.646750in}}%
\pgfpathcurveto{\pgfqpoint{2.394581in}{1.643304in}}{\pgfqpoint{2.399255in}{1.641368in}}{\pgfqpoint{2.404127in}{1.641368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397255in}{1.641427in}}%
\pgfpathcurveto{\pgfqpoint{2.402128in}{1.641427in}}{\pgfqpoint{2.406802in}{1.643363in}}{\pgfqpoint{2.410247in}{1.646809in}}%
\pgfpathcurveto{\pgfqpoint{2.413693in}{1.650254in}}{\pgfqpoint{2.415628in}{1.654928in}}{\pgfqpoint{2.415628in}{1.659800in}}%
\pgfpathcurveto{\pgfqpoint{2.415628in}{1.664673in}}{\pgfqpoint{2.413693in}{1.669347in}}{\pgfqpoint{2.410247in}{1.672792in}}%
\pgfpathcurveto{\pgfqpoint{2.406802in}{1.676238in}}{\pgfqpoint{2.402128in}{1.678174in}}{\pgfqpoint{2.397255in}{1.678174in}}%
\pgfpathcurveto{\pgfqpoint{2.392383in}{1.678174in}}{\pgfqpoint{2.387709in}{1.676238in}}{\pgfqpoint{2.384263in}{1.672792in}}%
\pgfpathcurveto{\pgfqpoint{2.380818in}{1.669347in}}{\pgfqpoint{2.378882in}{1.664673in}}{\pgfqpoint{2.378882in}{1.659800in}}%
\pgfpathcurveto{\pgfqpoint{2.378882in}{1.654928in}}{\pgfqpoint{2.380818in}{1.650254in}}{\pgfqpoint{2.384263in}{1.646809in}}%
\pgfpathcurveto{\pgfqpoint{2.387709in}{1.643363in}}{\pgfqpoint{2.392383in}{1.641427in}}{\pgfqpoint{2.397255in}{1.641427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405565in}{1.641478in}}%
\pgfpathcurveto{\pgfqpoint{2.410438in}{1.641478in}}{\pgfqpoint{2.415112in}{1.643414in}}{\pgfqpoint{2.418557in}{1.646859in}}%
\pgfpathcurveto{\pgfqpoint{2.422003in}{1.650305in}}{\pgfqpoint{2.423939in}{1.654978in}}{\pgfqpoint{2.423939in}{1.659851in}}%
\pgfpathcurveto{\pgfqpoint{2.423939in}{1.664724in}}{\pgfqpoint{2.422003in}{1.669397in}}{\pgfqpoint{2.418557in}{1.672843in}}%
\pgfpathcurveto{\pgfqpoint{2.415112in}{1.676288in}}{\pgfqpoint{2.410438in}{1.678224in}}{\pgfqpoint{2.405565in}{1.678224in}}%
\pgfpathcurveto{\pgfqpoint{2.400693in}{1.678224in}}{\pgfqpoint{2.396019in}{1.676288in}}{\pgfqpoint{2.392574in}{1.672843in}}%
\pgfpathcurveto{\pgfqpoint{2.389128in}{1.669397in}}{\pgfqpoint{2.387192in}{1.664724in}}{\pgfqpoint{2.387192in}{1.659851in}}%
\pgfpathcurveto{\pgfqpoint{2.387192in}{1.654978in}}{\pgfqpoint{2.389128in}{1.650305in}}{\pgfqpoint{2.392574in}{1.646859in}}%
\pgfpathcurveto{\pgfqpoint{2.396019in}{1.643414in}}{\pgfqpoint{2.400693in}{1.641478in}}{\pgfqpoint{2.405565in}{1.641478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410511in}{1.641524in}}%
\pgfpathcurveto{\pgfqpoint{2.415384in}{1.641524in}}{\pgfqpoint{2.420057in}{1.643460in}}{\pgfqpoint{2.423503in}{1.646906in}}%
\pgfpathcurveto{\pgfqpoint{2.426948in}{1.650351in}}{\pgfqpoint{2.428884in}{1.655025in}}{\pgfqpoint{2.428884in}{1.659898in}}%
\pgfpathcurveto{\pgfqpoint{2.428884in}{1.664770in}}{\pgfqpoint{2.426948in}{1.669444in}}{\pgfqpoint{2.423503in}{1.672890in}}%
\pgfpathcurveto{\pgfqpoint{2.420057in}{1.676335in}}{\pgfqpoint{2.415384in}{1.678271in}}{\pgfqpoint{2.410511in}{1.678271in}}%
\pgfpathcurveto{\pgfqpoint{2.405638in}{1.678271in}}{\pgfqpoint{2.400965in}{1.676335in}}{\pgfqpoint{2.397519in}{1.672890in}}%
\pgfpathcurveto{\pgfqpoint{2.394074in}{1.669444in}}{\pgfqpoint{2.392138in}{1.664770in}}{\pgfqpoint{2.392138in}{1.659898in}}%
\pgfpathcurveto{\pgfqpoint{2.392138in}{1.655025in}}{\pgfqpoint{2.394074in}{1.650351in}}{\pgfqpoint{2.397519in}{1.646906in}}%
\pgfpathcurveto{\pgfqpoint{2.400965in}{1.643460in}}{\pgfqpoint{2.405638in}{1.641524in}}{\pgfqpoint{2.410511in}{1.641524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417325in}{1.641539in}}%
\pgfpathcurveto{\pgfqpoint{2.422198in}{1.641539in}}{\pgfqpoint{2.426871in}{1.643475in}}{\pgfqpoint{2.430317in}{1.646920in}}%
\pgfpathcurveto{\pgfqpoint{2.433762in}{1.650366in}}{\pgfqpoint{2.435698in}{1.655039in}}{\pgfqpoint{2.435698in}{1.659912in}}%
\pgfpathcurveto{\pgfqpoint{2.435698in}{1.664785in}}{\pgfqpoint{2.433762in}{1.669459in}}{\pgfqpoint{2.430317in}{1.672904in}}%
\pgfpathcurveto{\pgfqpoint{2.426871in}{1.676349in}}{\pgfqpoint{2.422198in}{1.678285in}}{\pgfqpoint{2.417325in}{1.678285in}}%
\pgfpathcurveto{\pgfqpoint{2.412452in}{1.678285in}}{\pgfqpoint{2.407779in}{1.676349in}}{\pgfqpoint{2.404333in}{1.672904in}}%
\pgfpathcurveto{\pgfqpoint{2.400888in}{1.669459in}}{\pgfqpoint{2.398952in}{1.664785in}}{\pgfqpoint{2.398952in}{1.659912in}}%
\pgfpathcurveto{\pgfqpoint{2.398952in}{1.655039in}}{\pgfqpoint{2.400888in}{1.650366in}}{\pgfqpoint{2.404333in}{1.646920in}}%
\pgfpathcurveto{\pgfqpoint{2.407779in}{1.643475in}}{\pgfqpoint{2.412452in}{1.641539in}}{\pgfqpoint{2.417325in}{1.641539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421989in}{1.641535in}}%
\pgfpathcurveto{\pgfqpoint{2.426861in}{1.641535in}}{\pgfqpoint{2.431535in}{1.643471in}}{\pgfqpoint{2.434980in}{1.646916in}}%
\pgfpathcurveto{\pgfqpoint{2.438426in}{1.650361in}}{\pgfqpoint{2.440362in}{1.655035in}}{\pgfqpoint{2.440362in}{1.659908in}}%
\pgfpathcurveto{\pgfqpoint{2.440362in}{1.664781in}}{\pgfqpoint{2.438426in}{1.669454in}}{\pgfqpoint{2.434980in}{1.672900in}}%
\pgfpathcurveto{\pgfqpoint{2.431535in}{1.676345in}}{\pgfqpoint{2.426861in}{1.678281in}}{\pgfqpoint{2.421989in}{1.678281in}}%
\pgfpathcurveto{\pgfqpoint{2.417116in}{1.678281in}}{\pgfqpoint{2.412442in}{1.676345in}}{\pgfqpoint{2.408997in}{1.672900in}}%
\pgfpathcurveto{\pgfqpoint{2.405551in}{1.669454in}}{\pgfqpoint{2.403615in}{1.664781in}}{\pgfqpoint{2.403615in}{1.659908in}}%
\pgfpathcurveto{\pgfqpoint{2.403615in}{1.655035in}}{\pgfqpoint{2.405551in}{1.650361in}}{\pgfqpoint{2.408997in}{1.646916in}}%
\pgfpathcurveto{\pgfqpoint{2.412442in}{1.643471in}}{\pgfqpoint{2.417116in}{1.641535in}}{\pgfqpoint{2.421989in}{1.641535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427694in}{1.641530in}}%
\pgfpathcurveto{\pgfqpoint{2.432566in}{1.641530in}}{\pgfqpoint{2.437240in}{1.643466in}}{\pgfqpoint{2.440686in}{1.646911in}}%
\pgfpathcurveto{\pgfqpoint{2.444131in}{1.650357in}}{\pgfqpoint{2.446067in}{1.655030in}}{\pgfqpoint{2.446067in}{1.659903in}}%
\pgfpathcurveto{\pgfqpoint{2.446067in}{1.664776in}}{\pgfqpoint{2.444131in}{1.669449in}}{\pgfqpoint{2.440686in}{1.672895in}}%
\pgfpathcurveto{\pgfqpoint{2.437240in}{1.676340in}}{\pgfqpoint{2.432566in}{1.678276in}}{\pgfqpoint{2.427694in}{1.678276in}}%
\pgfpathcurveto{\pgfqpoint{2.422821in}{1.678276in}}{\pgfqpoint{2.418147in}{1.676340in}}{\pgfqpoint{2.414702in}{1.672895in}}%
\pgfpathcurveto{\pgfqpoint{2.411256in}{1.669449in}}{\pgfqpoint{2.409320in}{1.664776in}}{\pgfqpoint{2.409320in}{1.659903in}}%
\pgfpathcurveto{\pgfqpoint{2.409320in}{1.655030in}}{\pgfqpoint{2.411256in}{1.650357in}}{\pgfqpoint{2.414702in}{1.646911in}}%
\pgfpathcurveto{\pgfqpoint{2.418147in}{1.643466in}}{\pgfqpoint{2.422821in}{1.641530in}}{\pgfqpoint{2.427694in}{1.641530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436029in}{1.641514in}}%
\pgfpathcurveto{\pgfqpoint{2.440902in}{1.641514in}}{\pgfqpoint{2.445575in}{1.643450in}}{\pgfqpoint{2.449021in}{1.646896in}}%
\pgfpathcurveto{\pgfqpoint{2.452466in}{1.650341in}}{\pgfqpoint{2.454402in}{1.655015in}}{\pgfqpoint{2.454402in}{1.659887in}}%
\pgfpathcurveto{\pgfqpoint{2.454402in}{1.664760in}}{\pgfqpoint{2.452466in}{1.669434in}}{\pgfqpoint{2.449021in}{1.672879in}}%
\pgfpathcurveto{\pgfqpoint{2.445575in}{1.676325in}}{\pgfqpoint{2.440902in}{1.678261in}}{\pgfqpoint{2.436029in}{1.678261in}}%
\pgfpathcurveto{\pgfqpoint{2.431156in}{1.678261in}}{\pgfqpoint{2.426483in}{1.676325in}}{\pgfqpoint{2.423037in}{1.672879in}}%
\pgfpathcurveto{\pgfqpoint{2.419592in}{1.669434in}}{\pgfqpoint{2.417656in}{1.664760in}}{\pgfqpoint{2.417656in}{1.659887in}}%
\pgfpathcurveto{\pgfqpoint{2.417656in}{1.655015in}}{\pgfqpoint{2.419592in}{1.650341in}}{\pgfqpoint{2.423037in}{1.646896in}}%
\pgfpathcurveto{\pgfqpoint{2.426483in}{1.643450in}}{\pgfqpoint{2.431156in}{1.641514in}}{\pgfqpoint{2.436029in}{1.641514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444791in}{1.641429in}}%
\pgfpathcurveto{\pgfqpoint{2.449663in}{1.641429in}}{\pgfqpoint{2.454337in}{1.643365in}}{\pgfqpoint{2.457782in}{1.646810in}}%
\pgfpathcurveto{\pgfqpoint{2.461228in}{1.650256in}}{\pgfqpoint{2.463164in}{1.654929in}}{\pgfqpoint{2.463164in}{1.659802in}}%
\pgfpathcurveto{\pgfqpoint{2.463164in}{1.664675in}}{\pgfqpoint{2.461228in}{1.669348in}}{\pgfqpoint{2.457782in}{1.672794in}}%
\pgfpathcurveto{\pgfqpoint{2.454337in}{1.676239in}}{\pgfqpoint{2.449663in}{1.678175in}}{\pgfqpoint{2.444791in}{1.678175in}}%
\pgfpathcurveto{\pgfqpoint{2.439918in}{1.678175in}}{\pgfqpoint{2.435244in}{1.676239in}}{\pgfqpoint{2.431799in}{1.672794in}}%
\pgfpathcurveto{\pgfqpoint{2.428353in}{1.669348in}}{\pgfqpoint{2.426417in}{1.664675in}}{\pgfqpoint{2.426417in}{1.659802in}}%
\pgfpathcurveto{\pgfqpoint{2.426417in}{1.654929in}}{\pgfqpoint{2.428353in}{1.650256in}}{\pgfqpoint{2.431799in}{1.646810in}}%
\pgfpathcurveto{\pgfqpoint{2.435244in}{1.643365in}}{\pgfqpoint{2.439918in}{1.641429in}}{\pgfqpoint{2.444791in}{1.641429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472307in}{1.640243in}}%
\pgfpathcurveto{\pgfqpoint{2.477179in}{1.640243in}}{\pgfqpoint{2.481853in}{1.642179in}}{\pgfqpoint{2.485298in}{1.645625in}}%
\pgfpathcurveto{\pgfqpoint{2.488744in}{1.649070in}}{\pgfqpoint{2.490680in}{1.653744in}}{\pgfqpoint{2.490680in}{1.658616in}}%
\pgfpathcurveto{\pgfqpoint{2.490680in}{1.663489in}}{\pgfqpoint{2.488744in}{1.668163in}}{\pgfqpoint{2.485298in}{1.671608in}}%
\pgfpathcurveto{\pgfqpoint{2.481853in}{1.675054in}}{\pgfqpoint{2.477179in}{1.676990in}}{\pgfqpoint{2.472307in}{1.676990in}}%
\pgfpathcurveto{\pgfqpoint{2.467434in}{1.676990in}}{\pgfqpoint{2.462760in}{1.675054in}}{\pgfqpoint{2.459315in}{1.671608in}}%
\pgfpathcurveto{\pgfqpoint{2.455869in}{1.668163in}}{\pgfqpoint{2.453933in}{1.663489in}}{\pgfqpoint{2.453933in}{1.658616in}}%
\pgfpathcurveto{\pgfqpoint{2.453933in}{1.653744in}}{\pgfqpoint{2.455869in}{1.649070in}}{\pgfqpoint{2.459315in}{1.645625in}}%
\pgfpathcurveto{\pgfqpoint{2.462760in}{1.642179in}}{\pgfqpoint{2.467434in}{1.640243in}}{\pgfqpoint{2.472307in}{1.640243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449136in}{1.640089in}}%
\pgfpathcurveto{\pgfqpoint{2.454009in}{1.640089in}}{\pgfqpoint{2.458683in}{1.642025in}}{\pgfqpoint{2.462128in}{1.645471in}}%
\pgfpathcurveto{\pgfqpoint{2.465574in}{1.648916in}}{\pgfqpoint{2.467510in}{1.653590in}}{\pgfqpoint{2.467510in}{1.658463in}}%
\pgfpathcurveto{\pgfqpoint{2.467510in}{1.663335in}}{\pgfqpoint{2.465574in}{1.668009in}}{\pgfqpoint{2.462128in}{1.671454in}}%
\pgfpathcurveto{\pgfqpoint{2.458683in}{1.674900in}}{\pgfqpoint{2.454009in}{1.676836in}}{\pgfqpoint{2.449136in}{1.676836in}}%
\pgfpathcurveto{\pgfqpoint{2.444264in}{1.676836in}}{\pgfqpoint{2.439590in}{1.674900in}}{\pgfqpoint{2.436144in}{1.671454in}}%
\pgfpathcurveto{\pgfqpoint{2.432699in}{1.668009in}}{\pgfqpoint{2.430763in}{1.663335in}}{\pgfqpoint{2.430763in}{1.658463in}}%
\pgfpathcurveto{\pgfqpoint{2.430763in}{1.653590in}}{\pgfqpoint{2.432699in}{1.648916in}}{\pgfqpoint{2.436144in}{1.645471in}}%
\pgfpathcurveto{\pgfqpoint{2.439590in}{1.642025in}}{\pgfqpoint{2.444264in}{1.640089in}}{\pgfqpoint{2.449136in}{1.640089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431304in}{1.640445in}}%
\pgfpathcurveto{\pgfqpoint{2.436177in}{1.640445in}}{\pgfqpoint{2.440851in}{1.642381in}}{\pgfqpoint{2.444296in}{1.645827in}}%
\pgfpathcurveto{\pgfqpoint{2.447742in}{1.649272in}}{\pgfqpoint{2.449678in}{1.653946in}}{\pgfqpoint{2.449678in}{1.658818in}}%
\pgfpathcurveto{\pgfqpoint{2.449678in}{1.663691in}}{\pgfqpoint{2.447742in}{1.668365in}}{\pgfqpoint{2.444296in}{1.671810in}}%
\pgfpathcurveto{\pgfqpoint{2.440851in}{1.675256in}}{\pgfqpoint{2.436177in}{1.677192in}}{\pgfqpoint{2.431304in}{1.677192in}}%
\pgfpathcurveto{\pgfqpoint{2.426432in}{1.677192in}}{\pgfqpoint{2.421758in}{1.675256in}}{\pgfqpoint{2.418313in}{1.671810in}}%
\pgfpathcurveto{\pgfqpoint{2.414867in}{1.668365in}}{\pgfqpoint{2.412931in}{1.663691in}}{\pgfqpoint{2.412931in}{1.658818in}}%
\pgfpathcurveto{\pgfqpoint{2.412931in}{1.653946in}}{\pgfqpoint{2.414867in}{1.649272in}}{\pgfqpoint{2.418313in}{1.645827in}}%
\pgfpathcurveto{\pgfqpoint{2.421758in}{1.642381in}}{\pgfqpoint{2.426432in}{1.640445in}}{\pgfqpoint{2.431304in}{1.640445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437422in}{1.640637in}}%
\pgfpathcurveto{\pgfqpoint{2.442294in}{1.640637in}}{\pgfqpoint{2.446968in}{1.642573in}}{\pgfqpoint{2.450414in}{1.646019in}}%
\pgfpathcurveto{\pgfqpoint{2.453859in}{1.649464in}}{\pgfqpoint{2.455795in}{1.654138in}}{\pgfqpoint{2.455795in}{1.659011in}}%
\pgfpathcurveto{\pgfqpoint{2.455795in}{1.663883in}}{\pgfqpoint{2.453859in}{1.668557in}}{\pgfqpoint{2.450414in}{1.672002in}}%
\pgfpathcurveto{\pgfqpoint{2.446968in}{1.675448in}}{\pgfqpoint{2.442294in}{1.677384in}}{\pgfqpoint{2.437422in}{1.677384in}}%
\pgfpathcurveto{\pgfqpoint{2.432549in}{1.677384in}}{\pgfqpoint{2.427875in}{1.675448in}}{\pgfqpoint{2.424430in}{1.672002in}}%
\pgfpathcurveto{\pgfqpoint{2.420984in}{1.668557in}}{\pgfqpoint{2.419048in}{1.663883in}}{\pgfqpoint{2.419048in}{1.659011in}}%
\pgfpathcurveto{\pgfqpoint{2.419048in}{1.654138in}}{\pgfqpoint{2.420984in}{1.649464in}}{\pgfqpoint{2.424430in}{1.646019in}}%
\pgfpathcurveto{\pgfqpoint{2.427875in}{1.642573in}}{\pgfqpoint{2.432549in}{1.640637in}}{\pgfqpoint{2.437422in}{1.640637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439625in}{1.640774in}}%
\pgfpathcurveto{\pgfqpoint{2.444498in}{1.640774in}}{\pgfqpoint{2.449172in}{1.642710in}}{\pgfqpoint{2.452617in}{1.646156in}}%
\pgfpathcurveto{\pgfqpoint{2.456063in}{1.649601in}}{\pgfqpoint{2.457999in}{1.654275in}}{\pgfqpoint{2.457999in}{1.659147in}}%
\pgfpathcurveto{\pgfqpoint{2.457999in}{1.664020in}}{\pgfqpoint{2.456063in}{1.668694in}}{\pgfqpoint{2.452617in}{1.672139in}}%
\pgfpathcurveto{\pgfqpoint{2.449172in}{1.675585in}}{\pgfqpoint{2.444498in}{1.677521in}}{\pgfqpoint{2.439625in}{1.677521in}}%
\pgfpathcurveto{\pgfqpoint{2.434753in}{1.677521in}}{\pgfqpoint{2.430079in}{1.675585in}}{\pgfqpoint{2.426633in}{1.672139in}}%
\pgfpathcurveto{\pgfqpoint{2.423188in}{1.668694in}}{\pgfqpoint{2.421252in}{1.664020in}}{\pgfqpoint{2.421252in}{1.659147in}}%
\pgfpathcurveto{\pgfqpoint{2.421252in}{1.654275in}}{\pgfqpoint{2.423188in}{1.649601in}}{\pgfqpoint{2.426633in}{1.646156in}}%
\pgfpathcurveto{\pgfqpoint{2.430079in}{1.642710in}}{\pgfqpoint{2.434753in}{1.640774in}}{\pgfqpoint{2.439625in}{1.640774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439594in}{1.640886in}}%
\pgfpathcurveto{\pgfqpoint{2.444466in}{1.640886in}}{\pgfqpoint{2.449140in}{1.642822in}}{\pgfqpoint{2.452586in}{1.646267in}}%
\pgfpathcurveto{\pgfqpoint{2.456031in}{1.649713in}}{\pgfqpoint{2.457967in}{1.654386in}}{\pgfqpoint{2.457967in}{1.659259in}}%
\pgfpathcurveto{\pgfqpoint{2.457967in}{1.664132in}}{\pgfqpoint{2.456031in}{1.668805in}}{\pgfqpoint{2.452586in}{1.672251in}}%
\pgfpathcurveto{\pgfqpoint{2.449140in}{1.675696in}}{\pgfqpoint{2.444466in}{1.677632in}}{\pgfqpoint{2.439594in}{1.677632in}}%
\pgfpathcurveto{\pgfqpoint{2.434721in}{1.677632in}}{\pgfqpoint{2.430047in}{1.675696in}}{\pgfqpoint{2.426602in}{1.672251in}}%
\pgfpathcurveto{\pgfqpoint{2.423156in}{1.668805in}}{\pgfqpoint{2.421220in}{1.664132in}}{\pgfqpoint{2.421220in}{1.659259in}}%
\pgfpathcurveto{\pgfqpoint{2.421220in}{1.654386in}}{\pgfqpoint{2.423156in}{1.649713in}}{\pgfqpoint{2.426602in}{1.646267in}}%
\pgfpathcurveto{\pgfqpoint{2.430047in}{1.642822in}}{\pgfqpoint{2.434721in}{1.640886in}}{\pgfqpoint{2.439594in}{1.640886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441823in}{1.641327in}}%
\pgfpathcurveto{\pgfqpoint{2.446695in}{1.641327in}}{\pgfqpoint{2.451369in}{1.643263in}}{\pgfqpoint{2.454814in}{1.646708in}}%
\pgfpathcurveto{\pgfqpoint{2.458260in}{1.650154in}}{\pgfqpoint{2.460196in}{1.654827in}}{\pgfqpoint{2.460196in}{1.659700in}}%
\pgfpathcurveto{\pgfqpoint{2.460196in}{1.664573in}}{\pgfqpoint{2.458260in}{1.669246in}}{\pgfqpoint{2.454814in}{1.672692in}}%
\pgfpathcurveto{\pgfqpoint{2.451369in}{1.676137in}}{\pgfqpoint{2.446695in}{1.678073in}}{\pgfqpoint{2.441823in}{1.678073in}}%
\pgfpathcurveto{\pgfqpoint{2.436950in}{1.678073in}}{\pgfqpoint{2.432276in}{1.676137in}}{\pgfqpoint{2.428831in}{1.672692in}}%
\pgfpathcurveto{\pgfqpoint{2.425385in}{1.669246in}}{\pgfqpoint{2.423449in}{1.664573in}}{\pgfqpoint{2.423449in}{1.659700in}}%
\pgfpathcurveto{\pgfqpoint{2.423449in}{1.654827in}}{\pgfqpoint{2.425385in}{1.650154in}}{\pgfqpoint{2.428831in}{1.646708in}}%
\pgfpathcurveto{\pgfqpoint{2.432276in}{1.643263in}}{\pgfqpoint{2.436950in}{1.641327in}}{\pgfqpoint{2.441823in}{1.641327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268450in}{1.642397in}}%
\pgfpathcurveto{\pgfqpoint{2.273323in}{1.642397in}}{\pgfqpoint{2.277997in}{1.644333in}}{\pgfqpoint{2.281442in}{1.647779in}}%
\pgfpathcurveto{\pgfqpoint{2.284888in}{1.651224in}}{\pgfqpoint{2.286823in}{1.655898in}}{\pgfqpoint{2.286823in}{1.660771in}}%
\pgfpathcurveto{\pgfqpoint{2.286823in}{1.665643in}}{\pgfqpoint{2.284888in}{1.670317in}}{\pgfqpoint{2.281442in}{1.673763in}}%
\pgfpathcurveto{\pgfqpoint{2.277997in}{1.677208in}}{\pgfqpoint{2.273323in}{1.679144in}}{\pgfqpoint{2.268450in}{1.679144in}}%
\pgfpathcurveto{\pgfqpoint{2.263578in}{1.679144in}}{\pgfqpoint{2.258904in}{1.677208in}}{\pgfqpoint{2.255458in}{1.673763in}}%
\pgfpathcurveto{\pgfqpoint{2.252013in}{1.670317in}}{\pgfqpoint{2.250077in}{1.665643in}}{\pgfqpoint{2.250077in}{1.660771in}}%
\pgfpathcurveto{\pgfqpoint{2.250077in}{1.655898in}}{\pgfqpoint{2.252013in}{1.651224in}}{\pgfqpoint{2.255458in}{1.647779in}}%
\pgfpathcurveto{\pgfqpoint{2.258904in}{1.644333in}}{\pgfqpoint{2.263578in}{1.642397in}}{\pgfqpoint{2.268450in}{1.642397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430342in}{1.642298in}}%
\pgfpathcurveto{\pgfqpoint{2.435215in}{1.642298in}}{\pgfqpoint{2.439889in}{1.644234in}}{\pgfqpoint{2.443334in}{1.647680in}}%
\pgfpathcurveto{\pgfqpoint{2.446780in}{1.651125in}}{\pgfqpoint{2.448715in}{1.655799in}}{\pgfqpoint{2.448715in}{1.660672in}}%
\pgfpathcurveto{\pgfqpoint{2.448715in}{1.665544in}}{\pgfqpoint{2.446780in}{1.670218in}}{\pgfqpoint{2.443334in}{1.673663in}}%
\pgfpathcurveto{\pgfqpoint{2.439889in}{1.677109in}}{\pgfqpoint{2.435215in}{1.679045in}}{\pgfqpoint{2.430342in}{1.679045in}}%
\pgfpathcurveto{\pgfqpoint{2.425470in}{1.679045in}}{\pgfqpoint{2.420796in}{1.677109in}}{\pgfqpoint{2.417350in}{1.673663in}}%
\pgfpathcurveto{\pgfqpoint{2.413905in}{1.670218in}}{\pgfqpoint{2.411969in}{1.665544in}}{\pgfqpoint{2.411969in}{1.660672in}}%
\pgfpathcurveto{\pgfqpoint{2.411969in}{1.655799in}}{\pgfqpoint{2.413905in}{1.651125in}}{\pgfqpoint{2.417350in}{1.647680in}}%
\pgfpathcurveto{\pgfqpoint{2.420796in}{1.644234in}}{\pgfqpoint{2.425470in}{1.642298in}}{\pgfqpoint{2.430342in}{1.642298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439040in}{1.642245in}}%
\pgfpathcurveto{\pgfqpoint{2.443913in}{1.642245in}}{\pgfqpoint{2.448586in}{1.644181in}}{\pgfqpoint{2.452032in}{1.647626in}}%
\pgfpathcurveto{\pgfqpoint{2.455477in}{1.651072in}}{\pgfqpoint{2.457413in}{1.655745in}}{\pgfqpoint{2.457413in}{1.660618in}}%
\pgfpathcurveto{\pgfqpoint{2.457413in}{1.665491in}}{\pgfqpoint{2.455477in}{1.670164in}}{\pgfqpoint{2.452032in}{1.673610in}}%
\pgfpathcurveto{\pgfqpoint{2.448586in}{1.677055in}}{\pgfqpoint{2.443913in}{1.678991in}}{\pgfqpoint{2.439040in}{1.678991in}}%
\pgfpathcurveto{\pgfqpoint{2.434167in}{1.678991in}}{\pgfqpoint{2.429494in}{1.677055in}}{\pgfqpoint{2.426048in}{1.673610in}}%
\pgfpathcurveto{\pgfqpoint{2.422603in}{1.670164in}}{\pgfqpoint{2.420667in}{1.665491in}}{\pgfqpoint{2.420667in}{1.660618in}}%
\pgfpathcurveto{\pgfqpoint{2.420667in}{1.655745in}}{\pgfqpoint{2.422603in}{1.651072in}}{\pgfqpoint{2.426048in}{1.647626in}}%
\pgfpathcurveto{\pgfqpoint{2.429494in}{1.644181in}}{\pgfqpoint{2.434167in}{1.642245in}}{\pgfqpoint{2.439040in}{1.642245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441644in}{1.642411in}}%
\pgfpathcurveto{\pgfqpoint{2.446517in}{1.642411in}}{\pgfqpoint{2.451190in}{1.644347in}}{\pgfqpoint{2.454636in}{1.647793in}}%
\pgfpathcurveto{\pgfqpoint{2.458081in}{1.651238in}}{\pgfqpoint{2.460017in}{1.655912in}}{\pgfqpoint{2.460017in}{1.660785in}}%
\pgfpathcurveto{\pgfqpoint{2.460017in}{1.665657in}}{\pgfqpoint{2.458081in}{1.670331in}}{\pgfqpoint{2.454636in}{1.673777in}}%
\pgfpathcurveto{\pgfqpoint{2.451190in}{1.677222in}}{\pgfqpoint{2.446517in}{1.679158in}}{\pgfqpoint{2.441644in}{1.679158in}}%
\pgfpathcurveto{\pgfqpoint{2.436771in}{1.679158in}}{\pgfqpoint{2.432098in}{1.677222in}}{\pgfqpoint{2.428652in}{1.673777in}}%
\pgfpathcurveto{\pgfqpoint{2.425207in}{1.670331in}}{\pgfqpoint{2.423271in}{1.665657in}}{\pgfqpoint{2.423271in}{1.660785in}}%
\pgfpathcurveto{\pgfqpoint{2.423271in}{1.655912in}}{\pgfqpoint{2.425207in}{1.651238in}}{\pgfqpoint{2.428652in}{1.647793in}}%
\pgfpathcurveto{\pgfqpoint{2.432098in}{1.644347in}}{\pgfqpoint{2.436771in}{1.642411in}}{\pgfqpoint{2.441644in}{1.642411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425824in}{1.642996in}}%
\pgfpathcurveto{\pgfqpoint{2.430697in}{1.642996in}}{\pgfqpoint{2.435371in}{1.644932in}}{\pgfqpoint{2.438816in}{1.648377in}}%
\pgfpathcurveto{\pgfqpoint{2.442262in}{1.651823in}}{\pgfqpoint{2.444198in}{1.656496in}}{\pgfqpoint{2.444198in}{1.661369in}}%
\pgfpathcurveto{\pgfqpoint{2.444198in}{1.666242in}}{\pgfqpoint{2.442262in}{1.670915in}}{\pgfqpoint{2.438816in}{1.674361in}}%
\pgfpathcurveto{\pgfqpoint{2.435371in}{1.677806in}}{\pgfqpoint{2.430697in}{1.679742in}}{\pgfqpoint{2.425824in}{1.679742in}}%
\pgfpathcurveto{\pgfqpoint{2.420952in}{1.679742in}}{\pgfqpoint{2.416278in}{1.677806in}}{\pgfqpoint{2.412833in}{1.674361in}}%
\pgfpathcurveto{\pgfqpoint{2.409387in}{1.670915in}}{\pgfqpoint{2.407451in}{1.666242in}}{\pgfqpoint{2.407451in}{1.661369in}}%
\pgfpathcurveto{\pgfqpoint{2.407451in}{1.656496in}}{\pgfqpoint{2.409387in}{1.651823in}}{\pgfqpoint{2.412833in}{1.648377in}}%
\pgfpathcurveto{\pgfqpoint{2.416278in}{1.644932in}}{\pgfqpoint{2.420952in}{1.642996in}}{\pgfqpoint{2.425824in}{1.642996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437742in}{1.642907in}}%
\pgfpathcurveto{\pgfqpoint{2.442614in}{1.642907in}}{\pgfqpoint{2.447288in}{1.644843in}}{\pgfqpoint{2.450734in}{1.648288in}}%
\pgfpathcurveto{\pgfqpoint{2.454179in}{1.651734in}}{\pgfqpoint{2.456115in}{1.656407in}}{\pgfqpoint{2.456115in}{1.661280in}}%
\pgfpathcurveto{\pgfqpoint{2.456115in}{1.666153in}}{\pgfqpoint{2.454179in}{1.670826in}}{\pgfqpoint{2.450734in}{1.674272in}}%
\pgfpathcurveto{\pgfqpoint{2.447288in}{1.677717in}}{\pgfqpoint{2.442614in}{1.679653in}}{\pgfqpoint{2.437742in}{1.679653in}}%
\pgfpathcurveto{\pgfqpoint{2.432869in}{1.679653in}}{\pgfqpoint{2.428195in}{1.677717in}}{\pgfqpoint{2.424750in}{1.674272in}}%
\pgfpathcurveto{\pgfqpoint{2.421304in}{1.670826in}}{\pgfqpoint{2.419368in}{1.666153in}}{\pgfqpoint{2.419368in}{1.661280in}}%
\pgfpathcurveto{\pgfqpoint{2.419368in}{1.656407in}}{\pgfqpoint{2.421304in}{1.651734in}}{\pgfqpoint{2.424750in}{1.648288in}}%
\pgfpathcurveto{\pgfqpoint{2.428195in}{1.644843in}}{\pgfqpoint{2.432869in}{1.642907in}}{\pgfqpoint{2.437742in}{1.642907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441227in}{1.642784in}}%
\pgfpathcurveto{\pgfqpoint{2.446100in}{1.642784in}}{\pgfqpoint{2.450773in}{1.644720in}}{\pgfqpoint{2.454219in}{1.648165in}}%
\pgfpathcurveto{\pgfqpoint{2.457664in}{1.651611in}}{\pgfqpoint{2.459600in}{1.656284in}}{\pgfqpoint{2.459600in}{1.661157in}}%
\pgfpathcurveto{\pgfqpoint{2.459600in}{1.666030in}}{\pgfqpoint{2.457664in}{1.670703in}}{\pgfqpoint{2.454219in}{1.674149in}}%
\pgfpathcurveto{\pgfqpoint{2.450773in}{1.677594in}}{\pgfqpoint{2.446100in}{1.679530in}}{\pgfqpoint{2.441227in}{1.679530in}}%
\pgfpathcurveto{\pgfqpoint{2.436354in}{1.679530in}}{\pgfqpoint{2.431681in}{1.677594in}}{\pgfqpoint{2.428235in}{1.674149in}}%
\pgfpathcurveto{\pgfqpoint{2.424790in}{1.670703in}}{\pgfqpoint{2.422854in}{1.666030in}}{\pgfqpoint{2.422854in}{1.661157in}}%
\pgfpathcurveto{\pgfqpoint{2.422854in}{1.656284in}}{\pgfqpoint{2.424790in}{1.651611in}}{\pgfqpoint{2.428235in}{1.648165in}}%
\pgfpathcurveto{\pgfqpoint{2.431681in}{1.644720in}}{\pgfqpoint{2.436354in}{1.642784in}}{\pgfqpoint{2.441227in}{1.642784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441367in}{1.642671in}}%
\pgfpathcurveto{\pgfqpoint{2.446240in}{1.642671in}}{\pgfqpoint{2.450913in}{1.644607in}}{\pgfqpoint{2.454359in}{1.648052in}}%
\pgfpathcurveto{\pgfqpoint{2.457804in}{1.651498in}}{\pgfqpoint{2.459740in}{1.656172in}}{\pgfqpoint{2.459740in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{2.459740in}{1.665917in}}{\pgfqpoint{2.457804in}{1.670591in}}{\pgfqpoint{2.454359in}{1.674036in}}%
\pgfpathcurveto{\pgfqpoint{2.450913in}{1.677482in}}{\pgfqpoint{2.446240in}{1.679418in}}{\pgfqpoint{2.441367in}{1.679418in}}%
\pgfpathcurveto{\pgfqpoint{2.436494in}{1.679418in}}{\pgfqpoint{2.431821in}{1.677482in}}{\pgfqpoint{2.428375in}{1.674036in}}%
\pgfpathcurveto{\pgfqpoint{2.424930in}{1.670591in}}{\pgfqpoint{2.422994in}{1.665917in}}{\pgfqpoint{2.422994in}{1.661044in}}%
\pgfpathcurveto{\pgfqpoint{2.422994in}{1.656172in}}{\pgfqpoint{2.424930in}{1.651498in}}{\pgfqpoint{2.428375in}{1.648052in}}%
\pgfpathcurveto{\pgfqpoint{2.431821in}{1.644607in}}{\pgfqpoint{2.436494in}{1.642671in}}{\pgfqpoint{2.441367in}{1.642671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439437in}{1.642572in}}%
\pgfpathcurveto{\pgfqpoint{2.444310in}{1.642572in}}{\pgfqpoint{2.448984in}{1.644508in}}{\pgfqpoint{2.452429in}{1.647954in}}%
\pgfpathcurveto{\pgfqpoint{2.455875in}{1.651399in}}{\pgfqpoint{2.457810in}{1.656073in}}{\pgfqpoint{2.457810in}{1.660945in}}%
\pgfpathcurveto{\pgfqpoint{2.457810in}{1.665818in}}{\pgfqpoint{2.455875in}{1.670492in}}{\pgfqpoint{2.452429in}{1.673937in}}%
\pgfpathcurveto{\pgfqpoint{2.448984in}{1.677383in}}{\pgfqpoint{2.444310in}{1.679319in}}{\pgfqpoint{2.439437in}{1.679319in}}%
\pgfpathcurveto{\pgfqpoint{2.434565in}{1.679319in}}{\pgfqpoint{2.429891in}{1.677383in}}{\pgfqpoint{2.426445in}{1.673937in}}%
\pgfpathcurveto{\pgfqpoint{2.423000in}{1.670492in}}{\pgfqpoint{2.421064in}{1.665818in}}{\pgfqpoint{2.421064in}{1.660945in}}%
\pgfpathcurveto{\pgfqpoint{2.421064in}{1.656073in}}{\pgfqpoint{2.423000in}{1.651399in}}{\pgfqpoint{2.426445in}{1.647954in}}%
\pgfpathcurveto{\pgfqpoint{2.429891in}{1.644508in}}{\pgfqpoint{2.434565in}{1.642572in}}{\pgfqpoint{2.439437in}{1.642572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440667in}{1.642554in}}%
\pgfpathcurveto{\pgfqpoint{2.445540in}{1.642554in}}{\pgfqpoint{2.450213in}{1.644490in}}{\pgfqpoint{2.453659in}{1.647935in}}%
\pgfpathcurveto{\pgfqpoint{2.457104in}{1.651381in}}{\pgfqpoint{2.459040in}{1.656054in}}{\pgfqpoint{2.459040in}{1.660927in}}%
\pgfpathcurveto{\pgfqpoint{2.459040in}{1.665800in}}{\pgfqpoint{2.457104in}{1.670473in}}{\pgfqpoint{2.453659in}{1.673919in}}%
\pgfpathcurveto{\pgfqpoint{2.450213in}{1.677364in}}{\pgfqpoint{2.445540in}{1.679300in}}{\pgfqpoint{2.440667in}{1.679300in}}%
\pgfpathcurveto{\pgfqpoint{2.435794in}{1.679300in}}{\pgfqpoint{2.431120in}{1.677364in}}{\pgfqpoint{2.427675in}{1.673919in}}%
\pgfpathcurveto{\pgfqpoint{2.424230in}{1.670473in}}{\pgfqpoint{2.422294in}{1.665800in}}{\pgfqpoint{2.422294in}{1.660927in}}%
\pgfpathcurveto{\pgfqpoint{2.422294in}{1.656054in}}{\pgfqpoint{2.424230in}{1.651381in}}{\pgfqpoint{2.427675in}{1.647935in}}%
\pgfpathcurveto{\pgfqpoint{2.431120in}{1.644490in}}{\pgfqpoint{2.435794in}{1.642554in}}{\pgfqpoint{2.440667in}{1.642554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432677in}{1.641586in}}%
\pgfpathcurveto{\pgfqpoint{2.437550in}{1.641586in}}{\pgfqpoint{2.442224in}{1.643522in}}{\pgfqpoint{2.445669in}{1.646968in}}%
\pgfpathcurveto{\pgfqpoint{2.449115in}{1.650413in}}{\pgfqpoint{2.451050in}{1.655087in}}{\pgfqpoint{2.451050in}{1.659959in}}%
\pgfpathcurveto{\pgfqpoint{2.451050in}{1.664832in}}{\pgfqpoint{2.449115in}{1.669506in}}{\pgfqpoint{2.445669in}{1.672951in}}%
\pgfpathcurveto{\pgfqpoint{2.442224in}{1.676397in}}{\pgfqpoint{2.437550in}{1.678333in}}{\pgfqpoint{2.432677in}{1.678333in}}%
\pgfpathcurveto{\pgfqpoint{2.427805in}{1.678333in}}{\pgfqpoint{2.423131in}{1.676397in}}{\pgfqpoint{2.419685in}{1.672951in}}%
\pgfpathcurveto{\pgfqpoint{2.416240in}{1.669506in}}{\pgfqpoint{2.414304in}{1.664832in}}{\pgfqpoint{2.414304in}{1.659959in}}%
\pgfpathcurveto{\pgfqpoint{2.414304in}{1.655087in}}{\pgfqpoint{2.416240in}{1.650413in}}{\pgfqpoint{2.419685in}{1.646968in}}%
\pgfpathcurveto{\pgfqpoint{2.423131in}{1.643522in}}{\pgfqpoint{2.427805in}{1.641586in}}{\pgfqpoint{2.432677in}{1.641586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438992in}{1.641629in}}%
\pgfpathcurveto{\pgfqpoint{2.443865in}{1.641629in}}{\pgfqpoint{2.448539in}{1.643565in}}{\pgfqpoint{2.451984in}{1.647011in}}%
\pgfpathcurveto{\pgfqpoint{2.455430in}{1.650456in}}{\pgfqpoint{2.457366in}{1.655130in}}{\pgfqpoint{2.457366in}{1.660003in}}%
\pgfpathcurveto{\pgfqpoint{2.457366in}{1.664875in}}{\pgfqpoint{2.455430in}{1.669549in}}{\pgfqpoint{2.451984in}{1.672994in}}%
\pgfpathcurveto{\pgfqpoint{2.448539in}{1.676440in}}{\pgfqpoint{2.443865in}{1.678376in}}{\pgfqpoint{2.438992in}{1.678376in}}%
\pgfpathcurveto{\pgfqpoint{2.434120in}{1.678376in}}{\pgfqpoint{2.429446in}{1.676440in}}{\pgfqpoint{2.426000in}{1.672994in}}%
\pgfpathcurveto{\pgfqpoint{2.422555in}{1.669549in}}{\pgfqpoint{2.420619in}{1.664875in}}{\pgfqpoint{2.420619in}{1.660003in}}%
\pgfpathcurveto{\pgfqpoint{2.420619in}{1.655130in}}{\pgfqpoint{2.422555in}{1.650456in}}{\pgfqpoint{2.426000in}{1.647011in}}%
\pgfpathcurveto{\pgfqpoint{2.429446in}{1.643565in}}{\pgfqpoint{2.434120in}{1.641629in}}{\pgfqpoint{2.438992in}{1.641629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445524in}{1.641250in}}%
\pgfpathcurveto{\pgfqpoint{2.450397in}{1.641250in}}{\pgfqpoint{2.455071in}{1.643186in}}{\pgfqpoint{2.458516in}{1.646631in}}%
\pgfpathcurveto{\pgfqpoint{2.461962in}{1.650077in}}{\pgfqpoint{2.463898in}{1.654751in}}{\pgfqpoint{2.463898in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.463898in}{1.664496in}}{\pgfqpoint{2.461962in}{1.669170in}}{\pgfqpoint{2.458516in}{1.672615in}}%
\pgfpathcurveto{\pgfqpoint{2.455071in}{1.676061in}}{\pgfqpoint{2.450397in}{1.677997in}}{\pgfqpoint{2.445524in}{1.677997in}}%
\pgfpathcurveto{\pgfqpoint{2.440652in}{1.677997in}}{\pgfqpoint{2.435978in}{1.676061in}}{\pgfqpoint{2.432533in}{1.672615in}}%
\pgfpathcurveto{\pgfqpoint{2.429087in}{1.669170in}}{\pgfqpoint{2.427151in}{1.664496in}}{\pgfqpoint{2.427151in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{2.427151in}{1.654751in}}{\pgfqpoint{2.429087in}{1.650077in}}{\pgfqpoint{2.432533in}{1.646631in}}%
\pgfpathcurveto{\pgfqpoint{2.435978in}{1.643186in}}{\pgfqpoint{2.440652in}{1.641250in}}{\pgfqpoint{2.445524in}{1.641250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442518in}{1.641128in}}%
\pgfpathcurveto{\pgfqpoint{2.447390in}{1.641128in}}{\pgfqpoint{2.452064in}{1.643064in}}{\pgfqpoint{2.455510in}{1.646509in}}%
\pgfpathcurveto{\pgfqpoint{2.458955in}{1.649955in}}{\pgfqpoint{2.460891in}{1.654628in}}{\pgfqpoint{2.460891in}{1.659501in}}%
\pgfpathcurveto{\pgfqpoint{2.460891in}{1.664374in}}{\pgfqpoint{2.458955in}{1.669047in}}{\pgfqpoint{2.455510in}{1.672493in}}%
\pgfpathcurveto{\pgfqpoint{2.452064in}{1.675938in}}{\pgfqpoint{2.447390in}{1.677874in}}{\pgfqpoint{2.442518in}{1.677874in}}%
\pgfpathcurveto{\pgfqpoint{2.437645in}{1.677874in}}{\pgfqpoint{2.432971in}{1.675938in}}{\pgfqpoint{2.429526in}{1.672493in}}%
\pgfpathcurveto{\pgfqpoint{2.426080in}{1.669047in}}{\pgfqpoint{2.424145in}{1.664374in}}{\pgfqpoint{2.424145in}{1.659501in}}%
\pgfpathcurveto{\pgfqpoint{2.424145in}{1.654628in}}{\pgfqpoint{2.426080in}{1.649955in}}{\pgfqpoint{2.429526in}{1.646509in}}%
\pgfpathcurveto{\pgfqpoint{2.432971in}{1.643064in}}{\pgfqpoint{2.437645in}{1.641128in}}{\pgfqpoint{2.442518in}{1.641128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442885in}{1.641158in}}%
\pgfpathcurveto{\pgfqpoint{2.447758in}{1.641158in}}{\pgfqpoint{2.452431in}{1.643094in}}{\pgfqpoint{2.455877in}{1.646539in}}%
\pgfpathcurveto{\pgfqpoint{2.459322in}{1.649984in}}{\pgfqpoint{2.461258in}{1.654658in}}{\pgfqpoint{2.461258in}{1.659531in}}%
\pgfpathcurveto{\pgfqpoint{2.461258in}{1.664404in}}{\pgfqpoint{2.459322in}{1.669077in}}{\pgfqpoint{2.455877in}{1.672523in}}%
\pgfpathcurveto{\pgfqpoint{2.452431in}{1.675968in}}{\pgfqpoint{2.447758in}{1.677904in}}{\pgfqpoint{2.442885in}{1.677904in}}%
\pgfpathcurveto{\pgfqpoint{2.438012in}{1.677904in}}{\pgfqpoint{2.433339in}{1.675968in}}{\pgfqpoint{2.429893in}{1.672523in}}%
\pgfpathcurveto{\pgfqpoint{2.426448in}{1.669077in}}{\pgfqpoint{2.424512in}{1.664404in}}{\pgfqpoint{2.424512in}{1.659531in}}%
\pgfpathcurveto{\pgfqpoint{2.424512in}{1.654658in}}{\pgfqpoint{2.426448in}{1.649984in}}{\pgfqpoint{2.429893in}{1.646539in}}%
\pgfpathcurveto{\pgfqpoint{2.433339in}{1.643094in}}{\pgfqpoint{2.438012in}{1.641158in}}{\pgfqpoint{2.442885in}{1.641158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443142in}{1.641212in}}%
\pgfpathcurveto{\pgfqpoint{2.448014in}{1.641212in}}{\pgfqpoint{2.452688in}{1.643148in}}{\pgfqpoint{2.456134in}{1.646594in}}%
\pgfpathcurveto{\pgfqpoint{2.459579in}{1.650039in}}{\pgfqpoint{2.461515in}{1.654713in}}{\pgfqpoint{2.461515in}{1.659585in}}%
\pgfpathcurveto{\pgfqpoint{2.461515in}{1.664458in}}{\pgfqpoint{2.459579in}{1.669132in}}{\pgfqpoint{2.456134in}{1.672577in}}%
\pgfpathcurveto{\pgfqpoint{2.452688in}{1.676023in}}{\pgfqpoint{2.448014in}{1.677959in}}{\pgfqpoint{2.443142in}{1.677959in}}%
\pgfpathcurveto{\pgfqpoint{2.438269in}{1.677959in}}{\pgfqpoint{2.433595in}{1.676023in}}{\pgfqpoint{2.430150in}{1.672577in}}%
\pgfpathcurveto{\pgfqpoint{2.426704in}{1.669132in}}{\pgfqpoint{2.424768in}{1.664458in}}{\pgfqpoint{2.424768in}{1.659585in}}%
\pgfpathcurveto{\pgfqpoint{2.424768in}{1.654713in}}{\pgfqpoint{2.426704in}{1.650039in}}{\pgfqpoint{2.430150in}{1.646594in}}%
\pgfpathcurveto{\pgfqpoint{2.433595in}{1.643148in}}{\pgfqpoint{2.438269in}{1.641212in}}{\pgfqpoint{2.443142in}{1.641212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444196in}{1.641265in}}%
\pgfpathcurveto{\pgfqpoint{2.449068in}{1.641265in}}{\pgfqpoint{2.453742in}{1.643201in}}{\pgfqpoint{2.457188in}{1.646647in}}%
\pgfpathcurveto{\pgfqpoint{2.460633in}{1.650092in}}{\pgfqpoint{2.462569in}{1.654766in}}{\pgfqpoint{2.462569in}{1.659639in}}%
\pgfpathcurveto{\pgfqpoint{2.462569in}{1.664511in}}{\pgfqpoint{2.460633in}{1.669185in}}{\pgfqpoint{2.457188in}{1.672630in}}%
\pgfpathcurveto{\pgfqpoint{2.453742in}{1.676076in}}{\pgfqpoint{2.449068in}{1.678012in}}{\pgfqpoint{2.444196in}{1.678012in}}%
\pgfpathcurveto{\pgfqpoint{2.439323in}{1.678012in}}{\pgfqpoint{2.434649in}{1.676076in}}{\pgfqpoint{2.431204in}{1.672630in}}%
\pgfpathcurveto{\pgfqpoint{2.427758in}{1.669185in}}{\pgfqpoint{2.425822in}{1.664511in}}{\pgfqpoint{2.425822in}{1.659639in}}%
\pgfpathcurveto{\pgfqpoint{2.425822in}{1.654766in}}{\pgfqpoint{2.427758in}{1.650092in}}{\pgfqpoint{2.431204in}{1.646647in}}%
\pgfpathcurveto{\pgfqpoint{2.434649in}{1.643201in}}{\pgfqpoint{2.439323in}{1.641265in}}{\pgfqpoint{2.444196in}{1.641265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444761in}{1.641311in}}%
\pgfpathcurveto{\pgfqpoint{2.449634in}{1.641311in}}{\pgfqpoint{2.454308in}{1.643247in}}{\pgfqpoint{2.457753in}{1.646693in}}%
\pgfpathcurveto{\pgfqpoint{2.461199in}{1.650138in}}{\pgfqpoint{2.463134in}{1.654812in}}{\pgfqpoint{2.463134in}{1.659685in}}%
\pgfpathcurveto{\pgfqpoint{2.463134in}{1.664557in}}{\pgfqpoint{2.461199in}{1.669231in}}{\pgfqpoint{2.457753in}{1.672677in}}%
\pgfpathcurveto{\pgfqpoint{2.454308in}{1.676122in}}{\pgfqpoint{2.449634in}{1.678058in}}{\pgfqpoint{2.444761in}{1.678058in}}%
\pgfpathcurveto{\pgfqpoint{2.439889in}{1.678058in}}{\pgfqpoint{2.435215in}{1.676122in}}{\pgfqpoint{2.431769in}{1.672677in}}%
\pgfpathcurveto{\pgfqpoint{2.428324in}{1.669231in}}{\pgfqpoint{2.426388in}{1.664557in}}{\pgfqpoint{2.426388in}{1.659685in}}%
\pgfpathcurveto{\pgfqpoint{2.426388in}{1.654812in}}{\pgfqpoint{2.428324in}{1.650138in}}{\pgfqpoint{2.431769in}{1.646693in}}%
\pgfpathcurveto{\pgfqpoint{2.435215in}{1.643247in}}{\pgfqpoint{2.439889in}{1.641311in}}{\pgfqpoint{2.444761in}{1.641311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444351in}{1.641355in}}%
\pgfpathcurveto{\pgfqpoint{2.449224in}{1.641355in}}{\pgfqpoint{2.453897in}{1.643291in}}{\pgfqpoint{2.457343in}{1.646736in}}%
\pgfpathcurveto{\pgfqpoint{2.460788in}{1.650182in}}{\pgfqpoint{2.462724in}{1.654855in}}{\pgfqpoint{2.462724in}{1.659728in}}%
\pgfpathcurveto{\pgfqpoint{2.462724in}{1.664601in}}{\pgfqpoint{2.460788in}{1.669274in}}{\pgfqpoint{2.457343in}{1.672720in}}%
\pgfpathcurveto{\pgfqpoint{2.453897in}{1.676165in}}{\pgfqpoint{2.449224in}{1.678101in}}{\pgfqpoint{2.444351in}{1.678101in}}%
\pgfpathcurveto{\pgfqpoint{2.439478in}{1.678101in}}{\pgfqpoint{2.434805in}{1.676165in}}{\pgfqpoint{2.431359in}{1.672720in}}%
\pgfpathcurveto{\pgfqpoint{2.427914in}{1.669274in}}{\pgfqpoint{2.425978in}{1.664601in}}{\pgfqpoint{2.425978in}{1.659728in}}%
\pgfpathcurveto{\pgfqpoint{2.425978in}{1.654855in}}{\pgfqpoint{2.427914in}{1.650182in}}{\pgfqpoint{2.431359in}{1.646736in}}%
\pgfpathcurveto{\pgfqpoint{2.434805in}{1.643291in}}{\pgfqpoint{2.439478in}{1.641355in}}{\pgfqpoint{2.444351in}{1.641355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444166in}{1.641390in}}%
\pgfpathcurveto{\pgfqpoint{2.449038in}{1.641390in}}{\pgfqpoint{2.453712in}{1.643326in}}{\pgfqpoint{2.457157in}{1.646772in}}%
\pgfpathcurveto{\pgfqpoint{2.460603in}{1.650217in}}{\pgfqpoint{2.462539in}{1.654891in}}{\pgfqpoint{2.462539in}{1.659763in}}%
\pgfpathcurveto{\pgfqpoint{2.462539in}{1.664636in}}{\pgfqpoint{2.460603in}{1.669310in}}{\pgfqpoint{2.457157in}{1.672755in}}%
\pgfpathcurveto{\pgfqpoint{2.453712in}{1.676201in}}{\pgfqpoint{2.449038in}{1.678137in}}{\pgfqpoint{2.444166in}{1.678137in}}%
\pgfpathcurveto{\pgfqpoint{2.439293in}{1.678137in}}{\pgfqpoint{2.434619in}{1.676201in}}{\pgfqpoint{2.431174in}{1.672755in}}%
\pgfpathcurveto{\pgfqpoint{2.427728in}{1.669310in}}{\pgfqpoint{2.425792in}{1.664636in}}{\pgfqpoint{2.425792in}{1.659763in}}%
\pgfpathcurveto{\pgfqpoint{2.425792in}{1.654891in}}{\pgfqpoint{2.427728in}{1.650217in}}{\pgfqpoint{2.431174in}{1.646772in}}%
\pgfpathcurveto{\pgfqpoint{2.434619in}{1.643326in}}{\pgfqpoint{2.439293in}{1.641390in}}{\pgfqpoint{2.444166in}{1.641390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444761in}{1.641427in}}%
\pgfpathcurveto{\pgfqpoint{2.449633in}{1.641427in}}{\pgfqpoint{2.454307in}{1.643363in}}{\pgfqpoint{2.457752in}{1.646808in}}%
\pgfpathcurveto{\pgfqpoint{2.461198in}{1.650253in}}{\pgfqpoint{2.463134in}{1.654927in}}{\pgfqpoint{2.463134in}{1.659800in}}%
\pgfpathcurveto{\pgfqpoint{2.463134in}{1.664673in}}{\pgfqpoint{2.461198in}{1.669346in}}{\pgfqpoint{2.457752in}{1.672792in}}%
\pgfpathcurveto{\pgfqpoint{2.454307in}{1.676237in}}{\pgfqpoint{2.449633in}{1.678173in}}{\pgfqpoint{2.444761in}{1.678173in}}%
\pgfpathcurveto{\pgfqpoint{2.439888in}{1.678173in}}{\pgfqpoint{2.435214in}{1.676237in}}{\pgfqpoint{2.431769in}{1.672792in}}%
\pgfpathcurveto{\pgfqpoint{2.428323in}{1.669346in}}{\pgfqpoint{2.426387in}{1.664673in}}{\pgfqpoint{2.426387in}{1.659800in}}%
\pgfpathcurveto{\pgfqpoint{2.426387in}{1.654927in}}{\pgfqpoint{2.428323in}{1.650253in}}{\pgfqpoint{2.431769in}{1.646808in}}%
\pgfpathcurveto{\pgfqpoint{2.435214in}{1.643363in}}{\pgfqpoint{2.439888in}{1.641427in}}{\pgfqpoint{2.444761in}{1.641427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445940in}{1.641479in}}%
\pgfpathcurveto{\pgfqpoint{2.450813in}{1.641479in}}{\pgfqpoint{2.455487in}{1.643415in}}{\pgfqpoint{2.458932in}{1.646861in}}%
\pgfpathcurveto{\pgfqpoint{2.462378in}{1.650306in}}{\pgfqpoint{2.464314in}{1.654980in}}{\pgfqpoint{2.464314in}{1.659853in}}%
\pgfpathcurveto{\pgfqpoint{2.464314in}{1.664725in}}{\pgfqpoint{2.462378in}{1.669399in}}{\pgfqpoint{2.458932in}{1.672845in}}%
\pgfpathcurveto{\pgfqpoint{2.455487in}{1.676290in}}{\pgfqpoint{2.450813in}{1.678226in}}{\pgfqpoint{2.445940in}{1.678226in}}%
\pgfpathcurveto{\pgfqpoint{2.441068in}{1.678226in}}{\pgfqpoint{2.436394in}{1.676290in}}{\pgfqpoint{2.432949in}{1.672845in}}%
\pgfpathcurveto{\pgfqpoint{2.429503in}{1.669399in}}{\pgfqpoint{2.427567in}{1.664725in}}{\pgfqpoint{2.427567in}{1.659853in}}%
\pgfpathcurveto{\pgfqpoint{2.427567in}{1.654980in}}{\pgfqpoint{2.429503in}{1.650306in}}{\pgfqpoint{2.432949in}{1.646861in}}%
\pgfpathcurveto{\pgfqpoint{2.436394in}{1.643415in}}{\pgfqpoint{2.441068in}{1.641479in}}{\pgfqpoint{2.445940in}{1.641479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444264in}{1.641675in}}%
\pgfpathcurveto{\pgfqpoint{2.449137in}{1.641675in}}{\pgfqpoint{2.453811in}{1.643611in}}{\pgfqpoint{2.457256in}{1.647056in}}%
\pgfpathcurveto{\pgfqpoint{2.460702in}{1.650502in}}{\pgfqpoint{2.462638in}{1.655176in}}{\pgfqpoint{2.462638in}{1.660048in}}%
\pgfpathcurveto{\pgfqpoint{2.462638in}{1.664921in}}{\pgfqpoint{2.460702in}{1.669595in}}{\pgfqpoint{2.457256in}{1.673040in}}%
\pgfpathcurveto{\pgfqpoint{2.453811in}{1.676486in}}{\pgfqpoint{2.449137in}{1.678422in}}{\pgfqpoint{2.444264in}{1.678422in}}%
\pgfpathcurveto{\pgfqpoint{2.439392in}{1.678422in}}{\pgfqpoint{2.434718in}{1.676486in}}{\pgfqpoint{2.431272in}{1.673040in}}%
\pgfpathcurveto{\pgfqpoint{2.427827in}{1.669595in}}{\pgfqpoint{2.425891in}{1.664921in}}{\pgfqpoint{2.425891in}{1.660048in}}%
\pgfpathcurveto{\pgfqpoint{2.425891in}{1.655176in}}{\pgfqpoint{2.427827in}{1.650502in}}{\pgfqpoint{2.431272in}{1.647056in}}%
\pgfpathcurveto{\pgfqpoint{2.434718in}{1.643611in}}{\pgfqpoint{2.439392in}{1.641675in}}{\pgfqpoint{2.444264in}{1.641675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452236in}{1.641801in}}%
\pgfpathcurveto{\pgfqpoint{2.457109in}{1.641801in}}{\pgfqpoint{2.461783in}{1.643737in}}{\pgfqpoint{2.465228in}{1.647182in}}%
\pgfpathcurveto{\pgfqpoint{2.468674in}{1.650628in}}{\pgfqpoint{2.470609in}{1.655301in}}{\pgfqpoint{2.470609in}{1.660174in}}%
\pgfpathcurveto{\pgfqpoint{2.470609in}{1.665047in}}{\pgfqpoint{2.468674in}{1.669720in}}{\pgfqpoint{2.465228in}{1.673166in}}%
\pgfpathcurveto{\pgfqpoint{2.461783in}{1.676611in}}{\pgfqpoint{2.457109in}{1.678547in}}{\pgfqpoint{2.452236in}{1.678547in}}%
\pgfpathcurveto{\pgfqpoint{2.447364in}{1.678547in}}{\pgfqpoint{2.442690in}{1.676611in}}{\pgfqpoint{2.439244in}{1.673166in}}%
\pgfpathcurveto{\pgfqpoint{2.435799in}{1.669720in}}{\pgfqpoint{2.433863in}{1.665047in}}{\pgfqpoint{2.433863in}{1.660174in}}%
\pgfpathcurveto{\pgfqpoint{2.433863in}{1.655301in}}{\pgfqpoint{2.435799in}{1.650628in}}{\pgfqpoint{2.439244in}{1.647182in}}%
\pgfpathcurveto{\pgfqpoint{2.442690in}{1.643737in}}{\pgfqpoint{2.447364in}{1.641801in}}{\pgfqpoint{2.452236in}{1.641801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458274in}{1.642879in}}%
\pgfpathcurveto{\pgfqpoint{2.463146in}{1.642879in}}{\pgfqpoint{2.467820in}{1.644815in}}{\pgfqpoint{2.471265in}{1.648260in}}%
\pgfpathcurveto{\pgfqpoint{2.474711in}{1.651706in}}{\pgfqpoint{2.476647in}{1.656380in}}{\pgfqpoint{2.476647in}{1.661252in}}%
\pgfpathcurveto{\pgfqpoint{2.476647in}{1.666125in}}{\pgfqpoint{2.474711in}{1.670799in}}{\pgfqpoint{2.471265in}{1.674244in}}%
\pgfpathcurveto{\pgfqpoint{2.467820in}{1.677690in}}{\pgfqpoint{2.463146in}{1.679626in}}{\pgfqpoint{2.458274in}{1.679626in}}%
\pgfpathcurveto{\pgfqpoint{2.453401in}{1.679626in}}{\pgfqpoint{2.448727in}{1.677690in}}{\pgfqpoint{2.445282in}{1.674244in}}%
\pgfpathcurveto{\pgfqpoint{2.441836in}{1.670799in}}{\pgfqpoint{2.439900in}{1.666125in}}{\pgfqpoint{2.439900in}{1.661252in}}%
\pgfpathcurveto{\pgfqpoint{2.439900in}{1.656380in}}{\pgfqpoint{2.441836in}{1.651706in}}{\pgfqpoint{2.445282in}{1.648260in}}%
\pgfpathcurveto{\pgfqpoint{2.448727in}{1.644815in}}{\pgfqpoint{2.453401in}{1.642879in}}{\pgfqpoint{2.458274in}{1.642879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446933in}{1.642668in}}%
\pgfpathcurveto{\pgfqpoint{2.451805in}{1.642668in}}{\pgfqpoint{2.456479in}{1.644604in}}{\pgfqpoint{2.459925in}{1.648050in}}%
\pgfpathcurveto{\pgfqpoint{2.463370in}{1.651495in}}{\pgfqpoint{2.465306in}{1.656169in}}{\pgfqpoint{2.465306in}{1.661042in}}%
\pgfpathcurveto{\pgfqpoint{2.465306in}{1.665914in}}{\pgfqpoint{2.463370in}{1.670588in}}{\pgfqpoint{2.459925in}{1.674034in}}%
\pgfpathcurveto{\pgfqpoint{2.456479in}{1.677479in}}{\pgfqpoint{2.451805in}{1.679415in}}{\pgfqpoint{2.446933in}{1.679415in}}%
\pgfpathcurveto{\pgfqpoint{2.442060in}{1.679415in}}{\pgfqpoint{2.437386in}{1.677479in}}{\pgfqpoint{2.433941in}{1.674034in}}%
\pgfpathcurveto{\pgfqpoint{2.430495in}{1.670588in}}{\pgfqpoint{2.428559in}{1.665914in}}{\pgfqpoint{2.428559in}{1.661042in}}%
\pgfpathcurveto{\pgfqpoint{2.428559in}{1.656169in}}{\pgfqpoint{2.430495in}{1.651495in}}{\pgfqpoint{2.433941in}{1.648050in}}%
\pgfpathcurveto{\pgfqpoint{2.437386in}{1.644604in}}{\pgfqpoint{2.442060in}{1.642668in}}{\pgfqpoint{2.446933in}{1.642668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443837in}{1.642579in}}%
\pgfpathcurveto{\pgfqpoint{2.448710in}{1.642579in}}{\pgfqpoint{2.453383in}{1.644515in}}{\pgfqpoint{2.456829in}{1.647960in}}%
\pgfpathcurveto{\pgfqpoint{2.460274in}{1.651406in}}{\pgfqpoint{2.462210in}{1.656079in}}{\pgfqpoint{2.462210in}{1.660952in}}%
\pgfpathcurveto{\pgfqpoint{2.462210in}{1.665825in}}{\pgfqpoint{2.460274in}{1.670498in}}{\pgfqpoint{2.456829in}{1.673944in}}%
\pgfpathcurveto{\pgfqpoint{2.453383in}{1.677389in}}{\pgfqpoint{2.448710in}{1.679325in}}{\pgfqpoint{2.443837in}{1.679325in}}%
\pgfpathcurveto{\pgfqpoint{2.438964in}{1.679325in}}{\pgfqpoint{2.434291in}{1.677389in}}{\pgfqpoint{2.430845in}{1.673944in}}%
\pgfpathcurveto{\pgfqpoint{2.427400in}{1.670498in}}{\pgfqpoint{2.425464in}{1.665825in}}{\pgfqpoint{2.425464in}{1.660952in}}%
\pgfpathcurveto{\pgfqpoint{2.425464in}{1.656079in}}{\pgfqpoint{2.427400in}{1.651406in}}{\pgfqpoint{2.430845in}{1.647960in}}%
\pgfpathcurveto{\pgfqpoint{2.434291in}{1.644515in}}{\pgfqpoint{2.438964in}{1.642579in}}{\pgfqpoint{2.443837in}{1.642579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447394in}{1.642488in}}%
\pgfpathcurveto{\pgfqpoint{2.452266in}{1.642488in}}{\pgfqpoint{2.456940in}{1.644423in}}{\pgfqpoint{2.460386in}{1.647869in}}%
\pgfpathcurveto{\pgfqpoint{2.463831in}{1.651314in}}{\pgfqpoint{2.465767in}{1.655988in}}{\pgfqpoint{2.465767in}{1.660861in}}%
\pgfpathcurveto{\pgfqpoint{2.465767in}{1.665733in}}{\pgfqpoint{2.463831in}{1.670407in}}{\pgfqpoint{2.460386in}{1.673853in}}%
\pgfpathcurveto{\pgfqpoint{2.456940in}{1.677298in}}{\pgfqpoint{2.452266in}{1.679234in}}{\pgfqpoint{2.447394in}{1.679234in}}%
\pgfpathcurveto{\pgfqpoint{2.442521in}{1.679234in}}{\pgfqpoint{2.437847in}{1.677298in}}{\pgfqpoint{2.434402in}{1.673853in}}%
\pgfpathcurveto{\pgfqpoint{2.430956in}{1.670407in}}{\pgfqpoint{2.429020in}{1.665733in}}{\pgfqpoint{2.429020in}{1.660861in}}%
\pgfpathcurveto{\pgfqpoint{2.429020in}{1.655988in}}{\pgfqpoint{2.430956in}{1.651314in}}{\pgfqpoint{2.434402in}{1.647869in}}%
\pgfpathcurveto{\pgfqpoint{2.437847in}{1.644423in}}{\pgfqpoint{2.442521in}{1.642488in}}{\pgfqpoint{2.447394in}{1.642488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450670in}{1.642873in}}%
\pgfpathcurveto{\pgfqpoint{2.455543in}{1.642873in}}{\pgfqpoint{2.460217in}{1.644809in}}{\pgfqpoint{2.463662in}{1.648254in}}%
\pgfpathcurveto{\pgfqpoint{2.467108in}{1.651700in}}{\pgfqpoint{2.469044in}{1.656373in}}{\pgfqpoint{2.469044in}{1.661246in}}%
\pgfpathcurveto{\pgfqpoint{2.469044in}{1.666119in}}{\pgfqpoint{2.467108in}{1.670792in}}{\pgfqpoint{2.463662in}{1.674238in}}%
\pgfpathcurveto{\pgfqpoint{2.460217in}{1.677683in}}{\pgfqpoint{2.455543in}{1.679619in}}{\pgfqpoint{2.450670in}{1.679619in}}%
\pgfpathcurveto{\pgfqpoint{2.445798in}{1.679619in}}{\pgfqpoint{2.441124in}{1.677683in}}{\pgfqpoint{2.437679in}{1.674238in}}%
\pgfpathcurveto{\pgfqpoint{2.434233in}{1.670792in}}{\pgfqpoint{2.432297in}{1.666119in}}{\pgfqpoint{2.432297in}{1.661246in}}%
\pgfpathcurveto{\pgfqpoint{2.432297in}{1.656373in}}{\pgfqpoint{2.434233in}{1.651700in}}{\pgfqpoint{2.437679in}{1.648254in}}%
\pgfpathcurveto{\pgfqpoint{2.441124in}{1.644809in}}{\pgfqpoint{2.445798in}{1.642873in}}{\pgfqpoint{2.450670in}{1.642873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448170in}{1.643067in}}%
\pgfpathcurveto{\pgfqpoint{2.453043in}{1.643067in}}{\pgfqpoint{2.457717in}{1.645003in}}{\pgfqpoint{2.461162in}{1.648448in}}%
\pgfpathcurveto{\pgfqpoint{2.464608in}{1.651894in}}{\pgfqpoint{2.466544in}{1.656568in}}{\pgfqpoint{2.466544in}{1.661440in}}%
\pgfpathcurveto{\pgfqpoint{2.466544in}{1.666313in}}{\pgfqpoint{2.464608in}{1.670987in}}{\pgfqpoint{2.461162in}{1.674432in}}%
\pgfpathcurveto{\pgfqpoint{2.457717in}{1.677878in}}{\pgfqpoint{2.453043in}{1.679813in}}{\pgfqpoint{2.448170in}{1.679813in}}%
\pgfpathcurveto{\pgfqpoint{2.443298in}{1.679813in}}{\pgfqpoint{2.438624in}{1.677878in}}{\pgfqpoint{2.435178in}{1.674432in}}%
\pgfpathcurveto{\pgfqpoint{2.431733in}{1.670987in}}{\pgfqpoint{2.429797in}{1.666313in}}{\pgfqpoint{2.429797in}{1.661440in}}%
\pgfpathcurveto{\pgfqpoint{2.429797in}{1.656568in}}{\pgfqpoint{2.431733in}{1.651894in}}{\pgfqpoint{2.435178in}{1.648448in}}%
\pgfpathcurveto{\pgfqpoint{2.438624in}{1.645003in}}{\pgfqpoint{2.443298in}{1.643067in}}{\pgfqpoint{2.448170in}{1.643067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447081in}{1.643206in}}%
\pgfpathcurveto{\pgfqpoint{2.451953in}{1.643206in}}{\pgfqpoint{2.456627in}{1.645142in}}{\pgfqpoint{2.460072in}{1.648588in}}%
\pgfpathcurveto{\pgfqpoint{2.463518in}{1.652033in}}{\pgfqpoint{2.465454in}{1.656707in}}{\pgfqpoint{2.465454in}{1.661580in}}%
\pgfpathcurveto{\pgfqpoint{2.465454in}{1.666452in}}{\pgfqpoint{2.463518in}{1.671126in}}{\pgfqpoint{2.460072in}{1.674571in}}%
\pgfpathcurveto{\pgfqpoint{2.456627in}{1.678017in}}{\pgfqpoint{2.451953in}{1.679953in}}{\pgfqpoint{2.447081in}{1.679953in}}%
\pgfpathcurveto{\pgfqpoint{2.442208in}{1.679953in}}{\pgfqpoint{2.437534in}{1.678017in}}{\pgfqpoint{2.434089in}{1.674571in}}%
\pgfpathcurveto{\pgfqpoint{2.430643in}{1.671126in}}{\pgfqpoint{2.428707in}{1.666452in}}{\pgfqpoint{2.428707in}{1.661580in}}%
\pgfpathcurveto{\pgfqpoint{2.428707in}{1.656707in}}{\pgfqpoint{2.430643in}{1.652033in}}{\pgfqpoint{2.434089in}{1.648588in}}%
\pgfpathcurveto{\pgfqpoint{2.437534in}{1.645142in}}{\pgfqpoint{2.442208in}{1.643206in}}{\pgfqpoint{2.447081in}{1.643206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464575in}{1.642864in}}%
\pgfpathcurveto{\pgfqpoint{2.469447in}{1.642864in}}{\pgfqpoint{2.474121in}{1.644800in}}{\pgfqpoint{2.477567in}{1.648246in}}%
\pgfpathcurveto{\pgfqpoint{2.481012in}{1.651691in}}{\pgfqpoint{2.482948in}{1.656365in}}{\pgfqpoint{2.482948in}{1.661238in}}%
\pgfpathcurveto{\pgfqpoint{2.482948in}{1.666110in}}{\pgfqpoint{2.481012in}{1.670784in}}{\pgfqpoint{2.477567in}{1.674230in}}%
\pgfpathcurveto{\pgfqpoint{2.474121in}{1.677675in}}{\pgfqpoint{2.469447in}{1.679611in}}{\pgfqpoint{2.464575in}{1.679611in}}%
\pgfpathcurveto{\pgfqpoint{2.459702in}{1.679611in}}{\pgfqpoint{2.455028in}{1.677675in}}{\pgfqpoint{2.451583in}{1.674230in}}%
\pgfpathcurveto{\pgfqpoint{2.448137in}{1.670784in}}{\pgfqpoint{2.446202in}{1.666110in}}{\pgfqpoint{2.446202in}{1.661238in}}%
\pgfpathcurveto{\pgfqpoint{2.446202in}{1.656365in}}{\pgfqpoint{2.448137in}{1.651691in}}{\pgfqpoint{2.451583in}{1.648246in}}%
\pgfpathcurveto{\pgfqpoint{2.455028in}{1.644800in}}{\pgfqpoint{2.459702in}{1.642864in}}{\pgfqpoint{2.464575in}{1.642864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481244in}{1.642447in}}%
\pgfpathcurveto{\pgfqpoint{2.486117in}{1.642447in}}{\pgfqpoint{2.490790in}{1.644383in}}{\pgfqpoint{2.494236in}{1.647829in}}%
\pgfpathcurveto{\pgfqpoint{2.497681in}{1.651274in}}{\pgfqpoint{2.499617in}{1.655948in}}{\pgfqpoint{2.499617in}{1.660821in}}%
\pgfpathcurveto{\pgfqpoint{2.499617in}{1.665693in}}{\pgfqpoint{2.497681in}{1.670367in}}{\pgfqpoint{2.494236in}{1.673813in}}%
\pgfpathcurveto{\pgfqpoint{2.490790in}{1.677258in}}{\pgfqpoint{2.486117in}{1.679194in}}{\pgfqpoint{2.481244in}{1.679194in}}%
\pgfpathcurveto{\pgfqpoint{2.476371in}{1.679194in}}{\pgfqpoint{2.471698in}{1.677258in}}{\pgfqpoint{2.468252in}{1.673813in}}%
\pgfpathcurveto{\pgfqpoint{2.464807in}{1.670367in}}{\pgfqpoint{2.462871in}{1.665693in}}{\pgfqpoint{2.462871in}{1.660821in}}%
\pgfpathcurveto{\pgfqpoint{2.462871in}{1.655948in}}{\pgfqpoint{2.464807in}{1.651274in}}{\pgfqpoint{2.468252in}{1.647829in}}%
\pgfpathcurveto{\pgfqpoint{2.471698in}{1.644383in}}{\pgfqpoint{2.476371in}{1.642447in}}{\pgfqpoint{2.481244in}{1.642447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473456in}{1.642303in}}%
\pgfpathcurveto{\pgfqpoint{2.478329in}{1.642303in}}{\pgfqpoint{2.483003in}{1.644239in}}{\pgfqpoint{2.486448in}{1.647685in}}%
\pgfpathcurveto{\pgfqpoint{2.489894in}{1.651130in}}{\pgfqpoint{2.491830in}{1.655804in}}{\pgfqpoint{2.491830in}{1.660677in}}%
\pgfpathcurveto{\pgfqpoint{2.491830in}{1.665549in}}{\pgfqpoint{2.489894in}{1.670223in}}{\pgfqpoint{2.486448in}{1.673668in}}%
\pgfpathcurveto{\pgfqpoint{2.483003in}{1.677114in}}{\pgfqpoint{2.478329in}{1.679050in}}{\pgfqpoint{2.473456in}{1.679050in}}%
\pgfpathcurveto{\pgfqpoint{2.468584in}{1.679050in}}{\pgfqpoint{2.463910in}{1.677114in}}{\pgfqpoint{2.460465in}{1.673668in}}%
\pgfpathcurveto{\pgfqpoint{2.457019in}{1.670223in}}{\pgfqpoint{2.455083in}{1.665549in}}{\pgfqpoint{2.455083in}{1.660677in}}%
\pgfpathcurveto{\pgfqpoint{2.455083in}{1.655804in}}{\pgfqpoint{2.457019in}{1.651130in}}{\pgfqpoint{2.460465in}{1.647685in}}%
\pgfpathcurveto{\pgfqpoint{2.463910in}{1.644239in}}{\pgfqpoint{2.468584in}{1.642303in}}{\pgfqpoint{2.473456in}{1.642303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396612in}{1.641985in}}%
\pgfpathcurveto{\pgfqpoint{2.401485in}{1.641985in}}{\pgfqpoint{2.406159in}{1.643921in}}{\pgfqpoint{2.409604in}{1.647366in}}%
\pgfpathcurveto{\pgfqpoint{2.413050in}{1.650812in}}{\pgfqpoint{2.414986in}{1.655486in}}{\pgfqpoint{2.414986in}{1.660358in}}%
\pgfpathcurveto{\pgfqpoint{2.414986in}{1.665231in}}{\pgfqpoint{2.413050in}{1.669905in}}{\pgfqpoint{2.409604in}{1.673350in}}%
\pgfpathcurveto{\pgfqpoint{2.406159in}{1.676796in}}{\pgfqpoint{2.401485in}{1.678732in}}{\pgfqpoint{2.396612in}{1.678732in}}%
\pgfpathcurveto{\pgfqpoint{2.391740in}{1.678732in}}{\pgfqpoint{2.387066in}{1.676796in}}{\pgfqpoint{2.383621in}{1.673350in}}%
\pgfpathcurveto{\pgfqpoint{2.380175in}{1.669905in}}{\pgfqpoint{2.378239in}{1.665231in}}{\pgfqpoint{2.378239in}{1.660358in}}%
\pgfpathcurveto{\pgfqpoint{2.378239in}{1.655486in}}{\pgfqpoint{2.380175in}{1.650812in}}{\pgfqpoint{2.383621in}{1.647366in}}%
\pgfpathcurveto{\pgfqpoint{2.387066in}{1.643921in}}{\pgfqpoint{2.391740in}{1.641985in}}{\pgfqpoint{2.396612in}{1.641985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467969in}{1.641606in}}%
\pgfpathcurveto{\pgfqpoint{2.472842in}{1.641606in}}{\pgfqpoint{2.477515in}{1.643542in}}{\pgfqpoint{2.480961in}{1.646987in}}%
\pgfpathcurveto{\pgfqpoint{2.484406in}{1.650433in}}{\pgfqpoint{2.486342in}{1.655106in}}{\pgfqpoint{2.486342in}{1.659979in}}%
\pgfpathcurveto{\pgfqpoint{2.486342in}{1.664852in}}{\pgfqpoint{2.484406in}{1.669525in}}{\pgfqpoint{2.480961in}{1.672971in}}%
\pgfpathcurveto{\pgfqpoint{2.477515in}{1.676416in}}{\pgfqpoint{2.472842in}{1.678352in}}{\pgfqpoint{2.467969in}{1.678352in}}%
\pgfpathcurveto{\pgfqpoint{2.463096in}{1.678352in}}{\pgfqpoint{2.458423in}{1.676416in}}{\pgfqpoint{2.454977in}{1.672971in}}%
\pgfpathcurveto{\pgfqpoint{2.451532in}{1.669525in}}{\pgfqpoint{2.449596in}{1.664852in}}{\pgfqpoint{2.449596in}{1.659979in}}%
\pgfpathcurveto{\pgfqpoint{2.449596in}{1.655106in}}{\pgfqpoint{2.451532in}{1.650433in}}{\pgfqpoint{2.454977in}{1.646987in}}%
\pgfpathcurveto{\pgfqpoint{2.458423in}{1.643542in}}{\pgfqpoint{2.463096in}{1.641606in}}{\pgfqpoint{2.467969in}{1.641606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491377in}{1.641208in}}%
\pgfpathcurveto{\pgfqpoint{2.496249in}{1.641208in}}{\pgfqpoint{2.500923in}{1.643144in}}{\pgfqpoint{2.504369in}{1.646590in}}%
\pgfpathcurveto{\pgfqpoint{2.507814in}{1.650035in}}{\pgfqpoint{2.509750in}{1.654709in}}{\pgfqpoint{2.509750in}{1.659581in}}%
\pgfpathcurveto{\pgfqpoint{2.509750in}{1.664454in}}{\pgfqpoint{2.507814in}{1.669128in}}{\pgfqpoint{2.504369in}{1.672573in}}%
\pgfpathcurveto{\pgfqpoint{2.500923in}{1.676019in}}{\pgfqpoint{2.496249in}{1.677955in}}{\pgfqpoint{2.491377in}{1.677955in}}%
\pgfpathcurveto{\pgfqpoint{2.486504in}{1.677955in}}{\pgfqpoint{2.481830in}{1.676019in}}{\pgfqpoint{2.478385in}{1.672573in}}%
\pgfpathcurveto{\pgfqpoint{2.474939in}{1.669128in}}{\pgfqpoint{2.473003in}{1.664454in}}{\pgfqpoint{2.473003in}{1.659581in}}%
\pgfpathcurveto{\pgfqpoint{2.473003in}{1.654709in}}{\pgfqpoint{2.474939in}{1.650035in}}{\pgfqpoint{2.478385in}{1.646590in}}%
\pgfpathcurveto{\pgfqpoint{2.481830in}{1.643144in}}{\pgfqpoint{2.486504in}{1.641208in}}{\pgfqpoint{2.491377in}{1.641208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449437in}{1.640977in}}%
\pgfpathcurveto{\pgfqpoint{2.454310in}{1.640977in}}{\pgfqpoint{2.458983in}{1.642913in}}{\pgfqpoint{2.462429in}{1.646358in}}%
\pgfpathcurveto{\pgfqpoint{2.465874in}{1.649803in}}{\pgfqpoint{2.467810in}{1.654477in}}{\pgfqpoint{2.467810in}{1.659350in}}%
\pgfpathcurveto{\pgfqpoint{2.467810in}{1.664223in}}{\pgfqpoint{2.465874in}{1.668896in}}{\pgfqpoint{2.462429in}{1.672342in}}%
\pgfpathcurveto{\pgfqpoint{2.458983in}{1.675787in}}{\pgfqpoint{2.454310in}{1.677723in}}{\pgfqpoint{2.449437in}{1.677723in}}%
\pgfpathcurveto{\pgfqpoint{2.444564in}{1.677723in}}{\pgfqpoint{2.439891in}{1.675787in}}{\pgfqpoint{2.436445in}{1.672342in}}%
\pgfpathcurveto{\pgfqpoint{2.433000in}{1.668896in}}{\pgfqpoint{2.431064in}{1.664223in}}{\pgfqpoint{2.431064in}{1.659350in}}%
\pgfpathcurveto{\pgfqpoint{2.431064in}{1.654477in}}{\pgfqpoint{2.433000in}{1.649803in}}{\pgfqpoint{2.436445in}{1.646358in}}%
\pgfpathcurveto{\pgfqpoint{2.439891in}{1.642913in}}{\pgfqpoint{2.444564in}{1.640977in}}{\pgfqpoint{2.449437in}{1.640977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482606in}{1.640759in}}%
\pgfpathcurveto{\pgfqpoint{2.487478in}{1.640759in}}{\pgfqpoint{2.492152in}{1.642695in}}{\pgfqpoint{2.495597in}{1.646140in}}%
\pgfpathcurveto{\pgfqpoint{2.499043in}{1.649586in}}{\pgfqpoint{2.500979in}{1.654259in}}{\pgfqpoint{2.500979in}{1.659132in}}%
\pgfpathcurveto{\pgfqpoint{2.500979in}{1.664005in}}{\pgfqpoint{2.499043in}{1.668678in}}{\pgfqpoint{2.495597in}{1.672124in}}%
\pgfpathcurveto{\pgfqpoint{2.492152in}{1.675569in}}{\pgfqpoint{2.487478in}{1.677505in}}{\pgfqpoint{2.482606in}{1.677505in}}%
\pgfpathcurveto{\pgfqpoint{2.477733in}{1.677505in}}{\pgfqpoint{2.473059in}{1.675569in}}{\pgfqpoint{2.469614in}{1.672124in}}%
\pgfpathcurveto{\pgfqpoint{2.466168in}{1.668678in}}{\pgfqpoint{2.464232in}{1.664005in}}{\pgfqpoint{2.464232in}{1.659132in}}%
\pgfpathcurveto{\pgfqpoint{2.464232in}{1.654259in}}{\pgfqpoint{2.466168in}{1.649586in}}{\pgfqpoint{2.469614in}{1.646140in}}%
\pgfpathcurveto{\pgfqpoint{2.473059in}{1.642695in}}{\pgfqpoint{2.477733in}{1.640759in}}{\pgfqpoint{2.482606in}{1.640759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480433in}{1.640851in}}%
\pgfpathcurveto{\pgfqpoint{2.485306in}{1.640851in}}{\pgfqpoint{2.489979in}{1.642787in}}{\pgfqpoint{2.493425in}{1.646232in}}%
\pgfpathcurveto{\pgfqpoint{2.496870in}{1.649678in}}{\pgfqpoint{2.498806in}{1.654351in}}{\pgfqpoint{2.498806in}{1.659224in}}%
\pgfpathcurveto{\pgfqpoint{2.498806in}{1.664097in}}{\pgfqpoint{2.496870in}{1.668770in}}{\pgfqpoint{2.493425in}{1.672216in}}%
\pgfpathcurveto{\pgfqpoint{2.489979in}{1.675661in}}{\pgfqpoint{2.485306in}{1.677597in}}{\pgfqpoint{2.480433in}{1.677597in}}%
\pgfpathcurveto{\pgfqpoint{2.475560in}{1.677597in}}{\pgfqpoint{2.470887in}{1.675661in}}{\pgfqpoint{2.467441in}{1.672216in}}%
\pgfpathcurveto{\pgfqpoint{2.463996in}{1.668770in}}{\pgfqpoint{2.462060in}{1.664097in}}{\pgfqpoint{2.462060in}{1.659224in}}%
\pgfpathcurveto{\pgfqpoint{2.462060in}{1.654351in}}{\pgfqpoint{2.463996in}{1.649678in}}{\pgfqpoint{2.467441in}{1.646232in}}%
\pgfpathcurveto{\pgfqpoint{2.470887in}{1.642787in}}{\pgfqpoint{2.475560in}{1.640851in}}{\pgfqpoint{2.480433in}{1.640851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447750in}{1.640859in}}%
\pgfpathcurveto{\pgfqpoint{2.452623in}{1.640859in}}{\pgfqpoint{2.457296in}{1.642795in}}{\pgfqpoint{2.460742in}{1.646240in}}%
\pgfpathcurveto{\pgfqpoint{2.464187in}{1.649686in}}{\pgfqpoint{2.466123in}{1.654359in}}{\pgfqpoint{2.466123in}{1.659232in}}%
\pgfpathcurveto{\pgfqpoint{2.466123in}{1.664105in}}{\pgfqpoint{2.464187in}{1.668778in}}{\pgfqpoint{2.460742in}{1.672224in}}%
\pgfpathcurveto{\pgfqpoint{2.457296in}{1.675669in}}{\pgfqpoint{2.452623in}{1.677605in}}{\pgfqpoint{2.447750in}{1.677605in}}%
\pgfpathcurveto{\pgfqpoint{2.442877in}{1.677605in}}{\pgfqpoint{2.438204in}{1.675669in}}{\pgfqpoint{2.434758in}{1.672224in}}%
\pgfpathcurveto{\pgfqpoint{2.431313in}{1.668778in}}{\pgfqpoint{2.429377in}{1.664105in}}{\pgfqpoint{2.429377in}{1.659232in}}%
\pgfpathcurveto{\pgfqpoint{2.429377in}{1.654359in}}{\pgfqpoint{2.431313in}{1.649686in}}{\pgfqpoint{2.434758in}{1.646240in}}%
\pgfpathcurveto{\pgfqpoint{2.438204in}{1.642795in}}{\pgfqpoint{2.442877in}{1.640859in}}{\pgfqpoint{2.447750in}{1.640859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501178in}{1.638703in}}%
\pgfpathcurveto{\pgfqpoint{2.506050in}{1.638703in}}{\pgfqpoint{2.510724in}{1.640639in}}{\pgfqpoint{2.514170in}{1.644085in}}%
\pgfpathcurveto{\pgfqpoint{2.517615in}{1.647530in}}{\pgfqpoint{2.519551in}{1.652204in}}{\pgfqpoint{2.519551in}{1.657077in}}%
\pgfpathcurveto{\pgfqpoint{2.519551in}{1.661949in}}{\pgfqpoint{2.517615in}{1.666623in}}{\pgfqpoint{2.514170in}{1.670068in}}%
\pgfpathcurveto{\pgfqpoint{2.510724in}{1.673514in}}{\pgfqpoint{2.506050in}{1.675450in}}{\pgfqpoint{2.501178in}{1.675450in}}%
\pgfpathcurveto{\pgfqpoint{2.496305in}{1.675450in}}{\pgfqpoint{2.491631in}{1.673514in}}{\pgfqpoint{2.488186in}{1.670068in}}%
\pgfpathcurveto{\pgfqpoint{2.484740in}{1.666623in}}{\pgfqpoint{2.482804in}{1.661949in}}{\pgfqpoint{2.482804in}{1.657077in}}%
\pgfpathcurveto{\pgfqpoint{2.482804in}{1.652204in}}{\pgfqpoint{2.484740in}{1.647530in}}{\pgfqpoint{2.488186in}{1.644085in}}%
\pgfpathcurveto{\pgfqpoint{2.491631in}{1.640639in}}{\pgfqpoint{2.496305in}{1.638703in}}{\pgfqpoint{2.501178in}{1.638703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465461in}{1.634347in}}%
\pgfpathcurveto{\pgfqpoint{2.470334in}{1.634347in}}{\pgfqpoint{2.475007in}{1.636283in}}{\pgfqpoint{2.478453in}{1.639729in}}%
\pgfpathcurveto{\pgfqpoint{2.481898in}{1.643174in}}{\pgfqpoint{2.483834in}{1.647848in}}{\pgfqpoint{2.483834in}{1.652720in}}%
\pgfpathcurveto{\pgfqpoint{2.483834in}{1.657593in}}{\pgfqpoint{2.481898in}{1.662267in}}{\pgfqpoint{2.478453in}{1.665712in}}%
\pgfpathcurveto{\pgfqpoint{2.475007in}{1.669158in}}{\pgfqpoint{2.470334in}{1.671094in}}{\pgfqpoint{2.465461in}{1.671094in}}%
\pgfpathcurveto{\pgfqpoint{2.460588in}{1.671094in}}{\pgfqpoint{2.455914in}{1.669158in}}{\pgfqpoint{2.452469in}{1.665712in}}%
\pgfpathcurveto{\pgfqpoint{2.449024in}{1.662267in}}{\pgfqpoint{2.447088in}{1.657593in}}{\pgfqpoint{2.447088in}{1.652720in}}%
\pgfpathcurveto{\pgfqpoint{2.447088in}{1.647848in}}{\pgfqpoint{2.449024in}{1.643174in}}{\pgfqpoint{2.452469in}{1.639729in}}%
\pgfpathcurveto{\pgfqpoint{2.455914in}{1.636283in}}{\pgfqpoint{2.460588in}{1.634347in}}{\pgfqpoint{2.465461in}{1.634347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529314in}{1.629888in}}%
\pgfpathcurveto{\pgfqpoint{2.534187in}{1.629888in}}{\pgfqpoint{2.538861in}{1.631824in}}{\pgfqpoint{2.542306in}{1.635270in}}%
\pgfpathcurveto{\pgfqpoint{2.545752in}{1.638715in}}{\pgfqpoint{2.547688in}{1.643389in}}{\pgfqpoint{2.547688in}{1.648262in}}%
\pgfpathcurveto{\pgfqpoint{2.547688in}{1.653134in}}{\pgfqpoint{2.545752in}{1.657808in}}{\pgfqpoint{2.542306in}{1.661254in}}%
\pgfpathcurveto{\pgfqpoint{2.538861in}{1.664699in}}{\pgfqpoint{2.534187in}{1.666635in}}{\pgfqpoint{2.529314in}{1.666635in}}%
\pgfpathcurveto{\pgfqpoint{2.524442in}{1.666635in}}{\pgfqpoint{2.519768in}{1.664699in}}{\pgfqpoint{2.516323in}{1.661254in}}%
\pgfpathcurveto{\pgfqpoint{2.512877in}{1.657808in}}{\pgfqpoint{2.510941in}{1.653134in}}{\pgfqpoint{2.510941in}{1.648262in}}%
\pgfpathcurveto{\pgfqpoint{2.510941in}{1.643389in}}{\pgfqpoint{2.512877in}{1.638715in}}{\pgfqpoint{2.516323in}{1.635270in}}%
\pgfpathcurveto{\pgfqpoint{2.519768in}{1.631824in}}{\pgfqpoint{2.524442in}{1.629888in}}{\pgfqpoint{2.529314in}{1.629888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540977in}{1.626213in}}%
\pgfpathcurveto{\pgfqpoint{2.545850in}{1.626213in}}{\pgfqpoint{2.550523in}{1.628149in}}{\pgfqpoint{2.553969in}{1.631594in}}%
\pgfpathcurveto{\pgfqpoint{2.557414in}{1.635040in}}{\pgfqpoint{2.559350in}{1.639714in}}{\pgfqpoint{2.559350in}{1.644586in}}%
\pgfpathcurveto{\pgfqpoint{2.559350in}{1.649459in}}{\pgfqpoint{2.557414in}{1.654133in}}{\pgfqpoint{2.553969in}{1.657578in}}%
\pgfpathcurveto{\pgfqpoint{2.550523in}{1.661024in}}{\pgfqpoint{2.545850in}{1.662959in}}{\pgfqpoint{2.540977in}{1.662959in}}%
\pgfpathcurveto{\pgfqpoint{2.536104in}{1.662959in}}{\pgfqpoint{2.531431in}{1.661024in}}{\pgfqpoint{2.527985in}{1.657578in}}%
\pgfpathcurveto{\pgfqpoint{2.524540in}{1.654133in}}{\pgfqpoint{2.522604in}{1.649459in}}{\pgfqpoint{2.522604in}{1.644586in}}%
\pgfpathcurveto{\pgfqpoint{2.522604in}{1.639714in}}{\pgfqpoint{2.524540in}{1.635040in}}{\pgfqpoint{2.527985in}{1.631594in}}%
\pgfpathcurveto{\pgfqpoint{2.531431in}{1.628149in}}{\pgfqpoint{2.536104in}{1.626213in}}{\pgfqpoint{2.540977in}{1.626213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540080in}{1.622682in}}%
\pgfpathcurveto{\pgfqpoint{2.544953in}{1.622682in}}{\pgfqpoint{2.549627in}{1.624617in}}{\pgfqpoint{2.553072in}{1.628063in}}%
\pgfpathcurveto{\pgfqpoint{2.556518in}{1.631508in}}{\pgfqpoint{2.558454in}{1.636182in}}{\pgfqpoint{2.558454in}{1.641055in}}%
\pgfpathcurveto{\pgfqpoint{2.558454in}{1.645927in}}{\pgfqpoint{2.556518in}{1.650601in}}{\pgfqpoint{2.553072in}{1.654047in}}%
\pgfpathcurveto{\pgfqpoint{2.549627in}{1.657492in}}{\pgfqpoint{2.544953in}{1.659428in}}{\pgfqpoint{2.540080in}{1.659428in}}%
\pgfpathcurveto{\pgfqpoint{2.535208in}{1.659428in}}{\pgfqpoint{2.530534in}{1.657492in}}{\pgfqpoint{2.527088in}{1.654047in}}%
\pgfpathcurveto{\pgfqpoint{2.523643in}{1.650601in}}{\pgfqpoint{2.521707in}{1.645927in}}{\pgfqpoint{2.521707in}{1.641055in}}%
\pgfpathcurveto{\pgfqpoint{2.521707in}{1.636182in}}{\pgfqpoint{2.523643in}{1.631508in}}{\pgfqpoint{2.527088in}{1.628063in}}%
\pgfpathcurveto{\pgfqpoint{2.530534in}{1.624617in}}{\pgfqpoint{2.535208in}{1.622682in}}{\pgfqpoint{2.540080in}{1.622682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533239in}{1.620222in}}%
\pgfpathcurveto{\pgfqpoint{2.538111in}{1.620222in}}{\pgfqpoint{2.542785in}{1.622158in}}{\pgfqpoint{2.546231in}{1.625604in}}%
\pgfpathcurveto{\pgfqpoint{2.549676in}{1.629049in}}{\pgfqpoint{2.551612in}{1.633723in}}{\pgfqpoint{2.551612in}{1.638596in}}%
\pgfpathcurveto{\pgfqpoint{2.551612in}{1.643468in}}{\pgfqpoint{2.549676in}{1.648142in}}{\pgfqpoint{2.546231in}{1.651587in}}%
\pgfpathcurveto{\pgfqpoint{2.542785in}{1.655033in}}{\pgfqpoint{2.538111in}{1.656969in}}{\pgfqpoint{2.533239in}{1.656969in}}%
\pgfpathcurveto{\pgfqpoint{2.528366in}{1.656969in}}{\pgfqpoint{2.523692in}{1.655033in}}{\pgfqpoint{2.520247in}{1.651587in}}%
\pgfpathcurveto{\pgfqpoint{2.516801in}{1.648142in}}{\pgfqpoint{2.514865in}{1.643468in}}{\pgfqpoint{2.514865in}{1.638596in}}%
\pgfpathcurveto{\pgfqpoint{2.514865in}{1.633723in}}{\pgfqpoint{2.516801in}{1.629049in}}{\pgfqpoint{2.520247in}{1.625604in}}%
\pgfpathcurveto{\pgfqpoint{2.523692in}{1.622158in}}{\pgfqpoint{2.528366in}{1.620222in}}{\pgfqpoint{2.533239in}{1.620222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537499in}{1.617877in}}%
\pgfpathcurveto{\pgfqpoint{2.542372in}{1.617877in}}{\pgfqpoint{2.547046in}{1.619813in}}{\pgfqpoint{2.550491in}{1.623259in}}%
\pgfpathcurveto{\pgfqpoint{2.553937in}{1.626704in}}{\pgfqpoint{2.555872in}{1.631378in}}{\pgfqpoint{2.555872in}{1.636251in}}%
\pgfpathcurveto{\pgfqpoint{2.555872in}{1.641123in}}{\pgfqpoint{2.553937in}{1.645797in}}{\pgfqpoint{2.550491in}{1.649243in}}%
\pgfpathcurveto{\pgfqpoint{2.547046in}{1.652688in}}{\pgfqpoint{2.542372in}{1.654624in}}{\pgfqpoint{2.537499in}{1.654624in}}%
\pgfpathcurveto{\pgfqpoint{2.532627in}{1.654624in}}{\pgfqpoint{2.527953in}{1.652688in}}{\pgfqpoint{2.524507in}{1.649243in}}%
\pgfpathcurveto{\pgfqpoint{2.521062in}{1.645797in}}{\pgfqpoint{2.519126in}{1.641123in}}{\pgfqpoint{2.519126in}{1.636251in}}%
\pgfpathcurveto{\pgfqpoint{2.519126in}{1.631378in}}{\pgfqpoint{2.521062in}{1.626704in}}{\pgfqpoint{2.524507in}{1.623259in}}%
\pgfpathcurveto{\pgfqpoint{2.527953in}{1.619813in}}{\pgfqpoint{2.532627in}{1.617877in}}{\pgfqpoint{2.537499in}{1.617877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563243in}{1.616017in}}%
\pgfpathcurveto{\pgfqpoint{2.568115in}{1.616017in}}{\pgfqpoint{2.572789in}{1.617953in}}{\pgfqpoint{2.576234in}{1.621399in}}%
\pgfpathcurveto{\pgfqpoint{2.579680in}{1.624844in}}{\pgfqpoint{2.581616in}{1.629518in}}{\pgfqpoint{2.581616in}{1.634390in}}%
\pgfpathcurveto{\pgfqpoint{2.581616in}{1.639263in}}{\pgfqpoint{2.579680in}{1.643937in}}{\pgfqpoint{2.576234in}{1.647382in}}%
\pgfpathcurveto{\pgfqpoint{2.572789in}{1.650828in}}{\pgfqpoint{2.568115in}{1.652764in}}{\pgfqpoint{2.563243in}{1.652764in}}%
\pgfpathcurveto{\pgfqpoint{2.558370in}{1.652764in}}{\pgfqpoint{2.553696in}{1.650828in}}{\pgfqpoint{2.550251in}{1.647382in}}%
\pgfpathcurveto{\pgfqpoint{2.546805in}{1.643937in}}{\pgfqpoint{2.544869in}{1.639263in}}{\pgfqpoint{2.544869in}{1.634390in}}%
\pgfpathcurveto{\pgfqpoint{2.544869in}{1.629518in}}{\pgfqpoint{2.546805in}{1.624844in}}{\pgfqpoint{2.550251in}{1.621399in}}%
\pgfpathcurveto{\pgfqpoint{2.553696in}{1.617953in}}{\pgfqpoint{2.558370in}{1.616017in}}{\pgfqpoint{2.563243in}{1.616017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584093in}{1.614636in}}%
\pgfpathcurveto{\pgfqpoint{2.588966in}{1.614636in}}{\pgfqpoint{2.593640in}{1.616572in}}{\pgfqpoint{2.597085in}{1.620017in}}%
\pgfpathcurveto{\pgfqpoint{2.600531in}{1.623463in}}{\pgfqpoint{2.602467in}{1.628136in}}{\pgfqpoint{2.602467in}{1.633009in}}%
\pgfpathcurveto{\pgfqpoint{2.602467in}{1.637882in}}{\pgfqpoint{2.600531in}{1.642555in}}{\pgfqpoint{2.597085in}{1.646001in}}%
\pgfpathcurveto{\pgfqpoint{2.593640in}{1.649446in}}{\pgfqpoint{2.588966in}{1.651382in}}{\pgfqpoint{2.584093in}{1.651382in}}%
\pgfpathcurveto{\pgfqpoint{2.579221in}{1.651382in}}{\pgfqpoint{2.574547in}{1.649446in}}{\pgfqpoint{2.571102in}{1.646001in}}%
\pgfpathcurveto{\pgfqpoint{2.567656in}{1.642555in}}{\pgfqpoint{2.565720in}{1.637882in}}{\pgfqpoint{2.565720in}{1.633009in}}%
\pgfpathcurveto{\pgfqpoint{2.565720in}{1.628136in}}{\pgfqpoint{2.567656in}{1.623463in}}{\pgfqpoint{2.571102in}{1.620017in}}%
\pgfpathcurveto{\pgfqpoint{2.574547in}{1.616572in}}{\pgfqpoint{2.579221in}{1.614636in}}{\pgfqpoint{2.584093in}{1.614636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576917in}{1.613913in}}%
\pgfpathcurveto{\pgfqpoint{2.581790in}{1.613913in}}{\pgfqpoint{2.586464in}{1.615849in}}{\pgfqpoint{2.589909in}{1.619295in}}%
\pgfpathcurveto{\pgfqpoint{2.593355in}{1.622740in}}{\pgfqpoint{2.595291in}{1.627414in}}{\pgfqpoint{2.595291in}{1.632287in}}%
\pgfpathcurveto{\pgfqpoint{2.595291in}{1.637159in}}{\pgfqpoint{2.593355in}{1.641833in}}{\pgfqpoint{2.589909in}{1.645279in}}%
\pgfpathcurveto{\pgfqpoint{2.586464in}{1.648724in}}{\pgfqpoint{2.581790in}{1.650660in}}{\pgfqpoint{2.576917in}{1.650660in}}%
\pgfpathcurveto{\pgfqpoint{2.572045in}{1.650660in}}{\pgfqpoint{2.567371in}{1.648724in}}{\pgfqpoint{2.563926in}{1.645279in}}%
\pgfpathcurveto{\pgfqpoint{2.560480in}{1.641833in}}{\pgfqpoint{2.558544in}{1.637159in}}{\pgfqpoint{2.558544in}{1.632287in}}%
\pgfpathcurveto{\pgfqpoint{2.558544in}{1.627414in}}{\pgfqpoint{2.560480in}{1.622740in}}{\pgfqpoint{2.563926in}{1.619295in}}%
\pgfpathcurveto{\pgfqpoint{2.567371in}{1.615849in}}{\pgfqpoint{2.572045in}{1.613913in}}{\pgfqpoint{2.576917in}{1.613913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547182in}{1.612223in}}%
\pgfpathcurveto{\pgfqpoint{2.552055in}{1.612223in}}{\pgfqpoint{2.556729in}{1.614159in}}{\pgfqpoint{2.560174in}{1.617605in}}%
\pgfpathcurveto{\pgfqpoint{2.563620in}{1.621050in}}{\pgfqpoint{2.565556in}{1.625724in}}{\pgfqpoint{2.565556in}{1.630597in}}%
\pgfpathcurveto{\pgfqpoint{2.565556in}{1.635469in}}{\pgfqpoint{2.563620in}{1.640143in}}{\pgfqpoint{2.560174in}{1.643588in}}%
\pgfpathcurveto{\pgfqpoint{2.556729in}{1.647034in}}{\pgfqpoint{2.552055in}{1.648970in}}{\pgfqpoint{2.547182in}{1.648970in}}%
\pgfpathcurveto{\pgfqpoint{2.542310in}{1.648970in}}{\pgfqpoint{2.537636in}{1.647034in}}{\pgfqpoint{2.534190in}{1.643588in}}%
\pgfpathcurveto{\pgfqpoint{2.530745in}{1.640143in}}{\pgfqpoint{2.528809in}{1.635469in}}{\pgfqpoint{2.528809in}{1.630597in}}%
\pgfpathcurveto{\pgfqpoint{2.528809in}{1.625724in}}{\pgfqpoint{2.530745in}{1.621050in}}{\pgfqpoint{2.534190in}{1.617605in}}%
\pgfpathcurveto{\pgfqpoint{2.537636in}{1.614159in}}{\pgfqpoint{2.542310in}{1.612223in}}{\pgfqpoint{2.547182in}{1.612223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537431in}{1.610680in}}%
\pgfpathcurveto{\pgfqpoint{2.542304in}{1.610680in}}{\pgfqpoint{2.546978in}{1.612615in}}{\pgfqpoint{2.550423in}{1.616061in}}%
\pgfpathcurveto{\pgfqpoint{2.553869in}{1.619506in}}{\pgfqpoint{2.555804in}{1.624180in}}{\pgfqpoint{2.555804in}{1.629053in}}%
\pgfpathcurveto{\pgfqpoint{2.555804in}{1.633925in}}{\pgfqpoint{2.553869in}{1.638599in}}{\pgfqpoint{2.550423in}{1.642045in}}%
\pgfpathcurveto{\pgfqpoint{2.546978in}{1.645490in}}{\pgfqpoint{2.542304in}{1.647426in}}{\pgfqpoint{2.537431in}{1.647426in}}%
\pgfpathcurveto{\pgfqpoint{2.532559in}{1.647426in}}{\pgfqpoint{2.527885in}{1.645490in}}{\pgfqpoint{2.524439in}{1.642045in}}%
\pgfpathcurveto{\pgfqpoint{2.520994in}{1.638599in}}{\pgfqpoint{2.519058in}{1.633925in}}{\pgfqpoint{2.519058in}{1.629053in}}%
\pgfpathcurveto{\pgfqpoint{2.519058in}{1.624180in}}{\pgfqpoint{2.520994in}{1.619506in}}{\pgfqpoint{2.524439in}{1.616061in}}%
\pgfpathcurveto{\pgfqpoint{2.527885in}{1.612615in}}{\pgfqpoint{2.532559in}{1.610680in}}{\pgfqpoint{2.537431in}{1.610680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499730in}{1.609280in}}%
\pgfpathcurveto{\pgfqpoint{2.504602in}{1.609280in}}{\pgfqpoint{2.509276in}{1.611216in}}{\pgfqpoint{2.512722in}{1.614662in}}%
\pgfpathcurveto{\pgfqpoint{2.516167in}{1.618107in}}{\pgfqpoint{2.518103in}{1.622781in}}{\pgfqpoint{2.518103in}{1.627654in}}%
\pgfpathcurveto{\pgfqpoint{2.518103in}{1.632526in}}{\pgfqpoint{2.516167in}{1.637200in}}{\pgfqpoint{2.512722in}{1.640645in}}%
\pgfpathcurveto{\pgfqpoint{2.509276in}{1.644091in}}{\pgfqpoint{2.504602in}{1.646027in}}{\pgfqpoint{2.499730in}{1.646027in}}%
\pgfpathcurveto{\pgfqpoint{2.494857in}{1.646027in}}{\pgfqpoint{2.490183in}{1.644091in}}{\pgfqpoint{2.486738in}{1.640645in}}%
\pgfpathcurveto{\pgfqpoint{2.483292in}{1.637200in}}{\pgfqpoint{2.481357in}{1.632526in}}{\pgfqpoint{2.481357in}{1.627654in}}%
\pgfpathcurveto{\pgfqpoint{2.481357in}{1.622781in}}{\pgfqpoint{2.483292in}{1.618107in}}{\pgfqpoint{2.486738in}{1.614662in}}%
\pgfpathcurveto{\pgfqpoint{2.490183in}{1.611216in}}{\pgfqpoint{2.494857in}{1.609280in}}{\pgfqpoint{2.499730in}{1.609280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369686in}{1.608703in}}%
\pgfpathcurveto{\pgfqpoint{2.374559in}{1.608703in}}{\pgfqpoint{2.379233in}{1.610639in}}{\pgfqpoint{2.382678in}{1.614085in}}%
\pgfpathcurveto{\pgfqpoint{2.386123in}{1.617530in}}{\pgfqpoint{2.388059in}{1.622204in}}{\pgfqpoint{2.388059in}{1.627077in}}%
\pgfpathcurveto{\pgfqpoint{2.388059in}{1.631949in}}{\pgfqpoint{2.386123in}{1.636623in}}{\pgfqpoint{2.382678in}{1.640068in}}%
\pgfpathcurveto{\pgfqpoint{2.379233in}{1.643514in}}{\pgfqpoint{2.374559in}{1.645450in}}{\pgfqpoint{2.369686in}{1.645450in}}%
\pgfpathcurveto{\pgfqpoint{2.364813in}{1.645450in}}{\pgfqpoint{2.360140in}{1.643514in}}{\pgfqpoint{2.356694in}{1.640068in}}%
\pgfpathcurveto{\pgfqpoint{2.353249in}{1.636623in}}{\pgfqpoint{2.351313in}{1.631949in}}{\pgfqpoint{2.351313in}{1.627077in}}%
\pgfpathcurveto{\pgfqpoint{2.351313in}{1.622204in}}{\pgfqpoint{2.353249in}{1.617530in}}{\pgfqpoint{2.356694in}{1.614085in}}%
\pgfpathcurveto{\pgfqpoint{2.360140in}{1.610639in}}{\pgfqpoint{2.364813in}{1.608703in}}{\pgfqpoint{2.369686in}{1.608703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374047in}{1.607983in}}%
\pgfpathcurveto{\pgfqpoint{2.378919in}{1.607983in}}{\pgfqpoint{2.383593in}{1.609919in}}{\pgfqpoint{2.387039in}{1.613365in}}%
\pgfpathcurveto{\pgfqpoint{2.390484in}{1.616810in}}{\pgfqpoint{2.392420in}{1.621484in}}{\pgfqpoint{2.392420in}{1.626357in}}%
\pgfpathcurveto{\pgfqpoint{2.392420in}{1.631229in}}{\pgfqpoint{2.390484in}{1.635903in}}{\pgfqpoint{2.387039in}{1.639349in}}%
\pgfpathcurveto{\pgfqpoint{2.383593in}{1.642794in}}{\pgfqpoint{2.378919in}{1.644730in}}{\pgfqpoint{2.374047in}{1.644730in}}%
\pgfpathcurveto{\pgfqpoint{2.369174in}{1.644730in}}{\pgfqpoint{2.364500in}{1.642794in}}{\pgfqpoint{2.361055in}{1.639349in}}%
\pgfpathcurveto{\pgfqpoint{2.357609in}{1.635903in}}{\pgfqpoint{2.355674in}{1.631229in}}{\pgfqpoint{2.355674in}{1.626357in}}%
\pgfpathcurveto{\pgfqpoint{2.355674in}{1.621484in}}{\pgfqpoint{2.357609in}{1.616810in}}{\pgfqpoint{2.361055in}{1.613365in}}%
\pgfpathcurveto{\pgfqpoint{2.364500in}{1.609919in}}{\pgfqpoint{2.369174in}{1.607983in}}{\pgfqpoint{2.374047in}{1.607983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378034in}{1.608292in}}%
\pgfpathcurveto{\pgfqpoint{2.382907in}{1.608292in}}{\pgfqpoint{2.387580in}{1.610228in}}{\pgfqpoint{2.391026in}{1.613674in}}%
\pgfpathcurveto{\pgfqpoint{2.394471in}{1.617119in}}{\pgfqpoint{2.396407in}{1.621793in}}{\pgfqpoint{2.396407in}{1.626666in}}%
\pgfpathcurveto{\pgfqpoint{2.396407in}{1.631538in}}{\pgfqpoint{2.394471in}{1.636212in}}{\pgfqpoint{2.391026in}{1.639658in}}%
\pgfpathcurveto{\pgfqpoint{2.387580in}{1.643103in}}{\pgfqpoint{2.382907in}{1.645039in}}{\pgfqpoint{2.378034in}{1.645039in}}%
\pgfpathcurveto{\pgfqpoint{2.373161in}{1.645039in}}{\pgfqpoint{2.368487in}{1.643103in}}{\pgfqpoint{2.365042in}{1.639658in}}%
\pgfpathcurveto{\pgfqpoint{2.361597in}{1.636212in}}{\pgfqpoint{2.359661in}{1.631538in}}{\pgfqpoint{2.359661in}{1.626666in}}%
\pgfpathcurveto{\pgfqpoint{2.359661in}{1.621793in}}{\pgfqpoint{2.361597in}{1.617119in}}{\pgfqpoint{2.365042in}{1.613674in}}%
\pgfpathcurveto{\pgfqpoint{2.368487in}{1.610228in}}{\pgfqpoint{2.373161in}{1.608292in}}{\pgfqpoint{2.378034in}{1.608292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379036in}{1.607441in}}%
\pgfpathcurveto{\pgfqpoint{2.383908in}{1.607441in}}{\pgfqpoint{2.388582in}{1.609377in}}{\pgfqpoint{2.392028in}{1.612823in}}%
\pgfpathcurveto{\pgfqpoint{2.395473in}{1.616268in}}{\pgfqpoint{2.397409in}{1.620942in}}{\pgfqpoint{2.397409in}{1.625814in}}%
\pgfpathcurveto{\pgfqpoint{2.397409in}{1.630687in}}{\pgfqpoint{2.395473in}{1.635361in}}{\pgfqpoint{2.392028in}{1.638806in}}%
\pgfpathcurveto{\pgfqpoint{2.388582in}{1.642252in}}{\pgfqpoint{2.383908in}{1.644188in}}{\pgfqpoint{2.379036in}{1.644188in}}%
\pgfpathcurveto{\pgfqpoint{2.374163in}{1.644188in}}{\pgfqpoint{2.369489in}{1.642252in}}{\pgfqpoint{2.366044in}{1.638806in}}%
\pgfpathcurveto{\pgfqpoint{2.362598in}{1.635361in}}{\pgfqpoint{2.360662in}{1.630687in}}{\pgfqpoint{2.360662in}{1.625814in}}%
\pgfpathcurveto{\pgfqpoint{2.360662in}{1.620942in}}{\pgfqpoint{2.362598in}{1.616268in}}{\pgfqpoint{2.366044in}{1.612823in}}%
\pgfpathcurveto{\pgfqpoint{2.369489in}{1.609377in}}{\pgfqpoint{2.374163in}{1.607441in}}{\pgfqpoint{2.379036in}{1.607441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378628in}{1.606439in}}%
\pgfpathcurveto{\pgfqpoint{2.383500in}{1.606439in}}{\pgfqpoint{2.388174in}{1.608375in}}{\pgfqpoint{2.391620in}{1.611820in}}%
\pgfpathcurveto{\pgfqpoint{2.395065in}{1.615266in}}{\pgfqpoint{2.397001in}{1.619939in}}{\pgfqpoint{2.397001in}{1.624812in}}%
\pgfpathcurveto{\pgfqpoint{2.397001in}{1.629685in}}{\pgfqpoint{2.395065in}{1.634359in}}{\pgfqpoint{2.391620in}{1.637804in}}%
\pgfpathcurveto{\pgfqpoint{2.388174in}{1.641249in}}{\pgfqpoint{2.383500in}{1.643185in}}{\pgfqpoint{2.378628in}{1.643185in}}%
\pgfpathcurveto{\pgfqpoint{2.373755in}{1.643185in}}{\pgfqpoint{2.369081in}{1.641249in}}{\pgfqpoint{2.365636in}{1.637804in}}%
\pgfpathcurveto{\pgfqpoint{2.362190in}{1.634359in}}{\pgfqpoint{2.360255in}{1.629685in}}{\pgfqpoint{2.360255in}{1.624812in}}%
\pgfpathcurveto{\pgfqpoint{2.360255in}{1.619939in}}{\pgfqpoint{2.362190in}{1.615266in}}{\pgfqpoint{2.365636in}{1.611820in}}%
\pgfpathcurveto{\pgfqpoint{2.369081in}{1.608375in}}{\pgfqpoint{2.373755in}{1.606439in}}{\pgfqpoint{2.378628in}{1.606439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375684in}{1.605636in}}%
\pgfpathcurveto{\pgfqpoint{2.380557in}{1.605636in}}{\pgfqpoint{2.385230in}{1.607572in}}{\pgfqpoint{2.388676in}{1.611018in}}%
\pgfpathcurveto{\pgfqpoint{2.392121in}{1.614463in}}{\pgfqpoint{2.394057in}{1.619137in}}{\pgfqpoint{2.394057in}{1.624010in}}%
\pgfpathcurveto{\pgfqpoint{2.394057in}{1.628882in}}{\pgfqpoint{2.392121in}{1.633556in}}{\pgfqpoint{2.388676in}{1.637001in}}%
\pgfpathcurveto{\pgfqpoint{2.385230in}{1.640447in}}{\pgfqpoint{2.380557in}{1.642383in}}{\pgfqpoint{2.375684in}{1.642383in}}%
\pgfpathcurveto{\pgfqpoint{2.370811in}{1.642383in}}{\pgfqpoint{2.366137in}{1.640447in}}{\pgfqpoint{2.362692in}{1.637001in}}%
\pgfpathcurveto{\pgfqpoint{2.359247in}{1.633556in}}{\pgfqpoint{2.357311in}{1.628882in}}{\pgfqpoint{2.357311in}{1.624010in}}%
\pgfpathcurveto{\pgfqpoint{2.357311in}{1.619137in}}{\pgfqpoint{2.359247in}{1.614463in}}{\pgfqpoint{2.362692in}{1.611018in}}%
\pgfpathcurveto{\pgfqpoint{2.366137in}{1.607572in}}{\pgfqpoint{2.370811in}{1.605636in}}{\pgfqpoint{2.375684in}{1.605636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375479in}{1.604950in}}%
\pgfpathcurveto{\pgfqpoint{2.380351in}{1.604950in}}{\pgfqpoint{2.385025in}{1.606886in}}{\pgfqpoint{2.388470in}{1.610331in}}%
\pgfpathcurveto{\pgfqpoint{2.391916in}{1.613777in}}{\pgfqpoint{2.393852in}{1.618451in}}{\pgfqpoint{2.393852in}{1.623323in}}%
\pgfpathcurveto{\pgfqpoint{2.393852in}{1.628196in}}{\pgfqpoint{2.391916in}{1.632870in}}{\pgfqpoint{2.388470in}{1.636315in}}%
\pgfpathcurveto{\pgfqpoint{2.385025in}{1.639761in}}{\pgfqpoint{2.380351in}{1.641696in}}{\pgfqpoint{2.375479in}{1.641696in}}%
\pgfpathcurveto{\pgfqpoint{2.370606in}{1.641696in}}{\pgfqpoint{2.365932in}{1.639761in}}{\pgfqpoint{2.362487in}{1.636315in}}%
\pgfpathcurveto{\pgfqpoint{2.359041in}{1.632870in}}{\pgfqpoint{2.357105in}{1.628196in}}{\pgfqpoint{2.357105in}{1.623323in}}%
\pgfpathcurveto{\pgfqpoint{2.357105in}{1.618451in}}{\pgfqpoint{2.359041in}{1.613777in}}{\pgfqpoint{2.362487in}{1.610331in}}%
\pgfpathcurveto{\pgfqpoint{2.365932in}{1.606886in}}{\pgfqpoint{2.370606in}{1.604950in}}{\pgfqpoint{2.375479in}{1.604950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374185in}{1.604333in}}%
\pgfpathcurveto{\pgfqpoint{2.379057in}{1.604333in}}{\pgfqpoint{2.383731in}{1.606269in}}{\pgfqpoint{2.387176in}{1.609714in}}%
\pgfpathcurveto{\pgfqpoint{2.390622in}{1.613160in}}{\pgfqpoint{2.392558in}{1.617833in}}{\pgfqpoint{2.392558in}{1.622706in}}%
\pgfpathcurveto{\pgfqpoint{2.392558in}{1.627579in}}{\pgfqpoint{2.390622in}{1.632252in}}{\pgfqpoint{2.387176in}{1.635698in}}%
\pgfpathcurveto{\pgfqpoint{2.383731in}{1.639143in}}{\pgfqpoint{2.379057in}{1.641079in}}{\pgfqpoint{2.374185in}{1.641079in}}%
\pgfpathcurveto{\pgfqpoint{2.369312in}{1.641079in}}{\pgfqpoint{2.364638in}{1.639143in}}{\pgfqpoint{2.361193in}{1.635698in}}%
\pgfpathcurveto{\pgfqpoint{2.357747in}{1.632252in}}{\pgfqpoint{2.355811in}{1.627579in}}{\pgfqpoint{2.355811in}{1.622706in}}%
\pgfpathcurveto{\pgfqpoint{2.355811in}{1.617833in}}{\pgfqpoint{2.357747in}{1.613160in}}{\pgfqpoint{2.361193in}{1.609714in}}%
\pgfpathcurveto{\pgfqpoint{2.364638in}{1.606269in}}{\pgfqpoint{2.369312in}{1.604333in}}{\pgfqpoint{2.374185in}{1.604333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372816in}{1.603789in}}%
\pgfpathcurveto{\pgfqpoint{2.377689in}{1.603789in}}{\pgfqpoint{2.382362in}{1.605725in}}{\pgfqpoint{2.385808in}{1.609170in}}%
\pgfpathcurveto{\pgfqpoint{2.389253in}{1.612616in}}{\pgfqpoint{2.391189in}{1.617290in}}{\pgfqpoint{2.391189in}{1.622162in}}%
\pgfpathcurveto{\pgfqpoint{2.391189in}{1.627035in}}{\pgfqpoint{2.389253in}{1.631709in}}{\pgfqpoint{2.385808in}{1.635154in}}%
\pgfpathcurveto{\pgfqpoint{2.382362in}{1.638600in}}{\pgfqpoint{2.377689in}{1.640536in}}{\pgfqpoint{2.372816in}{1.640536in}}%
\pgfpathcurveto{\pgfqpoint{2.367943in}{1.640536in}}{\pgfqpoint{2.363270in}{1.638600in}}{\pgfqpoint{2.359824in}{1.635154in}}%
\pgfpathcurveto{\pgfqpoint{2.356379in}{1.631709in}}{\pgfqpoint{2.354443in}{1.627035in}}{\pgfqpoint{2.354443in}{1.622162in}}%
\pgfpathcurveto{\pgfqpoint{2.354443in}{1.617290in}}{\pgfqpoint{2.356379in}{1.612616in}}{\pgfqpoint{2.359824in}{1.609170in}}%
\pgfpathcurveto{\pgfqpoint{2.363270in}{1.605725in}}{\pgfqpoint{2.367943in}{1.603789in}}{\pgfqpoint{2.372816in}{1.603789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373021in}{1.603313in}}%
\pgfpathcurveto{\pgfqpoint{2.377893in}{1.603313in}}{\pgfqpoint{2.382567in}{1.605249in}}{\pgfqpoint{2.386013in}{1.608694in}}%
\pgfpathcurveto{\pgfqpoint{2.389458in}{1.612140in}}{\pgfqpoint{2.391394in}{1.616814in}}{\pgfqpoint{2.391394in}{1.621686in}}%
\pgfpathcurveto{\pgfqpoint{2.391394in}{1.626559in}}{\pgfqpoint{2.389458in}{1.631233in}}{\pgfqpoint{2.386013in}{1.634678in}}%
\pgfpathcurveto{\pgfqpoint{2.382567in}{1.638124in}}{\pgfqpoint{2.377893in}{1.640060in}}{\pgfqpoint{2.373021in}{1.640060in}}%
\pgfpathcurveto{\pgfqpoint{2.368148in}{1.640060in}}{\pgfqpoint{2.363474in}{1.638124in}}{\pgfqpoint{2.360029in}{1.634678in}}%
\pgfpathcurveto{\pgfqpoint{2.356583in}{1.631233in}}{\pgfqpoint{2.354648in}{1.626559in}}{\pgfqpoint{2.354648in}{1.621686in}}%
\pgfpathcurveto{\pgfqpoint{2.354648in}{1.616814in}}{\pgfqpoint{2.356583in}{1.612140in}}{\pgfqpoint{2.360029in}{1.608694in}}%
\pgfpathcurveto{\pgfqpoint{2.363474in}{1.605249in}}{\pgfqpoint{2.368148in}{1.603313in}}{\pgfqpoint{2.373021in}{1.603313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373518in}{1.602898in}}%
\pgfpathcurveto{\pgfqpoint{2.378391in}{1.602898in}}{\pgfqpoint{2.383065in}{1.604834in}}{\pgfqpoint{2.386510in}{1.608279in}}%
\pgfpathcurveto{\pgfqpoint{2.389956in}{1.611725in}}{\pgfqpoint{2.391892in}{1.616399in}}{\pgfqpoint{2.391892in}{1.621271in}}%
\pgfpathcurveto{\pgfqpoint{2.391892in}{1.626144in}}{\pgfqpoint{2.389956in}{1.630818in}}{\pgfqpoint{2.386510in}{1.634263in}}%
\pgfpathcurveto{\pgfqpoint{2.383065in}{1.637709in}}{\pgfqpoint{2.378391in}{1.639644in}}{\pgfqpoint{2.373518in}{1.639644in}}%
\pgfpathcurveto{\pgfqpoint{2.368646in}{1.639644in}}{\pgfqpoint{2.363972in}{1.637709in}}{\pgfqpoint{2.360526in}{1.634263in}}%
\pgfpathcurveto{\pgfqpoint{2.357081in}{1.630818in}}{\pgfqpoint{2.355145in}{1.626144in}}{\pgfqpoint{2.355145in}{1.621271in}}%
\pgfpathcurveto{\pgfqpoint{2.355145in}{1.616399in}}{\pgfqpoint{2.357081in}{1.611725in}}{\pgfqpoint{2.360526in}{1.608279in}}%
\pgfpathcurveto{\pgfqpoint{2.363972in}{1.604834in}}{\pgfqpoint{2.368646in}{1.602898in}}{\pgfqpoint{2.373518in}{1.602898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373344in}{1.602525in}}%
\pgfpathcurveto{\pgfqpoint{2.378217in}{1.602525in}}{\pgfqpoint{2.382890in}{1.604461in}}{\pgfqpoint{2.386336in}{1.607907in}}%
\pgfpathcurveto{\pgfqpoint{2.389781in}{1.611352in}}{\pgfqpoint{2.391717in}{1.616026in}}{\pgfqpoint{2.391717in}{1.620899in}}%
\pgfpathcurveto{\pgfqpoint{2.391717in}{1.625771in}}{\pgfqpoint{2.389781in}{1.630445in}}{\pgfqpoint{2.386336in}{1.633890in}}%
\pgfpathcurveto{\pgfqpoint{2.382890in}{1.637336in}}{\pgfqpoint{2.378217in}{1.639272in}}{\pgfqpoint{2.373344in}{1.639272in}}%
\pgfpathcurveto{\pgfqpoint{2.368471in}{1.639272in}}{\pgfqpoint{2.363798in}{1.637336in}}{\pgfqpoint{2.360352in}{1.633890in}}%
\pgfpathcurveto{\pgfqpoint{2.356907in}{1.630445in}}{\pgfqpoint{2.354971in}{1.625771in}}{\pgfqpoint{2.354971in}{1.620899in}}%
\pgfpathcurveto{\pgfqpoint{2.354971in}{1.616026in}}{\pgfqpoint{2.356907in}{1.611352in}}{\pgfqpoint{2.360352in}{1.607907in}}%
\pgfpathcurveto{\pgfqpoint{2.363798in}{1.604461in}}{\pgfqpoint{2.368471in}{1.602525in}}{\pgfqpoint{2.373344in}{1.602525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373367in}{1.602193in}}%
\pgfpathcurveto{\pgfqpoint{2.378240in}{1.602193in}}{\pgfqpoint{2.382913in}{1.604129in}}{\pgfqpoint{2.386359in}{1.607575in}}%
\pgfpathcurveto{\pgfqpoint{2.389804in}{1.611020in}}{\pgfqpoint{2.391740in}{1.615694in}}{\pgfqpoint{2.391740in}{1.620567in}}%
\pgfpathcurveto{\pgfqpoint{2.391740in}{1.625439in}}{\pgfqpoint{2.389804in}{1.630113in}}{\pgfqpoint{2.386359in}{1.633559in}}%
\pgfpathcurveto{\pgfqpoint{2.382913in}{1.637004in}}{\pgfqpoint{2.378240in}{1.638940in}}{\pgfqpoint{2.373367in}{1.638940in}}%
\pgfpathcurveto{\pgfqpoint{2.368494in}{1.638940in}}{\pgfqpoint{2.363821in}{1.637004in}}{\pgfqpoint{2.360375in}{1.633559in}}%
\pgfpathcurveto{\pgfqpoint{2.356930in}{1.630113in}}{\pgfqpoint{2.354994in}{1.625439in}}{\pgfqpoint{2.354994in}{1.620567in}}%
\pgfpathcurveto{\pgfqpoint{2.354994in}{1.615694in}}{\pgfqpoint{2.356930in}{1.611020in}}{\pgfqpoint{2.360375in}{1.607575in}}%
\pgfpathcurveto{\pgfqpoint{2.363821in}{1.604129in}}{\pgfqpoint{2.368494in}{1.602193in}}{\pgfqpoint{2.373367in}{1.602193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371562in}{1.602096in}}%
\pgfpathcurveto{\pgfqpoint{2.376435in}{1.602096in}}{\pgfqpoint{2.381109in}{1.604032in}}{\pgfqpoint{2.384554in}{1.607478in}}%
\pgfpathcurveto{\pgfqpoint{2.388000in}{1.610923in}}{\pgfqpoint{2.389936in}{1.615597in}}{\pgfqpoint{2.389936in}{1.620469in}}%
\pgfpathcurveto{\pgfqpoint{2.389936in}{1.625342in}}{\pgfqpoint{2.388000in}{1.630016in}}{\pgfqpoint{2.384554in}{1.633461in}}%
\pgfpathcurveto{\pgfqpoint{2.381109in}{1.636907in}}{\pgfqpoint{2.376435in}{1.638843in}}{\pgfqpoint{2.371562in}{1.638843in}}%
\pgfpathcurveto{\pgfqpoint{2.366690in}{1.638843in}}{\pgfqpoint{2.362016in}{1.636907in}}{\pgfqpoint{2.358570in}{1.633461in}}%
\pgfpathcurveto{\pgfqpoint{2.355125in}{1.630016in}}{\pgfqpoint{2.353189in}{1.625342in}}{\pgfqpoint{2.353189in}{1.620469in}}%
\pgfpathcurveto{\pgfqpoint{2.353189in}{1.615597in}}{\pgfqpoint{2.355125in}{1.610923in}}{\pgfqpoint{2.358570in}{1.607478in}}%
\pgfpathcurveto{\pgfqpoint{2.362016in}{1.604032in}}{\pgfqpoint{2.366690in}{1.602096in}}{\pgfqpoint{2.371562in}{1.602096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375428in}{1.601938in}}%
\pgfpathcurveto{\pgfqpoint{2.380301in}{1.601938in}}{\pgfqpoint{2.384975in}{1.603874in}}{\pgfqpoint{2.388420in}{1.607319in}}%
\pgfpathcurveto{\pgfqpoint{2.391866in}{1.610765in}}{\pgfqpoint{2.393801in}{1.615439in}}{\pgfqpoint{2.393801in}{1.620311in}}%
\pgfpathcurveto{\pgfqpoint{2.393801in}{1.625184in}}{\pgfqpoint{2.391866in}{1.629858in}}{\pgfqpoint{2.388420in}{1.633303in}}%
\pgfpathcurveto{\pgfqpoint{2.384975in}{1.636749in}}{\pgfqpoint{2.380301in}{1.638684in}}{\pgfqpoint{2.375428in}{1.638684in}}%
\pgfpathcurveto{\pgfqpoint{2.370556in}{1.638684in}}{\pgfqpoint{2.365882in}{1.636749in}}{\pgfqpoint{2.362436in}{1.633303in}}%
\pgfpathcurveto{\pgfqpoint{2.358991in}{1.629858in}}{\pgfqpoint{2.357055in}{1.625184in}}{\pgfqpoint{2.357055in}{1.620311in}}%
\pgfpathcurveto{\pgfqpoint{2.357055in}{1.615439in}}{\pgfqpoint{2.358991in}{1.610765in}}{\pgfqpoint{2.362436in}{1.607319in}}%
\pgfpathcurveto{\pgfqpoint{2.365882in}{1.603874in}}{\pgfqpoint{2.370556in}{1.601938in}}{\pgfqpoint{2.375428in}{1.601938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376674in}{1.601673in}}%
\pgfpathcurveto{\pgfqpoint{2.381547in}{1.601673in}}{\pgfqpoint{2.386220in}{1.603609in}}{\pgfqpoint{2.389666in}{1.607055in}}%
\pgfpathcurveto{\pgfqpoint{2.393111in}{1.610500in}}{\pgfqpoint{2.395047in}{1.615174in}}{\pgfqpoint{2.395047in}{1.620047in}}%
\pgfpathcurveto{\pgfqpoint{2.395047in}{1.624919in}}{\pgfqpoint{2.393111in}{1.629593in}}{\pgfqpoint{2.389666in}{1.633039in}}%
\pgfpathcurveto{\pgfqpoint{2.386220in}{1.636484in}}{\pgfqpoint{2.381547in}{1.638420in}}{\pgfqpoint{2.376674in}{1.638420in}}%
\pgfpathcurveto{\pgfqpoint{2.371801in}{1.638420in}}{\pgfqpoint{2.367128in}{1.636484in}}{\pgfqpoint{2.363682in}{1.633039in}}%
\pgfpathcurveto{\pgfqpoint{2.360237in}{1.629593in}}{\pgfqpoint{2.358301in}{1.624919in}}{\pgfqpoint{2.358301in}{1.620047in}}%
\pgfpathcurveto{\pgfqpoint{2.358301in}{1.615174in}}{\pgfqpoint{2.360237in}{1.610500in}}{\pgfqpoint{2.363682in}{1.607055in}}%
\pgfpathcurveto{\pgfqpoint{2.367128in}{1.603609in}}{\pgfqpoint{2.371801in}{1.601673in}}{\pgfqpoint{2.376674in}{1.601673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376901in}{1.601408in}}%
\pgfpathcurveto{\pgfqpoint{2.381773in}{1.601408in}}{\pgfqpoint{2.386447in}{1.603344in}}{\pgfqpoint{2.389893in}{1.606789in}}%
\pgfpathcurveto{\pgfqpoint{2.393338in}{1.610235in}}{\pgfqpoint{2.395274in}{1.614909in}}{\pgfqpoint{2.395274in}{1.619781in}}%
\pgfpathcurveto{\pgfqpoint{2.395274in}{1.624654in}}{\pgfqpoint{2.393338in}{1.629328in}}{\pgfqpoint{2.389893in}{1.632773in}}%
\pgfpathcurveto{\pgfqpoint{2.386447in}{1.636219in}}{\pgfqpoint{2.381773in}{1.638154in}}{\pgfqpoint{2.376901in}{1.638154in}}%
\pgfpathcurveto{\pgfqpoint{2.372028in}{1.638154in}}{\pgfqpoint{2.367354in}{1.636219in}}{\pgfqpoint{2.363909in}{1.632773in}}%
\pgfpathcurveto{\pgfqpoint{2.360463in}{1.629328in}}{\pgfqpoint{2.358527in}{1.624654in}}{\pgfqpoint{2.358527in}{1.619781in}}%
\pgfpathcurveto{\pgfqpoint{2.358527in}{1.614909in}}{\pgfqpoint{2.360463in}{1.610235in}}{\pgfqpoint{2.363909in}{1.606789in}}%
\pgfpathcurveto{\pgfqpoint{2.367354in}{1.603344in}}{\pgfqpoint{2.372028in}{1.601408in}}{\pgfqpoint{2.376901in}{1.601408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378852in}{1.600388in}}%
\pgfpathcurveto{\pgfqpoint{2.383725in}{1.600388in}}{\pgfqpoint{2.388399in}{1.602324in}}{\pgfqpoint{2.391844in}{1.605769in}}%
\pgfpathcurveto{\pgfqpoint{2.395290in}{1.609215in}}{\pgfqpoint{2.397226in}{1.613889in}}{\pgfqpoint{2.397226in}{1.618761in}}%
\pgfpathcurveto{\pgfqpoint{2.397226in}{1.623634in}}{\pgfqpoint{2.395290in}{1.628308in}}{\pgfqpoint{2.391844in}{1.631753in}}%
\pgfpathcurveto{\pgfqpoint{2.388399in}{1.635199in}}{\pgfqpoint{2.383725in}{1.637135in}}{\pgfqpoint{2.378852in}{1.637135in}}%
\pgfpathcurveto{\pgfqpoint{2.373980in}{1.637135in}}{\pgfqpoint{2.369306in}{1.635199in}}{\pgfqpoint{2.365861in}{1.631753in}}%
\pgfpathcurveto{\pgfqpoint{2.362415in}{1.628308in}}{\pgfqpoint{2.360479in}{1.623634in}}{\pgfqpoint{2.360479in}{1.618761in}}%
\pgfpathcurveto{\pgfqpoint{2.360479in}{1.613889in}}{\pgfqpoint{2.362415in}{1.609215in}}{\pgfqpoint{2.365861in}{1.605769in}}%
\pgfpathcurveto{\pgfqpoint{2.369306in}{1.602324in}}{\pgfqpoint{2.373980in}{1.600388in}}{\pgfqpoint{2.378852in}{1.600388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356814in}{1.600223in}}%
\pgfpathcurveto{\pgfqpoint{2.361687in}{1.600223in}}{\pgfqpoint{2.366361in}{1.602159in}}{\pgfqpoint{2.369806in}{1.605605in}}%
\pgfpathcurveto{\pgfqpoint{2.373252in}{1.609050in}}{\pgfqpoint{2.375187in}{1.613724in}}{\pgfqpoint{2.375187in}{1.618596in}}%
\pgfpathcurveto{\pgfqpoint{2.375187in}{1.623469in}}{\pgfqpoint{2.373252in}{1.628143in}}{\pgfqpoint{2.369806in}{1.631588in}}%
\pgfpathcurveto{\pgfqpoint{2.366361in}{1.635034in}}{\pgfqpoint{2.361687in}{1.636970in}}{\pgfqpoint{2.356814in}{1.636970in}}%
\pgfpathcurveto{\pgfqpoint{2.351942in}{1.636970in}}{\pgfqpoint{2.347268in}{1.635034in}}{\pgfqpoint{2.343822in}{1.631588in}}%
\pgfpathcurveto{\pgfqpoint{2.340377in}{1.628143in}}{\pgfqpoint{2.338441in}{1.623469in}}{\pgfqpoint{2.338441in}{1.618596in}}%
\pgfpathcurveto{\pgfqpoint{2.338441in}{1.613724in}}{\pgfqpoint{2.340377in}{1.609050in}}{\pgfqpoint{2.343822in}{1.605605in}}%
\pgfpathcurveto{\pgfqpoint{2.347268in}{1.602159in}}{\pgfqpoint{2.351942in}{1.600223in}}{\pgfqpoint{2.356814in}{1.600223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395524in}{1.599545in}}%
\pgfpathcurveto{\pgfqpoint{2.400397in}{1.599545in}}{\pgfqpoint{2.405071in}{1.601481in}}{\pgfqpoint{2.408516in}{1.604926in}}%
\pgfpathcurveto{\pgfqpoint{2.411962in}{1.608372in}}{\pgfqpoint{2.413898in}{1.613046in}}{\pgfqpoint{2.413898in}{1.617918in}}%
\pgfpathcurveto{\pgfqpoint{2.413898in}{1.622791in}}{\pgfqpoint{2.411962in}{1.627465in}}{\pgfqpoint{2.408516in}{1.630910in}}%
\pgfpathcurveto{\pgfqpoint{2.405071in}{1.634356in}}{\pgfqpoint{2.400397in}{1.636292in}}{\pgfqpoint{2.395524in}{1.636292in}}%
\pgfpathcurveto{\pgfqpoint{2.390652in}{1.636292in}}{\pgfqpoint{2.385978in}{1.634356in}}{\pgfqpoint{2.382532in}{1.630910in}}%
\pgfpathcurveto{\pgfqpoint{2.379087in}{1.627465in}}{\pgfqpoint{2.377151in}{1.622791in}}{\pgfqpoint{2.377151in}{1.617918in}}%
\pgfpathcurveto{\pgfqpoint{2.377151in}{1.613046in}}{\pgfqpoint{2.379087in}{1.608372in}}{\pgfqpoint{2.382532in}{1.604926in}}%
\pgfpathcurveto{\pgfqpoint{2.385978in}{1.601481in}}{\pgfqpoint{2.390652in}{1.599545in}}{\pgfqpoint{2.395524in}{1.599545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330048in}{1.598790in}}%
\pgfpathcurveto{\pgfqpoint{2.334921in}{1.598790in}}{\pgfqpoint{2.339595in}{1.600726in}}{\pgfqpoint{2.343040in}{1.604171in}}%
\pgfpathcurveto{\pgfqpoint{2.346485in}{1.607616in}}{\pgfqpoint{2.348421in}{1.612290in}}{\pgfqpoint{2.348421in}{1.617163in}}%
\pgfpathcurveto{\pgfqpoint{2.348421in}{1.622036in}}{\pgfqpoint{2.346485in}{1.626709in}}{\pgfqpoint{2.343040in}{1.630155in}}%
\pgfpathcurveto{\pgfqpoint{2.339595in}{1.633600in}}{\pgfqpoint{2.334921in}{1.635536in}}{\pgfqpoint{2.330048in}{1.635536in}}%
\pgfpathcurveto{\pgfqpoint{2.325175in}{1.635536in}}{\pgfqpoint{2.320502in}{1.633600in}}{\pgfqpoint{2.317056in}{1.630155in}}%
\pgfpathcurveto{\pgfqpoint{2.313611in}{1.626709in}}{\pgfqpoint{2.311675in}{1.622036in}}{\pgfqpoint{2.311675in}{1.617163in}}%
\pgfpathcurveto{\pgfqpoint{2.311675in}{1.612290in}}{\pgfqpoint{2.313611in}{1.607616in}}{\pgfqpoint{2.317056in}{1.604171in}}%
\pgfpathcurveto{\pgfqpoint{2.320502in}{1.600726in}}{\pgfqpoint{2.325175in}{1.598790in}}{\pgfqpoint{2.330048in}{1.598790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400737in}{1.598574in}}%
\pgfpathcurveto{\pgfqpoint{2.405609in}{1.598574in}}{\pgfqpoint{2.410283in}{1.600509in}}{\pgfqpoint{2.413729in}{1.603955in}}%
\pgfpathcurveto{\pgfqpoint{2.417174in}{1.607400in}}{\pgfqpoint{2.419110in}{1.612074in}}{\pgfqpoint{2.419110in}{1.616947in}}%
\pgfpathcurveto{\pgfqpoint{2.419110in}{1.621819in}}{\pgfqpoint{2.417174in}{1.626493in}}{\pgfqpoint{2.413729in}{1.629939in}}%
\pgfpathcurveto{\pgfqpoint{2.410283in}{1.633384in}}{\pgfqpoint{2.405609in}{1.635320in}}{\pgfqpoint{2.400737in}{1.635320in}}%
\pgfpathcurveto{\pgfqpoint{2.395864in}{1.635320in}}{\pgfqpoint{2.391190in}{1.633384in}}{\pgfqpoint{2.387745in}{1.629939in}}%
\pgfpathcurveto{\pgfqpoint{2.384299in}{1.626493in}}{\pgfqpoint{2.382363in}{1.621819in}}{\pgfqpoint{2.382363in}{1.616947in}}%
\pgfpathcurveto{\pgfqpoint{2.382363in}{1.612074in}}{\pgfqpoint{2.384299in}{1.607400in}}{\pgfqpoint{2.387745in}{1.603955in}}%
\pgfpathcurveto{\pgfqpoint{2.391190in}{1.600509in}}{\pgfqpoint{2.395864in}{1.598574in}}{\pgfqpoint{2.400737in}{1.598574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266882in}{1.596453in}}%
\pgfpathcurveto{\pgfqpoint{2.271755in}{1.596453in}}{\pgfqpoint{2.276429in}{1.598389in}}{\pgfqpoint{2.279874in}{1.601835in}}%
\pgfpathcurveto{\pgfqpoint{2.283320in}{1.605280in}}{\pgfqpoint{2.285256in}{1.609954in}}{\pgfqpoint{2.285256in}{1.614827in}}%
\pgfpathcurveto{\pgfqpoint{2.285256in}{1.619699in}}{\pgfqpoint{2.283320in}{1.624373in}}{\pgfqpoint{2.279874in}{1.627819in}}%
\pgfpathcurveto{\pgfqpoint{2.276429in}{1.631264in}}{\pgfqpoint{2.271755in}{1.633200in}}{\pgfqpoint{2.266882in}{1.633200in}}%
\pgfpathcurveto{\pgfqpoint{2.262010in}{1.633200in}}{\pgfqpoint{2.257336in}{1.631264in}}{\pgfqpoint{2.253890in}{1.627819in}}%
\pgfpathcurveto{\pgfqpoint{2.250445in}{1.624373in}}{\pgfqpoint{2.248509in}{1.619699in}}{\pgfqpoint{2.248509in}{1.614827in}}%
\pgfpathcurveto{\pgfqpoint{2.248509in}{1.609954in}}{\pgfqpoint{2.250445in}{1.605280in}}{\pgfqpoint{2.253890in}{1.601835in}}%
\pgfpathcurveto{\pgfqpoint{2.257336in}{1.598389in}}{\pgfqpoint{2.262010in}{1.596453in}}{\pgfqpoint{2.266882in}{1.596453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338776in}{1.596491in}}%
\pgfpathcurveto{\pgfqpoint{2.343649in}{1.596491in}}{\pgfqpoint{2.348322in}{1.598427in}}{\pgfqpoint{2.351768in}{1.601872in}}%
\pgfpathcurveto{\pgfqpoint{2.355213in}{1.605317in}}{\pgfqpoint{2.357149in}{1.609991in}}{\pgfqpoint{2.357149in}{1.614864in}}%
\pgfpathcurveto{\pgfqpoint{2.357149in}{1.619737in}}{\pgfqpoint{2.355213in}{1.624410in}}{\pgfqpoint{2.351768in}{1.627856in}}%
\pgfpathcurveto{\pgfqpoint{2.348322in}{1.631301in}}{\pgfqpoint{2.343649in}{1.633237in}}{\pgfqpoint{2.338776in}{1.633237in}}%
\pgfpathcurveto{\pgfqpoint{2.333903in}{1.633237in}}{\pgfqpoint{2.329230in}{1.631301in}}{\pgfqpoint{2.325784in}{1.627856in}}%
\pgfpathcurveto{\pgfqpoint{2.322339in}{1.624410in}}{\pgfqpoint{2.320403in}{1.619737in}}{\pgfqpoint{2.320403in}{1.614864in}}%
\pgfpathcurveto{\pgfqpoint{2.320403in}{1.609991in}}{\pgfqpoint{2.322339in}{1.605317in}}{\pgfqpoint{2.325784in}{1.601872in}}%
\pgfpathcurveto{\pgfqpoint{2.329230in}{1.598427in}}{\pgfqpoint{2.333903in}{1.596491in}}{\pgfqpoint{2.338776in}{1.596491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399460in}{1.596889in}}%
\pgfpathcurveto{\pgfqpoint{2.404333in}{1.596889in}}{\pgfqpoint{2.409007in}{1.598825in}}{\pgfqpoint{2.412452in}{1.602270in}}%
\pgfpathcurveto{\pgfqpoint{2.415898in}{1.605716in}}{\pgfqpoint{2.417834in}{1.610389in}}{\pgfqpoint{2.417834in}{1.615262in}}%
\pgfpathcurveto{\pgfqpoint{2.417834in}{1.620135in}}{\pgfqpoint{2.415898in}{1.624809in}}{\pgfqpoint{2.412452in}{1.628254in}}%
\pgfpathcurveto{\pgfqpoint{2.409007in}{1.631699in}}{\pgfqpoint{2.404333in}{1.633635in}}{\pgfqpoint{2.399460in}{1.633635in}}%
\pgfpathcurveto{\pgfqpoint{2.394588in}{1.633635in}}{\pgfqpoint{2.389914in}{1.631699in}}{\pgfqpoint{2.386469in}{1.628254in}}%
\pgfpathcurveto{\pgfqpoint{2.383023in}{1.624809in}}{\pgfqpoint{2.381087in}{1.620135in}}{\pgfqpoint{2.381087in}{1.615262in}}%
\pgfpathcurveto{\pgfqpoint{2.381087in}{1.610389in}}{\pgfqpoint{2.383023in}{1.605716in}}{\pgfqpoint{2.386469in}{1.602270in}}%
\pgfpathcurveto{\pgfqpoint{2.389914in}{1.598825in}}{\pgfqpoint{2.394588in}{1.596889in}}{\pgfqpoint{2.399460in}{1.596889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365956in}{1.597173in}}%
\pgfpathcurveto{\pgfqpoint{2.370828in}{1.597173in}}{\pgfqpoint{2.375502in}{1.599109in}}{\pgfqpoint{2.378948in}{1.602555in}}%
\pgfpathcurveto{\pgfqpoint{2.382393in}{1.606000in}}{\pgfqpoint{2.384329in}{1.610674in}}{\pgfqpoint{2.384329in}{1.615546in}}%
\pgfpathcurveto{\pgfqpoint{2.384329in}{1.620419in}}{\pgfqpoint{2.382393in}{1.625093in}}{\pgfqpoint{2.378948in}{1.628538in}}%
\pgfpathcurveto{\pgfqpoint{2.375502in}{1.631984in}}{\pgfqpoint{2.370828in}{1.633920in}}{\pgfqpoint{2.365956in}{1.633920in}}%
\pgfpathcurveto{\pgfqpoint{2.361083in}{1.633920in}}{\pgfqpoint{2.356409in}{1.631984in}}{\pgfqpoint{2.352964in}{1.628538in}}%
\pgfpathcurveto{\pgfqpoint{2.349518in}{1.625093in}}{\pgfqpoint{2.347583in}{1.620419in}}{\pgfqpoint{2.347583in}{1.615546in}}%
\pgfpathcurveto{\pgfqpoint{2.347583in}{1.610674in}}{\pgfqpoint{2.349518in}{1.606000in}}{\pgfqpoint{2.352964in}{1.602555in}}%
\pgfpathcurveto{\pgfqpoint{2.356409in}{1.599109in}}{\pgfqpoint{2.361083in}{1.597173in}}{\pgfqpoint{2.365956in}{1.597173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387259in}{1.597324in}}%
\pgfpathcurveto{\pgfqpoint{2.392131in}{1.597324in}}{\pgfqpoint{2.396805in}{1.599260in}}{\pgfqpoint{2.400250in}{1.602705in}}%
\pgfpathcurveto{\pgfqpoint{2.403696in}{1.606151in}}{\pgfqpoint{2.405632in}{1.610824in}}{\pgfqpoint{2.405632in}{1.615697in}}%
\pgfpathcurveto{\pgfqpoint{2.405632in}{1.620570in}}{\pgfqpoint{2.403696in}{1.625243in}}{\pgfqpoint{2.400250in}{1.628689in}}%
\pgfpathcurveto{\pgfqpoint{2.396805in}{1.632134in}}{\pgfqpoint{2.392131in}{1.634070in}}{\pgfqpoint{2.387259in}{1.634070in}}%
\pgfpathcurveto{\pgfqpoint{2.382386in}{1.634070in}}{\pgfqpoint{2.377712in}{1.632134in}}{\pgfqpoint{2.374267in}{1.628689in}}%
\pgfpathcurveto{\pgfqpoint{2.370821in}{1.625243in}}{\pgfqpoint{2.368885in}{1.620570in}}{\pgfqpoint{2.368885in}{1.615697in}}%
\pgfpathcurveto{\pgfqpoint{2.368885in}{1.610824in}}{\pgfqpoint{2.370821in}{1.606151in}}{\pgfqpoint{2.374267in}{1.602705in}}%
\pgfpathcurveto{\pgfqpoint{2.377712in}{1.599260in}}{\pgfqpoint{2.382386in}{1.597324in}}{\pgfqpoint{2.387259in}{1.597324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387304in}{1.597373in}}%
\pgfpathcurveto{\pgfqpoint{2.392177in}{1.597373in}}{\pgfqpoint{2.396850in}{1.599309in}}{\pgfqpoint{2.400296in}{1.602754in}}%
\pgfpathcurveto{\pgfqpoint{2.403741in}{1.606200in}}{\pgfqpoint{2.405677in}{1.610873in}}{\pgfqpoint{2.405677in}{1.615746in}}%
\pgfpathcurveto{\pgfqpoint{2.405677in}{1.620619in}}{\pgfqpoint{2.403741in}{1.625292in}}{\pgfqpoint{2.400296in}{1.628738in}}%
\pgfpathcurveto{\pgfqpoint{2.396850in}{1.632183in}}{\pgfqpoint{2.392177in}{1.634119in}}{\pgfqpoint{2.387304in}{1.634119in}}%
\pgfpathcurveto{\pgfqpoint{2.382431in}{1.634119in}}{\pgfqpoint{2.377758in}{1.632183in}}{\pgfqpoint{2.374312in}{1.628738in}}%
\pgfpathcurveto{\pgfqpoint{2.370867in}{1.625292in}}{\pgfqpoint{2.368931in}{1.620619in}}{\pgfqpoint{2.368931in}{1.615746in}}%
\pgfpathcurveto{\pgfqpoint{2.368931in}{1.610873in}}{\pgfqpoint{2.370867in}{1.606200in}}{\pgfqpoint{2.374312in}{1.602754in}}%
\pgfpathcurveto{\pgfqpoint{2.377758in}{1.599309in}}{\pgfqpoint{2.382431in}{1.597373in}}{\pgfqpoint{2.387304in}{1.597373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387471in}{1.597396in}}%
\pgfpathcurveto{\pgfqpoint{2.392344in}{1.597396in}}{\pgfqpoint{2.397018in}{1.599332in}}{\pgfqpoint{2.400463in}{1.602777in}}%
\pgfpathcurveto{\pgfqpoint{2.403909in}{1.606223in}}{\pgfqpoint{2.405845in}{1.610897in}}{\pgfqpoint{2.405845in}{1.615769in}}%
\pgfpathcurveto{\pgfqpoint{2.405845in}{1.620642in}}{\pgfqpoint{2.403909in}{1.625316in}}{\pgfqpoint{2.400463in}{1.628761in}}%
\pgfpathcurveto{\pgfqpoint{2.397018in}{1.632207in}}{\pgfqpoint{2.392344in}{1.634143in}}{\pgfqpoint{2.387471in}{1.634143in}}%
\pgfpathcurveto{\pgfqpoint{2.382599in}{1.634143in}}{\pgfqpoint{2.377925in}{1.632207in}}{\pgfqpoint{2.374480in}{1.628761in}}%
\pgfpathcurveto{\pgfqpoint{2.371034in}{1.625316in}}{\pgfqpoint{2.369098in}{1.620642in}}{\pgfqpoint{2.369098in}{1.615769in}}%
\pgfpathcurveto{\pgfqpoint{2.369098in}{1.610897in}}{\pgfqpoint{2.371034in}{1.606223in}}{\pgfqpoint{2.374480in}{1.602777in}}%
\pgfpathcurveto{\pgfqpoint{2.377925in}{1.599332in}}{\pgfqpoint{2.382599in}{1.597396in}}{\pgfqpoint{2.387471in}{1.597396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387393in}{1.597414in}}%
\pgfpathcurveto{\pgfqpoint{2.392265in}{1.597414in}}{\pgfqpoint{2.396939in}{1.599350in}}{\pgfqpoint{2.400384in}{1.602795in}}%
\pgfpathcurveto{\pgfqpoint{2.403830in}{1.606241in}}{\pgfqpoint{2.405766in}{1.610915in}}{\pgfqpoint{2.405766in}{1.615787in}}%
\pgfpathcurveto{\pgfqpoint{2.405766in}{1.620660in}}{\pgfqpoint{2.403830in}{1.625334in}}{\pgfqpoint{2.400384in}{1.628779in}}%
\pgfpathcurveto{\pgfqpoint{2.396939in}{1.632225in}}{\pgfqpoint{2.392265in}{1.634160in}}{\pgfqpoint{2.387393in}{1.634160in}}%
\pgfpathcurveto{\pgfqpoint{2.382520in}{1.634160in}}{\pgfqpoint{2.377846in}{1.632225in}}{\pgfqpoint{2.374401in}{1.628779in}}%
\pgfpathcurveto{\pgfqpoint{2.370955in}{1.625334in}}{\pgfqpoint{2.369019in}{1.620660in}}{\pgfqpoint{2.369019in}{1.615787in}}%
\pgfpathcurveto{\pgfqpoint{2.369019in}{1.610915in}}{\pgfqpoint{2.370955in}{1.606241in}}{\pgfqpoint{2.374401in}{1.602795in}}%
\pgfpathcurveto{\pgfqpoint{2.377846in}{1.599350in}}{\pgfqpoint{2.382520in}{1.597414in}}{\pgfqpoint{2.387393in}{1.597414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387387in}{1.597423in}}%
\pgfpathcurveto{\pgfqpoint{2.392260in}{1.597423in}}{\pgfqpoint{2.396934in}{1.599359in}}{\pgfqpoint{2.400379in}{1.602804in}}%
\pgfpathcurveto{\pgfqpoint{2.403825in}{1.606250in}}{\pgfqpoint{2.405761in}{1.610924in}}{\pgfqpoint{2.405761in}{1.615796in}}%
\pgfpathcurveto{\pgfqpoint{2.405761in}{1.620669in}}{\pgfqpoint{2.403825in}{1.625343in}}{\pgfqpoint{2.400379in}{1.628788in}}%
\pgfpathcurveto{\pgfqpoint{2.396934in}{1.632234in}}{\pgfqpoint{2.392260in}{1.634170in}}{\pgfqpoint{2.387387in}{1.634170in}}%
\pgfpathcurveto{\pgfqpoint{2.382515in}{1.634170in}}{\pgfqpoint{2.377841in}{1.632234in}}{\pgfqpoint{2.374395in}{1.628788in}}%
\pgfpathcurveto{\pgfqpoint{2.370950in}{1.625343in}}{\pgfqpoint{2.369014in}{1.620669in}}{\pgfqpoint{2.369014in}{1.615796in}}%
\pgfpathcurveto{\pgfqpoint{2.369014in}{1.610924in}}{\pgfqpoint{2.370950in}{1.606250in}}{\pgfqpoint{2.374395in}{1.602804in}}%
\pgfpathcurveto{\pgfqpoint{2.377841in}{1.599359in}}{\pgfqpoint{2.382515in}{1.597423in}}{\pgfqpoint{2.387387in}{1.597423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387282in}{1.597432in}}%
\pgfpathcurveto{\pgfqpoint{2.392154in}{1.597432in}}{\pgfqpoint{2.396828in}{1.599368in}}{\pgfqpoint{2.400273in}{1.602814in}}%
\pgfpathcurveto{\pgfqpoint{2.403719in}{1.606259in}}{\pgfqpoint{2.405655in}{1.610933in}}{\pgfqpoint{2.405655in}{1.615806in}}%
\pgfpathcurveto{\pgfqpoint{2.405655in}{1.620678in}}{\pgfqpoint{2.403719in}{1.625352in}}{\pgfqpoint{2.400273in}{1.628798in}}%
\pgfpathcurveto{\pgfqpoint{2.396828in}{1.632243in}}{\pgfqpoint{2.392154in}{1.634179in}}{\pgfqpoint{2.387282in}{1.634179in}}%
\pgfpathcurveto{\pgfqpoint{2.382409in}{1.634179in}}{\pgfqpoint{2.377735in}{1.632243in}}{\pgfqpoint{2.374290in}{1.628798in}}%
\pgfpathcurveto{\pgfqpoint{2.370844in}{1.625352in}}{\pgfqpoint{2.368908in}{1.620678in}}{\pgfqpoint{2.368908in}{1.615806in}}%
\pgfpathcurveto{\pgfqpoint{2.368908in}{1.610933in}}{\pgfqpoint{2.370844in}{1.606259in}}{\pgfqpoint{2.374290in}{1.602814in}}%
\pgfpathcurveto{\pgfqpoint{2.377735in}{1.599368in}}{\pgfqpoint{2.382409in}{1.597432in}}{\pgfqpoint{2.387282in}{1.597432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387343in}{1.597421in}}%
\pgfpathcurveto{\pgfqpoint{2.392216in}{1.597421in}}{\pgfqpoint{2.396890in}{1.599357in}}{\pgfqpoint{2.400335in}{1.602803in}}%
\pgfpathcurveto{\pgfqpoint{2.403781in}{1.606248in}}{\pgfqpoint{2.405717in}{1.610922in}}{\pgfqpoint{2.405717in}{1.615795in}}%
\pgfpathcurveto{\pgfqpoint{2.405717in}{1.620667in}}{\pgfqpoint{2.403781in}{1.625341in}}{\pgfqpoint{2.400335in}{1.628786in}}%
\pgfpathcurveto{\pgfqpoint{2.396890in}{1.632232in}}{\pgfqpoint{2.392216in}{1.634168in}}{\pgfqpoint{2.387343in}{1.634168in}}%
\pgfpathcurveto{\pgfqpoint{2.382471in}{1.634168in}}{\pgfqpoint{2.377797in}{1.632232in}}{\pgfqpoint{2.374351in}{1.628786in}}%
\pgfpathcurveto{\pgfqpoint{2.370906in}{1.625341in}}{\pgfqpoint{2.368970in}{1.620667in}}{\pgfqpoint{2.368970in}{1.615795in}}%
\pgfpathcurveto{\pgfqpoint{2.368970in}{1.610922in}}{\pgfqpoint{2.370906in}{1.606248in}}{\pgfqpoint{2.374351in}{1.602803in}}%
\pgfpathcurveto{\pgfqpoint{2.377797in}{1.599357in}}{\pgfqpoint{2.382471in}{1.597421in}}{\pgfqpoint{2.387343in}{1.597421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386385in}{1.597297in}}%
\pgfpathcurveto{\pgfqpoint{2.391258in}{1.597297in}}{\pgfqpoint{2.395932in}{1.599233in}}{\pgfqpoint{2.399377in}{1.602679in}}%
\pgfpathcurveto{\pgfqpoint{2.402823in}{1.606124in}}{\pgfqpoint{2.404759in}{1.610798in}}{\pgfqpoint{2.404759in}{1.615671in}}%
\pgfpathcurveto{\pgfqpoint{2.404759in}{1.620543in}}{\pgfqpoint{2.402823in}{1.625217in}}{\pgfqpoint{2.399377in}{1.628663in}}%
\pgfpathcurveto{\pgfqpoint{2.395932in}{1.632108in}}{\pgfqpoint{2.391258in}{1.634044in}}{\pgfqpoint{2.386385in}{1.634044in}}%
\pgfpathcurveto{\pgfqpoint{2.381513in}{1.634044in}}{\pgfqpoint{2.376839in}{1.632108in}}{\pgfqpoint{2.373393in}{1.628663in}}%
\pgfpathcurveto{\pgfqpoint{2.369948in}{1.625217in}}{\pgfqpoint{2.368012in}{1.620543in}}{\pgfqpoint{2.368012in}{1.615671in}}%
\pgfpathcurveto{\pgfqpoint{2.368012in}{1.610798in}}{\pgfqpoint{2.369948in}{1.606124in}}{\pgfqpoint{2.373393in}{1.602679in}}%
\pgfpathcurveto{\pgfqpoint{2.376839in}{1.599233in}}{\pgfqpoint{2.381513in}{1.597297in}}{\pgfqpoint{2.386385in}{1.597297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387926in}{1.597313in}}%
\pgfpathcurveto{\pgfqpoint{2.392799in}{1.597313in}}{\pgfqpoint{2.397472in}{1.599249in}}{\pgfqpoint{2.400918in}{1.602694in}}%
\pgfpathcurveto{\pgfqpoint{2.404363in}{1.606140in}}{\pgfqpoint{2.406299in}{1.610814in}}{\pgfqpoint{2.406299in}{1.615686in}}%
\pgfpathcurveto{\pgfqpoint{2.406299in}{1.620559in}}{\pgfqpoint{2.404363in}{1.625233in}}{\pgfqpoint{2.400918in}{1.628678in}}%
\pgfpathcurveto{\pgfqpoint{2.397472in}{1.632124in}}{\pgfqpoint{2.392799in}{1.634060in}}{\pgfqpoint{2.387926in}{1.634060in}}%
\pgfpathcurveto{\pgfqpoint{2.383053in}{1.634060in}}{\pgfqpoint{2.378380in}{1.632124in}}{\pgfqpoint{2.374934in}{1.628678in}}%
\pgfpathcurveto{\pgfqpoint{2.371489in}{1.625233in}}{\pgfqpoint{2.369553in}{1.620559in}}{\pgfqpoint{2.369553in}{1.615686in}}%
\pgfpathcurveto{\pgfqpoint{2.369553in}{1.610814in}}{\pgfqpoint{2.371489in}{1.606140in}}{\pgfqpoint{2.374934in}{1.602694in}}%
\pgfpathcurveto{\pgfqpoint{2.378380in}{1.599249in}}{\pgfqpoint{2.383053in}{1.597313in}}{\pgfqpoint{2.387926in}{1.597313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387646in}{1.597383in}}%
\pgfpathcurveto{\pgfqpoint{2.392519in}{1.597383in}}{\pgfqpoint{2.397192in}{1.599319in}}{\pgfqpoint{2.400638in}{1.602764in}}%
\pgfpathcurveto{\pgfqpoint{2.404083in}{1.606210in}}{\pgfqpoint{2.406019in}{1.610883in}}{\pgfqpoint{2.406019in}{1.615756in}}%
\pgfpathcurveto{\pgfqpoint{2.406019in}{1.620629in}}{\pgfqpoint{2.404083in}{1.625302in}}{\pgfqpoint{2.400638in}{1.628748in}}%
\pgfpathcurveto{\pgfqpoint{2.397192in}{1.632193in}}{\pgfqpoint{2.392519in}{1.634129in}}{\pgfqpoint{2.387646in}{1.634129in}}%
\pgfpathcurveto{\pgfqpoint{2.382773in}{1.634129in}}{\pgfqpoint{2.378100in}{1.632193in}}{\pgfqpoint{2.374654in}{1.628748in}}%
\pgfpathcurveto{\pgfqpoint{2.371209in}{1.625302in}}{\pgfqpoint{2.369273in}{1.620629in}}{\pgfqpoint{2.369273in}{1.615756in}}%
\pgfpathcurveto{\pgfqpoint{2.369273in}{1.610883in}}{\pgfqpoint{2.371209in}{1.606210in}}{\pgfqpoint{2.374654in}{1.602764in}}%
\pgfpathcurveto{\pgfqpoint{2.378100in}{1.599319in}}{\pgfqpoint{2.382773in}{1.597383in}}{\pgfqpoint{2.387646in}{1.597383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387571in}{1.597422in}}%
\pgfpathcurveto{\pgfqpoint{2.392443in}{1.597422in}}{\pgfqpoint{2.397117in}{1.599358in}}{\pgfqpoint{2.400562in}{1.602804in}}%
\pgfpathcurveto{\pgfqpoint{2.404008in}{1.606249in}}{\pgfqpoint{2.405944in}{1.610923in}}{\pgfqpoint{2.405944in}{1.615796in}}%
\pgfpathcurveto{\pgfqpoint{2.405944in}{1.620668in}}{\pgfqpoint{2.404008in}{1.625342in}}{\pgfqpoint{2.400562in}{1.628787in}}%
\pgfpathcurveto{\pgfqpoint{2.397117in}{1.632233in}}{\pgfqpoint{2.392443in}{1.634169in}}{\pgfqpoint{2.387571in}{1.634169in}}%
\pgfpathcurveto{\pgfqpoint{2.382698in}{1.634169in}}{\pgfqpoint{2.378024in}{1.632233in}}{\pgfqpoint{2.374579in}{1.628787in}}%
\pgfpathcurveto{\pgfqpoint{2.371133in}{1.625342in}}{\pgfqpoint{2.369197in}{1.620668in}}{\pgfqpoint{2.369197in}{1.615796in}}%
\pgfpathcurveto{\pgfqpoint{2.369197in}{1.610923in}}{\pgfqpoint{2.371133in}{1.606249in}}{\pgfqpoint{2.374579in}{1.602804in}}%
\pgfpathcurveto{\pgfqpoint{2.378024in}{1.599358in}}{\pgfqpoint{2.382698in}{1.597422in}}{\pgfqpoint{2.387571in}{1.597422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387453in}{1.597448in}}%
\pgfpathcurveto{\pgfqpoint{2.392325in}{1.597448in}}{\pgfqpoint{2.396999in}{1.599384in}}{\pgfqpoint{2.400444in}{1.602829in}}%
\pgfpathcurveto{\pgfqpoint{2.403890in}{1.606275in}}{\pgfqpoint{2.405826in}{1.610949in}}{\pgfqpoint{2.405826in}{1.615821in}}%
\pgfpathcurveto{\pgfqpoint{2.405826in}{1.620694in}}{\pgfqpoint{2.403890in}{1.625368in}}{\pgfqpoint{2.400444in}{1.628813in}}%
\pgfpathcurveto{\pgfqpoint{2.396999in}{1.632259in}}{\pgfqpoint{2.392325in}{1.634195in}}{\pgfqpoint{2.387453in}{1.634195in}}%
\pgfpathcurveto{\pgfqpoint{2.382580in}{1.634195in}}{\pgfqpoint{2.377906in}{1.632259in}}{\pgfqpoint{2.374461in}{1.628813in}}%
\pgfpathcurveto{\pgfqpoint{2.371015in}{1.625368in}}{\pgfqpoint{2.369079in}{1.620694in}}{\pgfqpoint{2.369079in}{1.615821in}}%
\pgfpathcurveto{\pgfqpoint{2.369079in}{1.610949in}}{\pgfqpoint{2.371015in}{1.606275in}}{\pgfqpoint{2.374461in}{1.602829in}}%
\pgfpathcurveto{\pgfqpoint{2.377906in}{1.599384in}}{\pgfqpoint{2.382580in}{1.597448in}}{\pgfqpoint{2.387453in}{1.597448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387474in}{1.597457in}}%
\pgfpathcurveto{\pgfqpoint{2.392347in}{1.597457in}}{\pgfqpoint{2.397020in}{1.599392in}}{\pgfqpoint{2.400466in}{1.602838in}}%
\pgfpathcurveto{\pgfqpoint{2.403911in}{1.606283in}}{\pgfqpoint{2.405847in}{1.610957in}}{\pgfqpoint{2.405847in}{1.615830in}}%
\pgfpathcurveto{\pgfqpoint{2.405847in}{1.620702in}}{\pgfqpoint{2.403911in}{1.625376in}}{\pgfqpoint{2.400466in}{1.628822in}}%
\pgfpathcurveto{\pgfqpoint{2.397020in}{1.632267in}}{\pgfqpoint{2.392347in}{1.634203in}}{\pgfqpoint{2.387474in}{1.634203in}}%
\pgfpathcurveto{\pgfqpoint{2.382601in}{1.634203in}}{\pgfqpoint{2.377928in}{1.632267in}}{\pgfqpoint{2.374482in}{1.628822in}}%
\pgfpathcurveto{\pgfqpoint{2.371037in}{1.625376in}}{\pgfqpoint{2.369101in}{1.620702in}}{\pgfqpoint{2.369101in}{1.615830in}}%
\pgfpathcurveto{\pgfqpoint{2.369101in}{1.610957in}}{\pgfqpoint{2.371037in}{1.606283in}}{\pgfqpoint{2.374482in}{1.602838in}}%
\pgfpathcurveto{\pgfqpoint{2.377928in}{1.599392in}}{\pgfqpoint{2.382601in}{1.597457in}}{\pgfqpoint{2.387474in}{1.597457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388221in}{1.597583in}}%
\pgfpathcurveto{\pgfqpoint{2.393094in}{1.597583in}}{\pgfqpoint{2.397768in}{1.599519in}}{\pgfqpoint{2.401213in}{1.602964in}}%
\pgfpathcurveto{\pgfqpoint{2.404659in}{1.606410in}}{\pgfqpoint{2.406595in}{1.611083in}}{\pgfqpoint{2.406595in}{1.615956in}}%
\pgfpathcurveto{\pgfqpoint{2.406595in}{1.620829in}}{\pgfqpoint{2.404659in}{1.625502in}}{\pgfqpoint{2.401213in}{1.628948in}}%
\pgfpathcurveto{\pgfqpoint{2.397768in}{1.632393in}}{\pgfqpoint{2.393094in}{1.634329in}}{\pgfqpoint{2.388221in}{1.634329in}}%
\pgfpathcurveto{\pgfqpoint{2.383349in}{1.634329in}}{\pgfqpoint{2.378675in}{1.632393in}}{\pgfqpoint{2.375229in}{1.628948in}}%
\pgfpathcurveto{\pgfqpoint{2.371784in}{1.625502in}}{\pgfqpoint{2.369848in}{1.620829in}}{\pgfqpoint{2.369848in}{1.615956in}}%
\pgfpathcurveto{\pgfqpoint{2.369848in}{1.611083in}}{\pgfqpoint{2.371784in}{1.606410in}}{\pgfqpoint{2.375229in}{1.602964in}}%
\pgfpathcurveto{\pgfqpoint{2.378675in}{1.599519in}}{\pgfqpoint{2.383349in}{1.597583in}}{\pgfqpoint{2.388221in}{1.597583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388592in}{1.597561in}}%
\pgfpathcurveto{\pgfqpoint{2.393465in}{1.597561in}}{\pgfqpoint{2.398139in}{1.599497in}}{\pgfqpoint{2.401584in}{1.602942in}}%
\pgfpathcurveto{\pgfqpoint{2.405030in}{1.606387in}}{\pgfqpoint{2.406966in}{1.611061in}}{\pgfqpoint{2.406966in}{1.615934in}}%
\pgfpathcurveto{\pgfqpoint{2.406966in}{1.620807in}}{\pgfqpoint{2.405030in}{1.625480in}}{\pgfqpoint{2.401584in}{1.628926in}}%
\pgfpathcurveto{\pgfqpoint{2.398139in}{1.632371in}}{\pgfqpoint{2.393465in}{1.634307in}}{\pgfqpoint{2.388592in}{1.634307in}}%
\pgfpathcurveto{\pgfqpoint{2.383720in}{1.634307in}}{\pgfqpoint{2.379046in}{1.632371in}}{\pgfqpoint{2.375600in}{1.628926in}}%
\pgfpathcurveto{\pgfqpoint{2.372155in}{1.625480in}}{\pgfqpoint{2.370219in}{1.620807in}}{\pgfqpoint{2.370219in}{1.615934in}}%
\pgfpathcurveto{\pgfqpoint{2.370219in}{1.611061in}}{\pgfqpoint{2.372155in}{1.606387in}}{\pgfqpoint{2.375600in}{1.602942in}}%
\pgfpathcurveto{\pgfqpoint{2.379046in}{1.599497in}}{\pgfqpoint{2.383720in}{1.597561in}}{\pgfqpoint{2.388592in}{1.597561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387929in}{1.597510in}}%
\pgfpathcurveto{\pgfqpoint{2.392801in}{1.597510in}}{\pgfqpoint{2.397475in}{1.599446in}}{\pgfqpoint{2.400920in}{1.602892in}}%
\pgfpathcurveto{\pgfqpoint{2.404366in}{1.606337in}}{\pgfqpoint{2.406302in}{1.611011in}}{\pgfqpoint{2.406302in}{1.615883in}}%
\pgfpathcurveto{\pgfqpoint{2.406302in}{1.620756in}}{\pgfqpoint{2.404366in}{1.625430in}}{\pgfqpoint{2.400920in}{1.628875in}}%
\pgfpathcurveto{\pgfqpoint{2.397475in}{1.632321in}}{\pgfqpoint{2.392801in}{1.634257in}}{\pgfqpoint{2.387929in}{1.634257in}}%
\pgfpathcurveto{\pgfqpoint{2.383056in}{1.634257in}}{\pgfqpoint{2.378382in}{1.632321in}}{\pgfqpoint{2.374937in}{1.628875in}}%
\pgfpathcurveto{\pgfqpoint{2.371491in}{1.625430in}}{\pgfqpoint{2.369555in}{1.620756in}}{\pgfqpoint{2.369555in}{1.615883in}}%
\pgfpathcurveto{\pgfqpoint{2.369555in}{1.611011in}}{\pgfqpoint{2.371491in}{1.606337in}}{\pgfqpoint{2.374937in}{1.602892in}}%
\pgfpathcurveto{\pgfqpoint{2.378382in}{1.599446in}}{\pgfqpoint{2.383056in}{1.597510in}}{\pgfqpoint{2.387929in}{1.597510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387859in}{1.597470in}}%
\pgfpathcurveto{\pgfqpoint{2.392732in}{1.597470in}}{\pgfqpoint{2.397405in}{1.599406in}}{\pgfqpoint{2.400851in}{1.602851in}}%
\pgfpathcurveto{\pgfqpoint{2.404296in}{1.606296in}}{\pgfqpoint{2.406232in}{1.610970in}}{\pgfqpoint{2.406232in}{1.615843in}}%
\pgfpathcurveto{\pgfqpoint{2.406232in}{1.620716in}}{\pgfqpoint{2.404296in}{1.625389in}}{\pgfqpoint{2.400851in}{1.628835in}}%
\pgfpathcurveto{\pgfqpoint{2.397405in}{1.632280in}}{\pgfqpoint{2.392732in}{1.634216in}}{\pgfqpoint{2.387859in}{1.634216in}}%
\pgfpathcurveto{\pgfqpoint{2.382986in}{1.634216in}}{\pgfqpoint{2.378313in}{1.632280in}}{\pgfqpoint{2.374867in}{1.628835in}}%
\pgfpathcurveto{\pgfqpoint{2.371422in}{1.625389in}}{\pgfqpoint{2.369486in}{1.620716in}}{\pgfqpoint{2.369486in}{1.615843in}}%
\pgfpathcurveto{\pgfqpoint{2.369486in}{1.610970in}}{\pgfqpoint{2.371422in}{1.606296in}}{\pgfqpoint{2.374867in}{1.602851in}}%
\pgfpathcurveto{\pgfqpoint{2.378313in}{1.599406in}}{\pgfqpoint{2.382986in}{1.597470in}}{\pgfqpoint{2.387859in}{1.597470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387710in}{1.597469in}}%
\pgfpathcurveto{\pgfqpoint{2.392583in}{1.597469in}}{\pgfqpoint{2.397256in}{1.599405in}}{\pgfqpoint{2.400702in}{1.602850in}}%
\pgfpathcurveto{\pgfqpoint{2.404147in}{1.606296in}}{\pgfqpoint{2.406083in}{1.610969in}}{\pgfqpoint{2.406083in}{1.615842in}}%
\pgfpathcurveto{\pgfqpoint{2.406083in}{1.620715in}}{\pgfqpoint{2.404147in}{1.625388in}}{\pgfqpoint{2.400702in}{1.628834in}}%
\pgfpathcurveto{\pgfqpoint{2.397256in}{1.632279in}}{\pgfqpoint{2.392583in}{1.634215in}}{\pgfqpoint{2.387710in}{1.634215in}}%
\pgfpathcurveto{\pgfqpoint{2.382837in}{1.634215in}}{\pgfqpoint{2.378164in}{1.632279in}}{\pgfqpoint{2.374718in}{1.628834in}}%
\pgfpathcurveto{\pgfqpoint{2.371273in}{1.625388in}}{\pgfqpoint{2.369337in}{1.620715in}}{\pgfqpoint{2.369337in}{1.615842in}}%
\pgfpathcurveto{\pgfqpoint{2.369337in}{1.610969in}}{\pgfqpoint{2.371273in}{1.606296in}}{\pgfqpoint{2.374718in}{1.602850in}}%
\pgfpathcurveto{\pgfqpoint{2.378164in}{1.599405in}}{\pgfqpoint{2.382837in}{1.597469in}}{\pgfqpoint{2.387710in}{1.597469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387929in}{1.597476in}}%
\pgfpathcurveto{\pgfqpoint{2.392801in}{1.597476in}}{\pgfqpoint{2.397475in}{1.599412in}}{\pgfqpoint{2.400920in}{1.602857in}}%
\pgfpathcurveto{\pgfqpoint{2.404366in}{1.606303in}}{\pgfqpoint{2.406302in}{1.610976in}}{\pgfqpoint{2.406302in}{1.615849in}}%
\pgfpathcurveto{\pgfqpoint{2.406302in}{1.620722in}}{\pgfqpoint{2.404366in}{1.625395in}}{\pgfqpoint{2.400920in}{1.628841in}}%
\pgfpathcurveto{\pgfqpoint{2.397475in}{1.632286in}}{\pgfqpoint{2.392801in}{1.634222in}}{\pgfqpoint{2.387929in}{1.634222in}}%
\pgfpathcurveto{\pgfqpoint{2.383056in}{1.634222in}}{\pgfqpoint{2.378382in}{1.632286in}}{\pgfqpoint{2.374937in}{1.628841in}}%
\pgfpathcurveto{\pgfqpoint{2.371491in}{1.625395in}}{\pgfqpoint{2.369555in}{1.620722in}}{\pgfqpoint{2.369555in}{1.615849in}}%
\pgfpathcurveto{\pgfqpoint{2.369555in}{1.610976in}}{\pgfqpoint{2.371491in}{1.606303in}}{\pgfqpoint{2.374937in}{1.602857in}}%
\pgfpathcurveto{\pgfqpoint{2.378382in}{1.599412in}}{\pgfqpoint{2.383056in}{1.597476in}}{\pgfqpoint{2.387929in}{1.597476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387758in}{1.597463in}}%
\pgfpathcurveto{\pgfqpoint{2.392631in}{1.597463in}}{\pgfqpoint{2.397305in}{1.599399in}}{\pgfqpoint{2.400750in}{1.602844in}}%
\pgfpathcurveto{\pgfqpoint{2.404196in}{1.606290in}}{\pgfqpoint{2.406131in}{1.610963in}}{\pgfqpoint{2.406131in}{1.615836in}}%
\pgfpathcurveto{\pgfqpoint{2.406131in}{1.620709in}}{\pgfqpoint{2.404196in}{1.625382in}}{\pgfqpoint{2.400750in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.397305in}{1.632273in}}{\pgfqpoint{2.392631in}{1.634209in}}{\pgfqpoint{2.387758in}{1.634209in}}%
\pgfpathcurveto{\pgfqpoint{2.382886in}{1.634209in}}{\pgfqpoint{2.378212in}{1.632273in}}{\pgfqpoint{2.374766in}{1.628828in}}%
\pgfpathcurveto{\pgfqpoint{2.371321in}{1.625382in}}{\pgfqpoint{2.369385in}{1.620709in}}{\pgfqpoint{2.369385in}{1.615836in}}%
\pgfpathcurveto{\pgfqpoint{2.369385in}{1.610963in}}{\pgfqpoint{2.371321in}{1.606290in}}{\pgfqpoint{2.374766in}{1.602844in}}%
\pgfpathcurveto{\pgfqpoint{2.378212in}{1.599399in}}{\pgfqpoint{2.382886in}{1.597463in}}{\pgfqpoint{2.387758in}{1.597463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387106in}{1.597427in}}%
\pgfpathcurveto{\pgfqpoint{2.391978in}{1.597427in}}{\pgfqpoint{2.396652in}{1.599363in}}{\pgfqpoint{2.400098in}{1.602808in}}%
\pgfpathcurveto{\pgfqpoint{2.403543in}{1.606254in}}{\pgfqpoint{2.405479in}{1.610928in}}{\pgfqpoint{2.405479in}{1.615800in}}%
\pgfpathcurveto{\pgfqpoint{2.405479in}{1.620673in}}{\pgfqpoint{2.403543in}{1.625347in}}{\pgfqpoint{2.400098in}{1.628792in}}%
\pgfpathcurveto{\pgfqpoint{2.396652in}{1.632238in}}{\pgfqpoint{2.391978in}{1.634173in}}{\pgfqpoint{2.387106in}{1.634173in}}%
\pgfpathcurveto{\pgfqpoint{2.382233in}{1.634173in}}{\pgfqpoint{2.377559in}{1.632238in}}{\pgfqpoint{2.374114in}{1.628792in}}%
\pgfpathcurveto{\pgfqpoint{2.370668in}{1.625347in}}{\pgfqpoint{2.368733in}{1.620673in}}{\pgfqpoint{2.368733in}{1.615800in}}%
\pgfpathcurveto{\pgfqpoint{2.368733in}{1.610928in}}{\pgfqpoint{2.370668in}{1.606254in}}{\pgfqpoint{2.374114in}{1.602808in}}%
\pgfpathcurveto{\pgfqpoint{2.377559in}{1.599363in}}{\pgfqpoint{2.382233in}{1.597427in}}{\pgfqpoint{2.387106in}{1.597427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384622in}{1.597428in}}%
\pgfpathcurveto{\pgfqpoint{2.389494in}{1.597428in}}{\pgfqpoint{2.394168in}{1.599364in}}{\pgfqpoint{2.397614in}{1.602809in}}%
\pgfpathcurveto{\pgfqpoint{2.401059in}{1.606255in}}{\pgfqpoint{2.402995in}{1.610929in}}{\pgfqpoint{2.402995in}{1.615801in}}%
\pgfpathcurveto{\pgfqpoint{2.402995in}{1.620674in}}{\pgfqpoint{2.401059in}{1.625348in}}{\pgfqpoint{2.397614in}{1.628793in}}%
\pgfpathcurveto{\pgfqpoint{2.394168in}{1.632239in}}{\pgfqpoint{2.389494in}{1.634175in}}{\pgfqpoint{2.384622in}{1.634175in}}%
\pgfpathcurveto{\pgfqpoint{2.379749in}{1.634175in}}{\pgfqpoint{2.375075in}{1.632239in}}{\pgfqpoint{2.371630in}{1.628793in}}%
\pgfpathcurveto{\pgfqpoint{2.368184in}{1.625348in}}{\pgfqpoint{2.366249in}{1.620674in}}{\pgfqpoint{2.366249in}{1.615801in}}%
\pgfpathcurveto{\pgfqpoint{2.366249in}{1.610929in}}{\pgfqpoint{2.368184in}{1.606255in}}{\pgfqpoint{2.371630in}{1.602809in}}%
\pgfpathcurveto{\pgfqpoint{2.375075in}{1.599364in}}{\pgfqpoint{2.379749in}{1.597428in}}{\pgfqpoint{2.384622in}{1.597428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387453in}{1.597478in}}%
\pgfpathcurveto{\pgfqpoint{2.392326in}{1.597478in}}{\pgfqpoint{2.397000in}{1.599413in}}{\pgfqpoint{2.400445in}{1.602859in}}%
\pgfpathcurveto{\pgfqpoint{2.403890in}{1.606304in}}{\pgfqpoint{2.405826in}{1.610978in}}{\pgfqpoint{2.405826in}{1.615851in}}%
\pgfpathcurveto{\pgfqpoint{2.405826in}{1.620723in}}{\pgfqpoint{2.403890in}{1.625397in}}{\pgfqpoint{2.400445in}{1.628843in}}%
\pgfpathcurveto{\pgfqpoint{2.397000in}{1.632288in}}{\pgfqpoint{2.392326in}{1.634224in}}{\pgfqpoint{2.387453in}{1.634224in}}%
\pgfpathcurveto{\pgfqpoint{2.382580in}{1.634224in}}{\pgfqpoint{2.377907in}{1.632288in}}{\pgfqpoint{2.374461in}{1.628843in}}%
\pgfpathcurveto{\pgfqpoint{2.371016in}{1.625397in}}{\pgfqpoint{2.369080in}{1.620723in}}{\pgfqpoint{2.369080in}{1.615851in}}%
\pgfpathcurveto{\pgfqpoint{2.369080in}{1.610978in}}{\pgfqpoint{2.371016in}{1.606304in}}{\pgfqpoint{2.374461in}{1.602859in}}%
\pgfpathcurveto{\pgfqpoint{2.377907in}{1.599413in}}{\pgfqpoint{2.382580in}{1.597478in}}{\pgfqpoint{2.387453in}{1.597478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387562in}{1.597480in}}%
\pgfpathcurveto{\pgfqpoint{2.392435in}{1.597480in}}{\pgfqpoint{2.397108in}{1.599416in}}{\pgfqpoint{2.400554in}{1.602861in}}%
\pgfpathcurveto{\pgfqpoint{2.403999in}{1.606307in}}{\pgfqpoint{2.405935in}{1.610980in}}{\pgfqpoint{2.405935in}{1.615853in}}%
\pgfpathcurveto{\pgfqpoint{2.405935in}{1.620726in}}{\pgfqpoint{2.403999in}{1.625400in}}{\pgfqpoint{2.400554in}{1.628845in}}%
\pgfpathcurveto{\pgfqpoint{2.397108in}{1.632290in}}{\pgfqpoint{2.392435in}{1.634226in}}{\pgfqpoint{2.387562in}{1.634226in}}%
\pgfpathcurveto{\pgfqpoint{2.382689in}{1.634226in}}{\pgfqpoint{2.378016in}{1.632290in}}{\pgfqpoint{2.374570in}{1.628845in}}%
\pgfpathcurveto{\pgfqpoint{2.371125in}{1.625400in}}{\pgfqpoint{2.369189in}{1.620726in}}{\pgfqpoint{2.369189in}{1.615853in}}%
\pgfpathcurveto{\pgfqpoint{2.369189in}{1.610980in}}{\pgfqpoint{2.371125in}{1.606307in}}{\pgfqpoint{2.374570in}{1.602861in}}%
\pgfpathcurveto{\pgfqpoint{2.378016in}{1.599416in}}{\pgfqpoint{2.382689in}{1.597480in}}{\pgfqpoint{2.387562in}{1.597480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387638in}{1.597475in}}%
\pgfpathcurveto{\pgfqpoint{2.392511in}{1.597475in}}{\pgfqpoint{2.397184in}{1.599411in}}{\pgfqpoint{2.400630in}{1.602857in}}%
\pgfpathcurveto{\pgfqpoint{2.404075in}{1.606302in}}{\pgfqpoint{2.406011in}{1.610976in}}{\pgfqpoint{2.406011in}{1.615849in}}%
\pgfpathcurveto{\pgfqpoint{2.406011in}{1.620721in}}{\pgfqpoint{2.404075in}{1.625395in}}{\pgfqpoint{2.400630in}{1.628840in}}%
\pgfpathcurveto{\pgfqpoint{2.397184in}{1.632286in}}{\pgfqpoint{2.392511in}{1.634222in}}{\pgfqpoint{2.387638in}{1.634222in}}%
\pgfpathcurveto{\pgfqpoint{2.382765in}{1.634222in}}{\pgfqpoint{2.378092in}{1.632286in}}{\pgfqpoint{2.374646in}{1.628840in}}%
\pgfpathcurveto{\pgfqpoint{2.371201in}{1.625395in}}{\pgfqpoint{2.369265in}{1.620721in}}{\pgfqpoint{2.369265in}{1.615849in}}%
\pgfpathcurveto{\pgfqpoint{2.369265in}{1.610976in}}{\pgfqpoint{2.371201in}{1.606302in}}{\pgfqpoint{2.374646in}{1.602857in}}%
\pgfpathcurveto{\pgfqpoint{2.378092in}{1.599411in}}{\pgfqpoint{2.382765in}{1.597475in}}{\pgfqpoint{2.387638in}{1.597475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387518in}{1.597471in}}%
\pgfpathcurveto{\pgfqpoint{2.392391in}{1.597471in}}{\pgfqpoint{2.397064in}{1.599407in}}{\pgfqpoint{2.400510in}{1.602853in}}%
\pgfpathcurveto{\pgfqpoint{2.403955in}{1.606298in}}{\pgfqpoint{2.405891in}{1.610972in}}{\pgfqpoint{2.405891in}{1.615845in}}%
\pgfpathcurveto{\pgfqpoint{2.405891in}{1.620717in}}{\pgfqpoint{2.403955in}{1.625391in}}{\pgfqpoint{2.400510in}{1.628837in}}%
\pgfpathcurveto{\pgfqpoint{2.397064in}{1.632282in}}{\pgfqpoint{2.392391in}{1.634218in}}{\pgfqpoint{2.387518in}{1.634218in}}%
\pgfpathcurveto{\pgfqpoint{2.382645in}{1.634218in}}{\pgfqpoint{2.377972in}{1.632282in}}{\pgfqpoint{2.374526in}{1.628837in}}%
\pgfpathcurveto{\pgfqpoint{2.371081in}{1.625391in}}{\pgfqpoint{2.369145in}{1.620717in}}{\pgfqpoint{2.369145in}{1.615845in}}%
\pgfpathcurveto{\pgfqpoint{2.369145in}{1.610972in}}{\pgfqpoint{2.371081in}{1.606298in}}{\pgfqpoint{2.374526in}{1.602853in}}%
\pgfpathcurveto{\pgfqpoint{2.377972in}{1.599407in}}{\pgfqpoint{2.382645in}{1.597471in}}{\pgfqpoint{2.387518in}{1.597471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387549in}{1.597486in}}%
\pgfpathcurveto{\pgfqpoint{2.392421in}{1.597486in}}{\pgfqpoint{2.397095in}{1.599422in}}{\pgfqpoint{2.400540in}{1.602868in}}%
\pgfpathcurveto{\pgfqpoint{2.403986in}{1.606313in}}{\pgfqpoint{2.405922in}{1.610987in}}{\pgfqpoint{2.405922in}{1.615860in}}%
\pgfpathcurveto{\pgfqpoint{2.405922in}{1.620732in}}{\pgfqpoint{2.403986in}{1.625406in}}{\pgfqpoint{2.400540in}{1.628851in}}%
\pgfpathcurveto{\pgfqpoint{2.397095in}{1.632297in}}{\pgfqpoint{2.392421in}{1.634233in}}{\pgfqpoint{2.387549in}{1.634233in}}%
\pgfpathcurveto{\pgfqpoint{2.382676in}{1.634233in}}{\pgfqpoint{2.378002in}{1.632297in}}{\pgfqpoint{2.374557in}{1.628851in}}%
\pgfpathcurveto{\pgfqpoint{2.371111in}{1.625406in}}{\pgfqpoint{2.369175in}{1.620732in}}{\pgfqpoint{2.369175in}{1.615860in}}%
\pgfpathcurveto{\pgfqpoint{2.369175in}{1.610987in}}{\pgfqpoint{2.371111in}{1.606313in}}{\pgfqpoint{2.374557in}{1.602868in}}%
\pgfpathcurveto{\pgfqpoint{2.378002in}{1.599422in}}{\pgfqpoint{2.382676in}{1.597486in}}{\pgfqpoint{2.387549in}{1.597486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387692in}{1.597561in}}%
\pgfpathcurveto{\pgfqpoint{2.392564in}{1.597561in}}{\pgfqpoint{2.397238in}{1.599497in}}{\pgfqpoint{2.400684in}{1.602943in}}%
\pgfpathcurveto{\pgfqpoint{2.404129in}{1.606388in}}{\pgfqpoint{2.406065in}{1.611062in}}{\pgfqpoint{2.406065in}{1.615935in}}%
\pgfpathcurveto{\pgfqpoint{2.406065in}{1.620807in}}{\pgfqpoint{2.404129in}{1.625481in}}{\pgfqpoint{2.400684in}{1.628927in}}%
\pgfpathcurveto{\pgfqpoint{2.397238in}{1.632372in}}{\pgfqpoint{2.392564in}{1.634308in}}{\pgfqpoint{2.387692in}{1.634308in}}%
\pgfpathcurveto{\pgfqpoint{2.382819in}{1.634308in}}{\pgfqpoint{2.378145in}{1.632372in}}{\pgfqpoint{2.374700in}{1.628927in}}%
\pgfpathcurveto{\pgfqpoint{2.371254in}{1.625481in}}{\pgfqpoint{2.369318in}{1.620807in}}{\pgfqpoint{2.369318in}{1.615935in}}%
\pgfpathcurveto{\pgfqpoint{2.369318in}{1.611062in}}{\pgfqpoint{2.371254in}{1.606388in}}{\pgfqpoint{2.374700in}{1.602943in}}%
\pgfpathcurveto{\pgfqpoint{2.378145in}{1.599497in}}{\pgfqpoint{2.382819in}{1.597561in}}{\pgfqpoint{2.387692in}{1.597561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387559in}{1.597556in}}%
\pgfpathcurveto{\pgfqpoint{2.392432in}{1.597556in}}{\pgfqpoint{2.397106in}{1.599492in}}{\pgfqpoint{2.400551in}{1.602937in}}%
\pgfpathcurveto{\pgfqpoint{2.403997in}{1.606383in}}{\pgfqpoint{2.405933in}{1.611057in}}{\pgfqpoint{2.405933in}{1.615929in}}%
\pgfpathcurveto{\pgfqpoint{2.405933in}{1.620802in}}{\pgfqpoint{2.403997in}{1.625476in}}{\pgfqpoint{2.400551in}{1.628921in}}%
\pgfpathcurveto{\pgfqpoint{2.397106in}{1.632367in}}{\pgfqpoint{2.392432in}{1.634303in}}{\pgfqpoint{2.387559in}{1.634303in}}%
\pgfpathcurveto{\pgfqpoint{2.382687in}{1.634303in}}{\pgfqpoint{2.378013in}{1.632367in}}{\pgfqpoint{2.374567in}{1.628921in}}%
\pgfpathcurveto{\pgfqpoint{2.371122in}{1.625476in}}{\pgfqpoint{2.369186in}{1.620802in}}{\pgfqpoint{2.369186in}{1.615929in}}%
\pgfpathcurveto{\pgfqpoint{2.369186in}{1.611057in}}{\pgfqpoint{2.371122in}{1.606383in}}{\pgfqpoint{2.374567in}{1.602937in}}%
\pgfpathcurveto{\pgfqpoint{2.378013in}{1.599492in}}{\pgfqpoint{2.382687in}{1.597556in}}{\pgfqpoint{2.387559in}{1.597556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387411in}{1.597544in}}%
\pgfpathcurveto{\pgfqpoint{2.392284in}{1.597544in}}{\pgfqpoint{2.396958in}{1.599480in}}{\pgfqpoint{2.400403in}{1.602925in}}%
\pgfpathcurveto{\pgfqpoint{2.403849in}{1.606371in}}{\pgfqpoint{2.405785in}{1.611045in}}{\pgfqpoint{2.405785in}{1.615917in}}%
\pgfpathcurveto{\pgfqpoint{2.405785in}{1.620790in}}{\pgfqpoint{2.403849in}{1.625464in}}{\pgfqpoint{2.400403in}{1.628909in}}%
\pgfpathcurveto{\pgfqpoint{2.396958in}{1.632355in}}{\pgfqpoint{2.392284in}{1.634290in}}{\pgfqpoint{2.387411in}{1.634290in}}%
\pgfpathcurveto{\pgfqpoint{2.382539in}{1.634290in}}{\pgfqpoint{2.377865in}{1.632355in}}{\pgfqpoint{2.374419in}{1.628909in}}%
\pgfpathcurveto{\pgfqpoint{2.370974in}{1.625464in}}{\pgfqpoint{2.369038in}{1.620790in}}{\pgfqpoint{2.369038in}{1.615917in}}%
\pgfpathcurveto{\pgfqpoint{2.369038in}{1.611045in}}{\pgfqpoint{2.370974in}{1.606371in}}{\pgfqpoint{2.374419in}{1.602925in}}%
\pgfpathcurveto{\pgfqpoint{2.377865in}{1.599480in}}{\pgfqpoint{2.382539in}{1.597544in}}{\pgfqpoint{2.387411in}{1.597544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387411in}{1.597534in}}%
\pgfpathcurveto{\pgfqpoint{2.392283in}{1.597534in}}{\pgfqpoint{2.396957in}{1.599470in}}{\pgfqpoint{2.400403in}{1.602915in}}%
\pgfpathcurveto{\pgfqpoint{2.403848in}{1.606361in}}{\pgfqpoint{2.405784in}{1.611035in}}{\pgfqpoint{2.405784in}{1.615907in}}%
\pgfpathcurveto{\pgfqpoint{2.405784in}{1.620780in}}{\pgfqpoint{2.403848in}{1.625454in}}{\pgfqpoint{2.400403in}{1.628899in}}%
\pgfpathcurveto{\pgfqpoint{2.396957in}{1.632345in}}{\pgfqpoint{2.392283in}{1.634280in}}{\pgfqpoint{2.387411in}{1.634280in}}%
\pgfpathcurveto{\pgfqpoint{2.382538in}{1.634280in}}{\pgfqpoint{2.377864in}{1.632345in}}{\pgfqpoint{2.374419in}{1.628899in}}%
\pgfpathcurveto{\pgfqpoint{2.370973in}{1.625454in}}{\pgfqpoint{2.369038in}{1.620780in}}{\pgfqpoint{2.369038in}{1.615907in}}%
\pgfpathcurveto{\pgfqpoint{2.369038in}{1.611035in}}{\pgfqpoint{2.370973in}{1.606361in}}{\pgfqpoint{2.374419in}{1.602915in}}%
\pgfpathcurveto{\pgfqpoint{2.377864in}{1.599470in}}{\pgfqpoint{2.382538in}{1.597534in}}{\pgfqpoint{2.387411in}{1.597534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386584in}{1.597518in}}%
\pgfpathcurveto{\pgfqpoint{2.391456in}{1.597518in}}{\pgfqpoint{2.396130in}{1.599454in}}{\pgfqpoint{2.399576in}{1.602900in}}%
\pgfpathcurveto{\pgfqpoint{2.403021in}{1.606345in}}{\pgfqpoint{2.404957in}{1.611019in}}{\pgfqpoint{2.404957in}{1.615892in}}%
\pgfpathcurveto{\pgfqpoint{2.404957in}{1.620764in}}{\pgfqpoint{2.403021in}{1.625438in}}{\pgfqpoint{2.399576in}{1.628884in}}%
\pgfpathcurveto{\pgfqpoint{2.396130in}{1.632329in}}{\pgfqpoint{2.391456in}{1.634265in}}{\pgfqpoint{2.386584in}{1.634265in}}%
\pgfpathcurveto{\pgfqpoint{2.381711in}{1.634265in}}{\pgfqpoint{2.377037in}{1.632329in}}{\pgfqpoint{2.373592in}{1.628884in}}%
\pgfpathcurveto{\pgfqpoint{2.370146in}{1.625438in}}{\pgfqpoint{2.368210in}{1.620764in}}{\pgfqpoint{2.368210in}{1.615892in}}%
\pgfpathcurveto{\pgfqpoint{2.368210in}{1.611019in}}{\pgfqpoint{2.370146in}{1.606345in}}{\pgfqpoint{2.373592in}{1.602900in}}%
\pgfpathcurveto{\pgfqpoint{2.377037in}{1.599454in}}{\pgfqpoint{2.381711in}{1.597518in}}{\pgfqpoint{2.386584in}{1.597518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371295in}{1.596927in}}%
\pgfpathcurveto{\pgfqpoint{2.376167in}{1.596927in}}{\pgfqpoint{2.380841in}{1.598863in}}{\pgfqpoint{2.384287in}{1.602309in}}%
\pgfpathcurveto{\pgfqpoint{2.387732in}{1.605754in}}{\pgfqpoint{2.389668in}{1.610428in}}{\pgfqpoint{2.389668in}{1.615301in}}%
\pgfpathcurveto{\pgfqpoint{2.389668in}{1.620173in}}{\pgfqpoint{2.387732in}{1.624847in}}{\pgfqpoint{2.384287in}{1.628292in}}%
\pgfpathcurveto{\pgfqpoint{2.380841in}{1.631738in}}{\pgfqpoint{2.376167in}{1.633674in}}{\pgfqpoint{2.371295in}{1.633674in}}%
\pgfpathcurveto{\pgfqpoint{2.366422in}{1.633674in}}{\pgfqpoint{2.361748in}{1.631738in}}{\pgfqpoint{2.358303in}{1.628292in}}%
\pgfpathcurveto{\pgfqpoint{2.354857in}{1.624847in}}{\pgfqpoint{2.352921in}{1.620173in}}{\pgfqpoint{2.352921in}{1.615301in}}%
\pgfpathcurveto{\pgfqpoint{2.352921in}{1.610428in}}{\pgfqpoint{2.354857in}{1.605754in}}{\pgfqpoint{2.358303in}{1.602309in}}%
\pgfpathcurveto{\pgfqpoint{2.361748in}{1.598863in}}{\pgfqpoint{2.366422in}{1.596927in}}{\pgfqpoint{2.371295in}{1.596927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409192in}{1.596934in}}%
\pgfpathcurveto{\pgfqpoint{2.414064in}{1.596934in}}{\pgfqpoint{2.418738in}{1.598870in}}{\pgfqpoint{2.422184in}{1.602316in}}%
\pgfpathcurveto{\pgfqpoint{2.425629in}{1.605761in}}{\pgfqpoint{2.427565in}{1.610435in}}{\pgfqpoint{2.427565in}{1.615308in}}%
\pgfpathcurveto{\pgfqpoint{2.427565in}{1.620180in}}{\pgfqpoint{2.425629in}{1.624854in}}{\pgfqpoint{2.422184in}{1.628300in}}%
\pgfpathcurveto{\pgfqpoint{2.418738in}{1.631745in}}{\pgfqpoint{2.414064in}{1.633681in}}{\pgfqpoint{2.409192in}{1.633681in}}%
\pgfpathcurveto{\pgfqpoint{2.404319in}{1.633681in}}{\pgfqpoint{2.399645in}{1.631745in}}{\pgfqpoint{2.396200in}{1.628300in}}%
\pgfpathcurveto{\pgfqpoint{2.392754in}{1.624854in}}{\pgfqpoint{2.390818in}{1.620180in}}{\pgfqpoint{2.390818in}{1.615308in}}%
\pgfpathcurveto{\pgfqpoint{2.390818in}{1.610435in}}{\pgfqpoint{2.392754in}{1.605761in}}{\pgfqpoint{2.396200in}{1.602316in}}%
\pgfpathcurveto{\pgfqpoint{2.399645in}{1.598870in}}{\pgfqpoint{2.404319in}{1.596934in}}{\pgfqpoint{2.409192in}{1.596934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396557in}{1.597535in}}%
\pgfpathcurveto{\pgfqpoint{2.401429in}{1.597535in}}{\pgfqpoint{2.406103in}{1.599470in}}{\pgfqpoint{2.409549in}{1.602916in}}%
\pgfpathcurveto{\pgfqpoint{2.412994in}{1.606361in}}{\pgfqpoint{2.414930in}{1.611035in}}{\pgfqpoint{2.414930in}{1.615908in}}%
\pgfpathcurveto{\pgfqpoint{2.414930in}{1.620780in}}{\pgfqpoint{2.412994in}{1.625454in}}{\pgfqpoint{2.409549in}{1.628900in}}%
\pgfpathcurveto{\pgfqpoint{2.406103in}{1.632345in}}{\pgfqpoint{2.401429in}{1.634281in}}{\pgfqpoint{2.396557in}{1.634281in}}%
\pgfpathcurveto{\pgfqpoint{2.391684in}{1.634281in}}{\pgfqpoint{2.387010in}{1.632345in}}{\pgfqpoint{2.383565in}{1.628900in}}%
\pgfpathcurveto{\pgfqpoint{2.380119in}{1.625454in}}{\pgfqpoint{2.378183in}{1.620780in}}{\pgfqpoint{2.378183in}{1.615908in}}%
\pgfpathcurveto{\pgfqpoint{2.378183in}{1.611035in}}{\pgfqpoint{2.380119in}{1.606361in}}{\pgfqpoint{2.383565in}{1.602916in}}%
\pgfpathcurveto{\pgfqpoint{2.387010in}{1.599470in}}{\pgfqpoint{2.391684in}{1.597535in}}{\pgfqpoint{2.396557in}{1.597535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344623in}{1.597656in}}%
\pgfpathcurveto{\pgfqpoint{2.349496in}{1.597656in}}{\pgfqpoint{2.354169in}{1.599592in}}{\pgfqpoint{2.357615in}{1.603038in}}%
\pgfpathcurveto{\pgfqpoint{2.361060in}{1.606483in}}{\pgfqpoint{2.362996in}{1.611157in}}{\pgfqpoint{2.362996in}{1.616030in}}%
\pgfpathcurveto{\pgfqpoint{2.362996in}{1.620902in}}{\pgfqpoint{2.361060in}{1.625576in}}{\pgfqpoint{2.357615in}{1.629022in}}%
\pgfpathcurveto{\pgfqpoint{2.354169in}{1.632467in}}{\pgfqpoint{2.349496in}{1.634403in}}{\pgfqpoint{2.344623in}{1.634403in}}%
\pgfpathcurveto{\pgfqpoint{2.339750in}{1.634403in}}{\pgfqpoint{2.335077in}{1.632467in}}{\pgfqpoint{2.331631in}{1.629022in}}%
\pgfpathcurveto{\pgfqpoint{2.328186in}{1.625576in}}{\pgfqpoint{2.326250in}{1.620902in}}{\pgfqpoint{2.326250in}{1.616030in}}%
\pgfpathcurveto{\pgfqpoint{2.326250in}{1.611157in}}{\pgfqpoint{2.328186in}{1.606483in}}{\pgfqpoint{2.331631in}{1.603038in}}%
\pgfpathcurveto{\pgfqpoint{2.335077in}{1.599592in}}{\pgfqpoint{2.339750in}{1.597656in}}{\pgfqpoint{2.344623in}{1.597656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365293in}{1.598129in}}%
\pgfpathcurveto{\pgfqpoint{2.370165in}{1.598129in}}{\pgfqpoint{2.374839in}{1.600065in}}{\pgfqpoint{2.378285in}{1.603510in}}%
\pgfpathcurveto{\pgfqpoint{2.381730in}{1.606956in}}{\pgfqpoint{2.383666in}{1.611630in}}{\pgfqpoint{2.383666in}{1.616502in}}%
\pgfpathcurveto{\pgfqpoint{2.383666in}{1.621375in}}{\pgfqpoint{2.381730in}{1.626049in}}{\pgfqpoint{2.378285in}{1.629494in}}%
\pgfpathcurveto{\pgfqpoint{2.374839in}{1.632940in}}{\pgfqpoint{2.370165in}{1.634876in}}{\pgfqpoint{2.365293in}{1.634876in}}%
\pgfpathcurveto{\pgfqpoint{2.360420in}{1.634876in}}{\pgfqpoint{2.355746in}{1.632940in}}{\pgfqpoint{2.352301in}{1.629494in}}%
\pgfpathcurveto{\pgfqpoint{2.348855in}{1.626049in}}{\pgfqpoint{2.346919in}{1.621375in}}{\pgfqpoint{2.346919in}{1.616502in}}%
\pgfpathcurveto{\pgfqpoint{2.346919in}{1.611630in}}{\pgfqpoint{2.348855in}{1.606956in}}{\pgfqpoint{2.352301in}{1.603510in}}%
\pgfpathcurveto{\pgfqpoint{2.355746in}{1.600065in}}{\pgfqpoint{2.360420in}{1.598129in}}{\pgfqpoint{2.365293in}{1.598129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330880in}{1.597596in}}%
\pgfpathcurveto{\pgfqpoint{2.335752in}{1.597596in}}{\pgfqpoint{2.340426in}{1.599532in}}{\pgfqpoint{2.343871in}{1.602978in}}%
\pgfpathcurveto{\pgfqpoint{2.347317in}{1.606423in}}{\pgfqpoint{2.349253in}{1.611097in}}{\pgfqpoint{2.349253in}{1.615970in}}%
\pgfpathcurveto{\pgfqpoint{2.349253in}{1.620842in}}{\pgfqpoint{2.347317in}{1.625516in}}{\pgfqpoint{2.343871in}{1.628962in}}%
\pgfpathcurveto{\pgfqpoint{2.340426in}{1.632407in}}{\pgfqpoint{2.335752in}{1.634343in}}{\pgfqpoint{2.330880in}{1.634343in}}%
\pgfpathcurveto{\pgfqpoint{2.326007in}{1.634343in}}{\pgfqpoint{2.321333in}{1.632407in}}{\pgfqpoint{2.317888in}{1.628962in}}%
\pgfpathcurveto{\pgfqpoint{2.314442in}{1.625516in}}{\pgfqpoint{2.312506in}{1.620842in}}{\pgfqpoint{2.312506in}{1.615970in}}%
\pgfpathcurveto{\pgfqpoint{2.312506in}{1.611097in}}{\pgfqpoint{2.314442in}{1.606423in}}{\pgfqpoint{2.317888in}{1.602978in}}%
\pgfpathcurveto{\pgfqpoint{2.321333in}{1.599532in}}{\pgfqpoint{2.326007in}{1.597596in}}{\pgfqpoint{2.330880in}{1.597596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430455in}{1.598234in}}%
\pgfpathcurveto{\pgfqpoint{2.435328in}{1.598234in}}{\pgfqpoint{2.440002in}{1.600170in}}{\pgfqpoint{2.443447in}{1.603616in}}%
\pgfpathcurveto{\pgfqpoint{2.446893in}{1.607061in}}{\pgfqpoint{2.448829in}{1.611735in}}{\pgfqpoint{2.448829in}{1.616608in}}%
\pgfpathcurveto{\pgfqpoint{2.448829in}{1.621480in}}{\pgfqpoint{2.446893in}{1.626154in}}{\pgfqpoint{2.443447in}{1.629600in}}%
\pgfpathcurveto{\pgfqpoint{2.440002in}{1.633045in}}{\pgfqpoint{2.435328in}{1.634981in}}{\pgfqpoint{2.430455in}{1.634981in}}%
\pgfpathcurveto{\pgfqpoint{2.425583in}{1.634981in}}{\pgfqpoint{2.420909in}{1.633045in}}{\pgfqpoint{2.417463in}{1.629600in}}%
\pgfpathcurveto{\pgfqpoint{2.414018in}{1.626154in}}{\pgfqpoint{2.412082in}{1.621480in}}{\pgfqpoint{2.412082in}{1.616608in}}%
\pgfpathcurveto{\pgfqpoint{2.412082in}{1.611735in}}{\pgfqpoint{2.414018in}{1.607061in}}{\pgfqpoint{2.417463in}{1.603616in}}%
\pgfpathcurveto{\pgfqpoint{2.420909in}{1.600170in}}{\pgfqpoint{2.425583in}{1.598234in}}{\pgfqpoint{2.430455in}{1.598234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270791in}{1.600318in}}%
\pgfpathcurveto{\pgfqpoint{2.275663in}{1.600318in}}{\pgfqpoint{2.280337in}{1.602254in}}{\pgfqpoint{2.283782in}{1.605700in}}%
\pgfpathcurveto{\pgfqpoint{2.287228in}{1.609145in}}{\pgfqpoint{2.289164in}{1.613819in}}{\pgfqpoint{2.289164in}{1.618692in}}%
\pgfpathcurveto{\pgfqpoint{2.289164in}{1.623564in}}{\pgfqpoint{2.287228in}{1.628238in}}{\pgfqpoint{2.283782in}{1.631684in}}%
\pgfpathcurveto{\pgfqpoint{2.280337in}{1.635129in}}{\pgfqpoint{2.275663in}{1.637065in}}{\pgfqpoint{2.270791in}{1.637065in}}%
\pgfpathcurveto{\pgfqpoint{2.265918in}{1.637065in}}{\pgfqpoint{2.261244in}{1.635129in}}{\pgfqpoint{2.257799in}{1.631684in}}%
\pgfpathcurveto{\pgfqpoint{2.254353in}{1.628238in}}{\pgfqpoint{2.252417in}{1.623564in}}{\pgfqpoint{2.252417in}{1.618692in}}%
\pgfpathcurveto{\pgfqpoint{2.252417in}{1.613819in}}{\pgfqpoint{2.254353in}{1.609145in}}{\pgfqpoint{2.257799in}{1.605700in}}%
\pgfpathcurveto{\pgfqpoint{2.261244in}{1.602254in}}{\pgfqpoint{2.265918in}{1.600318in}}{\pgfqpoint{2.270791in}{1.600318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310256in}{1.601449in}}%
\pgfpathcurveto{\pgfqpoint{2.315129in}{1.601449in}}{\pgfqpoint{2.319803in}{1.603385in}}{\pgfqpoint{2.323248in}{1.606831in}}%
\pgfpathcurveto{\pgfqpoint{2.326694in}{1.610276in}}{\pgfqpoint{2.328630in}{1.614950in}}{\pgfqpoint{2.328630in}{1.619822in}}%
\pgfpathcurveto{\pgfqpoint{2.328630in}{1.624695in}}{\pgfqpoint{2.326694in}{1.629369in}}{\pgfqpoint{2.323248in}{1.632814in}}%
\pgfpathcurveto{\pgfqpoint{2.319803in}{1.636260in}}{\pgfqpoint{2.315129in}{1.638196in}}{\pgfqpoint{2.310256in}{1.638196in}}%
\pgfpathcurveto{\pgfqpoint{2.305384in}{1.638196in}}{\pgfqpoint{2.300710in}{1.636260in}}{\pgfqpoint{2.297265in}{1.632814in}}%
\pgfpathcurveto{\pgfqpoint{2.293819in}{1.629369in}}{\pgfqpoint{2.291883in}{1.624695in}}{\pgfqpoint{2.291883in}{1.619822in}}%
\pgfpathcurveto{\pgfqpoint{2.291883in}{1.614950in}}{\pgfqpoint{2.293819in}{1.610276in}}{\pgfqpoint{2.297265in}{1.606831in}}%
\pgfpathcurveto{\pgfqpoint{2.300710in}{1.603385in}}{\pgfqpoint{2.305384in}{1.601449in}}{\pgfqpoint{2.310256in}{1.601449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243549in}{1.601608in}}%
\pgfpathcurveto{\pgfqpoint{2.248422in}{1.601608in}}{\pgfqpoint{2.253095in}{1.603544in}}{\pgfqpoint{2.256541in}{1.606989in}}%
\pgfpathcurveto{\pgfqpoint{2.259986in}{1.610435in}}{\pgfqpoint{2.261922in}{1.615109in}}{\pgfqpoint{2.261922in}{1.619981in}}%
\pgfpathcurveto{\pgfqpoint{2.261922in}{1.624854in}}{\pgfqpoint{2.259986in}{1.629528in}}{\pgfqpoint{2.256541in}{1.632973in}}%
\pgfpathcurveto{\pgfqpoint{2.253095in}{1.636419in}}{\pgfqpoint{2.248422in}{1.638354in}}{\pgfqpoint{2.243549in}{1.638354in}}%
\pgfpathcurveto{\pgfqpoint{2.238676in}{1.638354in}}{\pgfqpoint{2.234003in}{1.636419in}}{\pgfqpoint{2.230557in}{1.632973in}}%
\pgfpathcurveto{\pgfqpoint{2.227112in}{1.629528in}}{\pgfqpoint{2.225176in}{1.624854in}}{\pgfqpoint{2.225176in}{1.619981in}}%
\pgfpathcurveto{\pgfqpoint{2.225176in}{1.615109in}}{\pgfqpoint{2.227112in}{1.610435in}}{\pgfqpoint{2.230557in}{1.606989in}}%
\pgfpathcurveto{\pgfqpoint{2.234003in}{1.603544in}}{\pgfqpoint{2.238676in}{1.601608in}}{\pgfqpoint{2.243549in}{1.601608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392695in}{1.600893in}}%
\pgfpathcurveto{\pgfqpoint{2.397568in}{1.600893in}}{\pgfqpoint{2.402241in}{1.602829in}}{\pgfqpoint{2.405687in}{1.606274in}}%
\pgfpathcurveto{\pgfqpoint{2.409132in}{1.609720in}}{\pgfqpoint{2.411068in}{1.614393in}}{\pgfqpoint{2.411068in}{1.619266in}}%
\pgfpathcurveto{\pgfqpoint{2.411068in}{1.624139in}}{\pgfqpoint{2.409132in}{1.628812in}}{\pgfqpoint{2.405687in}{1.632258in}}%
\pgfpathcurveto{\pgfqpoint{2.402241in}{1.635703in}}{\pgfqpoint{2.397568in}{1.637639in}}{\pgfqpoint{2.392695in}{1.637639in}}%
\pgfpathcurveto{\pgfqpoint{2.387822in}{1.637639in}}{\pgfqpoint{2.383149in}{1.635703in}}{\pgfqpoint{2.379703in}{1.632258in}}%
\pgfpathcurveto{\pgfqpoint{2.376258in}{1.628812in}}{\pgfqpoint{2.374322in}{1.624139in}}{\pgfqpoint{2.374322in}{1.619266in}}%
\pgfpathcurveto{\pgfqpoint{2.374322in}{1.614393in}}{\pgfqpoint{2.376258in}{1.609720in}}{\pgfqpoint{2.379703in}{1.606274in}}%
\pgfpathcurveto{\pgfqpoint{2.383149in}{1.602829in}}{\pgfqpoint{2.387822in}{1.600893in}}{\pgfqpoint{2.392695in}{1.600893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403545in}{1.602054in}}%
\pgfpathcurveto{\pgfqpoint{2.408417in}{1.602054in}}{\pgfqpoint{2.413091in}{1.603990in}}{\pgfqpoint{2.416536in}{1.607435in}}%
\pgfpathcurveto{\pgfqpoint{2.419982in}{1.610881in}}{\pgfqpoint{2.421918in}{1.615555in}}{\pgfqpoint{2.421918in}{1.620427in}}%
\pgfpathcurveto{\pgfqpoint{2.421918in}{1.625300in}}{\pgfqpoint{2.419982in}{1.629974in}}{\pgfqpoint{2.416536in}{1.633419in}}%
\pgfpathcurveto{\pgfqpoint{2.413091in}{1.636865in}}{\pgfqpoint{2.408417in}{1.638801in}}{\pgfqpoint{2.403545in}{1.638801in}}%
\pgfpathcurveto{\pgfqpoint{2.398672in}{1.638801in}}{\pgfqpoint{2.393998in}{1.636865in}}{\pgfqpoint{2.390553in}{1.633419in}}%
\pgfpathcurveto{\pgfqpoint{2.387107in}{1.629974in}}{\pgfqpoint{2.385171in}{1.625300in}}{\pgfqpoint{2.385171in}{1.620427in}}%
\pgfpathcurveto{\pgfqpoint{2.385171in}{1.615555in}}{\pgfqpoint{2.387107in}{1.610881in}}{\pgfqpoint{2.390553in}{1.607435in}}%
\pgfpathcurveto{\pgfqpoint{2.393998in}{1.603990in}}{\pgfqpoint{2.398672in}{1.602054in}}{\pgfqpoint{2.403545in}{1.602054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426978in}{1.602837in}}%
\pgfpathcurveto{\pgfqpoint{2.431850in}{1.602837in}}{\pgfqpoint{2.436524in}{1.604773in}}{\pgfqpoint{2.439969in}{1.608219in}}%
\pgfpathcurveto{\pgfqpoint{2.443415in}{1.611664in}}{\pgfqpoint{2.445351in}{1.616338in}}{\pgfqpoint{2.445351in}{1.621210in}}%
\pgfpathcurveto{\pgfqpoint{2.445351in}{1.626083in}}{\pgfqpoint{2.443415in}{1.630757in}}{\pgfqpoint{2.439969in}{1.634202in}}%
\pgfpathcurveto{\pgfqpoint{2.436524in}{1.637648in}}{\pgfqpoint{2.431850in}{1.639584in}}{\pgfqpoint{2.426978in}{1.639584in}}%
\pgfpathcurveto{\pgfqpoint{2.422105in}{1.639584in}}{\pgfqpoint{2.417431in}{1.637648in}}{\pgfqpoint{2.413986in}{1.634202in}}%
\pgfpathcurveto{\pgfqpoint{2.410540in}{1.630757in}}{\pgfqpoint{2.408604in}{1.626083in}}{\pgfqpoint{2.408604in}{1.621210in}}%
\pgfpathcurveto{\pgfqpoint{2.408604in}{1.616338in}}{\pgfqpoint{2.410540in}{1.611664in}}{\pgfqpoint{2.413986in}{1.608219in}}%
\pgfpathcurveto{\pgfqpoint{2.417431in}{1.604773in}}{\pgfqpoint{2.422105in}{1.602837in}}{\pgfqpoint{2.426978in}{1.602837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426540in}{1.603024in}}%
\pgfpathcurveto{\pgfqpoint{2.431412in}{1.603024in}}{\pgfqpoint{2.436086in}{1.604959in}}{\pgfqpoint{2.439531in}{1.608405in}}%
\pgfpathcurveto{\pgfqpoint{2.442977in}{1.611850in}}{\pgfqpoint{2.444913in}{1.616524in}}{\pgfqpoint{2.444913in}{1.621397in}}%
\pgfpathcurveto{\pgfqpoint{2.444913in}{1.626269in}}{\pgfqpoint{2.442977in}{1.630943in}}{\pgfqpoint{2.439531in}{1.634389in}}%
\pgfpathcurveto{\pgfqpoint{2.436086in}{1.637834in}}{\pgfqpoint{2.431412in}{1.639770in}}{\pgfqpoint{2.426540in}{1.639770in}}%
\pgfpathcurveto{\pgfqpoint{2.421667in}{1.639770in}}{\pgfqpoint{2.416993in}{1.637834in}}{\pgfqpoint{2.413548in}{1.634389in}}%
\pgfpathcurveto{\pgfqpoint{2.410102in}{1.630943in}}{\pgfqpoint{2.408166in}{1.626269in}}{\pgfqpoint{2.408166in}{1.621397in}}%
\pgfpathcurveto{\pgfqpoint{2.408166in}{1.616524in}}{\pgfqpoint{2.410102in}{1.611850in}}{\pgfqpoint{2.413548in}{1.608405in}}%
\pgfpathcurveto{\pgfqpoint{2.416993in}{1.604959in}}{\pgfqpoint{2.421667in}{1.603024in}}{\pgfqpoint{2.426540in}{1.603024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424002in}{1.602794in}}%
\pgfpathcurveto{\pgfqpoint{2.428875in}{1.602794in}}{\pgfqpoint{2.433549in}{1.604730in}}{\pgfqpoint{2.436994in}{1.608175in}}%
\pgfpathcurveto{\pgfqpoint{2.440440in}{1.611621in}}{\pgfqpoint{2.442376in}{1.616294in}}{\pgfqpoint{2.442376in}{1.621167in}}%
\pgfpathcurveto{\pgfqpoint{2.442376in}{1.626040in}}{\pgfqpoint{2.440440in}{1.630713in}}{\pgfqpoint{2.436994in}{1.634159in}}%
\pgfpathcurveto{\pgfqpoint{2.433549in}{1.637604in}}{\pgfqpoint{2.428875in}{1.639540in}}{\pgfqpoint{2.424002in}{1.639540in}}%
\pgfpathcurveto{\pgfqpoint{2.419130in}{1.639540in}}{\pgfqpoint{2.414456in}{1.637604in}}{\pgfqpoint{2.411011in}{1.634159in}}%
\pgfpathcurveto{\pgfqpoint{2.407565in}{1.630713in}}{\pgfqpoint{2.405629in}{1.626040in}}{\pgfqpoint{2.405629in}{1.621167in}}%
\pgfpathcurveto{\pgfqpoint{2.405629in}{1.616294in}}{\pgfqpoint{2.407565in}{1.611621in}}{\pgfqpoint{2.411011in}{1.608175in}}%
\pgfpathcurveto{\pgfqpoint{2.414456in}{1.604730in}}{\pgfqpoint{2.419130in}{1.602794in}}{\pgfqpoint{2.424002in}{1.602794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423090in}{1.602526in}}%
\pgfpathcurveto{\pgfqpoint{2.427962in}{1.602526in}}{\pgfqpoint{2.432636in}{1.604462in}}{\pgfqpoint{2.436081in}{1.607908in}}%
\pgfpathcurveto{\pgfqpoint{2.439527in}{1.611353in}}{\pgfqpoint{2.441463in}{1.616027in}}{\pgfqpoint{2.441463in}{1.620900in}}%
\pgfpathcurveto{\pgfqpoint{2.441463in}{1.625772in}}{\pgfqpoint{2.439527in}{1.630446in}}{\pgfqpoint{2.436081in}{1.633892in}}%
\pgfpathcurveto{\pgfqpoint{2.432636in}{1.637337in}}{\pgfqpoint{2.427962in}{1.639273in}}{\pgfqpoint{2.423090in}{1.639273in}}%
\pgfpathcurveto{\pgfqpoint{2.418217in}{1.639273in}}{\pgfqpoint{2.413543in}{1.637337in}}{\pgfqpoint{2.410098in}{1.633892in}}%
\pgfpathcurveto{\pgfqpoint{2.406652in}{1.630446in}}{\pgfqpoint{2.404716in}{1.625772in}}{\pgfqpoint{2.404716in}{1.620900in}}%
\pgfpathcurveto{\pgfqpoint{2.404716in}{1.616027in}}{\pgfqpoint{2.406652in}{1.611353in}}{\pgfqpoint{2.410098in}{1.607908in}}%
\pgfpathcurveto{\pgfqpoint{2.413543in}{1.604462in}}{\pgfqpoint{2.418217in}{1.602526in}}{\pgfqpoint{2.423090in}{1.602526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420208in}{1.602232in}}%
\pgfpathcurveto{\pgfqpoint{2.425081in}{1.602232in}}{\pgfqpoint{2.429755in}{1.604168in}}{\pgfqpoint{2.433200in}{1.607613in}}%
\pgfpathcurveto{\pgfqpoint{2.436646in}{1.611059in}}{\pgfqpoint{2.438582in}{1.615733in}}{\pgfqpoint{2.438582in}{1.620605in}}%
\pgfpathcurveto{\pgfqpoint{2.438582in}{1.625478in}}{\pgfqpoint{2.436646in}{1.630152in}}{\pgfqpoint{2.433200in}{1.633597in}}%
\pgfpathcurveto{\pgfqpoint{2.429755in}{1.637043in}}{\pgfqpoint{2.425081in}{1.638979in}}{\pgfqpoint{2.420208in}{1.638979in}}%
\pgfpathcurveto{\pgfqpoint{2.415336in}{1.638979in}}{\pgfqpoint{2.410662in}{1.637043in}}{\pgfqpoint{2.407217in}{1.633597in}}%
\pgfpathcurveto{\pgfqpoint{2.403771in}{1.630152in}}{\pgfqpoint{2.401835in}{1.625478in}}{\pgfqpoint{2.401835in}{1.620605in}}%
\pgfpathcurveto{\pgfqpoint{2.401835in}{1.615733in}}{\pgfqpoint{2.403771in}{1.611059in}}{\pgfqpoint{2.407217in}{1.607613in}}%
\pgfpathcurveto{\pgfqpoint{2.410662in}{1.604168in}}{\pgfqpoint{2.415336in}{1.602232in}}{\pgfqpoint{2.420208in}{1.602232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420266in}{1.602030in}}%
\pgfpathcurveto{\pgfqpoint{2.425138in}{1.602030in}}{\pgfqpoint{2.429812in}{1.603966in}}{\pgfqpoint{2.433258in}{1.607411in}}%
\pgfpathcurveto{\pgfqpoint{2.436703in}{1.610857in}}{\pgfqpoint{2.438639in}{1.615531in}}{\pgfqpoint{2.438639in}{1.620403in}}%
\pgfpathcurveto{\pgfqpoint{2.438639in}{1.625276in}}{\pgfqpoint{2.436703in}{1.629950in}}{\pgfqpoint{2.433258in}{1.633395in}}%
\pgfpathcurveto{\pgfqpoint{2.429812in}{1.636841in}}{\pgfqpoint{2.425138in}{1.638777in}}{\pgfqpoint{2.420266in}{1.638777in}}%
\pgfpathcurveto{\pgfqpoint{2.415393in}{1.638777in}}{\pgfqpoint{2.410719in}{1.636841in}}{\pgfqpoint{2.407274in}{1.633395in}}%
\pgfpathcurveto{\pgfqpoint{2.403828in}{1.629950in}}{\pgfqpoint{2.401892in}{1.625276in}}{\pgfqpoint{2.401892in}{1.620403in}}%
\pgfpathcurveto{\pgfqpoint{2.401892in}{1.615531in}}{\pgfqpoint{2.403828in}{1.610857in}}{\pgfqpoint{2.407274in}{1.607411in}}%
\pgfpathcurveto{\pgfqpoint{2.410719in}{1.603966in}}{\pgfqpoint{2.415393in}{1.602030in}}{\pgfqpoint{2.420266in}{1.602030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418865in}{1.601892in}}%
\pgfpathcurveto{\pgfqpoint{2.423737in}{1.601892in}}{\pgfqpoint{2.428411in}{1.603828in}}{\pgfqpoint{2.431856in}{1.607274in}}%
\pgfpathcurveto{\pgfqpoint{2.435302in}{1.610719in}}{\pgfqpoint{2.437238in}{1.615393in}}{\pgfqpoint{2.437238in}{1.620266in}}%
\pgfpathcurveto{\pgfqpoint{2.437238in}{1.625138in}}{\pgfqpoint{2.435302in}{1.629812in}}{\pgfqpoint{2.431856in}{1.633258in}}%
\pgfpathcurveto{\pgfqpoint{2.428411in}{1.636703in}}{\pgfqpoint{2.423737in}{1.638639in}}{\pgfqpoint{2.418865in}{1.638639in}}%
\pgfpathcurveto{\pgfqpoint{2.413992in}{1.638639in}}{\pgfqpoint{2.409318in}{1.636703in}}{\pgfqpoint{2.405873in}{1.633258in}}%
\pgfpathcurveto{\pgfqpoint{2.402427in}{1.629812in}}{\pgfqpoint{2.400491in}{1.625138in}}{\pgfqpoint{2.400491in}{1.620266in}}%
\pgfpathcurveto{\pgfqpoint{2.400491in}{1.615393in}}{\pgfqpoint{2.402427in}{1.610719in}}{\pgfqpoint{2.405873in}{1.607274in}}%
\pgfpathcurveto{\pgfqpoint{2.409318in}{1.603828in}}{\pgfqpoint{2.413992in}{1.601892in}}{\pgfqpoint{2.418865in}{1.601892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421300in}{1.601742in}}%
\pgfpathcurveto{\pgfqpoint{2.426173in}{1.601742in}}{\pgfqpoint{2.430847in}{1.603678in}}{\pgfqpoint{2.434292in}{1.607123in}}%
\pgfpathcurveto{\pgfqpoint{2.437738in}{1.610569in}}{\pgfqpoint{2.439674in}{1.615243in}}{\pgfqpoint{2.439674in}{1.620115in}}%
\pgfpathcurveto{\pgfqpoint{2.439674in}{1.624988in}}{\pgfqpoint{2.437738in}{1.629662in}}{\pgfqpoint{2.434292in}{1.633107in}}%
\pgfpathcurveto{\pgfqpoint{2.430847in}{1.636553in}}{\pgfqpoint{2.426173in}{1.638489in}}{\pgfqpoint{2.421300in}{1.638489in}}%
\pgfpathcurveto{\pgfqpoint{2.416428in}{1.638489in}}{\pgfqpoint{2.411754in}{1.636553in}}{\pgfqpoint{2.408308in}{1.633107in}}%
\pgfpathcurveto{\pgfqpoint{2.404863in}{1.629662in}}{\pgfqpoint{2.402927in}{1.624988in}}{\pgfqpoint{2.402927in}{1.620115in}}%
\pgfpathcurveto{\pgfqpoint{2.402927in}{1.615243in}}{\pgfqpoint{2.404863in}{1.610569in}}{\pgfqpoint{2.408308in}{1.607123in}}%
\pgfpathcurveto{\pgfqpoint{2.411754in}{1.603678in}}{\pgfqpoint{2.416428in}{1.601742in}}{\pgfqpoint{2.421300in}{1.601742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421852in}{1.601543in}}%
\pgfpathcurveto{\pgfqpoint{2.426725in}{1.601543in}}{\pgfqpoint{2.431399in}{1.603479in}}{\pgfqpoint{2.434844in}{1.606925in}}%
\pgfpathcurveto{\pgfqpoint{2.438290in}{1.610370in}}{\pgfqpoint{2.440226in}{1.615044in}}{\pgfqpoint{2.440226in}{1.619917in}}%
\pgfpathcurveto{\pgfqpoint{2.440226in}{1.624789in}}{\pgfqpoint{2.438290in}{1.629463in}}{\pgfqpoint{2.434844in}{1.632908in}}%
\pgfpathcurveto{\pgfqpoint{2.431399in}{1.636354in}}{\pgfqpoint{2.426725in}{1.638290in}}{\pgfqpoint{2.421852in}{1.638290in}}%
\pgfpathcurveto{\pgfqpoint{2.416980in}{1.638290in}}{\pgfqpoint{2.412306in}{1.636354in}}{\pgfqpoint{2.408861in}{1.632908in}}%
\pgfpathcurveto{\pgfqpoint{2.405415in}{1.629463in}}{\pgfqpoint{2.403479in}{1.624789in}}{\pgfqpoint{2.403479in}{1.619917in}}%
\pgfpathcurveto{\pgfqpoint{2.403479in}{1.615044in}}{\pgfqpoint{2.405415in}{1.610370in}}{\pgfqpoint{2.408861in}{1.606925in}}%
\pgfpathcurveto{\pgfqpoint{2.412306in}{1.603479in}}{\pgfqpoint{2.416980in}{1.601543in}}{\pgfqpoint{2.421852in}{1.601543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422118in}{1.601357in}}%
\pgfpathcurveto{\pgfqpoint{2.426990in}{1.601357in}}{\pgfqpoint{2.431664in}{1.603293in}}{\pgfqpoint{2.435110in}{1.606739in}}%
\pgfpathcurveto{\pgfqpoint{2.438555in}{1.610184in}}{\pgfqpoint{2.440491in}{1.614858in}}{\pgfqpoint{2.440491in}{1.619731in}}%
\pgfpathcurveto{\pgfqpoint{2.440491in}{1.624603in}}{\pgfqpoint{2.438555in}{1.629277in}}{\pgfqpoint{2.435110in}{1.632723in}}%
\pgfpathcurveto{\pgfqpoint{2.431664in}{1.636168in}}{\pgfqpoint{2.426990in}{1.638104in}}{\pgfqpoint{2.422118in}{1.638104in}}%
\pgfpathcurveto{\pgfqpoint{2.417245in}{1.638104in}}{\pgfqpoint{2.412571in}{1.636168in}}{\pgfqpoint{2.409126in}{1.632723in}}%
\pgfpathcurveto{\pgfqpoint{2.405680in}{1.629277in}}{\pgfqpoint{2.403745in}{1.624603in}}{\pgfqpoint{2.403745in}{1.619731in}}%
\pgfpathcurveto{\pgfqpoint{2.403745in}{1.614858in}}{\pgfqpoint{2.405680in}{1.610184in}}{\pgfqpoint{2.409126in}{1.606739in}}%
\pgfpathcurveto{\pgfqpoint{2.412571in}{1.603293in}}{\pgfqpoint{2.417245in}{1.601357in}}{\pgfqpoint{2.422118in}{1.601357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421213in}{1.601189in}}%
\pgfpathcurveto{\pgfqpoint{2.426086in}{1.601189in}}{\pgfqpoint{2.430760in}{1.603125in}}{\pgfqpoint{2.434205in}{1.606571in}}%
\pgfpathcurveto{\pgfqpoint{2.437651in}{1.610016in}}{\pgfqpoint{2.439587in}{1.614690in}}{\pgfqpoint{2.439587in}{1.619562in}}%
\pgfpathcurveto{\pgfqpoint{2.439587in}{1.624435in}}{\pgfqpoint{2.437651in}{1.629109in}}{\pgfqpoint{2.434205in}{1.632554in}}%
\pgfpathcurveto{\pgfqpoint{2.430760in}{1.636000in}}{\pgfqpoint{2.426086in}{1.637936in}}{\pgfqpoint{2.421213in}{1.637936in}}%
\pgfpathcurveto{\pgfqpoint{2.416341in}{1.637936in}}{\pgfqpoint{2.411667in}{1.636000in}}{\pgfqpoint{2.408222in}{1.632554in}}%
\pgfpathcurveto{\pgfqpoint{2.404776in}{1.629109in}}{\pgfqpoint{2.402840in}{1.624435in}}{\pgfqpoint{2.402840in}{1.619562in}}%
\pgfpathcurveto{\pgfqpoint{2.402840in}{1.614690in}}{\pgfqpoint{2.404776in}{1.610016in}}{\pgfqpoint{2.408222in}{1.606571in}}%
\pgfpathcurveto{\pgfqpoint{2.411667in}{1.603125in}}{\pgfqpoint{2.416341in}{1.601189in}}{\pgfqpoint{2.421213in}{1.601189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421253in}{1.601096in}}%
\pgfpathcurveto{\pgfqpoint{2.426125in}{1.601096in}}{\pgfqpoint{2.430799in}{1.603032in}}{\pgfqpoint{2.434244in}{1.606477in}}%
\pgfpathcurveto{\pgfqpoint{2.437690in}{1.609923in}}{\pgfqpoint{2.439626in}{1.614597in}}{\pgfqpoint{2.439626in}{1.619469in}}%
\pgfpathcurveto{\pgfqpoint{2.439626in}{1.624342in}}{\pgfqpoint{2.437690in}{1.629016in}}{\pgfqpoint{2.434244in}{1.632461in}}%
\pgfpathcurveto{\pgfqpoint{2.430799in}{1.635907in}}{\pgfqpoint{2.426125in}{1.637843in}}{\pgfqpoint{2.421253in}{1.637843in}}%
\pgfpathcurveto{\pgfqpoint{2.416380in}{1.637843in}}{\pgfqpoint{2.411706in}{1.635907in}}{\pgfqpoint{2.408261in}{1.632461in}}%
\pgfpathcurveto{\pgfqpoint{2.404815in}{1.629016in}}{\pgfqpoint{2.402879in}{1.624342in}}{\pgfqpoint{2.402879in}{1.619469in}}%
\pgfpathcurveto{\pgfqpoint{2.402879in}{1.614597in}}{\pgfqpoint{2.404815in}{1.609923in}}{\pgfqpoint{2.408261in}{1.606477in}}%
\pgfpathcurveto{\pgfqpoint{2.411706in}{1.603032in}}{\pgfqpoint{2.416380in}{1.601096in}}{\pgfqpoint{2.421253in}{1.601096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420790in}{1.601063in}}%
\pgfpathcurveto{\pgfqpoint{2.425663in}{1.601063in}}{\pgfqpoint{2.430336in}{1.602999in}}{\pgfqpoint{2.433782in}{1.606444in}}%
\pgfpathcurveto{\pgfqpoint{2.437227in}{1.609890in}}{\pgfqpoint{2.439163in}{1.614563in}}{\pgfqpoint{2.439163in}{1.619436in}}%
\pgfpathcurveto{\pgfqpoint{2.439163in}{1.624309in}}{\pgfqpoint{2.437227in}{1.628982in}}{\pgfqpoint{2.433782in}{1.632428in}}%
\pgfpathcurveto{\pgfqpoint{2.430336in}{1.635873in}}{\pgfqpoint{2.425663in}{1.637809in}}{\pgfqpoint{2.420790in}{1.637809in}}%
\pgfpathcurveto{\pgfqpoint{2.415917in}{1.637809in}}{\pgfqpoint{2.411244in}{1.635873in}}{\pgfqpoint{2.407798in}{1.632428in}}%
\pgfpathcurveto{\pgfqpoint{2.404353in}{1.628982in}}{\pgfqpoint{2.402417in}{1.624309in}}{\pgfqpoint{2.402417in}{1.619436in}}%
\pgfpathcurveto{\pgfqpoint{2.402417in}{1.614563in}}{\pgfqpoint{2.404353in}{1.609890in}}{\pgfqpoint{2.407798in}{1.606444in}}%
\pgfpathcurveto{\pgfqpoint{2.411244in}{1.602999in}}{\pgfqpoint{2.415917in}{1.601063in}}{\pgfqpoint{2.420790in}{1.601063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421568in}{1.601049in}}%
\pgfpathcurveto{\pgfqpoint{2.426440in}{1.601049in}}{\pgfqpoint{2.431114in}{1.602985in}}{\pgfqpoint{2.434560in}{1.606430in}}%
\pgfpathcurveto{\pgfqpoint{2.438005in}{1.609876in}}{\pgfqpoint{2.439941in}{1.614550in}}{\pgfqpoint{2.439941in}{1.619422in}}%
\pgfpathcurveto{\pgfqpoint{2.439941in}{1.624295in}}{\pgfqpoint{2.438005in}{1.628969in}}{\pgfqpoint{2.434560in}{1.632414in}}%
\pgfpathcurveto{\pgfqpoint{2.431114in}{1.635860in}}{\pgfqpoint{2.426440in}{1.637796in}}{\pgfqpoint{2.421568in}{1.637796in}}%
\pgfpathcurveto{\pgfqpoint{2.416695in}{1.637796in}}{\pgfqpoint{2.412021in}{1.635860in}}{\pgfqpoint{2.408576in}{1.632414in}}%
\pgfpathcurveto{\pgfqpoint{2.405130in}{1.628969in}}{\pgfqpoint{2.403195in}{1.624295in}}{\pgfqpoint{2.403195in}{1.619422in}}%
\pgfpathcurveto{\pgfqpoint{2.403195in}{1.614550in}}{\pgfqpoint{2.405130in}{1.609876in}}{\pgfqpoint{2.408576in}{1.606430in}}%
\pgfpathcurveto{\pgfqpoint{2.412021in}{1.602985in}}{\pgfqpoint{2.416695in}{1.601049in}}{\pgfqpoint{2.421568in}{1.601049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421751in}{1.601033in}}%
\pgfpathcurveto{\pgfqpoint{2.426623in}{1.601033in}}{\pgfqpoint{2.431297in}{1.602969in}}{\pgfqpoint{2.434742in}{1.606414in}}%
\pgfpathcurveto{\pgfqpoint{2.438188in}{1.609860in}}{\pgfqpoint{2.440124in}{1.614534in}}{\pgfqpoint{2.440124in}{1.619406in}}%
\pgfpathcurveto{\pgfqpoint{2.440124in}{1.624279in}}{\pgfqpoint{2.438188in}{1.628953in}}{\pgfqpoint{2.434742in}{1.632398in}}%
\pgfpathcurveto{\pgfqpoint{2.431297in}{1.635844in}}{\pgfqpoint{2.426623in}{1.637780in}}{\pgfqpoint{2.421751in}{1.637780in}}%
\pgfpathcurveto{\pgfqpoint{2.416878in}{1.637780in}}{\pgfqpoint{2.412204in}{1.635844in}}{\pgfqpoint{2.408759in}{1.632398in}}%
\pgfpathcurveto{\pgfqpoint{2.405313in}{1.628953in}}{\pgfqpoint{2.403377in}{1.624279in}}{\pgfqpoint{2.403377in}{1.619406in}}%
\pgfpathcurveto{\pgfqpoint{2.403377in}{1.614534in}}{\pgfqpoint{2.405313in}{1.609860in}}{\pgfqpoint{2.408759in}{1.606414in}}%
\pgfpathcurveto{\pgfqpoint{2.412204in}{1.602969in}}{\pgfqpoint{2.416878in}{1.601033in}}{\pgfqpoint{2.421751in}{1.601033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422020in}{1.601020in}}%
\pgfpathcurveto{\pgfqpoint{2.426893in}{1.601020in}}{\pgfqpoint{2.431567in}{1.602956in}}{\pgfqpoint{2.435012in}{1.606402in}}%
\pgfpathcurveto{\pgfqpoint{2.438458in}{1.609847in}}{\pgfqpoint{2.440393in}{1.614521in}}{\pgfqpoint{2.440393in}{1.619393in}}%
\pgfpathcurveto{\pgfqpoint{2.440393in}{1.624266in}}{\pgfqpoint{2.438458in}{1.628940in}}{\pgfqpoint{2.435012in}{1.632385in}}%
\pgfpathcurveto{\pgfqpoint{2.431567in}{1.635831in}}{\pgfqpoint{2.426893in}{1.637767in}}{\pgfqpoint{2.422020in}{1.637767in}}%
\pgfpathcurveto{\pgfqpoint{2.417148in}{1.637767in}}{\pgfqpoint{2.412474in}{1.635831in}}{\pgfqpoint{2.409028in}{1.632385in}}%
\pgfpathcurveto{\pgfqpoint{2.405583in}{1.628940in}}{\pgfqpoint{2.403647in}{1.624266in}}{\pgfqpoint{2.403647in}{1.619393in}}%
\pgfpathcurveto{\pgfqpoint{2.403647in}{1.614521in}}{\pgfqpoint{2.405583in}{1.609847in}}{\pgfqpoint{2.409028in}{1.606402in}}%
\pgfpathcurveto{\pgfqpoint{2.412474in}{1.602956in}}{\pgfqpoint{2.417148in}{1.601020in}}{\pgfqpoint{2.422020in}{1.601020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421835in}{1.601013in}}%
\pgfpathcurveto{\pgfqpoint{2.426707in}{1.601013in}}{\pgfqpoint{2.431381in}{1.602949in}}{\pgfqpoint{2.434827in}{1.606394in}}%
\pgfpathcurveto{\pgfqpoint{2.438272in}{1.609840in}}{\pgfqpoint{2.440208in}{1.614513in}}{\pgfqpoint{2.440208in}{1.619386in}}%
\pgfpathcurveto{\pgfqpoint{2.440208in}{1.624259in}}{\pgfqpoint{2.438272in}{1.628932in}}{\pgfqpoint{2.434827in}{1.632378in}}%
\pgfpathcurveto{\pgfqpoint{2.431381in}{1.635823in}}{\pgfqpoint{2.426707in}{1.637759in}}{\pgfqpoint{2.421835in}{1.637759in}}%
\pgfpathcurveto{\pgfqpoint{2.416962in}{1.637759in}}{\pgfqpoint{2.412288in}{1.635823in}}{\pgfqpoint{2.408843in}{1.632378in}}%
\pgfpathcurveto{\pgfqpoint{2.405397in}{1.628932in}}{\pgfqpoint{2.403461in}{1.624259in}}{\pgfqpoint{2.403461in}{1.619386in}}%
\pgfpathcurveto{\pgfqpoint{2.403461in}{1.614513in}}{\pgfqpoint{2.405397in}{1.609840in}}{\pgfqpoint{2.408843in}{1.606394in}}%
\pgfpathcurveto{\pgfqpoint{2.412288in}{1.602949in}}{\pgfqpoint{2.416962in}{1.601013in}}{\pgfqpoint{2.421835in}{1.601013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421764in}{1.601014in}}%
\pgfpathcurveto{\pgfqpoint{2.426637in}{1.601014in}}{\pgfqpoint{2.431310in}{1.602950in}}{\pgfqpoint{2.434756in}{1.606395in}}%
\pgfpathcurveto{\pgfqpoint{2.438201in}{1.609841in}}{\pgfqpoint{2.440137in}{1.614514in}}{\pgfqpoint{2.440137in}{1.619387in}}%
\pgfpathcurveto{\pgfqpoint{2.440137in}{1.624260in}}{\pgfqpoint{2.438201in}{1.628933in}}{\pgfqpoint{2.434756in}{1.632379in}}%
\pgfpathcurveto{\pgfqpoint{2.431310in}{1.635824in}}{\pgfqpoint{2.426637in}{1.637760in}}{\pgfqpoint{2.421764in}{1.637760in}}%
\pgfpathcurveto{\pgfqpoint{2.416891in}{1.637760in}}{\pgfqpoint{2.412218in}{1.635824in}}{\pgfqpoint{2.408772in}{1.632379in}}%
\pgfpathcurveto{\pgfqpoint{2.405327in}{1.628933in}}{\pgfqpoint{2.403391in}{1.624260in}}{\pgfqpoint{2.403391in}{1.619387in}}%
\pgfpathcurveto{\pgfqpoint{2.403391in}{1.614514in}}{\pgfqpoint{2.405327in}{1.609841in}}{\pgfqpoint{2.408772in}{1.606395in}}%
\pgfpathcurveto{\pgfqpoint{2.412218in}{1.602950in}}{\pgfqpoint{2.416891in}{1.601014in}}{\pgfqpoint{2.421764in}{1.601014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421584in}{1.601011in}}%
\pgfpathcurveto{\pgfqpoint{2.426456in}{1.601011in}}{\pgfqpoint{2.431130in}{1.602947in}}{\pgfqpoint{2.434576in}{1.606393in}}%
\pgfpathcurveto{\pgfqpoint{2.438021in}{1.609838in}}{\pgfqpoint{2.439957in}{1.614512in}}{\pgfqpoint{2.439957in}{1.619385in}}%
\pgfpathcurveto{\pgfqpoint{2.439957in}{1.624257in}}{\pgfqpoint{2.438021in}{1.628931in}}{\pgfqpoint{2.434576in}{1.632377in}}%
\pgfpathcurveto{\pgfqpoint{2.431130in}{1.635822in}}{\pgfqpoint{2.426456in}{1.637758in}}{\pgfqpoint{2.421584in}{1.637758in}}%
\pgfpathcurveto{\pgfqpoint{2.416711in}{1.637758in}}{\pgfqpoint{2.412037in}{1.635822in}}{\pgfqpoint{2.408592in}{1.632377in}}%
\pgfpathcurveto{\pgfqpoint{2.405146in}{1.628931in}}{\pgfqpoint{2.403211in}{1.624257in}}{\pgfqpoint{2.403211in}{1.619385in}}%
\pgfpathcurveto{\pgfqpoint{2.403211in}{1.614512in}}{\pgfqpoint{2.405146in}{1.609838in}}{\pgfqpoint{2.408592in}{1.606393in}}%
\pgfpathcurveto{\pgfqpoint{2.412037in}{1.602947in}}{\pgfqpoint{2.416711in}{1.601011in}}{\pgfqpoint{2.421584in}{1.601011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421691in}{1.601020in}}%
\pgfpathcurveto{\pgfqpoint{2.426564in}{1.601020in}}{\pgfqpoint{2.431237in}{1.602956in}}{\pgfqpoint{2.434683in}{1.606402in}}%
\pgfpathcurveto{\pgfqpoint{2.438128in}{1.609847in}}{\pgfqpoint{2.440064in}{1.614521in}}{\pgfqpoint{2.440064in}{1.619394in}}%
\pgfpathcurveto{\pgfqpoint{2.440064in}{1.624266in}}{\pgfqpoint{2.438128in}{1.628940in}}{\pgfqpoint{2.434683in}{1.632386in}}%
\pgfpathcurveto{\pgfqpoint{2.431237in}{1.635831in}}{\pgfqpoint{2.426564in}{1.637767in}}{\pgfqpoint{2.421691in}{1.637767in}}%
\pgfpathcurveto{\pgfqpoint{2.416818in}{1.637767in}}{\pgfqpoint{2.412145in}{1.635831in}}{\pgfqpoint{2.408699in}{1.632386in}}%
\pgfpathcurveto{\pgfqpoint{2.405254in}{1.628940in}}{\pgfqpoint{2.403318in}{1.624266in}}{\pgfqpoint{2.403318in}{1.619394in}}%
\pgfpathcurveto{\pgfqpoint{2.403318in}{1.614521in}}{\pgfqpoint{2.405254in}{1.609847in}}{\pgfqpoint{2.408699in}{1.606402in}}%
\pgfpathcurveto{\pgfqpoint{2.412145in}{1.602956in}}{\pgfqpoint{2.416818in}{1.601020in}}{\pgfqpoint{2.421691in}{1.601020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421709in}{1.601017in}}%
\pgfpathcurveto{\pgfqpoint{2.426582in}{1.601017in}}{\pgfqpoint{2.431256in}{1.602953in}}{\pgfqpoint{2.434701in}{1.606399in}}%
\pgfpathcurveto{\pgfqpoint{2.438147in}{1.609844in}}{\pgfqpoint{2.440083in}{1.614518in}}{\pgfqpoint{2.440083in}{1.619390in}}%
\pgfpathcurveto{\pgfqpoint{2.440083in}{1.624263in}}{\pgfqpoint{2.438147in}{1.628937in}}{\pgfqpoint{2.434701in}{1.632382in}}%
\pgfpathcurveto{\pgfqpoint{2.431256in}{1.635828in}}{\pgfqpoint{2.426582in}{1.637764in}}{\pgfqpoint{2.421709in}{1.637764in}}%
\pgfpathcurveto{\pgfqpoint{2.416837in}{1.637764in}}{\pgfqpoint{2.412163in}{1.635828in}}{\pgfqpoint{2.408717in}{1.632382in}}%
\pgfpathcurveto{\pgfqpoint{2.405272in}{1.628937in}}{\pgfqpoint{2.403336in}{1.624263in}}{\pgfqpoint{2.403336in}{1.619390in}}%
\pgfpathcurveto{\pgfqpoint{2.403336in}{1.614518in}}{\pgfqpoint{2.405272in}{1.609844in}}{\pgfqpoint{2.408717in}{1.606399in}}%
\pgfpathcurveto{\pgfqpoint{2.412163in}{1.602953in}}{\pgfqpoint{2.416837in}{1.601017in}}{\pgfqpoint{2.421709in}{1.601017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421832in}{1.601005in}}%
\pgfpathcurveto{\pgfqpoint{2.426704in}{1.601005in}}{\pgfqpoint{2.431378in}{1.602941in}}{\pgfqpoint{2.434823in}{1.606387in}}%
\pgfpathcurveto{\pgfqpoint{2.438269in}{1.609832in}}{\pgfqpoint{2.440205in}{1.614506in}}{\pgfqpoint{2.440205in}{1.619378in}}%
\pgfpathcurveto{\pgfqpoint{2.440205in}{1.624251in}}{\pgfqpoint{2.438269in}{1.628925in}}{\pgfqpoint{2.434823in}{1.632370in}}%
\pgfpathcurveto{\pgfqpoint{2.431378in}{1.635816in}}{\pgfqpoint{2.426704in}{1.637752in}}{\pgfqpoint{2.421832in}{1.637752in}}%
\pgfpathcurveto{\pgfqpoint{2.416959in}{1.637752in}}{\pgfqpoint{2.412285in}{1.635816in}}{\pgfqpoint{2.408840in}{1.632370in}}%
\pgfpathcurveto{\pgfqpoint{2.405394in}{1.628925in}}{\pgfqpoint{2.403458in}{1.624251in}}{\pgfqpoint{2.403458in}{1.619378in}}%
\pgfpathcurveto{\pgfqpoint{2.403458in}{1.614506in}}{\pgfqpoint{2.405394in}{1.609832in}}{\pgfqpoint{2.408840in}{1.606387in}}%
\pgfpathcurveto{\pgfqpoint{2.412285in}{1.602941in}}{\pgfqpoint{2.416959in}{1.601005in}}{\pgfqpoint{2.421832in}{1.601005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421769in}{1.601002in}}%
\pgfpathcurveto{\pgfqpoint{2.426641in}{1.601002in}}{\pgfqpoint{2.431315in}{1.602938in}}{\pgfqpoint{2.434761in}{1.606384in}}%
\pgfpathcurveto{\pgfqpoint{2.438206in}{1.609829in}}{\pgfqpoint{2.440142in}{1.614503in}}{\pgfqpoint{2.440142in}{1.619375in}}%
\pgfpathcurveto{\pgfqpoint{2.440142in}{1.624248in}}{\pgfqpoint{2.438206in}{1.628922in}}{\pgfqpoint{2.434761in}{1.632367in}}%
\pgfpathcurveto{\pgfqpoint{2.431315in}{1.635813in}}{\pgfqpoint{2.426641in}{1.637749in}}{\pgfqpoint{2.421769in}{1.637749in}}%
\pgfpathcurveto{\pgfqpoint{2.416896in}{1.637749in}}{\pgfqpoint{2.412222in}{1.635813in}}{\pgfqpoint{2.408777in}{1.632367in}}%
\pgfpathcurveto{\pgfqpoint{2.405331in}{1.628922in}}{\pgfqpoint{2.403396in}{1.624248in}}{\pgfqpoint{2.403396in}{1.619375in}}%
\pgfpathcurveto{\pgfqpoint{2.403396in}{1.614503in}}{\pgfqpoint{2.405331in}{1.609829in}}{\pgfqpoint{2.408777in}{1.606384in}}%
\pgfpathcurveto{\pgfqpoint{2.412222in}{1.602938in}}{\pgfqpoint{2.416896in}{1.601002in}}{\pgfqpoint{2.421769in}{1.601002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421778in}{1.601007in}}%
\pgfpathcurveto{\pgfqpoint{2.426651in}{1.601007in}}{\pgfqpoint{2.431324in}{1.602943in}}{\pgfqpoint{2.434770in}{1.606388in}}%
\pgfpathcurveto{\pgfqpoint{2.438215in}{1.609834in}}{\pgfqpoint{2.440151in}{1.614507in}}{\pgfqpoint{2.440151in}{1.619380in}}%
\pgfpathcurveto{\pgfqpoint{2.440151in}{1.624253in}}{\pgfqpoint{2.438215in}{1.628926in}}{\pgfqpoint{2.434770in}{1.632372in}}%
\pgfpathcurveto{\pgfqpoint{2.431324in}{1.635817in}}{\pgfqpoint{2.426651in}{1.637753in}}{\pgfqpoint{2.421778in}{1.637753in}}%
\pgfpathcurveto{\pgfqpoint{2.416905in}{1.637753in}}{\pgfqpoint{2.412232in}{1.635817in}}{\pgfqpoint{2.408786in}{1.632372in}}%
\pgfpathcurveto{\pgfqpoint{2.405341in}{1.628926in}}{\pgfqpoint{2.403405in}{1.624253in}}{\pgfqpoint{2.403405in}{1.619380in}}%
\pgfpathcurveto{\pgfqpoint{2.403405in}{1.614507in}}{\pgfqpoint{2.405341in}{1.609834in}}{\pgfqpoint{2.408786in}{1.606388in}}%
\pgfpathcurveto{\pgfqpoint{2.412232in}{1.602943in}}{\pgfqpoint{2.416905in}{1.601007in}}{\pgfqpoint{2.421778in}{1.601007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421721in}{1.601011in}}%
\pgfpathcurveto{\pgfqpoint{2.426594in}{1.601011in}}{\pgfqpoint{2.431267in}{1.602947in}}{\pgfqpoint{2.434713in}{1.606392in}}%
\pgfpathcurveto{\pgfqpoint{2.438158in}{1.609838in}}{\pgfqpoint{2.440094in}{1.614512in}}{\pgfqpoint{2.440094in}{1.619384in}}%
\pgfpathcurveto{\pgfqpoint{2.440094in}{1.624257in}}{\pgfqpoint{2.438158in}{1.628931in}}{\pgfqpoint{2.434713in}{1.632376in}}%
\pgfpathcurveto{\pgfqpoint{2.431267in}{1.635822in}}{\pgfqpoint{2.426594in}{1.637757in}}{\pgfqpoint{2.421721in}{1.637757in}}%
\pgfpathcurveto{\pgfqpoint{2.416848in}{1.637757in}}{\pgfqpoint{2.412175in}{1.635822in}}{\pgfqpoint{2.408729in}{1.632376in}}%
\pgfpathcurveto{\pgfqpoint{2.405284in}{1.628931in}}{\pgfqpoint{2.403348in}{1.624257in}}{\pgfqpoint{2.403348in}{1.619384in}}%
\pgfpathcurveto{\pgfqpoint{2.403348in}{1.614512in}}{\pgfqpoint{2.405284in}{1.609838in}}{\pgfqpoint{2.408729in}{1.606392in}}%
\pgfpathcurveto{\pgfqpoint{2.412175in}{1.602947in}}{\pgfqpoint{2.416848in}{1.601011in}}{\pgfqpoint{2.421721in}{1.601011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421675in}{1.601014in}}%
\pgfpathcurveto{\pgfqpoint{2.426548in}{1.601014in}}{\pgfqpoint{2.431221in}{1.602950in}}{\pgfqpoint{2.434667in}{1.606395in}}%
\pgfpathcurveto{\pgfqpoint{2.438112in}{1.609841in}}{\pgfqpoint{2.440048in}{1.614514in}}{\pgfqpoint{2.440048in}{1.619387in}}%
\pgfpathcurveto{\pgfqpoint{2.440048in}{1.624260in}}{\pgfqpoint{2.438112in}{1.628933in}}{\pgfqpoint{2.434667in}{1.632379in}}%
\pgfpathcurveto{\pgfqpoint{2.431221in}{1.635824in}}{\pgfqpoint{2.426548in}{1.637760in}}{\pgfqpoint{2.421675in}{1.637760in}}%
\pgfpathcurveto{\pgfqpoint{2.416802in}{1.637760in}}{\pgfqpoint{2.412129in}{1.635824in}}{\pgfqpoint{2.408683in}{1.632379in}}%
\pgfpathcurveto{\pgfqpoint{2.405238in}{1.628933in}}{\pgfqpoint{2.403302in}{1.624260in}}{\pgfqpoint{2.403302in}{1.619387in}}%
\pgfpathcurveto{\pgfqpoint{2.403302in}{1.614514in}}{\pgfqpoint{2.405238in}{1.609841in}}{\pgfqpoint{2.408683in}{1.606395in}}%
\pgfpathcurveto{\pgfqpoint{2.412129in}{1.602950in}}{\pgfqpoint{2.416802in}{1.601014in}}{\pgfqpoint{2.421675in}{1.601014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421573in}{1.601001in}}%
\pgfpathcurveto{\pgfqpoint{2.426445in}{1.601001in}}{\pgfqpoint{2.431119in}{1.602937in}}{\pgfqpoint{2.434564in}{1.606382in}}%
\pgfpathcurveto{\pgfqpoint{2.438010in}{1.609827in}}{\pgfqpoint{2.439946in}{1.614501in}}{\pgfqpoint{2.439946in}{1.619374in}}%
\pgfpathcurveto{\pgfqpoint{2.439946in}{1.624247in}}{\pgfqpoint{2.438010in}{1.628920in}}{\pgfqpoint{2.434564in}{1.632366in}}%
\pgfpathcurveto{\pgfqpoint{2.431119in}{1.635811in}}{\pgfqpoint{2.426445in}{1.637747in}}{\pgfqpoint{2.421573in}{1.637747in}}%
\pgfpathcurveto{\pgfqpoint{2.416700in}{1.637747in}}{\pgfqpoint{2.412026in}{1.635811in}}{\pgfqpoint{2.408581in}{1.632366in}}%
\pgfpathcurveto{\pgfqpoint{2.405135in}{1.628920in}}{\pgfqpoint{2.403199in}{1.624247in}}{\pgfqpoint{2.403199in}{1.619374in}}%
\pgfpathcurveto{\pgfqpoint{2.403199in}{1.614501in}}{\pgfqpoint{2.405135in}{1.609827in}}{\pgfqpoint{2.408581in}{1.606382in}}%
\pgfpathcurveto{\pgfqpoint{2.412026in}{1.602937in}}{\pgfqpoint{2.416700in}{1.601001in}}{\pgfqpoint{2.421573in}{1.601001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422681in}{1.599185in}}%
\pgfpathcurveto{\pgfqpoint{2.427553in}{1.599185in}}{\pgfqpoint{2.432227in}{1.601121in}}{\pgfqpoint{2.435672in}{1.604566in}}%
\pgfpathcurveto{\pgfqpoint{2.439118in}{1.608012in}}{\pgfqpoint{2.441054in}{1.612686in}}{\pgfqpoint{2.441054in}{1.617558in}}%
\pgfpathcurveto{\pgfqpoint{2.441054in}{1.622431in}}{\pgfqpoint{2.439118in}{1.627105in}}{\pgfqpoint{2.435672in}{1.630550in}}%
\pgfpathcurveto{\pgfqpoint{2.432227in}{1.633996in}}{\pgfqpoint{2.427553in}{1.635932in}}{\pgfqpoint{2.422681in}{1.635932in}}%
\pgfpathcurveto{\pgfqpoint{2.417808in}{1.635932in}}{\pgfqpoint{2.413134in}{1.633996in}}{\pgfqpoint{2.409689in}{1.630550in}}%
\pgfpathcurveto{\pgfqpoint{2.406243in}{1.627105in}}{\pgfqpoint{2.404307in}{1.622431in}}{\pgfqpoint{2.404307in}{1.617558in}}%
\pgfpathcurveto{\pgfqpoint{2.404307in}{1.612686in}}{\pgfqpoint{2.406243in}{1.608012in}}{\pgfqpoint{2.409689in}{1.604566in}}%
\pgfpathcurveto{\pgfqpoint{2.413134in}{1.601121in}}{\pgfqpoint{2.417808in}{1.599185in}}{\pgfqpoint{2.422681in}{1.599185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423474in}{1.599759in}}%
\pgfpathcurveto{\pgfqpoint{2.428347in}{1.599759in}}{\pgfqpoint{2.433020in}{1.601695in}}{\pgfqpoint{2.436466in}{1.605140in}}%
\pgfpathcurveto{\pgfqpoint{2.439911in}{1.608586in}}{\pgfqpoint{2.441847in}{1.613260in}}{\pgfqpoint{2.441847in}{1.618132in}}%
\pgfpathcurveto{\pgfqpoint{2.441847in}{1.623005in}}{\pgfqpoint{2.439911in}{1.627679in}}{\pgfqpoint{2.436466in}{1.631124in}}%
\pgfpathcurveto{\pgfqpoint{2.433020in}{1.634570in}}{\pgfqpoint{2.428347in}{1.636506in}}{\pgfqpoint{2.423474in}{1.636506in}}%
\pgfpathcurveto{\pgfqpoint{2.418601in}{1.636506in}}{\pgfqpoint{2.413928in}{1.634570in}}{\pgfqpoint{2.410482in}{1.631124in}}%
\pgfpathcurveto{\pgfqpoint{2.407037in}{1.627679in}}{\pgfqpoint{2.405101in}{1.623005in}}{\pgfqpoint{2.405101in}{1.618132in}}%
\pgfpathcurveto{\pgfqpoint{2.405101in}{1.613260in}}{\pgfqpoint{2.407037in}{1.608586in}}{\pgfqpoint{2.410482in}{1.605140in}}%
\pgfpathcurveto{\pgfqpoint{2.413928in}{1.601695in}}{\pgfqpoint{2.418601in}{1.599759in}}{\pgfqpoint{2.423474in}{1.599759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423585in}{1.600130in}}%
\pgfpathcurveto{\pgfqpoint{2.428458in}{1.600130in}}{\pgfqpoint{2.433132in}{1.602066in}}{\pgfqpoint{2.436577in}{1.605512in}}%
\pgfpathcurveto{\pgfqpoint{2.440023in}{1.608957in}}{\pgfqpoint{2.441959in}{1.613631in}}{\pgfqpoint{2.441959in}{1.618504in}}%
\pgfpathcurveto{\pgfqpoint{2.441959in}{1.623376in}}{\pgfqpoint{2.440023in}{1.628050in}}{\pgfqpoint{2.436577in}{1.631495in}}%
\pgfpathcurveto{\pgfqpoint{2.433132in}{1.634941in}}{\pgfqpoint{2.428458in}{1.636877in}}{\pgfqpoint{2.423585in}{1.636877in}}%
\pgfpathcurveto{\pgfqpoint{2.418713in}{1.636877in}}{\pgfqpoint{2.414039in}{1.634941in}}{\pgfqpoint{2.410594in}{1.631495in}}%
\pgfpathcurveto{\pgfqpoint{2.407148in}{1.628050in}}{\pgfqpoint{2.405212in}{1.623376in}}{\pgfqpoint{2.405212in}{1.618504in}}%
\pgfpathcurveto{\pgfqpoint{2.405212in}{1.613631in}}{\pgfqpoint{2.407148in}{1.608957in}}{\pgfqpoint{2.410594in}{1.605512in}}%
\pgfpathcurveto{\pgfqpoint{2.414039in}{1.602066in}}{\pgfqpoint{2.418713in}{1.600130in}}{\pgfqpoint{2.423585in}{1.600130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422888in}{1.600408in}}%
\pgfpathcurveto{\pgfqpoint{2.427761in}{1.600408in}}{\pgfqpoint{2.432434in}{1.602344in}}{\pgfqpoint{2.435880in}{1.605790in}}%
\pgfpathcurveto{\pgfqpoint{2.439325in}{1.609235in}}{\pgfqpoint{2.441261in}{1.613909in}}{\pgfqpoint{2.441261in}{1.618782in}}%
\pgfpathcurveto{\pgfqpoint{2.441261in}{1.623654in}}{\pgfqpoint{2.439325in}{1.628328in}}{\pgfqpoint{2.435880in}{1.631774in}}%
\pgfpathcurveto{\pgfqpoint{2.432434in}{1.635219in}}{\pgfqpoint{2.427761in}{1.637155in}}{\pgfqpoint{2.422888in}{1.637155in}}%
\pgfpathcurveto{\pgfqpoint{2.418015in}{1.637155in}}{\pgfqpoint{2.413342in}{1.635219in}}{\pgfqpoint{2.409896in}{1.631774in}}%
\pgfpathcurveto{\pgfqpoint{2.406451in}{1.628328in}}{\pgfqpoint{2.404515in}{1.623654in}}{\pgfqpoint{2.404515in}{1.618782in}}%
\pgfpathcurveto{\pgfqpoint{2.404515in}{1.613909in}}{\pgfqpoint{2.406451in}{1.609235in}}{\pgfqpoint{2.409896in}{1.605790in}}%
\pgfpathcurveto{\pgfqpoint{2.413342in}{1.602344in}}{\pgfqpoint{2.418015in}{1.600408in}}{\pgfqpoint{2.422888in}{1.600408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417679in}{1.600573in}}%
\pgfpathcurveto{\pgfqpoint{2.422551in}{1.600573in}}{\pgfqpoint{2.427225in}{1.602509in}}{\pgfqpoint{2.430671in}{1.605954in}}%
\pgfpathcurveto{\pgfqpoint{2.434116in}{1.609400in}}{\pgfqpoint{2.436052in}{1.614073in}}{\pgfqpoint{2.436052in}{1.618946in}}%
\pgfpathcurveto{\pgfqpoint{2.436052in}{1.623819in}}{\pgfqpoint{2.434116in}{1.628492in}}{\pgfqpoint{2.430671in}{1.631938in}}%
\pgfpathcurveto{\pgfqpoint{2.427225in}{1.635383in}}{\pgfqpoint{2.422551in}{1.637319in}}{\pgfqpoint{2.417679in}{1.637319in}}%
\pgfpathcurveto{\pgfqpoint{2.412806in}{1.637319in}}{\pgfqpoint{2.408132in}{1.635383in}}{\pgfqpoint{2.404687in}{1.631938in}}%
\pgfpathcurveto{\pgfqpoint{2.401241in}{1.628492in}}{\pgfqpoint{2.399306in}{1.623819in}}{\pgfqpoint{2.399306in}{1.618946in}}%
\pgfpathcurveto{\pgfqpoint{2.399306in}{1.614073in}}{\pgfqpoint{2.401241in}{1.609400in}}{\pgfqpoint{2.404687in}{1.605954in}}%
\pgfpathcurveto{\pgfqpoint{2.408132in}{1.602509in}}{\pgfqpoint{2.412806in}{1.600573in}}{\pgfqpoint{2.417679in}{1.600573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406087in}{1.600418in}}%
\pgfpathcurveto{\pgfqpoint{2.410960in}{1.600418in}}{\pgfqpoint{2.415634in}{1.602353in}}{\pgfqpoint{2.419079in}{1.605799in}}%
\pgfpathcurveto{\pgfqpoint{2.422525in}{1.609244in}}{\pgfqpoint{2.424461in}{1.613918in}}{\pgfqpoint{2.424461in}{1.618791in}}%
\pgfpathcurveto{\pgfqpoint{2.424461in}{1.623663in}}{\pgfqpoint{2.422525in}{1.628337in}}{\pgfqpoint{2.419079in}{1.631783in}}%
\pgfpathcurveto{\pgfqpoint{2.415634in}{1.635228in}}{\pgfqpoint{2.410960in}{1.637164in}}{\pgfqpoint{2.406087in}{1.637164in}}%
\pgfpathcurveto{\pgfqpoint{2.401215in}{1.637164in}}{\pgfqpoint{2.396541in}{1.635228in}}{\pgfqpoint{2.393096in}{1.631783in}}%
\pgfpathcurveto{\pgfqpoint{2.389650in}{1.628337in}}{\pgfqpoint{2.387714in}{1.623663in}}{\pgfqpoint{2.387714in}{1.618791in}}%
\pgfpathcurveto{\pgfqpoint{2.387714in}{1.613918in}}{\pgfqpoint{2.389650in}{1.609244in}}{\pgfqpoint{2.393096in}{1.605799in}}%
\pgfpathcurveto{\pgfqpoint{2.396541in}{1.602353in}}{\pgfqpoint{2.401215in}{1.600418in}}{\pgfqpoint{2.406087in}{1.600418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390078in}{1.600469in}}%
\pgfpathcurveto{\pgfqpoint{2.394951in}{1.600469in}}{\pgfqpoint{2.399625in}{1.602405in}}{\pgfqpoint{2.403070in}{1.605851in}}%
\pgfpathcurveto{\pgfqpoint{2.406515in}{1.609296in}}{\pgfqpoint{2.408451in}{1.613970in}}{\pgfqpoint{2.408451in}{1.618843in}}%
\pgfpathcurveto{\pgfqpoint{2.408451in}{1.623715in}}{\pgfqpoint{2.406515in}{1.628389in}}{\pgfqpoint{2.403070in}{1.631834in}}%
\pgfpathcurveto{\pgfqpoint{2.399625in}{1.635280in}}{\pgfqpoint{2.394951in}{1.637216in}}{\pgfqpoint{2.390078in}{1.637216in}}%
\pgfpathcurveto{\pgfqpoint{2.385205in}{1.637216in}}{\pgfqpoint{2.380532in}{1.635280in}}{\pgfqpoint{2.377086in}{1.631834in}}%
\pgfpathcurveto{\pgfqpoint{2.373641in}{1.628389in}}{\pgfqpoint{2.371705in}{1.623715in}}{\pgfqpoint{2.371705in}{1.618843in}}%
\pgfpathcurveto{\pgfqpoint{2.371705in}{1.613970in}}{\pgfqpoint{2.373641in}{1.609296in}}{\pgfqpoint{2.377086in}{1.605851in}}%
\pgfpathcurveto{\pgfqpoint{2.380532in}{1.602405in}}{\pgfqpoint{2.385205in}{1.600469in}}{\pgfqpoint{2.390078in}{1.600469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391355in}{1.600290in}}%
\pgfpathcurveto{\pgfqpoint{2.396228in}{1.600290in}}{\pgfqpoint{2.400901in}{1.602226in}}{\pgfqpoint{2.404347in}{1.605671in}}%
\pgfpathcurveto{\pgfqpoint{2.407792in}{1.609117in}}{\pgfqpoint{2.409728in}{1.613790in}}{\pgfqpoint{2.409728in}{1.618663in}}%
\pgfpathcurveto{\pgfqpoint{2.409728in}{1.623536in}}{\pgfqpoint{2.407792in}{1.628210in}}{\pgfqpoint{2.404347in}{1.631655in}}%
\pgfpathcurveto{\pgfqpoint{2.400901in}{1.635100in}}{\pgfqpoint{2.396228in}{1.637036in}}{\pgfqpoint{2.391355in}{1.637036in}}%
\pgfpathcurveto{\pgfqpoint{2.386482in}{1.637036in}}{\pgfqpoint{2.381809in}{1.635100in}}{\pgfqpoint{2.378363in}{1.631655in}}%
\pgfpathcurveto{\pgfqpoint{2.374918in}{1.628210in}}{\pgfqpoint{2.372982in}{1.623536in}}{\pgfqpoint{2.372982in}{1.618663in}}%
\pgfpathcurveto{\pgfqpoint{2.372982in}{1.613790in}}{\pgfqpoint{2.374918in}{1.609117in}}{\pgfqpoint{2.378363in}{1.605671in}}%
\pgfpathcurveto{\pgfqpoint{2.381809in}{1.602226in}}{\pgfqpoint{2.386482in}{1.600290in}}{\pgfqpoint{2.391355in}{1.600290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391710in}{1.600351in}}%
\pgfpathcurveto{\pgfqpoint{2.396583in}{1.600351in}}{\pgfqpoint{2.401256in}{1.602287in}}{\pgfqpoint{2.404702in}{1.605732in}}%
\pgfpathcurveto{\pgfqpoint{2.408147in}{1.609178in}}{\pgfqpoint{2.410083in}{1.613852in}}{\pgfqpoint{2.410083in}{1.618724in}}%
\pgfpathcurveto{\pgfqpoint{2.410083in}{1.623597in}}{\pgfqpoint{2.408147in}{1.628271in}}{\pgfqpoint{2.404702in}{1.631716in}}%
\pgfpathcurveto{\pgfqpoint{2.401256in}{1.635162in}}{\pgfqpoint{2.396583in}{1.637097in}}{\pgfqpoint{2.391710in}{1.637097in}}%
\pgfpathcurveto{\pgfqpoint{2.386837in}{1.637097in}}{\pgfqpoint{2.382163in}{1.635162in}}{\pgfqpoint{2.378718in}{1.631716in}}%
\pgfpathcurveto{\pgfqpoint{2.375273in}{1.628271in}}{\pgfqpoint{2.373337in}{1.623597in}}{\pgfqpoint{2.373337in}{1.618724in}}%
\pgfpathcurveto{\pgfqpoint{2.373337in}{1.613852in}}{\pgfqpoint{2.375273in}{1.609178in}}{\pgfqpoint{2.378718in}{1.605732in}}%
\pgfpathcurveto{\pgfqpoint{2.382163in}{1.602287in}}{\pgfqpoint{2.386837in}{1.600351in}}{\pgfqpoint{2.391710in}{1.600351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235588in}{1.597406in}}%
\pgfpathcurveto{\pgfqpoint{2.240461in}{1.597406in}}{\pgfqpoint{2.245135in}{1.599342in}}{\pgfqpoint{2.248580in}{1.602788in}}%
\pgfpathcurveto{\pgfqpoint{2.252026in}{1.606233in}}{\pgfqpoint{2.253962in}{1.610907in}}{\pgfqpoint{2.253962in}{1.615780in}}%
\pgfpathcurveto{\pgfqpoint{2.253962in}{1.620652in}}{\pgfqpoint{2.252026in}{1.625326in}}{\pgfqpoint{2.248580in}{1.628772in}}%
\pgfpathcurveto{\pgfqpoint{2.245135in}{1.632217in}}{\pgfqpoint{2.240461in}{1.634153in}}{\pgfqpoint{2.235588in}{1.634153in}}%
\pgfpathcurveto{\pgfqpoint{2.230716in}{1.634153in}}{\pgfqpoint{2.226042in}{1.632217in}}{\pgfqpoint{2.222596in}{1.628772in}}%
\pgfpathcurveto{\pgfqpoint{2.219151in}{1.625326in}}{\pgfqpoint{2.217215in}{1.620652in}}{\pgfqpoint{2.217215in}{1.615780in}}%
\pgfpathcurveto{\pgfqpoint{2.217215in}{1.610907in}}{\pgfqpoint{2.219151in}{1.606233in}}{\pgfqpoint{2.222596in}{1.602788in}}%
\pgfpathcurveto{\pgfqpoint{2.226042in}{1.599342in}}{\pgfqpoint{2.230716in}{1.597406in}}{\pgfqpoint{2.235588in}{1.597406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372172in}{1.597676in}}%
\pgfpathcurveto{\pgfqpoint{2.377045in}{1.597676in}}{\pgfqpoint{2.381719in}{1.599612in}}{\pgfqpoint{2.385164in}{1.603057in}}%
\pgfpathcurveto{\pgfqpoint{2.388610in}{1.606503in}}{\pgfqpoint{2.390546in}{1.611176in}}{\pgfqpoint{2.390546in}{1.616049in}}%
\pgfpathcurveto{\pgfqpoint{2.390546in}{1.620922in}}{\pgfqpoint{2.388610in}{1.625595in}}{\pgfqpoint{2.385164in}{1.629041in}}%
\pgfpathcurveto{\pgfqpoint{2.381719in}{1.632486in}}{\pgfqpoint{2.377045in}{1.634422in}}{\pgfqpoint{2.372172in}{1.634422in}}%
\pgfpathcurveto{\pgfqpoint{2.367300in}{1.634422in}}{\pgfqpoint{2.362626in}{1.632486in}}{\pgfqpoint{2.359180in}{1.629041in}}%
\pgfpathcurveto{\pgfqpoint{2.355735in}{1.625595in}}{\pgfqpoint{2.353799in}{1.620922in}}{\pgfqpoint{2.353799in}{1.616049in}}%
\pgfpathcurveto{\pgfqpoint{2.353799in}{1.611176in}}{\pgfqpoint{2.355735in}{1.606503in}}{\pgfqpoint{2.359180in}{1.603057in}}%
\pgfpathcurveto{\pgfqpoint{2.362626in}{1.599612in}}{\pgfqpoint{2.367300in}{1.597676in}}{\pgfqpoint{2.372172in}{1.597676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354315in}{1.597569in}}%
\pgfpathcurveto{\pgfqpoint{2.359188in}{1.597569in}}{\pgfqpoint{2.363862in}{1.599505in}}{\pgfqpoint{2.367307in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.370753in}{1.606396in}}{\pgfqpoint{2.372688in}{1.611070in}}{\pgfqpoint{2.372688in}{1.615942in}}%
\pgfpathcurveto{\pgfqpoint{2.372688in}{1.620815in}}{\pgfqpoint{2.370753in}{1.625489in}}{\pgfqpoint{2.367307in}{1.628934in}}%
\pgfpathcurveto{\pgfqpoint{2.363862in}{1.632380in}}{\pgfqpoint{2.359188in}{1.634315in}}{\pgfqpoint{2.354315in}{1.634315in}}%
\pgfpathcurveto{\pgfqpoint{2.349443in}{1.634315in}}{\pgfqpoint{2.344769in}{1.632380in}}{\pgfqpoint{2.341323in}{1.628934in}}%
\pgfpathcurveto{\pgfqpoint{2.337878in}{1.625489in}}{\pgfqpoint{2.335942in}{1.620815in}}{\pgfqpoint{2.335942in}{1.615942in}}%
\pgfpathcurveto{\pgfqpoint{2.335942in}{1.611070in}}{\pgfqpoint{2.337878in}{1.606396in}}{\pgfqpoint{2.341323in}{1.602950in}}%
\pgfpathcurveto{\pgfqpoint{2.344769in}{1.599505in}}{\pgfqpoint{2.349443in}{1.597569in}}{\pgfqpoint{2.354315in}{1.597569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348602in}{1.597156in}}%
\pgfpathcurveto{\pgfqpoint{2.353475in}{1.597156in}}{\pgfqpoint{2.358148in}{1.599092in}}{\pgfqpoint{2.361594in}{1.602538in}}%
\pgfpathcurveto{\pgfqpoint{2.365039in}{1.605983in}}{\pgfqpoint{2.366975in}{1.610657in}}{\pgfqpoint{2.366975in}{1.615530in}}%
\pgfpathcurveto{\pgfqpoint{2.366975in}{1.620402in}}{\pgfqpoint{2.365039in}{1.625076in}}{\pgfqpoint{2.361594in}{1.628522in}}%
\pgfpathcurveto{\pgfqpoint{2.358148in}{1.631967in}}{\pgfqpoint{2.353475in}{1.633903in}}{\pgfqpoint{2.348602in}{1.633903in}}%
\pgfpathcurveto{\pgfqpoint{2.343729in}{1.633903in}}{\pgfqpoint{2.339056in}{1.631967in}}{\pgfqpoint{2.335610in}{1.628522in}}%
\pgfpathcurveto{\pgfqpoint{2.332165in}{1.625076in}}{\pgfqpoint{2.330229in}{1.620402in}}{\pgfqpoint{2.330229in}{1.615530in}}%
\pgfpathcurveto{\pgfqpoint{2.330229in}{1.610657in}}{\pgfqpoint{2.332165in}{1.605983in}}{\pgfqpoint{2.335610in}{1.602538in}}%
\pgfpathcurveto{\pgfqpoint{2.339056in}{1.599092in}}{\pgfqpoint{2.343729in}{1.597156in}}{\pgfqpoint{2.348602in}{1.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343292in}{1.596764in}}%
\pgfpathcurveto{\pgfqpoint{2.348164in}{1.596764in}}{\pgfqpoint{2.352838in}{1.598700in}}{\pgfqpoint{2.356283in}{1.602145in}}%
\pgfpathcurveto{\pgfqpoint{2.359729in}{1.605591in}}{\pgfqpoint{2.361665in}{1.610264in}}{\pgfqpoint{2.361665in}{1.615137in}}%
\pgfpathcurveto{\pgfqpoint{2.361665in}{1.620010in}}{\pgfqpoint{2.359729in}{1.624683in}}{\pgfqpoint{2.356283in}{1.628129in}}%
\pgfpathcurveto{\pgfqpoint{2.352838in}{1.631574in}}{\pgfqpoint{2.348164in}{1.633510in}}{\pgfqpoint{2.343292in}{1.633510in}}%
\pgfpathcurveto{\pgfqpoint{2.338419in}{1.633510in}}{\pgfqpoint{2.333745in}{1.631574in}}{\pgfqpoint{2.330300in}{1.628129in}}%
\pgfpathcurveto{\pgfqpoint{2.326854in}{1.624683in}}{\pgfqpoint{2.324918in}{1.620010in}}{\pgfqpoint{2.324918in}{1.615137in}}%
\pgfpathcurveto{\pgfqpoint{2.324918in}{1.610264in}}{\pgfqpoint{2.326854in}{1.605591in}}{\pgfqpoint{2.330300in}{1.602145in}}%
\pgfpathcurveto{\pgfqpoint{2.333745in}{1.598700in}}{\pgfqpoint{2.338419in}{1.596764in}}{\pgfqpoint{2.343292in}{1.596764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336085in}{1.596432in}}%
\pgfpathcurveto{\pgfqpoint{2.340958in}{1.596432in}}{\pgfqpoint{2.345631in}{1.598368in}}{\pgfqpoint{2.349077in}{1.601814in}}%
\pgfpathcurveto{\pgfqpoint{2.352522in}{1.605259in}}{\pgfqpoint{2.354458in}{1.609933in}}{\pgfqpoint{2.354458in}{1.614806in}}%
\pgfpathcurveto{\pgfqpoint{2.354458in}{1.619678in}}{\pgfqpoint{2.352522in}{1.624352in}}{\pgfqpoint{2.349077in}{1.627797in}}%
\pgfpathcurveto{\pgfqpoint{2.345631in}{1.631243in}}{\pgfqpoint{2.340958in}{1.633179in}}{\pgfqpoint{2.336085in}{1.633179in}}%
\pgfpathcurveto{\pgfqpoint{2.331212in}{1.633179in}}{\pgfqpoint{2.326539in}{1.631243in}}{\pgfqpoint{2.323093in}{1.627797in}}%
\pgfpathcurveto{\pgfqpoint{2.319648in}{1.624352in}}{\pgfqpoint{2.317712in}{1.619678in}}{\pgfqpoint{2.317712in}{1.614806in}}%
\pgfpathcurveto{\pgfqpoint{2.317712in}{1.609933in}}{\pgfqpoint{2.319648in}{1.605259in}}{\pgfqpoint{2.323093in}{1.601814in}}%
\pgfpathcurveto{\pgfqpoint{2.326539in}{1.598368in}}{\pgfqpoint{2.331212in}{1.596432in}}{\pgfqpoint{2.336085in}{1.596432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334014in}{1.596074in}}%
\pgfpathcurveto{\pgfqpoint{2.338887in}{1.596074in}}{\pgfqpoint{2.343561in}{1.598010in}}{\pgfqpoint{2.347006in}{1.601455in}}%
\pgfpathcurveto{\pgfqpoint{2.350452in}{1.604901in}}{\pgfqpoint{2.352388in}{1.609574in}}{\pgfqpoint{2.352388in}{1.614447in}}%
\pgfpathcurveto{\pgfqpoint{2.352388in}{1.619320in}}{\pgfqpoint{2.350452in}{1.623993in}}{\pgfqpoint{2.347006in}{1.627439in}}%
\pgfpathcurveto{\pgfqpoint{2.343561in}{1.630884in}}{\pgfqpoint{2.338887in}{1.632820in}}{\pgfqpoint{2.334014in}{1.632820in}}%
\pgfpathcurveto{\pgfqpoint{2.329142in}{1.632820in}}{\pgfqpoint{2.324468in}{1.630884in}}{\pgfqpoint{2.321022in}{1.627439in}}%
\pgfpathcurveto{\pgfqpoint{2.317577in}{1.623993in}}{\pgfqpoint{2.315641in}{1.619320in}}{\pgfqpoint{2.315641in}{1.614447in}}%
\pgfpathcurveto{\pgfqpoint{2.315641in}{1.609574in}}{\pgfqpoint{2.317577in}{1.604901in}}{\pgfqpoint{2.321022in}{1.601455in}}%
\pgfpathcurveto{\pgfqpoint{2.324468in}{1.598010in}}{\pgfqpoint{2.329142in}{1.596074in}}{\pgfqpoint{2.334014in}{1.596074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334261in}{1.595774in}}%
\pgfpathcurveto{\pgfqpoint{2.339134in}{1.595774in}}{\pgfqpoint{2.343808in}{1.597710in}}{\pgfqpoint{2.347253in}{1.601155in}}%
\pgfpathcurveto{\pgfqpoint{2.350699in}{1.604601in}}{\pgfqpoint{2.352635in}{1.609275in}}{\pgfqpoint{2.352635in}{1.614147in}}%
\pgfpathcurveto{\pgfqpoint{2.352635in}{1.619020in}}{\pgfqpoint{2.350699in}{1.623694in}}{\pgfqpoint{2.347253in}{1.627139in}}%
\pgfpathcurveto{\pgfqpoint{2.343808in}{1.630585in}}{\pgfqpoint{2.339134in}{1.632521in}}{\pgfqpoint{2.334261in}{1.632521in}}%
\pgfpathcurveto{\pgfqpoint{2.329389in}{1.632521in}}{\pgfqpoint{2.324715in}{1.630585in}}{\pgfqpoint{2.321270in}{1.627139in}}%
\pgfpathcurveto{\pgfqpoint{2.317824in}{1.623694in}}{\pgfqpoint{2.315888in}{1.619020in}}{\pgfqpoint{2.315888in}{1.614147in}}%
\pgfpathcurveto{\pgfqpoint{2.315888in}{1.609275in}}{\pgfqpoint{2.317824in}{1.604601in}}{\pgfqpoint{2.321270in}{1.601155in}}%
\pgfpathcurveto{\pgfqpoint{2.324715in}{1.597710in}}{\pgfqpoint{2.329389in}{1.595774in}}{\pgfqpoint{2.334261in}{1.595774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347614in}{1.596094in}}%
\pgfpathcurveto{\pgfqpoint{2.352486in}{1.596094in}}{\pgfqpoint{2.357160in}{1.598029in}}{\pgfqpoint{2.360605in}{1.601475in}}%
\pgfpathcurveto{\pgfqpoint{2.364051in}{1.604920in}}{\pgfqpoint{2.365987in}{1.609594in}}{\pgfqpoint{2.365987in}{1.614467in}}%
\pgfpathcurveto{\pgfqpoint{2.365987in}{1.619339in}}{\pgfqpoint{2.364051in}{1.624013in}}{\pgfqpoint{2.360605in}{1.627459in}}%
\pgfpathcurveto{\pgfqpoint{2.357160in}{1.630904in}}{\pgfqpoint{2.352486in}{1.632840in}}{\pgfqpoint{2.347614in}{1.632840in}}%
\pgfpathcurveto{\pgfqpoint{2.342741in}{1.632840in}}{\pgfqpoint{2.338067in}{1.630904in}}{\pgfqpoint{2.334622in}{1.627459in}}%
\pgfpathcurveto{\pgfqpoint{2.331176in}{1.624013in}}{\pgfqpoint{2.329240in}{1.619339in}}{\pgfqpoint{2.329240in}{1.614467in}}%
\pgfpathcurveto{\pgfqpoint{2.329240in}{1.609594in}}{\pgfqpoint{2.331176in}{1.604920in}}{\pgfqpoint{2.334622in}{1.601475in}}%
\pgfpathcurveto{\pgfqpoint{2.338067in}{1.598029in}}{\pgfqpoint{2.342741in}{1.596094in}}{\pgfqpoint{2.347614in}{1.596094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336892in}{1.596047in}}%
\pgfpathcurveto{\pgfqpoint{2.341764in}{1.596047in}}{\pgfqpoint{2.346438in}{1.597983in}}{\pgfqpoint{2.349884in}{1.601428in}}%
\pgfpathcurveto{\pgfqpoint{2.353329in}{1.604874in}}{\pgfqpoint{2.355265in}{1.609547in}}{\pgfqpoint{2.355265in}{1.614420in}}%
\pgfpathcurveto{\pgfqpoint{2.355265in}{1.619293in}}{\pgfqpoint{2.353329in}{1.623966in}}{\pgfqpoint{2.349884in}{1.627412in}}%
\pgfpathcurveto{\pgfqpoint{2.346438in}{1.630857in}}{\pgfqpoint{2.341764in}{1.632793in}}{\pgfqpoint{2.336892in}{1.632793in}}%
\pgfpathcurveto{\pgfqpoint{2.332019in}{1.632793in}}{\pgfqpoint{2.327345in}{1.630857in}}{\pgfqpoint{2.323900in}{1.627412in}}%
\pgfpathcurveto{\pgfqpoint{2.320454in}{1.623966in}}{\pgfqpoint{2.318518in}{1.619293in}}{\pgfqpoint{2.318518in}{1.614420in}}%
\pgfpathcurveto{\pgfqpoint{2.318518in}{1.609547in}}{\pgfqpoint{2.320454in}{1.604874in}}{\pgfqpoint{2.323900in}{1.601428in}}%
\pgfpathcurveto{\pgfqpoint{2.327345in}{1.597983in}}{\pgfqpoint{2.332019in}{1.596047in}}{\pgfqpoint{2.336892in}{1.596047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334865in}{1.595558in}}%
\pgfpathcurveto{\pgfqpoint{2.339738in}{1.595558in}}{\pgfqpoint{2.344411in}{1.597494in}}{\pgfqpoint{2.347857in}{1.600939in}}%
\pgfpathcurveto{\pgfqpoint{2.351302in}{1.604385in}}{\pgfqpoint{2.353238in}{1.609059in}}{\pgfqpoint{2.353238in}{1.613931in}}%
\pgfpathcurveto{\pgfqpoint{2.353238in}{1.618804in}}{\pgfqpoint{2.351302in}{1.623478in}}{\pgfqpoint{2.347857in}{1.626923in}}%
\pgfpathcurveto{\pgfqpoint{2.344411in}{1.630369in}}{\pgfqpoint{2.339738in}{1.632304in}}{\pgfqpoint{2.334865in}{1.632304in}}%
\pgfpathcurveto{\pgfqpoint{2.329992in}{1.632304in}}{\pgfqpoint{2.325319in}{1.630369in}}{\pgfqpoint{2.321873in}{1.626923in}}%
\pgfpathcurveto{\pgfqpoint{2.318428in}{1.623478in}}{\pgfqpoint{2.316492in}{1.618804in}}{\pgfqpoint{2.316492in}{1.613931in}}%
\pgfpathcurveto{\pgfqpoint{2.316492in}{1.609059in}}{\pgfqpoint{2.318428in}{1.604385in}}{\pgfqpoint{2.321873in}{1.600939in}}%
\pgfpathcurveto{\pgfqpoint{2.325319in}{1.597494in}}{\pgfqpoint{2.329992in}{1.595558in}}{\pgfqpoint{2.334865in}{1.595558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332747in}{1.595229in}}%
\pgfpathcurveto{\pgfqpoint{2.337619in}{1.595229in}}{\pgfqpoint{2.342293in}{1.597165in}}{\pgfqpoint{2.345738in}{1.600610in}}%
\pgfpathcurveto{\pgfqpoint{2.349184in}{1.604056in}}{\pgfqpoint{2.351120in}{1.608729in}}{\pgfqpoint{2.351120in}{1.613602in}}%
\pgfpathcurveto{\pgfqpoint{2.351120in}{1.618475in}}{\pgfqpoint{2.349184in}{1.623148in}}{\pgfqpoint{2.345738in}{1.626594in}}%
\pgfpathcurveto{\pgfqpoint{2.342293in}{1.630039in}}{\pgfqpoint{2.337619in}{1.631975in}}{\pgfqpoint{2.332747in}{1.631975in}}%
\pgfpathcurveto{\pgfqpoint{2.327874in}{1.631975in}}{\pgfqpoint{2.323200in}{1.630039in}}{\pgfqpoint{2.319755in}{1.626594in}}%
\pgfpathcurveto{\pgfqpoint{2.316309in}{1.623148in}}{\pgfqpoint{2.314373in}{1.618475in}}{\pgfqpoint{2.314373in}{1.613602in}}%
\pgfpathcurveto{\pgfqpoint{2.314373in}{1.608729in}}{\pgfqpoint{2.316309in}{1.604056in}}{\pgfqpoint{2.319755in}{1.600610in}}%
\pgfpathcurveto{\pgfqpoint{2.323200in}{1.597165in}}{\pgfqpoint{2.327874in}{1.595229in}}{\pgfqpoint{2.332747in}{1.595229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329017in}{1.595186in}}%
\pgfpathcurveto{\pgfqpoint{2.333889in}{1.595186in}}{\pgfqpoint{2.338563in}{1.597122in}}{\pgfqpoint{2.342009in}{1.600568in}}%
\pgfpathcurveto{\pgfqpoint{2.345454in}{1.604013in}}{\pgfqpoint{2.347390in}{1.608687in}}{\pgfqpoint{2.347390in}{1.613560in}}%
\pgfpathcurveto{\pgfqpoint{2.347390in}{1.618432in}}{\pgfqpoint{2.345454in}{1.623106in}}{\pgfqpoint{2.342009in}{1.626551in}}%
\pgfpathcurveto{\pgfqpoint{2.338563in}{1.629997in}}{\pgfqpoint{2.333889in}{1.631933in}}{\pgfqpoint{2.329017in}{1.631933in}}%
\pgfpathcurveto{\pgfqpoint{2.324144in}{1.631933in}}{\pgfqpoint{2.319470in}{1.629997in}}{\pgfqpoint{2.316025in}{1.626551in}}%
\pgfpathcurveto{\pgfqpoint{2.312579in}{1.623106in}}{\pgfqpoint{2.310644in}{1.618432in}}{\pgfqpoint{2.310644in}{1.613560in}}%
\pgfpathcurveto{\pgfqpoint{2.310644in}{1.608687in}}{\pgfqpoint{2.312579in}{1.604013in}}{\pgfqpoint{2.316025in}{1.600568in}}%
\pgfpathcurveto{\pgfqpoint{2.319470in}{1.597122in}}{\pgfqpoint{2.324144in}{1.595186in}}{\pgfqpoint{2.329017in}{1.595186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334945in}{1.594735in}}%
\pgfpathcurveto{\pgfqpoint{2.339818in}{1.594735in}}{\pgfqpoint{2.344492in}{1.596670in}}{\pgfqpoint{2.347937in}{1.600116in}}%
\pgfpathcurveto{\pgfqpoint{2.351383in}{1.603561in}}{\pgfqpoint{2.353319in}{1.608235in}}{\pgfqpoint{2.353319in}{1.613108in}}%
\pgfpathcurveto{\pgfqpoint{2.353319in}{1.617980in}}{\pgfqpoint{2.351383in}{1.622654in}}{\pgfqpoint{2.347937in}{1.626100in}}%
\pgfpathcurveto{\pgfqpoint{2.344492in}{1.629545in}}{\pgfqpoint{2.339818in}{1.631481in}}{\pgfqpoint{2.334945in}{1.631481in}}%
\pgfpathcurveto{\pgfqpoint{2.330073in}{1.631481in}}{\pgfqpoint{2.325399in}{1.629545in}}{\pgfqpoint{2.321954in}{1.626100in}}%
\pgfpathcurveto{\pgfqpoint{2.318508in}{1.622654in}}{\pgfqpoint{2.316572in}{1.617980in}}{\pgfqpoint{2.316572in}{1.613108in}}%
\pgfpathcurveto{\pgfqpoint{2.316572in}{1.608235in}}{\pgfqpoint{2.318508in}{1.603561in}}{\pgfqpoint{2.321954in}{1.600116in}}%
\pgfpathcurveto{\pgfqpoint{2.325399in}{1.596670in}}{\pgfqpoint{2.330073in}{1.594735in}}{\pgfqpoint{2.334945in}{1.594735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334723in}{1.594332in}}%
\pgfpathcurveto{\pgfqpoint{2.339596in}{1.594332in}}{\pgfqpoint{2.344269in}{1.596268in}}{\pgfqpoint{2.347715in}{1.599713in}}%
\pgfpathcurveto{\pgfqpoint{2.351160in}{1.603159in}}{\pgfqpoint{2.353096in}{1.607832in}}{\pgfqpoint{2.353096in}{1.612705in}}%
\pgfpathcurveto{\pgfqpoint{2.353096in}{1.617578in}}{\pgfqpoint{2.351160in}{1.622251in}}{\pgfqpoint{2.347715in}{1.625697in}}%
\pgfpathcurveto{\pgfqpoint{2.344269in}{1.629142in}}{\pgfqpoint{2.339596in}{1.631078in}}{\pgfqpoint{2.334723in}{1.631078in}}%
\pgfpathcurveto{\pgfqpoint{2.329850in}{1.631078in}}{\pgfqpoint{2.325177in}{1.629142in}}{\pgfqpoint{2.321731in}{1.625697in}}%
\pgfpathcurveto{\pgfqpoint{2.318286in}{1.622251in}}{\pgfqpoint{2.316350in}{1.617578in}}{\pgfqpoint{2.316350in}{1.612705in}}%
\pgfpathcurveto{\pgfqpoint{2.316350in}{1.607832in}}{\pgfqpoint{2.318286in}{1.603159in}}{\pgfqpoint{2.321731in}{1.599713in}}%
\pgfpathcurveto{\pgfqpoint{2.325177in}{1.596268in}}{\pgfqpoint{2.329850in}{1.594332in}}{\pgfqpoint{2.334723in}{1.594332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334965in}{1.593826in}}%
\pgfpathcurveto{\pgfqpoint{2.339838in}{1.593826in}}{\pgfqpoint{2.344512in}{1.595762in}}{\pgfqpoint{2.347957in}{1.599208in}}%
\pgfpathcurveto{\pgfqpoint{2.351403in}{1.602653in}}{\pgfqpoint{2.353338in}{1.607327in}}{\pgfqpoint{2.353338in}{1.612200in}}%
\pgfpathcurveto{\pgfqpoint{2.353338in}{1.617072in}}{\pgfqpoint{2.351403in}{1.621746in}}{\pgfqpoint{2.347957in}{1.625191in}}%
\pgfpathcurveto{\pgfqpoint{2.344512in}{1.628637in}}{\pgfqpoint{2.339838in}{1.630573in}}{\pgfqpoint{2.334965in}{1.630573in}}%
\pgfpathcurveto{\pgfqpoint{2.330093in}{1.630573in}}{\pgfqpoint{2.325419in}{1.628637in}}{\pgfqpoint{2.321973in}{1.625191in}}%
\pgfpathcurveto{\pgfqpoint{2.318528in}{1.621746in}}{\pgfqpoint{2.316592in}{1.617072in}}{\pgfqpoint{2.316592in}{1.612200in}}%
\pgfpathcurveto{\pgfqpoint{2.316592in}{1.607327in}}{\pgfqpoint{2.318528in}{1.602653in}}{\pgfqpoint{2.321973in}{1.599208in}}%
\pgfpathcurveto{\pgfqpoint{2.325419in}{1.595762in}}{\pgfqpoint{2.330093in}{1.593826in}}{\pgfqpoint{2.334965in}{1.593826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335301in}{1.593537in}}%
\pgfpathcurveto{\pgfqpoint{2.340174in}{1.593537in}}{\pgfqpoint{2.344848in}{1.595473in}}{\pgfqpoint{2.348293in}{1.598919in}}%
\pgfpathcurveto{\pgfqpoint{2.351739in}{1.602364in}}{\pgfqpoint{2.353675in}{1.607038in}}{\pgfqpoint{2.353675in}{1.611910in}}%
\pgfpathcurveto{\pgfqpoint{2.353675in}{1.616783in}}{\pgfqpoint{2.351739in}{1.621457in}}{\pgfqpoint{2.348293in}{1.624902in}}%
\pgfpathcurveto{\pgfqpoint{2.344848in}{1.628348in}}{\pgfqpoint{2.340174in}{1.630284in}}{\pgfqpoint{2.335301in}{1.630284in}}%
\pgfpathcurveto{\pgfqpoint{2.330429in}{1.630284in}}{\pgfqpoint{2.325755in}{1.628348in}}{\pgfqpoint{2.322309in}{1.624902in}}%
\pgfpathcurveto{\pgfqpoint{2.318864in}{1.621457in}}{\pgfqpoint{2.316928in}{1.616783in}}{\pgfqpoint{2.316928in}{1.611910in}}%
\pgfpathcurveto{\pgfqpoint{2.316928in}{1.607038in}}{\pgfqpoint{2.318864in}{1.602364in}}{\pgfqpoint{2.322309in}{1.598919in}}%
\pgfpathcurveto{\pgfqpoint{2.325755in}{1.595473in}}{\pgfqpoint{2.330429in}{1.593537in}}{\pgfqpoint{2.335301in}{1.593537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335818in}{1.593291in}}%
\pgfpathcurveto{\pgfqpoint{2.340690in}{1.593291in}}{\pgfqpoint{2.345364in}{1.595227in}}{\pgfqpoint{2.348809in}{1.598672in}}%
\pgfpathcurveto{\pgfqpoint{2.352255in}{1.602118in}}{\pgfqpoint{2.354191in}{1.606792in}}{\pgfqpoint{2.354191in}{1.611664in}}%
\pgfpathcurveto{\pgfqpoint{2.354191in}{1.616537in}}{\pgfqpoint{2.352255in}{1.621211in}}{\pgfqpoint{2.348809in}{1.624656in}}%
\pgfpathcurveto{\pgfqpoint{2.345364in}{1.628102in}}{\pgfqpoint{2.340690in}{1.630038in}}{\pgfqpoint{2.335818in}{1.630038in}}%
\pgfpathcurveto{\pgfqpoint{2.330945in}{1.630038in}}{\pgfqpoint{2.326271in}{1.628102in}}{\pgfqpoint{2.322826in}{1.624656in}}%
\pgfpathcurveto{\pgfqpoint{2.319380in}{1.621211in}}{\pgfqpoint{2.317444in}{1.616537in}}{\pgfqpoint{2.317444in}{1.611664in}}%
\pgfpathcurveto{\pgfqpoint{2.317444in}{1.606792in}}{\pgfqpoint{2.319380in}{1.602118in}}{\pgfqpoint{2.322826in}{1.598672in}}%
\pgfpathcurveto{\pgfqpoint{2.326271in}{1.595227in}}{\pgfqpoint{2.330945in}{1.593291in}}{\pgfqpoint{2.335818in}{1.593291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336029in}{1.593074in}}%
\pgfpathcurveto{\pgfqpoint{2.340901in}{1.593074in}}{\pgfqpoint{2.345575in}{1.595010in}}{\pgfqpoint{2.349021in}{1.598456in}}%
\pgfpathcurveto{\pgfqpoint{2.352466in}{1.601901in}}{\pgfqpoint{2.354402in}{1.606575in}}{\pgfqpoint{2.354402in}{1.611448in}}%
\pgfpathcurveto{\pgfqpoint{2.354402in}{1.616320in}}{\pgfqpoint{2.352466in}{1.620994in}}{\pgfqpoint{2.349021in}{1.624439in}}%
\pgfpathcurveto{\pgfqpoint{2.345575in}{1.627885in}}{\pgfqpoint{2.340901in}{1.629821in}}{\pgfqpoint{2.336029in}{1.629821in}}%
\pgfpathcurveto{\pgfqpoint{2.331156in}{1.629821in}}{\pgfqpoint{2.326482in}{1.627885in}}{\pgfqpoint{2.323037in}{1.624439in}}%
\pgfpathcurveto{\pgfqpoint{2.319591in}{1.620994in}}{\pgfqpoint{2.317655in}{1.616320in}}{\pgfqpoint{2.317655in}{1.611448in}}%
\pgfpathcurveto{\pgfqpoint{2.317655in}{1.606575in}}{\pgfqpoint{2.319591in}{1.601901in}}{\pgfqpoint{2.323037in}{1.598456in}}%
\pgfpathcurveto{\pgfqpoint{2.326482in}{1.595010in}}{\pgfqpoint{2.331156in}{1.593074in}}{\pgfqpoint{2.336029in}{1.593074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336402in}{1.592885in}}%
\pgfpathcurveto{\pgfqpoint{2.341275in}{1.592885in}}{\pgfqpoint{2.345949in}{1.594821in}}{\pgfqpoint{2.349394in}{1.598266in}}%
\pgfpathcurveto{\pgfqpoint{2.352840in}{1.601712in}}{\pgfqpoint{2.354776in}{1.606385in}}{\pgfqpoint{2.354776in}{1.611258in}}%
\pgfpathcurveto{\pgfqpoint{2.354776in}{1.616131in}}{\pgfqpoint{2.352840in}{1.620804in}}{\pgfqpoint{2.349394in}{1.624250in}}%
\pgfpathcurveto{\pgfqpoint{2.345949in}{1.627695in}}{\pgfqpoint{2.341275in}{1.629631in}}{\pgfqpoint{2.336402in}{1.629631in}}%
\pgfpathcurveto{\pgfqpoint{2.331530in}{1.629631in}}{\pgfqpoint{2.326856in}{1.627695in}}{\pgfqpoint{2.323410in}{1.624250in}}%
\pgfpathcurveto{\pgfqpoint{2.319965in}{1.620804in}}{\pgfqpoint{2.318029in}{1.616131in}}{\pgfqpoint{2.318029in}{1.611258in}}%
\pgfpathcurveto{\pgfqpoint{2.318029in}{1.606385in}}{\pgfqpoint{2.319965in}{1.601712in}}{\pgfqpoint{2.323410in}{1.598266in}}%
\pgfpathcurveto{\pgfqpoint{2.326856in}{1.594821in}}{\pgfqpoint{2.331530in}{1.592885in}}{\pgfqpoint{2.336402in}{1.592885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336627in}{1.592712in}}%
\pgfpathcurveto{\pgfqpoint{2.341500in}{1.592712in}}{\pgfqpoint{2.346173in}{1.594648in}}{\pgfqpoint{2.349619in}{1.598094in}}%
\pgfpathcurveto{\pgfqpoint{2.353064in}{1.601539in}}{\pgfqpoint{2.355000in}{1.606213in}}{\pgfqpoint{2.355000in}{1.611086in}}%
\pgfpathcurveto{\pgfqpoint{2.355000in}{1.615958in}}{\pgfqpoint{2.353064in}{1.620632in}}{\pgfqpoint{2.349619in}{1.624077in}}%
\pgfpathcurveto{\pgfqpoint{2.346173in}{1.627523in}}{\pgfqpoint{2.341500in}{1.629459in}}{\pgfqpoint{2.336627in}{1.629459in}}%
\pgfpathcurveto{\pgfqpoint{2.331754in}{1.629459in}}{\pgfqpoint{2.327081in}{1.627523in}}{\pgfqpoint{2.323635in}{1.624077in}}%
\pgfpathcurveto{\pgfqpoint{2.320190in}{1.620632in}}{\pgfqpoint{2.318254in}{1.615958in}}{\pgfqpoint{2.318254in}{1.611086in}}%
\pgfpathcurveto{\pgfqpoint{2.318254in}{1.606213in}}{\pgfqpoint{2.320190in}{1.601539in}}{\pgfqpoint{2.323635in}{1.598094in}}%
\pgfpathcurveto{\pgfqpoint{2.327081in}{1.594648in}}{\pgfqpoint{2.331754in}{1.592712in}}{\pgfqpoint{2.336627in}{1.592712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338195in}{1.592410in}}%
\pgfpathcurveto{\pgfqpoint{2.343068in}{1.592410in}}{\pgfqpoint{2.347741in}{1.594346in}}{\pgfqpoint{2.351187in}{1.597792in}}%
\pgfpathcurveto{\pgfqpoint{2.354632in}{1.601237in}}{\pgfqpoint{2.356568in}{1.605911in}}{\pgfqpoint{2.356568in}{1.610784in}}%
\pgfpathcurveto{\pgfqpoint{2.356568in}{1.615656in}}{\pgfqpoint{2.354632in}{1.620330in}}{\pgfqpoint{2.351187in}{1.623775in}}%
\pgfpathcurveto{\pgfqpoint{2.347741in}{1.627221in}}{\pgfqpoint{2.343068in}{1.629157in}}{\pgfqpoint{2.338195in}{1.629157in}}%
\pgfpathcurveto{\pgfqpoint{2.333322in}{1.629157in}}{\pgfqpoint{2.328648in}{1.627221in}}{\pgfqpoint{2.325203in}{1.623775in}}%
\pgfpathcurveto{\pgfqpoint{2.321758in}{1.620330in}}{\pgfqpoint{2.319822in}{1.615656in}}{\pgfqpoint{2.319822in}{1.610784in}}%
\pgfpathcurveto{\pgfqpoint{2.319822in}{1.605911in}}{\pgfqpoint{2.321758in}{1.601237in}}{\pgfqpoint{2.325203in}{1.597792in}}%
\pgfpathcurveto{\pgfqpoint{2.328648in}{1.594346in}}{\pgfqpoint{2.333322in}{1.592410in}}{\pgfqpoint{2.338195in}{1.592410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337144in}{1.592280in}}%
\pgfpathcurveto{\pgfqpoint{2.342016in}{1.592280in}}{\pgfqpoint{2.346690in}{1.594216in}}{\pgfqpoint{2.350136in}{1.597662in}}%
\pgfpathcurveto{\pgfqpoint{2.353581in}{1.601107in}}{\pgfqpoint{2.355517in}{1.605781in}}{\pgfqpoint{2.355517in}{1.610654in}}%
\pgfpathcurveto{\pgfqpoint{2.355517in}{1.615526in}}{\pgfqpoint{2.353581in}{1.620200in}}{\pgfqpoint{2.350136in}{1.623646in}}%
\pgfpathcurveto{\pgfqpoint{2.346690in}{1.627091in}}{\pgfqpoint{2.342016in}{1.629027in}}{\pgfqpoint{2.337144in}{1.629027in}}%
\pgfpathcurveto{\pgfqpoint{2.332271in}{1.629027in}}{\pgfqpoint{2.327597in}{1.627091in}}{\pgfqpoint{2.324152in}{1.623646in}}%
\pgfpathcurveto{\pgfqpoint{2.320706in}{1.620200in}}{\pgfqpoint{2.318770in}{1.615526in}}{\pgfqpoint{2.318770in}{1.610654in}}%
\pgfpathcurveto{\pgfqpoint{2.318770in}{1.605781in}}{\pgfqpoint{2.320706in}{1.601107in}}{\pgfqpoint{2.324152in}{1.597662in}}%
\pgfpathcurveto{\pgfqpoint{2.327597in}{1.594216in}}{\pgfqpoint{2.332271in}{1.592280in}}{\pgfqpoint{2.337144in}{1.592280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336036in}{1.592192in}}%
\pgfpathcurveto{\pgfqpoint{2.340908in}{1.592192in}}{\pgfqpoint{2.345582in}{1.594128in}}{\pgfqpoint{2.349028in}{1.597574in}}%
\pgfpathcurveto{\pgfqpoint{2.352473in}{1.601019in}}{\pgfqpoint{2.354409in}{1.605693in}}{\pgfqpoint{2.354409in}{1.610566in}}%
\pgfpathcurveto{\pgfqpoint{2.354409in}{1.615438in}}{\pgfqpoint{2.352473in}{1.620112in}}{\pgfqpoint{2.349028in}{1.623558in}}%
\pgfpathcurveto{\pgfqpoint{2.345582in}{1.627003in}}{\pgfqpoint{2.340908in}{1.628939in}}{\pgfqpoint{2.336036in}{1.628939in}}%
\pgfpathcurveto{\pgfqpoint{2.331163in}{1.628939in}}{\pgfqpoint{2.326489in}{1.627003in}}{\pgfqpoint{2.323044in}{1.623558in}}%
\pgfpathcurveto{\pgfqpoint{2.319598in}{1.620112in}}{\pgfqpoint{2.317662in}{1.615438in}}{\pgfqpoint{2.317662in}{1.610566in}}%
\pgfpathcurveto{\pgfqpoint{2.317662in}{1.605693in}}{\pgfqpoint{2.319598in}{1.601019in}}{\pgfqpoint{2.323044in}{1.597574in}}%
\pgfpathcurveto{\pgfqpoint{2.326489in}{1.594128in}}{\pgfqpoint{2.331163in}{1.592192in}}{\pgfqpoint{2.336036in}{1.592192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336505in}{1.592102in}}%
\pgfpathcurveto{\pgfqpoint{2.341378in}{1.592102in}}{\pgfqpoint{2.346052in}{1.594037in}}{\pgfqpoint{2.349497in}{1.597483in}}%
\pgfpathcurveto{\pgfqpoint{2.352943in}{1.600928in}}{\pgfqpoint{2.354879in}{1.605602in}}{\pgfqpoint{2.354879in}{1.610475in}}%
\pgfpathcurveto{\pgfqpoint{2.354879in}{1.615347in}}{\pgfqpoint{2.352943in}{1.620021in}}{\pgfqpoint{2.349497in}{1.623467in}}%
\pgfpathcurveto{\pgfqpoint{2.346052in}{1.626912in}}{\pgfqpoint{2.341378in}{1.628848in}}{\pgfqpoint{2.336505in}{1.628848in}}%
\pgfpathcurveto{\pgfqpoint{2.331633in}{1.628848in}}{\pgfqpoint{2.326959in}{1.626912in}}{\pgfqpoint{2.323513in}{1.623467in}}%
\pgfpathcurveto{\pgfqpoint{2.320068in}{1.620021in}}{\pgfqpoint{2.318132in}{1.615347in}}{\pgfqpoint{2.318132in}{1.610475in}}%
\pgfpathcurveto{\pgfqpoint{2.318132in}{1.605602in}}{\pgfqpoint{2.320068in}{1.600928in}}{\pgfqpoint{2.323513in}{1.597483in}}%
\pgfpathcurveto{\pgfqpoint{2.326959in}{1.594037in}}{\pgfqpoint{2.331633in}{1.592102in}}{\pgfqpoint{2.336505in}{1.592102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337046in}{1.592014in}}%
\pgfpathcurveto{\pgfqpoint{2.341918in}{1.592014in}}{\pgfqpoint{2.346592in}{1.593949in}}{\pgfqpoint{2.350037in}{1.597395in}}%
\pgfpathcurveto{\pgfqpoint{2.353483in}{1.600840in}}{\pgfqpoint{2.355419in}{1.605514in}}{\pgfqpoint{2.355419in}{1.610387in}}%
\pgfpathcurveto{\pgfqpoint{2.355419in}{1.615259in}}{\pgfqpoint{2.353483in}{1.619933in}}{\pgfqpoint{2.350037in}{1.623379in}}%
\pgfpathcurveto{\pgfqpoint{2.346592in}{1.626824in}}{\pgfqpoint{2.341918in}{1.628760in}}{\pgfqpoint{2.337046in}{1.628760in}}%
\pgfpathcurveto{\pgfqpoint{2.332173in}{1.628760in}}{\pgfqpoint{2.327499in}{1.626824in}}{\pgfqpoint{2.324054in}{1.623379in}}%
\pgfpathcurveto{\pgfqpoint{2.320608in}{1.619933in}}{\pgfqpoint{2.318672in}{1.615259in}}{\pgfqpoint{2.318672in}{1.610387in}}%
\pgfpathcurveto{\pgfqpoint{2.318672in}{1.605514in}}{\pgfqpoint{2.320608in}{1.600840in}}{\pgfqpoint{2.324054in}{1.597395in}}%
\pgfpathcurveto{\pgfqpoint{2.327499in}{1.593949in}}{\pgfqpoint{2.332173in}{1.592014in}}{\pgfqpoint{2.337046in}{1.592014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337299in}{1.591930in}}%
\pgfpathcurveto{\pgfqpoint{2.342171in}{1.591930in}}{\pgfqpoint{2.346845in}{1.593866in}}{\pgfqpoint{2.350290in}{1.597312in}}%
\pgfpathcurveto{\pgfqpoint{2.353736in}{1.600757in}}{\pgfqpoint{2.355672in}{1.605431in}}{\pgfqpoint{2.355672in}{1.610303in}}%
\pgfpathcurveto{\pgfqpoint{2.355672in}{1.615176in}}{\pgfqpoint{2.353736in}{1.619850in}}{\pgfqpoint{2.350290in}{1.623295in}}%
\pgfpathcurveto{\pgfqpoint{2.346845in}{1.626741in}}{\pgfqpoint{2.342171in}{1.628677in}}{\pgfqpoint{2.337299in}{1.628677in}}%
\pgfpathcurveto{\pgfqpoint{2.332426in}{1.628677in}}{\pgfqpoint{2.327752in}{1.626741in}}{\pgfqpoint{2.324307in}{1.623295in}}%
\pgfpathcurveto{\pgfqpoint{2.320861in}{1.619850in}}{\pgfqpoint{2.318925in}{1.615176in}}{\pgfqpoint{2.318925in}{1.610303in}}%
\pgfpathcurveto{\pgfqpoint{2.318925in}{1.605431in}}{\pgfqpoint{2.320861in}{1.600757in}}{\pgfqpoint{2.324307in}{1.597312in}}%
\pgfpathcurveto{\pgfqpoint{2.327752in}{1.593866in}}{\pgfqpoint{2.332426in}{1.591930in}}{\pgfqpoint{2.337299in}{1.591930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337467in}{1.591853in}}%
\pgfpathcurveto{\pgfqpoint{2.342340in}{1.591853in}}{\pgfqpoint{2.347013in}{1.593789in}}{\pgfqpoint{2.350459in}{1.597235in}}%
\pgfpathcurveto{\pgfqpoint{2.353904in}{1.600680in}}{\pgfqpoint{2.355840in}{1.605354in}}{\pgfqpoint{2.355840in}{1.610227in}}%
\pgfpathcurveto{\pgfqpoint{2.355840in}{1.615099in}}{\pgfqpoint{2.353904in}{1.619773in}}{\pgfqpoint{2.350459in}{1.623218in}}%
\pgfpathcurveto{\pgfqpoint{2.347013in}{1.626664in}}{\pgfqpoint{2.342340in}{1.628600in}}{\pgfqpoint{2.337467in}{1.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.332594in}{1.628600in}}{\pgfqpoint{2.327921in}{1.626664in}}{\pgfqpoint{2.324475in}{1.623218in}}%
\pgfpathcurveto{\pgfqpoint{2.321030in}{1.619773in}}{\pgfqpoint{2.319094in}{1.615099in}}{\pgfqpoint{2.319094in}{1.610227in}}%
\pgfpathcurveto{\pgfqpoint{2.319094in}{1.605354in}}{\pgfqpoint{2.321030in}{1.600680in}}{\pgfqpoint{2.324475in}{1.597235in}}%
\pgfpathcurveto{\pgfqpoint{2.327921in}{1.593789in}}{\pgfqpoint{2.332594in}{1.591853in}}{\pgfqpoint{2.337467in}{1.591853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337681in}{1.592162in}}%
\pgfpathcurveto{\pgfqpoint{2.342554in}{1.592162in}}{\pgfqpoint{2.347228in}{1.594098in}}{\pgfqpoint{2.350673in}{1.597544in}}%
\pgfpathcurveto{\pgfqpoint{2.354119in}{1.600989in}}{\pgfqpoint{2.356055in}{1.605663in}}{\pgfqpoint{2.356055in}{1.610536in}}%
\pgfpathcurveto{\pgfqpoint{2.356055in}{1.615408in}}{\pgfqpoint{2.354119in}{1.620082in}}{\pgfqpoint{2.350673in}{1.623527in}}%
\pgfpathcurveto{\pgfqpoint{2.347228in}{1.626973in}}{\pgfqpoint{2.342554in}{1.628909in}}{\pgfqpoint{2.337681in}{1.628909in}}%
\pgfpathcurveto{\pgfqpoint{2.332809in}{1.628909in}}{\pgfqpoint{2.328135in}{1.626973in}}{\pgfqpoint{2.324689in}{1.623527in}}%
\pgfpathcurveto{\pgfqpoint{2.321244in}{1.620082in}}{\pgfqpoint{2.319308in}{1.615408in}}{\pgfqpoint{2.319308in}{1.610536in}}%
\pgfpathcurveto{\pgfqpoint{2.319308in}{1.605663in}}{\pgfqpoint{2.321244in}{1.600989in}}{\pgfqpoint{2.324689in}{1.597544in}}%
\pgfpathcurveto{\pgfqpoint{2.328135in}{1.594098in}}{\pgfqpoint{2.332809in}{1.592162in}}{\pgfqpoint{2.337681in}{1.592162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343727in}{1.593005in}}%
\pgfpathcurveto{\pgfqpoint{2.348599in}{1.593005in}}{\pgfqpoint{2.353273in}{1.594941in}}{\pgfqpoint{2.356719in}{1.598386in}}%
\pgfpathcurveto{\pgfqpoint{2.360164in}{1.601832in}}{\pgfqpoint{2.362100in}{1.606506in}}{\pgfqpoint{2.362100in}{1.611378in}}%
\pgfpathcurveto{\pgfqpoint{2.362100in}{1.616251in}}{\pgfqpoint{2.360164in}{1.620925in}}{\pgfqpoint{2.356719in}{1.624370in}}%
\pgfpathcurveto{\pgfqpoint{2.353273in}{1.627816in}}{\pgfqpoint{2.348599in}{1.629752in}}{\pgfqpoint{2.343727in}{1.629752in}}%
\pgfpathcurveto{\pgfqpoint{2.338854in}{1.629752in}}{\pgfqpoint{2.334180in}{1.627816in}}{\pgfqpoint{2.330735in}{1.624370in}}%
\pgfpathcurveto{\pgfqpoint{2.327289in}{1.620925in}}{\pgfqpoint{2.325354in}{1.616251in}}{\pgfqpoint{2.325354in}{1.611378in}}%
\pgfpathcurveto{\pgfqpoint{2.325354in}{1.606506in}}{\pgfqpoint{2.327289in}{1.601832in}}{\pgfqpoint{2.330735in}{1.598386in}}%
\pgfpathcurveto{\pgfqpoint{2.334180in}{1.594941in}}{\pgfqpoint{2.338854in}{1.593005in}}{\pgfqpoint{2.343727in}{1.593005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344843in}{1.593120in}}%
\pgfpathcurveto{\pgfqpoint{2.349716in}{1.593120in}}{\pgfqpoint{2.354390in}{1.595056in}}{\pgfqpoint{2.357835in}{1.598502in}}%
\pgfpathcurveto{\pgfqpoint{2.361281in}{1.601947in}}{\pgfqpoint{2.363217in}{1.606621in}}{\pgfqpoint{2.363217in}{1.611494in}}%
\pgfpathcurveto{\pgfqpoint{2.363217in}{1.616366in}}{\pgfqpoint{2.361281in}{1.621040in}}{\pgfqpoint{2.357835in}{1.624485in}}%
\pgfpathcurveto{\pgfqpoint{2.354390in}{1.627931in}}{\pgfqpoint{2.349716in}{1.629867in}}{\pgfqpoint{2.344843in}{1.629867in}}%
\pgfpathcurveto{\pgfqpoint{2.339971in}{1.629867in}}{\pgfqpoint{2.335297in}{1.627931in}}{\pgfqpoint{2.331851in}{1.624485in}}%
\pgfpathcurveto{\pgfqpoint{2.328406in}{1.621040in}}{\pgfqpoint{2.326470in}{1.616366in}}{\pgfqpoint{2.326470in}{1.611494in}}%
\pgfpathcurveto{\pgfqpoint{2.326470in}{1.606621in}}{\pgfqpoint{2.328406in}{1.601947in}}{\pgfqpoint{2.331851in}{1.598502in}}%
\pgfpathcurveto{\pgfqpoint{2.335297in}{1.595056in}}{\pgfqpoint{2.339971in}{1.593120in}}{\pgfqpoint{2.344843in}{1.593120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337947in}{1.592898in}}%
\pgfpathcurveto{\pgfqpoint{2.342819in}{1.592898in}}{\pgfqpoint{2.347493in}{1.594834in}}{\pgfqpoint{2.350939in}{1.598279in}}%
\pgfpathcurveto{\pgfqpoint{2.354384in}{1.601725in}}{\pgfqpoint{2.356320in}{1.606399in}}{\pgfqpoint{2.356320in}{1.611271in}}%
\pgfpathcurveto{\pgfqpoint{2.356320in}{1.616144in}}{\pgfqpoint{2.354384in}{1.620818in}}{\pgfqpoint{2.350939in}{1.624263in}}%
\pgfpathcurveto{\pgfqpoint{2.347493in}{1.627709in}}{\pgfqpoint{2.342819in}{1.629645in}}{\pgfqpoint{2.337947in}{1.629645in}}%
\pgfpathcurveto{\pgfqpoint{2.333074in}{1.629645in}}{\pgfqpoint{2.328400in}{1.627709in}}{\pgfqpoint{2.324955in}{1.624263in}}%
\pgfpathcurveto{\pgfqpoint{2.321509in}{1.620818in}}{\pgfqpoint{2.319573in}{1.616144in}}{\pgfqpoint{2.319573in}{1.611271in}}%
\pgfpathcurveto{\pgfqpoint{2.319573in}{1.606399in}}{\pgfqpoint{2.321509in}{1.601725in}}{\pgfqpoint{2.324955in}{1.598279in}}%
\pgfpathcurveto{\pgfqpoint{2.328400in}{1.594834in}}{\pgfqpoint{2.333074in}{1.592898in}}{\pgfqpoint{2.337947in}{1.592898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321800in}{1.592736in}}%
\pgfpathcurveto{\pgfqpoint{2.326673in}{1.592736in}}{\pgfqpoint{2.331346in}{1.594672in}}{\pgfqpoint{2.334792in}{1.598117in}}%
\pgfpathcurveto{\pgfqpoint{2.338237in}{1.601563in}}{\pgfqpoint{2.340173in}{1.606237in}}{\pgfqpoint{2.340173in}{1.611109in}}%
\pgfpathcurveto{\pgfqpoint{2.340173in}{1.615982in}}{\pgfqpoint{2.338237in}{1.620656in}}{\pgfqpoint{2.334792in}{1.624101in}}%
\pgfpathcurveto{\pgfqpoint{2.331346in}{1.627547in}}{\pgfqpoint{2.326673in}{1.629482in}}{\pgfqpoint{2.321800in}{1.629482in}}%
\pgfpathcurveto{\pgfqpoint{2.316927in}{1.629482in}}{\pgfqpoint{2.312254in}{1.627547in}}{\pgfqpoint{2.308808in}{1.624101in}}%
\pgfpathcurveto{\pgfqpoint{2.305363in}{1.620656in}}{\pgfqpoint{2.303427in}{1.615982in}}{\pgfqpoint{2.303427in}{1.611109in}}%
\pgfpathcurveto{\pgfqpoint{2.303427in}{1.606237in}}{\pgfqpoint{2.305363in}{1.601563in}}{\pgfqpoint{2.308808in}{1.598117in}}%
\pgfpathcurveto{\pgfqpoint{2.312254in}{1.594672in}}{\pgfqpoint{2.316927in}{1.592736in}}{\pgfqpoint{2.321800in}{1.592736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319640in}{1.592546in}}%
\pgfpathcurveto{\pgfqpoint{2.324513in}{1.592546in}}{\pgfqpoint{2.329186in}{1.594482in}}{\pgfqpoint{2.332632in}{1.597927in}}%
\pgfpathcurveto{\pgfqpoint{2.336077in}{1.601373in}}{\pgfqpoint{2.338013in}{1.606047in}}{\pgfqpoint{2.338013in}{1.610919in}}%
\pgfpathcurveto{\pgfqpoint{2.338013in}{1.615792in}}{\pgfqpoint{2.336077in}{1.620466in}}{\pgfqpoint{2.332632in}{1.623911in}}%
\pgfpathcurveto{\pgfqpoint{2.329186in}{1.627357in}}{\pgfqpoint{2.324513in}{1.629293in}}{\pgfqpoint{2.319640in}{1.629293in}}%
\pgfpathcurveto{\pgfqpoint{2.314767in}{1.629293in}}{\pgfqpoint{2.310093in}{1.627357in}}{\pgfqpoint{2.306648in}{1.623911in}}%
\pgfpathcurveto{\pgfqpoint{2.303203in}{1.620466in}}{\pgfqpoint{2.301267in}{1.615792in}}{\pgfqpoint{2.301267in}{1.610919in}}%
\pgfpathcurveto{\pgfqpoint{2.301267in}{1.606047in}}{\pgfqpoint{2.303203in}{1.601373in}}{\pgfqpoint{2.306648in}{1.597927in}}%
\pgfpathcurveto{\pgfqpoint{2.310093in}{1.594482in}}{\pgfqpoint{2.314767in}{1.592546in}}{\pgfqpoint{2.319640in}{1.592546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334490in}{1.592363in}}%
\pgfpathcurveto{\pgfqpoint{2.339362in}{1.592363in}}{\pgfqpoint{2.344036in}{1.594299in}}{\pgfqpoint{2.347482in}{1.597744in}}%
\pgfpathcurveto{\pgfqpoint{2.350927in}{1.601190in}}{\pgfqpoint{2.352863in}{1.605864in}}{\pgfqpoint{2.352863in}{1.610736in}}%
\pgfpathcurveto{\pgfqpoint{2.352863in}{1.615609in}}{\pgfqpoint{2.350927in}{1.620283in}}{\pgfqpoint{2.347482in}{1.623728in}}%
\pgfpathcurveto{\pgfqpoint{2.344036in}{1.627174in}}{\pgfqpoint{2.339362in}{1.629110in}}{\pgfqpoint{2.334490in}{1.629110in}}%
\pgfpathcurveto{\pgfqpoint{2.329617in}{1.629110in}}{\pgfqpoint{2.324943in}{1.627174in}}{\pgfqpoint{2.321498in}{1.623728in}}%
\pgfpathcurveto{\pgfqpoint{2.318052in}{1.620283in}}{\pgfqpoint{2.316116in}{1.615609in}}{\pgfqpoint{2.316116in}{1.610736in}}%
\pgfpathcurveto{\pgfqpoint{2.316116in}{1.605864in}}{\pgfqpoint{2.318052in}{1.601190in}}{\pgfqpoint{2.321498in}{1.597744in}}%
\pgfpathcurveto{\pgfqpoint{2.324943in}{1.594299in}}{\pgfqpoint{2.329617in}{1.592363in}}{\pgfqpoint{2.334490in}{1.592363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338001in}{1.592192in}}%
\pgfpathcurveto{\pgfqpoint{2.342873in}{1.592192in}}{\pgfqpoint{2.347547in}{1.594128in}}{\pgfqpoint{2.350993in}{1.597574in}}%
\pgfpathcurveto{\pgfqpoint{2.354438in}{1.601019in}}{\pgfqpoint{2.356374in}{1.605693in}}{\pgfqpoint{2.356374in}{1.610565in}}%
\pgfpathcurveto{\pgfqpoint{2.356374in}{1.615438in}}{\pgfqpoint{2.354438in}{1.620112in}}{\pgfqpoint{2.350993in}{1.623557in}}%
\pgfpathcurveto{\pgfqpoint{2.347547in}{1.627003in}}{\pgfqpoint{2.342873in}{1.628939in}}{\pgfqpoint{2.338001in}{1.628939in}}%
\pgfpathcurveto{\pgfqpoint{2.333128in}{1.628939in}}{\pgfqpoint{2.328454in}{1.627003in}}{\pgfqpoint{2.325009in}{1.623557in}}%
\pgfpathcurveto{\pgfqpoint{2.321563in}{1.620112in}}{\pgfqpoint{2.319628in}{1.615438in}}{\pgfqpoint{2.319628in}{1.610565in}}%
\pgfpathcurveto{\pgfqpoint{2.319628in}{1.605693in}}{\pgfqpoint{2.321563in}{1.601019in}}{\pgfqpoint{2.325009in}{1.597574in}}%
\pgfpathcurveto{\pgfqpoint{2.328454in}{1.594128in}}{\pgfqpoint{2.333128in}{1.592192in}}{\pgfqpoint{2.338001in}{1.592192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337879in}{1.592175in}}%
\pgfpathcurveto{\pgfqpoint{2.342751in}{1.592175in}}{\pgfqpoint{2.347425in}{1.594111in}}{\pgfqpoint{2.350870in}{1.597556in}}%
\pgfpathcurveto{\pgfqpoint{2.354316in}{1.601002in}}{\pgfqpoint{2.356252in}{1.605676in}}{\pgfqpoint{2.356252in}{1.610548in}}%
\pgfpathcurveto{\pgfqpoint{2.356252in}{1.615421in}}{\pgfqpoint{2.354316in}{1.620095in}}{\pgfqpoint{2.350870in}{1.623540in}}%
\pgfpathcurveto{\pgfqpoint{2.347425in}{1.626986in}}{\pgfqpoint{2.342751in}{1.628921in}}{\pgfqpoint{2.337879in}{1.628921in}}%
\pgfpathcurveto{\pgfqpoint{2.333006in}{1.628921in}}{\pgfqpoint{2.328332in}{1.626986in}}{\pgfqpoint{2.324887in}{1.623540in}}%
\pgfpathcurveto{\pgfqpoint{2.321441in}{1.620095in}}{\pgfqpoint{2.319505in}{1.615421in}}{\pgfqpoint{2.319505in}{1.610548in}}%
\pgfpathcurveto{\pgfqpoint{2.319505in}{1.605676in}}{\pgfqpoint{2.321441in}{1.601002in}}{\pgfqpoint{2.324887in}{1.597556in}}%
\pgfpathcurveto{\pgfqpoint{2.328332in}{1.594111in}}{\pgfqpoint{2.333006in}{1.592175in}}{\pgfqpoint{2.337879in}{1.592175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337589in}{1.592015in}}%
\pgfpathcurveto{\pgfqpoint{2.342461in}{1.592015in}}{\pgfqpoint{2.347135in}{1.593951in}}{\pgfqpoint{2.350580in}{1.597397in}}%
\pgfpathcurveto{\pgfqpoint{2.354026in}{1.600842in}}{\pgfqpoint{2.355962in}{1.605516in}}{\pgfqpoint{2.355962in}{1.610389in}}%
\pgfpathcurveto{\pgfqpoint{2.355962in}{1.615261in}}{\pgfqpoint{2.354026in}{1.619935in}}{\pgfqpoint{2.350580in}{1.623380in}}%
\pgfpathcurveto{\pgfqpoint{2.347135in}{1.626826in}}{\pgfqpoint{2.342461in}{1.628762in}}{\pgfqpoint{2.337589in}{1.628762in}}%
\pgfpathcurveto{\pgfqpoint{2.332716in}{1.628762in}}{\pgfqpoint{2.328042in}{1.626826in}}{\pgfqpoint{2.324597in}{1.623380in}}%
\pgfpathcurveto{\pgfqpoint{2.321151in}{1.619935in}}{\pgfqpoint{2.319215in}{1.615261in}}{\pgfqpoint{2.319215in}{1.610389in}}%
\pgfpathcurveto{\pgfqpoint{2.319215in}{1.605516in}}{\pgfqpoint{2.321151in}{1.600842in}}{\pgfqpoint{2.324597in}{1.597397in}}%
\pgfpathcurveto{\pgfqpoint{2.328042in}{1.593951in}}{\pgfqpoint{2.332716in}{1.592015in}}{\pgfqpoint{2.337589in}{1.592015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337342in}{1.592347in}}%
\pgfpathcurveto{\pgfqpoint{2.342215in}{1.592347in}}{\pgfqpoint{2.346888in}{1.594283in}}{\pgfqpoint{2.350334in}{1.597728in}}%
\pgfpathcurveto{\pgfqpoint{2.353779in}{1.601174in}}{\pgfqpoint{2.355715in}{1.605847in}}{\pgfqpoint{2.355715in}{1.610720in}}%
\pgfpathcurveto{\pgfqpoint{2.355715in}{1.615593in}}{\pgfqpoint{2.353779in}{1.620266in}}{\pgfqpoint{2.350334in}{1.623712in}}%
\pgfpathcurveto{\pgfqpoint{2.346888in}{1.627157in}}{\pgfqpoint{2.342215in}{1.629093in}}{\pgfqpoint{2.337342in}{1.629093in}}%
\pgfpathcurveto{\pgfqpoint{2.332469in}{1.629093in}}{\pgfqpoint{2.327796in}{1.627157in}}{\pgfqpoint{2.324350in}{1.623712in}}%
\pgfpathcurveto{\pgfqpoint{2.320905in}{1.620266in}}{\pgfqpoint{2.318969in}{1.615593in}}{\pgfqpoint{2.318969in}{1.610720in}}%
\pgfpathcurveto{\pgfqpoint{2.318969in}{1.605847in}}{\pgfqpoint{2.320905in}{1.601174in}}{\pgfqpoint{2.324350in}{1.597728in}}%
\pgfpathcurveto{\pgfqpoint{2.327796in}{1.594283in}}{\pgfqpoint{2.332469in}{1.592347in}}{\pgfqpoint{2.337342in}{1.592347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331549in}{1.592011in}}%
\pgfpathcurveto{\pgfqpoint{2.336421in}{1.592011in}}{\pgfqpoint{2.341095in}{1.593946in}}{\pgfqpoint{2.344540in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{2.347986in}{1.600837in}}{\pgfqpoint{2.349922in}{1.605511in}}{\pgfqpoint{2.349922in}{1.610384in}}%
\pgfpathcurveto{\pgfqpoint{2.349922in}{1.615256in}}{\pgfqpoint{2.347986in}{1.619930in}}{\pgfqpoint{2.344540in}{1.623376in}}%
\pgfpathcurveto{\pgfqpoint{2.341095in}{1.626821in}}{\pgfqpoint{2.336421in}{1.628757in}}{\pgfqpoint{2.331549in}{1.628757in}}%
\pgfpathcurveto{\pgfqpoint{2.326676in}{1.628757in}}{\pgfqpoint{2.322002in}{1.626821in}}{\pgfqpoint{2.318557in}{1.623376in}}%
\pgfpathcurveto{\pgfqpoint{2.315111in}{1.619930in}}{\pgfqpoint{2.313175in}{1.615256in}}{\pgfqpoint{2.313175in}{1.610384in}}%
\pgfpathcurveto{\pgfqpoint{2.313175in}{1.605511in}}{\pgfqpoint{2.315111in}{1.600837in}}{\pgfqpoint{2.318557in}{1.597392in}}%
\pgfpathcurveto{\pgfqpoint{2.322002in}{1.593946in}}{\pgfqpoint{2.326676in}{1.592011in}}{\pgfqpoint{2.331549in}{1.592011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318466in}{1.592508in}}%
\pgfpathcurveto{\pgfqpoint{2.323339in}{1.592508in}}{\pgfqpoint{2.328012in}{1.594444in}}{\pgfqpoint{2.331458in}{1.597890in}}%
\pgfpathcurveto{\pgfqpoint{2.334903in}{1.601335in}}{\pgfqpoint{2.336839in}{1.606009in}}{\pgfqpoint{2.336839in}{1.610882in}}%
\pgfpathcurveto{\pgfqpoint{2.336839in}{1.615754in}}{\pgfqpoint{2.334903in}{1.620428in}}{\pgfqpoint{2.331458in}{1.623873in}}%
\pgfpathcurveto{\pgfqpoint{2.328012in}{1.627319in}}{\pgfqpoint{2.323339in}{1.629255in}}{\pgfqpoint{2.318466in}{1.629255in}}%
\pgfpathcurveto{\pgfqpoint{2.313593in}{1.629255in}}{\pgfqpoint{2.308920in}{1.627319in}}{\pgfqpoint{2.305474in}{1.623873in}}%
\pgfpathcurveto{\pgfqpoint{2.302029in}{1.620428in}}{\pgfqpoint{2.300093in}{1.615754in}}{\pgfqpoint{2.300093in}{1.610882in}}%
\pgfpathcurveto{\pgfqpoint{2.300093in}{1.606009in}}{\pgfqpoint{2.302029in}{1.601335in}}{\pgfqpoint{2.305474in}{1.597890in}}%
\pgfpathcurveto{\pgfqpoint{2.308920in}{1.594444in}}{\pgfqpoint{2.313593in}{1.592508in}}{\pgfqpoint{2.318466in}{1.592508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331558in}{1.592079in}}%
\pgfpathcurveto{\pgfqpoint{2.336430in}{1.592079in}}{\pgfqpoint{2.341104in}{1.594015in}}{\pgfqpoint{2.344549in}{1.597461in}}%
\pgfpathcurveto{\pgfqpoint{2.347995in}{1.600906in}}{\pgfqpoint{2.349931in}{1.605580in}}{\pgfqpoint{2.349931in}{1.610452in}}%
\pgfpathcurveto{\pgfqpoint{2.349931in}{1.615325in}}{\pgfqpoint{2.347995in}{1.619999in}}{\pgfqpoint{2.344549in}{1.623444in}}%
\pgfpathcurveto{\pgfqpoint{2.341104in}{1.626890in}}{\pgfqpoint{2.336430in}{1.628826in}}{\pgfqpoint{2.331558in}{1.628826in}}%
\pgfpathcurveto{\pgfqpoint{2.326685in}{1.628826in}}{\pgfqpoint{2.322011in}{1.626890in}}{\pgfqpoint{2.318566in}{1.623444in}}%
\pgfpathcurveto{\pgfqpoint{2.315120in}{1.619999in}}{\pgfqpoint{2.313184in}{1.615325in}}{\pgfqpoint{2.313184in}{1.610452in}}%
\pgfpathcurveto{\pgfqpoint{2.313184in}{1.605580in}}{\pgfqpoint{2.315120in}{1.600906in}}{\pgfqpoint{2.318566in}{1.597461in}}%
\pgfpathcurveto{\pgfqpoint{2.322011in}{1.594015in}}{\pgfqpoint{2.326685in}{1.592079in}}{\pgfqpoint{2.331558in}{1.592079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336379in}{1.591906in}}%
\pgfpathcurveto{\pgfqpoint{2.341251in}{1.591906in}}{\pgfqpoint{2.345925in}{1.593842in}}{\pgfqpoint{2.349371in}{1.597288in}}%
\pgfpathcurveto{\pgfqpoint{2.352816in}{1.600733in}}{\pgfqpoint{2.354752in}{1.605407in}}{\pgfqpoint{2.354752in}{1.610279in}}%
\pgfpathcurveto{\pgfqpoint{2.354752in}{1.615152in}}{\pgfqpoint{2.352816in}{1.619826in}}{\pgfqpoint{2.349371in}{1.623271in}}%
\pgfpathcurveto{\pgfqpoint{2.345925in}{1.626717in}}{\pgfqpoint{2.341251in}{1.628653in}}{\pgfqpoint{2.336379in}{1.628653in}}%
\pgfpathcurveto{\pgfqpoint{2.331506in}{1.628653in}}{\pgfqpoint{2.326832in}{1.626717in}}{\pgfqpoint{2.323387in}{1.623271in}}%
\pgfpathcurveto{\pgfqpoint{2.319941in}{1.619826in}}{\pgfqpoint{2.318006in}{1.615152in}}{\pgfqpoint{2.318006in}{1.610279in}}%
\pgfpathcurveto{\pgfqpoint{2.318006in}{1.605407in}}{\pgfqpoint{2.319941in}{1.600733in}}{\pgfqpoint{2.323387in}{1.597288in}}%
\pgfpathcurveto{\pgfqpoint{2.326832in}{1.593842in}}{\pgfqpoint{2.331506in}{1.591906in}}{\pgfqpoint{2.336379in}{1.591906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337109in}{1.591917in}}%
\pgfpathcurveto{\pgfqpoint{2.341982in}{1.591917in}}{\pgfqpoint{2.346656in}{1.593853in}}{\pgfqpoint{2.350101in}{1.597299in}}%
\pgfpathcurveto{\pgfqpoint{2.353547in}{1.600744in}}{\pgfqpoint{2.355483in}{1.605418in}}{\pgfqpoint{2.355483in}{1.610291in}}%
\pgfpathcurveto{\pgfqpoint{2.355483in}{1.615163in}}{\pgfqpoint{2.353547in}{1.619837in}}{\pgfqpoint{2.350101in}{1.623283in}}%
\pgfpathcurveto{\pgfqpoint{2.346656in}{1.626728in}}{\pgfqpoint{2.341982in}{1.628664in}}{\pgfqpoint{2.337109in}{1.628664in}}%
\pgfpathcurveto{\pgfqpoint{2.332237in}{1.628664in}}{\pgfqpoint{2.327563in}{1.626728in}}{\pgfqpoint{2.324118in}{1.623283in}}%
\pgfpathcurveto{\pgfqpoint{2.320672in}{1.619837in}}{\pgfqpoint{2.318736in}{1.615163in}}{\pgfqpoint{2.318736in}{1.610291in}}%
\pgfpathcurveto{\pgfqpoint{2.318736in}{1.605418in}}{\pgfqpoint{2.320672in}{1.600744in}}{\pgfqpoint{2.324118in}{1.597299in}}%
\pgfpathcurveto{\pgfqpoint{2.327563in}{1.593853in}}{\pgfqpoint{2.332237in}{1.591917in}}{\pgfqpoint{2.337109in}{1.591917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336269in}{1.591845in}}%
\pgfpathcurveto{\pgfqpoint{2.341142in}{1.591845in}}{\pgfqpoint{2.345816in}{1.593781in}}{\pgfqpoint{2.349261in}{1.597227in}}%
\pgfpathcurveto{\pgfqpoint{2.352707in}{1.600672in}}{\pgfqpoint{2.354643in}{1.605346in}}{\pgfqpoint{2.354643in}{1.610218in}}%
\pgfpathcurveto{\pgfqpoint{2.354643in}{1.615091in}}{\pgfqpoint{2.352707in}{1.619765in}}{\pgfqpoint{2.349261in}{1.623210in}}%
\pgfpathcurveto{\pgfqpoint{2.345816in}{1.626656in}}{\pgfqpoint{2.341142in}{1.628592in}}{\pgfqpoint{2.336269in}{1.628592in}}%
\pgfpathcurveto{\pgfqpoint{2.331397in}{1.628592in}}{\pgfqpoint{2.326723in}{1.626656in}}{\pgfqpoint{2.323278in}{1.623210in}}%
\pgfpathcurveto{\pgfqpoint{2.319832in}{1.619765in}}{\pgfqpoint{2.317896in}{1.615091in}}{\pgfqpoint{2.317896in}{1.610218in}}%
\pgfpathcurveto{\pgfqpoint{2.317896in}{1.605346in}}{\pgfqpoint{2.319832in}{1.600672in}}{\pgfqpoint{2.323278in}{1.597227in}}%
\pgfpathcurveto{\pgfqpoint{2.326723in}{1.593781in}}{\pgfqpoint{2.331397in}{1.591845in}}{\pgfqpoint{2.336269in}{1.591845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336504in}{1.591719in}}%
\pgfpathcurveto{\pgfqpoint{2.341377in}{1.591719in}}{\pgfqpoint{2.346051in}{1.593655in}}{\pgfqpoint{2.349496in}{1.597100in}}%
\pgfpathcurveto{\pgfqpoint{2.352942in}{1.600545in}}{\pgfqpoint{2.354877in}{1.605219in}}{\pgfqpoint{2.354877in}{1.610092in}}%
\pgfpathcurveto{\pgfqpoint{2.354877in}{1.614965in}}{\pgfqpoint{2.352942in}{1.619638in}}{\pgfqpoint{2.349496in}{1.623084in}}%
\pgfpathcurveto{\pgfqpoint{2.346051in}{1.626529in}}{\pgfqpoint{2.341377in}{1.628465in}}{\pgfqpoint{2.336504in}{1.628465in}}%
\pgfpathcurveto{\pgfqpoint{2.331632in}{1.628465in}}{\pgfqpoint{2.326958in}{1.626529in}}{\pgfqpoint{2.323512in}{1.623084in}}%
\pgfpathcurveto{\pgfqpoint{2.320067in}{1.619638in}}{\pgfqpoint{2.318131in}{1.614965in}}{\pgfqpoint{2.318131in}{1.610092in}}%
\pgfpathcurveto{\pgfqpoint{2.318131in}{1.605219in}}{\pgfqpoint{2.320067in}{1.600545in}}{\pgfqpoint{2.323512in}{1.597100in}}%
\pgfpathcurveto{\pgfqpoint{2.326958in}{1.593655in}}{\pgfqpoint{2.331632in}{1.591719in}}{\pgfqpoint{2.336504in}{1.591719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335280in}{1.591610in}}%
\pgfpathcurveto{\pgfqpoint{2.340153in}{1.591610in}}{\pgfqpoint{2.344826in}{1.593546in}}{\pgfqpoint{2.348272in}{1.596991in}}%
\pgfpathcurveto{\pgfqpoint{2.351717in}{1.600437in}}{\pgfqpoint{2.353653in}{1.605110in}}{\pgfqpoint{2.353653in}{1.609983in}}%
\pgfpathcurveto{\pgfqpoint{2.353653in}{1.614856in}}{\pgfqpoint{2.351717in}{1.619529in}}{\pgfqpoint{2.348272in}{1.622975in}}%
\pgfpathcurveto{\pgfqpoint{2.344826in}{1.626420in}}{\pgfqpoint{2.340153in}{1.628356in}}{\pgfqpoint{2.335280in}{1.628356in}}%
\pgfpathcurveto{\pgfqpoint{2.330407in}{1.628356in}}{\pgfqpoint{2.325734in}{1.626420in}}{\pgfqpoint{2.322288in}{1.622975in}}%
\pgfpathcurveto{\pgfqpoint{2.318843in}{1.619529in}}{\pgfqpoint{2.316907in}{1.614856in}}{\pgfqpoint{2.316907in}{1.609983in}}%
\pgfpathcurveto{\pgfqpoint{2.316907in}{1.605110in}}{\pgfqpoint{2.318843in}{1.600437in}}{\pgfqpoint{2.322288in}{1.596991in}}%
\pgfpathcurveto{\pgfqpoint{2.325734in}{1.593546in}}{\pgfqpoint{2.330407in}{1.591610in}}{\pgfqpoint{2.335280in}{1.591610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336426in}{1.591529in}}%
\pgfpathcurveto{\pgfqpoint{2.341299in}{1.591529in}}{\pgfqpoint{2.345972in}{1.593465in}}{\pgfqpoint{2.349418in}{1.596910in}}%
\pgfpathcurveto{\pgfqpoint{2.352863in}{1.600356in}}{\pgfqpoint{2.354799in}{1.605029in}}{\pgfqpoint{2.354799in}{1.609902in}}%
\pgfpathcurveto{\pgfqpoint{2.354799in}{1.614775in}}{\pgfqpoint{2.352863in}{1.619448in}}{\pgfqpoint{2.349418in}{1.622894in}}%
\pgfpathcurveto{\pgfqpoint{2.345972in}{1.626339in}}{\pgfqpoint{2.341299in}{1.628275in}}{\pgfqpoint{2.336426in}{1.628275in}}%
\pgfpathcurveto{\pgfqpoint{2.331553in}{1.628275in}}{\pgfqpoint{2.326880in}{1.626339in}}{\pgfqpoint{2.323434in}{1.622894in}}%
\pgfpathcurveto{\pgfqpoint{2.319989in}{1.619448in}}{\pgfqpoint{2.318053in}{1.614775in}}{\pgfqpoint{2.318053in}{1.609902in}}%
\pgfpathcurveto{\pgfqpoint{2.318053in}{1.605029in}}{\pgfqpoint{2.319989in}{1.600356in}}{\pgfqpoint{2.323434in}{1.596910in}}%
\pgfpathcurveto{\pgfqpoint{2.326880in}{1.593465in}}{\pgfqpoint{2.331553in}{1.591529in}}{\pgfqpoint{2.336426in}{1.591529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334545in}{1.591402in}}%
\pgfpathcurveto{\pgfqpoint{2.339418in}{1.591402in}}{\pgfqpoint{2.344091in}{1.593338in}}{\pgfqpoint{2.347537in}{1.596783in}}%
\pgfpathcurveto{\pgfqpoint{2.350982in}{1.600229in}}{\pgfqpoint{2.352918in}{1.604902in}}{\pgfqpoint{2.352918in}{1.609775in}}%
\pgfpathcurveto{\pgfqpoint{2.352918in}{1.614648in}}{\pgfqpoint{2.350982in}{1.619322in}}{\pgfqpoint{2.347537in}{1.622767in}}%
\pgfpathcurveto{\pgfqpoint{2.344091in}{1.626212in}}{\pgfqpoint{2.339418in}{1.628148in}}{\pgfqpoint{2.334545in}{1.628148in}}%
\pgfpathcurveto{\pgfqpoint{2.329672in}{1.628148in}}{\pgfqpoint{2.324999in}{1.626212in}}{\pgfqpoint{2.321553in}{1.622767in}}%
\pgfpathcurveto{\pgfqpoint{2.318108in}{1.619322in}}{\pgfqpoint{2.316172in}{1.614648in}}{\pgfqpoint{2.316172in}{1.609775in}}%
\pgfpathcurveto{\pgfqpoint{2.316172in}{1.604902in}}{\pgfqpoint{2.318108in}{1.600229in}}{\pgfqpoint{2.321553in}{1.596783in}}%
\pgfpathcurveto{\pgfqpoint{2.324999in}{1.593338in}}{\pgfqpoint{2.329672in}{1.591402in}}{\pgfqpoint{2.334545in}{1.591402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335524in}{1.591326in}}%
\pgfpathcurveto{\pgfqpoint{2.340396in}{1.591326in}}{\pgfqpoint{2.345070in}{1.593262in}}{\pgfqpoint{2.348516in}{1.596707in}}%
\pgfpathcurveto{\pgfqpoint{2.351961in}{1.600153in}}{\pgfqpoint{2.353897in}{1.604826in}}{\pgfqpoint{2.353897in}{1.609699in}}%
\pgfpathcurveto{\pgfqpoint{2.353897in}{1.614572in}}{\pgfqpoint{2.351961in}{1.619246in}}{\pgfqpoint{2.348516in}{1.622691in}}%
\pgfpathcurveto{\pgfqpoint{2.345070in}{1.626136in}}{\pgfqpoint{2.340396in}{1.628072in}}{\pgfqpoint{2.335524in}{1.628072in}}%
\pgfpathcurveto{\pgfqpoint{2.330651in}{1.628072in}}{\pgfqpoint{2.325977in}{1.626136in}}{\pgfqpoint{2.322532in}{1.622691in}}%
\pgfpathcurveto{\pgfqpoint{2.319086in}{1.619246in}}{\pgfqpoint{2.317151in}{1.614572in}}{\pgfqpoint{2.317151in}{1.609699in}}%
\pgfpathcurveto{\pgfqpoint{2.317151in}{1.604826in}}{\pgfqpoint{2.319086in}{1.600153in}}{\pgfqpoint{2.322532in}{1.596707in}}%
\pgfpathcurveto{\pgfqpoint{2.325977in}{1.593262in}}{\pgfqpoint{2.330651in}{1.591326in}}{\pgfqpoint{2.335524in}{1.591326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336060in}{1.591251in}}%
\pgfpathcurveto{\pgfqpoint{2.340932in}{1.591251in}}{\pgfqpoint{2.345606in}{1.593187in}}{\pgfqpoint{2.349052in}{1.596632in}}%
\pgfpathcurveto{\pgfqpoint{2.352497in}{1.600078in}}{\pgfqpoint{2.354433in}{1.604751in}}{\pgfqpoint{2.354433in}{1.609624in}}%
\pgfpathcurveto{\pgfqpoint{2.354433in}{1.614497in}}{\pgfqpoint{2.352497in}{1.619171in}}{\pgfqpoint{2.349052in}{1.622616in}}%
\pgfpathcurveto{\pgfqpoint{2.345606in}{1.626061in}}{\pgfqpoint{2.340932in}{1.627997in}}{\pgfqpoint{2.336060in}{1.627997in}}%
\pgfpathcurveto{\pgfqpoint{2.331187in}{1.627997in}}{\pgfqpoint{2.326513in}{1.626061in}}{\pgfqpoint{2.323068in}{1.622616in}}%
\pgfpathcurveto{\pgfqpoint{2.319622in}{1.619171in}}{\pgfqpoint{2.317687in}{1.614497in}}{\pgfqpoint{2.317687in}{1.609624in}}%
\pgfpathcurveto{\pgfqpoint{2.317687in}{1.604751in}}{\pgfqpoint{2.319622in}{1.600078in}}{\pgfqpoint{2.323068in}{1.596632in}}%
\pgfpathcurveto{\pgfqpoint{2.326513in}{1.593187in}}{\pgfqpoint{2.331187in}{1.591251in}}{\pgfqpoint{2.336060in}{1.591251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306900in}{1.591449in}}%
\pgfpathcurveto{\pgfqpoint{2.311772in}{1.591449in}}{\pgfqpoint{2.316446in}{1.593385in}}{\pgfqpoint{2.319892in}{1.596831in}}%
\pgfpathcurveto{\pgfqpoint{2.323337in}{1.600276in}}{\pgfqpoint{2.325273in}{1.604950in}}{\pgfqpoint{2.325273in}{1.609823in}}%
\pgfpathcurveto{\pgfqpoint{2.325273in}{1.614695in}}{\pgfqpoint{2.323337in}{1.619369in}}{\pgfqpoint{2.319892in}{1.622814in}}%
\pgfpathcurveto{\pgfqpoint{2.316446in}{1.626260in}}{\pgfqpoint{2.311772in}{1.628196in}}{\pgfqpoint{2.306900in}{1.628196in}}%
\pgfpathcurveto{\pgfqpoint{2.302027in}{1.628196in}}{\pgfqpoint{2.297353in}{1.626260in}}{\pgfqpoint{2.293908in}{1.622814in}}%
\pgfpathcurveto{\pgfqpoint{2.290462in}{1.619369in}}{\pgfqpoint{2.288527in}{1.614695in}}{\pgfqpoint{2.288527in}{1.609823in}}%
\pgfpathcurveto{\pgfqpoint{2.288527in}{1.604950in}}{\pgfqpoint{2.290462in}{1.600276in}}{\pgfqpoint{2.293908in}{1.596831in}}%
\pgfpathcurveto{\pgfqpoint{2.297353in}{1.593385in}}{\pgfqpoint{2.302027in}{1.591449in}}{\pgfqpoint{2.306900in}{1.591449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364458in}{1.589778in}}%
\pgfpathcurveto{\pgfqpoint{2.369331in}{1.589778in}}{\pgfqpoint{2.374005in}{1.591714in}}{\pgfqpoint{2.377450in}{1.595159in}}%
\pgfpathcurveto{\pgfqpoint{2.380895in}{1.598605in}}{\pgfqpoint{2.382831in}{1.603278in}}{\pgfqpoint{2.382831in}{1.608151in}}%
\pgfpathcurveto{\pgfqpoint{2.382831in}{1.613024in}}{\pgfqpoint{2.380895in}{1.617697in}}{\pgfqpoint{2.377450in}{1.621143in}}%
\pgfpathcurveto{\pgfqpoint{2.374005in}{1.624588in}}{\pgfqpoint{2.369331in}{1.626524in}}{\pgfqpoint{2.364458in}{1.626524in}}%
\pgfpathcurveto{\pgfqpoint{2.359585in}{1.626524in}}{\pgfqpoint{2.354912in}{1.624588in}}{\pgfqpoint{2.351466in}{1.621143in}}%
\pgfpathcurveto{\pgfqpoint{2.348021in}{1.617697in}}{\pgfqpoint{2.346085in}{1.613024in}}{\pgfqpoint{2.346085in}{1.608151in}}%
\pgfpathcurveto{\pgfqpoint{2.346085in}{1.603278in}}{\pgfqpoint{2.348021in}{1.598605in}}{\pgfqpoint{2.351466in}{1.595159in}}%
\pgfpathcurveto{\pgfqpoint{2.354912in}{1.591714in}}{\pgfqpoint{2.359585in}{1.589778in}}{\pgfqpoint{2.364458in}{1.589778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367538in}{1.590125in}}%
\pgfpathcurveto{\pgfqpoint{2.372410in}{1.590125in}}{\pgfqpoint{2.377084in}{1.592061in}}{\pgfqpoint{2.380530in}{1.595506in}}%
\pgfpathcurveto{\pgfqpoint{2.383975in}{1.598952in}}{\pgfqpoint{2.385911in}{1.603625in}}{\pgfqpoint{2.385911in}{1.608498in}}%
\pgfpathcurveto{\pgfqpoint{2.385911in}{1.613371in}}{\pgfqpoint{2.383975in}{1.618045in}}{\pgfqpoint{2.380530in}{1.621490in}}%
\pgfpathcurveto{\pgfqpoint{2.377084in}{1.624935in}}{\pgfqpoint{2.372410in}{1.626871in}}{\pgfqpoint{2.367538in}{1.626871in}}%
\pgfpathcurveto{\pgfqpoint{2.362665in}{1.626871in}}{\pgfqpoint{2.357991in}{1.624935in}}{\pgfqpoint{2.354546in}{1.621490in}}%
\pgfpathcurveto{\pgfqpoint{2.351100in}{1.618045in}}{\pgfqpoint{2.349164in}{1.613371in}}{\pgfqpoint{2.349164in}{1.608498in}}%
\pgfpathcurveto{\pgfqpoint{2.349164in}{1.603625in}}{\pgfqpoint{2.351100in}{1.598952in}}{\pgfqpoint{2.354546in}{1.595506in}}%
\pgfpathcurveto{\pgfqpoint{2.357991in}{1.592061in}}{\pgfqpoint{2.362665in}{1.590125in}}{\pgfqpoint{2.367538in}{1.590125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292794in}{1.590167in}}%
\pgfpathcurveto{\pgfqpoint{2.297667in}{1.590167in}}{\pgfqpoint{2.302341in}{1.592103in}}{\pgfqpoint{2.305786in}{1.595548in}}%
\pgfpathcurveto{\pgfqpoint{2.309232in}{1.598994in}}{\pgfqpoint{2.311168in}{1.603667in}}{\pgfqpoint{2.311168in}{1.608540in}}%
\pgfpathcurveto{\pgfqpoint{2.311168in}{1.613413in}}{\pgfqpoint{2.309232in}{1.618086in}}{\pgfqpoint{2.305786in}{1.621532in}}%
\pgfpathcurveto{\pgfqpoint{2.302341in}{1.624977in}}{\pgfqpoint{2.297667in}{1.626913in}}{\pgfqpoint{2.292794in}{1.626913in}}%
\pgfpathcurveto{\pgfqpoint{2.287922in}{1.626913in}}{\pgfqpoint{2.283248in}{1.624977in}}{\pgfqpoint{2.279803in}{1.621532in}}%
\pgfpathcurveto{\pgfqpoint{2.276357in}{1.618086in}}{\pgfqpoint{2.274421in}{1.613413in}}{\pgfqpoint{2.274421in}{1.608540in}}%
\pgfpathcurveto{\pgfqpoint{2.274421in}{1.603667in}}{\pgfqpoint{2.276357in}{1.598994in}}{\pgfqpoint{2.279803in}{1.595548in}}%
\pgfpathcurveto{\pgfqpoint{2.283248in}{1.592103in}}{\pgfqpoint{2.287922in}{1.590167in}}{\pgfqpoint{2.292794in}{1.590167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359659in}{1.590024in}}%
\pgfpathcurveto{\pgfqpoint{2.364532in}{1.590024in}}{\pgfqpoint{2.369205in}{1.591960in}}{\pgfqpoint{2.372651in}{1.595406in}}%
\pgfpathcurveto{\pgfqpoint{2.376096in}{1.598851in}}{\pgfqpoint{2.378032in}{1.603525in}}{\pgfqpoint{2.378032in}{1.608398in}}%
\pgfpathcurveto{\pgfqpoint{2.378032in}{1.613270in}}{\pgfqpoint{2.376096in}{1.617944in}}{\pgfqpoint{2.372651in}{1.621389in}}%
\pgfpathcurveto{\pgfqpoint{2.369205in}{1.624835in}}{\pgfqpoint{2.364532in}{1.626771in}}{\pgfqpoint{2.359659in}{1.626771in}}%
\pgfpathcurveto{\pgfqpoint{2.354786in}{1.626771in}}{\pgfqpoint{2.350113in}{1.624835in}}{\pgfqpoint{2.346667in}{1.621389in}}%
\pgfpathcurveto{\pgfqpoint{2.343222in}{1.617944in}}{\pgfqpoint{2.341286in}{1.613270in}}{\pgfqpoint{2.341286in}{1.608398in}}%
\pgfpathcurveto{\pgfqpoint{2.341286in}{1.603525in}}{\pgfqpoint{2.343222in}{1.598851in}}{\pgfqpoint{2.346667in}{1.595406in}}%
\pgfpathcurveto{\pgfqpoint{2.350113in}{1.591960in}}{\pgfqpoint{2.354786in}{1.590024in}}{\pgfqpoint{2.359659in}{1.590024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359510in}{1.590010in}}%
\pgfpathcurveto{\pgfqpoint{2.364383in}{1.590010in}}{\pgfqpoint{2.369056in}{1.591946in}}{\pgfqpoint{2.372502in}{1.595391in}}%
\pgfpathcurveto{\pgfqpoint{2.375947in}{1.598837in}}{\pgfqpoint{2.377883in}{1.603510in}}{\pgfqpoint{2.377883in}{1.608383in}}%
\pgfpathcurveto{\pgfqpoint{2.377883in}{1.613256in}}{\pgfqpoint{2.375947in}{1.617929in}}{\pgfqpoint{2.372502in}{1.621375in}}%
\pgfpathcurveto{\pgfqpoint{2.369056in}{1.624820in}}{\pgfqpoint{2.364383in}{1.626756in}}{\pgfqpoint{2.359510in}{1.626756in}}%
\pgfpathcurveto{\pgfqpoint{2.354637in}{1.626756in}}{\pgfqpoint{2.349964in}{1.624820in}}{\pgfqpoint{2.346518in}{1.621375in}}%
\pgfpathcurveto{\pgfqpoint{2.343073in}{1.617929in}}{\pgfqpoint{2.341137in}{1.613256in}}{\pgfqpoint{2.341137in}{1.608383in}}%
\pgfpathcurveto{\pgfqpoint{2.341137in}{1.603510in}}{\pgfqpoint{2.343073in}{1.598837in}}{\pgfqpoint{2.346518in}{1.595391in}}%
\pgfpathcurveto{\pgfqpoint{2.349964in}{1.591946in}}{\pgfqpoint{2.354637in}{1.590010in}}{\pgfqpoint{2.359510in}{1.590010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356384in}{1.589849in}}%
\pgfpathcurveto{\pgfqpoint{2.361257in}{1.589849in}}{\pgfqpoint{2.365931in}{1.591785in}}{\pgfqpoint{2.369376in}{1.595230in}}%
\pgfpathcurveto{\pgfqpoint{2.372822in}{1.598676in}}{\pgfqpoint{2.374758in}{1.603350in}}{\pgfqpoint{2.374758in}{1.608222in}}%
\pgfpathcurveto{\pgfqpoint{2.374758in}{1.613095in}}{\pgfqpoint{2.372822in}{1.617769in}}{\pgfqpoint{2.369376in}{1.621214in}}%
\pgfpathcurveto{\pgfqpoint{2.365931in}{1.624660in}}{\pgfqpoint{2.361257in}{1.626595in}}{\pgfqpoint{2.356384in}{1.626595in}}%
\pgfpathcurveto{\pgfqpoint{2.351512in}{1.626595in}}{\pgfqpoint{2.346838in}{1.624660in}}{\pgfqpoint{2.343392in}{1.621214in}}%
\pgfpathcurveto{\pgfqpoint{2.339947in}{1.617769in}}{\pgfqpoint{2.338011in}{1.613095in}}{\pgfqpoint{2.338011in}{1.608222in}}%
\pgfpathcurveto{\pgfqpoint{2.338011in}{1.603350in}}{\pgfqpoint{2.339947in}{1.598676in}}{\pgfqpoint{2.343392in}{1.595230in}}%
\pgfpathcurveto{\pgfqpoint{2.346838in}{1.591785in}}{\pgfqpoint{2.351512in}{1.589849in}}{\pgfqpoint{2.356384in}{1.589849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355990in}{1.589698in}}%
\pgfpathcurveto{\pgfqpoint{2.360862in}{1.589698in}}{\pgfqpoint{2.365536in}{1.591634in}}{\pgfqpoint{2.368982in}{1.595079in}}%
\pgfpathcurveto{\pgfqpoint{2.372427in}{1.598525in}}{\pgfqpoint{2.374363in}{1.603199in}}{\pgfqpoint{2.374363in}{1.608071in}}%
\pgfpathcurveto{\pgfqpoint{2.374363in}{1.612944in}}{\pgfqpoint{2.372427in}{1.617618in}}{\pgfqpoint{2.368982in}{1.621063in}}%
\pgfpathcurveto{\pgfqpoint{2.365536in}{1.624509in}}{\pgfqpoint{2.360862in}{1.626445in}}{\pgfqpoint{2.355990in}{1.626445in}}%
\pgfpathcurveto{\pgfqpoint{2.351117in}{1.626445in}}{\pgfqpoint{2.346443in}{1.624509in}}{\pgfqpoint{2.342998in}{1.621063in}}%
\pgfpathcurveto{\pgfqpoint{2.339552in}{1.617618in}}{\pgfqpoint{2.337616in}{1.612944in}}{\pgfqpoint{2.337616in}{1.608071in}}%
\pgfpathcurveto{\pgfqpoint{2.337616in}{1.603199in}}{\pgfqpoint{2.339552in}{1.598525in}}{\pgfqpoint{2.342998in}{1.595079in}}%
\pgfpathcurveto{\pgfqpoint{2.346443in}{1.591634in}}{\pgfqpoint{2.351117in}{1.589698in}}{\pgfqpoint{2.355990in}{1.589698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356035in}{1.589565in}}%
\pgfpathcurveto{\pgfqpoint{2.360908in}{1.589565in}}{\pgfqpoint{2.365582in}{1.591501in}}{\pgfqpoint{2.369027in}{1.594946in}}%
\pgfpathcurveto{\pgfqpoint{2.372473in}{1.598392in}}{\pgfqpoint{2.374409in}{1.603066in}}{\pgfqpoint{2.374409in}{1.607938in}}%
\pgfpathcurveto{\pgfqpoint{2.374409in}{1.612811in}}{\pgfqpoint{2.372473in}{1.617485in}}{\pgfqpoint{2.369027in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{2.365582in}{1.624376in}}{\pgfqpoint{2.360908in}{1.626311in}}{\pgfqpoint{2.356035in}{1.626311in}}%
\pgfpathcurveto{\pgfqpoint{2.351163in}{1.626311in}}{\pgfqpoint{2.346489in}{1.624376in}}{\pgfqpoint{2.343043in}{1.620930in}}%
\pgfpathcurveto{\pgfqpoint{2.339598in}{1.617485in}}{\pgfqpoint{2.337662in}{1.612811in}}{\pgfqpoint{2.337662in}{1.607938in}}%
\pgfpathcurveto{\pgfqpoint{2.337662in}{1.603066in}}{\pgfqpoint{2.339598in}{1.598392in}}{\pgfqpoint{2.343043in}{1.594946in}}%
\pgfpathcurveto{\pgfqpoint{2.346489in}{1.591501in}}{\pgfqpoint{2.351163in}{1.589565in}}{\pgfqpoint{2.356035in}{1.589565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356628in}{1.589437in}}%
\pgfpathcurveto{\pgfqpoint{2.361501in}{1.589437in}}{\pgfqpoint{2.366175in}{1.591373in}}{\pgfqpoint{2.369620in}{1.594818in}}%
\pgfpathcurveto{\pgfqpoint{2.373066in}{1.598264in}}{\pgfqpoint{2.375001in}{1.602938in}}{\pgfqpoint{2.375001in}{1.607810in}}%
\pgfpathcurveto{\pgfqpoint{2.375001in}{1.612683in}}{\pgfqpoint{2.373066in}{1.617357in}}{\pgfqpoint{2.369620in}{1.620802in}}%
\pgfpathcurveto{\pgfqpoint{2.366175in}{1.624248in}}{\pgfqpoint{2.361501in}{1.626184in}}{\pgfqpoint{2.356628in}{1.626184in}}%
\pgfpathcurveto{\pgfqpoint{2.351756in}{1.626184in}}{\pgfqpoint{2.347082in}{1.624248in}}{\pgfqpoint{2.343636in}{1.620802in}}%
\pgfpathcurveto{\pgfqpoint{2.340191in}{1.617357in}}{\pgfqpoint{2.338255in}{1.612683in}}{\pgfqpoint{2.338255in}{1.607810in}}%
\pgfpathcurveto{\pgfqpoint{2.338255in}{1.602938in}}{\pgfqpoint{2.340191in}{1.598264in}}{\pgfqpoint{2.343636in}{1.594818in}}%
\pgfpathcurveto{\pgfqpoint{2.347082in}{1.591373in}}{\pgfqpoint{2.351756in}{1.589437in}}{\pgfqpoint{2.356628in}{1.589437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356357in}{1.589291in}}%
\pgfpathcurveto{\pgfqpoint{2.361230in}{1.589291in}}{\pgfqpoint{2.365904in}{1.591227in}}{\pgfqpoint{2.369349in}{1.594672in}}%
\pgfpathcurveto{\pgfqpoint{2.372795in}{1.598118in}}{\pgfqpoint{2.374731in}{1.602791in}}{\pgfqpoint{2.374731in}{1.607664in}}%
\pgfpathcurveto{\pgfqpoint{2.374731in}{1.612537in}}{\pgfqpoint{2.372795in}{1.617210in}}{\pgfqpoint{2.369349in}{1.620656in}}%
\pgfpathcurveto{\pgfqpoint{2.365904in}{1.624101in}}{\pgfqpoint{2.361230in}{1.626037in}}{\pgfqpoint{2.356357in}{1.626037in}}%
\pgfpathcurveto{\pgfqpoint{2.351485in}{1.626037in}}{\pgfqpoint{2.346811in}{1.624101in}}{\pgfqpoint{2.343366in}{1.620656in}}%
\pgfpathcurveto{\pgfqpoint{2.339920in}{1.617210in}}{\pgfqpoint{2.337984in}{1.612537in}}{\pgfqpoint{2.337984in}{1.607664in}}%
\pgfpathcurveto{\pgfqpoint{2.337984in}{1.602791in}}{\pgfqpoint{2.339920in}{1.598118in}}{\pgfqpoint{2.343366in}{1.594672in}}%
\pgfpathcurveto{\pgfqpoint{2.346811in}{1.591227in}}{\pgfqpoint{2.351485in}{1.589291in}}{\pgfqpoint{2.356357in}{1.589291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360941in}{1.589097in}}%
\pgfpathcurveto{\pgfqpoint{2.365814in}{1.589097in}}{\pgfqpoint{2.370488in}{1.591033in}}{\pgfqpoint{2.373933in}{1.594478in}}%
\pgfpathcurveto{\pgfqpoint{2.377379in}{1.597924in}}{\pgfqpoint{2.379314in}{1.602598in}}{\pgfqpoint{2.379314in}{1.607470in}}%
\pgfpathcurveto{\pgfqpoint{2.379314in}{1.612343in}}{\pgfqpoint{2.377379in}{1.617017in}}{\pgfqpoint{2.373933in}{1.620462in}}%
\pgfpathcurveto{\pgfqpoint{2.370488in}{1.623908in}}{\pgfqpoint{2.365814in}{1.625844in}}{\pgfqpoint{2.360941in}{1.625844in}}%
\pgfpathcurveto{\pgfqpoint{2.356069in}{1.625844in}}{\pgfqpoint{2.351395in}{1.623908in}}{\pgfqpoint{2.347949in}{1.620462in}}%
\pgfpathcurveto{\pgfqpoint{2.344504in}{1.617017in}}{\pgfqpoint{2.342568in}{1.612343in}}{\pgfqpoint{2.342568in}{1.607470in}}%
\pgfpathcurveto{\pgfqpoint{2.342568in}{1.602598in}}{\pgfqpoint{2.344504in}{1.597924in}}{\pgfqpoint{2.347949in}{1.594478in}}%
\pgfpathcurveto{\pgfqpoint{2.351395in}{1.591033in}}{\pgfqpoint{2.356069in}{1.589097in}}{\pgfqpoint{2.360941in}{1.589097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356469in}{1.589040in}}%
\pgfpathcurveto{\pgfqpoint{2.361342in}{1.589040in}}{\pgfqpoint{2.366015in}{1.590976in}}{\pgfqpoint{2.369461in}{1.594421in}}%
\pgfpathcurveto{\pgfqpoint{2.372906in}{1.597867in}}{\pgfqpoint{2.374842in}{1.602541in}}{\pgfqpoint{2.374842in}{1.607413in}}%
\pgfpathcurveto{\pgfqpoint{2.374842in}{1.612286in}}{\pgfqpoint{2.372906in}{1.616960in}}{\pgfqpoint{2.369461in}{1.620405in}}%
\pgfpathcurveto{\pgfqpoint{2.366015in}{1.623851in}}{\pgfqpoint{2.361342in}{1.625786in}}{\pgfqpoint{2.356469in}{1.625786in}}%
\pgfpathcurveto{\pgfqpoint{2.351596in}{1.625786in}}{\pgfqpoint{2.346923in}{1.623851in}}{\pgfqpoint{2.343477in}{1.620405in}}%
\pgfpathcurveto{\pgfqpoint{2.340032in}{1.616960in}}{\pgfqpoint{2.338096in}{1.612286in}}{\pgfqpoint{2.338096in}{1.607413in}}%
\pgfpathcurveto{\pgfqpoint{2.338096in}{1.602541in}}{\pgfqpoint{2.340032in}{1.597867in}}{\pgfqpoint{2.343477in}{1.594421in}}%
\pgfpathcurveto{\pgfqpoint{2.346923in}{1.590976in}}{\pgfqpoint{2.351596in}{1.589040in}}{\pgfqpoint{2.356469in}{1.589040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356741in}{1.588890in}}%
\pgfpathcurveto{\pgfqpoint{2.361614in}{1.588890in}}{\pgfqpoint{2.366288in}{1.590826in}}{\pgfqpoint{2.369733in}{1.594271in}}%
\pgfpathcurveto{\pgfqpoint{2.373179in}{1.597717in}}{\pgfqpoint{2.375115in}{1.602390in}}{\pgfqpoint{2.375115in}{1.607263in}}%
\pgfpathcurveto{\pgfqpoint{2.375115in}{1.612136in}}{\pgfqpoint{2.373179in}{1.616809in}}{\pgfqpoint{2.369733in}{1.620255in}}%
\pgfpathcurveto{\pgfqpoint{2.366288in}{1.623700in}}{\pgfqpoint{2.361614in}{1.625636in}}{\pgfqpoint{2.356741in}{1.625636in}}%
\pgfpathcurveto{\pgfqpoint{2.351869in}{1.625636in}}{\pgfqpoint{2.347195in}{1.623700in}}{\pgfqpoint{2.343749in}{1.620255in}}%
\pgfpathcurveto{\pgfqpoint{2.340304in}{1.616809in}}{\pgfqpoint{2.338368in}{1.612136in}}{\pgfqpoint{2.338368in}{1.607263in}}%
\pgfpathcurveto{\pgfqpoint{2.338368in}{1.602390in}}{\pgfqpoint{2.340304in}{1.597717in}}{\pgfqpoint{2.343749in}{1.594271in}}%
\pgfpathcurveto{\pgfqpoint{2.347195in}{1.590826in}}{\pgfqpoint{2.351869in}{1.588890in}}{\pgfqpoint{2.356741in}{1.588890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357159in}{1.586099in}}%
\pgfpathcurveto{\pgfqpoint{2.362032in}{1.586099in}}{\pgfqpoint{2.366705in}{1.588035in}}{\pgfqpoint{2.370151in}{1.591480in}}%
\pgfpathcurveto{\pgfqpoint{2.373596in}{1.594926in}}{\pgfqpoint{2.375532in}{1.599600in}}{\pgfqpoint{2.375532in}{1.604472in}}%
\pgfpathcurveto{\pgfqpoint{2.375532in}{1.609345in}}{\pgfqpoint{2.373596in}{1.614019in}}{\pgfqpoint{2.370151in}{1.617464in}}%
\pgfpathcurveto{\pgfqpoint{2.366705in}{1.620910in}}{\pgfqpoint{2.362032in}{1.622845in}}{\pgfqpoint{2.357159in}{1.622845in}}%
\pgfpathcurveto{\pgfqpoint{2.352286in}{1.622845in}}{\pgfqpoint{2.347612in}{1.620910in}}{\pgfqpoint{2.344167in}{1.617464in}}%
\pgfpathcurveto{\pgfqpoint{2.340722in}{1.614019in}}{\pgfqpoint{2.338786in}{1.609345in}}{\pgfqpoint{2.338786in}{1.604472in}}%
\pgfpathcurveto{\pgfqpoint{2.338786in}{1.599600in}}{\pgfqpoint{2.340722in}{1.594926in}}{\pgfqpoint{2.344167in}{1.591480in}}%
\pgfpathcurveto{\pgfqpoint{2.347612in}{1.588035in}}{\pgfqpoint{2.352286in}{1.586099in}}{\pgfqpoint{2.357159in}{1.586099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356115in}{1.586409in}}%
\pgfpathcurveto{\pgfqpoint{2.360988in}{1.586409in}}{\pgfqpoint{2.365662in}{1.588345in}}{\pgfqpoint{2.369107in}{1.591790in}}%
\pgfpathcurveto{\pgfqpoint{2.372553in}{1.595236in}}{\pgfqpoint{2.374488in}{1.599909in}}{\pgfqpoint{2.374488in}{1.604782in}}%
\pgfpathcurveto{\pgfqpoint{2.374488in}{1.609655in}}{\pgfqpoint{2.372553in}{1.614328in}}{\pgfqpoint{2.369107in}{1.617774in}}%
\pgfpathcurveto{\pgfqpoint{2.365662in}{1.621219in}}{\pgfqpoint{2.360988in}{1.623155in}}{\pgfqpoint{2.356115in}{1.623155in}}%
\pgfpathcurveto{\pgfqpoint{2.351243in}{1.623155in}}{\pgfqpoint{2.346569in}{1.621219in}}{\pgfqpoint{2.343123in}{1.617774in}}%
\pgfpathcurveto{\pgfqpoint{2.339678in}{1.614328in}}{\pgfqpoint{2.337742in}{1.609655in}}{\pgfqpoint{2.337742in}{1.604782in}}%
\pgfpathcurveto{\pgfqpoint{2.337742in}{1.599909in}}{\pgfqpoint{2.339678in}{1.595236in}}{\pgfqpoint{2.343123in}{1.591790in}}%
\pgfpathcurveto{\pgfqpoint{2.346569in}{1.588345in}}{\pgfqpoint{2.351243in}{1.586409in}}{\pgfqpoint{2.356115in}{1.586409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357248in}{1.586648in}}%
\pgfpathcurveto{\pgfqpoint{2.362121in}{1.586648in}}{\pgfqpoint{2.366794in}{1.588583in}}{\pgfqpoint{2.370240in}{1.592029in}}%
\pgfpathcurveto{\pgfqpoint{2.373685in}{1.595474in}}{\pgfqpoint{2.375621in}{1.600148in}}{\pgfqpoint{2.375621in}{1.605021in}}%
\pgfpathcurveto{\pgfqpoint{2.375621in}{1.609893in}}{\pgfqpoint{2.373685in}{1.614567in}}{\pgfqpoint{2.370240in}{1.618013in}}%
\pgfpathcurveto{\pgfqpoint{2.366794in}{1.621458in}}{\pgfqpoint{2.362121in}{1.623394in}}{\pgfqpoint{2.357248in}{1.623394in}}%
\pgfpathcurveto{\pgfqpoint{2.352375in}{1.623394in}}{\pgfqpoint{2.347701in}{1.621458in}}{\pgfqpoint{2.344256in}{1.618013in}}%
\pgfpathcurveto{\pgfqpoint{2.340811in}{1.614567in}}{\pgfqpoint{2.338875in}{1.609893in}}{\pgfqpoint{2.338875in}{1.605021in}}%
\pgfpathcurveto{\pgfqpoint{2.338875in}{1.600148in}}{\pgfqpoint{2.340811in}{1.595474in}}{\pgfqpoint{2.344256in}{1.592029in}}%
\pgfpathcurveto{\pgfqpoint{2.347701in}{1.588583in}}{\pgfqpoint{2.352375in}{1.586648in}}{\pgfqpoint{2.357248in}{1.586648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355634in}{1.586866in}}%
\pgfpathcurveto{\pgfqpoint{2.360507in}{1.586866in}}{\pgfqpoint{2.365181in}{1.588802in}}{\pgfqpoint{2.368626in}{1.592247in}}%
\pgfpathcurveto{\pgfqpoint{2.372072in}{1.595693in}}{\pgfqpoint{2.374008in}{1.600366in}}{\pgfqpoint{2.374008in}{1.605239in}}%
\pgfpathcurveto{\pgfqpoint{2.374008in}{1.610112in}}{\pgfqpoint{2.372072in}{1.614785in}}{\pgfqpoint{2.368626in}{1.618231in}}%
\pgfpathcurveto{\pgfqpoint{2.365181in}{1.621676in}}{\pgfqpoint{2.360507in}{1.623612in}}{\pgfqpoint{2.355634in}{1.623612in}}%
\pgfpathcurveto{\pgfqpoint{2.350762in}{1.623612in}}{\pgfqpoint{2.346088in}{1.621676in}}{\pgfqpoint{2.342642in}{1.618231in}}%
\pgfpathcurveto{\pgfqpoint{2.339197in}{1.614785in}}{\pgfqpoint{2.337261in}{1.610112in}}{\pgfqpoint{2.337261in}{1.605239in}}%
\pgfpathcurveto{\pgfqpoint{2.337261in}{1.600366in}}{\pgfqpoint{2.339197in}{1.595693in}}{\pgfqpoint{2.342642in}{1.592247in}}%
\pgfpathcurveto{\pgfqpoint{2.346088in}{1.588802in}}{\pgfqpoint{2.350762in}{1.586866in}}{\pgfqpoint{2.355634in}{1.586866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356344in}{1.587046in}}%
\pgfpathcurveto{\pgfqpoint{2.361217in}{1.587046in}}{\pgfqpoint{2.365890in}{1.588982in}}{\pgfqpoint{2.369336in}{1.592428in}}%
\pgfpathcurveto{\pgfqpoint{2.372781in}{1.595873in}}{\pgfqpoint{2.374717in}{1.600547in}}{\pgfqpoint{2.374717in}{1.605419in}}%
\pgfpathcurveto{\pgfqpoint{2.374717in}{1.610292in}}{\pgfqpoint{2.372781in}{1.614966in}}{\pgfqpoint{2.369336in}{1.618411in}}%
\pgfpathcurveto{\pgfqpoint{2.365890in}{1.621857in}}{\pgfqpoint{2.361217in}{1.623793in}}{\pgfqpoint{2.356344in}{1.623793in}}%
\pgfpathcurveto{\pgfqpoint{2.351471in}{1.623793in}}{\pgfqpoint{2.346798in}{1.621857in}}{\pgfqpoint{2.343352in}{1.618411in}}%
\pgfpathcurveto{\pgfqpoint{2.339907in}{1.614966in}}{\pgfqpoint{2.337971in}{1.610292in}}{\pgfqpoint{2.337971in}{1.605419in}}%
\pgfpathcurveto{\pgfqpoint{2.337971in}{1.600547in}}{\pgfqpoint{2.339907in}{1.595873in}}{\pgfqpoint{2.343352in}{1.592428in}}%
\pgfpathcurveto{\pgfqpoint{2.346798in}{1.588982in}}{\pgfqpoint{2.351471in}{1.587046in}}{\pgfqpoint{2.356344in}{1.587046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355622in}{1.587210in}}%
\pgfpathcurveto{\pgfqpoint{2.360494in}{1.587210in}}{\pgfqpoint{2.365168in}{1.589146in}}{\pgfqpoint{2.368613in}{1.592592in}}%
\pgfpathcurveto{\pgfqpoint{2.372059in}{1.596037in}}{\pgfqpoint{2.373995in}{1.600711in}}{\pgfqpoint{2.373995in}{1.605583in}}%
\pgfpathcurveto{\pgfqpoint{2.373995in}{1.610456in}}{\pgfqpoint{2.372059in}{1.615130in}}{\pgfqpoint{2.368613in}{1.618575in}}%
\pgfpathcurveto{\pgfqpoint{2.365168in}{1.622021in}}{\pgfqpoint{2.360494in}{1.623957in}}{\pgfqpoint{2.355622in}{1.623957in}}%
\pgfpathcurveto{\pgfqpoint{2.350749in}{1.623957in}}{\pgfqpoint{2.346075in}{1.622021in}}{\pgfqpoint{2.342630in}{1.618575in}}%
\pgfpathcurveto{\pgfqpoint{2.339184in}{1.615130in}}{\pgfqpoint{2.337248in}{1.610456in}}{\pgfqpoint{2.337248in}{1.605583in}}%
\pgfpathcurveto{\pgfqpoint{2.337248in}{1.600711in}}{\pgfqpoint{2.339184in}{1.596037in}}{\pgfqpoint{2.342630in}{1.592592in}}%
\pgfpathcurveto{\pgfqpoint{2.346075in}{1.589146in}}{\pgfqpoint{2.350749in}{1.587210in}}{\pgfqpoint{2.355622in}{1.587210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356002in}{1.587345in}}%
\pgfpathcurveto{\pgfqpoint{2.360875in}{1.587345in}}{\pgfqpoint{2.365549in}{1.589281in}}{\pgfqpoint{2.368994in}{1.592726in}}%
\pgfpathcurveto{\pgfqpoint{2.372439in}{1.596172in}}{\pgfqpoint{2.374375in}{1.600845in}}{\pgfqpoint{2.374375in}{1.605718in}}%
\pgfpathcurveto{\pgfqpoint{2.374375in}{1.610591in}}{\pgfqpoint{2.372439in}{1.615264in}}{\pgfqpoint{2.368994in}{1.618710in}}%
\pgfpathcurveto{\pgfqpoint{2.365549in}{1.622155in}}{\pgfqpoint{2.360875in}{1.624091in}}{\pgfqpoint{2.356002in}{1.624091in}}%
\pgfpathcurveto{\pgfqpoint{2.351129in}{1.624091in}}{\pgfqpoint{2.346456in}{1.622155in}}{\pgfqpoint{2.343010in}{1.618710in}}%
\pgfpathcurveto{\pgfqpoint{2.339565in}{1.615264in}}{\pgfqpoint{2.337629in}{1.610591in}}{\pgfqpoint{2.337629in}{1.605718in}}%
\pgfpathcurveto{\pgfqpoint{2.337629in}{1.600845in}}{\pgfqpoint{2.339565in}{1.596172in}}{\pgfqpoint{2.343010in}{1.592726in}}%
\pgfpathcurveto{\pgfqpoint{2.346456in}{1.589281in}}{\pgfqpoint{2.351129in}{1.587345in}}{\pgfqpoint{2.356002in}{1.587345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355542in}{1.587462in}}%
\pgfpathcurveto{\pgfqpoint{2.360414in}{1.587462in}}{\pgfqpoint{2.365088in}{1.589398in}}{\pgfqpoint{2.368534in}{1.592843in}}%
\pgfpathcurveto{\pgfqpoint{2.371979in}{1.596289in}}{\pgfqpoint{2.373915in}{1.600963in}}{\pgfqpoint{2.373915in}{1.605835in}}%
\pgfpathcurveto{\pgfqpoint{2.373915in}{1.610708in}}{\pgfqpoint{2.371979in}{1.615382in}}{\pgfqpoint{2.368534in}{1.618827in}}%
\pgfpathcurveto{\pgfqpoint{2.365088in}{1.622273in}}{\pgfqpoint{2.360414in}{1.624209in}}{\pgfqpoint{2.355542in}{1.624209in}}%
\pgfpathcurveto{\pgfqpoint{2.350669in}{1.624209in}}{\pgfqpoint{2.345995in}{1.622273in}}{\pgfqpoint{2.342550in}{1.618827in}}%
\pgfpathcurveto{\pgfqpoint{2.339104in}{1.615382in}}{\pgfqpoint{2.337168in}{1.610708in}}{\pgfqpoint{2.337168in}{1.605835in}}%
\pgfpathcurveto{\pgfqpoint{2.337168in}{1.600963in}}{\pgfqpoint{2.339104in}{1.596289in}}{\pgfqpoint{2.342550in}{1.592843in}}%
\pgfpathcurveto{\pgfqpoint{2.345995in}{1.589398in}}{\pgfqpoint{2.350669in}{1.587462in}}{\pgfqpoint{2.355542in}{1.587462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354633in}{1.587493in}}%
\pgfpathcurveto{\pgfqpoint{2.359505in}{1.587493in}}{\pgfqpoint{2.364179in}{1.589428in}}{\pgfqpoint{2.367624in}{1.592874in}}%
\pgfpathcurveto{\pgfqpoint{2.371070in}{1.596319in}}{\pgfqpoint{2.373006in}{1.600993in}}{\pgfqpoint{2.373006in}{1.605866in}}%
\pgfpathcurveto{\pgfqpoint{2.373006in}{1.610738in}}{\pgfqpoint{2.371070in}{1.615412in}}{\pgfqpoint{2.367624in}{1.618858in}}%
\pgfpathcurveto{\pgfqpoint{2.364179in}{1.622303in}}{\pgfqpoint{2.359505in}{1.624239in}}{\pgfqpoint{2.354633in}{1.624239in}}%
\pgfpathcurveto{\pgfqpoint{2.349760in}{1.624239in}}{\pgfqpoint{2.345086in}{1.622303in}}{\pgfqpoint{2.341641in}{1.618858in}}%
\pgfpathcurveto{\pgfqpoint{2.338195in}{1.615412in}}{\pgfqpoint{2.336259in}{1.610738in}}{\pgfqpoint{2.336259in}{1.605866in}}%
\pgfpathcurveto{\pgfqpoint{2.336259in}{1.600993in}}{\pgfqpoint{2.338195in}{1.596319in}}{\pgfqpoint{2.341641in}{1.592874in}}%
\pgfpathcurveto{\pgfqpoint{2.345086in}{1.589428in}}{\pgfqpoint{2.349760in}{1.587493in}}{\pgfqpoint{2.354633in}{1.587493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355659in}{1.588596in}}%
\pgfpathcurveto{\pgfqpoint{2.360532in}{1.588596in}}{\pgfqpoint{2.365205in}{1.590532in}}{\pgfqpoint{2.368651in}{1.593978in}}%
\pgfpathcurveto{\pgfqpoint{2.372096in}{1.597423in}}{\pgfqpoint{2.374032in}{1.602097in}}{\pgfqpoint{2.374032in}{1.606970in}}%
\pgfpathcurveto{\pgfqpoint{2.374032in}{1.611842in}}{\pgfqpoint{2.372096in}{1.616516in}}{\pgfqpoint{2.368651in}{1.619961in}}%
\pgfpathcurveto{\pgfqpoint{2.365205in}{1.623407in}}{\pgfqpoint{2.360532in}{1.625343in}}{\pgfqpoint{2.355659in}{1.625343in}}%
\pgfpathcurveto{\pgfqpoint{2.350786in}{1.625343in}}{\pgfqpoint{2.346113in}{1.623407in}}{\pgfqpoint{2.342667in}{1.619961in}}%
\pgfpathcurveto{\pgfqpoint{2.339222in}{1.616516in}}{\pgfqpoint{2.337286in}{1.611842in}}{\pgfqpoint{2.337286in}{1.606970in}}%
\pgfpathcurveto{\pgfqpoint{2.337286in}{1.602097in}}{\pgfqpoint{2.339222in}{1.597423in}}{\pgfqpoint{2.342667in}{1.593978in}}%
\pgfpathcurveto{\pgfqpoint{2.346113in}{1.590532in}}{\pgfqpoint{2.350786in}{1.588596in}}{\pgfqpoint{2.355659in}{1.588596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313627in}{1.591187in}}%
\pgfpathcurveto{\pgfqpoint{2.318499in}{1.591187in}}{\pgfqpoint{2.323173in}{1.593123in}}{\pgfqpoint{2.326618in}{1.596568in}}%
\pgfpathcurveto{\pgfqpoint{2.330064in}{1.600014in}}{\pgfqpoint{2.332000in}{1.604688in}}{\pgfqpoint{2.332000in}{1.609560in}}%
\pgfpathcurveto{\pgfqpoint{2.332000in}{1.614433in}}{\pgfqpoint{2.330064in}{1.619107in}}{\pgfqpoint{2.326618in}{1.622552in}}%
\pgfpathcurveto{\pgfqpoint{2.323173in}{1.625998in}}{\pgfqpoint{2.318499in}{1.627934in}}{\pgfqpoint{2.313627in}{1.627934in}}%
\pgfpathcurveto{\pgfqpoint{2.308754in}{1.627934in}}{\pgfqpoint{2.304080in}{1.625998in}}{\pgfqpoint{2.300635in}{1.622552in}}%
\pgfpathcurveto{\pgfqpoint{2.297189in}{1.619107in}}{\pgfqpoint{2.295253in}{1.614433in}}{\pgfqpoint{2.295253in}{1.609560in}}%
\pgfpathcurveto{\pgfqpoint{2.295253in}{1.604688in}}{\pgfqpoint{2.297189in}{1.600014in}}{\pgfqpoint{2.300635in}{1.596568in}}%
\pgfpathcurveto{\pgfqpoint{2.304080in}{1.593123in}}{\pgfqpoint{2.308754in}{1.591187in}}{\pgfqpoint{2.313627in}{1.591187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097350in}{1.594013in}}%
\pgfpathcurveto{\pgfqpoint{2.102223in}{1.594013in}}{\pgfqpoint{2.106897in}{1.595949in}}{\pgfqpoint{2.110342in}{1.599394in}}%
\pgfpathcurveto{\pgfqpoint{2.113788in}{1.602840in}}{\pgfqpoint{2.115723in}{1.607514in}}{\pgfqpoint{2.115723in}{1.612386in}}%
\pgfpathcurveto{\pgfqpoint{2.115723in}{1.617259in}}{\pgfqpoint{2.113788in}{1.621933in}}{\pgfqpoint{2.110342in}{1.625378in}}%
\pgfpathcurveto{\pgfqpoint{2.106897in}{1.628824in}}{\pgfqpoint{2.102223in}{1.630759in}}{\pgfqpoint{2.097350in}{1.630759in}}%
\pgfpathcurveto{\pgfqpoint{2.092478in}{1.630759in}}{\pgfqpoint{2.087804in}{1.628824in}}{\pgfqpoint{2.084358in}{1.625378in}}%
\pgfpathcurveto{\pgfqpoint{2.080913in}{1.621933in}}{\pgfqpoint{2.078977in}{1.617259in}}{\pgfqpoint{2.078977in}{1.612386in}}%
\pgfpathcurveto{\pgfqpoint{2.078977in}{1.607514in}}{\pgfqpoint{2.080913in}{1.602840in}}{\pgfqpoint{2.084358in}{1.599394in}}%
\pgfpathcurveto{\pgfqpoint{2.087804in}{1.595949in}}{\pgfqpoint{2.092478in}{1.594013in}}{\pgfqpoint{2.097350in}{1.594013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348659in}{1.593538in}}%
\pgfpathcurveto{\pgfqpoint{2.353532in}{1.593538in}}{\pgfqpoint{2.358206in}{1.595473in}}{\pgfqpoint{2.361651in}{1.598919in}}%
\pgfpathcurveto{\pgfqpoint{2.365097in}{1.602364in}}{\pgfqpoint{2.367033in}{1.607038in}}{\pgfqpoint{2.367033in}{1.611911in}}%
\pgfpathcurveto{\pgfqpoint{2.367033in}{1.616783in}}{\pgfqpoint{2.365097in}{1.621457in}}{\pgfqpoint{2.361651in}{1.624903in}}%
\pgfpathcurveto{\pgfqpoint{2.358206in}{1.628348in}}{\pgfqpoint{2.353532in}{1.630284in}}{\pgfqpoint{2.348659in}{1.630284in}}%
\pgfpathcurveto{\pgfqpoint{2.343787in}{1.630284in}}{\pgfqpoint{2.339113in}{1.628348in}}{\pgfqpoint{2.335668in}{1.624903in}}%
\pgfpathcurveto{\pgfqpoint{2.332222in}{1.621457in}}{\pgfqpoint{2.330286in}{1.616783in}}{\pgfqpoint{2.330286in}{1.611911in}}%
\pgfpathcurveto{\pgfqpoint{2.330286in}{1.607038in}}{\pgfqpoint{2.332222in}{1.602364in}}{\pgfqpoint{2.335668in}{1.598919in}}%
\pgfpathcurveto{\pgfqpoint{2.339113in}{1.595473in}}{\pgfqpoint{2.343787in}{1.593538in}}{\pgfqpoint{2.348659in}{1.593538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367273in}{1.593842in}}%
\pgfpathcurveto{\pgfqpoint{2.372146in}{1.593842in}}{\pgfqpoint{2.376820in}{1.595778in}}{\pgfqpoint{2.380265in}{1.599224in}}%
\pgfpathcurveto{\pgfqpoint{2.383711in}{1.602669in}}{\pgfqpoint{2.385647in}{1.607343in}}{\pgfqpoint{2.385647in}{1.612216in}}%
\pgfpathcurveto{\pgfqpoint{2.385647in}{1.617088in}}{\pgfqpoint{2.383711in}{1.621762in}}{\pgfqpoint{2.380265in}{1.625208in}}%
\pgfpathcurveto{\pgfqpoint{2.376820in}{1.628653in}}{\pgfqpoint{2.372146in}{1.630589in}}{\pgfqpoint{2.367273in}{1.630589in}}%
\pgfpathcurveto{\pgfqpoint{2.362401in}{1.630589in}}{\pgfqpoint{2.357727in}{1.628653in}}{\pgfqpoint{2.354282in}{1.625208in}}%
\pgfpathcurveto{\pgfqpoint{2.350836in}{1.621762in}}{\pgfqpoint{2.348900in}{1.617088in}}{\pgfqpoint{2.348900in}{1.612216in}}%
\pgfpathcurveto{\pgfqpoint{2.348900in}{1.607343in}}{\pgfqpoint{2.350836in}{1.602669in}}{\pgfqpoint{2.354282in}{1.599224in}}%
\pgfpathcurveto{\pgfqpoint{2.357727in}{1.595778in}}{\pgfqpoint{2.362401in}{1.593842in}}{\pgfqpoint{2.367273in}{1.593842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380172in}{1.594573in}}%
\pgfpathcurveto{\pgfqpoint{2.385044in}{1.594573in}}{\pgfqpoint{2.389718in}{1.596509in}}{\pgfqpoint{2.393163in}{1.599955in}}%
\pgfpathcurveto{\pgfqpoint{2.396609in}{1.603400in}}{\pgfqpoint{2.398545in}{1.608074in}}{\pgfqpoint{2.398545in}{1.612947in}}%
\pgfpathcurveto{\pgfqpoint{2.398545in}{1.617819in}}{\pgfqpoint{2.396609in}{1.622493in}}{\pgfqpoint{2.393163in}{1.625938in}}%
\pgfpathcurveto{\pgfqpoint{2.389718in}{1.629384in}}{\pgfqpoint{2.385044in}{1.631320in}}{\pgfqpoint{2.380172in}{1.631320in}}%
\pgfpathcurveto{\pgfqpoint{2.375299in}{1.631320in}}{\pgfqpoint{2.370625in}{1.629384in}}{\pgfqpoint{2.367180in}{1.625938in}}%
\pgfpathcurveto{\pgfqpoint{2.363734in}{1.622493in}}{\pgfqpoint{2.361798in}{1.617819in}}{\pgfqpoint{2.361798in}{1.612947in}}%
\pgfpathcurveto{\pgfqpoint{2.361798in}{1.608074in}}{\pgfqpoint{2.363734in}{1.603400in}}{\pgfqpoint{2.367180in}{1.599955in}}%
\pgfpathcurveto{\pgfqpoint{2.370625in}{1.596509in}}{\pgfqpoint{2.375299in}{1.594573in}}{\pgfqpoint{2.380172in}{1.594573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379861in}{1.595271in}}%
\pgfpathcurveto{\pgfqpoint{2.384733in}{1.595271in}}{\pgfqpoint{2.389407in}{1.597207in}}{\pgfqpoint{2.392853in}{1.600652in}}%
\pgfpathcurveto{\pgfqpoint{2.396298in}{1.604098in}}{\pgfqpoint{2.398234in}{1.608771in}}{\pgfqpoint{2.398234in}{1.613644in}}%
\pgfpathcurveto{\pgfqpoint{2.398234in}{1.618517in}}{\pgfqpoint{2.396298in}{1.623191in}}{\pgfqpoint{2.392853in}{1.626636in}}%
\pgfpathcurveto{\pgfqpoint{2.389407in}{1.630081in}}{\pgfqpoint{2.384733in}{1.632017in}}{\pgfqpoint{2.379861in}{1.632017in}}%
\pgfpathcurveto{\pgfqpoint{2.374988in}{1.632017in}}{\pgfqpoint{2.370314in}{1.630081in}}{\pgfqpoint{2.366869in}{1.626636in}}%
\pgfpathcurveto{\pgfqpoint{2.363423in}{1.623191in}}{\pgfqpoint{2.361487in}{1.618517in}}{\pgfqpoint{2.361487in}{1.613644in}}%
\pgfpathcurveto{\pgfqpoint{2.361487in}{1.608771in}}{\pgfqpoint{2.363423in}{1.604098in}}{\pgfqpoint{2.366869in}{1.600652in}}%
\pgfpathcurveto{\pgfqpoint{2.370314in}{1.597207in}}{\pgfqpoint{2.374988in}{1.595271in}}{\pgfqpoint{2.379861in}{1.595271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379578in}{1.595911in}}%
\pgfpathcurveto{\pgfqpoint{2.384451in}{1.595911in}}{\pgfqpoint{2.389125in}{1.597847in}}{\pgfqpoint{2.392570in}{1.601292in}}%
\pgfpathcurveto{\pgfqpoint{2.396016in}{1.604738in}}{\pgfqpoint{2.397951in}{1.609412in}}{\pgfqpoint{2.397951in}{1.614284in}}%
\pgfpathcurveto{\pgfqpoint{2.397951in}{1.619157in}}{\pgfqpoint{2.396016in}{1.623831in}}{\pgfqpoint{2.392570in}{1.627276in}}%
\pgfpathcurveto{\pgfqpoint{2.389125in}{1.630722in}}{\pgfqpoint{2.384451in}{1.632658in}}{\pgfqpoint{2.379578in}{1.632658in}}%
\pgfpathcurveto{\pgfqpoint{2.374706in}{1.632658in}}{\pgfqpoint{2.370032in}{1.630722in}}{\pgfqpoint{2.366586in}{1.627276in}}%
\pgfpathcurveto{\pgfqpoint{2.363141in}{1.623831in}}{\pgfqpoint{2.361205in}{1.619157in}}{\pgfqpoint{2.361205in}{1.614284in}}%
\pgfpathcurveto{\pgfqpoint{2.361205in}{1.609412in}}{\pgfqpoint{2.363141in}{1.604738in}}{\pgfqpoint{2.366586in}{1.601292in}}%
\pgfpathcurveto{\pgfqpoint{2.370032in}{1.597847in}}{\pgfqpoint{2.374706in}{1.595911in}}{\pgfqpoint{2.379578in}{1.595911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377892in}{1.596621in}}%
\pgfpathcurveto{\pgfqpoint{2.382765in}{1.596621in}}{\pgfqpoint{2.387439in}{1.598557in}}{\pgfqpoint{2.390884in}{1.602003in}}%
\pgfpathcurveto{\pgfqpoint{2.394330in}{1.605448in}}{\pgfqpoint{2.396266in}{1.610122in}}{\pgfqpoint{2.396266in}{1.614995in}}%
\pgfpathcurveto{\pgfqpoint{2.396266in}{1.619867in}}{\pgfqpoint{2.394330in}{1.624541in}}{\pgfqpoint{2.390884in}{1.627987in}}%
\pgfpathcurveto{\pgfqpoint{2.387439in}{1.631432in}}{\pgfqpoint{2.382765in}{1.633368in}}{\pgfqpoint{2.377892in}{1.633368in}}%
\pgfpathcurveto{\pgfqpoint{2.373020in}{1.633368in}}{\pgfqpoint{2.368346in}{1.631432in}}{\pgfqpoint{2.364901in}{1.627987in}}%
\pgfpathcurveto{\pgfqpoint{2.361455in}{1.624541in}}{\pgfqpoint{2.359519in}{1.619867in}}{\pgfqpoint{2.359519in}{1.614995in}}%
\pgfpathcurveto{\pgfqpoint{2.359519in}{1.610122in}}{\pgfqpoint{2.361455in}{1.605448in}}{\pgfqpoint{2.364901in}{1.602003in}}%
\pgfpathcurveto{\pgfqpoint{2.368346in}{1.598557in}}{\pgfqpoint{2.373020in}{1.596621in}}{\pgfqpoint{2.377892in}{1.596621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378132in}{1.597735in}}%
\pgfpathcurveto{\pgfqpoint{2.383005in}{1.597735in}}{\pgfqpoint{2.387679in}{1.599671in}}{\pgfqpoint{2.391124in}{1.603117in}}%
\pgfpathcurveto{\pgfqpoint{2.394570in}{1.606562in}}{\pgfqpoint{2.396506in}{1.611236in}}{\pgfqpoint{2.396506in}{1.616109in}}%
\pgfpathcurveto{\pgfqpoint{2.396506in}{1.620981in}}{\pgfqpoint{2.394570in}{1.625655in}}{\pgfqpoint{2.391124in}{1.629100in}}%
\pgfpathcurveto{\pgfqpoint{2.387679in}{1.632546in}}{\pgfqpoint{2.383005in}{1.634482in}}{\pgfqpoint{2.378132in}{1.634482in}}%
\pgfpathcurveto{\pgfqpoint{2.373260in}{1.634482in}}{\pgfqpoint{2.368586in}{1.632546in}}{\pgfqpoint{2.365141in}{1.629100in}}%
\pgfpathcurveto{\pgfqpoint{2.361695in}{1.625655in}}{\pgfqpoint{2.359759in}{1.620981in}}{\pgfqpoint{2.359759in}{1.616109in}}%
\pgfpathcurveto{\pgfqpoint{2.359759in}{1.611236in}}{\pgfqpoint{2.361695in}{1.606562in}}{\pgfqpoint{2.365141in}{1.603117in}}%
\pgfpathcurveto{\pgfqpoint{2.368586in}{1.599671in}}{\pgfqpoint{2.373260in}{1.597735in}}{\pgfqpoint{2.378132in}{1.597735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377167in}{1.598188in}}%
\pgfpathcurveto{\pgfqpoint{2.382039in}{1.598188in}}{\pgfqpoint{2.386713in}{1.600124in}}{\pgfqpoint{2.390158in}{1.603569in}}%
\pgfpathcurveto{\pgfqpoint{2.393604in}{1.607015in}}{\pgfqpoint{2.395540in}{1.611688in}}{\pgfqpoint{2.395540in}{1.616561in}}%
\pgfpathcurveto{\pgfqpoint{2.395540in}{1.621434in}}{\pgfqpoint{2.393604in}{1.626108in}}{\pgfqpoint{2.390158in}{1.629553in}}%
\pgfpathcurveto{\pgfqpoint{2.386713in}{1.632998in}}{\pgfqpoint{2.382039in}{1.634934in}}{\pgfqpoint{2.377167in}{1.634934in}}%
\pgfpathcurveto{\pgfqpoint{2.372294in}{1.634934in}}{\pgfqpoint{2.367620in}{1.632998in}}{\pgfqpoint{2.364175in}{1.629553in}}%
\pgfpathcurveto{\pgfqpoint{2.360729in}{1.626108in}}{\pgfqpoint{2.358793in}{1.621434in}}{\pgfqpoint{2.358793in}{1.616561in}}%
\pgfpathcurveto{\pgfqpoint{2.358793in}{1.611688in}}{\pgfqpoint{2.360729in}{1.607015in}}{\pgfqpoint{2.364175in}{1.603569in}}%
\pgfpathcurveto{\pgfqpoint{2.367620in}{1.600124in}}{\pgfqpoint{2.372294in}{1.598188in}}{\pgfqpoint{2.377167in}{1.598188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379173in}{1.598561in}}%
\pgfpathcurveto{\pgfqpoint{2.384046in}{1.598561in}}{\pgfqpoint{2.388720in}{1.600497in}}{\pgfqpoint{2.392165in}{1.603942in}}%
\pgfpathcurveto{\pgfqpoint{2.395611in}{1.607388in}}{\pgfqpoint{2.397547in}{1.612061in}}{\pgfqpoint{2.397547in}{1.616934in}}%
\pgfpathcurveto{\pgfqpoint{2.397547in}{1.621807in}}{\pgfqpoint{2.395611in}{1.626480in}}{\pgfqpoint{2.392165in}{1.629926in}}%
\pgfpathcurveto{\pgfqpoint{2.388720in}{1.633371in}}{\pgfqpoint{2.384046in}{1.635307in}}{\pgfqpoint{2.379173in}{1.635307in}}%
\pgfpathcurveto{\pgfqpoint{2.374301in}{1.635307in}}{\pgfqpoint{2.369627in}{1.633371in}}{\pgfqpoint{2.366182in}{1.629926in}}%
\pgfpathcurveto{\pgfqpoint{2.362736in}{1.626480in}}{\pgfqpoint{2.360800in}{1.621807in}}{\pgfqpoint{2.360800in}{1.616934in}}%
\pgfpathcurveto{\pgfqpoint{2.360800in}{1.612061in}}{\pgfqpoint{2.362736in}{1.607388in}}{\pgfqpoint{2.366182in}{1.603942in}}%
\pgfpathcurveto{\pgfqpoint{2.369627in}{1.600497in}}{\pgfqpoint{2.374301in}{1.598561in}}{\pgfqpoint{2.379173in}{1.598561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379662in}{1.599010in}}%
\pgfpathcurveto{\pgfqpoint{2.384534in}{1.599010in}}{\pgfqpoint{2.389208in}{1.600946in}}{\pgfqpoint{2.392654in}{1.604392in}}%
\pgfpathcurveto{\pgfqpoint{2.396099in}{1.607837in}}{\pgfqpoint{2.398035in}{1.612511in}}{\pgfqpoint{2.398035in}{1.617384in}}%
\pgfpathcurveto{\pgfqpoint{2.398035in}{1.622256in}}{\pgfqpoint{2.396099in}{1.626930in}}{\pgfqpoint{2.392654in}{1.630376in}}%
\pgfpathcurveto{\pgfqpoint{2.389208in}{1.633821in}}{\pgfqpoint{2.384534in}{1.635757in}}{\pgfqpoint{2.379662in}{1.635757in}}%
\pgfpathcurveto{\pgfqpoint{2.374789in}{1.635757in}}{\pgfqpoint{2.370115in}{1.633821in}}{\pgfqpoint{2.366670in}{1.630376in}}%
\pgfpathcurveto{\pgfqpoint{2.363224in}{1.626930in}}{\pgfqpoint{2.361289in}{1.622256in}}{\pgfqpoint{2.361289in}{1.617384in}}%
\pgfpathcurveto{\pgfqpoint{2.361289in}{1.612511in}}{\pgfqpoint{2.363224in}{1.607837in}}{\pgfqpoint{2.366670in}{1.604392in}}%
\pgfpathcurveto{\pgfqpoint{2.370115in}{1.600946in}}{\pgfqpoint{2.374789in}{1.599010in}}{\pgfqpoint{2.379662in}{1.599010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375336in}{1.599689in}}%
\pgfpathcurveto{\pgfqpoint{2.380209in}{1.599689in}}{\pgfqpoint{2.384882in}{1.601625in}}{\pgfqpoint{2.388328in}{1.605071in}}%
\pgfpathcurveto{\pgfqpoint{2.391773in}{1.608516in}}{\pgfqpoint{2.393709in}{1.613190in}}{\pgfqpoint{2.393709in}{1.618063in}}%
\pgfpathcurveto{\pgfqpoint{2.393709in}{1.622935in}}{\pgfqpoint{2.391773in}{1.627609in}}{\pgfqpoint{2.388328in}{1.631054in}}%
\pgfpathcurveto{\pgfqpoint{2.384882in}{1.634500in}}{\pgfqpoint{2.380209in}{1.636436in}}{\pgfqpoint{2.375336in}{1.636436in}}%
\pgfpathcurveto{\pgfqpoint{2.370463in}{1.636436in}}{\pgfqpoint{2.365790in}{1.634500in}}{\pgfqpoint{2.362344in}{1.631054in}}%
\pgfpathcurveto{\pgfqpoint{2.358899in}{1.627609in}}{\pgfqpoint{2.356963in}{1.622935in}}{\pgfqpoint{2.356963in}{1.618063in}}%
\pgfpathcurveto{\pgfqpoint{2.356963in}{1.613190in}}{\pgfqpoint{2.358899in}{1.608516in}}{\pgfqpoint{2.362344in}{1.605071in}}%
\pgfpathcurveto{\pgfqpoint{2.365790in}{1.601625in}}{\pgfqpoint{2.370463in}{1.599689in}}{\pgfqpoint{2.375336in}{1.599689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373712in}{1.601065in}}%
\pgfpathcurveto{\pgfqpoint{2.378585in}{1.601065in}}{\pgfqpoint{2.383259in}{1.603001in}}{\pgfqpoint{2.386704in}{1.606447in}}%
\pgfpathcurveto{\pgfqpoint{2.390150in}{1.609892in}}{\pgfqpoint{2.392086in}{1.614566in}}{\pgfqpoint{2.392086in}{1.619438in}}%
\pgfpathcurveto{\pgfqpoint{2.392086in}{1.624311in}}{\pgfqpoint{2.390150in}{1.628985in}}{\pgfqpoint{2.386704in}{1.632430in}}%
\pgfpathcurveto{\pgfqpoint{2.383259in}{1.635876in}}{\pgfqpoint{2.378585in}{1.637812in}}{\pgfqpoint{2.373712in}{1.637812in}}%
\pgfpathcurveto{\pgfqpoint{2.368840in}{1.637812in}}{\pgfqpoint{2.364166in}{1.635876in}}{\pgfqpoint{2.360720in}{1.632430in}}%
\pgfpathcurveto{\pgfqpoint{2.357275in}{1.628985in}}{\pgfqpoint{2.355339in}{1.624311in}}{\pgfqpoint{2.355339in}{1.619438in}}%
\pgfpathcurveto{\pgfqpoint{2.355339in}{1.614566in}}{\pgfqpoint{2.357275in}{1.609892in}}{\pgfqpoint{2.360720in}{1.606447in}}%
\pgfpathcurveto{\pgfqpoint{2.364166in}{1.603001in}}{\pgfqpoint{2.368840in}{1.601065in}}{\pgfqpoint{2.373712in}{1.601065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380098in}{1.602581in}}%
\pgfpathcurveto{\pgfqpoint{2.384971in}{1.602581in}}{\pgfqpoint{2.389645in}{1.604517in}}{\pgfqpoint{2.393090in}{1.607962in}}%
\pgfpathcurveto{\pgfqpoint{2.396536in}{1.611408in}}{\pgfqpoint{2.398471in}{1.616081in}}{\pgfqpoint{2.398471in}{1.620954in}}%
\pgfpathcurveto{\pgfqpoint{2.398471in}{1.625827in}}{\pgfqpoint{2.396536in}{1.630500in}}{\pgfqpoint{2.393090in}{1.633946in}}%
\pgfpathcurveto{\pgfqpoint{2.389645in}{1.637391in}}{\pgfqpoint{2.384971in}{1.639327in}}{\pgfqpoint{2.380098in}{1.639327in}}%
\pgfpathcurveto{\pgfqpoint{2.375226in}{1.639327in}}{\pgfqpoint{2.370552in}{1.637391in}}{\pgfqpoint{2.367106in}{1.633946in}}%
\pgfpathcurveto{\pgfqpoint{2.363661in}{1.630500in}}{\pgfqpoint{2.361725in}{1.625827in}}{\pgfqpoint{2.361725in}{1.620954in}}%
\pgfpathcurveto{\pgfqpoint{2.361725in}{1.616081in}}{\pgfqpoint{2.363661in}{1.611408in}}{\pgfqpoint{2.367106in}{1.607962in}}%
\pgfpathcurveto{\pgfqpoint{2.370552in}{1.604517in}}{\pgfqpoint{2.375226in}{1.602581in}}{\pgfqpoint{2.380098in}{1.602581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379027in}{1.602478in}}%
\pgfpathcurveto{\pgfqpoint{2.383899in}{1.602478in}}{\pgfqpoint{2.388573in}{1.604414in}}{\pgfqpoint{2.392018in}{1.607859in}}%
\pgfpathcurveto{\pgfqpoint{2.395464in}{1.611305in}}{\pgfqpoint{2.397400in}{1.615978in}}{\pgfqpoint{2.397400in}{1.620851in}}%
\pgfpathcurveto{\pgfqpoint{2.397400in}{1.625724in}}{\pgfqpoint{2.395464in}{1.630397in}}{\pgfqpoint{2.392018in}{1.633843in}}%
\pgfpathcurveto{\pgfqpoint{2.388573in}{1.637288in}}{\pgfqpoint{2.383899in}{1.639224in}}{\pgfqpoint{2.379027in}{1.639224in}}%
\pgfpathcurveto{\pgfqpoint{2.374154in}{1.639224in}}{\pgfqpoint{2.369480in}{1.637288in}}{\pgfqpoint{2.366035in}{1.633843in}}%
\pgfpathcurveto{\pgfqpoint{2.362589in}{1.630397in}}{\pgfqpoint{2.360653in}{1.625724in}}{\pgfqpoint{2.360653in}{1.620851in}}%
\pgfpathcurveto{\pgfqpoint{2.360653in}{1.615978in}}{\pgfqpoint{2.362589in}{1.611305in}}{\pgfqpoint{2.366035in}{1.607859in}}%
\pgfpathcurveto{\pgfqpoint{2.369480in}{1.604414in}}{\pgfqpoint{2.374154in}{1.602478in}}{\pgfqpoint{2.379027in}{1.602478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378089in}{1.602366in}}%
\pgfpathcurveto{\pgfqpoint{2.382961in}{1.602366in}}{\pgfqpoint{2.387635in}{1.604302in}}{\pgfqpoint{2.391080in}{1.607748in}}%
\pgfpathcurveto{\pgfqpoint{2.394526in}{1.611193in}}{\pgfqpoint{2.396462in}{1.615867in}}{\pgfqpoint{2.396462in}{1.620740in}}%
\pgfpathcurveto{\pgfqpoint{2.396462in}{1.625612in}}{\pgfqpoint{2.394526in}{1.630286in}}{\pgfqpoint{2.391080in}{1.633732in}}%
\pgfpathcurveto{\pgfqpoint{2.387635in}{1.637177in}}{\pgfqpoint{2.382961in}{1.639113in}}{\pgfqpoint{2.378089in}{1.639113in}}%
\pgfpathcurveto{\pgfqpoint{2.373216in}{1.639113in}}{\pgfqpoint{2.368542in}{1.637177in}}{\pgfqpoint{2.365097in}{1.633732in}}%
\pgfpathcurveto{\pgfqpoint{2.361651in}{1.630286in}}{\pgfqpoint{2.359715in}{1.625612in}}{\pgfqpoint{2.359715in}{1.620740in}}%
\pgfpathcurveto{\pgfqpoint{2.359715in}{1.615867in}}{\pgfqpoint{2.361651in}{1.611193in}}{\pgfqpoint{2.365097in}{1.607748in}}%
\pgfpathcurveto{\pgfqpoint{2.368542in}{1.604302in}}{\pgfqpoint{2.373216in}{1.602366in}}{\pgfqpoint{2.378089in}{1.602366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378301in}{1.602267in}}%
\pgfpathcurveto{\pgfqpoint{2.383173in}{1.602267in}}{\pgfqpoint{2.387847in}{1.604203in}}{\pgfqpoint{2.391293in}{1.607649in}}%
\pgfpathcurveto{\pgfqpoint{2.394738in}{1.611094in}}{\pgfqpoint{2.396674in}{1.615768in}}{\pgfqpoint{2.396674in}{1.620641in}}%
\pgfpathcurveto{\pgfqpoint{2.396674in}{1.625513in}}{\pgfqpoint{2.394738in}{1.630187in}}{\pgfqpoint{2.391293in}{1.633633in}}%
\pgfpathcurveto{\pgfqpoint{2.387847in}{1.637078in}}{\pgfqpoint{2.383173in}{1.639014in}}{\pgfqpoint{2.378301in}{1.639014in}}%
\pgfpathcurveto{\pgfqpoint{2.373428in}{1.639014in}}{\pgfqpoint{2.368754in}{1.637078in}}{\pgfqpoint{2.365309in}{1.633633in}}%
\pgfpathcurveto{\pgfqpoint{2.361863in}{1.630187in}}{\pgfqpoint{2.359928in}{1.625513in}}{\pgfqpoint{2.359928in}{1.620641in}}%
\pgfpathcurveto{\pgfqpoint{2.359928in}{1.615768in}}{\pgfqpoint{2.361863in}{1.611094in}}{\pgfqpoint{2.365309in}{1.607649in}}%
\pgfpathcurveto{\pgfqpoint{2.368754in}{1.604203in}}{\pgfqpoint{2.373428in}{1.602267in}}{\pgfqpoint{2.378301in}{1.602267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378335in}{1.602191in}}%
\pgfpathcurveto{\pgfqpoint{2.383207in}{1.602191in}}{\pgfqpoint{2.387881in}{1.604127in}}{\pgfqpoint{2.391326in}{1.607573in}}%
\pgfpathcurveto{\pgfqpoint{2.394772in}{1.611018in}}{\pgfqpoint{2.396708in}{1.615692in}}{\pgfqpoint{2.396708in}{1.620564in}}%
\pgfpathcurveto{\pgfqpoint{2.396708in}{1.625437in}}{\pgfqpoint{2.394772in}{1.630111in}}{\pgfqpoint{2.391326in}{1.633556in}}%
\pgfpathcurveto{\pgfqpoint{2.387881in}{1.637002in}}{\pgfqpoint{2.383207in}{1.638938in}}{\pgfqpoint{2.378335in}{1.638938in}}%
\pgfpathcurveto{\pgfqpoint{2.373462in}{1.638938in}}{\pgfqpoint{2.368788in}{1.637002in}}{\pgfqpoint{2.365343in}{1.633556in}}%
\pgfpathcurveto{\pgfqpoint{2.361897in}{1.630111in}}{\pgfqpoint{2.359961in}{1.625437in}}{\pgfqpoint{2.359961in}{1.620564in}}%
\pgfpathcurveto{\pgfqpoint{2.359961in}{1.615692in}}{\pgfqpoint{2.361897in}{1.611018in}}{\pgfqpoint{2.365343in}{1.607573in}}%
\pgfpathcurveto{\pgfqpoint{2.368788in}{1.604127in}}{\pgfqpoint{2.373462in}{1.602191in}}{\pgfqpoint{2.378335in}{1.602191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389847in}{1.602715in}}%
\pgfpathcurveto{\pgfqpoint{2.394719in}{1.602715in}}{\pgfqpoint{2.399393in}{1.604651in}}{\pgfqpoint{2.402838in}{1.608096in}}%
\pgfpathcurveto{\pgfqpoint{2.406284in}{1.611542in}}{\pgfqpoint{2.408220in}{1.616215in}}{\pgfqpoint{2.408220in}{1.621088in}}%
\pgfpathcurveto{\pgfqpoint{2.408220in}{1.625961in}}{\pgfqpoint{2.406284in}{1.630634in}}{\pgfqpoint{2.402838in}{1.634080in}}%
\pgfpathcurveto{\pgfqpoint{2.399393in}{1.637525in}}{\pgfqpoint{2.394719in}{1.639461in}}{\pgfqpoint{2.389847in}{1.639461in}}%
\pgfpathcurveto{\pgfqpoint{2.384974in}{1.639461in}}{\pgfqpoint{2.380300in}{1.637525in}}{\pgfqpoint{2.376855in}{1.634080in}}%
\pgfpathcurveto{\pgfqpoint{2.373409in}{1.630634in}}{\pgfqpoint{2.371473in}{1.625961in}}{\pgfqpoint{2.371473in}{1.621088in}}%
\pgfpathcurveto{\pgfqpoint{2.371473in}{1.616215in}}{\pgfqpoint{2.373409in}{1.611542in}}{\pgfqpoint{2.376855in}{1.608096in}}%
\pgfpathcurveto{\pgfqpoint{2.380300in}{1.604651in}}{\pgfqpoint{2.384974in}{1.602715in}}{\pgfqpoint{2.389847in}{1.602715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349581in}{1.603134in}}%
\pgfpathcurveto{\pgfqpoint{2.354454in}{1.603134in}}{\pgfqpoint{2.359128in}{1.605070in}}{\pgfqpoint{2.362573in}{1.608516in}}%
\pgfpathcurveto{\pgfqpoint{2.366019in}{1.611961in}}{\pgfqpoint{2.367955in}{1.616635in}}{\pgfqpoint{2.367955in}{1.621508in}}%
\pgfpathcurveto{\pgfqpoint{2.367955in}{1.626380in}}{\pgfqpoint{2.366019in}{1.631054in}}{\pgfqpoint{2.362573in}{1.634499in}}%
\pgfpathcurveto{\pgfqpoint{2.359128in}{1.637945in}}{\pgfqpoint{2.354454in}{1.639881in}}{\pgfqpoint{2.349581in}{1.639881in}}%
\pgfpathcurveto{\pgfqpoint{2.344709in}{1.639881in}}{\pgfqpoint{2.340035in}{1.637945in}}{\pgfqpoint{2.336590in}{1.634499in}}%
\pgfpathcurveto{\pgfqpoint{2.333144in}{1.631054in}}{\pgfqpoint{2.331208in}{1.626380in}}{\pgfqpoint{2.331208in}{1.621508in}}%
\pgfpathcurveto{\pgfqpoint{2.331208in}{1.616635in}}{\pgfqpoint{2.333144in}{1.611961in}}{\pgfqpoint{2.336590in}{1.608516in}}%
\pgfpathcurveto{\pgfqpoint{2.340035in}{1.605070in}}{\pgfqpoint{2.344709in}{1.603134in}}{\pgfqpoint{2.349581in}{1.603134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069861in}{1.604846in}}%
\pgfpathcurveto{\pgfqpoint{2.074734in}{1.604846in}}{\pgfqpoint{2.079408in}{1.606782in}}{\pgfqpoint{2.082853in}{1.610227in}}%
\pgfpathcurveto{\pgfqpoint{2.086299in}{1.613673in}}{\pgfqpoint{2.088235in}{1.618346in}}{\pgfqpoint{2.088235in}{1.623219in}}%
\pgfpathcurveto{\pgfqpoint{2.088235in}{1.628092in}}{\pgfqpoint{2.086299in}{1.632765in}}{\pgfqpoint{2.082853in}{1.636211in}}%
\pgfpathcurveto{\pgfqpoint{2.079408in}{1.639656in}}{\pgfqpoint{2.074734in}{1.641592in}}{\pgfqpoint{2.069861in}{1.641592in}}%
\pgfpathcurveto{\pgfqpoint{2.064989in}{1.641592in}}{\pgfqpoint{2.060315in}{1.639656in}}{\pgfqpoint{2.056870in}{1.636211in}}%
\pgfpathcurveto{\pgfqpoint{2.053424in}{1.632765in}}{\pgfqpoint{2.051488in}{1.628092in}}{\pgfqpoint{2.051488in}{1.623219in}}%
\pgfpathcurveto{\pgfqpoint{2.051488in}{1.618346in}}{\pgfqpoint{2.053424in}{1.613673in}}{\pgfqpoint{2.056870in}{1.610227in}}%
\pgfpathcurveto{\pgfqpoint{2.060315in}{1.606782in}}{\pgfqpoint{2.064989in}{1.604846in}}{\pgfqpoint{2.069861in}{1.604846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305298in}{1.605569in}}%
\pgfpathcurveto{\pgfqpoint{2.310171in}{1.605569in}}{\pgfqpoint{2.314844in}{1.607505in}}{\pgfqpoint{2.318290in}{1.610951in}}%
\pgfpathcurveto{\pgfqpoint{2.321735in}{1.614396in}}{\pgfqpoint{2.323671in}{1.619070in}}{\pgfqpoint{2.323671in}{1.623943in}}%
\pgfpathcurveto{\pgfqpoint{2.323671in}{1.628815in}}{\pgfqpoint{2.321735in}{1.633489in}}{\pgfqpoint{2.318290in}{1.636935in}}%
\pgfpathcurveto{\pgfqpoint{2.314844in}{1.640380in}}{\pgfqpoint{2.310171in}{1.642316in}}{\pgfqpoint{2.305298in}{1.642316in}}%
\pgfpathcurveto{\pgfqpoint{2.300425in}{1.642316in}}{\pgfqpoint{2.295752in}{1.640380in}}{\pgfqpoint{2.292306in}{1.636935in}}%
\pgfpathcurveto{\pgfqpoint{2.288861in}{1.633489in}}{\pgfqpoint{2.286925in}{1.628815in}}{\pgfqpoint{2.286925in}{1.623943in}}%
\pgfpathcurveto{\pgfqpoint{2.286925in}{1.619070in}}{\pgfqpoint{2.288861in}{1.614396in}}{\pgfqpoint{2.292306in}{1.610951in}}%
\pgfpathcurveto{\pgfqpoint{2.295752in}{1.607505in}}{\pgfqpoint{2.300425in}{1.605569in}}{\pgfqpoint{2.305298in}{1.605569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311691in}{1.605661in}}%
\pgfpathcurveto{\pgfqpoint{2.316564in}{1.605661in}}{\pgfqpoint{2.321237in}{1.607597in}}{\pgfqpoint{2.324683in}{1.611042in}}%
\pgfpathcurveto{\pgfqpoint{2.328128in}{1.614488in}}{\pgfqpoint{2.330064in}{1.619162in}}{\pgfqpoint{2.330064in}{1.624034in}}%
\pgfpathcurveto{\pgfqpoint{2.330064in}{1.628907in}}{\pgfqpoint{2.328128in}{1.633581in}}{\pgfqpoint{2.324683in}{1.637026in}}%
\pgfpathcurveto{\pgfqpoint{2.321237in}{1.640472in}}{\pgfqpoint{2.316564in}{1.642408in}}{\pgfqpoint{2.311691in}{1.642408in}}%
\pgfpathcurveto{\pgfqpoint{2.306818in}{1.642408in}}{\pgfqpoint{2.302145in}{1.640472in}}{\pgfqpoint{2.298699in}{1.637026in}}%
\pgfpathcurveto{\pgfqpoint{2.295254in}{1.633581in}}{\pgfqpoint{2.293318in}{1.628907in}}{\pgfqpoint{2.293318in}{1.624034in}}%
\pgfpathcurveto{\pgfqpoint{2.293318in}{1.619162in}}{\pgfqpoint{2.295254in}{1.614488in}}{\pgfqpoint{2.298699in}{1.611042in}}%
\pgfpathcurveto{\pgfqpoint{2.302145in}{1.607597in}}{\pgfqpoint{2.306818in}{1.605661in}}{\pgfqpoint{2.311691in}{1.605661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191319in}{1.604924in}}%
\pgfpathcurveto{\pgfqpoint{2.196192in}{1.604924in}}{\pgfqpoint{2.200866in}{1.606860in}}{\pgfqpoint{2.204311in}{1.610306in}}%
\pgfpathcurveto{\pgfqpoint{2.207757in}{1.613751in}}{\pgfqpoint{2.209693in}{1.618425in}}{\pgfqpoint{2.209693in}{1.623298in}}%
\pgfpathcurveto{\pgfqpoint{2.209693in}{1.628170in}}{\pgfqpoint{2.207757in}{1.632844in}}{\pgfqpoint{2.204311in}{1.636289in}}%
\pgfpathcurveto{\pgfqpoint{2.200866in}{1.639735in}}{\pgfqpoint{2.196192in}{1.641671in}}{\pgfqpoint{2.191319in}{1.641671in}}%
\pgfpathcurveto{\pgfqpoint{2.186447in}{1.641671in}}{\pgfqpoint{2.181773in}{1.639735in}}{\pgfqpoint{2.178328in}{1.636289in}}%
\pgfpathcurveto{\pgfqpoint{2.174882in}{1.632844in}}{\pgfqpoint{2.172946in}{1.628170in}}{\pgfqpoint{2.172946in}{1.623298in}}%
\pgfpathcurveto{\pgfqpoint{2.172946in}{1.618425in}}{\pgfqpoint{2.174882in}{1.613751in}}{\pgfqpoint{2.178328in}{1.610306in}}%
\pgfpathcurveto{\pgfqpoint{2.181773in}{1.606860in}}{\pgfqpoint{2.186447in}{1.604924in}}{\pgfqpoint{2.191319in}{1.604924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333901in}{1.606070in}}%
\pgfpathcurveto{\pgfqpoint{2.338773in}{1.606070in}}{\pgfqpoint{2.343447in}{1.608006in}}{\pgfqpoint{2.346893in}{1.611452in}}%
\pgfpathcurveto{\pgfqpoint{2.350338in}{1.614897in}}{\pgfqpoint{2.352274in}{1.619571in}}{\pgfqpoint{2.352274in}{1.624444in}}%
\pgfpathcurveto{\pgfqpoint{2.352274in}{1.629316in}}{\pgfqpoint{2.350338in}{1.633990in}}{\pgfqpoint{2.346893in}{1.637435in}}%
\pgfpathcurveto{\pgfqpoint{2.343447in}{1.640881in}}{\pgfqpoint{2.338773in}{1.642817in}}{\pgfqpoint{2.333901in}{1.642817in}}%
\pgfpathcurveto{\pgfqpoint{2.329028in}{1.642817in}}{\pgfqpoint{2.324354in}{1.640881in}}{\pgfqpoint{2.320909in}{1.637435in}}%
\pgfpathcurveto{\pgfqpoint{2.317463in}{1.633990in}}{\pgfqpoint{2.315527in}{1.629316in}}{\pgfqpoint{2.315527in}{1.624444in}}%
\pgfpathcurveto{\pgfqpoint{2.315527in}{1.619571in}}{\pgfqpoint{2.317463in}{1.614897in}}{\pgfqpoint{2.320909in}{1.611452in}}%
\pgfpathcurveto{\pgfqpoint{2.324354in}{1.608006in}}{\pgfqpoint{2.329028in}{1.606070in}}{\pgfqpoint{2.333901in}{1.606070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272617in}{1.606685in}}%
\pgfpathcurveto{\pgfqpoint{2.277490in}{1.606685in}}{\pgfqpoint{2.282164in}{1.608621in}}{\pgfqpoint{2.285609in}{1.612066in}}%
\pgfpathcurveto{\pgfqpoint{2.289055in}{1.615512in}}{\pgfqpoint{2.290991in}{1.620185in}}{\pgfqpoint{2.290991in}{1.625058in}}%
\pgfpathcurveto{\pgfqpoint{2.290991in}{1.629931in}}{\pgfqpoint{2.289055in}{1.634604in}}{\pgfqpoint{2.285609in}{1.638050in}}%
\pgfpathcurveto{\pgfqpoint{2.282164in}{1.641495in}}{\pgfqpoint{2.277490in}{1.643431in}}{\pgfqpoint{2.272617in}{1.643431in}}%
\pgfpathcurveto{\pgfqpoint{2.267745in}{1.643431in}}{\pgfqpoint{2.263071in}{1.641495in}}{\pgfqpoint{2.259626in}{1.638050in}}%
\pgfpathcurveto{\pgfqpoint{2.256180in}{1.634604in}}{\pgfqpoint{2.254244in}{1.629931in}}{\pgfqpoint{2.254244in}{1.625058in}}%
\pgfpathcurveto{\pgfqpoint{2.254244in}{1.620185in}}{\pgfqpoint{2.256180in}{1.615512in}}{\pgfqpoint{2.259626in}{1.612066in}}%
\pgfpathcurveto{\pgfqpoint{2.263071in}{1.608621in}}{\pgfqpoint{2.267745in}{1.606685in}}{\pgfqpoint{2.272617in}{1.606685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296199in}{1.607171in}}%
\pgfpathcurveto{\pgfqpoint{2.301071in}{1.607171in}}{\pgfqpoint{2.305745in}{1.609107in}}{\pgfqpoint{2.309191in}{1.612553in}}%
\pgfpathcurveto{\pgfqpoint{2.312636in}{1.615998in}}{\pgfqpoint{2.314572in}{1.620672in}}{\pgfqpoint{2.314572in}{1.625545in}}%
\pgfpathcurveto{\pgfqpoint{2.314572in}{1.630417in}}{\pgfqpoint{2.312636in}{1.635091in}}{\pgfqpoint{2.309191in}{1.638536in}}%
\pgfpathcurveto{\pgfqpoint{2.305745in}{1.641982in}}{\pgfqpoint{2.301071in}{1.643918in}}{\pgfqpoint{2.296199in}{1.643918in}}%
\pgfpathcurveto{\pgfqpoint{2.291326in}{1.643918in}}{\pgfqpoint{2.286652in}{1.641982in}}{\pgfqpoint{2.283207in}{1.638536in}}%
\pgfpathcurveto{\pgfqpoint{2.279761in}{1.635091in}}{\pgfqpoint{2.277826in}{1.630417in}}{\pgfqpoint{2.277826in}{1.625545in}}%
\pgfpathcurveto{\pgfqpoint{2.277826in}{1.620672in}}{\pgfqpoint{2.279761in}{1.615998in}}{\pgfqpoint{2.283207in}{1.612553in}}%
\pgfpathcurveto{\pgfqpoint{2.286652in}{1.609107in}}{\pgfqpoint{2.291326in}{1.607171in}}{\pgfqpoint{2.296199in}{1.607171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309391in}{1.607504in}}%
\pgfpathcurveto{\pgfqpoint{2.314263in}{1.607504in}}{\pgfqpoint{2.318937in}{1.609440in}}{\pgfqpoint{2.322383in}{1.612885in}}%
\pgfpathcurveto{\pgfqpoint{2.325828in}{1.616331in}}{\pgfqpoint{2.327764in}{1.621004in}}{\pgfqpoint{2.327764in}{1.625877in}}%
\pgfpathcurveto{\pgfqpoint{2.327764in}{1.630750in}}{\pgfqpoint{2.325828in}{1.635423in}}{\pgfqpoint{2.322383in}{1.638869in}}%
\pgfpathcurveto{\pgfqpoint{2.318937in}{1.642314in}}{\pgfqpoint{2.314263in}{1.644250in}}{\pgfqpoint{2.309391in}{1.644250in}}%
\pgfpathcurveto{\pgfqpoint{2.304518in}{1.644250in}}{\pgfqpoint{2.299844in}{1.642314in}}{\pgfqpoint{2.296399in}{1.638869in}}%
\pgfpathcurveto{\pgfqpoint{2.292953in}{1.635423in}}{\pgfqpoint{2.291018in}{1.630750in}}{\pgfqpoint{2.291018in}{1.625877in}}%
\pgfpathcurveto{\pgfqpoint{2.291018in}{1.621004in}}{\pgfqpoint{2.292953in}{1.616331in}}{\pgfqpoint{2.296399in}{1.612885in}}%
\pgfpathcurveto{\pgfqpoint{2.299844in}{1.609440in}}{\pgfqpoint{2.304518in}{1.607504in}}{\pgfqpoint{2.309391in}{1.607504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319318in}{1.607770in}}%
\pgfpathcurveto{\pgfqpoint{2.324191in}{1.607770in}}{\pgfqpoint{2.328865in}{1.609706in}}{\pgfqpoint{2.332310in}{1.613151in}}%
\pgfpathcurveto{\pgfqpoint{2.335756in}{1.616597in}}{\pgfqpoint{2.337692in}{1.621270in}}{\pgfqpoint{2.337692in}{1.626143in}}%
\pgfpathcurveto{\pgfqpoint{2.337692in}{1.631016in}}{\pgfqpoint{2.335756in}{1.635689in}}{\pgfqpoint{2.332310in}{1.639135in}}%
\pgfpathcurveto{\pgfqpoint{2.328865in}{1.642580in}}{\pgfqpoint{2.324191in}{1.644516in}}{\pgfqpoint{2.319318in}{1.644516in}}%
\pgfpathcurveto{\pgfqpoint{2.314446in}{1.644516in}}{\pgfqpoint{2.309772in}{1.642580in}}{\pgfqpoint{2.306326in}{1.639135in}}%
\pgfpathcurveto{\pgfqpoint{2.302881in}{1.635689in}}{\pgfqpoint{2.300945in}{1.631016in}}{\pgfqpoint{2.300945in}{1.626143in}}%
\pgfpathcurveto{\pgfqpoint{2.300945in}{1.621270in}}{\pgfqpoint{2.302881in}{1.616597in}}{\pgfqpoint{2.306326in}{1.613151in}}%
\pgfpathcurveto{\pgfqpoint{2.309772in}{1.609706in}}{\pgfqpoint{2.314446in}{1.607770in}}{\pgfqpoint{2.319318in}{1.607770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315779in}{1.608016in}}%
\pgfpathcurveto{\pgfqpoint{2.320652in}{1.608016in}}{\pgfqpoint{2.325326in}{1.609952in}}{\pgfqpoint{2.328771in}{1.613398in}}%
\pgfpathcurveto{\pgfqpoint{2.332217in}{1.616843in}}{\pgfqpoint{2.334153in}{1.621517in}}{\pgfqpoint{2.334153in}{1.626390in}}%
\pgfpathcurveto{\pgfqpoint{2.334153in}{1.631262in}}{\pgfqpoint{2.332217in}{1.635936in}}{\pgfqpoint{2.328771in}{1.639382in}}%
\pgfpathcurveto{\pgfqpoint{2.325326in}{1.642827in}}{\pgfqpoint{2.320652in}{1.644763in}}{\pgfqpoint{2.315779in}{1.644763in}}%
\pgfpathcurveto{\pgfqpoint{2.310907in}{1.644763in}}{\pgfqpoint{2.306233in}{1.642827in}}{\pgfqpoint{2.302787in}{1.639382in}}%
\pgfpathcurveto{\pgfqpoint{2.299342in}{1.635936in}}{\pgfqpoint{2.297406in}{1.631262in}}{\pgfqpoint{2.297406in}{1.626390in}}%
\pgfpathcurveto{\pgfqpoint{2.297406in}{1.621517in}}{\pgfqpoint{2.299342in}{1.616843in}}{\pgfqpoint{2.302787in}{1.613398in}}%
\pgfpathcurveto{\pgfqpoint{2.306233in}{1.609952in}}{\pgfqpoint{2.310907in}{1.608016in}}{\pgfqpoint{2.315779in}{1.608016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312062in}{1.608213in}}%
\pgfpathcurveto{\pgfqpoint{2.316935in}{1.608213in}}{\pgfqpoint{2.321609in}{1.610149in}}{\pgfqpoint{2.325054in}{1.613594in}}%
\pgfpathcurveto{\pgfqpoint{2.328500in}{1.617040in}}{\pgfqpoint{2.330436in}{1.621713in}}{\pgfqpoint{2.330436in}{1.626586in}}%
\pgfpathcurveto{\pgfqpoint{2.330436in}{1.631459in}}{\pgfqpoint{2.328500in}{1.636133in}}{\pgfqpoint{2.325054in}{1.639578in}}%
\pgfpathcurveto{\pgfqpoint{2.321609in}{1.643023in}}{\pgfqpoint{2.316935in}{1.644959in}}{\pgfqpoint{2.312062in}{1.644959in}}%
\pgfpathcurveto{\pgfqpoint{2.307190in}{1.644959in}}{\pgfqpoint{2.302516in}{1.643023in}}{\pgfqpoint{2.299071in}{1.639578in}}%
\pgfpathcurveto{\pgfqpoint{2.295625in}{1.636133in}}{\pgfqpoint{2.293689in}{1.631459in}}{\pgfqpoint{2.293689in}{1.626586in}}%
\pgfpathcurveto{\pgfqpoint{2.293689in}{1.621713in}}{\pgfqpoint{2.295625in}{1.617040in}}{\pgfqpoint{2.299071in}{1.613594in}}%
\pgfpathcurveto{\pgfqpoint{2.302516in}{1.610149in}}{\pgfqpoint{2.307190in}{1.608213in}}{\pgfqpoint{2.312062in}{1.608213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310123in}{1.608398in}}%
\pgfpathcurveto{\pgfqpoint{2.314996in}{1.608398in}}{\pgfqpoint{2.319669in}{1.610334in}}{\pgfqpoint{2.323115in}{1.613779in}}%
\pgfpathcurveto{\pgfqpoint{2.326560in}{1.617225in}}{\pgfqpoint{2.328496in}{1.621899in}}{\pgfqpoint{2.328496in}{1.626771in}}%
\pgfpathcurveto{\pgfqpoint{2.328496in}{1.631644in}}{\pgfqpoint{2.326560in}{1.636318in}}{\pgfqpoint{2.323115in}{1.639763in}}%
\pgfpathcurveto{\pgfqpoint{2.319669in}{1.643209in}}{\pgfqpoint{2.314996in}{1.645145in}}{\pgfqpoint{2.310123in}{1.645145in}}%
\pgfpathcurveto{\pgfqpoint{2.305250in}{1.645145in}}{\pgfqpoint{2.300577in}{1.643209in}}{\pgfqpoint{2.297131in}{1.639763in}}%
\pgfpathcurveto{\pgfqpoint{2.293686in}{1.636318in}}{\pgfqpoint{2.291750in}{1.631644in}}{\pgfqpoint{2.291750in}{1.626771in}}%
\pgfpathcurveto{\pgfqpoint{2.291750in}{1.621899in}}{\pgfqpoint{2.293686in}{1.617225in}}{\pgfqpoint{2.297131in}{1.613779in}}%
\pgfpathcurveto{\pgfqpoint{2.300577in}{1.610334in}}{\pgfqpoint{2.305250in}{1.608398in}}{\pgfqpoint{2.310123in}{1.608398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310519in}{1.608555in}}%
\pgfpathcurveto{\pgfqpoint{2.315391in}{1.608555in}}{\pgfqpoint{2.320065in}{1.610491in}}{\pgfqpoint{2.323510in}{1.613936in}}%
\pgfpathcurveto{\pgfqpoint{2.326956in}{1.617381in}}{\pgfqpoint{2.328892in}{1.622055in}}{\pgfqpoint{2.328892in}{1.626928in}}%
\pgfpathcurveto{\pgfqpoint{2.328892in}{1.631801in}}{\pgfqpoint{2.326956in}{1.636474in}}{\pgfqpoint{2.323510in}{1.639920in}}%
\pgfpathcurveto{\pgfqpoint{2.320065in}{1.643365in}}{\pgfqpoint{2.315391in}{1.645301in}}{\pgfqpoint{2.310519in}{1.645301in}}%
\pgfpathcurveto{\pgfqpoint{2.305646in}{1.645301in}}{\pgfqpoint{2.300972in}{1.643365in}}{\pgfqpoint{2.297527in}{1.639920in}}%
\pgfpathcurveto{\pgfqpoint{2.294081in}{1.636474in}}{\pgfqpoint{2.292145in}{1.631801in}}{\pgfqpoint{2.292145in}{1.626928in}}%
\pgfpathcurveto{\pgfqpoint{2.292145in}{1.622055in}}{\pgfqpoint{2.294081in}{1.617381in}}{\pgfqpoint{2.297527in}{1.613936in}}%
\pgfpathcurveto{\pgfqpoint{2.300972in}{1.610491in}}{\pgfqpoint{2.305646in}{1.608555in}}{\pgfqpoint{2.310519in}{1.608555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309605in}{1.608692in}}%
\pgfpathcurveto{\pgfqpoint{2.314477in}{1.608692in}}{\pgfqpoint{2.319151in}{1.610628in}}{\pgfqpoint{2.322597in}{1.614073in}}%
\pgfpathcurveto{\pgfqpoint{2.326042in}{1.617519in}}{\pgfqpoint{2.327978in}{1.622192in}}{\pgfqpoint{2.327978in}{1.627065in}}%
\pgfpathcurveto{\pgfqpoint{2.327978in}{1.631938in}}{\pgfqpoint{2.326042in}{1.636612in}}{\pgfqpoint{2.322597in}{1.640057in}}%
\pgfpathcurveto{\pgfqpoint{2.319151in}{1.643502in}}{\pgfqpoint{2.314477in}{1.645438in}}{\pgfqpoint{2.309605in}{1.645438in}}%
\pgfpathcurveto{\pgfqpoint{2.304732in}{1.645438in}}{\pgfqpoint{2.300058in}{1.643502in}}{\pgfqpoint{2.296613in}{1.640057in}}%
\pgfpathcurveto{\pgfqpoint{2.293167in}{1.636612in}}{\pgfqpoint{2.291231in}{1.631938in}}{\pgfqpoint{2.291231in}{1.627065in}}%
\pgfpathcurveto{\pgfqpoint{2.291231in}{1.622192in}}{\pgfqpoint{2.293167in}{1.617519in}}{\pgfqpoint{2.296613in}{1.614073in}}%
\pgfpathcurveto{\pgfqpoint{2.300058in}{1.610628in}}{\pgfqpoint{2.304732in}{1.608692in}}{\pgfqpoint{2.309605in}{1.608692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309827in}{1.608808in}}%
\pgfpathcurveto{\pgfqpoint{2.314700in}{1.608808in}}{\pgfqpoint{2.319373in}{1.610744in}}{\pgfqpoint{2.322819in}{1.614190in}}%
\pgfpathcurveto{\pgfqpoint{2.326264in}{1.617635in}}{\pgfqpoint{2.328200in}{1.622309in}}{\pgfqpoint{2.328200in}{1.627182in}}%
\pgfpathcurveto{\pgfqpoint{2.328200in}{1.632054in}}{\pgfqpoint{2.326264in}{1.636728in}}{\pgfqpoint{2.322819in}{1.640174in}}%
\pgfpathcurveto{\pgfqpoint{2.319373in}{1.643619in}}{\pgfqpoint{2.314700in}{1.645555in}}{\pgfqpoint{2.309827in}{1.645555in}}%
\pgfpathcurveto{\pgfqpoint{2.304954in}{1.645555in}}{\pgfqpoint{2.300281in}{1.643619in}}{\pgfqpoint{2.296835in}{1.640174in}}%
\pgfpathcurveto{\pgfqpoint{2.293390in}{1.636728in}}{\pgfqpoint{2.291454in}{1.632054in}}{\pgfqpoint{2.291454in}{1.627182in}}%
\pgfpathcurveto{\pgfqpoint{2.291454in}{1.622309in}}{\pgfqpoint{2.293390in}{1.617635in}}{\pgfqpoint{2.296835in}{1.614190in}}%
\pgfpathcurveto{\pgfqpoint{2.300281in}{1.610744in}}{\pgfqpoint{2.304954in}{1.608808in}}{\pgfqpoint{2.309827in}{1.608808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309028in}{1.608911in}}%
\pgfpathcurveto{\pgfqpoint{2.313901in}{1.608911in}}{\pgfqpoint{2.318575in}{1.610847in}}{\pgfqpoint{2.322020in}{1.614293in}}%
\pgfpathcurveto{\pgfqpoint{2.325466in}{1.617738in}}{\pgfqpoint{2.327402in}{1.622412in}}{\pgfqpoint{2.327402in}{1.627284in}}%
\pgfpathcurveto{\pgfqpoint{2.327402in}{1.632157in}}{\pgfqpoint{2.325466in}{1.636831in}}{\pgfqpoint{2.322020in}{1.640276in}}%
\pgfpathcurveto{\pgfqpoint{2.318575in}{1.643722in}}{\pgfqpoint{2.313901in}{1.645658in}}{\pgfqpoint{2.309028in}{1.645658in}}%
\pgfpathcurveto{\pgfqpoint{2.304156in}{1.645658in}}{\pgfqpoint{2.299482in}{1.643722in}}{\pgfqpoint{2.296037in}{1.640276in}}%
\pgfpathcurveto{\pgfqpoint{2.292591in}{1.636831in}}{\pgfqpoint{2.290655in}{1.632157in}}{\pgfqpoint{2.290655in}{1.627284in}}%
\pgfpathcurveto{\pgfqpoint{2.290655in}{1.622412in}}{\pgfqpoint{2.292591in}{1.617738in}}{\pgfqpoint{2.296037in}{1.614293in}}%
\pgfpathcurveto{\pgfqpoint{2.299482in}{1.610847in}}{\pgfqpoint{2.304156in}{1.608911in}}{\pgfqpoint{2.309028in}{1.608911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307227in}{1.609027in}}%
\pgfpathcurveto{\pgfqpoint{2.312099in}{1.609027in}}{\pgfqpoint{2.316773in}{1.610963in}}{\pgfqpoint{2.320219in}{1.614408in}}%
\pgfpathcurveto{\pgfqpoint{2.323664in}{1.617854in}}{\pgfqpoint{2.325600in}{1.622527in}}{\pgfqpoint{2.325600in}{1.627400in}}%
\pgfpathcurveto{\pgfqpoint{2.325600in}{1.632273in}}{\pgfqpoint{2.323664in}{1.636946in}}{\pgfqpoint{2.320219in}{1.640392in}}%
\pgfpathcurveto{\pgfqpoint{2.316773in}{1.643837in}}{\pgfqpoint{2.312099in}{1.645773in}}{\pgfqpoint{2.307227in}{1.645773in}}%
\pgfpathcurveto{\pgfqpoint{2.302354in}{1.645773in}}{\pgfqpoint{2.297680in}{1.643837in}}{\pgfqpoint{2.294235in}{1.640392in}}%
\pgfpathcurveto{\pgfqpoint{2.290789in}{1.636946in}}{\pgfqpoint{2.288854in}{1.632273in}}{\pgfqpoint{2.288854in}{1.627400in}}%
\pgfpathcurveto{\pgfqpoint{2.288854in}{1.622527in}}{\pgfqpoint{2.290789in}{1.617854in}}{\pgfqpoint{2.294235in}{1.614408in}}%
\pgfpathcurveto{\pgfqpoint{2.297680in}{1.610963in}}{\pgfqpoint{2.302354in}{1.609027in}}{\pgfqpoint{2.307227in}{1.609027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310900in}{1.609187in}}%
\pgfpathcurveto{\pgfqpoint{2.315772in}{1.609187in}}{\pgfqpoint{2.320446in}{1.611123in}}{\pgfqpoint{2.323892in}{1.614569in}}%
\pgfpathcurveto{\pgfqpoint{2.327337in}{1.618014in}}{\pgfqpoint{2.329273in}{1.622688in}}{\pgfqpoint{2.329273in}{1.627560in}}%
\pgfpathcurveto{\pgfqpoint{2.329273in}{1.632433in}}{\pgfqpoint{2.327337in}{1.637107in}}{\pgfqpoint{2.323892in}{1.640552in}}%
\pgfpathcurveto{\pgfqpoint{2.320446in}{1.643998in}}{\pgfqpoint{2.315772in}{1.645934in}}{\pgfqpoint{2.310900in}{1.645934in}}%
\pgfpathcurveto{\pgfqpoint{2.306027in}{1.645934in}}{\pgfqpoint{2.301353in}{1.643998in}}{\pgfqpoint{2.297908in}{1.640552in}}%
\pgfpathcurveto{\pgfqpoint{2.294462in}{1.637107in}}{\pgfqpoint{2.292526in}{1.632433in}}{\pgfqpoint{2.292526in}{1.627560in}}%
\pgfpathcurveto{\pgfqpoint{2.292526in}{1.622688in}}{\pgfqpoint{2.294462in}{1.618014in}}{\pgfqpoint{2.297908in}{1.614569in}}%
\pgfpathcurveto{\pgfqpoint{2.301353in}{1.611123in}}{\pgfqpoint{2.306027in}{1.609187in}}{\pgfqpoint{2.310900in}{1.609187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303918in}{1.609171in}}%
\pgfpathcurveto{\pgfqpoint{2.308791in}{1.609171in}}{\pgfqpoint{2.313465in}{1.611107in}}{\pgfqpoint{2.316910in}{1.614552in}}%
\pgfpathcurveto{\pgfqpoint{2.320356in}{1.617998in}}{\pgfqpoint{2.322292in}{1.622671in}}{\pgfqpoint{2.322292in}{1.627544in}}%
\pgfpathcurveto{\pgfqpoint{2.322292in}{1.632417in}}{\pgfqpoint{2.320356in}{1.637090in}}{\pgfqpoint{2.316910in}{1.640536in}}%
\pgfpathcurveto{\pgfqpoint{2.313465in}{1.643981in}}{\pgfqpoint{2.308791in}{1.645917in}}{\pgfqpoint{2.303918in}{1.645917in}}%
\pgfpathcurveto{\pgfqpoint{2.299046in}{1.645917in}}{\pgfqpoint{2.294372in}{1.643981in}}{\pgfqpoint{2.290926in}{1.640536in}}%
\pgfpathcurveto{\pgfqpoint{2.287481in}{1.637090in}}{\pgfqpoint{2.285545in}{1.632417in}}{\pgfqpoint{2.285545in}{1.627544in}}%
\pgfpathcurveto{\pgfqpoint{2.285545in}{1.622671in}}{\pgfqpoint{2.287481in}{1.617998in}}{\pgfqpoint{2.290926in}{1.614552in}}%
\pgfpathcurveto{\pgfqpoint{2.294372in}{1.611107in}}{\pgfqpoint{2.299046in}{1.609171in}}{\pgfqpoint{2.303918in}{1.609171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326810in}{1.609032in}}%
\pgfpathcurveto{\pgfqpoint{2.331683in}{1.609032in}}{\pgfqpoint{2.336357in}{1.610968in}}{\pgfqpoint{2.339802in}{1.614414in}}%
\pgfpathcurveto{\pgfqpoint{2.343248in}{1.617859in}}{\pgfqpoint{2.345184in}{1.622533in}}{\pgfqpoint{2.345184in}{1.627406in}}%
\pgfpathcurveto{\pgfqpoint{2.345184in}{1.632278in}}{\pgfqpoint{2.343248in}{1.636952in}}{\pgfqpoint{2.339802in}{1.640397in}}%
\pgfpathcurveto{\pgfqpoint{2.336357in}{1.643843in}}{\pgfqpoint{2.331683in}{1.645779in}}{\pgfqpoint{2.326810in}{1.645779in}}%
\pgfpathcurveto{\pgfqpoint{2.321938in}{1.645779in}}{\pgfqpoint{2.317264in}{1.643843in}}{\pgfqpoint{2.313819in}{1.640397in}}%
\pgfpathcurveto{\pgfqpoint{2.310373in}{1.636952in}}{\pgfqpoint{2.308437in}{1.632278in}}{\pgfqpoint{2.308437in}{1.627406in}}%
\pgfpathcurveto{\pgfqpoint{2.308437in}{1.622533in}}{\pgfqpoint{2.310373in}{1.617859in}}{\pgfqpoint{2.313819in}{1.614414in}}%
\pgfpathcurveto{\pgfqpoint{2.317264in}{1.610968in}}{\pgfqpoint{2.321938in}{1.609032in}}{\pgfqpoint{2.326810in}{1.609032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307125in}{1.609274in}}%
\pgfpathcurveto{\pgfqpoint{2.311998in}{1.609274in}}{\pgfqpoint{2.316672in}{1.611210in}}{\pgfqpoint{2.320117in}{1.614655in}}%
\pgfpathcurveto{\pgfqpoint{2.323563in}{1.618100in}}{\pgfqpoint{2.325499in}{1.622774in}}{\pgfqpoint{2.325499in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{2.325499in}{1.632520in}}{\pgfqpoint{2.323563in}{1.637193in}}{\pgfqpoint{2.320117in}{1.640639in}}%
\pgfpathcurveto{\pgfqpoint{2.316672in}{1.644084in}}{\pgfqpoint{2.311998in}{1.646020in}}{\pgfqpoint{2.307125in}{1.646020in}}%
\pgfpathcurveto{\pgfqpoint{2.302253in}{1.646020in}}{\pgfqpoint{2.297579in}{1.644084in}}{\pgfqpoint{2.294134in}{1.640639in}}%
\pgfpathcurveto{\pgfqpoint{2.290688in}{1.637193in}}{\pgfqpoint{2.288752in}{1.632520in}}{\pgfqpoint{2.288752in}{1.627647in}}%
\pgfpathcurveto{\pgfqpoint{2.288752in}{1.622774in}}{\pgfqpoint{2.290688in}{1.618100in}}{\pgfqpoint{2.294134in}{1.614655in}}%
\pgfpathcurveto{\pgfqpoint{2.297579in}{1.611210in}}{\pgfqpoint{2.302253in}{1.609274in}}{\pgfqpoint{2.307125in}{1.609274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292403in}{1.609215in}}%
\pgfpathcurveto{\pgfqpoint{2.297276in}{1.609215in}}{\pgfqpoint{2.301950in}{1.611151in}}{\pgfqpoint{2.305395in}{1.614596in}}%
\pgfpathcurveto{\pgfqpoint{2.308840in}{1.618042in}}{\pgfqpoint{2.310776in}{1.622715in}}{\pgfqpoint{2.310776in}{1.627588in}}%
\pgfpathcurveto{\pgfqpoint{2.310776in}{1.632461in}}{\pgfqpoint{2.308840in}{1.637134in}}{\pgfqpoint{2.305395in}{1.640580in}}%
\pgfpathcurveto{\pgfqpoint{2.301950in}{1.644025in}}{\pgfqpoint{2.297276in}{1.645961in}}{\pgfqpoint{2.292403in}{1.645961in}}%
\pgfpathcurveto{\pgfqpoint{2.287530in}{1.645961in}}{\pgfqpoint{2.282857in}{1.644025in}}{\pgfqpoint{2.279411in}{1.640580in}}%
\pgfpathcurveto{\pgfqpoint{2.275966in}{1.637134in}}{\pgfqpoint{2.274030in}{1.632461in}}{\pgfqpoint{2.274030in}{1.627588in}}%
\pgfpathcurveto{\pgfqpoint{2.274030in}{1.622715in}}{\pgfqpoint{2.275966in}{1.618042in}}{\pgfqpoint{2.279411in}{1.614596in}}%
\pgfpathcurveto{\pgfqpoint{2.282857in}{1.611151in}}{\pgfqpoint{2.287530in}{1.609215in}}{\pgfqpoint{2.292403in}{1.609215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311592in}{1.609252in}}%
\pgfpathcurveto{\pgfqpoint{2.316464in}{1.609252in}}{\pgfqpoint{2.321138in}{1.611188in}}{\pgfqpoint{2.324584in}{1.614634in}}%
\pgfpathcurveto{\pgfqpoint{2.328029in}{1.618079in}}{\pgfqpoint{2.329965in}{1.622753in}}{\pgfqpoint{2.329965in}{1.627625in}}%
\pgfpathcurveto{\pgfqpoint{2.329965in}{1.632498in}}{\pgfqpoint{2.328029in}{1.637172in}}{\pgfqpoint{2.324584in}{1.640617in}}%
\pgfpathcurveto{\pgfqpoint{2.321138in}{1.644063in}}{\pgfqpoint{2.316464in}{1.645999in}}{\pgfqpoint{2.311592in}{1.645999in}}%
\pgfpathcurveto{\pgfqpoint{2.306719in}{1.645999in}}{\pgfqpoint{2.302045in}{1.644063in}}{\pgfqpoint{2.298600in}{1.640617in}}%
\pgfpathcurveto{\pgfqpoint{2.295154in}{1.637172in}}{\pgfqpoint{2.293218in}{1.632498in}}{\pgfqpoint{2.293218in}{1.627625in}}%
\pgfpathcurveto{\pgfqpoint{2.293218in}{1.622753in}}{\pgfqpoint{2.295154in}{1.618079in}}{\pgfqpoint{2.298600in}{1.614634in}}%
\pgfpathcurveto{\pgfqpoint{2.302045in}{1.611188in}}{\pgfqpoint{2.306719in}{1.609252in}}{\pgfqpoint{2.311592in}{1.609252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303242in}{1.608900in}}%
\pgfpathcurveto{\pgfqpoint{2.308114in}{1.608900in}}{\pgfqpoint{2.312788in}{1.610836in}}{\pgfqpoint{2.316234in}{1.614282in}}%
\pgfpathcurveto{\pgfqpoint{2.319679in}{1.617727in}}{\pgfqpoint{2.321615in}{1.622401in}}{\pgfqpoint{2.321615in}{1.627274in}}%
\pgfpathcurveto{\pgfqpoint{2.321615in}{1.632146in}}{\pgfqpoint{2.319679in}{1.636820in}}{\pgfqpoint{2.316234in}{1.640265in}}%
\pgfpathcurveto{\pgfqpoint{2.312788in}{1.643711in}}{\pgfqpoint{2.308114in}{1.645647in}}{\pgfqpoint{2.303242in}{1.645647in}}%
\pgfpathcurveto{\pgfqpoint{2.298369in}{1.645647in}}{\pgfqpoint{2.293695in}{1.643711in}}{\pgfqpoint{2.290250in}{1.640265in}}%
\pgfpathcurveto{\pgfqpoint{2.286804in}{1.636820in}}{\pgfqpoint{2.284869in}{1.632146in}}{\pgfqpoint{2.284869in}{1.627274in}}%
\pgfpathcurveto{\pgfqpoint{2.284869in}{1.622401in}}{\pgfqpoint{2.286804in}{1.617727in}}{\pgfqpoint{2.290250in}{1.614282in}}%
\pgfpathcurveto{\pgfqpoint{2.293695in}{1.610836in}}{\pgfqpoint{2.298369in}{1.608900in}}{\pgfqpoint{2.303242in}{1.608900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305511in}{1.608710in}}%
\pgfpathcurveto{\pgfqpoint{2.310384in}{1.608710in}}{\pgfqpoint{2.315057in}{1.610646in}}{\pgfqpoint{2.318503in}{1.614091in}}%
\pgfpathcurveto{\pgfqpoint{2.321948in}{1.617537in}}{\pgfqpoint{2.323884in}{1.622210in}}{\pgfqpoint{2.323884in}{1.627083in}}%
\pgfpathcurveto{\pgfqpoint{2.323884in}{1.631956in}}{\pgfqpoint{2.321948in}{1.636629in}}{\pgfqpoint{2.318503in}{1.640075in}}%
\pgfpathcurveto{\pgfqpoint{2.315057in}{1.643520in}}{\pgfqpoint{2.310384in}{1.645456in}}{\pgfqpoint{2.305511in}{1.645456in}}%
\pgfpathcurveto{\pgfqpoint{2.300638in}{1.645456in}}{\pgfqpoint{2.295965in}{1.643520in}}{\pgfqpoint{2.292519in}{1.640075in}}%
\pgfpathcurveto{\pgfqpoint{2.289074in}{1.636629in}}{\pgfqpoint{2.287138in}{1.631956in}}{\pgfqpoint{2.287138in}{1.627083in}}%
\pgfpathcurveto{\pgfqpoint{2.287138in}{1.622210in}}{\pgfqpoint{2.289074in}{1.617537in}}{\pgfqpoint{2.292519in}{1.614091in}}%
\pgfpathcurveto{\pgfqpoint{2.295965in}{1.610646in}}{\pgfqpoint{2.300638in}{1.608710in}}{\pgfqpoint{2.305511in}{1.608710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307043in}{1.608594in}}%
\pgfpathcurveto{\pgfqpoint{2.311916in}{1.608594in}}{\pgfqpoint{2.316589in}{1.610529in}}{\pgfqpoint{2.320035in}{1.613975in}}%
\pgfpathcurveto{\pgfqpoint{2.323480in}{1.617420in}}{\pgfqpoint{2.325416in}{1.622094in}}{\pgfqpoint{2.325416in}{1.626967in}}%
\pgfpathcurveto{\pgfqpoint{2.325416in}{1.631839in}}{\pgfqpoint{2.323480in}{1.636513in}}{\pgfqpoint{2.320035in}{1.639959in}}%
\pgfpathcurveto{\pgfqpoint{2.316589in}{1.643404in}}{\pgfqpoint{2.311916in}{1.645340in}}{\pgfqpoint{2.307043in}{1.645340in}}%
\pgfpathcurveto{\pgfqpoint{2.302170in}{1.645340in}}{\pgfqpoint{2.297497in}{1.643404in}}{\pgfqpoint{2.294051in}{1.639959in}}%
\pgfpathcurveto{\pgfqpoint{2.290606in}{1.636513in}}{\pgfqpoint{2.288670in}{1.631839in}}{\pgfqpoint{2.288670in}{1.626967in}}%
\pgfpathcurveto{\pgfqpoint{2.288670in}{1.622094in}}{\pgfqpoint{2.290606in}{1.617420in}}{\pgfqpoint{2.294051in}{1.613975in}}%
\pgfpathcurveto{\pgfqpoint{2.297497in}{1.610529in}}{\pgfqpoint{2.302170in}{1.608594in}}{\pgfqpoint{2.307043in}{1.608594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307544in}{1.608643in}}%
\pgfpathcurveto{\pgfqpoint{2.312416in}{1.608643in}}{\pgfqpoint{2.317090in}{1.610579in}}{\pgfqpoint{2.320535in}{1.614024in}}%
\pgfpathcurveto{\pgfqpoint{2.323981in}{1.617470in}}{\pgfqpoint{2.325917in}{1.622144in}}{\pgfqpoint{2.325917in}{1.627016in}}%
\pgfpathcurveto{\pgfqpoint{2.325917in}{1.631889in}}{\pgfqpoint{2.323981in}{1.636563in}}{\pgfqpoint{2.320535in}{1.640008in}}%
\pgfpathcurveto{\pgfqpoint{2.317090in}{1.643454in}}{\pgfqpoint{2.312416in}{1.645389in}}{\pgfqpoint{2.307544in}{1.645389in}}%
\pgfpathcurveto{\pgfqpoint{2.302671in}{1.645389in}}{\pgfqpoint{2.297997in}{1.643454in}}{\pgfqpoint{2.294552in}{1.640008in}}%
\pgfpathcurveto{\pgfqpoint{2.291106in}{1.636563in}}{\pgfqpoint{2.289170in}{1.631889in}}{\pgfqpoint{2.289170in}{1.627016in}}%
\pgfpathcurveto{\pgfqpoint{2.289170in}{1.622144in}}{\pgfqpoint{2.291106in}{1.617470in}}{\pgfqpoint{2.294552in}{1.614024in}}%
\pgfpathcurveto{\pgfqpoint{2.297997in}{1.610579in}}{\pgfqpoint{2.302671in}{1.608643in}}{\pgfqpoint{2.307544in}{1.608643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308370in}{1.609087in}}%
\pgfpathcurveto{\pgfqpoint{2.313243in}{1.609087in}}{\pgfqpoint{2.317917in}{1.611023in}}{\pgfqpoint{2.321362in}{1.614468in}}%
\pgfpathcurveto{\pgfqpoint{2.324807in}{1.617914in}}{\pgfqpoint{2.326743in}{1.622588in}}{\pgfqpoint{2.326743in}{1.627460in}}%
\pgfpathcurveto{\pgfqpoint{2.326743in}{1.632333in}}{\pgfqpoint{2.324807in}{1.637007in}}{\pgfqpoint{2.321362in}{1.640452in}}%
\pgfpathcurveto{\pgfqpoint{2.317917in}{1.643898in}}{\pgfqpoint{2.313243in}{1.645834in}}{\pgfqpoint{2.308370in}{1.645834in}}%
\pgfpathcurveto{\pgfqpoint{2.303497in}{1.645834in}}{\pgfqpoint{2.298824in}{1.643898in}}{\pgfqpoint{2.295378in}{1.640452in}}%
\pgfpathcurveto{\pgfqpoint{2.291933in}{1.637007in}}{\pgfqpoint{2.289997in}{1.632333in}}{\pgfqpoint{2.289997in}{1.627460in}}%
\pgfpathcurveto{\pgfqpoint{2.289997in}{1.622588in}}{\pgfqpoint{2.291933in}{1.617914in}}{\pgfqpoint{2.295378in}{1.614468in}}%
\pgfpathcurveto{\pgfqpoint{2.298824in}{1.611023in}}{\pgfqpoint{2.303497in}{1.609087in}}{\pgfqpoint{2.308370in}{1.609087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303385in}{1.609719in}}%
\pgfpathcurveto{\pgfqpoint{2.308258in}{1.609719in}}{\pgfqpoint{2.312931in}{1.611655in}}{\pgfqpoint{2.316377in}{1.615100in}}%
\pgfpathcurveto{\pgfqpoint{2.319822in}{1.618546in}}{\pgfqpoint{2.321758in}{1.623220in}}{\pgfqpoint{2.321758in}{1.628092in}}%
\pgfpathcurveto{\pgfqpoint{2.321758in}{1.632965in}}{\pgfqpoint{2.319822in}{1.637639in}}{\pgfqpoint{2.316377in}{1.641084in}}%
\pgfpathcurveto{\pgfqpoint{2.312931in}{1.644530in}}{\pgfqpoint{2.308258in}{1.646465in}}{\pgfqpoint{2.303385in}{1.646465in}}%
\pgfpathcurveto{\pgfqpoint{2.298512in}{1.646465in}}{\pgfqpoint{2.293839in}{1.644530in}}{\pgfqpoint{2.290393in}{1.641084in}}%
\pgfpathcurveto{\pgfqpoint{2.286948in}{1.637639in}}{\pgfqpoint{2.285012in}{1.632965in}}{\pgfqpoint{2.285012in}{1.628092in}}%
\pgfpathcurveto{\pgfqpoint{2.285012in}{1.623220in}}{\pgfqpoint{2.286948in}{1.618546in}}{\pgfqpoint{2.290393in}{1.615100in}}%
\pgfpathcurveto{\pgfqpoint{2.293839in}{1.611655in}}{\pgfqpoint{2.298512in}{1.609719in}}{\pgfqpoint{2.303385in}{1.609719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308659in}{1.609906in}}%
\pgfpathcurveto{\pgfqpoint{2.313532in}{1.609906in}}{\pgfqpoint{2.318205in}{1.611842in}}{\pgfqpoint{2.321651in}{1.615288in}}%
\pgfpathcurveto{\pgfqpoint{2.325096in}{1.618733in}}{\pgfqpoint{2.327032in}{1.623407in}}{\pgfqpoint{2.327032in}{1.628280in}}%
\pgfpathcurveto{\pgfqpoint{2.327032in}{1.633152in}}{\pgfqpoint{2.325096in}{1.637826in}}{\pgfqpoint{2.321651in}{1.641271in}}%
\pgfpathcurveto{\pgfqpoint{2.318205in}{1.644717in}}{\pgfqpoint{2.313532in}{1.646653in}}{\pgfqpoint{2.308659in}{1.646653in}}%
\pgfpathcurveto{\pgfqpoint{2.303786in}{1.646653in}}{\pgfqpoint{2.299113in}{1.644717in}}{\pgfqpoint{2.295667in}{1.641271in}}%
\pgfpathcurveto{\pgfqpoint{2.292222in}{1.637826in}}{\pgfqpoint{2.290286in}{1.633152in}}{\pgfqpoint{2.290286in}{1.628280in}}%
\pgfpathcurveto{\pgfqpoint{2.290286in}{1.623407in}}{\pgfqpoint{2.292222in}{1.618733in}}{\pgfqpoint{2.295667in}{1.615288in}}%
\pgfpathcurveto{\pgfqpoint{2.299113in}{1.611842in}}{\pgfqpoint{2.303786in}{1.609906in}}{\pgfqpoint{2.308659in}{1.609906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303365in}{1.610146in}}%
\pgfpathcurveto{\pgfqpoint{2.308238in}{1.610146in}}{\pgfqpoint{2.312912in}{1.612082in}}{\pgfqpoint{2.316357in}{1.615528in}}%
\pgfpathcurveto{\pgfqpoint{2.319802in}{1.618973in}}{\pgfqpoint{2.321738in}{1.623647in}}{\pgfqpoint{2.321738in}{1.628520in}}%
\pgfpathcurveto{\pgfqpoint{2.321738in}{1.633392in}}{\pgfqpoint{2.319802in}{1.638066in}}{\pgfqpoint{2.316357in}{1.641511in}}%
\pgfpathcurveto{\pgfqpoint{2.312912in}{1.644957in}}{\pgfqpoint{2.308238in}{1.646893in}}{\pgfqpoint{2.303365in}{1.646893in}}%
\pgfpathcurveto{\pgfqpoint{2.298492in}{1.646893in}}{\pgfqpoint{2.293819in}{1.644957in}}{\pgfqpoint{2.290373in}{1.641511in}}%
\pgfpathcurveto{\pgfqpoint{2.286928in}{1.638066in}}{\pgfqpoint{2.284992in}{1.633392in}}{\pgfqpoint{2.284992in}{1.628520in}}%
\pgfpathcurveto{\pgfqpoint{2.284992in}{1.623647in}}{\pgfqpoint{2.286928in}{1.618973in}}{\pgfqpoint{2.290373in}{1.615528in}}%
\pgfpathcurveto{\pgfqpoint{2.293819in}{1.612082in}}{\pgfqpoint{2.298492in}{1.610146in}}{\pgfqpoint{2.303365in}{1.610146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311428in}{1.610088in}}%
\pgfpathcurveto{\pgfqpoint{2.316301in}{1.610088in}}{\pgfqpoint{2.320975in}{1.612024in}}{\pgfqpoint{2.324420in}{1.615469in}}%
\pgfpathcurveto{\pgfqpoint{2.327866in}{1.618915in}}{\pgfqpoint{2.329802in}{1.623588in}}{\pgfqpoint{2.329802in}{1.628461in}}%
\pgfpathcurveto{\pgfqpoint{2.329802in}{1.633334in}}{\pgfqpoint{2.327866in}{1.638007in}}{\pgfqpoint{2.324420in}{1.641453in}}%
\pgfpathcurveto{\pgfqpoint{2.320975in}{1.644898in}}{\pgfqpoint{2.316301in}{1.646834in}}{\pgfqpoint{2.311428in}{1.646834in}}%
\pgfpathcurveto{\pgfqpoint{2.306556in}{1.646834in}}{\pgfqpoint{2.301882in}{1.644898in}}{\pgfqpoint{2.298436in}{1.641453in}}%
\pgfpathcurveto{\pgfqpoint{2.294991in}{1.638007in}}{\pgfqpoint{2.293055in}{1.633334in}}{\pgfqpoint{2.293055in}{1.628461in}}%
\pgfpathcurveto{\pgfqpoint{2.293055in}{1.623588in}}{\pgfqpoint{2.294991in}{1.618915in}}{\pgfqpoint{2.298436in}{1.615469in}}%
\pgfpathcurveto{\pgfqpoint{2.301882in}{1.612024in}}{\pgfqpoint{2.306556in}{1.610088in}}{\pgfqpoint{2.311428in}{1.610088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309532in}{1.610051in}}%
\pgfpathcurveto{\pgfqpoint{2.314405in}{1.610051in}}{\pgfqpoint{2.319079in}{1.611987in}}{\pgfqpoint{2.322524in}{1.615433in}}%
\pgfpathcurveto{\pgfqpoint{2.325970in}{1.618878in}}{\pgfqpoint{2.327906in}{1.623552in}}{\pgfqpoint{2.327906in}{1.628425in}}%
\pgfpathcurveto{\pgfqpoint{2.327906in}{1.633297in}}{\pgfqpoint{2.325970in}{1.637971in}}{\pgfqpoint{2.322524in}{1.641416in}}%
\pgfpathcurveto{\pgfqpoint{2.319079in}{1.644862in}}{\pgfqpoint{2.314405in}{1.646798in}}{\pgfqpoint{2.309532in}{1.646798in}}%
\pgfpathcurveto{\pgfqpoint{2.304660in}{1.646798in}}{\pgfqpoint{2.299986in}{1.644862in}}{\pgfqpoint{2.296540in}{1.641416in}}%
\pgfpathcurveto{\pgfqpoint{2.293095in}{1.637971in}}{\pgfqpoint{2.291159in}{1.633297in}}{\pgfqpoint{2.291159in}{1.628425in}}%
\pgfpathcurveto{\pgfqpoint{2.291159in}{1.623552in}}{\pgfqpoint{2.293095in}{1.618878in}}{\pgfqpoint{2.296540in}{1.615433in}}%
\pgfpathcurveto{\pgfqpoint{2.299986in}{1.611987in}}{\pgfqpoint{2.304660in}{1.610051in}}{\pgfqpoint{2.309532in}{1.610051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309088in}{1.610425in}}%
\pgfpathcurveto{\pgfqpoint{2.313961in}{1.610425in}}{\pgfqpoint{2.318634in}{1.612361in}}{\pgfqpoint{2.322080in}{1.615807in}}%
\pgfpathcurveto{\pgfqpoint{2.325525in}{1.619252in}}{\pgfqpoint{2.327461in}{1.623926in}}{\pgfqpoint{2.327461in}{1.628798in}}%
\pgfpathcurveto{\pgfqpoint{2.327461in}{1.633671in}}{\pgfqpoint{2.325525in}{1.638345in}}{\pgfqpoint{2.322080in}{1.641790in}}%
\pgfpathcurveto{\pgfqpoint{2.318634in}{1.645236in}}{\pgfqpoint{2.313961in}{1.647172in}}{\pgfqpoint{2.309088in}{1.647172in}}%
\pgfpathcurveto{\pgfqpoint{2.304215in}{1.647172in}}{\pgfqpoint{2.299542in}{1.645236in}}{\pgfqpoint{2.296096in}{1.641790in}}%
\pgfpathcurveto{\pgfqpoint{2.292651in}{1.638345in}}{\pgfqpoint{2.290715in}{1.633671in}}{\pgfqpoint{2.290715in}{1.628798in}}%
\pgfpathcurveto{\pgfqpoint{2.290715in}{1.623926in}}{\pgfqpoint{2.292651in}{1.619252in}}{\pgfqpoint{2.296096in}{1.615807in}}%
\pgfpathcurveto{\pgfqpoint{2.299542in}{1.612361in}}{\pgfqpoint{2.304215in}{1.610425in}}{\pgfqpoint{2.309088in}{1.610425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308540in}{1.610951in}}%
\pgfpathcurveto{\pgfqpoint{2.313412in}{1.610951in}}{\pgfqpoint{2.318086in}{1.612887in}}{\pgfqpoint{2.321531in}{1.616333in}}%
\pgfpathcurveto{\pgfqpoint{2.324977in}{1.619778in}}{\pgfqpoint{2.326913in}{1.624452in}}{\pgfqpoint{2.326913in}{1.629325in}}%
\pgfpathcurveto{\pgfqpoint{2.326913in}{1.634197in}}{\pgfqpoint{2.324977in}{1.638871in}}{\pgfqpoint{2.321531in}{1.642316in}}%
\pgfpathcurveto{\pgfqpoint{2.318086in}{1.645762in}}{\pgfqpoint{2.313412in}{1.647698in}}{\pgfqpoint{2.308540in}{1.647698in}}%
\pgfpathcurveto{\pgfqpoint{2.303667in}{1.647698in}}{\pgfqpoint{2.298993in}{1.645762in}}{\pgfqpoint{2.295548in}{1.642316in}}%
\pgfpathcurveto{\pgfqpoint{2.292102in}{1.638871in}}{\pgfqpoint{2.290166in}{1.634197in}}{\pgfqpoint{2.290166in}{1.629325in}}%
\pgfpathcurveto{\pgfqpoint{2.290166in}{1.624452in}}{\pgfqpoint{2.292102in}{1.619778in}}{\pgfqpoint{2.295548in}{1.616333in}}%
\pgfpathcurveto{\pgfqpoint{2.298993in}{1.612887in}}{\pgfqpoint{2.303667in}{1.610951in}}{\pgfqpoint{2.308540in}{1.610951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309943in}{1.610745in}}%
\pgfpathcurveto{\pgfqpoint{2.314816in}{1.610745in}}{\pgfqpoint{2.319490in}{1.612681in}}{\pgfqpoint{2.322935in}{1.616126in}}%
\pgfpathcurveto{\pgfqpoint{2.326381in}{1.619572in}}{\pgfqpoint{2.328317in}{1.624245in}}{\pgfqpoint{2.328317in}{1.629118in}}%
\pgfpathcurveto{\pgfqpoint{2.328317in}{1.633991in}}{\pgfqpoint{2.326381in}{1.638664in}}{\pgfqpoint{2.322935in}{1.642110in}}%
\pgfpathcurveto{\pgfqpoint{2.319490in}{1.645555in}}{\pgfqpoint{2.314816in}{1.647491in}}{\pgfqpoint{2.309943in}{1.647491in}}%
\pgfpathcurveto{\pgfqpoint{2.305071in}{1.647491in}}{\pgfqpoint{2.300397in}{1.645555in}}{\pgfqpoint{2.296952in}{1.642110in}}%
\pgfpathcurveto{\pgfqpoint{2.293506in}{1.638664in}}{\pgfqpoint{2.291570in}{1.633991in}}{\pgfqpoint{2.291570in}{1.629118in}}%
\pgfpathcurveto{\pgfqpoint{2.291570in}{1.624245in}}{\pgfqpoint{2.293506in}{1.619572in}}{\pgfqpoint{2.296952in}{1.616126in}}%
\pgfpathcurveto{\pgfqpoint{2.300397in}{1.612681in}}{\pgfqpoint{2.305071in}{1.610745in}}{\pgfqpoint{2.309943in}{1.610745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308925in}{1.610609in}}%
\pgfpathcurveto{\pgfqpoint{2.313798in}{1.610609in}}{\pgfqpoint{2.318471in}{1.612545in}}{\pgfqpoint{2.321917in}{1.615990in}}%
\pgfpathcurveto{\pgfqpoint{2.325362in}{1.619436in}}{\pgfqpoint{2.327298in}{1.624110in}}{\pgfqpoint{2.327298in}{1.628982in}}%
\pgfpathcurveto{\pgfqpoint{2.327298in}{1.633855in}}{\pgfqpoint{2.325362in}{1.638529in}}{\pgfqpoint{2.321917in}{1.641974in}}%
\pgfpathcurveto{\pgfqpoint{2.318471in}{1.645420in}}{\pgfqpoint{2.313798in}{1.647355in}}{\pgfqpoint{2.308925in}{1.647355in}}%
\pgfpathcurveto{\pgfqpoint{2.304052in}{1.647355in}}{\pgfqpoint{2.299379in}{1.645420in}}{\pgfqpoint{2.295933in}{1.641974in}}%
\pgfpathcurveto{\pgfqpoint{2.292488in}{1.638529in}}{\pgfqpoint{2.290552in}{1.633855in}}{\pgfqpoint{2.290552in}{1.628982in}}%
\pgfpathcurveto{\pgfqpoint{2.290552in}{1.624110in}}{\pgfqpoint{2.292488in}{1.619436in}}{\pgfqpoint{2.295933in}{1.615990in}}%
\pgfpathcurveto{\pgfqpoint{2.299379in}{1.612545in}}{\pgfqpoint{2.304052in}{1.610609in}}{\pgfqpoint{2.308925in}{1.610609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308887in}{1.610483in}}%
\pgfpathcurveto{\pgfqpoint{2.313760in}{1.610483in}}{\pgfqpoint{2.318434in}{1.612419in}}{\pgfqpoint{2.321879in}{1.615865in}}%
\pgfpathcurveto{\pgfqpoint{2.325325in}{1.619310in}}{\pgfqpoint{2.327261in}{1.623984in}}{\pgfqpoint{2.327261in}{1.628857in}}%
\pgfpathcurveto{\pgfqpoint{2.327261in}{1.633729in}}{\pgfqpoint{2.325325in}{1.638403in}}{\pgfqpoint{2.321879in}{1.641848in}}%
\pgfpathcurveto{\pgfqpoint{2.318434in}{1.645294in}}{\pgfqpoint{2.313760in}{1.647230in}}{\pgfqpoint{2.308887in}{1.647230in}}%
\pgfpathcurveto{\pgfqpoint{2.304015in}{1.647230in}}{\pgfqpoint{2.299341in}{1.645294in}}{\pgfqpoint{2.295896in}{1.641848in}}%
\pgfpathcurveto{\pgfqpoint{2.292450in}{1.638403in}}{\pgfqpoint{2.290514in}{1.633729in}}{\pgfqpoint{2.290514in}{1.628857in}}%
\pgfpathcurveto{\pgfqpoint{2.290514in}{1.623984in}}{\pgfqpoint{2.292450in}{1.619310in}}{\pgfqpoint{2.295896in}{1.615865in}}%
\pgfpathcurveto{\pgfqpoint{2.299341in}{1.612419in}}{\pgfqpoint{2.304015in}{1.610483in}}{\pgfqpoint{2.308887in}{1.610483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308843in}{1.610392in}}%
\pgfpathcurveto{\pgfqpoint{2.313716in}{1.610392in}}{\pgfqpoint{2.318389in}{1.612328in}}{\pgfqpoint{2.321835in}{1.615773in}}%
\pgfpathcurveto{\pgfqpoint{2.325280in}{1.619219in}}{\pgfqpoint{2.327216in}{1.623893in}}{\pgfqpoint{2.327216in}{1.628765in}}%
\pgfpathcurveto{\pgfqpoint{2.327216in}{1.633638in}}{\pgfqpoint{2.325280in}{1.638312in}}{\pgfqpoint{2.321835in}{1.641757in}}%
\pgfpathcurveto{\pgfqpoint{2.318389in}{1.645203in}}{\pgfqpoint{2.313716in}{1.647138in}}{\pgfqpoint{2.308843in}{1.647138in}}%
\pgfpathcurveto{\pgfqpoint{2.303970in}{1.647138in}}{\pgfqpoint{2.299297in}{1.645203in}}{\pgfqpoint{2.295851in}{1.641757in}}%
\pgfpathcurveto{\pgfqpoint{2.292406in}{1.638312in}}{\pgfqpoint{2.290470in}{1.633638in}}{\pgfqpoint{2.290470in}{1.628765in}}%
\pgfpathcurveto{\pgfqpoint{2.290470in}{1.623893in}}{\pgfqpoint{2.292406in}{1.619219in}}{\pgfqpoint{2.295851in}{1.615773in}}%
\pgfpathcurveto{\pgfqpoint{2.299297in}{1.612328in}}{\pgfqpoint{2.303970in}{1.610392in}}{\pgfqpoint{2.308843in}{1.610392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314847in}{1.610710in}}%
\pgfpathcurveto{\pgfqpoint{2.319719in}{1.610710in}}{\pgfqpoint{2.324393in}{1.612646in}}{\pgfqpoint{2.327838in}{1.616091in}}%
\pgfpathcurveto{\pgfqpoint{2.331284in}{1.619537in}}{\pgfqpoint{2.333220in}{1.624211in}}{\pgfqpoint{2.333220in}{1.629083in}}%
\pgfpathcurveto{\pgfqpoint{2.333220in}{1.633956in}}{\pgfqpoint{2.331284in}{1.638630in}}{\pgfqpoint{2.327838in}{1.642075in}}%
\pgfpathcurveto{\pgfqpoint{2.324393in}{1.645521in}}{\pgfqpoint{2.319719in}{1.647457in}}{\pgfqpoint{2.314847in}{1.647457in}}%
\pgfpathcurveto{\pgfqpoint{2.309974in}{1.647457in}}{\pgfqpoint{2.305300in}{1.645521in}}{\pgfqpoint{2.301855in}{1.642075in}}%
\pgfpathcurveto{\pgfqpoint{2.298409in}{1.638630in}}{\pgfqpoint{2.296473in}{1.633956in}}{\pgfqpoint{2.296473in}{1.629083in}}%
\pgfpathcurveto{\pgfqpoint{2.296473in}{1.624211in}}{\pgfqpoint{2.298409in}{1.619537in}}{\pgfqpoint{2.301855in}{1.616091in}}%
\pgfpathcurveto{\pgfqpoint{2.305300in}{1.612646in}}{\pgfqpoint{2.309974in}{1.610710in}}{\pgfqpoint{2.314847in}{1.610710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308091in}{1.610605in}}%
\pgfpathcurveto{\pgfqpoint{2.312964in}{1.610605in}}{\pgfqpoint{2.317638in}{1.612541in}}{\pgfqpoint{2.321083in}{1.615987in}}%
\pgfpathcurveto{\pgfqpoint{2.324529in}{1.619432in}}{\pgfqpoint{2.326465in}{1.624106in}}{\pgfqpoint{2.326465in}{1.628979in}}%
\pgfpathcurveto{\pgfqpoint{2.326465in}{1.633851in}}{\pgfqpoint{2.324529in}{1.638525in}}{\pgfqpoint{2.321083in}{1.641970in}}%
\pgfpathcurveto{\pgfqpoint{2.317638in}{1.645416in}}{\pgfqpoint{2.312964in}{1.647352in}}{\pgfqpoint{2.308091in}{1.647352in}}%
\pgfpathcurveto{\pgfqpoint{2.303219in}{1.647352in}}{\pgfqpoint{2.298545in}{1.645416in}}{\pgfqpoint{2.295100in}{1.641970in}}%
\pgfpathcurveto{\pgfqpoint{2.291654in}{1.638525in}}{\pgfqpoint{2.289718in}{1.633851in}}{\pgfqpoint{2.289718in}{1.628979in}}%
\pgfpathcurveto{\pgfqpoint{2.289718in}{1.624106in}}{\pgfqpoint{2.291654in}{1.619432in}}{\pgfqpoint{2.295100in}{1.615987in}}%
\pgfpathcurveto{\pgfqpoint{2.298545in}{1.612541in}}{\pgfqpoint{2.303219in}{1.610605in}}{\pgfqpoint{2.308091in}{1.610605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308389in}{1.610483in}}%
\pgfpathcurveto{\pgfqpoint{2.313262in}{1.610483in}}{\pgfqpoint{2.317936in}{1.612419in}}{\pgfqpoint{2.321381in}{1.615864in}}%
\pgfpathcurveto{\pgfqpoint{2.324827in}{1.619310in}}{\pgfqpoint{2.326763in}{1.623984in}}{\pgfqpoint{2.326763in}{1.628856in}}%
\pgfpathcurveto{\pgfqpoint{2.326763in}{1.633729in}}{\pgfqpoint{2.324827in}{1.638403in}}{\pgfqpoint{2.321381in}{1.641848in}}%
\pgfpathcurveto{\pgfqpoint{2.317936in}{1.645294in}}{\pgfqpoint{2.313262in}{1.647229in}}{\pgfqpoint{2.308389in}{1.647229in}}%
\pgfpathcurveto{\pgfqpoint{2.303517in}{1.647229in}}{\pgfqpoint{2.298843in}{1.645294in}}{\pgfqpoint{2.295398in}{1.641848in}}%
\pgfpathcurveto{\pgfqpoint{2.291952in}{1.638403in}}{\pgfqpoint{2.290016in}{1.633729in}}{\pgfqpoint{2.290016in}{1.628856in}}%
\pgfpathcurveto{\pgfqpoint{2.290016in}{1.623984in}}{\pgfqpoint{2.291952in}{1.619310in}}{\pgfqpoint{2.295398in}{1.615864in}}%
\pgfpathcurveto{\pgfqpoint{2.298843in}{1.612419in}}{\pgfqpoint{2.303517in}{1.610483in}}{\pgfqpoint{2.308389in}{1.610483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308399in}{1.610367in}}%
\pgfpathcurveto{\pgfqpoint{2.313272in}{1.610367in}}{\pgfqpoint{2.317945in}{1.612303in}}{\pgfqpoint{2.321391in}{1.615749in}}%
\pgfpathcurveto{\pgfqpoint{2.324836in}{1.619194in}}{\pgfqpoint{2.326772in}{1.623868in}}{\pgfqpoint{2.326772in}{1.628741in}}%
\pgfpathcurveto{\pgfqpoint{2.326772in}{1.633613in}}{\pgfqpoint{2.324836in}{1.638287in}}{\pgfqpoint{2.321391in}{1.641733in}}%
\pgfpathcurveto{\pgfqpoint{2.317945in}{1.645178in}}{\pgfqpoint{2.313272in}{1.647114in}}{\pgfqpoint{2.308399in}{1.647114in}}%
\pgfpathcurveto{\pgfqpoint{2.303526in}{1.647114in}}{\pgfqpoint{2.298853in}{1.645178in}}{\pgfqpoint{2.295407in}{1.641733in}}%
\pgfpathcurveto{\pgfqpoint{2.291962in}{1.638287in}}{\pgfqpoint{2.290026in}{1.633613in}}{\pgfqpoint{2.290026in}{1.628741in}}%
\pgfpathcurveto{\pgfqpoint{2.290026in}{1.623868in}}{\pgfqpoint{2.291962in}{1.619194in}}{\pgfqpoint{2.295407in}{1.615749in}}%
\pgfpathcurveto{\pgfqpoint{2.298853in}{1.612303in}}{\pgfqpoint{2.303526in}{1.610367in}}{\pgfqpoint{2.308399in}{1.610367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308411in}{1.610267in}}%
\pgfpathcurveto{\pgfqpoint{2.313284in}{1.610267in}}{\pgfqpoint{2.317957in}{1.612203in}}{\pgfqpoint{2.321403in}{1.615648in}}%
\pgfpathcurveto{\pgfqpoint{2.324848in}{1.619094in}}{\pgfqpoint{2.326784in}{1.623768in}}{\pgfqpoint{2.326784in}{1.628640in}}%
\pgfpathcurveto{\pgfqpoint{2.326784in}{1.633513in}}{\pgfqpoint{2.324848in}{1.638187in}}{\pgfqpoint{2.321403in}{1.641632in}}%
\pgfpathcurveto{\pgfqpoint{2.317957in}{1.645078in}}{\pgfqpoint{2.313284in}{1.647014in}}{\pgfqpoint{2.308411in}{1.647014in}}%
\pgfpathcurveto{\pgfqpoint{2.303538in}{1.647014in}}{\pgfqpoint{2.298865in}{1.645078in}}{\pgfqpoint{2.295419in}{1.641632in}}%
\pgfpathcurveto{\pgfqpoint{2.291974in}{1.638187in}}{\pgfqpoint{2.290038in}{1.633513in}}{\pgfqpoint{2.290038in}{1.628640in}}%
\pgfpathcurveto{\pgfqpoint{2.290038in}{1.623768in}}{\pgfqpoint{2.291974in}{1.619094in}}{\pgfqpoint{2.295419in}{1.615648in}}%
\pgfpathcurveto{\pgfqpoint{2.298865in}{1.612203in}}{\pgfqpoint{2.303538in}{1.610267in}}{\pgfqpoint{2.308411in}{1.610267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308445in}{1.610165in}}%
\pgfpathcurveto{\pgfqpoint{2.313317in}{1.610165in}}{\pgfqpoint{2.317991in}{1.612100in}}{\pgfqpoint{2.321437in}{1.615546in}}%
\pgfpathcurveto{\pgfqpoint{2.324882in}{1.618991in}}{\pgfqpoint{2.326818in}{1.623665in}}{\pgfqpoint{2.326818in}{1.628538in}}%
\pgfpathcurveto{\pgfqpoint{2.326818in}{1.633410in}}{\pgfqpoint{2.324882in}{1.638084in}}{\pgfqpoint{2.321437in}{1.641530in}}%
\pgfpathcurveto{\pgfqpoint{2.317991in}{1.644975in}}{\pgfqpoint{2.313317in}{1.646911in}}{\pgfqpoint{2.308445in}{1.646911in}}%
\pgfpathcurveto{\pgfqpoint{2.303572in}{1.646911in}}{\pgfqpoint{2.298898in}{1.644975in}}{\pgfqpoint{2.295453in}{1.641530in}}%
\pgfpathcurveto{\pgfqpoint{2.292007in}{1.638084in}}{\pgfqpoint{2.290071in}{1.633410in}}{\pgfqpoint{2.290071in}{1.628538in}}%
\pgfpathcurveto{\pgfqpoint{2.290071in}{1.623665in}}{\pgfqpoint{2.292007in}{1.618991in}}{\pgfqpoint{2.295453in}{1.615546in}}%
\pgfpathcurveto{\pgfqpoint{2.298898in}{1.612100in}}{\pgfqpoint{2.303572in}{1.610165in}}{\pgfqpoint{2.308445in}{1.610165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303014in}{1.609760in}}%
\pgfpathcurveto{\pgfqpoint{2.307887in}{1.609760in}}{\pgfqpoint{2.312560in}{1.611696in}}{\pgfqpoint{2.316006in}{1.615141in}}%
\pgfpathcurveto{\pgfqpoint{2.319451in}{1.618587in}}{\pgfqpoint{2.321387in}{1.623260in}}{\pgfqpoint{2.321387in}{1.628133in}}%
\pgfpathcurveto{\pgfqpoint{2.321387in}{1.633006in}}{\pgfqpoint{2.319451in}{1.637679in}}{\pgfqpoint{2.316006in}{1.641125in}}%
\pgfpathcurveto{\pgfqpoint{2.312560in}{1.644570in}}{\pgfqpoint{2.307887in}{1.646506in}}{\pgfqpoint{2.303014in}{1.646506in}}%
\pgfpathcurveto{\pgfqpoint{2.298141in}{1.646506in}}{\pgfqpoint{2.293468in}{1.644570in}}{\pgfqpoint{2.290022in}{1.641125in}}%
\pgfpathcurveto{\pgfqpoint{2.286577in}{1.637679in}}{\pgfqpoint{2.284641in}{1.633006in}}{\pgfqpoint{2.284641in}{1.628133in}}%
\pgfpathcurveto{\pgfqpoint{2.284641in}{1.623260in}}{\pgfqpoint{2.286577in}{1.618587in}}{\pgfqpoint{2.290022in}{1.615141in}}%
\pgfpathcurveto{\pgfqpoint{2.293468in}{1.611696in}}{\pgfqpoint{2.298141in}{1.609760in}}{\pgfqpoint{2.303014in}{1.609760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312832in}{1.609424in}}%
\pgfpathcurveto{\pgfqpoint{2.317705in}{1.609424in}}{\pgfqpoint{2.322379in}{1.611360in}}{\pgfqpoint{2.325824in}{1.614806in}}%
\pgfpathcurveto{\pgfqpoint{2.329270in}{1.618251in}}{\pgfqpoint{2.331205in}{1.622925in}}{\pgfqpoint{2.331205in}{1.627797in}}%
\pgfpathcurveto{\pgfqpoint{2.331205in}{1.632670in}}{\pgfqpoint{2.329270in}{1.637344in}}{\pgfqpoint{2.325824in}{1.640789in}}%
\pgfpathcurveto{\pgfqpoint{2.322379in}{1.644235in}}{\pgfqpoint{2.317705in}{1.646171in}}{\pgfqpoint{2.312832in}{1.646171in}}%
\pgfpathcurveto{\pgfqpoint{2.307960in}{1.646171in}}{\pgfqpoint{2.303286in}{1.644235in}}{\pgfqpoint{2.299840in}{1.640789in}}%
\pgfpathcurveto{\pgfqpoint{2.296395in}{1.637344in}}{\pgfqpoint{2.294459in}{1.632670in}}{\pgfqpoint{2.294459in}{1.627797in}}%
\pgfpathcurveto{\pgfqpoint{2.294459in}{1.622925in}}{\pgfqpoint{2.296395in}{1.618251in}}{\pgfqpoint{2.299840in}{1.614806in}}%
\pgfpathcurveto{\pgfqpoint{2.303286in}{1.611360in}}{\pgfqpoint{2.307960in}{1.609424in}}{\pgfqpoint{2.312832in}{1.609424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295275in}{1.609337in}}%
\pgfpathcurveto{\pgfqpoint{2.300148in}{1.609337in}}{\pgfqpoint{2.304822in}{1.611273in}}{\pgfqpoint{2.308267in}{1.614719in}}%
\pgfpathcurveto{\pgfqpoint{2.311713in}{1.618164in}}{\pgfqpoint{2.313649in}{1.622838in}}{\pgfqpoint{2.313649in}{1.627711in}}%
\pgfpathcurveto{\pgfqpoint{2.313649in}{1.632583in}}{\pgfqpoint{2.311713in}{1.637257in}}{\pgfqpoint{2.308267in}{1.640703in}}%
\pgfpathcurveto{\pgfqpoint{2.304822in}{1.644148in}}{\pgfqpoint{2.300148in}{1.646084in}}{\pgfqpoint{2.295275in}{1.646084in}}%
\pgfpathcurveto{\pgfqpoint{2.290403in}{1.646084in}}{\pgfqpoint{2.285729in}{1.644148in}}{\pgfqpoint{2.282283in}{1.640703in}}%
\pgfpathcurveto{\pgfqpoint{2.278838in}{1.637257in}}{\pgfqpoint{2.276902in}{1.632583in}}{\pgfqpoint{2.276902in}{1.627711in}}%
\pgfpathcurveto{\pgfqpoint{2.276902in}{1.622838in}}{\pgfqpoint{2.278838in}{1.618164in}}{\pgfqpoint{2.282283in}{1.614719in}}%
\pgfpathcurveto{\pgfqpoint{2.285729in}{1.611273in}}{\pgfqpoint{2.290403in}{1.609337in}}{\pgfqpoint{2.295275in}{1.609337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301090in}{1.609227in}}%
\pgfpathcurveto{\pgfqpoint{2.305962in}{1.609227in}}{\pgfqpoint{2.310636in}{1.611163in}}{\pgfqpoint{2.314082in}{1.614608in}}%
\pgfpathcurveto{\pgfqpoint{2.317527in}{1.618054in}}{\pgfqpoint{2.319463in}{1.622727in}}{\pgfqpoint{2.319463in}{1.627600in}}%
\pgfpathcurveto{\pgfqpoint{2.319463in}{1.632473in}}{\pgfqpoint{2.317527in}{1.637147in}}{\pgfqpoint{2.314082in}{1.640592in}}%
\pgfpathcurveto{\pgfqpoint{2.310636in}{1.644037in}}{\pgfqpoint{2.305962in}{1.645973in}}{\pgfqpoint{2.301090in}{1.645973in}}%
\pgfpathcurveto{\pgfqpoint{2.296217in}{1.645973in}}{\pgfqpoint{2.291543in}{1.644037in}}{\pgfqpoint{2.288098in}{1.640592in}}%
\pgfpathcurveto{\pgfqpoint{2.284652in}{1.637147in}}{\pgfqpoint{2.282716in}{1.632473in}}{\pgfqpoint{2.282716in}{1.627600in}}%
\pgfpathcurveto{\pgfqpoint{2.282716in}{1.622727in}}{\pgfqpoint{2.284652in}{1.618054in}}{\pgfqpoint{2.288098in}{1.614608in}}%
\pgfpathcurveto{\pgfqpoint{2.291543in}{1.611163in}}{\pgfqpoint{2.296217in}{1.609227in}}{\pgfqpoint{2.301090in}{1.609227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296369in}{1.609208in}}%
\pgfpathcurveto{\pgfqpoint{2.301242in}{1.609208in}}{\pgfqpoint{2.305916in}{1.611144in}}{\pgfqpoint{2.309361in}{1.614589in}}%
\pgfpathcurveto{\pgfqpoint{2.312807in}{1.618035in}}{\pgfqpoint{2.314743in}{1.622709in}}{\pgfqpoint{2.314743in}{1.627581in}}%
\pgfpathcurveto{\pgfqpoint{2.314743in}{1.632454in}}{\pgfqpoint{2.312807in}{1.637128in}}{\pgfqpoint{2.309361in}{1.640573in}}%
\pgfpathcurveto{\pgfqpoint{2.305916in}{1.644019in}}{\pgfqpoint{2.301242in}{1.645954in}}{\pgfqpoint{2.296369in}{1.645954in}}%
\pgfpathcurveto{\pgfqpoint{2.291497in}{1.645954in}}{\pgfqpoint{2.286823in}{1.644019in}}{\pgfqpoint{2.283377in}{1.640573in}}%
\pgfpathcurveto{\pgfqpoint{2.279932in}{1.637128in}}{\pgfqpoint{2.277996in}{1.632454in}}{\pgfqpoint{2.277996in}{1.627581in}}%
\pgfpathcurveto{\pgfqpoint{2.277996in}{1.622709in}}{\pgfqpoint{2.279932in}{1.618035in}}{\pgfqpoint{2.283377in}{1.614589in}}%
\pgfpathcurveto{\pgfqpoint{2.286823in}{1.611144in}}{\pgfqpoint{2.291497in}{1.609208in}}{\pgfqpoint{2.296369in}{1.609208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311176in}{1.609308in}}%
\pgfpathcurveto{\pgfqpoint{2.316048in}{1.609308in}}{\pgfqpoint{2.320722in}{1.611244in}}{\pgfqpoint{2.324168in}{1.614690in}}%
\pgfpathcurveto{\pgfqpoint{2.327613in}{1.618135in}}{\pgfqpoint{2.329549in}{1.622809in}}{\pgfqpoint{2.329549in}{1.627682in}}%
\pgfpathcurveto{\pgfqpoint{2.329549in}{1.632554in}}{\pgfqpoint{2.327613in}{1.637228in}}{\pgfqpoint{2.324168in}{1.640674in}}%
\pgfpathcurveto{\pgfqpoint{2.320722in}{1.644119in}}{\pgfqpoint{2.316048in}{1.646055in}}{\pgfqpoint{2.311176in}{1.646055in}}%
\pgfpathcurveto{\pgfqpoint{2.306303in}{1.646055in}}{\pgfqpoint{2.301629in}{1.644119in}}{\pgfqpoint{2.298184in}{1.640674in}}%
\pgfpathcurveto{\pgfqpoint{2.294738in}{1.637228in}}{\pgfqpoint{2.292803in}{1.632554in}}{\pgfqpoint{2.292803in}{1.627682in}}%
\pgfpathcurveto{\pgfqpoint{2.292803in}{1.622809in}}{\pgfqpoint{2.294738in}{1.618135in}}{\pgfqpoint{2.298184in}{1.614690in}}%
\pgfpathcurveto{\pgfqpoint{2.301629in}{1.611244in}}{\pgfqpoint{2.306303in}{1.609308in}}{\pgfqpoint{2.311176in}{1.609308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300438in}{1.609951in}}%
\pgfpathcurveto{\pgfqpoint{2.305310in}{1.609951in}}{\pgfqpoint{2.309984in}{1.611887in}}{\pgfqpoint{2.313430in}{1.615332in}}%
\pgfpathcurveto{\pgfqpoint{2.316875in}{1.618778in}}{\pgfqpoint{2.318811in}{1.623452in}}{\pgfqpoint{2.318811in}{1.628324in}}%
\pgfpathcurveto{\pgfqpoint{2.318811in}{1.633197in}}{\pgfqpoint{2.316875in}{1.637871in}}{\pgfqpoint{2.313430in}{1.641316in}}%
\pgfpathcurveto{\pgfqpoint{2.309984in}{1.644762in}}{\pgfqpoint{2.305310in}{1.646697in}}{\pgfqpoint{2.300438in}{1.646697in}}%
\pgfpathcurveto{\pgfqpoint{2.295565in}{1.646697in}}{\pgfqpoint{2.290891in}{1.644762in}}{\pgfqpoint{2.287446in}{1.641316in}}%
\pgfpathcurveto{\pgfqpoint{2.284000in}{1.637871in}}{\pgfqpoint{2.282065in}{1.633197in}}{\pgfqpoint{2.282065in}{1.628324in}}%
\pgfpathcurveto{\pgfqpoint{2.282065in}{1.623452in}}{\pgfqpoint{2.284000in}{1.618778in}}{\pgfqpoint{2.287446in}{1.615332in}}%
\pgfpathcurveto{\pgfqpoint{2.290891in}{1.611887in}}{\pgfqpoint{2.295565in}{1.609951in}}{\pgfqpoint{2.300438in}{1.609951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322982in}{1.611495in}}%
\pgfpathcurveto{\pgfqpoint{2.327855in}{1.611495in}}{\pgfqpoint{2.332528in}{1.613430in}}{\pgfqpoint{2.335974in}{1.616876in}}%
\pgfpathcurveto{\pgfqpoint{2.339419in}{1.620321in}}{\pgfqpoint{2.341355in}{1.624995in}}{\pgfqpoint{2.341355in}{1.629868in}}%
\pgfpathcurveto{\pgfqpoint{2.341355in}{1.634740in}}{\pgfqpoint{2.339419in}{1.639414in}}{\pgfqpoint{2.335974in}{1.642860in}}%
\pgfpathcurveto{\pgfqpoint{2.332528in}{1.646305in}}{\pgfqpoint{2.327855in}{1.648241in}}{\pgfqpoint{2.322982in}{1.648241in}}%
\pgfpathcurveto{\pgfqpoint{2.318109in}{1.648241in}}{\pgfqpoint{2.313436in}{1.646305in}}{\pgfqpoint{2.309990in}{1.642860in}}%
\pgfpathcurveto{\pgfqpoint{2.306545in}{1.639414in}}{\pgfqpoint{2.304609in}{1.634740in}}{\pgfqpoint{2.304609in}{1.629868in}}%
\pgfpathcurveto{\pgfqpoint{2.304609in}{1.624995in}}{\pgfqpoint{2.306545in}{1.620321in}}{\pgfqpoint{2.309990in}{1.616876in}}%
\pgfpathcurveto{\pgfqpoint{2.313436in}{1.613430in}}{\pgfqpoint{2.318109in}{1.611495in}}{\pgfqpoint{2.322982in}{1.611495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266857in}{1.611159in}}%
\pgfpathcurveto{\pgfqpoint{2.271729in}{1.611159in}}{\pgfqpoint{2.276403in}{1.613095in}}{\pgfqpoint{2.279848in}{1.616540in}}%
\pgfpathcurveto{\pgfqpoint{2.283294in}{1.619985in}}{\pgfqpoint{2.285230in}{1.624659in}}{\pgfqpoint{2.285230in}{1.629532in}}%
\pgfpathcurveto{\pgfqpoint{2.285230in}{1.634405in}}{\pgfqpoint{2.283294in}{1.639078in}}{\pgfqpoint{2.279848in}{1.642524in}}%
\pgfpathcurveto{\pgfqpoint{2.276403in}{1.645969in}}{\pgfqpoint{2.271729in}{1.647905in}}{\pgfqpoint{2.266857in}{1.647905in}}%
\pgfpathcurveto{\pgfqpoint{2.261984in}{1.647905in}}{\pgfqpoint{2.257310in}{1.645969in}}{\pgfqpoint{2.253865in}{1.642524in}}%
\pgfpathcurveto{\pgfqpoint{2.250419in}{1.639078in}}{\pgfqpoint{2.248483in}{1.634405in}}{\pgfqpoint{2.248483in}{1.629532in}}%
\pgfpathcurveto{\pgfqpoint{2.248483in}{1.624659in}}{\pgfqpoint{2.250419in}{1.619985in}}{\pgfqpoint{2.253865in}{1.616540in}}%
\pgfpathcurveto{\pgfqpoint{2.257310in}{1.613095in}}{\pgfqpoint{2.261984in}{1.611159in}}{\pgfqpoint{2.266857in}{1.611159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302839in}{1.611493in}}%
\pgfpathcurveto{\pgfqpoint{2.307712in}{1.611493in}}{\pgfqpoint{2.312386in}{1.613429in}}{\pgfqpoint{2.315831in}{1.616875in}}%
\pgfpathcurveto{\pgfqpoint{2.319277in}{1.620320in}}{\pgfqpoint{2.321213in}{1.624994in}}{\pgfqpoint{2.321213in}{1.629866in}}%
\pgfpathcurveto{\pgfqpoint{2.321213in}{1.634739in}}{\pgfqpoint{2.319277in}{1.639413in}}{\pgfqpoint{2.315831in}{1.642858in}}%
\pgfpathcurveto{\pgfqpoint{2.312386in}{1.646304in}}{\pgfqpoint{2.307712in}{1.648240in}}{\pgfqpoint{2.302839in}{1.648240in}}%
\pgfpathcurveto{\pgfqpoint{2.297967in}{1.648240in}}{\pgfqpoint{2.293293in}{1.646304in}}{\pgfqpoint{2.289847in}{1.642858in}}%
\pgfpathcurveto{\pgfqpoint{2.286402in}{1.639413in}}{\pgfqpoint{2.284466in}{1.634739in}}{\pgfqpoint{2.284466in}{1.629866in}}%
\pgfpathcurveto{\pgfqpoint{2.284466in}{1.624994in}}{\pgfqpoint{2.286402in}{1.620320in}}{\pgfqpoint{2.289847in}{1.616875in}}%
\pgfpathcurveto{\pgfqpoint{2.293293in}{1.613429in}}{\pgfqpoint{2.297967in}{1.611493in}}{\pgfqpoint{2.302839in}{1.611493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301777in}{1.612789in}}%
\pgfpathcurveto{\pgfqpoint{2.306650in}{1.612789in}}{\pgfqpoint{2.311324in}{1.614725in}}{\pgfqpoint{2.314769in}{1.618171in}}%
\pgfpathcurveto{\pgfqpoint{2.318215in}{1.621616in}}{\pgfqpoint{2.320151in}{1.626290in}}{\pgfqpoint{2.320151in}{1.631163in}}%
\pgfpathcurveto{\pgfqpoint{2.320151in}{1.636035in}}{\pgfqpoint{2.318215in}{1.640709in}}{\pgfqpoint{2.314769in}{1.644155in}}%
\pgfpathcurveto{\pgfqpoint{2.311324in}{1.647600in}}{\pgfqpoint{2.306650in}{1.649536in}}{\pgfqpoint{2.301777in}{1.649536in}}%
\pgfpathcurveto{\pgfqpoint{2.296905in}{1.649536in}}{\pgfqpoint{2.292231in}{1.647600in}}{\pgfqpoint{2.288786in}{1.644155in}}%
\pgfpathcurveto{\pgfqpoint{2.285340in}{1.640709in}}{\pgfqpoint{2.283404in}{1.636035in}}{\pgfqpoint{2.283404in}{1.631163in}}%
\pgfpathcurveto{\pgfqpoint{2.283404in}{1.626290in}}{\pgfqpoint{2.285340in}{1.621616in}}{\pgfqpoint{2.288786in}{1.618171in}}%
\pgfpathcurveto{\pgfqpoint{2.292231in}{1.614725in}}{\pgfqpoint{2.296905in}{1.612789in}}{\pgfqpoint{2.301777in}{1.612789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299393in}{1.614893in}}%
\pgfpathcurveto{\pgfqpoint{2.304265in}{1.614893in}}{\pgfqpoint{2.308939in}{1.616829in}}{\pgfqpoint{2.312384in}{1.620274in}}%
\pgfpathcurveto{\pgfqpoint{2.315830in}{1.623720in}}{\pgfqpoint{2.317766in}{1.628394in}}{\pgfqpoint{2.317766in}{1.633266in}}%
\pgfpathcurveto{\pgfqpoint{2.317766in}{1.638139in}}{\pgfqpoint{2.315830in}{1.642813in}}{\pgfqpoint{2.312384in}{1.646258in}}%
\pgfpathcurveto{\pgfqpoint{2.308939in}{1.649704in}}{\pgfqpoint{2.304265in}{1.651639in}}{\pgfqpoint{2.299393in}{1.651639in}}%
\pgfpathcurveto{\pgfqpoint{2.294520in}{1.651639in}}{\pgfqpoint{2.289846in}{1.649704in}}{\pgfqpoint{2.286401in}{1.646258in}}%
\pgfpathcurveto{\pgfqpoint{2.282955in}{1.642813in}}{\pgfqpoint{2.281019in}{1.638139in}}{\pgfqpoint{2.281019in}{1.633266in}}%
\pgfpathcurveto{\pgfqpoint{2.281019in}{1.628394in}}{\pgfqpoint{2.282955in}{1.623720in}}{\pgfqpoint{2.286401in}{1.620274in}}%
\pgfpathcurveto{\pgfqpoint{2.289846in}{1.616829in}}{\pgfqpoint{2.294520in}{1.614893in}}{\pgfqpoint{2.299393in}{1.614893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289578in}{1.616409in}}%
\pgfpathcurveto{\pgfqpoint{2.294450in}{1.616409in}}{\pgfqpoint{2.299124in}{1.618345in}}{\pgfqpoint{2.302570in}{1.621790in}}%
\pgfpathcurveto{\pgfqpoint{2.306015in}{1.625236in}}{\pgfqpoint{2.307951in}{1.629909in}}{\pgfqpoint{2.307951in}{1.634782in}}%
\pgfpathcurveto{\pgfqpoint{2.307951in}{1.639655in}}{\pgfqpoint{2.306015in}{1.644328in}}{\pgfqpoint{2.302570in}{1.647774in}}%
\pgfpathcurveto{\pgfqpoint{2.299124in}{1.651219in}}{\pgfqpoint{2.294450in}{1.653155in}}{\pgfqpoint{2.289578in}{1.653155in}}%
\pgfpathcurveto{\pgfqpoint{2.284705in}{1.653155in}}{\pgfqpoint{2.280031in}{1.651219in}}{\pgfqpoint{2.276586in}{1.647774in}}%
\pgfpathcurveto{\pgfqpoint{2.273140in}{1.644328in}}{\pgfqpoint{2.271204in}{1.639655in}}{\pgfqpoint{2.271204in}{1.634782in}}%
\pgfpathcurveto{\pgfqpoint{2.271204in}{1.629909in}}{\pgfqpoint{2.273140in}{1.625236in}}{\pgfqpoint{2.276586in}{1.621790in}}%
\pgfpathcurveto{\pgfqpoint{2.280031in}{1.618345in}}{\pgfqpoint{2.284705in}{1.616409in}}{\pgfqpoint{2.289578in}{1.616409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292928in}{1.617796in}}%
\pgfpathcurveto{\pgfqpoint{2.297801in}{1.617796in}}{\pgfqpoint{2.302475in}{1.619732in}}{\pgfqpoint{2.305920in}{1.623177in}}%
\pgfpathcurveto{\pgfqpoint{2.309366in}{1.626623in}}{\pgfqpoint{2.311302in}{1.631296in}}{\pgfqpoint{2.311302in}{1.636169in}}%
\pgfpathcurveto{\pgfqpoint{2.311302in}{1.641042in}}{\pgfqpoint{2.309366in}{1.645715in}}{\pgfqpoint{2.305920in}{1.649161in}}%
\pgfpathcurveto{\pgfqpoint{2.302475in}{1.652606in}}{\pgfqpoint{2.297801in}{1.654542in}}{\pgfqpoint{2.292928in}{1.654542in}}%
\pgfpathcurveto{\pgfqpoint{2.288056in}{1.654542in}}{\pgfqpoint{2.283382in}{1.652606in}}{\pgfqpoint{2.279937in}{1.649161in}}%
\pgfpathcurveto{\pgfqpoint{2.276491in}{1.645715in}}{\pgfqpoint{2.274555in}{1.641042in}}{\pgfqpoint{2.274555in}{1.636169in}}%
\pgfpathcurveto{\pgfqpoint{2.274555in}{1.631296in}}{\pgfqpoint{2.276491in}{1.626623in}}{\pgfqpoint{2.279937in}{1.623177in}}%
\pgfpathcurveto{\pgfqpoint{2.283382in}{1.619732in}}{\pgfqpoint{2.288056in}{1.617796in}}{\pgfqpoint{2.292928in}{1.617796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294921in}{1.619005in}}%
\pgfpathcurveto{\pgfqpoint{2.299794in}{1.619005in}}{\pgfqpoint{2.304468in}{1.620941in}}{\pgfqpoint{2.307913in}{1.624386in}}%
\pgfpathcurveto{\pgfqpoint{2.311359in}{1.627832in}}{\pgfqpoint{2.313295in}{1.632505in}}{\pgfqpoint{2.313295in}{1.637378in}}%
\pgfpathcurveto{\pgfqpoint{2.313295in}{1.642251in}}{\pgfqpoint{2.311359in}{1.646924in}}{\pgfqpoint{2.307913in}{1.650370in}}%
\pgfpathcurveto{\pgfqpoint{2.304468in}{1.653815in}}{\pgfqpoint{2.299794in}{1.655751in}}{\pgfqpoint{2.294921in}{1.655751in}}%
\pgfpathcurveto{\pgfqpoint{2.290049in}{1.655751in}}{\pgfqpoint{2.285375in}{1.653815in}}{\pgfqpoint{2.281930in}{1.650370in}}%
\pgfpathcurveto{\pgfqpoint{2.278484in}{1.646924in}}{\pgfqpoint{2.276548in}{1.642251in}}{\pgfqpoint{2.276548in}{1.637378in}}%
\pgfpathcurveto{\pgfqpoint{2.276548in}{1.632505in}}{\pgfqpoint{2.278484in}{1.627832in}}{\pgfqpoint{2.281930in}{1.624386in}}%
\pgfpathcurveto{\pgfqpoint{2.285375in}{1.620941in}}{\pgfqpoint{2.290049in}{1.619005in}}{\pgfqpoint{2.294921in}{1.619005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306763in}{1.620069in}}%
\pgfpathcurveto{\pgfqpoint{2.311636in}{1.620069in}}{\pgfqpoint{2.316309in}{1.622005in}}{\pgfqpoint{2.319755in}{1.625450in}}%
\pgfpathcurveto{\pgfqpoint{2.323200in}{1.628896in}}{\pgfqpoint{2.325136in}{1.633569in}}{\pgfqpoint{2.325136in}{1.638442in}}%
\pgfpathcurveto{\pgfqpoint{2.325136in}{1.643315in}}{\pgfqpoint{2.323200in}{1.647988in}}{\pgfqpoint{2.319755in}{1.651434in}}%
\pgfpathcurveto{\pgfqpoint{2.316309in}{1.654879in}}{\pgfqpoint{2.311636in}{1.656815in}}{\pgfqpoint{2.306763in}{1.656815in}}%
\pgfpathcurveto{\pgfqpoint{2.301890in}{1.656815in}}{\pgfqpoint{2.297217in}{1.654879in}}{\pgfqpoint{2.293771in}{1.651434in}}%
\pgfpathcurveto{\pgfqpoint{2.290326in}{1.647988in}}{\pgfqpoint{2.288390in}{1.643315in}}{\pgfqpoint{2.288390in}{1.638442in}}%
\pgfpathcurveto{\pgfqpoint{2.288390in}{1.633569in}}{\pgfqpoint{2.290326in}{1.628896in}}{\pgfqpoint{2.293771in}{1.625450in}}%
\pgfpathcurveto{\pgfqpoint{2.297217in}{1.622005in}}{\pgfqpoint{2.301890in}{1.620069in}}{\pgfqpoint{2.306763in}{1.620069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310139in}{1.621010in}}%
\pgfpathcurveto{\pgfqpoint{2.315012in}{1.621010in}}{\pgfqpoint{2.319685in}{1.622946in}}{\pgfqpoint{2.323131in}{1.626391in}}%
\pgfpathcurveto{\pgfqpoint{2.326576in}{1.629837in}}{\pgfqpoint{2.328512in}{1.634511in}}{\pgfqpoint{2.328512in}{1.639383in}}%
\pgfpathcurveto{\pgfqpoint{2.328512in}{1.644256in}}{\pgfqpoint{2.326576in}{1.648930in}}{\pgfqpoint{2.323131in}{1.652375in}}%
\pgfpathcurveto{\pgfqpoint{2.319685in}{1.655821in}}{\pgfqpoint{2.315012in}{1.657757in}}{\pgfqpoint{2.310139in}{1.657757in}}%
\pgfpathcurveto{\pgfqpoint{2.305266in}{1.657757in}}{\pgfqpoint{2.300593in}{1.655821in}}{\pgfqpoint{2.297147in}{1.652375in}}%
\pgfpathcurveto{\pgfqpoint{2.293702in}{1.648930in}}{\pgfqpoint{2.291766in}{1.644256in}}{\pgfqpoint{2.291766in}{1.639383in}}%
\pgfpathcurveto{\pgfqpoint{2.291766in}{1.634511in}}{\pgfqpoint{2.293702in}{1.629837in}}{\pgfqpoint{2.297147in}{1.626391in}}%
\pgfpathcurveto{\pgfqpoint{2.300593in}{1.622946in}}{\pgfqpoint{2.305266in}{1.621010in}}{\pgfqpoint{2.310139in}{1.621010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311925in}{1.621836in}}%
\pgfpathcurveto{\pgfqpoint{2.316798in}{1.621836in}}{\pgfqpoint{2.321472in}{1.623772in}}{\pgfqpoint{2.324917in}{1.627218in}}%
\pgfpathcurveto{\pgfqpoint{2.328363in}{1.630663in}}{\pgfqpoint{2.330298in}{1.635337in}}{\pgfqpoint{2.330298in}{1.640210in}}%
\pgfpathcurveto{\pgfqpoint{2.330298in}{1.645082in}}{\pgfqpoint{2.328363in}{1.649756in}}{\pgfqpoint{2.324917in}{1.653202in}}%
\pgfpathcurveto{\pgfqpoint{2.321472in}{1.656647in}}{\pgfqpoint{2.316798in}{1.658583in}}{\pgfqpoint{2.311925in}{1.658583in}}%
\pgfpathcurveto{\pgfqpoint{2.307053in}{1.658583in}}{\pgfqpoint{2.302379in}{1.656647in}}{\pgfqpoint{2.298933in}{1.653202in}}%
\pgfpathcurveto{\pgfqpoint{2.295488in}{1.649756in}}{\pgfqpoint{2.293552in}{1.645082in}}{\pgfqpoint{2.293552in}{1.640210in}}%
\pgfpathcurveto{\pgfqpoint{2.293552in}{1.635337in}}{\pgfqpoint{2.295488in}{1.630663in}}{\pgfqpoint{2.298933in}{1.627218in}}%
\pgfpathcurveto{\pgfqpoint{2.302379in}{1.623772in}}{\pgfqpoint{2.307053in}{1.621836in}}{\pgfqpoint{2.311925in}{1.621836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112927in}{1.622189in}}%
\pgfpathcurveto{\pgfqpoint{2.117800in}{1.622189in}}{\pgfqpoint{2.122474in}{1.624125in}}{\pgfqpoint{2.125919in}{1.627571in}}%
\pgfpathcurveto{\pgfqpoint{2.129365in}{1.631016in}}{\pgfqpoint{2.131301in}{1.635690in}}{\pgfqpoint{2.131301in}{1.640563in}}%
\pgfpathcurveto{\pgfqpoint{2.131301in}{1.645435in}}{\pgfqpoint{2.129365in}{1.650109in}}{\pgfqpoint{2.125919in}{1.653555in}}%
\pgfpathcurveto{\pgfqpoint{2.122474in}{1.657000in}}{\pgfqpoint{2.117800in}{1.658936in}}{\pgfqpoint{2.112927in}{1.658936in}}%
\pgfpathcurveto{\pgfqpoint{2.108055in}{1.658936in}}{\pgfqpoint{2.103381in}{1.657000in}}{\pgfqpoint{2.099936in}{1.653555in}}%
\pgfpathcurveto{\pgfqpoint{2.096490in}{1.650109in}}{\pgfqpoint{2.094554in}{1.645435in}}{\pgfqpoint{2.094554in}{1.640563in}}%
\pgfpathcurveto{\pgfqpoint{2.094554in}{1.635690in}}{\pgfqpoint{2.096490in}{1.631016in}}{\pgfqpoint{2.099936in}{1.627571in}}%
\pgfpathcurveto{\pgfqpoint{2.103381in}{1.624125in}}{\pgfqpoint{2.108055in}{1.622189in}}{\pgfqpoint{2.112927in}{1.622189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311956in}{1.621652in}}%
\pgfpathcurveto{\pgfqpoint{2.316829in}{1.621652in}}{\pgfqpoint{2.321503in}{1.623588in}}{\pgfqpoint{2.324948in}{1.627034in}}%
\pgfpathcurveto{\pgfqpoint{2.328394in}{1.630479in}}{\pgfqpoint{2.330330in}{1.635153in}}{\pgfqpoint{2.330330in}{1.640026in}}%
\pgfpathcurveto{\pgfqpoint{2.330330in}{1.644898in}}{\pgfqpoint{2.328394in}{1.649572in}}{\pgfqpoint{2.324948in}{1.653018in}}%
\pgfpathcurveto{\pgfqpoint{2.321503in}{1.656463in}}{\pgfqpoint{2.316829in}{1.658399in}}{\pgfqpoint{2.311956in}{1.658399in}}%
\pgfpathcurveto{\pgfqpoint{2.307084in}{1.658399in}}{\pgfqpoint{2.302410in}{1.656463in}}{\pgfqpoint{2.298964in}{1.653018in}}%
\pgfpathcurveto{\pgfqpoint{2.295519in}{1.649572in}}{\pgfqpoint{2.293583in}{1.644898in}}{\pgfqpoint{2.293583in}{1.640026in}}%
\pgfpathcurveto{\pgfqpoint{2.293583in}{1.635153in}}{\pgfqpoint{2.295519in}{1.630479in}}{\pgfqpoint{2.298964in}{1.627034in}}%
\pgfpathcurveto{\pgfqpoint{2.302410in}{1.623588in}}{\pgfqpoint{2.307084in}{1.621652in}}{\pgfqpoint{2.311956in}{1.621652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302994in}{1.622516in}}%
\pgfpathcurveto{\pgfqpoint{2.307867in}{1.622516in}}{\pgfqpoint{2.312541in}{1.624452in}}{\pgfqpoint{2.315986in}{1.627898in}}%
\pgfpathcurveto{\pgfqpoint{2.319432in}{1.631343in}}{\pgfqpoint{2.321367in}{1.636017in}}{\pgfqpoint{2.321367in}{1.640889in}}%
\pgfpathcurveto{\pgfqpoint{2.321367in}{1.645762in}}{\pgfqpoint{2.319432in}{1.650436in}}{\pgfqpoint{2.315986in}{1.653881in}}%
\pgfpathcurveto{\pgfqpoint{2.312541in}{1.657327in}}{\pgfqpoint{2.307867in}{1.659263in}}{\pgfqpoint{2.302994in}{1.659263in}}%
\pgfpathcurveto{\pgfqpoint{2.298122in}{1.659263in}}{\pgfqpoint{2.293448in}{1.657327in}}{\pgfqpoint{2.290002in}{1.653881in}}%
\pgfpathcurveto{\pgfqpoint{2.286557in}{1.650436in}}{\pgfqpoint{2.284621in}{1.645762in}}{\pgfqpoint{2.284621in}{1.640889in}}%
\pgfpathcurveto{\pgfqpoint{2.284621in}{1.636017in}}{\pgfqpoint{2.286557in}{1.631343in}}{\pgfqpoint{2.290002in}{1.627898in}}%
\pgfpathcurveto{\pgfqpoint{2.293448in}{1.624452in}}{\pgfqpoint{2.298122in}{1.622516in}}{\pgfqpoint{2.302994in}{1.622516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266658in}{1.623404in}}%
\pgfpathcurveto{\pgfqpoint{2.271530in}{1.623404in}}{\pgfqpoint{2.276204in}{1.625340in}}{\pgfqpoint{2.279650in}{1.628785in}}%
\pgfpathcurveto{\pgfqpoint{2.283095in}{1.632231in}}{\pgfqpoint{2.285031in}{1.636905in}}{\pgfqpoint{2.285031in}{1.641777in}}%
\pgfpathcurveto{\pgfqpoint{2.285031in}{1.646650in}}{\pgfqpoint{2.283095in}{1.651324in}}{\pgfqpoint{2.279650in}{1.654769in}}%
\pgfpathcurveto{\pgfqpoint{2.276204in}{1.658215in}}{\pgfqpoint{2.271530in}{1.660151in}}{\pgfqpoint{2.266658in}{1.660151in}}%
\pgfpathcurveto{\pgfqpoint{2.261785in}{1.660151in}}{\pgfqpoint{2.257111in}{1.658215in}}{\pgfqpoint{2.253666in}{1.654769in}}%
\pgfpathcurveto{\pgfqpoint{2.250220in}{1.651324in}}{\pgfqpoint{2.248284in}{1.646650in}}{\pgfqpoint{2.248284in}{1.641777in}}%
\pgfpathcurveto{\pgfqpoint{2.248284in}{1.636905in}}{\pgfqpoint{2.250220in}{1.632231in}}{\pgfqpoint{2.253666in}{1.628785in}}%
\pgfpathcurveto{\pgfqpoint{2.257111in}{1.625340in}}{\pgfqpoint{2.261785in}{1.623404in}}{\pgfqpoint{2.266658in}{1.623404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261756in}{1.624190in}}%
\pgfpathcurveto{\pgfqpoint{2.266629in}{1.624190in}}{\pgfqpoint{2.271303in}{1.626126in}}{\pgfqpoint{2.274748in}{1.629572in}}%
\pgfpathcurveto{\pgfqpoint{2.278194in}{1.633017in}}{\pgfqpoint{2.280129in}{1.637691in}}{\pgfqpoint{2.280129in}{1.642563in}}%
\pgfpathcurveto{\pgfqpoint{2.280129in}{1.647436in}}{\pgfqpoint{2.278194in}{1.652110in}}{\pgfqpoint{2.274748in}{1.655555in}}%
\pgfpathcurveto{\pgfqpoint{2.271303in}{1.659001in}}{\pgfqpoint{2.266629in}{1.660937in}}{\pgfqpoint{2.261756in}{1.660937in}}%
\pgfpathcurveto{\pgfqpoint{2.256884in}{1.660937in}}{\pgfqpoint{2.252210in}{1.659001in}}{\pgfqpoint{2.248764in}{1.655555in}}%
\pgfpathcurveto{\pgfqpoint{2.245319in}{1.652110in}}{\pgfqpoint{2.243383in}{1.647436in}}{\pgfqpoint{2.243383in}{1.642563in}}%
\pgfpathcurveto{\pgfqpoint{2.243383in}{1.637691in}}{\pgfqpoint{2.245319in}{1.633017in}}{\pgfqpoint{2.248764in}{1.629572in}}%
\pgfpathcurveto{\pgfqpoint{2.252210in}{1.626126in}}{\pgfqpoint{2.256884in}{1.624190in}}{\pgfqpoint{2.261756in}{1.624190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252854in}{1.624894in}}%
\pgfpathcurveto{\pgfqpoint{2.257727in}{1.624894in}}{\pgfqpoint{2.262401in}{1.626830in}}{\pgfqpoint{2.265846in}{1.630275in}}%
\pgfpathcurveto{\pgfqpoint{2.269291in}{1.633721in}}{\pgfqpoint{2.271227in}{1.638395in}}{\pgfqpoint{2.271227in}{1.643267in}}%
\pgfpathcurveto{\pgfqpoint{2.271227in}{1.648140in}}{\pgfqpoint{2.269291in}{1.652814in}}{\pgfqpoint{2.265846in}{1.656259in}}%
\pgfpathcurveto{\pgfqpoint{2.262401in}{1.659705in}}{\pgfqpoint{2.257727in}{1.661641in}}{\pgfqpoint{2.252854in}{1.661641in}}%
\pgfpathcurveto{\pgfqpoint{2.247981in}{1.661641in}}{\pgfqpoint{2.243308in}{1.659705in}}{\pgfqpoint{2.239862in}{1.656259in}}%
\pgfpathcurveto{\pgfqpoint{2.236417in}{1.652814in}}{\pgfqpoint{2.234481in}{1.648140in}}{\pgfqpoint{2.234481in}{1.643267in}}%
\pgfpathcurveto{\pgfqpoint{2.234481in}{1.638395in}}{\pgfqpoint{2.236417in}{1.633721in}}{\pgfqpoint{2.239862in}{1.630275in}}%
\pgfpathcurveto{\pgfqpoint{2.243308in}{1.626830in}}{\pgfqpoint{2.247981in}{1.624894in}}{\pgfqpoint{2.252854in}{1.624894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245552in}{1.625534in}}%
\pgfpathcurveto{\pgfqpoint{2.250425in}{1.625534in}}{\pgfqpoint{2.255099in}{1.627470in}}{\pgfqpoint{2.258544in}{1.630915in}}%
\pgfpathcurveto{\pgfqpoint{2.261990in}{1.634361in}}{\pgfqpoint{2.263925in}{1.639035in}}{\pgfqpoint{2.263925in}{1.643907in}}%
\pgfpathcurveto{\pgfqpoint{2.263925in}{1.648780in}}{\pgfqpoint{2.261990in}{1.653454in}}{\pgfqpoint{2.258544in}{1.656899in}}%
\pgfpathcurveto{\pgfqpoint{2.255099in}{1.660345in}}{\pgfqpoint{2.250425in}{1.662281in}}{\pgfqpoint{2.245552in}{1.662281in}}%
\pgfpathcurveto{\pgfqpoint{2.240680in}{1.662281in}}{\pgfqpoint{2.236006in}{1.660345in}}{\pgfqpoint{2.232560in}{1.656899in}}%
\pgfpathcurveto{\pgfqpoint{2.229115in}{1.653454in}}{\pgfqpoint{2.227179in}{1.648780in}}{\pgfqpoint{2.227179in}{1.643907in}}%
\pgfpathcurveto{\pgfqpoint{2.227179in}{1.639035in}}{\pgfqpoint{2.229115in}{1.634361in}}{\pgfqpoint{2.232560in}{1.630915in}}%
\pgfpathcurveto{\pgfqpoint{2.236006in}{1.627470in}}{\pgfqpoint{2.240680in}{1.625534in}}{\pgfqpoint{2.245552in}{1.625534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241446in}{1.626199in}}%
\pgfpathcurveto{\pgfqpoint{2.246318in}{1.626199in}}{\pgfqpoint{2.250992in}{1.628134in}}{\pgfqpoint{2.254437in}{1.631580in}}%
\pgfpathcurveto{\pgfqpoint{2.257883in}{1.635025in}}{\pgfqpoint{2.259819in}{1.639699in}}{\pgfqpoint{2.259819in}{1.644572in}}%
\pgfpathcurveto{\pgfqpoint{2.259819in}{1.649444in}}{\pgfqpoint{2.257883in}{1.654118in}}{\pgfqpoint{2.254437in}{1.657564in}}%
\pgfpathcurveto{\pgfqpoint{2.250992in}{1.661009in}}{\pgfqpoint{2.246318in}{1.662945in}}{\pgfqpoint{2.241446in}{1.662945in}}%
\pgfpathcurveto{\pgfqpoint{2.236573in}{1.662945in}}{\pgfqpoint{2.231899in}{1.661009in}}{\pgfqpoint{2.228454in}{1.657564in}}%
\pgfpathcurveto{\pgfqpoint{2.225008in}{1.654118in}}{\pgfqpoint{2.223072in}{1.649444in}}{\pgfqpoint{2.223072in}{1.644572in}}%
\pgfpathcurveto{\pgfqpoint{2.223072in}{1.639699in}}{\pgfqpoint{2.225008in}{1.635025in}}{\pgfqpoint{2.228454in}{1.631580in}}%
\pgfpathcurveto{\pgfqpoint{2.231899in}{1.628134in}}{\pgfqpoint{2.236573in}{1.626199in}}{\pgfqpoint{2.241446in}{1.626199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249154in}{1.627944in}}%
\pgfpathcurveto{\pgfqpoint{2.254027in}{1.627944in}}{\pgfqpoint{2.258701in}{1.629880in}}{\pgfqpoint{2.262146in}{1.633326in}}%
\pgfpathcurveto{\pgfqpoint{2.265592in}{1.636771in}}{\pgfqpoint{2.267528in}{1.641445in}}{\pgfqpoint{2.267528in}{1.646318in}}%
\pgfpathcurveto{\pgfqpoint{2.267528in}{1.651190in}}{\pgfqpoint{2.265592in}{1.655864in}}{\pgfqpoint{2.262146in}{1.659310in}}%
\pgfpathcurveto{\pgfqpoint{2.258701in}{1.662755in}}{\pgfqpoint{2.254027in}{1.664691in}}{\pgfqpoint{2.249154in}{1.664691in}}%
\pgfpathcurveto{\pgfqpoint{2.244282in}{1.664691in}}{\pgfqpoint{2.239608in}{1.662755in}}{\pgfqpoint{2.236163in}{1.659310in}}%
\pgfpathcurveto{\pgfqpoint{2.232717in}{1.655864in}}{\pgfqpoint{2.230781in}{1.651190in}}{\pgfqpoint{2.230781in}{1.646318in}}%
\pgfpathcurveto{\pgfqpoint{2.230781in}{1.641445in}}{\pgfqpoint{2.232717in}{1.636771in}}{\pgfqpoint{2.236163in}{1.633326in}}%
\pgfpathcurveto{\pgfqpoint{2.239608in}{1.629880in}}{\pgfqpoint{2.244282in}{1.627944in}}{\pgfqpoint{2.249154in}{1.627944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280173in}{1.630863in}}%
\pgfpathcurveto{\pgfqpoint{2.285046in}{1.630863in}}{\pgfqpoint{2.289719in}{1.632799in}}{\pgfqpoint{2.293165in}{1.636244in}}%
\pgfpathcurveto{\pgfqpoint{2.296610in}{1.639690in}}{\pgfqpoint{2.298546in}{1.644364in}}{\pgfqpoint{2.298546in}{1.649236in}}%
\pgfpathcurveto{\pgfqpoint{2.298546in}{1.654109in}}{\pgfqpoint{2.296610in}{1.658783in}}{\pgfqpoint{2.293165in}{1.662228in}}%
\pgfpathcurveto{\pgfqpoint{2.289719in}{1.665674in}}{\pgfqpoint{2.285046in}{1.667610in}}{\pgfqpoint{2.280173in}{1.667610in}}%
\pgfpathcurveto{\pgfqpoint{2.275300in}{1.667610in}}{\pgfqpoint{2.270626in}{1.665674in}}{\pgfqpoint{2.267181in}{1.662228in}}%
\pgfpathcurveto{\pgfqpoint{2.263736in}{1.658783in}}{\pgfqpoint{2.261800in}{1.654109in}}{\pgfqpoint{2.261800in}{1.649236in}}%
\pgfpathcurveto{\pgfqpoint{2.261800in}{1.644364in}}{\pgfqpoint{2.263736in}{1.639690in}}{\pgfqpoint{2.267181in}{1.636244in}}%
\pgfpathcurveto{\pgfqpoint{2.270626in}{1.632799in}}{\pgfqpoint{2.275300in}{1.630863in}}{\pgfqpoint{2.280173in}{1.630863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301465in}{1.633869in}}%
\pgfpathcurveto{\pgfqpoint{2.306338in}{1.633869in}}{\pgfqpoint{2.311011in}{1.635805in}}{\pgfqpoint{2.314457in}{1.639250in}}%
\pgfpathcurveto{\pgfqpoint{2.317902in}{1.642696in}}{\pgfqpoint{2.319838in}{1.647369in}}{\pgfqpoint{2.319838in}{1.652242in}}%
\pgfpathcurveto{\pgfqpoint{2.319838in}{1.657115in}}{\pgfqpoint{2.317902in}{1.661788in}}{\pgfqpoint{2.314457in}{1.665234in}}%
\pgfpathcurveto{\pgfqpoint{2.311011in}{1.668679in}}{\pgfqpoint{2.306338in}{1.670615in}}{\pgfqpoint{2.301465in}{1.670615in}}%
\pgfpathcurveto{\pgfqpoint{2.296592in}{1.670615in}}{\pgfqpoint{2.291919in}{1.668679in}}{\pgfqpoint{2.288473in}{1.665234in}}%
\pgfpathcurveto{\pgfqpoint{2.285028in}{1.661788in}}{\pgfqpoint{2.283092in}{1.657115in}}{\pgfqpoint{2.283092in}{1.652242in}}%
\pgfpathcurveto{\pgfqpoint{2.283092in}{1.647369in}}{\pgfqpoint{2.285028in}{1.642696in}}{\pgfqpoint{2.288473in}{1.639250in}}%
\pgfpathcurveto{\pgfqpoint{2.291919in}{1.635805in}}{\pgfqpoint{2.296592in}{1.633869in}}{\pgfqpoint{2.301465in}{1.633869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279925in}{1.636448in}}%
\pgfpathcurveto{\pgfqpoint{2.284798in}{1.636448in}}{\pgfqpoint{2.289472in}{1.638384in}}{\pgfqpoint{2.292917in}{1.641830in}}%
\pgfpathcurveto{\pgfqpoint{2.296363in}{1.645275in}}{\pgfqpoint{2.298298in}{1.649949in}}{\pgfqpoint{2.298298in}{1.654822in}}%
\pgfpathcurveto{\pgfqpoint{2.298298in}{1.659694in}}{\pgfqpoint{2.296363in}{1.664368in}}{\pgfqpoint{2.292917in}{1.667814in}}%
\pgfpathcurveto{\pgfqpoint{2.289472in}{1.671259in}}{\pgfqpoint{2.284798in}{1.673195in}}{\pgfqpoint{2.279925in}{1.673195in}}%
\pgfpathcurveto{\pgfqpoint{2.275053in}{1.673195in}}{\pgfqpoint{2.270379in}{1.671259in}}{\pgfqpoint{2.266933in}{1.667814in}}%
\pgfpathcurveto{\pgfqpoint{2.263488in}{1.664368in}}{\pgfqpoint{2.261552in}{1.659694in}}{\pgfqpoint{2.261552in}{1.654822in}}%
\pgfpathcurveto{\pgfqpoint{2.261552in}{1.649949in}}{\pgfqpoint{2.263488in}{1.645275in}}{\pgfqpoint{2.266933in}{1.641830in}}%
\pgfpathcurveto{\pgfqpoint{2.270379in}{1.638384in}}{\pgfqpoint{2.275053in}{1.636448in}}{\pgfqpoint{2.279925in}{1.636448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229651in}{1.636062in}}%
\pgfpathcurveto{\pgfqpoint{2.234524in}{1.636062in}}{\pgfqpoint{2.239197in}{1.637998in}}{\pgfqpoint{2.242643in}{1.641444in}}%
\pgfpathcurveto{\pgfqpoint{2.246088in}{1.644889in}}{\pgfqpoint{2.248024in}{1.649563in}}{\pgfqpoint{2.248024in}{1.654435in}}%
\pgfpathcurveto{\pgfqpoint{2.248024in}{1.659308in}}{\pgfqpoint{2.246088in}{1.663982in}}{\pgfqpoint{2.242643in}{1.667427in}}%
\pgfpathcurveto{\pgfqpoint{2.239197in}{1.670873in}}{\pgfqpoint{2.234524in}{1.672809in}}{\pgfqpoint{2.229651in}{1.672809in}}%
\pgfpathcurveto{\pgfqpoint{2.224778in}{1.672809in}}{\pgfqpoint{2.220105in}{1.670873in}}{\pgfqpoint{2.216659in}{1.667427in}}%
\pgfpathcurveto{\pgfqpoint{2.213214in}{1.663982in}}{\pgfqpoint{2.211278in}{1.659308in}}{\pgfqpoint{2.211278in}{1.654435in}}%
\pgfpathcurveto{\pgfqpoint{2.211278in}{1.649563in}}{\pgfqpoint{2.213214in}{1.644889in}}{\pgfqpoint{2.216659in}{1.641444in}}%
\pgfpathcurveto{\pgfqpoint{2.220105in}{1.637998in}}{\pgfqpoint{2.224778in}{1.636062in}}{\pgfqpoint{2.229651in}{1.636062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225412in}{1.635423in}}%
\pgfpathcurveto{\pgfqpoint{2.230284in}{1.635423in}}{\pgfqpoint{2.234958in}{1.637359in}}{\pgfqpoint{2.238403in}{1.640804in}}%
\pgfpathcurveto{\pgfqpoint{2.241849in}{1.644250in}}{\pgfqpoint{2.243785in}{1.648923in}}{\pgfqpoint{2.243785in}{1.653796in}}%
\pgfpathcurveto{\pgfqpoint{2.243785in}{1.658669in}}{\pgfqpoint{2.241849in}{1.663342in}}{\pgfqpoint{2.238403in}{1.666788in}}%
\pgfpathcurveto{\pgfqpoint{2.234958in}{1.670233in}}{\pgfqpoint{2.230284in}{1.672169in}}{\pgfqpoint{2.225412in}{1.672169in}}%
\pgfpathcurveto{\pgfqpoint{2.220539in}{1.672169in}}{\pgfqpoint{2.215865in}{1.670233in}}{\pgfqpoint{2.212420in}{1.666788in}}%
\pgfpathcurveto{\pgfqpoint{2.208974in}{1.663342in}}{\pgfqpoint{2.207038in}{1.658669in}}{\pgfqpoint{2.207038in}{1.653796in}}%
\pgfpathcurveto{\pgfqpoint{2.207038in}{1.648923in}}{\pgfqpoint{2.208974in}{1.644250in}}{\pgfqpoint{2.212420in}{1.640804in}}%
\pgfpathcurveto{\pgfqpoint{2.215865in}{1.637359in}}{\pgfqpoint{2.220539in}{1.635423in}}{\pgfqpoint{2.225412in}{1.635423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224148in}{1.634917in}}%
\pgfpathcurveto{\pgfqpoint{2.229021in}{1.634917in}}{\pgfqpoint{2.233695in}{1.636853in}}{\pgfqpoint{2.237140in}{1.640298in}}%
\pgfpathcurveto{\pgfqpoint{2.240586in}{1.643744in}}{\pgfqpoint{2.242521in}{1.648417in}}{\pgfqpoint{2.242521in}{1.653290in}}%
\pgfpathcurveto{\pgfqpoint{2.242521in}{1.658163in}}{\pgfqpoint{2.240586in}{1.662836in}}{\pgfqpoint{2.237140in}{1.666282in}}%
\pgfpathcurveto{\pgfqpoint{2.233695in}{1.669727in}}{\pgfqpoint{2.229021in}{1.671663in}}{\pgfqpoint{2.224148in}{1.671663in}}%
\pgfpathcurveto{\pgfqpoint{2.219276in}{1.671663in}}{\pgfqpoint{2.214602in}{1.669727in}}{\pgfqpoint{2.211156in}{1.666282in}}%
\pgfpathcurveto{\pgfqpoint{2.207711in}{1.662836in}}{\pgfqpoint{2.205775in}{1.658163in}}{\pgfqpoint{2.205775in}{1.653290in}}%
\pgfpathcurveto{\pgfqpoint{2.205775in}{1.648417in}}{\pgfqpoint{2.207711in}{1.643744in}}{\pgfqpoint{2.211156in}{1.640298in}}%
\pgfpathcurveto{\pgfqpoint{2.214602in}{1.636853in}}{\pgfqpoint{2.219276in}{1.634917in}}{\pgfqpoint{2.224148in}{1.634917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234371in}{1.634461in}}%
\pgfpathcurveto{\pgfqpoint{2.239244in}{1.634461in}}{\pgfqpoint{2.243917in}{1.636397in}}{\pgfqpoint{2.247363in}{1.639842in}}%
\pgfpathcurveto{\pgfqpoint{2.250808in}{1.643288in}}{\pgfqpoint{2.252744in}{1.647962in}}{\pgfqpoint{2.252744in}{1.652834in}}%
\pgfpathcurveto{\pgfqpoint{2.252744in}{1.657707in}}{\pgfqpoint{2.250808in}{1.662381in}}{\pgfqpoint{2.247363in}{1.665826in}}%
\pgfpathcurveto{\pgfqpoint{2.243917in}{1.669272in}}{\pgfqpoint{2.239244in}{1.671208in}}{\pgfqpoint{2.234371in}{1.671208in}}%
\pgfpathcurveto{\pgfqpoint{2.229498in}{1.671208in}}{\pgfqpoint{2.224825in}{1.669272in}}{\pgfqpoint{2.221379in}{1.665826in}}%
\pgfpathcurveto{\pgfqpoint{2.217934in}{1.662381in}}{\pgfqpoint{2.215998in}{1.657707in}}{\pgfqpoint{2.215998in}{1.652834in}}%
\pgfpathcurveto{\pgfqpoint{2.215998in}{1.647962in}}{\pgfqpoint{2.217934in}{1.643288in}}{\pgfqpoint{2.221379in}{1.639842in}}%
\pgfpathcurveto{\pgfqpoint{2.224825in}{1.636397in}}{\pgfqpoint{2.229498in}{1.634461in}}{\pgfqpoint{2.234371in}{1.634461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232038in}{1.633973in}}%
\pgfpathcurveto{\pgfqpoint{2.236911in}{1.633973in}}{\pgfqpoint{2.241584in}{1.635909in}}{\pgfqpoint{2.245030in}{1.639355in}}%
\pgfpathcurveto{\pgfqpoint{2.248475in}{1.642800in}}{\pgfqpoint{2.250411in}{1.647474in}}{\pgfqpoint{2.250411in}{1.652347in}}%
\pgfpathcurveto{\pgfqpoint{2.250411in}{1.657219in}}{\pgfqpoint{2.248475in}{1.661893in}}{\pgfqpoint{2.245030in}{1.665338in}}%
\pgfpathcurveto{\pgfqpoint{2.241584in}{1.668784in}}{\pgfqpoint{2.236911in}{1.670720in}}{\pgfqpoint{2.232038in}{1.670720in}}%
\pgfpathcurveto{\pgfqpoint{2.227165in}{1.670720in}}{\pgfqpoint{2.222492in}{1.668784in}}{\pgfqpoint{2.219046in}{1.665338in}}%
\pgfpathcurveto{\pgfqpoint{2.215601in}{1.661893in}}{\pgfqpoint{2.213665in}{1.657219in}}{\pgfqpoint{2.213665in}{1.652347in}}%
\pgfpathcurveto{\pgfqpoint{2.213665in}{1.647474in}}{\pgfqpoint{2.215601in}{1.642800in}}{\pgfqpoint{2.219046in}{1.639355in}}%
\pgfpathcurveto{\pgfqpoint{2.222492in}{1.635909in}}{\pgfqpoint{2.227165in}{1.633973in}}{\pgfqpoint{2.232038in}{1.633973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237493in}{1.633581in}}%
\pgfpathcurveto{\pgfqpoint{2.242366in}{1.633581in}}{\pgfqpoint{2.247040in}{1.635516in}}{\pgfqpoint{2.250485in}{1.638962in}}%
\pgfpathcurveto{\pgfqpoint{2.253931in}{1.642407in}}{\pgfqpoint{2.255867in}{1.647081in}}{\pgfqpoint{2.255867in}{1.651954in}}%
\pgfpathcurveto{\pgfqpoint{2.255867in}{1.656826in}}{\pgfqpoint{2.253931in}{1.661500in}}{\pgfqpoint{2.250485in}{1.664946in}}%
\pgfpathcurveto{\pgfqpoint{2.247040in}{1.668391in}}{\pgfqpoint{2.242366in}{1.670327in}}{\pgfqpoint{2.237493in}{1.670327in}}%
\pgfpathcurveto{\pgfqpoint{2.232621in}{1.670327in}}{\pgfqpoint{2.227947in}{1.668391in}}{\pgfqpoint{2.224502in}{1.664946in}}%
\pgfpathcurveto{\pgfqpoint{2.221056in}{1.661500in}}{\pgfqpoint{2.219120in}{1.656826in}}{\pgfqpoint{2.219120in}{1.651954in}}%
\pgfpathcurveto{\pgfqpoint{2.219120in}{1.647081in}}{\pgfqpoint{2.221056in}{1.642407in}}{\pgfqpoint{2.224502in}{1.638962in}}%
\pgfpathcurveto{\pgfqpoint{2.227947in}{1.635516in}}{\pgfqpoint{2.232621in}{1.633581in}}{\pgfqpoint{2.237493in}{1.633581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234611in}{1.633231in}}%
\pgfpathcurveto{\pgfqpoint{2.239484in}{1.633231in}}{\pgfqpoint{2.244158in}{1.635167in}}{\pgfqpoint{2.247603in}{1.638612in}}%
\pgfpathcurveto{\pgfqpoint{2.251048in}{1.642058in}}{\pgfqpoint{2.252984in}{1.646731in}}{\pgfqpoint{2.252984in}{1.651604in}}%
\pgfpathcurveto{\pgfqpoint{2.252984in}{1.656477in}}{\pgfqpoint{2.251048in}{1.661151in}}{\pgfqpoint{2.247603in}{1.664596in}}%
\pgfpathcurveto{\pgfqpoint{2.244158in}{1.668041in}}{\pgfqpoint{2.239484in}{1.669977in}}{\pgfqpoint{2.234611in}{1.669977in}}%
\pgfpathcurveto{\pgfqpoint{2.229738in}{1.669977in}}{\pgfqpoint{2.225065in}{1.668041in}}{\pgfqpoint{2.221619in}{1.664596in}}%
\pgfpathcurveto{\pgfqpoint{2.218174in}{1.661151in}}{\pgfqpoint{2.216238in}{1.656477in}}{\pgfqpoint{2.216238in}{1.651604in}}%
\pgfpathcurveto{\pgfqpoint{2.216238in}{1.646731in}}{\pgfqpoint{2.218174in}{1.642058in}}{\pgfqpoint{2.221619in}{1.638612in}}%
\pgfpathcurveto{\pgfqpoint{2.225065in}{1.635167in}}{\pgfqpoint{2.229738in}{1.633231in}}{\pgfqpoint{2.234611in}{1.633231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238616in}{1.632962in}}%
\pgfpathcurveto{\pgfqpoint{2.243489in}{1.632962in}}{\pgfqpoint{2.248162in}{1.634898in}}{\pgfqpoint{2.251608in}{1.638343in}}%
\pgfpathcurveto{\pgfqpoint{2.255053in}{1.641789in}}{\pgfqpoint{2.256989in}{1.646462in}}{\pgfqpoint{2.256989in}{1.651335in}}%
\pgfpathcurveto{\pgfqpoint{2.256989in}{1.656208in}}{\pgfqpoint{2.255053in}{1.660881in}}{\pgfqpoint{2.251608in}{1.664327in}}%
\pgfpathcurveto{\pgfqpoint{2.248162in}{1.667772in}}{\pgfqpoint{2.243489in}{1.669708in}}{\pgfqpoint{2.238616in}{1.669708in}}%
\pgfpathcurveto{\pgfqpoint{2.233743in}{1.669708in}}{\pgfqpoint{2.229069in}{1.667772in}}{\pgfqpoint{2.225624in}{1.664327in}}%
\pgfpathcurveto{\pgfqpoint{2.222179in}{1.660881in}}{\pgfqpoint{2.220243in}{1.656208in}}{\pgfqpoint{2.220243in}{1.651335in}}%
\pgfpathcurveto{\pgfqpoint{2.220243in}{1.646462in}}{\pgfqpoint{2.222179in}{1.641789in}}{\pgfqpoint{2.225624in}{1.638343in}}%
\pgfpathcurveto{\pgfqpoint{2.229069in}{1.634898in}}{\pgfqpoint{2.233743in}{1.632962in}}{\pgfqpoint{2.238616in}{1.632962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236459in}{1.632717in}}%
\pgfpathcurveto{\pgfqpoint{2.241331in}{1.632717in}}{\pgfqpoint{2.246005in}{1.634653in}}{\pgfqpoint{2.249451in}{1.638099in}}%
\pgfpathcurveto{\pgfqpoint{2.252896in}{1.641544in}}{\pgfqpoint{2.254832in}{1.646218in}}{\pgfqpoint{2.254832in}{1.651091in}}%
\pgfpathcurveto{\pgfqpoint{2.254832in}{1.655963in}}{\pgfqpoint{2.252896in}{1.660637in}}{\pgfqpoint{2.249451in}{1.664082in}}%
\pgfpathcurveto{\pgfqpoint{2.246005in}{1.667528in}}{\pgfqpoint{2.241331in}{1.669464in}}{\pgfqpoint{2.236459in}{1.669464in}}%
\pgfpathcurveto{\pgfqpoint{2.231586in}{1.669464in}}{\pgfqpoint{2.226912in}{1.667528in}}{\pgfqpoint{2.223467in}{1.664082in}}%
\pgfpathcurveto{\pgfqpoint{2.220021in}{1.660637in}}{\pgfqpoint{2.218086in}{1.655963in}}{\pgfqpoint{2.218086in}{1.651091in}}%
\pgfpathcurveto{\pgfqpoint{2.218086in}{1.646218in}}{\pgfqpoint{2.220021in}{1.641544in}}{\pgfqpoint{2.223467in}{1.638099in}}%
\pgfpathcurveto{\pgfqpoint{2.226912in}{1.634653in}}{\pgfqpoint{2.231586in}{1.632717in}}{\pgfqpoint{2.236459in}{1.632717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239755in}{1.632532in}}%
\pgfpathcurveto{\pgfqpoint{2.244628in}{1.632532in}}{\pgfqpoint{2.249301in}{1.634468in}}{\pgfqpoint{2.252747in}{1.637914in}}%
\pgfpathcurveto{\pgfqpoint{2.256192in}{1.641359in}}{\pgfqpoint{2.258128in}{1.646033in}}{\pgfqpoint{2.258128in}{1.650906in}}%
\pgfpathcurveto{\pgfqpoint{2.258128in}{1.655778in}}{\pgfqpoint{2.256192in}{1.660452in}}{\pgfqpoint{2.252747in}{1.663898in}}%
\pgfpathcurveto{\pgfqpoint{2.249301in}{1.667343in}}{\pgfqpoint{2.244628in}{1.669279in}}{\pgfqpoint{2.239755in}{1.669279in}}%
\pgfpathcurveto{\pgfqpoint{2.234882in}{1.669279in}}{\pgfqpoint{2.230209in}{1.667343in}}{\pgfqpoint{2.226763in}{1.663898in}}%
\pgfpathcurveto{\pgfqpoint{2.223318in}{1.660452in}}{\pgfqpoint{2.221382in}{1.655778in}}{\pgfqpoint{2.221382in}{1.650906in}}%
\pgfpathcurveto{\pgfqpoint{2.221382in}{1.646033in}}{\pgfqpoint{2.223318in}{1.641359in}}{\pgfqpoint{2.226763in}{1.637914in}}%
\pgfpathcurveto{\pgfqpoint{2.230209in}{1.634468in}}{\pgfqpoint{2.234882in}{1.632532in}}{\pgfqpoint{2.239755in}{1.632532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238108in}{1.632371in}}%
\pgfpathcurveto{\pgfqpoint{2.242980in}{1.632371in}}{\pgfqpoint{2.247654in}{1.634306in}}{\pgfqpoint{2.251100in}{1.637752in}}%
\pgfpathcurveto{\pgfqpoint{2.254545in}{1.641197in}}{\pgfqpoint{2.256481in}{1.645871in}}{\pgfqpoint{2.256481in}{1.650744in}}%
\pgfpathcurveto{\pgfqpoint{2.256481in}{1.655616in}}{\pgfqpoint{2.254545in}{1.660290in}}{\pgfqpoint{2.251100in}{1.663736in}}%
\pgfpathcurveto{\pgfqpoint{2.247654in}{1.667181in}}{\pgfqpoint{2.242980in}{1.669117in}}{\pgfqpoint{2.238108in}{1.669117in}}%
\pgfpathcurveto{\pgfqpoint{2.233235in}{1.669117in}}{\pgfqpoint{2.228561in}{1.667181in}}{\pgfqpoint{2.225116in}{1.663736in}}%
\pgfpathcurveto{\pgfqpoint{2.221670in}{1.660290in}}{\pgfqpoint{2.219734in}{1.655616in}}{\pgfqpoint{2.219734in}{1.650744in}}%
\pgfpathcurveto{\pgfqpoint{2.219734in}{1.645871in}}{\pgfqpoint{2.221670in}{1.641197in}}{\pgfqpoint{2.225116in}{1.637752in}}%
\pgfpathcurveto{\pgfqpoint{2.228561in}{1.634306in}}{\pgfqpoint{2.233235in}{1.632371in}}{\pgfqpoint{2.238108in}{1.632371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241048in}{1.632255in}}%
\pgfpathcurveto{\pgfqpoint{2.245921in}{1.632255in}}{\pgfqpoint{2.250594in}{1.634191in}}{\pgfqpoint{2.254040in}{1.637637in}}%
\pgfpathcurveto{\pgfqpoint{2.257485in}{1.641082in}}{\pgfqpoint{2.259421in}{1.645756in}}{\pgfqpoint{2.259421in}{1.650629in}}%
\pgfpathcurveto{\pgfqpoint{2.259421in}{1.655501in}}{\pgfqpoint{2.257485in}{1.660175in}}{\pgfqpoint{2.254040in}{1.663621in}}%
\pgfpathcurveto{\pgfqpoint{2.250594in}{1.667066in}}{\pgfqpoint{2.245921in}{1.669002in}}{\pgfqpoint{2.241048in}{1.669002in}}%
\pgfpathcurveto{\pgfqpoint{2.236175in}{1.669002in}}{\pgfqpoint{2.231502in}{1.667066in}}{\pgfqpoint{2.228056in}{1.663621in}}%
\pgfpathcurveto{\pgfqpoint{2.224611in}{1.660175in}}{\pgfqpoint{2.222675in}{1.655501in}}{\pgfqpoint{2.222675in}{1.650629in}}%
\pgfpathcurveto{\pgfqpoint{2.222675in}{1.645756in}}{\pgfqpoint{2.224611in}{1.641082in}}{\pgfqpoint{2.228056in}{1.637637in}}%
\pgfpathcurveto{\pgfqpoint{2.231502in}{1.634191in}}{\pgfqpoint{2.236175in}{1.632255in}}{\pgfqpoint{2.241048in}{1.632255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240169in}{1.632159in}}%
\pgfpathcurveto{\pgfqpoint{2.245041in}{1.632159in}}{\pgfqpoint{2.249715in}{1.634095in}}{\pgfqpoint{2.253161in}{1.637540in}}%
\pgfpathcurveto{\pgfqpoint{2.256606in}{1.640986in}}{\pgfqpoint{2.258542in}{1.645659in}}{\pgfqpoint{2.258542in}{1.650532in}}%
\pgfpathcurveto{\pgfqpoint{2.258542in}{1.655405in}}{\pgfqpoint{2.256606in}{1.660078in}}{\pgfqpoint{2.253161in}{1.663524in}}%
\pgfpathcurveto{\pgfqpoint{2.249715in}{1.666969in}}{\pgfqpoint{2.245041in}{1.668905in}}{\pgfqpoint{2.240169in}{1.668905in}}%
\pgfpathcurveto{\pgfqpoint{2.235296in}{1.668905in}}{\pgfqpoint{2.230622in}{1.666969in}}{\pgfqpoint{2.227177in}{1.663524in}}%
\pgfpathcurveto{\pgfqpoint{2.223731in}{1.660078in}}{\pgfqpoint{2.221795in}{1.655405in}}{\pgfqpoint{2.221795in}{1.650532in}}%
\pgfpathcurveto{\pgfqpoint{2.221795in}{1.645659in}}{\pgfqpoint{2.223731in}{1.640986in}}{\pgfqpoint{2.227177in}{1.637540in}}%
\pgfpathcurveto{\pgfqpoint{2.230622in}{1.634095in}}{\pgfqpoint{2.235296in}{1.632159in}}{\pgfqpoint{2.240169in}{1.632159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242248in}{1.632092in}}%
\pgfpathcurveto{\pgfqpoint{2.247120in}{1.632092in}}{\pgfqpoint{2.251794in}{1.634028in}}{\pgfqpoint{2.255239in}{1.637474in}}%
\pgfpathcurveto{\pgfqpoint{2.258685in}{1.640919in}}{\pgfqpoint{2.260621in}{1.645593in}}{\pgfqpoint{2.260621in}{1.650466in}}%
\pgfpathcurveto{\pgfqpoint{2.260621in}{1.655338in}}{\pgfqpoint{2.258685in}{1.660012in}}{\pgfqpoint{2.255239in}{1.663458in}}%
\pgfpathcurveto{\pgfqpoint{2.251794in}{1.666903in}}{\pgfqpoint{2.247120in}{1.668839in}}{\pgfqpoint{2.242248in}{1.668839in}}%
\pgfpathcurveto{\pgfqpoint{2.237375in}{1.668839in}}{\pgfqpoint{2.232701in}{1.666903in}}{\pgfqpoint{2.229256in}{1.663458in}}%
\pgfpathcurveto{\pgfqpoint{2.225810in}{1.660012in}}{\pgfqpoint{2.223874in}{1.655338in}}{\pgfqpoint{2.223874in}{1.650466in}}%
\pgfpathcurveto{\pgfqpoint{2.223874in}{1.645593in}}{\pgfqpoint{2.225810in}{1.640919in}}{\pgfqpoint{2.229256in}{1.637474in}}%
\pgfpathcurveto{\pgfqpoint{2.232701in}{1.634028in}}{\pgfqpoint{2.237375in}{1.632092in}}{\pgfqpoint{2.242248in}{1.632092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242142in}{1.632032in}}%
\pgfpathcurveto{\pgfqpoint{2.247015in}{1.632032in}}{\pgfqpoint{2.251688in}{1.633968in}}{\pgfqpoint{2.255134in}{1.637413in}}%
\pgfpathcurveto{\pgfqpoint{2.258579in}{1.640859in}}{\pgfqpoint{2.260515in}{1.645533in}}{\pgfqpoint{2.260515in}{1.650405in}}%
\pgfpathcurveto{\pgfqpoint{2.260515in}{1.655278in}}{\pgfqpoint{2.258579in}{1.659952in}}{\pgfqpoint{2.255134in}{1.663397in}}%
\pgfpathcurveto{\pgfqpoint{2.251688in}{1.666843in}}{\pgfqpoint{2.247015in}{1.668779in}}{\pgfqpoint{2.242142in}{1.668779in}}%
\pgfpathcurveto{\pgfqpoint{2.237269in}{1.668779in}}{\pgfqpoint{2.232596in}{1.666843in}}{\pgfqpoint{2.229150in}{1.663397in}}%
\pgfpathcurveto{\pgfqpoint{2.225705in}{1.659952in}}{\pgfqpoint{2.223769in}{1.655278in}}{\pgfqpoint{2.223769in}{1.650405in}}%
\pgfpathcurveto{\pgfqpoint{2.223769in}{1.645533in}}{\pgfqpoint{2.225705in}{1.640859in}}{\pgfqpoint{2.229150in}{1.637413in}}%
\pgfpathcurveto{\pgfqpoint{2.232596in}{1.633968in}}{\pgfqpoint{2.237269in}{1.632032in}}{\pgfqpoint{2.242142in}{1.632032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243997in}{1.632000in}}%
\pgfpathcurveto{\pgfqpoint{2.248870in}{1.632000in}}{\pgfqpoint{2.253544in}{1.633936in}}{\pgfqpoint{2.256989in}{1.637381in}}%
\pgfpathcurveto{\pgfqpoint{2.260435in}{1.640827in}}{\pgfqpoint{2.262370in}{1.645500in}}{\pgfqpoint{2.262370in}{1.650373in}}%
\pgfpathcurveto{\pgfqpoint{2.262370in}{1.655246in}}{\pgfqpoint{2.260435in}{1.659919in}}{\pgfqpoint{2.256989in}{1.663365in}}%
\pgfpathcurveto{\pgfqpoint{2.253544in}{1.666810in}}{\pgfqpoint{2.248870in}{1.668746in}}{\pgfqpoint{2.243997in}{1.668746in}}%
\pgfpathcurveto{\pgfqpoint{2.239125in}{1.668746in}}{\pgfqpoint{2.234451in}{1.666810in}}{\pgfqpoint{2.231005in}{1.663365in}}%
\pgfpathcurveto{\pgfqpoint{2.227560in}{1.659919in}}{\pgfqpoint{2.225624in}{1.655246in}}{\pgfqpoint{2.225624in}{1.650373in}}%
\pgfpathcurveto{\pgfqpoint{2.225624in}{1.645500in}}{\pgfqpoint{2.227560in}{1.640827in}}{\pgfqpoint{2.231005in}{1.637381in}}%
\pgfpathcurveto{\pgfqpoint{2.234451in}{1.633936in}}{\pgfqpoint{2.239125in}{1.632000in}}{\pgfqpoint{2.243997in}{1.632000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239544in}{1.632183in}}%
\pgfpathcurveto{\pgfqpoint{2.244417in}{1.632183in}}{\pgfqpoint{2.249091in}{1.634119in}}{\pgfqpoint{2.252536in}{1.637565in}}%
\pgfpathcurveto{\pgfqpoint{2.255982in}{1.641010in}}{\pgfqpoint{2.257918in}{1.645684in}}{\pgfqpoint{2.257918in}{1.650557in}}%
\pgfpathcurveto{\pgfqpoint{2.257918in}{1.655429in}}{\pgfqpoint{2.255982in}{1.660103in}}{\pgfqpoint{2.252536in}{1.663549in}}%
\pgfpathcurveto{\pgfqpoint{2.249091in}{1.666994in}}{\pgfqpoint{2.244417in}{1.668930in}}{\pgfqpoint{2.239544in}{1.668930in}}%
\pgfpathcurveto{\pgfqpoint{2.234672in}{1.668930in}}{\pgfqpoint{2.229998in}{1.666994in}}{\pgfqpoint{2.226552in}{1.663549in}}%
\pgfpathcurveto{\pgfqpoint{2.223107in}{1.660103in}}{\pgfqpoint{2.221171in}{1.655429in}}{\pgfqpoint{2.221171in}{1.650557in}}%
\pgfpathcurveto{\pgfqpoint{2.221171in}{1.645684in}}{\pgfqpoint{2.223107in}{1.641010in}}{\pgfqpoint{2.226552in}{1.637565in}}%
\pgfpathcurveto{\pgfqpoint{2.229998in}{1.634119in}}{\pgfqpoint{2.234672in}{1.632183in}}{\pgfqpoint{2.239544in}{1.632183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258219in}{1.632288in}}%
\pgfpathcurveto{\pgfqpoint{2.263092in}{1.632288in}}{\pgfqpoint{2.267766in}{1.634224in}}{\pgfqpoint{2.271211in}{1.637670in}}%
\pgfpathcurveto{\pgfqpoint{2.274657in}{1.641115in}}{\pgfqpoint{2.276593in}{1.645789in}}{\pgfqpoint{2.276593in}{1.650662in}}%
\pgfpathcurveto{\pgfqpoint{2.276593in}{1.655534in}}{\pgfqpoint{2.274657in}{1.660208in}}{\pgfqpoint{2.271211in}{1.663654in}}%
\pgfpathcurveto{\pgfqpoint{2.267766in}{1.667099in}}{\pgfqpoint{2.263092in}{1.669035in}}{\pgfqpoint{2.258219in}{1.669035in}}%
\pgfpathcurveto{\pgfqpoint{2.253347in}{1.669035in}}{\pgfqpoint{2.248673in}{1.667099in}}{\pgfqpoint{2.245228in}{1.663654in}}%
\pgfpathcurveto{\pgfqpoint{2.241782in}{1.660208in}}{\pgfqpoint{2.239846in}{1.655534in}}{\pgfqpoint{2.239846in}{1.650662in}}%
\pgfpathcurveto{\pgfqpoint{2.239846in}{1.645789in}}{\pgfqpoint{2.241782in}{1.641115in}}{\pgfqpoint{2.245228in}{1.637670in}}%
\pgfpathcurveto{\pgfqpoint{2.248673in}{1.634224in}}{\pgfqpoint{2.253347in}{1.632288in}}{\pgfqpoint{2.258219in}{1.632288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216505in}{1.632418in}}%
\pgfpathcurveto{\pgfqpoint{2.221377in}{1.632418in}}{\pgfqpoint{2.226051in}{1.634354in}}{\pgfqpoint{2.229497in}{1.637800in}}%
\pgfpathcurveto{\pgfqpoint{2.232942in}{1.641245in}}{\pgfqpoint{2.234878in}{1.645919in}}{\pgfqpoint{2.234878in}{1.650792in}}%
\pgfpathcurveto{\pgfqpoint{2.234878in}{1.655664in}}{\pgfqpoint{2.232942in}{1.660338in}}{\pgfqpoint{2.229497in}{1.663784in}}%
\pgfpathcurveto{\pgfqpoint{2.226051in}{1.667229in}}{\pgfqpoint{2.221377in}{1.669165in}}{\pgfqpoint{2.216505in}{1.669165in}}%
\pgfpathcurveto{\pgfqpoint{2.211632in}{1.669165in}}{\pgfqpoint{2.206958in}{1.667229in}}{\pgfqpoint{2.203513in}{1.663784in}}%
\pgfpathcurveto{\pgfqpoint{2.200067in}{1.660338in}}{\pgfqpoint{2.198132in}{1.655664in}}{\pgfqpoint{2.198132in}{1.650792in}}%
\pgfpathcurveto{\pgfqpoint{2.198132in}{1.645919in}}{\pgfqpoint{2.200067in}{1.641245in}}{\pgfqpoint{2.203513in}{1.637800in}}%
\pgfpathcurveto{\pgfqpoint{2.206958in}{1.634354in}}{\pgfqpoint{2.211632in}{1.632418in}}{\pgfqpoint{2.216505in}{1.632418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244537in}{1.632374in}}%
\pgfpathcurveto{\pgfqpoint{2.249410in}{1.632374in}}{\pgfqpoint{2.254083in}{1.634310in}}{\pgfqpoint{2.257529in}{1.637756in}}%
\pgfpathcurveto{\pgfqpoint{2.260974in}{1.641201in}}{\pgfqpoint{2.262910in}{1.645875in}}{\pgfqpoint{2.262910in}{1.650748in}}%
\pgfpathcurveto{\pgfqpoint{2.262910in}{1.655620in}}{\pgfqpoint{2.260974in}{1.660294in}}{\pgfqpoint{2.257529in}{1.663740in}}%
\pgfpathcurveto{\pgfqpoint{2.254083in}{1.667185in}}{\pgfqpoint{2.249410in}{1.669121in}}{\pgfqpoint{2.244537in}{1.669121in}}%
\pgfpathcurveto{\pgfqpoint{2.239664in}{1.669121in}}{\pgfqpoint{2.234991in}{1.667185in}}{\pgfqpoint{2.231545in}{1.663740in}}%
\pgfpathcurveto{\pgfqpoint{2.228100in}{1.660294in}}{\pgfqpoint{2.226164in}{1.655620in}}{\pgfqpoint{2.226164in}{1.650748in}}%
\pgfpathcurveto{\pgfqpoint{2.226164in}{1.645875in}}{\pgfqpoint{2.228100in}{1.641201in}}{\pgfqpoint{2.231545in}{1.637756in}}%
\pgfpathcurveto{\pgfqpoint{2.234991in}{1.634310in}}{\pgfqpoint{2.239664in}{1.632374in}}{\pgfqpoint{2.244537in}{1.632374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246786in}{1.632308in}}%
\pgfpathcurveto{\pgfqpoint{2.251658in}{1.632308in}}{\pgfqpoint{2.256332in}{1.634244in}}{\pgfqpoint{2.259777in}{1.637689in}}%
\pgfpathcurveto{\pgfqpoint{2.263223in}{1.641135in}}{\pgfqpoint{2.265159in}{1.645809in}}{\pgfqpoint{2.265159in}{1.650681in}}%
\pgfpathcurveto{\pgfqpoint{2.265159in}{1.655554in}}{\pgfqpoint{2.263223in}{1.660228in}}{\pgfqpoint{2.259777in}{1.663673in}}%
\pgfpathcurveto{\pgfqpoint{2.256332in}{1.667119in}}{\pgfqpoint{2.251658in}{1.669055in}}{\pgfqpoint{2.246786in}{1.669055in}}%
\pgfpathcurveto{\pgfqpoint{2.241913in}{1.669055in}}{\pgfqpoint{2.237239in}{1.667119in}}{\pgfqpoint{2.233794in}{1.663673in}}%
\pgfpathcurveto{\pgfqpoint{2.230348in}{1.660228in}}{\pgfqpoint{2.228412in}{1.655554in}}{\pgfqpoint{2.228412in}{1.650681in}}%
\pgfpathcurveto{\pgfqpoint{2.228412in}{1.645809in}}{\pgfqpoint{2.230348in}{1.641135in}}{\pgfqpoint{2.233794in}{1.637689in}}%
\pgfpathcurveto{\pgfqpoint{2.237239in}{1.634244in}}{\pgfqpoint{2.241913in}{1.632308in}}{\pgfqpoint{2.246786in}{1.632308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260711in}{1.632361in}}%
\pgfpathcurveto{\pgfqpoint{2.265584in}{1.632361in}}{\pgfqpoint{2.270257in}{1.634297in}}{\pgfqpoint{2.273703in}{1.637742in}}%
\pgfpathcurveto{\pgfqpoint{2.277148in}{1.641188in}}{\pgfqpoint{2.279084in}{1.645862in}}{\pgfqpoint{2.279084in}{1.650734in}}%
\pgfpathcurveto{\pgfqpoint{2.279084in}{1.655607in}}{\pgfqpoint{2.277148in}{1.660281in}}{\pgfqpoint{2.273703in}{1.663726in}}%
\pgfpathcurveto{\pgfqpoint{2.270257in}{1.667172in}}{\pgfqpoint{2.265584in}{1.669108in}}{\pgfqpoint{2.260711in}{1.669108in}}%
\pgfpathcurveto{\pgfqpoint{2.255838in}{1.669108in}}{\pgfqpoint{2.251165in}{1.667172in}}{\pgfqpoint{2.247719in}{1.663726in}}%
\pgfpathcurveto{\pgfqpoint{2.244274in}{1.660281in}}{\pgfqpoint{2.242338in}{1.655607in}}{\pgfqpoint{2.242338in}{1.650734in}}%
\pgfpathcurveto{\pgfqpoint{2.242338in}{1.645862in}}{\pgfqpoint{2.244274in}{1.641188in}}{\pgfqpoint{2.247719in}{1.637742in}}%
\pgfpathcurveto{\pgfqpoint{2.251165in}{1.634297in}}{\pgfqpoint{2.255838in}{1.632361in}}{\pgfqpoint{2.260711in}{1.632361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250236in}{1.632622in}}%
\pgfpathcurveto{\pgfqpoint{2.255108in}{1.632622in}}{\pgfqpoint{2.259782in}{1.634558in}}{\pgfqpoint{2.263227in}{1.638004in}}%
\pgfpathcurveto{\pgfqpoint{2.266673in}{1.641449in}}{\pgfqpoint{2.268609in}{1.646123in}}{\pgfqpoint{2.268609in}{1.650995in}}%
\pgfpathcurveto{\pgfqpoint{2.268609in}{1.655868in}}{\pgfqpoint{2.266673in}{1.660542in}}{\pgfqpoint{2.263227in}{1.663987in}}%
\pgfpathcurveto{\pgfqpoint{2.259782in}{1.667433in}}{\pgfqpoint{2.255108in}{1.669369in}}{\pgfqpoint{2.250236in}{1.669369in}}%
\pgfpathcurveto{\pgfqpoint{2.245363in}{1.669369in}}{\pgfqpoint{2.240689in}{1.667433in}}{\pgfqpoint{2.237244in}{1.663987in}}%
\pgfpathcurveto{\pgfqpoint{2.233798in}{1.660542in}}{\pgfqpoint{2.231862in}{1.655868in}}{\pgfqpoint{2.231862in}{1.650995in}}%
\pgfpathcurveto{\pgfqpoint{2.231862in}{1.646123in}}{\pgfqpoint{2.233798in}{1.641449in}}{\pgfqpoint{2.237244in}{1.638004in}}%
\pgfpathcurveto{\pgfqpoint{2.240689in}{1.634558in}}{\pgfqpoint{2.245363in}{1.632622in}}{\pgfqpoint{2.250236in}{1.632622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230483in}{1.637413in}}%
\pgfpathcurveto{\pgfqpoint{2.235355in}{1.637413in}}{\pgfqpoint{2.240029in}{1.639349in}}{\pgfqpoint{2.243474in}{1.642794in}}%
\pgfpathcurveto{\pgfqpoint{2.246920in}{1.646240in}}{\pgfqpoint{2.248856in}{1.650913in}}{\pgfqpoint{2.248856in}{1.655786in}}%
\pgfpathcurveto{\pgfqpoint{2.248856in}{1.660659in}}{\pgfqpoint{2.246920in}{1.665332in}}{\pgfqpoint{2.243474in}{1.668778in}}%
\pgfpathcurveto{\pgfqpoint{2.240029in}{1.672223in}}{\pgfqpoint{2.235355in}{1.674159in}}{\pgfqpoint{2.230483in}{1.674159in}}%
\pgfpathcurveto{\pgfqpoint{2.225610in}{1.674159in}}{\pgfqpoint{2.220936in}{1.672223in}}{\pgfqpoint{2.217491in}{1.668778in}}%
\pgfpathcurveto{\pgfqpoint{2.214045in}{1.665332in}}{\pgfqpoint{2.212109in}{1.660659in}}{\pgfqpoint{2.212109in}{1.655786in}}%
\pgfpathcurveto{\pgfqpoint{2.212109in}{1.650913in}}{\pgfqpoint{2.214045in}{1.646240in}}{\pgfqpoint{2.217491in}{1.642794in}}%
\pgfpathcurveto{\pgfqpoint{2.220936in}{1.639349in}}{\pgfqpoint{2.225610in}{1.637413in}}{\pgfqpoint{2.230483in}{1.637413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201191in}{1.637028in}}%
\pgfpathcurveto{\pgfqpoint{2.206063in}{1.637028in}}{\pgfqpoint{2.210737in}{1.638964in}}{\pgfqpoint{2.214183in}{1.642409in}}%
\pgfpathcurveto{\pgfqpoint{2.217628in}{1.645855in}}{\pgfqpoint{2.219564in}{1.650528in}}{\pgfqpoint{2.219564in}{1.655401in}}%
\pgfpathcurveto{\pgfqpoint{2.219564in}{1.660274in}}{\pgfqpoint{2.217628in}{1.664947in}}{\pgfqpoint{2.214183in}{1.668393in}}%
\pgfpathcurveto{\pgfqpoint{2.210737in}{1.671838in}}{\pgfqpoint{2.206063in}{1.673774in}}{\pgfqpoint{2.201191in}{1.673774in}}%
\pgfpathcurveto{\pgfqpoint{2.196318in}{1.673774in}}{\pgfqpoint{2.191644in}{1.671838in}}{\pgfqpoint{2.188199in}{1.668393in}}%
\pgfpathcurveto{\pgfqpoint{2.184753in}{1.664947in}}{\pgfqpoint{2.182817in}{1.660274in}}{\pgfqpoint{2.182817in}{1.655401in}}%
\pgfpathcurveto{\pgfqpoint{2.182817in}{1.650528in}}{\pgfqpoint{2.184753in}{1.645855in}}{\pgfqpoint{2.188199in}{1.642409in}}%
\pgfpathcurveto{\pgfqpoint{2.191644in}{1.638964in}}{\pgfqpoint{2.196318in}{1.637028in}}{\pgfqpoint{2.201191in}{1.637028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219717in}{1.636585in}}%
\pgfpathcurveto{\pgfqpoint{2.224590in}{1.636585in}}{\pgfqpoint{2.229264in}{1.638520in}}{\pgfqpoint{2.232709in}{1.641966in}}%
\pgfpathcurveto{\pgfqpoint{2.236155in}{1.645411in}}{\pgfqpoint{2.238091in}{1.650085in}}{\pgfqpoint{2.238091in}{1.654958in}}%
\pgfpathcurveto{\pgfqpoint{2.238091in}{1.659830in}}{\pgfqpoint{2.236155in}{1.664504in}}{\pgfqpoint{2.232709in}{1.667950in}}%
\pgfpathcurveto{\pgfqpoint{2.229264in}{1.671395in}}{\pgfqpoint{2.224590in}{1.673331in}}{\pgfqpoint{2.219717in}{1.673331in}}%
\pgfpathcurveto{\pgfqpoint{2.214845in}{1.673331in}}{\pgfqpoint{2.210171in}{1.671395in}}{\pgfqpoint{2.206725in}{1.667950in}}%
\pgfpathcurveto{\pgfqpoint{2.203280in}{1.664504in}}{\pgfqpoint{2.201344in}{1.659830in}}{\pgfqpoint{2.201344in}{1.654958in}}%
\pgfpathcurveto{\pgfqpoint{2.201344in}{1.650085in}}{\pgfqpoint{2.203280in}{1.645411in}}{\pgfqpoint{2.206725in}{1.641966in}}%
\pgfpathcurveto{\pgfqpoint{2.210171in}{1.638520in}}{\pgfqpoint{2.214845in}{1.636585in}}{\pgfqpoint{2.219717in}{1.636585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250318in}{1.636249in}}%
\pgfpathcurveto{\pgfqpoint{2.255191in}{1.636249in}}{\pgfqpoint{2.259865in}{1.638185in}}{\pgfqpoint{2.263310in}{1.641631in}}%
\pgfpathcurveto{\pgfqpoint{2.266755in}{1.645076in}}{\pgfqpoint{2.268691in}{1.649750in}}{\pgfqpoint{2.268691in}{1.654622in}}%
\pgfpathcurveto{\pgfqpoint{2.268691in}{1.659495in}}{\pgfqpoint{2.266755in}{1.664169in}}{\pgfqpoint{2.263310in}{1.667614in}}%
\pgfpathcurveto{\pgfqpoint{2.259865in}{1.671060in}}{\pgfqpoint{2.255191in}{1.672996in}}{\pgfqpoint{2.250318in}{1.672996in}}%
\pgfpathcurveto{\pgfqpoint{2.245445in}{1.672996in}}{\pgfqpoint{2.240772in}{1.671060in}}{\pgfqpoint{2.237326in}{1.667614in}}%
\pgfpathcurveto{\pgfqpoint{2.233881in}{1.664169in}}{\pgfqpoint{2.231945in}{1.659495in}}{\pgfqpoint{2.231945in}{1.654622in}}%
\pgfpathcurveto{\pgfqpoint{2.231945in}{1.649750in}}{\pgfqpoint{2.233881in}{1.645076in}}{\pgfqpoint{2.237326in}{1.641631in}}%
\pgfpathcurveto{\pgfqpoint{2.240772in}{1.638185in}}{\pgfqpoint{2.245445in}{1.636249in}}{\pgfqpoint{2.250318in}{1.636249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231718in}{1.634747in}}%
\pgfpathcurveto{\pgfqpoint{2.236591in}{1.634747in}}{\pgfqpoint{2.241265in}{1.636682in}}{\pgfqpoint{2.244710in}{1.640128in}}%
\pgfpathcurveto{\pgfqpoint{2.248155in}{1.643573in}}{\pgfqpoint{2.250091in}{1.648247in}}{\pgfqpoint{2.250091in}{1.653120in}}%
\pgfpathcurveto{\pgfqpoint{2.250091in}{1.657992in}}{\pgfqpoint{2.248155in}{1.662666in}}{\pgfqpoint{2.244710in}{1.666112in}}%
\pgfpathcurveto{\pgfqpoint{2.241265in}{1.669557in}}{\pgfqpoint{2.236591in}{1.671493in}}{\pgfqpoint{2.231718in}{1.671493in}}%
\pgfpathcurveto{\pgfqpoint{2.226845in}{1.671493in}}{\pgfqpoint{2.222172in}{1.669557in}}{\pgfqpoint{2.218726in}{1.666112in}}%
\pgfpathcurveto{\pgfqpoint{2.215281in}{1.662666in}}{\pgfqpoint{2.213345in}{1.657992in}}{\pgfqpoint{2.213345in}{1.653120in}}%
\pgfpathcurveto{\pgfqpoint{2.213345in}{1.648247in}}{\pgfqpoint{2.215281in}{1.643573in}}{\pgfqpoint{2.218726in}{1.640128in}}%
\pgfpathcurveto{\pgfqpoint{2.222172in}{1.636682in}}{\pgfqpoint{2.226845in}{1.634747in}}{\pgfqpoint{2.231718in}{1.634747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092591in}{1.634008in}}%
\pgfpathcurveto{\pgfqpoint{2.097463in}{1.634008in}}{\pgfqpoint{2.102137in}{1.635944in}}{\pgfqpoint{2.105583in}{1.639390in}}%
\pgfpathcurveto{\pgfqpoint{2.109028in}{1.642835in}}{\pgfqpoint{2.110964in}{1.647509in}}{\pgfqpoint{2.110964in}{1.652381in}}%
\pgfpathcurveto{\pgfqpoint{2.110964in}{1.657254in}}{\pgfqpoint{2.109028in}{1.661928in}}{\pgfqpoint{2.105583in}{1.665373in}}%
\pgfpathcurveto{\pgfqpoint{2.102137in}{1.668819in}}{\pgfqpoint{2.097463in}{1.670755in}}{\pgfqpoint{2.092591in}{1.670755in}}%
\pgfpathcurveto{\pgfqpoint{2.087718in}{1.670755in}}{\pgfqpoint{2.083044in}{1.668819in}}{\pgfqpoint{2.079599in}{1.665373in}}%
\pgfpathcurveto{\pgfqpoint{2.076153in}{1.661928in}}{\pgfqpoint{2.074217in}{1.657254in}}{\pgfqpoint{2.074217in}{1.652381in}}%
\pgfpathcurveto{\pgfqpoint{2.074217in}{1.647509in}}{\pgfqpoint{2.076153in}{1.642835in}}{\pgfqpoint{2.079599in}{1.639390in}}%
\pgfpathcurveto{\pgfqpoint{2.083044in}{1.635944in}}{\pgfqpoint{2.087718in}{1.634008in}}{\pgfqpoint{2.092591in}{1.634008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286423in}{1.633052in}}%
\pgfpathcurveto{\pgfqpoint{2.291296in}{1.633052in}}{\pgfqpoint{2.295969in}{1.634988in}}{\pgfqpoint{2.299415in}{1.638433in}}%
\pgfpathcurveto{\pgfqpoint{2.302860in}{1.641879in}}{\pgfqpoint{2.304796in}{1.646553in}}{\pgfqpoint{2.304796in}{1.651425in}}%
\pgfpathcurveto{\pgfqpoint{2.304796in}{1.656298in}}{\pgfqpoint{2.302860in}{1.660972in}}{\pgfqpoint{2.299415in}{1.664417in}}%
\pgfpathcurveto{\pgfqpoint{2.295969in}{1.667863in}}{\pgfqpoint{2.291296in}{1.669799in}}{\pgfqpoint{2.286423in}{1.669799in}}%
\pgfpathcurveto{\pgfqpoint{2.281550in}{1.669799in}}{\pgfqpoint{2.276877in}{1.667863in}}{\pgfqpoint{2.273431in}{1.664417in}}%
\pgfpathcurveto{\pgfqpoint{2.269986in}{1.660972in}}{\pgfqpoint{2.268050in}{1.656298in}}{\pgfqpoint{2.268050in}{1.651425in}}%
\pgfpathcurveto{\pgfqpoint{2.268050in}{1.646553in}}{\pgfqpoint{2.269986in}{1.641879in}}{\pgfqpoint{2.273431in}{1.638433in}}%
\pgfpathcurveto{\pgfqpoint{2.276877in}{1.634988in}}{\pgfqpoint{2.281550in}{1.633052in}}{\pgfqpoint{2.286423in}{1.633052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306761in}{1.632491in}}%
\pgfpathcurveto{\pgfqpoint{2.311634in}{1.632491in}}{\pgfqpoint{2.316307in}{1.634427in}}{\pgfqpoint{2.319753in}{1.637872in}}%
\pgfpathcurveto{\pgfqpoint{2.323198in}{1.641318in}}{\pgfqpoint{2.325134in}{1.645991in}}{\pgfqpoint{2.325134in}{1.650864in}}%
\pgfpathcurveto{\pgfqpoint{2.325134in}{1.655737in}}{\pgfqpoint{2.323198in}{1.660410in}}{\pgfqpoint{2.319753in}{1.663856in}}%
\pgfpathcurveto{\pgfqpoint{2.316307in}{1.667301in}}{\pgfqpoint{2.311634in}{1.669237in}}{\pgfqpoint{2.306761in}{1.669237in}}%
\pgfpathcurveto{\pgfqpoint{2.301888in}{1.669237in}}{\pgfqpoint{2.297215in}{1.667301in}}{\pgfqpoint{2.293769in}{1.663856in}}%
\pgfpathcurveto{\pgfqpoint{2.290324in}{1.660410in}}{\pgfqpoint{2.288388in}{1.655737in}}{\pgfqpoint{2.288388in}{1.650864in}}%
\pgfpathcurveto{\pgfqpoint{2.288388in}{1.645991in}}{\pgfqpoint{2.290324in}{1.641318in}}{\pgfqpoint{2.293769in}{1.637872in}}%
\pgfpathcurveto{\pgfqpoint{2.297215in}{1.634427in}}{\pgfqpoint{2.301888in}{1.632491in}}{\pgfqpoint{2.306761in}{1.632491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318830in}{1.632011in}}%
\pgfpathcurveto{\pgfqpoint{2.323703in}{1.632011in}}{\pgfqpoint{2.328377in}{1.633947in}}{\pgfqpoint{2.331822in}{1.637393in}}%
\pgfpathcurveto{\pgfqpoint{2.335268in}{1.640838in}}{\pgfqpoint{2.337204in}{1.645512in}}{\pgfqpoint{2.337204in}{1.650385in}}%
\pgfpathcurveto{\pgfqpoint{2.337204in}{1.655257in}}{\pgfqpoint{2.335268in}{1.659931in}}{\pgfqpoint{2.331822in}{1.663377in}}%
\pgfpathcurveto{\pgfqpoint{2.328377in}{1.666822in}}{\pgfqpoint{2.323703in}{1.668758in}}{\pgfqpoint{2.318830in}{1.668758in}}%
\pgfpathcurveto{\pgfqpoint{2.313958in}{1.668758in}}{\pgfqpoint{2.309284in}{1.666822in}}{\pgfqpoint{2.305839in}{1.663377in}}%
\pgfpathcurveto{\pgfqpoint{2.302393in}{1.659931in}}{\pgfqpoint{2.300457in}{1.655257in}}{\pgfqpoint{2.300457in}{1.650385in}}%
\pgfpathcurveto{\pgfqpoint{2.300457in}{1.645512in}}{\pgfqpoint{2.302393in}{1.640838in}}{\pgfqpoint{2.305839in}{1.637393in}}%
\pgfpathcurveto{\pgfqpoint{2.309284in}{1.633947in}}{\pgfqpoint{2.313958in}{1.632011in}}{\pgfqpoint{2.318830in}{1.632011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306927in}{1.631904in}}%
\pgfpathcurveto{\pgfqpoint{2.311799in}{1.631904in}}{\pgfqpoint{2.316473in}{1.633840in}}{\pgfqpoint{2.319918in}{1.637285in}}%
\pgfpathcurveto{\pgfqpoint{2.323364in}{1.640731in}}{\pgfqpoint{2.325300in}{1.645404in}}{\pgfqpoint{2.325300in}{1.650277in}}%
\pgfpathcurveto{\pgfqpoint{2.325300in}{1.655150in}}{\pgfqpoint{2.323364in}{1.659823in}}{\pgfqpoint{2.319918in}{1.663269in}}%
\pgfpathcurveto{\pgfqpoint{2.316473in}{1.666714in}}{\pgfqpoint{2.311799in}{1.668650in}}{\pgfqpoint{2.306927in}{1.668650in}}%
\pgfpathcurveto{\pgfqpoint{2.302054in}{1.668650in}}{\pgfqpoint{2.297380in}{1.666714in}}{\pgfqpoint{2.293935in}{1.663269in}}%
\pgfpathcurveto{\pgfqpoint{2.290489in}{1.659823in}}{\pgfqpoint{2.288553in}{1.655150in}}{\pgfqpoint{2.288553in}{1.650277in}}%
\pgfpathcurveto{\pgfqpoint{2.288553in}{1.645404in}}{\pgfqpoint{2.290489in}{1.640731in}}{\pgfqpoint{2.293935in}{1.637285in}}%
\pgfpathcurveto{\pgfqpoint{2.297380in}{1.633840in}}{\pgfqpoint{2.302054in}{1.631904in}}{\pgfqpoint{2.306927in}{1.631904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232157in}{1.630952in}}%
\pgfpathcurveto{\pgfqpoint{2.237030in}{1.630952in}}{\pgfqpoint{2.241703in}{1.632888in}}{\pgfqpoint{2.245149in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.248594in}{1.639779in}}{\pgfqpoint{2.250530in}{1.644453in}}{\pgfqpoint{2.250530in}{1.649326in}}%
\pgfpathcurveto{\pgfqpoint{2.250530in}{1.654198in}}{\pgfqpoint{2.248594in}{1.658872in}}{\pgfqpoint{2.245149in}{1.662317in}}%
\pgfpathcurveto{\pgfqpoint{2.241703in}{1.665763in}}{\pgfqpoint{2.237030in}{1.667699in}}{\pgfqpoint{2.232157in}{1.667699in}}%
\pgfpathcurveto{\pgfqpoint{2.227284in}{1.667699in}}{\pgfqpoint{2.222611in}{1.665763in}}{\pgfqpoint{2.219165in}{1.662317in}}%
\pgfpathcurveto{\pgfqpoint{2.215720in}{1.658872in}}{\pgfqpoint{2.213784in}{1.654198in}}{\pgfqpoint{2.213784in}{1.649326in}}%
\pgfpathcurveto{\pgfqpoint{2.213784in}{1.644453in}}{\pgfqpoint{2.215720in}{1.639779in}}{\pgfqpoint{2.219165in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.222611in}{1.632888in}}{\pgfqpoint{2.227284in}{1.630952in}}{\pgfqpoint{2.232157in}{1.630952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327595in}{1.629953in}}%
\pgfpathcurveto{\pgfqpoint{2.332467in}{1.629953in}}{\pgfqpoint{2.337141in}{1.631888in}}{\pgfqpoint{2.340587in}{1.635334in}}%
\pgfpathcurveto{\pgfqpoint{2.344032in}{1.638779in}}{\pgfqpoint{2.345968in}{1.643453in}}{\pgfqpoint{2.345968in}{1.648326in}}%
\pgfpathcurveto{\pgfqpoint{2.345968in}{1.653198in}}{\pgfqpoint{2.344032in}{1.657872in}}{\pgfqpoint{2.340587in}{1.661318in}}%
\pgfpathcurveto{\pgfqpoint{2.337141in}{1.664763in}}{\pgfqpoint{2.332467in}{1.666699in}}{\pgfqpoint{2.327595in}{1.666699in}}%
\pgfpathcurveto{\pgfqpoint{2.322722in}{1.666699in}}{\pgfqpoint{2.318048in}{1.664763in}}{\pgfqpoint{2.314603in}{1.661318in}}%
\pgfpathcurveto{\pgfqpoint{2.311157in}{1.657872in}}{\pgfqpoint{2.309221in}{1.653198in}}{\pgfqpoint{2.309221in}{1.648326in}}%
\pgfpathcurveto{\pgfqpoint{2.309221in}{1.643453in}}{\pgfqpoint{2.311157in}{1.638779in}}{\pgfqpoint{2.314603in}{1.635334in}}%
\pgfpathcurveto{\pgfqpoint{2.318048in}{1.631888in}}{\pgfqpoint{2.322722in}{1.629953in}}{\pgfqpoint{2.327595in}{1.629953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282049in}{1.630213in}}%
\pgfpathcurveto{\pgfqpoint{2.286922in}{1.630213in}}{\pgfqpoint{2.291595in}{1.632149in}}{\pgfqpoint{2.295041in}{1.635595in}}%
\pgfpathcurveto{\pgfqpoint{2.298486in}{1.639040in}}{\pgfqpoint{2.300422in}{1.643714in}}{\pgfqpoint{2.300422in}{1.648586in}}%
\pgfpathcurveto{\pgfqpoint{2.300422in}{1.653459in}}{\pgfqpoint{2.298486in}{1.658133in}}{\pgfqpoint{2.295041in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.291595in}{1.665024in}}{\pgfqpoint{2.286922in}{1.666960in}}{\pgfqpoint{2.282049in}{1.666960in}}%
\pgfpathcurveto{\pgfqpoint{2.277176in}{1.666960in}}{\pgfqpoint{2.272503in}{1.665024in}}{\pgfqpoint{2.269057in}{1.661578in}}%
\pgfpathcurveto{\pgfqpoint{2.265612in}{1.658133in}}{\pgfqpoint{2.263676in}{1.653459in}}{\pgfqpoint{2.263676in}{1.648586in}}%
\pgfpathcurveto{\pgfqpoint{2.263676in}{1.643714in}}{\pgfqpoint{2.265612in}{1.639040in}}{\pgfqpoint{2.269057in}{1.635595in}}%
\pgfpathcurveto{\pgfqpoint{2.272503in}{1.632149in}}{\pgfqpoint{2.277176in}{1.630213in}}{\pgfqpoint{2.282049in}{1.630213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291155in}{1.630060in}}%
\pgfpathcurveto{\pgfqpoint{2.296027in}{1.630060in}}{\pgfqpoint{2.300701in}{1.631996in}}{\pgfqpoint{2.304147in}{1.635441in}}%
\pgfpathcurveto{\pgfqpoint{2.307592in}{1.638887in}}{\pgfqpoint{2.309528in}{1.643560in}}{\pgfqpoint{2.309528in}{1.648433in}}%
\pgfpathcurveto{\pgfqpoint{2.309528in}{1.653306in}}{\pgfqpoint{2.307592in}{1.657979in}}{\pgfqpoint{2.304147in}{1.661425in}}%
\pgfpathcurveto{\pgfqpoint{2.300701in}{1.664870in}}{\pgfqpoint{2.296027in}{1.666806in}}{\pgfqpoint{2.291155in}{1.666806in}}%
\pgfpathcurveto{\pgfqpoint{2.286282in}{1.666806in}}{\pgfqpoint{2.281608in}{1.664870in}}{\pgfqpoint{2.278163in}{1.661425in}}%
\pgfpathcurveto{\pgfqpoint{2.274717in}{1.657979in}}{\pgfqpoint{2.272781in}{1.653306in}}{\pgfqpoint{2.272781in}{1.648433in}}%
\pgfpathcurveto{\pgfqpoint{2.272781in}{1.643560in}}{\pgfqpoint{2.274717in}{1.638887in}}{\pgfqpoint{2.278163in}{1.635441in}}%
\pgfpathcurveto{\pgfqpoint{2.281608in}{1.631996in}}{\pgfqpoint{2.286282in}{1.630060in}}{\pgfqpoint{2.291155in}{1.630060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296822in}{1.630271in}}%
\pgfpathcurveto{\pgfqpoint{2.301694in}{1.630271in}}{\pgfqpoint{2.306368in}{1.632207in}}{\pgfqpoint{2.309814in}{1.635653in}}%
\pgfpathcurveto{\pgfqpoint{2.313259in}{1.639098in}}{\pgfqpoint{2.315195in}{1.643772in}}{\pgfqpoint{2.315195in}{1.648645in}}%
\pgfpathcurveto{\pgfqpoint{2.315195in}{1.653517in}}{\pgfqpoint{2.313259in}{1.658191in}}{\pgfqpoint{2.309814in}{1.661636in}}%
\pgfpathcurveto{\pgfqpoint{2.306368in}{1.665082in}}{\pgfqpoint{2.301694in}{1.667018in}}{\pgfqpoint{2.296822in}{1.667018in}}%
\pgfpathcurveto{\pgfqpoint{2.291949in}{1.667018in}}{\pgfqpoint{2.287275in}{1.665082in}}{\pgfqpoint{2.283830in}{1.661636in}}%
\pgfpathcurveto{\pgfqpoint{2.280384in}{1.658191in}}{\pgfqpoint{2.278448in}{1.653517in}}{\pgfqpoint{2.278448in}{1.648645in}}%
\pgfpathcurveto{\pgfqpoint{2.278448in}{1.643772in}}{\pgfqpoint{2.280384in}{1.639098in}}{\pgfqpoint{2.283830in}{1.635653in}}%
\pgfpathcurveto{\pgfqpoint{2.287275in}{1.632207in}}{\pgfqpoint{2.291949in}{1.630271in}}{\pgfqpoint{2.296822in}{1.630271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298707in}{1.630356in}}%
\pgfpathcurveto{\pgfqpoint{2.303580in}{1.630356in}}{\pgfqpoint{2.308253in}{1.632292in}}{\pgfqpoint{2.311699in}{1.635737in}}%
\pgfpathcurveto{\pgfqpoint{2.315144in}{1.639183in}}{\pgfqpoint{2.317080in}{1.643856in}}{\pgfqpoint{2.317080in}{1.648729in}}%
\pgfpathcurveto{\pgfqpoint{2.317080in}{1.653602in}}{\pgfqpoint{2.315144in}{1.658275in}}{\pgfqpoint{2.311699in}{1.661721in}}%
\pgfpathcurveto{\pgfqpoint{2.308253in}{1.665166in}}{\pgfqpoint{2.303580in}{1.667102in}}{\pgfqpoint{2.298707in}{1.667102in}}%
\pgfpathcurveto{\pgfqpoint{2.293834in}{1.667102in}}{\pgfqpoint{2.289161in}{1.665166in}}{\pgfqpoint{2.285715in}{1.661721in}}%
\pgfpathcurveto{\pgfqpoint{2.282270in}{1.658275in}}{\pgfqpoint{2.280334in}{1.653602in}}{\pgfqpoint{2.280334in}{1.648729in}}%
\pgfpathcurveto{\pgfqpoint{2.280334in}{1.643856in}}{\pgfqpoint{2.282270in}{1.639183in}}{\pgfqpoint{2.285715in}{1.635737in}}%
\pgfpathcurveto{\pgfqpoint{2.289161in}{1.632292in}}{\pgfqpoint{2.293834in}{1.630356in}}{\pgfqpoint{2.298707in}{1.630356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297297in}{1.630465in}}%
\pgfpathcurveto{\pgfqpoint{2.302170in}{1.630465in}}{\pgfqpoint{2.306844in}{1.632401in}}{\pgfqpoint{2.310289in}{1.635847in}}%
\pgfpathcurveto{\pgfqpoint{2.313735in}{1.639292in}}{\pgfqpoint{2.315670in}{1.643966in}}{\pgfqpoint{2.315670in}{1.648838in}}%
\pgfpathcurveto{\pgfqpoint{2.315670in}{1.653711in}}{\pgfqpoint{2.313735in}{1.658385in}}{\pgfqpoint{2.310289in}{1.661830in}}%
\pgfpathcurveto{\pgfqpoint{2.306844in}{1.665276in}}{\pgfqpoint{2.302170in}{1.667212in}}{\pgfqpoint{2.297297in}{1.667212in}}%
\pgfpathcurveto{\pgfqpoint{2.292425in}{1.667212in}}{\pgfqpoint{2.287751in}{1.665276in}}{\pgfqpoint{2.284305in}{1.661830in}}%
\pgfpathcurveto{\pgfqpoint{2.280860in}{1.658385in}}{\pgfqpoint{2.278924in}{1.653711in}}{\pgfqpoint{2.278924in}{1.648838in}}%
\pgfpathcurveto{\pgfqpoint{2.278924in}{1.643966in}}{\pgfqpoint{2.280860in}{1.639292in}}{\pgfqpoint{2.284305in}{1.635847in}}%
\pgfpathcurveto{\pgfqpoint{2.287751in}{1.632401in}}{\pgfqpoint{2.292425in}{1.630465in}}{\pgfqpoint{2.297297in}{1.630465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316897in}{1.632627in}}%
\pgfpathcurveto{\pgfqpoint{2.321770in}{1.632627in}}{\pgfqpoint{2.326444in}{1.634563in}}{\pgfqpoint{2.329889in}{1.638009in}}%
\pgfpathcurveto{\pgfqpoint{2.333335in}{1.641454in}}{\pgfqpoint{2.335271in}{1.646128in}}{\pgfqpoint{2.335271in}{1.651001in}}%
\pgfpathcurveto{\pgfqpoint{2.335271in}{1.655873in}}{\pgfqpoint{2.333335in}{1.660547in}}{\pgfqpoint{2.329889in}{1.663992in}}%
\pgfpathcurveto{\pgfqpoint{2.326444in}{1.667438in}}{\pgfqpoint{2.321770in}{1.669374in}}{\pgfqpoint{2.316897in}{1.669374in}}%
\pgfpathcurveto{\pgfqpoint{2.312025in}{1.669374in}}{\pgfqpoint{2.307351in}{1.667438in}}{\pgfqpoint{2.303906in}{1.663992in}}%
\pgfpathcurveto{\pgfqpoint{2.300460in}{1.660547in}}{\pgfqpoint{2.298524in}{1.655873in}}{\pgfqpoint{2.298524in}{1.651001in}}%
\pgfpathcurveto{\pgfqpoint{2.298524in}{1.646128in}}{\pgfqpoint{2.300460in}{1.641454in}}{\pgfqpoint{2.303906in}{1.638009in}}%
\pgfpathcurveto{\pgfqpoint{2.307351in}{1.634563in}}{\pgfqpoint{2.312025in}{1.632627in}}{\pgfqpoint{2.316897in}{1.632627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302161in}{1.633224in}}%
\pgfpathcurveto{\pgfqpoint{2.307034in}{1.633224in}}{\pgfqpoint{2.311708in}{1.635160in}}{\pgfqpoint{2.315153in}{1.638606in}}%
\pgfpathcurveto{\pgfqpoint{2.318599in}{1.642051in}}{\pgfqpoint{2.320534in}{1.646725in}}{\pgfqpoint{2.320534in}{1.651598in}}%
\pgfpathcurveto{\pgfqpoint{2.320534in}{1.656470in}}{\pgfqpoint{2.318599in}{1.661144in}}{\pgfqpoint{2.315153in}{1.664589in}}%
\pgfpathcurveto{\pgfqpoint{2.311708in}{1.668035in}}{\pgfqpoint{2.307034in}{1.669971in}}{\pgfqpoint{2.302161in}{1.669971in}}%
\pgfpathcurveto{\pgfqpoint{2.297289in}{1.669971in}}{\pgfqpoint{2.292615in}{1.668035in}}{\pgfqpoint{2.289169in}{1.664589in}}%
\pgfpathcurveto{\pgfqpoint{2.285724in}{1.661144in}}{\pgfqpoint{2.283788in}{1.656470in}}{\pgfqpoint{2.283788in}{1.651598in}}%
\pgfpathcurveto{\pgfqpoint{2.283788in}{1.646725in}}{\pgfqpoint{2.285724in}{1.642051in}}{\pgfqpoint{2.289169in}{1.638606in}}%
\pgfpathcurveto{\pgfqpoint{2.292615in}{1.635160in}}{\pgfqpoint{2.297289in}{1.633224in}}{\pgfqpoint{2.302161in}{1.633224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301545in}{1.632959in}}%
\pgfpathcurveto{\pgfqpoint{2.306418in}{1.632959in}}{\pgfqpoint{2.311092in}{1.634895in}}{\pgfqpoint{2.314537in}{1.638340in}}%
\pgfpathcurveto{\pgfqpoint{2.317983in}{1.641786in}}{\pgfqpoint{2.319919in}{1.646459in}}{\pgfqpoint{2.319919in}{1.651332in}}%
\pgfpathcurveto{\pgfqpoint{2.319919in}{1.656205in}}{\pgfqpoint{2.317983in}{1.660878in}}{\pgfqpoint{2.314537in}{1.664324in}}%
\pgfpathcurveto{\pgfqpoint{2.311092in}{1.667769in}}{\pgfqpoint{2.306418in}{1.669705in}}{\pgfqpoint{2.301545in}{1.669705in}}%
\pgfpathcurveto{\pgfqpoint{2.296673in}{1.669705in}}{\pgfqpoint{2.291999in}{1.667769in}}{\pgfqpoint{2.288553in}{1.664324in}}%
\pgfpathcurveto{\pgfqpoint{2.285108in}{1.660878in}}{\pgfqpoint{2.283172in}{1.656205in}}{\pgfqpoint{2.283172in}{1.651332in}}%
\pgfpathcurveto{\pgfqpoint{2.283172in}{1.646459in}}{\pgfqpoint{2.285108in}{1.641786in}}{\pgfqpoint{2.288553in}{1.638340in}}%
\pgfpathcurveto{\pgfqpoint{2.291999in}{1.634895in}}{\pgfqpoint{2.296673in}{1.632959in}}{\pgfqpoint{2.301545in}{1.632959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306589in}{1.632693in}}%
\pgfpathcurveto{\pgfqpoint{2.311462in}{1.632693in}}{\pgfqpoint{2.316136in}{1.634629in}}{\pgfqpoint{2.319581in}{1.638075in}}%
\pgfpathcurveto{\pgfqpoint{2.323027in}{1.641520in}}{\pgfqpoint{2.324963in}{1.646194in}}{\pgfqpoint{2.324963in}{1.651067in}}%
\pgfpathcurveto{\pgfqpoint{2.324963in}{1.655939in}}{\pgfqpoint{2.323027in}{1.660613in}}{\pgfqpoint{2.319581in}{1.664059in}}%
\pgfpathcurveto{\pgfqpoint{2.316136in}{1.667504in}}{\pgfqpoint{2.311462in}{1.669440in}}{\pgfqpoint{2.306589in}{1.669440in}}%
\pgfpathcurveto{\pgfqpoint{2.301717in}{1.669440in}}{\pgfqpoint{2.297043in}{1.667504in}}{\pgfqpoint{2.293598in}{1.664059in}}%
\pgfpathcurveto{\pgfqpoint{2.290152in}{1.660613in}}{\pgfqpoint{2.288216in}{1.655939in}}{\pgfqpoint{2.288216in}{1.651067in}}%
\pgfpathcurveto{\pgfqpoint{2.288216in}{1.646194in}}{\pgfqpoint{2.290152in}{1.641520in}}{\pgfqpoint{2.293598in}{1.638075in}}%
\pgfpathcurveto{\pgfqpoint{2.297043in}{1.634629in}}{\pgfqpoint{2.301717in}{1.632693in}}{\pgfqpoint{2.306589in}{1.632693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308940in}{1.632498in}}%
\pgfpathcurveto{\pgfqpoint{2.313813in}{1.632498in}}{\pgfqpoint{2.318486in}{1.634434in}}{\pgfqpoint{2.321932in}{1.637879in}}%
\pgfpathcurveto{\pgfqpoint{2.325377in}{1.641325in}}{\pgfqpoint{2.327313in}{1.645999in}}{\pgfqpoint{2.327313in}{1.650871in}}%
\pgfpathcurveto{\pgfqpoint{2.327313in}{1.655744in}}{\pgfqpoint{2.325377in}{1.660418in}}{\pgfqpoint{2.321932in}{1.663863in}}%
\pgfpathcurveto{\pgfqpoint{2.318486in}{1.667309in}}{\pgfqpoint{2.313813in}{1.669245in}}{\pgfqpoint{2.308940in}{1.669245in}}%
\pgfpathcurveto{\pgfqpoint{2.304067in}{1.669245in}}{\pgfqpoint{2.299394in}{1.667309in}}{\pgfqpoint{2.295948in}{1.663863in}}%
\pgfpathcurveto{\pgfqpoint{2.292503in}{1.660418in}}{\pgfqpoint{2.290567in}{1.655744in}}{\pgfqpoint{2.290567in}{1.650871in}}%
\pgfpathcurveto{\pgfqpoint{2.290567in}{1.645999in}}{\pgfqpoint{2.292503in}{1.641325in}}{\pgfqpoint{2.295948in}{1.637879in}}%
\pgfpathcurveto{\pgfqpoint{2.299394in}{1.634434in}}{\pgfqpoint{2.304067in}{1.632498in}}{\pgfqpoint{2.308940in}{1.632498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309201in}{1.634294in}}%
\pgfpathcurveto{\pgfqpoint{2.314074in}{1.634294in}}{\pgfqpoint{2.318747in}{1.636230in}}{\pgfqpoint{2.322193in}{1.639675in}}%
\pgfpathcurveto{\pgfqpoint{2.325638in}{1.643121in}}{\pgfqpoint{2.327574in}{1.647794in}}{\pgfqpoint{2.327574in}{1.652667in}}%
\pgfpathcurveto{\pgfqpoint{2.327574in}{1.657540in}}{\pgfqpoint{2.325638in}{1.662213in}}{\pgfqpoint{2.322193in}{1.665659in}}%
\pgfpathcurveto{\pgfqpoint{2.318747in}{1.669104in}}{\pgfqpoint{2.314074in}{1.671040in}}{\pgfqpoint{2.309201in}{1.671040in}}%
\pgfpathcurveto{\pgfqpoint{2.304328in}{1.671040in}}{\pgfqpoint{2.299655in}{1.669104in}}{\pgfqpoint{2.296209in}{1.665659in}}%
\pgfpathcurveto{\pgfqpoint{2.292764in}{1.662213in}}{\pgfqpoint{2.290828in}{1.657540in}}{\pgfqpoint{2.290828in}{1.652667in}}%
\pgfpathcurveto{\pgfqpoint{2.290828in}{1.647794in}}{\pgfqpoint{2.292764in}{1.643121in}}{\pgfqpoint{2.296209in}{1.639675in}}%
\pgfpathcurveto{\pgfqpoint{2.299655in}{1.636230in}}{\pgfqpoint{2.304328in}{1.634294in}}{\pgfqpoint{2.309201in}{1.634294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306084in}{1.636346in}}%
\pgfpathcurveto{\pgfqpoint{2.310957in}{1.636346in}}{\pgfqpoint{2.315630in}{1.638281in}}{\pgfqpoint{2.319076in}{1.641727in}}%
\pgfpathcurveto{\pgfqpoint{2.322521in}{1.645172in}}{\pgfqpoint{2.324457in}{1.649846in}}{\pgfqpoint{2.324457in}{1.654719in}}%
\pgfpathcurveto{\pgfqpoint{2.324457in}{1.659591in}}{\pgfqpoint{2.322521in}{1.664265in}}{\pgfqpoint{2.319076in}{1.667711in}}%
\pgfpathcurveto{\pgfqpoint{2.315630in}{1.671156in}}{\pgfqpoint{2.310957in}{1.673092in}}{\pgfqpoint{2.306084in}{1.673092in}}%
\pgfpathcurveto{\pgfqpoint{2.301211in}{1.673092in}}{\pgfqpoint{2.296538in}{1.671156in}}{\pgfqpoint{2.293092in}{1.667711in}}%
\pgfpathcurveto{\pgfqpoint{2.289647in}{1.664265in}}{\pgfqpoint{2.287711in}{1.659591in}}{\pgfqpoint{2.287711in}{1.654719in}}%
\pgfpathcurveto{\pgfqpoint{2.287711in}{1.649846in}}{\pgfqpoint{2.289647in}{1.645172in}}{\pgfqpoint{2.293092in}{1.641727in}}%
\pgfpathcurveto{\pgfqpoint{2.296538in}{1.638281in}}{\pgfqpoint{2.301211in}{1.636346in}}{\pgfqpoint{2.306084in}{1.636346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261315in}{1.637159in}}%
\pgfpathcurveto{\pgfqpoint{2.266188in}{1.637159in}}{\pgfqpoint{2.270861in}{1.639095in}}{\pgfqpoint{2.274307in}{1.642540in}}%
\pgfpathcurveto{\pgfqpoint{2.277752in}{1.645986in}}{\pgfqpoint{2.279688in}{1.650659in}}{\pgfqpoint{2.279688in}{1.655532in}}%
\pgfpathcurveto{\pgfqpoint{2.279688in}{1.660405in}}{\pgfqpoint{2.277752in}{1.665079in}}{\pgfqpoint{2.274307in}{1.668524in}}%
\pgfpathcurveto{\pgfqpoint{2.270861in}{1.671969in}}{\pgfqpoint{2.266188in}{1.673905in}}{\pgfqpoint{2.261315in}{1.673905in}}%
\pgfpathcurveto{\pgfqpoint{2.256442in}{1.673905in}}{\pgfqpoint{2.251769in}{1.671969in}}{\pgfqpoint{2.248323in}{1.668524in}}%
\pgfpathcurveto{\pgfqpoint{2.244878in}{1.665079in}}{\pgfqpoint{2.242942in}{1.660405in}}{\pgfqpoint{2.242942in}{1.655532in}}%
\pgfpathcurveto{\pgfqpoint{2.242942in}{1.650659in}}{\pgfqpoint{2.244878in}{1.645986in}}{\pgfqpoint{2.248323in}{1.642540in}}%
\pgfpathcurveto{\pgfqpoint{2.251769in}{1.639095in}}{\pgfqpoint{2.256442in}{1.637159in}}{\pgfqpoint{2.261315in}{1.637159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251411in}{1.637730in}}%
\pgfpathcurveto{\pgfqpoint{2.256284in}{1.637730in}}{\pgfqpoint{2.260958in}{1.639666in}}{\pgfqpoint{2.264403in}{1.643111in}}%
\pgfpathcurveto{\pgfqpoint{2.267848in}{1.646557in}}{\pgfqpoint{2.269784in}{1.651230in}}{\pgfqpoint{2.269784in}{1.656103in}}%
\pgfpathcurveto{\pgfqpoint{2.269784in}{1.660976in}}{\pgfqpoint{2.267848in}{1.665649in}}{\pgfqpoint{2.264403in}{1.669095in}}%
\pgfpathcurveto{\pgfqpoint{2.260958in}{1.672540in}}{\pgfqpoint{2.256284in}{1.674476in}}{\pgfqpoint{2.251411in}{1.674476in}}%
\pgfpathcurveto{\pgfqpoint{2.246538in}{1.674476in}}{\pgfqpoint{2.241865in}{1.672540in}}{\pgfqpoint{2.238419in}{1.669095in}}%
\pgfpathcurveto{\pgfqpoint{2.234974in}{1.665649in}}{\pgfqpoint{2.233038in}{1.660976in}}{\pgfqpoint{2.233038in}{1.656103in}}%
\pgfpathcurveto{\pgfqpoint{2.233038in}{1.651230in}}{\pgfqpoint{2.234974in}{1.646557in}}{\pgfqpoint{2.238419in}{1.643111in}}%
\pgfpathcurveto{\pgfqpoint{2.241865in}{1.639666in}}{\pgfqpoint{2.246538in}{1.637730in}}{\pgfqpoint{2.251411in}{1.637730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283097in}{1.638172in}}%
\pgfpathcurveto{\pgfqpoint{2.287970in}{1.638172in}}{\pgfqpoint{2.292643in}{1.640108in}}{\pgfqpoint{2.296089in}{1.643553in}}%
\pgfpathcurveto{\pgfqpoint{2.299534in}{1.646999in}}{\pgfqpoint{2.301470in}{1.651673in}}{\pgfqpoint{2.301470in}{1.656545in}}%
\pgfpathcurveto{\pgfqpoint{2.301470in}{1.661418in}}{\pgfqpoint{2.299534in}{1.666092in}}{\pgfqpoint{2.296089in}{1.669537in}}%
\pgfpathcurveto{\pgfqpoint{2.292643in}{1.672983in}}{\pgfqpoint{2.287970in}{1.674919in}}{\pgfqpoint{2.283097in}{1.674919in}}%
\pgfpathcurveto{\pgfqpoint{2.278224in}{1.674919in}}{\pgfqpoint{2.273551in}{1.672983in}}{\pgfqpoint{2.270105in}{1.669537in}}%
\pgfpathcurveto{\pgfqpoint{2.266660in}{1.666092in}}{\pgfqpoint{2.264724in}{1.661418in}}{\pgfqpoint{2.264724in}{1.656545in}}%
\pgfpathcurveto{\pgfqpoint{2.264724in}{1.651673in}}{\pgfqpoint{2.266660in}{1.646999in}}{\pgfqpoint{2.270105in}{1.643553in}}%
\pgfpathcurveto{\pgfqpoint{2.273551in}{1.640108in}}{\pgfqpoint{2.278224in}{1.638172in}}{\pgfqpoint{2.283097in}{1.638172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302826in}{1.638427in}}%
\pgfpathcurveto{\pgfqpoint{2.307699in}{1.638427in}}{\pgfqpoint{2.312373in}{1.640363in}}{\pgfqpoint{2.315818in}{1.643808in}}%
\pgfpathcurveto{\pgfqpoint{2.319264in}{1.647254in}}{\pgfqpoint{2.321200in}{1.651927in}}{\pgfqpoint{2.321200in}{1.656800in}}%
\pgfpathcurveto{\pgfqpoint{2.321200in}{1.661673in}}{\pgfqpoint{2.319264in}{1.666346in}}{\pgfqpoint{2.315818in}{1.669792in}}%
\pgfpathcurveto{\pgfqpoint{2.312373in}{1.673237in}}{\pgfqpoint{2.307699in}{1.675173in}}{\pgfqpoint{2.302826in}{1.675173in}}%
\pgfpathcurveto{\pgfqpoint{2.297954in}{1.675173in}}{\pgfqpoint{2.293280in}{1.673237in}}{\pgfqpoint{2.289835in}{1.669792in}}%
\pgfpathcurveto{\pgfqpoint{2.286389in}{1.666346in}}{\pgfqpoint{2.284453in}{1.661673in}}{\pgfqpoint{2.284453in}{1.656800in}}%
\pgfpathcurveto{\pgfqpoint{2.284453in}{1.651927in}}{\pgfqpoint{2.286389in}{1.647254in}}{\pgfqpoint{2.289835in}{1.643808in}}%
\pgfpathcurveto{\pgfqpoint{2.293280in}{1.640363in}}{\pgfqpoint{2.297954in}{1.638427in}}{\pgfqpoint{2.302826in}{1.638427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310101in}{1.638570in}}%
\pgfpathcurveto{\pgfqpoint{2.314973in}{1.638570in}}{\pgfqpoint{2.319647in}{1.640506in}}{\pgfqpoint{2.323092in}{1.643951in}}%
\pgfpathcurveto{\pgfqpoint{2.326538in}{1.647397in}}{\pgfqpoint{2.328474in}{1.652070in}}{\pgfqpoint{2.328474in}{1.656943in}}%
\pgfpathcurveto{\pgfqpoint{2.328474in}{1.661816in}}{\pgfqpoint{2.326538in}{1.666490in}}{\pgfqpoint{2.323092in}{1.669935in}}%
\pgfpathcurveto{\pgfqpoint{2.319647in}{1.673380in}}{\pgfqpoint{2.314973in}{1.675316in}}{\pgfqpoint{2.310101in}{1.675316in}}%
\pgfpathcurveto{\pgfqpoint{2.305228in}{1.675316in}}{\pgfqpoint{2.300554in}{1.673380in}}{\pgfqpoint{2.297109in}{1.669935in}}%
\pgfpathcurveto{\pgfqpoint{2.293663in}{1.666490in}}{\pgfqpoint{2.291727in}{1.661816in}}{\pgfqpoint{2.291727in}{1.656943in}}%
\pgfpathcurveto{\pgfqpoint{2.291727in}{1.652070in}}{\pgfqpoint{2.293663in}{1.647397in}}{\pgfqpoint{2.297109in}{1.643951in}}%
\pgfpathcurveto{\pgfqpoint{2.300554in}{1.640506in}}{\pgfqpoint{2.305228in}{1.638570in}}{\pgfqpoint{2.310101in}{1.638570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312594in}{1.638658in}}%
\pgfpathcurveto{\pgfqpoint{2.317466in}{1.638658in}}{\pgfqpoint{2.322140in}{1.640594in}}{\pgfqpoint{2.325585in}{1.644040in}}%
\pgfpathcurveto{\pgfqpoint{2.329031in}{1.647485in}}{\pgfqpoint{2.330967in}{1.652159in}}{\pgfqpoint{2.330967in}{1.657032in}}%
\pgfpathcurveto{\pgfqpoint{2.330967in}{1.661904in}}{\pgfqpoint{2.329031in}{1.666578in}}{\pgfqpoint{2.325585in}{1.670023in}}%
\pgfpathcurveto{\pgfqpoint{2.322140in}{1.673469in}}{\pgfqpoint{2.317466in}{1.675405in}}{\pgfqpoint{2.312594in}{1.675405in}}%
\pgfpathcurveto{\pgfqpoint{2.307721in}{1.675405in}}{\pgfqpoint{2.303047in}{1.673469in}}{\pgfqpoint{2.299602in}{1.670023in}}%
\pgfpathcurveto{\pgfqpoint{2.296156in}{1.666578in}}{\pgfqpoint{2.294220in}{1.661904in}}{\pgfqpoint{2.294220in}{1.657032in}}%
\pgfpathcurveto{\pgfqpoint{2.294220in}{1.652159in}}{\pgfqpoint{2.296156in}{1.647485in}}{\pgfqpoint{2.299602in}{1.644040in}}%
\pgfpathcurveto{\pgfqpoint{2.303047in}{1.640594in}}{\pgfqpoint{2.307721in}{1.638658in}}{\pgfqpoint{2.312594in}{1.638658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313314in}{1.638713in}}%
\pgfpathcurveto{\pgfqpoint{2.318186in}{1.638713in}}{\pgfqpoint{2.322860in}{1.640648in}}{\pgfqpoint{2.326305in}{1.644094in}}%
\pgfpathcurveto{\pgfqpoint{2.329751in}{1.647539in}}{\pgfqpoint{2.331687in}{1.652213in}}{\pgfqpoint{2.331687in}{1.657086in}}%
\pgfpathcurveto{\pgfqpoint{2.331687in}{1.661958in}}{\pgfqpoint{2.329751in}{1.666632in}}{\pgfqpoint{2.326305in}{1.670078in}}%
\pgfpathcurveto{\pgfqpoint{2.322860in}{1.673523in}}{\pgfqpoint{2.318186in}{1.675459in}}{\pgfqpoint{2.313314in}{1.675459in}}%
\pgfpathcurveto{\pgfqpoint{2.308441in}{1.675459in}}{\pgfqpoint{2.303767in}{1.673523in}}{\pgfqpoint{2.300322in}{1.670078in}}%
\pgfpathcurveto{\pgfqpoint{2.296876in}{1.666632in}}{\pgfqpoint{2.294940in}{1.661958in}}{\pgfqpoint{2.294940in}{1.657086in}}%
\pgfpathcurveto{\pgfqpoint{2.294940in}{1.652213in}}{\pgfqpoint{2.296876in}{1.647539in}}{\pgfqpoint{2.300322in}{1.644094in}}%
\pgfpathcurveto{\pgfqpoint{2.303767in}{1.640648in}}{\pgfqpoint{2.308441in}{1.638713in}}{\pgfqpoint{2.313314in}{1.638713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313471in}{1.638801in}}%
\pgfpathcurveto{\pgfqpoint{2.318344in}{1.638801in}}{\pgfqpoint{2.323018in}{1.640737in}}{\pgfqpoint{2.326463in}{1.644182in}}%
\pgfpathcurveto{\pgfqpoint{2.329908in}{1.647628in}}{\pgfqpoint{2.331844in}{1.652301in}}{\pgfqpoint{2.331844in}{1.657174in}}%
\pgfpathcurveto{\pgfqpoint{2.331844in}{1.662047in}}{\pgfqpoint{2.329908in}{1.666720in}}{\pgfqpoint{2.326463in}{1.670166in}}%
\pgfpathcurveto{\pgfqpoint{2.323018in}{1.673611in}}{\pgfqpoint{2.318344in}{1.675547in}}{\pgfqpoint{2.313471in}{1.675547in}}%
\pgfpathcurveto{\pgfqpoint{2.308598in}{1.675547in}}{\pgfqpoint{2.303925in}{1.673611in}}{\pgfqpoint{2.300479in}{1.670166in}}%
\pgfpathcurveto{\pgfqpoint{2.297034in}{1.666720in}}{\pgfqpoint{2.295098in}{1.662047in}}{\pgfqpoint{2.295098in}{1.657174in}}%
\pgfpathcurveto{\pgfqpoint{2.295098in}{1.652301in}}{\pgfqpoint{2.297034in}{1.647628in}}{\pgfqpoint{2.300479in}{1.644182in}}%
\pgfpathcurveto{\pgfqpoint{2.303925in}{1.640737in}}{\pgfqpoint{2.308598in}{1.638801in}}{\pgfqpoint{2.313471in}{1.638801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313349in}{1.638862in}}%
\pgfpathcurveto{\pgfqpoint{2.318222in}{1.638862in}}{\pgfqpoint{2.322896in}{1.640798in}}{\pgfqpoint{2.326341in}{1.644243in}}%
\pgfpathcurveto{\pgfqpoint{2.329787in}{1.647689in}}{\pgfqpoint{2.331723in}{1.652362in}}{\pgfqpoint{2.331723in}{1.657235in}}%
\pgfpathcurveto{\pgfqpoint{2.331723in}{1.662108in}}{\pgfqpoint{2.329787in}{1.666781in}}{\pgfqpoint{2.326341in}{1.670227in}}%
\pgfpathcurveto{\pgfqpoint{2.322896in}{1.673672in}}{\pgfqpoint{2.318222in}{1.675608in}}{\pgfqpoint{2.313349in}{1.675608in}}%
\pgfpathcurveto{\pgfqpoint{2.308477in}{1.675608in}}{\pgfqpoint{2.303803in}{1.673672in}}{\pgfqpoint{2.300358in}{1.670227in}}%
\pgfpathcurveto{\pgfqpoint{2.296912in}{1.666781in}}{\pgfqpoint{2.294976in}{1.662108in}}{\pgfqpoint{2.294976in}{1.657235in}}%
\pgfpathcurveto{\pgfqpoint{2.294976in}{1.652362in}}{\pgfqpoint{2.296912in}{1.647689in}}{\pgfqpoint{2.300358in}{1.644243in}}%
\pgfpathcurveto{\pgfqpoint{2.303803in}{1.640798in}}{\pgfqpoint{2.308477in}{1.638862in}}{\pgfqpoint{2.313349in}{1.638862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313573in}{1.638928in}}%
\pgfpathcurveto{\pgfqpoint{2.318446in}{1.638928in}}{\pgfqpoint{2.323120in}{1.640863in}}{\pgfqpoint{2.326565in}{1.644309in}}%
\pgfpathcurveto{\pgfqpoint{2.330011in}{1.647754in}}{\pgfqpoint{2.331947in}{1.652428in}}{\pgfqpoint{2.331947in}{1.657301in}}%
\pgfpathcurveto{\pgfqpoint{2.331947in}{1.662173in}}{\pgfqpoint{2.330011in}{1.666847in}}{\pgfqpoint{2.326565in}{1.670293in}}%
\pgfpathcurveto{\pgfqpoint{2.323120in}{1.673738in}}{\pgfqpoint{2.318446in}{1.675674in}}{\pgfqpoint{2.313573in}{1.675674in}}%
\pgfpathcurveto{\pgfqpoint{2.308701in}{1.675674in}}{\pgfqpoint{2.304027in}{1.673738in}}{\pgfqpoint{2.300582in}{1.670293in}}%
\pgfpathcurveto{\pgfqpoint{2.297136in}{1.666847in}}{\pgfqpoint{2.295200in}{1.662173in}}{\pgfqpoint{2.295200in}{1.657301in}}%
\pgfpathcurveto{\pgfqpoint{2.295200in}{1.652428in}}{\pgfqpoint{2.297136in}{1.647754in}}{\pgfqpoint{2.300582in}{1.644309in}}%
\pgfpathcurveto{\pgfqpoint{2.304027in}{1.640863in}}{\pgfqpoint{2.308701in}{1.638928in}}{\pgfqpoint{2.313573in}{1.638928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313624in}{1.639016in}}%
\pgfpathcurveto{\pgfqpoint{2.318497in}{1.639016in}}{\pgfqpoint{2.323170in}{1.640951in}}{\pgfqpoint{2.326616in}{1.644397in}}%
\pgfpathcurveto{\pgfqpoint{2.330061in}{1.647842in}}{\pgfqpoint{2.331997in}{1.652516in}}{\pgfqpoint{2.331997in}{1.657389in}}%
\pgfpathcurveto{\pgfqpoint{2.331997in}{1.662261in}}{\pgfqpoint{2.330061in}{1.666935in}}{\pgfqpoint{2.326616in}{1.670381in}}%
\pgfpathcurveto{\pgfqpoint{2.323170in}{1.673826in}}{\pgfqpoint{2.318497in}{1.675762in}}{\pgfqpoint{2.313624in}{1.675762in}}%
\pgfpathcurveto{\pgfqpoint{2.308751in}{1.675762in}}{\pgfqpoint{2.304077in}{1.673826in}}{\pgfqpoint{2.300632in}{1.670381in}}%
\pgfpathcurveto{\pgfqpoint{2.297187in}{1.666935in}}{\pgfqpoint{2.295251in}{1.662261in}}{\pgfqpoint{2.295251in}{1.657389in}}%
\pgfpathcurveto{\pgfqpoint{2.295251in}{1.652516in}}{\pgfqpoint{2.297187in}{1.647842in}}{\pgfqpoint{2.300632in}{1.644397in}}%
\pgfpathcurveto{\pgfqpoint{2.304077in}{1.640951in}}{\pgfqpoint{2.308751in}{1.639016in}}{\pgfqpoint{2.313624in}{1.639016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313472in}{1.639132in}}%
\pgfpathcurveto{\pgfqpoint{2.318344in}{1.639132in}}{\pgfqpoint{2.323018in}{1.641068in}}{\pgfqpoint{2.326464in}{1.644514in}}%
\pgfpathcurveto{\pgfqpoint{2.329909in}{1.647959in}}{\pgfqpoint{2.331845in}{1.652633in}}{\pgfqpoint{2.331845in}{1.657505in}}%
\pgfpathcurveto{\pgfqpoint{2.331845in}{1.662378in}}{\pgfqpoint{2.329909in}{1.667052in}}{\pgfqpoint{2.326464in}{1.670497in}}%
\pgfpathcurveto{\pgfqpoint{2.323018in}{1.673943in}}{\pgfqpoint{2.318344in}{1.675879in}}{\pgfqpoint{2.313472in}{1.675879in}}%
\pgfpathcurveto{\pgfqpoint{2.308599in}{1.675879in}}{\pgfqpoint{2.303925in}{1.673943in}}{\pgfqpoint{2.300480in}{1.670497in}}%
\pgfpathcurveto{\pgfqpoint{2.297034in}{1.667052in}}{\pgfqpoint{2.295098in}{1.662378in}}{\pgfqpoint{2.295098in}{1.657505in}}%
\pgfpathcurveto{\pgfqpoint{2.295098in}{1.652633in}}{\pgfqpoint{2.297034in}{1.647959in}}{\pgfqpoint{2.300480in}{1.644514in}}%
\pgfpathcurveto{\pgfqpoint{2.303925in}{1.641068in}}{\pgfqpoint{2.308599in}{1.639132in}}{\pgfqpoint{2.313472in}{1.639132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320153in}{1.639489in}}%
\pgfpathcurveto{\pgfqpoint{2.325026in}{1.639489in}}{\pgfqpoint{2.329700in}{1.641424in}}{\pgfqpoint{2.333145in}{1.644870in}}%
\pgfpathcurveto{\pgfqpoint{2.336591in}{1.648315in}}{\pgfqpoint{2.338527in}{1.652989in}}{\pgfqpoint{2.338527in}{1.657862in}}%
\pgfpathcurveto{\pgfqpoint{2.338527in}{1.662734in}}{\pgfqpoint{2.336591in}{1.667408in}}{\pgfqpoint{2.333145in}{1.670854in}}%
\pgfpathcurveto{\pgfqpoint{2.329700in}{1.674299in}}{\pgfqpoint{2.325026in}{1.676235in}}{\pgfqpoint{2.320153in}{1.676235in}}%
\pgfpathcurveto{\pgfqpoint{2.315281in}{1.676235in}}{\pgfqpoint{2.310607in}{1.674299in}}{\pgfqpoint{2.307162in}{1.670854in}}%
\pgfpathcurveto{\pgfqpoint{2.303716in}{1.667408in}}{\pgfqpoint{2.301780in}{1.662734in}}{\pgfqpoint{2.301780in}{1.657862in}}%
\pgfpathcurveto{\pgfqpoint{2.301780in}{1.652989in}}{\pgfqpoint{2.303716in}{1.648315in}}{\pgfqpoint{2.307162in}{1.644870in}}%
\pgfpathcurveto{\pgfqpoint{2.310607in}{1.641424in}}{\pgfqpoint{2.315281in}{1.639489in}}{\pgfqpoint{2.320153in}{1.639489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316176in}{1.639601in}}%
\pgfpathcurveto{\pgfqpoint{2.321049in}{1.639601in}}{\pgfqpoint{2.325722in}{1.641537in}}{\pgfqpoint{2.329168in}{1.644982in}}%
\pgfpathcurveto{\pgfqpoint{2.332613in}{1.648428in}}{\pgfqpoint{2.334549in}{1.653101in}}{\pgfqpoint{2.334549in}{1.657974in}}%
\pgfpathcurveto{\pgfqpoint{2.334549in}{1.662847in}}{\pgfqpoint{2.332613in}{1.667520in}}{\pgfqpoint{2.329168in}{1.670966in}}%
\pgfpathcurveto{\pgfqpoint{2.325722in}{1.674411in}}{\pgfqpoint{2.321049in}{1.676347in}}{\pgfqpoint{2.316176in}{1.676347in}}%
\pgfpathcurveto{\pgfqpoint{2.311303in}{1.676347in}}{\pgfqpoint{2.306630in}{1.674411in}}{\pgfqpoint{2.303184in}{1.670966in}}%
\pgfpathcurveto{\pgfqpoint{2.299739in}{1.667520in}}{\pgfqpoint{2.297803in}{1.662847in}}{\pgfqpoint{2.297803in}{1.657974in}}%
\pgfpathcurveto{\pgfqpoint{2.297803in}{1.653101in}}{\pgfqpoint{2.299739in}{1.648428in}}{\pgfqpoint{2.303184in}{1.644982in}}%
\pgfpathcurveto{\pgfqpoint{2.306630in}{1.641537in}}{\pgfqpoint{2.311303in}{1.639601in}}{\pgfqpoint{2.316176in}{1.639601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282475in}{1.640356in}}%
\pgfpathcurveto{\pgfqpoint{2.287347in}{1.640356in}}{\pgfqpoint{2.292021in}{1.642292in}}{\pgfqpoint{2.295466in}{1.645737in}}%
\pgfpathcurveto{\pgfqpoint{2.298912in}{1.649183in}}{\pgfqpoint{2.300848in}{1.653857in}}{\pgfqpoint{2.300848in}{1.658729in}}%
\pgfpathcurveto{\pgfqpoint{2.300848in}{1.663602in}}{\pgfqpoint{2.298912in}{1.668276in}}{\pgfqpoint{2.295466in}{1.671721in}}%
\pgfpathcurveto{\pgfqpoint{2.292021in}{1.675167in}}{\pgfqpoint{2.287347in}{1.677102in}}{\pgfqpoint{2.282475in}{1.677102in}}%
\pgfpathcurveto{\pgfqpoint{2.277602in}{1.677102in}}{\pgfqpoint{2.272928in}{1.675167in}}{\pgfqpoint{2.269483in}{1.671721in}}%
\pgfpathcurveto{\pgfqpoint{2.266037in}{1.668276in}}{\pgfqpoint{2.264101in}{1.663602in}}{\pgfqpoint{2.264101in}{1.658729in}}%
\pgfpathcurveto{\pgfqpoint{2.264101in}{1.653857in}}{\pgfqpoint{2.266037in}{1.649183in}}{\pgfqpoint{2.269483in}{1.645737in}}%
\pgfpathcurveto{\pgfqpoint{2.272928in}{1.642292in}}{\pgfqpoint{2.277602in}{1.640356in}}{\pgfqpoint{2.282475in}{1.640356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298905in}{1.641515in}}%
\pgfpathcurveto{\pgfqpoint{2.303778in}{1.641515in}}{\pgfqpoint{2.308452in}{1.643451in}}{\pgfqpoint{2.311897in}{1.646897in}}%
\pgfpathcurveto{\pgfqpoint{2.315343in}{1.650342in}}{\pgfqpoint{2.317279in}{1.655016in}}{\pgfqpoint{2.317279in}{1.659889in}}%
\pgfpathcurveto{\pgfqpoint{2.317279in}{1.664761in}}{\pgfqpoint{2.315343in}{1.669435in}}{\pgfqpoint{2.311897in}{1.672880in}}%
\pgfpathcurveto{\pgfqpoint{2.308452in}{1.676326in}}{\pgfqpoint{2.303778in}{1.678262in}}{\pgfqpoint{2.298905in}{1.678262in}}%
\pgfpathcurveto{\pgfqpoint{2.294033in}{1.678262in}}{\pgfqpoint{2.289359in}{1.676326in}}{\pgfqpoint{2.285913in}{1.672880in}}%
\pgfpathcurveto{\pgfqpoint{2.282468in}{1.669435in}}{\pgfqpoint{2.280532in}{1.664761in}}{\pgfqpoint{2.280532in}{1.659889in}}%
\pgfpathcurveto{\pgfqpoint{2.280532in}{1.655016in}}{\pgfqpoint{2.282468in}{1.650342in}}{\pgfqpoint{2.285913in}{1.646897in}}%
\pgfpathcurveto{\pgfqpoint{2.289359in}{1.643451in}}{\pgfqpoint{2.294033in}{1.641515in}}{\pgfqpoint{2.298905in}{1.641515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313697in}{1.640665in}}%
\pgfpathcurveto{\pgfqpoint{2.318569in}{1.640665in}}{\pgfqpoint{2.323243in}{1.642601in}}{\pgfqpoint{2.326689in}{1.646046in}}%
\pgfpathcurveto{\pgfqpoint{2.330134in}{1.649492in}}{\pgfqpoint{2.332070in}{1.654166in}}{\pgfqpoint{2.332070in}{1.659038in}}%
\pgfpathcurveto{\pgfqpoint{2.332070in}{1.663911in}}{\pgfqpoint{2.330134in}{1.668585in}}{\pgfqpoint{2.326689in}{1.672030in}}%
\pgfpathcurveto{\pgfqpoint{2.323243in}{1.675476in}}{\pgfqpoint{2.318569in}{1.677412in}}{\pgfqpoint{2.313697in}{1.677412in}}%
\pgfpathcurveto{\pgfqpoint{2.308824in}{1.677412in}}{\pgfqpoint{2.304150in}{1.675476in}}{\pgfqpoint{2.300705in}{1.672030in}}%
\pgfpathcurveto{\pgfqpoint{2.297259in}{1.668585in}}{\pgfqpoint{2.295324in}{1.663911in}}{\pgfqpoint{2.295324in}{1.659038in}}%
\pgfpathcurveto{\pgfqpoint{2.295324in}{1.654166in}}{\pgfqpoint{2.297259in}{1.649492in}}{\pgfqpoint{2.300705in}{1.646046in}}%
\pgfpathcurveto{\pgfqpoint{2.304150in}{1.642601in}}{\pgfqpoint{2.308824in}{1.640665in}}{\pgfqpoint{2.313697in}{1.640665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312414in}{1.640378in}}%
\pgfpathcurveto{\pgfqpoint{2.317287in}{1.640378in}}{\pgfqpoint{2.321960in}{1.642314in}}{\pgfqpoint{2.325406in}{1.645760in}}%
\pgfpathcurveto{\pgfqpoint{2.328851in}{1.649205in}}{\pgfqpoint{2.330787in}{1.653879in}}{\pgfqpoint{2.330787in}{1.658752in}}%
\pgfpathcurveto{\pgfqpoint{2.330787in}{1.663624in}}{\pgfqpoint{2.328851in}{1.668298in}}{\pgfqpoint{2.325406in}{1.671744in}}%
\pgfpathcurveto{\pgfqpoint{2.321960in}{1.675189in}}{\pgfqpoint{2.317287in}{1.677125in}}{\pgfqpoint{2.312414in}{1.677125in}}%
\pgfpathcurveto{\pgfqpoint{2.307541in}{1.677125in}}{\pgfqpoint{2.302868in}{1.675189in}}{\pgfqpoint{2.299422in}{1.671744in}}%
\pgfpathcurveto{\pgfqpoint{2.295977in}{1.668298in}}{\pgfqpoint{2.294041in}{1.663624in}}{\pgfqpoint{2.294041in}{1.658752in}}%
\pgfpathcurveto{\pgfqpoint{2.294041in}{1.653879in}}{\pgfqpoint{2.295977in}{1.649205in}}{\pgfqpoint{2.299422in}{1.645760in}}%
\pgfpathcurveto{\pgfqpoint{2.302868in}{1.642314in}}{\pgfqpoint{2.307541in}{1.640378in}}{\pgfqpoint{2.312414in}{1.640378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312906in}{1.640256in}}%
\pgfpathcurveto{\pgfqpoint{2.317779in}{1.640256in}}{\pgfqpoint{2.322452in}{1.642192in}}{\pgfqpoint{2.325898in}{1.645638in}}%
\pgfpathcurveto{\pgfqpoint{2.329343in}{1.649083in}}{\pgfqpoint{2.331279in}{1.653757in}}{\pgfqpoint{2.331279in}{1.658629in}}%
\pgfpathcurveto{\pgfqpoint{2.331279in}{1.663502in}}{\pgfqpoint{2.329343in}{1.668176in}}{\pgfqpoint{2.325898in}{1.671621in}}%
\pgfpathcurveto{\pgfqpoint{2.322452in}{1.675067in}}{\pgfqpoint{2.317779in}{1.677003in}}{\pgfqpoint{2.312906in}{1.677003in}}%
\pgfpathcurveto{\pgfqpoint{2.308033in}{1.677003in}}{\pgfqpoint{2.303360in}{1.675067in}}{\pgfqpoint{2.299914in}{1.671621in}}%
\pgfpathcurveto{\pgfqpoint{2.296469in}{1.668176in}}{\pgfqpoint{2.294533in}{1.663502in}}{\pgfqpoint{2.294533in}{1.658629in}}%
\pgfpathcurveto{\pgfqpoint{2.294533in}{1.653757in}}{\pgfqpoint{2.296469in}{1.649083in}}{\pgfqpoint{2.299914in}{1.645638in}}%
\pgfpathcurveto{\pgfqpoint{2.303360in}{1.642192in}}{\pgfqpoint{2.308033in}{1.640256in}}{\pgfqpoint{2.312906in}{1.640256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313040in}{1.640186in}}%
\pgfpathcurveto{\pgfqpoint{2.317913in}{1.640186in}}{\pgfqpoint{2.322587in}{1.642122in}}{\pgfqpoint{2.326032in}{1.645568in}}%
\pgfpathcurveto{\pgfqpoint{2.329477in}{1.649013in}}{\pgfqpoint{2.331413in}{1.653687in}}{\pgfqpoint{2.331413in}{1.658560in}}%
\pgfpathcurveto{\pgfqpoint{2.331413in}{1.663432in}}{\pgfqpoint{2.329477in}{1.668106in}}{\pgfqpoint{2.326032in}{1.671551in}}%
\pgfpathcurveto{\pgfqpoint{2.322587in}{1.674997in}}{\pgfqpoint{2.317913in}{1.676933in}}{\pgfqpoint{2.313040in}{1.676933in}}%
\pgfpathcurveto{\pgfqpoint{2.308167in}{1.676933in}}{\pgfqpoint{2.303494in}{1.674997in}}{\pgfqpoint{2.300048in}{1.671551in}}%
\pgfpathcurveto{\pgfqpoint{2.296603in}{1.668106in}}{\pgfqpoint{2.294667in}{1.663432in}}{\pgfqpoint{2.294667in}{1.658560in}}%
\pgfpathcurveto{\pgfqpoint{2.294667in}{1.653687in}}{\pgfqpoint{2.296603in}{1.649013in}}{\pgfqpoint{2.300048in}{1.645568in}}%
\pgfpathcurveto{\pgfqpoint{2.303494in}{1.642122in}}{\pgfqpoint{2.308167in}{1.640186in}}{\pgfqpoint{2.313040in}{1.640186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313237in}{1.640169in}}%
\pgfpathcurveto{\pgfqpoint{2.318110in}{1.640169in}}{\pgfqpoint{2.322784in}{1.642105in}}{\pgfqpoint{2.326229in}{1.645550in}}%
\pgfpathcurveto{\pgfqpoint{2.329675in}{1.648996in}}{\pgfqpoint{2.331611in}{1.653670in}}{\pgfqpoint{2.331611in}{1.658542in}}%
\pgfpathcurveto{\pgfqpoint{2.331611in}{1.663415in}}{\pgfqpoint{2.329675in}{1.668089in}}{\pgfqpoint{2.326229in}{1.671534in}}%
\pgfpathcurveto{\pgfqpoint{2.322784in}{1.674980in}}{\pgfqpoint{2.318110in}{1.676915in}}{\pgfqpoint{2.313237in}{1.676915in}}%
\pgfpathcurveto{\pgfqpoint{2.308365in}{1.676915in}}{\pgfqpoint{2.303691in}{1.674980in}}{\pgfqpoint{2.300246in}{1.671534in}}%
\pgfpathcurveto{\pgfqpoint{2.296800in}{1.668089in}}{\pgfqpoint{2.294864in}{1.663415in}}{\pgfqpoint{2.294864in}{1.658542in}}%
\pgfpathcurveto{\pgfqpoint{2.294864in}{1.653670in}}{\pgfqpoint{2.296800in}{1.648996in}}{\pgfqpoint{2.300246in}{1.645550in}}%
\pgfpathcurveto{\pgfqpoint{2.303691in}{1.642105in}}{\pgfqpoint{2.308365in}{1.640169in}}{\pgfqpoint{2.313237in}{1.640169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313382in}{1.640175in}}%
\pgfpathcurveto{\pgfqpoint{2.318255in}{1.640175in}}{\pgfqpoint{2.322928in}{1.642111in}}{\pgfqpoint{2.326374in}{1.645556in}}%
\pgfpathcurveto{\pgfqpoint{2.329819in}{1.649002in}}{\pgfqpoint{2.331755in}{1.653676in}}{\pgfqpoint{2.331755in}{1.658548in}}%
\pgfpathcurveto{\pgfqpoint{2.331755in}{1.663421in}}{\pgfqpoint{2.329819in}{1.668095in}}{\pgfqpoint{2.326374in}{1.671540in}}%
\pgfpathcurveto{\pgfqpoint{2.322928in}{1.674986in}}{\pgfqpoint{2.318255in}{1.676921in}}{\pgfqpoint{2.313382in}{1.676921in}}%
\pgfpathcurveto{\pgfqpoint{2.308509in}{1.676921in}}{\pgfqpoint{2.303836in}{1.674986in}}{\pgfqpoint{2.300390in}{1.671540in}}%
\pgfpathcurveto{\pgfqpoint{2.296945in}{1.668095in}}{\pgfqpoint{2.295009in}{1.663421in}}{\pgfqpoint{2.295009in}{1.658548in}}%
\pgfpathcurveto{\pgfqpoint{2.295009in}{1.653676in}}{\pgfqpoint{2.296945in}{1.649002in}}{\pgfqpoint{2.300390in}{1.645556in}}%
\pgfpathcurveto{\pgfqpoint{2.303836in}{1.642111in}}{\pgfqpoint{2.308509in}{1.640175in}}{\pgfqpoint{2.313382in}{1.640175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313498in}{1.640222in}}%
\pgfpathcurveto{\pgfqpoint{2.318371in}{1.640222in}}{\pgfqpoint{2.323044in}{1.642158in}}{\pgfqpoint{2.326490in}{1.645604in}}%
\pgfpathcurveto{\pgfqpoint{2.329935in}{1.649049in}}{\pgfqpoint{2.331871in}{1.653723in}}{\pgfqpoint{2.331871in}{1.658595in}}%
\pgfpathcurveto{\pgfqpoint{2.331871in}{1.663468in}}{\pgfqpoint{2.329935in}{1.668142in}}{\pgfqpoint{2.326490in}{1.671587in}}%
\pgfpathcurveto{\pgfqpoint{2.323044in}{1.675033in}}{\pgfqpoint{2.318371in}{1.676969in}}{\pgfqpoint{2.313498in}{1.676969in}}%
\pgfpathcurveto{\pgfqpoint{2.308625in}{1.676969in}}{\pgfqpoint{2.303952in}{1.675033in}}{\pgfqpoint{2.300506in}{1.671587in}}%
\pgfpathcurveto{\pgfqpoint{2.297061in}{1.668142in}}{\pgfqpoint{2.295125in}{1.663468in}}{\pgfqpoint{2.295125in}{1.658595in}}%
\pgfpathcurveto{\pgfqpoint{2.295125in}{1.653723in}}{\pgfqpoint{2.297061in}{1.649049in}}{\pgfqpoint{2.300506in}{1.645604in}}%
\pgfpathcurveto{\pgfqpoint{2.303952in}{1.642158in}}{\pgfqpoint{2.308625in}{1.640222in}}{\pgfqpoint{2.313498in}{1.640222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313651in}{1.640270in}}%
\pgfpathcurveto{\pgfqpoint{2.318524in}{1.640270in}}{\pgfqpoint{2.323198in}{1.642206in}}{\pgfqpoint{2.326643in}{1.645652in}}%
\pgfpathcurveto{\pgfqpoint{2.330089in}{1.649097in}}{\pgfqpoint{2.332024in}{1.653771in}}{\pgfqpoint{2.332024in}{1.658643in}}%
\pgfpathcurveto{\pgfqpoint{2.332024in}{1.663516in}}{\pgfqpoint{2.330089in}{1.668190in}}{\pgfqpoint{2.326643in}{1.671635in}}%
\pgfpathcurveto{\pgfqpoint{2.323198in}{1.675081in}}{\pgfqpoint{2.318524in}{1.677017in}}{\pgfqpoint{2.313651in}{1.677017in}}%
\pgfpathcurveto{\pgfqpoint{2.308779in}{1.677017in}}{\pgfqpoint{2.304105in}{1.675081in}}{\pgfqpoint{2.300659in}{1.671635in}}%
\pgfpathcurveto{\pgfqpoint{2.297214in}{1.668190in}}{\pgfqpoint{2.295278in}{1.663516in}}{\pgfqpoint{2.295278in}{1.658643in}}%
\pgfpathcurveto{\pgfqpoint{2.295278in}{1.653771in}}{\pgfqpoint{2.297214in}{1.649097in}}{\pgfqpoint{2.300659in}{1.645652in}}%
\pgfpathcurveto{\pgfqpoint{2.304105in}{1.642206in}}{\pgfqpoint{2.308779in}{1.640270in}}{\pgfqpoint{2.313651in}{1.640270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313820in}{1.640303in}}%
\pgfpathcurveto{\pgfqpoint{2.318692in}{1.640303in}}{\pgfqpoint{2.323366in}{1.642239in}}{\pgfqpoint{2.326811in}{1.645685in}}%
\pgfpathcurveto{\pgfqpoint{2.330257in}{1.649130in}}{\pgfqpoint{2.332193in}{1.653804in}}{\pgfqpoint{2.332193in}{1.658677in}}%
\pgfpathcurveto{\pgfqpoint{2.332193in}{1.663549in}}{\pgfqpoint{2.330257in}{1.668223in}}{\pgfqpoint{2.326811in}{1.671669in}}%
\pgfpathcurveto{\pgfqpoint{2.323366in}{1.675114in}}{\pgfqpoint{2.318692in}{1.677050in}}{\pgfqpoint{2.313820in}{1.677050in}}%
\pgfpathcurveto{\pgfqpoint{2.308947in}{1.677050in}}{\pgfqpoint{2.304273in}{1.675114in}}{\pgfqpoint{2.300828in}{1.671669in}}%
\pgfpathcurveto{\pgfqpoint{2.297382in}{1.668223in}}{\pgfqpoint{2.295446in}{1.663549in}}{\pgfqpoint{2.295446in}{1.658677in}}%
\pgfpathcurveto{\pgfqpoint{2.295446in}{1.653804in}}{\pgfqpoint{2.297382in}{1.649130in}}{\pgfqpoint{2.300828in}{1.645685in}}%
\pgfpathcurveto{\pgfqpoint{2.304273in}{1.642239in}}{\pgfqpoint{2.308947in}{1.640303in}}{\pgfqpoint{2.313820in}{1.640303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313766in}{1.640072in}}%
\pgfpathcurveto{\pgfqpoint{2.318639in}{1.640072in}}{\pgfqpoint{2.323313in}{1.642008in}}{\pgfqpoint{2.326758in}{1.645454in}}%
\pgfpathcurveto{\pgfqpoint{2.330204in}{1.648899in}}{\pgfqpoint{2.332140in}{1.653573in}}{\pgfqpoint{2.332140in}{1.658446in}}%
\pgfpathcurveto{\pgfqpoint{2.332140in}{1.663318in}}{\pgfqpoint{2.330204in}{1.667992in}}{\pgfqpoint{2.326758in}{1.671437in}}%
\pgfpathcurveto{\pgfqpoint{2.323313in}{1.674883in}}{\pgfqpoint{2.318639in}{1.676819in}}{\pgfqpoint{2.313766in}{1.676819in}}%
\pgfpathcurveto{\pgfqpoint{2.308894in}{1.676819in}}{\pgfqpoint{2.304220in}{1.674883in}}{\pgfqpoint{2.300775in}{1.671437in}}%
\pgfpathcurveto{\pgfqpoint{2.297329in}{1.667992in}}{\pgfqpoint{2.295393in}{1.663318in}}{\pgfqpoint{2.295393in}{1.658446in}}%
\pgfpathcurveto{\pgfqpoint{2.295393in}{1.653573in}}{\pgfqpoint{2.297329in}{1.648899in}}{\pgfqpoint{2.300775in}{1.645454in}}%
\pgfpathcurveto{\pgfqpoint{2.304220in}{1.642008in}}{\pgfqpoint{2.308894in}{1.640072in}}{\pgfqpoint{2.313766in}{1.640072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313556in}{1.639402in}}%
\pgfpathcurveto{\pgfqpoint{2.318428in}{1.639402in}}{\pgfqpoint{2.323102in}{1.641338in}}{\pgfqpoint{2.326548in}{1.644783in}}%
\pgfpathcurveto{\pgfqpoint{2.329993in}{1.648229in}}{\pgfqpoint{2.331929in}{1.652903in}}{\pgfqpoint{2.331929in}{1.657775in}}%
\pgfpathcurveto{\pgfqpoint{2.331929in}{1.662648in}}{\pgfqpoint{2.329993in}{1.667322in}}{\pgfqpoint{2.326548in}{1.670767in}}%
\pgfpathcurveto{\pgfqpoint{2.323102in}{1.674213in}}{\pgfqpoint{2.318428in}{1.676149in}}{\pgfqpoint{2.313556in}{1.676149in}}%
\pgfpathcurveto{\pgfqpoint{2.308683in}{1.676149in}}{\pgfqpoint{2.304009in}{1.674213in}}{\pgfqpoint{2.300564in}{1.670767in}}%
\pgfpathcurveto{\pgfqpoint{2.297118in}{1.667322in}}{\pgfqpoint{2.295183in}{1.662648in}}{\pgfqpoint{2.295183in}{1.657775in}}%
\pgfpathcurveto{\pgfqpoint{2.295183in}{1.652903in}}{\pgfqpoint{2.297118in}{1.648229in}}{\pgfqpoint{2.300564in}{1.644783in}}%
\pgfpathcurveto{\pgfqpoint{2.304009in}{1.641338in}}{\pgfqpoint{2.308683in}{1.639402in}}{\pgfqpoint{2.313556in}{1.639402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313186in}{1.638530in}}%
\pgfpathcurveto{\pgfqpoint{2.318059in}{1.638530in}}{\pgfqpoint{2.322732in}{1.640466in}}{\pgfqpoint{2.326178in}{1.643912in}}%
\pgfpathcurveto{\pgfqpoint{2.329623in}{1.647357in}}{\pgfqpoint{2.331559in}{1.652031in}}{\pgfqpoint{2.331559in}{1.656903in}}%
\pgfpathcurveto{\pgfqpoint{2.331559in}{1.661776in}}{\pgfqpoint{2.329623in}{1.666450in}}{\pgfqpoint{2.326178in}{1.669895in}}%
\pgfpathcurveto{\pgfqpoint{2.322732in}{1.673341in}}{\pgfqpoint{2.318059in}{1.675277in}}{\pgfqpoint{2.313186in}{1.675277in}}%
\pgfpathcurveto{\pgfqpoint{2.308313in}{1.675277in}}{\pgfqpoint{2.303640in}{1.673341in}}{\pgfqpoint{2.300194in}{1.669895in}}%
\pgfpathcurveto{\pgfqpoint{2.296749in}{1.666450in}}{\pgfqpoint{2.294813in}{1.661776in}}{\pgfqpoint{2.294813in}{1.656903in}}%
\pgfpathcurveto{\pgfqpoint{2.294813in}{1.652031in}}{\pgfqpoint{2.296749in}{1.647357in}}{\pgfqpoint{2.300194in}{1.643912in}}%
\pgfpathcurveto{\pgfqpoint{2.303640in}{1.640466in}}{\pgfqpoint{2.308313in}{1.638530in}}{\pgfqpoint{2.313186in}{1.638530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311231in}{1.638071in}}%
\pgfpathcurveto{\pgfqpoint{2.316104in}{1.638071in}}{\pgfqpoint{2.320777in}{1.640007in}}{\pgfqpoint{2.324223in}{1.643453in}}%
\pgfpathcurveto{\pgfqpoint{2.327668in}{1.646898in}}{\pgfqpoint{2.329604in}{1.651572in}}{\pgfqpoint{2.329604in}{1.656444in}}%
\pgfpathcurveto{\pgfqpoint{2.329604in}{1.661317in}}{\pgfqpoint{2.327668in}{1.665991in}}{\pgfqpoint{2.324223in}{1.669436in}}%
\pgfpathcurveto{\pgfqpoint{2.320777in}{1.672882in}}{\pgfqpoint{2.316104in}{1.674818in}}{\pgfqpoint{2.311231in}{1.674818in}}%
\pgfpathcurveto{\pgfqpoint{2.306358in}{1.674818in}}{\pgfqpoint{2.301685in}{1.672882in}}{\pgfqpoint{2.298239in}{1.669436in}}%
\pgfpathcurveto{\pgfqpoint{2.294794in}{1.665991in}}{\pgfqpoint{2.292858in}{1.661317in}}{\pgfqpoint{2.292858in}{1.656444in}}%
\pgfpathcurveto{\pgfqpoint{2.292858in}{1.651572in}}{\pgfqpoint{2.294794in}{1.646898in}}{\pgfqpoint{2.298239in}{1.643453in}}%
\pgfpathcurveto{\pgfqpoint{2.301685in}{1.640007in}}{\pgfqpoint{2.306358in}{1.638071in}}{\pgfqpoint{2.311231in}{1.638071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313742in}{1.637345in}}%
\pgfpathcurveto{\pgfqpoint{2.318615in}{1.637345in}}{\pgfqpoint{2.323289in}{1.639281in}}{\pgfqpoint{2.326734in}{1.642726in}}%
\pgfpathcurveto{\pgfqpoint{2.330180in}{1.646172in}}{\pgfqpoint{2.332116in}{1.650846in}}{\pgfqpoint{2.332116in}{1.655718in}}%
\pgfpathcurveto{\pgfqpoint{2.332116in}{1.660591in}}{\pgfqpoint{2.330180in}{1.665265in}}{\pgfqpoint{2.326734in}{1.668710in}}%
\pgfpathcurveto{\pgfqpoint{2.323289in}{1.672156in}}{\pgfqpoint{2.318615in}{1.674091in}}{\pgfqpoint{2.313742in}{1.674091in}}%
\pgfpathcurveto{\pgfqpoint{2.308870in}{1.674091in}}{\pgfqpoint{2.304196in}{1.672156in}}{\pgfqpoint{2.300750in}{1.668710in}}%
\pgfpathcurveto{\pgfqpoint{2.297305in}{1.665265in}}{\pgfqpoint{2.295369in}{1.660591in}}{\pgfqpoint{2.295369in}{1.655718in}}%
\pgfpathcurveto{\pgfqpoint{2.295369in}{1.650846in}}{\pgfqpoint{2.297305in}{1.646172in}}{\pgfqpoint{2.300750in}{1.642726in}}%
\pgfpathcurveto{\pgfqpoint{2.304196in}{1.639281in}}{\pgfqpoint{2.308870in}{1.637345in}}{\pgfqpoint{2.313742in}{1.637345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267169in}{1.636569in}}%
\pgfpathcurveto{\pgfqpoint{2.272042in}{1.636569in}}{\pgfqpoint{2.276715in}{1.638505in}}{\pgfqpoint{2.280161in}{1.641950in}}%
\pgfpathcurveto{\pgfqpoint{2.283606in}{1.645396in}}{\pgfqpoint{2.285542in}{1.650070in}}{\pgfqpoint{2.285542in}{1.654942in}}%
\pgfpathcurveto{\pgfqpoint{2.285542in}{1.659815in}}{\pgfqpoint{2.283606in}{1.664489in}}{\pgfqpoint{2.280161in}{1.667934in}}%
\pgfpathcurveto{\pgfqpoint{2.276715in}{1.671380in}}{\pgfqpoint{2.272042in}{1.673315in}}{\pgfqpoint{2.267169in}{1.673315in}}%
\pgfpathcurveto{\pgfqpoint{2.262296in}{1.673315in}}{\pgfqpoint{2.257623in}{1.671380in}}{\pgfqpoint{2.254177in}{1.667934in}}%
\pgfpathcurveto{\pgfqpoint{2.250732in}{1.664489in}}{\pgfqpoint{2.248796in}{1.659815in}}{\pgfqpoint{2.248796in}{1.654942in}}%
\pgfpathcurveto{\pgfqpoint{2.248796in}{1.650070in}}{\pgfqpoint{2.250732in}{1.645396in}}{\pgfqpoint{2.254177in}{1.641950in}}%
\pgfpathcurveto{\pgfqpoint{2.257623in}{1.638505in}}{\pgfqpoint{2.262296in}{1.636569in}}{\pgfqpoint{2.267169in}{1.636569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311149in}{1.634843in}}%
\pgfpathcurveto{\pgfqpoint{2.316022in}{1.634843in}}{\pgfqpoint{2.320695in}{1.636779in}}{\pgfqpoint{2.324141in}{1.640224in}}%
\pgfpathcurveto{\pgfqpoint{2.327586in}{1.643670in}}{\pgfqpoint{2.329522in}{1.648343in}}{\pgfqpoint{2.329522in}{1.653216in}}%
\pgfpathcurveto{\pgfqpoint{2.329522in}{1.658089in}}{\pgfqpoint{2.327586in}{1.662762in}}{\pgfqpoint{2.324141in}{1.666208in}}%
\pgfpathcurveto{\pgfqpoint{2.320695in}{1.669653in}}{\pgfqpoint{2.316022in}{1.671589in}}{\pgfqpoint{2.311149in}{1.671589in}}%
\pgfpathcurveto{\pgfqpoint{2.306276in}{1.671589in}}{\pgfqpoint{2.301603in}{1.669653in}}{\pgfqpoint{2.298157in}{1.666208in}}%
\pgfpathcurveto{\pgfqpoint{2.294712in}{1.662762in}}{\pgfqpoint{2.292776in}{1.658089in}}{\pgfqpoint{2.292776in}{1.653216in}}%
\pgfpathcurveto{\pgfqpoint{2.292776in}{1.648343in}}{\pgfqpoint{2.294712in}{1.643670in}}{\pgfqpoint{2.298157in}{1.640224in}}%
\pgfpathcurveto{\pgfqpoint{2.301603in}{1.636779in}}{\pgfqpoint{2.306276in}{1.634843in}}{\pgfqpoint{2.311149in}{1.634843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294012in}{1.634869in}}%
\pgfpathcurveto{\pgfqpoint{2.298884in}{1.634869in}}{\pgfqpoint{2.303558in}{1.636805in}}{\pgfqpoint{2.307004in}{1.640251in}}%
\pgfpathcurveto{\pgfqpoint{2.310449in}{1.643696in}}{\pgfqpoint{2.312385in}{1.648370in}}{\pgfqpoint{2.312385in}{1.653243in}}%
\pgfpathcurveto{\pgfqpoint{2.312385in}{1.658115in}}{\pgfqpoint{2.310449in}{1.662789in}}{\pgfqpoint{2.307004in}{1.666234in}}%
\pgfpathcurveto{\pgfqpoint{2.303558in}{1.669680in}}{\pgfqpoint{2.298884in}{1.671616in}}{\pgfqpoint{2.294012in}{1.671616in}}%
\pgfpathcurveto{\pgfqpoint{2.289139in}{1.671616in}}{\pgfqpoint{2.284465in}{1.669680in}}{\pgfqpoint{2.281020in}{1.666234in}}%
\pgfpathcurveto{\pgfqpoint{2.277574in}{1.662789in}}{\pgfqpoint{2.275639in}{1.658115in}}{\pgfqpoint{2.275639in}{1.653243in}}%
\pgfpathcurveto{\pgfqpoint{2.275639in}{1.648370in}}{\pgfqpoint{2.277574in}{1.643696in}}{\pgfqpoint{2.281020in}{1.640251in}}%
\pgfpathcurveto{\pgfqpoint{2.284465in}{1.636805in}}{\pgfqpoint{2.289139in}{1.634869in}}{\pgfqpoint{2.294012in}{1.634869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283827in}{1.634140in}}%
\pgfpathcurveto{\pgfqpoint{2.288699in}{1.634140in}}{\pgfqpoint{2.293373in}{1.636076in}}{\pgfqpoint{2.296818in}{1.639522in}}%
\pgfpathcurveto{\pgfqpoint{2.300264in}{1.642967in}}{\pgfqpoint{2.302200in}{1.647641in}}{\pgfqpoint{2.302200in}{1.652514in}}%
\pgfpathcurveto{\pgfqpoint{2.302200in}{1.657386in}}{\pgfqpoint{2.300264in}{1.662060in}}{\pgfqpoint{2.296818in}{1.665506in}}%
\pgfpathcurveto{\pgfqpoint{2.293373in}{1.668951in}}{\pgfqpoint{2.288699in}{1.670887in}}{\pgfqpoint{2.283827in}{1.670887in}}%
\pgfpathcurveto{\pgfqpoint{2.278954in}{1.670887in}}{\pgfqpoint{2.274280in}{1.668951in}}{\pgfqpoint{2.270835in}{1.665506in}}%
\pgfpathcurveto{\pgfqpoint{2.267389in}{1.662060in}}{\pgfqpoint{2.265453in}{1.657386in}}{\pgfqpoint{2.265453in}{1.652514in}}%
\pgfpathcurveto{\pgfqpoint{2.265453in}{1.647641in}}{\pgfqpoint{2.267389in}{1.642967in}}{\pgfqpoint{2.270835in}{1.639522in}}%
\pgfpathcurveto{\pgfqpoint{2.274280in}{1.636076in}}{\pgfqpoint{2.278954in}{1.634140in}}{\pgfqpoint{2.283827in}{1.634140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312598in}{1.634046in}}%
\pgfpathcurveto{\pgfqpoint{2.317471in}{1.634046in}}{\pgfqpoint{2.322145in}{1.635982in}}{\pgfqpoint{2.325590in}{1.639428in}}%
\pgfpathcurveto{\pgfqpoint{2.329036in}{1.642873in}}{\pgfqpoint{2.330972in}{1.647547in}}{\pgfqpoint{2.330972in}{1.652419in}}%
\pgfpathcurveto{\pgfqpoint{2.330972in}{1.657292in}}{\pgfqpoint{2.329036in}{1.661966in}}{\pgfqpoint{2.325590in}{1.665411in}}%
\pgfpathcurveto{\pgfqpoint{2.322145in}{1.668857in}}{\pgfqpoint{2.317471in}{1.670793in}}{\pgfqpoint{2.312598in}{1.670793in}}%
\pgfpathcurveto{\pgfqpoint{2.307726in}{1.670793in}}{\pgfqpoint{2.303052in}{1.668857in}}{\pgfqpoint{2.299607in}{1.665411in}}%
\pgfpathcurveto{\pgfqpoint{2.296161in}{1.661966in}}{\pgfqpoint{2.294225in}{1.657292in}}{\pgfqpoint{2.294225in}{1.652419in}}%
\pgfpathcurveto{\pgfqpoint{2.294225in}{1.647547in}}{\pgfqpoint{2.296161in}{1.642873in}}{\pgfqpoint{2.299607in}{1.639428in}}%
\pgfpathcurveto{\pgfqpoint{2.303052in}{1.635982in}}{\pgfqpoint{2.307726in}{1.634046in}}{\pgfqpoint{2.312598in}{1.634046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.782087in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.782087in}{2.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782087in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.782087in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.512267in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.512267in}{2.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512267in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512267in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.242447in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.242447in}{2.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242447in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242447in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732986in,y=0.308611in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Log-likelihood (test)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630972in}{1.205933in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.205933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630972in}{1.205933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448805in, y=1.151392in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630972in}{1.888540in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.888540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630972in}{1.888540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363861in, y=1.833998in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308305in,y=1.467785in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Response Half-life (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630972in}{1.469620in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.469620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630972in}{0.600569in}}{\pgfqpoint{2.204028in}{1.734431in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630972in}{1.469620in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{1.469620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630972in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.630972in}{2.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630972in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.835000in}{0.600569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737916in}{1.781639in}}%
\pgfpathlineto{\pgfqpoint{1.523805in}{1.781639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.554361in}{1.781639in}}{\pgfqpoint{1.554361in}{1.812195in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{2.228056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.554361in}{2.258611in}}{\pgfqpoint{1.523805in}{2.258611in}}%
\pgfpathlineto{\pgfqpoint{0.737916in}{2.258611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707361in}{2.258611in}}{\pgfqpoint{0.707361in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{0.707361in}{1.812195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.707361in}{1.781639in}}{\pgfqpoint{0.737916in}{1.781639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700151,0.002745,0.700612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.700151,0.002745,0.700612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899289in}{2.106561in}}%
\pgfpathlineto{\pgfqpoint{0.943210in}{2.150481in}}%
\pgfpathmoveto{\pgfqpoint{0.899289in}{2.150481in}}%
\pgfpathlineto{\pgfqpoint{0.943210in}{2.106561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.05in,y=2.088417in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921250in}{1.894578in}}%
\pgfpathcurveto{\pgfqpoint{0.926122in}{1.894578in}}{\pgfqpoint{0.930796in}{1.896514in}}{\pgfqpoint{0.934242in}{1.899960in}}%
\pgfpathcurveto{\pgfqpoint{0.937687in}{1.903405in}}{\pgfqpoint{0.939623in}{1.908079in}}{\pgfqpoint{0.939623in}{1.912952in}}%
\pgfpathcurveto{\pgfqpoint{0.939623in}{1.917824in}}{\pgfqpoint{0.937687in}{1.922498in}}{\pgfqpoint{0.934242in}{1.925943in}}%
\pgfpathcurveto{\pgfqpoint{0.930796in}{1.929389in}}{\pgfqpoint{0.926122in}{1.931325in}}{\pgfqpoint{0.921250in}{1.931325in}}%
\pgfpathcurveto{\pgfqpoint{0.916377in}{1.931325in}}{\pgfqpoint{0.911703in}{1.929389in}}{\pgfqpoint{0.908258in}{1.925943in}}%
\pgfpathcurveto{\pgfqpoint{0.904812in}{1.922498in}}{\pgfqpoint{0.902876in}{1.917824in}}{\pgfqpoint{0.902876in}{1.912952in}}%
\pgfpathcurveto{\pgfqpoint{0.902876in}{1.908079in}}{\pgfqpoint{0.904812in}{1.903405in}}{\pgfqpoint{0.908258in}{1.899960in}}%
\pgfpathcurveto{\pgfqpoint{0.911703in}{1.896514in}}{\pgfqpoint{0.916377in}{1.894578in}}{\pgfqpoint{0.921250in}{1.894578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.05in,y=1.872847in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> korea-gpu-map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.350000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626847in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{0.626847in}{3.835000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141889in}{3.162006in}}%
\pgfpathcurveto{\pgfqpoint{1.149022in}{3.162006in}}{\pgfqpoint{1.155864in}{3.164840in}}{\pgfqpoint{1.160908in}{3.169883in}}%
\pgfpathcurveto{\pgfqpoint{1.165951in}{3.174927in}}{\pgfqpoint{1.168785in}{3.181769in}}{\pgfqpoint{1.168785in}{3.188902in}}%
\pgfpathcurveto{\pgfqpoint{1.168785in}{3.196034in}}{\pgfqpoint{1.165951in}{3.202876in}}{\pgfqpoint{1.160908in}{3.207920in}}%
\pgfpathcurveto{\pgfqpoint{1.155864in}{3.212963in}}{\pgfqpoint{1.149022in}{3.215797in}}{\pgfqpoint{1.141889in}{3.215797in}}%
\pgfpathcurveto{\pgfqpoint{1.134757in}{3.215797in}}{\pgfqpoint{1.127915in}{3.212963in}}{\pgfqpoint{1.122871in}{3.207920in}}%
\pgfpathcurveto{\pgfqpoint{1.117828in}{3.202876in}}{\pgfqpoint{1.114994in}{3.196034in}}{\pgfqpoint{1.114994in}{3.188902in}}%
\pgfpathcurveto{\pgfqpoint{1.114994in}{3.181769in}}{\pgfqpoint{1.117828in}{3.174927in}}{\pgfqpoint{1.122871in}{3.169883in}}%
\pgfpathcurveto{\pgfqpoint{1.127915in}{3.164840in}}{\pgfqpoint{1.134757in}{3.162006in}}{\pgfqpoint{1.141889in}{3.162006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319533in}{3.195494in}}%
\pgfpathcurveto{\pgfqpoint{1.326666in}{3.195494in}}{\pgfqpoint{1.333508in}{3.198328in}}{\pgfqpoint{1.338551in}{3.203371in}}%
\pgfpathcurveto{\pgfqpoint{1.343595in}{3.208415in}}{\pgfqpoint{1.346429in}{3.215257in}}{\pgfqpoint{1.346429in}{3.222390in}}%
\pgfpathcurveto{\pgfqpoint{1.346429in}{3.229522in}}{\pgfqpoint{1.343595in}{3.236364in}}{\pgfqpoint{1.338551in}{3.241408in}}%
\pgfpathcurveto{\pgfqpoint{1.333508in}{3.246451in}}{\pgfqpoint{1.326666in}{3.249285in}}{\pgfqpoint{1.319533in}{3.249285in}}%
\pgfpathcurveto{\pgfqpoint{1.312400in}{3.249285in}}{\pgfqpoint{1.305559in}{3.246451in}}{\pgfqpoint{1.300515in}{3.241408in}}%
\pgfpathcurveto{\pgfqpoint{1.295471in}{3.236364in}}{\pgfqpoint{1.292638in}{3.229522in}}{\pgfqpoint{1.292638in}{3.222390in}}%
\pgfpathcurveto{\pgfqpoint{1.292638in}{3.215257in}}{\pgfqpoint{1.295471in}{3.208415in}}{\pgfqpoint{1.300515in}{3.203371in}}%
\pgfpathcurveto{\pgfqpoint{1.305559in}{3.198328in}}{\pgfqpoint{1.312400in}{3.195494in}}{\pgfqpoint{1.319533in}{3.195494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236635in}{3.175140in}}%
\pgfpathcurveto{\pgfqpoint{1.243768in}{3.175140in}}{\pgfqpoint{1.250609in}{3.177974in}}{\pgfqpoint{1.255653in}{3.183018in}}%
\pgfpathcurveto{\pgfqpoint{1.260697in}{3.188062in}}{\pgfqpoint{1.263531in}{3.194903in}}{\pgfqpoint{1.263531in}{3.202036in}}%
\pgfpathcurveto{\pgfqpoint{1.263531in}{3.209169in}}{\pgfqpoint{1.260697in}{3.216011in}}{\pgfqpoint{1.255653in}{3.221054in}}%
\pgfpathcurveto{\pgfqpoint{1.250609in}{3.226098in}}{\pgfqpoint{1.243768in}{3.228932in}}{\pgfqpoint{1.236635in}{3.228932in}}%
\pgfpathcurveto{\pgfqpoint{1.229502in}{3.228932in}}{\pgfqpoint{1.222660in}{3.226098in}}{\pgfqpoint{1.217617in}{3.221054in}}%
\pgfpathcurveto{\pgfqpoint{1.212573in}{3.216011in}}{\pgfqpoint{1.209739in}{3.209169in}}{\pgfqpoint{1.209739in}{3.202036in}}%
\pgfpathcurveto{\pgfqpoint{1.209739in}{3.194903in}}{\pgfqpoint{1.212573in}{3.188062in}}{\pgfqpoint{1.217617in}{3.183018in}}%
\pgfpathcurveto{\pgfqpoint{1.222660in}{3.177974in}}{\pgfqpoint{1.229502in}{3.175140in}}{\pgfqpoint{1.236635in}{3.175140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179981in}{3.171100in}}%
\pgfpathcurveto{\pgfqpoint{1.187114in}{3.171100in}}{\pgfqpoint{1.193956in}{3.173934in}}{\pgfqpoint{1.198999in}{3.178978in}}%
\pgfpathcurveto{\pgfqpoint{1.204043in}{3.184021in}}{\pgfqpoint{1.206877in}{3.190863in}}{\pgfqpoint{1.206877in}{3.197996in}}%
\pgfpathcurveto{\pgfqpoint{1.206877in}{3.205129in}}{\pgfqpoint{1.204043in}{3.211970in}}{\pgfqpoint{1.198999in}{3.217014in}}%
\pgfpathcurveto{\pgfqpoint{1.193956in}{3.222058in}}{\pgfqpoint{1.187114in}{3.224892in}}{\pgfqpoint{1.179981in}{3.224892in}}%
\pgfpathcurveto{\pgfqpoint{1.172848in}{3.224892in}}{\pgfqpoint{1.166007in}{3.222058in}}{\pgfqpoint{1.160963in}{3.217014in}}%
\pgfpathcurveto{\pgfqpoint{1.155919in}{3.211970in}}{\pgfqpoint{1.153085in}{3.205129in}}{\pgfqpoint{1.153085in}{3.197996in}}%
\pgfpathcurveto{\pgfqpoint{1.153085in}{3.190863in}}{\pgfqpoint{1.155919in}{3.184021in}}{\pgfqpoint{1.160963in}{3.178978in}}%
\pgfpathcurveto{\pgfqpoint{1.166007in}{3.173934in}}{\pgfqpoint{1.172848in}{3.171100in}}{\pgfqpoint{1.179981in}{3.171100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264040in}{3.185104in}}%
\pgfpathcurveto{\pgfqpoint{1.271173in}{3.185104in}}{\pgfqpoint{1.278015in}{3.187938in}}{\pgfqpoint{1.283058in}{3.192982in}}%
\pgfpathcurveto{\pgfqpoint{1.288102in}{3.198026in}}{\pgfqpoint{1.290936in}{3.204867in}}{\pgfqpoint{1.290936in}{3.212000in}}%
\pgfpathcurveto{\pgfqpoint{1.290936in}{3.219133in}}{\pgfqpoint{1.288102in}{3.225975in}}{\pgfqpoint{1.283058in}{3.231018in}}%
\pgfpathcurveto{\pgfqpoint{1.278015in}{3.236062in}}{\pgfqpoint{1.271173in}{3.238896in}}{\pgfqpoint{1.264040in}{3.238896in}}%
\pgfpathcurveto{\pgfqpoint{1.256907in}{3.238896in}}{\pgfqpoint{1.250066in}{3.236062in}}{\pgfqpoint{1.245022in}{3.231018in}}%
\pgfpathcurveto{\pgfqpoint{1.239978in}{3.225975in}}{\pgfqpoint{1.237145in}{3.219133in}}{\pgfqpoint{1.237145in}{3.212000in}}%
\pgfpathcurveto{\pgfqpoint{1.237145in}{3.204867in}}{\pgfqpoint{1.239978in}{3.198026in}}{\pgfqpoint{1.245022in}{3.192982in}}%
\pgfpathcurveto{\pgfqpoint{1.250066in}{3.187938in}}{\pgfqpoint{1.256907in}{3.185104in}}{\pgfqpoint{1.264040in}{3.185104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235749in}{3.171503in}}%
\pgfpathcurveto{\pgfqpoint{1.242882in}{3.171503in}}{\pgfqpoint{1.249724in}{3.174337in}}{\pgfqpoint{1.254768in}{3.179381in}}%
\pgfpathcurveto{\pgfqpoint{1.259811in}{3.184424in}}{\pgfqpoint{1.262645in}{3.191266in}}{\pgfqpoint{1.262645in}{3.198399in}}%
\pgfpathcurveto{\pgfqpoint{1.262645in}{3.205532in}}{\pgfqpoint{1.259811in}{3.212373in}}{\pgfqpoint{1.254768in}{3.217417in}}%
\pgfpathcurveto{\pgfqpoint{1.249724in}{3.222461in}}{\pgfqpoint{1.242882in}{3.225295in}}{\pgfqpoint{1.235749in}{3.225295in}}%
\pgfpathcurveto{\pgfqpoint{1.228617in}{3.225295in}}{\pgfqpoint{1.221775in}{3.222461in}}{\pgfqpoint{1.216731in}{3.217417in}}%
\pgfpathcurveto{\pgfqpoint{1.211688in}{3.212373in}}{\pgfqpoint{1.208854in}{3.205532in}}{\pgfqpoint{1.208854in}{3.198399in}}%
\pgfpathcurveto{\pgfqpoint{1.208854in}{3.191266in}}{\pgfqpoint{1.211688in}{3.184424in}}{\pgfqpoint{1.216731in}{3.179381in}}%
\pgfpathcurveto{\pgfqpoint{1.221775in}{3.174337in}}{\pgfqpoint{1.228617in}{3.171503in}}{\pgfqpoint{1.235749in}{3.171503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329385in}{3.140020in}}%
\pgfpathcurveto{\pgfqpoint{1.336518in}{3.140020in}}{\pgfqpoint{1.343360in}{3.142854in}}{\pgfqpoint{1.348403in}{3.147898in}}%
\pgfpathcurveto{\pgfqpoint{1.353447in}{3.152941in}}{\pgfqpoint{1.356281in}{3.159783in}}{\pgfqpoint{1.356281in}{3.166916in}}%
\pgfpathcurveto{\pgfqpoint{1.356281in}{3.174049in}}{\pgfqpoint{1.353447in}{3.180890in}}{\pgfqpoint{1.348403in}{3.185934in}}%
\pgfpathcurveto{\pgfqpoint{1.343360in}{3.190978in}}{\pgfqpoint{1.336518in}{3.193812in}}{\pgfqpoint{1.329385in}{3.193812in}}%
\pgfpathcurveto{\pgfqpoint{1.322252in}{3.193812in}}{\pgfqpoint{1.315411in}{3.190978in}}{\pgfqpoint{1.310367in}{3.185934in}}%
\pgfpathcurveto{\pgfqpoint{1.305324in}{3.180890in}}{\pgfqpoint{1.302490in}{3.174049in}}{\pgfqpoint{1.302490in}{3.166916in}}%
\pgfpathcurveto{\pgfqpoint{1.302490in}{3.159783in}}{\pgfqpoint{1.305324in}{3.152941in}}{\pgfqpoint{1.310367in}{3.147898in}}%
\pgfpathcurveto{\pgfqpoint{1.315411in}{3.142854in}}{\pgfqpoint{1.322252in}{3.140020in}}{\pgfqpoint{1.329385in}{3.140020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205645in}{3.179008in}}%
\pgfpathcurveto{\pgfqpoint{1.212777in}{3.179008in}}{\pgfqpoint{1.219619in}{3.181842in}}{\pgfqpoint{1.224663in}{3.186886in}}%
\pgfpathcurveto{\pgfqpoint{1.229706in}{3.191929in}}{\pgfqpoint{1.232540in}{3.198771in}}{\pgfqpoint{1.232540in}{3.205904in}}%
\pgfpathcurveto{\pgfqpoint{1.232540in}{3.213037in}}{\pgfqpoint{1.229706in}{3.219878in}}{\pgfqpoint{1.224663in}{3.224922in}}%
\pgfpathcurveto{\pgfqpoint{1.219619in}{3.229966in}}{\pgfqpoint{1.212777in}{3.232799in}}{\pgfqpoint{1.205645in}{3.232799in}}%
\pgfpathcurveto{\pgfqpoint{1.198512in}{3.232799in}}{\pgfqpoint{1.191670in}{3.229966in}}{\pgfqpoint{1.186626in}{3.224922in}}%
\pgfpathcurveto{\pgfqpoint{1.181583in}{3.219878in}}{\pgfqpoint{1.178749in}{3.213037in}}{\pgfqpoint{1.178749in}{3.205904in}}%
\pgfpathcurveto{\pgfqpoint{1.178749in}{3.198771in}}{\pgfqpoint{1.181583in}{3.191929in}}{\pgfqpoint{1.186626in}{3.186886in}}%
\pgfpathcurveto{\pgfqpoint{1.191670in}{3.181842in}}{\pgfqpoint{1.198512in}{3.179008in}}{\pgfqpoint{1.205645in}{3.179008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278613in}{3.169292in}}%
\pgfpathcurveto{\pgfqpoint{1.285746in}{3.169292in}}{\pgfqpoint{1.292588in}{3.172126in}}{\pgfqpoint{1.297632in}{3.177169in}}%
\pgfpathcurveto{\pgfqpoint{1.302675in}{3.182213in}}{\pgfqpoint{1.305509in}{3.189055in}}{\pgfqpoint{1.305509in}{3.196187in}}%
\pgfpathcurveto{\pgfqpoint{1.305509in}{3.203320in}}{\pgfqpoint{1.302675in}{3.210162in}}{\pgfqpoint{1.297632in}{3.215206in}}%
\pgfpathcurveto{\pgfqpoint{1.292588in}{3.220249in}}{\pgfqpoint{1.285746in}{3.223083in}}{\pgfqpoint{1.278613in}{3.223083in}}%
\pgfpathcurveto{\pgfqpoint{1.271481in}{3.223083in}}{\pgfqpoint{1.264639in}{3.220249in}}{\pgfqpoint{1.259595in}{3.215206in}}%
\pgfpathcurveto{\pgfqpoint{1.254552in}{3.210162in}}{\pgfqpoint{1.251718in}{3.203320in}}{\pgfqpoint{1.251718in}{3.196187in}}%
\pgfpathcurveto{\pgfqpoint{1.251718in}{3.189055in}}{\pgfqpoint{1.254552in}{3.182213in}}{\pgfqpoint{1.259595in}{3.177169in}}%
\pgfpathcurveto{\pgfqpoint{1.264639in}{3.172126in}}{\pgfqpoint{1.271481in}{3.169292in}}{\pgfqpoint{1.278613in}{3.169292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275725in}{3.121482in}}%
\pgfpathcurveto{\pgfqpoint{1.282857in}{3.121482in}}{\pgfqpoint{1.289699in}{3.124316in}}{\pgfqpoint{1.294743in}{3.129359in}}%
\pgfpathcurveto{\pgfqpoint{1.299786in}{3.134403in}}{\pgfqpoint{1.302620in}{3.141245in}}{\pgfqpoint{1.302620in}{3.148377in}}%
\pgfpathcurveto{\pgfqpoint{1.302620in}{3.155510in}}{\pgfqpoint{1.299786in}{3.162352in}}{\pgfqpoint{1.294743in}{3.167396in}}%
\pgfpathcurveto{\pgfqpoint{1.289699in}{3.172439in}}{\pgfqpoint{1.282857in}{3.175273in}}{\pgfqpoint{1.275725in}{3.175273in}}%
\pgfpathcurveto{\pgfqpoint{1.268592in}{3.175273in}}{\pgfqpoint{1.261750in}{3.172439in}}{\pgfqpoint{1.256707in}{3.167396in}}%
\pgfpathcurveto{\pgfqpoint{1.251663in}{3.162352in}}{\pgfqpoint{1.248829in}{3.155510in}}{\pgfqpoint{1.248829in}{3.148377in}}%
\pgfpathcurveto{\pgfqpoint{1.248829in}{3.141245in}}{\pgfqpoint{1.251663in}{3.134403in}}{\pgfqpoint{1.256707in}{3.129359in}}%
\pgfpathcurveto{\pgfqpoint{1.261750in}{3.124316in}}{\pgfqpoint{1.268592in}{3.121482in}}{\pgfqpoint{1.275725in}{3.121482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169757in}{3.128597in}}%
\pgfpathcurveto{\pgfqpoint{1.176890in}{3.128597in}}{\pgfqpoint{1.183732in}{3.131431in}}{\pgfqpoint{1.188775in}{3.136475in}}%
\pgfpathcurveto{\pgfqpoint{1.193819in}{3.141518in}}{\pgfqpoint{1.196653in}{3.148360in}}{\pgfqpoint{1.196653in}{3.155493in}}%
\pgfpathcurveto{\pgfqpoint{1.196653in}{3.162626in}}{\pgfqpoint{1.193819in}{3.169467in}}{\pgfqpoint{1.188775in}{3.174511in}}%
\pgfpathcurveto{\pgfqpoint{1.183732in}{3.179555in}}{\pgfqpoint{1.176890in}{3.182389in}}{\pgfqpoint{1.169757in}{3.182389in}}%
\pgfpathcurveto{\pgfqpoint{1.162624in}{3.182389in}}{\pgfqpoint{1.155783in}{3.179555in}}{\pgfqpoint{1.150739in}{3.174511in}}%
\pgfpathcurveto{\pgfqpoint{1.145695in}{3.169467in}}{\pgfqpoint{1.142861in}{3.162626in}}{\pgfqpoint{1.142861in}{3.155493in}}%
\pgfpathcurveto{\pgfqpoint{1.142861in}{3.148360in}}{\pgfqpoint{1.145695in}{3.141518in}}{\pgfqpoint{1.150739in}{3.136475in}}%
\pgfpathcurveto{\pgfqpoint{1.155783in}{3.131431in}}{\pgfqpoint{1.162624in}{3.128597in}}{\pgfqpoint{1.169757in}{3.128597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342314in}{3.149569in}}%
\pgfpathcurveto{\pgfqpoint{1.349447in}{3.149569in}}{\pgfqpoint{1.356288in}{3.152403in}}{\pgfqpoint{1.361332in}{3.157446in}}%
\pgfpathcurveto{\pgfqpoint{1.366376in}{3.162490in}}{\pgfqpoint{1.369210in}{3.169332in}}{\pgfqpoint{1.369210in}{3.176464in}}%
\pgfpathcurveto{\pgfqpoint{1.369210in}{3.183597in}}{\pgfqpoint{1.366376in}{3.190439in}}{\pgfqpoint{1.361332in}{3.195482in}}%
\pgfpathcurveto{\pgfqpoint{1.356288in}{3.200526in}}{\pgfqpoint{1.349447in}{3.203360in}}{\pgfqpoint{1.342314in}{3.203360in}}%
\pgfpathcurveto{\pgfqpoint{1.335181in}{3.203360in}}{\pgfqpoint{1.328339in}{3.200526in}}{\pgfqpoint{1.323296in}{3.195482in}}%
\pgfpathcurveto{\pgfqpoint{1.318252in}{3.190439in}}{\pgfqpoint{1.315418in}{3.183597in}}{\pgfqpoint{1.315418in}{3.176464in}}%
\pgfpathcurveto{\pgfqpoint{1.315418in}{3.169332in}}{\pgfqpoint{1.318252in}{3.162490in}}{\pgfqpoint{1.323296in}{3.157446in}}%
\pgfpathcurveto{\pgfqpoint{1.328339in}{3.152403in}}{\pgfqpoint{1.335181in}{3.149569in}}{\pgfqpoint{1.342314in}{3.149569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200094in}{3.193478in}}%
\pgfpathcurveto{\pgfqpoint{1.207226in}{3.193478in}}{\pgfqpoint{1.214068in}{3.196312in}}{\pgfqpoint{1.219112in}{3.201356in}}%
\pgfpathcurveto{\pgfqpoint{1.224155in}{3.206399in}}{\pgfqpoint{1.226989in}{3.213241in}}{\pgfqpoint{1.226989in}{3.220374in}}%
\pgfpathcurveto{\pgfqpoint{1.226989in}{3.227507in}}{\pgfqpoint{1.224155in}{3.234348in}}{\pgfqpoint{1.219112in}{3.239392in}}%
\pgfpathcurveto{\pgfqpoint{1.214068in}{3.244436in}}{\pgfqpoint{1.207226in}{3.247269in}}{\pgfqpoint{1.200094in}{3.247269in}}%
\pgfpathcurveto{\pgfqpoint{1.192961in}{3.247269in}}{\pgfqpoint{1.186119in}{3.244436in}}{\pgfqpoint{1.181075in}{3.239392in}}%
\pgfpathcurveto{\pgfqpoint{1.176032in}{3.234348in}}{\pgfqpoint{1.173198in}{3.227507in}}{\pgfqpoint{1.173198in}{3.220374in}}%
\pgfpathcurveto{\pgfqpoint{1.173198in}{3.213241in}}{\pgfqpoint{1.176032in}{3.206399in}}{\pgfqpoint{1.181075in}{3.201356in}}%
\pgfpathcurveto{\pgfqpoint{1.186119in}{3.196312in}}{\pgfqpoint{1.192961in}{3.193478in}}{\pgfqpoint{1.200094in}{3.193478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175294in}{3.105268in}}%
\pgfpathcurveto{\pgfqpoint{1.182427in}{3.105268in}}{\pgfqpoint{1.189269in}{3.108102in}}{\pgfqpoint{1.194312in}{3.113145in}}%
\pgfpathcurveto{\pgfqpoint{1.199356in}{3.118189in}}{\pgfqpoint{1.202190in}{3.125031in}}{\pgfqpoint{1.202190in}{3.132163in}}%
\pgfpathcurveto{\pgfqpoint{1.202190in}{3.139296in}}{\pgfqpoint{1.199356in}{3.146138in}}{\pgfqpoint{1.194312in}{3.151181in}}%
\pgfpathcurveto{\pgfqpoint{1.189269in}{3.156225in}}{\pgfqpoint{1.182427in}{3.159059in}}{\pgfqpoint{1.175294in}{3.159059in}}%
\pgfpathcurveto{\pgfqpoint{1.168161in}{3.159059in}}{\pgfqpoint{1.161320in}{3.156225in}}{\pgfqpoint{1.156276in}{3.151181in}}%
\pgfpathcurveto{\pgfqpoint{1.151232in}{3.146138in}}{\pgfqpoint{1.148399in}{3.139296in}}{\pgfqpoint{1.148399in}{3.132163in}}%
\pgfpathcurveto{\pgfqpoint{1.148399in}{3.125031in}}{\pgfqpoint{1.151232in}{3.118189in}}{\pgfqpoint{1.156276in}{3.113145in}}%
\pgfpathcurveto{\pgfqpoint{1.161320in}{3.108102in}}{\pgfqpoint{1.168161in}{3.105268in}}{\pgfqpoint{1.175294in}{3.105268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216407in}{3.118164in}}%
\pgfpathcurveto{\pgfqpoint{1.223540in}{3.118164in}}{\pgfqpoint{1.230381in}{3.120998in}}{\pgfqpoint{1.235425in}{3.126042in}}%
\pgfpathcurveto{\pgfqpoint{1.240469in}{3.131086in}}{\pgfqpoint{1.243303in}{3.137927in}}{\pgfqpoint{1.243303in}{3.145060in}}%
\pgfpathcurveto{\pgfqpoint{1.243303in}{3.152193in}}{\pgfqpoint{1.240469in}{3.159035in}}{\pgfqpoint{1.235425in}{3.164078in}}%
\pgfpathcurveto{\pgfqpoint{1.230381in}{3.169122in}}{\pgfqpoint{1.223540in}{3.171956in}}{\pgfqpoint{1.216407in}{3.171956in}}%
\pgfpathcurveto{\pgfqpoint{1.209274in}{3.171956in}}{\pgfqpoint{1.202433in}{3.169122in}}{\pgfqpoint{1.197389in}{3.164078in}}%
\pgfpathcurveto{\pgfqpoint{1.192345in}{3.159035in}}{\pgfqpoint{1.189511in}{3.152193in}}{\pgfqpoint{1.189511in}{3.145060in}}%
\pgfpathcurveto{\pgfqpoint{1.189511in}{3.137927in}}{\pgfqpoint{1.192345in}{3.131086in}}{\pgfqpoint{1.197389in}{3.126042in}}%
\pgfpathcurveto{\pgfqpoint{1.202433in}{3.120998in}}{\pgfqpoint{1.209274in}{3.118164in}}{\pgfqpoint{1.216407in}{3.118164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292967in}{3.224025in}}%
\pgfpathcurveto{\pgfqpoint{1.300100in}{3.224025in}}{\pgfqpoint{1.306942in}{3.226859in}}{\pgfqpoint{1.311986in}{3.231903in}}%
\pgfpathcurveto{\pgfqpoint{1.317029in}{3.236947in}}{\pgfqpoint{1.319863in}{3.243788in}}{\pgfqpoint{1.319863in}{3.250921in}}%
\pgfpathcurveto{\pgfqpoint{1.319863in}{3.258054in}}{\pgfqpoint{1.317029in}{3.264896in}}{\pgfqpoint{1.311986in}{3.269939in}}%
\pgfpathcurveto{\pgfqpoint{1.306942in}{3.274983in}}{\pgfqpoint{1.300100in}{3.277817in}}{\pgfqpoint{1.292967in}{3.277817in}}%
\pgfpathcurveto{\pgfqpoint{1.285835in}{3.277817in}}{\pgfqpoint{1.278993in}{3.274983in}}{\pgfqpoint{1.273949in}{3.269939in}}%
\pgfpathcurveto{\pgfqpoint{1.268906in}{3.264896in}}{\pgfqpoint{1.266072in}{3.258054in}}{\pgfqpoint{1.266072in}{3.250921in}}%
\pgfpathcurveto{\pgfqpoint{1.266072in}{3.243788in}}{\pgfqpoint{1.268906in}{3.236947in}}{\pgfqpoint{1.273949in}{3.231903in}}%
\pgfpathcurveto{\pgfqpoint{1.278993in}{3.226859in}}{\pgfqpoint{1.285835in}{3.224025in}}{\pgfqpoint{1.292967in}{3.224025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225249in}{3.137584in}}%
\pgfpathcurveto{\pgfqpoint{1.232381in}{3.137584in}}{\pgfqpoint{1.239223in}{3.140418in}}{\pgfqpoint{1.244267in}{3.145462in}}%
\pgfpathcurveto{\pgfqpoint{1.249310in}{3.150506in}}{\pgfqpoint{1.252144in}{3.157347in}}{\pgfqpoint{1.252144in}{3.164480in}}%
\pgfpathcurveto{\pgfqpoint{1.252144in}{3.171613in}}{\pgfqpoint{1.249310in}{3.178455in}}{\pgfqpoint{1.244267in}{3.183498in}}%
\pgfpathcurveto{\pgfqpoint{1.239223in}{3.188542in}}{\pgfqpoint{1.232381in}{3.191376in}}{\pgfqpoint{1.225249in}{3.191376in}}%
\pgfpathcurveto{\pgfqpoint{1.218116in}{3.191376in}}{\pgfqpoint{1.211274in}{3.188542in}}{\pgfqpoint{1.206231in}{3.183498in}}%
\pgfpathcurveto{\pgfqpoint{1.201187in}{3.178455in}}{\pgfqpoint{1.198353in}{3.171613in}}{\pgfqpoint{1.198353in}{3.164480in}}%
\pgfpathcurveto{\pgfqpoint{1.198353in}{3.157347in}}{\pgfqpoint{1.201187in}{3.150506in}}{\pgfqpoint{1.206231in}{3.145462in}}%
\pgfpathcurveto{\pgfqpoint{1.211274in}{3.140418in}}{\pgfqpoint{1.218116in}{3.137584in}}{\pgfqpoint{1.225249in}{3.137584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286339in}{3.142307in}}%
\pgfpathcurveto{\pgfqpoint{1.293472in}{3.142307in}}{\pgfqpoint{1.300314in}{3.145141in}}{\pgfqpoint{1.305358in}{3.150184in}}%
\pgfpathcurveto{\pgfqpoint{1.310401in}{3.155228in}}{\pgfqpoint{1.313235in}{3.162070in}}{\pgfqpoint{1.313235in}{3.169203in}}%
\pgfpathcurveto{\pgfqpoint{1.313235in}{3.176335in}}{\pgfqpoint{1.310401in}{3.183177in}}{\pgfqpoint{1.305358in}{3.188221in}}%
\pgfpathcurveto{\pgfqpoint{1.300314in}{3.193264in}}{\pgfqpoint{1.293472in}{3.196098in}}{\pgfqpoint{1.286339in}{3.196098in}}%
\pgfpathcurveto{\pgfqpoint{1.279207in}{3.196098in}}{\pgfqpoint{1.272365in}{3.193264in}}{\pgfqpoint{1.267321in}{3.188221in}}%
\pgfpathcurveto{\pgfqpoint{1.262278in}{3.183177in}}{\pgfqpoint{1.259444in}{3.176335in}}{\pgfqpoint{1.259444in}{3.169203in}}%
\pgfpathcurveto{\pgfqpoint{1.259444in}{3.162070in}}{\pgfqpoint{1.262278in}{3.155228in}}{\pgfqpoint{1.267321in}{3.150184in}}%
\pgfpathcurveto{\pgfqpoint{1.272365in}{3.145141in}}{\pgfqpoint{1.279207in}{3.142307in}}{\pgfqpoint{1.286339in}{3.142307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154391in}{3.141566in}}%
\pgfpathcurveto{\pgfqpoint{1.161524in}{3.141566in}}{\pgfqpoint{1.168366in}{3.144400in}}{\pgfqpoint{1.173409in}{3.149443in}}%
\pgfpathcurveto{\pgfqpoint{1.178453in}{3.154487in}}{\pgfqpoint{1.181287in}{3.161329in}}{\pgfqpoint{1.181287in}{3.168461in}}%
\pgfpathcurveto{\pgfqpoint{1.181287in}{3.175594in}}{\pgfqpoint{1.178453in}{3.182436in}}{\pgfqpoint{1.173409in}{3.187480in}}%
\pgfpathcurveto{\pgfqpoint{1.168366in}{3.192523in}}{\pgfqpoint{1.161524in}{3.195357in}}{\pgfqpoint{1.154391in}{3.195357in}}%
\pgfpathcurveto{\pgfqpoint{1.147258in}{3.195357in}}{\pgfqpoint{1.140417in}{3.192523in}}{\pgfqpoint{1.135373in}{3.187480in}}%
\pgfpathcurveto{\pgfqpoint{1.130329in}{3.182436in}}{\pgfqpoint{1.127496in}{3.175594in}}{\pgfqpoint{1.127496in}{3.168461in}}%
\pgfpathcurveto{\pgfqpoint{1.127496in}{3.161329in}}{\pgfqpoint{1.130329in}{3.154487in}}{\pgfqpoint{1.135373in}{3.149443in}}%
\pgfpathcurveto{\pgfqpoint{1.140417in}{3.144400in}}{\pgfqpoint{1.147258in}{3.141566in}}{\pgfqpoint{1.154391in}{3.141566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312015in}{3.154514in}}%
\pgfpathcurveto{\pgfqpoint{1.319148in}{3.154514in}}{\pgfqpoint{1.325990in}{3.157348in}}{\pgfqpoint{1.331034in}{3.162391in}}%
\pgfpathcurveto{\pgfqpoint{1.336077in}{3.167435in}}{\pgfqpoint{1.338911in}{3.174277in}}{\pgfqpoint{1.338911in}{3.181409in}}%
\pgfpathcurveto{\pgfqpoint{1.338911in}{3.188542in}}{\pgfqpoint{1.336077in}{3.195384in}}{\pgfqpoint{1.331034in}{3.200428in}}%
\pgfpathcurveto{\pgfqpoint{1.325990in}{3.205471in}}{\pgfqpoint{1.319148in}{3.208305in}}{\pgfqpoint{1.312015in}{3.208305in}}%
\pgfpathcurveto{\pgfqpoint{1.304883in}{3.208305in}}{\pgfqpoint{1.298041in}{3.205471in}}{\pgfqpoint{1.292997in}{3.200428in}}%
\pgfpathcurveto{\pgfqpoint{1.287954in}{3.195384in}}{\pgfqpoint{1.285120in}{3.188542in}}{\pgfqpoint{1.285120in}{3.181409in}}%
\pgfpathcurveto{\pgfqpoint{1.285120in}{3.174277in}}{\pgfqpoint{1.287954in}{3.167435in}}{\pgfqpoint{1.292997in}{3.162391in}}%
\pgfpathcurveto{\pgfqpoint{1.298041in}{3.157348in}}{\pgfqpoint{1.304883in}{3.154514in}}{\pgfqpoint{1.312015in}{3.154514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280859in}{3.176075in}}%
\pgfpathcurveto{\pgfqpoint{1.287992in}{3.176075in}}{\pgfqpoint{1.294834in}{3.178909in}}{\pgfqpoint{1.299877in}{3.183952in}}%
\pgfpathcurveto{\pgfqpoint{1.304921in}{3.188996in}}{\pgfqpoint{1.307755in}{3.195838in}}{\pgfqpoint{1.307755in}{3.202970in}}%
\pgfpathcurveto{\pgfqpoint{1.307755in}{3.210103in}}{\pgfqpoint{1.304921in}{3.216945in}}{\pgfqpoint{1.299877in}{3.221988in}}%
\pgfpathcurveto{\pgfqpoint{1.294834in}{3.227032in}}{\pgfqpoint{1.287992in}{3.229866in}}{\pgfqpoint{1.280859in}{3.229866in}}%
\pgfpathcurveto{\pgfqpoint{1.273726in}{3.229866in}}{\pgfqpoint{1.266885in}{3.227032in}}{\pgfqpoint{1.261841in}{3.221988in}}%
\pgfpathcurveto{\pgfqpoint{1.256797in}{3.216945in}}{\pgfqpoint{1.253964in}{3.210103in}}{\pgfqpoint{1.253964in}{3.202970in}}%
\pgfpathcurveto{\pgfqpoint{1.253964in}{3.195838in}}{\pgfqpoint{1.256797in}{3.188996in}}{\pgfqpoint{1.261841in}{3.183952in}}%
\pgfpathcurveto{\pgfqpoint{1.266885in}{3.178909in}}{\pgfqpoint{1.273726in}{3.176075in}}{\pgfqpoint{1.280859in}{3.176075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175996in}{3.147170in}}%
\pgfpathcurveto{\pgfqpoint{1.183129in}{3.147170in}}{\pgfqpoint{1.189971in}{3.150004in}}{\pgfqpoint{1.195015in}{3.155048in}}%
\pgfpathcurveto{\pgfqpoint{1.200058in}{3.160091in}}{\pgfqpoint{1.202892in}{3.166933in}}{\pgfqpoint{1.202892in}{3.174066in}}%
\pgfpathcurveto{\pgfqpoint{1.202892in}{3.181199in}}{\pgfqpoint{1.200058in}{3.188040in}}{\pgfqpoint{1.195015in}{3.193084in}}%
\pgfpathcurveto{\pgfqpoint{1.189971in}{3.198128in}}{\pgfqpoint{1.183129in}{3.200962in}}{\pgfqpoint{1.175996in}{3.200962in}}%
\pgfpathcurveto{\pgfqpoint{1.168864in}{3.200962in}}{\pgfqpoint{1.162022in}{3.198128in}}{\pgfqpoint{1.156978in}{3.193084in}}%
\pgfpathcurveto{\pgfqpoint{1.151935in}{3.188040in}}{\pgfqpoint{1.149101in}{3.181199in}}{\pgfqpoint{1.149101in}{3.174066in}}%
\pgfpathcurveto{\pgfqpoint{1.149101in}{3.166933in}}{\pgfqpoint{1.151935in}{3.160091in}}{\pgfqpoint{1.156978in}{3.155048in}}%
\pgfpathcurveto{\pgfqpoint{1.162022in}{3.150004in}}{\pgfqpoint{1.168864in}{3.147170in}}{\pgfqpoint{1.175996in}{3.147170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286237in}{3.232865in}}%
\pgfpathcurveto{\pgfqpoint{1.293370in}{3.232865in}}{\pgfqpoint{1.300212in}{3.235699in}}{\pgfqpoint{1.305255in}{3.240742in}}%
\pgfpathcurveto{\pgfqpoint{1.310299in}{3.245786in}}{\pgfqpoint{1.313133in}{3.252627in}}{\pgfqpoint{1.313133in}{3.259760in}}%
\pgfpathcurveto{\pgfqpoint{1.313133in}{3.266893in}}{\pgfqpoint{1.310299in}{3.273735in}}{\pgfqpoint{1.305255in}{3.278778in}}%
\pgfpathcurveto{\pgfqpoint{1.300212in}{3.283822in}}{\pgfqpoint{1.293370in}{3.286656in}}{\pgfqpoint{1.286237in}{3.286656in}}%
\pgfpathcurveto{\pgfqpoint{1.279104in}{3.286656in}}{\pgfqpoint{1.272263in}{3.283822in}}{\pgfqpoint{1.267219in}{3.278778in}}%
\pgfpathcurveto{\pgfqpoint{1.262175in}{3.273735in}}{\pgfqpoint{1.259341in}{3.266893in}}{\pgfqpoint{1.259341in}{3.259760in}}%
\pgfpathcurveto{\pgfqpoint{1.259341in}{3.252627in}}{\pgfqpoint{1.262175in}{3.245786in}}{\pgfqpoint{1.267219in}{3.240742in}}%
\pgfpathcurveto{\pgfqpoint{1.272263in}{3.235699in}}{\pgfqpoint{1.279104in}{3.232865in}}{\pgfqpoint{1.286237in}{3.232865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244549in}{3.150938in}}%
\pgfpathcurveto{\pgfqpoint{1.251682in}{3.150938in}}{\pgfqpoint{1.258523in}{3.153772in}}{\pgfqpoint{1.263567in}{3.158815in}}%
\pgfpathcurveto{\pgfqpoint{1.268611in}{3.163859in}}{\pgfqpoint{1.271444in}{3.170701in}}{\pgfqpoint{1.271444in}{3.177834in}}%
\pgfpathcurveto{\pgfqpoint{1.271444in}{3.184966in}}{\pgfqpoint{1.268611in}{3.191808in}}{\pgfqpoint{1.263567in}{3.196852in}}%
\pgfpathcurveto{\pgfqpoint{1.258523in}{3.201895in}}{\pgfqpoint{1.251682in}{3.204729in}}{\pgfqpoint{1.244549in}{3.204729in}}%
\pgfpathcurveto{\pgfqpoint{1.237416in}{3.204729in}}{\pgfqpoint{1.230574in}{3.201895in}}{\pgfqpoint{1.225531in}{3.196852in}}%
\pgfpathcurveto{\pgfqpoint{1.220487in}{3.191808in}}{\pgfqpoint{1.217653in}{3.184966in}}{\pgfqpoint{1.217653in}{3.177834in}}%
\pgfpathcurveto{\pgfqpoint{1.217653in}{3.170701in}}{\pgfqpoint{1.220487in}{3.163859in}}{\pgfqpoint{1.225531in}{3.158815in}}%
\pgfpathcurveto{\pgfqpoint{1.230574in}{3.153772in}}{\pgfqpoint{1.237416in}{3.150938in}}{\pgfqpoint{1.244549in}{3.150938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270475in}{3.215410in}}%
\pgfpathcurveto{\pgfqpoint{1.277608in}{3.215410in}}{\pgfqpoint{1.284450in}{3.218244in}}{\pgfqpoint{1.289493in}{3.223288in}}%
\pgfpathcurveto{\pgfqpoint{1.294537in}{3.228331in}}{\pgfqpoint{1.297371in}{3.235173in}}{\pgfqpoint{1.297371in}{3.242306in}}%
\pgfpathcurveto{\pgfqpoint{1.297371in}{3.249439in}}{\pgfqpoint{1.294537in}{3.256280in}}{\pgfqpoint{1.289493in}{3.261324in}}%
\pgfpathcurveto{\pgfqpoint{1.284450in}{3.266368in}}{\pgfqpoint{1.277608in}{3.269202in}}{\pgfqpoint{1.270475in}{3.269202in}}%
\pgfpathcurveto{\pgfqpoint{1.263343in}{3.269202in}}{\pgfqpoint{1.256501in}{3.266368in}}{\pgfqpoint{1.251457in}{3.261324in}}%
\pgfpathcurveto{\pgfqpoint{1.246414in}{3.256280in}}{\pgfqpoint{1.243580in}{3.249439in}}{\pgfqpoint{1.243580in}{3.242306in}}%
\pgfpathcurveto{\pgfqpoint{1.243580in}{3.235173in}}{\pgfqpoint{1.246414in}{3.228331in}}{\pgfqpoint{1.251457in}{3.223288in}}%
\pgfpathcurveto{\pgfqpoint{1.256501in}{3.218244in}}{\pgfqpoint{1.263343in}{3.215410in}}{\pgfqpoint{1.270475in}{3.215410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250035in}{3.169719in}}%
\pgfpathcurveto{\pgfqpoint{1.257168in}{3.169719in}}{\pgfqpoint{1.264009in}{3.172553in}}{\pgfqpoint{1.269053in}{3.177597in}}%
\pgfpathcurveto{\pgfqpoint{1.274097in}{3.182641in}}{\pgfqpoint{1.276931in}{3.189482in}}{\pgfqpoint{1.276931in}{3.196615in}}%
\pgfpathcurveto{\pgfqpoint{1.276931in}{3.203748in}}{\pgfqpoint{1.274097in}{3.210590in}}{\pgfqpoint{1.269053in}{3.215633in}}%
\pgfpathcurveto{\pgfqpoint{1.264009in}{3.220677in}}{\pgfqpoint{1.257168in}{3.223511in}}{\pgfqpoint{1.250035in}{3.223511in}}%
\pgfpathcurveto{\pgfqpoint{1.242902in}{3.223511in}}{\pgfqpoint{1.236060in}{3.220677in}}{\pgfqpoint{1.231017in}{3.215633in}}%
\pgfpathcurveto{\pgfqpoint{1.225973in}{3.210590in}}{\pgfqpoint{1.223139in}{3.203748in}}{\pgfqpoint{1.223139in}{3.196615in}}%
\pgfpathcurveto{\pgfqpoint{1.223139in}{3.189482in}}{\pgfqpoint{1.225973in}{3.182641in}}{\pgfqpoint{1.231017in}{3.177597in}}%
\pgfpathcurveto{\pgfqpoint{1.236060in}{3.172553in}}{\pgfqpoint{1.242902in}{3.169719in}}{\pgfqpoint{1.250035in}{3.169719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774158in}{1.750615in}}%
\pgfpathcurveto{\pgfqpoint{2.781291in}{1.750615in}}{\pgfqpoint{2.788133in}{1.753449in}}{\pgfqpoint{2.793176in}{1.758492in}}%
\pgfpathcurveto{\pgfqpoint{2.798220in}{1.763536in}}{\pgfqpoint{2.801054in}{1.770378in}}{\pgfqpoint{2.801054in}{1.777510in}}%
\pgfpathcurveto{\pgfqpoint{2.801054in}{1.784643in}}{\pgfqpoint{2.798220in}{1.791485in}}{\pgfqpoint{2.793176in}{1.796529in}}%
\pgfpathcurveto{\pgfqpoint{2.788133in}{1.801572in}}{\pgfqpoint{2.781291in}{1.804406in}}{\pgfqpoint{2.774158in}{1.804406in}}%
\pgfpathcurveto{\pgfqpoint{2.767025in}{1.804406in}}{\pgfqpoint{2.760184in}{1.801572in}}{\pgfqpoint{2.755140in}{1.796529in}}%
\pgfpathcurveto{\pgfqpoint{2.750096in}{1.791485in}}{\pgfqpoint{2.747262in}{1.784643in}}{\pgfqpoint{2.747262in}{1.777510in}}%
\pgfpathcurveto{\pgfqpoint{2.747262in}{1.770378in}}{\pgfqpoint{2.750096in}{1.763536in}}{\pgfqpoint{2.755140in}{1.758492in}}%
\pgfpathcurveto{\pgfqpoint{2.760184in}{1.753449in}}{\pgfqpoint{2.767025in}{1.750615in}}{\pgfqpoint{2.774158in}{1.750615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832548in}{1.725528in}}%
\pgfpathcurveto{\pgfqpoint{2.839681in}{1.725528in}}{\pgfqpoint{2.846522in}{1.728362in}}{\pgfqpoint{2.851566in}{1.733406in}}%
\pgfpathcurveto{\pgfqpoint{2.856610in}{1.738450in}}{\pgfqpoint{2.859444in}{1.745291in}}{\pgfqpoint{2.859444in}{1.752424in}}%
\pgfpathcurveto{\pgfqpoint{2.859444in}{1.759557in}}{\pgfqpoint{2.856610in}{1.766399in}}{\pgfqpoint{2.851566in}{1.771442in}}%
\pgfpathcurveto{\pgfqpoint{2.846522in}{1.776486in}}{\pgfqpoint{2.839681in}{1.779320in}}{\pgfqpoint{2.832548in}{1.779320in}}%
\pgfpathcurveto{\pgfqpoint{2.825415in}{1.779320in}}{\pgfqpoint{2.818573in}{1.776486in}}{\pgfqpoint{2.813530in}{1.771442in}}%
\pgfpathcurveto{\pgfqpoint{2.808486in}{1.766399in}}{\pgfqpoint{2.805652in}{1.759557in}}{\pgfqpoint{2.805652in}{1.752424in}}%
\pgfpathcurveto{\pgfqpoint{2.805652in}{1.745291in}}{\pgfqpoint{2.808486in}{1.738450in}}{\pgfqpoint{2.813530in}{1.733406in}}%
\pgfpathcurveto{\pgfqpoint{2.818573in}{1.728362in}}{\pgfqpoint{2.825415in}{1.725528in}}{\pgfqpoint{2.832548in}{1.725528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771158in}{1.733377in}}%
\pgfpathcurveto{\pgfqpoint{2.778290in}{1.733377in}}{\pgfqpoint{2.785132in}{1.736211in}}{\pgfqpoint{2.790176in}{1.741254in}}%
\pgfpathcurveto{\pgfqpoint{2.795219in}{1.746298in}}{\pgfqpoint{2.798053in}{1.753140in}}{\pgfqpoint{2.798053in}{1.760273in}}%
\pgfpathcurveto{\pgfqpoint{2.798053in}{1.767405in}}{\pgfqpoint{2.795219in}{1.774247in}}{\pgfqpoint{2.790176in}{1.779291in}}%
\pgfpathcurveto{\pgfqpoint{2.785132in}{1.784334in}}{\pgfqpoint{2.778290in}{1.787168in}}{\pgfqpoint{2.771158in}{1.787168in}}%
\pgfpathcurveto{\pgfqpoint{2.764025in}{1.787168in}}{\pgfqpoint{2.757183in}{1.784334in}}{\pgfqpoint{2.752139in}{1.779291in}}%
\pgfpathcurveto{\pgfqpoint{2.747096in}{1.774247in}}{\pgfqpoint{2.744262in}{1.767405in}}{\pgfqpoint{2.744262in}{1.760273in}}%
\pgfpathcurveto{\pgfqpoint{2.744262in}{1.753140in}}{\pgfqpoint{2.747096in}{1.746298in}}{\pgfqpoint{2.752139in}{1.741254in}}%
\pgfpathcurveto{\pgfqpoint{2.757183in}{1.736211in}}{\pgfqpoint{2.764025in}{1.733377in}}{\pgfqpoint{2.771158in}{1.733377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235749in}{3.171503in}}%
\pgfpathcurveto{\pgfqpoint{1.242882in}{3.171503in}}{\pgfqpoint{1.249724in}{3.174337in}}{\pgfqpoint{1.254768in}{3.179381in}}%
\pgfpathcurveto{\pgfqpoint{1.259811in}{3.184424in}}{\pgfqpoint{1.262645in}{3.191266in}}{\pgfqpoint{1.262645in}{3.198399in}}%
\pgfpathcurveto{\pgfqpoint{1.262645in}{3.205532in}}{\pgfqpoint{1.259811in}{3.212373in}}{\pgfqpoint{1.254768in}{3.217417in}}%
\pgfpathcurveto{\pgfqpoint{1.249724in}{3.222461in}}{\pgfqpoint{1.242882in}{3.225295in}}{\pgfqpoint{1.235749in}{3.225295in}}%
\pgfpathcurveto{\pgfqpoint{1.228617in}{3.225295in}}{\pgfqpoint{1.221775in}{3.222461in}}{\pgfqpoint{1.216731in}{3.217417in}}%
\pgfpathcurveto{\pgfqpoint{1.211688in}{3.212373in}}{\pgfqpoint{1.208854in}{3.205532in}}{\pgfqpoint{1.208854in}{3.198399in}}%
\pgfpathcurveto{\pgfqpoint{1.208854in}{3.191266in}}{\pgfqpoint{1.211688in}{3.184424in}}{\pgfqpoint{1.216731in}{3.179381in}}%
\pgfpathcurveto{\pgfqpoint{1.221775in}{3.174337in}}{\pgfqpoint{1.228617in}{3.171503in}}{\pgfqpoint{1.235749in}{3.171503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705885in}{1.746056in}}%
\pgfpathcurveto{\pgfqpoint{2.713018in}{1.746056in}}{\pgfqpoint{2.719859in}{1.748890in}}{\pgfqpoint{2.724903in}{1.753934in}}%
\pgfpathcurveto{\pgfqpoint{2.729947in}{1.758978in}}{\pgfqpoint{2.732781in}{1.765819in}}{\pgfqpoint{2.732781in}{1.772952in}}%
\pgfpathcurveto{\pgfqpoint{2.732781in}{1.780085in}}{\pgfqpoint{2.729947in}{1.786927in}}{\pgfqpoint{2.724903in}{1.791970in}}%
\pgfpathcurveto{\pgfqpoint{2.719859in}{1.797014in}}{\pgfqpoint{2.713018in}{1.799848in}}{\pgfqpoint{2.705885in}{1.799848in}}%
\pgfpathcurveto{\pgfqpoint{2.698752in}{1.799848in}}{\pgfqpoint{2.691910in}{1.797014in}}{\pgfqpoint{2.686867in}{1.791970in}}%
\pgfpathcurveto{\pgfqpoint{2.681823in}{1.786927in}}{\pgfqpoint{2.678989in}{1.780085in}}{\pgfqpoint{2.678989in}{1.772952in}}%
\pgfpathcurveto{\pgfqpoint{2.678989in}{1.765819in}}{\pgfqpoint{2.681823in}{1.758978in}}{\pgfqpoint{2.686867in}{1.753934in}}%
\pgfpathcurveto{\pgfqpoint{2.691910in}{1.748890in}}{\pgfqpoint{2.698752in}{1.746056in}}{\pgfqpoint{2.705885in}{1.746056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774499in}{1.709544in}}%
\pgfpathcurveto{\pgfqpoint{2.781632in}{1.709544in}}{\pgfqpoint{2.788474in}{1.712378in}}{\pgfqpoint{2.793517in}{1.717421in}}%
\pgfpathcurveto{\pgfqpoint{2.798561in}{1.722465in}}{\pgfqpoint{2.801395in}{1.729307in}}{\pgfqpoint{2.801395in}{1.736439in}}%
\pgfpathcurveto{\pgfqpoint{2.801395in}{1.743572in}}{\pgfqpoint{2.798561in}{1.750414in}}{\pgfqpoint{2.793517in}{1.755458in}}%
\pgfpathcurveto{\pgfqpoint{2.788474in}{1.760501in}}{\pgfqpoint{2.781632in}{1.763335in}}{\pgfqpoint{2.774499in}{1.763335in}}%
\pgfpathcurveto{\pgfqpoint{2.767366in}{1.763335in}}{\pgfqpoint{2.760525in}{1.760501in}}{\pgfqpoint{2.755481in}{1.755458in}}%
\pgfpathcurveto{\pgfqpoint{2.750437in}{1.750414in}}{\pgfqpoint{2.747604in}{1.743572in}}{\pgfqpoint{2.747604in}{1.736439in}}%
\pgfpathcurveto{\pgfqpoint{2.747604in}{1.729307in}}{\pgfqpoint{2.750437in}{1.722465in}}{\pgfqpoint{2.755481in}{1.717421in}}%
\pgfpathcurveto{\pgfqpoint{2.760525in}{1.712378in}}{\pgfqpoint{2.767366in}{1.709544in}}{\pgfqpoint{2.774499in}{1.709544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730702in}{1.686290in}}%
\pgfpathcurveto{\pgfqpoint{2.737835in}{1.686290in}}{\pgfqpoint{2.744677in}{1.689124in}}{\pgfqpoint{2.749721in}{1.694167in}}%
\pgfpathcurveto{\pgfqpoint{2.754764in}{1.699211in}}{\pgfqpoint{2.757598in}{1.706053in}}{\pgfqpoint{2.757598in}{1.713186in}}%
\pgfpathcurveto{\pgfqpoint{2.757598in}{1.720318in}}{\pgfqpoint{2.754764in}{1.727160in}}{\pgfqpoint{2.749721in}{1.732204in}}%
\pgfpathcurveto{\pgfqpoint{2.744677in}{1.737247in}}{\pgfqpoint{2.737835in}{1.740081in}}{\pgfqpoint{2.730702in}{1.740081in}}%
\pgfpathcurveto{\pgfqpoint{2.723570in}{1.740081in}}{\pgfqpoint{2.716728in}{1.737247in}}{\pgfqpoint{2.711684in}{1.732204in}}%
\pgfpathcurveto{\pgfqpoint{2.706641in}{1.727160in}}{\pgfqpoint{2.703807in}{1.720318in}}{\pgfqpoint{2.703807in}{1.713186in}}%
\pgfpathcurveto{\pgfqpoint{2.703807in}{1.706053in}}{\pgfqpoint{2.706641in}{1.699211in}}{\pgfqpoint{2.711684in}{1.694167in}}%
\pgfpathcurveto{\pgfqpoint{2.716728in}{1.689124in}}{\pgfqpoint{2.723570in}{1.686290in}}{\pgfqpoint{2.730702in}{1.686290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780361in}{1.773471in}}%
\pgfpathcurveto{\pgfqpoint{2.787494in}{1.773471in}}{\pgfqpoint{2.794335in}{1.776305in}}{\pgfqpoint{2.799379in}{1.781348in}}%
\pgfpathcurveto{\pgfqpoint{2.804423in}{1.786392in}}{\pgfqpoint{2.807257in}{1.793234in}}{\pgfqpoint{2.807257in}{1.800367in}}%
\pgfpathcurveto{\pgfqpoint{2.807257in}{1.807499in}}{\pgfqpoint{2.804423in}{1.814341in}}{\pgfqpoint{2.799379in}{1.819385in}}%
\pgfpathcurveto{\pgfqpoint{2.794335in}{1.824428in}}{\pgfqpoint{2.787494in}{1.827262in}}{\pgfqpoint{2.780361in}{1.827262in}}%
\pgfpathcurveto{\pgfqpoint{2.773228in}{1.827262in}}{\pgfqpoint{2.766386in}{1.824428in}}{\pgfqpoint{2.761343in}{1.819385in}}%
\pgfpathcurveto{\pgfqpoint{2.756299in}{1.814341in}}{\pgfqpoint{2.753465in}{1.807499in}}{\pgfqpoint{2.753465in}{1.800367in}}%
\pgfpathcurveto{\pgfqpoint{2.753465in}{1.793234in}}{\pgfqpoint{2.756299in}{1.786392in}}{\pgfqpoint{2.761343in}{1.781348in}}%
\pgfpathcurveto{\pgfqpoint{2.766386in}{1.776305in}}{\pgfqpoint{2.773228in}{1.773471in}}{\pgfqpoint{2.780361in}{1.773471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694610in}{1.690204in}}%
\pgfpathcurveto{\pgfqpoint{2.701743in}{1.690204in}}{\pgfqpoint{2.708585in}{1.693038in}}{\pgfqpoint{2.713628in}{1.698082in}}%
\pgfpathcurveto{\pgfqpoint{2.718672in}{1.703126in}}{\pgfqpoint{2.721506in}{1.709967in}}{\pgfqpoint{2.721506in}{1.717100in}}%
\pgfpathcurveto{\pgfqpoint{2.721506in}{1.724233in}}{\pgfqpoint{2.718672in}{1.731075in}}{\pgfqpoint{2.713628in}{1.736118in}}%
\pgfpathcurveto{\pgfqpoint{2.708585in}{1.741162in}}{\pgfqpoint{2.701743in}{1.743996in}}{\pgfqpoint{2.694610in}{1.743996in}}%
\pgfpathcurveto{\pgfqpoint{2.687477in}{1.743996in}}{\pgfqpoint{2.680636in}{1.741162in}}{\pgfqpoint{2.675592in}{1.736118in}}%
\pgfpathcurveto{\pgfqpoint{2.670549in}{1.731075in}}{\pgfqpoint{2.667715in}{1.724233in}}{\pgfqpoint{2.667715in}{1.717100in}}%
\pgfpathcurveto{\pgfqpoint{2.667715in}{1.709967in}}{\pgfqpoint{2.670549in}{1.703126in}}{\pgfqpoint{2.675592in}{1.698082in}}%
\pgfpathcurveto{\pgfqpoint{2.680636in}{1.693038in}}{\pgfqpoint{2.687477in}{1.690204in}}{\pgfqpoint{2.694610in}{1.690204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795726in}{1.714968in}}%
\pgfpathcurveto{\pgfqpoint{2.802859in}{1.714968in}}{\pgfqpoint{2.809700in}{1.717801in}}{\pgfqpoint{2.814744in}{1.722845in}}%
\pgfpathcurveto{\pgfqpoint{2.819788in}{1.727889in}}{\pgfqpoint{2.822622in}{1.734730in}}{\pgfqpoint{2.822622in}{1.741863in}}%
\pgfpathcurveto{\pgfqpoint{2.822622in}{1.748996in}}{\pgfqpoint{2.819788in}{1.755838in}}{\pgfqpoint{2.814744in}{1.760881in}}%
\pgfpathcurveto{\pgfqpoint{2.809700in}{1.765925in}}{\pgfqpoint{2.802859in}{1.768759in}}{\pgfqpoint{2.795726in}{1.768759in}}%
\pgfpathcurveto{\pgfqpoint{2.788593in}{1.768759in}}{\pgfqpoint{2.781752in}{1.765925in}}{\pgfqpoint{2.776708in}{1.760881in}}%
\pgfpathcurveto{\pgfqpoint{2.771664in}{1.755838in}}{\pgfqpoint{2.768830in}{1.748996in}}{\pgfqpoint{2.768830in}{1.741863in}}%
\pgfpathcurveto{\pgfqpoint{2.768830in}{1.734730in}}{\pgfqpoint{2.771664in}{1.727889in}}{\pgfqpoint{2.776708in}{1.722845in}}%
\pgfpathcurveto{\pgfqpoint{2.781752in}{1.717801in}}{\pgfqpoint{2.788593in}{1.714968in}}{\pgfqpoint{2.795726in}{1.714968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706556in}{1.719162in}}%
\pgfpathcurveto{\pgfqpoint{2.713688in}{1.719162in}}{\pgfqpoint{2.720530in}{1.721996in}}{\pgfqpoint{2.725574in}{1.727039in}}%
\pgfpathcurveto{\pgfqpoint{2.730617in}{1.732083in}}{\pgfqpoint{2.733451in}{1.738925in}}{\pgfqpoint{2.733451in}{1.746058in}}%
\pgfpathcurveto{\pgfqpoint{2.733451in}{1.753190in}}{\pgfqpoint{2.730617in}{1.760032in}}{\pgfqpoint{2.725574in}{1.765076in}}%
\pgfpathcurveto{\pgfqpoint{2.720530in}{1.770119in}}{\pgfqpoint{2.713688in}{1.772953in}}{\pgfqpoint{2.706556in}{1.772953in}}%
\pgfpathcurveto{\pgfqpoint{2.699423in}{1.772953in}}{\pgfqpoint{2.692581in}{1.770119in}}{\pgfqpoint{2.687537in}{1.765076in}}%
\pgfpathcurveto{\pgfqpoint{2.682494in}{1.760032in}}{\pgfqpoint{2.679660in}{1.753190in}}{\pgfqpoint{2.679660in}{1.746058in}}%
\pgfpathcurveto{\pgfqpoint{2.679660in}{1.738925in}}{\pgfqpoint{2.682494in}{1.732083in}}{\pgfqpoint{2.687537in}{1.727039in}}%
\pgfpathcurveto{\pgfqpoint{2.692581in}{1.721996in}}{\pgfqpoint{2.699423in}{1.719162in}}{\pgfqpoint{2.706556in}{1.719162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751791in}{1.725512in}}%
\pgfpathcurveto{\pgfqpoint{2.758924in}{1.725512in}}{\pgfqpoint{2.765765in}{1.728346in}}{\pgfqpoint{2.770809in}{1.733389in}}%
\pgfpathcurveto{\pgfqpoint{2.775853in}{1.738433in}}{\pgfqpoint{2.778687in}{1.745275in}}{\pgfqpoint{2.778687in}{1.752407in}}%
\pgfpathcurveto{\pgfqpoint{2.778687in}{1.759540in}}{\pgfqpoint{2.775853in}{1.766382in}}{\pgfqpoint{2.770809in}{1.771426in}}%
\pgfpathcurveto{\pgfqpoint{2.765765in}{1.776469in}}{\pgfqpoint{2.758924in}{1.779303in}}{\pgfqpoint{2.751791in}{1.779303in}}%
\pgfpathcurveto{\pgfqpoint{2.744658in}{1.779303in}}{\pgfqpoint{2.737817in}{1.776469in}}{\pgfqpoint{2.732773in}{1.771426in}}%
\pgfpathcurveto{\pgfqpoint{2.727729in}{1.766382in}}{\pgfqpoint{2.724895in}{1.759540in}}{\pgfqpoint{2.724895in}{1.752407in}}%
\pgfpathcurveto{\pgfqpoint{2.724895in}{1.745275in}}{\pgfqpoint{2.727729in}{1.738433in}}{\pgfqpoint{2.732773in}{1.733389in}}%
\pgfpathcurveto{\pgfqpoint{2.737817in}{1.728346in}}{\pgfqpoint{2.744658in}{1.725512in}}{\pgfqpoint{2.751791in}{1.725512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875404in}{1.774571in}}%
\pgfpathcurveto{\pgfqpoint{2.882537in}{1.774571in}}{\pgfqpoint{2.889378in}{1.777405in}}{\pgfqpoint{2.894422in}{1.782448in}}%
\pgfpathcurveto{\pgfqpoint{2.899466in}{1.787492in}}{\pgfqpoint{2.902300in}{1.794333in}}{\pgfqpoint{2.902300in}{1.801466in}}%
\pgfpathcurveto{\pgfqpoint{2.902300in}{1.808599in}}{\pgfqpoint{2.899466in}{1.815441in}}{\pgfqpoint{2.894422in}{1.820484in}}%
\pgfpathcurveto{\pgfqpoint{2.889378in}{1.825528in}}{\pgfqpoint{2.882537in}{1.828362in}}{\pgfqpoint{2.875404in}{1.828362in}}%
\pgfpathcurveto{\pgfqpoint{2.868271in}{1.828362in}}{\pgfqpoint{2.861429in}{1.825528in}}{\pgfqpoint{2.856386in}{1.820484in}}%
\pgfpathcurveto{\pgfqpoint{2.851342in}{1.815441in}}{\pgfqpoint{2.848508in}{1.808599in}}{\pgfqpoint{2.848508in}{1.801466in}}%
\pgfpathcurveto{\pgfqpoint{2.848508in}{1.794333in}}{\pgfqpoint{2.851342in}{1.787492in}}{\pgfqpoint{2.856386in}{1.782448in}}%
\pgfpathcurveto{\pgfqpoint{2.861429in}{1.777405in}}{\pgfqpoint{2.868271in}{1.774571in}}{\pgfqpoint{2.875404in}{1.774571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746298in}{1.705118in}}%
\pgfpathcurveto{\pgfqpoint{2.753431in}{1.705118in}}{\pgfqpoint{2.760273in}{1.707952in}}{\pgfqpoint{2.765317in}{1.712995in}}%
\pgfpathcurveto{\pgfqpoint{2.770360in}{1.718039in}}{\pgfqpoint{2.773194in}{1.724881in}}{\pgfqpoint{2.773194in}{1.732013in}}%
\pgfpathcurveto{\pgfqpoint{2.773194in}{1.739146in}}{\pgfqpoint{2.770360in}{1.745988in}}{\pgfqpoint{2.765317in}{1.751032in}}%
\pgfpathcurveto{\pgfqpoint{2.760273in}{1.756075in}}{\pgfqpoint{2.753431in}{1.758909in}}{\pgfqpoint{2.746298in}{1.758909in}}%
\pgfpathcurveto{\pgfqpoint{2.739166in}{1.758909in}}{\pgfqpoint{2.732324in}{1.756075in}}{\pgfqpoint{2.727280in}{1.751032in}}%
\pgfpathcurveto{\pgfqpoint{2.722237in}{1.745988in}}{\pgfqpoint{2.719403in}{1.739146in}}{\pgfqpoint{2.719403in}{1.732013in}}%
\pgfpathcurveto{\pgfqpoint{2.719403in}{1.724881in}}{\pgfqpoint{2.722237in}{1.718039in}}{\pgfqpoint{2.727280in}{1.712995in}}%
\pgfpathcurveto{\pgfqpoint{2.732324in}{1.707952in}}{\pgfqpoint{2.739166in}{1.705118in}}{\pgfqpoint{2.746298in}{1.705118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371573in}{2.126649in}}%
\pgfpathcurveto{\pgfqpoint{2.378706in}{2.126649in}}{\pgfqpoint{2.385548in}{2.129483in}}{\pgfqpoint{2.390591in}{2.134526in}}%
\pgfpathcurveto{\pgfqpoint{2.395635in}{2.139570in}}{\pgfqpoint{2.398469in}{2.146412in}}{\pgfqpoint{2.398469in}{2.153544in}}%
\pgfpathcurveto{\pgfqpoint{2.398469in}{2.160677in}}{\pgfqpoint{2.395635in}{2.167519in}}{\pgfqpoint{2.390591in}{2.172563in}}%
\pgfpathcurveto{\pgfqpoint{2.385548in}{2.177606in}}{\pgfqpoint{2.378706in}{2.180440in}}{\pgfqpoint{2.371573in}{2.180440in}}%
\pgfpathcurveto{\pgfqpoint{2.364440in}{2.180440in}}{\pgfqpoint{2.357599in}{2.177606in}}{\pgfqpoint{2.352555in}{2.172563in}}%
\pgfpathcurveto{\pgfqpoint{2.347511in}{2.167519in}}{\pgfqpoint{2.344677in}{2.160677in}}{\pgfqpoint{2.344677in}{2.153544in}}%
\pgfpathcurveto{\pgfqpoint{2.344677in}{2.146412in}}{\pgfqpoint{2.347511in}{2.139570in}}{\pgfqpoint{2.352555in}{2.134526in}}%
\pgfpathcurveto{\pgfqpoint{2.357599in}{2.129483in}}{\pgfqpoint{2.364440in}{2.126649in}}{\pgfqpoint{2.371573in}{2.126649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297549in}{2.093334in}}%
\pgfpathcurveto{\pgfqpoint{2.304681in}{2.093334in}}{\pgfqpoint{2.311523in}{2.096168in}}{\pgfqpoint{2.316567in}{2.101211in}}%
\pgfpathcurveto{\pgfqpoint{2.321610in}{2.106255in}}{\pgfqpoint{2.324444in}{2.113097in}}{\pgfqpoint{2.324444in}{2.120230in}}%
\pgfpathcurveto{\pgfqpoint{2.324444in}{2.127362in}}{\pgfqpoint{2.321610in}{2.134204in}}{\pgfqpoint{2.316567in}{2.139248in}}%
\pgfpathcurveto{\pgfqpoint{2.311523in}{2.144291in}}{\pgfqpoint{2.304681in}{2.147125in}}{\pgfqpoint{2.297549in}{2.147125in}}%
\pgfpathcurveto{\pgfqpoint{2.290416in}{2.147125in}}{\pgfqpoint{2.283574in}{2.144291in}}{\pgfqpoint{2.278530in}{2.139248in}}%
\pgfpathcurveto{\pgfqpoint{2.273487in}{2.134204in}}{\pgfqpoint{2.270653in}{2.127362in}}{\pgfqpoint{2.270653in}{2.120230in}}%
\pgfpathcurveto{\pgfqpoint{2.270653in}{2.113097in}}{\pgfqpoint{2.273487in}{2.106255in}}{\pgfqpoint{2.278530in}{2.101211in}}%
\pgfpathcurveto{\pgfqpoint{2.283574in}{2.096168in}}{\pgfqpoint{2.290416in}{2.093334in}}{\pgfqpoint{2.297549in}{2.093334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443110in}{2.143654in}}%
\pgfpathcurveto{\pgfqpoint{2.450243in}{2.143654in}}{\pgfqpoint{2.457084in}{2.146488in}}{\pgfqpoint{2.462128in}{2.151531in}}%
\pgfpathcurveto{\pgfqpoint{2.467172in}{2.156575in}}{\pgfqpoint{2.470006in}{2.163417in}}{\pgfqpoint{2.470006in}{2.170549in}}%
\pgfpathcurveto{\pgfqpoint{2.470006in}{2.177682in}}{\pgfqpoint{2.467172in}{2.184524in}}{\pgfqpoint{2.462128in}{2.189568in}}%
\pgfpathcurveto{\pgfqpoint{2.457084in}{2.194611in}}{\pgfqpoint{2.450243in}{2.197445in}}{\pgfqpoint{2.443110in}{2.197445in}}%
\pgfpathcurveto{\pgfqpoint{2.435977in}{2.197445in}}{\pgfqpoint{2.429135in}{2.194611in}}{\pgfqpoint{2.424092in}{2.189568in}}%
\pgfpathcurveto{\pgfqpoint{2.419048in}{2.184524in}}{\pgfqpoint{2.416214in}{2.177682in}}{\pgfqpoint{2.416214in}{2.170549in}}%
\pgfpathcurveto{\pgfqpoint{2.416214in}{2.163417in}}{\pgfqpoint{2.419048in}{2.156575in}}{\pgfqpoint{2.424092in}{2.151531in}}%
\pgfpathcurveto{\pgfqpoint{2.429135in}{2.146488in}}{\pgfqpoint{2.435977in}{2.143654in}}{\pgfqpoint{2.443110in}{2.143654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048591in}{3.135455in}}%
\pgfpathcurveto{\pgfqpoint{1.055724in}{3.135455in}}{\pgfqpoint{1.062566in}{3.138289in}}{\pgfqpoint{1.067609in}{3.143332in}}%
\pgfpathcurveto{\pgfqpoint{1.072653in}{3.148376in}}{\pgfqpoint{1.075487in}{3.155218in}}{\pgfqpoint{1.075487in}{3.162350in}}%
\pgfpathcurveto{\pgfqpoint{1.075487in}{3.169483in}}{\pgfqpoint{1.072653in}{3.176325in}}{\pgfqpoint{1.067609in}{3.181369in}}%
\pgfpathcurveto{\pgfqpoint{1.062566in}{3.186412in}}{\pgfqpoint{1.055724in}{3.189246in}}{\pgfqpoint{1.048591in}{3.189246in}}%
\pgfpathcurveto{\pgfqpoint{1.041458in}{3.189246in}}{\pgfqpoint{1.034617in}{3.186412in}}{\pgfqpoint{1.029573in}{3.181369in}}%
\pgfpathcurveto{\pgfqpoint{1.024529in}{3.176325in}}{\pgfqpoint{1.021695in}{3.169483in}}{\pgfqpoint{1.021695in}{3.162350in}}%
\pgfpathcurveto{\pgfqpoint{1.021695in}{3.155218in}}{\pgfqpoint{1.024529in}{3.148376in}}{\pgfqpoint{1.029573in}{3.143332in}}%
\pgfpathcurveto{\pgfqpoint{1.034617in}{3.138289in}}{\pgfqpoint{1.041458in}{3.135455in}}{\pgfqpoint{1.048591in}{3.135455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996329in}{3.109310in}}%
\pgfpathcurveto{\pgfqpoint{1.003462in}{3.109310in}}{\pgfqpoint{1.010303in}{3.112144in}}{\pgfqpoint{1.015347in}{3.117188in}}%
\pgfpathcurveto{\pgfqpoint{1.020391in}{3.122232in}}{\pgfqpoint{1.023224in}{3.129073in}}{\pgfqpoint{1.023224in}{3.136206in}}%
\pgfpathcurveto{\pgfqpoint{1.023224in}{3.143339in}}{\pgfqpoint{1.020391in}{3.150180in}}{\pgfqpoint{1.015347in}{3.155224in}}%
\pgfpathcurveto{\pgfqpoint{1.010303in}{3.160268in}}{\pgfqpoint{1.003462in}{3.163102in}}{\pgfqpoint{0.996329in}{3.163102in}}%
\pgfpathcurveto{\pgfqpoint{0.989196in}{3.163102in}}{\pgfqpoint{0.982354in}{3.160268in}}{\pgfqpoint{0.977311in}{3.155224in}}%
\pgfpathcurveto{\pgfqpoint{0.972267in}{3.150180in}}{\pgfqpoint{0.969433in}{3.143339in}}{\pgfqpoint{0.969433in}{3.136206in}}%
\pgfpathcurveto{\pgfqpoint{0.969433in}{3.129073in}}{\pgfqpoint{0.972267in}{3.122232in}}{\pgfqpoint{0.977311in}{3.117188in}}%
\pgfpathcurveto{\pgfqpoint{0.982354in}{3.112144in}}{\pgfqpoint{0.989196in}{3.109310in}}{\pgfqpoint{0.996329in}{3.109310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016814in}{3.077240in}}%
\pgfpathcurveto{\pgfqpoint{1.023947in}{3.077240in}}{\pgfqpoint{1.030788in}{3.080073in}}{\pgfqpoint{1.035832in}{3.085117in}}%
\pgfpathcurveto{\pgfqpoint{1.040876in}{3.090161in}}{\pgfqpoint{1.043710in}{3.097002in}}{\pgfqpoint{1.043710in}{3.104135in}}%
\pgfpathcurveto{\pgfqpoint{1.043710in}{3.111268in}}{\pgfqpoint{1.040876in}{3.118110in}}{\pgfqpoint{1.035832in}{3.123153in}}%
\pgfpathcurveto{\pgfqpoint{1.030788in}{3.128197in}}{\pgfqpoint{1.023947in}{3.131031in}}{\pgfqpoint{1.016814in}{3.131031in}}%
\pgfpathcurveto{\pgfqpoint{1.009681in}{3.131031in}}{\pgfqpoint{1.002839in}{3.128197in}}{\pgfqpoint{0.997796in}{3.123153in}}%
\pgfpathcurveto{\pgfqpoint{0.992752in}{3.118110in}}{\pgfqpoint{0.989918in}{3.111268in}}{\pgfqpoint{0.989918in}{3.104135in}}%
\pgfpathcurveto{\pgfqpoint{0.989918in}{3.097002in}}{\pgfqpoint{0.992752in}{3.090161in}}{\pgfqpoint{0.997796in}{3.085117in}}%
\pgfpathcurveto{\pgfqpoint{1.002839in}{3.080073in}}{\pgfqpoint{1.009681in}{3.077240in}}{\pgfqpoint{1.016814in}{3.077240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060213in}{3.153807in}}%
\pgfpathcurveto{\pgfqpoint{1.067346in}{3.153807in}}{\pgfqpoint{1.074188in}{3.156641in}}{\pgfqpoint{1.079231in}{3.161684in}}%
\pgfpathcurveto{\pgfqpoint{1.084275in}{3.166728in}}{\pgfqpoint{1.087109in}{3.173570in}}{\pgfqpoint{1.087109in}{3.180703in}}%
\pgfpathcurveto{\pgfqpoint{1.087109in}{3.187835in}}{\pgfqpoint{1.084275in}{3.194677in}}{\pgfqpoint{1.079231in}{3.199721in}}%
\pgfpathcurveto{\pgfqpoint{1.074188in}{3.204764in}}{\pgfqpoint{1.067346in}{3.207598in}}{\pgfqpoint{1.060213in}{3.207598in}}%
\pgfpathcurveto{\pgfqpoint{1.053081in}{3.207598in}}{\pgfqpoint{1.046239in}{3.204764in}}{\pgfqpoint{1.041195in}{3.199721in}}%
\pgfpathcurveto{\pgfqpoint{1.036152in}{3.194677in}}{\pgfqpoint{1.033318in}{3.187835in}}{\pgfqpoint{1.033318in}{3.180703in}}%
\pgfpathcurveto{\pgfqpoint{1.033318in}{3.173570in}}{\pgfqpoint{1.036152in}{3.166728in}}{\pgfqpoint{1.041195in}{3.161684in}}%
\pgfpathcurveto{\pgfqpoint{1.046239in}{3.156641in}}{\pgfqpoint{1.053081in}{3.153807in}}{\pgfqpoint{1.060213in}{3.153807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055623in}{3.099503in}}%
\pgfpathcurveto{\pgfqpoint{1.062756in}{3.099503in}}{\pgfqpoint{1.069598in}{3.102337in}}{\pgfqpoint{1.074641in}{3.107381in}}%
\pgfpathcurveto{\pgfqpoint{1.079685in}{3.112424in}}{\pgfqpoint{1.082519in}{3.119266in}}{\pgfqpoint{1.082519in}{3.126399in}}%
\pgfpathcurveto{\pgfqpoint{1.082519in}{3.133532in}}{\pgfqpoint{1.079685in}{3.140373in}}{\pgfqpoint{1.074641in}{3.145417in}}%
\pgfpathcurveto{\pgfqpoint{1.069598in}{3.150461in}}{\pgfqpoint{1.062756in}{3.153295in}}{\pgfqpoint{1.055623in}{3.153295in}}%
\pgfpathcurveto{\pgfqpoint{1.048490in}{3.153295in}}{\pgfqpoint{1.041649in}{3.150461in}}{\pgfqpoint{1.036605in}{3.145417in}}%
\pgfpathcurveto{\pgfqpoint{1.031561in}{3.140373in}}{\pgfqpoint{1.028727in}{3.133532in}}{\pgfqpoint{1.028727in}{3.126399in}}%
\pgfpathcurveto{\pgfqpoint{1.028727in}{3.119266in}}{\pgfqpoint{1.031561in}{3.112424in}}{\pgfqpoint{1.036605in}{3.107381in}}%
\pgfpathcurveto{\pgfqpoint{1.041649in}{3.102337in}}{\pgfqpoint{1.048490in}{3.099503in}}{\pgfqpoint{1.055623in}{3.099503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877612in}{3.279857in}}%
\pgfpathcurveto{\pgfqpoint{0.884745in}{3.279857in}}{\pgfqpoint{0.891587in}{3.282690in}}{\pgfqpoint{0.896631in}{3.287734in}}%
\pgfpathcurveto{\pgfqpoint{0.901674in}{3.292778in}}{\pgfqpoint{0.904508in}{3.299619in}}{\pgfqpoint{0.904508in}{3.306752in}}%
\pgfpathcurveto{\pgfqpoint{0.904508in}{3.313885in}}{\pgfqpoint{0.901674in}{3.320727in}}{\pgfqpoint{0.896631in}{3.325770in}}%
\pgfpathcurveto{\pgfqpoint{0.891587in}{3.330814in}}{\pgfqpoint{0.884745in}{3.333648in}}{\pgfqpoint{0.877612in}{3.333648in}}%
\pgfpathcurveto{\pgfqpoint{0.870480in}{3.333648in}}{\pgfqpoint{0.863638in}{3.330814in}}{\pgfqpoint{0.858594in}{3.325770in}}%
\pgfpathcurveto{\pgfqpoint{0.853551in}{3.320727in}}{\pgfqpoint{0.850717in}{3.313885in}}{\pgfqpoint{0.850717in}{3.306752in}}%
\pgfpathcurveto{\pgfqpoint{0.850717in}{3.299619in}}{\pgfqpoint{0.853551in}{3.292778in}}{\pgfqpoint{0.858594in}{3.287734in}}%
\pgfpathcurveto{\pgfqpoint{0.863638in}{3.282690in}}{\pgfqpoint{0.870480in}{3.279857in}}{\pgfqpoint{0.877612in}{3.279857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512043in}{2.446753in}}%
\pgfpathcurveto{\pgfqpoint{1.519175in}{2.446753in}}{\pgfqpoint{1.526017in}{2.449587in}}{\pgfqpoint{1.531061in}{2.454630in}}%
\pgfpathcurveto{\pgfqpoint{1.536104in}{2.459674in}}{\pgfqpoint{1.538938in}{2.466516in}}{\pgfqpoint{1.538938in}{2.473649in}}%
\pgfpathcurveto{\pgfqpoint{1.538938in}{2.480781in}}{\pgfqpoint{1.536104in}{2.487623in}}{\pgfqpoint{1.531061in}{2.492667in}}%
\pgfpathcurveto{\pgfqpoint{1.526017in}{2.497710in}}{\pgfqpoint{1.519175in}{2.500544in}}{\pgfqpoint{1.512043in}{2.500544in}}%
\pgfpathcurveto{\pgfqpoint{1.504910in}{2.500544in}}{\pgfqpoint{1.498068in}{2.497710in}}{\pgfqpoint{1.493024in}{2.492667in}}%
\pgfpathcurveto{\pgfqpoint{1.487981in}{2.487623in}}{\pgfqpoint{1.485147in}{2.480781in}}{\pgfqpoint{1.485147in}{2.473649in}}%
\pgfpathcurveto{\pgfqpoint{1.485147in}{2.466516in}}{\pgfqpoint{1.487981in}{2.459674in}}{\pgfqpoint{1.493024in}{2.454630in}}%
\pgfpathcurveto{\pgfqpoint{1.498068in}{2.449587in}}{\pgfqpoint{1.504910in}{2.446753in}}{\pgfqpoint{1.512043in}{2.446753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555472in}{2.437420in}}%
\pgfpathcurveto{\pgfqpoint{1.562605in}{2.437420in}}{\pgfqpoint{1.569446in}{2.440254in}}{\pgfqpoint{1.574490in}{2.445298in}}%
\pgfpathcurveto{\pgfqpoint{1.579534in}{2.450342in}}{\pgfqpoint{1.582368in}{2.457183in}}{\pgfqpoint{1.582368in}{2.464316in}}%
\pgfpathcurveto{\pgfqpoint{1.582368in}{2.471449in}}{\pgfqpoint{1.579534in}{2.478291in}}{\pgfqpoint{1.574490in}{2.483334in}}%
\pgfpathcurveto{\pgfqpoint{1.569446in}{2.488378in}}{\pgfqpoint{1.562605in}{2.491212in}}{\pgfqpoint{1.555472in}{2.491212in}}%
\pgfpathcurveto{\pgfqpoint{1.548339in}{2.491212in}}{\pgfqpoint{1.541498in}{2.488378in}}{\pgfqpoint{1.536454in}{2.483334in}}%
\pgfpathcurveto{\pgfqpoint{1.531410in}{2.478291in}}{\pgfqpoint{1.528576in}{2.471449in}}{\pgfqpoint{1.528576in}{2.464316in}}%
\pgfpathcurveto{\pgfqpoint{1.528576in}{2.457183in}}{\pgfqpoint{1.531410in}{2.450342in}}{\pgfqpoint{1.536454in}{2.445298in}}%
\pgfpathcurveto{\pgfqpoint{1.541498in}{2.440254in}}{\pgfqpoint{1.548339in}{2.437420in}}{\pgfqpoint{1.555472in}{2.437420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890201in}{1.941358in}}%
\pgfpathcurveto{\pgfqpoint{2.897334in}{1.941358in}}{\pgfqpoint{2.904176in}{1.944192in}}{\pgfqpoint{2.909219in}{1.949236in}}%
\pgfpathcurveto{\pgfqpoint{2.914263in}{1.954279in}}{\pgfqpoint{2.917097in}{1.961121in}}{\pgfqpoint{2.917097in}{1.968254in}}%
\pgfpathcurveto{\pgfqpoint{2.917097in}{1.975387in}}{\pgfqpoint{2.914263in}{1.982228in}}{\pgfqpoint{2.909219in}{1.987272in}}%
\pgfpathcurveto{\pgfqpoint{2.904176in}{1.992316in}}{\pgfqpoint{2.897334in}{1.995150in}}{\pgfqpoint{2.890201in}{1.995150in}}%
\pgfpathcurveto{\pgfqpoint{2.883068in}{1.995150in}}{\pgfqpoint{2.876227in}{1.992316in}}{\pgfqpoint{2.871183in}{1.987272in}}%
\pgfpathcurveto{\pgfqpoint{2.866139in}{1.982228in}}{\pgfqpoint{2.863306in}{1.975387in}}{\pgfqpoint{2.863306in}{1.968254in}}%
\pgfpathcurveto{\pgfqpoint{2.863306in}{1.961121in}}{\pgfqpoint{2.866139in}{1.954279in}}{\pgfqpoint{2.871183in}{1.949236in}}%
\pgfpathcurveto{\pgfqpoint{2.876227in}{1.944192in}}{\pgfqpoint{2.883068in}{1.941358in}}{\pgfqpoint{2.890201in}{1.941358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462996in}{2.517684in}}%
\pgfpathcurveto{\pgfqpoint{1.470129in}{2.517684in}}{\pgfqpoint{1.476971in}{2.520518in}}{\pgfqpoint{1.482014in}{2.525561in}}%
\pgfpathcurveto{\pgfqpoint{1.487058in}{2.530605in}}{\pgfqpoint{1.489892in}{2.537447in}}{\pgfqpoint{1.489892in}{2.544580in}}%
\pgfpathcurveto{\pgfqpoint{1.489892in}{2.551712in}}{\pgfqpoint{1.487058in}{2.558554in}}{\pgfqpoint{1.482014in}{2.563598in}}%
\pgfpathcurveto{\pgfqpoint{1.476971in}{2.568641in}}{\pgfqpoint{1.470129in}{2.571475in}}{\pgfqpoint{1.462996in}{2.571475in}}%
\pgfpathcurveto{\pgfqpoint{1.455864in}{2.571475in}}{\pgfqpoint{1.449022in}{2.568641in}}{\pgfqpoint{1.443978in}{2.563598in}}%
\pgfpathcurveto{\pgfqpoint{1.438935in}{2.558554in}}{\pgfqpoint{1.436101in}{2.551712in}}{\pgfqpoint{1.436101in}{2.544580in}}%
\pgfpathcurveto{\pgfqpoint{1.436101in}{2.537447in}}{\pgfqpoint{1.438935in}{2.530605in}}{\pgfqpoint{1.443978in}{2.525561in}}%
\pgfpathcurveto{\pgfqpoint{1.449022in}{2.520518in}}{\pgfqpoint{1.455864in}{2.517684in}}{\pgfqpoint{1.462996in}{2.517684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129071in}{3.226494in}}%
\pgfpathcurveto{\pgfqpoint{1.136204in}{3.226494in}}{\pgfqpoint{1.143046in}{3.229328in}}{\pgfqpoint{1.148089in}{3.234372in}}%
\pgfpathcurveto{\pgfqpoint{1.153133in}{3.239416in}}{\pgfqpoint{1.155967in}{3.246257in}}{\pgfqpoint{1.155967in}{3.253390in}}%
\pgfpathcurveto{\pgfqpoint{1.155967in}{3.260523in}}{\pgfqpoint{1.153133in}{3.267365in}}{\pgfqpoint{1.148089in}{3.272408in}}%
\pgfpathcurveto{\pgfqpoint{1.143046in}{3.277452in}}{\pgfqpoint{1.136204in}{3.280286in}}{\pgfqpoint{1.129071in}{3.280286in}}%
\pgfpathcurveto{\pgfqpoint{1.121938in}{3.280286in}}{\pgfqpoint{1.115097in}{3.277452in}}{\pgfqpoint{1.110053in}{3.272408in}}%
\pgfpathcurveto{\pgfqpoint{1.105009in}{3.267365in}}{\pgfqpoint{1.102175in}{3.260523in}}{\pgfqpoint{1.102175in}{3.253390in}}%
\pgfpathcurveto{\pgfqpoint{1.102175in}{3.246257in}}{\pgfqpoint{1.105009in}{3.239416in}}{\pgfqpoint{1.110053in}{3.234372in}}%
\pgfpathcurveto{\pgfqpoint{1.115097in}{3.229328in}}{\pgfqpoint{1.121938in}{3.226494in}}{\pgfqpoint{1.129071in}{3.226494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334184in}{2.825794in}}%
\pgfpathcurveto{\pgfqpoint{1.341317in}{2.825794in}}{\pgfqpoint{1.348158in}{2.828628in}}{\pgfqpoint{1.353202in}{2.833672in}}%
\pgfpathcurveto{\pgfqpoint{1.358246in}{2.838715in}}{\pgfqpoint{1.361080in}{2.845557in}}{\pgfqpoint{1.361080in}{2.852690in}}%
\pgfpathcurveto{\pgfqpoint{1.361080in}{2.859823in}}{\pgfqpoint{1.358246in}{2.866664in}}{\pgfqpoint{1.353202in}{2.871708in}}%
\pgfpathcurveto{\pgfqpoint{1.348158in}{2.876752in}}{\pgfqpoint{1.341317in}{2.879586in}}{\pgfqpoint{1.334184in}{2.879586in}}%
\pgfpathcurveto{\pgfqpoint{1.327051in}{2.879586in}}{\pgfqpoint{1.320209in}{2.876752in}}{\pgfqpoint{1.315166in}{2.871708in}}%
\pgfpathcurveto{\pgfqpoint{1.310122in}{2.866664in}}{\pgfqpoint{1.307288in}{2.859823in}}{\pgfqpoint{1.307288in}{2.852690in}}%
\pgfpathcurveto{\pgfqpoint{1.307288in}{2.845557in}}{\pgfqpoint{1.310122in}{2.838715in}}{\pgfqpoint{1.315166in}{2.833672in}}%
\pgfpathcurveto{\pgfqpoint{1.320209in}{2.828628in}}{\pgfqpoint{1.327051in}{2.825794in}}{\pgfqpoint{1.334184in}{2.825794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080916in}{3.133266in}}%
\pgfpathcurveto{\pgfqpoint{1.088049in}{3.133266in}}{\pgfqpoint{1.094891in}{3.136100in}}{\pgfqpoint{1.099934in}{3.141144in}}%
\pgfpathcurveto{\pgfqpoint{1.104978in}{3.146187in}}{\pgfqpoint{1.107812in}{3.153029in}}{\pgfqpoint{1.107812in}{3.160162in}}%
\pgfpathcurveto{\pgfqpoint{1.107812in}{3.167295in}}{\pgfqpoint{1.104978in}{3.174136in}}{\pgfqpoint{1.099934in}{3.179180in}}%
\pgfpathcurveto{\pgfqpoint{1.094891in}{3.184224in}}{\pgfqpoint{1.088049in}{3.187058in}}{\pgfqpoint{1.080916in}{3.187058in}}%
\pgfpathcurveto{\pgfqpoint{1.073783in}{3.187058in}}{\pgfqpoint{1.066942in}{3.184224in}}{\pgfqpoint{1.061898in}{3.179180in}}%
\pgfpathcurveto{\pgfqpoint{1.056854in}{3.174136in}}{\pgfqpoint{1.054020in}{3.167295in}}{\pgfqpoint{1.054020in}{3.160162in}}%
\pgfpathcurveto{\pgfqpoint{1.054020in}{3.153029in}}{\pgfqpoint{1.056854in}{3.146187in}}{\pgfqpoint{1.061898in}{3.141144in}}%
\pgfpathcurveto{\pgfqpoint{1.066942in}{3.136100in}}{\pgfqpoint{1.073783in}{3.133266in}}{\pgfqpoint{1.080916in}{3.133266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272744in}{2.988875in}}%
\pgfpathcurveto{\pgfqpoint{1.279877in}{2.988875in}}{\pgfqpoint{1.286718in}{2.991709in}}{\pgfqpoint{1.291762in}{2.996752in}}%
\pgfpathcurveto{\pgfqpoint{1.296806in}{3.001796in}}{\pgfqpoint{1.299640in}{3.008638in}}{\pgfqpoint{1.299640in}{3.015770in}}%
\pgfpathcurveto{\pgfqpoint{1.299640in}{3.022903in}}{\pgfqpoint{1.296806in}{3.029745in}}{\pgfqpoint{1.291762in}{3.034788in}}%
\pgfpathcurveto{\pgfqpoint{1.286718in}{3.039832in}}{\pgfqpoint{1.279877in}{3.042666in}}{\pgfqpoint{1.272744in}{3.042666in}}%
\pgfpathcurveto{\pgfqpoint{1.265611in}{3.042666in}}{\pgfqpoint{1.258769in}{3.039832in}}{\pgfqpoint{1.253726in}{3.034788in}}%
\pgfpathcurveto{\pgfqpoint{1.248682in}{3.029745in}}{\pgfqpoint{1.245848in}{3.022903in}}{\pgfqpoint{1.245848in}{3.015770in}}%
\pgfpathcurveto{\pgfqpoint{1.245848in}{3.008638in}}{\pgfqpoint{1.248682in}{3.001796in}}{\pgfqpoint{1.253726in}{2.996752in}}%
\pgfpathcurveto{\pgfqpoint{1.258769in}{2.991709in}}{\pgfqpoint{1.265611in}{2.988875in}}{\pgfqpoint{1.272744in}{2.988875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346487in}{3.187935in}}%
\pgfpathcurveto{\pgfqpoint{1.353620in}{3.187935in}}{\pgfqpoint{1.360462in}{3.190769in}}{\pgfqpoint{1.365505in}{3.195813in}}%
\pgfpathcurveto{\pgfqpoint{1.370549in}{3.200856in}}{\pgfqpoint{1.373383in}{3.207698in}}{\pgfqpoint{1.373383in}{3.214831in}}%
\pgfpathcurveto{\pgfqpoint{1.373383in}{3.221963in}}{\pgfqpoint{1.370549in}{3.228805in}}{\pgfqpoint{1.365505in}{3.233849in}}%
\pgfpathcurveto{\pgfqpoint{1.360462in}{3.238892in}}{\pgfqpoint{1.353620in}{3.241726in}}{\pgfqpoint{1.346487in}{3.241726in}}%
\pgfpathcurveto{\pgfqpoint{1.339354in}{3.241726in}}{\pgfqpoint{1.332513in}{3.238892in}}{\pgfqpoint{1.327469in}{3.233849in}}%
\pgfpathcurveto{\pgfqpoint{1.322425in}{3.228805in}}{\pgfqpoint{1.319591in}{3.221963in}}{\pgfqpoint{1.319591in}{3.214831in}}%
\pgfpathcurveto{\pgfqpoint{1.319591in}{3.207698in}}{\pgfqpoint{1.322425in}{3.200856in}}{\pgfqpoint{1.327469in}{3.195813in}}%
\pgfpathcurveto{\pgfqpoint{1.332513in}{3.190769in}}{\pgfqpoint{1.339354in}{3.187935in}}{\pgfqpoint{1.346487in}{3.187935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107919in}{3.059100in}}%
\pgfpathcurveto{\pgfqpoint{1.115052in}{3.059100in}}{\pgfqpoint{1.121893in}{3.061934in}}{\pgfqpoint{1.126937in}{3.066978in}}%
\pgfpathcurveto{\pgfqpoint{1.131981in}{3.072022in}}{\pgfqpoint{1.134815in}{3.078863in}}{\pgfqpoint{1.134815in}{3.085996in}}%
\pgfpathcurveto{\pgfqpoint{1.134815in}{3.093129in}}{\pgfqpoint{1.131981in}{3.099971in}}{\pgfqpoint{1.126937in}{3.105014in}}%
\pgfpathcurveto{\pgfqpoint{1.121893in}{3.110058in}}{\pgfqpoint{1.115052in}{3.112892in}}{\pgfqpoint{1.107919in}{3.112892in}}%
\pgfpathcurveto{\pgfqpoint{1.100786in}{3.112892in}}{\pgfqpoint{1.093944in}{3.110058in}}{\pgfqpoint{1.088901in}{3.105014in}}%
\pgfpathcurveto{\pgfqpoint{1.083857in}{3.099971in}}{\pgfqpoint{1.081023in}{3.093129in}}{\pgfqpoint{1.081023in}{3.085996in}}%
\pgfpathcurveto{\pgfqpoint{1.081023in}{3.078863in}}{\pgfqpoint{1.083857in}{3.072022in}}{\pgfqpoint{1.088901in}{3.066978in}}%
\pgfpathcurveto{\pgfqpoint{1.093944in}{3.061934in}}{\pgfqpoint{1.100786in}{3.059100in}}{\pgfqpoint{1.107919in}{3.059100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044059in}{3.200551in}}%
\pgfpathcurveto{\pgfqpoint{1.051192in}{3.200551in}}{\pgfqpoint{1.058034in}{3.203385in}}{\pgfqpoint{1.063077in}{3.208428in}}%
\pgfpathcurveto{\pgfqpoint{1.068121in}{3.213472in}}{\pgfqpoint{1.070955in}{3.220314in}}{\pgfqpoint{1.070955in}{3.227447in}}%
\pgfpathcurveto{\pgfqpoint{1.070955in}{3.234579in}}{\pgfqpoint{1.068121in}{3.241421in}}{\pgfqpoint{1.063077in}{3.246465in}}%
\pgfpathcurveto{\pgfqpoint{1.058034in}{3.251508in}}{\pgfqpoint{1.051192in}{3.254342in}}{\pgfqpoint{1.044059in}{3.254342in}}%
\pgfpathcurveto{\pgfqpoint{1.036926in}{3.254342in}}{\pgfqpoint{1.030085in}{3.251508in}}{\pgfqpoint{1.025041in}{3.246465in}}%
\pgfpathcurveto{\pgfqpoint{1.019997in}{3.241421in}}{\pgfqpoint{1.017163in}{3.234579in}}{\pgfqpoint{1.017163in}{3.227447in}}%
\pgfpathcurveto{\pgfqpoint{1.017163in}{3.220314in}}{\pgfqpoint{1.019997in}{3.213472in}}{\pgfqpoint{1.025041in}{3.208428in}}%
\pgfpathcurveto{\pgfqpoint{1.030085in}{3.203385in}}{\pgfqpoint{1.036926in}{3.200551in}}{\pgfqpoint{1.044059in}{3.200551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569641in}{2.994164in}}%
\pgfpathcurveto{\pgfqpoint{1.576774in}{2.994164in}}{\pgfqpoint{1.583616in}{2.996998in}}{\pgfqpoint{1.588659in}{3.002042in}}%
\pgfpathcurveto{\pgfqpoint{1.593703in}{3.007086in}}{\pgfqpoint{1.596537in}{3.013927in}}{\pgfqpoint{1.596537in}{3.021060in}}%
\pgfpathcurveto{\pgfqpoint{1.596537in}{3.028193in}}{\pgfqpoint{1.593703in}{3.035035in}}{\pgfqpoint{1.588659in}{3.040078in}}%
\pgfpathcurveto{\pgfqpoint{1.583616in}{3.045122in}}{\pgfqpoint{1.576774in}{3.047956in}}{\pgfqpoint{1.569641in}{3.047956in}}%
\pgfpathcurveto{\pgfqpoint{1.562508in}{3.047956in}}{\pgfqpoint{1.555667in}{3.045122in}}{\pgfqpoint{1.550623in}{3.040078in}}%
\pgfpathcurveto{\pgfqpoint{1.545579in}{3.035035in}}{\pgfqpoint{1.542745in}{3.028193in}}{\pgfqpoint{1.542745in}{3.021060in}}%
\pgfpathcurveto{\pgfqpoint{1.542745in}{3.013927in}}{\pgfqpoint{1.545579in}{3.007086in}}{\pgfqpoint{1.550623in}{3.002042in}}%
\pgfpathcurveto{\pgfqpoint{1.555667in}{2.996998in}}{\pgfqpoint{1.562508in}{2.994164in}}{\pgfqpoint{1.569641in}{2.994164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398211in}{3.368781in}}%
\pgfpathcurveto{\pgfqpoint{1.405344in}{3.368781in}}{\pgfqpoint{1.412185in}{3.371615in}}{\pgfqpoint{1.417229in}{3.376659in}}%
\pgfpathcurveto{\pgfqpoint{1.422273in}{3.381702in}}{\pgfqpoint{1.425107in}{3.388544in}}{\pgfqpoint{1.425107in}{3.395677in}}%
\pgfpathcurveto{\pgfqpoint{1.425107in}{3.402810in}}{\pgfqpoint{1.422273in}{3.409651in}}{\pgfqpoint{1.417229in}{3.414695in}}%
\pgfpathcurveto{\pgfqpoint{1.412185in}{3.419738in}}{\pgfqpoint{1.405344in}{3.422572in}}{\pgfqpoint{1.398211in}{3.422572in}}%
\pgfpathcurveto{\pgfqpoint{1.391078in}{3.422572in}}{\pgfqpoint{1.384236in}{3.419738in}}{\pgfqpoint{1.379193in}{3.414695in}}%
\pgfpathcurveto{\pgfqpoint{1.374149in}{3.409651in}}{\pgfqpoint{1.371315in}{3.402810in}}{\pgfqpoint{1.371315in}{3.395677in}}%
\pgfpathcurveto{\pgfqpoint{1.371315in}{3.388544in}}{\pgfqpoint{1.374149in}{3.381702in}}{\pgfqpoint{1.379193in}{3.376659in}}%
\pgfpathcurveto{\pgfqpoint{1.384236in}{3.371615in}}{\pgfqpoint{1.391078in}{3.368781in}}{\pgfqpoint{1.398211in}{3.368781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220243in}{3.067612in}}%
\pgfpathcurveto{\pgfqpoint{1.227375in}{3.067612in}}{\pgfqpoint{1.234217in}{3.070446in}}{\pgfqpoint{1.239261in}{3.075489in}}%
\pgfpathcurveto{\pgfqpoint{1.244304in}{3.080533in}}{\pgfqpoint{1.247138in}{3.087375in}}{\pgfqpoint{1.247138in}{3.094507in}}%
\pgfpathcurveto{\pgfqpoint{1.247138in}{3.101640in}}{\pgfqpoint{1.244304in}{3.108482in}}{\pgfqpoint{1.239261in}{3.113526in}}%
\pgfpathcurveto{\pgfqpoint{1.234217in}{3.118569in}}{\pgfqpoint{1.227375in}{3.121403in}}{\pgfqpoint{1.220243in}{3.121403in}}%
\pgfpathcurveto{\pgfqpoint{1.213110in}{3.121403in}}{\pgfqpoint{1.206268in}{3.118569in}}{\pgfqpoint{1.201224in}{3.113526in}}%
\pgfpathcurveto{\pgfqpoint{1.196181in}{3.108482in}}{\pgfqpoint{1.193347in}{3.101640in}}{\pgfqpoint{1.193347in}{3.094507in}}%
\pgfpathcurveto{\pgfqpoint{1.193347in}{3.087375in}}{\pgfqpoint{1.196181in}{3.080533in}}{\pgfqpoint{1.201224in}{3.075489in}}%
\pgfpathcurveto{\pgfqpoint{1.206268in}{3.070446in}}{\pgfqpoint{1.213110in}{3.067612in}}{\pgfqpoint{1.220243in}{3.067612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381922in}{2.975404in}}%
\pgfpathcurveto{\pgfqpoint{1.389054in}{2.975404in}}{\pgfqpoint{1.395896in}{2.978238in}}{\pgfqpoint{1.400940in}{2.983282in}}%
\pgfpathcurveto{\pgfqpoint{1.405983in}{2.988326in}}{\pgfqpoint{1.408817in}{2.995167in}}{\pgfqpoint{1.408817in}{3.002300in}}%
\pgfpathcurveto{\pgfqpoint{1.408817in}{3.009433in}}{\pgfqpoint{1.405983in}{3.016275in}}{\pgfqpoint{1.400940in}{3.021318in}}%
\pgfpathcurveto{\pgfqpoint{1.395896in}{3.026362in}}{\pgfqpoint{1.389054in}{3.029196in}}{\pgfqpoint{1.381922in}{3.029196in}}%
\pgfpathcurveto{\pgfqpoint{1.374789in}{3.029196in}}{\pgfqpoint{1.367947in}{3.026362in}}{\pgfqpoint{1.362903in}{3.021318in}}%
\pgfpathcurveto{\pgfqpoint{1.357860in}{3.016275in}}{\pgfqpoint{1.355026in}{3.009433in}}{\pgfqpoint{1.355026in}{3.002300in}}%
\pgfpathcurveto{\pgfqpoint{1.355026in}{2.995167in}}{\pgfqpoint{1.357860in}{2.988326in}}{\pgfqpoint{1.362903in}{2.983282in}}%
\pgfpathcurveto{\pgfqpoint{1.367947in}{2.978238in}}{\pgfqpoint{1.374789in}{2.975404in}}{\pgfqpoint{1.381922in}{2.975404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091036in}{3.287529in}}%
\pgfpathcurveto{\pgfqpoint{1.098168in}{3.287529in}}{\pgfqpoint{1.105010in}{3.290362in}}{\pgfqpoint{1.110054in}{3.295406in}}%
\pgfpathcurveto{\pgfqpoint{1.115097in}{3.300450in}}{\pgfqpoint{1.117931in}{3.307291in}}{\pgfqpoint{1.117931in}{3.314424in}}%
\pgfpathcurveto{\pgfqpoint{1.117931in}{3.321557in}}{\pgfqpoint{1.115097in}{3.328399in}}{\pgfqpoint{1.110054in}{3.333442in}}%
\pgfpathcurveto{\pgfqpoint{1.105010in}{3.338486in}}{\pgfqpoint{1.098168in}{3.341320in}}{\pgfqpoint{1.091036in}{3.341320in}}%
\pgfpathcurveto{\pgfqpoint{1.083903in}{3.341320in}}{\pgfqpoint{1.077061in}{3.338486in}}{\pgfqpoint{1.072018in}{3.333442in}}%
\pgfpathcurveto{\pgfqpoint{1.066974in}{3.328399in}}{\pgfqpoint{1.064140in}{3.321557in}}{\pgfqpoint{1.064140in}{3.314424in}}%
\pgfpathcurveto{\pgfqpoint{1.064140in}{3.307291in}}{\pgfqpoint{1.066974in}{3.300450in}}{\pgfqpoint{1.072018in}{3.295406in}}%
\pgfpathcurveto{\pgfqpoint{1.077061in}{3.290362in}}{\pgfqpoint{1.083903in}{3.287529in}}{\pgfqpoint{1.091036in}{3.287529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410051in}{3.212915in}}%
\pgfpathcurveto{\pgfqpoint{1.417184in}{3.212915in}}{\pgfqpoint{1.424025in}{3.215749in}}{\pgfqpoint{1.429069in}{3.220793in}}%
\pgfpathcurveto{\pgfqpoint{1.434113in}{3.225837in}}{\pgfqpoint{1.436947in}{3.232678in}}{\pgfqpoint{1.436947in}{3.239811in}}%
\pgfpathcurveto{\pgfqpoint{1.436947in}{3.246944in}}{\pgfqpoint{1.434113in}{3.253786in}}{\pgfqpoint{1.429069in}{3.258829in}}%
\pgfpathcurveto{\pgfqpoint{1.424025in}{3.263873in}}{\pgfqpoint{1.417184in}{3.266707in}}{\pgfqpoint{1.410051in}{3.266707in}}%
\pgfpathcurveto{\pgfqpoint{1.402918in}{3.266707in}}{\pgfqpoint{1.396076in}{3.263873in}}{\pgfqpoint{1.391033in}{3.258829in}}%
\pgfpathcurveto{\pgfqpoint{1.385989in}{3.253786in}}{\pgfqpoint{1.383155in}{3.246944in}}{\pgfqpoint{1.383155in}{3.239811in}}%
\pgfpathcurveto{\pgfqpoint{1.383155in}{3.232678in}}{\pgfqpoint{1.385989in}{3.225837in}}{\pgfqpoint{1.391033in}{3.220793in}}%
\pgfpathcurveto{\pgfqpoint{1.396076in}{3.215749in}}{\pgfqpoint{1.402918in}{3.212915in}}{\pgfqpoint{1.410051in}{3.212915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344408in}{3.083098in}}%
\pgfpathcurveto{\pgfqpoint{1.351541in}{3.083098in}}{\pgfqpoint{1.358382in}{3.085932in}}{\pgfqpoint{1.363426in}{3.090975in}}%
\pgfpathcurveto{\pgfqpoint{1.368470in}{3.096019in}}{\pgfqpoint{1.371304in}{3.102861in}}{\pgfqpoint{1.371304in}{3.109994in}}%
\pgfpathcurveto{\pgfqpoint{1.371304in}{3.117126in}}{\pgfqpoint{1.368470in}{3.123968in}}{\pgfqpoint{1.363426in}{3.129012in}}%
\pgfpathcurveto{\pgfqpoint{1.358382in}{3.134055in}}{\pgfqpoint{1.351541in}{3.136889in}}{\pgfqpoint{1.344408in}{3.136889in}}%
\pgfpathcurveto{\pgfqpoint{1.337275in}{3.136889in}}{\pgfqpoint{1.330433in}{3.134055in}}{\pgfqpoint{1.325390in}{3.129012in}}%
\pgfpathcurveto{\pgfqpoint{1.320346in}{3.123968in}}{\pgfqpoint{1.317512in}{3.117126in}}{\pgfqpoint{1.317512in}{3.109994in}}%
\pgfpathcurveto{\pgfqpoint{1.317512in}{3.102861in}}{\pgfqpoint{1.320346in}{3.096019in}}{\pgfqpoint{1.325390in}{3.090975in}}%
\pgfpathcurveto{\pgfqpoint{1.330433in}{3.085932in}}{\pgfqpoint{1.337275in}{3.083098in}}{\pgfqpoint{1.344408in}{3.083098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242792in}{3.088602in}}%
\pgfpathcurveto{\pgfqpoint{1.249925in}{3.088602in}}{\pgfqpoint{1.256766in}{3.091436in}}{\pgfqpoint{1.261810in}{3.096480in}}%
\pgfpathcurveto{\pgfqpoint{1.266854in}{3.101524in}}{\pgfqpoint{1.269687in}{3.108365in}}{\pgfqpoint{1.269687in}{3.115498in}}%
\pgfpathcurveto{\pgfqpoint{1.269687in}{3.122631in}}{\pgfqpoint{1.266854in}{3.129473in}}{\pgfqpoint{1.261810in}{3.134516in}}%
\pgfpathcurveto{\pgfqpoint{1.256766in}{3.139560in}}{\pgfqpoint{1.249925in}{3.142394in}}{\pgfqpoint{1.242792in}{3.142394in}}%
\pgfpathcurveto{\pgfqpoint{1.235659in}{3.142394in}}{\pgfqpoint{1.228817in}{3.139560in}}{\pgfqpoint{1.223774in}{3.134516in}}%
\pgfpathcurveto{\pgfqpoint{1.218730in}{3.129473in}}{\pgfqpoint{1.215896in}{3.122631in}}{\pgfqpoint{1.215896in}{3.115498in}}%
\pgfpathcurveto{\pgfqpoint{1.215896in}{3.108365in}}{\pgfqpoint{1.218730in}{3.101524in}}{\pgfqpoint{1.223774in}{3.096480in}}%
\pgfpathcurveto{\pgfqpoint{1.228817in}{3.091436in}}{\pgfqpoint{1.235659in}{3.088602in}}{\pgfqpoint{1.242792in}{3.088602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152952in}{3.118315in}}%
\pgfpathcurveto{\pgfqpoint{1.160085in}{3.118315in}}{\pgfqpoint{1.166926in}{3.121149in}}{\pgfqpoint{1.171970in}{3.126193in}}%
\pgfpathcurveto{\pgfqpoint{1.177014in}{3.131237in}}{\pgfqpoint{1.179848in}{3.138078in}}{\pgfqpoint{1.179848in}{3.145211in}}%
\pgfpathcurveto{\pgfqpoint{1.179848in}{3.152344in}}{\pgfqpoint{1.177014in}{3.159186in}}{\pgfqpoint{1.171970in}{3.164229in}}%
\pgfpathcurveto{\pgfqpoint{1.166926in}{3.169273in}}{\pgfqpoint{1.160085in}{3.172107in}}{\pgfqpoint{1.152952in}{3.172107in}}%
\pgfpathcurveto{\pgfqpoint{1.145819in}{3.172107in}}{\pgfqpoint{1.138978in}{3.169273in}}{\pgfqpoint{1.133934in}{3.164229in}}%
\pgfpathcurveto{\pgfqpoint{1.128890in}{3.159186in}}{\pgfqpoint{1.126056in}{3.152344in}}{\pgfqpoint{1.126056in}{3.145211in}}%
\pgfpathcurveto{\pgfqpoint{1.126056in}{3.138078in}}{\pgfqpoint{1.128890in}{3.131237in}}{\pgfqpoint{1.133934in}{3.126193in}}%
\pgfpathcurveto{\pgfqpoint{1.138978in}{3.121149in}}{\pgfqpoint{1.145819in}{3.118315in}}{\pgfqpoint{1.152952in}{3.118315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128610in}{2.950469in}}%
\pgfpathcurveto{\pgfqpoint{1.135743in}{2.950469in}}{\pgfqpoint{1.142585in}{2.953303in}}{\pgfqpoint{1.147628in}{2.958347in}}%
\pgfpathcurveto{\pgfqpoint{1.152672in}{2.963390in}}{\pgfqpoint{1.155506in}{2.970232in}}{\pgfqpoint{1.155506in}{2.977365in}}%
\pgfpathcurveto{\pgfqpoint{1.155506in}{2.984498in}}{\pgfqpoint{1.152672in}{2.991339in}}{\pgfqpoint{1.147628in}{2.996383in}}%
\pgfpathcurveto{\pgfqpoint{1.142585in}{3.001427in}}{\pgfqpoint{1.135743in}{3.004261in}}{\pgfqpoint{1.128610in}{3.004261in}}%
\pgfpathcurveto{\pgfqpoint{1.121477in}{3.004261in}}{\pgfqpoint{1.114636in}{3.001427in}}{\pgfqpoint{1.109592in}{2.996383in}}%
\pgfpathcurveto{\pgfqpoint{1.104548in}{2.991339in}}{\pgfqpoint{1.101714in}{2.984498in}}{\pgfqpoint{1.101714in}{2.977365in}}%
\pgfpathcurveto{\pgfqpoint{1.101714in}{2.970232in}}{\pgfqpoint{1.104548in}{2.963390in}}{\pgfqpoint{1.109592in}{2.958347in}}%
\pgfpathcurveto{\pgfqpoint{1.114636in}{2.953303in}}{\pgfqpoint{1.121477in}{2.950469in}}{\pgfqpoint{1.128610in}{2.950469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308432in}{2.920581in}}%
\pgfpathcurveto{\pgfqpoint{1.315565in}{2.920581in}}{\pgfqpoint{1.322406in}{2.923415in}}{\pgfqpoint{1.327450in}{2.928459in}}%
\pgfpathcurveto{\pgfqpoint{1.332494in}{2.933502in}}{\pgfqpoint{1.335328in}{2.940344in}}{\pgfqpoint{1.335328in}{2.947477in}}%
\pgfpathcurveto{\pgfqpoint{1.335328in}{2.954610in}}{\pgfqpoint{1.332494in}{2.961451in}}{\pgfqpoint{1.327450in}{2.966495in}}%
\pgfpathcurveto{\pgfqpoint{1.322406in}{2.971539in}}{\pgfqpoint{1.315565in}{2.974372in}}{\pgfqpoint{1.308432in}{2.974372in}}%
\pgfpathcurveto{\pgfqpoint{1.301299in}{2.974372in}}{\pgfqpoint{1.294457in}{2.971539in}}{\pgfqpoint{1.289414in}{2.966495in}}%
\pgfpathcurveto{\pgfqpoint{1.284370in}{2.961451in}}{\pgfqpoint{1.281536in}{2.954610in}}{\pgfqpoint{1.281536in}{2.947477in}}%
\pgfpathcurveto{\pgfqpoint{1.281536in}{2.940344in}}{\pgfqpoint{1.284370in}{2.933502in}}{\pgfqpoint{1.289414in}{2.928459in}}%
\pgfpathcurveto{\pgfqpoint{1.294457in}{2.923415in}}{\pgfqpoint{1.301299in}{2.920581in}}{\pgfqpoint{1.308432in}{2.920581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204501in}{3.047997in}}%
\pgfpathcurveto{\pgfqpoint{1.211634in}{3.047997in}}{\pgfqpoint{1.218476in}{3.050831in}}{\pgfqpoint{1.223519in}{3.055875in}}%
\pgfpathcurveto{\pgfqpoint{1.228563in}{3.060918in}}{\pgfqpoint{1.231397in}{3.067760in}}{\pgfqpoint{1.231397in}{3.074893in}}%
\pgfpathcurveto{\pgfqpoint{1.231397in}{3.082026in}}{\pgfqpoint{1.228563in}{3.088867in}}{\pgfqpoint{1.223519in}{3.093911in}}%
\pgfpathcurveto{\pgfqpoint{1.218476in}{3.098954in}}{\pgfqpoint{1.211634in}{3.101788in}}{\pgfqpoint{1.204501in}{3.101788in}}%
\pgfpathcurveto{\pgfqpoint{1.197368in}{3.101788in}}{\pgfqpoint{1.190527in}{3.098954in}}{\pgfqpoint{1.185483in}{3.093911in}}%
\pgfpathcurveto{\pgfqpoint{1.180439in}{3.088867in}}{\pgfqpoint{1.177606in}{3.082026in}}{\pgfqpoint{1.177606in}{3.074893in}}%
\pgfpathcurveto{\pgfqpoint{1.177606in}{3.067760in}}{\pgfqpoint{1.180439in}{3.060918in}}{\pgfqpoint{1.185483in}{3.055875in}}%
\pgfpathcurveto{\pgfqpoint{1.190527in}{3.050831in}}{\pgfqpoint{1.197368in}{3.047997in}}{\pgfqpoint{1.204501in}{3.047997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228679in}{3.037768in}}%
\pgfpathcurveto{\pgfqpoint{1.235812in}{3.037768in}}{\pgfqpoint{1.242653in}{3.040601in}}{\pgfqpoint{1.247697in}{3.045645in}}%
\pgfpathcurveto{\pgfqpoint{1.252741in}{3.050689in}}{\pgfqpoint{1.255575in}{3.057530in}}{\pgfqpoint{1.255575in}{3.064663in}}%
\pgfpathcurveto{\pgfqpoint{1.255575in}{3.071796in}}{\pgfqpoint{1.252741in}{3.078638in}}{\pgfqpoint{1.247697in}{3.083681in}}%
\pgfpathcurveto{\pgfqpoint{1.242653in}{3.088725in}}{\pgfqpoint{1.235812in}{3.091559in}}{\pgfqpoint{1.228679in}{3.091559in}}%
\pgfpathcurveto{\pgfqpoint{1.221546in}{3.091559in}}{\pgfqpoint{1.214704in}{3.088725in}}{\pgfqpoint{1.209661in}{3.083681in}}%
\pgfpathcurveto{\pgfqpoint{1.204617in}{3.078638in}}{\pgfqpoint{1.201783in}{3.071796in}}{\pgfqpoint{1.201783in}{3.064663in}}%
\pgfpathcurveto{\pgfqpoint{1.201783in}{3.057530in}}{\pgfqpoint{1.204617in}{3.050689in}}{\pgfqpoint{1.209661in}{3.045645in}}%
\pgfpathcurveto{\pgfqpoint{1.214704in}{3.040601in}}{\pgfqpoint{1.221546in}{3.037768in}}{\pgfqpoint{1.228679in}{3.037768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128311in}{3.024060in}}%
\pgfpathcurveto{\pgfqpoint{1.135443in}{3.024060in}}{\pgfqpoint{1.142285in}{3.026894in}}{\pgfqpoint{1.147329in}{3.031937in}}%
\pgfpathcurveto{\pgfqpoint{1.152372in}{3.036981in}}{\pgfqpoint{1.155206in}{3.043823in}}{\pgfqpoint{1.155206in}{3.050955in}}%
\pgfpathcurveto{\pgfqpoint{1.155206in}{3.058088in}}{\pgfqpoint{1.152372in}{3.064930in}}{\pgfqpoint{1.147329in}{3.069974in}}%
\pgfpathcurveto{\pgfqpoint{1.142285in}{3.075017in}}{\pgfqpoint{1.135443in}{3.077851in}}{\pgfqpoint{1.128311in}{3.077851in}}%
\pgfpathcurveto{\pgfqpoint{1.121178in}{3.077851in}}{\pgfqpoint{1.114336in}{3.075017in}}{\pgfqpoint{1.109292in}{3.069974in}}%
\pgfpathcurveto{\pgfqpoint{1.104249in}{3.064930in}}{\pgfqpoint{1.101415in}{3.058088in}}{\pgfqpoint{1.101415in}{3.050955in}}%
\pgfpathcurveto{\pgfqpoint{1.101415in}{3.043823in}}{\pgfqpoint{1.104249in}{3.036981in}}{\pgfqpoint{1.109292in}{3.031937in}}%
\pgfpathcurveto{\pgfqpoint{1.114336in}{3.026894in}}{\pgfqpoint{1.121178in}{3.024060in}}{\pgfqpoint{1.128311in}{3.024060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438253in}{3.088706in}}%
\pgfpathcurveto{\pgfqpoint{1.445385in}{3.088706in}}{\pgfqpoint{1.452227in}{3.091540in}}{\pgfqpoint{1.457271in}{3.096583in}}%
\pgfpathcurveto{\pgfqpoint{1.462314in}{3.101627in}}{\pgfqpoint{1.465148in}{3.108469in}}{\pgfqpoint{1.465148in}{3.115602in}}%
\pgfpathcurveto{\pgfqpoint{1.465148in}{3.122734in}}{\pgfqpoint{1.462314in}{3.129576in}}{\pgfqpoint{1.457271in}{3.134620in}}%
\pgfpathcurveto{\pgfqpoint{1.452227in}{3.139663in}}{\pgfqpoint{1.445385in}{3.142497in}}{\pgfqpoint{1.438253in}{3.142497in}}%
\pgfpathcurveto{\pgfqpoint{1.431120in}{3.142497in}}{\pgfqpoint{1.424278in}{3.139663in}}{\pgfqpoint{1.419234in}{3.134620in}}%
\pgfpathcurveto{\pgfqpoint{1.414191in}{3.129576in}}{\pgfqpoint{1.411357in}{3.122734in}}{\pgfqpoint{1.411357in}{3.115602in}}%
\pgfpathcurveto{\pgfqpoint{1.411357in}{3.108469in}}{\pgfqpoint{1.414191in}{3.101627in}}{\pgfqpoint{1.419234in}{3.096583in}}%
\pgfpathcurveto{\pgfqpoint{1.424278in}{3.091540in}}{\pgfqpoint{1.431120in}{3.088706in}}{\pgfqpoint{1.438253in}{3.088706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456232in}{2.835248in}}%
\pgfpathcurveto{\pgfqpoint{1.463365in}{2.835248in}}{\pgfqpoint{1.470207in}{2.838082in}}{\pgfqpoint{1.475251in}{2.843126in}}%
\pgfpathcurveto{\pgfqpoint{1.480294in}{2.848169in}}{\pgfqpoint{1.483128in}{2.855011in}}{\pgfqpoint{1.483128in}{2.862144in}}%
\pgfpathcurveto{\pgfqpoint{1.483128in}{2.869277in}}{\pgfqpoint{1.480294in}{2.876118in}}{\pgfqpoint{1.475251in}{2.881162in}}%
\pgfpathcurveto{\pgfqpoint{1.470207in}{2.886206in}}{\pgfqpoint{1.463365in}{2.889040in}}{\pgfqpoint{1.456232in}{2.889040in}}%
\pgfpathcurveto{\pgfqpoint{1.449100in}{2.889040in}}{\pgfqpoint{1.442258in}{2.886206in}}{\pgfqpoint{1.437214in}{2.881162in}}%
\pgfpathcurveto{\pgfqpoint{1.432171in}{2.876118in}}{\pgfqpoint{1.429337in}{2.869277in}}{\pgfqpoint{1.429337in}{2.862144in}}%
\pgfpathcurveto{\pgfqpoint{1.429337in}{2.855011in}}{\pgfqpoint{1.432171in}{2.848169in}}{\pgfqpoint{1.437214in}{2.843126in}}%
\pgfpathcurveto{\pgfqpoint{1.442258in}{2.838082in}}{\pgfqpoint{1.449100in}{2.835248in}}{\pgfqpoint{1.456232in}{2.835248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276472in}{3.274438in}}%
\pgfpathcurveto{\pgfqpoint{1.283605in}{3.274438in}}{\pgfqpoint{1.290447in}{3.277272in}}{\pgfqpoint{1.295490in}{3.282316in}}%
\pgfpathcurveto{\pgfqpoint{1.300534in}{3.287359in}}{\pgfqpoint{1.303368in}{3.294201in}}{\pgfqpoint{1.303368in}{3.301334in}}%
\pgfpathcurveto{\pgfqpoint{1.303368in}{3.308467in}}{\pgfqpoint{1.300534in}{3.315308in}}{\pgfqpoint{1.295490in}{3.320352in}}%
\pgfpathcurveto{\pgfqpoint{1.290447in}{3.325396in}}{\pgfqpoint{1.283605in}{3.328229in}}{\pgfqpoint{1.276472in}{3.328229in}}%
\pgfpathcurveto{\pgfqpoint{1.269339in}{3.328229in}}{\pgfqpoint{1.262498in}{3.325396in}}{\pgfqpoint{1.257454in}{3.320352in}}%
\pgfpathcurveto{\pgfqpoint{1.252410in}{3.315308in}}{\pgfqpoint{1.249576in}{3.308467in}}{\pgfqpoint{1.249576in}{3.301334in}}%
\pgfpathcurveto{\pgfqpoint{1.249576in}{3.294201in}}{\pgfqpoint{1.252410in}{3.287359in}}{\pgfqpoint{1.257454in}{3.282316in}}%
\pgfpathcurveto{\pgfqpoint{1.262498in}{3.277272in}}{\pgfqpoint{1.269339in}{3.274438in}}{\pgfqpoint{1.276472in}{3.274438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408876in}{3.154843in}}%
\pgfpathcurveto{\pgfqpoint{1.416009in}{3.154843in}}{\pgfqpoint{1.422851in}{3.157677in}}{\pgfqpoint{1.427894in}{3.162721in}}%
\pgfpathcurveto{\pgfqpoint{1.432938in}{3.167765in}}{\pgfqpoint{1.435772in}{3.174606in}}{\pgfqpoint{1.435772in}{3.181739in}}%
\pgfpathcurveto{\pgfqpoint{1.435772in}{3.188872in}}{\pgfqpoint{1.432938in}{3.195714in}}{\pgfqpoint{1.427894in}{3.200757in}}%
\pgfpathcurveto{\pgfqpoint{1.422851in}{3.205801in}}{\pgfqpoint{1.416009in}{3.208635in}}{\pgfqpoint{1.408876in}{3.208635in}}%
\pgfpathcurveto{\pgfqpoint{1.401743in}{3.208635in}}{\pgfqpoint{1.394902in}{3.205801in}}{\pgfqpoint{1.389858in}{3.200757in}}%
\pgfpathcurveto{\pgfqpoint{1.384814in}{3.195714in}}{\pgfqpoint{1.381980in}{3.188872in}}{\pgfqpoint{1.381980in}{3.181739in}}%
\pgfpathcurveto{\pgfqpoint{1.381980in}{3.174606in}}{\pgfqpoint{1.384814in}{3.167765in}}{\pgfqpoint{1.389858in}{3.162721in}}%
\pgfpathcurveto{\pgfqpoint{1.394902in}{3.157677in}}{\pgfqpoint{1.401743in}{3.154843in}}{\pgfqpoint{1.408876in}{3.154843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295929in}{3.374007in}}%
\pgfpathcurveto{\pgfqpoint{1.303061in}{3.374007in}}{\pgfqpoint{1.309903in}{3.376841in}}{\pgfqpoint{1.314947in}{3.381885in}}%
\pgfpathcurveto{\pgfqpoint{1.319990in}{3.386928in}}{\pgfqpoint{1.322824in}{3.393770in}}{\pgfqpoint{1.322824in}{3.400903in}}%
\pgfpathcurveto{\pgfqpoint{1.322824in}{3.408036in}}{\pgfqpoint{1.319990in}{3.414877in}}{\pgfqpoint{1.314947in}{3.419921in}}%
\pgfpathcurveto{\pgfqpoint{1.309903in}{3.424965in}}{\pgfqpoint{1.303061in}{3.427798in}}{\pgfqpoint{1.295929in}{3.427798in}}%
\pgfpathcurveto{\pgfqpoint{1.288796in}{3.427798in}}{\pgfqpoint{1.281954in}{3.424965in}}{\pgfqpoint{1.276910in}{3.419921in}}%
\pgfpathcurveto{\pgfqpoint{1.271867in}{3.414877in}}{\pgfqpoint{1.269033in}{3.408036in}}{\pgfqpoint{1.269033in}{3.400903in}}%
\pgfpathcurveto{\pgfqpoint{1.269033in}{3.393770in}}{\pgfqpoint{1.271867in}{3.386928in}}{\pgfqpoint{1.276910in}{3.381885in}}%
\pgfpathcurveto{\pgfqpoint{1.281954in}{3.376841in}}{\pgfqpoint{1.288796in}{3.374007in}}{\pgfqpoint{1.295929in}{3.374007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285317in}{3.302830in}}%
\pgfpathcurveto{\pgfqpoint{1.292450in}{3.302830in}}{\pgfqpoint{1.299292in}{3.305664in}}{\pgfqpoint{1.304336in}{3.310708in}}%
\pgfpathcurveto{\pgfqpoint{1.309379in}{3.315751in}}{\pgfqpoint{1.312213in}{3.322593in}}{\pgfqpoint{1.312213in}{3.329726in}}%
\pgfpathcurveto{\pgfqpoint{1.312213in}{3.336859in}}{\pgfqpoint{1.309379in}{3.343700in}}{\pgfqpoint{1.304336in}{3.348744in}}%
\pgfpathcurveto{\pgfqpoint{1.299292in}{3.353788in}}{\pgfqpoint{1.292450in}{3.356621in}}{\pgfqpoint{1.285317in}{3.356621in}}%
\pgfpathcurveto{\pgfqpoint{1.278185in}{3.356621in}}{\pgfqpoint{1.271343in}{3.353788in}}{\pgfqpoint{1.266299in}{3.348744in}}%
\pgfpathcurveto{\pgfqpoint{1.261256in}{3.343700in}}{\pgfqpoint{1.258422in}{3.336859in}}{\pgfqpoint{1.258422in}{3.329726in}}%
\pgfpathcurveto{\pgfqpoint{1.258422in}{3.322593in}}{\pgfqpoint{1.261256in}{3.315751in}}{\pgfqpoint{1.266299in}{3.310708in}}%
\pgfpathcurveto{\pgfqpoint{1.271343in}{3.305664in}}{\pgfqpoint{1.278185in}{3.302830in}}{\pgfqpoint{1.285317in}{3.302830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624117in}{3.330530in}}%
\pgfpathcurveto{\pgfqpoint{1.631250in}{3.330530in}}{\pgfqpoint{1.638092in}{3.333363in}}{\pgfqpoint{1.643135in}{3.338407in}}%
\pgfpathcurveto{\pgfqpoint{1.648179in}{3.343451in}}{\pgfqpoint{1.651013in}{3.350292in}}{\pgfqpoint{1.651013in}{3.357425in}}%
\pgfpathcurveto{\pgfqpoint{1.651013in}{3.364558in}}{\pgfqpoint{1.648179in}{3.371400in}}{\pgfqpoint{1.643135in}{3.376443in}}%
\pgfpathcurveto{\pgfqpoint{1.638092in}{3.381487in}}{\pgfqpoint{1.631250in}{3.384321in}}{\pgfqpoint{1.624117in}{3.384321in}}%
\pgfpathcurveto{\pgfqpoint{1.616984in}{3.384321in}}{\pgfqpoint{1.610143in}{3.381487in}}{\pgfqpoint{1.605099in}{3.376443in}}%
\pgfpathcurveto{\pgfqpoint{1.600055in}{3.371400in}}{\pgfqpoint{1.597221in}{3.364558in}}{\pgfqpoint{1.597221in}{3.357425in}}%
\pgfpathcurveto{\pgfqpoint{1.597221in}{3.350292in}}{\pgfqpoint{1.600055in}{3.343451in}}{\pgfqpoint{1.605099in}{3.338407in}}%
\pgfpathcurveto{\pgfqpoint{1.610143in}{3.333363in}}{\pgfqpoint{1.616984in}{3.330530in}}{\pgfqpoint{1.624117in}{3.330530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622381in}{3.282807in}}%
\pgfpathcurveto{\pgfqpoint{2.629514in}{3.282807in}}{\pgfqpoint{2.636355in}{3.285641in}}{\pgfqpoint{2.641399in}{3.290685in}}%
\pgfpathcurveto{\pgfqpoint{2.646443in}{3.295729in}}{\pgfqpoint{2.649277in}{3.302570in}}{\pgfqpoint{2.649277in}{3.309703in}}%
\pgfpathcurveto{\pgfqpoint{2.649277in}{3.316836in}}{\pgfqpoint{2.646443in}{3.323677in}}{\pgfqpoint{2.641399in}{3.328721in}}%
\pgfpathcurveto{\pgfqpoint{2.636355in}{3.333765in}}{\pgfqpoint{2.629514in}{3.336599in}}{\pgfqpoint{2.622381in}{3.336599in}}%
\pgfpathcurveto{\pgfqpoint{2.615248in}{3.336599in}}{\pgfqpoint{2.608406in}{3.333765in}}{\pgfqpoint{2.603363in}{3.328721in}}%
\pgfpathcurveto{\pgfqpoint{2.598319in}{3.323677in}}{\pgfqpoint{2.595485in}{3.316836in}}{\pgfqpoint{2.595485in}{3.309703in}}%
\pgfpathcurveto{\pgfqpoint{2.595485in}{3.302570in}}{\pgfqpoint{2.598319in}{3.295729in}}{\pgfqpoint{2.603363in}{3.290685in}}%
\pgfpathcurveto{\pgfqpoint{2.608406in}{3.285641in}}{\pgfqpoint{2.615248in}{3.282807in}}{\pgfqpoint{2.622381in}{3.282807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833842in}{3.101085in}}%
\pgfpathcurveto{\pgfqpoint{2.840975in}{3.101085in}}{\pgfqpoint{2.847816in}{3.103919in}}{\pgfqpoint{2.852860in}{3.108962in}}%
\pgfpathcurveto{\pgfqpoint{2.857904in}{3.114006in}}{\pgfqpoint{2.860738in}{3.120848in}}{\pgfqpoint{2.860738in}{3.127980in}}%
\pgfpathcurveto{\pgfqpoint{2.860738in}{3.135113in}}{\pgfqpoint{2.857904in}{3.141955in}}{\pgfqpoint{2.852860in}{3.146999in}}%
\pgfpathcurveto{\pgfqpoint{2.847816in}{3.152042in}}{\pgfqpoint{2.840975in}{3.154876in}}{\pgfqpoint{2.833842in}{3.154876in}}%
\pgfpathcurveto{\pgfqpoint{2.826709in}{3.154876in}}{\pgfqpoint{2.819867in}{3.152042in}}{\pgfqpoint{2.814824in}{3.146999in}}%
\pgfpathcurveto{\pgfqpoint{2.809780in}{3.141955in}}{\pgfqpoint{2.806946in}{3.135113in}}{\pgfqpoint{2.806946in}{3.127980in}}%
\pgfpathcurveto{\pgfqpoint{2.806946in}{3.120848in}}{\pgfqpoint{2.809780in}{3.114006in}}{\pgfqpoint{2.814824in}{3.108962in}}%
\pgfpathcurveto{\pgfqpoint{2.819867in}{3.103919in}}{\pgfqpoint{2.826709in}{3.101085in}}{\pgfqpoint{2.833842in}{3.101085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414843in}{3.556561in}}%
\pgfpathcurveto{\pgfqpoint{2.421976in}{3.556561in}}{\pgfqpoint{2.428818in}{3.559395in}}{\pgfqpoint{2.433861in}{3.564439in}}%
\pgfpathcurveto{\pgfqpoint{2.438905in}{3.569483in}}{\pgfqpoint{2.441739in}{3.576324in}}{\pgfqpoint{2.441739in}{3.583457in}}%
\pgfpathcurveto{\pgfqpoint{2.441739in}{3.590590in}}{\pgfqpoint{2.438905in}{3.597432in}}{\pgfqpoint{2.433861in}{3.602475in}}%
\pgfpathcurveto{\pgfqpoint{2.428818in}{3.607519in}}{\pgfqpoint{2.421976in}{3.610353in}}{\pgfqpoint{2.414843in}{3.610353in}}%
\pgfpathcurveto{\pgfqpoint{2.407710in}{3.610353in}}{\pgfqpoint{2.400869in}{3.607519in}}{\pgfqpoint{2.395825in}{3.602475in}}%
\pgfpathcurveto{\pgfqpoint{2.390781in}{3.597432in}}{\pgfqpoint{2.387948in}{3.590590in}}{\pgfqpoint{2.387948in}{3.583457in}}%
\pgfpathcurveto{\pgfqpoint{2.387948in}{3.576324in}}{\pgfqpoint{2.390781in}{3.569483in}}{\pgfqpoint{2.395825in}{3.564439in}}%
\pgfpathcurveto{\pgfqpoint{2.400869in}{3.559395in}}{\pgfqpoint{2.407710in}{3.556561in}}{\pgfqpoint{2.414843in}{3.556561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923743in}{3.036152in}}%
\pgfpathcurveto{\pgfqpoint{1.930876in}{3.036152in}}{\pgfqpoint{1.937718in}{3.038986in}}{\pgfqpoint{1.942761in}{3.044029in}}%
\pgfpathcurveto{\pgfqpoint{1.947805in}{3.049073in}}{\pgfqpoint{1.950639in}{3.055915in}}{\pgfqpoint{1.950639in}{3.063047in}}%
\pgfpathcurveto{\pgfqpoint{1.950639in}{3.070180in}}{\pgfqpoint{1.947805in}{3.077022in}}{\pgfqpoint{1.942761in}{3.082066in}}%
\pgfpathcurveto{\pgfqpoint{1.937718in}{3.087109in}}{\pgfqpoint{1.930876in}{3.089943in}}{\pgfqpoint{1.923743in}{3.089943in}}%
\pgfpathcurveto{\pgfqpoint{1.916610in}{3.089943in}}{\pgfqpoint{1.909769in}{3.087109in}}{\pgfqpoint{1.904725in}{3.082066in}}%
\pgfpathcurveto{\pgfqpoint{1.899681in}{3.077022in}}{\pgfqpoint{1.896847in}{3.070180in}}{\pgfqpoint{1.896847in}{3.063047in}}%
\pgfpathcurveto{\pgfqpoint{1.896847in}{3.055915in}}{\pgfqpoint{1.899681in}{3.049073in}}{\pgfqpoint{1.904725in}{3.044029in}}%
\pgfpathcurveto{\pgfqpoint{1.909769in}{3.038986in}}{\pgfqpoint{1.916610in}{3.036152in}}{\pgfqpoint{1.923743in}{3.036152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785237in}{3.360599in}}%
\pgfpathcurveto{\pgfqpoint{1.792370in}{3.360599in}}{\pgfqpoint{1.799212in}{3.363433in}}{\pgfqpoint{1.804255in}{3.368477in}}%
\pgfpathcurveto{\pgfqpoint{1.809299in}{3.373521in}}{\pgfqpoint{1.812133in}{3.380362in}}{\pgfqpoint{1.812133in}{3.387495in}}%
\pgfpathcurveto{\pgfqpoint{1.812133in}{3.394628in}}{\pgfqpoint{1.809299in}{3.401470in}}{\pgfqpoint{1.804255in}{3.406513in}}%
\pgfpathcurveto{\pgfqpoint{1.799212in}{3.411557in}}{\pgfqpoint{1.792370in}{3.414391in}}{\pgfqpoint{1.785237in}{3.414391in}}%
\pgfpathcurveto{\pgfqpoint{1.778104in}{3.414391in}}{\pgfqpoint{1.771263in}{3.411557in}}{\pgfqpoint{1.766219in}{3.406513in}}%
\pgfpathcurveto{\pgfqpoint{1.761175in}{3.401470in}}{\pgfqpoint{1.758341in}{3.394628in}}{\pgfqpoint{1.758341in}{3.387495in}}%
\pgfpathcurveto{\pgfqpoint{1.758341in}{3.380362in}}{\pgfqpoint{1.761175in}{3.373521in}}{\pgfqpoint{1.766219in}{3.368477in}}%
\pgfpathcurveto{\pgfqpoint{1.771263in}{3.363433in}}{\pgfqpoint{1.778104in}{3.360599in}}{\pgfqpoint{1.785237in}{3.360599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702606in}{2.929127in}}%
\pgfpathcurveto{\pgfqpoint{2.709739in}{2.929127in}}{\pgfqpoint{2.716580in}{2.931961in}}{\pgfqpoint{2.721624in}{2.937005in}}%
\pgfpathcurveto{\pgfqpoint{2.726668in}{2.942048in}}{\pgfqpoint{2.729502in}{2.948890in}}{\pgfqpoint{2.729502in}{2.956023in}}%
\pgfpathcurveto{\pgfqpoint{2.729502in}{2.963156in}}{\pgfqpoint{2.726668in}{2.969997in}}{\pgfqpoint{2.721624in}{2.975041in}}%
\pgfpathcurveto{\pgfqpoint{2.716580in}{2.980085in}}{\pgfqpoint{2.709739in}{2.982919in}}{\pgfqpoint{2.702606in}{2.982919in}}%
\pgfpathcurveto{\pgfqpoint{2.695473in}{2.982919in}}{\pgfqpoint{2.688631in}{2.980085in}}{\pgfqpoint{2.683588in}{2.975041in}}%
\pgfpathcurveto{\pgfqpoint{2.678544in}{2.969997in}}{\pgfqpoint{2.675710in}{2.963156in}}{\pgfqpoint{2.675710in}{2.956023in}}%
\pgfpathcurveto{\pgfqpoint{2.675710in}{2.948890in}}{\pgfqpoint{2.678544in}{2.942048in}}{\pgfqpoint{2.683588in}{2.937005in}}%
\pgfpathcurveto{\pgfqpoint{2.688631in}{2.931961in}}{\pgfqpoint{2.695473in}{2.929127in}}{\pgfqpoint{2.702606in}{2.929127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106879in}{3.473939in}}%
\pgfpathcurveto{\pgfqpoint{2.114012in}{3.473939in}}{\pgfqpoint{2.120853in}{3.476773in}}{\pgfqpoint{2.125897in}{3.481817in}}%
\pgfpathcurveto{\pgfqpoint{2.130941in}{3.486861in}}{\pgfqpoint{2.133775in}{3.493702in}}{\pgfqpoint{2.133775in}{3.500835in}}%
\pgfpathcurveto{\pgfqpoint{2.133775in}{3.507968in}}{\pgfqpoint{2.130941in}{3.514809in}}{\pgfqpoint{2.125897in}{3.519853in}}%
\pgfpathcurveto{\pgfqpoint{2.120853in}{3.524897in}}{\pgfqpoint{2.114012in}{3.527731in}}{\pgfqpoint{2.106879in}{3.527731in}}%
\pgfpathcurveto{\pgfqpoint{2.099746in}{3.527731in}}{\pgfqpoint{2.092904in}{3.524897in}}{\pgfqpoint{2.087861in}{3.519853in}}%
\pgfpathcurveto{\pgfqpoint{2.082817in}{3.514809in}}{\pgfqpoint{2.079983in}{3.507968in}}{\pgfqpoint{2.079983in}{3.500835in}}%
\pgfpathcurveto{\pgfqpoint{2.079983in}{3.493702in}}{\pgfqpoint{2.082817in}{3.486861in}}{\pgfqpoint{2.087861in}{3.481817in}}%
\pgfpathcurveto{\pgfqpoint{2.092904in}{3.476773in}}{\pgfqpoint{2.099746in}{3.473939in}}{\pgfqpoint{2.106879in}{3.473939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971505in}{3.126233in}}%
\pgfpathcurveto{\pgfqpoint{1.978638in}{3.126233in}}{\pgfqpoint{1.985479in}{3.129067in}}{\pgfqpoint{1.990523in}{3.134111in}}%
\pgfpathcurveto{\pgfqpoint{1.995567in}{3.139154in}}{\pgfqpoint{1.998401in}{3.145996in}}{\pgfqpoint{1.998401in}{3.153129in}}%
\pgfpathcurveto{\pgfqpoint{1.998401in}{3.160262in}}{\pgfqpoint{1.995567in}{3.167103in}}{\pgfqpoint{1.990523in}{3.172147in}}%
\pgfpathcurveto{\pgfqpoint{1.985479in}{3.177191in}}{\pgfqpoint{1.978638in}{3.180024in}}{\pgfqpoint{1.971505in}{3.180024in}}%
\pgfpathcurveto{\pgfqpoint{1.964372in}{3.180024in}}{\pgfqpoint{1.957531in}{3.177191in}}{\pgfqpoint{1.952487in}{3.172147in}}%
\pgfpathcurveto{\pgfqpoint{1.947443in}{3.167103in}}{\pgfqpoint{1.944609in}{3.160262in}}{\pgfqpoint{1.944609in}{3.153129in}}%
\pgfpathcurveto{\pgfqpoint{1.944609in}{3.145996in}}{\pgfqpoint{1.947443in}{3.139154in}}{\pgfqpoint{1.952487in}{3.134111in}}%
\pgfpathcurveto{\pgfqpoint{1.957531in}{3.129067in}}{\pgfqpoint{1.964372in}{3.126233in}}{\pgfqpoint{1.971505in}{3.126233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319847in}{2.940939in}}%
\pgfpathcurveto{\pgfqpoint{2.326980in}{2.940939in}}{\pgfqpoint{2.333822in}{2.943773in}}{\pgfqpoint{2.338865in}{2.948816in}}%
\pgfpathcurveto{\pgfqpoint{2.343909in}{2.953860in}}{\pgfqpoint{2.346743in}{2.960702in}}{\pgfqpoint{2.346743in}{2.967835in}}%
\pgfpathcurveto{\pgfqpoint{2.346743in}{2.974967in}}{\pgfqpoint{2.343909in}{2.981809in}}{\pgfqpoint{2.338865in}{2.986853in}}%
\pgfpathcurveto{\pgfqpoint{2.333822in}{2.991896in}}{\pgfqpoint{2.326980in}{2.994730in}}{\pgfqpoint{2.319847in}{2.994730in}}%
\pgfpathcurveto{\pgfqpoint{2.312714in}{2.994730in}}{\pgfqpoint{2.305873in}{2.991896in}}{\pgfqpoint{2.300829in}{2.986853in}}%
\pgfpathcurveto{\pgfqpoint{2.295785in}{2.981809in}}{\pgfqpoint{2.292951in}{2.974967in}}{\pgfqpoint{2.292951in}{2.967835in}}%
\pgfpathcurveto{\pgfqpoint{2.292951in}{2.960702in}}{\pgfqpoint{2.295785in}{2.953860in}}{\pgfqpoint{2.300829in}{2.948816in}}%
\pgfpathcurveto{\pgfqpoint{2.305873in}{2.943773in}}{\pgfqpoint{2.312714in}{2.940939in}}{\pgfqpoint{2.319847in}{2.940939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480807in}{3.520268in}}%
\pgfpathcurveto{\pgfqpoint{1.487940in}{3.520268in}}{\pgfqpoint{1.494782in}{3.523102in}}{\pgfqpoint{1.499826in}{3.528146in}}%
\pgfpathcurveto{\pgfqpoint{1.504869in}{3.533189in}}{\pgfqpoint{1.507703in}{3.540031in}}{\pgfqpoint{1.507703in}{3.547164in}}%
\pgfpathcurveto{\pgfqpoint{1.507703in}{3.554297in}}{\pgfqpoint{1.504869in}{3.561138in}}{\pgfqpoint{1.499826in}{3.566182in}}%
\pgfpathcurveto{\pgfqpoint{1.494782in}{3.571226in}}{\pgfqpoint{1.487940in}{3.574060in}}{\pgfqpoint{1.480807in}{3.574060in}}%
\pgfpathcurveto{\pgfqpoint{1.473675in}{3.574060in}}{\pgfqpoint{1.466833in}{3.571226in}}{\pgfqpoint{1.461789in}{3.566182in}}%
\pgfpathcurveto{\pgfqpoint{1.456746in}{3.561138in}}{\pgfqpoint{1.453912in}{3.554297in}}{\pgfqpoint{1.453912in}{3.547164in}}%
\pgfpathcurveto{\pgfqpoint{1.453912in}{3.540031in}}{\pgfqpoint{1.456746in}{3.533189in}}{\pgfqpoint{1.461789in}{3.528146in}}%
\pgfpathcurveto{\pgfqpoint{1.466833in}{3.523102in}}{\pgfqpoint{1.473675in}{3.520268in}}{\pgfqpoint{1.480807in}{3.520268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676666in}{2.701270in}}%
\pgfpathcurveto{\pgfqpoint{1.683799in}{2.701270in}}{\pgfqpoint{1.690640in}{2.704104in}}{\pgfqpoint{1.695684in}{2.709148in}}%
\pgfpathcurveto{\pgfqpoint{1.700728in}{2.714191in}}{\pgfqpoint{1.703562in}{2.721033in}}{\pgfqpoint{1.703562in}{2.728166in}}%
\pgfpathcurveto{\pgfqpoint{1.703562in}{2.735299in}}{\pgfqpoint{1.700728in}{2.742140in}}{\pgfqpoint{1.695684in}{2.747184in}}%
\pgfpathcurveto{\pgfqpoint{1.690640in}{2.752228in}}{\pgfqpoint{1.683799in}{2.755061in}}{\pgfqpoint{1.676666in}{2.755061in}}%
\pgfpathcurveto{\pgfqpoint{1.669533in}{2.755061in}}{\pgfqpoint{1.662691in}{2.752228in}}{\pgfqpoint{1.657648in}{2.747184in}}%
\pgfpathcurveto{\pgfqpoint{1.652604in}{2.742140in}}{\pgfqpoint{1.649770in}{2.735299in}}{\pgfqpoint{1.649770in}{2.728166in}}%
\pgfpathcurveto{\pgfqpoint{1.649770in}{2.721033in}}{\pgfqpoint{1.652604in}{2.714191in}}{\pgfqpoint{1.657648in}{2.709148in}}%
\pgfpathcurveto{\pgfqpoint{1.662691in}{2.704104in}}{\pgfqpoint{1.669533in}{2.701270in}}{\pgfqpoint{1.676666in}{2.701270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608924in}{2.614987in}}%
\pgfpathcurveto{\pgfqpoint{1.616057in}{2.614987in}}{\pgfqpoint{1.622898in}{2.617821in}}{\pgfqpoint{1.627942in}{2.622865in}}%
\pgfpathcurveto{\pgfqpoint{1.632986in}{2.627908in}}{\pgfqpoint{1.635819in}{2.634750in}}{\pgfqpoint{1.635819in}{2.641883in}}%
\pgfpathcurveto{\pgfqpoint{1.635819in}{2.649016in}}{\pgfqpoint{1.632986in}{2.655857in}}{\pgfqpoint{1.627942in}{2.660901in}}%
\pgfpathcurveto{\pgfqpoint{1.622898in}{2.665945in}}{\pgfqpoint{1.616057in}{2.668779in}}{\pgfqpoint{1.608924in}{2.668779in}}%
\pgfpathcurveto{\pgfqpoint{1.601791in}{2.668779in}}{\pgfqpoint{1.594949in}{2.665945in}}{\pgfqpoint{1.589906in}{2.660901in}}%
\pgfpathcurveto{\pgfqpoint{1.584862in}{2.655857in}}{\pgfqpoint{1.582028in}{2.649016in}}{\pgfqpoint{1.582028in}{2.641883in}}%
\pgfpathcurveto{\pgfqpoint{1.582028in}{2.634750in}}{\pgfqpoint{1.584862in}{2.627908in}}{\pgfqpoint{1.589906in}{2.622865in}}%
\pgfpathcurveto{\pgfqpoint{1.594949in}{2.617821in}}{\pgfqpoint{1.601791in}{2.614987in}}{\pgfqpoint{1.608924in}{2.614987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756316in}{2.794478in}}%
\pgfpathcurveto{\pgfqpoint{1.763449in}{2.794478in}}{\pgfqpoint{1.770290in}{2.797312in}}{\pgfqpoint{1.775334in}{2.802355in}}%
\pgfpathcurveto{\pgfqpoint{1.780378in}{2.807399in}}{\pgfqpoint{1.783212in}{2.814241in}}{\pgfqpoint{1.783212in}{2.821374in}}%
\pgfpathcurveto{\pgfqpoint{1.783212in}{2.828506in}}{\pgfqpoint{1.780378in}{2.835348in}}{\pgfqpoint{1.775334in}{2.840392in}}%
\pgfpathcurveto{\pgfqpoint{1.770290in}{2.845435in}}{\pgfqpoint{1.763449in}{2.848269in}}{\pgfqpoint{1.756316in}{2.848269in}}%
\pgfpathcurveto{\pgfqpoint{1.749183in}{2.848269in}}{\pgfqpoint{1.742341in}{2.845435in}}{\pgfqpoint{1.737298in}{2.840392in}}%
\pgfpathcurveto{\pgfqpoint{1.732254in}{2.835348in}}{\pgfqpoint{1.729420in}{2.828506in}}{\pgfqpoint{1.729420in}{2.821374in}}%
\pgfpathcurveto{\pgfqpoint{1.729420in}{2.814241in}}{\pgfqpoint{1.732254in}{2.807399in}}{\pgfqpoint{1.737298in}{2.802355in}}%
\pgfpathcurveto{\pgfqpoint{1.742341in}{2.797312in}}{\pgfqpoint{1.749183in}{2.794478in}}{\pgfqpoint{1.756316in}{2.794478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928330in}{2.825022in}}%
\pgfpathcurveto{\pgfqpoint{1.935463in}{2.825022in}}{\pgfqpoint{1.942304in}{2.827856in}}{\pgfqpoint{1.947348in}{2.832899in}}%
\pgfpathcurveto{\pgfqpoint{1.952392in}{2.837943in}}{\pgfqpoint{1.955226in}{2.844785in}}{\pgfqpoint{1.955226in}{2.851917in}}%
\pgfpathcurveto{\pgfqpoint{1.955226in}{2.859050in}}{\pgfqpoint{1.952392in}{2.865892in}}{\pgfqpoint{1.947348in}{2.870936in}}%
\pgfpathcurveto{\pgfqpoint{1.942304in}{2.875979in}}{\pgfqpoint{1.935463in}{2.878813in}}{\pgfqpoint{1.928330in}{2.878813in}}%
\pgfpathcurveto{\pgfqpoint{1.921197in}{2.878813in}}{\pgfqpoint{1.914355in}{2.875979in}}{\pgfqpoint{1.909312in}{2.870936in}}%
\pgfpathcurveto{\pgfqpoint{1.904268in}{2.865892in}}{\pgfqpoint{1.901434in}{2.859050in}}{\pgfqpoint{1.901434in}{2.851917in}}%
\pgfpathcurveto{\pgfqpoint{1.901434in}{2.844785in}}{\pgfqpoint{1.904268in}{2.837943in}}{\pgfqpoint{1.909312in}{2.832899in}}%
\pgfpathcurveto{\pgfqpoint{1.914355in}{2.827856in}}{\pgfqpoint{1.921197in}{2.825022in}}{\pgfqpoint{1.928330in}{2.825022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826562in}{2.719341in}}%
\pgfpathcurveto{\pgfqpoint{1.833695in}{2.719341in}}{\pgfqpoint{1.840536in}{2.722175in}}{\pgfqpoint{1.845580in}{2.727219in}}%
\pgfpathcurveto{\pgfqpoint{1.850624in}{2.732262in}}{\pgfqpoint{1.853457in}{2.739104in}}{\pgfqpoint{1.853457in}{2.746237in}}%
\pgfpathcurveto{\pgfqpoint{1.853457in}{2.753370in}}{\pgfqpoint{1.850624in}{2.760211in}}{\pgfqpoint{1.845580in}{2.765255in}}%
\pgfpathcurveto{\pgfqpoint{1.840536in}{2.770299in}}{\pgfqpoint{1.833695in}{2.773133in}}{\pgfqpoint{1.826562in}{2.773133in}}%
\pgfpathcurveto{\pgfqpoint{1.819429in}{2.773133in}}{\pgfqpoint{1.812587in}{2.770299in}}{\pgfqpoint{1.807544in}{2.765255in}}%
\pgfpathcurveto{\pgfqpoint{1.802500in}{2.760211in}}{\pgfqpoint{1.799666in}{2.753370in}}{\pgfqpoint{1.799666in}{2.746237in}}%
\pgfpathcurveto{\pgfqpoint{1.799666in}{2.739104in}}{\pgfqpoint{1.802500in}{2.732262in}}{\pgfqpoint{1.807544in}{2.727219in}}%
\pgfpathcurveto{\pgfqpoint{1.812587in}{2.722175in}}{\pgfqpoint{1.819429in}{2.719341in}}{\pgfqpoint{1.826562in}{2.719341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249448in}{2.821200in}}%
\pgfpathcurveto{\pgfqpoint{2.256581in}{2.821200in}}{\pgfqpoint{2.263422in}{2.824034in}}{\pgfqpoint{2.268466in}{2.829078in}}%
\pgfpathcurveto{\pgfqpoint{2.273510in}{2.834122in}}{\pgfqpoint{2.276343in}{2.840963in}}{\pgfqpoint{2.276343in}{2.848096in}}%
\pgfpathcurveto{\pgfqpoint{2.276343in}{2.855229in}}{\pgfqpoint{2.273510in}{2.862071in}}{\pgfqpoint{2.268466in}{2.867114in}}%
\pgfpathcurveto{\pgfqpoint{2.263422in}{2.872158in}}{\pgfqpoint{2.256581in}{2.874992in}}{\pgfqpoint{2.249448in}{2.874992in}}%
\pgfpathcurveto{\pgfqpoint{2.242315in}{2.874992in}}{\pgfqpoint{2.235473in}{2.872158in}}{\pgfqpoint{2.230430in}{2.867114in}}%
\pgfpathcurveto{\pgfqpoint{2.225386in}{2.862071in}}{\pgfqpoint{2.222552in}{2.855229in}}{\pgfqpoint{2.222552in}{2.848096in}}%
\pgfpathcurveto{\pgfqpoint{2.222552in}{2.840963in}}{\pgfqpoint{2.225386in}{2.834122in}}{\pgfqpoint{2.230430in}{2.829078in}}%
\pgfpathcurveto{\pgfqpoint{2.235473in}{2.824034in}}{\pgfqpoint{2.242315in}{2.821200in}}{\pgfqpoint{2.249448in}{2.821200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570112in}{2.743425in}}%
\pgfpathcurveto{\pgfqpoint{1.577244in}{2.743425in}}{\pgfqpoint{1.584086in}{2.746259in}}{\pgfqpoint{1.589130in}{2.751303in}}%
\pgfpathcurveto{\pgfqpoint{1.594173in}{2.756346in}}{\pgfqpoint{1.597007in}{2.763188in}}{\pgfqpoint{1.597007in}{2.770321in}}%
\pgfpathcurveto{\pgfqpoint{1.597007in}{2.777454in}}{\pgfqpoint{1.594173in}{2.784295in}}{\pgfqpoint{1.589130in}{2.789339in}}%
\pgfpathcurveto{\pgfqpoint{1.584086in}{2.794383in}}{\pgfqpoint{1.577244in}{2.797217in}}{\pgfqpoint{1.570112in}{2.797217in}}%
\pgfpathcurveto{\pgfqpoint{1.562979in}{2.797217in}}{\pgfqpoint{1.556137in}{2.794383in}}{\pgfqpoint{1.551093in}{2.789339in}}%
\pgfpathcurveto{\pgfqpoint{1.546050in}{2.784295in}}{\pgfqpoint{1.543216in}{2.777454in}}{\pgfqpoint{1.543216in}{2.770321in}}%
\pgfpathcurveto{\pgfqpoint{1.543216in}{2.763188in}}{\pgfqpoint{1.546050in}{2.756346in}}{\pgfqpoint{1.551093in}{2.751303in}}%
\pgfpathcurveto{\pgfqpoint{1.556137in}{2.746259in}}{\pgfqpoint{1.562979in}{2.743425in}}{\pgfqpoint{1.570112in}{2.743425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433434in}{2.393966in}}%
\pgfpathcurveto{\pgfqpoint{1.440566in}{2.393966in}}{\pgfqpoint{1.447408in}{2.396800in}}{\pgfqpoint{1.452452in}{2.401844in}}%
\pgfpathcurveto{\pgfqpoint{1.457495in}{2.406888in}}{\pgfqpoint{1.460329in}{2.413729in}}{\pgfqpoint{1.460329in}{2.420862in}}%
\pgfpathcurveto{\pgfqpoint{1.460329in}{2.427995in}}{\pgfqpoint{1.457495in}{2.434837in}}{\pgfqpoint{1.452452in}{2.439880in}}%
\pgfpathcurveto{\pgfqpoint{1.447408in}{2.444924in}}{\pgfqpoint{1.440566in}{2.447758in}}{\pgfqpoint{1.433434in}{2.447758in}}%
\pgfpathcurveto{\pgfqpoint{1.426301in}{2.447758in}}{\pgfqpoint{1.419459in}{2.444924in}}{\pgfqpoint{1.414415in}{2.439880in}}%
\pgfpathcurveto{\pgfqpoint{1.409372in}{2.434837in}}{\pgfqpoint{1.406538in}{2.427995in}}{\pgfqpoint{1.406538in}{2.420862in}}%
\pgfpathcurveto{\pgfqpoint{1.406538in}{2.413729in}}{\pgfqpoint{1.409372in}{2.406888in}}{\pgfqpoint{1.414415in}{2.401844in}}%
\pgfpathcurveto{\pgfqpoint{1.419459in}{2.396800in}}{\pgfqpoint{1.426301in}{2.393966in}}{\pgfqpoint{1.433434in}{2.393966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335031in}{2.719125in}}%
\pgfpathcurveto{\pgfqpoint{1.342163in}{2.719125in}}{\pgfqpoint{1.349005in}{2.721959in}}{\pgfqpoint{1.354049in}{2.727002in}}%
\pgfpathcurveto{\pgfqpoint{1.359092in}{2.732046in}}{\pgfqpoint{1.361926in}{2.738887in}}{\pgfqpoint{1.361926in}{2.746020in}}%
\pgfpathcurveto{\pgfqpoint{1.361926in}{2.753153in}}{\pgfqpoint{1.359092in}{2.759995in}}{\pgfqpoint{1.354049in}{2.765038in}}%
\pgfpathcurveto{\pgfqpoint{1.349005in}{2.770082in}}{\pgfqpoint{1.342163in}{2.772916in}}{\pgfqpoint{1.335031in}{2.772916in}}%
\pgfpathcurveto{\pgfqpoint{1.327898in}{2.772916in}}{\pgfqpoint{1.321056in}{2.770082in}}{\pgfqpoint{1.316012in}{2.765038in}}%
\pgfpathcurveto{\pgfqpoint{1.310969in}{2.759995in}}{\pgfqpoint{1.308135in}{2.753153in}}{\pgfqpoint{1.308135in}{2.746020in}}%
\pgfpathcurveto{\pgfqpoint{1.308135in}{2.738887in}}{\pgfqpoint{1.310969in}{2.732046in}}{\pgfqpoint{1.316012in}{2.727002in}}%
\pgfpathcurveto{\pgfqpoint{1.321056in}{2.721959in}}{\pgfqpoint{1.327898in}{2.719125in}}{\pgfqpoint{1.335031in}{2.719125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253607in}{2.704003in}}%
\pgfpathcurveto{\pgfqpoint{1.260740in}{2.704003in}}{\pgfqpoint{1.267582in}{2.706837in}}{\pgfqpoint{1.272626in}{2.711881in}}%
\pgfpathcurveto{\pgfqpoint{1.277669in}{2.716924in}}{\pgfqpoint{1.280503in}{2.723766in}}{\pgfqpoint{1.280503in}{2.730899in}}%
\pgfpathcurveto{\pgfqpoint{1.280503in}{2.738032in}}{\pgfqpoint{1.277669in}{2.744873in}}{\pgfqpoint{1.272626in}{2.749917in}}%
\pgfpathcurveto{\pgfqpoint{1.267582in}{2.754961in}}{\pgfqpoint{1.260740in}{2.757795in}}{\pgfqpoint{1.253607in}{2.757795in}}%
\pgfpathcurveto{\pgfqpoint{1.246475in}{2.757795in}}{\pgfqpoint{1.239633in}{2.754961in}}{\pgfqpoint{1.234589in}{2.749917in}}%
\pgfpathcurveto{\pgfqpoint{1.229546in}{2.744873in}}{\pgfqpoint{1.226712in}{2.738032in}}{\pgfqpoint{1.226712in}{2.730899in}}%
\pgfpathcurveto{\pgfqpoint{1.226712in}{2.723766in}}{\pgfqpoint{1.229546in}{2.716924in}}{\pgfqpoint{1.234589in}{2.711881in}}%
\pgfpathcurveto{\pgfqpoint{1.239633in}{2.706837in}}{\pgfqpoint{1.246475in}{2.704003in}}{\pgfqpoint{1.253607in}{2.704003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850224in}{2.700939in}}%
\pgfpathcurveto{\pgfqpoint{0.857357in}{2.700939in}}{\pgfqpoint{0.864198in}{2.703773in}}{\pgfqpoint{0.869242in}{2.708817in}}%
\pgfpathcurveto{\pgfqpoint{0.874286in}{2.713860in}}{\pgfqpoint{0.877120in}{2.720702in}}{\pgfqpoint{0.877120in}{2.727835in}}%
\pgfpathcurveto{\pgfqpoint{0.877120in}{2.734968in}}{\pgfqpoint{0.874286in}{2.741809in}}{\pgfqpoint{0.869242in}{2.746853in}}%
\pgfpathcurveto{\pgfqpoint{0.864198in}{2.751897in}}{\pgfqpoint{0.857357in}{2.754731in}}{\pgfqpoint{0.850224in}{2.754731in}}%
\pgfpathcurveto{\pgfqpoint{0.843091in}{2.754731in}}{\pgfqpoint{0.836249in}{2.751897in}}{\pgfqpoint{0.831206in}{2.746853in}}%
\pgfpathcurveto{\pgfqpoint{0.826162in}{2.741809in}}{\pgfqpoint{0.823328in}{2.734968in}}{\pgfqpoint{0.823328in}{2.727835in}}%
\pgfpathcurveto{\pgfqpoint{0.823328in}{2.720702in}}{\pgfqpoint{0.826162in}{2.713860in}}{\pgfqpoint{0.831206in}{2.708817in}}%
\pgfpathcurveto{\pgfqpoint{0.836249in}{2.703773in}}{\pgfqpoint{0.843091in}{2.700939in}}{\pgfqpoint{0.850224in}{2.700939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004001in}{2.590553in}}%
\pgfpathcurveto{\pgfqpoint{1.011134in}{2.590553in}}{\pgfqpoint{1.017976in}{2.593387in}}{\pgfqpoint{1.023020in}{2.598431in}}%
\pgfpathcurveto{\pgfqpoint{1.028063in}{2.603474in}}{\pgfqpoint{1.030897in}{2.610316in}}{\pgfqpoint{1.030897in}{2.617449in}}%
\pgfpathcurveto{\pgfqpoint{1.030897in}{2.624582in}}{\pgfqpoint{1.028063in}{2.631423in}}{\pgfqpoint{1.023020in}{2.636467in}}%
\pgfpathcurveto{\pgfqpoint{1.017976in}{2.641511in}}{\pgfqpoint{1.011134in}{2.644344in}}{\pgfqpoint{1.004001in}{2.644344in}}%
\pgfpathcurveto{\pgfqpoint{0.996869in}{2.644344in}}{\pgfqpoint{0.990027in}{2.641511in}}{\pgfqpoint{0.984983in}{2.636467in}}%
\pgfpathcurveto{\pgfqpoint{0.979940in}{2.631423in}}{\pgfqpoint{0.977106in}{2.624582in}}{\pgfqpoint{0.977106in}{2.617449in}}%
\pgfpathcurveto{\pgfqpoint{0.977106in}{2.610316in}}{\pgfqpoint{0.979940in}{2.603474in}}{\pgfqpoint{0.984983in}{2.598431in}}%
\pgfpathcurveto{\pgfqpoint{0.990027in}{2.593387in}}{\pgfqpoint{0.996869in}{2.590553in}}{\pgfqpoint{1.004001in}{2.590553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738926in}{2.677373in}}%
\pgfpathcurveto{\pgfqpoint{0.746059in}{2.677373in}}{\pgfqpoint{0.752900in}{2.680206in}}{\pgfqpoint{0.757944in}{2.685250in}}%
\pgfpathcurveto{\pgfqpoint{0.762988in}{2.690294in}}{\pgfqpoint{0.765822in}{2.697135in}}{\pgfqpoint{0.765822in}{2.704268in}}%
\pgfpathcurveto{\pgfqpoint{0.765822in}{2.711401in}}{\pgfqpoint{0.762988in}{2.718243in}}{\pgfqpoint{0.757944in}{2.723286in}}%
\pgfpathcurveto{\pgfqpoint{0.752900in}{2.728330in}}{\pgfqpoint{0.746059in}{2.731164in}}{\pgfqpoint{0.738926in}{2.731164in}}%
\pgfpathcurveto{\pgfqpoint{0.731793in}{2.731164in}}{\pgfqpoint{0.724951in}{2.728330in}}{\pgfqpoint{0.719908in}{2.723286in}}%
\pgfpathcurveto{\pgfqpoint{0.714864in}{2.718243in}}{\pgfqpoint{0.712030in}{2.711401in}}{\pgfqpoint{0.712030in}{2.704268in}}%
\pgfpathcurveto{\pgfqpoint{0.712030in}{2.697135in}}{\pgfqpoint{0.714864in}{2.690294in}}{\pgfqpoint{0.719908in}{2.685250in}}%
\pgfpathcurveto{\pgfqpoint{0.724951in}{2.680206in}}{\pgfqpoint{0.731793in}{2.677373in}}{\pgfqpoint{0.738926in}{2.677373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185932in}{2.394684in}}%
\pgfpathcurveto{\pgfqpoint{1.193065in}{2.394684in}}{\pgfqpoint{1.199907in}{2.397517in}}{\pgfqpoint{1.204951in}{2.402561in}}%
\pgfpathcurveto{\pgfqpoint{1.209994in}{2.407605in}}{\pgfqpoint{1.212828in}{2.414446in}}{\pgfqpoint{1.212828in}{2.421579in}}%
\pgfpathcurveto{\pgfqpoint{1.212828in}{2.428712in}}{\pgfqpoint{1.209994in}{2.435554in}}{\pgfqpoint{1.204951in}{2.440597in}}%
\pgfpathcurveto{\pgfqpoint{1.199907in}{2.445641in}}{\pgfqpoint{1.193065in}{2.448475in}}{\pgfqpoint{1.185932in}{2.448475in}}%
\pgfpathcurveto{\pgfqpoint{1.178800in}{2.448475in}}{\pgfqpoint{1.171958in}{2.445641in}}{\pgfqpoint{1.166914in}{2.440597in}}%
\pgfpathcurveto{\pgfqpoint{1.161871in}{2.435554in}}{\pgfqpoint{1.159037in}{2.428712in}}{\pgfqpoint{1.159037in}{2.421579in}}%
\pgfpathcurveto{\pgfqpoint{1.159037in}{2.414446in}}{\pgfqpoint{1.161871in}{2.407605in}}{\pgfqpoint{1.166914in}{2.402561in}}%
\pgfpathcurveto{\pgfqpoint{1.171958in}{2.397517in}}{\pgfqpoint{1.178800in}{2.394684in}}{\pgfqpoint{1.185932in}{2.394684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026374in}{2.277129in}}%
\pgfpathcurveto{\pgfqpoint{1.033507in}{2.277129in}}{\pgfqpoint{1.040348in}{2.279963in}}{\pgfqpoint{1.045392in}{2.285006in}}%
\pgfpathcurveto{\pgfqpoint{1.050436in}{2.290050in}}{\pgfqpoint{1.053269in}{2.296892in}}{\pgfqpoint{1.053269in}{2.304025in}}%
\pgfpathcurveto{\pgfqpoint{1.053269in}{2.311157in}}{\pgfqpoint{1.050436in}{2.317999in}}{\pgfqpoint{1.045392in}{2.323043in}}%
\pgfpathcurveto{\pgfqpoint{1.040348in}{2.328086in}}{\pgfqpoint{1.033507in}{2.330920in}}{\pgfqpoint{1.026374in}{2.330920in}}%
\pgfpathcurveto{\pgfqpoint{1.019241in}{2.330920in}}{\pgfqpoint{1.012399in}{2.328086in}}{\pgfqpoint{1.007356in}{2.323043in}}%
\pgfpathcurveto{\pgfqpoint{1.002312in}{2.317999in}}{\pgfqpoint{0.999478in}{2.311157in}}{\pgfqpoint{0.999478in}{2.304025in}}%
\pgfpathcurveto{\pgfqpoint{0.999478in}{2.296892in}}{\pgfqpoint{1.002312in}{2.290050in}}{\pgfqpoint{1.007356in}{2.285006in}}%
\pgfpathcurveto{\pgfqpoint{1.012399in}{2.279963in}}{\pgfqpoint{1.019241in}{2.277129in}}{\pgfqpoint{1.026374in}{2.277129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324138in}{2.341385in}}%
\pgfpathcurveto{\pgfqpoint{1.331271in}{2.341385in}}{\pgfqpoint{1.338113in}{2.344218in}}{\pgfqpoint{1.343156in}{2.349262in}}%
\pgfpathcurveto{\pgfqpoint{1.348200in}{2.354306in}}{\pgfqpoint{1.351034in}{2.361147in}}{\pgfqpoint{1.351034in}{2.368280in}}%
\pgfpathcurveto{\pgfqpoint{1.351034in}{2.375413in}}{\pgfqpoint{1.348200in}{2.382255in}}{\pgfqpoint{1.343156in}{2.387298in}}%
\pgfpathcurveto{\pgfqpoint{1.338113in}{2.392342in}}{\pgfqpoint{1.331271in}{2.395176in}}{\pgfqpoint{1.324138in}{2.395176in}}%
\pgfpathcurveto{\pgfqpoint{1.317005in}{2.395176in}}{\pgfqpoint{1.310164in}{2.392342in}}{\pgfqpoint{1.305120in}{2.387298in}}%
\pgfpathcurveto{\pgfqpoint{1.300076in}{2.382255in}}{\pgfqpoint{1.297242in}{2.375413in}}{\pgfqpoint{1.297242in}{2.368280in}}%
\pgfpathcurveto{\pgfqpoint{1.297242in}{2.361147in}}{\pgfqpoint{1.300076in}{2.354306in}}{\pgfqpoint{1.305120in}{2.349262in}}%
\pgfpathcurveto{\pgfqpoint{1.310164in}{2.344218in}}{\pgfqpoint{1.317005in}{2.341385in}}{\pgfqpoint{1.324138in}{2.341385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059701in}{2.209369in}}%
\pgfpathcurveto{\pgfqpoint{1.066834in}{2.209369in}}{\pgfqpoint{1.073676in}{2.212203in}}{\pgfqpoint{1.078719in}{2.217246in}}%
\pgfpathcurveto{\pgfqpoint{1.083763in}{2.222290in}}{\pgfqpoint{1.086597in}{2.229132in}}{\pgfqpoint{1.086597in}{2.236265in}}%
\pgfpathcurveto{\pgfqpoint{1.086597in}{2.243397in}}{\pgfqpoint{1.083763in}{2.250239in}}{\pgfqpoint{1.078719in}{2.255283in}}%
\pgfpathcurveto{\pgfqpoint{1.073676in}{2.260326in}}{\pgfqpoint{1.066834in}{2.263160in}}{\pgfqpoint{1.059701in}{2.263160in}}%
\pgfpathcurveto{\pgfqpoint{1.052568in}{2.263160in}}{\pgfqpoint{1.045727in}{2.260326in}}{\pgfqpoint{1.040683in}{2.255283in}}%
\pgfpathcurveto{\pgfqpoint{1.035639in}{2.250239in}}{\pgfqpoint{1.032805in}{2.243397in}}{\pgfqpoint{1.032805in}{2.236265in}}%
\pgfpathcurveto{\pgfqpoint{1.032805in}{2.229132in}}{\pgfqpoint{1.035639in}{2.222290in}}{\pgfqpoint{1.040683in}{2.217246in}}%
\pgfpathcurveto{\pgfqpoint{1.045727in}{2.212203in}}{\pgfqpoint{1.052568in}{2.209369in}}{\pgfqpoint{1.059701in}{2.209369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164539in}{2.110633in}}%
\pgfpathcurveto{\pgfqpoint{1.171671in}{2.110633in}}{\pgfqpoint{1.178513in}{2.113467in}}{\pgfqpoint{1.183557in}{2.118511in}}%
\pgfpathcurveto{\pgfqpoint{1.188600in}{2.123554in}}{\pgfqpoint{1.191434in}{2.130396in}}{\pgfqpoint{1.191434in}{2.137529in}}%
\pgfpathcurveto{\pgfqpoint{1.191434in}{2.144662in}}{\pgfqpoint{1.188600in}{2.151503in}}{\pgfqpoint{1.183557in}{2.156547in}}%
\pgfpathcurveto{\pgfqpoint{1.178513in}{2.161591in}}{\pgfqpoint{1.171671in}{2.164425in}}{\pgfqpoint{1.164539in}{2.164425in}}%
\pgfpathcurveto{\pgfqpoint{1.157406in}{2.164425in}}{\pgfqpoint{1.150564in}{2.161591in}}{\pgfqpoint{1.145520in}{2.156547in}}%
\pgfpathcurveto{\pgfqpoint{1.140477in}{2.151503in}}{\pgfqpoint{1.137643in}{2.144662in}}{\pgfqpoint{1.137643in}{2.137529in}}%
\pgfpathcurveto{\pgfqpoint{1.137643in}{2.130396in}}{\pgfqpoint{1.140477in}{2.123554in}}{\pgfqpoint{1.145520in}{2.118511in}}%
\pgfpathcurveto{\pgfqpoint{1.150564in}{2.113467in}}{\pgfqpoint{1.157406in}{2.110633in}}{\pgfqpoint{1.164539in}{2.110633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360004in}{2.123004in}}%
\pgfpathcurveto{\pgfqpoint{1.367137in}{2.123004in}}{\pgfqpoint{1.373978in}{2.125838in}}{\pgfqpoint{1.379022in}{2.130881in}}%
\pgfpathcurveto{\pgfqpoint{1.384066in}{2.135925in}}{\pgfqpoint{1.386900in}{2.142767in}}{\pgfqpoint{1.386900in}{2.149899in}}%
\pgfpathcurveto{\pgfqpoint{1.386900in}{2.157032in}}{\pgfqpoint{1.384066in}{2.163874in}}{\pgfqpoint{1.379022in}{2.168917in}}%
\pgfpathcurveto{\pgfqpoint{1.373978in}{2.173961in}}{\pgfqpoint{1.367137in}{2.176795in}}{\pgfqpoint{1.360004in}{2.176795in}}%
\pgfpathcurveto{\pgfqpoint{1.352871in}{2.176795in}}{\pgfqpoint{1.346029in}{2.173961in}}{\pgfqpoint{1.340986in}{2.168917in}}%
\pgfpathcurveto{\pgfqpoint{1.335942in}{2.163874in}}{\pgfqpoint{1.333108in}{2.157032in}}{\pgfqpoint{1.333108in}{2.149899in}}%
\pgfpathcurveto{\pgfqpoint{1.333108in}{2.142767in}}{\pgfqpoint{1.335942in}{2.135925in}}{\pgfqpoint{1.340986in}{2.130881in}}%
\pgfpathcurveto{\pgfqpoint{1.346029in}{2.125838in}}{\pgfqpoint{1.352871in}{2.123004in}}{\pgfqpoint{1.360004in}{2.123004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221002in}{2.197697in}}%
\pgfpathcurveto{\pgfqpoint{1.228135in}{2.197697in}}{\pgfqpoint{1.234977in}{2.200531in}}{\pgfqpoint{1.240021in}{2.205574in}}%
\pgfpathcurveto{\pgfqpoint{1.245064in}{2.210618in}}{\pgfqpoint{1.247898in}{2.217460in}}{\pgfqpoint{1.247898in}{2.224593in}}%
\pgfpathcurveto{\pgfqpoint{1.247898in}{2.231725in}}{\pgfqpoint{1.245064in}{2.238567in}}{\pgfqpoint{1.240021in}{2.243611in}}%
\pgfpathcurveto{\pgfqpoint{1.234977in}{2.248654in}}{\pgfqpoint{1.228135in}{2.251488in}}{\pgfqpoint{1.221002in}{2.251488in}}%
\pgfpathcurveto{\pgfqpoint{1.213870in}{2.251488in}}{\pgfqpoint{1.207028in}{2.248654in}}{\pgfqpoint{1.201984in}{2.243611in}}%
\pgfpathcurveto{\pgfqpoint{1.196941in}{2.238567in}}{\pgfqpoint{1.194107in}{2.231725in}}{\pgfqpoint{1.194107in}{2.224593in}}%
\pgfpathcurveto{\pgfqpoint{1.194107in}{2.217460in}}{\pgfqpoint{1.196941in}{2.210618in}}{\pgfqpoint{1.201984in}{2.205574in}}%
\pgfpathcurveto{\pgfqpoint{1.207028in}{2.200531in}}{\pgfqpoint{1.213870in}{2.197697in}}{\pgfqpoint{1.221002in}{2.197697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632628in}{2.016650in}}%
\pgfpathcurveto{\pgfqpoint{1.639761in}{2.016650in}}{\pgfqpoint{1.646602in}{2.019484in}}{\pgfqpoint{1.651646in}{2.024528in}}%
\pgfpathcurveto{\pgfqpoint{1.656690in}{2.029571in}}{\pgfqpoint{1.659524in}{2.036413in}}{\pgfqpoint{1.659524in}{2.043546in}}%
\pgfpathcurveto{\pgfqpoint{1.659524in}{2.050678in}}{\pgfqpoint{1.656690in}{2.057520in}}{\pgfqpoint{1.651646in}{2.062564in}}%
\pgfpathcurveto{\pgfqpoint{1.646602in}{2.067607in}}{\pgfqpoint{1.639761in}{2.070441in}}{\pgfqpoint{1.632628in}{2.070441in}}%
\pgfpathcurveto{\pgfqpoint{1.625495in}{2.070441in}}{\pgfqpoint{1.618653in}{2.067607in}}{\pgfqpoint{1.613610in}{2.062564in}}%
\pgfpathcurveto{\pgfqpoint{1.608566in}{2.057520in}}{\pgfqpoint{1.605732in}{2.050678in}}{\pgfqpoint{1.605732in}{2.043546in}}%
\pgfpathcurveto{\pgfqpoint{1.605732in}{2.036413in}}{\pgfqpoint{1.608566in}{2.029571in}}{\pgfqpoint{1.613610in}{2.024528in}}%
\pgfpathcurveto{\pgfqpoint{1.618653in}{2.019484in}}{\pgfqpoint{1.625495in}{2.016650in}}{\pgfqpoint{1.632628in}{2.016650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607928in}{1.597530in}}%
\pgfpathcurveto{\pgfqpoint{1.615061in}{1.597530in}}{\pgfqpoint{1.621902in}{1.600364in}}{\pgfqpoint{1.626946in}{1.605407in}}%
\pgfpathcurveto{\pgfqpoint{1.631990in}{1.610451in}}{\pgfqpoint{1.634824in}{1.617293in}}{\pgfqpoint{1.634824in}{1.624425in}}%
\pgfpathcurveto{\pgfqpoint{1.634824in}{1.631558in}}{\pgfqpoint{1.631990in}{1.638400in}}{\pgfqpoint{1.626946in}{1.643443in}}%
\pgfpathcurveto{\pgfqpoint{1.621902in}{1.648487in}}{\pgfqpoint{1.615061in}{1.651321in}}{\pgfqpoint{1.607928in}{1.651321in}}%
\pgfpathcurveto{\pgfqpoint{1.600795in}{1.651321in}}{\pgfqpoint{1.593953in}{1.648487in}}{\pgfqpoint{1.588910in}{1.643443in}}%
\pgfpathcurveto{\pgfqpoint{1.583866in}{1.638400in}}{\pgfqpoint{1.581032in}{1.631558in}}{\pgfqpoint{1.581032in}{1.624425in}}%
\pgfpathcurveto{\pgfqpoint{1.581032in}{1.617293in}}{\pgfqpoint{1.583866in}{1.610451in}}{\pgfqpoint{1.588910in}{1.605407in}}%
\pgfpathcurveto{\pgfqpoint{1.593953in}{1.600364in}}{\pgfqpoint{1.600795in}{1.597530in}}{\pgfqpoint{1.607928in}{1.597530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735702in}{1.483125in}}%
\pgfpathcurveto{\pgfqpoint{1.742835in}{1.483125in}}{\pgfqpoint{1.749677in}{1.485959in}}{\pgfqpoint{1.754720in}{1.491002in}}%
\pgfpathcurveto{\pgfqpoint{1.759764in}{1.496046in}}{\pgfqpoint{1.762598in}{1.502888in}}{\pgfqpoint{1.762598in}{1.510021in}}%
\pgfpathcurveto{\pgfqpoint{1.762598in}{1.517153in}}{\pgfqpoint{1.759764in}{1.523995in}}{\pgfqpoint{1.754720in}{1.529039in}}%
\pgfpathcurveto{\pgfqpoint{1.749677in}{1.534082in}}{\pgfqpoint{1.742835in}{1.536916in}}{\pgfqpoint{1.735702in}{1.536916in}}%
\pgfpathcurveto{\pgfqpoint{1.728569in}{1.536916in}}{\pgfqpoint{1.721728in}{1.534082in}}{\pgfqpoint{1.716684in}{1.529039in}}%
\pgfpathcurveto{\pgfqpoint{1.711640in}{1.523995in}}{\pgfqpoint{1.708806in}{1.517153in}}{\pgfqpoint{1.708806in}{1.510021in}}%
\pgfpathcurveto{\pgfqpoint{1.708806in}{1.502888in}}{\pgfqpoint{1.711640in}{1.496046in}}{\pgfqpoint{1.716684in}{1.491002in}}%
\pgfpathcurveto{\pgfqpoint{1.721728in}{1.485959in}}{\pgfqpoint{1.728569in}{1.483125in}}{\pgfqpoint{1.735702in}{1.483125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760436in}{1.591525in}}%
\pgfpathcurveto{\pgfqpoint{1.767569in}{1.591525in}}{\pgfqpoint{1.774411in}{1.594359in}}{\pgfqpoint{1.779455in}{1.599403in}}%
\pgfpathcurveto{\pgfqpoint{1.784498in}{1.604446in}}{\pgfqpoint{1.787332in}{1.611288in}}{\pgfqpoint{1.787332in}{1.618421in}}%
\pgfpathcurveto{\pgfqpoint{1.787332in}{1.625554in}}{\pgfqpoint{1.784498in}{1.632395in}}{\pgfqpoint{1.779455in}{1.637439in}}%
\pgfpathcurveto{\pgfqpoint{1.774411in}{1.642483in}}{\pgfqpoint{1.767569in}{1.645317in}}{\pgfqpoint{1.760436in}{1.645317in}}%
\pgfpathcurveto{\pgfqpoint{1.753304in}{1.645317in}}{\pgfqpoint{1.746462in}{1.642483in}}{\pgfqpoint{1.741418in}{1.637439in}}%
\pgfpathcurveto{\pgfqpoint{1.736375in}{1.632395in}}{\pgfqpoint{1.733541in}{1.625554in}}{\pgfqpoint{1.733541in}{1.618421in}}%
\pgfpathcurveto{\pgfqpoint{1.733541in}{1.611288in}}{\pgfqpoint{1.736375in}{1.604446in}}{\pgfqpoint{1.741418in}{1.599403in}}%
\pgfpathcurveto{\pgfqpoint{1.746462in}{1.594359in}}{\pgfqpoint{1.753304in}{1.591525in}}{\pgfqpoint{1.760436in}{1.591525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242081in}{1.666029in}}%
\pgfpathcurveto{\pgfqpoint{1.249214in}{1.666029in}}{\pgfqpoint{1.256055in}{1.668863in}}{\pgfqpoint{1.261099in}{1.673907in}}%
\pgfpathcurveto{\pgfqpoint{1.266143in}{1.678950in}}{\pgfqpoint{1.268977in}{1.685792in}}{\pgfqpoint{1.268977in}{1.692925in}}%
\pgfpathcurveto{\pgfqpoint{1.268977in}{1.700057in}}{\pgfqpoint{1.266143in}{1.706899in}}{\pgfqpoint{1.261099in}{1.711943in}}%
\pgfpathcurveto{\pgfqpoint{1.256055in}{1.716986in}}{\pgfqpoint{1.249214in}{1.719820in}}{\pgfqpoint{1.242081in}{1.719820in}}%
\pgfpathcurveto{\pgfqpoint{1.234948in}{1.719820in}}{\pgfqpoint{1.228106in}{1.716986in}}{\pgfqpoint{1.223063in}{1.711943in}}%
\pgfpathcurveto{\pgfqpoint{1.218019in}{1.706899in}}{\pgfqpoint{1.215185in}{1.700057in}}{\pgfqpoint{1.215185in}{1.692925in}}%
\pgfpathcurveto{\pgfqpoint{1.215185in}{1.685792in}}{\pgfqpoint{1.218019in}{1.678950in}}{\pgfqpoint{1.223063in}{1.673907in}}%
\pgfpathcurveto{\pgfqpoint{1.228106in}{1.668863in}}{\pgfqpoint{1.234948in}{1.666029in}}{\pgfqpoint{1.242081in}{1.666029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873138in}{1.621458in}}%
\pgfpathcurveto{\pgfqpoint{0.880271in}{1.621458in}}{\pgfqpoint{0.887113in}{1.624292in}}{\pgfqpoint{0.892156in}{1.629336in}}%
\pgfpathcurveto{\pgfqpoint{0.897200in}{1.634380in}}{\pgfqpoint{0.900034in}{1.641221in}}{\pgfqpoint{0.900034in}{1.648354in}}%
\pgfpathcurveto{\pgfqpoint{0.900034in}{1.655487in}}{\pgfqpoint{0.897200in}{1.662329in}}{\pgfqpoint{0.892156in}{1.667372in}}%
\pgfpathcurveto{\pgfqpoint{0.887113in}{1.672416in}}{\pgfqpoint{0.880271in}{1.675250in}}{\pgfqpoint{0.873138in}{1.675250in}}%
\pgfpathcurveto{\pgfqpoint{0.866005in}{1.675250in}}{\pgfqpoint{0.859164in}{1.672416in}}{\pgfqpoint{0.854120in}{1.667372in}}%
\pgfpathcurveto{\pgfqpoint{0.849076in}{1.662329in}}{\pgfqpoint{0.846242in}{1.655487in}}{\pgfqpoint{0.846242in}{1.648354in}}%
\pgfpathcurveto{\pgfqpoint{0.846242in}{1.641221in}}{\pgfqpoint{0.849076in}{1.634380in}}{\pgfqpoint{0.854120in}{1.629336in}}%
\pgfpathcurveto{\pgfqpoint{0.859164in}{1.624292in}}{\pgfqpoint{0.866005in}{1.621458in}}{\pgfqpoint{0.873138in}{1.621458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807783in}{1.514039in}}%
\pgfpathcurveto{\pgfqpoint{0.814916in}{1.514039in}}{\pgfqpoint{0.821757in}{1.516873in}}{\pgfqpoint{0.826801in}{1.521917in}}%
\pgfpathcurveto{\pgfqpoint{0.831845in}{1.526961in}}{\pgfqpoint{0.834679in}{1.533802in}}{\pgfqpoint{0.834679in}{1.540935in}}%
\pgfpathcurveto{\pgfqpoint{0.834679in}{1.548068in}}{\pgfqpoint{0.831845in}{1.554910in}}{\pgfqpoint{0.826801in}{1.559953in}}%
\pgfpathcurveto{\pgfqpoint{0.821757in}{1.564997in}}{\pgfqpoint{0.814916in}{1.567831in}}{\pgfqpoint{0.807783in}{1.567831in}}%
\pgfpathcurveto{\pgfqpoint{0.800650in}{1.567831in}}{\pgfqpoint{0.793808in}{1.564997in}}{\pgfqpoint{0.788765in}{1.559953in}}%
\pgfpathcurveto{\pgfqpoint{0.783721in}{1.554910in}}{\pgfqpoint{0.780887in}{1.548068in}}{\pgfqpoint{0.780887in}{1.540935in}}%
\pgfpathcurveto{\pgfqpoint{0.780887in}{1.533802in}}{\pgfqpoint{0.783721in}{1.526961in}}{\pgfqpoint{0.788765in}{1.521917in}}%
\pgfpathcurveto{\pgfqpoint{0.793808in}{1.516873in}}{\pgfqpoint{0.800650in}{1.514039in}}{\pgfqpoint{0.807783in}{1.514039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524201in}{2.123597in}}%
\pgfpathcurveto{\pgfqpoint{2.531334in}{2.123597in}}{\pgfqpoint{2.538175in}{2.126431in}}{\pgfqpoint{2.543219in}{2.131475in}}%
\pgfpathcurveto{\pgfqpoint{2.548263in}{2.136519in}}{\pgfqpoint{2.551096in}{2.143360in}}{\pgfqpoint{2.551096in}{2.150493in}}%
\pgfpathcurveto{\pgfqpoint{2.551096in}{2.157626in}}{\pgfqpoint{2.548263in}{2.164468in}}{\pgfqpoint{2.543219in}{2.169511in}}%
\pgfpathcurveto{\pgfqpoint{2.538175in}{2.174555in}}{\pgfqpoint{2.531334in}{2.177389in}}{\pgfqpoint{2.524201in}{2.177389in}}%
\pgfpathcurveto{\pgfqpoint{2.517068in}{2.177389in}}{\pgfqpoint{2.510226in}{2.174555in}}{\pgfqpoint{2.505183in}{2.169511in}}%
\pgfpathcurveto{\pgfqpoint{2.500139in}{2.164468in}}{\pgfqpoint{2.497305in}{2.157626in}}{\pgfqpoint{2.497305in}{2.150493in}}%
\pgfpathcurveto{\pgfqpoint{2.497305in}{2.143360in}}{\pgfqpoint{2.500139in}{2.136519in}}{\pgfqpoint{2.505183in}{2.131475in}}%
\pgfpathcurveto{\pgfqpoint{2.510226in}{2.126431in}}{\pgfqpoint{2.517068in}{2.123597in}}{\pgfqpoint{2.524201in}{2.123597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877262in}{2.142324in}}%
\pgfpathcurveto{\pgfqpoint{2.884395in}{2.142324in}}{\pgfqpoint{2.891236in}{2.145158in}}{\pgfqpoint{2.896280in}{2.150202in}}%
\pgfpathcurveto{\pgfqpoint{2.901324in}{2.155245in}}{\pgfqpoint{2.904157in}{2.162087in}}{\pgfqpoint{2.904157in}{2.169220in}}%
\pgfpathcurveto{\pgfqpoint{2.904157in}{2.176353in}}{\pgfqpoint{2.901324in}{2.183194in}}{\pgfqpoint{2.896280in}{2.188238in}}%
\pgfpathcurveto{\pgfqpoint{2.891236in}{2.193282in}}{\pgfqpoint{2.884395in}{2.196116in}}{\pgfqpoint{2.877262in}{2.196116in}}%
\pgfpathcurveto{\pgfqpoint{2.870129in}{2.196116in}}{\pgfqpoint{2.863287in}{2.193282in}}{\pgfqpoint{2.858244in}{2.188238in}}%
\pgfpathcurveto{\pgfqpoint{2.853200in}{2.183194in}}{\pgfqpoint{2.850366in}{2.176353in}}{\pgfqpoint{2.850366in}{2.169220in}}%
\pgfpathcurveto{\pgfqpoint{2.850366in}{2.162087in}}{\pgfqpoint{2.853200in}{2.155245in}}{\pgfqpoint{2.858244in}{2.150202in}}%
\pgfpathcurveto{\pgfqpoint{2.863287in}{2.145158in}}{\pgfqpoint{2.870129in}{2.142324in}}{\pgfqpoint{2.877262in}{2.142324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174543in}{2.064097in}}%
\pgfpathcurveto{\pgfqpoint{2.181676in}{2.064097in}}{\pgfqpoint{2.188517in}{2.066931in}}{\pgfqpoint{2.193561in}{2.071974in}}%
\pgfpathcurveto{\pgfqpoint{2.198605in}{2.077018in}}{\pgfqpoint{2.201439in}{2.083860in}}{\pgfqpoint{2.201439in}{2.090992in}}%
\pgfpathcurveto{\pgfqpoint{2.201439in}{2.098125in}}{\pgfqpoint{2.198605in}{2.104967in}}{\pgfqpoint{2.193561in}{2.110011in}}%
\pgfpathcurveto{\pgfqpoint{2.188517in}{2.115054in}}{\pgfqpoint{2.181676in}{2.117888in}}{\pgfqpoint{2.174543in}{2.117888in}}%
\pgfpathcurveto{\pgfqpoint{2.167410in}{2.117888in}}{\pgfqpoint{2.160568in}{2.115054in}}{\pgfqpoint{2.155525in}{2.110011in}}%
\pgfpathcurveto{\pgfqpoint{2.150481in}{2.104967in}}{\pgfqpoint{2.147647in}{2.098125in}}{\pgfqpoint{2.147647in}{2.090992in}}%
\pgfpathcurveto{\pgfqpoint{2.147647in}{2.083860in}}{\pgfqpoint{2.150481in}{2.077018in}}{\pgfqpoint{2.155525in}{2.071974in}}%
\pgfpathcurveto{\pgfqpoint{2.160568in}{2.066931in}}{\pgfqpoint{2.167410in}{2.064097in}}{\pgfqpoint{2.174543in}{2.064097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233973in}{2.300816in}}%
\pgfpathcurveto{\pgfqpoint{2.241106in}{2.300816in}}{\pgfqpoint{2.247948in}{2.303650in}}{\pgfqpoint{2.252991in}{2.308694in}}%
\pgfpathcurveto{\pgfqpoint{2.258035in}{2.313738in}}{\pgfqpoint{2.260869in}{2.320579in}}{\pgfqpoint{2.260869in}{2.327712in}}%
\pgfpathcurveto{\pgfqpoint{2.260869in}{2.334845in}}{\pgfqpoint{2.258035in}{2.341687in}}{\pgfqpoint{2.252991in}{2.346730in}}%
\pgfpathcurveto{\pgfqpoint{2.247948in}{2.351774in}}{\pgfqpoint{2.241106in}{2.354608in}}{\pgfqpoint{2.233973in}{2.354608in}}%
\pgfpathcurveto{\pgfqpoint{2.226840in}{2.354608in}}{\pgfqpoint{2.219999in}{2.351774in}}{\pgfqpoint{2.214955in}{2.346730in}}%
\pgfpathcurveto{\pgfqpoint{2.209911in}{2.341687in}}{\pgfqpoint{2.207077in}{2.334845in}}{\pgfqpoint{2.207077in}{2.327712in}}%
\pgfpathcurveto{\pgfqpoint{2.207077in}{2.320579in}}{\pgfqpoint{2.209911in}{2.313738in}}{\pgfqpoint{2.214955in}{2.308694in}}%
\pgfpathcurveto{\pgfqpoint{2.219999in}{2.303650in}}{\pgfqpoint{2.226840in}{2.300816in}}{\pgfqpoint{2.233973in}{2.300816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401019in}{2.374983in}}%
\pgfpathcurveto{\pgfqpoint{2.408152in}{2.374983in}}{\pgfqpoint{2.414993in}{2.377817in}}{\pgfqpoint{2.420037in}{2.382861in}}%
\pgfpathcurveto{\pgfqpoint{2.425081in}{2.387905in}}{\pgfqpoint{2.427915in}{2.394746in}}{\pgfqpoint{2.427915in}{2.401879in}}%
\pgfpathcurveto{\pgfqpoint{2.427915in}{2.409012in}}{\pgfqpoint{2.425081in}{2.415854in}}{\pgfqpoint{2.420037in}{2.420897in}}%
\pgfpathcurveto{\pgfqpoint{2.414993in}{2.425941in}}{\pgfqpoint{2.408152in}{2.428775in}}{\pgfqpoint{2.401019in}{2.428775in}}%
\pgfpathcurveto{\pgfqpoint{2.393886in}{2.428775in}}{\pgfqpoint{2.387045in}{2.425941in}}{\pgfqpoint{2.382001in}{2.420897in}}%
\pgfpathcurveto{\pgfqpoint{2.376957in}{2.415854in}}{\pgfqpoint{2.374123in}{2.409012in}}{\pgfqpoint{2.374123in}{2.401879in}}%
\pgfpathcurveto{\pgfqpoint{2.374123in}{2.394746in}}{\pgfqpoint{2.376957in}{2.387905in}}{\pgfqpoint{2.382001in}{2.382861in}}%
\pgfpathcurveto{\pgfqpoint{2.387045in}{2.377817in}}{\pgfqpoint{2.393886in}{2.374983in}}{\pgfqpoint{2.401019in}{2.374983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065465in}{2.312989in}}%
\pgfpathcurveto{\pgfqpoint{2.072598in}{2.312989in}}{\pgfqpoint{2.079440in}{2.315823in}}{\pgfqpoint{2.084483in}{2.320867in}}%
\pgfpathcurveto{\pgfqpoint{2.089527in}{2.325910in}}{\pgfqpoint{2.092361in}{2.332752in}}{\pgfqpoint{2.092361in}{2.339885in}}%
\pgfpathcurveto{\pgfqpoint{2.092361in}{2.347018in}}{\pgfqpoint{2.089527in}{2.353859in}}{\pgfqpoint{2.084483in}{2.358903in}}%
\pgfpathcurveto{\pgfqpoint{2.079440in}{2.363947in}}{\pgfqpoint{2.072598in}{2.366780in}}{\pgfqpoint{2.065465in}{2.366780in}}%
\pgfpathcurveto{\pgfqpoint{2.058332in}{2.366780in}}{\pgfqpoint{2.051491in}{2.363947in}}{\pgfqpoint{2.046447in}{2.358903in}}%
\pgfpathcurveto{\pgfqpoint{2.041403in}{2.353859in}}{\pgfqpoint{2.038570in}{2.347018in}}{\pgfqpoint{2.038570in}{2.339885in}}%
\pgfpathcurveto{\pgfqpoint{2.038570in}{2.332752in}}{\pgfqpoint{2.041403in}{2.325910in}}{\pgfqpoint{2.046447in}{2.320867in}}%
\pgfpathcurveto{\pgfqpoint{2.051491in}{2.315823in}}{\pgfqpoint{2.058332in}{2.312989in}}{\pgfqpoint{2.065465in}{2.312989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119120in}{2.581873in}}%
\pgfpathcurveto{\pgfqpoint{2.126253in}{2.581873in}}{\pgfqpoint{2.133095in}{2.584707in}}{\pgfqpoint{2.138138in}{2.589750in}}%
\pgfpathcurveto{\pgfqpoint{2.143182in}{2.594794in}}{\pgfqpoint{2.146016in}{2.601636in}}{\pgfqpoint{2.146016in}{2.608768in}}%
\pgfpathcurveto{\pgfqpoint{2.146016in}{2.615901in}}{\pgfqpoint{2.143182in}{2.622743in}}{\pgfqpoint{2.138138in}{2.627787in}}%
\pgfpathcurveto{\pgfqpoint{2.133095in}{2.632830in}}{\pgfqpoint{2.126253in}{2.635664in}}{\pgfqpoint{2.119120in}{2.635664in}}%
\pgfpathcurveto{\pgfqpoint{2.111987in}{2.635664in}}{\pgfqpoint{2.105146in}{2.632830in}}{\pgfqpoint{2.100102in}{2.627787in}}%
\pgfpathcurveto{\pgfqpoint{2.095058in}{2.622743in}}{\pgfqpoint{2.092224in}{2.615901in}}{\pgfqpoint{2.092224in}{2.608768in}}%
\pgfpathcurveto{\pgfqpoint{2.092224in}{2.601636in}}{\pgfqpoint{2.095058in}{2.594794in}}{\pgfqpoint{2.100102in}{2.589750in}}%
\pgfpathcurveto{\pgfqpoint{2.105146in}{2.584707in}}{\pgfqpoint{2.111987in}{2.581873in}}{\pgfqpoint{2.119120in}{2.581873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517643in}{2.766120in}}%
\pgfpathcurveto{\pgfqpoint{2.524776in}{2.766120in}}{\pgfqpoint{2.531617in}{2.768954in}}{\pgfqpoint{2.536661in}{2.773998in}}%
\pgfpathcurveto{\pgfqpoint{2.541705in}{2.779041in}}{\pgfqpoint{2.544539in}{2.785883in}}{\pgfqpoint{2.544539in}{2.793016in}}%
\pgfpathcurveto{\pgfqpoint{2.544539in}{2.800149in}}{\pgfqpoint{2.541705in}{2.806990in}}{\pgfqpoint{2.536661in}{2.812034in}}%
\pgfpathcurveto{\pgfqpoint{2.531617in}{2.817078in}}{\pgfqpoint{2.524776in}{2.819912in}}{\pgfqpoint{2.517643in}{2.819912in}}%
\pgfpathcurveto{\pgfqpoint{2.510510in}{2.819912in}}{\pgfqpoint{2.503668in}{2.817078in}}{\pgfqpoint{2.498625in}{2.812034in}}%
\pgfpathcurveto{\pgfqpoint{2.493581in}{2.806990in}}{\pgfqpoint{2.490747in}{2.800149in}}{\pgfqpoint{2.490747in}{2.793016in}}%
\pgfpathcurveto{\pgfqpoint{2.490747in}{2.785883in}}{\pgfqpoint{2.493581in}{2.779041in}}{\pgfqpoint{2.498625in}{2.773998in}}%
\pgfpathcurveto{\pgfqpoint{2.503668in}{2.768954in}}{\pgfqpoint{2.510510in}{2.766120in}}{\pgfqpoint{2.517643in}{2.766120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098615in}{2.476081in}}%
\pgfpathcurveto{\pgfqpoint{2.105748in}{2.476081in}}{\pgfqpoint{2.112590in}{2.478915in}}{\pgfqpoint{2.117633in}{2.483958in}}%
\pgfpathcurveto{\pgfqpoint{2.122677in}{2.489002in}}{\pgfqpoint{2.125511in}{2.495844in}}{\pgfqpoint{2.125511in}{2.502977in}}%
\pgfpathcurveto{\pgfqpoint{2.125511in}{2.510109in}}{\pgfqpoint{2.122677in}{2.516951in}}{\pgfqpoint{2.117633in}{2.521995in}}%
\pgfpathcurveto{\pgfqpoint{2.112590in}{2.527038in}}{\pgfqpoint{2.105748in}{2.529872in}}{\pgfqpoint{2.098615in}{2.529872in}}%
\pgfpathcurveto{\pgfqpoint{2.091482in}{2.529872in}}{\pgfqpoint{2.084641in}{2.527038in}}{\pgfqpoint{2.079597in}{2.521995in}}%
\pgfpathcurveto{\pgfqpoint{2.074553in}{2.516951in}}{\pgfqpoint{2.071719in}{2.510109in}}{\pgfqpoint{2.071719in}{2.502977in}}%
\pgfpathcurveto{\pgfqpoint{2.071719in}{2.495844in}}{\pgfqpoint{2.074553in}{2.489002in}}{\pgfqpoint{2.079597in}{2.483958in}}%
\pgfpathcurveto{\pgfqpoint{2.084641in}{2.478915in}}{\pgfqpoint{2.091482in}{2.476081in}}{\pgfqpoint{2.098615in}{2.476081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189364in}{2.180309in}}%
\pgfpathcurveto{\pgfqpoint{2.196497in}{2.180309in}}{\pgfqpoint{2.203339in}{2.183142in}}{\pgfqpoint{2.208383in}{2.188186in}}%
\pgfpathcurveto{\pgfqpoint{2.213426in}{2.193230in}}{\pgfqpoint{2.216260in}{2.200071in}}{\pgfqpoint{2.216260in}{2.207204in}}%
\pgfpathcurveto{\pgfqpoint{2.216260in}{2.214337in}}{\pgfqpoint{2.213426in}{2.221179in}}{\pgfqpoint{2.208383in}{2.226222in}}%
\pgfpathcurveto{\pgfqpoint{2.203339in}{2.231266in}}{\pgfqpoint{2.196497in}{2.234100in}}{\pgfqpoint{2.189364in}{2.234100in}}%
\pgfpathcurveto{\pgfqpoint{2.182232in}{2.234100in}}{\pgfqpoint{2.175390in}{2.231266in}}{\pgfqpoint{2.170346in}{2.226222in}}%
\pgfpathcurveto{\pgfqpoint{2.165303in}{2.221179in}}{\pgfqpoint{2.162469in}{2.214337in}}{\pgfqpoint{2.162469in}{2.207204in}}%
\pgfpathcurveto{\pgfqpoint{2.162469in}{2.200071in}}{\pgfqpoint{2.165303in}{2.193230in}}{\pgfqpoint{2.170346in}{2.188186in}}%
\pgfpathcurveto{\pgfqpoint{2.175390in}{2.183142in}}{\pgfqpoint{2.182232in}{2.180309in}}{\pgfqpoint{2.189364in}{2.180309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515439in}{2.570809in}}%
\pgfpathcurveto{\pgfqpoint{2.522572in}{2.570809in}}{\pgfqpoint{2.529413in}{2.573643in}}{\pgfqpoint{2.534457in}{2.578687in}}%
\pgfpathcurveto{\pgfqpoint{2.539501in}{2.583731in}}{\pgfqpoint{2.542334in}{2.590572in}}{\pgfqpoint{2.542334in}{2.597705in}}%
\pgfpathcurveto{\pgfqpoint{2.542334in}{2.604838in}}{\pgfqpoint{2.539501in}{2.611680in}}{\pgfqpoint{2.534457in}{2.616723in}}%
\pgfpathcurveto{\pgfqpoint{2.529413in}{2.621767in}}{\pgfqpoint{2.522572in}{2.624601in}}{\pgfqpoint{2.515439in}{2.624601in}}%
\pgfpathcurveto{\pgfqpoint{2.508306in}{2.624601in}}{\pgfqpoint{2.501464in}{2.621767in}}{\pgfqpoint{2.496421in}{2.616723in}}%
\pgfpathcurveto{\pgfqpoint{2.491377in}{2.611680in}}{\pgfqpoint{2.488543in}{2.604838in}}{\pgfqpoint{2.488543in}{2.597705in}}%
\pgfpathcurveto{\pgfqpoint{2.488543in}{2.590572in}}{\pgfqpoint{2.491377in}{2.583731in}}{\pgfqpoint{2.496421in}{2.578687in}}%
\pgfpathcurveto{\pgfqpoint{2.501464in}{2.573643in}}{\pgfqpoint{2.508306in}{2.570809in}}{\pgfqpoint{2.515439in}{2.570809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980503in}{2.478537in}}%
\pgfpathcurveto{\pgfqpoint{2.987636in}{2.478537in}}{\pgfqpoint{2.994477in}{2.481371in}}{\pgfqpoint{2.999521in}{2.486414in}}%
\pgfpathcurveto{\pgfqpoint{3.004564in}{2.491458in}}{\pgfqpoint{3.007398in}{2.498299in}}{\pgfqpoint{3.007398in}{2.505432in}}%
\pgfpathcurveto{\pgfqpoint{3.007398in}{2.512565in}}{\pgfqpoint{3.004564in}{2.519407in}}{\pgfqpoint{2.999521in}{2.524450in}}%
\pgfpathcurveto{\pgfqpoint{2.994477in}{2.529494in}}{\pgfqpoint{2.987636in}{2.532328in}}{\pgfqpoint{2.980503in}{2.532328in}}%
\pgfpathcurveto{\pgfqpoint{2.973370in}{2.532328in}}{\pgfqpoint{2.966528in}{2.529494in}}{\pgfqpoint{2.961485in}{2.524450in}}%
\pgfpathcurveto{\pgfqpoint{2.956441in}{2.519407in}}{\pgfqpoint{2.953607in}{2.512565in}}{\pgfqpoint{2.953607in}{2.505432in}}%
\pgfpathcurveto{\pgfqpoint{2.953607in}{2.498299in}}{\pgfqpoint{2.956441in}{2.491458in}}{\pgfqpoint{2.961485in}{2.486414in}}%
\pgfpathcurveto{\pgfqpoint{2.966528in}{2.481371in}}{\pgfqpoint{2.973370in}{2.478537in}}{\pgfqpoint{2.980503in}{2.478537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795147in}{2.629899in}}%
\pgfpathcurveto{\pgfqpoint{2.802279in}{2.629899in}}{\pgfqpoint{2.809121in}{2.632733in}}{\pgfqpoint{2.814165in}{2.637777in}}%
\pgfpathcurveto{\pgfqpoint{2.819208in}{2.642821in}}{\pgfqpoint{2.822042in}{2.649662in}}{\pgfqpoint{2.822042in}{2.656795in}}%
\pgfpathcurveto{\pgfqpoint{2.822042in}{2.663928in}}{\pgfqpoint{2.819208in}{2.670770in}}{\pgfqpoint{2.814165in}{2.675813in}}%
\pgfpathcurveto{\pgfqpoint{2.809121in}{2.680857in}}{\pgfqpoint{2.802279in}{2.683691in}}{\pgfqpoint{2.795147in}{2.683691in}}%
\pgfpathcurveto{\pgfqpoint{2.788014in}{2.683691in}}{\pgfqpoint{2.781172in}{2.680857in}}{\pgfqpoint{2.776128in}{2.675813in}}%
\pgfpathcurveto{\pgfqpoint{2.771085in}{2.670770in}}{\pgfqpoint{2.768251in}{2.663928in}}{\pgfqpoint{2.768251in}{2.656795in}}%
\pgfpathcurveto{\pgfqpoint{2.768251in}{2.649662in}}{\pgfqpoint{2.771085in}{2.642821in}}{\pgfqpoint{2.776128in}{2.637777in}}%
\pgfpathcurveto{\pgfqpoint{2.781172in}{2.632733in}}{\pgfqpoint{2.788014in}{2.629899in}}{\pgfqpoint{2.795147in}{2.629899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438293in}{2.713543in}}%
\pgfpathcurveto{\pgfqpoint{2.445426in}{2.713543in}}{\pgfqpoint{2.452268in}{2.716377in}}{\pgfqpoint{2.457311in}{2.721421in}}%
\pgfpathcurveto{\pgfqpoint{2.462355in}{2.726464in}}{\pgfqpoint{2.465189in}{2.733306in}}{\pgfqpoint{2.465189in}{2.740439in}}%
\pgfpathcurveto{\pgfqpoint{2.465189in}{2.747572in}}{\pgfqpoint{2.462355in}{2.754413in}}{\pgfqpoint{2.457311in}{2.759457in}}%
\pgfpathcurveto{\pgfqpoint{2.452268in}{2.764501in}}{\pgfqpoint{2.445426in}{2.767334in}}{\pgfqpoint{2.438293in}{2.767334in}}%
\pgfpathcurveto{\pgfqpoint{2.431160in}{2.767334in}}{\pgfqpoint{2.424319in}{2.764501in}}{\pgfqpoint{2.419275in}{2.759457in}}%
\pgfpathcurveto{\pgfqpoint{2.414231in}{2.754413in}}{\pgfqpoint{2.411397in}{2.747572in}}{\pgfqpoint{2.411397in}{2.740439in}}%
\pgfpathcurveto{\pgfqpoint{2.411397in}{2.733306in}}{\pgfqpoint{2.414231in}{2.726464in}}{\pgfqpoint{2.419275in}{2.721421in}}%
\pgfpathcurveto{\pgfqpoint{2.424319in}{2.716377in}}{\pgfqpoint{2.431160in}{2.713543in}}{\pgfqpoint{2.438293in}{2.713543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668171in}{2.212760in}}%
\pgfpathcurveto{\pgfqpoint{2.675304in}{2.212760in}}{\pgfqpoint{2.682145in}{2.215594in}}{\pgfqpoint{2.687189in}{2.220638in}}%
\pgfpathcurveto{\pgfqpoint{2.692233in}{2.225681in}}{\pgfqpoint{2.695067in}{2.232523in}}{\pgfqpoint{2.695067in}{2.239656in}}%
\pgfpathcurveto{\pgfqpoint{2.695067in}{2.246789in}}{\pgfqpoint{2.692233in}{2.253630in}}{\pgfqpoint{2.687189in}{2.258674in}}%
\pgfpathcurveto{\pgfqpoint{2.682145in}{2.263718in}}{\pgfqpoint{2.675304in}{2.266552in}}{\pgfqpoint{2.668171in}{2.266552in}}%
\pgfpathcurveto{\pgfqpoint{2.661038in}{2.266552in}}{\pgfqpoint{2.654196in}{2.263718in}}{\pgfqpoint{2.649153in}{2.258674in}}%
\pgfpathcurveto{\pgfqpoint{2.644109in}{2.253630in}}{\pgfqpoint{2.641275in}{2.246789in}}{\pgfqpoint{2.641275in}{2.239656in}}%
\pgfpathcurveto{\pgfqpoint{2.641275in}{2.232523in}}{\pgfqpoint{2.644109in}{2.225681in}}{\pgfqpoint{2.649153in}{2.220638in}}%
\pgfpathcurveto{\pgfqpoint{2.654196in}{2.215594in}}{\pgfqpoint{2.661038in}{2.212760in}}{\pgfqpoint{2.668171in}{2.212760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302021in}{2.617893in}}%
\pgfpathcurveto{\pgfqpoint{2.309153in}{2.617893in}}{\pgfqpoint{2.315995in}{2.620727in}}{\pgfqpoint{2.321039in}{2.625771in}}%
\pgfpathcurveto{\pgfqpoint{2.326082in}{2.630815in}}{\pgfqpoint{2.328916in}{2.637656in}}{\pgfqpoint{2.328916in}{2.644789in}}%
\pgfpathcurveto{\pgfqpoint{2.328916in}{2.651922in}}{\pgfqpoint{2.326082in}{2.658764in}}{\pgfqpoint{2.321039in}{2.663807in}}%
\pgfpathcurveto{\pgfqpoint{2.315995in}{2.668851in}}{\pgfqpoint{2.309153in}{2.671685in}}{\pgfqpoint{2.302021in}{2.671685in}}%
\pgfpathcurveto{\pgfqpoint{2.294888in}{2.671685in}}{\pgfqpoint{2.288046in}{2.668851in}}{\pgfqpoint{2.283002in}{2.663807in}}%
\pgfpathcurveto{\pgfqpoint{2.277959in}{2.658764in}}{\pgfqpoint{2.275125in}{2.651922in}}{\pgfqpoint{2.275125in}{2.644789in}}%
\pgfpathcurveto{\pgfqpoint{2.275125in}{2.637656in}}{\pgfqpoint{2.277959in}{2.630815in}}{\pgfqpoint{2.283002in}{2.625771in}}%
\pgfpathcurveto{\pgfqpoint{2.288046in}{2.620727in}}{\pgfqpoint{2.294888in}{2.617893in}}{\pgfqpoint{2.302021in}{2.617893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491721in}{2.441033in}}%
\pgfpathcurveto{\pgfqpoint{2.498854in}{2.441033in}}{\pgfqpoint{2.505696in}{2.443867in}}{\pgfqpoint{2.510740in}{2.448911in}}%
\pgfpathcurveto{\pgfqpoint{2.515783in}{2.453954in}}{\pgfqpoint{2.518617in}{2.460796in}}{\pgfqpoint{2.518617in}{2.467929in}}%
\pgfpathcurveto{\pgfqpoint{2.518617in}{2.475061in}}{\pgfqpoint{2.515783in}{2.481903in}}{\pgfqpoint{2.510740in}{2.486947in}}%
\pgfpathcurveto{\pgfqpoint{2.505696in}{2.491990in}}{\pgfqpoint{2.498854in}{2.494824in}}{\pgfqpoint{2.491721in}{2.494824in}}%
\pgfpathcurveto{\pgfqpoint{2.484589in}{2.494824in}}{\pgfqpoint{2.477747in}{2.491990in}}{\pgfqpoint{2.472703in}{2.486947in}}%
\pgfpathcurveto{\pgfqpoint{2.467660in}{2.481903in}}{\pgfqpoint{2.464826in}{2.475061in}}{\pgfqpoint{2.464826in}{2.467929in}}%
\pgfpathcurveto{\pgfqpoint{2.464826in}{2.460796in}}{\pgfqpoint{2.467660in}{2.453954in}}{\pgfqpoint{2.472703in}{2.448911in}}%
\pgfpathcurveto{\pgfqpoint{2.477747in}{2.443867in}}{\pgfqpoint{2.484589in}{2.441033in}}{\pgfqpoint{2.491721in}{2.441033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518968in}{2.016698in}}%
\pgfpathcurveto{\pgfqpoint{2.526101in}{2.016698in}}{\pgfqpoint{2.532943in}{2.019532in}}{\pgfqpoint{2.537986in}{2.024576in}}%
\pgfpathcurveto{\pgfqpoint{2.543030in}{2.029619in}}{\pgfqpoint{2.545864in}{2.036461in}}{\pgfqpoint{2.545864in}{2.043594in}}%
\pgfpathcurveto{\pgfqpoint{2.545864in}{2.050727in}}{\pgfqpoint{2.543030in}{2.057568in}}{\pgfqpoint{2.537986in}{2.062612in}}%
\pgfpathcurveto{\pgfqpoint{2.532943in}{2.067656in}}{\pgfqpoint{2.526101in}{2.070490in}}{\pgfqpoint{2.518968in}{2.070490in}}%
\pgfpathcurveto{\pgfqpoint{2.511835in}{2.070490in}}{\pgfqpoint{2.504994in}{2.067656in}}{\pgfqpoint{2.499950in}{2.062612in}}%
\pgfpathcurveto{\pgfqpoint{2.494906in}{2.057568in}}{\pgfqpoint{2.492073in}{2.050727in}}{\pgfqpoint{2.492073in}{2.043594in}}%
\pgfpathcurveto{\pgfqpoint{2.492073in}{2.036461in}}{\pgfqpoint{2.494906in}{2.029619in}}{\pgfqpoint{2.499950in}{2.024576in}}%
\pgfpathcurveto{\pgfqpoint{2.504994in}{2.019532in}}{\pgfqpoint{2.511835in}{2.016698in}}{\pgfqpoint{2.518968in}{2.016698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754729in}{2.491316in}}%
\pgfpathcurveto{\pgfqpoint{2.761862in}{2.491316in}}{\pgfqpoint{2.768704in}{2.494149in}}{\pgfqpoint{2.773748in}{2.499193in}}%
\pgfpathcurveto{\pgfqpoint{2.778791in}{2.504237in}}{\pgfqpoint{2.781625in}{2.511078in}}{\pgfqpoint{2.781625in}{2.518211in}}%
\pgfpathcurveto{\pgfqpoint{2.781625in}{2.525344in}}{\pgfqpoint{2.778791in}{2.532186in}}{\pgfqpoint{2.773748in}{2.537229in}}%
\pgfpathcurveto{\pgfqpoint{2.768704in}{2.542273in}}{\pgfqpoint{2.761862in}{2.545107in}}{\pgfqpoint{2.754729in}{2.545107in}}%
\pgfpathcurveto{\pgfqpoint{2.747597in}{2.545107in}}{\pgfqpoint{2.740755in}{2.542273in}}{\pgfqpoint{2.735711in}{2.537229in}}%
\pgfpathcurveto{\pgfqpoint{2.730668in}{2.532186in}}{\pgfqpoint{2.727834in}{2.525344in}}{\pgfqpoint{2.727834in}{2.518211in}}%
\pgfpathcurveto{\pgfqpoint{2.727834in}{2.511078in}}{\pgfqpoint{2.730668in}{2.504237in}}{\pgfqpoint{2.735711in}{2.499193in}}%
\pgfpathcurveto{\pgfqpoint{2.740755in}{2.494149in}}{\pgfqpoint{2.747597in}{2.491316in}}{\pgfqpoint{2.754729in}{2.491316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275938in}{2.226152in}}%
\pgfpathcurveto{\pgfqpoint{2.283071in}{2.226152in}}{\pgfqpoint{2.289913in}{2.228986in}}{\pgfqpoint{2.294957in}{2.234030in}}%
\pgfpathcurveto{\pgfqpoint{2.300000in}{2.239073in}}{\pgfqpoint{2.302834in}{2.245915in}}{\pgfqpoint{2.302834in}{2.253048in}}%
\pgfpathcurveto{\pgfqpoint{2.302834in}{2.260181in}}{\pgfqpoint{2.300000in}{2.267022in}}{\pgfqpoint{2.294957in}{2.272066in}}%
\pgfpathcurveto{\pgfqpoint{2.289913in}{2.277110in}}{\pgfqpoint{2.283071in}{2.279943in}}{\pgfqpoint{2.275938in}{2.279943in}}%
\pgfpathcurveto{\pgfqpoint{2.268806in}{2.279943in}}{\pgfqpoint{2.261964in}{2.277110in}}{\pgfqpoint{2.256920in}{2.272066in}}%
\pgfpathcurveto{\pgfqpoint{2.251877in}{2.267022in}}{\pgfqpoint{2.249043in}{2.260181in}}{\pgfqpoint{2.249043in}{2.253048in}}%
\pgfpathcurveto{\pgfqpoint{2.249043in}{2.245915in}}{\pgfqpoint{2.251877in}{2.239073in}}{\pgfqpoint{2.256920in}{2.234030in}}%
\pgfpathcurveto{\pgfqpoint{2.261964in}{2.228986in}}{\pgfqpoint{2.268806in}{2.226152in}}{\pgfqpoint{2.275938in}{2.226152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964092in}{2.240303in}}%
\pgfpathcurveto{\pgfqpoint{2.971225in}{2.240303in}}{\pgfqpoint{2.978067in}{2.243137in}}{\pgfqpoint{2.983110in}{2.248181in}}%
\pgfpathcurveto{\pgfqpoint{2.988154in}{2.253224in}}{\pgfqpoint{2.990988in}{2.260066in}}{\pgfqpoint{2.990988in}{2.267199in}}%
\pgfpathcurveto{\pgfqpoint{2.990988in}{2.274332in}}{\pgfqpoint{2.988154in}{2.281173in}}{\pgfqpoint{2.983110in}{2.286217in}}%
\pgfpathcurveto{\pgfqpoint{2.978067in}{2.291261in}}{\pgfqpoint{2.971225in}{2.294095in}}{\pgfqpoint{2.964092in}{2.294095in}}%
\pgfpathcurveto{\pgfqpoint{2.956959in}{2.294095in}}{\pgfqpoint{2.950118in}{2.291261in}}{\pgfqpoint{2.945074in}{2.286217in}}%
\pgfpathcurveto{\pgfqpoint{2.940030in}{2.281173in}}{\pgfqpoint{2.937196in}{2.274332in}}{\pgfqpoint{2.937196in}{2.267199in}}%
\pgfpathcurveto{\pgfqpoint{2.937196in}{2.260066in}}{\pgfqpoint{2.940030in}{2.253224in}}{\pgfqpoint{2.945074in}{2.248181in}}%
\pgfpathcurveto{\pgfqpoint{2.950118in}{2.243137in}}{\pgfqpoint{2.956959in}{2.240303in}}{\pgfqpoint{2.964092in}{2.240303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103617in}{1.968175in}}%
\pgfpathcurveto{\pgfqpoint{2.110750in}{1.968175in}}{\pgfqpoint{2.117591in}{1.971008in}}{\pgfqpoint{2.122635in}{1.976052in}}%
\pgfpathcurveto{\pgfqpoint{2.127679in}{1.981096in}}{\pgfqpoint{2.130513in}{1.987937in}}{\pgfqpoint{2.130513in}{1.995070in}}%
\pgfpathcurveto{\pgfqpoint{2.130513in}{2.002203in}}{\pgfqpoint{2.127679in}{2.009045in}}{\pgfqpoint{2.122635in}{2.014088in}}%
\pgfpathcurveto{\pgfqpoint{2.117591in}{2.019132in}}{\pgfqpoint{2.110750in}{2.021966in}}{\pgfqpoint{2.103617in}{2.021966in}}%
\pgfpathcurveto{\pgfqpoint{2.096484in}{2.021966in}}{\pgfqpoint{2.089642in}{2.019132in}}{\pgfqpoint{2.084599in}{2.014088in}}%
\pgfpathcurveto{\pgfqpoint{2.079555in}{2.009045in}}{\pgfqpoint{2.076721in}{2.002203in}}{\pgfqpoint{2.076721in}{1.995070in}}%
\pgfpathcurveto{\pgfqpoint{2.076721in}{1.987937in}}{\pgfqpoint{2.079555in}{1.981096in}}{\pgfqpoint{2.084599in}{1.976052in}}%
\pgfpathcurveto{\pgfqpoint{2.089642in}{1.971008in}}{\pgfqpoint{2.096484in}{1.968175in}}{\pgfqpoint{2.103617in}{1.968175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061885in}{1.735727in}}%
\pgfpathcurveto{\pgfqpoint{2.069018in}{1.735727in}}{\pgfqpoint{2.075860in}{1.738561in}}{\pgfqpoint{2.080903in}{1.743605in}}%
\pgfpathcurveto{\pgfqpoint{2.085947in}{1.748648in}}{\pgfqpoint{2.088781in}{1.755490in}}{\pgfqpoint{2.088781in}{1.762623in}}%
\pgfpathcurveto{\pgfqpoint{2.088781in}{1.769756in}}{\pgfqpoint{2.085947in}{1.776597in}}{\pgfqpoint{2.080903in}{1.781641in}}%
\pgfpathcurveto{\pgfqpoint{2.075860in}{1.786685in}}{\pgfqpoint{2.069018in}{1.789519in}}{\pgfqpoint{2.061885in}{1.789519in}}%
\pgfpathcurveto{\pgfqpoint{2.054753in}{1.789519in}}{\pgfqpoint{2.047911in}{1.786685in}}{\pgfqpoint{2.042867in}{1.781641in}}%
\pgfpathcurveto{\pgfqpoint{2.037824in}{1.776597in}}{\pgfqpoint{2.034990in}{1.769756in}}{\pgfqpoint{2.034990in}{1.762623in}}%
\pgfpathcurveto{\pgfqpoint{2.034990in}{1.755490in}}{\pgfqpoint{2.037824in}{1.748648in}}{\pgfqpoint{2.042867in}{1.743605in}}%
\pgfpathcurveto{\pgfqpoint{2.047911in}{1.738561in}}{\pgfqpoint{2.054753in}{1.735727in}}{\pgfqpoint{2.061885in}{1.735727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480563in}{1.764410in}}%
\pgfpathcurveto{\pgfqpoint{2.487696in}{1.764410in}}{\pgfqpoint{2.494538in}{1.767244in}}{\pgfqpoint{2.499581in}{1.772288in}}%
\pgfpathcurveto{\pgfqpoint{2.504625in}{1.777332in}}{\pgfqpoint{2.507459in}{1.784173in}}{\pgfqpoint{2.507459in}{1.791306in}}%
\pgfpathcurveto{\pgfqpoint{2.507459in}{1.798439in}}{\pgfqpoint{2.504625in}{1.805281in}}{\pgfqpoint{2.499581in}{1.810324in}}%
\pgfpathcurveto{\pgfqpoint{2.494538in}{1.815368in}}{\pgfqpoint{2.487696in}{1.818202in}}{\pgfqpoint{2.480563in}{1.818202in}}%
\pgfpathcurveto{\pgfqpoint{2.473430in}{1.818202in}}{\pgfqpoint{2.466589in}{1.815368in}}{\pgfqpoint{2.461545in}{1.810324in}}%
\pgfpathcurveto{\pgfqpoint{2.456501in}{1.805281in}}{\pgfqpoint{2.453667in}{1.798439in}}{\pgfqpoint{2.453667in}{1.791306in}}%
\pgfpathcurveto{\pgfqpoint{2.453667in}{1.784173in}}{\pgfqpoint{2.456501in}{1.777332in}}{\pgfqpoint{2.461545in}{1.772288in}}%
\pgfpathcurveto{\pgfqpoint{2.466589in}{1.767244in}}{\pgfqpoint{2.473430in}{1.764410in}}{\pgfqpoint{2.480563in}{1.764410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740101in}{1.828795in}}%
\pgfpathcurveto{\pgfqpoint{2.747234in}{1.828795in}}{\pgfqpoint{2.754075in}{1.831629in}}{\pgfqpoint{2.759119in}{1.836672in}}%
\pgfpathcurveto{\pgfqpoint{2.764163in}{1.841716in}}{\pgfqpoint{2.766996in}{1.848558in}}{\pgfqpoint{2.766996in}{1.855691in}}%
\pgfpathcurveto{\pgfqpoint{2.766996in}{1.862823in}}{\pgfqpoint{2.764163in}{1.869665in}}{\pgfqpoint{2.759119in}{1.874709in}}%
\pgfpathcurveto{\pgfqpoint{2.754075in}{1.879752in}}{\pgfqpoint{2.747234in}{1.882586in}}{\pgfqpoint{2.740101in}{1.882586in}}%
\pgfpathcurveto{\pgfqpoint{2.732968in}{1.882586in}}{\pgfqpoint{2.726126in}{1.879752in}}{\pgfqpoint{2.721083in}{1.874709in}}%
\pgfpathcurveto{\pgfqpoint{2.716039in}{1.869665in}}{\pgfqpoint{2.713205in}{1.862823in}}{\pgfqpoint{2.713205in}{1.855691in}}%
\pgfpathcurveto{\pgfqpoint{2.713205in}{1.848558in}}{\pgfqpoint{2.716039in}{1.841716in}}{\pgfqpoint{2.721083in}{1.836672in}}%
\pgfpathcurveto{\pgfqpoint{2.726126in}{1.831629in}}{\pgfqpoint{2.732968in}{1.828795in}}{\pgfqpoint{2.740101in}{1.828795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436290in}{1.555375in}}%
\pgfpathcurveto{\pgfqpoint{2.443423in}{1.555375in}}{\pgfqpoint{2.450264in}{1.558208in}}{\pgfqpoint{2.455308in}{1.563252in}}%
\pgfpathcurveto{\pgfqpoint{2.460352in}{1.568296in}}{\pgfqpoint{2.463186in}{1.575137in}}{\pgfqpoint{2.463186in}{1.582270in}}%
\pgfpathcurveto{\pgfqpoint{2.463186in}{1.589403in}}{\pgfqpoint{2.460352in}{1.596245in}}{\pgfqpoint{2.455308in}{1.601288in}}%
\pgfpathcurveto{\pgfqpoint{2.450264in}{1.606332in}}{\pgfqpoint{2.443423in}{1.609166in}}{\pgfqpoint{2.436290in}{1.609166in}}%
\pgfpathcurveto{\pgfqpoint{2.429157in}{1.609166in}}{\pgfqpoint{2.422315in}{1.606332in}}{\pgfqpoint{2.417272in}{1.601288in}}%
\pgfpathcurveto{\pgfqpoint{2.412228in}{1.596245in}}{\pgfqpoint{2.409394in}{1.589403in}}{\pgfqpoint{2.409394in}{1.582270in}}%
\pgfpathcurveto{\pgfqpoint{2.409394in}{1.575137in}}{\pgfqpoint{2.412228in}{1.568296in}}{\pgfqpoint{2.417272in}{1.563252in}}%
\pgfpathcurveto{\pgfqpoint{2.422315in}{1.558208in}}{\pgfqpoint{2.429157in}{1.555375in}}{\pgfqpoint{2.436290in}{1.555375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781649in}{1.940405in}}%
\pgfpathcurveto{\pgfqpoint{1.788782in}{1.940405in}}{\pgfqpoint{1.795624in}{1.943238in}}{\pgfqpoint{1.800667in}{1.948282in}}%
\pgfpathcurveto{\pgfqpoint{1.805711in}{1.953326in}}{\pgfqpoint{1.808545in}{1.960167in}}{\pgfqpoint{1.808545in}{1.967300in}}%
\pgfpathcurveto{\pgfqpoint{1.808545in}{1.974433in}}{\pgfqpoint{1.805711in}{1.981275in}}{\pgfqpoint{1.800667in}{1.986318in}}%
\pgfpathcurveto{\pgfqpoint{1.795624in}{1.991362in}}{\pgfqpoint{1.788782in}{1.994196in}}{\pgfqpoint{1.781649in}{1.994196in}}%
\pgfpathcurveto{\pgfqpoint{1.774516in}{1.994196in}}{\pgfqpoint{1.767675in}{1.991362in}}{\pgfqpoint{1.762631in}{1.986318in}}%
\pgfpathcurveto{\pgfqpoint{1.757587in}{1.981275in}}{\pgfqpoint{1.754754in}{1.974433in}}{\pgfqpoint{1.754754in}{1.967300in}}%
\pgfpathcurveto{\pgfqpoint{1.754754in}{1.960167in}}{\pgfqpoint{1.757587in}{1.953326in}}{\pgfqpoint{1.762631in}{1.948282in}}%
\pgfpathcurveto{\pgfqpoint{1.767675in}{1.943238in}}{\pgfqpoint{1.774516in}{1.940405in}}{\pgfqpoint{1.781649in}{1.940405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324225in}{3.660967in}}%
\pgfpathcurveto{\pgfqpoint{2.331358in}{3.660967in}}{\pgfqpoint{2.338199in}{3.663801in}}{\pgfqpoint{2.343243in}{3.668844in}}%
\pgfpathcurveto{\pgfqpoint{2.348287in}{3.673888in}}{\pgfqpoint{2.351121in}{3.680730in}}{\pgfqpoint{2.351121in}{3.687862in}}%
\pgfpathcurveto{\pgfqpoint{2.351121in}{3.694995in}}{\pgfqpoint{2.348287in}{3.701837in}}{\pgfqpoint{2.343243in}{3.706880in}}%
\pgfpathcurveto{\pgfqpoint{2.338199in}{3.711924in}}{\pgfqpoint{2.331358in}{3.714758in}}{\pgfqpoint{2.324225in}{3.714758in}}%
\pgfpathcurveto{\pgfqpoint{2.317092in}{3.714758in}}{\pgfqpoint{2.310250in}{3.711924in}}{\pgfqpoint{2.305207in}{3.706880in}}%
\pgfpathcurveto{\pgfqpoint{2.300163in}{3.701837in}}{\pgfqpoint{2.297329in}{3.694995in}}{\pgfqpoint{2.297329in}{3.687862in}}%
\pgfpathcurveto{\pgfqpoint{2.297329in}{3.680730in}}{\pgfqpoint{2.300163in}{3.673888in}}{\pgfqpoint{2.305207in}{3.668844in}}%
\pgfpathcurveto{\pgfqpoint{2.310250in}{3.663801in}}{\pgfqpoint{2.317092in}{3.660967in}}{\pgfqpoint{2.324225in}{3.660967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632188in}{1.764823in}}%
\pgfpathcurveto{\pgfqpoint{2.639321in}{1.764823in}}{\pgfqpoint{2.646163in}{1.767657in}}{\pgfqpoint{2.651207in}{1.772701in}}%
\pgfpathcurveto{\pgfqpoint{2.656250in}{1.777744in}}{\pgfqpoint{2.659084in}{1.784586in}}{\pgfqpoint{2.659084in}{1.791719in}}%
\pgfpathcurveto{\pgfqpoint{2.659084in}{1.798852in}}{\pgfqpoint{2.656250in}{1.805693in}}{\pgfqpoint{2.651207in}{1.810737in}}%
\pgfpathcurveto{\pgfqpoint{2.646163in}{1.815781in}}{\pgfqpoint{2.639321in}{1.818614in}}{\pgfqpoint{2.632188in}{1.818614in}}%
\pgfpathcurveto{\pgfqpoint{2.625056in}{1.818614in}}{\pgfqpoint{2.618214in}{1.815781in}}{\pgfqpoint{2.613170in}{1.810737in}}%
\pgfpathcurveto{\pgfqpoint{2.608127in}{1.805693in}}{\pgfqpoint{2.605293in}{1.798852in}}{\pgfqpoint{2.605293in}{1.791719in}}%
\pgfpathcurveto{\pgfqpoint{2.605293in}{1.784586in}}{\pgfqpoint{2.608127in}{1.777744in}}{\pgfqpoint{2.613170in}{1.772701in}}%
\pgfpathcurveto{\pgfqpoint{2.618214in}{1.767657in}}{\pgfqpoint{2.625056in}{1.764823in}}{\pgfqpoint{2.632188in}{1.764823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903964in}{1.529608in}}%
\pgfpathcurveto{\pgfqpoint{1.911097in}{1.529608in}}{\pgfqpoint{1.917938in}{1.532442in}}{\pgfqpoint{1.922982in}{1.537485in}}%
\pgfpathcurveto{\pgfqpoint{1.928026in}{1.542529in}}{\pgfqpoint{1.930860in}{1.549371in}}{\pgfqpoint{1.930860in}{1.556504in}}%
\pgfpathcurveto{\pgfqpoint{1.930860in}{1.563636in}}{\pgfqpoint{1.928026in}{1.570478in}}{\pgfqpoint{1.922982in}{1.575522in}}%
\pgfpathcurveto{\pgfqpoint{1.917938in}{1.580565in}}{\pgfqpoint{1.911097in}{1.583399in}}{\pgfqpoint{1.903964in}{1.583399in}}%
\pgfpathcurveto{\pgfqpoint{1.896831in}{1.583399in}}{\pgfqpoint{1.889989in}{1.580565in}}{\pgfqpoint{1.884946in}{1.575522in}}%
\pgfpathcurveto{\pgfqpoint{1.879902in}{1.570478in}}{\pgfqpoint{1.877068in}{1.563636in}}{\pgfqpoint{1.877068in}{1.556504in}}%
\pgfpathcurveto{\pgfqpoint{1.877068in}{1.549371in}}{\pgfqpoint{1.879902in}{1.542529in}}{\pgfqpoint{1.884946in}{1.537485in}}%
\pgfpathcurveto{\pgfqpoint{1.889989in}{1.532442in}}{\pgfqpoint{1.896831in}{1.529608in}}{\pgfqpoint{1.903964in}{1.529608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916695in}{2.040259in}}%
\pgfpathcurveto{\pgfqpoint{1.923828in}{2.040259in}}{\pgfqpoint{1.930670in}{2.043093in}}{\pgfqpoint{1.935713in}{2.048137in}}%
\pgfpathcurveto{\pgfqpoint{1.940757in}{2.053181in}}{\pgfqpoint{1.943591in}{2.060022in}}{\pgfqpoint{1.943591in}{2.067155in}}%
\pgfpathcurveto{\pgfqpoint{1.943591in}{2.074288in}}{\pgfqpoint{1.940757in}{2.081129in}}{\pgfqpoint{1.935713in}{2.086173in}}%
\pgfpathcurveto{\pgfqpoint{1.930670in}{2.091217in}}{\pgfqpoint{1.923828in}{2.094051in}}{\pgfqpoint{1.916695in}{2.094051in}}%
\pgfpathcurveto{\pgfqpoint{1.909562in}{2.094051in}}{\pgfqpoint{1.902721in}{2.091217in}}{\pgfqpoint{1.897677in}{2.086173in}}%
\pgfpathcurveto{\pgfqpoint{1.892633in}{2.081129in}}{\pgfqpoint{1.889799in}{2.074288in}}{\pgfqpoint{1.889799in}{2.067155in}}%
\pgfpathcurveto{\pgfqpoint{1.889799in}{2.060022in}}{\pgfqpoint{1.892633in}{2.053181in}}{\pgfqpoint{1.897677in}{2.048137in}}%
\pgfpathcurveto{\pgfqpoint{1.902721in}{2.043093in}}{\pgfqpoint{1.909562in}{2.040259in}}{\pgfqpoint{1.916695in}{2.040259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342127in}{1.954880in}}%
\pgfpathcurveto{\pgfqpoint{2.349259in}{1.954880in}}{\pgfqpoint{2.356101in}{1.957714in}}{\pgfqpoint{2.361145in}{1.962758in}}%
\pgfpathcurveto{\pgfqpoint{2.366188in}{1.967801in}}{\pgfqpoint{2.369022in}{1.974643in}}{\pgfqpoint{2.369022in}{1.981776in}}%
\pgfpathcurveto{\pgfqpoint{2.369022in}{1.988909in}}{\pgfqpoint{2.366188in}{1.995750in}}{\pgfqpoint{2.361145in}{2.000794in}}%
\pgfpathcurveto{\pgfqpoint{2.356101in}{2.005838in}}{\pgfqpoint{2.349259in}{2.008671in}}{\pgfqpoint{2.342127in}{2.008671in}}%
\pgfpathcurveto{\pgfqpoint{2.334994in}{2.008671in}}{\pgfqpoint{2.328152in}{2.005838in}}{\pgfqpoint{2.323108in}{2.000794in}}%
\pgfpathcurveto{\pgfqpoint{2.318065in}{1.995750in}}{\pgfqpoint{2.315231in}{1.988909in}}{\pgfqpoint{2.315231in}{1.981776in}}%
\pgfpathcurveto{\pgfqpoint{2.315231in}{1.974643in}}{\pgfqpoint{2.318065in}{1.967801in}}{\pgfqpoint{2.323108in}{1.962758in}}%
\pgfpathcurveto{\pgfqpoint{2.328152in}{1.957714in}}{\pgfqpoint{2.334994in}{1.954880in}}{\pgfqpoint{2.342127in}{1.954880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527898in}{1.930350in}}%
\pgfpathcurveto{\pgfqpoint{2.535030in}{1.930350in}}{\pgfqpoint{2.541872in}{1.933184in}}{\pgfqpoint{2.546916in}{1.938227in}}%
\pgfpathcurveto{\pgfqpoint{2.551959in}{1.943271in}}{\pgfqpoint{2.554793in}{1.950113in}}{\pgfqpoint{2.554793in}{1.957245in}}%
\pgfpathcurveto{\pgfqpoint{2.554793in}{1.964378in}}{\pgfqpoint{2.551959in}{1.971220in}}{\pgfqpoint{2.546916in}{1.976263in}}%
\pgfpathcurveto{\pgfqpoint{2.541872in}{1.981307in}}{\pgfqpoint{2.535030in}{1.984141in}}{\pgfqpoint{2.527898in}{1.984141in}}%
\pgfpathcurveto{\pgfqpoint{2.520765in}{1.984141in}}{\pgfqpoint{2.513923in}{1.981307in}}{\pgfqpoint{2.508879in}{1.976263in}}%
\pgfpathcurveto{\pgfqpoint{2.503836in}{1.971220in}}{\pgfqpoint{2.501002in}{1.964378in}}{\pgfqpoint{2.501002in}{1.957245in}}%
\pgfpathcurveto{\pgfqpoint{2.501002in}{1.950113in}}{\pgfqpoint{2.503836in}{1.943271in}}{\pgfqpoint{2.508879in}{1.938227in}}%
\pgfpathcurveto{\pgfqpoint{2.513923in}{1.933184in}}{\pgfqpoint{2.520765in}{1.930350in}}{\pgfqpoint{2.527898in}{1.930350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279449in}{1.791174in}}%
\pgfpathcurveto{\pgfqpoint{2.286582in}{1.791174in}}{\pgfqpoint{2.293423in}{1.794008in}}{\pgfqpoint{2.298467in}{1.799052in}}%
\pgfpathcurveto{\pgfqpoint{2.303511in}{1.804096in}}{\pgfqpoint{2.306345in}{1.810937in}}{\pgfqpoint{2.306345in}{1.818070in}}%
\pgfpathcurveto{\pgfqpoint{2.306345in}{1.825203in}}{\pgfqpoint{2.303511in}{1.832045in}}{\pgfqpoint{2.298467in}{1.837088in}}%
\pgfpathcurveto{\pgfqpoint{2.293423in}{1.842132in}}{\pgfqpoint{2.286582in}{1.844966in}}{\pgfqpoint{2.279449in}{1.844966in}}%
\pgfpathcurveto{\pgfqpoint{2.272316in}{1.844966in}}{\pgfqpoint{2.265474in}{1.842132in}}{\pgfqpoint{2.260431in}{1.837088in}}%
\pgfpathcurveto{\pgfqpoint{2.255387in}{1.832045in}}{\pgfqpoint{2.252553in}{1.825203in}}{\pgfqpoint{2.252553in}{1.818070in}}%
\pgfpathcurveto{\pgfqpoint{2.252553in}{1.810937in}}{\pgfqpoint{2.255387in}{1.804096in}}{\pgfqpoint{2.260431in}{1.799052in}}%
\pgfpathcurveto{\pgfqpoint{2.265474in}{1.794008in}}{\pgfqpoint{2.272316in}{1.791174in}}{\pgfqpoint{2.279449in}{1.791174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890006in}{1.877240in}}%
\pgfpathcurveto{\pgfqpoint{1.897139in}{1.877240in}}{\pgfqpoint{1.903980in}{1.880073in}}{\pgfqpoint{1.909024in}{1.885117in}}%
\pgfpathcurveto{\pgfqpoint{1.914068in}{1.890161in}}{\pgfqpoint{1.916902in}{1.897002in}}{\pgfqpoint{1.916902in}{1.904135in}}%
\pgfpathcurveto{\pgfqpoint{1.916902in}{1.911268in}}{\pgfqpoint{1.914068in}{1.918110in}}{\pgfqpoint{1.909024in}{1.923153in}}%
\pgfpathcurveto{\pgfqpoint{1.903980in}{1.928197in}}{\pgfqpoint{1.897139in}{1.931031in}}{\pgfqpoint{1.890006in}{1.931031in}}%
\pgfpathcurveto{\pgfqpoint{1.882873in}{1.931031in}}{\pgfqpoint{1.876031in}{1.928197in}}{\pgfqpoint{1.870988in}{1.923153in}}%
\pgfpathcurveto{\pgfqpoint{1.865944in}{1.918110in}}{\pgfqpoint{1.863110in}{1.911268in}}{\pgfqpoint{1.863110in}{1.904135in}}%
\pgfpathcurveto{\pgfqpoint{1.863110in}{1.897002in}}{\pgfqpoint{1.865944in}{1.890161in}}{\pgfqpoint{1.870988in}{1.885117in}}%
\pgfpathcurveto{\pgfqpoint{1.876031in}{1.880073in}}{\pgfqpoint{1.882873in}{1.877240in}}{\pgfqpoint{1.890006in}{1.877240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029390in}{1.629460in}}%
\pgfpathcurveto{\pgfqpoint{2.036523in}{1.629460in}}{\pgfqpoint{2.043364in}{1.632293in}}{\pgfqpoint{2.048408in}{1.637337in}}%
\pgfpathcurveto{\pgfqpoint{2.053452in}{1.642381in}}{\pgfqpoint{2.056286in}{1.649222in}}{\pgfqpoint{2.056286in}{1.656355in}}%
\pgfpathcurveto{\pgfqpoint{2.056286in}{1.663488in}}{\pgfqpoint{2.053452in}{1.670330in}}{\pgfqpoint{2.048408in}{1.675373in}}%
\pgfpathcurveto{\pgfqpoint{2.043364in}{1.680417in}}{\pgfqpoint{2.036523in}{1.683251in}}{\pgfqpoint{2.029390in}{1.683251in}}%
\pgfpathcurveto{\pgfqpoint{2.022257in}{1.683251in}}{\pgfqpoint{2.015416in}{1.680417in}}{\pgfqpoint{2.010372in}{1.675373in}}%
\pgfpathcurveto{\pgfqpoint{2.005328in}{1.670330in}}{\pgfqpoint{2.002494in}{1.663488in}}{\pgfqpoint{2.002494in}{1.656355in}}%
\pgfpathcurveto{\pgfqpoint{2.002494in}{1.649222in}}{\pgfqpoint{2.005328in}{1.642381in}}{\pgfqpoint{2.010372in}{1.637337in}}%
\pgfpathcurveto{\pgfqpoint{2.015416in}{1.632293in}}{\pgfqpoint{2.022257in}{1.629460in}}{\pgfqpoint{2.029390in}{1.629460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886851in}{0.718214in}}%
\pgfpathcurveto{\pgfqpoint{0.893984in}{0.718214in}}{\pgfqpoint{0.900826in}{0.721048in}}{\pgfqpoint{0.905870in}{0.726091in}}%
\pgfpathcurveto{\pgfqpoint{0.910913in}{0.731135in}}{\pgfqpoint{0.913747in}{0.737977in}}{\pgfqpoint{0.913747in}{0.745109in}}%
\pgfpathcurveto{\pgfqpoint{0.913747in}{0.752242in}}{\pgfqpoint{0.910913in}{0.759084in}}{\pgfqpoint{0.905870in}{0.764128in}}%
\pgfpathcurveto{\pgfqpoint{0.900826in}{0.769171in}}{\pgfqpoint{0.893984in}{0.772005in}}{\pgfqpoint{0.886851in}{0.772005in}}%
\pgfpathcurveto{\pgfqpoint{0.879719in}{0.772005in}}{\pgfqpoint{0.872877in}{0.769171in}}{\pgfqpoint{0.867833in}{0.764128in}}%
\pgfpathcurveto{\pgfqpoint{0.862790in}{0.759084in}}{\pgfqpoint{0.859956in}{0.752242in}}{\pgfqpoint{0.859956in}{0.745109in}}%
\pgfpathcurveto{\pgfqpoint{0.859956in}{0.737977in}}{\pgfqpoint{0.862790in}{0.731135in}}{\pgfqpoint{0.867833in}{0.726091in}}%
\pgfpathcurveto{\pgfqpoint{0.872877in}{0.721048in}}{\pgfqpoint{0.879719in}{0.718214in}}{\pgfqpoint{0.886851in}{0.718214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.251839in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{1.251839in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251839in}{0.597972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251839in,y=0.500750in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 127}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.982433in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{1.982433in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982433in}{0.597972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982433in,y=0.500750in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.713027in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{2.713027in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713027in}{0.597972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713027in,y=0.500750in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 129}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859714in,y=0.306014in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont longitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626847in}{1.052560in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{1.052560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626847in}{1.052560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=0.998018in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626847in}{1.654149in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{1.654149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626847in}{1.654149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=1.599607in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626847in}{2.255737in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{2.255737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626847in}{2.255737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=2.201196in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626847in}{2.857326in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{2.857326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626847in}{2.857326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=2.802785in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626847in}{0.597972in}}{\pgfqpoint{2.465734in}{3.237028in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626847in}{3.458915in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{3.458915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626847in}{3.458915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=3.404373in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=2.216486in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont latitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626847in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{0.626847in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626847in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{0.597972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994102in,y=3.530156in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Seoul}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751791in,y=1.541851in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Busan}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> korea-gpu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.420000in}{6.060000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.420000in}{6.060000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.060000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{5.895000in}}%
\pgfpathlineto{\pgfqpoint{0.406597in}{5.895000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803862in}{5.041321in}}%
\pgfpathlineto{\pgfqpoint{1.862787in}{5.100246in}}%
\pgfpathmoveto{\pgfqpoint{1.803862in}{5.100246in}}%
\pgfpathlineto{\pgfqpoint{1.862787in}{5.041321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772106in}{4.966526in}}%
\pgfpathlineto{\pgfqpoint{1.831032in}{5.025452in}}%
\pgfpathmoveto{\pgfqpoint{1.772106in}{5.025452in}}%
\pgfpathlineto{\pgfqpoint{1.831032in}{4.966526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854275in}{5.047148in}}%
\pgfpathlineto{\pgfqpoint{1.913200in}{5.106074in}}%
\pgfpathmoveto{\pgfqpoint{1.854275in}{5.106074in}}%
\pgfpathlineto{\pgfqpoint{1.913200in}{5.047148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617498in}{4.829312in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{4.888238in}}%
\pgfpathmoveto{\pgfqpoint{1.617498in}{4.888238in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{4.829312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470619in}{4.758272in}}%
\pgfpathlineto{\pgfqpoint{1.529544in}{4.817197in}}%
\pgfpathmoveto{\pgfqpoint{1.470619in}{4.817197in}}%
\pgfpathlineto{\pgfqpoint{1.529544in}{4.758272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470255in}{4.740985in}}%
\pgfpathlineto{\pgfqpoint{1.529180in}{4.799911in}}%
\pgfpathmoveto{\pgfqpoint{1.470255in}{4.799911in}}%
\pgfpathlineto{\pgfqpoint{1.529180in}{4.740985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706473in}{5.108184in}}%
\pgfpathlineto{\pgfqpoint{1.765399in}{5.167110in}}%
\pgfpathmoveto{\pgfqpoint{1.706473in}{5.167110in}}%
\pgfpathlineto{\pgfqpoint{1.765399in}{5.108184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652501in}{4.910279in}}%
\pgfpathlineto{\pgfqpoint{1.711426in}{4.969205in}}%
\pgfpathmoveto{\pgfqpoint{1.652501in}{4.969205in}}%
\pgfpathlineto{\pgfqpoint{1.711426in}{4.910279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796893in}{4.943347in}}%
\pgfpathlineto{\pgfqpoint{1.855819in}{5.002273in}}%
\pgfpathmoveto{\pgfqpoint{1.796893in}{5.002273in}}%
\pgfpathlineto{\pgfqpoint{1.855819in}{4.943347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892265in}{4.918756in}}%
\pgfpathlineto{\pgfqpoint{1.951190in}{4.977681in}}%
\pgfpathmoveto{\pgfqpoint{1.892265in}{4.977681in}}%
\pgfpathlineto{\pgfqpoint{1.951190in}{4.918756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411193in}{4.634846in}}%
\pgfpathlineto{\pgfqpoint{1.470118in}{4.693772in}}%
\pgfpathmoveto{\pgfqpoint{1.411193in}{4.693772in}}%
\pgfpathlineto{\pgfqpoint{1.470118in}{4.634846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807428in}{4.448100in}}%
\pgfpathlineto{\pgfqpoint{0.866354in}{4.507026in}}%
\pgfpathmoveto{\pgfqpoint{0.807428in}{4.507026in}}%
\pgfpathlineto{\pgfqpoint{0.866354in}{4.448100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442480in}{4.816117in}}%
\pgfpathlineto{\pgfqpoint{1.501406in}{4.875042in}}%
\pgfpathmoveto{\pgfqpoint{1.442480in}{4.875042in}}%
\pgfpathlineto{\pgfqpoint{1.501406in}{4.816117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887764in}{4.681517in}}%
\pgfpathlineto{\pgfqpoint{0.946690in}{4.740443in}}%
\pgfpathmoveto{\pgfqpoint{0.887764in}{4.740443in}}%
\pgfpathlineto{\pgfqpoint{0.946690in}{4.681517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782278in}{5.106213in}}%
\pgfpathlineto{\pgfqpoint{1.841203in}{5.165139in}}%
\pgfpathmoveto{\pgfqpoint{1.782278in}{5.165139in}}%
\pgfpathlineto{\pgfqpoint{1.841203in}{5.106213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727249in}{4.907332in}}%
\pgfpathlineto{\pgfqpoint{1.786175in}{4.966258in}}%
\pgfpathmoveto{\pgfqpoint{1.727249in}{4.966258in}}%
\pgfpathlineto{\pgfqpoint{1.786175in}{4.907332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334425in}{5.031583in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{5.090509in}}%
\pgfpathmoveto{\pgfqpoint{1.334425in}{5.090509in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{5.031583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728317in}{4.802510in}}%
\pgfpathlineto{\pgfqpoint{1.787243in}{4.861435in}}%
\pgfpathmoveto{\pgfqpoint{1.728317in}{4.861435in}}%
\pgfpathlineto{\pgfqpoint{1.787243in}{4.802510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584599in}{4.826743in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{4.885668in}}%
\pgfpathmoveto{\pgfqpoint{1.584599in}{4.885668in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{4.826743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873990in}{4.889541in}}%
\pgfpathlineto{\pgfqpoint{1.932915in}{4.948467in}}%
\pgfpathmoveto{\pgfqpoint{1.873990in}{4.948467in}}%
\pgfpathlineto{\pgfqpoint{1.932915in}{4.889541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641657in}{4.451684in}}%
\pgfpathlineto{\pgfqpoint{0.700583in}{4.510610in}}%
\pgfpathmoveto{\pgfqpoint{0.641657in}{4.510610in}}%
\pgfpathlineto{\pgfqpoint{0.700583in}{4.451684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743412in}{4.985506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718653in}{4.952848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786286in}{4.940691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712551in}{4.926926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497015in}{4.714617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813738in}{4.855634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861694in}{5.053971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539910in}{4.692876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824004in}{4.848673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147569in}{4.557655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142712in}{4.554222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042801in}{4.432041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543048in}{4.713914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645617in}{4.833182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776612in}{4.934307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824473in}{4.948896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819686in}{5.130957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418930in}{4.744092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663133in}{4.926612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799380in}{4.940120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688223in}{4.473353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743412in}{4.961449in}}%
\pgfpathcurveto{\pgfqpoint{1.749792in}{4.961449in}}{\pgfqpoint{1.755911in}{4.963984in}}{\pgfqpoint{1.760422in}{4.968495in}}%
\pgfpathcurveto{\pgfqpoint{1.764933in}{4.973006in}}{\pgfqpoint{1.767468in}{4.979126in}}{\pgfqpoint{1.767468in}{4.985506in}}%
\pgfpathcurveto{\pgfqpoint{1.767468in}{4.991885in}}{\pgfqpoint{1.764933in}{4.998005in}}{\pgfqpoint{1.760422in}{5.002516in}}%
\pgfpathcurveto{\pgfqpoint{1.755911in}{5.007027in}}{\pgfqpoint{1.749792in}{5.009562in}}{\pgfqpoint{1.743412in}{5.009562in}}%
\pgfpathcurveto{\pgfqpoint{1.737032in}{5.009562in}}{\pgfqpoint{1.730913in}{5.007027in}}{\pgfqpoint{1.726401in}{5.002516in}}%
\pgfpathcurveto{\pgfqpoint{1.721890in}{4.998005in}}{\pgfqpoint{1.719355in}{4.991885in}}{\pgfqpoint{1.719355in}{4.985506in}}%
\pgfpathcurveto{\pgfqpoint{1.719355in}{4.979126in}}{\pgfqpoint{1.721890in}{4.973006in}}{\pgfqpoint{1.726401in}{4.968495in}}%
\pgfpathcurveto{\pgfqpoint{1.730913in}{4.963984in}}{\pgfqpoint{1.737032in}{4.961449in}}{\pgfqpoint{1.743412in}{4.961449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718653in}{4.928792in}}%
\pgfpathcurveto{\pgfqpoint{1.725033in}{4.928792in}}{\pgfqpoint{1.731152in}{4.931327in}}{\pgfqpoint{1.735663in}{4.935838in}}%
\pgfpathcurveto{\pgfqpoint{1.740175in}{4.940349in}}{\pgfqpoint{1.742709in}{4.946468in}}{\pgfqpoint{1.742709in}{4.952848in}}%
\pgfpathcurveto{\pgfqpoint{1.742709in}{4.959228in}}{\pgfqpoint{1.740175in}{4.965347in}}{\pgfqpoint{1.735663in}{4.969859in}}%
\pgfpathcurveto{\pgfqpoint{1.731152in}{4.974370in}}{\pgfqpoint{1.725033in}{4.976905in}}{\pgfqpoint{1.718653in}{4.976905in}}%
\pgfpathcurveto{\pgfqpoint{1.712273in}{4.976905in}}{\pgfqpoint{1.706154in}{4.974370in}}{\pgfqpoint{1.701643in}{4.969859in}}%
\pgfpathcurveto{\pgfqpoint{1.697132in}{4.965347in}}{\pgfqpoint{1.694597in}{4.959228in}}{\pgfqpoint{1.694597in}{4.952848in}}%
\pgfpathcurveto{\pgfqpoint{1.694597in}{4.946468in}}{\pgfqpoint{1.697132in}{4.940349in}}{\pgfqpoint{1.701643in}{4.935838in}}%
\pgfpathcurveto{\pgfqpoint{1.706154in}{4.931327in}}{\pgfqpoint{1.712273in}{4.928792in}}{\pgfqpoint{1.718653in}{4.928792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786286in}{4.916635in}}%
\pgfpathcurveto{\pgfqpoint{1.792665in}{4.916635in}}{\pgfqpoint{1.798785in}{4.919169in}}{\pgfqpoint{1.803296in}{4.923680in}}%
\pgfpathcurveto{\pgfqpoint{1.807807in}{4.928192in}}{\pgfqpoint{1.810342in}{4.934311in}}{\pgfqpoint{1.810342in}{4.940691in}}%
\pgfpathcurveto{\pgfqpoint{1.810342in}{4.947071in}}{\pgfqpoint{1.807807in}{4.953190in}}{\pgfqpoint{1.803296in}{4.957701in}}%
\pgfpathcurveto{\pgfqpoint{1.798785in}{4.962212in}}{\pgfqpoint{1.792665in}{4.964747in}}{\pgfqpoint{1.786286in}{4.964747in}}%
\pgfpathcurveto{\pgfqpoint{1.779906in}{4.964747in}}{\pgfqpoint{1.773786in}{4.962212in}}{\pgfqpoint{1.769275in}{4.957701in}}%
\pgfpathcurveto{\pgfqpoint{1.764764in}{4.953190in}}{\pgfqpoint{1.762229in}{4.947071in}}{\pgfqpoint{1.762229in}{4.940691in}}%
\pgfpathcurveto{\pgfqpoint{1.762229in}{4.934311in}}{\pgfqpoint{1.764764in}{4.928192in}}{\pgfqpoint{1.769275in}{4.923680in}}%
\pgfpathcurveto{\pgfqpoint{1.773786in}{4.919169in}}{\pgfqpoint{1.779906in}{4.916635in}}{\pgfqpoint{1.786286in}{4.916635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712551in}{4.902870in}}%
\pgfpathcurveto{\pgfqpoint{1.718930in}{4.902870in}}{\pgfqpoint{1.725050in}{4.905404in}}{\pgfqpoint{1.729561in}{4.909915in}}%
\pgfpathcurveto{\pgfqpoint{1.734072in}{4.914427in}}{\pgfqpoint{1.736607in}{4.920546in}}{\pgfqpoint{1.736607in}{4.926926in}}%
\pgfpathcurveto{\pgfqpoint{1.736607in}{4.933306in}}{\pgfqpoint{1.734072in}{4.939425in}}{\pgfqpoint{1.729561in}{4.943936in}}%
\pgfpathcurveto{\pgfqpoint{1.725050in}{4.948447in}}{\pgfqpoint{1.718930in}{4.950982in}}{\pgfqpoint{1.712551in}{4.950982in}}%
\pgfpathcurveto{\pgfqpoint{1.706171in}{4.950982in}}{\pgfqpoint{1.700051in}{4.948447in}}{\pgfqpoint{1.695540in}{4.943936in}}%
\pgfpathcurveto{\pgfqpoint{1.691029in}{4.939425in}}{\pgfqpoint{1.688494in}{4.933306in}}{\pgfqpoint{1.688494in}{4.926926in}}%
\pgfpathcurveto{\pgfqpoint{1.688494in}{4.920546in}}{\pgfqpoint{1.691029in}{4.914427in}}{\pgfqpoint{1.695540in}{4.909915in}}%
\pgfpathcurveto{\pgfqpoint{1.700051in}{4.905404in}}{\pgfqpoint{1.706171in}{4.902870in}}{\pgfqpoint{1.712551in}{4.902870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497015in}{4.690560in}}%
\pgfpathcurveto{\pgfqpoint{1.503394in}{4.690560in}}{\pgfqpoint{1.509514in}{4.693095in}}{\pgfqpoint{1.514025in}{4.697606in}}%
\pgfpathcurveto{\pgfqpoint{1.518536in}{4.702117in}}{\pgfqpoint{1.521071in}{4.708237in}}{\pgfqpoint{1.521071in}{4.714617in}}%
\pgfpathcurveto{\pgfqpoint{1.521071in}{4.720996in}}{\pgfqpoint{1.518536in}{4.727116in}}{\pgfqpoint{1.514025in}{4.731627in}}%
\pgfpathcurveto{\pgfqpoint{1.509514in}{4.736138in}}{\pgfqpoint{1.503394in}{4.738673in}}{\pgfqpoint{1.497015in}{4.738673in}}%
\pgfpathcurveto{\pgfqpoint{1.490635in}{4.738673in}}{\pgfqpoint{1.484516in}{4.736138in}}{\pgfqpoint{1.480004in}{4.731627in}}%
\pgfpathcurveto{\pgfqpoint{1.475493in}{4.727116in}}{\pgfqpoint{1.472958in}{4.720996in}}{\pgfqpoint{1.472958in}{4.714617in}}%
\pgfpathcurveto{\pgfqpoint{1.472958in}{4.708237in}}{\pgfqpoint{1.475493in}{4.702117in}}{\pgfqpoint{1.480004in}{4.697606in}}%
\pgfpathcurveto{\pgfqpoint{1.484516in}{4.693095in}}{\pgfqpoint{1.490635in}{4.690560in}}{\pgfqpoint{1.497015in}{4.690560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813738in}{4.831577in}}%
\pgfpathcurveto{\pgfqpoint{1.820118in}{4.831577in}}{\pgfqpoint{1.826238in}{4.834112in}}{\pgfqpoint{1.830749in}{4.838623in}}%
\pgfpathcurveto{\pgfqpoint{1.835260in}{4.843135in}}{\pgfqpoint{1.837795in}{4.849254in}}{\pgfqpoint{1.837795in}{4.855634in}}%
\pgfpathcurveto{\pgfqpoint{1.837795in}{4.862014in}}{\pgfqpoint{1.835260in}{4.868133in}}{\pgfqpoint{1.830749in}{4.872644in}}%
\pgfpathcurveto{\pgfqpoint{1.826238in}{4.877155in}}{\pgfqpoint{1.820118in}{4.879690in}}{\pgfqpoint{1.813738in}{4.879690in}}%
\pgfpathcurveto{\pgfqpoint{1.807359in}{4.879690in}}{\pgfqpoint{1.801239in}{4.877155in}}{\pgfqpoint{1.796728in}{4.872644in}}%
\pgfpathcurveto{\pgfqpoint{1.792217in}{4.868133in}}{\pgfqpoint{1.789682in}{4.862014in}}{\pgfqpoint{1.789682in}{4.855634in}}%
\pgfpathcurveto{\pgfqpoint{1.789682in}{4.849254in}}{\pgfqpoint{1.792217in}{4.843135in}}{\pgfqpoint{1.796728in}{4.838623in}}%
\pgfpathcurveto{\pgfqpoint{1.801239in}{4.834112in}}{\pgfqpoint{1.807359in}{4.831577in}}{\pgfqpoint{1.813738in}{4.831577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861694in}{5.029915in}}%
\pgfpathcurveto{\pgfqpoint{1.868074in}{5.029915in}}{\pgfqpoint{1.874194in}{5.032450in}}{\pgfqpoint{1.878705in}{5.036961in}}%
\pgfpathcurveto{\pgfqpoint{1.883216in}{5.041472in}}{\pgfqpoint{1.885751in}{5.047591in}}{\pgfqpoint{1.885751in}{5.053971in}}%
\pgfpathcurveto{\pgfqpoint{1.885751in}{5.060351in}}{\pgfqpoint{1.883216in}{5.066470in}}{\pgfqpoint{1.878705in}{5.070982in}}%
\pgfpathcurveto{\pgfqpoint{1.874194in}{5.075493in}}{\pgfqpoint{1.868074in}{5.078027in}}{\pgfqpoint{1.861694in}{5.078027in}}%
\pgfpathcurveto{\pgfqpoint{1.855315in}{5.078027in}}{\pgfqpoint{1.849195in}{5.075493in}}{\pgfqpoint{1.844684in}{5.070982in}}%
\pgfpathcurveto{\pgfqpoint{1.840173in}{5.066470in}}{\pgfqpoint{1.837638in}{5.060351in}}{\pgfqpoint{1.837638in}{5.053971in}}%
\pgfpathcurveto{\pgfqpoint{1.837638in}{5.047591in}}{\pgfqpoint{1.840173in}{5.041472in}}{\pgfqpoint{1.844684in}{5.036961in}}%
\pgfpathcurveto{\pgfqpoint{1.849195in}{5.032450in}}{\pgfqpoint{1.855315in}{5.029915in}}{\pgfqpoint{1.861694in}{5.029915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539910in}{4.668820in}}%
\pgfpathcurveto{\pgfqpoint{1.546290in}{4.668820in}}{\pgfqpoint{1.552409in}{4.671355in}}{\pgfqpoint{1.556920in}{4.675866in}}%
\pgfpathcurveto{\pgfqpoint{1.561432in}{4.680377in}}{\pgfqpoint{1.563966in}{4.686497in}}{\pgfqpoint{1.563966in}{4.692876in}}%
\pgfpathcurveto{\pgfqpoint{1.563966in}{4.699256in}}{\pgfqpoint{1.561432in}{4.705376in}}{\pgfqpoint{1.556920in}{4.709887in}}%
\pgfpathcurveto{\pgfqpoint{1.552409in}{4.714398in}}{\pgfqpoint{1.546290in}{4.716933in}}{\pgfqpoint{1.539910in}{4.716933in}}%
\pgfpathcurveto{\pgfqpoint{1.533530in}{4.716933in}}{\pgfqpoint{1.527411in}{4.714398in}}{\pgfqpoint{1.522900in}{4.709887in}}%
\pgfpathcurveto{\pgfqpoint{1.518388in}{4.705376in}}{\pgfqpoint{1.515854in}{4.699256in}}{\pgfqpoint{1.515854in}{4.692876in}}%
\pgfpathcurveto{\pgfqpoint{1.515854in}{4.686497in}}{\pgfqpoint{1.518388in}{4.680377in}}{\pgfqpoint{1.522900in}{4.675866in}}%
\pgfpathcurveto{\pgfqpoint{1.527411in}{4.671355in}}{\pgfqpoint{1.533530in}{4.668820in}}{\pgfqpoint{1.539910in}{4.668820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824004in}{4.824617in}}%
\pgfpathcurveto{\pgfqpoint{1.830384in}{4.824617in}}{\pgfqpoint{1.836503in}{4.827152in}}{\pgfqpoint{1.841015in}{4.831663in}}%
\pgfpathcurveto{\pgfqpoint{1.845526in}{4.836174in}}{\pgfqpoint{1.848060in}{4.842294in}}{\pgfqpoint{1.848060in}{4.848673in}}%
\pgfpathcurveto{\pgfqpoint{1.848060in}{4.855053in}}{\pgfqpoint{1.845526in}{4.861173in}}{\pgfqpoint{1.841015in}{4.865684in}}%
\pgfpathcurveto{\pgfqpoint{1.836503in}{4.870195in}}{\pgfqpoint{1.830384in}{4.872730in}}{\pgfqpoint{1.824004in}{4.872730in}}%
\pgfpathcurveto{\pgfqpoint{1.817624in}{4.872730in}}{\pgfqpoint{1.811505in}{4.870195in}}{\pgfqpoint{1.806994in}{4.865684in}}%
\pgfpathcurveto{\pgfqpoint{1.802483in}{4.861173in}}{\pgfqpoint{1.799948in}{4.855053in}}{\pgfqpoint{1.799948in}{4.848673in}}%
\pgfpathcurveto{\pgfqpoint{1.799948in}{4.842294in}}{\pgfqpoint{1.802483in}{4.836174in}}{\pgfqpoint{1.806994in}{4.831663in}}%
\pgfpathcurveto{\pgfqpoint{1.811505in}{4.827152in}}{\pgfqpoint{1.817624in}{4.824617in}}{\pgfqpoint{1.824004in}{4.824617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147569in}{4.533599in}}%
\pgfpathcurveto{\pgfqpoint{1.153949in}{4.533599in}}{\pgfqpoint{1.160068in}{4.536134in}}{\pgfqpoint{1.164580in}{4.540645in}}%
\pgfpathcurveto{\pgfqpoint{1.169091in}{4.545156in}}{\pgfqpoint{1.171626in}{4.551276in}}{\pgfqpoint{1.171626in}{4.557655in}}%
\pgfpathcurveto{\pgfqpoint{1.171626in}{4.564035in}}{\pgfqpoint{1.169091in}{4.570155in}}{\pgfqpoint{1.164580in}{4.574666in}}%
\pgfpathcurveto{\pgfqpoint{1.160068in}{4.579177in}}{\pgfqpoint{1.153949in}{4.581712in}}{\pgfqpoint{1.147569in}{4.581712in}}%
\pgfpathcurveto{\pgfqpoint{1.141190in}{4.581712in}}{\pgfqpoint{1.135070in}{4.579177in}}{\pgfqpoint{1.130559in}{4.574666in}}%
\pgfpathcurveto{\pgfqpoint{1.126048in}{4.570155in}}{\pgfqpoint{1.123513in}{4.564035in}}{\pgfqpoint{1.123513in}{4.557655in}}%
\pgfpathcurveto{\pgfqpoint{1.123513in}{4.551276in}}{\pgfqpoint{1.126048in}{4.545156in}}{\pgfqpoint{1.130559in}{4.540645in}}%
\pgfpathcurveto{\pgfqpoint{1.135070in}{4.536134in}}{\pgfqpoint{1.141190in}{4.533599in}}{\pgfqpoint{1.147569in}{4.533599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142712in}{4.530166in}}%
\pgfpathcurveto{\pgfqpoint{1.149092in}{4.530166in}}{\pgfqpoint{1.155211in}{4.532701in}}{\pgfqpoint{1.159722in}{4.537212in}}%
\pgfpathcurveto{\pgfqpoint{1.164233in}{4.541723in}}{\pgfqpoint{1.166768in}{4.547842in}}{\pgfqpoint{1.166768in}{4.554222in}}%
\pgfpathcurveto{\pgfqpoint{1.166768in}{4.560602in}}{\pgfqpoint{1.164233in}{4.566721in}}{\pgfqpoint{1.159722in}{4.571233in}}%
\pgfpathcurveto{\pgfqpoint{1.155211in}{4.575744in}}{\pgfqpoint{1.149092in}{4.578278in}}{\pgfqpoint{1.142712in}{4.578278in}}%
\pgfpathcurveto{\pgfqpoint{1.136332in}{4.578278in}}{\pgfqpoint{1.130213in}{4.575744in}}{\pgfqpoint{1.125701in}{4.571233in}}%
\pgfpathcurveto{\pgfqpoint{1.121190in}{4.566721in}}{\pgfqpoint{1.118656in}{4.560602in}}{\pgfqpoint{1.118656in}{4.554222in}}%
\pgfpathcurveto{\pgfqpoint{1.118656in}{4.547842in}}{\pgfqpoint{1.121190in}{4.541723in}}{\pgfqpoint{1.125701in}{4.537212in}}%
\pgfpathcurveto{\pgfqpoint{1.130213in}{4.532701in}}{\pgfqpoint{1.136332in}{4.530166in}}{\pgfqpoint{1.142712in}{4.530166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042801in}{4.407984in}}%
\pgfpathcurveto{\pgfqpoint{1.049181in}{4.407984in}}{\pgfqpoint{1.055300in}{4.410519in}}{\pgfqpoint{1.059812in}{4.415030in}}%
\pgfpathcurveto{\pgfqpoint{1.064323in}{4.419541in}}{\pgfqpoint{1.066858in}{4.425661in}}{\pgfqpoint{1.066858in}{4.432041in}}%
\pgfpathcurveto{\pgfqpoint{1.066858in}{4.438420in}}{\pgfqpoint{1.064323in}{4.444540in}}{\pgfqpoint{1.059812in}{4.449051in}}%
\pgfpathcurveto{\pgfqpoint{1.055300in}{4.453562in}}{\pgfqpoint{1.049181in}{4.456097in}}{\pgfqpoint{1.042801in}{4.456097in}}%
\pgfpathcurveto{\pgfqpoint{1.036422in}{4.456097in}}{\pgfqpoint{1.030302in}{4.453562in}}{\pgfqpoint{1.025791in}{4.449051in}}%
\pgfpathcurveto{\pgfqpoint{1.021280in}{4.444540in}}{\pgfqpoint{1.018745in}{4.438420in}}{\pgfqpoint{1.018745in}{4.432041in}}%
\pgfpathcurveto{\pgfqpoint{1.018745in}{4.425661in}}{\pgfqpoint{1.021280in}{4.419541in}}{\pgfqpoint{1.025791in}{4.415030in}}%
\pgfpathcurveto{\pgfqpoint{1.030302in}{4.410519in}}{\pgfqpoint{1.036422in}{4.407984in}}{\pgfqpoint{1.042801in}{4.407984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543048in}{4.689857in}}%
\pgfpathcurveto{\pgfqpoint{1.549428in}{4.689857in}}{\pgfqpoint{1.555548in}{4.692392in}}{\pgfqpoint{1.560059in}{4.696903in}}%
\pgfpathcurveto{\pgfqpoint{1.564570in}{4.701415in}}{\pgfqpoint{1.567105in}{4.707534in}}{\pgfqpoint{1.567105in}{4.713914in}}%
\pgfpathcurveto{\pgfqpoint{1.567105in}{4.720294in}}{\pgfqpoint{1.564570in}{4.726413in}}{\pgfqpoint{1.560059in}{4.730924in}}%
\pgfpathcurveto{\pgfqpoint{1.555548in}{4.735435in}}{\pgfqpoint{1.549428in}{4.737970in}}{\pgfqpoint{1.543048in}{4.737970in}}%
\pgfpathcurveto{\pgfqpoint{1.536669in}{4.737970in}}{\pgfqpoint{1.530549in}{4.735435in}}{\pgfqpoint{1.526038in}{4.730924in}}%
\pgfpathcurveto{\pgfqpoint{1.521527in}{4.726413in}}{\pgfqpoint{1.518992in}{4.720294in}}{\pgfqpoint{1.518992in}{4.713914in}}%
\pgfpathcurveto{\pgfqpoint{1.518992in}{4.707534in}}{\pgfqpoint{1.521527in}{4.701415in}}{\pgfqpoint{1.526038in}{4.696903in}}%
\pgfpathcurveto{\pgfqpoint{1.530549in}{4.692392in}}{\pgfqpoint{1.536669in}{4.689857in}}{\pgfqpoint{1.543048in}{4.689857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645617in}{4.809126in}}%
\pgfpathcurveto{\pgfqpoint{1.651997in}{4.809126in}}{\pgfqpoint{1.658116in}{4.811660in}}{\pgfqpoint{1.662628in}{4.816171in}}%
\pgfpathcurveto{\pgfqpoint{1.667139in}{4.820683in}}{\pgfqpoint{1.669674in}{4.826802in}}{\pgfqpoint{1.669674in}{4.833182in}}%
\pgfpathcurveto{\pgfqpoint{1.669674in}{4.839562in}}{\pgfqpoint{1.667139in}{4.845681in}}{\pgfqpoint{1.662628in}{4.850192in}}%
\pgfpathcurveto{\pgfqpoint{1.658116in}{4.854703in}}{\pgfqpoint{1.651997in}{4.857238in}}{\pgfqpoint{1.645617in}{4.857238in}}%
\pgfpathcurveto{\pgfqpoint{1.639238in}{4.857238in}}{\pgfqpoint{1.633118in}{4.854703in}}{\pgfqpoint{1.628607in}{4.850192in}}%
\pgfpathcurveto{\pgfqpoint{1.624096in}{4.845681in}}{\pgfqpoint{1.621561in}{4.839562in}}{\pgfqpoint{1.621561in}{4.833182in}}%
\pgfpathcurveto{\pgfqpoint{1.621561in}{4.826802in}}{\pgfqpoint{1.624096in}{4.820683in}}{\pgfqpoint{1.628607in}{4.816171in}}%
\pgfpathcurveto{\pgfqpoint{1.633118in}{4.811660in}}{\pgfqpoint{1.639238in}{4.809126in}}{\pgfqpoint{1.645617in}{4.809126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776612in}{4.910251in}}%
\pgfpathcurveto{\pgfqpoint{1.782991in}{4.910251in}}{\pgfqpoint{1.789111in}{4.912785in}}{\pgfqpoint{1.793622in}{4.917297in}}%
\pgfpathcurveto{\pgfqpoint{1.798133in}{4.921808in}}{\pgfqpoint{1.800668in}{4.927927in}}{\pgfqpoint{1.800668in}{4.934307in}}%
\pgfpathcurveto{\pgfqpoint{1.800668in}{4.940687in}}{\pgfqpoint{1.798133in}{4.946806in}}{\pgfqpoint{1.793622in}{4.951317in}}%
\pgfpathcurveto{\pgfqpoint{1.789111in}{4.955829in}}{\pgfqpoint{1.782991in}{4.958363in}}{\pgfqpoint{1.776612in}{4.958363in}}%
\pgfpathcurveto{\pgfqpoint{1.770232in}{4.958363in}}{\pgfqpoint{1.764113in}{4.955829in}}{\pgfqpoint{1.759601in}{4.951317in}}%
\pgfpathcurveto{\pgfqpoint{1.755090in}{4.946806in}}{\pgfqpoint{1.752555in}{4.940687in}}{\pgfqpoint{1.752555in}{4.934307in}}%
\pgfpathcurveto{\pgfqpoint{1.752555in}{4.927927in}}{\pgfqpoint{1.755090in}{4.921808in}}{\pgfqpoint{1.759601in}{4.917297in}}%
\pgfpathcurveto{\pgfqpoint{1.764113in}{4.912785in}}{\pgfqpoint{1.770232in}{4.910251in}}{\pgfqpoint{1.776612in}{4.910251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824473in}{4.924839in}}%
\pgfpathcurveto{\pgfqpoint{1.830852in}{4.924839in}}{\pgfqpoint{1.836972in}{4.927374in}}{\pgfqpoint{1.841483in}{4.931885in}}%
\pgfpathcurveto{\pgfqpoint{1.845994in}{4.936396in}}{\pgfqpoint{1.848529in}{4.942516in}}{\pgfqpoint{1.848529in}{4.948896in}}%
\pgfpathcurveto{\pgfqpoint{1.848529in}{4.955275in}}{\pgfqpoint{1.845994in}{4.961395in}}{\pgfqpoint{1.841483in}{4.965906in}}%
\pgfpathcurveto{\pgfqpoint{1.836972in}{4.970417in}}{\pgfqpoint{1.830852in}{4.972952in}}{\pgfqpoint{1.824473in}{4.972952in}}%
\pgfpathcurveto{\pgfqpoint{1.818093in}{4.972952in}}{\pgfqpoint{1.811973in}{4.970417in}}{\pgfqpoint{1.807462in}{4.965906in}}%
\pgfpathcurveto{\pgfqpoint{1.802951in}{4.961395in}}{\pgfqpoint{1.800416in}{4.955275in}}{\pgfqpoint{1.800416in}{4.948896in}}%
\pgfpathcurveto{\pgfqpoint{1.800416in}{4.942516in}}{\pgfqpoint{1.802951in}{4.936396in}}{\pgfqpoint{1.807462in}{4.931885in}}%
\pgfpathcurveto{\pgfqpoint{1.811973in}{4.927374in}}{\pgfqpoint{1.818093in}{4.924839in}}{\pgfqpoint{1.824473in}{4.924839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819686in}{5.106901in}}%
\pgfpathcurveto{\pgfqpoint{1.826066in}{5.106901in}}{\pgfqpoint{1.832185in}{5.109436in}}{\pgfqpoint{1.836696in}{5.113947in}}%
\pgfpathcurveto{\pgfqpoint{1.841208in}{5.118458in}}{\pgfqpoint{1.843742in}{5.124578in}}{\pgfqpoint{1.843742in}{5.130957in}}%
\pgfpathcurveto{\pgfqpoint{1.843742in}{5.137337in}}{\pgfqpoint{1.841208in}{5.143457in}}{\pgfqpoint{1.836696in}{5.147968in}}%
\pgfpathcurveto{\pgfqpoint{1.832185in}{5.152479in}}{\pgfqpoint{1.826066in}{5.155014in}}{\pgfqpoint{1.819686in}{5.155014in}}%
\pgfpathcurveto{\pgfqpoint{1.813306in}{5.155014in}}{\pgfqpoint{1.807187in}{5.152479in}}{\pgfqpoint{1.802676in}{5.147968in}}%
\pgfpathcurveto{\pgfqpoint{1.798164in}{5.143457in}}{\pgfqpoint{1.795630in}{5.137337in}}{\pgfqpoint{1.795630in}{5.130957in}}%
\pgfpathcurveto{\pgfqpoint{1.795630in}{5.124578in}}{\pgfqpoint{1.798164in}{5.118458in}}{\pgfqpoint{1.802676in}{5.113947in}}%
\pgfpathcurveto{\pgfqpoint{1.807187in}{5.109436in}}{\pgfqpoint{1.813306in}{5.106901in}}{\pgfqpoint{1.819686in}{5.106901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418930in}{4.720035in}}%
\pgfpathcurveto{\pgfqpoint{1.425310in}{4.720035in}}{\pgfqpoint{1.431429in}{4.722570in}}{\pgfqpoint{1.435940in}{4.727081in}}%
\pgfpathcurveto{\pgfqpoint{1.440452in}{4.731593in}}{\pgfqpoint{1.442986in}{4.737712in}}{\pgfqpoint{1.442986in}{4.744092in}}%
\pgfpathcurveto{\pgfqpoint{1.442986in}{4.750471in}}{\pgfqpoint{1.440452in}{4.756591in}}{\pgfqpoint{1.435940in}{4.761102in}}%
\pgfpathcurveto{\pgfqpoint{1.431429in}{4.765613in}}{\pgfqpoint{1.425310in}{4.768148in}}{\pgfqpoint{1.418930in}{4.768148in}}%
\pgfpathcurveto{\pgfqpoint{1.412550in}{4.768148in}}{\pgfqpoint{1.406431in}{4.765613in}}{\pgfqpoint{1.401920in}{4.761102in}}%
\pgfpathcurveto{\pgfqpoint{1.397408in}{4.756591in}}{\pgfqpoint{1.394874in}{4.750471in}}{\pgfqpoint{1.394874in}{4.744092in}}%
\pgfpathcurveto{\pgfqpoint{1.394874in}{4.737712in}}{\pgfqpoint{1.397408in}{4.731593in}}{\pgfqpoint{1.401920in}{4.727081in}}%
\pgfpathcurveto{\pgfqpoint{1.406431in}{4.722570in}}{\pgfqpoint{1.412550in}{4.720035in}}{\pgfqpoint{1.418930in}{4.720035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663133in}{4.902556in}}%
\pgfpathcurveto{\pgfqpoint{1.669513in}{4.902556in}}{\pgfqpoint{1.675632in}{4.905091in}}{\pgfqpoint{1.680144in}{4.909602in}}%
\pgfpathcurveto{\pgfqpoint{1.684655in}{4.914113in}}{\pgfqpoint{1.687190in}{4.920233in}}{\pgfqpoint{1.687190in}{4.926612in}}%
\pgfpathcurveto{\pgfqpoint{1.687190in}{4.932992in}}{\pgfqpoint{1.684655in}{4.939111in}}{\pgfqpoint{1.680144in}{4.943623in}}%
\pgfpathcurveto{\pgfqpoint{1.675632in}{4.948134in}}{\pgfqpoint{1.669513in}{4.950669in}}{\pgfqpoint{1.663133in}{4.950669in}}%
\pgfpathcurveto{\pgfqpoint{1.656754in}{4.950669in}}{\pgfqpoint{1.650634in}{4.948134in}}{\pgfqpoint{1.646123in}{4.943623in}}%
\pgfpathcurveto{\pgfqpoint{1.641612in}{4.939111in}}{\pgfqpoint{1.639077in}{4.932992in}}{\pgfqpoint{1.639077in}{4.926612in}}%
\pgfpathcurveto{\pgfqpoint{1.639077in}{4.920233in}}{\pgfqpoint{1.641612in}{4.914113in}}{\pgfqpoint{1.646123in}{4.909602in}}%
\pgfpathcurveto{\pgfqpoint{1.650634in}{4.905091in}}{\pgfqpoint{1.656754in}{4.902556in}}{\pgfqpoint{1.663133in}{4.902556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799380in}{4.916064in}}%
\pgfpathcurveto{\pgfqpoint{1.805760in}{4.916064in}}{\pgfqpoint{1.811879in}{4.918599in}}{\pgfqpoint{1.816391in}{4.923110in}}%
\pgfpathcurveto{\pgfqpoint{1.820902in}{4.927621in}}{\pgfqpoint{1.823437in}{4.933740in}}{\pgfqpoint{1.823437in}{4.940120in}}%
\pgfpathcurveto{\pgfqpoint{1.823437in}{4.946500in}}{\pgfqpoint{1.820902in}{4.952619in}}{\pgfqpoint{1.816391in}{4.957130in}}%
\pgfpathcurveto{\pgfqpoint{1.811879in}{4.961642in}}{\pgfqpoint{1.805760in}{4.964176in}}{\pgfqpoint{1.799380in}{4.964176in}}%
\pgfpathcurveto{\pgfqpoint{1.793001in}{4.964176in}}{\pgfqpoint{1.786881in}{4.961642in}}{\pgfqpoint{1.782370in}{4.957130in}}%
\pgfpathcurveto{\pgfqpoint{1.777859in}{4.952619in}}{\pgfqpoint{1.775324in}{4.946500in}}{\pgfqpoint{1.775324in}{4.940120in}}%
\pgfpathcurveto{\pgfqpoint{1.775324in}{4.933740in}}{\pgfqpoint{1.777859in}{4.927621in}}{\pgfqpoint{1.782370in}{4.923110in}}%
\pgfpathcurveto{\pgfqpoint{1.786881in}{4.918599in}}{\pgfqpoint{1.793001in}{4.916064in}}{\pgfqpoint{1.799380in}{4.916064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688223in}{4.449297in}}%
\pgfpathcurveto{\pgfqpoint{0.694603in}{4.449297in}}{\pgfqpoint{0.700722in}{4.451832in}}{\pgfqpoint{0.705234in}{4.456343in}}%
\pgfpathcurveto{\pgfqpoint{0.709745in}{4.460854in}}{\pgfqpoint{0.712279in}{4.466974in}}{\pgfqpoint{0.712279in}{4.473353in}}%
\pgfpathcurveto{\pgfqpoint{0.712279in}{4.479733in}}{\pgfqpoint{0.709745in}{4.485853in}}{\pgfqpoint{0.705234in}{4.490364in}}%
\pgfpathcurveto{\pgfqpoint{0.700722in}{4.494875in}}{\pgfqpoint{0.694603in}{4.497410in}}{\pgfqpoint{0.688223in}{4.497410in}}%
\pgfpathcurveto{\pgfqpoint{0.681843in}{4.497410in}}{\pgfqpoint{0.675724in}{4.494875in}}{\pgfqpoint{0.671213in}{4.490364in}}%
\pgfpathcurveto{\pgfqpoint{0.666702in}{4.485853in}}{\pgfqpoint{0.664167in}{4.479733in}}{\pgfqpoint{0.664167in}{4.473353in}}%
\pgfpathcurveto{\pgfqpoint{0.664167in}{4.466974in}}{\pgfqpoint{0.666702in}{4.460854in}}{\pgfqpoint{0.671213in}{4.456343in}}%
\pgfpathcurveto{\pgfqpoint{0.675724in}{4.451832in}}{\pgfqpoint{0.681843in}{4.449297in}}{\pgfqpoint{0.688223in}{4.449297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748473in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{0.748473in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748473in}{4.206208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.236868in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{1.236868in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236868in}{4.206208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.725263in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{1.725263in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725263in}{4.206208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{4.525709in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{4.525709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406597in}{4.525709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in, y=4.471168in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{4.982140in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{4.982140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406597in}{4.982140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224431in, y=4.927598in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{5.438570in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{5.438570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406597in}{5.438570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224431in, y=5.384028in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{0.406597in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{4.206208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{3.992597in}}%
\pgfpathlineto{\pgfqpoint{0.406597in}{3.992597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041333in}{3.494860in}}%
\pgfpathlineto{\pgfqpoint{1.100258in}{3.553785in}}%
\pgfpathmoveto{\pgfqpoint{1.041333in}{3.553785in}}%
\pgfpathlineto{\pgfqpoint{1.100258in}{3.494860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705709in}{3.749102in}}%
\pgfpathlineto{\pgfqpoint{0.764635in}{3.808027in}}%
\pgfpathmoveto{\pgfqpoint{0.705709in}{3.808027in}}%
\pgfpathlineto{\pgfqpoint{0.764635in}{3.749102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161041in}{3.200254in}}%
\pgfpathlineto{\pgfqpoint{1.219967in}{3.259179in}}%
\pgfpathmoveto{\pgfqpoint{1.161041in}{3.259179in}}%
\pgfpathlineto{\pgfqpoint{1.219967in}{3.200254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317339in}{2.761237in}}%
\pgfpathlineto{\pgfqpoint{1.376265in}{2.820163in}}%
\pgfpathmoveto{\pgfqpoint{1.317339in}{2.820163in}}%
\pgfpathlineto{\pgfqpoint{1.376265in}{2.761237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919050in}{2.982305in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{3.041230in}}%
\pgfpathmoveto{\pgfqpoint{1.919050in}{3.041230in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{2.982305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104320in}{2.614270in}}%
\pgfpathlineto{\pgfqpoint{1.163246in}{2.673196in}}%
\pgfpathmoveto{\pgfqpoint{1.104320in}{2.673196in}}%
\pgfpathlineto{\pgfqpoint{1.163246in}{2.614270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707609in}{2.906374in}}%
\pgfpathlineto{\pgfqpoint{1.766534in}{2.965299in}}%
\pgfpathmoveto{\pgfqpoint{1.707609in}{2.965299in}}%
\pgfpathlineto{\pgfqpoint{1.766534in}{2.906374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678155in}{3.765010in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{3.823936in}}%
\pgfpathmoveto{\pgfqpoint{1.678155in}{3.823936in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{3.765010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072204in}{2.977083in}}%
\pgfpathlineto{\pgfqpoint{1.131130in}{3.036008in}}%
\pgfpathmoveto{\pgfqpoint{1.072204in}{3.036008in}}%
\pgfpathlineto{\pgfqpoint{1.131130in}{2.977083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689449in}{2.920329in}}%
\pgfpathlineto{\pgfqpoint{1.748374in}{2.979254in}}%
\pgfpathmoveto{\pgfqpoint{1.689449in}{2.979254in}}%
\pgfpathlineto{\pgfqpoint{1.748374in}{2.920329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758113in}{2.828275in}}%
\pgfpathlineto{\pgfqpoint{1.817038in}{2.887201in}}%
\pgfpathmoveto{\pgfqpoint{1.758113in}{2.887201in}}%
\pgfpathlineto{\pgfqpoint{1.817038in}{2.828275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619164in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{0.678090in}{2.605939in}}%
\pgfpathmoveto{\pgfqpoint{0.619164in}{2.605939in}}%
\pgfpathlineto{\pgfqpoint{0.678090in}{2.547013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530462in}{2.939430in}}%
\pgfpathlineto{\pgfqpoint{0.589388in}{2.998355in}}%
\pgfpathmoveto{\pgfqpoint{0.530462in}{2.998355in}}%
\pgfpathlineto{\pgfqpoint{0.589388in}{2.939430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454048in}{2.869332in}}%
\pgfpathlineto{\pgfqpoint{1.512974in}{2.928257in}}%
\pgfpathmoveto{\pgfqpoint{1.454048in}{2.928257in}}%
\pgfpathlineto{\pgfqpoint{1.512974in}{2.869332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195414in}{2.603327in}}%
\pgfpathlineto{\pgfqpoint{1.254339in}{2.662252in}}%
\pgfpathmoveto{\pgfqpoint{1.195414in}{2.662252in}}%
\pgfpathlineto{\pgfqpoint{1.254339in}{2.603327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129069in}{2.684107in}}%
\pgfpathlineto{\pgfqpoint{1.187994in}{2.743033in}}%
\pgfpathmoveto{\pgfqpoint{1.129069in}{2.743033in}}%
\pgfpathlineto{\pgfqpoint{1.187994in}{2.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583981in}{2.777801in}}%
\pgfpathlineto{\pgfqpoint{1.642907in}{2.836726in}}%
\pgfpathmoveto{\pgfqpoint{1.583981in}{2.836726in}}%
\pgfpathlineto{\pgfqpoint{1.642907in}{2.777801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667429in}{2.736144in}}%
\pgfpathlineto{\pgfqpoint{1.726355in}{2.795070in}}%
\pgfpathmoveto{\pgfqpoint{1.667429in}{2.795070in}}%
\pgfpathlineto{\pgfqpoint{1.726355in}{2.736144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668315in}{2.569284in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{2.628209in}}%
\pgfpathmoveto{\pgfqpoint{0.668315in}{2.628209in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{2.569284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397897in}{3.853526in}}%
\pgfpathlineto{\pgfqpoint{1.456823in}{3.912452in}}%
\pgfpathmoveto{\pgfqpoint{1.397897in}{3.912452in}}%
\pgfpathlineto{\pgfqpoint{1.456823in}{3.853526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749459in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{1.808385in}{3.041289in}}%
\pgfpathmoveto{\pgfqpoint{1.749459in}{3.041289in}}%
\pgfpathlineto{\pgfqpoint{1.808385in}{2.982364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825700in}{2.940059in}}%
\pgfpathlineto{\pgfqpoint{1.884626in}{2.998985in}}%
\pgfpathmoveto{\pgfqpoint{1.825700in}{2.998985in}}%
\pgfpathlineto{\pgfqpoint{1.884626in}{2.940059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444295in}{2.683409in}}%
\pgfpathlineto{\pgfqpoint{1.503221in}{2.742334in}}%
\pgfpathmoveto{\pgfqpoint{1.444295in}{2.742334in}}%
\pgfpathlineto{\pgfqpoint{1.503221in}{2.683409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997216in}{2.460876in}}%
\pgfpathlineto{\pgfqpoint{1.056141in}{2.519801in}}%
\pgfpathmoveto{\pgfqpoint{0.997216in}{2.519801in}}%
\pgfpathlineto{\pgfqpoint{1.056141in}{2.460876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843871in}{2.537230in}}%
\pgfpathlineto{\pgfqpoint{0.902796in}{2.596156in}}%
\pgfpathmoveto{\pgfqpoint{0.843871in}{2.596156in}}%
\pgfpathlineto{\pgfqpoint{0.902796in}{2.537230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699803in}{2.550635in}}%
\pgfpathlineto{\pgfqpoint{0.758728in}{2.609560in}}%
\pgfpathmoveto{\pgfqpoint{0.699803in}{2.609560in}}%
\pgfpathlineto{\pgfqpoint{0.758728in}{2.550635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056025in}{2.462839in}}%
\pgfpathlineto{\pgfqpoint{1.114951in}{2.521765in}}%
\pgfpathmoveto{\pgfqpoint{1.056025in}{2.521765in}}%
\pgfpathlineto{\pgfqpoint{1.114951in}{2.462839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161038in}{3.200259in}}%
\pgfpathlineto{\pgfqpoint{1.219964in}{3.259184in}}%
\pgfpathmoveto{\pgfqpoint{1.161038in}{3.259184in}}%
\pgfpathlineto{\pgfqpoint{1.219964in}{3.200259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000624in}{2.736860in}}%
\pgfpathlineto{\pgfqpoint{1.059549in}{2.795786in}}%
\pgfpathmoveto{\pgfqpoint{1.000624in}{2.795786in}}%
\pgfpathlineto{\pgfqpoint{1.059549in}{2.736860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807428in}{2.545697in}}%
\pgfpathlineto{\pgfqpoint{0.866354in}{2.604623in}}%
\pgfpathmoveto{\pgfqpoint{0.807428in}{2.604623in}}%
\pgfpathlineto{\pgfqpoint{0.866354in}{2.545697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919050in}{2.982305in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{3.041230in}}%
\pgfpathmoveto{\pgfqpoint{1.919050in}{3.041230in}}%
\pgfpathlineto{\pgfqpoint{1.977975in}{2.982305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895739in}{2.945932in}}%
\pgfpathlineto{\pgfqpoint{1.954664in}{3.004857in}}%
\pgfpathmoveto{\pgfqpoint{1.895739in}{3.004857in}}%
\pgfpathlineto{\pgfqpoint{1.954664in}{2.945932in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861422in}{2.894690in}}%
\pgfpathlineto{\pgfqpoint{1.920348in}{2.953616in}}%
\pgfpathmoveto{\pgfqpoint{1.861422in}{2.953616in}}%
\pgfpathlineto{\pgfqpoint{1.920348in}{2.894690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993706in}{2.449634in}}%
\pgfpathlineto{\pgfqpoint{1.052632in}{2.508560in}}%
\pgfpathmoveto{\pgfqpoint{0.993706in}{2.508560in}}%
\pgfpathlineto{\pgfqpoint{1.052632in}{2.449634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720189in}{2.588022in}}%
\pgfpathlineto{\pgfqpoint{0.779114in}{2.646947in}}%
\pgfpathmoveto{\pgfqpoint{0.720189in}{2.646947in}}%
\pgfpathlineto{\pgfqpoint{0.779114in}{2.588022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692729in}{2.547250in}}%
\pgfpathlineto{\pgfqpoint{0.751654in}{2.606176in}}%
\pgfpathmoveto{\pgfqpoint{0.692729in}{2.606176in}}%
\pgfpathlineto{\pgfqpoint{0.751654in}{2.547250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476423in}{2.784048in}}%
\pgfpathlineto{\pgfqpoint{1.535349in}{2.842974in}}%
\pgfpathmoveto{\pgfqpoint{1.476423in}{2.842974in}}%
\pgfpathlineto{\pgfqpoint{1.535349in}{2.784048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097149in}{2.654907in}}%
\pgfpathlineto{\pgfqpoint{1.156075in}{2.713833in}}%
\pgfpathmoveto{\pgfqpoint{1.097149in}{2.713833in}}%
\pgfpathlineto{\pgfqpoint{1.156075in}{2.654907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603323in}{2.817465in}}%
\pgfpathlineto{\pgfqpoint{1.662248in}{2.876391in}}%
\pgfpathmoveto{\pgfqpoint{1.603323in}{2.876391in}}%
\pgfpathlineto{\pgfqpoint{1.662248in}{2.817465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742179in}{2.976373in}}%
\pgfpathlineto{\pgfqpoint{1.801105in}{3.035298in}}%
\pgfpathmoveto{\pgfqpoint{1.742179in}{3.035298in}}%
\pgfpathlineto{\pgfqpoint{1.801105in}{2.976373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849144in}{3.189324in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.248250in}}%
\pgfpathmoveto{\pgfqpoint{1.849144in}{3.248250in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{3.189324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734137in}{2.943697in}}%
\pgfpathlineto{\pgfqpoint{1.793063in}{3.002622in}}%
\pgfpathmoveto{\pgfqpoint{1.734137in}{3.002622in}}%
\pgfpathlineto{\pgfqpoint{1.793063in}{2.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707731in}{3.548837in}}%
\pgfpathlineto{\pgfqpoint{1.766657in}{3.607763in}}%
\pgfpathmoveto{\pgfqpoint{1.707731in}{3.607763in}}%
\pgfpathlineto{\pgfqpoint{1.766657in}{3.548837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479990in}{2.785381in}}%
\pgfpathlineto{\pgfqpoint{1.538915in}{2.844306in}}%
\pgfpathmoveto{\pgfqpoint{1.479990in}{2.844306in}}%
\pgfpathlineto{\pgfqpoint{1.538915in}{2.785381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836862in}{3.112500in}}%
\pgfpathlineto{\pgfqpoint{1.895788in}{3.171425in}}%
\pgfpathmoveto{\pgfqpoint{1.836862in}{3.171425in}}%
\pgfpathlineto{\pgfqpoint{1.895788in}{3.112500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725214in}{2.945191in}}%
\pgfpathlineto{\pgfqpoint{1.784140in}{3.004117in}}%
\pgfpathmoveto{\pgfqpoint{1.725214in}{3.004117in}}%
\pgfpathlineto{\pgfqpoint{1.784140in}{2.945191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752671in}{2.992740in}}%
\pgfpathlineto{\pgfqpoint{1.811596in}{3.051666in}}%
\pgfpathmoveto{\pgfqpoint{1.752671in}{3.051666in}}%
\pgfpathlineto{\pgfqpoint{1.811596in}{2.992740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885467in}{2.948207in}}%
\pgfpathlineto{\pgfqpoint{1.944393in}{3.007133in}}%
\pgfpathmoveto{\pgfqpoint{1.885467in}{3.007133in}}%
\pgfpathlineto{\pgfqpoint{1.944393in}{2.948207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958786in}{3.107188in}}%
\pgfpathlineto{\pgfqpoint{2.017711in}{3.166114in}}%
\pgfpathmoveto{\pgfqpoint{1.958786in}{3.166114in}}%
\pgfpathlineto{\pgfqpoint{2.017711in}{3.107188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828662in}{3.107435in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{3.166361in}}%
\pgfpathmoveto{\pgfqpoint{1.828662in}{3.166361in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{3.107435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785076in}{3.040924in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{3.099849in}}%
\pgfpathmoveto{\pgfqpoint{1.785076in}{3.099849in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{3.040924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790414in}{3.090176in}}%
\pgfpathlineto{\pgfqpoint{1.849340in}{3.149101in}}%
\pgfpathmoveto{\pgfqpoint{1.790414in}{3.149101in}}%
\pgfpathlineto{\pgfqpoint{1.849340in}{3.090176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844717in}{3.180421in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.239347in}}%
\pgfpathmoveto{\pgfqpoint{1.844717in}{3.239347in}}%
\pgfpathlineto{\pgfqpoint{1.903643in}{3.180421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943903in}{3.183440in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{3.242365in}}%
\pgfpathmoveto{\pgfqpoint{1.943903in}{3.242365in}}%
\pgfpathlineto{\pgfqpoint{2.002829in}{3.183440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754360in}{2.991490in}}%
\pgfpathlineto{\pgfqpoint{1.813286in}{3.050415in}}%
\pgfpathmoveto{\pgfqpoint{1.754360in}{3.050415in}}%
\pgfpathlineto{\pgfqpoint{1.813286in}{2.991490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746457in}{2.984571in}}%
\pgfpathlineto{\pgfqpoint{1.805382in}{3.043497in}}%
\pgfpathmoveto{\pgfqpoint{1.746457in}{3.043497in}}%
\pgfpathlineto{\pgfqpoint{1.805382in}{2.984571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821408in}{3.547531in}}%
\pgfpathlineto{\pgfqpoint{1.880333in}{3.606457in}}%
\pgfpathmoveto{\pgfqpoint{1.821408in}{3.606457in}}%
\pgfpathlineto{\pgfqpoint{1.880333in}{3.547531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919662in}{3.368405in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{3.427331in}}%
\pgfpathmoveto{\pgfqpoint{0.919662in}{3.427331in}}%
\pgfpathlineto{\pgfqpoint{0.978588in}{3.368405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923150in}{3.417144in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{3.476070in}}%
\pgfpathmoveto{\pgfqpoint{1.923150in}{3.476070in}}%
\pgfpathlineto{\pgfqpoint{1.982076in}{3.417144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882364in}{3.146017in}}%
\pgfpathlineto{\pgfqpoint{1.941290in}{3.204942in}}%
\pgfpathmoveto{\pgfqpoint{1.882364in}{3.204942in}}%
\pgfpathlineto{\pgfqpoint{1.941290in}{3.146017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974286in}{3.206000in}}%
\pgfpathlineto{\pgfqpoint{2.033212in}{3.264926in}}%
\pgfpathmoveto{\pgfqpoint{1.974286in}{3.264926in}}%
\pgfpathlineto{\pgfqpoint{2.033212in}{3.206000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786808in}{2.961493in}}%
\pgfpathlineto{\pgfqpoint{1.845733in}{3.020419in}}%
\pgfpathmoveto{\pgfqpoint{1.786808in}{3.020419in}}%
\pgfpathlineto{\pgfqpoint{1.845733in}{2.961493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804503in}{2.915511in}}%
\pgfpathlineto{\pgfqpoint{1.863429in}{2.974436in}}%
\pgfpathmoveto{\pgfqpoint{1.804503in}{2.974436in}}%
\pgfpathlineto{\pgfqpoint{1.863429in}{2.915511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825270in}{2.694298in}}%
\pgfpathlineto{\pgfqpoint{0.884196in}{2.753223in}}%
\pgfpathmoveto{\pgfqpoint{0.825270in}{2.753223in}}%
\pgfpathlineto{\pgfqpoint{0.884196in}{2.694298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743412in}{3.083103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718653in}{3.050445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786286in}{3.038288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712551in}{3.024523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497015in}{2.812214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813738in}{2.953231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861694in}{3.151568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539910in}{2.790474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824004in}{2.946271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147569in}{2.655253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142712in}{2.651819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042801in}{2.529638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543048in}{2.811511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645617in}{2.930779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776612in}{3.031904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824473in}{3.046493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819686in}{3.228555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418930in}{2.841689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663133in}{3.024209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799380in}{3.037717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688223in}{2.570951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743412in}{3.059046in}}%
\pgfpathcurveto{\pgfqpoint{1.749792in}{3.059046in}}{\pgfqpoint{1.755911in}{3.061581in}}{\pgfqpoint{1.760422in}{3.066092in}}%
\pgfpathcurveto{\pgfqpoint{1.764933in}{3.070604in}}{\pgfqpoint{1.767468in}{3.076723in}}{\pgfqpoint{1.767468in}{3.083103in}}%
\pgfpathcurveto{\pgfqpoint{1.767468in}{3.089482in}}{\pgfqpoint{1.764933in}{3.095602in}}{\pgfqpoint{1.760422in}{3.100113in}}%
\pgfpathcurveto{\pgfqpoint{1.755911in}{3.104624in}}{\pgfqpoint{1.749792in}{3.107159in}}{\pgfqpoint{1.743412in}{3.107159in}}%
\pgfpathcurveto{\pgfqpoint{1.737032in}{3.107159in}}{\pgfqpoint{1.730913in}{3.104624in}}{\pgfqpoint{1.726401in}{3.100113in}}%
\pgfpathcurveto{\pgfqpoint{1.721890in}{3.095602in}}{\pgfqpoint{1.719355in}{3.089482in}}{\pgfqpoint{1.719355in}{3.083103in}}%
\pgfpathcurveto{\pgfqpoint{1.719355in}{3.076723in}}{\pgfqpoint{1.721890in}{3.070604in}}{\pgfqpoint{1.726401in}{3.066092in}}%
\pgfpathcurveto{\pgfqpoint{1.730913in}{3.061581in}}{\pgfqpoint{1.737032in}{3.059046in}}{\pgfqpoint{1.743412in}{3.059046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718653in}{3.026389in}}%
\pgfpathcurveto{\pgfqpoint{1.725033in}{3.026389in}}{\pgfqpoint{1.731152in}{3.028924in}}{\pgfqpoint{1.735663in}{3.033435in}}%
\pgfpathcurveto{\pgfqpoint{1.740175in}{3.037946in}}{\pgfqpoint{1.742709in}{3.044066in}}{\pgfqpoint{1.742709in}{3.050445in}}%
\pgfpathcurveto{\pgfqpoint{1.742709in}{3.056825in}}{\pgfqpoint{1.740175in}{3.062945in}}{\pgfqpoint{1.735663in}{3.067456in}}%
\pgfpathcurveto{\pgfqpoint{1.731152in}{3.071967in}}{\pgfqpoint{1.725033in}{3.074502in}}{\pgfqpoint{1.718653in}{3.074502in}}%
\pgfpathcurveto{\pgfqpoint{1.712273in}{3.074502in}}{\pgfqpoint{1.706154in}{3.071967in}}{\pgfqpoint{1.701643in}{3.067456in}}%
\pgfpathcurveto{\pgfqpoint{1.697132in}{3.062945in}}{\pgfqpoint{1.694597in}{3.056825in}}{\pgfqpoint{1.694597in}{3.050445in}}%
\pgfpathcurveto{\pgfqpoint{1.694597in}{3.044066in}}{\pgfqpoint{1.697132in}{3.037946in}}{\pgfqpoint{1.701643in}{3.033435in}}%
\pgfpathcurveto{\pgfqpoint{1.706154in}{3.028924in}}{\pgfqpoint{1.712273in}{3.026389in}}{\pgfqpoint{1.718653in}{3.026389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786286in}{3.014232in}}%
\pgfpathcurveto{\pgfqpoint{1.792665in}{3.014232in}}{\pgfqpoint{1.798785in}{3.016766in}}{\pgfqpoint{1.803296in}{3.021278in}}%
\pgfpathcurveto{\pgfqpoint{1.807807in}{3.025789in}}{\pgfqpoint{1.810342in}{3.031908in}}{\pgfqpoint{1.810342in}{3.038288in}}%
\pgfpathcurveto{\pgfqpoint{1.810342in}{3.044668in}}{\pgfqpoint{1.807807in}{3.050787in}}{\pgfqpoint{1.803296in}{3.055298in}}%
\pgfpathcurveto{\pgfqpoint{1.798785in}{3.059810in}}{\pgfqpoint{1.792665in}{3.062344in}}{\pgfqpoint{1.786286in}{3.062344in}}%
\pgfpathcurveto{\pgfqpoint{1.779906in}{3.062344in}}{\pgfqpoint{1.773786in}{3.059810in}}{\pgfqpoint{1.769275in}{3.055298in}}%
\pgfpathcurveto{\pgfqpoint{1.764764in}{3.050787in}}{\pgfqpoint{1.762229in}{3.044668in}}{\pgfqpoint{1.762229in}{3.038288in}}%
\pgfpathcurveto{\pgfqpoint{1.762229in}{3.031908in}}{\pgfqpoint{1.764764in}{3.025789in}}{\pgfqpoint{1.769275in}{3.021278in}}%
\pgfpathcurveto{\pgfqpoint{1.773786in}{3.016766in}}{\pgfqpoint{1.779906in}{3.014232in}}{\pgfqpoint{1.786286in}{3.014232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712551in}{3.000467in}}%
\pgfpathcurveto{\pgfqpoint{1.718930in}{3.000467in}}{\pgfqpoint{1.725050in}{3.003001in}}{\pgfqpoint{1.729561in}{3.007513in}}%
\pgfpathcurveto{\pgfqpoint{1.734072in}{3.012024in}}{\pgfqpoint{1.736607in}{3.018143in}}{\pgfqpoint{1.736607in}{3.024523in}}%
\pgfpathcurveto{\pgfqpoint{1.736607in}{3.030903in}}{\pgfqpoint{1.734072in}{3.037022in}}{\pgfqpoint{1.729561in}{3.041533in}}%
\pgfpathcurveto{\pgfqpoint{1.725050in}{3.046045in}}{\pgfqpoint{1.718930in}{3.048579in}}{\pgfqpoint{1.712551in}{3.048579in}}%
\pgfpathcurveto{\pgfqpoint{1.706171in}{3.048579in}}{\pgfqpoint{1.700051in}{3.046045in}}{\pgfqpoint{1.695540in}{3.041533in}}%
\pgfpathcurveto{\pgfqpoint{1.691029in}{3.037022in}}{\pgfqpoint{1.688494in}{3.030903in}}{\pgfqpoint{1.688494in}{3.024523in}}%
\pgfpathcurveto{\pgfqpoint{1.688494in}{3.018143in}}{\pgfqpoint{1.691029in}{3.012024in}}{\pgfqpoint{1.695540in}{3.007513in}}%
\pgfpathcurveto{\pgfqpoint{1.700051in}{3.003001in}}{\pgfqpoint{1.706171in}{3.000467in}}{\pgfqpoint{1.712551in}{3.000467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497015in}{2.788158in}}%
\pgfpathcurveto{\pgfqpoint{1.503394in}{2.788158in}}{\pgfqpoint{1.509514in}{2.790692in}}{\pgfqpoint{1.514025in}{2.795203in}}%
\pgfpathcurveto{\pgfqpoint{1.518536in}{2.799715in}}{\pgfqpoint{1.521071in}{2.805834in}}{\pgfqpoint{1.521071in}{2.812214in}}%
\pgfpathcurveto{\pgfqpoint{1.521071in}{2.818594in}}{\pgfqpoint{1.518536in}{2.824713in}}{\pgfqpoint{1.514025in}{2.829224in}}%
\pgfpathcurveto{\pgfqpoint{1.509514in}{2.833735in}}{\pgfqpoint{1.503394in}{2.836270in}}{\pgfqpoint{1.497015in}{2.836270in}}%
\pgfpathcurveto{\pgfqpoint{1.490635in}{2.836270in}}{\pgfqpoint{1.484516in}{2.833735in}}{\pgfqpoint{1.480004in}{2.829224in}}%
\pgfpathcurveto{\pgfqpoint{1.475493in}{2.824713in}}{\pgfqpoint{1.472958in}{2.818594in}}{\pgfqpoint{1.472958in}{2.812214in}}%
\pgfpathcurveto{\pgfqpoint{1.472958in}{2.805834in}}{\pgfqpoint{1.475493in}{2.799715in}}{\pgfqpoint{1.480004in}{2.795203in}}%
\pgfpathcurveto{\pgfqpoint{1.484516in}{2.790692in}}{\pgfqpoint{1.490635in}{2.788158in}}{\pgfqpoint{1.497015in}{2.788158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813738in}{2.929175in}}%
\pgfpathcurveto{\pgfqpoint{1.820118in}{2.929175in}}{\pgfqpoint{1.826238in}{2.931709in}}{\pgfqpoint{1.830749in}{2.936221in}}%
\pgfpathcurveto{\pgfqpoint{1.835260in}{2.940732in}}{\pgfqpoint{1.837795in}{2.946851in}}{\pgfqpoint{1.837795in}{2.953231in}}%
\pgfpathcurveto{\pgfqpoint{1.837795in}{2.959611in}}{\pgfqpoint{1.835260in}{2.965730in}}{\pgfqpoint{1.830749in}{2.970241in}}%
\pgfpathcurveto{\pgfqpoint{1.826238in}{2.974752in}}{\pgfqpoint{1.820118in}{2.977287in}}{\pgfqpoint{1.813738in}{2.977287in}}%
\pgfpathcurveto{\pgfqpoint{1.807359in}{2.977287in}}{\pgfqpoint{1.801239in}{2.974752in}}{\pgfqpoint{1.796728in}{2.970241in}}%
\pgfpathcurveto{\pgfqpoint{1.792217in}{2.965730in}}{\pgfqpoint{1.789682in}{2.959611in}}{\pgfqpoint{1.789682in}{2.953231in}}%
\pgfpathcurveto{\pgfqpoint{1.789682in}{2.946851in}}{\pgfqpoint{1.792217in}{2.940732in}}{\pgfqpoint{1.796728in}{2.936221in}}%
\pgfpathcurveto{\pgfqpoint{1.801239in}{2.931709in}}{\pgfqpoint{1.807359in}{2.929175in}}{\pgfqpoint{1.813738in}{2.929175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861694in}{3.127512in}}%
\pgfpathcurveto{\pgfqpoint{1.868074in}{3.127512in}}{\pgfqpoint{1.874194in}{3.130047in}}{\pgfqpoint{1.878705in}{3.134558in}}%
\pgfpathcurveto{\pgfqpoint{1.883216in}{3.139069in}}{\pgfqpoint{1.885751in}{3.145189in}}{\pgfqpoint{1.885751in}{3.151568in}}%
\pgfpathcurveto{\pgfqpoint{1.885751in}{3.157948in}}{\pgfqpoint{1.883216in}{3.164068in}}{\pgfqpoint{1.878705in}{3.168579in}}%
\pgfpathcurveto{\pgfqpoint{1.874194in}{3.173090in}}{\pgfqpoint{1.868074in}{3.175625in}}{\pgfqpoint{1.861694in}{3.175625in}}%
\pgfpathcurveto{\pgfqpoint{1.855315in}{3.175625in}}{\pgfqpoint{1.849195in}{3.173090in}}{\pgfqpoint{1.844684in}{3.168579in}}%
\pgfpathcurveto{\pgfqpoint{1.840173in}{3.164068in}}{\pgfqpoint{1.837638in}{3.157948in}}{\pgfqpoint{1.837638in}{3.151568in}}%
\pgfpathcurveto{\pgfqpoint{1.837638in}{3.145189in}}{\pgfqpoint{1.840173in}{3.139069in}}{\pgfqpoint{1.844684in}{3.134558in}}%
\pgfpathcurveto{\pgfqpoint{1.849195in}{3.130047in}}{\pgfqpoint{1.855315in}{3.127512in}}{\pgfqpoint{1.861694in}{3.127512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539910in}{2.766417in}}%
\pgfpathcurveto{\pgfqpoint{1.546290in}{2.766417in}}{\pgfqpoint{1.552409in}{2.768952in}}{\pgfqpoint{1.556920in}{2.773463in}}%
\pgfpathcurveto{\pgfqpoint{1.561432in}{2.777974in}}{\pgfqpoint{1.563966in}{2.784094in}}{\pgfqpoint{1.563966in}{2.790474in}}%
\pgfpathcurveto{\pgfqpoint{1.563966in}{2.796853in}}{\pgfqpoint{1.561432in}{2.802973in}}{\pgfqpoint{1.556920in}{2.807484in}}%
\pgfpathcurveto{\pgfqpoint{1.552409in}{2.811995in}}{\pgfqpoint{1.546290in}{2.814530in}}{\pgfqpoint{1.539910in}{2.814530in}}%
\pgfpathcurveto{\pgfqpoint{1.533530in}{2.814530in}}{\pgfqpoint{1.527411in}{2.811995in}}{\pgfqpoint{1.522900in}{2.807484in}}%
\pgfpathcurveto{\pgfqpoint{1.518388in}{2.802973in}}{\pgfqpoint{1.515854in}{2.796853in}}{\pgfqpoint{1.515854in}{2.790474in}}%
\pgfpathcurveto{\pgfqpoint{1.515854in}{2.784094in}}{\pgfqpoint{1.518388in}{2.777974in}}{\pgfqpoint{1.522900in}{2.773463in}}%
\pgfpathcurveto{\pgfqpoint{1.527411in}{2.768952in}}{\pgfqpoint{1.533530in}{2.766417in}}{\pgfqpoint{1.539910in}{2.766417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824004in}{2.922214in}}%
\pgfpathcurveto{\pgfqpoint{1.830384in}{2.922214in}}{\pgfqpoint{1.836503in}{2.924749in}}{\pgfqpoint{1.841015in}{2.929260in}}%
\pgfpathcurveto{\pgfqpoint{1.845526in}{2.933772in}}{\pgfqpoint{1.848060in}{2.939891in}}{\pgfqpoint{1.848060in}{2.946271in}}%
\pgfpathcurveto{\pgfqpoint{1.848060in}{2.952650in}}{\pgfqpoint{1.845526in}{2.958770in}}{\pgfqpoint{1.841015in}{2.963281in}}%
\pgfpathcurveto{\pgfqpoint{1.836503in}{2.967792in}}{\pgfqpoint{1.830384in}{2.970327in}}{\pgfqpoint{1.824004in}{2.970327in}}%
\pgfpathcurveto{\pgfqpoint{1.817624in}{2.970327in}}{\pgfqpoint{1.811505in}{2.967792in}}{\pgfqpoint{1.806994in}{2.963281in}}%
\pgfpathcurveto{\pgfqpoint{1.802483in}{2.958770in}}{\pgfqpoint{1.799948in}{2.952650in}}{\pgfqpoint{1.799948in}{2.946271in}}%
\pgfpathcurveto{\pgfqpoint{1.799948in}{2.939891in}}{\pgfqpoint{1.802483in}{2.933772in}}{\pgfqpoint{1.806994in}{2.929260in}}%
\pgfpathcurveto{\pgfqpoint{1.811505in}{2.924749in}}{\pgfqpoint{1.817624in}{2.922214in}}{\pgfqpoint{1.824004in}{2.922214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147569in}{2.631196in}}%
\pgfpathcurveto{\pgfqpoint{1.153949in}{2.631196in}}{\pgfqpoint{1.160068in}{2.633731in}}{\pgfqpoint{1.164580in}{2.638242in}}%
\pgfpathcurveto{\pgfqpoint{1.169091in}{2.642754in}}{\pgfqpoint{1.171626in}{2.648873in}}{\pgfqpoint{1.171626in}{2.655253in}}%
\pgfpathcurveto{\pgfqpoint{1.171626in}{2.661632in}}{\pgfqpoint{1.169091in}{2.667752in}}{\pgfqpoint{1.164580in}{2.672263in}}%
\pgfpathcurveto{\pgfqpoint{1.160068in}{2.676774in}}{\pgfqpoint{1.153949in}{2.679309in}}{\pgfqpoint{1.147569in}{2.679309in}}%
\pgfpathcurveto{\pgfqpoint{1.141190in}{2.679309in}}{\pgfqpoint{1.135070in}{2.676774in}}{\pgfqpoint{1.130559in}{2.672263in}}%
\pgfpathcurveto{\pgfqpoint{1.126048in}{2.667752in}}{\pgfqpoint{1.123513in}{2.661632in}}{\pgfqpoint{1.123513in}{2.655253in}}%
\pgfpathcurveto{\pgfqpoint{1.123513in}{2.648873in}}{\pgfqpoint{1.126048in}{2.642754in}}{\pgfqpoint{1.130559in}{2.638242in}}%
\pgfpathcurveto{\pgfqpoint{1.135070in}{2.633731in}}{\pgfqpoint{1.141190in}{2.631196in}}{\pgfqpoint{1.147569in}{2.631196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142712in}{2.627763in}}%
\pgfpathcurveto{\pgfqpoint{1.149092in}{2.627763in}}{\pgfqpoint{1.155211in}{2.630298in}}{\pgfqpoint{1.159722in}{2.634809in}}%
\pgfpathcurveto{\pgfqpoint{1.164233in}{2.639320in}}{\pgfqpoint{1.166768in}{2.645440in}}{\pgfqpoint{1.166768in}{2.651819in}}%
\pgfpathcurveto{\pgfqpoint{1.166768in}{2.658199in}}{\pgfqpoint{1.164233in}{2.664318in}}{\pgfqpoint{1.159722in}{2.668830in}}%
\pgfpathcurveto{\pgfqpoint{1.155211in}{2.673341in}}{\pgfqpoint{1.149092in}{2.675876in}}{\pgfqpoint{1.142712in}{2.675876in}}%
\pgfpathcurveto{\pgfqpoint{1.136332in}{2.675876in}}{\pgfqpoint{1.130213in}{2.673341in}}{\pgfqpoint{1.125701in}{2.668830in}}%
\pgfpathcurveto{\pgfqpoint{1.121190in}{2.664318in}}{\pgfqpoint{1.118656in}{2.658199in}}{\pgfqpoint{1.118656in}{2.651819in}}%
\pgfpathcurveto{\pgfqpoint{1.118656in}{2.645440in}}{\pgfqpoint{1.121190in}{2.639320in}}{\pgfqpoint{1.125701in}{2.634809in}}%
\pgfpathcurveto{\pgfqpoint{1.130213in}{2.630298in}}{\pgfqpoint{1.136332in}{2.627763in}}{\pgfqpoint{1.142712in}{2.627763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042801in}{2.505581in}}%
\pgfpathcurveto{\pgfqpoint{1.049181in}{2.505581in}}{\pgfqpoint{1.055300in}{2.508116in}}{\pgfqpoint{1.059812in}{2.512627in}}%
\pgfpathcurveto{\pgfqpoint{1.064323in}{2.517139in}}{\pgfqpoint{1.066858in}{2.523258in}}{\pgfqpoint{1.066858in}{2.529638in}}%
\pgfpathcurveto{\pgfqpoint{1.066858in}{2.536017in}}{\pgfqpoint{1.064323in}{2.542137in}}{\pgfqpoint{1.059812in}{2.546648in}}%
\pgfpathcurveto{\pgfqpoint{1.055300in}{2.551159in}}{\pgfqpoint{1.049181in}{2.553694in}}{\pgfqpoint{1.042801in}{2.553694in}}%
\pgfpathcurveto{\pgfqpoint{1.036422in}{2.553694in}}{\pgfqpoint{1.030302in}{2.551159in}}{\pgfqpoint{1.025791in}{2.546648in}}%
\pgfpathcurveto{\pgfqpoint{1.021280in}{2.542137in}}{\pgfqpoint{1.018745in}{2.536017in}}{\pgfqpoint{1.018745in}{2.529638in}}%
\pgfpathcurveto{\pgfqpoint{1.018745in}{2.523258in}}{\pgfqpoint{1.021280in}{2.517139in}}{\pgfqpoint{1.025791in}{2.512627in}}%
\pgfpathcurveto{\pgfqpoint{1.030302in}{2.508116in}}{\pgfqpoint{1.036422in}{2.505581in}}{\pgfqpoint{1.042801in}{2.505581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543048in}{2.787455in}}%
\pgfpathcurveto{\pgfqpoint{1.549428in}{2.787455in}}{\pgfqpoint{1.555548in}{2.789989in}}{\pgfqpoint{1.560059in}{2.794501in}}%
\pgfpathcurveto{\pgfqpoint{1.564570in}{2.799012in}}{\pgfqpoint{1.567105in}{2.805131in}}{\pgfqpoint{1.567105in}{2.811511in}}%
\pgfpathcurveto{\pgfqpoint{1.567105in}{2.817891in}}{\pgfqpoint{1.564570in}{2.824010in}}{\pgfqpoint{1.560059in}{2.828521in}}%
\pgfpathcurveto{\pgfqpoint{1.555548in}{2.833032in}}{\pgfqpoint{1.549428in}{2.835567in}}{\pgfqpoint{1.543048in}{2.835567in}}%
\pgfpathcurveto{\pgfqpoint{1.536669in}{2.835567in}}{\pgfqpoint{1.530549in}{2.833032in}}{\pgfqpoint{1.526038in}{2.828521in}}%
\pgfpathcurveto{\pgfqpoint{1.521527in}{2.824010in}}{\pgfqpoint{1.518992in}{2.817891in}}{\pgfqpoint{1.518992in}{2.811511in}}%
\pgfpathcurveto{\pgfqpoint{1.518992in}{2.805131in}}{\pgfqpoint{1.521527in}{2.799012in}}{\pgfqpoint{1.526038in}{2.794501in}}%
\pgfpathcurveto{\pgfqpoint{1.530549in}{2.789989in}}{\pgfqpoint{1.536669in}{2.787455in}}{\pgfqpoint{1.543048in}{2.787455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645617in}{2.906723in}}%
\pgfpathcurveto{\pgfqpoint{1.651997in}{2.906723in}}{\pgfqpoint{1.658116in}{2.909257in}}{\pgfqpoint{1.662628in}{2.913769in}}%
\pgfpathcurveto{\pgfqpoint{1.667139in}{2.918280in}}{\pgfqpoint{1.669674in}{2.924399in}}{\pgfqpoint{1.669674in}{2.930779in}}%
\pgfpathcurveto{\pgfqpoint{1.669674in}{2.937159in}}{\pgfqpoint{1.667139in}{2.943278in}}{\pgfqpoint{1.662628in}{2.947789in}}%
\pgfpathcurveto{\pgfqpoint{1.658116in}{2.952301in}}{\pgfqpoint{1.651997in}{2.954835in}}{\pgfqpoint{1.645617in}{2.954835in}}%
\pgfpathcurveto{\pgfqpoint{1.639238in}{2.954835in}}{\pgfqpoint{1.633118in}{2.952301in}}{\pgfqpoint{1.628607in}{2.947789in}}%
\pgfpathcurveto{\pgfqpoint{1.624096in}{2.943278in}}{\pgfqpoint{1.621561in}{2.937159in}}{\pgfqpoint{1.621561in}{2.930779in}}%
\pgfpathcurveto{\pgfqpoint{1.621561in}{2.924399in}}{\pgfqpoint{1.624096in}{2.918280in}}{\pgfqpoint{1.628607in}{2.913769in}}%
\pgfpathcurveto{\pgfqpoint{1.633118in}{2.909257in}}{\pgfqpoint{1.639238in}{2.906723in}}{\pgfqpoint{1.645617in}{2.906723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776612in}{3.007848in}}%
\pgfpathcurveto{\pgfqpoint{1.782991in}{3.007848in}}{\pgfqpoint{1.789111in}{3.010383in}}{\pgfqpoint{1.793622in}{3.014894in}}%
\pgfpathcurveto{\pgfqpoint{1.798133in}{3.019405in}}{\pgfqpoint{1.800668in}{3.025524in}}{\pgfqpoint{1.800668in}{3.031904in}}%
\pgfpathcurveto{\pgfqpoint{1.800668in}{3.038284in}}{\pgfqpoint{1.798133in}{3.044403in}}{\pgfqpoint{1.793622in}{3.048914in}}%
\pgfpathcurveto{\pgfqpoint{1.789111in}{3.053426in}}{\pgfqpoint{1.782991in}{3.055960in}}{\pgfqpoint{1.776612in}{3.055960in}}%
\pgfpathcurveto{\pgfqpoint{1.770232in}{3.055960in}}{\pgfqpoint{1.764113in}{3.053426in}}{\pgfqpoint{1.759601in}{3.048914in}}%
\pgfpathcurveto{\pgfqpoint{1.755090in}{3.044403in}}{\pgfqpoint{1.752555in}{3.038284in}}{\pgfqpoint{1.752555in}{3.031904in}}%
\pgfpathcurveto{\pgfqpoint{1.752555in}{3.025524in}}{\pgfqpoint{1.755090in}{3.019405in}}{\pgfqpoint{1.759601in}{3.014894in}}%
\pgfpathcurveto{\pgfqpoint{1.764113in}{3.010383in}}{\pgfqpoint{1.770232in}{3.007848in}}{\pgfqpoint{1.776612in}{3.007848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824473in}{3.022436in}}%
\pgfpathcurveto{\pgfqpoint{1.830852in}{3.022436in}}{\pgfqpoint{1.836972in}{3.024971in}}{\pgfqpoint{1.841483in}{3.029482in}}%
\pgfpathcurveto{\pgfqpoint{1.845994in}{3.033994in}}{\pgfqpoint{1.848529in}{3.040113in}}{\pgfqpoint{1.848529in}{3.046493in}}%
\pgfpathcurveto{\pgfqpoint{1.848529in}{3.052872in}}{\pgfqpoint{1.845994in}{3.058992in}}{\pgfqpoint{1.841483in}{3.063503in}}%
\pgfpathcurveto{\pgfqpoint{1.836972in}{3.068014in}}{\pgfqpoint{1.830852in}{3.070549in}}{\pgfqpoint{1.824473in}{3.070549in}}%
\pgfpathcurveto{\pgfqpoint{1.818093in}{3.070549in}}{\pgfqpoint{1.811973in}{3.068014in}}{\pgfqpoint{1.807462in}{3.063503in}}%
\pgfpathcurveto{\pgfqpoint{1.802951in}{3.058992in}}{\pgfqpoint{1.800416in}{3.052872in}}{\pgfqpoint{1.800416in}{3.046493in}}%
\pgfpathcurveto{\pgfqpoint{1.800416in}{3.040113in}}{\pgfqpoint{1.802951in}{3.033994in}}{\pgfqpoint{1.807462in}{3.029482in}}%
\pgfpathcurveto{\pgfqpoint{1.811973in}{3.024971in}}{\pgfqpoint{1.818093in}{3.022436in}}{\pgfqpoint{1.824473in}{3.022436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819686in}{3.204498in}}%
\pgfpathcurveto{\pgfqpoint{1.826066in}{3.204498in}}{\pgfqpoint{1.832185in}{3.207033in}}{\pgfqpoint{1.836696in}{3.211544in}}%
\pgfpathcurveto{\pgfqpoint{1.841208in}{3.216056in}}{\pgfqpoint{1.843742in}{3.222175in}}{\pgfqpoint{1.843742in}{3.228555in}}%
\pgfpathcurveto{\pgfqpoint{1.843742in}{3.234934in}}{\pgfqpoint{1.841208in}{3.241054in}}{\pgfqpoint{1.836696in}{3.245565in}}%
\pgfpathcurveto{\pgfqpoint{1.832185in}{3.250076in}}{\pgfqpoint{1.826066in}{3.252611in}}{\pgfqpoint{1.819686in}{3.252611in}}%
\pgfpathcurveto{\pgfqpoint{1.813306in}{3.252611in}}{\pgfqpoint{1.807187in}{3.250076in}}{\pgfqpoint{1.802676in}{3.245565in}}%
\pgfpathcurveto{\pgfqpoint{1.798164in}{3.241054in}}{\pgfqpoint{1.795630in}{3.234934in}}{\pgfqpoint{1.795630in}{3.228555in}}%
\pgfpathcurveto{\pgfqpoint{1.795630in}{3.222175in}}{\pgfqpoint{1.798164in}{3.216056in}}{\pgfqpoint{1.802676in}{3.211544in}}%
\pgfpathcurveto{\pgfqpoint{1.807187in}{3.207033in}}{\pgfqpoint{1.813306in}{3.204498in}}{\pgfqpoint{1.819686in}{3.204498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418930in}{2.817633in}}%
\pgfpathcurveto{\pgfqpoint{1.425310in}{2.817633in}}{\pgfqpoint{1.431429in}{2.820167in}}{\pgfqpoint{1.435940in}{2.824679in}}%
\pgfpathcurveto{\pgfqpoint{1.440452in}{2.829190in}}{\pgfqpoint{1.442986in}{2.835309in}}{\pgfqpoint{1.442986in}{2.841689in}}%
\pgfpathcurveto{\pgfqpoint{1.442986in}{2.848069in}}{\pgfqpoint{1.440452in}{2.854188in}}{\pgfqpoint{1.435940in}{2.858699in}}%
\pgfpathcurveto{\pgfqpoint{1.431429in}{2.863210in}}{\pgfqpoint{1.425310in}{2.865745in}}{\pgfqpoint{1.418930in}{2.865745in}}%
\pgfpathcurveto{\pgfqpoint{1.412550in}{2.865745in}}{\pgfqpoint{1.406431in}{2.863210in}}{\pgfqpoint{1.401920in}{2.858699in}}%
\pgfpathcurveto{\pgfqpoint{1.397408in}{2.854188in}}{\pgfqpoint{1.394874in}{2.848069in}}{\pgfqpoint{1.394874in}{2.841689in}}%
\pgfpathcurveto{\pgfqpoint{1.394874in}{2.835309in}}{\pgfqpoint{1.397408in}{2.829190in}}{\pgfqpoint{1.401920in}{2.824679in}}%
\pgfpathcurveto{\pgfqpoint{1.406431in}{2.820167in}}{\pgfqpoint{1.412550in}{2.817633in}}{\pgfqpoint{1.418930in}{2.817633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663133in}{3.000153in}}%
\pgfpathcurveto{\pgfqpoint{1.669513in}{3.000153in}}{\pgfqpoint{1.675632in}{3.002688in}}{\pgfqpoint{1.680144in}{3.007199in}}%
\pgfpathcurveto{\pgfqpoint{1.684655in}{3.011710in}}{\pgfqpoint{1.687190in}{3.017830in}}{\pgfqpoint{1.687190in}{3.024209in}}%
\pgfpathcurveto{\pgfqpoint{1.687190in}{3.030589in}}{\pgfqpoint{1.684655in}{3.036709in}}{\pgfqpoint{1.680144in}{3.041220in}}%
\pgfpathcurveto{\pgfqpoint{1.675632in}{3.045731in}}{\pgfqpoint{1.669513in}{3.048266in}}{\pgfqpoint{1.663133in}{3.048266in}}%
\pgfpathcurveto{\pgfqpoint{1.656754in}{3.048266in}}{\pgfqpoint{1.650634in}{3.045731in}}{\pgfqpoint{1.646123in}{3.041220in}}%
\pgfpathcurveto{\pgfqpoint{1.641612in}{3.036709in}}{\pgfqpoint{1.639077in}{3.030589in}}{\pgfqpoint{1.639077in}{3.024209in}}%
\pgfpathcurveto{\pgfqpoint{1.639077in}{3.017830in}}{\pgfqpoint{1.641612in}{3.011710in}}{\pgfqpoint{1.646123in}{3.007199in}}%
\pgfpathcurveto{\pgfqpoint{1.650634in}{3.002688in}}{\pgfqpoint{1.656754in}{3.000153in}}{\pgfqpoint{1.663133in}{3.000153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799380in}{3.013661in}}%
\pgfpathcurveto{\pgfqpoint{1.805760in}{3.013661in}}{\pgfqpoint{1.811879in}{3.016196in}}{\pgfqpoint{1.816391in}{3.020707in}}%
\pgfpathcurveto{\pgfqpoint{1.820902in}{3.025218in}}{\pgfqpoint{1.823437in}{3.031338in}}{\pgfqpoint{1.823437in}{3.037717in}}%
\pgfpathcurveto{\pgfqpoint{1.823437in}{3.044097in}}{\pgfqpoint{1.820902in}{3.050216in}}{\pgfqpoint{1.816391in}{3.054728in}}%
\pgfpathcurveto{\pgfqpoint{1.811879in}{3.059239in}}{\pgfqpoint{1.805760in}{3.061774in}}{\pgfqpoint{1.799380in}{3.061774in}}%
\pgfpathcurveto{\pgfqpoint{1.793001in}{3.061774in}}{\pgfqpoint{1.786881in}{3.059239in}}{\pgfqpoint{1.782370in}{3.054728in}}%
\pgfpathcurveto{\pgfqpoint{1.777859in}{3.050216in}}{\pgfqpoint{1.775324in}{3.044097in}}{\pgfqpoint{1.775324in}{3.037717in}}%
\pgfpathcurveto{\pgfqpoint{1.775324in}{3.031338in}}{\pgfqpoint{1.777859in}{3.025218in}}{\pgfqpoint{1.782370in}{3.020707in}}%
\pgfpathcurveto{\pgfqpoint{1.786881in}{3.016196in}}{\pgfqpoint{1.793001in}{3.013661in}}{\pgfqpoint{1.799380in}{3.013661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688223in}{2.546894in}}%
\pgfpathcurveto{\pgfqpoint{0.694603in}{2.546894in}}{\pgfqpoint{0.700722in}{2.549429in}}{\pgfqpoint{0.705234in}{2.553940in}}%
\pgfpathcurveto{\pgfqpoint{0.709745in}{2.558451in}}{\pgfqpoint{0.712279in}{2.564571in}}{\pgfqpoint{0.712279in}{2.570951in}}%
\pgfpathcurveto{\pgfqpoint{0.712279in}{2.577330in}}{\pgfqpoint{0.709745in}{2.583450in}}{\pgfqpoint{0.705234in}{2.587961in}}%
\pgfpathcurveto{\pgfqpoint{0.700722in}{2.592472in}}{\pgfqpoint{0.694603in}{2.595007in}}{\pgfqpoint{0.688223in}{2.595007in}}%
\pgfpathcurveto{\pgfqpoint{0.681843in}{2.595007in}}{\pgfqpoint{0.675724in}{2.592472in}}{\pgfqpoint{0.671213in}{2.587961in}}%
\pgfpathcurveto{\pgfqpoint{0.666702in}{2.583450in}}{\pgfqpoint{0.664167in}{2.577330in}}{\pgfqpoint{0.664167in}{2.570951in}}%
\pgfpathcurveto{\pgfqpoint{0.664167in}{2.564571in}}{\pgfqpoint{0.666702in}{2.558451in}}{\pgfqpoint{0.671213in}{2.553940in}}%
\pgfpathcurveto{\pgfqpoint{0.675724in}{2.549429in}}{\pgfqpoint{0.681843in}{2.546894in}}{\pgfqpoint{0.688223in}{2.546894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748473in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{0.748473in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748473in}{2.303805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.236868in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{1.236868in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236868in}{2.303805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.725263in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{1.725263in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725263in}{2.303805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{2.623307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406597in}{2.623307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in, y=2.568765in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{3.079737in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{3.079737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406597in}{3.079737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224431in, y=3.025195in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{3.536167in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{3.536167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406597in}{3.536167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224431in, y=3.481625in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{0.406597in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{2.303805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{2.090194in}}%
\pgfpathlineto{\pgfqpoint{0.406597in}{2.090194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487930in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{1.546856in}{1.149579in}}%
\pgfpathmoveto{\pgfqpoint{1.487930in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{1.546856in}{1.090654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939333in}{0.677675in}}%
\pgfpathlineto{\pgfqpoint{0.998259in}{0.736601in}}%
\pgfpathmoveto{\pgfqpoint{0.939333in}{0.736601in}}%
\pgfpathlineto{\pgfqpoint{0.998259in}{0.677675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071042in}{1.383344in}}%
\pgfpathlineto{\pgfqpoint{1.129967in}{1.442269in}}%
\pgfpathmoveto{\pgfqpoint{1.071042in}{1.442269in}}%
\pgfpathlineto{\pgfqpoint{1.129967in}{1.383344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052104in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{1.111030in}{0.689597in}}%
\pgfpathmoveto{\pgfqpoint{1.052104in}{0.689597in}}%
\pgfpathlineto{\pgfqpoint{1.111030in}{0.630672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172409in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{1.231334in}{0.787653in}}%
\pgfpathmoveto{\pgfqpoint{1.172409in}{0.787653in}}%
\pgfpathlineto{\pgfqpoint{1.231334in}{0.728728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429405in}{0.871039in}}%
\pgfpathlineto{\pgfqpoint{1.488331in}{0.929964in}}%
\pgfpathmoveto{\pgfqpoint{1.429405in}{0.929964in}}%
\pgfpathlineto{\pgfqpoint{1.488331in}{0.871039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403999in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{1.462925in}{0.942452in}}%
\pgfpathmoveto{\pgfqpoint{1.403999in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{1.462925in}{0.883527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008308in}{0.778871in}}%
\pgfpathlineto{\pgfqpoint{1.067233in}{0.837796in}}%
\pgfpathmoveto{\pgfqpoint{1.008308in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{1.067233in}{0.778871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016827in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{1.075752in}{0.962519in}}%
\pgfpathmoveto{\pgfqpoint{1.016827in}{0.962519in}}%
\pgfpathlineto{\pgfqpoint{1.075752in}{0.903593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996144in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{1.055069in}{0.810958in}}%
\pgfpathmoveto{\pgfqpoint{0.996144in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{1.055069in}{0.752032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107029in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{1.165955in}{0.765448in}}%
\pgfpathmoveto{\pgfqpoint{1.107029in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{1.165955in}{0.706523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296423in}{0.929035in}}%
\pgfpathlineto{\pgfqpoint{1.355348in}{0.987961in}}%
\pgfpathmoveto{\pgfqpoint{1.296423in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{1.355348in}{0.929035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500164in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{1.559090in}{0.923354in}}%
\pgfpathmoveto{\pgfqpoint{1.500164in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{1.559090in}{0.864428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953642in}{0.672131in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{0.731056in}}%
\pgfpathmoveto{\pgfqpoint{0.953642in}{0.731056in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{0.672131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134590in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{1.193515in}{0.779783in}}%
\pgfpathmoveto{\pgfqpoint{1.134590in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{1.193515in}{0.720858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493710in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{1.552635in}{0.926113in}}%
\pgfpathmoveto{\pgfqpoint{1.493710in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{1.552635in}{0.867187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987317in}{0.680383in}}%
\pgfpathlineto{\pgfqpoint{1.046243in}{0.739308in}}%
\pgfpathmoveto{\pgfqpoint{0.987317in}{0.739308in}}%
\pgfpathlineto{\pgfqpoint{1.046243in}{0.680383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045247in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{1.104173in}{0.771995in}}%
\pgfpathmoveto{\pgfqpoint{1.045247in}{0.771995in}}%
\pgfpathlineto{\pgfqpoint{1.104173in}{0.713069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451188in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{0.883225in}}%
\pgfpathmoveto{\pgfqpoint{1.451188in}{0.883225in}}%
\pgfpathlineto{\pgfqpoint{1.510113in}{0.824299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199329in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{1.258255in}{0.808044in}}%
\pgfpathmoveto{\pgfqpoint{1.199329in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{1.258255in}{0.749119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467368in}{0.850765in}}%
\pgfpathlineto{\pgfqpoint{1.526293in}{0.909690in}}%
\pgfpathmoveto{\pgfqpoint{1.467368in}{0.909690in}}%
\pgfpathlineto{\pgfqpoint{1.526293in}{0.850765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157880in}{0.733524in}}%
\pgfpathlineto{\pgfqpoint{1.216805in}{0.792449in}}%
\pgfpathmoveto{\pgfqpoint{1.157880in}{0.792449in}}%
\pgfpathlineto{\pgfqpoint{1.216805in}{0.733524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910108in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{0.969033in}{0.729057in}}%
\pgfpathmoveto{\pgfqpoint{0.910108in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{0.969033in}{0.670132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931621in}{0.660285in}}%
\pgfpathlineto{\pgfqpoint{0.990546in}{0.719210in}}%
\pgfpathmoveto{\pgfqpoint{0.931621in}{0.719210in}}%
\pgfpathlineto{\pgfqpoint{0.990546in}{0.660285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606266in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{1.665191in}{0.903224in}}%
\pgfpathmoveto{\pgfqpoint{1.606266in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{1.665191in}{0.844299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988928in}{0.717073in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.775999in}}%
\pgfpathmoveto{\pgfqpoint{0.988928in}{0.775999in}}%
\pgfpathlineto{\pgfqpoint{1.047854in}{0.717073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127736in}{0.755562in}}%
\pgfpathlineto{\pgfqpoint{1.186662in}{0.814487in}}%
\pgfpathmoveto{\pgfqpoint{1.127736in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{1.186662in}{0.755562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481968in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{0.850843in}}%
\pgfpathmoveto{\pgfqpoint{1.481968in}{0.850843in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{0.791918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990600in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{1.049526in}{0.739395in}}%
\pgfpathmoveto{\pgfqpoint{0.990600in}{0.739395in}}%
\pgfpathlineto{\pgfqpoint{1.049526in}{0.680469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033094in}{0.601846in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{0.660772in}}%
\pgfpathmoveto{\pgfqpoint{1.033094in}{0.660772in}}%
\pgfpathlineto{\pgfqpoint{1.092020in}{0.601846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070141in}{0.605560in}}%
\pgfpathlineto{\pgfqpoint{1.129066in}{0.664486in}}%
\pgfpathmoveto{\pgfqpoint{1.070141in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{1.129066in}{0.605560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170767in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{1.229693in}{0.806114in}}%
\pgfpathmoveto{\pgfqpoint{1.170767in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{1.229693in}{0.747189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002364in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{1.061289in}{0.819340in}}%
\pgfpathmoveto{\pgfqpoint{1.002364in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{1.061289in}{0.760414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063215in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{1.122140in}{0.771917in}}%
\pgfpathmoveto{\pgfqpoint{1.063215in}{0.771917in}}%
\pgfpathlineto{\pgfqpoint{1.122140in}{0.712991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124624in}{0.758177in}}%
\pgfpathlineto{\pgfqpoint{1.183550in}{0.817103in}}%
\pgfpathmoveto{\pgfqpoint{1.124624in}{0.817103in}}%
\pgfpathlineto{\pgfqpoint{1.183550in}{0.758177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759703in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{0.818629in}{0.682186in}}%
\pgfpathmoveto{\pgfqpoint{0.759703in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{0.818629in}{0.623260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222099in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{1.281025in}{0.877003in}}%
\pgfpathmoveto{\pgfqpoint{1.222099in}{0.877003in}}%
\pgfpathlineto{\pgfqpoint{1.281025in}{0.818077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396499in}{1.100163in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.159089in}}%
\pgfpathmoveto{\pgfqpoint{1.396499in}{1.159089in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.100163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846599in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{1.905525in}{1.228113in}}%
\pgfpathmoveto{\pgfqpoint{1.846599in}{1.228113in}}%
\pgfpathlineto{\pgfqpoint{1.905525in}{1.169187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873774in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{1.932700in}{1.369785in}}%
\pgfpathmoveto{\pgfqpoint{1.873774in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.932700in}{1.310860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532482in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{1.591407in}{0.992197in}}%
\pgfpathmoveto{\pgfqpoint{1.532482in}{0.992197in}}%
\pgfpathlineto{\pgfqpoint{1.591407in}{0.933272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053407in}{0.712815in}}%
\pgfpathlineto{\pgfqpoint{1.112332in}{0.771741in}}%
\pgfpathmoveto{\pgfqpoint{1.053407in}{0.771741in}}%
\pgfpathlineto{\pgfqpoint{1.112332in}{0.712815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626687in}{1.045424in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.104350in}}%
\pgfpathmoveto{\pgfqpoint{1.626687in}{1.104350in}}%
\pgfpathlineto{\pgfqpoint{1.685612in}{1.045424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418615in}{0.856533in}}%
\pgfpathlineto{\pgfqpoint{1.477540in}{0.915458in}}%
\pgfpathmoveto{\pgfqpoint{1.418615in}{0.915458in}}%
\pgfpathlineto{\pgfqpoint{1.477540in}{0.856533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064020in}{0.710317in}}%
\pgfpathlineto{\pgfqpoint{1.122946in}{0.769243in}}%
\pgfpathmoveto{\pgfqpoint{1.064020in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{1.122946in}{0.710317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595901in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{1.654827in}{1.036537in}}%
\pgfpathmoveto{\pgfqpoint{1.595901in}{1.036537in}}%
\pgfpathlineto{\pgfqpoint{1.654827in}{0.977611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192501in}{0.747679in}}%
\pgfpathlineto{\pgfqpoint{1.251427in}{0.806604in}}%
\pgfpathmoveto{\pgfqpoint{1.192501in}{0.806604in}}%
\pgfpathlineto{\pgfqpoint{1.251427in}{0.747679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467692in}{0.861005in}}%
\pgfpathlineto{\pgfqpoint{1.526617in}{0.919931in}}%
\pgfpathmoveto{\pgfqpoint{1.467692in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{1.526617in}{0.861005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364164in}{0.820649in}}%
\pgfpathlineto{\pgfqpoint{1.423089in}{0.879574in}}%
\pgfpathmoveto{\pgfqpoint{1.364164in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{1.423089in}{0.820649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949285in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{1.008211in}{0.746596in}}%
\pgfpathmoveto{\pgfqpoint{0.949285in}{0.746596in}}%
\pgfpathlineto{\pgfqpoint{1.008211in}{0.687670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985372in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{1.044298in}{0.672136in}}%
\pgfpathmoveto{\pgfqpoint{0.985372in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{1.044298in}{0.613211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959699in}{0.677145in}}%
\pgfpathlineto{\pgfqpoint{1.018624in}{0.736071in}}%
\pgfpathmoveto{\pgfqpoint{0.959699in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{1.018624in}{0.677145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948402in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{1.007327in}{0.728130in}}%
\pgfpathmoveto{\pgfqpoint{0.948402in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{1.007327in}{0.669204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604278in}{0.769916in}}%
\pgfpathlineto{\pgfqpoint{1.663204in}{0.828841in}}%
\pgfpathmoveto{\pgfqpoint{1.604278in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{1.663204in}{0.769916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935067in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{0.682053in}}%
\pgfpathmoveto{\pgfqpoint{0.935067in}{0.682053in}}%
\pgfpathlineto{\pgfqpoint{0.993992in}{0.623128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993706in}{0.547231in}}%
\pgfpathlineto{\pgfqpoint{1.052632in}{0.606157in}}%
\pgfpathmoveto{\pgfqpoint{0.993706in}{0.606157in}}%
\pgfpathlineto{\pgfqpoint{1.052632in}{0.547231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933310in}{0.871128in}}%
\pgfpathlineto{\pgfqpoint{0.992235in}{0.930054in}}%
\pgfpathmoveto{\pgfqpoint{0.933310in}{0.930054in}}%
\pgfpathlineto{\pgfqpoint{0.992235in}{0.871128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{1.314142in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{1.373068in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743412in}{1.180700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718653in}{1.148043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786286in}{1.135885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712551in}{1.122120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497015in}{0.909811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813738in}{1.050828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861694in}{1.249166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539910in}{0.888071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824004in}{1.043868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147569in}{0.752850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142712in}{0.749417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042801in}{0.627235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543048in}{0.909108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645617in}{1.028376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776612in}{1.129501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824473in}{1.144090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819686in}{1.326152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418930in}{0.939286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663133in}{1.121807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799380in}{1.135314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688223in}{0.668548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743412in}{1.156644in}}%
\pgfpathcurveto{\pgfqpoint{1.749792in}{1.156644in}}{\pgfqpoint{1.755911in}{1.159178in}}{\pgfqpoint{1.760422in}{1.163690in}}%
\pgfpathcurveto{\pgfqpoint{1.764933in}{1.168201in}}{\pgfqpoint{1.767468in}{1.174320in}}{\pgfqpoint{1.767468in}{1.180700in}}%
\pgfpathcurveto{\pgfqpoint{1.767468in}{1.187080in}}{\pgfqpoint{1.764933in}{1.193199in}}{\pgfqpoint{1.760422in}{1.197710in}}%
\pgfpathcurveto{\pgfqpoint{1.755911in}{1.202221in}}{\pgfqpoint{1.749792in}{1.204756in}}{\pgfqpoint{1.743412in}{1.204756in}}%
\pgfpathcurveto{\pgfqpoint{1.737032in}{1.204756in}}{\pgfqpoint{1.730913in}{1.202221in}}{\pgfqpoint{1.726401in}{1.197710in}}%
\pgfpathcurveto{\pgfqpoint{1.721890in}{1.193199in}}{\pgfqpoint{1.719355in}{1.187080in}}{\pgfqpoint{1.719355in}{1.180700in}}%
\pgfpathcurveto{\pgfqpoint{1.719355in}{1.174320in}}{\pgfqpoint{1.721890in}{1.168201in}}{\pgfqpoint{1.726401in}{1.163690in}}%
\pgfpathcurveto{\pgfqpoint{1.730913in}{1.159178in}}{\pgfqpoint{1.737032in}{1.156644in}}{\pgfqpoint{1.743412in}{1.156644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718653in}{1.123986in}}%
\pgfpathcurveto{\pgfqpoint{1.725033in}{1.123986in}}{\pgfqpoint{1.731152in}{1.126521in}}{\pgfqpoint{1.735663in}{1.131032in}}%
\pgfpathcurveto{\pgfqpoint{1.740175in}{1.135543in}}{\pgfqpoint{1.742709in}{1.141663in}}{\pgfqpoint{1.742709in}{1.148043in}}%
\pgfpathcurveto{\pgfqpoint{1.742709in}{1.154422in}}{\pgfqpoint{1.740175in}{1.160542in}}{\pgfqpoint{1.735663in}{1.165053in}}%
\pgfpathcurveto{\pgfqpoint{1.731152in}{1.169564in}}{\pgfqpoint{1.725033in}{1.172099in}}{\pgfqpoint{1.718653in}{1.172099in}}%
\pgfpathcurveto{\pgfqpoint{1.712273in}{1.172099in}}{\pgfqpoint{1.706154in}{1.169564in}}{\pgfqpoint{1.701643in}{1.165053in}}%
\pgfpathcurveto{\pgfqpoint{1.697132in}{1.160542in}}{\pgfqpoint{1.694597in}{1.154422in}}{\pgfqpoint{1.694597in}{1.148043in}}%
\pgfpathcurveto{\pgfqpoint{1.694597in}{1.141663in}}{\pgfqpoint{1.697132in}{1.135543in}}{\pgfqpoint{1.701643in}{1.131032in}}%
\pgfpathcurveto{\pgfqpoint{1.706154in}{1.126521in}}{\pgfqpoint{1.712273in}{1.123986in}}{\pgfqpoint{1.718653in}{1.123986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786286in}{1.111829in}}%
\pgfpathcurveto{\pgfqpoint{1.792665in}{1.111829in}}{\pgfqpoint{1.798785in}{1.114364in}}{\pgfqpoint{1.803296in}{1.118875in}}%
\pgfpathcurveto{\pgfqpoint{1.807807in}{1.123386in}}{\pgfqpoint{1.810342in}{1.129505in}}{\pgfqpoint{1.810342in}{1.135885in}}%
\pgfpathcurveto{\pgfqpoint{1.810342in}{1.142265in}}{\pgfqpoint{1.807807in}{1.148384in}}{\pgfqpoint{1.803296in}{1.152896in}}%
\pgfpathcurveto{\pgfqpoint{1.798785in}{1.157407in}}{\pgfqpoint{1.792665in}{1.159941in}}{\pgfqpoint{1.786286in}{1.159941in}}%
\pgfpathcurveto{\pgfqpoint{1.779906in}{1.159941in}}{\pgfqpoint{1.773786in}{1.157407in}}{\pgfqpoint{1.769275in}{1.152896in}}%
\pgfpathcurveto{\pgfqpoint{1.764764in}{1.148384in}}{\pgfqpoint{1.762229in}{1.142265in}}{\pgfqpoint{1.762229in}{1.135885in}}%
\pgfpathcurveto{\pgfqpoint{1.762229in}{1.129505in}}{\pgfqpoint{1.764764in}{1.123386in}}{\pgfqpoint{1.769275in}{1.118875in}}%
\pgfpathcurveto{\pgfqpoint{1.773786in}{1.114364in}}{\pgfqpoint{1.779906in}{1.111829in}}{\pgfqpoint{1.786286in}{1.111829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712551in}{1.098064in}}%
\pgfpathcurveto{\pgfqpoint{1.718930in}{1.098064in}}{\pgfqpoint{1.725050in}{1.100599in}}{\pgfqpoint{1.729561in}{1.105110in}}%
\pgfpathcurveto{\pgfqpoint{1.734072in}{1.109621in}}{\pgfqpoint{1.736607in}{1.115740in}}{\pgfqpoint{1.736607in}{1.122120in}}%
\pgfpathcurveto{\pgfqpoint{1.736607in}{1.128500in}}{\pgfqpoint{1.734072in}{1.134619in}}{\pgfqpoint{1.729561in}{1.139130in}}%
\pgfpathcurveto{\pgfqpoint{1.725050in}{1.143642in}}{\pgfqpoint{1.718930in}{1.146176in}}{\pgfqpoint{1.712551in}{1.146176in}}%
\pgfpathcurveto{\pgfqpoint{1.706171in}{1.146176in}}{\pgfqpoint{1.700051in}{1.143642in}}{\pgfqpoint{1.695540in}{1.139130in}}%
\pgfpathcurveto{\pgfqpoint{1.691029in}{1.134619in}}{\pgfqpoint{1.688494in}{1.128500in}}{\pgfqpoint{1.688494in}{1.122120in}}%
\pgfpathcurveto{\pgfqpoint{1.688494in}{1.115740in}}{\pgfqpoint{1.691029in}{1.109621in}}{\pgfqpoint{1.695540in}{1.105110in}}%
\pgfpathcurveto{\pgfqpoint{1.700051in}{1.100599in}}{\pgfqpoint{1.706171in}{1.098064in}}{\pgfqpoint{1.712551in}{1.098064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497015in}{0.885755in}}%
\pgfpathcurveto{\pgfqpoint{1.503394in}{0.885755in}}{\pgfqpoint{1.509514in}{0.888289in}}{\pgfqpoint{1.514025in}{0.892801in}}%
\pgfpathcurveto{\pgfqpoint{1.518536in}{0.897312in}}{\pgfqpoint{1.521071in}{0.903431in}}{\pgfqpoint{1.521071in}{0.909811in}}%
\pgfpathcurveto{\pgfqpoint{1.521071in}{0.916191in}}{\pgfqpoint{1.518536in}{0.922310in}}{\pgfqpoint{1.514025in}{0.926821in}}%
\pgfpathcurveto{\pgfqpoint{1.509514in}{0.931332in}}{\pgfqpoint{1.503394in}{0.933867in}}{\pgfqpoint{1.497015in}{0.933867in}}%
\pgfpathcurveto{\pgfqpoint{1.490635in}{0.933867in}}{\pgfqpoint{1.484516in}{0.931332in}}{\pgfqpoint{1.480004in}{0.926821in}}%
\pgfpathcurveto{\pgfqpoint{1.475493in}{0.922310in}}{\pgfqpoint{1.472958in}{0.916191in}}{\pgfqpoint{1.472958in}{0.909811in}}%
\pgfpathcurveto{\pgfqpoint{1.472958in}{0.903431in}}{\pgfqpoint{1.475493in}{0.897312in}}{\pgfqpoint{1.480004in}{0.892801in}}%
\pgfpathcurveto{\pgfqpoint{1.484516in}{0.888289in}}{\pgfqpoint{1.490635in}{0.885755in}}{\pgfqpoint{1.497015in}{0.885755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813738in}{1.026772in}}%
\pgfpathcurveto{\pgfqpoint{1.820118in}{1.026772in}}{\pgfqpoint{1.826238in}{1.029307in}}{\pgfqpoint{1.830749in}{1.033818in}}%
\pgfpathcurveto{\pgfqpoint{1.835260in}{1.038329in}}{\pgfqpoint{1.837795in}{1.044448in}}{\pgfqpoint{1.837795in}{1.050828in}}%
\pgfpathcurveto{\pgfqpoint{1.837795in}{1.057208in}}{\pgfqpoint{1.835260in}{1.063327in}}{\pgfqpoint{1.830749in}{1.067838in}}%
\pgfpathcurveto{\pgfqpoint{1.826238in}{1.072350in}}{\pgfqpoint{1.820118in}{1.074884in}}{\pgfqpoint{1.813738in}{1.074884in}}%
\pgfpathcurveto{\pgfqpoint{1.807359in}{1.074884in}}{\pgfqpoint{1.801239in}{1.072350in}}{\pgfqpoint{1.796728in}{1.067838in}}%
\pgfpathcurveto{\pgfqpoint{1.792217in}{1.063327in}}{\pgfqpoint{1.789682in}{1.057208in}}{\pgfqpoint{1.789682in}{1.050828in}}%
\pgfpathcurveto{\pgfqpoint{1.789682in}{1.044448in}}{\pgfqpoint{1.792217in}{1.038329in}}{\pgfqpoint{1.796728in}{1.033818in}}%
\pgfpathcurveto{\pgfqpoint{1.801239in}{1.029307in}}{\pgfqpoint{1.807359in}{1.026772in}}{\pgfqpoint{1.813738in}{1.026772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861694in}{1.225109in}}%
\pgfpathcurveto{\pgfqpoint{1.868074in}{1.225109in}}{\pgfqpoint{1.874194in}{1.227644in}}{\pgfqpoint{1.878705in}{1.232155in}}%
\pgfpathcurveto{\pgfqpoint{1.883216in}{1.236666in}}{\pgfqpoint{1.885751in}{1.242786in}}{\pgfqpoint{1.885751in}{1.249166in}}%
\pgfpathcurveto{\pgfqpoint{1.885751in}{1.255545in}}{\pgfqpoint{1.883216in}{1.261665in}}{\pgfqpoint{1.878705in}{1.266176in}}%
\pgfpathcurveto{\pgfqpoint{1.874194in}{1.270687in}}{\pgfqpoint{1.868074in}{1.273222in}}{\pgfqpoint{1.861694in}{1.273222in}}%
\pgfpathcurveto{\pgfqpoint{1.855315in}{1.273222in}}{\pgfqpoint{1.849195in}{1.270687in}}{\pgfqpoint{1.844684in}{1.266176in}}%
\pgfpathcurveto{\pgfqpoint{1.840173in}{1.261665in}}{\pgfqpoint{1.837638in}{1.255545in}}{\pgfqpoint{1.837638in}{1.249166in}}%
\pgfpathcurveto{\pgfqpoint{1.837638in}{1.242786in}}{\pgfqpoint{1.840173in}{1.236666in}}{\pgfqpoint{1.844684in}{1.232155in}}%
\pgfpathcurveto{\pgfqpoint{1.849195in}{1.227644in}}{\pgfqpoint{1.855315in}{1.225109in}}{\pgfqpoint{1.861694in}{1.225109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539910in}{0.864014in}}%
\pgfpathcurveto{\pgfqpoint{1.546290in}{0.864014in}}{\pgfqpoint{1.552409in}{0.866549in}}{\pgfqpoint{1.556920in}{0.871060in}}%
\pgfpathcurveto{\pgfqpoint{1.561432in}{0.875572in}}{\pgfqpoint{1.563966in}{0.881691in}}{\pgfqpoint{1.563966in}{0.888071in}}%
\pgfpathcurveto{\pgfqpoint{1.563966in}{0.894451in}}{\pgfqpoint{1.561432in}{0.900570in}}{\pgfqpoint{1.556920in}{0.905081in}}%
\pgfpathcurveto{\pgfqpoint{1.552409in}{0.909592in}}{\pgfqpoint{1.546290in}{0.912127in}}{\pgfqpoint{1.539910in}{0.912127in}}%
\pgfpathcurveto{\pgfqpoint{1.533530in}{0.912127in}}{\pgfqpoint{1.527411in}{0.909592in}}{\pgfqpoint{1.522900in}{0.905081in}}%
\pgfpathcurveto{\pgfqpoint{1.518388in}{0.900570in}}{\pgfqpoint{1.515854in}{0.894451in}}{\pgfqpoint{1.515854in}{0.888071in}}%
\pgfpathcurveto{\pgfqpoint{1.515854in}{0.881691in}}{\pgfqpoint{1.518388in}{0.875572in}}{\pgfqpoint{1.522900in}{0.871060in}}%
\pgfpathcurveto{\pgfqpoint{1.527411in}{0.866549in}}{\pgfqpoint{1.533530in}{0.864014in}}{\pgfqpoint{1.539910in}{0.864014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824004in}{1.019812in}}%
\pgfpathcurveto{\pgfqpoint{1.830384in}{1.019812in}}{\pgfqpoint{1.836503in}{1.022346in}}{\pgfqpoint{1.841015in}{1.026858in}}%
\pgfpathcurveto{\pgfqpoint{1.845526in}{1.031369in}}{\pgfqpoint{1.848060in}{1.037488in}}{\pgfqpoint{1.848060in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{1.848060in}{1.050248in}}{\pgfqpoint{1.845526in}{1.056367in}}{\pgfqpoint{1.841015in}{1.060878in}}%
\pgfpathcurveto{\pgfqpoint{1.836503in}{1.065389in}}{\pgfqpoint{1.830384in}{1.067924in}}{\pgfqpoint{1.824004in}{1.067924in}}%
\pgfpathcurveto{\pgfqpoint{1.817624in}{1.067924in}}{\pgfqpoint{1.811505in}{1.065389in}}{\pgfqpoint{1.806994in}{1.060878in}}%
\pgfpathcurveto{\pgfqpoint{1.802483in}{1.056367in}}{\pgfqpoint{1.799948in}{1.050248in}}{\pgfqpoint{1.799948in}{1.043868in}}%
\pgfpathcurveto{\pgfqpoint{1.799948in}{1.037488in}}{\pgfqpoint{1.802483in}{1.031369in}}{\pgfqpoint{1.806994in}{1.026858in}}%
\pgfpathcurveto{\pgfqpoint{1.811505in}{1.022346in}}{\pgfqpoint{1.817624in}{1.019812in}}{\pgfqpoint{1.824004in}{1.019812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147569in}{0.728794in}}%
\pgfpathcurveto{\pgfqpoint{1.153949in}{0.728794in}}{\pgfqpoint{1.160068in}{0.731328in}}{\pgfqpoint{1.164580in}{0.735839in}}%
\pgfpathcurveto{\pgfqpoint{1.169091in}{0.740351in}}{\pgfqpoint{1.171626in}{0.746470in}}{\pgfqpoint{1.171626in}{0.752850in}}%
\pgfpathcurveto{\pgfqpoint{1.171626in}{0.759230in}}{\pgfqpoint{1.169091in}{0.765349in}}{\pgfqpoint{1.164580in}{0.769860in}}%
\pgfpathcurveto{\pgfqpoint{1.160068in}{0.774371in}}{\pgfqpoint{1.153949in}{0.776906in}}{\pgfqpoint{1.147569in}{0.776906in}}%
\pgfpathcurveto{\pgfqpoint{1.141190in}{0.776906in}}{\pgfqpoint{1.135070in}{0.774371in}}{\pgfqpoint{1.130559in}{0.769860in}}%
\pgfpathcurveto{\pgfqpoint{1.126048in}{0.765349in}}{\pgfqpoint{1.123513in}{0.759230in}}{\pgfqpoint{1.123513in}{0.752850in}}%
\pgfpathcurveto{\pgfqpoint{1.123513in}{0.746470in}}{\pgfqpoint{1.126048in}{0.740351in}}{\pgfqpoint{1.130559in}{0.735839in}}%
\pgfpathcurveto{\pgfqpoint{1.135070in}{0.731328in}}{\pgfqpoint{1.141190in}{0.728794in}}{\pgfqpoint{1.147569in}{0.728794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142712in}{0.725360in}}%
\pgfpathcurveto{\pgfqpoint{1.149092in}{0.725360in}}{\pgfqpoint{1.155211in}{0.727895in}}{\pgfqpoint{1.159722in}{0.732406in}}%
\pgfpathcurveto{\pgfqpoint{1.164233in}{0.736917in}}{\pgfqpoint{1.166768in}{0.743037in}}{\pgfqpoint{1.166768in}{0.749417in}}%
\pgfpathcurveto{\pgfqpoint{1.166768in}{0.755796in}}{\pgfqpoint{1.164233in}{0.761916in}}{\pgfqpoint{1.159722in}{0.766427in}}%
\pgfpathcurveto{\pgfqpoint{1.155211in}{0.770938in}}{\pgfqpoint{1.149092in}{0.773473in}}{\pgfqpoint{1.142712in}{0.773473in}}%
\pgfpathcurveto{\pgfqpoint{1.136332in}{0.773473in}}{\pgfqpoint{1.130213in}{0.770938in}}{\pgfqpoint{1.125701in}{0.766427in}}%
\pgfpathcurveto{\pgfqpoint{1.121190in}{0.761916in}}{\pgfqpoint{1.118656in}{0.755796in}}{\pgfqpoint{1.118656in}{0.749417in}}%
\pgfpathcurveto{\pgfqpoint{1.118656in}{0.743037in}}{\pgfqpoint{1.121190in}{0.736917in}}{\pgfqpoint{1.125701in}{0.732406in}}%
\pgfpathcurveto{\pgfqpoint{1.130213in}{0.727895in}}{\pgfqpoint{1.136332in}{0.725360in}}{\pgfqpoint{1.142712in}{0.725360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042801in}{0.603179in}}%
\pgfpathcurveto{\pgfqpoint{1.049181in}{0.603179in}}{\pgfqpoint{1.055300in}{0.605713in}}{\pgfqpoint{1.059812in}{0.610225in}}%
\pgfpathcurveto{\pgfqpoint{1.064323in}{0.614736in}}{\pgfqpoint{1.066858in}{0.620855in}}{\pgfqpoint{1.066858in}{0.627235in}}%
\pgfpathcurveto{\pgfqpoint{1.066858in}{0.633615in}}{\pgfqpoint{1.064323in}{0.639734in}}{\pgfqpoint{1.059812in}{0.644245in}}%
\pgfpathcurveto{\pgfqpoint{1.055300in}{0.648756in}}{\pgfqpoint{1.049181in}{0.651291in}}{\pgfqpoint{1.042801in}{0.651291in}}%
\pgfpathcurveto{\pgfqpoint{1.036422in}{0.651291in}}{\pgfqpoint{1.030302in}{0.648756in}}{\pgfqpoint{1.025791in}{0.644245in}}%
\pgfpathcurveto{\pgfqpoint{1.021280in}{0.639734in}}{\pgfqpoint{1.018745in}{0.633615in}}{\pgfqpoint{1.018745in}{0.627235in}}%
\pgfpathcurveto{\pgfqpoint{1.018745in}{0.620855in}}{\pgfqpoint{1.021280in}{0.614736in}}{\pgfqpoint{1.025791in}{0.610225in}}%
\pgfpathcurveto{\pgfqpoint{1.030302in}{0.605713in}}{\pgfqpoint{1.036422in}{0.603179in}}{\pgfqpoint{1.042801in}{0.603179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543048in}{0.885052in}}%
\pgfpathcurveto{\pgfqpoint{1.549428in}{0.885052in}}{\pgfqpoint{1.555548in}{0.887587in}}{\pgfqpoint{1.560059in}{0.892098in}}%
\pgfpathcurveto{\pgfqpoint{1.564570in}{0.896609in}}{\pgfqpoint{1.567105in}{0.902728in}}{\pgfqpoint{1.567105in}{0.909108in}}%
\pgfpathcurveto{\pgfqpoint{1.567105in}{0.915488in}}{\pgfqpoint{1.564570in}{0.921607in}}{\pgfqpoint{1.560059in}{0.926118in}}%
\pgfpathcurveto{\pgfqpoint{1.555548in}{0.930630in}}{\pgfqpoint{1.549428in}{0.933164in}}{\pgfqpoint{1.543048in}{0.933164in}}%
\pgfpathcurveto{\pgfqpoint{1.536669in}{0.933164in}}{\pgfqpoint{1.530549in}{0.930630in}}{\pgfqpoint{1.526038in}{0.926118in}}%
\pgfpathcurveto{\pgfqpoint{1.521527in}{0.921607in}}{\pgfqpoint{1.518992in}{0.915488in}}{\pgfqpoint{1.518992in}{0.909108in}}%
\pgfpathcurveto{\pgfqpoint{1.518992in}{0.902728in}}{\pgfqpoint{1.521527in}{0.896609in}}{\pgfqpoint{1.526038in}{0.892098in}}%
\pgfpathcurveto{\pgfqpoint{1.530549in}{0.887587in}}{\pgfqpoint{1.536669in}{0.885052in}}{\pgfqpoint{1.543048in}{0.885052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645617in}{1.004320in}}%
\pgfpathcurveto{\pgfqpoint{1.651997in}{1.004320in}}{\pgfqpoint{1.658116in}{1.006855in}}{\pgfqpoint{1.662628in}{1.011366in}}%
\pgfpathcurveto{\pgfqpoint{1.667139in}{1.015877in}}{\pgfqpoint{1.669674in}{1.021996in}}{\pgfqpoint{1.669674in}{1.028376in}}%
\pgfpathcurveto{\pgfqpoint{1.669674in}{1.034756in}}{\pgfqpoint{1.667139in}{1.040875in}}{\pgfqpoint{1.662628in}{1.045386in}}%
\pgfpathcurveto{\pgfqpoint{1.658116in}{1.049898in}}{\pgfqpoint{1.651997in}{1.052432in}}{\pgfqpoint{1.645617in}{1.052432in}}%
\pgfpathcurveto{\pgfqpoint{1.639238in}{1.052432in}}{\pgfqpoint{1.633118in}{1.049898in}}{\pgfqpoint{1.628607in}{1.045386in}}%
\pgfpathcurveto{\pgfqpoint{1.624096in}{1.040875in}}{\pgfqpoint{1.621561in}{1.034756in}}{\pgfqpoint{1.621561in}{1.028376in}}%
\pgfpathcurveto{\pgfqpoint{1.621561in}{1.021996in}}{\pgfqpoint{1.624096in}{1.015877in}}{\pgfqpoint{1.628607in}{1.011366in}}%
\pgfpathcurveto{\pgfqpoint{1.633118in}{1.006855in}}{\pgfqpoint{1.639238in}{1.004320in}}{\pgfqpoint{1.645617in}{1.004320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776612in}{1.105445in}}%
\pgfpathcurveto{\pgfqpoint{1.782991in}{1.105445in}}{\pgfqpoint{1.789111in}{1.107980in}}{\pgfqpoint{1.793622in}{1.112491in}}%
\pgfpathcurveto{\pgfqpoint{1.798133in}{1.117002in}}{\pgfqpoint{1.800668in}{1.123122in}}{\pgfqpoint{1.800668in}{1.129501in}}%
\pgfpathcurveto{\pgfqpoint{1.800668in}{1.135881in}}{\pgfqpoint{1.798133in}{1.142000in}}{\pgfqpoint{1.793622in}{1.146512in}}%
\pgfpathcurveto{\pgfqpoint{1.789111in}{1.151023in}}{\pgfqpoint{1.782991in}{1.153558in}}{\pgfqpoint{1.776612in}{1.153558in}}%
\pgfpathcurveto{\pgfqpoint{1.770232in}{1.153558in}}{\pgfqpoint{1.764113in}{1.151023in}}{\pgfqpoint{1.759601in}{1.146512in}}%
\pgfpathcurveto{\pgfqpoint{1.755090in}{1.142000in}}{\pgfqpoint{1.752555in}{1.135881in}}{\pgfqpoint{1.752555in}{1.129501in}}%
\pgfpathcurveto{\pgfqpoint{1.752555in}{1.123122in}}{\pgfqpoint{1.755090in}{1.117002in}}{\pgfqpoint{1.759601in}{1.112491in}}%
\pgfpathcurveto{\pgfqpoint{1.764113in}{1.107980in}}{\pgfqpoint{1.770232in}{1.105445in}}{\pgfqpoint{1.776612in}{1.105445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824473in}{1.120034in}}%
\pgfpathcurveto{\pgfqpoint{1.830852in}{1.120034in}}{\pgfqpoint{1.836972in}{1.122568in}}{\pgfqpoint{1.841483in}{1.127080in}}%
\pgfpathcurveto{\pgfqpoint{1.845994in}{1.131591in}}{\pgfqpoint{1.848529in}{1.137710in}}{\pgfqpoint{1.848529in}{1.144090in}}%
\pgfpathcurveto{\pgfqpoint{1.848529in}{1.150470in}}{\pgfqpoint{1.845994in}{1.156589in}}{\pgfqpoint{1.841483in}{1.161100in}}%
\pgfpathcurveto{\pgfqpoint{1.836972in}{1.165611in}}{\pgfqpoint{1.830852in}{1.168146in}}{\pgfqpoint{1.824473in}{1.168146in}}%
\pgfpathcurveto{\pgfqpoint{1.818093in}{1.168146in}}{\pgfqpoint{1.811973in}{1.165611in}}{\pgfqpoint{1.807462in}{1.161100in}}%
\pgfpathcurveto{\pgfqpoint{1.802951in}{1.156589in}}{\pgfqpoint{1.800416in}{1.150470in}}{\pgfqpoint{1.800416in}{1.144090in}}%
\pgfpathcurveto{\pgfqpoint{1.800416in}{1.137710in}}{\pgfqpoint{1.802951in}{1.131591in}}{\pgfqpoint{1.807462in}{1.127080in}}%
\pgfpathcurveto{\pgfqpoint{1.811973in}{1.122568in}}{\pgfqpoint{1.818093in}{1.120034in}}{\pgfqpoint{1.824473in}{1.120034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819686in}{1.302096in}}%
\pgfpathcurveto{\pgfqpoint{1.826066in}{1.302096in}}{\pgfqpoint{1.832185in}{1.304630in}}{\pgfqpoint{1.836696in}{1.309142in}}%
\pgfpathcurveto{\pgfqpoint{1.841208in}{1.313653in}}{\pgfqpoint{1.843742in}{1.319772in}}{\pgfqpoint{1.843742in}{1.326152in}}%
\pgfpathcurveto{\pgfqpoint{1.843742in}{1.332532in}}{\pgfqpoint{1.841208in}{1.338651in}}{\pgfqpoint{1.836696in}{1.343162in}}%
\pgfpathcurveto{\pgfqpoint{1.832185in}{1.347673in}}{\pgfqpoint{1.826066in}{1.350208in}}{\pgfqpoint{1.819686in}{1.350208in}}%
\pgfpathcurveto{\pgfqpoint{1.813306in}{1.350208in}}{\pgfqpoint{1.807187in}{1.347673in}}{\pgfqpoint{1.802676in}{1.343162in}}%
\pgfpathcurveto{\pgfqpoint{1.798164in}{1.338651in}}{\pgfqpoint{1.795630in}{1.332532in}}{\pgfqpoint{1.795630in}{1.326152in}}%
\pgfpathcurveto{\pgfqpoint{1.795630in}{1.319772in}}{\pgfqpoint{1.798164in}{1.313653in}}{\pgfqpoint{1.802676in}{1.309142in}}%
\pgfpathcurveto{\pgfqpoint{1.807187in}{1.304630in}}{\pgfqpoint{1.813306in}{1.302096in}}{\pgfqpoint{1.819686in}{1.302096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418930in}{0.915230in}}%
\pgfpathcurveto{\pgfqpoint{1.425310in}{0.915230in}}{\pgfqpoint{1.431429in}{0.917764in}}{\pgfqpoint{1.435940in}{0.922276in}}%
\pgfpathcurveto{\pgfqpoint{1.440452in}{0.926787in}}{\pgfqpoint{1.442986in}{0.932906in}}{\pgfqpoint{1.442986in}{0.939286in}}%
\pgfpathcurveto{\pgfqpoint{1.442986in}{0.945666in}}{\pgfqpoint{1.440452in}{0.951785in}}{\pgfqpoint{1.435940in}{0.956296in}}%
\pgfpathcurveto{\pgfqpoint{1.431429in}{0.960808in}}{\pgfqpoint{1.425310in}{0.963342in}}{\pgfqpoint{1.418930in}{0.963342in}}%
\pgfpathcurveto{\pgfqpoint{1.412550in}{0.963342in}}{\pgfqpoint{1.406431in}{0.960808in}}{\pgfqpoint{1.401920in}{0.956296in}}%
\pgfpathcurveto{\pgfqpoint{1.397408in}{0.951785in}}{\pgfqpoint{1.394874in}{0.945666in}}{\pgfqpoint{1.394874in}{0.939286in}}%
\pgfpathcurveto{\pgfqpoint{1.394874in}{0.932906in}}{\pgfqpoint{1.397408in}{0.926787in}}{\pgfqpoint{1.401920in}{0.922276in}}%
\pgfpathcurveto{\pgfqpoint{1.406431in}{0.917764in}}{\pgfqpoint{1.412550in}{0.915230in}}{\pgfqpoint{1.418930in}{0.915230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663133in}{1.097750in}}%
\pgfpathcurveto{\pgfqpoint{1.669513in}{1.097750in}}{\pgfqpoint{1.675632in}{1.100285in}}{\pgfqpoint{1.680144in}{1.104796in}}%
\pgfpathcurveto{\pgfqpoint{1.684655in}{1.109308in}}{\pgfqpoint{1.687190in}{1.115427in}}{\pgfqpoint{1.687190in}{1.121807in}}%
\pgfpathcurveto{\pgfqpoint{1.687190in}{1.128186in}}{\pgfqpoint{1.684655in}{1.134306in}}{\pgfqpoint{1.680144in}{1.138817in}}%
\pgfpathcurveto{\pgfqpoint{1.675632in}{1.143328in}}{\pgfqpoint{1.669513in}{1.145863in}}{\pgfqpoint{1.663133in}{1.145863in}}%
\pgfpathcurveto{\pgfqpoint{1.656754in}{1.145863in}}{\pgfqpoint{1.650634in}{1.143328in}}{\pgfqpoint{1.646123in}{1.138817in}}%
\pgfpathcurveto{\pgfqpoint{1.641612in}{1.134306in}}{\pgfqpoint{1.639077in}{1.128186in}}{\pgfqpoint{1.639077in}{1.121807in}}%
\pgfpathcurveto{\pgfqpoint{1.639077in}{1.115427in}}{\pgfqpoint{1.641612in}{1.109308in}}{\pgfqpoint{1.646123in}{1.104796in}}%
\pgfpathcurveto{\pgfqpoint{1.650634in}{1.100285in}}{\pgfqpoint{1.656754in}{1.097750in}}{\pgfqpoint{1.663133in}{1.097750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799380in}{1.111258in}}%
\pgfpathcurveto{\pgfqpoint{1.805760in}{1.111258in}}{\pgfqpoint{1.811879in}{1.113793in}}{\pgfqpoint{1.816391in}{1.118304in}}%
\pgfpathcurveto{\pgfqpoint{1.820902in}{1.122815in}}{\pgfqpoint{1.823437in}{1.128935in}}{\pgfqpoint{1.823437in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{1.823437in}{1.141694in}}{\pgfqpoint{1.820902in}{1.147814in}}{\pgfqpoint{1.816391in}{1.152325in}}%
\pgfpathcurveto{\pgfqpoint{1.811879in}{1.156836in}}{\pgfqpoint{1.805760in}{1.159371in}}{\pgfqpoint{1.799380in}{1.159371in}}%
\pgfpathcurveto{\pgfqpoint{1.793001in}{1.159371in}}{\pgfqpoint{1.786881in}{1.156836in}}{\pgfqpoint{1.782370in}{1.152325in}}%
\pgfpathcurveto{\pgfqpoint{1.777859in}{1.147814in}}{\pgfqpoint{1.775324in}{1.141694in}}{\pgfqpoint{1.775324in}{1.135314in}}%
\pgfpathcurveto{\pgfqpoint{1.775324in}{1.128935in}}{\pgfqpoint{1.777859in}{1.122815in}}{\pgfqpoint{1.782370in}{1.118304in}}%
\pgfpathcurveto{\pgfqpoint{1.786881in}{1.113793in}}{\pgfqpoint{1.793001in}{1.111258in}}{\pgfqpoint{1.799380in}{1.111258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688223in}{0.644491in}}%
\pgfpathcurveto{\pgfqpoint{0.694603in}{0.644491in}}{\pgfqpoint{0.700722in}{0.647026in}}{\pgfqpoint{0.705234in}{0.651537in}}%
\pgfpathcurveto{\pgfqpoint{0.709745in}{0.656049in}}{\pgfqpoint{0.712279in}{0.662168in}}{\pgfqpoint{0.712279in}{0.668548in}}%
\pgfpathcurveto{\pgfqpoint{0.712279in}{0.674928in}}{\pgfqpoint{0.709745in}{0.681047in}}{\pgfqpoint{0.705234in}{0.685558in}}%
\pgfpathcurveto{\pgfqpoint{0.700722in}{0.690069in}}{\pgfqpoint{0.694603in}{0.692604in}}{\pgfqpoint{0.688223in}{0.692604in}}%
\pgfpathcurveto{\pgfqpoint{0.681843in}{0.692604in}}{\pgfqpoint{0.675724in}{0.690069in}}{\pgfqpoint{0.671213in}{0.685558in}}%
\pgfpathcurveto{\pgfqpoint{0.666702in}{0.681047in}}{\pgfqpoint{0.664167in}{0.674928in}}{\pgfqpoint{0.664167in}{0.668548in}}%
\pgfpathcurveto{\pgfqpoint{0.664167in}{0.662168in}}{\pgfqpoint{0.666702in}{0.656049in}}{\pgfqpoint{0.671213in}{0.651537in}}%
\pgfpathcurveto{\pgfqpoint{0.675724in}{0.647026in}}{\pgfqpoint{0.681843in}{0.644491in}}{\pgfqpoint{0.688223in}{0.644491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748473in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{0.748473in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748473in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748473in,y=0.304180in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.236868in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.236868in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236868in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.236868in,y=0.304180in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.725263in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.725263in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725263in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.725263in,y=0.304180in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{0.720904in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{0.720904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406597in}{0.720904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in, y=0.666362in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{1.177334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406597in}{1.177334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224431in, y=1.122792in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.406597in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{1.633764in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{1.633764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406597in}{1.633764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224431in, y=1.579222in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{0.406597in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406597in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.213657in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{5.895000in}}%
\pgfpathlineto{\pgfqpoint{2.427269in}{5.895000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824533in}{5.041321in}}%
\pgfpathlineto{\pgfqpoint{3.883458in}{5.100246in}}%
\pgfpathmoveto{\pgfqpoint{3.824533in}{5.100246in}}%
\pgfpathlineto{\pgfqpoint{3.883458in}{5.041321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792778in}{4.966526in}}%
\pgfpathlineto{\pgfqpoint{3.851703in}{5.025452in}}%
\pgfpathmoveto{\pgfqpoint{3.792778in}{5.025452in}}%
\pgfpathlineto{\pgfqpoint{3.851703in}{4.966526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874946in}{5.047148in}}%
\pgfpathlineto{\pgfqpoint{3.933872in}{5.106074in}}%
\pgfpathmoveto{\pgfqpoint{3.874946in}{5.106074in}}%
\pgfpathlineto{\pgfqpoint{3.933872in}{5.047148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638169in}{4.829312in}}%
\pgfpathlineto{\pgfqpoint{3.697095in}{4.888238in}}%
\pgfpathmoveto{\pgfqpoint{3.638169in}{4.888238in}}%
\pgfpathlineto{\pgfqpoint{3.697095in}{4.829312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491290in}{4.758272in}}%
\pgfpathlineto{\pgfqpoint{3.550216in}{4.817197in}}%
\pgfpathmoveto{\pgfqpoint{3.491290in}{4.817197in}}%
\pgfpathlineto{\pgfqpoint{3.550216in}{4.758272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490926in}{4.740985in}}%
\pgfpathlineto{\pgfqpoint{3.549852in}{4.799911in}}%
\pgfpathmoveto{\pgfqpoint{3.490926in}{4.799911in}}%
\pgfpathlineto{\pgfqpoint{3.549852in}{4.740985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727144in}{5.108184in}}%
\pgfpathlineto{\pgfqpoint{3.786070in}{5.167110in}}%
\pgfpathmoveto{\pgfqpoint{3.727144in}{5.167110in}}%
\pgfpathlineto{\pgfqpoint{3.786070in}{5.108184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673172in}{4.910279in}}%
\pgfpathlineto{\pgfqpoint{3.732097in}{4.969205in}}%
\pgfpathmoveto{\pgfqpoint{3.673172in}{4.969205in}}%
\pgfpathlineto{\pgfqpoint{3.732097in}{4.910279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817565in}{4.943347in}}%
\pgfpathlineto{\pgfqpoint{3.876490in}{5.002273in}}%
\pgfpathmoveto{\pgfqpoint{3.817565in}{5.002273in}}%
\pgfpathlineto{\pgfqpoint{3.876490in}{4.943347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912936in}{4.918756in}}%
\pgfpathlineto{\pgfqpoint{3.971861in}{4.977681in}}%
\pgfpathmoveto{\pgfqpoint{3.912936in}{4.977681in}}%
\pgfpathlineto{\pgfqpoint{3.971861in}{4.918756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431864in}{4.634846in}}%
\pgfpathlineto{\pgfqpoint{3.490790in}{4.693772in}}%
\pgfpathmoveto{\pgfqpoint{3.431864in}{4.693772in}}%
\pgfpathlineto{\pgfqpoint{3.490790in}{4.634846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828100in}{4.448100in}}%
\pgfpathlineto{\pgfqpoint{2.887025in}{4.507026in}}%
\pgfpathmoveto{\pgfqpoint{2.828100in}{4.507026in}}%
\pgfpathlineto{\pgfqpoint{2.887025in}{4.448100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463152in}{4.816117in}}%
\pgfpathlineto{\pgfqpoint{3.522077in}{4.875042in}}%
\pgfpathmoveto{\pgfqpoint{3.463152in}{4.875042in}}%
\pgfpathlineto{\pgfqpoint{3.522077in}{4.816117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908436in}{4.681517in}}%
\pgfpathlineto{\pgfqpoint{2.967361in}{4.740443in}}%
\pgfpathmoveto{\pgfqpoint{2.908436in}{4.740443in}}%
\pgfpathlineto{\pgfqpoint{2.967361in}{4.681517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802949in}{5.106213in}}%
\pgfpathlineto{\pgfqpoint{3.861875in}{5.165139in}}%
\pgfpathmoveto{\pgfqpoint{3.802949in}{5.165139in}}%
\pgfpathlineto{\pgfqpoint{3.861875in}{5.106213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747921in}{4.907332in}}%
\pgfpathlineto{\pgfqpoint{3.806846in}{4.966258in}}%
\pgfpathmoveto{\pgfqpoint{3.747921in}{4.966258in}}%
\pgfpathlineto{\pgfqpoint{3.806846in}{4.907332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355096in}{5.031583in}}%
\pgfpathlineto{\pgfqpoint{3.414022in}{5.090509in}}%
\pgfpathmoveto{\pgfqpoint{3.355096in}{5.090509in}}%
\pgfpathlineto{\pgfqpoint{3.414022in}{5.031583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748988in}{4.802510in}}%
\pgfpathlineto{\pgfqpoint{3.807914in}{4.861435in}}%
\pgfpathmoveto{\pgfqpoint{3.748988in}{4.861435in}}%
\pgfpathlineto{\pgfqpoint{3.807914in}{4.802510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605271in}{4.826743in}}%
\pgfpathlineto{\pgfqpoint{3.664196in}{4.885668in}}%
\pgfpathmoveto{\pgfqpoint{3.605271in}{4.885668in}}%
\pgfpathlineto{\pgfqpoint{3.664196in}{4.826743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894661in}{4.889541in}}%
\pgfpathlineto{\pgfqpoint{3.953587in}{4.948467in}}%
\pgfpathmoveto{\pgfqpoint{3.894661in}{4.948467in}}%
\pgfpathlineto{\pgfqpoint{3.953587in}{4.889541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662328in}{4.451684in}}%
\pgfpathlineto{\pgfqpoint{2.721254in}{4.510610in}}%
\pgfpathmoveto{\pgfqpoint{2.662328in}{4.510610in}}%
\pgfpathlineto{\pgfqpoint{2.721254in}{4.451684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845934in}{5.129576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901751in}{5.070804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880768in}{5.116353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219981in}{4.565578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754275in}{4.922480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069973in}{4.456454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531241in}{4.683119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905775in}{5.074621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899391in}{5.147261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530308in}{4.667542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563971in}{4.709190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121884in}{4.522111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208806in}{4.963660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270339in}{4.973938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819621in}{5.136579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798253in}{4.914849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139829in}{4.552269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072657in}{4.513280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038236in}{4.513356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148370in}{4.510535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724129in}{4.497045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925171in}{5.094045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780539in}{4.901553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802074in}{4.920421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219368in}{4.482607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013506in}{4.658150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782219in}{4.444784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784767in}{4.493084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276767in}{5.005625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254407in}{4.960410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044573in}{4.603853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923189in}{5.072101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517891in}{4.762100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018009in}{4.477833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228816in}{4.943797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791112in}{4.903447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810856in}{4.931559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794333in}{4.908514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102874in}{4.550545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693509in}{4.473805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033834in}{4.540984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455438in}{4.661192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103208in}{4.545681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430693in}{4.733201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550897in}{4.767021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763168in}{4.927262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885828in}{4.905511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903623in}{5.086201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147835in}{4.549820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746494in}{4.970776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762818in}{4.916422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802222in}{4.984313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819612in}{4.859981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846501in}{4.926681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812262in}{4.919086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785090in}{4.945239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591400in}{4.754456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755021in}{4.864290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863844in}{4.867622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712000in}{4.897641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560618in}{4.741618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882732in}{5.077759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904308in}{5.092896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989632in}{5.016724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687846in}{4.934418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785741in}{4.894578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783185in}{4.865107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545753in}{4.658388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271169in}{4.906455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184279in}{4.955488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178384in}{4.618593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845934in}{5.105519in}}%
\pgfpathcurveto{\pgfqpoint{3.852314in}{5.105519in}}{\pgfqpoint{3.858434in}{5.108054in}}{\pgfqpoint{3.862945in}{5.112565in}}%
\pgfpathcurveto{\pgfqpoint{3.867456in}{5.117076in}}{\pgfqpoint{3.869991in}{5.123196in}}{\pgfqpoint{3.869991in}{5.129576in}}%
\pgfpathcurveto{\pgfqpoint{3.869991in}{5.135955in}}{\pgfqpoint{3.867456in}{5.142075in}}{\pgfqpoint{3.862945in}{5.146586in}}%
\pgfpathcurveto{\pgfqpoint{3.858434in}{5.151097in}}{\pgfqpoint{3.852314in}{5.153632in}}{\pgfqpoint{3.845934in}{5.153632in}}%
\pgfpathcurveto{\pgfqpoint{3.839555in}{5.153632in}}{\pgfqpoint{3.833435in}{5.151097in}}{\pgfqpoint{3.828924in}{5.146586in}}%
\pgfpathcurveto{\pgfqpoint{3.824413in}{5.142075in}}{\pgfqpoint{3.821878in}{5.135955in}}{\pgfqpoint{3.821878in}{5.129576in}}%
\pgfpathcurveto{\pgfqpoint{3.821878in}{5.123196in}}{\pgfqpoint{3.824413in}{5.117076in}}{\pgfqpoint{3.828924in}{5.112565in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{5.108054in}}{\pgfqpoint{3.839555in}{5.105519in}}{\pgfqpoint{3.845934in}{5.105519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901751in}{5.046748in}}%
\pgfpathcurveto{\pgfqpoint{3.908131in}{5.046748in}}{\pgfqpoint{3.914250in}{5.049283in}}{\pgfqpoint{3.918761in}{5.053794in}}%
\pgfpathcurveto{\pgfqpoint{3.923272in}{5.058305in}}{\pgfqpoint{3.925807in}{5.064424in}}{\pgfqpoint{3.925807in}{5.070804in}}%
\pgfpathcurveto{\pgfqpoint{3.925807in}{5.077184in}}{\pgfqpoint{3.923272in}{5.083303in}}{\pgfqpoint{3.918761in}{5.087814in}}%
\pgfpathcurveto{\pgfqpoint{3.914250in}{5.092326in}}{\pgfqpoint{3.908131in}{5.094860in}}{\pgfqpoint{3.901751in}{5.094860in}}%
\pgfpathcurveto{\pgfqpoint{3.895371in}{5.094860in}}{\pgfqpoint{3.889252in}{5.092326in}}{\pgfqpoint{3.884741in}{5.087814in}}%
\pgfpathcurveto{\pgfqpoint{3.880229in}{5.083303in}}{\pgfqpoint{3.877695in}{5.077184in}}{\pgfqpoint{3.877695in}{5.070804in}}%
\pgfpathcurveto{\pgfqpoint{3.877695in}{5.064424in}}{\pgfqpoint{3.880229in}{5.058305in}}{\pgfqpoint{3.884741in}{5.053794in}}%
\pgfpathcurveto{\pgfqpoint{3.889252in}{5.049283in}}{\pgfqpoint{3.895371in}{5.046748in}}{\pgfqpoint{3.901751in}{5.046748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880768in}{5.092296in}}%
\pgfpathcurveto{\pgfqpoint{3.887148in}{5.092296in}}{\pgfqpoint{3.893267in}{5.094831in}}{\pgfqpoint{3.897778in}{5.099342in}}%
\pgfpathcurveto{\pgfqpoint{3.902290in}{5.103853in}}{\pgfqpoint{3.904824in}{5.109973in}}{\pgfqpoint{3.904824in}{5.116353in}}%
\pgfpathcurveto{\pgfqpoint{3.904824in}{5.122732in}}{\pgfqpoint{3.902290in}{5.128852in}}{\pgfqpoint{3.897778in}{5.133363in}}%
\pgfpathcurveto{\pgfqpoint{3.893267in}{5.137874in}}{\pgfqpoint{3.887148in}{5.140409in}}{\pgfqpoint{3.880768in}{5.140409in}}%
\pgfpathcurveto{\pgfqpoint{3.874388in}{5.140409in}}{\pgfqpoint{3.868269in}{5.137874in}}{\pgfqpoint{3.863758in}{5.133363in}}%
\pgfpathcurveto{\pgfqpoint{3.859247in}{5.128852in}}{\pgfqpoint{3.856712in}{5.122732in}}{\pgfqpoint{3.856712in}{5.116353in}}%
\pgfpathcurveto{\pgfqpoint{3.856712in}{5.109973in}}{\pgfqpoint{3.859247in}{5.103853in}}{\pgfqpoint{3.863758in}{5.099342in}}%
\pgfpathcurveto{\pgfqpoint{3.868269in}{5.094831in}}{\pgfqpoint{3.874388in}{5.092296in}}{\pgfqpoint{3.880768in}{5.092296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219981in}{4.541522in}}%
\pgfpathcurveto{\pgfqpoint{3.226360in}{4.541522in}}{\pgfqpoint{3.232480in}{4.544057in}}{\pgfqpoint{3.236991in}{4.548568in}}%
\pgfpathcurveto{\pgfqpoint{3.241502in}{4.553079in}}{\pgfqpoint{3.244037in}{4.559198in}}{\pgfqpoint{3.244037in}{4.565578in}}%
\pgfpathcurveto{\pgfqpoint{3.244037in}{4.571958in}}{\pgfqpoint{3.241502in}{4.578077in}}{\pgfqpoint{3.236991in}{4.582589in}}%
\pgfpathcurveto{\pgfqpoint{3.232480in}{4.587100in}}{\pgfqpoint{3.226360in}{4.589634in}}{\pgfqpoint{3.219981in}{4.589634in}}%
\pgfpathcurveto{\pgfqpoint{3.213601in}{4.589634in}}{\pgfqpoint{3.207481in}{4.587100in}}{\pgfqpoint{3.202970in}{4.582589in}}%
\pgfpathcurveto{\pgfqpoint{3.198459in}{4.578077in}}{\pgfqpoint{3.195924in}{4.571958in}}{\pgfqpoint{3.195924in}{4.565578in}}%
\pgfpathcurveto{\pgfqpoint{3.195924in}{4.559198in}}{\pgfqpoint{3.198459in}{4.553079in}}{\pgfqpoint{3.202970in}{4.548568in}}%
\pgfpathcurveto{\pgfqpoint{3.207481in}{4.544057in}}{\pgfqpoint{3.213601in}{4.541522in}}{\pgfqpoint{3.219981in}{4.541522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754275in}{4.898423in}}%
\pgfpathcurveto{\pgfqpoint{3.760655in}{4.898423in}}{\pgfqpoint{3.766774in}{4.900958in}}{\pgfqpoint{3.771285in}{4.905469in}}%
\pgfpathcurveto{\pgfqpoint{3.775797in}{4.909980in}}{\pgfqpoint{3.778331in}{4.916100in}}{\pgfqpoint{3.778331in}{4.922480in}}%
\pgfpathcurveto{\pgfqpoint{3.778331in}{4.928859in}}{\pgfqpoint{3.775797in}{4.934979in}}{\pgfqpoint{3.771285in}{4.939490in}}%
\pgfpathcurveto{\pgfqpoint{3.766774in}{4.944001in}}{\pgfqpoint{3.760655in}{4.946536in}}{\pgfqpoint{3.754275in}{4.946536in}}%
\pgfpathcurveto{\pgfqpoint{3.747895in}{4.946536in}}{\pgfqpoint{3.741776in}{4.944001in}}{\pgfqpoint{3.737265in}{4.939490in}}%
\pgfpathcurveto{\pgfqpoint{3.732754in}{4.934979in}}{\pgfqpoint{3.730219in}{4.928859in}}{\pgfqpoint{3.730219in}{4.922480in}}%
\pgfpathcurveto{\pgfqpoint{3.730219in}{4.916100in}}{\pgfqpoint{3.732754in}{4.909980in}}{\pgfqpoint{3.737265in}{4.905469in}}%
\pgfpathcurveto{\pgfqpoint{3.741776in}{4.900958in}}{\pgfqpoint{3.747895in}{4.898423in}}{\pgfqpoint{3.754275in}{4.898423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069973in}{4.432397in}}%
\pgfpathcurveto{\pgfqpoint{3.076352in}{4.432397in}}{\pgfqpoint{3.082472in}{4.434932in}}{\pgfqpoint{3.086983in}{4.439443in}}%
\pgfpathcurveto{\pgfqpoint{3.091494in}{4.443954in}}{\pgfqpoint{3.094029in}{4.450074in}}{\pgfqpoint{3.094029in}{4.456454in}}%
\pgfpathcurveto{\pgfqpoint{3.094029in}{4.462833in}}{\pgfqpoint{3.091494in}{4.468953in}}{\pgfqpoint{3.086983in}{4.473464in}}%
\pgfpathcurveto{\pgfqpoint{3.082472in}{4.477975in}}{\pgfqpoint{3.076352in}{4.480510in}}{\pgfqpoint{3.069973in}{4.480510in}}%
\pgfpathcurveto{\pgfqpoint{3.063593in}{4.480510in}}{\pgfqpoint{3.057474in}{4.477975in}}{\pgfqpoint{3.052962in}{4.473464in}}%
\pgfpathcurveto{\pgfqpoint{3.048451in}{4.468953in}}{\pgfqpoint{3.045916in}{4.462833in}}{\pgfqpoint{3.045916in}{4.456454in}}%
\pgfpathcurveto{\pgfqpoint{3.045916in}{4.450074in}}{\pgfqpoint{3.048451in}{4.443954in}}{\pgfqpoint{3.052962in}{4.439443in}}%
\pgfpathcurveto{\pgfqpoint{3.057474in}{4.434932in}}{\pgfqpoint{3.063593in}{4.432397in}}{\pgfqpoint{3.069973in}{4.432397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531241in}{4.659063in}}%
\pgfpathcurveto{\pgfqpoint{3.537621in}{4.659063in}}{\pgfqpoint{3.543740in}{4.661597in}}{\pgfqpoint{3.548252in}{4.666108in}}%
\pgfpathcurveto{\pgfqpoint{3.552763in}{4.670620in}}{\pgfqpoint{3.555298in}{4.676739in}}{\pgfqpoint{3.555298in}{4.683119in}}%
\pgfpathcurveto{\pgfqpoint{3.555298in}{4.689499in}}{\pgfqpoint{3.552763in}{4.695618in}}{\pgfqpoint{3.548252in}{4.700129in}}%
\pgfpathcurveto{\pgfqpoint{3.543740in}{4.704640in}}{\pgfqpoint{3.537621in}{4.707175in}}{\pgfqpoint{3.531241in}{4.707175in}}%
\pgfpathcurveto{\pgfqpoint{3.524862in}{4.707175in}}{\pgfqpoint{3.518742in}{4.704640in}}{\pgfqpoint{3.514231in}{4.700129in}}%
\pgfpathcurveto{\pgfqpoint{3.509720in}{4.695618in}}{\pgfqpoint{3.507185in}{4.689499in}}{\pgfqpoint{3.507185in}{4.683119in}}%
\pgfpathcurveto{\pgfqpoint{3.507185in}{4.676739in}}{\pgfqpoint{3.509720in}{4.670620in}}{\pgfqpoint{3.514231in}{4.666108in}}%
\pgfpathcurveto{\pgfqpoint{3.518742in}{4.661597in}}{\pgfqpoint{3.524862in}{4.659063in}}{\pgfqpoint{3.531241in}{4.659063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905775in}{5.050564in}}%
\pgfpathcurveto{\pgfqpoint{3.912155in}{5.050564in}}{\pgfqpoint{3.918274in}{5.053099in}}{\pgfqpoint{3.922785in}{5.057610in}}%
\pgfpathcurveto{\pgfqpoint{3.927297in}{5.062121in}}{\pgfqpoint{3.929831in}{5.068241in}}{\pgfqpoint{3.929831in}{5.074621in}}%
\pgfpathcurveto{\pgfqpoint{3.929831in}{5.081000in}}{\pgfqpoint{3.927297in}{5.087120in}}{\pgfqpoint{3.922785in}{5.091631in}}%
\pgfpathcurveto{\pgfqpoint{3.918274in}{5.096142in}}{\pgfqpoint{3.912155in}{5.098677in}}{\pgfqpoint{3.905775in}{5.098677in}}%
\pgfpathcurveto{\pgfqpoint{3.899395in}{5.098677in}}{\pgfqpoint{3.893276in}{5.096142in}}{\pgfqpoint{3.888765in}{5.091631in}}%
\pgfpathcurveto{\pgfqpoint{3.884254in}{5.087120in}}{\pgfqpoint{3.881719in}{5.081000in}}{\pgfqpoint{3.881719in}{5.074621in}}%
\pgfpathcurveto{\pgfqpoint{3.881719in}{5.068241in}}{\pgfqpoint{3.884254in}{5.062121in}}{\pgfqpoint{3.888765in}{5.057610in}}%
\pgfpathcurveto{\pgfqpoint{3.893276in}{5.053099in}}{\pgfqpoint{3.899395in}{5.050564in}}{\pgfqpoint{3.905775in}{5.050564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899391in}{5.123205in}}%
\pgfpathcurveto{\pgfqpoint{3.905771in}{5.123205in}}{\pgfqpoint{3.911890in}{5.125739in}}{\pgfqpoint{3.916402in}{5.130251in}}%
\pgfpathcurveto{\pgfqpoint{3.920913in}{5.134762in}}{\pgfqpoint{3.923448in}{5.140881in}}{\pgfqpoint{3.923448in}{5.147261in}}%
\pgfpathcurveto{\pgfqpoint{3.923448in}{5.153641in}}{\pgfqpoint{3.920913in}{5.159760in}}{\pgfqpoint{3.916402in}{5.164271in}}%
\pgfpathcurveto{\pgfqpoint{3.911890in}{5.168782in}}{\pgfqpoint{3.905771in}{5.171317in}}{\pgfqpoint{3.899391in}{5.171317in}}%
\pgfpathcurveto{\pgfqpoint{3.893012in}{5.171317in}}{\pgfqpoint{3.886892in}{5.168782in}}{\pgfqpoint{3.882381in}{5.164271in}}%
\pgfpathcurveto{\pgfqpoint{3.877870in}{5.159760in}}{\pgfqpoint{3.875335in}{5.153641in}}{\pgfqpoint{3.875335in}{5.147261in}}%
\pgfpathcurveto{\pgfqpoint{3.875335in}{5.140881in}}{\pgfqpoint{3.877870in}{5.134762in}}{\pgfqpoint{3.882381in}{5.130251in}}%
\pgfpathcurveto{\pgfqpoint{3.886892in}{5.125739in}}{\pgfqpoint{3.893012in}{5.123205in}}{\pgfqpoint{3.899391in}{5.123205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530308in}{4.643486in}}%
\pgfpathcurveto{\pgfqpoint{3.536688in}{4.643486in}}{\pgfqpoint{3.542807in}{4.646021in}}{\pgfqpoint{3.547319in}{4.650532in}}%
\pgfpathcurveto{\pgfqpoint{3.551830in}{4.655043in}}{\pgfqpoint{3.554364in}{4.661163in}}{\pgfqpoint{3.554364in}{4.667542in}}%
\pgfpathcurveto{\pgfqpoint{3.554364in}{4.673922in}}{\pgfqpoint{3.551830in}{4.680041in}}{\pgfqpoint{3.547319in}{4.684553in}}%
\pgfpathcurveto{\pgfqpoint{3.542807in}{4.689064in}}{\pgfqpoint{3.536688in}{4.691599in}}{\pgfqpoint{3.530308in}{4.691599in}}%
\pgfpathcurveto{\pgfqpoint{3.523928in}{4.691599in}}{\pgfqpoint{3.517809in}{4.689064in}}{\pgfqpoint{3.513298in}{4.684553in}}%
\pgfpathcurveto{\pgfqpoint{3.508787in}{4.680041in}}{\pgfqpoint{3.506252in}{4.673922in}}{\pgfqpoint{3.506252in}{4.667542in}}%
\pgfpathcurveto{\pgfqpoint{3.506252in}{4.661163in}}{\pgfqpoint{3.508787in}{4.655043in}}{\pgfqpoint{3.513298in}{4.650532in}}%
\pgfpathcurveto{\pgfqpoint{3.517809in}{4.646021in}}{\pgfqpoint{3.523928in}{4.643486in}}{\pgfqpoint{3.530308in}{4.643486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563971in}{4.685134in}}%
\pgfpathcurveto{\pgfqpoint{3.570351in}{4.685134in}}{\pgfqpoint{3.576471in}{4.687669in}}{\pgfqpoint{3.580982in}{4.692180in}}%
\pgfpathcurveto{\pgfqpoint{3.585493in}{4.696691in}}{\pgfqpoint{3.588028in}{4.702810in}}{\pgfqpoint{3.588028in}{4.709190in}}%
\pgfpathcurveto{\pgfqpoint{3.588028in}{4.715570in}}{\pgfqpoint{3.585493in}{4.721689in}}{\pgfqpoint{3.580982in}{4.726200in}}%
\pgfpathcurveto{\pgfqpoint{3.576471in}{4.730712in}}{\pgfqpoint{3.570351in}{4.733246in}}{\pgfqpoint{3.563971in}{4.733246in}}%
\pgfpathcurveto{\pgfqpoint{3.557592in}{4.733246in}}{\pgfqpoint{3.551472in}{4.730712in}}{\pgfqpoint{3.546961in}{4.726200in}}%
\pgfpathcurveto{\pgfqpoint{3.542450in}{4.721689in}}{\pgfqpoint{3.539915in}{4.715570in}}{\pgfqpoint{3.539915in}{4.709190in}}%
\pgfpathcurveto{\pgfqpoint{3.539915in}{4.702810in}}{\pgfqpoint{3.542450in}{4.696691in}}{\pgfqpoint{3.546961in}{4.692180in}}%
\pgfpathcurveto{\pgfqpoint{3.551472in}{4.687669in}}{\pgfqpoint{3.557592in}{4.685134in}}{\pgfqpoint{3.563971in}{4.685134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121884in}{4.498055in}}%
\pgfpathcurveto{\pgfqpoint{3.128264in}{4.498055in}}{\pgfqpoint{3.134384in}{4.500590in}}{\pgfqpoint{3.138895in}{4.505101in}}%
\pgfpathcurveto{\pgfqpoint{3.143406in}{4.509612in}}{\pgfqpoint{3.145941in}{4.515732in}}{\pgfqpoint{3.145941in}{4.522111in}}%
\pgfpathcurveto{\pgfqpoint{3.145941in}{4.528491in}}{\pgfqpoint{3.143406in}{4.534610in}}{\pgfqpoint{3.138895in}{4.539122in}}%
\pgfpathcurveto{\pgfqpoint{3.134384in}{4.543633in}}{\pgfqpoint{3.128264in}{4.546168in}}{\pgfqpoint{3.121884in}{4.546168in}}%
\pgfpathcurveto{\pgfqpoint{3.115505in}{4.546168in}}{\pgfqpoint{3.109385in}{4.543633in}}{\pgfqpoint{3.104874in}{4.539122in}}%
\pgfpathcurveto{\pgfqpoint{3.100363in}{4.534610in}}{\pgfqpoint{3.097828in}{4.528491in}}{\pgfqpoint{3.097828in}{4.522111in}}%
\pgfpathcurveto{\pgfqpoint{3.097828in}{4.515732in}}{\pgfqpoint{3.100363in}{4.509612in}}{\pgfqpoint{3.104874in}{4.505101in}}%
\pgfpathcurveto{\pgfqpoint{3.109385in}{4.500590in}}{\pgfqpoint{3.115505in}{4.498055in}}{\pgfqpoint{3.121884in}{4.498055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208806in}{4.939604in}}%
\pgfpathcurveto{\pgfqpoint{3.215186in}{4.939604in}}{\pgfqpoint{3.221305in}{4.942138in}}{\pgfqpoint{3.225816in}{4.946649in}}%
\pgfpathcurveto{\pgfqpoint{3.230327in}{4.951161in}}{\pgfqpoint{3.232862in}{4.957280in}}{\pgfqpoint{3.232862in}{4.963660in}}%
\pgfpathcurveto{\pgfqpoint{3.232862in}{4.970040in}}{\pgfqpoint{3.230327in}{4.976159in}}{\pgfqpoint{3.225816in}{4.980670in}}%
\pgfpathcurveto{\pgfqpoint{3.221305in}{4.985181in}}{\pgfqpoint{3.215186in}{4.987716in}}{\pgfqpoint{3.208806in}{4.987716in}}%
\pgfpathcurveto{\pgfqpoint{3.202426in}{4.987716in}}{\pgfqpoint{3.196307in}{4.985181in}}{\pgfqpoint{3.191796in}{4.980670in}}%
\pgfpathcurveto{\pgfqpoint{3.187284in}{4.976159in}}{\pgfqpoint{3.184750in}{4.970040in}}{\pgfqpoint{3.184750in}{4.963660in}}%
\pgfpathcurveto{\pgfqpoint{3.184750in}{4.957280in}}{\pgfqpoint{3.187284in}{4.951161in}}{\pgfqpoint{3.191796in}{4.946649in}}%
\pgfpathcurveto{\pgfqpoint{3.196307in}{4.942138in}}{\pgfqpoint{3.202426in}{4.939604in}}{\pgfqpoint{3.208806in}{4.939604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270339in}{4.949882in}}%
\pgfpathcurveto{\pgfqpoint{3.276719in}{4.949882in}}{\pgfqpoint{3.282838in}{4.952417in}}{\pgfqpoint{3.287349in}{4.956928in}}%
\pgfpathcurveto{\pgfqpoint{3.291860in}{4.961439in}}{\pgfqpoint{3.294395in}{4.967559in}}{\pgfqpoint{3.294395in}{4.973938in}}%
\pgfpathcurveto{\pgfqpoint{3.294395in}{4.980318in}}{\pgfqpoint{3.291860in}{4.986437in}}{\pgfqpoint{3.287349in}{4.990949in}}%
\pgfpathcurveto{\pgfqpoint{3.282838in}{4.995460in}}{\pgfqpoint{3.276719in}{4.997995in}}{\pgfqpoint{3.270339in}{4.997995in}}%
\pgfpathcurveto{\pgfqpoint{3.263959in}{4.997995in}}{\pgfqpoint{3.257840in}{4.995460in}}{\pgfqpoint{3.253328in}{4.990949in}}%
\pgfpathcurveto{\pgfqpoint{3.248817in}{4.986437in}}{\pgfqpoint{3.246283in}{4.980318in}}{\pgfqpoint{3.246283in}{4.973938in}}%
\pgfpathcurveto{\pgfqpoint{3.246283in}{4.967559in}}{\pgfqpoint{3.248817in}{4.961439in}}{\pgfqpoint{3.253328in}{4.956928in}}%
\pgfpathcurveto{\pgfqpoint{3.257840in}{4.952417in}}{\pgfqpoint{3.263959in}{4.949882in}}{\pgfqpoint{3.270339in}{4.949882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819621in}{5.112523in}}%
\pgfpathcurveto{\pgfqpoint{3.826001in}{5.112523in}}{\pgfqpoint{3.832120in}{5.115058in}}{\pgfqpoint{3.836631in}{5.119569in}}%
\pgfpathcurveto{\pgfqpoint{3.841143in}{5.124080in}}{\pgfqpoint{3.843677in}{5.130199in}}{\pgfqpoint{3.843677in}{5.136579in}}%
\pgfpathcurveto{\pgfqpoint{3.843677in}{5.142959in}}{\pgfqpoint{3.841143in}{5.149078in}}{\pgfqpoint{3.836631in}{5.153589in}}%
\pgfpathcurveto{\pgfqpoint{3.832120in}{5.158101in}}{\pgfqpoint{3.826001in}{5.160635in}}{\pgfqpoint{3.819621in}{5.160635in}}%
\pgfpathcurveto{\pgfqpoint{3.813241in}{5.160635in}}{\pgfqpoint{3.807122in}{5.158101in}}{\pgfqpoint{3.802611in}{5.153589in}}%
\pgfpathcurveto{\pgfqpoint{3.798099in}{5.149078in}}{\pgfqpoint{3.795565in}{5.142959in}}{\pgfqpoint{3.795565in}{5.136579in}}%
\pgfpathcurveto{\pgfqpoint{3.795565in}{5.130199in}}{\pgfqpoint{3.798099in}{5.124080in}}{\pgfqpoint{3.802611in}{5.119569in}}%
\pgfpathcurveto{\pgfqpoint{3.807122in}{5.115058in}}{\pgfqpoint{3.813241in}{5.112523in}}{\pgfqpoint{3.819621in}{5.112523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798253in}{4.890793in}}%
\pgfpathcurveto{\pgfqpoint{3.804633in}{4.890793in}}{\pgfqpoint{3.810752in}{4.893327in}}{\pgfqpoint{3.815263in}{4.897839in}}%
\pgfpathcurveto{\pgfqpoint{3.819775in}{4.902350in}}{\pgfqpoint{3.822309in}{4.908469in}}{\pgfqpoint{3.822309in}{4.914849in}}%
\pgfpathcurveto{\pgfqpoint{3.822309in}{4.921229in}}{\pgfqpoint{3.819775in}{4.927348in}}{\pgfqpoint{3.815263in}{4.931859in}}%
\pgfpathcurveto{\pgfqpoint{3.810752in}{4.936370in}}{\pgfqpoint{3.804633in}{4.938905in}}{\pgfqpoint{3.798253in}{4.938905in}}%
\pgfpathcurveto{\pgfqpoint{3.791873in}{4.938905in}}{\pgfqpoint{3.785754in}{4.936370in}}{\pgfqpoint{3.781243in}{4.931859in}}%
\pgfpathcurveto{\pgfqpoint{3.776732in}{4.927348in}}{\pgfqpoint{3.774197in}{4.921229in}}{\pgfqpoint{3.774197in}{4.914849in}}%
\pgfpathcurveto{\pgfqpoint{3.774197in}{4.908469in}}{\pgfqpoint{3.776732in}{4.902350in}}{\pgfqpoint{3.781243in}{4.897839in}}%
\pgfpathcurveto{\pgfqpoint{3.785754in}{4.893327in}}{\pgfqpoint{3.791873in}{4.890793in}}{\pgfqpoint{3.798253in}{4.890793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139829in}{4.528212in}}%
\pgfpathcurveto{\pgfqpoint{3.146209in}{4.528212in}}{\pgfqpoint{3.152328in}{4.530747in}}{\pgfqpoint{3.156839in}{4.535258in}}%
\pgfpathcurveto{\pgfqpoint{3.161350in}{4.539770in}}{\pgfqpoint{3.163885in}{4.545889in}}{\pgfqpoint{3.163885in}{4.552269in}}%
\pgfpathcurveto{\pgfqpoint{3.163885in}{4.558649in}}{\pgfqpoint{3.161350in}{4.564768in}}{\pgfqpoint{3.156839in}{4.569279in}}%
\pgfpathcurveto{\pgfqpoint{3.152328in}{4.573790in}}{\pgfqpoint{3.146209in}{4.576325in}}{\pgfqpoint{3.139829in}{4.576325in}}%
\pgfpathcurveto{\pgfqpoint{3.133449in}{4.576325in}}{\pgfqpoint{3.127330in}{4.573790in}}{\pgfqpoint{3.122819in}{4.569279in}}%
\pgfpathcurveto{\pgfqpoint{3.118307in}{4.564768in}}{\pgfqpoint{3.115773in}{4.558649in}}{\pgfqpoint{3.115773in}{4.552269in}}%
\pgfpathcurveto{\pgfqpoint{3.115773in}{4.545889in}}{\pgfqpoint{3.118307in}{4.539770in}}{\pgfqpoint{3.122819in}{4.535258in}}%
\pgfpathcurveto{\pgfqpoint{3.127330in}{4.530747in}}{\pgfqpoint{3.133449in}{4.528212in}}{\pgfqpoint{3.139829in}{4.528212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072657in}{4.489224in}}%
\pgfpathcurveto{\pgfqpoint{3.079036in}{4.489224in}}{\pgfqpoint{3.085156in}{4.491759in}}{\pgfqpoint{3.089667in}{4.496270in}}%
\pgfpathcurveto{\pgfqpoint{3.094178in}{4.500781in}}{\pgfqpoint{3.096713in}{4.506901in}}{\pgfqpoint{3.096713in}{4.513280in}}%
\pgfpathcurveto{\pgfqpoint{3.096713in}{4.519660in}}{\pgfqpoint{3.094178in}{4.525780in}}{\pgfqpoint{3.089667in}{4.530291in}}%
\pgfpathcurveto{\pgfqpoint{3.085156in}{4.534802in}}{\pgfqpoint{3.079036in}{4.537337in}}{\pgfqpoint{3.072657in}{4.537337in}}%
\pgfpathcurveto{\pgfqpoint{3.066277in}{4.537337in}}{\pgfqpoint{3.060157in}{4.534802in}}{\pgfqpoint{3.055646in}{4.530291in}}%
\pgfpathcurveto{\pgfqpoint{3.051135in}{4.525780in}}{\pgfqpoint{3.048600in}{4.519660in}}{\pgfqpoint{3.048600in}{4.513280in}}%
\pgfpathcurveto{\pgfqpoint{3.048600in}{4.506901in}}{\pgfqpoint{3.051135in}{4.500781in}}{\pgfqpoint{3.055646in}{4.496270in}}%
\pgfpathcurveto{\pgfqpoint{3.060157in}{4.491759in}}{\pgfqpoint{3.066277in}{4.489224in}}{\pgfqpoint{3.072657in}{4.489224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038236in}{4.489300in}}%
\pgfpathcurveto{\pgfqpoint{3.044616in}{4.489300in}}{\pgfqpoint{3.050735in}{4.491835in}}{\pgfqpoint{3.055246in}{4.496346in}}%
\pgfpathcurveto{\pgfqpoint{3.059757in}{4.500857in}}{\pgfqpoint{3.062292in}{4.506977in}}{\pgfqpoint{3.062292in}{4.513356in}}%
\pgfpathcurveto{\pgfqpoint{3.062292in}{4.519736in}}{\pgfqpoint{3.059757in}{4.525856in}}{\pgfqpoint{3.055246in}{4.530367in}}%
\pgfpathcurveto{\pgfqpoint{3.050735in}{4.534878in}}{\pgfqpoint{3.044616in}{4.537413in}}{\pgfqpoint{3.038236in}{4.537413in}}%
\pgfpathcurveto{\pgfqpoint{3.031856in}{4.537413in}}{\pgfqpoint{3.025737in}{4.534878in}}{\pgfqpoint{3.021226in}{4.530367in}}%
\pgfpathcurveto{\pgfqpoint{3.016714in}{4.525856in}}{\pgfqpoint{3.014180in}{4.519736in}}{\pgfqpoint{3.014180in}{4.513356in}}%
\pgfpathcurveto{\pgfqpoint{3.014180in}{4.506977in}}{\pgfqpoint{3.016714in}{4.500857in}}{\pgfqpoint{3.021226in}{4.496346in}}%
\pgfpathcurveto{\pgfqpoint{3.025737in}{4.491835in}}{\pgfqpoint{3.031856in}{4.489300in}}{\pgfqpoint{3.038236in}{4.489300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148370in}{4.486479in}}%
\pgfpathcurveto{\pgfqpoint{3.154749in}{4.486479in}}{\pgfqpoint{3.160869in}{4.489014in}}{\pgfqpoint{3.165380in}{4.493525in}}%
\pgfpathcurveto{\pgfqpoint{3.169891in}{4.498036in}}{\pgfqpoint{3.172426in}{4.504155in}}{\pgfqpoint{3.172426in}{4.510535in}}%
\pgfpathcurveto{\pgfqpoint{3.172426in}{4.516915in}}{\pgfqpoint{3.169891in}{4.523034in}}{\pgfqpoint{3.165380in}{4.527545in}}%
\pgfpathcurveto{\pgfqpoint{3.160869in}{4.532057in}}{\pgfqpoint{3.154749in}{4.534591in}}{\pgfqpoint{3.148370in}{4.534591in}}%
\pgfpathcurveto{\pgfqpoint{3.141990in}{4.534591in}}{\pgfqpoint{3.135870in}{4.532057in}}{\pgfqpoint{3.131359in}{4.527545in}}%
\pgfpathcurveto{\pgfqpoint{3.126848in}{4.523034in}}{\pgfqpoint{3.124313in}{4.516915in}}{\pgfqpoint{3.124313in}{4.510535in}}%
\pgfpathcurveto{\pgfqpoint{3.124313in}{4.504155in}}{\pgfqpoint{3.126848in}{4.498036in}}{\pgfqpoint{3.131359in}{4.493525in}}%
\pgfpathcurveto{\pgfqpoint{3.135870in}{4.489014in}}{\pgfqpoint{3.141990in}{4.486479in}}{\pgfqpoint{3.148370in}{4.486479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724129in}{4.472989in}}%
\pgfpathcurveto{\pgfqpoint{2.730509in}{4.472989in}}{\pgfqpoint{2.736628in}{4.475523in}}{\pgfqpoint{2.741139in}{4.480035in}}%
\pgfpathcurveto{\pgfqpoint{2.745651in}{4.484546in}}{\pgfqpoint{2.748185in}{4.490665in}}{\pgfqpoint{2.748185in}{4.497045in}}%
\pgfpathcurveto{\pgfqpoint{2.748185in}{4.503425in}}{\pgfqpoint{2.745651in}{4.509544in}}{\pgfqpoint{2.741139in}{4.514055in}}%
\pgfpathcurveto{\pgfqpoint{2.736628in}{4.518567in}}{\pgfqpoint{2.730509in}{4.521101in}}{\pgfqpoint{2.724129in}{4.521101in}}%
\pgfpathcurveto{\pgfqpoint{2.717749in}{4.521101in}}{\pgfqpoint{2.711630in}{4.518567in}}{\pgfqpoint{2.707119in}{4.514055in}}%
\pgfpathcurveto{\pgfqpoint{2.702608in}{4.509544in}}{\pgfqpoint{2.700073in}{4.503425in}}{\pgfqpoint{2.700073in}{4.497045in}}%
\pgfpathcurveto{\pgfqpoint{2.700073in}{4.490665in}}{\pgfqpoint{2.702608in}{4.484546in}}{\pgfqpoint{2.707119in}{4.480035in}}%
\pgfpathcurveto{\pgfqpoint{2.711630in}{4.475523in}}{\pgfqpoint{2.717749in}{4.472989in}}{\pgfqpoint{2.724129in}{4.472989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925171in}{5.069988in}}%
\pgfpathcurveto{\pgfqpoint{3.931551in}{5.069988in}}{\pgfqpoint{3.937670in}{5.072523in}}{\pgfqpoint{3.942181in}{5.077034in}}%
\pgfpathcurveto{\pgfqpoint{3.946692in}{5.081545in}}{\pgfqpoint{3.949227in}{5.087665in}}{\pgfqpoint{3.949227in}{5.094045in}}%
\pgfpathcurveto{\pgfqpoint{3.949227in}{5.100424in}}{\pgfqpoint{3.946692in}{5.106544in}}{\pgfqpoint{3.942181in}{5.111055in}}%
\pgfpathcurveto{\pgfqpoint{3.937670in}{5.115566in}}{\pgfqpoint{3.931551in}{5.118101in}}{\pgfqpoint{3.925171in}{5.118101in}}%
\pgfpathcurveto{\pgfqpoint{3.918791in}{5.118101in}}{\pgfqpoint{3.912672in}{5.115566in}}{\pgfqpoint{3.908161in}{5.111055in}}%
\pgfpathcurveto{\pgfqpoint{3.903649in}{5.106544in}}{\pgfqpoint{3.901115in}{5.100424in}}{\pgfqpoint{3.901115in}{5.094045in}}%
\pgfpathcurveto{\pgfqpoint{3.901115in}{5.087665in}}{\pgfqpoint{3.903649in}{5.081545in}}{\pgfqpoint{3.908161in}{5.077034in}}%
\pgfpathcurveto{\pgfqpoint{3.912672in}{5.072523in}}{\pgfqpoint{3.918791in}{5.069988in}}{\pgfqpoint{3.925171in}{5.069988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780539in}{4.877497in}}%
\pgfpathcurveto{\pgfqpoint{3.786919in}{4.877497in}}{\pgfqpoint{3.793038in}{4.880032in}}{\pgfqpoint{3.797549in}{4.884543in}}%
\pgfpathcurveto{\pgfqpoint{3.802061in}{4.889054in}}{\pgfqpoint{3.804595in}{4.895174in}}{\pgfqpoint{3.804595in}{4.901553in}}%
\pgfpathcurveto{\pgfqpoint{3.804595in}{4.907933in}}{\pgfqpoint{3.802061in}{4.914053in}}{\pgfqpoint{3.797549in}{4.918564in}}%
\pgfpathcurveto{\pgfqpoint{3.793038in}{4.923075in}}{\pgfqpoint{3.786919in}{4.925610in}}{\pgfqpoint{3.780539in}{4.925610in}}%
\pgfpathcurveto{\pgfqpoint{3.774159in}{4.925610in}}{\pgfqpoint{3.768040in}{4.923075in}}{\pgfqpoint{3.763529in}{4.918564in}}%
\pgfpathcurveto{\pgfqpoint{3.759017in}{4.914053in}}{\pgfqpoint{3.756483in}{4.907933in}}{\pgfqpoint{3.756483in}{4.901553in}}%
\pgfpathcurveto{\pgfqpoint{3.756483in}{4.895174in}}{\pgfqpoint{3.759017in}{4.889054in}}{\pgfqpoint{3.763529in}{4.884543in}}%
\pgfpathcurveto{\pgfqpoint{3.768040in}{4.880032in}}{\pgfqpoint{3.774159in}{4.877497in}}{\pgfqpoint{3.780539in}{4.877497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802074in}{4.896365in}}%
\pgfpathcurveto{\pgfqpoint{3.808454in}{4.896365in}}{\pgfqpoint{3.814573in}{4.898900in}}{\pgfqpoint{3.819084in}{4.903411in}}%
\pgfpathcurveto{\pgfqpoint{3.823595in}{4.907922in}}{\pgfqpoint{3.826130in}{4.914042in}}{\pgfqpoint{3.826130in}{4.920421in}}%
\pgfpathcurveto{\pgfqpoint{3.826130in}{4.926801in}}{\pgfqpoint{3.823595in}{4.932921in}}{\pgfqpoint{3.819084in}{4.937432in}}%
\pgfpathcurveto{\pgfqpoint{3.814573in}{4.941943in}}{\pgfqpoint{3.808454in}{4.944478in}}{\pgfqpoint{3.802074in}{4.944478in}}%
\pgfpathcurveto{\pgfqpoint{3.795694in}{4.944478in}}{\pgfqpoint{3.789575in}{4.941943in}}{\pgfqpoint{3.785063in}{4.937432in}}%
\pgfpathcurveto{\pgfqpoint{3.780552in}{4.932921in}}{\pgfqpoint{3.778017in}{4.926801in}}{\pgfqpoint{3.778017in}{4.920421in}}%
\pgfpathcurveto{\pgfqpoint{3.778017in}{4.914042in}}{\pgfqpoint{3.780552in}{4.907922in}}{\pgfqpoint{3.785063in}{4.903411in}}%
\pgfpathcurveto{\pgfqpoint{3.789575in}{4.898900in}}{\pgfqpoint{3.795694in}{4.896365in}}{\pgfqpoint{3.802074in}{4.896365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219368in}{4.458550in}}%
\pgfpathcurveto{\pgfqpoint{3.225748in}{4.458550in}}{\pgfqpoint{3.231867in}{4.461085in}}{\pgfqpoint{3.236378in}{4.465596in}}%
\pgfpathcurveto{\pgfqpoint{3.240890in}{4.470107in}}{\pgfqpoint{3.243424in}{4.476227in}}{\pgfqpoint{3.243424in}{4.482607in}}%
\pgfpathcurveto{\pgfqpoint{3.243424in}{4.488986in}}{\pgfqpoint{3.240890in}{4.495106in}}{\pgfqpoint{3.236378in}{4.499617in}}%
\pgfpathcurveto{\pgfqpoint{3.231867in}{4.504128in}}{\pgfqpoint{3.225748in}{4.506663in}}{\pgfqpoint{3.219368in}{4.506663in}}%
\pgfpathcurveto{\pgfqpoint{3.212988in}{4.506663in}}{\pgfqpoint{3.206869in}{4.504128in}}{\pgfqpoint{3.202358in}{4.499617in}}%
\pgfpathcurveto{\pgfqpoint{3.197847in}{4.495106in}}{\pgfqpoint{3.195312in}{4.488986in}}{\pgfqpoint{3.195312in}{4.482607in}}%
\pgfpathcurveto{\pgfqpoint{3.195312in}{4.476227in}}{\pgfqpoint{3.197847in}{4.470107in}}{\pgfqpoint{3.202358in}{4.465596in}}%
\pgfpathcurveto{\pgfqpoint{3.206869in}{4.461085in}}{\pgfqpoint{3.212988in}{4.458550in}}{\pgfqpoint{3.219368in}{4.458550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013506in}{4.634094in}}%
\pgfpathcurveto{\pgfqpoint{3.019886in}{4.634094in}}{\pgfqpoint{3.026005in}{4.636628in}}{\pgfqpoint{3.030517in}{4.641140in}}%
\pgfpathcurveto{\pgfqpoint{3.035028in}{4.645651in}}{\pgfqpoint{3.037562in}{4.651770in}}{\pgfqpoint{3.037562in}{4.658150in}}%
\pgfpathcurveto{\pgfqpoint{3.037562in}{4.664530in}}{\pgfqpoint{3.035028in}{4.670649in}}{\pgfqpoint{3.030517in}{4.675160in}}%
\pgfpathcurveto{\pgfqpoint{3.026005in}{4.679671in}}{\pgfqpoint{3.019886in}{4.682206in}}{\pgfqpoint{3.013506in}{4.682206in}}%
\pgfpathcurveto{\pgfqpoint{3.007126in}{4.682206in}}{\pgfqpoint{3.001007in}{4.679671in}}{\pgfqpoint{2.996496in}{4.675160in}}%
\pgfpathcurveto{\pgfqpoint{2.991985in}{4.670649in}}{\pgfqpoint{2.989450in}{4.664530in}}{\pgfqpoint{2.989450in}{4.658150in}}%
\pgfpathcurveto{\pgfqpoint{2.989450in}{4.651770in}}{\pgfqpoint{2.991985in}{4.645651in}}{\pgfqpoint{2.996496in}{4.641140in}}%
\pgfpathcurveto{\pgfqpoint{3.001007in}{4.636628in}}{\pgfqpoint{3.007126in}{4.634094in}}{\pgfqpoint{3.013506in}{4.634094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782219in}{4.420728in}}%
\pgfpathcurveto{\pgfqpoint{2.788599in}{4.420728in}}{\pgfqpoint{2.794718in}{4.423263in}}{\pgfqpoint{2.799229in}{4.427774in}}%
\pgfpathcurveto{\pgfqpoint{2.803741in}{4.432285in}}{\pgfqpoint{2.806275in}{4.438405in}}{\pgfqpoint{2.806275in}{4.444784in}}%
\pgfpathcurveto{\pgfqpoint{2.806275in}{4.451164in}}{\pgfqpoint{2.803741in}{4.457284in}}{\pgfqpoint{2.799229in}{4.461795in}}%
\pgfpathcurveto{\pgfqpoint{2.794718in}{4.466306in}}{\pgfqpoint{2.788599in}{4.468841in}}{\pgfqpoint{2.782219in}{4.468841in}}%
\pgfpathcurveto{\pgfqpoint{2.775839in}{4.468841in}}{\pgfqpoint{2.769720in}{4.466306in}}{\pgfqpoint{2.765209in}{4.461795in}}%
\pgfpathcurveto{\pgfqpoint{2.760697in}{4.457284in}}{\pgfqpoint{2.758163in}{4.451164in}}{\pgfqpoint{2.758163in}{4.444784in}}%
\pgfpathcurveto{\pgfqpoint{2.758163in}{4.438405in}}{\pgfqpoint{2.760697in}{4.432285in}}{\pgfqpoint{2.765209in}{4.427774in}}%
\pgfpathcurveto{\pgfqpoint{2.769720in}{4.423263in}}{\pgfqpoint{2.775839in}{4.420728in}}{\pgfqpoint{2.782219in}{4.420728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784767in}{4.469027in}}%
\pgfpathcurveto{\pgfqpoint{2.791147in}{4.469027in}}{\pgfqpoint{2.797267in}{4.471562in}}{\pgfqpoint{2.801778in}{4.476073in}}%
\pgfpathcurveto{\pgfqpoint{2.806289in}{4.480585in}}{\pgfqpoint{2.808824in}{4.486704in}}{\pgfqpoint{2.808824in}{4.493084in}}%
\pgfpathcurveto{\pgfqpoint{2.808824in}{4.499464in}}{\pgfqpoint{2.806289in}{4.505583in}}{\pgfqpoint{2.801778in}{4.510094in}}%
\pgfpathcurveto{\pgfqpoint{2.797267in}{4.514605in}}{\pgfqpoint{2.791147in}{4.517140in}}{\pgfqpoint{2.784767in}{4.517140in}}%
\pgfpathcurveto{\pgfqpoint{2.778388in}{4.517140in}}{\pgfqpoint{2.772268in}{4.514605in}}{\pgfqpoint{2.767757in}{4.510094in}}%
\pgfpathcurveto{\pgfqpoint{2.763246in}{4.505583in}}{\pgfqpoint{2.760711in}{4.499464in}}{\pgfqpoint{2.760711in}{4.493084in}}%
\pgfpathcurveto{\pgfqpoint{2.760711in}{4.486704in}}{\pgfqpoint{2.763246in}{4.480585in}}{\pgfqpoint{2.767757in}{4.476073in}}%
\pgfpathcurveto{\pgfqpoint{2.772268in}{4.471562in}}{\pgfqpoint{2.778388in}{4.469027in}}{\pgfqpoint{2.784767in}{4.469027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276767in}{4.981569in}}%
\pgfpathcurveto{\pgfqpoint{3.283147in}{4.981569in}}{\pgfqpoint{3.289266in}{4.984104in}}{\pgfqpoint{3.293777in}{4.988615in}}%
\pgfpathcurveto{\pgfqpoint{3.298288in}{4.993126in}}{\pgfqpoint{3.300823in}{4.999246in}}{\pgfqpoint{3.300823in}{5.005625in}}%
\pgfpathcurveto{\pgfqpoint{3.300823in}{5.012005in}}{\pgfqpoint{3.298288in}{5.018125in}}{\pgfqpoint{3.293777in}{5.022636in}}%
\pgfpathcurveto{\pgfqpoint{3.289266in}{5.027147in}}{\pgfqpoint{3.283147in}{5.029682in}}{\pgfqpoint{3.276767in}{5.029682in}}%
\pgfpathcurveto{\pgfqpoint{3.270387in}{5.029682in}}{\pgfqpoint{3.264268in}{5.027147in}}{\pgfqpoint{3.259756in}{5.022636in}}%
\pgfpathcurveto{\pgfqpoint{3.255245in}{5.018125in}}{\pgfqpoint{3.252711in}{5.012005in}}{\pgfqpoint{3.252711in}{5.005625in}}%
\pgfpathcurveto{\pgfqpoint{3.252711in}{4.999246in}}{\pgfqpoint{3.255245in}{4.993126in}}{\pgfqpoint{3.259756in}{4.988615in}}%
\pgfpathcurveto{\pgfqpoint{3.264268in}{4.984104in}}{\pgfqpoint{3.270387in}{4.981569in}}{\pgfqpoint{3.276767in}{4.981569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254407in}{4.936353in}}%
\pgfpathcurveto{\pgfqpoint{3.260787in}{4.936353in}}{\pgfqpoint{3.266906in}{4.938888in}}{\pgfqpoint{3.271418in}{4.943399in}}%
\pgfpathcurveto{\pgfqpoint{3.275929in}{4.947910in}}{\pgfqpoint{3.278464in}{4.954030in}}{\pgfqpoint{3.278464in}{4.960410in}}%
\pgfpathcurveto{\pgfqpoint{3.278464in}{4.966789in}}{\pgfqpoint{3.275929in}{4.972909in}}{\pgfqpoint{3.271418in}{4.977420in}}%
\pgfpathcurveto{\pgfqpoint{3.266906in}{4.981931in}}{\pgfqpoint{3.260787in}{4.984466in}}{\pgfqpoint{3.254407in}{4.984466in}}%
\pgfpathcurveto{\pgfqpoint{3.248028in}{4.984466in}}{\pgfqpoint{3.241908in}{4.981931in}}{\pgfqpoint{3.237397in}{4.977420in}}%
\pgfpathcurveto{\pgfqpoint{3.232886in}{4.972909in}}{\pgfqpoint{3.230351in}{4.966789in}}{\pgfqpoint{3.230351in}{4.960410in}}%
\pgfpathcurveto{\pgfqpoint{3.230351in}{4.954030in}}{\pgfqpoint{3.232886in}{4.947910in}}{\pgfqpoint{3.237397in}{4.943399in}}%
\pgfpathcurveto{\pgfqpoint{3.241908in}{4.938888in}}{\pgfqpoint{3.248028in}{4.936353in}}{\pgfqpoint{3.254407in}{4.936353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044573in}{4.579796in}}%
\pgfpathcurveto{\pgfqpoint{3.050953in}{4.579796in}}{\pgfqpoint{3.057072in}{4.582331in}}{\pgfqpoint{3.061583in}{4.586842in}}%
\pgfpathcurveto{\pgfqpoint{3.066095in}{4.591353in}}{\pgfqpoint{3.068629in}{4.597473in}}{\pgfqpoint{3.068629in}{4.603853in}}%
\pgfpathcurveto{\pgfqpoint{3.068629in}{4.610232in}}{\pgfqpoint{3.066095in}{4.616352in}}{\pgfqpoint{3.061583in}{4.620863in}}%
\pgfpathcurveto{\pgfqpoint{3.057072in}{4.625374in}}{\pgfqpoint{3.050953in}{4.627909in}}{\pgfqpoint{3.044573in}{4.627909in}}%
\pgfpathcurveto{\pgfqpoint{3.038193in}{4.627909in}}{\pgfqpoint{3.032074in}{4.625374in}}{\pgfqpoint{3.027563in}{4.620863in}}%
\pgfpathcurveto{\pgfqpoint{3.023052in}{4.616352in}}{\pgfqpoint{3.020517in}{4.610232in}}{\pgfqpoint{3.020517in}{4.603853in}}%
\pgfpathcurveto{\pgfqpoint{3.020517in}{4.597473in}}{\pgfqpoint{3.023052in}{4.591353in}}{\pgfqpoint{3.027563in}{4.586842in}}%
\pgfpathcurveto{\pgfqpoint{3.032074in}{4.582331in}}{\pgfqpoint{3.038193in}{4.579796in}}{\pgfqpoint{3.044573in}{4.579796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923189in}{5.048045in}}%
\pgfpathcurveto{\pgfqpoint{3.929568in}{5.048045in}}{\pgfqpoint{3.935688in}{5.050579in}}{\pgfqpoint{3.940199in}{5.055090in}}%
\pgfpathcurveto{\pgfqpoint{3.944710in}{5.059602in}}{\pgfqpoint{3.947245in}{5.065721in}}{\pgfqpoint{3.947245in}{5.072101in}}%
\pgfpathcurveto{\pgfqpoint{3.947245in}{5.078481in}}{\pgfqpoint{3.944710in}{5.084600in}}{\pgfqpoint{3.940199in}{5.089111in}}%
\pgfpathcurveto{\pgfqpoint{3.935688in}{5.093622in}}{\pgfqpoint{3.929568in}{5.096157in}}{\pgfqpoint{3.923189in}{5.096157in}}%
\pgfpathcurveto{\pgfqpoint{3.916809in}{5.096157in}}{\pgfqpoint{3.910689in}{5.093622in}}{\pgfqpoint{3.906178in}{5.089111in}}%
\pgfpathcurveto{\pgfqpoint{3.901667in}{5.084600in}}{\pgfqpoint{3.899132in}{5.078481in}}{\pgfqpoint{3.899132in}{5.072101in}}%
\pgfpathcurveto{\pgfqpoint{3.899132in}{5.065721in}}{\pgfqpoint{3.901667in}{5.059602in}}{\pgfqpoint{3.906178in}{5.055090in}}%
\pgfpathcurveto{\pgfqpoint{3.910689in}{5.050579in}}{\pgfqpoint{3.916809in}{5.048045in}}{\pgfqpoint{3.923189in}{5.048045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517891in}{4.738044in}}%
\pgfpathcurveto{\pgfqpoint{3.524271in}{4.738044in}}{\pgfqpoint{3.530390in}{4.740579in}}{\pgfqpoint{3.534901in}{4.745090in}}%
\pgfpathcurveto{\pgfqpoint{3.539412in}{4.749601in}}{\pgfqpoint{3.541947in}{4.755720in}}{\pgfqpoint{3.541947in}{4.762100in}}%
\pgfpathcurveto{\pgfqpoint{3.541947in}{4.768480in}}{\pgfqpoint{3.539412in}{4.774599in}}{\pgfqpoint{3.534901in}{4.779111in}}%
\pgfpathcurveto{\pgfqpoint{3.530390in}{4.783622in}}{\pgfqpoint{3.524271in}{4.786157in}}{\pgfqpoint{3.517891in}{4.786157in}}%
\pgfpathcurveto{\pgfqpoint{3.511511in}{4.786157in}}{\pgfqpoint{3.505392in}{4.783622in}}{\pgfqpoint{3.500881in}{4.779111in}}%
\pgfpathcurveto{\pgfqpoint{3.496369in}{4.774599in}}{\pgfqpoint{3.493835in}{4.768480in}}{\pgfqpoint{3.493835in}{4.762100in}}%
\pgfpathcurveto{\pgfqpoint{3.493835in}{4.755720in}}{\pgfqpoint{3.496369in}{4.749601in}}{\pgfqpoint{3.500881in}{4.745090in}}%
\pgfpathcurveto{\pgfqpoint{3.505392in}{4.740579in}}{\pgfqpoint{3.511511in}{4.738044in}}{\pgfqpoint{3.517891in}{4.738044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018009in}{4.453777in}}%
\pgfpathcurveto{\pgfqpoint{3.024389in}{4.453777in}}{\pgfqpoint{3.030509in}{4.456312in}}{\pgfqpoint{3.035020in}{4.460823in}}%
\pgfpathcurveto{\pgfqpoint{3.039531in}{4.465334in}}{\pgfqpoint{3.042066in}{4.471453in}}{\pgfqpoint{3.042066in}{4.477833in}}%
\pgfpathcurveto{\pgfqpoint{3.042066in}{4.484213in}}{\pgfqpoint{3.039531in}{4.490332in}}{\pgfqpoint{3.035020in}{4.494844in}}%
\pgfpathcurveto{\pgfqpoint{3.030509in}{4.499355in}}{\pgfqpoint{3.024389in}{4.501889in}}{\pgfqpoint{3.018009in}{4.501889in}}%
\pgfpathcurveto{\pgfqpoint{3.011630in}{4.501889in}}{\pgfqpoint{3.005510in}{4.499355in}}{\pgfqpoint{3.000999in}{4.494844in}}%
\pgfpathcurveto{\pgfqpoint{2.996488in}{4.490332in}}{\pgfqpoint{2.993953in}{4.484213in}}{\pgfqpoint{2.993953in}{4.477833in}}%
\pgfpathcurveto{\pgfqpoint{2.993953in}{4.471453in}}{\pgfqpoint{2.996488in}{4.465334in}}{\pgfqpoint{3.000999in}{4.460823in}}%
\pgfpathcurveto{\pgfqpoint{3.005510in}{4.456312in}}{\pgfqpoint{3.011630in}{4.453777in}}{\pgfqpoint{3.018009in}{4.453777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228816in}{4.919741in}}%
\pgfpathcurveto{\pgfqpoint{3.235196in}{4.919741in}}{\pgfqpoint{3.241315in}{4.922275in}}{\pgfqpoint{3.245826in}{4.926787in}}%
\pgfpathcurveto{\pgfqpoint{3.250337in}{4.931298in}}{\pgfqpoint{3.252872in}{4.937417in}}{\pgfqpoint{3.252872in}{4.943797in}}%
\pgfpathcurveto{\pgfqpoint{3.252872in}{4.950177in}}{\pgfqpoint{3.250337in}{4.956296in}}{\pgfqpoint{3.245826in}{4.960807in}}%
\pgfpathcurveto{\pgfqpoint{3.241315in}{4.965318in}}{\pgfqpoint{3.235196in}{4.967853in}}{\pgfqpoint{3.228816in}{4.967853in}}%
\pgfpathcurveto{\pgfqpoint{3.222436in}{4.967853in}}{\pgfqpoint{3.216317in}{4.965318in}}{\pgfqpoint{3.211806in}{4.960807in}}%
\pgfpathcurveto{\pgfqpoint{3.207294in}{4.956296in}}{\pgfqpoint{3.204760in}{4.950177in}}{\pgfqpoint{3.204760in}{4.943797in}}%
\pgfpathcurveto{\pgfqpoint{3.204760in}{4.937417in}}{\pgfqpoint{3.207294in}{4.931298in}}{\pgfqpoint{3.211806in}{4.926787in}}%
\pgfpathcurveto{\pgfqpoint{3.216317in}{4.922275in}}{\pgfqpoint{3.222436in}{4.919741in}}{\pgfqpoint{3.228816in}{4.919741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791112in}{4.879391in}}%
\pgfpathcurveto{\pgfqpoint{3.797492in}{4.879391in}}{\pgfqpoint{3.803611in}{4.881926in}}{\pgfqpoint{3.808122in}{4.886437in}}%
\pgfpathcurveto{\pgfqpoint{3.812633in}{4.890948in}}{\pgfqpoint{3.815168in}{4.897068in}}{\pgfqpoint{3.815168in}{4.903447in}}%
\pgfpathcurveto{\pgfqpoint{3.815168in}{4.909827in}}{\pgfqpoint{3.812633in}{4.915947in}}{\pgfqpoint{3.808122in}{4.920458in}}%
\pgfpathcurveto{\pgfqpoint{3.803611in}{4.924969in}}{\pgfqpoint{3.797492in}{4.927504in}}{\pgfqpoint{3.791112in}{4.927504in}}%
\pgfpathcurveto{\pgfqpoint{3.784732in}{4.927504in}}{\pgfqpoint{3.778613in}{4.924969in}}{\pgfqpoint{3.774101in}{4.920458in}}%
\pgfpathcurveto{\pgfqpoint{3.769590in}{4.915947in}}{\pgfqpoint{3.767055in}{4.909827in}}{\pgfqpoint{3.767055in}{4.903447in}}%
\pgfpathcurveto{\pgfqpoint{3.767055in}{4.897068in}}{\pgfqpoint{3.769590in}{4.890948in}}{\pgfqpoint{3.774101in}{4.886437in}}%
\pgfpathcurveto{\pgfqpoint{3.778613in}{4.881926in}}{\pgfqpoint{3.784732in}{4.879391in}}{\pgfqpoint{3.791112in}{4.879391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810856in}{4.907503in}}%
\pgfpathcurveto{\pgfqpoint{3.817236in}{4.907503in}}{\pgfqpoint{3.823356in}{4.910038in}}{\pgfqpoint{3.827867in}{4.914549in}}%
\pgfpathcurveto{\pgfqpoint{3.832378in}{4.919060in}}{\pgfqpoint{3.834913in}{4.925179in}}{\pgfqpoint{3.834913in}{4.931559in}}%
\pgfpathcurveto{\pgfqpoint{3.834913in}{4.937939in}}{\pgfqpoint{3.832378in}{4.944058in}}{\pgfqpoint{3.827867in}{4.948569in}}%
\pgfpathcurveto{\pgfqpoint{3.823356in}{4.953081in}}{\pgfqpoint{3.817236in}{4.955615in}}{\pgfqpoint{3.810856in}{4.955615in}}%
\pgfpathcurveto{\pgfqpoint{3.804477in}{4.955615in}}{\pgfqpoint{3.798357in}{4.953081in}}{\pgfqpoint{3.793846in}{4.948569in}}%
\pgfpathcurveto{\pgfqpoint{3.789335in}{4.944058in}}{\pgfqpoint{3.786800in}{4.937939in}}{\pgfqpoint{3.786800in}{4.931559in}}%
\pgfpathcurveto{\pgfqpoint{3.786800in}{4.925179in}}{\pgfqpoint{3.789335in}{4.919060in}}{\pgfqpoint{3.793846in}{4.914549in}}%
\pgfpathcurveto{\pgfqpoint{3.798357in}{4.910038in}}{\pgfqpoint{3.804477in}{4.907503in}}{\pgfqpoint{3.810856in}{4.907503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794333in}{4.884458in}}%
\pgfpathcurveto{\pgfqpoint{3.800713in}{4.884458in}}{\pgfqpoint{3.806833in}{4.886993in}}{\pgfqpoint{3.811344in}{4.891504in}}%
\pgfpathcurveto{\pgfqpoint{3.815855in}{4.896015in}}{\pgfqpoint{3.818390in}{4.902134in}}{\pgfqpoint{3.818390in}{4.908514in}}%
\pgfpathcurveto{\pgfqpoint{3.818390in}{4.914894in}}{\pgfqpoint{3.815855in}{4.921013in}}{\pgfqpoint{3.811344in}{4.925525in}}%
\pgfpathcurveto{\pgfqpoint{3.806833in}{4.930036in}}{\pgfqpoint{3.800713in}{4.932570in}}{\pgfqpoint{3.794333in}{4.932570in}}%
\pgfpathcurveto{\pgfqpoint{3.787954in}{4.932570in}}{\pgfqpoint{3.781834in}{4.930036in}}{\pgfqpoint{3.777323in}{4.925525in}}%
\pgfpathcurveto{\pgfqpoint{3.772812in}{4.921013in}}{\pgfqpoint{3.770277in}{4.914894in}}{\pgfqpoint{3.770277in}{4.908514in}}%
\pgfpathcurveto{\pgfqpoint{3.770277in}{4.902134in}}{\pgfqpoint{3.772812in}{4.896015in}}{\pgfqpoint{3.777323in}{4.891504in}}%
\pgfpathcurveto{\pgfqpoint{3.781834in}{4.886993in}}{\pgfqpoint{3.787954in}{4.884458in}}{\pgfqpoint{3.794333in}{4.884458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102874in}{4.526489in}}%
\pgfpathcurveto{\pgfqpoint{3.109254in}{4.526489in}}{\pgfqpoint{3.115373in}{4.529023in}}{\pgfqpoint{3.119884in}{4.533535in}}%
\pgfpathcurveto{\pgfqpoint{3.124396in}{4.538046in}}{\pgfqpoint{3.126930in}{4.544165in}}{\pgfqpoint{3.126930in}{4.550545in}}%
\pgfpathcurveto{\pgfqpoint{3.126930in}{4.556925in}}{\pgfqpoint{3.124396in}{4.563044in}}{\pgfqpoint{3.119884in}{4.567555in}}%
\pgfpathcurveto{\pgfqpoint{3.115373in}{4.572067in}}{\pgfqpoint{3.109254in}{4.574601in}}{\pgfqpoint{3.102874in}{4.574601in}}%
\pgfpathcurveto{\pgfqpoint{3.096494in}{4.574601in}}{\pgfqpoint{3.090375in}{4.572067in}}{\pgfqpoint{3.085864in}{4.567555in}}%
\pgfpathcurveto{\pgfqpoint{3.081352in}{4.563044in}}{\pgfqpoint{3.078818in}{4.556925in}}{\pgfqpoint{3.078818in}{4.550545in}}%
\pgfpathcurveto{\pgfqpoint{3.078818in}{4.544165in}}{\pgfqpoint{3.081352in}{4.538046in}}{\pgfqpoint{3.085864in}{4.533535in}}%
\pgfpathcurveto{\pgfqpoint{3.090375in}{4.529023in}}{\pgfqpoint{3.096494in}{4.526489in}}{\pgfqpoint{3.102874in}{4.526489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693509in}{4.449749in}}%
\pgfpathcurveto{\pgfqpoint{2.699888in}{4.449749in}}{\pgfqpoint{2.706008in}{4.452283in}}{\pgfqpoint{2.710519in}{4.456795in}}%
\pgfpathcurveto{\pgfqpoint{2.715030in}{4.461306in}}{\pgfqpoint{2.717565in}{4.467425in}}{\pgfqpoint{2.717565in}{4.473805in}}%
\pgfpathcurveto{\pgfqpoint{2.717565in}{4.480185in}}{\pgfqpoint{2.715030in}{4.486304in}}{\pgfqpoint{2.710519in}{4.490815in}}%
\pgfpathcurveto{\pgfqpoint{2.706008in}{4.495327in}}{\pgfqpoint{2.699888in}{4.497861in}}{\pgfqpoint{2.693509in}{4.497861in}}%
\pgfpathcurveto{\pgfqpoint{2.687129in}{4.497861in}}{\pgfqpoint{2.681009in}{4.495327in}}{\pgfqpoint{2.676498in}{4.490815in}}%
\pgfpathcurveto{\pgfqpoint{2.671987in}{4.486304in}}{\pgfqpoint{2.669452in}{4.480185in}}{\pgfqpoint{2.669452in}{4.473805in}}%
\pgfpathcurveto{\pgfqpoint{2.669452in}{4.467425in}}{\pgfqpoint{2.671987in}{4.461306in}}{\pgfqpoint{2.676498in}{4.456795in}}%
\pgfpathcurveto{\pgfqpoint{2.681009in}{4.452283in}}{\pgfqpoint{2.687129in}{4.449749in}}{\pgfqpoint{2.693509in}{4.449749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033834in}{4.516928in}}%
\pgfpathcurveto{\pgfqpoint{3.040214in}{4.516928in}}{\pgfqpoint{3.046333in}{4.519463in}}{\pgfqpoint{3.050845in}{4.523974in}}%
\pgfpathcurveto{\pgfqpoint{3.055356in}{4.528485in}}{\pgfqpoint{3.057890in}{4.534605in}}{\pgfqpoint{3.057890in}{4.540984in}}%
\pgfpathcurveto{\pgfqpoint{3.057890in}{4.547364in}}{\pgfqpoint{3.055356in}{4.553483in}}{\pgfqpoint{3.050845in}{4.557995in}}%
\pgfpathcurveto{\pgfqpoint{3.046333in}{4.562506in}}{\pgfqpoint{3.040214in}{4.565041in}}{\pgfqpoint{3.033834in}{4.565041in}}%
\pgfpathcurveto{\pgfqpoint{3.027454in}{4.565041in}}{\pgfqpoint{3.021335in}{4.562506in}}{\pgfqpoint{3.016824in}{4.557995in}}%
\pgfpathcurveto{\pgfqpoint{3.012313in}{4.553483in}}{\pgfqpoint{3.009778in}{4.547364in}}{\pgfqpoint{3.009778in}{4.540984in}}%
\pgfpathcurveto{\pgfqpoint{3.009778in}{4.534605in}}{\pgfqpoint{3.012313in}{4.528485in}}{\pgfqpoint{3.016824in}{4.523974in}}%
\pgfpathcurveto{\pgfqpoint{3.021335in}{4.519463in}}{\pgfqpoint{3.027454in}{4.516928in}}{\pgfqpoint{3.033834in}{4.516928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455438in}{4.637135in}}%
\pgfpathcurveto{\pgfqpoint{3.461818in}{4.637135in}}{\pgfqpoint{3.467937in}{4.639670in}}{\pgfqpoint{3.472448in}{4.644181in}}%
\pgfpathcurveto{\pgfqpoint{3.476960in}{4.648692in}}{\pgfqpoint{3.479494in}{4.654812in}}{\pgfqpoint{3.479494in}{4.661192in}}%
\pgfpathcurveto{\pgfqpoint{3.479494in}{4.667571in}}{\pgfqpoint{3.476960in}{4.673691in}}{\pgfqpoint{3.472448in}{4.678202in}}%
\pgfpathcurveto{\pgfqpoint{3.467937in}{4.682713in}}{\pgfqpoint{3.461818in}{4.685248in}}{\pgfqpoint{3.455438in}{4.685248in}}%
\pgfpathcurveto{\pgfqpoint{3.449058in}{4.685248in}}{\pgfqpoint{3.442939in}{4.682713in}}{\pgfqpoint{3.438428in}{4.678202in}}%
\pgfpathcurveto{\pgfqpoint{3.433916in}{4.673691in}}{\pgfqpoint{3.431382in}{4.667571in}}{\pgfqpoint{3.431382in}{4.661192in}}%
\pgfpathcurveto{\pgfqpoint{3.431382in}{4.654812in}}{\pgfqpoint{3.433916in}{4.648692in}}{\pgfqpoint{3.438428in}{4.644181in}}%
\pgfpathcurveto{\pgfqpoint{3.442939in}{4.639670in}}{\pgfqpoint{3.449058in}{4.637135in}}{\pgfqpoint{3.455438in}{4.637135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103208in}{4.521625in}}%
\pgfpathcurveto{\pgfqpoint{3.109588in}{4.521625in}}{\pgfqpoint{3.115707in}{4.524160in}}{\pgfqpoint{3.120219in}{4.528671in}}%
\pgfpathcurveto{\pgfqpoint{3.124730in}{4.533182in}}{\pgfqpoint{3.127265in}{4.539301in}}{\pgfqpoint{3.127265in}{4.545681in}}%
\pgfpathcurveto{\pgfqpoint{3.127265in}{4.552061in}}{\pgfqpoint{3.124730in}{4.558180in}}{\pgfqpoint{3.120219in}{4.562692in}}%
\pgfpathcurveto{\pgfqpoint{3.115707in}{4.567203in}}{\pgfqpoint{3.109588in}{4.569737in}}{\pgfqpoint{3.103208in}{4.569737in}}%
\pgfpathcurveto{\pgfqpoint{3.096828in}{4.569737in}}{\pgfqpoint{3.090709in}{4.567203in}}{\pgfqpoint{3.086198in}{4.562692in}}%
\pgfpathcurveto{\pgfqpoint{3.081687in}{4.558180in}}{\pgfqpoint{3.079152in}{4.552061in}}{\pgfqpoint{3.079152in}{4.545681in}}%
\pgfpathcurveto{\pgfqpoint{3.079152in}{4.539301in}}{\pgfqpoint{3.081687in}{4.533182in}}{\pgfqpoint{3.086198in}{4.528671in}}%
\pgfpathcurveto{\pgfqpoint{3.090709in}{4.524160in}}{\pgfqpoint{3.096828in}{4.521625in}}{\pgfqpoint{3.103208in}{4.521625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430693in}{4.709145in}}%
\pgfpathcurveto{\pgfqpoint{3.437073in}{4.709145in}}{\pgfqpoint{3.443192in}{4.711679in}}{\pgfqpoint{3.447704in}{4.716190in}}%
\pgfpathcurveto{\pgfqpoint{3.452215in}{4.720702in}}{\pgfqpoint{3.454750in}{4.726821in}}{\pgfqpoint{3.454750in}{4.733201in}}%
\pgfpathcurveto{\pgfqpoint{3.454750in}{4.739581in}}{\pgfqpoint{3.452215in}{4.745700in}}{\pgfqpoint{3.447704in}{4.750211in}}%
\pgfpathcurveto{\pgfqpoint{3.443192in}{4.754722in}}{\pgfqpoint{3.437073in}{4.757257in}}{\pgfqpoint{3.430693in}{4.757257in}}%
\pgfpathcurveto{\pgfqpoint{3.424314in}{4.757257in}}{\pgfqpoint{3.418194in}{4.754722in}}{\pgfqpoint{3.413683in}{4.750211in}}%
\pgfpathcurveto{\pgfqpoint{3.409172in}{4.745700in}}{\pgfqpoint{3.406637in}{4.739581in}}{\pgfqpoint{3.406637in}{4.733201in}}%
\pgfpathcurveto{\pgfqpoint{3.406637in}{4.726821in}}{\pgfqpoint{3.409172in}{4.720702in}}{\pgfqpoint{3.413683in}{4.716190in}}%
\pgfpathcurveto{\pgfqpoint{3.418194in}{4.711679in}}{\pgfqpoint{3.424314in}{4.709145in}}{\pgfqpoint{3.430693in}{4.709145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550897in}{4.742965in}}%
\pgfpathcurveto{\pgfqpoint{3.557277in}{4.742965in}}{\pgfqpoint{3.563396in}{4.745500in}}{\pgfqpoint{3.567907in}{4.750011in}}%
\pgfpathcurveto{\pgfqpoint{3.572419in}{4.754522in}}{\pgfqpoint{3.574953in}{4.760642in}}{\pgfqpoint{3.574953in}{4.767021in}}%
\pgfpathcurveto{\pgfqpoint{3.574953in}{4.773401in}}{\pgfqpoint{3.572419in}{4.779521in}}{\pgfqpoint{3.567907in}{4.784032in}}%
\pgfpathcurveto{\pgfqpoint{3.563396in}{4.788543in}}{\pgfqpoint{3.557277in}{4.791078in}}{\pgfqpoint{3.550897in}{4.791078in}}%
\pgfpathcurveto{\pgfqpoint{3.544517in}{4.791078in}}{\pgfqpoint{3.538398in}{4.788543in}}{\pgfqpoint{3.533887in}{4.784032in}}%
\pgfpathcurveto{\pgfqpoint{3.529375in}{4.779521in}}{\pgfqpoint{3.526841in}{4.773401in}}{\pgfqpoint{3.526841in}{4.767021in}}%
\pgfpathcurveto{\pgfqpoint{3.526841in}{4.760642in}}{\pgfqpoint{3.529375in}{4.754522in}}{\pgfqpoint{3.533887in}{4.750011in}}%
\pgfpathcurveto{\pgfqpoint{3.538398in}{4.745500in}}{\pgfqpoint{3.544517in}{4.742965in}}{\pgfqpoint{3.550897in}{4.742965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763168in}{4.903206in}}%
\pgfpathcurveto{\pgfqpoint{3.769548in}{4.903206in}}{\pgfqpoint{3.775667in}{4.905741in}}{\pgfqpoint{3.780178in}{4.910252in}}%
\pgfpathcurveto{\pgfqpoint{3.784689in}{4.914763in}}{\pgfqpoint{3.787224in}{4.920882in}}{\pgfqpoint{3.787224in}{4.927262in}}%
\pgfpathcurveto{\pgfqpoint{3.787224in}{4.933642in}}{\pgfqpoint{3.784689in}{4.939761in}}{\pgfqpoint{3.780178in}{4.944273in}}%
\pgfpathcurveto{\pgfqpoint{3.775667in}{4.948784in}}{\pgfqpoint{3.769548in}{4.951319in}}{\pgfqpoint{3.763168in}{4.951319in}}%
\pgfpathcurveto{\pgfqpoint{3.756788in}{4.951319in}}{\pgfqpoint{3.750669in}{4.948784in}}{\pgfqpoint{3.746157in}{4.944273in}}%
\pgfpathcurveto{\pgfqpoint{3.741646in}{4.939761in}}{\pgfqpoint{3.739111in}{4.933642in}}{\pgfqpoint{3.739111in}{4.927262in}}%
\pgfpathcurveto{\pgfqpoint{3.739111in}{4.920882in}}{\pgfqpoint{3.741646in}{4.914763in}}{\pgfqpoint{3.746157in}{4.910252in}}%
\pgfpathcurveto{\pgfqpoint{3.750669in}{4.905741in}}{\pgfqpoint{3.756788in}{4.903206in}}{\pgfqpoint{3.763168in}{4.903206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885828in}{4.881454in}}%
\pgfpathcurveto{\pgfqpoint{3.892207in}{4.881454in}}{\pgfqpoint{3.898327in}{4.883989in}}{\pgfqpoint{3.902838in}{4.888500in}}%
\pgfpathcurveto{\pgfqpoint{3.907349in}{4.893012in}}{\pgfqpoint{3.909884in}{4.899131in}}{\pgfqpoint{3.909884in}{4.905511in}}%
\pgfpathcurveto{\pgfqpoint{3.909884in}{4.911891in}}{\pgfqpoint{3.907349in}{4.918010in}}{\pgfqpoint{3.902838in}{4.922521in}}%
\pgfpathcurveto{\pgfqpoint{3.898327in}{4.927032in}}{\pgfqpoint{3.892207in}{4.929567in}}{\pgfqpoint{3.885828in}{4.929567in}}%
\pgfpathcurveto{\pgfqpoint{3.879448in}{4.929567in}}{\pgfqpoint{3.873328in}{4.927032in}}{\pgfqpoint{3.868817in}{4.922521in}}%
\pgfpathcurveto{\pgfqpoint{3.864306in}{4.918010in}}{\pgfqpoint{3.861771in}{4.911891in}}{\pgfqpoint{3.861771in}{4.905511in}}%
\pgfpathcurveto{\pgfqpoint{3.861771in}{4.899131in}}{\pgfqpoint{3.864306in}{4.893012in}}{\pgfqpoint{3.868817in}{4.888500in}}%
\pgfpathcurveto{\pgfqpoint{3.873328in}{4.883989in}}{\pgfqpoint{3.879448in}{4.881454in}}{\pgfqpoint{3.885828in}{4.881454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903623in}{5.062145in}}%
\pgfpathcurveto{\pgfqpoint{3.910003in}{5.062145in}}{\pgfqpoint{3.916122in}{5.064679in}}{\pgfqpoint{3.920634in}{5.069191in}}%
\pgfpathcurveto{\pgfqpoint{3.925145in}{5.073702in}}{\pgfqpoint{3.927680in}{5.079821in}}{\pgfqpoint{3.927680in}{5.086201in}}%
\pgfpathcurveto{\pgfqpoint{3.927680in}{5.092581in}}{\pgfqpoint{3.925145in}{5.098700in}}{\pgfqpoint{3.920634in}{5.103211in}}%
\pgfpathcurveto{\pgfqpoint{3.916122in}{5.107722in}}{\pgfqpoint{3.910003in}{5.110257in}}{\pgfqpoint{3.903623in}{5.110257in}}%
\pgfpathcurveto{\pgfqpoint{3.897243in}{5.110257in}}{\pgfqpoint{3.891124in}{5.107722in}}{\pgfqpoint{3.886613in}{5.103211in}}%
\pgfpathcurveto{\pgfqpoint{3.882102in}{5.098700in}}{\pgfqpoint{3.879567in}{5.092581in}}{\pgfqpoint{3.879567in}{5.086201in}}%
\pgfpathcurveto{\pgfqpoint{3.879567in}{5.079821in}}{\pgfqpoint{3.882102in}{5.073702in}}{\pgfqpoint{3.886613in}{5.069191in}}%
\pgfpathcurveto{\pgfqpoint{3.891124in}{5.064679in}}{\pgfqpoint{3.897243in}{5.062145in}}{\pgfqpoint{3.903623in}{5.062145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147835in}{4.525763in}}%
\pgfpathcurveto{\pgfqpoint{3.154214in}{4.525763in}}{\pgfqpoint{3.160334in}{4.528298in}}{\pgfqpoint{3.164845in}{4.532809in}}%
\pgfpathcurveto{\pgfqpoint{3.169356in}{4.537320in}}{\pgfqpoint{3.171891in}{4.543440in}}{\pgfqpoint{3.171891in}{4.549820in}}%
\pgfpathcurveto{\pgfqpoint{3.171891in}{4.556199in}}{\pgfqpoint{3.169356in}{4.562319in}}{\pgfqpoint{3.164845in}{4.566830in}}%
\pgfpathcurveto{\pgfqpoint{3.160334in}{4.571341in}}{\pgfqpoint{3.154214in}{4.573876in}}{\pgfqpoint{3.147835in}{4.573876in}}%
\pgfpathcurveto{\pgfqpoint{3.141455in}{4.573876in}}{\pgfqpoint{3.135335in}{4.571341in}}{\pgfqpoint{3.130824in}{4.566830in}}%
\pgfpathcurveto{\pgfqpoint{3.126313in}{4.562319in}}{\pgfqpoint{3.123778in}{4.556199in}}{\pgfqpoint{3.123778in}{4.549820in}}%
\pgfpathcurveto{\pgfqpoint{3.123778in}{4.543440in}}{\pgfqpoint{3.126313in}{4.537320in}}{\pgfqpoint{3.130824in}{4.532809in}}%
\pgfpathcurveto{\pgfqpoint{3.135335in}{4.528298in}}{\pgfqpoint{3.141455in}{4.525763in}}{\pgfqpoint{3.147835in}{4.525763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746494in}{4.946719in}}%
\pgfpathcurveto{\pgfqpoint{3.752874in}{4.946719in}}{\pgfqpoint{3.758993in}{4.949254in}}{\pgfqpoint{3.763504in}{4.953765in}}%
\pgfpathcurveto{\pgfqpoint{3.768015in}{4.958276in}}{\pgfqpoint{3.770550in}{4.964396in}}{\pgfqpoint{3.770550in}{4.970776in}}%
\pgfpathcurveto{\pgfqpoint{3.770550in}{4.977155in}}{\pgfqpoint{3.768015in}{4.983275in}}{\pgfqpoint{3.763504in}{4.987786in}}%
\pgfpathcurveto{\pgfqpoint{3.758993in}{4.992297in}}{\pgfqpoint{3.752874in}{4.994832in}}{\pgfqpoint{3.746494in}{4.994832in}}%
\pgfpathcurveto{\pgfqpoint{3.740114in}{4.994832in}}{\pgfqpoint{3.733995in}{4.992297in}}{\pgfqpoint{3.729483in}{4.987786in}}%
\pgfpathcurveto{\pgfqpoint{3.724972in}{4.983275in}}{\pgfqpoint{3.722438in}{4.977155in}}{\pgfqpoint{3.722438in}{4.970776in}}%
\pgfpathcurveto{\pgfqpoint{3.722438in}{4.964396in}}{\pgfqpoint{3.724972in}{4.958276in}}{\pgfqpoint{3.729483in}{4.953765in}}%
\pgfpathcurveto{\pgfqpoint{3.733995in}{4.949254in}}{\pgfqpoint{3.740114in}{4.946719in}}{\pgfqpoint{3.746494in}{4.946719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762818in}{4.892366in}}%
\pgfpathcurveto{\pgfqpoint{3.769198in}{4.892366in}}{\pgfqpoint{3.775317in}{4.894901in}}{\pgfqpoint{3.779828in}{4.899412in}}%
\pgfpathcurveto{\pgfqpoint{3.784339in}{4.903923in}}{\pgfqpoint{3.786874in}{4.910042in}}{\pgfqpoint{3.786874in}{4.916422in}}%
\pgfpathcurveto{\pgfqpoint{3.786874in}{4.922802in}}{\pgfqpoint{3.784339in}{4.928921in}}{\pgfqpoint{3.779828in}{4.933433in}}%
\pgfpathcurveto{\pgfqpoint{3.775317in}{4.937944in}}{\pgfqpoint{3.769198in}{4.940478in}}{\pgfqpoint{3.762818in}{4.940478in}}%
\pgfpathcurveto{\pgfqpoint{3.756438in}{4.940478in}}{\pgfqpoint{3.750319in}{4.937944in}}{\pgfqpoint{3.745807in}{4.933433in}}%
\pgfpathcurveto{\pgfqpoint{3.741296in}{4.928921in}}{\pgfqpoint{3.738762in}{4.922802in}}{\pgfqpoint{3.738762in}{4.916422in}}%
\pgfpathcurveto{\pgfqpoint{3.738762in}{4.910042in}}{\pgfqpoint{3.741296in}{4.903923in}}{\pgfqpoint{3.745807in}{4.899412in}}%
\pgfpathcurveto{\pgfqpoint{3.750319in}{4.894901in}}{\pgfqpoint{3.756438in}{4.892366in}}{\pgfqpoint{3.762818in}{4.892366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802222in}{4.960257in}}%
\pgfpathcurveto{\pgfqpoint{3.808601in}{4.960257in}}{\pgfqpoint{3.814721in}{4.962791in}}{\pgfqpoint{3.819232in}{4.967303in}}%
\pgfpathcurveto{\pgfqpoint{3.823743in}{4.971814in}}{\pgfqpoint{3.826278in}{4.977933in}}{\pgfqpoint{3.826278in}{4.984313in}}%
\pgfpathcurveto{\pgfqpoint{3.826278in}{4.990693in}}{\pgfqpoint{3.823743in}{4.996812in}}{\pgfqpoint{3.819232in}{5.001323in}}%
\pgfpathcurveto{\pgfqpoint{3.814721in}{5.005835in}}{\pgfqpoint{3.808601in}{5.008369in}}{\pgfqpoint{3.802222in}{5.008369in}}%
\pgfpathcurveto{\pgfqpoint{3.795842in}{5.008369in}}{\pgfqpoint{3.789722in}{5.005835in}}{\pgfqpoint{3.785211in}{5.001323in}}%
\pgfpathcurveto{\pgfqpoint{3.780700in}{4.996812in}}{\pgfqpoint{3.778165in}{4.990693in}}{\pgfqpoint{3.778165in}{4.984313in}}%
\pgfpathcurveto{\pgfqpoint{3.778165in}{4.977933in}}{\pgfqpoint{3.780700in}{4.971814in}}{\pgfqpoint{3.785211in}{4.967303in}}%
\pgfpathcurveto{\pgfqpoint{3.789722in}{4.962791in}}{\pgfqpoint{3.795842in}{4.960257in}}{\pgfqpoint{3.802222in}{4.960257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819612in}{4.835925in}}%
\pgfpathcurveto{\pgfqpoint{3.825992in}{4.835925in}}{\pgfqpoint{3.832111in}{4.838460in}}{\pgfqpoint{3.836622in}{4.842971in}}%
\pgfpathcurveto{\pgfqpoint{3.841133in}{4.847482in}}{\pgfqpoint{3.843668in}{4.853602in}}{\pgfqpoint{3.843668in}{4.859981in}}%
\pgfpathcurveto{\pgfqpoint{3.843668in}{4.866361in}}{\pgfqpoint{3.841133in}{4.872481in}}{\pgfqpoint{3.836622in}{4.876992in}}%
\pgfpathcurveto{\pgfqpoint{3.832111in}{4.881503in}}{\pgfqpoint{3.825992in}{4.884038in}}{\pgfqpoint{3.819612in}{4.884038in}}%
\pgfpathcurveto{\pgfqpoint{3.813232in}{4.884038in}}{\pgfqpoint{3.807113in}{4.881503in}}{\pgfqpoint{3.802601in}{4.876992in}}%
\pgfpathcurveto{\pgfqpoint{3.798090in}{4.872481in}}{\pgfqpoint{3.795556in}{4.866361in}}{\pgfqpoint{3.795556in}{4.859981in}}%
\pgfpathcurveto{\pgfqpoint{3.795556in}{4.853602in}}{\pgfqpoint{3.798090in}{4.847482in}}{\pgfqpoint{3.802601in}{4.842971in}}%
\pgfpathcurveto{\pgfqpoint{3.807113in}{4.838460in}}{\pgfqpoint{3.813232in}{4.835925in}}{\pgfqpoint{3.819612in}{4.835925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846501in}{4.902625in}}%
\pgfpathcurveto{\pgfqpoint{3.852880in}{4.902625in}}{\pgfqpoint{3.859000in}{4.905159in}}{\pgfqpoint{3.863511in}{4.909671in}}%
\pgfpathcurveto{\pgfqpoint{3.868022in}{4.914182in}}{\pgfqpoint{3.870557in}{4.920301in}}{\pgfqpoint{3.870557in}{4.926681in}}%
\pgfpathcurveto{\pgfqpoint{3.870557in}{4.933061in}}{\pgfqpoint{3.868022in}{4.939180in}}{\pgfqpoint{3.863511in}{4.943691in}}%
\pgfpathcurveto{\pgfqpoint{3.859000in}{4.948202in}}{\pgfqpoint{3.852880in}{4.950737in}}{\pgfqpoint{3.846501in}{4.950737in}}%
\pgfpathcurveto{\pgfqpoint{3.840121in}{4.950737in}}{\pgfqpoint{3.834001in}{4.948202in}}{\pgfqpoint{3.829490in}{4.943691in}}%
\pgfpathcurveto{\pgfqpoint{3.824979in}{4.939180in}}{\pgfqpoint{3.822444in}{4.933061in}}{\pgfqpoint{3.822444in}{4.926681in}}%
\pgfpathcurveto{\pgfqpoint{3.822444in}{4.920301in}}{\pgfqpoint{3.824979in}{4.914182in}}{\pgfqpoint{3.829490in}{4.909671in}}%
\pgfpathcurveto{\pgfqpoint{3.834001in}{4.905159in}}{\pgfqpoint{3.840121in}{4.902625in}}{\pgfqpoint{3.846501in}{4.902625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812262in}{4.895030in}}%
\pgfpathcurveto{\pgfqpoint{3.818642in}{4.895030in}}{\pgfqpoint{3.824761in}{4.897565in}}{\pgfqpoint{3.829272in}{4.902076in}}%
\pgfpathcurveto{\pgfqpoint{3.833783in}{4.906587in}}{\pgfqpoint{3.836318in}{4.912706in}}{\pgfqpoint{3.836318in}{4.919086in}}%
\pgfpathcurveto{\pgfqpoint{3.836318in}{4.925466in}}{\pgfqpoint{3.833783in}{4.931585in}}{\pgfqpoint{3.829272in}{4.936097in}}%
\pgfpathcurveto{\pgfqpoint{3.824761in}{4.940608in}}{\pgfqpoint{3.818642in}{4.943142in}}{\pgfqpoint{3.812262in}{4.943142in}}%
\pgfpathcurveto{\pgfqpoint{3.805882in}{4.943142in}}{\pgfqpoint{3.799763in}{4.940608in}}{\pgfqpoint{3.795251in}{4.936097in}}%
\pgfpathcurveto{\pgfqpoint{3.790740in}{4.931585in}}{\pgfqpoint{3.788206in}{4.925466in}}{\pgfqpoint{3.788206in}{4.919086in}}%
\pgfpathcurveto{\pgfqpoint{3.788206in}{4.912706in}}{\pgfqpoint{3.790740in}{4.906587in}}{\pgfqpoint{3.795251in}{4.902076in}}%
\pgfpathcurveto{\pgfqpoint{3.799763in}{4.897565in}}{\pgfqpoint{3.805882in}{4.895030in}}{\pgfqpoint{3.812262in}{4.895030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785090in}{4.921183in}}%
\pgfpathcurveto{\pgfqpoint{3.791470in}{4.921183in}}{\pgfqpoint{3.797589in}{4.923717in}}{\pgfqpoint{3.802100in}{4.928229in}}%
\pgfpathcurveto{\pgfqpoint{3.806611in}{4.932740in}}{\pgfqpoint{3.809146in}{4.938859in}}{\pgfqpoint{3.809146in}{4.945239in}}%
\pgfpathcurveto{\pgfqpoint{3.809146in}{4.951619in}}{\pgfqpoint{3.806611in}{4.957738in}}{\pgfqpoint{3.802100in}{4.962249in}}%
\pgfpathcurveto{\pgfqpoint{3.797589in}{4.966761in}}{\pgfqpoint{3.791470in}{4.969295in}}{\pgfqpoint{3.785090in}{4.969295in}}%
\pgfpathcurveto{\pgfqpoint{3.778710in}{4.969295in}}{\pgfqpoint{3.772591in}{4.966761in}}{\pgfqpoint{3.768080in}{4.962249in}}%
\pgfpathcurveto{\pgfqpoint{3.763568in}{4.957738in}}{\pgfqpoint{3.761034in}{4.951619in}}{\pgfqpoint{3.761034in}{4.945239in}}%
\pgfpathcurveto{\pgfqpoint{3.761034in}{4.938859in}}{\pgfqpoint{3.763568in}{4.932740in}}{\pgfqpoint{3.768080in}{4.928229in}}%
\pgfpathcurveto{\pgfqpoint{3.772591in}{4.923717in}}{\pgfqpoint{3.778710in}{4.921183in}}{\pgfqpoint{3.785090in}{4.921183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591400in}{4.730400in}}%
\pgfpathcurveto{\pgfqpoint{3.597780in}{4.730400in}}{\pgfqpoint{3.603899in}{4.732934in}}{\pgfqpoint{3.608410in}{4.737446in}}%
\pgfpathcurveto{\pgfqpoint{3.612921in}{4.741957in}}{\pgfqpoint{3.615456in}{4.748076in}}{\pgfqpoint{3.615456in}{4.754456in}}%
\pgfpathcurveto{\pgfqpoint{3.615456in}{4.760836in}}{\pgfqpoint{3.612921in}{4.766955in}}{\pgfqpoint{3.608410in}{4.771466in}}%
\pgfpathcurveto{\pgfqpoint{3.603899in}{4.775977in}}{\pgfqpoint{3.597780in}{4.778512in}}{\pgfqpoint{3.591400in}{4.778512in}}%
\pgfpathcurveto{\pgfqpoint{3.585020in}{4.778512in}}{\pgfqpoint{3.578901in}{4.775977in}}{\pgfqpoint{3.574390in}{4.771466in}}%
\pgfpathcurveto{\pgfqpoint{3.569878in}{4.766955in}}{\pgfqpoint{3.567344in}{4.760836in}}{\pgfqpoint{3.567344in}{4.754456in}}%
\pgfpathcurveto{\pgfqpoint{3.567344in}{4.748076in}}{\pgfqpoint{3.569878in}{4.741957in}}{\pgfqpoint{3.574390in}{4.737446in}}%
\pgfpathcurveto{\pgfqpoint{3.578901in}{4.732934in}}{\pgfqpoint{3.585020in}{4.730400in}}{\pgfqpoint{3.591400in}{4.730400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755021in}{4.840234in}}%
\pgfpathcurveto{\pgfqpoint{3.761401in}{4.840234in}}{\pgfqpoint{3.767520in}{4.842768in}}{\pgfqpoint{3.772032in}{4.847280in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{4.851791in}}{\pgfqpoint{3.779078in}{4.857910in}}{\pgfqpoint{3.779078in}{4.864290in}}%
\pgfpathcurveto{\pgfqpoint{3.779078in}{4.870670in}}{\pgfqpoint{3.776543in}{4.876789in}}{\pgfqpoint{3.772032in}{4.881300in}}%
\pgfpathcurveto{\pgfqpoint{3.767520in}{4.885811in}}{\pgfqpoint{3.761401in}{4.888346in}}{\pgfqpoint{3.755021in}{4.888346in}}%
\pgfpathcurveto{\pgfqpoint{3.748642in}{4.888346in}}{\pgfqpoint{3.742522in}{4.885811in}}{\pgfqpoint{3.738011in}{4.881300in}}%
\pgfpathcurveto{\pgfqpoint{3.733500in}{4.876789in}}{\pgfqpoint{3.730965in}{4.870670in}}{\pgfqpoint{3.730965in}{4.864290in}}%
\pgfpathcurveto{\pgfqpoint{3.730965in}{4.857910in}}{\pgfqpoint{3.733500in}{4.851791in}}{\pgfqpoint{3.738011in}{4.847280in}}%
\pgfpathcurveto{\pgfqpoint{3.742522in}{4.842768in}}{\pgfqpoint{3.748642in}{4.840234in}}{\pgfqpoint{3.755021in}{4.840234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863844in}{4.843565in}}%
\pgfpathcurveto{\pgfqpoint{3.870223in}{4.843565in}}{\pgfqpoint{3.876343in}{4.846100in}}{\pgfqpoint{3.880854in}{4.850611in}}%
\pgfpathcurveto{\pgfqpoint{3.885365in}{4.855122in}}{\pgfqpoint{3.887900in}{4.861242in}}{\pgfqpoint{3.887900in}{4.867622in}}%
\pgfpathcurveto{\pgfqpoint{3.887900in}{4.874001in}}{\pgfqpoint{3.885365in}{4.880121in}}{\pgfqpoint{3.880854in}{4.884632in}}%
\pgfpathcurveto{\pgfqpoint{3.876343in}{4.889143in}}{\pgfqpoint{3.870223in}{4.891678in}}{\pgfqpoint{3.863844in}{4.891678in}}%
\pgfpathcurveto{\pgfqpoint{3.857464in}{4.891678in}}{\pgfqpoint{3.851344in}{4.889143in}}{\pgfqpoint{3.846833in}{4.884632in}}%
\pgfpathcurveto{\pgfqpoint{3.842322in}{4.880121in}}{\pgfqpoint{3.839787in}{4.874001in}}{\pgfqpoint{3.839787in}{4.867622in}}%
\pgfpathcurveto{\pgfqpoint{3.839787in}{4.861242in}}{\pgfqpoint{3.842322in}{4.855122in}}{\pgfqpoint{3.846833in}{4.850611in}}%
\pgfpathcurveto{\pgfqpoint{3.851344in}{4.846100in}}{\pgfqpoint{3.857464in}{4.843565in}}{\pgfqpoint{3.863844in}{4.843565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712000in}{4.873585in}}%
\pgfpathcurveto{\pgfqpoint{3.718380in}{4.873585in}}{\pgfqpoint{3.724499in}{4.876120in}}{\pgfqpoint{3.729011in}{4.880631in}}%
\pgfpathcurveto{\pgfqpoint{3.733522in}{4.885142in}}{\pgfqpoint{3.736057in}{4.891261in}}{\pgfqpoint{3.736057in}{4.897641in}}%
\pgfpathcurveto{\pgfqpoint{3.736057in}{4.904021in}}{\pgfqpoint{3.733522in}{4.910140in}}{\pgfqpoint{3.729011in}{4.914652in}}%
\pgfpathcurveto{\pgfqpoint{3.724499in}{4.919163in}}{\pgfqpoint{3.718380in}{4.921698in}}{\pgfqpoint{3.712000in}{4.921698in}}%
\pgfpathcurveto{\pgfqpoint{3.705620in}{4.921698in}}{\pgfqpoint{3.699501in}{4.919163in}}{\pgfqpoint{3.694990in}{4.914652in}}%
\pgfpathcurveto{\pgfqpoint{3.690479in}{4.910140in}}{\pgfqpoint{3.687944in}{4.904021in}}{\pgfqpoint{3.687944in}{4.897641in}}%
\pgfpathcurveto{\pgfqpoint{3.687944in}{4.891261in}}{\pgfqpoint{3.690479in}{4.885142in}}{\pgfqpoint{3.694990in}{4.880631in}}%
\pgfpathcurveto{\pgfqpoint{3.699501in}{4.876120in}}{\pgfqpoint{3.705620in}{4.873585in}}{\pgfqpoint{3.712000in}{4.873585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560618in}{4.717562in}}%
\pgfpathcurveto{\pgfqpoint{3.566998in}{4.717562in}}{\pgfqpoint{3.573117in}{4.720097in}}{\pgfqpoint{3.577628in}{4.724608in}}%
\pgfpathcurveto{\pgfqpoint{3.582139in}{4.729119in}}{\pgfqpoint{3.584674in}{4.735239in}}{\pgfqpoint{3.584674in}{4.741618in}}%
\pgfpathcurveto{\pgfqpoint{3.584674in}{4.747998in}}{\pgfqpoint{3.582139in}{4.754118in}}{\pgfqpoint{3.577628in}{4.758629in}}%
\pgfpathcurveto{\pgfqpoint{3.573117in}{4.763140in}}{\pgfqpoint{3.566998in}{4.765675in}}{\pgfqpoint{3.560618in}{4.765675in}}%
\pgfpathcurveto{\pgfqpoint{3.554238in}{4.765675in}}{\pgfqpoint{3.548119in}{4.763140in}}{\pgfqpoint{3.543608in}{4.758629in}}%
\pgfpathcurveto{\pgfqpoint{3.539096in}{4.754118in}}{\pgfqpoint{3.536562in}{4.747998in}}{\pgfqpoint{3.536562in}{4.741618in}}%
\pgfpathcurveto{\pgfqpoint{3.536562in}{4.735239in}}{\pgfqpoint{3.539096in}{4.729119in}}{\pgfqpoint{3.543608in}{4.724608in}}%
\pgfpathcurveto{\pgfqpoint{3.548119in}{4.720097in}}{\pgfqpoint{3.554238in}{4.717562in}}{\pgfqpoint{3.560618in}{4.717562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882732in}{5.053702in}}%
\pgfpathcurveto{\pgfqpoint{3.889111in}{5.053702in}}{\pgfqpoint{3.895231in}{5.056237in}}{\pgfqpoint{3.899742in}{5.060748in}}%
\pgfpathcurveto{\pgfqpoint{3.904253in}{5.065259in}}{\pgfqpoint{3.906788in}{5.071379in}}{\pgfqpoint{3.906788in}{5.077759in}}%
\pgfpathcurveto{\pgfqpoint{3.906788in}{5.084138in}}{\pgfqpoint{3.904253in}{5.090258in}}{\pgfqpoint{3.899742in}{5.094769in}}%
\pgfpathcurveto{\pgfqpoint{3.895231in}{5.099280in}}{\pgfqpoint{3.889111in}{5.101815in}}{\pgfqpoint{3.882732in}{5.101815in}}%
\pgfpathcurveto{\pgfqpoint{3.876352in}{5.101815in}}{\pgfqpoint{3.870232in}{5.099280in}}{\pgfqpoint{3.865721in}{5.094769in}}%
\pgfpathcurveto{\pgfqpoint{3.861210in}{5.090258in}}{\pgfqpoint{3.858675in}{5.084138in}}{\pgfqpoint{3.858675in}{5.077759in}}%
\pgfpathcurveto{\pgfqpoint{3.858675in}{5.071379in}}{\pgfqpoint{3.861210in}{5.065259in}}{\pgfqpoint{3.865721in}{5.060748in}}%
\pgfpathcurveto{\pgfqpoint{3.870232in}{5.056237in}}{\pgfqpoint{3.876352in}{5.053702in}}{\pgfqpoint{3.882732in}{5.053702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904308in}{5.068840in}}%
\pgfpathcurveto{\pgfqpoint{3.910688in}{5.068840in}}{\pgfqpoint{3.916808in}{5.071374in}}{\pgfqpoint{3.921319in}{5.075886in}}%
\pgfpathcurveto{\pgfqpoint{3.925830in}{5.080397in}}{\pgfqpoint{3.928365in}{5.086516in}}{\pgfqpoint{3.928365in}{5.092896in}}%
\pgfpathcurveto{\pgfqpoint{3.928365in}{5.099276in}}{\pgfqpoint{3.925830in}{5.105395in}}{\pgfqpoint{3.921319in}{5.109906in}}%
\pgfpathcurveto{\pgfqpoint{3.916808in}{5.114418in}}{\pgfqpoint{3.910688in}{5.116952in}}{\pgfqpoint{3.904308in}{5.116952in}}%
\pgfpathcurveto{\pgfqpoint{3.897929in}{5.116952in}}{\pgfqpoint{3.891809in}{5.114418in}}{\pgfqpoint{3.887298in}{5.109906in}}%
\pgfpathcurveto{\pgfqpoint{3.882787in}{5.105395in}}{\pgfqpoint{3.880252in}{5.099276in}}{\pgfqpoint{3.880252in}{5.092896in}}%
\pgfpathcurveto{\pgfqpoint{3.880252in}{5.086516in}}{\pgfqpoint{3.882787in}{5.080397in}}{\pgfqpoint{3.887298in}{5.075886in}}%
\pgfpathcurveto{\pgfqpoint{3.891809in}{5.071374in}}{\pgfqpoint{3.897929in}{5.068840in}}{\pgfqpoint{3.904308in}{5.068840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989632in}{4.992668in}}%
\pgfpathcurveto{\pgfqpoint{3.996012in}{4.992668in}}{\pgfqpoint{4.002131in}{4.995203in}}{\pgfqpoint{4.006642in}{4.999714in}}%
\pgfpathcurveto{\pgfqpoint{4.011154in}{5.004225in}}{\pgfqpoint{4.013688in}{5.010344in}}{\pgfqpoint{4.013688in}{5.016724in}}%
\pgfpathcurveto{\pgfqpoint{4.013688in}{5.023104in}}{\pgfqpoint{4.011154in}{5.029223in}}{\pgfqpoint{4.006642in}{5.033734in}}%
\pgfpathcurveto{\pgfqpoint{4.002131in}{5.038246in}}{\pgfqpoint{3.996012in}{5.040780in}}{\pgfqpoint{3.989632in}{5.040780in}}%
\pgfpathcurveto{\pgfqpoint{3.983252in}{5.040780in}}{\pgfqpoint{3.977133in}{5.038246in}}{\pgfqpoint{3.972622in}{5.033734in}}%
\pgfpathcurveto{\pgfqpoint{3.968110in}{5.029223in}}{\pgfqpoint{3.965576in}{5.023104in}}{\pgfqpoint{3.965576in}{5.016724in}}%
\pgfpathcurveto{\pgfqpoint{3.965576in}{5.010344in}}{\pgfqpoint{3.968110in}{5.004225in}}{\pgfqpoint{3.972622in}{4.999714in}}%
\pgfpathcurveto{\pgfqpoint{3.977133in}{4.995203in}}{\pgfqpoint{3.983252in}{4.992668in}}{\pgfqpoint{3.989632in}{4.992668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687846in}{4.910362in}}%
\pgfpathcurveto{\pgfqpoint{3.694225in}{4.910362in}}{\pgfqpoint{3.700345in}{4.912896in}}{\pgfqpoint{3.704856in}{4.917408in}}%
\pgfpathcurveto{\pgfqpoint{3.709367in}{4.921919in}}{\pgfqpoint{3.711902in}{4.928038in}}{\pgfqpoint{3.711902in}{4.934418in}}%
\pgfpathcurveto{\pgfqpoint{3.711902in}{4.940798in}}{\pgfqpoint{3.709367in}{4.946917in}}{\pgfqpoint{3.704856in}{4.951428in}}%
\pgfpathcurveto{\pgfqpoint{3.700345in}{4.955939in}}{\pgfqpoint{3.694225in}{4.958474in}}{\pgfqpoint{3.687846in}{4.958474in}}%
\pgfpathcurveto{\pgfqpoint{3.681466in}{4.958474in}}{\pgfqpoint{3.675346in}{4.955939in}}{\pgfqpoint{3.670835in}{4.951428in}}%
\pgfpathcurveto{\pgfqpoint{3.666324in}{4.946917in}}{\pgfqpoint{3.663789in}{4.940798in}}{\pgfqpoint{3.663789in}{4.934418in}}%
\pgfpathcurveto{\pgfqpoint{3.663789in}{4.928038in}}{\pgfqpoint{3.666324in}{4.921919in}}{\pgfqpoint{3.670835in}{4.917408in}}%
\pgfpathcurveto{\pgfqpoint{3.675346in}{4.912896in}}{\pgfqpoint{3.681466in}{4.910362in}}{\pgfqpoint{3.687846in}{4.910362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785741in}{4.870521in}}%
\pgfpathcurveto{\pgfqpoint{3.792121in}{4.870521in}}{\pgfqpoint{3.798241in}{4.873056in}}{\pgfqpoint{3.802752in}{4.877567in}}%
\pgfpathcurveto{\pgfqpoint{3.807263in}{4.882078in}}{\pgfqpoint{3.809798in}{4.888198in}}{\pgfqpoint{3.809798in}{4.894578in}}%
\pgfpathcurveto{\pgfqpoint{3.809798in}{4.900957in}}{\pgfqpoint{3.807263in}{4.907077in}}{\pgfqpoint{3.802752in}{4.911588in}}%
\pgfpathcurveto{\pgfqpoint{3.798241in}{4.916099in}}{\pgfqpoint{3.792121in}{4.918634in}}{\pgfqpoint{3.785741in}{4.918634in}}%
\pgfpathcurveto{\pgfqpoint{3.779362in}{4.918634in}}{\pgfqpoint{3.773242in}{4.916099in}}{\pgfqpoint{3.768731in}{4.911588in}}%
\pgfpathcurveto{\pgfqpoint{3.764220in}{4.907077in}}{\pgfqpoint{3.761685in}{4.900957in}}{\pgfqpoint{3.761685in}{4.894578in}}%
\pgfpathcurveto{\pgfqpoint{3.761685in}{4.888198in}}{\pgfqpoint{3.764220in}{4.882078in}}{\pgfqpoint{3.768731in}{4.877567in}}%
\pgfpathcurveto{\pgfqpoint{3.773242in}{4.873056in}}{\pgfqpoint{3.779362in}{4.870521in}}{\pgfqpoint{3.785741in}{4.870521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783185in}{4.841051in}}%
\pgfpathcurveto{\pgfqpoint{3.789565in}{4.841051in}}{\pgfqpoint{3.795684in}{4.843586in}}{\pgfqpoint{3.800195in}{4.848097in}}%
\pgfpathcurveto{\pgfqpoint{3.804707in}{4.852608in}}{\pgfqpoint{3.807241in}{4.858728in}}{\pgfqpoint{3.807241in}{4.865107in}}%
\pgfpathcurveto{\pgfqpoint{3.807241in}{4.871487in}}{\pgfqpoint{3.804707in}{4.877607in}}{\pgfqpoint{3.800195in}{4.882118in}}%
\pgfpathcurveto{\pgfqpoint{3.795684in}{4.886629in}}{\pgfqpoint{3.789565in}{4.889164in}}{\pgfqpoint{3.783185in}{4.889164in}}%
\pgfpathcurveto{\pgfqpoint{3.776805in}{4.889164in}}{\pgfqpoint{3.770686in}{4.886629in}}{\pgfqpoint{3.766175in}{4.882118in}}%
\pgfpathcurveto{\pgfqpoint{3.761664in}{4.877607in}}{\pgfqpoint{3.759129in}{4.871487in}}{\pgfqpoint{3.759129in}{4.865107in}}%
\pgfpathcurveto{\pgfqpoint{3.759129in}{4.858728in}}{\pgfqpoint{3.761664in}{4.852608in}}{\pgfqpoint{3.766175in}{4.848097in}}%
\pgfpathcurveto{\pgfqpoint{3.770686in}{4.843586in}}{\pgfqpoint{3.776805in}{4.841051in}}{\pgfqpoint{3.783185in}{4.841051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545753in}{4.634331in}}%
\pgfpathcurveto{\pgfqpoint{3.552133in}{4.634331in}}{\pgfqpoint{3.558253in}{4.636866in}}{\pgfqpoint{3.562764in}{4.641377in}}%
\pgfpathcurveto{\pgfqpoint{3.567275in}{4.645888in}}{\pgfqpoint{3.569810in}{4.652008in}}{\pgfqpoint{3.569810in}{4.658388in}}%
\pgfpathcurveto{\pgfqpoint{3.569810in}{4.664767in}}{\pgfqpoint{3.567275in}{4.670887in}}{\pgfqpoint{3.562764in}{4.675398in}}%
\pgfpathcurveto{\pgfqpoint{3.558253in}{4.679909in}}{\pgfqpoint{3.552133in}{4.682444in}}{\pgfqpoint{3.545753in}{4.682444in}}%
\pgfpathcurveto{\pgfqpoint{3.539374in}{4.682444in}}{\pgfqpoint{3.533254in}{4.679909in}}{\pgfqpoint{3.528743in}{4.675398in}}%
\pgfpathcurveto{\pgfqpoint{3.524232in}{4.670887in}}{\pgfqpoint{3.521697in}{4.664767in}}{\pgfqpoint{3.521697in}{4.658388in}}%
\pgfpathcurveto{\pgfqpoint{3.521697in}{4.652008in}}{\pgfqpoint{3.524232in}{4.645888in}}{\pgfqpoint{3.528743in}{4.641377in}}%
\pgfpathcurveto{\pgfqpoint{3.533254in}{4.636866in}}{\pgfqpoint{3.539374in}{4.634331in}}{\pgfqpoint{3.545753in}{4.634331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271169in}{4.882399in}}%
\pgfpathcurveto{\pgfqpoint{3.277549in}{4.882399in}}{\pgfqpoint{3.283668in}{4.884933in}}{\pgfqpoint{3.288179in}{4.889444in}}%
\pgfpathcurveto{\pgfqpoint{3.292691in}{4.893956in}}{\pgfqpoint{3.295225in}{4.900075in}}{\pgfqpoint{3.295225in}{4.906455in}}%
\pgfpathcurveto{\pgfqpoint{3.295225in}{4.912835in}}{\pgfqpoint{3.292691in}{4.918954in}}{\pgfqpoint{3.288179in}{4.923465in}}%
\pgfpathcurveto{\pgfqpoint{3.283668in}{4.927976in}}{\pgfqpoint{3.277549in}{4.930511in}}{\pgfqpoint{3.271169in}{4.930511in}}%
\pgfpathcurveto{\pgfqpoint{3.264789in}{4.930511in}}{\pgfqpoint{3.258670in}{4.927976in}}{\pgfqpoint{3.254159in}{4.923465in}}%
\pgfpathcurveto{\pgfqpoint{3.249648in}{4.918954in}}{\pgfqpoint{3.247113in}{4.912835in}}{\pgfqpoint{3.247113in}{4.906455in}}%
\pgfpathcurveto{\pgfqpoint{3.247113in}{4.900075in}}{\pgfqpoint{3.249648in}{4.893956in}}{\pgfqpoint{3.254159in}{4.889444in}}%
\pgfpathcurveto{\pgfqpoint{3.258670in}{4.884933in}}{\pgfqpoint{3.264789in}{4.882399in}}{\pgfqpoint{3.271169in}{4.882399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184279in}{4.931432in}}%
\pgfpathcurveto{\pgfqpoint{3.190658in}{4.931432in}}{\pgfqpoint{3.196778in}{4.933966in}}{\pgfqpoint{3.201289in}{4.938478in}}%
\pgfpathcurveto{\pgfqpoint{3.205800in}{4.942989in}}{\pgfqpoint{3.208335in}{4.949108in}}{\pgfqpoint{3.208335in}{4.955488in}}%
\pgfpathcurveto{\pgfqpoint{3.208335in}{4.961868in}}{\pgfqpoint{3.205800in}{4.967987in}}{\pgfqpoint{3.201289in}{4.972498in}}%
\pgfpathcurveto{\pgfqpoint{3.196778in}{4.977010in}}{\pgfqpoint{3.190658in}{4.979544in}}{\pgfqpoint{3.184279in}{4.979544in}}%
\pgfpathcurveto{\pgfqpoint{3.177899in}{4.979544in}}{\pgfqpoint{3.171779in}{4.977010in}}{\pgfqpoint{3.167268in}{4.972498in}}%
\pgfpathcurveto{\pgfqpoint{3.162757in}{4.967987in}}{\pgfqpoint{3.160222in}{4.961868in}}{\pgfqpoint{3.160222in}{4.955488in}}%
\pgfpathcurveto{\pgfqpoint{3.160222in}{4.949108in}}{\pgfqpoint{3.162757in}{4.942989in}}{\pgfqpoint{3.167268in}{4.938478in}}%
\pgfpathcurveto{\pgfqpoint{3.171779in}{4.933966in}}{\pgfqpoint{3.177899in}{4.931432in}}{\pgfqpoint{3.184279in}{4.931432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178384in}{4.594537in}}%
\pgfpathcurveto{\pgfqpoint{3.184764in}{4.594537in}}{\pgfqpoint{3.190883in}{4.597071in}}{\pgfqpoint{3.195394in}{4.601582in}}%
\pgfpathcurveto{\pgfqpoint{3.199905in}{4.606094in}}{\pgfqpoint{3.202440in}{4.612213in}}{\pgfqpoint{3.202440in}{4.618593in}}%
\pgfpathcurveto{\pgfqpoint{3.202440in}{4.624973in}}{\pgfqpoint{3.199905in}{4.631092in}}{\pgfqpoint{3.195394in}{4.635603in}}%
\pgfpathcurveto{\pgfqpoint{3.190883in}{4.640114in}}{\pgfqpoint{3.184764in}{4.642649in}}{\pgfqpoint{3.178384in}{4.642649in}}%
\pgfpathcurveto{\pgfqpoint{3.172004in}{4.642649in}}{\pgfqpoint{3.165885in}{4.640114in}}{\pgfqpoint{3.161374in}{4.635603in}}%
\pgfpathcurveto{\pgfqpoint{3.156862in}{4.631092in}}{\pgfqpoint{3.154328in}{4.624973in}}{\pgfqpoint{3.154328in}{4.618593in}}%
\pgfpathcurveto{\pgfqpoint{3.154328in}{4.612213in}}{\pgfqpoint{3.156862in}{4.606094in}}{\pgfqpoint{3.161374in}{4.601582in}}%
\pgfpathcurveto{\pgfqpoint{3.165885in}{4.597071in}}{\pgfqpoint{3.172004in}{4.594537in}}{\pgfqpoint{3.178384in}{4.594537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769145in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{2.769145in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769145in}{4.206208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.257539in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{3.257539in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257539in}{4.206208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.745934in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{3.745934in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745934in}{4.206208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{4.525709in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{4.525709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427269in}{4.525709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{4.982140in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{4.982140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427269in}{4.982140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{5.438570in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{5.438570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427269in}{5.438570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{2.427269in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{4.206208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{3.992597in}}%
\pgfpathlineto{\pgfqpoint{2.427269in}{3.992597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062004in}{3.494860in}}%
\pgfpathlineto{\pgfqpoint{3.120930in}{3.553785in}}%
\pgfpathmoveto{\pgfqpoint{3.062004in}{3.553785in}}%
\pgfpathlineto{\pgfqpoint{3.120930in}{3.494860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726381in}{3.749102in}}%
\pgfpathlineto{\pgfqpoint{2.785306in}{3.808027in}}%
\pgfpathmoveto{\pgfqpoint{2.726381in}{3.808027in}}%
\pgfpathlineto{\pgfqpoint{2.785306in}{3.749102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181713in}{3.200254in}}%
\pgfpathlineto{\pgfqpoint{3.240638in}{3.259179in}}%
\pgfpathmoveto{\pgfqpoint{3.181713in}{3.259179in}}%
\pgfpathlineto{\pgfqpoint{3.240638in}{3.200254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338011in}{2.761237in}}%
\pgfpathlineto{\pgfqpoint{3.396936in}{2.820163in}}%
\pgfpathmoveto{\pgfqpoint{3.338011in}{2.820163in}}%
\pgfpathlineto{\pgfqpoint{3.396936in}{2.761237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939721in}{2.982305in}}%
\pgfpathlineto{\pgfqpoint{3.998647in}{3.041230in}}%
\pgfpathmoveto{\pgfqpoint{3.939721in}{3.041230in}}%
\pgfpathlineto{\pgfqpoint{3.998647in}{2.982305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124992in}{2.614270in}}%
\pgfpathlineto{\pgfqpoint{3.183917in}{2.673196in}}%
\pgfpathmoveto{\pgfqpoint{3.124992in}{2.673196in}}%
\pgfpathlineto{\pgfqpoint{3.183917in}{2.614270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728280in}{2.906374in}}%
\pgfpathlineto{\pgfqpoint{3.787206in}{2.965299in}}%
\pgfpathmoveto{\pgfqpoint{3.728280in}{2.965299in}}%
\pgfpathlineto{\pgfqpoint{3.787206in}{2.906374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698826in}{3.765010in}}%
\pgfpathlineto{\pgfqpoint{3.757752in}{3.823936in}}%
\pgfpathmoveto{\pgfqpoint{3.698826in}{3.823936in}}%
\pgfpathlineto{\pgfqpoint{3.757752in}{3.765010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092875in}{2.977083in}}%
\pgfpathlineto{\pgfqpoint{3.151801in}{3.036008in}}%
\pgfpathmoveto{\pgfqpoint{3.092875in}{3.036008in}}%
\pgfpathlineto{\pgfqpoint{3.151801in}{2.977083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710120in}{2.920329in}}%
\pgfpathlineto{\pgfqpoint{3.769045in}{2.979254in}}%
\pgfpathmoveto{\pgfqpoint{3.710120in}{2.979254in}}%
\pgfpathlineto{\pgfqpoint{3.769045in}{2.920329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778784in}{2.828275in}}%
\pgfpathlineto{\pgfqpoint{3.837709in}{2.887201in}}%
\pgfpathmoveto{\pgfqpoint{3.778784in}{2.887201in}}%
\pgfpathlineto{\pgfqpoint{3.837709in}{2.828275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639836in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{2.698761in}{2.605939in}}%
\pgfpathmoveto{\pgfqpoint{2.639836in}{2.605939in}}%
\pgfpathlineto{\pgfqpoint{2.698761in}{2.547013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551134in}{2.939430in}}%
\pgfpathlineto{\pgfqpoint{2.610059in}{2.998355in}}%
\pgfpathmoveto{\pgfqpoint{2.551134in}{2.998355in}}%
\pgfpathlineto{\pgfqpoint{2.610059in}{2.939430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474720in}{2.869332in}}%
\pgfpathlineto{\pgfqpoint{3.533645in}{2.928257in}}%
\pgfpathmoveto{\pgfqpoint{3.474720in}{2.928257in}}%
\pgfpathlineto{\pgfqpoint{3.533645in}{2.869332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216085in}{2.603327in}}%
\pgfpathlineto{\pgfqpoint{3.275010in}{2.662252in}}%
\pgfpathmoveto{\pgfqpoint{3.216085in}{2.662252in}}%
\pgfpathlineto{\pgfqpoint{3.275010in}{2.603327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149740in}{2.684107in}}%
\pgfpathlineto{\pgfqpoint{3.208666in}{2.743033in}}%
\pgfpathmoveto{\pgfqpoint{3.149740in}{2.743033in}}%
\pgfpathlineto{\pgfqpoint{3.208666in}{2.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604652in}{2.777801in}}%
\pgfpathlineto{\pgfqpoint{3.663578in}{2.836726in}}%
\pgfpathmoveto{\pgfqpoint{3.604652in}{2.836726in}}%
\pgfpathlineto{\pgfqpoint{3.663578in}{2.777801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688101in}{2.736144in}}%
\pgfpathlineto{\pgfqpoint{3.747026in}{2.795070in}}%
\pgfpathmoveto{\pgfqpoint{3.688101in}{2.795070in}}%
\pgfpathlineto{\pgfqpoint{3.747026in}{2.736144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688986in}{2.569284in}}%
\pgfpathlineto{\pgfqpoint{2.747912in}{2.628209in}}%
\pgfpathmoveto{\pgfqpoint{2.688986in}{2.628209in}}%
\pgfpathlineto{\pgfqpoint{2.747912in}{2.569284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418569in}{3.853526in}}%
\pgfpathlineto{\pgfqpoint{3.477494in}{3.912452in}}%
\pgfpathmoveto{\pgfqpoint{3.418569in}{3.912452in}}%
\pgfpathlineto{\pgfqpoint{3.477494in}{3.853526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770131in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{3.829056in}{3.041289in}}%
\pgfpathmoveto{\pgfqpoint{3.770131in}{3.041289in}}%
\pgfpathlineto{\pgfqpoint{3.829056in}{2.982364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846371in}{2.940059in}}%
\pgfpathlineto{\pgfqpoint{3.905297in}{2.998985in}}%
\pgfpathmoveto{\pgfqpoint{3.846371in}{2.998985in}}%
\pgfpathlineto{\pgfqpoint{3.905297in}{2.940059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464967in}{2.683409in}}%
\pgfpathlineto{\pgfqpoint{3.523892in}{2.742334in}}%
\pgfpathmoveto{\pgfqpoint{3.464967in}{2.742334in}}%
\pgfpathlineto{\pgfqpoint{3.523892in}{2.683409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017887in}{2.460876in}}%
\pgfpathlineto{\pgfqpoint{3.076813in}{2.519801in}}%
\pgfpathmoveto{\pgfqpoint{3.017887in}{2.519801in}}%
\pgfpathlineto{\pgfqpoint{3.076813in}{2.460876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864542in}{2.537230in}}%
\pgfpathlineto{\pgfqpoint{2.923468in}{2.596156in}}%
\pgfpathmoveto{\pgfqpoint{2.864542in}{2.596156in}}%
\pgfpathlineto{\pgfqpoint{2.923468in}{2.537230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720474in}{2.550635in}}%
\pgfpathlineto{\pgfqpoint{2.779400in}{2.609560in}}%
\pgfpathmoveto{\pgfqpoint{2.720474in}{2.609560in}}%
\pgfpathlineto{\pgfqpoint{2.779400in}{2.550635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076697in}{2.462839in}}%
\pgfpathlineto{\pgfqpoint{3.135622in}{2.521765in}}%
\pgfpathmoveto{\pgfqpoint{3.076697in}{2.521765in}}%
\pgfpathlineto{\pgfqpoint{3.135622in}{2.462839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181709in}{3.200259in}}%
\pgfpathlineto{\pgfqpoint{3.240635in}{3.259184in}}%
\pgfpathmoveto{\pgfqpoint{3.181709in}{3.259184in}}%
\pgfpathlineto{\pgfqpoint{3.240635in}{3.200259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021295in}{2.736860in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{2.795786in}}%
\pgfpathmoveto{\pgfqpoint{3.021295in}{2.795786in}}%
\pgfpathlineto{\pgfqpoint{3.080221in}{2.736860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828100in}{2.545697in}}%
\pgfpathlineto{\pgfqpoint{2.887025in}{2.604623in}}%
\pgfpathmoveto{\pgfqpoint{2.828100in}{2.604623in}}%
\pgfpathlineto{\pgfqpoint{2.887025in}{2.545697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939721in}{2.982305in}}%
\pgfpathlineto{\pgfqpoint{3.998647in}{3.041230in}}%
\pgfpathmoveto{\pgfqpoint{3.939721in}{3.041230in}}%
\pgfpathlineto{\pgfqpoint{3.998647in}{2.982305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916410in}{2.945932in}}%
\pgfpathlineto{\pgfqpoint{3.975335in}{3.004857in}}%
\pgfpathmoveto{\pgfqpoint{3.916410in}{3.004857in}}%
\pgfpathlineto{\pgfqpoint{3.975335in}{2.945932in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882093in}{2.894690in}}%
\pgfpathlineto{\pgfqpoint{3.941019in}{2.953616in}}%
\pgfpathmoveto{\pgfqpoint{3.882093in}{2.953616in}}%
\pgfpathlineto{\pgfqpoint{3.941019in}{2.894690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014377in}{2.449634in}}%
\pgfpathlineto{\pgfqpoint{3.073303in}{2.508560in}}%
\pgfpathmoveto{\pgfqpoint{3.014377in}{2.508560in}}%
\pgfpathlineto{\pgfqpoint{3.073303in}{2.449634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740860in}{2.588022in}}%
\pgfpathlineto{\pgfqpoint{2.799786in}{2.646947in}}%
\pgfpathmoveto{\pgfqpoint{2.740860in}{2.646947in}}%
\pgfpathlineto{\pgfqpoint{2.799786in}{2.588022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713400in}{2.547250in}}%
\pgfpathlineto{\pgfqpoint{2.772326in}{2.606176in}}%
\pgfpathmoveto{\pgfqpoint{2.713400in}{2.606176in}}%
\pgfpathlineto{\pgfqpoint{2.772326in}{2.547250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497094in}{2.784048in}}%
\pgfpathlineto{\pgfqpoint{3.556020in}{2.842974in}}%
\pgfpathmoveto{\pgfqpoint{3.497094in}{2.842974in}}%
\pgfpathlineto{\pgfqpoint{3.556020in}{2.784048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117820in}{2.654907in}}%
\pgfpathlineto{\pgfqpoint{3.176746in}{2.713833in}}%
\pgfpathmoveto{\pgfqpoint{3.117820in}{2.713833in}}%
\pgfpathlineto{\pgfqpoint{3.176746in}{2.654907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623994in}{2.817465in}}%
\pgfpathlineto{\pgfqpoint{3.682920in}{2.876391in}}%
\pgfpathmoveto{\pgfqpoint{3.623994in}{2.876391in}}%
\pgfpathlineto{\pgfqpoint{3.682920in}{2.817465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762850in}{2.976373in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{3.035298in}}%
\pgfpathmoveto{\pgfqpoint{3.762850in}{3.035298in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{2.976373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869815in}{3.189324in}}%
\pgfpathlineto{\pgfqpoint{3.928741in}{3.248250in}}%
\pgfpathmoveto{\pgfqpoint{3.869815in}{3.248250in}}%
\pgfpathlineto{\pgfqpoint{3.928741in}{3.189324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754809in}{2.943697in}}%
\pgfpathlineto{\pgfqpoint{3.813734in}{3.002622in}}%
\pgfpathmoveto{\pgfqpoint{3.754809in}{3.002622in}}%
\pgfpathlineto{\pgfqpoint{3.813734in}{2.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728402in}{3.548837in}}%
\pgfpathlineto{\pgfqpoint{3.787328in}{3.607763in}}%
\pgfpathmoveto{\pgfqpoint{3.728402in}{3.607763in}}%
\pgfpathlineto{\pgfqpoint{3.787328in}{3.548837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500661in}{2.785381in}}%
\pgfpathlineto{\pgfqpoint{3.559587in}{2.844306in}}%
\pgfpathmoveto{\pgfqpoint{3.500661in}{2.844306in}}%
\pgfpathlineto{\pgfqpoint{3.559587in}{2.785381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857534in}{3.112500in}}%
\pgfpathlineto{\pgfqpoint{3.916459in}{3.171425in}}%
\pgfpathmoveto{\pgfqpoint{3.857534in}{3.171425in}}%
\pgfpathlineto{\pgfqpoint{3.916459in}{3.112500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745885in}{2.945191in}}%
\pgfpathlineto{\pgfqpoint{3.804811in}{3.004117in}}%
\pgfpathmoveto{\pgfqpoint{3.745885in}{3.004117in}}%
\pgfpathlineto{\pgfqpoint{3.804811in}{2.945191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773342in}{2.992740in}}%
\pgfpathlineto{\pgfqpoint{3.832268in}{3.051666in}}%
\pgfpathmoveto{\pgfqpoint{3.773342in}{3.051666in}}%
\pgfpathlineto{\pgfqpoint{3.832268in}{2.992740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906138in}{2.948207in}}%
\pgfpathlineto{\pgfqpoint{3.965064in}{3.007133in}}%
\pgfpathmoveto{\pgfqpoint{3.906138in}{3.007133in}}%
\pgfpathlineto{\pgfqpoint{3.965064in}{2.948207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979457in}{3.107188in}}%
\pgfpathlineto{\pgfqpoint{4.038383in}{3.166114in}}%
\pgfpathmoveto{\pgfqpoint{3.979457in}{3.166114in}}%
\pgfpathlineto{\pgfqpoint{4.038383in}{3.107188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849333in}{3.107435in}}%
\pgfpathlineto{\pgfqpoint{3.908259in}{3.166361in}}%
\pgfpathmoveto{\pgfqpoint{3.849333in}{3.166361in}}%
\pgfpathlineto{\pgfqpoint{3.908259in}{3.107435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805747in}{3.040924in}}%
\pgfpathlineto{\pgfqpoint{3.864672in}{3.099849in}}%
\pgfpathmoveto{\pgfqpoint{3.805747in}{3.099849in}}%
\pgfpathlineto{\pgfqpoint{3.864672in}{3.040924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811086in}{3.090176in}}%
\pgfpathlineto{\pgfqpoint{3.870011in}{3.149101in}}%
\pgfpathmoveto{\pgfqpoint{3.811086in}{3.149101in}}%
\pgfpathlineto{\pgfqpoint{3.870011in}{3.090176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865388in}{3.180421in}}%
\pgfpathlineto{\pgfqpoint{3.924314in}{3.239347in}}%
\pgfpathmoveto{\pgfqpoint{3.865388in}{3.239347in}}%
\pgfpathlineto{\pgfqpoint{3.924314in}{3.180421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964575in}{3.183440in}}%
\pgfpathlineto{\pgfqpoint{4.023500in}{3.242365in}}%
\pgfpathmoveto{\pgfqpoint{3.964575in}{3.242365in}}%
\pgfpathlineto{\pgfqpoint{4.023500in}{3.183440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775031in}{2.991490in}}%
\pgfpathlineto{\pgfqpoint{3.833957in}{3.050415in}}%
\pgfpathmoveto{\pgfqpoint{3.775031in}{3.050415in}}%
\pgfpathlineto{\pgfqpoint{3.833957in}{2.991490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767128in}{2.984571in}}%
\pgfpathlineto{\pgfqpoint{3.826053in}{3.043497in}}%
\pgfpathmoveto{\pgfqpoint{3.767128in}{3.043497in}}%
\pgfpathlineto{\pgfqpoint{3.826053in}{2.984571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842079in}{3.547531in}}%
\pgfpathlineto{\pgfqpoint{3.901004in}{3.606457in}}%
\pgfpathmoveto{\pgfqpoint{3.842079in}{3.606457in}}%
\pgfpathlineto{\pgfqpoint{3.901004in}{3.547531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940334in}{3.368405in}}%
\pgfpathlineto{\pgfqpoint{2.999259in}{3.427331in}}%
\pgfpathmoveto{\pgfqpoint{2.940334in}{3.427331in}}%
\pgfpathlineto{\pgfqpoint{2.999259in}{3.368405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943822in}{3.417144in}}%
\pgfpathlineto{\pgfqpoint{4.002747in}{3.476070in}}%
\pgfpathmoveto{\pgfqpoint{3.943822in}{3.476070in}}%
\pgfpathlineto{\pgfqpoint{4.002747in}{3.417144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903035in}{3.146017in}}%
\pgfpathlineto{\pgfqpoint{3.961961in}{3.204942in}}%
\pgfpathmoveto{\pgfqpoint{3.903035in}{3.204942in}}%
\pgfpathlineto{\pgfqpoint{3.961961in}{3.146017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994957in}{3.206000in}}%
\pgfpathlineto{\pgfqpoint{4.053883in}{3.264926in}}%
\pgfpathmoveto{\pgfqpoint{3.994957in}{3.264926in}}%
\pgfpathlineto{\pgfqpoint{4.053883in}{3.206000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807479in}{2.961493in}}%
\pgfpathlineto{\pgfqpoint{3.866405in}{3.020419in}}%
\pgfpathmoveto{\pgfqpoint{3.807479in}{3.020419in}}%
\pgfpathlineto{\pgfqpoint{3.866405in}{2.961493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825174in}{2.915511in}}%
\pgfpathlineto{\pgfqpoint{3.884100in}{2.974436in}}%
\pgfpathmoveto{\pgfqpoint{3.825174in}{2.974436in}}%
\pgfpathlineto{\pgfqpoint{3.884100in}{2.915511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845942in}{2.694298in}}%
\pgfpathlineto{\pgfqpoint{2.904867in}{2.753223in}}%
\pgfpathmoveto{\pgfqpoint{2.845942in}{2.753223in}}%
\pgfpathlineto{\pgfqpoint{2.904867in}{2.694298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845934in}{3.227173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901751in}{3.168401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880768in}{3.213950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219981in}{2.663175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754275in}{3.020077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069973in}{2.554051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531241in}{2.780716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905775in}{3.172218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899391in}{3.244858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530308in}{2.765140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563971in}{2.806787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121884in}{2.619708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208806in}{3.061257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270339in}{3.071535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819621in}{3.234176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798253in}{3.012446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139829in}{2.649866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072657in}{2.610878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038236in}{2.610954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148370in}{2.608132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724129in}{2.594642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925171in}{3.191642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780539in}{2.999151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802074in}{3.018019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219368in}{2.580204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013506in}{2.755747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782219in}{2.542382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784767in}{2.590681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276767in}{3.103223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254407in}{3.058007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044573in}{2.701450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923189in}{3.169698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517891in}{2.859697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018009in}{2.575430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228816in}{3.041394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791112in}{3.001045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810856in}{3.029156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794333in}{3.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102874in}{2.648142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693509in}{2.571402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033834in}{2.638581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455438in}{2.758789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103208in}{2.643278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430693in}{2.830798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550897in}{2.864619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763168in}{3.024859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885828in}{3.003108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903623in}{3.183798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147835in}{2.647417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746494in}{3.068373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762818in}{3.014019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802222in}{3.081910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819612in}{2.957579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846501in}{3.024278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812262in}{3.016683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785090in}{3.042836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591400in}{2.852053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755021in}{2.961887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863844in}{2.965219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712000in}{2.995238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560618in}{2.839216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882732in}{3.175356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904308in}{3.190493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989632in}{3.114321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687846in}{3.032015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785741in}{2.992175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783185in}{2.962705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545753in}{2.755985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271169in}{3.004052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184279in}{3.053085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178384in}{2.716190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845934in}{3.203116in}}%
\pgfpathcurveto{\pgfqpoint{3.852314in}{3.203116in}}{\pgfqpoint{3.858434in}{3.205651in}}{\pgfqpoint{3.862945in}{3.210162in}}%
\pgfpathcurveto{\pgfqpoint{3.867456in}{3.214674in}}{\pgfqpoint{3.869991in}{3.220793in}}{\pgfqpoint{3.869991in}{3.227173in}}%
\pgfpathcurveto{\pgfqpoint{3.869991in}{3.233552in}}{\pgfqpoint{3.867456in}{3.239672in}}{\pgfqpoint{3.862945in}{3.244183in}}%
\pgfpathcurveto{\pgfqpoint{3.858434in}{3.248694in}}{\pgfqpoint{3.852314in}{3.251229in}}{\pgfqpoint{3.845934in}{3.251229in}}%
\pgfpathcurveto{\pgfqpoint{3.839555in}{3.251229in}}{\pgfqpoint{3.833435in}{3.248694in}}{\pgfqpoint{3.828924in}{3.244183in}}%
\pgfpathcurveto{\pgfqpoint{3.824413in}{3.239672in}}{\pgfqpoint{3.821878in}{3.233552in}}{\pgfqpoint{3.821878in}{3.227173in}}%
\pgfpathcurveto{\pgfqpoint{3.821878in}{3.220793in}}{\pgfqpoint{3.824413in}{3.214674in}}{\pgfqpoint{3.828924in}{3.210162in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{3.205651in}}{\pgfqpoint{3.839555in}{3.203116in}}{\pgfqpoint{3.845934in}{3.203116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901751in}{3.144345in}}%
\pgfpathcurveto{\pgfqpoint{3.908131in}{3.144345in}}{\pgfqpoint{3.914250in}{3.146880in}}{\pgfqpoint{3.918761in}{3.151391in}}%
\pgfpathcurveto{\pgfqpoint{3.923272in}{3.155902in}}{\pgfqpoint{3.925807in}{3.162021in}}{\pgfqpoint{3.925807in}{3.168401in}}%
\pgfpathcurveto{\pgfqpoint{3.925807in}{3.174781in}}{\pgfqpoint{3.923272in}{3.180900in}}{\pgfqpoint{3.918761in}{3.185412in}}%
\pgfpathcurveto{\pgfqpoint{3.914250in}{3.189923in}}{\pgfqpoint{3.908131in}{3.192457in}}{\pgfqpoint{3.901751in}{3.192457in}}%
\pgfpathcurveto{\pgfqpoint{3.895371in}{3.192457in}}{\pgfqpoint{3.889252in}{3.189923in}}{\pgfqpoint{3.884741in}{3.185412in}}%
\pgfpathcurveto{\pgfqpoint{3.880229in}{3.180900in}}{\pgfqpoint{3.877695in}{3.174781in}}{\pgfqpoint{3.877695in}{3.168401in}}%
\pgfpathcurveto{\pgfqpoint{3.877695in}{3.162021in}}{\pgfqpoint{3.880229in}{3.155902in}}{\pgfqpoint{3.884741in}{3.151391in}}%
\pgfpathcurveto{\pgfqpoint{3.889252in}{3.146880in}}{\pgfqpoint{3.895371in}{3.144345in}}{\pgfqpoint{3.901751in}{3.144345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880768in}{3.189893in}}%
\pgfpathcurveto{\pgfqpoint{3.887148in}{3.189893in}}{\pgfqpoint{3.893267in}{3.192428in}}{\pgfqpoint{3.897778in}{3.196939in}}%
\pgfpathcurveto{\pgfqpoint{3.902290in}{3.201451in}}{\pgfqpoint{3.904824in}{3.207570in}}{\pgfqpoint{3.904824in}{3.213950in}}%
\pgfpathcurveto{\pgfqpoint{3.904824in}{3.220330in}}{\pgfqpoint{3.902290in}{3.226449in}}{\pgfqpoint{3.897778in}{3.230960in}}%
\pgfpathcurveto{\pgfqpoint{3.893267in}{3.235471in}}{\pgfqpoint{3.887148in}{3.238006in}}{\pgfqpoint{3.880768in}{3.238006in}}%
\pgfpathcurveto{\pgfqpoint{3.874388in}{3.238006in}}{\pgfqpoint{3.868269in}{3.235471in}}{\pgfqpoint{3.863758in}{3.230960in}}%
\pgfpathcurveto{\pgfqpoint{3.859247in}{3.226449in}}{\pgfqpoint{3.856712in}{3.220330in}}{\pgfqpoint{3.856712in}{3.213950in}}%
\pgfpathcurveto{\pgfqpoint{3.856712in}{3.207570in}}{\pgfqpoint{3.859247in}{3.201451in}}{\pgfqpoint{3.863758in}{3.196939in}}%
\pgfpathcurveto{\pgfqpoint{3.868269in}{3.192428in}}{\pgfqpoint{3.874388in}{3.189893in}}{\pgfqpoint{3.880768in}{3.189893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219981in}{2.639119in}}%
\pgfpathcurveto{\pgfqpoint{3.226360in}{2.639119in}}{\pgfqpoint{3.232480in}{2.641654in}}{\pgfqpoint{3.236991in}{2.646165in}}%
\pgfpathcurveto{\pgfqpoint{3.241502in}{2.650676in}}{\pgfqpoint{3.244037in}{2.656796in}}{\pgfqpoint{3.244037in}{2.663175in}}%
\pgfpathcurveto{\pgfqpoint{3.244037in}{2.669555in}}{\pgfqpoint{3.241502in}{2.675675in}}{\pgfqpoint{3.236991in}{2.680186in}}%
\pgfpathcurveto{\pgfqpoint{3.232480in}{2.684697in}}{\pgfqpoint{3.226360in}{2.687232in}}{\pgfqpoint{3.219981in}{2.687232in}}%
\pgfpathcurveto{\pgfqpoint{3.213601in}{2.687232in}}{\pgfqpoint{3.207481in}{2.684697in}}{\pgfqpoint{3.202970in}{2.680186in}}%
\pgfpathcurveto{\pgfqpoint{3.198459in}{2.675675in}}{\pgfqpoint{3.195924in}{2.669555in}}{\pgfqpoint{3.195924in}{2.663175in}}%
\pgfpathcurveto{\pgfqpoint{3.195924in}{2.656796in}}{\pgfqpoint{3.198459in}{2.650676in}}{\pgfqpoint{3.202970in}{2.646165in}}%
\pgfpathcurveto{\pgfqpoint{3.207481in}{2.641654in}}{\pgfqpoint{3.213601in}{2.639119in}}{\pgfqpoint{3.219981in}{2.639119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754275in}{2.996021in}}%
\pgfpathcurveto{\pgfqpoint{3.760655in}{2.996021in}}{\pgfqpoint{3.766774in}{2.998555in}}{\pgfqpoint{3.771285in}{3.003066in}}%
\pgfpathcurveto{\pgfqpoint{3.775797in}{3.007578in}}{\pgfqpoint{3.778331in}{3.013697in}}{\pgfqpoint{3.778331in}{3.020077in}}%
\pgfpathcurveto{\pgfqpoint{3.778331in}{3.026457in}}{\pgfqpoint{3.775797in}{3.032576in}}{\pgfqpoint{3.771285in}{3.037087in}}%
\pgfpathcurveto{\pgfqpoint{3.766774in}{3.041598in}}{\pgfqpoint{3.760655in}{3.044133in}}{\pgfqpoint{3.754275in}{3.044133in}}%
\pgfpathcurveto{\pgfqpoint{3.747895in}{3.044133in}}{\pgfqpoint{3.741776in}{3.041598in}}{\pgfqpoint{3.737265in}{3.037087in}}%
\pgfpathcurveto{\pgfqpoint{3.732754in}{3.032576in}}{\pgfqpoint{3.730219in}{3.026457in}}{\pgfqpoint{3.730219in}{3.020077in}}%
\pgfpathcurveto{\pgfqpoint{3.730219in}{3.013697in}}{\pgfqpoint{3.732754in}{3.007578in}}{\pgfqpoint{3.737265in}{3.003066in}}%
\pgfpathcurveto{\pgfqpoint{3.741776in}{2.998555in}}{\pgfqpoint{3.747895in}{2.996021in}}{\pgfqpoint{3.754275in}{2.996021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069973in}{2.529994in}}%
\pgfpathcurveto{\pgfqpoint{3.076352in}{2.529994in}}{\pgfqpoint{3.082472in}{2.532529in}}{\pgfqpoint{3.086983in}{2.537040in}}%
\pgfpathcurveto{\pgfqpoint{3.091494in}{2.541552in}}{\pgfqpoint{3.094029in}{2.547671in}}{\pgfqpoint{3.094029in}{2.554051in}}%
\pgfpathcurveto{\pgfqpoint{3.094029in}{2.560430in}}{\pgfqpoint{3.091494in}{2.566550in}}{\pgfqpoint{3.086983in}{2.571061in}}%
\pgfpathcurveto{\pgfqpoint{3.082472in}{2.575572in}}{\pgfqpoint{3.076352in}{2.578107in}}{\pgfqpoint{3.069973in}{2.578107in}}%
\pgfpathcurveto{\pgfqpoint{3.063593in}{2.578107in}}{\pgfqpoint{3.057474in}{2.575572in}}{\pgfqpoint{3.052962in}{2.571061in}}%
\pgfpathcurveto{\pgfqpoint{3.048451in}{2.566550in}}{\pgfqpoint{3.045916in}{2.560430in}}{\pgfqpoint{3.045916in}{2.554051in}}%
\pgfpathcurveto{\pgfqpoint{3.045916in}{2.547671in}}{\pgfqpoint{3.048451in}{2.541552in}}{\pgfqpoint{3.052962in}{2.537040in}}%
\pgfpathcurveto{\pgfqpoint{3.057474in}{2.532529in}}{\pgfqpoint{3.063593in}{2.529994in}}{\pgfqpoint{3.069973in}{2.529994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531241in}{2.756660in}}%
\pgfpathcurveto{\pgfqpoint{3.537621in}{2.756660in}}{\pgfqpoint{3.543740in}{2.759194in}}{\pgfqpoint{3.548252in}{2.763706in}}%
\pgfpathcurveto{\pgfqpoint{3.552763in}{2.768217in}}{\pgfqpoint{3.555298in}{2.774336in}}{\pgfqpoint{3.555298in}{2.780716in}}%
\pgfpathcurveto{\pgfqpoint{3.555298in}{2.787096in}}{\pgfqpoint{3.552763in}{2.793215in}}{\pgfqpoint{3.548252in}{2.797726in}}%
\pgfpathcurveto{\pgfqpoint{3.543740in}{2.802237in}}{\pgfqpoint{3.537621in}{2.804772in}}{\pgfqpoint{3.531241in}{2.804772in}}%
\pgfpathcurveto{\pgfqpoint{3.524862in}{2.804772in}}{\pgfqpoint{3.518742in}{2.802237in}}{\pgfqpoint{3.514231in}{2.797726in}}%
\pgfpathcurveto{\pgfqpoint{3.509720in}{2.793215in}}{\pgfqpoint{3.507185in}{2.787096in}}{\pgfqpoint{3.507185in}{2.780716in}}%
\pgfpathcurveto{\pgfqpoint{3.507185in}{2.774336in}}{\pgfqpoint{3.509720in}{2.768217in}}{\pgfqpoint{3.514231in}{2.763706in}}%
\pgfpathcurveto{\pgfqpoint{3.518742in}{2.759194in}}{\pgfqpoint{3.524862in}{2.756660in}}{\pgfqpoint{3.531241in}{2.756660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905775in}{3.148162in}}%
\pgfpathcurveto{\pgfqpoint{3.912155in}{3.148162in}}{\pgfqpoint{3.918274in}{3.150696in}}{\pgfqpoint{3.922785in}{3.155207in}}%
\pgfpathcurveto{\pgfqpoint{3.927297in}{3.159719in}}{\pgfqpoint{3.929831in}{3.165838in}}{\pgfqpoint{3.929831in}{3.172218in}}%
\pgfpathcurveto{\pgfqpoint{3.929831in}{3.178598in}}{\pgfqpoint{3.927297in}{3.184717in}}{\pgfqpoint{3.922785in}{3.189228in}}%
\pgfpathcurveto{\pgfqpoint{3.918274in}{3.193739in}}{\pgfqpoint{3.912155in}{3.196274in}}{\pgfqpoint{3.905775in}{3.196274in}}%
\pgfpathcurveto{\pgfqpoint{3.899395in}{3.196274in}}{\pgfqpoint{3.893276in}{3.193739in}}{\pgfqpoint{3.888765in}{3.189228in}}%
\pgfpathcurveto{\pgfqpoint{3.884254in}{3.184717in}}{\pgfqpoint{3.881719in}{3.178598in}}{\pgfqpoint{3.881719in}{3.172218in}}%
\pgfpathcurveto{\pgfqpoint{3.881719in}{3.165838in}}{\pgfqpoint{3.884254in}{3.159719in}}{\pgfqpoint{3.888765in}{3.155207in}}%
\pgfpathcurveto{\pgfqpoint{3.893276in}{3.150696in}}{\pgfqpoint{3.899395in}{3.148162in}}{\pgfqpoint{3.905775in}{3.148162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899391in}{3.220802in}}%
\pgfpathcurveto{\pgfqpoint{3.905771in}{3.220802in}}{\pgfqpoint{3.911890in}{3.223337in}}{\pgfqpoint{3.916402in}{3.227848in}}%
\pgfpathcurveto{\pgfqpoint{3.920913in}{3.232359in}}{\pgfqpoint{3.923448in}{3.238478in}}{\pgfqpoint{3.923448in}{3.244858in}}%
\pgfpathcurveto{\pgfqpoint{3.923448in}{3.251238in}}{\pgfqpoint{3.920913in}{3.257357in}}{\pgfqpoint{3.916402in}{3.261868in}}%
\pgfpathcurveto{\pgfqpoint{3.911890in}{3.266380in}}{\pgfqpoint{3.905771in}{3.268914in}}{\pgfqpoint{3.899391in}{3.268914in}}%
\pgfpathcurveto{\pgfqpoint{3.893012in}{3.268914in}}{\pgfqpoint{3.886892in}{3.266380in}}{\pgfqpoint{3.882381in}{3.261868in}}%
\pgfpathcurveto{\pgfqpoint{3.877870in}{3.257357in}}{\pgfqpoint{3.875335in}{3.251238in}}{\pgfqpoint{3.875335in}{3.244858in}}%
\pgfpathcurveto{\pgfqpoint{3.875335in}{3.238478in}}{\pgfqpoint{3.877870in}{3.232359in}}{\pgfqpoint{3.882381in}{3.227848in}}%
\pgfpathcurveto{\pgfqpoint{3.886892in}{3.223337in}}{\pgfqpoint{3.893012in}{3.220802in}}{\pgfqpoint{3.899391in}{3.220802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530308in}{2.741083in}}%
\pgfpathcurveto{\pgfqpoint{3.536688in}{2.741083in}}{\pgfqpoint{3.542807in}{2.743618in}}{\pgfqpoint{3.547319in}{2.748129in}}%
\pgfpathcurveto{\pgfqpoint{3.551830in}{2.752640in}}{\pgfqpoint{3.554364in}{2.758760in}}{\pgfqpoint{3.554364in}{2.765140in}}%
\pgfpathcurveto{\pgfqpoint{3.554364in}{2.771519in}}{\pgfqpoint{3.551830in}{2.777639in}}{\pgfqpoint{3.547319in}{2.782150in}}%
\pgfpathcurveto{\pgfqpoint{3.542807in}{2.786661in}}{\pgfqpoint{3.536688in}{2.789196in}}{\pgfqpoint{3.530308in}{2.789196in}}%
\pgfpathcurveto{\pgfqpoint{3.523928in}{2.789196in}}{\pgfqpoint{3.517809in}{2.786661in}}{\pgfqpoint{3.513298in}{2.782150in}}%
\pgfpathcurveto{\pgfqpoint{3.508787in}{2.777639in}}{\pgfqpoint{3.506252in}{2.771519in}}{\pgfqpoint{3.506252in}{2.765140in}}%
\pgfpathcurveto{\pgfqpoint{3.506252in}{2.758760in}}{\pgfqpoint{3.508787in}{2.752640in}}{\pgfqpoint{3.513298in}{2.748129in}}%
\pgfpathcurveto{\pgfqpoint{3.517809in}{2.743618in}}{\pgfqpoint{3.523928in}{2.741083in}}{\pgfqpoint{3.530308in}{2.741083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563971in}{2.782731in}}%
\pgfpathcurveto{\pgfqpoint{3.570351in}{2.782731in}}{\pgfqpoint{3.576471in}{2.785266in}}{\pgfqpoint{3.580982in}{2.789777in}}%
\pgfpathcurveto{\pgfqpoint{3.585493in}{2.794288in}}{\pgfqpoint{3.588028in}{2.800408in}}{\pgfqpoint{3.588028in}{2.806787in}}%
\pgfpathcurveto{\pgfqpoint{3.588028in}{2.813167in}}{\pgfqpoint{3.585493in}{2.819286in}}{\pgfqpoint{3.580982in}{2.823798in}}%
\pgfpathcurveto{\pgfqpoint{3.576471in}{2.828309in}}{\pgfqpoint{3.570351in}{2.830844in}}{\pgfqpoint{3.563971in}{2.830844in}}%
\pgfpathcurveto{\pgfqpoint{3.557592in}{2.830844in}}{\pgfqpoint{3.551472in}{2.828309in}}{\pgfqpoint{3.546961in}{2.823798in}}%
\pgfpathcurveto{\pgfqpoint{3.542450in}{2.819286in}}{\pgfqpoint{3.539915in}{2.813167in}}{\pgfqpoint{3.539915in}{2.806787in}}%
\pgfpathcurveto{\pgfqpoint{3.539915in}{2.800408in}}{\pgfqpoint{3.542450in}{2.794288in}}{\pgfqpoint{3.546961in}{2.789777in}}%
\pgfpathcurveto{\pgfqpoint{3.551472in}{2.785266in}}{\pgfqpoint{3.557592in}{2.782731in}}{\pgfqpoint{3.563971in}{2.782731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121884in}{2.595652in}}%
\pgfpathcurveto{\pgfqpoint{3.128264in}{2.595652in}}{\pgfqpoint{3.134384in}{2.598187in}}{\pgfqpoint{3.138895in}{2.602698in}}%
\pgfpathcurveto{\pgfqpoint{3.143406in}{2.607209in}}{\pgfqpoint{3.145941in}{2.613329in}}{\pgfqpoint{3.145941in}{2.619708in}}%
\pgfpathcurveto{\pgfqpoint{3.145941in}{2.626088in}}{\pgfqpoint{3.143406in}{2.632208in}}{\pgfqpoint{3.138895in}{2.636719in}}%
\pgfpathcurveto{\pgfqpoint{3.134384in}{2.641230in}}{\pgfqpoint{3.128264in}{2.643765in}}{\pgfqpoint{3.121884in}{2.643765in}}%
\pgfpathcurveto{\pgfqpoint{3.115505in}{2.643765in}}{\pgfqpoint{3.109385in}{2.641230in}}{\pgfqpoint{3.104874in}{2.636719in}}%
\pgfpathcurveto{\pgfqpoint{3.100363in}{2.632208in}}{\pgfqpoint{3.097828in}{2.626088in}}{\pgfqpoint{3.097828in}{2.619708in}}%
\pgfpathcurveto{\pgfqpoint{3.097828in}{2.613329in}}{\pgfqpoint{3.100363in}{2.607209in}}{\pgfqpoint{3.104874in}{2.602698in}}%
\pgfpathcurveto{\pgfqpoint{3.109385in}{2.598187in}}{\pgfqpoint{3.115505in}{2.595652in}}{\pgfqpoint{3.121884in}{2.595652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208806in}{3.037201in}}%
\pgfpathcurveto{\pgfqpoint{3.215186in}{3.037201in}}{\pgfqpoint{3.221305in}{3.039735in}}{\pgfqpoint{3.225816in}{3.044247in}}%
\pgfpathcurveto{\pgfqpoint{3.230327in}{3.048758in}}{\pgfqpoint{3.232862in}{3.054877in}}{\pgfqpoint{3.232862in}{3.061257in}}%
\pgfpathcurveto{\pgfqpoint{3.232862in}{3.067637in}}{\pgfqpoint{3.230327in}{3.073756in}}{\pgfqpoint{3.225816in}{3.078267in}}%
\pgfpathcurveto{\pgfqpoint{3.221305in}{3.082779in}}{\pgfqpoint{3.215186in}{3.085313in}}{\pgfqpoint{3.208806in}{3.085313in}}%
\pgfpathcurveto{\pgfqpoint{3.202426in}{3.085313in}}{\pgfqpoint{3.196307in}{3.082779in}}{\pgfqpoint{3.191796in}{3.078267in}}%
\pgfpathcurveto{\pgfqpoint{3.187284in}{3.073756in}}{\pgfqpoint{3.184750in}{3.067637in}}{\pgfqpoint{3.184750in}{3.061257in}}%
\pgfpathcurveto{\pgfqpoint{3.184750in}{3.054877in}}{\pgfqpoint{3.187284in}{3.048758in}}{\pgfqpoint{3.191796in}{3.044247in}}%
\pgfpathcurveto{\pgfqpoint{3.196307in}{3.039735in}}{\pgfqpoint{3.202426in}{3.037201in}}{\pgfqpoint{3.208806in}{3.037201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270339in}{3.047479in}}%
\pgfpathcurveto{\pgfqpoint{3.276719in}{3.047479in}}{\pgfqpoint{3.282838in}{3.050014in}}{\pgfqpoint{3.287349in}{3.054525in}}%
\pgfpathcurveto{\pgfqpoint{3.291860in}{3.059036in}}{\pgfqpoint{3.294395in}{3.065156in}}{\pgfqpoint{3.294395in}{3.071535in}}%
\pgfpathcurveto{\pgfqpoint{3.294395in}{3.077915in}}{\pgfqpoint{3.291860in}{3.084035in}}{\pgfqpoint{3.287349in}{3.088546in}}%
\pgfpathcurveto{\pgfqpoint{3.282838in}{3.093057in}}{\pgfqpoint{3.276719in}{3.095592in}}{\pgfqpoint{3.270339in}{3.095592in}}%
\pgfpathcurveto{\pgfqpoint{3.263959in}{3.095592in}}{\pgfqpoint{3.257840in}{3.093057in}}{\pgfqpoint{3.253328in}{3.088546in}}%
\pgfpathcurveto{\pgfqpoint{3.248817in}{3.084035in}}{\pgfqpoint{3.246283in}{3.077915in}}{\pgfqpoint{3.246283in}{3.071535in}}%
\pgfpathcurveto{\pgfqpoint{3.246283in}{3.065156in}}{\pgfqpoint{3.248817in}{3.059036in}}{\pgfqpoint{3.253328in}{3.054525in}}%
\pgfpathcurveto{\pgfqpoint{3.257840in}{3.050014in}}{\pgfqpoint{3.263959in}{3.047479in}}{\pgfqpoint{3.270339in}{3.047479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819621in}{3.210120in}}%
\pgfpathcurveto{\pgfqpoint{3.826001in}{3.210120in}}{\pgfqpoint{3.832120in}{3.212655in}}{\pgfqpoint{3.836631in}{3.217166in}}%
\pgfpathcurveto{\pgfqpoint{3.841143in}{3.221677in}}{\pgfqpoint{3.843677in}{3.227796in}}{\pgfqpoint{3.843677in}{3.234176in}}%
\pgfpathcurveto{\pgfqpoint{3.843677in}{3.240556in}}{\pgfqpoint{3.841143in}{3.246675in}}{\pgfqpoint{3.836631in}{3.251187in}}%
\pgfpathcurveto{\pgfqpoint{3.832120in}{3.255698in}}{\pgfqpoint{3.826001in}{3.258233in}}{\pgfqpoint{3.819621in}{3.258233in}}%
\pgfpathcurveto{\pgfqpoint{3.813241in}{3.258233in}}{\pgfqpoint{3.807122in}{3.255698in}}{\pgfqpoint{3.802611in}{3.251187in}}%
\pgfpathcurveto{\pgfqpoint{3.798099in}{3.246675in}}{\pgfqpoint{3.795565in}{3.240556in}}{\pgfqpoint{3.795565in}{3.234176in}}%
\pgfpathcurveto{\pgfqpoint{3.795565in}{3.227796in}}{\pgfqpoint{3.798099in}{3.221677in}}{\pgfqpoint{3.802611in}{3.217166in}}%
\pgfpathcurveto{\pgfqpoint{3.807122in}{3.212655in}}{\pgfqpoint{3.813241in}{3.210120in}}{\pgfqpoint{3.819621in}{3.210120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798253in}{2.988390in}}%
\pgfpathcurveto{\pgfqpoint{3.804633in}{2.988390in}}{\pgfqpoint{3.810752in}{2.990925in}}{\pgfqpoint{3.815263in}{2.995436in}}%
\pgfpathcurveto{\pgfqpoint{3.819775in}{2.999947in}}{\pgfqpoint{3.822309in}{3.006066in}}{\pgfqpoint{3.822309in}{3.012446in}}%
\pgfpathcurveto{\pgfqpoint{3.822309in}{3.018826in}}{\pgfqpoint{3.819775in}{3.024945in}}{\pgfqpoint{3.815263in}{3.029456in}}%
\pgfpathcurveto{\pgfqpoint{3.810752in}{3.033968in}}{\pgfqpoint{3.804633in}{3.036502in}}{\pgfqpoint{3.798253in}{3.036502in}}%
\pgfpathcurveto{\pgfqpoint{3.791873in}{3.036502in}}{\pgfqpoint{3.785754in}{3.033968in}}{\pgfqpoint{3.781243in}{3.029456in}}%
\pgfpathcurveto{\pgfqpoint{3.776732in}{3.024945in}}{\pgfqpoint{3.774197in}{3.018826in}}{\pgfqpoint{3.774197in}{3.012446in}}%
\pgfpathcurveto{\pgfqpoint{3.774197in}{3.006066in}}{\pgfqpoint{3.776732in}{2.999947in}}{\pgfqpoint{3.781243in}{2.995436in}}%
\pgfpathcurveto{\pgfqpoint{3.785754in}{2.990925in}}{\pgfqpoint{3.791873in}{2.988390in}}{\pgfqpoint{3.798253in}{2.988390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139829in}{2.625810in}}%
\pgfpathcurveto{\pgfqpoint{3.146209in}{2.625810in}}{\pgfqpoint{3.152328in}{2.628344in}}{\pgfqpoint{3.156839in}{2.632856in}}%
\pgfpathcurveto{\pgfqpoint{3.161350in}{2.637367in}}{\pgfqpoint{3.163885in}{2.643486in}}{\pgfqpoint{3.163885in}{2.649866in}}%
\pgfpathcurveto{\pgfqpoint{3.163885in}{2.656246in}}{\pgfqpoint{3.161350in}{2.662365in}}{\pgfqpoint{3.156839in}{2.666876in}}%
\pgfpathcurveto{\pgfqpoint{3.152328in}{2.671387in}}{\pgfqpoint{3.146209in}{2.673922in}}{\pgfqpoint{3.139829in}{2.673922in}}%
\pgfpathcurveto{\pgfqpoint{3.133449in}{2.673922in}}{\pgfqpoint{3.127330in}{2.671387in}}{\pgfqpoint{3.122819in}{2.666876in}}%
\pgfpathcurveto{\pgfqpoint{3.118307in}{2.662365in}}{\pgfqpoint{3.115773in}{2.656246in}}{\pgfqpoint{3.115773in}{2.649866in}}%
\pgfpathcurveto{\pgfqpoint{3.115773in}{2.643486in}}{\pgfqpoint{3.118307in}{2.637367in}}{\pgfqpoint{3.122819in}{2.632856in}}%
\pgfpathcurveto{\pgfqpoint{3.127330in}{2.628344in}}{\pgfqpoint{3.133449in}{2.625810in}}{\pgfqpoint{3.139829in}{2.625810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072657in}{2.586821in}}%
\pgfpathcurveto{\pgfqpoint{3.079036in}{2.586821in}}{\pgfqpoint{3.085156in}{2.589356in}}{\pgfqpoint{3.089667in}{2.593867in}}%
\pgfpathcurveto{\pgfqpoint{3.094178in}{2.598378in}}{\pgfqpoint{3.096713in}{2.604498in}}{\pgfqpoint{3.096713in}{2.610878in}}%
\pgfpathcurveto{\pgfqpoint{3.096713in}{2.617257in}}{\pgfqpoint{3.094178in}{2.623377in}}{\pgfqpoint{3.089667in}{2.627888in}}%
\pgfpathcurveto{\pgfqpoint{3.085156in}{2.632399in}}{\pgfqpoint{3.079036in}{2.634934in}}{\pgfqpoint{3.072657in}{2.634934in}}%
\pgfpathcurveto{\pgfqpoint{3.066277in}{2.634934in}}{\pgfqpoint{3.060157in}{2.632399in}}{\pgfqpoint{3.055646in}{2.627888in}}%
\pgfpathcurveto{\pgfqpoint{3.051135in}{2.623377in}}{\pgfqpoint{3.048600in}{2.617257in}}{\pgfqpoint{3.048600in}{2.610878in}}%
\pgfpathcurveto{\pgfqpoint{3.048600in}{2.604498in}}{\pgfqpoint{3.051135in}{2.598378in}}{\pgfqpoint{3.055646in}{2.593867in}}%
\pgfpathcurveto{\pgfqpoint{3.060157in}{2.589356in}}{\pgfqpoint{3.066277in}{2.586821in}}{\pgfqpoint{3.072657in}{2.586821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038236in}{2.586897in}}%
\pgfpathcurveto{\pgfqpoint{3.044616in}{2.586897in}}{\pgfqpoint{3.050735in}{2.589432in}}{\pgfqpoint{3.055246in}{2.593943in}}%
\pgfpathcurveto{\pgfqpoint{3.059757in}{2.598454in}}{\pgfqpoint{3.062292in}{2.604574in}}{\pgfqpoint{3.062292in}{2.610954in}}%
\pgfpathcurveto{\pgfqpoint{3.062292in}{2.617333in}}{\pgfqpoint{3.059757in}{2.623453in}}{\pgfqpoint{3.055246in}{2.627964in}}%
\pgfpathcurveto{\pgfqpoint{3.050735in}{2.632475in}}{\pgfqpoint{3.044616in}{2.635010in}}{\pgfqpoint{3.038236in}{2.635010in}}%
\pgfpathcurveto{\pgfqpoint{3.031856in}{2.635010in}}{\pgfqpoint{3.025737in}{2.632475in}}{\pgfqpoint{3.021226in}{2.627964in}}%
\pgfpathcurveto{\pgfqpoint{3.016714in}{2.623453in}}{\pgfqpoint{3.014180in}{2.617333in}}{\pgfqpoint{3.014180in}{2.610954in}}%
\pgfpathcurveto{\pgfqpoint{3.014180in}{2.604574in}}{\pgfqpoint{3.016714in}{2.598454in}}{\pgfqpoint{3.021226in}{2.593943in}}%
\pgfpathcurveto{\pgfqpoint{3.025737in}{2.589432in}}{\pgfqpoint{3.031856in}{2.586897in}}{\pgfqpoint{3.038236in}{2.586897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148370in}{2.584076in}}%
\pgfpathcurveto{\pgfqpoint{3.154749in}{2.584076in}}{\pgfqpoint{3.160869in}{2.586611in}}{\pgfqpoint{3.165380in}{2.591122in}}%
\pgfpathcurveto{\pgfqpoint{3.169891in}{2.595633in}}{\pgfqpoint{3.172426in}{2.601753in}}{\pgfqpoint{3.172426in}{2.608132in}}%
\pgfpathcurveto{\pgfqpoint{3.172426in}{2.614512in}}{\pgfqpoint{3.169891in}{2.620631in}}{\pgfqpoint{3.165380in}{2.625143in}}%
\pgfpathcurveto{\pgfqpoint{3.160869in}{2.629654in}}{\pgfqpoint{3.154749in}{2.632189in}}{\pgfqpoint{3.148370in}{2.632189in}}%
\pgfpathcurveto{\pgfqpoint{3.141990in}{2.632189in}}{\pgfqpoint{3.135870in}{2.629654in}}{\pgfqpoint{3.131359in}{2.625143in}}%
\pgfpathcurveto{\pgfqpoint{3.126848in}{2.620631in}}{\pgfqpoint{3.124313in}{2.614512in}}{\pgfqpoint{3.124313in}{2.608132in}}%
\pgfpathcurveto{\pgfqpoint{3.124313in}{2.601753in}}{\pgfqpoint{3.126848in}{2.595633in}}{\pgfqpoint{3.131359in}{2.591122in}}%
\pgfpathcurveto{\pgfqpoint{3.135870in}{2.586611in}}{\pgfqpoint{3.141990in}{2.584076in}}{\pgfqpoint{3.148370in}{2.584076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724129in}{2.570586in}}%
\pgfpathcurveto{\pgfqpoint{2.730509in}{2.570586in}}{\pgfqpoint{2.736628in}{2.573121in}}{\pgfqpoint{2.741139in}{2.577632in}}%
\pgfpathcurveto{\pgfqpoint{2.745651in}{2.582143in}}{\pgfqpoint{2.748185in}{2.588262in}}{\pgfqpoint{2.748185in}{2.594642in}}%
\pgfpathcurveto{\pgfqpoint{2.748185in}{2.601022in}}{\pgfqpoint{2.745651in}{2.607141in}}{\pgfqpoint{2.741139in}{2.611653in}}%
\pgfpathcurveto{\pgfqpoint{2.736628in}{2.616164in}}{\pgfqpoint{2.730509in}{2.618698in}}{\pgfqpoint{2.724129in}{2.618698in}}%
\pgfpathcurveto{\pgfqpoint{2.717749in}{2.618698in}}{\pgfqpoint{2.711630in}{2.616164in}}{\pgfqpoint{2.707119in}{2.611653in}}%
\pgfpathcurveto{\pgfqpoint{2.702608in}{2.607141in}}{\pgfqpoint{2.700073in}{2.601022in}}{\pgfqpoint{2.700073in}{2.594642in}}%
\pgfpathcurveto{\pgfqpoint{2.700073in}{2.588262in}}{\pgfqpoint{2.702608in}{2.582143in}}{\pgfqpoint{2.707119in}{2.577632in}}%
\pgfpathcurveto{\pgfqpoint{2.711630in}{2.573121in}}{\pgfqpoint{2.717749in}{2.570586in}}{\pgfqpoint{2.724129in}{2.570586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925171in}{3.167585in}}%
\pgfpathcurveto{\pgfqpoint{3.931551in}{3.167585in}}{\pgfqpoint{3.937670in}{3.170120in}}{\pgfqpoint{3.942181in}{3.174631in}}%
\pgfpathcurveto{\pgfqpoint{3.946692in}{3.179143in}}{\pgfqpoint{3.949227in}{3.185262in}}{\pgfqpoint{3.949227in}{3.191642in}}%
\pgfpathcurveto{\pgfqpoint{3.949227in}{3.198022in}}{\pgfqpoint{3.946692in}{3.204141in}}{\pgfqpoint{3.942181in}{3.208652in}}%
\pgfpathcurveto{\pgfqpoint{3.937670in}{3.213163in}}{\pgfqpoint{3.931551in}{3.215698in}}{\pgfqpoint{3.925171in}{3.215698in}}%
\pgfpathcurveto{\pgfqpoint{3.918791in}{3.215698in}}{\pgfqpoint{3.912672in}{3.213163in}}{\pgfqpoint{3.908161in}{3.208652in}}%
\pgfpathcurveto{\pgfqpoint{3.903649in}{3.204141in}}{\pgfqpoint{3.901115in}{3.198022in}}{\pgfqpoint{3.901115in}{3.191642in}}%
\pgfpathcurveto{\pgfqpoint{3.901115in}{3.185262in}}{\pgfqpoint{3.903649in}{3.179143in}}{\pgfqpoint{3.908161in}{3.174631in}}%
\pgfpathcurveto{\pgfqpoint{3.912672in}{3.170120in}}{\pgfqpoint{3.918791in}{3.167585in}}{\pgfqpoint{3.925171in}{3.167585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780539in}{2.975094in}}%
\pgfpathcurveto{\pgfqpoint{3.786919in}{2.975094in}}{\pgfqpoint{3.793038in}{2.977629in}}{\pgfqpoint{3.797549in}{2.982140in}}%
\pgfpathcurveto{\pgfqpoint{3.802061in}{2.986651in}}{\pgfqpoint{3.804595in}{2.992771in}}{\pgfqpoint{3.804595in}{2.999151in}}%
\pgfpathcurveto{\pgfqpoint{3.804595in}{3.005530in}}{\pgfqpoint{3.802061in}{3.011650in}}{\pgfqpoint{3.797549in}{3.016161in}}%
\pgfpathcurveto{\pgfqpoint{3.793038in}{3.020672in}}{\pgfqpoint{3.786919in}{3.023207in}}{\pgfqpoint{3.780539in}{3.023207in}}%
\pgfpathcurveto{\pgfqpoint{3.774159in}{3.023207in}}{\pgfqpoint{3.768040in}{3.020672in}}{\pgfqpoint{3.763529in}{3.016161in}}%
\pgfpathcurveto{\pgfqpoint{3.759017in}{3.011650in}}{\pgfqpoint{3.756483in}{3.005530in}}{\pgfqpoint{3.756483in}{2.999151in}}%
\pgfpathcurveto{\pgfqpoint{3.756483in}{2.992771in}}{\pgfqpoint{3.759017in}{2.986651in}}{\pgfqpoint{3.763529in}{2.982140in}}%
\pgfpathcurveto{\pgfqpoint{3.768040in}{2.977629in}}{\pgfqpoint{3.774159in}{2.975094in}}{\pgfqpoint{3.780539in}{2.975094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802074in}{2.993962in}}%
\pgfpathcurveto{\pgfqpoint{3.808454in}{2.993962in}}{\pgfqpoint{3.814573in}{2.996497in}}{\pgfqpoint{3.819084in}{3.001008in}}%
\pgfpathcurveto{\pgfqpoint{3.823595in}{3.005519in}}{\pgfqpoint{3.826130in}{3.011639in}}{\pgfqpoint{3.826130in}{3.018019in}}%
\pgfpathcurveto{\pgfqpoint{3.826130in}{3.024398in}}{\pgfqpoint{3.823595in}{3.030518in}}{\pgfqpoint{3.819084in}{3.035029in}}%
\pgfpathcurveto{\pgfqpoint{3.814573in}{3.039540in}}{\pgfqpoint{3.808454in}{3.042075in}}{\pgfqpoint{3.802074in}{3.042075in}}%
\pgfpathcurveto{\pgfqpoint{3.795694in}{3.042075in}}{\pgfqpoint{3.789575in}{3.039540in}}{\pgfqpoint{3.785063in}{3.035029in}}%
\pgfpathcurveto{\pgfqpoint{3.780552in}{3.030518in}}{\pgfqpoint{3.778017in}{3.024398in}}{\pgfqpoint{3.778017in}{3.018019in}}%
\pgfpathcurveto{\pgfqpoint{3.778017in}{3.011639in}}{\pgfqpoint{3.780552in}{3.005519in}}{\pgfqpoint{3.785063in}{3.001008in}}%
\pgfpathcurveto{\pgfqpoint{3.789575in}{2.996497in}}{\pgfqpoint{3.795694in}{2.993962in}}{\pgfqpoint{3.802074in}{2.993962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219368in}{2.556148in}}%
\pgfpathcurveto{\pgfqpoint{3.225748in}{2.556148in}}{\pgfqpoint{3.231867in}{2.558682in}}{\pgfqpoint{3.236378in}{2.563193in}}%
\pgfpathcurveto{\pgfqpoint{3.240890in}{2.567705in}}{\pgfqpoint{3.243424in}{2.573824in}}{\pgfqpoint{3.243424in}{2.580204in}}%
\pgfpathcurveto{\pgfqpoint{3.243424in}{2.586584in}}{\pgfqpoint{3.240890in}{2.592703in}}{\pgfqpoint{3.236378in}{2.597214in}}%
\pgfpathcurveto{\pgfqpoint{3.231867in}{2.601725in}}{\pgfqpoint{3.225748in}{2.604260in}}{\pgfqpoint{3.219368in}{2.604260in}}%
\pgfpathcurveto{\pgfqpoint{3.212988in}{2.604260in}}{\pgfqpoint{3.206869in}{2.601725in}}{\pgfqpoint{3.202358in}{2.597214in}}%
\pgfpathcurveto{\pgfqpoint{3.197847in}{2.592703in}}{\pgfqpoint{3.195312in}{2.586584in}}{\pgfqpoint{3.195312in}{2.580204in}}%
\pgfpathcurveto{\pgfqpoint{3.195312in}{2.573824in}}{\pgfqpoint{3.197847in}{2.567705in}}{\pgfqpoint{3.202358in}{2.563193in}}%
\pgfpathcurveto{\pgfqpoint{3.206869in}{2.558682in}}{\pgfqpoint{3.212988in}{2.556148in}}{\pgfqpoint{3.219368in}{2.556148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013506in}{2.731691in}}%
\pgfpathcurveto{\pgfqpoint{3.019886in}{2.731691in}}{\pgfqpoint{3.026005in}{2.734226in}}{\pgfqpoint{3.030517in}{2.738737in}}%
\pgfpathcurveto{\pgfqpoint{3.035028in}{2.743248in}}{\pgfqpoint{3.037562in}{2.749367in}}{\pgfqpoint{3.037562in}{2.755747in}}%
\pgfpathcurveto{\pgfqpoint{3.037562in}{2.762127in}}{\pgfqpoint{3.035028in}{2.768246in}}{\pgfqpoint{3.030517in}{2.772757in}}%
\pgfpathcurveto{\pgfqpoint{3.026005in}{2.777269in}}{\pgfqpoint{3.019886in}{2.779803in}}{\pgfqpoint{3.013506in}{2.779803in}}%
\pgfpathcurveto{\pgfqpoint{3.007126in}{2.779803in}}{\pgfqpoint{3.001007in}{2.777269in}}{\pgfqpoint{2.996496in}{2.772757in}}%
\pgfpathcurveto{\pgfqpoint{2.991985in}{2.768246in}}{\pgfqpoint{2.989450in}{2.762127in}}{\pgfqpoint{2.989450in}{2.755747in}}%
\pgfpathcurveto{\pgfqpoint{2.989450in}{2.749367in}}{\pgfqpoint{2.991985in}{2.743248in}}{\pgfqpoint{2.996496in}{2.738737in}}%
\pgfpathcurveto{\pgfqpoint{3.001007in}{2.734226in}}{\pgfqpoint{3.007126in}{2.731691in}}{\pgfqpoint{3.013506in}{2.731691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782219in}{2.518325in}}%
\pgfpathcurveto{\pgfqpoint{2.788599in}{2.518325in}}{\pgfqpoint{2.794718in}{2.520860in}}{\pgfqpoint{2.799229in}{2.525371in}}%
\pgfpathcurveto{\pgfqpoint{2.803741in}{2.529882in}}{\pgfqpoint{2.806275in}{2.536002in}}{\pgfqpoint{2.806275in}{2.542382in}}%
\pgfpathcurveto{\pgfqpoint{2.806275in}{2.548761in}}{\pgfqpoint{2.803741in}{2.554881in}}{\pgfqpoint{2.799229in}{2.559392in}}%
\pgfpathcurveto{\pgfqpoint{2.794718in}{2.563903in}}{\pgfqpoint{2.788599in}{2.566438in}}{\pgfqpoint{2.782219in}{2.566438in}}%
\pgfpathcurveto{\pgfqpoint{2.775839in}{2.566438in}}{\pgfqpoint{2.769720in}{2.563903in}}{\pgfqpoint{2.765209in}{2.559392in}}%
\pgfpathcurveto{\pgfqpoint{2.760697in}{2.554881in}}{\pgfqpoint{2.758163in}{2.548761in}}{\pgfqpoint{2.758163in}{2.542382in}}%
\pgfpathcurveto{\pgfqpoint{2.758163in}{2.536002in}}{\pgfqpoint{2.760697in}{2.529882in}}{\pgfqpoint{2.765209in}{2.525371in}}%
\pgfpathcurveto{\pgfqpoint{2.769720in}{2.520860in}}{\pgfqpoint{2.775839in}{2.518325in}}{\pgfqpoint{2.782219in}{2.518325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784767in}{2.566625in}}%
\pgfpathcurveto{\pgfqpoint{2.791147in}{2.566625in}}{\pgfqpoint{2.797267in}{2.569159in}}{\pgfqpoint{2.801778in}{2.573671in}}%
\pgfpathcurveto{\pgfqpoint{2.806289in}{2.578182in}}{\pgfqpoint{2.808824in}{2.584301in}}{\pgfqpoint{2.808824in}{2.590681in}}%
\pgfpathcurveto{\pgfqpoint{2.808824in}{2.597061in}}{\pgfqpoint{2.806289in}{2.603180in}}{\pgfqpoint{2.801778in}{2.607691in}}%
\pgfpathcurveto{\pgfqpoint{2.797267in}{2.612202in}}{\pgfqpoint{2.791147in}{2.614737in}}{\pgfqpoint{2.784767in}{2.614737in}}%
\pgfpathcurveto{\pgfqpoint{2.778388in}{2.614737in}}{\pgfqpoint{2.772268in}{2.612202in}}{\pgfqpoint{2.767757in}{2.607691in}}%
\pgfpathcurveto{\pgfqpoint{2.763246in}{2.603180in}}{\pgfqpoint{2.760711in}{2.597061in}}{\pgfqpoint{2.760711in}{2.590681in}}%
\pgfpathcurveto{\pgfqpoint{2.760711in}{2.584301in}}{\pgfqpoint{2.763246in}{2.578182in}}{\pgfqpoint{2.767757in}{2.573671in}}%
\pgfpathcurveto{\pgfqpoint{2.772268in}{2.569159in}}{\pgfqpoint{2.778388in}{2.566625in}}{\pgfqpoint{2.784767in}{2.566625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276767in}{3.079166in}}%
\pgfpathcurveto{\pgfqpoint{3.283147in}{3.079166in}}{\pgfqpoint{3.289266in}{3.081701in}}{\pgfqpoint{3.293777in}{3.086212in}}%
\pgfpathcurveto{\pgfqpoint{3.298288in}{3.090723in}}{\pgfqpoint{3.300823in}{3.096843in}}{\pgfqpoint{3.300823in}{3.103223in}}%
\pgfpathcurveto{\pgfqpoint{3.300823in}{3.109602in}}{\pgfqpoint{3.298288in}{3.115722in}}{\pgfqpoint{3.293777in}{3.120233in}}%
\pgfpathcurveto{\pgfqpoint{3.289266in}{3.124744in}}{\pgfqpoint{3.283147in}{3.127279in}}{\pgfqpoint{3.276767in}{3.127279in}}%
\pgfpathcurveto{\pgfqpoint{3.270387in}{3.127279in}}{\pgfqpoint{3.264268in}{3.124744in}}{\pgfqpoint{3.259756in}{3.120233in}}%
\pgfpathcurveto{\pgfqpoint{3.255245in}{3.115722in}}{\pgfqpoint{3.252711in}{3.109602in}}{\pgfqpoint{3.252711in}{3.103223in}}%
\pgfpathcurveto{\pgfqpoint{3.252711in}{3.096843in}}{\pgfqpoint{3.255245in}{3.090723in}}{\pgfqpoint{3.259756in}{3.086212in}}%
\pgfpathcurveto{\pgfqpoint{3.264268in}{3.081701in}}{\pgfqpoint{3.270387in}{3.079166in}}{\pgfqpoint{3.276767in}{3.079166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254407in}{3.033951in}}%
\pgfpathcurveto{\pgfqpoint{3.260787in}{3.033951in}}{\pgfqpoint{3.266906in}{3.036485in}}{\pgfqpoint{3.271418in}{3.040996in}}%
\pgfpathcurveto{\pgfqpoint{3.275929in}{3.045508in}}{\pgfqpoint{3.278464in}{3.051627in}}{\pgfqpoint{3.278464in}{3.058007in}}%
\pgfpathcurveto{\pgfqpoint{3.278464in}{3.064387in}}{\pgfqpoint{3.275929in}{3.070506in}}{\pgfqpoint{3.271418in}{3.075017in}}%
\pgfpathcurveto{\pgfqpoint{3.266906in}{3.079528in}}{\pgfqpoint{3.260787in}{3.082063in}}{\pgfqpoint{3.254407in}{3.082063in}}%
\pgfpathcurveto{\pgfqpoint{3.248028in}{3.082063in}}{\pgfqpoint{3.241908in}{3.079528in}}{\pgfqpoint{3.237397in}{3.075017in}}%
\pgfpathcurveto{\pgfqpoint{3.232886in}{3.070506in}}{\pgfqpoint{3.230351in}{3.064387in}}{\pgfqpoint{3.230351in}{3.058007in}}%
\pgfpathcurveto{\pgfqpoint{3.230351in}{3.051627in}}{\pgfqpoint{3.232886in}{3.045508in}}{\pgfqpoint{3.237397in}{3.040996in}}%
\pgfpathcurveto{\pgfqpoint{3.241908in}{3.036485in}}{\pgfqpoint{3.248028in}{3.033951in}}{\pgfqpoint{3.254407in}{3.033951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044573in}{2.677393in}}%
\pgfpathcurveto{\pgfqpoint{3.050953in}{2.677393in}}{\pgfqpoint{3.057072in}{2.679928in}}{\pgfqpoint{3.061583in}{2.684439in}}%
\pgfpathcurveto{\pgfqpoint{3.066095in}{2.688951in}}{\pgfqpoint{3.068629in}{2.695070in}}{\pgfqpoint{3.068629in}{2.701450in}}%
\pgfpathcurveto{\pgfqpoint{3.068629in}{2.707830in}}{\pgfqpoint{3.066095in}{2.713949in}}{\pgfqpoint{3.061583in}{2.718460in}}%
\pgfpathcurveto{\pgfqpoint{3.057072in}{2.722971in}}{\pgfqpoint{3.050953in}{2.725506in}}{\pgfqpoint{3.044573in}{2.725506in}}%
\pgfpathcurveto{\pgfqpoint{3.038193in}{2.725506in}}{\pgfqpoint{3.032074in}{2.722971in}}{\pgfqpoint{3.027563in}{2.718460in}}%
\pgfpathcurveto{\pgfqpoint{3.023052in}{2.713949in}}{\pgfqpoint{3.020517in}{2.707830in}}{\pgfqpoint{3.020517in}{2.701450in}}%
\pgfpathcurveto{\pgfqpoint{3.020517in}{2.695070in}}{\pgfqpoint{3.023052in}{2.688951in}}{\pgfqpoint{3.027563in}{2.684439in}}%
\pgfpathcurveto{\pgfqpoint{3.032074in}{2.679928in}}{\pgfqpoint{3.038193in}{2.677393in}}{\pgfqpoint{3.044573in}{2.677393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923189in}{3.145642in}}%
\pgfpathcurveto{\pgfqpoint{3.929568in}{3.145642in}}{\pgfqpoint{3.935688in}{3.148176in}}{\pgfqpoint{3.940199in}{3.152688in}}%
\pgfpathcurveto{\pgfqpoint{3.944710in}{3.157199in}}{\pgfqpoint{3.947245in}{3.163318in}}{\pgfqpoint{3.947245in}{3.169698in}}%
\pgfpathcurveto{\pgfqpoint{3.947245in}{3.176078in}}{\pgfqpoint{3.944710in}{3.182197in}}{\pgfqpoint{3.940199in}{3.186708in}}%
\pgfpathcurveto{\pgfqpoint{3.935688in}{3.191220in}}{\pgfqpoint{3.929568in}{3.193754in}}{\pgfqpoint{3.923189in}{3.193754in}}%
\pgfpathcurveto{\pgfqpoint{3.916809in}{3.193754in}}{\pgfqpoint{3.910689in}{3.191220in}}{\pgfqpoint{3.906178in}{3.186708in}}%
\pgfpathcurveto{\pgfqpoint{3.901667in}{3.182197in}}{\pgfqpoint{3.899132in}{3.176078in}}{\pgfqpoint{3.899132in}{3.169698in}}%
\pgfpathcurveto{\pgfqpoint{3.899132in}{3.163318in}}{\pgfqpoint{3.901667in}{3.157199in}}{\pgfqpoint{3.906178in}{3.152688in}}%
\pgfpathcurveto{\pgfqpoint{3.910689in}{3.148176in}}{\pgfqpoint{3.916809in}{3.145642in}}{\pgfqpoint{3.923189in}{3.145642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517891in}{2.835641in}}%
\pgfpathcurveto{\pgfqpoint{3.524271in}{2.835641in}}{\pgfqpoint{3.530390in}{2.838176in}}{\pgfqpoint{3.534901in}{2.842687in}}%
\pgfpathcurveto{\pgfqpoint{3.539412in}{2.847198in}}{\pgfqpoint{3.541947in}{2.853318in}}{\pgfqpoint{3.541947in}{2.859697in}}%
\pgfpathcurveto{\pgfqpoint{3.541947in}{2.866077in}}{\pgfqpoint{3.539412in}{2.872197in}}{\pgfqpoint{3.534901in}{2.876708in}}%
\pgfpathcurveto{\pgfqpoint{3.530390in}{2.881219in}}{\pgfqpoint{3.524271in}{2.883754in}}{\pgfqpoint{3.517891in}{2.883754in}}%
\pgfpathcurveto{\pgfqpoint{3.511511in}{2.883754in}}{\pgfqpoint{3.505392in}{2.881219in}}{\pgfqpoint{3.500881in}{2.876708in}}%
\pgfpathcurveto{\pgfqpoint{3.496369in}{2.872197in}}{\pgfqpoint{3.493835in}{2.866077in}}{\pgfqpoint{3.493835in}{2.859697in}}%
\pgfpathcurveto{\pgfqpoint{3.493835in}{2.853318in}}{\pgfqpoint{3.496369in}{2.847198in}}{\pgfqpoint{3.500881in}{2.842687in}}%
\pgfpathcurveto{\pgfqpoint{3.505392in}{2.838176in}}{\pgfqpoint{3.511511in}{2.835641in}}{\pgfqpoint{3.517891in}{2.835641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018009in}{2.551374in}}%
\pgfpathcurveto{\pgfqpoint{3.024389in}{2.551374in}}{\pgfqpoint{3.030509in}{2.553909in}}{\pgfqpoint{3.035020in}{2.558420in}}%
\pgfpathcurveto{\pgfqpoint{3.039531in}{2.562931in}}{\pgfqpoint{3.042066in}{2.569051in}}{\pgfqpoint{3.042066in}{2.575430in}}%
\pgfpathcurveto{\pgfqpoint{3.042066in}{2.581810in}}{\pgfqpoint{3.039531in}{2.587930in}}{\pgfqpoint{3.035020in}{2.592441in}}%
\pgfpathcurveto{\pgfqpoint{3.030509in}{2.596952in}}{\pgfqpoint{3.024389in}{2.599487in}}{\pgfqpoint{3.018009in}{2.599487in}}%
\pgfpathcurveto{\pgfqpoint{3.011630in}{2.599487in}}{\pgfqpoint{3.005510in}{2.596952in}}{\pgfqpoint{3.000999in}{2.592441in}}%
\pgfpathcurveto{\pgfqpoint{2.996488in}{2.587930in}}{\pgfqpoint{2.993953in}{2.581810in}}{\pgfqpoint{2.993953in}{2.575430in}}%
\pgfpathcurveto{\pgfqpoint{2.993953in}{2.569051in}}{\pgfqpoint{2.996488in}{2.562931in}}{\pgfqpoint{3.000999in}{2.558420in}}%
\pgfpathcurveto{\pgfqpoint{3.005510in}{2.553909in}}{\pgfqpoint{3.011630in}{2.551374in}}{\pgfqpoint{3.018009in}{2.551374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228816in}{3.017338in}}%
\pgfpathcurveto{\pgfqpoint{3.235196in}{3.017338in}}{\pgfqpoint{3.241315in}{3.019873in}}{\pgfqpoint{3.245826in}{3.024384in}}%
\pgfpathcurveto{\pgfqpoint{3.250337in}{3.028895in}}{\pgfqpoint{3.252872in}{3.035014in}}{\pgfqpoint{3.252872in}{3.041394in}}%
\pgfpathcurveto{\pgfqpoint{3.252872in}{3.047774in}}{\pgfqpoint{3.250337in}{3.053893in}}{\pgfqpoint{3.245826in}{3.058404in}}%
\pgfpathcurveto{\pgfqpoint{3.241315in}{3.062916in}}{\pgfqpoint{3.235196in}{3.065450in}}{\pgfqpoint{3.228816in}{3.065450in}}%
\pgfpathcurveto{\pgfqpoint{3.222436in}{3.065450in}}{\pgfqpoint{3.216317in}{3.062916in}}{\pgfqpoint{3.211806in}{3.058404in}}%
\pgfpathcurveto{\pgfqpoint{3.207294in}{3.053893in}}{\pgfqpoint{3.204760in}{3.047774in}}{\pgfqpoint{3.204760in}{3.041394in}}%
\pgfpathcurveto{\pgfqpoint{3.204760in}{3.035014in}}{\pgfqpoint{3.207294in}{3.028895in}}{\pgfqpoint{3.211806in}{3.024384in}}%
\pgfpathcurveto{\pgfqpoint{3.216317in}{3.019873in}}{\pgfqpoint{3.222436in}{3.017338in}}{\pgfqpoint{3.228816in}{3.017338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791112in}{2.976988in}}%
\pgfpathcurveto{\pgfqpoint{3.797492in}{2.976988in}}{\pgfqpoint{3.803611in}{2.979523in}}{\pgfqpoint{3.808122in}{2.984034in}}%
\pgfpathcurveto{\pgfqpoint{3.812633in}{2.988545in}}{\pgfqpoint{3.815168in}{2.994665in}}{\pgfqpoint{3.815168in}{3.001045in}}%
\pgfpathcurveto{\pgfqpoint{3.815168in}{3.007424in}}{\pgfqpoint{3.812633in}{3.013544in}}{\pgfqpoint{3.808122in}{3.018055in}}%
\pgfpathcurveto{\pgfqpoint{3.803611in}{3.022566in}}{\pgfqpoint{3.797492in}{3.025101in}}{\pgfqpoint{3.791112in}{3.025101in}}%
\pgfpathcurveto{\pgfqpoint{3.784732in}{3.025101in}}{\pgfqpoint{3.778613in}{3.022566in}}{\pgfqpoint{3.774101in}{3.018055in}}%
\pgfpathcurveto{\pgfqpoint{3.769590in}{3.013544in}}{\pgfqpoint{3.767055in}{3.007424in}}{\pgfqpoint{3.767055in}{3.001045in}}%
\pgfpathcurveto{\pgfqpoint{3.767055in}{2.994665in}}{\pgfqpoint{3.769590in}{2.988545in}}{\pgfqpoint{3.774101in}{2.984034in}}%
\pgfpathcurveto{\pgfqpoint{3.778613in}{2.979523in}}{\pgfqpoint{3.784732in}{2.976988in}}{\pgfqpoint{3.791112in}{2.976988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810856in}{3.005100in}}%
\pgfpathcurveto{\pgfqpoint{3.817236in}{3.005100in}}{\pgfqpoint{3.823356in}{3.007635in}}{\pgfqpoint{3.827867in}{3.012146in}}%
\pgfpathcurveto{\pgfqpoint{3.832378in}{3.016657in}}{\pgfqpoint{3.834913in}{3.022777in}}{\pgfqpoint{3.834913in}{3.029156in}}%
\pgfpathcurveto{\pgfqpoint{3.834913in}{3.035536in}}{\pgfqpoint{3.832378in}{3.041655in}}{\pgfqpoint{3.827867in}{3.046167in}}%
\pgfpathcurveto{\pgfqpoint{3.823356in}{3.050678in}}{\pgfqpoint{3.817236in}{3.053213in}}{\pgfqpoint{3.810856in}{3.053213in}}%
\pgfpathcurveto{\pgfqpoint{3.804477in}{3.053213in}}{\pgfqpoint{3.798357in}{3.050678in}}{\pgfqpoint{3.793846in}{3.046167in}}%
\pgfpathcurveto{\pgfqpoint{3.789335in}{3.041655in}}{\pgfqpoint{3.786800in}{3.035536in}}{\pgfqpoint{3.786800in}{3.029156in}}%
\pgfpathcurveto{\pgfqpoint{3.786800in}{3.022777in}}{\pgfqpoint{3.789335in}{3.016657in}}{\pgfqpoint{3.793846in}{3.012146in}}%
\pgfpathcurveto{\pgfqpoint{3.798357in}{3.007635in}}{\pgfqpoint{3.804477in}{3.005100in}}{\pgfqpoint{3.810856in}{3.005100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794333in}{2.982055in}}%
\pgfpathcurveto{\pgfqpoint{3.800713in}{2.982055in}}{\pgfqpoint{3.806833in}{2.984590in}}{\pgfqpoint{3.811344in}{2.989101in}}%
\pgfpathcurveto{\pgfqpoint{3.815855in}{2.993612in}}{\pgfqpoint{3.818390in}{2.999732in}}{\pgfqpoint{3.818390in}{3.006111in}}%
\pgfpathcurveto{\pgfqpoint{3.818390in}{3.012491in}}{\pgfqpoint{3.815855in}{3.018611in}}{\pgfqpoint{3.811344in}{3.023122in}}%
\pgfpathcurveto{\pgfqpoint{3.806833in}{3.027633in}}{\pgfqpoint{3.800713in}{3.030168in}}{\pgfqpoint{3.794333in}{3.030168in}}%
\pgfpathcurveto{\pgfqpoint{3.787954in}{3.030168in}}{\pgfqpoint{3.781834in}{3.027633in}}{\pgfqpoint{3.777323in}{3.023122in}}%
\pgfpathcurveto{\pgfqpoint{3.772812in}{3.018611in}}{\pgfqpoint{3.770277in}{3.012491in}}{\pgfqpoint{3.770277in}{3.006111in}}%
\pgfpathcurveto{\pgfqpoint{3.770277in}{2.999732in}}{\pgfqpoint{3.772812in}{2.993612in}}{\pgfqpoint{3.777323in}{2.989101in}}%
\pgfpathcurveto{\pgfqpoint{3.781834in}{2.984590in}}{\pgfqpoint{3.787954in}{2.982055in}}{\pgfqpoint{3.794333in}{2.982055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102874in}{2.624086in}}%
\pgfpathcurveto{\pgfqpoint{3.109254in}{2.624086in}}{\pgfqpoint{3.115373in}{2.626621in}}{\pgfqpoint{3.119884in}{2.631132in}}%
\pgfpathcurveto{\pgfqpoint{3.124396in}{2.635643in}}{\pgfqpoint{3.126930in}{2.641762in}}{\pgfqpoint{3.126930in}{2.648142in}}%
\pgfpathcurveto{\pgfqpoint{3.126930in}{2.654522in}}{\pgfqpoint{3.124396in}{2.660641in}}{\pgfqpoint{3.119884in}{2.665153in}}%
\pgfpathcurveto{\pgfqpoint{3.115373in}{2.669664in}}{\pgfqpoint{3.109254in}{2.672198in}}{\pgfqpoint{3.102874in}{2.672198in}}%
\pgfpathcurveto{\pgfqpoint{3.096494in}{2.672198in}}{\pgfqpoint{3.090375in}{2.669664in}}{\pgfqpoint{3.085864in}{2.665153in}}%
\pgfpathcurveto{\pgfqpoint{3.081352in}{2.660641in}}{\pgfqpoint{3.078818in}{2.654522in}}{\pgfqpoint{3.078818in}{2.648142in}}%
\pgfpathcurveto{\pgfqpoint{3.078818in}{2.641762in}}{\pgfqpoint{3.081352in}{2.635643in}}{\pgfqpoint{3.085864in}{2.631132in}}%
\pgfpathcurveto{\pgfqpoint{3.090375in}{2.626621in}}{\pgfqpoint{3.096494in}{2.624086in}}{\pgfqpoint{3.102874in}{2.624086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693509in}{2.547346in}}%
\pgfpathcurveto{\pgfqpoint{2.699888in}{2.547346in}}{\pgfqpoint{2.706008in}{2.549881in}}{\pgfqpoint{2.710519in}{2.554392in}}%
\pgfpathcurveto{\pgfqpoint{2.715030in}{2.558903in}}{\pgfqpoint{2.717565in}{2.565022in}}{\pgfqpoint{2.717565in}{2.571402in}}%
\pgfpathcurveto{\pgfqpoint{2.717565in}{2.577782in}}{\pgfqpoint{2.715030in}{2.583901in}}{\pgfqpoint{2.710519in}{2.588412in}}%
\pgfpathcurveto{\pgfqpoint{2.706008in}{2.592924in}}{\pgfqpoint{2.699888in}{2.595458in}}{\pgfqpoint{2.693509in}{2.595458in}}%
\pgfpathcurveto{\pgfqpoint{2.687129in}{2.595458in}}{\pgfqpoint{2.681009in}{2.592924in}}{\pgfqpoint{2.676498in}{2.588412in}}%
\pgfpathcurveto{\pgfqpoint{2.671987in}{2.583901in}}{\pgfqpoint{2.669452in}{2.577782in}}{\pgfqpoint{2.669452in}{2.571402in}}%
\pgfpathcurveto{\pgfqpoint{2.669452in}{2.565022in}}{\pgfqpoint{2.671987in}{2.558903in}}{\pgfqpoint{2.676498in}{2.554392in}}%
\pgfpathcurveto{\pgfqpoint{2.681009in}{2.549881in}}{\pgfqpoint{2.687129in}{2.547346in}}{\pgfqpoint{2.693509in}{2.547346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033834in}{2.614525in}}%
\pgfpathcurveto{\pgfqpoint{3.040214in}{2.614525in}}{\pgfqpoint{3.046333in}{2.617060in}}{\pgfqpoint{3.050845in}{2.621571in}}%
\pgfpathcurveto{\pgfqpoint{3.055356in}{2.626082in}}{\pgfqpoint{3.057890in}{2.632202in}}{\pgfqpoint{3.057890in}{2.638581in}}%
\pgfpathcurveto{\pgfqpoint{3.057890in}{2.644961in}}{\pgfqpoint{3.055356in}{2.651081in}}{\pgfqpoint{3.050845in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{3.046333in}{2.660103in}}{\pgfqpoint{3.040214in}{2.662638in}}{\pgfqpoint{3.033834in}{2.662638in}}%
\pgfpathcurveto{\pgfqpoint{3.027454in}{2.662638in}}{\pgfqpoint{3.021335in}{2.660103in}}{\pgfqpoint{3.016824in}{2.655592in}}%
\pgfpathcurveto{\pgfqpoint{3.012313in}{2.651081in}}{\pgfqpoint{3.009778in}{2.644961in}}{\pgfqpoint{3.009778in}{2.638581in}}%
\pgfpathcurveto{\pgfqpoint{3.009778in}{2.632202in}}{\pgfqpoint{3.012313in}{2.626082in}}{\pgfqpoint{3.016824in}{2.621571in}}%
\pgfpathcurveto{\pgfqpoint{3.021335in}{2.617060in}}{\pgfqpoint{3.027454in}{2.614525in}}{\pgfqpoint{3.033834in}{2.614525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455438in}{2.734733in}}%
\pgfpathcurveto{\pgfqpoint{3.461818in}{2.734733in}}{\pgfqpoint{3.467937in}{2.737267in}}{\pgfqpoint{3.472448in}{2.741778in}}%
\pgfpathcurveto{\pgfqpoint{3.476960in}{2.746290in}}{\pgfqpoint{3.479494in}{2.752409in}}{\pgfqpoint{3.479494in}{2.758789in}}%
\pgfpathcurveto{\pgfqpoint{3.479494in}{2.765169in}}{\pgfqpoint{3.476960in}{2.771288in}}{\pgfqpoint{3.472448in}{2.775799in}}%
\pgfpathcurveto{\pgfqpoint{3.467937in}{2.780310in}}{\pgfqpoint{3.461818in}{2.782845in}}{\pgfqpoint{3.455438in}{2.782845in}}%
\pgfpathcurveto{\pgfqpoint{3.449058in}{2.782845in}}{\pgfqpoint{3.442939in}{2.780310in}}{\pgfqpoint{3.438428in}{2.775799in}}%
\pgfpathcurveto{\pgfqpoint{3.433916in}{2.771288in}}{\pgfqpoint{3.431382in}{2.765169in}}{\pgfqpoint{3.431382in}{2.758789in}}%
\pgfpathcurveto{\pgfqpoint{3.431382in}{2.752409in}}{\pgfqpoint{3.433916in}{2.746290in}}{\pgfqpoint{3.438428in}{2.741778in}}%
\pgfpathcurveto{\pgfqpoint{3.442939in}{2.737267in}}{\pgfqpoint{3.449058in}{2.734733in}}{\pgfqpoint{3.455438in}{2.734733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103208in}{2.619222in}}%
\pgfpathcurveto{\pgfqpoint{3.109588in}{2.619222in}}{\pgfqpoint{3.115707in}{2.621757in}}{\pgfqpoint{3.120219in}{2.626268in}}%
\pgfpathcurveto{\pgfqpoint{3.124730in}{2.630779in}}{\pgfqpoint{3.127265in}{2.636899in}}{\pgfqpoint{3.127265in}{2.643278in}}%
\pgfpathcurveto{\pgfqpoint{3.127265in}{2.649658in}}{\pgfqpoint{3.124730in}{2.655777in}}{\pgfqpoint{3.120219in}{2.660289in}}%
\pgfpathcurveto{\pgfqpoint{3.115707in}{2.664800in}}{\pgfqpoint{3.109588in}{2.667335in}}{\pgfqpoint{3.103208in}{2.667335in}}%
\pgfpathcurveto{\pgfqpoint{3.096828in}{2.667335in}}{\pgfqpoint{3.090709in}{2.664800in}}{\pgfqpoint{3.086198in}{2.660289in}}%
\pgfpathcurveto{\pgfqpoint{3.081687in}{2.655777in}}{\pgfqpoint{3.079152in}{2.649658in}}{\pgfqpoint{3.079152in}{2.643278in}}%
\pgfpathcurveto{\pgfqpoint{3.079152in}{2.636899in}}{\pgfqpoint{3.081687in}{2.630779in}}{\pgfqpoint{3.086198in}{2.626268in}}%
\pgfpathcurveto{\pgfqpoint{3.090709in}{2.621757in}}{\pgfqpoint{3.096828in}{2.619222in}}{\pgfqpoint{3.103208in}{2.619222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430693in}{2.806742in}}%
\pgfpathcurveto{\pgfqpoint{3.437073in}{2.806742in}}{\pgfqpoint{3.443192in}{2.809276in}}{\pgfqpoint{3.447704in}{2.813788in}}%
\pgfpathcurveto{\pgfqpoint{3.452215in}{2.818299in}}{\pgfqpoint{3.454750in}{2.824418in}}{\pgfqpoint{3.454750in}{2.830798in}}%
\pgfpathcurveto{\pgfqpoint{3.454750in}{2.837178in}}{\pgfqpoint{3.452215in}{2.843297in}}{\pgfqpoint{3.447704in}{2.847808in}}%
\pgfpathcurveto{\pgfqpoint{3.443192in}{2.852319in}}{\pgfqpoint{3.437073in}{2.854854in}}{\pgfqpoint{3.430693in}{2.854854in}}%
\pgfpathcurveto{\pgfqpoint{3.424314in}{2.854854in}}{\pgfqpoint{3.418194in}{2.852319in}}{\pgfqpoint{3.413683in}{2.847808in}}%
\pgfpathcurveto{\pgfqpoint{3.409172in}{2.843297in}}{\pgfqpoint{3.406637in}{2.837178in}}{\pgfqpoint{3.406637in}{2.830798in}}%
\pgfpathcurveto{\pgfqpoint{3.406637in}{2.824418in}}{\pgfqpoint{3.409172in}{2.818299in}}{\pgfqpoint{3.413683in}{2.813788in}}%
\pgfpathcurveto{\pgfqpoint{3.418194in}{2.809276in}}{\pgfqpoint{3.424314in}{2.806742in}}{\pgfqpoint{3.430693in}{2.806742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550897in}{2.840562in}}%
\pgfpathcurveto{\pgfqpoint{3.557277in}{2.840562in}}{\pgfqpoint{3.563396in}{2.843097in}}{\pgfqpoint{3.567907in}{2.847608in}}%
\pgfpathcurveto{\pgfqpoint{3.572419in}{2.852119in}}{\pgfqpoint{3.574953in}{2.858239in}}{\pgfqpoint{3.574953in}{2.864619in}}%
\pgfpathcurveto{\pgfqpoint{3.574953in}{2.870998in}}{\pgfqpoint{3.572419in}{2.877118in}}{\pgfqpoint{3.567907in}{2.881629in}}%
\pgfpathcurveto{\pgfqpoint{3.563396in}{2.886140in}}{\pgfqpoint{3.557277in}{2.888675in}}{\pgfqpoint{3.550897in}{2.888675in}}%
\pgfpathcurveto{\pgfqpoint{3.544517in}{2.888675in}}{\pgfqpoint{3.538398in}{2.886140in}}{\pgfqpoint{3.533887in}{2.881629in}}%
\pgfpathcurveto{\pgfqpoint{3.529375in}{2.877118in}}{\pgfqpoint{3.526841in}{2.870998in}}{\pgfqpoint{3.526841in}{2.864619in}}%
\pgfpathcurveto{\pgfqpoint{3.526841in}{2.858239in}}{\pgfqpoint{3.529375in}{2.852119in}}{\pgfqpoint{3.533887in}{2.847608in}}%
\pgfpathcurveto{\pgfqpoint{3.538398in}{2.843097in}}{\pgfqpoint{3.544517in}{2.840562in}}{\pgfqpoint{3.550897in}{2.840562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763168in}{3.000803in}}%
\pgfpathcurveto{\pgfqpoint{3.769548in}{3.000803in}}{\pgfqpoint{3.775667in}{3.003338in}}{\pgfqpoint{3.780178in}{3.007849in}}%
\pgfpathcurveto{\pgfqpoint{3.784689in}{3.012360in}}{\pgfqpoint{3.787224in}{3.018480in}}{\pgfqpoint{3.787224in}{3.024859in}}%
\pgfpathcurveto{\pgfqpoint{3.787224in}{3.031239in}}{\pgfqpoint{3.784689in}{3.037359in}}{\pgfqpoint{3.780178in}{3.041870in}}%
\pgfpathcurveto{\pgfqpoint{3.775667in}{3.046381in}}{\pgfqpoint{3.769548in}{3.048916in}}{\pgfqpoint{3.763168in}{3.048916in}}%
\pgfpathcurveto{\pgfqpoint{3.756788in}{3.048916in}}{\pgfqpoint{3.750669in}{3.046381in}}{\pgfqpoint{3.746157in}{3.041870in}}%
\pgfpathcurveto{\pgfqpoint{3.741646in}{3.037359in}}{\pgfqpoint{3.739111in}{3.031239in}}{\pgfqpoint{3.739111in}{3.024859in}}%
\pgfpathcurveto{\pgfqpoint{3.739111in}{3.018480in}}{\pgfqpoint{3.741646in}{3.012360in}}{\pgfqpoint{3.746157in}{3.007849in}}%
\pgfpathcurveto{\pgfqpoint{3.750669in}{3.003338in}}{\pgfqpoint{3.756788in}{3.000803in}}{\pgfqpoint{3.763168in}{3.000803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885828in}{2.979052in}}%
\pgfpathcurveto{\pgfqpoint{3.892207in}{2.979052in}}{\pgfqpoint{3.898327in}{2.981586in}}{\pgfqpoint{3.902838in}{2.986098in}}%
\pgfpathcurveto{\pgfqpoint{3.907349in}{2.990609in}}{\pgfqpoint{3.909884in}{2.996728in}}{\pgfqpoint{3.909884in}{3.003108in}}%
\pgfpathcurveto{\pgfqpoint{3.909884in}{3.009488in}}{\pgfqpoint{3.907349in}{3.015607in}}{\pgfqpoint{3.902838in}{3.020118in}}%
\pgfpathcurveto{\pgfqpoint{3.898327in}{3.024629in}}{\pgfqpoint{3.892207in}{3.027164in}}{\pgfqpoint{3.885828in}{3.027164in}}%
\pgfpathcurveto{\pgfqpoint{3.879448in}{3.027164in}}{\pgfqpoint{3.873328in}{3.024629in}}{\pgfqpoint{3.868817in}{3.020118in}}%
\pgfpathcurveto{\pgfqpoint{3.864306in}{3.015607in}}{\pgfqpoint{3.861771in}{3.009488in}}{\pgfqpoint{3.861771in}{3.003108in}}%
\pgfpathcurveto{\pgfqpoint{3.861771in}{2.996728in}}{\pgfqpoint{3.864306in}{2.990609in}}{\pgfqpoint{3.868817in}{2.986098in}}%
\pgfpathcurveto{\pgfqpoint{3.873328in}{2.981586in}}{\pgfqpoint{3.879448in}{2.979052in}}{\pgfqpoint{3.885828in}{2.979052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903623in}{3.159742in}}%
\pgfpathcurveto{\pgfqpoint{3.910003in}{3.159742in}}{\pgfqpoint{3.916122in}{3.162277in}}{\pgfqpoint{3.920634in}{3.166788in}}%
\pgfpathcurveto{\pgfqpoint{3.925145in}{3.171299in}}{\pgfqpoint{3.927680in}{3.177418in}}{\pgfqpoint{3.927680in}{3.183798in}}%
\pgfpathcurveto{\pgfqpoint{3.927680in}{3.190178in}}{\pgfqpoint{3.925145in}{3.196297in}}{\pgfqpoint{3.920634in}{3.200808in}}%
\pgfpathcurveto{\pgfqpoint{3.916122in}{3.205320in}}{\pgfqpoint{3.910003in}{3.207854in}}{\pgfqpoint{3.903623in}{3.207854in}}%
\pgfpathcurveto{\pgfqpoint{3.897243in}{3.207854in}}{\pgfqpoint{3.891124in}{3.205320in}}{\pgfqpoint{3.886613in}{3.200808in}}%
\pgfpathcurveto{\pgfqpoint{3.882102in}{3.196297in}}{\pgfqpoint{3.879567in}{3.190178in}}{\pgfqpoint{3.879567in}{3.183798in}}%
\pgfpathcurveto{\pgfqpoint{3.879567in}{3.177418in}}{\pgfqpoint{3.882102in}{3.171299in}}{\pgfqpoint{3.886613in}{3.166788in}}%
\pgfpathcurveto{\pgfqpoint{3.891124in}{3.162277in}}{\pgfqpoint{3.897243in}{3.159742in}}{\pgfqpoint{3.903623in}{3.159742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147835in}{2.623360in}}%
\pgfpathcurveto{\pgfqpoint{3.154214in}{2.623360in}}{\pgfqpoint{3.160334in}{2.625895in}}{\pgfqpoint{3.164845in}{2.630406in}}%
\pgfpathcurveto{\pgfqpoint{3.169356in}{2.634918in}}{\pgfqpoint{3.171891in}{2.641037in}}{\pgfqpoint{3.171891in}{2.647417in}}%
\pgfpathcurveto{\pgfqpoint{3.171891in}{2.653796in}}{\pgfqpoint{3.169356in}{2.659916in}}{\pgfqpoint{3.164845in}{2.664427in}}%
\pgfpathcurveto{\pgfqpoint{3.160334in}{2.668938in}}{\pgfqpoint{3.154214in}{2.671473in}}{\pgfqpoint{3.147835in}{2.671473in}}%
\pgfpathcurveto{\pgfqpoint{3.141455in}{2.671473in}}{\pgfqpoint{3.135335in}{2.668938in}}{\pgfqpoint{3.130824in}{2.664427in}}%
\pgfpathcurveto{\pgfqpoint{3.126313in}{2.659916in}}{\pgfqpoint{3.123778in}{2.653796in}}{\pgfqpoint{3.123778in}{2.647417in}}%
\pgfpathcurveto{\pgfqpoint{3.123778in}{2.641037in}}{\pgfqpoint{3.126313in}{2.634918in}}{\pgfqpoint{3.130824in}{2.630406in}}%
\pgfpathcurveto{\pgfqpoint{3.135335in}{2.625895in}}{\pgfqpoint{3.141455in}{2.623360in}}{\pgfqpoint{3.147835in}{2.623360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746494in}{3.044316in}}%
\pgfpathcurveto{\pgfqpoint{3.752874in}{3.044316in}}{\pgfqpoint{3.758993in}{3.046851in}}{\pgfqpoint{3.763504in}{3.051362in}}%
\pgfpathcurveto{\pgfqpoint{3.768015in}{3.055874in}}{\pgfqpoint{3.770550in}{3.061993in}}{\pgfqpoint{3.770550in}{3.068373in}}%
\pgfpathcurveto{\pgfqpoint{3.770550in}{3.074752in}}{\pgfqpoint{3.768015in}{3.080872in}}{\pgfqpoint{3.763504in}{3.085383in}}%
\pgfpathcurveto{\pgfqpoint{3.758993in}{3.089894in}}{\pgfqpoint{3.752874in}{3.092429in}}{\pgfqpoint{3.746494in}{3.092429in}}%
\pgfpathcurveto{\pgfqpoint{3.740114in}{3.092429in}}{\pgfqpoint{3.733995in}{3.089894in}}{\pgfqpoint{3.729483in}{3.085383in}}%
\pgfpathcurveto{\pgfqpoint{3.724972in}{3.080872in}}{\pgfqpoint{3.722438in}{3.074752in}}{\pgfqpoint{3.722438in}{3.068373in}}%
\pgfpathcurveto{\pgfqpoint{3.722438in}{3.061993in}}{\pgfqpoint{3.724972in}{3.055874in}}{\pgfqpoint{3.729483in}{3.051362in}}%
\pgfpathcurveto{\pgfqpoint{3.733995in}{3.046851in}}{\pgfqpoint{3.740114in}{3.044316in}}{\pgfqpoint{3.746494in}{3.044316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762818in}{2.989963in}}%
\pgfpathcurveto{\pgfqpoint{3.769198in}{2.989963in}}{\pgfqpoint{3.775317in}{2.992498in}}{\pgfqpoint{3.779828in}{2.997009in}}%
\pgfpathcurveto{\pgfqpoint{3.784339in}{3.001520in}}{\pgfqpoint{3.786874in}{3.007640in}}{\pgfqpoint{3.786874in}{3.014019in}}%
\pgfpathcurveto{\pgfqpoint{3.786874in}{3.020399in}}{\pgfqpoint{3.784339in}{3.026518in}}{\pgfqpoint{3.779828in}{3.031030in}}%
\pgfpathcurveto{\pgfqpoint{3.775317in}{3.035541in}}{\pgfqpoint{3.769198in}{3.038076in}}{\pgfqpoint{3.762818in}{3.038076in}}%
\pgfpathcurveto{\pgfqpoint{3.756438in}{3.038076in}}{\pgfqpoint{3.750319in}{3.035541in}}{\pgfqpoint{3.745807in}{3.031030in}}%
\pgfpathcurveto{\pgfqpoint{3.741296in}{3.026518in}}{\pgfqpoint{3.738762in}{3.020399in}}{\pgfqpoint{3.738762in}{3.014019in}}%
\pgfpathcurveto{\pgfqpoint{3.738762in}{3.007640in}}{\pgfqpoint{3.741296in}{3.001520in}}{\pgfqpoint{3.745807in}{2.997009in}}%
\pgfpathcurveto{\pgfqpoint{3.750319in}{2.992498in}}{\pgfqpoint{3.756438in}{2.989963in}}{\pgfqpoint{3.762818in}{2.989963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802222in}{3.057854in}}%
\pgfpathcurveto{\pgfqpoint{3.808601in}{3.057854in}}{\pgfqpoint{3.814721in}{3.060389in}}{\pgfqpoint{3.819232in}{3.064900in}}%
\pgfpathcurveto{\pgfqpoint{3.823743in}{3.069411in}}{\pgfqpoint{3.826278in}{3.075530in}}{\pgfqpoint{3.826278in}{3.081910in}}%
\pgfpathcurveto{\pgfqpoint{3.826278in}{3.088290in}}{\pgfqpoint{3.823743in}{3.094409in}}{\pgfqpoint{3.819232in}{3.098921in}}%
\pgfpathcurveto{\pgfqpoint{3.814721in}{3.103432in}}{\pgfqpoint{3.808601in}{3.105966in}}{\pgfqpoint{3.802222in}{3.105966in}}%
\pgfpathcurveto{\pgfqpoint{3.795842in}{3.105966in}}{\pgfqpoint{3.789722in}{3.103432in}}{\pgfqpoint{3.785211in}{3.098921in}}%
\pgfpathcurveto{\pgfqpoint{3.780700in}{3.094409in}}{\pgfqpoint{3.778165in}{3.088290in}}{\pgfqpoint{3.778165in}{3.081910in}}%
\pgfpathcurveto{\pgfqpoint{3.778165in}{3.075530in}}{\pgfqpoint{3.780700in}{3.069411in}}{\pgfqpoint{3.785211in}{3.064900in}}%
\pgfpathcurveto{\pgfqpoint{3.789722in}{3.060389in}}{\pgfqpoint{3.795842in}{3.057854in}}{\pgfqpoint{3.802222in}{3.057854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819612in}{2.933522in}}%
\pgfpathcurveto{\pgfqpoint{3.825992in}{2.933522in}}{\pgfqpoint{3.832111in}{2.936057in}}{\pgfqpoint{3.836622in}{2.940568in}}%
\pgfpathcurveto{\pgfqpoint{3.841133in}{2.945079in}}{\pgfqpoint{3.843668in}{2.951199in}}{\pgfqpoint{3.843668in}{2.957579in}}%
\pgfpathcurveto{\pgfqpoint{3.843668in}{2.963958in}}{\pgfqpoint{3.841133in}{2.970078in}}{\pgfqpoint{3.836622in}{2.974589in}}%
\pgfpathcurveto{\pgfqpoint{3.832111in}{2.979100in}}{\pgfqpoint{3.825992in}{2.981635in}}{\pgfqpoint{3.819612in}{2.981635in}}%
\pgfpathcurveto{\pgfqpoint{3.813232in}{2.981635in}}{\pgfqpoint{3.807113in}{2.979100in}}{\pgfqpoint{3.802601in}{2.974589in}}%
\pgfpathcurveto{\pgfqpoint{3.798090in}{2.970078in}}{\pgfqpoint{3.795556in}{2.963958in}}{\pgfqpoint{3.795556in}{2.957579in}}%
\pgfpathcurveto{\pgfqpoint{3.795556in}{2.951199in}}{\pgfqpoint{3.798090in}{2.945079in}}{\pgfqpoint{3.802601in}{2.940568in}}%
\pgfpathcurveto{\pgfqpoint{3.807113in}{2.936057in}}{\pgfqpoint{3.813232in}{2.933522in}}{\pgfqpoint{3.819612in}{2.933522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846501in}{3.000222in}}%
\pgfpathcurveto{\pgfqpoint{3.852880in}{3.000222in}}{\pgfqpoint{3.859000in}{3.002757in}}{\pgfqpoint{3.863511in}{3.007268in}}%
\pgfpathcurveto{\pgfqpoint{3.868022in}{3.011779in}}{\pgfqpoint{3.870557in}{3.017898in}}{\pgfqpoint{3.870557in}{3.024278in}}%
\pgfpathcurveto{\pgfqpoint{3.870557in}{3.030658in}}{\pgfqpoint{3.868022in}{3.036777in}}{\pgfqpoint{3.863511in}{3.041288in}}%
\pgfpathcurveto{\pgfqpoint{3.859000in}{3.045800in}}{\pgfqpoint{3.852880in}{3.048334in}}{\pgfqpoint{3.846501in}{3.048334in}}%
\pgfpathcurveto{\pgfqpoint{3.840121in}{3.048334in}}{\pgfqpoint{3.834001in}{3.045800in}}{\pgfqpoint{3.829490in}{3.041288in}}%
\pgfpathcurveto{\pgfqpoint{3.824979in}{3.036777in}}{\pgfqpoint{3.822444in}{3.030658in}}{\pgfqpoint{3.822444in}{3.024278in}}%
\pgfpathcurveto{\pgfqpoint{3.822444in}{3.017898in}}{\pgfqpoint{3.824979in}{3.011779in}}{\pgfqpoint{3.829490in}{3.007268in}}%
\pgfpathcurveto{\pgfqpoint{3.834001in}{3.002757in}}{\pgfqpoint{3.840121in}{3.000222in}}{\pgfqpoint{3.846501in}{3.000222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812262in}{2.992627in}}%
\pgfpathcurveto{\pgfqpoint{3.818642in}{2.992627in}}{\pgfqpoint{3.824761in}{2.995162in}}{\pgfqpoint{3.829272in}{2.999673in}}%
\pgfpathcurveto{\pgfqpoint{3.833783in}{3.004184in}}{\pgfqpoint{3.836318in}{3.010304in}}{\pgfqpoint{3.836318in}{3.016683in}}%
\pgfpathcurveto{\pgfqpoint{3.836318in}{3.023063in}}{\pgfqpoint{3.833783in}{3.029183in}}{\pgfqpoint{3.829272in}{3.033694in}}%
\pgfpathcurveto{\pgfqpoint{3.824761in}{3.038205in}}{\pgfqpoint{3.818642in}{3.040740in}}{\pgfqpoint{3.812262in}{3.040740in}}%
\pgfpathcurveto{\pgfqpoint{3.805882in}{3.040740in}}{\pgfqpoint{3.799763in}{3.038205in}}{\pgfqpoint{3.795251in}{3.033694in}}%
\pgfpathcurveto{\pgfqpoint{3.790740in}{3.029183in}}{\pgfqpoint{3.788206in}{3.023063in}}{\pgfqpoint{3.788206in}{3.016683in}}%
\pgfpathcurveto{\pgfqpoint{3.788206in}{3.010304in}}{\pgfqpoint{3.790740in}{3.004184in}}{\pgfqpoint{3.795251in}{2.999673in}}%
\pgfpathcurveto{\pgfqpoint{3.799763in}{2.995162in}}{\pgfqpoint{3.805882in}{2.992627in}}{\pgfqpoint{3.812262in}{2.992627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785090in}{3.018780in}}%
\pgfpathcurveto{\pgfqpoint{3.791470in}{3.018780in}}{\pgfqpoint{3.797589in}{3.021315in}}{\pgfqpoint{3.802100in}{3.025826in}}%
\pgfpathcurveto{\pgfqpoint{3.806611in}{3.030337in}}{\pgfqpoint{3.809146in}{3.036456in}}{\pgfqpoint{3.809146in}{3.042836in}}%
\pgfpathcurveto{\pgfqpoint{3.809146in}{3.049216in}}{\pgfqpoint{3.806611in}{3.055335in}}{\pgfqpoint{3.802100in}{3.059847in}}%
\pgfpathcurveto{\pgfqpoint{3.797589in}{3.064358in}}{\pgfqpoint{3.791470in}{3.066892in}}{\pgfqpoint{3.785090in}{3.066892in}}%
\pgfpathcurveto{\pgfqpoint{3.778710in}{3.066892in}}{\pgfqpoint{3.772591in}{3.064358in}}{\pgfqpoint{3.768080in}{3.059847in}}%
\pgfpathcurveto{\pgfqpoint{3.763568in}{3.055335in}}{\pgfqpoint{3.761034in}{3.049216in}}{\pgfqpoint{3.761034in}{3.042836in}}%
\pgfpathcurveto{\pgfqpoint{3.761034in}{3.036456in}}{\pgfqpoint{3.763568in}{3.030337in}}{\pgfqpoint{3.768080in}{3.025826in}}%
\pgfpathcurveto{\pgfqpoint{3.772591in}{3.021315in}}{\pgfqpoint{3.778710in}{3.018780in}}{\pgfqpoint{3.785090in}{3.018780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591400in}{2.827997in}}%
\pgfpathcurveto{\pgfqpoint{3.597780in}{2.827997in}}{\pgfqpoint{3.603899in}{2.830532in}}{\pgfqpoint{3.608410in}{2.835043in}}%
\pgfpathcurveto{\pgfqpoint{3.612921in}{2.839554in}}{\pgfqpoint{3.615456in}{2.845673in}}{\pgfqpoint{3.615456in}{2.852053in}}%
\pgfpathcurveto{\pgfqpoint{3.615456in}{2.858433in}}{\pgfqpoint{3.612921in}{2.864552in}}{\pgfqpoint{3.608410in}{2.869063in}}%
\pgfpathcurveto{\pgfqpoint{3.603899in}{2.873575in}}{\pgfqpoint{3.597780in}{2.876109in}}{\pgfqpoint{3.591400in}{2.876109in}}%
\pgfpathcurveto{\pgfqpoint{3.585020in}{2.876109in}}{\pgfqpoint{3.578901in}{2.873575in}}{\pgfqpoint{3.574390in}{2.869063in}}%
\pgfpathcurveto{\pgfqpoint{3.569878in}{2.864552in}}{\pgfqpoint{3.567344in}{2.858433in}}{\pgfqpoint{3.567344in}{2.852053in}}%
\pgfpathcurveto{\pgfqpoint{3.567344in}{2.845673in}}{\pgfqpoint{3.569878in}{2.839554in}}{\pgfqpoint{3.574390in}{2.835043in}}%
\pgfpathcurveto{\pgfqpoint{3.578901in}{2.830532in}}{\pgfqpoint{3.585020in}{2.827997in}}{\pgfqpoint{3.591400in}{2.827997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755021in}{2.937831in}}%
\pgfpathcurveto{\pgfqpoint{3.761401in}{2.937831in}}{\pgfqpoint{3.767520in}{2.940366in}}{\pgfqpoint{3.772032in}{2.944877in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{2.949388in}}{\pgfqpoint{3.779078in}{2.955507in}}{\pgfqpoint{3.779078in}{2.961887in}}%
\pgfpathcurveto{\pgfqpoint{3.779078in}{2.968267in}}{\pgfqpoint{3.776543in}{2.974386in}}{\pgfqpoint{3.772032in}{2.978897in}}%
\pgfpathcurveto{\pgfqpoint{3.767520in}{2.983409in}}{\pgfqpoint{3.761401in}{2.985943in}}{\pgfqpoint{3.755021in}{2.985943in}}%
\pgfpathcurveto{\pgfqpoint{3.748642in}{2.985943in}}{\pgfqpoint{3.742522in}{2.983409in}}{\pgfqpoint{3.738011in}{2.978897in}}%
\pgfpathcurveto{\pgfqpoint{3.733500in}{2.974386in}}{\pgfqpoint{3.730965in}{2.968267in}}{\pgfqpoint{3.730965in}{2.961887in}}%
\pgfpathcurveto{\pgfqpoint{3.730965in}{2.955507in}}{\pgfqpoint{3.733500in}{2.949388in}}{\pgfqpoint{3.738011in}{2.944877in}}%
\pgfpathcurveto{\pgfqpoint{3.742522in}{2.940366in}}{\pgfqpoint{3.748642in}{2.937831in}}{\pgfqpoint{3.755021in}{2.937831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863844in}{2.941163in}}%
\pgfpathcurveto{\pgfqpoint{3.870223in}{2.941163in}}{\pgfqpoint{3.876343in}{2.943697in}}{\pgfqpoint{3.880854in}{2.948208in}}%
\pgfpathcurveto{\pgfqpoint{3.885365in}{2.952720in}}{\pgfqpoint{3.887900in}{2.958839in}}{\pgfqpoint{3.887900in}{2.965219in}}%
\pgfpathcurveto{\pgfqpoint{3.887900in}{2.971599in}}{\pgfqpoint{3.885365in}{2.977718in}}{\pgfqpoint{3.880854in}{2.982229in}}%
\pgfpathcurveto{\pgfqpoint{3.876343in}{2.986740in}}{\pgfqpoint{3.870223in}{2.989275in}}{\pgfqpoint{3.863844in}{2.989275in}}%
\pgfpathcurveto{\pgfqpoint{3.857464in}{2.989275in}}{\pgfqpoint{3.851344in}{2.986740in}}{\pgfqpoint{3.846833in}{2.982229in}}%
\pgfpathcurveto{\pgfqpoint{3.842322in}{2.977718in}}{\pgfqpoint{3.839787in}{2.971599in}}{\pgfqpoint{3.839787in}{2.965219in}}%
\pgfpathcurveto{\pgfqpoint{3.839787in}{2.958839in}}{\pgfqpoint{3.842322in}{2.952720in}}{\pgfqpoint{3.846833in}{2.948208in}}%
\pgfpathcurveto{\pgfqpoint{3.851344in}{2.943697in}}{\pgfqpoint{3.857464in}{2.941163in}}{\pgfqpoint{3.863844in}{2.941163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712000in}{2.971182in}}%
\pgfpathcurveto{\pgfqpoint{3.718380in}{2.971182in}}{\pgfqpoint{3.724499in}{2.973717in}}{\pgfqpoint{3.729011in}{2.978228in}}%
\pgfpathcurveto{\pgfqpoint{3.733522in}{2.982739in}}{\pgfqpoint{3.736057in}{2.988859in}}{\pgfqpoint{3.736057in}{2.995238in}}%
\pgfpathcurveto{\pgfqpoint{3.736057in}{3.001618in}}{\pgfqpoint{3.733522in}{3.007738in}}{\pgfqpoint{3.729011in}{3.012249in}}%
\pgfpathcurveto{\pgfqpoint{3.724499in}{3.016760in}}{\pgfqpoint{3.718380in}{3.019295in}}{\pgfqpoint{3.712000in}{3.019295in}}%
\pgfpathcurveto{\pgfqpoint{3.705620in}{3.019295in}}{\pgfqpoint{3.699501in}{3.016760in}}{\pgfqpoint{3.694990in}{3.012249in}}%
\pgfpathcurveto{\pgfqpoint{3.690479in}{3.007738in}}{\pgfqpoint{3.687944in}{3.001618in}}{\pgfqpoint{3.687944in}{2.995238in}}%
\pgfpathcurveto{\pgfqpoint{3.687944in}{2.988859in}}{\pgfqpoint{3.690479in}{2.982739in}}{\pgfqpoint{3.694990in}{2.978228in}}%
\pgfpathcurveto{\pgfqpoint{3.699501in}{2.973717in}}{\pgfqpoint{3.705620in}{2.971182in}}{\pgfqpoint{3.712000in}{2.971182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560618in}{2.815159in}}%
\pgfpathcurveto{\pgfqpoint{3.566998in}{2.815159in}}{\pgfqpoint{3.573117in}{2.817694in}}{\pgfqpoint{3.577628in}{2.822205in}}%
\pgfpathcurveto{\pgfqpoint{3.582139in}{2.826716in}}{\pgfqpoint{3.584674in}{2.832836in}}{\pgfqpoint{3.584674in}{2.839216in}}%
\pgfpathcurveto{\pgfqpoint{3.584674in}{2.845595in}}{\pgfqpoint{3.582139in}{2.851715in}}{\pgfqpoint{3.577628in}{2.856226in}}%
\pgfpathcurveto{\pgfqpoint{3.573117in}{2.860737in}}{\pgfqpoint{3.566998in}{2.863272in}}{\pgfqpoint{3.560618in}{2.863272in}}%
\pgfpathcurveto{\pgfqpoint{3.554238in}{2.863272in}}{\pgfqpoint{3.548119in}{2.860737in}}{\pgfqpoint{3.543608in}{2.856226in}}%
\pgfpathcurveto{\pgfqpoint{3.539096in}{2.851715in}}{\pgfqpoint{3.536562in}{2.845595in}}{\pgfqpoint{3.536562in}{2.839216in}}%
\pgfpathcurveto{\pgfqpoint{3.536562in}{2.832836in}}{\pgfqpoint{3.539096in}{2.826716in}}{\pgfqpoint{3.543608in}{2.822205in}}%
\pgfpathcurveto{\pgfqpoint{3.548119in}{2.817694in}}{\pgfqpoint{3.554238in}{2.815159in}}{\pgfqpoint{3.560618in}{2.815159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882732in}{3.151300in}}%
\pgfpathcurveto{\pgfqpoint{3.889111in}{3.151300in}}{\pgfqpoint{3.895231in}{3.153834in}}{\pgfqpoint{3.899742in}{3.158345in}}%
\pgfpathcurveto{\pgfqpoint{3.904253in}{3.162857in}}{\pgfqpoint{3.906788in}{3.168976in}}{\pgfqpoint{3.906788in}{3.175356in}}%
\pgfpathcurveto{\pgfqpoint{3.906788in}{3.181736in}}{\pgfqpoint{3.904253in}{3.187855in}}{\pgfqpoint{3.899742in}{3.192366in}}%
\pgfpathcurveto{\pgfqpoint{3.895231in}{3.196877in}}{\pgfqpoint{3.889111in}{3.199412in}}{\pgfqpoint{3.882732in}{3.199412in}}%
\pgfpathcurveto{\pgfqpoint{3.876352in}{3.199412in}}{\pgfqpoint{3.870232in}{3.196877in}}{\pgfqpoint{3.865721in}{3.192366in}}%
\pgfpathcurveto{\pgfqpoint{3.861210in}{3.187855in}}{\pgfqpoint{3.858675in}{3.181736in}}{\pgfqpoint{3.858675in}{3.175356in}}%
\pgfpathcurveto{\pgfqpoint{3.858675in}{3.168976in}}{\pgfqpoint{3.861210in}{3.162857in}}{\pgfqpoint{3.865721in}{3.158345in}}%
\pgfpathcurveto{\pgfqpoint{3.870232in}{3.153834in}}{\pgfqpoint{3.876352in}{3.151300in}}{\pgfqpoint{3.882732in}{3.151300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904308in}{3.166437in}}%
\pgfpathcurveto{\pgfqpoint{3.910688in}{3.166437in}}{\pgfqpoint{3.916808in}{3.168972in}}{\pgfqpoint{3.921319in}{3.173483in}}%
\pgfpathcurveto{\pgfqpoint{3.925830in}{3.177994in}}{\pgfqpoint{3.928365in}{3.184113in}}{\pgfqpoint{3.928365in}{3.190493in}}%
\pgfpathcurveto{\pgfqpoint{3.928365in}{3.196873in}}{\pgfqpoint{3.925830in}{3.202992in}}{\pgfqpoint{3.921319in}{3.207504in}}%
\pgfpathcurveto{\pgfqpoint{3.916808in}{3.212015in}}{\pgfqpoint{3.910688in}{3.214549in}}{\pgfqpoint{3.904308in}{3.214549in}}%
\pgfpathcurveto{\pgfqpoint{3.897929in}{3.214549in}}{\pgfqpoint{3.891809in}{3.212015in}}{\pgfqpoint{3.887298in}{3.207504in}}%
\pgfpathcurveto{\pgfqpoint{3.882787in}{3.202992in}}{\pgfqpoint{3.880252in}{3.196873in}}{\pgfqpoint{3.880252in}{3.190493in}}%
\pgfpathcurveto{\pgfqpoint{3.880252in}{3.184113in}}{\pgfqpoint{3.882787in}{3.177994in}}{\pgfqpoint{3.887298in}{3.173483in}}%
\pgfpathcurveto{\pgfqpoint{3.891809in}{3.168972in}}{\pgfqpoint{3.897929in}{3.166437in}}{\pgfqpoint{3.904308in}{3.166437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989632in}{3.090265in}}%
\pgfpathcurveto{\pgfqpoint{3.996012in}{3.090265in}}{\pgfqpoint{4.002131in}{3.092800in}}{\pgfqpoint{4.006642in}{3.097311in}}%
\pgfpathcurveto{\pgfqpoint{4.011154in}{3.101822in}}{\pgfqpoint{4.013688in}{3.107941in}}{\pgfqpoint{4.013688in}{3.114321in}}%
\pgfpathcurveto{\pgfqpoint{4.013688in}{3.120701in}}{\pgfqpoint{4.011154in}{3.126820in}}{\pgfqpoint{4.006642in}{3.131332in}}%
\pgfpathcurveto{\pgfqpoint{4.002131in}{3.135843in}}{\pgfqpoint{3.996012in}{3.138377in}}{\pgfqpoint{3.989632in}{3.138377in}}%
\pgfpathcurveto{\pgfqpoint{3.983252in}{3.138377in}}{\pgfqpoint{3.977133in}{3.135843in}}{\pgfqpoint{3.972622in}{3.131332in}}%
\pgfpathcurveto{\pgfqpoint{3.968110in}{3.126820in}}{\pgfqpoint{3.965576in}{3.120701in}}{\pgfqpoint{3.965576in}{3.114321in}}%
\pgfpathcurveto{\pgfqpoint{3.965576in}{3.107941in}}{\pgfqpoint{3.968110in}{3.101822in}}{\pgfqpoint{3.972622in}{3.097311in}}%
\pgfpathcurveto{\pgfqpoint{3.977133in}{3.092800in}}{\pgfqpoint{3.983252in}{3.090265in}}{\pgfqpoint{3.989632in}{3.090265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687846in}{3.007959in}}%
\pgfpathcurveto{\pgfqpoint{3.694225in}{3.007959in}}{\pgfqpoint{3.700345in}{3.010494in}}{\pgfqpoint{3.704856in}{3.015005in}}%
\pgfpathcurveto{\pgfqpoint{3.709367in}{3.019516in}}{\pgfqpoint{3.711902in}{3.025635in}}{\pgfqpoint{3.711902in}{3.032015in}}%
\pgfpathcurveto{\pgfqpoint{3.711902in}{3.038395in}}{\pgfqpoint{3.709367in}{3.044514in}}{\pgfqpoint{3.704856in}{3.049025in}}%
\pgfpathcurveto{\pgfqpoint{3.700345in}{3.053537in}}{\pgfqpoint{3.694225in}{3.056071in}}{\pgfqpoint{3.687846in}{3.056071in}}%
\pgfpathcurveto{\pgfqpoint{3.681466in}{3.056071in}}{\pgfqpoint{3.675346in}{3.053537in}}{\pgfqpoint{3.670835in}{3.049025in}}%
\pgfpathcurveto{\pgfqpoint{3.666324in}{3.044514in}}{\pgfqpoint{3.663789in}{3.038395in}}{\pgfqpoint{3.663789in}{3.032015in}}%
\pgfpathcurveto{\pgfqpoint{3.663789in}{3.025635in}}{\pgfqpoint{3.666324in}{3.019516in}}{\pgfqpoint{3.670835in}{3.015005in}}%
\pgfpathcurveto{\pgfqpoint{3.675346in}{3.010494in}}{\pgfqpoint{3.681466in}{3.007959in}}{\pgfqpoint{3.687846in}{3.007959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785741in}{2.968119in}}%
\pgfpathcurveto{\pgfqpoint{3.792121in}{2.968119in}}{\pgfqpoint{3.798241in}{2.970653in}}{\pgfqpoint{3.802752in}{2.975164in}}%
\pgfpathcurveto{\pgfqpoint{3.807263in}{2.979676in}}{\pgfqpoint{3.809798in}{2.985795in}}{\pgfqpoint{3.809798in}{2.992175in}}%
\pgfpathcurveto{\pgfqpoint{3.809798in}{2.998555in}}{\pgfqpoint{3.807263in}{3.004674in}}{\pgfqpoint{3.802752in}{3.009185in}}%
\pgfpathcurveto{\pgfqpoint{3.798241in}{3.013696in}}{\pgfqpoint{3.792121in}{3.016231in}}{\pgfqpoint{3.785741in}{3.016231in}}%
\pgfpathcurveto{\pgfqpoint{3.779362in}{3.016231in}}{\pgfqpoint{3.773242in}{3.013696in}}{\pgfqpoint{3.768731in}{3.009185in}}%
\pgfpathcurveto{\pgfqpoint{3.764220in}{3.004674in}}{\pgfqpoint{3.761685in}{2.998555in}}{\pgfqpoint{3.761685in}{2.992175in}}%
\pgfpathcurveto{\pgfqpoint{3.761685in}{2.985795in}}{\pgfqpoint{3.764220in}{2.979676in}}{\pgfqpoint{3.768731in}{2.975164in}}%
\pgfpathcurveto{\pgfqpoint{3.773242in}{2.970653in}}{\pgfqpoint{3.779362in}{2.968119in}}{\pgfqpoint{3.785741in}{2.968119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783185in}{2.938648in}}%
\pgfpathcurveto{\pgfqpoint{3.789565in}{2.938648in}}{\pgfqpoint{3.795684in}{2.941183in}}{\pgfqpoint{3.800195in}{2.945694in}}%
\pgfpathcurveto{\pgfqpoint{3.804707in}{2.950205in}}{\pgfqpoint{3.807241in}{2.956325in}}{\pgfqpoint{3.807241in}{2.962705in}}%
\pgfpathcurveto{\pgfqpoint{3.807241in}{2.969084in}}{\pgfqpoint{3.804707in}{2.975204in}}{\pgfqpoint{3.800195in}{2.979715in}}%
\pgfpathcurveto{\pgfqpoint{3.795684in}{2.984226in}}{\pgfqpoint{3.789565in}{2.986761in}}{\pgfqpoint{3.783185in}{2.986761in}}%
\pgfpathcurveto{\pgfqpoint{3.776805in}{2.986761in}}{\pgfqpoint{3.770686in}{2.984226in}}{\pgfqpoint{3.766175in}{2.979715in}}%
\pgfpathcurveto{\pgfqpoint{3.761664in}{2.975204in}}{\pgfqpoint{3.759129in}{2.969084in}}{\pgfqpoint{3.759129in}{2.962705in}}%
\pgfpathcurveto{\pgfqpoint{3.759129in}{2.956325in}}{\pgfqpoint{3.761664in}{2.950205in}}{\pgfqpoint{3.766175in}{2.945694in}}%
\pgfpathcurveto{\pgfqpoint{3.770686in}{2.941183in}}{\pgfqpoint{3.776805in}{2.938648in}}{\pgfqpoint{3.783185in}{2.938648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545753in}{2.731928in}}%
\pgfpathcurveto{\pgfqpoint{3.552133in}{2.731928in}}{\pgfqpoint{3.558253in}{2.734463in}}{\pgfqpoint{3.562764in}{2.738974in}}%
\pgfpathcurveto{\pgfqpoint{3.567275in}{2.743486in}}{\pgfqpoint{3.569810in}{2.749605in}}{\pgfqpoint{3.569810in}{2.755985in}}%
\pgfpathcurveto{\pgfqpoint{3.569810in}{2.762365in}}{\pgfqpoint{3.567275in}{2.768484in}}{\pgfqpoint{3.562764in}{2.772995in}}%
\pgfpathcurveto{\pgfqpoint{3.558253in}{2.777506in}}{\pgfqpoint{3.552133in}{2.780041in}}{\pgfqpoint{3.545753in}{2.780041in}}%
\pgfpathcurveto{\pgfqpoint{3.539374in}{2.780041in}}{\pgfqpoint{3.533254in}{2.777506in}}{\pgfqpoint{3.528743in}{2.772995in}}%
\pgfpathcurveto{\pgfqpoint{3.524232in}{2.768484in}}{\pgfqpoint{3.521697in}{2.762365in}}{\pgfqpoint{3.521697in}{2.755985in}}%
\pgfpathcurveto{\pgfqpoint{3.521697in}{2.749605in}}{\pgfqpoint{3.524232in}{2.743486in}}{\pgfqpoint{3.528743in}{2.738974in}}%
\pgfpathcurveto{\pgfqpoint{3.533254in}{2.734463in}}{\pgfqpoint{3.539374in}{2.731928in}}{\pgfqpoint{3.545753in}{2.731928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271169in}{2.979996in}}%
\pgfpathcurveto{\pgfqpoint{3.277549in}{2.979996in}}{\pgfqpoint{3.283668in}{2.982530in}}{\pgfqpoint{3.288179in}{2.987042in}}%
\pgfpathcurveto{\pgfqpoint{3.292691in}{2.991553in}}{\pgfqpoint{3.295225in}{2.997672in}}{\pgfqpoint{3.295225in}{3.004052in}}%
\pgfpathcurveto{\pgfqpoint{3.295225in}{3.010432in}}{\pgfqpoint{3.292691in}{3.016551in}}{\pgfqpoint{3.288179in}{3.021062in}}%
\pgfpathcurveto{\pgfqpoint{3.283668in}{3.025574in}}{\pgfqpoint{3.277549in}{3.028108in}}{\pgfqpoint{3.271169in}{3.028108in}}%
\pgfpathcurveto{\pgfqpoint{3.264789in}{3.028108in}}{\pgfqpoint{3.258670in}{3.025574in}}{\pgfqpoint{3.254159in}{3.021062in}}%
\pgfpathcurveto{\pgfqpoint{3.249648in}{3.016551in}}{\pgfqpoint{3.247113in}{3.010432in}}{\pgfqpoint{3.247113in}{3.004052in}}%
\pgfpathcurveto{\pgfqpoint{3.247113in}{2.997672in}}{\pgfqpoint{3.249648in}{2.991553in}}{\pgfqpoint{3.254159in}{2.987042in}}%
\pgfpathcurveto{\pgfqpoint{3.258670in}{2.982530in}}{\pgfqpoint{3.264789in}{2.979996in}}{\pgfqpoint{3.271169in}{2.979996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184279in}{3.029029in}}%
\pgfpathcurveto{\pgfqpoint{3.190658in}{3.029029in}}{\pgfqpoint{3.196778in}{3.031564in}}{\pgfqpoint{3.201289in}{3.036075in}}%
\pgfpathcurveto{\pgfqpoint{3.205800in}{3.040586in}}{\pgfqpoint{3.208335in}{3.046705in}}{\pgfqpoint{3.208335in}{3.053085in}}%
\pgfpathcurveto{\pgfqpoint{3.208335in}{3.059465in}}{\pgfqpoint{3.205800in}{3.065584in}}{\pgfqpoint{3.201289in}{3.070096in}}%
\pgfpathcurveto{\pgfqpoint{3.196778in}{3.074607in}}{\pgfqpoint{3.190658in}{3.077141in}}{\pgfqpoint{3.184279in}{3.077141in}}%
\pgfpathcurveto{\pgfqpoint{3.177899in}{3.077141in}}{\pgfqpoint{3.171779in}{3.074607in}}{\pgfqpoint{3.167268in}{3.070096in}}%
\pgfpathcurveto{\pgfqpoint{3.162757in}{3.065584in}}{\pgfqpoint{3.160222in}{3.059465in}}{\pgfqpoint{3.160222in}{3.053085in}}%
\pgfpathcurveto{\pgfqpoint{3.160222in}{3.046705in}}{\pgfqpoint{3.162757in}{3.040586in}}{\pgfqpoint{3.167268in}{3.036075in}}%
\pgfpathcurveto{\pgfqpoint{3.171779in}{3.031564in}}{\pgfqpoint{3.177899in}{3.029029in}}{\pgfqpoint{3.184279in}{3.029029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178384in}{2.692134in}}%
\pgfpathcurveto{\pgfqpoint{3.184764in}{2.692134in}}{\pgfqpoint{3.190883in}{2.694668in}}{\pgfqpoint{3.195394in}{2.699180in}}%
\pgfpathcurveto{\pgfqpoint{3.199905in}{2.703691in}}{\pgfqpoint{3.202440in}{2.709810in}}{\pgfqpoint{3.202440in}{2.716190in}}%
\pgfpathcurveto{\pgfqpoint{3.202440in}{2.722570in}}{\pgfqpoint{3.199905in}{2.728689in}}{\pgfqpoint{3.195394in}{2.733200in}}%
\pgfpathcurveto{\pgfqpoint{3.190883in}{2.737712in}}{\pgfqpoint{3.184764in}{2.740246in}}{\pgfqpoint{3.178384in}{2.740246in}}%
\pgfpathcurveto{\pgfqpoint{3.172004in}{2.740246in}}{\pgfqpoint{3.165885in}{2.737712in}}{\pgfqpoint{3.161374in}{2.733200in}}%
\pgfpathcurveto{\pgfqpoint{3.156862in}{2.728689in}}{\pgfqpoint{3.154328in}{2.722570in}}{\pgfqpoint{3.154328in}{2.716190in}}%
\pgfpathcurveto{\pgfqpoint{3.154328in}{2.709810in}}{\pgfqpoint{3.156862in}{2.703691in}}{\pgfqpoint{3.161374in}{2.699180in}}%
\pgfpathcurveto{\pgfqpoint{3.165885in}{2.694668in}}{\pgfqpoint{3.172004in}{2.692134in}}{\pgfqpoint{3.178384in}{2.692134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769145in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{2.769145in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769145in}{2.303805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.257539in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{3.257539in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257539in}{2.303805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.745934in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{3.745934in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745934in}{2.303805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{2.623307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427269in}{2.623307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{3.079737in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{3.079737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427269in}{3.079737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{3.536167in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{3.536167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427269in}{3.536167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{2.427269in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{2.303805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{2.090194in}}%
\pgfpathlineto{\pgfqpoint{2.427269in}{2.090194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508601in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{3.567527in}{1.149579in}}%
\pgfpathmoveto{\pgfqpoint{3.508601in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{3.567527in}{1.090654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960004in}{0.677675in}}%
\pgfpathlineto{\pgfqpoint{3.018930in}{0.736601in}}%
\pgfpathmoveto{\pgfqpoint{2.960004in}{0.736601in}}%
\pgfpathlineto{\pgfqpoint{3.018930in}{0.677675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091713in}{1.383344in}}%
\pgfpathlineto{\pgfqpoint{3.150639in}{1.442269in}}%
\pgfpathmoveto{\pgfqpoint{3.091713in}{1.442269in}}%
\pgfpathlineto{\pgfqpoint{3.150639in}{1.383344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072775in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{3.131701in}{0.689597in}}%
\pgfpathmoveto{\pgfqpoint{3.072775in}{0.689597in}}%
\pgfpathlineto{\pgfqpoint{3.131701in}{0.630672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193080in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{3.252005in}{0.787653in}}%
\pgfpathmoveto{\pgfqpoint{3.193080in}{0.787653in}}%
\pgfpathlineto{\pgfqpoint{3.252005in}{0.728728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450076in}{0.871039in}}%
\pgfpathlineto{\pgfqpoint{3.509002in}{0.929964in}}%
\pgfpathmoveto{\pgfqpoint{3.450076in}{0.929964in}}%
\pgfpathlineto{\pgfqpoint{3.509002in}{0.871039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424670in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{3.483596in}{0.942452in}}%
\pgfpathmoveto{\pgfqpoint{3.424670in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{3.483596in}{0.883527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028979in}{0.778871in}}%
\pgfpathlineto{\pgfqpoint{3.087905in}{0.837796in}}%
\pgfpathmoveto{\pgfqpoint{3.028979in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{3.087905in}{0.778871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037498in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{3.096424in}{0.962519in}}%
\pgfpathmoveto{\pgfqpoint{3.037498in}{0.962519in}}%
\pgfpathlineto{\pgfqpoint{3.096424in}{0.903593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016815in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{3.075741in}{0.810958in}}%
\pgfpathmoveto{\pgfqpoint{3.016815in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{3.075741in}{0.752032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127700in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{3.186626in}{0.765448in}}%
\pgfpathmoveto{\pgfqpoint{3.127700in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{3.186626in}{0.706523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317094in}{0.929035in}}%
\pgfpathlineto{\pgfqpoint{3.376020in}{0.987961in}}%
\pgfpathmoveto{\pgfqpoint{3.317094in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{3.376020in}{0.929035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520836in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{3.579761in}{0.923354in}}%
\pgfpathmoveto{\pgfqpoint{3.520836in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{3.579761in}{0.864428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974314in}{0.672131in}}%
\pgfpathlineto{\pgfqpoint{3.033239in}{0.731056in}}%
\pgfpathmoveto{\pgfqpoint{2.974314in}{0.731056in}}%
\pgfpathlineto{\pgfqpoint{3.033239in}{0.672131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155261in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.779783in}}%
\pgfpathmoveto{\pgfqpoint{3.155261in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{3.214187in}{0.720858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514381in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{3.573307in}{0.926113in}}%
\pgfpathmoveto{\pgfqpoint{3.514381in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{3.573307in}{0.867187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007989in}{0.680383in}}%
\pgfpathlineto{\pgfqpoint{3.066914in}{0.739308in}}%
\pgfpathmoveto{\pgfqpoint{3.007989in}{0.739308in}}%
\pgfpathlineto{\pgfqpoint{3.066914in}{0.680383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065918in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{3.124844in}{0.771995in}}%
\pgfpathmoveto{\pgfqpoint{3.065918in}{0.771995in}}%
\pgfpathlineto{\pgfqpoint{3.124844in}{0.713069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471859in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{3.530785in}{0.883225in}}%
\pgfpathmoveto{\pgfqpoint{3.471859in}{0.883225in}}%
\pgfpathlineto{\pgfqpoint{3.530785in}{0.824299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220001in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{3.278926in}{0.808044in}}%
\pgfpathmoveto{\pgfqpoint{3.220001in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{3.278926in}{0.749119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488039in}{0.850765in}}%
\pgfpathlineto{\pgfqpoint{3.546965in}{0.909690in}}%
\pgfpathmoveto{\pgfqpoint{3.488039in}{0.909690in}}%
\pgfpathlineto{\pgfqpoint{3.546965in}{0.850765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178551in}{0.733524in}}%
\pgfpathlineto{\pgfqpoint{3.237477in}{0.792449in}}%
\pgfpathmoveto{\pgfqpoint{3.178551in}{0.792449in}}%
\pgfpathlineto{\pgfqpoint{3.237477in}{0.733524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930779in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{2.989704in}{0.729057in}}%
\pgfpathmoveto{\pgfqpoint{2.930779in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{2.989704in}{0.670132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952292in}{0.660285in}}%
\pgfpathlineto{\pgfqpoint{3.011217in}{0.719210in}}%
\pgfpathmoveto{\pgfqpoint{2.952292in}{0.719210in}}%
\pgfpathlineto{\pgfqpoint{3.011217in}{0.660285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626937in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{3.685863in}{0.903224in}}%
\pgfpathmoveto{\pgfqpoint{3.626937in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{3.685863in}{0.844299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009600in}{0.717073in}}%
\pgfpathlineto{\pgfqpoint{3.068525in}{0.775999in}}%
\pgfpathmoveto{\pgfqpoint{3.009600in}{0.775999in}}%
\pgfpathlineto{\pgfqpoint{3.068525in}{0.717073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148408in}{0.755562in}}%
\pgfpathlineto{\pgfqpoint{3.207333in}{0.814487in}}%
\pgfpathmoveto{\pgfqpoint{3.148408in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{3.207333in}{0.755562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502639in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{3.561564in}{0.850843in}}%
\pgfpathmoveto{\pgfqpoint{3.502639in}{0.850843in}}%
\pgfpathlineto{\pgfqpoint{3.561564in}{0.791918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011271in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{3.070197in}{0.739395in}}%
\pgfpathmoveto{\pgfqpoint{3.011271in}{0.739395in}}%
\pgfpathlineto{\pgfqpoint{3.070197in}{0.680469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053766in}{0.601846in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{0.660772in}}%
\pgfpathmoveto{\pgfqpoint{3.053766in}{0.660772in}}%
\pgfpathlineto{\pgfqpoint{3.112691in}{0.601846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090812in}{0.605560in}}%
\pgfpathlineto{\pgfqpoint{3.149738in}{0.664486in}}%
\pgfpathmoveto{\pgfqpoint{3.090812in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{3.149738in}{0.605560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191439in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{0.806114in}}%
\pgfpathmoveto{\pgfqpoint{3.191439in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{3.250364in}{0.747189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023035in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{0.819340in}}%
\pgfpathmoveto{\pgfqpoint{3.023035in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{3.081960in}{0.760414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083886in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{3.142812in}{0.771917in}}%
\pgfpathmoveto{\pgfqpoint{3.083886in}{0.771917in}}%
\pgfpathlineto{\pgfqpoint{3.142812in}{0.712991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145295in}{0.758177in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{0.817103in}}%
\pgfpathmoveto{\pgfqpoint{3.145295in}{0.817103in}}%
\pgfpathlineto{\pgfqpoint{3.204221in}{0.758177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780374in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{2.839300in}{0.682186in}}%
\pgfpathmoveto{\pgfqpoint{2.780374in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{2.839300in}{0.623260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242770in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{3.301696in}{0.877003in}}%
\pgfpathmoveto{\pgfqpoint{3.242770in}{0.877003in}}%
\pgfpathlineto{\pgfqpoint{3.301696in}{0.818077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417170in}{1.100163in}}%
\pgfpathlineto{\pgfqpoint{3.476096in}{1.159089in}}%
\pgfpathmoveto{\pgfqpoint{3.417170in}{1.159089in}}%
\pgfpathlineto{\pgfqpoint{3.476096in}{1.100163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867270in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{3.926196in}{1.228113in}}%
\pgfpathmoveto{\pgfqpoint{3.867270in}{1.228113in}}%
\pgfpathlineto{\pgfqpoint{3.926196in}{1.169187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894446in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{3.953371in}{1.369785in}}%
\pgfpathmoveto{\pgfqpoint{3.894446in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{3.953371in}{1.310860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553153in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{3.612079in}{0.992197in}}%
\pgfpathmoveto{\pgfqpoint{3.553153in}{0.992197in}}%
\pgfpathlineto{\pgfqpoint{3.612079in}{0.933272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074078in}{0.712815in}}%
\pgfpathlineto{\pgfqpoint{3.133004in}{0.771741in}}%
\pgfpathmoveto{\pgfqpoint{3.074078in}{0.771741in}}%
\pgfpathlineto{\pgfqpoint{3.133004in}{0.712815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647358in}{1.045424in}}%
\pgfpathlineto{\pgfqpoint{3.706284in}{1.104350in}}%
\pgfpathmoveto{\pgfqpoint{3.647358in}{1.104350in}}%
\pgfpathlineto{\pgfqpoint{3.706284in}{1.045424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439286in}{0.856533in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{0.915458in}}%
\pgfpathmoveto{\pgfqpoint{3.439286in}{0.915458in}}%
\pgfpathlineto{\pgfqpoint{3.498211in}{0.856533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084691in}{0.710317in}}%
\pgfpathlineto{\pgfqpoint{3.143617in}{0.769243in}}%
\pgfpathmoveto{\pgfqpoint{3.084691in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{3.143617in}{0.710317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616573in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{3.675498in}{1.036537in}}%
\pgfpathmoveto{\pgfqpoint{3.616573in}{1.036537in}}%
\pgfpathlineto{\pgfqpoint{3.675498in}{0.977611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213173in}{0.747679in}}%
\pgfpathlineto{\pgfqpoint{3.272098in}{0.806604in}}%
\pgfpathmoveto{\pgfqpoint{3.213173in}{0.806604in}}%
\pgfpathlineto{\pgfqpoint{3.272098in}{0.747679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488363in}{0.861005in}}%
\pgfpathlineto{\pgfqpoint{3.547289in}{0.919931in}}%
\pgfpathmoveto{\pgfqpoint{3.488363in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{3.547289in}{0.861005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384835in}{0.820649in}}%
\pgfpathlineto{\pgfqpoint{3.443761in}{0.879574in}}%
\pgfpathmoveto{\pgfqpoint{3.384835in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{3.443761in}{0.820649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969957in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{3.028882in}{0.746596in}}%
\pgfpathmoveto{\pgfqpoint{2.969957in}{0.746596in}}%
\pgfpathlineto{\pgfqpoint{3.028882in}{0.687670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006043in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{3.064969in}{0.672136in}}%
\pgfpathmoveto{\pgfqpoint{3.006043in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{3.064969in}{0.613211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980370in}{0.677145in}}%
\pgfpathlineto{\pgfqpoint{3.039296in}{0.736071in}}%
\pgfpathmoveto{\pgfqpoint{2.980370in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{3.039296in}{0.677145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969073in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{3.027998in}{0.728130in}}%
\pgfpathmoveto{\pgfqpoint{2.969073in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{3.027998in}{0.669204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624949in}{0.769916in}}%
\pgfpathlineto{\pgfqpoint{3.683875in}{0.828841in}}%
\pgfpathmoveto{\pgfqpoint{3.624949in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{3.683875in}{0.769916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955738in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{3.014664in}{0.682053in}}%
\pgfpathmoveto{\pgfqpoint{2.955738in}{0.682053in}}%
\pgfpathlineto{\pgfqpoint{3.014664in}{0.623128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014377in}{0.547231in}}%
\pgfpathlineto{\pgfqpoint{3.073303in}{0.606157in}}%
\pgfpathmoveto{\pgfqpoint{3.014377in}{0.606157in}}%
\pgfpathlineto{\pgfqpoint{3.073303in}{0.547231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953981in}{0.871128in}}%
\pgfpathlineto{\pgfqpoint{3.012907in}{0.930054in}}%
\pgfpathmoveto{\pgfqpoint{2.953981in}{0.930054in}}%
\pgfpathlineto{\pgfqpoint{3.012907in}{0.871128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{3.334814in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{3.393739in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845934in}{1.324770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901751in}{1.265998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880768in}{1.311547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219981in}{0.760773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754275in}{1.117674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069973in}{0.651648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531241in}{0.878313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905775in}{1.269815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899391in}{1.342455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.530308in}{0.862737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563971in}{0.904384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.121884in}{0.717306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208806in}{1.158854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270339in}{1.169133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819621in}{1.331773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798253in}{1.110043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139829in}{0.747463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072657in}{0.708475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038236in}{0.708551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148370in}{0.705729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724129in}{0.692239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925171in}{1.289239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780539in}{1.096748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802074in}{1.115616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219368in}{0.677801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013506in}{0.853344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782219in}{0.639979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784767in}{0.688278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276767in}{1.200820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254407in}{1.155604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044573in}{0.799047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923189in}{1.267295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517891in}{0.957295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018009in}{0.673028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228816in}{1.138991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791112in}{1.098642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810856in}{1.126753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794333in}{1.103709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102874in}{0.745739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693509in}{0.668999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033834in}{0.736179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455438in}{0.856386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103208in}{0.740876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430693in}{0.928395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550897in}{0.962216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763168in}{1.122457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885828in}{1.100705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903623in}{1.281395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147835in}{0.745014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746494in}{1.165970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762818in}{1.111617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802222in}{1.179507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819612in}{1.055176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846501in}{1.121875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812262in}{1.114281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785090in}{1.140433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591400in}{0.949650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755021in}{1.059484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863844in}{1.062816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712000in}{1.092836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560618in}{0.936813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882732in}{1.272953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904308in}{1.288090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989632in}{1.211918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.687846in}{1.129612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785741in}{1.089772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783185in}{1.060302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545753in}{0.853582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271169in}{1.101649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184279in}{1.150682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178384in}{0.813787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845934in}{1.300714in}}%
\pgfpathcurveto{\pgfqpoint{3.852314in}{1.300714in}}{\pgfqpoint{3.858434in}{1.303248in}}{\pgfqpoint{3.862945in}{1.307760in}}%
\pgfpathcurveto{\pgfqpoint{3.867456in}{1.312271in}}{\pgfqpoint{3.869991in}{1.318390in}}{\pgfqpoint{3.869991in}{1.324770in}}%
\pgfpathcurveto{\pgfqpoint{3.869991in}{1.331150in}}{\pgfqpoint{3.867456in}{1.337269in}}{\pgfqpoint{3.862945in}{1.341780in}}%
\pgfpathcurveto{\pgfqpoint{3.858434in}{1.346291in}}{\pgfqpoint{3.852314in}{1.348826in}}{\pgfqpoint{3.845934in}{1.348826in}}%
\pgfpathcurveto{\pgfqpoint{3.839555in}{1.348826in}}{\pgfqpoint{3.833435in}{1.346291in}}{\pgfqpoint{3.828924in}{1.341780in}}%
\pgfpathcurveto{\pgfqpoint{3.824413in}{1.337269in}}{\pgfqpoint{3.821878in}{1.331150in}}{\pgfqpoint{3.821878in}{1.324770in}}%
\pgfpathcurveto{\pgfqpoint{3.821878in}{1.318390in}}{\pgfqpoint{3.824413in}{1.312271in}}{\pgfqpoint{3.828924in}{1.307760in}}%
\pgfpathcurveto{\pgfqpoint{3.833435in}{1.303248in}}{\pgfqpoint{3.839555in}{1.300714in}}{\pgfqpoint{3.845934in}{1.300714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901751in}{1.241942in}}%
\pgfpathcurveto{\pgfqpoint{3.908131in}{1.241942in}}{\pgfqpoint{3.914250in}{1.244477in}}{\pgfqpoint{3.918761in}{1.248988in}}%
\pgfpathcurveto{\pgfqpoint{3.923272in}{1.253499in}}{\pgfqpoint{3.925807in}{1.259619in}}{\pgfqpoint{3.925807in}{1.265998in}}%
\pgfpathcurveto{\pgfqpoint{3.925807in}{1.272378in}}{\pgfqpoint{3.923272in}{1.278498in}}{\pgfqpoint{3.918761in}{1.283009in}}%
\pgfpathcurveto{\pgfqpoint{3.914250in}{1.287520in}}{\pgfqpoint{3.908131in}{1.290055in}}{\pgfqpoint{3.901751in}{1.290055in}}%
\pgfpathcurveto{\pgfqpoint{3.895371in}{1.290055in}}{\pgfqpoint{3.889252in}{1.287520in}}{\pgfqpoint{3.884741in}{1.283009in}}%
\pgfpathcurveto{\pgfqpoint{3.880229in}{1.278498in}}{\pgfqpoint{3.877695in}{1.272378in}}{\pgfqpoint{3.877695in}{1.265998in}}%
\pgfpathcurveto{\pgfqpoint{3.877695in}{1.259619in}}{\pgfqpoint{3.880229in}{1.253499in}}{\pgfqpoint{3.884741in}{1.248988in}}%
\pgfpathcurveto{\pgfqpoint{3.889252in}{1.244477in}}{\pgfqpoint{3.895371in}{1.241942in}}{\pgfqpoint{3.901751in}{1.241942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880768in}{1.287491in}}%
\pgfpathcurveto{\pgfqpoint{3.887148in}{1.287491in}}{\pgfqpoint{3.893267in}{1.290025in}}{\pgfqpoint{3.897778in}{1.294537in}}%
\pgfpathcurveto{\pgfqpoint{3.902290in}{1.299048in}}{\pgfqpoint{3.904824in}{1.305167in}}{\pgfqpoint{3.904824in}{1.311547in}}%
\pgfpathcurveto{\pgfqpoint{3.904824in}{1.317927in}}{\pgfqpoint{3.902290in}{1.324046in}}{\pgfqpoint{3.897778in}{1.328557in}}%
\pgfpathcurveto{\pgfqpoint{3.893267in}{1.333068in}}{\pgfqpoint{3.887148in}{1.335603in}}{\pgfqpoint{3.880768in}{1.335603in}}%
\pgfpathcurveto{\pgfqpoint{3.874388in}{1.335603in}}{\pgfqpoint{3.868269in}{1.333068in}}{\pgfqpoint{3.863758in}{1.328557in}}%
\pgfpathcurveto{\pgfqpoint{3.859247in}{1.324046in}}{\pgfqpoint{3.856712in}{1.317927in}}{\pgfqpoint{3.856712in}{1.311547in}}%
\pgfpathcurveto{\pgfqpoint{3.856712in}{1.305167in}}{\pgfqpoint{3.859247in}{1.299048in}}{\pgfqpoint{3.863758in}{1.294537in}}%
\pgfpathcurveto{\pgfqpoint{3.868269in}{1.290025in}}{\pgfqpoint{3.874388in}{1.287491in}}{\pgfqpoint{3.880768in}{1.287491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219981in}{0.736716in}}%
\pgfpathcurveto{\pgfqpoint{3.226360in}{0.736716in}}{\pgfqpoint{3.232480in}{0.739251in}}{\pgfqpoint{3.236991in}{0.743762in}}%
\pgfpathcurveto{\pgfqpoint{3.241502in}{0.748273in}}{\pgfqpoint{3.244037in}{0.754393in}}{\pgfqpoint{3.244037in}{0.760773in}}%
\pgfpathcurveto{\pgfqpoint{3.244037in}{0.767152in}}{\pgfqpoint{3.241502in}{0.773272in}}{\pgfqpoint{3.236991in}{0.777783in}}%
\pgfpathcurveto{\pgfqpoint{3.232480in}{0.782294in}}{\pgfqpoint{3.226360in}{0.784829in}}{\pgfqpoint{3.219981in}{0.784829in}}%
\pgfpathcurveto{\pgfqpoint{3.213601in}{0.784829in}}{\pgfqpoint{3.207481in}{0.782294in}}{\pgfqpoint{3.202970in}{0.777783in}}%
\pgfpathcurveto{\pgfqpoint{3.198459in}{0.773272in}}{\pgfqpoint{3.195924in}{0.767152in}}{\pgfqpoint{3.195924in}{0.760773in}}%
\pgfpathcurveto{\pgfqpoint{3.195924in}{0.754393in}}{\pgfqpoint{3.198459in}{0.748273in}}{\pgfqpoint{3.202970in}{0.743762in}}%
\pgfpathcurveto{\pgfqpoint{3.207481in}{0.739251in}}{\pgfqpoint{3.213601in}{0.736716in}}{\pgfqpoint{3.219981in}{0.736716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754275in}{1.093618in}}%
\pgfpathcurveto{\pgfqpoint{3.760655in}{1.093618in}}{\pgfqpoint{3.766774in}{1.096152in}}{\pgfqpoint{3.771285in}{1.100664in}}%
\pgfpathcurveto{\pgfqpoint{3.775797in}{1.105175in}}{\pgfqpoint{3.778331in}{1.111294in}}{\pgfqpoint{3.778331in}{1.117674in}}%
\pgfpathcurveto{\pgfqpoint{3.778331in}{1.124054in}}{\pgfqpoint{3.775797in}{1.130173in}}{\pgfqpoint{3.771285in}{1.134684in}}%
\pgfpathcurveto{\pgfqpoint{3.766774in}{1.139196in}}{\pgfqpoint{3.760655in}{1.141730in}}{\pgfqpoint{3.754275in}{1.141730in}}%
\pgfpathcurveto{\pgfqpoint{3.747895in}{1.141730in}}{\pgfqpoint{3.741776in}{1.139196in}}{\pgfqpoint{3.737265in}{1.134684in}}%
\pgfpathcurveto{\pgfqpoint{3.732754in}{1.130173in}}{\pgfqpoint{3.730219in}{1.124054in}}{\pgfqpoint{3.730219in}{1.117674in}}%
\pgfpathcurveto{\pgfqpoint{3.730219in}{1.111294in}}{\pgfqpoint{3.732754in}{1.105175in}}{\pgfqpoint{3.737265in}{1.100664in}}%
\pgfpathcurveto{\pgfqpoint{3.741776in}{1.096152in}}{\pgfqpoint{3.747895in}{1.093618in}}{\pgfqpoint{3.754275in}{1.093618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069973in}{0.627592in}}%
\pgfpathcurveto{\pgfqpoint{3.076352in}{0.627592in}}{\pgfqpoint{3.082472in}{0.630126in}}{\pgfqpoint{3.086983in}{0.634638in}}%
\pgfpathcurveto{\pgfqpoint{3.091494in}{0.639149in}}{\pgfqpoint{3.094029in}{0.645268in}}{\pgfqpoint{3.094029in}{0.651648in}}%
\pgfpathcurveto{\pgfqpoint{3.094029in}{0.658028in}}{\pgfqpoint{3.091494in}{0.664147in}}{\pgfqpoint{3.086983in}{0.668658in}}%
\pgfpathcurveto{\pgfqpoint{3.082472in}{0.673169in}}{\pgfqpoint{3.076352in}{0.675704in}}{\pgfqpoint{3.069973in}{0.675704in}}%
\pgfpathcurveto{\pgfqpoint{3.063593in}{0.675704in}}{\pgfqpoint{3.057474in}{0.673169in}}{\pgfqpoint{3.052962in}{0.668658in}}%
\pgfpathcurveto{\pgfqpoint{3.048451in}{0.664147in}}{\pgfqpoint{3.045916in}{0.658028in}}{\pgfqpoint{3.045916in}{0.651648in}}%
\pgfpathcurveto{\pgfqpoint{3.045916in}{0.645268in}}{\pgfqpoint{3.048451in}{0.639149in}}{\pgfqpoint{3.052962in}{0.634638in}}%
\pgfpathcurveto{\pgfqpoint{3.057474in}{0.630126in}}{\pgfqpoint{3.063593in}{0.627592in}}{\pgfqpoint{3.069973in}{0.627592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531241in}{0.854257in}}%
\pgfpathcurveto{\pgfqpoint{3.537621in}{0.854257in}}{\pgfqpoint{3.543740in}{0.856792in}}{\pgfqpoint{3.548252in}{0.861303in}}%
\pgfpathcurveto{\pgfqpoint{3.552763in}{0.865814in}}{\pgfqpoint{3.555298in}{0.871933in}}{\pgfqpoint{3.555298in}{0.878313in}}%
\pgfpathcurveto{\pgfqpoint{3.555298in}{0.884693in}}{\pgfqpoint{3.552763in}{0.890812in}}{\pgfqpoint{3.548252in}{0.895323in}}%
\pgfpathcurveto{\pgfqpoint{3.543740in}{0.899835in}}{\pgfqpoint{3.537621in}{0.902369in}}{\pgfqpoint{3.531241in}{0.902369in}}%
\pgfpathcurveto{\pgfqpoint{3.524862in}{0.902369in}}{\pgfqpoint{3.518742in}{0.899835in}}{\pgfqpoint{3.514231in}{0.895323in}}%
\pgfpathcurveto{\pgfqpoint{3.509720in}{0.890812in}}{\pgfqpoint{3.507185in}{0.884693in}}{\pgfqpoint{3.507185in}{0.878313in}}%
\pgfpathcurveto{\pgfqpoint{3.507185in}{0.871933in}}{\pgfqpoint{3.509720in}{0.865814in}}{\pgfqpoint{3.514231in}{0.861303in}}%
\pgfpathcurveto{\pgfqpoint{3.518742in}{0.856792in}}{\pgfqpoint{3.524862in}{0.854257in}}{\pgfqpoint{3.531241in}{0.854257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905775in}{1.245759in}}%
\pgfpathcurveto{\pgfqpoint{3.912155in}{1.245759in}}{\pgfqpoint{3.918274in}{1.248293in}}{\pgfqpoint{3.922785in}{1.252805in}}%
\pgfpathcurveto{\pgfqpoint{3.927297in}{1.257316in}}{\pgfqpoint{3.929831in}{1.263435in}}{\pgfqpoint{3.929831in}{1.269815in}}%
\pgfpathcurveto{\pgfqpoint{3.929831in}{1.276195in}}{\pgfqpoint{3.927297in}{1.282314in}}{\pgfqpoint{3.922785in}{1.286825in}}%
\pgfpathcurveto{\pgfqpoint{3.918274in}{1.291337in}}{\pgfqpoint{3.912155in}{1.293871in}}{\pgfqpoint{3.905775in}{1.293871in}}%
\pgfpathcurveto{\pgfqpoint{3.899395in}{1.293871in}}{\pgfqpoint{3.893276in}{1.291337in}}{\pgfqpoint{3.888765in}{1.286825in}}%
\pgfpathcurveto{\pgfqpoint{3.884254in}{1.282314in}}{\pgfqpoint{3.881719in}{1.276195in}}{\pgfqpoint{3.881719in}{1.269815in}}%
\pgfpathcurveto{\pgfqpoint{3.881719in}{1.263435in}}{\pgfqpoint{3.884254in}{1.257316in}}{\pgfqpoint{3.888765in}{1.252805in}}%
\pgfpathcurveto{\pgfqpoint{3.893276in}{1.248293in}}{\pgfqpoint{3.899395in}{1.245759in}}{\pgfqpoint{3.905775in}{1.245759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899391in}{1.318399in}}%
\pgfpathcurveto{\pgfqpoint{3.905771in}{1.318399in}}{\pgfqpoint{3.911890in}{1.320934in}}{\pgfqpoint{3.916402in}{1.325445in}}%
\pgfpathcurveto{\pgfqpoint{3.920913in}{1.329956in}}{\pgfqpoint{3.923448in}{1.336076in}}{\pgfqpoint{3.923448in}{1.342455in}}%
\pgfpathcurveto{\pgfqpoint{3.923448in}{1.348835in}}{\pgfqpoint{3.920913in}{1.354954in}}{\pgfqpoint{3.916402in}{1.359466in}}%
\pgfpathcurveto{\pgfqpoint{3.911890in}{1.363977in}}{\pgfqpoint{3.905771in}{1.366512in}}{\pgfqpoint{3.899391in}{1.366512in}}%
\pgfpathcurveto{\pgfqpoint{3.893012in}{1.366512in}}{\pgfqpoint{3.886892in}{1.363977in}}{\pgfqpoint{3.882381in}{1.359466in}}%
\pgfpathcurveto{\pgfqpoint{3.877870in}{1.354954in}}{\pgfqpoint{3.875335in}{1.348835in}}{\pgfqpoint{3.875335in}{1.342455in}}%
\pgfpathcurveto{\pgfqpoint{3.875335in}{1.336076in}}{\pgfqpoint{3.877870in}{1.329956in}}{\pgfqpoint{3.882381in}{1.325445in}}%
\pgfpathcurveto{\pgfqpoint{3.886892in}{1.320934in}}{\pgfqpoint{3.893012in}{1.318399in}}{\pgfqpoint{3.899391in}{1.318399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530308in}{0.838680in}}%
\pgfpathcurveto{\pgfqpoint{3.536688in}{0.838680in}}{\pgfqpoint{3.542807in}{0.841215in}}{\pgfqpoint{3.547319in}{0.845726in}}%
\pgfpathcurveto{\pgfqpoint{3.551830in}{0.850238in}}{\pgfqpoint{3.554364in}{0.856357in}}{\pgfqpoint{3.554364in}{0.862737in}}%
\pgfpathcurveto{\pgfqpoint{3.554364in}{0.869116in}}{\pgfqpoint{3.551830in}{0.875236in}}{\pgfqpoint{3.547319in}{0.879747in}}%
\pgfpathcurveto{\pgfqpoint{3.542807in}{0.884258in}}{\pgfqpoint{3.536688in}{0.886793in}}{\pgfqpoint{3.530308in}{0.886793in}}%
\pgfpathcurveto{\pgfqpoint{3.523928in}{0.886793in}}{\pgfqpoint{3.517809in}{0.884258in}}{\pgfqpoint{3.513298in}{0.879747in}}%
\pgfpathcurveto{\pgfqpoint{3.508787in}{0.875236in}}{\pgfqpoint{3.506252in}{0.869116in}}{\pgfqpoint{3.506252in}{0.862737in}}%
\pgfpathcurveto{\pgfqpoint{3.506252in}{0.856357in}}{\pgfqpoint{3.508787in}{0.850238in}}{\pgfqpoint{3.513298in}{0.845726in}}%
\pgfpathcurveto{\pgfqpoint{3.517809in}{0.841215in}}{\pgfqpoint{3.523928in}{0.838680in}}{\pgfqpoint{3.530308in}{0.838680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563971in}{0.880328in}}%
\pgfpathcurveto{\pgfqpoint{3.570351in}{0.880328in}}{\pgfqpoint{3.576471in}{0.882863in}}{\pgfqpoint{3.580982in}{0.887374in}}%
\pgfpathcurveto{\pgfqpoint{3.585493in}{0.891885in}}{\pgfqpoint{3.588028in}{0.898005in}}{\pgfqpoint{3.588028in}{0.904384in}}%
\pgfpathcurveto{\pgfqpoint{3.588028in}{0.910764in}}{\pgfqpoint{3.585493in}{0.916884in}}{\pgfqpoint{3.580982in}{0.921395in}}%
\pgfpathcurveto{\pgfqpoint{3.576471in}{0.925906in}}{\pgfqpoint{3.570351in}{0.928441in}}{\pgfqpoint{3.563971in}{0.928441in}}%
\pgfpathcurveto{\pgfqpoint{3.557592in}{0.928441in}}{\pgfqpoint{3.551472in}{0.925906in}}{\pgfqpoint{3.546961in}{0.921395in}}%
\pgfpathcurveto{\pgfqpoint{3.542450in}{0.916884in}}{\pgfqpoint{3.539915in}{0.910764in}}{\pgfqpoint{3.539915in}{0.904384in}}%
\pgfpathcurveto{\pgfqpoint{3.539915in}{0.898005in}}{\pgfqpoint{3.542450in}{0.891885in}}{\pgfqpoint{3.546961in}{0.887374in}}%
\pgfpathcurveto{\pgfqpoint{3.551472in}{0.882863in}}{\pgfqpoint{3.557592in}{0.880328in}}{\pgfqpoint{3.563971in}{0.880328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121884in}{0.693249in}}%
\pgfpathcurveto{\pgfqpoint{3.128264in}{0.693249in}}{\pgfqpoint{3.134384in}{0.695784in}}{\pgfqpoint{3.138895in}{0.700295in}}%
\pgfpathcurveto{\pgfqpoint{3.143406in}{0.704807in}}{\pgfqpoint{3.145941in}{0.710926in}}{\pgfqpoint{3.145941in}{0.717306in}}%
\pgfpathcurveto{\pgfqpoint{3.145941in}{0.723685in}}{\pgfqpoint{3.143406in}{0.729805in}}{\pgfqpoint{3.138895in}{0.734316in}}%
\pgfpathcurveto{\pgfqpoint{3.134384in}{0.738827in}}{\pgfqpoint{3.128264in}{0.741362in}}{\pgfqpoint{3.121884in}{0.741362in}}%
\pgfpathcurveto{\pgfqpoint{3.115505in}{0.741362in}}{\pgfqpoint{3.109385in}{0.738827in}}{\pgfqpoint{3.104874in}{0.734316in}}%
\pgfpathcurveto{\pgfqpoint{3.100363in}{0.729805in}}{\pgfqpoint{3.097828in}{0.723685in}}{\pgfqpoint{3.097828in}{0.717306in}}%
\pgfpathcurveto{\pgfqpoint{3.097828in}{0.710926in}}{\pgfqpoint{3.100363in}{0.704807in}}{\pgfqpoint{3.104874in}{0.700295in}}%
\pgfpathcurveto{\pgfqpoint{3.109385in}{0.695784in}}{\pgfqpoint{3.115505in}{0.693249in}}{\pgfqpoint{3.121884in}{0.693249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208806in}{1.134798in}}%
\pgfpathcurveto{\pgfqpoint{3.215186in}{1.134798in}}{\pgfqpoint{3.221305in}{1.137333in}}{\pgfqpoint{3.225816in}{1.141844in}}%
\pgfpathcurveto{\pgfqpoint{3.230327in}{1.146355in}}{\pgfqpoint{3.232862in}{1.152474in}}{\pgfqpoint{3.232862in}{1.158854in}}%
\pgfpathcurveto{\pgfqpoint{3.232862in}{1.165234in}}{\pgfqpoint{3.230327in}{1.171353in}}{\pgfqpoint{3.225816in}{1.175865in}}%
\pgfpathcurveto{\pgfqpoint{3.221305in}{1.180376in}}{\pgfqpoint{3.215186in}{1.182910in}}{\pgfqpoint{3.208806in}{1.182910in}}%
\pgfpathcurveto{\pgfqpoint{3.202426in}{1.182910in}}{\pgfqpoint{3.196307in}{1.180376in}}{\pgfqpoint{3.191796in}{1.175865in}}%
\pgfpathcurveto{\pgfqpoint{3.187284in}{1.171353in}}{\pgfqpoint{3.184750in}{1.165234in}}{\pgfqpoint{3.184750in}{1.158854in}}%
\pgfpathcurveto{\pgfqpoint{3.184750in}{1.152474in}}{\pgfqpoint{3.187284in}{1.146355in}}{\pgfqpoint{3.191796in}{1.141844in}}%
\pgfpathcurveto{\pgfqpoint{3.196307in}{1.137333in}}{\pgfqpoint{3.202426in}{1.134798in}}{\pgfqpoint{3.208806in}{1.134798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270339in}{1.145076in}}%
\pgfpathcurveto{\pgfqpoint{3.276719in}{1.145076in}}{\pgfqpoint{3.282838in}{1.147611in}}{\pgfqpoint{3.287349in}{1.152122in}}%
\pgfpathcurveto{\pgfqpoint{3.291860in}{1.156634in}}{\pgfqpoint{3.294395in}{1.162753in}}{\pgfqpoint{3.294395in}{1.169133in}}%
\pgfpathcurveto{\pgfqpoint{3.294395in}{1.175512in}}{\pgfqpoint{3.291860in}{1.181632in}}{\pgfqpoint{3.287349in}{1.186143in}}%
\pgfpathcurveto{\pgfqpoint{3.282838in}{1.190654in}}{\pgfqpoint{3.276719in}{1.193189in}}{\pgfqpoint{3.270339in}{1.193189in}}%
\pgfpathcurveto{\pgfqpoint{3.263959in}{1.193189in}}{\pgfqpoint{3.257840in}{1.190654in}}{\pgfqpoint{3.253328in}{1.186143in}}%
\pgfpathcurveto{\pgfqpoint{3.248817in}{1.181632in}}{\pgfqpoint{3.246283in}{1.175512in}}{\pgfqpoint{3.246283in}{1.169133in}}%
\pgfpathcurveto{\pgfqpoint{3.246283in}{1.162753in}}{\pgfqpoint{3.248817in}{1.156634in}}{\pgfqpoint{3.253328in}{1.152122in}}%
\pgfpathcurveto{\pgfqpoint{3.257840in}{1.147611in}}{\pgfqpoint{3.263959in}{1.145076in}}{\pgfqpoint{3.270339in}{1.145076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819621in}{1.307717in}}%
\pgfpathcurveto{\pgfqpoint{3.826001in}{1.307717in}}{\pgfqpoint{3.832120in}{1.310252in}}{\pgfqpoint{3.836631in}{1.314763in}}%
\pgfpathcurveto{\pgfqpoint{3.841143in}{1.319274in}}{\pgfqpoint{3.843677in}{1.325394in}}{\pgfqpoint{3.843677in}{1.331773in}}%
\pgfpathcurveto{\pgfqpoint{3.843677in}{1.338153in}}{\pgfqpoint{3.841143in}{1.344273in}}{\pgfqpoint{3.836631in}{1.348784in}}%
\pgfpathcurveto{\pgfqpoint{3.832120in}{1.353295in}}{\pgfqpoint{3.826001in}{1.355830in}}{\pgfqpoint{3.819621in}{1.355830in}}%
\pgfpathcurveto{\pgfqpoint{3.813241in}{1.355830in}}{\pgfqpoint{3.807122in}{1.353295in}}{\pgfqpoint{3.802611in}{1.348784in}}%
\pgfpathcurveto{\pgfqpoint{3.798099in}{1.344273in}}{\pgfqpoint{3.795565in}{1.338153in}}{\pgfqpoint{3.795565in}{1.331773in}}%
\pgfpathcurveto{\pgfqpoint{3.795565in}{1.325394in}}{\pgfqpoint{3.798099in}{1.319274in}}{\pgfqpoint{3.802611in}{1.314763in}}%
\pgfpathcurveto{\pgfqpoint{3.807122in}{1.310252in}}{\pgfqpoint{3.813241in}{1.307717in}}{\pgfqpoint{3.819621in}{1.307717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798253in}{1.085987in}}%
\pgfpathcurveto{\pgfqpoint{3.804633in}{1.085987in}}{\pgfqpoint{3.810752in}{1.088522in}}{\pgfqpoint{3.815263in}{1.093033in}}%
\pgfpathcurveto{\pgfqpoint{3.819775in}{1.097544in}}{\pgfqpoint{3.822309in}{1.103664in}}{\pgfqpoint{3.822309in}{1.110043in}}%
\pgfpathcurveto{\pgfqpoint{3.822309in}{1.116423in}}{\pgfqpoint{3.819775in}{1.122542in}}{\pgfqpoint{3.815263in}{1.127054in}}%
\pgfpathcurveto{\pgfqpoint{3.810752in}{1.131565in}}{\pgfqpoint{3.804633in}{1.134100in}}{\pgfqpoint{3.798253in}{1.134100in}}%
\pgfpathcurveto{\pgfqpoint{3.791873in}{1.134100in}}{\pgfqpoint{3.785754in}{1.131565in}}{\pgfqpoint{3.781243in}{1.127054in}}%
\pgfpathcurveto{\pgfqpoint{3.776732in}{1.122542in}}{\pgfqpoint{3.774197in}{1.116423in}}{\pgfqpoint{3.774197in}{1.110043in}}%
\pgfpathcurveto{\pgfqpoint{3.774197in}{1.103664in}}{\pgfqpoint{3.776732in}{1.097544in}}{\pgfqpoint{3.781243in}{1.093033in}}%
\pgfpathcurveto{\pgfqpoint{3.785754in}{1.088522in}}{\pgfqpoint{3.791873in}{1.085987in}}{\pgfqpoint{3.798253in}{1.085987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139829in}{0.723407in}}%
\pgfpathcurveto{\pgfqpoint{3.146209in}{0.723407in}}{\pgfqpoint{3.152328in}{0.725942in}}{\pgfqpoint{3.156839in}{0.730453in}}%
\pgfpathcurveto{\pgfqpoint{3.161350in}{0.734964in}}{\pgfqpoint{3.163885in}{0.741083in}}{\pgfqpoint{3.163885in}{0.747463in}}%
\pgfpathcurveto{\pgfqpoint{3.163885in}{0.753843in}}{\pgfqpoint{3.161350in}{0.759962in}}{\pgfqpoint{3.156839in}{0.764473in}}%
\pgfpathcurveto{\pgfqpoint{3.152328in}{0.768985in}}{\pgfqpoint{3.146209in}{0.771519in}}{\pgfqpoint{3.139829in}{0.771519in}}%
\pgfpathcurveto{\pgfqpoint{3.133449in}{0.771519in}}{\pgfqpoint{3.127330in}{0.768985in}}{\pgfqpoint{3.122819in}{0.764473in}}%
\pgfpathcurveto{\pgfqpoint{3.118307in}{0.759962in}}{\pgfqpoint{3.115773in}{0.753843in}}{\pgfqpoint{3.115773in}{0.747463in}}%
\pgfpathcurveto{\pgfqpoint{3.115773in}{0.741083in}}{\pgfqpoint{3.118307in}{0.734964in}}{\pgfqpoint{3.122819in}{0.730453in}}%
\pgfpathcurveto{\pgfqpoint{3.127330in}{0.725942in}}{\pgfqpoint{3.133449in}{0.723407in}}{\pgfqpoint{3.139829in}{0.723407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072657in}{0.684418in}}%
\pgfpathcurveto{\pgfqpoint{3.079036in}{0.684418in}}{\pgfqpoint{3.085156in}{0.686953in}}{\pgfqpoint{3.089667in}{0.691464in}}%
\pgfpathcurveto{\pgfqpoint{3.094178in}{0.695976in}}{\pgfqpoint{3.096713in}{0.702095in}}{\pgfqpoint{3.096713in}{0.708475in}}%
\pgfpathcurveto{\pgfqpoint{3.096713in}{0.714855in}}{\pgfqpoint{3.094178in}{0.720974in}}{\pgfqpoint{3.089667in}{0.725485in}}%
\pgfpathcurveto{\pgfqpoint{3.085156in}{0.729996in}}{\pgfqpoint{3.079036in}{0.732531in}}{\pgfqpoint{3.072657in}{0.732531in}}%
\pgfpathcurveto{\pgfqpoint{3.066277in}{0.732531in}}{\pgfqpoint{3.060157in}{0.729996in}}{\pgfqpoint{3.055646in}{0.725485in}}%
\pgfpathcurveto{\pgfqpoint{3.051135in}{0.720974in}}{\pgfqpoint{3.048600in}{0.714855in}}{\pgfqpoint{3.048600in}{0.708475in}}%
\pgfpathcurveto{\pgfqpoint{3.048600in}{0.702095in}}{\pgfqpoint{3.051135in}{0.695976in}}{\pgfqpoint{3.055646in}{0.691464in}}%
\pgfpathcurveto{\pgfqpoint{3.060157in}{0.686953in}}{\pgfqpoint{3.066277in}{0.684418in}}{\pgfqpoint{3.072657in}{0.684418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038236in}{0.684494in}}%
\pgfpathcurveto{\pgfqpoint{3.044616in}{0.684494in}}{\pgfqpoint{3.050735in}{0.687029in}}{\pgfqpoint{3.055246in}{0.691540in}}%
\pgfpathcurveto{\pgfqpoint{3.059757in}{0.696052in}}{\pgfqpoint{3.062292in}{0.702171in}}{\pgfqpoint{3.062292in}{0.708551in}}%
\pgfpathcurveto{\pgfqpoint{3.062292in}{0.714931in}}{\pgfqpoint{3.059757in}{0.721050in}}{\pgfqpoint{3.055246in}{0.725561in}}%
\pgfpathcurveto{\pgfqpoint{3.050735in}{0.730072in}}{\pgfqpoint{3.044616in}{0.732607in}}{\pgfqpoint{3.038236in}{0.732607in}}%
\pgfpathcurveto{\pgfqpoint{3.031856in}{0.732607in}}{\pgfqpoint{3.025737in}{0.730072in}}{\pgfqpoint{3.021226in}{0.725561in}}%
\pgfpathcurveto{\pgfqpoint{3.016714in}{0.721050in}}{\pgfqpoint{3.014180in}{0.714931in}}{\pgfqpoint{3.014180in}{0.708551in}}%
\pgfpathcurveto{\pgfqpoint{3.014180in}{0.702171in}}{\pgfqpoint{3.016714in}{0.696052in}}{\pgfqpoint{3.021226in}{0.691540in}}%
\pgfpathcurveto{\pgfqpoint{3.025737in}{0.687029in}}{\pgfqpoint{3.031856in}{0.684494in}}{\pgfqpoint{3.038236in}{0.684494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148370in}{0.681673in}}%
\pgfpathcurveto{\pgfqpoint{3.154749in}{0.681673in}}{\pgfqpoint{3.160869in}{0.684208in}}{\pgfqpoint{3.165380in}{0.688719in}}%
\pgfpathcurveto{\pgfqpoint{3.169891in}{0.693230in}}{\pgfqpoint{3.172426in}{0.699350in}}{\pgfqpoint{3.172426in}{0.705729in}}%
\pgfpathcurveto{\pgfqpoint{3.172426in}{0.712109in}}{\pgfqpoint{3.169891in}{0.718229in}}{\pgfqpoint{3.165380in}{0.722740in}}%
\pgfpathcurveto{\pgfqpoint{3.160869in}{0.727251in}}{\pgfqpoint{3.154749in}{0.729786in}}{\pgfqpoint{3.148370in}{0.729786in}}%
\pgfpathcurveto{\pgfqpoint{3.141990in}{0.729786in}}{\pgfqpoint{3.135870in}{0.727251in}}{\pgfqpoint{3.131359in}{0.722740in}}%
\pgfpathcurveto{\pgfqpoint{3.126848in}{0.718229in}}{\pgfqpoint{3.124313in}{0.712109in}}{\pgfqpoint{3.124313in}{0.705729in}}%
\pgfpathcurveto{\pgfqpoint{3.124313in}{0.699350in}}{\pgfqpoint{3.126848in}{0.693230in}}{\pgfqpoint{3.131359in}{0.688719in}}%
\pgfpathcurveto{\pgfqpoint{3.135870in}{0.684208in}}{\pgfqpoint{3.141990in}{0.681673in}}{\pgfqpoint{3.148370in}{0.681673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724129in}{0.668183in}}%
\pgfpathcurveto{\pgfqpoint{2.730509in}{0.668183in}}{\pgfqpoint{2.736628in}{0.670718in}}{\pgfqpoint{2.741139in}{0.675229in}}%
\pgfpathcurveto{\pgfqpoint{2.745651in}{0.679740in}}{\pgfqpoint{2.748185in}{0.685860in}}{\pgfqpoint{2.748185in}{0.692239in}}%
\pgfpathcurveto{\pgfqpoint{2.748185in}{0.698619in}}{\pgfqpoint{2.745651in}{0.704739in}}{\pgfqpoint{2.741139in}{0.709250in}}%
\pgfpathcurveto{\pgfqpoint{2.736628in}{0.713761in}}{\pgfqpoint{2.730509in}{0.716296in}}{\pgfqpoint{2.724129in}{0.716296in}}%
\pgfpathcurveto{\pgfqpoint{2.717749in}{0.716296in}}{\pgfqpoint{2.711630in}{0.713761in}}{\pgfqpoint{2.707119in}{0.709250in}}%
\pgfpathcurveto{\pgfqpoint{2.702608in}{0.704739in}}{\pgfqpoint{2.700073in}{0.698619in}}{\pgfqpoint{2.700073in}{0.692239in}}%
\pgfpathcurveto{\pgfqpoint{2.700073in}{0.685860in}}{\pgfqpoint{2.702608in}{0.679740in}}{\pgfqpoint{2.707119in}{0.675229in}}%
\pgfpathcurveto{\pgfqpoint{2.711630in}{0.670718in}}{\pgfqpoint{2.717749in}{0.668183in}}{\pgfqpoint{2.724129in}{0.668183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925171in}{1.265183in}}%
\pgfpathcurveto{\pgfqpoint{3.931551in}{1.265183in}}{\pgfqpoint{3.937670in}{1.267717in}}{\pgfqpoint{3.942181in}{1.272229in}}%
\pgfpathcurveto{\pgfqpoint{3.946692in}{1.276740in}}{\pgfqpoint{3.949227in}{1.282859in}}{\pgfqpoint{3.949227in}{1.289239in}}%
\pgfpathcurveto{\pgfqpoint{3.949227in}{1.295619in}}{\pgfqpoint{3.946692in}{1.301738in}}{\pgfqpoint{3.942181in}{1.306249in}}%
\pgfpathcurveto{\pgfqpoint{3.937670in}{1.310760in}}{\pgfqpoint{3.931551in}{1.313295in}}{\pgfqpoint{3.925171in}{1.313295in}}%
\pgfpathcurveto{\pgfqpoint{3.918791in}{1.313295in}}{\pgfqpoint{3.912672in}{1.310760in}}{\pgfqpoint{3.908161in}{1.306249in}}%
\pgfpathcurveto{\pgfqpoint{3.903649in}{1.301738in}}{\pgfqpoint{3.901115in}{1.295619in}}{\pgfqpoint{3.901115in}{1.289239in}}%
\pgfpathcurveto{\pgfqpoint{3.901115in}{1.282859in}}{\pgfqpoint{3.903649in}{1.276740in}}{\pgfqpoint{3.908161in}{1.272229in}}%
\pgfpathcurveto{\pgfqpoint{3.912672in}{1.267717in}}{\pgfqpoint{3.918791in}{1.265183in}}{\pgfqpoint{3.925171in}{1.265183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780539in}{1.072692in}}%
\pgfpathcurveto{\pgfqpoint{3.786919in}{1.072692in}}{\pgfqpoint{3.793038in}{1.075226in}}{\pgfqpoint{3.797549in}{1.079737in}}%
\pgfpathcurveto{\pgfqpoint{3.802061in}{1.084249in}}{\pgfqpoint{3.804595in}{1.090368in}}{\pgfqpoint{3.804595in}{1.096748in}}%
\pgfpathcurveto{\pgfqpoint{3.804595in}{1.103128in}}{\pgfqpoint{3.802061in}{1.109247in}}{\pgfqpoint{3.797549in}{1.113758in}}%
\pgfpathcurveto{\pgfqpoint{3.793038in}{1.118269in}}{\pgfqpoint{3.786919in}{1.120804in}}{\pgfqpoint{3.780539in}{1.120804in}}%
\pgfpathcurveto{\pgfqpoint{3.774159in}{1.120804in}}{\pgfqpoint{3.768040in}{1.118269in}}{\pgfqpoint{3.763529in}{1.113758in}}%
\pgfpathcurveto{\pgfqpoint{3.759017in}{1.109247in}}{\pgfqpoint{3.756483in}{1.103128in}}{\pgfqpoint{3.756483in}{1.096748in}}%
\pgfpathcurveto{\pgfqpoint{3.756483in}{1.090368in}}{\pgfqpoint{3.759017in}{1.084249in}}{\pgfqpoint{3.763529in}{1.079737in}}%
\pgfpathcurveto{\pgfqpoint{3.768040in}{1.075226in}}{\pgfqpoint{3.774159in}{1.072692in}}{\pgfqpoint{3.780539in}{1.072692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802074in}{1.091559in}}%
\pgfpathcurveto{\pgfqpoint{3.808454in}{1.091559in}}{\pgfqpoint{3.814573in}{1.094094in}}{\pgfqpoint{3.819084in}{1.098605in}}%
\pgfpathcurveto{\pgfqpoint{3.823595in}{1.103117in}}{\pgfqpoint{3.826130in}{1.109236in}}{\pgfqpoint{3.826130in}{1.115616in}}%
\pgfpathcurveto{\pgfqpoint{3.826130in}{1.121996in}}{\pgfqpoint{3.823595in}{1.128115in}}{\pgfqpoint{3.819084in}{1.132626in}}%
\pgfpathcurveto{\pgfqpoint{3.814573in}{1.137137in}}{\pgfqpoint{3.808454in}{1.139672in}}{\pgfqpoint{3.802074in}{1.139672in}}%
\pgfpathcurveto{\pgfqpoint{3.795694in}{1.139672in}}{\pgfqpoint{3.789575in}{1.137137in}}{\pgfqpoint{3.785063in}{1.132626in}}%
\pgfpathcurveto{\pgfqpoint{3.780552in}{1.128115in}}{\pgfqpoint{3.778017in}{1.121996in}}{\pgfqpoint{3.778017in}{1.115616in}}%
\pgfpathcurveto{\pgfqpoint{3.778017in}{1.109236in}}{\pgfqpoint{3.780552in}{1.103117in}}{\pgfqpoint{3.785063in}{1.098605in}}%
\pgfpathcurveto{\pgfqpoint{3.789575in}{1.094094in}}{\pgfqpoint{3.795694in}{1.091559in}}{\pgfqpoint{3.802074in}{1.091559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219368in}{0.653745in}}%
\pgfpathcurveto{\pgfqpoint{3.225748in}{0.653745in}}{\pgfqpoint{3.231867in}{0.656279in}}{\pgfqpoint{3.236378in}{0.660791in}}%
\pgfpathcurveto{\pgfqpoint{3.240890in}{0.665302in}}{\pgfqpoint{3.243424in}{0.671421in}}{\pgfqpoint{3.243424in}{0.677801in}}%
\pgfpathcurveto{\pgfqpoint{3.243424in}{0.684181in}}{\pgfqpoint{3.240890in}{0.690300in}}{\pgfqpoint{3.236378in}{0.694811in}}%
\pgfpathcurveto{\pgfqpoint{3.231867in}{0.699322in}}{\pgfqpoint{3.225748in}{0.701857in}}{\pgfqpoint{3.219368in}{0.701857in}}%
\pgfpathcurveto{\pgfqpoint{3.212988in}{0.701857in}}{\pgfqpoint{3.206869in}{0.699322in}}{\pgfqpoint{3.202358in}{0.694811in}}%
\pgfpathcurveto{\pgfqpoint{3.197847in}{0.690300in}}{\pgfqpoint{3.195312in}{0.684181in}}{\pgfqpoint{3.195312in}{0.677801in}}%
\pgfpathcurveto{\pgfqpoint{3.195312in}{0.671421in}}{\pgfqpoint{3.197847in}{0.665302in}}{\pgfqpoint{3.202358in}{0.660791in}}%
\pgfpathcurveto{\pgfqpoint{3.206869in}{0.656279in}}{\pgfqpoint{3.212988in}{0.653745in}}{\pgfqpoint{3.219368in}{0.653745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013506in}{0.829288in}}%
\pgfpathcurveto{\pgfqpoint{3.019886in}{0.829288in}}{\pgfqpoint{3.026005in}{0.831823in}}{\pgfqpoint{3.030517in}{0.836334in}}%
\pgfpathcurveto{\pgfqpoint{3.035028in}{0.840845in}}{\pgfqpoint{3.037562in}{0.846964in}}{\pgfqpoint{3.037562in}{0.853344in}}%
\pgfpathcurveto{\pgfqpoint{3.037562in}{0.859724in}}{\pgfqpoint{3.035028in}{0.865843in}}{\pgfqpoint{3.030517in}{0.870355in}}%
\pgfpathcurveto{\pgfqpoint{3.026005in}{0.874866in}}{\pgfqpoint{3.019886in}{0.877401in}}{\pgfqpoint{3.013506in}{0.877401in}}%
\pgfpathcurveto{\pgfqpoint{3.007126in}{0.877401in}}{\pgfqpoint{3.001007in}{0.874866in}}{\pgfqpoint{2.996496in}{0.870355in}}%
\pgfpathcurveto{\pgfqpoint{2.991985in}{0.865843in}}{\pgfqpoint{2.989450in}{0.859724in}}{\pgfqpoint{2.989450in}{0.853344in}}%
\pgfpathcurveto{\pgfqpoint{2.989450in}{0.846964in}}{\pgfqpoint{2.991985in}{0.840845in}}{\pgfqpoint{2.996496in}{0.836334in}}%
\pgfpathcurveto{\pgfqpoint{3.001007in}{0.831823in}}{\pgfqpoint{3.007126in}{0.829288in}}{\pgfqpoint{3.013506in}{0.829288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782219in}{0.615922in}}%
\pgfpathcurveto{\pgfqpoint{2.788599in}{0.615922in}}{\pgfqpoint{2.794718in}{0.618457in}}{\pgfqpoint{2.799229in}{0.622968in}}%
\pgfpathcurveto{\pgfqpoint{2.803741in}{0.627480in}}{\pgfqpoint{2.806275in}{0.633599in}}{\pgfqpoint{2.806275in}{0.639979in}}%
\pgfpathcurveto{\pgfqpoint{2.806275in}{0.646359in}}{\pgfqpoint{2.803741in}{0.652478in}}{\pgfqpoint{2.799229in}{0.656989in}}%
\pgfpathcurveto{\pgfqpoint{2.794718in}{0.661500in}}{\pgfqpoint{2.788599in}{0.664035in}}{\pgfqpoint{2.782219in}{0.664035in}}%
\pgfpathcurveto{\pgfqpoint{2.775839in}{0.664035in}}{\pgfqpoint{2.769720in}{0.661500in}}{\pgfqpoint{2.765209in}{0.656989in}}%
\pgfpathcurveto{\pgfqpoint{2.760697in}{0.652478in}}{\pgfqpoint{2.758163in}{0.646359in}}{\pgfqpoint{2.758163in}{0.639979in}}%
\pgfpathcurveto{\pgfqpoint{2.758163in}{0.633599in}}{\pgfqpoint{2.760697in}{0.627480in}}{\pgfqpoint{2.765209in}{0.622968in}}%
\pgfpathcurveto{\pgfqpoint{2.769720in}{0.618457in}}{\pgfqpoint{2.775839in}{0.615922in}}{\pgfqpoint{2.782219in}{0.615922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784767in}{0.664222in}}%
\pgfpathcurveto{\pgfqpoint{2.791147in}{0.664222in}}{\pgfqpoint{2.797267in}{0.666757in}}{\pgfqpoint{2.801778in}{0.671268in}}%
\pgfpathcurveto{\pgfqpoint{2.806289in}{0.675779in}}{\pgfqpoint{2.808824in}{0.681898in}}{\pgfqpoint{2.808824in}{0.688278in}}%
\pgfpathcurveto{\pgfqpoint{2.808824in}{0.694658in}}{\pgfqpoint{2.806289in}{0.700777in}}{\pgfqpoint{2.801778in}{0.705288in}}%
\pgfpathcurveto{\pgfqpoint{2.797267in}{0.709800in}}{\pgfqpoint{2.791147in}{0.712334in}}{\pgfqpoint{2.784767in}{0.712334in}}%
\pgfpathcurveto{\pgfqpoint{2.778388in}{0.712334in}}{\pgfqpoint{2.772268in}{0.709800in}}{\pgfqpoint{2.767757in}{0.705288in}}%
\pgfpathcurveto{\pgfqpoint{2.763246in}{0.700777in}}{\pgfqpoint{2.760711in}{0.694658in}}{\pgfqpoint{2.760711in}{0.688278in}}%
\pgfpathcurveto{\pgfqpoint{2.760711in}{0.681898in}}{\pgfqpoint{2.763246in}{0.675779in}}{\pgfqpoint{2.767757in}{0.671268in}}%
\pgfpathcurveto{\pgfqpoint{2.772268in}{0.666757in}}{\pgfqpoint{2.778388in}{0.664222in}}{\pgfqpoint{2.784767in}{0.664222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276767in}{1.176764in}}%
\pgfpathcurveto{\pgfqpoint{3.283147in}{1.176764in}}{\pgfqpoint{3.289266in}{1.179298in}}{\pgfqpoint{3.293777in}{1.183809in}}%
\pgfpathcurveto{\pgfqpoint{3.298288in}{1.188321in}}{\pgfqpoint{3.300823in}{1.194440in}}{\pgfqpoint{3.300823in}{1.200820in}}%
\pgfpathcurveto{\pgfqpoint{3.300823in}{1.207200in}}{\pgfqpoint{3.298288in}{1.213319in}}{\pgfqpoint{3.293777in}{1.217830in}}%
\pgfpathcurveto{\pgfqpoint{3.289266in}{1.222341in}}{\pgfqpoint{3.283147in}{1.224876in}}{\pgfqpoint{3.276767in}{1.224876in}}%
\pgfpathcurveto{\pgfqpoint{3.270387in}{1.224876in}}{\pgfqpoint{3.264268in}{1.222341in}}{\pgfqpoint{3.259756in}{1.217830in}}%
\pgfpathcurveto{\pgfqpoint{3.255245in}{1.213319in}}{\pgfqpoint{3.252711in}{1.207200in}}{\pgfqpoint{3.252711in}{1.200820in}}%
\pgfpathcurveto{\pgfqpoint{3.252711in}{1.194440in}}{\pgfqpoint{3.255245in}{1.188321in}}{\pgfqpoint{3.259756in}{1.183809in}}%
\pgfpathcurveto{\pgfqpoint{3.264268in}{1.179298in}}{\pgfqpoint{3.270387in}{1.176764in}}{\pgfqpoint{3.276767in}{1.176764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254407in}{1.131548in}}%
\pgfpathcurveto{\pgfqpoint{3.260787in}{1.131548in}}{\pgfqpoint{3.266906in}{1.134082in}}{\pgfqpoint{3.271418in}{1.138594in}}%
\pgfpathcurveto{\pgfqpoint{3.275929in}{1.143105in}}{\pgfqpoint{3.278464in}{1.149224in}}{\pgfqpoint{3.278464in}{1.155604in}}%
\pgfpathcurveto{\pgfqpoint{3.278464in}{1.161984in}}{\pgfqpoint{3.275929in}{1.168103in}}{\pgfqpoint{3.271418in}{1.172614in}}%
\pgfpathcurveto{\pgfqpoint{3.266906in}{1.177125in}}{\pgfqpoint{3.260787in}{1.179660in}}{\pgfqpoint{3.254407in}{1.179660in}}%
\pgfpathcurveto{\pgfqpoint{3.248028in}{1.179660in}}{\pgfqpoint{3.241908in}{1.177125in}}{\pgfqpoint{3.237397in}{1.172614in}}%
\pgfpathcurveto{\pgfqpoint{3.232886in}{1.168103in}}{\pgfqpoint{3.230351in}{1.161984in}}{\pgfqpoint{3.230351in}{1.155604in}}%
\pgfpathcurveto{\pgfqpoint{3.230351in}{1.149224in}}{\pgfqpoint{3.232886in}{1.143105in}}{\pgfqpoint{3.237397in}{1.138594in}}%
\pgfpathcurveto{\pgfqpoint{3.241908in}{1.134082in}}{\pgfqpoint{3.248028in}{1.131548in}}{\pgfqpoint{3.254407in}{1.131548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044573in}{0.774991in}}%
\pgfpathcurveto{\pgfqpoint{3.050953in}{0.774991in}}{\pgfqpoint{3.057072in}{0.777525in}}{\pgfqpoint{3.061583in}{0.782037in}}%
\pgfpathcurveto{\pgfqpoint{3.066095in}{0.786548in}}{\pgfqpoint{3.068629in}{0.792667in}}{\pgfqpoint{3.068629in}{0.799047in}}%
\pgfpathcurveto{\pgfqpoint{3.068629in}{0.805427in}}{\pgfqpoint{3.066095in}{0.811546in}}{\pgfqpoint{3.061583in}{0.816057in}}%
\pgfpathcurveto{\pgfqpoint{3.057072in}{0.820568in}}{\pgfqpoint{3.050953in}{0.823103in}}{\pgfqpoint{3.044573in}{0.823103in}}%
\pgfpathcurveto{\pgfqpoint{3.038193in}{0.823103in}}{\pgfqpoint{3.032074in}{0.820568in}}{\pgfqpoint{3.027563in}{0.816057in}}%
\pgfpathcurveto{\pgfqpoint{3.023052in}{0.811546in}}{\pgfqpoint{3.020517in}{0.805427in}}{\pgfqpoint{3.020517in}{0.799047in}}%
\pgfpathcurveto{\pgfqpoint{3.020517in}{0.792667in}}{\pgfqpoint{3.023052in}{0.786548in}}{\pgfqpoint{3.027563in}{0.782037in}}%
\pgfpathcurveto{\pgfqpoint{3.032074in}{0.777525in}}{\pgfqpoint{3.038193in}{0.774991in}}{\pgfqpoint{3.044573in}{0.774991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923189in}{1.243239in}}%
\pgfpathcurveto{\pgfqpoint{3.929568in}{1.243239in}}{\pgfqpoint{3.935688in}{1.245774in}}{\pgfqpoint{3.940199in}{1.250285in}}%
\pgfpathcurveto{\pgfqpoint{3.944710in}{1.254796in}}{\pgfqpoint{3.947245in}{1.260915in}}{\pgfqpoint{3.947245in}{1.267295in}}%
\pgfpathcurveto{\pgfqpoint{3.947245in}{1.273675in}}{\pgfqpoint{3.944710in}{1.279794in}}{\pgfqpoint{3.940199in}{1.284305in}}%
\pgfpathcurveto{\pgfqpoint{3.935688in}{1.288817in}}{\pgfqpoint{3.929568in}{1.291351in}}{\pgfqpoint{3.923189in}{1.291351in}}%
\pgfpathcurveto{\pgfqpoint{3.916809in}{1.291351in}}{\pgfqpoint{3.910689in}{1.288817in}}{\pgfqpoint{3.906178in}{1.284305in}}%
\pgfpathcurveto{\pgfqpoint{3.901667in}{1.279794in}}{\pgfqpoint{3.899132in}{1.273675in}}{\pgfqpoint{3.899132in}{1.267295in}}%
\pgfpathcurveto{\pgfqpoint{3.899132in}{1.260915in}}{\pgfqpoint{3.901667in}{1.254796in}}{\pgfqpoint{3.906178in}{1.250285in}}%
\pgfpathcurveto{\pgfqpoint{3.910689in}{1.245774in}}{\pgfqpoint{3.916809in}{1.243239in}}{\pgfqpoint{3.923189in}{1.243239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517891in}{0.933238in}}%
\pgfpathcurveto{\pgfqpoint{3.524271in}{0.933238in}}{\pgfqpoint{3.530390in}{0.935773in}}{\pgfqpoint{3.534901in}{0.940284in}}%
\pgfpathcurveto{\pgfqpoint{3.539412in}{0.944795in}}{\pgfqpoint{3.541947in}{0.950915in}}{\pgfqpoint{3.541947in}{0.957295in}}%
\pgfpathcurveto{\pgfqpoint{3.541947in}{0.963674in}}{\pgfqpoint{3.539412in}{0.969794in}}{\pgfqpoint{3.534901in}{0.974305in}}%
\pgfpathcurveto{\pgfqpoint{3.530390in}{0.978816in}}{\pgfqpoint{3.524271in}{0.981351in}}{\pgfqpoint{3.517891in}{0.981351in}}%
\pgfpathcurveto{\pgfqpoint{3.511511in}{0.981351in}}{\pgfqpoint{3.505392in}{0.978816in}}{\pgfqpoint{3.500881in}{0.974305in}}%
\pgfpathcurveto{\pgfqpoint{3.496369in}{0.969794in}}{\pgfqpoint{3.493835in}{0.963674in}}{\pgfqpoint{3.493835in}{0.957295in}}%
\pgfpathcurveto{\pgfqpoint{3.493835in}{0.950915in}}{\pgfqpoint{3.496369in}{0.944795in}}{\pgfqpoint{3.500881in}{0.940284in}}%
\pgfpathcurveto{\pgfqpoint{3.505392in}{0.935773in}}{\pgfqpoint{3.511511in}{0.933238in}}{\pgfqpoint{3.517891in}{0.933238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018009in}{0.648971in}}%
\pgfpathcurveto{\pgfqpoint{3.024389in}{0.648971in}}{\pgfqpoint{3.030509in}{0.651506in}}{\pgfqpoint{3.035020in}{0.656017in}}%
\pgfpathcurveto{\pgfqpoint{3.039531in}{0.660528in}}{\pgfqpoint{3.042066in}{0.666648in}}{\pgfqpoint{3.042066in}{0.673028in}}%
\pgfpathcurveto{\pgfqpoint{3.042066in}{0.679407in}}{\pgfqpoint{3.039531in}{0.685527in}}{\pgfqpoint{3.035020in}{0.690038in}}%
\pgfpathcurveto{\pgfqpoint{3.030509in}{0.694549in}}{\pgfqpoint{3.024389in}{0.697084in}}{\pgfqpoint{3.018009in}{0.697084in}}%
\pgfpathcurveto{\pgfqpoint{3.011630in}{0.697084in}}{\pgfqpoint{3.005510in}{0.694549in}}{\pgfqpoint{3.000999in}{0.690038in}}%
\pgfpathcurveto{\pgfqpoint{2.996488in}{0.685527in}}{\pgfqpoint{2.993953in}{0.679407in}}{\pgfqpoint{2.993953in}{0.673028in}}%
\pgfpathcurveto{\pgfqpoint{2.993953in}{0.666648in}}{\pgfqpoint{2.996488in}{0.660528in}}{\pgfqpoint{3.000999in}{0.656017in}}%
\pgfpathcurveto{\pgfqpoint{3.005510in}{0.651506in}}{\pgfqpoint{3.011630in}{0.648971in}}{\pgfqpoint{3.018009in}{0.648971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228816in}{1.114935in}}%
\pgfpathcurveto{\pgfqpoint{3.235196in}{1.114935in}}{\pgfqpoint{3.241315in}{1.117470in}}{\pgfqpoint{3.245826in}{1.121981in}}%
\pgfpathcurveto{\pgfqpoint{3.250337in}{1.126492in}}{\pgfqpoint{3.252872in}{1.132611in}}{\pgfqpoint{3.252872in}{1.138991in}}%
\pgfpathcurveto{\pgfqpoint{3.252872in}{1.145371in}}{\pgfqpoint{3.250337in}{1.151490in}}{\pgfqpoint{3.245826in}{1.156002in}}%
\pgfpathcurveto{\pgfqpoint{3.241315in}{1.160513in}}{\pgfqpoint{3.235196in}{1.163047in}}{\pgfqpoint{3.228816in}{1.163047in}}%
\pgfpathcurveto{\pgfqpoint{3.222436in}{1.163047in}}{\pgfqpoint{3.216317in}{1.160513in}}{\pgfqpoint{3.211806in}{1.156002in}}%
\pgfpathcurveto{\pgfqpoint{3.207294in}{1.151490in}}{\pgfqpoint{3.204760in}{1.145371in}}{\pgfqpoint{3.204760in}{1.138991in}}%
\pgfpathcurveto{\pgfqpoint{3.204760in}{1.132611in}}{\pgfqpoint{3.207294in}{1.126492in}}{\pgfqpoint{3.211806in}{1.121981in}}%
\pgfpathcurveto{\pgfqpoint{3.216317in}{1.117470in}}{\pgfqpoint{3.222436in}{1.114935in}}{\pgfqpoint{3.228816in}{1.114935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791112in}{1.074586in}}%
\pgfpathcurveto{\pgfqpoint{3.797492in}{1.074586in}}{\pgfqpoint{3.803611in}{1.077120in}}{\pgfqpoint{3.808122in}{1.081631in}}%
\pgfpathcurveto{\pgfqpoint{3.812633in}{1.086143in}}{\pgfqpoint{3.815168in}{1.092262in}}{\pgfqpoint{3.815168in}{1.098642in}}%
\pgfpathcurveto{\pgfqpoint{3.815168in}{1.105022in}}{\pgfqpoint{3.812633in}{1.111141in}}{\pgfqpoint{3.808122in}{1.115652in}}%
\pgfpathcurveto{\pgfqpoint{3.803611in}{1.120163in}}{\pgfqpoint{3.797492in}{1.122698in}}{\pgfqpoint{3.791112in}{1.122698in}}%
\pgfpathcurveto{\pgfqpoint{3.784732in}{1.122698in}}{\pgfqpoint{3.778613in}{1.120163in}}{\pgfqpoint{3.774101in}{1.115652in}}%
\pgfpathcurveto{\pgfqpoint{3.769590in}{1.111141in}}{\pgfqpoint{3.767055in}{1.105022in}}{\pgfqpoint{3.767055in}{1.098642in}}%
\pgfpathcurveto{\pgfqpoint{3.767055in}{1.092262in}}{\pgfqpoint{3.769590in}{1.086143in}}{\pgfqpoint{3.774101in}{1.081631in}}%
\pgfpathcurveto{\pgfqpoint{3.778613in}{1.077120in}}{\pgfqpoint{3.784732in}{1.074586in}}{\pgfqpoint{3.791112in}{1.074586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810856in}{1.102697in}}%
\pgfpathcurveto{\pgfqpoint{3.817236in}{1.102697in}}{\pgfqpoint{3.823356in}{1.105232in}}{\pgfqpoint{3.827867in}{1.109743in}}%
\pgfpathcurveto{\pgfqpoint{3.832378in}{1.114254in}}{\pgfqpoint{3.834913in}{1.120374in}}{\pgfqpoint{3.834913in}{1.126753in}}%
\pgfpathcurveto{\pgfqpoint{3.834913in}{1.133133in}}{\pgfqpoint{3.832378in}{1.139253in}}{\pgfqpoint{3.827867in}{1.143764in}}%
\pgfpathcurveto{\pgfqpoint{3.823356in}{1.148275in}}{\pgfqpoint{3.817236in}{1.150810in}}{\pgfqpoint{3.810856in}{1.150810in}}%
\pgfpathcurveto{\pgfqpoint{3.804477in}{1.150810in}}{\pgfqpoint{3.798357in}{1.148275in}}{\pgfqpoint{3.793846in}{1.143764in}}%
\pgfpathcurveto{\pgfqpoint{3.789335in}{1.139253in}}{\pgfqpoint{3.786800in}{1.133133in}}{\pgfqpoint{3.786800in}{1.126753in}}%
\pgfpathcurveto{\pgfqpoint{3.786800in}{1.120374in}}{\pgfqpoint{3.789335in}{1.114254in}}{\pgfqpoint{3.793846in}{1.109743in}}%
\pgfpathcurveto{\pgfqpoint{3.798357in}{1.105232in}}{\pgfqpoint{3.804477in}{1.102697in}}{\pgfqpoint{3.810856in}{1.102697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794333in}{1.079652in}}%
\pgfpathcurveto{\pgfqpoint{3.800713in}{1.079652in}}{\pgfqpoint{3.806833in}{1.082187in}}{\pgfqpoint{3.811344in}{1.086698in}}%
\pgfpathcurveto{\pgfqpoint{3.815855in}{1.091209in}}{\pgfqpoint{3.818390in}{1.097329in}}{\pgfqpoint{3.818390in}{1.103709in}}%
\pgfpathcurveto{\pgfqpoint{3.818390in}{1.110088in}}{\pgfqpoint{3.815855in}{1.116208in}}{\pgfqpoint{3.811344in}{1.120719in}}%
\pgfpathcurveto{\pgfqpoint{3.806833in}{1.125230in}}{\pgfqpoint{3.800713in}{1.127765in}}{\pgfqpoint{3.794333in}{1.127765in}}%
\pgfpathcurveto{\pgfqpoint{3.787954in}{1.127765in}}{\pgfqpoint{3.781834in}{1.125230in}}{\pgfqpoint{3.777323in}{1.120719in}}%
\pgfpathcurveto{\pgfqpoint{3.772812in}{1.116208in}}{\pgfqpoint{3.770277in}{1.110088in}}{\pgfqpoint{3.770277in}{1.103709in}}%
\pgfpathcurveto{\pgfqpoint{3.770277in}{1.097329in}}{\pgfqpoint{3.772812in}{1.091209in}}{\pgfqpoint{3.777323in}{1.086698in}}%
\pgfpathcurveto{\pgfqpoint{3.781834in}{1.082187in}}{\pgfqpoint{3.787954in}{1.079652in}}{\pgfqpoint{3.794333in}{1.079652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102874in}{0.721683in}}%
\pgfpathcurveto{\pgfqpoint{3.109254in}{0.721683in}}{\pgfqpoint{3.115373in}{0.724218in}}{\pgfqpoint{3.119884in}{0.728729in}}%
\pgfpathcurveto{\pgfqpoint{3.124396in}{0.733240in}}{\pgfqpoint{3.126930in}{0.739360in}}{\pgfqpoint{3.126930in}{0.745739in}}%
\pgfpathcurveto{\pgfqpoint{3.126930in}{0.752119in}}{\pgfqpoint{3.124396in}{0.758239in}}{\pgfqpoint{3.119884in}{0.762750in}}%
\pgfpathcurveto{\pgfqpoint{3.115373in}{0.767261in}}{\pgfqpoint{3.109254in}{0.769796in}}{\pgfqpoint{3.102874in}{0.769796in}}%
\pgfpathcurveto{\pgfqpoint{3.096494in}{0.769796in}}{\pgfqpoint{3.090375in}{0.767261in}}{\pgfqpoint{3.085864in}{0.762750in}}%
\pgfpathcurveto{\pgfqpoint{3.081352in}{0.758239in}}{\pgfqpoint{3.078818in}{0.752119in}}{\pgfqpoint{3.078818in}{0.745739in}}%
\pgfpathcurveto{\pgfqpoint{3.078818in}{0.739360in}}{\pgfqpoint{3.081352in}{0.733240in}}{\pgfqpoint{3.085864in}{0.728729in}}%
\pgfpathcurveto{\pgfqpoint{3.090375in}{0.724218in}}{\pgfqpoint{3.096494in}{0.721683in}}{\pgfqpoint{3.102874in}{0.721683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693509in}{0.644943in}}%
\pgfpathcurveto{\pgfqpoint{2.699888in}{0.644943in}}{\pgfqpoint{2.706008in}{0.647478in}}{\pgfqpoint{2.710519in}{0.651989in}}%
\pgfpathcurveto{\pgfqpoint{2.715030in}{0.656500in}}{\pgfqpoint{2.717565in}{0.662620in}}{\pgfqpoint{2.717565in}{0.668999in}}%
\pgfpathcurveto{\pgfqpoint{2.717565in}{0.675379in}}{\pgfqpoint{2.715030in}{0.681498in}}{\pgfqpoint{2.710519in}{0.686010in}}%
\pgfpathcurveto{\pgfqpoint{2.706008in}{0.690521in}}{\pgfqpoint{2.699888in}{0.693056in}}{\pgfqpoint{2.693509in}{0.693056in}}%
\pgfpathcurveto{\pgfqpoint{2.687129in}{0.693056in}}{\pgfqpoint{2.681009in}{0.690521in}}{\pgfqpoint{2.676498in}{0.686010in}}%
\pgfpathcurveto{\pgfqpoint{2.671987in}{0.681498in}}{\pgfqpoint{2.669452in}{0.675379in}}{\pgfqpoint{2.669452in}{0.668999in}}%
\pgfpathcurveto{\pgfqpoint{2.669452in}{0.662620in}}{\pgfqpoint{2.671987in}{0.656500in}}{\pgfqpoint{2.676498in}{0.651989in}}%
\pgfpathcurveto{\pgfqpoint{2.681009in}{0.647478in}}{\pgfqpoint{2.687129in}{0.644943in}}{\pgfqpoint{2.693509in}{0.644943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033834in}{0.712122in}}%
\pgfpathcurveto{\pgfqpoint{3.040214in}{0.712122in}}{\pgfqpoint{3.046333in}{0.714657in}}{\pgfqpoint{3.050845in}{0.719168in}}%
\pgfpathcurveto{\pgfqpoint{3.055356in}{0.723680in}}{\pgfqpoint{3.057890in}{0.729799in}}{\pgfqpoint{3.057890in}{0.736179in}}%
\pgfpathcurveto{\pgfqpoint{3.057890in}{0.742558in}}{\pgfqpoint{3.055356in}{0.748678in}}{\pgfqpoint{3.050845in}{0.753189in}}%
\pgfpathcurveto{\pgfqpoint{3.046333in}{0.757700in}}{\pgfqpoint{3.040214in}{0.760235in}}{\pgfqpoint{3.033834in}{0.760235in}}%
\pgfpathcurveto{\pgfqpoint{3.027454in}{0.760235in}}{\pgfqpoint{3.021335in}{0.757700in}}{\pgfqpoint{3.016824in}{0.753189in}}%
\pgfpathcurveto{\pgfqpoint{3.012313in}{0.748678in}}{\pgfqpoint{3.009778in}{0.742558in}}{\pgfqpoint{3.009778in}{0.736179in}}%
\pgfpathcurveto{\pgfqpoint{3.009778in}{0.729799in}}{\pgfqpoint{3.012313in}{0.723680in}}{\pgfqpoint{3.016824in}{0.719168in}}%
\pgfpathcurveto{\pgfqpoint{3.021335in}{0.714657in}}{\pgfqpoint{3.027454in}{0.712122in}}{\pgfqpoint{3.033834in}{0.712122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455438in}{0.832330in}}%
\pgfpathcurveto{\pgfqpoint{3.461818in}{0.832330in}}{\pgfqpoint{3.467937in}{0.834864in}}{\pgfqpoint{3.472448in}{0.839376in}}%
\pgfpathcurveto{\pgfqpoint{3.476960in}{0.843887in}}{\pgfqpoint{3.479494in}{0.850006in}}{\pgfqpoint{3.479494in}{0.856386in}}%
\pgfpathcurveto{\pgfqpoint{3.479494in}{0.862766in}}{\pgfqpoint{3.476960in}{0.868885in}}{\pgfqpoint{3.472448in}{0.873396in}}%
\pgfpathcurveto{\pgfqpoint{3.467937in}{0.877908in}}{\pgfqpoint{3.461818in}{0.880442in}}{\pgfqpoint{3.455438in}{0.880442in}}%
\pgfpathcurveto{\pgfqpoint{3.449058in}{0.880442in}}{\pgfqpoint{3.442939in}{0.877908in}}{\pgfqpoint{3.438428in}{0.873396in}}%
\pgfpathcurveto{\pgfqpoint{3.433916in}{0.868885in}}{\pgfqpoint{3.431382in}{0.862766in}}{\pgfqpoint{3.431382in}{0.856386in}}%
\pgfpathcurveto{\pgfqpoint{3.431382in}{0.850006in}}{\pgfqpoint{3.433916in}{0.843887in}}{\pgfqpoint{3.438428in}{0.839376in}}%
\pgfpathcurveto{\pgfqpoint{3.442939in}{0.834864in}}{\pgfqpoint{3.449058in}{0.832330in}}{\pgfqpoint{3.455438in}{0.832330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103208in}{0.716819in}}%
\pgfpathcurveto{\pgfqpoint{3.109588in}{0.716819in}}{\pgfqpoint{3.115707in}{0.719354in}}{\pgfqpoint{3.120219in}{0.723865in}}%
\pgfpathcurveto{\pgfqpoint{3.124730in}{0.728376in}}{\pgfqpoint{3.127265in}{0.734496in}}{\pgfqpoint{3.127265in}{0.740876in}}%
\pgfpathcurveto{\pgfqpoint{3.127265in}{0.747255in}}{\pgfqpoint{3.124730in}{0.753375in}}{\pgfqpoint{3.120219in}{0.757886in}}%
\pgfpathcurveto{\pgfqpoint{3.115707in}{0.762397in}}{\pgfqpoint{3.109588in}{0.764932in}}{\pgfqpoint{3.103208in}{0.764932in}}%
\pgfpathcurveto{\pgfqpoint{3.096828in}{0.764932in}}{\pgfqpoint{3.090709in}{0.762397in}}{\pgfqpoint{3.086198in}{0.757886in}}%
\pgfpathcurveto{\pgfqpoint{3.081687in}{0.753375in}}{\pgfqpoint{3.079152in}{0.747255in}}{\pgfqpoint{3.079152in}{0.740876in}}%
\pgfpathcurveto{\pgfqpoint{3.079152in}{0.734496in}}{\pgfqpoint{3.081687in}{0.728376in}}{\pgfqpoint{3.086198in}{0.723865in}}%
\pgfpathcurveto{\pgfqpoint{3.090709in}{0.719354in}}{\pgfqpoint{3.096828in}{0.716819in}}{\pgfqpoint{3.103208in}{0.716819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430693in}{0.904339in}}%
\pgfpathcurveto{\pgfqpoint{3.437073in}{0.904339in}}{\pgfqpoint{3.443192in}{0.906874in}}{\pgfqpoint{3.447704in}{0.911385in}}%
\pgfpathcurveto{\pgfqpoint{3.452215in}{0.915896in}}{\pgfqpoint{3.454750in}{0.922015in}}{\pgfqpoint{3.454750in}{0.928395in}}%
\pgfpathcurveto{\pgfqpoint{3.454750in}{0.934775in}}{\pgfqpoint{3.452215in}{0.940894in}}{\pgfqpoint{3.447704in}{0.945405in}}%
\pgfpathcurveto{\pgfqpoint{3.443192in}{0.949917in}}{\pgfqpoint{3.437073in}{0.952451in}}{\pgfqpoint{3.430693in}{0.952451in}}%
\pgfpathcurveto{\pgfqpoint{3.424314in}{0.952451in}}{\pgfqpoint{3.418194in}{0.949917in}}{\pgfqpoint{3.413683in}{0.945405in}}%
\pgfpathcurveto{\pgfqpoint{3.409172in}{0.940894in}}{\pgfqpoint{3.406637in}{0.934775in}}{\pgfqpoint{3.406637in}{0.928395in}}%
\pgfpathcurveto{\pgfqpoint{3.406637in}{0.922015in}}{\pgfqpoint{3.409172in}{0.915896in}}{\pgfqpoint{3.413683in}{0.911385in}}%
\pgfpathcurveto{\pgfqpoint{3.418194in}{0.906874in}}{\pgfqpoint{3.424314in}{0.904339in}}{\pgfqpoint{3.430693in}{0.904339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550897in}{0.938159in}}%
\pgfpathcurveto{\pgfqpoint{3.557277in}{0.938159in}}{\pgfqpoint{3.563396in}{0.940694in}}{\pgfqpoint{3.567907in}{0.945205in}}%
\pgfpathcurveto{\pgfqpoint{3.572419in}{0.949717in}}{\pgfqpoint{3.574953in}{0.955836in}}{\pgfqpoint{3.574953in}{0.962216in}}%
\pgfpathcurveto{\pgfqpoint{3.574953in}{0.968596in}}{\pgfqpoint{3.572419in}{0.974715in}}{\pgfqpoint{3.567907in}{0.979226in}}%
\pgfpathcurveto{\pgfqpoint{3.563396in}{0.983737in}}{\pgfqpoint{3.557277in}{0.986272in}}{\pgfqpoint{3.550897in}{0.986272in}}%
\pgfpathcurveto{\pgfqpoint{3.544517in}{0.986272in}}{\pgfqpoint{3.538398in}{0.983737in}}{\pgfqpoint{3.533887in}{0.979226in}}%
\pgfpathcurveto{\pgfqpoint{3.529375in}{0.974715in}}{\pgfqpoint{3.526841in}{0.968596in}}{\pgfqpoint{3.526841in}{0.962216in}}%
\pgfpathcurveto{\pgfqpoint{3.526841in}{0.955836in}}{\pgfqpoint{3.529375in}{0.949717in}}{\pgfqpoint{3.533887in}{0.945205in}}%
\pgfpathcurveto{\pgfqpoint{3.538398in}{0.940694in}}{\pgfqpoint{3.544517in}{0.938159in}}{\pgfqpoint{3.550897in}{0.938159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763168in}{1.098400in}}%
\pgfpathcurveto{\pgfqpoint{3.769548in}{1.098400in}}{\pgfqpoint{3.775667in}{1.100935in}}{\pgfqpoint{3.780178in}{1.105446in}}%
\pgfpathcurveto{\pgfqpoint{3.784689in}{1.109957in}}{\pgfqpoint{3.787224in}{1.116077in}}{\pgfqpoint{3.787224in}{1.122457in}}%
\pgfpathcurveto{\pgfqpoint{3.787224in}{1.128836in}}{\pgfqpoint{3.784689in}{1.134956in}}{\pgfqpoint{3.780178in}{1.139467in}}%
\pgfpathcurveto{\pgfqpoint{3.775667in}{1.143978in}}{\pgfqpoint{3.769548in}{1.146513in}}{\pgfqpoint{3.763168in}{1.146513in}}%
\pgfpathcurveto{\pgfqpoint{3.756788in}{1.146513in}}{\pgfqpoint{3.750669in}{1.143978in}}{\pgfqpoint{3.746157in}{1.139467in}}%
\pgfpathcurveto{\pgfqpoint{3.741646in}{1.134956in}}{\pgfqpoint{3.739111in}{1.128836in}}{\pgfqpoint{3.739111in}{1.122457in}}%
\pgfpathcurveto{\pgfqpoint{3.739111in}{1.116077in}}{\pgfqpoint{3.741646in}{1.109957in}}{\pgfqpoint{3.746157in}{1.105446in}}%
\pgfpathcurveto{\pgfqpoint{3.750669in}{1.100935in}}{\pgfqpoint{3.756788in}{1.098400in}}{\pgfqpoint{3.763168in}{1.098400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885828in}{1.076649in}}%
\pgfpathcurveto{\pgfqpoint{3.892207in}{1.076649in}}{\pgfqpoint{3.898327in}{1.079184in}}{\pgfqpoint{3.902838in}{1.083695in}}%
\pgfpathcurveto{\pgfqpoint{3.907349in}{1.088206in}}{\pgfqpoint{3.909884in}{1.094325in}}{\pgfqpoint{3.909884in}{1.100705in}}%
\pgfpathcurveto{\pgfqpoint{3.909884in}{1.107085in}}{\pgfqpoint{3.907349in}{1.113204in}}{\pgfqpoint{3.902838in}{1.117715in}}%
\pgfpathcurveto{\pgfqpoint{3.898327in}{1.122227in}}{\pgfqpoint{3.892207in}{1.124761in}}{\pgfqpoint{3.885828in}{1.124761in}}%
\pgfpathcurveto{\pgfqpoint{3.879448in}{1.124761in}}{\pgfqpoint{3.873328in}{1.122227in}}{\pgfqpoint{3.868817in}{1.117715in}}%
\pgfpathcurveto{\pgfqpoint{3.864306in}{1.113204in}}{\pgfqpoint{3.861771in}{1.107085in}}{\pgfqpoint{3.861771in}{1.100705in}}%
\pgfpathcurveto{\pgfqpoint{3.861771in}{1.094325in}}{\pgfqpoint{3.864306in}{1.088206in}}{\pgfqpoint{3.868817in}{1.083695in}}%
\pgfpathcurveto{\pgfqpoint{3.873328in}{1.079184in}}{\pgfqpoint{3.879448in}{1.076649in}}{\pgfqpoint{3.885828in}{1.076649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903623in}{1.257339in}}%
\pgfpathcurveto{\pgfqpoint{3.910003in}{1.257339in}}{\pgfqpoint{3.916122in}{1.259874in}}{\pgfqpoint{3.920634in}{1.264385in}}%
\pgfpathcurveto{\pgfqpoint{3.925145in}{1.268896in}}{\pgfqpoint{3.927680in}{1.275015in}}{\pgfqpoint{3.927680in}{1.281395in}}%
\pgfpathcurveto{\pgfqpoint{3.927680in}{1.287775in}}{\pgfqpoint{3.925145in}{1.293894in}}{\pgfqpoint{3.920634in}{1.298406in}}%
\pgfpathcurveto{\pgfqpoint{3.916122in}{1.302917in}}{\pgfqpoint{3.910003in}{1.305451in}}{\pgfqpoint{3.903623in}{1.305451in}}%
\pgfpathcurveto{\pgfqpoint{3.897243in}{1.305451in}}{\pgfqpoint{3.891124in}{1.302917in}}{\pgfqpoint{3.886613in}{1.298406in}}%
\pgfpathcurveto{\pgfqpoint{3.882102in}{1.293894in}}{\pgfqpoint{3.879567in}{1.287775in}}{\pgfqpoint{3.879567in}{1.281395in}}%
\pgfpathcurveto{\pgfqpoint{3.879567in}{1.275015in}}{\pgfqpoint{3.882102in}{1.268896in}}{\pgfqpoint{3.886613in}{1.264385in}}%
\pgfpathcurveto{\pgfqpoint{3.891124in}{1.259874in}}{\pgfqpoint{3.897243in}{1.257339in}}{\pgfqpoint{3.903623in}{1.257339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147835in}{0.720958in}}%
\pgfpathcurveto{\pgfqpoint{3.154214in}{0.720958in}}{\pgfqpoint{3.160334in}{0.723492in}}{\pgfqpoint{3.164845in}{0.728004in}}%
\pgfpathcurveto{\pgfqpoint{3.169356in}{0.732515in}}{\pgfqpoint{3.171891in}{0.738634in}}{\pgfqpoint{3.171891in}{0.745014in}}%
\pgfpathcurveto{\pgfqpoint{3.171891in}{0.751394in}}{\pgfqpoint{3.169356in}{0.757513in}}{\pgfqpoint{3.164845in}{0.762024in}}%
\pgfpathcurveto{\pgfqpoint{3.160334in}{0.766535in}}{\pgfqpoint{3.154214in}{0.769070in}}{\pgfqpoint{3.147835in}{0.769070in}}%
\pgfpathcurveto{\pgfqpoint{3.141455in}{0.769070in}}{\pgfqpoint{3.135335in}{0.766535in}}{\pgfqpoint{3.130824in}{0.762024in}}%
\pgfpathcurveto{\pgfqpoint{3.126313in}{0.757513in}}{\pgfqpoint{3.123778in}{0.751394in}}{\pgfqpoint{3.123778in}{0.745014in}}%
\pgfpathcurveto{\pgfqpoint{3.123778in}{0.738634in}}{\pgfqpoint{3.126313in}{0.732515in}}{\pgfqpoint{3.130824in}{0.728004in}}%
\pgfpathcurveto{\pgfqpoint{3.135335in}{0.723492in}}{\pgfqpoint{3.141455in}{0.720958in}}{\pgfqpoint{3.147835in}{0.720958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746494in}{1.141914in}}%
\pgfpathcurveto{\pgfqpoint{3.752874in}{1.141914in}}{\pgfqpoint{3.758993in}{1.144448in}}{\pgfqpoint{3.763504in}{1.148960in}}%
\pgfpathcurveto{\pgfqpoint{3.768015in}{1.153471in}}{\pgfqpoint{3.770550in}{1.159590in}}{\pgfqpoint{3.770550in}{1.165970in}}%
\pgfpathcurveto{\pgfqpoint{3.770550in}{1.172350in}}{\pgfqpoint{3.768015in}{1.178469in}}{\pgfqpoint{3.763504in}{1.182980in}}%
\pgfpathcurveto{\pgfqpoint{3.758993in}{1.187491in}}{\pgfqpoint{3.752874in}{1.190026in}}{\pgfqpoint{3.746494in}{1.190026in}}%
\pgfpathcurveto{\pgfqpoint{3.740114in}{1.190026in}}{\pgfqpoint{3.733995in}{1.187491in}}{\pgfqpoint{3.729483in}{1.182980in}}%
\pgfpathcurveto{\pgfqpoint{3.724972in}{1.178469in}}{\pgfqpoint{3.722438in}{1.172350in}}{\pgfqpoint{3.722438in}{1.165970in}}%
\pgfpathcurveto{\pgfqpoint{3.722438in}{1.159590in}}{\pgfqpoint{3.724972in}{1.153471in}}{\pgfqpoint{3.729483in}{1.148960in}}%
\pgfpathcurveto{\pgfqpoint{3.733995in}{1.144448in}}{\pgfqpoint{3.740114in}{1.141914in}}{\pgfqpoint{3.746494in}{1.141914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762818in}{1.087560in}}%
\pgfpathcurveto{\pgfqpoint{3.769198in}{1.087560in}}{\pgfqpoint{3.775317in}{1.090095in}}{\pgfqpoint{3.779828in}{1.094606in}}%
\pgfpathcurveto{\pgfqpoint{3.784339in}{1.099117in}}{\pgfqpoint{3.786874in}{1.105237in}}{\pgfqpoint{3.786874in}{1.111617in}}%
\pgfpathcurveto{\pgfqpoint{3.786874in}{1.117996in}}{\pgfqpoint{3.784339in}{1.124116in}}{\pgfqpoint{3.779828in}{1.128627in}}%
\pgfpathcurveto{\pgfqpoint{3.775317in}{1.133138in}}{\pgfqpoint{3.769198in}{1.135673in}}{\pgfqpoint{3.762818in}{1.135673in}}%
\pgfpathcurveto{\pgfqpoint{3.756438in}{1.135673in}}{\pgfqpoint{3.750319in}{1.133138in}}{\pgfqpoint{3.745807in}{1.128627in}}%
\pgfpathcurveto{\pgfqpoint{3.741296in}{1.124116in}}{\pgfqpoint{3.738762in}{1.117996in}}{\pgfqpoint{3.738762in}{1.111617in}}%
\pgfpathcurveto{\pgfqpoint{3.738762in}{1.105237in}}{\pgfqpoint{3.741296in}{1.099117in}}{\pgfqpoint{3.745807in}{1.094606in}}%
\pgfpathcurveto{\pgfqpoint{3.750319in}{1.090095in}}{\pgfqpoint{3.756438in}{1.087560in}}{\pgfqpoint{3.762818in}{1.087560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802222in}{1.155451in}}%
\pgfpathcurveto{\pgfqpoint{3.808601in}{1.155451in}}{\pgfqpoint{3.814721in}{1.157986in}}{\pgfqpoint{3.819232in}{1.162497in}}%
\pgfpathcurveto{\pgfqpoint{3.823743in}{1.167008in}}{\pgfqpoint{3.826278in}{1.173128in}}{\pgfqpoint{3.826278in}{1.179507in}}%
\pgfpathcurveto{\pgfqpoint{3.826278in}{1.185887in}}{\pgfqpoint{3.823743in}{1.192007in}}{\pgfqpoint{3.819232in}{1.196518in}}%
\pgfpathcurveto{\pgfqpoint{3.814721in}{1.201029in}}{\pgfqpoint{3.808601in}{1.203564in}}{\pgfqpoint{3.802222in}{1.203564in}}%
\pgfpathcurveto{\pgfqpoint{3.795842in}{1.203564in}}{\pgfqpoint{3.789722in}{1.201029in}}{\pgfqpoint{3.785211in}{1.196518in}}%
\pgfpathcurveto{\pgfqpoint{3.780700in}{1.192007in}}{\pgfqpoint{3.778165in}{1.185887in}}{\pgfqpoint{3.778165in}{1.179507in}}%
\pgfpathcurveto{\pgfqpoint{3.778165in}{1.173128in}}{\pgfqpoint{3.780700in}{1.167008in}}{\pgfqpoint{3.785211in}{1.162497in}}%
\pgfpathcurveto{\pgfqpoint{3.789722in}{1.157986in}}{\pgfqpoint{3.795842in}{1.155451in}}{\pgfqpoint{3.802222in}{1.155451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819612in}{1.031119in}}%
\pgfpathcurveto{\pgfqpoint{3.825992in}{1.031119in}}{\pgfqpoint{3.832111in}{1.033654in}}{\pgfqpoint{3.836622in}{1.038165in}}%
\pgfpathcurveto{\pgfqpoint{3.841133in}{1.042677in}}{\pgfqpoint{3.843668in}{1.048796in}}{\pgfqpoint{3.843668in}{1.055176in}}%
\pgfpathcurveto{\pgfqpoint{3.843668in}{1.061556in}}{\pgfqpoint{3.841133in}{1.067675in}}{\pgfqpoint{3.836622in}{1.072186in}}%
\pgfpathcurveto{\pgfqpoint{3.832111in}{1.076697in}}{\pgfqpoint{3.825992in}{1.079232in}}{\pgfqpoint{3.819612in}{1.079232in}}%
\pgfpathcurveto{\pgfqpoint{3.813232in}{1.079232in}}{\pgfqpoint{3.807113in}{1.076697in}}{\pgfqpoint{3.802601in}{1.072186in}}%
\pgfpathcurveto{\pgfqpoint{3.798090in}{1.067675in}}{\pgfqpoint{3.795556in}{1.061556in}}{\pgfqpoint{3.795556in}{1.055176in}}%
\pgfpathcurveto{\pgfqpoint{3.795556in}{1.048796in}}{\pgfqpoint{3.798090in}{1.042677in}}{\pgfqpoint{3.802601in}{1.038165in}}%
\pgfpathcurveto{\pgfqpoint{3.807113in}{1.033654in}}{\pgfqpoint{3.813232in}{1.031119in}}{\pgfqpoint{3.819612in}{1.031119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846501in}{1.097819in}}%
\pgfpathcurveto{\pgfqpoint{3.852880in}{1.097819in}}{\pgfqpoint{3.859000in}{1.100354in}}{\pgfqpoint{3.863511in}{1.104865in}}%
\pgfpathcurveto{\pgfqpoint{3.868022in}{1.109376in}}{\pgfqpoint{3.870557in}{1.115495in}}{\pgfqpoint{3.870557in}{1.121875in}}%
\pgfpathcurveto{\pgfqpoint{3.870557in}{1.128255in}}{\pgfqpoint{3.868022in}{1.134374in}}{\pgfqpoint{3.863511in}{1.138886in}}%
\pgfpathcurveto{\pgfqpoint{3.859000in}{1.143397in}}{\pgfqpoint{3.852880in}{1.145932in}}{\pgfqpoint{3.846501in}{1.145932in}}%
\pgfpathcurveto{\pgfqpoint{3.840121in}{1.145932in}}{\pgfqpoint{3.834001in}{1.143397in}}{\pgfqpoint{3.829490in}{1.138886in}}%
\pgfpathcurveto{\pgfqpoint{3.824979in}{1.134374in}}{\pgfqpoint{3.822444in}{1.128255in}}{\pgfqpoint{3.822444in}{1.121875in}}%
\pgfpathcurveto{\pgfqpoint{3.822444in}{1.115495in}}{\pgfqpoint{3.824979in}{1.109376in}}{\pgfqpoint{3.829490in}{1.104865in}}%
\pgfpathcurveto{\pgfqpoint{3.834001in}{1.100354in}}{\pgfqpoint{3.840121in}{1.097819in}}{\pgfqpoint{3.846501in}{1.097819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812262in}{1.090224in}}%
\pgfpathcurveto{\pgfqpoint{3.818642in}{1.090224in}}{\pgfqpoint{3.824761in}{1.092759in}}{\pgfqpoint{3.829272in}{1.097270in}}%
\pgfpathcurveto{\pgfqpoint{3.833783in}{1.101781in}}{\pgfqpoint{3.836318in}{1.107901in}}{\pgfqpoint{3.836318in}{1.114281in}}%
\pgfpathcurveto{\pgfqpoint{3.836318in}{1.120660in}}{\pgfqpoint{3.833783in}{1.126780in}}{\pgfqpoint{3.829272in}{1.131291in}}%
\pgfpathcurveto{\pgfqpoint{3.824761in}{1.135802in}}{\pgfqpoint{3.818642in}{1.138337in}}{\pgfqpoint{3.812262in}{1.138337in}}%
\pgfpathcurveto{\pgfqpoint{3.805882in}{1.138337in}}{\pgfqpoint{3.799763in}{1.135802in}}{\pgfqpoint{3.795251in}{1.131291in}}%
\pgfpathcurveto{\pgfqpoint{3.790740in}{1.126780in}}{\pgfqpoint{3.788206in}{1.120660in}}{\pgfqpoint{3.788206in}{1.114281in}}%
\pgfpathcurveto{\pgfqpoint{3.788206in}{1.107901in}}{\pgfqpoint{3.790740in}{1.101781in}}{\pgfqpoint{3.795251in}{1.097270in}}%
\pgfpathcurveto{\pgfqpoint{3.799763in}{1.092759in}}{\pgfqpoint{3.805882in}{1.090224in}}{\pgfqpoint{3.812262in}{1.090224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785090in}{1.116377in}}%
\pgfpathcurveto{\pgfqpoint{3.791470in}{1.116377in}}{\pgfqpoint{3.797589in}{1.118912in}}{\pgfqpoint{3.802100in}{1.123423in}}%
\pgfpathcurveto{\pgfqpoint{3.806611in}{1.127934in}}{\pgfqpoint{3.809146in}{1.134054in}}{\pgfqpoint{3.809146in}{1.140433in}}%
\pgfpathcurveto{\pgfqpoint{3.809146in}{1.146813in}}{\pgfqpoint{3.806611in}{1.152933in}}{\pgfqpoint{3.802100in}{1.157444in}}%
\pgfpathcurveto{\pgfqpoint{3.797589in}{1.161955in}}{\pgfqpoint{3.791470in}{1.164490in}}{\pgfqpoint{3.785090in}{1.164490in}}%
\pgfpathcurveto{\pgfqpoint{3.778710in}{1.164490in}}{\pgfqpoint{3.772591in}{1.161955in}}{\pgfqpoint{3.768080in}{1.157444in}}%
\pgfpathcurveto{\pgfqpoint{3.763568in}{1.152933in}}{\pgfqpoint{3.761034in}{1.146813in}}{\pgfqpoint{3.761034in}{1.140433in}}%
\pgfpathcurveto{\pgfqpoint{3.761034in}{1.134054in}}{\pgfqpoint{3.763568in}{1.127934in}}{\pgfqpoint{3.768080in}{1.123423in}}%
\pgfpathcurveto{\pgfqpoint{3.772591in}{1.118912in}}{\pgfqpoint{3.778710in}{1.116377in}}{\pgfqpoint{3.785090in}{1.116377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591400in}{0.925594in}}%
\pgfpathcurveto{\pgfqpoint{3.597780in}{0.925594in}}{\pgfqpoint{3.603899in}{0.928129in}}{\pgfqpoint{3.608410in}{0.932640in}}%
\pgfpathcurveto{\pgfqpoint{3.612921in}{0.937151in}}{\pgfqpoint{3.615456in}{0.943270in}}{\pgfqpoint{3.615456in}{0.949650in}}%
\pgfpathcurveto{\pgfqpoint{3.615456in}{0.956030in}}{\pgfqpoint{3.612921in}{0.962149in}}{\pgfqpoint{3.608410in}{0.966661in}}%
\pgfpathcurveto{\pgfqpoint{3.603899in}{0.971172in}}{\pgfqpoint{3.597780in}{0.973707in}}{\pgfqpoint{3.591400in}{0.973707in}}%
\pgfpathcurveto{\pgfqpoint{3.585020in}{0.973707in}}{\pgfqpoint{3.578901in}{0.971172in}}{\pgfqpoint{3.574390in}{0.966661in}}%
\pgfpathcurveto{\pgfqpoint{3.569878in}{0.962149in}}{\pgfqpoint{3.567344in}{0.956030in}}{\pgfqpoint{3.567344in}{0.949650in}}%
\pgfpathcurveto{\pgfqpoint{3.567344in}{0.943270in}}{\pgfqpoint{3.569878in}{0.937151in}}{\pgfqpoint{3.574390in}{0.932640in}}%
\pgfpathcurveto{\pgfqpoint{3.578901in}{0.928129in}}{\pgfqpoint{3.585020in}{0.925594in}}{\pgfqpoint{3.591400in}{0.925594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755021in}{1.035428in}}%
\pgfpathcurveto{\pgfqpoint{3.761401in}{1.035428in}}{\pgfqpoint{3.767520in}{1.037963in}}{\pgfqpoint{3.772032in}{1.042474in}}%
\pgfpathcurveto{\pgfqpoint{3.776543in}{1.046985in}}{\pgfqpoint{3.779078in}{1.053104in}}{\pgfqpoint{3.779078in}{1.059484in}}%
\pgfpathcurveto{\pgfqpoint{3.779078in}{1.065864in}}{\pgfqpoint{3.776543in}{1.071983in}}{\pgfqpoint{3.772032in}{1.076495in}}%
\pgfpathcurveto{\pgfqpoint{3.767520in}{1.081006in}}{\pgfqpoint{3.761401in}{1.083540in}}{\pgfqpoint{3.755021in}{1.083540in}}%
\pgfpathcurveto{\pgfqpoint{3.748642in}{1.083540in}}{\pgfqpoint{3.742522in}{1.081006in}}{\pgfqpoint{3.738011in}{1.076495in}}%
\pgfpathcurveto{\pgfqpoint{3.733500in}{1.071983in}}{\pgfqpoint{3.730965in}{1.065864in}}{\pgfqpoint{3.730965in}{1.059484in}}%
\pgfpathcurveto{\pgfqpoint{3.730965in}{1.053104in}}{\pgfqpoint{3.733500in}{1.046985in}}{\pgfqpoint{3.738011in}{1.042474in}}%
\pgfpathcurveto{\pgfqpoint{3.742522in}{1.037963in}}{\pgfqpoint{3.748642in}{1.035428in}}{\pgfqpoint{3.755021in}{1.035428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863844in}{1.038760in}}%
\pgfpathcurveto{\pgfqpoint{3.870223in}{1.038760in}}{\pgfqpoint{3.876343in}{1.041294in}}{\pgfqpoint{3.880854in}{1.045806in}}%
\pgfpathcurveto{\pgfqpoint{3.885365in}{1.050317in}}{\pgfqpoint{3.887900in}{1.056436in}}{\pgfqpoint{3.887900in}{1.062816in}}%
\pgfpathcurveto{\pgfqpoint{3.887900in}{1.069196in}}{\pgfqpoint{3.885365in}{1.075315in}}{\pgfqpoint{3.880854in}{1.079826in}}%
\pgfpathcurveto{\pgfqpoint{3.876343in}{1.084337in}}{\pgfqpoint{3.870223in}{1.086872in}}{\pgfqpoint{3.863844in}{1.086872in}}%
\pgfpathcurveto{\pgfqpoint{3.857464in}{1.086872in}}{\pgfqpoint{3.851344in}{1.084337in}}{\pgfqpoint{3.846833in}{1.079826in}}%
\pgfpathcurveto{\pgfqpoint{3.842322in}{1.075315in}}{\pgfqpoint{3.839787in}{1.069196in}}{\pgfqpoint{3.839787in}{1.062816in}}%
\pgfpathcurveto{\pgfqpoint{3.839787in}{1.056436in}}{\pgfqpoint{3.842322in}{1.050317in}}{\pgfqpoint{3.846833in}{1.045806in}}%
\pgfpathcurveto{\pgfqpoint{3.851344in}{1.041294in}}{\pgfqpoint{3.857464in}{1.038760in}}{\pgfqpoint{3.863844in}{1.038760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712000in}{1.068779in}}%
\pgfpathcurveto{\pgfqpoint{3.718380in}{1.068779in}}{\pgfqpoint{3.724499in}{1.071314in}}{\pgfqpoint{3.729011in}{1.075825in}}%
\pgfpathcurveto{\pgfqpoint{3.733522in}{1.080336in}}{\pgfqpoint{3.736057in}{1.086456in}}{\pgfqpoint{3.736057in}{1.092836in}}%
\pgfpathcurveto{\pgfqpoint{3.736057in}{1.099215in}}{\pgfqpoint{3.733522in}{1.105335in}}{\pgfqpoint{3.729011in}{1.109846in}}%
\pgfpathcurveto{\pgfqpoint{3.724499in}{1.114357in}}{\pgfqpoint{3.718380in}{1.116892in}}{\pgfqpoint{3.712000in}{1.116892in}}%
\pgfpathcurveto{\pgfqpoint{3.705620in}{1.116892in}}{\pgfqpoint{3.699501in}{1.114357in}}{\pgfqpoint{3.694990in}{1.109846in}}%
\pgfpathcurveto{\pgfqpoint{3.690479in}{1.105335in}}{\pgfqpoint{3.687944in}{1.099215in}}{\pgfqpoint{3.687944in}{1.092836in}}%
\pgfpathcurveto{\pgfqpoint{3.687944in}{1.086456in}}{\pgfqpoint{3.690479in}{1.080336in}}{\pgfqpoint{3.694990in}{1.075825in}}%
\pgfpathcurveto{\pgfqpoint{3.699501in}{1.071314in}}{\pgfqpoint{3.705620in}{1.068779in}}{\pgfqpoint{3.712000in}{1.068779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560618in}{0.912756in}}%
\pgfpathcurveto{\pgfqpoint{3.566998in}{0.912756in}}{\pgfqpoint{3.573117in}{0.915291in}}{\pgfqpoint{3.577628in}{0.919802in}}%
\pgfpathcurveto{\pgfqpoint{3.582139in}{0.924314in}}{\pgfqpoint{3.584674in}{0.930433in}}{\pgfqpoint{3.584674in}{0.936813in}}%
\pgfpathcurveto{\pgfqpoint{3.584674in}{0.943193in}}{\pgfqpoint{3.582139in}{0.949312in}}{\pgfqpoint{3.577628in}{0.953823in}}%
\pgfpathcurveto{\pgfqpoint{3.573117in}{0.958334in}}{\pgfqpoint{3.566998in}{0.960869in}}{\pgfqpoint{3.560618in}{0.960869in}}%
\pgfpathcurveto{\pgfqpoint{3.554238in}{0.960869in}}{\pgfqpoint{3.548119in}{0.958334in}}{\pgfqpoint{3.543608in}{0.953823in}}%
\pgfpathcurveto{\pgfqpoint{3.539096in}{0.949312in}}{\pgfqpoint{3.536562in}{0.943193in}}{\pgfqpoint{3.536562in}{0.936813in}}%
\pgfpathcurveto{\pgfqpoint{3.536562in}{0.930433in}}{\pgfqpoint{3.539096in}{0.924314in}}{\pgfqpoint{3.543608in}{0.919802in}}%
\pgfpathcurveto{\pgfqpoint{3.548119in}{0.915291in}}{\pgfqpoint{3.554238in}{0.912756in}}{\pgfqpoint{3.560618in}{0.912756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882732in}{1.248897in}}%
\pgfpathcurveto{\pgfqpoint{3.889111in}{1.248897in}}{\pgfqpoint{3.895231in}{1.251431in}}{\pgfqpoint{3.899742in}{1.255943in}}%
\pgfpathcurveto{\pgfqpoint{3.904253in}{1.260454in}}{\pgfqpoint{3.906788in}{1.266573in}}{\pgfqpoint{3.906788in}{1.272953in}}%
\pgfpathcurveto{\pgfqpoint{3.906788in}{1.279333in}}{\pgfqpoint{3.904253in}{1.285452in}}{\pgfqpoint{3.899742in}{1.289963in}}%
\pgfpathcurveto{\pgfqpoint{3.895231in}{1.294475in}}{\pgfqpoint{3.889111in}{1.297009in}}{\pgfqpoint{3.882732in}{1.297009in}}%
\pgfpathcurveto{\pgfqpoint{3.876352in}{1.297009in}}{\pgfqpoint{3.870232in}{1.294475in}}{\pgfqpoint{3.865721in}{1.289963in}}%
\pgfpathcurveto{\pgfqpoint{3.861210in}{1.285452in}}{\pgfqpoint{3.858675in}{1.279333in}}{\pgfqpoint{3.858675in}{1.272953in}}%
\pgfpathcurveto{\pgfqpoint{3.858675in}{1.266573in}}{\pgfqpoint{3.861210in}{1.260454in}}{\pgfqpoint{3.865721in}{1.255943in}}%
\pgfpathcurveto{\pgfqpoint{3.870232in}{1.251431in}}{\pgfqpoint{3.876352in}{1.248897in}}{\pgfqpoint{3.882732in}{1.248897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904308in}{1.264034in}}%
\pgfpathcurveto{\pgfqpoint{3.910688in}{1.264034in}}{\pgfqpoint{3.916808in}{1.266569in}}{\pgfqpoint{3.921319in}{1.271080in}}%
\pgfpathcurveto{\pgfqpoint{3.925830in}{1.275591in}}{\pgfqpoint{3.928365in}{1.281711in}}{\pgfqpoint{3.928365in}{1.288090in}}%
\pgfpathcurveto{\pgfqpoint{3.928365in}{1.294470in}}{\pgfqpoint{3.925830in}{1.300589in}}{\pgfqpoint{3.921319in}{1.305101in}}%
\pgfpathcurveto{\pgfqpoint{3.916808in}{1.309612in}}{\pgfqpoint{3.910688in}{1.312147in}}{\pgfqpoint{3.904308in}{1.312147in}}%
\pgfpathcurveto{\pgfqpoint{3.897929in}{1.312147in}}{\pgfqpoint{3.891809in}{1.309612in}}{\pgfqpoint{3.887298in}{1.305101in}}%
\pgfpathcurveto{\pgfqpoint{3.882787in}{1.300589in}}{\pgfqpoint{3.880252in}{1.294470in}}{\pgfqpoint{3.880252in}{1.288090in}}%
\pgfpathcurveto{\pgfqpoint{3.880252in}{1.281711in}}{\pgfqpoint{3.882787in}{1.275591in}}{\pgfqpoint{3.887298in}{1.271080in}}%
\pgfpathcurveto{\pgfqpoint{3.891809in}{1.266569in}}{\pgfqpoint{3.897929in}{1.264034in}}{\pgfqpoint{3.904308in}{1.264034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989632in}{1.187862in}}%
\pgfpathcurveto{\pgfqpoint{3.996012in}{1.187862in}}{\pgfqpoint{4.002131in}{1.190397in}}{\pgfqpoint{4.006642in}{1.194908in}}%
\pgfpathcurveto{\pgfqpoint{4.011154in}{1.199419in}}{\pgfqpoint{4.013688in}{1.205539in}}{\pgfqpoint{4.013688in}{1.211918in}}%
\pgfpathcurveto{\pgfqpoint{4.013688in}{1.218298in}}{\pgfqpoint{4.011154in}{1.224418in}}{\pgfqpoint{4.006642in}{1.228929in}}%
\pgfpathcurveto{\pgfqpoint{4.002131in}{1.233440in}}{\pgfqpoint{3.996012in}{1.235975in}}{\pgfqpoint{3.989632in}{1.235975in}}%
\pgfpathcurveto{\pgfqpoint{3.983252in}{1.235975in}}{\pgfqpoint{3.977133in}{1.233440in}}{\pgfqpoint{3.972622in}{1.228929in}}%
\pgfpathcurveto{\pgfqpoint{3.968110in}{1.224418in}}{\pgfqpoint{3.965576in}{1.218298in}}{\pgfqpoint{3.965576in}{1.211918in}}%
\pgfpathcurveto{\pgfqpoint{3.965576in}{1.205539in}}{\pgfqpoint{3.968110in}{1.199419in}}{\pgfqpoint{3.972622in}{1.194908in}}%
\pgfpathcurveto{\pgfqpoint{3.977133in}{1.190397in}}{\pgfqpoint{3.983252in}{1.187862in}}{\pgfqpoint{3.989632in}{1.187862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687846in}{1.105556in}}%
\pgfpathcurveto{\pgfqpoint{3.694225in}{1.105556in}}{\pgfqpoint{3.700345in}{1.108091in}}{\pgfqpoint{3.704856in}{1.112602in}}%
\pgfpathcurveto{\pgfqpoint{3.709367in}{1.117113in}}{\pgfqpoint{3.711902in}{1.123232in}}{\pgfqpoint{3.711902in}{1.129612in}}%
\pgfpathcurveto{\pgfqpoint{3.711902in}{1.135992in}}{\pgfqpoint{3.709367in}{1.142111in}}{\pgfqpoint{3.704856in}{1.146623in}}%
\pgfpathcurveto{\pgfqpoint{3.700345in}{1.151134in}}{\pgfqpoint{3.694225in}{1.153669in}}{\pgfqpoint{3.687846in}{1.153669in}}%
\pgfpathcurveto{\pgfqpoint{3.681466in}{1.153669in}}{\pgfqpoint{3.675346in}{1.151134in}}{\pgfqpoint{3.670835in}{1.146623in}}%
\pgfpathcurveto{\pgfqpoint{3.666324in}{1.142111in}}{\pgfqpoint{3.663789in}{1.135992in}}{\pgfqpoint{3.663789in}{1.129612in}}%
\pgfpathcurveto{\pgfqpoint{3.663789in}{1.123232in}}{\pgfqpoint{3.666324in}{1.117113in}}{\pgfqpoint{3.670835in}{1.112602in}}%
\pgfpathcurveto{\pgfqpoint{3.675346in}{1.108091in}}{\pgfqpoint{3.681466in}{1.105556in}}{\pgfqpoint{3.687846in}{1.105556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785741in}{1.065716in}}%
\pgfpathcurveto{\pgfqpoint{3.792121in}{1.065716in}}{\pgfqpoint{3.798241in}{1.068250in}}{\pgfqpoint{3.802752in}{1.072762in}}%
\pgfpathcurveto{\pgfqpoint{3.807263in}{1.077273in}}{\pgfqpoint{3.809798in}{1.083392in}}{\pgfqpoint{3.809798in}{1.089772in}}%
\pgfpathcurveto{\pgfqpoint{3.809798in}{1.096152in}}{\pgfqpoint{3.807263in}{1.102271in}}{\pgfqpoint{3.802752in}{1.106782in}}%
\pgfpathcurveto{\pgfqpoint{3.798241in}{1.111294in}}{\pgfqpoint{3.792121in}{1.113828in}}{\pgfqpoint{3.785741in}{1.113828in}}%
\pgfpathcurveto{\pgfqpoint{3.779362in}{1.113828in}}{\pgfqpoint{3.773242in}{1.111294in}}{\pgfqpoint{3.768731in}{1.106782in}}%
\pgfpathcurveto{\pgfqpoint{3.764220in}{1.102271in}}{\pgfqpoint{3.761685in}{1.096152in}}{\pgfqpoint{3.761685in}{1.089772in}}%
\pgfpathcurveto{\pgfqpoint{3.761685in}{1.083392in}}{\pgfqpoint{3.764220in}{1.077273in}}{\pgfqpoint{3.768731in}{1.072762in}}%
\pgfpathcurveto{\pgfqpoint{3.773242in}{1.068250in}}{\pgfqpoint{3.779362in}{1.065716in}}{\pgfqpoint{3.785741in}{1.065716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783185in}{1.036246in}}%
\pgfpathcurveto{\pgfqpoint{3.789565in}{1.036246in}}{\pgfqpoint{3.795684in}{1.038780in}}{\pgfqpoint{3.800195in}{1.043291in}}%
\pgfpathcurveto{\pgfqpoint{3.804707in}{1.047803in}}{\pgfqpoint{3.807241in}{1.053922in}}{\pgfqpoint{3.807241in}{1.060302in}}%
\pgfpathcurveto{\pgfqpoint{3.807241in}{1.066682in}}{\pgfqpoint{3.804707in}{1.072801in}}{\pgfqpoint{3.800195in}{1.077312in}}%
\pgfpathcurveto{\pgfqpoint{3.795684in}{1.081823in}}{\pgfqpoint{3.789565in}{1.084358in}}{\pgfqpoint{3.783185in}{1.084358in}}%
\pgfpathcurveto{\pgfqpoint{3.776805in}{1.084358in}}{\pgfqpoint{3.770686in}{1.081823in}}{\pgfqpoint{3.766175in}{1.077312in}}%
\pgfpathcurveto{\pgfqpoint{3.761664in}{1.072801in}}{\pgfqpoint{3.759129in}{1.066682in}}{\pgfqpoint{3.759129in}{1.060302in}}%
\pgfpathcurveto{\pgfqpoint{3.759129in}{1.053922in}}{\pgfqpoint{3.761664in}{1.047803in}}{\pgfqpoint{3.766175in}{1.043291in}}%
\pgfpathcurveto{\pgfqpoint{3.770686in}{1.038780in}}{\pgfqpoint{3.776805in}{1.036246in}}{\pgfqpoint{3.783185in}{1.036246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545753in}{0.829526in}}%
\pgfpathcurveto{\pgfqpoint{3.552133in}{0.829526in}}{\pgfqpoint{3.558253in}{0.832060in}}{\pgfqpoint{3.562764in}{0.836572in}}%
\pgfpathcurveto{\pgfqpoint{3.567275in}{0.841083in}}{\pgfqpoint{3.569810in}{0.847202in}}{\pgfqpoint{3.569810in}{0.853582in}}%
\pgfpathcurveto{\pgfqpoint{3.569810in}{0.859962in}}{\pgfqpoint{3.567275in}{0.866081in}}{\pgfqpoint{3.562764in}{0.870592in}}%
\pgfpathcurveto{\pgfqpoint{3.558253in}{0.875103in}}{\pgfqpoint{3.552133in}{0.877638in}}{\pgfqpoint{3.545753in}{0.877638in}}%
\pgfpathcurveto{\pgfqpoint{3.539374in}{0.877638in}}{\pgfqpoint{3.533254in}{0.875103in}}{\pgfqpoint{3.528743in}{0.870592in}}%
\pgfpathcurveto{\pgfqpoint{3.524232in}{0.866081in}}{\pgfqpoint{3.521697in}{0.859962in}}{\pgfqpoint{3.521697in}{0.853582in}}%
\pgfpathcurveto{\pgfqpoint{3.521697in}{0.847202in}}{\pgfqpoint{3.524232in}{0.841083in}}{\pgfqpoint{3.528743in}{0.836572in}}%
\pgfpathcurveto{\pgfqpoint{3.533254in}{0.832060in}}{\pgfqpoint{3.539374in}{0.829526in}}{\pgfqpoint{3.545753in}{0.829526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271169in}{1.077593in}}%
\pgfpathcurveto{\pgfqpoint{3.277549in}{1.077593in}}{\pgfqpoint{3.283668in}{1.080128in}}{\pgfqpoint{3.288179in}{1.084639in}}%
\pgfpathcurveto{\pgfqpoint{3.292691in}{1.089150in}}{\pgfqpoint{3.295225in}{1.095269in}}{\pgfqpoint{3.295225in}{1.101649in}}%
\pgfpathcurveto{\pgfqpoint{3.295225in}{1.108029in}}{\pgfqpoint{3.292691in}{1.114148in}}{\pgfqpoint{3.288179in}{1.118660in}}%
\pgfpathcurveto{\pgfqpoint{3.283668in}{1.123171in}}{\pgfqpoint{3.277549in}{1.125705in}}{\pgfqpoint{3.271169in}{1.125705in}}%
\pgfpathcurveto{\pgfqpoint{3.264789in}{1.125705in}}{\pgfqpoint{3.258670in}{1.123171in}}{\pgfqpoint{3.254159in}{1.118660in}}%
\pgfpathcurveto{\pgfqpoint{3.249648in}{1.114148in}}{\pgfqpoint{3.247113in}{1.108029in}}{\pgfqpoint{3.247113in}{1.101649in}}%
\pgfpathcurveto{\pgfqpoint{3.247113in}{1.095269in}}{\pgfqpoint{3.249648in}{1.089150in}}{\pgfqpoint{3.254159in}{1.084639in}}%
\pgfpathcurveto{\pgfqpoint{3.258670in}{1.080128in}}{\pgfqpoint{3.264789in}{1.077593in}}{\pgfqpoint{3.271169in}{1.077593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184279in}{1.126626in}}%
\pgfpathcurveto{\pgfqpoint{3.190658in}{1.126626in}}{\pgfqpoint{3.196778in}{1.129161in}}{\pgfqpoint{3.201289in}{1.133672in}}%
\pgfpathcurveto{\pgfqpoint{3.205800in}{1.138183in}}{\pgfqpoint{3.208335in}{1.144303in}}{\pgfqpoint{3.208335in}{1.150682in}}%
\pgfpathcurveto{\pgfqpoint{3.208335in}{1.157062in}}{\pgfqpoint{3.205800in}{1.163182in}}{\pgfqpoint{3.201289in}{1.167693in}}%
\pgfpathcurveto{\pgfqpoint{3.196778in}{1.172204in}}{\pgfqpoint{3.190658in}{1.174739in}}{\pgfqpoint{3.184279in}{1.174739in}}%
\pgfpathcurveto{\pgfqpoint{3.177899in}{1.174739in}}{\pgfqpoint{3.171779in}{1.172204in}}{\pgfqpoint{3.167268in}{1.167693in}}%
\pgfpathcurveto{\pgfqpoint{3.162757in}{1.163182in}}{\pgfqpoint{3.160222in}{1.157062in}}{\pgfqpoint{3.160222in}{1.150682in}}%
\pgfpathcurveto{\pgfqpoint{3.160222in}{1.144303in}}{\pgfqpoint{3.162757in}{1.138183in}}{\pgfqpoint{3.167268in}{1.133672in}}%
\pgfpathcurveto{\pgfqpoint{3.171779in}{1.129161in}}{\pgfqpoint{3.177899in}{1.126626in}}{\pgfqpoint{3.184279in}{1.126626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178384in}{0.789731in}}%
\pgfpathcurveto{\pgfqpoint{3.184764in}{0.789731in}}{\pgfqpoint{3.190883in}{0.792266in}}{\pgfqpoint{3.195394in}{0.796777in}}%
\pgfpathcurveto{\pgfqpoint{3.199905in}{0.801288in}}{\pgfqpoint{3.202440in}{0.807407in}}{\pgfqpoint{3.202440in}{0.813787in}}%
\pgfpathcurveto{\pgfqpoint{3.202440in}{0.820167in}}{\pgfqpoint{3.199905in}{0.826286in}}{\pgfqpoint{3.195394in}{0.830798in}}%
\pgfpathcurveto{\pgfqpoint{3.190883in}{0.835309in}}{\pgfqpoint{3.184764in}{0.837843in}}{\pgfqpoint{3.178384in}{0.837843in}}%
\pgfpathcurveto{\pgfqpoint{3.172004in}{0.837843in}}{\pgfqpoint{3.165885in}{0.835309in}}{\pgfqpoint{3.161374in}{0.830798in}}%
\pgfpathcurveto{\pgfqpoint{3.156862in}{0.826286in}}{\pgfqpoint{3.154328in}{0.820167in}}{\pgfqpoint{3.154328in}{0.813787in}}%
\pgfpathcurveto{\pgfqpoint{3.154328in}{0.807407in}}{\pgfqpoint{3.156862in}{0.801288in}}{\pgfqpoint{3.161374in}{0.796777in}}%
\pgfpathcurveto{\pgfqpoint{3.165885in}{0.792266in}}{\pgfqpoint{3.172004in}{0.789731in}}{\pgfqpoint{3.178384in}{0.789731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.769145in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.769145in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769145in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769145in,y=0.304180in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.257539in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.257539in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257539in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257539in,y=0.304180in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.745934in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.745934in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745934in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745934in,y=0.304180in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{0.720904in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{0.720904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427269in}{0.720904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{1.177334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427269in}{1.177334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.427269in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{1.633764in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{1.633764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427269in}{1.633764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.427269in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427269in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.234329in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{5.895000in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.895000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.091419,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845204in}{5.041321in}}%
\pgfpathlineto{\pgfqpoint{5.904130in}{5.100246in}}%
\pgfpathmoveto{\pgfqpoint{5.845204in}{5.100246in}}%
\pgfpathlineto{\pgfqpoint{5.904130in}{5.041321in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.162880,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.813449in}{4.966526in}}%
\pgfpathlineto{\pgfqpoint{5.872374in}{5.025452in}}%
\pgfpathmoveto{\pgfqpoint{5.813449in}{5.025452in}}%
\pgfpathlineto{\pgfqpoint{5.872374in}{4.966526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.047665,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895617in}{5.047148in}}%
\pgfpathlineto{\pgfqpoint{5.954543in}{5.106074in}}%
\pgfpathmoveto{\pgfqpoint{5.895617in}{5.106074in}}%
\pgfpathlineto{\pgfqpoint{5.954543in}{5.047148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.116711,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658841in}{4.829312in}}%
\pgfpathlineto{\pgfqpoint{5.717766in}{4.888238in}}%
\pgfpathmoveto{\pgfqpoint{5.658841in}{4.888238in}}%
\pgfpathlineto{\pgfqpoint{5.717766in}{4.829312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.068059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511961in}{4.758272in}}%
\pgfpathlineto{\pgfqpoint{5.570887in}{4.817197in}}%
\pgfpathmoveto{\pgfqpoint{5.511961in}{4.817197in}}%
\pgfpathlineto{\pgfqpoint{5.570887in}{4.758272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.126472,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.511597in}{4.740985in}}%
\pgfpathlineto{\pgfqpoint{5.570523in}{4.799911in}}%
\pgfpathmoveto{\pgfqpoint{5.511597in}{4.799911in}}%
\pgfpathlineto{\pgfqpoint{5.570523in}{4.740985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.160348,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747816in}{5.108184in}}%
\pgfpathlineto{\pgfqpoint{5.806741in}{5.167110in}}%
\pgfpathmoveto{\pgfqpoint{5.747816in}{5.167110in}}%
\pgfpathlineto{\pgfqpoint{5.806741in}{5.108184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.158700,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693843in}{4.910279in}}%
\pgfpathlineto{\pgfqpoint{5.752769in}{4.969205in}}%
\pgfpathmoveto{\pgfqpoint{5.693843in}{4.969205in}}%
\pgfpathlineto{\pgfqpoint{5.752769in}{4.910279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.095863,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838236in}{4.943347in}}%
\pgfpathlineto{\pgfqpoint{5.897162in}{5.002273in}}%
\pgfpathmoveto{\pgfqpoint{5.838236in}{5.002273in}}%
\pgfpathlineto{\pgfqpoint{5.897162in}{4.943347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.096988,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933607in}{4.918756in}}%
\pgfpathlineto{\pgfqpoint{5.992533in}{4.977681in}}%
\pgfpathmoveto{\pgfqpoint{5.933607in}{4.977681in}}%
\pgfpathlineto{\pgfqpoint{5.992533in}{4.918756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452535in}{4.634846in}}%
\pgfpathlineto{\pgfqpoint{5.511461in}{4.693772in}}%
\pgfpathmoveto{\pgfqpoint{5.452535in}{4.693772in}}%
\pgfpathlineto{\pgfqpoint{5.511461in}{4.634846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.284748,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848771in}{4.448100in}}%
\pgfpathlineto{\pgfqpoint{4.907697in}{4.507026in}}%
\pgfpathmoveto{\pgfqpoint{4.848771in}{4.507026in}}%
\pgfpathlineto{\pgfqpoint{4.907697in}{4.448100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.064119,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483823in}{4.816117in}}%
\pgfpathlineto{\pgfqpoint{5.542748in}{4.875042in}}%
\pgfpathmoveto{\pgfqpoint{5.483823in}{4.875042in}}%
\pgfpathlineto{\pgfqpoint{5.542748in}{4.816117in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.676145,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929107in}{4.681517in}}%
\pgfpathlineto{\pgfqpoint{4.988033in}{4.740443in}}%
\pgfpathmoveto{\pgfqpoint{4.929107in}{4.740443in}}%
\pgfpathlineto{\pgfqpoint{4.988033in}{4.681517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.738395,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823620in}{5.106213in}}%
\pgfpathlineto{\pgfqpoint{5.882546in}{5.165139in}}%
\pgfpathmoveto{\pgfqpoint{5.823620in}{5.165139in}}%
\pgfpathlineto{\pgfqpoint{5.882546in}{5.106213in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.558399,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768592in}{4.907332in}}%
\pgfpathlineto{\pgfqpoint{5.827518in}{4.966258in}}%
\pgfpathmoveto{\pgfqpoint{5.768592in}{4.966258in}}%
\pgfpathlineto{\pgfqpoint{5.827518in}{4.907332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.320931,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375768in}{5.031583in}}%
\pgfpathlineto{\pgfqpoint{5.434693in}{5.090509in}}%
\pgfpathmoveto{\pgfqpoint{5.375768in}{5.090509in}}%
\pgfpathlineto{\pgfqpoint{5.434693in}{5.031583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.707272,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769660in}{4.802510in}}%
\pgfpathlineto{\pgfqpoint{5.828585in}{4.861435in}}%
\pgfpathmoveto{\pgfqpoint{5.769660in}{4.861435in}}%
\pgfpathlineto{\pgfqpoint{5.828585in}{4.802510in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.278264,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625942in}{4.826743in}}%
\pgfpathlineto{\pgfqpoint{5.684868in}{4.885668in}}%
\pgfpathmoveto{\pgfqpoint{5.625942in}{4.885668in}}%
\pgfpathlineto{\pgfqpoint{5.684868in}{4.826743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.778487,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915332in}{4.889541in}}%
\pgfpathlineto{\pgfqpoint{5.974258in}{4.948467in}}%
\pgfpathmoveto{\pgfqpoint{5.915332in}{4.948467in}}%
\pgfpathlineto{\pgfqpoint{5.974258in}{4.889541in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.811371,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683000in}{4.451684in}}%
\pgfpathlineto{\pgfqpoint{4.741925in}{4.510610in}}%
\pgfpathmoveto{\pgfqpoint{4.683000in}{4.510610in}}%
\pgfpathlineto{\pgfqpoint{4.741925in}{4.451684in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815075in}{4.901502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085538in}{4.548049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924540in}{5.098294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104857in}{4.581970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069940in}{4.528745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162825in}{4.561425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404309in}{4.740411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083015in}{4.642556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176691in}{4.560259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246109in}{4.541870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121061in}{4.582207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139850in}{4.530022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159294in}{4.599839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180618in}{4.550613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157764in}{4.587828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144026in}{4.523369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120199in}{4.501782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072123in}{4.542003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149874in}{4.551360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122660in}{4.501980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162869in}{4.577382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064054in}{4.542289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110611in}{4.479058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079865in}{4.520412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126652in}{4.567868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214204in}{4.625043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317438in}{4.969015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131651in}{4.580522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182141in}{4.551230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067099in}{4.556192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125540in}{4.506763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106093in}{4.557185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244794in}{4.907505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092807in}{4.616202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061024in}{4.534693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187512in}{4.553811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246701in}{4.604675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128391in}{4.588695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114924in}{4.550962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891363in}{4.871780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840439in}{4.933497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852458in}{4.952425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124984in}{4.586117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035340in}{4.558362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826639in}{4.877600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093257in}{4.507091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084894in}{4.456761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849692in}{4.994904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229967in}{4.531645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199317in}{4.531929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985183in}{4.474624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145501in}{4.540840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125845in}{4.487433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111366in}{4.583136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075913in}{4.550366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121778in}{4.550093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114036in}{4.512515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089511in}{4.507179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203548in}{4.992984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331531in}{4.987713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273522in}{4.941884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915420in}{5.130003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294357in}{4.919742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815075in}{4.877446in}}%
\pgfpathcurveto{\pgfqpoint{5.821455in}{4.877446in}}{\pgfqpoint{5.827574in}{4.879980in}}{\pgfqpoint{5.832086in}{4.884492in}}%
\pgfpathcurveto{\pgfqpoint{5.836597in}{4.889003in}}{\pgfqpoint{5.839131in}{4.895122in}}{\pgfqpoint{5.839131in}{4.901502in}}%
\pgfpathcurveto{\pgfqpoint{5.839131in}{4.907882in}}{\pgfqpoint{5.836597in}{4.914001in}}{\pgfqpoint{5.832086in}{4.918512in}}%
\pgfpathcurveto{\pgfqpoint{5.827574in}{4.923023in}}{\pgfqpoint{5.821455in}{4.925558in}}{\pgfqpoint{5.815075in}{4.925558in}}%
\pgfpathcurveto{\pgfqpoint{5.808695in}{4.925558in}}{\pgfqpoint{5.802576in}{4.923023in}}{\pgfqpoint{5.798065in}{4.918512in}}%
\pgfpathcurveto{\pgfqpoint{5.793554in}{4.914001in}}{\pgfqpoint{5.791019in}{4.907882in}}{\pgfqpoint{5.791019in}{4.901502in}}%
\pgfpathcurveto{\pgfqpoint{5.791019in}{4.895122in}}{\pgfqpoint{5.793554in}{4.889003in}}{\pgfqpoint{5.798065in}{4.884492in}}%
\pgfpathcurveto{\pgfqpoint{5.802576in}{4.879980in}}{\pgfqpoint{5.808695in}{4.877446in}}{\pgfqpoint{5.815075in}{4.877446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085538in}{4.523993in}}%
\pgfpathcurveto{\pgfqpoint{5.091918in}{4.523993in}}{\pgfqpoint{5.098037in}{4.526528in}}{\pgfqpoint{5.102548in}{4.531039in}}%
\pgfpathcurveto{\pgfqpoint{5.107059in}{4.535550in}}{\pgfqpoint{5.109594in}{4.541669in}}{\pgfqpoint{5.109594in}{4.548049in}}%
\pgfpathcurveto{\pgfqpoint{5.109594in}{4.554429in}}{\pgfqpoint{5.107059in}{4.560548in}}{\pgfqpoint{5.102548in}{4.565059in}}%
\pgfpathcurveto{\pgfqpoint{5.098037in}{4.569571in}}{\pgfqpoint{5.091918in}{4.572105in}}{\pgfqpoint{5.085538in}{4.572105in}}%
\pgfpathcurveto{\pgfqpoint{5.079158in}{4.572105in}}{\pgfqpoint{5.073039in}{4.569571in}}{\pgfqpoint{5.068527in}{4.565059in}}%
\pgfpathcurveto{\pgfqpoint{5.064016in}{4.560548in}}{\pgfqpoint{5.061482in}{4.554429in}}{\pgfqpoint{5.061482in}{4.548049in}}%
\pgfpathcurveto{\pgfqpoint{5.061482in}{4.541669in}}{\pgfqpoint{5.064016in}{4.535550in}}{\pgfqpoint{5.068527in}{4.531039in}}%
\pgfpathcurveto{\pgfqpoint{5.073039in}{4.526528in}}{\pgfqpoint{5.079158in}{4.523993in}}{\pgfqpoint{5.085538in}{4.523993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924540in}{5.074238in}}%
\pgfpathcurveto{\pgfqpoint{5.930920in}{5.074238in}}{\pgfqpoint{5.937039in}{5.076773in}}{\pgfqpoint{5.941550in}{5.081284in}}%
\pgfpathcurveto{\pgfqpoint{5.946061in}{5.085795in}}{\pgfqpoint{5.948596in}{5.091915in}}{\pgfqpoint{5.948596in}{5.098294in}}%
\pgfpathcurveto{\pgfqpoint{5.948596in}{5.104674in}}{\pgfqpoint{5.946061in}{5.110793in}}{\pgfqpoint{5.941550in}{5.115305in}}%
\pgfpathcurveto{\pgfqpoint{5.937039in}{5.119816in}}{\pgfqpoint{5.930920in}{5.122351in}}{\pgfqpoint{5.924540in}{5.122351in}}%
\pgfpathcurveto{\pgfqpoint{5.918160in}{5.122351in}}{\pgfqpoint{5.912041in}{5.119816in}}{\pgfqpoint{5.907530in}{5.115305in}}%
\pgfpathcurveto{\pgfqpoint{5.903018in}{5.110793in}}{\pgfqpoint{5.900484in}{5.104674in}}{\pgfqpoint{5.900484in}{5.098294in}}%
\pgfpathcurveto{\pgfqpoint{5.900484in}{5.091915in}}{\pgfqpoint{5.903018in}{5.085795in}}{\pgfqpoint{5.907530in}{5.081284in}}%
\pgfpathcurveto{\pgfqpoint{5.912041in}{5.076773in}}{\pgfqpoint{5.918160in}{5.074238in}}{\pgfqpoint{5.924540in}{5.074238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104857in}{4.557913in}}%
\pgfpathcurveto{\pgfqpoint{5.111237in}{4.557913in}}{\pgfqpoint{5.117356in}{4.560448in}}{\pgfqpoint{5.121868in}{4.564959in}}%
\pgfpathcurveto{\pgfqpoint{5.126379in}{4.569470in}}{\pgfqpoint{5.128914in}{4.575590in}}{\pgfqpoint{5.128914in}{4.581970in}}%
\pgfpathcurveto{\pgfqpoint{5.128914in}{4.588349in}}{\pgfqpoint{5.126379in}{4.594469in}}{\pgfqpoint{5.121868in}{4.598980in}}%
\pgfpathcurveto{\pgfqpoint{5.117356in}{4.603491in}}{\pgfqpoint{5.111237in}{4.606026in}}{\pgfqpoint{5.104857in}{4.606026in}}%
\pgfpathcurveto{\pgfqpoint{5.098478in}{4.606026in}}{\pgfqpoint{5.092358in}{4.603491in}}{\pgfqpoint{5.087847in}{4.598980in}}%
\pgfpathcurveto{\pgfqpoint{5.083336in}{4.594469in}}{\pgfqpoint{5.080801in}{4.588349in}}{\pgfqpoint{5.080801in}{4.581970in}}%
\pgfpathcurveto{\pgfqpoint{5.080801in}{4.575590in}}{\pgfqpoint{5.083336in}{4.569470in}}{\pgfqpoint{5.087847in}{4.564959in}}%
\pgfpathcurveto{\pgfqpoint{5.092358in}{4.560448in}}{\pgfqpoint{5.098478in}{4.557913in}}{\pgfqpoint{5.104857in}{4.557913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069940in}{4.504689in}}%
\pgfpathcurveto{\pgfqpoint{5.076320in}{4.504689in}}{\pgfqpoint{5.082439in}{4.507224in}}{\pgfqpoint{5.086950in}{4.511735in}}%
\pgfpathcurveto{\pgfqpoint{5.091462in}{4.516246in}}{\pgfqpoint{5.093996in}{4.522366in}}{\pgfqpoint{5.093996in}{4.528745in}}%
\pgfpathcurveto{\pgfqpoint{5.093996in}{4.535125in}}{\pgfqpoint{5.091462in}{4.541245in}}{\pgfqpoint{5.086950in}{4.545756in}}%
\pgfpathcurveto{\pgfqpoint{5.082439in}{4.550267in}}{\pgfqpoint{5.076320in}{4.552802in}}{\pgfqpoint{5.069940in}{4.552802in}}%
\pgfpathcurveto{\pgfqpoint{5.063560in}{4.552802in}}{\pgfqpoint{5.057441in}{4.550267in}}{\pgfqpoint{5.052930in}{4.545756in}}%
\pgfpathcurveto{\pgfqpoint{5.048418in}{4.541245in}}{\pgfqpoint{5.045884in}{4.535125in}}{\pgfqpoint{5.045884in}{4.528745in}}%
\pgfpathcurveto{\pgfqpoint{5.045884in}{4.522366in}}{\pgfqpoint{5.048418in}{4.516246in}}{\pgfqpoint{5.052930in}{4.511735in}}%
\pgfpathcurveto{\pgfqpoint{5.057441in}{4.507224in}}{\pgfqpoint{5.063560in}{4.504689in}}{\pgfqpoint{5.069940in}{4.504689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162825in}{4.537369in}}%
\pgfpathcurveto{\pgfqpoint{5.169205in}{4.537369in}}{\pgfqpoint{5.175324in}{4.539904in}}{\pgfqpoint{5.179835in}{4.544415in}}%
\pgfpathcurveto{\pgfqpoint{5.184347in}{4.548926in}}{\pgfqpoint{5.186881in}{4.555046in}}{\pgfqpoint{5.186881in}{4.561425in}}%
\pgfpathcurveto{\pgfqpoint{5.186881in}{4.567805in}}{\pgfqpoint{5.184347in}{4.573925in}}{\pgfqpoint{5.179835in}{4.578436in}}%
\pgfpathcurveto{\pgfqpoint{5.175324in}{4.582947in}}{\pgfqpoint{5.169205in}{4.585482in}}{\pgfqpoint{5.162825in}{4.585482in}}%
\pgfpathcurveto{\pgfqpoint{5.156445in}{4.585482in}}{\pgfqpoint{5.150326in}{4.582947in}}{\pgfqpoint{5.145815in}{4.578436in}}%
\pgfpathcurveto{\pgfqpoint{5.141304in}{4.573925in}}{\pgfqpoint{5.138769in}{4.567805in}}{\pgfqpoint{5.138769in}{4.561425in}}%
\pgfpathcurveto{\pgfqpoint{5.138769in}{4.555046in}}{\pgfqpoint{5.141304in}{4.548926in}}{\pgfqpoint{5.145815in}{4.544415in}}%
\pgfpathcurveto{\pgfqpoint{5.150326in}{4.539904in}}{\pgfqpoint{5.156445in}{4.537369in}}{\pgfqpoint{5.162825in}{4.537369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404309in}{4.716355in}}%
\pgfpathcurveto{\pgfqpoint{5.410688in}{4.716355in}}{\pgfqpoint{5.416808in}{4.718890in}}{\pgfqpoint{5.421319in}{4.723401in}}%
\pgfpathcurveto{\pgfqpoint{5.425830in}{4.727912in}}{\pgfqpoint{5.428365in}{4.734031in}}{\pgfqpoint{5.428365in}{4.740411in}}%
\pgfpathcurveto{\pgfqpoint{5.428365in}{4.746791in}}{\pgfqpoint{5.425830in}{4.752910in}}{\pgfqpoint{5.421319in}{4.757422in}}%
\pgfpathcurveto{\pgfqpoint{5.416808in}{4.761933in}}{\pgfqpoint{5.410688in}{4.764468in}}{\pgfqpoint{5.404309in}{4.764468in}}%
\pgfpathcurveto{\pgfqpoint{5.397929in}{4.764468in}}{\pgfqpoint{5.391810in}{4.761933in}}{\pgfqpoint{5.387298in}{4.757422in}}%
\pgfpathcurveto{\pgfqpoint{5.382787in}{4.752910in}}{\pgfqpoint{5.380252in}{4.746791in}}{\pgfqpoint{5.380252in}{4.740411in}}%
\pgfpathcurveto{\pgfqpoint{5.380252in}{4.734031in}}{\pgfqpoint{5.382787in}{4.727912in}}{\pgfqpoint{5.387298in}{4.723401in}}%
\pgfpathcurveto{\pgfqpoint{5.391810in}{4.718890in}}{\pgfqpoint{5.397929in}{4.716355in}}{\pgfqpoint{5.404309in}{4.716355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083015in}{4.618500in}}%
\pgfpathcurveto{\pgfqpoint{5.089395in}{4.618500in}}{\pgfqpoint{5.095514in}{4.621034in}}{\pgfqpoint{5.100025in}{4.625545in}}%
\pgfpathcurveto{\pgfqpoint{5.104536in}{4.630057in}}{\pgfqpoint{5.107071in}{4.636176in}}{\pgfqpoint{5.107071in}{4.642556in}}%
\pgfpathcurveto{\pgfqpoint{5.107071in}{4.648936in}}{\pgfqpoint{5.104536in}{4.655055in}}{\pgfqpoint{5.100025in}{4.659566in}}%
\pgfpathcurveto{\pgfqpoint{5.095514in}{4.664077in}}{\pgfqpoint{5.089395in}{4.666612in}}{\pgfqpoint{5.083015in}{4.666612in}}%
\pgfpathcurveto{\pgfqpoint{5.076635in}{4.666612in}}{\pgfqpoint{5.070516in}{4.664077in}}{\pgfqpoint{5.066005in}{4.659566in}}%
\pgfpathcurveto{\pgfqpoint{5.061493in}{4.655055in}}{\pgfqpoint{5.058959in}{4.648936in}}{\pgfqpoint{5.058959in}{4.642556in}}%
\pgfpathcurveto{\pgfqpoint{5.058959in}{4.636176in}}{\pgfqpoint{5.061493in}{4.630057in}}{\pgfqpoint{5.066005in}{4.625545in}}%
\pgfpathcurveto{\pgfqpoint{5.070516in}{4.621034in}}{\pgfqpoint{5.076635in}{4.618500in}}{\pgfqpoint{5.083015in}{4.618500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176691in}{4.536203in}}%
\pgfpathcurveto{\pgfqpoint{5.183071in}{4.536203in}}{\pgfqpoint{5.189190in}{4.538738in}}{\pgfqpoint{5.193702in}{4.543249in}}%
\pgfpathcurveto{\pgfqpoint{5.198213in}{4.547760in}}{\pgfqpoint{5.200747in}{4.553879in}}{\pgfqpoint{5.200747in}{4.560259in}}%
\pgfpathcurveto{\pgfqpoint{5.200747in}{4.566639in}}{\pgfqpoint{5.198213in}{4.572758in}}{\pgfqpoint{5.193702in}{4.577269in}}%
\pgfpathcurveto{\pgfqpoint{5.189190in}{4.581781in}}{\pgfqpoint{5.183071in}{4.584315in}}{\pgfqpoint{5.176691in}{4.584315in}}%
\pgfpathcurveto{\pgfqpoint{5.170311in}{4.584315in}}{\pgfqpoint{5.164192in}{4.581781in}}{\pgfqpoint{5.159681in}{4.577269in}}%
\pgfpathcurveto{\pgfqpoint{5.155170in}{4.572758in}}{\pgfqpoint{5.152635in}{4.566639in}}{\pgfqpoint{5.152635in}{4.560259in}}%
\pgfpathcurveto{\pgfqpoint{5.152635in}{4.553879in}}{\pgfqpoint{5.155170in}{4.547760in}}{\pgfqpoint{5.159681in}{4.543249in}}%
\pgfpathcurveto{\pgfqpoint{5.164192in}{4.538738in}}{\pgfqpoint{5.170311in}{4.536203in}}{\pgfqpoint{5.176691in}{4.536203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246109in}{4.517814in}}%
\pgfpathcurveto{\pgfqpoint{5.252489in}{4.517814in}}{\pgfqpoint{5.258608in}{4.520349in}}{\pgfqpoint{5.263119in}{4.524860in}}%
\pgfpathcurveto{\pgfqpoint{5.267631in}{4.529371in}}{\pgfqpoint{5.270165in}{4.535490in}}{\pgfqpoint{5.270165in}{4.541870in}}%
\pgfpathcurveto{\pgfqpoint{5.270165in}{4.548250in}}{\pgfqpoint{5.267631in}{4.554369in}}{\pgfqpoint{5.263119in}{4.558880in}}%
\pgfpathcurveto{\pgfqpoint{5.258608in}{4.563392in}}{\pgfqpoint{5.252489in}{4.565926in}}{\pgfqpoint{5.246109in}{4.565926in}}%
\pgfpathcurveto{\pgfqpoint{5.239729in}{4.565926in}}{\pgfqpoint{5.233610in}{4.563392in}}{\pgfqpoint{5.229099in}{4.558880in}}%
\pgfpathcurveto{\pgfqpoint{5.224588in}{4.554369in}}{\pgfqpoint{5.222053in}{4.548250in}}{\pgfqpoint{5.222053in}{4.541870in}}%
\pgfpathcurveto{\pgfqpoint{5.222053in}{4.535490in}}{\pgfqpoint{5.224588in}{4.529371in}}{\pgfqpoint{5.229099in}{4.524860in}}%
\pgfpathcurveto{\pgfqpoint{5.233610in}{4.520349in}}{\pgfqpoint{5.239729in}{4.517814in}}{\pgfqpoint{5.246109in}{4.517814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121061in}{4.558151in}}%
\pgfpathcurveto{\pgfqpoint{5.127441in}{4.558151in}}{\pgfqpoint{5.133560in}{4.560686in}}{\pgfqpoint{5.138071in}{4.565197in}}%
\pgfpathcurveto{\pgfqpoint{5.142583in}{4.569708in}}{\pgfqpoint{5.145117in}{4.575827in}}{\pgfqpoint{5.145117in}{4.582207in}}%
\pgfpathcurveto{\pgfqpoint{5.145117in}{4.588587in}}{\pgfqpoint{5.142583in}{4.594706in}}{\pgfqpoint{5.138071in}{4.599217in}}%
\pgfpathcurveto{\pgfqpoint{5.133560in}{4.603729in}}{\pgfqpoint{5.127441in}{4.606263in}}{\pgfqpoint{5.121061in}{4.606263in}}%
\pgfpathcurveto{\pgfqpoint{5.114681in}{4.606263in}}{\pgfqpoint{5.108562in}{4.603729in}}{\pgfqpoint{5.104051in}{4.599217in}}%
\pgfpathcurveto{\pgfqpoint{5.099539in}{4.594706in}}{\pgfqpoint{5.097005in}{4.588587in}}{\pgfqpoint{5.097005in}{4.582207in}}%
\pgfpathcurveto{\pgfqpoint{5.097005in}{4.575827in}}{\pgfqpoint{5.099539in}{4.569708in}}{\pgfqpoint{5.104051in}{4.565197in}}%
\pgfpathcurveto{\pgfqpoint{5.108562in}{4.560686in}}{\pgfqpoint{5.114681in}{4.558151in}}{\pgfqpoint{5.121061in}{4.558151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139850in}{4.505966in}}%
\pgfpathcurveto{\pgfqpoint{5.146230in}{4.505966in}}{\pgfqpoint{5.152349in}{4.508501in}}{\pgfqpoint{5.156861in}{4.513012in}}%
\pgfpathcurveto{\pgfqpoint{5.161372in}{4.517523in}}{\pgfqpoint{5.163907in}{4.523642in}}{\pgfqpoint{5.163907in}{4.530022in}}%
\pgfpathcurveto{\pgfqpoint{5.163907in}{4.536402in}}{\pgfqpoint{5.161372in}{4.542521in}}{\pgfqpoint{5.156861in}{4.547032in}}%
\pgfpathcurveto{\pgfqpoint{5.152349in}{4.551544in}}{\pgfqpoint{5.146230in}{4.554078in}}{\pgfqpoint{5.139850in}{4.554078in}}%
\pgfpathcurveto{\pgfqpoint{5.133471in}{4.554078in}}{\pgfqpoint{5.127351in}{4.551544in}}{\pgfqpoint{5.122840in}{4.547032in}}%
\pgfpathcurveto{\pgfqpoint{5.118329in}{4.542521in}}{\pgfqpoint{5.115794in}{4.536402in}}{\pgfqpoint{5.115794in}{4.530022in}}%
\pgfpathcurveto{\pgfqpoint{5.115794in}{4.523642in}}{\pgfqpoint{5.118329in}{4.517523in}}{\pgfqpoint{5.122840in}{4.513012in}}%
\pgfpathcurveto{\pgfqpoint{5.127351in}{4.508501in}}{\pgfqpoint{5.133471in}{4.505966in}}{\pgfqpoint{5.139850in}{4.505966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159294in}{4.575783in}}%
\pgfpathcurveto{\pgfqpoint{5.165674in}{4.575783in}}{\pgfqpoint{5.171793in}{4.578318in}}{\pgfqpoint{5.176305in}{4.582829in}}%
\pgfpathcurveto{\pgfqpoint{5.180816in}{4.587340in}}{\pgfqpoint{5.183351in}{4.593459in}}{\pgfqpoint{5.183351in}{4.599839in}}%
\pgfpathcurveto{\pgfqpoint{5.183351in}{4.606219in}}{\pgfqpoint{5.180816in}{4.612338in}}{\pgfqpoint{5.176305in}{4.616850in}}%
\pgfpathcurveto{\pgfqpoint{5.171793in}{4.621361in}}{\pgfqpoint{5.165674in}{4.623896in}}{\pgfqpoint{5.159294in}{4.623896in}}%
\pgfpathcurveto{\pgfqpoint{5.152915in}{4.623896in}}{\pgfqpoint{5.146795in}{4.621361in}}{\pgfqpoint{5.142284in}{4.616850in}}%
\pgfpathcurveto{\pgfqpoint{5.137773in}{4.612338in}}{\pgfqpoint{5.135238in}{4.606219in}}{\pgfqpoint{5.135238in}{4.599839in}}%
\pgfpathcurveto{\pgfqpoint{5.135238in}{4.593459in}}{\pgfqpoint{5.137773in}{4.587340in}}{\pgfqpoint{5.142284in}{4.582829in}}%
\pgfpathcurveto{\pgfqpoint{5.146795in}{4.578318in}}{\pgfqpoint{5.152915in}{4.575783in}}{\pgfqpoint{5.159294in}{4.575783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180618in}{4.526556in}}%
\pgfpathcurveto{\pgfqpoint{5.186998in}{4.526556in}}{\pgfqpoint{5.193117in}{4.529091in}}{\pgfqpoint{5.197629in}{4.533602in}}%
\pgfpathcurveto{\pgfqpoint{5.202140in}{4.538114in}}{\pgfqpoint{5.204675in}{4.544233in}}{\pgfqpoint{5.204675in}{4.550613in}}%
\pgfpathcurveto{\pgfqpoint{5.204675in}{4.556993in}}{\pgfqpoint{5.202140in}{4.563112in}}{\pgfqpoint{5.197629in}{4.567623in}}%
\pgfpathcurveto{\pgfqpoint{5.193117in}{4.572134in}}{\pgfqpoint{5.186998in}{4.574669in}}{\pgfqpoint{5.180618in}{4.574669in}}%
\pgfpathcurveto{\pgfqpoint{5.174239in}{4.574669in}}{\pgfqpoint{5.168119in}{4.572134in}}{\pgfqpoint{5.163608in}{4.567623in}}%
\pgfpathcurveto{\pgfqpoint{5.159097in}{4.563112in}}{\pgfqpoint{5.156562in}{4.556993in}}{\pgfqpoint{5.156562in}{4.550613in}}%
\pgfpathcurveto{\pgfqpoint{5.156562in}{4.544233in}}{\pgfqpoint{5.159097in}{4.538114in}}{\pgfqpoint{5.163608in}{4.533602in}}%
\pgfpathcurveto{\pgfqpoint{5.168119in}{4.529091in}}{\pgfqpoint{5.174239in}{4.526556in}}{\pgfqpoint{5.180618in}{4.526556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157764in}{4.563772in}}%
\pgfpathcurveto{\pgfqpoint{5.164143in}{4.563772in}}{\pgfqpoint{5.170263in}{4.566307in}}{\pgfqpoint{5.174774in}{4.570818in}}%
\pgfpathcurveto{\pgfqpoint{5.179285in}{4.575329in}}{\pgfqpoint{5.181820in}{4.581449in}}{\pgfqpoint{5.181820in}{4.587828in}}%
\pgfpathcurveto{\pgfqpoint{5.181820in}{4.594208in}}{\pgfqpoint{5.179285in}{4.600327in}}{\pgfqpoint{5.174774in}{4.604839in}}%
\pgfpathcurveto{\pgfqpoint{5.170263in}{4.609350in}}{\pgfqpoint{5.164143in}{4.611885in}}{\pgfqpoint{5.157764in}{4.611885in}}%
\pgfpathcurveto{\pgfqpoint{5.151384in}{4.611885in}}{\pgfqpoint{5.145264in}{4.609350in}}{\pgfqpoint{5.140753in}{4.604839in}}%
\pgfpathcurveto{\pgfqpoint{5.136242in}{4.600327in}}{\pgfqpoint{5.133707in}{4.594208in}}{\pgfqpoint{5.133707in}{4.587828in}}%
\pgfpathcurveto{\pgfqpoint{5.133707in}{4.581449in}}{\pgfqpoint{5.136242in}{4.575329in}}{\pgfqpoint{5.140753in}{4.570818in}}%
\pgfpathcurveto{\pgfqpoint{5.145264in}{4.566307in}}{\pgfqpoint{5.151384in}{4.563772in}}{\pgfqpoint{5.157764in}{4.563772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144026in}{4.499313in}}%
\pgfpathcurveto{\pgfqpoint{5.150406in}{4.499313in}}{\pgfqpoint{5.156525in}{4.501847in}}{\pgfqpoint{5.161037in}{4.506359in}}%
\pgfpathcurveto{\pgfqpoint{5.165548in}{4.510870in}}{\pgfqpoint{5.168082in}{4.516989in}}{\pgfqpoint{5.168082in}{4.523369in}}%
\pgfpathcurveto{\pgfqpoint{5.168082in}{4.529749in}}{\pgfqpoint{5.165548in}{4.535868in}}{\pgfqpoint{5.161037in}{4.540379in}}%
\pgfpathcurveto{\pgfqpoint{5.156525in}{4.544890in}}{\pgfqpoint{5.150406in}{4.547425in}}{\pgfqpoint{5.144026in}{4.547425in}}%
\pgfpathcurveto{\pgfqpoint{5.137646in}{4.547425in}}{\pgfqpoint{5.131527in}{4.544890in}}{\pgfqpoint{5.127016in}{4.540379in}}%
\pgfpathcurveto{\pgfqpoint{5.122505in}{4.535868in}}{\pgfqpoint{5.119970in}{4.529749in}}{\pgfqpoint{5.119970in}{4.523369in}}%
\pgfpathcurveto{\pgfqpoint{5.119970in}{4.516989in}}{\pgfqpoint{5.122505in}{4.510870in}}{\pgfqpoint{5.127016in}{4.506359in}}%
\pgfpathcurveto{\pgfqpoint{5.131527in}{4.501847in}}{\pgfqpoint{5.137646in}{4.499313in}}{\pgfqpoint{5.144026in}{4.499313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120199in}{4.477725in}}%
\pgfpathcurveto{\pgfqpoint{5.126579in}{4.477725in}}{\pgfqpoint{5.132698in}{4.480260in}}{\pgfqpoint{5.137209in}{4.484771in}}%
\pgfpathcurveto{\pgfqpoint{5.141721in}{4.489283in}}{\pgfqpoint{5.144255in}{4.495402in}}{\pgfqpoint{5.144255in}{4.501782in}}%
\pgfpathcurveto{\pgfqpoint{5.144255in}{4.508162in}}{\pgfqpoint{5.141721in}{4.514281in}}{\pgfqpoint{5.137209in}{4.518792in}}%
\pgfpathcurveto{\pgfqpoint{5.132698in}{4.523303in}}{\pgfqpoint{5.126579in}{4.525838in}}{\pgfqpoint{5.120199in}{4.525838in}}%
\pgfpathcurveto{\pgfqpoint{5.113819in}{4.525838in}}{\pgfqpoint{5.107700in}{4.523303in}}{\pgfqpoint{5.103189in}{4.518792in}}%
\pgfpathcurveto{\pgfqpoint{5.098678in}{4.514281in}}{\pgfqpoint{5.096143in}{4.508162in}}{\pgfqpoint{5.096143in}{4.501782in}}%
\pgfpathcurveto{\pgfqpoint{5.096143in}{4.495402in}}{\pgfqpoint{5.098678in}{4.489283in}}{\pgfqpoint{5.103189in}{4.484771in}}%
\pgfpathcurveto{\pgfqpoint{5.107700in}{4.480260in}}{\pgfqpoint{5.113819in}{4.477725in}}{\pgfqpoint{5.120199in}{4.477725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072123in}{4.517947in}}%
\pgfpathcurveto{\pgfqpoint{5.078502in}{4.517947in}}{\pgfqpoint{5.084622in}{4.520481in}}{\pgfqpoint{5.089133in}{4.524993in}}%
\pgfpathcurveto{\pgfqpoint{5.093644in}{4.529504in}}{\pgfqpoint{5.096179in}{4.535623in}}{\pgfqpoint{5.096179in}{4.542003in}}%
\pgfpathcurveto{\pgfqpoint{5.096179in}{4.548383in}}{\pgfqpoint{5.093644in}{4.554502in}}{\pgfqpoint{5.089133in}{4.559013in}}%
\pgfpathcurveto{\pgfqpoint{5.084622in}{4.563525in}}{\pgfqpoint{5.078502in}{4.566059in}}{\pgfqpoint{5.072123in}{4.566059in}}%
\pgfpathcurveto{\pgfqpoint{5.065743in}{4.566059in}}{\pgfqpoint{5.059624in}{4.563525in}}{\pgfqpoint{5.055112in}{4.559013in}}%
\pgfpathcurveto{\pgfqpoint{5.050601in}{4.554502in}}{\pgfqpoint{5.048066in}{4.548383in}}{\pgfqpoint{5.048066in}{4.542003in}}%
\pgfpathcurveto{\pgfqpoint{5.048066in}{4.535623in}}{\pgfqpoint{5.050601in}{4.529504in}}{\pgfqpoint{5.055112in}{4.524993in}}%
\pgfpathcurveto{\pgfqpoint{5.059624in}{4.520481in}}{\pgfqpoint{5.065743in}{4.517947in}}{\pgfqpoint{5.072123in}{4.517947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149874in}{4.527304in}}%
\pgfpathcurveto{\pgfqpoint{5.156253in}{4.527304in}}{\pgfqpoint{5.162373in}{4.529839in}}{\pgfqpoint{5.166884in}{4.534350in}}%
\pgfpathcurveto{\pgfqpoint{5.171395in}{4.538861in}}{\pgfqpoint{5.173930in}{4.544981in}}{\pgfqpoint{5.173930in}{4.551360in}}%
\pgfpathcurveto{\pgfqpoint{5.173930in}{4.557740in}}{\pgfqpoint{5.171395in}{4.563859in}}{\pgfqpoint{5.166884in}{4.568371in}}%
\pgfpathcurveto{\pgfqpoint{5.162373in}{4.572882in}}{\pgfqpoint{5.156253in}{4.575417in}}{\pgfqpoint{5.149874in}{4.575417in}}%
\pgfpathcurveto{\pgfqpoint{5.143494in}{4.575417in}}{\pgfqpoint{5.137374in}{4.572882in}}{\pgfqpoint{5.132863in}{4.568371in}}%
\pgfpathcurveto{\pgfqpoint{5.128352in}{4.563859in}}{\pgfqpoint{5.125817in}{4.557740in}}{\pgfqpoint{5.125817in}{4.551360in}}%
\pgfpathcurveto{\pgfqpoint{5.125817in}{4.544981in}}{\pgfqpoint{5.128352in}{4.538861in}}{\pgfqpoint{5.132863in}{4.534350in}}%
\pgfpathcurveto{\pgfqpoint{5.137374in}{4.529839in}}{\pgfqpoint{5.143494in}{4.527304in}}{\pgfqpoint{5.149874in}{4.527304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122660in}{4.477924in}}%
\pgfpathcurveto{\pgfqpoint{5.129040in}{4.477924in}}{\pgfqpoint{5.135159in}{4.480458in}}{\pgfqpoint{5.139670in}{4.484970in}}%
\pgfpathcurveto{\pgfqpoint{5.144182in}{4.489481in}}{\pgfqpoint{5.146716in}{4.495600in}}{\pgfqpoint{5.146716in}{4.501980in}}%
\pgfpathcurveto{\pgfqpoint{5.146716in}{4.508360in}}{\pgfqpoint{5.144182in}{4.514479in}}{\pgfqpoint{5.139670in}{4.518990in}}%
\pgfpathcurveto{\pgfqpoint{5.135159in}{4.523501in}}{\pgfqpoint{5.129040in}{4.526036in}}{\pgfqpoint{5.122660in}{4.526036in}}%
\pgfpathcurveto{\pgfqpoint{5.116280in}{4.526036in}}{\pgfqpoint{5.110161in}{4.523501in}}{\pgfqpoint{5.105650in}{4.518990in}}%
\pgfpathcurveto{\pgfqpoint{5.101139in}{4.514479in}}{\pgfqpoint{5.098604in}{4.508360in}}{\pgfqpoint{5.098604in}{4.501980in}}%
\pgfpathcurveto{\pgfqpoint{5.098604in}{4.495600in}}{\pgfqpoint{5.101139in}{4.489481in}}{\pgfqpoint{5.105650in}{4.484970in}}%
\pgfpathcurveto{\pgfqpoint{5.110161in}{4.480458in}}{\pgfqpoint{5.116280in}{4.477924in}}{\pgfqpoint{5.122660in}{4.477924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162869in}{4.553325in}}%
\pgfpathcurveto{\pgfqpoint{5.169249in}{4.553325in}}{\pgfqpoint{5.175368in}{4.555860in}}{\pgfqpoint{5.179880in}{4.560371in}}%
\pgfpathcurveto{\pgfqpoint{5.184391in}{4.564882in}}{\pgfqpoint{5.186925in}{4.571002in}}{\pgfqpoint{5.186925in}{4.577382in}}%
\pgfpathcurveto{\pgfqpoint{5.186925in}{4.583761in}}{\pgfqpoint{5.184391in}{4.589881in}}{\pgfqpoint{5.179880in}{4.594392in}}%
\pgfpathcurveto{\pgfqpoint{5.175368in}{4.598903in}}{\pgfqpoint{5.169249in}{4.601438in}}{\pgfqpoint{5.162869in}{4.601438in}}%
\pgfpathcurveto{\pgfqpoint{5.156489in}{4.601438in}}{\pgfqpoint{5.150370in}{4.598903in}}{\pgfqpoint{5.145859in}{4.594392in}}%
\pgfpathcurveto{\pgfqpoint{5.141348in}{4.589881in}}{\pgfqpoint{5.138813in}{4.583761in}}{\pgfqpoint{5.138813in}{4.577382in}}%
\pgfpathcurveto{\pgfqpoint{5.138813in}{4.571002in}}{\pgfqpoint{5.141348in}{4.564882in}}{\pgfqpoint{5.145859in}{4.560371in}}%
\pgfpathcurveto{\pgfqpoint{5.150370in}{4.555860in}}{\pgfqpoint{5.156489in}{4.553325in}}{\pgfqpoint{5.162869in}{4.553325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064054in}{4.518233in}}%
\pgfpathcurveto{\pgfqpoint{5.070434in}{4.518233in}}{\pgfqpoint{5.076553in}{4.520768in}}{\pgfqpoint{5.081065in}{4.525279in}}%
\pgfpathcurveto{\pgfqpoint{5.085576in}{4.529790in}}{\pgfqpoint{5.088110in}{4.535909in}}{\pgfqpoint{5.088110in}{4.542289in}}%
\pgfpathcurveto{\pgfqpoint{5.088110in}{4.548669in}}{\pgfqpoint{5.085576in}{4.554788in}}{\pgfqpoint{5.081065in}{4.559299in}}%
\pgfpathcurveto{\pgfqpoint{5.076553in}{4.563811in}}{\pgfqpoint{5.070434in}{4.566345in}}{\pgfqpoint{5.064054in}{4.566345in}}%
\pgfpathcurveto{\pgfqpoint{5.057674in}{4.566345in}}{\pgfqpoint{5.051555in}{4.563811in}}{\pgfqpoint{5.047044in}{4.559299in}}%
\pgfpathcurveto{\pgfqpoint{5.042533in}{4.554788in}}{\pgfqpoint{5.039998in}{4.548669in}}{\pgfqpoint{5.039998in}{4.542289in}}%
\pgfpathcurveto{\pgfqpoint{5.039998in}{4.535909in}}{\pgfqpoint{5.042533in}{4.529790in}}{\pgfqpoint{5.047044in}{4.525279in}}%
\pgfpathcurveto{\pgfqpoint{5.051555in}{4.520768in}}{\pgfqpoint{5.057674in}{4.518233in}}{\pgfqpoint{5.064054in}{4.518233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110611in}{4.455002in}}%
\pgfpathcurveto{\pgfqpoint{5.116991in}{4.455002in}}{\pgfqpoint{5.123111in}{4.457537in}}{\pgfqpoint{5.127622in}{4.462048in}}%
\pgfpathcurveto{\pgfqpoint{5.132133in}{4.466559in}}{\pgfqpoint{5.134668in}{4.472678in}}{\pgfqpoint{5.134668in}{4.479058in}}%
\pgfpathcurveto{\pgfqpoint{5.134668in}{4.485438in}}{\pgfqpoint{5.132133in}{4.491557in}}{\pgfqpoint{5.127622in}{4.496069in}}%
\pgfpathcurveto{\pgfqpoint{5.123111in}{4.500580in}}{\pgfqpoint{5.116991in}{4.503115in}}{\pgfqpoint{5.110611in}{4.503115in}}%
\pgfpathcurveto{\pgfqpoint{5.104232in}{4.503115in}}{\pgfqpoint{5.098112in}{4.500580in}}{\pgfqpoint{5.093601in}{4.496069in}}%
\pgfpathcurveto{\pgfqpoint{5.089090in}{4.491557in}}{\pgfqpoint{5.086555in}{4.485438in}}{\pgfqpoint{5.086555in}{4.479058in}}%
\pgfpathcurveto{\pgfqpoint{5.086555in}{4.472678in}}{\pgfqpoint{5.089090in}{4.466559in}}{\pgfqpoint{5.093601in}{4.462048in}}%
\pgfpathcurveto{\pgfqpoint{5.098112in}{4.457537in}}{\pgfqpoint{5.104232in}{4.455002in}}{\pgfqpoint{5.110611in}{4.455002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079865in}{4.496356in}}%
\pgfpathcurveto{\pgfqpoint{5.086244in}{4.496356in}}{\pgfqpoint{5.092364in}{4.498891in}}{\pgfqpoint{5.096875in}{4.503402in}}%
\pgfpathcurveto{\pgfqpoint{5.101386in}{4.507913in}}{\pgfqpoint{5.103921in}{4.514032in}}{\pgfqpoint{5.103921in}{4.520412in}}%
\pgfpathcurveto{\pgfqpoint{5.103921in}{4.526792in}}{\pgfqpoint{5.101386in}{4.532911in}}{\pgfqpoint{5.096875in}{4.537423in}}%
\pgfpathcurveto{\pgfqpoint{5.092364in}{4.541934in}}{\pgfqpoint{5.086244in}{4.544468in}}{\pgfqpoint{5.079865in}{4.544468in}}%
\pgfpathcurveto{\pgfqpoint{5.073485in}{4.544468in}}{\pgfqpoint{5.067366in}{4.541934in}}{\pgfqpoint{5.062854in}{4.537423in}}%
\pgfpathcurveto{\pgfqpoint{5.058343in}{4.532911in}}{\pgfqpoint{5.055808in}{4.526792in}}{\pgfqpoint{5.055808in}{4.520412in}}%
\pgfpathcurveto{\pgfqpoint{5.055808in}{4.514032in}}{\pgfqpoint{5.058343in}{4.507913in}}{\pgfqpoint{5.062854in}{4.503402in}}%
\pgfpathcurveto{\pgfqpoint{5.067366in}{4.498891in}}{\pgfqpoint{5.073485in}{4.496356in}}{\pgfqpoint{5.079865in}{4.496356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126652in}{4.543812in}}%
\pgfpathcurveto{\pgfqpoint{5.133032in}{4.543812in}}{\pgfqpoint{5.139152in}{4.546346in}}{\pgfqpoint{5.143663in}{4.550858in}}%
\pgfpathcurveto{\pgfqpoint{5.148174in}{4.555369in}}{\pgfqpoint{5.150709in}{4.561488in}}{\pgfqpoint{5.150709in}{4.567868in}}%
\pgfpathcurveto{\pgfqpoint{5.150709in}{4.574248in}}{\pgfqpoint{5.148174in}{4.580367in}}{\pgfqpoint{5.143663in}{4.584878in}}%
\pgfpathcurveto{\pgfqpoint{5.139152in}{4.589389in}}{\pgfqpoint{5.133032in}{4.591924in}}{\pgfqpoint{5.126652in}{4.591924in}}%
\pgfpathcurveto{\pgfqpoint{5.120273in}{4.591924in}}{\pgfqpoint{5.114153in}{4.589389in}}{\pgfqpoint{5.109642in}{4.584878in}}%
\pgfpathcurveto{\pgfqpoint{5.105131in}{4.580367in}}{\pgfqpoint{5.102596in}{4.574248in}}{\pgfqpoint{5.102596in}{4.567868in}}%
\pgfpathcurveto{\pgfqpoint{5.102596in}{4.561488in}}{\pgfqpoint{5.105131in}{4.555369in}}{\pgfqpoint{5.109642in}{4.550858in}}%
\pgfpathcurveto{\pgfqpoint{5.114153in}{4.546346in}}{\pgfqpoint{5.120273in}{4.543812in}}{\pgfqpoint{5.126652in}{4.543812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214204in}{4.600987in}}%
\pgfpathcurveto{\pgfqpoint{5.220583in}{4.600987in}}{\pgfqpoint{5.226703in}{4.603522in}}{\pgfqpoint{5.231214in}{4.608033in}}%
\pgfpathcurveto{\pgfqpoint{5.235725in}{4.612544in}}{\pgfqpoint{5.238260in}{4.618663in}}{\pgfqpoint{5.238260in}{4.625043in}}%
\pgfpathcurveto{\pgfqpoint{5.238260in}{4.631423in}}{\pgfqpoint{5.235725in}{4.637542in}}{\pgfqpoint{5.231214in}{4.642053in}}%
\pgfpathcurveto{\pgfqpoint{5.226703in}{4.646565in}}{\pgfqpoint{5.220583in}{4.649099in}}{\pgfqpoint{5.214204in}{4.649099in}}%
\pgfpathcurveto{\pgfqpoint{5.207824in}{4.649099in}}{\pgfqpoint{5.201704in}{4.646565in}}{\pgfqpoint{5.197193in}{4.642053in}}%
\pgfpathcurveto{\pgfqpoint{5.192682in}{4.637542in}}{\pgfqpoint{5.190147in}{4.631423in}}{\pgfqpoint{5.190147in}{4.625043in}}%
\pgfpathcurveto{\pgfqpoint{5.190147in}{4.618663in}}{\pgfqpoint{5.192682in}{4.612544in}}{\pgfqpoint{5.197193in}{4.608033in}}%
\pgfpathcurveto{\pgfqpoint{5.201704in}{4.603522in}}{\pgfqpoint{5.207824in}{4.600987in}}{\pgfqpoint{5.214204in}{4.600987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317438in}{4.944959in}}%
\pgfpathcurveto{\pgfqpoint{5.323817in}{4.944959in}}{\pgfqpoint{5.329937in}{4.947494in}}{\pgfqpoint{5.334448in}{4.952005in}}%
\pgfpathcurveto{\pgfqpoint{5.338959in}{4.956516in}}{\pgfqpoint{5.341494in}{4.962635in}}{\pgfqpoint{5.341494in}{4.969015in}}%
\pgfpathcurveto{\pgfqpoint{5.341494in}{4.975395in}}{\pgfqpoint{5.338959in}{4.981514in}}{\pgfqpoint{5.334448in}{4.986025in}}%
\pgfpathcurveto{\pgfqpoint{5.329937in}{4.990537in}}{\pgfqpoint{5.323817in}{4.993071in}}{\pgfqpoint{5.317438in}{4.993071in}}%
\pgfpathcurveto{\pgfqpoint{5.311058in}{4.993071in}}{\pgfqpoint{5.304938in}{4.990537in}}{\pgfqpoint{5.300427in}{4.986025in}}%
\pgfpathcurveto{\pgfqpoint{5.295916in}{4.981514in}}{\pgfqpoint{5.293381in}{4.975395in}}{\pgfqpoint{5.293381in}{4.969015in}}%
\pgfpathcurveto{\pgfqpoint{5.293381in}{4.962635in}}{\pgfqpoint{5.295916in}{4.956516in}}{\pgfqpoint{5.300427in}{4.952005in}}%
\pgfpathcurveto{\pgfqpoint{5.304938in}{4.947494in}}{\pgfqpoint{5.311058in}{4.944959in}}{\pgfqpoint{5.317438in}{4.944959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131651in}{4.556465in}}%
\pgfpathcurveto{\pgfqpoint{5.138031in}{4.556465in}}{\pgfqpoint{5.144150in}{4.559000in}}{\pgfqpoint{5.148661in}{4.563511in}}%
\pgfpathcurveto{\pgfqpoint{5.153173in}{4.568023in}}{\pgfqpoint{5.155707in}{4.574142in}}{\pgfqpoint{5.155707in}{4.580522in}}%
\pgfpathcurveto{\pgfqpoint{5.155707in}{4.586901in}}{\pgfqpoint{5.153173in}{4.593021in}}{\pgfqpoint{5.148661in}{4.597532in}}%
\pgfpathcurveto{\pgfqpoint{5.144150in}{4.602043in}}{\pgfqpoint{5.138031in}{4.604578in}}{\pgfqpoint{5.131651in}{4.604578in}}%
\pgfpathcurveto{\pgfqpoint{5.125271in}{4.604578in}}{\pgfqpoint{5.119152in}{4.602043in}}{\pgfqpoint{5.114641in}{4.597532in}}%
\pgfpathcurveto{\pgfqpoint{5.110130in}{4.593021in}}{\pgfqpoint{5.107595in}{4.586901in}}{\pgfqpoint{5.107595in}{4.580522in}}%
\pgfpathcurveto{\pgfqpoint{5.107595in}{4.574142in}}{\pgfqpoint{5.110130in}{4.568023in}}{\pgfqpoint{5.114641in}{4.563511in}}%
\pgfpathcurveto{\pgfqpoint{5.119152in}{4.559000in}}{\pgfqpoint{5.125271in}{4.556465in}}{\pgfqpoint{5.131651in}{4.556465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182141in}{4.527173in}}%
\pgfpathcurveto{\pgfqpoint{5.188521in}{4.527173in}}{\pgfqpoint{5.194640in}{4.529708in}}{\pgfqpoint{5.199151in}{4.534219in}}%
\pgfpathcurveto{\pgfqpoint{5.203662in}{4.538730in}}{\pgfqpoint{5.206197in}{4.544850in}}{\pgfqpoint{5.206197in}{4.551230in}}%
\pgfpathcurveto{\pgfqpoint{5.206197in}{4.557609in}}{\pgfqpoint{5.203662in}{4.563729in}}{\pgfqpoint{5.199151in}{4.568240in}}%
\pgfpathcurveto{\pgfqpoint{5.194640in}{4.572751in}}{\pgfqpoint{5.188521in}{4.575286in}}{\pgfqpoint{5.182141in}{4.575286in}}%
\pgfpathcurveto{\pgfqpoint{5.175761in}{4.575286in}}{\pgfqpoint{5.169642in}{4.572751in}}{\pgfqpoint{5.165130in}{4.568240in}}%
\pgfpathcurveto{\pgfqpoint{5.160619in}{4.563729in}}{\pgfqpoint{5.158085in}{4.557609in}}{\pgfqpoint{5.158085in}{4.551230in}}%
\pgfpathcurveto{\pgfqpoint{5.158085in}{4.544850in}}{\pgfqpoint{5.160619in}{4.538730in}}{\pgfqpoint{5.165130in}{4.534219in}}%
\pgfpathcurveto{\pgfqpoint{5.169642in}{4.529708in}}{\pgfqpoint{5.175761in}{4.527173in}}{\pgfqpoint{5.182141in}{4.527173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067099in}{4.532136in}}%
\pgfpathcurveto{\pgfqpoint{5.073478in}{4.532136in}}{\pgfqpoint{5.079598in}{4.534670in}}{\pgfqpoint{5.084109in}{4.539181in}}%
\pgfpathcurveto{\pgfqpoint{5.088620in}{4.543693in}}{\pgfqpoint{5.091155in}{4.549812in}}{\pgfqpoint{5.091155in}{4.556192in}}%
\pgfpathcurveto{\pgfqpoint{5.091155in}{4.562572in}}{\pgfqpoint{5.088620in}{4.568691in}}{\pgfqpoint{5.084109in}{4.573202in}}%
\pgfpathcurveto{\pgfqpoint{5.079598in}{4.577713in}}{\pgfqpoint{5.073478in}{4.580248in}}{\pgfqpoint{5.067099in}{4.580248in}}%
\pgfpathcurveto{\pgfqpoint{5.060719in}{4.580248in}}{\pgfqpoint{5.054599in}{4.577713in}}{\pgfqpoint{5.050088in}{4.573202in}}%
\pgfpathcurveto{\pgfqpoint{5.045577in}{4.568691in}}{\pgfqpoint{5.043042in}{4.562572in}}{\pgfqpoint{5.043042in}{4.556192in}}%
\pgfpathcurveto{\pgfqpoint{5.043042in}{4.549812in}}{\pgfqpoint{5.045577in}{4.543693in}}{\pgfqpoint{5.050088in}{4.539181in}}%
\pgfpathcurveto{\pgfqpoint{5.054599in}{4.534670in}}{\pgfqpoint{5.060719in}{4.532136in}}{\pgfqpoint{5.067099in}{4.532136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125540in}{4.482706in}}%
\pgfpathcurveto{\pgfqpoint{5.131919in}{4.482706in}}{\pgfqpoint{5.138039in}{4.485241in}}{\pgfqpoint{5.142550in}{4.489752in}}%
\pgfpathcurveto{\pgfqpoint{5.147061in}{4.494263in}}{\pgfqpoint{5.149596in}{4.500383in}}{\pgfqpoint{5.149596in}{4.506763in}}%
\pgfpathcurveto{\pgfqpoint{5.149596in}{4.513142in}}{\pgfqpoint{5.147061in}{4.519262in}}{\pgfqpoint{5.142550in}{4.523773in}}%
\pgfpathcurveto{\pgfqpoint{5.138039in}{4.528284in}}{\pgfqpoint{5.131919in}{4.530819in}}{\pgfqpoint{5.125540in}{4.530819in}}%
\pgfpathcurveto{\pgfqpoint{5.119160in}{4.530819in}}{\pgfqpoint{5.113040in}{4.528284in}}{\pgfqpoint{5.108529in}{4.523773in}}%
\pgfpathcurveto{\pgfqpoint{5.104018in}{4.519262in}}{\pgfqpoint{5.101483in}{4.513142in}}{\pgfqpoint{5.101483in}{4.506763in}}%
\pgfpathcurveto{\pgfqpoint{5.101483in}{4.500383in}}{\pgfqpoint{5.104018in}{4.494263in}}{\pgfqpoint{5.108529in}{4.489752in}}%
\pgfpathcurveto{\pgfqpoint{5.113040in}{4.485241in}}{\pgfqpoint{5.119160in}{4.482706in}}{\pgfqpoint{5.125540in}{4.482706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106093in}{4.533129in}}%
\pgfpathcurveto{\pgfqpoint{5.112473in}{4.533129in}}{\pgfqpoint{5.118593in}{4.535664in}}{\pgfqpoint{5.123104in}{4.540175in}}%
\pgfpathcurveto{\pgfqpoint{5.127615in}{4.544686in}}{\pgfqpoint{5.130150in}{4.550805in}}{\pgfqpoint{5.130150in}{4.557185in}}%
\pgfpathcurveto{\pgfqpoint{5.130150in}{4.563565in}}{\pgfqpoint{5.127615in}{4.569684in}}{\pgfqpoint{5.123104in}{4.574195in}}%
\pgfpathcurveto{\pgfqpoint{5.118593in}{4.578707in}}{\pgfqpoint{5.112473in}{4.581241in}}{\pgfqpoint{5.106093in}{4.581241in}}%
\pgfpathcurveto{\pgfqpoint{5.099714in}{4.581241in}}{\pgfqpoint{5.093594in}{4.578707in}}{\pgfqpoint{5.089083in}{4.574195in}}%
\pgfpathcurveto{\pgfqpoint{5.084572in}{4.569684in}}{\pgfqpoint{5.082037in}{4.563565in}}{\pgfqpoint{5.082037in}{4.557185in}}%
\pgfpathcurveto{\pgfqpoint{5.082037in}{4.550805in}}{\pgfqpoint{5.084572in}{4.544686in}}{\pgfqpoint{5.089083in}{4.540175in}}%
\pgfpathcurveto{\pgfqpoint{5.093594in}{4.535664in}}{\pgfqpoint{5.099714in}{4.533129in}}{\pgfqpoint{5.106093in}{4.533129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244794in}{4.883449in}}%
\pgfpathcurveto{\pgfqpoint{5.251173in}{4.883449in}}{\pgfqpoint{5.257293in}{4.885983in}}{\pgfqpoint{5.261804in}{4.890495in}}%
\pgfpathcurveto{\pgfqpoint{5.266315in}{4.895006in}}{\pgfqpoint{5.268850in}{4.901125in}}{\pgfqpoint{5.268850in}{4.907505in}}%
\pgfpathcurveto{\pgfqpoint{5.268850in}{4.913885in}}{\pgfqpoint{5.266315in}{4.920004in}}{\pgfqpoint{5.261804in}{4.924515in}}%
\pgfpathcurveto{\pgfqpoint{5.257293in}{4.929027in}}{\pgfqpoint{5.251173in}{4.931561in}}{\pgfqpoint{5.244794in}{4.931561in}}%
\pgfpathcurveto{\pgfqpoint{5.238414in}{4.931561in}}{\pgfqpoint{5.232294in}{4.929027in}}{\pgfqpoint{5.227783in}{4.924515in}}%
\pgfpathcurveto{\pgfqpoint{5.223272in}{4.920004in}}{\pgfqpoint{5.220737in}{4.913885in}}{\pgfqpoint{5.220737in}{4.907505in}}%
\pgfpathcurveto{\pgfqpoint{5.220737in}{4.901125in}}{\pgfqpoint{5.223272in}{4.895006in}}{\pgfqpoint{5.227783in}{4.890495in}}%
\pgfpathcurveto{\pgfqpoint{5.232294in}{4.885983in}}{\pgfqpoint{5.238414in}{4.883449in}}{\pgfqpoint{5.244794in}{4.883449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092807in}{4.592145in}}%
\pgfpathcurveto{\pgfqpoint{5.099187in}{4.592145in}}{\pgfqpoint{5.105306in}{4.594680in}}{\pgfqpoint{5.109818in}{4.599191in}}%
\pgfpathcurveto{\pgfqpoint{5.114329in}{4.603702in}}{\pgfqpoint{5.116863in}{4.609822in}}{\pgfqpoint{5.116863in}{4.616202in}}%
\pgfpathcurveto{\pgfqpoint{5.116863in}{4.622581in}}{\pgfqpoint{5.114329in}{4.628701in}}{\pgfqpoint{5.109818in}{4.633212in}}%
\pgfpathcurveto{\pgfqpoint{5.105306in}{4.637723in}}{\pgfqpoint{5.099187in}{4.640258in}}{\pgfqpoint{5.092807in}{4.640258in}}%
\pgfpathcurveto{\pgfqpoint{5.086427in}{4.640258in}}{\pgfqpoint{5.080308in}{4.637723in}}{\pgfqpoint{5.075797in}{4.633212in}}%
\pgfpathcurveto{\pgfqpoint{5.071286in}{4.628701in}}{\pgfqpoint{5.068751in}{4.622581in}}{\pgfqpoint{5.068751in}{4.616202in}}%
\pgfpathcurveto{\pgfqpoint{5.068751in}{4.609822in}}{\pgfqpoint{5.071286in}{4.603702in}}{\pgfqpoint{5.075797in}{4.599191in}}%
\pgfpathcurveto{\pgfqpoint{5.080308in}{4.594680in}}{\pgfqpoint{5.086427in}{4.592145in}}{\pgfqpoint{5.092807in}{4.592145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061024in}{4.510636in}}%
\pgfpathcurveto{\pgfqpoint{5.067403in}{4.510636in}}{\pgfqpoint{5.073523in}{4.513171in}}{\pgfqpoint{5.078034in}{4.517682in}}%
\pgfpathcurveto{\pgfqpoint{5.082545in}{4.522193in}}{\pgfqpoint{5.085080in}{4.528313in}}{\pgfqpoint{5.085080in}{4.534693in}}%
\pgfpathcurveto{\pgfqpoint{5.085080in}{4.541072in}}{\pgfqpoint{5.082545in}{4.547192in}}{\pgfqpoint{5.078034in}{4.551703in}}%
\pgfpathcurveto{\pgfqpoint{5.073523in}{4.556214in}}{\pgfqpoint{5.067403in}{4.558749in}}{\pgfqpoint{5.061024in}{4.558749in}}%
\pgfpathcurveto{\pgfqpoint{5.054644in}{4.558749in}}{\pgfqpoint{5.048525in}{4.556214in}}{\pgfqpoint{5.044013in}{4.551703in}}%
\pgfpathcurveto{\pgfqpoint{5.039502in}{4.547192in}}{\pgfqpoint{5.036967in}{4.541072in}}{\pgfqpoint{5.036967in}{4.534693in}}%
\pgfpathcurveto{\pgfqpoint{5.036967in}{4.528313in}}{\pgfqpoint{5.039502in}{4.522193in}}{\pgfqpoint{5.044013in}{4.517682in}}%
\pgfpathcurveto{\pgfqpoint{5.048525in}{4.513171in}}{\pgfqpoint{5.054644in}{4.510636in}}{\pgfqpoint{5.061024in}{4.510636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187512in}{4.529755in}}%
\pgfpathcurveto{\pgfqpoint{5.193892in}{4.529755in}}{\pgfqpoint{5.200011in}{4.532290in}}{\pgfqpoint{5.204522in}{4.536801in}}%
\pgfpathcurveto{\pgfqpoint{5.209034in}{4.541312in}}{\pgfqpoint{5.211568in}{4.547431in}}{\pgfqpoint{5.211568in}{4.553811in}}%
\pgfpathcurveto{\pgfqpoint{5.211568in}{4.560191in}}{\pgfqpoint{5.209034in}{4.566310in}}{\pgfqpoint{5.204522in}{4.570822in}}%
\pgfpathcurveto{\pgfqpoint{5.200011in}{4.575333in}}{\pgfqpoint{5.193892in}{4.577867in}}{\pgfqpoint{5.187512in}{4.577867in}}%
\pgfpathcurveto{\pgfqpoint{5.181132in}{4.577867in}}{\pgfqpoint{5.175013in}{4.575333in}}{\pgfqpoint{5.170502in}{4.570822in}}%
\pgfpathcurveto{\pgfqpoint{5.165991in}{4.566310in}}{\pgfqpoint{5.163456in}{4.560191in}}{\pgfqpoint{5.163456in}{4.553811in}}%
\pgfpathcurveto{\pgfqpoint{5.163456in}{4.547431in}}{\pgfqpoint{5.165991in}{4.541312in}}{\pgfqpoint{5.170502in}{4.536801in}}%
\pgfpathcurveto{\pgfqpoint{5.175013in}{4.532290in}}{\pgfqpoint{5.181132in}{4.529755in}}{\pgfqpoint{5.187512in}{4.529755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246701in}{4.580619in}}%
\pgfpathcurveto{\pgfqpoint{5.253080in}{4.580619in}}{\pgfqpoint{5.259200in}{4.583154in}}{\pgfqpoint{5.263711in}{4.587665in}}%
\pgfpathcurveto{\pgfqpoint{5.268222in}{4.592176in}}{\pgfqpoint{5.270757in}{4.598295in}}{\pgfqpoint{5.270757in}{4.604675in}}%
\pgfpathcurveto{\pgfqpoint{5.270757in}{4.611055in}}{\pgfqpoint{5.268222in}{4.617174in}}{\pgfqpoint{5.263711in}{4.621686in}}%
\pgfpathcurveto{\pgfqpoint{5.259200in}{4.626197in}}{\pgfqpoint{5.253080in}{4.628731in}}{\pgfqpoint{5.246701in}{4.628731in}}%
\pgfpathcurveto{\pgfqpoint{5.240321in}{4.628731in}}{\pgfqpoint{5.234202in}{4.626197in}}{\pgfqpoint{5.229690in}{4.621686in}}%
\pgfpathcurveto{\pgfqpoint{5.225179in}{4.617174in}}{\pgfqpoint{5.222644in}{4.611055in}}{\pgfqpoint{5.222644in}{4.604675in}}%
\pgfpathcurveto{\pgfqpoint{5.222644in}{4.598295in}}{\pgfqpoint{5.225179in}{4.592176in}}{\pgfqpoint{5.229690in}{4.587665in}}%
\pgfpathcurveto{\pgfqpoint{5.234202in}{4.583154in}}{\pgfqpoint{5.240321in}{4.580619in}}{\pgfqpoint{5.246701in}{4.580619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128391in}{4.564639in}}%
\pgfpathcurveto{\pgfqpoint{5.134770in}{4.564639in}}{\pgfqpoint{5.140890in}{4.567174in}}{\pgfqpoint{5.145401in}{4.571685in}}%
\pgfpathcurveto{\pgfqpoint{5.149912in}{4.576196in}}{\pgfqpoint{5.152447in}{4.582316in}}{\pgfqpoint{5.152447in}{4.588695in}}%
\pgfpathcurveto{\pgfqpoint{5.152447in}{4.595075in}}{\pgfqpoint{5.149912in}{4.601195in}}{\pgfqpoint{5.145401in}{4.605706in}}%
\pgfpathcurveto{\pgfqpoint{5.140890in}{4.610217in}}{\pgfqpoint{5.134770in}{4.612752in}}{\pgfqpoint{5.128391in}{4.612752in}}%
\pgfpathcurveto{\pgfqpoint{5.122011in}{4.612752in}}{\pgfqpoint{5.115891in}{4.610217in}}{\pgfqpoint{5.111380in}{4.605706in}}%
\pgfpathcurveto{\pgfqpoint{5.106869in}{4.601195in}}{\pgfqpoint{5.104334in}{4.595075in}}{\pgfqpoint{5.104334in}{4.588695in}}%
\pgfpathcurveto{\pgfqpoint{5.104334in}{4.582316in}}{\pgfqpoint{5.106869in}{4.576196in}}{\pgfqpoint{5.111380in}{4.571685in}}%
\pgfpathcurveto{\pgfqpoint{5.115891in}{4.567174in}}{\pgfqpoint{5.122011in}{4.564639in}}{\pgfqpoint{5.128391in}{4.564639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114924in}{4.526906in}}%
\pgfpathcurveto{\pgfqpoint{5.121304in}{4.526906in}}{\pgfqpoint{5.127423in}{4.529441in}}{\pgfqpoint{5.131934in}{4.533952in}}%
\pgfpathcurveto{\pgfqpoint{5.136445in}{4.538463in}}{\pgfqpoint{5.138980in}{4.544583in}}{\pgfqpoint{5.138980in}{4.550962in}}%
\pgfpathcurveto{\pgfqpoint{5.138980in}{4.557342in}}{\pgfqpoint{5.136445in}{4.563461in}}{\pgfqpoint{5.131934in}{4.567973in}}%
\pgfpathcurveto{\pgfqpoint{5.127423in}{4.572484in}}{\pgfqpoint{5.121304in}{4.575019in}}{\pgfqpoint{5.114924in}{4.575019in}}%
\pgfpathcurveto{\pgfqpoint{5.108544in}{4.575019in}}{\pgfqpoint{5.102425in}{4.572484in}}{\pgfqpoint{5.097914in}{4.567973in}}%
\pgfpathcurveto{\pgfqpoint{5.093402in}{4.563461in}}{\pgfqpoint{5.090868in}{4.557342in}}{\pgfqpoint{5.090868in}{4.550962in}}%
\pgfpathcurveto{\pgfqpoint{5.090868in}{4.544583in}}{\pgfqpoint{5.093402in}{4.538463in}}{\pgfqpoint{5.097914in}{4.533952in}}%
\pgfpathcurveto{\pgfqpoint{5.102425in}{4.529441in}}{\pgfqpoint{5.108544in}{4.526906in}}{\pgfqpoint{5.114924in}{4.526906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891363in}{4.847723in}}%
\pgfpathcurveto{\pgfqpoint{5.897743in}{4.847723in}}{\pgfqpoint{5.903862in}{4.850258in}}{\pgfqpoint{5.908374in}{4.854769in}}%
\pgfpathcurveto{\pgfqpoint{5.912885in}{4.859280in}}{\pgfqpoint{5.915419in}{4.865400in}}{\pgfqpoint{5.915419in}{4.871780in}}%
\pgfpathcurveto{\pgfqpoint{5.915419in}{4.878159in}}{\pgfqpoint{5.912885in}{4.884279in}}{\pgfqpoint{5.908374in}{4.888790in}}%
\pgfpathcurveto{\pgfqpoint{5.903862in}{4.893301in}}{\pgfqpoint{5.897743in}{4.895836in}}{\pgfqpoint{5.891363in}{4.895836in}}%
\pgfpathcurveto{\pgfqpoint{5.884983in}{4.895836in}}{\pgfqpoint{5.878864in}{4.893301in}}{\pgfqpoint{5.874353in}{4.888790in}}%
\pgfpathcurveto{\pgfqpoint{5.869842in}{4.884279in}}{\pgfqpoint{5.867307in}{4.878159in}}{\pgfqpoint{5.867307in}{4.871780in}}%
\pgfpathcurveto{\pgfqpoint{5.867307in}{4.865400in}}{\pgfqpoint{5.869842in}{4.859280in}}{\pgfqpoint{5.874353in}{4.854769in}}%
\pgfpathcurveto{\pgfqpoint{5.878864in}{4.850258in}}{\pgfqpoint{5.884983in}{4.847723in}}{\pgfqpoint{5.891363in}{4.847723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840439in}{4.909441in}}%
\pgfpathcurveto{\pgfqpoint{5.846819in}{4.909441in}}{\pgfqpoint{5.852938in}{4.911975in}}{\pgfqpoint{5.857449in}{4.916486in}}%
\pgfpathcurveto{\pgfqpoint{5.861961in}{4.920998in}}{\pgfqpoint{5.864495in}{4.927117in}}{\pgfqpoint{5.864495in}{4.933497in}}%
\pgfpathcurveto{\pgfqpoint{5.864495in}{4.939877in}}{\pgfqpoint{5.861961in}{4.945996in}}{\pgfqpoint{5.857449in}{4.950507in}}%
\pgfpathcurveto{\pgfqpoint{5.852938in}{4.955018in}}{\pgfqpoint{5.846819in}{4.957553in}}{\pgfqpoint{5.840439in}{4.957553in}}%
\pgfpathcurveto{\pgfqpoint{5.834059in}{4.957553in}}{\pgfqpoint{5.827940in}{4.955018in}}{\pgfqpoint{5.823429in}{4.950507in}}%
\pgfpathcurveto{\pgfqpoint{5.818917in}{4.945996in}}{\pgfqpoint{5.816383in}{4.939877in}}{\pgfqpoint{5.816383in}{4.933497in}}%
\pgfpathcurveto{\pgfqpoint{5.816383in}{4.927117in}}{\pgfqpoint{5.818917in}{4.920998in}}{\pgfqpoint{5.823429in}{4.916486in}}%
\pgfpathcurveto{\pgfqpoint{5.827940in}{4.911975in}}{\pgfqpoint{5.834059in}{4.909441in}}{\pgfqpoint{5.840439in}{4.909441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852458in}{4.928369in}}%
\pgfpathcurveto{\pgfqpoint{5.858838in}{4.928369in}}{\pgfqpoint{5.864957in}{4.930904in}}{\pgfqpoint{5.869468in}{4.935415in}}%
\pgfpathcurveto{\pgfqpoint{5.873979in}{4.939926in}}{\pgfqpoint{5.876514in}{4.946045in}}{\pgfqpoint{5.876514in}{4.952425in}}%
\pgfpathcurveto{\pgfqpoint{5.876514in}{4.958805in}}{\pgfqpoint{5.873979in}{4.964924in}}{\pgfqpoint{5.869468in}{4.969435in}}%
\pgfpathcurveto{\pgfqpoint{5.864957in}{4.973947in}}{\pgfqpoint{5.858838in}{4.976481in}}{\pgfqpoint{5.852458in}{4.976481in}}%
\pgfpathcurveto{\pgfqpoint{5.846078in}{4.976481in}}{\pgfqpoint{5.839959in}{4.973947in}}{\pgfqpoint{5.835448in}{4.969435in}}%
\pgfpathcurveto{\pgfqpoint{5.830936in}{4.964924in}}{\pgfqpoint{5.828402in}{4.958805in}}{\pgfqpoint{5.828402in}{4.952425in}}%
\pgfpathcurveto{\pgfqpoint{5.828402in}{4.946045in}}{\pgfqpoint{5.830936in}{4.939926in}}{\pgfqpoint{5.835448in}{4.935415in}}%
\pgfpathcurveto{\pgfqpoint{5.839959in}{4.930904in}}{\pgfqpoint{5.846078in}{4.928369in}}{\pgfqpoint{5.852458in}{4.928369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124984in}{4.562061in}}%
\pgfpathcurveto{\pgfqpoint{5.131364in}{4.562061in}}{\pgfqpoint{5.137483in}{4.564596in}}{\pgfqpoint{5.141994in}{4.569107in}}%
\pgfpathcurveto{\pgfqpoint{5.146506in}{4.573618in}}{\pgfqpoint{5.149040in}{4.579737in}}{\pgfqpoint{5.149040in}{4.586117in}}%
\pgfpathcurveto{\pgfqpoint{5.149040in}{4.592497in}}{\pgfqpoint{5.146506in}{4.598616in}}{\pgfqpoint{5.141994in}{4.603128in}}%
\pgfpathcurveto{\pgfqpoint{5.137483in}{4.607639in}}{\pgfqpoint{5.131364in}{4.610173in}}{\pgfqpoint{5.124984in}{4.610173in}}%
\pgfpathcurveto{\pgfqpoint{5.118604in}{4.610173in}}{\pgfqpoint{5.112485in}{4.607639in}}{\pgfqpoint{5.107974in}{4.603128in}}%
\pgfpathcurveto{\pgfqpoint{5.103463in}{4.598616in}}{\pgfqpoint{5.100928in}{4.592497in}}{\pgfqpoint{5.100928in}{4.586117in}}%
\pgfpathcurveto{\pgfqpoint{5.100928in}{4.579737in}}{\pgfqpoint{5.103463in}{4.573618in}}{\pgfqpoint{5.107974in}{4.569107in}}%
\pgfpathcurveto{\pgfqpoint{5.112485in}{4.564596in}}{\pgfqpoint{5.118604in}{4.562061in}}{\pgfqpoint{5.124984in}{4.562061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035340in}{4.534306in}}%
\pgfpathcurveto{\pgfqpoint{5.041720in}{4.534306in}}{\pgfqpoint{5.047840in}{4.536841in}}{\pgfqpoint{5.052351in}{4.541352in}}%
\pgfpathcurveto{\pgfqpoint{5.056862in}{4.545863in}}{\pgfqpoint{5.059397in}{4.551982in}}{\pgfqpoint{5.059397in}{4.558362in}}%
\pgfpathcurveto{\pgfqpoint{5.059397in}{4.564742in}}{\pgfqpoint{5.056862in}{4.570861in}}{\pgfqpoint{5.052351in}{4.575373in}}%
\pgfpathcurveto{\pgfqpoint{5.047840in}{4.579884in}}{\pgfqpoint{5.041720in}{4.582419in}}{\pgfqpoint{5.035340in}{4.582419in}}%
\pgfpathcurveto{\pgfqpoint{5.028961in}{4.582419in}}{\pgfqpoint{5.022841in}{4.579884in}}{\pgfqpoint{5.018330in}{4.575373in}}%
\pgfpathcurveto{\pgfqpoint{5.013819in}{4.570861in}}{\pgfqpoint{5.011284in}{4.564742in}}{\pgfqpoint{5.011284in}{4.558362in}}%
\pgfpathcurveto{\pgfqpoint{5.011284in}{4.551982in}}{\pgfqpoint{5.013819in}{4.545863in}}{\pgfqpoint{5.018330in}{4.541352in}}%
\pgfpathcurveto{\pgfqpoint{5.022841in}{4.536841in}}{\pgfqpoint{5.028961in}{4.534306in}}{\pgfqpoint{5.035340in}{4.534306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826639in}{4.853544in}}%
\pgfpathcurveto{\pgfqpoint{5.833018in}{4.853544in}}{\pgfqpoint{5.839138in}{4.856079in}}{\pgfqpoint{5.843649in}{4.860590in}}%
\pgfpathcurveto{\pgfqpoint{5.848160in}{4.865101in}}{\pgfqpoint{5.850695in}{4.871220in}}{\pgfqpoint{5.850695in}{4.877600in}}%
\pgfpathcurveto{\pgfqpoint{5.850695in}{4.883980in}}{\pgfqpoint{5.848160in}{4.890099in}}{\pgfqpoint{5.843649in}{4.894611in}}%
\pgfpathcurveto{\pgfqpoint{5.839138in}{4.899122in}}{\pgfqpoint{5.833018in}{4.901656in}}{\pgfqpoint{5.826639in}{4.901656in}}%
\pgfpathcurveto{\pgfqpoint{5.820259in}{4.901656in}}{\pgfqpoint{5.814139in}{4.899122in}}{\pgfqpoint{5.809628in}{4.894611in}}%
\pgfpathcurveto{\pgfqpoint{5.805117in}{4.890099in}}{\pgfqpoint{5.802582in}{4.883980in}}{\pgfqpoint{5.802582in}{4.877600in}}%
\pgfpathcurveto{\pgfqpoint{5.802582in}{4.871220in}}{\pgfqpoint{5.805117in}{4.865101in}}{\pgfqpoint{5.809628in}{4.860590in}}%
\pgfpathcurveto{\pgfqpoint{5.814139in}{4.856079in}}{\pgfqpoint{5.820259in}{4.853544in}}{\pgfqpoint{5.826639in}{4.853544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093257in}{4.483034in}}%
\pgfpathcurveto{\pgfqpoint{5.099637in}{4.483034in}}{\pgfqpoint{5.105756in}{4.485569in}}{\pgfqpoint{5.110267in}{4.490080in}}%
\pgfpathcurveto{\pgfqpoint{5.114779in}{4.494591in}}{\pgfqpoint{5.117313in}{4.500711in}}{\pgfqpoint{5.117313in}{4.507091in}}%
\pgfpathcurveto{\pgfqpoint{5.117313in}{4.513470in}}{\pgfqpoint{5.114779in}{4.519590in}}{\pgfqpoint{5.110267in}{4.524101in}}%
\pgfpathcurveto{\pgfqpoint{5.105756in}{4.528612in}}{\pgfqpoint{5.099637in}{4.531147in}}{\pgfqpoint{5.093257in}{4.531147in}}%
\pgfpathcurveto{\pgfqpoint{5.086877in}{4.531147in}}{\pgfqpoint{5.080758in}{4.528612in}}{\pgfqpoint{5.076247in}{4.524101in}}%
\pgfpathcurveto{\pgfqpoint{5.071736in}{4.519590in}}{\pgfqpoint{5.069201in}{4.513470in}}{\pgfqpoint{5.069201in}{4.507091in}}%
\pgfpathcurveto{\pgfqpoint{5.069201in}{4.500711in}}{\pgfqpoint{5.071736in}{4.494591in}}{\pgfqpoint{5.076247in}{4.490080in}}%
\pgfpathcurveto{\pgfqpoint{5.080758in}{4.485569in}}{\pgfqpoint{5.086877in}{4.483034in}}{\pgfqpoint{5.093257in}{4.483034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084894in}{4.432705in}}%
\pgfpathcurveto{\pgfqpoint{5.091274in}{4.432705in}}{\pgfqpoint{5.097393in}{4.435239in}}{\pgfqpoint{5.101904in}{4.439751in}}%
\pgfpathcurveto{\pgfqpoint{5.106415in}{4.444262in}}{\pgfqpoint{5.108950in}{4.450381in}}{\pgfqpoint{5.108950in}{4.456761in}}%
\pgfpathcurveto{\pgfqpoint{5.108950in}{4.463141in}}{\pgfqpoint{5.106415in}{4.469260in}}{\pgfqpoint{5.101904in}{4.473771in}}%
\pgfpathcurveto{\pgfqpoint{5.097393in}{4.478283in}}{\pgfqpoint{5.091274in}{4.480817in}}{\pgfqpoint{5.084894in}{4.480817in}}%
\pgfpathcurveto{\pgfqpoint{5.078514in}{4.480817in}}{\pgfqpoint{5.072395in}{4.478283in}}{\pgfqpoint{5.067884in}{4.473771in}}%
\pgfpathcurveto{\pgfqpoint{5.063372in}{4.469260in}}{\pgfqpoint{5.060838in}{4.463141in}}{\pgfqpoint{5.060838in}{4.456761in}}%
\pgfpathcurveto{\pgfqpoint{5.060838in}{4.450381in}}{\pgfqpoint{5.063372in}{4.444262in}}{\pgfqpoint{5.067884in}{4.439751in}}%
\pgfpathcurveto{\pgfqpoint{5.072395in}{4.435239in}}{\pgfqpoint{5.078514in}{4.432705in}}{\pgfqpoint{5.084894in}{4.432705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849692in}{4.970848in}}%
\pgfpathcurveto{\pgfqpoint{5.856072in}{4.970848in}}{\pgfqpoint{5.862191in}{4.973382in}}{\pgfqpoint{5.866702in}{4.977894in}}%
\pgfpathcurveto{\pgfqpoint{5.871213in}{4.982405in}}{\pgfqpoint{5.873748in}{4.988524in}}{\pgfqpoint{5.873748in}{4.994904in}}%
\pgfpathcurveto{\pgfqpoint{5.873748in}{5.001284in}}{\pgfqpoint{5.871213in}{5.007403in}}{\pgfqpoint{5.866702in}{5.011914in}}%
\pgfpathcurveto{\pgfqpoint{5.862191in}{5.016425in}}{\pgfqpoint{5.856072in}{5.018960in}}{\pgfqpoint{5.849692in}{5.018960in}}%
\pgfpathcurveto{\pgfqpoint{5.843312in}{5.018960in}}{\pgfqpoint{5.837193in}{5.016425in}}{\pgfqpoint{5.832682in}{5.011914in}}%
\pgfpathcurveto{\pgfqpoint{5.828170in}{5.007403in}}{\pgfqpoint{5.825636in}{5.001284in}}{\pgfqpoint{5.825636in}{4.994904in}}%
\pgfpathcurveto{\pgfqpoint{5.825636in}{4.988524in}}{\pgfqpoint{5.828170in}{4.982405in}}{\pgfqpoint{5.832682in}{4.977894in}}%
\pgfpathcurveto{\pgfqpoint{5.837193in}{4.973382in}}{\pgfqpoint{5.843312in}{4.970848in}}{\pgfqpoint{5.849692in}{4.970848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229967in}{4.507588in}}%
\pgfpathcurveto{\pgfqpoint{5.236347in}{4.507588in}}{\pgfqpoint{5.242467in}{4.510123in}}{\pgfqpoint{5.246978in}{4.514634in}}%
\pgfpathcurveto{\pgfqpoint{5.251489in}{4.519146in}}{\pgfqpoint{5.254024in}{4.525265in}}{\pgfqpoint{5.254024in}{4.531645in}}%
\pgfpathcurveto{\pgfqpoint{5.254024in}{4.538025in}}{\pgfqpoint{5.251489in}{4.544144in}}{\pgfqpoint{5.246978in}{4.548655in}}%
\pgfpathcurveto{\pgfqpoint{5.242467in}{4.553166in}}{\pgfqpoint{5.236347in}{4.555701in}}{\pgfqpoint{5.229967in}{4.555701in}}%
\pgfpathcurveto{\pgfqpoint{5.223588in}{4.555701in}}{\pgfqpoint{5.217468in}{4.553166in}}{\pgfqpoint{5.212957in}{4.548655in}}%
\pgfpathcurveto{\pgfqpoint{5.208446in}{4.544144in}}{\pgfqpoint{5.205911in}{4.538025in}}{\pgfqpoint{5.205911in}{4.531645in}}%
\pgfpathcurveto{\pgfqpoint{5.205911in}{4.525265in}}{\pgfqpoint{5.208446in}{4.519146in}}{\pgfqpoint{5.212957in}{4.514634in}}%
\pgfpathcurveto{\pgfqpoint{5.217468in}{4.510123in}}{\pgfqpoint{5.223588in}{4.507588in}}{\pgfqpoint{5.229967in}{4.507588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199317in}{4.507872in}}%
\pgfpathcurveto{\pgfqpoint{5.205697in}{4.507872in}}{\pgfqpoint{5.211817in}{4.510407in}}{\pgfqpoint{5.216328in}{4.514918in}}%
\pgfpathcurveto{\pgfqpoint{5.220839in}{4.519429in}}{\pgfqpoint{5.223374in}{4.525549in}}{\pgfqpoint{5.223374in}{4.531929in}}%
\pgfpathcurveto{\pgfqpoint{5.223374in}{4.538308in}}{\pgfqpoint{5.220839in}{4.544428in}}{\pgfqpoint{5.216328in}{4.548939in}}%
\pgfpathcurveto{\pgfqpoint{5.211817in}{4.553450in}}{\pgfqpoint{5.205697in}{4.555985in}}{\pgfqpoint{5.199317in}{4.555985in}}%
\pgfpathcurveto{\pgfqpoint{5.192938in}{4.555985in}}{\pgfqpoint{5.186818in}{4.553450in}}{\pgfqpoint{5.182307in}{4.548939in}}%
\pgfpathcurveto{\pgfqpoint{5.177796in}{4.544428in}}{\pgfqpoint{5.175261in}{4.538308in}}{\pgfqpoint{5.175261in}{4.531929in}}%
\pgfpathcurveto{\pgfqpoint{5.175261in}{4.525549in}}{\pgfqpoint{5.177796in}{4.519429in}}{\pgfqpoint{5.182307in}{4.514918in}}%
\pgfpathcurveto{\pgfqpoint{5.186818in}{4.510407in}}{\pgfqpoint{5.192938in}{4.507872in}}{\pgfqpoint{5.199317in}{4.507872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985183in}{4.450567in}}%
\pgfpathcurveto{\pgfqpoint{4.991563in}{4.450567in}}{\pgfqpoint{4.997682in}{4.453102in}}{\pgfqpoint{5.002193in}{4.457613in}}%
\pgfpathcurveto{\pgfqpoint{5.006705in}{4.462124in}}{\pgfqpoint{5.009239in}{4.468244in}}{\pgfqpoint{5.009239in}{4.474624in}}%
\pgfpathcurveto{\pgfqpoint{5.009239in}{4.481003in}}{\pgfqpoint{5.006705in}{4.487123in}}{\pgfqpoint{5.002193in}{4.491634in}}%
\pgfpathcurveto{\pgfqpoint{4.997682in}{4.496145in}}{\pgfqpoint{4.991563in}{4.498680in}}{\pgfqpoint{4.985183in}{4.498680in}}%
\pgfpathcurveto{\pgfqpoint{4.978803in}{4.498680in}}{\pgfqpoint{4.972684in}{4.496145in}}{\pgfqpoint{4.968173in}{4.491634in}}%
\pgfpathcurveto{\pgfqpoint{4.963662in}{4.487123in}}{\pgfqpoint{4.961127in}{4.481003in}}{\pgfqpoint{4.961127in}{4.474624in}}%
\pgfpathcurveto{\pgfqpoint{4.961127in}{4.468244in}}{\pgfqpoint{4.963662in}{4.462124in}}{\pgfqpoint{4.968173in}{4.457613in}}%
\pgfpathcurveto{\pgfqpoint{4.972684in}{4.453102in}}{\pgfqpoint{4.978803in}{4.450567in}}{\pgfqpoint{4.985183in}{4.450567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145501in}{4.516784in}}%
\pgfpathcurveto{\pgfqpoint{5.151880in}{4.516784in}}{\pgfqpoint{5.158000in}{4.519318in}}{\pgfqpoint{5.162511in}{4.523829in}}%
\pgfpathcurveto{\pgfqpoint{5.167022in}{4.528341in}}{\pgfqpoint{5.169557in}{4.534460in}}{\pgfqpoint{5.169557in}{4.540840in}}%
\pgfpathcurveto{\pgfqpoint{5.169557in}{4.547220in}}{\pgfqpoint{5.167022in}{4.553339in}}{\pgfqpoint{5.162511in}{4.557850in}}%
\pgfpathcurveto{\pgfqpoint{5.158000in}{4.562361in}}{\pgfqpoint{5.151880in}{4.564896in}}{\pgfqpoint{5.145501in}{4.564896in}}%
\pgfpathcurveto{\pgfqpoint{5.139121in}{4.564896in}}{\pgfqpoint{5.133002in}{4.562361in}}{\pgfqpoint{5.128490in}{4.557850in}}%
\pgfpathcurveto{\pgfqpoint{5.123979in}{4.553339in}}{\pgfqpoint{5.121444in}{4.547220in}}{\pgfqpoint{5.121444in}{4.540840in}}%
\pgfpathcurveto{\pgfqpoint{5.121444in}{4.534460in}}{\pgfqpoint{5.123979in}{4.528341in}}{\pgfqpoint{5.128490in}{4.523829in}}%
\pgfpathcurveto{\pgfqpoint{5.133002in}{4.519318in}}{\pgfqpoint{5.139121in}{4.516784in}}{\pgfqpoint{5.145501in}{4.516784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125845in}{4.463376in}}%
\pgfpathcurveto{\pgfqpoint{5.132225in}{4.463376in}}{\pgfqpoint{5.138344in}{4.465911in}}{\pgfqpoint{5.142855in}{4.470422in}}%
\pgfpathcurveto{\pgfqpoint{5.147366in}{4.474933in}}{\pgfqpoint{5.149901in}{4.481053in}}{\pgfqpoint{5.149901in}{4.487433in}}%
\pgfpathcurveto{\pgfqpoint{5.149901in}{4.493812in}}{\pgfqpoint{5.147366in}{4.499932in}}{\pgfqpoint{5.142855in}{4.504443in}}%
\pgfpathcurveto{\pgfqpoint{5.138344in}{4.508954in}}{\pgfqpoint{5.132225in}{4.511489in}}{\pgfqpoint{5.125845in}{4.511489in}}%
\pgfpathcurveto{\pgfqpoint{5.119465in}{4.511489in}}{\pgfqpoint{5.113346in}{4.508954in}}{\pgfqpoint{5.108835in}{4.504443in}}%
\pgfpathcurveto{\pgfqpoint{5.104323in}{4.499932in}}{\pgfqpoint{5.101789in}{4.493812in}}{\pgfqpoint{5.101789in}{4.487433in}}%
\pgfpathcurveto{\pgfqpoint{5.101789in}{4.481053in}}{\pgfqpoint{5.104323in}{4.474933in}}{\pgfqpoint{5.108835in}{4.470422in}}%
\pgfpathcurveto{\pgfqpoint{5.113346in}{4.465911in}}{\pgfqpoint{5.119465in}{4.463376in}}{\pgfqpoint{5.125845in}{4.463376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111366in}{4.559080in}}%
\pgfpathcurveto{\pgfqpoint{5.117746in}{4.559080in}}{\pgfqpoint{5.123866in}{4.561615in}}{\pgfqpoint{5.128377in}{4.566126in}}%
\pgfpathcurveto{\pgfqpoint{5.132888in}{4.570637in}}{\pgfqpoint{5.135423in}{4.576757in}}{\pgfqpoint{5.135423in}{4.583136in}}%
\pgfpathcurveto{\pgfqpoint{5.135423in}{4.589516in}}{\pgfqpoint{5.132888in}{4.595636in}}{\pgfqpoint{5.128377in}{4.600147in}}%
\pgfpathcurveto{\pgfqpoint{5.123866in}{4.604658in}}{\pgfqpoint{5.117746in}{4.607193in}}{\pgfqpoint{5.111366in}{4.607193in}}%
\pgfpathcurveto{\pgfqpoint{5.104987in}{4.607193in}}{\pgfqpoint{5.098867in}{4.604658in}}{\pgfqpoint{5.094356in}{4.600147in}}%
\pgfpathcurveto{\pgfqpoint{5.089845in}{4.595636in}}{\pgfqpoint{5.087310in}{4.589516in}}{\pgfqpoint{5.087310in}{4.583136in}}%
\pgfpathcurveto{\pgfqpoint{5.087310in}{4.576757in}}{\pgfqpoint{5.089845in}{4.570637in}}{\pgfqpoint{5.094356in}{4.566126in}}%
\pgfpathcurveto{\pgfqpoint{5.098867in}{4.561615in}}{\pgfqpoint{5.104987in}{4.559080in}}{\pgfqpoint{5.111366in}{4.559080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075913in}{4.526310in}}%
\pgfpathcurveto{\pgfqpoint{5.082293in}{4.526310in}}{\pgfqpoint{5.088412in}{4.528845in}}{\pgfqpoint{5.092924in}{4.533356in}}%
\pgfpathcurveto{\pgfqpoint{5.097435in}{4.537867in}}{\pgfqpoint{5.099969in}{4.543986in}}{\pgfqpoint{5.099969in}{4.550366in}}%
\pgfpathcurveto{\pgfqpoint{5.099969in}{4.556746in}}{\pgfqpoint{5.097435in}{4.562865in}}{\pgfqpoint{5.092924in}{4.567376in}}%
\pgfpathcurveto{\pgfqpoint{5.088412in}{4.571888in}}{\pgfqpoint{5.082293in}{4.574422in}}{\pgfqpoint{5.075913in}{4.574422in}}%
\pgfpathcurveto{\pgfqpoint{5.069533in}{4.574422in}}{\pgfqpoint{5.063414in}{4.571888in}}{\pgfqpoint{5.058903in}{4.567376in}}%
\pgfpathcurveto{\pgfqpoint{5.054392in}{4.562865in}}{\pgfqpoint{5.051857in}{4.556746in}}{\pgfqpoint{5.051857in}{4.550366in}}%
\pgfpathcurveto{\pgfqpoint{5.051857in}{4.543986in}}{\pgfqpoint{5.054392in}{4.537867in}}{\pgfqpoint{5.058903in}{4.533356in}}%
\pgfpathcurveto{\pgfqpoint{5.063414in}{4.528845in}}{\pgfqpoint{5.069533in}{4.526310in}}{\pgfqpoint{5.075913in}{4.526310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121778in}{4.526037in}}%
\pgfpathcurveto{\pgfqpoint{5.128158in}{4.526037in}}{\pgfqpoint{5.134278in}{4.528572in}}{\pgfqpoint{5.138789in}{4.533083in}}%
\pgfpathcurveto{\pgfqpoint{5.143300in}{4.537594in}}{\pgfqpoint{5.145835in}{4.543713in}}{\pgfqpoint{5.145835in}{4.550093in}}%
\pgfpathcurveto{\pgfqpoint{5.145835in}{4.556473in}}{\pgfqpoint{5.143300in}{4.562592in}}{\pgfqpoint{5.138789in}{4.567103in}}%
\pgfpathcurveto{\pgfqpoint{5.134278in}{4.571615in}}{\pgfqpoint{5.128158in}{4.574149in}}{\pgfqpoint{5.121778in}{4.574149in}}%
\pgfpathcurveto{\pgfqpoint{5.115399in}{4.574149in}}{\pgfqpoint{5.109279in}{4.571615in}}{\pgfqpoint{5.104768in}{4.567103in}}%
\pgfpathcurveto{\pgfqpoint{5.100257in}{4.562592in}}{\pgfqpoint{5.097722in}{4.556473in}}{\pgfqpoint{5.097722in}{4.550093in}}%
\pgfpathcurveto{\pgfqpoint{5.097722in}{4.543713in}}{\pgfqpoint{5.100257in}{4.537594in}}{\pgfqpoint{5.104768in}{4.533083in}}%
\pgfpathcurveto{\pgfqpoint{5.109279in}{4.528572in}}{\pgfqpoint{5.115399in}{4.526037in}}{\pgfqpoint{5.121778in}{4.526037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114036in}{4.488459in}}%
\pgfpathcurveto{\pgfqpoint{5.120415in}{4.488459in}}{\pgfqpoint{5.126535in}{4.490994in}}{\pgfqpoint{5.131046in}{4.495505in}}%
\pgfpathcurveto{\pgfqpoint{5.135557in}{4.500016in}}{\pgfqpoint{5.138092in}{4.506135in}}{\pgfqpoint{5.138092in}{4.512515in}}%
\pgfpathcurveto{\pgfqpoint{5.138092in}{4.518895in}}{\pgfqpoint{5.135557in}{4.525014in}}{\pgfqpoint{5.131046in}{4.529526in}}%
\pgfpathcurveto{\pgfqpoint{5.126535in}{4.534037in}}{\pgfqpoint{5.120415in}{4.536571in}}{\pgfqpoint{5.114036in}{4.536571in}}%
\pgfpathcurveto{\pgfqpoint{5.107656in}{4.536571in}}{\pgfqpoint{5.101536in}{4.534037in}}{\pgfqpoint{5.097025in}{4.529526in}}%
\pgfpathcurveto{\pgfqpoint{5.092514in}{4.525014in}}{\pgfqpoint{5.089979in}{4.518895in}}{\pgfqpoint{5.089979in}{4.512515in}}%
\pgfpathcurveto{\pgfqpoint{5.089979in}{4.506135in}}{\pgfqpoint{5.092514in}{4.500016in}}{\pgfqpoint{5.097025in}{4.495505in}}%
\pgfpathcurveto{\pgfqpoint{5.101536in}{4.490994in}}{\pgfqpoint{5.107656in}{4.488459in}}{\pgfqpoint{5.114036in}{4.488459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089511in}{4.483123in}}%
\pgfpathcurveto{\pgfqpoint{5.095890in}{4.483123in}}{\pgfqpoint{5.102010in}{4.485658in}}{\pgfqpoint{5.106521in}{4.490169in}}%
\pgfpathcurveto{\pgfqpoint{5.111032in}{4.494680in}}{\pgfqpoint{5.113567in}{4.500800in}}{\pgfqpoint{5.113567in}{4.507179in}}%
\pgfpathcurveto{\pgfqpoint{5.113567in}{4.513559in}}{\pgfqpoint{5.111032in}{4.519679in}}{\pgfqpoint{5.106521in}{4.524190in}}%
\pgfpathcurveto{\pgfqpoint{5.102010in}{4.528701in}}{\pgfqpoint{5.095890in}{4.531236in}}{\pgfqpoint{5.089511in}{4.531236in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{4.531236in}}{\pgfqpoint{5.077012in}{4.528701in}}{\pgfqpoint{5.072500in}{4.524190in}}%
\pgfpathcurveto{\pgfqpoint{5.067989in}{4.519679in}}{\pgfqpoint{5.065454in}{4.513559in}}{\pgfqpoint{5.065454in}{4.507179in}}%
\pgfpathcurveto{\pgfqpoint{5.065454in}{4.500800in}}{\pgfqpoint{5.067989in}{4.494680in}}{\pgfqpoint{5.072500in}{4.490169in}}%
\pgfpathcurveto{\pgfqpoint{5.077012in}{4.485658in}}{\pgfqpoint{5.083131in}{4.483123in}}{\pgfqpoint{5.089511in}{4.483123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203548in}{4.968927in}}%
\pgfpathcurveto{\pgfqpoint{5.209928in}{4.968927in}}{\pgfqpoint{5.216047in}{4.971462in}}{\pgfqpoint{5.220558in}{4.975973in}}%
\pgfpathcurveto{\pgfqpoint{5.225070in}{4.980484in}}{\pgfqpoint{5.227604in}{4.986604in}}{\pgfqpoint{5.227604in}{4.992984in}}%
\pgfpathcurveto{\pgfqpoint{5.227604in}{4.999363in}}{\pgfqpoint{5.225070in}{5.005483in}}{\pgfqpoint{5.220558in}{5.009994in}}%
\pgfpathcurveto{\pgfqpoint{5.216047in}{5.014505in}}{\pgfqpoint{5.209928in}{5.017040in}}{\pgfqpoint{5.203548in}{5.017040in}}%
\pgfpathcurveto{\pgfqpoint{5.197168in}{5.017040in}}{\pgfqpoint{5.191049in}{5.014505in}}{\pgfqpoint{5.186538in}{5.009994in}}%
\pgfpathcurveto{\pgfqpoint{5.182027in}{5.005483in}}{\pgfqpoint{5.179492in}{4.999363in}}{\pgfqpoint{5.179492in}{4.992984in}}%
\pgfpathcurveto{\pgfqpoint{5.179492in}{4.986604in}}{\pgfqpoint{5.182027in}{4.980484in}}{\pgfqpoint{5.186538in}{4.975973in}}%
\pgfpathcurveto{\pgfqpoint{5.191049in}{4.971462in}}{\pgfqpoint{5.197168in}{4.968927in}}{\pgfqpoint{5.203548in}{4.968927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331531in}{4.963657in}}%
\pgfpathcurveto{\pgfqpoint{5.337911in}{4.963657in}}{\pgfqpoint{5.344030in}{4.966191in}}{\pgfqpoint{5.348542in}{4.970703in}}%
\pgfpathcurveto{\pgfqpoint{5.353053in}{4.975214in}}{\pgfqpoint{5.355588in}{4.981333in}}{\pgfqpoint{5.355588in}{4.987713in}}%
\pgfpathcurveto{\pgfqpoint{5.355588in}{4.994093in}}{\pgfqpoint{5.353053in}{5.000212in}}{\pgfqpoint{5.348542in}{5.004723in}}%
\pgfpathcurveto{\pgfqpoint{5.344030in}{5.009234in}}{\pgfqpoint{5.337911in}{5.011769in}}{\pgfqpoint{5.331531in}{5.011769in}}%
\pgfpathcurveto{\pgfqpoint{5.325152in}{5.011769in}}{\pgfqpoint{5.319032in}{5.009234in}}{\pgfqpoint{5.314521in}{5.004723in}}%
\pgfpathcurveto{\pgfqpoint{5.310010in}{5.000212in}}{\pgfqpoint{5.307475in}{4.994093in}}{\pgfqpoint{5.307475in}{4.987713in}}%
\pgfpathcurveto{\pgfqpoint{5.307475in}{4.981333in}}{\pgfqpoint{5.310010in}{4.975214in}}{\pgfqpoint{5.314521in}{4.970703in}}%
\pgfpathcurveto{\pgfqpoint{5.319032in}{4.966191in}}{\pgfqpoint{5.325152in}{4.963657in}}{\pgfqpoint{5.331531in}{4.963657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273522in}{4.917827in}}%
\pgfpathcurveto{\pgfqpoint{5.279902in}{4.917827in}}{\pgfqpoint{5.286021in}{4.920362in}}{\pgfqpoint{5.290533in}{4.924873in}}%
\pgfpathcurveto{\pgfqpoint{5.295044in}{4.929384in}}{\pgfqpoint{5.297579in}{4.935504in}}{\pgfqpoint{5.297579in}{4.941884in}}%
\pgfpathcurveto{\pgfqpoint{5.297579in}{4.948263in}}{\pgfqpoint{5.295044in}{4.954383in}}{\pgfqpoint{5.290533in}{4.958894in}}%
\pgfpathcurveto{\pgfqpoint{5.286021in}{4.963405in}}{\pgfqpoint{5.279902in}{4.965940in}}{\pgfqpoint{5.273522in}{4.965940in}}%
\pgfpathcurveto{\pgfqpoint{5.267142in}{4.965940in}}{\pgfqpoint{5.261023in}{4.963405in}}{\pgfqpoint{5.256512in}{4.958894in}}%
\pgfpathcurveto{\pgfqpoint{5.252001in}{4.954383in}}{\pgfqpoint{5.249466in}{4.948263in}}{\pgfqpoint{5.249466in}{4.941884in}}%
\pgfpathcurveto{\pgfqpoint{5.249466in}{4.935504in}}{\pgfqpoint{5.252001in}{4.929384in}}{\pgfqpoint{5.256512in}{4.924873in}}%
\pgfpathcurveto{\pgfqpoint{5.261023in}{4.920362in}}{\pgfqpoint{5.267142in}{4.917827in}}{\pgfqpoint{5.273522in}{4.917827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915420in}{5.105946in}}%
\pgfpathcurveto{\pgfqpoint{5.921800in}{5.105946in}}{\pgfqpoint{5.927920in}{5.108481in}}{\pgfqpoint{5.932431in}{5.112992in}}%
\pgfpathcurveto{\pgfqpoint{5.936942in}{5.117503in}}{\pgfqpoint{5.939477in}{5.123623in}}{\pgfqpoint{5.939477in}{5.130003in}}%
\pgfpathcurveto{\pgfqpoint{5.939477in}{5.136382in}}{\pgfqpoint{5.936942in}{5.142502in}}{\pgfqpoint{5.932431in}{5.147013in}}%
\pgfpathcurveto{\pgfqpoint{5.927920in}{5.151524in}}{\pgfqpoint{5.921800in}{5.154059in}}{\pgfqpoint{5.915420in}{5.154059in}}%
\pgfpathcurveto{\pgfqpoint{5.909041in}{5.154059in}}{\pgfqpoint{5.902921in}{5.151524in}}{\pgfqpoint{5.898410in}{5.147013in}}%
\pgfpathcurveto{\pgfqpoint{5.893899in}{5.142502in}}{\pgfqpoint{5.891364in}{5.136382in}}{\pgfqpoint{5.891364in}{5.130003in}}%
\pgfpathcurveto{\pgfqpoint{5.891364in}{5.123623in}}{\pgfqpoint{5.893899in}{5.117503in}}{\pgfqpoint{5.898410in}{5.112992in}}%
\pgfpathcurveto{\pgfqpoint{5.902921in}{5.108481in}}{\pgfqpoint{5.909041in}{5.105946in}}{\pgfqpoint{5.915420in}{5.105946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294357in}{4.895686in}}%
\pgfpathcurveto{\pgfqpoint{5.300736in}{4.895686in}}{\pgfqpoint{5.306856in}{4.898221in}}{\pgfqpoint{5.311367in}{4.902732in}}%
\pgfpathcurveto{\pgfqpoint{5.315878in}{4.907243in}}{\pgfqpoint{5.318413in}{4.913363in}}{\pgfqpoint{5.318413in}{4.919742in}}%
\pgfpathcurveto{\pgfqpoint{5.318413in}{4.926122in}}{\pgfqpoint{5.315878in}{4.932242in}}{\pgfqpoint{5.311367in}{4.936753in}}%
\pgfpathcurveto{\pgfqpoint{5.306856in}{4.941264in}}{\pgfqpoint{5.300736in}{4.943799in}}{\pgfqpoint{5.294357in}{4.943799in}}%
\pgfpathcurveto{\pgfqpoint{5.287977in}{4.943799in}}{\pgfqpoint{5.281857in}{4.941264in}}{\pgfqpoint{5.277346in}{4.936753in}}%
\pgfpathcurveto{\pgfqpoint{5.272835in}{4.932242in}}{\pgfqpoint{5.270300in}{4.926122in}}{\pgfqpoint{5.270300in}{4.919742in}}%
\pgfpathcurveto{\pgfqpoint{5.270300in}{4.913363in}}{\pgfqpoint{5.272835in}{4.907243in}}{\pgfqpoint{5.277346in}{4.902732in}}%
\pgfpathcurveto{\pgfqpoint{5.281857in}{4.898221in}}{\pgfqpoint{5.287977in}{4.895686in}}{\pgfqpoint{5.294357in}{4.895686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.789816in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{4.789816in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789816in}{4.206208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.278211in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{5.278211in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278211in}{4.206208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.766605in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{5.766605in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766605in}{4.206208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{4.525709in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{4.525709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447940in}{4.525709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{4.982140in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{4.982140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447940in}{4.982140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{4.206208in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{5.438570in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{5.438570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447940in}{5.438570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{5.895000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{4.206208in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{4.206208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{3.992597in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.992597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.323899,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082675in}{3.494860in}}%
\pgfpathlineto{\pgfqpoint{5.141601in}{3.553785in}}%
\pgfpathmoveto{\pgfqpoint{5.082675in}{3.553785in}}%
\pgfpathlineto{\pgfqpoint{5.141601in}{3.494860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.319649,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747052in}{3.749102in}}%
\pgfpathlineto{\pgfqpoint{4.805977in}{3.808027in}}%
\pgfpathmoveto{\pgfqpoint{4.747052in}{3.808027in}}%
\pgfpathlineto{\pgfqpoint{4.805977in}{3.749102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352582,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202384in}{3.200254in}}%
\pgfpathlineto{\pgfqpoint{5.261310in}{3.259179in}}%
\pgfpathmoveto{\pgfqpoint{5.202384in}{3.259179in}}%
\pgfpathlineto{\pgfqpoint{5.261310in}{3.200254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.576500,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358682in}{2.761237in}}%
\pgfpathlineto{\pgfqpoint{5.417608in}{2.820163in}}%
\pgfpathmoveto{\pgfqpoint{5.358682in}{2.820163in}}%
\pgfpathlineto{\pgfqpoint{5.417608in}{2.761237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.624374,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960392in}{2.982305in}}%
\pgfpathlineto{\pgfqpoint{6.019318in}{3.041230in}}%
\pgfpathmoveto{\pgfqpoint{5.960392in}{3.041230in}}%
\pgfpathlineto{\pgfqpoint{6.019318in}{2.982305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.405254,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145663in}{2.614270in}}%
\pgfpathlineto{\pgfqpoint{5.204588in}{2.673196in}}%
\pgfpathmoveto{\pgfqpoint{5.145663in}{2.673196in}}%
\pgfpathlineto{\pgfqpoint{5.204588in}{2.614270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.444040,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748951in}{2.906374in}}%
\pgfpathlineto{\pgfqpoint{5.807877in}{2.965299in}}%
\pgfpathmoveto{\pgfqpoint{5.748951in}{2.965299in}}%
\pgfpathlineto{\pgfqpoint{5.807877in}{2.906374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.706119,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719498in}{3.765010in}}%
\pgfpathlineto{\pgfqpoint{5.778423in}{3.823936in}}%
\pgfpathmoveto{\pgfqpoint{5.719498in}{3.823936in}}%
\pgfpathlineto{\pgfqpoint{5.778423in}{3.765010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.247302,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113547in}{2.977083in}}%
\pgfpathlineto{\pgfqpoint{5.172472in}{3.036008in}}%
\pgfpathmoveto{\pgfqpoint{5.113547in}{3.036008in}}%
\pgfpathlineto{\pgfqpoint{5.172472in}{2.977083in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.078691,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730791in}{2.920329in}}%
\pgfpathlineto{\pgfqpoint{5.789717in}{2.979254in}}%
\pgfpathmoveto{\pgfqpoint{5.730791in}{2.979254in}}%
\pgfpathlineto{\pgfqpoint{5.789717in}{2.920329in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.781810,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799455in}{2.828275in}}%
\pgfpathlineto{\pgfqpoint{5.858381in}{2.887201in}}%
\pgfpathmoveto{\pgfqpoint{5.799455in}{2.887201in}}%
\pgfpathlineto{\pgfqpoint{5.858381in}{2.828275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.026691,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660507in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{4.719433in}{2.605939in}}%
\pgfpathmoveto{\pgfqpoint{4.660507in}{2.605939in}}%
\pgfpathlineto{\pgfqpoint{4.719433in}{2.547013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.084975,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.442965,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.177786,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571805in}{2.939430in}}%
\pgfpathlineto{\pgfqpoint{4.630731in}{2.998355in}}%
\pgfpathmoveto{\pgfqpoint{4.571805in}{2.998355in}}%
\pgfpathlineto{\pgfqpoint{4.630731in}{2.939430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.300925,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495391in}{2.869332in}}%
\pgfpathlineto{\pgfqpoint{5.554316in}{2.928257in}}%
\pgfpathmoveto{\pgfqpoint{5.495391in}{2.928257in}}%
\pgfpathlineto{\pgfqpoint{5.554316in}{2.869332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.070431,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236756in}{2.603327in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{2.662252in}}%
\pgfpathmoveto{\pgfqpoint{5.236756in}{2.662252in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{2.603327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.193007,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170411in}{2.684107in}}%
\pgfpathlineto{\pgfqpoint{5.229337in}{2.743033in}}%
\pgfpathmoveto{\pgfqpoint{5.170411in}{2.743033in}}%
\pgfpathlineto{\pgfqpoint{5.229337in}{2.684107in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.276107,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625324in}{2.777801in}}%
\pgfpathlineto{\pgfqpoint{5.684249in}{2.836726in}}%
\pgfpathmoveto{\pgfqpoint{5.625324in}{2.836726in}}%
\pgfpathlineto{\pgfqpoint{5.684249in}{2.777801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.530347,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708772in}{2.736144in}}%
\pgfpathlineto{\pgfqpoint{5.767698in}{2.795070in}}%
\pgfpathmoveto{\pgfqpoint{5.708772in}{2.795070in}}%
\pgfpathlineto{\pgfqpoint{5.767698in}{2.736144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.010927,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709658in}{2.569284in}}%
\pgfpathlineto{\pgfqpoint{4.768583in}{2.628209in}}%
\pgfpathmoveto{\pgfqpoint{4.709658in}{2.628209in}}%
\pgfpathlineto{\pgfqpoint{4.768583in}{2.569284in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.629142,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439240in}{3.853526in}}%
\pgfpathlineto{\pgfqpoint{5.498166in}{3.912452in}}%
\pgfpathmoveto{\pgfqpoint{5.439240in}{3.912452in}}%
\pgfpathlineto{\pgfqpoint{5.498166in}{3.853526in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.062339,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790802in}{2.982364in}}%
\pgfpathlineto{\pgfqpoint{5.849727in}{3.041289in}}%
\pgfpathmoveto{\pgfqpoint{5.790802in}{3.041289in}}%
\pgfpathlineto{\pgfqpoint{5.849727in}{2.982364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.052534,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867043in}{2.940059in}}%
\pgfpathlineto{\pgfqpoint{5.925968in}{2.998985in}}%
\pgfpathmoveto{\pgfqpoint{5.867043in}{2.998985in}}%
\pgfpathlineto{\pgfqpoint{5.925968in}{2.940059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.018366,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485638in}{2.683409in}}%
\pgfpathlineto{\pgfqpoint{5.544564in}{2.742334in}}%
\pgfpathmoveto{\pgfqpoint{5.485638in}{2.742334in}}%
\pgfpathlineto{\pgfqpoint{5.544564in}{2.683409in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.136386,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038558in}{2.460876in}}%
\pgfpathlineto{\pgfqpoint{5.097484in}{2.519801in}}%
\pgfpathmoveto{\pgfqpoint{5.038558in}{2.519801in}}%
\pgfpathlineto{\pgfqpoint{5.097484in}{2.460876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.044056,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885213in}{2.537230in}}%
\pgfpathlineto{\pgfqpoint{4.944139in}{2.596156in}}%
\pgfpathmoveto{\pgfqpoint{4.885213in}{2.596156in}}%
\pgfpathlineto{\pgfqpoint{4.944139in}{2.537230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.507550,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741145in}{2.550635in}}%
\pgfpathlineto{\pgfqpoint{4.800071in}{2.609560in}}%
\pgfpathmoveto{\pgfqpoint{4.741145in}{2.609560in}}%
\pgfpathlineto{\pgfqpoint{4.800071in}{2.550635in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.639523,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.663128,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750100,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097368in}{2.462839in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{2.521765in}}%
\pgfpathmoveto{\pgfqpoint{5.097368in}{2.521765in}}%
\pgfpathlineto{\pgfqpoint{5.156294in}{2.462839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.801643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202381in}{3.200259in}}%
\pgfpathlineto{\pgfqpoint{5.261306in}{3.259184in}}%
\pgfpathmoveto{\pgfqpoint{5.202381in}{3.259184in}}%
\pgfpathlineto{\pgfqpoint{5.261306in}{3.200259in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.697055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041966in}{2.736860in}}%
\pgfpathlineto{\pgfqpoint{5.100892in}{2.795786in}}%
\pgfpathmoveto{\pgfqpoint{5.041966in}{2.795786in}}%
\pgfpathlineto{\pgfqpoint{5.100892in}{2.736860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.843859,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848771in}{2.545697in}}%
\pgfpathlineto{\pgfqpoint{4.907697in}{2.604623in}}%
\pgfpathmoveto{\pgfqpoint{4.848771in}{2.604623in}}%
\pgfpathlineto{\pgfqpoint{4.907697in}{2.545697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.311299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.051274,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960392in}{2.982305in}}%
\pgfpathlineto{\pgfqpoint{6.019318in}{3.041230in}}%
\pgfpathmoveto{\pgfqpoint{5.960392in}{3.041230in}}%
\pgfpathlineto{\pgfqpoint{6.019318in}{2.982305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.205071,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937081in}{2.945932in}}%
\pgfpathlineto{\pgfqpoint{5.996007in}{3.004857in}}%
\pgfpathmoveto{\pgfqpoint{5.937081in}{3.004857in}}%
\pgfpathlineto{\pgfqpoint{5.996007in}{2.945932in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.206666,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902765in}{2.894690in}}%
\pgfpathlineto{\pgfqpoint{5.961690in}{2.953616in}}%
\pgfpathmoveto{\pgfqpoint{5.902765in}{2.953616in}}%
\pgfpathlineto{\pgfqpoint{5.961690in}{2.894690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.293193}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035049in}{2.449634in}}%
\pgfpathlineto{\pgfqpoint{5.093974in}{2.508560in}}%
\pgfpathmoveto{\pgfqpoint{5.035049in}{2.508560in}}%
\pgfpathlineto{\pgfqpoint{5.093974in}{2.449634in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.487089}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761531in}{2.588022in}}%
\pgfpathlineto{\pgfqpoint{4.820457in}{2.646947in}}%
\pgfpathmoveto{\pgfqpoint{4.761531in}{2.646947in}}%
\pgfpathlineto{\pgfqpoint{4.820457in}{2.588022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.458019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734071in}{2.547250in}}%
\pgfpathlineto{\pgfqpoint{4.792997in}{2.606176in}}%
\pgfpathmoveto{\pgfqpoint{4.734071in}{2.606176in}}%
\pgfpathlineto{\pgfqpoint{4.792997in}{2.547250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.471893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517766in}{2.784048in}}%
\pgfpathlineto{\pgfqpoint{5.576691in}{2.842974in}}%
\pgfpathmoveto{\pgfqpoint{5.517766in}{2.842974in}}%
\pgfpathlineto{\pgfqpoint{5.576691in}{2.784048in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.566801,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138492in}{2.654907in}}%
\pgfpathlineto{\pgfqpoint{5.197417in}{2.713833in}}%
\pgfpathmoveto{\pgfqpoint{5.138492in}{2.713833in}}%
\pgfpathlineto{\pgfqpoint{5.197417in}{2.654907in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.234179,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644665in}{2.817465in}}%
\pgfpathlineto{\pgfqpoint{5.703591in}{2.876391in}}%
\pgfpathmoveto{\pgfqpoint{5.644665in}{2.876391in}}%
\pgfpathlineto{\pgfqpoint{5.703591in}{2.817465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.212280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783522in}{2.976373in}}%
\pgfpathlineto{\pgfqpoint{5.842447in}{3.035298in}}%
\pgfpathmoveto{\pgfqpoint{5.783522in}{3.035298in}}%
\pgfpathlineto{\pgfqpoint{5.842447in}{2.976373in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.228187}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890486in}{3.189324in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{3.248250in}}%
\pgfpathmoveto{\pgfqpoint{5.890486in}{3.248250in}}%
\pgfpathlineto{\pgfqpoint{5.949412in}{3.189324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.406652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775480in}{2.943697in}}%
\pgfpathlineto{\pgfqpoint{5.834406in}{3.002622in}}%
\pgfpathmoveto{\pgfqpoint{5.775480in}{3.002622in}}%
\pgfpathlineto{\pgfqpoint{5.834406in}{2.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.821788,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749074in}{3.548837in}}%
\pgfpathlineto{\pgfqpoint{5.807999in}{3.607763in}}%
\pgfpathmoveto{\pgfqpoint{5.749074in}{3.607763in}}%
\pgfpathlineto{\pgfqpoint{5.807999in}{3.548837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.855378,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521332in}{2.785381in}}%
\pgfpathlineto{\pgfqpoint{5.580258in}{2.844306in}}%
\pgfpathmoveto{\pgfqpoint{5.521332in}{2.844306in}}%
\pgfpathlineto{\pgfqpoint{5.580258in}{2.785381in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.721738}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878205in}{3.112500in}}%
\pgfpathlineto{\pgfqpoint{5.937130in}{3.171425in}}%
\pgfpathmoveto{\pgfqpoint{5.878205in}{3.171425in}}%
\pgfpathlineto{\pgfqpoint{5.937130in}{3.112500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.008661,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766557in}{2.945191in}}%
\pgfpathlineto{\pgfqpoint{5.825482in}{3.004117in}}%
\pgfpathmoveto{\pgfqpoint{5.766557in}{3.004117in}}%
\pgfpathlineto{\pgfqpoint{5.825482in}{2.945191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.548783}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794013in}{2.992740in}}%
\pgfpathlineto{\pgfqpoint{5.852939in}{3.051666in}}%
\pgfpathmoveto{\pgfqpoint{5.794013in}{3.051666in}}%
\pgfpathlineto{\pgfqpoint{5.852939in}{2.992740in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.126602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926810in}{2.948207in}}%
\pgfpathlineto{\pgfqpoint{5.985735in}{3.007133in}}%
\pgfpathmoveto{\pgfqpoint{5.926810in}{3.007133in}}%
\pgfpathlineto{\pgfqpoint{5.985735in}{2.948207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.472286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000129in}{3.107188in}}%
\pgfpathlineto{\pgfqpoint{6.059054in}{3.166114in}}%
\pgfpathmoveto{\pgfqpoint{6.000129in}{3.166114in}}%
\pgfpathlineto{\pgfqpoint{6.059054in}{3.107188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.867104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870004in}{3.107435in}}%
\pgfpathlineto{\pgfqpoint{5.928930in}{3.166361in}}%
\pgfpathmoveto{\pgfqpoint{5.870004in}{3.166361in}}%
\pgfpathlineto{\pgfqpoint{5.928930in}{3.107435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.338222,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826418in}{3.040924in}}%
\pgfpathlineto{\pgfqpoint{5.885344in}{3.099849in}}%
\pgfpathmoveto{\pgfqpoint{5.826418in}{3.099849in}}%
\pgfpathlineto{\pgfqpoint{5.885344in}{3.040924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.817060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831757in}{3.090176in}}%
\pgfpathlineto{\pgfqpoint{5.890683in}{3.149101in}}%
\pgfpathmoveto{\pgfqpoint{5.831757in}{3.149101in}}%
\pgfpathlineto{\pgfqpoint{5.890683in}{3.090176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.301983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886060in}{3.180421in}}%
\pgfpathlineto{\pgfqpoint{5.944985in}{3.239347in}}%
\pgfpathmoveto{\pgfqpoint{5.886060in}{3.239347in}}%
\pgfpathlineto{\pgfqpoint{5.944985in}{3.180421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.240294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985246in}{3.183440in}}%
\pgfpathlineto{\pgfqpoint{6.044172in}{3.242365in}}%
\pgfpathmoveto{\pgfqpoint{5.985246in}{3.242365in}}%
\pgfpathlineto{\pgfqpoint{6.044172in}{3.183440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.002678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795703in}{2.991490in}}%
\pgfpathlineto{\pgfqpoint{5.854628in}{3.050415in}}%
\pgfpathmoveto{\pgfqpoint{5.795703in}{3.050415in}}%
\pgfpathlineto{\pgfqpoint{5.854628in}{2.991490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.344882,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787799in}{2.984571in}}%
\pgfpathlineto{\pgfqpoint{5.846725in}{3.043497in}}%
\pgfpathmoveto{\pgfqpoint{5.787799in}{3.043497in}}%
\pgfpathlineto{\pgfqpoint{5.846725in}{2.984571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.315926,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862750in}{3.547531in}}%
\pgfpathlineto{\pgfqpoint{5.921676in}{3.606457in}}%
\pgfpathmoveto{\pgfqpoint{5.862750in}{3.606457in}}%
\pgfpathlineto{\pgfqpoint{5.921676in}{3.547531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.517639,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961005in}{3.368405in}}%
\pgfpathlineto{\pgfqpoint{5.019931in}{3.427331in}}%
\pgfpathmoveto{\pgfqpoint{4.961005in}{3.427331in}}%
\pgfpathlineto{\pgfqpoint{5.019931in}{3.368405in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.048487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964493in}{3.417144in}}%
\pgfpathlineto{\pgfqpoint{6.023419in}{3.476070in}}%
\pgfpathmoveto{\pgfqpoint{5.964493in}{3.476070in}}%
\pgfpathlineto{\pgfqpoint{6.023419in}{3.417144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.204534,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923707in}{3.146017in}}%
\pgfpathlineto{\pgfqpoint{5.982632in}{3.204942in}}%
\pgfpathmoveto{\pgfqpoint{5.923707in}{3.204942in}}%
\pgfpathlineto{\pgfqpoint{5.982632in}{3.146017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.372810,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015629in}{3.206000in}}%
\pgfpathlineto{\pgfqpoint{6.074554in}{3.264926in}}%
\pgfpathmoveto{\pgfqpoint{6.015629in}{3.264926in}}%
\pgfpathlineto{\pgfqpoint{6.074554in}{3.206000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.038208}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828150in}{2.961493in}}%
\pgfpathlineto{\pgfqpoint{5.887076in}{3.020419in}}%
\pgfpathmoveto{\pgfqpoint{5.828150in}{3.020419in}}%
\pgfpathlineto{\pgfqpoint{5.887076in}{2.961493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667479,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845846in}{2.915511in}}%
\pgfpathlineto{\pgfqpoint{5.904771in}{2.974436in}}%
\pgfpathmoveto{\pgfqpoint{5.845846in}{2.974436in}}%
\pgfpathlineto{\pgfqpoint{5.904771in}{2.915511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.159432,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.512893,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.111137in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{3.111137in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{3.052211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.251286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866613in}{2.694298in}}%
\pgfpathlineto{\pgfqpoint{4.925539in}{2.753223in}}%
\pgfpathmoveto{\pgfqpoint{4.866613in}{2.753223in}}%
\pgfpathlineto{\pgfqpoint{4.925539in}{2.694298in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815075in}{2.999099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085538in}{2.645646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924540in}{3.195891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104857in}{2.679567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069940in}{2.626343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162825in}{2.659023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404309in}{2.838008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083015in}{2.740153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176691in}{2.657856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246109in}{2.639467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121061in}{2.679804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139850in}{2.627619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159294in}{2.697436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180618in}{2.648210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157764in}{2.685426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144026in}{2.620966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120199in}{2.599379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072123in}{2.639600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149874in}{2.648957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122660in}{2.599577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162869in}{2.674979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064054in}{2.639886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110611in}{2.576655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079865in}{2.618009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126652in}{2.665465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214204in}{2.722640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317438in}{3.066612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131651in}{2.678119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182141in}{2.648827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067099in}{2.653789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125540in}{2.604360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106093in}{2.654782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244794in}{3.005102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092807in}{2.713799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061024in}{2.632290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187512in}{2.651408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246701in}{2.702272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128391in}{2.686293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114924in}{2.648560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891363in}{2.969377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840439in}{3.031094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852458in}{3.050022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124984in}{2.683714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035340in}{2.655959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826639in}{2.975197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093257in}{2.604688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084894in}{2.554358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849692in}{3.092501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229967in}{2.629242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199317in}{2.629526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985183in}{2.572221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145501in}{2.638437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125845in}{2.585030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111366in}{2.680734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075913in}{2.647963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121778in}{2.647690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114036in}{2.610112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089511in}{2.604777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203548in}{3.090581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331531in}{3.085310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273522in}{3.039481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915420in}{3.227600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294357in}{3.017340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815075in}{2.975043in}}%
\pgfpathcurveto{\pgfqpoint{5.821455in}{2.975043in}}{\pgfqpoint{5.827574in}{2.977578in}}{\pgfqpoint{5.832086in}{2.982089in}}%
\pgfpathcurveto{\pgfqpoint{5.836597in}{2.986600in}}{\pgfqpoint{5.839131in}{2.992719in}}{\pgfqpoint{5.839131in}{2.999099in}}%
\pgfpathcurveto{\pgfqpoint{5.839131in}{3.005479in}}{\pgfqpoint{5.836597in}{3.011598in}}{\pgfqpoint{5.832086in}{3.016109in}}%
\pgfpathcurveto{\pgfqpoint{5.827574in}{3.020621in}}{\pgfqpoint{5.821455in}{3.023155in}}{\pgfqpoint{5.815075in}{3.023155in}}%
\pgfpathcurveto{\pgfqpoint{5.808695in}{3.023155in}}{\pgfqpoint{5.802576in}{3.020621in}}{\pgfqpoint{5.798065in}{3.016109in}}%
\pgfpathcurveto{\pgfqpoint{5.793554in}{3.011598in}}{\pgfqpoint{5.791019in}{3.005479in}}{\pgfqpoint{5.791019in}{2.999099in}}%
\pgfpathcurveto{\pgfqpoint{5.791019in}{2.992719in}}{\pgfqpoint{5.793554in}{2.986600in}}{\pgfqpoint{5.798065in}{2.982089in}}%
\pgfpathcurveto{\pgfqpoint{5.802576in}{2.977578in}}{\pgfqpoint{5.808695in}{2.975043in}}{\pgfqpoint{5.815075in}{2.975043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085538in}{2.621590in}}%
\pgfpathcurveto{\pgfqpoint{5.091918in}{2.621590in}}{\pgfqpoint{5.098037in}{2.624125in}}{\pgfqpoint{5.102548in}{2.628636in}}%
\pgfpathcurveto{\pgfqpoint{5.107059in}{2.633147in}}{\pgfqpoint{5.109594in}{2.639266in}}{\pgfqpoint{5.109594in}{2.645646in}}%
\pgfpathcurveto{\pgfqpoint{5.109594in}{2.652026in}}{\pgfqpoint{5.107059in}{2.658145in}}{\pgfqpoint{5.102548in}{2.662657in}}%
\pgfpathcurveto{\pgfqpoint{5.098037in}{2.667168in}}{\pgfqpoint{5.091918in}{2.669703in}}{\pgfqpoint{5.085538in}{2.669703in}}%
\pgfpathcurveto{\pgfqpoint{5.079158in}{2.669703in}}{\pgfqpoint{5.073039in}{2.667168in}}{\pgfqpoint{5.068527in}{2.662657in}}%
\pgfpathcurveto{\pgfqpoint{5.064016in}{2.658145in}}{\pgfqpoint{5.061482in}{2.652026in}}{\pgfqpoint{5.061482in}{2.645646in}}%
\pgfpathcurveto{\pgfqpoint{5.061482in}{2.639266in}}{\pgfqpoint{5.064016in}{2.633147in}}{\pgfqpoint{5.068527in}{2.628636in}}%
\pgfpathcurveto{\pgfqpoint{5.073039in}{2.624125in}}{\pgfqpoint{5.079158in}{2.621590in}}{\pgfqpoint{5.085538in}{2.621590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924540in}{3.171835in}}%
\pgfpathcurveto{\pgfqpoint{5.930920in}{3.171835in}}{\pgfqpoint{5.937039in}{3.174370in}}{\pgfqpoint{5.941550in}{3.178881in}}%
\pgfpathcurveto{\pgfqpoint{5.946061in}{3.183392in}}{\pgfqpoint{5.948596in}{3.189512in}}{\pgfqpoint{5.948596in}{3.195891in}}%
\pgfpathcurveto{\pgfqpoint{5.948596in}{3.202271in}}{\pgfqpoint{5.946061in}{3.208391in}}{\pgfqpoint{5.941550in}{3.212902in}}%
\pgfpathcurveto{\pgfqpoint{5.937039in}{3.217413in}}{\pgfqpoint{5.930920in}{3.219948in}}{\pgfqpoint{5.924540in}{3.219948in}}%
\pgfpathcurveto{\pgfqpoint{5.918160in}{3.219948in}}{\pgfqpoint{5.912041in}{3.217413in}}{\pgfqpoint{5.907530in}{3.212902in}}%
\pgfpathcurveto{\pgfqpoint{5.903018in}{3.208391in}}{\pgfqpoint{5.900484in}{3.202271in}}{\pgfqpoint{5.900484in}{3.195891in}}%
\pgfpathcurveto{\pgfqpoint{5.900484in}{3.189512in}}{\pgfqpoint{5.903018in}{3.183392in}}{\pgfqpoint{5.907530in}{3.178881in}}%
\pgfpathcurveto{\pgfqpoint{5.912041in}{3.174370in}}{\pgfqpoint{5.918160in}{3.171835in}}{\pgfqpoint{5.924540in}{3.171835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104857in}{2.655511in}}%
\pgfpathcurveto{\pgfqpoint{5.111237in}{2.655511in}}{\pgfqpoint{5.117356in}{2.658045in}}{\pgfqpoint{5.121868in}{2.662556in}}%
\pgfpathcurveto{\pgfqpoint{5.126379in}{2.667068in}}{\pgfqpoint{5.128914in}{2.673187in}}{\pgfqpoint{5.128914in}{2.679567in}}%
\pgfpathcurveto{\pgfqpoint{5.128914in}{2.685947in}}{\pgfqpoint{5.126379in}{2.692066in}}{\pgfqpoint{5.121868in}{2.696577in}}%
\pgfpathcurveto{\pgfqpoint{5.117356in}{2.701088in}}{\pgfqpoint{5.111237in}{2.703623in}}{\pgfqpoint{5.104857in}{2.703623in}}%
\pgfpathcurveto{\pgfqpoint{5.098478in}{2.703623in}}{\pgfqpoint{5.092358in}{2.701088in}}{\pgfqpoint{5.087847in}{2.696577in}}%
\pgfpathcurveto{\pgfqpoint{5.083336in}{2.692066in}}{\pgfqpoint{5.080801in}{2.685947in}}{\pgfqpoint{5.080801in}{2.679567in}}%
\pgfpathcurveto{\pgfqpoint{5.080801in}{2.673187in}}{\pgfqpoint{5.083336in}{2.667068in}}{\pgfqpoint{5.087847in}{2.662556in}}%
\pgfpathcurveto{\pgfqpoint{5.092358in}{2.658045in}}{\pgfqpoint{5.098478in}{2.655511in}}{\pgfqpoint{5.104857in}{2.655511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069940in}{2.602286in}}%
\pgfpathcurveto{\pgfqpoint{5.076320in}{2.602286in}}{\pgfqpoint{5.082439in}{2.604821in}}{\pgfqpoint{5.086950in}{2.609332in}}%
\pgfpathcurveto{\pgfqpoint{5.091462in}{2.613843in}}{\pgfqpoint{5.093996in}{2.619963in}}{\pgfqpoint{5.093996in}{2.626343in}}%
\pgfpathcurveto{\pgfqpoint{5.093996in}{2.632722in}}{\pgfqpoint{5.091462in}{2.638842in}}{\pgfqpoint{5.086950in}{2.643353in}}%
\pgfpathcurveto{\pgfqpoint{5.082439in}{2.647864in}}{\pgfqpoint{5.076320in}{2.650399in}}{\pgfqpoint{5.069940in}{2.650399in}}%
\pgfpathcurveto{\pgfqpoint{5.063560in}{2.650399in}}{\pgfqpoint{5.057441in}{2.647864in}}{\pgfqpoint{5.052930in}{2.643353in}}%
\pgfpathcurveto{\pgfqpoint{5.048418in}{2.638842in}}{\pgfqpoint{5.045884in}{2.632722in}}{\pgfqpoint{5.045884in}{2.626343in}}%
\pgfpathcurveto{\pgfqpoint{5.045884in}{2.619963in}}{\pgfqpoint{5.048418in}{2.613843in}}{\pgfqpoint{5.052930in}{2.609332in}}%
\pgfpathcurveto{\pgfqpoint{5.057441in}{2.604821in}}{\pgfqpoint{5.063560in}{2.602286in}}{\pgfqpoint{5.069940in}{2.602286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162825in}{2.634966in}}%
\pgfpathcurveto{\pgfqpoint{5.169205in}{2.634966in}}{\pgfqpoint{5.175324in}{2.637501in}}{\pgfqpoint{5.179835in}{2.642012in}}%
\pgfpathcurveto{\pgfqpoint{5.184347in}{2.646523in}}{\pgfqpoint{5.186881in}{2.652643in}}{\pgfqpoint{5.186881in}{2.659023in}}%
\pgfpathcurveto{\pgfqpoint{5.186881in}{2.665402in}}{\pgfqpoint{5.184347in}{2.671522in}}{\pgfqpoint{5.179835in}{2.676033in}}%
\pgfpathcurveto{\pgfqpoint{5.175324in}{2.680544in}}{\pgfqpoint{5.169205in}{2.683079in}}{\pgfqpoint{5.162825in}{2.683079in}}%
\pgfpathcurveto{\pgfqpoint{5.156445in}{2.683079in}}{\pgfqpoint{5.150326in}{2.680544in}}{\pgfqpoint{5.145815in}{2.676033in}}%
\pgfpathcurveto{\pgfqpoint{5.141304in}{2.671522in}}{\pgfqpoint{5.138769in}{2.665402in}}{\pgfqpoint{5.138769in}{2.659023in}}%
\pgfpathcurveto{\pgfqpoint{5.138769in}{2.652643in}}{\pgfqpoint{5.141304in}{2.646523in}}{\pgfqpoint{5.145815in}{2.642012in}}%
\pgfpathcurveto{\pgfqpoint{5.150326in}{2.637501in}}{\pgfqpoint{5.156445in}{2.634966in}}{\pgfqpoint{5.162825in}{2.634966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404309in}{2.813952in}}%
\pgfpathcurveto{\pgfqpoint{5.410688in}{2.813952in}}{\pgfqpoint{5.416808in}{2.816487in}}{\pgfqpoint{5.421319in}{2.820998in}}%
\pgfpathcurveto{\pgfqpoint{5.425830in}{2.825509in}}{\pgfqpoint{5.428365in}{2.831629in}}{\pgfqpoint{5.428365in}{2.838008in}}%
\pgfpathcurveto{\pgfqpoint{5.428365in}{2.844388in}}{\pgfqpoint{5.425830in}{2.850508in}}{\pgfqpoint{5.421319in}{2.855019in}}%
\pgfpathcurveto{\pgfqpoint{5.416808in}{2.859530in}}{\pgfqpoint{5.410688in}{2.862065in}}{\pgfqpoint{5.404309in}{2.862065in}}%
\pgfpathcurveto{\pgfqpoint{5.397929in}{2.862065in}}{\pgfqpoint{5.391810in}{2.859530in}}{\pgfqpoint{5.387298in}{2.855019in}}%
\pgfpathcurveto{\pgfqpoint{5.382787in}{2.850508in}}{\pgfqpoint{5.380252in}{2.844388in}}{\pgfqpoint{5.380252in}{2.838008in}}%
\pgfpathcurveto{\pgfqpoint{5.380252in}{2.831629in}}{\pgfqpoint{5.382787in}{2.825509in}}{\pgfqpoint{5.387298in}{2.820998in}}%
\pgfpathcurveto{\pgfqpoint{5.391810in}{2.816487in}}{\pgfqpoint{5.397929in}{2.813952in}}{\pgfqpoint{5.404309in}{2.813952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083015in}{2.716097in}}%
\pgfpathcurveto{\pgfqpoint{5.089395in}{2.716097in}}{\pgfqpoint{5.095514in}{2.718631in}}{\pgfqpoint{5.100025in}{2.723143in}}%
\pgfpathcurveto{\pgfqpoint{5.104536in}{2.727654in}}{\pgfqpoint{5.107071in}{2.733773in}}{\pgfqpoint{5.107071in}{2.740153in}}%
\pgfpathcurveto{\pgfqpoint{5.107071in}{2.746533in}}{\pgfqpoint{5.104536in}{2.752652in}}{\pgfqpoint{5.100025in}{2.757163in}}%
\pgfpathcurveto{\pgfqpoint{5.095514in}{2.761675in}}{\pgfqpoint{5.089395in}{2.764209in}}{\pgfqpoint{5.083015in}{2.764209in}}%
\pgfpathcurveto{\pgfqpoint{5.076635in}{2.764209in}}{\pgfqpoint{5.070516in}{2.761675in}}{\pgfqpoint{5.066005in}{2.757163in}}%
\pgfpathcurveto{\pgfqpoint{5.061493in}{2.752652in}}{\pgfqpoint{5.058959in}{2.746533in}}{\pgfqpoint{5.058959in}{2.740153in}}%
\pgfpathcurveto{\pgfqpoint{5.058959in}{2.733773in}}{\pgfqpoint{5.061493in}{2.727654in}}{\pgfqpoint{5.066005in}{2.723143in}}%
\pgfpathcurveto{\pgfqpoint{5.070516in}{2.718631in}}{\pgfqpoint{5.076635in}{2.716097in}}{\pgfqpoint{5.083015in}{2.716097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176691in}{2.633800in}}%
\pgfpathcurveto{\pgfqpoint{5.183071in}{2.633800in}}{\pgfqpoint{5.189190in}{2.636335in}}{\pgfqpoint{5.193702in}{2.640846in}}%
\pgfpathcurveto{\pgfqpoint{5.198213in}{2.645357in}}{\pgfqpoint{5.200747in}{2.651477in}}{\pgfqpoint{5.200747in}{2.657856in}}%
\pgfpathcurveto{\pgfqpoint{5.200747in}{2.664236in}}{\pgfqpoint{5.198213in}{2.670355in}}{\pgfqpoint{5.193702in}{2.674867in}}%
\pgfpathcurveto{\pgfqpoint{5.189190in}{2.679378in}}{\pgfqpoint{5.183071in}{2.681913in}}{\pgfqpoint{5.176691in}{2.681913in}}%
\pgfpathcurveto{\pgfqpoint{5.170311in}{2.681913in}}{\pgfqpoint{5.164192in}{2.679378in}}{\pgfqpoint{5.159681in}{2.674867in}}%
\pgfpathcurveto{\pgfqpoint{5.155170in}{2.670355in}}{\pgfqpoint{5.152635in}{2.664236in}}{\pgfqpoint{5.152635in}{2.657856in}}%
\pgfpathcurveto{\pgfqpoint{5.152635in}{2.651477in}}{\pgfqpoint{5.155170in}{2.645357in}}{\pgfqpoint{5.159681in}{2.640846in}}%
\pgfpathcurveto{\pgfqpoint{5.164192in}{2.636335in}}{\pgfqpoint{5.170311in}{2.633800in}}{\pgfqpoint{5.176691in}{2.633800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246109in}{2.615411in}}%
\pgfpathcurveto{\pgfqpoint{5.252489in}{2.615411in}}{\pgfqpoint{5.258608in}{2.617946in}}{\pgfqpoint{5.263119in}{2.622457in}}%
\pgfpathcurveto{\pgfqpoint{5.267631in}{2.626968in}}{\pgfqpoint{5.270165in}{2.633088in}}{\pgfqpoint{5.270165in}{2.639467in}}%
\pgfpathcurveto{\pgfqpoint{5.270165in}{2.645847in}}{\pgfqpoint{5.267631in}{2.651966in}}{\pgfqpoint{5.263119in}{2.656478in}}%
\pgfpathcurveto{\pgfqpoint{5.258608in}{2.660989in}}{\pgfqpoint{5.252489in}{2.663524in}}{\pgfqpoint{5.246109in}{2.663524in}}%
\pgfpathcurveto{\pgfqpoint{5.239729in}{2.663524in}}{\pgfqpoint{5.233610in}{2.660989in}}{\pgfqpoint{5.229099in}{2.656478in}}%
\pgfpathcurveto{\pgfqpoint{5.224588in}{2.651966in}}{\pgfqpoint{5.222053in}{2.645847in}}{\pgfqpoint{5.222053in}{2.639467in}}%
\pgfpathcurveto{\pgfqpoint{5.222053in}{2.633088in}}{\pgfqpoint{5.224588in}{2.626968in}}{\pgfqpoint{5.229099in}{2.622457in}}%
\pgfpathcurveto{\pgfqpoint{5.233610in}{2.617946in}}{\pgfqpoint{5.239729in}{2.615411in}}{\pgfqpoint{5.246109in}{2.615411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121061in}{2.655748in}}%
\pgfpathcurveto{\pgfqpoint{5.127441in}{2.655748in}}{\pgfqpoint{5.133560in}{2.658283in}}{\pgfqpoint{5.138071in}{2.662794in}}%
\pgfpathcurveto{\pgfqpoint{5.142583in}{2.667305in}}{\pgfqpoint{5.145117in}{2.673425in}}{\pgfqpoint{5.145117in}{2.679804in}}%
\pgfpathcurveto{\pgfqpoint{5.145117in}{2.686184in}}{\pgfqpoint{5.142583in}{2.692303in}}{\pgfqpoint{5.138071in}{2.696815in}}%
\pgfpathcurveto{\pgfqpoint{5.133560in}{2.701326in}}{\pgfqpoint{5.127441in}{2.703861in}}{\pgfqpoint{5.121061in}{2.703861in}}%
\pgfpathcurveto{\pgfqpoint{5.114681in}{2.703861in}}{\pgfqpoint{5.108562in}{2.701326in}}{\pgfqpoint{5.104051in}{2.696815in}}%
\pgfpathcurveto{\pgfqpoint{5.099539in}{2.692303in}}{\pgfqpoint{5.097005in}{2.686184in}}{\pgfqpoint{5.097005in}{2.679804in}}%
\pgfpathcurveto{\pgfqpoint{5.097005in}{2.673425in}}{\pgfqpoint{5.099539in}{2.667305in}}{\pgfqpoint{5.104051in}{2.662794in}}%
\pgfpathcurveto{\pgfqpoint{5.108562in}{2.658283in}}{\pgfqpoint{5.114681in}{2.655748in}}{\pgfqpoint{5.121061in}{2.655748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139850in}{2.603563in}}%
\pgfpathcurveto{\pgfqpoint{5.146230in}{2.603563in}}{\pgfqpoint{5.152349in}{2.606098in}}{\pgfqpoint{5.156861in}{2.610609in}}%
\pgfpathcurveto{\pgfqpoint{5.161372in}{2.615120in}}{\pgfqpoint{5.163907in}{2.621239in}}{\pgfqpoint{5.163907in}{2.627619in}}%
\pgfpathcurveto{\pgfqpoint{5.163907in}{2.633999in}}{\pgfqpoint{5.161372in}{2.640118in}}{\pgfqpoint{5.156861in}{2.644630in}}%
\pgfpathcurveto{\pgfqpoint{5.152349in}{2.649141in}}{\pgfqpoint{5.146230in}{2.651676in}}{\pgfqpoint{5.139850in}{2.651676in}}%
\pgfpathcurveto{\pgfqpoint{5.133471in}{2.651676in}}{\pgfqpoint{5.127351in}{2.649141in}}{\pgfqpoint{5.122840in}{2.644630in}}%
\pgfpathcurveto{\pgfqpoint{5.118329in}{2.640118in}}{\pgfqpoint{5.115794in}{2.633999in}}{\pgfqpoint{5.115794in}{2.627619in}}%
\pgfpathcurveto{\pgfqpoint{5.115794in}{2.621239in}}{\pgfqpoint{5.118329in}{2.615120in}}{\pgfqpoint{5.122840in}{2.610609in}}%
\pgfpathcurveto{\pgfqpoint{5.127351in}{2.606098in}}{\pgfqpoint{5.133471in}{2.603563in}}{\pgfqpoint{5.139850in}{2.603563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159294in}{2.673380in}}%
\pgfpathcurveto{\pgfqpoint{5.165674in}{2.673380in}}{\pgfqpoint{5.171793in}{2.675915in}}{\pgfqpoint{5.176305in}{2.680426in}}%
\pgfpathcurveto{\pgfqpoint{5.180816in}{2.684937in}}{\pgfqpoint{5.183351in}{2.691057in}}{\pgfqpoint{5.183351in}{2.697436in}}%
\pgfpathcurveto{\pgfqpoint{5.183351in}{2.703816in}}{\pgfqpoint{5.180816in}{2.709936in}}{\pgfqpoint{5.176305in}{2.714447in}}%
\pgfpathcurveto{\pgfqpoint{5.171793in}{2.718958in}}{\pgfqpoint{5.165674in}{2.721493in}}{\pgfqpoint{5.159294in}{2.721493in}}%
\pgfpathcurveto{\pgfqpoint{5.152915in}{2.721493in}}{\pgfqpoint{5.146795in}{2.718958in}}{\pgfqpoint{5.142284in}{2.714447in}}%
\pgfpathcurveto{\pgfqpoint{5.137773in}{2.709936in}}{\pgfqpoint{5.135238in}{2.703816in}}{\pgfqpoint{5.135238in}{2.697436in}}%
\pgfpathcurveto{\pgfqpoint{5.135238in}{2.691057in}}{\pgfqpoint{5.137773in}{2.684937in}}{\pgfqpoint{5.142284in}{2.680426in}}%
\pgfpathcurveto{\pgfqpoint{5.146795in}{2.675915in}}{\pgfqpoint{5.152915in}{2.673380in}}{\pgfqpoint{5.159294in}{2.673380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180618in}{2.624154in}}%
\pgfpathcurveto{\pgfqpoint{5.186998in}{2.624154in}}{\pgfqpoint{5.193117in}{2.626688in}}{\pgfqpoint{5.197629in}{2.631200in}}%
\pgfpathcurveto{\pgfqpoint{5.202140in}{2.635711in}}{\pgfqpoint{5.204675in}{2.641830in}}{\pgfqpoint{5.204675in}{2.648210in}}%
\pgfpathcurveto{\pgfqpoint{5.204675in}{2.654590in}}{\pgfqpoint{5.202140in}{2.660709in}}{\pgfqpoint{5.197629in}{2.665220in}}%
\pgfpathcurveto{\pgfqpoint{5.193117in}{2.669731in}}{\pgfqpoint{5.186998in}{2.672266in}}{\pgfqpoint{5.180618in}{2.672266in}}%
\pgfpathcurveto{\pgfqpoint{5.174239in}{2.672266in}}{\pgfqpoint{5.168119in}{2.669731in}}{\pgfqpoint{5.163608in}{2.665220in}}%
\pgfpathcurveto{\pgfqpoint{5.159097in}{2.660709in}}{\pgfqpoint{5.156562in}{2.654590in}}{\pgfqpoint{5.156562in}{2.648210in}}%
\pgfpathcurveto{\pgfqpoint{5.156562in}{2.641830in}}{\pgfqpoint{5.159097in}{2.635711in}}{\pgfqpoint{5.163608in}{2.631200in}}%
\pgfpathcurveto{\pgfqpoint{5.168119in}{2.626688in}}{\pgfqpoint{5.174239in}{2.624154in}}{\pgfqpoint{5.180618in}{2.624154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157764in}{2.661369in}}%
\pgfpathcurveto{\pgfqpoint{5.164143in}{2.661369in}}{\pgfqpoint{5.170263in}{2.663904in}}{\pgfqpoint{5.174774in}{2.668415in}}%
\pgfpathcurveto{\pgfqpoint{5.179285in}{2.672926in}}{\pgfqpoint{5.181820in}{2.679046in}}{\pgfqpoint{5.181820in}{2.685426in}}%
\pgfpathcurveto{\pgfqpoint{5.181820in}{2.691805in}}{\pgfqpoint{5.179285in}{2.697925in}}{\pgfqpoint{5.174774in}{2.702436in}}%
\pgfpathcurveto{\pgfqpoint{5.170263in}{2.706947in}}{\pgfqpoint{5.164143in}{2.709482in}}{\pgfqpoint{5.157764in}{2.709482in}}%
\pgfpathcurveto{\pgfqpoint{5.151384in}{2.709482in}}{\pgfqpoint{5.145264in}{2.706947in}}{\pgfqpoint{5.140753in}{2.702436in}}%
\pgfpathcurveto{\pgfqpoint{5.136242in}{2.697925in}}{\pgfqpoint{5.133707in}{2.691805in}}{\pgfqpoint{5.133707in}{2.685426in}}%
\pgfpathcurveto{\pgfqpoint{5.133707in}{2.679046in}}{\pgfqpoint{5.136242in}{2.672926in}}{\pgfqpoint{5.140753in}{2.668415in}}%
\pgfpathcurveto{\pgfqpoint{5.145264in}{2.663904in}}{\pgfqpoint{5.151384in}{2.661369in}}{\pgfqpoint{5.157764in}{2.661369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144026in}{2.596910in}}%
\pgfpathcurveto{\pgfqpoint{5.150406in}{2.596910in}}{\pgfqpoint{5.156525in}{2.599445in}}{\pgfqpoint{5.161037in}{2.603956in}}%
\pgfpathcurveto{\pgfqpoint{5.165548in}{2.608467in}}{\pgfqpoint{5.168082in}{2.614586in}}{\pgfqpoint{5.168082in}{2.620966in}}%
\pgfpathcurveto{\pgfqpoint{5.168082in}{2.627346in}}{\pgfqpoint{5.165548in}{2.633465in}}{\pgfqpoint{5.161037in}{2.637976in}}%
\pgfpathcurveto{\pgfqpoint{5.156525in}{2.642488in}}{\pgfqpoint{5.150406in}{2.645022in}}{\pgfqpoint{5.144026in}{2.645022in}}%
\pgfpathcurveto{\pgfqpoint{5.137646in}{2.645022in}}{\pgfqpoint{5.131527in}{2.642488in}}{\pgfqpoint{5.127016in}{2.637976in}}%
\pgfpathcurveto{\pgfqpoint{5.122505in}{2.633465in}}{\pgfqpoint{5.119970in}{2.627346in}}{\pgfqpoint{5.119970in}{2.620966in}}%
\pgfpathcurveto{\pgfqpoint{5.119970in}{2.614586in}}{\pgfqpoint{5.122505in}{2.608467in}}{\pgfqpoint{5.127016in}{2.603956in}}%
\pgfpathcurveto{\pgfqpoint{5.131527in}{2.599445in}}{\pgfqpoint{5.137646in}{2.596910in}}{\pgfqpoint{5.144026in}{2.596910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120199in}{2.575323in}}%
\pgfpathcurveto{\pgfqpoint{5.126579in}{2.575323in}}{\pgfqpoint{5.132698in}{2.577857in}}{\pgfqpoint{5.137209in}{2.582369in}}%
\pgfpathcurveto{\pgfqpoint{5.141721in}{2.586880in}}{\pgfqpoint{5.144255in}{2.592999in}}{\pgfqpoint{5.144255in}{2.599379in}}%
\pgfpathcurveto{\pgfqpoint{5.144255in}{2.605759in}}{\pgfqpoint{5.141721in}{2.611878in}}{\pgfqpoint{5.137209in}{2.616389in}}%
\pgfpathcurveto{\pgfqpoint{5.132698in}{2.620900in}}{\pgfqpoint{5.126579in}{2.623435in}}{\pgfqpoint{5.120199in}{2.623435in}}%
\pgfpathcurveto{\pgfqpoint{5.113819in}{2.623435in}}{\pgfqpoint{5.107700in}{2.620900in}}{\pgfqpoint{5.103189in}{2.616389in}}%
\pgfpathcurveto{\pgfqpoint{5.098678in}{2.611878in}}{\pgfqpoint{5.096143in}{2.605759in}}{\pgfqpoint{5.096143in}{2.599379in}}%
\pgfpathcurveto{\pgfqpoint{5.096143in}{2.592999in}}{\pgfqpoint{5.098678in}{2.586880in}}{\pgfqpoint{5.103189in}{2.582369in}}%
\pgfpathcurveto{\pgfqpoint{5.107700in}{2.577857in}}{\pgfqpoint{5.113819in}{2.575323in}}{\pgfqpoint{5.120199in}{2.575323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072123in}{2.615544in}}%
\pgfpathcurveto{\pgfqpoint{5.078502in}{2.615544in}}{\pgfqpoint{5.084622in}{2.618079in}}{\pgfqpoint{5.089133in}{2.622590in}}%
\pgfpathcurveto{\pgfqpoint{5.093644in}{2.627101in}}{\pgfqpoint{5.096179in}{2.633220in}}{\pgfqpoint{5.096179in}{2.639600in}}%
\pgfpathcurveto{\pgfqpoint{5.096179in}{2.645980in}}{\pgfqpoint{5.093644in}{2.652099in}}{\pgfqpoint{5.089133in}{2.656611in}}%
\pgfpathcurveto{\pgfqpoint{5.084622in}{2.661122in}}{\pgfqpoint{5.078502in}{2.663656in}}{\pgfqpoint{5.072123in}{2.663656in}}%
\pgfpathcurveto{\pgfqpoint{5.065743in}{2.663656in}}{\pgfqpoint{5.059624in}{2.661122in}}{\pgfqpoint{5.055112in}{2.656611in}}%
\pgfpathcurveto{\pgfqpoint{5.050601in}{2.652099in}}{\pgfqpoint{5.048066in}{2.645980in}}{\pgfqpoint{5.048066in}{2.639600in}}%
\pgfpathcurveto{\pgfqpoint{5.048066in}{2.633220in}}{\pgfqpoint{5.050601in}{2.627101in}}{\pgfqpoint{5.055112in}{2.622590in}}%
\pgfpathcurveto{\pgfqpoint{5.059624in}{2.618079in}}{\pgfqpoint{5.065743in}{2.615544in}}{\pgfqpoint{5.072123in}{2.615544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149874in}{2.624901in}}%
\pgfpathcurveto{\pgfqpoint{5.156253in}{2.624901in}}{\pgfqpoint{5.162373in}{2.627436in}}{\pgfqpoint{5.166884in}{2.631947in}}%
\pgfpathcurveto{\pgfqpoint{5.171395in}{2.636458in}}{\pgfqpoint{5.173930in}{2.642578in}}{\pgfqpoint{5.173930in}{2.648957in}}%
\pgfpathcurveto{\pgfqpoint{5.173930in}{2.655337in}}{\pgfqpoint{5.171395in}{2.661457in}}{\pgfqpoint{5.166884in}{2.665968in}}%
\pgfpathcurveto{\pgfqpoint{5.162373in}{2.670479in}}{\pgfqpoint{5.156253in}{2.673014in}}{\pgfqpoint{5.149874in}{2.673014in}}%
\pgfpathcurveto{\pgfqpoint{5.143494in}{2.673014in}}{\pgfqpoint{5.137374in}{2.670479in}}{\pgfqpoint{5.132863in}{2.665968in}}%
\pgfpathcurveto{\pgfqpoint{5.128352in}{2.661457in}}{\pgfqpoint{5.125817in}{2.655337in}}{\pgfqpoint{5.125817in}{2.648957in}}%
\pgfpathcurveto{\pgfqpoint{5.125817in}{2.642578in}}{\pgfqpoint{5.128352in}{2.636458in}}{\pgfqpoint{5.132863in}{2.631947in}}%
\pgfpathcurveto{\pgfqpoint{5.137374in}{2.627436in}}{\pgfqpoint{5.143494in}{2.624901in}}{\pgfqpoint{5.149874in}{2.624901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122660in}{2.575521in}}%
\pgfpathcurveto{\pgfqpoint{5.129040in}{2.575521in}}{\pgfqpoint{5.135159in}{2.578056in}}{\pgfqpoint{5.139670in}{2.582567in}}%
\pgfpathcurveto{\pgfqpoint{5.144182in}{2.587078in}}{\pgfqpoint{5.146716in}{2.593197in}}{\pgfqpoint{5.146716in}{2.599577in}}%
\pgfpathcurveto{\pgfqpoint{5.146716in}{2.605957in}}{\pgfqpoint{5.144182in}{2.612076in}}{\pgfqpoint{5.139670in}{2.616587in}}%
\pgfpathcurveto{\pgfqpoint{5.135159in}{2.621099in}}{\pgfqpoint{5.129040in}{2.623633in}}{\pgfqpoint{5.122660in}{2.623633in}}%
\pgfpathcurveto{\pgfqpoint{5.116280in}{2.623633in}}{\pgfqpoint{5.110161in}{2.621099in}}{\pgfqpoint{5.105650in}{2.616587in}}%
\pgfpathcurveto{\pgfqpoint{5.101139in}{2.612076in}}{\pgfqpoint{5.098604in}{2.605957in}}{\pgfqpoint{5.098604in}{2.599577in}}%
\pgfpathcurveto{\pgfqpoint{5.098604in}{2.593197in}}{\pgfqpoint{5.101139in}{2.587078in}}{\pgfqpoint{5.105650in}{2.582567in}}%
\pgfpathcurveto{\pgfqpoint{5.110161in}{2.578056in}}{\pgfqpoint{5.116280in}{2.575521in}}{\pgfqpoint{5.122660in}{2.575521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162869in}{2.650923in}}%
\pgfpathcurveto{\pgfqpoint{5.169249in}{2.650923in}}{\pgfqpoint{5.175368in}{2.653457in}}{\pgfqpoint{5.179880in}{2.657968in}}%
\pgfpathcurveto{\pgfqpoint{5.184391in}{2.662480in}}{\pgfqpoint{5.186925in}{2.668599in}}{\pgfqpoint{5.186925in}{2.674979in}}%
\pgfpathcurveto{\pgfqpoint{5.186925in}{2.681359in}}{\pgfqpoint{5.184391in}{2.687478in}}{\pgfqpoint{5.179880in}{2.691989in}}%
\pgfpathcurveto{\pgfqpoint{5.175368in}{2.696500in}}{\pgfqpoint{5.169249in}{2.699035in}}{\pgfqpoint{5.162869in}{2.699035in}}%
\pgfpathcurveto{\pgfqpoint{5.156489in}{2.699035in}}{\pgfqpoint{5.150370in}{2.696500in}}{\pgfqpoint{5.145859in}{2.691989in}}%
\pgfpathcurveto{\pgfqpoint{5.141348in}{2.687478in}}{\pgfqpoint{5.138813in}{2.681359in}}{\pgfqpoint{5.138813in}{2.674979in}}%
\pgfpathcurveto{\pgfqpoint{5.138813in}{2.668599in}}{\pgfqpoint{5.141348in}{2.662480in}}{\pgfqpoint{5.145859in}{2.657968in}}%
\pgfpathcurveto{\pgfqpoint{5.150370in}{2.653457in}}{\pgfqpoint{5.156489in}{2.650923in}}{\pgfqpoint{5.162869in}{2.650923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064054in}{2.615830in}}%
\pgfpathcurveto{\pgfqpoint{5.070434in}{2.615830in}}{\pgfqpoint{5.076553in}{2.618365in}}{\pgfqpoint{5.081065in}{2.622876in}}%
\pgfpathcurveto{\pgfqpoint{5.085576in}{2.627387in}}{\pgfqpoint{5.088110in}{2.633506in}}{\pgfqpoint{5.088110in}{2.639886in}}%
\pgfpathcurveto{\pgfqpoint{5.088110in}{2.646266in}}{\pgfqpoint{5.085576in}{2.652385in}}{\pgfqpoint{5.081065in}{2.656897in}}%
\pgfpathcurveto{\pgfqpoint{5.076553in}{2.661408in}}{\pgfqpoint{5.070434in}{2.663943in}}{\pgfqpoint{5.064054in}{2.663943in}}%
\pgfpathcurveto{\pgfqpoint{5.057674in}{2.663943in}}{\pgfqpoint{5.051555in}{2.661408in}}{\pgfqpoint{5.047044in}{2.656897in}}%
\pgfpathcurveto{\pgfqpoint{5.042533in}{2.652385in}}{\pgfqpoint{5.039998in}{2.646266in}}{\pgfqpoint{5.039998in}{2.639886in}}%
\pgfpathcurveto{\pgfqpoint{5.039998in}{2.633506in}}{\pgfqpoint{5.042533in}{2.627387in}}{\pgfqpoint{5.047044in}{2.622876in}}%
\pgfpathcurveto{\pgfqpoint{5.051555in}{2.618365in}}{\pgfqpoint{5.057674in}{2.615830in}}{\pgfqpoint{5.064054in}{2.615830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110611in}{2.552599in}}%
\pgfpathcurveto{\pgfqpoint{5.116991in}{2.552599in}}{\pgfqpoint{5.123111in}{2.555134in}}{\pgfqpoint{5.127622in}{2.559645in}}%
\pgfpathcurveto{\pgfqpoint{5.132133in}{2.564156in}}{\pgfqpoint{5.134668in}{2.570276in}}{\pgfqpoint{5.134668in}{2.576655in}}%
\pgfpathcurveto{\pgfqpoint{5.134668in}{2.583035in}}{\pgfqpoint{5.132133in}{2.589155in}}{\pgfqpoint{5.127622in}{2.593666in}}%
\pgfpathcurveto{\pgfqpoint{5.123111in}{2.598177in}}{\pgfqpoint{5.116991in}{2.600712in}}{\pgfqpoint{5.110611in}{2.600712in}}%
\pgfpathcurveto{\pgfqpoint{5.104232in}{2.600712in}}{\pgfqpoint{5.098112in}{2.598177in}}{\pgfqpoint{5.093601in}{2.593666in}}%
\pgfpathcurveto{\pgfqpoint{5.089090in}{2.589155in}}{\pgfqpoint{5.086555in}{2.583035in}}{\pgfqpoint{5.086555in}{2.576655in}}%
\pgfpathcurveto{\pgfqpoint{5.086555in}{2.570276in}}{\pgfqpoint{5.089090in}{2.564156in}}{\pgfqpoint{5.093601in}{2.559645in}}%
\pgfpathcurveto{\pgfqpoint{5.098112in}{2.555134in}}{\pgfqpoint{5.104232in}{2.552599in}}{\pgfqpoint{5.110611in}{2.552599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079865in}{2.593953in}}%
\pgfpathcurveto{\pgfqpoint{5.086244in}{2.593953in}}{\pgfqpoint{5.092364in}{2.596488in}}{\pgfqpoint{5.096875in}{2.600999in}}%
\pgfpathcurveto{\pgfqpoint{5.101386in}{2.605510in}}{\pgfqpoint{5.103921in}{2.611630in}}{\pgfqpoint{5.103921in}{2.618009in}}%
\pgfpathcurveto{\pgfqpoint{5.103921in}{2.624389in}}{\pgfqpoint{5.101386in}{2.630509in}}{\pgfqpoint{5.096875in}{2.635020in}}%
\pgfpathcurveto{\pgfqpoint{5.092364in}{2.639531in}}{\pgfqpoint{5.086244in}{2.642066in}}{\pgfqpoint{5.079865in}{2.642066in}}%
\pgfpathcurveto{\pgfqpoint{5.073485in}{2.642066in}}{\pgfqpoint{5.067366in}{2.639531in}}{\pgfqpoint{5.062854in}{2.635020in}}%
\pgfpathcurveto{\pgfqpoint{5.058343in}{2.630509in}}{\pgfqpoint{5.055808in}{2.624389in}}{\pgfqpoint{5.055808in}{2.618009in}}%
\pgfpathcurveto{\pgfqpoint{5.055808in}{2.611630in}}{\pgfqpoint{5.058343in}{2.605510in}}{\pgfqpoint{5.062854in}{2.600999in}}%
\pgfpathcurveto{\pgfqpoint{5.067366in}{2.596488in}}{\pgfqpoint{5.073485in}{2.593953in}}{\pgfqpoint{5.079865in}{2.593953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126652in}{2.641409in}}%
\pgfpathcurveto{\pgfqpoint{5.133032in}{2.641409in}}{\pgfqpoint{5.139152in}{2.643944in}}{\pgfqpoint{5.143663in}{2.648455in}}%
\pgfpathcurveto{\pgfqpoint{5.148174in}{2.652966in}}{\pgfqpoint{5.150709in}{2.659085in}}{\pgfqpoint{5.150709in}{2.665465in}}%
\pgfpathcurveto{\pgfqpoint{5.150709in}{2.671845in}}{\pgfqpoint{5.148174in}{2.677964in}}{\pgfqpoint{5.143663in}{2.682475in}}%
\pgfpathcurveto{\pgfqpoint{5.139152in}{2.686987in}}{\pgfqpoint{5.133032in}{2.689521in}}{\pgfqpoint{5.126652in}{2.689521in}}%
\pgfpathcurveto{\pgfqpoint{5.120273in}{2.689521in}}{\pgfqpoint{5.114153in}{2.686987in}}{\pgfqpoint{5.109642in}{2.682475in}}%
\pgfpathcurveto{\pgfqpoint{5.105131in}{2.677964in}}{\pgfqpoint{5.102596in}{2.671845in}}{\pgfqpoint{5.102596in}{2.665465in}}%
\pgfpathcurveto{\pgfqpoint{5.102596in}{2.659085in}}{\pgfqpoint{5.105131in}{2.652966in}}{\pgfqpoint{5.109642in}{2.648455in}}%
\pgfpathcurveto{\pgfqpoint{5.114153in}{2.643944in}}{\pgfqpoint{5.120273in}{2.641409in}}{\pgfqpoint{5.126652in}{2.641409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214204in}{2.698584in}}%
\pgfpathcurveto{\pgfqpoint{5.220583in}{2.698584in}}{\pgfqpoint{5.226703in}{2.701119in}}{\pgfqpoint{5.231214in}{2.705630in}}%
\pgfpathcurveto{\pgfqpoint{5.235725in}{2.710141in}}{\pgfqpoint{5.238260in}{2.716260in}}{\pgfqpoint{5.238260in}{2.722640in}}%
\pgfpathcurveto{\pgfqpoint{5.238260in}{2.729020in}}{\pgfqpoint{5.235725in}{2.735139in}}{\pgfqpoint{5.231214in}{2.739651in}}%
\pgfpathcurveto{\pgfqpoint{5.226703in}{2.744162in}}{\pgfqpoint{5.220583in}{2.746696in}}{\pgfqpoint{5.214204in}{2.746696in}}%
\pgfpathcurveto{\pgfqpoint{5.207824in}{2.746696in}}{\pgfqpoint{5.201704in}{2.744162in}}{\pgfqpoint{5.197193in}{2.739651in}}%
\pgfpathcurveto{\pgfqpoint{5.192682in}{2.735139in}}{\pgfqpoint{5.190147in}{2.729020in}}{\pgfqpoint{5.190147in}{2.722640in}}%
\pgfpathcurveto{\pgfqpoint{5.190147in}{2.716260in}}{\pgfqpoint{5.192682in}{2.710141in}}{\pgfqpoint{5.197193in}{2.705630in}}%
\pgfpathcurveto{\pgfqpoint{5.201704in}{2.701119in}}{\pgfqpoint{5.207824in}{2.698584in}}{\pgfqpoint{5.214204in}{2.698584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317438in}{3.042556in}}%
\pgfpathcurveto{\pgfqpoint{5.323817in}{3.042556in}}{\pgfqpoint{5.329937in}{3.045091in}}{\pgfqpoint{5.334448in}{3.049602in}}%
\pgfpathcurveto{\pgfqpoint{5.338959in}{3.054113in}}{\pgfqpoint{5.341494in}{3.060232in}}{\pgfqpoint{5.341494in}{3.066612in}}%
\pgfpathcurveto{\pgfqpoint{5.341494in}{3.072992in}}{\pgfqpoint{5.338959in}{3.079111in}}{\pgfqpoint{5.334448in}{3.083623in}}%
\pgfpathcurveto{\pgfqpoint{5.329937in}{3.088134in}}{\pgfqpoint{5.323817in}{3.090669in}}{\pgfqpoint{5.317438in}{3.090669in}}%
\pgfpathcurveto{\pgfqpoint{5.311058in}{3.090669in}}{\pgfqpoint{5.304938in}{3.088134in}}{\pgfqpoint{5.300427in}{3.083623in}}%
\pgfpathcurveto{\pgfqpoint{5.295916in}{3.079111in}}{\pgfqpoint{5.293381in}{3.072992in}}{\pgfqpoint{5.293381in}{3.066612in}}%
\pgfpathcurveto{\pgfqpoint{5.293381in}{3.060232in}}{\pgfqpoint{5.295916in}{3.054113in}}{\pgfqpoint{5.300427in}{3.049602in}}%
\pgfpathcurveto{\pgfqpoint{5.304938in}{3.045091in}}{\pgfqpoint{5.311058in}{3.042556in}}{\pgfqpoint{5.317438in}{3.042556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131651in}{2.654063in}}%
\pgfpathcurveto{\pgfqpoint{5.138031in}{2.654063in}}{\pgfqpoint{5.144150in}{2.656597in}}{\pgfqpoint{5.148661in}{2.661108in}}%
\pgfpathcurveto{\pgfqpoint{5.153173in}{2.665620in}}{\pgfqpoint{5.155707in}{2.671739in}}{\pgfqpoint{5.155707in}{2.678119in}}%
\pgfpathcurveto{\pgfqpoint{5.155707in}{2.684499in}}{\pgfqpoint{5.153173in}{2.690618in}}{\pgfqpoint{5.148661in}{2.695129in}}%
\pgfpathcurveto{\pgfqpoint{5.144150in}{2.699640in}}{\pgfqpoint{5.138031in}{2.702175in}}{\pgfqpoint{5.131651in}{2.702175in}}%
\pgfpathcurveto{\pgfqpoint{5.125271in}{2.702175in}}{\pgfqpoint{5.119152in}{2.699640in}}{\pgfqpoint{5.114641in}{2.695129in}}%
\pgfpathcurveto{\pgfqpoint{5.110130in}{2.690618in}}{\pgfqpoint{5.107595in}{2.684499in}}{\pgfqpoint{5.107595in}{2.678119in}}%
\pgfpathcurveto{\pgfqpoint{5.107595in}{2.671739in}}{\pgfqpoint{5.110130in}{2.665620in}}{\pgfqpoint{5.114641in}{2.661108in}}%
\pgfpathcurveto{\pgfqpoint{5.119152in}{2.656597in}}{\pgfqpoint{5.125271in}{2.654063in}}{\pgfqpoint{5.131651in}{2.654063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182141in}{2.624771in}}%
\pgfpathcurveto{\pgfqpoint{5.188521in}{2.624771in}}{\pgfqpoint{5.194640in}{2.627305in}}{\pgfqpoint{5.199151in}{2.631816in}}%
\pgfpathcurveto{\pgfqpoint{5.203662in}{2.636328in}}{\pgfqpoint{5.206197in}{2.642447in}}{\pgfqpoint{5.206197in}{2.648827in}}%
\pgfpathcurveto{\pgfqpoint{5.206197in}{2.655207in}}{\pgfqpoint{5.203662in}{2.661326in}}{\pgfqpoint{5.199151in}{2.665837in}}%
\pgfpathcurveto{\pgfqpoint{5.194640in}{2.670348in}}{\pgfqpoint{5.188521in}{2.672883in}}{\pgfqpoint{5.182141in}{2.672883in}}%
\pgfpathcurveto{\pgfqpoint{5.175761in}{2.672883in}}{\pgfqpoint{5.169642in}{2.670348in}}{\pgfqpoint{5.165130in}{2.665837in}}%
\pgfpathcurveto{\pgfqpoint{5.160619in}{2.661326in}}{\pgfqpoint{5.158085in}{2.655207in}}{\pgfqpoint{5.158085in}{2.648827in}}%
\pgfpathcurveto{\pgfqpoint{5.158085in}{2.642447in}}{\pgfqpoint{5.160619in}{2.636328in}}{\pgfqpoint{5.165130in}{2.631816in}}%
\pgfpathcurveto{\pgfqpoint{5.169642in}{2.627305in}}{\pgfqpoint{5.175761in}{2.624771in}}{\pgfqpoint{5.182141in}{2.624771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067099in}{2.629733in}}%
\pgfpathcurveto{\pgfqpoint{5.073478in}{2.629733in}}{\pgfqpoint{5.079598in}{2.632267in}}{\pgfqpoint{5.084109in}{2.636779in}}%
\pgfpathcurveto{\pgfqpoint{5.088620in}{2.641290in}}{\pgfqpoint{5.091155in}{2.647409in}}{\pgfqpoint{5.091155in}{2.653789in}}%
\pgfpathcurveto{\pgfqpoint{5.091155in}{2.660169in}}{\pgfqpoint{5.088620in}{2.666288in}}{\pgfqpoint{5.084109in}{2.670799in}}%
\pgfpathcurveto{\pgfqpoint{5.079598in}{2.675311in}}{\pgfqpoint{5.073478in}{2.677845in}}{\pgfqpoint{5.067099in}{2.677845in}}%
\pgfpathcurveto{\pgfqpoint{5.060719in}{2.677845in}}{\pgfqpoint{5.054599in}{2.675311in}}{\pgfqpoint{5.050088in}{2.670799in}}%
\pgfpathcurveto{\pgfqpoint{5.045577in}{2.666288in}}{\pgfqpoint{5.043042in}{2.660169in}}{\pgfqpoint{5.043042in}{2.653789in}}%
\pgfpathcurveto{\pgfqpoint{5.043042in}{2.647409in}}{\pgfqpoint{5.045577in}{2.641290in}}{\pgfqpoint{5.050088in}{2.636779in}}%
\pgfpathcurveto{\pgfqpoint{5.054599in}{2.632267in}}{\pgfqpoint{5.060719in}{2.629733in}}{\pgfqpoint{5.067099in}{2.629733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125540in}{2.580303in}}%
\pgfpathcurveto{\pgfqpoint{5.131919in}{2.580303in}}{\pgfqpoint{5.138039in}{2.582838in}}{\pgfqpoint{5.142550in}{2.587349in}}%
\pgfpathcurveto{\pgfqpoint{5.147061in}{2.591861in}}{\pgfqpoint{5.149596in}{2.597980in}}{\pgfqpoint{5.149596in}{2.604360in}}%
\pgfpathcurveto{\pgfqpoint{5.149596in}{2.610739in}}{\pgfqpoint{5.147061in}{2.616859in}}{\pgfqpoint{5.142550in}{2.621370in}}%
\pgfpathcurveto{\pgfqpoint{5.138039in}{2.625881in}}{\pgfqpoint{5.131919in}{2.628416in}}{\pgfqpoint{5.125540in}{2.628416in}}%
\pgfpathcurveto{\pgfqpoint{5.119160in}{2.628416in}}{\pgfqpoint{5.113040in}{2.625881in}}{\pgfqpoint{5.108529in}{2.621370in}}%
\pgfpathcurveto{\pgfqpoint{5.104018in}{2.616859in}}{\pgfqpoint{5.101483in}{2.610739in}}{\pgfqpoint{5.101483in}{2.604360in}}%
\pgfpathcurveto{\pgfqpoint{5.101483in}{2.597980in}}{\pgfqpoint{5.104018in}{2.591861in}}{\pgfqpoint{5.108529in}{2.587349in}}%
\pgfpathcurveto{\pgfqpoint{5.113040in}{2.582838in}}{\pgfqpoint{5.119160in}{2.580303in}}{\pgfqpoint{5.125540in}{2.580303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106093in}{2.630726in}}%
\pgfpathcurveto{\pgfqpoint{5.112473in}{2.630726in}}{\pgfqpoint{5.118593in}{2.633261in}}{\pgfqpoint{5.123104in}{2.637772in}}%
\pgfpathcurveto{\pgfqpoint{5.127615in}{2.642283in}}{\pgfqpoint{5.130150in}{2.648402in}}{\pgfqpoint{5.130150in}{2.654782in}}%
\pgfpathcurveto{\pgfqpoint{5.130150in}{2.661162in}}{\pgfqpoint{5.127615in}{2.667281in}}{\pgfqpoint{5.123104in}{2.671793in}}%
\pgfpathcurveto{\pgfqpoint{5.118593in}{2.676304in}}{\pgfqpoint{5.112473in}{2.678838in}}{\pgfqpoint{5.106093in}{2.678838in}}%
\pgfpathcurveto{\pgfqpoint{5.099714in}{2.678838in}}{\pgfqpoint{5.093594in}{2.676304in}}{\pgfqpoint{5.089083in}{2.671793in}}%
\pgfpathcurveto{\pgfqpoint{5.084572in}{2.667281in}}{\pgfqpoint{5.082037in}{2.661162in}}{\pgfqpoint{5.082037in}{2.654782in}}%
\pgfpathcurveto{\pgfqpoint{5.082037in}{2.648402in}}{\pgfqpoint{5.084572in}{2.642283in}}{\pgfqpoint{5.089083in}{2.637772in}}%
\pgfpathcurveto{\pgfqpoint{5.093594in}{2.633261in}}{\pgfqpoint{5.099714in}{2.630726in}}{\pgfqpoint{5.106093in}{2.630726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244794in}{2.981046in}}%
\pgfpathcurveto{\pgfqpoint{5.251173in}{2.981046in}}{\pgfqpoint{5.257293in}{2.983581in}}{\pgfqpoint{5.261804in}{2.988092in}}%
\pgfpathcurveto{\pgfqpoint{5.266315in}{2.992603in}}{\pgfqpoint{5.268850in}{2.998722in}}{\pgfqpoint{5.268850in}{3.005102in}}%
\pgfpathcurveto{\pgfqpoint{5.268850in}{3.011482in}}{\pgfqpoint{5.266315in}{3.017601in}}{\pgfqpoint{5.261804in}{3.022113in}}%
\pgfpathcurveto{\pgfqpoint{5.257293in}{3.026624in}}{\pgfqpoint{5.251173in}{3.029158in}}{\pgfqpoint{5.244794in}{3.029158in}}%
\pgfpathcurveto{\pgfqpoint{5.238414in}{3.029158in}}{\pgfqpoint{5.232294in}{3.026624in}}{\pgfqpoint{5.227783in}{3.022113in}}%
\pgfpathcurveto{\pgfqpoint{5.223272in}{3.017601in}}{\pgfqpoint{5.220737in}{3.011482in}}{\pgfqpoint{5.220737in}{3.005102in}}%
\pgfpathcurveto{\pgfqpoint{5.220737in}{2.998722in}}{\pgfqpoint{5.223272in}{2.992603in}}{\pgfqpoint{5.227783in}{2.988092in}}%
\pgfpathcurveto{\pgfqpoint{5.232294in}{2.983581in}}{\pgfqpoint{5.238414in}{2.981046in}}{\pgfqpoint{5.244794in}{2.981046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092807in}{2.689742in}}%
\pgfpathcurveto{\pgfqpoint{5.099187in}{2.689742in}}{\pgfqpoint{5.105306in}{2.692277in}}{\pgfqpoint{5.109818in}{2.696788in}}%
\pgfpathcurveto{\pgfqpoint{5.114329in}{2.701300in}}{\pgfqpoint{5.116863in}{2.707419in}}{\pgfqpoint{5.116863in}{2.713799in}}%
\pgfpathcurveto{\pgfqpoint{5.116863in}{2.720179in}}{\pgfqpoint{5.114329in}{2.726298in}}{\pgfqpoint{5.109818in}{2.730809in}}%
\pgfpathcurveto{\pgfqpoint{5.105306in}{2.735320in}}{\pgfqpoint{5.099187in}{2.737855in}}{\pgfqpoint{5.092807in}{2.737855in}}%
\pgfpathcurveto{\pgfqpoint{5.086427in}{2.737855in}}{\pgfqpoint{5.080308in}{2.735320in}}{\pgfqpoint{5.075797in}{2.730809in}}%
\pgfpathcurveto{\pgfqpoint{5.071286in}{2.726298in}}{\pgfqpoint{5.068751in}{2.720179in}}{\pgfqpoint{5.068751in}{2.713799in}}%
\pgfpathcurveto{\pgfqpoint{5.068751in}{2.707419in}}{\pgfqpoint{5.071286in}{2.701300in}}{\pgfqpoint{5.075797in}{2.696788in}}%
\pgfpathcurveto{\pgfqpoint{5.080308in}{2.692277in}}{\pgfqpoint{5.086427in}{2.689742in}}{\pgfqpoint{5.092807in}{2.689742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061024in}{2.608234in}}%
\pgfpathcurveto{\pgfqpoint{5.067403in}{2.608234in}}{\pgfqpoint{5.073523in}{2.610768in}}{\pgfqpoint{5.078034in}{2.615279in}}%
\pgfpathcurveto{\pgfqpoint{5.082545in}{2.619791in}}{\pgfqpoint{5.085080in}{2.625910in}}{\pgfqpoint{5.085080in}{2.632290in}}%
\pgfpathcurveto{\pgfqpoint{5.085080in}{2.638670in}}{\pgfqpoint{5.082545in}{2.644789in}}{\pgfqpoint{5.078034in}{2.649300in}}%
\pgfpathcurveto{\pgfqpoint{5.073523in}{2.653811in}}{\pgfqpoint{5.067403in}{2.656346in}}{\pgfqpoint{5.061024in}{2.656346in}}%
\pgfpathcurveto{\pgfqpoint{5.054644in}{2.656346in}}{\pgfqpoint{5.048525in}{2.653811in}}{\pgfqpoint{5.044013in}{2.649300in}}%
\pgfpathcurveto{\pgfqpoint{5.039502in}{2.644789in}}{\pgfqpoint{5.036967in}{2.638670in}}{\pgfqpoint{5.036967in}{2.632290in}}%
\pgfpathcurveto{\pgfqpoint{5.036967in}{2.625910in}}{\pgfqpoint{5.039502in}{2.619791in}}{\pgfqpoint{5.044013in}{2.615279in}}%
\pgfpathcurveto{\pgfqpoint{5.048525in}{2.610768in}}{\pgfqpoint{5.054644in}{2.608234in}}{\pgfqpoint{5.061024in}{2.608234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187512in}{2.627352in}}%
\pgfpathcurveto{\pgfqpoint{5.193892in}{2.627352in}}{\pgfqpoint{5.200011in}{2.629887in}}{\pgfqpoint{5.204522in}{2.634398in}}%
\pgfpathcurveto{\pgfqpoint{5.209034in}{2.638909in}}{\pgfqpoint{5.211568in}{2.645029in}}{\pgfqpoint{5.211568in}{2.651408in}}%
\pgfpathcurveto{\pgfqpoint{5.211568in}{2.657788in}}{\pgfqpoint{5.209034in}{2.663908in}}{\pgfqpoint{5.204522in}{2.668419in}}%
\pgfpathcurveto{\pgfqpoint{5.200011in}{2.672930in}}{\pgfqpoint{5.193892in}{2.675465in}}{\pgfqpoint{5.187512in}{2.675465in}}%
\pgfpathcurveto{\pgfqpoint{5.181132in}{2.675465in}}{\pgfqpoint{5.175013in}{2.672930in}}{\pgfqpoint{5.170502in}{2.668419in}}%
\pgfpathcurveto{\pgfqpoint{5.165991in}{2.663908in}}{\pgfqpoint{5.163456in}{2.657788in}}{\pgfqpoint{5.163456in}{2.651408in}}%
\pgfpathcurveto{\pgfqpoint{5.163456in}{2.645029in}}{\pgfqpoint{5.165991in}{2.638909in}}{\pgfqpoint{5.170502in}{2.634398in}}%
\pgfpathcurveto{\pgfqpoint{5.175013in}{2.629887in}}{\pgfqpoint{5.181132in}{2.627352in}}{\pgfqpoint{5.187512in}{2.627352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246701in}{2.678216in}}%
\pgfpathcurveto{\pgfqpoint{5.253080in}{2.678216in}}{\pgfqpoint{5.259200in}{2.680751in}}{\pgfqpoint{5.263711in}{2.685262in}}%
\pgfpathcurveto{\pgfqpoint{5.268222in}{2.689773in}}{\pgfqpoint{5.270757in}{2.695893in}}{\pgfqpoint{5.270757in}{2.702272in}}%
\pgfpathcurveto{\pgfqpoint{5.270757in}{2.708652in}}{\pgfqpoint{5.268222in}{2.714772in}}{\pgfqpoint{5.263711in}{2.719283in}}%
\pgfpathcurveto{\pgfqpoint{5.259200in}{2.723794in}}{\pgfqpoint{5.253080in}{2.726329in}}{\pgfqpoint{5.246701in}{2.726329in}}%
\pgfpathcurveto{\pgfqpoint{5.240321in}{2.726329in}}{\pgfqpoint{5.234202in}{2.723794in}}{\pgfqpoint{5.229690in}{2.719283in}}%
\pgfpathcurveto{\pgfqpoint{5.225179in}{2.714772in}}{\pgfqpoint{5.222644in}{2.708652in}}{\pgfqpoint{5.222644in}{2.702272in}}%
\pgfpathcurveto{\pgfqpoint{5.222644in}{2.695893in}}{\pgfqpoint{5.225179in}{2.689773in}}{\pgfqpoint{5.229690in}{2.685262in}}%
\pgfpathcurveto{\pgfqpoint{5.234202in}{2.680751in}}{\pgfqpoint{5.240321in}{2.678216in}}{\pgfqpoint{5.246701in}{2.678216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128391in}{2.662236in}}%
\pgfpathcurveto{\pgfqpoint{5.134770in}{2.662236in}}{\pgfqpoint{5.140890in}{2.664771in}}{\pgfqpoint{5.145401in}{2.669282in}}%
\pgfpathcurveto{\pgfqpoint{5.149912in}{2.673793in}}{\pgfqpoint{5.152447in}{2.679913in}}{\pgfqpoint{5.152447in}{2.686293in}}%
\pgfpathcurveto{\pgfqpoint{5.152447in}{2.692672in}}{\pgfqpoint{5.149912in}{2.698792in}}{\pgfqpoint{5.145401in}{2.703303in}}%
\pgfpathcurveto{\pgfqpoint{5.140890in}{2.707814in}}{\pgfqpoint{5.134770in}{2.710349in}}{\pgfqpoint{5.128391in}{2.710349in}}%
\pgfpathcurveto{\pgfqpoint{5.122011in}{2.710349in}}{\pgfqpoint{5.115891in}{2.707814in}}{\pgfqpoint{5.111380in}{2.703303in}}%
\pgfpathcurveto{\pgfqpoint{5.106869in}{2.698792in}}{\pgfqpoint{5.104334in}{2.692672in}}{\pgfqpoint{5.104334in}{2.686293in}}%
\pgfpathcurveto{\pgfqpoint{5.104334in}{2.679913in}}{\pgfqpoint{5.106869in}{2.673793in}}{\pgfqpoint{5.111380in}{2.669282in}}%
\pgfpathcurveto{\pgfqpoint{5.115891in}{2.664771in}}{\pgfqpoint{5.122011in}{2.662236in}}{\pgfqpoint{5.128391in}{2.662236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114924in}{2.624503in}}%
\pgfpathcurveto{\pgfqpoint{5.121304in}{2.624503in}}{\pgfqpoint{5.127423in}{2.627038in}}{\pgfqpoint{5.131934in}{2.631549in}}%
\pgfpathcurveto{\pgfqpoint{5.136445in}{2.636060in}}{\pgfqpoint{5.138980in}{2.642180in}}{\pgfqpoint{5.138980in}{2.648560in}}%
\pgfpathcurveto{\pgfqpoint{5.138980in}{2.654939in}}{\pgfqpoint{5.136445in}{2.661059in}}{\pgfqpoint{5.131934in}{2.665570in}}%
\pgfpathcurveto{\pgfqpoint{5.127423in}{2.670081in}}{\pgfqpoint{5.121304in}{2.672616in}}{\pgfqpoint{5.114924in}{2.672616in}}%
\pgfpathcurveto{\pgfqpoint{5.108544in}{2.672616in}}{\pgfqpoint{5.102425in}{2.670081in}}{\pgfqpoint{5.097914in}{2.665570in}}%
\pgfpathcurveto{\pgfqpoint{5.093402in}{2.661059in}}{\pgfqpoint{5.090868in}{2.654939in}}{\pgfqpoint{5.090868in}{2.648560in}}%
\pgfpathcurveto{\pgfqpoint{5.090868in}{2.642180in}}{\pgfqpoint{5.093402in}{2.636060in}}{\pgfqpoint{5.097914in}{2.631549in}}%
\pgfpathcurveto{\pgfqpoint{5.102425in}{2.627038in}}{\pgfqpoint{5.108544in}{2.624503in}}{\pgfqpoint{5.114924in}{2.624503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891363in}{2.945320in}}%
\pgfpathcurveto{\pgfqpoint{5.897743in}{2.945320in}}{\pgfqpoint{5.903862in}{2.947855in}}{\pgfqpoint{5.908374in}{2.952366in}}%
\pgfpathcurveto{\pgfqpoint{5.912885in}{2.956878in}}{\pgfqpoint{5.915419in}{2.962997in}}{\pgfqpoint{5.915419in}{2.969377in}}%
\pgfpathcurveto{\pgfqpoint{5.915419in}{2.975757in}}{\pgfqpoint{5.912885in}{2.981876in}}{\pgfqpoint{5.908374in}{2.986387in}}%
\pgfpathcurveto{\pgfqpoint{5.903862in}{2.990898in}}{\pgfqpoint{5.897743in}{2.993433in}}{\pgfqpoint{5.891363in}{2.993433in}}%
\pgfpathcurveto{\pgfqpoint{5.884983in}{2.993433in}}{\pgfqpoint{5.878864in}{2.990898in}}{\pgfqpoint{5.874353in}{2.986387in}}%
\pgfpathcurveto{\pgfqpoint{5.869842in}{2.981876in}}{\pgfqpoint{5.867307in}{2.975757in}}{\pgfqpoint{5.867307in}{2.969377in}}%
\pgfpathcurveto{\pgfqpoint{5.867307in}{2.962997in}}{\pgfqpoint{5.869842in}{2.956878in}}{\pgfqpoint{5.874353in}{2.952366in}}%
\pgfpathcurveto{\pgfqpoint{5.878864in}{2.947855in}}{\pgfqpoint{5.884983in}{2.945320in}}{\pgfqpoint{5.891363in}{2.945320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840439in}{3.007038in}}%
\pgfpathcurveto{\pgfqpoint{5.846819in}{3.007038in}}{\pgfqpoint{5.852938in}{3.009572in}}{\pgfqpoint{5.857449in}{3.014084in}}%
\pgfpathcurveto{\pgfqpoint{5.861961in}{3.018595in}}{\pgfqpoint{5.864495in}{3.024714in}}{\pgfqpoint{5.864495in}{3.031094in}}%
\pgfpathcurveto{\pgfqpoint{5.864495in}{3.037474in}}{\pgfqpoint{5.861961in}{3.043593in}}{\pgfqpoint{5.857449in}{3.048104in}}%
\pgfpathcurveto{\pgfqpoint{5.852938in}{3.052616in}}{\pgfqpoint{5.846819in}{3.055150in}}{\pgfqpoint{5.840439in}{3.055150in}}%
\pgfpathcurveto{\pgfqpoint{5.834059in}{3.055150in}}{\pgfqpoint{5.827940in}{3.052616in}}{\pgfqpoint{5.823429in}{3.048104in}}%
\pgfpathcurveto{\pgfqpoint{5.818917in}{3.043593in}}{\pgfqpoint{5.816383in}{3.037474in}}{\pgfqpoint{5.816383in}{3.031094in}}%
\pgfpathcurveto{\pgfqpoint{5.816383in}{3.024714in}}{\pgfqpoint{5.818917in}{3.018595in}}{\pgfqpoint{5.823429in}{3.014084in}}%
\pgfpathcurveto{\pgfqpoint{5.827940in}{3.009572in}}{\pgfqpoint{5.834059in}{3.007038in}}{\pgfqpoint{5.840439in}{3.007038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852458in}{3.025966in}}%
\pgfpathcurveto{\pgfqpoint{5.858838in}{3.025966in}}{\pgfqpoint{5.864957in}{3.028501in}}{\pgfqpoint{5.869468in}{3.033012in}}%
\pgfpathcurveto{\pgfqpoint{5.873979in}{3.037523in}}{\pgfqpoint{5.876514in}{3.043642in}}{\pgfqpoint{5.876514in}{3.050022in}}%
\pgfpathcurveto{\pgfqpoint{5.876514in}{3.056402in}}{\pgfqpoint{5.873979in}{3.062521in}}{\pgfqpoint{5.869468in}{3.067033in}}%
\pgfpathcurveto{\pgfqpoint{5.864957in}{3.071544in}}{\pgfqpoint{5.858838in}{3.074079in}}{\pgfqpoint{5.852458in}{3.074079in}}%
\pgfpathcurveto{\pgfqpoint{5.846078in}{3.074079in}}{\pgfqpoint{5.839959in}{3.071544in}}{\pgfqpoint{5.835448in}{3.067033in}}%
\pgfpathcurveto{\pgfqpoint{5.830936in}{3.062521in}}{\pgfqpoint{5.828402in}{3.056402in}}{\pgfqpoint{5.828402in}{3.050022in}}%
\pgfpathcurveto{\pgfqpoint{5.828402in}{3.043642in}}{\pgfqpoint{5.830936in}{3.037523in}}{\pgfqpoint{5.835448in}{3.033012in}}%
\pgfpathcurveto{\pgfqpoint{5.839959in}{3.028501in}}{\pgfqpoint{5.846078in}{3.025966in}}{\pgfqpoint{5.852458in}{3.025966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124984in}{2.659658in}}%
\pgfpathcurveto{\pgfqpoint{5.131364in}{2.659658in}}{\pgfqpoint{5.137483in}{2.662193in}}{\pgfqpoint{5.141994in}{2.666704in}}%
\pgfpathcurveto{\pgfqpoint{5.146506in}{2.671215in}}{\pgfqpoint{5.149040in}{2.677335in}}{\pgfqpoint{5.149040in}{2.683714in}}%
\pgfpathcurveto{\pgfqpoint{5.149040in}{2.690094in}}{\pgfqpoint{5.146506in}{2.696213in}}{\pgfqpoint{5.141994in}{2.700725in}}%
\pgfpathcurveto{\pgfqpoint{5.137483in}{2.705236in}}{\pgfqpoint{5.131364in}{2.707771in}}{\pgfqpoint{5.124984in}{2.707771in}}%
\pgfpathcurveto{\pgfqpoint{5.118604in}{2.707771in}}{\pgfqpoint{5.112485in}{2.705236in}}{\pgfqpoint{5.107974in}{2.700725in}}%
\pgfpathcurveto{\pgfqpoint{5.103463in}{2.696213in}}{\pgfqpoint{5.100928in}{2.690094in}}{\pgfqpoint{5.100928in}{2.683714in}}%
\pgfpathcurveto{\pgfqpoint{5.100928in}{2.677335in}}{\pgfqpoint{5.103463in}{2.671215in}}{\pgfqpoint{5.107974in}{2.666704in}}%
\pgfpathcurveto{\pgfqpoint{5.112485in}{2.662193in}}{\pgfqpoint{5.118604in}{2.659658in}}{\pgfqpoint{5.124984in}{2.659658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035340in}{2.631903in}}%
\pgfpathcurveto{\pgfqpoint{5.041720in}{2.631903in}}{\pgfqpoint{5.047840in}{2.634438in}}{\pgfqpoint{5.052351in}{2.638949in}}%
\pgfpathcurveto{\pgfqpoint{5.056862in}{2.643460in}}{\pgfqpoint{5.059397in}{2.649580in}}{\pgfqpoint{5.059397in}{2.655959in}}%
\pgfpathcurveto{\pgfqpoint{5.059397in}{2.662339in}}{\pgfqpoint{5.056862in}{2.668459in}}{\pgfqpoint{5.052351in}{2.672970in}}%
\pgfpathcurveto{\pgfqpoint{5.047840in}{2.677481in}}{\pgfqpoint{5.041720in}{2.680016in}}{\pgfqpoint{5.035340in}{2.680016in}}%
\pgfpathcurveto{\pgfqpoint{5.028961in}{2.680016in}}{\pgfqpoint{5.022841in}{2.677481in}}{\pgfqpoint{5.018330in}{2.672970in}}%
\pgfpathcurveto{\pgfqpoint{5.013819in}{2.668459in}}{\pgfqpoint{5.011284in}{2.662339in}}{\pgfqpoint{5.011284in}{2.655959in}}%
\pgfpathcurveto{\pgfqpoint{5.011284in}{2.649580in}}{\pgfqpoint{5.013819in}{2.643460in}}{\pgfqpoint{5.018330in}{2.638949in}}%
\pgfpathcurveto{\pgfqpoint{5.022841in}{2.634438in}}{\pgfqpoint{5.028961in}{2.631903in}}{\pgfqpoint{5.035340in}{2.631903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826639in}{2.951141in}}%
\pgfpathcurveto{\pgfqpoint{5.833018in}{2.951141in}}{\pgfqpoint{5.839138in}{2.953676in}}{\pgfqpoint{5.843649in}{2.958187in}}%
\pgfpathcurveto{\pgfqpoint{5.848160in}{2.962698in}}{\pgfqpoint{5.850695in}{2.968818in}}{\pgfqpoint{5.850695in}{2.975197in}}%
\pgfpathcurveto{\pgfqpoint{5.850695in}{2.981577in}}{\pgfqpoint{5.848160in}{2.987697in}}{\pgfqpoint{5.843649in}{2.992208in}}%
\pgfpathcurveto{\pgfqpoint{5.839138in}{2.996719in}}{\pgfqpoint{5.833018in}{2.999254in}}{\pgfqpoint{5.826639in}{2.999254in}}%
\pgfpathcurveto{\pgfqpoint{5.820259in}{2.999254in}}{\pgfqpoint{5.814139in}{2.996719in}}{\pgfqpoint{5.809628in}{2.992208in}}%
\pgfpathcurveto{\pgfqpoint{5.805117in}{2.987697in}}{\pgfqpoint{5.802582in}{2.981577in}}{\pgfqpoint{5.802582in}{2.975197in}}%
\pgfpathcurveto{\pgfqpoint{5.802582in}{2.968818in}}{\pgfqpoint{5.805117in}{2.962698in}}{\pgfqpoint{5.809628in}{2.958187in}}%
\pgfpathcurveto{\pgfqpoint{5.814139in}{2.953676in}}{\pgfqpoint{5.820259in}{2.951141in}}{\pgfqpoint{5.826639in}{2.951141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093257in}{2.580631in}}%
\pgfpathcurveto{\pgfqpoint{5.099637in}{2.580631in}}{\pgfqpoint{5.105756in}{2.583166in}}{\pgfqpoint{5.110267in}{2.587677in}}%
\pgfpathcurveto{\pgfqpoint{5.114779in}{2.592189in}}{\pgfqpoint{5.117313in}{2.598308in}}{\pgfqpoint{5.117313in}{2.604688in}}%
\pgfpathcurveto{\pgfqpoint{5.117313in}{2.611068in}}{\pgfqpoint{5.114779in}{2.617187in}}{\pgfqpoint{5.110267in}{2.621698in}}%
\pgfpathcurveto{\pgfqpoint{5.105756in}{2.626209in}}{\pgfqpoint{5.099637in}{2.628744in}}{\pgfqpoint{5.093257in}{2.628744in}}%
\pgfpathcurveto{\pgfqpoint{5.086877in}{2.628744in}}{\pgfqpoint{5.080758in}{2.626209in}}{\pgfqpoint{5.076247in}{2.621698in}}%
\pgfpathcurveto{\pgfqpoint{5.071736in}{2.617187in}}{\pgfqpoint{5.069201in}{2.611068in}}{\pgfqpoint{5.069201in}{2.604688in}}%
\pgfpathcurveto{\pgfqpoint{5.069201in}{2.598308in}}{\pgfqpoint{5.071736in}{2.592189in}}{\pgfqpoint{5.076247in}{2.587677in}}%
\pgfpathcurveto{\pgfqpoint{5.080758in}{2.583166in}}{\pgfqpoint{5.086877in}{2.580631in}}{\pgfqpoint{5.093257in}{2.580631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084894in}{2.530302in}}%
\pgfpathcurveto{\pgfqpoint{5.091274in}{2.530302in}}{\pgfqpoint{5.097393in}{2.532837in}}{\pgfqpoint{5.101904in}{2.537348in}}%
\pgfpathcurveto{\pgfqpoint{5.106415in}{2.541859in}}{\pgfqpoint{5.108950in}{2.547978in}}{\pgfqpoint{5.108950in}{2.554358in}}%
\pgfpathcurveto{\pgfqpoint{5.108950in}{2.560738in}}{\pgfqpoint{5.106415in}{2.566857in}}{\pgfqpoint{5.101904in}{2.571369in}}%
\pgfpathcurveto{\pgfqpoint{5.097393in}{2.575880in}}{\pgfqpoint{5.091274in}{2.578414in}}{\pgfqpoint{5.084894in}{2.578414in}}%
\pgfpathcurveto{\pgfqpoint{5.078514in}{2.578414in}}{\pgfqpoint{5.072395in}{2.575880in}}{\pgfqpoint{5.067884in}{2.571369in}}%
\pgfpathcurveto{\pgfqpoint{5.063372in}{2.566857in}}{\pgfqpoint{5.060838in}{2.560738in}}{\pgfqpoint{5.060838in}{2.554358in}}%
\pgfpathcurveto{\pgfqpoint{5.060838in}{2.547978in}}{\pgfqpoint{5.063372in}{2.541859in}}{\pgfqpoint{5.067884in}{2.537348in}}%
\pgfpathcurveto{\pgfqpoint{5.072395in}{2.532837in}}{\pgfqpoint{5.078514in}{2.530302in}}{\pgfqpoint{5.084894in}{2.530302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849692in}{3.068445in}}%
\pgfpathcurveto{\pgfqpoint{5.856072in}{3.068445in}}{\pgfqpoint{5.862191in}{3.070980in}}{\pgfqpoint{5.866702in}{3.075491in}}%
\pgfpathcurveto{\pgfqpoint{5.871213in}{3.080002in}}{\pgfqpoint{5.873748in}{3.086121in}}{\pgfqpoint{5.873748in}{3.092501in}}%
\pgfpathcurveto{\pgfqpoint{5.873748in}{3.098881in}}{\pgfqpoint{5.871213in}{3.105000in}}{\pgfqpoint{5.866702in}{3.109511in}}%
\pgfpathcurveto{\pgfqpoint{5.862191in}{3.114023in}}{\pgfqpoint{5.856072in}{3.116557in}}{\pgfqpoint{5.849692in}{3.116557in}}%
\pgfpathcurveto{\pgfqpoint{5.843312in}{3.116557in}}{\pgfqpoint{5.837193in}{3.114023in}}{\pgfqpoint{5.832682in}{3.109511in}}%
\pgfpathcurveto{\pgfqpoint{5.828170in}{3.105000in}}{\pgfqpoint{5.825636in}{3.098881in}}{\pgfqpoint{5.825636in}{3.092501in}}%
\pgfpathcurveto{\pgfqpoint{5.825636in}{3.086121in}}{\pgfqpoint{5.828170in}{3.080002in}}{\pgfqpoint{5.832682in}{3.075491in}}%
\pgfpathcurveto{\pgfqpoint{5.837193in}{3.070980in}}{\pgfqpoint{5.843312in}{3.068445in}}{\pgfqpoint{5.849692in}{3.068445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229967in}{2.605186in}}%
\pgfpathcurveto{\pgfqpoint{5.236347in}{2.605186in}}{\pgfqpoint{5.242467in}{2.607720in}}{\pgfqpoint{5.246978in}{2.612232in}}%
\pgfpathcurveto{\pgfqpoint{5.251489in}{2.616743in}}{\pgfqpoint{5.254024in}{2.622862in}}{\pgfqpoint{5.254024in}{2.629242in}}%
\pgfpathcurveto{\pgfqpoint{5.254024in}{2.635622in}}{\pgfqpoint{5.251489in}{2.641741in}}{\pgfqpoint{5.246978in}{2.646252in}}%
\pgfpathcurveto{\pgfqpoint{5.242467in}{2.650763in}}{\pgfqpoint{5.236347in}{2.653298in}}{\pgfqpoint{5.229967in}{2.653298in}}%
\pgfpathcurveto{\pgfqpoint{5.223588in}{2.653298in}}{\pgfqpoint{5.217468in}{2.650763in}}{\pgfqpoint{5.212957in}{2.646252in}}%
\pgfpathcurveto{\pgfqpoint{5.208446in}{2.641741in}}{\pgfqpoint{5.205911in}{2.635622in}}{\pgfqpoint{5.205911in}{2.629242in}}%
\pgfpathcurveto{\pgfqpoint{5.205911in}{2.622862in}}{\pgfqpoint{5.208446in}{2.616743in}}{\pgfqpoint{5.212957in}{2.612232in}}%
\pgfpathcurveto{\pgfqpoint{5.217468in}{2.607720in}}{\pgfqpoint{5.223588in}{2.605186in}}{\pgfqpoint{5.229967in}{2.605186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199317in}{2.605469in}}%
\pgfpathcurveto{\pgfqpoint{5.205697in}{2.605469in}}{\pgfqpoint{5.211817in}{2.608004in}}{\pgfqpoint{5.216328in}{2.612515in}}%
\pgfpathcurveto{\pgfqpoint{5.220839in}{2.617027in}}{\pgfqpoint{5.223374in}{2.623146in}}{\pgfqpoint{5.223374in}{2.629526in}}%
\pgfpathcurveto{\pgfqpoint{5.223374in}{2.635906in}}{\pgfqpoint{5.220839in}{2.642025in}}{\pgfqpoint{5.216328in}{2.646536in}}%
\pgfpathcurveto{\pgfqpoint{5.211817in}{2.651047in}}{\pgfqpoint{5.205697in}{2.653582in}}{\pgfqpoint{5.199317in}{2.653582in}}%
\pgfpathcurveto{\pgfqpoint{5.192938in}{2.653582in}}{\pgfqpoint{5.186818in}{2.651047in}}{\pgfqpoint{5.182307in}{2.646536in}}%
\pgfpathcurveto{\pgfqpoint{5.177796in}{2.642025in}}{\pgfqpoint{5.175261in}{2.635906in}}{\pgfqpoint{5.175261in}{2.629526in}}%
\pgfpathcurveto{\pgfqpoint{5.175261in}{2.623146in}}{\pgfqpoint{5.177796in}{2.617027in}}{\pgfqpoint{5.182307in}{2.612515in}}%
\pgfpathcurveto{\pgfqpoint{5.186818in}{2.608004in}}{\pgfqpoint{5.192938in}{2.605469in}}{\pgfqpoint{5.199317in}{2.605469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985183in}{2.548164in}}%
\pgfpathcurveto{\pgfqpoint{4.991563in}{2.548164in}}{\pgfqpoint{4.997682in}{2.550699in}}{\pgfqpoint{5.002193in}{2.555210in}}%
\pgfpathcurveto{\pgfqpoint{5.006705in}{2.559722in}}{\pgfqpoint{5.009239in}{2.565841in}}{\pgfqpoint{5.009239in}{2.572221in}}%
\pgfpathcurveto{\pgfqpoint{5.009239in}{2.578600in}}{\pgfqpoint{5.006705in}{2.584720in}}{\pgfqpoint{5.002193in}{2.589231in}}%
\pgfpathcurveto{\pgfqpoint{4.997682in}{2.593742in}}{\pgfqpoint{4.991563in}{2.596277in}}{\pgfqpoint{4.985183in}{2.596277in}}%
\pgfpathcurveto{\pgfqpoint{4.978803in}{2.596277in}}{\pgfqpoint{4.972684in}{2.593742in}}{\pgfqpoint{4.968173in}{2.589231in}}%
\pgfpathcurveto{\pgfqpoint{4.963662in}{2.584720in}}{\pgfqpoint{4.961127in}{2.578600in}}{\pgfqpoint{4.961127in}{2.572221in}}%
\pgfpathcurveto{\pgfqpoint{4.961127in}{2.565841in}}{\pgfqpoint{4.963662in}{2.559722in}}{\pgfqpoint{4.968173in}{2.555210in}}%
\pgfpathcurveto{\pgfqpoint{4.972684in}{2.550699in}}{\pgfqpoint{4.978803in}{2.548164in}}{\pgfqpoint{4.985183in}{2.548164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145501in}{2.614381in}}%
\pgfpathcurveto{\pgfqpoint{5.151880in}{2.614381in}}{\pgfqpoint{5.158000in}{2.616915in}}{\pgfqpoint{5.162511in}{2.621427in}}%
\pgfpathcurveto{\pgfqpoint{5.167022in}{2.625938in}}{\pgfqpoint{5.169557in}{2.632057in}}{\pgfqpoint{5.169557in}{2.638437in}}%
\pgfpathcurveto{\pgfqpoint{5.169557in}{2.644817in}}{\pgfqpoint{5.167022in}{2.650936in}}{\pgfqpoint{5.162511in}{2.655447in}}%
\pgfpathcurveto{\pgfqpoint{5.158000in}{2.659959in}}{\pgfqpoint{5.151880in}{2.662493in}}{\pgfqpoint{5.145501in}{2.662493in}}%
\pgfpathcurveto{\pgfqpoint{5.139121in}{2.662493in}}{\pgfqpoint{5.133002in}{2.659959in}}{\pgfqpoint{5.128490in}{2.655447in}}%
\pgfpathcurveto{\pgfqpoint{5.123979in}{2.650936in}}{\pgfqpoint{5.121444in}{2.644817in}}{\pgfqpoint{5.121444in}{2.638437in}}%
\pgfpathcurveto{\pgfqpoint{5.121444in}{2.632057in}}{\pgfqpoint{5.123979in}{2.625938in}}{\pgfqpoint{5.128490in}{2.621427in}}%
\pgfpathcurveto{\pgfqpoint{5.133002in}{2.616915in}}{\pgfqpoint{5.139121in}{2.614381in}}{\pgfqpoint{5.145501in}{2.614381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125845in}{2.560974in}}%
\pgfpathcurveto{\pgfqpoint{5.132225in}{2.560974in}}{\pgfqpoint{5.138344in}{2.563508in}}{\pgfqpoint{5.142855in}{2.568019in}}%
\pgfpathcurveto{\pgfqpoint{5.147366in}{2.572531in}}{\pgfqpoint{5.149901in}{2.578650in}}{\pgfqpoint{5.149901in}{2.585030in}}%
\pgfpathcurveto{\pgfqpoint{5.149901in}{2.591410in}}{\pgfqpoint{5.147366in}{2.597529in}}{\pgfqpoint{5.142855in}{2.602040in}}%
\pgfpathcurveto{\pgfqpoint{5.138344in}{2.606551in}}{\pgfqpoint{5.132225in}{2.609086in}}{\pgfqpoint{5.125845in}{2.609086in}}%
\pgfpathcurveto{\pgfqpoint{5.119465in}{2.609086in}}{\pgfqpoint{5.113346in}{2.606551in}}{\pgfqpoint{5.108835in}{2.602040in}}%
\pgfpathcurveto{\pgfqpoint{5.104323in}{2.597529in}}{\pgfqpoint{5.101789in}{2.591410in}}{\pgfqpoint{5.101789in}{2.585030in}}%
\pgfpathcurveto{\pgfqpoint{5.101789in}{2.578650in}}{\pgfqpoint{5.104323in}{2.572531in}}{\pgfqpoint{5.108835in}{2.568019in}}%
\pgfpathcurveto{\pgfqpoint{5.113346in}{2.563508in}}{\pgfqpoint{5.119465in}{2.560974in}}{\pgfqpoint{5.125845in}{2.560974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111366in}{2.656677in}}%
\pgfpathcurveto{\pgfqpoint{5.117746in}{2.656677in}}{\pgfqpoint{5.123866in}{2.659212in}}{\pgfqpoint{5.128377in}{2.663723in}}%
\pgfpathcurveto{\pgfqpoint{5.132888in}{2.668234in}}{\pgfqpoint{5.135423in}{2.674354in}}{\pgfqpoint{5.135423in}{2.680734in}}%
\pgfpathcurveto{\pgfqpoint{5.135423in}{2.687113in}}{\pgfqpoint{5.132888in}{2.693233in}}{\pgfqpoint{5.128377in}{2.697744in}}%
\pgfpathcurveto{\pgfqpoint{5.123866in}{2.702255in}}{\pgfqpoint{5.117746in}{2.704790in}}{\pgfqpoint{5.111366in}{2.704790in}}%
\pgfpathcurveto{\pgfqpoint{5.104987in}{2.704790in}}{\pgfqpoint{5.098867in}{2.702255in}}{\pgfqpoint{5.094356in}{2.697744in}}%
\pgfpathcurveto{\pgfqpoint{5.089845in}{2.693233in}}{\pgfqpoint{5.087310in}{2.687113in}}{\pgfqpoint{5.087310in}{2.680734in}}%
\pgfpathcurveto{\pgfqpoint{5.087310in}{2.674354in}}{\pgfqpoint{5.089845in}{2.668234in}}{\pgfqpoint{5.094356in}{2.663723in}}%
\pgfpathcurveto{\pgfqpoint{5.098867in}{2.659212in}}{\pgfqpoint{5.104987in}{2.656677in}}{\pgfqpoint{5.111366in}{2.656677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075913in}{2.623907in}}%
\pgfpathcurveto{\pgfqpoint{5.082293in}{2.623907in}}{\pgfqpoint{5.088412in}{2.626442in}}{\pgfqpoint{5.092924in}{2.630953in}}%
\pgfpathcurveto{\pgfqpoint{5.097435in}{2.635464in}}{\pgfqpoint{5.099969in}{2.641583in}}{\pgfqpoint{5.099969in}{2.647963in}}%
\pgfpathcurveto{\pgfqpoint{5.099969in}{2.654343in}}{\pgfqpoint{5.097435in}{2.660462in}}{\pgfqpoint{5.092924in}{2.664974in}}%
\pgfpathcurveto{\pgfqpoint{5.088412in}{2.669485in}}{\pgfqpoint{5.082293in}{2.672020in}}{\pgfqpoint{5.075913in}{2.672020in}}%
\pgfpathcurveto{\pgfqpoint{5.069533in}{2.672020in}}{\pgfqpoint{5.063414in}{2.669485in}}{\pgfqpoint{5.058903in}{2.664974in}}%
\pgfpathcurveto{\pgfqpoint{5.054392in}{2.660462in}}{\pgfqpoint{5.051857in}{2.654343in}}{\pgfqpoint{5.051857in}{2.647963in}}%
\pgfpathcurveto{\pgfqpoint{5.051857in}{2.641583in}}{\pgfqpoint{5.054392in}{2.635464in}}{\pgfqpoint{5.058903in}{2.630953in}}%
\pgfpathcurveto{\pgfqpoint{5.063414in}{2.626442in}}{\pgfqpoint{5.069533in}{2.623907in}}{\pgfqpoint{5.075913in}{2.623907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121778in}{2.623634in}}%
\pgfpathcurveto{\pgfqpoint{5.128158in}{2.623634in}}{\pgfqpoint{5.134278in}{2.626169in}}{\pgfqpoint{5.138789in}{2.630680in}}%
\pgfpathcurveto{\pgfqpoint{5.143300in}{2.635191in}}{\pgfqpoint{5.145835in}{2.641310in}}{\pgfqpoint{5.145835in}{2.647690in}}%
\pgfpathcurveto{\pgfqpoint{5.145835in}{2.654070in}}{\pgfqpoint{5.143300in}{2.660189in}}{\pgfqpoint{5.138789in}{2.664701in}}%
\pgfpathcurveto{\pgfqpoint{5.134278in}{2.669212in}}{\pgfqpoint{5.128158in}{2.671747in}}{\pgfqpoint{5.121778in}{2.671747in}}%
\pgfpathcurveto{\pgfqpoint{5.115399in}{2.671747in}}{\pgfqpoint{5.109279in}{2.669212in}}{\pgfqpoint{5.104768in}{2.664701in}}%
\pgfpathcurveto{\pgfqpoint{5.100257in}{2.660189in}}{\pgfqpoint{5.097722in}{2.654070in}}{\pgfqpoint{5.097722in}{2.647690in}}%
\pgfpathcurveto{\pgfqpoint{5.097722in}{2.641310in}}{\pgfqpoint{5.100257in}{2.635191in}}{\pgfqpoint{5.104768in}{2.630680in}}%
\pgfpathcurveto{\pgfqpoint{5.109279in}{2.626169in}}{\pgfqpoint{5.115399in}{2.623634in}}{\pgfqpoint{5.121778in}{2.623634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114036in}{2.586056in}}%
\pgfpathcurveto{\pgfqpoint{5.120415in}{2.586056in}}{\pgfqpoint{5.126535in}{2.588591in}}{\pgfqpoint{5.131046in}{2.593102in}}%
\pgfpathcurveto{\pgfqpoint{5.135557in}{2.597613in}}{\pgfqpoint{5.138092in}{2.603733in}}{\pgfqpoint{5.138092in}{2.610112in}}%
\pgfpathcurveto{\pgfqpoint{5.138092in}{2.616492in}}{\pgfqpoint{5.135557in}{2.622612in}}{\pgfqpoint{5.131046in}{2.627123in}}%
\pgfpathcurveto{\pgfqpoint{5.126535in}{2.631634in}}{\pgfqpoint{5.120415in}{2.634169in}}{\pgfqpoint{5.114036in}{2.634169in}}%
\pgfpathcurveto{\pgfqpoint{5.107656in}{2.634169in}}{\pgfqpoint{5.101536in}{2.631634in}}{\pgfqpoint{5.097025in}{2.627123in}}%
\pgfpathcurveto{\pgfqpoint{5.092514in}{2.622612in}}{\pgfqpoint{5.089979in}{2.616492in}}{\pgfqpoint{5.089979in}{2.610112in}}%
\pgfpathcurveto{\pgfqpoint{5.089979in}{2.603733in}}{\pgfqpoint{5.092514in}{2.597613in}}{\pgfqpoint{5.097025in}{2.593102in}}%
\pgfpathcurveto{\pgfqpoint{5.101536in}{2.588591in}}{\pgfqpoint{5.107656in}{2.586056in}}{\pgfqpoint{5.114036in}{2.586056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089511in}{2.580720in}}%
\pgfpathcurveto{\pgfqpoint{5.095890in}{2.580720in}}{\pgfqpoint{5.102010in}{2.583255in}}{\pgfqpoint{5.106521in}{2.587766in}}%
\pgfpathcurveto{\pgfqpoint{5.111032in}{2.592277in}}{\pgfqpoint{5.113567in}{2.598397in}}{\pgfqpoint{5.113567in}{2.604777in}}%
\pgfpathcurveto{\pgfqpoint{5.113567in}{2.611156in}}{\pgfqpoint{5.111032in}{2.617276in}}{\pgfqpoint{5.106521in}{2.621787in}}%
\pgfpathcurveto{\pgfqpoint{5.102010in}{2.626298in}}{\pgfqpoint{5.095890in}{2.628833in}}{\pgfqpoint{5.089511in}{2.628833in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{2.628833in}}{\pgfqpoint{5.077012in}{2.626298in}}{\pgfqpoint{5.072500in}{2.621787in}}%
\pgfpathcurveto{\pgfqpoint{5.067989in}{2.617276in}}{\pgfqpoint{5.065454in}{2.611156in}}{\pgfqpoint{5.065454in}{2.604777in}}%
\pgfpathcurveto{\pgfqpoint{5.065454in}{2.598397in}}{\pgfqpoint{5.067989in}{2.592277in}}{\pgfqpoint{5.072500in}{2.587766in}}%
\pgfpathcurveto{\pgfqpoint{5.077012in}{2.583255in}}{\pgfqpoint{5.083131in}{2.580720in}}{\pgfqpoint{5.089511in}{2.580720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203548in}{3.066524in}}%
\pgfpathcurveto{\pgfqpoint{5.209928in}{3.066524in}}{\pgfqpoint{5.216047in}{3.069059in}}{\pgfqpoint{5.220558in}{3.073570in}}%
\pgfpathcurveto{\pgfqpoint{5.225070in}{3.078082in}}{\pgfqpoint{5.227604in}{3.084201in}}{\pgfqpoint{5.227604in}{3.090581in}}%
\pgfpathcurveto{\pgfqpoint{5.227604in}{3.096961in}}{\pgfqpoint{5.225070in}{3.103080in}}{\pgfqpoint{5.220558in}{3.107591in}}%
\pgfpathcurveto{\pgfqpoint{5.216047in}{3.112102in}}{\pgfqpoint{5.209928in}{3.114637in}}{\pgfqpoint{5.203548in}{3.114637in}}%
\pgfpathcurveto{\pgfqpoint{5.197168in}{3.114637in}}{\pgfqpoint{5.191049in}{3.112102in}}{\pgfqpoint{5.186538in}{3.107591in}}%
\pgfpathcurveto{\pgfqpoint{5.182027in}{3.103080in}}{\pgfqpoint{5.179492in}{3.096961in}}{\pgfqpoint{5.179492in}{3.090581in}}%
\pgfpathcurveto{\pgfqpoint{5.179492in}{3.084201in}}{\pgfqpoint{5.182027in}{3.078082in}}{\pgfqpoint{5.186538in}{3.073570in}}%
\pgfpathcurveto{\pgfqpoint{5.191049in}{3.069059in}}{\pgfqpoint{5.197168in}{3.066524in}}{\pgfqpoint{5.203548in}{3.066524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331531in}{3.061254in}}%
\pgfpathcurveto{\pgfqpoint{5.337911in}{3.061254in}}{\pgfqpoint{5.344030in}{3.063789in}}{\pgfqpoint{5.348542in}{3.068300in}}%
\pgfpathcurveto{\pgfqpoint{5.353053in}{3.072811in}}{\pgfqpoint{5.355588in}{3.078930in}}{\pgfqpoint{5.355588in}{3.085310in}}%
\pgfpathcurveto{\pgfqpoint{5.355588in}{3.091690in}}{\pgfqpoint{5.353053in}{3.097809in}}{\pgfqpoint{5.348542in}{3.102320in}}%
\pgfpathcurveto{\pgfqpoint{5.344030in}{3.106832in}}{\pgfqpoint{5.337911in}{3.109366in}}{\pgfqpoint{5.331531in}{3.109366in}}%
\pgfpathcurveto{\pgfqpoint{5.325152in}{3.109366in}}{\pgfqpoint{5.319032in}{3.106832in}}{\pgfqpoint{5.314521in}{3.102320in}}%
\pgfpathcurveto{\pgfqpoint{5.310010in}{3.097809in}}{\pgfqpoint{5.307475in}{3.091690in}}{\pgfqpoint{5.307475in}{3.085310in}}%
\pgfpathcurveto{\pgfqpoint{5.307475in}{3.078930in}}{\pgfqpoint{5.310010in}{3.072811in}}{\pgfqpoint{5.314521in}{3.068300in}}%
\pgfpathcurveto{\pgfqpoint{5.319032in}{3.063789in}}{\pgfqpoint{5.325152in}{3.061254in}}{\pgfqpoint{5.331531in}{3.061254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273522in}{3.015425in}}%
\pgfpathcurveto{\pgfqpoint{5.279902in}{3.015425in}}{\pgfqpoint{5.286021in}{3.017959in}}{\pgfqpoint{5.290533in}{3.022470in}}%
\pgfpathcurveto{\pgfqpoint{5.295044in}{3.026982in}}{\pgfqpoint{5.297579in}{3.033101in}}{\pgfqpoint{5.297579in}{3.039481in}}%
\pgfpathcurveto{\pgfqpoint{5.297579in}{3.045861in}}{\pgfqpoint{5.295044in}{3.051980in}}{\pgfqpoint{5.290533in}{3.056491in}}%
\pgfpathcurveto{\pgfqpoint{5.286021in}{3.061002in}}{\pgfqpoint{5.279902in}{3.063537in}}{\pgfqpoint{5.273522in}{3.063537in}}%
\pgfpathcurveto{\pgfqpoint{5.267142in}{3.063537in}}{\pgfqpoint{5.261023in}{3.061002in}}{\pgfqpoint{5.256512in}{3.056491in}}%
\pgfpathcurveto{\pgfqpoint{5.252001in}{3.051980in}}{\pgfqpoint{5.249466in}{3.045861in}}{\pgfqpoint{5.249466in}{3.039481in}}%
\pgfpathcurveto{\pgfqpoint{5.249466in}{3.033101in}}{\pgfqpoint{5.252001in}{3.026982in}}{\pgfqpoint{5.256512in}{3.022470in}}%
\pgfpathcurveto{\pgfqpoint{5.261023in}{3.017959in}}{\pgfqpoint{5.267142in}{3.015425in}}{\pgfqpoint{5.273522in}{3.015425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915420in}{3.203543in}}%
\pgfpathcurveto{\pgfqpoint{5.921800in}{3.203543in}}{\pgfqpoint{5.927920in}{3.206078in}}{\pgfqpoint{5.932431in}{3.210589in}}%
\pgfpathcurveto{\pgfqpoint{5.936942in}{3.215101in}}{\pgfqpoint{5.939477in}{3.221220in}}{\pgfqpoint{5.939477in}{3.227600in}}%
\pgfpathcurveto{\pgfqpoint{5.939477in}{3.233979in}}{\pgfqpoint{5.936942in}{3.240099in}}{\pgfqpoint{5.932431in}{3.244610in}}%
\pgfpathcurveto{\pgfqpoint{5.927920in}{3.249121in}}{\pgfqpoint{5.921800in}{3.251656in}}{\pgfqpoint{5.915420in}{3.251656in}}%
\pgfpathcurveto{\pgfqpoint{5.909041in}{3.251656in}}{\pgfqpoint{5.902921in}{3.249121in}}{\pgfqpoint{5.898410in}{3.244610in}}%
\pgfpathcurveto{\pgfqpoint{5.893899in}{3.240099in}}{\pgfqpoint{5.891364in}{3.233979in}}{\pgfqpoint{5.891364in}{3.227600in}}%
\pgfpathcurveto{\pgfqpoint{5.891364in}{3.221220in}}{\pgfqpoint{5.893899in}{3.215101in}}{\pgfqpoint{5.898410in}{3.210589in}}%
\pgfpathcurveto{\pgfqpoint{5.902921in}{3.206078in}}{\pgfqpoint{5.909041in}{3.203543in}}{\pgfqpoint{5.915420in}{3.203543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294357in}{2.993283in}}%
\pgfpathcurveto{\pgfqpoint{5.300736in}{2.993283in}}{\pgfqpoint{5.306856in}{2.995818in}}{\pgfqpoint{5.311367in}{3.000329in}}%
\pgfpathcurveto{\pgfqpoint{5.315878in}{3.004840in}}{\pgfqpoint{5.318413in}{3.010960in}}{\pgfqpoint{5.318413in}{3.017340in}}%
\pgfpathcurveto{\pgfqpoint{5.318413in}{3.023719in}}{\pgfqpoint{5.315878in}{3.029839in}}{\pgfqpoint{5.311367in}{3.034350in}}%
\pgfpathcurveto{\pgfqpoint{5.306856in}{3.038861in}}{\pgfqpoint{5.300736in}{3.041396in}}{\pgfqpoint{5.294357in}{3.041396in}}%
\pgfpathcurveto{\pgfqpoint{5.287977in}{3.041396in}}{\pgfqpoint{5.281857in}{3.038861in}}{\pgfqpoint{5.277346in}{3.034350in}}%
\pgfpathcurveto{\pgfqpoint{5.272835in}{3.029839in}}{\pgfqpoint{5.270300in}{3.023719in}}{\pgfqpoint{5.270300in}{3.017340in}}%
\pgfpathcurveto{\pgfqpoint{5.270300in}{3.010960in}}{\pgfqpoint{5.272835in}{3.004840in}}{\pgfqpoint{5.277346in}{3.000329in}}%
\pgfpathcurveto{\pgfqpoint{5.281857in}{2.995818in}}{\pgfqpoint{5.287977in}{2.993283in}}{\pgfqpoint{5.294357in}{2.993283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.789816in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{4.789816in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789816in}{2.303805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.278211in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{5.278211in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278211in}{2.303805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.766605in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{5.766605in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766605in}{2.303805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{2.623307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447940in}{2.623307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{3.079737in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{3.079737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447940in}{3.079737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{2.303805in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{3.536167in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{3.536167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447940in}{3.536167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{3.992597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{2.303805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{2.090194in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.090194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529273in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{5.588198in}{1.149579in}}%
\pgfpathmoveto{\pgfqpoint{5.529273in}{1.149579in}}%
\pgfpathlineto{\pgfqpoint{5.588198in}{1.090654in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980676in}{0.677675in}}%
\pgfpathlineto{\pgfqpoint{5.039601in}{0.736601in}}%
\pgfpathmoveto{\pgfqpoint{4.980676in}{0.736601in}}%
\pgfpathlineto{\pgfqpoint{5.039601in}{0.677675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112384in}{1.383344in}}%
\pgfpathlineto{\pgfqpoint{5.171310in}{1.442269in}}%
\pgfpathmoveto{\pgfqpoint{5.112384in}{1.442269in}}%
\pgfpathlineto{\pgfqpoint{5.171310in}{1.383344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093447in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{5.152372in}{0.689597in}}%
\pgfpathmoveto{\pgfqpoint{5.093447in}{0.689597in}}%
\pgfpathlineto{\pgfqpoint{5.152372in}{0.630672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213751in}{0.728728in}}%
\pgfpathlineto{\pgfqpoint{5.272677in}{0.787653in}}%
\pgfpathmoveto{\pgfqpoint{5.213751in}{0.787653in}}%
\pgfpathlineto{\pgfqpoint{5.272677in}{0.728728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.871039in}}%
\pgfpathlineto{\pgfqpoint{5.529673in}{0.929964in}}%
\pgfpathmoveto{\pgfqpoint{5.470748in}{0.929964in}}%
\pgfpathlineto{\pgfqpoint{5.529673in}{0.871039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445342in}{0.883527in}}%
\pgfpathlineto{\pgfqpoint{5.504267in}{0.942452in}}%
\pgfpathmoveto{\pgfqpoint{5.445342in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{5.504267in}{0.883527in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049650in}{0.778871in}}%
\pgfpathlineto{\pgfqpoint{5.108576in}{0.837796in}}%
\pgfpathmoveto{\pgfqpoint{5.049650in}{0.837796in}}%
\pgfpathlineto{\pgfqpoint{5.108576in}{0.778871in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058169in}{0.903593in}}%
\pgfpathlineto{\pgfqpoint{5.117095in}{0.962519in}}%
\pgfpathmoveto{\pgfqpoint{5.058169in}{0.962519in}}%
\pgfpathlineto{\pgfqpoint{5.117095in}{0.903593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037486in}{0.752032in}}%
\pgfpathlineto{\pgfqpoint{5.096412in}{0.810958in}}%
\pgfpathmoveto{\pgfqpoint{5.037486in}{0.810958in}}%
\pgfpathlineto{\pgfqpoint{5.096412in}{0.752032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148372in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{5.207297in}{0.765448in}}%
\pgfpathmoveto{\pgfqpoint{5.148372in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{5.207297in}{0.706523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337765in}{0.929035in}}%
\pgfpathlineto{\pgfqpoint{5.396691in}{0.987961in}}%
\pgfpathmoveto{\pgfqpoint{5.337765in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{5.396691in}{0.929035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.541507in}{0.864428in}}%
\pgfpathlineto{\pgfqpoint{5.600432in}{0.923354in}}%
\pgfpathmoveto{\pgfqpoint{5.541507in}{0.923354in}}%
\pgfpathlineto{\pgfqpoint{5.600432in}{0.864428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994985in}{0.672131in}}%
\pgfpathlineto{\pgfqpoint{5.053910in}{0.731056in}}%
\pgfpathmoveto{\pgfqpoint{4.994985in}{0.731056in}}%
\pgfpathlineto{\pgfqpoint{5.053910in}{0.672131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175932in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{5.234858in}{0.779783in}}%
\pgfpathmoveto{\pgfqpoint{5.175932in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{5.234858in}{0.720858in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535052in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{5.593978in}{0.926113in}}%
\pgfpathmoveto{\pgfqpoint{5.535052in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{5.593978in}{0.867187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028660in}{0.680383in}}%
\pgfpathlineto{\pgfqpoint{5.087586in}{0.739308in}}%
\pgfpathmoveto{\pgfqpoint{5.028660in}{0.739308in}}%
\pgfpathlineto{\pgfqpoint{5.087586in}{0.680383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086590in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{5.145515in}{0.771995in}}%
\pgfpathmoveto{\pgfqpoint{5.086590in}{0.771995in}}%
\pgfpathlineto{\pgfqpoint{5.145515in}{0.713069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492530in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{5.551456in}{0.883225in}}%
\pgfpathmoveto{\pgfqpoint{5.492530in}{0.883225in}}%
\pgfpathlineto{\pgfqpoint{5.551456in}{0.824299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240672in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{5.299597in}{0.808044in}}%
\pgfpathmoveto{\pgfqpoint{5.240672in}{0.808044in}}%
\pgfpathlineto{\pgfqpoint{5.299597in}{0.749119in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508710in}{0.850765in}}%
\pgfpathlineto{\pgfqpoint{5.567636in}{0.909690in}}%
\pgfpathmoveto{\pgfqpoint{5.508710in}{0.909690in}}%
\pgfpathlineto{\pgfqpoint{5.567636in}{0.850765in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199222in}{0.733524in}}%
\pgfpathlineto{\pgfqpoint{5.258148in}{0.792449in}}%
\pgfpathmoveto{\pgfqpoint{5.199222in}{0.792449in}}%
\pgfpathlineto{\pgfqpoint{5.258148in}{0.733524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951450in}{0.670132in}}%
\pgfpathlineto{\pgfqpoint{5.010376in}{0.729057in}}%
\pgfpathmoveto{\pgfqpoint{4.951450in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{5.010376in}{0.670132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972963in}{0.660285in}}%
\pgfpathlineto{\pgfqpoint{5.031889in}{0.719210in}}%
\pgfpathmoveto{\pgfqpoint{4.972963in}{0.719210in}}%
\pgfpathlineto{\pgfqpoint{5.031889in}{0.660285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647608in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{5.706534in}{0.903224in}}%
\pgfpathmoveto{\pgfqpoint{5.647608in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{5.706534in}{0.844299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030271in}{0.717073in}}%
\pgfpathlineto{\pgfqpoint{5.089196in}{0.775999in}}%
\pgfpathmoveto{\pgfqpoint{5.030271in}{0.775999in}}%
\pgfpathlineto{\pgfqpoint{5.089196in}{0.717073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169079in}{0.755562in}}%
\pgfpathlineto{\pgfqpoint{5.228004in}{0.814487in}}%
\pgfpathmoveto{\pgfqpoint{5.169079in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{5.228004in}{0.755562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523310in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{5.582236in}{0.850843in}}%
\pgfpathmoveto{\pgfqpoint{5.523310in}{0.850843in}}%
\pgfpathlineto{\pgfqpoint{5.582236in}{0.791918in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031943in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{5.090868in}{0.739395in}}%
\pgfpathmoveto{\pgfqpoint{5.031943in}{0.739395in}}%
\pgfpathlineto{\pgfqpoint{5.090868in}{0.680469in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074437in}{0.601846in}}%
\pgfpathlineto{\pgfqpoint{5.133363in}{0.660772in}}%
\pgfpathmoveto{\pgfqpoint{5.074437in}{0.660772in}}%
\pgfpathlineto{\pgfqpoint{5.133363in}{0.601846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111483in}{0.605560in}}%
\pgfpathlineto{\pgfqpoint{5.170409in}{0.664486in}}%
\pgfpathmoveto{\pgfqpoint{5.111483in}{0.664486in}}%
\pgfpathlineto{\pgfqpoint{5.170409in}{0.605560in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212110in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{5.271036in}{0.806114in}}%
\pgfpathmoveto{\pgfqpoint{5.212110in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{5.271036in}{0.747189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043706in}{0.760414in}}%
\pgfpathlineto{\pgfqpoint{5.102632in}{0.819340in}}%
\pgfpathmoveto{\pgfqpoint{5.043706in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{5.102632in}{0.760414in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104557in}{0.712991in}}%
\pgfpathlineto{\pgfqpoint{5.163483in}{0.771917in}}%
\pgfpathmoveto{\pgfqpoint{5.104557in}{0.771917in}}%
\pgfpathlineto{\pgfqpoint{5.163483in}{0.712991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165967in}{0.758177in}}%
\pgfpathlineto{\pgfqpoint{5.224892in}{0.817103in}}%
\pgfpathmoveto{\pgfqpoint{5.165967in}{0.817103in}}%
\pgfpathlineto{\pgfqpoint{5.224892in}{0.758177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801046in}{0.623260in}}%
\pgfpathlineto{\pgfqpoint{4.859971in}{0.682186in}}%
\pgfpathmoveto{\pgfqpoint{4.801046in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{4.859971in}{0.623260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263442in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{5.322367in}{0.877003in}}%
\pgfpathmoveto{\pgfqpoint{5.263442in}{0.877003in}}%
\pgfpathlineto{\pgfqpoint{5.322367in}{0.818077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437842in}{1.100163in}}%
\pgfpathlineto{\pgfqpoint{5.496767in}{1.159089in}}%
\pgfpathmoveto{\pgfqpoint{5.437842in}{1.159089in}}%
\pgfpathlineto{\pgfqpoint{5.496767in}{1.100163in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887942in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{5.946867in}{1.228113in}}%
\pgfpathmoveto{\pgfqpoint{5.887942in}{1.228113in}}%
\pgfpathlineto{\pgfqpoint{5.946867in}{1.169187in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915117in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{1.369785in}}%
\pgfpathmoveto{\pgfqpoint{5.915117in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{5.974042in}{1.310860in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573825in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{5.632750in}{0.992197in}}%
\pgfpathmoveto{\pgfqpoint{5.573825in}{0.992197in}}%
\pgfpathlineto{\pgfqpoint{5.632750in}{0.933272in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094749in}{0.712815in}}%
\pgfpathlineto{\pgfqpoint{5.153675in}{0.771741in}}%
\pgfpathmoveto{\pgfqpoint{5.094749in}{0.771741in}}%
\pgfpathlineto{\pgfqpoint{5.153675in}{0.712815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668029in}{1.045424in}}%
\pgfpathlineto{\pgfqpoint{5.726955in}{1.104350in}}%
\pgfpathmoveto{\pgfqpoint{5.668029in}{1.104350in}}%
\pgfpathlineto{\pgfqpoint{5.726955in}{1.045424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459957in}{0.856533in}}%
\pgfpathlineto{\pgfqpoint{5.518883in}{0.915458in}}%
\pgfpathmoveto{\pgfqpoint{5.459957in}{0.915458in}}%
\pgfpathlineto{\pgfqpoint{5.518883in}{0.856533in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105363in}{0.710317in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{0.769243in}}%
\pgfpathmoveto{\pgfqpoint{5.105363in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{5.164288in}{0.710317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637244in}{0.977611in}}%
\pgfpathlineto{\pgfqpoint{5.696170in}{1.036537in}}%
\pgfpathmoveto{\pgfqpoint{5.637244in}{1.036537in}}%
\pgfpathlineto{\pgfqpoint{5.696170in}{0.977611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233844in}{0.747679in}}%
\pgfpathlineto{\pgfqpoint{5.292769in}{0.806604in}}%
\pgfpathmoveto{\pgfqpoint{5.233844in}{0.806604in}}%
\pgfpathlineto{\pgfqpoint{5.292769in}{0.747679in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509034in}{0.861005in}}%
\pgfpathlineto{\pgfqpoint{5.567960in}{0.919931in}}%
\pgfpathmoveto{\pgfqpoint{5.509034in}{0.919931in}}%
\pgfpathlineto{\pgfqpoint{5.567960in}{0.861005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405506in}{0.820649in}}%
\pgfpathlineto{\pgfqpoint{5.464432in}{0.879574in}}%
\pgfpathmoveto{\pgfqpoint{5.405506in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{5.464432in}{0.820649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990628in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{5.049554in}{0.746596in}}%
\pgfpathmoveto{\pgfqpoint{4.990628in}{0.746596in}}%
\pgfpathlineto{\pgfqpoint{5.049554in}{0.687670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026715in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{5.085640in}{0.672136in}}%
\pgfpathmoveto{\pgfqpoint{5.026715in}{0.672136in}}%
\pgfpathlineto{\pgfqpoint{5.085640in}{0.613211in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001041in}{0.677145in}}%
\pgfpathlineto{\pgfqpoint{5.059967in}{0.736071in}}%
\pgfpathmoveto{\pgfqpoint{5.001041in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{5.059967in}{0.677145in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989744in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{5.048670in}{0.728130in}}%
\pgfpathmoveto{\pgfqpoint{4.989744in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{5.048670in}{0.669204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645621in}{0.769916in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{0.828841in}}%
\pgfpathmoveto{\pgfqpoint{5.645621in}{0.828841in}}%
\pgfpathlineto{\pgfqpoint{5.704546in}{0.769916in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976410in}{0.623128in}}%
\pgfpathlineto{\pgfqpoint{5.035335in}{0.682053in}}%
\pgfpathmoveto{\pgfqpoint{4.976410in}{0.682053in}}%
\pgfpathlineto{\pgfqpoint{5.035335in}{0.623128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035049in}{0.547231in}}%
\pgfpathlineto{\pgfqpoint{5.093974in}{0.606157in}}%
\pgfpathmoveto{\pgfqpoint{5.035049in}{0.606157in}}%
\pgfpathlineto{\pgfqpoint{5.093974in}{0.547231in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974652in}{0.871128in}}%
\pgfpathlineto{\pgfqpoint{5.033578in}{0.930054in}}%
\pgfpathmoveto{\pgfqpoint{4.974652in}{0.930054in}}%
\pgfpathlineto{\pgfqpoint{5.033578in}{0.871128in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.208734in}}%
\pgfpathmoveto{\pgfqpoint{5.355485in}{1.208734in}}%
\pgfpathlineto{\pgfqpoint{5.414411in}{1.149808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815075in}{1.096696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085538in}{0.743243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924540in}{1.293489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104857in}{0.777164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069940in}{0.723940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162825in}{0.756620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404309in}{0.935606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083015in}{0.837750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176691in}{0.755454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246109in}{0.737064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121061in}{0.777401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139850in}{0.725216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159294in}{0.795034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180618in}{0.745807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157764in}{0.783023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144026in}{0.718563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120199in}{0.696976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072123in}{0.737197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.149874in}{0.746555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.122660in}{0.697174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.162869in}{0.772576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064054in}{0.737483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110611in}{0.674253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079865in}{0.715607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126652in}{0.763062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214204in}{0.820237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317438in}{1.164209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131651in}{0.775716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182141in}{0.746424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.067099in}{0.751386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125540in}{0.701957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106093in}{0.752379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244794in}{1.102699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092807in}{0.811396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061024in}{0.729887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187512in}{0.749006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.246701in}{0.799870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128391in}{0.783890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114924in}{0.746157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891363in}{1.066974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840439in}{1.128691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.852458in}{1.147619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.124984in}{0.781312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035340in}{0.753557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.826639in}{1.072795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093257in}{0.702285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084894in}{0.651955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849692in}{1.190098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229967in}{0.726839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.199317in}{0.727123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985183in}{0.669818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145501in}{0.736034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.125845in}{0.682627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.111366in}{0.778331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075913in}{0.745560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121778in}{0.745287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114036in}{0.707710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.089511in}{0.702374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203548in}{1.188178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331531in}{1.182907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273522in}{1.137078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915420in}{1.325197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.294357in}{1.114937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770365,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815075in}{1.072640in}}%
\pgfpathcurveto{\pgfqpoint{5.821455in}{1.072640in}}{\pgfqpoint{5.827574in}{1.075175in}}{\pgfqpoint{5.832086in}{1.079686in}}%
\pgfpathcurveto{\pgfqpoint{5.836597in}{1.084197in}}{\pgfqpoint{5.839131in}{1.090316in}}{\pgfqpoint{5.839131in}{1.096696in}}%
\pgfpathcurveto{\pgfqpoint{5.839131in}{1.103076in}}{\pgfqpoint{5.836597in}{1.109195in}}{\pgfqpoint{5.832086in}{1.113707in}}%
\pgfpathcurveto{\pgfqpoint{5.827574in}{1.118218in}}{\pgfqpoint{5.821455in}{1.120752in}}{\pgfqpoint{5.815075in}{1.120752in}}%
\pgfpathcurveto{\pgfqpoint{5.808695in}{1.120752in}}{\pgfqpoint{5.802576in}{1.118218in}}{\pgfqpoint{5.798065in}{1.113707in}}%
\pgfpathcurveto{\pgfqpoint{5.793554in}{1.109195in}}{\pgfqpoint{5.791019in}{1.103076in}}{\pgfqpoint{5.791019in}{1.096696in}}%
\pgfpathcurveto{\pgfqpoint{5.791019in}{1.090316in}}{\pgfqpoint{5.793554in}{1.084197in}}{\pgfqpoint{5.798065in}{1.079686in}}%
\pgfpathcurveto{\pgfqpoint{5.802576in}{1.075175in}}{\pgfqpoint{5.808695in}{1.072640in}}{\pgfqpoint{5.815075in}{1.072640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841329,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085538in}{0.719187in}}%
\pgfpathcurveto{\pgfqpoint{5.091918in}{0.719187in}}{\pgfqpoint{5.098037in}{0.721722in}}{\pgfqpoint{5.102548in}{0.726233in}}%
\pgfpathcurveto{\pgfqpoint{5.107059in}{0.730744in}}{\pgfqpoint{5.109594in}{0.736864in}}{\pgfqpoint{5.109594in}{0.743243in}}%
\pgfpathcurveto{\pgfqpoint{5.109594in}{0.749623in}}{\pgfqpoint{5.107059in}{0.755743in}}{\pgfqpoint{5.102548in}{0.760254in}}%
\pgfpathcurveto{\pgfqpoint{5.098037in}{0.764765in}}{\pgfqpoint{5.091918in}{0.767300in}}{\pgfqpoint{5.085538in}{0.767300in}}%
\pgfpathcurveto{\pgfqpoint{5.079158in}{0.767300in}}{\pgfqpoint{5.073039in}{0.764765in}}{\pgfqpoint{5.068527in}{0.760254in}}%
\pgfpathcurveto{\pgfqpoint{5.064016in}{0.755743in}}{\pgfqpoint{5.061482in}{0.749623in}}{\pgfqpoint{5.061482in}{0.743243in}}%
\pgfpathcurveto{\pgfqpoint{5.061482in}{0.736864in}}{\pgfqpoint{5.064016in}{0.730744in}}{\pgfqpoint{5.068527in}{0.726233in}}%
\pgfpathcurveto{\pgfqpoint{5.073039in}{0.721722in}}{\pgfqpoint{5.079158in}{0.719187in}}{\pgfqpoint{5.085538in}{0.719187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.864259,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924540in}{1.269432in}}%
\pgfpathcurveto{\pgfqpoint{5.930920in}{1.269432in}}{\pgfqpoint{5.937039in}{1.271967in}}{\pgfqpoint{5.941550in}{1.276478in}}%
\pgfpathcurveto{\pgfqpoint{5.946061in}{1.280990in}}{\pgfqpoint{5.948596in}{1.287109in}}{\pgfqpoint{5.948596in}{1.293489in}}%
\pgfpathcurveto{\pgfqpoint{5.948596in}{1.299868in}}{\pgfqpoint{5.946061in}{1.305988in}}{\pgfqpoint{5.941550in}{1.310499in}}%
\pgfpathcurveto{\pgfqpoint{5.937039in}{1.315010in}}{\pgfqpoint{5.930920in}{1.317545in}}{\pgfqpoint{5.924540in}{1.317545in}}%
\pgfpathcurveto{\pgfqpoint{5.918160in}{1.317545in}}{\pgfqpoint{5.912041in}{1.315010in}}{\pgfqpoint{5.907530in}{1.310499in}}%
\pgfpathcurveto{\pgfqpoint{5.903018in}{1.305988in}}{\pgfqpoint{5.900484in}{1.299868in}}{\pgfqpoint{5.900484in}{1.293489in}}%
\pgfpathcurveto{\pgfqpoint{5.900484in}{1.287109in}}{\pgfqpoint{5.903018in}{1.280990in}}{\pgfqpoint{5.907530in}{1.276478in}}%
\pgfpathcurveto{\pgfqpoint{5.912041in}{1.271967in}}{\pgfqpoint{5.918160in}{1.269432in}}{\pgfqpoint{5.924540in}{1.269432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.809425,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104857in}{0.753108in}}%
\pgfpathcurveto{\pgfqpoint{5.111237in}{0.753108in}}{\pgfqpoint{5.117356in}{0.755642in}}{\pgfqpoint{5.121868in}{0.760154in}}%
\pgfpathcurveto{\pgfqpoint{5.126379in}{0.764665in}}{\pgfqpoint{5.128914in}{0.770784in}}{\pgfqpoint{5.128914in}{0.777164in}}%
\pgfpathcurveto{\pgfqpoint{5.128914in}{0.783544in}}{\pgfqpoint{5.126379in}{0.789663in}}{\pgfqpoint{5.121868in}{0.794174in}}%
\pgfpathcurveto{\pgfqpoint{5.117356in}{0.798685in}}{\pgfqpoint{5.111237in}{0.801220in}}{\pgfqpoint{5.104857in}{0.801220in}}%
\pgfpathcurveto{\pgfqpoint{5.098478in}{0.801220in}}{\pgfqpoint{5.092358in}{0.798685in}}{\pgfqpoint{5.087847in}{0.794174in}}%
\pgfpathcurveto{\pgfqpoint{5.083336in}{0.789663in}}{\pgfqpoint{5.080801in}{0.783544in}}{\pgfqpoint{5.080801in}{0.777164in}}%
\pgfpathcurveto{\pgfqpoint{5.080801in}{0.770784in}}{\pgfqpoint{5.083336in}{0.764665in}}{\pgfqpoint{5.087847in}{0.760154in}}%
\pgfpathcurveto{\pgfqpoint{5.092358in}{0.755642in}}{\pgfqpoint{5.098478in}{0.753108in}}{\pgfqpoint{5.104857in}{0.753108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866038,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069940in}{0.699884in}}%
\pgfpathcurveto{\pgfqpoint{5.076320in}{0.699884in}}{\pgfqpoint{5.082439in}{0.702418in}}{\pgfqpoint{5.086950in}{0.706929in}}%
\pgfpathcurveto{\pgfqpoint{5.091462in}{0.711441in}}{\pgfqpoint{5.093996in}{0.717560in}}{\pgfqpoint{5.093996in}{0.723940in}}%
\pgfpathcurveto{\pgfqpoint{5.093996in}{0.730320in}}{\pgfqpoint{5.091462in}{0.736439in}}{\pgfqpoint{5.086950in}{0.740950in}}%
\pgfpathcurveto{\pgfqpoint{5.082439in}{0.745461in}}{\pgfqpoint{5.076320in}{0.747996in}}{\pgfqpoint{5.069940in}{0.747996in}}%
\pgfpathcurveto{\pgfqpoint{5.063560in}{0.747996in}}{\pgfqpoint{5.057441in}{0.745461in}}{\pgfqpoint{5.052930in}{0.740950in}}%
\pgfpathcurveto{\pgfqpoint{5.048418in}{0.736439in}}{\pgfqpoint{5.045884in}{0.730320in}}{\pgfqpoint{5.045884in}{0.723940in}}%
\pgfpathcurveto{\pgfqpoint{5.045884in}{0.717560in}}{\pgfqpoint{5.048418in}{0.711441in}}{\pgfqpoint{5.052930in}{0.706929in}}%
\pgfpathcurveto{\pgfqpoint{5.057441in}{0.702418in}}{\pgfqpoint{5.063560in}{0.699884in}}{\pgfqpoint{5.069940in}{0.699884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162825in}{0.732563in}}%
\pgfpathcurveto{\pgfqpoint{5.169205in}{0.732563in}}{\pgfqpoint{5.175324in}{0.735098in}}{\pgfqpoint{5.179835in}{0.739609in}}%
\pgfpathcurveto{\pgfqpoint{5.184347in}{0.744121in}}{\pgfqpoint{5.186881in}{0.750240in}}{\pgfqpoint{5.186881in}{0.756620in}}%
\pgfpathcurveto{\pgfqpoint{5.186881in}{0.763000in}}{\pgfqpoint{5.184347in}{0.769119in}}{\pgfqpoint{5.179835in}{0.773630in}}%
\pgfpathcurveto{\pgfqpoint{5.175324in}{0.778141in}}{\pgfqpoint{5.169205in}{0.780676in}}{\pgfqpoint{5.162825in}{0.780676in}}%
\pgfpathcurveto{\pgfqpoint{5.156445in}{0.780676in}}{\pgfqpoint{5.150326in}{0.778141in}}{\pgfqpoint{5.145815in}{0.773630in}}%
\pgfpathcurveto{\pgfqpoint{5.141304in}{0.769119in}}{\pgfqpoint{5.138769in}{0.763000in}}{\pgfqpoint{5.138769in}{0.756620in}}%
\pgfpathcurveto{\pgfqpoint{5.138769in}{0.750240in}}{\pgfqpoint{5.141304in}{0.744121in}}{\pgfqpoint{5.145815in}{0.739609in}}%
\pgfpathcurveto{\pgfqpoint{5.150326in}{0.735098in}}{\pgfqpoint{5.156445in}{0.732563in}}{\pgfqpoint{5.162825in}{0.732563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.842234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404309in}{0.911549in}}%
\pgfpathcurveto{\pgfqpoint{5.410688in}{0.911549in}}{\pgfqpoint{5.416808in}{0.914084in}}{\pgfqpoint{5.421319in}{0.918595in}}%
\pgfpathcurveto{\pgfqpoint{5.425830in}{0.923106in}}{\pgfqpoint{5.428365in}{0.929226in}}{\pgfqpoint{5.428365in}{0.935606in}}%
\pgfpathcurveto{\pgfqpoint{5.428365in}{0.941985in}}{\pgfqpoint{5.425830in}{0.948105in}}{\pgfqpoint{5.421319in}{0.952616in}}%
\pgfpathcurveto{\pgfqpoint{5.416808in}{0.957127in}}{\pgfqpoint{5.410688in}{0.959662in}}{\pgfqpoint{5.404309in}{0.959662in}}%
\pgfpathcurveto{\pgfqpoint{5.397929in}{0.959662in}}{\pgfqpoint{5.391810in}{0.957127in}}{\pgfqpoint{5.387298in}{0.952616in}}%
\pgfpathcurveto{\pgfqpoint{5.382787in}{0.948105in}}{\pgfqpoint{5.380252in}{0.941985in}}{\pgfqpoint{5.380252in}{0.935606in}}%
\pgfpathcurveto{\pgfqpoint{5.380252in}{0.929226in}}{\pgfqpoint{5.382787in}{0.923106in}}{\pgfqpoint{5.387298in}{0.918595in}}%
\pgfpathcurveto{\pgfqpoint{5.391810in}{0.914084in}}{\pgfqpoint{5.397929in}{0.911549in}}{\pgfqpoint{5.404309in}{0.911549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830102,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083015in}{0.813694in}}%
\pgfpathcurveto{\pgfqpoint{5.089395in}{0.813694in}}{\pgfqpoint{5.095514in}{0.816229in}}{\pgfqpoint{5.100025in}{0.820740in}}%
\pgfpathcurveto{\pgfqpoint{5.104536in}{0.825251in}}{\pgfqpoint{5.107071in}{0.831370in}}{\pgfqpoint{5.107071in}{0.837750in}}%
\pgfpathcurveto{\pgfqpoint{5.107071in}{0.844130in}}{\pgfqpoint{5.104536in}{0.850249in}}{\pgfqpoint{5.100025in}{0.854761in}}%
\pgfpathcurveto{\pgfqpoint{5.095514in}{0.859272in}}{\pgfqpoint{5.089395in}{0.861806in}}{\pgfqpoint{5.083015in}{0.861806in}}%
\pgfpathcurveto{\pgfqpoint{5.076635in}{0.861806in}}{\pgfqpoint{5.070516in}{0.859272in}}{\pgfqpoint{5.066005in}{0.854761in}}%
\pgfpathcurveto{\pgfqpoint{5.061493in}{0.850249in}}{\pgfqpoint{5.058959in}{0.844130in}}{\pgfqpoint{5.058959in}{0.837750in}}%
\pgfpathcurveto{\pgfqpoint{5.058959in}{0.831370in}}{\pgfqpoint{5.061493in}{0.825251in}}{\pgfqpoint{5.066005in}{0.820740in}}%
\pgfpathcurveto{\pgfqpoint{5.070516in}{0.816229in}}{\pgfqpoint{5.076635in}{0.813694in}}{\pgfqpoint{5.083015in}{0.813694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.839269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176691in}{0.731397in}}%
\pgfpathcurveto{\pgfqpoint{5.183071in}{0.731397in}}{\pgfqpoint{5.189190in}{0.733932in}}{\pgfqpoint{5.193702in}{0.738443in}}%
\pgfpathcurveto{\pgfqpoint{5.198213in}{0.742954in}}{\pgfqpoint{5.200747in}{0.749074in}}{\pgfqpoint{5.200747in}{0.755454in}}%
\pgfpathcurveto{\pgfqpoint{5.200747in}{0.761833in}}{\pgfqpoint{5.198213in}{0.767953in}}{\pgfqpoint{5.193702in}{0.772464in}}%
\pgfpathcurveto{\pgfqpoint{5.189190in}{0.776975in}}{\pgfqpoint{5.183071in}{0.779510in}}{\pgfqpoint{5.176691in}{0.779510in}}%
\pgfpathcurveto{\pgfqpoint{5.170311in}{0.779510in}}{\pgfqpoint{5.164192in}{0.776975in}}{\pgfqpoint{5.159681in}{0.772464in}}%
\pgfpathcurveto{\pgfqpoint{5.155170in}{0.767953in}}{\pgfqpoint{5.152635in}{0.761833in}}{\pgfqpoint{5.152635in}{0.755454in}}%
\pgfpathcurveto{\pgfqpoint{5.152635in}{0.749074in}}{\pgfqpoint{5.155170in}{0.742954in}}{\pgfqpoint{5.159681in}{0.738443in}}%
\pgfpathcurveto{\pgfqpoint{5.164192in}{0.733932in}}{\pgfqpoint{5.170311in}{0.731397in}}{\pgfqpoint{5.176691in}{0.731397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.829099}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246109in}{0.713008in}}%
\pgfpathcurveto{\pgfqpoint{5.252489in}{0.713008in}}{\pgfqpoint{5.258608in}{0.715543in}}{\pgfqpoint{5.263119in}{0.720054in}}%
\pgfpathcurveto{\pgfqpoint{5.267631in}{0.724565in}}{\pgfqpoint{5.270165in}{0.730685in}}{\pgfqpoint{5.270165in}{0.737064in}}%
\pgfpathcurveto{\pgfqpoint{5.270165in}{0.743444in}}{\pgfqpoint{5.267631in}{0.749564in}}{\pgfqpoint{5.263119in}{0.754075in}}%
\pgfpathcurveto{\pgfqpoint{5.258608in}{0.758586in}}{\pgfqpoint{5.252489in}{0.761121in}}{\pgfqpoint{5.246109in}{0.761121in}}%
\pgfpathcurveto{\pgfqpoint{5.239729in}{0.761121in}}{\pgfqpoint{5.233610in}{0.758586in}}{\pgfqpoint{5.229099in}{0.754075in}}%
\pgfpathcurveto{\pgfqpoint{5.224588in}{0.749564in}}{\pgfqpoint{5.222053in}{0.743444in}}{\pgfqpoint{5.222053in}{0.737064in}}%
\pgfpathcurveto{\pgfqpoint{5.222053in}{0.730685in}}{\pgfqpoint{5.224588in}{0.724565in}}{\pgfqpoint{5.229099in}{0.720054in}}%
\pgfpathcurveto{\pgfqpoint{5.233610in}{0.715543in}}{\pgfqpoint{5.239729in}{0.713008in}}{\pgfqpoint{5.246109in}{0.713008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802744,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121061in}{0.753345in}}%
\pgfpathcurveto{\pgfqpoint{5.127441in}{0.753345in}}{\pgfqpoint{5.133560in}{0.755880in}}{\pgfqpoint{5.138071in}{0.760391in}}%
\pgfpathcurveto{\pgfqpoint{5.142583in}{0.764902in}}{\pgfqpoint{5.145117in}{0.771022in}}{\pgfqpoint{5.145117in}{0.777401in}}%
\pgfpathcurveto{\pgfqpoint{5.145117in}{0.783781in}}{\pgfqpoint{5.142583in}{0.789901in}}{\pgfqpoint{5.138071in}{0.794412in}}%
\pgfpathcurveto{\pgfqpoint{5.133560in}{0.798923in}}{\pgfqpoint{5.127441in}{0.801458in}}{\pgfqpoint{5.121061in}{0.801458in}}%
\pgfpathcurveto{\pgfqpoint{5.114681in}{0.801458in}}{\pgfqpoint{5.108562in}{0.798923in}}{\pgfqpoint{5.104051in}{0.794412in}}%
\pgfpathcurveto{\pgfqpoint{5.099539in}{0.789901in}}{\pgfqpoint{5.097005in}{0.783781in}}{\pgfqpoint{5.097005in}{0.777401in}}%
\pgfpathcurveto{\pgfqpoint{5.097005in}{0.771022in}}{\pgfqpoint{5.099539in}{0.764902in}}{\pgfqpoint{5.104051in}{0.760391in}}%
\pgfpathcurveto{\pgfqpoint{5.108562in}{0.755880in}}{\pgfqpoint{5.114681in}{0.753345in}}{\pgfqpoint{5.121061in}{0.753345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.860786}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139850in}{0.701160in}}%
\pgfpathcurveto{\pgfqpoint{5.146230in}{0.701160in}}{\pgfqpoint{5.152349in}{0.703695in}}{\pgfqpoint{5.156861in}{0.708206in}}%
\pgfpathcurveto{\pgfqpoint{5.161372in}{0.712717in}}{\pgfqpoint{5.163907in}{0.718837in}}{\pgfqpoint{5.163907in}{0.725216in}}%
\pgfpathcurveto{\pgfqpoint{5.163907in}{0.731596in}}{\pgfqpoint{5.161372in}{0.737716in}}{\pgfqpoint{5.156861in}{0.742227in}}%
\pgfpathcurveto{\pgfqpoint{5.152349in}{0.746738in}}{\pgfqpoint{5.146230in}{0.749273in}}{\pgfqpoint{5.139850in}{0.749273in}}%
\pgfpathcurveto{\pgfqpoint{5.133471in}{0.749273in}}{\pgfqpoint{5.127351in}{0.746738in}}{\pgfqpoint{5.122840in}{0.742227in}}%
\pgfpathcurveto{\pgfqpoint{5.118329in}{0.737716in}}{\pgfqpoint{5.115794in}{0.731596in}}{\pgfqpoint{5.115794in}{0.725216in}}%
\pgfpathcurveto{\pgfqpoint{5.115794in}{0.718837in}}{\pgfqpoint{5.118329in}{0.712717in}}{\pgfqpoint{5.122840in}{0.708206in}}%
\pgfpathcurveto{\pgfqpoint{5.127351in}{0.703695in}}{\pgfqpoint{5.133471in}{0.701160in}}{\pgfqpoint{5.139850in}{0.701160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808547,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159294in}{0.770977in}}%
\pgfpathcurveto{\pgfqpoint{5.165674in}{0.770977in}}{\pgfqpoint{5.171793in}{0.773512in}}{\pgfqpoint{5.176305in}{0.778023in}}%
\pgfpathcurveto{\pgfqpoint{5.180816in}{0.782534in}}{\pgfqpoint{5.183351in}{0.788654in}}{\pgfqpoint{5.183351in}{0.795034in}}%
\pgfpathcurveto{\pgfqpoint{5.183351in}{0.801413in}}{\pgfqpoint{5.180816in}{0.807533in}}{\pgfqpoint{5.176305in}{0.812044in}}%
\pgfpathcurveto{\pgfqpoint{5.171793in}{0.816555in}}{\pgfqpoint{5.165674in}{0.819090in}}{\pgfqpoint{5.159294in}{0.819090in}}%
\pgfpathcurveto{\pgfqpoint{5.152915in}{0.819090in}}{\pgfqpoint{5.146795in}{0.816555in}}{\pgfqpoint{5.142284in}{0.812044in}}%
\pgfpathcurveto{\pgfqpoint{5.137773in}{0.807533in}}{\pgfqpoint{5.135238in}{0.801413in}}{\pgfqpoint{5.135238in}{0.795034in}}%
\pgfpathcurveto{\pgfqpoint{5.135238in}{0.788654in}}{\pgfqpoint{5.137773in}{0.782534in}}{\pgfqpoint{5.142284in}{0.778023in}}%
\pgfpathcurveto{\pgfqpoint{5.146795in}{0.773512in}}{\pgfqpoint{5.152915in}{0.770977in}}{\pgfqpoint{5.159294in}{0.770977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793032,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180618in}{0.721751in}}%
\pgfpathcurveto{\pgfqpoint{5.186998in}{0.721751in}}{\pgfqpoint{5.193117in}{0.724286in}}{\pgfqpoint{5.197629in}{0.728797in}}%
\pgfpathcurveto{\pgfqpoint{5.202140in}{0.733308in}}{\pgfqpoint{5.204675in}{0.739427in}}{\pgfqpoint{5.204675in}{0.745807in}}%
\pgfpathcurveto{\pgfqpoint{5.204675in}{0.752187in}}{\pgfqpoint{5.202140in}{0.758306in}}{\pgfqpoint{5.197629in}{0.762817in}}%
\pgfpathcurveto{\pgfqpoint{5.193117in}{0.767329in}}{\pgfqpoint{5.186998in}{0.769863in}}{\pgfqpoint{5.180618in}{0.769863in}}%
\pgfpathcurveto{\pgfqpoint{5.174239in}{0.769863in}}{\pgfqpoint{5.168119in}{0.767329in}}{\pgfqpoint{5.163608in}{0.762817in}}%
\pgfpathcurveto{\pgfqpoint{5.159097in}{0.758306in}}{\pgfqpoint{5.156562in}{0.752187in}}{\pgfqpoint{5.156562in}{0.745807in}}%
\pgfpathcurveto{\pgfqpoint{5.156562in}{0.739427in}}{\pgfqpoint{5.159097in}{0.733308in}}{\pgfqpoint{5.163608in}{0.728797in}}%
\pgfpathcurveto{\pgfqpoint{5.168119in}{0.724286in}}{\pgfqpoint{5.174239in}{0.721751in}}{\pgfqpoint{5.180618in}{0.721751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851208,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157764in}{0.758966in}}%
\pgfpathcurveto{\pgfqpoint{5.164143in}{0.758966in}}{\pgfqpoint{5.170263in}{0.761501in}}{\pgfqpoint{5.174774in}{0.766012in}}%
\pgfpathcurveto{\pgfqpoint{5.179285in}{0.770524in}}{\pgfqpoint{5.181820in}{0.776643in}}{\pgfqpoint{5.181820in}{0.783023in}}%
\pgfpathcurveto{\pgfqpoint{5.181820in}{0.789402in}}{\pgfqpoint{5.179285in}{0.795522in}}{\pgfqpoint{5.174774in}{0.800033in}}%
\pgfpathcurveto{\pgfqpoint{5.170263in}{0.804544in}}{\pgfqpoint{5.164143in}{0.807079in}}{\pgfqpoint{5.157764in}{0.807079in}}%
\pgfpathcurveto{\pgfqpoint{5.151384in}{0.807079in}}{\pgfqpoint{5.145264in}{0.804544in}}{\pgfqpoint{5.140753in}{0.800033in}}%
\pgfpathcurveto{\pgfqpoint{5.136242in}{0.795522in}}{\pgfqpoint{5.133707in}{0.789402in}}{\pgfqpoint{5.133707in}{0.783023in}}%
\pgfpathcurveto{\pgfqpoint{5.133707in}{0.776643in}}{\pgfqpoint{5.136242in}{0.770524in}}{\pgfqpoint{5.140753in}{0.766012in}}%
\pgfpathcurveto{\pgfqpoint{5.145264in}{0.761501in}}{\pgfqpoint{5.151384in}{0.758966in}}{\pgfqpoint{5.157764in}{0.758966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796926,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144026in}{0.694507in}}%
\pgfpathcurveto{\pgfqpoint{5.150406in}{0.694507in}}{\pgfqpoint{5.156525in}{0.697042in}}{\pgfqpoint{5.161037in}{0.701553in}}%
\pgfpathcurveto{\pgfqpoint{5.165548in}{0.706064in}}{\pgfqpoint{5.168082in}{0.712183in}}{\pgfqpoint{5.168082in}{0.718563in}}%
\pgfpathcurveto{\pgfqpoint{5.168082in}{0.724943in}}{\pgfqpoint{5.165548in}{0.731062in}}{\pgfqpoint{5.161037in}{0.735574in}}%
\pgfpathcurveto{\pgfqpoint{5.156525in}{0.740085in}}{\pgfqpoint{5.150406in}{0.742620in}}{\pgfqpoint{5.144026in}{0.742620in}}%
\pgfpathcurveto{\pgfqpoint{5.137646in}{0.742620in}}{\pgfqpoint{5.131527in}{0.740085in}}{\pgfqpoint{5.127016in}{0.735574in}}%
\pgfpathcurveto{\pgfqpoint{5.122505in}{0.731062in}}{\pgfqpoint{5.119970in}{0.724943in}}{\pgfqpoint{5.119970in}{0.718563in}}%
\pgfpathcurveto{\pgfqpoint{5.119970in}{0.712183in}}{\pgfqpoint{5.122505in}{0.706064in}}{\pgfqpoint{5.127016in}{0.701553in}}%
\pgfpathcurveto{\pgfqpoint{5.131527in}{0.697042in}}{\pgfqpoint{5.137646in}{0.694507in}}{\pgfqpoint{5.144026in}{0.694507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.865132}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120199in}{0.672920in}}%
\pgfpathcurveto{\pgfqpoint{5.126579in}{0.672920in}}{\pgfqpoint{5.132698in}{0.675455in}}{\pgfqpoint{5.137209in}{0.679966in}}%
\pgfpathcurveto{\pgfqpoint{5.141721in}{0.684477in}}{\pgfqpoint{5.144255in}{0.690596in}}{\pgfqpoint{5.144255in}{0.696976in}}%
\pgfpathcurveto{\pgfqpoint{5.144255in}{0.703356in}}{\pgfqpoint{5.141721in}{0.709475in}}{\pgfqpoint{5.137209in}{0.713986in}}%
\pgfpathcurveto{\pgfqpoint{5.132698in}{0.718498in}}{\pgfqpoint{5.126579in}{0.721032in}}{\pgfqpoint{5.120199in}{0.721032in}}%
\pgfpathcurveto{\pgfqpoint{5.113819in}{0.721032in}}{\pgfqpoint{5.107700in}{0.718498in}}{\pgfqpoint{5.103189in}{0.713986in}}%
\pgfpathcurveto{\pgfqpoint{5.098678in}{0.709475in}}{\pgfqpoint{5.096143in}{0.703356in}}{\pgfqpoint{5.096143in}{0.696976in}}%
\pgfpathcurveto{\pgfqpoint{5.096143in}{0.690596in}}{\pgfqpoint{5.098678in}{0.684477in}}{\pgfqpoint{5.103189in}{0.679966in}}%
\pgfpathcurveto{\pgfqpoint{5.107700in}{0.675455in}}{\pgfqpoint{5.113819in}{0.672920in}}{\pgfqpoint{5.120199in}{0.672920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072123in}{0.713141in}}%
\pgfpathcurveto{\pgfqpoint{5.078502in}{0.713141in}}{\pgfqpoint{5.084622in}{0.715676in}}{\pgfqpoint{5.089133in}{0.720187in}}%
\pgfpathcurveto{\pgfqpoint{5.093644in}{0.724698in}}{\pgfqpoint{5.096179in}{0.730818in}}{\pgfqpoint{5.096179in}{0.737197in}}%
\pgfpathcurveto{\pgfqpoint{5.096179in}{0.743577in}}{\pgfqpoint{5.093644in}{0.749697in}}{\pgfqpoint{5.089133in}{0.754208in}}%
\pgfpathcurveto{\pgfqpoint{5.084622in}{0.758719in}}{\pgfqpoint{5.078502in}{0.761254in}}{\pgfqpoint{5.072123in}{0.761254in}}%
\pgfpathcurveto{\pgfqpoint{5.065743in}{0.761254in}}{\pgfqpoint{5.059624in}{0.758719in}}{\pgfqpoint{5.055112in}{0.754208in}}%
\pgfpathcurveto{\pgfqpoint{5.050601in}{0.749697in}}{\pgfqpoint{5.048066in}{0.743577in}}{\pgfqpoint{5.048066in}{0.737197in}}%
\pgfpathcurveto{\pgfqpoint{5.048066in}{0.730818in}}{\pgfqpoint{5.050601in}{0.724698in}}{\pgfqpoint{5.055112in}{0.720187in}}%
\pgfpathcurveto{\pgfqpoint{5.059624in}{0.715676in}}{\pgfqpoint{5.065743in}{0.713141in}}{\pgfqpoint{5.072123in}{0.713141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.787396,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149874in}{0.722498in}}%
\pgfpathcurveto{\pgfqpoint{5.156253in}{0.722498in}}{\pgfqpoint{5.162373in}{0.725033in}}{\pgfqpoint{5.166884in}{0.729544in}}%
\pgfpathcurveto{\pgfqpoint{5.171395in}{0.734056in}}{\pgfqpoint{5.173930in}{0.740175in}}{\pgfqpoint{5.173930in}{0.746555in}}%
\pgfpathcurveto{\pgfqpoint{5.173930in}{0.752934in}}{\pgfqpoint{5.171395in}{0.759054in}}{\pgfqpoint{5.166884in}{0.763565in}}%
\pgfpathcurveto{\pgfqpoint{5.162373in}{0.768076in}}{\pgfqpoint{5.156253in}{0.770611in}}{\pgfqpoint{5.149874in}{0.770611in}}%
\pgfpathcurveto{\pgfqpoint{5.143494in}{0.770611in}}{\pgfqpoint{5.137374in}{0.768076in}}{\pgfqpoint{5.132863in}{0.763565in}}%
\pgfpathcurveto{\pgfqpoint{5.128352in}{0.759054in}}{\pgfqpoint{5.125817in}{0.752934in}}{\pgfqpoint{5.125817in}{0.746555in}}%
\pgfpathcurveto{\pgfqpoint{5.125817in}{0.740175in}}{\pgfqpoint{5.128352in}{0.734056in}}{\pgfqpoint{5.132863in}{0.729544in}}%
\pgfpathcurveto{\pgfqpoint{5.137374in}{0.725033in}}{\pgfqpoint{5.143494in}{0.722498in}}{\pgfqpoint{5.149874in}{0.722498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.826245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122660in}{0.673118in}}%
\pgfpathcurveto{\pgfqpoint{5.129040in}{0.673118in}}{\pgfqpoint{5.135159in}{0.675653in}}{\pgfqpoint{5.139670in}{0.680164in}}%
\pgfpathcurveto{\pgfqpoint{5.144182in}{0.684675in}}{\pgfqpoint{5.146716in}{0.690795in}}{\pgfqpoint{5.146716in}{0.697174in}}%
\pgfpathcurveto{\pgfqpoint{5.146716in}{0.703554in}}{\pgfqpoint{5.144182in}{0.709673in}}{\pgfqpoint{5.139670in}{0.714185in}}%
\pgfpathcurveto{\pgfqpoint{5.135159in}{0.718696in}}{\pgfqpoint{5.129040in}{0.721231in}}{\pgfqpoint{5.122660in}{0.721231in}}%
\pgfpathcurveto{\pgfqpoint{5.116280in}{0.721231in}}{\pgfqpoint{5.110161in}{0.718696in}}{\pgfqpoint{5.105650in}{0.714185in}}%
\pgfpathcurveto{\pgfqpoint{5.101139in}{0.709673in}}{\pgfqpoint{5.098604in}{0.703554in}}{\pgfqpoint{5.098604in}{0.697174in}}%
\pgfpathcurveto{\pgfqpoint{5.098604in}{0.690795in}}{\pgfqpoint{5.101139in}{0.684675in}}{\pgfqpoint{5.105650in}{0.680164in}}%
\pgfpathcurveto{\pgfqpoint{5.110161in}{0.675653in}}{\pgfqpoint{5.116280in}{0.673118in}}{\pgfqpoint{5.122660in}{0.673118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.852206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162869in}{0.748520in}}%
\pgfpathcurveto{\pgfqpoint{5.169249in}{0.748520in}}{\pgfqpoint{5.175368in}{0.751054in}}{\pgfqpoint{5.179880in}{0.755566in}}%
\pgfpathcurveto{\pgfqpoint{5.184391in}{0.760077in}}{\pgfqpoint{5.186925in}{0.766196in}}{\pgfqpoint{5.186925in}{0.772576in}}%
\pgfpathcurveto{\pgfqpoint{5.186925in}{0.778956in}}{\pgfqpoint{5.184391in}{0.785075in}}{\pgfqpoint{5.179880in}{0.789586in}}%
\pgfpathcurveto{\pgfqpoint{5.175368in}{0.794098in}}{\pgfqpoint{5.169249in}{0.796632in}}{\pgfqpoint{5.162869in}{0.796632in}}%
\pgfpathcurveto{\pgfqpoint{5.156489in}{0.796632in}}{\pgfqpoint{5.150370in}{0.794098in}}{\pgfqpoint{5.145859in}{0.789586in}}%
\pgfpathcurveto{\pgfqpoint{5.141348in}{0.785075in}}{\pgfqpoint{5.138813in}{0.778956in}}{\pgfqpoint{5.138813in}{0.772576in}}%
\pgfpathcurveto{\pgfqpoint{5.138813in}{0.766196in}}{\pgfqpoint{5.141348in}{0.760077in}}{\pgfqpoint{5.145859in}{0.755566in}}%
\pgfpathcurveto{\pgfqpoint{5.150370in}{0.751054in}}{\pgfqpoint{5.156489in}{0.748520in}}{\pgfqpoint{5.162869in}{0.748520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813654,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064054in}{0.713427in}}%
\pgfpathcurveto{\pgfqpoint{5.070434in}{0.713427in}}{\pgfqpoint{5.076553in}{0.715962in}}{\pgfqpoint{5.081065in}{0.720473in}}%
\pgfpathcurveto{\pgfqpoint{5.085576in}{0.724984in}}{\pgfqpoint{5.088110in}{0.731104in}}{\pgfqpoint{5.088110in}{0.737483in}}%
\pgfpathcurveto{\pgfqpoint{5.088110in}{0.743863in}}{\pgfqpoint{5.085576in}{0.749983in}}{\pgfqpoint{5.081065in}{0.754494in}}%
\pgfpathcurveto{\pgfqpoint{5.076553in}{0.759005in}}{\pgfqpoint{5.070434in}{0.761540in}}{\pgfqpoint{5.064054in}{0.761540in}}%
\pgfpathcurveto{\pgfqpoint{5.057674in}{0.761540in}}{\pgfqpoint{5.051555in}{0.759005in}}{\pgfqpoint{5.047044in}{0.754494in}}%
\pgfpathcurveto{\pgfqpoint{5.042533in}{0.749983in}}{\pgfqpoint{5.039998in}{0.743863in}}{\pgfqpoint{5.039998in}{0.737483in}}%
\pgfpathcurveto{\pgfqpoint{5.039998in}{0.731104in}}{\pgfqpoint{5.042533in}{0.724984in}}{\pgfqpoint{5.047044in}{0.720473in}}%
\pgfpathcurveto{\pgfqpoint{5.051555in}{0.715962in}}{\pgfqpoint{5.057674in}{0.713427in}}{\pgfqpoint{5.064054in}{0.713427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.781464,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110611in}{0.650196in}}%
\pgfpathcurveto{\pgfqpoint{5.116991in}{0.650196in}}{\pgfqpoint{5.123111in}{0.652731in}}{\pgfqpoint{5.127622in}{0.657242in}}%
\pgfpathcurveto{\pgfqpoint{5.132133in}{0.661753in}}{\pgfqpoint{5.134668in}{0.667873in}}{\pgfqpoint{5.134668in}{0.674253in}}%
\pgfpathcurveto{\pgfqpoint{5.134668in}{0.680632in}}{\pgfqpoint{5.132133in}{0.686752in}}{\pgfqpoint{5.127622in}{0.691263in}}%
\pgfpathcurveto{\pgfqpoint{5.123111in}{0.695774in}}{\pgfqpoint{5.116991in}{0.698309in}}{\pgfqpoint{5.110611in}{0.698309in}}%
\pgfpathcurveto{\pgfqpoint{5.104232in}{0.698309in}}{\pgfqpoint{5.098112in}{0.695774in}}{\pgfqpoint{5.093601in}{0.691263in}}%
\pgfpathcurveto{\pgfqpoint{5.089090in}{0.686752in}}{\pgfqpoint{5.086555in}{0.680632in}}{\pgfqpoint{5.086555in}{0.674253in}}%
\pgfpathcurveto{\pgfqpoint{5.086555in}{0.667873in}}{\pgfqpoint{5.089090in}{0.661753in}}{\pgfqpoint{5.093601in}{0.657242in}}%
\pgfpathcurveto{\pgfqpoint{5.098112in}{0.652731in}}{\pgfqpoint{5.104232in}{0.650196in}}{\pgfqpoint{5.110611in}{0.650196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.841710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079865in}{0.691550in}}%
\pgfpathcurveto{\pgfqpoint{5.086244in}{0.691550in}}{\pgfqpoint{5.092364in}{0.694085in}}{\pgfqpoint{5.096875in}{0.698596in}}%
\pgfpathcurveto{\pgfqpoint{5.101386in}{0.703107in}}{\pgfqpoint{5.103921in}{0.709227in}}{\pgfqpoint{5.103921in}{0.715607in}}%
\pgfpathcurveto{\pgfqpoint{5.103921in}{0.721986in}}{\pgfqpoint{5.101386in}{0.728106in}}{\pgfqpoint{5.096875in}{0.732617in}}%
\pgfpathcurveto{\pgfqpoint{5.092364in}{0.737128in}}{\pgfqpoint{5.086244in}{0.739663in}}{\pgfqpoint{5.079865in}{0.739663in}}%
\pgfpathcurveto{\pgfqpoint{5.073485in}{0.739663in}}{\pgfqpoint{5.067366in}{0.737128in}}{\pgfqpoint{5.062854in}{0.732617in}}%
\pgfpathcurveto{\pgfqpoint{5.058343in}{0.728106in}}{\pgfqpoint{5.055808in}{0.721986in}}{\pgfqpoint{5.055808in}{0.715607in}}%
\pgfpathcurveto{\pgfqpoint{5.055808in}{0.709227in}}{\pgfqpoint{5.058343in}{0.703107in}}{\pgfqpoint{5.062854in}{0.698596in}}%
\pgfpathcurveto{\pgfqpoint{5.067366in}{0.694085in}}{\pgfqpoint{5.073485in}{0.691550in}}{\pgfqpoint{5.079865in}{0.691550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.812141,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126652in}{0.739006in}}%
\pgfpathcurveto{\pgfqpoint{5.133032in}{0.739006in}}{\pgfqpoint{5.139152in}{0.741541in}}{\pgfqpoint{5.143663in}{0.746052in}}%
\pgfpathcurveto{\pgfqpoint{5.148174in}{0.750563in}}{\pgfqpoint{5.150709in}{0.756682in}}{\pgfqpoint{5.150709in}{0.763062in}}%
\pgfpathcurveto{\pgfqpoint{5.150709in}{0.769442in}}{\pgfqpoint{5.148174in}{0.775561in}}{\pgfqpoint{5.143663in}{0.780073in}}%
\pgfpathcurveto{\pgfqpoint{5.139152in}{0.784584in}}{\pgfqpoint{5.133032in}{0.787119in}}{\pgfqpoint{5.126652in}{0.787119in}}%
\pgfpathcurveto{\pgfqpoint{5.120273in}{0.787119in}}{\pgfqpoint{5.114153in}{0.784584in}}{\pgfqpoint{5.109642in}{0.780073in}}%
\pgfpathcurveto{\pgfqpoint{5.105131in}{0.775561in}}{\pgfqpoint{5.102596in}{0.769442in}}{\pgfqpoint{5.102596in}{0.763062in}}%
\pgfpathcurveto{\pgfqpoint{5.102596in}{0.756682in}}{\pgfqpoint{5.105131in}{0.750563in}}{\pgfqpoint{5.109642in}{0.746052in}}%
\pgfpathcurveto{\pgfqpoint{5.114153in}{0.741541in}}{\pgfqpoint{5.120273in}{0.739006in}}{\pgfqpoint{5.126652in}{0.739006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.856522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214204in}{0.796181in}}%
\pgfpathcurveto{\pgfqpoint{5.220583in}{0.796181in}}{\pgfqpoint{5.226703in}{0.798716in}}{\pgfqpoint{5.231214in}{0.803227in}}%
\pgfpathcurveto{\pgfqpoint{5.235725in}{0.807738in}}{\pgfqpoint{5.238260in}{0.813858in}}{\pgfqpoint{5.238260in}{0.820237in}}%
\pgfpathcurveto{\pgfqpoint{5.238260in}{0.826617in}}{\pgfqpoint{5.235725in}{0.832737in}}{\pgfqpoint{5.231214in}{0.837248in}}%
\pgfpathcurveto{\pgfqpoint{5.226703in}{0.841759in}}{\pgfqpoint{5.220583in}{0.844294in}}{\pgfqpoint{5.214204in}{0.844294in}}%
\pgfpathcurveto{\pgfqpoint{5.207824in}{0.844294in}}{\pgfqpoint{5.201704in}{0.841759in}}{\pgfqpoint{5.197193in}{0.837248in}}%
\pgfpathcurveto{\pgfqpoint{5.192682in}{0.832737in}}{\pgfqpoint{5.190147in}{0.826617in}}{\pgfqpoint{5.190147in}{0.820237in}}%
\pgfpathcurveto{\pgfqpoint{5.190147in}{0.813858in}}{\pgfqpoint{5.192682in}{0.807738in}}{\pgfqpoint{5.197193in}{0.803227in}}%
\pgfpathcurveto{\pgfqpoint{5.201704in}{0.798716in}}{\pgfqpoint{5.207824in}{0.796181in}}{\pgfqpoint{5.214204in}{0.796181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868223,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317438in}{1.140153in}}%
\pgfpathcurveto{\pgfqpoint{5.323817in}{1.140153in}}{\pgfqpoint{5.329937in}{1.142688in}}{\pgfqpoint{5.334448in}{1.147199in}}%
\pgfpathcurveto{\pgfqpoint{5.338959in}{1.151710in}}{\pgfqpoint{5.341494in}{1.157830in}}{\pgfqpoint{5.341494in}{1.164209in}}%
\pgfpathcurveto{\pgfqpoint{5.341494in}{1.170589in}}{\pgfqpoint{5.338959in}{1.176709in}}{\pgfqpoint{5.334448in}{1.181220in}}%
\pgfpathcurveto{\pgfqpoint{5.329937in}{1.185731in}}{\pgfqpoint{5.323817in}{1.188266in}}{\pgfqpoint{5.317438in}{1.188266in}}%
\pgfpathcurveto{\pgfqpoint{5.311058in}{1.188266in}}{\pgfqpoint{5.304938in}{1.185731in}}{\pgfqpoint{5.300427in}{1.181220in}}%
\pgfpathcurveto{\pgfqpoint{5.295916in}{1.176709in}}{\pgfqpoint{5.293381in}{1.170589in}}{\pgfqpoint{5.293381in}{1.164209in}}%
\pgfpathcurveto{\pgfqpoint{5.293381in}{1.157830in}}{\pgfqpoint{5.295916in}{1.151710in}}{\pgfqpoint{5.300427in}{1.147199in}}%
\pgfpathcurveto{\pgfqpoint{5.304938in}{1.142688in}}{\pgfqpoint{5.311058in}{1.140153in}}{\pgfqpoint{5.317438in}{1.140153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131651in}{0.751660in}}%
\pgfpathcurveto{\pgfqpoint{5.138031in}{0.751660in}}{\pgfqpoint{5.144150in}{0.754194in}}{\pgfqpoint{5.148661in}{0.758706in}}%
\pgfpathcurveto{\pgfqpoint{5.153173in}{0.763217in}}{\pgfqpoint{5.155707in}{0.769336in}}{\pgfqpoint{5.155707in}{0.775716in}}%
\pgfpathcurveto{\pgfqpoint{5.155707in}{0.782096in}}{\pgfqpoint{5.153173in}{0.788215in}}{\pgfqpoint{5.148661in}{0.792726in}}%
\pgfpathcurveto{\pgfqpoint{5.144150in}{0.797238in}}{\pgfqpoint{5.138031in}{0.799772in}}{\pgfqpoint{5.131651in}{0.799772in}}%
\pgfpathcurveto{\pgfqpoint{5.125271in}{0.799772in}}{\pgfqpoint{5.119152in}{0.797238in}}{\pgfqpoint{5.114641in}{0.792726in}}%
\pgfpathcurveto{\pgfqpoint{5.110130in}{0.788215in}}{\pgfqpoint{5.107595in}{0.782096in}}{\pgfqpoint{5.107595in}{0.775716in}}%
\pgfpathcurveto{\pgfqpoint{5.107595in}{0.769336in}}{\pgfqpoint{5.110130in}{0.763217in}}{\pgfqpoint{5.114641in}{0.758706in}}%
\pgfpathcurveto{\pgfqpoint{5.119152in}{0.754194in}}{\pgfqpoint{5.125271in}{0.751660in}}{\pgfqpoint{5.131651in}{0.751660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.602905,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182141in}{0.722368in}}%
\pgfpathcurveto{\pgfqpoint{5.188521in}{0.722368in}}{\pgfqpoint{5.194640in}{0.724902in}}{\pgfqpoint{5.199151in}{0.729414in}}%
\pgfpathcurveto{\pgfqpoint{5.203662in}{0.733925in}}{\pgfqpoint{5.206197in}{0.740044in}}{\pgfqpoint{5.206197in}{0.746424in}}%
\pgfpathcurveto{\pgfqpoint{5.206197in}{0.752804in}}{\pgfqpoint{5.203662in}{0.758923in}}{\pgfqpoint{5.199151in}{0.763434in}}%
\pgfpathcurveto{\pgfqpoint{5.194640in}{0.767946in}}{\pgfqpoint{5.188521in}{0.770480in}}{\pgfqpoint{5.182141in}{0.770480in}}%
\pgfpathcurveto{\pgfqpoint{5.175761in}{0.770480in}}{\pgfqpoint{5.169642in}{0.767946in}}{\pgfqpoint{5.165130in}{0.763434in}}%
\pgfpathcurveto{\pgfqpoint{5.160619in}{0.758923in}}{\pgfqpoint{5.158085in}{0.752804in}}{\pgfqpoint{5.158085in}{0.746424in}}%
\pgfpathcurveto{\pgfqpoint{5.158085in}{0.740044in}}{\pgfqpoint{5.160619in}{0.733925in}}{\pgfqpoint{5.165130in}{0.729414in}}%
\pgfpathcurveto{\pgfqpoint{5.169642in}{0.724902in}}{\pgfqpoint{5.175761in}{0.722368in}}{\pgfqpoint{5.182141in}{0.722368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.604683,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067099in}{0.727330in}}%
\pgfpathcurveto{\pgfqpoint{5.073478in}{0.727330in}}{\pgfqpoint{5.079598in}{0.729865in}}{\pgfqpoint{5.084109in}{0.734376in}}%
\pgfpathcurveto{\pgfqpoint{5.088620in}{0.738887in}}{\pgfqpoint{5.091155in}{0.745006in}}{\pgfqpoint{5.091155in}{0.751386in}}%
\pgfpathcurveto{\pgfqpoint{5.091155in}{0.757766in}}{\pgfqpoint{5.088620in}{0.763885in}}{\pgfqpoint{5.084109in}{0.768396in}}%
\pgfpathcurveto{\pgfqpoint{5.079598in}{0.772908in}}{\pgfqpoint{5.073478in}{0.775442in}}{\pgfqpoint{5.067099in}{0.775442in}}%
\pgfpathcurveto{\pgfqpoint{5.060719in}{0.775442in}}{\pgfqpoint{5.054599in}{0.772908in}}{\pgfqpoint{5.050088in}{0.768396in}}%
\pgfpathcurveto{\pgfqpoint{5.045577in}{0.763885in}}{\pgfqpoint{5.043042in}{0.757766in}}{\pgfqpoint{5.043042in}{0.751386in}}%
\pgfpathcurveto{\pgfqpoint{5.043042in}{0.745006in}}{\pgfqpoint{5.045577in}{0.738887in}}{\pgfqpoint{5.050088in}{0.734376in}}%
\pgfpathcurveto{\pgfqpoint{5.054599in}{0.729865in}}{\pgfqpoint{5.060719in}{0.727330in}}{\pgfqpoint{5.067099in}{0.727330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.680282,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125540in}{0.677901in}}%
\pgfpathcurveto{\pgfqpoint{5.131919in}{0.677901in}}{\pgfqpoint{5.138039in}{0.680435in}}{\pgfqpoint{5.142550in}{0.684947in}}%
\pgfpathcurveto{\pgfqpoint{5.147061in}{0.689458in}}{\pgfqpoint{5.149596in}{0.695577in}}{\pgfqpoint{5.149596in}{0.701957in}}%
\pgfpathcurveto{\pgfqpoint{5.149596in}{0.708337in}}{\pgfqpoint{5.147061in}{0.714456in}}{\pgfqpoint{5.142550in}{0.718967in}}%
\pgfpathcurveto{\pgfqpoint{5.138039in}{0.723478in}}{\pgfqpoint{5.131919in}{0.726013in}}{\pgfqpoint{5.125540in}{0.726013in}}%
\pgfpathcurveto{\pgfqpoint{5.119160in}{0.726013in}}{\pgfqpoint{5.113040in}{0.723478in}}{\pgfqpoint{5.108529in}{0.718967in}}%
\pgfpathcurveto{\pgfqpoint{5.104018in}{0.714456in}}{\pgfqpoint{5.101483in}{0.708337in}}{\pgfqpoint{5.101483in}{0.701957in}}%
\pgfpathcurveto{\pgfqpoint{5.101483in}{0.695577in}}{\pgfqpoint{5.104018in}{0.689458in}}{\pgfqpoint{5.108529in}{0.684947in}}%
\pgfpathcurveto{\pgfqpoint{5.113040in}{0.680435in}}{\pgfqpoint{5.119160in}{0.677901in}}{\pgfqpoint{5.125540in}{0.677901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.659134,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106093in}{0.728323in}}%
\pgfpathcurveto{\pgfqpoint{5.112473in}{0.728323in}}{\pgfqpoint{5.118593in}{0.730858in}}{\pgfqpoint{5.123104in}{0.735369in}}%
\pgfpathcurveto{\pgfqpoint{5.127615in}{0.739880in}}{\pgfqpoint{5.130150in}{0.746000in}}{\pgfqpoint{5.130150in}{0.752379in}}%
\pgfpathcurveto{\pgfqpoint{5.130150in}{0.758759in}}{\pgfqpoint{5.127615in}{0.764879in}}{\pgfqpoint{5.123104in}{0.769390in}}%
\pgfpathcurveto{\pgfqpoint{5.118593in}{0.773901in}}{\pgfqpoint{5.112473in}{0.776436in}}{\pgfqpoint{5.106093in}{0.776436in}}%
\pgfpathcurveto{\pgfqpoint{5.099714in}{0.776436in}}{\pgfqpoint{5.093594in}{0.773901in}}{\pgfqpoint{5.089083in}{0.769390in}}%
\pgfpathcurveto{\pgfqpoint{5.084572in}{0.764879in}}{\pgfqpoint{5.082037in}{0.758759in}}{\pgfqpoint{5.082037in}{0.752379in}}%
\pgfpathcurveto{\pgfqpoint{5.082037in}{0.746000in}}{\pgfqpoint{5.084572in}{0.739880in}}{\pgfqpoint{5.089083in}{0.735369in}}%
\pgfpathcurveto{\pgfqpoint{5.093594in}{0.730858in}}{\pgfqpoint{5.099714in}{0.728323in}}{\pgfqpoint{5.106093in}{0.728323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.471089,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244794in}{1.078643in}}%
\pgfpathcurveto{\pgfqpoint{5.251173in}{1.078643in}}{\pgfqpoint{5.257293in}{1.081178in}}{\pgfqpoint{5.261804in}{1.085689in}}%
\pgfpathcurveto{\pgfqpoint{5.266315in}{1.090200in}}{\pgfqpoint{5.268850in}{1.096320in}}{\pgfqpoint{5.268850in}{1.102699in}}%
\pgfpathcurveto{\pgfqpoint{5.268850in}{1.109079in}}{\pgfqpoint{5.266315in}{1.115199in}}{\pgfqpoint{5.261804in}{1.119710in}}%
\pgfpathcurveto{\pgfqpoint{5.257293in}{1.124221in}}{\pgfqpoint{5.251173in}{1.126756in}}{\pgfqpoint{5.244794in}{1.126756in}}%
\pgfpathcurveto{\pgfqpoint{5.238414in}{1.126756in}}{\pgfqpoint{5.232294in}{1.124221in}}{\pgfqpoint{5.227783in}{1.119710in}}%
\pgfpathcurveto{\pgfqpoint{5.223272in}{1.115199in}}{\pgfqpoint{5.220737in}{1.109079in}}{\pgfqpoint{5.220737in}{1.102699in}}%
\pgfpathcurveto{\pgfqpoint{5.220737in}{1.096320in}}{\pgfqpoint{5.223272in}{1.090200in}}{\pgfqpoint{5.227783in}{1.085689in}}%
\pgfpathcurveto{\pgfqpoint{5.232294in}{1.081178in}}{\pgfqpoint{5.238414in}{1.078643in}}{\pgfqpoint{5.244794in}{1.078643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711263,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092807in}{0.787340in}}%
\pgfpathcurveto{\pgfqpoint{5.099187in}{0.787340in}}{\pgfqpoint{5.105306in}{0.789874in}}{\pgfqpoint{5.109818in}{0.794386in}}%
\pgfpathcurveto{\pgfqpoint{5.114329in}{0.798897in}}{\pgfqpoint{5.116863in}{0.805016in}}{\pgfqpoint{5.116863in}{0.811396in}}%
\pgfpathcurveto{\pgfqpoint{5.116863in}{0.817776in}}{\pgfqpoint{5.114329in}{0.823895in}}{\pgfqpoint{5.109818in}{0.828406in}}%
\pgfpathcurveto{\pgfqpoint{5.105306in}{0.832917in}}{\pgfqpoint{5.099187in}{0.835452in}}{\pgfqpoint{5.092807in}{0.835452in}}%
\pgfpathcurveto{\pgfqpoint{5.086427in}{0.835452in}}{\pgfqpoint{5.080308in}{0.832917in}}{\pgfqpoint{5.075797in}{0.828406in}}%
\pgfpathcurveto{\pgfqpoint{5.071286in}{0.823895in}}{\pgfqpoint{5.068751in}{0.817776in}}{\pgfqpoint{5.068751in}{0.811396in}}%
\pgfpathcurveto{\pgfqpoint{5.068751in}{0.805016in}}{\pgfqpoint{5.071286in}{0.798897in}}{\pgfqpoint{5.075797in}{0.794386in}}%
\pgfpathcurveto{\pgfqpoint{5.080308in}{0.789874in}}{\pgfqpoint{5.086427in}{0.787340in}}{\pgfqpoint{5.092807in}{0.787340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283406,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061024in}{0.705831in}}%
\pgfpathcurveto{\pgfqpoint{5.067403in}{0.705831in}}{\pgfqpoint{5.073523in}{0.708365in}}{\pgfqpoint{5.078034in}{0.712877in}}%
\pgfpathcurveto{\pgfqpoint{5.082545in}{0.717388in}}{\pgfqpoint{5.085080in}{0.723507in}}{\pgfqpoint{5.085080in}{0.729887in}}%
\pgfpathcurveto{\pgfqpoint{5.085080in}{0.736267in}}{\pgfqpoint{5.082545in}{0.742386in}}{\pgfqpoint{5.078034in}{0.746897in}}%
\pgfpathcurveto{\pgfqpoint{5.073523in}{0.751409in}}{\pgfqpoint{5.067403in}{0.753943in}}{\pgfqpoint{5.061024in}{0.753943in}}%
\pgfpathcurveto{\pgfqpoint{5.054644in}{0.753943in}}{\pgfqpoint{5.048525in}{0.751409in}}{\pgfqpoint{5.044013in}{0.746897in}}%
\pgfpathcurveto{\pgfqpoint{5.039502in}{0.742386in}}{\pgfqpoint{5.036967in}{0.736267in}}{\pgfqpoint{5.036967in}{0.729887in}}%
\pgfpathcurveto{\pgfqpoint{5.036967in}{0.723507in}}{\pgfqpoint{5.039502in}{0.717388in}}{\pgfqpoint{5.044013in}{0.712877in}}%
\pgfpathcurveto{\pgfqpoint{5.048525in}{0.708365in}}{\pgfqpoint{5.054644in}{0.705831in}}{\pgfqpoint{5.061024in}{0.705831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701046,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187512in}{0.724949in}}%
\pgfpathcurveto{\pgfqpoint{5.193892in}{0.724949in}}{\pgfqpoint{5.200011in}{0.727484in}}{\pgfqpoint{5.204522in}{0.731995in}}%
\pgfpathcurveto{\pgfqpoint{5.209034in}{0.736506in}}{\pgfqpoint{5.211568in}{0.742626in}}{\pgfqpoint{5.211568in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{5.211568in}{0.755385in}}{\pgfqpoint{5.209034in}{0.761505in}}{\pgfqpoint{5.204522in}{0.766016in}}%
\pgfpathcurveto{\pgfqpoint{5.200011in}{0.770527in}}{\pgfqpoint{5.193892in}{0.773062in}}{\pgfqpoint{5.187512in}{0.773062in}}%
\pgfpathcurveto{\pgfqpoint{5.181132in}{0.773062in}}{\pgfqpoint{5.175013in}{0.770527in}}{\pgfqpoint{5.170502in}{0.766016in}}%
\pgfpathcurveto{\pgfqpoint{5.165991in}{0.761505in}}{\pgfqpoint{5.163456in}{0.755385in}}{\pgfqpoint{5.163456in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{5.163456in}{0.742626in}}{\pgfqpoint{5.165991in}{0.736506in}}{\pgfqpoint{5.170502in}{0.731995in}}%
\pgfpathcurveto{\pgfqpoint{5.175013in}{0.727484in}}{\pgfqpoint{5.181132in}{0.724949in}}{\pgfqpoint{5.187512in}{0.724949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634734,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246701in}{0.775813in}}%
\pgfpathcurveto{\pgfqpoint{5.253080in}{0.775813in}}{\pgfqpoint{5.259200in}{0.778348in}}{\pgfqpoint{5.263711in}{0.782859in}}%
\pgfpathcurveto{\pgfqpoint{5.268222in}{0.787370in}}{\pgfqpoint{5.270757in}{0.793490in}}{\pgfqpoint{5.270757in}{0.799870in}}%
\pgfpathcurveto{\pgfqpoint{5.270757in}{0.806249in}}{\pgfqpoint{5.268222in}{0.812369in}}{\pgfqpoint{5.263711in}{0.816880in}}%
\pgfpathcurveto{\pgfqpoint{5.259200in}{0.821391in}}{\pgfqpoint{5.253080in}{0.823926in}}{\pgfqpoint{5.246701in}{0.823926in}}%
\pgfpathcurveto{\pgfqpoint{5.240321in}{0.823926in}}{\pgfqpoint{5.234202in}{0.821391in}}{\pgfqpoint{5.229690in}{0.816880in}}%
\pgfpathcurveto{\pgfqpoint{5.225179in}{0.812369in}}{\pgfqpoint{5.222644in}{0.806249in}}{\pgfqpoint{5.222644in}{0.799870in}}%
\pgfpathcurveto{\pgfqpoint{5.222644in}{0.793490in}}{\pgfqpoint{5.225179in}{0.787370in}}{\pgfqpoint{5.229690in}{0.782859in}}%
\pgfpathcurveto{\pgfqpoint{5.234202in}{0.778348in}}{\pgfqpoint{5.240321in}{0.775813in}}{\pgfqpoint{5.246701in}{0.775813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128391in}{0.759834in}}%
\pgfpathcurveto{\pgfqpoint{5.134770in}{0.759834in}}{\pgfqpoint{5.140890in}{0.762368in}}{\pgfqpoint{5.145401in}{0.766879in}}%
\pgfpathcurveto{\pgfqpoint{5.149912in}{0.771391in}}{\pgfqpoint{5.152447in}{0.777510in}}{\pgfqpoint{5.152447in}{0.783890in}}%
\pgfpathcurveto{\pgfqpoint{5.152447in}{0.790270in}}{\pgfqpoint{5.149912in}{0.796389in}}{\pgfqpoint{5.145401in}{0.800900in}}%
\pgfpathcurveto{\pgfqpoint{5.140890in}{0.805411in}}{\pgfqpoint{5.134770in}{0.807946in}}{\pgfqpoint{5.128391in}{0.807946in}}%
\pgfpathcurveto{\pgfqpoint{5.122011in}{0.807946in}}{\pgfqpoint{5.115891in}{0.805411in}}{\pgfqpoint{5.111380in}{0.800900in}}%
\pgfpathcurveto{\pgfqpoint{5.106869in}{0.796389in}}{\pgfqpoint{5.104334in}{0.790270in}}{\pgfqpoint{5.104334in}{0.783890in}}%
\pgfpathcurveto{\pgfqpoint{5.104334in}{0.777510in}}{\pgfqpoint{5.106869in}{0.771391in}}{\pgfqpoint{5.111380in}{0.766879in}}%
\pgfpathcurveto{\pgfqpoint{5.115891in}{0.762368in}}{\pgfqpoint{5.122011in}{0.759834in}}{\pgfqpoint{5.128391in}{0.759834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.675221,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114924in}{0.722100in}}%
\pgfpathcurveto{\pgfqpoint{5.121304in}{0.722100in}}{\pgfqpoint{5.127423in}{0.724635in}}{\pgfqpoint{5.131934in}{0.729146in}}%
\pgfpathcurveto{\pgfqpoint{5.136445in}{0.733658in}}{\pgfqpoint{5.138980in}{0.739777in}}{\pgfqpoint{5.138980in}{0.746157in}}%
\pgfpathcurveto{\pgfqpoint{5.138980in}{0.752536in}}{\pgfqpoint{5.136445in}{0.758656in}}{\pgfqpoint{5.131934in}{0.763167in}}%
\pgfpathcurveto{\pgfqpoint{5.127423in}{0.767678in}}{\pgfqpoint{5.121304in}{0.770213in}}{\pgfqpoint{5.114924in}{0.770213in}}%
\pgfpathcurveto{\pgfqpoint{5.108544in}{0.770213in}}{\pgfqpoint{5.102425in}{0.767678in}}{\pgfqpoint{5.097914in}{0.763167in}}%
\pgfpathcurveto{\pgfqpoint{5.093402in}{0.758656in}}{\pgfqpoint{5.090868in}{0.752536in}}{\pgfqpoint{5.090868in}{0.746157in}}%
\pgfpathcurveto{\pgfqpoint{5.090868in}{0.739777in}}{\pgfqpoint{5.093402in}{0.733658in}}{\pgfqpoint{5.097914in}{0.729146in}}%
\pgfpathcurveto{\pgfqpoint{5.102425in}{0.724635in}}{\pgfqpoint{5.108544in}{0.722100in}}{\pgfqpoint{5.114924in}{0.722100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.651587,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.891363in}{1.042918in}}%
\pgfpathcurveto{\pgfqpoint{5.897743in}{1.042918in}}{\pgfqpoint{5.903862in}{1.045452in}}{\pgfqpoint{5.908374in}{1.049964in}}%
\pgfpathcurveto{\pgfqpoint{5.912885in}{1.054475in}}{\pgfqpoint{5.915419in}{1.060594in}}{\pgfqpoint{5.915419in}{1.066974in}}%
\pgfpathcurveto{\pgfqpoint{5.915419in}{1.073354in}}{\pgfqpoint{5.912885in}{1.079473in}}{\pgfqpoint{5.908374in}{1.083984in}}%
\pgfpathcurveto{\pgfqpoint{5.903862in}{1.088495in}}{\pgfqpoint{5.897743in}{1.091030in}}{\pgfqpoint{5.891363in}{1.091030in}}%
\pgfpathcurveto{\pgfqpoint{5.884983in}{1.091030in}}{\pgfqpoint{5.878864in}{1.088495in}}{\pgfqpoint{5.874353in}{1.083984in}}%
\pgfpathcurveto{\pgfqpoint{5.869842in}{1.079473in}}{\pgfqpoint{5.867307in}{1.073354in}}{\pgfqpoint{5.867307in}{1.066974in}}%
\pgfpathcurveto{\pgfqpoint{5.867307in}{1.060594in}}{\pgfqpoint{5.869842in}{1.054475in}}{\pgfqpoint{5.874353in}{1.049964in}}%
\pgfpathcurveto{\pgfqpoint{5.878864in}{1.045452in}}{\pgfqpoint{5.884983in}{1.042918in}}{\pgfqpoint{5.891363in}{1.042918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447601,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840439in}{1.104635in}}%
\pgfpathcurveto{\pgfqpoint{5.846819in}{1.104635in}}{\pgfqpoint{5.852938in}{1.107170in}}{\pgfqpoint{5.857449in}{1.111681in}}%
\pgfpathcurveto{\pgfqpoint{5.861961in}{1.116192in}}{\pgfqpoint{5.864495in}{1.122311in}}{\pgfqpoint{5.864495in}{1.128691in}}%
\pgfpathcurveto{\pgfqpoint{5.864495in}{1.135071in}}{\pgfqpoint{5.861961in}{1.141190in}}{\pgfqpoint{5.857449in}{1.145702in}}%
\pgfpathcurveto{\pgfqpoint{5.852938in}{1.150213in}}{\pgfqpoint{5.846819in}{1.152747in}}{\pgfqpoint{5.840439in}{1.152747in}}%
\pgfpathcurveto{\pgfqpoint{5.834059in}{1.152747in}}{\pgfqpoint{5.827940in}{1.150213in}}{\pgfqpoint{5.823429in}{1.145702in}}%
\pgfpathcurveto{\pgfqpoint{5.818917in}{1.141190in}}{\pgfqpoint{5.816383in}{1.135071in}}{\pgfqpoint{5.816383in}{1.128691in}}%
\pgfpathcurveto{\pgfqpoint{5.816383in}{1.122311in}}{\pgfqpoint{5.818917in}{1.116192in}}{\pgfqpoint{5.823429in}{1.111681in}}%
\pgfpathcurveto{\pgfqpoint{5.827940in}{1.107170in}}{\pgfqpoint{5.834059in}{1.104635in}}{\pgfqpoint{5.840439in}{1.104635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540171,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852458in}{1.123563in}}%
\pgfpathcurveto{\pgfqpoint{5.858838in}{1.123563in}}{\pgfqpoint{5.864957in}{1.126098in}}{\pgfqpoint{5.869468in}{1.130609in}}%
\pgfpathcurveto{\pgfqpoint{5.873979in}{1.135120in}}{\pgfqpoint{5.876514in}{1.141240in}}{\pgfqpoint{5.876514in}{1.147619in}}%
\pgfpathcurveto{\pgfqpoint{5.876514in}{1.153999in}}{\pgfqpoint{5.873979in}{1.160119in}}{\pgfqpoint{5.869468in}{1.164630in}}%
\pgfpathcurveto{\pgfqpoint{5.864957in}{1.169141in}}{\pgfqpoint{5.858838in}{1.171676in}}{\pgfqpoint{5.852458in}{1.171676in}}%
\pgfpathcurveto{\pgfqpoint{5.846078in}{1.171676in}}{\pgfqpoint{5.839959in}{1.169141in}}{\pgfqpoint{5.835448in}{1.164630in}}%
\pgfpathcurveto{\pgfqpoint{5.830936in}{1.160119in}}{\pgfqpoint{5.828402in}{1.153999in}}{\pgfqpoint{5.828402in}{1.147619in}}%
\pgfpathcurveto{\pgfqpoint{5.828402in}{1.141240in}}{\pgfqpoint{5.830936in}{1.135120in}}{\pgfqpoint{5.835448in}{1.130609in}}%
\pgfpathcurveto{\pgfqpoint{5.839959in}{1.126098in}}{\pgfqpoint{5.846078in}{1.123563in}}{\pgfqpoint{5.852458in}{1.123563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778972,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124984in}{0.757255in}}%
\pgfpathcurveto{\pgfqpoint{5.131364in}{0.757255in}}{\pgfqpoint{5.137483in}{0.759790in}}{\pgfqpoint{5.141994in}{0.764301in}}%
\pgfpathcurveto{\pgfqpoint{5.146506in}{0.768812in}}{\pgfqpoint{5.149040in}{0.774932in}}{\pgfqpoint{5.149040in}{0.781312in}}%
\pgfpathcurveto{\pgfqpoint{5.149040in}{0.787691in}}{\pgfqpoint{5.146506in}{0.793811in}}{\pgfqpoint{5.141994in}{0.798322in}}%
\pgfpathcurveto{\pgfqpoint{5.137483in}{0.802833in}}{\pgfqpoint{5.131364in}{0.805368in}}{\pgfqpoint{5.124984in}{0.805368in}}%
\pgfpathcurveto{\pgfqpoint{5.118604in}{0.805368in}}{\pgfqpoint{5.112485in}{0.802833in}}{\pgfqpoint{5.107974in}{0.798322in}}%
\pgfpathcurveto{\pgfqpoint{5.103463in}{0.793811in}}{\pgfqpoint{5.100928in}{0.787691in}}{\pgfqpoint{5.100928in}{0.781312in}}%
\pgfpathcurveto{\pgfqpoint{5.100928in}{0.774932in}}{\pgfqpoint{5.103463in}{0.768812in}}{\pgfqpoint{5.107974in}{0.764301in}}%
\pgfpathcurveto{\pgfqpoint{5.112485in}{0.759790in}}{\pgfqpoint{5.118604in}{0.757255in}}{\pgfqpoint{5.124984in}{0.757255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575690,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035340in}{0.729500in}}%
\pgfpathcurveto{\pgfqpoint{5.041720in}{0.729500in}}{\pgfqpoint{5.047840in}{0.732035in}}{\pgfqpoint{5.052351in}{0.736546in}}%
\pgfpathcurveto{\pgfqpoint{5.056862in}{0.741057in}}{\pgfqpoint{5.059397in}{0.747177in}}{\pgfqpoint{5.059397in}{0.753557in}}%
\pgfpathcurveto{\pgfqpoint{5.059397in}{0.759936in}}{\pgfqpoint{5.056862in}{0.766056in}}{\pgfqpoint{5.052351in}{0.770567in}}%
\pgfpathcurveto{\pgfqpoint{5.047840in}{0.775078in}}{\pgfqpoint{5.041720in}{0.777613in}}{\pgfqpoint{5.035340in}{0.777613in}}%
\pgfpathcurveto{\pgfqpoint{5.028961in}{0.777613in}}{\pgfqpoint{5.022841in}{0.775078in}}{\pgfqpoint{5.018330in}{0.770567in}}%
\pgfpathcurveto{\pgfqpoint{5.013819in}{0.766056in}}{\pgfqpoint{5.011284in}{0.759936in}}{\pgfqpoint{5.011284in}{0.753557in}}%
\pgfpathcurveto{\pgfqpoint{5.011284in}{0.747177in}}{\pgfqpoint{5.013819in}{0.741057in}}{\pgfqpoint{5.018330in}{0.736546in}}%
\pgfpathcurveto{\pgfqpoint{5.022841in}{0.732035in}}{\pgfqpoint{5.028961in}{0.729500in}}{\pgfqpoint{5.035340in}{0.729500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.618984,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826639in}{1.048738in}}%
\pgfpathcurveto{\pgfqpoint{5.833018in}{1.048738in}}{\pgfqpoint{5.839138in}{1.051273in}}{\pgfqpoint{5.843649in}{1.055784in}}%
\pgfpathcurveto{\pgfqpoint{5.848160in}{1.060295in}}{\pgfqpoint{5.850695in}{1.066415in}}{\pgfqpoint{5.850695in}{1.072795in}}%
\pgfpathcurveto{\pgfqpoint{5.850695in}{1.079174in}}{\pgfqpoint{5.848160in}{1.085294in}}{\pgfqpoint{5.843649in}{1.089805in}}%
\pgfpathcurveto{\pgfqpoint{5.839138in}{1.094316in}}{\pgfqpoint{5.833018in}{1.096851in}}{\pgfqpoint{5.826639in}{1.096851in}}%
\pgfpathcurveto{\pgfqpoint{5.820259in}{1.096851in}}{\pgfqpoint{5.814139in}{1.094316in}}{\pgfqpoint{5.809628in}{1.089805in}}%
\pgfpathcurveto{\pgfqpoint{5.805117in}{1.085294in}}{\pgfqpoint{5.802582in}{1.079174in}}{\pgfqpoint{5.802582in}{1.072795in}}%
\pgfpathcurveto{\pgfqpoint{5.802582in}{1.066415in}}{\pgfqpoint{5.805117in}{1.060295in}}{\pgfqpoint{5.809628in}{1.055784in}}%
\pgfpathcurveto{\pgfqpoint{5.814139in}{1.051273in}}{\pgfqpoint{5.820259in}{1.048738in}}{\pgfqpoint{5.826639in}{1.048738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.743789,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093257in}{0.678229in}}%
\pgfpathcurveto{\pgfqpoint{5.099637in}{0.678229in}}{\pgfqpoint{5.105756in}{0.680763in}}{\pgfqpoint{5.110267in}{0.685275in}}%
\pgfpathcurveto{\pgfqpoint{5.114779in}{0.689786in}}{\pgfqpoint{5.117313in}{0.695905in}}{\pgfqpoint{5.117313in}{0.702285in}}%
\pgfpathcurveto{\pgfqpoint{5.117313in}{0.708665in}}{\pgfqpoint{5.114779in}{0.714784in}}{\pgfqpoint{5.110267in}{0.719295in}}%
\pgfpathcurveto{\pgfqpoint{5.105756in}{0.723806in}}{\pgfqpoint{5.099637in}{0.726341in}}{\pgfqpoint{5.093257in}{0.726341in}}%
\pgfpathcurveto{\pgfqpoint{5.086877in}{0.726341in}}{\pgfqpoint{5.080758in}{0.723806in}}{\pgfqpoint{5.076247in}{0.719295in}}%
\pgfpathcurveto{\pgfqpoint{5.071736in}{0.714784in}}{\pgfqpoint{5.069201in}{0.708665in}}{\pgfqpoint{5.069201in}{0.702285in}}%
\pgfpathcurveto{\pgfqpoint{5.069201in}{0.695905in}}{\pgfqpoint{5.071736in}{0.689786in}}{\pgfqpoint{5.076247in}{0.685275in}}%
\pgfpathcurveto{\pgfqpoint{5.080758in}{0.680763in}}{\pgfqpoint{5.086877in}{0.678229in}}{\pgfqpoint{5.093257in}{0.678229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807752,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084894in}{0.627899in}}%
\pgfpathcurveto{\pgfqpoint{5.091274in}{0.627899in}}{\pgfqpoint{5.097393in}{0.630434in}}{\pgfqpoint{5.101904in}{0.634945in}}%
\pgfpathcurveto{\pgfqpoint{5.106415in}{0.639456in}}{\pgfqpoint{5.108950in}{0.645576in}}{\pgfqpoint{5.108950in}{0.651955in}}%
\pgfpathcurveto{\pgfqpoint{5.108950in}{0.658335in}}{\pgfqpoint{5.106415in}{0.664455in}}{\pgfqpoint{5.101904in}{0.668966in}}%
\pgfpathcurveto{\pgfqpoint{5.097393in}{0.673477in}}{\pgfqpoint{5.091274in}{0.676012in}}{\pgfqpoint{5.084894in}{0.676012in}}%
\pgfpathcurveto{\pgfqpoint{5.078514in}{0.676012in}}{\pgfqpoint{5.072395in}{0.673477in}}{\pgfqpoint{5.067884in}{0.668966in}}%
\pgfpathcurveto{\pgfqpoint{5.063372in}{0.664455in}}{\pgfqpoint{5.060838in}{0.658335in}}{\pgfqpoint{5.060838in}{0.651955in}}%
\pgfpathcurveto{\pgfqpoint{5.060838in}{0.645576in}}{\pgfqpoint{5.063372in}{0.639456in}}{\pgfqpoint{5.067884in}{0.634945in}}%
\pgfpathcurveto{\pgfqpoint{5.072395in}{0.630434in}}{\pgfqpoint{5.078514in}{0.627899in}}{\pgfqpoint{5.084894in}{0.627899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.830664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849692in}{1.166042in}}%
\pgfpathcurveto{\pgfqpoint{5.856072in}{1.166042in}}{\pgfqpoint{5.862191in}{1.168577in}}{\pgfqpoint{5.866702in}{1.173088in}}%
\pgfpathcurveto{\pgfqpoint{5.871213in}{1.177599in}}{\pgfqpoint{5.873748in}{1.183718in}}{\pgfqpoint{5.873748in}{1.190098in}}%
\pgfpathcurveto{\pgfqpoint{5.873748in}{1.196478in}}{\pgfqpoint{5.871213in}{1.202597in}}{\pgfqpoint{5.866702in}{1.207109in}}%
\pgfpathcurveto{\pgfqpoint{5.862191in}{1.211620in}}{\pgfqpoint{5.856072in}{1.214154in}}{\pgfqpoint{5.849692in}{1.214154in}}%
\pgfpathcurveto{\pgfqpoint{5.843312in}{1.214154in}}{\pgfqpoint{5.837193in}{1.211620in}}{\pgfqpoint{5.832682in}{1.207109in}}%
\pgfpathcurveto{\pgfqpoint{5.828170in}{1.202597in}}{\pgfqpoint{5.825636in}{1.196478in}}{\pgfqpoint{5.825636in}{1.190098in}}%
\pgfpathcurveto{\pgfqpoint{5.825636in}{1.183718in}}{\pgfqpoint{5.828170in}{1.177599in}}{\pgfqpoint{5.832682in}{1.173088in}}%
\pgfpathcurveto{\pgfqpoint{5.837193in}{1.168577in}}{\pgfqpoint{5.843312in}{1.166042in}}{\pgfqpoint{5.849692in}{1.166042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777724,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229967in}{0.702783in}}%
\pgfpathcurveto{\pgfqpoint{5.236347in}{0.702783in}}{\pgfqpoint{5.242467in}{0.705318in}}{\pgfqpoint{5.246978in}{0.709829in}}%
\pgfpathcurveto{\pgfqpoint{5.251489in}{0.714340in}}{\pgfqpoint{5.254024in}{0.720459in}}{\pgfqpoint{5.254024in}{0.726839in}}%
\pgfpathcurveto{\pgfqpoint{5.254024in}{0.733219in}}{\pgfqpoint{5.251489in}{0.739338in}}{\pgfqpoint{5.246978in}{0.743849in}}%
\pgfpathcurveto{\pgfqpoint{5.242467in}{0.748361in}}{\pgfqpoint{5.236347in}{0.750895in}}{\pgfqpoint{5.229967in}{0.750895in}}%
\pgfpathcurveto{\pgfqpoint{5.223588in}{0.750895in}}{\pgfqpoint{5.217468in}{0.748361in}}{\pgfqpoint{5.212957in}{0.743849in}}%
\pgfpathcurveto{\pgfqpoint{5.208446in}{0.739338in}}{\pgfqpoint{5.205911in}{0.733219in}}{\pgfqpoint{5.205911in}{0.726839in}}%
\pgfpathcurveto{\pgfqpoint{5.205911in}{0.720459in}}{\pgfqpoint{5.208446in}{0.714340in}}{\pgfqpoint{5.212957in}{0.709829in}}%
\pgfpathcurveto{\pgfqpoint{5.217468in}{0.705318in}}{\pgfqpoint{5.223588in}{0.702783in}}{\pgfqpoint{5.229967in}{0.702783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521426,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199317in}{0.703067in}}%
\pgfpathcurveto{\pgfqpoint{5.205697in}{0.703067in}}{\pgfqpoint{5.211817in}{0.705601in}}{\pgfqpoint{5.216328in}{0.710113in}}%
\pgfpathcurveto{\pgfqpoint{5.220839in}{0.714624in}}{\pgfqpoint{5.223374in}{0.720743in}}{\pgfqpoint{5.223374in}{0.727123in}}%
\pgfpathcurveto{\pgfqpoint{5.223374in}{0.733503in}}{\pgfqpoint{5.220839in}{0.739622in}}{\pgfqpoint{5.216328in}{0.744133in}}%
\pgfpathcurveto{\pgfqpoint{5.211817in}{0.748644in}}{\pgfqpoint{5.205697in}{0.751179in}}{\pgfqpoint{5.199317in}{0.751179in}}%
\pgfpathcurveto{\pgfqpoint{5.192938in}{0.751179in}}{\pgfqpoint{5.186818in}{0.748644in}}{\pgfqpoint{5.182307in}{0.744133in}}%
\pgfpathcurveto{\pgfqpoint{5.177796in}{0.739622in}}{\pgfqpoint{5.175261in}{0.733503in}}{\pgfqpoint{5.175261in}{0.727123in}}%
\pgfpathcurveto{\pgfqpoint{5.175261in}{0.720743in}}{\pgfqpoint{5.177796in}{0.714624in}}{\pgfqpoint{5.182307in}{0.710113in}}%
\pgfpathcurveto{\pgfqpoint{5.186818in}{0.705601in}}{\pgfqpoint{5.192938in}{0.703067in}}{\pgfqpoint{5.199317in}{0.703067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.487828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985183in}{0.645762in}}%
\pgfpathcurveto{\pgfqpoint{4.991563in}{0.645762in}}{\pgfqpoint{4.997682in}{0.648296in}}{\pgfqpoint{5.002193in}{0.652808in}}%
\pgfpathcurveto{\pgfqpoint{5.006705in}{0.657319in}}{\pgfqpoint{5.009239in}{0.663438in}}{\pgfqpoint{5.009239in}{0.669818in}}%
\pgfpathcurveto{\pgfqpoint{5.009239in}{0.676198in}}{\pgfqpoint{5.006705in}{0.682317in}}{\pgfqpoint{5.002193in}{0.686828in}}%
\pgfpathcurveto{\pgfqpoint{4.997682in}{0.691339in}}{\pgfqpoint{4.991563in}{0.693874in}}{\pgfqpoint{4.985183in}{0.693874in}}%
\pgfpathcurveto{\pgfqpoint{4.978803in}{0.693874in}}{\pgfqpoint{4.972684in}{0.691339in}}{\pgfqpoint{4.968173in}{0.686828in}}%
\pgfpathcurveto{\pgfqpoint{4.963662in}{0.682317in}}{\pgfqpoint{4.961127in}{0.676198in}}{\pgfqpoint{4.961127in}{0.669818in}}%
\pgfpathcurveto{\pgfqpoint{4.961127in}{0.663438in}}{\pgfqpoint{4.963662in}{0.657319in}}{\pgfqpoint{4.968173in}{0.652808in}}%
\pgfpathcurveto{\pgfqpoint{4.972684in}{0.648296in}}{\pgfqpoint{4.978803in}{0.645762in}}{\pgfqpoint{4.985183in}{0.645762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.734433,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145501in}{0.711978in}}%
\pgfpathcurveto{\pgfqpoint{5.151880in}{0.711978in}}{\pgfqpoint{5.158000in}{0.714513in}}{\pgfqpoint{5.162511in}{0.719024in}}%
\pgfpathcurveto{\pgfqpoint{5.167022in}{0.723535in}}{\pgfqpoint{5.169557in}{0.729654in}}{\pgfqpoint{5.169557in}{0.736034in}}%
\pgfpathcurveto{\pgfqpoint{5.169557in}{0.742414in}}{\pgfqpoint{5.167022in}{0.748533in}}{\pgfqpoint{5.162511in}{0.753045in}}%
\pgfpathcurveto{\pgfqpoint{5.158000in}{0.757556in}}{\pgfqpoint{5.151880in}{0.760090in}}{\pgfqpoint{5.145501in}{0.760090in}}%
\pgfpathcurveto{\pgfqpoint{5.139121in}{0.760090in}}{\pgfqpoint{5.133002in}{0.757556in}}{\pgfqpoint{5.128490in}{0.753045in}}%
\pgfpathcurveto{\pgfqpoint{5.123979in}{0.748533in}}{\pgfqpoint{5.121444in}{0.742414in}}{\pgfqpoint{5.121444in}{0.736034in}}%
\pgfpathcurveto{\pgfqpoint{5.121444in}{0.729654in}}{\pgfqpoint{5.123979in}{0.723535in}}{\pgfqpoint{5.128490in}{0.719024in}}%
\pgfpathcurveto{\pgfqpoint{5.133002in}{0.714513in}}{\pgfqpoint{5.139121in}{0.711978in}}{\pgfqpoint{5.145501in}{0.711978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.726849,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125845in}{0.658571in}}%
\pgfpathcurveto{\pgfqpoint{5.132225in}{0.658571in}}{\pgfqpoint{5.138344in}{0.661105in}}{\pgfqpoint{5.142855in}{0.665617in}}%
\pgfpathcurveto{\pgfqpoint{5.147366in}{0.670128in}}{\pgfqpoint{5.149901in}{0.676247in}}{\pgfqpoint{5.149901in}{0.682627in}}%
\pgfpathcurveto{\pgfqpoint{5.149901in}{0.689007in}}{\pgfqpoint{5.147366in}{0.695126in}}{\pgfqpoint{5.142855in}{0.699637in}}%
\pgfpathcurveto{\pgfqpoint{5.138344in}{0.704149in}}{\pgfqpoint{5.132225in}{0.706683in}}{\pgfqpoint{5.125845in}{0.706683in}}%
\pgfpathcurveto{\pgfqpoint{5.119465in}{0.706683in}}{\pgfqpoint{5.113346in}{0.704149in}}{\pgfqpoint{5.108835in}{0.699637in}}%
\pgfpathcurveto{\pgfqpoint{5.104323in}{0.695126in}}{\pgfqpoint{5.101789in}{0.689007in}}{\pgfqpoint{5.101789in}{0.682627in}}%
\pgfpathcurveto{\pgfqpoint{5.101789in}{0.676247in}}{\pgfqpoint{5.104323in}{0.670128in}}{\pgfqpoint{5.108835in}{0.665617in}}%
\pgfpathcurveto{\pgfqpoint{5.113346in}{0.661105in}}{\pgfqpoint{5.119465in}{0.658571in}}{\pgfqpoint{5.125845in}{0.658571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644029,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111366in}{0.754274in}}%
\pgfpathcurveto{\pgfqpoint{5.117746in}{0.754274in}}{\pgfqpoint{5.123866in}{0.756809in}}{\pgfqpoint{5.128377in}{0.761320in}}%
\pgfpathcurveto{\pgfqpoint{5.132888in}{0.765832in}}{\pgfqpoint{5.135423in}{0.771951in}}{\pgfqpoint{5.135423in}{0.778331in}}%
\pgfpathcurveto{\pgfqpoint{5.135423in}{0.784711in}}{\pgfqpoint{5.132888in}{0.790830in}}{\pgfqpoint{5.128377in}{0.795341in}}%
\pgfpathcurveto{\pgfqpoint{5.123866in}{0.799852in}}{\pgfqpoint{5.117746in}{0.802387in}}{\pgfqpoint{5.111366in}{0.802387in}}%
\pgfpathcurveto{\pgfqpoint{5.104987in}{0.802387in}}{\pgfqpoint{5.098867in}{0.799852in}}{\pgfqpoint{5.094356in}{0.795341in}}%
\pgfpathcurveto{\pgfqpoint{5.089845in}{0.790830in}}{\pgfqpoint{5.087310in}{0.784711in}}{\pgfqpoint{5.087310in}{0.778331in}}%
\pgfpathcurveto{\pgfqpoint{5.087310in}{0.771951in}}{\pgfqpoint{5.089845in}{0.765832in}}{\pgfqpoint{5.094356in}{0.761320in}}%
\pgfpathcurveto{\pgfqpoint{5.098867in}{0.756809in}}{\pgfqpoint{5.104987in}{0.754274in}}{\pgfqpoint{5.111366in}{0.754274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.718252,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075913in}{0.721504in}}%
\pgfpathcurveto{\pgfqpoint{5.082293in}{0.721504in}}{\pgfqpoint{5.088412in}{0.724039in}}{\pgfqpoint{5.092924in}{0.728550in}}%
\pgfpathcurveto{\pgfqpoint{5.097435in}{0.733061in}}{\pgfqpoint{5.099969in}{0.739181in}}{\pgfqpoint{5.099969in}{0.745560in}}%
\pgfpathcurveto{\pgfqpoint{5.099969in}{0.751940in}}{\pgfqpoint{5.097435in}{0.758060in}}{\pgfqpoint{5.092924in}{0.762571in}}%
\pgfpathcurveto{\pgfqpoint{5.088412in}{0.767082in}}{\pgfqpoint{5.082293in}{0.769617in}}{\pgfqpoint{5.075913in}{0.769617in}}%
\pgfpathcurveto{\pgfqpoint{5.069533in}{0.769617in}}{\pgfqpoint{5.063414in}{0.767082in}}{\pgfqpoint{5.058903in}{0.762571in}}%
\pgfpathcurveto{\pgfqpoint{5.054392in}{0.758060in}}{\pgfqpoint{5.051857in}{0.751940in}}{\pgfqpoint{5.051857in}{0.745560in}}%
\pgfpathcurveto{\pgfqpoint{5.051857in}{0.739181in}}{\pgfqpoint{5.054392in}{0.733061in}}{\pgfqpoint{5.058903in}{0.728550in}}%
\pgfpathcurveto{\pgfqpoint{5.063414in}{0.724039in}}{\pgfqpoint{5.069533in}{0.721504in}}{\pgfqpoint{5.075913in}{0.721504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249917,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121778in}{0.721231in}}%
\pgfpathcurveto{\pgfqpoint{5.128158in}{0.721231in}}{\pgfqpoint{5.134278in}{0.723766in}}{\pgfqpoint{5.138789in}{0.728277in}}%
\pgfpathcurveto{\pgfqpoint{5.143300in}{0.732788in}}{\pgfqpoint{5.145835in}{0.738908in}}{\pgfqpoint{5.145835in}{0.745287in}}%
\pgfpathcurveto{\pgfqpoint{5.145835in}{0.751667in}}{\pgfqpoint{5.143300in}{0.757787in}}{\pgfqpoint{5.138789in}{0.762298in}}%
\pgfpathcurveto{\pgfqpoint{5.134278in}{0.766809in}}{\pgfqpoint{5.128158in}{0.769344in}}{\pgfqpoint{5.121778in}{0.769344in}}%
\pgfpathcurveto{\pgfqpoint{5.115399in}{0.769344in}}{\pgfqpoint{5.109279in}{0.766809in}}{\pgfqpoint{5.104768in}{0.762298in}}%
\pgfpathcurveto{\pgfqpoint{5.100257in}{0.757787in}}{\pgfqpoint{5.097722in}{0.751667in}}{\pgfqpoint{5.097722in}{0.745287in}}%
\pgfpathcurveto{\pgfqpoint{5.097722in}{0.738908in}}{\pgfqpoint{5.100257in}{0.732788in}}{\pgfqpoint{5.104768in}{0.728277in}}%
\pgfpathcurveto{\pgfqpoint{5.109279in}{0.723766in}}{\pgfqpoint{5.115399in}{0.721231in}}{\pgfqpoint{5.121778in}{0.721231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.710140,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114036in}{0.683653in}}%
\pgfpathcurveto{\pgfqpoint{5.120415in}{0.683653in}}{\pgfqpoint{5.126535in}{0.686188in}}{\pgfqpoint{5.131046in}{0.690699in}}%
\pgfpathcurveto{\pgfqpoint{5.135557in}{0.695210in}}{\pgfqpoint{5.138092in}{0.701330in}}{\pgfqpoint{5.138092in}{0.707710in}}%
\pgfpathcurveto{\pgfqpoint{5.138092in}{0.714089in}}{\pgfqpoint{5.135557in}{0.720209in}}{\pgfqpoint{5.131046in}{0.724720in}}%
\pgfpathcurveto{\pgfqpoint{5.126535in}{0.729231in}}{\pgfqpoint{5.120415in}{0.731766in}}{\pgfqpoint{5.114036in}{0.731766in}}%
\pgfpathcurveto{\pgfqpoint{5.107656in}{0.731766in}}{\pgfqpoint{5.101536in}{0.729231in}}{\pgfqpoint{5.097025in}{0.724720in}}%
\pgfpathcurveto{\pgfqpoint{5.092514in}{0.720209in}}{\pgfqpoint{5.089979in}{0.714089in}}{\pgfqpoint{5.089979in}{0.707710in}}%
\pgfpathcurveto{\pgfqpoint{5.089979in}{0.701330in}}{\pgfqpoint{5.092514in}{0.695210in}}{\pgfqpoint{5.097025in}{0.690699in}}%
\pgfpathcurveto{\pgfqpoint{5.101536in}{0.686188in}}{\pgfqpoint{5.107656in}{0.683653in}}{\pgfqpoint{5.114036in}{0.683653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.789524,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089511in}{0.678318in}}%
\pgfpathcurveto{\pgfqpoint{5.095890in}{0.678318in}}{\pgfqpoint{5.102010in}{0.680852in}}{\pgfqpoint{5.106521in}{0.685363in}}%
\pgfpathcurveto{\pgfqpoint{5.111032in}{0.689875in}}{\pgfqpoint{5.113567in}{0.695994in}}{\pgfqpoint{5.113567in}{0.702374in}}%
\pgfpathcurveto{\pgfqpoint{5.113567in}{0.708754in}}{\pgfqpoint{5.111032in}{0.714873in}}{\pgfqpoint{5.106521in}{0.719384in}}%
\pgfpathcurveto{\pgfqpoint{5.102010in}{0.723895in}}{\pgfqpoint{5.095890in}{0.726430in}}{\pgfqpoint{5.089511in}{0.726430in}}%
\pgfpathcurveto{\pgfqpoint{5.083131in}{0.726430in}}{\pgfqpoint{5.077012in}{0.723895in}}{\pgfqpoint{5.072500in}{0.719384in}}%
\pgfpathcurveto{\pgfqpoint{5.067989in}{0.714873in}}{\pgfqpoint{5.065454in}{0.708754in}}{\pgfqpoint{5.065454in}{0.702374in}}%
\pgfpathcurveto{\pgfqpoint{5.065454in}{0.695994in}}{\pgfqpoint{5.067989in}{0.689875in}}{\pgfqpoint{5.072500in}{0.685363in}}%
\pgfpathcurveto{\pgfqpoint{5.077012in}{0.680852in}}{\pgfqpoint{5.083131in}{0.678318in}}{\pgfqpoint{5.089511in}{0.678318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557254,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203548in}{1.164122in}}%
\pgfpathcurveto{\pgfqpoint{5.209928in}{1.164122in}}{\pgfqpoint{5.216047in}{1.166656in}}{\pgfqpoint{5.220558in}{1.171168in}}%
\pgfpathcurveto{\pgfqpoint{5.225070in}{1.175679in}}{\pgfqpoint{5.227604in}{1.181798in}}{\pgfqpoint{5.227604in}{1.188178in}}%
\pgfpathcurveto{\pgfqpoint{5.227604in}{1.194558in}}{\pgfqpoint{5.225070in}{1.200677in}}{\pgfqpoint{5.220558in}{1.205188in}}%
\pgfpathcurveto{\pgfqpoint{5.216047in}{1.209699in}}{\pgfqpoint{5.209928in}{1.212234in}}{\pgfqpoint{5.203548in}{1.212234in}}%
\pgfpathcurveto{\pgfqpoint{5.197168in}{1.212234in}}{\pgfqpoint{5.191049in}{1.209699in}}{\pgfqpoint{5.186538in}{1.205188in}}%
\pgfpathcurveto{\pgfqpoint{5.182027in}{1.200677in}}{\pgfqpoint{5.179492in}{1.194558in}}{\pgfqpoint{5.179492in}{1.188178in}}%
\pgfpathcurveto{\pgfqpoint{5.179492in}{1.181798in}}{\pgfqpoint{5.182027in}{1.175679in}}{\pgfqpoint{5.186538in}{1.171168in}}%
\pgfpathcurveto{\pgfqpoint{5.191049in}{1.166656in}}{\pgfqpoint{5.197168in}{1.164122in}}{\pgfqpoint{5.203548in}{1.164122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664074,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331531in}{1.158851in}}%
\pgfpathcurveto{\pgfqpoint{5.337911in}{1.158851in}}{\pgfqpoint{5.344030in}{1.161386in}}{\pgfqpoint{5.348542in}{1.165897in}}%
\pgfpathcurveto{\pgfqpoint{5.353053in}{1.170408in}}{\pgfqpoint{5.355588in}{1.176527in}}{\pgfqpoint{5.355588in}{1.182907in}}%
\pgfpathcurveto{\pgfqpoint{5.355588in}{1.189287in}}{\pgfqpoint{5.353053in}{1.195406in}}{\pgfqpoint{5.348542in}{1.199918in}}%
\pgfpathcurveto{\pgfqpoint{5.344030in}{1.204429in}}{\pgfqpoint{5.337911in}{1.206964in}}{\pgfqpoint{5.331531in}{1.206964in}}%
\pgfpathcurveto{\pgfqpoint{5.325152in}{1.206964in}}{\pgfqpoint{5.319032in}{1.204429in}}{\pgfqpoint{5.314521in}{1.199918in}}%
\pgfpathcurveto{\pgfqpoint{5.310010in}{1.195406in}}{\pgfqpoint{5.307475in}{1.189287in}}{\pgfqpoint{5.307475in}{1.182907in}}%
\pgfpathcurveto{\pgfqpoint{5.307475in}{1.176527in}}{\pgfqpoint{5.310010in}{1.170408in}}{\pgfqpoint{5.314521in}{1.165897in}}%
\pgfpathcurveto{\pgfqpoint{5.319032in}{1.161386in}}{\pgfqpoint{5.325152in}{1.158851in}}{\pgfqpoint{5.331531in}{1.158851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.434574,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273522in}{1.113022in}}%
\pgfpathcurveto{\pgfqpoint{5.279902in}{1.113022in}}{\pgfqpoint{5.286021in}{1.115556in}}{\pgfqpoint{5.290533in}{1.120068in}}%
\pgfpathcurveto{\pgfqpoint{5.295044in}{1.124579in}}{\pgfqpoint{5.297579in}{1.130698in}}{\pgfqpoint{5.297579in}{1.137078in}}%
\pgfpathcurveto{\pgfqpoint{5.297579in}{1.143458in}}{\pgfqpoint{5.295044in}{1.149577in}}{\pgfqpoint{5.290533in}{1.154088in}}%
\pgfpathcurveto{\pgfqpoint{5.286021in}{1.158600in}}{\pgfqpoint{5.279902in}{1.161134in}}{\pgfqpoint{5.273522in}{1.161134in}}%
\pgfpathcurveto{\pgfqpoint{5.267142in}{1.161134in}}{\pgfqpoint{5.261023in}{1.158600in}}{\pgfqpoint{5.256512in}{1.154088in}}%
\pgfpathcurveto{\pgfqpoint{5.252001in}{1.149577in}}{\pgfqpoint{5.249466in}{1.143458in}}{\pgfqpoint{5.249466in}{1.137078in}}%
\pgfpathcurveto{\pgfqpoint{5.249466in}{1.130698in}}{\pgfqpoint{5.252001in}{1.124579in}}{\pgfqpoint{5.256512in}{1.120068in}}%
\pgfpathcurveto{\pgfqpoint{5.261023in}{1.115556in}}{\pgfqpoint{5.267142in}{1.113022in}}{\pgfqpoint{5.273522in}{1.113022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274167,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915420in}{1.301141in}}%
\pgfpathcurveto{\pgfqpoint{5.921800in}{1.301141in}}{\pgfqpoint{5.927920in}{1.303675in}}{\pgfqpoint{5.932431in}{1.308187in}}%
\pgfpathcurveto{\pgfqpoint{5.936942in}{1.312698in}}{\pgfqpoint{5.939477in}{1.318817in}}{\pgfqpoint{5.939477in}{1.325197in}}%
\pgfpathcurveto{\pgfqpoint{5.939477in}{1.331577in}}{\pgfqpoint{5.936942in}{1.337696in}}{\pgfqpoint{5.932431in}{1.342207in}}%
\pgfpathcurveto{\pgfqpoint{5.927920in}{1.346718in}}{\pgfqpoint{5.921800in}{1.349253in}}{\pgfqpoint{5.915420in}{1.349253in}}%
\pgfpathcurveto{\pgfqpoint{5.909041in}{1.349253in}}{\pgfqpoint{5.902921in}{1.346718in}}{\pgfqpoint{5.898410in}{1.342207in}}%
\pgfpathcurveto{\pgfqpoint{5.893899in}{1.337696in}}{\pgfqpoint{5.891364in}{1.331577in}}{\pgfqpoint{5.891364in}{1.325197in}}%
\pgfpathcurveto{\pgfqpoint{5.891364in}{1.318817in}}{\pgfqpoint{5.893899in}{1.312698in}}{\pgfqpoint{5.898410in}{1.308187in}}%
\pgfpathcurveto{\pgfqpoint{5.902921in}{1.303675in}}{\pgfqpoint{5.909041in}{1.301141in}}{\pgfqpoint{5.915420in}{1.301141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.331664,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294357in}{1.090880in}}%
\pgfpathcurveto{\pgfqpoint{5.300736in}{1.090880in}}{\pgfqpoint{5.306856in}{1.093415in}}{\pgfqpoint{5.311367in}{1.097926in}}%
\pgfpathcurveto{\pgfqpoint{5.315878in}{1.102438in}}{\pgfqpoint{5.318413in}{1.108557in}}{\pgfqpoint{5.318413in}{1.114937in}}%
\pgfpathcurveto{\pgfqpoint{5.318413in}{1.121317in}}{\pgfqpoint{5.315878in}{1.127436in}}{\pgfqpoint{5.311367in}{1.131947in}}%
\pgfpathcurveto{\pgfqpoint{5.306856in}{1.136458in}}{\pgfqpoint{5.300736in}{1.138993in}}{\pgfqpoint{5.294357in}{1.138993in}}%
\pgfpathcurveto{\pgfqpoint{5.287977in}{1.138993in}}{\pgfqpoint{5.281857in}{1.136458in}}{\pgfqpoint{5.277346in}{1.131947in}}%
\pgfpathcurveto{\pgfqpoint{5.272835in}{1.127436in}}{\pgfqpoint{5.270300in}{1.121317in}}{\pgfqpoint{5.270300in}{1.114937in}}%
\pgfpathcurveto{\pgfqpoint{5.270300in}{1.108557in}}{\pgfqpoint{5.272835in}{1.102438in}}{\pgfqpoint{5.277346in}{1.097926in}}%
\pgfpathcurveto{\pgfqpoint{5.281857in}{1.093415in}}{\pgfqpoint{5.287977in}{1.090880in}}{\pgfqpoint{5.294357in}{1.090880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.789816in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.789816in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789816in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789816in,y=0.304180in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.278211in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.278211in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278211in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278211in,y=0.304180in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.766605in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.766605in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.766605in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.766605in,y=0.304180in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{0.720904in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{0.720904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447940in}{0.720904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{1.177334in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.177334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447940in}{1.177334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.447940in}{0.401403in}}{\pgfqpoint{1.807060in}{1.688792in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{1.633764in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{1.633764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447940in}{1.633764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.447940in}{2.090194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447940in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.255000in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> los-angeles-embeddings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{2.510000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{2.510000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.510000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813694in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.345000in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{2.345000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036084in}{-0.036084in}}{\pgfqpoint{0.036084in}{0.036084in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.036084in}}%
\pgfpathcurveto{\pgfqpoint{0.009570in}{-0.036084in}}{\pgfqpoint{0.018749in}{-0.032282in}}{\pgfqpoint{0.025516in}{-0.025516in}}%
\pgfpathcurveto{\pgfqpoint{0.032282in}{-0.018749in}}{\pgfqpoint{0.036084in}{-0.009570in}}{\pgfqpoint{0.036084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036084in}{0.009570in}}{\pgfqpoint{0.032282in}{0.018749in}}{\pgfqpoint{0.025516in}{0.025516in}}%
\pgfpathcurveto{\pgfqpoint{0.018749in}{0.032282in}}{\pgfqpoint{0.009570in}{0.036084in}}{\pgfqpoint{0.000000in}{0.036084in}}%
\pgfpathcurveto{\pgfqpoint{-0.009570in}{0.036084in}}{\pgfqpoint{-0.018749in}{0.032282in}}{\pgfqpoint{-0.025516in}{0.025516in}}%
\pgfpathcurveto{\pgfqpoint{-0.032282in}{0.018749in}}{\pgfqpoint{-0.036084in}{0.009570in}}{\pgfqpoint{-0.036084in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.036084in}{-0.009570in}}{\pgfqpoint{-0.032282in}{-0.018749in}}{\pgfqpoint{-0.025516in}{-0.025516in}}%
\pgfpathcurveto{\pgfqpoint{-0.018749in}{-0.032282in}}{\pgfqpoint{-0.009570in}{-0.036084in}}{\pgfqpoint{0.000000in}{-0.036084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498860in}{1.378404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590576in}{1.386694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845151in}{1.407559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469410in}{1.445080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921349in}{1.464488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283514in}{1.399932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853622in}{1.382818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197461in}{1.420221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802083in}{1.392027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994250in}{1.400416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623356in}{1.388092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010600in}{1.420735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115163in}{1.388082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400911in}{1.533272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368985in}{1.399761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883581in}{1.395933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250180in}{1.470355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906808in}{1.401362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392255in}{1.414416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805773in}{1.432059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937492in}{1.491015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573155in}{1.376052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954178in}{1.415952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274976in}{1.518522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306158in}{1.390424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900819in}{1.372011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895606in}{1.440589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631597in}{2.098527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627118in}{1.433512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272066in}{1.453380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584590in}{1.551919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879923in}{1.376532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.915647in}{1.475131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715384in}{1.688417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988952in}{1.422888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.289313in}{1.971478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082167in}{1.391867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.908576in}{2.002980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378209in}{1.345057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.693734in}{7.195214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.758556in}{1.948542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648385in}{1.443921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886346in}{15.130453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889475in}{1.358620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005935in}{1.473465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201848in}{1.426257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698300in}{3.946147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454979in}{1.436645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883926in}{1.548410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408060in}{1.317877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338380in}{1.647220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429688in}{1.418344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892448in}{1.418680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887068in}{1.393486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825705in}{1.463879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359134in}{1.441597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.159139in}{1.232775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917811in}{1.313856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643240in}{1.388408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319780in}{1.447328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884397in}{1.407159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081271in}{1.368032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901292in}{3.640099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.284043in}{3.509543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.813153,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.813153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498860in}{1.349771in}}%
\pgfpathcurveto{\pgfqpoint{2.506454in}{1.349771in}}{\pgfqpoint{2.513737in}{1.352788in}}{\pgfqpoint{2.519107in}{1.358158in}}%
\pgfpathcurveto{\pgfqpoint{2.524476in}{1.363527in}}{\pgfqpoint{2.527493in}{1.370810in}}{\pgfqpoint{2.527493in}{1.378404in}}%
\pgfpathcurveto{\pgfqpoint{2.527493in}{1.385997in}}{\pgfqpoint{2.524476in}{1.393281in}}{\pgfqpoint{2.519107in}{1.398650in}}%
\pgfpathcurveto{\pgfqpoint{2.513737in}{1.404020in}}{\pgfqpoint{2.506454in}{1.407037in}}{\pgfqpoint{2.498860in}{1.407037in}}%
\pgfpathcurveto{\pgfqpoint{2.491267in}{1.407037in}}{\pgfqpoint{2.483983in}{1.404020in}}{\pgfqpoint{2.478614in}{1.398650in}}%
\pgfpathcurveto{\pgfqpoint{2.473245in}{1.393281in}}{\pgfqpoint{2.470228in}{1.385997in}}{\pgfqpoint{2.470228in}{1.378404in}}%
\pgfpathcurveto{\pgfqpoint{2.470228in}{1.370810in}}{\pgfqpoint{2.473245in}{1.363527in}}{\pgfqpoint{2.478614in}{1.358158in}}%
\pgfpathcurveto{\pgfqpoint{2.483983in}{1.352788in}}{\pgfqpoint{2.491267in}{1.349771in}}{\pgfqpoint{2.498860in}{1.349771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838776,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.838776,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590576in}{1.358061in}}%
\pgfpathcurveto{\pgfqpoint{2.598169in}{1.358061in}}{\pgfqpoint{2.605453in}{1.361078in}}{\pgfqpoint{2.610822in}{1.366447in}}%
\pgfpathcurveto{\pgfqpoint{2.616192in}{1.371817in}}{\pgfqpoint{2.619209in}{1.379100in}}{\pgfqpoint{2.619209in}{1.386694in}}%
\pgfpathcurveto{\pgfqpoint{2.619209in}{1.394287in}}{\pgfqpoint{2.616192in}{1.401571in}}{\pgfqpoint{2.610822in}{1.406940in}}%
\pgfpathcurveto{\pgfqpoint{2.605453in}{1.412309in}}{\pgfqpoint{2.598169in}{1.415326in}}{\pgfqpoint{2.590576in}{1.415326in}}%
\pgfpathcurveto{\pgfqpoint{2.582982in}{1.415326in}}{\pgfqpoint{2.575699in}{1.412309in}}{\pgfqpoint{2.570330in}{1.406940in}}%
\pgfpathcurveto{\pgfqpoint{2.564960in}{1.401571in}}{\pgfqpoint{2.561943in}{1.394287in}}{\pgfqpoint{2.561943in}{1.386694in}}%
\pgfpathcurveto{\pgfqpoint{2.561943in}{1.379100in}}{\pgfqpoint{2.564960in}{1.371817in}}{\pgfqpoint{2.570330in}{1.366447in}}%
\pgfpathcurveto{\pgfqpoint{2.575699in}{1.361078in}}{\pgfqpoint{2.582982in}{1.358061in}}{\pgfqpoint{2.590576in}{1.358061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.590378,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.590378,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845151in}{1.378926in}}%
\pgfpathcurveto{\pgfqpoint{3.852745in}{1.378926in}}{\pgfqpoint{3.860028in}{1.381943in}}{\pgfqpoint{3.865398in}{1.387312in}}%
\pgfpathcurveto{\pgfqpoint{3.870767in}{1.392682in}}{\pgfqpoint{3.873784in}{1.399965in}}{\pgfqpoint{3.873784in}{1.407559in}}%
\pgfpathcurveto{\pgfqpoint{3.873784in}{1.415152in}}{\pgfqpoint{3.870767in}{1.422436in}}{\pgfqpoint{3.865398in}{1.427805in}}%
\pgfpathcurveto{\pgfqpoint{3.860028in}{1.433175in}}{\pgfqpoint{3.852745in}{1.436191in}}{\pgfqpoint{3.845151in}{1.436191in}}%
\pgfpathcurveto{\pgfqpoint{3.837558in}{1.436191in}}{\pgfqpoint{3.830274in}{1.433175in}}{\pgfqpoint{3.824905in}{1.427805in}}%
\pgfpathcurveto{\pgfqpoint{3.819536in}{1.422436in}}{\pgfqpoint{3.816519in}{1.415152in}}{\pgfqpoint{3.816519in}{1.407559in}}%
\pgfpathcurveto{\pgfqpoint{3.816519in}{1.399965in}}{\pgfqpoint{3.819536in}{1.392682in}}{\pgfqpoint{3.824905in}{1.387312in}}%
\pgfpathcurveto{\pgfqpoint{3.830274in}{1.381943in}}{\pgfqpoint{3.837558in}{1.378926in}}{\pgfqpoint{3.845151in}{1.378926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.482729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.482729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469410in}{1.416447in}}%
\pgfpathcurveto{\pgfqpoint{3.477003in}{1.416447in}}{\pgfqpoint{3.484287in}{1.419464in}}{\pgfqpoint{3.489656in}{1.424834in}}%
\pgfpathcurveto{\pgfqpoint{3.495025in}{1.430203in}}{\pgfqpoint{3.498042in}{1.437487in}}{\pgfqpoint{3.498042in}{1.445080in}}%
\pgfpathcurveto{\pgfqpoint{3.498042in}{1.452674in}}{\pgfqpoint{3.495025in}{1.459957in}}{\pgfqpoint{3.489656in}{1.465327in}}%
\pgfpathcurveto{\pgfqpoint{3.484287in}{1.470696in}}{\pgfqpoint{3.477003in}{1.473713in}}{\pgfqpoint{3.469410in}{1.473713in}}%
\pgfpathcurveto{\pgfqpoint{3.461816in}{1.473713in}}{\pgfqpoint{3.454533in}{1.470696in}}{\pgfqpoint{3.449163in}{1.465327in}}%
\pgfpathcurveto{\pgfqpoint{3.443794in}{1.459957in}}{\pgfqpoint{3.440777in}{1.452674in}}{\pgfqpoint{3.440777in}{1.445080in}}%
\pgfpathcurveto{\pgfqpoint{3.440777in}{1.437487in}}{\pgfqpoint{3.443794in}{1.430203in}}{\pgfqpoint{3.449163in}{1.424834in}}%
\pgfpathcurveto{\pgfqpoint{3.454533in}{1.419464in}}{\pgfqpoint{3.461816in}{1.416447in}}{\pgfqpoint{3.469410in}{1.416447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456381,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.456381,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921349in}{1.435855in}}%
\pgfpathcurveto{\pgfqpoint{2.928942in}{1.435855in}}{\pgfqpoint{2.936226in}{1.438872in}}{\pgfqpoint{2.941595in}{1.444242in}}%
\pgfpathcurveto{\pgfqpoint{2.946965in}{1.449611in}}{\pgfqpoint{2.949982in}{1.456894in}}{\pgfqpoint{2.949982in}{1.464488in}}%
\pgfpathcurveto{\pgfqpoint{2.949982in}{1.472081in}}{\pgfqpoint{2.946965in}{1.479365in}}{\pgfqpoint{2.941595in}{1.484734in}}%
\pgfpathcurveto{\pgfqpoint{2.936226in}{1.490104in}}{\pgfqpoint{2.928942in}{1.493121in}}{\pgfqpoint{2.921349in}{1.493121in}}%
\pgfpathcurveto{\pgfqpoint{2.913755in}{1.493121in}}{\pgfqpoint{2.906472in}{1.490104in}}{\pgfqpoint{2.901103in}{1.484734in}}%
\pgfpathcurveto{\pgfqpoint{2.895733in}{1.479365in}}{\pgfqpoint{2.892716in}{1.472081in}}{\pgfqpoint{2.892716in}{1.464488in}}%
\pgfpathcurveto{\pgfqpoint{2.892716in}{1.456894in}}{\pgfqpoint{2.895733in}{1.449611in}}{\pgfqpoint{2.901103in}{1.444242in}}%
\pgfpathcurveto{\pgfqpoint{2.906472in}{1.438872in}}{\pgfqpoint{2.913755in}{1.435855in}}{\pgfqpoint{2.921349in}{1.435855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.564950,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.564950,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283514in}{1.371300in}}%
\pgfpathcurveto{\pgfqpoint{2.291107in}{1.371300in}}{\pgfqpoint{2.298391in}{1.374316in}}{\pgfqpoint{2.303760in}{1.379686in}}%
\pgfpathcurveto{\pgfqpoint{2.309129in}{1.385055in}}{\pgfqpoint{2.312146in}{1.392339in}}{\pgfqpoint{2.312146in}{1.399932in}}%
\pgfpathcurveto{\pgfqpoint{2.312146in}{1.407526in}}{\pgfqpoint{2.309129in}{1.414809in}}{\pgfqpoint{2.303760in}{1.420179in}}%
\pgfpathcurveto{\pgfqpoint{2.298391in}{1.425548in}}{\pgfqpoint{2.291107in}{1.428565in}}{\pgfqpoint{2.283514in}{1.428565in}}%
\pgfpathcurveto{\pgfqpoint{2.275920in}{1.428565in}}{\pgfqpoint{2.268637in}{1.425548in}}{\pgfqpoint{2.263267in}{1.420179in}}%
\pgfpathcurveto{\pgfqpoint{2.257898in}{1.414809in}}{\pgfqpoint{2.254881in}{1.407526in}}{\pgfqpoint{2.254881in}{1.399932in}}%
\pgfpathcurveto{\pgfqpoint{2.254881in}{1.392339in}}{\pgfqpoint{2.257898in}{1.385055in}}{\pgfqpoint{2.263267in}{1.379686in}}%
\pgfpathcurveto{\pgfqpoint{2.268637in}{1.374316in}}{\pgfqpoint{2.275920in}{1.371300in}}{\pgfqpoint{2.283514in}{1.371300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449244,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449244,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853622in}{1.354185in}}%
\pgfpathcurveto{\pgfqpoint{2.861216in}{1.354185in}}{\pgfqpoint{2.868499in}{1.357202in}}{\pgfqpoint{2.873868in}{1.362571in}}%
\pgfpathcurveto{\pgfqpoint{2.879238in}{1.367941in}}{\pgfqpoint{2.882255in}{1.375224in}}{\pgfqpoint{2.882255in}{1.382818in}}%
\pgfpathcurveto{\pgfqpoint{2.882255in}{1.390411in}}{\pgfqpoint{2.879238in}{1.397694in}}{\pgfqpoint{2.873868in}{1.403064in}}%
\pgfpathcurveto{\pgfqpoint{2.868499in}{1.408433in}}{\pgfqpoint{2.861216in}{1.411450in}}{\pgfqpoint{2.853622in}{1.411450in}}%
\pgfpathcurveto{\pgfqpoint{2.846029in}{1.411450in}}{\pgfqpoint{2.838745in}{1.408433in}}{\pgfqpoint{2.833376in}{1.403064in}}%
\pgfpathcurveto{\pgfqpoint{2.828006in}{1.397694in}}{\pgfqpoint{2.824989in}{1.390411in}}{\pgfqpoint{2.824989in}{1.382818in}}%
\pgfpathcurveto{\pgfqpoint{2.824989in}{1.375224in}}{\pgfqpoint{2.828006in}{1.367941in}}{\pgfqpoint{2.833376in}{1.362571in}}%
\pgfpathcurveto{\pgfqpoint{2.838745in}{1.357202in}}{\pgfqpoint{2.846029in}{1.354185in}}{\pgfqpoint{2.853622in}{1.354185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.442176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.442176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197461in}{1.391588in}}%
\pgfpathcurveto{\pgfqpoint{2.205055in}{1.391588in}}{\pgfqpoint{2.212338in}{1.394605in}}{\pgfqpoint{2.217708in}{1.399974in}}%
\pgfpathcurveto{\pgfqpoint{2.223077in}{1.405344in}}{\pgfqpoint{2.226094in}{1.412627in}}{\pgfqpoint{2.226094in}{1.420221in}}%
\pgfpathcurveto{\pgfqpoint{2.226094in}{1.427814in}}{\pgfqpoint{2.223077in}{1.435097in}}{\pgfqpoint{2.217708in}{1.440467in}}%
\pgfpathcurveto{\pgfqpoint{2.212338in}{1.445836in}}{\pgfqpoint{2.205055in}{1.448853in}}{\pgfqpoint{2.197461in}{1.448853in}}%
\pgfpathcurveto{\pgfqpoint{2.189868in}{1.448853in}}{\pgfqpoint{2.182584in}{1.445836in}}{\pgfqpoint{2.177215in}{1.440467in}}%
\pgfpathcurveto{\pgfqpoint{2.171846in}{1.435097in}}{\pgfqpoint{2.168829in}{1.427814in}}{\pgfqpoint{2.168829in}{1.420221in}}%
\pgfpathcurveto{\pgfqpoint{2.168829in}{1.412627in}}{\pgfqpoint{2.171846in}{1.405344in}}{\pgfqpoint{2.177215in}{1.399974in}}%
\pgfpathcurveto{\pgfqpoint{2.182584in}{1.394605in}}{\pgfqpoint{2.189868in}{1.391588in}}{\pgfqpoint{2.197461in}{1.391588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557622,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557622,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802083in}{1.363394in}}%
\pgfpathcurveto{\pgfqpoint{2.809676in}{1.363394in}}{\pgfqpoint{2.816960in}{1.366411in}}{\pgfqpoint{2.822329in}{1.371780in}}%
\pgfpathcurveto{\pgfqpoint{2.827699in}{1.377150in}}{\pgfqpoint{2.830716in}{1.384433in}}{\pgfqpoint{2.830716in}{1.392027in}}%
\pgfpathcurveto{\pgfqpoint{2.830716in}{1.399620in}}{\pgfqpoint{2.827699in}{1.406903in}}{\pgfqpoint{2.822329in}{1.412273in}}%
\pgfpathcurveto{\pgfqpoint{2.816960in}{1.417642in}}{\pgfqpoint{2.809676in}{1.420659in}}{\pgfqpoint{2.802083in}{1.420659in}}%
\pgfpathcurveto{\pgfqpoint{2.794489in}{1.420659in}}{\pgfqpoint{2.787206in}{1.417642in}}{\pgfqpoint{2.781837in}{1.412273in}}%
\pgfpathcurveto{\pgfqpoint{2.776467in}{1.406903in}}{\pgfqpoint{2.773450in}{1.399620in}}{\pgfqpoint{2.773450in}{1.392027in}}%
\pgfpathcurveto{\pgfqpoint{2.773450in}{1.384433in}}{\pgfqpoint{2.776467in}{1.377150in}}{\pgfqpoint{2.781837in}{1.371780in}}%
\pgfpathcurveto{\pgfqpoint{2.787206in}{1.366411in}}{\pgfqpoint{2.794489in}{1.363394in}}{\pgfqpoint{2.802083in}{1.363394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268217,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268217,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994250in}{1.371783in}}%
\pgfpathcurveto{\pgfqpoint{3.001843in}{1.371783in}}{\pgfqpoint{3.009127in}{1.374800in}}{\pgfqpoint{3.014496in}{1.380169in}}%
\pgfpathcurveto{\pgfqpoint{3.019866in}{1.385539in}}{\pgfqpoint{3.022883in}{1.392822in}}{\pgfqpoint{3.022883in}{1.400416in}}%
\pgfpathcurveto{\pgfqpoint{3.022883in}{1.408009in}}{\pgfqpoint{3.019866in}{1.415293in}}{\pgfqpoint{3.014496in}{1.420662in}}%
\pgfpathcurveto{\pgfqpoint{3.009127in}{1.426031in}}{\pgfqpoint{3.001843in}{1.429048in}}{\pgfqpoint{2.994250in}{1.429048in}}%
\pgfpathcurveto{\pgfqpoint{2.986656in}{1.429048in}}{\pgfqpoint{2.979373in}{1.426031in}}{\pgfqpoint{2.974003in}{1.420662in}}%
\pgfpathcurveto{\pgfqpoint{2.968634in}{1.415293in}}{\pgfqpoint{2.965617in}{1.408009in}}{\pgfqpoint{2.965617in}{1.400416in}}%
\pgfpathcurveto{\pgfqpoint{2.965617in}{1.392822in}}{\pgfqpoint{2.968634in}{1.385539in}}{\pgfqpoint{2.974003in}{1.380169in}}%
\pgfpathcurveto{\pgfqpoint{2.979373in}{1.374800in}}{\pgfqpoint{2.986656in}{1.371783in}}{\pgfqpoint{2.994250in}{1.371783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790992,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790992,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623356in}{1.359459in}}%
\pgfpathcurveto{\pgfqpoint{2.630949in}{1.359459in}}{\pgfqpoint{2.638233in}{1.362476in}}{\pgfqpoint{2.643602in}{1.367845in}}%
\pgfpathcurveto{\pgfqpoint{2.648971in}{1.373215in}}{\pgfqpoint{2.651988in}{1.380498in}}{\pgfqpoint{2.651988in}{1.388092in}}%
\pgfpathcurveto{\pgfqpoint{2.651988in}{1.395685in}}{\pgfqpoint{2.648971in}{1.402969in}}{\pgfqpoint{2.643602in}{1.408338in}}%
\pgfpathcurveto{\pgfqpoint{2.638233in}{1.413708in}}{\pgfqpoint{2.630949in}{1.416724in}}{\pgfqpoint{2.623356in}{1.416724in}}%
\pgfpathcurveto{\pgfqpoint{2.615762in}{1.416724in}}{\pgfqpoint{2.608479in}{1.413708in}}{\pgfqpoint{2.603109in}{1.408338in}}%
\pgfpathcurveto{\pgfqpoint{2.597740in}{1.402969in}}{\pgfqpoint{2.594723in}{1.395685in}}{\pgfqpoint{2.594723in}{1.388092in}}%
\pgfpathcurveto{\pgfqpoint{2.594723in}{1.380498in}}{\pgfqpoint{2.597740in}{1.373215in}}{\pgfqpoint{2.603109in}{1.367845in}}%
\pgfpathcurveto{\pgfqpoint{2.608479in}{1.362476in}}{\pgfqpoint{2.615762in}{1.359459in}}{\pgfqpoint{2.623356in}{1.359459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257434,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257434,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010600in}{1.392103in}}%
\pgfpathcurveto{\pgfqpoint{3.018193in}{1.392103in}}{\pgfqpoint{3.025477in}{1.395119in}}{\pgfqpoint{3.030846in}{1.400489in}}%
\pgfpathcurveto{\pgfqpoint{3.036216in}{1.405858in}}{\pgfqpoint{3.039232in}{1.413142in}}{\pgfqpoint{3.039232in}{1.420735in}}%
\pgfpathcurveto{\pgfqpoint{3.039232in}{1.428329in}}{\pgfqpoint{3.036216in}{1.435612in}}{\pgfqpoint{3.030846in}{1.440982in}}%
\pgfpathcurveto{\pgfqpoint{3.025477in}{1.446351in}}{\pgfqpoint{3.018193in}{1.449368in}}{\pgfqpoint{3.010600in}{1.449368in}}%
\pgfpathcurveto{\pgfqpoint{3.003006in}{1.449368in}}{\pgfqpoint{2.995723in}{1.446351in}}{\pgfqpoint{2.990353in}{1.440982in}}%
\pgfpathcurveto{\pgfqpoint{2.984984in}{1.435612in}}{\pgfqpoint{2.981967in}{1.428329in}}{\pgfqpoint{2.981967in}{1.420735in}}%
\pgfpathcurveto{\pgfqpoint{2.981967in}{1.413142in}}{\pgfqpoint{2.984984in}{1.405858in}}{\pgfqpoint{2.990353in}{1.400489in}}%
\pgfpathcurveto{\pgfqpoint{2.995723in}{1.395119in}}{\pgfqpoint{3.003006in}{1.392103in}}{\pgfqpoint{3.010600in}{1.392103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.421857,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.421857,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115163in}{1.359449in}}%
\pgfpathcurveto{\pgfqpoint{2.122756in}{1.359449in}}{\pgfqpoint{2.130040in}{1.362466in}}{\pgfqpoint{2.135409in}{1.367836in}}%
\pgfpathcurveto{\pgfqpoint{2.140779in}{1.373205in}}{\pgfqpoint{2.143796in}{1.380489in}}{\pgfqpoint{2.143796in}{1.388082in}}%
\pgfpathcurveto{\pgfqpoint{2.143796in}{1.395676in}}{\pgfqpoint{2.140779in}{1.402959in}}{\pgfqpoint{2.135409in}{1.408329in}}%
\pgfpathcurveto{\pgfqpoint{2.130040in}{1.413698in}}{\pgfqpoint{2.122756in}{1.416715in}}{\pgfqpoint{2.115163in}{1.416715in}}%
\pgfpathcurveto{\pgfqpoint{2.107569in}{1.416715in}}{\pgfqpoint{2.100286in}{1.413698in}}{\pgfqpoint{2.094917in}{1.408329in}}%
\pgfpathcurveto{\pgfqpoint{2.089547in}{1.402959in}}{\pgfqpoint{2.086530in}{1.395676in}}{\pgfqpoint{2.086530in}{1.388082in}}%
\pgfpathcurveto{\pgfqpoint{2.086530in}{1.380489in}}{\pgfqpoint{2.089547in}{1.373205in}}{\pgfqpoint{2.094917in}{1.367836in}}%
\pgfpathcurveto{\pgfqpoint{2.100286in}{1.362466in}}{\pgfqpoint{2.107569in}{1.359449in}}{\pgfqpoint{2.115163in}{1.359449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037513,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.037513,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400911in}{1.504639in}}%
\pgfpathcurveto{\pgfqpoint{4.408504in}{1.504639in}}{\pgfqpoint{4.415788in}{1.507656in}}{\pgfqpoint{4.421157in}{1.513025in}}%
\pgfpathcurveto{\pgfqpoint{4.426527in}{1.518395in}}{\pgfqpoint{4.429544in}{1.525678in}}{\pgfqpoint{4.429544in}{1.533272in}}%
\pgfpathcurveto{\pgfqpoint{4.429544in}{1.540865in}}{\pgfqpoint{4.426527in}{1.548149in}}{\pgfqpoint{4.421157in}{1.553518in}}%
\pgfpathcurveto{\pgfqpoint{4.415788in}{1.558887in}}{\pgfqpoint{4.408504in}{1.561904in}}{\pgfqpoint{4.400911in}{1.561904in}}%
\pgfpathcurveto{\pgfqpoint{4.393317in}{1.561904in}}{\pgfqpoint{4.386034in}{1.558887in}}{\pgfqpoint{4.380665in}{1.553518in}}%
\pgfpathcurveto{\pgfqpoint{4.375295in}{1.548149in}}{\pgfqpoint{4.372278in}{1.540865in}}{\pgfqpoint{4.372278in}{1.533272in}}%
\pgfpathcurveto{\pgfqpoint{4.372278in}{1.525678in}}{\pgfqpoint{4.375295in}{1.518395in}}{\pgfqpoint{4.380665in}{1.513025in}}%
\pgfpathcurveto{\pgfqpoint{4.386034in}{1.507656in}}{\pgfqpoint{4.393317in}{1.504639in}}{\pgfqpoint{4.400911in}{1.504639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.646931,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.646931,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368985in}{1.371129in}}%
\pgfpathcurveto{\pgfqpoint{2.376579in}{1.371129in}}{\pgfqpoint{2.383862in}{1.374145in}}{\pgfqpoint{2.389232in}{1.379515in}}%
\pgfpathcurveto{\pgfqpoint{2.394601in}{1.384884in}}{\pgfqpoint{2.397618in}{1.392168in}}{\pgfqpoint{2.397618in}{1.399761in}}%
\pgfpathcurveto{\pgfqpoint{2.397618in}{1.407355in}}{\pgfqpoint{2.394601in}{1.414638in}}{\pgfqpoint{2.389232in}{1.420008in}}%
\pgfpathcurveto{\pgfqpoint{2.383862in}{1.425377in}}{\pgfqpoint{2.376579in}{1.428394in}}{\pgfqpoint{2.368985in}{1.428394in}}%
\pgfpathcurveto{\pgfqpoint{2.361392in}{1.428394in}}{\pgfqpoint{2.354108in}{1.425377in}}{\pgfqpoint{2.348739in}{1.420008in}}%
\pgfpathcurveto{\pgfqpoint{2.343370in}{1.414638in}}{\pgfqpoint{2.340353in}{1.407355in}}{\pgfqpoint{2.340353in}{1.399761in}}%
\pgfpathcurveto{\pgfqpoint{2.340353in}{1.392168in}}{\pgfqpoint{2.343370in}{1.384884in}}{\pgfqpoint{2.348739in}{1.379515in}}%
\pgfpathcurveto{\pgfqpoint{2.354108in}{1.374145in}}{\pgfqpoint{2.361392in}{1.371129in}}{\pgfqpoint{2.368985in}{1.371129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406274,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.406274,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883581in}{1.367300in}}%
\pgfpathcurveto{\pgfqpoint{2.891174in}{1.367300in}}{\pgfqpoint{2.898458in}{1.370317in}}{\pgfqpoint{2.903827in}{1.375686in}}%
\pgfpathcurveto{\pgfqpoint{2.909196in}{1.381056in}}{\pgfqpoint{2.912213in}{1.388339in}}{\pgfqpoint{2.912213in}{1.395933in}}%
\pgfpathcurveto{\pgfqpoint{2.912213in}{1.403526in}}{\pgfqpoint{2.909196in}{1.410810in}}{\pgfqpoint{2.903827in}{1.416179in}}%
\pgfpathcurveto{\pgfqpoint{2.898458in}{1.421549in}}{\pgfqpoint{2.891174in}{1.424565in}}{\pgfqpoint{2.883581in}{1.424565in}}%
\pgfpathcurveto{\pgfqpoint{2.875987in}{1.424565in}}{\pgfqpoint{2.868704in}{1.421549in}}{\pgfqpoint{2.863334in}{1.416179in}}%
\pgfpathcurveto{\pgfqpoint{2.857965in}{1.410810in}}{\pgfqpoint{2.854948in}{1.403526in}}{\pgfqpoint{2.854948in}{1.395933in}}%
\pgfpathcurveto{\pgfqpoint{2.854948in}{1.388339in}}{\pgfqpoint{2.857965in}{1.381056in}}{\pgfqpoint{2.863334in}{1.375686in}}%
\pgfpathcurveto{\pgfqpoint{2.868704in}{1.370317in}}{\pgfqpoint{2.875987in}{1.367300in}}{\pgfqpoint{2.883581in}{1.367300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.082038,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.082038,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250180in}{1.441722in}}%
\pgfpathcurveto{\pgfqpoint{4.257774in}{1.441722in}}{\pgfqpoint{4.265057in}{1.444739in}}{\pgfqpoint{4.270427in}{1.450108in}}%
\pgfpathcurveto{\pgfqpoint{4.275796in}{1.455478in}}{\pgfqpoint{4.278813in}{1.462761in}}{\pgfqpoint{4.278813in}{1.470355in}}%
\pgfpathcurveto{\pgfqpoint{4.278813in}{1.477948in}}{\pgfqpoint{4.275796in}{1.485232in}}{\pgfqpoint{4.270427in}{1.490601in}}%
\pgfpathcurveto{\pgfqpoint{4.265057in}{1.495970in}}{\pgfqpoint{4.257774in}{1.498987in}}{\pgfqpoint{4.250180in}{1.498987in}}%
\pgfpathcurveto{\pgfqpoint{4.242587in}{1.498987in}}{\pgfqpoint{4.235304in}{1.495970in}}{\pgfqpoint{4.229934in}{1.490601in}}%
\pgfpathcurveto{\pgfqpoint{4.224565in}{1.485232in}}{\pgfqpoint{4.221548in}{1.477948in}}{\pgfqpoint{4.221548in}{1.470355in}}%
\pgfpathcurveto{\pgfqpoint{4.221548in}{1.462761in}}{\pgfqpoint{4.224565in}{1.455478in}}{\pgfqpoint{4.229934in}{1.450108in}}%
\pgfpathcurveto{\pgfqpoint{4.235304in}{1.444739in}}{\pgfqpoint{4.242587in}{1.441722in}}{\pgfqpoint{4.250180in}{1.441722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.268760,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.268760,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906808in}{1.372729in}}%
\pgfpathcurveto{\pgfqpoint{1.914401in}{1.372729in}}{\pgfqpoint{1.921685in}{1.375746in}}{\pgfqpoint{1.927054in}{1.381116in}}%
\pgfpathcurveto{\pgfqpoint{1.932423in}{1.386485in}}{\pgfqpoint{1.935440in}{1.393769in}}{\pgfqpoint{1.935440in}{1.401362in}}%
\pgfpathcurveto{\pgfqpoint{1.935440in}{1.408956in}}{\pgfqpoint{1.932423in}{1.416239in}}{\pgfqpoint{1.927054in}{1.421608in}}%
\pgfpathcurveto{\pgfqpoint{1.921685in}{1.426978in}}{\pgfqpoint{1.914401in}{1.429995in}}{\pgfqpoint{1.906808in}{1.429995in}}%
\pgfpathcurveto{\pgfqpoint{1.899214in}{1.429995in}}{\pgfqpoint{1.891931in}{1.426978in}}{\pgfqpoint{1.886561in}{1.421608in}}%
\pgfpathcurveto{\pgfqpoint{1.881192in}{1.416239in}}{\pgfqpoint{1.878175in}{1.408956in}}{\pgfqpoint{1.878175in}{1.401362in}}%
\pgfpathcurveto{\pgfqpoint{1.878175in}{1.393769in}}{\pgfqpoint{1.881192in}{1.386485in}}{\pgfqpoint{1.886561in}{1.381116in}}%
\pgfpathcurveto{\pgfqpoint{1.891931in}{1.375746in}}{\pgfqpoint{1.899214in}{1.372729in}}{\pgfqpoint{1.906808in}{1.372729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.080727,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.080727,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392255in}{1.385784in}}%
\pgfpathcurveto{\pgfqpoint{1.399849in}{1.385784in}}{\pgfqpoint{1.407132in}{1.388801in}}{\pgfqpoint{1.412502in}{1.394170in}}%
\pgfpathcurveto{\pgfqpoint{1.417871in}{1.399540in}}{\pgfqpoint{1.420888in}{1.406823in}}{\pgfqpoint{1.420888in}{1.414416in}}%
\pgfpathcurveto{\pgfqpoint{1.420888in}{1.422010in}}{\pgfqpoint{1.417871in}{1.429293in}}{\pgfqpoint{1.412502in}{1.434663in}}%
\pgfpathcurveto{\pgfqpoint{1.407132in}{1.440032in}}{\pgfqpoint{1.399849in}{1.443049in}}{\pgfqpoint{1.392255in}{1.443049in}}%
\pgfpathcurveto{\pgfqpoint{1.384662in}{1.443049in}}{\pgfqpoint{1.377378in}{1.440032in}}{\pgfqpoint{1.372009in}{1.434663in}}%
\pgfpathcurveto{\pgfqpoint{1.366640in}{1.429293in}}{\pgfqpoint{1.363623in}{1.422010in}}{\pgfqpoint{1.363623in}{1.414416in}}%
\pgfpathcurveto{\pgfqpoint{1.363623in}{1.406823in}}{\pgfqpoint{1.366640in}{1.399540in}}{\pgfqpoint{1.372009in}{1.394170in}}%
\pgfpathcurveto{\pgfqpoint{1.377378in}{1.388801in}}{\pgfqpoint{1.384662in}{1.385784in}}{\pgfqpoint{1.392255in}{1.385784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576653,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576653,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805773in}{1.403426in}}%
\pgfpathcurveto{\pgfqpoint{2.813366in}{1.403426in}}{\pgfqpoint{2.820650in}{1.406443in}}{\pgfqpoint{2.826019in}{1.411812in}}%
\pgfpathcurveto{\pgfqpoint{2.831389in}{1.417182in}}{\pgfqpoint{2.834406in}{1.424465in}}{\pgfqpoint{2.834406in}{1.432059in}}%
\pgfpathcurveto{\pgfqpoint{2.834406in}{1.439652in}}{\pgfqpoint{2.831389in}{1.446936in}}{\pgfqpoint{2.826019in}{1.452305in}}%
\pgfpathcurveto{\pgfqpoint{2.820650in}{1.457674in}}{\pgfqpoint{2.813366in}{1.460691in}}{\pgfqpoint{2.805773in}{1.460691in}}%
\pgfpathcurveto{\pgfqpoint{2.798179in}{1.460691in}}{\pgfqpoint{2.790896in}{1.457674in}}{\pgfqpoint{2.785527in}{1.452305in}}%
\pgfpathcurveto{\pgfqpoint{2.780157in}{1.446936in}}{\pgfqpoint{2.777140in}{1.439652in}}{\pgfqpoint{2.777140in}{1.432059in}}%
\pgfpathcurveto{\pgfqpoint{2.777140in}{1.424465in}}{\pgfqpoint{2.780157in}{1.417182in}}{\pgfqpoint{2.785527in}{1.411812in}}%
\pgfpathcurveto{\pgfqpoint{2.790896in}{1.406443in}}{\pgfqpoint{2.798179in}{1.403426in}}{\pgfqpoint{2.805773in}{1.403426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.565849,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.565849,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937492in}{1.462383in}}%
\pgfpathcurveto{\pgfqpoint{3.945086in}{1.462383in}}{\pgfqpoint{3.952369in}{1.465400in}}{\pgfqpoint{3.957739in}{1.470769in}}%
\pgfpathcurveto{\pgfqpoint{3.963108in}{1.476138in}}{\pgfqpoint{3.966125in}{1.483422in}}{\pgfqpoint{3.966125in}{1.491015in}}%
\pgfpathcurveto{\pgfqpoint{3.966125in}{1.498609in}}{\pgfqpoint{3.963108in}{1.505892in}}{\pgfqpoint{3.957739in}{1.511262in}}%
\pgfpathcurveto{\pgfqpoint{3.952369in}{1.516631in}}{\pgfqpoint{3.945086in}{1.519648in}}{\pgfqpoint{3.937492in}{1.519648in}}%
\pgfpathcurveto{\pgfqpoint{3.929899in}{1.519648in}}{\pgfqpoint{3.922615in}{1.516631in}}{\pgfqpoint{3.917246in}{1.511262in}}%
\pgfpathcurveto{\pgfqpoint{3.911877in}{1.505892in}}{\pgfqpoint{3.908860in}{1.498609in}}{\pgfqpoint{3.908860in}{1.491015in}}%
\pgfpathcurveto{\pgfqpoint{3.908860in}{1.483422in}}{\pgfqpoint{3.911877in}{1.476138in}}{\pgfqpoint{3.917246in}{1.470769in}}%
\pgfpathcurveto{\pgfqpoint{3.922615in}{1.465400in}}{\pgfqpoint{3.929899in}{1.462383in}}{\pgfqpoint{3.937492in}{1.462383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813143,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813143,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573155in}{1.347419in}}%
\pgfpathcurveto{\pgfqpoint{2.580749in}{1.347419in}}{\pgfqpoint{2.588032in}{1.350436in}}{\pgfqpoint{2.593401in}{1.355806in}}%
\pgfpathcurveto{\pgfqpoint{2.598771in}{1.361175in}}{\pgfqpoint{2.601788in}{1.368458in}}{\pgfqpoint{2.601788in}{1.376052in}}%
\pgfpathcurveto{\pgfqpoint{2.601788in}{1.383645in}}{\pgfqpoint{2.598771in}{1.390929in}}{\pgfqpoint{2.593401in}{1.396298in}}%
\pgfpathcurveto{\pgfqpoint{2.588032in}{1.401668in}}{\pgfqpoint{2.580749in}{1.404685in}}{\pgfqpoint{2.573155in}{1.404685in}}%
\pgfpathcurveto{\pgfqpoint{2.565562in}{1.404685in}}{\pgfqpoint{2.558278in}{1.401668in}}{\pgfqpoint{2.552909in}{1.396298in}}%
\pgfpathcurveto{\pgfqpoint{2.547539in}{1.390929in}}{\pgfqpoint{2.544522in}{1.383645in}}{\pgfqpoint{2.544522in}{1.376052in}}%
\pgfpathcurveto{\pgfqpoint{2.544522in}{1.368458in}}{\pgfqpoint{2.547539in}{1.361175in}}{\pgfqpoint{2.552909in}{1.355806in}}%
\pgfpathcurveto{\pgfqpoint{2.558278in}{1.350436in}}{\pgfqpoint{2.565562in}{1.347419in}}{\pgfqpoint{2.573155in}{1.347419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.418049,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.418049,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954178in}{1.387319in}}%
\pgfpathcurveto{\pgfqpoint{3.961772in}{1.387319in}}{\pgfqpoint{3.969055in}{1.390336in}}{\pgfqpoint{3.974425in}{1.395706in}}%
\pgfpathcurveto{\pgfqpoint{3.979794in}{1.401075in}}{\pgfqpoint{3.982811in}{1.408359in}}{\pgfqpoint{3.982811in}{1.415952in}}%
\pgfpathcurveto{\pgfqpoint{3.982811in}{1.423546in}}{\pgfqpoint{3.979794in}{1.430829in}}{\pgfqpoint{3.974425in}{1.436198in}}%
\pgfpathcurveto{\pgfqpoint{3.969055in}{1.441568in}}{\pgfqpoint{3.961772in}{1.444585in}}{\pgfqpoint{3.954178in}{1.444585in}}%
\pgfpathcurveto{\pgfqpoint{3.946585in}{1.444585in}}{\pgfqpoint{3.939301in}{1.441568in}}{\pgfqpoint{3.933932in}{1.436198in}}%
\pgfpathcurveto{\pgfqpoint{3.928562in}{1.430829in}}{\pgfqpoint{3.925545in}{1.423546in}}{\pgfqpoint{3.925545in}{1.415952in}}%
\pgfpathcurveto{\pgfqpoint{3.925545in}{1.408359in}}{\pgfqpoint{3.928562in}{1.401075in}}{\pgfqpoint{3.933932in}{1.395706in}}%
\pgfpathcurveto{\pgfqpoint{3.939301in}{1.390336in}}{\pgfqpoint{3.946585in}{1.387319in}}{\pgfqpoint{3.954178in}{1.387319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.137090,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.137090,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274976in}{1.489889in}}%
\pgfpathcurveto{\pgfqpoint{4.282570in}{1.489889in}}{\pgfqpoint{4.289853in}{1.492906in}}{\pgfqpoint{4.295223in}{1.498275in}}%
\pgfpathcurveto{\pgfqpoint{4.300592in}{1.503645in}}{\pgfqpoint{4.303609in}{1.510928in}}{\pgfqpoint{4.303609in}{1.518522in}}%
\pgfpathcurveto{\pgfqpoint{4.303609in}{1.526115in}}{\pgfqpoint{4.300592in}{1.533399in}}{\pgfqpoint{4.295223in}{1.538768in}}%
\pgfpathcurveto{\pgfqpoint{4.289853in}{1.544138in}}{\pgfqpoint{4.282570in}{1.547154in}}{\pgfqpoint{4.274976in}{1.547154in}}%
\pgfpathcurveto{\pgfqpoint{4.267383in}{1.547154in}}{\pgfqpoint{4.260099in}{1.544138in}}{\pgfqpoint{4.254730in}{1.538768in}}%
\pgfpathcurveto{\pgfqpoint{4.249361in}{1.533399in}}{\pgfqpoint{4.246344in}{1.526115in}}{\pgfqpoint{4.246344in}{1.518522in}}%
\pgfpathcurveto{\pgfqpoint{4.246344in}{1.510928in}}{\pgfqpoint{4.249361in}{1.503645in}}{\pgfqpoint{4.254730in}{1.498275in}}%
\pgfpathcurveto{\pgfqpoint{4.260099in}{1.492906in}}{\pgfqpoint{4.267383in}{1.489889in}}{\pgfqpoint{4.274976in}{1.489889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.277669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.277669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306158in}{1.361791in}}%
\pgfpathcurveto{\pgfqpoint{3.313751in}{1.361791in}}{\pgfqpoint{3.321035in}{1.364808in}}{\pgfqpoint{3.326404in}{1.370177in}}%
\pgfpathcurveto{\pgfqpoint{3.331773in}{1.375547in}}{\pgfqpoint{3.334790in}{1.382830in}}{\pgfqpoint{3.334790in}{1.390424in}}%
\pgfpathcurveto{\pgfqpoint{3.334790in}{1.398017in}}{\pgfqpoint{3.331773in}{1.405301in}}{\pgfqpoint{3.326404in}{1.410670in}}%
\pgfpathcurveto{\pgfqpoint{3.321035in}{1.416040in}}{\pgfqpoint{3.313751in}{1.419056in}}{\pgfqpoint{3.306158in}{1.419056in}}%
\pgfpathcurveto{\pgfqpoint{3.298564in}{1.419056in}}{\pgfqpoint{3.291281in}{1.416040in}}{\pgfqpoint{3.285911in}{1.410670in}}%
\pgfpathcurveto{\pgfqpoint{3.280542in}{1.405301in}}{\pgfqpoint{3.277525in}{1.398017in}}{\pgfqpoint{3.277525in}{1.390424in}}%
\pgfpathcurveto{\pgfqpoint{3.277525in}{1.382830in}}{\pgfqpoint{3.280542in}{1.375547in}}{\pgfqpoint{3.285911in}{1.370177in}}%
\pgfpathcurveto{\pgfqpoint{3.291281in}{1.364808in}}{\pgfqpoint{3.298564in}{1.361791in}}{\pgfqpoint{3.306158in}{1.361791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375638,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.375638,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900819in}{1.343379in}}%
\pgfpathcurveto{\pgfqpoint{2.908413in}{1.343379in}}{\pgfqpoint{2.915696in}{1.346396in}}{\pgfqpoint{2.921066in}{1.351765in}}%
\pgfpathcurveto{\pgfqpoint{2.926435in}{1.357134in}}{\pgfqpoint{2.929452in}{1.364418in}}{\pgfqpoint{2.929452in}{1.372011in}}%
\pgfpathcurveto{\pgfqpoint{2.929452in}{1.379605in}}{\pgfqpoint{2.926435in}{1.386888in}}{\pgfqpoint{2.921066in}{1.392258in}}%
\pgfpathcurveto{\pgfqpoint{2.915696in}{1.397627in}}{\pgfqpoint{2.908413in}{1.400644in}}{\pgfqpoint{2.900819in}{1.400644in}}%
\pgfpathcurveto{\pgfqpoint{2.893226in}{1.400644in}}{\pgfqpoint{2.885942in}{1.397627in}}{\pgfqpoint{2.880573in}{1.392258in}}%
\pgfpathcurveto{\pgfqpoint{2.875203in}{1.386888in}}{\pgfqpoint{2.872187in}{1.379605in}}{\pgfqpoint{2.872187in}{1.372011in}}%
\pgfpathcurveto{\pgfqpoint{2.872187in}{1.364418in}}{\pgfqpoint{2.875203in}{1.357134in}}{\pgfqpoint{2.880573in}{1.351765in}}%
\pgfpathcurveto{\pgfqpoint{2.885942in}{1.346396in}}{\pgfqpoint{2.893226in}{1.343379in}}{\pgfqpoint{2.900819in}{1.343379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538320,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538320,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895606in}{1.411956in}}%
\pgfpathcurveto{\pgfqpoint{4.903199in}{1.411956in}}{\pgfqpoint{4.910483in}{1.414973in}}{\pgfqpoint{4.915852in}{1.420342in}}%
\pgfpathcurveto{\pgfqpoint{4.921222in}{1.425712in}}{\pgfqpoint{4.924238in}{1.432995in}}{\pgfqpoint{4.924238in}{1.440589in}}%
\pgfpathcurveto{\pgfqpoint{4.924238in}{1.448182in}}{\pgfqpoint{4.921222in}{1.455466in}}{\pgfqpoint{4.915852in}{1.460835in}}%
\pgfpathcurveto{\pgfqpoint{4.910483in}{1.466204in}}{\pgfqpoint{4.903199in}{1.469221in}}{\pgfqpoint{4.895606in}{1.469221in}}%
\pgfpathcurveto{\pgfqpoint{4.888012in}{1.469221in}}{\pgfqpoint{4.880729in}{1.466204in}}{\pgfqpoint{4.875359in}{1.460835in}}%
\pgfpathcurveto{\pgfqpoint{4.869990in}{1.455466in}}{\pgfqpoint{4.866973in}{1.448182in}}{\pgfqpoint{4.866973in}{1.440589in}}%
\pgfpathcurveto{\pgfqpoint{4.866973in}{1.432995in}}{\pgfqpoint{4.869990in}{1.425712in}}{\pgfqpoint{4.875359in}{1.420342in}}%
\pgfpathcurveto{\pgfqpoint{4.880729in}{1.414973in}}{\pgfqpoint{4.888012in}{1.411956in}}{\pgfqpoint{4.895606in}{1.411956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422752,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422752,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631597in}{2.069894in}}%
\pgfpathcurveto{\pgfqpoint{5.639190in}{2.069894in}}{\pgfqpoint{5.646474in}{2.072911in}}{\pgfqpoint{5.651843in}{2.078281in}}%
\pgfpathcurveto{\pgfqpoint{5.657212in}{2.083650in}}{\pgfqpoint{5.660229in}{2.090934in}}{\pgfqpoint{5.660229in}{2.098527in}}%
\pgfpathcurveto{\pgfqpoint{5.660229in}{2.106121in}}{\pgfqpoint{5.657212in}{2.113404in}}{\pgfqpoint{5.651843in}{2.118773in}}%
\pgfpathcurveto{\pgfqpoint{5.646474in}{2.124143in}}{\pgfqpoint{5.639190in}{2.127160in}}{\pgfqpoint{5.631597in}{2.127160in}}%
\pgfpathcurveto{\pgfqpoint{5.624003in}{2.127160in}}{\pgfqpoint{5.616720in}{2.124143in}}{\pgfqpoint{5.611350in}{2.118773in}}%
\pgfpathcurveto{\pgfqpoint{5.605981in}{2.113404in}}{\pgfqpoint{5.602964in}{2.106121in}}{\pgfqpoint{5.602964in}{2.098527in}}%
\pgfpathcurveto{\pgfqpoint{5.602964in}{2.090934in}}{\pgfqpoint{5.605981in}{2.083650in}}{\pgfqpoint{5.611350in}{2.078281in}}%
\pgfpathcurveto{\pgfqpoint{5.616720in}{2.072911in}}{\pgfqpoint{5.624003in}{2.069894in}}{\pgfqpoint{5.631597in}{2.069894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869103,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869103,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627118in}{1.404879in}}%
\pgfpathcurveto{\pgfqpoint{2.634711in}{1.404879in}}{\pgfqpoint{2.641995in}{1.407896in}}{\pgfqpoint{2.647364in}{1.413265in}}%
\pgfpathcurveto{\pgfqpoint{2.652734in}{1.418635in}}{\pgfqpoint{2.655751in}{1.425918in}}{\pgfqpoint{2.655751in}{1.433512in}}%
\pgfpathcurveto{\pgfqpoint{2.655751in}{1.441105in}}{\pgfqpoint{2.652734in}{1.448389in}}{\pgfqpoint{2.647364in}{1.453758in}}%
\pgfpathcurveto{\pgfqpoint{2.641995in}{1.459127in}}{\pgfqpoint{2.634711in}{1.462144in}}{\pgfqpoint{2.627118in}{1.462144in}}%
\pgfpathcurveto{\pgfqpoint{2.619525in}{1.462144in}}{\pgfqpoint{2.612241in}{1.459127in}}{\pgfqpoint{2.606872in}{1.453758in}}%
\pgfpathcurveto{\pgfqpoint{2.601502in}{1.448389in}}{\pgfqpoint{2.598485in}{1.441105in}}{\pgfqpoint{2.598485in}{1.433512in}}%
\pgfpathcurveto{\pgfqpoint{2.598485in}{1.425918in}}{\pgfqpoint{2.601502in}{1.418635in}}{\pgfqpoint{2.606872in}{1.413265in}}%
\pgfpathcurveto{\pgfqpoint{2.612241in}{1.407896in}}{\pgfqpoint{2.619525in}{1.404879in}}{\pgfqpoint{2.627118in}{1.404879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.542857,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.542857,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272066in}{1.424748in}}%
\pgfpathcurveto{\pgfqpoint{2.279659in}{1.424748in}}{\pgfqpoint{2.286943in}{1.427765in}}{\pgfqpoint{2.292312in}{1.433134in}}%
\pgfpathcurveto{\pgfqpoint{2.297682in}{1.438503in}}{\pgfqpoint{2.300699in}{1.445787in}}{\pgfqpoint{2.300699in}{1.453380in}}%
\pgfpathcurveto{\pgfqpoint{2.300699in}{1.460974in}}{\pgfqpoint{2.297682in}{1.468257in}}{\pgfqpoint{2.292312in}{1.473627in}}%
\pgfpathcurveto{\pgfqpoint{2.286943in}{1.478996in}}{\pgfqpoint{2.279659in}{1.482013in}}{\pgfqpoint{2.272066in}{1.482013in}}%
\pgfpathcurveto{\pgfqpoint{2.264472in}{1.482013in}}{\pgfqpoint{2.257189in}{1.478996in}}{\pgfqpoint{2.251820in}{1.473627in}}%
\pgfpathcurveto{\pgfqpoint{2.246450in}{1.468257in}}{\pgfqpoint{2.243433in}{1.460974in}}{\pgfqpoint{2.243433in}{1.453380in}}%
\pgfpathcurveto{\pgfqpoint{2.243433in}{1.445787in}}{\pgfqpoint{2.246450in}{1.438503in}}{\pgfqpoint{2.251820in}{1.433134in}}%
\pgfpathcurveto{\pgfqpoint{2.257189in}{1.427765in}}{\pgfqpoint{2.264472in}{1.424748in}}{\pgfqpoint{2.272066in}{1.424748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847057,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847057,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584590in}{1.523286in}}%
\pgfpathcurveto{\pgfqpoint{6.592183in}{1.523286in}}{\pgfqpoint{6.599467in}{1.526303in}}{\pgfqpoint{6.604836in}{1.531672in}}%
\pgfpathcurveto{\pgfqpoint{6.610206in}{1.537042in}}{\pgfqpoint{6.613223in}{1.544325in}}{\pgfqpoint{6.613223in}{1.551919in}}%
\pgfpathcurveto{\pgfqpoint{6.613223in}{1.559512in}}{\pgfqpoint{6.610206in}{1.566796in}}{\pgfqpoint{6.604836in}{1.572165in}}%
\pgfpathcurveto{\pgfqpoint{6.599467in}{1.577535in}}{\pgfqpoint{6.592183in}{1.580551in}}{\pgfqpoint{6.584590in}{1.580551in}}%
\pgfpathcurveto{\pgfqpoint{6.576996in}{1.580551in}}{\pgfqpoint{6.569713in}{1.577535in}}{\pgfqpoint{6.564344in}{1.572165in}}%
\pgfpathcurveto{\pgfqpoint{6.558974in}{1.566796in}}{\pgfqpoint{6.555957in}{1.559512in}}{\pgfqpoint{6.555957in}{1.551919in}}%
\pgfpathcurveto{\pgfqpoint{6.555957in}{1.544325in}}{\pgfqpoint{6.558974in}{1.537042in}}{\pgfqpoint{6.564344in}{1.531672in}}%
\pgfpathcurveto{\pgfqpoint{6.569713in}{1.526303in}}{\pgfqpoint{6.576996in}{1.523286in}}{\pgfqpoint{6.584590in}{1.523286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.493641,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.493641,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879923in}{1.347899in}}%
\pgfpathcurveto{\pgfqpoint{3.887517in}{1.347899in}}{\pgfqpoint{3.894800in}{1.350916in}}{\pgfqpoint{3.900170in}{1.356286in}}%
\pgfpathcurveto{\pgfqpoint{3.905539in}{1.361655in}}{\pgfqpoint{3.908556in}{1.368939in}}{\pgfqpoint{3.908556in}{1.376532in}}%
\pgfpathcurveto{\pgfqpoint{3.908556in}{1.384125in}}{\pgfqpoint{3.905539in}{1.391409in}}{\pgfqpoint{3.900170in}{1.396778in}}%
\pgfpathcurveto{\pgfqpoint{3.894800in}{1.402148in}}{\pgfqpoint{3.887517in}{1.405165in}}{\pgfqpoint{3.879923in}{1.405165in}}%
\pgfpathcurveto{\pgfqpoint{3.872330in}{1.405165in}}{\pgfqpoint{3.865046in}{1.402148in}}{\pgfqpoint{3.859677in}{1.396778in}}%
\pgfpathcurveto{\pgfqpoint{3.854307in}{1.391409in}}{\pgfqpoint{3.851290in}{1.384125in}}{\pgfqpoint{3.851290in}{1.376532in}}%
\pgfpathcurveto{\pgfqpoint{3.851290in}{1.368939in}}{\pgfqpoint{3.854307in}{1.361655in}}{\pgfqpoint{3.859677in}{1.356286in}}%
\pgfpathcurveto{\pgfqpoint{3.865046in}{1.350916in}}{\pgfqpoint{3.872330in}{1.347899in}}{\pgfqpoint{3.879923in}{1.347899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537488,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537488,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915647in}{1.446498in}}%
\pgfpathcurveto{\pgfqpoint{4.923241in}{1.446498in}}{\pgfqpoint{4.930524in}{1.449515in}}{\pgfqpoint{4.935893in}{1.454884in}}%
\pgfpathcurveto{\pgfqpoint{4.941263in}{1.460254in}}{\pgfqpoint{4.944280in}{1.467537in}}{\pgfqpoint{4.944280in}{1.475131in}}%
\pgfpathcurveto{\pgfqpoint{4.944280in}{1.482724in}}{\pgfqpoint{4.941263in}{1.490008in}}{\pgfqpoint{4.935893in}{1.495377in}}%
\pgfpathcurveto{\pgfqpoint{4.930524in}{1.500746in}}{\pgfqpoint{4.923241in}{1.503763in}}{\pgfqpoint{4.915647in}{1.503763in}}%
\pgfpathcurveto{\pgfqpoint{4.908054in}{1.503763in}}{\pgfqpoint{4.900770in}{1.500746in}}{\pgfqpoint{4.895401in}{1.495377in}}%
\pgfpathcurveto{\pgfqpoint{4.890031in}{1.490008in}}{\pgfqpoint{4.887014in}{1.482724in}}{\pgfqpoint{4.887014in}{1.475131in}}%
\pgfpathcurveto{\pgfqpoint{4.887014in}{1.467537in}}{\pgfqpoint{4.890031in}{1.460254in}}{\pgfqpoint{4.895401in}{1.454884in}}%
\pgfpathcurveto{\pgfqpoint{4.900770in}{1.449515in}}{\pgfqpoint{4.908054in}{1.446498in}}{\pgfqpoint{4.915647in}{1.446498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288380,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288380,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715384in}{1.659784in}}%
\pgfpathcurveto{\pgfqpoint{4.722977in}{1.659784in}}{\pgfqpoint{4.730261in}{1.662801in}}{\pgfqpoint{4.735630in}{1.668170in}}%
\pgfpathcurveto{\pgfqpoint{4.740999in}{1.673540in}}{\pgfqpoint{4.744016in}{1.680823in}}{\pgfqpoint{4.744016in}{1.688417in}}%
\pgfpathcurveto{\pgfqpoint{4.744016in}{1.696010in}}{\pgfqpoint{4.740999in}{1.703294in}}{\pgfqpoint{4.735630in}{1.708663in}}%
\pgfpathcurveto{\pgfqpoint{4.730261in}{1.714032in}}{\pgfqpoint{4.722977in}{1.717049in}}{\pgfqpoint{4.715384in}{1.717049in}}%
\pgfpathcurveto{\pgfqpoint{4.707790in}{1.717049in}}{\pgfqpoint{4.700507in}{1.714032in}}{\pgfqpoint{4.695137in}{1.708663in}}%
\pgfpathcurveto{\pgfqpoint{4.689768in}{1.703294in}}{\pgfqpoint{4.686751in}{1.696010in}}{\pgfqpoint{4.686751in}{1.688417in}}%
\pgfpathcurveto{\pgfqpoint{4.686751in}{1.680823in}}{\pgfqpoint{4.689768in}{1.673540in}}{\pgfqpoint{4.695137in}{1.668170in}}%
\pgfpathcurveto{\pgfqpoint{4.700507in}{1.662801in}}{\pgfqpoint{4.707790in}{1.659784in}}{\pgfqpoint{4.715384in}{1.659784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.047294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.047294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988952in}{1.394255in}}%
\pgfpathcurveto{\pgfqpoint{0.996546in}{1.394255in}}{\pgfqpoint{1.003829in}{1.397272in}}{\pgfqpoint{1.009199in}{1.402642in}}%
\pgfpathcurveto{\pgfqpoint{1.014568in}{1.408011in}}{\pgfqpoint{1.017585in}{1.415294in}}{\pgfqpoint{1.017585in}{1.422888in}}%
\pgfpathcurveto{\pgfqpoint{1.017585in}{1.430481in}}{\pgfqpoint{1.014568in}{1.437765in}}{\pgfqpoint{1.009199in}{1.443134in}}%
\pgfpathcurveto{\pgfqpoint{1.003829in}{1.448504in}}{\pgfqpoint{0.996546in}{1.451521in}}{\pgfqpoint{0.988952in}{1.451521in}}%
\pgfpathcurveto{\pgfqpoint{0.981359in}{1.451521in}}{\pgfqpoint{0.974075in}{1.448504in}}{\pgfqpoint{0.968706in}{1.443134in}}%
\pgfpathcurveto{\pgfqpoint{0.963337in}{1.437765in}}{\pgfqpoint{0.960320in}{1.430481in}}{\pgfqpoint{0.960320in}{1.422888in}}%
\pgfpathcurveto{\pgfqpoint{0.960320in}{1.415294in}}{\pgfqpoint{0.963337in}{1.408011in}}{\pgfqpoint{0.968706in}{1.402642in}}%
\pgfpathcurveto{\pgfqpoint{0.974075in}{1.397272in}}{\pgfqpoint{0.981359in}{1.394255in}}{\pgfqpoint{0.988952in}{1.394255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394067,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394067,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289313in}{1.942845in}}%
\pgfpathcurveto{\pgfqpoint{5.296906in}{1.942845in}}{\pgfqpoint{5.304190in}{1.945862in}}{\pgfqpoint{5.309559in}{1.951232in}}%
\pgfpathcurveto{\pgfqpoint{5.314928in}{1.956601in}}{\pgfqpoint{5.317945in}{1.963884in}}{\pgfqpoint{5.317945in}{1.971478in}}%
\pgfpathcurveto{\pgfqpoint{5.317945in}{1.979071in}}{\pgfqpoint{5.314928in}{1.986355in}}{\pgfqpoint{5.309559in}{1.991724in}}%
\pgfpathcurveto{\pgfqpoint{5.304190in}{1.997094in}}{\pgfqpoint{5.296906in}{2.000111in}}{\pgfqpoint{5.289313in}{2.000111in}}%
\pgfpathcurveto{\pgfqpoint{5.281719in}{2.000111in}}{\pgfqpoint{5.274436in}{1.997094in}}{\pgfqpoint{5.269066in}{1.991724in}}%
\pgfpathcurveto{\pgfqpoint{5.263697in}{1.986355in}}{\pgfqpoint{5.260680in}{1.979071in}}{\pgfqpoint{5.260680in}{1.971478in}}%
\pgfpathcurveto{\pgfqpoint{5.260680in}{1.963884in}}{\pgfqpoint{5.263697in}{1.956601in}}{\pgfqpoint{5.269066in}{1.951232in}}%
\pgfpathcurveto{\pgfqpoint{5.274436in}{1.945862in}}{\pgfqpoint{5.281719in}{1.942845in}}{\pgfqpoint{5.289313in}{1.942845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.418657,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.418657,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082167in}{1.363234in}}%
\pgfpathcurveto{\pgfqpoint{2.089760in}{1.363234in}}{\pgfqpoint{2.097044in}{1.366251in}}{\pgfqpoint{2.102413in}{1.371620in}}%
\pgfpathcurveto{\pgfqpoint{2.107782in}{1.376990in}}{\pgfqpoint{2.110799in}{1.384273in}}{\pgfqpoint{2.110799in}{1.391867in}}%
\pgfpathcurveto{\pgfqpoint{2.110799in}{1.399460in}}{\pgfqpoint{2.107782in}{1.406744in}}{\pgfqpoint{2.102413in}{1.412113in}}%
\pgfpathcurveto{\pgfqpoint{2.097044in}{1.417483in}}{\pgfqpoint{2.089760in}{1.420499in}}{\pgfqpoint{2.082167in}{1.420499in}}%
\pgfpathcurveto{\pgfqpoint{2.074573in}{1.420499in}}{\pgfqpoint{2.067290in}{1.417483in}}{\pgfqpoint{2.061920in}{1.412113in}}%
\pgfpathcurveto{\pgfqpoint{2.056551in}{1.406744in}}{\pgfqpoint{2.053534in}{1.399460in}}{\pgfqpoint{2.053534in}{1.391867in}}%
\pgfpathcurveto{\pgfqpoint{2.053534in}{1.384273in}}{\pgfqpoint{2.056551in}{1.376990in}}{\pgfqpoint{2.061920in}{1.371620in}}%
\pgfpathcurveto{\pgfqpoint{2.067290in}{1.366251in}}{\pgfqpoint{2.074573in}{1.363234in}}{\pgfqpoint{2.082167in}{1.363234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609922,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.609922,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908576in}{1.974348in}}%
\pgfpathcurveto{\pgfqpoint{5.916169in}{1.974348in}}{\pgfqpoint{5.923453in}{1.977365in}}{\pgfqpoint{5.928822in}{1.982734in}}%
\pgfpathcurveto{\pgfqpoint{5.934192in}{1.988103in}}{\pgfqpoint{5.937209in}{1.995387in}}{\pgfqpoint{5.937209in}{2.002980in}}%
\pgfpathcurveto{\pgfqpoint{5.937209in}{2.010574in}}{\pgfqpoint{5.934192in}{2.017857in}}{\pgfqpoint{5.928822in}{2.023227in}}%
\pgfpathcurveto{\pgfqpoint{5.923453in}{2.028596in}}{\pgfqpoint{5.916169in}{2.031613in}}{\pgfqpoint{5.908576in}{2.031613in}}%
\pgfpathcurveto{\pgfqpoint{5.900982in}{2.031613in}}{\pgfqpoint{5.893699in}{2.028596in}}{\pgfqpoint{5.888329in}{2.023227in}}%
\pgfpathcurveto{\pgfqpoint{5.882960in}{2.017857in}}{\pgfqpoint{5.879943in}{2.010574in}}{\pgfqpoint{5.879943in}{2.002980in}}%
\pgfpathcurveto{\pgfqpoint{5.879943in}{1.995387in}}{\pgfqpoint{5.882960in}{1.988103in}}{\pgfqpoint{5.888329in}{1.982734in}}%
\pgfpathcurveto{\pgfqpoint{5.893699in}{1.977365in}}{\pgfqpoint{5.900982in}{1.974348in}}{\pgfqpoint{5.908576in}{1.974348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.749745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.749745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378209in}{1.316425in}}%
\pgfpathcurveto{\pgfqpoint{2.385802in}{1.316425in}}{\pgfqpoint{2.393086in}{1.319442in}}{\pgfqpoint{2.398455in}{1.324811in}}%
\pgfpathcurveto{\pgfqpoint{2.403825in}{1.330180in}}{\pgfqpoint{2.406842in}{1.337464in}}{\pgfqpoint{2.406842in}{1.345057in}}%
\pgfpathcurveto{\pgfqpoint{2.406842in}{1.352651in}}{\pgfqpoint{2.403825in}{1.359934in}}{\pgfqpoint{2.398455in}{1.365304in}}%
\pgfpathcurveto{\pgfqpoint{2.393086in}{1.370673in}}{\pgfqpoint{2.385802in}{1.373690in}}{\pgfqpoint{2.378209in}{1.373690in}}%
\pgfpathcurveto{\pgfqpoint{2.370615in}{1.373690in}}{\pgfqpoint{2.363332in}{1.370673in}}{\pgfqpoint{2.357963in}{1.365304in}}%
\pgfpathcurveto{\pgfqpoint{2.352593in}{1.359934in}}{\pgfqpoint{2.349576in}{1.352651in}}{\pgfqpoint{2.349576in}{1.345057in}}%
\pgfpathcurveto{\pgfqpoint{2.349576in}{1.337464in}}{\pgfqpoint{2.352593in}{1.330180in}}{\pgfqpoint{2.357963in}{1.324811in}}%
\pgfpathcurveto{\pgfqpoint{2.363332in}{1.319442in}}{\pgfqpoint{2.370615in}{1.316425in}}{\pgfqpoint{2.378209in}{1.316425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.151526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.151526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693734in}{7.166582in}}%
\pgfpathcurveto{\pgfqpoint{2.701327in}{7.166582in}}{\pgfqpoint{2.708611in}{7.169598in}}{\pgfqpoint{2.713980in}{7.174968in}}%
\pgfpathcurveto{\pgfqpoint{2.719350in}{7.180337in}}{\pgfqpoint{2.722367in}{7.187621in}}{\pgfqpoint{2.722367in}{7.195214in}}%
\pgfpathcurveto{\pgfqpoint{2.722367in}{7.202808in}}{\pgfqpoint{2.719350in}{7.210091in}}{\pgfqpoint{2.713980in}{7.215461in}}%
\pgfpathcurveto{\pgfqpoint{2.708611in}{7.220830in}}{\pgfqpoint{2.701327in}{7.223847in}}{\pgfqpoint{2.693734in}{7.223847in}}%
\pgfpathcurveto{\pgfqpoint{2.686140in}{7.223847in}}{\pgfqpoint{2.678857in}{7.220830in}}{\pgfqpoint{2.673488in}{7.215461in}}%
\pgfpathcurveto{\pgfqpoint{2.668118in}{7.210091in}}{\pgfqpoint{2.665101in}{7.202808in}}{\pgfqpoint{2.665101in}{7.195214in}}%
\pgfpathcurveto{\pgfqpoint{2.665101in}{7.187621in}}{\pgfqpoint{2.668118in}{7.180337in}}{\pgfqpoint{2.673488in}{7.174968in}}%
\pgfpathcurveto{\pgfqpoint{2.678857in}{7.169598in}}{\pgfqpoint{2.686140in}{7.166582in}}{\pgfqpoint{2.693734in}{7.166582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.758556in}{1.919910in}}%
\pgfpathcurveto{\pgfqpoint{8.766149in}{1.919910in}}{\pgfqpoint{8.773433in}{1.922927in}}{\pgfqpoint{8.778802in}{1.928296in}}%
\pgfpathcurveto{\pgfqpoint{8.784171in}{1.933665in}}{\pgfqpoint{8.787188in}{1.940949in}}{\pgfqpoint{8.787188in}{1.948542in}}%
\pgfpathcurveto{\pgfqpoint{8.787188in}{1.956136in}}{\pgfqpoint{8.784171in}{1.963419in}}{\pgfqpoint{8.778802in}{1.968789in}}%
\pgfpathcurveto{\pgfqpoint{8.773433in}{1.974158in}}{\pgfqpoint{8.766149in}{1.977175in}}{\pgfqpoint{8.758556in}{1.977175in}}%
\pgfpathcurveto{\pgfqpoint{8.750962in}{1.977175in}}{\pgfqpoint{8.743679in}{1.974158in}}{\pgfqpoint{8.738309in}{1.968789in}}%
\pgfpathcurveto{\pgfqpoint{8.732940in}{1.963419in}}{\pgfqpoint{8.729923in}{1.956136in}}{\pgfqpoint{8.729923in}{1.948542in}}%
\pgfpathcurveto{\pgfqpoint{8.729923in}{1.940949in}}{\pgfqpoint{8.732940in}{1.933665in}}{\pgfqpoint{8.738309in}{1.928296in}}%
\pgfpathcurveto{\pgfqpoint{8.743679in}{1.922927in}}{\pgfqpoint{8.750962in}{1.919910in}}{\pgfqpoint{8.758556in}{1.919910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360903,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360903,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648385in}{1.415288in}}%
\pgfpathcurveto{\pgfqpoint{4.655978in}{1.415288in}}{\pgfqpoint{4.663262in}{1.418305in}}{\pgfqpoint{4.668631in}{1.423674in}}%
\pgfpathcurveto{\pgfqpoint{4.674001in}{1.429044in}}{\pgfqpoint{4.677018in}{1.436327in}}{\pgfqpoint{4.677018in}{1.443921in}}%
\pgfpathcurveto{\pgfqpoint{4.677018in}{1.451514in}}{\pgfqpoint{4.674001in}{1.458798in}}{\pgfqpoint{4.668631in}{1.464167in}}%
\pgfpathcurveto{\pgfqpoint{4.663262in}{1.469536in}}{\pgfqpoint{4.655978in}{1.472553in}}{\pgfqpoint{4.648385in}{1.472553in}}%
\pgfpathcurveto{\pgfqpoint{4.640791in}{1.472553in}}{\pgfqpoint{4.633508in}{1.469536in}}{\pgfqpoint{4.628139in}{1.464167in}}%
\pgfpathcurveto{\pgfqpoint{4.622769in}{1.458798in}}{\pgfqpoint{4.619752in}{1.451514in}}{\pgfqpoint{4.619752in}{1.443921in}}%
\pgfpathcurveto{\pgfqpoint{4.619752in}{1.436327in}}{\pgfqpoint{4.622769in}{1.429044in}}{\pgfqpoint{4.628139in}{1.423674in}}%
\pgfpathcurveto{\pgfqpoint{4.633508in}{1.418305in}}{\pgfqpoint{4.640791in}{1.415288in}}{\pgfqpoint{4.648385in}{1.415288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.478500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.478500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886346in}{15.101820in}}%
\pgfpathcurveto{\pgfqpoint{1.893939in}{15.101820in}}{\pgfqpoint{1.901223in}{15.104837in}}{\pgfqpoint{1.906592in}{15.110206in}}%
\pgfpathcurveto{\pgfqpoint{1.911961in}{15.115576in}}{\pgfqpoint{1.914978in}{15.122859in}}{\pgfqpoint{1.914978in}{15.130453in}}%
\pgfpathcurveto{\pgfqpoint{1.914978in}{15.138046in}}{\pgfqpoint{1.911961in}{15.145330in}}{\pgfqpoint{1.906592in}{15.150699in}}%
\pgfpathcurveto{\pgfqpoint{1.901223in}{15.156069in}}{\pgfqpoint{1.893939in}{15.159085in}}{\pgfqpoint{1.886346in}{15.159085in}}%
\pgfpathcurveto{\pgfqpoint{1.878752in}{15.159085in}}{\pgfqpoint{1.871469in}{15.156069in}}{\pgfqpoint{1.866099in}{15.150699in}}%
\pgfpathcurveto{\pgfqpoint{1.860730in}{15.145330in}}{\pgfqpoint{1.857713in}{15.138046in}}{\pgfqpoint{1.857713in}{15.130453in}}%
\pgfpathcurveto{\pgfqpoint{1.857713in}{15.122859in}}{\pgfqpoint{1.860730in}{15.115576in}}{\pgfqpoint{1.866099in}{15.110206in}}%
\pgfpathcurveto{\pgfqpoint{1.871469in}{15.104837in}}{\pgfqpoint{1.878752in}{15.101820in}}{\pgfqpoint{1.886346in}{15.101820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317646,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317646,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889475in}{1.329987in}}%
\pgfpathcurveto{\pgfqpoint{2.897068in}{1.329987in}}{\pgfqpoint{2.904352in}{1.333004in}}{\pgfqpoint{2.909721in}{1.338373in}}%
\pgfpathcurveto{\pgfqpoint{2.915091in}{1.343743in}}{\pgfqpoint{2.918107in}{1.351026in}}{\pgfqpoint{2.918107in}{1.358620in}}%
\pgfpathcurveto{\pgfqpoint{2.918107in}{1.366213in}}{\pgfqpoint{2.915091in}{1.373497in}}{\pgfqpoint{2.909721in}{1.378866in}}%
\pgfpathcurveto{\pgfqpoint{2.904352in}{1.384235in}}{\pgfqpoint{2.897068in}{1.387252in}}{\pgfqpoint{2.889475in}{1.387252in}}%
\pgfpathcurveto{\pgfqpoint{2.881881in}{1.387252in}}{\pgfqpoint{2.874598in}{1.384235in}}{\pgfqpoint{2.869228in}{1.378866in}}%
\pgfpathcurveto{\pgfqpoint{2.863859in}{1.373497in}}{\pgfqpoint{2.860842in}{1.366213in}}{\pgfqpoint{2.860842in}{1.358620in}}%
\pgfpathcurveto{\pgfqpoint{2.860842in}{1.351026in}}{\pgfqpoint{2.863859in}{1.343743in}}{\pgfqpoint{2.869228in}{1.338373in}}%
\pgfpathcurveto{\pgfqpoint{2.874598in}{1.333004in}}{\pgfqpoint{2.881881in}{1.329987in}}{\pgfqpoint{2.889475in}{1.329987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.036592,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.036592,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005935in}{1.444832in}}%
\pgfpathcurveto{\pgfqpoint{1.013529in}{1.444832in}}{\pgfqpoint{1.020812in}{1.447849in}}{\pgfqpoint{1.026181in}{1.453218in}}%
\pgfpathcurveto{\pgfqpoint{1.031551in}{1.458588in}}{\pgfqpoint{1.034568in}{1.465871in}}{\pgfqpoint{1.034568in}{1.473465in}}%
\pgfpathcurveto{\pgfqpoint{1.034568in}{1.481058in}}{\pgfqpoint{1.031551in}{1.488342in}}{\pgfqpoint{1.026181in}{1.493711in}}%
\pgfpathcurveto{\pgfqpoint{1.020812in}{1.499081in}}{\pgfqpoint{1.013529in}{1.502097in}}{\pgfqpoint{1.005935in}{1.502097in}}%
\pgfpathcurveto{\pgfqpoint{0.998342in}{1.502097in}}{\pgfqpoint{0.991058in}{1.499081in}}{\pgfqpoint{0.985689in}{1.493711in}}%
\pgfpathcurveto{\pgfqpoint{0.980319in}{1.488342in}}{\pgfqpoint{0.977302in}{1.481058in}}{\pgfqpoint{0.977302in}{1.473465in}}%
\pgfpathcurveto{\pgfqpoint{0.977302in}{1.465871in}}{\pgfqpoint{0.980319in}{1.458588in}}{\pgfqpoint{0.985689in}{1.453218in}}%
\pgfpathcurveto{\pgfqpoint{0.991058in}{1.447849in}}{\pgfqpoint{0.998342in}{1.444832in}}{\pgfqpoint{1.005935in}{1.444832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.083825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.083825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201848in}{1.397624in}}%
\pgfpathcurveto{\pgfqpoint{3.209441in}{1.397624in}}{\pgfqpoint{3.216725in}{1.400641in}}{\pgfqpoint{3.222094in}{1.406010in}}%
\pgfpathcurveto{\pgfqpoint{3.227464in}{1.411380in}}{\pgfqpoint{3.230481in}{1.418663in}}{\pgfqpoint{3.230481in}{1.426257in}}%
\pgfpathcurveto{\pgfqpoint{3.230481in}{1.433850in}}{\pgfqpoint{3.227464in}{1.441134in}}{\pgfqpoint{3.222094in}{1.446503in}}%
\pgfpathcurveto{\pgfqpoint{3.216725in}{1.451872in}}{\pgfqpoint{3.209441in}{1.454889in}}{\pgfqpoint{3.201848in}{1.454889in}}%
\pgfpathcurveto{\pgfqpoint{3.194254in}{1.454889in}}{\pgfqpoint{3.186971in}{1.451872in}}{\pgfqpoint{3.181602in}{1.446503in}}%
\pgfpathcurveto{\pgfqpoint{3.176232in}{1.441134in}}{\pgfqpoint{3.173215in}{1.433850in}}{\pgfqpoint{3.173215in}{1.426257in}}%
\pgfpathcurveto{\pgfqpoint{3.173215in}{1.418663in}}{\pgfqpoint{3.176232in}{1.411380in}}{\pgfqpoint{3.181602in}{1.406010in}}%
\pgfpathcurveto{\pgfqpoint{3.186971in}{1.400641in}}{\pgfqpoint{3.194254in}{1.397624in}}{\pgfqpoint{3.201848in}{1.397624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863187,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863187,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698300in}{3.917514in}}%
\pgfpathcurveto{\pgfqpoint{1.705893in}{3.917514in}}{\pgfqpoint{1.713177in}{3.920531in}}{\pgfqpoint{1.718546in}{3.925901in}}%
\pgfpathcurveto{\pgfqpoint{1.723915in}{3.931270in}}{\pgfqpoint{1.726932in}{3.938554in}}{\pgfqpoint{1.726932in}{3.946147in}}%
\pgfpathcurveto{\pgfqpoint{1.726932in}{3.953740in}}{\pgfqpoint{1.723915in}{3.961024in}}{\pgfqpoint{1.718546in}{3.966393in}}%
\pgfpathcurveto{\pgfqpoint{1.713177in}{3.971763in}}{\pgfqpoint{1.705893in}{3.974780in}}{\pgfqpoint{1.698300in}{3.974780in}}%
\pgfpathcurveto{\pgfqpoint{1.690706in}{3.974780in}}{\pgfqpoint{1.683423in}{3.971763in}}{\pgfqpoint{1.678053in}{3.966393in}}%
\pgfpathcurveto{\pgfqpoint{1.672684in}{3.961024in}}{\pgfqpoint{1.669667in}{3.953740in}}{\pgfqpoint{1.669667in}{3.946147in}}%
\pgfpathcurveto{\pgfqpoint{1.669667in}{3.938554in}}{\pgfqpoint{1.672684in}{3.931270in}}{\pgfqpoint{1.678053in}{3.925901in}}%
\pgfpathcurveto{\pgfqpoint{1.683423in}{3.920531in}}{\pgfqpoint{1.690706in}{3.917514in}}{\pgfqpoint{1.698300in}{3.917514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.081774,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.081774,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454979in}{1.408012in}}%
\pgfpathcurveto{\pgfqpoint{1.462572in}{1.408012in}}{\pgfqpoint{1.469856in}{1.411029in}}{\pgfqpoint{1.475225in}{1.416399in}}%
\pgfpathcurveto{\pgfqpoint{1.480595in}{1.421768in}}{\pgfqpoint{1.483612in}{1.429052in}}{\pgfqpoint{1.483612in}{1.436645in}}%
\pgfpathcurveto{\pgfqpoint{1.483612in}{1.444239in}}{\pgfqpoint{1.480595in}{1.451522in}}{\pgfqpoint{1.475225in}{1.456891in}}%
\pgfpathcurveto{\pgfqpoint{1.469856in}{1.462261in}}{\pgfqpoint{1.462572in}{1.465278in}}{\pgfqpoint{1.454979in}{1.465278in}}%
\pgfpathcurveto{\pgfqpoint{1.447386in}{1.465278in}}{\pgfqpoint{1.440102in}{1.462261in}}{\pgfqpoint{1.434733in}{1.456891in}}%
\pgfpathcurveto{\pgfqpoint{1.429363in}{1.451522in}}{\pgfqpoint{1.426346in}{1.444239in}}{\pgfqpoint{1.426346in}{1.436645in}}%
\pgfpathcurveto{\pgfqpoint{1.426346in}{1.429052in}}{\pgfqpoint{1.429363in}{1.421768in}}{\pgfqpoint{1.434733in}{1.416399in}}%
\pgfpathcurveto{\pgfqpoint{1.440102in}{1.411029in}}{\pgfqpoint{1.447386in}{1.408012in}}{\pgfqpoint{1.454979in}{1.408012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.032415,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.032415,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883926in}{1.519777in}}%
\pgfpathcurveto{\pgfqpoint{0.891519in}{1.519777in}}{\pgfqpoint{0.898803in}{1.522794in}}{\pgfqpoint{0.904172in}{1.528163in}}%
\pgfpathcurveto{\pgfqpoint{0.909542in}{1.533533in}}{\pgfqpoint{0.912558in}{1.540816in}}{\pgfqpoint{0.912558in}{1.548410in}}%
\pgfpathcurveto{\pgfqpoint{0.912558in}{1.556003in}}{\pgfqpoint{0.909542in}{1.563287in}}{\pgfqpoint{0.904172in}{1.568656in}}%
\pgfpathcurveto{\pgfqpoint{0.898803in}{1.574026in}}{\pgfqpoint{0.891519in}{1.577042in}}{\pgfqpoint{0.883926in}{1.577042in}}%
\pgfpathcurveto{\pgfqpoint{0.876332in}{1.577042in}}{\pgfqpoint{0.869049in}{1.574026in}}{\pgfqpoint{0.863679in}{1.568656in}}%
\pgfpathcurveto{\pgfqpoint{0.858310in}{1.563287in}}{\pgfqpoint{0.855293in}{1.556003in}}{\pgfqpoint{0.855293in}{1.548410in}}%
\pgfpathcurveto{\pgfqpoint{0.855293in}{1.540816in}}{\pgfqpoint{0.858310in}{1.533533in}}{\pgfqpoint{0.863679in}{1.528163in}}%
\pgfpathcurveto{\pgfqpoint{0.869049in}{1.522794in}}{\pgfqpoint{0.876332in}{1.519777in}}{\pgfqpoint{0.883926in}{1.519777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.757581,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.757581,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408060in}{1.289245in}}%
\pgfpathcurveto{\pgfqpoint{2.415654in}{1.289245in}}{\pgfqpoint{2.422937in}{1.292262in}}{\pgfqpoint{2.428307in}{1.297631in}}%
\pgfpathcurveto{\pgfqpoint{2.433676in}{1.303000in}}{\pgfqpoint{2.436693in}{1.310284in}}{\pgfqpoint{2.436693in}{1.317877in}}%
\pgfpathcurveto{\pgfqpoint{2.436693in}{1.325471in}}{\pgfqpoint{2.433676in}{1.332754in}}{\pgfqpoint{2.428307in}{1.338124in}}%
\pgfpathcurveto{\pgfqpoint{2.422937in}{1.343493in}}{\pgfqpoint{2.415654in}{1.346510in}}{\pgfqpoint{2.408060in}{1.346510in}}%
\pgfpathcurveto{\pgfqpoint{2.400467in}{1.346510in}}{\pgfqpoint{2.393183in}{1.343493in}}{\pgfqpoint{2.387814in}{1.338124in}}%
\pgfpathcurveto{\pgfqpoint{2.382445in}{1.332754in}}{\pgfqpoint{2.379428in}{1.325471in}}{\pgfqpoint{2.379428in}{1.317877in}}%
\pgfpathcurveto{\pgfqpoint{2.379428in}{1.310284in}}{\pgfqpoint{2.382445in}{1.303000in}}{\pgfqpoint{2.387814in}{1.297631in}}%
\pgfpathcurveto{\pgfqpoint{2.393183in}{1.292262in}}{\pgfqpoint{2.400467in}{1.289245in}}{\pgfqpoint{2.408060in}{1.289245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102197,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102197,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338380in}{1.618588in}}%
\pgfpathcurveto{\pgfqpoint{3.345974in}{1.618588in}}{\pgfqpoint{3.353257in}{1.621605in}}{\pgfqpoint{3.358626in}{1.626974in}}%
\pgfpathcurveto{\pgfqpoint{3.363996in}{1.632343in}}{\pgfqpoint{3.367013in}{1.639627in}}{\pgfqpoint{3.367013in}{1.647220in}}%
\pgfpathcurveto{\pgfqpoint{3.367013in}{1.654814in}}{\pgfqpoint{3.363996in}{1.662097in}}{\pgfqpoint{3.358626in}{1.667467in}}%
\pgfpathcurveto{\pgfqpoint{3.353257in}{1.672836in}}{\pgfqpoint{3.345974in}{1.675853in}}{\pgfqpoint{3.338380in}{1.675853in}}%
\pgfpathcurveto{\pgfqpoint{3.330787in}{1.675853in}}{\pgfqpoint{3.323503in}{1.672836in}}{\pgfqpoint{3.318134in}{1.667467in}}%
\pgfpathcurveto{\pgfqpoint{3.312764in}{1.662097in}}{\pgfqpoint{3.309747in}{1.654814in}}{\pgfqpoint{3.309747in}{1.647220in}}%
\pgfpathcurveto{\pgfqpoint{3.309747in}{1.639627in}}{\pgfqpoint{3.312764in}{1.632343in}}{\pgfqpoint{3.318134in}{1.626974in}}%
\pgfpathcurveto{\pgfqpoint{3.323503in}{1.621605in}}{\pgfqpoint{3.330787in}{1.618588in}}{\pgfqpoint{3.338380in}{1.618588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.436947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.436947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429688in}{1.389712in}}%
\pgfpathcurveto{\pgfqpoint{3.437281in}{1.389712in}}{\pgfqpoint{3.444565in}{1.392729in}}{\pgfqpoint{3.449934in}{1.398098in}}%
\pgfpathcurveto{\pgfqpoint{3.455304in}{1.403467in}}{\pgfqpoint{3.458321in}{1.410751in}}{\pgfqpoint{3.458321in}{1.418344in}}%
\pgfpathcurveto{\pgfqpoint{3.458321in}{1.425938in}}{\pgfqpoint{3.455304in}{1.433221in}}{\pgfqpoint{3.449934in}{1.438591in}}%
\pgfpathcurveto{\pgfqpoint{3.444565in}{1.443960in}}{\pgfqpoint{3.437281in}{1.446977in}}{\pgfqpoint{3.429688in}{1.446977in}}%
\pgfpathcurveto{\pgfqpoint{3.422094in}{1.446977in}}{\pgfqpoint{3.414811in}{1.443960in}}{\pgfqpoint{3.409442in}{1.438591in}}%
\pgfpathcurveto{\pgfqpoint{3.404072in}{1.433221in}}{\pgfqpoint{3.401055in}{1.425938in}}{\pgfqpoint{3.401055in}{1.418344in}}%
\pgfpathcurveto{\pgfqpoint{3.401055in}{1.410751in}}{\pgfqpoint{3.404072in}{1.403467in}}{\pgfqpoint{3.409442in}{1.398098in}}%
\pgfpathcurveto{\pgfqpoint{3.414811in}{1.392729in}}{\pgfqpoint{3.422094in}{1.389712in}}{\pgfqpoint{3.429688in}{1.389712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.497420,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.497420,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892448in}{1.390047in}}%
\pgfpathcurveto{\pgfqpoint{3.900041in}{1.390047in}}{\pgfqpoint{3.907325in}{1.393064in}}{\pgfqpoint{3.912694in}{1.398434in}}%
\pgfpathcurveto{\pgfqpoint{3.918064in}{1.403803in}}{\pgfqpoint{3.921081in}{1.411087in}}{\pgfqpoint{3.921081in}{1.418680in}}%
\pgfpathcurveto{\pgfqpoint{3.921081in}{1.426274in}}{\pgfqpoint{3.918064in}{1.433557in}}{\pgfqpoint{3.912694in}{1.438927in}}%
\pgfpathcurveto{\pgfqpoint{3.907325in}{1.444296in}}{\pgfqpoint{3.900041in}{1.447313in}}{\pgfqpoint{3.892448in}{1.447313in}}%
\pgfpathcurveto{\pgfqpoint{3.884854in}{1.447313in}}{\pgfqpoint{3.877571in}{1.444296in}}{\pgfqpoint{3.872202in}{1.438927in}}%
\pgfpathcurveto{\pgfqpoint{3.866832in}{1.433557in}}{\pgfqpoint{3.863815in}{1.426274in}}{\pgfqpoint{3.863815in}{1.418680in}}%
\pgfpathcurveto{\pgfqpoint{3.863815in}{1.411087in}}{\pgfqpoint{3.866832in}{1.403803in}}{\pgfqpoint{3.872202in}{1.398434in}}%
\pgfpathcurveto{\pgfqpoint{3.877571in}{1.393064in}}{\pgfqpoint{3.884854in}{1.390047in}}{\pgfqpoint{3.892448in}{1.390047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.264196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.264196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887068in}{1.364853in}}%
\pgfpathcurveto{\pgfqpoint{1.894662in}{1.364853in}}{\pgfqpoint{1.901945in}{1.367870in}}{\pgfqpoint{1.907314in}{1.373240in}}%
\pgfpathcurveto{\pgfqpoint{1.912684in}{1.378609in}}{\pgfqpoint{1.915701in}{1.385893in}}{\pgfqpoint{1.915701in}{1.393486in}}%
\pgfpathcurveto{\pgfqpoint{1.915701in}{1.401080in}}{\pgfqpoint{1.912684in}{1.408363in}}{\pgfqpoint{1.907314in}{1.413733in}}%
\pgfpathcurveto{\pgfqpoint{1.901945in}{1.419102in}}{\pgfqpoint{1.894662in}{1.422119in}}{\pgfqpoint{1.887068in}{1.422119in}}%
\pgfpathcurveto{\pgfqpoint{1.879475in}{1.422119in}}{\pgfqpoint{1.872191in}{1.419102in}}{\pgfqpoint{1.866822in}{1.413733in}}%
\pgfpathcurveto{\pgfqpoint{1.861452in}{1.408363in}}{\pgfqpoint{1.858435in}{1.401080in}}{\pgfqpoint{1.858435in}{1.393486in}}%
\pgfpathcurveto{\pgfqpoint{1.858435in}{1.385893in}}{\pgfqpoint{1.861452in}{1.378609in}}{\pgfqpoint{1.866822in}{1.373240in}}%
\pgfpathcurveto{\pgfqpoint{1.872191in}{1.367870in}}{\pgfqpoint{1.879475in}{1.364853in}}{\pgfqpoint{1.887068in}{1.364853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615490,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615490,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825705in}{1.435247in}}%
\pgfpathcurveto{\pgfqpoint{2.833298in}{1.435247in}}{\pgfqpoint{2.840582in}{1.438264in}}{\pgfqpoint{2.845951in}{1.443633in}}%
\pgfpathcurveto{\pgfqpoint{2.851321in}{1.449002in}}{\pgfqpoint{2.854338in}{1.456286in}}{\pgfqpoint{2.854338in}{1.463879in}}%
\pgfpathcurveto{\pgfqpoint{2.854338in}{1.471473in}}{\pgfqpoint{2.851321in}{1.478756in}}{\pgfqpoint{2.845951in}{1.484126in}}%
\pgfpathcurveto{\pgfqpoint{2.840582in}{1.489495in}}{\pgfqpoint{2.833298in}{1.492512in}}{\pgfqpoint{2.825705in}{1.492512in}}%
\pgfpathcurveto{\pgfqpoint{2.818111in}{1.492512in}}{\pgfqpoint{2.810828in}{1.489495in}}{\pgfqpoint{2.805458in}{1.484126in}}%
\pgfpathcurveto{\pgfqpoint{2.800089in}{1.478756in}}{\pgfqpoint{2.797072in}{1.471473in}}{\pgfqpoint{2.797072in}{1.463879in}}%
\pgfpathcurveto{\pgfqpoint{2.797072in}{1.456286in}}{\pgfqpoint{2.800089in}{1.449002in}}{\pgfqpoint{2.805458in}{1.443633in}}%
\pgfpathcurveto{\pgfqpoint{2.810828in}{1.438264in}}{\pgfqpoint{2.818111in}{1.435247in}}{\pgfqpoint{2.825705in}{1.435247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.026976,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.026976,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359134in}{1.412964in}}%
\pgfpathcurveto{\pgfqpoint{4.366727in}{1.412964in}}{\pgfqpoint{4.374011in}{1.415981in}}{\pgfqpoint{4.379380in}{1.421351in}}%
\pgfpathcurveto{\pgfqpoint{4.384750in}{1.426720in}}{\pgfqpoint{4.387766in}{1.434003in}}{\pgfqpoint{4.387766in}{1.441597in}}%
\pgfpathcurveto{\pgfqpoint{4.387766in}{1.449190in}}{\pgfqpoint{4.384750in}{1.456474in}}{\pgfqpoint{4.379380in}{1.461843in}}%
\pgfpathcurveto{\pgfqpoint{4.374011in}{1.467213in}}{\pgfqpoint{4.366727in}{1.470230in}}{\pgfqpoint{4.359134in}{1.470230in}}%
\pgfpathcurveto{\pgfqpoint{4.351540in}{1.470230in}}{\pgfqpoint{4.344257in}{1.467213in}}{\pgfqpoint{4.338887in}{1.461843in}}%
\pgfpathcurveto{\pgfqpoint{4.333518in}{1.456474in}}{\pgfqpoint{4.330501in}{1.449190in}}{\pgfqpoint{4.330501in}{1.441597in}}%
\pgfpathcurveto{\pgfqpoint{4.330501in}{1.434003in}}{\pgfqpoint{4.333518in}{1.426720in}}{\pgfqpoint{4.338887in}{1.421351in}}%
\pgfpathcurveto{\pgfqpoint{4.344257in}{1.415981in}}{\pgfqpoint{4.351540in}{1.412964in}}{\pgfqpoint{4.359134in}{1.412964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579823,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579823,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159139in}{1.204142in}}%
\pgfpathcurveto{\pgfqpoint{6.166733in}{1.204142in}}{\pgfqpoint{6.174016in}{1.207159in}}{\pgfqpoint{6.179386in}{1.212528in}}%
\pgfpathcurveto{\pgfqpoint{6.184755in}{1.217898in}}{\pgfqpoint{6.187772in}{1.225181in}}{\pgfqpoint{6.187772in}{1.232775in}}%
\pgfpathcurveto{\pgfqpoint{6.187772in}{1.240368in}}{\pgfqpoint{6.184755in}{1.247652in}}{\pgfqpoint{6.179386in}{1.253021in}}%
\pgfpathcurveto{\pgfqpoint{6.174016in}{1.258390in}}{\pgfqpoint{6.166733in}{1.261407in}}{\pgfqpoint{6.159139in}{1.261407in}}%
\pgfpathcurveto{\pgfqpoint{6.151546in}{1.261407in}}{\pgfqpoint{6.144262in}{1.258390in}}{\pgfqpoint{6.138893in}{1.253021in}}%
\pgfpathcurveto{\pgfqpoint{6.133524in}{1.247652in}}{\pgfqpoint{6.130507in}{1.240368in}}{\pgfqpoint{6.130507in}{1.232775in}}%
\pgfpathcurveto{\pgfqpoint{6.130507in}{1.225181in}}{\pgfqpoint{6.133524in}{1.217898in}}{\pgfqpoint{6.138893in}{1.212528in}}%
\pgfpathcurveto{\pgfqpoint{6.144262in}{1.207159in}}{\pgfqpoint{6.151546in}{1.204142in}}{\pgfqpoint{6.159139in}{1.204142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356418,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356418,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917811in}{1.285223in}}%
\pgfpathcurveto{\pgfqpoint{3.925404in}{1.285223in}}{\pgfqpoint{3.932688in}{1.288240in}}{\pgfqpoint{3.938057in}{1.293610in}}%
\pgfpathcurveto{\pgfqpoint{3.943427in}{1.298979in}}{\pgfqpoint{3.946444in}{1.306263in}}{\pgfqpoint{3.946444in}{1.313856in}}%
\pgfpathcurveto{\pgfqpoint{3.946444in}{1.321450in}}{\pgfqpoint{3.943427in}{1.328733in}}{\pgfqpoint{3.938057in}{1.334102in}}%
\pgfpathcurveto{\pgfqpoint{3.932688in}{1.339472in}}{\pgfqpoint{3.925404in}{1.342489in}}{\pgfqpoint{3.917811in}{1.342489in}}%
\pgfpathcurveto{\pgfqpoint{3.910217in}{1.342489in}}{\pgfqpoint{3.902934in}{1.339472in}}{\pgfqpoint{3.897565in}{1.334102in}}%
\pgfpathcurveto{\pgfqpoint{3.892195in}{1.328733in}}{\pgfqpoint{3.889178in}{1.321450in}}{\pgfqpoint{3.889178in}{1.313856in}}%
\pgfpathcurveto{\pgfqpoint{3.889178in}{1.306263in}}{\pgfqpoint{3.892195in}{1.298979in}}{\pgfqpoint{3.897565in}{1.293610in}}%
\pgfpathcurveto{\pgfqpoint{3.902934in}{1.288240in}}{\pgfqpoint{3.910217in}{1.285223in}}{\pgfqpoint{3.917811in}{1.285223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.155794,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.155794,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643240in}{1.359775in}}%
\pgfpathcurveto{\pgfqpoint{1.650833in}{1.359775in}}{\pgfqpoint{1.658117in}{1.362792in}}{\pgfqpoint{1.663486in}{1.368161in}}%
\pgfpathcurveto{\pgfqpoint{1.668856in}{1.373531in}}{\pgfqpoint{1.671873in}{1.380814in}}{\pgfqpoint{1.671873in}{1.388408in}}%
\pgfpathcurveto{\pgfqpoint{1.671873in}{1.396001in}}{\pgfqpoint{1.668856in}{1.403284in}}{\pgfqpoint{1.663486in}{1.408654in}}%
\pgfpathcurveto{\pgfqpoint{1.658117in}{1.414023in}}{\pgfqpoint{1.650833in}{1.417040in}}{\pgfqpoint{1.643240in}{1.417040in}}%
\pgfpathcurveto{\pgfqpoint{1.635647in}{1.417040in}}{\pgfqpoint{1.628363in}{1.414023in}}{\pgfqpoint{1.622994in}{1.408654in}}%
\pgfpathcurveto{\pgfqpoint{1.617624in}{1.403284in}}{\pgfqpoint{1.614607in}{1.396001in}}{\pgfqpoint{1.614607in}{1.388408in}}%
\pgfpathcurveto{\pgfqpoint{1.614607in}{1.380814in}}{\pgfqpoint{1.617624in}{1.373531in}}{\pgfqpoint{1.622994in}{1.368161in}}%
\pgfpathcurveto{\pgfqpoint{1.628363in}{1.362792in}}{\pgfqpoint{1.635647in}{1.359775in}}{\pgfqpoint{1.643240in}{1.359775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.263799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.263799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319780in}{1.418695in}}%
\pgfpathcurveto{\pgfqpoint{3.327373in}{1.418695in}}{\pgfqpoint{3.334657in}{1.421712in}}{\pgfqpoint{3.340026in}{1.427082in}}%
\pgfpathcurveto{\pgfqpoint{3.345395in}{1.432451in}}{\pgfqpoint{3.348412in}{1.439734in}}{\pgfqpoint{3.348412in}{1.447328in}}%
\pgfpathcurveto{\pgfqpoint{3.348412in}{1.454921in}}{\pgfqpoint{3.345395in}{1.462205in}}{\pgfqpoint{3.340026in}{1.467574in}}%
\pgfpathcurveto{\pgfqpoint{3.334657in}{1.472944in}}{\pgfqpoint{3.327373in}{1.475961in}}{\pgfqpoint{3.319780in}{1.475961in}}%
\pgfpathcurveto{\pgfqpoint{3.312186in}{1.475961in}}{\pgfqpoint{3.304903in}{1.472944in}}{\pgfqpoint{3.299533in}{1.467574in}}%
\pgfpathcurveto{\pgfqpoint{3.294164in}{1.462205in}}{\pgfqpoint{3.291147in}{1.454921in}}{\pgfqpoint{3.291147in}{1.447328in}}%
\pgfpathcurveto{\pgfqpoint{3.291147in}{1.439734in}}{\pgfqpoint{3.294164in}{1.432451in}}{\pgfqpoint{3.299533in}{1.427082in}}%
\pgfpathcurveto{\pgfqpoint{3.304903in}{1.421712in}}{\pgfqpoint{3.312186in}{1.418695in}}{\pgfqpoint{3.319780in}{1.418695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.269648,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.269648,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884397in}{1.378527in}}%
\pgfpathcurveto{\pgfqpoint{1.891990in}{1.378527in}}{\pgfqpoint{1.899274in}{1.381543in}}{\pgfqpoint{1.904643in}{1.386913in}}%
\pgfpathcurveto{\pgfqpoint{1.910013in}{1.392282in}}{\pgfqpoint{1.913030in}{1.399566in}}{\pgfqpoint{1.913030in}{1.407159in}}%
\pgfpathcurveto{\pgfqpoint{1.913030in}{1.414753in}}{\pgfqpoint{1.910013in}{1.422036in}}{\pgfqpoint{1.904643in}{1.427406in}}%
\pgfpathcurveto{\pgfqpoint{1.899274in}{1.432775in}}{\pgfqpoint{1.891990in}{1.435792in}}{\pgfqpoint{1.884397in}{1.435792in}}%
\pgfpathcurveto{\pgfqpoint{1.876803in}{1.435792in}}{\pgfqpoint{1.869520in}{1.432775in}}{\pgfqpoint{1.864151in}{1.427406in}}%
\pgfpathcurveto{\pgfqpoint{1.858781in}{1.422036in}}{\pgfqpoint{1.855764in}{1.414753in}}{\pgfqpoint{1.855764in}{1.407159in}}%
\pgfpathcurveto{\pgfqpoint{1.855764in}{1.399566in}}{\pgfqpoint{1.858781in}{1.392282in}}{\pgfqpoint{1.864151in}{1.386913in}}%
\pgfpathcurveto{\pgfqpoint{1.869520in}{1.381543in}}{\pgfqpoint{1.876803in}{1.378527in}}{\pgfqpoint{1.884397in}{1.378527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.058015,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.058015,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081271in}{1.339399in}}%
\pgfpathcurveto{\pgfqpoint{1.088864in}{1.339399in}}{\pgfqpoint{1.096148in}{1.342416in}}{\pgfqpoint{1.101517in}{1.347786in}}%
\pgfpathcurveto{\pgfqpoint{1.106887in}{1.353155in}}{\pgfqpoint{1.109904in}{1.360439in}}{\pgfqpoint{1.109904in}{1.368032in}}%
\pgfpathcurveto{\pgfqpoint{1.109904in}{1.375626in}}{\pgfqpoint{1.106887in}{1.382909in}}{\pgfqpoint{1.101517in}{1.388278in}}%
\pgfpathcurveto{\pgfqpoint{1.096148in}{1.393648in}}{\pgfqpoint{1.088864in}{1.396665in}}{\pgfqpoint{1.081271in}{1.396665in}}%
\pgfpathcurveto{\pgfqpoint{1.073677in}{1.396665in}}{\pgfqpoint{1.066394in}{1.393648in}}{\pgfqpoint{1.061024in}{1.388278in}}%
\pgfpathcurveto{\pgfqpoint{1.055655in}{1.382909in}}{\pgfqpoint{1.052638in}{1.375626in}}{\pgfqpoint{1.052638in}{1.368032in}}%
\pgfpathcurveto{\pgfqpoint{1.052638in}{1.360439in}}{\pgfqpoint{1.055655in}{1.353155in}}{\pgfqpoint{1.061024in}{1.347786in}}%
\pgfpathcurveto{\pgfqpoint{1.066394in}{1.342416in}}{\pgfqpoint{1.073677in}{1.339399in}}{\pgfqpoint{1.081271in}{1.339399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.165888,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.165888,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.901292in}{3.611467in}}%
\pgfpathcurveto{\pgfqpoint{7.908885in}{3.611467in}}{\pgfqpoint{7.916169in}{3.614484in}}{\pgfqpoint{7.921538in}{3.619853in}}%
\pgfpathcurveto{\pgfqpoint{7.926907in}{3.625222in}}{\pgfqpoint{7.929924in}{3.632506in}}{\pgfqpoint{7.929924in}{3.640099in}}%
\pgfpathcurveto{\pgfqpoint{7.929924in}{3.647693in}}{\pgfqpoint{7.926907in}{3.654976in}}{\pgfqpoint{7.921538in}{3.660346in}}%
\pgfpathcurveto{\pgfqpoint{7.916169in}{3.665715in}}{\pgfqpoint{7.908885in}{3.668732in}}{\pgfqpoint{7.901292in}{3.668732in}}%
\pgfpathcurveto{\pgfqpoint{7.893698in}{3.668732in}}{\pgfqpoint{7.886415in}{3.665715in}}{\pgfqpoint{7.881045in}{3.660346in}}%
\pgfpathcurveto{\pgfqpoint{7.875676in}{3.654976in}}{\pgfqpoint{7.872659in}{3.647693in}}{\pgfqpoint{7.872659in}{3.640099in}}%
\pgfpathcurveto{\pgfqpoint{7.872659in}{3.632506in}}{\pgfqpoint{7.875676in}{3.625222in}}{\pgfqpoint{7.881045in}{3.619853in}}%
\pgfpathcurveto{\pgfqpoint{7.886415in}{3.614484in}}{\pgfqpoint{7.893698in}{3.611467in}}{\pgfqpoint{7.901292in}{3.611467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.323695,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.323695,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.284043in}{3.480911in}}%
\pgfpathcurveto{\pgfqpoint{8.291637in}{3.480911in}}{\pgfqpoint{8.298920in}{3.483928in}}{\pgfqpoint{8.304290in}{3.489297in}}%
\pgfpathcurveto{\pgfqpoint{8.309659in}{3.494667in}}{\pgfqpoint{8.312676in}{3.501950in}}{\pgfqpoint{8.312676in}{3.509543in}}%
\pgfpathcurveto{\pgfqpoint{8.312676in}{3.517137in}}{\pgfqpoint{8.309659in}{3.524420in}}{\pgfqpoint{8.304290in}{3.529790in}}%
\pgfpathcurveto{\pgfqpoint{8.298920in}{3.535159in}}{\pgfqpoint{8.291637in}{3.538176in}}{\pgfqpoint{8.284043in}{3.538176in}}%
\pgfpathcurveto{\pgfqpoint{8.276450in}{3.538176in}}{\pgfqpoint{8.269166in}{3.535159in}}{\pgfqpoint{8.263797in}{3.529790in}}%
\pgfpathcurveto{\pgfqpoint{8.258428in}{3.524420in}}{\pgfqpoint{8.255411in}{3.517137in}}{\pgfqpoint{8.255411in}{3.509543in}}%
\pgfpathcurveto{\pgfqpoint{8.255411in}{3.501950in}}{\pgfqpoint{8.258428in}{3.494667in}}{\pgfqpoint{8.263797in}{3.489297in}}%
\pgfpathcurveto{\pgfqpoint{8.269166in}{3.483928in}}{\pgfqpoint{8.276450in}{3.480911in}}{\pgfqpoint{8.284043in}{3.480911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.604678,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.604678,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050234in}{0.923343in}}%
\pgfpathlineto{\pgfqpoint{2.132402in}{1.005510in}}%
\pgfpathmoveto{\pgfqpoint{2.050234in}{1.005510in}}%
\pgfpathlineto{\pgfqpoint{2.132402in}{0.923343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.301084,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.301084,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915985in}{1.235814in}}%
\pgfpathlineto{\pgfqpoint{1.998153in}{1.317982in}}%
\pgfpathmoveto{\pgfqpoint{1.915985in}{1.317982in}}%
\pgfpathlineto{\pgfqpoint{1.998153in}{1.235814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.455497,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.455497,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775318in}{1.030028in}}%
\pgfpathlineto{\pgfqpoint{2.857486in}{1.112196in}}%
\pgfpathmoveto{\pgfqpoint{2.775318in}{1.112196in}}%
\pgfpathlineto{\pgfqpoint{2.857486in}{1.030028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.763667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.763667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259465in}{0.962364in}}%
\pgfpathlineto{\pgfqpoint{2.341632in}{1.044532in}}%
\pgfpathmoveto{\pgfqpoint{2.259465in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{2.341632in}{0.962364in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130358,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.130358,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961124in}{0.930475in}}%
\pgfpathlineto{\pgfqpoint{3.043292in}{1.012643in}}%
\pgfpathmoveto{\pgfqpoint{2.961124in}{1.012643in}}%
\pgfpathlineto{\pgfqpoint{3.043292in}{0.930475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.528230,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.528230,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803155in}{0.881218in}}%
\pgfpathlineto{\pgfqpoint{3.885323in}{0.963386in}}%
\pgfpathmoveto{\pgfqpoint{3.803155in}{0.963386in}}%
\pgfpathlineto{\pgfqpoint{3.885323in}{0.881218in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.021328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.021328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031504in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{3.113672in}{1.044651in}}%
\pgfpathmoveto{\pgfqpoint{3.031504in}{1.044651in}}%
\pgfpathlineto{\pgfqpoint{3.113672in}{0.962483in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392491,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.392491,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877876in}{1.163770in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{1.245938in}}%
\pgfpathmoveto{\pgfqpoint{2.877876in}{1.245938in}}%
\pgfpathlineto{\pgfqpoint{2.960043in}{1.163770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606094,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.606094,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589514in}{0.906664in}}%
\pgfpathlineto{\pgfqpoint{2.671682in}{0.988832in}}%
\pgfpathmoveto{\pgfqpoint{2.589514in}{0.988832in}}%
\pgfpathlineto{\pgfqpoint{2.671682in}{0.906664in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.488672,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.488672,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140184in}{1.179317in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{1.261485in}}%
\pgfpathmoveto{\pgfqpoint{2.140184in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{1.179317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.363241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.363241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221602in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{3.303770in}{0.991486in}}%
\pgfpathmoveto{\pgfqpoint{3.221602in}{0.991486in}}%
\pgfpathlineto{\pgfqpoint{3.303770in}{0.909318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.121582,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.121582,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707253in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{1.578018in}}%
\pgfpathmoveto{\pgfqpoint{1.707253in}{1.578018in}}%
\pgfpathlineto{\pgfqpoint{1.789421in}{1.495850in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.014669,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.014669,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942585in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{3.024753in}{0.952608in}}%
\pgfpathmoveto{\pgfqpoint{2.942585in}{0.952608in}}%
\pgfpathlineto{\pgfqpoint{3.024753in}{0.870440in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.833622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.833622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612551in}{0.967254in}}%
\pgfpathlineto{\pgfqpoint{3.694718in}{1.049422in}}%
\pgfpathmoveto{\pgfqpoint{3.612551in}{1.049422in}}%
\pgfpathlineto{\pgfqpoint{3.694718in}{0.967254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.327891,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.327891,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804873in}{1.133101in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.215268in}}%
\pgfpathmoveto{\pgfqpoint{1.804873in}{1.215268in}}%
\pgfpathlineto{\pgfqpoint{1.887041in}{1.133101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.441597,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.441597,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048084in}{1.165480in}}%
\pgfpathlineto{\pgfqpoint{2.130251in}{1.247647in}}%
\pgfpathmoveto{\pgfqpoint{2.048084in}{1.247647in}}%
\pgfpathlineto{\pgfqpoint{2.130251in}{1.165480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.325694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.325694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474346in}{1.272743in}}%
\pgfpathlineto{\pgfqpoint{3.556513in}{1.354911in}}%
\pgfpathmoveto{\pgfqpoint{3.474346in}{1.354911in}}%
\pgfpathlineto{\pgfqpoint{3.556513in}{1.272743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.843295,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.843295,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293159in}{0.983963in}}%
\pgfpathlineto{\pgfqpoint{2.375327in}{1.066131in}}%
\pgfpathmoveto{\pgfqpoint{2.293159in}{1.066131in}}%
\pgfpathlineto{\pgfqpoint{2.375327in}{0.983963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.462384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.462384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206895in}{0.845408in}}%
\pgfpathlineto{\pgfqpoint{3.289063in}{0.927576in}}%
\pgfpathmoveto{\pgfqpoint{3.206895in}{0.927576in}}%
\pgfpathlineto{\pgfqpoint{3.289063in}{0.845408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.402512,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.402512,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012239in}{1.104700in}}%
\pgfpathlineto{\pgfqpoint{4.094407in}{1.186868in}}%
\pgfpathmoveto{\pgfqpoint{4.012239in}{1.186868in}}%
\pgfpathlineto{\pgfqpoint{4.094407in}{1.104700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789736,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.789736,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555844in}{1.040266in}}%
\pgfpathlineto{\pgfqpoint{2.638012in}{1.122433in}}%
\pgfpathmoveto{\pgfqpoint{2.555844in}{1.122433in}}%
\pgfpathlineto{\pgfqpoint{2.638012in}{1.040266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.008468,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.008468,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297641in}{1.854336in}}%
\pgfpathlineto{\pgfqpoint{1.379809in}{1.936504in}}%
\pgfpathmoveto{\pgfqpoint{1.297641in}{1.936504in}}%
\pgfpathlineto{\pgfqpoint{1.379809in}{1.854336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.098598,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.098598,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{2.268084in}}%
\pgfpathlineto{\pgfqpoint{1.591879in}{2.350252in}}%
\pgfpathmoveto{\pgfqpoint{1.509711in}{2.350252in}}%
\pgfpathlineto{\pgfqpoint{1.591879in}{2.268084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717904,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.717904,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070048in}{0.843162in}}%
\pgfpathlineto{\pgfqpoint{5.152216in}{0.925329in}}%
\pgfpathmoveto{\pgfqpoint{5.070048in}{0.925329in}}%
\pgfpathlineto{\pgfqpoint{5.152216in}{0.843162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736614,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.736614,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093984in}{0.889254in}}%
\pgfpathlineto{\pgfqpoint{5.176151in}{0.971422in}}%
\pgfpathmoveto{\pgfqpoint{5.093984in}{0.971422in}}%
\pgfpathlineto{\pgfqpoint{5.176151in}{0.889254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.814532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.814532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717485in}{0.874380in}}%
\pgfpathlineto{\pgfqpoint{5.799652in}{0.956547in}}%
\pgfpathmoveto{\pgfqpoint{5.717485in}{0.956547in}}%
\pgfpathlineto{\pgfqpoint{5.799652in}{0.874380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.637060,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.637060,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252393in}{1.127276in}}%
\pgfpathlineto{\pgfqpoint{2.334561in}{1.209444in}}%
\pgfpathmoveto{\pgfqpoint{2.252393in}{1.209444in}}%
\pgfpathlineto{\pgfqpoint{2.334561in}{1.127276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414714,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.414714,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680304in}{0.879201in}}%
\pgfpathlineto{\pgfqpoint{4.762471in}{0.961369in}}%
\pgfpathmoveto{\pgfqpoint{4.680304in}{0.961369in}}%
\pgfpathlineto{\pgfqpoint{4.762471in}{0.879201in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.533742,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.533742,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072600in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{1.120547in}}%
\pgfpathmoveto{\pgfqpoint{2.072600in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{2.154768in}{1.038380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.757377,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.757377,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260592in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{2.342759in}{1.148407in}}%
\pgfpathmoveto{\pgfqpoint{2.260592in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{2.342759in}{1.066239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.104506,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.104506,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427956in}{2.307029in}}%
\pgfpathlineto{\pgfqpoint{1.510124in}{2.389197in}}%
\pgfpathmoveto{\pgfqpoint{1.427956in}{2.389197in}}%
\pgfpathlineto{\pgfqpoint{1.510124in}{2.307029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.854307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.854307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513586in}{0.840360in}}%
\pgfpathlineto{\pgfqpoint{5.595754in}{0.922528in}}%
\pgfpathmoveto{\pgfqpoint{5.513586in}{0.922528in}}%
\pgfpathlineto{\pgfqpoint{5.595754in}{0.840360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.677147,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.677147,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081580in}{0.836690in}}%
\pgfpathlineto{\pgfqpoint{2.163747in}{0.918858in}}%
\pgfpathmoveto{\pgfqpoint{2.081580in}{0.918858in}}%
\pgfpathlineto{\pgfqpoint{2.163747in}{0.836690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.379456,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.379456,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031869in}{1.183460in}}%
\pgfpathlineto{\pgfqpoint{2.114037in}{1.265628in}}%
\pgfpathmoveto{\pgfqpoint{2.031869in}{1.265628in}}%
\pgfpathlineto{\pgfqpoint{2.114037in}{1.183460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734115,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.734115,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238695in}{1.014332in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{1.096500in}}%
\pgfpathmoveto{\pgfqpoint{5.238695in}{1.096500in}}%
\pgfpathlineto{\pgfqpoint{5.320863in}{1.014332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.679964,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.679964,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175094in}{0.920499in}}%
\pgfpathlineto{\pgfqpoint{2.257262in}{1.002666in}}%
\pgfpathmoveto{\pgfqpoint{2.175094in}{1.002666in}}%
\pgfpathlineto{\pgfqpoint{2.257262in}{0.920499in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542695,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.542695,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713800in}{1.134556in}}%
\pgfpathlineto{\pgfqpoint{2.795968in}{1.216724in}}%
\pgfpathmoveto{\pgfqpoint{2.713800in}{1.216724in}}%
\pgfpathlineto{\pgfqpoint{2.795968in}{1.134556in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.794130,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.794130,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045796in}{0.707344in}}%
\pgfpathlineto{\pgfqpoint{2.127964in}{0.789512in}}%
\pgfpathmoveto{\pgfqpoint{2.045796in}{0.789512in}}%
\pgfpathlineto{\pgfqpoint{2.127964in}{0.707344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.833604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.833604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530667in}{0.947087in}}%
\pgfpathlineto{\pgfqpoint{3.612835in}{1.029255in}}%
\pgfpathmoveto{\pgfqpoint{3.530667in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{3.612835in}{0.947087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539142,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.539142,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558933in}{0.833909in}}%
\pgfpathlineto{\pgfqpoint{2.641101in}{0.916077in}}%
\pgfpathmoveto{\pgfqpoint{2.558933in}{0.916077in}}%
\pgfpathlineto{\pgfqpoint{2.641101in}{0.833909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.842469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.842469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145606in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{6.227773in}{1.473002in}}%
\pgfpathmoveto{\pgfqpoint{6.145606in}{1.473002in}}%
\pgfpathlineto{\pgfqpoint{6.227773in}{1.390834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.196859,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.196859,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579199in}{1.204695in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{1.286862in}}%
\pgfpathmoveto{\pgfqpoint{1.579199in}{1.286862in}}%
\pgfpathlineto{\pgfqpoint{1.661367in}{1.204695in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.466034,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.466034,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522765in}{0.622897in}}%
\pgfpathlineto{\pgfqpoint{1.604933in}{0.705065in}}%
\pgfpathmoveto{\pgfqpoint{1.522765in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{1.604933in}{0.622897in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.015664,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.015664,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384055in}{1.849245in}}%
\pgfpathlineto{\pgfqpoint{1.466223in}{1.931413in}}%
\pgfpathmoveto{\pgfqpoint{1.384055in}{1.931413in}}%
\pgfpathlineto{\pgfqpoint{1.466223in}{1.849245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141378in}{0.910820in}}%
\pgfpathlineto{\pgfqpoint{6.223545in}{0.992988in}}%
\pgfpathmoveto{\pgfqpoint{6.141378in}{0.992988in}}%
\pgfpathlineto{\pgfqpoint{6.223545in}{0.910820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577587,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.577587,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836497in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{4.918665in}{0.974932in}}%
\pgfpathmoveto{\pgfqpoint{4.836497in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{4.918665in}{0.892764in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.217728,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.217728,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399918in}{1.062291in}}%
\pgfpathlineto{\pgfqpoint{1.482086in}{1.144459in}}%
\pgfpathmoveto{\pgfqpoint{1.399918in}{1.144459in}}%
\pgfpathlineto{\pgfqpoint{1.482086in}{1.062291in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277759,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.277759,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.668067in}{1.900266in}}%
\pgfpathlineto{\pgfqpoint{7.750235in}{1.982433in}}%
\pgfpathmoveto{\pgfqpoint{7.668067in}{1.982433in}}%
\pgfpathlineto{\pgfqpoint{7.750235in}{1.900266in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867177,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867177,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748976in}{1.040975in}}%
\pgfpathlineto{\pgfqpoint{5.831144in}{1.123143in}}%
\pgfpathmoveto{\pgfqpoint{5.748976in}{1.123143in}}%
\pgfpathlineto{\pgfqpoint{5.831144in}{1.040975in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.827158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.827158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714583in}{0.797454in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.879622in}}%
\pgfpathmoveto{\pgfqpoint{5.714583in}{0.879622in}}%
\pgfpathlineto{\pgfqpoint{5.796751in}{0.797454in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713358,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.713358,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062667in}{0.642166in}}%
\pgfpathlineto{\pgfqpoint{6.144835in}{0.724333in}}%
\pgfpathmoveto{\pgfqpoint{6.062667in}{0.724333in}}%
\pgfpathlineto{\pgfqpoint{6.144835in}{0.642166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.799944,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.799944,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381962in}{1.129065in}}%
\pgfpathlineto{\pgfqpoint{2.464130in}{1.211232in}}%
\pgfpathmoveto{\pgfqpoint{2.381962in}{1.211232in}}%
\pgfpathlineto{\pgfqpoint{2.464130in}{1.129065in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804704,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.804704,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640282in}{1.207787in}}%
\pgfpathlineto{\pgfqpoint{6.722449in}{1.289955in}}%
\pgfpathmoveto{\pgfqpoint{6.640282in}{1.289955in}}%
\pgfpathlineto{\pgfqpoint{6.722449in}{1.207787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.285206,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.285206,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747666in}{1.161297in}}%
\pgfpathlineto{\pgfqpoint{1.829834in}{1.243464in}}%
\pgfpathmoveto{\pgfqpoint{1.747666in}{1.243464in}}%
\pgfpathlineto{\pgfqpoint{1.829834in}{1.161297in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312102,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.312102,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105655in}{1.440178in}}%
\pgfpathlineto{\pgfqpoint{3.187823in}{1.522345in}}%
\pgfpathmoveto{\pgfqpoint{3.105655in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{3.187823in}{1.440178in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219611,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.219611,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415163in}{1.094602in}}%
\pgfpathlineto{\pgfqpoint{4.497331in}{1.176770in}}%
\pgfpathmoveto{\pgfqpoint{4.415163in}{1.176770in}}%
\pgfpathlineto{\pgfqpoint{4.497331in}{1.094602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.812594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.812594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.936861in}{7.470168in}}%
\pgfpathlineto{\pgfqpoint{9.019028in}{7.552336in}}%
\pgfpathmoveto{\pgfqpoint{8.936861in}{7.552336in}}%
\pgfpathlineto{\pgfqpoint{9.019028in}{7.470168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.291899,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.291899,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148908in}{1.795747in}}%
\pgfpathlineto{\pgfqpoint{2.231076in}{1.877915in}}%
\pgfpathmoveto{\pgfqpoint{2.148908in}{1.877915in}}%
\pgfpathlineto{\pgfqpoint{2.231076in}{1.795747in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.033497,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.033497,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469122in}{1.645680in}}%
\pgfpathlineto{\pgfqpoint{1.551290in}{1.727848in}}%
\pgfpathmoveto{\pgfqpoint{1.469122in}{1.727848in}}%
\pgfpathlineto{\pgfqpoint{1.551290in}{1.645680in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114372in}{1.775332in}}%
\pgfpathlineto{\pgfqpoint{1.196540in}{1.857500in}}%
\pgfpathmoveto{\pgfqpoint{1.114372in}{1.857500in}}%
\pgfpathlineto{\pgfqpoint{1.196540in}{1.775332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800661,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800661,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308314in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{5.390482in}{1.186840in}}%
\pgfpathmoveto{\pgfqpoint{5.308314in}{1.186840in}}%
\pgfpathlineto{\pgfqpoint{5.390482in}{1.104672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.478500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.478500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070054in}{22.883590in}}%
\pgfpathlineto{\pgfqpoint{2.152222in}{22.965758in}}%
\pgfpathmoveto{\pgfqpoint{2.070054in}{22.965758in}}%
\pgfpathlineto{\pgfqpoint{2.152222in}{22.883590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817822,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.817822,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132772in}{0.814413in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{0.896581in}}%
\pgfpathmoveto{\pgfqpoint{2.132772in}{0.896581in}}%
\pgfpathlineto{\pgfqpoint{2.214940in}{0.814413in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548338,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.548338,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848083in}{1.248709in}}%
\pgfpathlineto{\pgfqpoint{4.930251in}{1.330877in}}%
\pgfpathmoveto{\pgfqpoint{4.848083in}{1.330877in}}%
\pgfpathlineto{\pgfqpoint{4.930251in}{1.248709in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.336220in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{1.336220in}{2.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336220in}{0.597361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336220in,y=0.500139in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.341905in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{2.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341905in}{0.597361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341905in,y=0.500139in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.347590in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{3.347590in}{2.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347590in}{0.597361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347590in,y=0.500139in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.353275in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{4.353275in}{2.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353275in}{0.597361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353275in,y=0.500139in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.358961in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{5.358961in}{2.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358961in}{0.597361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.358961in,y=0.500139in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.574347in,y=0.305403in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont first component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813694in}{0.935805in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.935805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813694in}{0.935805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=0.881263in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813694in}{1.339381in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.339381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813694in}{1.339381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=1.284839in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813694in}{1.742957in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.742957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813694in}{1.742957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=1.688415in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.813694in}{0.597361in}}{\pgfqpoint{5.521306in}{1.747639in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813694in}{2.146533in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.146533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813694in}{2.146533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=2.091991in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=1.471180in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont second component}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813694in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{0.813694in}{2.345000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813694in}{0.597361in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.597361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> los-angeles-overlay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.070000in}{4.410000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.070000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.070000in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771992in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{4.053165in}}%
\pgfpathlineto{\pgfqpoint{0.771992in}{4.053165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.771992in}{0.574107in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.165000in,height=3.480000in]{los-angeles-overlay-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631563in}{0.977914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450829in}{1.626278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736794in}{1.707910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936327in}{3.465559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431332in}{3.716150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750018in}{2.123889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415696in}{2.843340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377015in}{1.348082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794731in}{1.723546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205353in}{2.098359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571142in}{1.326413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336525in}{1.643603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667783in}{2.363368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266306in}{1.184323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571697in}{2.513192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723789in}{1.228397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522206in}{2.158757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212230in}{1.422161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427857in}{1.284282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579756in}{2.232342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074037in}{1.784945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266523in}{1.698234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896440in}{1.385447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300547in}{1.459647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190296in}{1.524195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282546in}{2.152097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705281in}{1.491704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546601in}{2.028201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903968in}{1.534403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635521in}{1.571756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463618in}{1.199223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583834in}{1.168771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212230in}{1.422161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036491in}{1.523303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085644in}{2.181113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940622in}{1.241620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473439in}{2.278020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124952in}{1.703880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887294in}{1.313009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495663in}{1.416430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248667in}{1.654341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927712in}{1.784571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169496in}{1.574808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861620in}{2.242549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962822in}{2.117229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176663in}{1.008644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118388in}{1.522048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223234in}{1.334605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093824in}{1.378486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184891in}{0.845693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085572in}{0.690126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314325in}{2.273689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620319in}{2.286683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098819in}{1.667673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133518in}{1.624806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043368in}{1.465559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998583in}{3.452746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417336in}{1.459865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311236in}{1.912690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164405in}{2.196967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391421in}{2.443492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029252in}{1.314300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378680in}{1.762106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138368in}{1.309896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.604678,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.604678,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631563in}{0.951018in}}%
\pgfpathcurveto{\pgfqpoint{2.638696in}{0.951018in}}{\pgfqpoint{2.645538in}{0.953852in}}{\pgfqpoint{2.650581in}{0.958896in}}%
\pgfpathcurveto{\pgfqpoint{2.655625in}{0.963940in}}{\pgfqpoint{2.658459in}{0.970781in}}{\pgfqpoint{2.658459in}{0.977914in}}%
\pgfpathcurveto{\pgfqpoint{2.658459in}{0.985047in}}{\pgfqpoint{2.655625in}{0.991889in}}{\pgfqpoint{2.650581in}{0.996932in}}%
\pgfpathcurveto{\pgfqpoint{2.645538in}{1.001976in}}{\pgfqpoint{2.638696in}{1.004810in}}{\pgfqpoint{2.631563in}{1.004810in}}%
\pgfpathcurveto{\pgfqpoint{2.624431in}{1.004810in}}{\pgfqpoint{2.617589in}{1.001976in}}{\pgfqpoint{2.612545in}{0.996932in}}%
\pgfpathcurveto{\pgfqpoint{2.607502in}{0.991889in}}{\pgfqpoint{2.604668in}{0.985047in}}{\pgfqpoint{2.604668in}{0.977914in}}%
\pgfpathcurveto{\pgfqpoint{2.604668in}{0.970781in}}{\pgfqpoint{2.607502in}{0.963940in}}{\pgfqpoint{2.612545in}{0.958896in}}%
\pgfpathcurveto{\pgfqpoint{2.617589in}{0.953852in}}{\pgfqpoint{2.624431in}{0.951018in}}{\pgfqpoint{2.631563in}{0.951018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.301084,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.301084,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450829in}{1.599382in}}%
\pgfpathcurveto{\pgfqpoint{2.457962in}{1.599382in}}{\pgfqpoint{2.464803in}{1.602216in}}{\pgfqpoint{2.469847in}{1.607260in}}%
\pgfpathcurveto{\pgfqpoint{2.474891in}{1.612303in}}{\pgfqpoint{2.477725in}{1.619145in}}{\pgfqpoint{2.477725in}{1.626278in}}%
\pgfpathcurveto{\pgfqpoint{2.477725in}{1.633411in}}{\pgfqpoint{2.474891in}{1.640252in}}{\pgfqpoint{2.469847in}{1.645296in}}%
\pgfpathcurveto{\pgfqpoint{2.464803in}{1.650340in}}{\pgfqpoint{2.457962in}{1.653174in}}{\pgfqpoint{2.450829in}{1.653174in}}%
\pgfpathcurveto{\pgfqpoint{2.443696in}{1.653174in}}{\pgfqpoint{2.436854in}{1.650340in}}{\pgfqpoint{2.431811in}{1.645296in}}%
\pgfpathcurveto{\pgfqpoint{2.426767in}{1.640252in}}{\pgfqpoint{2.423933in}{1.633411in}}{\pgfqpoint{2.423933in}{1.626278in}}%
\pgfpathcurveto{\pgfqpoint{2.423933in}{1.619145in}}{\pgfqpoint{2.426767in}{1.612303in}}{\pgfqpoint{2.431811in}{1.607260in}}%
\pgfpathcurveto{\pgfqpoint{2.436854in}{1.602216in}}{\pgfqpoint{2.443696in}{1.599382in}}{\pgfqpoint{2.450829in}{1.599382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.455497,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.455497,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736794in}{1.681014in}}%
\pgfpathcurveto{\pgfqpoint{3.743927in}{1.681014in}}{\pgfqpoint{3.750769in}{1.683848in}}{\pgfqpoint{3.755813in}{1.688892in}}%
\pgfpathcurveto{\pgfqpoint{3.760856in}{1.693936in}}{\pgfqpoint{3.763690in}{1.700777in}}{\pgfqpoint{3.763690in}{1.707910in}}%
\pgfpathcurveto{\pgfqpoint{3.763690in}{1.715043in}}{\pgfqpoint{3.760856in}{1.721884in}}{\pgfqpoint{3.755813in}{1.726928in}}%
\pgfpathcurveto{\pgfqpoint{3.750769in}{1.731972in}}{\pgfqpoint{3.743927in}{1.734806in}}{\pgfqpoint{3.736794in}{1.734806in}}%
\pgfpathcurveto{\pgfqpoint{3.729662in}{1.734806in}}{\pgfqpoint{3.722820in}{1.731972in}}{\pgfqpoint{3.717776in}{1.726928in}}%
\pgfpathcurveto{\pgfqpoint{3.712733in}{1.721884in}}{\pgfqpoint{3.709899in}{1.715043in}}{\pgfqpoint{3.709899in}{1.707910in}}%
\pgfpathcurveto{\pgfqpoint{3.709899in}{1.700777in}}{\pgfqpoint{3.712733in}{1.693936in}}{\pgfqpoint{3.717776in}{1.688892in}}%
\pgfpathcurveto{\pgfqpoint{3.722820in}{1.683848in}}{\pgfqpoint{3.729662in}{1.681014in}}{\pgfqpoint{3.736794in}{1.681014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.763667,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.763667,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936327in}{3.438663in}}%
\pgfpathcurveto{\pgfqpoint{2.943459in}{3.438663in}}{\pgfqpoint{2.950301in}{3.441497in}}{\pgfqpoint{2.955345in}{3.446541in}}%
\pgfpathcurveto{\pgfqpoint{2.960388in}{3.451584in}}{\pgfqpoint{2.963222in}{3.458426in}}{\pgfqpoint{2.963222in}{3.465559in}}%
\pgfpathcurveto{\pgfqpoint{2.963222in}{3.472692in}}{\pgfqpoint{2.960388in}{3.479533in}}{\pgfqpoint{2.955345in}{3.484577in}}%
\pgfpathcurveto{\pgfqpoint{2.950301in}{3.489621in}}{\pgfqpoint{2.943459in}{3.492454in}}{\pgfqpoint{2.936327in}{3.492454in}}%
\pgfpathcurveto{\pgfqpoint{2.929194in}{3.492454in}}{\pgfqpoint{2.922352in}{3.489621in}}{\pgfqpoint{2.917308in}{3.484577in}}%
\pgfpathcurveto{\pgfqpoint{2.912265in}{3.479533in}}{\pgfqpoint{2.909431in}{3.472692in}}{\pgfqpoint{2.909431in}{3.465559in}}%
\pgfpathcurveto{\pgfqpoint{2.909431in}{3.458426in}}{\pgfqpoint{2.912265in}{3.451584in}}{\pgfqpoint{2.917308in}{3.446541in}}%
\pgfpathcurveto{\pgfqpoint{2.922352in}{3.441497in}}{\pgfqpoint{2.929194in}{3.438663in}}{\pgfqpoint{2.936327in}{3.438663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130358,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.130358,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431332in}{3.689254in}}%
\pgfpathcurveto{\pgfqpoint{2.438465in}{3.689254in}}{\pgfqpoint{2.445306in}{3.692088in}}{\pgfqpoint{2.450350in}{3.697132in}}%
\pgfpathcurveto{\pgfqpoint{2.455394in}{3.702175in}}{\pgfqpoint{2.458227in}{3.709017in}}{\pgfqpoint{2.458227in}{3.716150in}}%
\pgfpathcurveto{\pgfqpoint{2.458227in}{3.723283in}}{\pgfqpoint{2.455394in}{3.730124in}}{\pgfqpoint{2.450350in}{3.735168in}}%
\pgfpathcurveto{\pgfqpoint{2.445306in}{3.740212in}}{\pgfqpoint{2.438465in}{3.743046in}}{\pgfqpoint{2.431332in}{3.743046in}}%
\pgfpathcurveto{\pgfqpoint{2.424199in}{3.743046in}}{\pgfqpoint{2.417357in}{3.740212in}}{\pgfqpoint{2.412314in}{3.735168in}}%
\pgfpathcurveto{\pgfqpoint{2.407270in}{3.730124in}}{\pgfqpoint{2.404436in}{3.723283in}}{\pgfqpoint{2.404436in}{3.716150in}}%
\pgfpathcurveto{\pgfqpoint{2.404436in}{3.709017in}}{\pgfqpoint{2.407270in}{3.702175in}}{\pgfqpoint{2.412314in}{3.697132in}}%
\pgfpathcurveto{\pgfqpoint{2.417357in}{3.692088in}}{\pgfqpoint{2.424199in}{3.689254in}}{\pgfqpoint{2.431332in}{3.689254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.528230,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.528230,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750018in}{2.096993in}}%
\pgfpathcurveto{\pgfqpoint{1.757151in}{2.096993in}}{\pgfqpoint{1.763993in}{2.099827in}}{\pgfqpoint{1.769036in}{2.104871in}}%
\pgfpathcurveto{\pgfqpoint{1.774080in}{2.109914in}}{\pgfqpoint{1.776914in}{2.116756in}}{\pgfqpoint{1.776914in}{2.123889in}}%
\pgfpathcurveto{\pgfqpoint{1.776914in}{2.131022in}}{\pgfqpoint{1.774080in}{2.137863in}}{\pgfqpoint{1.769036in}{2.142907in}}%
\pgfpathcurveto{\pgfqpoint{1.763993in}{2.147951in}}{\pgfqpoint{1.757151in}{2.150785in}}{\pgfqpoint{1.750018in}{2.150785in}}%
\pgfpathcurveto{\pgfqpoint{1.742886in}{2.150785in}}{\pgfqpoint{1.736044in}{2.147951in}}{\pgfqpoint{1.731000in}{2.142907in}}%
\pgfpathcurveto{\pgfqpoint{1.725957in}{2.137863in}}{\pgfqpoint{1.723123in}{2.131022in}}{\pgfqpoint{1.723123in}{2.123889in}}%
\pgfpathcurveto{\pgfqpoint{1.723123in}{2.116756in}}{\pgfqpoint{1.725957in}{2.109914in}}{\pgfqpoint{1.731000in}{2.104871in}}%
\pgfpathcurveto{\pgfqpoint{1.736044in}{2.099827in}}{\pgfqpoint{1.742886in}{2.096993in}}{\pgfqpoint{1.750018in}{2.096993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.021328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.021328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415696in}{2.816444in}}%
\pgfpathcurveto{\pgfqpoint{1.422829in}{2.816444in}}{\pgfqpoint{1.429670in}{2.819278in}}{\pgfqpoint{1.434714in}{2.824322in}}%
\pgfpathcurveto{\pgfqpoint{1.439758in}{2.829365in}}{\pgfqpoint{1.442591in}{2.836207in}}{\pgfqpoint{1.442591in}{2.843340in}}%
\pgfpathcurveto{\pgfqpoint{1.442591in}{2.850473in}}{\pgfqpoint{1.439758in}{2.857314in}}{\pgfqpoint{1.434714in}{2.862358in}}%
\pgfpathcurveto{\pgfqpoint{1.429670in}{2.867402in}}{\pgfqpoint{1.422829in}{2.870236in}}{\pgfqpoint{1.415696in}{2.870236in}}%
\pgfpathcurveto{\pgfqpoint{1.408563in}{2.870236in}}{\pgfqpoint{1.401721in}{2.867402in}}{\pgfqpoint{1.396678in}{2.862358in}}%
\pgfpathcurveto{\pgfqpoint{1.391634in}{2.857314in}}{\pgfqpoint{1.388800in}{2.850473in}}{\pgfqpoint{1.388800in}{2.843340in}}%
\pgfpathcurveto{\pgfqpoint{1.388800in}{2.836207in}}{\pgfqpoint{1.391634in}{2.829365in}}{\pgfqpoint{1.396678in}{2.824322in}}%
\pgfpathcurveto{\pgfqpoint{1.401721in}{2.819278in}}{\pgfqpoint{1.408563in}{2.816444in}}{\pgfqpoint{1.415696in}{2.816444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392491,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392491,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377015in}{1.321186in}}%
\pgfpathcurveto{\pgfqpoint{2.384148in}{1.321186in}}{\pgfqpoint{2.390989in}{1.324020in}}{\pgfqpoint{2.396033in}{1.329064in}}%
\pgfpathcurveto{\pgfqpoint{2.401077in}{1.334107in}}{\pgfqpoint{2.403911in}{1.340949in}}{\pgfqpoint{2.403911in}{1.348082in}}%
\pgfpathcurveto{\pgfqpoint{2.403911in}{1.355215in}}{\pgfqpoint{2.401077in}{1.362056in}}{\pgfqpoint{2.396033in}{1.367100in}}%
\pgfpathcurveto{\pgfqpoint{2.390989in}{1.372144in}}{\pgfqpoint{2.384148in}{1.374978in}}{\pgfqpoint{2.377015in}{1.374978in}}%
\pgfpathcurveto{\pgfqpoint{2.369882in}{1.374978in}}{\pgfqpoint{2.363040in}{1.372144in}}{\pgfqpoint{2.357997in}{1.367100in}}%
\pgfpathcurveto{\pgfqpoint{2.352953in}{1.362056in}}{\pgfqpoint{2.350119in}{1.355215in}}{\pgfqpoint{2.350119in}{1.348082in}}%
\pgfpathcurveto{\pgfqpoint{2.350119in}{1.340949in}}{\pgfqpoint{2.352953in}{1.334107in}}{\pgfqpoint{2.357997in}{1.329064in}}%
\pgfpathcurveto{\pgfqpoint{2.363040in}{1.324020in}}{\pgfqpoint{2.369882in}{1.321186in}}{\pgfqpoint{2.377015in}{1.321186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606094,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606094,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794731in}{1.696651in}}%
\pgfpathcurveto{\pgfqpoint{2.801864in}{1.696651in}}{\pgfqpoint{2.808706in}{1.699485in}}{\pgfqpoint{2.813749in}{1.704528in}}%
\pgfpathcurveto{\pgfqpoint{2.818793in}{1.709572in}}{\pgfqpoint{2.821627in}{1.716413in}}{\pgfqpoint{2.821627in}{1.723546in}}%
\pgfpathcurveto{\pgfqpoint{2.821627in}{1.730679in}}{\pgfqpoint{2.818793in}{1.737521in}}{\pgfqpoint{2.813749in}{1.742564in}}%
\pgfpathcurveto{\pgfqpoint{2.808706in}{1.747608in}}{\pgfqpoint{2.801864in}{1.750442in}}{\pgfqpoint{2.794731in}{1.750442in}}%
\pgfpathcurveto{\pgfqpoint{2.787598in}{1.750442in}}{\pgfqpoint{2.780757in}{1.747608in}}{\pgfqpoint{2.775713in}{1.742564in}}%
\pgfpathcurveto{\pgfqpoint{2.770669in}{1.737521in}}{\pgfqpoint{2.767835in}{1.730679in}}{\pgfqpoint{2.767835in}{1.723546in}}%
\pgfpathcurveto{\pgfqpoint{2.767835in}{1.716413in}}{\pgfqpoint{2.770669in}{1.709572in}}{\pgfqpoint{2.775713in}{1.704528in}}%
\pgfpathcurveto{\pgfqpoint{2.780757in}{1.699485in}}{\pgfqpoint{2.787598in}{1.696651in}}{\pgfqpoint{2.794731in}{1.696651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.488672,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.488672,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205353in}{2.071463in}}%
\pgfpathcurveto{\pgfqpoint{2.212486in}{2.071463in}}{\pgfqpoint{2.219328in}{2.074297in}}{\pgfqpoint{2.224371in}{2.079341in}}%
\pgfpathcurveto{\pgfqpoint{2.229415in}{2.084385in}}{\pgfqpoint{2.232249in}{2.091226in}}{\pgfqpoint{2.232249in}{2.098359in}}%
\pgfpathcurveto{\pgfqpoint{2.232249in}{2.105492in}}{\pgfqpoint{2.229415in}{2.112334in}}{\pgfqpoint{2.224371in}{2.117377in}}%
\pgfpathcurveto{\pgfqpoint{2.219328in}{2.122421in}}{\pgfqpoint{2.212486in}{2.125255in}}{\pgfqpoint{2.205353in}{2.125255in}}%
\pgfpathcurveto{\pgfqpoint{2.198221in}{2.125255in}}{\pgfqpoint{2.191379in}{2.122421in}}{\pgfqpoint{2.186335in}{2.117377in}}%
\pgfpathcurveto{\pgfqpoint{2.181292in}{2.112334in}}{\pgfqpoint{2.178458in}{2.105492in}}{\pgfqpoint{2.178458in}{2.098359in}}%
\pgfpathcurveto{\pgfqpoint{2.178458in}{2.091226in}}{\pgfqpoint{2.181292in}{2.084385in}}{\pgfqpoint{2.186335in}{2.079341in}}%
\pgfpathcurveto{\pgfqpoint{2.191379in}{2.074297in}}{\pgfqpoint{2.198221in}{2.071463in}}{\pgfqpoint{2.205353in}{2.071463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.363241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.363241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571142in}{1.299517in}}%
\pgfpathcurveto{\pgfqpoint{2.578274in}{1.299517in}}{\pgfqpoint{2.585116in}{1.302351in}}{\pgfqpoint{2.590160in}{1.307395in}}%
\pgfpathcurveto{\pgfqpoint{2.595203in}{1.312439in}}{\pgfqpoint{2.598037in}{1.319280in}}{\pgfqpoint{2.598037in}{1.326413in}}%
\pgfpathcurveto{\pgfqpoint{2.598037in}{1.333546in}}{\pgfqpoint{2.595203in}{1.340388in}}{\pgfqpoint{2.590160in}{1.345431in}}%
\pgfpathcurveto{\pgfqpoint{2.585116in}{1.350475in}}{\pgfqpoint{2.578274in}{1.353309in}}{\pgfqpoint{2.571142in}{1.353309in}}%
\pgfpathcurveto{\pgfqpoint{2.564009in}{1.353309in}}{\pgfqpoint{2.557167in}{1.350475in}}{\pgfqpoint{2.552123in}{1.345431in}}%
\pgfpathcurveto{\pgfqpoint{2.547080in}{1.340388in}}{\pgfqpoint{2.544246in}{1.333546in}}{\pgfqpoint{2.544246in}{1.326413in}}%
\pgfpathcurveto{\pgfqpoint{2.544246in}{1.319280in}}{\pgfqpoint{2.547080in}{1.312439in}}{\pgfqpoint{2.552123in}{1.307395in}}%
\pgfpathcurveto{\pgfqpoint{2.557167in}{1.302351in}}{\pgfqpoint{2.564009in}{1.299517in}}{\pgfqpoint{2.571142in}{1.299517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.121582,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.121582,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336525in}{1.616708in}}%
\pgfpathcurveto{\pgfqpoint{2.343657in}{1.616708in}}{\pgfqpoint{2.350499in}{1.619541in}}{\pgfqpoint{2.355543in}{1.624585in}}%
\pgfpathcurveto{\pgfqpoint{2.360586in}{1.629629in}}{\pgfqpoint{2.363420in}{1.636470in}}{\pgfqpoint{2.363420in}{1.643603in}}%
\pgfpathcurveto{\pgfqpoint{2.363420in}{1.650736in}}{\pgfqpoint{2.360586in}{1.657578in}}{\pgfqpoint{2.355543in}{1.662621in}}%
\pgfpathcurveto{\pgfqpoint{2.350499in}{1.667665in}}{\pgfqpoint{2.343657in}{1.670499in}}{\pgfqpoint{2.336525in}{1.670499in}}%
\pgfpathcurveto{\pgfqpoint{2.329392in}{1.670499in}}{\pgfqpoint{2.322550in}{1.667665in}}{\pgfqpoint{2.317506in}{1.662621in}}%
\pgfpathcurveto{\pgfqpoint{2.312463in}{1.657578in}}{\pgfqpoint{2.309629in}{1.650736in}}{\pgfqpoint{2.309629in}{1.643603in}}%
\pgfpathcurveto{\pgfqpoint{2.309629in}{1.636470in}}{\pgfqpoint{2.312463in}{1.629629in}}{\pgfqpoint{2.317506in}{1.624585in}}%
\pgfpathcurveto{\pgfqpoint{2.322550in}{1.619541in}}{\pgfqpoint{2.329392in}{1.616708in}}{\pgfqpoint{2.336525in}{1.616708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.014669,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.014669,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667783in}{2.336472in}}%
\pgfpathcurveto{\pgfqpoint{1.674916in}{2.336472in}}{\pgfqpoint{1.681757in}{2.339306in}}{\pgfqpoint{1.686801in}{2.344350in}}%
\pgfpathcurveto{\pgfqpoint{1.691845in}{2.349394in}}{\pgfqpoint{1.694679in}{2.356235in}}{\pgfqpoint{1.694679in}{2.363368in}}%
\pgfpathcurveto{\pgfqpoint{1.694679in}{2.370501in}}{\pgfqpoint{1.691845in}{2.377343in}}{\pgfqpoint{1.686801in}{2.382386in}}%
\pgfpathcurveto{\pgfqpoint{1.681757in}{2.387430in}}{\pgfqpoint{1.674916in}{2.390264in}}{\pgfqpoint{1.667783in}{2.390264in}}%
\pgfpathcurveto{\pgfqpoint{1.660650in}{2.390264in}}{\pgfqpoint{1.653808in}{2.387430in}}{\pgfqpoint{1.648765in}{2.382386in}}%
\pgfpathcurveto{\pgfqpoint{1.643721in}{2.377343in}}{\pgfqpoint{1.640887in}{2.370501in}}{\pgfqpoint{1.640887in}{2.363368in}}%
\pgfpathcurveto{\pgfqpoint{1.640887in}{2.356235in}}{\pgfqpoint{1.643721in}{2.349394in}}{\pgfqpoint{1.648765in}{2.344350in}}%
\pgfpathcurveto{\pgfqpoint{1.653808in}{2.339306in}}{\pgfqpoint{1.660650in}{2.336472in}}{\pgfqpoint{1.667783in}{2.336472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.833622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.833622}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266306in}{1.157427in}}%
\pgfpathcurveto{\pgfqpoint{2.273439in}{1.157427in}}{\pgfqpoint{2.280280in}{1.160261in}}{\pgfqpoint{2.285324in}{1.165305in}}%
\pgfpathcurveto{\pgfqpoint{2.290368in}{1.170349in}}{\pgfqpoint{2.293202in}{1.177190in}}{\pgfqpoint{2.293202in}{1.184323in}}%
\pgfpathcurveto{\pgfqpoint{2.293202in}{1.191456in}}{\pgfqpoint{2.290368in}{1.198297in}}{\pgfqpoint{2.285324in}{1.203341in}}%
\pgfpathcurveto{\pgfqpoint{2.280280in}{1.208385in}}{\pgfqpoint{2.273439in}{1.211219in}}{\pgfqpoint{2.266306in}{1.211219in}}%
\pgfpathcurveto{\pgfqpoint{2.259173in}{1.211219in}}{\pgfqpoint{2.252332in}{1.208385in}}{\pgfqpoint{2.247288in}{1.203341in}}%
\pgfpathcurveto{\pgfqpoint{2.242244in}{1.198297in}}{\pgfqpoint{2.239410in}{1.191456in}}{\pgfqpoint{2.239410in}{1.184323in}}%
\pgfpathcurveto{\pgfqpoint{2.239410in}{1.177190in}}{\pgfqpoint{2.242244in}{1.170349in}}{\pgfqpoint{2.247288in}{1.165305in}}%
\pgfpathcurveto{\pgfqpoint{2.252332in}{1.160261in}}{\pgfqpoint{2.259173in}{1.157427in}}{\pgfqpoint{2.266306in}{1.157427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.327891,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.327891,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571697in}{2.486296in}}%
\pgfpathcurveto{\pgfqpoint{1.578830in}{2.486296in}}{\pgfqpoint{1.585671in}{2.489130in}}{\pgfqpoint{1.590715in}{2.494174in}}%
\pgfpathcurveto{\pgfqpoint{1.595759in}{2.499217in}}{\pgfqpoint{1.598593in}{2.506059in}}{\pgfqpoint{1.598593in}{2.513192in}}%
\pgfpathcurveto{\pgfqpoint{1.598593in}{2.520325in}}{\pgfqpoint{1.595759in}{2.527166in}}{\pgfqpoint{1.590715in}{2.532210in}}%
\pgfpathcurveto{\pgfqpoint{1.585671in}{2.537254in}}{\pgfqpoint{1.578830in}{2.540088in}}{\pgfqpoint{1.571697in}{2.540088in}}%
\pgfpathcurveto{\pgfqpoint{1.564564in}{2.540088in}}{\pgfqpoint{1.557722in}{2.537254in}}{\pgfqpoint{1.552679in}{2.532210in}}%
\pgfpathcurveto{\pgfqpoint{1.547635in}{2.527166in}}{\pgfqpoint{1.544801in}{2.520325in}}{\pgfqpoint{1.544801in}{2.513192in}}%
\pgfpathcurveto{\pgfqpoint{1.544801in}{2.506059in}}{\pgfqpoint{1.547635in}{2.499217in}}{\pgfqpoint{1.552679in}{2.494174in}}%
\pgfpathcurveto{\pgfqpoint{1.557722in}{2.489130in}}{\pgfqpoint{1.564564in}{2.486296in}}{\pgfqpoint{1.571697in}{2.486296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.441597,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.441597,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723789in}{1.201501in}}%
\pgfpathcurveto{\pgfqpoint{2.730921in}{1.201501in}}{\pgfqpoint{2.737763in}{1.204335in}}{\pgfqpoint{2.742807in}{1.209378in}}%
\pgfpathcurveto{\pgfqpoint{2.747850in}{1.214422in}}{\pgfqpoint{2.750684in}{1.221264in}}{\pgfqpoint{2.750684in}{1.228397in}}%
\pgfpathcurveto{\pgfqpoint{2.750684in}{1.235529in}}{\pgfqpoint{2.747850in}{1.242371in}}{\pgfqpoint{2.742807in}{1.247415in}}%
\pgfpathcurveto{\pgfqpoint{2.737763in}{1.252458in}}{\pgfqpoint{2.730921in}{1.255292in}}{\pgfqpoint{2.723789in}{1.255292in}}%
\pgfpathcurveto{\pgfqpoint{2.716656in}{1.255292in}}{\pgfqpoint{2.709814in}{1.252458in}}{\pgfqpoint{2.704770in}{1.247415in}}%
\pgfpathcurveto{\pgfqpoint{2.699727in}{1.242371in}}{\pgfqpoint{2.696893in}{1.235529in}}{\pgfqpoint{2.696893in}{1.228397in}}%
\pgfpathcurveto{\pgfqpoint{2.696893in}{1.221264in}}{\pgfqpoint{2.699727in}{1.214422in}}{\pgfqpoint{2.704770in}{1.209378in}}%
\pgfpathcurveto{\pgfqpoint{2.709814in}{1.204335in}}{\pgfqpoint{2.716656in}{1.201501in}}{\pgfqpoint{2.723789in}{1.201501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.325694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.325694}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522206in}{2.131861in}}%
\pgfpathcurveto{\pgfqpoint{1.529339in}{2.131861in}}{\pgfqpoint{1.536181in}{2.134695in}}{\pgfqpoint{1.541224in}{2.139739in}}%
\pgfpathcurveto{\pgfqpoint{1.546268in}{2.144782in}}{\pgfqpoint{1.549102in}{2.151624in}}{\pgfqpoint{1.549102in}{2.158757in}}%
\pgfpathcurveto{\pgfqpoint{1.549102in}{2.165890in}}{\pgfqpoint{1.546268in}{2.172731in}}{\pgfqpoint{1.541224in}{2.177775in}}%
\pgfpathcurveto{\pgfqpoint{1.536181in}{2.182819in}}{\pgfqpoint{1.529339in}{2.185653in}}{\pgfqpoint{1.522206in}{2.185653in}}%
\pgfpathcurveto{\pgfqpoint{1.515073in}{2.185653in}}{\pgfqpoint{1.508232in}{2.182819in}}{\pgfqpoint{1.503188in}{2.177775in}}%
\pgfpathcurveto{\pgfqpoint{1.498144in}{2.172731in}}{\pgfqpoint{1.495310in}{2.165890in}}{\pgfqpoint{1.495310in}{2.158757in}}%
\pgfpathcurveto{\pgfqpoint{1.495310in}{2.151624in}}{\pgfqpoint{1.498144in}{2.144782in}}{\pgfqpoint{1.503188in}{2.139739in}}%
\pgfpathcurveto{\pgfqpoint{1.508232in}{2.134695in}}{\pgfqpoint{1.515073in}{2.131861in}}{\pgfqpoint{1.522206in}{2.131861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.843295,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.843295,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212230in}{1.395266in}}%
\pgfpathcurveto{\pgfqpoint{2.219363in}{1.395266in}}{\pgfqpoint{2.226205in}{1.398100in}}{\pgfqpoint{2.231249in}{1.403143in}}%
\pgfpathcurveto{\pgfqpoint{2.236292in}{1.408187in}}{\pgfqpoint{2.239126in}{1.415029in}}{\pgfqpoint{2.239126in}{1.422161in}}%
\pgfpathcurveto{\pgfqpoint{2.239126in}{1.429294in}}{\pgfqpoint{2.236292in}{1.436136in}}{\pgfqpoint{2.231249in}{1.441179in}}%
\pgfpathcurveto{\pgfqpoint{2.226205in}{1.446223in}}{\pgfqpoint{2.219363in}{1.449057in}}{\pgfqpoint{2.212230in}{1.449057in}}%
\pgfpathcurveto{\pgfqpoint{2.205098in}{1.449057in}}{\pgfqpoint{2.198256in}{1.446223in}}{\pgfqpoint{2.193212in}{1.441179in}}%
\pgfpathcurveto{\pgfqpoint{2.188169in}{1.436136in}}{\pgfqpoint{2.185335in}{1.429294in}}{\pgfqpoint{2.185335in}{1.422161in}}%
\pgfpathcurveto{\pgfqpoint{2.185335in}{1.415029in}}{\pgfqpoint{2.188169in}{1.408187in}}{\pgfqpoint{2.193212in}{1.403143in}}%
\pgfpathcurveto{\pgfqpoint{2.198256in}{1.398100in}}{\pgfqpoint{2.205098in}{1.395266in}}{\pgfqpoint{2.212230in}{1.395266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.462384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.462384}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427857in}{1.257386in}}%
\pgfpathcurveto{\pgfqpoint{2.434990in}{1.257386in}}{\pgfqpoint{2.441831in}{1.260220in}}{\pgfqpoint{2.446875in}{1.265264in}}%
\pgfpathcurveto{\pgfqpoint{2.451919in}{1.270307in}}{\pgfqpoint{2.454753in}{1.277149in}}{\pgfqpoint{2.454753in}{1.284282in}}%
\pgfpathcurveto{\pgfqpoint{2.454753in}{1.291415in}}{\pgfqpoint{2.451919in}{1.298256in}}{\pgfqpoint{2.446875in}{1.303300in}}%
\pgfpathcurveto{\pgfqpoint{2.441831in}{1.308344in}}{\pgfqpoint{2.434990in}{1.311178in}}{\pgfqpoint{2.427857in}{1.311178in}}%
\pgfpathcurveto{\pgfqpoint{2.420724in}{1.311178in}}{\pgfqpoint{2.413883in}{1.308344in}}{\pgfqpoint{2.408839in}{1.303300in}}%
\pgfpathcurveto{\pgfqpoint{2.403795in}{1.298256in}}{\pgfqpoint{2.400961in}{1.291415in}}{\pgfqpoint{2.400961in}{1.284282in}}%
\pgfpathcurveto{\pgfqpoint{2.400961in}{1.277149in}}{\pgfqpoint{2.403795in}{1.270307in}}{\pgfqpoint{2.408839in}{1.265264in}}%
\pgfpathcurveto{\pgfqpoint{2.413883in}{1.260220in}}{\pgfqpoint{2.420724in}{1.257386in}}{\pgfqpoint{2.427857in}{1.257386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.402512,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.402512,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579756in}{2.205446in}}%
\pgfpathcurveto{\pgfqpoint{1.586889in}{2.205446in}}{\pgfqpoint{1.593731in}{2.208280in}}{\pgfqpoint{1.598774in}{2.213323in}}%
\pgfpathcurveto{\pgfqpoint{1.603818in}{2.218367in}}{\pgfqpoint{1.606652in}{2.225209in}}{\pgfqpoint{1.606652in}{2.232342in}}%
\pgfpathcurveto{\pgfqpoint{1.606652in}{2.239474in}}{\pgfqpoint{1.603818in}{2.246316in}}{\pgfqpoint{1.598774in}{2.251360in}}%
\pgfpathcurveto{\pgfqpoint{1.593731in}{2.256403in}}{\pgfqpoint{1.586889in}{2.259237in}}{\pgfqpoint{1.579756in}{2.259237in}}%
\pgfpathcurveto{\pgfqpoint{1.572624in}{2.259237in}}{\pgfqpoint{1.565782in}{2.256403in}}{\pgfqpoint{1.560738in}{2.251360in}}%
\pgfpathcurveto{\pgfqpoint{1.555695in}{2.246316in}}{\pgfqpoint{1.552861in}{2.239474in}}{\pgfqpoint{1.552861in}{2.232342in}}%
\pgfpathcurveto{\pgfqpoint{1.552861in}{2.225209in}}{\pgfqpoint{1.555695in}{2.218367in}}{\pgfqpoint{1.560738in}{2.213323in}}%
\pgfpathcurveto{\pgfqpoint{1.565782in}{2.208280in}}{\pgfqpoint{1.572624in}{2.205446in}}{\pgfqpoint{1.579756in}{2.205446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789736,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.789736,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074037in}{1.758050in}}%
\pgfpathcurveto{\pgfqpoint{3.081170in}{1.758050in}}{\pgfqpoint{3.088011in}{1.760884in}}{\pgfqpoint{3.093055in}{1.765927in}}%
\pgfpathcurveto{\pgfqpoint{3.098099in}{1.770971in}}{\pgfqpoint{3.100933in}{1.777813in}}{\pgfqpoint{3.100933in}{1.784945in}}%
\pgfpathcurveto{\pgfqpoint{3.100933in}{1.792078in}}{\pgfqpoint{3.098099in}{1.798920in}}{\pgfqpoint{3.093055in}{1.803964in}}%
\pgfpathcurveto{\pgfqpoint{3.088011in}{1.809007in}}{\pgfqpoint{3.081170in}{1.811841in}}{\pgfqpoint{3.074037in}{1.811841in}}%
\pgfpathcurveto{\pgfqpoint{3.066904in}{1.811841in}}{\pgfqpoint{3.060063in}{1.809007in}}{\pgfqpoint{3.055019in}{1.803964in}}%
\pgfpathcurveto{\pgfqpoint{3.049975in}{1.798920in}}{\pgfqpoint{3.047141in}{1.792078in}}{\pgfqpoint{3.047141in}{1.784945in}}%
\pgfpathcurveto{\pgfqpoint{3.047141in}{1.777813in}}{\pgfqpoint{3.049975in}{1.770971in}}{\pgfqpoint{3.055019in}{1.765927in}}%
\pgfpathcurveto{\pgfqpoint{3.060063in}{1.760884in}}{\pgfqpoint{3.066904in}{1.758050in}}{\pgfqpoint{3.074037in}{1.758050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.008468,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.008468,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266523in}{1.671338in}}%
\pgfpathcurveto{\pgfqpoint{3.273656in}{1.671338in}}{\pgfqpoint{3.280497in}{1.674172in}}{\pgfqpoint{3.285541in}{1.679216in}}%
\pgfpathcurveto{\pgfqpoint{3.290585in}{1.684259in}}{\pgfqpoint{3.293419in}{1.691101in}}{\pgfqpoint{3.293419in}{1.698234in}}%
\pgfpathcurveto{\pgfqpoint{3.293419in}{1.705367in}}{\pgfqpoint{3.290585in}{1.712208in}}{\pgfqpoint{3.285541in}{1.717252in}}%
\pgfpathcurveto{\pgfqpoint{3.280497in}{1.722296in}}{\pgfqpoint{3.273656in}{1.725130in}}{\pgfqpoint{3.266523in}{1.725130in}}%
\pgfpathcurveto{\pgfqpoint{3.259390in}{1.725130in}}{\pgfqpoint{3.252548in}{1.722296in}}{\pgfqpoint{3.247505in}{1.717252in}}%
\pgfpathcurveto{\pgfqpoint{3.242461in}{1.712208in}}{\pgfqpoint{3.239627in}{1.705367in}}{\pgfqpoint{3.239627in}{1.698234in}}%
\pgfpathcurveto{\pgfqpoint{3.239627in}{1.691101in}}{\pgfqpoint{3.242461in}{1.684259in}}{\pgfqpoint{3.247505in}{1.679216in}}%
\pgfpathcurveto{\pgfqpoint{3.252548in}{1.674172in}}{\pgfqpoint{3.259390in}{1.671338in}}{\pgfqpoint{3.266523in}{1.671338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.098598,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.098598,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896440in}{1.358552in}}%
\pgfpathcurveto{\pgfqpoint{1.903573in}{1.358552in}}{\pgfqpoint{1.910414in}{1.361386in}}{\pgfqpoint{1.915458in}{1.366429in}}%
\pgfpathcurveto{\pgfqpoint{1.920502in}{1.371473in}}{\pgfqpoint{1.923336in}{1.378315in}}{\pgfqpoint{1.923336in}{1.385447in}}%
\pgfpathcurveto{\pgfqpoint{1.923336in}{1.392580in}}{\pgfqpoint{1.920502in}{1.399422in}}{\pgfqpoint{1.915458in}{1.404466in}}%
\pgfpathcurveto{\pgfqpoint{1.910414in}{1.409509in}}{\pgfqpoint{1.903573in}{1.412343in}}{\pgfqpoint{1.896440in}{1.412343in}}%
\pgfpathcurveto{\pgfqpoint{1.889307in}{1.412343in}}{\pgfqpoint{1.882465in}{1.409509in}}{\pgfqpoint{1.877422in}{1.404466in}}%
\pgfpathcurveto{\pgfqpoint{1.872378in}{1.399422in}}{\pgfqpoint{1.869544in}{1.392580in}}{\pgfqpoint{1.869544in}{1.385447in}}%
\pgfpathcurveto{\pgfqpoint{1.869544in}{1.378315in}}{\pgfqpoint{1.872378in}{1.371473in}}{\pgfqpoint{1.877422in}{1.366429in}}%
\pgfpathcurveto{\pgfqpoint{1.882465in}{1.361386in}}{\pgfqpoint{1.889307in}{1.358552in}}{\pgfqpoint{1.896440in}{1.358552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717904,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717904,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300547in}{1.432752in}}%
\pgfpathcurveto{\pgfqpoint{2.307679in}{1.432752in}}{\pgfqpoint{2.314521in}{1.435586in}}{\pgfqpoint{2.319565in}{1.440629in}}%
\pgfpathcurveto{\pgfqpoint{2.324608in}{1.445673in}}{\pgfqpoint{2.327442in}{1.452515in}}{\pgfqpoint{2.327442in}{1.459647in}}%
\pgfpathcurveto{\pgfqpoint{2.327442in}{1.466780in}}{\pgfqpoint{2.324608in}{1.473622in}}{\pgfqpoint{2.319565in}{1.478666in}}%
\pgfpathcurveto{\pgfqpoint{2.314521in}{1.483709in}}{\pgfqpoint{2.307679in}{1.486543in}}{\pgfqpoint{2.300547in}{1.486543in}}%
\pgfpathcurveto{\pgfqpoint{2.293414in}{1.486543in}}{\pgfqpoint{2.286572in}{1.483709in}}{\pgfqpoint{2.281528in}{1.478666in}}%
\pgfpathcurveto{\pgfqpoint{2.276485in}{1.473622in}}{\pgfqpoint{2.273651in}{1.466780in}}{\pgfqpoint{2.273651in}{1.459647in}}%
\pgfpathcurveto{\pgfqpoint{2.273651in}{1.452515in}}{\pgfqpoint{2.276485in}{1.445673in}}{\pgfqpoint{2.281528in}{1.440629in}}%
\pgfpathcurveto{\pgfqpoint{2.286572in}{1.435586in}}{\pgfqpoint{2.293414in}{1.432752in}}{\pgfqpoint{2.300547in}{1.432752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736614,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736614,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190296in}{1.497300in}}%
\pgfpathcurveto{\pgfqpoint{2.197429in}{1.497300in}}{\pgfqpoint{2.204271in}{1.500134in}}{\pgfqpoint{2.209314in}{1.505177in}}%
\pgfpathcurveto{\pgfqpoint{2.214358in}{1.510221in}}{\pgfqpoint{2.217192in}{1.517063in}}{\pgfqpoint{2.217192in}{1.524195in}}%
\pgfpathcurveto{\pgfqpoint{2.217192in}{1.531328in}}{\pgfqpoint{2.214358in}{1.538170in}}{\pgfqpoint{2.209314in}{1.543214in}}%
\pgfpathcurveto{\pgfqpoint{2.204271in}{1.548257in}}{\pgfqpoint{2.197429in}{1.551091in}}{\pgfqpoint{2.190296in}{1.551091in}}%
\pgfpathcurveto{\pgfqpoint{2.183163in}{1.551091in}}{\pgfqpoint{2.176322in}{1.548257in}}{\pgfqpoint{2.171278in}{1.543214in}}%
\pgfpathcurveto{\pgfqpoint{2.166234in}{1.538170in}}{\pgfqpoint{2.163400in}{1.531328in}}{\pgfqpoint{2.163400in}{1.524195in}}%
\pgfpathcurveto{\pgfqpoint{2.163400in}{1.517063in}}{\pgfqpoint{2.166234in}{1.510221in}}{\pgfqpoint{2.171278in}{1.505177in}}%
\pgfpathcurveto{\pgfqpoint{2.176322in}{1.500134in}}{\pgfqpoint{2.183163in}{1.497300in}}{\pgfqpoint{2.190296in}{1.497300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.814532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.814532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282546in}{2.125201in}}%
\pgfpathcurveto{\pgfqpoint{1.289679in}{2.125201in}}{\pgfqpoint{1.296520in}{2.128035in}}{\pgfqpoint{1.301564in}{2.133079in}}%
\pgfpathcurveto{\pgfqpoint{1.306608in}{2.138122in}}{\pgfqpoint{1.309442in}{2.144964in}}{\pgfqpoint{1.309442in}{2.152097in}}%
\pgfpathcurveto{\pgfqpoint{1.309442in}{2.159230in}}{\pgfqpoint{1.306608in}{2.166071in}}{\pgfqpoint{1.301564in}{2.171115in}}%
\pgfpathcurveto{\pgfqpoint{1.296520in}{2.176159in}}{\pgfqpoint{1.289679in}{2.178993in}}{\pgfqpoint{1.282546in}{2.178993in}}%
\pgfpathcurveto{\pgfqpoint{1.275413in}{2.178993in}}{\pgfqpoint{1.268571in}{2.176159in}}{\pgfqpoint{1.263528in}{2.171115in}}%
\pgfpathcurveto{\pgfqpoint{1.258484in}{2.166071in}}{\pgfqpoint{1.255650in}{2.159230in}}{\pgfqpoint{1.255650in}{2.152097in}}%
\pgfpathcurveto{\pgfqpoint{1.255650in}{2.144964in}}{\pgfqpoint{1.258484in}{2.138122in}}{\pgfqpoint{1.263528in}{2.133079in}}%
\pgfpathcurveto{\pgfqpoint{1.268571in}{2.128035in}}{\pgfqpoint{1.275413in}{2.125201in}}{\pgfqpoint{1.282546in}{2.125201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.637060,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.637060,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705281in}{1.464809in}}%
\pgfpathcurveto{\pgfqpoint{2.712414in}{1.464809in}}{\pgfqpoint{2.719255in}{1.467642in}}{\pgfqpoint{2.724299in}{1.472686in}}%
\pgfpathcurveto{\pgfqpoint{2.729343in}{1.477730in}}{\pgfqpoint{2.732177in}{1.484571in}}{\pgfqpoint{2.732177in}{1.491704in}}%
\pgfpathcurveto{\pgfqpoint{2.732177in}{1.498837in}}{\pgfqpoint{2.729343in}{1.505679in}}{\pgfqpoint{2.724299in}{1.510722in}}%
\pgfpathcurveto{\pgfqpoint{2.719255in}{1.515766in}}{\pgfqpoint{2.712414in}{1.518600in}}{\pgfqpoint{2.705281in}{1.518600in}}%
\pgfpathcurveto{\pgfqpoint{2.698148in}{1.518600in}}{\pgfqpoint{2.691306in}{1.515766in}}{\pgfqpoint{2.686263in}{1.510722in}}%
\pgfpathcurveto{\pgfqpoint{2.681219in}{1.505679in}}{\pgfqpoint{2.678385in}{1.498837in}}{\pgfqpoint{2.678385in}{1.491704in}}%
\pgfpathcurveto{\pgfqpoint{2.678385in}{1.484571in}}{\pgfqpoint{2.681219in}{1.477730in}}{\pgfqpoint{2.686263in}{1.472686in}}%
\pgfpathcurveto{\pgfqpoint{2.691306in}{1.467642in}}{\pgfqpoint{2.698148in}{1.464809in}}{\pgfqpoint{2.705281in}{1.464809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414714,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414714,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546601in}{2.001305in}}%
\pgfpathcurveto{\pgfqpoint{2.553734in}{2.001305in}}{\pgfqpoint{2.560576in}{2.004139in}}{\pgfqpoint{2.565619in}{2.009183in}}%
\pgfpathcurveto{\pgfqpoint{2.570663in}{2.014226in}}{\pgfqpoint{2.573497in}{2.021068in}}{\pgfqpoint{2.573497in}{2.028201in}}%
\pgfpathcurveto{\pgfqpoint{2.573497in}{2.035334in}}{\pgfqpoint{2.570663in}{2.042175in}}{\pgfqpoint{2.565619in}{2.047219in}}%
\pgfpathcurveto{\pgfqpoint{2.560576in}{2.052263in}}{\pgfqpoint{2.553734in}{2.055097in}}{\pgfqpoint{2.546601in}{2.055097in}}%
\pgfpathcurveto{\pgfqpoint{2.539468in}{2.055097in}}{\pgfqpoint{2.532627in}{2.052263in}}{\pgfqpoint{2.527583in}{2.047219in}}%
\pgfpathcurveto{\pgfqpoint{2.522539in}{2.042175in}}{\pgfqpoint{2.519706in}{2.035334in}}{\pgfqpoint{2.519706in}{2.028201in}}%
\pgfpathcurveto{\pgfqpoint{2.519706in}{2.021068in}}{\pgfqpoint{2.522539in}{2.014226in}}{\pgfqpoint{2.527583in}{2.009183in}}%
\pgfpathcurveto{\pgfqpoint{2.532627in}{2.004139in}}{\pgfqpoint{2.539468in}{2.001305in}}{\pgfqpoint{2.546601in}{2.001305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.533742,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.533742,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903968in}{1.507507in}}%
\pgfpathcurveto{\pgfqpoint{2.911101in}{1.507507in}}{\pgfqpoint{2.917943in}{1.510341in}}{\pgfqpoint{2.922986in}{1.515384in}}%
\pgfpathcurveto{\pgfqpoint{2.928030in}{1.520428in}}{\pgfqpoint{2.930864in}{1.527270in}}{\pgfqpoint{2.930864in}{1.534403in}}%
\pgfpathcurveto{\pgfqpoint{2.930864in}{1.541535in}}{\pgfqpoint{2.928030in}{1.548377in}}{\pgfqpoint{2.922986in}{1.553421in}}%
\pgfpathcurveto{\pgfqpoint{2.917943in}{1.558464in}}{\pgfqpoint{2.911101in}{1.561298in}}{\pgfqpoint{2.903968in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{2.896835in}{1.561298in}}{\pgfqpoint{2.889994in}{1.558464in}}{\pgfqpoint{2.884950in}{1.553421in}}%
\pgfpathcurveto{\pgfqpoint{2.879906in}{1.548377in}}{\pgfqpoint{2.877072in}{1.541535in}}{\pgfqpoint{2.877072in}{1.534403in}}%
\pgfpathcurveto{\pgfqpoint{2.877072in}{1.527270in}}{\pgfqpoint{2.879906in}{1.520428in}}{\pgfqpoint{2.884950in}{1.515384in}}%
\pgfpathcurveto{\pgfqpoint{2.889994in}{1.510341in}}{\pgfqpoint{2.896835in}{1.507507in}}{\pgfqpoint{2.903968in}{1.507507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.757377,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.757377,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635521in}{1.544860in}}%
\pgfpathcurveto{\pgfqpoint{2.642654in}{1.544860in}}{\pgfqpoint{2.649495in}{1.547694in}}{\pgfqpoint{2.654539in}{1.552738in}}%
\pgfpathcurveto{\pgfqpoint{2.659582in}{1.557781in}}{\pgfqpoint{2.662416in}{1.564623in}}{\pgfqpoint{2.662416in}{1.571756in}}%
\pgfpathcurveto{\pgfqpoint{2.662416in}{1.578889in}}{\pgfqpoint{2.659582in}{1.585730in}}{\pgfqpoint{2.654539in}{1.590774in}}%
\pgfpathcurveto{\pgfqpoint{2.649495in}{1.595818in}}{\pgfqpoint{2.642654in}{1.598652in}}{\pgfqpoint{2.635521in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{2.628388in}{1.598652in}}{\pgfqpoint{2.621546in}{1.595818in}}{\pgfqpoint{2.616503in}{1.590774in}}%
\pgfpathcurveto{\pgfqpoint{2.611459in}{1.585730in}}{\pgfqpoint{2.608625in}{1.578889in}}{\pgfqpoint{2.608625in}{1.571756in}}%
\pgfpathcurveto{\pgfqpoint{2.608625in}{1.564623in}}{\pgfqpoint{2.611459in}{1.557781in}}{\pgfqpoint{2.616503in}{1.552738in}}%
\pgfpathcurveto{\pgfqpoint{2.621546in}{1.547694in}}{\pgfqpoint{2.628388in}{1.544860in}}{\pgfqpoint{2.635521in}{1.544860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.104506,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.104506,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463618in}{1.172328in}}%
\pgfpathcurveto{\pgfqpoint{2.470751in}{1.172328in}}{\pgfqpoint{2.477592in}{1.175162in}}{\pgfqpoint{2.482636in}{1.180205in}}%
\pgfpathcurveto{\pgfqpoint{2.487680in}{1.185249in}}{\pgfqpoint{2.490514in}{1.192091in}}{\pgfqpoint{2.490514in}{1.199223in}}%
\pgfpathcurveto{\pgfqpoint{2.490514in}{1.206356in}}{\pgfqpoint{2.487680in}{1.213198in}}{\pgfqpoint{2.482636in}{1.218241in}}%
\pgfpathcurveto{\pgfqpoint{2.477592in}{1.223285in}}{\pgfqpoint{2.470751in}{1.226119in}}{\pgfqpoint{2.463618in}{1.226119in}}%
\pgfpathcurveto{\pgfqpoint{2.456485in}{1.226119in}}{\pgfqpoint{2.449643in}{1.223285in}}{\pgfqpoint{2.444600in}{1.218241in}}%
\pgfpathcurveto{\pgfqpoint{2.439556in}{1.213198in}}{\pgfqpoint{2.436722in}{1.206356in}}{\pgfqpoint{2.436722in}{1.199223in}}%
\pgfpathcurveto{\pgfqpoint{2.436722in}{1.192091in}}{\pgfqpoint{2.439556in}{1.185249in}}{\pgfqpoint{2.444600in}{1.180205in}}%
\pgfpathcurveto{\pgfqpoint{2.449643in}{1.175162in}}{\pgfqpoint{2.456485in}{1.172328in}}{\pgfqpoint{2.463618in}{1.172328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.854307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.854307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583834in}{1.141875in}}%
\pgfpathcurveto{\pgfqpoint{2.590967in}{1.141875in}}{\pgfqpoint{2.597808in}{1.144709in}}{\pgfqpoint{2.602852in}{1.149753in}}%
\pgfpathcurveto{\pgfqpoint{2.607896in}{1.154797in}}{\pgfqpoint{2.610730in}{1.161638in}}{\pgfqpoint{2.610730in}{1.168771in}}%
\pgfpathcurveto{\pgfqpoint{2.610730in}{1.175904in}}{\pgfqpoint{2.607896in}{1.182746in}}{\pgfqpoint{2.602852in}{1.187789in}}%
\pgfpathcurveto{\pgfqpoint{2.597808in}{1.192833in}}{\pgfqpoint{2.590967in}{1.195667in}}{\pgfqpoint{2.583834in}{1.195667in}}%
\pgfpathcurveto{\pgfqpoint{2.576701in}{1.195667in}}{\pgfqpoint{2.569860in}{1.192833in}}{\pgfqpoint{2.564816in}{1.187789in}}%
\pgfpathcurveto{\pgfqpoint{2.559772in}{1.182746in}}{\pgfqpoint{2.556938in}{1.175904in}}{\pgfqpoint{2.556938in}{1.168771in}}%
\pgfpathcurveto{\pgfqpoint{2.556938in}{1.161638in}}{\pgfqpoint{2.559772in}{1.154797in}}{\pgfqpoint{2.564816in}{1.149753in}}%
\pgfpathcurveto{\pgfqpoint{2.569860in}{1.144709in}}{\pgfqpoint{2.576701in}{1.141875in}}{\pgfqpoint{2.583834in}{1.141875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.677147,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.677147,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212230in}{1.395266in}}%
\pgfpathcurveto{\pgfqpoint{2.219363in}{1.395266in}}{\pgfqpoint{2.226205in}{1.398100in}}{\pgfqpoint{2.231249in}{1.403143in}}%
\pgfpathcurveto{\pgfqpoint{2.236292in}{1.408187in}}{\pgfqpoint{2.239126in}{1.415029in}}{\pgfqpoint{2.239126in}{1.422161in}}%
\pgfpathcurveto{\pgfqpoint{2.239126in}{1.429294in}}{\pgfqpoint{2.236292in}{1.436136in}}{\pgfqpoint{2.231249in}{1.441179in}}%
\pgfpathcurveto{\pgfqpoint{2.226205in}{1.446223in}}{\pgfqpoint{2.219363in}{1.449057in}}{\pgfqpoint{2.212230in}{1.449057in}}%
\pgfpathcurveto{\pgfqpoint{2.205098in}{1.449057in}}{\pgfqpoint{2.198256in}{1.446223in}}{\pgfqpoint{2.193212in}{1.441179in}}%
\pgfpathcurveto{\pgfqpoint{2.188169in}{1.436136in}}{\pgfqpoint{2.185335in}{1.429294in}}{\pgfqpoint{2.185335in}{1.422161in}}%
\pgfpathcurveto{\pgfqpoint{2.185335in}{1.415029in}}{\pgfqpoint{2.188169in}{1.408187in}}{\pgfqpoint{2.193212in}{1.403143in}}%
\pgfpathcurveto{\pgfqpoint{2.198256in}{1.398100in}}{\pgfqpoint{2.205098in}{1.395266in}}{\pgfqpoint{2.212230in}{1.395266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.379456,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.379456,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036491in}{1.496407in}}%
\pgfpathcurveto{\pgfqpoint{2.043624in}{1.496407in}}{\pgfqpoint{2.050465in}{1.499241in}}{\pgfqpoint{2.055509in}{1.504285in}}%
\pgfpathcurveto{\pgfqpoint{2.060553in}{1.509328in}}{\pgfqpoint{2.063387in}{1.516170in}}{\pgfqpoint{2.063387in}{1.523303in}}%
\pgfpathcurveto{\pgfqpoint{2.063387in}{1.530436in}}{\pgfqpoint{2.060553in}{1.537277in}}{\pgfqpoint{2.055509in}{1.542321in}}%
\pgfpathcurveto{\pgfqpoint{2.050465in}{1.547364in}}{\pgfqpoint{2.043624in}{1.550198in}}{\pgfqpoint{2.036491in}{1.550198in}}%
\pgfpathcurveto{\pgfqpoint{2.029358in}{1.550198in}}{\pgfqpoint{2.022516in}{1.547364in}}{\pgfqpoint{2.017473in}{1.542321in}}%
\pgfpathcurveto{\pgfqpoint{2.012429in}{1.537277in}}{\pgfqpoint{2.009595in}{1.530436in}}{\pgfqpoint{2.009595in}{1.523303in}}%
\pgfpathcurveto{\pgfqpoint{2.009595in}{1.516170in}}{\pgfqpoint{2.012429in}{1.509328in}}{\pgfqpoint{2.017473in}{1.504285in}}%
\pgfpathcurveto{\pgfqpoint{2.022516in}{1.499241in}}{\pgfqpoint{2.029358in}{1.496407in}}{\pgfqpoint{2.036491in}{1.496407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734115,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.734115,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085644in}{2.154218in}}%
\pgfpathcurveto{\pgfqpoint{1.092777in}{2.154218in}}{\pgfqpoint{1.099619in}{2.157052in}}{\pgfqpoint{1.104662in}{2.162095in}}%
\pgfpathcurveto{\pgfqpoint{1.109706in}{2.167139in}}{\pgfqpoint{1.112540in}{2.173981in}}{\pgfqpoint{1.112540in}{2.181113in}}%
\pgfpathcurveto{\pgfqpoint{1.112540in}{2.188246in}}{\pgfqpoint{1.109706in}{2.195088in}}{\pgfqpoint{1.104662in}{2.200132in}}%
\pgfpathcurveto{\pgfqpoint{1.099619in}{2.205175in}}{\pgfqpoint{1.092777in}{2.208009in}}{\pgfqpoint{1.085644in}{2.208009in}}%
\pgfpathcurveto{\pgfqpoint{1.078511in}{2.208009in}}{\pgfqpoint{1.071670in}{2.205175in}}{\pgfqpoint{1.066626in}{2.200132in}}%
\pgfpathcurveto{\pgfqpoint{1.061582in}{2.195088in}}{\pgfqpoint{1.058749in}{2.188246in}}{\pgfqpoint{1.058749in}{2.181113in}}%
\pgfpathcurveto{\pgfqpoint{1.058749in}{2.173981in}}{\pgfqpoint{1.061582in}{2.167139in}}{\pgfqpoint{1.066626in}{2.162095in}}%
\pgfpathcurveto{\pgfqpoint{1.071670in}{2.157052in}}{\pgfqpoint{1.078511in}{2.154218in}}{\pgfqpoint{1.085644in}{2.154218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.679964,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.679964,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940622in}{1.214724in}}%
\pgfpathcurveto{\pgfqpoint{1.947755in}{1.214724in}}{\pgfqpoint{1.954596in}{1.217558in}}{\pgfqpoint{1.959640in}{1.222602in}}%
\pgfpathcurveto{\pgfqpoint{1.964684in}{1.227645in}}{\pgfqpoint{1.967518in}{1.234487in}}{\pgfqpoint{1.967518in}{1.241620in}}%
\pgfpathcurveto{\pgfqpoint{1.967518in}{1.248753in}}{\pgfqpoint{1.964684in}{1.255594in}}{\pgfqpoint{1.959640in}{1.260638in}}%
\pgfpathcurveto{\pgfqpoint{1.954596in}{1.265682in}}{\pgfqpoint{1.947755in}{1.268516in}}{\pgfqpoint{1.940622in}{1.268516in}}%
\pgfpathcurveto{\pgfqpoint{1.933489in}{1.268516in}}{\pgfqpoint{1.926648in}{1.265682in}}{\pgfqpoint{1.921604in}{1.260638in}}%
\pgfpathcurveto{\pgfqpoint{1.916560in}{1.255594in}}{\pgfqpoint{1.913726in}{1.248753in}}{\pgfqpoint{1.913726in}{1.241620in}}%
\pgfpathcurveto{\pgfqpoint{1.913726in}{1.234487in}}{\pgfqpoint{1.916560in}{1.227645in}}{\pgfqpoint{1.921604in}{1.222602in}}%
\pgfpathcurveto{\pgfqpoint{1.926648in}{1.217558in}}{\pgfqpoint{1.933489in}{1.214724in}}{\pgfqpoint{1.940622in}{1.214724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542695,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542695,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473439in}{2.251124in}}%
\pgfpathcurveto{\pgfqpoint{1.480572in}{2.251124in}}{\pgfqpoint{1.487414in}{2.253958in}}{\pgfqpoint{1.492457in}{2.259002in}}%
\pgfpathcurveto{\pgfqpoint{1.497501in}{2.264045in}}{\pgfqpoint{1.500335in}{2.270887in}}{\pgfqpoint{1.500335in}{2.278020in}}%
\pgfpathcurveto{\pgfqpoint{1.500335in}{2.285153in}}{\pgfqpoint{1.497501in}{2.291994in}}{\pgfqpoint{1.492457in}{2.297038in}}%
\pgfpathcurveto{\pgfqpoint{1.487414in}{2.302082in}}{\pgfqpoint{1.480572in}{2.304916in}}{\pgfqpoint{1.473439in}{2.304916in}}%
\pgfpathcurveto{\pgfqpoint{1.466306in}{2.304916in}}{\pgfqpoint{1.459465in}{2.302082in}}{\pgfqpoint{1.454421in}{2.297038in}}%
\pgfpathcurveto{\pgfqpoint{1.449377in}{2.291994in}}{\pgfqpoint{1.446543in}{2.285153in}}{\pgfqpoint{1.446543in}{2.278020in}}%
\pgfpathcurveto{\pgfqpoint{1.446543in}{2.270887in}}{\pgfqpoint{1.449377in}{2.264045in}}{\pgfqpoint{1.454421in}{2.259002in}}%
\pgfpathcurveto{\pgfqpoint{1.459465in}{2.253958in}}{\pgfqpoint{1.466306in}{2.251124in}}{\pgfqpoint{1.473439in}{2.251124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.794130,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.794130,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124952in}{1.676985in}}%
\pgfpathcurveto{\pgfqpoint{2.132085in}{1.676985in}}{\pgfqpoint{2.138926in}{1.679818in}}{\pgfqpoint{2.143970in}{1.684862in}}%
\pgfpathcurveto{\pgfqpoint{2.149014in}{1.689906in}}{\pgfqpoint{2.151848in}{1.696747in}}{\pgfqpoint{2.151848in}{1.703880in}}%
\pgfpathcurveto{\pgfqpoint{2.151848in}{1.711013in}}{\pgfqpoint{2.149014in}{1.717855in}}{\pgfqpoint{2.143970in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{2.138926in}{1.727942in}}{\pgfqpoint{2.132085in}{1.730776in}}{\pgfqpoint{2.124952in}{1.730776in}}%
\pgfpathcurveto{\pgfqpoint{2.117819in}{1.730776in}}{\pgfqpoint{2.110977in}{1.727942in}}{\pgfqpoint{2.105934in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{2.100890in}{1.717855in}}{\pgfqpoint{2.098056in}{1.711013in}}{\pgfqpoint{2.098056in}{1.703880in}}%
\pgfpathcurveto{\pgfqpoint{2.098056in}{1.696747in}}{\pgfqpoint{2.100890in}{1.689906in}}{\pgfqpoint{2.105934in}{1.684862in}}%
\pgfpathcurveto{\pgfqpoint{2.110977in}{1.679818in}}{\pgfqpoint{2.117819in}{1.676985in}}{\pgfqpoint{2.124952in}{1.676985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.833604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.833604}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887294in}{1.286113in}}%
\pgfpathcurveto{\pgfqpoint{2.894427in}{1.286113in}}{\pgfqpoint{2.901269in}{1.288947in}}{\pgfqpoint{2.906312in}{1.293991in}}%
\pgfpathcurveto{\pgfqpoint{2.911356in}{1.299034in}}{\pgfqpoint{2.914190in}{1.305876in}}{\pgfqpoint{2.914190in}{1.313009in}}%
\pgfpathcurveto{\pgfqpoint{2.914190in}{1.320142in}}{\pgfqpoint{2.911356in}{1.326983in}}{\pgfqpoint{2.906312in}{1.332027in}}%
\pgfpathcurveto{\pgfqpoint{2.901269in}{1.337071in}}{\pgfqpoint{2.894427in}{1.339905in}}{\pgfqpoint{2.887294in}{1.339905in}}%
\pgfpathcurveto{\pgfqpoint{2.880161in}{1.339905in}}{\pgfqpoint{2.873320in}{1.337071in}}{\pgfqpoint{2.868276in}{1.332027in}}%
\pgfpathcurveto{\pgfqpoint{2.863232in}{1.326983in}}{\pgfqpoint{2.860398in}{1.320142in}}{\pgfqpoint{2.860398in}{1.313009in}}%
\pgfpathcurveto{\pgfqpoint{2.860398in}{1.305876in}}{\pgfqpoint{2.863232in}{1.299034in}}{\pgfqpoint{2.868276in}{1.293991in}}%
\pgfpathcurveto{\pgfqpoint{2.873320in}{1.288947in}}{\pgfqpoint{2.880161in}{1.286113in}}{\pgfqpoint{2.887294in}{1.286113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.539142,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.539142,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495663in}{1.389535in}}%
\pgfpathcurveto{\pgfqpoint{2.502795in}{1.389535in}}{\pgfqpoint{2.509637in}{1.392369in}}{\pgfqpoint{2.514681in}{1.397412in}}%
\pgfpathcurveto{\pgfqpoint{2.519724in}{1.402456in}}{\pgfqpoint{2.522558in}{1.409298in}}{\pgfqpoint{2.522558in}{1.416430in}}%
\pgfpathcurveto{\pgfqpoint{2.522558in}{1.423563in}}{\pgfqpoint{2.519724in}{1.430405in}}{\pgfqpoint{2.514681in}{1.435449in}}%
\pgfpathcurveto{\pgfqpoint{2.509637in}{1.440492in}}{\pgfqpoint{2.502795in}{1.443326in}}{\pgfqpoint{2.495663in}{1.443326in}}%
\pgfpathcurveto{\pgfqpoint{2.488530in}{1.443326in}}{\pgfqpoint{2.481688in}{1.440492in}}{\pgfqpoint{2.476644in}{1.435449in}}%
\pgfpathcurveto{\pgfqpoint{2.471601in}{1.430405in}}{\pgfqpoint{2.468767in}{1.423563in}}{\pgfqpoint{2.468767in}{1.416430in}}%
\pgfpathcurveto{\pgfqpoint{2.468767in}{1.409298in}}{\pgfqpoint{2.471601in}{1.402456in}}{\pgfqpoint{2.476644in}{1.397412in}}%
\pgfpathcurveto{\pgfqpoint{2.481688in}{1.392369in}}{\pgfqpoint{2.488530in}{1.389535in}}{\pgfqpoint{2.495663in}{1.389535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.842469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.842469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248667in}{1.627445in}}%
\pgfpathcurveto{\pgfqpoint{2.255800in}{1.627445in}}{\pgfqpoint{2.262641in}{1.630279in}}{\pgfqpoint{2.267685in}{1.635323in}}%
\pgfpathcurveto{\pgfqpoint{2.272729in}{1.640367in}}{\pgfqpoint{2.275563in}{1.647208in}}{\pgfqpoint{2.275563in}{1.654341in}}%
\pgfpathcurveto{\pgfqpoint{2.275563in}{1.661474in}}{\pgfqpoint{2.272729in}{1.668316in}}{\pgfqpoint{2.267685in}{1.673359in}}%
\pgfpathcurveto{\pgfqpoint{2.262641in}{1.678403in}}{\pgfqpoint{2.255800in}{1.681237in}}{\pgfqpoint{2.248667in}{1.681237in}}%
\pgfpathcurveto{\pgfqpoint{2.241534in}{1.681237in}}{\pgfqpoint{2.234692in}{1.678403in}}{\pgfqpoint{2.229649in}{1.673359in}}%
\pgfpathcurveto{\pgfqpoint{2.224605in}{1.668316in}}{\pgfqpoint{2.221771in}{1.661474in}}{\pgfqpoint{2.221771in}{1.654341in}}%
\pgfpathcurveto{\pgfqpoint{2.221771in}{1.647208in}}{\pgfqpoint{2.224605in}{1.640367in}}{\pgfqpoint{2.229649in}{1.635323in}}%
\pgfpathcurveto{\pgfqpoint{2.234692in}{1.630279in}}{\pgfqpoint{2.241534in}{1.627445in}}{\pgfqpoint{2.248667in}{1.627445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.196859,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.196859,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927712in}{1.757676in}}%
\pgfpathcurveto{\pgfqpoint{1.934845in}{1.757676in}}{\pgfqpoint{1.941687in}{1.760510in}}{\pgfqpoint{1.946731in}{1.765553in}}%
\pgfpathcurveto{\pgfqpoint{1.951774in}{1.770597in}}{\pgfqpoint{1.954608in}{1.777439in}}{\pgfqpoint{1.954608in}{1.784571in}}%
\pgfpathcurveto{\pgfqpoint{1.954608in}{1.791704in}}{\pgfqpoint{1.951774in}{1.798546in}}{\pgfqpoint{1.946731in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{1.941687in}{1.808633in}}{\pgfqpoint{1.934845in}{1.811467in}}{\pgfqpoint{1.927712in}{1.811467in}}%
\pgfpathcurveto{\pgfqpoint{1.920580in}{1.811467in}}{\pgfqpoint{1.913738in}{1.808633in}}{\pgfqpoint{1.908694in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{1.903651in}{1.798546in}}{\pgfqpoint{1.900817in}{1.791704in}}{\pgfqpoint{1.900817in}{1.784571in}}%
\pgfpathcurveto{\pgfqpoint{1.900817in}{1.777439in}}{\pgfqpoint{1.903651in}{1.770597in}}{\pgfqpoint{1.908694in}{1.765553in}}%
\pgfpathcurveto{\pgfqpoint{1.913738in}{1.760510in}}{\pgfqpoint{1.920580in}{1.757676in}}{\pgfqpoint{1.927712in}{1.757676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.466034,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.466034,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169496in}{1.547913in}}%
\pgfpathcurveto{\pgfqpoint{2.176629in}{1.547913in}}{\pgfqpoint{2.183470in}{1.550747in}}{\pgfqpoint{2.188514in}{1.555790in}}%
\pgfpathcurveto{\pgfqpoint{2.193558in}{1.560834in}}{\pgfqpoint{2.196392in}{1.567676in}}{\pgfqpoint{2.196392in}{1.574808in}}%
\pgfpathcurveto{\pgfqpoint{2.196392in}{1.581941in}}{\pgfqpoint{2.193558in}{1.588783in}}{\pgfqpoint{2.188514in}{1.593827in}}%
\pgfpathcurveto{\pgfqpoint{2.183470in}{1.598870in}}{\pgfqpoint{2.176629in}{1.601704in}}{\pgfqpoint{2.169496in}{1.601704in}}%
\pgfpathcurveto{\pgfqpoint{2.162363in}{1.601704in}}{\pgfqpoint{2.155522in}{1.598870in}}{\pgfqpoint{2.150478in}{1.593827in}}%
\pgfpathcurveto{\pgfqpoint{2.145434in}{1.588783in}}{\pgfqpoint{2.142600in}{1.581941in}}{\pgfqpoint{2.142600in}{1.574808in}}%
\pgfpathcurveto{\pgfqpoint{2.142600in}{1.567676in}}{\pgfqpoint{2.145434in}{1.560834in}}{\pgfqpoint{2.150478in}{1.555790in}}%
\pgfpathcurveto{\pgfqpoint{2.155522in}{1.550747in}}{\pgfqpoint{2.162363in}{1.547913in}}{\pgfqpoint{2.169496in}{1.547913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.015664,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.015664,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861620in}{2.215653in}}%
\pgfpathcurveto{\pgfqpoint{1.868753in}{2.215653in}}{\pgfqpoint{1.875595in}{2.218487in}}{\pgfqpoint{1.880638in}{2.223530in}}%
\pgfpathcurveto{\pgfqpoint{1.885682in}{2.228574in}}{\pgfqpoint{1.888516in}{2.235416in}}{\pgfqpoint{1.888516in}{2.242549in}}%
\pgfpathcurveto{\pgfqpoint{1.888516in}{2.249681in}}{\pgfqpoint{1.885682in}{2.256523in}}{\pgfqpoint{1.880638in}{2.261567in}}%
\pgfpathcurveto{\pgfqpoint{1.875595in}{2.266610in}}{\pgfqpoint{1.868753in}{2.269444in}}{\pgfqpoint{1.861620in}{2.269444in}}%
\pgfpathcurveto{\pgfqpoint{1.854487in}{2.269444in}}{\pgfqpoint{1.847646in}{2.266610in}}{\pgfqpoint{1.842602in}{2.261567in}}%
\pgfpathcurveto{\pgfqpoint{1.837558in}{2.256523in}}{\pgfqpoint{1.834724in}{2.249681in}}{\pgfqpoint{1.834724in}{2.242549in}}%
\pgfpathcurveto{\pgfqpoint{1.834724in}{2.235416in}}{\pgfqpoint{1.837558in}{2.228574in}}{\pgfqpoint{1.842602in}{2.223530in}}%
\pgfpathcurveto{\pgfqpoint{1.847646in}{2.218487in}}{\pgfqpoint{1.854487in}{2.215653in}}{\pgfqpoint{1.861620in}{2.215653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.783000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962822in}{2.090333in}}%
\pgfpathcurveto{\pgfqpoint{1.969955in}{2.090333in}}{\pgfqpoint{1.976796in}{2.093167in}}{\pgfqpoint{1.981840in}{2.098211in}}%
\pgfpathcurveto{\pgfqpoint{1.986884in}{2.103254in}}{\pgfqpoint{1.989717in}{2.110096in}}{\pgfqpoint{1.989717in}{2.117229in}}%
\pgfpathcurveto{\pgfqpoint{1.989717in}{2.124362in}}{\pgfqpoint{1.986884in}{2.131203in}}{\pgfqpoint{1.981840in}{2.136247in}}%
\pgfpathcurveto{\pgfqpoint{1.976796in}{2.141291in}}{\pgfqpoint{1.969955in}{2.144125in}}{\pgfqpoint{1.962822in}{2.144125in}}%
\pgfpathcurveto{\pgfqpoint{1.955689in}{2.144125in}}{\pgfqpoint{1.948847in}{2.141291in}}{\pgfqpoint{1.943804in}{2.136247in}}%
\pgfpathcurveto{\pgfqpoint{1.938760in}{2.131203in}}{\pgfqpoint{1.935926in}{2.124362in}}{\pgfqpoint{1.935926in}{2.117229in}}%
\pgfpathcurveto{\pgfqpoint{1.935926in}{2.110096in}}{\pgfqpoint{1.938760in}{2.103254in}}{\pgfqpoint{1.943804in}{2.098211in}}%
\pgfpathcurveto{\pgfqpoint{1.948847in}{2.093167in}}{\pgfqpoint{1.955689in}{2.090333in}}{\pgfqpoint{1.962822in}{2.090333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577587,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.577587,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176663in}{0.981748in}}%
\pgfpathcurveto{\pgfqpoint{2.183795in}{0.981748in}}{\pgfqpoint{2.190637in}{0.984582in}}{\pgfqpoint{2.195681in}{0.989626in}}%
\pgfpathcurveto{\pgfqpoint{2.200724in}{0.994669in}}{\pgfqpoint{2.203558in}{1.001511in}}{\pgfqpoint{2.203558in}{1.008644in}}%
\pgfpathcurveto{\pgfqpoint{2.203558in}{1.015777in}}{\pgfqpoint{2.200724in}{1.022618in}}{\pgfqpoint{2.195681in}{1.027662in}}%
\pgfpathcurveto{\pgfqpoint{2.190637in}{1.032706in}}{\pgfqpoint{2.183795in}{1.035540in}}{\pgfqpoint{2.176663in}{1.035540in}}%
\pgfpathcurveto{\pgfqpoint{2.169530in}{1.035540in}}{\pgfqpoint{2.162688in}{1.032706in}}{\pgfqpoint{2.157645in}{1.027662in}}%
\pgfpathcurveto{\pgfqpoint{2.152601in}{1.022618in}}{\pgfqpoint{2.149767in}{1.015777in}}{\pgfqpoint{2.149767in}{1.008644in}}%
\pgfpathcurveto{\pgfqpoint{2.149767in}{1.001511in}}{\pgfqpoint{2.152601in}{0.994669in}}{\pgfqpoint{2.157645in}{0.989626in}}%
\pgfpathcurveto{\pgfqpoint{2.162688in}{0.984582in}}{\pgfqpoint{2.169530in}{0.981748in}}{\pgfqpoint{2.176663in}{0.981748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.217728,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.217728,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118388in}{1.495152in}}%
\pgfpathcurveto{\pgfqpoint{2.125521in}{1.495152in}}{\pgfqpoint{2.132363in}{1.497986in}}{\pgfqpoint{2.137407in}{1.503030in}}%
\pgfpathcurveto{\pgfqpoint{2.142450in}{1.508073in}}{\pgfqpoint{2.145284in}{1.514915in}}{\pgfqpoint{2.145284in}{1.522048in}}%
\pgfpathcurveto{\pgfqpoint{2.145284in}{1.529181in}}{\pgfqpoint{2.142450in}{1.536022in}}{\pgfqpoint{2.137407in}{1.541066in}}%
\pgfpathcurveto{\pgfqpoint{2.132363in}{1.546110in}}{\pgfqpoint{2.125521in}{1.548944in}}{\pgfqpoint{2.118388in}{1.548944in}}%
\pgfpathcurveto{\pgfqpoint{2.111256in}{1.548944in}}{\pgfqpoint{2.104414in}{1.546110in}}{\pgfqpoint{2.099370in}{1.541066in}}%
\pgfpathcurveto{\pgfqpoint{2.094327in}{1.536022in}}{\pgfqpoint{2.091493in}{1.529181in}}{\pgfqpoint{2.091493in}{1.522048in}}%
\pgfpathcurveto{\pgfqpoint{2.091493in}{1.514915in}}{\pgfqpoint{2.094327in}{1.508073in}}{\pgfqpoint{2.099370in}{1.503030in}}%
\pgfpathcurveto{\pgfqpoint{2.104414in}{1.497986in}}{\pgfqpoint{2.111256in}{1.495152in}}{\pgfqpoint{2.118388in}{1.495152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277759,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.277759,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223234in}{1.307710in}}%
\pgfpathcurveto{\pgfqpoint{2.230367in}{1.307710in}}{\pgfqpoint{2.237208in}{1.310543in}}{\pgfqpoint{2.242252in}{1.315587in}}%
\pgfpathcurveto{\pgfqpoint{2.247296in}{1.320631in}}{\pgfqpoint{2.250129in}{1.327472in}}{\pgfqpoint{2.250129in}{1.334605in}}%
\pgfpathcurveto{\pgfqpoint{2.250129in}{1.341738in}}{\pgfqpoint{2.247296in}{1.348580in}}{\pgfqpoint{2.242252in}{1.353623in}}%
\pgfpathcurveto{\pgfqpoint{2.237208in}{1.358667in}}{\pgfqpoint{2.230367in}{1.361501in}}{\pgfqpoint{2.223234in}{1.361501in}}%
\pgfpathcurveto{\pgfqpoint{2.216101in}{1.361501in}}{\pgfqpoint{2.209259in}{1.358667in}}{\pgfqpoint{2.204216in}{1.353623in}}%
\pgfpathcurveto{\pgfqpoint{2.199172in}{1.348580in}}{\pgfqpoint{2.196338in}{1.341738in}}{\pgfqpoint{2.196338in}{1.334605in}}%
\pgfpathcurveto{\pgfqpoint{2.196338in}{1.327472in}}{\pgfqpoint{2.199172in}{1.320631in}}{\pgfqpoint{2.204216in}{1.315587in}}%
\pgfpathcurveto{\pgfqpoint{2.209259in}{1.310543in}}{\pgfqpoint{2.216101in}{1.307710in}}{\pgfqpoint{2.223234in}{1.307710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867177,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867177,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093824in}{1.351590in}}%
\pgfpathcurveto{\pgfqpoint{2.100957in}{1.351590in}}{\pgfqpoint{2.107798in}{1.354424in}}{\pgfqpoint{2.112842in}{1.359468in}}%
\pgfpathcurveto{\pgfqpoint{2.117886in}{1.364511in}}{\pgfqpoint{2.120720in}{1.371353in}}{\pgfqpoint{2.120720in}{1.378486in}}%
\pgfpathcurveto{\pgfqpoint{2.120720in}{1.385619in}}{\pgfqpoint{2.117886in}{1.392460in}}{\pgfqpoint{2.112842in}{1.397504in}}%
\pgfpathcurveto{\pgfqpoint{2.107798in}{1.402548in}}{\pgfqpoint{2.100957in}{1.405382in}}{\pgfqpoint{2.093824in}{1.405382in}}%
\pgfpathcurveto{\pgfqpoint{2.086691in}{1.405382in}}{\pgfqpoint{2.079850in}{1.402548in}}{\pgfqpoint{2.074806in}{1.397504in}}%
\pgfpathcurveto{\pgfqpoint{2.069762in}{1.392460in}}{\pgfqpoint{2.066928in}{1.385619in}}{\pgfqpoint{2.066928in}{1.378486in}}%
\pgfpathcurveto{\pgfqpoint{2.066928in}{1.371353in}}{\pgfqpoint{2.069762in}{1.364511in}}{\pgfqpoint{2.074806in}{1.359468in}}%
\pgfpathcurveto{\pgfqpoint{2.079850in}{1.354424in}}{\pgfqpoint{2.086691in}{1.351590in}}{\pgfqpoint{2.093824in}{1.351590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.827158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.827158}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184891in}{0.818798in}}%
\pgfpathcurveto{\pgfqpoint{2.192024in}{0.818798in}}{\pgfqpoint{2.198865in}{0.821631in}}{\pgfqpoint{2.203909in}{0.826675in}}%
\pgfpathcurveto{\pgfqpoint{2.208953in}{0.831719in}}{\pgfqpoint{2.211787in}{0.838560in}}{\pgfqpoint{2.211787in}{0.845693in}}%
\pgfpathcurveto{\pgfqpoint{2.211787in}{0.852826in}}{\pgfqpoint{2.208953in}{0.859668in}}{\pgfqpoint{2.203909in}{0.864711in}}%
\pgfpathcurveto{\pgfqpoint{2.198865in}{0.869755in}}{\pgfqpoint{2.192024in}{0.872589in}}{\pgfqpoint{2.184891in}{0.872589in}}%
\pgfpathcurveto{\pgfqpoint{2.177758in}{0.872589in}}{\pgfqpoint{2.170917in}{0.869755in}}{\pgfqpoint{2.165873in}{0.864711in}}%
\pgfpathcurveto{\pgfqpoint{2.160829in}{0.859668in}}{\pgfqpoint{2.157995in}{0.852826in}}{\pgfqpoint{2.157995in}{0.845693in}}%
\pgfpathcurveto{\pgfqpoint{2.157995in}{0.838560in}}{\pgfqpoint{2.160829in}{0.831719in}}{\pgfqpoint{2.165873in}{0.826675in}}%
\pgfpathcurveto{\pgfqpoint{2.170917in}{0.821631in}}{\pgfqpoint{2.177758in}{0.818798in}}{\pgfqpoint{2.184891in}{0.818798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713358,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713358,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085572in}{0.663231in}}%
\pgfpathcurveto{\pgfqpoint{2.092704in}{0.663231in}}{\pgfqpoint{2.099546in}{0.666065in}}{\pgfqpoint{2.104590in}{0.671108in}}%
\pgfpathcurveto{\pgfqpoint{2.109633in}{0.676152in}}{\pgfqpoint{2.112467in}{0.682994in}}{\pgfqpoint{2.112467in}{0.690126in}}%
\pgfpathcurveto{\pgfqpoint{2.112467in}{0.697259in}}{\pgfqpoint{2.109633in}{0.704101in}}{\pgfqpoint{2.104590in}{0.709145in}}%
\pgfpathcurveto{\pgfqpoint{2.099546in}{0.714188in}}{\pgfqpoint{2.092704in}{0.717022in}}{\pgfqpoint{2.085572in}{0.717022in}}%
\pgfpathcurveto{\pgfqpoint{2.078439in}{0.717022in}}{\pgfqpoint{2.071597in}{0.714188in}}{\pgfqpoint{2.066553in}{0.709145in}}%
\pgfpathcurveto{\pgfqpoint{2.061510in}{0.704101in}}{\pgfqpoint{2.058676in}{0.697259in}}{\pgfqpoint{2.058676in}{0.690126in}}%
\pgfpathcurveto{\pgfqpoint{2.058676in}{0.682994in}}{\pgfqpoint{2.061510in}{0.676152in}}{\pgfqpoint{2.066553in}{0.671108in}}%
\pgfpathcurveto{\pgfqpoint{2.071597in}{0.666065in}}{\pgfqpoint{2.078439in}{0.663231in}}{\pgfqpoint{2.085572in}{0.663231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.799944,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.799944,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314325in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{1.321458in}{2.246793in}}{\pgfqpoint{1.328300in}{2.249627in}}{\pgfqpoint{1.333343in}{2.254670in}}%
\pgfpathcurveto{\pgfqpoint{1.338387in}{2.259714in}}{\pgfqpoint{1.341221in}{2.266556in}}{\pgfqpoint{1.341221in}{2.273689in}}%
\pgfpathcurveto{\pgfqpoint{1.341221in}{2.280821in}}{\pgfqpoint{1.338387in}{2.287663in}}{\pgfqpoint{1.333343in}{2.292707in}}%
\pgfpathcurveto{\pgfqpoint{1.328300in}{2.297750in}}{\pgfqpoint{1.321458in}{2.300584in}}{\pgfqpoint{1.314325in}{2.300584in}}%
\pgfpathcurveto{\pgfqpoint{1.307192in}{2.300584in}}{\pgfqpoint{1.300351in}{2.297750in}}{\pgfqpoint{1.295307in}{2.292707in}}%
\pgfpathcurveto{\pgfqpoint{1.290263in}{2.287663in}}{\pgfqpoint{1.287429in}{2.280821in}}{\pgfqpoint{1.287429in}{2.273689in}}%
\pgfpathcurveto{\pgfqpoint{1.287429in}{2.266556in}}{\pgfqpoint{1.290263in}{2.259714in}}{\pgfqpoint{1.295307in}{2.254670in}}%
\pgfpathcurveto{\pgfqpoint{1.300351in}{2.249627in}}{\pgfqpoint{1.307192in}{2.246793in}}{\pgfqpoint{1.314325in}{2.246793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804704,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804704,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620319in}{2.259787in}}%
\pgfpathcurveto{\pgfqpoint{1.627452in}{2.259787in}}{\pgfqpoint{1.634294in}{2.262621in}}{\pgfqpoint{1.639337in}{2.267664in}}%
\pgfpathcurveto{\pgfqpoint{1.644381in}{2.272708in}}{\pgfqpoint{1.647215in}{2.279550in}}{\pgfqpoint{1.647215in}{2.286683in}}%
\pgfpathcurveto{\pgfqpoint{1.647215in}{2.293815in}}{\pgfqpoint{1.644381in}{2.300657in}}{\pgfqpoint{1.639337in}{2.305701in}}%
\pgfpathcurveto{\pgfqpoint{1.634294in}{2.310744in}}{\pgfqpoint{1.627452in}{2.313578in}}{\pgfqpoint{1.620319in}{2.313578in}}%
\pgfpathcurveto{\pgfqpoint{1.613186in}{2.313578in}}{\pgfqpoint{1.606345in}{2.310744in}}{\pgfqpoint{1.601301in}{2.305701in}}%
\pgfpathcurveto{\pgfqpoint{1.596257in}{2.300657in}}{\pgfqpoint{1.593423in}{2.293815in}}{\pgfqpoint{1.593423in}{2.286683in}}%
\pgfpathcurveto{\pgfqpoint{1.593423in}{2.279550in}}{\pgfqpoint{1.596257in}{2.272708in}}{\pgfqpoint{1.601301in}{2.267664in}}%
\pgfpathcurveto{\pgfqpoint{1.606345in}{2.262621in}}{\pgfqpoint{1.613186in}{2.259787in}}{\pgfqpoint{1.620319in}{2.259787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.285206,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.285206,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098819in}{1.640777in}}%
\pgfpathcurveto{\pgfqpoint{2.105952in}{1.640777in}}{\pgfqpoint{2.112793in}{1.643611in}}{\pgfqpoint{2.117837in}{1.648655in}}%
\pgfpathcurveto{\pgfqpoint{2.122881in}{1.653699in}}{\pgfqpoint{2.125715in}{1.660540in}}{\pgfqpoint{2.125715in}{1.667673in}}%
\pgfpathcurveto{\pgfqpoint{2.125715in}{1.674806in}}{\pgfqpoint{2.122881in}{1.681648in}}{\pgfqpoint{2.117837in}{1.686691in}}%
\pgfpathcurveto{\pgfqpoint{2.112793in}{1.691735in}}{\pgfqpoint{2.105952in}{1.694569in}}{\pgfqpoint{2.098819in}{1.694569in}}%
\pgfpathcurveto{\pgfqpoint{2.091686in}{1.694569in}}{\pgfqpoint{2.084844in}{1.691735in}}{\pgfqpoint{2.079801in}{1.686691in}}%
\pgfpathcurveto{\pgfqpoint{2.074757in}{1.681648in}}{\pgfqpoint{2.071923in}{1.674806in}}{\pgfqpoint{2.071923in}{1.667673in}}%
\pgfpathcurveto{\pgfqpoint{2.071923in}{1.660540in}}{\pgfqpoint{2.074757in}{1.653699in}}{\pgfqpoint{2.079801in}{1.648655in}}%
\pgfpathcurveto{\pgfqpoint{2.084844in}{1.643611in}}{\pgfqpoint{2.091686in}{1.640777in}}{\pgfqpoint{2.098819in}{1.640777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312102,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.312102,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133518in}{1.597910in}}%
\pgfpathcurveto{\pgfqpoint{3.140651in}{1.597910in}}{\pgfqpoint{3.147492in}{1.600744in}}{\pgfqpoint{3.152536in}{1.605788in}}%
\pgfpathcurveto{\pgfqpoint{3.157580in}{1.610831in}}{\pgfqpoint{3.160413in}{1.617673in}}{\pgfqpoint{3.160413in}{1.624806in}}%
\pgfpathcurveto{\pgfqpoint{3.160413in}{1.631939in}}{\pgfqpoint{3.157580in}{1.638780in}}{\pgfqpoint{3.152536in}{1.643824in}}%
\pgfpathcurveto{\pgfqpoint{3.147492in}{1.648868in}}{\pgfqpoint{3.140651in}{1.651702in}}{\pgfqpoint{3.133518in}{1.651702in}}%
\pgfpathcurveto{\pgfqpoint{3.126385in}{1.651702in}}{\pgfqpoint{3.119543in}{1.648868in}}{\pgfqpoint{3.114500in}{1.643824in}}%
\pgfpathcurveto{\pgfqpoint{3.109456in}{1.638780in}}{\pgfqpoint{3.106622in}{1.631939in}}{\pgfqpoint{3.106622in}{1.624806in}}%
\pgfpathcurveto{\pgfqpoint{3.106622in}{1.617673in}}{\pgfqpoint{3.109456in}{1.610831in}}{\pgfqpoint{3.114500in}{1.605788in}}%
\pgfpathcurveto{\pgfqpoint{3.119543in}{1.600744in}}{\pgfqpoint{3.126385in}{1.597910in}}{\pgfqpoint{3.133518in}{1.597910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219611,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219611,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043368in}{1.438664in}}%
\pgfpathcurveto{\pgfqpoint{2.050501in}{1.438664in}}{\pgfqpoint{2.057342in}{1.441498in}}{\pgfqpoint{2.062386in}{1.446541in}}%
\pgfpathcurveto{\pgfqpoint{2.067430in}{1.451585in}}{\pgfqpoint{2.070264in}{1.458427in}}{\pgfqpoint{2.070264in}{1.465559in}}%
\pgfpathcurveto{\pgfqpoint{2.070264in}{1.472692in}}{\pgfqpoint{2.067430in}{1.479534in}}{\pgfqpoint{2.062386in}{1.484577in}}%
\pgfpathcurveto{\pgfqpoint{2.057342in}{1.489621in}}{\pgfqpoint{2.050501in}{1.492455in}}{\pgfqpoint{2.043368in}{1.492455in}}%
\pgfpathcurveto{\pgfqpoint{2.036235in}{1.492455in}}{\pgfqpoint{2.029394in}{1.489621in}}{\pgfqpoint{2.024350in}{1.484577in}}%
\pgfpathcurveto{\pgfqpoint{2.019306in}{1.479534in}}{\pgfqpoint{2.016472in}{1.472692in}}{\pgfqpoint{2.016472in}{1.465559in}}%
\pgfpathcurveto{\pgfqpoint{2.016472in}{1.458427in}}{\pgfqpoint{2.019306in}{1.451585in}}{\pgfqpoint{2.024350in}{1.446541in}}%
\pgfpathcurveto{\pgfqpoint{2.029394in}{1.441498in}}{\pgfqpoint{2.036235in}{1.438664in}}{\pgfqpoint{2.043368in}{1.438664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.812594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.812594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998583in}{3.425850in}}%
\pgfpathcurveto{\pgfqpoint{1.005716in}{3.425850in}}{\pgfqpoint{1.012557in}{3.428684in}}{\pgfqpoint{1.017601in}{3.433727in}}%
\pgfpathcurveto{\pgfqpoint{1.022645in}{3.438771in}}{\pgfqpoint{1.025479in}{3.445613in}}{\pgfqpoint{1.025479in}{3.452746in}}%
\pgfpathcurveto{\pgfqpoint{1.025479in}{3.459878in}}{\pgfqpoint{1.022645in}{3.466720in}}{\pgfqpoint{1.017601in}{3.471764in}}%
\pgfpathcurveto{\pgfqpoint{1.012557in}{3.476807in}}{\pgfqpoint{1.005716in}{3.479641in}}{\pgfqpoint{0.998583in}{3.479641in}}%
\pgfpathcurveto{\pgfqpoint{0.991450in}{3.479641in}}{\pgfqpoint{0.984608in}{3.476807in}}{\pgfqpoint{0.979565in}{3.471764in}}%
\pgfpathcurveto{\pgfqpoint{0.974521in}{3.466720in}}{\pgfqpoint{0.971687in}{3.459878in}}{\pgfqpoint{0.971687in}{3.452746in}}%
\pgfpathcurveto{\pgfqpoint{0.971687in}{3.445613in}}{\pgfqpoint{0.974521in}{3.438771in}}{\pgfqpoint{0.979565in}{3.433727in}}%
\pgfpathcurveto{\pgfqpoint{0.984608in}{3.428684in}}{\pgfqpoint{0.991450in}{3.425850in}}{\pgfqpoint{0.998583in}{3.425850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.291899,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.291899,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417336in}{1.432969in}}%
\pgfpathcurveto{\pgfqpoint{2.424469in}{1.432969in}}{\pgfqpoint{2.431311in}{1.435803in}}{\pgfqpoint{2.436354in}{1.440846in}}%
\pgfpathcurveto{\pgfqpoint{2.441398in}{1.445890in}}{\pgfqpoint{2.444232in}{1.452732in}}{\pgfqpoint{2.444232in}{1.459865in}}%
\pgfpathcurveto{\pgfqpoint{2.444232in}{1.466997in}}{\pgfqpoint{2.441398in}{1.473839in}}{\pgfqpoint{2.436354in}{1.478883in}}%
\pgfpathcurveto{\pgfqpoint{2.431311in}{1.483926in}}{\pgfqpoint{2.424469in}{1.486760in}}{\pgfqpoint{2.417336in}{1.486760in}}%
\pgfpathcurveto{\pgfqpoint{2.410203in}{1.486760in}}{\pgfqpoint{2.403362in}{1.483926in}}{\pgfqpoint{2.398318in}{1.478883in}}%
\pgfpathcurveto{\pgfqpoint{2.393274in}{1.473839in}}{\pgfqpoint{2.390441in}{1.466997in}}{\pgfqpoint{2.390441in}{1.459865in}}%
\pgfpathcurveto{\pgfqpoint{2.390441in}{1.452732in}}{\pgfqpoint{2.393274in}{1.445890in}}{\pgfqpoint{2.398318in}{1.440846in}}%
\pgfpathcurveto{\pgfqpoint{2.403362in}{1.435803in}}{\pgfqpoint{2.410203in}{1.432969in}}{\pgfqpoint{2.417336in}{1.432969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.033497,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.033497,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311236in}{1.885794in}}%
\pgfpathcurveto{\pgfqpoint{3.318369in}{1.885794in}}{\pgfqpoint{3.325210in}{1.888628in}}{\pgfqpoint{3.330254in}{1.893672in}}%
\pgfpathcurveto{\pgfqpoint{3.335298in}{1.898716in}}{\pgfqpoint{3.338132in}{1.905557in}}{\pgfqpoint{3.338132in}{1.912690in}}%
\pgfpathcurveto{\pgfqpoint{3.338132in}{1.919823in}}{\pgfqpoint{3.335298in}{1.926665in}}{\pgfqpoint{3.330254in}{1.931708in}}%
\pgfpathcurveto{\pgfqpoint{3.325210in}{1.936752in}}{\pgfqpoint{3.318369in}{1.939586in}}{\pgfqpoint{3.311236in}{1.939586in}}%
\pgfpathcurveto{\pgfqpoint{3.304103in}{1.939586in}}{\pgfqpoint{3.297261in}{1.936752in}}{\pgfqpoint{3.292218in}{1.931708in}}%
\pgfpathcurveto{\pgfqpoint{3.287174in}{1.926665in}}{\pgfqpoint{3.284340in}{1.919823in}}{\pgfqpoint{3.284340in}{1.912690in}}%
\pgfpathcurveto{\pgfqpoint{3.284340in}{1.905557in}}{\pgfqpoint{3.287174in}{1.898716in}}{\pgfqpoint{3.292218in}{1.893672in}}%
\pgfpathcurveto{\pgfqpoint{3.297261in}{1.888628in}}{\pgfqpoint{3.304103in}{1.885794in}}{\pgfqpoint{3.311236in}{1.885794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164405in}{2.170071in}}%
\pgfpathcurveto{\pgfqpoint{1.171538in}{2.170071in}}{\pgfqpoint{1.178379in}{2.172905in}}{\pgfqpoint{1.183423in}{2.177949in}}%
\pgfpathcurveto{\pgfqpoint{1.188467in}{2.182992in}}{\pgfqpoint{1.191301in}{2.189834in}}{\pgfqpoint{1.191301in}{2.196967in}}%
\pgfpathcurveto{\pgfqpoint{1.191301in}{2.204100in}}{\pgfqpoint{1.188467in}{2.210941in}}{\pgfqpoint{1.183423in}{2.215985in}}%
\pgfpathcurveto{\pgfqpoint{1.178379in}{2.221029in}}{\pgfqpoint{1.171538in}{2.223863in}}{\pgfqpoint{1.164405in}{2.223863in}}%
\pgfpathcurveto{\pgfqpoint{1.157272in}{2.223863in}}{\pgfqpoint{1.150430in}{2.221029in}}{\pgfqpoint{1.145387in}{2.215985in}}%
\pgfpathcurveto{\pgfqpoint{1.140343in}{2.210941in}}{\pgfqpoint{1.137509in}{2.204100in}}{\pgfqpoint{1.137509in}{2.196967in}}%
\pgfpathcurveto{\pgfqpoint{1.137509in}{2.189834in}}{\pgfqpoint{1.140343in}{2.182992in}}{\pgfqpoint{1.145387in}{2.177949in}}%
\pgfpathcurveto{\pgfqpoint{1.150430in}{2.172905in}}{\pgfqpoint{1.157272in}{2.170071in}}{\pgfqpoint{1.164405in}{2.170071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800661,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800661,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391421in}{2.416596in}}%
\pgfpathcurveto{\pgfqpoint{1.398554in}{2.416596in}}{\pgfqpoint{1.405395in}{2.419430in}}{\pgfqpoint{1.410439in}{2.424474in}}%
\pgfpathcurveto{\pgfqpoint{1.415483in}{2.429518in}}{\pgfqpoint{1.418317in}{2.436359in}}{\pgfqpoint{1.418317in}{2.443492in}}%
\pgfpathcurveto{\pgfqpoint{1.418317in}{2.450625in}}{\pgfqpoint{1.415483in}{2.457467in}}{\pgfqpoint{1.410439in}{2.462510in}}%
\pgfpathcurveto{\pgfqpoint{1.405395in}{2.467554in}}{\pgfqpoint{1.398554in}{2.470388in}}{\pgfqpoint{1.391421in}{2.470388in}}%
\pgfpathcurveto{\pgfqpoint{1.384288in}{2.470388in}}{\pgfqpoint{1.377446in}{2.467554in}}{\pgfqpoint{1.372403in}{2.462510in}}%
\pgfpathcurveto{\pgfqpoint{1.367359in}{2.457467in}}{\pgfqpoint{1.364525in}{2.450625in}}{\pgfqpoint{1.364525in}{2.443492in}}%
\pgfpathcurveto{\pgfqpoint{1.364525in}{2.436359in}}{\pgfqpoint{1.367359in}{2.429518in}}{\pgfqpoint{1.372403in}{2.424474in}}%
\pgfpathcurveto{\pgfqpoint{1.377446in}{2.419430in}}{\pgfqpoint{1.384288in}{2.416596in}}{\pgfqpoint{1.391421in}{2.416596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.478500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.478500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029252in}{1.287404in}}%
\pgfpathcurveto{\pgfqpoint{2.036385in}{1.287404in}}{\pgfqpoint{2.043226in}{1.290238in}}{\pgfqpoint{2.048270in}{1.295282in}}%
\pgfpathcurveto{\pgfqpoint{2.053314in}{1.300325in}}{\pgfqpoint{2.056148in}{1.307167in}}{\pgfqpoint{2.056148in}{1.314300in}}%
\pgfpathcurveto{\pgfqpoint{2.056148in}{1.321433in}}{\pgfqpoint{2.053314in}{1.328274in}}{\pgfqpoint{2.048270in}{1.333318in}}%
\pgfpathcurveto{\pgfqpoint{2.043226in}{1.338362in}}{\pgfqpoint{2.036385in}{1.341196in}}{\pgfqpoint{2.029252in}{1.341196in}}%
\pgfpathcurveto{\pgfqpoint{2.022119in}{1.341196in}}{\pgfqpoint{2.015277in}{1.338362in}}{\pgfqpoint{2.010234in}{1.333318in}}%
\pgfpathcurveto{\pgfqpoint{2.005190in}{1.328274in}}{\pgfqpoint{2.002356in}{1.321433in}}{\pgfqpoint{2.002356in}{1.314300in}}%
\pgfpathcurveto{\pgfqpoint{2.002356in}{1.307167in}}{\pgfqpoint{2.005190in}{1.300325in}}{\pgfqpoint{2.010234in}{1.295282in}}%
\pgfpathcurveto{\pgfqpoint{2.015277in}{1.290238in}}{\pgfqpoint{2.022119in}{1.287404in}}{\pgfqpoint{2.029252in}{1.287404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817822,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.817822,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378680in}{1.735211in}}%
\pgfpathcurveto{\pgfqpoint{3.385812in}{1.735211in}}{\pgfqpoint{3.392654in}{1.738044in}}{\pgfqpoint{3.397698in}{1.743088in}}%
\pgfpathcurveto{\pgfqpoint{3.402741in}{1.748132in}}{\pgfqpoint{3.405575in}{1.754973in}}{\pgfqpoint{3.405575in}{1.762106in}}%
\pgfpathcurveto{\pgfqpoint{3.405575in}{1.769239in}}{\pgfqpoint{3.402741in}{1.776081in}}{\pgfqpoint{3.397698in}{1.781124in}}%
\pgfpathcurveto{\pgfqpoint{3.392654in}{1.786168in}}{\pgfqpoint{3.385812in}{1.789002in}}{\pgfqpoint{3.378680in}{1.789002in}}%
\pgfpathcurveto{\pgfqpoint{3.371547in}{1.789002in}}{\pgfqpoint{3.364705in}{1.786168in}}{\pgfqpoint{3.359661in}{1.781124in}}%
\pgfpathcurveto{\pgfqpoint{3.354618in}{1.776081in}}{\pgfqpoint{3.351784in}{1.769239in}}{\pgfqpoint{3.351784in}{1.762106in}}%
\pgfpathcurveto{\pgfqpoint{3.351784in}{1.754973in}}{\pgfqpoint{3.354618in}{1.748132in}}{\pgfqpoint{3.359661in}{1.743088in}}%
\pgfpathcurveto{\pgfqpoint{3.364705in}{1.738044in}}{\pgfqpoint{3.371547in}{1.735211in}}{\pgfqpoint{3.378680in}{1.735211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548338,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548338,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138368in}{1.283000in}}%
\pgfpathcurveto{\pgfqpoint{2.145501in}{1.283000in}}{\pgfqpoint{2.152343in}{1.285834in}}{\pgfqpoint{2.157386in}{1.290878in}}%
\pgfpathcurveto{\pgfqpoint{2.162430in}{1.295922in}}{\pgfqpoint{2.165264in}{1.302763in}}{\pgfqpoint{2.165264in}{1.309896in}}%
\pgfpathcurveto{\pgfqpoint{2.165264in}{1.317029in}}{\pgfqpoint{2.162430in}{1.323871in}}{\pgfqpoint{2.157386in}{1.328914in}}%
\pgfpathcurveto{\pgfqpoint{2.152343in}{1.333958in}}{\pgfqpoint{2.145501in}{1.336792in}}{\pgfqpoint{2.138368in}{1.336792in}}%
\pgfpathcurveto{\pgfqpoint{2.131235in}{1.336792in}}{\pgfqpoint{2.124394in}{1.333958in}}{\pgfqpoint{2.119350in}{1.328914in}}%
\pgfpathcurveto{\pgfqpoint{2.114306in}{1.323871in}}{\pgfqpoint{2.111472in}{1.317029in}}{\pgfqpoint{2.111472in}{1.309896in}}%
\pgfpathcurveto{\pgfqpoint{2.111472in}{1.302763in}}{\pgfqpoint{2.114306in}{1.295922in}}{\pgfqpoint{2.119350in}{1.290878in}}%
\pgfpathcurveto{\pgfqpoint{2.124394in}{1.285834in}}{\pgfqpoint{2.131235in}{1.283000in}}{\pgfqpoint{2.138368in}{1.283000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.088270in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{1.088270in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088270in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088270in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -118.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.720826in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{1.720826in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720826in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720826in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -118.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.353382in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{2.353382in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353382in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353382in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -118.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.985938in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{2.985938in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985938in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985938in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -118.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.618494in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{3.618494in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618494in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618494in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -117.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353382in,y=0.282148in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont longitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.771992in}{0.890385in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{0.890385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771992in}{0.890385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377464in, y=0.835843in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 33.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.771992in}{1.522941in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{1.522941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771992in}{1.522941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377464in, y=1.468399in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.771992in}{2.155497in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{2.155497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771992in}{2.155497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377464in, y=2.100955in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.771992in}{2.788053in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{2.788053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771992in}{2.788053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377464in, y=2.733511in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.771992in}{3.420609in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{3.420609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771992in}{3.420609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377464in, y=3.366067in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.771992in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.771992in}{4.053165in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771992in}{4.053165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377464in, y=3.998624in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321908in,y=2.313636in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont latitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771992in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{0.771992in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771992in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{3.934772in}{0.574107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353382in,y=4.136499in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont reception embedding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724492in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{7.887272in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{7.887272in}{4.053165in}}%
\pgfpathlineto{\pgfqpoint{4.724492in}{4.053165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.724492in}{0.574107in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.165000in,height=3.480000in]{los-angeles-overlay-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584063in}{0.977914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.403329in}{1.626278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689294in}{1.707910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888827in}{3.465559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383832in}{3.716150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702518in}{2.123889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368196in}{2.843340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329515in}{1.348082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.747231in}{1.723546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157853in}{2.098359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.523642in}{1.326413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.289025in}{1.643603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.620283in}{2.363368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.218806in}{1.184323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.524197in}{2.513192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.676289in}{1.228397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474706in}{2.158757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164730in}{1.422161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380357in}{1.284282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532256in}{2.232342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.026537in}{1.784945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.219023in}{1.698234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848940in}{1.385447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.253047in}{1.459647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.142796in}{1.524195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235046in}{2.152097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.657781in}{1.491704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499101in}{2.028201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.856468in}{1.534403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588021in}{1.571756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416118in}{1.199223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536334in}{1.168771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164730in}{1.422161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988991in}{1.523303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038144in}{2.181113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893122in}{1.241620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425939in}{2.278020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077452in}{1.703880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.839794in}{1.313009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.448163in}{1.416430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.201167in}{1.654341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880212in}{1.784571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.121996in}{1.574808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.814120in}{2.242549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.915322in}{2.117229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.129163in}{1.008644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070888in}{1.522048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175734in}{1.334605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.046324in}{1.378486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137391in}{0.845693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.038072in}{0.690126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266825in}{2.273689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572819in}{2.286683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051319in}{1.667673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.086018in}{1.624806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995868in}{1.465559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951083in}{3.452746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.369836in}{1.459865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.263736in}{1.912690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116905in}{2.196967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343921in}{2.443492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.981752in}{1.314300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.331180in}{1.762106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.090868in}{1.309896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.813153,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.813153,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584063in}{0.951018in}}%
\pgfpathcurveto{\pgfqpoint{6.591196in}{0.951018in}}{\pgfqpoint{6.598038in}{0.953852in}}{\pgfqpoint{6.603081in}{0.958896in}}%
\pgfpathcurveto{\pgfqpoint{6.608125in}{0.963940in}}{\pgfqpoint{6.610959in}{0.970781in}}{\pgfqpoint{6.610959in}{0.977914in}}%
\pgfpathcurveto{\pgfqpoint{6.610959in}{0.985047in}}{\pgfqpoint{6.608125in}{0.991889in}}{\pgfqpoint{6.603081in}{0.996932in}}%
\pgfpathcurveto{\pgfqpoint{6.598038in}{1.001976in}}{\pgfqpoint{6.591196in}{1.004810in}}{\pgfqpoint{6.584063in}{1.004810in}}%
\pgfpathcurveto{\pgfqpoint{6.576931in}{1.004810in}}{\pgfqpoint{6.570089in}{1.001976in}}{\pgfqpoint{6.565045in}{0.996932in}}%
\pgfpathcurveto{\pgfqpoint{6.560002in}{0.991889in}}{\pgfqpoint{6.557168in}{0.985047in}}{\pgfqpoint{6.557168in}{0.977914in}}%
\pgfpathcurveto{\pgfqpoint{6.557168in}{0.970781in}}{\pgfqpoint{6.560002in}{0.963940in}}{\pgfqpoint{6.565045in}{0.958896in}}%
\pgfpathcurveto{\pgfqpoint{6.570089in}{0.953852in}}{\pgfqpoint{6.576931in}{0.951018in}}{\pgfqpoint{6.584063in}{0.951018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.838776,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.838776,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.403329in}{1.599382in}}%
\pgfpathcurveto{\pgfqpoint{6.410462in}{1.599382in}}{\pgfqpoint{6.417303in}{1.602216in}}{\pgfqpoint{6.422347in}{1.607260in}}%
\pgfpathcurveto{\pgfqpoint{6.427391in}{1.612303in}}{\pgfqpoint{6.430225in}{1.619145in}}{\pgfqpoint{6.430225in}{1.626278in}}%
\pgfpathcurveto{\pgfqpoint{6.430225in}{1.633411in}}{\pgfqpoint{6.427391in}{1.640252in}}{\pgfqpoint{6.422347in}{1.645296in}}%
\pgfpathcurveto{\pgfqpoint{6.417303in}{1.650340in}}{\pgfqpoint{6.410462in}{1.653174in}}{\pgfqpoint{6.403329in}{1.653174in}}%
\pgfpathcurveto{\pgfqpoint{6.396196in}{1.653174in}}{\pgfqpoint{6.389354in}{1.650340in}}{\pgfqpoint{6.384311in}{1.645296in}}%
\pgfpathcurveto{\pgfqpoint{6.379267in}{1.640252in}}{\pgfqpoint{6.376433in}{1.633411in}}{\pgfqpoint{6.376433in}{1.626278in}}%
\pgfpathcurveto{\pgfqpoint{6.376433in}{1.619145in}}{\pgfqpoint{6.379267in}{1.612303in}}{\pgfqpoint{6.384311in}{1.607260in}}%
\pgfpathcurveto{\pgfqpoint{6.389354in}{1.602216in}}{\pgfqpoint{6.396196in}{1.599382in}}{\pgfqpoint{6.403329in}{1.599382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.590378,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.590378,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689294in}{1.681014in}}%
\pgfpathcurveto{\pgfqpoint{7.696427in}{1.681014in}}{\pgfqpoint{7.703269in}{1.683848in}}{\pgfqpoint{7.708313in}{1.688892in}}%
\pgfpathcurveto{\pgfqpoint{7.713356in}{1.693936in}}{\pgfqpoint{7.716190in}{1.700777in}}{\pgfqpoint{7.716190in}{1.707910in}}%
\pgfpathcurveto{\pgfqpoint{7.716190in}{1.715043in}}{\pgfqpoint{7.713356in}{1.721884in}}{\pgfqpoint{7.708313in}{1.726928in}}%
\pgfpathcurveto{\pgfqpoint{7.703269in}{1.731972in}}{\pgfqpoint{7.696427in}{1.734806in}}{\pgfqpoint{7.689294in}{1.734806in}}%
\pgfpathcurveto{\pgfqpoint{7.682162in}{1.734806in}}{\pgfqpoint{7.675320in}{1.731972in}}{\pgfqpoint{7.670276in}{1.726928in}}%
\pgfpathcurveto{\pgfqpoint{7.665233in}{1.721884in}}{\pgfqpoint{7.662399in}{1.715043in}}{\pgfqpoint{7.662399in}{1.707910in}}%
\pgfpathcurveto{\pgfqpoint{7.662399in}{1.700777in}}{\pgfqpoint{7.665233in}{1.693936in}}{\pgfqpoint{7.670276in}{1.688892in}}%
\pgfpathcurveto{\pgfqpoint{7.675320in}{1.683848in}}{\pgfqpoint{7.682162in}{1.681014in}}{\pgfqpoint{7.689294in}{1.681014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.482729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.482729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.888827in}{3.438663in}}%
\pgfpathcurveto{\pgfqpoint{6.895959in}{3.438663in}}{\pgfqpoint{6.902801in}{3.441497in}}{\pgfqpoint{6.907845in}{3.446541in}}%
\pgfpathcurveto{\pgfqpoint{6.912888in}{3.451584in}}{\pgfqpoint{6.915722in}{3.458426in}}{\pgfqpoint{6.915722in}{3.465559in}}%
\pgfpathcurveto{\pgfqpoint{6.915722in}{3.472692in}}{\pgfqpoint{6.912888in}{3.479533in}}{\pgfqpoint{6.907845in}{3.484577in}}%
\pgfpathcurveto{\pgfqpoint{6.902801in}{3.489621in}}{\pgfqpoint{6.895959in}{3.492454in}}{\pgfqpoint{6.888827in}{3.492454in}}%
\pgfpathcurveto{\pgfqpoint{6.881694in}{3.492454in}}{\pgfqpoint{6.874852in}{3.489621in}}{\pgfqpoint{6.869808in}{3.484577in}}%
\pgfpathcurveto{\pgfqpoint{6.864765in}{3.479533in}}{\pgfqpoint{6.861931in}{3.472692in}}{\pgfqpoint{6.861931in}{3.465559in}}%
\pgfpathcurveto{\pgfqpoint{6.861931in}{3.458426in}}{\pgfqpoint{6.864765in}{3.451584in}}{\pgfqpoint{6.869808in}{3.446541in}}%
\pgfpathcurveto{\pgfqpoint{6.874852in}{3.441497in}}{\pgfqpoint{6.881694in}{3.438663in}}{\pgfqpoint{6.888827in}{3.438663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456381,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.456381,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383832in}{3.689254in}}%
\pgfpathcurveto{\pgfqpoint{6.390965in}{3.689254in}}{\pgfqpoint{6.397806in}{3.692088in}}{\pgfqpoint{6.402850in}{3.697132in}}%
\pgfpathcurveto{\pgfqpoint{6.407894in}{3.702175in}}{\pgfqpoint{6.410727in}{3.709017in}}{\pgfqpoint{6.410727in}{3.716150in}}%
\pgfpathcurveto{\pgfqpoint{6.410727in}{3.723283in}}{\pgfqpoint{6.407894in}{3.730124in}}{\pgfqpoint{6.402850in}{3.735168in}}%
\pgfpathcurveto{\pgfqpoint{6.397806in}{3.740212in}}{\pgfqpoint{6.390965in}{3.743046in}}{\pgfqpoint{6.383832in}{3.743046in}}%
\pgfpathcurveto{\pgfqpoint{6.376699in}{3.743046in}}{\pgfqpoint{6.369857in}{3.740212in}}{\pgfqpoint{6.364814in}{3.735168in}}%
\pgfpathcurveto{\pgfqpoint{6.359770in}{3.730124in}}{\pgfqpoint{6.356936in}{3.723283in}}{\pgfqpoint{6.356936in}{3.716150in}}%
\pgfpathcurveto{\pgfqpoint{6.356936in}{3.709017in}}{\pgfqpoint{6.359770in}{3.702175in}}{\pgfqpoint{6.364814in}{3.697132in}}%
\pgfpathcurveto{\pgfqpoint{6.369857in}{3.692088in}}{\pgfqpoint{6.376699in}{3.689254in}}{\pgfqpoint{6.383832in}{3.689254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.564950,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.564950,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702518in}{2.096993in}}%
\pgfpathcurveto{\pgfqpoint{5.709651in}{2.096993in}}{\pgfqpoint{5.716493in}{2.099827in}}{\pgfqpoint{5.721536in}{2.104871in}}%
\pgfpathcurveto{\pgfqpoint{5.726580in}{2.109914in}}{\pgfqpoint{5.729414in}{2.116756in}}{\pgfqpoint{5.729414in}{2.123889in}}%
\pgfpathcurveto{\pgfqpoint{5.729414in}{2.131022in}}{\pgfqpoint{5.726580in}{2.137863in}}{\pgfqpoint{5.721536in}{2.142907in}}%
\pgfpathcurveto{\pgfqpoint{5.716493in}{2.147951in}}{\pgfqpoint{5.709651in}{2.150785in}}{\pgfqpoint{5.702518in}{2.150785in}}%
\pgfpathcurveto{\pgfqpoint{5.695386in}{2.150785in}}{\pgfqpoint{5.688544in}{2.147951in}}{\pgfqpoint{5.683500in}{2.142907in}}%
\pgfpathcurveto{\pgfqpoint{5.678457in}{2.137863in}}{\pgfqpoint{5.675623in}{2.131022in}}{\pgfqpoint{5.675623in}{2.123889in}}%
\pgfpathcurveto{\pgfqpoint{5.675623in}{2.116756in}}{\pgfqpoint{5.678457in}{2.109914in}}{\pgfqpoint{5.683500in}{2.104871in}}%
\pgfpathcurveto{\pgfqpoint{5.688544in}{2.099827in}}{\pgfqpoint{5.695386in}{2.096993in}}{\pgfqpoint{5.702518in}{2.096993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449244,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.449244,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368196in}{2.816444in}}%
\pgfpathcurveto{\pgfqpoint{5.375329in}{2.816444in}}{\pgfqpoint{5.382170in}{2.819278in}}{\pgfqpoint{5.387214in}{2.824322in}}%
\pgfpathcurveto{\pgfqpoint{5.392258in}{2.829365in}}{\pgfqpoint{5.395091in}{2.836207in}}{\pgfqpoint{5.395091in}{2.843340in}}%
\pgfpathcurveto{\pgfqpoint{5.395091in}{2.850473in}}{\pgfqpoint{5.392258in}{2.857314in}}{\pgfqpoint{5.387214in}{2.862358in}}%
\pgfpathcurveto{\pgfqpoint{5.382170in}{2.867402in}}{\pgfqpoint{5.375329in}{2.870236in}}{\pgfqpoint{5.368196in}{2.870236in}}%
\pgfpathcurveto{\pgfqpoint{5.361063in}{2.870236in}}{\pgfqpoint{5.354221in}{2.867402in}}{\pgfqpoint{5.349178in}{2.862358in}}%
\pgfpathcurveto{\pgfqpoint{5.344134in}{2.857314in}}{\pgfqpoint{5.341300in}{2.850473in}}{\pgfqpoint{5.341300in}{2.843340in}}%
\pgfpathcurveto{\pgfqpoint{5.341300in}{2.836207in}}{\pgfqpoint{5.344134in}{2.829365in}}{\pgfqpoint{5.349178in}{2.824322in}}%
\pgfpathcurveto{\pgfqpoint{5.354221in}{2.819278in}}{\pgfqpoint{5.361063in}{2.816444in}}{\pgfqpoint{5.368196in}{2.816444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.442176,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.442176,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329515in}{1.321186in}}%
\pgfpathcurveto{\pgfqpoint{6.336648in}{1.321186in}}{\pgfqpoint{6.343489in}{1.324020in}}{\pgfqpoint{6.348533in}{1.329064in}}%
\pgfpathcurveto{\pgfqpoint{6.353577in}{1.334107in}}{\pgfqpoint{6.356411in}{1.340949in}}{\pgfqpoint{6.356411in}{1.348082in}}%
\pgfpathcurveto{\pgfqpoint{6.356411in}{1.355215in}}{\pgfqpoint{6.353577in}{1.362056in}}{\pgfqpoint{6.348533in}{1.367100in}}%
\pgfpathcurveto{\pgfqpoint{6.343489in}{1.372144in}}{\pgfqpoint{6.336648in}{1.374978in}}{\pgfqpoint{6.329515in}{1.374978in}}%
\pgfpathcurveto{\pgfqpoint{6.322382in}{1.374978in}}{\pgfqpoint{6.315540in}{1.372144in}}{\pgfqpoint{6.310497in}{1.367100in}}%
\pgfpathcurveto{\pgfqpoint{6.305453in}{1.362056in}}{\pgfqpoint{6.302619in}{1.355215in}}{\pgfqpoint{6.302619in}{1.348082in}}%
\pgfpathcurveto{\pgfqpoint{6.302619in}{1.340949in}}{\pgfqpoint{6.305453in}{1.334107in}}{\pgfqpoint{6.310497in}{1.329064in}}%
\pgfpathcurveto{\pgfqpoint{6.315540in}{1.324020in}}{\pgfqpoint{6.322382in}{1.321186in}}{\pgfqpoint{6.329515in}{1.321186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557622,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557622,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747231in}{1.696651in}}%
\pgfpathcurveto{\pgfqpoint{6.754364in}{1.696651in}}{\pgfqpoint{6.761206in}{1.699485in}}{\pgfqpoint{6.766249in}{1.704528in}}%
\pgfpathcurveto{\pgfqpoint{6.771293in}{1.709572in}}{\pgfqpoint{6.774127in}{1.716413in}}{\pgfqpoint{6.774127in}{1.723546in}}%
\pgfpathcurveto{\pgfqpoint{6.774127in}{1.730679in}}{\pgfqpoint{6.771293in}{1.737521in}}{\pgfqpoint{6.766249in}{1.742564in}}%
\pgfpathcurveto{\pgfqpoint{6.761206in}{1.747608in}}{\pgfqpoint{6.754364in}{1.750442in}}{\pgfqpoint{6.747231in}{1.750442in}}%
\pgfpathcurveto{\pgfqpoint{6.740098in}{1.750442in}}{\pgfqpoint{6.733257in}{1.747608in}}{\pgfqpoint{6.728213in}{1.742564in}}%
\pgfpathcurveto{\pgfqpoint{6.723169in}{1.737521in}}{\pgfqpoint{6.720335in}{1.730679in}}{\pgfqpoint{6.720335in}{1.723546in}}%
\pgfpathcurveto{\pgfqpoint{6.720335in}{1.716413in}}{\pgfqpoint{6.723169in}{1.709572in}}{\pgfqpoint{6.728213in}{1.704528in}}%
\pgfpathcurveto{\pgfqpoint{6.733257in}{1.699485in}}{\pgfqpoint{6.740098in}{1.696651in}}{\pgfqpoint{6.747231in}{1.696651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268217,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.268217,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157853in}{2.071463in}}%
\pgfpathcurveto{\pgfqpoint{6.164986in}{2.071463in}}{\pgfqpoint{6.171828in}{2.074297in}}{\pgfqpoint{6.176871in}{2.079341in}}%
\pgfpathcurveto{\pgfqpoint{6.181915in}{2.084385in}}{\pgfqpoint{6.184749in}{2.091226in}}{\pgfqpoint{6.184749in}{2.098359in}}%
\pgfpathcurveto{\pgfqpoint{6.184749in}{2.105492in}}{\pgfqpoint{6.181915in}{2.112334in}}{\pgfqpoint{6.176871in}{2.117377in}}%
\pgfpathcurveto{\pgfqpoint{6.171828in}{2.122421in}}{\pgfqpoint{6.164986in}{2.125255in}}{\pgfqpoint{6.157853in}{2.125255in}}%
\pgfpathcurveto{\pgfqpoint{6.150721in}{2.125255in}}{\pgfqpoint{6.143879in}{2.122421in}}{\pgfqpoint{6.138835in}{2.117377in}}%
\pgfpathcurveto{\pgfqpoint{6.133792in}{2.112334in}}{\pgfqpoint{6.130958in}{2.105492in}}{\pgfqpoint{6.130958in}{2.098359in}}%
\pgfpathcurveto{\pgfqpoint{6.130958in}{2.091226in}}{\pgfqpoint{6.133792in}{2.084385in}}{\pgfqpoint{6.138835in}{2.079341in}}%
\pgfpathcurveto{\pgfqpoint{6.143879in}{2.074297in}}{\pgfqpoint{6.150721in}{2.071463in}}{\pgfqpoint{6.157853in}{2.071463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790992,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.790992,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523642in}{1.299517in}}%
\pgfpathcurveto{\pgfqpoint{6.530774in}{1.299517in}}{\pgfqpoint{6.537616in}{1.302351in}}{\pgfqpoint{6.542660in}{1.307395in}}%
\pgfpathcurveto{\pgfqpoint{6.547703in}{1.312439in}}{\pgfqpoint{6.550537in}{1.319280in}}{\pgfqpoint{6.550537in}{1.326413in}}%
\pgfpathcurveto{\pgfqpoint{6.550537in}{1.333546in}}{\pgfqpoint{6.547703in}{1.340388in}}{\pgfqpoint{6.542660in}{1.345431in}}%
\pgfpathcurveto{\pgfqpoint{6.537616in}{1.350475in}}{\pgfqpoint{6.530774in}{1.353309in}}{\pgfqpoint{6.523642in}{1.353309in}}%
\pgfpathcurveto{\pgfqpoint{6.516509in}{1.353309in}}{\pgfqpoint{6.509667in}{1.350475in}}{\pgfqpoint{6.504623in}{1.345431in}}%
\pgfpathcurveto{\pgfqpoint{6.499580in}{1.340388in}}{\pgfqpoint{6.496746in}{1.333546in}}{\pgfqpoint{6.496746in}{1.326413in}}%
\pgfpathcurveto{\pgfqpoint{6.496746in}{1.319280in}}{\pgfqpoint{6.499580in}{1.312439in}}{\pgfqpoint{6.504623in}{1.307395in}}%
\pgfpathcurveto{\pgfqpoint{6.509667in}{1.302351in}}{\pgfqpoint{6.516509in}{1.299517in}}{\pgfqpoint{6.523642in}{1.299517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257434,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257434,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289025in}{1.616708in}}%
\pgfpathcurveto{\pgfqpoint{6.296157in}{1.616708in}}{\pgfqpoint{6.302999in}{1.619541in}}{\pgfqpoint{6.308043in}{1.624585in}}%
\pgfpathcurveto{\pgfqpoint{6.313086in}{1.629629in}}{\pgfqpoint{6.315920in}{1.636470in}}{\pgfqpoint{6.315920in}{1.643603in}}%
\pgfpathcurveto{\pgfqpoint{6.315920in}{1.650736in}}{\pgfqpoint{6.313086in}{1.657578in}}{\pgfqpoint{6.308043in}{1.662621in}}%
\pgfpathcurveto{\pgfqpoint{6.302999in}{1.667665in}}{\pgfqpoint{6.296157in}{1.670499in}}{\pgfqpoint{6.289025in}{1.670499in}}%
\pgfpathcurveto{\pgfqpoint{6.281892in}{1.670499in}}{\pgfqpoint{6.275050in}{1.667665in}}{\pgfqpoint{6.270006in}{1.662621in}}%
\pgfpathcurveto{\pgfqpoint{6.264963in}{1.657578in}}{\pgfqpoint{6.262129in}{1.650736in}}{\pgfqpoint{6.262129in}{1.643603in}}%
\pgfpathcurveto{\pgfqpoint{6.262129in}{1.636470in}}{\pgfqpoint{6.264963in}{1.629629in}}{\pgfqpoint{6.270006in}{1.624585in}}%
\pgfpathcurveto{\pgfqpoint{6.275050in}{1.619541in}}{\pgfqpoint{6.281892in}{1.616708in}}{\pgfqpoint{6.289025in}{1.616708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.421857,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.421857,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620283in}{2.336472in}}%
\pgfpathcurveto{\pgfqpoint{5.627416in}{2.336472in}}{\pgfqpoint{5.634257in}{2.339306in}}{\pgfqpoint{5.639301in}{2.344350in}}%
\pgfpathcurveto{\pgfqpoint{5.644345in}{2.349394in}}{\pgfqpoint{5.647179in}{2.356235in}}{\pgfqpoint{5.647179in}{2.363368in}}%
\pgfpathcurveto{\pgfqpoint{5.647179in}{2.370501in}}{\pgfqpoint{5.644345in}{2.377343in}}{\pgfqpoint{5.639301in}{2.382386in}}%
\pgfpathcurveto{\pgfqpoint{5.634257in}{2.387430in}}{\pgfqpoint{5.627416in}{2.390264in}}{\pgfqpoint{5.620283in}{2.390264in}}%
\pgfpathcurveto{\pgfqpoint{5.613150in}{2.390264in}}{\pgfqpoint{5.606308in}{2.387430in}}{\pgfqpoint{5.601265in}{2.382386in}}%
\pgfpathcurveto{\pgfqpoint{5.596221in}{2.377343in}}{\pgfqpoint{5.593387in}{2.370501in}}{\pgfqpoint{5.593387in}{2.363368in}}%
\pgfpathcurveto{\pgfqpoint{5.593387in}{2.356235in}}{\pgfqpoint{5.596221in}{2.349394in}}{\pgfqpoint{5.601265in}{2.344350in}}%
\pgfpathcurveto{\pgfqpoint{5.606308in}{2.339306in}}{\pgfqpoint{5.613150in}{2.336472in}}{\pgfqpoint{5.620283in}{2.336472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037513,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.037513,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218806in}{1.157427in}}%
\pgfpathcurveto{\pgfqpoint{6.225939in}{1.157427in}}{\pgfqpoint{6.232780in}{1.160261in}}{\pgfqpoint{6.237824in}{1.165305in}}%
\pgfpathcurveto{\pgfqpoint{6.242868in}{1.170349in}}{\pgfqpoint{6.245702in}{1.177190in}}{\pgfqpoint{6.245702in}{1.184323in}}%
\pgfpathcurveto{\pgfqpoint{6.245702in}{1.191456in}}{\pgfqpoint{6.242868in}{1.198297in}}{\pgfqpoint{6.237824in}{1.203341in}}%
\pgfpathcurveto{\pgfqpoint{6.232780in}{1.208385in}}{\pgfqpoint{6.225939in}{1.211219in}}{\pgfqpoint{6.218806in}{1.211219in}}%
\pgfpathcurveto{\pgfqpoint{6.211673in}{1.211219in}}{\pgfqpoint{6.204832in}{1.208385in}}{\pgfqpoint{6.199788in}{1.203341in}}%
\pgfpathcurveto{\pgfqpoint{6.194744in}{1.198297in}}{\pgfqpoint{6.191910in}{1.191456in}}{\pgfqpoint{6.191910in}{1.184323in}}%
\pgfpathcurveto{\pgfqpoint{6.191910in}{1.177190in}}{\pgfqpoint{6.194744in}{1.170349in}}{\pgfqpoint{6.199788in}{1.165305in}}%
\pgfpathcurveto{\pgfqpoint{6.204832in}{1.160261in}}{\pgfqpoint{6.211673in}{1.157427in}}{\pgfqpoint{6.218806in}{1.157427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.646931,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.646931,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524197in}{2.486296in}}%
\pgfpathcurveto{\pgfqpoint{5.531330in}{2.486296in}}{\pgfqpoint{5.538171in}{2.489130in}}{\pgfqpoint{5.543215in}{2.494174in}}%
\pgfpathcurveto{\pgfqpoint{5.548259in}{2.499217in}}{\pgfqpoint{5.551093in}{2.506059in}}{\pgfqpoint{5.551093in}{2.513192in}}%
\pgfpathcurveto{\pgfqpoint{5.551093in}{2.520325in}}{\pgfqpoint{5.548259in}{2.527166in}}{\pgfqpoint{5.543215in}{2.532210in}}%
\pgfpathcurveto{\pgfqpoint{5.538171in}{2.537254in}}{\pgfqpoint{5.531330in}{2.540088in}}{\pgfqpoint{5.524197in}{2.540088in}}%
\pgfpathcurveto{\pgfqpoint{5.517064in}{2.540088in}}{\pgfqpoint{5.510222in}{2.537254in}}{\pgfqpoint{5.505179in}{2.532210in}}%
\pgfpathcurveto{\pgfqpoint{5.500135in}{2.527166in}}{\pgfqpoint{5.497301in}{2.520325in}}{\pgfqpoint{5.497301in}{2.513192in}}%
\pgfpathcurveto{\pgfqpoint{5.497301in}{2.506059in}}{\pgfqpoint{5.500135in}{2.499217in}}{\pgfqpoint{5.505179in}{2.494174in}}%
\pgfpathcurveto{\pgfqpoint{5.510222in}{2.489130in}}{\pgfqpoint{5.517064in}{2.486296in}}{\pgfqpoint{5.524197in}{2.486296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406274,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.406274,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.676289in}{1.201501in}}%
\pgfpathcurveto{\pgfqpoint{6.683421in}{1.201501in}}{\pgfqpoint{6.690263in}{1.204335in}}{\pgfqpoint{6.695307in}{1.209378in}}%
\pgfpathcurveto{\pgfqpoint{6.700350in}{1.214422in}}{\pgfqpoint{6.703184in}{1.221264in}}{\pgfqpoint{6.703184in}{1.228397in}}%
\pgfpathcurveto{\pgfqpoint{6.703184in}{1.235529in}}{\pgfqpoint{6.700350in}{1.242371in}}{\pgfqpoint{6.695307in}{1.247415in}}%
\pgfpathcurveto{\pgfqpoint{6.690263in}{1.252458in}}{\pgfqpoint{6.683421in}{1.255292in}}{\pgfqpoint{6.676289in}{1.255292in}}%
\pgfpathcurveto{\pgfqpoint{6.669156in}{1.255292in}}{\pgfqpoint{6.662314in}{1.252458in}}{\pgfqpoint{6.657270in}{1.247415in}}%
\pgfpathcurveto{\pgfqpoint{6.652227in}{1.242371in}}{\pgfqpoint{6.649393in}{1.235529in}}{\pgfqpoint{6.649393in}{1.228397in}}%
\pgfpathcurveto{\pgfqpoint{6.649393in}{1.221264in}}{\pgfqpoint{6.652227in}{1.214422in}}{\pgfqpoint{6.657270in}{1.209378in}}%
\pgfpathcurveto{\pgfqpoint{6.662314in}{1.204335in}}{\pgfqpoint{6.669156in}{1.201501in}}{\pgfqpoint{6.676289in}{1.201501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.082038,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.082038,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474706in}{2.131861in}}%
\pgfpathcurveto{\pgfqpoint{5.481839in}{2.131861in}}{\pgfqpoint{5.488681in}{2.134695in}}{\pgfqpoint{5.493724in}{2.139739in}}%
\pgfpathcurveto{\pgfqpoint{5.498768in}{2.144782in}}{\pgfqpoint{5.501602in}{2.151624in}}{\pgfqpoint{5.501602in}{2.158757in}}%
\pgfpathcurveto{\pgfqpoint{5.501602in}{2.165890in}}{\pgfqpoint{5.498768in}{2.172731in}}{\pgfqpoint{5.493724in}{2.177775in}}%
\pgfpathcurveto{\pgfqpoint{5.488681in}{2.182819in}}{\pgfqpoint{5.481839in}{2.185653in}}{\pgfqpoint{5.474706in}{2.185653in}}%
\pgfpathcurveto{\pgfqpoint{5.467573in}{2.185653in}}{\pgfqpoint{5.460732in}{2.182819in}}{\pgfqpoint{5.455688in}{2.177775in}}%
\pgfpathcurveto{\pgfqpoint{5.450644in}{2.172731in}}{\pgfqpoint{5.447810in}{2.165890in}}{\pgfqpoint{5.447810in}{2.158757in}}%
\pgfpathcurveto{\pgfqpoint{5.447810in}{2.151624in}}{\pgfqpoint{5.450644in}{2.144782in}}{\pgfqpoint{5.455688in}{2.139739in}}%
\pgfpathcurveto{\pgfqpoint{5.460732in}{2.134695in}}{\pgfqpoint{5.467573in}{2.131861in}}{\pgfqpoint{5.474706in}{2.131861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.268760,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.268760,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164730in}{1.395266in}}%
\pgfpathcurveto{\pgfqpoint{6.171863in}{1.395266in}}{\pgfqpoint{6.178705in}{1.398100in}}{\pgfqpoint{6.183749in}{1.403143in}}%
\pgfpathcurveto{\pgfqpoint{6.188792in}{1.408187in}}{\pgfqpoint{6.191626in}{1.415029in}}{\pgfqpoint{6.191626in}{1.422161in}}%
\pgfpathcurveto{\pgfqpoint{6.191626in}{1.429294in}}{\pgfqpoint{6.188792in}{1.436136in}}{\pgfqpoint{6.183749in}{1.441179in}}%
\pgfpathcurveto{\pgfqpoint{6.178705in}{1.446223in}}{\pgfqpoint{6.171863in}{1.449057in}}{\pgfqpoint{6.164730in}{1.449057in}}%
\pgfpathcurveto{\pgfqpoint{6.157598in}{1.449057in}}{\pgfqpoint{6.150756in}{1.446223in}}{\pgfqpoint{6.145712in}{1.441179in}}%
\pgfpathcurveto{\pgfqpoint{6.140669in}{1.436136in}}{\pgfqpoint{6.137835in}{1.429294in}}{\pgfqpoint{6.137835in}{1.422161in}}%
\pgfpathcurveto{\pgfqpoint{6.137835in}{1.415029in}}{\pgfqpoint{6.140669in}{1.408187in}}{\pgfqpoint{6.145712in}{1.403143in}}%
\pgfpathcurveto{\pgfqpoint{6.150756in}{1.398100in}}{\pgfqpoint{6.157598in}{1.395266in}}{\pgfqpoint{6.164730in}{1.395266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.080727,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.080727,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380357in}{1.257386in}}%
\pgfpathcurveto{\pgfqpoint{6.387490in}{1.257386in}}{\pgfqpoint{6.394331in}{1.260220in}}{\pgfqpoint{6.399375in}{1.265264in}}%
\pgfpathcurveto{\pgfqpoint{6.404419in}{1.270307in}}{\pgfqpoint{6.407253in}{1.277149in}}{\pgfqpoint{6.407253in}{1.284282in}}%
\pgfpathcurveto{\pgfqpoint{6.407253in}{1.291415in}}{\pgfqpoint{6.404419in}{1.298256in}}{\pgfqpoint{6.399375in}{1.303300in}}%
\pgfpathcurveto{\pgfqpoint{6.394331in}{1.308344in}}{\pgfqpoint{6.387490in}{1.311178in}}{\pgfqpoint{6.380357in}{1.311178in}}%
\pgfpathcurveto{\pgfqpoint{6.373224in}{1.311178in}}{\pgfqpoint{6.366383in}{1.308344in}}{\pgfqpoint{6.361339in}{1.303300in}}%
\pgfpathcurveto{\pgfqpoint{6.356295in}{1.298256in}}{\pgfqpoint{6.353461in}{1.291415in}}{\pgfqpoint{6.353461in}{1.284282in}}%
\pgfpathcurveto{\pgfqpoint{6.353461in}{1.277149in}}{\pgfqpoint{6.356295in}{1.270307in}}{\pgfqpoint{6.361339in}{1.265264in}}%
\pgfpathcurveto{\pgfqpoint{6.366383in}{1.260220in}}{\pgfqpoint{6.373224in}{1.257386in}}{\pgfqpoint{6.380357in}{1.257386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576653,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576653,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532256in}{2.205446in}}%
\pgfpathcurveto{\pgfqpoint{5.539389in}{2.205446in}}{\pgfqpoint{5.546231in}{2.208280in}}{\pgfqpoint{5.551274in}{2.213323in}}%
\pgfpathcurveto{\pgfqpoint{5.556318in}{2.218367in}}{\pgfqpoint{5.559152in}{2.225209in}}{\pgfqpoint{5.559152in}{2.232342in}}%
\pgfpathcurveto{\pgfqpoint{5.559152in}{2.239474in}}{\pgfqpoint{5.556318in}{2.246316in}}{\pgfqpoint{5.551274in}{2.251360in}}%
\pgfpathcurveto{\pgfqpoint{5.546231in}{2.256403in}}{\pgfqpoint{5.539389in}{2.259237in}}{\pgfqpoint{5.532256in}{2.259237in}}%
\pgfpathcurveto{\pgfqpoint{5.525124in}{2.259237in}}{\pgfqpoint{5.518282in}{2.256403in}}{\pgfqpoint{5.513238in}{2.251360in}}%
\pgfpathcurveto{\pgfqpoint{5.508195in}{2.246316in}}{\pgfqpoint{5.505361in}{2.239474in}}{\pgfqpoint{5.505361in}{2.232342in}}%
\pgfpathcurveto{\pgfqpoint{5.505361in}{2.225209in}}{\pgfqpoint{5.508195in}{2.218367in}}{\pgfqpoint{5.513238in}{2.213323in}}%
\pgfpathcurveto{\pgfqpoint{5.518282in}{2.208280in}}{\pgfqpoint{5.525124in}{2.205446in}}{\pgfqpoint{5.532256in}{2.205446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.565849,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.565849,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.026537in}{1.758050in}}%
\pgfpathcurveto{\pgfqpoint{7.033670in}{1.758050in}}{\pgfqpoint{7.040511in}{1.760884in}}{\pgfqpoint{7.045555in}{1.765927in}}%
\pgfpathcurveto{\pgfqpoint{7.050599in}{1.770971in}}{\pgfqpoint{7.053433in}{1.777813in}}{\pgfqpoint{7.053433in}{1.784945in}}%
\pgfpathcurveto{\pgfqpoint{7.053433in}{1.792078in}}{\pgfqpoint{7.050599in}{1.798920in}}{\pgfqpoint{7.045555in}{1.803964in}}%
\pgfpathcurveto{\pgfqpoint{7.040511in}{1.809007in}}{\pgfqpoint{7.033670in}{1.811841in}}{\pgfqpoint{7.026537in}{1.811841in}}%
\pgfpathcurveto{\pgfqpoint{7.019404in}{1.811841in}}{\pgfqpoint{7.012563in}{1.809007in}}{\pgfqpoint{7.007519in}{1.803964in}}%
\pgfpathcurveto{\pgfqpoint{7.002475in}{1.798920in}}{\pgfqpoint{6.999641in}{1.792078in}}{\pgfqpoint{6.999641in}{1.784945in}}%
\pgfpathcurveto{\pgfqpoint{6.999641in}{1.777813in}}{\pgfqpoint{7.002475in}{1.770971in}}{\pgfqpoint{7.007519in}{1.765927in}}%
\pgfpathcurveto{\pgfqpoint{7.012563in}{1.760884in}}{\pgfqpoint{7.019404in}{1.758050in}}{\pgfqpoint{7.026537in}{1.758050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813143,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.813143,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.219023in}{1.671338in}}%
\pgfpathcurveto{\pgfqpoint{7.226156in}{1.671338in}}{\pgfqpoint{7.232997in}{1.674172in}}{\pgfqpoint{7.238041in}{1.679216in}}%
\pgfpathcurveto{\pgfqpoint{7.243085in}{1.684259in}}{\pgfqpoint{7.245919in}{1.691101in}}{\pgfqpoint{7.245919in}{1.698234in}}%
\pgfpathcurveto{\pgfqpoint{7.245919in}{1.705367in}}{\pgfqpoint{7.243085in}{1.712208in}}{\pgfqpoint{7.238041in}{1.717252in}}%
\pgfpathcurveto{\pgfqpoint{7.232997in}{1.722296in}}{\pgfqpoint{7.226156in}{1.725130in}}{\pgfqpoint{7.219023in}{1.725130in}}%
\pgfpathcurveto{\pgfqpoint{7.211890in}{1.725130in}}{\pgfqpoint{7.205048in}{1.722296in}}{\pgfqpoint{7.200005in}{1.717252in}}%
\pgfpathcurveto{\pgfqpoint{7.194961in}{1.712208in}}{\pgfqpoint{7.192127in}{1.705367in}}{\pgfqpoint{7.192127in}{1.698234in}}%
\pgfpathcurveto{\pgfqpoint{7.192127in}{1.691101in}}{\pgfqpoint{7.194961in}{1.684259in}}{\pgfqpoint{7.200005in}{1.679216in}}%
\pgfpathcurveto{\pgfqpoint{7.205048in}{1.674172in}}{\pgfqpoint{7.211890in}{1.671338in}}{\pgfqpoint{7.219023in}{1.671338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.418049,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.418049,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848940in}{1.358552in}}%
\pgfpathcurveto{\pgfqpoint{5.856073in}{1.358552in}}{\pgfqpoint{5.862914in}{1.361386in}}{\pgfqpoint{5.867958in}{1.366429in}}%
\pgfpathcurveto{\pgfqpoint{5.873002in}{1.371473in}}{\pgfqpoint{5.875836in}{1.378315in}}{\pgfqpoint{5.875836in}{1.385447in}}%
\pgfpathcurveto{\pgfqpoint{5.875836in}{1.392580in}}{\pgfqpoint{5.873002in}{1.399422in}}{\pgfqpoint{5.867958in}{1.404466in}}%
\pgfpathcurveto{\pgfqpoint{5.862914in}{1.409509in}}{\pgfqpoint{5.856073in}{1.412343in}}{\pgfqpoint{5.848940in}{1.412343in}}%
\pgfpathcurveto{\pgfqpoint{5.841807in}{1.412343in}}{\pgfqpoint{5.834965in}{1.409509in}}{\pgfqpoint{5.829922in}{1.404466in}}%
\pgfpathcurveto{\pgfqpoint{5.824878in}{1.399422in}}{\pgfqpoint{5.822044in}{1.392580in}}{\pgfqpoint{5.822044in}{1.385447in}}%
\pgfpathcurveto{\pgfqpoint{5.822044in}{1.378315in}}{\pgfqpoint{5.824878in}{1.371473in}}{\pgfqpoint{5.829922in}{1.366429in}}%
\pgfpathcurveto{\pgfqpoint{5.834965in}{1.361386in}}{\pgfqpoint{5.841807in}{1.358552in}}{\pgfqpoint{5.848940in}{1.358552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.137090,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.137090,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253047in}{1.432752in}}%
\pgfpathcurveto{\pgfqpoint{6.260179in}{1.432752in}}{\pgfqpoint{6.267021in}{1.435586in}}{\pgfqpoint{6.272065in}{1.440629in}}%
\pgfpathcurveto{\pgfqpoint{6.277108in}{1.445673in}}{\pgfqpoint{6.279942in}{1.452515in}}{\pgfqpoint{6.279942in}{1.459647in}}%
\pgfpathcurveto{\pgfqpoint{6.279942in}{1.466780in}}{\pgfqpoint{6.277108in}{1.473622in}}{\pgfqpoint{6.272065in}{1.478666in}}%
\pgfpathcurveto{\pgfqpoint{6.267021in}{1.483709in}}{\pgfqpoint{6.260179in}{1.486543in}}{\pgfqpoint{6.253047in}{1.486543in}}%
\pgfpathcurveto{\pgfqpoint{6.245914in}{1.486543in}}{\pgfqpoint{6.239072in}{1.483709in}}{\pgfqpoint{6.234028in}{1.478666in}}%
\pgfpathcurveto{\pgfqpoint{6.228985in}{1.473622in}}{\pgfqpoint{6.226151in}{1.466780in}}{\pgfqpoint{6.226151in}{1.459647in}}%
\pgfpathcurveto{\pgfqpoint{6.226151in}{1.452515in}}{\pgfqpoint{6.228985in}{1.445673in}}{\pgfqpoint{6.234028in}{1.440629in}}%
\pgfpathcurveto{\pgfqpoint{6.239072in}{1.435586in}}{\pgfqpoint{6.245914in}{1.432752in}}{\pgfqpoint{6.253047in}{1.432752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.277669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.277669}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142796in}{1.497300in}}%
\pgfpathcurveto{\pgfqpoint{6.149929in}{1.497300in}}{\pgfqpoint{6.156771in}{1.500134in}}{\pgfqpoint{6.161814in}{1.505177in}}%
\pgfpathcurveto{\pgfqpoint{6.166858in}{1.510221in}}{\pgfqpoint{6.169692in}{1.517063in}}{\pgfqpoint{6.169692in}{1.524195in}}%
\pgfpathcurveto{\pgfqpoint{6.169692in}{1.531328in}}{\pgfqpoint{6.166858in}{1.538170in}}{\pgfqpoint{6.161814in}{1.543214in}}%
\pgfpathcurveto{\pgfqpoint{6.156771in}{1.548257in}}{\pgfqpoint{6.149929in}{1.551091in}}{\pgfqpoint{6.142796in}{1.551091in}}%
\pgfpathcurveto{\pgfqpoint{6.135663in}{1.551091in}}{\pgfqpoint{6.128822in}{1.548257in}}{\pgfqpoint{6.123778in}{1.543214in}}%
\pgfpathcurveto{\pgfqpoint{6.118734in}{1.538170in}}{\pgfqpoint{6.115900in}{1.531328in}}{\pgfqpoint{6.115900in}{1.524195in}}%
\pgfpathcurveto{\pgfqpoint{6.115900in}{1.517063in}}{\pgfqpoint{6.118734in}{1.510221in}}{\pgfqpoint{6.123778in}{1.505177in}}%
\pgfpathcurveto{\pgfqpoint{6.128822in}{1.500134in}}{\pgfqpoint{6.135663in}{1.497300in}}{\pgfqpoint{6.142796in}{1.497300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375638,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.375638,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235046in}{2.125201in}}%
\pgfpathcurveto{\pgfqpoint{5.242179in}{2.125201in}}{\pgfqpoint{5.249020in}{2.128035in}}{\pgfqpoint{5.254064in}{2.133079in}}%
\pgfpathcurveto{\pgfqpoint{5.259108in}{2.138122in}}{\pgfqpoint{5.261942in}{2.144964in}}{\pgfqpoint{5.261942in}{2.152097in}}%
\pgfpathcurveto{\pgfqpoint{5.261942in}{2.159230in}}{\pgfqpoint{5.259108in}{2.166071in}}{\pgfqpoint{5.254064in}{2.171115in}}%
\pgfpathcurveto{\pgfqpoint{5.249020in}{2.176159in}}{\pgfqpoint{5.242179in}{2.178993in}}{\pgfqpoint{5.235046in}{2.178993in}}%
\pgfpathcurveto{\pgfqpoint{5.227913in}{2.178993in}}{\pgfqpoint{5.221071in}{2.176159in}}{\pgfqpoint{5.216028in}{2.171115in}}%
\pgfpathcurveto{\pgfqpoint{5.210984in}{2.166071in}}{\pgfqpoint{5.208150in}{2.159230in}}{\pgfqpoint{5.208150in}{2.152097in}}%
\pgfpathcurveto{\pgfqpoint{5.208150in}{2.144964in}}{\pgfqpoint{5.210984in}{2.138122in}}{\pgfqpoint{5.216028in}{2.133079in}}%
\pgfpathcurveto{\pgfqpoint{5.221071in}{2.128035in}}{\pgfqpoint{5.227913in}{2.125201in}}{\pgfqpoint{5.235046in}{2.125201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538320,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538320,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657781in}{1.464809in}}%
\pgfpathcurveto{\pgfqpoint{6.664914in}{1.464809in}}{\pgfqpoint{6.671755in}{1.467642in}}{\pgfqpoint{6.676799in}{1.472686in}}%
\pgfpathcurveto{\pgfqpoint{6.681843in}{1.477730in}}{\pgfqpoint{6.684677in}{1.484571in}}{\pgfqpoint{6.684677in}{1.491704in}}%
\pgfpathcurveto{\pgfqpoint{6.684677in}{1.498837in}}{\pgfqpoint{6.681843in}{1.505679in}}{\pgfqpoint{6.676799in}{1.510722in}}%
\pgfpathcurveto{\pgfqpoint{6.671755in}{1.515766in}}{\pgfqpoint{6.664914in}{1.518600in}}{\pgfqpoint{6.657781in}{1.518600in}}%
\pgfpathcurveto{\pgfqpoint{6.650648in}{1.518600in}}{\pgfqpoint{6.643806in}{1.515766in}}{\pgfqpoint{6.638763in}{1.510722in}}%
\pgfpathcurveto{\pgfqpoint{6.633719in}{1.505679in}}{\pgfqpoint{6.630885in}{1.498837in}}{\pgfqpoint{6.630885in}{1.491704in}}%
\pgfpathcurveto{\pgfqpoint{6.630885in}{1.484571in}}{\pgfqpoint{6.633719in}{1.477730in}}{\pgfqpoint{6.638763in}{1.472686in}}%
\pgfpathcurveto{\pgfqpoint{6.643806in}{1.467642in}}{\pgfqpoint{6.650648in}{1.464809in}}{\pgfqpoint{6.657781in}{1.464809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422752,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.422752,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499101in}{2.001305in}}%
\pgfpathcurveto{\pgfqpoint{6.506234in}{2.001305in}}{\pgfqpoint{6.513076in}{2.004139in}}{\pgfqpoint{6.518119in}{2.009183in}}%
\pgfpathcurveto{\pgfqpoint{6.523163in}{2.014226in}}{\pgfqpoint{6.525997in}{2.021068in}}{\pgfqpoint{6.525997in}{2.028201in}}%
\pgfpathcurveto{\pgfqpoint{6.525997in}{2.035334in}}{\pgfqpoint{6.523163in}{2.042175in}}{\pgfqpoint{6.518119in}{2.047219in}}%
\pgfpathcurveto{\pgfqpoint{6.513076in}{2.052263in}}{\pgfqpoint{6.506234in}{2.055097in}}{\pgfqpoint{6.499101in}{2.055097in}}%
\pgfpathcurveto{\pgfqpoint{6.491968in}{2.055097in}}{\pgfqpoint{6.485127in}{2.052263in}}{\pgfqpoint{6.480083in}{2.047219in}}%
\pgfpathcurveto{\pgfqpoint{6.475039in}{2.042175in}}{\pgfqpoint{6.472206in}{2.035334in}}{\pgfqpoint{6.472206in}{2.028201in}}%
\pgfpathcurveto{\pgfqpoint{6.472206in}{2.021068in}}{\pgfqpoint{6.475039in}{2.014226in}}{\pgfqpoint{6.480083in}{2.009183in}}%
\pgfpathcurveto{\pgfqpoint{6.485127in}{2.004139in}}{\pgfqpoint{6.491968in}{2.001305in}}{\pgfqpoint{6.499101in}{2.001305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869103,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869103,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.856468in}{1.507507in}}%
\pgfpathcurveto{\pgfqpoint{6.863601in}{1.507507in}}{\pgfqpoint{6.870443in}{1.510341in}}{\pgfqpoint{6.875486in}{1.515384in}}%
\pgfpathcurveto{\pgfqpoint{6.880530in}{1.520428in}}{\pgfqpoint{6.883364in}{1.527270in}}{\pgfqpoint{6.883364in}{1.534403in}}%
\pgfpathcurveto{\pgfqpoint{6.883364in}{1.541535in}}{\pgfqpoint{6.880530in}{1.548377in}}{\pgfqpoint{6.875486in}{1.553421in}}%
\pgfpathcurveto{\pgfqpoint{6.870443in}{1.558464in}}{\pgfqpoint{6.863601in}{1.561298in}}{\pgfqpoint{6.856468in}{1.561298in}}%
\pgfpathcurveto{\pgfqpoint{6.849335in}{1.561298in}}{\pgfqpoint{6.842494in}{1.558464in}}{\pgfqpoint{6.837450in}{1.553421in}}%
\pgfpathcurveto{\pgfqpoint{6.832406in}{1.548377in}}{\pgfqpoint{6.829572in}{1.541535in}}{\pgfqpoint{6.829572in}{1.534403in}}%
\pgfpathcurveto{\pgfqpoint{6.829572in}{1.527270in}}{\pgfqpoint{6.832406in}{1.520428in}}{\pgfqpoint{6.837450in}{1.515384in}}%
\pgfpathcurveto{\pgfqpoint{6.842494in}{1.510341in}}{\pgfqpoint{6.849335in}{1.507507in}}{\pgfqpoint{6.856468in}{1.507507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.542857,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.542857,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588021in}{1.544860in}}%
\pgfpathcurveto{\pgfqpoint{6.595154in}{1.544860in}}{\pgfqpoint{6.601995in}{1.547694in}}{\pgfqpoint{6.607039in}{1.552738in}}%
\pgfpathcurveto{\pgfqpoint{6.612082in}{1.557781in}}{\pgfqpoint{6.614916in}{1.564623in}}{\pgfqpoint{6.614916in}{1.571756in}}%
\pgfpathcurveto{\pgfqpoint{6.614916in}{1.578889in}}{\pgfqpoint{6.612082in}{1.585730in}}{\pgfqpoint{6.607039in}{1.590774in}}%
\pgfpathcurveto{\pgfqpoint{6.601995in}{1.595818in}}{\pgfqpoint{6.595154in}{1.598652in}}{\pgfqpoint{6.588021in}{1.598652in}}%
\pgfpathcurveto{\pgfqpoint{6.580888in}{1.598652in}}{\pgfqpoint{6.574046in}{1.595818in}}{\pgfqpoint{6.569003in}{1.590774in}}%
\pgfpathcurveto{\pgfqpoint{6.563959in}{1.585730in}}{\pgfqpoint{6.561125in}{1.578889in}}{\pgfqpoint{6.561125in}{1.571756in}}%
\pgfpathcurveto{\pgfqpoint{6.561125in}{1.564623in}}{\pgfqpoint{6.563959in}{1.557781in}}{\pgfqpoint{6.569003in}{1.552738in}}%
\pgfpathcurveto{\pgfqpoint{6.574046in}{1.547694in}}{\pgfqpoint{6.580888in}{1.544860in}}{\pgfqpoint{6.588021in}{1.544860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847057,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847057,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416118in}{1.172328in}}%
\pgfpathcurveto{\pgfqpoint{6.423251in}{1.172328in}}{\pgfqpoint{6.430092in}{1.175162in}}{\pgfqpoint{6.435136in}{1.180205in}}%
\pgfpathcurveto{\pgfqpoint{6.440180in}{1.185249in}}{\pgfqpoint{6.443014in}{1.192091in}}{\pgfqpoint{6.443014in}{1.199223in}}%
\pgfpathcurveto{\pgfqpoint{6.443014in}{1.206356in}}{\pgfqpoint{6.440180in}{1.213198in}}{\pgfqpoint{6.435136in}{1.218241in}}%
\pgfpathcurveto{\pgfqpoint{6.430092in}{1.223285in}}{\pgfqpoint{6.423251in}{1.226119in}}{\pgfqpoint{6.416118in}{1.226119in}}%
\pgfpathcurveto{\pgfqpoint{6.408985in}{1.226119in}}{\pgfqpoint{6.402143in}{1.223285in}}{\pgfqpoint{6.397100in}{1.218241in}}%
\pgfpathcurveto{\pgfqpoint{6.392056in}{1.213198in}}{\pgfqpoint{6.389222in}{1.206356in}}{\pgfqpoint{6.389222in}{1.199223in}}%
\pgfpathcurveto{\pgfqpoint{6.389222in}{1.192091in}}{\pgfqpoint{6.392056in}{1.185249in}}{\pgfqpoint{6.397100in}{1.180205in}}%
\pgfpathcurveto{\pgfqpoint{6.402143in}{1.175162in}}{\pgfqpoint{6.408985in}{1.172328in}}{\pgfqpoint{6.416118in}{1.172328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.493641,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.493641,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536334in}{1.141875in}}%
\pgfpathcurveto{\pgfqpoint{6.543467in}{1.141875in}}{\pgfqpoint{6.550308in}{1.144709in}}{\pgfqpoint{6.555352in}{1.149753in}}%
\pgfpathcurveto{\pgfqpoint{6.560396in}{1.154797in}}{\pgfqpoint{6.563230in}{1.161638in}}{\pgfqpoint{6.563230in}{1.168771in}}%
\pgfpathcurveto{\pgfqpoint{6.563230in}{1.175904in}}{\pgfqpoint{6.560396in}{1.182746in}}{\pgfqpoint{6.555352in}{1.187789in}}%
\pgfpathcurveto{\pgfqpoint{6.550308in}{1.192833in}}{\pgfqpoint{6.543467in}{1.195667in}}{\pgfqpoint{6.536334in}{1.195667in}}%
\pgfpathcurveto{\pgfqpoint{6.529201in}{1.195667in}}{\pgfqpoint{6.522360in}{1.192833in}}{\pgfqpoint{6.517316in}{1.187789in}}%
\pgfpathcurveto{\pgfqpoint{6.512272in}{1.182746in}}{\pgfqpoint{6.509438in}{1.175904in}}{\pgfqpoint{6.509438in}{1.168771in}}%
\pgfpathcurveto{\pgfqpoint{6.509438in}{1.161638in}}{\pgfqpoint{6.512272in}{1.154797in}}{\pgfqpoint{6.517316in}{1.149753in}}%
\pgfpathcurveto{\pgfqpoint{6.522360in}{1.144709in}}{\pgfqpoint{6.529201in}{1.141875in}}{\pgfqpoint{6.536334in}{1.141875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537488,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537488,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164730in}{1.395266in}}%
\pgfpathcurveto{\pgfqpoint{6.171863in}{1.395266in}}{\pgfqpoint{6.178705in}{1.398100in}}{\pgfqpoint{6.183749in}{1.403143in}}%
\pgfpathcurveto{\pgfqpoint{6.188792in}{1.408187in}}{\pgfqpoint{6.191626in}{1.415029in}}{\pgfqpoint{6.191626in}{1.422161in}}%
\pgfpathcurveto{\pgfqpoint{6.191626in}{1.429294in}}{\pgfqpoint{6.188792in}{1.436136in}}{\pgfqpoint{6.183749in}{1.441179in}}%
\pgfpathcurveto{\pgfqpoint{6.178705in}{1.446223in}}{\pgfqpoint{6.171863in}{1.449057in}}{\pgfqpoint{6.164730in}{1.449057in}}%
\pgfpathcurveto{\pgfqpoint{6.157598in}{1.449057in}}{\pgfqpoint{6.150756in}{1.446223in}}{\pgfqpoint{6.145712in}{1.441179in}}%
\pgfpathcurveto{\pgfqpoint{6.140669in}{1.436136in}}{\pgfqpoint{6.137835in}{1.429294in}}{\pgfqpoint{6.137835in}{1.422161in}}%
\pgfpathcurveto{\pgfqpoint{6.137835in}{1.415029in}}{\pgfqpoint{6.140669in}{1.408187in}}{\pgfqpoint{6.145712in}{1.403143in}}%
\pgfpathcurveto{\pgfqpoint{6.150756in}{1.398100in}}{\pgfqpoint{6.157598in}{1.395266in}}{\pgfqpoint{6.164730in}{1.395266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288380,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288380,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988991in}{1.496407in}}%
\pgfpathcurveto{\pgfqpoint{5.996124in}{1.496407in}}{\pgfqpoint{6.002965in}{1.499241in}}{\pgfqpoint{6.008009in}{1.504285in}}%
\pgfpathcurveto{\pgfqpoint{6.013053in}{1.509328in}}{\pgfqpoint{6.015887in}{1.516170in}}{\pgfqpoint{6.015887in}{1.523303in}}%
\pgfpathcurveto{\pgfqpoint{6.015887in}{1.530436in}}{\pgfqpoint{6.013053in}{1.537277in}}{\pgfqpoint{6.008009in}{1.542321in}}%
\pgfpathcurveto{\pgfqpoint{6.002965in}{1.547364in}}{\pgfqpoint{5.996124in}{1.550198in}}{\pgfqpoint{5.988991in}{1.550198in}}%
\pgfpathcurveto{\pgfqpoint{5.981858in}{1.550198in}}{\pgfqpoint{5.975016in}{1.547364in}}{\pgfqpoint{5.969973in}{1.542321in}}%
\pgfpathcurveto{\pgfqpoint{5.964929in}{1.537277in}}{\pgfqpoint{5.962095in}{1.530436in}}{\pgfqpoint{5.962095in}{1.523303in}}%
\pgfpathcurveto{\pgfqpoint{5.962095in}{1.516170in}}{\pgfqpoint{5.964929in}{1.509328in}}{\pgfqpoint{5.969973in}{1.504285in}}%
\pgfpathcurveto{\pgfqpoint{5.975016in}{1.499241in}}{\pgfqpoint{5.981858in}{1.496407in}}{\pgfqpoint{5.988991in}{1.496407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.047294,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.047294,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038144in}{2.154218in}}%
\pgfpathcurveto{\pgfqpoint{5.045277in}{2.154218in}}{\pgfqpoint{5.052119in}{2.157052in}}{\pgfqpoint{5.057162in}{2.162095in}}%
\pgfpathcurveto{\pgfqpoint{5.062206in}{2.167139in}}{\pgfqpoint{5.065040in}{2.173981in}}{\pgfqpoint{5.065040in}{2.181113in}}%
\pgfpathcurveto{\pgfqpoint{5.065040in}{2.188246in}}{\pgfqpoint{5.062206in}{2.195088in}}{\pgfqpoint{5.057162in}{2.200132in}}%
\pgfpathcurveto{\pgfqpoint{5.052119in}{2.205175in}}{\pgfqpoint{5.045277in}{2.208009in}}{\pgfqpoint{5.038144in}{2.208009in}}%
\pgfpathcurveto{\pgfqpoint{5.031011in}{2.208009in}}{\pgfqpoint{5.024170in}{2.205175in}}{\pgfqpoint{5.019126in}{2.200132in}}%
\pgfpathcurveto{\pgfqpoint{5.014082in}{2.195088in}}{\pgfqpoint{5.011249in}{2.188246in}}{\pgfqpoint{5.011249in}{2.181113in}}%
\pgfpathcurveto{\pgfqpoint{5.011249in}{2.173981in}}{\pgfqpoint{5.014082in}{2.167139in}}{\pgfqpoint{5.019126in}{2.162095in}}%
\pgfpathcurveto{\pgfqpoint{5.024170in}{2.157052in}}{\pgfqpoint{5.031011in}{2.154218in}}{\pgfqpoint{5.038144in}{2.154218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394067,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394067,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893122in}{1.214724in}}%
\pgfpathcurveto{\pgfqpoint{5.900255in}{1.214724in}}{\pgfqpoint{5.907096in}{1.217558in}}{\pgfqpoint{5.912140in}{1.222602in}}%
\pgfpathcurveto{\pgfqpoint{5.917184in}{1.227645in}}{\pgfqpoint{5.920018in}{1.234487in}}{\pgfqpoint{5.920018in}{1.241620in}}%
\pgfpathcurveto{\pgfqpoint{5.920018in}{1.248753in}}{\pgfqpoint{5.917184in}{1.255594in}}{\pgfqpoint{5.912140in}{1.260638in}}%
\pgfpathcurveto{\pgfqpoint{5.907096in}{1.265682in}}{\pgfqpoint{5.900255in}{1.268516in}}{\pgfqpoint{5.893122in}{1.268516in}}%
\pgfpathcurveto{\pgfqpoint{5.885989in}{1.268516in}}{\pgfqpoint{5.879148in}{1.265682in}}{\pgfqpoint{5.874104in}{1.260638in}}%
\pgfpathcurveto{\pgfqpoint{5.869060in}{1.255594in}}{\pgfqpoint{5.866226in}{1.248753in}}{\pgfqpoint{5.866226in}{1.241620in}}%
\pgfpathcurveto{\pgfqpoint{5.866226in}{1.234487in}}{\pgfqpoint{5.869060in}{1.227645in}}{\pgfqpoint{5.874104in}{1.222602in}}%
\pgfpathcurveto{\pgfqpoint{5.879148in}{1.217558in}}{\pgfqpoint{5.885989in}{1.214724in}}{\pgfqpoint{5.893122in}{1.214724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.418657,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.418657,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425939in}{2.251124in}}%
\pgfpathcurveto{\pgfqpoint{5.433072in}{2.251124in}}{\pgfqpoint{5.439914in}{2.253958in}}{\pgfqpoint{5.444957in}{2.259002in}}%
\pgfpathcurveto{\pgfqpoint{5.450001in}{2.264045in}}{\pgfqpoint{5.452835in}{2.270887in}}{\pgfqpoint{5.452835in}{2.278020in}}%
\pgfpathcurveto{\pgfqpoint{5.452835in}{2.285153in}}{\pgfqpoint{5.450001in}{2.291994in}}{\pgfqpoint{5.444957in}{2.297038in}}%
\pgfpathcurveto{\pgfqpoint{5.439914in}{2.302082in}}{\pgfqpoint{5.433072in}{2.304916in}}{\pgfqpoint{5.425939in}{2.304916in}}%
\pgfpathcurveto{\pgfqpoint{5.418806in}{2.304916in}}{\pgfqpoint{5.411965in}{2.302082in}}{\pgfqpoint{5.406921in}{2.297038in}}%
\pgfpathcurveto{\pgfqpoint{5.401877in}{2.291994in}}{\pgfqpoint{5.399043in}{2.285153in}}{\pgfqpoint{5.399043in}{2.278020in}}%
\pgfpathcurveto{\pgfqpoint{5.399043in}{2.270887in}}{\pgfqpoint{5.401877in}{2.264045in}}{\pgfqpoint{5.406921in}{2.259002in}}%
\pgfpathcurveto{\pgfqpoint{5.411965in}{2.253958in}}{\pgfqpoint{5.418806in}{2.251124in}}{\pgfqpoint{5.425939in}{2.251124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609922,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.609922,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077452in}{1.676985in}}%
\pgfpathcurveto{\pgfqpoint{6.084585in}{1.676985in}}{\pgfqpoint{6.091426in}{1.679818in}}{\pgfqpoint{6.096470in}{1.684862in}}%
\pgfpathcurveto{\pgfqpoint{6.101514in}{1.689906in}}{\pgfqpoint{6.104348in}{1.696747in}}{\pgfqpoint{6.104348in}{1.703880in}}%
\pgfpathcurveto{\pgfqpoint{6.104348in}{1.711013in}}{\pgfqpoint{6.101514in}{1.717855in}}{\pgfqpoint{6.096470in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{6.091426in}{1.727942in}}{\pgfqpoint{6.084585in}{1.730776in}}{\pgfqpoint{6.077452in}{1.730776in}}%
\pgfpathcurveto{\pgfqpoint{6.070319in}{1.730776in}}{\pgfqpoint{6.063477in}{1.727942in}}{\pgfqpoint{6.058434in}{1.722898in}}%
\pgfpathcurveto{\pgfqpoint{6.053390in}{1.717855in}}{\pgfqpoint{6.050556in}{1.711013in}}{\pgfqpoint{6.050556in}{1.703880in}}%
\pgfpathcurveto{\pgfqpoint{6.050556in}{1.696747in}}{\pgfqpoint{6.053390in}{1.689906in}}{\pgfqpoint{6.058434in}{1.684862in}}%
\pgfpathcurveto{\pgfqpoint{6.063477in}{1.679818in}}{\pgfqpoint{6.070319in}{1.676985in}}{\pgfqpoint{6.077452in}{1.676985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.749745,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.749745,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839794in}{1.286113in}}%
\pgfpathcurveto{\pgfqpoint{6.846927in}{1.286113in}}{\pgfqpoint{6.853769in}{1.288947in}}{\pgfqpoint{6.858812in}{1.293991in}}%
\pgfpathcurveto{\pgfqpoint{6.863856in}{1.299034in}}{\pgfqpoint{6.866690in}{1.305876in}}{\pgfqpoint{6.866690in}{1.313009in}}%
\pgfpathcurveto{\pgfqpoint{6.866690in}{1.320142in}}{\pgfqpoint{6.863856in}{1.326983in}}{\pgfqpoint{6.858812in}{1.332027in}}%
\pgfpathcurveto{\pgfqpoint{6.853769in}{1.337071in}}{\pgfqpoint{6.846927in}{1.339905in}}{\pgfqpoint{6.839794in}{1.339905in}}%
\pgfpathcurveto{\pgfqpoint{6.832661in}{1.339905in}}{\pgfqpoint{6.825820in}{1.337071in}}{\pgfqpoint{6.820776in}{1.332027in}}%
\pgfpathcurveto{\pgfqpoint{6.815732in}{1.326983in}}{\pgfqpoint{6.812898in}{1.320142in}}{\pgfqpoint{6.812898in}{1.313009in}}%
\pgfpathcurveto{\pgfqpoint{6.812898in}{1.305876in}}{\pgfqpoint{6.815732in}{1.299034in}}{\pgfqpoint{6.820776in}{1.293991in}}%
\pgfpathcurveto{\pgfqpoint{6.825820in}{1.288947in}}{\pgfqpoint{6.832661in}{1.286113in}}{\pgfqpoint{6.839794in}{1.286113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.151526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.151526}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448163in}{1.389535in}}%
\pgfpathcurveto{\pgfqpoint{6.455295in}{1.389535in}}{\pgfqpoint{6.462137in}{1.392369in}}{\pgfqpoint{6.467181in}{1.397412in}}%
\pgfpathcurveto{\pgfqpoint{6.472224in}{1.402456in}}{\pgfqpoint{6.475058in}{1.409298in}}{\pgfqpoint{6.475058in}{1.416430in}}%
\pgfpathcurveto{\pgfqpoint{6.475058in}{1.423563in}}{\pgfqpoint{6.472224in}{1.430405in}}{\pgfqpoint{6.467181in}{1.435449in}}%
\pgfpathcurveto{\pgfqpoint{6.462137in}{1.440492in}}{\pgfqpoint{6.455295in}{1.443326in}}{\pgfqpoint{6.448163in}{1.443326in}}%
\pgfpathcurveto{\pgfqpoint{6.441030in}{1.443326in}}{\pgfqpoint{6.434188in}{1.440492in}}{\pgfqpoint{6.429144in}{1.435449in}}%
\pgfpathcurveto{\pgfqpoint{6.424101in}{1.430405in}}{\pgfqpoint{6.421267in}{1.423563in}}{\pgfqpoint{6.421267in}{1.416430in}}%
\pgfpathcurveto{\pgfqpoint{6.421267in}{1.409298in}}{\pgfqpoint{6.424101in}{1.402456in}}{\pgfqpoint{6.429144in}{1.397412in}}%
\pgfpathcurveto{\pgfqpoint{6.434188in}{1.392369in}}{\pgfqpoint{6.441030in}{1.389535in}}{\pgfqpoint{6.448163in}{1.389535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351828,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351828,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201167in}{1.627445in}}%
\pgfpathcurveto{\pgfqpoint{6.208300in}{1.627445in}}{\pgfqpoint{6.215141in}{1.630279in}}{\pgfqpoint{6.220185in}{1.635323in}}%
\pgfpathcurveto{\pgfqpoint{6.225229in}{1.640367in}}{\pgfqpoint{6.228063in}{1.647208in}}{\pgfqpoint{6.228063in}{1.654341in}}%
\pgfpathcurveto{\pgfqpoint{6.228063in}{1.661474in}}{\pgfqpoint{6.225229in}{1.668316in}}{\pgfqpoint{6.220185in}{1.673359in}}%
\pgfpathcurveto{\pgfqpoint{6.215141in}{1.678403in}}{\pgfqpoint{6.208300in}{1.681237in}}{\pgfqpoint{6.201167in}{1.681237in}}%
\pgfpathcurveto{\pgfqpoint{6.194034in}{1.681237in}}{\pgfqpoint{6.187192in}{1.678403in}}{\pgfqpoint{6.182149in}{1.673359in}}%
\pgfpathcurveto{\pgfqpoint{6.177105in}{1.668316in}}{\pgfqpoint{6.174271in}{1.661474in}}{\pgfqpoint{6.174271in}{1.654341in}}%
\pgfpathcurveto{\pgfqpoint{6.174271in}{1.647208in}}{\pgfqpoint{6.177105in}{1.640367in}}{\pgfqpoint{6.182149in}{1.635323in}}%
\pgfpathcurveto{\pgfqpoint{6.187192in}{1.630279in}}{\pgfqpoint{6.194034in}{1.627445in}}{\pgfqpoint{6.201167in}{1.627445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360903,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.360903,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880212in}{1.757676in}}%
\pgfpathcurveto{\pgfqpoint{5.887345in}{1.757676in}}{\pgfqpoint{5.894187in}{1.760510in}}{\pgfqpoint{5.899231in}{1.765553in}}%
\pgfpathcurveto{\pgfqpoint{5.904274in}{1.770597in}}{\pgfqpoint{5.907108in}{1.777439in}}{\pgfqpoint{5.907108in}{1.784571in}}%
\pgfpathcurveto{\pgfqpoint{5.907108in}{1.791704in}}{\pgfqpoint{5.904274in}{1.798546in}}{\pgfqpoint{5.899231in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{5.894187in}{1.808633in}}{\pgfqpoint{5.887345in}{1.811467in}}{\pgfqpoint{5.880212in}{1.811467in}}%
\pgfpathcurveto{\pgfqpoint{5.873080in}{1.811467in}}{\pgfqpoint{5.866238in}{1.808633in}}{\pgfqpoint{5.861194in}{1.803589in}}%
\pgfpathcurveto{\pgfqpoint{5.856151in}{1.798546in}}{\pgfqpoint{5.853317in}{1.791704in}}{\pgfqpoint{5.853317in}{1.784571in}}%
\pgfpathcurveto{\pgfqpoint{5.853317in}{1.777439in}}{\pgfqpoint{5.856151in}{1.770597in}}{\pgfqpoint{5.861194in}{1.765553in}}%
\pgfpathcurveto{\pgfqpoint{5.866238in}{1.760510in}}{\pgfqpoint{5.873080in}{1.757676in}}{\pgfqpoint{5.880212in}{1.757676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.478500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.478500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121996in}{1.547913in}}%
\pgfpathcurveto{\pgfqpoint{6.129129in}{1.547913in}}{\pgfqpoint{6.135970in}{1.550747in}}{\pgfqpoint{6.141014in}{1.555790in}}%
\pgfpathcurveto{\pgfqpoint{6.146058in}{1.560834in}}{\pgfqpoint{6.148892in}{1.567676in}}{\pgfqpoint{6.148892in}{1.574808in}}%
\pgfpathcurveto{\pgfqpoint{6.148892in}{1.581941in}}{\pgfqpoint{6.146058in}{1.588783in}}{\pgfqpoint{6.141014in}{1.593827in}}%
\pgfpathcurveto{\pgfqpoint{6.135970in}{1.598870in}}{\pgfqpoint{6.129129in}{1.601704in}}{\pgfqpoint{6.121996in}{1.601704in}}%
\pgfpathcurveto{\pgfqpoint{6.114863in}{1.601704in}}{\pgfqpoint{6.108022in}{1.598870in}}{\pgfqpoint{6.102978in}{1.593827in}}%
\pgfpathcurveto{\pgfqpoint{6.097934in}{1.588783in}}{\pgfqpoint{6.095100in}{1.581941in}}{\pgfqpoint{6.095100in}{1.574808in}}%
\pgfpathcurveto{\pgfqpoint{6.095100in}{1.567676in}}{\pgfqpoint{6.097934in}{1.560834in}}{\pgfqpoint{6.102978in}{1.555790in}}%
\pgfpathcurveto{\pgfqpoint{6.108022in}{1.550747in}}{\pgfqpoint{6.114863in}{1.547913in}}{\pgfqpoint{6.121996in}{1.547913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317646,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317646,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814120in}{2.215653in}}%
\pgfpathcurveto{\pgfqpoint{5.821253in}{2.215653in}}{\pgfqpoint{5.828095in}{2.218487in}}{\pgfqpoint{5.833138in}{2.223530in}}%
\pgfpathcurveto{\pgfqpoint{5.838182in}{2.228574in}}{\pgfqpoint{5.841016in}{2.235416in}}{\pgfqpoint{5.841016in}{2.242549in}}%
\pgfpathcurveto{\pgfqpoint{5.841016in}{2.249681in}}{\pgfqpoint{5.838182in}{2.256523in}}{\pgfqpoint{5.833138in}{2.261567in}}%
\pgfpathcurveto{\pgfqpoint{5.828095in}{2.266610in}}{\pgfqpoint{5.821253in}{2.269444in}}{\pgfqpoint{5.814120in}{2.269444in}}%
\pgfpathcurveto{\pgfqpoint{5.806987in}{2.269444in}}{\pgfqpoint{5.800146in}{2.266610in}}{\pgfqpoint{5.795102in}{2.261567in}}%
\pgfpathcurveto{\pgfqpoint{5.790058in}{2.256523in}}{\pgfqpoint{5.787224in}{2.249681in}}{\pgfqpoint{5.787224in}{2.242549in}}%
\pgfpathcurveto{\pgfqpoint{5.787224in}{2.235416in}}{\pgfqpoint{5.790058in}{2.228574in}}{\pgfqpoint{5.795102in}{2.223530in}}%
\pgfpathcurveto{\pgfqpoint{5.800146in}{2.218487in}}{\pgfqpoint{5.806987in}{2.215653in}}{\pgfqpoint{5.814120in}{2.215653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.036592,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.036592,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915322in}{2.090333in}}%
\pgfpathcurveto{\pgfqpoint{5.922455in}{2.090333in}}{\pgfqpoint{5.929296in}{2.093167in}}{\pgfqpoint{5.934340in}{2.098211in}}%
\pgfpathcurveto{\pgfqpoint{5.939384in}{2.103254in}}{\pgfqpoint{5.942217in}{2.110096in}}{\pgfqpoint{5.942217in}{2.117229in}}%
\pgfpathcurveto{\pgfqpoint{5.942217in}{2.124362in}}{\pgfqpoint{5.939384in}{2.131203in}}{\pgfqpoint{5.934340in}{2.136247in}}%
\pgfpathcurveto{\pgfqpoint{5.929296in}{2.141291in}}{\pgfqpoint{5.922455in}{2.144125in}}{\pgfqpoint{5.915322in}{2.144125in}}%
\pgfpathcurveto{\pgfqpoint{5.908189in}{2.144125in}}{\pgfqpoint{5.901347in}{2.141291in}}{\pgfqpoint{5.896304in}{2.136247in}}%
\pgfpathcurveto{\pgfqpoint{5.891260in}{2.131203in}}{\pgfqpoint{5.888426in}{2.124362in}}{\pgfqpoint{5.888426in}{2.117229in}}%
\pgfpathcurveto{\pgfqpoint{5.888426in}{2.110096in}}{\pgfqpoint{5.891260in}{2.103254in}}{\pgfqpoint{5.896304in}{2.098211in}}%
\pgfpathcurveto{\pgfqpoint{5.901347in}{2.093167in}}{\pgfqpoint{5.908189in}{2.090333in}}{\pgfqpoint{5.915322in}{2.090333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.083825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.083825}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.129163in}{0.981748in}}%
\pgfpathcurveto{\pgfqpoint{6.136295in}{0.981748in}}{\pgfqpoint{6.143137in}{0.984582in}}{\pgfqpoint{6.148181in}{0.989626in}}%
\pgfpathcurveto{\pgfqpoint{6.153224in}{0.994669in}}{\pgfqpoint{6.156058in}{1.001511in}}{\pgfqpoint{6.156058in}{1.008644in}}%
\pgfpathcurveto{\pgfqpoint{6.156058in}{1.015777in}}{\pgfqpoint{6.153224in}{1.022618in}}{\pgfqpoint{6.148181in}{1.027662in}}%
\pgfpathcurveto{\pgfqpoint{6.143137in}{1.032706in}}{\pgfqpoint{6.136295in}{1.035540in}}{\pgfqpoint{6.129163in}{1.035540in}}%
\pgfpathcurveto{\pgfqpoint{6.122030in}{1.035540in}}{\pgfqpoint{6.115188in}{1.032706in}}{\pgfqpoint{6.110145in}{1.027662in}}%
\pgfpathcurveto{\pgfqpoint{6.105101in}{1.022618in}}{\pgfqpoint{6.102267in}{1.015777in}}{\pgfqpoint{6.102267in}{1.008644in}}%
\pgfpathcurveto{\pgfqpoint{6.102267in}{1.001511in}}{\pgfqpoint{6.105101in}{0.994669in}}{\pgfqpoint{6.110145in}{0.989626in}}%
\pgfpathcurveto{\pgfqpoint{6.115188in}{0.984582in}}{\pgfqpoint{6.122030in}{0.981748in}}{\pgfqpoint{6.129163in}{0.981748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863187,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863187,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070888in}{1.495152in}}%
\pgfpathcurveto{\pgfqpoint{6.078021in}{1.495152in}}{\pgfqpoint{6.084863in}{1.497986in}}{\pgfqpoint{6.089907in}{1.503030in}}%
\pgfpathcurveto{\pgfqpoint{6.094950in}{1.508073in}}{\pgfqpoint{6.097784in}{1.514915in}}{\pgfqpoint{6.097784in}{1.522048in}}%
\pgfpathcurveto{\pgfqpoint{6.097784in}{1.529181in}}{\pgfqpoint{6.094950in}{1.536022in}}{\pgfqpoint{6.089907in}{1.541066in}}%
\pgfpathcurveto{\pgfqpoint{6.084863in}{1.546110in}}{\pgfqpoint{6.078021in}{1.548944in}}{\pgfqpoint{6.070888in}{1.548944in}}%
\pgfpathcurveto{\pgfqpoint{6.063756in}{1.548944in}}{\pgfqpoint{6.056914in}{1.546110in}}{\pgfqpoint{6.051870in}{1.541066in}}%
\pgfpathcurveto{\pgfqpoint{6.046827in}{1.536022in}}{\pgfqpoint{6.043993in}{1.529181in}}{\pgfqpoint{6.043993in}{1.522048in}}%
\pgfpathcurveto{\pgfqpoint{6.043993in}{1.514915in}}{\pgfqpoint{6.046827in}{1.508073in}}{\pgfqpoint{6.051870in}{1.503030in}}%
\pgfpathcurveto{\pgfqpoint{6.056914in}{1.497986in}}{\pgfqpoint{6.063756in}{1.495152in}}{\pgfqpoint{6.070888in}{1.495152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.081774,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.081774,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175734in}{1.307710in}}%
\pgfpathcurveto{\pgfqpoint{6.182867in}{1.307710in}}{\pgfqpoint{6.189708in}{1.310543in}}{\pgfqpoint{6.194752in}{1.315587in}}%
\pgfpathcurveto{\pgfqpoint{6.199796in}{1.320631in}}{\pgfqpoint{6.202629in}{1.327472in}}{\pgfqpoint{6.202629in}{1.334605in}}%
\pgfpathcurveto{\pgfqpoint{6.202629in}{1.341738in}}{\pgfqpoint{6.199796in}{1.348580in}}{\pgfqpoint{6.194752in}{1.353623in}}%
\pgfpathcurveto{\pgfqpoint{6.189708in}{1.358667in}}{\pgfqpoint{6.182867in}{1.361501in}}{\pgfqpoint{6.175734in}{1.361501in}}%
\pgfpathcurveto{\pgfqpoint{6.168601in}{1.361501in}}{\pgfqpoint{6.161759in}{1.358667in}}{\pgfqpoint{6.156716in}{1.353623in}}%
\pgfpathcurveto{\pgfqpoint{6.151672in}{1.348580in}}{\pgfqpoint{6.148838in}{1.341738in}}{\pgfqpoint{6.148838in}{1.334605in}}%
\pgfpathcurveto{\pgfqpoint{6.148838in}{1.327472in}}{\pgfqpoint{6.151672in}{1.320631in}}{\pgfqpoint{6.156716in}{1.315587in}}%
\pgfpathcurveto{\pgfqpoint{6.161759in}{1.310543in}}{\pgfqpoint{6.168601in}{1.307710in}}{\pgfqpoint{6.175734in}{1.307710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.032415,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.032415,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046324in}{1.351590in}}%
\pgfpathcurveto{\pgfqpoint{6.053457in}{1.351590in}}{\pgfqpoint{6.060298in}{1.354424in}}{\pgfqpoint{6.065342in}{1.359468in}}%
\pgfpathcurveto{\pgfqpoint{6.070386in}{1.364511in}}{\pgfqpoint{6.073220in}{1.371353in}}{\pgfqpoint{6.073220in}{1.378486in}}%
\pgfpathcurveto{\pgfqpoint{6.073220in}{1.385619in}}{\pgfqpoint{6.070386in}{1.392460in}}{\pgfqpoint{6.065342in}{1.397504in}}%
\pgfpathcurveto{\pgfqpoint{6.060298in}{1.402548in}}{\pgfqpoint{6.053457in}{1.405382in}}{\pgfqpoint{6.046324in}{1.405382in}}%
\pgfpathcurveto{\pgfqpoint{6.039191in}{1.405382in}}{\pgfqpoint{6.032350in}{1.402548in}}{\pgfqpoint{6.027306in}{1.397504in}}%
\pgfpathcurveto{\pgfqpoint{6.022262in}{1.392460in}}{\pgfqpoint{6.019428in}{1.385619in}}{\pgfqpoint{6.019428in}{1.378486in}}%
\pgfpathcurveto{\pgfqpoint{6.019428in}{1.371353in}}{\pgfqpoint{6.022262in}{1.364511in}}{\pgfqpoint{6.027306in}{1.359468in}}%
\pgfpathcurveto{\pgfqpoint{6.032350in}{1.354424in}}{\pgfqpoint{6.039191in}{1.351590in}}{\pgfqpoint{6.046324in}{1.351590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.757581,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.757581,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137391in}{0.818798in}}%
\pgfpathcurveto{\pgfqpoint{6.144524in}{0.818798in}}{\pgfqpoint{6.151365in}{0.821631in}}{\pgfqpoint{6.156409in}{0.826675in}}%
\pgfpathcurveto{\pgfqpoint{6.161453in}{0.831719in}}{\pgfqpoint{6.164287in}{0.838560in}}{\pgfqpoint{6.164287in}{0.845693in}}%
\pgfpathcurveto{\pgfqpoint{6.164287in}{0.852826in}}{\pgfqpoint{6.161453in}{0.859668in}}{\pgfqpoint{6.156409in}{0.864711in}}%
\pgfpathcurveto{\pgfqpoint{6.151365in}{0.869755in}}{\pgfqpoint{6.144524in}{0.872589in}}{\pgfqpoint{6.137391in}{0.872589in}}%
\pgfpathcurveto{\pgfqpoint{6.130258in}{0.872589in}}{\pgfqpoint{6.123417in}{0.869755in}}{\pgfqpoint{6.118373in}{0.864711in}}%
\pgfpathcurveto{\pgfqpoint{6.113329in}{0.859668in}}{\pgfqpoint{6.110495in}{0.852826in}}{\pgfqpoint{6.110495in}{0.845693in}}%
\pgfpathcurveto{\pgfqpoint{6.110495in}{0.838560in}}{\pgfqpoint{6.113329in}{0.831719in}}{\pgfqpoint{6.118373in}{0.826675in}}%
\pgfpathcurveto{\pgfqpoint{6.123417in}{0.821631in}}{\pgfqpoint{6.130258in}{0.818798in}}{\pgfqpoint{6.137391in}{0.818798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102197,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.102197,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038072in}{0.663231in}}%
\pgfpathcurveto{\pgfqpoint{6.045204in}{0.663231in}}{\pgfqpoint{6.052046in}{0.666065in}}{\pgfqpoint{6.057090in}{0.671108in}}%
\pgfpathcurveto{\pgfqpoint{6.062133in}{0.676152in}}{\pgfqpoint{6.064967in}{0.682994in}}{\pgfqpoint{6.064967in}{0.690126in}}%
\pgfpathcurveto{\pgfqpoint{6.064967in}{0.697259in}}{\pgfqpoint{6.062133in}{0.704101in}}{\pgfqpoint{6.057090in}{0.709145in}}%
\pgfpathcurveto{\pgfqpoint{6.052046in}{0.714188in}}{\pgfqpoint{6.045204in}{0.717022in}}{\pgfqpoint{6.038072in}{0.717022in}}%
\pgfpathcurveto{\pgfqpoint{6.030939in}{0.717022in}}{\pgfqpoint{6.024097in}{0.714188in}}{\pgfqpoint{6.019053in}{0.709145in}}%
\pgfpathcurveto{\pgfqpoint{6.014010in}{0.704101in}}{\pgfqpoint{6.011176in}{0.697259in}}{\pgfqpoint{6.011176in}{0.690126in}}%
\pgfpathcurveto{\pgfqpoint{6.011176in}{0.682994in}}{\pgfqpoint{6.014010in}{0.676152in}}{\pgfqpoint{6.019053in}{0.671108in}}%
\pgfpathcurveto{\pgfqpoint{6.024097in}{0.666065in}}{\pgfqpoint{6.030939in}{0.663231in}}{\pgfqpoint{6.038072in}{0.663231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.436947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.436947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266825in}{2.246793in}}%
\pgfpathcurveto{\pgfqpoint{5.273958in}{2.246793in}}{\pgfqpoint{5.280800in}{2.249627in}}{\pgfqpoint{5.285843in}{2.254670in}}%
\pgfpathcurveto{\pgfqpoint{5.290887in}{2.259714in}}{\pgfqpoint{5.293721in}{2.266556in}}{\pgfqpoint{5.293721in}{2.273689in}}%
\pgfpathcurveto{\pgfqpoint{5.293721in}{2.280821in}}{\pgfqpoint{5.290887in}{2.287663in}}{\pgfqpoint{5.285843in}{2.292707in}}%
\pgfpathcurveto{\pgfqpoint{5.280800in}{2.297750in}}{\pgfqpoint{5.273958in}{2.300584in}}{\pgfqpoint{5.266825in}{2.300584in}}%
\pgfpathcurveto{\pgfqpoint{5.259692in}{2.300584in}}{\pgfqpoint{5.252851in}{2.297750in}}{\pgfqpoint{5.247807in}{2.292707in}}%
\pgfpathcurveto{\pgfqpoint{5.242763in}{2.287663in}}{\pgfqpoint{5.239929in}{2.280821in}}{\pgfqpoint{5.239929in}{2.273689in}}%
\pgfpathcurveto{\pgfqpoint{5.239929in}{2.266556in}}{\pgfqpoint{5.242763in}{2.259714in}}{\pgfqpoint{5.247807in}{2.254670in}}%
\pgfpathcurveto{\pgfqpoint{5.252851in}{2.249627in}}{\pgfqpoint{5.259692in}{2.246793in}}{\pgfqpoint{5.266825in}{2.246793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.497420,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.497420,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572819in}{2.259787in}}%
\pgfpathcurveto{\pgfqpoint{5.579952in}{2.259787in}}{\pgfqpoint{5.586794in}{2.262621in}}{\pgfqpoint{5.591837in}{2.267664in}}%
\pgfpathcurveto{\pgfqpoint{5.596881in}{2.272708in}}{\pgfqpoint{5.599715in}{2.279550in}}{\pgfqpoint{5.599715in}{2.286683in}}%
\pgfpathcurveto{\pgfqpoint{5.599715in}{2.293815in}}{\pgfqpoint{5.596881in}{2.300657in}}{\pgfqpoint{5.591837in}{2.305701in}}%
\pgfpathcurveto{\pgfqpoint{5.586794in}{2.310744in}}{\pgfqpoint{5.579952in}{2.313578in}}{\pgfqpoint{5.572819in}{2.313578in}}%
\pgfpathcurveto{\pgfqpoint{5.565686in}{2.313578in}}{\pgfqpoint{5.558845in}{2.310744in}}{\pgfqpoint{5.553801in}{2.305701in}}%
\pgfpathcurveto{\pgfqpoint{5.548757in}{2.300657in}}{\pgfqpoint{5.545923in}{2.293815in}}{\pgfqpoint{5.545923in}{2.286683in}}%
\pgfpathcurveto{\pgfqpoint{5.545923in}{2.279550in}}{\pgfqpoint{5.548757in}{2.272708in}}{\pgfqpoint{5.553801in}{2.267664in}}%
\pgfpathcurveto{\pgfqpoint{5.558845in}{2.262621in}}{\pgfqpoint{5.565686in}{2.259787in}}{\pgfqpoint{5.572819in}{2.259787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.264196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.264196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051319in}{1.640777in}}%
\pgfpathcurveto{\pgfqpoint{6.058452in}{1.640777in}}{\pgfqpoint{6.065293in}{1.643611in}}{\pgfqpoint{6.070337in}{1.648655in}}%
\pgfpathcurveto{\pgfqpoint{6.075381in}{1.653699in}}{\pgfqpoint{6.078215in}{1.660540in}}{\pgfqpoint{6.078215in}{1.667673in}}%
\pgfpathcurveto{\pgfqpoint{6.078215in}{1.674806in}}{\pgfqpoint{6.075381in}{1.681648in}}{\pgfqpoint{6.070337in}{1.686691in}}%
\pgfpathcurveto{\pgfqpoint{6.065293in}{1.691735in}}{\pgfqpoint{6.058452in}{1.694569in}}{\pgfqpoint{6.051319in}{1.694569in}}%
\pgfpathcurveto{\pgfqpoint{6.044186in}{1.694569in}}{\pgfqpoint{6.037344in}{1.691735in}}{\pgfqpoint{6.032301in}{1.686691in}}%
\pgfpathcurveto{\pgfqpoint{6.027257in}{1.681648in}}{\pgfqpoint{6.024423in}{1.674806in}}{\pgfqpoint{6.024423in}{1.667673in}}%
\pgfpathcurveto{\pgfqpoint{6.024423in}{1.660540in}}{\pgfqpoint{6.027257in}{1.653699in}}{\pgfqpoint{6.032301in}{1.648655in}}%
\pgfpathcurveto{\pgfqpoint{6.037344in}{1.643611in}}{\pgfqpoint{6.044186in}{1.640777in}}{\pgfqpoint{6.051319in}{1.640777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615490,0.870000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615490,0.870000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.086018in}{1.597910in}}%
\pgfpathcurveto{\pgfqpoint{7.093151in}{1.597910in}}{\pgfqpoint{7.099992in}{1.600744in}}{\pgfqpoint{7.105036in}{1.605788in}}%
\pgfpathcurveto{\pgfqpoint{7.110080in}{1.610831in}}{\pgfqpoint{7.112913in}{1.617673in}}{\pgfqpoint{7.112913in}{1.624806in}}%
\pgfpathcurveto{\pgfqpoint{7.112913in}{1.631939in}}{\pgfqpoint{7.110080in}{1.638780in}}{\pgfqpoint{7.105036in}{1.643824in}}%
\pgfpathcurveto{\pgfqpoint{7.099992in}{1.648868in}}{\pgfqpoint{7.093151in}{1.651702in}}{\pgfqpoint{7.086018in}{1.651702in}}%
\pgfpathcurveto{\pgfqpoint{7.078885in}{1.651702in}}{\pgfqpoint{7.072043in}{1.648868in}}{\pgfqpoint{7.067000in}{1.643824in}}%
\pgfpathcurveto{\pgfqpoint{7.061956in}{1.638780in}}{\pgfqpoint{7.059122in}{1.631939in}}{\pgfqpoint{7.059122in}{1.624806in}}%
\pgfpathcurveto{\pgfqpoint{7.059122in}{1.617673in}}{\pgfqpoint{7.061956in}{1.610831in}}{\pgfqpoint{7.067000in}{1.605788in}}%
\pgfpathcurveto{\pgfqpoint{7.072043in}{1.600744in}}{\pgfqpoint{7.078885in}{1.597910in}}{\pgfqpoint{7.086018in}{1.597910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.026976,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.026976,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995868in}{1.438664in}}%
\pgfpathcurveto{\pgfqpoint{6.003001in}{1.438664in}}{\pgfqpoint{6.009842in}{1.441498in}}{\pgfqpoint{6.014886in}{1.446541in}}%
\pgfpathcurveto{\pgfqpoint{6.019930in}{1.451585in}}{\pgfqpoint{6.022764in}{1.458427in}}{\pgfqpoint{6.022764in}{1.465559in}}%
\pgfpathcurveto{\pgfqpoint{6.022764in}{1.472692in}}{\pgfqpoint{6.019930in}{1.479534in}}{\pgfqpoint{6.014886in}{1.484577in}}%
\pgfpathcurveto{\pgfqpoint{6.009842in}{1.489621in}}{\pgfqpoint{6.003001in}{1.492455in}}{\pgfqpoint{5.995868in}{1.492455in}}%
\pgfpathcurveto{\pgfqpoint{5.988735in}{1.492455in}}{\pgfqpoint{5.981894in}{1.489621in}}{\pgfqpoint{5.976850in}{1.484577in}}%
\pgfpathcurveto{\pgfqpoint{5.971806in}{1.479534in}}{\pgfqpoint{5.968972in}{1.472692in}}{\pgfqpoint{5.968972in}{1.465559in}}%
\pgfpathcurveto{\pgfqpoint{5.968972in}{1.458427in}}{\pgfqpoint{5.971806in}{1.451585in}}{\pgfqpoint{5.976850in}{1.446541in}}%
\pgfpathcurveto{\pgfqpoint{5.981894in}{1.441498in}}{\pgfqpoint{5.988735in}{1.438664in}}{\pgfqpoint{5.995868in}{1.438664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579823,0.000000,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579823,0.000000,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951083in}{3.425850in}}%
\pgfpathcurveto{\pgfqpoint{4.958216in}{3.425850in}}{\pgfqpoint{4.965057in}{3.428684in}}{\pgfqpoint{4.970101in}{3.433727in}}%
\pgfpathcurveto{\pgfqpoint{4.975145in}{3.438771in}}{\pgfqpoint{4.977979in}{3.445613in}}{\pgfqpoint{4.977979in}{3.452746in}}%
\pgfpathcurveto{\pgfqpoint{4.977979in}{3.459878in}}{\pgfqpoint{4.975145in}{3.466720in}}{\pgfqpoint{4.970101in}{3.471764in}}%
\pgfpathcurveto{\pgfqpoint{4.965057in}{3.476807in}}{\pgfqpoint{4.958216in}{3.479641in}}{\pgfqpoint{4.951083in}{3.479641in}}%
\pgfpathcurveto{\pgfqpoint{4.943950in}{3.479641in}}{\pgfqpoint{4.937108in}{3.476807in}}{\pgfqpoint{4.932065in}{3.471764in}}%
\pgfpathcurveto{\pgfqpoint{4.927021in}{3.466720in}}{\pgfqpoint{4.924187in}{3.459878in}}{\pgfqpoint{4.924187in}{3.452746in}}%
\pgfpathcurveto{\pgfqpoint{4.924187in}{3.445613in}}{\pgfqpoint{4.927021in}{3.438771in}}{\pgfqpoint{4.932065in}{3.433727in}}%
\pgfpathcurveto{\pgfqpoint{4.937108in}{3.428684in}}{\pgfqpoint{4.943950in}{3.425850in}}{\pgfqpoint{4.951083in}{3.425850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356418,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356418,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369836in}{1.432969in}}%
\pgfpathcurveto{\pgfqpoint{6.376969in}{1.432969in}}{\pgfqpoint{6.383811in}{1.435803in}}{\pgfqpoint{6.388854in}{1.440846in}}%
\pgfpathcurveto{\pgfqpoint{6.393898in}{1.445890in}}{\pgfqpoint{6.396732in}{1.452732in}}{\pgfqpoint{6.396732in}{1.459865in}}%
\pgfpathcurveto{\pgfqpoint{6.396732in}{1.466997in}}{\pgfqpoint{6.393898in}{1.473839in}}{\pgfqpoint{6.388854in}{1.478883in}}%
\pgfpathcurveto{\pgfqpoint{6.383811in}{1.483926in}}{\pgfqpoint{6.376969in}{1.486760in}}{\pgfqpoint{6.369836in}{1.486760in}}%
\pgfpathcurveto{\pgfqpoint{6.362703in}{1.486760in}}{\pgfqpoint{6.355862in}{1.483926in}}{\pgfqpoint{6.350818in}{1.478883in}}%
\pgfpathcurveto{\pgfqpoint{6.345774in}{1.473839in}}{\pgfqpoint{6.342941in}{1.466997in}}{\pgfqpoint{6.342941in}{1.459865in}}%
\pgfpathcurveto{\pgfqpoint{6.342941in}{1.452732in}}{\pgfqpoint{6.345774in}{1.445890in}}{\pgfqpoint{6.350818in}{1.440846in}}%
\pgfpathcurveto{\pgfqpoint{6.355862in}{1.435803in}}{\pgfqpoint{6.362703in}{1.432969in}}{\pgfqpoint{6.369836in}{1.432969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.155794,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.155794,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.263736in}{1.885794in}}%
\pgfpathcurveto{\pgfqpoint{7.270869in}{1.885794in}}{\pgfqpoint{7.277710in}{1.888628in}}{\pgfqpoint{7.282754in}{1.893672in}}%
\pgfpathcurveto{\pgfqpoint{7.287798in}{1.898716in}}{\pgfqpoint{7.290632in}{1.905557in}}{\pgfqpoint{7.290632in}{1.912690in}}%
\pgfpathcurveto{\pgfqpoint{7.290632in}{1.919823in}}{\pgfqpoint{7.287798in}{1.926665in}}{\pgfqpoint{7.282754in}{1.931708in}}%
\pgfpathcurveto{\pgfqpoint{7.277710in}{1.936752in}}{\pgfqpoint{7.270869in}{1.939586in}}{\pgfqpoint{7.263736in}{1.939586in}}%
\pgfpathcurveto{\pgfqpoint{7.256603in}{1.939586in}}{\pgfqpoint{7.249761in}{1.936752in}}{\pgfqpoint{7.244718in}{1.931708in}}%
\pgfpathcurveto{\pgfqpoint{7.239674in}{1.926665in}}{\pgfqpoint{7.236840in}{1.919823in}}{\pgfqpoint{7.236840in}{1.912690in}}%
\pgfpathcurveto{\pgfqpoint{7.236840in}{1.905557in}}{\pgfqpoint{7.239674in}{1.898716in}}{\pgfqpoint{7.244718in}{1.893672in}}%
\pgfpathcurveto{\pgfqpoint{7.249761in}{1.888628in}}{\pgfqpoint{7.256603in}{1.885794in}}{\pgfqpoint{7.263736in}{1.885794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.870000,0.263799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.870000,0.263799}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116905in}{2.170071in}}%
\pgfpathcurveto{\pgfqpoint{5.124038in}{2.170071in}}{\pgfqpoint{5.130879in}{2.172905in}}{\pgfqpoint{5.135923in}{2.177949in}}%
\pgfpathcurveto{\pgfqpoint{5.140967in}{2.182992in}}{\pgfqpoint{5.143801in}{2.189834in}}{\pgfqpoint{5.143801in}{2.196967in}}%
\pgfpathcurveto{\pgfqpoint{5.143801in}{2.204100in}}{\pgfqpoint{5.140967in}{2.210941in}}{\pgfqpoint{5.135923in}{2.215985in}}%
\pgfpathcurveto{\pgfqpoint{5.130879in}{2.221029in}}{\pgfqpoint{5.124038in}{2.223863in}}{\pgfqpoint{5.116905in}{2.223863in}}%
\pgfpathcurveto{\pgfqpoint{5.109772in}{2.223863in}}{\pgfqpoint{5.102930in}{2.221029in}}{\pgfqpoint{5.097887in}{2.215985in}}%
\pgfpathcurveto{\pgfqpoint{5.092843in}{2.210941in}}{\pgfqpoint{5.090009in}{2.204100in}}{\pgfqpoint{5.090009in}{2.196967in}}%
\pgfpathcurveto{\pgfqpoint{5.090009in}{2.189834in}}{\pgfqpoint{5.092843in}{2.182992in}}{\pgfqpoint{5.097887in}{2.177949in}}%
\pgfpathcurveto{\pgfqpoint{5.102930in}{2.172905in}}{\pgfqpoint{5.109772in}{2.170071in}}{\pgfqpoint{5.116905in}{2.170071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.269648,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.269648,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343921in}{2.416596in}}%
\pgfpathcurveto{\pgfqpoint{5.351054in}{2.416596in}}{\pgfqpoint{5.357895in}{2.419430in}}{\pgfqpoint{5.362939in}{2.424474in}}%
\pgfpathcurveto{\pgfqpoint{5.367983in}{2.429518in}}{\pgfqpoint{5.370817in}{2.436359in}}{\pgfqpoint{5.370817in}{2.443492in}}%
\pgfpathcurveto{\pgfqpoint{5.370817in}{2.450625in}}{\pgfqpoint{5.367983in}{2.457467in}}{\pgfqpoint{5.362939in}{2.462510in}}%
\pgfpathcurveto{\pgfqpoint{5.357895in}{2.467554in}}{\pgfqpoint{5.351054in}{2.470388in}}{\pgfqpoint{5.343921in}{2.470388in}}%
\pgfpathcurveto{\pgfqpoint{5.336788in}{2.470388in}}{\pgfqpoint{5.329946in}{2.467554in}}{\pgfqpoint{5.324903in}{2.462510in}}%
\pgfpathcurveto{\pgfqpoint{5.319859in}{2.457467in}}{\pgfqpoint{5.317025in}{2.450625in}}{\pgfqpoint{5.317025in}{2.443492in}}%
\pgfpathcurveto{\pgfqpoint{5.317025in}{2.436359in}}{\pgfqpoint{5.319859in}{2.429518in}}{\pgfqpoint{5.324903in}{2.424474in}}%
\pgfpathcurveto{\pgfqpoint{5.329946in}{2.419430in}}{\pgfqpoint{5.336788in}{2.416596in}}{\pgfqpoint{5.343921in}{2.416596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870000,0.058015,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870000,0.058015,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981752in}{1.287404in}}%
\pgfpathcurveto{\pgfqpoint{5.988885in}{1.287404in}}{\pgfqpoint{5.995726in}{1.290238in}}{\pgfqpoint{6.000770in}{1.295282in}}%
\pgfpathcurveto{\pgfqpoint{6.005814in}{1.300325in}}{\pgfqpoint{6.008648in}{1.307167in}}{\pgfqpoint{6.008648in}{1.314300in}}%
\pgfpathcurveto{\pgfqpoint{6.008648in}{1.321433in}}{\pgfqpoint{6.005814in}{1.328274in}}{\pgfqpoint{6.000770in}{1.333318in}}%
\pgfpathcurveto{\pgfqpoint{5.995726in}{1.338362in}}{\pgfqpoint{5.988885in}{1.341196in}}{\pgfqpoint{5.981752in}{1.341196in}}%
\pgfpathcurveto{\pgfqpoint{5.974619in}{1.341196in}}{\pgfqpoint{5.967777in}{1.338362in}}{\pgfqpoint{5.962734in}{1.333318in}}%
\pgfpathcurveto{\pgfqpoint{5.957690in}{1.328274in}}{\pgfqpoint{5.954856in}{1.321433in}}{\pgfqpoint{5.954856in}{1.314300in}}%
\pgfpathcurveto{\pgfqpoint{5.954856in}{1.307167in}}{\pgfqpoint{5.957690in}{1.300325in}}{\pgfqpoint{5.962734in}{1.295282in}}%
\pgfpathcurveto{\pgfqpoint{5.967777in}{1.290238in}}{\pgfqpoint{5.974619in}{1.287404in}}{\pgfqpoint{5.981752in}{1.287404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.165888,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.165888,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331180in}{1.735211in}}%
\pgfpathcurveto{\pgfqpoint{7.338312in}{1.735211in}}{\pgfqpoint{7.345154in}{1.738044in}}{\pgfqpoint{7.350198in}{1.743088in}}%
\pgfpathcurveto{\pgfqpoint{7.355241in}{1.748132in}}{\pgfqpoint{7.358075in}{1.754973in}}{\pgfqpoint{7.358075in}{1.762106in}}%
\pgfpathcurveto{\pgfqpoint{7.358075in}{1.769239in}}{\pgfqpoint{7.355241in}{1.776081in}}{\pgfqpoint{7.350198in}{1.781124in}}%
\pgfpathcurveto{\pgfqpoint{7.345154in}{1.786168in}}{\pgfqpoint{7.338312in}{1.789002in}}{\pgfqpoint{7.331180in}{1.789002in}}%
\pgfpathcurveto{\pgfqpoint{7.324047in}{1.789002in}}{\pgfqpoint{7.317205in}{1.786168in}}{\pgfqpoint{7.312161in}{1.781124in}}%
\pgfpathcurveto{\pgfqpoint{7.307118in}{1.776081in}}{\pgfqpoint{7.304284in}{1.769239in}}{\pgfqpoint{7.304284in}{1.762106in}}%
\pgfpathcurveto{\pgfqpoint{7.304284in}{1.754973in}}{\pgfqpoint{7.307118in}{1.748132in}}{\pgfqpoint{7.312161in}{1.743088in}}%
\pgfpathcurveto{\pgfqpoint{7.317205in}{1.738044in}}{\pgfqpoint{7.324047in}{1.735211in}}{\pgfqpoint{7.331180in}{1.735211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.323695,0.870000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.323695,0.870000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090868in}{1.283000in}}%
\pgfpathcurveto{\pgfqpoint{6.098001in}{1.283000in}}{\pgfqpoint{6.104843in}{1.285834in}}{\pgfqpoint{6.109886in}{1.290878in}}%
\pgfpathcurveto{\pgfqpoint{6.114930in}{1.295922in}}{\pgfqpoint{6.117764in}{1.302763in}}{\pgfqpoint{6.117764in}{1.309896in}}%
\pgfpathcurveto{\pgfqpoint{6.117764in}{1.317029in}}{\pgfqpoint{6.114930in}{1.323871in}}{\pgfqpoint{6.109886in}{1.328914in}}%
\pgfpathcurveto{\pgfqpoint{6.104843in}{1.333958in}}{\pgfqpoint{6.098001in}{1.336792in}}{\pgfqpoint{6.090868in}{1.336792in}}%
\pgfpathcurveto{\pgfqpoint{6.083735in}{1.336792in}}{\pgfqpoint{6.076894in}{1.333958in}}{\pgfqpoint{6.071850in}{1.328914in}}%
\pgfpathcurveto{\pgfqpoint{6.066806in}{1.323871in}}{\pgfqpoint{6.063972in}{1.317029in}}{\pgfqpoint{6.063972in}{1.309896in}}%
\pgfpathcurveto{\pgfqpoint{6.063972in}{1.302763in}}{\pgfqpoint{6.066806in}{1.295922in}}{\pgfqpoint{6.071850in}{1.290878in}}%
\pgfpathcurveto{\pgfqpoint{6.076894in}{1.285834in}}{\pgfqpoint{6.083735in}{1.283000in}}{\pgfqpoint{6.090868in}{1.283000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.040770in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{5.040770in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040770in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.040770in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -118.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.673326in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{5.673326in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.673326in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.673326in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -118.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.305882in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{6.305882in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.305882in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305882in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -118.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.938438in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{6.938438in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.938438in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.938438in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -118.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.570994in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{7.570994in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.570994in}{0.574107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.570994in,y=0.476884in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont -117.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305882in,y=0.282148in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont longitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.724492in}{0.890385in}}%
\pgfpathlineto{\pgfqpoint{7.887272in}{0.890385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724492in}{0.890385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329964in, y=0.835843in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 33.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.724492in}{1.522941in}}%
\pgfpathlineto{\pgfqpoint{7.887272in}{1.522941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724492in}{1.522941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329964in, y=1.468399in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.724492in}{2.155497in}}%
\pgfpathlineto{\pgfqpoint{7.887272in}{2.155497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724492in}{2.155497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329964in, y=2.100955in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.724492in}{2.788053in}}%
\pgfpathlineto{\pgfqpoint{7.887272in}{2.788053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724492in}{2.788053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329964in, y=2.733511in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.724492in}{3.420609in}}%
\pgfpathlineto{\pgfqpoint{7.887272in}{3.420609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724492in}{3.420609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329964in, y=3.366067in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.724492in}{0.574107in}}{\pgfqpoint{3.162781in}{3.479059in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.724492in}{4.053165in}}%
\pgfpathlineto{\pgfqpoint{7.887272in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.724492in}{4.053165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329964in, y=3.998624in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 34.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274408in,y=2.313636in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont latitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724492in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{4.724492in}{4.053165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724492in}{0.574107in}}%
\pgfpathlineto{\pgfqpoint{7.887272in}{0.574107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.305882in,y=4.136499in,,base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont influence embedding}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> options-arrivals.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758694in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{2.917500in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{2.917500in}{2.769879in}}%
\pgfpathlineto{\pgfqpoint{0.758694in}{2.769879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.787088in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{0.787088in}{2.769879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787088in}{0.630121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787088in,y=0.532899in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.403498in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{1.403498in}{2.769879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403498in}{0.630121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.403498in,y=0.532899in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019908in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{2.019908in}{2.769879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019908in}{0.630121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019908in,y=0.532899in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.636319in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{2.636319in}{2.769879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636319in}{0.630121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636319in,y=0.532899in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838097in,y=0.338163in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Empirical Quantile (min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758694in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{2.917500in}{0.660837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758694in}{0.660837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=0.606295in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758694in}{1.153965in}}%
\pgfpathlineto{\pgfqpoint{2.917500in}{1.153965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758694in}{1.153965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=1.099423in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758694in}{1.647093in}}%
\pgfpathlineto{\pgfqpoint{2.917500in}{1.647093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758694in}{1.647093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=1.592552in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758694in}{2.140222in}}%
\pgfpathlineto{\pgfqpoint{2.917500in}{2.140222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758694in}{2.140222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=2.085680in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758694in}{2.633350in}}%
\pgfpathlineto{\pgfqpoint{2.917500in}{2.633350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758694in}{2.633350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=2.578808in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308611in,y=1.700000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Target Quantile (min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.787088in}{0.660987in}}%
\pgfpathlineto{\pgfqpoint{0.787088in}{0.675362in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{0.676026in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{0.677364in}}%
\pgfpathlineto{\pgfqpoint{0.790097in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{0.790097in}{0.679053in}}%
\pgfpathlineto{\pgfqpoint{0.791602in}{0.679734in}}%
\pgfpathlineto{\pgfqpoint{0.791602in}{0.680246in}}%
\pgfpathlineto{\pgfqpoint{0.793107in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{0.793107in}{0.681450in}}%
\pgfpathlineto{\pgfqpoint{0.794612in}{0.682141in}}%
\pgfpathlineto{\pgfqpoint{0.794612in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{0.683710in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{0.683885in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{0.684588in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{0.684941in}}%
\pgfpathlineto{\pgfqpoint{0.799127in}{0.685649in}}%
\pgfpathlineto{\pgfqpoint{0.799243in}{0.686005in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.686897in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{0.687614in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{0.687794in}}%
\pgfpathlineto{\pgfqpoint{0.805146in}{0.688697in}}%
\pgfpathlineto{\pgfqpoint{0.805146in}{0.689423in}}%
\pgfpathlineto{\pgfqpoint{0.806651in}{0.690152in}}%
\pgfpathlineto{\pgfqpoint{0.806651in}{0.690335in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.691069in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.691253in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{0.691992in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{0.692177in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{0.692920in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{0.693106in}}%
\pgfpathlineto{\pgfqpoint{0.812671in}{0.693667in}}%
\pgfpathlineto{\pgfqpoint{0.812671in}{0.694042in}}%
\pgfpathlineto{\pgfqpoint{0.814176in}{0.694605in}}%
\pgfpathlineto{\pgfqpoint{0.814271in}{0.695171in}}%
\pgfpathlineto{\pgfqpoint{0.815681in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{0.815712in}{0.696501in}}%
\pgfpathlineto{\pgfqpoint{0.818691in}{0.697265in}}%
\pgfpathlineto{\pgfqpoint{0.818691in}{0.697841in}}%
\pgfpathlineto{\pgfqpoint{0.820196in}{0.698420in}}%
\pgfpathlineto{\pgfqpoint{0.820196in}{0.698807in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.699389in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.699973in}}%
\pgfpathlineto{\pgfqpoint{0.823205in}{0.700560in}}%
\pgfpathlineto{\pgfqpoint{0.823205in}{0.701148in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.701937in}}%
\pgfpathlineto{\pgfqpoint{0.826215in}{0.702532in}}%
\pgfpathlineto{\pgfqpoint{0.826215in}{0.702929in}}%
\pgfpathlineto{\pgfqpoint{0.827720in}{0.703527in}}%
\pgfpathlineto{\pgfqpoint{0.827720in}{0.703927in}}%
\pgfpathlineto{\pgfqpoint{0.829225in}{0.704530in}}%
\pgfpathlineto{\pgfqpoint{0.829225in}{0.705134in}}%
\pgfpathlineto{\pgfqpoint{0.830730in}{0.705741in}}%
\pgfpathlineto{\pgfqpoint{0.830730in}{0.706351in}}%
\pgfpathlineto{\pgfqpoint{0.832235in}{0.706963in}}%
\pgfpathlineto{\pgfqpoint{0.832235in}{0.707372in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.707988in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.708607in}}%
\pgfpathlineto{\pgfqpoint{0.835245in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{0.835245in}{0.709852in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{0.710688in}}%
\pgfpathlineto{\pgfqpoint{0.838254in}{0.711318in}}%
\pgfpathlineto{\pgfqpoint{0.838254in}{0.711739in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{0.712586in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{0.712798in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{0.713437in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{0.713864in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{0.714508in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{0.715154in}}%
\pgfpathlineto{\pgfqpoint{0.844274in}{0.715803in}}%
\pgfpathlineto{\pgfqpoint{0.844274in}{0.716020in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{0.716672in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{0.717328in}}%
\pgfpathlineto{\pgfqpoint{0.847284in}{0.717986in}}%
\pgfpathlineto{\pgfqpoint{0.847284in}{0.718206in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.718869in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.719534in}}%
\pgfpathlineto{\pgfqpoint{0.850294in}{0.720202in}}%
\pgfpathlineto{\pgfqpoint{0.850294in}{0.720649in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{0.721322in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{0.721547in}}%
\pgfpathlineto{\pgfqpoint{0.853304in}{0.722224in}}%
\pgfpathlineto{\pgfqpoint{0.853304in}{0.722677in}}%
\pgfpathlineto{\pgfqpoint{0.856313in}{0.724045in}}%
\pgfpathlineto{\pgfqpoint{0.856313in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.725425in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.725888in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.726818in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.727519in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.729405in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{0.730119in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{0.731075in}}%
\pgfpathlineto{\pgfqpoint{0.865343in}{0.731797in}}%
\pgfpathlineto{\pgfqpoint{0.865364in}{0.732521in}}%
\pgfpathlineto{\pgfqpoint{0.866848in}{0.733250in}}%
\pgfpathlineto{\pgfqpoint{0.867048in}{0.733493in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.734227in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.734717in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.735456in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.736199in}}%
\pgfpathlineto{\pgfqpoint{0.871362in}{0.736946in}}%
\pgfpathlineto{\pgfqpoint{0.871362in}{0.737445in}}%
\pgfpathlineto{\pgfqpoint{0.872867in}{0.738198in}}%
\pgfpathlineto{\pgfqpoint{0.872867in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{0.875877in}{0.739715in}}%
\pgfpathlineto{\pgfqpoint{0.875877in}{0.740224in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.740990in}}%
\pgfpathlineto{\pgfqpoint{0.877929in}{0.741761in}}%
\pgfpathlineto{\pgfqpoint{0.878887in}{0.742536in}}%
\pgfpathlineto{\pgfqpoint{0.878887in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{0.880392in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{0.880392in}{0.744359in}}%
\pgfpathlineto{\pgfqpoint{0.883402in}{0.745939in}}%
\pgfpathlineto{\pgfqpoint{0.883402in}{0.746735in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.747536in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.747804in}}%
\pgfpathlineto{\pgfqpoint{0.887916in}{0.748880in}}%
\pgfpathlineto{\pgfqpoint{0.887916in}{0.749421in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.750236in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.750509in}}%
\pgfpathlineto{\pgfqpoint{0.890926in}{0.751330in}}%
\pgfpathlineto{\pgfqpoint{0.890926in}{0.751604in}}%
\pgfpathlineto{\pgfqpoint{0.892431in}{0.752431in}}%
\pgfpathlineto{\pgfqpoint{0.892431in}{0.752985in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{0.754099in}}%
\pgfpathlineto{\pgfqpoint{0.895546in}{0.754940in}}%
\pgfpathlineto{\pgfqpoint{0.898451in}{0.756069in}}%
\pgfpathlineto{\pgfqpoint{0.898451in}{0.756636in}}%
\pgfpathlineto{\pgfqpoint{0.899956in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{0.899956in}{0.757491in}}%
\pgfpathlineto{\pgfqpoint{0.901461in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{0.901461in}{0.758639in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.759216in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.759796in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{0.760377in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.762727in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.763320in}}%
\pgfpathlineto{\pgfqpoint{0.908985in}{0.763915in}}%
\pgfpathlineto{\pgfqpoint{0.908985in}{0.764513in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{0.765114in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{0.765415in}}%
\pgfpathlineto{\pgfqpoint{0.911995in}{0.766018in}}%
\pgfpathlineto{\pgfqpoint{0.911995in}{0.766321in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{0.766929in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{0.767233in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{0.767845in}}%
\pgfpathlineto{\pgfqpoint{0.915331in}{0.768766in}}%
\pgfpathlineto{\pgfqpoint{0.916510in}{0.769383in}}%
\pgfpathlineto{\pgfqpoint{0.916510in}{0.770003in}}%
\pgfpathlineto{\pgfqpoint{0.918015in}{0.770938in}}%
\pgfpathlineto{\pgfqpoint{0.918015in}{0.771251in}}%
\pgfpathlineto{\pgfqpoint{0.919519in}{0.771879in}}%
\pgfpathlineto{\pgfqpoint{0.919519in}{0.772509in}}%
\pgfpathlineto{\pgfqpoint{0.922529in}{0.773460in}}%
\pgfpathlineto{\pgfqpoint{0.922529in}{0.774416in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.775701in}}%
\pgfpathlineto{\pgfqpoint{0.927044in}{0.776997in}}%
\pgfpathlineto{\pgfqpoint{0.927044in}{0.778304in}}%
\pgfpathlineto{\pgfqpoint{0.928549in}{0.778962in}}%
\pgfpathlineto{\pgfqpoint{0.928549in}{0.779292in}}%
\pgfpathlineto{\pgfqpoint{0.931559in}{0.780287in}}%
\pgfpathlineto{\pgfqpoint{0.931748in}{0.781288in}}%
\pgfpathlineto{\pgfqpoint{0.934516in}{0.782296in}}%
\pgfpathlineto{\pgfqpoint{0.934569in}{0.782971in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.783650in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.784331in}}%
\pgfpathlineto{\pgfqpoint{0.937578in}{0.785016in}}%
\pgfpathlineto{\pgfqpoint{0.937578in}{0.785360in}}%
\pgfpathlineto{\pgfqpoint{0.940588in}{0.786395in}}%
\pgfpathlineto{\pgfqpoint{0.940588in}{0.787438in}}%
\pgfpathlineto{\pgfqpoint{0.942093in}{0.788137in}}%
\pgfpathlineto{\pgfqpoint{0.942093in}{0.788839in}}%
\pgfpathlineto{\pgfqpoint{0.943598in}{0.789545in}}%
\pgfpathlineto{\pgfqpoint{0.943598in}{0.789899in}}%
\pgfpathlineto{\pgfqpoint{0.952627in}{0.795680in}}%
\pgfpathlineto{\pgfqpoint{0.952627in}{0.796049in}}%
\pgfpathlineto{\pgfqpoint{0.954132in}{0.796790in}}%
\pgfpathlineto{\pgfqpoint{0.954132in}{0.797534in}}%
\pgfpathlineto{\pgfqpoint{0.957142in}{0.798656in}}%
\pgfpathlineto{\pgfqpoint{0.957142in}{0.799033in}}%
\pgfpathlineto{\pgfqpoint{0.961657in}{0.802461in}}%
\pgfpathlineto{\pgfqpoint{0.961657in}{0.802847in}}%
\pgfpathlineto{\pgfqpoint{0.963162in}{0.803621in}}%
\pgfpathlineto{\pgfqpoint{0.963162in}{0.804010in}}%
\pgfpathlineto{\pgfqpoint{0.966172in}{0.805183in}}%
\pgfpathlineto{\pgfqpoint{0.966393in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{0.967677in}{0.806760in}}%
\pgfpathlineto{\pgfqpoint{0.967677in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{0.969181in}{0.807954in}}%
\pgfpathlineto{\pgfqpoint{0.969181in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{0.972191in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{0.972191in}{0.809966in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{0.811186in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{0.811595in}}%
\pgfpathlineto{\pgfqpoint{0.978211in}{0.812828in}}%
\pgfpathlineto{\pgfqpoint{0.978211in}{0.813656in}}%
\pgfpathlineto{\pgfqpoint{0.981221in}{0.815325in}}%
\pgfpathlineto{\pgfqpoint{0.981221in}{0.815745in}}%
\pgfpathlineto{\pgfqpoint{0.983778in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{0.987240in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{0.821755in}}%
\pgfpathlineto{\pgfqpoint{0.991755in}{0.822634in}}%
\pgfpathlineto{\pgfqpoint{0.991755in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{0.994765in}{0.824852in}}%
\pgfpathlineto{\pgfqpoint{0.994765in}{0.825300in}}%
\pgfpathlineto{\pgfqpoint{0.996270in}{0.826200in}}%
\pgfpathlineto{\pgfqpoint{0.996270in}{0.826651in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{0.828015in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{0.828472in}}%
\pgfpathlineto{\pgfqpoint{1.002005in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{1.002426in}{0.830315in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.831245in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.831712in}}%
\pgfpathlineto{\pgfqpoint{1.005299in}{0.832651in}}%
\pgfpathlineto{\pgfqpoint{1.005299in}{0.833122in}}%
\pgfpathlineto{\pgfqpoint{1.006804in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{1.008309in}{0.835023in}}%
\pgfpathlineto{\pgfqpoint{1.008309in}{0.835983in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.837434in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.837921in}}%
\pgfpathlineto{\pgfqpoint{1.014329in}{0.839390in}}%
\pgfpathlineto{\pgfqpoint{1.014329in}{0.839884in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{0.841373in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{0.841872in}}%
\pgfpathlineto{\pgfqpoint{1.018843in}{0.842877in}}%
\pgfpathlineto{\pgfqpoint{1.020348in}{0.843888in}}%
\pgfpathlineto{\pgfqpoint{1.020348in}{0.844396in}}%
\pgfpathlineto{\pgfqpoint{1.023358in}{0.845931in}}%
\pgfpathlineto{\pgfqpoint{1.024863in}{0.846963in}}%
\pgfpathlineto{\pgfqpoint{1.027873in}{0.848524in}}%
\pgfpathlineto{\pgfqpoint{1.027873in}{0.849574in}}%
\pgfpathlineto{\pgfqpoint{1.030883in}{0.851162in}}%
\pgfpathlineto{\pgfqpoint{1.030883in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{1.032388in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{1.032388in}{0.853307in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{0.855483in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{0.856031in}}%
\pgfpathlineto{\pgfqpoint{1.042922in}{0.858806in}}%
\pgfpathlineto{\pgfqpoint{1.042975in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{1.047437in}{0.861633in}}%
\pgfpathlineto{\pgfqpoint{1.047437in}{0.862778in}}%
\pgfpathlineto{\pgfqpoint{1.051951in}{0.865096in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{0.866858in}}%
\pgfpathlineto{\pgfqpoint{1.060981in}{0.869842in}}%
\pgfpathlineto{\pgfqpoint{1.060981in}{0.870446in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{0.871661in}}%
\pgfpathlineto{\pgfqpoint{1.063991in}{0.872272in}}%
\pgfpathlineto{\pgfqpoint{1.068968in}{0.874742in}}%
\pgfpathlineto{\pgfqpoint{1.076030in}{0.878524in}}%
\pgfpathlineto{\pgfqpoint{1.077535in}{0.879164in}}%
\pgfpathlineto{\pgfqpoint{1.077535in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{1.081544in}{0.882404in}}%
\pgfpathlineto{\pgfqpoint{1.082050in}{0.883060in}}%
\pgfpathlineto{\pgfqpoint{1.086238in}{0.885047in}}%
\pgfpathlineto{\pgfqpoint{1.087080in}{0.886386in}}%
\pgfpathlineto{\pgfqpoint{1.088069in}{0.887060in}}%
\pgfpathlineto{\pgfqpoint{1.092584in}{0.888417in}}%
\pgfpathlineto{\pgfqpoint{1.092584in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{1.110643in}{0.900476in}}%
\pgfpathlineto{\pgfqpoint{1.110969in}{0.901217in}}%
\pgfpathlineto{\pgfqpoint{1.118167in}{0.905737in}}%
\pgfpathlineto{\pgfqpoint{1.121177in}{0.906503in}}%
\pgfpathlineto{\pgfqpoint{1.121861in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{1.124187in}{0.908049in}}%
\pgfpathlineto{\pgfqpoint{1.124208in}{0.908827in}}%
\pgfpathlineto{\pgfqpoint{1.129565in}{0.910397in}}%
\pgfpathlineto{\pgfqpoint{1.131712in}{0.911187in}}%
\pgfpathlineto{\pgfqpoint{1.131911in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{1.136226in}{0.914393in}}%
\pgfpathlineto{\pgfqpoint{1.146761in}{0.917668in}}%
\pgfpathlineto{\pgfqpoint{1.155790in}{0.922719in}}%
\pgfpathlineto{\pgfqpoint{1.155790in}{0.923577in}}%
\pgfpathlineto{\pgfqpoint{1.162483in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{1.164819in}{0.929727in}}%
\pgfpathlineto{\pgfqpoint{1.171029in}{0.933358in}}%
\pgfpathlineto{\pgfqpoint{1.175354in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{0.949845in}}%
\pgfpathlineto{\pgfqpoint{1.202021in}{0.952951in}}%
\pgfpathlineto{\pgfqpoint{1.202442in}{0.955058in}}%
\pgfpathlineto{\pgfqpoint{1.206957in}{0.956123in}}%
\pgfpathlineto{\pgfqpoint{1.210146in}{0.958275in}}%
\pgfpathlineto{\pgfqpoint{1.214481in}{0.960459in}}%
\pgfpathlineto{\pgfqpoint{1.220501in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{1.223511in}{0.966060in}}%
\pgfpathlineto{\pgfqpoint{1.225016in}{0.968360in}}%
\pgfpathlineto{\pgfqpoint{1.231035in}{0.973068in}}%
\pgfpathlineto{\pgfqpoint{1.246085in}{0.979169in}}%
\pgfpathlineto{\pgfqpoint{1.249736in}{0.981680in}}%
\pgfpathlineto{\pgfqpoint{1.253609in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{1.261134in}{0.986831in}}%
\pgfpathlineto{\pgfqpoint{1.265648in}{0.990813in}}%
\pgfpathlineto{\pgfqpoint{1.271594in}{0.992164in}}%
\pgfpathlineto{\pgfqpoint{1.274678in}{0.994904in}}%
\pgfpathlineto{\pgfqpoint{1.282202in}{0.999108in}}%
\pgfpathlineto{\pgfqpoint{1.283707in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{1.288506in}{1.003434in}}%
\pgfpathlineto{\pgfqpoint{1.298377in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.301766in}{1.009401in}}%
\pgfpathlineto{\pgfqpoint{1.301766in}{1.010931in}}%
\pgfpathlineto{\pgfqpoint{1.309291in}{1.015615in}}%
\pgfpathlineto{\pgfqpoint{1.324340in}{1.025443in}}%
\pgfpathlineto{\pgfqpoint{1.325845in}{1.027146in}}%
\pgfpathlineto{\pgfqpoint{1.328854in}{1.028868in}}%
\pgfpathlineto{\pgfqpoint{1.351712in}{1.037785in}}%
\pgfpathlineto{\pgfqpoint{1.357963in}{1.039633in}}%
\pgfpathlineto{\pgfqpoint{1.364972in}{1.043400in}}%
\pgfpathlineto{\pgfqpoint{1.367982in}{1.045319in}}%
\pgfpathlineto{\pgfqpoint{1.369487in}{1.047263in}}%
\pgfpathlineto{\pgfqpoint{1.376622in}{1.049233in}}%
\pgfpathlineto{\pgfqpoint{1.378548in}{1.051228in}}%
\pgfpathlineto{\pgfqpoint{1.383484in}{1.053250in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{1.388840in}{1.057378in}}%
\pgfpathlineto{\pgfqpoint{1.392271in}{1.059485in}}%
\pgfpathlineto{\pgfqpoint{1.399343in}{1.061622in}}%
\pgfpathlineto{\pgfqpoint{1.409667in}{1.063790in}}%
\pgfpathlineto{\pgfqpoint{1.413129in}{1.065989in}}%
\pgfpathlineto{\pgfqpoint{1.431188in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{1.437355in}{1.075123in}}%
\pgfpathlineto{\pgfqpoint{1.441723in}{1.077496in}}%
\pgfpathlineto{\pgfqpoint{1.448731in}{1.079906in}}%
\pgfpathlineto{\pgfqpoint{1.458182in}{1.082356in}}%
\pgfpathlineto{\pgfqpoint{1.467295in}{1.087378in}}%
\pgfpathlineto{\pgfqpoint{1.473326in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{1.479356in}{1.095240in}}%
\pgfpathlineto{\pgfqpoint{1.495899in}{1.100719in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{1.103535in}}%
\pgfpathlineto{\pgfqpoint{1.510548in}{1.109331in}}%
\pgfpathlineto{\pgfqpoint{1.515463in}{1.112314in}}%
\pgfpathlineto{\pgfqpoint{1.524493in}{1.115358in}}%
\pgfpathlineto{\pgfqpoint{1.528365in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{1.534806in}{1.121636in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{1.128187in}}%
\pgfpathlineto{\pgfqpoint{1.555633in}{1.131573in}}%
\pgfpathlineto{\pgfqpoint{1.562073in}{1.135036in}}%
\pgfpathlineto{\pgfqpoint{1.566630in}{1.138582in}}%
\pgfpathlineto{\pgfqpoint{1.572744in}{1.142212in}}%
\pgfpathlineto{\pgfqpoint{1.580174in}{1.145932in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{1.149746in}}%
\pgfpathlineto{\pgfqpoint{1.601801in}{1.153660in}}%
\pgfpathlineto{\pgfqpoint{1.611672in}{1.161805in}}%
\pgfpathlineto{\pgfqpoint{1.619617in}{1.166049in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{1.649053in}{1.174914in}}%
\pgfpathlineto{\pgfqpoint{1.658724in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.671974in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{1.676814in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{1.691369in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{1.695052in}{1.199667in}}%
\pgfpathlineto{\pgfqpoint{1.715300in}{1.205146in}}%
\pgfpathlineto{\pgfqpoint{1.724235in}{1.210832in}}%
\pgfpathlineto{\pgfqpoint{1.744251in}{1.216741in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.222891in}}%
\pgfpathlineto{\pgfqpoint{1.782032in}{1.229303in}}%
\pgfpathlineto{\pgfqpoint{1.807415in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{1.816771in}{1.250359in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{1.258087in}}%
\pgfpathlineto{\pgfqpoint{1.850952in}{1.266232in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.274844in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{1.283977in}}%
\pgfpathlineto{\pgfqpoint{1.911875in}{1.293700in}}%
\pgfpathlineto{\pgfqpoint{1.971703in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{1.995802in}{1.315259in}}%
\pgfpathlineto{\pgfqpoint{2.020470in}{1.327318in}}%
\pgfpathlineto{\pgfqpoint{2.086286in}{1.340427in}}%
\pgfpathlineto{\pgfqpoint{2.116248in}{1.354786in}}%
\pgfpathlineto{\pgfqpoint{2.154218in}{1.370660in}}%
\pgfpathlineto{\pgfqpoint{2.173108in}{1.388404in}}%
\pgfpathlineto{\pgfqpoint{2.236693in}{1.408522in}}%
\pgfpathlineto{\pgfqpoint{2.269801in}{1.431746in}}%
\pgfpathlineto{\pgfqpoint{2.331744in}{1.459213in}}%
\pgfpathlineto{\pgfqpoint{2.400244in}{1.492832in}}%
\pgfpathlineto{\pgfqpoint{2.624180in}{1.536173in}}%
\pgfpathlineto{\pgfqpoint{2.823239in}{1.597259in}}%
\pgfpathlineto{\pgfqpoint{2.922500in}{1.638495in}}%
\pgfpathlineto{\pgfqpoint{2.922500in}{1.638495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.787088in}{0.660977in}}%
\pgfpathlineto{\pgfqpoint{0.787088in}{0.674649in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{0.675268in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{0.676358in}}%
\pgfpathlineto{\pgfqpoint{0.790097in}{0.676985in}}%
\pgfpathlineto{\pgfqpoint{0.790294in}{0.677772in}}%
\pgfpathlineto{\pgfqpoint{0.791602in}{0.678405in}}%
\pgfpathlineto{\pgfqpoint{0.791602in}{0.679200in}}%
\pgfpathlineto{\pgfqpoint{0.793107in}{0.679840in}}%
\pgfpathlineto{\pgfqpoint{0.793107in}{0.680482in}}%
\pgfpathlineto{\pgfqpoint{0.794612in}{0.681128in}}%
\pgfpathlineto{\pgfqpoint{0.794907in}{0.681939in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{0.683411in}}%
\pgfpathlineto{\pgfqpoint{0.799127in}{0.684070in}}%
\pgfpathlineto{\pgfqpoint{0.799127in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.685231in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.685564in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{0.686402in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{0.686906in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{0.688091in}}%
\pgfpathlineto{\pgfqpoint{0.805146in}{0.688773in}}%
\pgfpathlineto{\pgfqpoint{0.805146in}{0.689115in}}%
\pgfpathlineto{\pgfqpoint{0.806651in}{0.689801in}}%
\pgfpathlineto{\pgfqpoint{0.806651in}{0.690318in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.691185in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.691707in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{0.692406in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{0.692933in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{0.693639in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{0.694348in}}%
\pgfpathlineto{\pgfqpoint{0.812671in}{0.695061in}}%
\pgfpathlineto{\pgfqpoint{0.812671in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{0.814176in}{0.696137in}}%
\pgfpathlineto{\pgfqpoint{0.814176in}{0.696497in}}%
\pgfpathlineto{\pgfqpoint{0.815681in}{0.697221in}}%
\pgfpathlineto{\pgfqpoint{0.815681in}{0.698131in}}%
\pgfpathlineto{\pgfqpoint{0.818691in}{0.699047in}}%
\pgfpathlineto{\pgfqpoint{0.818691in}{0.699785in}}%
\pgfpathlineto{\pgfqpoint{0.820196in}{0.700526in}}%
\pgfpathlineto{\pgfqpoint{0.820196in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.701645in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.702584in}}%
\pgfpathlineto{\pgfqpoint{0.823205in}{0.703151in}}%
\pgfpathlineto{\pgfqpoint{0.823205in}{0.703910in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.704482in}}%
\pgfpathlineto{\pgfqpoint{0.825154in}{0.705248in}}%
\pgfpathlineto{\pgfqpoint{0.826215in}{0.705826in}}%
\pgfpathlineto{\pgfqpoint{0.826215in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{0.827720in}{0.707573in}}%
\pgfpathlineto{\pgfqpoint{0.827720in}{0.708161in}}%
\pgfpathlineto{\pgfqpoint{0.829225in}{0.708750in}}%
\pgfpathlineto{\pgfqpoint{0.829225in}{0.709739in}}%
\pgfpathlineto{\pgfqpoint{0.830730in}{0.710335in}}%
\pgfpathlineto{\pgfqpoint{0.830730in}{0.711335in}}%
\pgfpathlineto{\pgfqpoint{0.832235in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{0.832235in}{0.712747in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.713356in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{0.835245in}{0.714994in}}%
\pgfpathlineto{\pgfqpoint{0.835714in}{0.715821in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{0.716444in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{0.716860in}}%
\pgfpathlineto{\pgfqpoint{0.838254in}{0.717488in}}%
\pgfpathlineto{\pgfqpoint{0.838254in}{0.718119in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{0.719601in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{0.720669in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{0.721314in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{0.722179in}}%
\pgfpathlineto{\pgfqpoint{0.844274in}{0.722831in}}%
\pgfpathlineto{\pgfqpoint{0.844274in}{0.723486in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{0.724144in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{0.725026in}}%
\pgfpathlineto{\pgfqpoint{0.847284in}{0.725691in}}%
\pgfpathlineto{\pgfqpoint{0.847284in}{0.726137in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.726807in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{0.850294in}{0.728385in}}%
\pgfpathlineto{\pgfqpoint{0.850294in}{0.729067in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{0.729751in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{0.729981in}}%
\pgfpathlineto{\pgfqpoint{0.853304in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{0.853580in}{0.731594in}}%
\pgfpathlineto{\pgfqpoint{0.854808in}{0.732292in}}%
\pgfpathlineto{\pgfqpoint{0.854808in}{0.732759in}}%
\pgfpathlineto{\pgfqpoint{0.856313in}{0.733462in}}%
\pgfpathlineto{\pgfqpoint{0.856313in}{0.734169in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.734879in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.735355in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.736071in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.736791in}}%
\pgfpathlineto{\pgfqpoint{0.860828in}{0.737515in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{0.739955in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{0.740449in}}%
\pgfpathlineto{\pgfqpoint{0.865343in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.865343in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{0.866848in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{0.866848in}{0.742941in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.743697in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.744712in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.745478in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.746249in}}%
\pgfpathlineto{\pgfqpoint{0.871362in}{0.747023in}}%
\pgfpathlineto{\pgfqpoint{0.871362in}{0.747802in}}%
\pgfpathlineto{\pgfqpoint{0.872867in}{0.748585in}}%
\pgfpathlineto{\pgfqpoint{0.872867in}{0.749110in}}%
\pgfpathlineto{\pgfqpoint{0.874372in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{0.874372in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.751228in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.752299in}}%
\pgfpathlineto{\pgfqpoint{0.878887in}{0.753108in}}%
\pgfpathlineto{\pgfqpoint{0.878887in}{0.753922in}}%
\pgfpathlineto{\pgfqpoint{0.880392in}{0.754740in}}%
\pgfpathlineto{\pgfqpoint{0.880392in}{0.755563in}}%
\pgfpathlineto{\pgfqpoint{0.881897in}{0.756391in}}%
\pgfpathlineto{\pgfqpoint{0.881897in}{0.756668in}}%
\pgfpathlineto{\pgfqpoint{0.883402in}{0.757503in}}%
\pgfpathlineto{\pgfqpoint{0.883402in}{0.758062in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.758905in}}%
\pgfpathlineto{\pgfqpoint{0.886411in}{0.759753in}}%
\pgfpathlineto{\pgfqpoint{0.886411in}{0.760321in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.761178in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.761752in}}%
\pgfpathlineto{\pgfqpoint{0.890926in}{0.762328in}}%
\pgfpathlineto{\pgfqpoint{0.890926in}{0.763197in}}%
\pgfpathlineto{\pgfqpoint{0.892431in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.892431in}{0.764658in}}%
\pgfpathlineto{\pgfqpoint{0.893936in}{0.765246in}}%
\pgfpathlineto{\pgfqpoint{0.893936in}{0.765837in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{0.766431in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{0.767027in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.767625in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.767925in}}%
\pgfpathlineto{\pgfqpoint{0.898451in}{0.768528in}}%
\pgfpathlineto{\pgfqpoint{0.898451in}{0.768830in}}%
\pgfpathlineto{\pgfqpoint{0.899956in}{0.769436in}}%
\pgfpathlineto{\pgfqpoint{0.899956in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{0.901461in}{0.770351in}}%
\pgfpathlineto{\pgfqpoint{0.901461in}{0.770657in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.771271in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.771888in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{0.772508in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{0.908985in}{0.775967in}}%
\pgfpathlineto{\pgfqpoint{0.908985in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{0.776925in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{0.777890in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{0.778861in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{0.779513in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{0.780167in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{0.781155in}}%
\pgfpathlineto{\pgfqpoint{0.916510in}{0.781817in}}%
\pgfpathlineto{\pgfqpoint{0.916510in}{0.782482in}}%
\pgfpathlineto{\pgfqpoint{0.918015in}{0.783151in}}%
\pgfpathlineto{\pgfqpoint{0.918015in}{0.783486in}}%
\pgfpathlineto{\pgfqpoint{0.919519in}{0.784160in}}%
\pgfpathlineto{\pgfqpoint{0.919519in}{0.784836in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{0.785516in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{0.785858in}}%
\pgfpathlineto{\pgfqpoint{0.922529in}{0.786543in}}%
\pgfpathlineto{\pgfqpoint{0.922529in}{0.786886in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.787576in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.788270in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.791789in}}%
\pgfpathlineto{\pgfqpoint{0.933064in}{0.792862in}}%
\pgfpathlineto{\pgfqpoint{0.933064in}{0.793582in}}%
\pgfpathlineto{\pgfqpoint{0.934569in}{0.794306in}}%
\pgfpathlineto{\pgfqpoint{0.934569in}{0.794670in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.795399in}}%
\pgfpathlineto{\pgfqpoint{0.936088in}{0.796132in}}%
\pgfpathlineto{\pgfqpoint{0.939083in}{0.797240in}}%
\pgfpathlineto{\pgfqpoint{0.939083in}{0.797611in}}%
\pgfpathlineto{\pgfqpoint{0.940588in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{0.940588in}{0.798730in}}%
\pgfpathlineto{\pgfqpoint{0.942093in}{0.799481in}}%
\pgfpathlineto{\pgfqpoint{0.942093in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{0.945103in}{0.801376in}}%
\pgfpathlineto{\pgfqpoint{0.945103in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{0.802911in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{0.804073in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{0.952627in}{0.805638in}}%
\pgfpathlineto{\pgfqpoint{0.952627in}{0.806824in}}%
\pgfpathlineto{\pgfqpoint{0.954132in}{0.807619in}}%
\pgfpathlineto{\pgfqpoint{0.955637in}{0.808822in}}%
\pgfpathlineto{\pgfqpoint{0.955896in}{0.809225in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{0.810441in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{0.811258in}}%
\pgfpathlineto{\pgfqpoint{0.961657in}{0.812492in}}%
\pgfpathlineto{\pgfqpoint{0.961657in}{0.813321in}}%
\pgfpathlineto{\pgfqpoint{0.963162in}{0.814154in}}%
\pgfpathlineto{\pgfqpoint{0.963162in}{0.814573in}}%
\pgfpathlineto{\pgfqpoint{0.966172in}{0.815837in}}%
\pgfpathlineto{\pgfqpoint{0.966172in}{0.816261in}}%
\pgfpathlineto{\pgfqpoint{0.967677in}{0.817112in}}%
\pgfpathlineto{\pgfqpoint{0.967677in}{0.817540in}}%
\pgfpathlineto{\pgfqpoint{0.969181in}{0.818399in}}%
\pgfpathlineto{\pgfqpoint{0.969181in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{0.972191in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{0.972191in}{0.820571in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{0.821449in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{0.821890in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{0.979716in}{0.825470in}}%
\pgfpathlineto{\pgfqpoint{0.982726in}{0.826836in}}%
\pgfpathlineto{\pgfqpoint{0.982726in}{0.827295in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.828679in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{0.987240in}{0.830078in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{0.832440in}}%
\pgfpathlineto{\pgfqpoint{0.993260in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{0.993260in}{0.834358in}}%
\pgfpathlineto{\pgfqpoint{0.996270in}{0.835815in}}%
\pgfpathlineto{\pgfqpoint{0.996270in}{0.836304in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{0.837781in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{0.838277in}}%
\pgfpathlineto{\pgfqpoint{1.002289in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{1.002289in}{0.840278in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{1.006804in}{0.843334in}}%
\pgfpathlineto{\pgfqpoint{1.006804in}{0.843849in}}%
\pgfpathlineto{\pgfqpoint{1.008309in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.008309in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.846985in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.847515in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{0.850193in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{0.850735in}}%
\pgfpathlineto{\pgfqpoint{1.024863in}{0.854031in}}%
\pgfpathlineto{\pgfqpoint{1.024863in}{0.854588in}}%
\pgfpathlineto{\pgfqpoint{1.029378in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{1.029378in}{0.857406in}}%
\pgfpathlineto{\pgfqpoint{1.032388in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{1.032388in}{0.859702in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{1.038407in}{0.863219in}}%
\pgfpathlineto{\pgfqpoint{1.042922in}{0.865010in}}%
\pgfpathlineto{\pgfqpoint{1.042922in}{0.865613in}}%
\pgfpathlineto{\pgfqpoint{1.047213in}{0.867436in}}%
\pgfpathlineto{\pgfqpoint{1.047437in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{0.868664in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{0.869283in}}%
\pgfpathlineto{\pgfqpoint{1.050446in}{0.869904in}}%
\pgfpathlineto{\pgfqpoint{1.050446in}{0.870528in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{0.872416in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{0.873052in}}%
\pgfpathlineto{\pgfqpoint{1.058888in}{0.874331in}}%
\pgfpathlineto{\pgfqpoint{1.060981in}{0.874975in}}%
\pgfpathlineto{\pgfqpoint{1.060981in}{0.875622in}}%
\pgfpathlineto{\pgfqpoint{1.070903in}{0.880236in}}%
\pgfpathlineto{\pgfqpoint{1.071515in}{0.880908in}}%
\pgfpathlineto{\pgfqpoint{1.076030in}{0.882943in}}%
\pgfpathlineto{\pgfqpoint{1.076030in}{0.883627in}}%
\pgfpathlineto{\pgfqpoint{1.079040in}{0.885007in}}%
\pgfpathlineto{\pgfqpoint{1.079040in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{1.083914in}{0.888518in}}%
\pgfpathlineto{\pgfqpoint{1.088069in}{0.890667in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{1.092584in}{0.892850in}}%
\pgfpathlineto{\pgfqpoint{1.098604in}{0.895815in}}%
\pgfpathlineto{\pgfqpoint{1.098604in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{1.107633in}{0.901158in}}%
\pgfpathlineto{\pgfqpoint{1.107633in}{0.901939in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{0.902723in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{1.114619in}{0.905907in}}%
\pgfpathlineto{\pgfqpoint{1.117289in}{0.907526in}}%
\pgfpathlineto{\pgfqpoint{1.118167in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{0.909991in}}%
\pgfpathlineto{\pgfqpoint{1.129644in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{1.140741in}{0.917655in}}%
\pgfpathlineto{\pgfqpoint{1.148265in}{0.920307in}}%
\pgfpathlineto{\pgfqpoint{1.154285in}{0.923009in}}%
\pgfpathlineto{\pgfqpoint{1.157534in}{0.924840in}}%
\pgfpathlineto{\pgfqpoint{1.160305in}{0.925764in}}%
\pgfpathlineto{\pgfqpoint{1.160305in}{0.926695in}}%
\pgfpathlineto{\pgfqpoint{1.164379in}{0.928575in}}%
\pgfpathlineto{\pgfqpoint{1.179574in}{0.936358in}}%
\pgfpathlineto{\pgfqpoint{1.187393in}{0.942494in}}%
\pgfpathlineto{\pgfqpoint{1.191908in}{0.944600in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{0.947820in}}%
\pgfpathlineto{\pgfqpoint{1.200937in}{0.950008in}}%
\pgfpathlineto{\pgfqpoint{1.202442in}{0.951116in}}%
\pgfpathlineto{\pgfqpoint{1.202442in}{0.952232in}}%
\pgfpathlineto{\pgfqpoint{1.209967in}{0.955634in}}%
\pgfpathlineto{\pgfqpoint{1.214481in}{0.957949in}}%
\pgfpathlineto{\pgfqpoint{1.224989in}{0.963910in}}%
\pgfpathlineto{\pgfqpoint{1.225016in}{0.965134in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{0.968869in}}%
\pgfpathlineto{\pgfqpoint{1.234045in}{0.970137in}}%
\pgfpathlineto{\pgfqpoint{1.234045in}{0.971416in}}%
\pgfpathlineto{\pgfqpoint{1.241570in}{0.974010in}}%
\pgfpathlineto{\pgfqpoint{1.243075in}{0.975325in}}%
\pgfpathlineto{\pgfqpoint{1.247589in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{1.253609in}{0.980712in}}%
\pgfpathlineto{\pgfqpoint{1.259629in}{0.982092in}}%
\pgfpathlineto{\pgfqpoint{1.273173in}{0.987752in}}%
\pgfpathlineto{\pgfqpoint{1.276183in}{0.990670in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{0.992153in}}%
\pgfpathlineto{\pgfqpoint{1.288462in}{0.998243in}}%
\pgfpathlineto{\pgfqpoint{1.294242in}{0.999808in}}%
\pgfpathlineto{\pgfqpoint{1.300261in}{1.002992in}}%
\pgfpathlineto{\pgfqpoint{1.304776in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{1.319825in}{1.014740in}}%
\pgfpathlineto{\pgfqpoint{1.321330in}{1.016502in}}%
\pgfpathlineto{\pgfqpoint{1.330359in}{1.021925in}}%
\pgfpathlineto{\pgfqpoint{1.351813in}{1.029498in}}%
\pgfpathlineto{\pgfqpoint{1.358953in}{1.031457in}}%
\pgfpathlineto{\pgfqpoint{1.361962in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{1.370505in}{1.037503in}}%
\pgfpathlineto{\pgfqpoint{1.383031in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{1.386041in}{1.043823in}}%
\pgfpathlineto{\pgfqpoint{1.387546in}{1.045995in}}%
\pgfpathlineto{\pgfqpoint{1.396575in}{1.050442in}}%
\pgfpathlineto{\pgfqpoint{1.415457in}{1.055034in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{1.429002in}{1.059783in}}%
\pgfpathlineto{\pgfqpoint{1.441723in}{1.064698in}}%
\pgfpathlineto{\pgfqpoint{1.455581in}{1.067221in}}%
\pgfpathlineto{\pgfqpoint{1.462791in}{1.069792in}}%
\pgfpathlineto{\pgfqpoint{1.464296in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{1.470120in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{1.471821in}{1.077797in}}%
\pgfpathlineto{\pgfqpoint{1.474295in}{1.080571in}}%
\pgfpathlineto{\pgfqpoint{1.487670in}{1.083401in}}%
\pgfpathlineto{\pgfqpoint{1.495899in}{1.086289in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{1.089238in}}%
\pgfpathlineto{\pgfqpoint{1.504929in}{1.092250in}}%
\pgfpathlineto{\pgfqpoint{1.512574in}{1.095328in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{1.525778in}{1.101696in}}%
\pgfpathlineto{\pgfqpoint{1.530123in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{1.111825in}}%
\pgfpathlineto{\pgfqpoint{1.555197in}{1.115372in}}%
\pgfpathlineto{\pgfqpoint{1.568401in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{1.578765in}{1.126583in}}%
\pgfpathlineto{\pgfqpoint{1.585973in}{1.130528in}}%
\pgfpathlineto{\pgfqpoint{1.597746in}{1.134588in}}%
\pgfpathlineto{\pgfqpoint{1.606849in}{1.138770in}}%
\pgfpathlineto{\pgfqpoint{1.612699in}{1.143080in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{1.147527in}}%
\pgfpathlineto{\pgfqpoint{1.624398in}{1.152119in}}%
\pgfpathlineto{\pgfqpoint{1.648307in}{1.156868in}}%
\pgfpathlineto{\pgfqpoint{1.664449in}{1.161783in}}%
\pgfpathlineto{\pgfqpoint{1.680612in}{1.172163in}}%
\pgfpathlineto{\pgfqpoint{1.692775in}{1.177656in}}%
\pgfpathlineto{\pgfqpoint{1.695615in}{1.183374in}}%
\pgfpathlineto{\pgfqpoint{1.746392in}{1.195561in}}%
\pgfpathlineto{\pgfqpoint{1.769793in}{1.202077in}}%
\pgfpathlineto{\pgfqpoint{1.785230in}{1.208910in}}%
\pgfpathlineto{\pgfqpoint{1.807415in}{1.216095in}}%
\pgfpathlineto{\pgfqpoint{1.815084in}{1.223668in}}%
\pgfpathlineto{\pgfqpoint{1.837026in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{1.856786in}{1.240165in}}%
\pgfpathlineto{\pgfqpoint{1.884018in}{1.258868in}}%
\pgfpathlineto{\pgfqpoint{1.942368in}{1.269248in}}%
\pgfpathlineto{\pgfqpoint{1.985091in}{1.280459in}}%
\pgfpathlineto{\pgfqpoint{2.014315in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{2.052762in}{1.305995in}}%
\pgfpathlineto{\pgfqpoint{2.112936in}{1.320753in}}%
\pgfpathlineto{\pgfqpoint{2.156116in}{1.337250in}}%
\pgfpathlineto{\pgfqpoint{2.180243in}{1.355953in}}%
\pgfpathlineto{\pgfqpoint{2.252479in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{2.308476in}{1.403080in}}%
\pgfpathlineto{\pgfqpoint{2.360976in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{2.567658in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{2.746574in}{1.531420in}}%
\pgfpathlineto{\pgfqpoint{2.922500in}{1.584522in}}%
\pgfpathlineto{\pgfqpoint{2.922500in}{1.584522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.787088in}{0.660948in}}%
\pgfpathlineto{\pgfqpoint{0.787088in}{0.672151in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{0.674509in}}%
\pgfpathlineto{\pgfqpoint{0.790097in}{0.675138in}}%
\pgfpathlineto{\pgfqpoint{0.790097in}{0.676151in}}%
\pgfpathlineto{\pgfqpoint{0.791602in}{0.676790in}}%
\pgfpathlineto{\pgfqpoint{0.791989in}{0.678078in}}%
\pgfpathlineto{\pgfqpoint{0.793107in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{0.793659in}{0.679512in}}%
\pgfpathlineto{\pgfqpoint{0.794612in}{0.680170in}}%
\pgfpathlineto{\pgfqpoint{0.794612in}{0.681097in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{0.681765in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{0.682302in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{0.683928in}}%
\pgfpathlineto{\pgfqpoint{0.799127in}{0.684613in}}%
\pgfpathlineto{\pgfqpoint{0.799127in}{0.685164in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.685856in}}%
\pgfpathlineto{\pgfqpoint{0.801023in}{0.686693in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{0.687254in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{0.688102in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{0.688670in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{0.805146in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{0.805146in}{0.691265in}}%
\pgfpathlineto{\pgfqpoint{0.806651in}{0.691850in}}%
\pgfpathlineto{\pgfqpoint{0.806651in}{0.692734in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.693326in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.694222in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{0.810057in}{0.696034in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{0.696645in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{0.697105in}}%
\pgfpathlineto{\pgfqpoint{0.812671in}{0.697722in}}%
\pgfpathlineto{\pgfqpoint{0.812671in}{0.698965in}}%
\pgfpathlineto{\pgfqpoint{0.814176in}{0.699592in}}%
\pgfpathlineto{\pgfqpoint{0.814176in}{0.700223in}}%
\pgfpathlineto{\pgfqpoint{0.815681in}{0.700857in}}%
\pgfpathlineto{\pgfqpoint{0.815681in}{0.701495in}}%
\pgfpathlineto{\pgfqpoint{0.817186in}{0.702137in}}%
\pgfpathlineto{\pgfqpoint{0.817186in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{0.818691in}{0.703432in}}%
\pgfpathlineto{\pgfqpoint{0.818691in}{0.704085in}}%
\pgfpathlineto{\pgfqpoint{0.820196in}{0.704741in}}%
\pgfpathlineto{\pgfqpoint{0.820196in}{0.705568in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.706234in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.707240in}}%
\pgfpathlineto{\pgfqpoint{0.823205in}{0.707915in}}%
\pgfpathlineto{\pgfqpoint{0.823205in}{0.708937in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.709623in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{0.826215in}{0.710834in}}%
\pgfpathlineto{\pgfqpoint{0.826215in}{0.711883in}}%
\pgfpathlineto{\pgfqpoint{0.827720in}{0.712588in}}%
\pgfpathlineto{\pgfqpoint{0.827720in}{0.713297in}}%
\pgfpathlineto{\pgfqpoint{0.829225in}{0.714011in}}%
\pgfpathlineto{\pgfqpoint{0.829225in}{0.714910in}}%
\pgfpathlineto{\pgfqpoint{0.830730in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{0.830922in}{0.716547in}}%
\pgfpathlineto{\pgfqpoint{0.832235in}{0.717282in}}%
\pgfpathlineto{\pgfqpoint{0.832235in}{0.718022in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.718767in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.719517in}}%
\pgfpathlineto{\pgfqpoint{0.835245in}{0.720083in}}%
\pgfpathlineto{\pgfqpoint{0.835245in}{0.721032in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{0.722182in}}%
\pgfpathlineto{\pgfqpoint{0.838254in}{0.722762in}}%
\pgfpathlineto{\pgfqpoint{0.838254in}{0.723540in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{0.724126in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{0.724716in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{0.725508in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{0.725707in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{0.726305in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{0.844274in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{0.844730in}{0.728731in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{0.729552in}}%
\pgfpathlineto{\pgfqpoint{0.847284in}{0.730587in}}%
\pgfpathlineto{\pgfqpoint{0.847284in}{0.730795in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.731421in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{0.850294in}{0.733110in}}%
\pgfpathlineto{\pgfqpoint{0.850294in}{0.733749in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{0.734393in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{0.734608in}}%
\pgfpathlineto{\pgfqpoint{0.853304in}{0.735257in}}%
\pgfpathlineto{\pgfqpoint{0.853304in}{0.735909in}}%
\pgfpathlineto{\pgfqpoint{0.854808in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{0.854808in}{0.737005in}}%
\pgfpathlineto{\pgfqpoint{0.856313in}{0.737668in}}%
\pgfpathlineto{\pgfqpoint{0.856313in}{0.738112in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.738781in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.739229in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.739906in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.741499in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{0.743117in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{0.743817in}}%
\pgfpathlineto{\pgfqpoint{0.865343in}{0.744522in}}%
\pgfpathlineto{\pgfqpoint{0.865343in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{0.866848in}{0.745468in}}%
\pgfpathlineto{\pgfqpoint{0.866848in}{0.745706in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.746904in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.747629in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.748114in}}%
\pgfpathlineto{\pgfqpoint{0.871362in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{0.871362in}{0.749338in}}%
\pgfpathlineto{\pgfqpoint{0.872867in}{0.750079in}}%
\pgfpathlineto{\pgfqpoint{0.872867in}{0.750576in}}%
\pgfpathlineto{\pgfqpoint{0.875877in}{0.751576in}}%
\pgfpathlineto{\pgfqpoint{0.875877in}{0.752332in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.753093in}}%
\pgfpathlineto{\pgfqpoint{0.877382in}{0.753348in}}%
\pgfpathlineto{\pgfqpoint{0.878887in}{0.754116in}}%
\pgfpathlineto{\pgfqpoint{0.878887in}{0.754631in}}%
\pgfpathlineto{\pgfqpoint{0.880392in}{0.755408in}}%
\pgfpathlineto{\pgfqpoint{0.880392in}{0.755669in}}%
\pgfpathlineto{\pgfqpoint{0.881897in}{0.756453in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.758039in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.758305in}}%
\pgfpathlineto{\pgfqpoint{0.886411in}{0.759109in}}%
\pgfpathlineto{\pgfqpoint{0.886411in}{0.759378in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{0.890926in}{0.761554in}}%
\pgfpathlineto{\pgfqpoint{0.890926in}{0.761830in}}%
\pgfpathlineto{\pgfqpoint{0.892431in}{0.762659in}}%
\pgfpathlineto{\pgfqpoint{0.892431in}{0.762937in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{0.895441in}{0.764337in}}%
\pgfpathlineto{\pgfqpoint{0.899956in}{0.766326in}}%
\pgfpathlineto{\pgfqpoint{0.900187in}{0.766902in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.768061in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.768645in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{0.769232in}}%
\pgfpathlineto{\pgfqpoint{0.904470in}{0.769823in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.770715in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{0.772217in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{0.773128in}}%
\pgfpathlineto{\pgfqpoint{0.911995in}{0.773739in}}%
\pgfpathlineto{\pgfqpoint{0.911995in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{0.774973in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{0.775907in}}%
\pgfpathlineto{\pgfqpoint{0.916510in}{0.776849in}}%
\pgfpathlineto{\pgfqpoint{0.916510in}{0.777165in}}%
\pgfpathlineto{\pgfqpoint{0.919519in}{0.778117in}}%
\pgfpathlineto{\pgfqpoint{0.919942in}{0.779079in}}%
\pgfpathlineto{\pgfqpoint{0.922529in}{0.780373in}}%
\pgfpathlineto{\pgfqpoint{0.922529in}{0.780699in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.781354in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.781683in}}%
\pgfpathlineto{\pgfqpoint{0.927044in}{0.782675in}}%
\pgfpathlineto{\pgfqpoint{0.927044in}{0.783008in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.784013in}}%
\pgfpathlineto{\pgfqpoint{0.930054in}{0.784350in}}%
\pgfpathlineto{\pgfqpoint{0.933064in}{0.785367in}}%
\pgfpathlineto{\pgfqpoint{0.933064in}{0.785708in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.786737in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.787429in}}%
\pgfpathlineto{\pgfqpoint{0.939083in}{0.788474in}}%
\pgfpathlineto{\pgfqpoint{0.939083in}{0.788825in}}%
\pgfpathlineto{\pgfqpoint{0.941765in}{0.789884in}}%
\pgfpathlineto{\pgfqpoint{0.943598in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{0.793488in}}%
\pgfpathlineto{\pgfqpoint{0.949618in}{0.794223in}}%
\pgfpathlineto{\pgfqpoint{0.952627in}{0.795335in}}%
\pgfpathlineto{\pgfqpoint{0.952627in}{0.795708in}}%
\pgfpathlineto{\pgfqpoint{0.954132in}{0.796458in}}%
\pgfpathlineto{\pgfqpoint{0.954132in}{0.796835in}}%
\pgfpathlineto{\pgfqpoint{0.957142in}{0.797974in}}%
\pgfpathlineto{\pgfqpoint{0.957142in}{0.798356in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{0.799124in}}%
\pgfpathlineto{\pgfqpoint{0.960152in}{0.799897in}}%
\pgfpathlineto{\pgfqpoint{0.963162in}{0.801068in}}%
\pgfpathlineto{\pgfqpoint{0.963162in}{0.801855in}}%
\pgfpathlineto{\pgfqpoint{0.966172in}{0.803047in}}%
\pgfpathlineto{\pgfqpoint{0.966172in}{0.803447in}}%
\pgfpathlineto{\pgfqpoint{0.969181in}{0.804655in}}%
\pgfpathlineto{\pgfqpoint{0.969181in}{0.805469in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{0.807528in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{0.809204in}}%
\pgfpathlineto{\pgfqpoint{0.981221in}{0.810905in}}%
\pgfpathlineto{\pgfqpoint{0.981221in}{0.811334in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.813069in}}%
\pgfpathlineto{\pgfqpoint{0.985735in}{0.813507in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{0.815722in}}%
\pgfpathlineto{\pgfqpoint{0.996270in}{0.817983in}}%
\pgfpathlineto{\pgfqpoint{0.996270in}{0.818901in}}%
\pgfpathlineto{\pgfqpoint{1.000785in}{0.820758in}}%
\pgfpathlineto{\pgfqpoint{1.000785in}{0.821228in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.823125in}}%
\pgfpathlineto{\pgfqpoint{1.008309in}{0.825056in}}%
\pgfpathlineto{\pgfqpoint{1.008309in}{0.825544in}}%
\pgfpathlineto{\pgfqpoint{1.017338in}{0.829021in}}%
\pgfpathlineto{\pgfqpoint{1.021853in}{0.831058in}}%
\pgfpathlineto{\pgfqpoint{1.027873in}{0.833657in}}%
\pgfpathlineto{\pgfqpoint{1.027999in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{1.035397in}{0.837402in}}%
\pgfpathlineto{\pgfqpoint{1.035397in}{0.837948in}}%
\pgfpathlineto{\pgfqpoint{1.047437in}{0.842411in}}%
\pgfpathlineto{\pgfqpoint{1.047437in}{0.842981in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{0.845880in}}%
\pgfpathlineto{\pgfqpoint{1.054961in}{0.846469in}}%
\pgfpathlineto{\pgfqpoint{1.082050in}{0.857641in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.858295in}}%
\pgfpathlineto{\pgfqpoint{1.086564in}{0.859617in}}%
\pgfpathlineto{\pgfqpoint{1.086564in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{1.109057in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{0.871534in}}%
\pgfpathlineto{\pgfqpoint{1.116662in}{0.873777in}}%
\pgfpathlineto{\pgfqpoint{1.116662in}{0.874534in}}%
\pgfpathlineto{\pgfqpoint{1.118167in}{0.875297in}}%
\pgfpathlineto{\pgfqpoint{1.122682in}{0.876839in}}%
\pgfpathlineto{\pgfqpoint{1.124187in}{0.877618in}}%
\pgfpathlineto{\pgfqpoint{1.137731in}{0.881597in}}%
\pgfpathlineto{\pgfqpoint{1.139236in}{0.882410in}}%
\pgfpathlineto{\pgfqpoint{1.145256in}{0.883229in}}%
\pgfpathlineto{\pgfqpoint{1.146798in}{0.884055in}}%
\pgfpathlineto{\pgfqpoint{1.151275in}{0.885724in}}%
\pgfpathlineto{\pgfqpoint{1.160296in}{0.889140in}}%
\pgfpathlineto{\pgfqpoint{1.160305in}{0.890010in}}%
\pgfpathlineto{\pgfqpoint{1.166324in}{0.892664in}}%
\pgfpathlineto{\pgfqpoint{1.170839in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{1.178364in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{1.182878in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{1.187393in}{0.901997in}}%
\pgfpathlineto{\pgfqpoint{1.188898in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{1.196423in}{0.905962in}}%
\pgfpathlineto{\pgfqpoint{1.200271in}{0.907999in}}%
\pgfpathlineto{\pgfqpoint{1.202442in}{0.909032in}}%
\pgfpathlineto{\pgfqpoint{1.202442in}{0.910074in}}%
\pgfpathlineto{\pgfqpoint{1.204010in}{0.911126in}}%
\pgfpathlineto{\pgfqpoint{1.211472in}{0.913261in}}%
\pgfpathlineto{\pgfqpoint{1.225016in}{0.919923in}}%
\pgfpathlineto{\pgfqpoint{1.228026in}{0.922236in}}%
\pgfpathlineto{\pgfqpoint{1.246525in}{0.929478in}}%
\pgfpathlineto{\pgfqpoint{1.247953in}{0.930732in}}%
\pgfpathlineto{\pgfqpoint{1.262639in}{0.934582in}}%
\pgfpathlineto{\pgfqpoint{1.266301in}{0.935896in}}%
\pgfpathlineto{\pgfqpoint{1.273173in}{0.937225in}}%
\pgfpathlineto{\pgfqpoint{1.276183in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{1.280697in}{0.941312in}}%
\pgfpathlineto{\pgfqpoint{1.284313in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{1.288222in}{0.945554in}}%
\pgfpathlineto{\pgfqpoint{1.298756in}{0.948476in}}%
\pgfpathlineto{\pgfqpoint{1.301766in}{0.949966in}}%
\pgfpathlineto{\pgfqpoint{1.305335in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{0.957731in}}%
\pgfpathlineto{\pgfqpoint{1.326357in}{0.962665in}}%
\pgfpathlineto{\pgfqpoint{1.330359in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{1.337870in}{0.966081in}}%
\pgfpathlineto{\pgfqpoint{1.342399in}{0.967829in}}%
\pgfpathlineto{\pgfqpoint{1.361962in}{0.973245in}}%
\pgfpathlineto{\pgfqpoint{1.379712in}{0.978939in}}%
\pgfpathlineto{\pgfqpoint{1.384536in}{0.980904in}}%
\pgfpathlineto{\pgfqpoint{1.387546in}{0.982904in}}%
\pgfpathlineto{\pgfqpoint{1.392061in}{0.984941in}}%
\pgfpathlineto{\pgfqpoint{1.398402in}{0.987015in}}%
\pgfpathlineto{\pgfqpoint{1.418793in}{0.991285in}}%
\pgfpathlineto{\pgfqpoint{1.429068in}{0.993483in}}%
\pgfpathlineto{\pgfqpoint{1.441723in}{0.998015in}}%
\pgfpathlineto{\pgfqpoint{1.455381in}{1.000352in}}%
\pgfpathlineto{\pgfqpoint{1.462791in}{1.002739in}}%
\pgfpathlineto{\pgfqpoint{1.465801in}{1.005179in}}%
\pgfpathlineto{\pgfqpoint{1.470316in}{1.007673in}}%
\pgfpathlineto{\pgfqpoint{1.473326in}{1.010225in}}%
\pgfpathlineto{\pgfqpoint{1.495899in}{1.015512in}}%
\pgfpathlineto{\pgfqpoint{1.501537in}{1.018253in}}%
\pgfpathlineto{\pgfqpoint{1.509443in}{1.021063in}}%
\pgfpathlineto{\pgfqpoint{1.514755in}{1.023947in}}%
\pgfpathlineto{\pgfqpoint{1.524493in}{1.026907in}}%
\pgfpathlineto{\pgfqpoint{1.529287in}{1.029948in}}%
\pgfpathlineto{\pgfqpoint{1.542551in}{1.033075in}}%
\pgfpathlineto{\pgfqpoint{1.551581in}{1.036293in}}%
\pgfpathlineto{\pgfqpoint{1.557104in}{1.039607in}}%
\pgfpathlineto{\pgfqpoint{1.565875in}{1.043023in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{1.586194in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{1.602722in}{1.053950in}}%
\pgfpathlineto{\pgfqpoint{1.608483in}{1.057845in}}%
\pgfpathlineto{\pgfqpoint{1.619302in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{1.623015in}{1.066071in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{1.664449in}{1.074956in}}%
\pgfpathlineto{\pgfqpoint{1.673406in}{1.079681in}}%
\pgfpathlineto{\pgfqpoint{1.688709in}{1.084615in}}%
\pgfpathlineto{\pgfqpoint{1.694547in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.713538in}{1.095195in}}%
\pgfpathlineto{\pgfqpoint{1.739385in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{1.769793in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.786228in}{1.113235in}}%
\pgfpathlineto{\pgfqpoint{1.807415in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{1.869468in}{1.143013in}}%
\pgfpathlineto{\pgfqpoint{1.888014in}{1.151898in}}%
\pgfpathlineto{\pgfqpoint{1.958419in}{1.161556in}}%
\pgfpathlineto{\pgfqpoint{1.986732in}{1.172136in}}%
\pgfpathlineto{\pgfqpoint{2.023439in}{1.183831in}}%
\pgfpathlineto{\pgfqpoint{2.102000in}{1.196906in}}%
\pgfpathlineto{\pgfqpoint{2.136727in}{1.211728in}}%
\pgfpathlineto{\pgfqpoint{2.182277in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{2.247929in}{1.249078in}}%
\pgfpathlineto{\pgfqpoint{2.413490in}{1.305781in}}%
\pgfpathlineto{\pgfqpoint{2.717177in}{1.350789in}}%
\pgfpathlineto{\pgfqpoint{2.922500in}{1.409553in}}%
\pgfpathlineto{\pgfqpoint{2.922500in}{1.409553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787088in}{0.660925in}}%
\pgfpathlineto{\pgfqpoint{0.787088in}{0.672242in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{0.672848in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{0.679253in}}%
\pgfpathlineto{\pgfqpoint{0.790097in}{0.679908in}}%
\pgfpathlineto{\pgfqpoint{0.790097in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{0.791602in}{0.683719in}}%
\pgfpathlineto{\pgfqpoint{0.791602in}{0.686275in}}%
\pgfpathlineto{\pgfqpoint{0.793107in}{0.686866in}}%
\pgfpathlineto{\pgfqpoint{0.793107in}{0.689029in}}%
\pgfpathlineto{\pgfqpoint{0.794612in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.794612in}{0.691495in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{0.692122in}}%
\pgfpathlineto{\pgfqpoint{0.796117in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{0.694289in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{0.695589in}}%
\pgfpathlineto{\pgfqpoint{0.799127in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{0.799127in}{0.697576in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.698248in}}%
\pgfpathlineto{\pgfqpoint{0.800632in}{0.699334in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{0.700020in}}%
\pgfpathlineto{\pgfqpoint{0.802137in}{0.701268in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{0.702817in}}%
\pgfpathlineto{\pgfqpoint{0.805146in}{0.703387in}}%
\pgfpathlineto{\pgfqpoint{0.805146in}{0.704394in}}%
\pgfpathlineto{\pgfqpoint{0.806651in}{0.704975in}}%
\pgfpathlineto{\pgfqpoint{0.806651in}{0.705559in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.706147in}}%
\pgfpathlineto{\pgfqpoint{0.808156in}{0.706888in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{0.707485in}}%
\pgfpathlineto{\pgfqpoint{0.809661in}{0.708540in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{0.709148in}}%
\pgfpathlineto{\pgfqpoint{0.811166in}{0.709454in}}%
\pgfpathlineto{\pgfqpoint{0.812671in}{0.710223in}}%
\pgfpathlineto{\pgfqpoint{0.812671in}{0.710999in}}%
\pgfpathlineto{\pgfqpoint{0.814176in}{0.711625in}}%
\pgfpathlineto{\pgfqpoint{0.814176in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{0.815681in}{0.712730in}}%
\pgfpathlineto{\pgfqpoint{0.815681in}{0.713368in}}%
\pgfpathlineto{\pgfqpoint{0.817186in}{0.714011in}}%
\pgfpathlineto{\pgfqpoint{0.817186in}{0.714496in}}%
\pgfpathlineto{\pgfqpoint{0.818691in}{0.715147in}}%
\pgfpathlineto{\pgfqpoint{0.818691in}{0.715474in}}%
\pgfpathlineto{\pgfqpoint{0.820196in}{0.716133in}}%
\pgfpathlineto{\pgfqpoint{0.820196in}{0.716464in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{0.821700in}{0.717968in}}%
\pgfpathlineto{\pgfqpoint{0.823205in}{0.718645in}}%
\pgfpathlineto{\pgfqpoint{0.823205in}{0.719157in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.719843in}}%
\pgfpathlineto{\pgfqpoint{0.824710in}{0.720015in}}%
\pgfpathlineto{\pgfqpoint{0.826215in}{0.720708in}}%
\pgfpathlineto{\pgfqpoint{0.826215in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{0.827720in}{0.721758in}}%
\pgfpathlineto{\pgfqpoint{0.827720in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{0.829225in}{0.722820in}}%
\pgfpathlineto{\pgfqpoint{0.829225in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{0.830730in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{0.830730in}{0.724257in}}%
\pgfpathlineto{\pgfqpoint{0.832235in}{0.724984in}}%
\pgfpathlineto{\pgfqpoint{0.832235in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.726086in}}%
\pgfpathlineto{\pgfqpoint{0.833740in}{0.726456in}}%
\pgfpathlineto{\pgfqpoint{0.835245in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{0.835245in}{0.727389in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{0.728143in}}%
\pgfpathlineto{\pgfqpoint{0.836750in}{0.728332in}}%
\pgfpathlineto{\pgfqpoint{0.838254in}{0.728903in}}%
\pgfpathlineto{\pgfqpoint{0.838254in}{0.729094in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{0.729669in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{0.730055in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{0.730637in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{0.730831in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{0.731418in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{0.732009in}}%
\pgfpathlineto{\pgfqpoint{0.844274in}{0.732604in}}%
\pgfpathlineto{\pgfqpoint{0.844274in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{0.733403in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{0.733806in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.734616in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{0.850294in}{0.736259in}}%
\pgfpathlineto{\pgfqpoint{0.850509in}{0.736467in}}%
\pgfpathlineto{\pgfqpoint{0.853304in}{0.737302in}}%
\pgfpathlineto{\pgfqpoint{0.853304in}{0.738145in}}%
\pgfpathlineto{\pgfqpoint{0.856313in}{0.738996in}}%
\pgfpathlineto{\pgfqpoint{0.856313in}{0.739425in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.740072in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{0.740289in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.740942in}}%
\pgfpathlineto{\pgfqpoint{0.859323in}{0.741380in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{0.862333in}{0.742708in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{0.743380in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{0.743830in}}%
\pgfpathlineto{\pgfqpoint{0.866848in}{0.744738in}}%
\pgfpathlineto{\pgfqpoint{0.866848in}{0.744967in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.745656in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.745886in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.746583in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{0.747050in}}%
\pgfpathlineto{\pgfqpoint{0.872867in}{0.747992in}}%
\pgfpathlineto{\pgfqpoint{0.872867in}{0.748705in}}%
\pgfpathlineto{\pgfqpoint{0.875877in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{0.875877in}{0.749906in}}%
\pgfpathlineto{\pgfqpoint{0.878887in}{0.750879in}}%
\pgfpathlineto{\pgfqpoint{0.878887in}{0.751615in}}%
\pgfpathlineto{\pgfqpoint{0.881897in}{0.752607in}}%
\pgfpathlineto{\pgfqpoint{0.881897in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.754116in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.754370in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.755651in}}%
\pgfpathlineto{\pgfqpoint{0.889421in}{0.755910in}}%
\pgfpathlineto{\pgfqpoint{0.892431in}{0.756951in}}%
\pgfpathlineto{\pgfqpoint{0.892646in}{0.757741in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{0.896946in}{0.759341in}}%
\pgfpathlineto{\pgfqpoint{0.899956in}{0.760423in}}%
\pgfpathlineto{\pgfqpoint{0.899956in}{0.760696in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.762073in}}%
\pgfpathlineto{\pgfqpoint{0.905975in}{0.763190in}}%
\pgfpathlineto{\pgfqpoint{0.905975in}{0.763472in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.764037in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.764322in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{0.765180in}}%
\pgfpathlineto{\pgfqpoint{0.910490in}{0.765756in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{0.766629in}}%
\pgfpathlineto{\pgfqpoint{0.913500in}{0.766921in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{0.767509in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{0.767805in}}%
\pgfpathlineto{\pgfqpoint{0.916510in}{0.768399in}}%
\pgfpathlineto{\pgfqpoint{0.916510in}{0.768698in}}%
\pgfpathlineto{\pgfqpoint{0.918015in}{0.769298in}}%
\pgfpathlineto{\pgfqpoint{0.918015in}{0.769600in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{0.770511in}}%
\pgfpathlineto{\pgfqpoint{0.921024in}{0.770816in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.771740in}}%
\pgfpathlineto{\pgfqpoint{0.924034in}{0.772050in}}%
\pgfpathlineto{\pgfqpoint{0.928549in}{0.773934in}}%
\pgfpathlineto{\pgfqpoint{0.933064in}{0.775212in}}%
\pgfpathlineto{\pgfqpoint{0.933064in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.776509in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.776837in}}%
\pgfpathlineto{\pgfqpoint{0.940588in}{0.778158in}}%
\pgfpathlineto{\pgfqpoint{0.940588in}{0.778491in}}%
\pgfpathlineto{\pgfqpoint{0.942093in}{0.779162in}}%
\pgfpathlineto{\pgfqpoint{0.942093in}{0.779499in}}%
\pgfpathlineto{\pgfqpoint{0.946608in}{0.780861in}}%
\pgfpathlineto{\pgfqpoint{0.946608in}{0.781205in}}%
\pgfpathlineto{\pgfqpoint{0.952627in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{0.952627in}{0.783296in}}%
\pgfpathlineto{\pgfqpoint{0.955637in}{0.784361in}}%
\pgfpathlineto{\pgfqpoint{0.955637in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{0.785800in}}%
\pgfpathlineto{\pgfqpoint{0.958647in}{0.786164in}}%
\pgfpathlineto{\pgfqpoint{0.961657in}{0.787264in}}%
\pgfpathlineto{\pgfqpoint{0.961657in}{0.787633in}}%
\pgfpathlineto{\pgfqpoint{0.966172in}{0.789127in}}%
\pgfpathlineto{\pgfqpoint{0.966172in}{0.789505in}}%
\pgfpathlineto{\pgfqpoint{0.969181in}{0.790647in}}%
\pgfpathlineto{\pgfqpoint{0.969181in}{0.791031in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{0.793371in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{0.793767in}}%
\pgfpathlineto{\pgfqpoint{0.978211in}{0.794565in}}%
\pgfpathlineto{\pgfqpoint{0.978211in}{0.794966in}}%
\pgfpathlineto{\pgfqpoint{0.982726in}{0.796182in}}%
\pgfpathlineto{\pgfqpoint{0.988745in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{0.988745in}{0.798664in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{0.802086in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{0.802523in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.804294in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.804742in}}%
\pgfpathlineto{\pgfqpoint{1.024863in}{0.811268in}}%
\pgfpathlineto{\pgfqpoint{1.024863in}{0.811753in}}%
\pgfpathlineto{\pgfqpoint{1.030883in}{0.813720in}}%
\pgfpathlineto{\pgfqpoint{1.030883in}{0.814219in}}%
\pgfpathlineto{\pgfqpoint{1.048082in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{1.050446in}{0.821514in}}%
\pgfpathlineto{\pgfqpoint{1.056466in}{0.823158in}}%
\pgfpathlineto{\pgfqpoint{1.070010in}{0.827699in}}%
\pgfpathlineto{\pgfqpoint{1.079040in}{0.830660in}}%
\pgfpathlineto{\pgfqpoint{1.113653in}{0.844307in}}%
\pgfpathlineto{\pgfqpoint{1.118167in}{0.845723in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{0.847163in}}%
\pgfpathlineto{\pgfqpoint{1.133646in}{0.850867in}}%
\pgfpathlineto{\pgfqpoint{1.149555in}{0.853947in}}%
\pgfpathlineto{\pgfqpoint{1.157295in}{0.857137in}}%
\pgfpathlineto{\pgfqpoint{1.167829in}{0.860447in}}%
\pgfpathlineto{\pgfqpoint{1.172344in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{1.182878in}{0.865656in}}%
\pgfpathlineto{\pgfqpoint{1.184383in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{1.199432in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{1.202442in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{1.202442in}{0.874093in}}%
\pgfpathlineto{\pgfqpoint{1.211472in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{1.212977in}{0.877095in}}%
\pgfpathlineto{\pgfqpoint{1.223511in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.225016in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{1.245010in}{0.889061in}}%
\pgfpathlineto{\pgfqpoint{1.276183in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{1.280697in}{0.898908in}}%
\pgfpathlineto{\pgfqpoint{1.282202in}{0.900219in}}%
\pgfpathlineto{\pgfqpoint{1.300261in}{0.905669in}}%
\pgfpathlineto{\pgfqpoint{1.301981in}{0.907085in}}%
\pgfpathlineto{\pgfqpoint{1.318320in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{1.321330in}{0.914529in}}%
\pgfpathlineto{\pgfqpoint{1.331864in}{0.917691in}}%
\pgfpathlineto{\pgfqpoint{1.339389in}{0.919315in}}%
\pgfpathlineto{\pgfqpoint{1.343044in}{0.920970in}}%
\pgfpathlineto{\pgfqpoint{1.358523in}{0.924375in}}%
\pgfpathlineto{\pgfqpoint{1.395070in}{0.935456in}}%
\pgfpathlineto{\pgfqpoint{1.428178in}{0.941563in}}%
\pgfpathlineto{\pgfqpoint{1.434413in}{0.943697in}}%
\pgfpathlineto{\pgfqpoint{1.444732in}{0.945883in}}%
\pgfpathlineto{\pgfqpoint{1.458922in}{0.948124in}}%
\pgfpathlineto{\pgfqpoint{1.463651in}{0.950424in}}%
\pgfpathlineto{\pgfqpoint{1.470316in}{0.952784in}}%
\pgfpathlineto{\pgfqpoint{1.473326in}{0.955210in}}%
\pgfpathlineto{\pgfqpoint{1.489880in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{1.514603in}{0.965637in}}%
\pgfpathlineto{\pgfqpoint{1.548571in}{0.974351in}}%
\pgfpathlineto{\pgfqpoint{1.565340in}{0.980678in}}%
\pgfpathlineto{\pgfqpoint{1.606618in}{0.991105in}}%
\pgfpathlineto{\pgfqpoint{1.615862in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{1.623601in}{0.998807in}}%
\pgfpathlineto{\pgfqpoint{1.655420in}{1.002926in}}%
\pgfpathlineto{\pgfqpoint{1.681863in}{1.011786in}}%
\pgfpathlineto{\pgfqpoint{1.694547in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{1.716046in}{1.021632in}}%
\pgfpathlineto{\pgfqpoint{1.743779in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{1.778822in}{1.032713in}}%
\pgfpathlineto{\pgfqpoint{1.799891in}{1.038820in}}%
\pgfpathlineto{\pgfqpoint{1.819884in}{1.045381in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.060170in}}%
\pgfpathlineto{\pgfqpoint{1.892335in}{1.068607in}}%
\pgfpathlineto{\pgfqpoint{1.968010in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{2.007568in}{1.088361in}}%
\pgfpathlineto{\pgfqpoint{2.079804in}{1.100182in}}%
\pgfpathlineto{\pgfqpoint{2.139570in}{1.113829in}}%
\pgfpathlineto{\pgfqpoint{2.183427in}{1.129969in}}%
\pgfpathlineto{\pgfqpoint{2.255878in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{2.339723in}{1.175191in}}%
\pgfpathlineto{\pgfqpoint{2.614476in}{1.211086in}}%
\pgfpathlineto{\pgfqpoint{2.922500in}{1.268361in}}%
\pgfpathlineto{\pgfqpoint{2.922500in}{1.268361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758694in}{0.630121in}}{\pgfqpoint{2.158806in}{2.139758in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787088in}{0.660837in}}%
\pgfpathlineto{\pgfqpoint{2.901129in}{2.774879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758694in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{0.758694in}{2.769879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758694in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{2.917500in}{0.630121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838097in,y=2.853212in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Sept. 15}%
\end{pgfscope}%
%\begin{pgfscope}%
%\pgfsetbuttcap%
%\pgfsetmiterjoin%
%\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
%\pgfsetfillcolor{currentfill}%
%\pgfsetfillopacity{0.800000}%
%\pgfsetlinewidth{1.003750pt}%
%\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
%\pgfsetstrokecolor{currentstroke}%
%\pgfsetstrokeopacity{0.800000}%
%\pgfsetdash{}{0pt}%
%\pgfpathmoveto{\pgfqpoint{0.865639in}{2.571268in}}%
%\pgfpathlineto{\pgfqpoint{0.926750in}{2.571268in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{0.957305in}{2.571268in}}{\pgfqpoint{0.957305in}{2.601823in}}%
%\pgfpathlineto{\pgfqpoint{0.957305in}{2.662934in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{0.957305in}{2.693490in}}{\pgfqpoint{0.926750in}{2.693490in}}%
%\pgfpathlineto{\pgfqpoint{0.865639in}{2.693490in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{0.835083in}{2.693490in}}{\pgfqpoint{0.835083in}{2.662934in}}%
%\pgfpathlineto{\pgfqpoint{0.835083in}{2.601823in}}%
%\pgfpathquadraticcurveto{\pgfqpoint{0.835083in}{2.571268in}}{\pgfqpoint{0.865639in}{2.571268in}}%
%\pgfpathclose%
%\pgfusepath{stroke,fill}%
%\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676194in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{2.759475in}}%
\pgfpathlineto{\pgfqpoint{3.676194in}{2.759475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.700980in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{2.759475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700980in}{0.640525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.700980in,y=0.543302in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.337859in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{4.337859in}{2.759475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337859in}{0.640525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337859in,y=0.543302in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.974737in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{4.974737in}{2.759475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.974737in}{0.640525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.974737in,y=0.543302in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.611616in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{5.611616in}{2.759475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.611616in}{0.640525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.611616in,y=0.543302in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755597in,y=0.348566in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Empirical Quantile (min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.676194in}{0.662051in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{0.662051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676194in}{0.662051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281666in, y=0.607509in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.676194in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{1.171554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676194in}{1.171554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281666in, y=1.117012in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.676194in}{1.681057in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{1.681057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676194in}{1.681057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281666in, y=1.626515in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.676194in}{2.190559in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{2.190559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676194in}{2.190559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281666in, y=2.136018in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.676194in}{2.700062in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{2.700062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.676194in}{2.700062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281666in, y=2.645521in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226111in,y=1.700000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Target Quantile (min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.700980in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{0.677102in}}%
\pgfpathlineto{\pgfqpoint{3.702535in}{0.677733in}}%
\pgfpathlineto{\pgfqpoint{3.702535in}{0.679161in}}%
\pgfpathlineto{\pgfqpoint{3.704090in}{0.679801in}}%
\pgfpathlineto{\pgfqpoint{3.704090in}{0.680443in}}%
\pgfpathlineto{\pgfqpoint{3.705645in}{0.681089in}}%
\pgfpathlineto{\pgfqpoint{3.705645in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{3.707200in}{0.682226in}}%
\pgfpathlineto{\pgfqpoint{3.707200in}{0.682716in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{0.683371in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{0.683701in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{0.684527in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{0.685358in}}%
\pgfpathlineto{\pgfqpoint{3.713419in}{0.686026in}}%
\pgfpathlineto{\pgfqpoint{3.713419in}{0.686193in}}%
\pgfpathlineto{\pgfqpoint{3.714974in}{0.686866in}}%
\pgfpathlineto{\pgfqpoint{3.714974in}{0.687203in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{0.688220in}}%
\pgfpathlineto{\pgfqpoint{3.718084in}{0.688902in}}%
\pgfpathlineto{\pgfqpoint{3.718084in}{0.689416in}}%
\pgfpathlineto{\pgfqpoint{3.719639in}{0.690103in}}%
\pgfpathlineto{\pgfqpoint{3.719639in}{0.690795in}}%
\pgfpathlineto{\pgfqpoint{3.721194in}{0.691489in}}%
\pgfpathlineto{\pgfqpoint{3.721194in}{0.691663in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{0.692537in}}%
\pgfpathlineto{\pgfqpoint{3.725859in}{0.693417in}}%
\pgfpathlineto{\pgfqpoint{3.726143in}{0.694302in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{0.695014in}}%
\pgfpathlineto{\pgfqpoint{3.727499in}{0.695192in}}%
\pgfpathlineto{\pgfqpoint{3.728968in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{3.728968in}{0.696449in}}%
\pgfpathlineto{\pgfqpoint{3.730523in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{3.730523in}{0.697535in}}%
\pgfpathlineto{\pgfqpoint{3.732078in}{0.698263in}}%
\pgfpathlineto{\pgfqpoint{3.732078in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{3.733633in}{0.699179in}}%
\pgfpathlineto{\pgfqpoint{3.733633in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{0.700843in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{3.738298in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{3.738298in}{0.702715in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{0.703281in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.704421in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.704803in}}%
\pgfpathlineto{\pgfqpoint{3.742962in}{0.705378in}}%
\pgfpathlineto{\pgfqpoint{3.742962in}{0.705762in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.706341in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{0.707311in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{3.747627in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{3.747627in}{0.709271in}}%
\pgfpathlineto{\pgfqpoint{3.749182in}{0.709864in}}%
\pgfpathlineto{\pgfqpoint{3.749182in}{0.710063in}}%
\pgfpathlineto{\pgfqpoint{3.750737in}{0.710659in}}%
\pgfpathlineto{\pgfqpoint{3.750737in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.711860in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.712061in}}%
\pgfpathlineto{\pgfqpoint{3.753846in}{0.712869in}}%
\pgfpathlineto{\pgfqpoint{3.754157in}{0.713478in}}%
\pgfpathlineto{\pgfqpoint{3.755401in}{0.714089in}}%
\pgfpathlineto{\pgfqpoint{3.755401in}{0.714908in}}%
\pgfpathlineto{\pgfqpoint{3.756956in}{0.715526in}}%
\pgfpathlineto{\pgfqpoint{3.756956in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{3.758511in}{0.716977in}}%
\pgfpathlineto{\pgfqpoint{3.758511in}{0.717186in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{0.717813in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{0.718023in}}%
\pgfpathlineto{\pgfqpoint{3.761621in}{0.718654in}}%
\pgfpathlineto{\pgfqpoint{3.761621in}{0.719077in}}%
\pgfpathlineto{\pgfqpoint{3.763176in}{0.719713in}}%
\pgfpathlineto{\pgfqpoint{3.763176in}{0.720565in}}%
\pgfpathlineto{\pgfqpoint{3.764730in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{3.764730in}{0.721638in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{0.722286in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{0.722936in}}%
\pgfpathlineto{\pgfqpoint{3.767840in}{0.723590in}}%
\pgfpathlineto{\pgfqpoint{3.767840in}{0.724247in}}%
\pgfpathlineto{\pgfqpoint{3.769395in}{0.724906in}}%
\pgfpathlineto{\pgfqpoint{3.769395in}{0.725569in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{0.726235in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{0.726458in}}%
\pgfpathlineto{\pgfqpoint{3.772505in}{0.727128in}}%
\pgfpathlineto{\pgfqpoint{3.772505in}{0.727801in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{0.728478in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{0.728704in}}%
\pgfpathlineto{\pgfqpoint{3.775615in}{0.729613in}}%
\pgfpathlineto{\pgfqpoint{3.775615in}{0.729841in}}%
\pgfpathlineto{\pgfqpoint{3.777170in}{0.730527in}}%
\pgfpathlineto{\pgfqpoint{3.777170in}{0.730757in}}%
\pgfpathlineto{\pgfqpoint{3.778724in}{0.731448in}}%
\pgfpathlineto{\pgfqpoint{3.778724in}{0.732142in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{0.733306in}}%
\pgfpathlineto{\pgfqpoint{3.781834in}{0.734010in}}%
\pgfpathlineto{\pgfqpoint{3.781834in}{0.734717in}}%
\pgfpathlineto{\pgfqpoint{3.783389in}{0.735427in}}%
\pgfpathlineto{\pgfqpoint{3.783389in}{0.735665in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{0.736620in}}%
\pgfpathlineto{\pgfqpoint{3.786499in}{0.737340in}}%
\pgfpathlineto{\pgfqpoint{3.786499in}{0.738064in}}%
\pgfpathlineto{\pgfqpoint{3.788054in}{0.738791in}}%
\pgfpathlineto{\pgfqpoint{3.788054in}{0.739278in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{0.740012in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{0.740258in}}%
\pgfpathlineto{\pgfqpoint{3.792718in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{3.792718in}{0.741988in}}%
\pgfpathlineto{\pgfqpoint{3.794273in}{0.742736in}}%
\pgfpathlineto{\pgfqpoint{3.794273in}{0.743237in}}%
\pgfpathlineto{\pgfqpoint{3.795828in}{0.743992in}}%
\pgfpathlineto{\pgfqpoint{3.795828in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{3.797383in}{0.745513in}}%
\pgfpathlineto{\pgfqpoint{3.797383in}{0.746537in}}%
\pgfpathlineto{\pgfqpoint{3.798938in}{0.747310in}}%
\pgfpathlineto{\pgfqpoint{3.798938in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.748868in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.749391in}}%
\pgfpathlineto{\pgfqpoint{3.802048in}{0.750179in}}%
\pgfpathlineto{\pgfqpoint{3.802215in}{0.750443in}}%
\pgfpathlineto{\pgfqpoint{3.803602in}{0.751237in}}%
\pgfpathlineto{\pgfqpoint{3.803602in}{0.751503in}}%
\pgfpathlineto{\pgfqpoint{3.805157in}{0.752303in}}%
\pgfpathlineto{\pgfqpoint{3.805157in}{0.752839in}}%
\pgfpathlineto{\pgfqpoint{3.808267in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{3.808267in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{3.809822in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{3.809822in}{0.755824in}}%
\pgfpathlineto{\pgfqpoint{3.811377in}{0.756649in}}%
\pgfpathlineto{\pgfqpoint{3.811377in}{0.756926in}}%
\pgfpathlineto{\pgfqpoint{3.812932in}{0.757757in}}%
\pgfpathlineto{\pgfqpoint{3.813230in}{0.758035in}}%
\pgfpathlineto{\pgfqpoint{3.816042in}{0.759154in}}%
\pgfpathlineto{\pgfqpoint{3.816042in}{0.759999in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{0.760849in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{0.761418in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{0.762277in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{0.763430in}}%
\pgfpathlineto{\pgfqpoint{3.822261in}{0.764010in}}%
\pgfpathlineto{\pgfqpoint{3.822261in}{0.764592in}}%
\pgfpathlineto{\pgfqpoint{3.823816in}{0.765177in}}%
\pgfpathlineto{\pgfqpoint{3.823816in}{0.766059in}}%
\pgfpathlineto{\pgfqpoint{3.825371in}{0.766649in}}%
\pgfpathlineto{\pgfqpoint{3.825371in}{0.767540in}}%
\pgfpathlineto{\pgfqpoint{3.826926in}{0.768137in}}%
\pgfpathlineto{\pgfqpoint{3.826926in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.770247in}}%
\pgfpathlineto{\pgfqpoint{3.830035in}{0.770856in}}%
\pgfpathlineto{\pgfqpoint{3.830035in}{0.771161in}}%
\pgfpathlineto{\pgfqpoint{3.831590in}{0.771774in}}%
\pgfpathlineto{\pgfqpoint{3.831590in}{0.772389in}}%
\pgfpathlineto{\pgfqpoint{3.833145in}{0.773007in}}%
\pgfpathlineto{\pgfqpoint{3.833145in}{0.773939in}}%
\pgfpathlineto{\pgfqpoint{3.834700in}{0.774564in}}%
\pgfpathlineto{\pgfqpoint{3.834700in}{0.774877in}}%
\pgfpathlineto{\pgfqpoint{3.837810in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{3.837810in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{3.839365in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{3.839365in}{0.778372in}}%
\pgfpathlineto{\pgfqpoint{3.840920in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{3.840920in}{0.779989in}}%
\pgfpathlineto{\pgfqpoint{3.842474in}{0.780968in}}%
\pgfpathlineto{\pgfqpoint{3.842474in}{0.781296in}}%
\pgfpathlineto{\pgfqpoint{3.844029in}{0.781955in}}%
\pgfpathlineto{\pgfqpoint{3.844029in}{0.782285in}}%
\pgfpathlineto{\pgfqpoint{3.845584in}{0.782948in}}%
\pgfpathlineto{\pgfqpoint{3.845584in}{0.783280in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{0.784283in}}%
\pgfpathlineto{\pgfqpoint{3.849185in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.786309in}}%
\pgfpathlineto{\pgfqpoint{3.851804in}{0.786991in}}%
\pgfpathlineto{\pgfqpoint{3.852327in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{0.788365in}}%
\pgfpathlineto{\pgfqpoint{3.853452in}{0.788711in}}%
\pgfpathlineto{\pgfqpoint{3.854913in}{0.789404in}}%
\pgfpathlineto{\pgfqpoint{3.854913in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{3.856468in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{3.856468in}{0.790802in}}%
\pgfpathlineto{\pgfqpoint{3.858023in}{0.791506in}}%
\pgfpathlineto{\pgfqpoint{3.858023in}{0.792214in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.795442in}}%
\pgfpathlineto{\pgfqpoint{3.863772in}{0.796535in}}%
\pgfpathlineto{\pgfqpoint{3.864243in}{0.797268in}}%
\pgfpathlineto{\pgfqpoint{3.864243in}{0.797636in}}%
\pgfpathlineto{\pgfqpoint{3.867353in}{0.798746in}}%
\pgfpathlineto{\pgfqpoint{3.867353in}{0.799491in}}%
\pgfpathlineto{\pgfqpoint{3.868907in}{0.800240in}}%
\pgfpathlineto{\pgfqpoint{3.868907in}{0.800616in}}%
\pgfpathlineto{\pgfqpoint{3.870462in}{0.801370in}}%
\pgfpathlineto{\pgfqpoint{3.870462in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{3.873572in}{0.802892in}}%
\pgfpathlineto{\pgfqpoint{3.873572in}{0.803275in}}%
\pgfpathlineto{\pgfqpoint{3.876682in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{3.876682in}{0.805595in}}%
\pgfpathlineto{\pgfqpoint{3.878237in}{0.806377in}}%
\pgfpathlineto{\pgfqpoint{3.878237in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{3.879792in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{3.879792in}{0.808350in}}%
\pgfpathlineto{\pgfqpoint{3.882901in}{0.809548in}}%
\pgfpathlineto{\pgfqpoint{3.882901in}{0.810352in}}%
\pgfpathlineto{\pgfqpoint{3.884456in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{3.884456in}{0.811567in}}%
\pgfpathlineto{\pgfqpoint{3.886011in}{0.812382in}}%
\pgfpathlineto{\pgfqpoint{3.886011in}{0.812792in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.813615in}}%
\pgfpathlineto{\pgfqpoint{3.890676in}{0.815693in}}%
\pgfpathlineto{\pgfqpoint{3.890676in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{3.893785in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{3.894237in}{0.818227in}}%
\pgfpathlineto{\pgfqpoint{3.896895in}{0.819512in}}%
\pgfpathlineto{\pgfqpoint{3.896895in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{3.900005in}{0.821243in}}%
\pgfpathlineto{\pgfqpoint{3.900005in}{0.821679in}}%
\pgfpathlineto{\pgfqpoint{3.901560in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{3.901560in}{0.822996in}}%
\pgfpathlineto{\pgfqpoint{3.906224in}{0.824770in}}%
\pgfpathlineto{\pgfqpoint{3.906224in}{0.825217in}}%
\pgfpathlineto{\pgfqpoint{3.907779in}{0.826116in}}%
\pgfpathlineto{\pgfqpoint{3.908098in}{0.826567in}}%
\pgfpathlineto{\pgfqpoint{3.910889in}{0.827930in}}%
\pgfpathlineto{\pgfqpoint{3.910889in}{0.828387in}}%
\pgfpathlineto{\pgfqpoint{3.913999in}{0.829768in}}%
\pgfpathlineto{\pgfqpoint{3.913999in}{0.831162in}}%
\pgfpathlineto{\pgfqpoint{3.918664in}{0.833043in}}%
\pgfpathlineto{\pgfqpoint{3.918664in}{0.833517in}}%
\pgfpathlineto{\pgfqpoint{3.921773in}{0.834948in}}%
\pgfpathlineto{\pgfqpoint{3.921958in}{0.835429in}}%
\pgfpathlineto{\pgfqpoint{3.924883in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{3.929548in}{0.840326in}}%
\pgfpathlineto{\pgfqpoint{3.932657in}{0.841829in}}%
\pgfpathlineto{\pgfqpoint{3.932657in}{0.842840in}}%
\pgfpathlineto{\pgfqpoint{3.934212in}{0.843858in}}%
\pgfpathlineto{\pgfqpoint{3.935767in}{0.844883in}}%
\pgfpathlineto{\pgfqpoint{3.938877in}{0.846436in}}%
\pgfpathlineto{\pgfqpoint{3.938877in}{0.847480in}}%
\pgfpathlineto{\pgfqpoint{3.943542in}{0.849592in}}%
\pgfpathlineto{\pgfqpoint{3.943542in}{0.850125in}}%
\pgfpathlineto{\pgfqpoint{3.948206in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{3.948206in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{3.952789in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{3.952871in}{0.855569in}}%
\pgfpathlineto{\pgfqpoint{3.955981in}{0.857243in}}%
\pgfpathlineto{\pgfqpoint{3.962200in}{0.860079in}}%
\pgfpathlineto{\pgfqpoint{3.962200in}{0.860653in}}%
\pgfpathlineto{\pgfqpoint{3.966865in}{0.862973in}}%
\pgfpathlineto{\pgfqpoint{3.966865in}{0.864148in}}%
\pgfpathlineto{\pgfqpoint{3.969975in}{0.865332in}}%
\pgfpathlineto{\pgfqpoint{3.969975in}{0.865928in}}%
\pgfpathlineto{\pgfqpoint{3.973084in}{0.866526in}}%
\pgfpathlineto{\pgfqpoint{3.973100in}{0.867127in}}%
\pgfpathlineto{\pgfqpoint{3.977749in}{0.868337in}}%
\pgfpathlineto{\pgfqpoint{3.977749in}{0.868945in}}%
\pgfpathlineto{\pgfqpoint{3.979304in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{3.979304in}{0.870170in}}%
\pgfpathlineto{\pgfqpoint{3.980859in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{3.980859in}{0.871406in}}%
\pgfpathlineto{\pgfqpoint{3.982414in}{0.872028in}}%
\pgfpathlineto{\pgfqpoint{3.982414in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{3.987078in}{0.874544in}}%
\pgfpathlineto{\pgfqpoint{3.987078in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{3.988633in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{3.988633in}{0.876461in}}%
\pgfpathlineto{\pgfqpoint{3.991743in}{0.877753in}}%
\pgfpathlineto{\pgfqpoint{3.991743in}{0.878404in}}%
\pgfpathlineto{\pgfqpoint{3.994735in}{0.879058in}}%
\pgfpathlineto{\pgfqpoint{3.994853in}{0.879714in}}%
\pgfpathlineto{\pgfqpoint{3.997962in}{0.881037in}}%
\pgfpathlineto{\pgfqpoint{4.001072in}{0.881703in}}%
\pgfpathlineto{\pgfqpoint{4.001072in}{0.882372in}}%
\pgfpathlineto{\pgfqpoint{4.005737in}{0.884398in}}%
\pgfpathlineto{\pgfqpoint{4.005737in}{0.885080in}}%
\pgfpathlineto{\pgfqpoint{4.008847in}{0.886454in}}%
\pgfpathlineto{\pgfqpoint{4.008847in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{4.012797in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{4.013511in}{0.889949in}}%
\pgfpathlineto{\pgfqpoint{4.017924in}{0.892087in}}%
\pgfpathlineto{\pgfqpoint{4.018176in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{4.046164in}{0.905647in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{0.906440in}}%
\pgfpathlineto{\pgfqpoint{4.049781in}{0.907237in}}%
\pgfpathlineto{\pgfqpoint{4.052229in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{4.052383in}{0.908845in}}%
\pgfpathlineto{\pgfqpoint{4.057048in}{0.910472in}}%
\pgfpathlineto{\pgfqpoint{4.058603in}{0.911292in}}%
\pgfpathlineto{\pgfqpoint{4.066256in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{4.071042in}{0.916317in}}%
\pgfpathlineto{\pgfqpoint{4.071042in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{4.072597in}{0.918032in}}%
\pgfpathlineto{\pgfqpoint{4.077261in}{0.919768in}}%
\pgfpathlineto{\pgfqpoint{4.080371in}{0.921526in}}%
\pgfpathlineto{\pgfqpoint{4.085410in}{0.923306in}}%
\pgfpathlineto{\pgfqpoint{4.086590in}{0.924205in}}%
\pgfpathlineto{\pgfqpoint{4.091255in}{0.926019in}}%
\pgfpathlineto{\pgfqpoint{4.092810in}{0.926935in}}%
\pgfpathlineto{\pgfqpoint{4.097475in}{0.928785in}}%
\pgfpathlineto{\pgfqpoint{4.099030in}{0.929719in}}%
\pgfpathlineto{\pgfqpoint{4.099030in}{0.930659in}}%
\pgfpathlineto{\pgfqpoint{4.100584in}{0.931606in}}%
\pgfpathlineto{\pgfqpoint{4.105249in}{0.933518in}}%
\pgfpathlineto{\pgfqpoint{4.108359in}{0.935457in}}%
\pgfpathlineto{\pgfqpoint{4.108359in}{0.936436in}}%
\pgfpathlineto{\pgfqpoint{4.111246in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{4.112140in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{4.116133in}{0.939415in}}%
\pgfpathlineto{\pgfqpoint{4.116133in}{0.940423in}}%
\pgfpathlineto{\pgfqpoint{4.117688in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{4.117688in}{0.942459in}}%
\pgfpathlineto{\pgfqpoint{4.122353in}{0.944525in}}%
\pgfpathlineto{\pgfqpoint{4.123950in}{0.946621in}}%
\pgfpathlineto{\pgfqpoint{4.125462in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{4.128572in}{0.948749in}}%
\pgfpathlineto{\pgfqpoint{4.128572in}{0.949825in}}%
\pgfpathlineto{\pgfqpoint{4.131682in}{0.952003in}}%
\pgfpathlineto{\pgfqpoint{4.134792in}{0.953104in}}%
\pgfpathlineto{\pgfqpoint{4.134792in}{0.954214in}}%
\pgfpathlineto{\pgfqpoint{4.139456in}{0.956460in}}%
\pgfpathlineto{\pgfqpoint{4.141011in}{0.957597in}}%
\pgfpathlineto{\pgfqpoint{4.156560in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{4.158115in}{0.964615in}}%
\pgfpathlineto{\pgfqpoint{4.162780in}{0.967034in}}%
\pgfpathlineto{\pgfqpoint{4.164334in}{0.968260in}}%
\pgfpathlineto{\pgfqpoint{4.176773in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{4.179883in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{4.182934in}{0.977147in}}%
\pgfpathlineto{\pgfqpoint{4.184548in}{0.978463in}}%
\pgfpathlineto{\pgfqpoint{4.189212in}{0.979792in}}%
\pgfpathlineto{\pgfqpoint{4.190278in}{0.981133in}}%
\pgfpathlineto{\pgfqpoint{4.192322in}{0.982488in}}%
\pgfpathlineto{\pgfqpoint{4.195432in}{0.983855in}}%
\pgfpathlineto{\pgfqpoint{4.196067in}{0.985235in}}%
\pgfpathlineto{\pgfqpoint{4.201625in}{0.986630in}}%
\pgfpathlineto{\pgfqpoint{4.203206in}{0.988038in}}%
\pgfpathlineto{\pgfqpoint{4.207871in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{4.211417in}{0.992348in}}%
\pgfpathlineto{\pgfqpoint{4.215420in}{0.993815in}}%
\pgfpathlineto{\pgfqpoint{4.218761in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{4.235666in}{1.004529in}}%
\pgfpathlineto{\pgfqpoint{4.254517in}{1.011036in}}%
\pgfpathlineto{\pgfqpoint{4.261239in}{1.014406in}}%
\pgfpathlineto{\pgfqpoint{4.270066in}{1.016121in}}%
\pgfpathlineto{\pgfqpoint{4.271621in}{1.017857in}}%
\pgfpathlineto{\pgfqpoint{4.281915in}{1.021395in}}%
\pgfpathlineto{\pgfqpoint{4.294585in}{1.025024in}}%
\pgfpathlineto{\pgfqpoint{4.295479in}{1.026874in}}%
\pgfpathlineto{\pgfqpoint{4.309042in}{1.032573in}}%
\pgfpathlineto{\pgfqpoint{4.321713in}{1.036505in}}%
\pgfpathlineto{\pgfqpoint{4.335371in}{1.040548in}}%
\pgfpathlineto{\pgfqpoint{4.338481in}{1.042614in}}%
\pgfpathlineto{\pgfqpoint{4.347054in}{1.044710in}}%
\pgfpathlineto{\pgfqpoint{4.350920in}{1.046838in}}%
\pgfpathlineto{\pgfqpoint{4.381062in}{1.055686in}}%
\pgfpathlineto{\pgfqpoint{4.386620in}{1.057987in}}%
\pgfpathlineto{\pgfqpoint{4.394457in}{1.060326in}}%
\pgfpathlineto{\pgfqpoint{4.405510in}{1.062705in}}%
\pgfpathlineto{\pgfqpoint{4.409513in}{1.065124in}}%
\pgfpathlineto{\pgfqpoint{4.423738in}{1.070089in}}%
\pgfpathlineto{\pgfqpoint{4.433329in}{1.072639in}}%
\pgfpathlineto{\pgfqpoint{4.439519in}{1.075236in}}%
\pgfpathlineto{\pgfqpoint{4.448877in}{1.080577in}}%
\pgfpathlineto{\pgfqpoint{4.456652in}{1.083325in}}%
\pgfpathlineto{\pgfqpoint{4.459761in}{1.086127in}}%
\pgfpathlineto{\pgfqpoint{4.464426in}{1.088986in}}%
\pgfpathlineto{\pgfqpoint{4.481533in}{1.094883in}}%
\pgfpathlineto{\pgfqpoint{4.483981in}{1.097927in}}%
\pgfpathlineto{\pgfqpoint{4.501316in}{1.104217in}}%
\pgfpathlineto{\pgfqpoint{4.505319in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{4.524209in}{1.114210in}}%
\pgfpathlineto{\pgfqpoint{4.534396in}{1.117705in}}%
\pgfpathlineto{\pgfqpoint{4.539989in}{1.121287in}}%
\pgfpathlineto{\pgfqpoint{4.548657in}{1.124963in}}%
\pgfpathlineto{\pgfqpoint{4.560434in}{1.128737in}}%
\pgfpathlineto{\pgfqpoint{4.577932in}{1.136601in}}%
\pgfpathlineto{\pgfqpoint{4.581772in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{1.149282in}}%
\pgfpathlineto{\pgfqpoint{4.617404in}{1.153775in}}%
\pgfpathlineto{\pgfqpoint{4.624579in}{1.158415in}}%
\pgfpathlineto{\pgfqpoint{4.630306in}{1.163213in}}%
\pgfpathlineto{\pgfqpoint{4.649326in}{1.168179in}}%
\pgfpathlineto{\pgfqpoint{4.665739in}{1.173325in}}%
\pgfpathlineto{\pgfqpoint{4.677545in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{4.707427in}{1.189993in}}%
\pgfpathlineto{\pgfqpoint{4.750524in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{4.770542in}{1.208889in}}%
\pgfpathlineto{\pgfqpoint{4.800351in}{1.215794in}}%
\pgfpathlineto{\pgfqpoint{4.839553in}{1.223052in}}%
\pgfpathlineto{\pgfqpoint{4.857781in}{1.230704in}}%
\pgfpathlineto{\pgfqpoint{4.875184in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{4.900457in}{1.247371in}}%
\pgfpathlineto{\pgfqpoint{4.929335in}{1.256504in}}%
\pgfpathlineto{\pgfqpoint{4.956670in}{1.266268in}}%
\pgfpathlineto{\pgfqpoint{4.965925in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{4.992860in}{1.288082in}}%
\pgfpathlineto{\pgfqpoint{5.013298in}{1.300395in}}%
\pgfpathlineto{\pgfqpoint{5.030040in}{1.313883in}}%
\pgfpathlineto{\pgfqpoint{5.046978in}{1.328793in}}%
\pgfpathlineto{\pgfqpoint{5.077084in}{1.345461in}}%
\pgfpathlineto{\pgfqpoint{5.127707in}{1.364357in}}%
\pgfpathlineto{\pgfqpoint{5.180668in}{1.386171in}}%
\pgfpathlineto{\pgfqpoint{5.218940in}{1.411972in}}%
\pgfpathlineto{\pgfqpoint{5.278720in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{5.394674in}{1.484261in}}%
\pgfpathlineto{\pgfqpoint{5.475032in}{1.541639in}}%
\pgfpathlineto{\pgfqpoint{5.825444in}{1.639728in}}%
\pgfpathlineto{\pgfqpoint{5.825444in}{1.639728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.700980in}{0.662180in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{0.676013in}}%
\pgfpathlineto{\pgfqpoint{3.702535in}{0.676587in}}%
\pgfpathlineto{\pgfqpoint{3.702535in}{0.679791in}}%
\pgfpathlineto{\pgfqpoint{3.704090in}{0.680382in}}%
\pgfpathlineto{\pgfqpoint{3.704090in}{0.682473in}}%
\pgfpathlineto{\pgfqpoint{3.705645in}{0.683077in}}%
\pgfpathlineto{\pgfqpoint{3.705645in}{0.684599in}}%
\pgfpathlineto{\pgfqpoint{3.707200in}{0.685212in}}%
\pgfpathlineto{\pgfqpoint{3.707200in}{0.686139in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{0.686760in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{0.687540in}}%
\pgfpathlineto{\pgfqpoint{3.710310in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{3.710310in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{0.690071in}}%
\pgfpathlineto{\pgfqpoint{3.713419in}{0.690712in}}%
\pgfpathlineto{\pgfqpoint{3.713419in}{0.691194in}}%
\pgfpathlineto{\pgfqpoint{3.714974in}{0.691840in}}%
\pgfpathlineto{\pgfqpoint{3.714974in}{0.692327in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{0.693634in}}%
\pgfpathlineto{\pgfqpoint{3.718084in}{0.694293in}}%
\pgfpathlineto{\pgfqpoint{3.718084in}{0.694789in}}%
\pgfpathlineto{\pgfqpoint{3.719639in}{0.695453in}}%
\pgfpathlineto{\pgfqpoint{3.719639in}{0.696456in}}%
\pgfpathlineto{\pgfqpoint{3.721194in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{3.721194in}{0.697806in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{0.698487in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{0.698828in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{0.699514in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{0.700031in}}%
\pgfpathlineto{\pgfqpoint{3.725859in}{0.700723in}}%
\pgfpathlineto{\pgfqpoint{3.725859in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{0.701768in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{3.728968in}{0.703176in}}%
\pgfpathlineto{\pgfqpoint{3.729161in}{0.703530in}}%
\pgfpathlineto{\pgfqpoint{3.730523in}{0.704241in}}%
\pgfpathlineto{\pgfqpoint{3.730523in}{0.704777in}}%
\pgfpathlineto{\pgfqpoint{3.732078in}{0.705496in}}%
\pgfpathlineto{\pgfqpoint{3.732078in}{0.705676in}}%
\pgfpathlineto{\pgfqpoint{3.733633in}{0.706581in}}%
\pgfpathlineto{\pgfqpoint{3.733633in}{0.706763in}}%
\pgfpathlineto{\pgfqpoint{3.735188in}{0.707492in}}%
\pgfpathlineto{\pgfqpoint{3.735188in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{0.708410in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{0.709149in}}%
\pgfpathlineto{\pgfqpoint{3.738298in}{0.709892in}}%
\pgfpathlineto{\pgfqpoint{3.738298in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{0.710827in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{0.711392in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.712528in}}%
\pgfpathlineto{\pgfqpoint{3.742962in}{0.713100in}}%
\pgfpathlineto{\pgfqpoint{3.742962in}{0.713866in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.714444in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{0.715608in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{0.716194in}}%
\pgfpathlineto{\pgfqpoint{3.747627in}{0.716782in}}%
\pgfpathlineto{\pgfqpoint{3.747627in}{0.717176in}}%
\pgfpathlineto{\pgfqpoint{3.750737in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{3.750737in}{0.719164in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.719766in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.720169in}}%
\pgfpathlineto{\pgfqpoint{3.753846in}{0.720776in}}%
\pgfpathlineto{\pgfqpoint{3.753846in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{3.755401in}{0.721794in}}%
\pgfpathlineto{\pgfqpoint{3.755401in}{0.722614in}}%
\pgfpathlineto{\pgfqpoint{3.756956in}{0.723233in}}%
\pgfpathlineto{\pgfqpoint{3.756956in}{0.723647in}}%
\pgfpathlineto{\pgfqpoint{3.758511in}{0.724271in}}%
\pgfpathlineto{\pgfqpoint{3.758511in}{0.724688in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{0.725949in}}%
\pgfpathlineto{\pgfqpoint{3.761621in}{0.726584in}}%
\pgfpathlineto{\pgfqpoint{3.761621in}{0.726796in}}%
\pgfpathlineto{\pgfqpoint{3.763176in}{0.727435in}}%
\pgfpathlineto{\pgfqpoint{3.763176in}{0.728078in}}%
\pgfpathlineto{\pgfqpoint{3.764730in}{0.728723in}}%
\pgfpathlineto{\pgfqpoint{3.764730in}{0.729156in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{0.729807in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{0.730243in}}%
\pgfpathlineto{\pgfqpoint{3.767840in}{0.730899in}}%
\pgfpathlineto{\pgfqpoint{3.767840in}{0.731559in}}%
\pgfpathlineto{\pgfqpoint{3.769395in}{0.732223in}}%
\pgfpathlineto{\pgfqpoint{3.769395in}{0.732444in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{0.733112in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{0.733784in}}%
\pgfpathlineto{\pgfqpoint{3.772505in}{0.734459in}}%
\pgfpathlineto{\pgfqpoint{3.772505in}{0.734685in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{0.735364in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{0.735819in}}%
\pgfpathlineto{\pgfqpoint{3.775615in}{0.736505in}}%
\pgfpathlineto{\pgfqpoint{3.775615in}{0.737195in}}%
\pgfpathlineto{\pgfqpoint{3.777170in}{0.737888in}}%
\pgfpathlineto{\pgfqpoint{3.777170in}{0.738585in}}%
\pgfpathlineto{\pgfqpoint{3.778724in}{0.739286in}}%
\pgfpathlineto{\pgfqpoint{3.778724in}{0.739990in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{0.741173in}}%
\pgfpathlineto{\pgfqpoint{3.781834in}{0.741888in}}%
\pgfpathlineto{\pgfqpoint{3.781834in}{0.742367in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{0.743330in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{0.744057in}}%
\pgfpathlineto{\pgfqpoint{3.786499in}{0.744789in}}%
\pgfpathlineto{\pgfqpoint{3.786499in}{0.745033in}}%
\pgfpathlineto{\pgfqpoint{3.788054in}{0.745770in}}%
\pgfpathlineto{\pgfqpoint{3.788054in}{0.746017in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{0.746759in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{3.792718in}{0.748006in}}%
\pgfpathlineto{\pgfqpoint{3.792926in}{0.749013in}}%
\pgfpathlineto{\pgfqpoint{3.795828in}{0.750027in}}%
\pgfpathlineto{\pgfqpoint{3.795828in}{0.751050in}}%
\pgfpathlineto{\pgfqpoint{3.797383in}{0.751822in}}%
\pgfpathlineto{\pgfqpoint{3.797383in}{0.752859in}}%
\pgfpathlineto{\pgfqpoint{3.798938in}{0.753642in}}%
\pgfpathlineto{\pgfqpoint{3.798938in}{0.754167in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.754959in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.755223in}}%
\pgfpathlineto{\pgfqpoint{3.802048in}{0.756021in}}%
\pgfpathlineto{\pgfqpoint{3.802048in}{0.756288in}}%
\pgfpathlineto{\pgfqpoint{3.805157in}{0.757362in}}%
\pgfpathlineto{\pgfqpoint{3.805157in}{0.758445in}}%
\pgfpathlineto{\pgfqpoint{3.808267in}{0.759537in}}%
\pgfpathlineto{\pgfqpoint{3.808267in}{0.760638in}}%
\pgfpathlineto{\pgfqpoint{3.809822in}{0.761471in}}%
\pgfpathlineto{\pgfqpoint{3.809822in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{3.811377in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{3.814487in}{0.764284in}}%
\pgfpathlineto{\pgfqpoint{3.814487in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{3.816042in}{0.765141in}}%
\pgfpathlineto{\pgfqpoint{3.816042in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{0.766870in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{0.767744in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{0.768918in}}%
\pgfpathlineto{\pgfqpoint{3.822261in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{3.822261in}{0.769806in}}%
\pgfpathlineto{\pgfqpoint{3.823816in}{0.770402in}}%
\pgfpathlineto{\pgfqpoint{3.823816in}{0.771000in}}%
\pgfpathlineto{\pgfqpoint{3.825371in}{0.771600in}}%
\pgfpathlineto{\pgfqpoint{3.825371in}{0.772204in}}%
\pgfpathlineto{\pgfqpoint{3.826926in}{0.772811in}}%
\pgfpathlineto{\pgfqpoint{3.826926in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.774032in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.774956in}}%
\pgfpathlineto{\pgfqpoint{3.830035in}{0.775576in}}%
\pgfpathlineto{\pgfqpoint{3.830035in}{0.775887in}}%
\pgfpathlineto{\pgfqpoint{3.833145in}{0.776824in}}%
\pgfpathlineto{\pgfqpoint{3.833145in}{0.778085in}}%
\pgfpathlineto{\pgfqpoint{3.834700in}{0.778720in}}%
\pgfpathlineto{\pgfqpoint{3.834700in}{0.779358in}}%
\pgfpathlineto{\pgfqpoint{3.837810in}{0.780321in}}%
\pgfpathlineto{\pgfqpoint{3.837810in}{0.780644in}}%
\pgfpathlineto{\pgfqpoint{3.839365in}{0.781292in}}%
\pgfpathlineto{\pgfqpoint{3.839365in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{3.840920in}{0.782270in}}%
\pgfpathlineto{\pgfqpoint{3.840920in}{0.783255in}}%
\pgfpathlineto{\pgfqpoint{3.842474in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{3.842474in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{3.844029in}{0.784914in}}%
\pgfpathlineto{\pgfqpoint{3.844029in}{0.785248in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{0.786257in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{0.786595in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.787614in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{3.851804in}{0.788986in}}%
\pgfpathlineto{\pgfqpoint{3.851804in}{0.789331in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{0.790024in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{0.790372in}}%
\pgfpathlineto{\pgfqpoint{3.854913in}{0.791071in}}%
\pgfpathlineto{\pgfqpoint{3.854913in}{0.791422in}}%
\pgfpathlineto{\pgfqpoint{3.858023in}{0.792480in}}%
\pgfpathlineto{\pgfqpoint{3.858023in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{3.859578in}{0.794263in}}%
\pgfpathlineto{\pgfqpoint{3.859578in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.795345in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.795708in}}%
\pgfpathlineto{\pgfqpoint{3.862688in}{0.796437in}}%
\pgfpathlineto{\pgfqpoint{3.862688in}{0.797169in}}%
\pgfpathlineto{\pgfqpoint{3.865798in}{0.798276in}}%
\pgfpathlineto{\pgfqpoint{3.865798in}{0.798647in}}%
\pgfpathlineto{\pgfqpoint{3.867353in}{0.799393in}}%
\pgfpathlineto{\pgfqpoint{3.867353in}{0.799767in}}%
\pgfpathlineto{\pgfqpoint{3.868907in}{0.800519in}}%
\pgfpathlineto{\pgfqpoint{3.868907in}{0.800897in}}%
\pgfpathlineto{\pgfqpoint{3.870462in}{0.801655in}}%
\pgfpathlineto{\pgfqpoint{3.870462in}{0.802036in}}%
\pgfpathlineto{\pgfqpoint{3.873572in}{0.803186in}}%
\pgfpathlineto{\pgfqpoint{3.873572in}{0.803572in}}%
\pgfpathlineto{\pgfqpoint{3.876682in}{0.804735in}}%
\pgfpathlineto{\pgfqpoint{3.876682in}{0.805517in}}%
\pgfpathlineto{\pgfqpoint{3.879792in}{0.806698in}}%
\pgfpathlineto{\pgfqpoint{3.879792in}{0.807095in}}%
\pgfpathlineto{\pgfqpoint{3.882901in}{0.808291in}}%
\pgfpathlineto{\pgfqpoint{3.882901in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.811536in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{0.811947in}}%
\pgfpathlineto{\pgfqpoint{3.890676in}{0.813190in}}%
\pgfpathlineto{\pgfqpoint{3.890676in}{0.814025in}}%
\pgfpathlineto{\pgfqpoint{3.893785in}{0.815288in}}%
\pgfpathlineto{\pgfqpoint{3.893785in}{0.816136in}}%
\pgfpathlineto{\pgfqpoint{3.895340in}{0.816991in}}%
\pgfpathlineto{\pgfqpoint{3.895340in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{3.898450in}{0.818717in}}%
\pgfpathlineto{\pgfqpoint{3.898450in}{0.819152in}}%
\pgfpathlineto{\pgfqpoint{3.901560in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{3.903972in}{0.821794in}}%
\pgfpathlineto{\pgfqpoint{3.907779in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{3.910889in}{0.825404in}}%
\pgfpathlineto{\pgfqpoint{3.918664in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{3.923328in}{0.831975in}}%
\pgfpathlineto{\pgfqpoint{3.923328in}{0.832457in}}%
\pgfpathlineto{\pgfqpoint{3.926438in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{3.926438in}{0.834406in}}%
\pgfpathlineto{\pgfqpoint{3.927993in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{3.932657in}{0.838393in}}%
\pgfpathlineto{\pgfqpoint{3.932999in}{0.838900in}}%
\pgfpathlineto{\pgfqpoint{3.941987in}{0.843032in}}%
\pgfpathlineto{\pgfqpoint{3.941987in}{0.843558in}}%
\pgfpathlineto{\pgfqpoint{3.948206in}{0.846220in}}%
\pgfpathlineto{\pgfqpoint{3.948206in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{3.952871in}{0.848939in}}%
\pgfpathlineto{\pgfqpoint{3.952871in}{0.849489in}}%
\pgfpathlineto{\pgfqpoint{3.954426in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{3.954426in}{0.851156in}}%
\pgfpathlineto{\pgfqpoint{3.962200in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{3.962200in}{0.854555in}}%
\pgfpathlineto{\pgfqpoint{3.966865in}{0.856871in}}%
\pgfpathlineto{\pgfqpoint{3.966865in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{3.969801in}{0.858637in}}%
\pgfpathlineto{\pgfqpoint{3.969975in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{3.976654in}{0.861029in}}%
\pgfpathlineto{\pgfqpoint{3.983968in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{3.983968in}{0.865952in}}%
\pgfpathlineto{\pgfqpoint{3.987726in}{0.867847in}}%
\pgfpathlineto{\pgfqpoint{3.990188in}{0.869127in}}%
\pgfpathlineto{\pgfqpoint{3.991743in}{0.869771in}}%
\pgfpathlineto{\pgfqpoint{3.991743in}{0.870419in}}%
\pgfpathlineto{\pgfqpoint{3.996407in}{0.872382in}}%
\pgfpathlineto{\pgfqpoint{4.001072in}{0.873708in}}%
\pgfpathlineto{\pgfqpoint{4.001749in}{0.874376in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{0.875047in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{0.875722in}}%
\pgfpathlineto{\pgfqpoint{4.013511in}{0.879848in}}%
\pgfpathlineto{\pgfqpoint{4.013511in}{0.880549in}}%
\pgfpathlineto{\pgfqpoint{4.018176in}{0.881962in}}%
\pgfpathlineto{\pgfqpoint{4.019199in}{0.882674in}}%
\pgfpathlineto{\pgfqpoint{4.025950in}{0.885564in}}%
\pgfpathlineto{\pgfqpoint{4.025950in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{4.038389in}{0.890783in}}%
\pgfpathlineto{\pgfqpoint{4.038389in}{0.891546in}}%
\pgfpathlineto{\pgfqpoint{4.039944in}{0.892313in}}%
\pgfpathlineto{\pgfqpoint{4.044609in}{0.893863in}}%
\pgfpathlineto{\pgfqpoint{4.046164in}{0.894644in}}%
\pgfpathlineto{\pgfqpoint{4.050828in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{4.055493in}{0.898626in}}%
\pgfpathlineto{\pgfqpoint{4.066377in}{0.901902in}}%
\pgfpathlineto{\pgfqpoint{4.071042in}{0.904415in}}%
\pgfpathlineto{\pgfqpoint{4.071042in}{0.905264in}}%
\pgfpathlineto{\pgfqpoint{4.075706in}{0.906978in}}%
\pgfpathlineto{\pgfqpoint{4.077261in}{0.907844in}}%
\pgfpathlineto{\pgfqpoint{4.085036in}{0.910477in}}%
\pgfpathlineto{\pgfqpoint{4.088812in}{0.912263in}}%
\pgfpathlineto{\pgfqpoint{4.092810in}{0.914074in}}%
\pgfpathlineto{\pgfqpoint{4.097475in}{0.916839in}}%
\pgfpathlineto{\pgfqpoint{4.105249in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{4.112481in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{4.117688in}{0.925511in}}%
\pgfpathlineto{\pgfqpoint{4.117688in}{0.926512in}}%
\pgfpathlineto{\pgfqpoint{4.122353in}{0.928537in}}%
\pgfpathlineto{\pgfqpoint{4.122353in}{0.929561in}}%
\pgfpathlineto{\pgfqpoint{4.125462in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{4.134792in}{0.938066in}}%
\pgfpathlineto{\pgfqpoint{4.144121in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{4.145676in}{0.942539in}}%
\pgfpathlineto{\pgfqpoint{4.150341in}{0.943682in}}%
\pgfpathlineto{\pgfqpoint{4.151895in}{0.944835in}}%
\pgfpathlineto{\pgfqpoint{4.156235in}{0.945999in}}%
\pgfpathlineto{\pgfqpoint{4.157949in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{4.161225in}{0.948358in}}%
\pgfpathlineto{\pgfqpoint{4.164334in}{0.950762in}}%
\pgfpathlineto{\pgfqpoint{4.167444in}{0.951980in}}%
\pgfpathlineto{\pgfqpoint{4.176003in}{0.954453in}}%
\pgfpathlineto{\pgfqpoint{4.176773in}{0.955708in}}%
\pgfpathlineto{\pgfqpoint{4.179883in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{4.181438in}{0.958254in}}%
\pgfpathlineto{\pgfqpoint{4.184548in}{0.959546in}}%
\pgfpathlineto{\pgfqpoint{4.189212in}{0.960852in}}%
\pgfpathlineto{\pgfqpoint{4.192322in}{0.963503in}}%
\pgfpathlineto{\pgfqpoint{4.201652in}{0.967585in}}%
\pgfpathlineto{\pgfqpoint{4.203206in}{0.968976in}}%
\pgfpathlineto{\pgfqpoint{4.209160in}{0.971802in}}%
\pgfpathlineto{\pgfqpoint{4.210981in}{0.973238in}}%
\pgfpathlineto{\pgfqpoint{4.215645in}{0.974691in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{0.976161in}}%
\pgfpathlineto{\pgfqpoint{4.223420in}{0.979151in}}%
\pgfpathlineto{\pgfqpoint{4.224975in}{0.980673in}}%
\pgfpathlineto{\pgfqpoint{4.243397in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{4.246743in}{0.988564in}}%
\pgfpathlineto{\pgfqpoint{4.257866in}{0.991861in}}%
\pgfpathlineto{\pgfqpoint{4.260737in}{0.993542in}}%
\pgfpathlineto{\pgfqpoint{4.269067in}{0.995245in}}%
\pgfpathlineto{\pgfqpoint{4.276286in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{4.285615in}{1.002293in}}%
\pgfpathlineto{\pgfqpoint{4.291421in}{1.004117in}}%
\pgfpathlineto{\pgfqpoint{4.302719in}{1.009749in}}%
\pgfpathlineto{\pgfqpoint{4.313219in}{1.013646in}}%
\pgfpathlineto{\pgfqpoint{4.347475in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{4.350920in}{1.023938in}}%
\pgfpathlineto{\pgfqpoint{4.360231in}{1.026099in}}%
\pgfpathlineto{\pgfqpoint{4.366609in}{1.028297in}}%
\pgfpathlineto{\pgfqpoint{4.377651in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{4.382017in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{4.391347in}{1.035126in}}%
\pgfpathlineto{\pgfqpoint{4.403786in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{4.416225in}{1.042338in}}%
\pgfpathlineto{\pgfqpoint{4.445768in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{4.448877in}{1.055337in}}%
\pgfpathlineto{\pgfqpoint{4.457138in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{4.462871in}{1.060929in}}%
\pgfpathlineto{\pgfqpoint{4.482491in}{1.066775in}}%
\pgfpathlineto{\pgfqpoint{4.485759in}{1.069800in}}%
\pgfpathlineto{\pgfqpoint{4.498080in}{1.072899in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.076074in}}%
\pgfpathlineto{\pgfqpoint{4.514182in}{1.079329in}}%
\pgfpathlineto{\pgfqpoint{4.522155in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{4.527336in}{1.086098in}}%
\pgfpathlineto{\pgfqpoint{4.535951in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{4.541289in}{1.093244in}}%
\pgfpathlineto{\pgfqpoint{4.563802in}{1.100810in}}%
\pgfpathlineto{\pgfqpoint{4.574417in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{4.582350in}{1.108849in}}%
\pgfpathlineto{\pgfqpoint{4.596502in}{1.113065in}}%
\pgfpathlineto{\pgfqpoint{4.605990in}{1.117424in}}%
\pgfpathlineto{\pgfqpoint{4.621469in}{1.121936in}}%
\pgfpathlineto{\pgfqpoint{4.628075in}{1.126613in}}%
\pgfpathlineto{\pgfqpoint{4.647437in}{1.131465in}}%
\pgfpathlineto{\pgfqpoint{4.661748in}{1.136509in}}%
\pgfpathlineto{\pgfqpoint{4.686239in}{1.147230in}}%
\pgfpathlineto{\pgfqpoint{4.703877in}{1.152946in}}%
\pgfpathlineto{\pgfqpoint{4.728756in}{1.158928in}}%
\pgfpathlineto{\pgfqpoint{4.750524in}{1.165201in}}%
\pgfpathlineto{\pgfqpoint{4.776098in}{1.171797in}}%
\pgfpathlineto{\pgfqpoint{4.819712in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{4.848481in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{4.887998in}{1.202192in}}%
\pgfpathlineto{\pgfqpoint{4.915134in}{1.211064in}}%
\pgfpathlineto{\pgfqpoint{4.932445in}{1.220593in}}%
\pgfpathlineto{\pgfqpoint{4.961641in}{1.230885in}}%
\pgfpathlineto{\pgfqpoint{4.991342in}{1.242073in}}%
\pgfpathlineto{\pgfqpoint{5.017756in}{1.254328in}}%
\pgfpathlineto{\pgfqpoint{5.039860in}{1.267876in}}%
\pgfpathlineto{\pgfqpoint{5.059945in}{1.283021in}}%
\pgfpathlineto{\pgfqpoint{5.089487in}{1.300191in}}%
\pgfpathlineto{\pgfqpoint{5.146672in}{1.320012in}}%
\pgfpathlineto{\pgfqpoint{5.203727in}{1.343456in}}%
\pgfpathlineto{\pgfqpoint{5.265130in}{1.372148in}}%
\pgfpathlineto{\pgfqpoint{5.370744in}{1.409140in}}%
\pgfpathlineto{\pgfqpoint{5.458797in}{1.461276in}}%
\pgfpathlineto{\pgfqpoint{5.800196in}{1.550403in}}%
\pgfpathlineto{\pgfqpoint{5.800196in}{1.550403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.700980in}{0.662161in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{0.674119in}}%
\pgfpathlineto{\pgfqpoint{3.702535in}{0.674734in}}%
\pgfpathlineto{\pgfqpoint{3.702535in}{0.676977in}}%
\pgfpathlineto{\pgfqpoint{3.704090in}{0.677608in}}%
\pgfpathlineto{\pgfqpoint{3.704090in}{0.678625in}}%
\pgfpathlineto{\pgfqpoint{3.705645in}{0.679266in}}%
\pgfpathlineto{\pgfqpoint{3.705645in}{0.680170in}}%
\pgfpathlineto{\pgfqpoint{3.707200in}{0.680819in}}%
\pgfpathlineto{\pgfqpoint{3.707200in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{0.681999in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{0.682792in}}%
\pgfpathlineto{\pgfqpoint{3.710310in}{0.683458in}}%
\pgfpathlineto{\pgfqpoint{3.710310in}{0.684127in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{0.684936in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{0.685615in}}%
\pgfpathlineto{\pgfqpoint{3.713419in}{0.686298in}}%
\pgfpathlineto{\pgfqpoint{3.713419in}{0.687399in}}%
\pgfpathlineto{\pgfqpoint{3.714974in}{0.688093in}}%
\pgfpathlineto{\pgfqpoint{3.714974in}{0.688792in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{0.689354in}}%
\pgfpathlineto{\pgfqpoint{3.717071in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{3.718084in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{3.718084in}{0.691919in}}%
\pgfpathlineto{\pgfqpoint{3.719639in}{0.692497in}}%
\pgfpathlineto{\pgfqpoint{3.719639in}{0.693663in}}%
\pgfpathlineto{\pgfqpoint{3.721194in}{0.694250in}}%
\pgfpathlineto{\pgfqpoint{3.721194in}{0.695286in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{0.695882in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{0.697387in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{0.698453in}}%
\pgfpathlineto{\pgfqpoint{3.725859in}{0.699067in}}%
\pgfpathlineto{\pgfqpoint{3.725859in}{0.700149in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{0.700773in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{0.701872in}}%
\pgfpathlineto{\pgfqpoint{3.728968in}{0.702505in}}%
\pgfpathlineto{\pgfqpoint{3.728968in}{0.703622in}}%
\pgfpathlineto{\pgfqpoint{3.730523in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{3.730523in}{0.705075in}}%
\pgfpathlineto{\pgfqpoint{3.732078in}{0.705727in}}%
\pgfpathlineto{\pgfqpoint{3.732078in}{0.706712in}}%
\pgfpathlineto{\pgfqpoint{3.733633in}{0.707540in}}%
\pgfpathlineto{\pgfqpoint{3.733633in}{0.708541in}}%
\pgfpathlineto{\pgfqpoint{3.735188in}{0.709214in}}%
\pgfpathlineto{\pgfqpoint{3.735188in}{0.709891in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{0.710572in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{3.738298in}{0.712468in}}%
\pgfpathlineto{\pgfqpoint{3.738298in}{0.713691in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{0.714396in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{0.714928in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.715641in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.716359in}}%
\pgfpathlineto{\pgfqpoint{3.742962in}{0.717082in}}%
\pgfpathlineto{\pgfqpoint{3.742962in}{0.717627in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.718541in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.719464in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{0.720207in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{0.720955in}}%
\pgfpathlineto{\pgfqpoint{3.747627in}{0.721520in}}%
\pgfpathlineto{\pgfqpoint{3.747627in}{0.722468in}}%
\pgfpathlineto{\pgfqpoint{3.749182in}{0.723040in}}%
\pgfpathlineto{\pgfqpoint{3.749182in}{0.723808in}}%
\pgfpathlineto{\pgfqpoint{3.750737in}{0.724387in}}%
\pgfpathlineto{\pgfqpoint{3.750737in}{0.725165in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.725752in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{3.753846in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{3.753846in}{0.727930in}}%
\pgfpathlineto{\pgfqpoint{3.755401in}{0.728532in}}%
\pgfpathlineto{\pgfqpoint{3.755465in}{0.729745in}}%
\pgfpathlineto{\pgfqpoint{3.756956in}{0.730357in}}%
\pgfpathlineto{\pgfqpoint{3.756956in}{0.731178in}}%
\pgfpathlineto{\pgfqpoint{3.758511in}{0.731798in}}%
\pgfpathlineto{\pgfqpoint{3.758511in}{0.732213in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{0.733468in}}%
\pgfpathlineto{\pgfqpoint{3.761621in}{0.734101in}}%
\pgfpathlineto{\pgfqpoint{3.761621in}{0.734737in}}%
\pgfpathlineto{\pgfqpoint{3.763176in}{0.735377in}}%
\pgfpathlineto{\pgfqpoint{3.763480in}{0.736021in}}%
\pgfpathlineto{\pgfqpoint{3.764730in}{0.736669in}}%
\pgfpathlineto{\pgfqpoint{3.764730in}{0.736886in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{0.737539in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{0.738196in}}%
\pgfpathlineto{\pgfqpoint{3.767840in}{0.738856in}}%
\pgfpathlineto{\pgfqpoint{3.767840in}{0.739967in}}%
\pgfpathlineto{\pgfqpoint{3.769395in}{0.740638in}}%
\pgfpathlineto{\pgfqpoint{3.769395in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{0.741993in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{0.742906in}}%
\pgfpathlineto{\pgfqpoint{3.772505in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{3.772505in}{0.744058in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{0.744755in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{0.744989in}}%
\pgfpathlineto{\pgfqpoint{3.775615in}{0.745692in}}%
\pgfpathlineto{\pgfqpoint{3.775770in}{0.746399in}}%
\pgfpathlineto{\pgfqpoint{3.777170in}{0.747111in}}%
\pgfpathlineto{\pgfqpoint{3.777170in}{0.747588in}}%
\pgfpathlineto{\pgfqpoint{3.778724in}{0.748308in}}%
\pgfpathlineto{\pgfqpoint{3.778724in}{0.748791in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{0.749519in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{0.749762in}}%
\pgfpathlineto{\pgfqpoint{3.781834in}{0.750496in}}%
\pgfpathlineto{\pgfqpoint{3.781834in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{3.783389in}{0.751980in}}%
\pgfpathlineto{\pgfqpoint{3.783389in}{0.752229in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{0.753231in}}%
\pgfpathlineto{\pgfqpoint{3.786499in}{0.753989in}}%
\pgfpathlineto{\pgfqpoint{3.786499in}{0.754497in}}%
\pgfpathlineto{\pgfqpoint{3.788054in}{0.755264in}}%
\pgfpathlineto{\pgfqpoint{3.788054in}{0.755521in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{0.756294in}}%
\pgfpathlineto{\pgfqpoint{3.789609in}{0.756554in}}%
\pgfpathlineto{\pgfqpoint{3.791163in}{0.757335in}}%
\pgfpathlineto{\pgfqpoint{3.791163in}{0.757596in}}%
\pgfpathlineto{\pgfqpoint{3.794273in}{0.758649in}}%
\pgfpathlineto{\pgfqpoint{3.794273in}{0.759712in}}%
\pgfpathlineto{\pgfqpoint{3.795828in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{3.795828in}{0.761055in}}%
\pgfpathlineto{\pgfqpoint{3.797383in}{0.761869in}}%
\pgfpathlineto{\pgfqpoint{3.797383in}{0.762415in}}%
\pgfpathlineto{\pgfqpoint{3.798938in}{0.763239in}}%
\pgfpathlineto{\pgfqpoint{3.798938in}{0.763515in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.803602in}{0.765749in}}%
\pgfpathlineto{\pgfqpoint{3.803602in}{0.766315in}}%
\pgfpathlineto{\pgfqpoint{3.805157in}{0.766883in}}%
\pgfpathlineto{\pgfqpoint{3.805157in}{0.767169in}}%
\pgfpathlineto{\pgfqpoint{3.808267in}{0.768029in}}%
\pgfpathlineto{\pgfqpoint{3.808267in}{0.768897in}}%
\pgfpathlineto{\pgfqpoint{3.809822in}{0.769479in}}%
\pgfpathlineto{\pgfqpoint{3.809822in}{0.770064in}}%
\pgfpathlineto{\pgfqpoint{3.812932in}{0.770948in}}%
\pgfpathlineto{\pgfqpoint{3.812932in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{3.816042in}{0.773037in}}%
\pgfpathlineto{\pgfqpoint{3.816042in}{0.773642in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{0.774250in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{0.774555in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{0.775475in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{0.776093in}}%
\pgfpathlineto{\pgfqpoint{3.822261in}{0.776715in}}%
\pgfpathlineto{\pgfqpoint{3.822261in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{3.823816in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{3.823816in}{0.777969in}}%
\pgfpathlineto{\pgfqpoint{3.825371in}{0.778601in}}%
\pgfpathlineto{\pgfqpoint{3.825371in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{3.826926in}{0.779877in}}%
\pgfpathlineto{\pgfqpoint{3.826926in}{0.780198in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.780843in}}%
\pgfpathlineto{\pgfqpoint{3.828481in}{0.781492in}}%
\pgfpathlineto{\pgfqpoint{3.830035in}{0.782145in}}%
\pgfpathlineto{\pgfqpoint{3.830035in}{0.782473in}}%
\pgfpathlineto{\pgfqpoint{3.833145in}{0.783462in}}%
\pgfpathlineto{\pgfqpoint{3.833145in}{0.784461in}}%
\pgfpathlineto{\pgfqpoint{3.834700in}{0.785132in}}%
\pgfpathlineto{\pgfqpoint{3.834700in}{0.785469in}}%
\pgfpathlineto{\pgfqpoint{3.836255in}{0.786146in}}%
\pgfpathlineto{\pgfqpoint{3.836255in}{0.786486in}}%
\pgfpathlineto{\pgfqpoint{3.839365in}{0.787512in}}%
\pgfpathlineto{\pgfqpoint{3.839365in}{0.787857in}}%
\pgfpathlineto{\pgfqpoint{3.840920in}{0.788549in}}%
\pgfpathlineto{\pgfqpoint{3.840920in}{0.788896in}}%
\pgfpathlineto{\pgfqpoint{3.842813in}{0.789946in}}%
\pgfpathlineto{\pgfqpoint{3.845584in}{0.791005in}}%
\pgfpathlineto{\pgfqpoint{3.845584in}{0.791361in}}%
\pgfpathlineto{\pgfqpoint{3.848694in}{0.792434in}}%
\pgfpathlineto{\pgfqpoint{3.848694in}{0.792794in}}%
\pgfpathlineto{\pgfqpoint{3.851804in}{0.793881in}}%
\pgfpathlineto{\pgfqpoint{3.851804in}{0.794612in}}%
\pgfpathlineto{\pgfqpoint{3.854913in}{0.795718in}}%
\pgfpathlineto{\pgfqpoint{3.855397in}{0.796461in}}%
\pgfpathlineto{\pgfqpoint{3.858023in}{0.797963in}}%
\pgfpathlineto{\pgfqpoint{3.858287in}{0.798342in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.799486in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{3.864243in}{0.801419in}}%
\pgfpathlineto{\pgfqpoint{3.864243in}{0.802202in}}%
\pgfpathlineto{\pgfqpoint{3.868907in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{3.868907in}{0.804585in}}%
\pgfpathlineto{\pgfqpoint{3.873572in}{0.806203in}}%
\pgfpathlineto{\pgfqpoint{3.873572in}{0.806611in}}%
\pgfpathlineto{\pgfqpoint{3.876682in}{0.807845in}}%
\pgfpathlineto{\pgfqpoint{3.876682in}{0.808260in}}%
\pgfpathlineto{\pgfqpoint{3.881346in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{3.881346in}{0.810355in}}%
\pgfpathlineto{\pgfqpoint{3.884456in}{0.811632in}}%
\pgfpathlineto{\pgfqpoint{3.884456in}{0.812061in}}%
\pgfpathlineto{\pgfqpoint{3.886011in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{3.886011in}{0.813358in}}%
\pgfpathlineto{\pgfqpoint{3.890676in}{0.815111in}}%
\pgfpathlineto{\pgfqpoint{3.890676in}{0.815554in}}%
\pgfpathlineto{\pgfqpoint{3.893785in}{0.816892in}}%
\pgfpathlineto{\pgfqpoint{3.893785in}{0.817342in}}%
\pgfpathlineto{\pgfqpoint{3.896895in}{0.818703in}}%
\pgfpathlineto{\pgfqpoint{3.896895in}{0.819161in}}%
\pgfpathlineto{\pgfqpoint{3.901560in}{0.821010in}}%
\pgfpathlineto{\pgfqpoint{3.901560in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{3.904670in}{0.822890in}}%
\pgfpathlineto{\pgfqpoint{3.904670in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{3.910889in}{0.825773in}}%
\pgfpathlineto{\pgfqpoint{3.910889in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{3.915554in}{0.828234in}}%
\pgfpathlineto{\pgfqpoint{3.915554in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{3.926438in}{0.832808in}}%
\pgfpathlineto{\pgfqpoint{3.934212in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{3.934212in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{3.941987in}{0.840324in}}%
\pgfpathlineto{\pgfqpoint{3.948206in}{0.843138in}}%
\pgfpathlineto{\pgfqpoint{3.952871in}{0.845442in}}%
\pgfpathlineto{\pgfqpoint{3.959090in}{0.847202in}}%
\pgfpathlineto{\pgfqpoint{3.966865in}{0.850200in}}%
\pgfpathlineto{\pgfqpoint{3.966865in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{3.969975in}{0.852038in}}%
\pgfpathlineto{\pgfqpoint{3.974639in}{0.853282in}}%
\pgfpathlineto{\pgfqpoint{3.982414in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{3.982414in}{0.857097in}}%
\pgfpathlineto{\pgfqpoint{3.990188in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{3.990188in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{3.995375in}{0.863081in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{0.865849in}}%
\pgfpathlineto{\pgfqpoint{4.025950in}{0.875358in}}%
\pgfpathlineto{\pgfqpoint{4.033725in}{0.877674in}}%
\pgfpathlineto{\pgfqpoint{4.035279in}{0.878457in}}%
\pgfpathlineto{\pgfqpoint{4.043054in}{0.880840in}}%
\pgfpathlineto{\pgfqpoint{4.052383in}{0.884100in}}%
\pgfpathlineto{\pgfqpoint{4.056256in}{0.885767in}}%
\pgfpathlineto{\pgfqpoint{4.069487in}{0.890924in}}%
\pgfpathlineto{\pgfqpoint{4.074209in}{0.893597in}}%
\pgfpathlineto{\pgfqpoint{4.088145in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{4.089806in}{0.899145in}}%
\pgfpathlineto{\pgfqpoint{4.094365in}{0.901058in}}%
\pgfpathlineto{\pgfqpoint{4.095920in}{0.902027in}}%
\pgfpathlineto{\pgfqpoint{4.108359in}{0.907006in}}%
\pgfpathlineto{\pgfqpoint{4.125462in}{0.914378in}}%
\pgfpathlineto{\pgfqpoint{4.128572in}{0.916578in}}%
\pgfpathlineto{\pgfqpoint{4.133754in}{0.918824in}}%
\pgfpathlineto{\pgfqpoint{4.144152in}{0.923456in}}%
\pgfpathlineto{\pgfqpoint{4.150341in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{4.151895in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{4.158115in}{0.928293in}}%
\pgfpathlineto{\pgfqpoint{4.167791in}{0.932065in}}%
\pgfpathlineto{\pgfqpoint{4.178328in}{0.934654in}}%
\pgfpathlineto{\pgfqpoint{4.184548in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{4.189212in}{0.938655in}}%
\pgfpathlineto{\pgfqpoint{4.190767in}{0.940021in}}%
\pgfpathlineto{\pgfqpoint{4.193877in}{0.941405in}}%
\pgfpathlineto{\pgfqpoint{4.195432in}{0.942807in}}%
\pgfpathlineto{\pgfqpoint{4.201293in}{0.944226in}}%
\pgfpathlineto{\pgfqpoint{4.203206in}{0.945664in}}%
\pgfpathlineto{\pgfqpoint{4.215645in}{0.950095in}}%
\pgfpathlineto{\pgfqpoint{4.217200in}{0.951612in}}%
\pgfpathlineto{\pgfqpoint{4.242836in}{0.959530in}}%
\pgfpathlineto{\pgfqpoint{4.260737in}{0.964570in}}%
\pgfpathlineto{\pgfqpoint{4.270066in}{0.966302in}}%
\pgfpathlineto{\pgfqpoint{4.271621in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{4.280469in}{0.971670in}}%
\pgfpathlineto{\pgfqpoint{4.293442in}{0.975399in}}%
\pgfpathlineto{\pgfqpoint{4.296499in}{0.977313in}}%
\pgfpathlineto{\pgfqpoint{4.301751in}{0.979260in}}%
\pgfpathlineto{\pgfqpoint{4.318267in}{0.983261in}}%
\pgfpathlineto{\pgfqpoint{4.330706in}{0.985317in}}%
\pgfpathlineto{\pgfqpoint{4.348178in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{4.367371in}{0.993950in}}%
\pgfpathlineto{\pgfqpoint{4.380077in}{0.996218in}}%
\pgfpathlineto{\pgfqpoint{4.385127in}{0.998534in}}%
\pgfpathlineto{\pgfqpoint{4.413115in}{1.005790in}}%
\pgfpathlineto{\pgfqpoint{4.419681in}{1.008320in}}%
\pgfpathlineto{\pgfqpoint{4.429545in}{1.010908in}}%
\pgfpathlineto{\pgfqpoint{4.436368in}{1.013559in}}%
\pgfpathlineto{\pgfqpoint{4.441497in}{1.016276in}}%
\pgfpathlineto{\pgfqpoint{4.448877in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{4.459761in}{1.021919in}}%
\pgfpathlineto{\pgfqpoint{4.465981in}{1.024852in}}%
\pgfpathlineto{\pgfqpoint{4.481241in}{1.027867in}}%
\pgfpathlineto{\pgfqpoint{4.500188in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{4.503298in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{4.514962in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{4.523511in}{1.044317in}}%
\pgfpathlineto{\pgfqpoint{4.535710in}{1.047924in}}%
\pgfpathlineto{\pgfqpoint{4.545333in}{1.051654in}}%
\pgfpathlineto{\pgfqpoint{4.576938in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{4.581870in}{1.063667in}}%
\pgfpathlineto{\pgfqpoint{4.596591in}{1.067982in}}%
\pgfpathlineto{\pgfqpoint{4.615057in}{1.072473in}}%
\pgfpathlineto{\pgfqpoint{4.624653in}{1.077155in}}%
\pgfpathlineto{\pgfqpoint{4.637855in}{1.082045in}}%
\pgfpathlineto{\pgfqpoint{4.661559in}{1.087163in}}%
\pgfpathlineto{\pgfqpoint{4.691027in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{4.728033in}{1.104121in}}%
\pgfpathlineto{\pgfqpoint{4.750769in}{1.110409in}}%
\pgfpathlineto{\pgfqpoint{4.779296in}{1.117079in}}%
\pgfpathlineto{\pgfqpoint{4.827545in}{1.124179in}}%
\pgfpathlineto{\pgfqpoint{4.854070in}{1.131769in}}%
\pgfpathlineto{\pgfqpoint{4.880043in}{1.139921in}}%
\pgfpathlineto{\pgfqpoint{4.910099in}{1.148727in}}%
\pgfpathlineto{\pgfqpoint{4.932445in}{1.158299in}}%
\pgfpathlineto{\pgfqpoint{4.959316in}{1.168785in}}%
\pgfpathlineto{\pgfqpoint{4.997172in}{1.180375in}}%
\pgfpathlineto{\pgfqpoint{5.026710in}{1.193333in}}%
\pgfpathlineto{\pgfqpoint{5.046875in}{1.208023in}}%
\pgfpathlineto{\pgfqpoint{5.081713in}{1.224981in}}%
\pgfpathlineto{\pgfqpoint{5.145901in}{1.245039in}}%
\pgfpathlineto{\pgfqpoint{5.209993in}{1.269587in}}%
\pgfpathlineto{\pgfqpoint{5.278381in}{1.301236in}}%
\pgfpathlineto{\pgfqpoint{5.420484in}{1.345842in}}%
\pgfpathlineto{\pgfqpoint{5.735332in}{1.422096in}}%
\pgfpathlineto{\pgfqpoint{5.735332in}{1.422096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700980in}{0.662144in}}%
\pgfpathlineto{\pgfqpoint{3.700980in}{0.674472in}}%
\pgfpathlineto{\pgfqpoint{3.702535in}{0.675112in}}%
\pgfpathlineto{\pgfqpoint{3.702535in}{0.681536in}}%
\pgfpathlineto{\pgfqpoint{3.704090in}{0.682111in}}%
\pgfpathlineto{\pgfqpoint{3.704090in}{0.685639in}}%
\pgfpathlineto{\pgfqpoint{3.705645in}{0.686240in}}%
\pgfpathlineto{\pgfqpoint{3.705645in}{0.688684in}}%
\pgfpathlineto{\pgfqpoint{3.707200in}{0.689305in}}%
\pgfpathlineto{\pgfqpoint{3.707200in}{0.691321in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{0.691960in}}%
\pgfpathlineto{\pgfqpoint{3.708755in}{0.693643in}}%
\pgfpathlineto{\pgfqpoint{3.710310in}{0.694298in}}%
\pgfpathlineto{\pgfqpoint{3.710310in}{0.695890in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{0.696561in}}%
\pgfpathlineto{\pgfqpoint{3.711865in}{0.698193in}}%
\pgfpathlineto{\pgfqpoint{3.713419in}{0.698881in}}%
\pgfpathlineto{\pgfqpoint{3.713419in}{0.699853in}}%
\pgfpathlineto{\pgfqpoint{3.714974in}{0.700554in}}%
\pgfpathlineto{\pgfqpoint{3.714974in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{0.702400in}}%
\pgfpathlineto{\pgfqpoint{3.716529in}{0.703555in}}%
\pgfpathlineto{\pgfqpoint{3.718084in}{0.704138in}}%
\pgfpathlineto{\pgfqpoint{3.718084in}{0.704872in}}%
\pgfpathlineto{\pgfqpoint{3.719639in}{0.705760in}}%
\pgfpathlineto{\pgfqpoint{3.719639in}{0.706958in}}%
\pgfpathlineto{\pgfqpoint{3.721194in}{0.707563in}}%
\pgfpathlineto{\pgfqpoint{3.721194in}{0.708324in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{0.709710in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{0.710333in}}%
\pgfpathlineto{\pgfqpoint{3.724304in}{0.711433in}}%
\pgfpathlineto{\pgfqpoint{3.725859in}{0.712068in}}%
\pgfpathlineto{\pgfqpoint{3.725859in}{0.712867in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{0.713512in}}%
\pgfpathlineto{\pgfqpoint{3.727413in}{0.714323in}}%
\pgfpathlineto{\pgfqpoint{3.728968in}{0.714978in}}%
\pgfpathlineto{\pgfqpoint{3.728968in}{0.715803in}}%
\pgfpathlineto{\pgfqpoint{3.730523in}{0.716468in}}%
\pgfpathlineto{\pgfqpoint{3.730523in}{0.716970in}}%
\pgfpathlineto{\pgfqpoint{3.732078in}{0.717643in}}%
\pgfpathlineto{\pgfqpoint{3.732078in}{0.718492in}}%
\pgfpathlineto{\pgfqpoint{3.733633in}{0.719177in}}%
\pgfpathlineto{\pgfqpoint{3.733633in}{0.719867in}}%
\pgfpathlineto{\pgfqpoint{3.735188in}{0.720911in}}%
\pgfpathlineto{\pgfqpoint{3.735188in}{0.721086in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{0.721790in}}%
\pgfpathlineto{\pgfqpoint{3.736743in}{0.722322in}}%
\pgfpathlineto{\pgfqpoint{3.738298in}{0.723035in}}%
\pgfpathlineto{\pgfqpoint{3.738298in}{0.723394in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{0.724116in}}%
\pgfpathlineto{\pgfqpoint{3.739852in}{0.724479in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.725209in}}%
\pgfpathlineto{\pgfqpoint{3.741407in}{0.725577in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.726501in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.727248in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{0.728189in}}%
\pgfpathlineto{\pgfqpoint{3.746072in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{3.747627in}{0.729332in}}%
\pgfpathlineto{\pgfqpoint{3.747627in}{0.729716in}}%
\pgfpathlineto{\pgfqpoint{3.749182in}{0.730295in}}%
\pgfpathlineto{\pgfqpoint{3.749182in}{0.730489in}}%
\pgfpathlineto{\pgfqpoint{3.750737in}{0.731072in}}%
\pgfpathlineto{\pgfqpoint{3.750737in}{0.731464in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.732054in}}%
\pgfpathlineto{\pgfqpoint{3.752291in}{0.732449in}}%
\pgfpathlineto{\pgfqpoint{3.753846in}{0.733045in}}%
\pgfpathlineto{\pgfqpoint{3.753846in}{0.733445in}}%
\pgfpathlineto{\pgfqpoint{3.755401in}{0.734249in}}%
\pgfpathlineto{\pgfqpoint{3.755401in}{0.734857in}}%
\pgfpathlineto{\pgfqpoint{3.756956in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{3.757083in}{0.735880in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{0.736705in}}%
\pgfpathlineto{\pgfqpoint{3.760066in}{0.737330in}}%
\pgfpathlineto{\pgfqpoint{3.761621in}{0.737958in}}%
\pgfpathlineto{\pgfqpoint{3.761621in}{0.738379in}}%
\pgfpathlineto{\pgfqpoint{3.763176in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{3.763176in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{3.764730in}{0.740084in}}%
\pgfpathlineto{\pgfqpoint{3.764730in}{0.740299in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{0.740948in}}%
\pgfpathlineto{\pgfqpoint{3.766285in}{0.741166in}}%
\pgfpathlineto{\pgfqpoint{3.767840in}{0.741821in}}%
\pgfpathlineto{\pgfqpoint{3.767840in}{0.742260in}}%
\pgfpathlineto{\pgfqpoint{3.769395in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{3.769395in}{0.743145in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{0.743814in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{0.744262in}}%
\pgfpathlineto{\pgfqpoint{3.772505in}{0.744940in}}%
\pgfpathlineto{\pgfqpoint{3.772505in}{0.745166in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{0.745850in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{0.746079in}}%
\pgfpathlineto{\pgfqpoint{3.775615in}{0.746770in}}%
\pgfpathlineto{\pgfqpoint{3.775615in}{0.747001in}}%
\pgfpathlineto{\pgfqpoint{3.777170in}{0.747699in}}%
\pgfpathlineto{\pgfqpoint{3.777170in}{0.747933in}}%
\pgfpathlineto{\pgfqpoint{3.778724in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{3.778724in}{0.748873in}}%
\pgfpathlineto{\pgfqpoint{3.780279in}{0.749585in}}%
\pgfpathlineto{\pgfqpoint{3.780461in}{0.749823in}}%
\pgfpathlineto{\pgfqpoint{3.783389in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{3.783389in}{0.751267in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{3.784944in}{0.752242in}}%
\pgfpathlineto{\pgfqpoint{3.788054in}{0.753227in}}%
\pgfpathlineto{\pgfqpoint{3.788054in}{0.753973in}}%
\pgfpathlineto{\pgfqpoint{3.791163in}{0.754977in}}%
\pgfpathlineto{\pgfqpoint{3.791163in}{0.755230in}}%
\pgfpathlineto{\pgfqpoint{3.794273in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{3.794273in}{0.756761in}}%
\pgfpathlineto{\pgfqpoint{3.797383in}{0.757795in}}%
\pgfpathlineto{\pgfqpoint{3.797383in}{0.758579in}}%
\pgfpathlineto{\pgfqpoint{3.798938in}{0.759369in}}%
\pgfpathlineto{\pgfqpoint{3.798938in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{3.803602in}{0.761510in}}%
\pgfpathlineto{\pgfqpoint{3.803602in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{3.806712in}{0.762873in}}%
\pgfpathlineto{\pgfqpoint{3.806712in}{0.763148in}}%
\pgfpathlineto{\pgfqpoint{3.809822in}{0.764257in}}%
\pgfpathlineto{\pgfqpoint{3.809822in}{0.764816in}}%
\pgfpathlineto{\pgfqpoint{3.811377in}{0.765661in}}%
\pgfpathlineto{\pgfqpoint{3.812932in}{0.766229in}}%
\pgfpathlineto{\pgfqpoint{3.812932in}{0.766514in}}%
\pgfpathlineto{\pgfqpoint{3.816042in}{0.767375in}}%
\pgfpathlineto{\pgfqpoint{3.816042in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.819151in}{0.768828in}}%
\pgfpathlineto{\pgfqpoint{3.819151in}{0.769121in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{0.769711in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{0.770007in}}%
\pgfpathlineto{\pgfqpoint{3.823816in}{0.770901in}}%
\pgfpathlineto{\pgfqpoint{3.823816in}{0.771501in}}%
\pgfpathlineto{\pgfqpoint{3.826926in}{0.772410in}}%
\pgfpathlineto{\pgfqpoint{3.827354in}{0.773020in}}%
\pgfpathlineto{\pgfqpoint{3.830035in}{0.774254in}}%
\pgfpathlineto{\pgfqpoint{3.830035in}{0.774565in}}%
\pgfpathlineto{\pgfqpoint{3.833145in}{0.775504in}}%
\pgfpathlineto{\pgfqpoint{3.833145in}{0.776135in}}%
\pgfpathlineto{\pgfqpoint{3.834700in}{0.776770in}}%
\pgfpathlineto{\pgfqpoint{3.834700in}{0.777090in}}%
\pgfpathlineto{\pgfqpoint{3.837561in}{0.778055in}}%
\pgfpathlineto{\pgfqpoint{3.837810in}{0.778379in}}%
\pgfpathlineto{\pgfqpoint{3.839365in}{0.779030in}}%
\pgfpathlineto{\pgfqpoint{3.839365in}{0.779357in}}%
\pgfpathlineto{\pgfqpoint{3.842474in}{0.780346in}}%
\pgfpathlineto{\pgfqpoint{3.842474in}{0.781011in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{0.782356in}}%
\pgfpathlineto{\pgfqpoint{3.847139in}{0.782695in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.783720in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{0.784064in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{0.785105in}}%
\pgfpathlineto{\pgfqpoint{3.853359in}{0.785805in}}%
\pgfpathlineto{\pgfqpoint{3.857798in}{0.787221in}}%
\pgfpathlineto{\pgfqpoint{3.858023in}{0.787938in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.789022in}}%
\pgfpathlineto{\pgfqpoint{3.861133in}{0.789387in}}%
\pgfpathlineto{\pgfqpoint{3.864243in}{0.790489in}}%
\pgfpathlineto{\pgfqpoint{3.864243in}{0.790859in}}%
\pgfpathlineto{\pgfqpoint{3.868907in}{0.792355in}}%
\pgfpathlineto{\pgfqpoint{3.868907in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{3.875127in}{0.794645in}}%
\pgfpathlineto{\pgfqpoint{3.875127in}{0.795032in}}%
\pgfpathlineto{\pgfqpoint{3.878237in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{3.878237in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{3.881346in}{0.797788in}}%
\pgfpathlineto{\pgfqpoint{3.881346in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{3.884456in}{0.799401in}}%
\pgfpathlineto{\pgfqpoint{3.884456in}{0.799808in}}%
\pgfpathlineto{\pgfqpoint{3.889121in}{0.801456in}}%
\pgfpathlineto{\pgfqpoint{3.889121in}{0.801873in}}%
\pgfpathlineto{\pgfqpoint{3.893785in}{0.803558in}}%
\pgfpathlineto{\pgfqpoint{3.898450in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{3.903115in}{0.807910in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{0.814845in}}%
\pgfpathlineto{\pgfqpoint{3.932657in}{0.819269in}}%
\pgfpathlineto{\pgfqpoint{3.932657in}{0.819773in}}%
\pgfpathlineto{\pgfqpoint{3.941987in}{0.823385in}}%
\pgfpathlineto{\pgfqpoint{3.949761in}{0.826596in}}%
\pgfpathlineto{\pgfqpoint{3.965863in}{0.832787in}}%
\pgfpathlineto{\pgfqpoint{3.969975in}{0.834550in}}%
\pgfpathlineto{\pgfqpoint{3.977749in}{0.836346in}}%
\pgfpathlineto{\pgfqpoint{3.979304in}{0.836953in}}%
\pgfpathlineto{\pgfqpoint{3.979304in}{0.837564in}}%
\pgfpathlineto{\pgfqpoint{3.994853in}{0.843901in}}%
\pgfpathlineto{\pgfqpoint{4.001072in}{0.845221in}}%
\pgfpathlineto{\pgfqpoint{4.004182in}{0.846561in}}%
\pgfpathlineto{\pgfqpoint{4.008847in}{0.847921in}}%
\pgfpathlineto{\pgfqpoint{4.010401in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{0.849998in}}%
\pgfpathlineto{\pgfqpoint{4.018176in}{0.851409in}}%
\pgfpathlineto{\pgfqpoint{4.022840in}{0.852841in}}%
\pgfpathlineto{\pgfqpoint{4.025950in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{4.049273in}{0.860355in}}%
\pgfpathlineto{\pgfqpoint{4.052383in}{0.861933in}}%
\pgfpathlineto{\pgfqpoint{4.061096in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{4.061712in}{0.865172in}}%
\pgfpathlineto{\pgfqpoint{4.069487in}{0.867678in}}%
\pgfpathlineto{\pgfqpoint{4.071042in}{0.868528in}}%
\pgfpathlineto{\pgfqpoint{4.092810in}{0.874708in}}%
\pgfpathlineto{\pgfqpoint{4.095920in}{0.876552in}}%
\pgfpathlineto{\pgfqpoint{4.106804in}{0.880354in}}%
\pgfpathlineto{\pgfqpoint{4.108359in}{0.881329in}}%
\pgfpathlineto{\pgfqpoint{4.120374in}{0.885334in}}%
\pgfpathlineto{\pgfqpoint{4.120798in}{0.886363in}}%
\pgfpathlineto{\pgfqpoint{4.128572in}{0.889520in}}%
\pgfpathlineto{\pgfqpoint{4.130127in}{0.890597in}}%
\pgfpathlineto{\pgfqpoint{4.142566in}{0.895031in}}%
\pgfpathlineto{\pgfqpoint{4.148716in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{4.150617in}{0.897331in}}%
\pgfpathlineto{\pgfqpoint{4.162780in}{0.900890in}}%
\pgfpathlineto{\pgfqpoint{4.170554in}{0.903340in}}%
\pgfpathlineto{\pgfqpoint{4.181030in}{0.905857in}}%
\pgfpathlineto{\pgfqpoint{4.190767in}{0.909765in}}%
\pgfpathlineto{\pgfqpoint{4.195432in}{0.912464in}}%
\pgfpathlineto{\pgfqpoint{4.203206in}{0.913843in}}%
\pgfpathlineto{\pgfqpoint{4.226530in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{4.240523in}{0.925684in}}%
\pgfpathlineto{\pgfqpoint{4.248298in}{0.927275in}}%
\pgfpathlineto{\pgfqpoint{4.253432in}{0.928895in}}%
\pgfpathlineto{\pgfqpoint{4.266939in}{0.932221in}}%
\pgfpathlineto{\pgfqpoint{4.276586in}{0.935670in}}%
\pgfpathlineto{\pgfqpoint{4.285615in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{0.942977in}}%
\pgfpathlineto{\pgfqpoint{4.322932in}{0.946857in}}%
\pgfpathlineto{\pgfqpoint{4.346178in}{0.950907in}}%
\pgfpathlineto{\pgfqpoint{4.365568in}{0.955140in}}%
\pgfpathlineto{\pgfqpoint{4.381463in}{0.957331in}}%
\pgfpathlineto{\pgfqpoint{4.398119in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{4.419442in}{0.966650in}}%
\pgfpathlineto{\pgfqpoint{4.437993in}{0.971685in}}%
\pgfpathlineto{\pgfqpoint{4.462324in}{0.979787in}}%
\pgfpathlineto{\pgfqpoint{4.475310in}{0.982652in}}%
\pgfpathlineto{\pgfqpoint{4.483085in}{0.985609in}}%
\pgfpathlineto{\pgfqpoint{4.498633in}{0.988662in}}%
\pgfpathlineto{\pgfqpoint{4.504137in}{0.991819in}}%
\pgfpathlineto{\pgfqpoint{4.518107in}{0.995086in}}%
\pgfpathlineto{\pgfqpoint{4.535951in}{1.001987in}}%
\pgfpathlineto{\pgfqpoint{4.557503in}{1.005639in}}%
\pgfpathlineto{\pgfqpoint{4.569619in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{4.579487in}{1.013403in}}%
\pgfpathlineto{\pgfqpoint{4.595190in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{4.614195in}{1.021874in}}%
\pgfpathlineto{\pgfqpoint{4.625425in}{1.026417in}}%
\pgfpathlineto{\pgfqpoint{4.672733in}{1.036228in}}%
\pgfpathlineto{\pgfqpoint{4.685219in}{1.041551in}}%
\pgfpathlineto{\pgfqpoint{4.719226in}{1.047196in}}%
\pgfpathlineto{\pgfqpoint{4.785177in}{1.059630in}}%
\pgfpathlineto{\pgfqpoint{4.833579in}{1.066530in}}%
\pgfpathlineto{\pgfqpoint{4.868156in}{1.073984in}}%
\pgfpathlineto{\pgfqpoint{4.893880in}{1.082086in}}%
\pgfpathlineto{\pgfqpoint{4.932091in}{1.090961in}}%
\pgfpathlineto{\pgfqpoint{4.990314in}{1.111739in}}%
\pgfpathlineto{\pgfqpoint{5.026422in}{1.124173in}}%
\pgfpathlineto{\pgfqpoint{5.054726in}{1.138527in}}%
\pgfpathlineto{\pgfqpoint{5.089487in}{1.155504in}}%
\pgfpathlineto{\pgfqpoint{5.189000in}{1.176282in}}%
\pgfpathlineto{\pgfqpoint{5.259485in}{1.203070in}}%
\pgfpathlineto{\pgfqpoint{5.376093in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{5.523614in}{1.305369in}}%
\pgfpathlineto{\pgfqpoint{5.523614in}{1.305369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.676194in}{0.640525in}}{\pgfqpoint{2.158806in}{2.118951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700980in}{0.662051in}}%
\pgfpathlineto{\pgfqpoint{5.803405in}{2.764475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676194in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{3.676194in}{2.759475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676194in}{0.640525in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{0.640525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.755597in,y=2.842809in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Sept. 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783139in}{1.774976in}}%
\pgfpathlineto{\pgfqpoint{4.69in}{1.774976in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.72in}{1.774976in}}{\pgfqpoint{4.73in}{1.805532in}}%
\pgfpathlineto{\pgfqpoint{4.72in}{2.652531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.72in}{2.683087in}}{\pgfqpoint{4.69in}{2.683087in}}%
\pgfpathlineto{\pgfqpoint{3.783139in}{2.683087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752583in}{2.683087in}}{\pgfqpoint{3.752583in}{2.652531in}}%
\pgfpathlineto{\pgfqpoint{3.752583in}{1.805532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752583in}{1.774976in}}{\pgfqpoint{3.783139in}{1.774976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.813694in}{2.566364in}}%
\pgfpathlineto{\pgfqpoint{4.119250in}{2.566364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.2in,y=2.512892in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.813694in}{2.350795in}}%
\pgfpathlineto{\pgfqpoint{4.119250in}{2.350795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.2in,y=2.297323in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.813694in}{2.135226in}}%
\pgfpathlineto{\pgfqpoint{4.119250in}{2.135226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.2in,y=2.081754in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813694in}{1.919656in}}%
\pgfpathlineto{\pgfqpoint{4.119250in}{1.919656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.2in,y=1.866184in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> options-embeddings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725132in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.759412in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.759412in}{3.017650in}}%
\pgfpathlineto{\pgfqpoint{0.725132in}{3.017650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796940in}{1.231563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141069in}{2.555925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787545in}{1.233663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279975in}{2.270233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781527in}{1.239594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139101in}{2.362385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799487in}{1.241078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954794in}{1.483509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940258in}{2.092696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168776in}{2.523814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956171in}{2.088656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135333in}{2.495230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084090in}{2.044739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158253in}{2.525695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091347in}{2.044008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154876in}{2.528786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266887in}{2.779421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205642in}{2.653866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461374in}{2.707547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195897in}{2.658549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435756in}{2.709613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195321in}{2.657899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394514in}{2.731040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195002in}{2.660189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058422in}{1.142243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301757in}{0.520323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613804in}{1.167629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817599in}{1.190336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539871in}{1.320296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000141in}{1.876169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989972in}{1.301364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121821in}{2.581392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691190in}{2.114620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148715in}{2.527199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785444in}{2.187375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100224in}{2.491687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240146in}{1.994247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173932in}{2.608686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250639in}{1.994249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105923in}{2.546374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044823in}{2.897894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204264in}{2.639899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666944in}{2.697468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189582in}{2.667542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019896in}{2.898730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171306in}{2.653612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656518in}{2.616559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202122in}{2.683315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.079563in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.079563in}{3.017650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079563in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079563in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.611667in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.611667in}{3.017650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611667in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611667in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.143771in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.143771in}{3.017650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143771in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143771in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.675875in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.675875in}{3.017650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675875in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675875in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725132in}{0.915616in}}%
\pgfpathlineto{\pgfqpoint{2.759412in}{0.915616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725132in}{0.915616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483535in, y=0.861074in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725132in}{1.447720in}}%
\pgfpathlineto{\pgfqpoint{2.759412in}{1.447720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725132in}{1.447720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542965in, y=1.393178in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725132in}{1.979824in}}%
\pgfpathlineto{\pgfqpoint{2.759412in}{1.979824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725132in}{1.979824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542965in, y=1.925282in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725132in}{0.401403in}}{\pgfqpoint{2.034280in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725132in}{2.511928in}}%
\pgfpathlineto{\pgfqpoint{2.759412in}{2.511928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725132in}{2.511928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542965in, y=2.457386in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725132in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{0.725132in}{3.017650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725132in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.759412in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.742272in,y=3.100983in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Sept. 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{3.017650in}}%
\pgfpathlineto{\pgfqpoint{3.177392in}{3.017650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213073in}{1.556795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315773in}{1.210207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199012in}{1.568491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946508in}{1.798254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168110in}{1.599804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310633in}{2.469781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172634in}{1.598794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318148in}{2.464266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.913704in}{2.472771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494683in}{2.481994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925349in}{2.459924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320991in}{2.443036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.048521in}{2.296721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958608in}{2.402261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040460in}{2.308684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050119in}{2.292982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859816in}{2.760394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797237in}{2.682540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873728in}{2.771950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279484in}{2.449493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829752in}{2.740548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333448in}{2.483939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854772in}{2.757332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856929in}{2.803884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528669in}{1.307389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868539in}{0.579832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337903in}{1.342289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692861in}{0.520323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923653in}{1.767584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327084in}{2.512196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023762in}{1.819171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278115in}{2.444667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727947in}{2.740543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294049in}{2.439306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802281in}{2.679041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288817in}{2.445945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195810in}{2.095059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333101in}{2.427648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239852in}{2.087923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297897in}{2.435811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026896in}{-0.026896in}}{\pgfqpoint{0.026896in}{0.026896in}}{%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{-0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{0.026896in}}%
\pgfpathmoveto{\pgfqpoint{-0.026896in}{0.026896in}}%
\pgfpathlineto{\pgfqpoint{0.026896in}{-0.026896in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788349in}{2.723935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277458in}{2.445747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958654in}{2.889731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275789in}{2.447742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513338in}{2.492584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.275604in}{2.447595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965171in}{2.898730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276323in}{2.446278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.646286in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.646286in}{3.017650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646286in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646286in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.383955in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.383955in}{3.017650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383955in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383955in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.121625in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.121625in}{3.017650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121625in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.121625in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{0.409475in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{0.409475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177392in}{0.409475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935795in, y=0.354933in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{0.778310in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{0.778310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177392in}{0.778310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935795in, y=0.723768in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{1.147145in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{1.147145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177392in}{1.147145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935795in, y=1.092603in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{1.515979in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{1.515979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177392in}{1.515979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935795in, y=1.461438in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{1.884814in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{1.884814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177392in}{1.884814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995225in, y=1.830272in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{2.253649in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{2.253649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177392in}{2.253649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995225in, y=2.199107in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{2.622484in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{2.622484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177392in}{2.622484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995225in, y=2.567942in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.177392in}{0.401403in}}{\pgfqpoint{2.160673in}{2.616247in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{2.991318in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{2.991318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177392in}{2.991318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995225in, y=2.936777in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.177392in}{3.017650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177392in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.257728in,y=3.100983in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont Sept. 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360287in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{5.231120in}{1.363256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261676in}{1.363256in}}{\pgfqpoint{5.261676in}{1.393811in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{2.025241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.261676in}{2.055797in}}{\pgfqpoint{5.231120in}{2.055797in}}%
\pgfpathlineto{\pgfqpoint{4.360287in}{2.055797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329731in}{2.055797in}}{\pgfqpoint{4.329731in}{2.025241in}}%
\pgfpathlineto{\pgfqpoint{4.329731in}{1.393811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.329731in}{1.363256in}}{\pgfqpoint{4.360287in}{1.363256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543620in}{1.925707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718620in,y=1.885603in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \textbf{TSLA}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543620in}{1.710137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718620in,y=1.670033in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \textbf{AAPL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.021960in}{-0.021960in}}{\pgfqpoint{0.021960in}{0.021960in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.005824in}{-0.021960in}}{\pgfqpoint{0.011410in}{-0.019646in}}{\pgfqpoint{0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.019646in}{-0.011410in}}{\pgfqpoint{0.021960in}{-0.005824in}}{\pgfqpoint{0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.021960in}{0.005824in}}{\pgfqpoint{0.019646in}{0.011410in}}{\pgfqpoint{0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.011410in}{0.019646in}}{\pgfqpoint{0.005824in}{0.021960in}}{\pgfqpoint{0.000000in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.005824in}{0.021960in}}{\pgfqpoint{-0.011410in}{0.019646in}}{\pgfqpoint{-0.015528in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.019646in}{0.011410in}}{\pgfqpoint{-0.021960in}{0.005824in}}{\pgfqpoint{-0.021960in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.021960in}{-0.005824in}}{\pgfqpoint{-0.019646in}{-0.011410in}}{\pgfqpoint{-0.015528in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.011410in}{-0.019646in}}{\pgfqpoint{-0.005824in}{-0.021960in}}{\pgfqpoint{0.000000in}{-0.021960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543620in}{1.494568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.718620in,y=1.454464in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \textbf{IBM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> options.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathclose%
%\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474583in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{1.335000in}}%
\pgfpathlineto{\pgfqpoint{0.474583in}{1.335000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718239in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.785921in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.785921in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.718239in}{0.599194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853603in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.921285in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.921285in}{0.599200in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{0.599200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988967in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.056649in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.056649in}{0.599366in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.599366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124331in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.192013in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.192013in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{1.124331in}{0.601223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259695in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.327377in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.327377in}{0.611684in}}%
\pgfpathlineto{\pgfqpoint{1.259695in}{0.611684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395059in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.462741in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.462741in}{0.646889in}}%
\pgfpathlineto{\pgfqpoint{1.395059in}{0.646889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530423in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.598105in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.598105in}{0.726199in}}%
\pgfpathlineto{\pgfqpoint{1.530423in}{0.726199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665787in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.733469in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.733469in}{0.855242in}}%
\pgfpathlineto{\pgfqpoint{1.665787in}{0.855242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801151in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.868833in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.868833in}{1.013946in}}%
\pgfpathlineto{\pgfqpoint{1.801151in}{1.013946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936515in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.004197in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.004197in}{1.163311in}}%
\pgfpathlineto{\pgfqpoint{1.936515in}{1.163311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071879in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.139561in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.139561in}{1.265338in}}%
\pgfpathlineto{\pgfqpoint{2.071879in}{1.265338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207243in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.274925in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.274925in}{1.299962in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{1.299962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342607in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.410289in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.410289in}{1.269319in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{1.269319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477971in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.545653in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.545653in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{2.477971in}{1.191136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613335in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.681017in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.681017in}{1.088459in}}%
\pgfpathlineto{\pgfqpoint{2.613335in}{1.088459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748699in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.816382in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.816382in}{0.981579in}}%
\pgfpathlineto{\pgfqpoint{2.748699in}{0.981579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884064in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{0.884219in}}%
\pgfpathlineto{\pgfqpoint{2.884064in}{0.884219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019428in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.087110in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.087110in}{0.803263in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{0.803263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154792in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.222474in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.222474in}{0.740369in}}%
\pgfpathlineto{\pgfqpoint{3.154792in}{0.740369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290156in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.357838in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.357838in}{0.694033in}}%
\pgfpathlineto{\pgfqpoint{3.290156in}{0.694033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425520in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.493202in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.493202in}{0.661321in}}%
\pgfpathlineto{\pgfqpoint{3.425520in}{0.661321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560884in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.628566in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.628566in}{0.639023in}}%
\pgfpathlineto{\pgfqpoint{3.560884in}{0.639023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696248in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.763930in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.763930in}{0.624259in}}%
\pgfpathlineto{\pgfqpoint{3.696248in}{0.624259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831612in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.899294in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.899294in}{0.614718in}}%
\pgfpathlineto{\pgfqpoint{3.831612in}{0.614718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966976in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.034658in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.034658in}{0.608678in}}%
\pgfpathlineto{\pgfqpoint{3.966976in}{0.608678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102340in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.170022in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.170022in}{0.604920in}}%
\pgfpathlineto{\pgfqpoint{4.102340in}{0.604920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237704in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.305386in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.305386in}{0.602617in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{0.602617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373068in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{4.373068in}{0.601223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508432in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.576114in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.576114in}{0.600387in}}%
\pgfpathlineto{\pgfqpoint{4.508432in}{0.600387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643796in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.711478in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.711478in}{0.599892in}}%
\pgfpathlineto{\pgfqpoint{4.643796in}{0.599892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779160in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.846842in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.846842in}{0.599600in}}%
\pgfpathlineto{\pgfqpoint{4.779160in}{0.599600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914524in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.982206in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.982206in}{0.599429in}}%
\pgfpathlineto{\pgfqpoint{4.914524in}{0.599429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049888in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.117570in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.117570in}{0.599330in}}%
\pgfpathlineto{\pgfqpoint{5.049888in}{0.599330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185253in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.252935in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.252935in}{0.599272in}}%
\pgfpathlineto{\pgfqpoint{5.185253in}{0.599272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320617in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.388299in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.388299in}{0.599239in}}%
\pgfpathlineto{\pgfqpoint{5.320617in}{0.599239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455981in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.523663in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.523663in}{0.599220in}}%
\pgfpathlineto{\pgfqpoint{5.455981in}{0.599220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785921in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.785921in}{0.599194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921285in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.988967in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.921285in}{0.599194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056649in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.124331in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.124331in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.056649in}{0.599194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192013in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.259695in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.259695in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.192013in}{0.599194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327377in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.395059in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.395059in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{1.327377in}{0.599198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462741in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.530423in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.530423in}{0.599236in}}%
\pgfpathlineto{\pgfqpoint{1.462741in}{0.599236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598105in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.665787in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.665787in}{0.599481in}}%
\pgfpathlineto{\pgfqpoint{1.598105in}{0.599481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733469in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.801151in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.801151in}{0.600558in}}%
\pgfpathlineto{\pgfqpoint{1.733469in}{0.600558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868833in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.936515in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.936515in}{0.604061in}}%
\pgfpathlineto{\pgfqpoint{1.868833in}{0.604061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004197in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.071879in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.071879in}{0.612946in}}%
\pgfpathlineto{\pgfqpoint{2.004197in}{0.612946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139561in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.207243in}{0.631268in}}%
\pgfpathlineto{\pgfqpoint{2.139561in}{0.631268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274925in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{0.662972in}}%
\pgfpathlineto{\pgfqpoint{2.274925in}{0.662972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410289in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.477971in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.477971in}{0.710109in}}%
\pgfpathlineto{\pgfqpoint{2.410289in}{0.710109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545653in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.613335in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.613335in}{0.771383in}}%
\pgfpathlineto{\pgfqpoint{2.545653in}{0.771383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681017in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.748699in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.748699in}{0.841808in}}%
\pgfpathlineto{\pgfqpoint{2.681017in}{0.841808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816382in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.884064in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.884064in}{0.913704in}}%
\pgfpathlineto{\pgfqpoint{2.816382in}{0.913704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951746in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{0.978555in}}%
\pgfpathlineto{\pgfqpoint{2.951746in}{0.978555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087110in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.154792in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.154792in}{1.028985in}}%
\pgfpathlineto{\pgfqpoint{3.087110in}{1.028985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222474in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.290156in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.290156in}{1.060180in}}%
\pgfpathlineto{\pgfqpoint{3.222474in}{1.060180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357838in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.425520in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.425520in}{1.070451in}}%
\pgfpathlineto{\pgfqpoint{3.357838in}{1.070451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493202in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.560884in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.560884in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{3.493202in}{1.060993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628566in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.696248in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.696248in}{1.035115in}}%
\pgfpathlineto{\pgfqpoint{3.628566in}{1.035115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763930in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.831612in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.831612in}{0.997267in}}%
\pgfpathlineto{\pgfqpoint{3.763930in}{0.997267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899294in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.966976in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.966976in}{0.952144in}}%
\pgfpathlineto{\pgfqpoint{3.899294in}{0.952144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034658in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.102340in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.102340in}{0.904017in}}%
\pgfpathlineto{\pgfqpoint{4.034658in}{0.904017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170022in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{0.856343in}}%
\pgfpathlineto{\pgfqpoint{4.170022in}{0.856343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305386in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.373068in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.373068in}{0.811611in}}%
\pgfpathlineto{\pgfqpoint{4.305386in}{0.811611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440750in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.508432in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.508432in}{0.771383in}}%
\pgfpathlineto{\pgfqpoint{4.440750in}{0.771383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576114in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.643796in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.643796in}{0.736428in}}%
\pgfpathlineto{\pgfqpoint{4.576114in}{0.736428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711478in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.779160in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.779160in}{0.706914in}}%
\pgfpathlineto{\pgfqpoint{4.711478in}{0.706914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846842in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.914524in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.914524in}{0.682595in}}%
\pgfpathlineto{\pgfqpoint{4.846842in}{0.682595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982206in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.049888in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.049888in}{0.662972in}}%
\pgfpathlineto{\pgfqpoint{4.982206in}{0.662972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117570in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.185253in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.185253in}{0.647424in}}%
\pgfpathlineto{\pgfqpoint{5.117570in}{0.647424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252935in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.320617in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.320617in}{0.635300in}}%
\pgfpathlineto{\pgfqpoint{5.252935in}{0.635300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388299in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.455981in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.455981in}{0.625979in}}%
\pgfpathlineto{\pgfqpoint{5.388299in}{0.625979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523663in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.591345in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.591345in}{0.618901in}}%
\pgfpathlineto{\pgfqpoint{5.523663in}{0.618901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.785921in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.785921in}{1.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785921in}{0.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785921in,y=0.501972in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.462741in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{1.462741in}{1.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462741in}{0.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462741in,y=0.501972in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.139561in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.139561in}{1.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139561in}{0.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139561in,y=0.501972in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.816382in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.816382in}{1.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816382in}{0.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816382in,y=0.501972in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.493202in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{3.493202in}{1.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493202in}{0.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493202in,y=0.501972in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 125\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.170022in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.170022in}{1.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170022in}{0.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170022in,y=0.501972in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 150\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.846842in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.846842in}{1.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846842in}{0.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846842in,y=0.501972in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 175\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.523663in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.523663in}{1.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.523663in}{0.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.523663in,y=0.501972in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 200\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154792in,y=0.307236in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont strike price as percentage of underlying security price, i.e. moneyness}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474583in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{0.599194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474583in}{0.599194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in, y=0.544652in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474583in}{0.599194in}}{\pgfqpoint{5.360417in}{0.735806in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474583in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{1.180801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474583in}{1.180801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165000in, y=1.126259in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474583in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{0.474583in}{1.335000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474583in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.835000in}{0.599194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681017in,y=1.151721in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont sampling probabilities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831556in}{0.781639in}}%
\pgfpathlineto{\pgfqpoint{5.728056in}{0.781639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.758611in}{0.781639in}}{\pgfqpoint{5.758611in}{0.812195in}}%
\pgfpathlineto{\pgfqpoint{5.758611in}{1.228056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.758611in}{1.258611in}}{\pgfqpoint{5.728056in}{1.258611in}}%
\pgfpathlineto{\pgfqpoint{4.831556in}{1.258611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.801000in}{1.258611in}}{\pgfqpoint{4.801000in}{1.228056in}}%
\pgfpathlineto{\pgfqpoint{4.801000in}{0.812195in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.801000in}{0.781639in}}{\pgfqpoint{4.831556in}{0.781639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862111in}{1.088417in}}%
\pgfpathlineto{\pgfqpoint{5.167667in}{1.088417in}}%
\pgfpathlineto{\pgfqpoint{5.167667in}{1.195361in}}%
\pgfpathlineto{\pgfqpoint{4.862111in}{1.195361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289889in,y=1.088417in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862111in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{5.167667in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{5.167667in}{0.979792in}}%
\pgfpathlineto{\pgfqpoint{4.862111in}{0.979792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.289889in,y=0.872847in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 120\%}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sep18n-newton-drift.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{0.769434in}{3.835000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876983in}{2.481367in}}%
\pgfpathcurveto{\pgfqpoint{0.881102in}{2.481367in}}{\pgfqpoint{0.885052in}{2.483003in}}{\pgfqpoint{0.887964in}{2.485915in}}%
\pgfpathcurveto{\pgfqpoint{0.890876in}{2.488827in}}{\pgfqpoint{0.892512in}{2.492777in}}{\pgfqpoint{0.892512in}{2.496895in}}%
\pgfpathcurveto{\pgfqpoint{0.892512in}{2.501013in}}{\pgfqpoint{0.890876in}{2.504963in}}{\pgfqpoint{0.887964in}{2.507875in}}%
\pgfpathcurveto{\pgfqpoint{0.885052in}{2.510787in}}{\pgfqpoint{0.881102in}{2.512423in}}{\pgfqpoint{0.876983in}{2.512423in}}%
\pgfpathcurveto{\pgfqpoint{0.872865in}{2.512423in}}{\pgfqpoint{0.868915in}{2.510787in}}{\pgfqpoint{0.866003in}{2.507875in}}%
\pgfpathcurveto{\pgfqpoint{0.863091in}{2.504963in}}{\pgfqpoint{0.861455in}{2.501013in}}{\pgfqpoint{0.861455in}{2.496895in}}%
\pgfpathcurveto{\pgfqpoint{0.861455in}{2.492777in}}{\pgfqpoint{0.863091in}{2.488827in}}{\pgfqpoint{0.866003in}{2.485915in}}%
\pgfpathcurveto{\pgfqpoint{0.868915in}{2.483003in}}{\pgfqpoint{0.872865in}{2.481367in}}{\pgfqpoint{0.876983in}{2.481367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879137in}{2.469994in}}%
\pgfpathcurveto{\pgfqpoint{0.883255in}{2.469994in}}{\pgfqpoint{0.887205in}{2.471630in}}{\pgfqpoint{0.890117in}{2.474542in}}%
\pgfpathcurveto{\pgfqpoint{0.893029in}{2.477454in}}{\pgfqpoint{0.894665in}{2.481404in}}{\pgfqpoint{0.894665in}{2.485522in}}%
\pgfpathcurveto{\pgfqpoint{0.894665in}{2.489640in}}{\pgfqpoint{0.893029in}{2.493590in}}{\pgfqpoint{0.890117in}{2.496502in}}%
\pgfpathcurveto{\pgfqpoint{0.887205in}{2.499414in}}{\pgfqpoint{0.883255in}{2.501050in}}{\pgfqpoint{0.879137in}{2.501050in}}%
\pgfpathcurveto{\pgfqpoint{0.875018in}{2.501050in}}{\pgfqpoint{0.871068in}{2.499414in}}{\pgfqpoint{0.868156in}{2.496502in}}%
\pgfpathcurveto{\pgfqpoint{0.865245in}{2.493590in}}{\pgfqpoint{0.863608in}{2.489640in}}{\pgfqpoint{0.863608in}{2.485522in}}%
\pgfpathcurveto{\pgfqpoint{0.863608in}{2.481404in}}{\pgfqpoint{0.865245in}{2.477454in}}{\pgfqpoint{0.868156in}{2.474542in}}%
\pgfpathcurveto{\pgfqpoint{0.871068in}{2.471630in}}{\pgfqpoint{0.875018in}{2.469994in}}{\pgfqpoint{0.879137in}{2.469994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881290in}{2.467345in}}%
\pgfpathcurveto{\pgfqpoint{0.885408in}{2.467345in}}{\pgfqpoint{0.889358in}{2.468981in}}{\pgfqpoint{0.892270in}{2.471893in}}%
\pgfpathcurveto{\pgfqpoint{0.895182in}{2.474805in}}{\pgfqpoint{0.896818in}{2.478755in}}{\pgfqpoint{0.896818in}{2.482873in}}%
\pgfpathcurveto{\pgfqpoint{0.896818in}{2.486991in}}{\pgfqpoint{0.895182in}{2.490941in}}{\pgfqpoint{0.892270in}{2.493853in}}%
\pgfpathcurveto{\pgfqpoint{0.889358in}{2.496765in}}{\pgfqpoint{0.885408in}{2.498401in}}{\pgfqpoint{0.881290in}{2.498401in}}%
\pgfpathcurveto{\pgfqpoint{0.877172in}{2.498401in}}{\pgfqpoint{0.873222in}{2.496765in}}{\pgfqpoint{0.870310in}{2.493853in}}%
\pgfpathcurveto{\pgfqpoint{0.867398in}{2.490941in}}{\pgfqpoint{0.865761in}{2.486991in}}{\pgfqpoint{0.865761in}{2.482873in}}%
\pgfpathcurveto{\pgfqpoint{0.865761in}{2.478755in}}{\pgfqpoint{0.867398in}{2.474805in}}{\pgfqpoint{0.870310in}{2.471893in}}%
\pgfpathcurveto{\pgfqpoint{0.873222in}{2.468981in}}{\pgfqpoint{0.877172in}{2.467345in}}{\pgfqpoint{0.881290in}{2.467345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883443in}{2.478342in}}%
\pgfpathcurveto{\pgfqpoint{0.887561in}{2.478342in}}{\pgfqpoint{0.891511in}{2.479978in}}{\pgfqpoint{0.894423in}{2.482890in}}%
\pgfpathcurveto{\pgfqpoint{0.897335in}{2.485802in}}{\pgfqpoint{0.898971in}{2.489752in}}{\pgfqpoint{0.898971in}{2.493870in}}%
\pgfpathcurveto{\pgfqpoint{0.898971in}{2.497988in}}{\pgfqpoint{0.897335in}{2.501938in}}{\pgfqpoint{0.894423in}{2.504850in}}%
\pgfpathcurveto{\pgfqpoint{0.891511in}{2.507762in}}{\pgfqpoint{0.887561in}{2.509398in}}{\pgfqpoint{0.883443in}{2.509398in}}%
\pgfpathcurveto{\pgfqpoint{0.879325in}{2.509398in}}{\pgfqpoint{0.875375in}{2.507762in}}{\pgfqpoint{0.872463in}{2.504850in}}%
\pgfpathcurveto{\pgfqpoint{0.869551in}{2.501938in}}{\pgfqpoint{0.867915in}{2.497988in}}{\pgfqpoint{0.867915in}{2.493870in}}%
\pgfpathcurveto{\pgfqpoint{0.867915in}{2.489752in}}{\pgfqpoint{0.869551in}{2.485802in}}{\pgfqpoint{0.872463in}{2.482890in}}%
\pgfpathcurveto{\pgfqpoint{0.875375in}{2.479978in}}{\pgfqpoint{0.879325in}{2.478342in}}{\pgfqpoint{0.883443in}{2.478342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885596in}{2.490306in}}%
\pgfpathcurveto{\pgfqpoint{0.889714in}{2.490306in}}{\pgfqpoint{0.893664in}{2.491942in}}{\pgfqpoint{0.896576in}{2.494854in}}%
\pgfpathcurveto{\pgfqpoint{0.899488in}{2.497766in}}{\pgfqpoint{0.901124in}{2.501716in}}{\pgfqpoint{0.901124in}{2.505834in}}%
\pgfpathcurveto{\pgfqpoint{0.901124in}{2.509952in}}{\pgfqpoint{0.899488in}{2.513902in}}{\pgfqpoint{0.896576in}{2.516814in}}%
\pgfpathcurveto{\pgfqpoint{0.893664in}{2.519726in}}{\pgfqpoint{0.889714in}{2.521362in}}{\pgfqpoint{0.885596in}{2.521362in}}%
\pgfpathcurveto{\pgfqpoint{0.881478in}{2.521362in}}{\pgfqpoint{0.877528in}{2.519726in}}{\pgfqpoint{0.874616in}{2.516814in}}%
\pgfpathcurveto{\pgfqpoint{0.871704in}{2.513902in}}{\pgfqpoint{0.870068in}{2.509952in}}{\pgfqpoint{0.870068in}{2.505834in}}%
\pgfpathcurveto{\pgfqpoint{0.870068in}{2.501716in}}{\pgfqpoint{0.871704in}{2.497766in}}{\pgfqpoint{0.874616in}{2.494854in}}%
\pgfpathcurveto{\pgfqpoint{0.877528in}{2.491942in}}{\pgfqpoint{0.881478in}{2.490306in}}{\pgfqpoint{0.885596in}{2.490306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887749in}{2.489866in}}%
\pgfpathcurveto{\pgfqpoint{0.891867in}{2.489866in}}{\pgfqpoint{0.895817in}{2.491502in}}{\pgfqpoint{0.898729in}{2.494414in}}%
\pgfpathcurveto{\pgfqpoint{0.901641in}{2.497326in}}{\pgfqpoint{0.903277in}{2.501276in}}{\pgfqpoint{0.903277in}{2.505394in}}%
\pgfpathcurveto{\pgfqpoint{0.903277in}{2.509512in}}{\pgfqpoint{0.901641in}{2.513462in}}{\pgfqpoint{0.898729in}{2.516374in}}%
\pgfpathcurveto{\pgfqpoint{0.895817in}{2.519286in}}{\pgfqpoint{0.891867in}{2.520922in}}{\pgfqpoint{0.887749in}{2.520922in}}%
\pgfpathcurveto{\pgfqpoint{0.883631in}{2.520922in}}{\pgfqpoint{0.879681in}{2.519286in}}{\pgfqpoint{0.876769in}{2.516374in}}%
\pgfpathcurveto{\pgfqpoint{0.873857in}{2.513462in}}{\pgfqpoint{0.872221in}{2.509512in}}{\pgfqpoint{0.872221in}{2.505394in}}%
\pgfpathcurveto{\pgfqpoint{0.872221in}{2.501276in}}{\pgfqpoint{0.873857in}{2.497326in}}{\pgfqpoint{0.876769in}{2.494414in}}%
\pgfpathcurveto{\pgfqpoint{0.879681in}{2.491502in}}{\pgfqpoint{0.883631in}{2.489866in}}{\pgfqpoint{0.887749in}{2.489866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889902in}{2.489709in}}%
\pgfpathcurveto{\pgfqpoint{0.894020in}{2.489709in}}{\pgfqpoint{0.897970in}{2.491345in}}{\pgfqpoint{0.900882in}{2.494257in}}%
\pgfpathcurveto{\pgfqpoint{0.903794in}{2.497169in}}{\pgfqpoint{0.905431in}{2.501119in}}{\pgfqpoint{0.905431in}{2.505237in}}%
\pgfpathcurveto{\pgfqpoint{0.905431in}{2.509356in}}{\pgfqpoint{0.903794in}{2.513306in}}{\pgfqpoint{0.900882in}{2.516218in}}%
\pgfpathcurveto{\pgfqpoint{0.897970in}{2.519130in}}{\pgfqpoint{0.894020in}{2.520766in}}{\pgfqpoint{0.889902in}{2.520766in}}%
\pgfpathcurveto{\pgfqpoint{0.885784in}{2.520766in}}{\pgfqpoint{0.881834in}{2.519130in}}{\pgfqpoint{0.878922in}{2.516218in}}%
\pgfpathcurveto{\pgfqpoint{0.876010in}{2.513306in}}{\pgfqpoint{0.874374in}{2.509356in}}{\pgfqpoint{0.874374in}{2.505237in}}%
\pgfpathcurveto{\pgfqpoint{0.874374in}{2.501119in}}{\pgfqpoint{0.876010in}{2.497169in}}{\pgfqpoint{0.878922in}{2.494257in}}%
\pgfpathcurveto{\pgfqpoint{0.881834in}{2.491345in}}{\pgfqpoint{0.885784in}{2.489709in}}{\pgfqpoint{0.889902in}{2.489709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892055in}{2.481717in}}%
\pgfpathcurveto{\pgfqpoint{0.896174in}{2.481717in}}{\pgfqpoint{0.900124in}{2.483353in}}{\pgfqpoint{0.903036in}{2.486265in}}%
\pgfpathcurveto{\pgfqpoint{0.905948in}{2.489177in}}{\pgfqpoint{0.907584in}{2.493127in}}{\pgfqpoint{0.907584in}{2.497245in}}%
\pgfpathcurveto{\pgfqpoint{0.907584in}{2.501363in}}{\pgfqpoint{0.905948in}{2.505314in}}{\pgfqpoint{0.903036in}{2.508225in}}%
\pgfpathcurveto{\pgfqpoint{0.900124in}{2.511137in}}{\pgfqpoint{0.896174in}{2.512774in}}{\pgfqpoint{0.892055in}{2.512774in}}%
\pgfpathcurveto{\pgfqpoint{0.887937in}{2.512774in}}{\pgfqpoint{0.883987in}{2.511137in}}{\pgfqpoint{0.881075in}{2.508225in}}%
\pgfpathcurveto{\pgfqpoint{0.878163in}{2.505314in}}{\pgfqpoint{0.876527in}{2.501363in}}{\pgfqpoint{0.876527in}{2.497245in}}%
\pgfpathcurveto{\pgfqpoint{0.876527in}{2.493127in}}{\pgfqpoint{0.878163in}{2.489177in}}{\pgfqpoint{0.881075in}{2.486265in}}%
\pgfpathcurveto{\pgfqpoint{0.883987in}{2.483353in}}{\pgfqpoint{0.887937in}{2.481717in}}{\pgfqpoint{0.892055in}{2.481717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894209in}{2.483057in}}%
\pgfpathcurveto{\pgfqpoint{0.898327in}{2.483057in}}{\pgfqpoint{0.902277in}{2.484693in}}{\pgfqpoint{0.905189in}{2.487605in}}%
\pgfpathcurveto{\pgfqpoint{0.908101in}{2.490517in}}{\pgfqpoint{0.909737in}{2.494467in}}{\pgfqpoint{0.909737in}{2.498585in}}%
\pgfpathcurveto{\pgfqpoint{0.909737in}{2.502703in}}{\pgfqpoint{0.908101in}{2.506653in}}{\pgfqpoint{0.905189in}{2.509565in}}%
\pgfpathcurveto{\pgfqpoint{0.902277in}{2.512477in}}{\pgfqpoint{0.898327in}{2.514113in}}{\pgfqpoint{0.894209in}{2.514113in}}%
\pgfpathcurveto{\pgfqpoint{0.890090in}{2.514113in}}{\pgfqpoint{0.886140in}{2.512477in}}{\pgfqpoint{0.883228in}{2.509565in}}%
\pgfpathcurveto{\pgfqpoint{0.880316in}{2.506653in}}{\pgfqpoint{0.878680in}{2.502703in}}{\pgfqpoint{0.878680in}{2.498585in}}%
\pgfpathcurveto{\pgfqpoint{0.878680in}{2.494467in}}{\pgfqpoint{0.880316in}{2.490517in}}{\pgfqpoint{0.883228in}{2.487605in}}%
\pgfpathcurveto{\pgfqpoint{0.886140in}{2.484693in}}{\pgfqpoint{0.890090in}{2.483057in}}{\pgfqpoint{0.894209in}{2.483057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896362in}{2.484801in}}%
\pgfpathcurveto{\pgfqpoint{0.900480in}{2.484801in}}{\pgfqpoint{0.904430in}{2.486438in}}{\pgfqpoint{0.907342in}{2.489350in}}%
\pgfpathcurveto{\pgfqpoint{0.910254in}{2.492262in}}{\pgfqpoint{0.911890in}{2.496212in}}{\pgfqpoint{0.911890in}{2.500330in}}%
\pgfpathcurveto{\pgfqpoint{0.911890in}{2.504448in}}{\pgfqpoint{0.910254in}{2.508398in}}{\pgfqpoint{0.907342in}{2.511310in}}%
\pgfpathcurveto{\pgfqpoint{0.904430in}{2.514222in}}{\pgfqpoint{0.900480in}{2.515858in}}{\pgfqpoint{0.896362in}{2.515858in}}%
\pgfpathcurveto{\pgfqpoint{0.892244in}{2.515858in}}{\pgfqpoint{0.888294in}{2.514222in}}{\pgfqpoint{0.885382in}{2.511310in}}%
\pgfpathcurveto{\pgfqpoint{0.882470in}{2.508398in}}{\pgfqpoint{0.880833in}{2.504448in}}{\pgfqpoint{0.880833in}{2.500330in}}%
\pgfpathcurveto{\pgfqpoint{0.880833in}{2.496212in}}{\pgfqpoint{0.882470in}{2.492262in}}{\pgfqpoint{0.885382in}{2.489350in}}%
\pgfpathcurveto{\pgfqpoint{0.888294in}{2.486438in}}{\pgfqpoint{0.892244in}{2.484801in}}{\pgfqpoint{0.896362in}{2.484801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898515in}{2.493452in}}%
\pgfpathcurveto{\pgfqpoint{0.902633in}{2.493452in}}{\pgfqpoint{0.906583in}{2.495088in}}{\pgfqpoint{0.909495in}{2.498000in}}%
\pgfpathcurveto{\pgfqpoint{0.912407in}{2.500912in}}{\pgfqpoint{0.914043in}{2.504862in}}{\pgfqpoint{0.914043in}{2.508980in}}%
\pgfpathcurveto{\pgfqpoint{0.914043in}{2.513098in}}{\pgfqpoint{0.912407in}{2.517048in}}{\pgfqpoint{0.909495in}{2.519960in}}%
\pgfpathcurveto{\pgfqpoint{0.906583in}{2.522872in}}{\pgfqpoint{0.902633in}{2.524508in}}{\pgfqpoint{0.898515in}{2.524508in}}%
\pgfpathcurveto{\pgfqpoint{0.894397in}{2.524508in}}{\pgfqpoint{0.890447in}{2.522872in}}{\pgfqpoint{0.887535in}{2.519960in}}%
\pgfpathcurveto{\pgfqpoint{0.884623in}{2.517048in}}{\pgfqpoint{0.882987in}{2.513098in}}{\pgfqpoint{0.882987in}{2.508980in}}%
\pgfpathcurveto{\pgfqpoint{0.882987in}{2.504862in}}{\pgfqpoint{0.884623in}{2.500912in}}{\pgfqpoint{0.887535in}{2.498000in}}%
\pgfpathcurveto{\pgfqpoint{0.890447in}{2.495088in}}{\pgfqpoint{0.894397in}{2.493452in}}{\pgfqpoint{0.898515in}{2.493452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900668in}{2.529393in}}%
\pgfpathcurveto{\pgfqpoint{0.904786in}{2.529393in}}{\pgfqpoint{0.908736in}{2.531029in}}{\pgfqpoint{0.911648in}{2.533941in}}%
\pgfpathcurveto{\pgfqpoint{0.914560in}{2.536853in}}{\pgfqpoint{0.916196in}{2.540803in}}{\pgfqpoint{0.916196in}{2.544921in}}%
\pgfpathcurveto{\pgfqpoint{0.916196in}{2.549039in}}{\pgfqpoint{0.914560in}{2.552989in}}{\pgfqpoint{0.911648in}{2.555901in}}%
\pgfpathcurveto{\pgfqpoint{0.908736in}{2.558813in}}{\pgfqpoint{0.904786in}{2.560449in}}{\pgfqpoint{0.900668in}{2.560449in}}%
\pgfpathcurveto{\pgfqpoint{0.896550in}{2.560449in}}{\pgfqpoint{0.892600in}{2.558813in}}{\pgfqpoint{0.889688in}{2.555901in}}%
\pgfpathcurveto{\pgfqpoint{0.886776in}{2.552989in}}{\pgfqpoint{0.885140in}{2.549039in}}{\pgfqpoint{0.885140in}{2.544921in}}%
\pgfpathcurveto{\pgfqpoint{0.885140in}{2.540803in}}{\pgfqpoint{0.886776in}{2.536853in}}{\pgfqpoint{0.889688in}{2.533941in}}%
\pgfpathcurveto{\pgfqpoint{0.892600in}{2.531029in}}{\pgfqpoint{0.896550in}{2.529393in}}{\pgfqpoint{0.900668in}{2.529393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902821in}{2.627933in}}%
\pgfpathcurveto{\pgfqpoint{0.906939in}{2.627933in}}{\pgfqpoint{0.910889in}{2.629569in}}{\pgfqpoint{0.913801in}{2.632481in}}%
\pgfpathcurveto{\pgfqpoint{0.916713in}{2.635393in}}{\pgfqpoint{0.918349in}{2.639343in}}{\pgfqpoint{0.918349in}{2.643461in}}%
\pgfpathcurveto{\pgfqpoint{0.918349in}{2.647579in}}{\pgfqpoint{0.916713in}{2.651529in}}{\pgfqpoint{0.913801in}{2.654441in}}%
\pgfpathcurveto{\pgfqpoint{0.910889in}{2.657353in}}{\pgfqpoint{0.906939in}{2.658989in}}{\pgfqpoint{0.902821in}{2.658989in}}%
\pgfpathcurveto{\pgfqpoint{0.898703in}{2.658989in}}{\pgfqpoint{0.894753in}{2.657353in}}{\pgfqpoint{0.891841in}{2.654441in}}%
\pgfpathcurveto{\pgfqpoint{0.888929in}{2.651529in}}{\pgfqpoint{0.887293in}{2.647579in}}{\pgfqpoint{0.887293in}{2.643461in}}%
\pgfpathcurveto{\pgfqpoint{0.887293in}{2.639343in}}{\pgfqpoint{0.888929in}{2.635393in}}{\pgfqpoint{0.891841in}{2.632481in}}%
\pgfpathcurveto{\pgfqpoint{0.894753in}{2.629569in}}{\pgfqpoint{0.898703in}{2.627933in}}{\pgfqpoint{0.902821in}{2.627933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904974in}{2.767889in}}%
\pgfpathcurveto{\pgfqpoint{0.909092in}{2.767889in}}{\pgfqpoint{0.913042in}{2.769525in}}{\pgfqpoint{0.915954in}{2.772437in}}%
\pgfpathcurveto{\pgfqpoint{0.918866in}{2.775349in}}{\pgfqpoint{0.920502in}{2.779299in}}{\pgfqpoint{0.920502in}{2.783417in}}%
\pgfpathcurveto{\pgfqpoint{0.920502in}{2.787535in}}{\pgfqpoint{0.918866in}{2.791485in}}{\pgfqpoint{0.915954in}{2.794397in}}%
\pgfpathcurveto{\pgfqpoint{0.913042in}{2.797309in}}{\pgfqpoint{0.909092in}{2.798946in}}{\pgfqpoint{0.904974in}{2.798946in}}%
\pgfpathcurveto{\pgfqpoint{0.900856in}{2.798946in}}{\pgfqpoint{0.896906in}{2.797309in}}{\pgfqpoint{0.893994in}{2.794397in}}%
\pgfpathcurveto{\pgfqpoint{0.891082in}{2.791485in}}{\pgfqpoint{0.889446in}{2.787535in}}{\pgfqpoint{0.889446in}{2.783417in}}%
\pgfpathcurveto{\pgfqpoint{0.889446in}{2.779299in}}{\pgfqpoint{0.891082in}{2.775349in}}{\pgfqpoint{0.893994in}{2.772437in}}%
\pgfpathcurveto{\pgfqpoint{0.896906in}{2.769525in}}{\pgfqpoint{0.900856in}{2.767889in}}{\pgfqpoint{0.904974in}{2.767889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907127in}{2.937379in}}%
\pgfpathcurveto{\pgfqpoint{0.911246in}{2.937379in}}{\pgfqpoint{0.915196in}{2.939015in}}{\pgfqpoint{0.918108in}{2.941927in}}%
\pgfpathcurveto{\pgfqpoint{0.921019in}{2.944839in}}{\pgfqpoint{0.922656in}{2.948789in}}{\pgfqpoint{0.922656in}{2.952907in}}%
\pgfpathcurveto{\pgfqpoint{0.922656in}{2.957025in}}{\pgfqpoint{0.921019in}{2.960975in}}{\pgfqpoint{0.918108in}{2.963887in}}%
\pgfpathcurveto{\pgfqpoint{0.915196in}{2.966799in}}{\pgfqpoint{0.911246in}{2.968435in}}{\pgfqpoint{0.907127in}{2.968435in}}%
\pgfpathcurveto{\pgfqpoint{0.903009in}{2.968435in}}{\pgfqpoint{0.899059in}{2.966799in}}{\pgfqpoint{0.896147in}{2.963887in}}%
\pgfpathcurveto{\pgfqpoint{0.893235in}{2.960975in}}{\pgfqpoint{0.891599in}{2.957025in}}{\pgfqpoint{0.891599in}{2.952907in}}%
\pgfpathcurveto{\pgfqpoint{0.891599in}{2.948789in}}{\pgfqpoint{0.893235in}{2.944839in}}{\pgfqpoint{0.896147in}{2.941927in}}%
\pgfpathcurveto{\pgfqpoint{0.899059in}{2.939015in}}{\pgfqpoint{0.903009in}{2.937379in}}{\pgfqpoint{0.907127in}{2.937379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909281in}{3.038571in}}%
\pgfpathcurveto{\pgfqpoint{0.913399in}{3.038571in}}{\pgfqpoint{0.917349in}{3.040207in}}{\pgfqpoint{0.920261in}{3.043119in}}%
\pgfpathcurveto{\pgfqpoint{0.923173in}{3.046031in}}{\pgfqpoint{0.924809in}{3.049981in}}{\pgfqpoint{0.924809in}{3.054099in}}%
\pgfpathcurveto{\pgfqpoint{0.924809in}{3.058217in}}{\pgfqpoint{0.923173in}{3.062167in}}{\pgfqpoint{0.920261in}{3.065079in}}%
\pgfpathcurveto{\pgfqpoint{0.917349in}{3.067991in}}{\pgfqpoint{0.913399in}{3.069627in}}{\pgfqpoint{0.909281in}{3.069627in}}%
\pgfpathcurveto{\pgfqpoint{0.905162in}{3.069627in}}{\pgfqpoint{0.901212in}{3.067991in}}{\pgfqpoint{0.898300in}{3.065079in}}%
\pgfpathcurveto{\pgfqpoint{0.895388in}{3.062167in}}{\pgfqpoint{0.893752in}{3.058217in}}{\pgfqpoint{0.893752in}{3.054099in}}%
\pgfpathcurveto{\pgfqpoint{0.893752in}{3.049981in}}{\pgfqpoint{0.895388in}{3.046031in}}{\pgfqpoint{0.898300in}{3.043119in}}%
\pgfpathcurveto{\pgfqpoint{0.901212in}{3.040207in}}{\pgfqpoint{0.905162in}{3.038571in}}{\pgfqpoint{0.909281in}{3.038571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911434in}{3.064274in}}%
\pgfpathcurveto{\pgfqpoint{0.915552in}{3.064274in}}{\pgfqpoint{0.919502in}{3.065910in}}{\pgfqpoint{0.922414in}{3.068822in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{3.071734in}}{\pgfqpoint{0.926962in}{3.075684in}}{\pgfqpoint{0.926962in}{3.079802in}}%
\pgfpathcurveto{\pgfqpoint{0.926962in}{3.083920in}}{\pgfqpoint{0.925326in}{3.087870in}}{\pgfqpoint{0.922414in}{3.090782in}}%
\pgfpathcurveto{\pgfqpoint{0.919502in}{3.093694in}}{\pgfqpoint{0.915552in}{3.095331in}}{\pgfqpoint{0.911434in}{3.095331in}}%
\pgfpathcurveto{\pgfqpoint{0.907316in}{3.095331in}}{\pgfqpoint{0.903365in}{3.093694in}}{\pgfqpoint{0.900454in}{3.090782in}}%
\pgfpathcurveto{\pgfqpoint{0.897542in}{3.087870in}}{\pgfqpoint{0.895905in}{3.083920in}}{\pgfqpoint{0.895905in}{3.079802in}}%
\pgfpathcurveto{\pgfqpoint{0.895905in}{3.075684in}}{\pgfqpoint{0.897542in}{3.071734in}}{\pgfqpoint{0.900454in}{3.068822in}}%
\pgfpathcurveto{\pgfqpoint{0.903365in}{3.065910in}}{\pgfqpoint{0.907316in}{3.064274in}}{\pgfqpoint{0.911434in}{3.064274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913587in}{3.064470in}}%
\pgfpathcurveto{\pgfqpoint{0.917705in}{3.064470in}}{\pgfqpoint{0.921655in}{3.066106in}}{\pgfqpoint{0.924567in}{3.069018in}}%
\pgfpathcurveto{\pgfqpoint{0.927479in}{3.071930in}}{\pgfqpoint{0.929115in}{3.075880in}}{\pgfqpoint{0.929115in}{3.079998in}}%
\pgfpathcurveto{\pgfqpoint{0.929115in}{3.084116in}}{\pgfqpoint{0.927479in}{3.088066in}}{\pgfqpoint{0.924567in}{3.090978in}}%
\pgfpathcurveto{\pgfqpoint{0.921655in}{3.093890in}}{\pgfqpoint{0.917705in}{3.095526in}}{\pgfqpoint{0.913587in}{3.095526in}}%
\pgfpathcurveto{\pgfqpoint{0.909469in}{3.095526in}}{\pgfqpoint{0.905519in}{3.093890in}}{\pgfqpoint{0.902607in}{3.090978in}}%
\pgfpathcurveto{\pgfqpoint{0.899695in}{3.088066in}}{\pgfqpoint{0.898059in}{3.084116in}}{\pgfqpoint{0.898059in}{3.079998in}}%
\pgfpathcurveto{\pgfqpoint{0.898059in}{3.075880in}}{\pgfqpoint{0.899695in}{3.071930in}}{\pgfqpoint{0.902607in}{3.069018in}}%
\pgfpathcurveto{\pgfqpoint{0.905519in}{3.066106in}}{\pgfqpoint{0.909469in}{3.064470in}}{\pgfqpoint{0.913587in}{3.064470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915740in}{3.061033in}}%
\pgfpathcurveto{\pgfqpoint{0.919858in}{3.061033in}}{\pgfqpoint{0.923808in}{3.062669in}}{\pgfqpoint{0.926720in}{3.065581in}}%
\pgfpathcurveto{\pgfqpoint{0.929632in}{3.068493in}}{\pgfqpoint{0.931268in}{3.072443in}}{\pgfqpoint{0.931268in}{3.076561in}}%
\pgfpathcurveto{\pgfqpoint{0.931268in}{3.080679in}}{\pgfqpoint{0.929632in}{3.084629in}}{\pgfqpoint{0.926720in}{3.087541in}}%
\pgfpathcurveto{\pgfqpoint{0.923808in}{3.090453in}}{\pgfqpoint{0.919858in}{3.092089in}}{\pgfqpoint{0.915740in}{3.092089in}}%
\pgfpathcurveto{\pgfqpoint{0.911622in}{3.092089in}}{\pgfqpoint{0.907672in}{3.090453in}}{\pgfqpoint{0.904760in}{3.087541in}}%
\pgfpathcurveto{\pgfqpoint{0.901848in}{3.084629in}}{\pgfqpoint{0.900212in}{3.080679in}}{\pgfqpoint{0.900212in}{3.076561in}}%
\pgfpathcurveto{\pgfqpoint{0.900212in}{3.072443in}}{\pgfqpoint{0.901848in}{3.068493in}}{\pgfqpoint{0.904760in}{3.065581in}}%
\pgfpathcurveto{\pgfqpoint{0.907672in}{3.062669in}}{\pgfqpoint{0.911622in}{3.061033in}}{\pgfqpoint{0.915740in}{3.061033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917893in}{3.058195in}}%
\pgfpathcurveto{\pgfqpoint{0.922011in}{3.058195in}}{\pgfqpoint{0.925961in}{3.059831in}}{\pgfqpoint{0.928873in}{3.062743in}}%
\pgfpathcurveto{\pgfqpoint{0.931785in}{3.065655in}}{\pgfqpoint{0.933421in}{3.069605in}}{\pgfqpoint{0.933421in}{3.073723in}}%
\pgfpathcurveto{\pgfqpoint{0.933421in}{3.077842in}}{\pgfqpoint{0.931785in}{3.081792in}}{\pgfqpoint{0.928873in}{3.084704in}}%
\pgfpathcurveto{\pgfqpoint{0.925961in}{3.087615in}}{\pgfqpoint{0.922011in}{3.089252in}}{\pgfqpoint{0.917893in}{3.089252in}}%
\pgfpathcurveto{\pgfqpoint{0.913775in}{3.089252in}}{\pgfqpoint{0.909825in}{3.087615in}}{\pgfqpoint{0.906913in}{3.084704in}}%
\pgfpathcurveto{\pgfqpoint{0.904001in}{3.081792in}}{\pgfqpoint{0.902365in}{3.077842in}}{\pgfqpoint{0.902365in}{3.073723in}}%
\pgfpathcurveto{\pgfqpoint{0.902365in}{3.069605in}}{\pgfqpoint{0.904001in}{3.065655in}}{\pgfqpoint{0.906913in}{3.062743in}}%
\pgfpathcurveto{\pgfqpoint{0.909825in}{3.059831in}}{\pgfqpoint{0.913775in}{3.058195in}}{\pgfqpoint{0.917893in}{3.058195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920046in}{3.056045in}}%
\pgfpathcurveto{\pgfqpoint{0.924164in}{3.056045in}}{\pgfqpoint{0.928114in}{3.057681in}}{\pgfqpoint{0.931026in}{3.060593in}}%
\pgfpathcurveto{\pgfqpoint{0.933938in}{3.063505in}}{\pgfqpoint{0.935574in}{3.067455in}}{\pgfqpoint{0.935574in}{3.071574in}}%
\pgfpathcurveto{\pgfqpoint{0.935574in}{3.075692in}}{\pgfqpoint{0.933938in}{3.079642in}}{\pgfqpoint{0.931026in}{3.082554in}}%
\pgfpathcurveto{\pgfqpoint{0.928114in}{3.085466in}}{\pgfqpoint{0.924164in}{3.087102in}}{\pgfqpoint{0.920046in}{3.087102in}}%
\pgfpathcurveto{\pgfqpoint{0.915928in}{3.087102in}}{\pgfqpoint{0.911978in}{3.085466in}}{\pgfqpoint{0.909066in}{3.082554in}}%
\pgfpathcurveto{\pgfqpoint{0.906154in}{3.079642in}}{\pgfqpoint{0.904518in}{3.075692in}}{\pgfqpoint{0.904518in}{3.071574in}}%
\pgfpathcurveto{\pgfqpoint{0.904518in}{3.067455in}}{\pgfqpoint{0.906154in}{3.063505in}}{\pgfqpoint{0.909066in}{3.060593in}}%
\pgfpathcurveto{\pgfqpoint{0.911978in}{3.057681in}}{\pgfqpoint{0.915928in}{3.056045in}}{\pgfqpoint{0.920046in}{3.056045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922199in}{3.054229in}}%
\pgfpathcurveto{\pgfqpoint{0.926317in}{3.054229in}}{\pgfqpoint{0.930267in}{3.055865in}}{\pgfqpoint{0.933179in}{3.058777in}}%
\pgfpathcurveto{\pgfqpoint{0.936091in}{3.061689in}}{\pgfqpoint{0.937728in}{3.065639in}}{\pgfqpoint{0.937728in}{3.069757in}}%
\pgfpathcurveto{\pgfqpoint{0.937728in}{3.073876in}}{\pgfqpoint{0.936091in}{3.077826in}}{\pgfqpoint{0.933179in}{3.080738in}}%
\pgfpathcurveto{\pgfqpoint{0.930267in}{3.083650in}}{\pgfqpoint{0.926317in}{3.085286in}}{\pgfqpoint{0.922199in}{3.085286in}}%
\pgfpathcurveto{\pgfqpoint{0.918081in}{3.085286in}}{\pgfqpoint{0.914131in}{3.083650in}}{\pgfqpoint{0.911219in}{3.080738in}}%
\pgfpathcurveto{\pgfqpoint{0.908307in}{3.077826in}}{\pgfqpoint{0.906671in}{3.073876in}}{\pgfqpoint{0.906671in}{3.069757in}}%
\pgfpathcurveto{\pgfqpoint{0.906671in}{3.065639in}}{\pgfqpoint{0.908307in}{3.061689in}}{\pgfqpoint{0.911219in}{3.058777in}}%
\pgfpathcurveto{\pgfqpoint{0.914131in}{3.055865in}}{\pgfqpoint{0.918081in}{3.054229in}}{\pgfqpoint{0.922199in}{3.054229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924352in}{3.052541in}}%
\pgfpathcurveto{\pgfqpoint{0.928471in}{3.052541in}}{\pgfqpoint{0.932421in}{3.054177in}}{\pgfqpoint{0.935333in}{3.057089in}}%
\pgfpathcurveto{\pgfqpoint{0.938245in}{3.060001in}}{\pgfqpoint{0.939881in}{3.063951in}}{\pgfqpoint{0.939881in}{3.068069in}}%
\pgfpathcurveto{\pgfqpoint{0.939881in}{3.072187in}}{\pgfqpoint{0.938245in}{3.076137in}}{\pgfqpoint{0.935333in}{3.079049in}}%
\pgfpathcurveto{\pgfqpoint{0.932421in}{3.081961in}}{\pgfqpoint{0.928471in}{3.083597in}}{\pgfqpoint{0.924352in}{3.083597in}}%
\pgfpathcurveto{\pgfqpoint{0.920234in}{3.083597in}}{\pgfqpoint{0.916284in}{3.081961in}}{\pgfqpoint{0.913372in}{3.079049in}}%
\pgfpathcurveto{\pgfqpoint{0.910460in}{3.076137in}}{\pgfqpoint{0.908824in}{3.072187in}}{\pgfqpoint{0.908824in}{3.068069in}}%
\pgfpathcurveto{\pgfqpoint{0.908824in}{3.063951in}}{\pgfqpoint{0.910460in}{3.060001in}}{\pgfqpoint{0.913372in}{3.057089in}}%
\pgfpathcurveto{\pgfqpoint{0.916284in}{3.054177in}}{\pgfqpoint{0.920234in}{3.052541in}}{\pgfqpoint{0.924352in}{3.052541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926506in}{3.050946in}}%
\pgfpathcurveto{\pgfqpoint{0.930624in}{3.050946in}}{\pgfqpoint{0.934574in}{3.052582in}}{\pgfqpoint{0.937486in}{3.055494in}}%
\pgfpathcurveto{\pgfqpoint{0.940398in}{3.058406in}}{\pgfqpoint{0.942034in}{3.062356in}}{\pgfqpoint{0.942034in}{3.066474in}}%
\pgfpathcurveto{\pgfqpoint{0.942034in}{3.070592in}}{\pgfqpoint{0.940398in}{3.074542in}}{\pgfqpoint{0.937486in}{3.077454in}}%
\pgfpathcurveto{\pgfqpoint{0.934574in}{3.080366in}}{\pgfqpoint{0.930624in}{3.082002in}}{\pgfqpoint{0.926506in}{3.082002in}}%
\pgfpathcurveto{\pgfqpoint{0.922387in}{3.082002in}}{\pgfqpoint{0.918437in}{3.080366in}}{\pgfqpoint{0.915525in}{3.077454in}}%
\pgfpathcurveto{\pgfqpoint{0.912614in}{3.074542in}}{\pgfqpoint{0.910977in}{3.070592in}}{\pgfqpoint{0.910977in}{3.066474in}}%
\pgfpathcurveto{\pgfqpoint{0.910977in}{3.062356in}}{\pgfqpoint{0.912614in}{3.058406in}}{\pgfqpoint{0.915525in}{3.055494in}}%
\pgfpathcurveto{\pgfqpoint{0.918437in}{3.052582in}}{\pgfqpoint{0.922387in}{3.050946in}}{\pgfqpoint{0.926506in}{3.050946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928659in}{3.049479in}}%
\pgfpathcurveto{\pgfqpoint{0.932777in}{3.049479in}}{\pgfqpoint{0.936727in}{3.051115in}}{\pgfqpoint{0.939639in}{3.054027in}}%
\pgfpathcurveto{\pgfqpoint{0.942551in}{3.056939in}}{\pgfqpoint{0.944187in}{3.060889in}}{\pgfqpoint{0.944187in}{3.065007in}}%
\pgfpathcurveto{\pgfqpoint{0.944187in}{3.069125in}}{\pgfqpoint{0.942551in}{3.073075in}}{\pgfqpoint{0.939639in}{3.075987in}}%
\pgfpathcurveto{\pgfqpoint{0.936727in}{3.078899in}}{\pgfqpoint{0.932777in}{3.080535in}}{\pgfqpoint{0.928659in}{3.080535in}}%
\pgfpathcurveto{\pgfqpoint{0.924541in}{3.080535in}}{\pgfqpoint{0.920591in}{3.078899in}}{\pgfqpoint{0.917679in}{3.075987in}}%
\pgfpathcurveto{\pgfqpoint{0.914767in}{3.073075in}}{\pgfqpoint{0.913130in}{3.069125in}}{\pgfqpoint{0.913130in}{3.065007in}}%
\pgfpathcurveto{\pgfqpoint{0.913130in}{3.060889in}}{\pgfqpoint{0.914767in}{3.056939in}}{\pgfqpoint{0.917679in}{3.054027in}}%
\pgfpathcurveto{\pgfqpoint{0.920591in}{3.051115in}}{\pgfqpoint{0.924541in}{3.049479in}}{\pgfqpoint{0.928659in}{3.049479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930812in}{3.048181in}}%
\pgfpathcurveto{\pgfqpoint{0.934930in}{3.048181in}}{\pgfqpoint{0.938880in}{3.049817in}}{\pgfqpoint{0.941792in}{3.052729in}}%
\pgfpathcurveto{\pgfqpoint{0.944704in}{3.055641in}}{\pgfqpoint{0.946340in}{3.059591in}}{\pgfqpoint{0.946340in}{3.063709in}}%
\pgfpathcurveto{\pgfqpoint{0.946340in}{3.067827in}}{\pgfqpoint{0.944704in}{3.071777in}}{\pgfqpoint{0.941792in}{3.074689in}}%
\pgfpathcurveto{\pgfqpoint{0.938880in}{3.077601in}}{\pgfqpoint{0.934930in}{3.079237in}}{\pgfqpoint{0.930812in}{3.079237in}}%
\pgfpathcurveto{\pgfqpoint{0.926694in}{3.079237in}}{\pgfqpoint{0.922744in}{3.077601in}}{\pgfqpoint{0.919832in}{3.074689in}}%
\pgfpathcurveto{\pgfqpoint{0.916920in}{3.071777in}}{\pgfqpoint{0.915284in}{3.067827in}}{\pgfqpoint{0.915284in}{3.063709in}}%
\pgfpathcurveto{\pgfqpoint{0.915284in}{3.059591in}}{\pgfqpoint{0.916920in}{3.055641in}}{\pgfqpoint{0.919832in}{3.052729in}}%
\pgfpathcurveto{\pgfqpoint{0.922744in}{3.049817in}}{\pgfqpoint{0.926694in}{3.048181in}}{\pgfqpoint{0.930812in}{3.048181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932965in}{3.047081in}}%
\pgfpathcurveto{\pgfqpoint{0.937083in}{3.047081in}}{\pgfqpoint{0.941033in}{3.048718in}}{\pgfqpoint{0.943945in}{3.051630in}}%
\pgfpathcurveto{\pgfqpoint{0.946857in}{3.054541in}}{\pgfqpoint{0.948493in}{3.058492in}}{\pgfqpoint{0.948493in}{3.062610in}}%
\pgfpathcurveto{\pgfqpoint{0.948493in}{3.066728in}}{\pgfqpoint{0.946857in}{3.070678in}}{\pgfqpoint{0.943945in}{3.073590in}}%
\pgfpathcurveto{\pgfqpoint{0.941033in}{3.076502in}}{\pgfqpoint{0.937083in}{3.078138in}}{\pgfqpoint{0.932965in}{3.078138in}}%
\pgfpathcurveto{\pgfqpoint{0.928847in}{3.078138in}}{\pgfqpoint{0.924897in}{3.076502in}}{\pgfqpoint{0.921985in}{3.073590in}}%
\pgfpathcurveto{\pgfqpoint{0.919073in}{3.070678in}}{\pgfqpoint{0.917437in}{3.066728in}}{\pgfqpoint{0.917437in}{3.062610in}}%
\pgfpathcurveto{\pgfqpoint{0.917437in}{3.058492in}}{\pgfqpoint{0.919073in}{3.054541in}}{\pgfqpoint{0.921985in}{3.051630in}}%
\pgfpathcurveto{\pgfqpoint{0.924897in}{3.048718in}}{\pgfqpoint{0.928847in}{3.047081in}}{\pgfqpoint{0.932965in}{3.047081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935118in}{3.046198in}}%
\pgfpathcurveto{\pgfqpoint{0.939236in}{3.046198in}}{\pgfqpoint{0.943186in}{3.047834in}}{\pgfqpoint{0.946098in}{3.050746in}}%
\pgfpathcurveto{\pgfqpoint{0.949010in}{3.053658in}}{\pgfqpoint{0.950646in}{3.057608in}}{\pgfqpoint{0.950646in}{3.061726in}}%
\pgfpathcurveto{\pgfqpoint{0.950646in}{3.065844in}}{\pgfqpoint{0.949010in}{3.069795in}}{\pgfqpoint{0.946098in}{3.072706in}}%
\pgfpathcurveto{\pgfqpoint{0.943186in}{3.075618in}}{\pgfqpoint{0.939236in}{3.077255in}}{\pgfqpoint{0.935118in}{3.077255in}}%
\pgfpathcurveto{\pgfqpoint{0.931000in}{3.077255in}}{\pgfqpoint{0.927050in}{3.075618in}}{\pgfqpoint{0.924138in}{3.072706in}}%
\pgfpathcurveto{\pgfqpoint{0.921226in}{3.069795in}}{\pgfqpoint{0.919590in}{3.065844in}}{\pgfqpoint{0.919590in}{3.061726in}}%
\pgfpathcurveto{\pgfqpoint{0.919590in}{3.057608in}}{\pgfqpoint{0.921226in}{3.053658in}}{\pgfqpoint{0.924138in}{3.050746in}}%
\pgfpathcurveto{\pgfqpoint{0.927050in}{3.047834in}}{\pgfqpoint{0.931000in}{3.046198in}}{\pgfqpoint{0.935118in}{3.046198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937271in}{3.045525in}}%
\pgfpathcurveto{\pgfqpoint{0.941389in}{3.045525in}}{\pgfqpoint{0.945339in}{3.047161in}}{\pgfqpoint{0.948251in}{3.050073in}}%
\pgfpathcurveto{\pgfqpoint{0.951163in}{3.052985in}}{\pgfqpoint{0.952800in}{3.056935in}}{\pgfqpoint{0.952800in}{3.061053in}}%
\pgfpathcurveto{\pgfqpoint{0.952800in}{3.065171in}}{\pgfqpoint{0.951163in}{3.069121in}}{\pgfqpoint{0.948251in}{3.072033in}}%
\pgfpathcurveto{\pgfqpoint{0.945339in}{3.074945in}}{\pgfqpoint{0.941389in}{3.076581in}}{\pgfqpoint{0.937271in}{3.076581in}}%
\pgfpathcurveto{\pgfqpoint{0.933153in}{3.076581in}}{\pgfqpoint{0.929203in}{3.074945in}}{\pgfqpoint{0.926291in}{3.072033in}}%
\pgfpathcurveto{\pgfqpoint{0.923379in}{3.069121in}}{\pgfqpoint{0.921743in}{3.065171in}}{\pgfqpoint{0.921743in}{3.061053in}}%
\pgfpathcurveto{\pgfqpoint{0.921743in}{3.056935in}}{\pgfqpoint{0.923379in}{3.052985in}}{\pgfqpoint{0.926291in}{3.050073in}}%
\pgfpathcurveto{\pgfqpoint{0.929203in}{3.047161in}}{\pgfqpoint{0.933153in}{3.045525in}}{\pgfqpoint{0.937271in}{3.045525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939424in}{3.045056in}}%
\pgfpathcurveto{\pgfqpoint{0.943543in}{3.045056in}}{\pgfqpoint{0.947493in}{3.046692in}}{\pgfqpoint{0.950405in}{3.049604in}}%
\pgfpathcurveto{\pgfqpoint{0.953317in}{3.052516in}}{\pgfqpoint{0.954953in}{3.056466in}}{\pgfqpoint{0.954953in}{3.060584in}}%
\pgfpathcurveto{\pgfqpoint{0.954953in}{3.064702in}}{\pgfqpoint{0.953317in}{3.068652in}}{\pgfqpoint{0.950405in}{3.071564in}}%
\pgfpathcurveto{\pgfqpoint{0.947493in}{3.074476in}}{\pgfqpoint{0.943543in}{3.076112in}}{\pgfqpoint{0.939424in}{3.076112in}}%
\pgfpathcurveto{\pgfqpoint{0.935306in}{3.076112in}}{\pgfqpoint{0.931356in}{3.074476in}}{\pgfqpoint{0.928444in}{3.071564in}}%
\pgfpathcurveto{\pgfqpoint{0.925532in}{3.068652in}}{\pgfqpoint{0.923896in}{3.064702in}}{\pgfqpoint{0.923896in}{3.060584in}}%
\pgfpathcurveto{\pgfqpoint{0.923896in}{3.056466in}}{\pgfqpoint{0.925532in}{3.052516in}}{\pgfqpoint{0.928444in}{3.049604in}}%
\pgfpathcurveto{\pgfqpoint{0.931356in}{3.046692in}}{\pgfqpoint{0.935306in}{3.045056in}}{\pgfqpoint{0.939424in}{3.045056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941578in}{3.044775in}}%
\pgfpathcurveto{\pgfqpoint{0.945696in}{3.044775in}}{\pgfqpoint{0.949646in}{3.046411in}}{\pgfqpoint{0.952558in}{3.049323in}}%
\pgfpathcurveto{\pgfqpoint{0.955470in}{3.052235in}}{\pgfqpoint{0.957106in}{3.056185in}}{\pgfqpoint{0.957106in}{3.060303in}}%
\pgfpathcurveto{\pgfqpoint{0.957106in}{3.064422in}}{\pgfqpoint{0.955470in}{3.068372in}}{\pgfqpoint{0.952558in}{3.071284in}}%
\pgfpathcurveto{\pgfqpoint{0.949646in}{3.074196in}}{\pgfqpoint{0.945696in}{3.075832in}}{\pgfqpoint{0.941578in}{3.075832in}}%
\pgfpathcurveto{\pgfqpoint{0.937459in}{3.075832in}}{\pgfqpoint{0.933509in}{3.074196in}}{\pgfqpoint{0.930597in}{3.071284in}}%
\pgfpathcurveto{\pgfqpoint{0.927685in}{3.068372in}}{\pgfqpoint{0.926049in}{3.064422in}}{\pgfqpoint{0.926049in}{3.060303in}}%
\pgfpathcurveto{\pgfqpoint{0.926049in}{3.056185in}}{\pgfqpoint{0.927685in}{3.052235in}}{\pgfqpoint{0.930597in}{3.049323in}}%
\pgfpathcurveto{\pgfqpoint{0.933509in}{3.046411in}}{\pgfqpoint{0.937459in}{3.044775in}}{\pgfqpoint{0.941578in}{3.044775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943731in}{3.044663in}}%
\pgfpathcurveto{\pgfqpoint{0.947849in}{3.044663in}}{\pgfqpoint{0.951799in}{3.046299in}}{\pgfqpoint{0.954711in}{3.049211in}}%
\pgfpathcurveto{\pgfqpoint{0.957623in}{3.052123in}}{\pgfqpoint{0.959259in}{3.056073in}}{\pgfqpoint{0.959259in}{3.060191in}}%
\pgfpathcurveto{\pgfqpoint{0.959259in}{3.064309in}}{\pgfqpoint{0.957623in}{3.068259in}}{\pgfqpoint{0.954711in}{3.071171in}}%
\pgfpathcurveto{\pgfqpoint{0.951799in}{3.074083in}}{\pgfqpoint{0.947849in}{3.075719in}}{\pgfqpoint{0.943731in}{3.075719in}}%
\pgfpathcurveto{\pgfqpoint{0.939613in}{3.075719in}}{\pgfqpoint{0.935663in}{3.074083in}}{\pgfqpoint{0.932751in}{3.071171in}}%
\pgfpathcurveto{\pgfqpoint{0.929839in}{3.068259in}}{\pgfqpoint{0.928202in}{3.064309in}}{\pgfqpoint{0.928202in}{3.060191in}}%
\pgfpathcurveto{\pgfqpoint{0.928202in}{3.056073in}}{\pgfqpoint{0.929839in}{3.052123in}}{\pgfqpoint{0.932751in}{3.049211in}}%
\pgfpathcurveto{\pgfqpoint{0.935663in}{3.046299in}}{\pgfqpoint{0.939613in}{3.044663in}}{\pgfqpoint{0.943731in}{3.044663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945884in}{3.044699in}}%
\pgfpathcurveto{\pgfqpoint{0.950002in}{3.044699in}}{\pgfqpoint{0.953952in}{3.046335in}}{\pgfqpoint{0.956864in}{3.049247in}}%
\pgfpathcurveto{\pgfqpoint{0.959776in}{3.052159in}}{\pgfqpoint{0.961412in}{3.056109in}}{\pgfqpoint{0.961412in}{3.060228in}}%
\pgfpathcurveto{\pgfqpoint{0.961412in}{3.064346in}}{\pgfqpoint{0.959776in}{3.068296in}}{\pgfqpoint{0.956864in}{3.071208in}}%
\pgfpathcurveto{\pgfqpoint{0.953952in}{3.074120in}}{\pgfqpoint{0.950002in}{3.075756in}}{\pgfqpoint{0.945884in}{3.075756in}}%
\pgfpathcurveto{\pgfqpoint{0.941766in}{3.075756in}}{\pgfqpoint{0.937816in}{3.074120in}}{\pgfqpoint{0.934904in}{3.071208in}}%
\pgfpathcurveto{\pgfqpoint{0.931992in}{3.068296in}}{\pgfqpoint{0.930356in}{3.064346in}}{\pgfqpoint{0.930356in}{3.060228in}}%
\pgfpathcurveto{\pgfqpoint{0.930356in}{3.056109in}}{\pgfqpoint{0.931992in}{3.052159in}}{\pgfqpoint{0.934904in}{3.049247in}}%
\pgfpathcurveto{\pgfqpoint{0.937816in}{3.046335in}}{\pgfqpoint{0.941766in}{3.044699in}}{\pgfqpoint{0.945884in}{3.044699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948037in}{3.044868in}}%
\pgfpathcurveto{\pgfqpoint{0.952155in}{3.044868in}}{\pgfqpoint{0.956105in}{3.046504in}}{\pgfqpoint{0.959017in}{3.049416in}}%
\pgfpathcurveto{\pgfqpoint{0.961929in}{3.052328in}}{\pgfqpoint{0.963565in}{3.056278in}}{\pgfqpoint{0.963565in}{3.060396in}}%
\pgfpathcurveto{\pgfqpoint{0.963565in}{3.064514in}}{\pgfqpoint{0.961929in}{3.068464in}}{\pgfqpoint{0.959017in}{3.071376in}}%
\pgfpathcurveto{\pgfqpoint{0.956105in}{3.074288in}}{\pgfqpoint{0.952155in}{3.075924in}}{\pgfqpoint{0.948037in}{3.075924in}}%
\pgfpathcurveto{\pgfqpoint{0.943919in}{3.075924in}}{\pgfqpoint{0.939969in}{3.074288in}}{\pgfqpoint{0.937057in}{3.071376in}}%
\pgfpathcurveto{\pgfqpoint{0.934145in}{3.068464in}}{\pgfqpoint{0.932509in}{3.064514in}}{\pgfqpoint{0.932509in}{3.060396in}}%
\pgfpathcurveto{\pgfqpoint{0.932509in}{3.056278in}}{\pgfqpoint{0.934145in}{3.052328in}}{\pgfqpoint{0.937057in}{3.049416in}}%
\pgfpathcurveto{\pgfqpoint{0.939969in}{3.046504in}}{\pgfqpoint{0.943919in}{3.044868in}}{\pgfqpoint{0.948037in}{3.044868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950190in}{3.045149in}}%
\pgfpathcurveto{\pgfqpoint{0.954308in}{3.045149in}}{\pgfqpoint{0.958258in}{3.046785in}}{\pgfqpoint{0.961170in}{3.049697in}}%
\pgfpathcurveto{\pgfqpoint{0.964082in}{3.052609in}}{\pgfqpoint{0.965718in}{3.056559in}}{\pgfqpoint{0.965718in}{3.060677in}}%
\pgfpathcurveto{\pgfqpoint{0.965718in}{3.064795in}}{\pgfqpoint{0.964082in}{3.068745in}}{\pgfqpoint{0.961170in}{3.071657in}}%
\pgfpathcurveto{\pgfqpoint{0.958258in}{3.074569in}}{\pgfqpoint{0.954308in}{3.076205in}}{\pgfqpoint{0.950190in}{3.076205in}}%
\pgfpathcurveto{\pgfqpoint{0.946072in}{3.076205in}}{\pgfqpoint{0.942122in}{3.074569in}}{\pgfqpoint{0.939210in}{3.071657in}}%
\pgfpathcurveto{\pgfqpoint{0.936298in}{3.068745in}}{\pgfqpoint{0.934662in}{3.064795in}}{\pgfqpoint{0.934662in}{3.060677in}}%
\pgfpathcurveto{\pgfqpoint{0.934662in}{3.056559in}}{\pgfqpoint{0.936298in}{3.052609in}}{\pgfqpoint{0.939210in}{3.049697in}}%
\pgfpathcurveto{\pgfqpoint{0.942122in}{3.046785in}}{\pgfqpoint{0.946072in}{3.045149in}}{\pgfqpoint{0.950190in}{3.045149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952343in}{3.045528in}}%
\pgfpathcurveto{\pgfqpoint{0.956461in}{3.045528in}}{\pgfqpoint{0.960411in}{3.047164in}}{\pgfqpoint{0.963323in}{3.050076in}}%
\pgfpathcurveto{\pgfqpoint{0.966235in}{3.052988in}}{\pgfqpoint{0.967871in}{3.056938in}}{\pgfqpoint{0.967871in}{3.061056in}}%
\pgfpathcurveto{\pgfqpoint{0.967871in}{3.065175in}}{\pgfqpoint{0.966235in}{3.069125in}}{\pgfqpoint{0.963323in}{3.072037in}}%
\pgfpathcurveto{\pgfqpoint{0.960411in}{3.074949in}}{\pgfqpoint{0.956461in}{3.076585in}}{\pgfqpoint{0.952343in}{3.076585in}}%
\pgfpathcurveto{\pgfqpoint{0.948225in}{3.076585in}}{\pgfqpoint{0.944275in}{3.074949in}}{\pgfqpoint{0.941363in}{3.072037in}}%
\pgfpathcurveto{\pgfqpoint{0.938451in}{3.069125in}}{\pgfqpoint{0.936815in}{3.065175in}}{\pgfqpoint{0.936815in}{3.061056in}}%
\pgfpathcurveto{\pgfqpoint{0.936815in}{3.056938in}}{\pgfqpoint{0.938451in}{3.052988in}}{\pgfqpoint{0.941363in}{3.050076in}}%
\pgfpathcurveto{\pgfqpoint{0.944275in}{3.047164in}}{\pgfqpoint{0.948225in}{3.045528in}}{\pgfqpoint{0.952343in}{3.045528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954496in}{3.045988in}}%
\pgfpathcurveto{\pgfqpoint{0.958615in}{3.045988in}}{\pgfqpoint{0.962565in}{3.047624in}}{\pgfqpoint{0.965477in}{3.050536in}}%
\pgfpathcurveto{\pgfqpoint{0.968388in}{3.053448in}}{\pgfqpoint{0.970025in}{3.057398in}}{\pgfqpoint{0.970025in}{3.061516in}}%
\pgfpathcurveto{\pgfqpoint{0.970025in}{3.065634in}}{\pgfqpoint{0.968388in}{3.069584in}}{\pgfqpoint{0.965477in}{3.072496in}}%
\pgfpathcurveto{\pgfqpoint{0.962565in}{3.075408in}}{\pgfqpoint{0.958615in}{3.077044in}}{\pgfqpoint{0.954496in}{3.077044in}}%
\pgfpathcurveto{\pgfqpoint{0.950378in}{3.077044in}}{\pgfqpoint{0.946428in}{3.075408in}}{\pgfqpoint{0.943516in}{3.072496in}}%
\pgfpathcurveto{\pgfqpoint{0.940604in}{3.069584in}}{\pgfqpoint{0.938968in}{3.065634in}}{\pgfqpoint{0.938968in}{3.061516in}}%
\pgfpathcurveto{\pgfqpoint{0.938968in}{3.057398in}}{\pgfqpoint{0.940604in}{3.053448in}}{\pgfqpoint{0.943516in}{3.050536in}}%
\pgfpathcurveto{\pgfqpoint{0.946428in}{3.047624in}}{\pgfqpoint{0.950378in}{3.045988in}}{\pgfqpoint{0.954496in}{3.045988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956650in}{3.046521in}}%
\pgfpathcurveto{\pgfqpoint{0.960768in}{3.046521in}}{\pgfqpoint{0.964718in}{3.048157in}}{\pgfqpoint{0.967630in}{3.051069in}}%
\pgfpathcurveto{\pgfqpoint{0.970542in}{3.053981in}}{\pgfqpoint{0.972178in}{3.057931in}}{\pgfqpoint{0.972178in}{3.062049in}}%
\pgfpathcurveto{\pgfqpoint{0.972178in}{3.066167in}}{\pgfqpoint{0.970542in}{3.070117in}}{\pgfqpoint{0.967630in}{3.073029in}}%
\pgfpathcurveto{\pgfqpoint{0.964718in}{3.075941in}}{\pgfqpoint{0.960768in}{3.077577in}}{\pgfqpoint{0.956650in}{3.077577in}}%
\pgfpathcurveto{\pgfqpoint{0.952531in}{3.077577in}}{\pgfqpoint{0.948581in}{3.075941in}}{\pgfqpoint{0.945669in}{3.073029in}}%
\pgfpathcurveto{\pgfqpoint{0.942757in}{3.070117in}}{\pgfqpoint{0.941121in}{3.066167in}}{\pgfqpoint{0.941121in}{3.062049in}}%
\pgfpathcurveto{\pgfqpoint{0.941121in}{3.057931in}}{\pgfqpoint{0.942757in}{3.053981in}}{\pgfqpoint{0.945669in}{3.051069in}}%
\pgfpathcurveto{\pgfqpoint{0.948581in}{3.048157in}}{\pgfqpoint{0.952531in}{3.046521in}}{\pgfqpoint{0.956650in}{3.046521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958803in}{3.047111in}}%
\pgfpathcurveto{\pgfqpoint{0.962921in}{3.047111in}}{\pgfqpoint{0.966871in}{3.048747in}}{\pgfqpoint{0.969783in}{3.051659in}}%
\pgfpathcurveto{\pgfqpoint{0.972695in}{3.054571in}}{\pgfqpoint{0.974331in}{3.058521in}}{\pgfqpoint{0.974331in}{3.062639in}}%
\pgfpathcurveto{\pgfqpoint{0.974331in}{3.066757in}}{\pgfqpoint{0.972695in}{3.070707in}}{\pgfqpoint{0.969783in}{3.073619in}}%
\pgfpathcurveto{\pgfqpoint{0.966871in}{3.076531in}}{\pgfqpoint{0.962921in}{3.078167in}}{\pgfqpoint{0.958803in}{3.078167in}}%
\pgfpathcurveto{\pgfqpoint{0.954685in}{3.078167in}}{\pgfqpoint{0.950734in}{3.076531in}}{\pgfqpoint{0.947823in}{3.073619in}}%
\pgfpathcurveto{\pgfqpoint{0.944911in}{3.070707in}}{\pgfqpoint{0.943274in}{3.066757in}}{\pgfqpoint{0.943274in}{3.062639in}}%
\pgfpathcurveto{\pgfqpoint{0.943274in}{3.058521in}}{\pgfqpoint{0.944911in}{3.054571in}}{\pgfqpoint{0.947823in}{3.051659in}}%
\pgfpathcurveto{\pgfqpoint{0.950734in}{3.048747in}}{\pgfqpoint{0.954685in}{3.047111in}}{\pgfqpoint{0.958803in}{3.047111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960956in}{3.047753in}}%
\pgfpathcurveto{\pgfqpoint{0.965074in}{3.047753in}}{\pgfqpoint{0.969024in}{3.049389in}}{\pgfqpoint{0.971936in}{3.052301in}}%
\pgfpathcurveto{\pgfqpoint{0.974848in}{3.055213in}}{\pgfqpoint{0.976484in}{3.059163in}}{\pgfqpoint{0.976484in}{3.063281in}}%
\pgfpathcurveto{\pgfqpoint{0.976484in}{3.067399in}}{\pgfqpoint{0.974848in}{3.071349in}}{\pgfqpoint{0.971936in}{3.074261in}}%
\pgfpathcurveto{\pgfqpoint{0.969024in}{3.077173in}}{\pgfqpoint{0.965074in}{3.078809in}}{\pgfqpoint{0.960956in}{3.078809in}}%
\pgfpathcurveto{\pgfqpoint{0.956838in}{3.078809in}}{\pgfqpoint{0.952888in}{3.077173in}}{\pgfqpoint{0.949976in}{3.074261in}}%
\pgfpathcurveto{\pgfqpoint{0.947064in}{3.071349in}}{\pgfqpoint{0.945428in}{3.067399in}}{\pgfqpoint{0.945428in}{3.063281in}}%
\pgfpathcurveto{\pgfqpoint{0.945428in}{3.059163in}}{\pgfqpoint{0.947064in}{3.055213in}}{\pgfqpoint{0.949976in}{3.052301in}}%
\pgfpathcurveto{\pgfqpoint{0.952888in}{3.049389in}}{\pgfqpoint{0.956838in}{3.047753in}}{\pgfqpoint{0.960956in}{3.047753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963109in}{3.048435in}}%
\pgfpathcurveto{\pgfqpoint{0.967227in}{3.048435in}}{\pgfqpoint{0.971177in}{3.050072in}}{\pgfqpoint{0.974089in}{3.052984in}}%
\pgfpathcurveto{\pgfqpoint{0.977001in}{3.055896in}}{\pgfqpoint{0.978637in}{3.059846in}}{\pgfqpoint{0.978637in}{3.063964in}}%
\pgfpathcurveto{\pgfqpoint{0.978637in}{3.068082in}}{\pgfqpoint{0.977001in}{3.072032in}}{\pgfqpoint{0.974089in}{3.074944in}}%
\pgfpathcurveto{\pgfqpoint{0.971177in}{3.077856in}}{\pgfqpoint{0.967227in}{3.079492in}}{\pgfqpoint{0.963109in}{3.079492in}}%
\pgfpathcurveto{\pgfqpoint{0.958991in}{3.079492in}}{\pgfqpoint{0.955041in}{3.077856in}}{\pgfqpoint{0.952129in}{3.074944in}}%
\pgfpathcurveto{\pgfqpoint{0.949217in}{3.072032in}}{\pgfqpoint{0.947581in}{3.068082in}}{\pgfqpoint{0.947581in}{3.063964in}}%
\pgfpathcurveto{\pgfqpoint{0.947581in}{3.059846in}}{\pgfqpoint{0.949217in}{3.055896in}}{\pgfqpoint{0.952129in}{3.052984in}}%
\pgfpathcurveto{\pgfqpoint{0.955041in}{3.050072in}}{\pgfqpoint{0.958991in}{3.048435in}}{\pgfqpoint{0.963109in}{3.048435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965262in}{3.049157in}}%
\pgfpathcurveto{\pgfqpoint{0.969380in}{3.049157in}}{\pgfqpoint{0.973330in}{3.050793in}}{\pgfqpoint{0.976242in}{3.053705in}}%
\pgfpathcurveto{\pgfqpoint{0.979154in}{3.056617in}}{\pgfqpoint{0.980790in}{3.060567in}}{\pgfqpoint{0.980790in}{3.064685in}}%
\pgfpathcurveto{\pgfqpoint{0.980790in}{3.068803in}}{\pgfqpoint{0.979154in}{3.072753in}}{\pgfqpoint{0.976242in}{3.075665in}}%
\pgfpathcurveto{\pgfqpoint{0.973330in}{3.078577in}}{\pgfqpoint{0.969380in}{3.080213in}}{\pgfqpoint{0.965262in}{3.080213in}}%
\pgfpathcurveto{\pgfqpoint{0.961144in}{3.080213in}}{\pgfqpoint{0.957194in}{3.078577in}}{\pgfqpoint{0.954282in}{3.075665in}}%
\pgfpathcurveto{\pgfqpoint{0.951370in}{3.072753in}}{\pgfqpoint{0.949734in}{3.068803in}}{\pgfqpoint{0.949734in}{3.064685in}}%
\pgfpathcurveto{\pgfqpoint{0.949734in}{3.060567in}}{\pgfqpoint{0.951370in}{3.056617in}}{\pgfqpoint{0.954282in}{3.053705in}}%
\pgfpathcurveto{\pgfqpoint{0.957194in}{3.050793in}}{\pgfqpoint{0.961144in}{3.049157in}}{\pgfqpoint{0.965262in}{3.049157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967415in}{3.049903in}}%
\pgfpathcurveto{\pgfqpoint{0.971533in}{3.049903in}}{\pgfqpoint{0.975483in}{3.051539in}}{\pgfqpoint{0.978395in}{3.054451in}}%
\pgfpathcurveto{\pgfqpoint{0.981307in}{3.057363in}}{\pgfqpoint{0.982943in}{3.061313in}}{\pgfqpoint{0.982943in}{3.065431in}}%
\pgfpathcurveto{\pgfqpoint{0.982943in}{3.069549in}}{\pgfqpoint{0.981307in}{3.073500in}}{\pgfqpoint{0.978395in}{3.076411in}}%
\pgfpathcurveto{\pgfqpoint{0.975483in}{3.079323in}}{\pgfqpoint{0.971533in}{3.080960in}}{\pgfqpoint{0.967415in}{3.080960in}}%
\pgfpathcurveto{\pgfqpoint{0.963297in}{3.080960in}}{\pgfqpoint{0.959347in}{3.079323in}}{\pgfqpoint{0.956435in}{3.076411in}}%
\pgfpathcurveto{\pgfqpoint{0.953523in}{3.073500in}}{\pgfqpoint{0.951887in}{3.069549in}}{\pgfqpoint{0.951887in}{3.065431in}}%
\pgfpathcurveto{\pgfqpoint{0.951887in}{3.061313in}}{\pgfqpoint{0.953523in}{3.057363in}}{\pgfqpoint{0.956435in}{3.054451in}}%
\pgfpathcurveto{\pgfqpoint{0.959347in}{3.051539in}}{\pgfqpoint{0.963297in}{3.049903in}}{\pgfqpoint{0.967415in}{3.049903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969568in}{3.050678in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{3.050678in}}{\pgfqpoint{0.977636in}{3.052314in}}{\pgfqpoint{0.980548in}{3.055226in}}%
\pgfpathcurveto{\pgfqpoint{0.983460in}{3.058138in}}{\pgfqpoint{0.985097in}{3.062088in}}{\pgfqpoint{0.985097in}{3.066206in}}%
\pgfpathcurveto{\pgfqpoint{0.985097in}{3.070324in}}{\pgfqpoint{0.983460in}{3.074274in}}{\pgfqpoint{0.980548in}{3.077186in}}%
\pgfpathcurveto{\pgfqpoint{0.977636in}{3.080098in}}{\pgfqpoint{0.973686in}{3.081734in}}{\pgfqpoint{0.969568in}{3.081734in}}%
\pgfpathcurveto{\pgfqpoint{0.965450in}{3.081734in}}{\pgfqpoint{0.961500in}{3.080098in}}{\pgfqpoint{0.958588in}{3.077186in}}%
\pgfpathcurveto{\pgfqpoint{0.955676in}{3.074274in}}{\pgfqpoint{0.954040in}{3.070324in}}{\pgfqpoint{0.954040in}{3.066206in}}%
\pgfpathcurveto{\pgfqpoint{0.954040in}{3.062088in}}{\pgfqpoint{0.955676in}{3.058138in}}{\pgfqpoint{0.958588in}{3.055226in}}%
\pgfpathcurveto{\pgfqpoint{0.961500in}{3.052314in}}{\pgfqpoint{0.965450in}{3.050678in}}{\pgfqpoint{0.969568in}{3.050678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971721in}{3.051475in}}%
\pgfpathcurveto{\pgfqpoint{0.975840in}{3.051475in}}{\pgfqpoint{0.979790in}{3.053112in}}{\pgfqpoint{0.982702in}{3.056023in}}%
\pgfpathcurveto{\pgfqpoint{0.985614in}{3.058935in}}{\pgfqpoint{0.987250in}{3.062885in}}{\pgfqpoint{0.987250in}{3.067004in}}%
\pgfpathcurveto{\pgfqpoint{0.987250in}{3.071122in}}{\pgfqpoint{0.985614in}{3.075072in}}{\pgfqpoint{0.982702in}{3.077984in}}%
\pgfpathcurveto{\pgfqpoint{0.979790in}{3.080896in}}{\pgfqpoint{0.975840in}{3.082532in}}{\pgfqpoint{0.971721in}{3.082532in}}%
\pgfpathcurveto{\pgfqpoint{0.967603in}{3.082532in}}{\pgfqpoint{0.963653in}{3.080896in}}{\pgfqpoint{0.960741in}{3.077984in}}%
\pgfpathcurveto{\pgfqpoint{0.957829in}{3.075072in}}{\pgfqpoint{0.956193in}{3.071122in}}{\pgfqpoint{0.956193in}{3.067004in}}%
\pgfpathcurveto{\pgfqpoint{0.956193in}{3.062885in}}{\pgfqpoint{0.957829in}{3.058935in}}{\pgfqpoint{0.960741in}{3.056023in}}%
\pgfpathcurveto{\pgfqpoint{0.963653in}{3.053112in}}{\pgfqpoint{0.967603in}{3.051475in}}{\pgfqpoint{0.971721in}{3.051475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973875in}{3.052287in}}%
\pgfpathcurveto{\pgfqpoint{0.977993in}{3.052287in}}{\pgfqpoint{0.981943in}{3.053924in}}{\pgfqpoint{0.984855in}{3.056835in}}%
\pgfpathcurveto{\pgfqpoint{0.987767in}{3.059747in}}{\pgfqpoint{0.989403in}{3.063697in}}{\pgfqpoint{0.989403in}{3.067816in}}%
\pgfpathcurveto{\pgfqpoint{0.989403in}{3.071934in}}{\pgfqpoint{0.987767in}{3.075884in}}{\pgfqpoint{0.984855in}{3.078796in}}%
\pgfpathcurveto{\pgfqpoint{0.981943in}{3.081708in}}{\pgfqpoint{0.977993in}{3.083344in}}{\pgfqpoint{0.973875in}{3.083344in}}%
\pgfpathcurveto{\pgfqpoint{0.969756in}{3.083344in}}{\pgfqpoint{0.965806in}{3.081708in}}{\pgfqpoint{0.962894in}{3.078796in}}%
\pgfpathcurveto{\pgfqpoint{0.959983in}{3.075884in}}{\pgfqpoint{0.958346in}{3.071934in}}{\pgfqpoint{0.958346in}{3.067816in}}%
\pgfpathcurveto{\pgfqpoint{0.958346in}{3.063697in}}{\pgfqpoint{0.959983in}{3.059747in}}{\pgfqpoint{0.962894in}{3.056835in}}%
\pgfpathcurveto{\pgfqpoint{0.965806in}{3.053924in}}{\pgfqpoint{0.969756in}{3.052287in}}{\pgfqpoint{0.973875in}{3.052287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976028in}{3.053115in}}%
\pgfpathcurveto{\pgfqpoint{0.980146in}{3.053115in}}{\pgfqpoint{0.984096in}{3.054751in}}{\pgfqpoint{0.987008in}{3.057663in}}%
\pgfpathcurveto{\pgfqpoint{0.989920in}{3.060575in}}{\pgfqpoint{0.991556in}{3.064525in}}{\pgfqpoint{0.991556in}{3.068643in}}%
\pgfpathcurveto{\pgfqpoint{0.991556in}{3.072761in}}{\pgfqpoint{0.989920in}{3.076711in}}{\pgfqpoint{0.987008in}{3.079623in}}%
\pgfpathcurveto{\pgfqpoint{0.984096in}{3.082535in}}{\pgfqpoint{0.980146in}{3.084171in}}{\pgfqpoint{0.976028in}{3.084171in}}%
\pgfpathcurveto{\pgfqpoint{0.971910in}{3.084171in}}{\pgfqpoint{0.967960in}{3.082535in}}{\pgfqpoint{0.965048in}{3.079623in}}%
\pgfpathcurveto{\pgfqpoint{0.962136in}{3.076711in}}{\pgfqpoint{0.960499in}{3.072761in}}{\pgfqpoint{0.960499in}{3.068643in}}%
\pgfpathcurveto{\pgfqpoint{0.960499in}{3.064525in}}{\pgfqpoint{0.962136in}{3.060575in}}{\pgfqpoint{0.965048in}{3.057663in}}%
\pgfpathcurveto{\pgfqpoint{0.967960in}{3.054751in}}{\pgfqpoint{0.971910in}{3.053115in}}{\pgfqpoint{0.976028in}{3.053115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978181in}{3.053954in}}%
\pgfpathcurveto{\pgfqpoint{0.982299in}{3.053954in}}{\pgfqpoint{0.986249in}{3.055590in}}{\pgfqpoint{0.989161in}{3.058502in}}%
\pgfpathcurveto{\pgfqpoint{0.992073in}{3.061414in}}{\pgfqpoint{0.993709in}{3.065364in}}{\pgfqpoint{0.993709in}{3.069482in}}%
\pgfpathcurveto{\pgfqpoint{0.993709in}{3.073601in}}{\pgfqpoint{0.992073in}{3.077551in}}{\pgfqpoint{0.989161in}{3.080463in}}%
\pgfpathcurveto{\pgfqpoint{0.986249in}{3.083374in}}{\pgfqpoint{0.982299in}{3.085011in}}{\pgfqpoint{0.978181in}{3.085011in}}%
\pgfpathcurveto{\pgfqpoint{0.974063in}{3.085011in}}{\pgfqpoint{0.970113in}{3.083374in}}{\pgfqpoint{0.967201in}{3.080463in}}%
\pgfpathcurveto{\pgfqpoint{0.964289in}{3.077551in}}{\pgfqpoint{0.962653in}{3.073601in}}{\pgfqpoint{0.962653in}{3.069482in}}%
\pgfpathcurveto{\pgfqpoint{0.962653in}{3.065364in}}{\pgfqpoint{0.964289in}{3.061414in}}{\pgfqpoint{0.967201in}{3.058502in}}%
\pgfpathcurveto{\pgfqpoint{0.970113in}{3.055590in}}{\pgfqpoint{0.974063in}{3.053954in}}{\pgfqpoint{0.978181in}{3.053954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980334in}{3.054804in}}%
\pgfpathcurveto{\pgfqpoint{0.984452in}{3.054804in}}{\pgfqpoint{0.988402in}{3.056440in}}{\pgfqpoint{0.991314in}{3.059352in}}%
\pgfpathcurveto{\pgfqpoint{0.994226in}{3.062264in}}{\pgfqpoint{0.995862in}{3.066214in}}{\pgfqpoint{0.995862in}{3.070333in}}%
\pgfpathcurveto{\pgfqpoint{0.995862in}{3.074451in}}{\pgfqpoint{0.994226in}{3.078401in}}{\pgfqpoint{0.991314in}{3.081313in}}%
\pgfpathcurveto{\pgfqpoint{0.988402in}{3.084225in}}{\pgfqpoint{0.984452in}{3.085861in}}{\pgfqpoint{0.980334in}{3.085861in}}%
\pgfpathcurveto{\pgfqpoint{0.976216in}{3.085861in}}{\pgfqpoint{0.972266in}{3.084225in}}{\pgfqpoint{0.969354in}{3.081313in}}%
\pgfpathcurveto{\pgfqpoint{0.966442in}{3.078401in}}{\pgfqpoint{0.964806in}{3.074451in}}{\pgfqpoint{0.964806in}{3.070333in}}%
\pgfpathcurveto{\pgfqpoint{0.964806in}{3.066214in}}{\pgfqpoint{0.966442in}{3.062264in}}{\pgfqpoint{0.969354in}{3.059352in}}%
\pgfpathcurveto{\pgfqpoint{0.972266in}{3.056440in}}{\pgfqpoint{0.976216in}{3.054804in}}{\pgfqpoint{0.980334in}{3.054804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982487in}{3.055663in}}%
\pgfpathcurveto{\pgfqpoint{0.986605in}{3.055663in}}{\pgfqpoint{0.990555in}{3.057299in}}{\pgfqpoint{0.993467in}{3.060211in}}%
\pgfpathcurveto{\pgfqpoint{0.996379in}{3.063123in}}{\pgfqpoint{0.998015in}{3.067073in}}{\pgfqpoint{0.998015in}{3.071191in}}%
\pgfpathcurveto{\pgfqpoint{0.998015in}{3.075309in}}{\pgfqpoint{0.996379in}{3.079259in}}{\pgfqpoint{0.993467in}{3.082171in}}%
\pgfpathcurveto{\pgfqpoint{0.990555in}{3.085083in}}{\pgfqpoint{0.986605in}{3.086719in}}{\pgfqpoint{0.982487in}{3.086719in}}%
\pgfpathcurveto{\pgfqpoint{0.978369in}{3.086719in}}{\pgfqpoint{0.974419in}{3.085083in}}{\pgfqpoint{0.971507in}{3.082171in}}%
\pgfpathcurveto{\pgfqpoint{0.968595in}{3.079259in}}{\pgfqpoint{0.966959in}{3.075309in}}{\pgfqpoint{0.966959in}{3.071191in}}%
\pgfpathcurveto{\pgfqpoint{0.966959in}{3.067073in}}{\pgfqpoint{0.968595in}{3.063123in}}{\pgfqpoint{0.971507in}{3.060211in}}%
\pgfpathcurveto{\pgfqpoint{0.974419in}{3.057299in}}{\pgfqpoint{0.978369in}{3.055663in}}{\pgfqpoint{0.982487in}{3.055663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984640in}{3.056528in}}%
\pgfpathcurveto{\pgfqpoint{0.988758in}{3.056528in}}{\pgfqpoint{0.992708in}{3.058165in}}{\pgfqpoint{0.995620in}{3.061076in}}%
\pgfpathcurveto{\pgfqpoint{0.998532in}{3.063988in}}{\pgfqpoint{1.000169in}{3.067938in}}{\pgfqpoint{1.000169in}{3.072057in}}%
\pgfpathcurveto{\pgfqpoint{1.000169in}{3.076175in}}{\pgfqpoint{0.998532in}{3.080125in}}{\pgfqpoint{0.995620in}{3.083037in}}%
\pgfpathcurveto{\pgfqpoint{0.992708in}{3.085949in}}{\pgfqpoint{0.988758in}{3.087585in}}{\pgfqpoint{0.984640in}{3.087585in}}%
\pgfpathcurveto{\pgfqpoint{0.980522in}{3.087585in}}{\pgfqpoint{0.976572in}{3.085949in}}{\pgfqpoint{0.973660in}{3.083037in}}%
\pgfpathcurveto{\pgfqpoint{0.970748in}{3.080125in}}{\pgfqpoint{0.969112in}{3.076175in}}{\pgfqpoint{0.969112in}{3.072057in}}%
\pgfpathcurveto{\pgfqpoint{0.969112in}{3.067938in}}{\pgfqpoint{0.970748in}{3.063988in}}{\pgfqpoint{0.973660in}{3.061076in}}%
\pgfpathcurveto{\pgfqpoint{0.976572in}{3.058165in}}{\pgfqpoint{0.980522in}{3.056528in}}{\pgfqpoint{0.984640in}{3.056528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986793in}{3.057400in}}%
\pgfpathcurveto{\pgfqpoint{0.990912in}{3.057400in}}{\pgfqpoint{0.994862in}{3.059036in}}{\pgfqpoint{0.997774in}{3.061948in}}%
\pgfpathcurveto{\pgfqpoint{1.000686in}{3.064860in}}{\pgfqpoint{1.002322in}{3.068810in}}{\pgfqpoint{1.002322in}{3.072929in}}%
\pgfpathcurveto{\pgfqpoint{1.002322in}{3.077047in}}{\pgfqpoint{1.000686in}{3.080997in}}{\pgfqpoint{0.997774in}{3.083909in}}%
\pgfpathcurveto{\pgfqpoint{0.994862in}{3.086821in}}{\pgfqpoint{0.990912in}{3.088457in}}{\pgfqpoint{0.986793in}{3.088457in}}%
\pgfpathcurveto{\pgfqpoint{0.982675in}{3.088457in}}{\pgfqpoint{0.978725in}{3.086821in}}{\pgfqpoint{0.975813in}{3.083909in}}%
\pgfpathcurveto{\pgfqpoint{0.972901in}{3.080997in}}{\pgfqpoint{0.971265in}{3.077047in}}{\pgfqpoint{0.971265in}{3.072929in}}%
\pgfpathcurveto{\pgfqpoint{0.971265in}{3.068810in}}{\pgfqpoint{0.972901in}{3.064860in}}{\pgfqpoint{0.975813in}{3.061948in}}%
\pgfpathcurveto{\pgfqpoint{0.978725in}{3.059036in}}{\pgfqpoint{0.982675in}{3.057400in}}{\pgfqpoint{0.986793in}{3.057400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988947in}{3.058275in}}%
\pgfpathcurveto{\pgfqpoint{0.993065in}{3.058275in}}{\pgfqpoint{0.997015in}{3.059911in}}{\pgfqpoint{0.999927in}{3.062823in}}%
\pgfpathcurveto{\pgfqpoint{1.002839in}{3.065735in}}{\pgfqpoint{1.004475in}{3.069685in}}{\pgfqpoint{1.004475in}{3.073803in}}%
\pgfpathcurveto{\pgfqpoint{1.004475in}{3.077922in}}{\pgfqpoint{1.002839in}{3.081872in}}{\pgfqpoint{0.999927in}{3.084784in}}%
\pgfpathcurveto{\pgfqpoint{0.997015in}{3.087695in}}{\pgfqpoint{0.993065in}{3.089332in}}{\pgfqpoint{0.988947in}{3.089332in}}%
\pgfpathcurveto{\pgfqpoint{0.984828in}{3.089332in}}{\pgfqpoint{0.980878in}{3.087695in}}{\pgfqpoint{0.977966in}{3.084784in}}%
\pgfpathcurveto{\pgfqpoint{0.975054in}{3.081872in}}{\pgfqpoint{0.973418in}{3.077922in}}{\pgfqpoint{0.973418in}{3.073803in}}%
\pgfpathcurveto{\pgfqpoint{0.973418in}{3.069685in}}{\pgfqpoint{0.975054in}{3.065735in}}{\pgfqpoint{0.977966in}{3.062823in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{3.059911in}}{\pgfqpoint{0.984828in}{3.058275in}}{\pgfqpoint{0.988947in}{3.058275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991100in}{3.059155in}}%
\pgfpathcurveto{\pgfqpoint{0.995218in}{3.059155in}}{\pgfqpoint{0.999168in}{3.060791in}}{\pgfqpoint{1.002080in}{3.063703in}}%
\pgfpathcurveto{\pgfqpoint{1.004992in}{3.066615in}}{\pgfqpoint{1.006628in}{3.070565in}}{\pgfqpoint{1.006628in}{3.074684in}}%
\pgfpathcurveto{\pgfqpoint{1.006628in}{3.078802in}}{\pgfqpoint{1.004992in}{3.082752in}}{\pgfqpoint{1.002080in}{3.085664in}}%
\pgfpathcurveto{\pgfqpoint{0.999168in}{3.088576in}}{\pgfqpoint{0.995218in}{3.090212in}}{\pgfqpoint{0.991100in}{3.090212in}}%
\pgfpathcurveto{\pgfqpoint{0.986982in}{3.090212in}}{\pgfqpoint{0.983032in}{3.088576in}}{\pgfqpoint{0.980120in}{3.085664in}}%
\pgfpathcurveto{\pgfqpoint{0.977208in}{3.082752in}}{\pgfqpoint{0.975571in}{3.078802in}}{\pgfqpoint{0.975571in}{3.074684in}}%
\pgfpathcurveto{\pgfqpoint{0.975571in}{3.070565in}}{\pgfqpoint{0.977208in}{3.066615in}}{\pgfqpoint{0.980120in}{3.063703in}}%
\pgfpathcurveto{\pgfqpoint{0.983032in}{3.060791in}}{\pgfqpoint{0.986982in}{3.059155in}}{\pgfqpoint{0.991100in}{3.059155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993253in}{3.060039in}}%
\pgfpathcurveto{\pgfqpoint{0.997371in}{3.060039in}}{\pgfqpoint{1.001321in}{3.061675in}}{\pgfqpoint{1.004233in}{3.064587in}}%
\pgfpathcurveto{\pgfqpoint{1.007145in}{3.067499in}}{\pgfqpoint{1.008781in}{3.071449in}}{\pgfqpoint{1.008781in}{3.075567in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{3.079685in}}{\pgfqpoint{1.007145in}{3.083635in}}{\pgfqpoint{1.004233in}{3.086547in}}%
\pgfpathcurveto{\pgfqpoint{1.001321in}{3.089459in}}{\pgfqpoint{0.997371in}{3.091095in}}{\pgfqpoint{0.993253in}{3.091095in}}%
\pgfpathcurveto{\pgfqpoint{0.989135in}{3.091095in}}{\pgfqpoint{0.985185in}{3.089459in}}{\pgfqpoint{0.982273in}{3.086547in}}%
\pgfpathcurveto{\pgfqpoint{0.979361in}{3.083635in}}{\pgfqpoint{0.977725in}{3.079685in}}{\pgfqpoint{0.977725in}{3.075567in}}%
\pgfpathcurveto{\pgfqpoint{0.977725in}{3.071449in}}{\pgfqpoint{0.979361in}{3.067499in}}{\pgfqpoint{0.982273in}{3.064587in}}%
\pgfpathcurveto{\pgfqpoint{0.985185in}{3.061675in}}{\pgfqpoint{0.989135in}{3.060039in}}{\pgfqpoint{0.993253in}{3.060039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995406in}{3.060924in}}%
\pgfpathcurveto{\pgfqpoint{0.999524in}{3.060924in}}{\pgfqpoint{1.003474in}{3.062560in}}{\pgfqpoint{1.006386in}{3.065472in}}%
\pgfpathcurveto{\pgfqpoint{1.009298in}{3.068384in}}{\pgfqpoint{1.010934in}{3.072334in}}{\pgfqpoint{1.010934in}{3.076452in}}%
\pgfpathcurveto{\pgfqpoint{1.010934in}{3.080570in}}{\pgfqpoint{1.009298in}{3.084520in}}{\pgfqpoint{1.006386in}{3.087432in}}%
\pgfpathcurveto{\pgfqpoint{1.003474in}{3.090344in}}{\pgfqpoint{0.999524in}{3.091981in}}{\pgfqpoint{0.995406in}{3.091981in}}%
\pgfpathcurveto{\pgfqpoint{0.991288in}{3.091981in}}{\pgfqpoint{0.987338in}{3.090344in}}{\pgfqpoint{0.984426in}{3.087432in}}%
\pgfpathcurveto{\pgfqpoint{0.981514in}{3.084520in}}{\pgfqpoint{0.979878in}{3.080570in}}{\pgfqpoint{0.979878in}{3.076452in}}%
\pgfpathcurveto{\pgfqpoint{0.979878in}{3.072334in}}{\pgfqpoint{0.981514in}{3.068384in}}{\pgfqpoint{0.984426in}{3.065472in}}%
\pgfpathcurveto{\pgfqpoint{0.987338in}{3.062560in}}{\pgfqpoint{0.991288in}{3.060924in}}{\pgfqpoint{0.995406in}{3.060924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997559in}{3.061810in}}%
\pgfpathcurveto{\pgfqpoint{1.001677in}{3.061810in}}{\pgfqpoint{1.005627in}{3.063446in}}{\pgfqpoint{1.008539in}{3.066358in}}%
\pgfpathcurveto{\pgfqpoint{1.011451in}{3.069270in}}{\pgfqpoint{1.013087in}{3.073220in}}{\pgfqpoint{1.013087in}{3.077338in}}%
\pgfpathcurveto{\pgfqpoint{1.013087in}{3.081456in}}{\pgfqpoint{1.011451in}{3.085406in}}{\pgfqpoint{1.008539in}{3.088318in}}%
\pgfpathcurveto{\pgfqpoint{1.005627in}{3.091230in}}{\pgfqpoint{1.001677in}{3.092866in}}{\pgfqpoint{0.997559in}{3.092866in}}%
\pgfpathcurveto{\pgfqpoint{0.993441in}{3.092866in}}{\pgfqpoint{0.989491in}{3.091230in}}{\pgfqpoint{0.986579in}{3.088318in}}%
\pgfpathcurveto{\pgfqpoint{0.983667in}{3.085406in}}{\pgfqpoint{0.982031in}{3.081456in}}{\pgfqpoint{0.982031in}{3.077338in}}%
\pgfpathcurveto{\pgfqpoint{0.982031in}{3.073220in}}{\pgfqpoint{0.983667in}{3.069270in}}{\pgfqpoint{0.986579in}{3.066358in}}%
\pgfpathcurveto{\pgfqpoint{0.989491in}{3.063446in}}{\pgfqpoint{0.993441in}{3.061810in}}{\pgfqpoint{0.997559in}{3.061810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999712in}{3.062699in}}%
\pgfpathcurveto{\pgfqpoint{1.003830in}{3.062699in}}{\pgfqpoint{1.007780in}{3.064335in}}{\pgfqpoint{1.010692in}{3.067247in}}%
\pgfpathcurveto{\pgfqpoint{1.013604in}{3.070159in}}{\pgfqpoint{1.015240in}{3.074109in}}{\pgfqpoint{1.015240in}{3.078227in}}%
\pgfpathcurveto{\pgfqpoint{1.015240in}{3.082345in}}{\pgfqpoint{1.013604in}{3.086295in}}{\pgfqpoint{1.010692in}{3.089207in}}%
\pgfpathcurveto{\pgfqpoint{1.007780in}{3.092119in}}{\pgfqpoint{1.003830in}{3.093755in}}{\pgfqpoint{0.999712in}{3.093755in}}%
\pgfpathcurveto{\pgfqpoint{0.995594in}{3.093755in}}{\pgfqpoint{0.991644in}{3.092119in}}{\pgfqpoint{0.988732in}{3.089207in}}%
\pgfpathcurveto{\pgfqpoint{0.985820in}{3.086295in}}{\pgfqpoint{0.984184in}{3.082345in}}{\pgfqpoint{0.984184in}{3.078227in}}%
\pgfpathcurveto{\pgfqpoint{0.984184in}{3.074109in}}{\pgfqpoint{0.985820in}{3.070159in}}{\pgfqpoint{0.988732in}{3.067247in}}%
\pgfpathcurveto{\pgfqpoint{0.991644in}{3.064335in}}{\pgfqpoint{0.995594in}{3.062699in}}{\pgfqpoint{0.999712in}{3.062699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001865in}{3.063586in}}%
\pgfpathcurveto{\pgfqpoint{1.005984in}{3.063586in}}{\pgfqpoint{1.009934in}{3.065223in}}{\pgfqpoint{1.012846in}{3.068135in}}%
\pgfpathcurveto{\pgfqpoint{1.015757in}{3.071047in}}{\pgfqpoint{1.017394in}{3.074997in}}{\pgfqpoint{1.017394in}{3.079115in}}%
\pgfpathcurveto{\pgfqpoint{1.017394in}{3.083233in}}{\pgfqpoint{1.015757in}{3.087183in}}{\pgfqpoint{1.012846in}{3.090095in}}%
\pgfpathcurveto{\pgfqpoint{1.009934in}{3.093007in}}{\pgfqpoint{1.005984in}{3.094643in}}{\pgfqpoint{1.001865in}{3.094643in}}%
\pgfpathcurveto{\pgfqpoint{0.997747in}{3.094643in}}{\pgfqpoint{0.993797in}{3.093007in}}{\pgfqpoint{0.990885in}{3.090095in}}%
\pgfpathcurveto{\pgfqpoint{0.987973in}{3.087183in}}{\pgfqpoint{0.986337in}{3.083233in}}{\pgfqpoint{0.986337in}{3.079115in}}%
\pgfpathcurveto{\pgfqpoint{0.986337in}{3.074997in}}{\pgfqpoint{0.987973in}{3.071047in}}{\pgfqpoint{0.990885in}{3.068135in}}%
\pgfpathcurveto{\pgfqpoint{0.993797in}{3.065223in}}{\pgfqpoint{0.997747in}{3.063586in}}{\pgfqpoint{1.001865in}{3.063586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004019in}{3.064476in}}%
\pgfpathcurveto{\pgfqpoint{1.008137in}{3.064476in}}{\pgfqpoint{1.012087in}{3.066112in}}{\pgfqpoint{1.014999in}{3.069024in}}%
\pgfpathcurveto{\pgfqpoint{1.017911in}{3.071936in}}{\pgfqpoint{1.019547in}{3.075886in}}{\pgfqpoint{1.019547in}{3.080004in}}%
\pgfpathcurveto{\pgfqpoint{1.019547in}{3.084122in}}{\pgfqpoint{1.017911in}{3.088072in}}{\pgfqpoint{1.014999in}{3.090984in}}%
\pgfpathcurveto{\pgfqpoint{1.012087in}{3.093896in}}{\pgfqpoint{1.008137in}{3.095533in}}{\pgfqpoint{1.004019in}{3.095533in}}%
\pgfpathcurveto{\pgfqpoint{0.999900in}{3.095533in}}{\pgfqpoint{0.995950in}{3.093896in}}{\pgfqpoint{0.993038in}{3.090984in}}%
\pgfpathcurveto{\pgfqpoint{0.990126in}{3.088072in}}{\pgfqpoint{0.988490in}{3.084122in}}{\pgfqpoint{0.988490in}{3.080004in}}%
\pgfpathcurveto{\pgfqpoint{0.988490in}{3.075886in}}{\pgfqpoint{0.990126in}{3.071936in}}{\pgfqpoint{0.993038in}{3.069024in}}%
\pgfpathcurveto{\pgfqpoint{0.995950in}{3.066112in}}{\pgfqpoint{0.999900in}{3.064476in}}{\pgfqpoint{1.004019in}{3.064476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006172in}{3.065366in}}%
\pgfpathcurveto{\pgfqpoint{1.010290in}{3.065366in}}{\pgfqpoint{1.014240in}{3.067003in}}{\pgfqpoint{1.017152in}{3.069914in}}%
\pgfpathcurveto{\pgfqpoint{1.020064in}{3.072826in}}{\pgfqpoint{1.021700in}{3.076776in}}{\pgfqpoint{1.021700in}{3.080895in}}%
\pgfpathcurveto{\pgfqpoint{1.021700in}{3.085013in}}{\pgfqpoint{1.020064in}{3.088963in}}{\pgfqpoint{1.017152in}{3.091875in}}%
\pgfpathcurveto{\pgfqpoint{1.014240in}{3.094787in}}{\pgfqpoint{1.010290in}{3.096423in}}{\pgfqpoint{1.006172in}{3.096423in}}%
\pgfpathcurveto{\pgfqpoint{1.002054in}{3.096423in}}{\pgfqpoint{0.998103in}{3.094787in}}{\pgfqpoint{0.995192in}{3.091875in}}%
\pgfpathcurveto{\pgfqpoint{0.992280in}{3.088963in}}{\pgfqpoint{0.990643in}{3.085013in}}{\pgfqpoint{0.990643in}{3.080895in}}%
\pgfpathcurveto{\pgfqpoint{0.990643in}{3.076776in}}{\pgfqpoint{0.992280in}{3.072826in}}{\pgfqpoint{0.995192in}{3.069914in}}%
\pgfpathcurveto{\pgfqpoint{0.998103in}{3.067003in}}{\pgfqpoint{1.002054in}{3.065366in}}{\pgfqpoint{1.006172in}{3.065366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008325in}{3.066255in}}%
\pgfpathcurveto{\pgfqpoint{1.012443in}{3.066255in}}{\pgfqpoint{1.016393in}{3.067891in}}{\pgfqpoint{1.019305in}{3.070803in}}%
\pgfpathcurveto{\pgfqpoint{1.022217in}{3.073715in}}{\pgfqpoint{1.023853in}{3.077665in}}{\pgfqpoint{1.023853in}{3.081783in}}%
\pgfpathcurveto{\pgfqpoint{1.023853in}{3.085901in}}{\pgfqpoint{1.022217in}{3.089851in}}{\pgfqpoint{1.019305in}{3.092763in}}%
\pgfpathcurveto{\pgfqpoint{1.016393in}{3.095675in}}{\pgfqpoint{1.012443in}{3.097311in}}{\pgfqpoint{1.008325in}{3.097311in}}%
\pgfpathcurveto{\pgfqpoint{1.004207in}{3.097311in}}{\pgfqpoint{1.000257in}{3.095675in}}{\pgfqpoint{0.997345in}{3.092763in}}%
\pgfpathcurveto{\pgfqpoint{0.994433in}{3.089851in}}{\pgfqpoint{0.992797in}{3.085901in}}{\pgfqpoint{0.992797in}{3.081783in}}%
\pgfpathcurveto{\pgfqpoint{0.992797in}{3.077665in}}{\pgfqpoint{0.994433in}{3.073715in}}{\pgfqpoint{0.997345in}{3.070803in}}%
\pgfpathcurveto{\pgfqpoint{1.000257in}{3.067891in}}{\pgfqpoint{1.004207in}{3.066255in}}{\pgfqpoint{1.008325in}{3.066255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010478in}{3.067144in}}%
\pgfpathcurveto{\pgfqpoint{1.014596in}{3.067144in}}{\pgfqpoint{1.018546in}{3.068780in}}{\pgfqpoint{1.021458in}{3.071692in}}%
\pgfpathcurveto{\pgfqpoint{1.024370in}{3.074604in}}{\pgfqpoint{1.026006in}{3.078554in}}{\pgfqpoint{1.026006in}{3.082672in}}%
\pgfpathcurveto{\pgfqpoint{1.026006in}{3.086790in}}{\pgfqpoint{1.024370in}{3.090740in}}{\pgfqpoint{1.021458in}{3.093652in}}%
\pgfpathcurveto{\pgfqpoint{1.018546in}{3.096564in}}{\pgfqpoint{1.014596in}{3.098200in}}{\pgfqpoint{1.010478in}{3.098200in}}%
\pgfpathcurveto{\pgfqpoint{1.006360in}{3.098200in}}{\pgfqpoint{1.002410in}{3.096564in}}{\pgfqpoint{0.999498in}{3.093652in}}%
\pgfpathcurveto{\pgfqpoint{0.996586in}{3.090740in}}{\pgfqpoint{0.994950in}{3.086790in}}{\pgfqpoint{0.994950in}{3.082672in}}%
\pgfpathcurveto{\pgfqpoint{0.994950in}{3.078554in}}{\pgfqpoint{0.996586in}{3.074604in}}{\pgfqpoint{0.999498in}{3.071692in}}%
\pgfpathcurveto{\pgfqpoint{1.002410in}{3.068780in}}{\pgfqpoint{1.006360in}{3.067144in}}{\pgfqpoint{1.010478in}{3.067144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012631in}{3.068032in}}%
\pgfpathcurveto{\pgfqpoint{1.016749in}{3.068032in}}{\pgfqpoint{1.020699in}{3.069668in}}{\pgfqpoint{1.023611in}{3.072580in}}%
\pgfpathcurveto{\pgfqpoint{1.026523in}{3.075492in}}{\pgfqpoint{1.028159in}{3.079442in}}{\pgfqpoint{1.028159in}{3.083560in}}%
\pgfpathcurveto{\pgfqpoint{1.028159in}{3.087678in}}{\pgfqpoint{1.026523in}{3.091628in}}{\pgfqpoint{1.023611in}{3.094540in}}%
\pgfpathcurveto{\pgfqpoint{1.020699in}{3.097452in}}{\pgfqpoint{1.016749in}{3.099088in}}{\pgfqpoint{1.012631in}{3.099088in}}%
\pgfpathcurveto{\pgfqpoint{1.008513in}{3.099088in}}{\pgfqpoint{1.004563in}{3.097452in}}{\pgfqpoint{1.001651in}{3.094540in}}%
\pgfpathcurveto{\pgfqpoint{0.998739in}{3.091628in}}{\pgfqpoint{0.997103in}{3.087678in}}{\pgfqpoint{0.997103in}{3.083560in}}%
\pgfpathcurveto{\pgfqpoint{0.997103in}{3.079442in}}{\pgfqpoint{0.998739in}{3.075492in}}{\pgfqpoint{1.001651in}{3.072580in}}%
\pgfpathcurveto{\pgfqpoint{1.004563in}{3.069668in}}{\pgfqpoint{1.008513in}{3.068032in}}{\pgfqpoint{1.012631in}{3.068032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014784in}{3.068919in}}%
\pgfpathcurveto{\pgfqpoint{1.018902in}{3.068919in}}{\pgfqpoint{1.022852in}{3.070555in}}{\pgfqpoint{1.025764in}{3.073467in}}%
\pgfpathcurveto{\pgfqpoint{1.028676in}{3.076379in}}{\pgfqpoint{1.030312in}{3.080329in}}{\pgfqpoint{1.030312in}{3.084447in}}%
\pgfpathcurveto{\pgfqpoint{1.030312in}{3.088565in}}{\pgfqpoint{1.028676in}{3.092516in}}{\pgfqpoint{1.025764in}{3.095427in}}%
\pgfpathcurveto{\pgfqpoint{1.022852in}{3.098339in}}{\pgfqpoint{1.018902in}{3.099976in}}{\pgfqpoint{1.014784in}{3.099976in}}%
\pgfpathcurveto{\pgfqpoint{1.010666in}{3.099976in}}{\pgfqpoint{1.006716in}{3.098339in}}{\pgfqpoint{1.003804in}{3.095427in}}%
\pgfpathcurveto{\pgfqpoint{1.000892in}{3.092516in}}{\pgfqpoint{0.999256in}{3.088565in}}{\pgfqpoint{0.999256in}{3.084447in}}%
\pgfpathcurveto{\pgfqpoint{0.999256in}{3.080329in}}{\pgfqpoint{1.000892in}{3.076379in}}{\pgfqpoint{1.003804in}{3.073467in}}%
\pgfpathcurveto{\pgfqpoint{1.006716in}{3.070555in}}{\pgfqpoint{1.010666in}{3.068919in}}{\pgfqpoint{1.014784in}{3.068919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016937in}{3.069806in}}%
\pgfpathcurveto{\pgfqpoint{1.021055in}{3.069806in}}{\pgfqpoint{1.025005in}{3.071442in}}{\pgfqpoint{1.027917in}{3.074354in}}%
\pgfpathcurveto{\pgfqpoint{1.030829in}{3.077266in}}{\pgfqpoint{1.032466in}{3.081216in}}{\pgfqpoint{1.032466in}{3.085334in}}%
\pgfpathcurveto{\pgfqpoint{1.032466in}{3.089452in}}{\pgfqpoint{1.030829in}{3.093402in}}{\pgfqpoint{1.027917in}{3.096314in}}%
\pgfpathcurveto{\pgfqpoint{1.025005in}{3.099226in}}{\pgfqpoint{1.021055in}{3.100863in}}{\pgfqpoint{1.016937in}{3.100863in}}%
\pgfpathcurveto{\pgfqpoint{1.012819in}{3.100863in}}{\pgfqpoint{1.008869in}{3.099226in}}{\pgfqpoint{1.005957in}{3.096314in}}%
\pgfpathcurveto{\pgfqpoint{1.003045in}{3.093402in}}{\pgfqpoint{1.001409in}{3.089452in}}{\pgfqpoint{1.001409in}{3.085334in}}%
\pgfpathcurveto{\pgfqpoint{1.001409in}{3.081216in}}{\pgfqpoint{1.003045in}{3.077266in}}{\pgfqpoint{1.005957in}{3.074354in}}%
\pgfpathcurveto{\pgfqpoint{1.008869in}{3.071442in}}{\pgfqpoint{1.012819in}{3.069806in}}{\pgfqpoint{1.016937in}{3.069806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019090in}{3.070690in}}%
\pgfpathcurveto{\pgfqpoint{1.023209in}{3.070690in}}{\pgfqpoint{1.027159in}{3.072326in}}{\pgfqpoint{1.030071in}{3.075238in}}%
\pgfpathcurveto{\pgfqpoint{1.032983in}{3.078150in}}{\pgfqpoint{1.034619in}{3.082100in}}{\pgfqpoint{1.034619in}{3.086218in}}%
\pgfpathcurveto{\pgfqpoint{1.034619in}{3.090336in}}{\pgfqpoint{1.032983in}{3.094286in}}{\pgfqpoint{1.030071in}{3.097198in}}%
\pgfpathcurveto{\pgfqpoint{1.027159in}{3.100110in}}{\pgfqpoint{1.023209in}{3.101747in}}{\pgfqpoint{1.019090in}{3.101747in}}%
\pgfpathcurveto{\pgfqpoint{1.014972in}{3.101747in}}{\pgfqpoint{1.011022in}{3.100110in}}{\pgfqpoint{1.008110in}{3.097198in}}%
\pgfpathcurveto{\pgfqpoint{1.005198in}{3.094286in}}{\pgfqpoint{1.003562in}{3.090336in}}{\pgfqpoint{1.003562in}{3.086218in}}%
\pgfpathcurveto{\pgfqpoint{1.003562in}{3.082100in}}{\pgfqpoint{1.005198in}{3.078150in}}{\pgfqpoint{1.008110in}{3.075238in}}%
\pgfpathcurveto{\pgfqpoint{1.011022in}{3.072326in}}{\pgfqpoint{1.014972in}{3.070690in}}{\pgfqpoint{1.019090in}{3.070690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021244in}{3.071575in}}%
\pgfpathcurveto{\pgfqpoint{1.025362in}{3.071575in}}{\pgfqpoint{1.029312in}{3.073211in}}{\pgfqpoint{1.032224in}{3.076123in}}%
\pgfpathcurveto{\pgfqpoint{1.035136in}{3.079035in}}{\pgfqpoint{1.036772in}{3.082985in}}{\pgfqpoint{1.036772in}{3.087103in}}%
\pgfpathcurveto{\pgfqpoint{1.036772in}{3.091221in}}{\pgfqpoint{1.035136in}{3.095171in}}{\pgfqpoint{1.032224in}{3.098083in}}%
\pgfpathcurveto{\pgfqpoint{1.029312in}{3.100995in}}{\pgfqpoint{1.025362in}{3.102631in}}{\pgfqpoint{1.021244in}{3.102631in}}%
\pgfpathcurveto{\pgfqpoint{1.017125in}{3.102631in}}{\pgfqpoint{1.013175in}{3.100995in}}{\pgfqpoint{1.010263in}{3.098083in}}%
\pgfpathcurveto{\pgfqpoint{1.007352in}{3.095171in}}{\pgfqpoint{1.005715in}{3.091221in}}{\pgfqpoint{1.005715in}{3.087103in}}%
\pgfpathcurveto{\pgfqpoint{1.005715in}{3.082985in}}{\pgfqpoint{1.007352in}{3.079035in}}{\pgfqpoint{1.010263in}{3.076123in}}%
\pgfpathcurveto{\pgfqpoint{1.013175in}{3.073211in}}{\pgfqpoint{1.017125in}{3.071575in}}{\pgfqpoint{1.021244in}{3.071575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023397in}{3.072457in}}%
\pgfpathcurveto{\pgfqpoint{1.027515in}{3.072457in}}{\pgfqpoint{1.031465in}{3.074093in}}{\pgfqpoint{1.034377in}{3.077005in}}%
\pgfpathcurveto{\pgfqpoint{1.037289in}{3.079917in}}{\pgfqpoint{1.038925in}{3.083867in}}{\pgfqpoint{1.038925in}{3.087985in}}%
\pgfpathcurveto{\pgfqpoint{1.038925in}{3.092103in}}{\pgfqpoint{1.037289in}{3.096053in}}{\pgfqpoint{1.034377in}{3.098965in}}%
\pgfpathcurveto{\pgfqpoint{1.031465in}{3.101877in}}{\pgfqpoint{1.027515in}{3.103513in}}{\pgfqpoint{1.023397in}{3.103513in}}%
\pgfpathcurveto{\pgfqpoint{1.019279in}{3.103513in}}{\pgfqpoint{1.015329in}{3.101877in}}{\pgfqpoint{1.012417in}{3.098965in}}%
\pgfpathcurveto{\pgfqpoint{1.009505in}{3.096053in}}{\pgfqpoint{1.007868in}{3.092103in}}{\pgfqpoint{1.007868in}{3.087985in}}%
\pgfpathcurveto{\pgfqpoint{1.007868in}{3.083867in}}{\pgfqpoint{1.009505in}{3.079917in}}{\pgfqpoint{1.012417in}{3.077005in}}%
\pgfpathcurveto{\pgfqpoint{1.015329in}{3.074093in}}{\pgfqpoint{1.019279in}{3.072457in}}{\pgfqpoint{1.023397in}{3.072457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025550in}{3.073339in}}%
\pgfpathcurveto{\pgfqpoint{1.029668in}{3.073339in}}{\pgfqpoint{1.033618in}{3.074975in}}{\pgfqpoint{1.036530in}{3.077887in}}%
\pgfpathcurveto{\pgfqpoint{1.039442in}{3.080799in}}{\pgfqpoint{1.041078in}{3.084749in}}{\pgfqpoint{1.041078in}{3.088867in}}%
\pgfpathcurveto{\pgfqpoint{1.041078in}{3.092985in}}{\pgfqpoint{1.039442in}{3.096935in}}{\pgfqpoint{1.036530in}{3.099847in}}%
\pgfpathcurveto{\pgfqpoint{1.033618in}{3.102759in}}{\pgfqpoint{1.029668in}{3.104395in}}{\pgfqpoint{1.025550in}{3.104395in}}%
\pgfpathcurveto{\pgfqpoint{1.021432in}{3.104395in}}{\pgfqpoint{1.017482in}{3.102759in}}{\pgfqpoint{1.014570in}{3.099847in}}%
\pgfpathcurveto{\pgfqpoint{1.011658in}{3.096935in}}{\pgfqpoint{1.010022in}{3.092985in}}{\pgfqpoint{1.010022in}{3.088867in}}%
\pgfpathcurveto{\pgfqpoint{1.010022in}{3.084749in}}{\pgfqpoint{1.011658in}{3.080799in}}{\pgfqpoint{1.014570in}{3.077887in}}%
\pgfpathcurveto{\pgfqpoint{1.017482in}{3.074975in}}{\pgfqpoint{1.021432in}{3.073339in}}{\pgfqpoint{1.025550in}{3.073339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027703in}{3.074218in}}%
\pgfpathcurveto{\pgfqpoint{1.031821in}{3.074218in}}{\pgfqpoint{1.035771in}{3.075854in}}{\pgfqpoint{1.038683in}{3.078766in}}%
\pgfpathcurveto{\pgfqpoint{1.041595in}{3.081678in}}{\pgfqpoint{1.043231in}{3.085628in}}{\pgfqpoint{1.043231in}{3.089746in}}%
\pgfpathcurveto{\pgfqpoint{1.043231in}{3.093864in}}{\pgfqpoint{1.041595in}{3.097814in}}{\pgfqpoint{1.038683in}{3.100726in}}%
\pgfpathcurveto{\pgfqpoint{1.035771in}{3.103638in}}{\pgfqpoint{1.031821in}{3.105274in}}{\pgfqpoint{1.027703in}{3.105274in}}%
\pgfpathcurveto{\pgfqpoint{1.023585in}{3.105274in}}{\pgfqpoint{1.019635in}{3.103638in}}{\pgfqpoint{1.016723in}{3.100726in}}%
\pgfpathcurveto{\pgfqpoint{1.013811in}{3.097814in}}{\pgfqpoint{1.012175in}{3.093864in}}{\pgfqpoint{1.012175in}{3.089746in}}%
\pgfpathcurveto{\pgfqpoint{1.012175in}{3.085628in}}{\pgfqpoint{1.013811in}{3.081678in}}{\pgfqpoint{1.016723in}{3.078766in}}%
\pgfpathcurveto{\pgfqpoint{1.019635in}{3.075854in}}{\pgfqpoint{1.023585in}{3.074218in}}{\pgfqpoint{1.027703in}{3.074218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029856in}{3.075096in}}%
\pgfpathcurveto{\pgfqpoint{1.033974in}{3.075096in}}{\pgfqpoint{1.037924in}{3.076732in}}{\pgfqpoint{1.040836in}{3.079644in}}%
\pgfpathcurveto{\pgfqpoint{1.043748in}{3.082556in}}{\pgfqpoint{1.045384in}{3.086506in}}{\pgfqpoint{1.045384in}{3.090624in}}%
\pgfpathcurveto{\pgfqpoint{1.045384in}{3.094742in}}{\pgfqpoint{1.043748in}{3.098692in}}{\pgfqpoint{1.040836in}{3.101604in}}%
\pgfpathcurveto{\pgfqpoint{1.037924in}{3.104516in}}{\pgfqpoint{1.033974in}{3.106152in}}{\pgfqpoint{1.029856in}{3.106152in}}%
\pgfpathcurveto{\pgfqpoint{1.025738in}{3.106152in}}{\pgfqpoint{1.021788in}{3.104516in}}{\pgfqpoint{1.018876in}{3.101604in}}%
\pgfpathcurveto{\pgfqpoint{1.015964in}{3.098692in}}{\pgfqpoint{1.014328in}{3.094742in}}{\pgfqpoint{1.014328in}{3.090624in}}%
\pgfpathcurveto{\pgfqpoint{1.014328in}{3.086506in}}{\pgfqpoint{1.015964in}{3.082556in}}{\pgfqpoint{1.018876in}{3.079644in}}%
\pgfpathcurveto{\pgfqpoint{1.021788in}{3.076732in}}{\pgfqpoint{1.025738in}{3.075096in}}{\pgfqpoint{1.029856in}{3.075096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032009in}{3.075970in}}%
\pgfpathcurveto{\pgfqpoint{1.036127in}{3.075970in}}{\pgfqpoint{1.040077in}{3.077606in}}{\pgfqpoint{1.042989in}{3.080518in}}%
\pgfpathcurveto{\pgfqpoint{1.045901in}{3.083430in}}{\pgfqpoint{1.047538in}{3.087380in}}{\pgfqpoint{1.047538in}{3.091498in}}%
\pgfpathcurveto{\pgfqpoint{1.047538in}{3.095616in}}{\pgfqpoint{1.045901in}{3.099566in}}{\pgfqpoint{1.042989in}{3.102478in}}%
\pgfpathcurveto{\pgfqpoint{1.040077in}{3.105390in}}{\pgfqpoint{1.036127in}{3.107026in}}{\pgfqpoint{1.032009in}{3.107026in}}%
\pgfpathcurveto{\pgfqpoint{1.027891in}{3.107026in}}{\pgfqpoint{1.023941in}{3.105390in}}{\pgfqpoint{1.021029in}{3.102478in}}%
\pgfpathcurveto{\pgfqpoint{1.018117in}{3.099566in}}{\pgfqpoint{1.016481in}{3.095616in}}{\pgfqpoint{1.016481in}{3.091498in}}%
\pgfpathcurveto{\pgfqpoint{1.016481in}{3.087380in}}{\pgfqpoint{1.018117in}{3.083430in}}{\pgfqpoint{1.021029in}{3.080518in}}%
\pgfpathcurveto{\pgfqpoint{1.023941in}{3.077606in}}{\pgfqpoint{1.027891in}{3.075970in}}{\pgfqpoint{1.032009in}{3.075970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034162in}{3.076844in}}%
\pgfpathcurveto{\pgfqpoint{1.038281in}{3.076844in}}{\pgfqpoint{1.042231in}{3.078480in}}{\pgfqpoint{1.045143in}{3.081392in}}%
\pgfpathcurveto{\pgfqpoint{1.048055in}{3.084304in}}{\pgfqpoint{1.049691in}{3.088254in}}{\pgfqpoint{1.049691in}{3.092372in}}%
\pgfpathcurveto{\pgfqpoint{1.049691in}{3.096490in}}{\pgfqpoint{1.048055in}{3.100440in}}{\pgfqpoint{1.045143in}{3.103352in}}%
\pgfpathcurveto{\pgfqpoint{1.042231in}{3.106264in}}{\pgfqpoint{1.038281in}{3.107901in}}{\pgfqpoint{1.034162in}{3.107901in}}%
\pgfpathcurveto{\pgfqpoint{1.030044in}{3.107901in}}{\pgfqpoint{1.026094in}{3.106264in}}{\pgfqpoint{1.023182in}{3.103352in}}%
\pgfpathcurveto{\pgfqpoint{1.020270in}{3.100440in}}{\pgfqpoint{1.018634in}{3.096490in}}{\pgfqpoint{1.018634in}{3.092372in}}%
\pgfpathcurveto{\pgfqpoint{1.018634in}{3.088254in}}{\pgfqpoint{1.020270in}{3.084304in}}{\pgfqpoint{1.023182in}{3.081392in}}%
\pgfpathcurveto{\pgfqpoint{1.026094in}{3.078480in}}{\pgfqpoint{1.030044in}{3.076844in}}{\pgfqpoint{1.034162in}{3.076844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036316in}{3.077717in}}%
\pgfpathcurveto{\pgfqpoint{1.040434in}{3.077717in}}{\pgfqpoint{1.044384in}{3.079353in}}{\pgfqpoint{1.047296in}{3.082265in}}%
\pgfpathcurveto{\pgfqpoint{1.050208in}{3.085177in}}{\pgfqpoint{1.051844in}{3.089127in}}{\pgfqpoint{1.051844in}{3.093245in}}%
\pgfpathcurveto{\pgfqpoint{1.051844in}{3.097364in}}{\pgfqpoint{1.050208in}{3.101314in}}{\pgfqpoint{1.047296in}{3.104226in}}%
\pgfpathcurveto{\pgfqpoint{1.044384in}{3.107138in}}{\pgfqpoint{1.040434in}{3.108774in}}{\pgfqpoint{1.036316in}{3.108774in}}%
\pgfpathcurveto{\pgfqpoint{1.032197in}{3.108774in}}{\pgfqpoint{1.028247in}{3.107138in}}{\pgfqpoint{1.025335in}{3.104226in}}%
\pgfpathcurveto{\pgfqpoint{1.022423in}{3.101314in}}{\pgfqpoint{1.020787in}{3.097364in}}{\pgfqpoint{1.020787in}{3.093245in}}%
\pgfpathcurveto{\pgfqpoint{1.020787in}{3.089127in}}{\pgfqpoint{1.022423in}{3.085177in}}{\pgfqpoint{1.025335in}{3.082265in}}%
\pgfpathcurveto{\pgfqpoint{1.028247in}{3.079353in}}{\pgfqpoint{1.032197in}{3.077717in}}{\pgfqpoint{1.036316in}{3.077717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038469in}{3.078587in}}%
\pgfpathcurveto{\pgfqpoint{1.042587in}{3.078587in}}{\pgfqpoint{1.046537in}{3.080223in}}{\pgfqpoint{1.049449in}{3.083135in}}%
\pgfpathcurveto{\pgfqpoint{1.052361in}{3.086047in}}{\pgfqpoint{1.053997in}{3.089997in}}{\pgfqpoint{1.053997in}{3.094115in}}%
\pgfpathcurveto{\pgfqpoint{1.053997in}{3.098234in}}{\pgfqpoint{1.052361in}{3.102184in}}{\pgfqpoint{1.049449in}{3.105096in}}%
\pgfpathcurveto{\pgfqpoint{1.046537in}{3.108008in}}{\pgfqpoint{1.042587in}{3.109644in}}{\pgfqpoint{1.038469in}{3.109644in}}%
\pgfpathcurveto{\pgfqpoint{1.034351in}{3.109644in}}{\pgfqpoint{1.030401in}{3.108008in}}{\pgfqpoint{1.027489in}{3.105096in}}%
\pgfpathcurveto{\pgfqpoint{1.024577in}{3.102184in}}{\pgfqpoint{1.022940in}{3.098234in}}{\pgfqpoint{1.022940in}{3.094115in}}%
\pgfpathcurveto{\pgfqpoint{1.022940in}{3.089997in}}{\pgfqpoint{1.024577in}{3.086047in}}{\pgfqpoint{1.027489in}{3.083135in}}%
\pgfpathcurveto{\pgfqpoint{1.030401in}{3.080223in}}{\pgfqpoint{1.034351in}{3.078587in}}{\pgfqpoint{1.038469in}{3.078587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040622in}{3.079455in}}%
\pgfpathcurveto{\pgfqpoint{1.044740in}{3.079455in}}{\pgfqpoint{1.048690in}{3.081091in}}{\pgfqpoint{1.051602in}{3.084003in}}%
\pgfpathcurveto{\pgfqpoint{1.054514in}{3.086915in}}{\pgfqpoint{1.056150in}{3.090865in}}{\pgfqpoint{1.056150in}{3.094984in}}%
\pgfpathcurveto{\pgfqpoint{1.056150in}{3.099102in}}{\pgfqpoint{1.054514in}{3.103052in}}{\pgfqpoint{1.051602in}{3.105964in}}%
\pgfpathcurveto{\pgfqpoint{1.048690in}{3.108876in}}{\pgfqpoint{1.044740in}{3.110512in}}{\pgfqpoint{1.040622in}{3.110512in}}%
\pgfpathcurveto{\pgfqpoint{1.036504in}{3.110512in}}{\pgfqpoint{1.032554in}{3.108876in}}{\pgfqpoint{1.029642in}{3.105964in}}%
\pgfpathcurveto{\pgfqpoint{1.026730in}{3.103052in}}{\pgfqpoint{1.025094in}{3.099102in}}{\pgfqpoint{1.025094in}{3.094984in}}%
\pgfpathcurveto{\pgfqpoint{1.025094in}{3.090865in}}{\pgfqpoint{1.026730in}{3.086915in}}{\pgfqpoint{1.029642in}{3.084003in}}%
\pgfpathcurveto{\pgfqpoint{1.032554in}{3.081091in}}{\pgfqpoint{1.036504in}{3.079455in}}{\pgfqpoint{1.040622in}{3.079455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042775in}{3.080321in}}%
\pgfpathcurveto{\pgfqpoint{1.046893in}{3.080321in}}{\pgfqpoint{1.050843in}{3.081957in}}{\pgfqpoint{1.053755in}{3.084869in}}%
\pgfpathcurveto{\pgfqpoint{1.056667in}{3.087781in}}{\pgfqpoint{1.058303in}{3.091731in}}{\pgfqpoint{1.058303in}{3.095849in}}%
\pgfpathcurveto{\pgfqpoint{1.058303in}{3.099967in}}{\pgfqpoint{1.056667in}{3.103917in}}{\pgfqpoint{1.053755in}{3.106829in}}%
\pgfpathcurveto{\pgfqpoint{1.050843in}{3.109741in}}{\pgfqpoint{1.046893in}{3.111377in}}{\pgfqpoint{1.042775in}{3.111377in}}%
\pgfpathcurveto{\pgfqpoint{1.038657in}{3.111377in}}{\pgfqpoint{1.034707in}{3.109741in}}{\pgfqpoint{1.031795in}{3.106829in}}%
\pgfpathcurveto{\pgfqpoint{1.028883in}{3.103917in}}{\pgfqpoint{1.027247in}{3.099967in}}{\pgfqpoint{1.027247in}{3.095849in}}%
\pgfpathcurveto{\pgfqpoint{1.027247in}{3.091731in}}{\pgfqpoint{1.028883in}{3.087781in}}{\pgfqpoint{1.031795in}{3.084869in}}%
\pgfpathcurveto{\pgfqpoint{1.034707in}{3.081957in}}{\pgfqpoint{1.038657in}{3.080321in}}{\pgfqpoint{1.042775in}{3.080321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044928in}{3.081185in}}%
\pgfpathcurveto{\pgfqpoint{1.049046in}{3.081185in}}{\pgfqpoint{1.052996in}{3.082821in}}{\pgfqpoint{1.055908in}{3.085733in}}%
\pgfpathcurveto{\pgfqpoint{1.058820in}{3.088645in}}{\pgfqpoint{1.060456in}{3.092595in}}{\pgfqpoint{1.060456in}{3.096713in}}%
\pgfpathcurveto{\pgfqpoint{1.060456in}{3.100832in}}{\pgfqpoint{1.058820in}{3.104782in}}{\pgfqpoint{1.055908in}{3.107693in}}%
\pgfpathcurveto{\pgfqpoint{1.052996in}{3.110605in}}{\pgfqpoint{1.049046in}{3.112242in}}{\pgfqpoint{1.044928in}{3.112242in}}%
\pgfpathcurveto{\pgfqpoint{1.040810in}{3.112242in}}{\pgfqpoint{1.036860in}{3.110605in}}{\pgfqpoint{1.033948in}{3.107693in}}%
\pgfpathcurveto{\pgfqpoint{1.031036in}{3.104782in}}{\pgfqpoint{1.029400in}{3.100832in}}{\pgfqpoint{1.029400in}{3.096713in}}%
\pgfpathcurveto{\pgfqpoint{1.029400in}{3.092595in}}{\pgfqpoint{1.031036in}{3.088645in}}{\pgfqpoint{1.033948in}{3.085733in}}%
\pgfpathcurveto{\pgfqpoint{1.036860in}{3.082821in}}{\pgfqpoint{1.040810in}{3.081185in}}{\pgfqpoint{1.044928in}{3.081185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047081in}{3.082047in}}%
\pgfpathcurveto{\pgfqpoint{1.051199in}{3.082047in}}{\pgfqpoint{1.055149in}{3.083683in}}{\pgfqpoint{1.058061in}{3.086595in}}%
\pgfpathcurveto{\pgfqpoint{1.060973in}{3.089507in}}{\pgfqpoint{1.062609in}{3.093457in}}{\pgfqpoint{1.062609in}{3.097575in}}%
\pgfpathcurveto{\pgfqpoint{1.062609in}{3.101693in}}{\pgfqpoint{1.060973in}{3.105643in}}{\pgfqpoint{1.058061in}{3.108555in}}%
\pgfpathcurveto{\pgfqpoint{1.055149in}{3.111467in}}{\pgfqpoint{1.051199in}{3.113103in}}{\pgfqpoint{1.047081in}{3.113103in}}%
\pgfpathcurveto{\pgfqpoint{1.042963in}{3.113103in}}{\pgfqpoint{1.039013in}{3.111467in}}{\pgfqpoint{1.036101in}{3.108555in}}%
\pgfpathcurveto{\pgfqpoint{1.033189in}{3.105643in}}{\pgfqpoint{1.031553in}{3.101693in}}{\pgfqpoint{1.031553in}{3.097575in}}%
\pgfpathcurveto{\pgfqpoint{1.031553in}{3.093457in}}{\pgfqpoint{1.033189in}{3.089507in}}{\pgfqpoint{1.036101in}{3.086595in}}%
\pgfpathcurveto{\pgfqpoint{1.039013in}{3.083683in}}{\pgfqpoint{1.042963in}{3.082047in}}{\pgfqpoint{1.047081in}{3.082047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049234in}{3.082904in}}%
\pgfpathcurveto{\pgfqpoint{1.053353in}{3.082904in}}{\pgfqpoint{1.057303in}{3.084540in}}{\pgfqpoint{1.060215in}{3.087452in}}%
\pgfpathcurveto{\pgfqpoint{1.063126in}{3.090364in}}{\pgfqpoint{1.064763in}{3.094314in}}{\pgfqpoint{1.064763in}{3.098433in}}%
\pgfpathcurveto{\pgfqpoint{1.064763in}{3.102551in}}{\pgfqpoint{1.063126in}{3.106501in}}{\pgfqpoint{1.060215in}{3.109413in}}%
\pgfpathcurveto{\pgfqpoint{1.057303in}{3.112325in}}{\pgfqpoint{1.053353in}{3.113961in}}{\pgfqpoint{1.049234in}{3.113961in}}%
\pgfpathcurveto{\pgfqpoint{1.045116in}{3.113961in}}{\pgfqpoint{1.041166in}{3.112325in}}{\pgfqpoint{1.038254in}{3.109413in}}%
\pgfpathcurveto{\pgfqpoint{1.035342in}{3.106501in}}{\pgfqpoint{1.033706in}{3.102551in}}{\pgfqpoint{1.033706in}{3.098433in}}%
\pgfpathcurveto{\pgfqpoint{1.033706in}{3.094314in}}{\pgfqpoint{1.035342in}{3.090364in}}{\pgfqpoint{1.038254in}{3.087452in}}%
\pgfpathcurveto{\pgfqpoint{1.041166in}{3.084540in}}{\pgfqpoint{1.045116in}{3.082904in}}{\pgfqpoint{1.049234in}{3.082904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051388in}{3.083763in}}%
\pgfpathcurveto{\pgfqpoint{1.055506in}{3.083763in}}{\pgfqpoint{1.059456in}{3.085400in}}{\pgfqpoint{1.062368in}{3.088312in}}%
\pgfpathcurveto{\pgfqpoint{1.065280in}{3.091224in}}{\pgfqpoint{1.066916in}{3.095174in}}{\pgfqpoint{1.066916in}{3.099292in}}%
\pgfpathcurveto{\pgfqpoint{1.066916in}{3.103410in}}{\pgfqpoint{1.065280in}{3.107360in}}{\pgfqpoint{1.062368in}{3.110272in}}%
\pgfpathcurveto{\pgfqpoint{1.059456in}{3.113184in}}{\pgfqpoint{1.055506in}{3.114820in}}{\pgfqpoint{1.051388in}{3.114820in}}%
\pgfpathcurveto{\pgfqpoint{1.047269in}{3.114820in}}{\pgfqpoint{1.043319in}{3.113184in}}{\pgfqpoint{1.040407in}{3.110272in}}%
\pgfpathcurveto{\pgfqpoint{1.037495in}{3.107360in}}{\pgfqpoint{1.035859in}{3.103410in}}{\pgfqpoint{1.035859in}{3.099292in}}%
\pgfpathcurveto{\pgfqpoint{1.035859in}{3.095174in}}{\pgfqpoint{1.037495in}{3.091224in}}{\pgfqpoint{1.040407in}{3.088312in}}%
\pgfpathcurveto{\pgfqpoint{1.043319in}{3.085400in}}{\pgfqpoint{1.047269in}{3.083763in}}{\pgfqpoint{1.051388in}{3.083763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053541in}{3.084618in}}%
\pgfpathcurveto{\pgfqpoint{1.057659in}{3.084618in}}{\pgfqpoint{1.061609in}{3.086254in}}{\pgfqpoint{1.064521in}{3.089166in}}%
\pgfpathcurveto{\pgfqpoint{1.067433in}{3.092078in}}{\pgfqpoint{1.069069in}{3.096028in}}{\pgfqpoint{1.069069in}{3.100146in}}%
\pgfpathcurveto{\pgfqpoint{1.069069in}{3.104265in}}{\pgfqpoint{1.067433in}{3.108215in}}{\pgfqpoint{1.064521in}{3.111127in}}%
\pgfpathcurveto{\pgfqpoint{1.061609in}{3.114039in}}{\pgfqpoint{1.057659in}{3.115675in}}{\pgfqpoint{1.053541in}{3.115675in}}%
\pgfpathcurveto{\pgfqpoint{1.049423in}{3.115675in}}{\pgfqpoint{1.045472in}{3.114039in}}{\pgfqpoint{1.042561in}{3.111127in}}%
\pgfpathcurveto{\pgfqpoint{1.039649in}{3.108215in}}{\pgfqpoint{1.038012in}{3.104265in}}{\pgfqpoint{1.038012in}{3.100146in}}%
\pgfpathcurveto{\pgfqpoint{1.038012in}{3.096028in}}{\pgfqpoint{1.039649in}{3.092078in}}{\pgfqpoint{1.042561in}{3.089166in}}%
\pgfpathcurveto{\pgfqpoint{1.045472in}{3.086254in}}{\pgfqpoint{1.049423in}{3.084618in}}{\pgfqpoint{1.053541in}{3.084618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055694in}{3.085471in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{3.085471in}}{\pgfqpoint{1.063762in}{3.087107in}}{\pgfqpoint{1.066674in}{3.090019in}}%
\pgfpathcurveto{\pgfqpoint{1.069586in}{3.092931in}}{\pgfqpoint{1.071222in}{3.096881in}}{\pgfqpoint{1.071222in}{3.100999in}}%
\pgfpathcurveto{\pgfqpoint{1.071222in}{3.105117in}}{\pgfqpoint{1.069586in}{3.109067in}}{\pgfqpoint{1.066674in}{3.111979in}}%
\pgfpathcurveto{\pgfqpoint{1.063762in}{3.114891in}}{\pgfqpoint{1.059812in}{3.116527in}}{\pgfqpoint{1.055694in}{3.116527in}}%
\pgfpathcurveto{\pgfqpoint{1.051576in}{3.116527in}}{\pgfqpoint{1.047626in}{3.114891in}}{\pgfqpoint{1.044714in}{3.111979in}}%
\pgfpathcurveto{\pgfqpoint{1.041802in}{3.109067in}}{\pgfqpoint{1.040166in}{3.105117in}}{\pgfqpoint{1.040166in}{3.100999in}}%
\pgfpathcurveto{\pgfqpoint{1.040166in}{3.096881in}}{\pgfqpoint{1.041802in}{3.092931in}}{\pgfqpoint{1.044714in}{3.090019in}}%
\pgfpathcurveto{\pgfqpoint{1.047626in}{3.087107in}}{\pgfqpoint{1.051576in}{3.085471in}}{\pgfqpoint{1.055694in}{3.085471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057847in}{3.086322in}}%
\pgfpathcurveto{\pgfqpoint{1.061965in}{3.086322in}}{\pgfqpoint{1.065915in}{3.087958in}}{\pgfqpoint{1.068827in}{3.090870in}}%
\pgfpathcurveto{\pgfqpoint{1.071739in}{3.093782in}}{\pgfqpoint{1.073375in}{3.097732in}}{\pgfqpoint{1.073375in}{3.101850in}}%
\pgfpathcurveto{\pgfqpoint{1.073375in}{3.105969in}}{\pgfqpoint{1.071739in}{3.109919in}}{\pgfqpoint{1.068827in}{3.112831in}}%
\pgfpathcurveto{\pgfqpoint{1.065915in}{3.115743in}}{\pgfqpoint{1.061965in}{3.117379in}}{\pgfqpoint{1.057847in}{3.117379in}}%
\pgfpathcurveto{\pgfqpoint{1.053729in}{3.117379in}}{\pgfqpoint{1.049779in}{3.115743in}}{\pgfqpoint{1.046867in}{3.112831in}}%
\pgfpathcurveto{\pgfqpoint{1.043955in}{3.109919in}}{\pgfqpoint{1.042319in}{3.105969in}}{\pgfqpoint{1.042319in}{3.101850in}}%
\pgfpathcurveto{\pgfqpoint{1.042319in}{3.097732in}}{\pgfqpoint{1.043955in}{3.093782in}}{\pgfqpoint{1.046867in}{3.090870in}}%
\pgfpathcurveto{\pgfqpoint{1.049779in}{3.087958in}}{\pgfqpoint{1.053729in}{3.086322in}}{\pgfqpoint{1.057847in}{3.086322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060000in}{3.087170in}}%
\pgfpathcurveto{\pgfqpoint{1.064118in}{3.087170in}}{\pgfqpoint{1.068068in}{3.088806in}}{\pgfqpoint{1.070980in}{3.091718in}}%
\pgfpathcurveto{\pgfqpoint{1.073892in}{3.094630in}}{\pgfqpoint{1.075528in}{3.098580in}}{\pgfqpoint{1.075528in}{3.102698in}}%
\pgfpathcurveto{\pgfqpoint{1.075528in}{3.106816in}}{\pgfqpoint{1.073892in}{3.110766in}}{\pgfqpoint{1.070980in}{3.113678in}}%
\pgfpathcurveto{\pgfqpoint{1.068068in}{3.116590in}}{\pgfqpoint{1.064118in}{3.118226in}}{\pgfqpoint{1.060000in}{3.118226in}}%
\pgfpathcurveto{\pgfqpoint{1.055882in}{3.118226in}}{\pgfqpoint{1.051932in}{3.116590in}}{\pgfqpoint{1.049020in}{3.113678in}}%
\pgfpathcurveto{\pgfqpoint{1.046108in}{3.110766in}}{\pgfqpoint{1.044472in}{3.106816in}}{\pgfqpoint{1.044472in}{3.102698in}}%
\pgfpathcurveto{\pgfqpoint{1.044472in}{3.098580in}}{\pgfqpoint{1.046108in}{3.094630in}}{\pgfqpoint{1.049020in}{3.091718in}}%
\pgfpathcurveto{\pgfqpoint{1.051932in}{3.088806in}}{\pgfqpoint{1.055882in}{3.087170in}}{\pgfqpoint{1.060000in}{3.087170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062153in}{3.088017in}}%
\pgfpathcurveto{\pgfqpoint{1.066271in}{3.088017in}}{\pgfqpoint{1.070221in}{3.089653in}}{\pgfqpoint{1.073133in}{3.092565in}}%
\pgfpathcurveto{\pgfqpoint{1.076045in}{3.095477in}}{\pgfqpoint{1.077681in}{3.099427in}}{\pgfqpoint{1.077681in}{3.103545in}}%
\pgfpathcurveto{\pgfqpoint{1.077681in}{3.107663in}}{\pgfqpoint{1.076045in}{3.111613in}}{\pgfqpoint{1.073133in}{3.114525in}}%
\pgfpathcurveto{\pgfqpoint{1.070221in}{3.117437in}}{\pgfqpoint{1.066271in}{3.119073in}}{\pgfqpoint{1.062153in}{3.119073in}}%
\pgfpathcurveto{\pgfqpoint{1.058035in}{3.119073in}}{\pgfqpoint{1.054085in}{3.117437in}}{\pgfqpoint{1.051173in}{3.114525in}}%
\pgfpathcurveto{\pgfqpoint{1.048261in}{3.111613in}}{\pgfqpoint{1.046625in}{3.107663in}}{\pgfqpoint{1.046625in}{3.103545in}}%
\pgfpathcurveto{\pgfqpoint{1.046625in}{3.099427in}}{\pgfqpoint{1.048261in}{3.095477in}}{\pgfqpoint{1.051173in}{3.092565in}}%
\pgfpathcurveto{\pgfqpoint{1.054085in}{3.089653in}}{\pgfqpoint{1.058035in}{3.088017in}}{\pgfqpoint{1.062153in}{3.088017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064306in}{3.088861in}}%
\pgfpathcurveto{\pgfqpoint{1.068424in}{3.088861in}}{\pgfqpoint{1.072374in}{3.090497in}}{\pgfqpoint{1.075286in}{3.093409in}}%
\pgfpathcurveto{\pgfqpoint{1.078198in}{3.096321in}}{\pgfqpoint{1.079835in}{3.100271in}}{\pgfqpoint{1.079835in}{3.104389in}}%
\pgfpathcurveto{\pgfqpoint{1.079835in}{3.108507in}}{\pgfqpoint{1.078198in}{3.112457in}}{\pgfqpoint{1.075286in}{3.115369in}}%
\pgfpathcurveto{\pgfqpoint{1.072374in}{3.118281in}}{\pgfqpoint{1.068424in}{3.119917in}}{\pgfqpoint{1.064306in}{3.119917in}}%
\pgfpathcurveto{\pgfqpoint{1.060188in}{3.119917in}}{\pgfqpoint{1.056238in}{3.118281in}}{\pgfqpoint{1.053326in}{3.115369in}}%
\pgfpathcurveto{\pgfqpoint{1.050414in}{3.112457in}}{\pgfqpoint{1.048778in}{3.108507in}}{\pgfqpoint{1.048778in}{3.104389in}}%
\pgfpathcurveto{\pgfqpoint{1.048778in}{3.100271in}}{\pgfqpoint{1.050414in}{3.096321in}}{\pgfqpoint{1.053326in}{3.093409in}}%
\pgfpathcurveto{\pgfqpoint{1.056238in}{3.090497in}}{\pgfqpoint{1.060188in}{3.088861in}}{\pgfqpoint{1.064306in}{3.088861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066459in}{3.089701in}}%
\pgfpathcurveto{\pgfqpoint{1.070578in}{3.089701in}}{\pgfqpoint{1.074528in}{3.091337in}}{\pgfqpoint{1.077440in}{3.094249in}}%
\pgfpathcurveto{\pgfqpoint{1.080352in}{3.097161in}}{\pgfqpoint{1.081988in}{3.101111in}}{\pgfqpoint{1.081988in}{3.105229in}}%
\pgfpathcurveto{\pgfqpoint{1.081988in}{3.109348in}}{\pgfqpoint{1.080352in}{3.113298in}}{\pgfqpoint{1.077440in}{3.116210in}}%
\pgfpathcurveto{\pgfqpoint{1.074528in}{3.119122in}}{\pgfqpoint{1.070578in}{3.120758in}}{\pgfqpoint{1.066459in}{3.120758in}}%
\pgfpathcurveto{\pgfqpoint{1.062341in}{3.120758in}}{\pgfqpoint{1.058391in}{3.119122in}}{\pgfqpoint{1.055479in}{3.116210in}}%
\pgfpathcurveto{\pgfqpoint{1.052567in}{3.113298in}}{\pgfqpoint{1.050931in}{3.109348in}}{\pgfqpoint{1.050931in}{3.105229in}}%
\pgfpathcurveto{\pgfqpoint{1.050931in}{3.101111in}}{\pgfqpoint{1.052567in}{3.097161in}}{\pgfqpoint{1.055479in}{3.094249in}}%
\pgfpathcurveto{\pgfqpoint{1.058391in}{3.091337in}}{\pgfqpoint{1.062341in}{3.089701in}}{\pgfqpoint{1.066459in}{3.089701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068613in}{3.090541in}}%
\pgfpathcurveto{\pgfqpoint{1.072731in}{3.090541in}}{\pgfqpoint{1.076681in}{3.092177in}}{\pgfqpoint{1.079593in}{3.095089in}}%
\pgfpathcurveto{\pgfqpoint{1.082505in}{3.098001in}}{\pgfqpoint{1.084141in}{3.101951in}}{\pgfqpoint{1.084141in}{3.106069in}}%
\pgfpathcurveto{\pgfqpoint{1.084141in}{3.110188in}}{\pgfqpoint{1.082505in}{3.114138in}}{\pgfqpoint{1.079593in}{3.117050in}}%
\pgfpathcurveto{\pgfqpoint{1.076681in}{3.119962in}}{\pgfqpoint{1.072731in}{3.121598in}}{\pgfqpoint{1.068613in}{3.121598in}}%
\pgfpathcurveto{\pgfqpoint{1.064494in}{3.121598in}}{\pgfqpoint{1.060544in}{3.119962in}}{\pgfqpoint{1.057632in}{3.117050in}}%
\pgfpathcurveto{\pgfqpoint{1.054721in}{3.114138in}}{\pgfqpoint{1.053084in}{3.110188in}}{\pgfqpoint{1.053084in}{3.106069in}}%
\pgfpathcurveto{\pgfqpoint{1.053084in}{3.101951in}}{\pgfqpoint{1.054721in}{3.098001in}}{\pgfqpoint{1.057632in}{3.095089in}}%
\pgfpathcurveto{\pgfqpoint{1.060544in}{3.092177in}}{\pgfqpoint{1.064494in}{3.090541in}}{\pgfqpoint{1.068613in}{3.090541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070766in}{3.091377in}}%
\pgfpathcurveto{\pgfqpoint{1.074884in}{3.091377in}}{\pgfqpoint{1.078834in}{3.093013in}}{\pgfqpoint{1.081746in}{3.095925in}}%
\pgfpathcurveto{\pgfqpoint{1.084658in}{3.098837in}}{\pgfqpoint{1.086294in}{3.102787in}}{\pgfqpoint{1.086294in}{3.106905in}}%
\pgfpathcurveto{\pgfqpoint{1.086294in}{3.111023in}}{\pgfqpoint{1.084658in}{3.114973in}}{\pgfqpoint{1.081746in}{3.117885in}}%
\pgfpathcurveto{\pgfqpoint{1.078834in}{3.120797in}}{\pgfqpoint{1.074884in}{3.122433in}}{\pgfqpoint{1.070766in}{3.122433in}}%
\pgfpathcurveto{\pgfqpoint{1.066648in}{3.122433in}}{\pgfqpoint{1.062698in}{3.120797in}}{\pgfqpoint{1.059786in}{3.117885in}}%
\pgfpathcurveto{\pgfqpoint{1.056874in}{3.114973in}}{\pgfqpoint{1.055237in}{3.111023in}}{\pgfqpoint{1.055237in}{3.106905in}}%
\pgfpathcurveto{\pgfqpoint{1.055237in}{3.102787in}}{\pgfqpoint{1.056874in}{3.098837in}}{\pgfqpoint{1.059786in}{3.095925in}}%
\pgfpathcurveto{\pgfqpoint{1.062698in}{3.093013in}}{\pgfqpoint{1.066648in}{3.091377in}}{\pgfqpoint{1.070766in}{3.091377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072919in}{3.092212in}}%
\pgfpathcurveto{\pgfqpoint{1.077037in}{3.092212in}}{\pgfqpoint{1.080987in}{3.093849in}}{\pgfqpoint{1.083899in}{3.096760in}}%
\pgfpathcurveto{\pgfqpoint{1.086811in}{3.099672in}}{\pgfqpoint{1.088447in}{3.103622in}}{\pgfqpoint{1.088447in}{3.107741in}}%
\pgfpathcurveto{\pgfqpoint{1.088447in}{3.111859in}}{\pgfqpoint{1.086811in}{3.115809in}}{\pgfqpoint{1.083899in}{3.118721in}}%
\pgfpathcurveto{\pgfqpoint{1.080987in}{3.121633in}}{\pgfqpoint{1.077037in}{3.123269in}}{\pgfqpoint{1.072919in}{3.123269in}}%
\pgfpathcurveto{\pgfqpoint{1.068801in}{3.123269in}}{\pgfqpoint{1.064851in}{3.121633in}}{\pgfqpoint{1.061939in}{3.118721in}}%
\pgfpathcurveto{\pgfqpoint{1.059027in}{3.115809in}}{\pgfqpoint{1.057391in}{3.111859in}}{\pgfqpoint{1.057391in}{3.107741in}}%
\pgfpathcurveto{\pgfqpoint{1.057391in}{3.103622in}}{\pgfqpoint{1.059027in}{3.099672in}}{\pgfqpoint{1.061939in}{3.096760in}}%
\pgfpathcurveto{\pgfqpoint{1.064851in}{3.093849in}}{\pgfqpoint{1.068801in}{3.092212in}}{\pgfqpoint{1.072919in}{3.092212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075072in}{3.093043in}}%
\pgfpathcurveto{\pgfqpoint{1.079190in}{3.093043in}}{\pgfqpoint{1.083140in}{3.094679in}}{\pgfqpoint{1.086052in}{3.097591in}}%
\pgfpathcurveto{\pgfqpoint{1.088964in}{3.100503in}}{\pgfqpoint{1.090600in}{3.104453in}}{\pgfqpoint{1.090600in}{3.108571in}}%
\pgfpathcurveto{\pgfqpoint{1.090600in}{3.112690in}}{\pgfqpoint{1.088964in}{3.116640in}}{\pgfqpoint{1.086052in}{3.119552in}}%
\pgfpathcurveto{\pgfqpoint{1.083140in}{3.122464in}}{\pgfqpoint{1.079190in}{3.124100in}}{\pgfqpoint{1.075072in}{3.124100in}}%
\pgfpathcurveto{\pgfqpoint{1.070954in}{3.124100in}}{\pgfqpoint{1.067004in}{3.122464in}}{\pgfqpoint{1.064092in}{3.119552in}}%
\pgfpathcurveto{\pgfqpoint{1.061180in}{3.116640in}}{\pgfqpoint{1.059544in}{3.112690in}}{\pgfqpoint{1.059544in}{3.108571in}}%
\pgfpathcurveto{\pgfqpoint{1.059544in}{3.104453in}}{\pgfqpoint{1.061180in}{3.100503in}}{\pgfqpoint{1.064092in}{3.097591in}}%
\pgfpathcurveto{\pgfqpoint{1.067004in}{3.094679in}}{\pgfqpoint{1.070954in}{3.093043in}}{\pgfqpoint{1.075072in}{3.093043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077225in}{3.093874in}}%
\pgfpathcurveto{\pgfqpoint{1.081343in}{3.093874in}}{\pgfqpoint{1.085293in}{3.095510in}}{\pgfqpoint{1.088205in}{3.098422in}}%
\pgfpathcurveto{\pgfqpoint{1.091117in}{3.101334in}}{\pgfqpoint{1.092753in}{3.105284in}}{\pgfqpoint{1.092753in}{3.109403in}}%
\pgfpathcurveto{\pgfqpoint{1.092753in}{3.113521in}}{\pgfqpoint{1.091117in}{3.117471in}}{\pgfqpoint{1.088205in}{3.120383in}}%
\pgfpathcurveto{\pgfqpoint{1.085293in}{3.123295in}}{\pgfqpoint{1.081343in}{3.124931in}}{\pgfqpoint{1.077225in}{3.124931in}}%
\pgfpathcurveto{\pgfqpoint{1.073107in}{3.124931in}}{\pgfqpoint{1.069157in}{3.123295in}}{\pgfqpoint{1.066245in}{3.120383in}}%
\pgfpathcurveto{\pgfqpoint{1.063333in}{3.117471in}}{\pgfqpoint{1.061697in}{3.113521in}}{\pgfqpoint{1.061697in}{3.109403in}}%
\pgfpathcurveto{\pgfqpoint{1.061697in}{3.105284in}}{\pgfqpoint{1.063333in}{3.101334in}}{\pgfqpoint{1.066245in}{3.098422in}}%
\pgfpathcurveto{\pgfqpoint{1.069157in}{3.095510in}}{\pgfqpoint{1.073107in}{3.093874in}}{\pgfqpoint{1.077225in}{3.093874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079378in}{3.094702in}}%
\pgfpathcurveto{\pgfqpoint{1.083496in}{3.094702in}}{\pgfqpoint{1.087446in}{3.096338in}}{\pgfqpoint{1.090358in}{3.099250in}}%
\pgfpathcurveto{\pgfqpoint{1.093270in}{3.102162in}}{\pgfqpoint{1.094907in}{3.106112in}}{\pgfqpoint{1.094907in}{3.110230in}}%
\pgfpathcurveto{\pgfqpoint{1.094907in}{3.114348in}}{\pgfqpoint{1.093270in}{3.118298in}}{\pgfqpoint{1.090358in}{3.121210in}}%
\pgfpathcurveto{\pgfqpoint{1.087446in}{3.124122in}}{\pgfqpoint{1.083496in}{3.125758in}}{\pgfqpoint{1.079378in}{3.125758in}}%
\pgfpathcurveto{\pgfqpoint{1.075260in}{3.125758in}}{\pgfqpoint{1.071310in}{3.124122in}}{\pgfqpoint{1.068398in}{3.121210in}}%
\pgfpathcurveto{\pgfqpoint{1.065486in}{3.118298in}}{\pgfqpoint{1.063850in}{3.114348in}}{\pgfqpoint{1.063850in}{3.110230in}}%
\pgfpathcurveto{\pgfqpoint{1.063850in}{3.106112in}}{\pgfqpoint{1.065486in}{3.102162in}}{\pgfqpoint{1.068398in}{3.099250in}}%
\pgfpathcurveto{\pgfqpoint{1.071310in}{3.096338in}}{\pgfqpoint{1.075260in}{3.094702in}}{\pgfqpoint{1.079378in}{3.094702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081531in}{3.095527in}}%
\pgfpathcurveto{\pgfqpoint{1.085650in}{3.095527in}}{\pgfqpoint{1.089600in}{3.097163in}}{\pgfqpoint{1.092512in}{3.100075in}}%
\pgfpathcurveto{\pgfqpoint{1.095424in}{3.102987in}}{\pgfqpoint{1.097060in}{3.106937in}}{\pgfqpoint{1.097060in}{3.111055in}}%
\pgfpathcurveto{\pgfqpoint{1.097060in}{3.115173in}}{\pgfqpoint{1.095424in}{3.119123in}}{\pgfqpoint{1.092512in}{3.122035in}}%
\pgfpathcurveto{\pgfqpoint{1.089600in}{3.124947in}}{\pgfqpoint{1.085650in}{3.126583in}}{\pgfqpoint{1.081531in}{3.126583in}}%
\pgfpathcurveto{\pgfqpoint{1.077413in}{3.126583in}}{\pgfqpoint{1.073463in}{3.124947in}}{\pgfqpoint{1.070551in}{3.122035in}}%
\pgfpathcurveto{\pgfqpoint{1.067639in}{3.119123in}}{\pgfqpoint{1.066003in}{3.115173in}}{\pgfqpoint{1.066003in}{3.111055in}}%
\pgfpathcurveto{\pgfqpoint{1.066003in}{3.106937in}}{\pgfqpoint{1.067639in}{3.102987in}}{\pgfqpoint{1.070551in}{3.100075in}}%
\pgfpathcurveto{\pgfqpoint{1.073463in}{3.097163in}}{\pgfqpoint{1.077413in}{3.095527in}}{\pgfqpoint{1.081531in}{3.095527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083685in}{3.096349in}}%
\pgfpathcurveto{\pgfqpoint{1.087803in}{3.096349in}}{\pgfqpoint{1.091753in}{3.097985in}}{\pgfqpoint{1.094665in}{3.100897in}}%
\pgfpathcurveto{\pgfqpoint{1.097577in}{3.103809in}}{\pgfqpoint{1.099213in}{3.107759in}}{\pgfqpoint{1.099213in}{3.111877in}}%
\pgfpathcurveto{\pgfqpoint{1.099213in}{3.115995in}}{\pgfqpoint{1.097577in}{3.119945in}}{\pgfqpoint{1.094665in}{3.122857in}}%
\pgfpathcurveto{\pgfqpoint{1.091753in}{3.125769in}}{\pgfqpoint{1.087803in}{3.127405in}}{\pgfqpoint{1.083685in}{3.127405in}}%
\pgfpathcurveto{\pgfqpoint{1.079566in}{3.127405in}}{\pgfqpoint{1.075616in}{3.125769in}}{\pgfqpoint{1.072704in}{3.122857in}}%
\pgfpathcurveto{\pgfqpoint{1.069792in}{3.119945in}}{\pgfqpoint{1.068156in}{3.115995in}}{\pgfqpoint{1.068156in}{3.111877in}}%
\pgfpathcurveto{\pgfqpoint{1.068156in}{3.107759in}}{\pgfqpoint{1.069792in}{3.103809in}}{\pgfqpoint{1.072704in}{3.100897in}}%
\pgfpathcurveto{\pgfqpoint{1.075616in}{3.097985in}}{\pgfqpoint{1.079566in}{3.096349in}}{\pgfqpoint{1.083685in}{3.096349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085838in}{3.097169in}}%
\pgfpathcurveto{\pgfqpoint{1.089956in}{3.097169in}}{\pgfqpoint{1.093906in}{3.098805in}}{\pgfqpoint{1.096818in}{3.101717in}}%
\pgfpathcurveto{\pgfqpoint{1.099730in}{3.104629in}}{\pgfqpoint{1.101366in}{3.108579in}}{\pgfqpoint{1.101366in}{3.112697in}}%
\pgfpathcurveto{\pgfqpoint{1.101366in}{3.116815in}}{\pgfqpoint{1.099730in}{3.120765in}}{\pgfqpoint{1.096818in}{3.123677in}}%
\pgfpathcurveto{\pgfqpoint{1.093906in}{3.126589in}}{\pgfqpoint{1.089956in}{3.128225in}}{\pgfqpoint{1.085838in}{3.128225in}}%
\pgfpathcurveto{\pgfqpoint{1.081720in}{3.128225in}}{\pgfqpoint{1.077770in}{3.126589in}}{\pgfqpoint{1.074858in}{3.123677in}}%
\pgfpathcurveto{\pgfqpoint{1.071946in}{3.120765in}}{\pgfqpoint{1.070309in}{3.116815in}}{\pgfqpoint{1.070309in}{3.112697in}}%
\pgfpathcurveto{\pgfqpoint{1.070309in}{3.108579in}}{\pgfqpoint{1.071946in}{3.104629in}}{\pgfqpoint{1.074858in}{3.101717in}}%
\pgfpathcurveto{\pgfqpoint{1.077770in}{3.098805in}}{\pgfqpoint{1.081720in}{3.097169in}}{\pgfqpoint{1.085838in}{3.097169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087991in}{3.097987in}}%
\pgfpathcurveto{\pgfqpoint{1.092109in}{3.097987in}}{\pgfqpoint{1.096059in}{3.099624in}}{\pgfqpoint{1.098971in}{3.102536in}}%
\pgfpathcurveto{\pgfqpoint{1.101883in}{3.105448in}}{\pgfqpoint{1.103519in}{3.109398in}}{\pgfqpoint{1.103519in}{3.113516in}}%
\pgfpathcurveto{\pgfqpoint{1.103519in}{3.117634in}}{\pgfqpoint{1.101883in}{3.121584in}}{\pgfqpoint{1.098971in}{3.124496in}}%
\pgfpathcurveto{\pgfqpoint{1.096059in}{3.127408in}}{\pgfqpoint{1.092109in}{3.129044in}}{\pgfqpoint{1.087991in}{3.129044in}}%
\pgfpathcurveto{\pgfqpoint{1.083873in}{3.129044in}}{\pgfqpoint{1.079923in}{3.127408in}}{\pgfqpoint{1.077011in}{3.124496in}}%
\pgfpathcurveto{\pgfqpoint{1.074099in}{3.121584in}}{\pgfqpoint{1.072463in}{3.117634in}}{\pgfqpoint{1.072463in}{3.113516in}}%
\pgfpathcurveto{\pgfqpoint{1.072463in}{3.109398in}}{\pgfqpoint{1.074099in}{3.105448in}}{\pgfqpoint{1.077011in}{3.102536in}}%
\pgfpathcurveto{\pgfqpoint{1.079923in}{3.099624in}}{\pgfqpoint{1.083873in}{3.097987in}}{\pgfqpoint{1.087991in}{3.097987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090144in}{3.098803in}}%
\pgfpathcurveto{\pgfqpoint{1.094262in}{3.098803in}}{\pgfqpoint{1.098212in}{3.100439in}}{\pgfqpoint{1.101124in}{3.103351in}}%
\pgfpathcurveto{\pgfqpoint{1.104036in}{3.106263in}}{\pgfqpoint{1.105672in}{3.110213in}}{\pgfqpoint{1.105672in}{3.114331in}}%
\pgfpathcurveto{\pgfqpoint{1.105672in}{3.118449in}}{\pgfqpoint{1.104036in}{3.122399in}}{\pgfqpoint{1.101124in}{3.125311in}}%
\pgfpathcurveto{\pgfqpoint{1.098212in}{3.128223in}}{\pgfqpoint{1.094262in}{3.129859in}}{\pgfqpoint{1.090144in}{3.129859in}}%
\pgfpathcurveto{\pgfqpoint{1.086026in}{3.129859in}}{\pgfqpoint{1.082076in}{3.128223in}}{\pgfqpoint{1.079164in}{3.125311in}}%
\pgfpathcurveto{\pgfqpoint{1.076252in}{3.122399in}}{\pgfqpoint{1.074616in}{3.118449in}}{\pgfqpoint{1.074616in}{3.114331in}}%
\pgfpathcurveto{\pgfqpoint{1.074616in}{3.110213in}}{\pgfqpoint{1.076252in}{3.106263in}}{\pgfqpoint{1.079164in}{3.103351in}}%
\pgfpathcurveto{\pgfqpoint{1.082076in}{3.100439in}}{\pgfqpoint{1.086026in}{3.098803in}}{\pgfqpoint{1.090144in}{3.098803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092297in}{3.099616in}}%
\pgfpathcurveto{\pgfqpoint{1.096415in}{3.099616in}}{\pgfqpoint{1.100365in}{3.101252in}}{\pgfqpoint{1.103277in}{3.104164in}}%
\pgfpathcurveto{\pgfqpoint{1.106189in}{3.107076in}}{\pgfqpoint{1.107825in}{3.111026in}}{\pgfqpoint{1.107825in}{3.115144in}}%
\pgfpathcurveto{\pgfqpoint{1.107825in}{3.119262in}}{\pgfqpoint{1.106189in}{3.123212in}}{\pgfqpoint{1.103277in}{3.126124in}}%
\pgfpathcurveto{\pgfqpoint{1.100365in}{3.129036in}}{\pgfqpoint{1.096415in}{3.130672in}}{\pgfqpoint{1.092297in}{3.130672in}}%
\pgfpathcurveto{\pgfqpoint{1.088179in}{3.130672in}}{\pgfqpoint{1.084229in}{3.129036in}}{\pgfqpoint{1.081317in}{3.126124in}}%
\pgfpathcurveto{\pgfqpoint{1.078405in}{3.123212in}}{\pgfqpoint{1.076769in}{3.119262in}}{\pgfqpoint{1.076769in}{3.115144in}}%
\pgfpathcurveto{\pgfqpoint{1.076769in}{3.111026in}}{\pgfqpoint{1.078405in}{3.107076in}}{\pgfqpoint{1.081317in}{3.104164in}}%
\pgfpathcurveto{\pgfqpoint{1.084229in}{3.101252in}}{\pgfqpoint{1.088179in}{3.099616in}}{\pgfqpoint{1.092297in}{3.099616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094450in}{3.100426in}}%
\pgfpathcurveto{\pgfqpoint{1.098568in}{3.100426in}}{\pgfqpoint{1.102518in}{3.102062in}}{\pgfqpoint{1.105430in}{3.104974in}}%
\pgfpathcurveto{\pgfqpoint{1.108342in}{3.107886in}}{\pgfqpoint{1.109978in}{3.111836in}}{\pgfqpoint{1.109978in}{3.115954in}}%
\pgfpathcurveto{\pgfqpoint{1.109978in}{3.120072in}}{\pgfqpoint{1.108342in}{3.124022in}}{\pgfqpoint{1.105430in}{3.126934in}}%
\pgfpathcurveto{\pgfqpoint{1.102518in}{3.129846in}}{\pgfqpoint{1.098568in}{3.131482in}}{\pgfqpoint{1.094450in}{3.131482in}}%
\pgfpathcurveto{\pgfqpoint{1.090332in}{3.131482in}}{\pgfqpoint{1.086382in}{3.129846in}}{\pgfqpoint{1.083470in}{3.126934in}}%
\pgfpathcurveto{\pgfqpoint{1.080558in}{3.124022in}}{\pgfqpoint{1.078922in}{3.120072in}}{\pgfqpoint{1.078922in}{3.115954in}}%
\pgfpathcurveto{\pgfqpoint{1.078922in}{3.111836in}}{\pgfqpoint{1.080558in}{3.107886in}}{\pgfqpoint{1.083470in}{3.104974in}}%
\pgfpathcurveto{\pgfqpoint{1.086382in}{3.102062in}}{\pgfqpoint{1.090332in}{3.100426in}}{\pgfqpoint{1.094450in}{3.100426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096603in}{3.101235in}}%
\pgfpathcurveto{\pgfqpoint{1.100722in}{3.101235in}}{\pgfqpoint{1.104672in}{3.102871in}}{\pgfqpoint{1.107584in}{3.105783in}}%
\pgfpathcurveto{\pgfqpoint{1.110495in}{3.108695in}}{\pgfqpoint{1.112132in}{3.112645in}}{\pgfqpoint{1.112132in}{3.116763in}}%
\pgfpathcurveto{\pgfqpoint{1.112132in}{3.120881in}}{\pgfqpoint{1.110495in}{3.124831in}}{\pgfqpoint{1.107584in}{3.127743in}}%
\pgfpathcurveto{\pgfqpoint{1.104672in}{3.130655in}}{\pgfqpoint{1.100722in}{3.132291in}}{\pgfqpoint{1.096603in}{3.132291in}}%
\pgfpathcurveto{\pgfqpoint{1.092485in}{3.132291in}}{\pgfqpoint{1.088535in}{3.130655in}}{\pgfqpoint{1.085623in}{3.127743in}}%
\pgfpathcurveto{\pgfqpoint{1.082711in}{3.124831in}}{\pgfqpoint{1.081075in}{3.120881in}}{\pgfqpoint{1.081075in}{3.116763in}}%
\pgfpathcurveto{\pgfqpoint{1.081075in}{3.112645in}}{\pgfqpoint{1.082711in}{3.108695in}}{\pgfqpoint{1.085623in}{3.105783in}}%
\pgfpathcurveto{\pgfqpoint{1.088535in}{3.102871in}}{\pgfqpoint{1.092485in}{3.101235in}}{\pgfqpoint{1.096603in}{3.101235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098757in}{3.102041in}}%
\pgfpathcurveto{\pgfqpoint{1.102875in}{3.102041in}}{\pgfqpoint{1.106825in}{3.103677in}}{\pgfqpoint{1.109737in}{3.106589in}}%
\pgfpathcurveto{\pgfqpoint{1.112649in}{3.109501in}}{\pgfqpoint{1.114285in}{3.113451in}}{\pgfqpoint{1.114285in}{3.117569in}}%
\pgfpathcurveto{\pgfqpoint{1.114285in}{3.121688in}}{\pgfqpoint{1.112649in}{3.125638in}}{\pgfqpoint{1.109737in}{3.128550in}}%
\pgfpathcurveto{\pgfqpoint{1.106825in}{3.131462in}}{\pgfqpoint{1.102875in}{3.133098in}}{\pgfqpoint{1.098757in}{3.133098in}}%
\pgfpathcurveto{\pgfqpoint{1.094638in}{3.133098in}}{\pgfqpoint{1.090688in}{3.131462in}}{\pgfqpoint{1.087776in}{3.128550in}}%
\pgfpathcurveto{\pgfqpoint{1.084864in}{3.125638in}}{\pgfqpoint{1.083228in}{3.121688in}}{\pgfqpoint{1.083228in}{3.117569in}}%
\pgfpathcurveto{\pgfqpoint{1.083228in}{3.113451in}}{\pgfqpoint{1.084864in}{3.109501in}}{\pgfqpoint{1.087776in}{3.106589in}}%
\pgfpathcurveto{\pgfqpoint{1.090688in}{3.103677in}}{\pgfqpoint{1.094638in}{3.102041in}}{\pgfqpoint{1.098757in}{3.102041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100910in}{3.102845in}}%
\pgfpathcurveto{\pgfqpoint{1.105028in}{3.102845in}}{\pgfqpoint{1.108978in}{3.104481in}}{\pgfqpoint{1.111890in}{3.107393in}}%
\pgfpathcurveto{\pgfqpoint{1.114802in}{3.110305in}}{\pgfqpoint{1.116438in}{3.114255in}}{\pgfqpoint{1.116438in}{3.118373in}}%
\pgfpathcurveto{\pgfqpoint{1.116438in}{3.122491in}}{\pgfqpoint{1.114802in}{3.126441in}}{\pgfqpoint{1.111890in}{3.129353in}}%
\pgfpathcurveto{\pgfqpoint{1.108978in}{3.132265in}}{\pgfqpoint{1.105028in}{3.133901in}}{\pgfqpoint{1.100910in}{3.133901in}}%
\pgfpathcurveto{\pgfqpoint{1.096792in}{3.133901in}}{\pgfqpoint{1.092841in}{3.132265in}}{\pgfqpoint{1.089930in}{3.129353in}}%
\pgfpathcurveto{\pgfqpoint{1.087018in}{3.126441in}}{\pgfqpoint{1.085381in}{3.122491in}}{\pgfqpoint{1.085381in}{3.118373in}}%
\pgfpathcurveto{\pgfqpoint{1.085381in}{3.114255in}}{\pgfqpoint{1.087018in}{3.110305in}}{\pgfqpoint{1.089930in}{3.107393in}}%
\pgfpathcurveto{\pgfqpoint{1.092841in}{3.104481in}}{\pgfqpoint{1.096792in}{3.102845in}}{\pgfqpoint{1.100910in}{3.102845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103063in}{3.103646in}}%
\pgfpathcurveto{\pgfqpoint{1.107181in}{3.103646in}}{\pgfqpoint{1.111131in}{3.105282in}}{\pgfqpoint{1.114043in}{3.108194in}}%
\pgfpathcurveto{\pgfqpoint{1.116955in}{3.111106in}}{\pgfqpoint{1.118591in}{3.115056in}}{\pgfqpoint{1.118591in}{3.119175in}}%
\pgfpathcurveto{\pgfqpoint{1.118591in}{3.123293in}}{\pgfqpoint{1.116955in}{3.127243in}}{\pgfqpoint{1.114043in}{3.130155in}}%
\pgfpathcurveto{\pgfqpoint{1.111131in}{3.133067in}}{\pgfqpoint{1.107181in}{3.134703in}}{\pgfqpoint{1.103063in}{3.134703in}}%
\pgfpathcurveto{\pgfqpoint{1.098945in}{3.134703in}}{\pgfqpoint{1.094995in}{3.133067in}}{\pgfqpoint{1.092083in}{3.130155in}}%
\pgfpathcurveto{\pgfqpoint{1.089171in}{3.127243in}}{\pgfqpoint{1.087535in}{3.123293in}}{\pgfqpoint{1.087535in}{3.119175in}}%
\pgfpathcurveto{\pgfqpoint{1.087535in}{3.115056in}}{\pgfqpoint{1.089171in}{3.111106in}}{\pgfqpoint{1.092083in}{3.108194in}}%
\pgfpathcurveto{\pgfqpoint{1.094995in}{3.105282in}}{\pgfqpoint{1.098945in}{3.103646in}}{\pgfqpoint{1.103063in}{3.103646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105216in}{3.104446in}}%
\pgfpathcurveto{\pgfqpoint{1.109334in}{3.104446in}}{\pgfqpoint{1.113284in}{3.106082in}}{\pgfqpoint{1.116196in}{3.108994in}}%
\pgfpathcurveto{\pgfqpoint{1.119108in}{3.111906in}}{\pgfqpoint{1.120744in}{3.115856in}}{\pgfqpoint{1.120744in}{3.119974in}}%
\pgfpathcurveto{\pgfqpoint{1.120744in}{3.124092in}}{\pgfqpoint{1.119108in}{3.128042in}}{\pgfqpoint{1.116196in}{3.130954in}}%
\pgfpathcurveto{\pgfqpoint{1.113284in}{3.133866in}}{\pgfqpoint{1.109334in}{3.135502in}}{\pgfqpoint{1.105216in}{3.135502in}}%
\pgfpathcurveto{\pgfqpoint{1.101098in}{3.135502in}}{\pgfqpoint{1.097148in}{3.133866in}}{\pgfqpoint{1.094236in}{3.130954in}}%
\pgfpathcurveto{\pgfqpoint{1.091324in}{3.128042in}}{\pgfqpoint{1.089688in}{3.124092in}}{\pgfqpoint{1.089688in}{3.119974in}}%
\pgfpathcurveto{\pgfqpoint{1.089688in}{3.115856in}}{\pgfqpoint{1.091324in}{3.111906in}}{\pgfqpoint{1.094236in}{3.108994in}}%
\pgfpathcurveto{\pgfqpoint{1.097148in}{3.106082in}}{\pgfqpoint{1.101098in}{3.104446in}}{\pgfqpoint{1.105216in}{3.104446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107369in}{3.105242in}}%
\pgfpathcurveto{\pgfqpoint{1.111487in}{3.105242in}}{\pgfqpoint{1.115437in}{3.106878in}}{\pgfqpoint{1.118349in}{3.109790in}}%
\pgfpathcurveto{\pgfqpoint{1.121261in}{3.112702in}}{\pgfqpoint{1.122897in}{3.116652in}}{\pgfqpoint{1.122897in}{3.120771in}}%
\pgfpathcurveto{\pgfqpoint{1.122897in}{3.124889in}}{\pgfqpoint{1.121261in}{3.128839in}}{\pgfqpoint{1.118349in}{3.131751in}}%
\pgfpathcurveto{\pgfqpoint{1.115437in}{3.134663in}}{\pgfqpoint{1.111487in}{3.136299in}}{\pgfqpoint{1.107369in}{3.136299in}}%
\pgfpathcurveto{\pgfqpoint{1.103251in}{3.136299in}}{\pgfqpoint{1.099301in}{3.134663in}}{\pgfqpoint{1.096389in}{3.131751in}}%
\pgfpathcurveto{\pgfqpoint{1.093477in}{3.128839in}}{\pgfqpoint{1.091841in}{3.124889in}}{\pgfqpoint{1.091841in}{3.120771in}}%
\pgfpathcurveto{\pgfqpoint{1.091841in}{3.116652in}}{\pgfqpoint{1.093477in}{3.112702in}}{\pgfqpoint{1.096389in}{3.109790in}}%
\pgfpathcurveto{\pgfqpoint{1.099301in}{3.106878in}}{\pgfqpoint{1.103251in}{3.105242in}}{\pgfqpoint{1.107369in}{3.105242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109522in}{3.106037in}}%
\pgfpathcurveto{\pgfqpoint{1.113640in}{3.106037in}}{\pgfqpoint{1.117590in}{3.107673in}}{\pgfqpoint{1.120502in}{3.110585in}}%
\pgfpathcurveto{\pgfqpoint{1.123414in}{3.113497in}}{\pgfqpoint{1.125050in}{3.117447in}}{\pgfqpoint{1.125050in}{3.121565in}}%
\pgfpathcurveto{\pgfqpoint{1.125050in}{3.125683in}}{\pgfqpoint{1.123414in}{3.129633in}}{\pgfqpoint{1.120502in}{3.132545in}}%
\pgfpathcurveto{\pgfqpoint{1.117590in}{3.135457in}}{\pgfqpoint{1.113640in}{3.137093in}}{\pgfqpoint{1.109522in}{3.137093in}}%
\pgfpathcurveto{\pgfqpoint{1.105404in}{3.137093in}}{\pgfqpoint{1.101454in}{3.135457in}}{\pgfqpoint{1.098542in}{3.132545in}}%
\pgfpathcurveto{\pgfqpoint{1.095630in}{3.129633in}}{\pgfqpoint{1.093994in}{3.125683in}}{\pgfqpoint{1.093994in}{3.121565in}}%
\pgfpathcurveto{\pgfqpoint{1.093994in}{3.117447in}}{\pgfqpoint{1.095630in}{3.113497in}}{\pgfqpoint{1.098542in}{3.110585in}}%
\pgfpathcurveto{\pgfqpoint{1.101454in}{3.107673in}}{\pgfqpoint{1.105404in}{3.106037in}}{\pgfqpoint{1.109522in}{3.106037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111675in}{3.106829in}}%
\pgfpathcurveto{\pgfqpoint{1.115793in}{3.106829in}}{\pgfqpoint{1.119743in}{3.108465in}}{\pgfqpoint{1.122655in}{3.111377in}}%
\pgfpathcurveto{\pgfqpoint{1.125567in}{3.114289in}}{\pgfqpoint{1.127204in}{3.118239in}}{\pgfqpoint{1.127204in}{3.122357in}}%
\pgfpathcurveto{\pgfqpoint{1.127204in}{3.126475in}}{\pgfqpoint{1.125567in}{3.130425in}}{\pgfqpoint{1.122655in}{3.133337in}}%
\pgfpathcurveto{\pgfqpoint{1.119743in}{3.136249in}}{\pgfqpoint{1.115793in}{3.137885in}}{\pgfqpoint{1.111675in}{3.137885in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{3.137885in}}{\pgfqpoint{1.103607in}{3.136249in}}{\pgfqpoint{1.100695in}{3.133337in}}%
\pgfpathcurveto{\pgfqpoint{1.097783in}{3.130425in}}{\pgfqpoint{1.096147in}{3.126475in}}{\pgfqpoint{1.096147in}{3.122357in}}%
\pgfpathcurveto{\pgfqpoint{1.096147in}{3.118239in}}{\pgfqpoint{1.097783in}{3.114289in}}{\pgfqpoint{1.100695in}{3.111377in}}%
\pgfpathcurveto{\pgfqpoint{1.103607in}{3.108465in}}{\pgfqpoint{1.107557in}{3.106829in}}{\pgfqpoint{1.111675in}{3.106829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113828in}{3.107619in}}%
\pgfpathcurveto{\pgfqpoint{1.117947in}{3.107619in}}{\pgfqpoint{1.121897in}{3.109255in}}{\pgfqpoint{1.124809in}{3.112167in}}%
\pgfpathcurveto{\pgfqpoint{1.127721in}{3.115079in}}{\pgfqpoint{1.129357in}{3.119029in}}{\pgfqpoint{1.129357in}{3.123147in}}%
\pgfpathcurveto{\pgfqpoint{1.129357in}{3.127265in}}{\pgfqpoint{1.127721in}{3.131215in}}{\pgfqpoint{1.124809in}{3.134127in}}%
\pgfpathcurveto{\pgfqpoint{1.121897in}{3.137039in}}{\pgfqpoint{1.117947in}{3.138675in}}{\pgfqpoint{1.113828in}{3.138675in}}%
\pgfpathcurveto{\pgfqpoint{1.109710in}{3.138675in}}{\pgfqpoint{1.105760in}{3.137039in}}{\pgfqpoint{1.102848in}{3.134127in}}%
\pgfpathcurveto{\pgfqpoint{1.099936in}{3.131215in}}{\pgfqpoint{1.098300in}{3.127265in}}{\pgfqpoint{1.098300in}{3.123147in}}%
\pgfpathcurveto{\pgfqpoint{1.098300in}{3.119029in}}{\pgfqpoint{1.099936in}{3.115079in}}{\pgfqpoint{1.102848in}{3.112167in}}%
\pgfpathcurveto{\pgfqpoint{1.105760in}{3.109255in}}{\pgfqpoint{1.109710in}{3.107619in}}{\pgfqpoint{1.113828in}{3.107619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115982in}{3.108406in}}%
\pgfpathcurveto{\pgfqpoint{1.120100in}{3.108406in}}{\pgfqpoint{1.124050in}{3.110042in}}{\pgfqpoint{1.126962in}{3.112954in}}%
\pgfpathcurveto{\pgfqpoint{1.129874in}{3.115866in}}{\pgfqpoint{1.131510in}{3.119816in}}{\pgfqpoint{1.131510in}{3.123934in}}%
\pgfpathcurveto{\pgfqpoint{1.131510in}{3.128052in}}{\pgfqpoint{1.129874in}{3.132002in}}{\pgfqpoint{1.126962in}{3.134914in}}%
\pgfpathcurveto{\pgfqpoint{1.124050in}{3.137826in}}{\pgfqpoint{1.120100in}{3.139462in}}{\pgfqpoint{1.115982in}{3.139462in}}%
\pgfpathcurveto{\pgfqpoint{1.111863in}{3.139462in}}{\pgfqpoint{1.107913in}{3.137826in}}{\pgfqpoint{1.105001in}{3.134914in}}%
\pgfpathcurveto{\pgfqpoint{1.102090in}{3.132002in}}{\pgfqpoint{1.100453in}{3.128052in}}{\pgfqpoint{1.100453in}{3.123934in}}%
\pgfpathcurveto{\pgfqpoint{1.100453in}{3.119816in}}{\pgfqpoint{1.102090in}{3.115866in}}{\pgfqpoint{1.105001in}{3.112954in}}%
\pgfpathcurveto{\pgfqpoint{1.107913in}{3.110042in}}{\pgfqpoint{1.111863in}{3.108406in}}{\pgfqpoint{1.115982in}{3.108406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118135in}{3.109190in}}%
\pgfpathcurveto{\pgfqpoint{1.122253in}{3.109190in}}{\pgfqpoint{1.126203in}{3.110827in}}{\pgfqpoint{1.129115in}{3.113739in}}%
\pgfpathcurveto{\pgfqpoint{1.132027in}{3.116650in}}{\pgfqpoint{1.133663in}{3.120600in}}{\pgfqpoint{1.133663in}{3.124719in}}%
\pgfpathcurveto{\pgfqpoint{1.133663in}{3.128837in}}{\pgfqpoint{1.132027in}{3.132787in}}{\pgfqpoint{1.129115in}{3.135699in}}%
\pgfpathcurveto{\pgfqpoint{1.126203in}{3.138611in}}{\pgfqpoint{1.122253in}{3.140247in}}{\pgfqpoint{1.118135in}{3.140247in}}%
\pgfpathcurveto{\pgfqpoint{1.114017in}{3.140247in}}{\pgfqpoint{1.110067in}{3.138611in}}{\pgfqpoint{1.107155in}{3.135699in}}%
\pgfpathcurveto{\pgfqpoint{1.104243in}{3.132787in}}{\pgfqpoint{1.102606in}{3.128837in}}{\pgfqpoint{1.102606in}{3.124719in}}%
\pgfpathcurveto{\pgfqpoint{1.102606in}{3.120600in}}{\pgfqpoint{1.104243in}{3.116650in}}{\pgfqpoint{1.107155in}{3.113739in}}%
\pgfpathcurveto{\pgfqpoint{1.110067in}{3.110827in}}{\pgfqpoint{1.114017in}{3.109190in}}{\pgfqpoint{1.118135in}{3.109190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120288in}{3.109973in}}%
\pgfpathcurveto{\pgfqpoint{1.124406in}{3.109973in}}{\pgfqpoint{1.128356in}{3.111610in}}{\pgfqpoint{1.131268in}{3.114522in}}%
\pgfpathcurveto{\pgfqpoint{1.134180in}{3.117433in}}{\pgfqpoint{1.135816in}{3.121383in}}{\pgfqpoint{1.135816in}{3.125502in}}%
\pgfpathcurveto{\pgfqpoint{1.135816in}{3.129620in}}{\pgfqpoint{1.134180in}{3.133570in}}{\pgfqpoint{1.131268in}{3.136482in}}%
\pgfpathcurveto{\pgfqpoint{1.128356in}{3.139394in}}{\pgfqpoint{1.124406in}{3.141030in}}{\pgfqpoint{1.120288in}{3.141030in}}%
\pgfpathcurveto{\pgfqpoint{1.116170in}{3.141030in}}{\pgfqpoint{1.112220in}{3.139394in}}{\pgfqpoint{1.109308in}{3.136482in}}%
\pgfpathcurveto{\pgfqpoint{1.106396in}{3.133570in}}{\pgfqpoint{1.104760in}{3.129620in}}{\pgfqpoint{1.104760in}{3.125502in}}%
\pgfpathcurveto{\pgfqpoint{1.104760in}{3.121383in}}{\pgfqpoint{1.106396in}{3.117433in}}{\pgfqpoint{1.109308in}{3.114522in}}%
\pgfpathcurveto{\pgfqpoint{1.112220in}{3.111610in}}{\pgfqpoint{1.116170in}{3.109973in}}{\pgfqpoint{1.120288in}{3.109973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122441in}{3.110754in}}%
\pgfpathcurveto{\pgfqpoint{1.126559in}{3.110754in}}{\pgfqpoint{1.130509in}{3.112390in}}{\pgfqpoint{1.133421in}{3.115302in}}%
\pgfpathcurveto{\pgfqpoint{1.136333in}{3.118214in}}{\pgfqpoint{1.137969in}{3.122164in}}{\pgfqpoint{1.137969in}{3.126282in}}%
\pgfpathcurveto{\pgfqpoint{1.137969in}{3.130400in}}{\pgfqpoint{1.136333in}{3.134350in}}{\pgfqpoint{1.133421in}{3.137262in}}%
\pgfpathcurveto{\pgfqpoint{1.130509in}{3.140174in}}{\pgfqpoint{1.126559in}{3.141810in}}{\pgfqpoint{1.122441in}{3.141810in}}%
\pgfpathcurveto{\pgfqpoint{1.118323in}{3.141810in}}{\pgfqpoint{1.114373in}{3.140174in}}{\pgfqpoint{1.111461in}{3.137262in}}%
\pgfpathcurveto{\pgfqpoint{1.108549in}{3.134350in}}{\pgfqpoint{1.106913in}{3.130400in}}{\pgfqpoint{1.106913in}{3.126282in}}%
\pgfpathcurveto{\pgfqpoint{1.106913in}{3.122164in}}{\pgfqpoint{1.108549in}{3.118214in}}{\pgfqpoint{1.111461in}{3.115302in}}%
\pgfpathcurveto{\pgfqpoint{1.114373in}{3.112390in}}{\pgfqpoint{1.118323in}{3.110754in}}{\pgfqpoint{1.122441in}{3.110754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124594in}{3.111532in}}%
\pgfpathcurveto{\pgfqpoint{1.128712in}{3.111532in}}{\pgfqpoint{1.132662in}{3.113168in}}{\pgfqpoint{1.135574in}{3.116080in}}%
\pgfpathcurveto{\pgfqpoint{1.138486in}{3.118992in}}{\pgfqpoint{1.140122in}{3.122942in}}{\pgfqpoint{1.140122in}{3.127060in}}%
\pgfpathcurveto{\pgfqpoint{1.140122in}{3.131178in}}{\pgfqpoint{1.138486in}{3.135128in}}{\pgfqpoint{1.135574in}{3.138040in}}%
\pgfpathcurveto{\pgfqpoint{1.132662in}{3.140952in}}{\pgfqpoint{1.128712in}{3.142588in}}{\pgfqpoint{1.124594in}{3.142588in}}%
\pgfpathcurveto{\pgfqpoint{1.120476in}{3.142588in}}{\pgfqpoint{1.116526in}{3.140952in}}{\pgfqpoint{1.113614in}{3.138040in}}%
\pgfpathcurveto{\pgfqpoint{1.110702in}{3.135128in}}{\pgfqpoint{1.109066in}{3.131178in}}{\pgfqpoint{1.109066in}{3.127060in}}%
\pgfpathcurveto{\pgfqpoint{1.109066in}{3.122942in}}{\pgfqpoint{1.110702in}{3.118992in}}{\pgfqpoint{1.113614in}{3.116080in}}%
\pgfpathcurveto{\pgfqpoint{1.116526in}{3.113168in}}{\pgfqpoint{1.120476in}{3.111532in}}{\pgfqpoint{1.124594in}{3.111532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126747in}{3.112309in}}%
\pgfpathcurveto{\pgfqpoint{1.130865in}{3.112309in}}{\pgfqpoint{1.134815in}{3.113945in}}{\pgfqpoint{1.137727in}{3.116857in}}%
\pgfpathcurveto{\pgfqpoint{1.140639in}{3.119769in}}{\pgfqpoint{1.142276in}{3.123719in}}{\pgfqpoint{1.142276in}{3.127837in}}%
\pgfpathcurveto{\pgfqpoint{1.142276in}{3.131955in}}{\pgfqpoint{1.140639in}{3.135905in}}{\pgfqpoint{1.137727in}{3.138817in}}%
\pgfpathcurveto{\pgfqpoint{1.134815in}{3.141729in}}{\pgfqpoint{1.130865in}{3.143365in}}{\pgfqpoint{1.126747in}{3.143365in}}%
\pgfpathcurveto{\pgfqpoint{1.122629in}{3.143365in}}{\pgfqpoint{1.118679in}{3.141729in}}{\pgfqpoint{1.115767in}{3.138817in}}%
\pgfpathcurveto{\pgfqpoint{1.112855in}{3.135905in}}{\pgfqpoint{1.111219in}{3.131955in}}{\pgfqpoint{1.111219in}{3.127837in}}%
\pgfpathcurveto{\pgfqpoint{1.111219in}{3.123719in}}{\pgfqpoint{1.112855in}{3.119769in}}{\pgfqpoint{1.115767in}{3.116857in}}%
\pgfpathcurveto{\pgfqpoint{1.118679in}{3.113945in}}{\pgfqpoint{1.122629in}{3.112309in}}{\pgfqpoint{1.126747in}{3.112309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128900in}{3.113082in}}%
\pgfpathcurveto{\pgfqpoint{1.133019in}{3.113082in}}{\pgfqpoint{1.136969in}{3.114718in}}{\pgfqpoint{1.139881in}{3.117630in}}%
\pgfpathcurveto{\pgfqpoint{1.142793in}{3.120542in}}{\pgfqpoint{1.144429in}{3.124492in}}{\pgfqpoint{1.144429in}{3.128610in}}%
\pgfpathcurveto{\pgfqpoint{1.144429in}{3.132728in}}{\pgfqpoint{1.142793in}{3.136678in}}{\pgfqpoint{1.139881in}{3.139590in}}%
\pgfpathcurveto{\pgfqpoint{1.136969in}{3.142502in}}{\pgfqpoint{1.133019in}{3.144138in}}{\pgfqpoint{1.128900in}{3.144138in}}%
\pgfpathcurveto{\pgfqpoint{1.124782in}{3.144138in}}{\pgfqpoint{1.120832in}{3.142502in}}{\pgfqpoint{1.117920in}{3.139590in}}%
\pgfpathcurveto{\pgfqpoint{1.115008in}{3.136678in}}{\pgfqpoint{1.113372in}{3.132728in}}{\pgfqpoint{1.113372in}{3.128610in}}%
\pgfpathcurveto{\pgfqpoint{1.113372in}{3.124492in}}{\pgfqpoint{1.115008in}{3.120542in}}{\pgfqpoint{1.117920in}{3.117630in}}%
\pgfpathcurveto{\pgfqpoint{1.120832in}{3.114718in}}{\pgfqpoint{1.124782in}{3.113082in}}{\pgfqpoint{1.128900in}{3.113082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131054in}{3.113855in}}%
\pgfpathcurveto{\pgfqpoint{1.135172in}{3.113855in}}{\pgfqpoint{1.139122in}{3.115491in}}{\pgfqpoint{1.142034in}{3.118403in}}%
\pgfpathcurveto{\pgfqpoint{1.144946in}{3.121315in}}{\pgfqpoint{1.146582in}{3.125265in}}{\pgfqpoint{1.146582in}{3.129383in}}%
\pgfpathcurveto{\pgfqpoint{1.146582in}{3.133501in}}{\pgfqpoint{1.144946in}{3.137451in}}{\pgfqpoint{1.142034in}{3.140363in}}%
\pgfpathcurveto{\pgfqpoint{1.139122in}{3.143275in}}{\pgfqpoint{1.135172in}{3.144911in}}{\pgfqpoint{1.131054in}{3.144911in}}%
\pgfpathcurveto{\pgfqpoint{1.126935in}{3.144911in}}{\pgfqpoint{1.122985in}{3.143275in}}{\pgfqpoint{1.120073in}{3.140363in}}%
\pgfpathcurveto{\pgfqpoint{1.117161in}{3.137451in}}{\pgfqpoint{1.115525in}{3.133501in}}{\pgfqpoint{1.115525in}{3.129383in}}%
\pgfpathcurveto{\pgfqpoint{1.115525in}{3.125265in}}{\pgfqpoint{1.117161in}{3.121315in}}{\pgfqpoint{1.120073in}{3.118403in}}%
\pgfpathcurveto{\pgfqpoint{1.122985in}{3.115491in}}{\pgfqpoint{1.126935in}{3.113855in}}{\pgfqpoint{1.131054in}{3.113855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133207in}{3.114623in}}%
\pgfpathcurveto{\pgfqpoint{1.137325in}{3.114623in}}{\pgfqpoint{1.141275in}{3.116259in}}{\pgfqpoint{1.144187in}{3.119171in}}%
\pgfpathcurveto{\pgfqpoint{1.147099in}{3.122083in}}{\pgfqpoint{1.148735in}{3.126033in}}{\pgfqpoint{1.148735in}{3.130151in}}%
\pgfpathcurveto{\pgfqpoint{1.148735in}{3.134269in}}{\pgfqpoint{1.147099in}{3.138219in}}{\pgfqpoint{1.144187in}{3.141131in}}%
\pgfpathcurveto{\pgfqpoint{1.141275in}{3.144043in}}{\pgfqpoint{1.137325in}{3.145679in}}{\pgfqpoint{1.133207in}{3.145679in}}%
\pgfpathcurveto{\pgfqpoint{1.129089in}{3.145679in}}{\pgfqpoint{1.125139in}{3.144043in}}{\pgfqpoint{1.122227in}{3.141131in}}%
\pgfpathcurveto{\pgfqpoint{1.119315in}{3.138219in}}{\pgfqpoint{1.117678in}{3.134269in}}{\pgfqpoint{1.117678in}{3.130151in}}%
\pgfpathcurveto{\pgfqpoint{1.117678in}{3.126033in}}{\pgfqpoint{1.119315in}{3.122083in}}{\pgfqpoint{1.122227in}{3.119171in}}%
\pgfpathcurveto{\pgfqpoint{1.125139in}{3.116259in}}{\pgfqpoint{1.129089in}{3.114623in}}{\pgfqpoint{1.133207in}{3.114623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135360in}{3.115389in}}%
\pgfpathcurveto{\pgfqpoint{1.139478in}{3.115389in}}{\pgfqpoint{1.143428in}{3.117026in}}{\pgfqpoint{1.146340in}{3.119937in}}%
\pgfpathcurveto{\pgfqpoint{1.149252in}{3.122849in}}{\pgfqpoint{1.150888in}{3.126799in}}{\pgfqpoint{1.150888in}{3.130918in}}%
\pgfpathcurveto{\pgfqpoint{1.150888in}{3.135036in}}{\pgfqpoint{1.149252in}{3.138986in}}{\pgfqpoint{1.146340in}{3.141898in}}%
\pgfpathcurveto{\pgfqpoint{1.143428in}{3.144810in}}{\pgfqpoint{1.139478in}{3.146446in}}{\pgfqpoint{1.135360in}{3.146446in}}%
\pgfpathcurveto{\pgfqpoint{1.131242in}{3.146446in}}{\pgfqpoint{1.127292in}{3.144810in}}{\pgfqpoint{1.124380in}{3.141898in}}%
\pgfpathcurveto{\pgfqpoint{1.121468in}{3.138986in}}{\pgfqpoint{1.119832in}{3.135036in}}{\pgfqpoint{1.119832in}{3.130918in}}%
\pgfpathcurveto{\pgfqpoint{1.119832in}{3.126799in}}{\pgfqpoint{1.121468in}{3.122849in}}{\pgfqpoint{1.124380in}{3.119937in}}%
\pgfpathcurveto{\pgfqpoint{1.127292in}{3.117026in}}{\pgfqpoint{1.131242in}{3.115389in}}{\pgfqpoint{1.135360in}{3.115389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137513in}{3.116154in}}%
\pgfpathcurveto{\pgfqpoint{1.141631in}{3.116154in}}{\pgfqpoint{1.145581in}{3.117790in}}{\pgfqpoint{1.148493in}{3.120702in}}%
\pgfpathcurveto{\pgfqpoint{1.151405in}{3.123614in}}{\pgfqpoint{1.153041in}{3.127564in}}{\pgfqpoint{1.153041in}{3.131682in}}%
\pgfpathcurveto{\pgfqpoint{1.153041in}{3.135801in}}{\pgfqpoint{1.151405in}{3.139751in}}{\pgfqpoint{1.148493in}{3.142663in}}%
\pgfpathcurveto{\pgfqpoint{1.145581in}{3.145575in}}{\pgfqpoint{1.141631in}{3.147211in}}{\pgfqpoint{1.137513in}{3.147211in}}%
\pgfpathcurveto{\pgfqpoint{1.133395in}{3.147211in}}{\pgfqpoint{1.129445in}{3.145575in}}{\pgfqpoint{1.126533in}{3.142663in}}%
\pgfpathcurveto{\pgfqpoint{1.123621in}{3.139751in}}{\pgfqpoint{1.121985in}{3.135801in}}{\pgfqpoint{1.121985in}{3.131682in}}%
\pgfpathcurveto{\pgfqpoint{1.121985in}{3.127564in}}{\pgfqpoint{1.123621in}{3.123614in}}{\pgfqpoint{1.126533in}{3.120702in}}%
\pgfpathcurveto{\pgfqpoint{1.129445in}{3.117790in}}{\pgfqpoint{1.133395in}{3.116154in}}{\pgfqpoint{1.137513in}{3.116154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139666in}{3.116917in}}%
\pgfpathcurveto{\pgfqpoint{1.143784in}{3.116917in}}{\pgfqpoint{1.147734in}{3.118554in}}{\pgfqpoint{1.150646in}{3.121466in}}%
\pgfpathcurveto{\pgfqpoint{1.153558in}{3.124378in}}{\pgfqpoint{1.155194in}{3.128328in}}{\pgfqpoint{1.155194in}{3.132446in}}%
\pgfpathcurveto{\pgfqpoint{1.155194in}{3.136564in}}{\pgfqpoint{1.153558in}{3.140514in}}{\pgfqpoint{1.150646in}{3.143426in}}%
\pgfpathcurveto{\pgfqpoint{1.147734in}{3.146338in}}{\pgfqpoint{1.143784in}{3.147974in}}{\pgfqpoint{1.139666in}{3.147974in}}%
\pgfpathcurveto{\pgfqpoint{1.135548in}{3.147974in}}{\pgfqpoint{1.131598in}{3.146338in}}{\pgfqpoint{1.128686in}{3.143426in}}%
\pgfpathcurveto{\pgfqpoint{1.125774in}{3.140514in}}{\pgfqpoint{1.124138in}{3.136564in}}{\pgfqpoint{1.124138in}{3.132446in}}%
\pgfpathcurveto{\pgfqpoint{1.124138in}{3.128328in}}{\pgfqpoint{1.125774in}{3.124378in}}{\pgfqpoint{1.128686in}{3.121466in}}%
\pgfpathcurveto{\pgfqpoint{1.131598in}{3.118554in}}{\pgfqpoint{1.135548in}{3.116917in}}{\pgfqpoint{1.139666in}{3.116917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141819in}{3.117677in}}%
\pgfpathcurveto{\pgfqpoint{1.145937in}{3.117677in}}{\pgfqpoint{1.149887in}{3.119314in}}{\pgfqpoint{1.152799in}{3.122226in}}%
\pgfpathcurveto{\pgfqpoint{1.155711in}{3.125138in}}{\pgfqpoint{1.157347in}{3.129088in}}{\pgfqpoint{1.157347in}{3.133206in}}%
\pgfpathcurveto{\pgfqpoint{1.157347in}{3.137324in}}{\pgfqpoint{1.155711in}{3.141274in}}{\pgfqpoint{1.152799in}{3.144186in}}%
\pgfpathcurveto{\pgfqpoint{1.149887in}{3.147098in}}{\pgfqpoint{1.145937in}{3.148734in}}{\pgfqpoint{1.141819in}{3.148734in}}%
\pgfpathcurveto{\pgfqpoint{1.137701in}{3.148734in}}{\pgfqpoint{1.133751in}{3.147098in}}{\pgfqpoint{1.130839in}{3.144186in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{3.141274in}}{\pgfqpoint{1.126291in}{3.137324in}}{\pgfqpoint{1.126291in}{3.133206in}}%
\pgfpathcurveto{\pgfqpoint{1.126291in}{3.129088in}}{\pgfqpoint{1.127927in}{3.125138in}}{\pgfqpoint{1.130839in}{3.122226in}}%
\pgfpathcurveto{\pgfqpoint{1.133751in}{3.119314in}}{\pgfqpoint{1.137701in}{3.117677in}}{\pgfqpoint{1.141819in}{3.117677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143972in}{3.118435in}}%
\pgfpathcurveto{\pgfqpoint{1.148091in}{3.118435in}}{\pgfqpoint{1.152041in}{3.120071in}}{\pgfqpoint{1.154953in}{3.122983in}}%
\pgfpathcurveto{\pgfqpoint{1.157864in}{3.125895in}}{\pgfqpoint{1.159501in}{3.129845in}}{\pgfqpoint{1.159501in}{3.133963in}}%
\pgfpathcurveto{\pgfqpoint{1.159501in}{3.138081in}}{\pgfqpoint{1.157864in}{3.142031in}}{\pgfqpoint{1.154953in}{3.144943in}}%
\pgfpathcurveto{\pgfqpoint{1.152041in}{3.147855in}}{\pgfqpoint{1.148091in}{3.149491in}}{\pgfqpoint{1.143972in}{3.149491in}}%
\pgfpathcurveto{\pgfqpoint{1.139854in}{3.149491in}}{\pgfqpoint{1.135904in}{3.147855in}}{\pgfqpoint{1.132992in}{3.144943in}}%
\pgfpathcurveto{\pgfqpoint{1.130080in}{3.142031in}}{\pgfqpoint{1.128444in}{3.138081in}}{\pgfqpoint{1.128444in}{3.133963in}}%
\pgfpathcurveto{\pgfqpoint{1.128444in}{3.129845in}}{\pgfqpoint{1.130080in}{3.125895in}}{\pgfqpoint{1.132992in}{3.122983in}}%
\pgfpathcurveto{\pgfqpoint{1.135904in}{3.120071in}}{\pgfqpoint{1.139854in}{3.118435in}}{\pgfqpoint{1.143972in}{3.118435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146126in}{3.119192in}}%
\pgfpathcurveto{\pgfqpoint{1.150244in}{3.119192in}}{\pgfqpoint{1.154194in}{3.120828in}}{\pgfqpoint{1.157106in}{3.123740in}}%
\pgfpathcurveto{\pgfqpoint{1.160018in}{3.126652in}}{\pgfqpoint{1.161654in}{3.130602in}}{\pgfqpoint{1.161654in}{3.134720in}}%
\pgfpathcurveto{\pgfqpoint{1.161654in}{3.138838in}}{\pgfqpoint{1.160018in}{3.142788in}}{\pgfqpoint{1.157106in}{3.145700in}}%
\pgfpathcurveto{\pgfqpoint{1.154194in}{3.148612in}}{\pgfqpoint{1.150244in}{3.150248in}}{\pgfqpoint{1.146126in}{3.150248in}}%
\pgfpathcurveto{\pgfqpoint{1.142007in}{3.150248in}}{\pgfqpoint{1.138057in}{3.148612in}}{\pgfqpoint{1.135145in}{3.145700in}}%
\pgfpathcurveto{\pgfqpoint{1.132233in}{3.142788in}}{\pgfqpoint{1.130597in}{3.138838in}}{\pgfqpoint{1.130597in}{3.134720in}}%
\pgfpathcurveto{\pgfqpoint{1.130597in}{3.130602in}}{\pgfqpoint{1.132233in}{3.126652in}}{\pgfqpoint{1.135145in}{3.123740in}}%
\pgfpathcurveto{\pgfqpoint{1.138057in}{3.120828in}}{\pgfqpoint{1.142007in}{3.119192in}}{\pgfqpoint{1.146126in}{3.119192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148279in}{3.119945in}}%
\pgfpathcurveto{\pgfqpoint{1.152397in}{3.119945in}}{\pgfqpoint{1.156347in}{3.121581in}}{\pgfqpoint{1.159259in}{3.124493in}}%
\pgfpathcurveto{\pgfqpoint{1.162171in}{3.127405in}}{\pgfqpoint{1.163807in}{3.131355in}}{\pgfqpoint{1.163807in}{3.135473in}}%
\pgfpathcurveto{\pgfqpoint{1.163807in}{3.139591in}}{\pgfqpoint{1.162171in}{3.143541in}}{\pgfqpoint{1.159259in}{3.146453in}}%
\pgfpathcurveto{\pgfqpoint{1.156347in}{3.149365in}}{\pgfqpoint{1.152397in}{3.151002in}}{\pgfqpoint{1.148279in}{3.151002in}}%
\pgfpathcurveto{\pgfqpoint{1.144161in}{3.151002in}}{\pgfqpoint{1.140210in}{3.149365in}}{\pgfqpoint{1.137299in}{3.146453in}}%
\pgfpathcurveto{\pgfqpoint{1.134387in}{3.143541in}}{\pgfqpoint{1.132750in}{3.139591in}}{\pgfqpoint{1.132750in}{3.135473in}}%
\pgfpathcurveto{\pgfqpoint{1.132750in}{3.131355in}}{\pgfqpoint{1.134387in}{3.127405in}}{\pgfqpoint{1.137299in}{3.124493in}}%
\pgfpathcurveto{\pgfqpoint{1.140210in}{3.121581in}}{\pgfqpoint{1.144161in}{3.119945in}}{\pgfqpoint{1.148279in}{3.119945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150432in}{3.120697in}}%
\pgfpathcurveto{\pgfqpoint{1.154550in}{3.120697in}}{\pgfqpoint{1.158500in}{3.122333in}}{\pgfqpoint{1.161412in}{3.125245in}}%
\pgfpathcurveto{\pgfqpoint{1.164324in}{3.128157in}}{\pgfqpoint{1.165960in}{3.132107in}}{\pgfqpoint{1.165960in}{3.136225in}}%
\pgfpathcurveto{\pgfqpoint{1.165960in}{3.140343in}}{\pgfqpoint{1.164324in}{3.144293in}}{\pgfqpoint{1.161412in}{3.147205in}}%
\pgfpathcurveto{\pgfqpoint{1.158500in}{3.150117in}}{\pgfqpoint{1.154550in}{3.151753in}}{\pgfqpoint{1.150432in}{3.151753in}}%
\pgfpathcurveto{\pgfqpoint{1.146314in}{3.151753in}}{\pgfqpoint{1.142364in}{3.150117in}}{\pgfqpoint{1.139452in}{3.147205in}}%
\pgfpathcurveto{\pgfqpoint{1.136540in}{3.144293in}}{\pgfqpoint{1.134904in}{3.140343in}}{\pgfqpoint{1.134904in}{3.136225in}}%
\pgfpathcurveto{\pgfqpoint{1.134904in}{3.132107in}}{\pgfqpoint{1.136540in}{3.128157in}}{\pgfqpoint{1.139452in}{3.125245in}}%
\pgfpathcurveto{\pgfqpoint{1.142364in}{3.122333in}}{\pgfqpoint{1.146314in}{3.120697in}}{\pgfqpoint{1.150432in}{3.120697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152585in}{3.121446in}}%
\pgfpathcurveto{\pgfqpoint{1.156703in}{3.121446in}}{\pgfqpoint{1.160653in}{3.123082in}}{\pgfqpoint{1.163565in}{3.125994in}}%
\pgfpathcurveto{\pgfqpoint{1.166477in}{3.128906in}}{\pgfqpoint{1.168113in}{3.132856in}}{\pgfqpoint{1.168113in}{3.136974in}}%
\pgfpathcurveto{\pgfqpoint{1.168113in}{3.141092in}}{\pgfqpoint{1.166477in}{3.145042in}}{\pgfqpoint{1.163565in}{3.147954in}}%
\pgfpathcurveto{\pgfqpoint{1.160653in}{3.150866in}}{\pgfqpoint{1.156703in}{3.152502in}}{\pgfqpoint{1.152585in}{3.152502in}}%
\pgfpathcurveto{\pgfqpoint{1.148467in}{3.152502in}}{\pgfqpoint{1.144517in}{3.150866in}}{\pgfqpoint{1.141605in}{3.147954in}}%
\pgfpathcurveto{\pgfqpoint{1.138693in}{3.145042in}}{\pgfqpoint{1.137057in}{3.141092in}}{\pgfqpoint{1.137057in}{3.136974in}}%
\pgfpathcurveto{\pgfqpoint{1.137057in}{3.132856in}}{\pgfqpoint{1.138693in}{3.128906in}}{\pgfqpoint{1.141605in}{3.125994in}}%
\pgfpathcurveto{\pgfqpoint{1.144517in}{3.123082in}}{\pgfqpoint{1.148467in}{3.121446in}}{\pgfqpoint{1.152585in}{3.121446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154738in}{3.122193in}}%
\pgfpathcurveto{\pgfqpoint{1.158856in}{3.122193in}}{\pgfqpoint{1.162806in}{3.123829in}}{\pgfqpoint{1.165718in}{3.126741in}}%
\pgfpathcurveto{\pgfqpoint{1.168630in}{3.129653in}}{\pgfqpoint{1.170266in}{3.133603in}}{\pgfqpoint{1.170266in}{3.137721in}}%
\pgfpathcurveto{\pgfqpoint{1.170266in}{3.141839in}}{\pgfqpoint{1.168630in}{3.145789in}}{\pgfqpoint{1.165718in}{3.148701in}}%
\pgfpathcurveto{\pgfqpoint{1.162806in}{3.151613in}}{\pgfqpoint{1.158856in}{3.153249in}}{\pgfqpoint{1.154738in}{3.153249in}}%
\pgfpathcurveto{\pgfqpoint{1.150620in}{3.153249in}}{\pgfqpoint{1.146670in}{3.151613in}}{\pgfqpoint{1.143758in}{3.148701in}}%
\pgfpathcurveto{\pgfqpoint{1.140846in}{3.145789in}}{\pgfqpoint{1.139210in}{3.141839in}}{\pgfqpoint{1.139210in}{3.137721in}}%
\pgfpathcurveto{\pgfqpoint{1.139210in}{3.133603in}}{\pgfqpoint{1.140846in}{3.129653in}}{\pgfqpoint{1.143758in}{3.126741in}}%
\pgfpathcurveto{\pgfqpoint{1.146670in}{3.123829in}}{\pgfqpoint{1.150620in}{3.122193in}}{\pgfqpoint{1.154738in}{3.122193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156891in}{3.122937in}}%
\pgfpathcurveto{\pgfqpoint{1.161009in}{3.122937in}}{\pgfqpoint{1.164959in}{3.124573in}}{\pgfqpoint{1.167871in}{3.127485in}}%
\pgfpathcurveto{\pgfqpoint{1.170783in}{3.130397in}}{\pgfqpoint{1.172419in}{3.134347in}}{\pgfqpoint{1.172419in}{3.138465in}}%
\pgfpathcurveto{\pgfqpoint{1.172419in}{3.142583in}}{\pgfqpoint{1.170783in}{3.146533in}}{\pgfqpoint{1.167871in}{3.149445in}}%
\pgfpathcurveto{\pgfqpoint{1.164959in}{3.152357in}}{\pgfqpoint{1.161009in}{3.153993in}}{\pgfqpoint{1.156891in}{3.153993in}}%
\pgfpathcurveto{\pgfqpoint{1.152773in}{3.153993in}}{\pgfqpoint{1.148823in}{3.152357in}}{\pgfqpoint{1.145911in}{3.149445in}}%
\pgfpathcurveto{\pgfqpoint{1.142999in}{3.146533in}}{\pgfqpoint{1.141363in}{3.142583in}}{\pgfqpoint{1.141363in}{3.138465in}}%
\pgfpathcurveto{\pgfqpoint{1.141363in}{3.134347in}}{\pgfqpoint{1.142999in}{3.130397in}}{\pgfqpoint{1.145911in}{3.127485in}}%
\pgfpathcurveto{\pgfqpoint{1.148823in}{3.124573in}}{\pgfqpoint{1.152773in}{3.122937in}}{\pgfqpoint{1.156891in}{3.122937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159044in}{3.123681in}}%
\pgfpathcurveto{\pgfqpoint{1.163162in}{3.123681in}}{\pgfqpoint{1.167112in}{3.125317in}}{\pgfqpoint{1.170024in}{3.128229in}}%
\pgfpathcurveto{\pgfqpoint{1.172936in}{3.131141in}}{\pgfqpoint{1.174573in}{3.135091in}}{\pgfqpoint{1.174573in}{3.139209in}}%
\pgfpathcurveto{\pgfqpoint{1.174573in}{3.143328in}}{\pgfqpoint{1.172936in}{3.147278in}}{\pgfqpoint{1.170024in}{3.150190in}}%
\pgfpathcurveto{\pgfqpoint{1.167112in}{3.153102in}}{\pgfqpoint{1.163162in}{3.154738in}}{\pgfqpoint{1.159044in}{3.154738in}}%
\pgfpathcurveto{\pgfqpoint{1.154926in}{3.154738in}}{\pgfqpoint{1.150976in}{3.153102in}}{\pgfqpoint{1.148064in}{3.150190in}}%
\pgfpathcurveto{\pgfqpoint{1.145152in}{3.147278in}}{\pgfqpoint{1.143516in}{3.143328in}}{\pgfqpoint{1.143516in}{3.139209in}}%
\pgfpathcurveto{\pgfqpoint{1.143516in}{3.135091in}}{\pgfqpoint{1.145152in}{3.131141in}}{\pgfqpoint{1.148064in}{3.128229in}}%
\pgfpathcurveto{\pgfqpoint{1.150976in}{3.125317in}}{\pgfqpoint{1.154926in}{3.123681in}}{\pgfqpoint{1.159044in}{3.123681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161197in}{3.124422in}}%
\pgfpathcurveto{\pgfqpoint{1.165316in}{3.124422in}}{\pgfqpoint{1.169266in}{3.126058in}}{\pgfqpoint{1.172178in}{3.128970in}}%
\pgfpathcurveto{\pgfqpoint{1.175090in}{3.131882in}}{\pgfqpoint{1.176726in}{3.135832in}}{\pgfqpoint{1.176726in}{3.139950in}}%
\pgfpathcurveto{\pgfqpoint{1.176726in}{3.144069in}}{\pgfqpoint{1.175090in}{3.148019in}}{\pgfqpoint{1.172178in}{3.150931in}}%
\pgfpathcurveto{\pgfqpoint{1.169266in}{3.153842in}}{\pgfqpoint{1.165316in}{3.155479in}}{\pgfqpoint{1.161197in}{3.155479in}}%
\pgfpathcurveto{\pgfqpoint{1.157079in}{3.155479in}}{\pgfqpoint{1.153129in}{3.153842in}}{\pgfqpoint{1.150217in}{3.150931in}}%
\pgfpathcurveto{\pgfqpoint{1.147305in}{3.148019in}}{\pgfqpoint{1.145669in}{3.144069in}}{\pgfqpoint{1.145669in}{3.139950in}}%
\pgfpathcurveto{\pgfqpoint{1.145669in}{3.135832in}}{\pgfqpoint{1.147305in}{3.131882in}}{\pgfqpoint{1.150217in}{3.128970in}}%
\pgfpathcurveto{\pgfqpoint{1.153129in}{3.126058in}}{\pgfqpoint{1.157079in}{3.124422in}}{\pgfqpoint{1.161197in}{3.124422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163351in}{3.125160in}}%
\pgfpathcurveto{\pgfqpoint{1.167469in}{3.125160in}}{\pgfqpoint{1.171419in}{3.126796in}}{\pgfqpoint{1.174331in}{3.129708in}}%
\pgfpathcurveto{\pgfqpoint{1.177243in}{3.132620in}}{\pgfqpoint{1.178879in}{3.136570in}}{\pgfqpoint{1.178879in}{3.140688in}}%
\pgfpathcurveto{\pgfqpoint{1.178879in}{3.144806in}}{\pgfqpoint{1.177243in}{3.148756in}}{\pgfqpoint{1.174331in}{3.151668in}}%
\pgfpathcurveto{\pgfqpoint{1.171419in}{3.154580in}}{\pgfqpoint{1.167469in}{3.156216in}}{\pgfqpoint{1.163351in}{3.156216in}}%
\pgfpathcurveto{\pgfqpoint{1.159232in}{3.156216in}}{\pgfqpoint{1.155282in}{3.154580in}}{\pgfqpoint{1.152370in}{3.151668in}}%
\pgfpathcurveto{\pgfqpoint{1.149459in}{3.148756in}}{\pgfqpoint{1.147822in}{3.144806in}}{\pgfqpoint{1.147822in}{3.140688in}}%
\pgfpathcurveto{\pgfqpoint{1.147822in}{3.136570in}}{\pgfqpoint{1.149459in}{3.132620in}}{\pgfqpoint{1.152370in}{3.129708in}}%
\pgfpathcurveto{\pgfqpoint{1.155282in}{3.126796in}}{\pgfqpoint{1.159232in}{3.125160in}}{\pgfqpoint{1.163351in}{3.125160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165504in}{3.125897in}}%
\pgfpathcurveto{\pgfqpoint{1.169622in}{3.125897in}}{\pgfqpoint{1.173572in}{3.127533in}}{\pgfqpoint{1.176484in}{3.130445in}}%
\pgfpathcurveto{\pgfqpoint{1.179396in}{3.133357in}}{\pgfqpoint{1.181032in}{3.137307in}}{\pgfqpoint{1.181032in}{3.141425in}}%
\pgfpathcurveto{\pgfqpoint{1.181032in}{3.145543in}}{\pgfqpoint{1.179396in}{3.149493in}}{\pgfqpoint{1.176484in}{3.152405in}}%
\pgfpathcurveto{\pgfqpoint{1.173572in}{3.155317in}}{\pgfqpoint{1.169622in}{3.156954in}}{\pgfqpoint{1.165504in}{3.156954in}}%
\pgfpathcurveto{\pgfqpoint{1.161386in}{3.156954in}}{\pgfqpoint{1.157436in}{3.155317in}}{\pgfqpoint{1.154524in}{3.152405in}}%
\pgfpathcurveto{\pgfqpoint{1.151612in}{3.149493in}}{\pgfqpoint{1.149975in}{3.145543in}}{\pgfqpoint{1.149975in}{3.141425in}}%
\pgfpathcurveto{\pgfqpoint{1.149975in}{3.137307in}}{\pgfqpoint{1.151612in}{3.133357in}}{\pgfqpoint{1.154524in}{3.130445in}}%
\pgfpathcurveto{\pgfqpoint{1.157436in}{3.127533in}}{\pgfqpoint{1.161386in}{3.125897in}}{\pgfqpoint{1.165504in}{3.125897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167657in}{3.126631in}}%
\pgfpathcurveto{\pgfqpoint{1.171775in}{3.126631in}}{\pgfqpoint{1.175725in}{3.128267in}}{\pgfqpoint{1.178637in}{3.131179in}}%
\pgfpathcurveto{\pgfqpoint{1.181549in}{3.134091in}}{\pgfqpoint{1.183185in}{3.138041in}}{\pgfqpoint{1.183185in}{3.142159in}}%
\pgfpathcurveto{\pgfqpoint{1.183185in}{3.146277in}}{\pgfqpoint{1.181549in}{3.150227in}}{\pgfqpoint{1.178637in}{3.153139in}}%
\pgfpathcurveto{\pgfqpoint{1.175725in}{3.156051in}}{\pgfqpoint{1.171775in}{3.157687in}}{\pgfqpoint{1.167657in}{3.157687in}}%
\pgfpathcurveto{\pgfqpoint{1.163539in}{3.157687in}}{\pgfqpoint{1.159589in}{3.156051in}}{\pgfqpoint{1.156677in}{3.153139in}}%
\pgfpathcurveto{\pgfqpoint{1.153765in}{3.150227in}}{\pgfqpoint{1.152129in}{3.146277in}}{\pgfqpoint{1.152129in}{3.142159in}}%
\pgfpathcurveto{\pgfqpoint{1.152129in}{3.138041in}}{\pgfqpoint{1.153765in}{3.134091in}}{\pgfqpoint{1.156677in}{3.131179in}}%
\pgfpathcurveto{\pgfqpoint{1.159589in}{3.128267in}}{\pgfqpoint{1.163539in}{3.126631in}}{\pgfqpoint{1.167657in}{3.126631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169810in}{3.127363in}}%
\pgfpathcurveto{\pgfqpoint{1.173928in}{3.127363in}}{\pgfqpoint{1.177878in}{3.128999in}}{\pgfqpoint{1.180790in}{3.131911in}}%
\pgfpathcurveto{\pgfqpoint{1.183702in}{3.134823in}}{\pgfqpoint{1.185338in}{3.138773in}}{\pgfqpoint{1.185338in}{3.142891in}}%
\pgfpathcurveto{\pgfqpoint{1.185338in}{3.147009in}}{\pgfqpoint{1.183702in}{3.150959in}}{\pgfqpoint{1.180790in}{3.153871in}}%
\pgfpathcurveto{\pgfqpoint{1.177878in}{3.156783in}}{\pgfqpoint{1.173928in}{3.158419in}}{\pgfqpoint{1.169810in}{3.158419in}}%
\pgfpathcurveto{\pgfqpoint{1.165692in}{3.158419in}}{\pgfqpoint{1.161742in}{3.156783in}}{\pgfqpoint{1.158830in}{3.153871in}}%
\pgfpathcurveto{\pgfqpoint{1.155918in}{3.150959in}}{\pgfqpoint{1.154282in}{3.147009in}}{\pgfqpoint{1.154282in}{3.142891in}}%
\pgfpathcurveto{\pgfqpoint{1.154282in}{3.138773in}}{\pgfqpoint{1.155918in}{3.134823in}}{\pgfqpoint{1.158830in}{3.131911in}}%
\pgfpathcurveto{\pgfqpoint{1.161742in}{3.128999in}}{\pgfqpoint{1.165692in}{3.127363in}}{\pgfqpoint{1.169810in}{3.127363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171963in}{3.128094in}}%
\pgfpathcurveto{\pgfqpoint{1.176081in}{3.128094in}}{\pgfqpoint{1.180031in}{3.129730in}}{\pgfqpoint{1.182943in}{3.132642in}}%
\pgfpathcurveto{\pgfqpoint{1.185855in}{3.135554in}}{\pgfqpoint{1.187491in}{3.139504in}}{\pgfqpoint{1.187491in}{3.143622in}}%
\pgfpathcurveto{\pgfqpoint{1.187491in}{3.147740in}}{\pgfqpoint{1.185855in}{3.151690in}}{\pgfqpoint{1.182943in}{3.154602in}}%
\pgfpathcurveto{\pgfqpoint{1.180031in}{3.157514in}}{\pgfqpoint{1.176081in}{3.159151in}}{\pgfqpoint{1.171963in}{3.159151in}}%
\pgfpathcurveto{\pgfqpoint{1.167845in}{3.159151in}}{\pgfqpoint{1.163895in}{3.157514in}}{\pgfqpoint{1.160983in}{3.154602in}}%
\pgfpathcurveto{\pgfqpoint{1.158071in}{3.151690in}}{\pgfqpoint{1.156435in}{3.147740in}}{\pgfqpoint{1.156435in}{3.143622in}}%
\pgfpathcurveto{\pgfqpoint{1.156435in}{3.139504in}}{\pgfqpoint{1.158071in}{3.135554in}}{\pgfqpoint{1.160983in}{3.132642in}}%
\pgfpathcurveto{\pgfqpoint{1.163895in}{3.129730in}}{\pgfqpoint{1.167845in}{3.128094in}}{\pgfqpoint{1.171963in}{3.128094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174116in}{3.128823in}}%
\pgfpathcurveto{\pgfqpoint{1.178234in}{3.128823in}}{\pgfqpoint{1.182184in}{3.130459in}}{\pgfqpoint{1.185096in}{3.133371in}}%
\pgfpathcurveto{\pgfqpoint{1.188008in}{3.136283in}}{\pgfqpoint{1.189645in}{3.140233in}}{\pgfqpoint{1.189645in}{3.144351in}}%
\pgfpathcurveto{\pgfqpoint{1.189645in}{3.148469in}}{\pgfqpoint{1.188008in}{3.152419in}}{\pgfqpoint{1.185096in}{3.155331in}}%
\pgfpathcurveto{\pgfqpoint{1.182184in}{3.158243in}}{\pgfqpoint{1.178234in}{3.159879in}}{\pgfqpoint{1.174116in}{3.159879in}}%
\pgfpathcurveto{\pgfqpoint{1.169998in}{3.159879in}}{\pgfqpoint{1.166048in}{3.158243in}}{\pgfqpoint{1.163136in}{3.155331in}}%
\pgfpathcurveto{\pgfqpoint{1.160224in}{3.152419in}}{\pgfqpoint{1.158588in}{3.148469in}}{\pgfqpoint{1.158588in}{3.144351in}}%
\pgfpathcurveto{\pgfqpoint{1.158588in}{3.140233in}}{\pgfqpoint{1.160224in}{3.136283in}}{\pgfqpoint{1.163136in}{3.133371in}}%
\pgfpathcurveto{\pgfqpoint{1.166048in}{3.130459in}}{\pgfqpoint{1.169998in}{3.128823in}}{\pgfqpoint{1.174116in}{3.128823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176269in}{3.129548in}}%
\pgfpathcurveto{\pgfqpoint{1.180388in}{3.129548in}}{\pgfqpoint{1.184338in}{3.131184in}}{\pgfqpoint{1.187250in}{3.134096in}}%
\pgfpathcurveto{\pgfqpoint{1.190162in}{3.137008in}}{\pgfqpoint{1.191798in}{3.140958in}}{\pgfqpoint{1.191798in}{3.145076in}}%
\pgfpathcurveto{\pgfqpoint{1.191798in}{3.149194in}}{\pgfqpoint{1.190162in}{3.153144in}}{\pgfqpoint{1.187250in}{3.156056in}}%
\pgfpathcurveto{\pgfqpoint{1.184338in}{3.158968in}}{\pgfqpoint{1.180388in}{3.160604in}}{\pgfqpoint{1.176269in}{3.160604in}}%
\pgfpathcurveto{\pgfqpoint{1.172151in}{3.160604in}}{\pgfqpoint{1.168201in}{3.158968in}}{\pgfqpoint{1.165289in}{3.156056in}}%
\pgfpathcurveto{\pgfqpoint{1.162377in}{3.153144in}}{\pgfqpoint{1.160741in}{3.149194in}}{\pgfqpoint{1.160741in}{3.145076in}}%
\pgfpathcurveto{\pgfqpoint{1.160741in}{3.140958in}}{\pgfqpoint{1.162377in}{3.137008in}}{\pgfqpoint{1.165289in}{3.134096in}}%
\pgfpathcurveto{\pgfqpoint{1.168201in}{3.131184in}}{\pgfqpoint{1.172151in}{3.129548in}}{\pgfqpoint{1.176269in}{3.129548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178423in}{3.130272in}}%
\pgfpathcurveto{\pgfqpoint{1.182541in}{3.130272in}}{\pgfqpoint{1.186491in}{3.131908in}}{\pgfqpoint{1.189403in}{3.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.192315in}{3.137732in}}{\pgfqpoint{1.193951in}{3.141682in}}{\pgfqpoint{1.193951in}{3.145800in}}%
\pgfpathcurveto{\pgfqpoint{1.193951in}{3.149918in}}{\pgfqpoint{1.192315in}{3.153868in}}{\pgfqpoint{1.189403in}{3.156780in}}%
\pgfpathcurveto{\pgfqpoint{1.186491in}{3.159692in}}{\pgfqpoint{1.182541in}{3.161328in}}{\pgfqpoint{1.178423in}{3.161328in}}%
\pgfpathcurveto{\pgfqpoint{1.174304in}{3.161328in}}{\pgfqpoint{1.170354in}{3.159692in}}{\pgfqpoint{1.167442in}{3.156780in}}%
\pgfpathcurveto{\pgfqpoint{1.164530in}{3.153868in}}{\pgfqpoint{1.162894in}{3.149918in}}{\pgfqpoint{1.162894in}{3.145800in}}%
\pgfpathcurveto{\pgfqpoint{1.162894in}{3.141682in}}{\pgfqpoint{1.164530in}{3.137732in}}{\pgfqpoint{1.167442in}{3.134820in}}%
\pgfpathcurveto{\pgfqpoint{1.170354in}{3.131908in}}{\pgfqpoint{1.174304in}{3.130272in}}{\pgfqpoint{1.178423in}{3.130272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180576in}{3.130995in}}%
\pgfpathcurveto{\pgfqpoint{1.184694in}{3.130995in}}{\pgfqpoint{1.188644in}{3.132631in}}{\pgfqpoint{1.191556in}{3.135543in}}%
\pgfpathcurveto{\pgfqpoint{1.194468in}{3.138455in}}{\pgfqpoint{1.196104in}{3.142405in}}{\pgfqpoint{1.196104in}{3.146523in}}%
\pgfpathcurveto{\pgfqpoint{1.196104in}{3.150642in}}{\pgfqpoint{1.194468in}{3.154592in}}{\pgfqpoint{1.191556in}{3.157504in}}%
\pgfpathcurveto{\pgfqpoint{1.188644in}{3.160416in}}{\pgfqpoint{1.184694in}{3.162052in}}{\pgfqpoint{1.180576in}{3.162052in}}%
\pgfpathcurveto{\pgfqpoint{1.176458in}{3.162052in}}{\pgfqpoint{1.172508in}{3.160416in}}{\pgfqpoint{1.169596in}{3.157504in}}%
\pgfpathcurveto{\pgfqpoint{1.166684in}{3.154592in}}{\pgfqpoint{1.165047in}{3.150642in}}{\pgfqpoint{1.165047in}{3.146523in}}%
\pgfpathcurveto{\pgfqpoint{1.165047in}{3.142405in}}{\pgfqpoint{1.166684in}{3.138455in}}{\pgfqpoint{1.169596in}{3.135543in}}%
\pgfpathcurveto{\pgfqpoint{1.172508in}{3.132631in}}{\pgfqpoint{1.176458in}{3.130995in}}{\pgfqpoint{1.180576in}{3.130995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182729in}{3.131713in}}%
\pgfpathcurveto{\pgfqpoint{1.186847in}{3.131713in}}{\pgfqpoint{1.190797in}{3.133349in}}{\pgfqpoint{1.193709in}{3.136261in}}%
\pgfpathcurveto{\pgfqpoint{1.196621in}{3.139173in}}{\pgfqpoint{1.198257in}{3.143123in}}{\pgfqpoint{1.198257in}{3.147241in}}%
\pgfpathcurveto{\pgfqpoint{1.198257in}{3.151360in}}{\pgfqpoint{1.196621in}{3.155310in}}{\pgfqpoint{1.193709in}{3.158222in}}%
\pgfpathcurveto{\pgfqpoint{1.190797in}{3.161134in}}{\pgfqpoint{1.186847in}{3.162770in}}{\pgfqpoint{1.182729in}{3.162770in}}%
\pgfpathcurveto{\pgfqpoint{1.178611in}{3.162770in}}{\pgfqpoint{1.174661in}{3.161134in}}{\pgfqpoint{1.171749in}{3.158222in}}%
\pgfpathcurveto{\pgfqpoint{1.168837in}{3.155310in}}{\pgfqpoint{1.167201in}{3.151360in}}{\pgfqpoint{1.167201in}{3.147241in}}%
\pgfpathcurveto{\pgfqpoint{1.167201in}{3.143123in}}{\pgfqpoint{1.168837in}{3.139173in}}{\pgfqpoint{1.171749in}{3.136261in}}%
\pgfpathcurveto{\pgfqpoint{1.174661in}{3.133349in}}{\pgfqpoint{1.178611in}{3.131713in}}{\pgfqpoint{1.182729in}{3.131713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184882in}{3.132434in}}%
\pgfpathcurveto{\pgfqpoint{1.189000in}{3.132434in}}{\pgfqpoint{1.192950in}{3.134070in}}{\pgfqpoint{1.195862in}{3.136982in}}%
\pgfpathcurveto{\pgfqpoint{1.198774in}{3.139894in}}{\pgfqpoint{1.200410in}{3.143844in}}{\pgfqpoint{1.200410in}{3.147962in}}%
\pgfpathcurveto{\pgfqpoint{1.200410in}{3.152080in}}{\pgfqpoint{1.198774in}{3.156030in}}{\pgfqpoint{1.195862in}{3.158942in}}%
\pgfpathcurveto{\pgfqpoint{1.192950in}{3.161854in}}{\pgfqpoint{1.189000in}{3.163490in}}{\pgfqpoint{1.184882in}{3.163490in}}%
\pgfpathcurveto{\pgfqpoint{1.180764in}{3.163490in}}{\pgfqpoint{1.176814in}{3.161854in}}{\pgfqpoint{1.173902in}{3.158942in}}%
\pgfpathcurveto{\pgfqpoint{1.170990in}{3.156030in}}{\pgfqpoint{1.169354in}{3.152080in}}{\pgfqpoint{1.169354in}{3.147962in}}%
\pgfpathcurveto{\pgfqpoint{1.169354in}{3.143844in}}{\pgfqpoint{1.170990in}{3.139894in}}{\pgfqpoint{1.173902in}{3.136982in}}%
\pgfpathcurveto{\pgfqpoint{1.176814in}{3.134070in}}{\pgfqpoint{1.180764in}{3.132434in}}{\pgfqpoint{1.184882in}{3.132434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187035in}{3.133149in}}%
\pgfpathcurveto{\pgfqpoint{1.191153in}{3.133149in}}{\pgfqpoint{1.195103in}{3.134786in}}{\pgfqpoint{1.198015in}{3.137698in}}%
\pgfpathcurveto{\pgfqpoint{1.200927in}{3.140610in}}{\pgfqpoint{1.202563in}{3.144560in}}{\pgfqpoint{1.202563in}{3.148678in}}%
\pgfpathcurveto{\pgfqpoint{1.202563in}{3.152796in}}{\pgfqpoint{1.200927in}{3.156746in}}{\pgfqpoint{1.198015in}{3.159658in}}%
\pgfpathcurveto{\pgfqpoint{1.195103in}{3.162570in}}{\pgfqpoint{1.191153in}{3.164206in}}{\pgfqpoint{1.187035in}{3.164206in}}%
\pgfpathcurveto{\pgfqpoint{1.182917in}{3.164206in}}{\pgfqpoint{1.178967in}{3.162570in}}{\pgfqpoint{1.176055in}{3.159658in}}%
\pgfpathcurveto{\pgfqpoint{1.173143in}{3.156746in}}{\pgfqpoint{1.171507in}{3.152796in}}{\pgfqpoint{1.171507in}{3.148678in}}%
\pgfpathcurveto{\pgfqpoint{1.171507in}{3.144560in}}{\pgfqpoint{1.173143in}{3.140610in}}{\pgfqpoint{1.176055in}{3.137698in}}%
\pgfpathcurveto{\pgfqpoint{1.178967in}{3.134786in}}{\pgfqpoint{1.182917in}{3.133149in}}{\pgfqpoint{1.187035in}{3.133149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189188in}{3.133863in}}%
\pgfpathcurveto{\pgfqpoint{1.193306in}{3.133863in}}{\pgfqpoint{1.197256in}{3.135499in}}{\pgfqpoint{1.200168in}{3.138411in}}%
\pgfpathcurveto{\pgfqpoint{1.203080in}{3.141323in}}{\pgfqpoint{1.204716in}{3.145273in}}{\pgfqpoint{1.204716in}{3.149392in}}%
\pgfpathcurveto{\pgfqpoint{1.204716in}{3.153510in}}{\pgfqpoint{1.203080in}{3.157460in}}{\pgfqpoint{1.200168in}{3.160372in}}%
\pgfpathcurveto{\pgfqpoint{1.197256in}{3.163284in}}{\pgfqpoint{1.193306in}{3.164920in}}{\pgfqpoint{1.189188in}{3.164920in}}%
\pgfpathcurveto{\pgfqpoint{1.185070in}{3.164920in}}{\pgfqpoint{1.181120in}{3.163284in}}{\pgfqpoint{1.178208in}{3.160372in}}%
\pgfpathcurveto{\pgfqpoint{1.175296in}{3.157460in}}{\pgfqpoint{1.173660in}{3.153510in}}{\pgfqpoint{1.173660in}{3.149392in}}%
\pgfpathcurveto{\pgfqpoint{1.173660in}{3.145273in}}{\pgfqpoint{1.175296in}{3.141323in}}{\pgfqpoint{1.178208in}{3.138411in}}%
\pgfpathcurveto{\pgfqpoint{1.181120in}{3.135499in}}{\pgfqpoint{1.185070in}{3.133863in}}{\pgfqpoint{1.189188in}{3.133863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191341in}{3.134576in}}%
\pgfpathcurveto{\pgfqpoint{1.195460in}{3.134576in}}{\pgfqpoint{1.199410in}{3.136212in}}{\pgfqpoint{1.202322in}{3.139124in}}%
\pgfpathcurveto{\pgfqpoint{1.205233in}{3.142036in}}{\pgfqpoint{1.206870in}{3.145986in}}{\pgfqpoint{1.206870in}{3.150104in}}%
\pgfpathcurveto{\pgfqpoint{1.206870in}{3.154222in}}{\pgfqpoint{1.205233in}{3.158172in}}{\pgfqpoint{1.202322in}{3.161084in}}%
\pgfpathcurveto{\pgfqpoint{1.199410in}{3.163996in}}{\pgfqpoint{1.195460in}{3.165632in}}{\pgfqpoint{1.191341in}{3.165632in}}%
\pgfpathcurveto{\pgfqpoint{1.187223in}{3.165632in}}{\pgfqpoint{1.183273in}{3.163996in}}{\pgfqpoint{1.180361in}{3.161084in}}%
\pgfpathcurveto{\pgfqpoint{1.177449in}{3.158172in}}{\pgfqpoint{1.175813in}{3.154222in}}{\pgfqpoint{1.175813in}{3.150104in}}%
\pgfpathcurveto{\pgfqpoint{1.175813in}{3.145986in}}{\pgfqpoint{1.177449in}{3.142036in}}{\pgfqpoint{1.180361in}{3.139124in}}%
\pgfpathcurveto{\pgfqpoint{1.183273in}{3.136212in}}{\pgfqpoint{1.187223in}{3.134576in}}{\pgfqpoint{1.191341in}{3.134576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193495in}{3.135285in}}%
\pgfpathcurveto{\pgfqpoint{1.197613in}{3.135285in}}{\pgfqpoint{1.201563in}{3.136921in}}{\pgfqpoint{1.204475in}{3.139833in}}%
\pgfpathcurveto{\pgfqpoint{1.207387in}{3.142745in}}{\pgfqpoint{1.209023in}{3.146695in}}{\pgfqpoint{1.209023in}{3.150814in}}%
\pgfpathcurveto{\pgfqpoint{1.209023in}{3.154932in}}{\pgfqpoint{1.207387in}{3.158882in}}{\pgfqpoint{1.204475in}{3.161794in}}%
\pgfpathcurveto{\pgfqpoint{1.201563in}{3.164706in}}{\pgfqpoint{1.197613in}{3.166342in}}{\pgfqpoint{1.193495in}{3.166342in}}%
\pgfpathcurveto{\pgfqpoint{1.189376in}{3.166342in}}{\pgfqpoint{1.185426in}{3.164706in}}{\pgfqpoint{1.182514in}{3.161794in}}%
\pgfpathcurveto{\pgfqpoint{1.179602in}{3.158882in}}{\pgfqpoint{1.177966in}{3.154932in}}{\pgfqpoint{1.177966in}{3.150814in}}%
\pgfpathcurveto{\pgfqpoint{1.177966in}{3.146695in}}{\pgfqpoint{1.179602in}{3.142745in}}{\pgfqpoint{1.182514in}{3.139833in}}%
\pgfpathcurveto{\pgfqpoint{1.185426in}{3.136921in}}{\pgfqpoint{1.189376in}{3.135285in}}{\pgfqpoint{1.193495in}{3.135285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195648in}{3.135994in}}%
\pgfpathcurveto{\pgfqpoint{1.199766in}{3.135994in}}{\pgfqpoint{1.203716in}{3.137630in}}{\pgfqpoint{1.206628in}{3.140542in}}%
\pgfpathcurveto{\pgfqpoint{1.209540in}{3.143454in}}{\pgfqpoint{1.211176in}{3.147404in}}{\pgfqpoint{1.211176in}{3.151522in}}%
\pgfpathcurveto{\pgfqpoint{1.211176in}{3.155640in}}{\pgfqpoint{1.209540in}{3.159590in}}{\pgfqpoint{1.206628in}{3.162502in}}%
\pgfpathcurveto{\pgfqpoint{1.203716in}{3.165414in}}{\pgfqpoint{1.199766in}{3.167050in}}{\pgfqpoint{1.195648in}{3.167050in}}%
\pgfpathcurveto{\pgfqpoint{1.191530in}{3.167050in}}{\pgfqpoint{1.187579in}{3.165414in}}{\pgfqpoint{1.184668in}{3.162502in}}%
\pgfpathcurveto{\pgfqpoint{1.181756in}{3.159590in}}{\pgfqpoint{1.180119in}{3.155640in}}{\pgfqpoint{1.180119in}{3.151522in}}%
\pgfpathcurveto{\pgfqpoint{1.180119in}{3.147404in}}{\pgfqpoint{1.181756in}{3.143454in}}{\pgfqpoint{1.184668in}{3.140542in}}%
\pgfpathcurveto{\pgfqpoint{1.187579in}{3.137630in}}{\pgfqpoint{1.191530in}{3.135994in}}{\pgfqpoint{1.195648in}{3.135994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197801in}{3.136703in}}%
\pgfpathcurveto{\pgfqpoint{1.201919in}{3.136703in}}{\pgfqpoint{1.205869in}{3.138339in}}{\pgfqpoint{1.208781in}{3.141251in}}%
\pgfpathcurveto{\pgfqpoint{1.211693in}{3.144163in}}{\pgfqpoint{1.213329in}{3.148113in}}{\pgfqpoint{1.213329in}{3.152231in}}%
\pgfpathcurveto{\pgfqpoint{1.213329in}{3.156349in}}{\pgfqpoint{1.211693in}{3.160299in}}{\pgfqpoint{1.208781in}{3.163211in}}%
\pgfpathcurveto{\pgfqpoint{1.205869in}{3.166123in}}{\pgfqpoint{1.201919in}{3.167759in}}{\pgfqpoint{1.197801in}{3.167759in}}%
\pgfpathcurveto{\pgfqpoint{1.193683in}{3.167759in}}{\pgfqpoint{1.189733in}{3.166123in}}{\pgfqpoint{1.186821in}{3.163211in}}%
\pgfpathcurveto{\pgfqpoint{1.183909in}{3.160299in}}{\pgfqpoint{1.182273in}{3.156349in}}{\pgfqpoint{1.182273in}{3.152231in}}%
\pgfpathcurveto{\pgfqpoint{1.182273in}{3.148113in}}{\pgfqpoint{1.183909in}{3.144163in}}{\pgfqpoint{1.186821in}{3.141251in}}%
\pgfpathcurveto{\pgfqpoint{1.189733in}{3.138339in}}{\pgfqpoint{1.193683in}{3.136703in}}{\pgfqpoint{1.197801in}{3.136703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199954in}{3.137407in}}%
\pgfpathcurveto{\pgfqpoint{1.204072in}{3.137407in}}{\pgfqpoint{1.208022in}{3.139044in}}{\pgfqpoint{1.210934in}{3.141955in}}%
\pgfpathcurveto{\pgfqpoint{1.213846in}{3.144867in}}{\pgfqpoint{1.215482in}{3.148817in}}{\pgfqpoint{1.215482in}{3.152936in}}%
\pgfpathcurveto{\pgfqpoint{1.215482in}{3.157054in}}{\pgfqpoint{1.213846in}{3.161004in}}{\pgfqpoint{1.210934in}{3.163916in}}%
\pgfpathcurveto{\pgfqpoint{1.208022in}{3.166828in}}{\pgfqpoint{1.204072in}{3.168464in}}{\pgfqpoint{1.199954in}{3.168464in}}%
\pgfpathcurveto{\pgfqpoint{1.195836in}{3.168464in}}{\pgfqpoint{1.191886in}{3.166828in}}{\pgfqpoint{1.188974in}{3.163916in}}%
\pgfpathcurveto{\pgfqpoint{1.186062in}{3.161004in}}{\pgfqpoint{1.184426in}{3.157054in}}{\pgfqpoint{1.184426in}{3.152936in}}%
\pgfpathcurveto{\pgfqpoint{1.184426in}{3.148817in}}{\pgfqpoint{1.186062in}{3.144867in}}{\pgfqpoint{1.188974in}{3.141955in}}%
\pgfpathcurveto{\pgfqpoint{1.191886in}{3.139044in}}{\pgfqpoint{1.195836in}{3.137407in}}{\pgfqpoint{1.199954in}{3.137407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202107in}{3.138110in}}%
\pgfpathcurveto{\pgfqpoint{1.206225in}{3.138110in}}{\pgfqpoint{1.210175in}{3.139746in}}{\pgfqpoint{1.213087in}{3.142658in}}%
\pgfpathcurveto{\pgfqpoint{1.215999in}{3.145570in}}{\pgfqpoint{1.217635in}{3.149520in}}{\pgfqpoint{1.217635in}{3.153638in}}%
\pgfpathcurveto{\pgfqpoint{1.217635in}{3.157757in}}{\pgfqpoint{1.215999in}{3.161707in}}{\pgfqpoint{1.213087in}{3.164619in}}%
\pgfpathcurveto{\pgfqpoint{1.210175in}{3.167530in}}{\pgfqpoint{1.206225in}{3.169167in}}{\pgfqpoint{1.202107in}{3.169167in}}%
\pgfpathcurveto{\pgfqpoint{1.197989in}{3.169167in}}{\pgfqpoint{1.194039in}{3.167530in}}{\pgfqpoint{1.191127in}{3.164619in}}%
\pgfpathcurveto{\pgfqpoint{1.188215in}{3.161707in}}{\pgfqpoint{1.186579in}{3.157757in}}{\pgfqpoint{1.186579in}{3.153638in}}%
\pgfpathcurveto{\pgfqpoint{1.186579in}{3.149520in}}{\pgfqpoint{1.188215in}{3.145570in}}{\pgfqpoint{1.191127in}{3.142658in}}%
\pgfpathcurveto{\pgfqpoint{1.194039in}{3.139746in}}{\pgfqpoint{1.197989in}{3.138110in}}{\pgfqpoint{1.202107in}{3.138110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204260in}{3.138812in}}%
\pgfpathcurveto{\pgfqpoint{1.208378in}{3.138812in}}{\pgfqpoint{1.212328in}{3.140448in}}{\pgfqpoint{1.215240in}{3.143360in}}%
\pgfpathcurveto{\pgfqpoint{1.218152in}{3.146272in}}{\pgfqpoint{1.219788in}{3.150222in}}{\pgfqpoint{1.219788in}{3.154340in}}%
\pgfpathcurveto{\pgfqpoint{1.219788in}{3.158459in}}{\pgfqpoint{1.218152in}{3.162409in}}{\pgfqpoint{1.215240in}{3.165321in}}%
\pgfpathcurveto{\pgfqpoint{1.212328in}{3.168233in}}{\pgfqpoint{1.208378in}{3.169869in}}{\pgfqpoint{1.204260in}{3.169869in}}%
\pgfpathcurveto{\pgfqpoint{1.200142in}{3.169869in}}{\pgfqpoint{1.196192in}{3.168233in}}{\pgfqpoint{1.193280in}{3.165321in}}%
\pgfpathcurveto{\pgfqpoint{1.190368in}{3.162409in}}{\pgfqpoint{1.188732in}{3.158459in}}{\pgfqpoint{1.188732in}{3.154340in}}%
\pgfpathcurveto{\pgfqpoint{1.188732in}{3.150222in}}{\pgfqpoint{1.190368in}{3.146272in}}{\pgfqpoint{1.193280in}{3.143360in}}%
\pgfpathcurveto{\pgfqpoint{1.196192in}{3.140448in}}{\pgfqpoint{1.200142in}{3.138812in}}{\pgfqpoint{1.204260in}{3.138812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206413in}{3.139513in}}%
\pgfpathcurveto{\pgfqpoint{1.210531in}{3.139513in}}{\pgfqpoint{1.214481in}{3.141149in}}{\pgfqpoint{1.217393in}{3.144061in}}%
\pgfpathcurveto{\pgfqpoint{1.220305in}{3.146973in}}{\pgfqpoint{1.221942in}{3.150923in}}{\pgfqpoint{1.221942in}{3.155041in}}%
\pgfpathcurveto{\pgfqpoint{1.221942in}{3.159159in}}{\pgfqpoint{1.220305in}{3.163109in}}{\pgfqpoint{1.217393in}{3.166021in}}%
\pgfpathcurveto{\pgfqpoint{1.214481in}{3.168933in}}{\pgfqpoint{1.210531in}{3.170569in}}{\pgfqpoint{1.206413in}{3.170569in}}%
\pgfpathcurveto{\pgfqpoint{1.202295in}{3.170569in}}{\pgfqpoint{1.198345in}{3.168933in}}{\pgfqpoint{1.195433in}{3.166021in}}%
\pgfpathcurveto{\pgfqpoint{1.192521in}{3.163109in}}{\pgfqpoint{1.190885in}{3.159159in}}{\pgfqpoint{1.190885in}{3.155041in}}%
\pgfpathcurveto{\pgfqpoint{1.190885in}{3.150923in}}{\pgfqpoint{1.192521in}{3.146973in}}{\pgfqpoint{1.195433in}{3.144061in}}%
\pgfpathcurveto{\pgfqpoint{1.198345in}{3.141149in}}{\pgfqpoint{1.202295in}{3.139513in}}{\pgfqpoint{1.206413in}{3.139513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208566in}{3.140211in}}%
\pgfpathcurveto{\pgfqpoint{1.212685in}{3.140211in}}{\pgfqpoint{1.216635in}{3.141847in}}{\pgfqpoint{1.219547in}{3.144759in}}%
\pgfpathcurveto{\pgfqpoint{1.222459in}{3.147671in}}{\pgfqpoint{1.224095in}{3.151621in}}{\pgfqpoint{1.224095in}{3.155739in}}%
\pgfpathcurveto{\pgfqpoint{1.224095in}{3.159857in}}{\pgfqpoint{1.222459in}{3.163807in}}{\pgfqpoint{1.219547in}{3.166719in}}%
\pgfpathcurveto{\pgfqpoint{1.216635in}{3.169631in}}{\pgfqpoint{1.212685in}{3.171267in}}{\pgfqpoint{1.208566in}{3.171267in}}%
\pgfpathcurveto{\pgfqpoint{1.204448in}{3.171267in}}{\pgfqpoint{1.200498in}{3.169631in}}{\pgfqpoint{1.197586in}{3.166719in}}%
\pgfpathcurveto{\pgfqpoint{1.194674in}{3.163807in}}{\pgfqpoint{1.193038in}{3.159857in}}{\pgfqpoint{1.193038in}{3.155739in}}%
\pgfpathcurveto{\pgfqpoint{1.193038in}{3.151621in}}{\pgfqpoint{1.194674in}{3.147671in}}{\pgfqpoint{1.197586in}{3.144759in}}%
\pgfpathcurveto{\pgfqpoint{1.200498in}{3.141847in}}{\pgfqpoint{1.204448in}{3.140211in}}{\pgfqpoint{1.208566in}{3.140211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210720in}{3.140908in}}%
\pgfpathcurveto{\pgfqpoint{1.214838in}{3.140908in}}{\pgfqpoint{1.218788in}{3.142544in}}{\pgfqpoint{1.221700in}{3.145456in}}%
\pgfpathcurveto{\pgfqpoint{1.224612in}{3.148368in}}{\pgfqpoint{1.226248in}{3.152318in}}{\pgfqpoint{1.226248in}{3.156436in}}%
\pgfpathcurveto{\pgfqpoint{1.226248in}{3.160554in}}{\pgfqpoint{1.224612in}{3.164504in}}{\pgfqpoint{1.221700in}{3.167416in}}%
\pgfpathcurveto{\pgfqpoint{1.218788in}{3.170328in}}{\pgfqpoint{1.214838in}{3.171964in}}{\pgfqpoint{1.210720in}{3.171964in}}%
\pgfpathcurveto{\pgfqpoint{1.206601in}{3.171964in}}{\pgfqpoint{1.202651in}{3.170328in}}{\pgfqpoint{1.199739in}{3.167416in}}%
\pgfpathcurveto{\pgfqpoint{1.196828in}{3.164504in}}{\pgfqpoint{1.195191in}{3.160554in}}{\pgfqpoint{1.195191in}{3.156436in}}%
\pgfpathcurveto{\pgfqpoint{1.195191in}{3.152318in}}{\pgfqpoint{1.196828in}{3.148368in}}{\pgfqpoint{1.199739in}{3.145456in}}%
\pgfpathcurveto{\pgfqpoint{1.202651in}{3.142544in}}{\pgfqpoint{1.206601in}{3.140908in}}{\pgfqpoint{1.210720in}{3.140908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212873in}{3.141604in}}%
\pgfpathcurveto{\pgfqpoint{1.216991in}{3.141604in}}{\pgfqpoint{1.220941in}{3.143240in}}{\pgfqpoint{1.223853in}{3.146152in}}%
\pgfpathcurveto{\pgfqpoint{1.226765in}{3.149064in}}{\pgfqpoint{1.228401in}{3.153014in}}{\pgfqpoint{1.228401in}{3.157132in}}%
\pgfpathcurveto{\pgfqpoint{1.228401in}{3.161251in}}{\pgfqpoint{1.226765in}{3.165201in}}{\pgfqpoint{1.223853in}{3.168113in}}%
\pgfpathcurveto{\pgfqpoint{1.220941in}{3.171024in}}{\pgfqpoint{1.216991in}{3.172661in}}{\pgfqpoint{1.212873in}{3.172661in}}%
\pgfpathcurveto{\pgfqpoint{1.208755in}{3.172661in}}{\pgfqpoint{1.204805in}{3.171024in}}{\pgfqpoint{1.201893in}{3.168113in}}%
\pgfpathcurveto{\pgfqpoint{1.198981in}{3.165201in}}{\pgfqpoint{1.197344in}{3.161251in}}{\pgfqpoint{1.197344in}{3.157132in}}%
\pgfpathcurveto{\pgfqpoint{1.197344in}{3.153014in}}{\pgfqpoint{1.198981in}{3.149064in}}{\pgfqpoint{1.201893in}{3.146152in}}%
\pgfpathcurveto{\pgfqpoint{1.204805in}{3.143240in}}{\pgfqpoint{1.208755in}{3.141604in}}{\pgfqpoint{1.212873in}{3.141604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215026in}{3.142301in}}%
\pgfpathcurveto{\pgfqpoint{1.219144in}{3.142301in}}{\pgfqpoint{1.223094in}{3.143937in}}{\pgfqpoint{1.226006in}{3.146849in}}%
\pgfpathcurveto{\pgfqpoint{1.228918in}{3.149761in}}{\pgfqpoint{1.230554in}{3.153711in}}{\pgfqpoint{1.230554in}{3.157829in}}%
\pgfpathcurveto{\pgfqpoint{1.230554in}{3.161947in}}{\pgfqpoint{1.228918in}{3.165897in}}{\pgfqpoint{1.226006in}{3.168809in}}%
\pgfpathcurveto{\pgfqpoint{1.223094in}{3.171721in}}{\pgfqpoint{1.219144in}{3.173357in}}{\pgfqpoint{1.215026in}{3.173357in}}%
\pgfpathcurveto{\pgfqpoint{1.210908in}{3.173357in}}{\pgfqpoint{1.206958in}{3.171721in}}{\pgfqpoint{1.204046in}{3.168809in}}%
\pgfpathcurveto{\pgfqpoint{1.201134in}{3.165897in}}{\pgfqpoint{1.199498in}{3.161947in}}{\pgfqpoint{1.199498in}{3.157829in}}%
\pgfpathcurveto{\pgfqpoint{1.199498in}{3.153711in}}{\pgfqpoint{1.201134in}{3.149761in}}{\pgfqpoint{1.204046in}{3.146849in}}%
\pgfpathcurveto{\pgfqpoint{1.206958in}{3.143937in}}{\pgfqpoint{1.210908in}{3.142301in}}{\pgfqpoint{1.215026in}{3.142301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217179in}{3.142994in}}%
\pgfpathcurveto{\pgfqpoint{1.221297in}{3.142994in}}{\pgfqpoint{1.225247in}{3.144630in}}{\pgfqpoint{1.228159in}{3.147542in}}%
\pgfpathcurveto{\pgfqpoint{1.231071in}{3.150454in}}{\pgfqpoint{1.232707in}{3.154404in}}{\pgfqpoint{1.232707in}{3.158522in}}%
\pgfpathcurveto{\pgfqpoint{1.232707in}{3.162640in}}{\pgfqpoint{1.231071in}{3.166590in}}{\pgfqpoint{1.228159in}{3.169502in}}%
\pgfpathcurveto{\pgfqpoint{1.225247in}{3.172414in}}{\pgfqpoint{1.221297in}{3.174050in}}{\pgfqpoint{1.217179in}{3.174050in}}%
\pgfpathcurveto{\pgfqpoint{1.213061in}{3.174050in}}{\pgfqpoint{1.209111in}{3.172414in}}{\pgfqpoint{1.206199in}{3.169502in}}%
\pgfpathcurveto{\pgfqpoint{1.203287in}{3.166590in}}{\pgfqpoint{1.201651in}{3.162640in}}{\pgfqpoint{1.201651in}{3.158522in}}%
\pgfpathcurveto{\pgfqpoint{1.201651in}{3.154404in}}{\pgfqpoint{1.203287in}{3.150454in}}{\pgfqpoint{1.206199in}{3.147542in}}%
\pgfpathcurveto{\pgfqpoint{1.209111in}{3.144630in}}{\pgfqpoint{1.213061in}{3.142994in}}{\pgfqpoint{1.217179in}{3.142994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219332in}{3.143689in}}%
\pgfpathcurveto{\pgfqpoint{1.223450in}{3.143689in}}{\pgfqpoint{1.227400in}{3.145325in}}{\pgfqpoint{1.230312in}{3.148237in}}%
\pgfpathcurveto{\pgfqpoint{1.233224in}{3.151149in}}{\pgfqpoint{1.234860in}{3.155099in}}{\pgfqpoint{1.234860in}{3.159217in}}%
\pgfpathcurveto{\pgfqpoint{1.234860in}{3.163335in}}{\pgfqpoint{1.233224in}{3.167285in}}{\pgfqpoint{1.230312in}{3.170197in}}%
\pgfpathcurveto{\pgfqpoint{1.227400in}{3.173109in}}{\pgfqpoint{1.223450in}{3.174745in}}{\pgfqpoint{1.219332in}{3.174745in}}%
\pgfpathcurveto{\pgfqpoint{1.215214in}{3.174745in}}{\pgfqpoint{1.211264in}{3.173109in}}{\pgfqpoint{1.208352in}{3.170197in}}%
\pgfpathcurveto{\pgfqpoint{1.205440in}{3.167285in}}{\pgfqpoint{1.203804in}{3.163335in}}{\pgfqpoint{1.203804in}{3.159217in}}%
\pgfpathcurveto{\pgfqpoint{1.203804in}{3.155099in}}{\pgfqpoint{1.205440in}{3.151149in}}{\pgfqpoint{1.208352in}{3.148237in}}%
\pgfpathcurveto{\pgfqpoint{1.211264in}{3.145325in}}{\pgfqpoint{1.215214in}{3.143689in}}{\pgfqpoint{1.219332in}{3.143689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221485in}{3.144382in}}%
\pgfpathcurveto{\pgfqpoint{1.225603in}{3.144382in}}{\pgfqpoint{1.229553in}{3.146018in}}{\pgfqpoint{1.232465in}{3.148930in}}%
\pgfpathcurveto{\pgfqpoint{1.235377in}{3.151842in}}{\pgfqpoint{1.237014in}{3.155792in}}{\pgfqpoint{1.237014in}{3.159910in}}%
\pgfpathcurveto{\pgfqpoint{1.237014in}{3.164028in}}{\pgfqpoint{1.235377in}{3.167979in}}{\pgfqpoint{1.232465in}{3.170890in}}%
\pgfpathcurveto{\pgfqpoint{1.229553in}{3.173802in}}{\pgfqpoint{1.225603in}{3.175439in}}{\pgfqpoint{1.221485in}{3.175439in}}%
\pgfpathcurveto{\pgfqpoint{1.217367in}{3.175439in}}{\pgfqpoint{1.213417in}{3.173802in}}{\pgfqpoint{1.210505in}{3.170890in}}%
\pgfpathcurveto{\pgfqpoint{1.207593in}{3.167979in}}{\pgfqpoint{1.205957in}{3.164028in}}{\pgfqpoint{1.205957in}{3.159910in}}%
\pgfpathcurveto{\pgfqpoint{1.205957in}{3.155792in}}{\pgfqpoint{1.207593in}{3.151842in}}{\pgfqpoint{1.210505in}{3.148930in}}%
\pgfpathcurveto{\pgfqpoint{1.213417in}{3.146018in}}{\pgfqpoint{1.217367in}{3.144382in}}{\pgfqpoint{1.221485in}{3.144382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223638in}{3.145076in}}%
\pgfpathcurveto{\pgfqpoint{1.227757in}{3.145076in}}{\pgfqpoint{1.231707in}{3.146712in}}{\pgfqpoint{1.234619in}{3.149624in}}%
\pgfpathcurveto{\pgfqpoint{1.237531in}{3.152536in}}{\pgfqpoint{1.239167in}{3.156486in}}{\pgfqpoint{1.239167in}{3.160604in}}%
\pgfpathcurveto{\pgfqpoint{1.239167in}{3.164722in}}{\pgfqpoint{1.237531in}{3.168672in}}{\pgfqpoint{1.234619in}{3.171584in}}%
\pgfpathcurveto{\pgfqpoint{1.231707in}{3.174496in}}{\pgfqpoint{1.227757in}{3.176132in}}{\pgfqpoint{1.223638in}{3.176132in}}%
\pgfpathcurveto{\pgfqpoint{1.219520in}{3.176132in}}{\pgfqpoint{1.215570in}{3.174496in}}{\pgfqpoint{1.212658in}{3.171584in}}%
\pgfpathcurveto{\pgfqpoint{1.209746in}{3.168672in}}{\pgfqpoint{1.208110in}{3.164722in}}{\pgfqpoint{1.208110in}{3.160604in}}%
\pgfpathcurveto{\pgfqpoint{1.208110in}{3.156486in}}{\pgfqpoint{1.209746in}{3.152536in}}{\pgfqpoint{1.212658in}{3.149624in}}%
\pgfpathcurveto{\pgfqpoint{1.215570in}{3.146712in}}{\pgfqpoint{1.219520in}{3.145076in}}{\pgfqpoint{1.223638in}{3.145076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225792in}{3.145769in}}%
\pgfpathcurveto{\pgfqpoint{1.229910in}{3.145769in}}{\pgfqpoint{1.233860in}{3.147406in}}{\pgfqpoint{1.236772in}{3.150318in}}%
\pgfpathcurveto{\pgfqpoint{1.239684in}{3.153230in}}{\pgfqpoint{1.241320in}{3.157180in}}{\pgfqpoint{1.241320in}{3.161298in}}%
\pgfpathcurveto{\pgfqpoint{1.241320in}{3.165416in}}{\pgfqpoint{1.239684in}{3.169366in}}{\pgfqpoint{1.236772in}{3.172278in}}%
\pgfpathcurveto{\pgfqpoint{1.233860in}{3.175190in}}{\pgfqpoint{1.229910in}{3.176826in}}{\pgfqpoint{1.225792in}{3.176826in}}%
\pgfpathcurveto{\pgfqpoint{1.221673in}{3.176826in}}{\pgfqpoint{1.217723in}{3.175190in}}{\pgfqpoint{1.214811in}{3.172278in}}%
\pgfpathcurveto{\pgfqpoint{1.211899in}{3.169366in}}{\pgfqpoint{1.210263in}{3.165416in}}{\pgfqpoint{1.210263in}{3.161298in}}%
\pgfpathcurveto{\pgfqpoint{1.210263in}{3.157180in}}{\pgfqpoint{1.211899in}{3.153230in}}{\pgfqpoint{1.214811in}{3.150318in}}%
\pgfpathcurveto{\pgfqpoint{1.217723in}{3.147406in}}{\pgfqpoint{1.221673in}{3.145769in}}{\pgfqpoint{1.225792in}{3.145769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227945in}{3.146460in}}%
\pgfpathcurveto{\pgfqpoint{1.232063in}{3.146460in}}{\pgfqpoint{1.236013in}{3.148097in}}{\pgfqpoint{1.238925in}{3.151009in}}%
\pgfpathcurveto{\pgfqpoint{1.241837in}{3.153921in}}{\pgfqpoint{1.243473in}{3.157871in}}{\pgfqpoint{1.243473in}{3.161989in}}%
\pgfpathcurveto{\pgfqpoint{1.243473in}{3.166107in}}{\pgfqpoint{1.241837in}{3.170057in}}{\pgfqpoint{1.238925in}{3.172969in}}%
\pgfpathcurveto{\pgfqpoint{1.236013in}{3.175881in}}{\pgfqpoint{1.232063in}{3.177517in}}{\pgfqpoint{1.227945in}{3.177517in}}%
\pgfpathcurveto{\pgfqpoint{1.223827in}{3.177517in}}{\pgfqpoint{1.219877in}{3.175881in}}{\pgfqpoint{1.216965in}{3.172969in}}%
\pgfpathcurveto{\pgfqpoint{1.214053in}{3.170057in}}{\pgfqpoint{1.212416in}{3.166107in}}{\pgfqpoint{1.212416in}{3.161989in}}%
\pgfpathcurveto{\pgfqpoint{1.212416in}{3.157871in}}{\pgfqpoint{1.214053in}{3.153921in}}{\pgfqpoint{1.216965in}{3.151009in}}%
\pgfpathcurveto{\pgfqpoint{1.219877in}{3.148097in}}{\pgfqpoint{1.223827in}{3.146460in}}{\pgfqpoint{1.227945in}{3.146460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230098in}{3.147152in}}%
\pgfpathcurveto{\pgfqpoint{1.234216in}{3.147152in}}{\pgfqpoint{1.238166in}{3.148788in}}{\pgfqpoint{1.241078in}{3.151700in}}%
\pgfpathcurveto{\pgfqpoint{1.243990in}{3.154612in}}{\pgfqpoint{1.245626in}{3.158562in}}{\pgfqpoint{1.245626in}{3.162680in}}%
\pgfpathcurveto{\pgfqpoint{1.245626in}{3.166798in}}{\pgfqpoint{1.243990in}{3.170748in}}{\pgfqpoint{1.241078in}{3.173660in}}%
\pgfpathcurveto{\pgfqpoint{1.238166in}{3.176572in}}{\pgfqpoint{1.234216in}{3.178209in}}{\pgfqpoint{1.230098in}{3.178209in}}%
\pgfpathcurveto{\pgfqpoint{1.225980in}{3.178209in}}{\pgfqpoint{1.222030in}{3.176572in}}{\pgfqpoint{1.219118in}{3.173660in}}%
\pgfpathcurveto{\pgfqpoint{1.216206in}{3.170748in}}{\pgfqpoint{1.214570in}{3.166798in}}{\pgfqpoint{1.214570in}{3.162680in}}%
\pgfpathcurveto{\pgfqpoint{1.214570in}{3.158562in}}{\pgfqpoint{1.216206in}{3.154612in}}{\pgfqpoint{1.219118in}{3.151700in}}%
\pgfpathcurveto{\pgfqpoint{1.222030in}{3.148788in}}{\pgfqpoint{1.225980in}{3.147152in}}{\pgfqpoint{1.230098in}{3.147152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232251in}{3.147844in}}%
\pgfpathcurveto{\pgfqpoint{1.236369in}{3.147844in}}{\pgfqpoint{1.240319in}{3.149480in}}{\pgfqpoint{1.243231in}{3.152392in}}%
\pgfpathcurveto{\pgfqpoint{1.246143in}{3.155304in}}{\pgfqpoint{1.247779in}{3.159254in}}{\pgfqpoint{1.247779in}{3.163372in}}%
\pgfpathcurveto{\pgfqpoint{1.247779in}{3.167490in}}{\pgfqpoint{1.246143in}{3.171440in}}{\pgfqpoint{1.243231in}{3.174352in}}%
\pgfpathcurveto{\pgfqpoint{1.240319in}{3.177264in}}{\pgfqpoint{1.236369in}{3.178900in}}{\pgfqpoint{1.232251in}{3.178900in}}%
\pgfpathcurveto{\pgfqpoint{1.228133in}{3.178900in}}{\pgfqpoint{1.224183in}{3.177264in}}{\pgfqpoint{1.221271in}{3.174352in}}%
\pgfpathcurveto{\pgfqpoint{1.218359in}{3.171440in}}{\pgfqpoint{1.216723in}{3.167490in}}{\pgfqpoint{1.216723in}{3.163372in}}%
\pgfpathcurveto{\pgfqpoint{1.216723in}{3.159254in}}{\pgfqpoint{1.218359in}{3.155304in}}{\pgfqpoint{1.221271in}{3.152392in}}%
\pgfpathcurveto{\pgfqpoint{1.224183in}{3.149480in}}{\pgfqpoint{1.228133in}{3.147844in}}{\pgfqpoint{1.232251in}{3.147844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234404in}{3.148539in}}%
\pgfpathcurveto{\pgfqpoint{1.238522in}{3.148539in}}{\pgfqpoint{1.242472in}{3.150175in}}{\pgfqpoint{1.245384in}{3.153087in}}%
\pgfpathcurveto{\pgfqpoint{1.248296in}{3.155999in}}{\pgfqpoint{1.249932in}{3.159949in}}{\pgfqpoint{1.249932in}{3.164067in}}%
\pgfpathcurveto{\pgfqpoint{1.249932in}{3.168185in}}{\pgfqpoint{1.248296in}{3.172135in}}{\pgfqpoint{1.245384in}{3.175047in}}%
\pgfpathcurveto{\pgfqpoint{1.242472in}{3.177959in}}{\pgfqpoint{1.238522in}{3.179595in}}{\pgfqpoint{1.234404in}{3.179595in}}%
\pgfpathcurveto{\pgfqpoint{1.230286in}{3.179595in}}{\pgfqpoint{1.226336in}{3.177959in}}{\pgfqpoint{1.223424in}{3.175047in}}%
\pgfpathcurveto{\pgfqpoint{1.220512in}{3.172135in}}{\pgfqpoint{1.218876in}{3.168185in}}{\pgfqpoint{1.218876in}{3.164067in}}%
\pgfpathcurveto{\pgfqpoint{1.218876in}{3.159949in}}{\pgfqpoint{1.220512in}{3.155999in}}{\pgfqpoint{1.223424in}{3.153087in}}%
\pgfpathcurveto{\pgfqpoint{1.226336in}{3.150175in}}{\pgfqpoint{1.230286in}{3.148539in}}{\pgfqpoint{1.234404in}{3.148539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236557in}{3.149235in}}%
\pgfpathcurveto{\pgfqpoint{1.240675in}{3.149235in}}{\pgfqpoint{1.244625in}{3.150871in}}{\pgfqpoint{1.247537in}{3.153783in}}%
\pgfpathcurveto{\pgfqpoint{1.250449in}{3.156695in}}{\pgfqpoint{1.252085in}{3.160645in}}{\pgfqpoint{1.252085in}{3.164763in}}%
\pgfpathcurveto{\pgfqpoint{1.252085in}{3.168881in}}{\pgfqpoint{1.250449in}{3.172831in}}{\pgfqpoint{1.247537in}{3.175743in}}%
\pgfpathcurveto{\pgfqpoint{1.244625in}{3.178655in}}{\pgfqpoint{1.240675in}{3.180291in}}{\pgfqpoint{1.236557in}{3.180291in}}%
\pgfpathcurveto{\pgfqpoint{1.232439in}{3.180291in}}{\pgfqpoint{1.228489in}{3.178655in}}{\pgfqpoint{1.225577in}{3.175743in}}%
\pgfpathcurveto{\pgfqpoint{1.222665in}{3.172831in}}{\pgfqpoint{1.221029in}{3.168881in}}{\pgfqpoint{1.221029in}{3.164763in}}%
\pgfpathcurveto{\pgfqpoint{1.221029in}{3.160645in}}{\pgfqpoint{1.222665in}{3.156695in}}{\pgfqpoint{1.225577in}{3.153783in}}%
\pgfpathcurveto{\pgfqpoint{1.228489in}{3.150871in}}{\pgfqpoint{1.232439in}{3.149235in}}{\pgfqpoint{1.236557in}{3.149235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238710in}{3.149929in}}%
\pgfpathcurveto{\pgfqpoint{1.242829in}{3.149929in}}{\pgfqpoint{1.246779in}{3.151565in}}{\pgfqpoint{1.249691in}{3.154477in}}%
\pgfpathcurveto{\pgfqpoint{1.252602in}{3.157389in}}{\pgfqpoint{1.254239in}{3.161339in}}{\pgfqpoint{1.254239in}{3.165457in}}%
\pgfpathcurveto{\pgfqpoint{1.254239in}{3.169575in}}{\pgfqpoint{1.252602in}{3.173525in}}{\pgfqpoint{1.249691in}{3.176437in}}%
\pgfpathcurveto{\pgfqpoint{1.246779in}{3.179349in}}{\pgfqpoint{1.242829in}{3.180985in}}{\pgfqpoint{1.238710in}{3.180985in}}%
\pgfpathcurveto{\pgfqpoint{1.234592in}{3.180985in}}{\pgfqpoint{1.230642in}{3.179349in}}{\pgfqpoint{1.227730in}{3.176437in}}%
\pgfpathcurveto{\pgfqpoint{1.224818in}{3.173525in}}{\pgfqpoint{1.223182in}{3.169575in}}{\pgfqpoint{1.223182in}{3.165457in}}%
\pgfpathcurveto{\pgfqpoint{1.223182in}{3.161339in}}{\pgfqpoint{1.224818in}{3.157389in}}{\pgfqpoint{1.227730in}{3.154477in}}%
\pgfpathcurveto{\pgfqpoint{1.230642in}{3.151565in}}{\pgfqpoint{1.234592in}{3.149929in}}{\pgfqpoint{1.238710in}{3.149929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240864in}{3.150612in}}%
\pgfpathcurveto{\pgfqpoint{1.244982in}{3.150612in}}{\pgfqpoint{1.248932in}{3.152248in}}{\pgfqpoint{1.251844in}{3.155160in}}%
\pgfpathcurveto{\pgfqpoint{1.254756in}{3.158072in}}{\pgfqpoint{1.256392in}{3.162022in}}{\pgfqpoint{1.256392in}{3.166140in}}%
\pgfpathcurveto{\pgfqpoint{1.256392in}{3.170258in}}{\pgfqpoint{1.254756in}{3.174208in}}{\pgfqpoint{1.251844in}{3.177120in}}%
\pgfpathcurveto{\pgfqpoint{1.248932in}{3.180032in}}{\pgfqpoint{1.244982in}{3.181669in}}{\pgfqpoint{1.240864in}{3.181669in}}%
\pgfpathcurveto{\pgfqpoint{1.236745in}{3.181669in}}{\pgfqpoint{1.232795in}{3.180032in}}{\pgfqpoint{1.229883in}{3.177120in}}%
\pgfpathcurveto{\pgfqpoint{1.226971in}{3.174208in}}{\pgfqpoint{1.225335in}{3.170258in}}{\pgfqpoint{1.225335in}{3.166140in}}%
\pgfpathcurveto{\pgfqpoint{1.225335in}{3.162022in}}{\pgfqpoint{1.226971in}{3.158072in}}{\pgfqpoint{1.229883in}{3.155160in}}%
\pgfpathcurveto{\pgfqpoint{1.232795in}{3.152248in}}{\pgfqpoint{1.236745in}{3.150612in}}{\pgfqpoint{1.240864in}{3.150612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243017in}{3.151289in}}%
\pgfpathcurveto{\pgfqpoint{1.247135in}{3.151289in}}{\pgfqpoint{1.251085in}{3.152925in}}{\pgfqpoint{1.253997in}{3.155837in}}%
\pgfpathcurveto{\pgfqpoint{1.256909in}{3.158749in}}{\pgfqpoint{1.258545in}{3.162699in}}{\pgfqpoint{1.258545in}{3.166817in}}%
\pgfpathcurveto{\pgfqpoint{1.258545in}{3.170935in}}{\pgfqpoint{1.256909in}{3.174885in}}{\pgfqpoint{1.253997in}{3.177797in}}%
\pgfpathcurveto{\pgfqpoint{1.251085in}{3.180709in}}{\pgfqpoint{1.247135in}{3.182345in}}{\pgfqpoint{1.243017in}{3.182345in}}%
\pgfpathcurveto{\pgfqpoint{1.238899in}{3.182345in}}{\pgfqpoint{1.234948in}{3.180709in}}{\pgfqpoint{1.232037in}{3.177797in}}%
\pgfpathcurveto{\pgfqpoint{1.229125in}{3.174885in}}{\pgfqpoint{1.227488in}{3.170935in}}{\pgfqpoint{1.227488in}{3.166817in}}%
\pgfpathcurveto{\pgfqpoint{1.227488in}{3.162699in}}{\pgfqpoint{1.229125in}{3.158749in}}{\pgfqpoint{1.232037in}{3.155837in}}%
\pgfpathcurveto{\pgfqpoint{1.234948in}{3.152925in}}{\pgfqpoint{1.238899in}{3.151289in}}{\pgfqpoint{1.243017in}{3.151289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245170in}{3.151959in}}%
\pgfpathcurveto{\pgfqpoint{1.249288in}{3.151959in}}{\pgfqpoint{1.253238in}{3.153595in}}{\pgfqpoint{1.256150in}{3.156507in}}%
\pgfpathcurveto{\pgfqpoint{1.259062in}{3.159419in}}{\pgfqpoint{1.260698in}{3.163369in}}{\pgfqpoint{1.260698in}{3.167487in}}%
\pgfpathcurveto{\pgfqpoint{1.260698in}{3.171605in}}{\pgfqpoint{1.259062in}{3.175555in}}{\pgfqpoint{1.256150in}{3.178467in}}%
\pgfpathcurveto{\pgfqpoint{1.253238in}{3.181379in}}{\pgfqpoint{1.249288in}{3.183015in}}{\pgfqpoint{1.245170in}{3.183015in}}%
\pgfpathcurveto{\pgfqpoint{1.241052in}{3.183015in}}{\pgfqpoint{1.237102in}{3.181379in}}{\pgfqpoint{1.234190in}{3.178467in}}%
\pgfpathcurveto{\pgfqpoint{1.231278in}{3.175555in}}{\pgfqpoint{1.229642in}{3.171605in}}{\pgfqpoint{1.229642in}{3.167487in}}%
\pgfpathcurveto{\pgfqpoint{1.229642in}{3.163369in}}{\pgfqpoint{1.231278in}{3.159419in}}{\pgfqpoint{1.234190in}{3.156507in}}%
\pgfpathcurveto{\pgfqpoint{1.237102in}{3.153595in}}{\pgfqpoint{1.241052in}{3.151959in}}{\pgfqpoint{1.245170in}{3.151959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247323in}{3.152624in}}%
\pgfpathcurveto{\pgfqpoint{1.251441in}{3.152624in}}{\pgfqpoint{1.255391in}{3.154260in}}{\pgfqpoint{1.258303in}{3.157172in}}%
\pgfpathcurveto{\pgfqpoint{1.261215in}{3.160084in}}{\pgfqpoint{1.262851in}{3.164034in}}{\pgfqpoint{1.262851in}{3.168152in}}%
\pgfpathcurveto{\pgfqpoint{1.262851in}{3.172270in}}{\pgfqpoint{1.261215in}{3.176220in}}{\pgfqpoint{1.258303in}{3.179132in}}%
\pgfpathcurveto{\pgfqpoint{1.255391in}{3.182044in}}{\pgfqpoint{1.251441in}{3.183680in}}{\pgfqpoint{1.247323in}{3.183680in}}%
\pgfpathcurveto{\pgfqpoint{1.243205in}{3.183680in}}{\pgfqpoint{1.239255in}{3.182044in}}{\pgfqpoint{1.236343in}{3.179132in}}%
\pgfpathcurveto{\pgfqpoint{1.233431in}{3.176220in}}{\pgfqpoint{1.231795in}{3.172270in}}{\pgfqpoint{1.231795in}{3.168152in}}%
\pgfpathcurveto{\pgfqpoint{1.231795in}{3.164034in}}{\pgfqpoint{1.233431in}{3.160084in}}{\pgfqpoint{1.236343in}{3.157172in}}%
\pgfpathcurveto{\pgfqpoint{1.239255in}{3.154260in}}{\pgfqpoint{1.243205in}{3.152624in}}{\pgfqpoint{1.247323in}{3.152624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249476in}{3.153287in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{3.153287in}}{\pgfqpoint{1.257544in}{3.154923in}}{\pgfqpoint{1.260456in}{3.157835in}}%
\pgfpathcurveto{\pgfqpoint{1.263368in}{3.160747in}}{\pgfqpoint{1.265004in}{3.164697in}}{\pgfqpoint{1.265004in}{3.168815in}}%
\pgfpathcurveto{\pgfqpoint{1.265004in}{3.172933in}}{\pgfqpoint{1.263368in}{3.176883in}}{\pgfqpoint{1.260456in}{3.179795in}}%
\pgfpathcurveto{\pgfqpoint{1.257544in}{3.182707in}}{\pgfqpoint{1.253594in}{3.184343in}}{\pgfqpoint{1.249476in}{3.184343in}}%
\pgfpathcurveto{\pgfqpoint{1.245358in}{3.184343in}}{\pgfqpoint{1.241408in}{3.182707in}}{\pgfqpoint{1.238496in}{3.179795in}}%
\pgfpathcurveto{\pgfqpoint{1.235584in}{3.176883in}}{\pgfqpoint{1.233948in}{3.172933in}}{\pgfqpoint{1.233948in}{3.168815in}}%
\pgfpathcurveto{\pgfqpoint{1.233948in}{3.164697in}}{\pgfqpoint{1.235584in}{3.160747in}}{\pgfqpoint{1.238496in}{3.157835in}}%
\pgfpathcurveto{\pgfqpoint{1.241408in}{3.154923in}}{\pgfqpoint{1.245358in}{3.153287in}}{\pgfqpoint{1.249476in}{3.153287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{3.153947in}}%
\pgfpathcurveto{\pgfqpoint{1.255747in}{3.153947in}}{\pgfqpoint{1.259697in}{3.155584in}}{\pgfqpoint{1.262609in}{3.158496in}}%
\pgfpathcurveto{\pgfqpoint{1.265521in}{3.161408in}}{\pgfqpoint{1.267157in}{3.165358in}}{\pgfqpoint{1.267157in}{3.169476in}}%
\pgfpathcurveto{\pgfqpoint{1.267157in}{3.173594in}}{\pgfqpoint{1.265521in}{3.177544in}}{\pgfqpoint{1.262609in}{3.180456in}}%
\pgfpathcurveto{\pgfqpoint{1.259697in}{3.183368in}}{\pgfqpoint{1.255747in}{3.185004in}}{\pgfqpoint{1.251629in}{3.185004in}}%
\pgfpathcurveto{\pgfqpoint{1.247511in}{3.185004in}}{\pgfqpoint{1.243561in}{3.183368in}}{\pgfqpoint{1.240649in}{3.180456in}}%
\pgfpathcurveto{\pgfqpoint{1.237737in}{3.177544in}}{\pgfqpoint{1.236101in}{3.173594in}}{\pgfqpoint{1.236101in}{3.169476in}}%
\pgfpathcurveto{\pgfqpoint{1.236101in}{3.165358in}}{\pgfqpoint{1.237737in}{3.161408in}}{\pgfqpoint{1.240649in}{3.158496in}}%
\pgfpathcurveto{\pgfqpoint{1.243561in}{3.155584in}}{\pgfqpoint{1.247511in}{3.153947in}}{\pgfqpoint{1.251629in}{3.153947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253782in}{3.154605in}}%
\pgfpathcurveto{\pgfqpoint{1.257900in}{3.154605in}}{\pgfqpoint{1.261850in}{3.156241in}}{\pgfqpoint{1.264762in}{3.159153in}}%
\pgfpathcurveto{\pgfqpoint{1.267674in}{3.162065in}}{\pgfqpoint{1.269311in}{3.166015in}}{\pgfqpoint{1.269311in}{3.170133in}}%
\pgfpathcurveto{\pgfqpoint{1.269311in}{3.174251in}}{\pgfqpoint{1.267674in}{3.178201in}}{\pgfqpoint{1.264762in}{3.181113in}}%
\pgfpathcurveto{\pgfqpoint{1.261850in}{3.184025in}}{\pgfqpoint{1.257900in}{3.185661in}}{\pgfqpoint{1.253782in}{3.185661in}}%
\pgfpathcurveto{\pgfqpoint{1.249664in}{3.185661in}}{\pgfqpoint{1.245714in}{3.184025in}}{\pgfqpoint{1.242802in}{3.181113in}}%
\pgfpathcurveto{\pgfqpoint{1.239890in}{3.178201in}}{\pgfqpoint{1.238254in}{3.174251in}}{\pgfqpoint{1.238254in}{3.170133in}}%
\pgfpathcurveto{\pgfqpoint{1.238254in}{3.166015in}}{\pgfqpoint{1.239890in}{3.162065in}}{\pgfqpoint{1.242802in}{3.159153in}}%
\pgfpathcurveto{\pgfqpoint{1.245714in}{3.156241in}}{\pgfqpoint{1.249664in}{3.154605in}}{\pgfqpoint{1.253782in}{3.154605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255935in}{3.155261in}}%
\pgfpathcurveto{\pgfqpoint{1.260054in}{3.155261in}}{\pgfqpoint{1.264004in}{3.156897in}}{\pgfqpoint{1.266916in}{3.159809in}}%
\pgfpathcurveto{\pgfqpoint{1.269828in}{3.162721in}}{\pgfqpoint{1.271464in}{3.166671in}}{\pgfqpoint{1.271464in}{3.170789in}}%
\pgfpathcurveto{\pgfqpoint{1.271464in}{3.174907in}}{\pgfqpoint{1.269828in}{3.178857in}}{\pgfqpoint{1.266916in}{3.181769in}}%
\pgfpathcurveto{\pgfqpoint{1.264004in}{3.184681in}}{\pgfqpoint{1.260054in}{3.186317in}}{\pgfqpoint{1.255935in}{3.186317in}}%
\pgfpathcurveto{\pgfqpoint{1.251817in}{3.186317in}}{\pgfqpoint{1.247867in}{3.184681in}}{\pgfqpoint{1.244955in}{3.181769in}}%
\pgfpathcurveto{\pgfqpoint{1.242043in}{3.178857in}}{\pgfqpoint{1.240407in}{3.174907in}}{\pgfqpoint{1.240407in}{3.170789in}}%
\pgfpathcurveto{\pgfqpoint{1.240407in}{3.166671in}}{\pgfqpoint{1.242043in}{3.162721in}}{\pgfqpoint{1.244955in}{3.159809in}}%
\pgfpathcurveto{\pgfqpoint{1.247867in}{3.156897in}}{\pgfqpoint{1.251817in}{3.155261in}}{\pgfqpoint{1.255935in}{3.155261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258089in}{3.155914in}}%
\pgfpathcurveto{\pgfqpoint{1.262207in}{3.155914in}}{\pgfqpoint{1.266157in}{3.157550in}}{\pgfqpoint{1.269069in}{3.160462in}}%
\pgfpathcurveto{\pgfqpoint{1.271981in}{3.163374in}}{\pgfqpoint{1.273617in}{3.167324in}}{\pgfqpoint{1.273617in}{3.171442in}}%
\pgfpathcurveto{\pgfqpoint{1.273617in}{3.175561in}}{\pgfqpoint{1.271981in}{3.179511in}}{\pgfqpoint{1.269069in}{3.182423in}}%
\pgfpathcurveto{\pgfqpoint{1.266157in}{3.185335in}}{\pgfqpoint{1.262207in}{3.186971in}}{\pgfqpoint{1.258089in}{3.186971in}}%
\pgfpathcurveto{\pgfqpoint{1.253970in}{3.186971in}}{\pgfqpoint{1.250020in}{3.185335in}}{\pgfqpoint{1.247108in}{3.182423in}}%
\pgfpathcurveto{\pgfqpoint{1.244197in}{3.179511in}}{\pgfqpoint{1.242560in}{3.175561in}}{\pgfqpoint{1.242560in}{3.171442in}}%
\pgfpathcurveto{\pgfqpoint{1.242560in}{3.167324in}}{\pgfqpoint{1.244197in}{3.163374in}}{\pgfqpoint{1.247108in}{3.160462in}}%
\pgfpathcurveto{\pgfqpoint{1.250020in}{3.157550in}}{\pgfqpoint{1.253970in}{3.155914in}}{\pgfqpoint{1.258089in}{3.155914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260242in}{3.156567in}}%
\pgfpathcurveto{\pgfqpoint{1.264360in}{3.156567in}}{\pgfqpoint{1.268310in}{3.158203in}}{\pgfqpoint{1.271222in}{3.161115in}}%
\pgfpathcurveto{\pgfqpoint{1.274134in}{3.164027in}}{\pgfqpoint{1.275770in}{3.167977in}}{\pgfqpoint{1.275770in}{3.172095in}}%
\pgfpathcurveto{\pgfqpoint{1.275770in}{3.176213in}}{\pgfqpoint{1.274134in}{3.180163in}}{\pgfqpoint{1.271222in}{3.183075in}}%
\pgfpathcurveto{\pgfqpoint{1.268310in}{3.185987in}}{\pgfqpoint{1.264360in}{3.187623in}}{\pgfqpoint{1.260242in}{3.187623in}}%
\pgfpathcurveto{\pgfqpoint{1.256124in}{3.187623in}}{\pgfqpoint{1.252174in}{3.185987in}}{\pgfqpoint{1.249262in}{3.183075in}}%
\pgfpathcurveto{\pgfqpoint{1.246350in}{3.180163in}}{\pgfqpoint{1.244713in}{3.176213in}}{\pgfqpoint{1.244713in}{3.172095in}}%
\pgfpathcurveto{\pgfqpoint{1.244713in}{3.167977in}}{\pgfqpoint{1.246350in}{3.164027in}}{\pgfqpoint{1.249262in}{3.161115in}}%
\pgfpathcurveto{\pgfqpoint{1.252174in}{3.158203in}}{\pgfqpoint{1.256124in}{3.156567in}}{\pgfqpoint{1.260242in}{3.156567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262395in}{3.157216in}}%
\pgfpathcurveto{\pgfqpoint{1.266513in}{3.157216in}}{\pgfqpoint{1.270463in}{3.158852in}}{\pgfqpoint{1.273375in}{3.161764in}}%
\pgfpathcurveto{\pgfqpoint{1.276287in}{3.164676in}}{\pgfqpoint{1.277923in}{3.168626in}}{\pgfqpoint{1.277923in}{3.172745in}}%
\pgfpathcurveto{\pgfqpoint{1.277923in}{3.176863in}}{\pgfqpoint{1.276287in}{3.180813in}}{\pgfqpoint{1.273375in}{3.183725in}}%
\pgfpathcurveto{\pgfqpoint{1.270463in}{3.186637in}}{\pgfqpoint{1.266513in}{3.188273in}}{\pgfqpoint{1.262395in}{3.188273in}}%
\pgfpathcurveto{\pgfqpoint{1.258277in}{3.188273in}}{\pgfqpoint{1.254327in}{3.186637in}}{\pgfqpoint{1.251415in}{3.183725in}}%
\pgfpathcurveto{\pgfqpoint{1.248503in}{3.180813in}}{\pgfqpoint{1.246867in}{3.176863in}}{\pgfqpoint{1.246867in}{3.172745in}}%
\pgfpathcurveto{\pgfqpoint{1.246867in}{3.168626in}}{\pgfqpoint{1.248503in}{3.164676in}}{\pgfqpoint{1.251415in}{3.161764in}}%
\pgfpathcurveto{\pgfqpoint{1.254327in}{3.158852in}}{\pgfqpoint{1.258277in}{3.157216in}}{\pgfqpoint{1.262395in}{3.157216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264548in}{3.157864in}}%
\pgfpathcurveto{\pgfqpoint{1.268666in}{3.157864in}}{\pgfqpoint{1.272616in}{3.159500in}}{\pgfqpoint{1.275528in}{3.162412in}}%
\pgfpathcurveto{\pgfqpoint{1.278440in}{3.165324in}}{\pgfqpoint{1.280076in}{3.169274in}}{\pgfqpoint{1.280076in}{3.173392in}}%
\pgfpathcurveto{\pgfqpoint{1.280076in}{3.177510in}}{\pgfqpoint{1.278440in}{3.181460in}}{\pgfqpoint{1.275528in}{3.184372in}}%
\pgfpathcurveto{\pgfqpoint{1.272616in}{3.187284in}}{\pgfqpoint{1.268666in}{3.188920in}}{\pgfqpoint{1.264548in}{3.188920in}}%
\pgfpathcurveto{\pgfqpoint{1.260430in}{3.188920in}}{\pgfqpoint{1.256480in}{3.187284in}}{\pgfqpoint{1.253568in}{3.184372in}}%
\pgfpathcurveto{\pgfqpoint{1.250656in}{3.181460in}}{\pgfqpoint{1.249020in}{3.177510in}}{\pgfqpoint{1.249020in}{3.173392in}}%
\pgfpathcurveto{\pgfqpoint{1.249020in}{3.169274in}}{\pgfqpoint{1.250656in}{3.165324in}}{\pgfqpoint{1.253568in}{3.162412in}}%
\pgfpathcurveto{\pgfqpoint{1.256480in}{3.159500in}}{\pgfqpoint{1.260430in}{3.157864in}}{\pgfqpoint{1.264548in}{3.157864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266701in}{3.158511in}}%
\pgfpathcurveto{\pgfqpoint{1.270819in}{3.158511in}}{\pgfqpoint{1.274769in}{3.160147in}}{\pgfqpoint{1.277681in}{3.163059in}}%
\pgfpathcurveto{\pgfqpoint{1.280593in}{3.165971in}}{\pgfqpoint{1.282229in}{3.169921in}}{\pgfqpoint{1.282229in}{3.174039in}}%
\pgfpathcurveto{\pgfqpoint{1.282229in}{3.178157in}}{\pgfqpoint{1.280593in}{3.182107in}}{\pgfqpoint{1.277681in}{3.185019in}}%
\pgfpathcurveto{\pgfqpoint{1.274769in}{3.187931in}}{\pgfqpoint{1.270819in}{3.189567in}}{\pgfqpoint{1.266701in}{3.189567in}}%
\pgfpathcurveto{\pgfqpoint{1.262583in}{3.189567in}}{\pgfqpoint{1.258633in}{3.187931in}}{\pgfqpoint{1.255721in}{3.185019in}}%
\pgfpathcurveto{\pgfqpoint{1.252809in}{3.182107in}}{\pgfqpoint{1.251173in}{3.178157in}}{\pgfqpoint{1.251173in}{3.174039in}}%
\pgfpathcurveto{\pgfqpoint{1.251173in}{3.169921in}}{\pgfqpoint{1.252809in}{3.165971in}}{\pgfqpoint{1.255721in}{3.163059in}}%
\pgfpathcurveto{\pgfqpoint{1.258633in}{3.160147in}}{\pgfqpoint{1.262583in}{3.158511in}}{\pgfqpoint{1.266701in}{3.158511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268854in}{3.159155in}}%
\pgfpathcurveto{\pgfqpoint{1.272972in}{3.159155in}}{\pgfqpoint{1.276922in}{3.160791in}}{\pgfqpoint{1.279834in}{3.163703in}}%
\pgfpathcurveto{\pgfqpoint{1.282746in}{3.166615in}}{\pgfqpoint{1.284383in}{3.170565in}}{\pgfqpoint{1.284383in}{3.174683in}}%
\pgfpathcurveto{\pgfqpoint{1.284383in}{3.178801in}}{\pgfqpoint{1.282746in}{3.182751in}}{\pgfqpoint{1.279834in}{3.185663in}}%
\pgfpathcurveto{\pgfqpoint{1.276922in}{3.188575in}}{\pgfqpoint{1.272972in}{3.190211in}}{\pgfqpoint{1.268854in}{3.190211in}}%
\pgfpathcurveto{\pgfqpoint{1.264736in}{3.190211in}}{\pgfqpoint{1.260786in}{3.188575in}}{\pgfqpoint{1.257874in}{3.185663in}}%
\pgfpathcurveto{\pgfqpoint{1.254962in}{3.182751in}}{\pgfqpoint{1.253326in}{3.178801in}}{\pgfqpoint{1.253326in}{3.174683in}}%
\pgfpathcurveto{\pgfqpoint{1.253326in}{3.170565in}}{\pgfqpoint{1.254962in}{3.166615in}}{\pgfqpoint{1.257874in}{3.163703in}}%
\pgfpathcurveto{\pgfqpoint{1.260786in}{3.160791in}}{\pgfqpoint{1.264736in}{3.159155in}}{\pgfqpoint{1.268854in}{3.159155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271007in}{3.159798in}}%
\pgfpathcurveto{\pgfqpoint{1.275126in}{3.159798in}}{\pgfqpoint{1.279076in}{3.161434in}}{\pgfqpoint{1.281988in}{3.164346in}}%
\pgfpathcurveto{\pgfqpoint{1.284900in}{3.167258in}}{\pgfqpoint{1.286536in}{3.171208in}}{\pgfqpoint{1.286536in}{3.175326in}}%
\pgfpathcurveto{\pgfqpoint{1.286536in}{3.179444in}}{\pgfqpoint{1.284900in}{3.183394in}}{\pgfqpoint{1.281988in}{3.186306in}}%
\pgfpathcurveto{\pgfqpoint{1.279076in}{3.189218in}}{\pgfqpoint{1.275126in}{3.190854in}}{\pgfqpoint{1.271007in}{3.190854in}}%
\pgfpathcurveto{\pgfqpoint{1.266889in}{3.190854in}}{\pgfqpoint{1.262939in}{3.189218in}}{\pgfqpoint{1.260027in}{3.186306in}}%
\pgfpathcurveto{\pgfqpoint{1.257115in}{3.183394in}}{\pgfqpoint{1.255479in}{3.179444in}}{\pgfqpoint{1.255479in}{3.175326in}}%
\pgfpathcurveto{\pgfqpoint{1.255479in}{3.171208in}}{\pgfqpoint{1.257115in}{3.167258in}}{\pgfqpoint{1.260027in}{3.164346in}}%
\pgfpathcurveto{\pgfqpoint{1.262939in}{3.161434in}}{\pgfqpoint{1.266889in}{3.159798in}}{\pgfqpoint{1.271007in}{3.159798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273161in}{3.160437in}}%
\pgfpathcurveto{\pgfqpoint{1.277279in}{3.160437in}}{\pgfqpoint{1.281229in}{3.162074in}}{\pgfqpoint{1.284141in}{3.164986in}}%
\pgfpathcurveto{\pgfqpoint{1.287053in}{3.167898in}}{\pgfqpoint{1.288689in}{3.171848in}}{\pgfqpoint{1.288689in}{3.175966in}}%
\pgfpathcurveto{\pgfqpoint{1.288689in}{3.180084in}}{\pgfqpoint{1.287053in}{3.184034in}}{\pgfqpoint{1.284141in}{3.186946in}}%
\pgfpathcurveto{\pgfqpoint{1.281229in}{3.189858in}}{\pgfqpoint{1.277279in}{3.191494in}}{\pgfqpoint{1.273161in}{3.191494in}}%
\pgfpathcurveto{\pgfqpoint{1.269042in}{3.191494in}}{\pgfqpoint{1.265092in}{3.189858in}}{\pgfqpoint{1.262180in}{3.186946in}}%
\pgfpathcurveto{\pgfqpoint{1.259268in}{3.184034in}}{\pgfqpoint{1.257632in}{3.180084in}}{\pgfqpoint{1.257632in}{3.175966in}}%
\pgfpathcurveto{\pgfqpoint{1.257632in}{3.171848in}}{\pgfqpoint{1.259268in}{3.167898in}}{\pgfqpoint{1.262180in}{3.164986in}}%
\pgfpathcurveto{\pgfqpoint{1.265092in}{3.162074in}}{\pgfqpoint{1.269042in}{3.160437in}}{\pgfqpoint{1.273161in}{3.160437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275314in}{3.161077in}}%
\pgfpathcurveto{\pgfqpoint{1.279432in}{3.161077in}}{\pgfqpoint{1.283382in}{3.162713in}}{\pgfqpoint{1.286294in}{3.165625in}}%
\pgfpathcurveto{\pgfqpoint{1.289206in}{3.168537in}}{\pgfqpoint{1.290842in}{3.172487in}}{\pgfqpoint{1.290842in}{3.176605in}}%
\pgfpathcurveto{\pgfqpoint{1.290842in}{3.180724in}}{\pgfqpoint{1.289206in}{3.184674in}}{\pgfqpoint{1.286294in}{3.187586in}}%
\pgfpathcurveto{\pgfqpoint{1.283382in}{3.190497in}}{\pgfqpoint{1.279432in}{3.192134in}}{\pgfqpoint{1.275314in}{3.192134in}}%
\pgfpathcurveto{\pgfqpoint{1.271196in}{3.192134in}}{\pgfqpoint{1.267246in}{3.190497in}}{\pgfqpoint{1.264334in}{3.187586in}}%
\pgfpathcurveto{\pgfqpoint{1.261422in}{3.184674in}}{\pgfqpoint{1.259785in}{3.180724in}}{\pgfqpoint{1.259785in}{3.176605in}}%
\pgfpathcurveto{\pgfqpoint{1.259785in}{3.172487in}}{\pgfqpoint{1.261422in}{3.168537in}}{\pgfqpoint{1.264334in}{3.165625in}}%
\pgfpathcurveto{\pgfqpoint{1.267246in}{3.162713in}}{\pgfqpoint{1.271196in}{3.161077in}}{\pgfqpoint{1.275314in}{3.161077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277467in}{3.161713in}}%
\pgfpathcurveto{\pgfqpoint{1.281585in}{3.161713in}}{\pgfqpoint{1.285535in}{3.163350in}}{\pgfqpoint{1.288447in}{3.166262in}}%
\pgfpathcurveto{\pgfqpoint{1.291359in}{3.169174in}}{\pgfqpoint{1.292995in}{3.173124in}}{\pgfqpoint{1.292995in}{3.177242in}}%
\pgfpathcurveto{\pgfqpoint{1.292995in}{3.181360in}}{\pgfqpoint{1.291359in}{3.185310in}}{\pgfqpoint{1.288447in}{3.188222in}}%
\pgfpathcurveto{\pgfqpoint{1.285535in}{3.191134in}}{\pgfqpoint{1.281585in}{3.192770in}}{\pgfqpoint{1.277467in}{3.192770in}}%
\pgfpathcurveto{\pgfqpoint{1.273349in}{3.192770in}}{\pgfqpoint{1.269399in}{3.191134in}}{\pgfqpoint{1.266487in}{3.188222in}}%
\pgfpathcurveto{\pgfqpoint{1.263575in}{3.185310in}}{\pgfqpoint{1.261939in}{3.181360in}}{\pgfqpoint{1.261939in}{3.177242in}}%
\pgfpathcurveto{\pgfqpoint{1.261939in}{3.173124in}}{\pgfqpoint{1.263575in}{3.169174in}}{\pgfqpoint{1.266487in}{3.166262in}}%
\pgfpathcurveto{\pgfqpoint{1.269399in}{3.163350in}}{\pgfqpoint{1.273349in}{3.161713in}}{\pgfqpoint{1.277467in}{3.161713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279620in}{3.162348in}}%
\pgfpathcurveto{\pgfqpoint{1.283738in}{3.162348in}}{\pgfqpoint{1.287688in}{3.163984in}}{\pgfqpoint{1.290600in}{3.166896in}}%
\pgfpathcurveto{\pgfqpoint{1.293512in}{3.169808in}}{\pgfqpoint{1.295148in}{3.173758in}}{\pgfqpoint{1.295148in}{3.177876in}}%
\pgfpathcurveto{\pgfqpoint{1.295148in}{3.181994in}}{\pgfqpoint{1.293512in}{3.185944in}}{\pgfqpoint{1.290600in}{3.188856in}}%
\pgfpathcurveto{\pgfqpoint{1.287688in}{3.191768in}}{\pgfqpoint{1.283738in}{3.193404in}}{\pgfqpoint{1.279620in}{3.193404in}}%
\pgfpathcurveto{\pgfqpoint{1.275502in}{3.193404in}}{\pgfqpoint{1.271552in}{3.191768in}}{\pgfqpoint{1.268640in}{3.188856in}}%
\pgfpathcurveto{\pgfqpoint{1.265728in}{3.185944in}}{\pgfqpoint{1.264092in}{3.181994in}}{\pgfqpoint{1.264092in}{3.177876in}}%
\pgfpathcurveto{\pgfqpoint{1.264092in}{3.173758in}}{\pgfqpoint{1.265728in}{3.169808in}}{\pgfqpoint{1.268640in}{3.166896in}}%
\pgfpathcurveto{\pgfqpoint{1.271552in}{3.163984in}}{\pgfqpoint{1.275502in}{3.162348in}}{\pgfqpoint{1.279620in}{3.162348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281773in}{3.162981in}}%
\pgfpathcurveto{\pgfqpoint{1.285891in}{3.162981in}}{\pgfqpoint{1.289841in}{3.164617in}}{\pgfqpoint{1.292753in}{3.167529in}}%
\pgfpathcurveto{\pgfqpoint{1.295665in}{3.170441in}}{\pgfqpoint{1.297301in}{3.174391in}}{\pgfqpoint{1.297301in}{3.178509in}}%
\pgfpathcurveto{\pgfqpoint{1.297301in}{3.182628in}}{\pgfqpoint{1.295665in}{3.186578in}}{\pgfqpoint{1.292753in}{3.189490in}}%
\pgfpathcurveto{\pgfqpoint{1.289841in}{3.192402in}}{\pgfqpoint{1.285891in}{3.194038in}}{\pgfqpoint{1.281773in}{3.194038in}}%
\pgfpathcurveto{\pgfqpoint{1.277655in}{3.194038in}}{\pgfqpoint{1.273705in}{3.192402in}}{\pgfqpoint{1.270793in}{3.189490in}}%
\pgfpathcurveto{\pgfqpoint{1.267881in}{3.186578in}}{\pgfqpoint{1.266245in}{3.182628in}}{\pgfqpoint{1.266245in}{3.178509in}}%
\pgfpathcurveto{\pgfqpoint{1.266245in}{3.174391in}}{\pgfqpoint{1.267881in}{3.170441in}}{\pgfqpoint{1.270793in}{3.167529in}}%
\pgfpathcurveto{\pgfqpoint{1.273705in}{3.164617in}}{\pgfqpoint{1.277655in}{3.162981in}}{\pgfqpoint{1.281773in}{3.162981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283926in}{3.163613in}}%
\pgfpathcurveto{\pgfqpoint{1.288044in}{3.163613in}}{\pgfqpoint{1.291994in}{3.165250in}}{\pgfqpoint{1.294906in}{3.168162in}}%
\pgfpathcurveto{\pgfqpoint{1.297818in}{3.171074in}}{\pgfqpoint{1.299454in}{3.175024in}}{\pgfqpoint{1.299454in}{3.179142in}}%
\pgfpathcurveto{\pgfqpoint{1.299454in}{3.183260in}}{\pgfqpoint{1.297818in}{3.187210in}}{\pgfqpoint{1.294906in}{3.190122in}}%
\pgfpathcurveto{\pgfqpoint{1.291994in}{3.193034in}}{\pgfqpoint{1.288044in}{3.194670in}}{\pgfqpoint{1.283926in}{3.194670in}}%
\pgfpathcurveto{\pgfqpoint{1.279808in}{3.194670in}}{\pgfqpoint{1.275858in}{3.193034in}}{\pgfqpoint{1.272946in}{3.190122in}}%
\pgfpathcurveto{\pgfqpoint{1.270034in}{3.187210in}}{\pgfqpoint{1.268398in}{3.183260in}}{\pgfqpoint{1.268398in}{3.179142in}}%
\pgfpathcurveto{\pgfqpoint{1.268398in}{3.175024in}}{\pgfqpoint{1.270034in}{3.171074in}}{\pgfqpoint{1.272946in}{3.168162in}}%
\pgfpathcurveto{\pgfqpoint{1.275858in}{3.165250in}}{\pgfqpoint{1.279808in}{3.163613in}}{\pgfqpoint{1.283926in}{3.163613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286079in}{3.164243in}}%
\pgfpathcurveto{\pgfqpoint{1.290198in}{3.164243in}}{\pgfqpoint{1.294148in}{3.165879in}}{\pgfqpoint{1.297060in}{3.168791in}}%
\pgfpathcurveto{\pgfqpoint{1.299971in}{3.171703in}}{\pgfqpoint{1.301608in}{3.175653in}}{\pgfqpoint{1.301608in}{3.179771in}}%
\pgfpathcurveto{\pgfqpoint{1.301608in}{3.183889in}}{\pgfqpoint{1.299971in}{3.187839in}}{\pgfqpoint{1.297060in}{3.190751in}}%
\pgfpathcurveto{\pgfqpoint{1.294148in}{3.193663in}}{\pgfqpoint{1.290198in}{3.195299in}}{\pgfqpoint{1.286079in}{3.195299in}}%
\pgfpathcurveto{\pgfqpoint{1.281961in}{3.195299in}}{\pgfqpoint{1.278011in}{3.193663in}}{\pgfqpoint{1.275099in}{3.190751in}}%
\pgfpathcurveto{\pgfqpoint{1.272187in}{3.187839in}}{\pgfqpoint{1.270551in}{3.183889in}}{\pgfqpoint{1.270551in}{3.179771in}}%
\pgfpathcurveto{\pgfqpoint{1.270551in}{3.175653in}}{\pgfqpoint{1.272187in}{3.171703in}}{\pgfqpoint{1.275099in}{3.168791in}}%
\pgfpathcurveto{\pgfqpoint{1.278011in}{3.165879in}}{\pgfqpoint{1.281961in}{3.164243in}}{\pgfqpoint{1.286079in}{3.164243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288233in}{3.164870in}}%
\pgfpathcurveto{\pgfqpoint{1.292351in}{3.164870in}}{\pgfqpoint{1.296301in}{3.166506in}}{\pgfqpoint{1.299213in}{3.169418in}}%
\pgfpathcurveto{\pgfqpoint{1.302125in}{3.172330in}}{\pgfqpoint{1.303761in}{3.176280in}}{\pgfqpoint{1.303761in}{3.180398in}}%
\pgfpathcurveto{\pgfqpoint{1.303761in}{3.184516in}}{\pgfqpoint{1.302125in}{3.188466in}}{\pgfqpoint{1.299213in}{3.191378in}}%
\pgfpathcurveto{\pgfqpoint{1.296301in}{3.194290in}}{\pgfqpoint{1.292351in}{3.195927in}}{\pgfqpoint{1.288233in}{3.195927in}}%
\pgfpathcurveto{\pgfqpoint{1.284114in}{3.195927in}}{\pgfqpoint{1.280164in}{3.194290in}}{\pgfqpoint{1.277252in}{3.191378in}}%
\pgfpathcurveto{\pgfqpoint{1.274340in}{3.188466in}}{\pgfqpoint{1.272704in}{3.184516in}}{\pgfqpoint{1.272704in}{3.180398in}}%
\pgfpathcurveto{\pgfqpoint{1.272704in}{3.176280in}}{\pgfqpoint{1.274340in}{3.172330in}}{\pgfqpoint{1.277252in}{3.169418in}}%
\pgfpathcurveto{\pgfqpoint{1.280164in}{3.166506in}}{\pgfqpoint{1.284114in}{3.164870in}}{\pgfqpoint{1.288233in}{3.164870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290386in}{3.165496in}}%
\pgfpathcurveto{\pgfqpoint{1.294504in}{3.165496in}}{\pgfqpoint{1.298454in}{3.167132in}}{\pgfqpoint{1.301366in}{3.170044in}}%
\pgfpathcurveto{\pgfqpoint{1.304278in}{3.172956in}}{\pgfqpoint{1.305914in}{3.176906in}}{\pgfqpoint{1.305914in}{3.181024in}}%
\pgfpathcurveto{\pgfqpoint{1.305914in}{3.185143in}}{\pgfqpoint{1.304278in}{3.189093in}}{\pgfqpoint{1.301366in}{3.192005in}}%
\pgfpathcurveto{\pgfqpoint{1.298454in}{3.194917in}}{\pgfqpoint{1.294504in}{3.196553in}}{\pgfqpoint{1.290386in}{3.196553in}}%
\pgfpathcurveto{\pgfqpoint{1.286268in}{3.196553in}}{\pgfqpoint{1.282317in}{3.194917in}}{\pgfqpoint{1.279406in}{3.192005in}}%
\pgfpathcurveto{\pgfqpoint{1.276494in}{3.189093in}}{\pgfqpoint{1.274857in}{3.185143in}}{\pgfqpoint{1.274857in}{3.181024in}}%
\pgfpathcurveto{\pgfqpoint{1.274857in}{3.176906in}}{\pgfqpoint{1.276494in}{3.172956in}}{\pgfqpoint{1.279406in}{3.170044in}}%
\pgfpathcurveto{\pgfqpoint{1.282317in}{3.167132in}}{\pgfqpoint{1.286268in}{3.165496in}}{\pgfqpoint{1.290386in}{3.165496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292539in}{3.166121in}}%
\pgfpathcurveto{\pgfqpoint{1.296657in}{3.166121in}}{\pgfqpoint{1.300607in}{3.167757in}}{\pgfqpoint{1.303519in}{3.170669in}}%
\pgfpathcurveto{\pgfqpoint{1.306431in}{3.173581in}}{\pgfqpoint{1.308067in}{3.177531in}}{\pgfqpoint{1.308067in}{3.181649in}}%
\pgfpathcurveto{\pgfqpoint{1.308067in}{3.185767in}}{\pgfqpoint{1.306431in}{3.189717in}}{\pgfqpoint{1.303519in}{3.192629in}}%
\pgfpathcurveto{\pgfqpoint{1.300607in}{3.195541in}}{\pgfqpoint{1.296657in}{3.197177in}}{\pgfqpoint{1.292539in}{3.197177in}}%
\pgfpathcurveto{\pgfqpoint{1.288421in}{3.197177in}}{\pgfqpoint{1.284471in}{3.195541in}}{\pgfqpoint{1.281559in}{3.192629in}}%
\pgfpathcurveto{\pgfqpoint{1.278647in}{3.189717in}}{\pgfqpoint{1.277011in}{3.185767in}}{\pgfqpoint{1.277011in}{3.181649in}}%
\pgfpathcurveto{\pgfqpoint{1.277011in}{3.177531in}}{\pgfqpoint{1.278647in}{3.173581in}}{\pgfqpoint{1.281559in}{3.170669in}}%
\pgfpathcurveto{\pgfqpoint{1.284471in}{3.167757in}}{\pgfqpoint{1.288421in}{3.166121in}}{\pgfqpoint{1.292539in}{3.166121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294692in}{3.166742in}}%
\pgfpathcurveto{\pgfqpoint{1.298810in}{3.166742in}}{\pgfqpoint{1.302760in}{3.168378in}}{\pgfqpoint{1.305672in}{3.171290in}}%
\pgfpathcurveto{\pgfqpoint{1.308584in}{3.174202in}}{\pgfqpoint{1.310220in}{3.178152in}}{\pgfqpoint{1.310220in}{3.182270in}}%
\pgfpathcurveto{\pgfqpoint{1.310220in}{3.186388in}}{\pgfqpoint{1.308584in}{3.190338in}}{\pgfqpoint{1.305672in}{3.193250in}}%
\pgfpathcurveto{\pgfqpoint{1.302760in}{3.196162in}}{\pgfqpoint{1.298810in}{3.197799in}}{\pgfqpoint{1.294692in}{3.197799in}}%
\pgfpathcurveto{\pgfqpoint{1.290574in}{3.197799in}}{\pgfqpoint{1.286624in}{3.196162in}}{\pgfqpoint{1.283712in}{3.193250in}}%
\pgfpathcurveto{\pgfqpoint{1.280800in}{3.190338in}}{\pgfqpoint{1.279164in}{3.186388in}}{\pgfqpoint{1.279164in}{3.182270in}}%
\pgfpathcurveto{\pgfqpoint{1.279164in}{3.178152in}}{\pgfqpoint{1.280800in}{3.174202in}}{\pgfqpoint{1.283712in}{3.171290in}}%
\pgfpathcurveto{\pgfqpoint{1.286624in}{3.168378in}}{\pgfqpoint{1.290574in}{3.166742in}}{\pgfqpoint{1.294692in}{3.166742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296845in}{3.167363in}}%
\pgfpathcurveto{\pgfqpoint{1.300963in}{3.167363in}}{\pgfqpoint{1.304913in}{3.168999in}}{\pgfqpoint{1.307825in}{3.171911in}}%
\pgfpathcurveto{\pgfqpoint{1.310737in}{3.174823in}}{\pgfqpoint{1.312373in}{3.178773in}}{\pgfqpoint{1.312373in}{3.182891in}}%
\pgfpathcurveto{\pgfqpoint{1.312373in}{3.187009in}}{\pgfqpoint{1.310737in}{3.190959in}}{\pgfqpoint{1.307825in}{3.193871in}}%
\pgfpathcurveto{\pgfqpoint{1.304913in}{3.196783in}}{\pgfqpoint{1.300963in}{3.198419in}}{\pgfqpoint{1.296845in}{3.198419in}}%
\pgfpathcurveto{\pgfqpoint{1.292727in}{3.198419in}}{\pgfqpoint{1.288777in}{3.196783in}}{\pgfqpoint{1.285865in}{3.193871in}}%
\pgfpathcurveto{\pgfqpoint{1.282953in}{3.190959in}}{\pgfqpoint{1.281317in}{3.187009in}}{\pgfqpoint{1.281317in}{3.182891in}}%
\pgfpathcurveto{\pgfqpoint{1.281317in}{3.178773in}}{\pgfqpoint{1.282953in}{3.174823in}}{\pgfqpoint{1.285865in}{3.171911in}}%
\pgfpathcurveto{\pgfqpoint{1.288777in}{3.168999in}}{\pgfqpoint{1.292727in}{3.167363in}}{\pgfqpoint{1.296845in}{3.167363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298998in}{3.167982in}}%
\pgfpathcurveto{\pgfqpoint{1.303116in}{3.167982in}}{\pgfqpoint{1.307066in}{3.169618in}}{\pgfqpoint{1.309978in}{3.172530in}}%
\pgfpathcurveto{\pgfqpoint{1.312890in}{3.175442in}}{\pgfqpoint{1.314526in}{3.179392in}}{\pgfqpoint{1.314526in}{3.183510in}}%
\pgfpathcurveto{\pgfqpoint{1.314526in}{3.187628in}}{\pgfqpoint{1.312890in}{3.191578in}}{\pgfqpoint{1.309978in}{3.194490in}}%
\pgfpathcurveto{\pgfqpoint{1.307066in}{3.197402in}}{\pgfqpoint{1.303116in}{3.199039in}}{\pgfqpoint{1.298998in}{3.199039in}}%
\pgfpathcurveto{\pgfqpoint{1.294880in}{3.199039in}}{\pgfqpoint{1.290930in}{3.197402in}}{\pgfqpoint{1.288018in}{3.194490in}}%
\pgfpathcurveto{\pgfqpoint{1.285106in}{3.191578in}}{\pgfqpoint{1.283470in}{3.187628in}}{\pgfqpoint{1.283470in}{3.183510in}}%
\pgfpathcurveto{\pgfqpoint{1.283470in}{3.179392in}}{\pgfqpoint{1.285106in}{3.175442in}}{\pgfqpoint{1.288018in}{3.172530in}}%
\pgfpathcurveto{\pgfqpoint{1.290930in}{3.169618in}}{\pgfqpoint{1.294880in}{3.167982in}}{\pgfqpoint{1.298998in}{3.167982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301151in}{3.168599in}}%
\pgfpathcurveto{\pgfqpoint{1.305269in}{3.168599in}}{\pgfqpoint{1.309220in}{3.170235in}}{\pgfqpoint{1.312131in}{3.173147in}}%
\pgfpathcurveto{\pgfqpoint{1.315043in}{3.176059in}}{\pgfqpoint{1.316680in}{3.180009in}}{\pgfqpoint{1.316680in}{3.184127in}}%
\pgfpathcurveto{\pgfqpoint{1.316680in}{3.188245in}}{\pgfqpoint{1.315043in}{3.192195in}}{\pgfqpoint{1.312131in}{3.195107in}}%
\pgfpathcurveto{\pgfqpoint{1.309220in}{3.198019in}}{\pgfqpoint{1.305269in}{3.199655in}}{\pgfqpoint{1.301151in}{3.199655in}}%
\pgfpathcurveto{\pgfqpoint{1.297033in}{3.199655in}}{\pgfqpoint{1.293083in}{3.198019in}}{\pgfqpoint{1.290171in}{3.195107in}}%
\pgfpathcurveto{\pgfqpoint{1.287259in}{3.192195in}}{\pgfqpoint{1.285623in}{3.188245in}}{\pgfqpoint{1.285623in}{3.184127in}}%
\pgfpathcurveto{\pgfqpoint{1.285623in}{3.180009in}}{\pgfqpoint{1.287259in}{3.176059in}}{\pgfqpoint{1.290171in}{3.173147in}}%
\pgfpathcurveto{\pgfqpoint{1.293083in}{3.170235in}}{\pgfqpoint{1.297033in}{3.168599in}}{\pgfqpoint{1.301151in}{3.168599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303304in}{3.169214in}}%
\pgfpathcurveto{\pgfqpoint{1.307423in}{3.169214in}}{\pgfqpoint{1.311373in}{3.170850in}}{\pgfqpoint{1.314285in}{3.173762in}}%
\pgfpathcurveto{\pgfqpoint{1.317197in}{3.176674in}}{\pgfqpoint{1.318833in}{3.180624in}}{\pgfqpoint{1.318833in}{3.184743in}}%
\pgfpathcurveto{\pgfqpoint{1.318833in}{3.188861in}}{\pgfqpoint{1.317197in}{3.192811in}}{\pgfqpoint{1.314285in}{3.195723in}}%
\pgfpathcurveto{\pgfqpoint{1.311373in}{3.198635in}}{\pgfqpoint{1.307423in}{3.200271in}}{\pgfqpoint{1.303304in}{3.200271in}}%
\pgfpathcurveto{\pgfqpoint{1.299186in}{3.200271in}}{\pgfqpoint{1.295236in}{3.198635in}}{\pgfqpoint{1.292324in}{3.195723in}}%
\pgfpathcurveto{\pgfqpoint{1.289412in}{3.192811in}}{\pgfqpoint{1.287776in}{3.188861in}}{\pgfqpoint{1.287776in}{3.184743in}}%
\pgfpathcurveto{\pgfqpoint{1.287776in}{3.180624in}}{\pgfqpoint{1.289412in}{3.176674in}}{\pgfqpoint{1.292324in}{3.173762in}}%
\pgfpathcurveto{\pgfqpoint{1.295236in}{3.170850in}}{\pgfqpoint{1.299186in}{3.169214in}}{\pgfqpoint{1.303304in}{3.169214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305458in}{3.169827in}}%
\pgfpathcurveto{\pgfqpoint{1.309576in}{3.169827in}}{\pgfqpoint{1.313526in}{3.171463in}}{\pgfqpoint{1.316438in}{3.174375in}}%
\pgfpathcurveto{\pgfqpoint{1.319350in}{3.177287in}}{\pgfqpoint{1.320986in}{3.181237in}}{\pgfqpoint{1.320986in}{3.185355in}}%
\pgfpathcurveto{\pgfqpoint{1.320986in}{3.189473in}}{\pgfqpoint{1.319350in}{3.193423in}}{\pgfqpoint{1.316438in}{3.196335in}}%
\pgfpathcurveto{\pgfqpoint{1.313526in}{3.199247in}}{\pgfqpoint{1.309576in}{3.200883in}}{\pgfqpoint{1.305458in}{3.200883in}}%
\pgfpathcurveto{\pgfqpoint{1.301339in}{3.200883in}}{\pgfqpoint{1.297389in}{3.199247in}}{\pgfqpoint{1.294477in}{3.196335in}}%
\pgfpathcurveto{\pgfqpoint{1.291566in}{3.193423in}}{\pgfqpoint{1.289929in}{3.189473in}}{\pgfqpoint{1.289929in}{3.185355in}}%
\pgfpathcurveto{\pgfqpoint{1.289929in}{3.181237in}}{\pgfqpoint{1.291566in}{3.177287in}}{\pgfqpoint{1.294477in}{3.174375in}}%
\pgfpathcurveto{\pgfqpoint{1.297389in}{3.171463in}}{\pgfqpoint{1.301339in}{3.169827in}}{\pgfqpoint{1.305458in}{3.169827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307611in}{3.170440in}}%
\pgfpathcurveto{\pgfqpoint{1.311729in}{3.170440in}}{\pgfqpoint{1.315679in}{3.172076in}}{\pgfqpoint{1.318591in}{3.174988in}}%
\pgfpathcurveto{\pgfqpoint{1.321503in}{3.177900in}}{\pgfqpoint{1.323139in}{3.181850in}}{\pgfqpoint{1.323139in}{3.185968in}}%
\pgfpathcurveto{\pgfqpoint{1.323139in}{3.190086in}}{\pgfqpoint{1.321503in}{3.194036in}}{\pgfqpoint{1.318591in}{3.196948in}}%
\pgfpathcurveto{\pgfqpoint{1.315679in}{3.199860in}}{\pgfqpoint{1.311729in}{3.201496in}}{\pgfqpoint{1.307611in}{3.201496in}}%
\pgfpathcurveto{\pgfqpoint{1.303493in}{3.201496in}}{\pgfqpoint{1.299543in}{3.199860in}}{\pgfqpoint{1.296631in}{3.196948in}}%
\pgfpathcurveto{\pgfqpoint{1.293719in}{3.194036in}}{\pgfqpoint{1.292082in}{3.190086in}}{\pgfqpoint{1.292082in}{3.185968in}}%
\pgfpathcurveto{\pgfqpoint{1.292082in}{3.181850in}}{\pgfqpoint{1.293719in}{3.177900in}}{\pgfqpoint{1.296631in}{3.174988in}}%
\pgfpathcurveto{\pgfqpoint{1.299543in}{3.172076in}}{\pgfqpoint{1.303493in}{3.170440in}}{\pgfqpoint{1.307611in}{3.170440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309764in}{3.171049in}}%
\pgfpathcurveto{\pgfqpoint{1.313882in}{3.171049in}}{\pgfqpoint{1.317832in}{3.172685in}}{\pgfqpoint{1.320744in}{3.175597in}}%
\pgfpathcurveto{\pgfqpoint{1.323656in}{3.178509in}}{\pgfqpoint{1.325292in}{3.182459in}}{\pgfqpoint{1.325292in}{3.186577in}}%
\pgfpathcurveto{\pgfqpoint{1.325292in}{3.190695in}}{\pgfqpoint{1.323656in}{3.194645in}}{\pgfqpoint{1.320744in}{3.197557in}}%
\pgfpathcurveto{\pgfqpoint{1.317832in}{3.200469in}}{\pgfqpoint{1.313882in}{3.202106in}}{\pgfqpoint{1.309764in}{3.202106in}}%
\pgfpathcurveto{\pgfqpoint{1.305646in}{3.202106in}}{\pgfqpoint{1.301696in}{3.200469in}}{\pgfqpoint{1.298784in}{3.197557in}}%
\pgfpathcurveto{\pgfqpoint{1.295872in}{3.194645in}}{\pgfqpoint{1.294236in}{3.190695in}}{\pgfqpoint{1.294236in}{3.186577in}}%
\pgfpathcurveto{\pgfqpoint{1.294236in}{3.182459in}}{\pgfqpoint{1.295872in}{3.178509in}}{\pgfqpoint{1.298784in}{3.175597in}}%
\pgfpathcurveto{\pgfqpoint{1.301696in}{3.172685in}}{\pgfqpoint{1.305646in}{3.171049in}}{\pgfqpoint{1.309764in}{3.171049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311917in}{3.171658in}}%
\pgfpathcurveto{\pgfqpoint{1.316035in}{3.171658in}}{\pgfqpoint{1.319985in}{3.173294in}}{\pgfqpoint{1.322897in}{3.176206in}}%
\pgfpathcurveto{\pgfqpoint{1.325809in}{3.179118in}}{\pgfqpoint{1.327445in}{3.183068in}}{\pgfqpoint{1.327445in}{3.187186in}}%
\pgfpathcurveto{\pgfqpoint{1.327445in}{3.191304in}}{\pgfqpoint{1.325809in}{3.195254in}}{\pgfqpoint{1.322897in}{3.198166in}}%
\pgfpathcurveto{\pgfqpoint{1.319985in}{3.201078in}}{\pgfqpoint{1.316035in}{3.202714in}}{\pgfqpoint{1.311917in}{3.202714in}}%
\pgfpathcurveto{\pgfqpoint{1.307799in}{3.202714in}}{\pgfqpoint{1.303849in}{3.201078in}}{\pgfqpoint{1.300937in}{3.198166in}}%
\pgfpathcurveto{\pgfqpoint{1.298025in}{3.195254in}}{\pgfqpoint{1.296389in}{3.191304in}}{\pgfqpoint{1.296389in}{3.187186in}}%
\pgfpathcurveto{\pgfqpoint{1.296389in}{3.183068in}}{\pgfqpoint{1.298025in}{3.179118in}}{\pgfqpoint{1.300937in}{3.176206in}}%
\pgfpathcurveto{\pgfqpoint{1.303849in}{3.173294in}}{\pgfqpoint{1.307799in}{3.171658in}}{\pgfqpoint{1.311917in}{3.171658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314070in}{3.172264in}}%
\pgfpathcurveto{\pgfqpoint{1.318188in}{3.172264in}}{\pgfqpoint{1.322138in}{3.173900in}}{\pgfqpoint{1.325050in}{3.176812in}}%
\pgfpathcurveto{\pgfqpoint{1.327962in}{3.179724in}}{\pgfqpoint{1.329598in}{3.183674in}}{\pgfqpoint{1.329598in}{3.187792in}}%
\pgfpathcurveto{\pgfqpoint{1.329598in}{3.191910in}}{\pgfqpoint{1.327962in}{3.195861in}}{\pgfqpoint{1.325050in}{3.198772in}}%
\pgfpathcurveto{\pgfqpoint{1.322138in}{3.201684in}}{\pgfqpoint{1.318188in}{3.203321in}}{\pgfqpoint{1.314070in}{3.203321in}}%
\pgfpathcurveto{\pgfqpoint{1.309952in}{3.203321in}}{\pgfqpoint{1.306002in}{3.201684in}}{\pgfqpoint{1.303090in}{3.198772in}}%
\pgfpathcurveto{\pgfqpoint{1.300178in}{3.195861in}}{\pgfqpoint{1.298542in}{3.191910in}}{\pgfqpoint{1.298542in}{3.187792in}}%
\pgfpathcurveto{\pgfqpoint{1.298542in}{3.183674in}}{\pgfqpoint{1.300178in}{3.179724in}}{\pgfqpoint{1.303090in}{3.176812in}}%
\pgfpathcurveto{\pgfqpoint{1.306002in}{3.173900in}}{\pgfqpoint{1.309952in}{3.172264in}}{\pgfqpoint{1.314070in}{3.172264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316223in}{3.172868in}}%
\pgfpathcurveto{\pgfqpoint{1.320341in}{3.172868in}}{\pgfqpoint{1.324291in}{3.174504in}}{\pgfqpoint{1.327203in}{3.177416in}}%
\pgfpathcurveto{\pgfqpoint{1.330115in}{3.180328in}}{\pgfqpoint{1.331752in}{3.184278in}}{\pgfqpoint{1.331752in}{3.188396in}}%
\pgfpathcurveto{\pgfqpoint{1.331752in}{3.192514in}}{\pgfqpoint{1.330115in}{3.196464in}}{\pgfqpoint{1.327203in}{3.199376in}}%
\pgfpathcurveto{\pgfqpoint{1.324291in}{3.202288in}}{\pgfqpoint{1.320341in}{3.203925in}}{\pgfqpoint{1.316223in}{3.203925in}}%
\pgfpathcurveto{\pgfqpoint{1.312105in}{3.203925in}}{\pgfqpoint{1.308155in}{3.202288in}}{\pgfqpoint{1.305243in}{3.199376in}}%
\pgfpathcurveto{\pgfqpoint{1.302331in}{3.196464in}}{\pgfqpoint{1.300695in}{3.192514in}}{\pgfqpoint{1.300695in}{3.188396in}}%
\pgfpathcurveto{\pgfqpoint{1.300695in}{3.184278in}}{\pgfqpoint{1.302331in}{3.180328in}}{\pgfqpoint{1.305243in}{3.177416in}}%
\pgfpathcurveto{\pgfqpoint{1.308155in}{3.174504in}}{\pgfqpoint{1.312105in}{3.172868in}}{\pgfqpoint{1.316223in}{3.172868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318376in}{3.173471in}}%
\pgfpathcurveto{\pgfqpoint{1.322495in}{3.173471in}}{\pgfqpoint{1.326445in}{3.175107in}}{\pgfqpoint{1.329357in}{3.178019in}}%
\pgfpathcurveto{\pgfqpoint{1.332269in}{3.180931in}}{\pgfqpoint{1.333905in}{3.184881in}}{\pgfqpoint{1.333905in}{3.188999in}}%
\pgfpathcurveto{\pgfqpoint{1.333905in}{3.193118in}}{\pgfqpoint{1.332269in}{3.197068in}}{\pgfqpoint{1.329357in}{3.199980in}}%
\pgfpathcurveto{\pgfqpoint{1.326445in}{3.202892in}}{\pgfqpoint{1.322495in}{3.204528in}}{\pgfqpoint{1.318376in}{3.204528in}}%
\pgfpathcurveto{\pgfqpoint{1.314258in}{3.204528in}}{\pgfqpoint{1.310308in}{3.202892in}}{\pgfqpoint{1.307396in}{3.199980in}}%
\pgfpathcurveto{\pgfqpoint{1.304484in}{3.197068in}}{\pgfqpoint{1.302848in}{3.193118in}}{\pgfqpoint{1.302848in}{3.188999in}}%
\pgfpathcurveto{\pgfqpoint{1.302848in}{3.184881in}}{\pgfqpoint{1.304484in}{3.180931in}}{\pgfqpoint{1.307396in}{3.178019in}}%
\pgfpathcurveto{\pgfqpoint{1.310308in}{3.175107in}}{\pgfqpoint{1.314258in}{3.173471in}}{\pgfqpoint{1.318376in}{3.173471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320530in}{3.174072in}}%
\pgfpathcurveto{\pgfqpoint{1.324648in}{3.174072in}}{\pgfqpoint{1.328598in}{3.175708in}}{\pgfqpoint{1.331510in}{3.178620in}}%
\pgfpathcurveto{\pgfqpoint{1.334422in}{3.181532in}}{\pgfqpoint{1.336058in}{3.185482in}}{\pgfqpoint{1.336058in}{3.189600in}}%
\pgfpathcurveto{\pgfqpoint{1.336058in}{3.193718in}}{\pgfqpoint{1.334422in}{3.197668in}}{\pgfqpoint{1.331510in}{3.200580in}}%
\pgfpathcurveto{\pgfqpoint{1.328598in}{3.203492in}}{\pgfqpoint{1.324648in}{3.205128in}}{\pgfqpoint{1.320530in}{3.205128in}}%
\pgfpathcurveto{\pgfqpoint{1.316411in}{3.205128in}}{\pgfqpoint{1.312461in}{3.203492in}}{\pgfqpoint{1.309549in}{3.200580in}}%
\pgfpathcurveto{\pgfqpoint{1.306637in}{3.197668in}}{\pgfqpoint{1.305001in}{3.193718in}}{\pgfqpoint{1.305001in}{3.189600in}}%
\pgfpathcurveto{\pgfqpoint{1.305001in}{3.185482in}}{\pgfqpoint{1.306637in}{3.181532in}}{\pgfqpoint{1.309549in}{3.178620in}}%
\pgfpathcurveto{\pgfqpoint{1.312461in}{3.175708in}}{\pgfqpoint{1.316411in}{3.174072in}}{\pgfqpoint{1.320530in}{3.174072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322683in}{3.174672in}}%
\pgfpathcurveto{\pgfqpoint{1.326801in}{3.174672in}}{\pgfqpoint{1.330751in}{3.176308in}}{\pgfqpoint{1.333663in}{3.179220in}}%
\pgfpathcurveto{\pgfqpoint{1.336575in}{3.182132in}}{\pgfqpoint{1.338211in}{3.186082in}}{\pgfqpoint{1.338211in}{3.190201in}}%
\pgfpathcurveto{\pgfqpoint{1.338211in}{3.194319in}}{\pgfqpoint{1.336575in}{3.198269in}}{\pgfqpoint{1.333663in}{3.201181in}}%
\pgfpathcurveto{\pgfqpoint{1.330751in}{3.204093in}}{\pgfqpoint{1.326801in}{3.205729in}}{\pgfqpoint{1.322683in}{3.205729in}}%
\pgfpathcurveto{\pgfqpoint{1.318565in}{3.205729in}}{\pgfqpoint{1.314615in}{3.204093in}}{\pgfqpoint{1.311703in}{3.201181in}}%
\pgfpathcurveto{\pgfqpoint{1.308791in}{3.198269in}}{\pgfqpoint{1.307154in}{3.194319in}}{\pgfqpoint{1.307154in}{3.190201in}}%
\pgfpathcurveto{\pgfqpoint{1.307154in}{3.186082in}}{\pgfqpoint{1.308791in}{3.182132in}}{\pgfqpoint{1.311703in}{3.179220in}}%
\pgfpathcurveto{\pgfqpoint{1.314615in}{3.176308in}}{\pgfqpoint{1.318565in}{3.174672in}}{\pgfqpoint{1.322683in}{3.174672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324836in}{3.175271in}}%
\pgfpathcurveto{\pgfqpoint{1.328954in}{3.175271in}}{\pgfqpoint{1.332904in}{3.176907in}}{\pgfqpoint{1.335816in}{3.179819in}}%
\pgfpathcurveto{\pgfqpoint{1.338728in}{3.182731in}}{\pgfqpoint{1.340364in}{3.186681in}}{\pgfqpoint{1.340364in}{3.190799in}}%
\pgfpathcurveto{\pgfqpoint{1.340364in}{3.194917in}}{\pgfqpoint{1.338728in}{3.198867in}}{\pgfqpoint{1.335816in}{3.201779in}}%
\pgfpathcurveto{\pgfqpoint{1.332904in}{3.204691in}}{\pgfqpoint{1.328954in}{3.206327in}}{\pgfqpoint{1.324836in}{3.206327in}}%
\pgfpathcurveto{\pgfqpoint{1.320718in}{3.206327in}}{\pgfqpoint{1.316768in}{3.204691in}}{\pgfqpoint{1.313856in}{3.201779in}}%
\pgfpathcurveto{\pgfqpoint{1.310944in}{3.198867in}}{\pgfqpoint{1.309308in}{3.194917in}}{\pgfqpoint{1.309308in}{3.190799in}}%
\pgfpathcurveto{\pgfqpoint{1.309308in}{3.186681in}}{\pgfqpoint{1.310944in}{3.182731in}}{\pgfqpoint{1.313856in}{3.179819in}}%
\pgfpathcurveto{\pgfqpoint{1.316768in}{3.176907in}}{\pgfqpoint{1.320718in}{3.175271in}}{\pgfqpoint{1.324836in}{3.175271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326989in}{3.175865in}}%
\pgfpathcurveto{\pgfqpoint{1.331107in}{3.175865in}}{\pgfqpoint{1.335057in}{3.177502in}}{\pgfqpoint{1.337969in}{3.180414in}}%
\pgfpathcurveto{\pgfqpoint{1.340881in}{3.183326in}}{\pgfqpoint{1.342517in}{3.187276in}}{\pgfqpoint{1.342517in}{3.191394in}}%
\pgfpathcurveto{\pgfqpoint{1.342517in}{3.195512in}}{\pgfqpoint{1.340881in}{3.199462in}}{\pgfqpoint{1.337969in}{3.202374in}}%
\pgfpathcurveto{\pgfqpoint{1.335057in}{3.205286in}}{\pgfqpoint{1.331107in}{3.206922in}}{\pgfqpoint{1.326989in}{3.206922in}}%
\pgfpathcurveto{\pgfqpoint{1.322871in}{3.206922in}}{\pgfqpoint{1.318921in}{3.205286in}}{\pgfqpoint{1.316009in}{3.202374in}}%
\pgfpathcurveto{\pgfqpoint{1.313097in}{3.199462in}}{\pgfqpoint{1.311461in}{3.195512in}}{\pgfqpoint{1.311461in}{3.191394in}}%
\pgfpathcurveto{\pgfqpoint{1.311461in}{3.187276in}}{\pgfqpoint{1.313097in}{3.183326in}}{\pgfqpoint{1.316009in}{3.180414in}}%
\pgfpathcurveto{\pgfqpoint{1.318921in}{3.177502in}}{\pgfqpoint{1.322871in}{3.175865in}}{\pgfqpoint{1.326989in}{3.175865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329142in}{3.176461in}}%
\pgfpathcurveto{\pgfqpoint{1.333260in}{3.176461in}}{\pgfqpoint{1.337210in}{3.178097in}}{\pgfqpoint{1.340122in}{3.181009in}}%
\pgfpathcurveto{\pgfqpoint{1.343034in}{3.183921in}}{\pgfqpoint{1.344670in}{3.187871in}}{\pgfqpoint{1.344670in}{3.191989in}}%
\pgfpathcurveto{\pgfqpoint{1.344670in}{3.196108in}}{\pgfqpoint{1.343034in}{3.200058in}}{\pgfqpoint{1.340122in}{3.202970in}}%
\pgfpathcurveto{\pgfqpoint{1.337210in}{3.205881in}}{\pgfqpoint{1.333260in}{3.207518in}}{\pgfqpoint{1.329142in}{3.207518in}}%
\pgfpathcurveto{\pgfqpoint{1.325024in}{3.207518in}}{\pgfqpoint{1.321074in}{3.205881in}}{\pgfqpoint{1.318162in}{3.202970in}}%
\pgfpathcurveto{\pgfqpoint{1.315250in}{3.200058in}}{\pgfqpoint{1.313614in}{3.196108in}}{\pgfqpoint{1.313614in}{3.191989in}}%
\pgfpathcurveto{\pgfqpoint{1.313614in}{3.187871in}}{\pgfqpoint{1.315250in}{3.183921in}}{\pgfqpoint{1.318162in}{3.181009in}}%
\pgfpathcurveto{\pgfqpoint{1.321074in}{3.178097in}}{\pgfqpoint{1.325024in}{3.176461in}}{\pgfqpoint{1.329142in}{3.176461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331295in}{3.177053in}}%
\pgfpathcurveto{\pgfqpoint{1.335413in}{3.177053in}}{\pgfqpoint{1.339363in}{3.178690in}}{\pgfqpoint{1.342275in}{3.181602in}}%
\pgfpathcurveto{\pgfqpoint{1.345187in}{3.184514in}}{\pgfqpoint{1.346823in}{3.188464in}}{\pgfqpoint{1.346823in}{3.192582in}}%
\pgfpathcurveto{\pgfqpoint{1.346823in}{3.196700in}}{\pgfqpoint{1.345187in}{3.200650in}}{\pgfqpoint{1.342275in}{3.203562in}}%
\pgfpathcurveto{\pgfqpoint{1.339363in}{3.206474in}}{\pgfqpoint{1.335413in}{3.208110in}}{\pgfqpoint{1.331295in}{3.208110in}}%
\pgfpathcurveto{\pgfqpoint{1.327177in}{3.208110in}}{\pgfqpoint{1.323227in}{3.206474in}}{\pgfqpoint{1.320315in}{3.203562in}}%
\pgfpathcurveto{\pgfqpoint{1.317403in}{3.200650in}}{\pgfqpoint{1.315767in}{3.196700in}}{\pgfqpoint{1.315767in}{3.192582in}}%
\pgfpathcurveto{\pgfqpoint{1.315767in}{3.188464in}}{\pgfqpoint{1.317403in}{3.184514in}}{\pgfqpoint{1.320315in}{3.181602in}}%
\pgfpathcurveto{\pgfqpoint{1.323227in}{3.178690in}}{\pgfqpoint{1.327177in}{3.177053in}}{\pgfqpoint{1.331295in}{3.177053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333448in}{3.177644in}}%
\pgfpathcurveto{\pgfqpoint{1.337567in}{3.177644in}}{\pgfqpoint{1.341517in}{3.179280in}}{\pgfqpoint{1.344429in}{3.182192in}}%
\pgfpathcurveto{\pgfqpoint{1.347340in}{3.185104in}}{\pgfqpoint{1.348977in}{3.189054in}}{\pgfqpoint{1.348977in}{3.193172in}}%
\pgfpathcurveto{\pgfqpoint{1.348977in}{3.197290in}}{\pgfqpoint{1.347340in}{3.201240in}}{\pgfqpoint{1.344429in}{3.204152in}}%
\pgfpathcurveto{\pgfqpoint{1.341517in}{3.207064in}}{\pgfqpoint{1.337567in}{3.208700in}}{\pgfqpoint{1.333448in}{3.208700in}}%
\pgfpathcurveto{\pgfqpoint{1.329330in}{3.208700in}}{\pgfqpoint{1.325380in}{3.207064in}}{\pgfqpoint{1.322468in}{3.204152in}}%
\pgfpathcurveto{\pgfqpoint{1.319556in}{3.201240in}}{\pgfqpoint{1.317920in}{3.197290in}}{\pgfqpoint{1.317920in}{3.193172in}}%
\pgfpathcurveto{\pgfqpoint{1.317920in}{3.189054in}}{\pgfqpoint{1.319556in}{3.185104in}}{\pgfqpoint{1.322468in}{3.182192in}}%
\pgfpathcurveto{\pgfqpoint{1.325380in}{3.179280in}}{\pgfqpoint{1.329330in}{3.177644in}}{\pgfqpoint{1.333448in}{3.177644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335602in}{3.178234in}}%
\pgfpathcurveto{\pgfqpoint{1.339720in}{3.178234in}}{\pgfqpoint{1.343670in}{3.179870in}}{\pgfqpoint{1.346582in}{3.182782in}}%
\pgfpathcurveto{\pgfqpoint{1.349494in}{3.185694in}}{\pgfqpoint{1.351130in}{3.189644in}}{\pgfqpoint{1.351130in}{3.193762in}}%
\pgfpathcurveto{\pgfqpoint{1.351130in}{3.197881in}}{\pgfqpoint{1.349494in}{3.201831in}}{\pgfqpoint{1.346582in}{3.204743in}}%
\pgfpathcurveto{\pgfqpoint{1.343670in}{3.207655in}}{\pgfqpoint{1.339720in}{3.209291in}}{\pgfqpoint{1.335602in}{3.209291in}}%
\pgfpathcurveto{\pgfqpoint{1.331483in}{3.209291in}}{\pgfqpoint{1.327533in}{3.207655in}}{\pgfqpoint{1.324621in}{3.204743in}}%
\pgfpathcurveto{\pgfqpoint{1.321709in}{3.201831in}}{\pgfqpoint{1.320073in}{3.197881in}}{\pgfqpoint{1.320073in}{3.193762in}}%
\pgfpathcurveto{\pgfqpoint{1.320073in}{3.189644in}}{\pgfqpoint{1.321709in}{3.185694in}}{\pgfqpoint{1.324621in}{3.182782in}}%
\pgfpathcurveto{\pgfqpoint{1.327533in}{3.179870in}}{\pgfqpoint{1.331483in}{3.178234in}}{\pgfqpoint{1.335602in}{3.178234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337755in}{3.178821in}}%
\pgfpathcurveto{\pgfqpoint{1.341873in}{3.178821in}}{\pgfqpoint{1.345823in}{3.180458in}}{\pgfqpoint{1.348735in}{3.183370in}}%
\pgfpathcurveto{\pgfqpoint{1.351647in}{3.186282in}}{\pgfqpoint{1.353283in}{3.190232in}}{\pgfqpoint{1.353283in}{3.194350in}}%
\pgfpathcurveto{\pgfqpoint{1.353283in}{3.198468in}}{\pgfqpoint{1.351647in}{3.202418in}}{\pgfqpoint{1.348735in}{3.205330in}}%
\pgfpathcurveto{\pgfqpoint{1.345823in}{3.208242in}}{\pgfqpoint{1.341873in}{3.209878in}}{\pgfqpoint{1.337755in}{3.209878in}}%
\pgfpathcurveto{\pgfqpoint{1.333637in}{3.209878in}}{\pgfqpoint{1.329686in}{3.208242in}}{\pgfqpoint{1.326775in}{3.205330in}}%
\pgfpathcurveto{\pgfqpoint{1.323863in}{3.202418in}}{\pgfqpoint{1.322226in}{3.198468in}}{\pgfqpoint{1.322226in}{3.194350in}}%
\pgfpathcurveto{\pgfqpoint{1.322226in}{3.190232in}}{\pgfqpoint{1.323863in}{3.186282in}}{\pgfqpoint{1.326775in}{3.183370in}}%
\pgfpathcurveto{\pgfqpoint{1.329686in}{3.180458in}}{\pgfqpoint{1.333637in}{3.178821in}}{\pgfqpoint{1.337755in}{3.178821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339908in}{3.179407in}}%
\pgfpathcurveto{\pgfqpoint{1.344026in}{3.179407in}}{\pgfqpoint{1.347976in}{3.181043in}}{\pgfqpoint{1.350888in}{3.183955in}}%
\pgfpathcurveto{\pgfqpoint{1.353800in}{3.186867in}}{\pgfqpoint{1.355436in}{3.190817in}}{\pgfqpoint{1.355436in}{3.194935in}}%
\pgfpathcurveto{\pgfqpoint{1.355436in}{3.199053in}}{\pgfqpoint{1.353800in}{3.203003in}}{\pgfqpoint{1.350888in}{3.205915in}}%
\pgfpathcurveto{\pgfqpoint{1.347976in}{3.208827in}}{\pgfqpoint{1.344026in}{3.210463in}}{\pgfqpoint{1.339908in}{3.210463in}}%
\pgfpathcurveto{\pgfqpoint{1.335790in}{3.210463in}}{\pgfqpoint{1.331840in}{3.208827in}}{\pgfqpoint{1.328928in}{3.205915in}}%
\pgfpathcurveto{\pgfqpoint{1.326016in}{3.203003in}}{\pgfqpoint{1.324380in}{3.199053in}}{\pgfqpoint{1.324380in}{3.194935in}}%
\pgfpathcurveto{\pgfqpoint{1.324380in}{3.190817in}}{\pgfqpoint{1.326016in}{3.186867in}}{\pgfqpoint{1.328928in}{3.183955in}}%
\pgfpathcurveto{\pgfqpoint{1.331840in}{3.181043in}}{\pgfqpoint{1.335790in}{3.179407in}}{\pgfqpoint{1.339908in}{3.179407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342061in}{3.179991in}}%
\pgfpathcurveto{\pgfqpoint{1.346179in}{3.179991in}}{\pgfqpoint{1.350129in}{3.181627in}}{\pgfqpoint{1.353041in}{3.184539in}}%
\pgfpathcurveto{\pgfqpoint{1.355953in}{3.187451in}}{\pgfqpoint{1.357589in}{3.191401in}}{\pgfqpoint{1.357589in}{3.195519in}}%
\pgfpathcurveto{\pgfqpoint{1.357589in}{3.199637in}}{\pgfqpoint{1.355953in}{3.203587in}}{\pgfqpoint{1.353041in}{3.206499in}}%
\pgfpathcurveto{\pgfqpoint{1.350129in}{3.209411in}}{\pgfqpoint{1.346179in}{3.211047in}}{\pgfqpoint{1.342061in}{3.211047in}}%
\pgfpathcurveto{\pgfqpoint{1.337943in}{3.211047in}}{\pgfqpoint{1.333993in}{3.209411in}}{\pgfqpoint{1.331081in}{3.206499in}}%
\pgfpathcurveto{\pgfqpoint{1.328169in}{3.203587in}}{\pgfqpoint{1.326533in}{3.199637in}}{\pgfqpoint{1.326533in}{3.195519in}}%
\pgfpathcurveto{\pgfqpoint{1.326533in}{3.191401in}}{\pgfqpoint{1.328169in}{3.187451in}}{\pgfqpoint{1.331081in}{3.184539in}}%
\pgfpathcurveto{\pgfqpoint{1.333993in}{3.181627in}}{\pgfqpoint{1.337943in}{3.179991in}}{\pgfqpoint{1.342061in}{3.179991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344214in}{3.180573in}}%
\pgfpathcurveto{\pgfqpoint{1.348332in}{3.180573in}}{\pgfqpoint{1.352282in}{3.182209in}}{\pgfqpoint{1.355194in}{3.185121in}}%
\pgfpathcurveto{\pgfqpoint{1.358106in}{3.188033in}}{\pgfqpoint{1.359742in}{3.191983in}}{\pgfqpoint{1.359742in}{3.196102in}}%
\pgfpathcurveto{\pgfqpoint{1.359742in}{3.200220in}}{\pgfqpoint{1.358106in}{3.204170in}}{\pgfqpoint{1.355194in}{3.207082in}}%
\pgfpathcurveto{\pgfqpoint{1.352282in}{3.209994in}}{\pgfqpoint{1.348332in}{3.211630in}}{\pgfqpoint{1.344214in}{3.211630in}}%
\pgfpathcurveto{\pgfqpoint{1.340096in}{3.211630in}}{\pgfqpoint{1.336146in}{3.209994in}}{\pgfqpoint{1.333234in}{3.207082in}}%
\pgfpathcurveto{\pgfqpoint{1.330322in}{3.204170in}}{\pgfqpoint{1.328686in}{3.200220in}}{\pgfqpoint{1.328686in}{3.196102in}}%
\pgfpathcurveto{\pgfqpoint{1.328686in}{3.191983in}}{\pgfqpoint{1.330322in}{3.188033in}}{\pgfqpoint{1.333234in}{3.185121in}}%
\pgfpathcurveto{\pgfqpoint{1.336146in}{3.182209in}}{\pgfqpoint{1.340096in}{3.180573in}}{\pgfqpoint{1.344214in}{3.180573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346367in}{3.181154in}}%
\pgfpathcurveto{\pgfqpoint{1.350485in}{3.181154in}}{\pgfqpoint{1.354435in}{3.182790in}}{\pgfqpoint{1.357347in}{3.185702in}}%
\pgfpathcurveto{\pgfqpoint{1.360259in}{3.188614in}}{\pgfqpoint{1.361895in}{3.192564in}}{\pgfqpoint{1.361895in}{3.196682in}}%
\pgfpathcurveto{\pgfqpoint{1.361895in}{3.200800in}}{\pgfqpoint{1.360259in}{3.204750in}}{\pgfqpoint{1.357347in}{3.207662in}}%
\pgfpathcurveto{\pgfqpoint{1.354435in}{3.210574in}}{\pgfqpoint{1.350485in}{3.212211in}}{\pgfqpoint{1.346367in}{3.212211in}}%
\pgfpathcurveto{\pgfqpoint{1.342249in}{3.212211in}}{\pgfqpoint{1.338299in}{3.210574in}}{\pgfqpoint{1.335387in}{3.207662in}}%
\pgfpathcurveto{\pgfqpoint{1.332475in}{3.204750in}}{\pgfqpoint{1.330839in}{3.200800in}}{\pgfqpoint{1.330839in}{3.196682in}}%
\pgfpathcurveto{\pgfqpoint{1.330839in}{3.192564in}}{\pgfqpoint{1.332475in}{3.188614in}}{\pgfqpoint{1.335387in}{3.185702in}}%
\pgfpathcurveto{\pgfqpoint{1.338299in}{3.182790in}}{\pgfqpoint{1.342249in}{3.181154in}}{\pgfqpoint{1.346367in}{3.181154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348520in}{3.181734in}}%
\pgfpathcurveto{\pgfqpoint{1.352638in}{3.181734in}}{\pgfqpoint{1.356589in}{3.183370in}}{\pgfqpoint{1.359500in}{3.186282in}}%
\pgfpathcurveto{\pgfqpoint{1.362412in}{3.189194in}}{\pgfqpoint{1.364049in}{3.193144in}}{\pgfqpoint{1.364049in}{3.197262in}}%
\pgfpathcurveto{\pgfqpoint{1.364049in}{3.201380in}}{\pgfqpoint{1.362412in}{3.205330in}}{\pgfqpoint{1.359500in}{3.208242in}}%
\pgfpathcurveto{\pgfqpoint{1.356589in}{3.211154in}}{\pgfqpoint{1.352638in}{3.212790in}}{\pgfqpoint{1.348520in}{3.212790in}}%
\pgfpathcurveto{\pgfqpoint{1.344402in}{3.212790in}}{\pgfqpoint{1.340452in}{3.211154in}}{\pgfqpoint{1.337540in}{3.208242in}}%
\pgfpathcurveto{\pgfqpoint{1.334628in}{3.205330in}}{\pgfqpoint{1.332992in}{3.201380in}}{\pgfqpoint{1.332992in}{3.197262in}}%
\pgfpathcurveto{\pgfqpoint{1.332992in}{3.193144in}}{\pgfqpoint{1.334628in}{3.189194in}}{\pgfqpoint{1.337540in}{3.186282in}}%
\pgfpathcurveto{\pgfqpoint{1.340452in}{3.183370in}}{\pgfqpoint{1.344402in}{3.181734in}}{\pgfqpoint{1.348520in}{3.181734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350673in}{3.182312in}}%
\pgfpathcurveto{\pgfqpoint{1.354792in}{3.182312in}}{\pgfqpoint{1.358742in}{3.183948in}}{\pgfqpoint{1.361654in}{3.186860in}}%
\pgfpathcurveto{\pgfqpoint{1.364566in}{3.189772in}}{\pgfqpoint{1.366202in}{3.193722in}}{\pgfqpoint{1.366202in}{3.197840in}}%
\pgfpathcurveto{\pgfqpoint{1.366202in}{3.201958in}}{\pgfqpoint{1.364566in}{3.205908in}}{\pgfqpoint{1.361654in}{3.208820in}}%
\pgfpathcurveto{\pgfqpoint{1.358742in}{3.211732in}}{\pgfqpoint{1.354792in}{3.213368in}}{\pgfqpoint{1.350673in}{3.213368in}}%
\pgfpathcurveto{\pgfqpoint{1.346555in}{3.213368in}}{\pgfqpoint{1.342605in}{3.211732in}}{\pgfqpoint{1.339693in}{3.208820in}}%
\pgfpathcurveto{\pgfqpoint{1.336781in}{3.205908in}}{\pgfqpoint{1.335145in}{3.201958in}}{\pgfqpoint{1.335145in}{3.197840in}}%
\pgfpathcurveto{\pgfqpoint{1.335145in}{3.193722in}}{\pgfqpoint{1.336781in}{3.189772in}}{\pgfqpoint{1.339693in}{3.186860in}}%
\pgfpathcurveto{\pgfqpoint{1.342605in}{3.183948in}}{\pgfqpoint{1.346555in}{3.182312in}}{\pgfqpoint{1.350673in}{3.182312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352827in}{3.182887in}}%
\pgfpathcurveto{\pgfqpoint{1.356945in}{3.182887in}}{\pgfqpoint{1.360895in}{3.184523in}}{\pgfqpoint{1.363807in}{3.187435in}}%
\pgfpathcurveto{\pgfqpoint{1.366719in}{3.190347in}}{\pgfqpoint{1.368355in}{3.194297in}}{\pgfqpoint{1.368355in}{3.198415in}}%
\pgfpathcurveto{\pgfqpoint{1.368355in}{3.202533in}}{\pgfqpoint{1.366719in}{3.206483in}}{\pgfqpoint{1.363807in}{3.209395in}}%
\pgfpathcurveto{\pgfqpoint{1.360895in}{3.212307in}}{\pgfqpoint{1.356945in}{3.213943in}}{\pgfqpoint{1.352827in}{3.213943in}}%
\pgfpathcurveto{\pgfqpoint{1.348708in}{3.213943in}}{\pgfqpoint{1.344758in}{3.212307in}}{\pgfqpoint{1.341846in}{3.209395in}}%
\pgfpathcurveto{\pgfqpoint{1.338935in}{3.206483in}}{\pgfqpoint{1.337298in}{3.202533in}}{\pgfqpoint{1.337298in}{3.198415in}}%
\pgfpathcurveto{\pgfqpoint{1.337298in}{3.194297in}}{\pgfqpoint{1.338935in}{3.190347in}}{\pgfqpoint{1.341846in}{3.187435in}}%
\pgfpathcurveto{\pgfqpoint{1.344758in}{3.184523in}}{\pgfqpoint{1.348708in}{3.182887in}}{\pgfqpoint{1.352827in}{3.182887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354980in}{3.183462in}}%
\pgfpathcurveto{\pgfqpoint{1.359098in}{3.183462in}}{\pgfqpoint{1.363048in}{3.185098in}}{\pgfqpoint{1.365960in}{3.188010in}}%
\pgfpathcurveto{\pgfqpoint{1.368872in}{3.190922in}}{\pgfqpoint{1.370508in}{3.194872in}}{\pgfqpoint{1.370508in}{3.198990in}}%
\pgfpathcurveto{\pgfqpoint{1.370508in}{3.203108in}}{\pgfqpoint{1.368872in}{3.207058in}}{\pgfqpoint{1.365960in}{3.209970in}}%
\pgfpathcurveto{\pgfqpoint{1.363048in}{3.212882in}}{\pgfqpoint{1.359098in}{3.214518in}}{\pgfqpoint{1.354980in}{3.214518in}}%
\pgfpathcurveto{\pgfqpoint{1.350862in}{3.214518in}}{\pgfqpoint{1.346912in}{3.212882in}}{\pgfqpoint{1.344000in}{3.209970in}}%
\pgfpathcurveto{\pgfqpoint{1.341088in}{3.207058in}}{\pgfqpoint{1.339451in}{3.203108in}}{\pgfqpoint{1.339451in}{3.198990in}}%
\pgfpathcurveto{\pgfqpoint{1.339451in}{3.194872in}}{\pgfqpoint{1.341088in}{3.190922in}}{\pgfqpoint{1.344000in}{3.188010in}}%
\pgfpathcurveto{\pgfqpoint{1.346912in}{3.185098in}}{\pgfqpoint{1.350862in}{3.183462in}}{\pgfqpoint{1.354980in}{3.183462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357133in}{3.184033in}}%
\pgfpathcurveto{\pgfqpoint{1.361251in}{3.184033in}}{\pgfqpoint{1.365201in}{3.185669in}}{\pgfqpoint{1.368113in}{3.188581in}}%
\pgfpathcurveto{\pgfqpoint{1.371025in}{3.191493in}}{\pgfqpoint{1.372661in}{3.195443in}}{\pgfqpoint{1.372661in}{3.199562in}}%
\pgfpathcurveto{\pgfqpoint{1.372661in}{3.203680in}}{\pgfqpoint{1.371025in}{3.207630in}}{\pgfqpoint{1.368113in}{3.210542in}}%
\pgfpathcurveto{\pgfqpoint{1.365201in}{3.213454in}}{\pgfqpoint{1.361251in}{3.215090in}}{\pgfqpoint{1.357133in}{3.215090in}}%
\pgfpathcurveto{\pgfqpoint{1.353015in}{3.215090in}}{\pgfqpoint{1.349065in}{3.213454in}}{\pgfqpoint{1.346153in}{3.210542in}}%
\pgfpathcurveto{\pgfqpoint{1.343241in}{3.207630in}}{\pgfqpoint{1.341605in}{3.203680in}}{\pgfqpoint{1.341605in}{3.199562in}}%
\pgfpathcurveto{\pgfqpoint{1.341605in}{3.195443in}}{\pgfqpoint{1.343241in}{3.191493in}}{\pgfqpoint{1.346153in}{3.188581in}}%
\pgfpathcurveto{\pgfqpoint{1.349065in}{3.185669in}}{\pgfqpoint{1.353015in}{3.184033in}}{\pgfqpoint{1.357133in}{3.184033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359286in}{3.184605in}}%
\pgfpathcurveto{\pgfqpoint{1.363404in}{3.184605in}}{\pgfqpoint{1.367354in}{3.186241in}}{\pgfqpoint{1.370266in}{3.189153in}}%
\pgfpathcurveto{\pgfqpoint{1.373178in}{3.192065in}}{\pgfqpoint{1.374814in}{3.196015in}}{\pgfqpoint{1.374814in}{3.200134in}}%
\pgfpathcurveto{\pgfqpoint{1.374814in}{3.204252in}}{\pgfqpoint{1.373178in}{3.208202in}}{\pgfqpoint{1.370266in}{3.211114in}}%
\pgfpathcurveto{\pgfqpoint{1.367354in}{3.214026in}}{\pgfqpoint{1.363404in}{3.215662in}}{\pgfqpoint{1.359286in}{3.215662in}}%
\pgfpathcurveto{\pgfqpoint{1.355168in}{3.215662in}}{\pgfqpoint{1.351218in}{3.214026in}}{\pgfqpoint{1.348306in}{3.211114in}}%
\pgfpathcurveto{\pgfqpoint{1.345394in}{3.208202in}}{\pgfqpoint{1.343758in}{3.204252in}}{\pgfqpoint{1.343758in}{3.200134in}}%
\pgfpathcurveto{\pgfqpoint{1.343758in}{3.196015in}}{\pgfqpoint{1.345394in}{3.192065in}}{\pgfqpoint{1.348306in}{3.189153in}}%
\pgfpathcurveto{\pgfqpoint{1.351218in}{3.186241in}}{\pgfqpoint{1.355168in}{3.184605in}}{\pgfqpoint{1.359286in}{3.184605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361439in}{3.185174in}}%
\pgfpathcurveto{\pgfqpoint{1.365557in}{3.185174in}}{\pgfqpoint{1.369507in}{3.186810in}}{\pgfqpoint{1.372419in}{3.189722in}}%
\pgfpathcurveto{\pgfqpoint{1.375331in}{3.192634in}}{\pgfqpoint{1.376967in}{3.196584in}}{\pgfqpoint{1.376967in}{3.200702in}}%
\pgfpathcurveto{\pgfqpoint{1.376967in}{3.204820in}}{\pgfqpoint{1.375331in}{3.208770in}}{\pgfqpoint{1.372419in}{3.211682in}}%
\pgfpathcurveto{\pgfqpoint{1.369507in}{3.214594in}}{\pgfqpoint{1.365557in}{3.216230in}}{\pgfqpoint{1.361439in}{3.216230in}}%
\pgfpathcurveto{\pgfqpoint{1.357321in}{3.216230in}}{\pgfqpoint{1.353371in}{3.214594in}}{\pgfqpoint{1.350459in}{3.211682in}}%
\pgfpathcurveto{\pgfqpoint{1.347547in}{3.208770in}}{\pgfqpoint{1.345911in}{3.204820in}}{\pgfqpoint{1.345911in}{3.200702in}}%
\pgfpathcurveto{\pgfqpoint{1.345911in}{3.196584in}}{\pgfqpoint{1.347547in}{3.192634in}}{\pgfqpoint{1.350459in}{3.189722in}}%
\pgfpathcurveto{\pgfqpoint{1.353371in}{3.186810in}}{\pgfqpoint{1.357321in}{3.185174in}}{\pgfqpoint{1.361439in}{3.185174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363592in}{3.185742in}}%
\pgfpathcurveto{\pgfqpoint{1.367710in}{3.185742in}}{\pgfqpoint{1.371660in}{3.187378in}}{\pgfqpoint{1.374572in}{3.190290in}}%
\pgfpathcurveto{\pgfqpoint{1.377484in}{3.193202in}}{\pgfqpoint{1.379121in}{3.197152in}}{\pgfqpoint{1.379121in}{3.201270in}}%
\pgfpathcurveto{\pgfqpoint{1.379121in}{3.205388in}}{\pgfqpoint{1.377484in}{3.209338in}}{\pgfqpoint{1.374572in}{3.212250in}}%
\pgfpathcurveto{\pgfqpoint{1.371660in}{3.215162in}}{\pgfqpoint{1.367710in}{3.216798in}}{\pgfqpoint{1.363592in}{3.216798in}}%
\pgfpathcurveto{\pgfqpoint{1.359474in}{3.216798in}}{\pgfqpoint{1.355524in}{3.215162in}}{\pgfqpoint{1.352612in}{3.212250in}}%
\pgfpathcurveto{\pgfqpoint{1.349700in}{3.209338in}}{\pgfqpoint{1.348064in}{3.205388in}}{\pgfqpoint{1.348064in}{3.201270in}}%
\pgfpathcurveto{\pgfqpoint{1.348064in}{3.197152in}}{\pgfqpoint{1.349700in}{3.193202in}}{\pgfqpoint{1.352612in}{3.190290in}}%
\pgfpathcurveto{\pgfqpoint{1.355524in}{3.187378in}}{\pgfqpoint{1.359474in}{3.185742in}}{\pgfqpoint{1.363592in}{3.185742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365745in}{3.186307in}}%
\pgfpathcurveto{\pgfqpoint{1.369864in}{3.186307in}}{\pgfqpoint{1.373814in}{3.187943in}}{\pgfqpoint{1.376726in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{1.379638in}{3.193767in}}{\pgfqpoint{1.381274in}{3.197717in}}{\pgfqpoint{1.381274in}{3.201835in}}%
\pgfpathcurveto{\pgfqpoint{1.381274in}{3.205953in}}{\pgfqpoint{1.379638in}{3.209904in}}{\pgfqpoint{1.376726in}{3.212815in}}%
\pgfpathcurveto{\pgfqpoint{1.373814in}{3.215727in}}{\pgfqpoint{1.369864in}{3.217364in}}{\pgfqpoint{1.365745in}{3.217364in}}%
\pgfpathcurveto{\pgfqpoint{1.361627in}{3.217364in}}{\pgfqpoint{1.357677in}{3.215727in}}{\pgfqpoint{1.354765in}{3.212815in}}%
\pgfpathcurveto{\pgfqpoint{1.351853in}{3.209904in}}{\pgfqpoint{1.350217in}{3.205953in}}{\pgfqpoint{1.350217in}{3.201835in}}%
\pgfpathcurveto{\pgfqpoint{1.350217in}{3.197717in}}{\pgfqpoint{1.351853in}{3.193767in}}{\pgfqpoint{1.354765in}{3.190855in}}%
\pgfpathcurveto{\pgfqpoint{1.357677in}{3.187943in}}{\pgfqpoint{1.361627in}{3.186307in}}{\pgfqpoint{1.365745in}{3.186307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367899in}{3.186870in}}%
\pgfpathcurveto{\pgfqpoint{1.372017in}{3.186870in}}{\pgfqpoint{1.375967in}{3.188507in}}{\pgfqpoint{1.378879in}{3.191419in}}%
\pgfpathcurveto{\pgfqpoint{1.381791in}{3.194331in}}{\pgfqpoint{1.383427in}{3.198281in}}{\pgfqpoint{1.383427in}{3.202399in}}%
\pgfpathcurveto{\pgfqpoint{1.383427in}{3.206517in}}{\pgfqpoint{1.381791in}{3.210467in}}{\pgfqpoint{1.378879in}{3.213379in}}%
\pgfpathcurveto{\pgfqpoint{1.375967in}{3.216291in}}{\pgfqpoint{1.372017in}{3.217927in}}{\pgfqpoint{1.367899in}{3.217927in}}%
\pgfpathcurveto{\pgfqpoint{1.363780in}{3.217927in}}{\pgfqpoint{1.359830in}{3.216291in}}{\pgfqpoint{1.356918in}{3.213379in}}%
\pgfpathcurveto{\pgfqpoint{1.354006in}{3.210467in}}{\pgfqpoint{1.352370in}{3.206517in}}{\pgfqpoint{1.352370in}{3.202399in}}%
\pgfpathcurveto{\pgfqpoint{1.352370in}{3.198281in}}{\pgfqpoint{1.354006in}{3.194331in}}{\pgfqpoint{1.356918in}{3.191419in}}%
\pgfpathcurveto{\pgfqpoint{1.359830in}{3.188507in}}{\pgfqpoint{1.363780in}{3.186870in}}{\pgfqpoint{1.367899in}{3.186870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370052in}{3.187433in}}%
\pgfpathcurveto{\pgfqpoint{1.374170in}{3.187433in}}{\pgfqpoint{1.378120in}{3.189069in}}{\pgfqpoint{1.381032in}{3.191981in}}%
\pgfpathcurveto{\pgfqpoint{1.383944in}{3.194893in}}{\pgfqpoint{1.385580in}{3.198843in}}{\pgfqpoint{1.385580in}{3.202962in}}%
\pgfpathcurveto{\pgfqpoint{1.385580in}{3.207080in}}{\pgfqpoint{1.383944in}{3.211030in}}{\pgfqpoint{1.381032in}{3.213942in}}%
\pgfpathcurveto{\pgfqpoint{1.378120in}{3.216854in}}{\pgfqpoint{1.374170in}{3.218490in}}{\pgfqpoint{1.370052in}{3.218490in}}%
\pgfpathcurveto{\pgfqpoint{1.365934in}{3.218490in}}{\pgfqpoint{1.361984in}{3.216854in}}{\pgfqpoint{1.359072in}{3.213942in}}%
\pgfpathcurveto{\pgfqpoint{1.356160in}{3.211030in}}{\pgfqpoint{1.354523in}{3.207080in}}{\pgfqpoint{1.354523in}{3.202962in}}%
\pgfpathcurveto{\pgfqpoint{1.354523in}{3.198843in}}{\pgfqpoint{1.356160in}{3.194893in}}{\pgfqpoint{1.359072in}{3.191981in}}%
\pgfpathcurveto{\pgfqpoint{1.361984in}{3.189069in}}{\pgfqpoint{1.365934in}{3.187433in}}{\pgfqpoint{1.370052in}{3.187433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372205in}{3.187994in}}%
\pgfpathcurveto{\pgfqpoint{1.376323in}{3.187994in}}{\pgfqpoint{1.380273in}{3.189631in}}{\pgfqpoint{1.383185in}{3.192543in}}%
\pgfpathcurveto{\pgfqpoint{1.386097in}{3.195454in}}{\pgfqpoint{1.387733in}{3.199405in}}{\pgfqpoint{1.387733in}{3.203523in}}%
\pgfpathcurveto{\pgfqpoint{1.387733in}{3.207641in}}{\pgfqpoint{1.386097in}{3.211591in}}{\pgfqpoint{1.383185in}{3.214503in}}%
\pgfpathcurveto{\pgfqpoint{1.380273in}{3.217415in}}{\pgfqpoint{1.376323in}{3.219051in}}{\pgfqpoint{1.372205in}{3.219051in}}%
\pgfpathcurveto{\pgfqpoint{1.368087in}{3.219051in}}{\pgfqpoint{1.364137in}{3.217415in}}{\pgfqpoint{1.361225in}{3.214503in}}%
\pgfpathcurveto{\pgfqpoint{1.358313in}{3.211591in}}{\pgfqpoint{1.356677in}{3.207641in}}{\pgfqpoint{1.356677in}{3.203523in}}%
\pgfpathcurveto{\pgfqpoint{1.356677in}{3.199405in}}{\pgfqpoint{1.358313in}{3.195454in}}{\pgfqpoint{1.361225in}{3.192543in}}%
\pgfpathcurveto{\pgfqpoint{1.364137in}{3.189631in}}{\pgfqpoint{1.368087in}{3.187994in}}{\pgfqpoint{1.372205in}{3.187994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374358in}{3.188554in}}%
\pgfpathcurveto{\pgfqpoint{1.378476in}{3.188554in}}{\pgfqpoint{1.382426in}{3.190190in}}{\pgfqpoint{1.385338in}{3.193102in}}%
\pgfpathcurveto{\pgfqpoint{1.388250in}{3.196014in}}{\pgfqpoint{1.389886in}{3.199964in}}{\pgfqpoint{1.389886in}{3.204082in}}%
\pgfpathcurveto{\pgfqpoint{1.389886in}{3.208200in}}{\pgfqpoint{1.388250in}{3.212150in}}{\pgfqpoint{1.385338in}{3.215062in}}%
\pgfpathcurveto{\pgfqpoint{1.382426in}{3.217974in}}{\pgfqpoint{1.378476in}{3.219610in}}{\pgfqpoint{1.374358in}{3.219610in}}%
\pgfpathcurveto{\pgfqpoint{1.370240in}{3.219610in}}{\pgfqpoint{1.366290in}{3.217974in}}{\pgfqpoint{1.363378in}{3.215062in}}%
\pgfpathcurveto{\pgfqpoint{1.360466in}{3.212150in}}{\pgfqpoint{1.358830in}{3.208200in}}{\pgfqpoint{1.358830in}{3.204082in}}%
\pgfpathcurveto{\pgfqpoint{1.358830in}{3.199964in}}{\pgfqpoint{1.360466in}{3.196014in}}{\pgfqpoint{1.363378in}{3.193102in}}%
\pgfpathcurveto{\pgfqpoint{1.366290in}{3.190190in}}{\pgfqpoint{1.370240in}{3.188554in}}{\pgfqpoint{1.374358in}{3.188554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376511in}{3.189111in}}%
\pgfpathcurveto{\pgfqpoint{1.380629in}{3.189111in}}{\pgfqpoint{1.384579in}{3.190747in}}{\pgfqpoint{1.387491in}{3.193659in}}%
\pgfpathcurveto{\pgfqpoint{1.390403in}{3.196571in}}{\pgfqpoint{1.392039in}{3.200521in}}{\pgfqpoint{1.392039in}{3.204639in}}%
\pgfpathcurveto{\pgfqpoint{1.392039in}{3.208758in}}{\pgfqpoint{1.390403in}{3.212708in}}{\pgfqpoint{1.387491in}{3.215620in}}%
\pgfpathcurveto{\pgfqpoint{1.384579in}{3.218532in}}{\pgfqpoint{1.380629in}{3.220168in}}{\pgfqpoint{1.376511in}{3.220168in}}%
\pgfpathcurveto{\pgfqpoint{1.372393in}{3.220168in}}{\pgfqpoint{1.368443in}{3.218532in}}{\pgfqpoint{1.365531in}{3.215620in}}%
\pgfpathcurveto{\pgfqpoint{1.362619in}{3.212708in}}{\pgfqpoint{1.360983in}{3.208758in}}{\pgfqpoint{1.360983in}{3.204639in}}%
\pgfpathcurveto{\pgfqpoint{1.360983in}{3.200521in}}{\pgfqpoint{1.362619in}{3.196571in}}{\pgfqpoint{1.365531in}{3.193659in}}%
\pgfpathcurveto{\pgfqpoint{1.368443in}{3.190747in}}{\pgfqpoint{1.372393in}{3.189111in}}{\pgfqpoint{1.376511in}{3.189111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378664in}{3.189668in}}%
\pgfpathcurveto{\pgfqpoint{1.382782in}{3.189668in}}{\pgfqpoint{1.386732in}{3.191304in}}{\pgfqpoint{1.389644in}{3.194216in}}%
\pgfpathcurveto{\pgfqpoint{1.392556in}{3.197128in}}{\pgfqpoint{1.394192in}{3.201078in}}{\pgfqpoint{1.394192in}{3.205196in}}%
\pgfpathcurveto{\pgfqpoint{1.394192in}{3.209314in}}{\pgfqpoint{1.392556in}{3.213264in}}{\pgfqpoint{1.389644in}{3.216176in}}%
\pgfpathcurveto{\pgfqpoint{1.386732in}{3.219088in}}{\pgfqpoint{1.382782in}{3.220724in}}{\pgfqpoint{1.378664in}{3.220724in}}%
\pgfpathcurveto{\pgfqpoint{1.374546in}{3.220724in}}{\pgfqpoint{1.370596in}{3.219088in}}{\pgfqpoint{1.367684in}{3.216176in}}%
\pgfpathcurveto{\pgfqpoint{1.364772in}{3.213264in}}{\pgfqpoint{1.363136in}{3.209314in}}{\pgfqpoint{1.363136in}{3.205196in}}%
\pgfpathcurveto{\pgfqpoint{1.363136in}{3.201078in}}{\pgfqpoint{1.364772in}{3.197128in}}{\pgfqpoint{1.367684in}{3.194216in}}%
\pgfpathcurveto{\pgfqpoint{1.370596in}{3.191304in}}{\pgfqpoint{1.374546in}{3.189668in}}{\pgfqpoint{1.378664in}{3.189668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380817in}{3.190222in}}%
\pgfpathcurveto{\pgfqpoint{1.384936in}{3.190222in}}{\pgfqpoint{1.388886in}{3.191858in}}{\pgfqpoint{1.391798in}{3.194770in}}%
\pgfpathcurveto{\pgfqpoint{1.394709in}{3.197682in}}{\pgfqpoint{1.396346in}{3.201632in}}{\pgfqpoint{1.396346in}{3.205750in}}%
\pgfpathcurveto{\pgfqpoint{1.396346in}{3.209868in}}{\pgfqpoint{1.394709in}{3.213818in}}{\pgfqpoint{1.391798in}{3.216730in}}%
\pgfpathcurveto{\pgfqpoint{1.388886in}{3.219642in}}{\pgfqpoint{1.384936in}{3.221278in}}{\pgfqpoint{1.380817in}{3.221278in}}%
\pgfpathcurveto{\pgfqpoint{1.376699in}{3.221278in}}{\pgfqpoint{1.372749in}{3.219642in}}{\pgfqpoint{1.369837in}{3.216730in}}%
\pgfpathcurveto{\pgfqpoint{1.366925in}{3.213818in}}{\pgfqpoint{1.365289in}{3.209868in}}{\pgfqpoint{1.365289in}{3.205750in}}%
\pgfpathcurveto{\pgfqpoint{1.365289in}{3.201632in}}{\pgfqpoint{1.366925in}{3.197682in}}{\pgfqpoint{1.369837in}{3.194770in}}%
\pgfpathcurveto{\pgfqpoint{1.372749in}{3.191858in}}{\pgfqpoint{1.376699in}{3.190222in}}{\pgfqpoint{1.380817in}{3.190222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382971in}{3.190775in}}%
\pgfpathcurveto{\pgfqpoint{1.387089in}{3.190775in}}{\pgfqpoint{1.391039in}{3.192411in}}{\pgfqpoint{1.393951in}{3.195323in}}%
\pgfpathcurveto{\pgfqpoint{1.396863in}{3.198235in}}{\pgfqpoint{1.398499in}{3.202185in}}{\pgfqpoint{1.398499in}{3.206303in}}%
\pgfpathcurveto{\pgfqpoint{1.398499in}{3.210421in}}{\pgfqpoint{1.396863in}{3.214371in}}{\pgfqpoint{1.393951in}{3.217283in}}%
\pgfpathcurveto{\pgfqpoint{1.391039in}{3.220195in}}{\pgfqpoint{1.387089in}{3.221832in}}{\pgfqpoint{1.382971in}{3.221832in}}%
\pgfpathcurveto{\pgfqpoint{1.378852in}{3.221832in}}{\pgfqpoint{1.374902in}{3.220195in}}{\pgfqpoint{1.371990in}{3.217283in}}%
\pgfpathcurveto{\pgfqpoint{1.369078in}{3.214371in}}{\pgfqpoint{1.367442in}{3.210421in}}{\pgfqpoint{1.367442in}{3.206303in}}%
\pgfpathcurveto{\pgfqpoint{1.367442in}{3.202185in}}{\pgfqpoint{1.369078in}{3.198235in}}{\pgfqpoint{1.371990in}{3.195323in}}%
\pgfpathcurveto{\pgfqpoint{1.374902in}{3.192411in}}{\pgfqpoint{1.378852in}{3.190775in}}{\pgfqpoint{1.382971in}{3.190775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385124in}{3.191326in}}%
\pgfpathcurveto{\pgfqpoint{1.389242in}{3.191326in}}{\pgfqpoint{1.393192in}{3.192962in}}{\pgfqpoint{1.396104in}{3.195874in}}%
\pgfpathcurveto{\pgfqpoint{1.399016in}{3.198786in}}{\pgfqpoint{1.400652in}{3.202736in}}{\pgfqpoint{1.400652in}{3.206854in}}%
\pgfpathcurveto{\pgfqpoint{1.400652in}{3.210972in}}{\pgfqpoint{1.399016in}{3.214922in}}{\pgfqpoint{1.396104in}{3.217834in}}%
\pgfpathcurveto{\pgfqpoint{1.393192in}{3.220746in}}{\pgfqpoint{1.389242in}{3.222382in}}{\pgfqpoint{1.385124in}{3.222382in}}%
\pgfpathcurveto{\pgfqpoint{1.381006in}{3.222382in}}{\pgfqpoint{1.377055in}{3.220746in}}{\pgfqpoint{1.374144in}{3.217834in}}%
\pgfpathcurveto{\pgfqpoint{1.371232in}{3.214922in}}{\pgfqpoint{1.369595in}{3.210972in}}{\pgfqpoint{1.369595in}{3.206854in}}%
\pgfpathcurveto{\pgfqpoint{1.369595in}{3.202736in}}{\pgfqpoint{1.371232in}{3.198786in}}{\pgfqpoint{1.374144in}{3.195874in}}%
\pgfpathcurveto{\pgfqpoint{1.377055in}{3.192962in}}{\pgfqpoint{1.381006in}{3.191326in}}{\pgfqpoint{1.385124in}{3.191326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387277in}{3.191876in}}%
\pgfpathcurveto{\pgfqpoint{1.391395in}{3.191876in}}{\pgfqpoint{1.395345in}{3.193512in}}{\pgfqpoint{1.398257in}{3.196424in}}%
\pgfpathcurveto{\pgfqpoint{1.401169in}{3.199336in}}{\pgfqpoint{1.402805in}{3.203286in}}{\pgfqpoint{1.402805in}{3.207404in}}%
\pgfpathcurveto{\pgfqpoint{1.402805in}{3.211522in}}{\pgfqpoint{1.401169in}{3.215472in}}{\pgfqpoint{1.398257in}{3.218384in}}%
\pgfpathcurveto{\pgfqpoint{1.395345in}{3.221296in}}{\pgfqpoint{1.391395in}{3.222932in}}{\pgfqpoint{1.387277in}{3.222932in}}%
\pgfpathcurveto{\pgfqpoint{1.383159in}{3.222932in}}{\pgfqpoint{1.379209in}{3.221296in}}{\pgfqpoint{1.376297in}{3.218384in}}%
\pgfpathcurveto{\pgfqpoint{1.373385in}{3.215472in}}{\pgfqpoint{1.371749in}{3.211522in}}{\pgfqpoint{1.371749in}{3.207404in}}%
\pgfpathcurveto{\pgfqpoint{1.371749in}{3.203286in}}{\pgfqpoint{1.373385in}{3.199336in}}{\pgfqpoint{1.376297in}{3.196424in}}%
\pgfpathcurveto{\pgfqpoint{1.379209in}{3.193512in}}{\pgfqpoint{1.383159in}{3.191876in}}{\pgfqpoint{1.387277in}{3.191876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389430in}{3.192422in}}%
\pgfpathcurveto{\pgfqpoint{1.393548in}{3.192422in}}{\pgfqpoint{1.397498in}{3.194058in}}{\pgfqpoint{1.400410in}{3.196970in}}%
\pgfpathcurveto{\pgfqpoint{1.403322in}{3.199882in}}{\pgfqpoint{1.404958in}{3.203832in}}{\pgfqpoint{1.404958in}{3.207950in}}%
\pgfpathcurveto{\pgfqpoint{1.404958in}{3.212069in}}{\pgfqpoint{1.403322in}{3.216019in}}{\pgfqpoint{1.400410in}{3.218931in}}%
\pgfpathcurveto{\pgfqpoint{1.397498in}{3.221843in}}{\pgfqpoint{1.393548in}{3.223479in}}{\pgfqpoint{1.389430in}{3.223479in}}%
\pgfpathcurveto{\pgfqpoint{1.385312in}{3.223479in}}{\pgfqpoint{1.381362in}{3.221843in}}{\pgfqpoint{1.378450in}{3.218931in}}%
\pgfpathcurveto{\pgfqpoint{1.375538in}{3.216019in}}{\pgfqpoint{1.373902in}{3.212069in}}{\pgfqpoint{1.373902in}{3.207950in}}%
\pgfpathcurveto{\pgfqpoint{1.373902in}{3.203832in}}{\pgfqpoint{1.375538in}{3.199882in}}{\pgfqpoint{1.378450in}{3.196970in}}%
\pgfpathcurveto{\pgfqpoint{1.381362in}{3.194058in}}{\pgfqpoint{1.385312in}{3.192422in}}{\pgfqpoint{1.389430in}{3.192422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391583in}{3.192969in}}%
\pgfpathcurveto{\pgfqpoint{1.395701in}{3.192969in}}{\pgfqpoint{1.399651in}{3.194605in}}{\pgfqpoint{1.402563in}{3.197517in}}%
\pgfpathcurveto{\pgfqpoint{1.405475in}{3.200429in}}{\pgfqpoint{1.407111in}{3.204379in}}{\pgfqpoint{1.407111in}{3.208497in}}%
\pgfpathcurveto{\pgfqpoint{1.407111in}{3.212615in}}{\pgfqpoint{1.405475in}{3.216565in}}{\pgfqpoint{1.402563in}{3.219477in}}%
\pgfpathcurveto{\pgfqpoint{1.399651in}{3.222389in}}{\pgfqpoint{1.395701in}{3.224025in}}{\pgfqpoint{1.391583in}{3.224025in}}%
\pgfpathcurveto{\pgfqpoint{1.387465in}{3.224025in}}{\pgfqpoint{1.383515in}{3.222389in}}{\pgfqpoint{1.380603in}{3.219477in}}%
\pgfpathcurveto{\pgfqpoint{1.377691in}{3.216565in}}{\pgfqpoint{1.376055in}{3.212615in}}{\pgfqpoint{1.376055in}{3.208497in}}%
\pgfpathcurveto{\pgfqpoint{1.376055in}{3.204379in}}{\pgfqpoint{1.377691in}{3.200429in}}{\pgfqpoint{1.380603in}{3.197517in}}%
\pgfpathcurveto{\pgfqpoint{1.383515in}{3.194605in}}{\pgfqpoint{1.387465in}{3.192969in}}{\pgfqpoint{1.391583in}{3.192969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393736in}{3.193514in}}%
\pgfpathcurveto{\pgfqpoint{1.397854in}{3.193514in}}{\pgfqpoint{1.401804in}{3.195150in}}{\pgfqpoint{1.404716in}{3.198062in}}%
\pgfpathcurveto{\pgfqpoint{1.407628in}{3.200974in}}{\pgfqpoint{1.409264in}{3.204924in}}{\pgfqpoint{1.409264in}{3.209042in}}%
\pgfpathcurveto{\pgfqpoint{1.409264in}{3.213160in}}{\pgfqpoint{1.407628in}{3.217110in}}{\pgfqpoint{1.404716in}{3.220022in}}%
\pgfpathcurveto{\pgfqpoint{1.401804in}{3.222934in}}{\pgfqpoint{1.397854in}{3.224570in}}{\pgfqpoint{1.393736in}{3.224570in}}%
\pgfpathcurveto{\pgfqpoint{1.389618in}{3.224570in}}{\pgfqpoint{1.385668in}{3.222934in}}{\pgfqpoint{1.382756in}{3.220022in}}%
\pgfpathcurveto{\pgfqpoint{1.379844in}{3.217110in}}{\pgfqpoint{1.378208in}{3.213160in}}{\pgfqpoint{1.378208in}{3.209042in}}%
\pgfpathcurveto{\pgfqpoint{1.378208in}{3.204924in}}{\pgfqpoint{1.379844in}{3.200974in}}{\pgfqpoint{1.382756in}{3.198062in}}%
\pgfpathcurveto{\pgfqpoint{1.385668in}{3.195150in}}{\pgfqpoint{1.389618in}{3.193514in}}{\pgfqpoint{1.393736in}{3.193514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395889in}{3.194056in}}%
\pgfpathcurveto{\pgfqpoint{1.400007in}{3.194056in}}{\pgfqpoint{1.403958in}{3.195693in}}{\pgfqpoint{1.406869in}{3.198604in}}%
\pgfpathcurveto{\pgfqpoint{1.409781in}{3.201516in}}{\pgfqpoint{1.411418in}{3.205466in}}{\pgfqpoint{1.411418in}{3.209585in}}%
\pgfpathcurveto{\pgfqpoint{1.411418in}{3.213703in}}{\pgfqpoint{1.409781in}{3.217653in}}{\pgfqpoint{1.406869in}{3.220565in}}%
\pgfpathcurveto{\pgfqpoint{1.403958in}{3.223477in}}{\pgfqpoint{1.400007in}{3.225113in}}{\pgfqpoint{1.395889in}{3.225113in}}%
\pgfpathcurveto{\pgfqpoint{1.391771in}{3.225113in}}{\pgfqpoint{1.387821in}{3.223477in}}{\pgfqpoint{1.384909in}{3.220565in}}%
\pgfpathcurveto{\pgfqpoint{1.381997in}{3.217653in}}{\pgfqpoint{1.380361in}{3.213703in}}{\pgfqpoint{1.380361in}{3.209585in}}%
\pgfpathcurveto{\pgfqpoint{1.380361in}{3.205466in}}{\pgfqpoint{1.381997in}{3.201516in}}{\pgfqpoint{1.384909in}{3.198604in}}%
\pgfpathcurveto{\pgfqpoint{1.387821in}{3.195693in}}{\pgfqpoint{1.391771in}{3.194056in}}{\pgfqpoint{1.395889in}{3.194056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398042in}{3.194598in}}%
\pgfpathcurveto{\pgfqpoint{1.402161in}{3.194598in}}{\pgfqpoint{1.406111in}{3.196235in}}{\pgfqpoint{1.409023in}{3.199147in}}%
\pgfpathcurveto{\pgfqpoint{1.411935in}{3.202059in}}{\pgfqpoint{1.413571in}{3.206009in}}{\pgfqpoint{1.413571in}{3.210127in}}%
\pgfpathcurveto{\pgfqpoint{1.413571in}{3.214245in}}{\pgfqpoint{1.411935in}{3.218195in}}{\pgfqpoint{1.409023in}{3.221107in}}%
\pgfpathcurveto{\pgfqpoint{1.406111in}{3.224019in}}{\pgfqpoint{1.402161in}{3.225655in}}{\pgfqpoint{1.398042in}{3.225655in}}%
\pgfpathcurveto{\pgfqpoint{1.393924in}{3.225655in}}{\pgfqpoint{1.389974in}{3.224019in}}{\pgfqpoint{1.387062in}{3.221107in}}%
\pgfpathcurveto{\pgfqpoint{1.384150in}{3.218195in}}{\pgfqpoint{1.382514in}{3.214245in}}{\pgfqpoint{1.382514in}{3.210127in}}%
\pgfpathcurveto{\pgfqpoint{1.382514in}{3.206009in}}{\pgfqpoint{1.384150in}{3.202059in}}{\pgfqpoint{1.387062in}{3.199147in}}%
\pgfpathcurveto{\pgfqpoint{1.389974in}{3.196235in}}{\pgfqpoint{1.393924in}{3.194598in}}{\pgfqpoint{1.398042in}{3.194598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400196in}{3.195138in}}%
\pgfpathcurveto{\pgfqpoint{1.404314in}{3.195138in}}{\pgfqpoint{1.408264in}{3.196774in}}{\pgfqpoint{1.411176in}{3.199686in}}%
\pgfpathcurveto{\pgfqpoint{1.414088in}{3.202598in}}{\pgfqpoint{1.415724in}{3.206548in}}{\pgfqpoint{1.415724in}{3.210666in}}%
\pgfpathcurveto{\pgfqpoint{1.415724in}{3.214784in}}{\pgfqpoint{1.414088in}{3.218734in}}{\pgfqpoint{1.411176in}{3.221646in}}%
\pgfpathcurveto{\pgfqpoint{1.408264in}{3.224558in}}{\pgfqpoint{1.404314in}{3.226194in}}{\pgfqpoint{1.400196in}{3.226194in}}%
\pgfpathcurveto{\pgfqpoint{1.396077in}{3.226194in}}{\pgfqpoint{1.392127in}{3.224558in}}{\pgfqpoint{1.389215in}{3.221646in}}%
\pgfpathcurveto{\pgfqpoint{1.386304in}{3.218734in}}{\pgfqpoint{1.384667in}{3.214784in}}{\pgfqpoint{1.384667in}{3.210666in}}%
\pgfpathcurveto{\pgfqpoint{1.384667in}{3.206548in}}{\pgfqpoint{1.386304in}{3.202598in}}{\pgfqpoint{1.389215in}{3.199686in}}%
\pgfpathcurveto{\pgfqpoint{1.392127in}{3.196774in}}{\pgfqpoint{1.396077in}{3.195138in}}{\pgfqpoint{1.400196in}{3.195138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402349in}{3.195676in}}%
\pgfpathcurveto{\pgfqpoint{1.406467in}{3.195676in}}{\pgfqpoint{1.410417in}{3.197312in}}{\pgfqpoint{1.413329in}{3.200224in}}%
\pgfpathcurveto{\pgfqpoint{1.416241in}{3.203136in}}{\pgfqpoint{1.417877in}{3.207086in}}{\pgfqpoint{1.417877in}{3.211205in}}%
\pgfpathcurveto{\pgfqpoint{1.417877in}{3.215323in}}{\pgfqpoint{1.416241in}{3.219273in}}{\pgfqpoint{1.413329in}{3.222185in}}%
\pgfpathcurveto{\pgfqpoint{1.410417in}{3.225097in}}{\pgfqpoint{1.406467in}{3.226733in}}{\pgfqpoint{1.402349in}{3.226733in}}%
\pgfpathcurveto{\pgfqpoint{1.398231in}{3.226733in}}{\pgfqpoint{1.394281in}{3.225097in}}{\pgfqpoint{1.391369in}{3.222185in}}%
\pgfpathcurveto{\pgfqpoint{1.388457in}{3.219273in}}{\pgfqpoint{1.386820in}{3.215323in}}{\pgfqpoint{1.386820in}{3.211205in}}%
\pgfpathcurveto{\pgfqpoint{1.386820in}{3.207086in}}{\pgfqpoint{1.388457in}{3.203136in}}{\pgfqpoint{1.391369in}{3.200224in}}%
\pgfpathcurveto{\pgfqpoint{1.394281in}{3.197312in}}{\pgfqpoint{1.398231in}{3.195676in}}{\pgfqpoint{1.402349in}{3.195676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404502in}{3.196213in}}%
\pgfpathcurveto{\pgfqpoint{1.408620in}{3.196213in}}{\pgfqpoint{1.412570in}{3.197849in}}{\pgfqpoint{1.415482in}{3.200761in}}%
\pgfpathcurveto{\pgfqpoint{1.418394in}{3.203673in}}{\pgfqpoint{1.420030in}{3.207623in}}{\pgfqpoint{1.420030in}{3.211741in}}%
\pgfpathcurveto{\pgfqpoint{1.420030in}{3.215860in}}{\pgfqpoint{1.418394in}{3.219810in}}{\pgfqpoint{1.415482in}{3.222722in}}%
\pgfpathcurveto{\pgfqpoint{1.412570in}{3.225634in}}{\pgfqpoint{1.408620in}{3.227270in}}{\pgfqpoint{1.404502in}{3.227270in}}%
\pgfpathcurveto{\pgfqpoint{1.400384in}{3.227270in}}{\pgfqpoint{1.396434in}{3.225634in}}{\pgfqpoint{1.393522in}{3.222722in}}%
\pgfpathcurveto{\pgfqpoint{1.390610in}{3.219810in}}{\pgfqpoint{1.388974in}{3.215860in}}{\pgfqpoint{1.388974in}{3.211741in}}%
\pgfpathcurveto{\pgfqpoint{1.388974in}{3.207623in}}{\pgfqpoint{1.390610in}{3.203673in}}{\pgfqpoint{1.393522in}{3.200761in}}%
\pgfpathcurveto{\pgfqpoint{1.396434in}{3.197849in}}{\pgfqpoint{1.400384in}{3.196213in}}{\pgfqpoint{1.404502in}{3.196213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406655in}{3.196748in}}%
\pgfpathcurveto{\pgfqpoint{1.410773in}{3.196748in}}{\pgfqpoint{1.414723in}{3.198384in}}{\pgfqpoint{1.417635in}{3.201296in}}%
\pgfpathcurveto{\pgfqpoint{1.420547in}{3.204208in}}{\pgfqpoint{1.422183in}{3.208158in}}{\pgfqpoint{1.422183in}{3.212276in}}%
\pgfpathcurveto{\pgfqpoint{1.422183in}{3.216394in}}{\pgfqpoint{1.420547in}{3.220344in}}{\pgfqpoint{1.417635in}{3.223256in}}%
\pgfpathcurveto{\pgfqpoint{1.414723in}{3.226168in}}{\pgfqpoint{1.410773in}{3.227804in}}{\pgfqpoint{1.406655in}{3.227804in}}%
\pgfpathcurveto{\pgfqpoint{1.402537in}{3.227804in}}{\pgfqpoint{1.398587in}{3.226168in}}{\pgfqpoint{1.395675in}{3.223256in}}%
\pgfpathcurveto{\pgfqpoint{1.392763in}{3.220344in}}{\pgfqpoint{1.391127in}{3.216394in}}{\pgfqpoint{1.391127in}{3.212276in}}%
\pgfpathcurveto{\pgfqpoint{1.391127in}{3.208158in}}{\pgfqpoint{1.392763in}{3.204208in}}{\pgfqpoint{1.395675in}{3.201296in}}%
\pgfpathcurveto{\pgfqpoint{1.398587in}{3.198384in}}{\pgfqpoint{1.402537in}{3.196748in}}{\pgfqpoint{1.406655in}{3.196748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408808in}{3.197281in}}%
\pgfpathcurveto{\pgfqpoint{1.412926in}{3.197281in}}{\pgfqpoint{1.416876in}{3.198917in}}{\pgfqpoint{1.419788in}{3.201829in}}%
\pgfpathcurveto{\pgfqpoint{1.422700in}{3.204741in}}{\pgfqpoint{1.424336in}{3.208691in}}{\pgfqpoint{1.424336in}{3.212809in}}%
\pgfpathcurveto{\pgfqpoint{1.424336in}{3.216928in}}{\pgfqpoint{1.422700in}{3.220878in}}{\pgfqpoint{1.419788in}{3.223790in}}%
\pgfpathcurveto{\pgfqpoint{1.416876in}{3.226702in}}{\pgfqpoint{1.412926in}{3.228338in}}{\pgfqpoint{1.408808in}{3.228338in}}%
\pgfpathcurveto{\pgfqpoint{1.404690in}{3.228338in}}{\pgfqpoint{1.400740in}{3.226702in}}{\pgfqpoint{1.397828in}{3.223790in}}%
\pgfpathcurveto{\pgfqpoint{1.394916in}{3.220878in}}{\pgfqpoint{1.393280in}{3.216928in}}{\pgfqpoint{1.393280in}{3.212809in}}%
\pgfpathcurveto{\pgfqpoint{1.393280in}{3.208691in}}{\pgfqpoint{1.394916in}{3.204741in}}{\pgfqpoint{1.397828in}{3.201829in}}%
\pgfpathcurveto{\pgfqpoint{1.400740in}{3.198917in}}{\pgfqpoint{1.404690in}{3.197281in}}{\pgfqpoint{1.408808in}{3.197281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410961in}{3.197814in}}%
\pgfpathcurveto{\pgfqpoint{1.415079in}{3.197814in}}{\pgfqpoint{1.419029in}{3.199450in}}{\pgfqpoint{1.421941in}{3.202362in}}%
\pgfpathcurveto{\pgfqpoint{1.424853in}{3.205274in}}{\pgfqpoint{1.426490in}{3.209224in}}{\pgfqpoint{1.426490in}{3.213342in}}%
\pgfpathcurveto{\pgfqpoint{1.426490in}{3.217460in}}{\pgfqpoint{1.424853in}{3.221410in}}{\pgfqpoint{1.421941in}{3.224322in}}%
\pgfpathcurveto{\pgfqpoint{1.419029in}{3.227234in}}{\pgfqpoint{1.415079in}{3.228871in}}{\pgfqpoint{1.410961in}{3.228871in}}%
\pgfpathcurveto{\pgfqpoint{1.406843in}{3.228871in}}{\pgfqpoint{1.402893in}{3.227234in}}{\pgfqpoint{1.399981in}{3.224322in}}%
\pgfpathcurveto{\pgfqpoint{1.397069in}{3.221410in}}{\pgfqpoint{1.395433in}{3.217460in}}{\pgfqpoint{1.395433in}{3.213342in}}%
\pgfpathcurveto{\pgfqpoint{1.395433in}{3.209224in}}{\pgfqpoint{1.397069in}{3.205274in}}{\pgfqpoint{1.399981in}{3.202362in}}%
\pgfpathcurveto{\pgfqpoint{1.402893in}{3.199450in}}{\pgfqpoint{1.406843in}{3.197814in}}{\pgfqpoint{1.410961in}{3.197814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413114in}{3.198344in}}%
\pgfpathcurveto{\pgfqpoint{1.417233in}{3.198344in}}{\pgfqpoint{1.421183in}{3.199980in}}{\pgfqpoint{1.424095in}{3.202892in}}%
\pgfpathcurveto{\pgfqpoint{1.427007in}{3.205804in}}{\pgfqpoint{1.428643in}{3.209754in}}{\pgfqpoint{1.428643in}{3.213872in}}%
\pgfpathcurveto{\pgfqpoint{1.428643in}{3.217990in}}{\pgfqpoint{1.427007in}{3.221940in}}{\pgfqpoint{1.424095in}{3.224852in}}%
\pgfpathcurveto{\pgfqpoint{1.421183in}{3.227764in}}{\pgfqpoint{1.417233in}{3.229400in}}{\pgfqpoint{1.413114in}{3.229400in}}%
\pgfpathcurveto{\pgfqpoint{1.408996in}{3.229400in}}{\pgfqpoint{1.405046in}{3.227764in}}{\pgfqpoint{1.402134in}{3.224852in}}%
\pgfpathcurveto{\pgfqpoint{1.399222in}{3.221940in}}{\pgfqpoint{1.397586in}{3.217990in}}{\pgfqpoint{1.397586in}{3.213872in}}%
\pgfpathcurveto{\pgfqpoint{1.397586in}{3.209754in}}{\pgfqpoint{1.399222in}{3.205804in}}{\pgfqpoint{1.402134in}{3.202892in}}%
\pgfpathcurveto{\pgfqpoint{1.405046in}{3.199980in}}{\pgfqpoint{1.408996in}{3.198344in}}{\pgfqpoint{1.413114in}{3.198344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415268in}{3.198871in}}%
\pgfpathcurveto{\pgfqpoint{1.419386in}{3.198871in}}{\pgfqpoint{1.423336in}{3.200507in}}{\pgfqpoint{1.426248in}{3.203419in}}%
\pgfpathcurveto{\pgfqpoint{1.429160in}{3.206331in}}{\pgfqpoint{1.430796in}{3.210281in}}{\pgfqpoint{1.430796in}{3.214400in}}%
\pgfpathcurveto{\pgfqpoint{1.430796in}{3.218518in}}{\pgfqpoint{1.429160in}{3.222468in}}{\pgfqpoint{1.426248in}{3.225380in}}%
\pgfpathcurveto{\pgfqpoint{1.423336in}{3.228292in}}{\pgfqpoint{1.419386in}{3.229928in}}{\pgfqpoint{1.415268in}{3.229928in}}%
\pgfpathcurveto{\pgfqpoint{1.411149in}{3.229928in}}{\pgfqpoint{1.407199in}{3.228292in}}{\pgfqpoint{1.404287in}{3.225380in}}%
\pgfpathcurveto{\pgfqpoint{1.401375in}{3.222468in}}{\pgfqpoint{1.399739in}{3.218518in}}{\pgfqpoint{1.399739in}{3.214400in}}%
\pgfpathcurveto{\pgfqpoint{1.399739in}{3.210281in}}{\pgfqpoint{1.401375in}{3.206331in}}{\pgfqpoint{1.404287in}{3.203419in}}%
\pgfpathcurveto{\pgfqpoint{1.407199in}{3.200507in}}{\pgfqpoint{1.411149in}{3.198871in}}{\pgfqpoint{1.415268in}{3.198871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417421in}{3.199399in}}%
\pgfpathcurveto{\pgfqpoint{1.421539in}{3.199399in}}{\pgfqpoint{1.425489in}{3.201036in}}{\pgfqpoint{1.428401in}{3.203947in}}%
\pgfpathcurveto{\pgfqpoint{1.431313in}{3.206859in}}{\pgfqpoint{1.432949in}{3.210809in}}{\pgfqpoint{1.432949in}{3.214928in}}%
\pgfpathcurveto{\pgfqpoint{1.432949in}{3.219046in}}{\pgfqpoint{1.431313in}{3.222996in}}{\pgfqpoint{1.428401in}{3.225908in}}%
\pgfpathcurveto{\pgfqpoint{1.425489in}{3.228820in}}{\pgfqpoint{1.421539in}{3.230456in}}{\pgfqpoint{1.417421in}{3.230456in}}%
\pgfpathcurveto{\pgfqpoint{1.413303in}{3.230456in}}{\pgfqpoint{1.409353in}{3.228820in}}{\pgfqpoint{1.406441in}{3.225908in}}%
\pgfpathcurveto{\pgfqpoint{1.403529in}{3.222996in}}{\pgfqpoint{1.401892in}{3.219046in}}{\pgfqpoint{1.401892in}{3.214928in}}%
\pgfpathcurveto{\pgfqpoint{1.401892in}{3.210809in}}{\pgfqpoint{1.403529in}{3.206859in}}{\pgfqpoint{1.406441in}{3.203947in}}%
\pgfpathcurveto{\pgfqpoint{1.409353in}{3.201036in}}{\pgfqpoint{1.413303in}{3.199399in}}{\pgfqpoint{1.417421in}{3.199399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419574in}{3.199924in}}%
\pgfpathcurveto{\pgfqpoint{1.423692in}{3.199924in}}{\pgfqpoint{1.427642in}{3.201560in}}{\pgfqpoint{1.430554in}{3.204472in}}%
\pgfpathcurveto{\pgfqpoint{1.433466in}{3.207384in}}{\pgfqpoint{1.435102in}{3.211334in}}{\pgfqpoint{1.435102in}{3.215452in}}%
\pgfpathcurveto{\pgfqpoint{1.435102in}{3.219570in}}{\pgfqpoint{1.433466in}{3.223520in}}{\pgfqpoint{1.430554in}{3.226432in}}%
\pgfpathcurveto{\pgfqpoint{1.427642in}{3.229344in}}{\pgfqpoint{1.423692in}{3.230980in}}{\pgfqpoint{1.419574in}{3.230980in}}%
\pgfpathcurveto{\pgfqpoint{1.415456in}{3.230980in}}{\pgfqpoint{1.411506in}{3.229344in}}{\pgfqpoint{1.408594in}{3.226432in}}%
\pgfpathcurveto{\pgfqpoint{1.405682in}{3.223520in}}{\pgfqpoint{1.404046in}{3.219570in}}{\pgfqpoint{1.404046in}{3.215452in}}%
\pgfpathcurveto{\pgfqpoint{1.404046in}{3.211334in}}{\pgfqpoint{1.405682in}{3.207384in}}{\pgfqpoint{1.408594in}{3.204472in}}%
\pgfpathcurveto{\pgfqpoint{1.411506in}{3.201560in}}{\pgfqpoint{1.415456in}{3.199924in}}{\pgfqpoint{1.419574in}{3.199924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421727in}{3.200448in}}%
\pgfpathcurveto{\pgfqpoint{1.425845in}{3.200448in}}{\pgfqpoint{1.429795in}{3.202084in}}{\pgfqpoint{1.432707in}{3.204996in}}%
\pgfpathcurveto{\pgfqpoint{1.435619in}{3.207908in}}{\pgfqpoint{1.437255in}{3.211858in}}{\pgfqpoint{1.437255in}{3.215976in}}%
\pgfpathcurveto{\pgfqpoint{1.437255in}{3.220095in}}{\pgfqpoint{1.435619in}{3.224045in}}{\pgfqpoint{1.432707in}{3.226957in}}%
\pgfpathcurveto{\pgfqpoint{1.429795in}{3.229869in}}{\pgfqpoint{1.425845in}{3.231505in}}{\pgfqpoint{1.421727in}{3.231505in}}%
\pgfpathcurveto{\pgfqpoint{1.417609in}{3.231505in}}{\pgfqpoint{1.413659in}{3.229869in}}{\pgfqpoint{1.410747in}{3.226957in}}%
\pgfpathcurveto{\pgfqpoint{1.407835in}{3.224045in}}{\pgfqpoint{1.406199in}{3.220095in}}{\pgfqpoint{1.406199in}{3.215976in}}%
\pgfpathcurveto{\pgfqpoint{1.406199in}{3.211858in}}{\pgfqpoint{1.407835in}{3.207908in}}{\pgfqpoint{1.410747in}{3.204996in}}%
\pgfpathcurveto{\pgfqpoint{1.413659in}{3.202084in}}{\pgfqpoint{1.417609in}{3.200448in}}{\pgfqpoint{1.421727in}{3.200448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423880in}{3.200971in}}%
\pgfpathcurveto{\pgfqpoint{1.427998in}{3.200971in}}{\pgfqpoint{1.431948in}{3.202607in}}{\pgfqpoint{1.434860in}{3.205519in}}%
\pgfpathcurveto{\pgfqpoint{1.437772in}{3.208431in}}{\pgfqpoint{1.439408in}{3.212381in}}{\pgfqpoint{1.439408in}{3.216499in}}%
\pgfpathcurveto{\pgfqpoint{1.439408in}{3.220618in}}{\pgfqpoint{1.437772in}{3.224568in}}{\pgfqpoint{1.434860in}{3.227480in}}%
\pgfpathcurveto{\pgfqpoint{1.431948in}{3.230392in}}{\pgfqpoint{1.427998in}{3.232028in}}{\pgfqpoint{1.423880in}{3.232028in}}%
\pgfpathcurveto{\pgfqpoint{1.419762in}{3.232028in}}{\pgfqpoint{1.415812in}{3.230392in}}{\pgfqpoint{1.412900in}{3.227480in}}%
\pgfpathcurveto{\pgfqpoint{1.409988in}{3.224568in}}{\pgfqpoint{1.408352in}{3.220618in}}{\pgfqpoint{1.408352in}{3.216499in}}%
\pgfpathcurveto{\pgfqpoint{1.408352in}{3.212381in}}{\pgfqpoint{1.409988in}{3.208431in}}{\pgfqpoint{1.412900in}{3.205519in}}%
\pgfpathcurveto{\pgfqpoint{1.415812in}{3.202607in}}{\pgfqpoint{1.419762in}{3.200971in}}{\pgfqpoint{1.423880in}{3.200971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426033in}{3.201491in}}%
\pgfpathcurveto{\pgfqpoint{1.430151in}{3.201491in}}{\pgfqpoint{1.434101in}{3.203127in}}{\pgfqpoint{1.437013in}{3.206039in}}%
\pgfpathcurveto{\pgfqpoint{1.439925in}{3.208951in}}{\pgfqpoint{1.441561in}{3.212901in}}{\pgfqpoint{1.441561in}{3.217019in}}%
\pgfpathcurveto{\pgfqpoint{1.441561in}{3.221138in}}{\pgfqpoint{1.439925in}{3.225088in}}{\pgfqpoint{1.437013in}{3.228000in}}%
\pgfpathcurveto{\pgfqpoint{1.434101in}{3.230912in}}{\pgfqpoint{1.430151in}{3.232548in}}{\pgfqpoint{1.426033in}{3.232548in}}%
\pgfpathcurveto{\pgfqpoint{1.421915in}{3.232548in}}{\pgfqpoint{1.417965in}{3.230912in}}{\pgfqpoint{1.415053in}{3.228000in}}%
\pgfpathcurveto{\pgfqpoint{1.412141in}{3.225088in}}{\pgfqpoint{1.410505in}{3.221138in}}{\pgfqpoint{1.410505in}{3.217019in}}%
\pgfpathcurveto{\pgfqpoint{1.410505in}{3.212901in}}{\pgfqpoint{1.412141in}{3.208951in}}{\pgfqpoint{1.415053in}{3.206039in}}%
\pgfpathcurveto{\pgfqpoint{1.417965in}{3.203127in}}{\pgfqpoint{1.421915in}{3.201491in}}{\pgfqpoint{1.426033in}{3.201491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428186in}{3.202010in}}%
\pgfpathcurveto{\pgfqpoint{1.432305in}{3.202010in}}{\pgfqpoint{1.436255in}{3.203646in}}{\pgfqpoint{1.439167in}{3.206558in}}%
\pgfpathcurveto{\pgfqpoint{1.442078in}{3.209470in}}{\pgfqpoint{1.443715in}{3.213420in}}{\pgfqpoint{1.443715in}{3.217538in}}%
\pgfpathcurveto{\pgfqpoint{1.443715in}{3.221656in}}{\pgfqpoint{1.442078in}{3.225606in}}{\pgfqpoint{1.439167in}{3.228518in}}%
\pgfpathcurveto{\pgfqpoint{1.436255in}{3.231430in}}{\pgfqpoint{1.432305in}{3.233066in}}{\pgfqpoint{1.428186in}{3.233066in}}%
\pgfpathcurveto{\pgfqpoint{1.424068in}{3.233066in}}{\pgfqpoint{1.420118in}{3.231430in}}{\pgfqpoint{1.417206in}{3.228518in}}%
\pgfpathcurveto{\pgfqpoint{1.414294in}{3.225606in}}{\pgfqpoint{1.412658in}{3.221656in}}{\pgfqpoint{1.412658in}{3.217538in}}%
\pgfpathcurveto{\pgfqpoint{1.412658in}{3.213420in}}{\pgfqpoint{1.414294in}{3.209470in}}{\pgfqpoint{1.417206in}{3.206558in}}%
\pgfpathcurveto{\pgfqpoint{1.420118in}{3.203646in}}{\pgfqpoint{1.424068in}{3.202010in}}{\pgfqpoint{1.428186in}{3.202010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430340in}{3.202529in}}%
\pgfpathcurveto{\pgfqpoint{1.434458in}{3.202529in}}{\pgfqpoint{1.438408in}{3.204165in}}{\pgfqpoint{1.441320in}{3.207077in}}%
\pgfpathcurveto{\pgfqpoint{1.444232in}{3.209989in}}{\pgfqpoint{1.445868in}{3.213939in}}{\pgfqpoint{1.445868in}{3.218057in}}%
\pgfpathcurveto{\pgfqpoint{1.445868in}{3.222176in}}{\pgfqpoint{1.444232in}{3.226126in}}{\pgfqpoint{1.441320in}{3.229038in}}%
\pgfpathcurveto{\pgfqpoint{1.438408in}{3.231950in}}{\pgfqpoint{1.434458in}{3.233586in}}{\pgfqpoint{1.430340in}{3.233586in}}%
\pgfpathcurveto{\pgfqpoint{1.426221in}{3.233586in}}{\pgfqpoint{1.422271in}{3.231950in}}{\pgfqpoint{1.419359in}{3.229038in}}%
\pgfpathcurveto{\pgfqpoint{1.416447in}{3.226126in}}{\pgfqpoint{1.414811in}{3.222176in}}{\pgfqpoint{1.414811in}{3.218057in}}%
\pgfpathcurveto{\pgfqpoint{1.414811in}{3.213939in}}{\pgfqpoint{1.416447in}{3.209989in}}{\pgfqpoint{1.419359in}{3.207077in}}%
\pgfpathcurveto{\pgfqpoint{1.422271in}{3.204165in}}{\pgfqpoint{1.426221in}{3.202529in}}{\pgfqpoint{1.430340in}{3.202529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432493in}{3.203043in}}%
\pgfpathcurveto{\pgfqpoint{1.436611in}{3.203043in}}{\pgfqpoint{1.440561in}{3.204679in}}{\pgfqpoint{1.443473in}{3.207591in}}%
\pgfpathcurveto{\pgfqpoint{1.446385in}{3.210503in}}{\pgfqpoint{1.448021in}{3.214453in}}{\pgfqpoint{1.448021in}{3.218571in}}%
\pgfpathcurveto{\pgfqpoint{1.448021in}{3.222690in}}{\pgfqpoint{1.446385in}{3.226640in}}{\pgfqpoint{1.443473in}{3.229552in}}%
\pgfpathcurveto{\pgfqpoint{1.440561in}{3.232464in}}{\pgfqpoint{1.436611in}{3.234100in}}{\pgfqpoint{1.432493in}{3.234100in}}%
\pgfpathcurveto{\pgfqpoint{1.428375in}{3.234100in}}{\pgfqpoint{1.424424in}{3.232464in}}{\pgfqpoint{1.421513in}{3.229552in}}%
\pgfpathcurveto{\pgfqpoint{1.418601in}{3.226640in}}{\pgfqpoint{1.416964in}{3.222690in}}{\pgfqpoint{1.416964in}{3.218571in}}%
\pgfpathcurveto{\pgfqpoint{1.416964in}{3.214453in}}{\pgfqpoint{1.418601in}{3.210503in}}{\pgfqpoint{1.421513in}{3.207591in}}%
\pgfpathcurveto{\pgfqpoint{1.424424in}{3.204679in}}{\pgfqpoint{1.428375in}{3.203043in}}{\pgfqpoint{1.432493in}{3.203043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{3.203558in}}%
\pgfpathcurveto{\pgfqpoint{1.438764in}{3.203558in}}{\pgfqpoint{1.442714in}{3.205194in}}{\pgfqpoint{1.445626in}{3.208106in}}%
\pgfpathcurveto{\pgfqpoint{1.448538in}{3.211018in}}{\pgfqpoint{1.450174in}{3.214968in}}{\pgfqpoint{1.450174in}{3.219086in}}%
\pgfpathcurveto{\pgfqpoint{1.450174in}{3.223204in}}{\pgfqpoint{1.448538in}{3.227154in}}{\pgfqpoint{1.445626in}{3.230066in}}%
\pgfpathcurveto{\pgfqpoint{1.442714in}{3.232978in}}{\pgfqpoint{1.438764in}{3.234614in}}{\pgfqpoint{1.434646in}{3.234614in}}%
\pgfpathcurveto{\pgfqpoint{1.430528in}{3.234614in}}{\pgfqpoint{1.426578in}{3.232978in}}{\pgfqpoint{1.423666in}{3.230066in}}%
\pgfpathcurveto{\pgfqpoint{1.420754in}{3.227154in}}{\pgfqpoint{1.419118in}{3.223204in}}{\pgfqpoint{1.419118in}{3.219086in}}%
\pgfpathcurveto{\pgfqpoint{1.419118in}{3.214968in}}{\pgfqpoint{1.420754in}{3.211018in}}{\pgfqpoint{1.423666in}{3.208106in}}%
\pgfpathcurveto{\pgfqpoint{1.426578in}{3.205194in}}{\pgfqpoint{1.430528in}{3.203558in}}{\pgfqpoint{1.434646in}{3.203558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436799in}{3.204072in}}%
\pgfpathcurveto{\pgfqpoint{1.440917in}{3.204072in}}{\pgfqpoint{1.444867in}{3.205708in}}{\pgfqpoint{1.447779in}{3.208620in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{3.211532in}}{\pgfqpoint{1.452327in}{3.215482in}}{\pgfqpoint{1.452327in}{3.219600in}}%
\pgfpathcurveto{\pgfqpoint{1.452327in}{3.223718in}}{\pgfqpoint{1.450691in}{3.227668in}}{\pgfqpoint{1.447779in}{3.230580in}}%
\pgfpathcurveto{\pgfqpoint{1.444867in}{3.233492in}}{\pgfqpoint{1.440917in}{3.235128in}}{\pgfqpoint{1.436799in}{3.235128in}}%
\pgfpathcurveto{\pgfqpoint{1.432681in}{3.235128in}}{\pgfqpoint{1.428731in}{3.233492in}}{\pgfqpoint{1.425819in}{3.230580in}}%
\pgfpathcurveto{\pgfqpoint{1.422907in}{3.227668in}}{\pgfqpoint{1.421271in}{3.223718in}}{\pgfqpoint{1.421271in}{3.219600in}}%
\pgfpathcurveto{\pgfqpoint{1.421271in}{3.215482in}}{\pgfqpoint{1.422907in}{3.211532in}}{\pgfqpoint{1.425819in}{3.208620in}}%
\pgfpathcurveto{\pgfqpoint{1.428731in}{3.205708in}}{\pgfqpoint{1.432681in}{3.204072in}}{\pgfqpoint{1.436799in}{3.204072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438952in}{3.204582in}}%
\pgfpathcurveto{\pgfqpoint{1.443070in}{3.204582in}}{\pgfqpoint{1.447020in}{3.206219in}}{\pgfqpoint{1.449932in}{3.209131in}}%
\pgfpathcurveto{\pgfqpoint{1.452844in}{3.212042in}}{\pgfqpoint{1.454480in}{3.215993in}}{\pgfqpoint{1.454480in}{3.220111in}}%
\pgfpathcurveto{\pgfqpoint{1.454480in}{3.224229in}}{\pgfqpoint{1.452844in}{3.228179in}}{\pgfqpoint{1.449932in}{3.231091in}}%
\pgfpathcurveto{\pgfqpoint{1.447020in}{3.234003in}}{\pgfqpoint{1.443070in}{3.235639in}}{\pgfqpoint{1.438952in}{3.235639in}}%
\pgfpathcurveto{\pgfqpoint{1.434834in}{3.235639in}}{\pgfqpoint{1.430884in}{3.234003in}}{\pgfqpoint{1.427972in}{3.231091in}}%
\pgfpathcurveto{\pgfqpoint{1.425060in}{3.228179in}}{\pgfqpoint{1.423424in}{3.224229in}}{\pgfqpoint{1.423424in}{3.220111in}}%
\pgfpathcurveto{\pgfqpoint{1.423424in}{3.215993in}}{\pgfqpoint{1.425060in}{3.212042in}}{\pgfqpoint{1.427972in}{3.209131in}}%
\pgfpathcurveto{\pgfqpoint{1.430884in}{3.206219in}}{\pgfqpoint{1.434834in}{3.204582in}}{\pgfqpoint{1.438952in}{3.204582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441105in}{3.205092in}}%
\pgfpathcurveto{\pgfqpoint{1.445223in}{3.205092in}}{\pgfqpoint{1.449173in}{3.206728in}}{\pgfqpoint{1.452085in}{3.209640in}}%
\pgfpathcurveto{\pgfqpoint{1.454997in}{3.212552in}}{\pgfqpoint{1.456633in}{3.216502in}}{\pgfqpoint{1.456633in}{3.220620in}}%
\pgfpathcurveto{\pgfqpoint{1.456633in}{3.224738in}}{\pgfqpoint{1.454997in}{3.228688in}}{\pgfqpoint{1.452085in}{3.231600in}}%
\pgfpathcurveto{\pgfqpoint{1.449173in}{3.234512in}}{\pgfqpoint{1.445223in}{3.236149in}}{\pgfqpoint{1.441105in}{3.236149in}}%
\pgfpathcurveto{\pgfqpoint{1.436987in}{3.236149in}}{\pgfqpoint{1.433037in}{3.234512in}}{\pgfqpoint{1.430125in}{3.231600in}}%
\pgfpathcurveto{\pgfqpoint{1.427213in}{3.228688in}}{\pgfqpoint{1.425577in}{3.224738in}}{\pgfqpoint{1.425577in}{3.220620in}}%
\pgfpathcurveto{\pgfqpoint{1.425577in}{3.216502in}}{\pgfqpoint{1.427213in}{3.212552in}}{\pgfqpoint{1.430125in}{3.209640in}}%
\pgfpathcurveto{\pgfqpoint{1.433037in}{3.206728in}}{\pgfqpoint{1.436987in}{3.205092in}}{\pgfqpoint{1.441105in}{3.205092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443258in}{3.205600in}}%
\pgfpathcurveto{\pgfqpoint{1.447376in}{3.205600in}}{\pgfqpoint{1.451327in}{3.207236in}}{\pgfqpoint{1.454238in}{3.210148in}}%
\pgfpathcurveto{\pgfqpoint{1.457150in}{3.213060in}}{\pgfqpoint{1.458787in}{3.217010in}}{\pgfqpoint{1.458787in}{3.221128in}}%
\pgfpathcurveto{\pgfqpoint{1.458787in}{3.225246in}}{\pgfqpoint{1.457150in}{3.229196in}}{\pgfqpoint{1.454238in}{3.232108in}}%
\pgfpathcurveto{\pgfqpoint{1.451327in}{3.235020in}}{\pgfqpoint{1.447376in}{3.236656in}}{\pgfqpoint{1.443258in}{3.236656in}}%
\pgfpathcurveto{\pgfqpoint{1.439140in}{3.236656in}}{\pgfqpoint{1.435190in}{3.235020in}}{\pgfqpoint{1.432278in}{3.232108in}}%
\pgfpathcurveto{\pgfqpoint{1.429366in}{3.229196in}}{\pgfqpoint{1.427730in}{3.225246in}}{\pgfqpoint{1.427730in}{3.221128in}}%
\pgfpathcurveto{\pgfqpoint{1.427730in}{3.217010in}}{\pgfqpoint{1.429366in}{3.213060in}}{\pgfqpoint{1.432278in}{3.210148in}}%
\pgfpathcurveto{\pgfqpoint{1.435190in}{3.207236in}}{\pgfqpoint{1.439140in}{3.205600in}}{\pgfqpoint{1.443258in}{3.205600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445411in}{3.206106in}}%
\pgfpathcurveto{\pgfqpoint{1.449530in}{3.206106in}}{\pgfqpoint{1.453480in}{3.207743in}}{\pgfqpoint{1.456392in}{3.210654in}}%
\pgfpathcurveto{\pgfqpoint{1.459304in}{3.213566in}}{\pgfqpoint{1.460940in}{3.217516in}}{\pgfqpoint{1.460940in}{3.221635in}}%
\pgfpathcurveto{\pgfqpoint{1.460940in}{3.225753in}}{\pgfqpoint{1.459304in}{3.229703in}}{\pgfqpoint{1.456392in}{3.232615in}}%
\pgfpathcurveto{\pgfqpoint{1.453480in}{3.235527in}}{\pgfqpoint{1.449530in}{3.237163in}}{\pgfqpoint{1.445411in}{3.237163in}}%
\pgfpathcurveto{\pgfqpoint{1.441293in}{3.237163in}}{\pgfqpoint{1.437343in}{3.235527in}}{\pgfqpoint{1.434431in}{3.232615in}}%
\pgfpathcurveto{\pgfqpoint{1.431519in}{3.229703in}}{\pgfqpoint{1.429883in}{3.225753in}}{\pgfqpoint{1.429883in}{3.221635in}}%
\pgfpathcurveto{\pgfqpoint{1.429883in}{3.217516in}}{\pgfqpoint{1.431519in}{3.213566in}}{\pgfqpoint{1.434431in}{3.210654in}}%
\pgfpathcurveto{\pgfqpoint{1.437343in}{3.207743in}}{\pgfqpoint{1.441293in}{3.206106in}}{\pgfqpoint{1.445411in}{3.206106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447565in}{3.206612in}}%
\pgfpathcurveto{\pgfqpoint{1.451683in}{3.206612in}}{\pgfqpoint{1.455633in}{3.208248in}}{\pgfqpoint{1.458545in}{3.211160in}}%
\pgfpathcurveto{\pgfqpoint{1.461457in}{3.214072in}}{\pgfqpoint{1.463093in}{3.218022in}}{\pgfqpoint{1.463093in}{3.222140in}}%
\pgfpathcurveto{\pgfqpoint{1.463093in}{3.226258in}}{\pgfqpoint{1.461457in}{3.230208in}}{\pgfqpoint{1.458545in}{3.233120in}}%
\pgfpathcurveto{\pgfqpoint{1.455633in}{3.236032in}}{\pgfqpoint{1.451683in}{3.237668in}}{\pgfqpoint{1.447565in}{3.237668in}}%
\pgfpathcurveto{\pgfqpoint{1.443446in}{3.237668in}}{\pgfqpoint{1.439496in}{3.236032in}}{\pgfqpoint{1.436584in}{3.233120in}}%
\pgfpathcurveto{\pgfqpoint{1.433673in}{3.230208in}}{\pgfqpoint{1.432036in}{3.226258in}}{\pgfqpoint{1.432036in}{3.222140in}}%
\pgfpathcurveto{\pgfqpoint{1.432036in}{3.218022in}}{\pgfqpoint{1.433673in}{3.214072in}}{\pgfqpoint{1.436584in}{3.211160in}}%
\pgfpathcurveto{\pgfqpoint{1.439496in}{3.208248in}}{\pgfqpoint{1.443446in}{3.206612in}}{\pgfqpoint{1.447565in}{3.206612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449718in}{3.207116in}}%
\pgfpathcurveto{\pgfqpoint{1.453836in}{3.207116in}}{\pgfqpoint{1.457786in}{3.208752in}}{\pgfqpoint{1.460698in}{3.211664in}}%
\pgfpathcurveto{\pgfqpoint{1.463610in}{3.214576in}}{\pgfqpoint{1.465246in}{3.218526in}}{\pgfqpoint{1.465246in}{3.222644in}}%
\pgfpathcurveto{\pgfqpoint{1.465246in}{3.226762in}}{\pgfqpoint{1.463610in}{3.230712in}}{\pgfqpoint{1.460698in}{3.233624in}}%
\pgfpathcurveto{\pgfqpoint{1.457786in}{3.236536in}}{\pgfqpoint{1.453836in}{3.238172in}}{\pgfqpoint{1.449718in}{3.238172in}}%
\pgfpathcurveto{\pgfqpoint{1.445600in}{3.238172in}}{\pgfqpoint{1.441650in}{3.236536in}}{\pgfqpoint{1.438738in}{3.233624in}}%
\pgfpathcurveto{\pgfqpoint{1.435826in}{3.230712in}}{\pgfqpoint{1.434189in}{3.226762in}}{\pgfqpoint{1.434189in}{3.222644in}}%
\pgfpathcurveto{\pgfqpoint{1.434189in}{3.218526in}}{\pgfqpoint{1.435826in}{3.214576in}}{\pgfqpoint{1.438738in}{3.211664in}}%
\pgfpathcurveto{\pgfqpoint{1.441650in}{3.208752in}}{\pgfqpoint{1.445600in}{3.207116in}}{\pgfqpoint{1.449718in}{3.207116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451871in}{3.207616in}}%
\pgfpathcurveto{\pgfqpoint{1.455989in}{3.207616in}}{\pgfqpoint{1.459939in}{3.209252in}}{\pgfqpoint{1.462851in}{3.212164in}}%
\pgfpathcurveto{\pgfqpoint{1.465763in}{3.215076in}}{\pgfqpoint{1.467399in}{3.219026in}}{\pgfqpoint{1.467399in}{3.223145in}}%
\pgfpathcurveto{\pgfqpoint{1.467399in}{3.227263in}}{\pgfqpoint{1.465763in}{3.231213in}}{\pgfqpoint{1.462851in}{3.234125in}}%
\pgfpathcurveto{\pgfqpoint{1.459939in}{3.237037in}}{\pgfqpoint{1.455989in}{3.238673in}}{\pgfqpoint{1.451871in}{3.238673in}}%
\pgfpathcurveto{\pgfqpoint{1.447753in}{3.238673in}}{\pgfqpoint{1.443803in}{3.237037in}}{\pgfqpoint{1.440891in}{3.234125in}}%
\pgfpathcurveto{\pgfqpoint{1.437979in}{3.231213in}}{\pgfqpoint{1.436343in}{3.227263in}}{\pgfqpoint{1.436343in}{3.223145in}}%
\pgfpathcurveto{\pgfqpoint{1.436343in}{3.219026in}}{\pgfqpoint{1.437979in}{3.215076in}}{\pgfqpoint{1.440891in}{3.212164in}}%
\pgfpathcurveto{\pgfqpoint{1.443803in}{3.209252in}}{\pgfqpoint{1.447753in}{3.207616in}}{\pgfqpoint{1.451871in}{3.207616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454024in}{3.208117in}}%
\pgfpathcurveto{\pgfqpoint{1.458142in}{3.208117in}}{\pgfqpoint{1.462092in}{3.209754in}}{\pgfqpoint{1.465004in}{3.212666in}}%
\pgfpathcurveto{\pgfqpoint{1.467916in}{3.215578in}}{\pgfqpoint{1.469552in}{3.219528in}}{\pgfqpoint{1.469552in}{3.223646in}}%
\pgfpathcurveto{\pgfqpoint{1.469552in}{3.227764in}}{\pgfqpoint{1.467916in}{3.231714in}}{\pgfqpoint{1.465004in}{3.234626in}}%
\pgfpathcurveto{\pgfqpoint{1.462092in}{3.237538in}}{\pgfqpoint{1.458142in}{3.239174in}}{\pgfqpoint{1.454024in}{3.239174in}}%
\pgfpathcurveto{\pgfqpoint{1.449906in}{3.239174in}}{\pgfqpoint{1.445956in}{3.237538in}}{\pgfqpoint{1.443044in}{3.234626in}}%
\pgfpathcurveto{\pgfqpoint{1.440132in}{3.231714in}}{\pgfqpoint{1.438496in}{3.227764in}}{\pgfqpoint{1.438496in}{3.223646in}}%
\pgfpathcurveto{\pgfqpoint{1.438496in}{3.219528in}}{\pgfqpoint{1.440132in}{3.215578in}}{\pgfqpoint{1.443044in}{3.212666in}}%
\pgfpathcurveto{\pgfqpoint{1.445956in}{3.209754in}}{\pgfqpoint{1.449906in}{3.208117in}}{\pgfqpoint{1.454024in}{3.208117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456177in}{3.208617in}}%
\pgfpathcurveto{\pgfqpoint{1.460295in}{3.208617in}}{\pgfqpoint{1.464245in}{3.210253in}}{\pgfqpoint{1.467157in}{3.213165in}}%
\pgfpathcurveto{\pgfqpoint{1.470069in}{3.216077in}}{\pgfqpoint{1.471705in}{3.220027in}}{\pgfqpoint{1.471705in}{3.224145in}}%
\pgfpathcurveto{\pgfqpoint{1.471705in}{3.228263in}}{\pgfqpoint{1.470069in}{3.232213in}}{\pgfqpoint{1.467157in}{3.235125in}}%
\pgfpathcurveto{\pgfqpoint{1.464245in}{3.238037in}}{\pgfqpoint{1.460295in}{3.239673in}}{\pgfqpoint{1.456177in}{3.239673in}}%
\pgfpathcurveto{\pgfqpoint{1.452059in}{3.239673in}}{\pgfqpoint{1.448109in}{3.238037in}}{\pgfqpoint{1.445197in}{3.235125in}}%
\pgfpathcurveto{\pgfqpoint{1.442285in}{3.232213in}}{\pgfqpoint{1.440649in}{3.228263in}}{\pgfqpoint{1.440649in}{3.224145in}}%
\pgfpathcurveto{\pgfqpoint{1.440649in}{3.220027in}}{\pgfqpoint{1.442285in}{3.216077in}}{\pgfqpoint{1.445197in}{3.213165in}}%
\pgfpathcurveto{\pgfqpoint{1.448109in}{3.210253in}}{\pgfqpoint{1.452059in}{3.208617in}}{\pgfqpoint{1.456177in}{3.208617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458330in}{3.209113in}}%
\pgfpathcurveto{\pgfqpoint{1.462448in}{3.209113in}}{\pgfqpoint{1.466398in}{3.210750in}}{\pgfqpoint{1.469310in}{3.213662in}}%
\pgfpathcurveto{\pgfqpoint{1.472222in}{3.216573in}}{\pgfqpoint{1.473859in}{3.220524in}}{\pgfqpoint{1.473859in}{3.224642in}}%
\pgfpathcurveto{\pgfqpoint{1.473859in}{3.228760in}}{\pgfqpoint{1.472222in}{3.232710in}}{\pgfqpoint{1.469310in}{3.235622in}}%
\pgfpathcurveto{\pgfqpoint{1.466398in}{3.238534in}}{\pgfqpoint{1.462448in}{3.240170in}}{\pgfqpoint{1.458330in}{3.240170in}}%
\pgfpathcurveto{\pgfqpoint{1.454212in}{3.240170in}}{\pgfqpoint{1.450262in}{3.238534in}}{\pgfqpoint{1.447350in}{3.235622in}}%
\pgfpathcurveto{\pgfqpoint{1.444438in}{3.232710in}}{\pgfqpoint{1.442802in}{3.228760in}}{\pgfqpoint{1.442802in}{3.224642in}}%
\pgfpathcurveto{\pgfqpoint{1.442802in}{3.220524in}}{\pgfqpoint{1.444438in}{3.216573in}}{\pgfqpoint{1.447350in}{3.213662in}}%
\pgfpathcurveto{\pgfqpoint{1.450262in}{3.210750in}}{\pgfqpoint{1.454212in}{3.209113in}}{\pgfqpoint{1.458330in}{3.209113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460483in}{3.209610in}}%
\pgfpathcurveto{\pgfqpoint{1.464602in}{3.209610in}}{\pgfqpoint{1.468552in}{3.211246in}}{\pgfqpoint{1.471464in}{3.214158in}}%
\pgfpathcurveto{\pgfqpoint{1.474376in}{3.217070in}}{\pgfqpoint{1.476012in}{3.221020in}}{\pgfqpoint{1.476012in}{3.225138in}}%
\pgfpathcurveto{\pgfqpoint{1.476012in}{3.229256in}}{\pgfqpoint{1.474376in}{3.233206in}}{\pgfqpoint{1.471464in}{3.236118in}}%
\pgfpathcurveto{\pgfqpoint{1.468552in}{3.239030in}}{\pgfqpoint{1.464602in}{3.240666in}}{\pgfqpoint{1.460483in}{3.240666in}}%
\pgfpathcurveto{\pgfqpoint{1.456365in}{3.240666in}}{\pgfqpoint{1.452415in}{3.239030in}}{\pgfqpoint{1.449503in}{3.236118in}}%
\pgfpathcurveto{\pgfqpoint{1.446591in}{3.233206in}}{\pgfqpoint{1.444955in}{3.229256in}}{\pgfqpoint{1.444955in}{3.225138in}}%
\pgfpathcurveto{\pgfqpoint{1.444955in}{3.221020in}}{\pgfqpoint{1.446591in}{3.217070in}}{\pgfqpoint{1.449503in}{3.214158in}}%
\pgfpathcurveto{\pgfqpoint{1.452415in}{3.211246in}}{\pgfqpoint{1.456365in}{3.209610in}}{\pgfqpoint{1.460483in}{3.209610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462637in}{3.210104in}}%
\pgfpathcurveto{\pgfqpoint{1.466755in}{3.210104in}}{\pgfqpoint{1.470705in}{3.211740in}}{\pgfqpoint{1.473617in}{3.214652in}}%
\pgfpathcurveto{\pgfqpoint{1.476529in}{3.217564in}}{\pgfqpoint{1.478165in}{3.221514in}}{\pgfqpoint{1.478165in}{3.225632in}}%
\pgfpathcurveto{\pgfqpoint{1.478165in}{3.229750in}}{\pgfqpoint{1.476529in}{3.233700in}}{\pgfqpoint{1.473617in}{3.236612in}}%
\pgfpathcurveto{\pgfqpoint{1.470705in}{3.239524in}}{\pgfqpoint{1.466755in}{3.241160in}}{\pgfqpoint{1.462637in}{3.241160in}}%
\pgfpathcurveto{\pgfqpoint{1.458518in}{3.241160in}}{\pgfqpoint{1.454568in}{3.239524in}}{\pgfqpoint{1.451656in}{3.236612in}}%
\pgfpathcurveto{\pgfqpoint{1.448744in}{3.233700in}}{\pgfqpoint{1.447108in}{3.229750in}}{\pgfqpoint{1.447108in}{3.225632in}}%
\pgfpathcurveto{\pgfqpoint{1.447108in}{3.221514in}}{\pgfqpoint{1.448744in}{3.217564in}}{\pgfqpoint{1.451656in}{3.214652in}}%
\pgfpathcurveto{\pgfqpoint{1.454568in}{3.211740in}}{\pgfqpoint{1.458518in}{3.210104in}}{\pgfqpoint{1.462637in}{3.210104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464790in}{3.210596in}}%
\pgfpathcurveto{\pgfqpoint{1.468908in}{3.210596in}}{\pgfqpoint{1.472858in}{3.212232in}}{\pgfqpoint{1.475770in}{3.215144in}}%
\pgfpathcurveto{\pgfqpoint{1.478682in}{3.218056in}}{\pgfqpoint{1.480318in}{3.222006in}}{\pgfqpoint{1.480318in}{3.226124in}}%
\pgfpathcurveto{\pgfqpoint{1.480318in}{3.230242in}}{\pgfqpoint{1.478682in}{3.234192in}}{\pgfqpoint{1.475770in}{3.237104in}}%
\pgfpathcurveto{\pgfqpoint{1.472858in}{3.240016in}}{\pgfqpoint{1.468908in}{3.241653in}}{\pgfqpoint{1.464790in}{3.241653in}}%
\pgfpathcurveto{\pgfqpoint{1.460672in}{3.241653in}}{\pgfqpoint{1.456722in}{3.240016in}}{\pgfqpoint{1.453810in}{3.237104in}}%
\pgfpathcurveto{\pgfqpoint{1.450898in}{3.234192in}}{\pgfqpoint{1.449261in}{3.230242in}}{\pgfqpoint{1.449261in}{3.226124in}}%
\pgfpathcurveto{\pgfqpoint{1.449261in}{3.222006in}}{\pgfqpoint{1.450898in}{3.218056in}}{\pgfqpoint{1.453810in}{3.215144in}}%
\pgfpathcurveto{\pgfqpoint{1.456722in}{3.212232in}}{\pgfqpoint{1.460672in}{3.210596in}}{\pgfqpoint{1.464790in}{3.210596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466943in}{3.211086in}}%
\pgfpathcurveto{\pgfqpoint{1.471061in}{3.211086in}}{\pgfqpoint{1.475011in}{3.212722in}}{\pgfqpoint{1.477923in}{3.215634in}}%
\pgfpathcurveto{\pgfqpoint{1.480835in}{3.218546in}}{\pgfqpoint{1.482471in}{3.222496in}}{\pgfqpoint{1.482471in}{3.226614in}}%
\pgfpathcurveto{\pgfqpoint{1.482471in}{3.230732in}}{\pgfqpoint{1.480835in}{3.234682in}}{\pgfqpoint{1.477923in}{3.237594in}}%
\pgfpathcurveto{\pgfqpoint{1.475011in}{3.240506in}}{\pgfqpoint{1.471061in}{3.242142in}}{\pgfqpoint{1.466943in}{3.242142in}}%
\pgfpathcurveto{\pgfqpoint{1.462825in}{3.242142in}}{\pgfqpoint{1.458875in}{3.240506in}}{\pgfqpoint{1.455963in}{3.237594in}}%
\pgfpathcurveto{\pgfqpoint{1.453051in}{3.234682in}}{\pgfqpoint{1.451415in}{3.230732in}}{\pgfqpoint{1.451415in}{3.226614in}}%
\pgfpathcurveto{\pgfqpoint{1.451415in}{3.222496in}}{\pgfqpoint{1.453051in}{3.218546in}}{\pgfqpoint{1.455963in}{3.215634in}}%
\pgfpathcurveto{\pgfqpoint{1.458875in}{3.212722in}}{\pgfqpoint{1.462825in}{3.211086in}}{\pgfqpoint{1.466943in}{3.211086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469096in}{3.211576in}}%
\pgfpathcurveto{\pgfqpoint{1.473214in}{3.211576in}}{\pgfqpoint{1.477164in}{3.213213in}}{\pgfqpoint{1.480076in}{3.216125in}}%
\pgfpathcurveto{\pgfqpoint{1.482988in}{3.219037in}}{\pgfqpoint{1.484624in}{3.222987in}}{\pgfqpoint{1.484624in}{3.227105in}}%
\pgfpathcurveto{\pgfqpoint{1.484624in}{3.231223in}}{\pgfqpoint{1.482988in}{3.235173in}}{\pgfqpoint{1.480076in}{3.238085in}}%
\pgfpathcurveto{\pgfqpoint{1.477164in}{3.240997in}}{\pgfqpoint{1.473214in}{3.242633in}}{\pgfqpoint{1.469096in}{3.242633in}}%
\pgfpathcurveto{\pgfqpoint{1.464978in}{3.242633in}}{\pgfqpoint{1.461028in}{3.240997in}}{\pgfqpoint{1.458116in}{3.238085in}}%
\pgfpathcurveto{\pgfqpoint{1.455204in}{3.235173in}}{\pgfqpoint{1.453568in}{3.231223in}}{\pgfqpoint{1.453568in}{3.227105in}}%
\pgfpathcurveto{\pgfqpoint{1.453568in}{3.222987in}}{\pgfqpoint{1.455204in}{3.219037in}}{\pgfqpoint{1.458116in}{3.216125in}}%
\pgfpathcurveto{\pgfqpoint{1.461028in}{3.213213in}}{\pgfqpoint{1.464978in}{3.211576in}}{\pgfqpoint{1.469096in}{3.211576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471249in}{3.212063in}}%
\pgfpathcurveto{\pgfqpoint{1.475367in}{3.212063in}}{\pgfqpoint{1.479317in}{3.213699in}}{\pgfqpoint{1.482229in}{3.216611in}}%
\pgfpathcurveto{\pgfqpoint{1.485141in}{3.219523in}}{\pgfqpoint{1.486777in}{3.223473in}}{\pgfqpoint{1.486777in}{3.227591in}}%
\pgfpathcurveto{\pgfqpoint{1.486777in}{3.231710in}}{\pgfqpoint{1.485141in}{3.235660in}}{\pgfqpoint{1.482229in}{3.238572in}}%
\pgfpathcurveto{\pgfqpoint{1.479317in}{3.241484in}}{\pgfqpoint{1.475367in}{3.243120in}}{\pgfqpoint{1.471249in}{3.243120in}}%
\pgfpathcurveto{\pgfqpoint{1.467131in}{3.243120in}}{\pgfqpoint{1.463181in}{3.241484in}}{\pgfqpoint{1.460269in}{3.238572in}}%
\pgfpathcurveto{\pgfqpoint{1.457357in}{3.235660in}}{\pgfqpoint{1.455721in}{3.231710in}}{\pgfqpoint{1.455721in}{3.227591in}}%
\pgfpathcurveto{\pgfqpoint{1.455721in}{3.223473in}}{\pgfqpoint{1.457357in}{3.219523in}}{\pgfqpoint{1.460269in}{3.216611in}}%
\pgfpathcurveto{\pgfqpoint{1.463181in}{3.213699in}}{\pgfqpoint{1.467131in}{3.212063in}}{\pgfqpoint{1.471249in}{3.212063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473402in}{3.212550in}}%
\pgfpathcurveto{\pgfqpoint{1.477520in}{3.212550in}}{\pgfqpoint{1.481470in}{3.214187in}}{\pgfqpoint{1.484382in}{3.217098in}}%
\pgfpathcurveto{\pgfqpoint{1.487294in}{3.220010in}}{\pgfqpoint{1.488930in}{3.223960in}}{\pgfqpoint{1.488930in}{3.228079in}}%
\pgfpathcurveto{\pgfqpoint{1.488930in}{3.232197in}}{\pgfqpoint{1.487294in}{3.236147in}}{\pgfqpoint{1.484382in}{3.239059in}}%
\pgfpathcurveto{\pgfqpoint{1.481470in}{3.241971in}}{\pgfqpoint{1.477520in}{3.243607in}}{\pgfqpoint{1.473402in}{3.243607in}}%
\pgfpathcurveto{\pgfqpoint{1.469284in}{3.243607in}}{\pgfqpoint{1.465334in}{3.241971in}}{\pgfqpoint{1.462422in}{3.239059in}}%
\pgfpathcurveto{\pgfqpoint{1.459510in}{3.236147in}}{\pgfqpoint{1.457874in}{3.232197in}}{\pgfqpoint{1.457874in}{3.228079in}}%
\pgfpathcurveto{\pgfqpoint{1.457874in}{3.223960in}}{\pgfqpoint{1.459510in}{3.220010in}}{\pgfqpoint{1.462422in}{3.217098in}}%
\pgfpathcurveto{\pgfqpoint{1.465334in}{3.214187in}}{\pgfqpoint{1.469284in}{3.212550in}}{\pgfqpoint{1.473402in}{3.212550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475555in}{3.213035in}}%
\pgfpathcurveto{\pgfqpoint{1.479674in}{3.213035in}}{\pgfqpoint{1.483624in}{3.214671in}}{\pgfqpoint{1.486536in}{3.217583in}}%
\pgfpathcurveto{\pgfqpoint{1.489447in}{3.220495in}}{\pgfqpoint{1.491084in}{3.224445in}}{\pgfqpoint{1.491084in}{3.228563in}}%
\pgfpathcurveto{\pgfqpoint{1.491084in}{3.232681in}}{\pgfqpoint{1.489447in}{3.236631in}}{\pgfqpoint{1.486536in}{3.239543in}}%
\pgfpathcurveto{\pgfqpoint{1.483624in}{3.242455in}}{\pgfqpoint{1.479674in}{3.244091in}}{\pgfqpoint{1.475555in}{3.244091in}}%
\pgfpathcurveto{\pgfqpoint{1.471437in}{3.244091in}}{\pgfqpoint{1.467487in}{3.242455in}}{\pgfqpoint{1.464575in}{3.239543in}}%
\pgfpathcurveto{\pgfqpoint{1.461663in}{3.236631in}}{\pgfqpoint{1.460027in}{3.232681in}}{\pgfqpoint{1.460027in}{3.228563in}}%
\pgfpathcurveto{\pgfqpoint{1.460027in}{3.224445in}}{\pgfqpoint{1.461663in}{3.220495in}}{\pgfqpoint{1.464575in}{3.217583in}}%
\pgfpathcurveto{\pgfqpoint{1.467487in}{3.214671in}}{\pgfqpoint{1.471437in}{3.213035in}}{\pgfqpoint{1.475555in}{3.213035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477709in}{3.213518in}}%
\pgfpathcurveto{\pgfqpoint{1.481827in}{3.213518in}}{\pgfqpoint{1.485777in}{3.215154in}}{\pgfqpoint{1.488689in}{3.218066in}}%
\pgfpathcurveto{\pgfqpoint{1.491601in}{3.220978in}}{\pgfqpoint{1.493237in}{3.224928in}}{\pgfqpoint{1.493237in}{3.229046in}}%
\pgfpathcurveto{\pgfqpoint{1.493237in}{3.233164in}}{\pgfqpoint{1.491601in}{3.237114in}}{\pgfqpoint{1.488689in}{3.240026in}}%
\pgfpathcurveto{\pgfqpoint{1.485777in}{3.242938in}}{\pgfqpoint{1.481827in}{3.244575in}}{\pgfqpoint{1.477709in}{3.244575in}}%
\pgfpathcurveto{\pgfqpoint{1.473590in}{3.244575in}}{\pgfqpoint{1.469640in}{3.242938in}}{\pgfqpoint{1.466728in}{3.240026in}}%
\pgfpathcurveto{\pgfqpoint{1.463816in}{3.237114in}}{\pgfqpoint{1.462180in}{3.233164in}}{\pgfqpoint{1.462180in}{3.229046in}}%
\pgfpathcurveto{\pgfqpoint{1.462180in}{3.224928in}}{\pgfqpoint{1.463816in}{3.220978in}}{\pgfqpoint{1.466728in}{3.218066in}}%
\pgfpathcurveto{\pgfqpoint{1.469640in}{3.215154in}}{\pgfqpoint{1.473590in}{3.213518in}}{\pgfqpoint{1.477709in}{3.213518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479862in}{3.214001in}}%
\pgfpathcurveto{\pgfqpoint{1.483980in}{3.214001in}}{\pgfqpoint{1.487930in}{3.215637in}}{\pgfqpoint{1.490842in}{3.218549in}}%
\pgfpathcurveto{\pgfqpoint{1.493754in}{3.221461in}}{\pgfqpoint{1.495390in}{3.225411in}}{\pgfqpoint{1.495390in}{3.229529in}}%
\pgfpathcurveto{\pgfqpoint{1.495390in}{3.233647in}}{\pgfqpoint{1.493754in}{3.237597in}}{\pgfqpoint{1.490842in}{3.240509in}}%
\pgfpathcurveto{\pgfqpoint{1.487930in}{3.243421in}}{\pgfqpoint{1.483980in}{3.245057in}}{\pgfqpoint{1.479862in}{3.245057in}}%
\pgfpathcurveto{\pgfqpoint{1.475744in}{3.245057in}}{\pgfqpoint{1.471793in}{3.243421in}}{\pgfqpoint{1.468882in}{3.240509in}}%
\pgfpathcurveto{\pgfqpoint{1.465970in}{3.237597in}}{\pgfqpoint{1.464333in}{3.233647in}}{\pgfqpoint{1.464333in}{3.229529in}}%
\pgfpathcurveto{\pgfqpoint{1.464333in}{3.225411in}}{\pgfqpoint{1.465970in}{3.221461in}}{\pgfqpoint{1.468882in}{3.218549in}}%
\pgfpathcurveto{\pgfqpoint{1.471793in}{3.215637in}}{\pgfqpoint{1.475744in}{3.214001in}}{\pgfqpoint{1.479862in}{3.214001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482015in}{3.214480in}}%
\pgfpathcurveto{\pgfqpoint{1.486133in}{3.214480in}}{\pgfqpoint{1.490083in}{3.216116in}}{\pgfqpoint{1.492995in}{3.219028in}}%
\pgfpathcurveto{\pgfqpoint{1.495907in}{3.221940in}}{\pgfqpoint{1.497543in}{3.225890in}}{\pgfqpoint{1.497543in}{3.230009in}}%
\pgfpathcurveto{\pgfqpoint{1.497543in}{3.234127in}}{\pgfqpoint{1.495907in}{3.238077in}}{\pgfqpoint{1.492995in}{3.240989in}}%
\pgfpathcurveto{\pgfqpoint{1.490083in}{3.243901in}}{\pgfqpoint{1.486133in}{3.245537in}}{\pgfqpoint{1.482015in}{3.245537in}}%
\pgfpathcurveto{\pgfqpoint{1.477897in}{3.245537in}}{\pgfqpoint{1.473947in}{3.243901in}}{\pgfqpoint{1.471035in}{3.240989in}}%
\pgfpathcurveto{\pgfqpoint{1.468123in}{3.238077in}}{\pgfqpoint{1.466487in}{3.234127in}}{\pgfqpoint{1.466487in}{3.230009in}}%
\pgfpathcurveto{\pgfqpoint{1.466487in}{3.225890in}}{\pgfqpoint{1.468123in}{3.221940in}}{\pgfqpoint{1.471035in}{3.219028in}}%
\pgfpathcurveto{\pgfqpoint{1.473947in}{3.216116in}}{\pgfqpoint{1.477897in}{3.214480in}}{\pgfqpoint{1.482015in}{3.214480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484168in}{3.214959in}}%
\pgfpathcurveto{\pgfqpoint{1.488286in}{3.214959in}}{\pgfqpoint{1.492236in}{3.216595in}}{\pgfqpoint{1.495148in}{3.219507in}}%
\pgfpathcurveto{\pgfqpoint{1.498060in}{3.222419in}}{\pgfqpoint{1.499696in}{3.226369in}}{\pgfqpoint{1.499696in}{3.230487in}}%
\pgfpathcurveto{\pgfqpoint{1.499696in}{3.234605in}}{\pgfqpoint{1.498060in}{3.238555in}}{\pgfqpoint{1.495148in}{3.241467in}}%
\pgfpathcurveto{\pgfqpoint{1.492236in}{3.244379in}}{\pgfqpoint{1.488286in}{3.246015in}}{\pgfqpoint{1.484168in}{3.246015in}}%
\pgfpathcurveto{\pgfqpoint{1.480050in}{3.246015in}}{\pgfqpoint{1.476100in}{3.244379in}}{\pgfqpoint{1.473188in}{3.241467in}}%
\pgfpathcurveto{\pgfqpoint{1.470276in}{3.238555in}}{\pgfqpoint{1.468640in}{3.234605in}}{\pgfqpoint{1.468640in}{3.230487in}}%
\pgfpathcurveto{\pgfqpoint{1.468640in}{3.226369in}}{\pgfqpoint{1.470276in}{3.222419in}}{\pgfqpoint{1.473188in}{3.219507in}}%
\pgfpathcurveto{\pgfqpoint{1.476100in}{3.216595in}}{\pgfqpoint{1.480050in}{3.214959in}}{\pgfqpoint{1.484168in}{3.214959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486321in}{3.215437in}}%
\pgfpathcurveto{\pgfqpoint{1.490439in}{3.215437in}}{\pgfqpoint{1.494389in}{3.217073in}}{\pgfqpoint{1.497301in}{3.219985in}}%
\pgfpathcurveto{\pgfqpoint{1.500213in}{3.222897in}}{\pgfqpoint{1.501849in}{3.226847in}}{\pgfqpoint{1.501849in}{3.230965in}}%
\pgfpathcurveto{\pgfqpoint{1.501849in}{3.235083in}}{\pgfqpoint{1.500213in}{3.239034in}}{\pgfqpoint{1.497301in}{3.241945in}}%
\pgfpathcurveto{\pgfqpoint{1.494389in}{3.244857in}}{\pgfqpoint{1.490439in}{3.246494in}}{\pgfqpoint{1.486321in}{3.246494in}}%
\pgfpathcurveto{\pgfqpoint{1.482203in}{3.246494in}}{\pgfqpoint{1.478253in}{3.244857in}}{\pgfqpoint{1.475341in}{3.241945in}}%
\pgfpathcurveto{\pgfqpoint{1.472429in}{3.239034in}}{\pgfqpoint{1.470793in}{3.235083in}}{\pgfqpoint{1.470793in}{3.230965in}}%
\pgfpathcurveto{\pgfqpoint{1.470793in}{3.226847in}}{\pgfqpoint{1.472429in}{3.222897in}}{\pgfqpoint{1.475341in}{3.219985in}}%
\pgfpathcurveto{\pgfqpoint{1.478253in}{3.217073in}}{\pgfqpoint{1.482203in}{3.215437in}}{\pgfqpoint{1.486321in}{3.215437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488474in}{3.215912in}}%
\pgfpathcurveto{\pgfqpoint{1.492592in}{3.215912in}}{\pgfqpoint{1.496542in}{3.217548in}}{\pgfqpoint{1.499454in}{3.220460in}}%
\pgfpathcurveto{\pgfqpoint{1.502366in}{3.223372in}}{\pgfqpoint{1.504002in}{3.227322in}}{\pgfqpoint{1.504002in}{3.231440in}}%
\pgfpathcurveto{\pgfqpoint{1.504002in}{3.235558in}}{\pgfqpoint{1.502366in}{3.239508in}}{\pgfqpoint{1.499454in}{3.242420in}}%
\pgfpathcurveto{\pgfqpoint{1.496542in}{3.245332in}}{\pgfqpoint{1.492592in}{3.246968in}}{\pgfqpoint{1.488474in}{3.246968in}}%
\pgfpathcurveto{\pgfqpoint{1.484356in}{3.246968in}}{\pgfqpoint{1.480406in}{3.245332in}}{\pgfqpoint{1.477494in}{3.242420in}}%
\pgfpathcurveto{\pgfqpoint{1.474582in}{3.239508in}}{\pgfqpoint{1.472946in}{3.235558in}}{\pgfqpoint{1.472946in}{3.231440in}}%
\pgfpathcurveto{\pgfqpoint{1.472946in}{3.227322in}}{\pgfqpoint{1.474582in}{3.223372in}}{\pgfqpoint{1.477494in}{3.220460in}}%
\pgfpathcurveto{\pgfqpoint{1.480406in}{3.217548in}}{\pgfqpoint{1.484356in}{3.215912in}}{\pgfqpoint{1.488474in}{3.215912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490627in}{3.216386in}}%
\pgfpathcurveto{\pgfqpoint{1.494745in}{3.216386in}}{\pgfqpoint{1.498696in}{3.218022in}}{\pgfqpoint{1.501607in}{3.220934in}}%
\pgfpathcurveto{\pgfqpoint{1.504519in}{3.223846in}}{\pgfqpoint{1.506156in}{3.227796in}}{\pgfqpoint{1.506156in}{3.231914in}}%
\pgfpathcurveto{\pgfqpoint{1.506156in}{3.236032in}}{\pgfqpoint{1.504519in}{3.239983in}}{\pgfqpoint{1.501607in}{3.242894in}}%
\pgfpathcurveto{\pgfqpoint{1.498696in}{3.245806in}}{\pgfqpoint{1.494745in}{3.247443in}}{\pgfqpoint{1.490627in}{3.247443in}}%
\pgfpathcurveto{\pgfqpoint{1.486509in}{3.247443in}}{\pgfqpoint{1.482559in}{3.245806in}}{\pgfqpoint{1.479647in}{3.242894in}}%
\pgfpathcurveto{\pgfqpoint{1.476735in}{3.239983in}}{\pgfqpoint{1.475099in}{3.236032in}}{\pgfqpoint{1.475099in}{3.231914in}}%
\pgfpathcurveto{\pgfqpoint{1.475099in}{3.227796in}}{\pgfqpoint{1.476735in}{3.223846in}}{\pgfqpoint{1.479647in}{3.220934in}}%
\pgfpathcurveto{\pgfqpoint{1.482559in}{3.218022in}}{\pgfqpoint{1.486509in}{3.216386in}}{\pgfqpoint{1.490627in}{3.216386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492780in}{3.216859in}}%
\pgfpathcurveto{\pgfqpoint{1.496899in}{3.216859in}}{\pgfqpoint{1.500849in}{3.218495in}}{\pgfqpoint{1.503761in}{3.221407in}}%
\pgfpathcurveto{\pgfqpoint{1.506673in}{3.224319in}}{\pgfqpoint{1.508309in}{3.228269in}}{\pgfqpoint{1.508309in}{3.232387in}}%
\pgfpathcurveto{\pgfqpoint{1.508309in}{3.236505in}}{\pgfqpoint{1.506673in}{3.240455in}}{\pgfqpoint{1.503761in}{3.243367in}}%
\pgfpathcurveto{\pgfqpoint{1.500849in}{3.246279in}}{\pgfqpoint{1.496899in}{3.247915in}}{\pgfqpoint{1.492780in}{3.247915in}}%
\pgfpathcurveto{\pgfqpoint{1.488662in}{3.247915in}}{\pgfqpoint{1.484712in}{3.246279in}}{\pgfqpoint{1.481800in}{3.243367in}}%
\pgfpathcurveto{\pgfqpoint{1.478888in}{3.240455in}}{\pgfqpoint{1.477252in}{3.236505in}}{\pgfqpoint{1.477252in}{3.232387in}}%
\pgfpathcurveto{\pgfqpoint{1.477252in}{3.228269in}}{\pgfqpoint{1.478888in}{3.224319in}}{\pgfqpoint{1.481800in}{3.221407in}}%
\pgfpathcurveto{\pgfqpoint{1.484712in}{3.218495in}}{\pgfqpoint{1.488662in}{3.216859in}}{\pgfqpoint{1.492780in}{3.216859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494934in}{3.217329in}}%
\pgfpathcurveto{\pgfqpoint{1.499052in}{3.217329in}}{\pgfqpoint{1.503002in}{3.218965in}}{\pgfqpoint{1.505914in}{3.221877in}}%
\pgfpathcurveto{\pgfqpoint{1.508826in}{3.224789in}}{\pgfqpoint{1.510462in}{3.228739in}}{\pgfqpoint{1.510462in}{3.232858in}}%
\pgfpathcurveto{\pgfqpoint{1.510462in}{3.236976in}}{\pgfqpoint{1.508826in}{3.240926in}}{\pgfqpoint{1.505914in}{3.243838in}}%
\pgfpathcurveto{\pgfqpoint{1.503002in}{3.246750in}}{\pgfqpoint{1.499052in}{3.248386in}}{\pgfqpoint{1.494934in}{3.248386in}}%
\pgfpathcurveto{\pgfqpoint{1.490815in}{3.248386in}}{\pgfqpoint{1.486865in}{3.246750in}}{\pgfqpoint{1.483953in}{3.243838in}}%
\pgfpathcurveto{\pgfqpoint{1.481042in}{3.240926in}}{\pgfqpoint{1.479405in}{3.236976in}}{\pgfqpoint{1.479405in}{3.232858in}}%
\pgfpathcurveto{\pgfqpoint{1.479405in}{3.228739in}}{\pgfqpoint{1.481042in}{3.224789in}}{\pgfqpoint{1.483953in}{3.221877in}}%
\pgfpathcurveto{\pgfqpoint{1.486865in}{3.218965in}}{\pgfqpoint{1.490815in}{3.217329in}}{\pgfqpoint{1.494934in}{3.217329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497087in}{3.217799in}}%
\pgfpathcurveto{\pgfqpoint{1.501205in}{3.217799in}}{\pgfqpoint{1.505155in}{3.219435in}}{\pgfqpoint{1.508067in}{3.222347in}}%
\pgfpathcurveto{\pgfqpoint{1.510979in}{3.225259in}}{\pgfqpoint{1.512615in}{3.229209in}}{\pgfqpoint{1.512615in}{3.233327in}}%
\pgfpathcurveto{\pgfqpoint{1.512615in}{3.237446in}}{\pgfqpoint{1.510979in}{3.241396in}}{\pgfqpoint{1.508067in}{3.244308in}}%
\pgfpathcurveto{\pgfqpoint{1.505155in}{3.247219in}}{\pgfqpoint{1.501205in}{3.248856in}}{\pgfqpoint{1.497087in}{3.248856in}}%
\pgfpathcurveto{\pgfqpoint{1.492969in}{3.248856in}}{\pgfqpoint{1.489019in}{3.247219in}}{\pgfqpoint{1.486107in}{3.244308in}}%
\pgfpathcurveto{\pgfqpoint{1.483195in}{3.241396in}}{\pgfqpoint{1.481558in}{3.237446in}}{\pgfqpoint{1.481558in}{3.233327in}}%
\pgfpathcurveto{\pgfqpoint{1.481558in}{3.229209in}}{\pgfqpoint{1.483195in}{3.225259in}}{\pgfqpoint{1.486107in}{3.222347in}}%
\pgfpathcurveto{\pgfqpoint{1.489019in}{3.219435in}}{\pgfqpoint{1.492969in}{3.217799in}}{\pgfqpoint{1.497087in}{3.217799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499240in}{3.218267in}}%
\pgfpathcurveto{\pgfqpoint{1.503358in}{3.218267in}}{\pgfqpoint{1.507308in}{3.219903in}}{\pgfqpoint{1.510220in}{3.222815in}}%
\pgfpathcurveto{\pgfqpoint{1.513132in}{3.225727in}}{\pgfqpoint{1.514768in}{3.229677in}}{\pgfqpoint{1.514768in}{3.233795in}}%
\pgfpathcurveto{\pgfqpoint{1.514768in}{3.237913in}}{\pgfqpoint{1.513132in}{3.241863in}}{\pgfqpoint{1.510220in}{3.244775in}}%
\pgfpathcurveto{\pgfqpoint{1.507308in}{3.247687in}}{\pgfqpoint{1.503358in}{3.249323in}}{\pgfqpoint{1.499240in}{3.249323in}}%
\pgfpathcurveto{\pgfqpoint{1.495122in}{3.249323in}}{\pgfqpoint{1.491172in}{3.247687in}}{\pgfqpoint{1.488260in}{3.244775in}}%
\pgfpathcurveto{\pgfqpoint{1.485348in}{3.241863in}}{\pgfqpoint{1.483712in}{3.237913in}}{\pgfqpoint{1.483712in}{3.233795in}}%
\pgfpathcurveto{\pgfqpoint{1.483712in}{3.229677in}}{\pgfqpoint{1.485348in}{3.225727in}}{\pgfqpoint{1.488260in}{3.222815in}}%
\pgfpathcurveto{\pgfqpoint{1.491172in}{3.219903in}}{\pgfqpoint{1.495122in}{3.218267in}}{\pgfqpoint{1.499240in}{3.218267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501393in}{3.218733in}}%
\pgfpathcurveto{\pgfqpoint{1.505511in}{3.218733in}}{\pgfqpoint{1.509461in}{3.220369in}}{\pgfqpoint{1.512373in}{3.223281in}}%
\pgfpathcurveto{\pgfqpoint{1.515285in}{3.226193in}}{\pgfqpoint{1.516921in}{3.230143in}}{\pgfqpoint{1.516921in}{3.234261in}}%
\pgfpathcurveto{\pgfqpoint{1.516921in}{3.238379in}}{\pgfqpoint{1.515285in}{3.242329in}}{\pgfqpoint{1.512373in}{3.245241in}}%
\pgfpathcurveto{\pgfqpoint{1.509461in}{3.248153in}}{\pgfqpoint{1.505511in}{3.249789in}}{\pgfqpoint{1.501393in}{3.249789in}}%
\pgfpathcurveto{\pgfqpoint{1.497275in}{3.249789in}}{\pgfqpoint{1.493325in}{3.248153in}}{\pgfqpoint{1.490413in}{3.245241in}}%
\pgfpathcurveto{\pgfqpoint{1.487501in}{3.242329in}}{\pgfqpoint{1.485865in}{3.238379in}}{\pgfqpoint{1.485865in}{3.234261in}}%
\pgfpathcurveto{\pgfqpoint{1.485865in}{3.230143in}}{\pgfqpoint{1.487501in}{3.226193in}}{\pgfqpoint{1.490413in}{3.223281in}}%
\pgfpathcurveto{\pgfqpoint{1.493325in}{3.220369in}}{\pgfqpoint{1.497275in}{3.218733in}}{\pgfqpoint{1.501393in}{3.218733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503546in}{3.219198in}}%
\pgfpathcurveto{\pgfqpoint{1.507664in}{3.219198in}}{\pgfqpoint{1.511614in}{3.220835in}}{\pgfqpoint{1.514526in}{3.223747in}}%
\pgfpathcurveto{\pgfqpoint{1.517438in}{3.226658in}}{\pgfqpoint{1.519074in}{3.230608in}}{\pgfqpoint{1.519074in}{3.234727in}}%
\pgfpathcurveto{\pgfqpoint{1.519074in}{3.238845in}}{\pgfqpoint{1.517438in}{3.242795in}}{\pgfqpoint{1.514526in}{3.245707in}}%
\pgfpathcurveto{\pgfqpoint{1.511614in}{3.248619in}}{\pgfqpoint{1.507664in}{3.250255in}}{\pgfqpoint{1.503546in}{3.250255in}}%
\pgfpathcurveto{\pgfqpoint{1.499428in}{3.250255in}}{\pgfqpoint{1.495478in}{3.248619in}}{\pgfqpoint{1.492566in}{3.245707in}}%
\pgfpathcurveto{\pgfqpoint{1.489654in}{3.242795in}}{\pgfqpoint{1.488018in}{3.238845in}}{\pgfqpoint{1.488018in}{3.234727in}}%
\pgfpathcurveto{\pgfqpoint{1.488018in}{3.230608in}}{\pgfqpoint{1.489654in}{3.226658in}}{\pgfqpoint{1.492566in}{3.223747in}}%
\pgfpathcurveto{\pgfqpoint{1.495478in}{3.220835in}}{\pgfqpoint{1.499428in}{3.219198in}}{\pgfqpoint{1.503546in}{3.219198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505699in}{3.219661in}}%
\pgfpathcurveto{\pgfqpoint{1.509817in}{3.219661in}}{\pgfqpoint{1.513767in}{3.221297in}}{\pgfqpoint{1.516679in}{3.224209in}}%
\pgfpathcurveto{\pgfqpoint{1.519591in}{3.227121in}}{\pgfqpoint{1.521228in}{3.231071in}}{\pgfqpoint{1.521228in}{3.235189in}}%
\pgfpathcurveto{\pgfqpoint{1.521228in}{3.239307in}}{\pgfqpoint{1.519591in}{3.243257in}}{\pgfqpoint{1.516679in}{3.246169in}}%
\pgfpathcurveto{\pgfqpoint{1.513767in}{3.249081in}}{\pgfqpoint{1.509817in}{3.250717in}}{\pgfqpoint{1.505699in}{3.250717in}}%
\pgfpathcurveto{\pgfqpoint{1.501581in}{3.250717in}}{\pgfqpoint{1.497631in}{3.249081in}}{\pgfqpoint{1.494719in}{3.246169in}}%
\pgfpathcurveto{\pgfqpoint{1.491807in}{3.243257in}}{\pgfqpoint{1.490171in}{3.239307in}}{\pgfqpoint{1.490171in}{3.235189in}}%
\pgfpathcurveto{\pgfqpoint{1.490171in}{3.231071in}}{\pgfqpoint{1.491807in}{3.227121in}}{\pgfqpoint{1.494719in}{3.224209in}}%
\pgfpathcurveto{\pgfqpoint{1.497631in}{3.221297in}}{\pgfqpoint{1.501581in}{3.219661in}}{\pgfqpoint{1.505699in}{3.219661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507852in}{3.220123in}}%
\pgfpathcurveto{\pgfqpoint{1.511971in}{3.220123in}}{\pgfqpoint{1.515921in}{3.221759in}}{\pgfqpoint{1.518833in}{3.224671in}}%
\pgfpathcurveto{\pgfqpoint{1.521745in}{3.227583in}}{\pgfqpoint{1.523381in}{3.231533in}}{\pgfqpoint{1.523381in}{3.235651in}}%
\pgfpathcurveto{\pgfqpoint{1.523381in}{3.239769in}}{\pgfqpoint{1.521745in}{3.243719in}}{\pgfqpoint{1.518833in}{3.246631in}}%
\pgfpathcurveto{\pgfqpoint{1.515921in}{3.249543in}}{\pgfqpoint{1.511971in}{3.251179in}}{\pgfqpoint{1.507852in}{3.251179in}}%
\pgfpathcurveto{\pgfqpoint{1.503734in}{3.251179in}}{\pgfqpoint{1.499784in}{3.249543in}}{\pgfqpoint{1.496872in}{3.246631in}}%
\pgfpathcurveto{\pgfqpoint{1.493960in}{3.243719in}}{\pgfqpoint{1.492324in}{3.239769in}}{\pgfqpoint{1.492324in}{3.235651in}}%
\pgfpathcurveto{\pgfqpoint{1.492324in}{3.231533in}}{\pgfqpoint{1.493960in}{3.227583in}}{\pgfqpoint{1.496872in}{3.224671in}}%
\pgfpathcurveto{\pgfqpoint{1.499784in}{3.221759in}}{\pgfqpoint{1.503734in}{3.220123in}}{\pgfqpoint{1.507852in}{3.220123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510006in}{3.220583in}}%
\pgfpathcurveto{\pgfqpoint{1.514124in}{3.220583in}}{\pgfqpoint{1.518074in}{3.222219in}}{\pgfqpoint{1.520986in}{3.225131in}}%
\pgfpathcurveto{\pgfqpoint{1.523898in}{3.228043in}}{\pgfqpoint{1.525534in}{3.231993in}}{\pgfqpoint{1.525534in}{3.236111in}}%
\pgfpathcurveto{\pgfqpoint{1.525534in}{3.240230in}}{\pgfqpoint{1.523898in}{3.244180in}}{\pgfqpoint{1.520986in}{3.247092in}}%
\pgfpathcurveto{\pgfqpoint{1.518074in}{3.250003in}}{\pgfqpoint{1.514124in}{3.251640in}}{\pgfqpoint{1.510006in}{3.251640in}}%
\pgfpathcurveto{\pgfqpoint{1.505887in}{3.251640in}}{\pgfqpoint{1.501937in}{3.250003in}}{\pgfqpoint{1.499025in}{3.247092in}}%
\pgfpathcurveto{\pgfqpoint{1.496113in}{3.244180in}}{\pgfqpoint{1.494477in}{3.240230in}}{\pgfqpoint{1.494477in}{3.236111in}}%
\pgfpathcurveto{\pgfqpoint{1.494477in}{3.231993in}}{\pgfqpoint{1.496113in}{3.228043in}}{\pgfqpoint{1.499025in}{3.225131in}}%
\pgfpathcurveto{\pgfqpoint{1.501937in}{3.222219in}}{\pgfqpoint{1.505887in}{3.220583in}}{\pgfqpoint{1.510006in}{3.220583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512159in}{3.221041in}}%
\pgfpathcurveto{\pgfqpoint{1.516277in}{3.221041in}}{\pgfqpoint{1.520227in}{3.222677in}}{\pgfqpoint{1.523139in}{3.225589in}}%
\pgfpathcurveto{\pgfqpoint{1.526051in}{3.228501in}}{\pgfqpoint{1.527687in}{3.232451in}}{\pgfqpoint{1.527687in}{3.236570in}}%
\pgfpathcurveto{\pgfqpoint{1.527687in}{3.240688in}}{\pgfqpoint{1.526051in}{3.244638in}}{\pgfqpoint{1.523139in}{3.247550in}}%
\pgfpathcurveto{\pgfqpoint{1.520227in}{3.250462in}}{\pgfqpoint{1.516277in}{3.252098in}}{\pgfqpoint{1.512159in}{3.252098in}}%
\pgfpathcurveto{\pgfqpoint{1.508041in}{3.252098in}}{\pgfqpoint{1.504091in}{3.250462in}}{\pgfqpoint{1.501179in}{3.247550in}}%
\pgfpathcurveto{\pgfqpoint{1.498267in}{3.244638in}}{\pgfqpoint{1.496630in}{3.240688in}}{\pgfqpoint{1.496630in}{3.236570in}}%
\pgfpathcurveto{\pgfqpoint{1.496630in}{3.232451in}}{\pgfqpoint{1.498267in}{3.228501in}}{\pgfqpoint{1.501179in}{3.225589in}}%
\pgfpathcurveto{\pgfqpoint{1.504091in}{3.222677in}}{\pgfqpoint{1.508041in}{3.221041in}}{\pgfqpoint{1.512159in}{3.221041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514312in}{3.221499in}}%
\pgfpathcurveto{\pgfqpoint{1.518430in}{3.221499in}}{\pgfqpoint{1.522380in}{3.223135in}}{\pgfqpoint{1.525292in}{3.226047in}}%
\pgfpathcurveto{\pgfqpoint{1.528204in}{3.228959in}}{\pgfqpoint{1.529840in}{3.232909in}}{\pgfqpoint{1.529840in}{3.237027in}}%
\pgfpathcurveto{\pgfqpoint{1.529840in}{3.241145in}}{\pgfqpoint{1.528204in}{3.245095in}}{\pgfqpoint{1.525292in}{3.248007in}}%
\pgfpathcurveto{\pgfqpoint{1.522380in}{3.250919in}}{\pgfqpoint{1.518430in}{3.252555in}}{\pgfqpoint{1.514312in}{3.252555in}}%
\pgfpathcurveto{\pgfqpoint{1.510194in}{3.252555in}}{\pgfqpoint{1.506244in}{3.250919in}}{\pgfqpoint{1.503332in}{3.248007in}}%
\pgfpathcurveto{\pgfqpoint{1.500420in}{3.245095in}}{\pgfqpoint{1.498784in}{3.241145in}}{\pgfqpoint{1.498784in}{3.237027in}}%
\pgfpathcurveto{\pgfqpoint{1.498784in}{3.232909in}}{\pgfqpoint{1.500420in}{3.228959in}}{\pgfqpoint{1.503332in}{3.226047in}}%
\pgfpathcurveto{\pgfqpoint{1.506244in}{3.223135in}}{\pgfqpoint{1.510194in}{3.221499in}}{\pgfqpoint{1.514312in}{3.221499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516465in}{3.221954in}}%
\pgfpathcurveto{\pgfqpoint{1.520583in}{3.221954in}}{\pgfqpoint{1.524533in}{3.223590in}}{\pgfqpoint{1.527445in}{3.226502in}}%
\pgfpathcurveto{\pgfqpoint{1.530357in}{3.229414in}}{\pgfqpoint{1.531993in}{3.233364in}}{\pgfqpoint{1.531993in}{3.237482in}}%
\pgfpathcurveto{\pgfqpoint{1.531993in}{3.241600in}}{\pgfqpoint{1.530357in}{3.245550in}}{\pgfqpoint{1.527445in}{3.248462in}}%
\pgfpathcurveto{\pgfqpoint{1.524533in}{3.251374in}}{\pgfqpoint{1.520583in}{3.253010in}}{\pgfqpoint{1.516465in}{3.253010in}}%
\pgfpathcurveto{\pgfqpoint{1.512347in}{3.253010in}}{\pgfqpoint{1.508397in}{3.251374in}}{\pgfqpoint{1.505485in}{3.248462in}}%
\pgfpathcurveto{\pgfqpoint{1.502573in}{3.245550in}}{\pgfqpoint{1.500937in}{3.241600in}}{\pgfqpoint{1.500937in}{3.237482in}}%
\pgfpathcurveto{\pgfqpoint{1.500937in}{3.233364in}}{\pgfqpoint{1.502573in}{3.229414in}}{\pgfqpoint{1.505485in}{3.226502in}}%
\pgfpathcurveto{\pgfqpoint{1.508397in}{3.223590in}}{\pgfqpoint{1.512347in}{3.221954in}}{\pgfqpoint{1.516465in}{3.221954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518618in}{3.222408in}}%
\pgfpathcurveto{\pgfqpoint{1.522736in}{3.222408in}}{\pgfqpoint{1.526686in}{3.224044in}}{\pgfqpoint{1.529598in}{3.226956in}}%
\pgfpathcurveto{\pgfqpoint{1.532510in}{3.229868in}}{\pgfqpoint{1.534146in}{3.233818in}}{\pgfqpoint{1.534146in}{3.237936in}}%
\pgfpathcurveto{\pgfqpoint{1.534146in}{3.242055in}}{\pgfqpoint{1.532510in}{3.246005in}}{\pgfqpoint{1.529598in}{3.248917in}}%
\pgfpathcurveto{\pgfqpoint{1.526686in}{3.251829in}}{\pgfqpoint{1.522736in}{3.253465in}}{\pgfqpoint{1.518618in}{3.253465in}}%
\pgfpathcurveto{\pgfqpoint{1.514500in}{3.253465in}}{\pgfqpoint{1.510550in}{3.251829in}}{\pgfqpoint{1.507638in}{3.248917in}}%
\pgfpathcurveto{\pgfqpoint{1.504726in}{3.246005in}}{\pgfqpoint{1.503090in}{3.242055in}}{\pgfqpoint{1.503090in}{3.237936in}}%
\pgfpathcurveto{\pgfqpoint{1.503090in}{3.233818in}}{\pgfqpoint{1.504726in}{3.229868in}}{\pgfqpoint{1.507638in}{3.226956in}}%
\pgfpathcurveto{\pgfqpoint{1.510550in}{3.224044in}}{\pgfqpoint{1.514500in}{3.222408in}}{\pgfqpoint{1.518618in}{3.222408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520771in}{3.222861in}}%
\pgfpathcurveto{\pgfqpoint{1.524889in}{3.222861in}}{\pgfqpoint{1.528839in}{3.224497in}}{\pgfqpoint{1.531751in}{3.227409in}}%
\pgfpathcurveto{\pgfqpoint{1.534663in}{3.230321in}}{\pgfqpoint{1.536299in}{3.234271in}}{\pgfqpoint{1.536299in}{3.238389in}}%
\pgfpathcurveto{\pgfqpoint{1.536299in}{3.242507in}}{\pgfqpoint{1.534663in}{3.246457in}}{\pgfqpoint{1.531751in}{3.249369in}}%
\pgfpathcurveto{\pgfqpoint{1.528839in}{3.252281in}}{\pgfqpoint{1.524889in}{3.253918in}}{\pgfqpoint{1.520771in}{3.253918in}}%
\pgfpathcurveto{\pgfqpoint{1.516653in}{3.253918in}}{\pgfqpoint{1.512703in}{3.252281in}}{\pgfqpoint{1.509791in}{3.249369in}}%
\pgfpathcurveto{\pgfqpoint{1.506879in}{3.246457in}}{\pgfqpoint{1.505243in}{3.242507in}}{\pgfqpoint{1.505243in}{3.238389in}}%
\pgfpathcurveto{\pgfqpoint{1.505243in}{3.234271in}}{\pgfqpoint{1.506879in}{3.230321in}}{\pgfqpoint{1.509791in}{3.227409in}}%
\pgfpathcurveto{\pgfqpoint{1.512703in}{3.224497in}}{\pgfqpoint{1.516653in}{3.222861in}}{\pgfqpoint{1.520771in}{3.222861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522924in}{3.223312in}}%
\pgfpathcurveto{\pgfqpoint{1.527043in}{3.223312in}}{\pgfqpoint{1.530993in}{3.224948in}}{\pgfqpoint{1.533905in}{3.227860in}}%
\pgfpathcurveto{\pgfqpoint{1.536816in}{3.230772in}}{\pgfqpoint{1.538453in}{3.234722in}}{\pgfqpoint{1.538453in}{3.238840in}}%
\pgfpathcurveto{\pgfqpoint{1.538453in}{3.242958in}}{\pgfqpoint{1.536816in}{3.246908in}}{\pgfqpoint{1.533905in}{3.249820in}}%
\pgfpathcurveto{\pgfqpoint{1.530993in}{3.252732in}}{\pgfqpoint{1.527043in}{3.254368in}}{\pgfqpoint{1.522924in}{3.254368in}}%
\pgfpathcurveto{\pgfqpoint{1.518806in}{3.254368in}}{\pgfqpoint{1.514856in}{3.252732in}}{\pgfqpoint{1.511944in}{3.249820in}}%
\pgfpathcurveto{\pgfqpoint{1.509032in}{3.246908in}}{\pgfqpoint{1.507396in}{3.242958in}}{\pgfqpoint{1.507396in}{3.238840in}}%
\pgfpathcurveto{\pgfqpoint{1.507396in}{3.234722in}}{\pgfqpoint{1.509032in}{3.230772in}}{\pgfqpoint{1.511944in}{3.227860in}}%
\pgfpathcurveto{\pgfqpoint{1.514856in}{3.224948in}}{\pgfqpoint{1.518806in}{3.223312in}}{\pgfqpoint{1.522924in}{3.223312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525078in}{3.223762in}}%
\pgfpathcurveto{\pgfqpoint{1.529196in}{3.223762in}}{\pgfqpoint{1.533146in}{3.225398in}}{\pgfqpoint{1.536058in}{3.228310in}}%
\pgfpathcurveto{\pgfqpoint{1.538970in}{3.231222in}}{\pgfqpoint{1.540606in}{3.235172in}}{\pgfqpoint{1.540606in}{3.239290in}}%
\pgfpathcurveto{\pgfqpoint{1.540606in}{3.243408in}}{\pgfqpoint{1.538970in}{3.247358in}}{\pgfqpoint{1.536058in}{3.250270in}}%
\pgfpathcurveto{\pgfqpoint{1.533146in}{3.253182in}}{\pgfqpoint{1.529196in}{3.254819in}}{\pgfqpoint{1.525078in}{3.254819in}}%
\pgfpathcurveto{\pgfqpoint{1.520959in}{3.254819in}}{\pgfqpoint{1.517009in}{3.253182in}}{\pgfqpoint{1.514097in}{3.250270in}}%
\pgfpathcurveto{\pgfqpoint{1.511185in}{3.247358in}}{\pgfqpoint{1.509549in}{3.243408in}}{\pgfqpoint{1.509549in}{3.239290in}}%
\pgfpathcurveto{\pgfqpoint{1.509549in}{3.235172in}}{\pgfqpoint{1.511185in}{3.231222in}}{\pgfqpoint{1.514097in}{3.228310in}}%
\pgfpathcurveto{\pgfqpoint{1.517009in}{3.225398in}}{\pgfqpoint{1.520959in}{3.223762in}}{\pgfqpoint{1.525078in}{3.223762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527231in}{3.224209in}}%
\pgfpathcurveto{\pgfqpoint{1.531349in}{3.224209in}}{\pgfqpoint{1.535299in}{3.225845in}}{\pgfqpoint{1.538211in}{3.228757in}}%
\pgfpathcurveto{\pgfqpoint{1.541123in}{3.231669in}}{\pgfqpoint{1.542759in}{3.235619in}}{\pgfqpoint{1.542759in}{3.239737in}}%
\pgfpathcurveto{\pgfqpoint{1.542759in}{3.243855in}}{\pgfqpoint{1.541123in}{3.247805in}}{\pgfqpoint{1.538211in}{3.250717in}}%
\pgfpathcurveto{\pgfqpoint{1.535299in}{3.253629in}}{\pgfqpoint{1.531349in}{3.255265in}}{\pgfqpoint{1.527231in}{3.255265in}}%
\pgfpathcurveto{\pgfqpoint{1.523113in}{3.255265in}}{\pgfqpoint{1.519162in}{3.253629in}}{\pgfqpoint{1.516251in}{3.250717in}}%
\pgfpathcurveto{\pgfqpoint{1.513339in}{3.247805in}}{\pgfqpoint{1.511702in}{3.243855in}}{\pgfqpoint{1.511702in}{3.239737in}}%
\pgfpathcurveto{\pgfqpoint{1.511702in}{3.235619in}}{\pgfqpoint{1.513339in}{3.231669in}}{\pgfqpoint{1.516251in}{3.228757in}}%
\pgfpathcurveto{\pgfqpoint{1.519162in}{3.225845in}}{\pgfqpoint{1.523113in}{3.224209in}}{\pgfqpoint{1.527231in}{3.224209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529384in}{3.224655in}}%
\pgfpathcurveto{\pgfqpoint{1.533502in}{3.224655in}}{\pgfqpoint{1.537452in}{3.226292in}}{\pgfqpoint{1.540364in}{3.229204in}}%
\pgfpathcurveto{\pgfqpoint{1.543276in}{3.232116in}}{\pgfqpoint{1.544912in}{3.236066in}}{\pgfqpoint{1.544912in}{3.240184in}}%
\pgfpathcurveto{\pgfqpoint{1.544912in}{3.244302in}}{\pgfqpoint{1.543276in}{3.248252in}}{\pgfqpoint{1.540364in}{3.251164in}}%
\pgfpathcurveto{\pgfqpoint{1.537452in}{3.254076in}}{\pgfqpoint{1.533502in}{3.255712in}}{\pgfqpoint{1.529384in}{3.255712in}}%
\pgfpathcurveto{\pgfqpoint{1.525266in}{3.255712in}}{\pgfqpoint{1.521316in}{3.254076in}}{\pgfqpoint{1.518404in}{3.251164in}}%
\pgfpathcurveto{\pgfqpoint{1.515492in}{3.248252in}}{\pgfqpoint{1.513856in}{3.244302in}}{\pgfqpoint{1.513856in}{3.240184in}}%
\pgfpathcurveto{\pgfqpoint{1.513856in}{3.236066in}}{\pgfqpoint{1.515492in}{3.232116in}}{\pgfqpoint{1.518404in}{3.229204in}}%
\pgfpathcurveto{\pgfqpoint{1.521316in}{3.226292in}}{\pgfqpoint{1.525266in}{3.224655in}}{\pgfqpoint{1.529384in}{3.224655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531537in}{3.225100in}}%
\pgfpathcurveto{\pgfqpoint{1.535655in}{3.225100in}}{\pgfqpoint{1.539605in}{3.226736in}}{\pgfqpoint{1.542517in}{3.229648in}}%
\pgfpathcurveto{\pgfqpoint{1.545429in}{3.232560in}}{\pgfqpoint{1.547065in}{3.236510in}}{\pgfqpoint{1.547065in}{3.240628in}}%
\pgfpathcurveto{\pgfqpoint{1.547065in}{3.244747in}}{\pgfqpoint{1.545429in}{3.248697in}}{\pgfqpoint{1.542517in}{3.251608in}}%
\pgfpathcurveto{\pgfqpoint{1.539605in}{3.254520in}}{\pgfqpoint{1.535655in}{3.256157in}}{\pgfqpoint{1.531537in}{3.256157in}}%
\pgfpathcurveto{\pgfqpoint{1.527419in}{3.256157in}}{\pgfqpoint{1.523469in}{3.254520in}}{\pgfqpoint{1.520557in}{3.251608in}}%
\pgfpathcurveto{\pgfqpoint{1.517645in}{3.248697in}}{\pgfqpoint{1.516009in}{3.244747in}}{\pgfqpoint{1.516009in}{3.240628in}}%
\pgfpathcurveto{\pgfqpoint{1.516009in}{3.236510in}}{\pgfqpoint{1.517645in}{3.232560in}}{\pgfqpoint{1.520557in}{3.229648in}}%
\pgfpathcurveto{\pgfqpoint{1.523469in}{3.226736in}}{\pgfqpoint{1.527419in}{3.225100in}}{\pgfqpoint{1.531537in}{3.225100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533690in}{3.225545in}}%
\pgfpathcurveto{\pgfqpoint{1.537808in}{3.225545in}}{\pgfqpoint{1.541758in}{3.227181in}}{\pgfqpoint{1.544670in}{3.230093in}}%
\pgfpathcurveto{\pgfqpoint{1.547582in}{3.233005in}}{\pgfqpoint{1.549218in}{3.236955in}}{\pgfqpoint{1.549218in}{3.241073in}}%
\pgfpathcurveto{\pgfqpoint{1.549218in}{3.245191in}}{\pgfqpoint{1.547582in}{3.249141in}}{\pgfqpoint{1.544670in}{3.252053in}}%
\pgfpathcurveto{\pgfqpoint{1.541758in}{3.254965in}}{\pgfqpoint{1.537808in}{3.256601in}}{\pgfqpoint{1.533690in}{3.256601in}}%
\pgfpathcurveto{\pgfqpoint{1.529572in}{3.256601in}}{\pgfqpoint{1.525622in}{3.254965in}}{\pgfqpoint{1.522710in}{3.252053in}}%
\pgfpathcurveto{\pgfqpoint{1.519798in}{3.249141in}}{\pgfqpoint{1.518162in}{3.245191in}}{\pgfqpoint{1.518162in}{3.241073in}}%
\pgfpathcurveto{\pgfqpoint{1.518162in}{3.236955in}}{\pgfqpoint{1.519798in}{3.233005in}}{\pgfqpoint{1.522710in}{3.230093in}}%
\pgfpathcurveto{\pgfqpoint{1.525622in}{3.227181in}}{\pgfqpoint{1.529572in}{3.225545in}}{\pgfqpoint{1.533690in}{3.225545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535843in}{3.225988in}}%
\pgfpathcurveto{\pgfqpoint{1.539961in}{3.225988in}}{\pgfqpoint{1.543911in}{3.227624in}}{\pgfqpoint{1.546823in}{3.230536in}}%
\pgfpathcurveto{\pgfqpoint{1.549735in}{3.233448in}}{\pgfqpoint{1.551371in}{3.237398in}}{\pgfqpoint{1.551371in}{3.241516in}}%
\pgfpathcurveto{\pgfqpoint{1.551371in}{3.245635in}}{\pgfqpoint{1.549735in}{3.249585in}}{\pgfqpoint{1.546823in}{3.252497in}}%
\pgfpathcurveto{\pgfqpoint{1.543911in}{3.255409in}}{\pgfqpoint{1.539961in}{3.257045in}}{\pgfqpoint{1.535843in}{3.257045in}}%
\pgfpathcurveto{\pgfqpoint{1.531725in}{3.257045in}}{\pgfqpoint{1.527775in}{3.255409in}}{\pgfqpoint{1.524863in}{3.252497in}}%
\pgfpathcurveto{\pgfqpoint{1.521951in}{3.249585in}}{\pgfqpoint{1.520315in}{3.245635in}}{\pgfqpoint{1.520315in}{3.241516in}}%
\pgfpathcurveto{\pgfqpoint{1.520315in}{3.237398in}}{\pgfqpoint{1.521951in}{3.233448in}}{\pgfqpoint{1.524863in}{3.230536in}}%
\pgfpathcurveto{\pgfqpoint{1.527775in}{3.227624in}}{\pgfqpoint{1.531725in}{3.225988in}}{\pgfqpoint{1.535843in}{3.225988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537996in}{3.226427in}}%
\pgfpathcurveto{\pgfqpoint{1.542114in}{3.226427in}}{\pgfqpoint{1.546065in}{3.228063in}}{\pgfqpoint{1.548976in}{3.230975in}}%
\pgfpathcurveto{\pgfqpoint{1.551888in}{3.233887in}}{\pgfqpoint{1.553525in}{3.237837in}}{\pgfqpoint{1.553525in}{3.241955in}}%
\pgfpathcurveto{\pgfqpoint{1.553525in}{3.246073in}}{\pgfqpoint{1.551888in}{3.250023in}}{\pgfqpoint{1.548976in}{3.252935in}}%
\pgfpathcurveto{\pgfqpoint{1.546065in}{3.255847in}}{\pgfqpoint{1.542114in}{3.257483in}}{\pgfqpoint{1.537996in}{3.257483in}}%
\pgfpathcurveto{\pgfqpoint{1.533878in}{3.257483in}}{\pgfqpoint{1.529928in}{3.255847in}}{\pgfqpoint{1.527016in}{3.252935in}}%
\pgfpathcurveto{\pgfqpoint{1.524104in}{3.250023in}}{\pgfqpoint{1.522468in}{3.246073in}}{\pgfqpoint{1.522468in}{3.241955in}}%
\pgfpathcurveto{\pgfqpoint{1.522468in}{3.237837in}}{\pgfqpoint{1.524104in}{3.233887in}}{\pgfqpoint{1.527016in}{3.230975in}}%
\pgfpathcurveto{\pgfqpoint{1.529928in}{3.228063in}}{\pgfqpoint{1.533878in}{3.226427in}}{\pgfqpoint{1.537996in}{3.226427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540149in}{3.226866in}}%
\pgfpathcurveto{\pgfqpoint{1.544268in}{3.226866in}}{\pgfqpoint{1.548218in}{3.228503in}}{\pgfqpoint{1.551130in}{3.231415in}}%
\pgfpathcurveto{\pgfqpoint{1.554042in}{3.234327in}}{\pgfqpoint{1.555678in}{3.238277in}}{\pgfqpoint{1.555678in}{3.242395in}}%
\pgfpathcurveto{\pgfqpoint{1.555678in}{3.246513in}}{\pgfqpoint{1.554042in}{3.250463in}}{\pgfqpoint{1.551130in}{3.253375in}}%
\pgfpathcurveto{\pgfqpoint{1.548218in}{3.256287in}}{\pgfqpoint{1.544268in}{3.257923in}}{\pgfqpoint{1.540149in}{3.257923in}}%
\pgfpathcurveto{\pgfqpoint{1.536031in}{3.257923in}}{\pgfqpoint{1.532081in}{3.256287in}}{\pgfqpoint{1.529169in}{3.253375in}}%
\pgfpathcurveto{\pgfqpoint{1.526257in}{3.250463in}}{\pgfqpoint{1.524621in}{3.246513in}}{\pgfqpoint{1.524621in}{3.242395in}}%
\pgfpathcurveto{\pgfqpoint{1.524621in}{3.238277in}}{\pgfqpoint{1.526257in}{3.234327in}}{\pgfqpoint{1.529169in}{3.231415in}}%
\pgfpathcurveto{\pgfqpoint{1.532081in}{3.228503in}}{\pgfqpoint{1.536031in}{3.226866in}}{\pgfqpoint{1.540149in}{3.226866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542303in}{3.227302in}}%
\pgfpathcurveto{\pgfqpoint{1.546421in}{3.227302in}}{\pgfqpoint{1.550371in}{3.228938in}}{\pgfqpoint{1.553283in}{3.231850in}}%
\pgfpathcurveto{\pgfqpoint{1.556195in}{3.234762in}}{\pgfqpoint{1.557831in}{3.238712in}}{\pgfqpoint{1.557831in}{3.242830in}}%
\pgfpathcurveto{\pgfqpoint{1.557831in}{3.246948in}}{\pgfqpoint{1.556195in}{3.250898in}}{\pgfqpoint{1.553283in}{3.253810in}}%
\pgfpathcurveto{\pgfqpoint{1.550371in}{3.256722in}}{\pgfqpoint{1.546421in}{3.258358in}}{\pgfqpoint{1.542303in}{3.258358in}}%
\pgfpathcurveto{\pgfqpoint{1.538184in}{3.258358in}}{\pgfqpoint{1.534234in}{3.256722in}}{\pgfqpoint{1.531322in}{3.253810in}}%
\pgfpathcurveto{\pgfqpoint{1.528411in}{3.250898in}}{\pgfqpoint{1.526774in}{3.246948in}}{\pgfqpoint{1.526774in}{3.242830in}}%
\pgfpathcurveto{\pgfqpoint{1.526774in}{3.238712in}}{\pgfqpoint{1.528411in}{3.234762in}}{\pgfqpoint{1.531322in}{3.231850in}}%
\pgfpathcurveto{\pgfqpoint{1.534234in}{3.228938in}}{\pgfqpoint{1.538184in}{3.227302in}}{\pgfqpoint{1.542303in}{3.227302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544456in}{3.227738in}}%
\pgfpathcurveto{\pgfqpoint{1.548574in}{3.227738in}}{\pgfqpoint{1.552524in}{3.229374in}}{\pgfqpoint{1.555436in}{3.232286in}}%
\pgfpathcurveto{\pgfqpoint{1.558348in}{3.235198in}}{\pgfqpoint{1.559984in}{3.239148in}}{\pgfqpoint{1.559984in}{3.243266in}}%
\pgfpathcurveto{\pgfqpoint{1.559984in}{3.247385in}}{\pgfqpoint{1.558348in}{3.251335in}}{\pgfqpoint{1.555436in}{3.254247in}}%
\pgfpathcurveto{\pgfqpoint{1.552524in}{3.257158in}}{\pgfqpoint{1.548574in}{3.258795in}}{\pgfqpoint{1.544456in}{3.258795in}}%
\pgfpathcurveto{\pgfqpoint{1.540338in}{3.258795in}}{\pgfqpoint{1.536388in}{3.257158in}}{\pgfqpoint{1.533476in}{3.254247in}}%
\pgfpathcurveto{\pgfqpoint{1.530564in}{3.251335in}}{\pgfqpoint{1.528927in}{3.247385in}}{\pgfqpoint{1.528927in}{3.243266in}}%
\pgfpathcurveto{\pgfqpoint{1.528927in}{3.239148in}}{\pgfqpoint{1.530564in}{3.235198in}}{\pgfqpoint{1.533476in}{3.232286in}}%
\pgfpathcurveto{\pgfqpoint{1.536388in}{3.229374in}}{\pgfqpoint{1.540338in}{3.227738in}}{\pgfqpoint{1.544456in}{3.227738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546609in}{3.228174in}}%
\pgfpathcurveto{\pgfqpoint{1.550727in}{3.228174in}}{\pgfqpoint{1.554677in}{3.229810in}}{\pgfqpoint{1.557589in}{3.232722in}}%
\pgfpathcurveto{\pgfqpoint{1.560501in}{3.235634in}}{\pgfqpoint{1.562137in}{3.239584in}}{\pgfqpoint{1.562137in}{3.243702in}}%
\pgfpathcurveto{\pgfqpoint{1.562137in}{3.247820in}}{\pgfqpoint{1.560501in}{3.251770in}}{\pgfqpoint{1.557589in}{3.254682in}}%
\pgfpathcurveto{\pgfqpoint{1.554677in}{3.257594in}}{\pgfqpoint{1.550727in}{3.259230in}}{\pgfqpoint{1.546609in}{3.259230in}}%
\pgfpathcurveto{\pgfqpoint{1.542491in}{3.259230in}}{\pgfqpoint{1.538541in}{3.257594in}}{\pgfqpoint{1.535629in}{3.254682in}}%
\pgfpathcurveto{\pgfqpoint{1.532717in}{3.251770in}}{\pgfqpoint{1.531081in}{3.247820in}}{\pgfqpoint{1.531081in}{3.243702in}}%
\pgfpathcurveto{\pgfqpoint{1.531081in}{3.239584in}}{\pgfqpoint{1.532717in}{3.235634in}}{\pgfqpoint{1.535629in}{3.232722in}}%
\pgfpathcurveto{\pgfqpoint{1.538541in}{3.229810in}}{\pgfqpoint{1.542491in}{3.228174in}}{\pgfqpoint{1.546609in}{3.228174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548762in}{3.228605in}}%
\pgfpathcurveto{\pgfqpoint{1.552880in}{3.228605in}}{\pgfqpoint{1.556830in}{3.230241in}}{\pgfqpoint{1.559742in}{3.233153in}}%
\pgfpathcurveto{\pgfqpoint{1.562654in}{3.236065in}}{\pgfqpoint{1.564290in}{3.240015in}}{\pgfqpoint{1.564290in}{3.244133in}}%
\pgfpathcurveto{\pgfqpoint{1.564290in}{3.248252in}}{\pgfqpoint{1.562654in}{3.252202in}}{\pgfqpoint{1.559742in}{3.255114in}}%
\pgfpathcurveto{\pgfqpoint{1.556830in}{3.258026in}}{\pgfqpoint{1.552880in}{3.259662in}}{\pgfqpoint{1.548762in}{3.259662in}}%
\pgfpathcurveto{\pgfqpoint{1.544644in}{3.259662in}}{\pgfqpoint{1.540694in}{3.258026in}}{\pgfqpoint{1.537782in}{3.255114in}}%
\pgfpathcurveto{\pgfqpoint{1.534870in}{3.252202in}}{\pgfqpoint{1.533234in}{3.248252in}}{\pgfqpoint{1.533234in}{3.244133in}}%
\pgfpathcurveto{\pgfqpoint{1.533234in}{3.240015in}}{\pgfqpoint{1.534870in}{3.236065in}}{\pgfqpoint{1.537782in}{3.233153in}}%
\pgfpathcurveto{\pgfqpoint{1.540694in}{3.230241in}}{\pgfqpoint{1.544644in}{3.228605in}}{\pgfqpoint{1.548762in}{3.228605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550915in}{3.229037in}}%
\pgfpathcurveto{\pgfqpoint{1.555033in}{3.229037in}}{\pgfqpoint{1.558983in}{3.230673in}}{\pgfqpoint{1.561895in}{3.233585in}}%
\pgfpathcurveto{\pgfqpoint{1.564807in}{3.236497in}}{\pgfqpoint{1.566443in}{3.240447in}}{\pgfqpoint{1.566443in}{3.244565in}}%
\pgfpathcurveto{\pgfqpoint{1.566443in}{3.248683in}}{\pgfqpoint{1.564807in}{3.252633in}}{\pgfqpoint{1.561895in}{3.255545in}}%
\pgfpathcurveto{\pgfqpoint{1.558983in}{3.258457in}}{\pgfqpoint{1.555033in}{3.260093in}}{\pgfqpoint{1.550915in}{3.260093in}}%
\pgfpathcurveto{\pgfqpoint{1.546797in}{3.260093in}}{\pgfqpoint{1.542847in}{3.258457in}}{\pgfqpoint{1.539935in}{3.255545in}}%
\pgfpathcurveto{\pgfqpoint{1.537023in}{3.252633in}}{\pgfqpoint{1.535387in}{3.248683in}}{\pgfqpoint{1.535387in}{3.244565in}}%
\pgfpathcurveto{\pgfqpoint{1.535387in}{3.240447in}}{\pgfqpoint{1.537023in}{3.236497in}}{\pgfqpoint{1.539935in}{3.233585in}}%
\pgfpathcurveto{\pgfqpoint{1.542847in}{3.230673in}}{\pgfqpoint{1.546797in}{3.229037in}}{\pgfqpoint{1.550915in}{3.229037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553068in}{3.229466in}}%
\pgfpathcurveto{\pgfqpoint{1.557186in}{3.229466in}}{\pgfqpoint{1.561136in}{3.231102in}}{\pgfqpoint{1.564048in}{3.234014in}}%
\pgfpathcurveto{\pgfqpoint{1.566960in}{3.236926in}}{\pgfqpoint{1.568597in}{3.240876in}}{\pgfqpoint{1.568597in}{3.244994in}}%
\pgfpathcurveto{\pgfqpoint{1.568597in}{3.249112in}}{\pgfqpoint{1.566960in}{3.253062in}}{\pgfqpoint{1.564048in}{3.255974in}}%
\pgfpathcurveto{\pgfqpoint{1.561136in}{3.258886in}}{\pgfqpoint{1.557186in}{3.260523in}}{\pgfqpoint{1.553068in}{3.260523in}}%
\pgfpathcurveto{\pgfqpoint{1.548950in}{3.260523in}}{\pgfqpoint{1.545000in}{3.258886in}}{\pgfqpoint{1.542088in}{3.255974in}}%
\pgfpathcurveto{\pgfqpoint{1.539176in}{3.253062in}}{\pgfqpoint{1.537540in}{3.249112in}}{\pgfqpoint{1.537540in}{3.244994in}}%
\pgfpathcurveto{\pgfqpoint{1.537540in}{3.240876in}}{\pgfqpoint{1.539176in}{3.236926in}}{\pgfqpoint{1.542088in}{3.234014in}}%
\pgfpathcurveto{\pgfqpoint{1.545000in}{3.231102in}}{\pgfqpoint{1.548950in}{3.229466in}}{\pgfqpoint{1.553068in}{3.229466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555221in}{3.229894in}}%
\pgfpathcurveto{\pgfqpoint{1.559340in}{3.229894in}}{\pgfqpoint{1.563290in}{3.231530in}}{\pgfqpoint{1.566202in}{3.234442in}}%
\pgfpathcurveto{\pgfqpoint{1.569114in}{3.237354in}}{\pgfqpoint{1.570750in}{3.241304in}}{\pgfqpoint{1.570750in}{3.245422in}}%
\pgfpathcurveto{\pgfqpoint{1.570750in}{3.249540in}}{\pgfqpoint{1.569114in}{3.253490in}}{\pgfqpoint{1.566202in}{3.256402in}}%
\pgfpathcurveto{\pgfqpoint{1.563290in}{3.259314in}}{\pgfqpoint{1.559340in}{3.260950in}}{\pgfqpoint{1.555221in}{3.260950in}}%
\pgfpathcurveto{\pgfqpoint{1.551103in}{3.260950in}}{\pgfqpoint{1.547153in}{3.259314in}}{\pgfqpoint{1.544241in}{3.256402in}}%
\pgfpathcurveto{\pgfqpoint{1.541329in}{3.253490in}}{\pgfqpoint{1.539693in}{3.249540in}}{\pgfqpoint{1.539693in}{3.245422in}}%
\pgfpathcurveto{\pgfqpoint{1.539693in}{3.241304in}}{\pgfqpoint{1.541329in}{3.237354in}}{\pgfqpoint{1.544241in}{3.234442in}}%
\pgfpathcurveto{\pgfqpoint{1.547153in}{3.231530in}}{\pgfqpoint{1.551103in}{3.229894in}}{\pgfqpoint{1.555221in}{3.229894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557375in}{3.230321in}}%
\pgfpathcurveto{\pgfqpoint{1.561493in}{3.230321in}}{\pgfqpoint{1.565443in}{3.231957in}}{\pgfqpoint{1.568355in}{3.234869in}}%
\pgfpathcurveto{\pgfqpoint{1.571267in}{3.237781in}}{\pgfqpoint{1.572903in}{3.241731in}}{\pgfqpoint{1.572903in}{3.245849in}}%
\pgfpathcurveto{\pgfqpoint{1.572903in}{3.249967in}}{\pgfqpoint{1.571267in}{3.253917in}}{\pgfqpoint{1.568355in}{3.256829in}}%
\pgfpathcurveto{\pgfqpoint{1.565443in}{3.259741in}}{\pgfqpoint{1.561493in}{3.261378in}}{\pgfqpoint{1.557375in}{3.261378in}}%
\pgfpathcurveto{\pgfqpoint{1.553256in}{3.261378in}}{\pgfqpoint{1.549306in}{3.259741in}}{\pgfqpoint{1.546394in}{3.256829in}}%
\pgfpathcurveto{\pgfqpoint{1.543482in}{3.253917in}}{\pgfqpoint{1.541846in}{3.249967in}}{\pgfqpoint{1.541846in}{3.245849in}}%
\pgfpathcurveto{\pgfqpoint{1.541846in}{3.241731in}}{\pgfqpoint{1.543482in}{3.237781in}}{\pgfqpoint{1.546394in}{3.234869in}}%
\pgfpathcurveto{\pgfqpoint{1.549306in}{3.231957in}}{\pgfqpoint{1.553256in}{3.230321in}}{\pgfqpoint{1.557375in}{3.230321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559528in}{3.230746in}}%
\pgfpathcurveto{\pgfqpoint{1.563646in}{3.230746in}}{\pgfqpoint{1.567596in}{3.232382in}}{\pgfqpoint{1.570508in}{3.235294in}}%
\pgfpathcurveto{\pgfqpoint{1.573420in}{3.238206in}}{\pgfqpoint{1.575056in}{3.242156in}}{\pgfqpoint{1.575056in}{3.246274in}}%
\pgfpathcurveto{\pgfqpoint{1.575056in}{3.250392in}}{\pgfqpoint{1.573420in}{3.254342in}}{\pgfqpoint{1.570508in}{3.257254in}}%
\pgfpathcurveto{\pgfqpoint{1.567596in}{3.260166in}}{\pgfqpoint{1.563646in}{3.261802in}}{\pgfqpoint{1.559528in}{3.261802in}}%
\pgfpathcurveto{\pgfqpoint{1.555410in}{3.261802in}}{\pgfqpoint{1.551460in}{3.260166in}}{\pgfqpoint{1.548548in}{3.257254in}}%
\pgfpathcurveto{\pgfqpoint{1.545636in}{3.254342in}}{\pgfqpoint{1.543999in}{3.250392in}}{\pgfqpoint{1.543999in}{3.246274in}}%
\pgfpathcurveto{\pgfqpoint{1.543999in}{3.242156in}}{\pgfqpoint{1.545636in}{3.238206in}}{\pgfqpoint{1.548548in}{3.235294in}}%
\pgfpathcurveto{\pgfqpoint{1.551460in}{3.232382in}}{\pgfqpoint{1.555410in}{3.230746in}}{\pgfqpoint{1.559528in}{3.230746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561681in}{3.231170in}}%
\pgfpathcurveto{\pgfqpoint{1.565799in}{3.231170in}}{\pgfqpoint{1.569749in}{3.232806in}}{\pgfqpoint{1.572661in}{3.235718in}}%
\pgfpathcurveto{\pgfqpoint{1.575573in}{3.238630in}}{\pgfqpoint{1.577209in}{3.242580in}}{\pgfqpoint{1.577209in}{3.246698in}}%
\pgfpathcurveto{\pgfqpoint{1.577209in}{3.250816in}}{\pgfqpoint{1.575573in}{3.254766in}}{\pgfqpoint{1.572661in}{3.257678in}}%
\pgfpathcurveto{\pgfqpoint{1.569749in}{3.260590in}}{\pgfqpoint{1.565799in}{3.262226in}}{\pgfqpoint{1.561681in}{3.262226in}}%
\pgfpathcurveto{\pgfqpoint{1.557563in}{3.262226in}}{\pgfqpoint{1.553613in}{3.260590in}}{\pgfqpoint{1.550701in}{3.257678in}}%
\pgfpathcurveto{\pgfqpoint{1.547789in}{3.254766in}}{\pgfqpoint{1.546153in}{3.250816in}}{\pgfqpoint{1.546153in}{3.246698in}}%
\pgfpathcurveto{\pgfqpoint{1.546153in}{3.242580in}}{\pgfqpoint{1.547789in}{3.238630in}}{\pgfqpoint{1.550701in}{3.235718in}}%
\pgfpathcurveto{\pgfqpoint{1.553613in}{3.232806in}}{\pgfqpoint{1.557563in}{3.231170in}}{\pgfqpoint{1.561681in}{3.231170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563834in}{3.231592in}}%
\pgfpathcurveto{\pgfqpoint{1.567952in}{3.231592in}}{\pgfqpoint{1.571902in}{3.233228in}}{\pgfqpoint{1.574814in}{3.236140in}}%
\pgfpathcurveto{\pgfqpoint{1.577726in}{3.239052in}}{\pgfqpoint{1.579362in}{3.243002in}}{\pgfqpoint{1.579362in}{3.247120in}}%
\pgfpathcurveto{\pgfqpoint{1.579362in}{3.251238in}}{\pgfqpoint{1.577726in}{3.255188in}}{\pgfqpoint{1.574814in}{3.258100in}}%
\pgfpathcurveto{\pgfqpoint{1.571902in}{3.261012in}}{\pgfqpoint{1.567952in}{3.262648in}}{\pgfqpoint{1.563834in}{3.262648in}}%
\pgfpathcurveto{\pgfqpoint{1.559716in}{3.262648in}}{\pgfqpoint{1.555766in}{3.261012in}}{\pgfqpoint{1.552854in}{3.258100in}}%
\pgfpathcurveto{\pgfqpoint{1.549942in}{3.255188in}}{\pgfqpoint{1.548306in}{3.251238in}}{\pgfqpoint{1.548306in}{3.247120in}}%
\pgfpathcurveto{\pgfqpoint{1.548306in}{3.243002in}}{\pgfqpoint{1.549942in}{3.239052in}}{\pgfqpoint{1.552854in}{3.236140in}}%
\pgfpathcurveto{\pgfqpoint{1.555766in}{3.233228in}}{\pgfqpoint{1.559716in}{3.231592in}}{\pgfqpoint{1.563834in}{3.231592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565987in}{3.232012in}}%
\pgfpathcurveto{\pgfqpoint{1.570105in}{3.232012in}}{\pgfqpoint{1.574055in}{3.233648in}}{\pgfqpoint{1.576967in}{3.236560in}}%
\pgfpathcurveto{\pgfqpoint{1.579879in}{3.239472in}}{\pgfqpoint{1.581515in}{3.243422in}}{\pgfqpoint{1.581515in}{3.247540in}}%
\pgfpathcurveto{\pgfqpoint{1.581515in}{3.251658in}}{\pgfqpoint{1.579879in}{3.255608in}}{\pgfqpoint{1.576967in}{3.258520in}}%
\pgfpathcurveto{\pgfqpoint{1.574055in}{3.261432in}}{\pgfqpoint{1.570105in}{3.263068in}}{\pgfqpoint{1.565987in}{3.263068in}}%
\pgfpathcurveto{\pgfqpoint{1.561869in}{3.263068in}}{\pgfqpoint{1.557919in}{3.261432in}}{\pgfqpoint{1.555007in}{3.258520in}}%
\pgfpathcurveto{\pgfqpoint{1.552095in}{3.255608in}}{\pgfqpoint{1.550459in}{3.251658in}}{\pgfqpoint{1.550459in}{3.247540in}}%
\pgfpathcurveto{\pgfqpoint{1.550459in}{3.243422in}}{\pgfqpoint{1.552095in}{3.239472in}}{\pgfqpoint{1.555007in}{3.236560in}}%
\pgfpathcurveto{\pgfqpoint{1.557919in}{3.233648in}}{\pgfqpoint{1.561869in}{3.232012in}}{\pgfqpoint{1.565987in}{3.232012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568140in}{3.232432in}}%
\pgfpathcurveto{\pgfqpoint{1.572258in}{3.232432in}}{\pgfqpoint{1.576208in}{3.234068in}}{\pgfqpoint{1.579120in}{3.236980in}}%
\pgfpathcurveto{\pgfqpoint{1.582032in}{3.239892in}}{\pgfqpoint{1.583668in}{3.243842in}}{\pgfqpoint{1.583668in}{3.247960in}}%
\pgfpathcurveto{\pgfqpoint{1.583668in}{3.252078in}}{\pgfqpoint{1.582032in}{3.256028in}}{\pgfqpoint{1.579120in}{3.258940in}}%
\pgfpathcurveto{\pgfqpoint{1.576208in}{3.261852in}}{\pgfqpoint{1.572258in}{3.263488in}}{\pgfqpoint{1.568140in}{3.263488in}}%
\pgfpathcurveto{\pgfqpoint{1.564022in}{3.263488in}}{\pgfqpoint{1.560072in}{3.261852in}}{\pgfqpoint{1.557160in}{3.258940in}}%
\pgfpathcurveto{\pgfqpoint{1.554248in}{3.256028in}}{\pgfqpoint{1.552612in}{3.252078in}}{\pgfqpoint{1.552612in}{3.247960in}}%
\pgfpathcurveto{\pgfqpoint{1.552612in}{3.243842in}}{\pgfqpoint{1.554248in}{3.239892in}}{\pgfqpoint{1.557160in}{3.236980in}}%
\pgfpathcurveto{\pgfqpoint{1.560072in}{3.234068in}}{\pgfqpoint{1.564022in}{3.232432in}}{\pgfqpoint{1.568140in}{3.232432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570293in}{3.232848in}}%
\pgfpathcurveto{\pgfqpoint{1.574412in}{3.232848in}}{\pgfqpoint{1.578362in}{3.234484in}}{\pgfqpoint{1.581274in}{3.237396in}}%
\pgfpathcurveto{\pgfqpoint{1.584185in}{3.240308in}}{\pgfqpoint{1.585822in}{3.244258in}}{\pgfqpoint{1.585822in}{3.248376in}}%
\pgfpathcurveto{\pgfqpoint{1.585822in}{3.252494in}}{\pgfqpoint{1.584185in}{3.256444in}}{\pgfqpoint{1.581274in}{3.259356in}}%
\pgfpathcurveto{\pgfqpoint{1.578362in}{3.262268in}}{\pgfqpoint{1.574412in}{3.263904in}}{\pgfqpoint{1.570293in}{3.263904in}}%
\pgfpathcurveto{\pgfqpoint{1.566175in}{3.263904in}}{\pgfqpoint{1.562225in}{3.262268in}}{\pgfqpoint{1.559313in}{3.259356in}}%
\pgfpathcurveto{\pgfqpoint{1.556401in}{3.256444in}}{\pgfqpoint{1.554765in}{3.252494in}}{\pgfqpoint{1.554765in}{3.248376in}}%
\pgfpathcurveto{\pgfqpoint{1.554765in}{3.244258in}}{\pgfqpoint{1.556401in}{3.240308in}}{\pgfqpoint{1.559313in}{3.237396in}}%
\pgfpathcurveto{\pgfqpoint{1.562225in}{3.234484in}}{\pgfqpoint{1.566175in}{3.232848in}}{\pgfqpoint{1.570293in}{3.232848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572447in}{3.233265in}}%
\pgfpathcurveto{\pgfqpoint{1.576565in}{3.233265in}}{\pgfqpoint{1.580515in}{3.234901in}}{\pgfqpoint{1.583427in}{3.237813in}}%
\pgfpathcurveto{\pgfqpoint{1.586339in}{3.240725in}}{\pgfqpoint{1.587975in}{3.244675in}}{\pgfqpoint{1.587975in}{3.248793in}}%
\pgfpathcurveto{\pgfqpoint{1.587975in}{3.252911in}}{\pgfqpoint{1.586339in}{3.256861in}}{\pgfqpoint{1.583427in}{3.259773in}}%
\pgfpathcurveto{\pgfqpoint{1.580515in}{3.262685in}}{\pgfqpoint{1.576565in}{3.264321in}}{\pgfqpoint{1.572447in}{3.264321in}}%
\pgfpathcurveto{\pgfqpoint{1.568328in}{3.264321in}}{\pgfqpoint{1.564378in}{3.262685in}}{\pgfqpoint{1.561466in}{3.259773in}}%
\pgfpathcurveto{\pgfqpoint{1.558554in}{3.256861in}}{\pgfqpoint{1.556918in}{3.252911in}}{\pgfqpoint{1.556918in}{3.248793in}}%
\pgfpathcurveto{\pgfqpoint{1.556918in}{3.244675in}}{\pgfqpoint{1.558554in}{3.240725in}}{\pgfqpoint{1.561466in}{3.237813in}}%
\pgfpathcurveto{\pgfqpoint{1.564378in}{3.234901in}}{\pgfqpoint{1.568328in}{3.233265in}}{\pgfqpoint{1.572447in}{3.233265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574600in}{3.233679in}}%
\pgfpathcurveto{\pgfqpoint{1.578718in}{3.233679in}}{\pgfqpoint{1.582668in}{3.235315in}}{\pgfqpoint{1.585580in}{3.238227in}}%
\pgfpathcurveto{\pgfqpoint{1.588492in}{3.241139in}}{\pgfqpoint{1.590128in}{3.245089in}}{\pgfqpoint{1.590128in}{3.249208in}}%
\pgfpathcurveto{\pgfqpoint{1.590128in}{3.253326in}}{\pgfqpoint{1.588492in}{3.257276in}}{\pgfqpoint{1.585580in}{3.260188in}}%
\pgfpathcurveto{\pgfqpoint{1.582668in}{3.263100in}}{\pgfqpoint{1.578718in}{3.264736in}}{\pgfqpoint{1.574600in}{3.264736in}}%
\pgfpathcurveto{\pgfqpoint{1.570482in}{3.264736in}}{\pgfqpoint{1.566531in}{3.263100in}}{\pgfqpoint{1.563620in}{3.260188in}}%
\pgfpathcurveto{\pgfqpoint{1.560708in}{3.257276in}}{\pgfqpoint{1.559071in}{3.253326in}}{\pgfqpoint{1.559071in}{3.249208in}}%
\pgfpathcurveto{\pgfqpoint{1.559071in}{3.245089in}}{\pgfqpoint{1.560708in}{3.241139in}}{\pgfqpoint{1.563620in}{3.238227in}}%
\pgfpathcurveto{\pgfqpoint{1.566531in}{3.235315in}}{\pgfqpoint{1.570482in}{3.233679in}}{\pgfqpoint{1.574600in}{3.233679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576753in}{3.234091in}}%
\pgfpathcurveto{\pgfqpoint{1.580871in}{3.234091in}}{\pgfqpoint{1.584821in}{3.235727in}}{\pgfqpoint{1.587733in}{3.238639in}}%
\pgfpathcurveto{\pgfqpoint{1.590645in}{3.241551in}}{\pgfqpoint{1.592281in}{3.245501in}}{\pgfqpoint{1.592281in}{3.249619in}}%
\pgfpathcurveto{\pgfqpoint{1.592281in}{3.253737in}}{\pgfqpoint{1.590645in}{3.257687in}}{\pgfqpoint{1.587733in}{3.260599in}}%
\pgfpathcurveto{\pgfqpoint{1.584821in}{3.263511in}}{\pgfqpoint{1.580871in}{3.265148in}}{\pgfqpoint{1.576753in}{3.265148in}}%
\pgfpathcurveto{\pgfqpoint{1.572635in}{3.265148in}}{\pgfqpoint{1.568685in}{3.263511in}}{\pgfqpoint{1.565773in}{3.260599in}}%
\pgfpathcurveto{\pgfqpoint{1.562861in}{3.257687in}}{\pgfqpoint{1.561225in}{3.253737in}}{\pgfqpoint{1.561225in}{3.249619in}}%
\pgfpathcurveto{\pgfqpoint{1.561225in}{3.245501in}}{\pgfqpoint{1.562861in}{3.241551in}}{\pgfqpoint{1.565773in}{3.238639in}}%
\pgfpathcurveto{\pgfqpoint{1.568685in}{3.235727in}}{\pgfqpoint{1.572635in}{3.234091in}}{\pgfqpoint{1.576753in}{3.234091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578906in}{3.234503in}}%
\pgfpathcurveto{\pgfqpoint{1.583024in}{3.234503in}}{\pgfqpoint{1.586974in}{3.236139in}}{\pgfqpoint{1.589886in}{3.239051in}}%
\pgfpathcurveto{\pgfqpoint{1.592798in}{3.241963in}}{\pgfqpoint{1.594434in}{3.245913in}}{\pgfqpoint{1.594434in}{3.250031in}}%
\pgfpathcurveto{\pgfqpoint{1.594434in}{3.254149in}}{\pgfqpoint{1.592798in}{3.258099in}}{\pgfqpoint{1.589886in}{3.261011in}}%
\pgfpathcurveto{\pgfqpoint{1.586974in}{3.263923in}}{\pgfqpoint{1.583024in}{3.265559in}}{\pgfqpoint{1.578906in}{3.265559in}}%
\pgfpathcurveto{\pgfqpoint{1.574788in}{3.265559in}}{\pgfqpoint{1.570838in}{3.263923in}}{\pgfqpoint{1.567926in}{3.261011in}}%
\pgfpathcurveto{\pgfqpoint{1.565014in}{3.258099in}}{\pgfqpoint{1.563378in}{3.254149in}}{\pgfqpoint{1.563378in}{3.250031in}}%
\pgfpathcurveto{\pgfqpoint{1.563378in}{3.245913in}}{\pgfqpoint{1.565014in}{3.241963in}}{\pgfqpoint{1.567926in}{3.239051in}}%
\pgfpathcurveto{\pgfqpoint{1.570838in}{3.236139in}}{\pgfqpoint{1.574788in}{3.234503in}}{\pgfqpoint{1.578906in}{3.234503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581059in}{3.234912in}}%
\pgfpathcurveto{\pgfqpoint{1.585177in}{3.234912in}}{\pgfqpoint{1.589127in}{3.236548in}}{\pgfqpoint{1.592039in}{3.239460in}}%
\pgfpathcurveto{\pgfqpoint{1.594951in}{3.242372in}}{\pgfqpoint{1.596587in}{3.246322in}}{\pgfqpoint{1.596587in}{3.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.596587in}{3.254558in}}{\pgfqpoint{1.594951in}{3.258508in}}{\pgfqpoint{1.592039in}{3.261420in}}%
\pgfpathcurveto{\pgfqpoint{1.589127in}{3.264332in}}{\pgfqpoint{1.585177in}{3.265969in}}{\pgfqpoint{1.581059in}{3.265969in}}%
\pgfpathcurveto{\pgfqpoint{1.576941in}{3.265969in}}{\pgfqpoint{1.572991in}{3.264332in}}{\pgfqpoint{1.570079in}{3.261420in}}%
\pgfpathcurveto{\pgfqpoint{1.567167in}{3.258508in}}{\pgfqpoint{1.565531in}{3.254558in}}{\pgfqpoint{1.565531in}{3.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.565531in}{3.246322in}}{\pgfqpoint{1.567167in}{3.242372in}}{\pgfqpoint{1.570079in}{3.239460in}}%
\pgfpathcurveto{\pgfqpoint{1.572991in}{3.236548in}}{\pgfqpoint{1.576941in}{3.234912in}}{\pgfqpoint{1.581059in}{3.234912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583212in}{3.235321in}}%
\pgfpathcurveto{\pgfqpoint{1.587330in}{3.235321in}}{\pgfqpoint{1.591280in}{3.236958in}}{\pgfqpoint{1.594192in}{3.239870in}}%
\pgfpathcurveto{\pgfqpoint{1.597104in}{3.242781in}}{\pgfqpoint{1.598740in}{3.246732in}}{\pgfqpoint{1.598740in}{3.250850in}}%
\pgfpathcurveto{\pgfqpoint{1.598740in}{3.254968in}}{\pgfqpoint{1.597104in}{3.258918in}}{\pgfqpoint{1.594192in}{3.261830in}}%
\pgfpathcurveto{\pgfqpoint{1.591280in}{3.264742in}}{\pgfqpoint{1.587330in}{3.266378in}}{\pgfqpoint{1.583212in}{3.266378in}}%
\pgfpathcurveto{\pgfqpoint{1.579094in}{3.266378in}}{\pgfqpoint{1.575144in}{3.264742in}}{\pgfqpoint{1.572232in}{3.261830in}}%
\pgfpathcurveto{\pgfqpoint{1.569320in}{3.258918in}}{\pgfqpoint{1.567684in}{3.254968in}}{\pgfqpoint{1.567684in}{3.250850in}}%
\pgfpathcurveto{\pgfqpoint{1.567684in}{3.246732in}}{\pgfqpoint{1.569320in}{3.242781in}}{\pgfqpoint{1.572232in}{3.239870in}}%
\pgfpathcurveto{\pgfqpoint{1.575144in}{3.236958in}}{\pgfqpoint{1.579094in}{3.235321in}}{\pgfqpoint{1.583212in}{3.235321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585365in}{3.235728in}}%
\pgfpathcurveto{\pgfqpoint{1.589483in}{3.235728in}}{\pgfqpoint{1.593434in}{3.237365in}}{\pgfqpoint{1.596345in}{3.240276in}}%
\pgfpathcurveto{\pgfqpoint{1.599257in}{3.243188in}}{\pgfqpoint{1.600894in}{3.247138in}}{\pgfqpoint{1.600894in}{3.251257in}}%
\pgfpathcurveto{\pgfqpoint{1.600894in}{3.255375in}}{\pgfqpoint{1.599257in}{3.259325in}}{\pgfqpoint{1.596345in}{3.262237in}}%
\pgfpathcurveto{\pgfqpoint{1.593434in}{3.265149in}}{\pgfqpoint{1.589483in}{3.266785in}}{\pgfqpoint{1.585365in}{3.266785in}}%
\pgfpathcurveto{\pgfqpoint{1.581247in}{3.266785in}}{\pgfqpoint{1.577297in}{3.265149in}}{\pgfqpoint{1.574385in}{3.262237in}}%
\pgfpathcurveto{\pgfqpoint{1.571473in}{3.259325in}}{\pgfqpoint{1.569837in}{3.255375in}}{\pgfqpoint{1.569837in}{3.251257in}}%
\pgfpathcurveto{\pgfqpoint{1.569837in}{3.247138in}}{\pgfqpoint{1.571473in}{3.243188in}}{\pgfqpoint{1.574385in}{3.240276in}}%
\pgfpathcurveto{\pgfqpoint{1.577297in}{3.237365in}}{\pgfqpoint{1.581247in}{3.235728in}}{\pgfqpoint{1.585365in}{3.235728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587518in}{3.236134in}}%
\pgfpathcurveto{\pgfqpoint{1.591637in}{3.236134in}}{\pgfqpoint{1.595587in}{3.237770in}}{\pgfqpoint{1.598499in}{3.240682in}}%
\pgfpathcurveto{\pgfqpoint{1.601411in}{3.243594in}}{\pgfqpoint{1.603047in}{3.247544in}}{\pgfqpoint{1.603047in}{3.251662in}}%
\pgfpathcurveto{\pgfqpoint{1.603047in}{3.255780in}}{\pgfqpoint{1.601411in}{3.259730in}}{\pgfqpoint{1.598499in}{3.262642in}}%
\pgfpathcurveto{\pgfqpoint{1.595587in}{3.265554in}}{\pgfqpoint{1.591637in}{3.267190in}}{\pgfqpoint{1.587518in}{3.267190in}}%
\pgfpathcurveto{\pgfqpoint{1.583400in}{3.267190in}}{\pgfqpoint{1.579450in}{3.265554in}}{\pgfqpoint{1.576538in}{3.262642in}}%
\pgfpathcurveto{\pgfqpoint{1.573626in}{3.259730in}}{\pgfqpoint{1.571990in}{3.255780in}}{\pgfqpoint{1.571990in}{3.251662in}}%
\pgfpathcurveto{\pgfqpoint{1.571990in}{3.247544in}}{\pgfqpoint{1.573626in}{3.243594in}}{\pgfqpoint{1.576538in}{3.240682in}}%
\pgfpathcurveto{\pgfqpoint{1.579450in}{3.237770in}}{\pgfqpoint{1.583400in}{3.236134in}}{\pgfqpoint{1.587518in}{3.236134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589672in}{3.236538in}}%
\pgfpathcurveto{\pgfqpoint{1.593790in}{3.236538in}}{\pgfqpoint{1.597740in}{3.238174in}}{\pgfqpoint{1.600652in}{3.241086in}}%
\pgfpathcurveto{\pgfqpoint{1.603564in}{3.243998in}}{\pgfqpoint{1.605200in}{3.247948in}}{\pgfqpoint{1.605200in}{3.252066in}}%
\pgfpathcurveto{\pgfqpoint{1.605200in}{3.256184in}}{\pgfqpoint{1.603564in}{3.260134in}}{\pgfqpoint{1.600652in}{3.263046in}}%
\pgfpathcurveto{\pgfqpoint{1.597740in}{3.265958in}}{\pgfqpoint{1.593790in}{3.267594in}}{\pgfqpoint{1.589672in}{3.267594in}}%
\pgfpathcurveto{\pgfqpoint{1.585553in}{3.267594in}}{\pgfqpoint{1.581603in}{3.265958in}}{\pgfqpoint{1.578691in}{3.263046in}}%
\pgfpathcurveto{\pgfqpoint{1.575780in}{3.260134in}}{\pgfqpoint{1.574143in}{3.256184in}}{\pgfqpoint{1.574143in}{3.252066in}}%
\pgfpathcurveto{\pgfqpoint{1.574143in}{3.247948in}}{\pgfqpoint{1.575780in}{3.243998in}}{\pgfqpoint{1.578691in}{3.241086in}}%
\pgfpathcurveto{\pgfqpoint{1.581603in}{3.238174in}}{\pgfqpoint{1.585553in}{3.236538in}}{\pgfqpoint{1.589672in}{3.236538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591825in}{3.236939in}}%
\pgfpathcurveto{\pgfqpoint{1.595943in}{3.236939in}}{\pgfqpoint{1.599893in}{3.238575in}}{\pgfqpoint{1.602805in}{3.241487in}}%
\pgfpathcurveto{\pgfqpoint{1.605717in}{3.244399in}}{\pgfqpoint{1.607353in}{3.248349in}}{\pgfqpoint{1.607353in}{3.252467in}}%
\pgfpathcurveto{\pgfqpoint{1.607353in}{3.256585in}}{\pgfqpoint{1.605717in}{3.260535in}}{\pgfqpoint{1.602805in}{3.263447in}}%
\pgfpathcurveto{\pgfqpoint{1.599893in}{3.266359in}}{\pgfqpoint{1.595943in}{3.267995in}}{\pgfqpoint{1.591825in}{3.267995in}}%
\pgfpathcurveto{\pgfqpoint{1.587707in}{3.267995in}}{\pgfqpoint{1.583757in}{3.266359in}}{\pgfqpoint{1.580845in}{3.263447in}}%
\pgfpathcurveto{\pgfqpoint{1.577933in}{3.260535in}}{\pgfqpoint{1.576296in}{3.256585in}}{\pgfqpoint{1.576296in}{3.252467in}}%
\pgfpathcurveto{\pgfqpoint{1.576296in}{3.248349in}}{\pgfqpoint{1.577933in}{3.244399in}}{\pgfqpoint{1.580845in}{3.241487in}}%
\pgfpathcurveto{\pgfqpoint{1.583757in}{3.238575in}}{\pgfqpoint{1.587707in}{3.236939in}}{\pgfqpoint{1.591825in}{3.236939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593978in}{3.237340in}}%
\pgfpathcurveto{\pgfqpoint{1.598096in}{3.237340in}}{\pgfqpoint{1.602046in}{3.238976in}}{\pgfqpoint{1.604958in}{3.241888in}}%
\pgfpathcurveto{\pgfqpoint{1.607870in}{3.244800in}}{\pgfqpoint{1.609506in}{3.248750in}}{\pgfqpoint{1.609506in}{3.252868in}}%
\pgfpathcurveto{\pgfqpoint{1.609506in}{3.256986in}}{\pgfqpoint{1.607870in}{3.260936in}}{\pgfqpoint{1.604958in}{3.263848in}}%
\pgfpathcurveto{\pgfqpoint{1.602046in}{3.266760in}}{\pgfqpoint{1.598096in}{3.268396in}}{\pgfqpoint{1.593978in}{3.268396in}}%
\pgfpathcurveto{\pgfqpoint{1.589860in}{3.268396in}}{\pgfqpoint{1.585910in}{3.266760in}}{\pgfqpoint{1.582998in}{3.263848in}}%
\pgfpathcurveto{\pgfqpoint{1.580086in}{3.260936in}}{\pgfqpoint{1.578450in}{3.256986in}}{\pgfqpoint{1.578450in}{3.252868in}}%
\pgfpathcurveto{\pgfqpoint{1.578450in}{3.248750in}}{\pgfqpoint{1.580086in}{3.244800in}}{\pgfqpoint{1.582998in}{3.241888in}}%
\pgfpathcurveto{\pgfqpoint{1.585910in}{3.238976in}}{\pgfqpoint{1.589860in}{3.237340in}}{\pgfqpoint{1.593978in}{3.237340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596131in}{3.237740in}}%
\pgfpathcurveto{\pgfqpoint{1.600249in}{3.237740in}}{\pgfqpoint{1.604199in}{3.239376in}}{\pgfqpoint{1.607111in}{3.242288in}}%
\pgfpathcurveto{\pgfqpoint{1.610023in}{3.245200in}}{\pgfqpoint{1.611659in}{3.249150in}}{\pgfqpoint{1.611659in}{3.253268in}}%
\pgfpathcurveto{\pgfqpoint{1.611659in}{3.257386in}}{\pgfqpoint{1.610023in}{3.261336in}}{\pgfqpoint{1.607111in}{3.264248in}}%
\pgfpathcurveto{\pgfqpoint{1.604199in}{3.267160in}}{\pgfqpoint{1.600249in}{3.268796in}}{\pgfqpoint{1.596131in}{3.268796in}}%
\pgfpathcurveto{\pgfqpoint{1.592013in}{3.268796in}}{\pgfqpoint{1.588063in}{3.267160in}}{\pgfqpoint{1.585151in}{3.264248in}}%
\pgfpathcurveto{\pgfqpoint{1.582239in}{3.261336in}}{\pgfqpoint{1.580603in}{3.257386in}}{\pgfqpoint{1.580603in}{3.253268in}}%
\pgfpathcurveto{\pgfqpoint{1.580603in}{3.249150in}}{\pgfqpoint{1.582239in}{3.245200in}}{\pgfqpoint{1.585151in}{3.242288in}}%
\pgfpathcurveto{\pgfqpoint{1.588063in}{3.239376in}}{\pgfqpoint{1.592013in}{3.237740in}}{\pgfqpoint{1.596131in}{3.237740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598284in}{3.238136in}}%
\pgfpathcurveto{\pgfqpoint{1.602402in}{3.238136in}}{\pgfqpoint{1.606352in}{3.239772in}}{\pgfqpoint{1.609264in}{3.242684in}}%
\pgfpathcurveto{\pgfqpoint{1.612176in}{3.245596in}}{\pgfqpoint{1.613812in}{3.249546in}}{\pgfqpoint{1.613812in}{3.253665in}}%
\pgfpathcurveto{\pgfqpoint{1.613812in}{3.257783in}}{\pgfqpoint{1.612176in}{3.261733in}}{\pgfqpoint{1.609264in}{3.264645in}}%
\pgfpathcurveto{\pgfqpoint{1.606352in}{3.267557in}}{\pgfqpoint{1.602402in}{3.269193in}}{\pgfqpoint{1.598284in}{3.269193in}}%
\pgfpathcurveto{\pgfqpoint{1.594166in}{3.269193in}}{\pgfqpoint{1.590216in}{3.267557in}}{\pgfqpoint{1.587304in}{3.264645in}}%
\pgfpathcurveto{\pgfqpoint{1.584392in}{3.261733in}}{\pgfqpoint{1.582756in}{3.257783in}}{\pgfqpoint{1.582756in}{3.253665in}}%
\pgfpathcurveto{\pgfqpoint{1.582756in}{3.249546in}}{\pgfqpoint{1.584392in}{3.245596in}}{\pgfqpoint{1.587304in}{3.242684in}}%
\pgfpathcurveto{\pgfqpoint{1.590216in}{3.239772in}}{\pgfqpoint{1.594166in}{3.238136in}}{\pgfqpoint{1.598284in}{3.238136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600437in}{3.238532in}}%
\pgfpathcurveto{\pgfqpoint{1.604555in}{3.238532in}}{\pgfqpoint{1.608505in}{3.240168in}}{\pgfqpoint{1.611417in}{3.243080in}}%
\pgfpathcurveto{\pgfqpoint{1.614329in}{3.245992in}}{\pgfqpoint{1.615966in}{3.249942in}}{\pgfqpoint{1.615966in}{3.254060in}}%
\pgfpathcurveto{\pgfqpoint{1.615966in}{3.258179in}}{\pgfqpoint{1.614329in}{3.262129in}}{\pgfqpoint{1.611417in}{3.265041in}}%
\pgfpathcurveto{\pgfqpoint{1.608505in}{3.267953in}}{\pgfqpoint{1.604555in}{3.269589in}}{\pgfqpoint{1.600437in}{3.269589in}}%
\pgfpathcurveto{\pgfqpoint{1.596319in}{3.269589in}}{\pgfqpoint{1.592369in}{3.267953in}}{\pgfqpoint{1.589457in}{3.265041in}}%
\pgfpathcurveto{\pgfqpoint{1.586545in}{3.262129in}}{\pgfqpoint{1.584909in}{3.258179in}}{\pgfqpoint{1.584909in}{3.254060in}}%
\pgfpathcurveto{\pgfqpoint{1.584909in}{3.249942in}}{\pgfqpoint{1.586545in}{3.245992in}}{\pgfqpoint{1.589457in}{3.243080in}}%
\pgfpathcurveto{\pgfqpoint{1.592369in}{3.240168in}}{\pgfqpoint{1.596319in}{3.238532in}}{\pgfqpoint{1.600437in}{3.238532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602590in}{3.238927in}}%
\pgfpathcurveto{\pgfqpoint{1.606709in}{3.238927in}}{\pgfqpoint{1.610659in}{3.240563in}}{\pgfqpoint{1.613571in}{3.243475in}}%
\pgfpathcurveto{\pgfqpoint{1.616483in}{3.246387in}}{\pgfqpoint{1.618119in}{3.250337in}}{\pgfqpoint{1.618119in}{3.254456in}}%
\pgfpathcurveto{\pgfqpoint{1.618119in}{3.258574in}}{\pgfqpoint{1.616483in}{3.262524in}}{\pgfqpoint{1.613571in}{3.265436in}}%
\pgfpathcurveto{\pgfqpoint{1.610659in}{3.268348in}}{\pgfqpoint{1.606709in}{3.269984in}}{\pgfqpoint{1.602590in}{3.269984in}}%
\pgfpathcurveto{\pgfqpoint{1.598472in}{3.269984in}}{\pgfqpoint{1.594522in}{3.268348in}}{\pgfqpoint{1.591610in}{3.265436in}}%
\pgfpathcurveto{\pgfqpoint{1.588698in}{3.262524in}}{\pgfqpoint{1.587062in}{3.258574in}}{\pgfqpoint{1.587062in}{3.254456in}}%
\pgfpathcurveto{\pgfqpoint{1.587062in}{3.250337in}}{\pgfqpoint{1.588698in}{3.246387in}}{\pgfqpoint{1.591610in}{3.243475in}}%
\pgfpathcurveto{\pgfqpoint{1.594522in}{3.240563in}}{\pgfqpoint{1.598472in}{3.238927in}}{\pgfqpoint{1.602590in}{3.238927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604744in}{3.239320in}}%
\pgfpathcurveto{\pgfqpoint{1.608862in}{3.239320in}}{\pgfqpoint{1.612812in}{3.240956in}}{\pgfqpoint{1.615724in}{3.243868in}}%
\pgfpathcurveto{\pgfqpoint{1.618636in}{3.246780in}}{\pgfqpoint{1.620272in}{3.250730in}}{\pgfqpoint{1.620272in}{3.254848in}}%
\pgfpathcurveto{\pgfqpoint{1.620272in}{3.258966in}}{\pgfqpoint{1.618636in}{3.262916in}}{\pgfqpoint{1.615724in}{3.265828in}}%
\pgfpathcurveto{\pgfqpoint{1.612812in}{3.268740in}}{\pgfqpoint{1.608862in}{3.270377in}}{\pgfqpoint{1.604744in}{3.270377in}}%
\pgfpathcurveto{\pgfqpoint{1.600625in}{3.270377in}}{\pgfqpoint{1.596675in}{3.268740in}}{\pgfqpoint{1.593763in}{3.265828in}}%
\pgfpathcurveto{\pgfqpoint{1.590851in}{3.262916in}}{\pgfqpoint{1.589215in}{3.258966in}}{\pgfqpoint{1.589215in}{3.254848in}}%
\pgfpathcurveto{\pgfqpoint{1.589215in}{3.250730in}}{\pgfqpoint{1.590851in}{3.246780in}}{\pgfqpoint{1.593763in}{3.243868in}}%
\pgfpathcurveto{\pgfqpoint{1.596675in}{3.240956in}}{\pgfqpoint{1.600625in}{3.239320in}}{\pgfqpoint{1.604744in}{3.239320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606897in}{3.239712in}}%
\pgfpathcurveto{\pgfqpoint{1.611015in}{3.239712in}}{\pgfqpoint{1.614965in}{3.241348in}}{\pgfqpoint{1.617877in}{3.244260in}}%
\pgfpathcurveto{\pgfqpoint{1.620789in}{3.247172in}}{\pgfqpoint{1.622425in}{3.251122in}}{\pgfqpoint{1.622425in}{3.255240in}}%
\pgfpathcurveto{\pgfqpoint{1.622425in}{3.259358in}}{\pgfqpoint{1.620789in}{3.263308in}}{\pgfqpoint{1.617877in}{3.266220in}}%
\pgfpathcurveto{\pgfqpoint{1.614965in}{3.269132in}}{\pgfqpoint{1.611015in}{3.270768in}}{\pgfqpoint{1.606897in}{3.270768in}}%
\pgfpathcurveto{\pgfqpoint{1.602779in}{3.270768in}}{\pgfqpoint{1.598829in}{3.269132in}}{\pgfqpoint{1.595917in}{3.266220in}}%
\pgfpathcurveto{\pgfqpoint{1.593005in}{3.263308in}}{\pgfqpoint{1.591368in}{3.259358in}}{\pgfqpoint{1.591368in}{3.255240in}}%
\pgfpathcurveto{\pgfqpoint{1.591368in}{3.251122in}}{\pgfqpoint{1.593005in}{3.247172in}}{\pgfqpoint{1.595917in}{3.244260in}}%
\pgfpathcurveto{\pgfqpoint{1.598829in}{3.241348in}}{\pgfqpoint{1.602779in}{3.239712in}}{\pgfqpoint{1.606897in}{3.239712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609050in}{3.240102in}}%
\pgfpathcurveto{\pgfqpoint{1.613168in}{3.240102in}}{\pgfqpoint{1.617118in}{3.241738in}}{\pgfqpoint{1.620030in}{3.244650in}}%
\pgfpathcurveto{\pgfqpoint{1.622942in}{3.247562in}}{\pgfqpoint{1.624578in}{3.251512in}}{\pgfqpoint{1.624578in}{3.255630in}}%
\pgfpathcurveto{\pgfqpoint{1.624578in}{3.259748in}}{\pgfqpoint{1.622942in}{3.263698in}}{\pgfqpoint{1.620030in}{3.266610in}}%
\pgfpathcurveto{\pgfqpoint{1.617118in}{3.269522in}}{\pgfqpoint{1.613168in}{3.271158in}}{\pgfqpoint{1.609050in}{3.271158in}}%
\pgfpathcurveto{\pgfqpoint{1.604932in}{3.271158in}}{\pgfqpoint{1.600982in}{3.269522in}}{\pgfqpoint{1.598070in}{3.266610in}}%
\pgfpathcurveto{\pgfqpoint{1.595158in}{3.263698in}}{\pgfqpoint{1.593522in}{3.259748in}}{\pgfqpoint{1.593522in}{3.255630in}}%
\pgfpathcurveto{\pgfqpoint{1.593522in}{3.251512in}}{\pgfqpoint{1.595158in}{3.247562in}}{\pgfqpoint{1.598070in}{3.244650in}}%
\pgfpathcurveto{\pgfqpoint{1.600982in}{3.241738in}}{\pgfqpoint{1.604932in}{3.240102in}}{\pgfqpoint{1.609050in}{3.240102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611203in}{3.240491in}}%
\pgfpathcurveto{\pgfqpoint{1.615321in}{3.240491in}}{\pgfqpoint{1.619271in}{3.242127in}}{\pgfqpoint{1.622183in}{3.245039in}}%
\pgfpathcurveto{\pgfqpoint{1.625095in}{3.247951in}}{\pgfqpoint{1.626731in}{3.251901in}}{\pgfqpoint{1.626731in}{3.256019in}}%
\pgfpathcurveto{\pgfqpoint{1.626731in}{3.260137in}}{\pgfqpoint{1.625095in}{3.264087in}}{\pgfqpoint{1.622183in}{3.266999in}}%
\pgfpathcurveto{\pgfqpoint{1.619271in}{3.269911in}}{\pgfqpoint{1.615321in}{3.271547in}}{\pgfqpoint{1.611203in}{3.271547in}}%
\pgfpathcurveto{\pgfqpoint{1.607085in}{3.271547in}}{\pgfqpoint{1.603135in}{3.269911in}}{\pgfqpoint{1.600223in}{3.266999in}}%
\pgfpathcurveto{\pgfqpoint{1.597311in}{3.264087in}}{\pgfqpoint{1.595675in}{3.260137in}}{\pgfqpoint{1.595675in}{3.256019in}}%
\pgfpathcurveto{\pgfqpoint{1.595675in}{3.251901in}}{\pgfqpoint{1.597311in}{3.247951in}}{\pgfqpoint{1.600223in}{3.245039in}}%
\pgfpathcurveto{\pgfqpoint{1.603135in}{3.242127in}}{\pgfqpoint{1.607085in}{3.240491in}}{\pgfqpoint{1.611203in}{3.240491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613356in}{3.240877in}}%
\pgfpathcurveto{\pgfqpoint{1.617474in}{3.240877in}}{\pgfqpoint{1.621424in}{3.242513in}}{\pgfqpoint{1.624336in}{3.245425in}}%
\pgfpathcurveto{\pgfqpoint{1.627248in}{3.248337in}}{\pgfqpoint{1.628884in}{3.252287in}}{\pgfqpoint{1.628884in}{3.256405in}}%
\pgfpathcurveto{\pgfqpoint{1.628884in}{3.260523in}}{\pgfqpoint{1.627248in}{3.264473in}}{\pgfqpoint{1.624336in}{3.267385in}}%
\pgfpathcurveto{\pgfqpoint{1.621424in}{3.270297in}}{\pgfqpoint{1.617474in}{3.271933in}}{\pgfqpoint{1.613356in}{3.271933in}}%
\pgfpathcurveto{\pgfqpoint{1.609238in}{3.271933in}}{\pgfqpoint{1.605288in}{3.270297in}}{\pgfqpoint{1.602376in}{3.267385in}}%
\pgfpathcurveto{\pgfqpoint{1.599464in}{3.264473in}}{\pgfqpoint{1.597828in}{3.260523in}}{\pgfqpoint{1.597828in}{3.256405in}}%
\pgfpathcurveto{\pgfqpoint{1.597828in}{3.252287in}}{\pgfqpoint{1.599464in}{3.248337in}}{\pgfqpoint{1.602376in}{3.245425in}}%
\pgfpathcurveto{\pgfqpoint{1.605288in}{3.242513in}}{\pgfqpoint{1.609238in}{3.240877in}}{\pgfqpoint{1.613356in}{3.240877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615509in}{3.241263in}}%
\pgfpathcurveto{\pgfqpoint{1.619627in}{3.241263in}}{\pgfqpoint{1.623577in}{3.242899in}}{\pgfqpoint{1.626489in}{3.245811in}}%
\pgfpathcurveto{\pgfqpoint{1.629401in}{3.248723in}}{\pgfqpoint{1.631037in}{3.252673in}}{\pgfqpoint{1.631037in}{3.256791in}}%
\pgfpathcurveto{\pgfqpoint{1.631037in}{3.260910in}}{\pgfqpoint{1.629401in}{3.264860in}}{\pgfqpoint{1.626489in}{3.267772in}}%
\pgfpathcurveto{\pgfqpoint{1.623577in}{3.270684in}}{\pgfqpoint{1.619627in}{3.272320in}}{\pgfqpoint{1.615509in}{3.272320in}}%
\pgfpathcurveto{\pgfqpoint{1.611391in}{3.272320in}}{\pgfqpoint{1.607441in}{3.270684in}}{\pgfqpoint{1.604529in}{3.267772in}}%
\pgfpathcurveto{\pgfqpoint{1.601617in}{3.264860in}}{\pgfqpoint{1.599981in}{3.260910in}}{\pgfqpoint{1.599981in}{3.256791in}}%
\pgfpathcurveto{\pgfqpoint{1.599981in}{3.252673in}}{\pgfqpoint{1.601617in}{3.248723in}}{\pgfqpoint{1.604529in}{3.245811in}}%
\pgfpathcurveto{\pgfqpoint{1.607441in}{3.242899in}}{\pgfqpoint{1.611391in}{3.241263in}}{\pgfqpoint{1.615509in}{3.241263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617662in}{3.241646in}}%
\pgfpathcurveto{\pgfqpoint{1.621781in}{3.241646in}}{\pgfqpoint{1.625731in}{3.243282in}}{\pgfqpoint{1.628643in}{3.246194in}}%
\pgfpathcurveto{\pgfqpoint{1.631554in}{3.249106in}}{\pgfqpoint{1.633191in}{3.253056in}}{\pgfqpoint{1.633191in}{3.257174in}}%
\pgfpathcurveto{\pgfqpoint{1.633191in}{3.261292in}}{\pgfqpoint{1.631554in}{3.265242in}}{\pgfqpoint{1.628643in}{3.268154in}}%
\pgfpathcurveto{\pgfqpoint{1.625731in}{3.271066in}}{\pgfqpoint{1.621781in}{3.272703in}}{\pgfqpoint{1.617662in}{3.272703in}}%
\pgfpathcurveto{\pgfqpoint{1.613544in}{3.272703in}}{\pgfqpoint{1.609594in}{3.271066in}}{\pgfqpoint{1.606682in}{3.268154in}}%
\pgfpathcurveto{\pgfqpoint{1.603770in}{3.265242in}}{\pgfqpoint{1.602134in}{3.261292in}}{\pgfqpoint{1.602134in}{3.257174in}}%
\pgfpathcurveto{\pgfqpoint{1.602134in}{3.253056in}}{\pgfqpoint{1.603770in}{3.249106in}}{\pgfqpoint{1.606682in}{3.246194in}}%
\pgfpathcurveto{\pgfqpoint{1.609594in}{3.243282in}}{\pgfqpoint{1.613544in}{3.241646in}}{\pgfqpoint{1.617662in}{3.241646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619816in}{3.242029in}}%
\pgfpathcurveto{\pgfqpoint{1.623934in}{3.242029in}}{\pgfqpoint{1.627884in}{3.243665in}}{\pgfqpoint{1.630796in}{3.246577in}}%
\pgfpathcurveto{\pgfqpoint{1.633708in}{3.249489in}}{\pgfqpoint{1.635344in}{3.253439in}}{\pgfqpoint{1.635344in}{3.257557in}}%
\pgfpathcurveto{\pgfqpoint{1.635344in}{3.261675in}}{\pgfqpoint{1.633708in}{3.265625in}}{\pgfqpoint{1.630796in}{3.268537in}}%
\pgfpathcurveto{\pgfqpoint{1.627884in}{3.271449in}}{\pgfqpoint{1.623934in}{3.273085in}}{\pgfqpoint{1.619816in}{3.273085in}}%
\pgfpathcurveto{\pgfqpoint{1.615697in}{3.273085in}}{\pgfqpoint{1.611747in}{3.271449in}}{\pgfqpoint{1.608835in}{3.268537in}}%
\pgfpathcurveto{\pgfqpoint{1.605923in}{3.265625in}}{\pgfqpoint{1.604287in}{3.261675in}}{\pgfqpoint{1.604287in}{3.257557in}}%
\pgfpathcurveto{\pgfqpoint{1.604287in}{3.253439in}}{\pgfqpoint{1.605923in}{3.249489in}}{\pgfqpoint{1.608835in}{3.246577in}}%
\pgfpathcurveto{\pgfqpoint{1.611747in}{3.243665in}}{\pgfqpoint{1.615697in}{3.242029in}}{\pgfqpoint{1.619816in}{3.242029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621969in}{3.242409in}}%
\pgfpathcurveto{\pgfqpoint{1.626087in}{3.242409in}}{\pgfqpoint{1.630037in}{3.244045in}}{\pgfqpoint{1.632949in}{3.246957in}}%
\pgfpathcurveto{\pgfqpoint{1.635861in}{3.249869in}}{\pgfqpoint{1.637497in}{3.253819in}}{\pgfqpoint{1.637497in}{3.257937in}}%
\pgfpathcurveto{\pgfqpoint{1.637497in}{3.262055in}}{\pgfqpoint{1.635861in}{3.266005in}}{\pgfqpoint{1.632949in}{3.268917in}}%
\pgfpathcurveto{\pgfqpoint{1.630037in}{3.271829in}}{\pgfqpoint{1.626087in}{3.273465in}}{\pgfqpoint{1.621969in}{3.273465in}}%
\pgfpathcurveto{\pgfqpoint{1.617851in}{3.273465in}}{\pgfqpoint{1.613900in}{3.271829in}}{\pgfqpoint{1.610989in}{3.268917in}}%
\pgfpathcurveto{\pgfqpoint{1.608077in}{3.266005in}}{\pgfqpoint{1.606440in}{3.262055in}}{\pgfqpoint{1.606440in}{3.257937in}}%
\pgfpathcurveto{\pgfqpoint{1.606440in}{3.253819in}}{\pgfqpoint{1.608077in}{3.249869in}}{\pgfqpoint{1.610989in}{3.246957in}}%
\pgfpathcurveto{\pgfqpoint{1.613900in}{3.244045in}}{\pgfqpoint{1.617851in}{3.242409in}}{\pgfqpoint{1.621969in}{3.242409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624122in}{3.242788in}}%
\pgfpathcurveto{\pgfqpoint{1.628240in}{3.242788in}}{\pgfqpoint{1.632190in}{3.244424in}}{\pgfqpoint{1.635102in}{3.247336in}}%
\pgfpathcurveto{\pgfqpoint{1.638014in}{3.250248in}}{\pgfqpoint{1.639650in}{3.254198in}}{\pgfqpoint{1.639650in}{3.258316in}}%
\pgfpathcurveto{\pgfqpoint{1.639650in}{3.262434in}}{\pgfqpoint{1.638014in}{3.266384in}}{\pgfqpoint{1.635102in}{3.269296in}}%
\pgfpathcurveto{\pgfqpoint{1.632190in}{3.272208in}}{\pgfqpoint{1.628240in}{3.273844in}}{\pgfqpoint{1.624122in}{3.273844in}}%
\pgfpathcurveto{\pgfqpoint{1.620004in}{3.273844in}}{\pgfqpoint{1.616054in}{3.272208in}}{\pgfqpoint{1.613142in}{3.269296in}}%
\pgfpathcurveto{\pgfqpoint{1.610230in}{3.266384in}}{\pgfqpoint{1.608594in}{3.262434in}}{\pgfqpoint{1.608594in}{3.258316in}}%
\pgfpathcurveto{\pgfqpoint{1.608594in}{3.254198in}}{\pgfqpoint{1.610230in}{3.250248in}}{\pgfqpoint{1.613142in}{3.247336in}}%
\pgfpathcurveto{\pgfqpoint{1.616054in}{3.244424in}}{\pgfqpoint{1.620004in}{3.242788in}}{\pgfqpoint{1.624122in}{3.242788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626275in}{3.243165in}}%
\pgfpathcurveto{\pgfqpoint{1.630393in}{3.243165in}}{\pgfqpoint{1.634343in}{3.244802in}}{\pgfqpoint{1.637255in}{3.247714in}}%
\pgfpathcurveto{\pgfqpoint{1.640167in}{3.250625in}}{\pgfqpoint{1.641803in}{3.254576in}}{\pgfqpoint{1.641803in}{3.258694in}}%
\pgfpathcurveto{\pgfqpoint{1.641803in}{3.262812in}}{\pgfqpoint{1.640167in}{3.266762in}}{\pgfqpoint{1.637255in}{3.269674in}}%
\pgfpathcurveto{\pgfqpoint{1.634343in}{3.272586in}}{\pgfqpoint{1.630393in}{3.274222in}}{\pgfqpoint{1.626275in}{3.274222in}}%
\pgfpathcurveto{\pgfqpoint{1.622157in}{3.274222in}}{\pgfqpoint{1.618207in}{3.272586in}}{\pgfqpoint{1.615295in}{3.269674in}}%
\pgfpathcurveto{\pgfqpoint{1.612383in}{3.266762in}}{\pgfqpoint{1.610747in}{3.262812in}}{\pgfqpoint{1.610747in}{3.258694in}}%
\pgfpathcurveto{\pgfqpoint{1.610747in}{3.254576in}}{\pgfqpoint{1.612383in}{3.250625in}}{\pgfqpoint{1.615295in}{3.247714in}}%
\pgfpathcurveto{\pgfqpoint{1.618207in}{3.244802in}}{\pgfqpoint{1.622157in}{3.243165in}}{\pgfqpoint{1.626275in}{3.243165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628428in}{3.243542in}}%
\pgfpathcurveto{\pgfqpoint{1.632546in}{3.243542in}}{\pgfqpoint{1.636496in}{3.245178in}}{\pgfqpoint{1.639408in}{3.248090in}}%
\pgfpathcurveto{\pgfqpoint{1.642320in}{3.251002in}}{\pgfqpoint{1.643956in}{3.254952in}}{\pgfqpoint{1.643956in}{3.259070in}}%
\pgfpathcurveto{\pgfqpoint{1.643956in}{3.263188in}}{\pgfqpoint{1.642320in}{3.267138in}}{\pgfqpoint{1.639408in}{3.270050in}}%
\pgfpathcurveto{\pgfqpoint{1.636496in}{3.272962in}}{\pgfqpoint{1.632546in}{3.274598in}}{\pgfqpoint{1.628428in}{3.274598in}}%
\pgfpathcurveto{\pgfqpoint{1.624310in}{3.274598in}}{\pgfqpoint{1.620360in}{3.272962in}}{\pgfqpoint{1.617448in}{3.270050in}}%
\pgfpathcurveto{\pgfqpoint{1.614536in}{3.267138in}}{\pgfqpoint{1.612900in}{3.263188in}}{\pgfqpoint{1.612900in}{3.259070in}}%
\pgfpathcurveto{\pgfqpoint{1.612900in}{3.254952in}}{\pgfqpoint{1.614536in}{3.251002in}}{\pgfqpoint{1.617448in}{3.248090in}}%
\pgfpathcurveto{\pgfqpoint{1.620360in}{3.245178in}}{\pgfqpoint{1.624310in}{3.243542in}}{\pgfqpoint{1.628428in}{3.243542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630581in}{3.243917in}}%
\pgfpathcurveto{\pgfqpoint{1.634699in}{3.243917in}}{\pgfqpoint{1.638649in}{3.245553in}}{\pgfqpoint{1.641561in}{3.248465in}}%
\pgfpathcurveto{\pgfqpoint{1.644473in}{3.251377in}}{\pgfqpoint{1.646109in}{3.255327in}}{\pgfqpoint{1.646109in}{3.259445in}}%
\pgfpathcurveto{\pgfqpoint{1.646109in}{3.263563in}}{\pgfqpoint{1.644473in}{3.267513in}}{\pgfqpoint{1.641561in}{3.270425in}}%
\pgfpathcurveto{\pgfqpoint{1.638649in}{3.273337in}}{\pgfqpoint{1.634699in}{3.274973in}}{\pgfqpoint{1.630581in}{3.274973in}}%
\pgfpathcurveto{\pgfqpoint{1.626463in}{3.274973in}}{\pgfqpoint{1.622513in}{3.273337in}}{\pgfqpoint{1.619601in}{3.270425in}}%
\pgfpathcurveto{\pgfqpoint{1.616689in}{3.267513in}}{\pgfqpoint{1.615053in}{3.263563in}}{\pgfqpoint{1.615053in}{3.259445in}}%
\pgfpathcurveto{\pgfqpoint{1.615053in}{3.255327in}}{\pgfqpoint{1.616689in}{3.251377in}}{\pgfqpoint{1.619601in}{3.248465in}}%
\pgfpathcurveto{\pgfqpoint{1.622513in}{3.245553in}}{\pgfqpoint{1.626463in}{3.243917in}}{\pgfqpoint{1.630581in}{3.243917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632734in}{3.244291in}}%
\pgfpathcurveto{\pgfqpoint{1.636852in}{3.244291in}}{\pgfqpoint{1.640803in}{3.245927in}}{\pgfqpoint{1.643714in}{3.248839in}}%
\pgfpathcurveto{\pgfqpoint{1.646626in}{3.251751in}}{\pgfqpoint{1.648263in}{3.255701in}}{\pgfqpoint{1.648263in}{3.259819in}}%
\pgfpathcurveto{\pgfqpoint{1.648263in}{3.263937in}}{\pgfqpoint{1.646626in}{3.267887in}}{\pgfqpoint{1.643714in}{3.270799in}}%
\pgfpathcurveto{\pgfqpoint{1.640803in}{3.273711in}}{\pgfqpoint{1.636852in}{3.275347in}}{\pgfqpoint{1.632734in}{3.275347in}}%
\pgfpathcurveto{\pgfqpoint{1.628616in}{3.275347in}}{\pgfqpoint{1.624666in}{3.273711in}}{\pgfqpoint{1.621754in}{3.270799in}}%
\pgfpathcurveto{\pgfqpoint{1.618842in}{3.267887in}}{\pgfqpoint{1.617206in}{3.263937in}}{\pgfqpoint{1.617206in}{3.259819in}}%
\pgfpathcurveto{\pgfqpoint{1.617206in}{3.255701in}}{\pgfqpoint{1.618842in}{3.251751in}}{\pgfqpoint{1.621754in}{3.248839in}}%
\pgfpathcurveto{\pgfqpoint{1.624666in}{3.245927in}}{\pgfqpoint{1.628616in}{3.244291in}}{\pgfqpoint{1.632734in}{3.244291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634887in}{3.244662in}}%
\pgfpathcurveto{\pgfqpoint{1.639006in}{3.244662in}}{\pgfqpoint{1.642956in}{3.246298in}}{\pgfqpoint{1.645868in}{3.249210in}}%
\pgfpathcurveto{\pgfqpoint{1.648780in}{3.252122in}}{\pgfqpoint{1.650416in}{3.256072in}}{\pgfqpoint{1.650416in}{3.260190in}}%
\pgfpathcurveto{\pgfqpoint{1.650416in}{3.264308in}}{\pgfqpoint{1.648780in}{3.268258in}}{\pgfqpoint{1.645868in}{3.271170in}}%
\pgfpathcurveto{\pgfqpoint{1.642956in}{3.274082in}}{\pgfqpoint{1.639006in}{3.275718in}}{\pgfqpoint{1.634887in}{3.275718in}}%
\pgfpathcurveto{\pgfqpoint{1.630769in}{3.275718in}}{\pgfqpoint{1.626819in}{3.274082in}}{\pgfqpoint{1.623907in}{3.271170in}}%
\pgfpathcurveto{\pgfqpoint{1.620995in}{3.268258in}}{\pgfqpoint{1.619359in}{3.264308in}}{\pgfqpoint{1.619359in}{3.260190in}}%
\pgfpathcurveto{\pgfqpoint{1.619359in}{3.256072in}}{\pgfqpoint{1.620995in}{3.252122in}}{\pgfqpoint{1.623907in}{3.249210in}}%
\pgfpathcurveto{\pgfqpoint{1.626819in}{3.246298in}}{\pgfqpoint{1.630769in}{3.244662in}}{\pgfqpoint{1.634887in}{3.244662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637041in}{3.245032in}}%
\pgfpathcurveto{\pgfqpoint{1.641159in}{3.245032in}}{\pgfqpoint{1.645109in}{3.246668in}}{\pgfqpoint{1.648021in}{3.249580in}}%
\pgfpathcurveto{\pgfqpoint{1.650933in}{3.252492in}}{\pgfqpoint{1.652569in}{3.256442in}}{\pgfqpoint{1.652569in}{3.260560in}}%
\pgfpathcurveto{\pgfqpoint{1.652569in}{3.264678in}}{\pgfqpoint{1.650933in}{3.268628in}}{\pgfqpoint{1.648021in}{3.271540in}}%
\pgfpathcurveto{\pgfqpoint{1.645109in}{3.274452in}}{\pgfqpoint{1.641159in}{3.276089in}}{\pgfqpoint{1.637041in}{3.276089in}}%
\pgfpathcurveto{\pgfqpoint{1.632922in}{3.276089in}}{\pgfqpoint{1.628972in}{3.274452in}}{\pgfqpoint{1.626060in}{3.271540in}}%
\pgfpathcurveto{\pgfqpoint{1.623149in}{3.268628in}}{\pgfqpoint{1.621512in}{3.264678in}}{\pgfqpoint{1.621512in}{3.260560in}}%
\pgfpathcurveto{\pgfqpoint{1.621512in}{3.256442in}}{\pgfqpoint{1.623149in}{3.252492in}}{\pgfqpoint{1.626060in}{3.249580in}}%
\pgfpathcurveto{\pgfqpoint{1.628972in}{3.246668in}}{\pgfqpoint{1.632922in}{3.245032in}}{\pgfqpoint{1.637041in}{3.245032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639194in}{3.245401in}}%
\pgfpathcurveto{\pgfqpoint{1.643312in}{3.245401in}}{\pgfqpoint{1.647262in}{3.247037in}}{\pgfqpoint{1.650174in}{3.249949in}}%
\pgfpathcurveto{\pgfqpoint{1.653086in}{3.252861in}}{\pgfqpoint{1.654722in}{3.256811in}}{\pgfqpoint{1.654722in}{3.260929in}}%
\pgfpathcurveto{\pgfqpoint{1.654722in}{3.265047in}}{\pgfqpoint{1.653086in}{3.268997in}}{\pgfqpoint{1.650174in}{3.271909in}}%
\pgfpathcurveto{\pgfqpoint{1.647262in}{3.274821in}}{\pgfqpoint{1.643312in}{3.276457in}}{\pgfqpoint{1.639194in}{3.276457in}}%
\pgfpathcurveto{\pgfqpoint{1.635076in}{3.276457in}}{\pgfqpoint{1.631126in}{3.274821in}}{\pgfqpoint{1.628214in}{3.271909in}}%
\pgfpathcurveto{\pgfqpoint{1.625302in}{3.268997in}}{\pgfqpoint{1.623665in}{3.265047in}}{\pgfqpoint{1.623665in}{3.260929in}}%
\pgfpathcurveto{\pgfqpoint{1.623665in}{3.256811in}}{\pgfqpoint{1.625302in}{3.252861in}}{\pgfqpoint{1.628214in}{3.249949in}}%
\pgfpathcurveto{\pgfqpoint{1.631126in}{3.247037in}}{\pgfqpoint{1.635076in}{3.245401in}}{\pgfqpoint{1.639194in}{3.245401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641347in}{3.245767in}}%
\pgfpathcurveto{\pgfqpoint{1.645465in}{3.245767in}}{\pgfqpoint{1.649415in}{3.247403in}}{\pgfqpoint{1.652327in}{3.250315in}}%
\pgfpathcurveto{\pgfqpoint{1.655239in}{3.253227in}}{\pgfqpoint{1.656875in}{3.257177in}}{\pgfqpoint{1.656875in}{3.261295in}}%
\pgfpathcurveto{\pgfqpoint{1.656875in}{3.265413in}}{\pgfqpoint{1.655239in}{3.269363in}}{\pgfqpoint{1.652327in}{3.272275in}}%
\pgfpathcurveto{\pgfqpoint{1.649415in}{3.275187in}}{\pgfqpoint{1.645465in}{3.276823in}}{\pgfqpoint{1.641347in}{3.276823in}}%
\pgfpathcurveto{\pgfqpoint{1.637229in}{3.276823in}}{\pgfqpoint{1.633279in}{3.275187in}}{\pgfqpoint{1.630367in}{3.272275in}}%
\pgfpathcurveto{\pgfqpoint{1.627455in}{3.269363in}}{\pgfqpoint{1.625819in}{3.265413in}}{\pgfqpoint{1.625819in}{3.261295in}}%
\pgfpathcurveto{\pgfqpoint{1.625819in}{3.257177in}}{\pgfqpoint{1.627455in}{3.253227in}}{\pgfqpoint{1.630367in}{3.250315in}}%
\pgfpathcurveto{\pgfqpoint{1.633279in}{3.247403in}}{\pgfqpoint{1.637229in}{3.245767in}}{\pgfqpoint{1.641347in}{3.245767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643500in}{3.246133in}}%
\pgfpathcurveto{\pgfqpoint{1.647618in}{3.246133in}}{\pgfqpoint{1.651568in}{3.247769in}}{\pgfqpoint{1.654480in}{3.250681in}}%
\pgfpathcurveto{\pgfqpoint{1.657392in}{3.253593in}}{\pgfqpoint{1.659028in}{3.257543in}}{\pgfqpoint{1.659028in}{3.261661in}}%
\pgfpathcurveto{\pgfqpoint{1.659028in}{3.265779in}}{\pgfqpoint{1.657392in}{3.269729in}}{\pgfqpoint{1.654480in}{3.272641in}}%
\pgfpathcurveto{\pgfqpoint{1.651568in}{3.275553in}}{\pgfqpoint{1.647618in}{3.277189in}}{\pgfqpoint{1.643500in}{3.277189in}}%
\pgfpathcurveto{\pgfqpoint{1.639382in}{3.277189in}}{\pgfqpoint{1.635432in}{3.275553in}}{\pgfqpoint{1.632520in}{3.272641in}}%
\pgfpathcurveto{\pgfqpoint{1.629608in}{3.269729in}}{\pgfqpoint{1.627972in}{3.265779in}}{\pgfqpoint{1.627972in}{3.261661in}}%
\pgfpathcurveto{\pgfqpoint{1.627972in}{3.257543in}}{\pgfqpoint{1.629608in}{3.253593in}}{\pgfqpoint{1.632520in}{3.250681in}}%
\pgfpathcurveto{\pgfqpoint{1.635432in}{3.247769in}}{\pgfqpoint{1.639382in}{3.246133in}}{\pgfqpoint{1.643500in}{3.246133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645653in}{3.246497in}}%
\pgfpathcurveto{\pgfqpoint{1.649771in}{3.246497in}}{\pgfqpoint{1.653721in}{3.248133in}}{\pgfqpoint{1.656633in}{3.251045in}}%
\pgfpathcurveto{\pgfqpoint{1.659545in}{3.253957in}}{\pgfqpoint{1.661181in}{3.257907in}}{\pgfqpoint{1.661181in}{3.262025in}}%
\pgfpathcurveto{\pgfqpoint{1.661181in}{3.266143in}}{\pgfqpoint{1.659545in}{3.270093in}}{\pgfqpoint{1.656633in}{3.273005in}}%
\pgfpathcurveto{\pgfqpoint{1.653721in}{3.275917in}}{\pgfqpoint{1.649771in}{3.277553in}}{\pgfqpoint{1.645653in}{3.277553in}}%
\pgfpathcurveto{\pgfqpoint{1.641535in}{3.277553in}}{\pgfqpoint{1.637585in}{3.275917in}}{\pgfqpoint{1.634673in}{3.273005in}}%
\pgfpathcurveto{\pgfqpoint{1.631761in}{3.270093in}}{\pgfqpoint{1.630125in}{3.266143in}}{\pgfqpoint{1.630125in}{3.262025in}}%
\pgfpathcurveto{\pgfqpoint{1.630125in}{3.257907in}}{\pgfqpoint{1.631761in}{3.253957in}}{\pgfqpoint{1.634673in}{3.251045in}}%
\pgfpathcurveto{\pgfqpoint{1.637585in}{3.248133in}}{\pgfqpoint{1.641535in}{3.246497in}}{\pgfqpoint{1.645653in}{3.246497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647806in}{3.246859in}}%
\pgfpathcurveto{\pgfqpoint{1.651924in}{3.246859in}}{\pgfqpoint{1.655874in}{3.248495in}}{\pgfqpoint{1.658786in}{3.251407in}}%
\pgfpathcurveto{\pgfqpoint{1.661698in}{3.254319in}}{\pgfqpoint{1.663335in}{3.258269in}}{\pgfqpoint{1.663335in}{3.262387in}}%
\pgfpathcurveto{\pgfqpoint{1.663335in}{3.266505in}}{\pgfqpoint{1.661698in}{3.270455in}}{\pgfqpoint{1.658786in}{3.273367in}}%
\pgfpathcurveto{\pgfqpoint{1.655874in}{3.276279in}}{\pgfqpoint{1.651924in}{3.277916in}}{\pgfqpoint{1.647806in}{3.277916in}}%
\pgfpathcurveto{\pgfqpoint{1.643688in}{3.277916in}}{\pgfqpoint{1.639738in}{3.276279in}}{\pgfqpoint{1.636826in}{3.273367in}}%
\pgfpathcurveto{\pgfqpoint{1.633914in}{3.270455in}}{\pgfqpoint{1.632278in}{3.266505in}}{\pgfqpoint{1.632278in}{3.262387in}}%
\pgfpathcurveto{\pgfqpoint{1.632278in}{3.258269in}}{\pgfqpoint{1.633914in}{3.254319in}}{\pgfqpoint{1.636826in}{3.251407in}}%
\pgfpathcurveto{\pgfqpoint{1.639738in}{3.248495in}}{\pgfqpoint{1.643688in}{3.246859in}}{\pgfqpoint{1.647806in}{3.246859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649959in}{3.247220in}}%
\pgfpathcurveto{\pgfqpoint{1.654078in}{3.247220in}}{\pgfqpoint{1.658028in}{3.248856in}}{\pgfqpoint{1.660940in}{3.251768in}}%
\pgfpathcurveto{\pgfqpoint{1.663852in}{3.254680in}}{\pgfqpoint{1.665488in}{3.258630in}}{\pgfqpoint{1.665488in}{3.262748in}}%
\pgfpathcurveto{\pgfqpoint{1.665488in}{3.266866in}}{\pgfqpoint{1.663852in}{3.270816in}}{\pgfqpoint{1.660940in}{3.273728in}}%
\pgfpathcurveto{\pgfqpoint{1.658028in}{3.276640in}}{\pgfqpoint{1.654078in}{3.278276in}}{\pgfqpoint{1.649959in}{3.278276in}}%
\pgfpathcurveto{\pgfqpoint{1.645841in}{3.278276in}}{\pgfqpoint{1.641891in}{3.276640in}}{\pgfqpoint{1.638979in}{3.273728in}}%
\pgfpathcurveto{\pgfqpoint{1.636067in}{3.270816in}}{\pgfqpoint{1.634431in}{3.266866in}}{\pgfqpoint{1.634431in}{3.262748in}}%
\pgfpathcurveto{\pgfqpoint{1.634431in}{3.258630in}}{\pgfqpoint{1.636067in}{3.254680in}}{\pgfqpoint{1.638979in}{3.251768in}}%
\pgfpathcurveto{\pgfqpoint{1.641891in}{3.248856in}}{\pgfqpoint{1.645841in}{3.247220in}}{\pgfqpoint{1.649959in}{3.247220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652113in}{3.247578in}}%
\pgfpathcurveto{\pgfqpoint{1.656231in}{3.247578in}}{\pgfqpoint{1.660181in}{3.249214in}}{\pgfqpoint{1.663093in}{3.252126in}}%
\pgfpathcurveto{\pgfqpoint{1.666005in}{3.255038in}}{\pgfqpoint{1.667641in}{3.258988in}}{\pgfqpoint{1.667641in}{3.263106in}}%
\pgfpathcurveto{\pgfqpoint{1.667641in}{3.267224in}}{\pgfqpoint{1.666005in}{3.271174in}}{\pgfqpoint{1.663093in}{3.274086in}}%
\pgfpathcurveto{\pgfqpoint{1.660181in}{3.276998in}}{\pgfqpoint{1.656231in}{3.278634in}}{\pgfqpoint{1.652113in}{3.278634in}}%
\pgfpathcurveto{\pgfqpoint{1.647994in}{3.278634in}}{\pgfqpoint{1.644044in}{3.276998in}}{\pgfqpoint{1.641132in}{3.274086in}}%
\pgfpathcurveto{\pgfqpoint{1.638220in}{3.271174in}}{\pgfqpoint{1.636584in}{3.267224in}}{\pgfqpoint{1.636584in}{3.263106in}}%
\pgfpathcurveto{\pgfqpoint{1.636584in}{3.258988in}}{\pgfqpoint{1.638220in}{3.255038in}}{\pgfqpoint{1.641132in}{3.252126in}}%
\pgfpathcurveto{\pgfqpoint{1.644044in}{3.249214in}}{\pgfqpoint{1.647994in}{3.247578in}}{\pgfqpoint{1.652113in}{3.247578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654266in}{3.247937in}}%
\pgfpathcurveto{\pgfqpoint{1.658384in}{3.247937in}}{\pgfqpoint{1.662334in}{3.249573in}}{\pgfqpoint{1.665246in}{3.252485in}}%
\pgfpathcurveto{\pgfqpoint{1.668158in}{3.255397in}}{\pgfqpoint{1.669794in}{3.259347in}}{\pgfqpoint{1.669794in}{3.263465in}}%
\pgfpathcurveto{\pgfqpoint{1.669794in}{3.267583in}}{\pgfqpoint{1.668158in}{3.271533in}}{\pgfqpoint{1.665246in}{3.274445in}}%
\pgfpathcurveto{\pgfqpoint{1.662334in}{3.277357in}}{\pgfqpoint{1.658384in}{3.278993in}}{\pgfqpoint{1.654266in}{3.278993in}}%
\pgfpathcurveto{\pgfqpoint{1.650148in}{3.278993in}}{\pgfqpoint{1.646198in}{3.277357in}}{\pgfqpoint{1.643286in}{3.274445in}}%
\pgfpathcurveto{\pgfqpoint{1.640374in}{3.271533in}}{\pgfqpoint{1.638737in}{3.267583in}}{\pgfqpoint{1.638737in}{3.263465in}}%
\pgfpathcurveto{\pgfqpoint{1.638737in}{3.259347in}}{\pgfqpoint{1.640374in}{3.255397in}}{\pgfqpoint{1.643286in}{3.252485in}}%
\pgfpathcurveto{\pgfqpoint{1.646198in}{3.249573in}}{\pgfqpoint{1.650148in}{3.247937in}}{\pgfqpoint{1.654266in}{3.247937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656419in}{3.248293in}}%
\pgfpathcurveto{\pgfqpoint{1.660537in}{3.248293in}}{\pgfqpoint{1.664487in}{3.249929in}}{\pgfqpoint{1.667399in}{3.252841in}}%
\pgfpathcurveto{\pgfqpoint{1.670311in}{3.255753in}}{\pgfqpoint{1.671947in}{3.259703in}}{\pgfqpoint{1.671947in}{3.263821in}}%
\pgfpathcurveto{\pgfqpoint{1.671947in}{3.267939in}}{\pgfqpoint{1.670311in}{3.271889in}}{\pgfqpoint{1.667399in}{3.274801in}}%
\pgfpathcurveto{\pgfqpoint{1.664487in}{3.277713in}}{\pgfqpoint{1.660537in}{3.279349in}}{\pgfqpoint{1.656419in}{3.279349in}}%
\pgfpathcurveto{\pgfqpoint{1.652301in}{3.279349in}}{\pgfqpoint{1.648351in}{3.277713in}}{\pgfqpoint{1.645439in}{3.274801in}}%
\pgfpathcurveto{\pgfqpoint{1.642527in}{3.271889in}}{\pgfqpoint{1.640891in}{3.267939in}}{\pgfqpoint{1.640891in}{3.263821in}}%
\pgfpathcurveto{\pgfqpoint{1.640891in}{3.259703in}}{\pgfqpoint{1.642527in}{3.255753in}}{\pgfqpoint{1.645439in}{3.252841in}}%
\pgfpathcurveto{\pgfqpoint{1.648351in}{3.249929in}}{\pgfqpoint{1.652301in}{3.248293in}}{\pgfqpoint{1.656419in}{3.248293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658572in}{3.248647in}}%
\pgfpathcurveto{\pgfqpoint{1.662690in}{3.248647in}}{\pgfqpoint{1.666640in}{3.250284in}}{\pgfqpoint{1.669552in}{3.253195in}}%
\pgfpathcurveto{\pgfqpoint{1.672464in}{3.256107in}}{\pgfqpoint{1.674100in}{3.260057in}}{\pgfqpoint{1.674100in}{3.264176in}}%
\pgfpathcurveto{\pgfqpoint{1.674100in}{3.268294in}}{\pgfqpoint{1.672464in}{3.272244in}}{\pgfqpoint{1.669552in}{3.275156in}}%
\pgfpathcurveto{\pgfqpoint{1.666640in}{3.278068in}}{\pgfqpoint{1.662690in}{3.279704in}}{\pgfqpoint{1.658572in}{3.279704in}}%
\pgfpathcurveto{\pgfqpoint{1.654454in}{3.279704in}}{\pgfqpoint{1.650504in}{3.278068in}}{\pgfqpoint{1.647592in}{3.275156in}}%
\pgfpathcurveto{\pgfqpoint{1.644680in}{3.272244in}}{\pgfqpoint{1.643044in}{3.268294in}}{\pgfqpoint{1.643044in}{3.264176in}}%
\pgfpathcurveto{\pgfqpoint{1.643044in}{3.260057in}}{\pgfqpoint{1.644680in}{3.256107in}}{\pgfqpoint{1.647592in}{3.253195in}}%
\pgfpathcurveto{\pgfqpoint{1.650504in}{3.250284in}}{\pgfqpoint{1.654454in}{3.248647in}}{\pgfqpoint{1.658572in}{3.248647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660725in}{3.249000in}}%
\pgfpathcurveto{\pgfqpoint{1.664843in}{3.249000in}}{\pgfqpoint{1.668793in}{3.250636in}}{\pgfqpoint{1.671705in}{3.253548in}}%
\pgfpathcurveto{\pgfqpoint{1.674617in}{3.256460in}}{\pgfqpoint{1.676253in}{3.260410in}}{\pgfqpoint{1.676253in}{3.264528in}}%
\pgfpathcurveto{\pgfqpoint{1.676253in}{3.268646in}}{\pgfqpoint{1.674617in}{3.272596in}}{\pgfqpoint{1.671705in}{3.275508in}}%
\pgfpathcurveto{\pgfqpoint{1.668793in}{3.278420in}}{\pgfqpoint{1.664843in}{3.280056in}}{\pgfqpoint{1.660725in}{3.280056in}}%
\pgfpathcurveto{\pgfqpoint{1.656607in}{3.280056in}}{\pgfqpoint{1.652657in}{3.278420in}}{\pgfqpoint{1.649745in}{3.275508in}}%
\pgfpathcurveto{\pgfqpoint{1.646833in}{3.272596in}}{\pgfqpoint{1.645197in}{3.268646in}}{\pgfqpoint{1.645197in}{3.264528in}}%
\pgfpathcurveto{\pgfqpoint{1.645197in}{3.260410in}}{\pgfqpoint{1.646833in}{3.256460in}}{\pgfqpoint{1.649745in}{3.253548in}}%
\pgfpathcurveto{\pgfqpoint{1.652657in}{3.250636in}}{\pgfqpoint{1.656607in}{3.249000in}}{\pgfqpoint{1.660725in}{3.249000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662878in}{3.249352in}}%
\pgfpathcurveto{\pgfqpoint{1.666996in}{3.249352in}}{\pgfqpoint{1.670946in}{3.250988in}}{\pgfqpoint{1.673858in}{3.253900in}}%
\pgfpathcurveto{\pgfqpoint{1.676770in}{3.256812in}}{\pgfqpoint{1.678406in}{3.260762in}}{\pgfqpoint{1.678406in}{3.264880in}}%
\pgfpathcurveto{\pgfqpoint{1.678406in}{3.268998in}}{\pgfqpoint{1.676770in}{3.272948in}}{\pgfqpoint{1.673858in}{3.275860in}}%
\pgfpathcurveto{\pgfqpoint{1.670946in}{3.278772in}}{\pgfqpoint{1.666996in}{3.280408in}}{\pgfqpoint{1.662878in}{3.280408in}}%
\pgfpathcurveto{\pgfqpoint{1.658760in}{3.280408in}}{\pgfqpoint{1.654810in}{3.278772in}}{\pgfqpoint{1.651898in}{3.275860in}}%
\pgfpathcurveto{\pgfqpoint{1.648986in}{3.272948in}}{\pgfqpoint{1.647350in}{3.268998in}}{\pgfqpoint{1.647350in}{3.264880in}}%
\pgfpathcurveto{\pgfqpoint{1.647350in}{3.260762in}}{\pgfqpoint{1.648986in}{3.256812in}}{\pgfqpoint{1.651898in}{3.253900in}}%
\pgfpathcurveto{\pgfqpoint{1.654810in}{3.250988in}}{\pgfqpoint{1.658760in}{3.249352in}}{\pgfqpoint{1.662878in}{3.249352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665031in}{3.249702in}}%
\pgfpathcurveto{\pgfqpoint{1.669150in}{3.249702in}}{\pgfqpoint{1.673100in}{3.251338in}}{\pgfqpoint{1.676012in}{3.254250in}}%
\pgfpathcurveto{\pgfqpoint{1.678923in}{3.257162in}}{\pgfqpoint{1.680560in}{3.261112in}}{\pgfqpoint{1.680560in}{3.265230in}}%
\pgfpathcurveto{\pgfqpoint{1.680560in}{3.269349in}}{\pgfqpoint{1.678923in}{3.273299in}}{\pgfqpoint{1.676012in}{3.276211in}}%
\pgfpathcurveto{\pgfqpoint{1.673100in}{3.279123in}}{\pgfqpoint{1.669150in}{3.280759in}}{\pgfqpoint{1.665031in}{3.280759in}}%
\pgfpathcurveto{\pgfqpoint{1.660913in}{3.280759in}}{\pgfqpoint{1.656963in}{3.279123in}}{\pgfqpoint{1.654051in}{3.276211in}}%
\pgfpathcurveto{\pgfqpoint{1.651139in}{3.273299in}}{\pgfqpoint{1.649503in}{3.269349in}}{\pgfqpoint{1.649503in}{3.265230in}}%
\pgfpathcurveto{\pgfqpoint{1.649503in}{3.261112in}}{\pgfqpoint{1.651139in}{3.257162in}}{\pgfqpoint{1.654051in}{3.254250in}}%
\pgfpathcurveto{\pgfqpoint{1.656963in}{3.251338in}}{\pgfqpoint{1.660913in}{3.249702in}}{\pgfqpoint{1.665031in}{3.249702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667185in}{3.250050in}}%
\pgfpathcurveto{\pgfqpoint{1.671303in}{3.250050in}}{\pgfqpoint{1.675253in}{3.251686in}}{\pgfqpoint{1.678165in}{3.254598in}}%
\pgfpathcurveto{\pgfqpoint{1.681077in}{3.257510in}}{\pgfqpoint{1.682713in}{3.261460in}}{\pgfqpoint{1.682713in}{3.265578in}}%
\pgfpathcurveto{\pgfqpoint{1.682713in}{3.269696in}}{\pgfqpoint{1.681077in}{3.273646in}}{\pgfqpoint{1.678165in}{3.276558in}}%
\pgfpathcurveto{\pgfqpoint{1.675253in}{3.279470in}}{\pgfqpoint{1.671303in}{3.281106in}}{\pgfqpoint{1.667185in}{3.281106in}}%
\pgfpathcurveto{\pgfqpoint{1.663066in}{3.281106in}}{\pgfqpoint{1.659116in}{3.279470in}}{\pgfqpoint{1.656204in}{3.276558in}}%
\pgfpathcurveto{\pgfqpoint{1.653292in}{3.273646in}}{\pgfqpoint{1.651656in}{3.269696in}}{\pgfqpoint{1.651656in}{3.265578in}}%
\pgfpathcurveto{\pgfqpoint{1.651656in}{3.261460in}}{\pgfqpoint{1.653292in}{3.257510in}}{\pgfqpoint{1.656204in}{3.254598in}}%
\pgfpathcurveto{\pgfqpoint{1.659116in}{3.251686in}}{\pgfqpoint{1.663066in}{3.250050in}}{\pgfqpoint{1.667185in}{3.250050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669338in}{3.250397in}}%
\pgfpathcurveto{\pgfqpoint{1.673456in}{3.250397in}}{\pgfqpoint{1.677406in}{3.252033in}}{\pgfqpoint{1.680318in}{3.254945in}}%
\pgfpathcurveto{\pgfqpoint{1.683230in}{3.257857in}}{\pgfqpoint{1.684866in}{3.261807in}}{\pgfqpoint{1.684866in}{3.265925in}}%
\pgfpathcurveto{\pgfqpoint{1.684866in}{3.270043in}}{\pgfqpoint{1.683230in}{3.273993in}}{\pgfqpoint{1.680318in}{3.276905in}}%
\pgfpathcurveto{\pgfqpoint{1.677406in}{3.279817in}}{\pgfqpoint{1.673456in}{3.281453in}}{\pgfqpoint{1.669338in}{3.281453in}}%
\pgfpathcurveto{\pgfqpoint{1.665220in}{3.281453in}}{\pgfqpoint{1.661269in}{3.279817in}}{\pgfqpoint{1.658358in}{3.276905in}}%
\pgfpathcurveto{\pgfqpoint{1.655446in}{3.273993in}}{\pgfqpoint{1.653809in}{3.270043in}}{\pgfqpoint{1.653809in}{3.265925in}}%
\pgfpathcurveto{\pgfqpoint{1.653809in}{3.261807in}}{\pgfqpoint{1.655446in}{3.257857in}}{\pgfqpoint{1.658358in}{3.254945in}}%
\pgfpathcurveto{\pgfqpoint{1.661269in}{3.252033in}}{\pgfqpoint{1.665220in}{3.250397in}}{\pgfqpoint{1.669338in}{3.250397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671491in}{3.250742in}}%
\pgfpathcurveto{\pgfqpoint{1.675609in}{3.250742in}}{\pgfqpoint{1.679559in}{3.252378in}}{\pgfqpoint{1.682471in}{3.255290in}}%
\pgfpathcurveto{\pgfqpoint{1.685383in}{3.258202in}}{\pgfqpoint{1.687019in}{3.262152in}}{\pgfqpoint{1.687019in}{3.266270in}}%
\pgfpathcurveto{\pgfqpoint{1.687019in}{3.270389in}}{\pgfqpoint{1.685383in}{3.274339in}}{\pgfqpoint{1.682471in}{3.277251in}}%
\pgfpathcurveto{\pgfqpoint{1.679559in}{3.280162in}}{\pgfqpoint{1.675609in}{3.281799in}}{\pgfqpoint{1.671491in}{3.281799in}}%
\pgfpathcurveto{\pgfqpoint{1.667373in}{3.281799in}}{\pgfqpoint{1.663423in}{3.280162in}}{\pgfqpoint{1.660511in}{3.277251in}}%
\pgfpathcurveto{\pgfqpoint{1.657599in}{3.274339in}}{\pgfqpoint{1.655963in}{3.270389in}}{\pgfqpoint{1.655963in}{3.266270in}}%
\pgfpathcurveto{\pgfqpoint{1.655963in}{3.262152in}}{\pgfqpoint{1.657599in}{3.258202in}}{\pgfqpoint{1.660511in}{3.255290in}}%
\pgfpathcurveto{\pgfqpoint{1.663423in}{3.252378in}}{\pgfqpoint{1.667373in}{3.250742in}}{\pgfqpoint{1.671491in}{3.250742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673644in}{3.251086in}}%
\pgfpathcurveto{\pgfqpoint{1.677762in}{3.251086in}}{\pgfqpoint{1.681712in}{3.252722in}}{\pgfqpoint{1.684624in}{3.255634in}}%
\pgfpathcurveto{\pgfqpoint{1.687536in}{3.258546in}}{\pgfqpoint{1.689172in}{3.262496in}}{\pgfqpoint{1.689172in}{3.266615in}}%
\pgfpathcurveto{\pgfqpoint{1.689172in}{3.270733in}}{\pgfqpoint{1.687536in}{3.274683in}}{\pgfqpoint{1.684624in}{3.277595in}}%
\pgfpathcurveto{\pgfqpoint{1.681712in}{3.280507in}}{\pgfqpoint{1.677762in}{3.282143in}}{\pgfqpoint{1.673644in}{3.282143in}}%
\pgfpathcurveto{\pgfqpoint{1.669526in}{3.282143in}}{\pgfqpoint{1.665576in}{3.280507in}}{\pgfqpoint{1.662664in}{3.277595in}}%
\pgfpathcurveto{\pgfqpoint{1.659752in}{3.274683in}}{\pgfqpoint{1.658116in}{3.270733in}}{\pgfqpoint{1.658116in}{3.266615in}}%
\pgfpathcurveto{\pgfqpoint{1.658116in}{3.262496in}}{\pgfqpoint{1.659752in}{3.258546in}}{\pgfqpoint{1.662664in}{3.255634in}}%
\pgfpathcurveto{\pgfqpoint{1.665576in}{3.252722in}}{\pgfqpoint{1.669526in}{3.251086in}}{\pgfqpoint{1.673644in}{3.251086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675797in}{3.251428in}}%
\pgfpathcurveto{\pgfqpoint{1.679915in}{3.251428in}}{\pgfqpoint{1.683865in}{3.253064in}}{\pgfqpoint{1.686777in}{3.255976in}}%
\pgfpathcurveto{\pgfqpoint{1.689689in}{3.258888in}}{\pgfqpoint{1.691325in}{3.262838in}}{\pgfqpoint{1.691325in}{3.266956in}}%
\pgfpathcurveto{\pgfqpoint{1.691325in}{3.271074in}}{\pgfqpoint{1.689689in}{3.275024in}}{\pgfqpoint{1.686777in}{3.277936in}}%
\pgfpathcurveto{\pgfqpoint{1.683865in}{3.280848in}}{\pgfqpoint{1.679915in}{3.282484in}}{\pgfqpoint{1.675797in}{3.282484in}}%
\pgfpathcurveto{\pgfqpoint{1.671679in}{3.282484in}}{\pgfqpoint{1.667729in}{3.280848in}}{\pgfqpoint{1.664817in}{3.277936in}}%
\pgfpathcurveto{\pgfqpoint{1.661905in}{3.275024in}}{\pgfqpoint{1.660269in}{3.271074in}}{\pgfqpoint{1.660269in}{3.266956in}}%
\pgfpathcurveto{\pgfqpoint{1.660269in}{3.262838in}}{\pgfqpoint{1.661905in}{3.258888in}}{\pgfqpoint{1.664817in}{3.255976in}}%
\pgfpathcurveto{\pgfqpoint{1.667729in}{3.253064in}}{\pgfqpoint{1.671679in}{3.251428in}}{\pgfqpoint{1.675797in}{3.251428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677950in}{3.251769in}}%
\pgfpathcurveto{\pgfqpoint{1.682068in}{3.251769in}}{\pgfqpoint{1.686018in}{3.253405in}}{\pgfqpoint{1.688930in}{3.256317in}}%
\pgfpathcurveto{\pgfqpoint{1.691842in}{3.259229in}}{\pgfqpoint{1.693478in}{3.263179in}}{\pgfqpoint{1.693478in}{3.267297in}}%
\pgfpathcurveto{\pgfqpoint{1.693478in}{3.271415in}}{\pgfqpoint{1.691842in}{3.275365in}}{\pgfqpoint{1.688930in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{1.686018in}{3.281189in}}{\pgfqpoint{1.682068in}{3.282825in}}{\pgfqpoint{1.677950in}{3.282825in}}%
\pgfpathcurveto{\pgfqpoint{1.673832in}{3.282825in}}{\pgfqpoint{1.669882in}{3.281189in}}{\pgfqpoint{1.666970in}{3.278277in}}%
\pgfpathcurveto{\pgfqpoint{1.664058in}{3.275365in}}{\pgfqpoint{1.662422in}{3.271415in}}{\pgfqpoint{1.662422in}{3.267297in}}%
\pgfpathcurveto{\pgfqpoint{1.662422in}{3.263179in}}{\pgfqpoint{1.664058in}{3.259229in}}{\pgfqpoint{1.666970in}{3.256317in}}%
\pgfpathcurveto{\pgfqpoint{1.669882in}{3.253405in}}{\pgfqpoint{1.673832in}{3.251769in}}{\pgfqpoint{1.677950in}{3.251769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680103in}{3.252109in}}%
\pgfpathcurveto{\pgfqpoint{1.684221in}{3.252109in}}{\pgfqpoint{1.688172in}{3.253745in}}{\pgfqpoint{1.691083in}{3.256657in}}%
\pgfpathcurveto{\pgfqpoint{1.693995in}{3.259569in}}{\pgfqpoint{1.695632in}{3.263519in}}{\pgfqpoint{1.695632in}{3.267637in}}%
\pgfpathcurveto{\pgfqpoint{1.695632in}{3.271755in}}{\pgfqpoint{1.693995in}{3.275705in}}{\pgfqpoint{1.691083in}{3.278617in}}%
\pgfpathcurveto{\pgfqpoint{1.688172in}{3.281529in}}{\pgfqpoint{1.684221in}{3.283165in}}{\pgfqpoint{1.680103in}{3.283165in}}%
\pgfpathcurveto{\pgfqpoint{1.675985in}{3.283165in}}{\pgfqpoint{1.672035in}{3.281529in}}{\pgfqpoint{1.669123in}{3.278617in}}%
\pgfpathcurveto{\pgfqpoint{1.666211in}{3.275705in}}{\pgfqpoint{1.664575in}{3.271755in}}{\pgfqpoint{1.664575in}{3.267637in}}%
\pgfpathcurveto{\pgfqpoint{1.664575in}{3.263519in}}{\pgfqpoint{1.666211in}{3.259569in}}{\pgfqpoint{1.669123in}{3.256657in}}%
\pgfpathcurveto{\pgfqpoint{1.672035in}{3.253745in}}{\pgfqpoint{1.675985in}{3.252109in}}{\pgfqpoint{1.680103in}{3.252109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682256in}{3.252446in}}%
\pgfpathcurveto{\pgfqpoint{1.686375in}{3.252446in}}{\pgfqpoint{1.690325in}{3.254082in}}{\pgfqpoint{1.693237in}{3.256994in}}%
\pgfpathcurveto{\pgfqpoint{1.696149in}{3.259906in}}{\pgfqpoint{1.697785in}{3.263856in}}{\pgfqpoint{1.697785in}{3.267974in}}%
\pgfpathcurveto{\pgfqpoint{1.697785in}{3.272093in}}{\pgfqpoint{1.696149in}{3.276043in}}{\pgfqpoint{1.693237in}{3.278955in}}%
\pgfpathcurveto{\pgfqpoint{1.690325in}{3.281866in}}{\pgfqpoint{1.686375in}{3.283503in}}{\pgfqpoint{1.682256in}{3.283503in}}%
\pgfpathcurveto{\pgfqpoint{1.678138in}{3.283503in}}{\pgfqpoint{1.674188in}{3.281866in}}{\pgfqpoint{1.671276in}{3.278955in}}%
\pgfpathcurveto{\pgfqpoint{1.668364in}{3.276043in}}{\pgfqpoint{1.666728in}{3.272093in}}{\pgfqpoint{1.666728in}{3.267974in}}%
\pgfpathcurveto{\pgfqpoint{1.666728in}{3.263856in}}{\pgfqpoint{1.668364in}{3.259906in}}{\pgfqpoint{1.671276in}{3.256994in}}%
\pgfpathcurveto{\pgfqpoint{1.674188in}{3.254082in}}{\pgfqpoint{1.678138in}{3.252446in}}{\pgfqpoint{1.682256in}{3.252446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684410in}{3.252783in}}%
\pgfpathcurveto{\pgfqpoint{1.688528in}{3.252783in}}{\pgfqpoint{1.692478in}{3.254419in}}{\pgfqpoint{1.695390in}{3.257331in}}%
\pgfpathcurveto{\pgfqpoint{1.698302in}{3.260243in}}{\pgfqpoint{1.699938in}{3.264193in}}{\pgfqpoint{1.699938in}{3.268311in}}%
\pgfpathcurveto{\pgfqpoint{1.699938in}{3.272429in}}{\pgfqpoint{1.698302in}{3.276379in}}{\pgfqpoint{1.695390in}{3.279291in}}%
\pgfpathcurveto{\pgfqpoint{1.692478in}{3.282203in}}{\pgfqpoint{1.688528in}{3.283839in}}{\pgfqpoint{1.684410in}{3.283839in}}%
\pgfpathcurveto{\pgfqpoint{1.680291in}{3.283839in}}{\pgfqpoint{1.676341in}{3.282203in}}{\pgfqpoint{1.673429in}{3.279291in}}%
\pgfpathcurveto{\pgfqpoint{1.670518in}{3.276379in}}{\pgfqpoint{1.668881in}{3.272429in}}{\pgfqpoint{1.668881in}{3.268311in}}%
\pgfpathcurveto{\pgfqpoint{1.668881in}{3.264193in}}{\pgfqpoint{1.670518in}{3.260243in}}{\pgfqpoint{1.673429in}{3.257331in}}%
\pgfpathcurveto{\pgfqpoint{1.676341in}{3.254419in}}{\pgfqpoint{1.680291in}{3.252783in}}{\pgfqpoint{1.684410in}{3.252783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686563in}{3.253116in}}%
\pgfpathcurveto{\pgfqpoint{1.690681in}{3.253116in}}{\pgfqpoint{1.694631in}{3.254752in}}{\pgfqpoint{1.697543in}{3.257664in}}%
\pgfpathcurveto{\pgfqpoint{1.700455in}{3.260576in}}{\pgfqpoint{1.702091in}{3.264526in}}{\pgfqpoint{1.702091in}{3.268644in}}%
\pgfpathcurveto{\pgfqpoint{1.702091in}{3.272762in}}{\pgfqpoint{1.700455in}{3.276712in}}{\pgfqpoint{1.697543in}{3.279624in}}%
\pgfpathcurveto{\pgfqpoint{1.694631in}{3.282536in}}{\pgfqpoint{1.690681in}{3.284172in}}{\pgfqpoint{1.686563in}{3.284172in}}%
\pgfpathcurveto{\pgfqpoint{1.682445in}{3.284172in}}{\pgfqpoint{1.678495in}{3.282536in}}{\pgfqpoint{1.675583in}{3.279624in}}%
\pgfpathcurveto{\pgfqpoint{1.672671in}{3.276712in}}{\pgfqpoint{1.671034in}{3.272762in}}{\pgfqpoint{1.671034in}{3.268644in}}%
\pgfpathcurveto{\pgfqpoint{1.671034in}{3.264526in}}{\pgfqpoint{1.672671in}{3.260576in}}{\pgfqpoint{1.675583in}{3.257664in}}%
\pgfpathcurveto{\pgfqpoint{1.678495in}{3.254752in}}{\pgfqpoint{1.682445in}{3.253116in}}{\pgfqpoint{1.686563in}{3.253116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688716in}{3.253449in}}%
\pgfpathcurveto{\pgfqpoint{1.692834in}{3.253449in}}{\pgfqpoint{1.696784in}{3.255085in}}{\pgfqpoint{1.699696in}{3.257997in}}%
\pgfpathcurveto{\pgfqpoint{1.702608in}{3.260909in}}{\pgfqpoint{1.704244in}{3.264859in}}{\pgfqpoint{1.704244in}{3.268977in}}%
\pgfpathcurveto{\pgfqpoint{1.704244in}{3.273095in}}{\pgfqpoint{1.702608in}{3.277045in}}{\pgfqpoint{1.699696in}{3.279957in}}%
\pgfpathcurveto{\pgfqpoint{1.696784in}{3.282869in}}{\pgfqpoint{1.692834in}{3.284505in}}{\pgfqpoint{1.688716in}{3.284505in}}%
\pgfpathcurveto{\pgfqpoint{1.684598in}{3.284505in}}{\pgfqpoint{1.680648in}{3.282869in}}{\pgfqpoint{1.677736in}{3.279957in}}%
\pgfpathcurveto{\pgfqpoint{1.674824in}{3.277045in}}{\pgfqpoint{1.673188in}{3.273095in}}{\pgfqpoint{1.673188in}{3.268977in}}%
\pgfpathcurveto{\pgfqpoint{1.673188in}{3.264859in}}{\pgfqpoint{1.674824in}{3.260909in}}{\pgfqpoint{1.677736in}{3.257997in}}%
\pgfpathcurveto{\pgfqpoint{1.680648in}{3.255085in}}{\pgfqpoint{1.684598in}{3.253449in}}{\pgfqpoint{1.688716in}{3.253449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690869in}{3.253780in}}%
\pgfpathcurveto{\pgfqpoint{1.694987in}{3.253780in}}{\pgfqpoint{1.698937in}{3.255416in}}{\pgfqpoint{1.701849in}{3.258328in}}%
\pgfpathcurveto{\pgfqpoint{1.704761in}{3.261240in}}{\pgfqpoint{1.706397in}{3.265190in}}{\pgfqpoint{1.706397in}{3.269308in}}%
\pgfpathcurveto{\pgfqpoint{1.706397in}{3.273427in}}{\pgfqpoint{1.704761in}{3.277377in}}{\pgfqpoint{1.701849in}{3.280288in}}%
\pgfpathcurveto{\pgfqpoint{1.698937in}{3.283200in}}{\pgfqpoint{1.694987in}{3.284837in}}{\pgfqpoint{1.690869in}{3.284837in}}%
\pgfpathcurveto{\pgfqpoint{1.686751in}{3.284837in}}{\pgfqpoint{1.682801in}{3.283200in}}{\pgfqpoint{1.679889in}{3.280288in}}%
\pgfpathcurveto{\pgfqpoint{1.676977in}{3.277377in}}{\pgfqpoint{1.675341in}{3.273427in}}{\pgfqpoint{1.675341in}{3.269308in}}%
\pgfpathcurveto{\pgfqpoint{1.675341in}{3.265190in}}{\pgfqpoint{1.676977in}{3.261240in}}{\pgfqpoint{1.679889in}{3.258328in}}%
\pgfpathcurveto{\pgfqpoint{1.682801in}{3.255416in}}{\pgfqpoint{1.686751in}{3.253780in}}{\pgfqpoint{1.690869in}{3.253780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693022in}{3.254110in}}%
\pgfpathcurveto{\pgfqpoint{1.697140in}{3.254110in}}{\pgfqpoint{1.701090in}{3.255747in}}{\pgfqpoint{1.704002in}{3.258659in}}%
\pgfpathcurveto{\pgfqpoint{1.706914in}{3.261571in}}{\pgfqpoint{1.708550in}{3.265521in}}{\pgfqpoint{1.708550in}{3.269639in}}%
\pgfpathcurveto{\pgfqpoint{1.708550in}{3.273757in}}{\pgfqpoint{1.706914in}{3.277707in}}{\pgfqpoint{1.704002in}{3.280619in}}%
\pgfpathcurveto{\pgfqpoint{1.701090in}{3.283531in}}{\pgfqpoint{1.697140in}{3.285167in}}{\pgfqpoint{1.693022in}{3.285167in}}%
\pgfpathcurveto{\pgfqpoint{1.688904in}{3.285167in}}{\pgfqpoint{1.684954in}{3.283531in}}{\pgfqpoint{1.682042in}{3.280619in}}%
\pgfpathcurveto{\pgfqpoint{1.679130in}{3.277707in}}{\pgfqpoint{1.677494in}{3.273757in}}{\pgfqpoint{1.677494in}{3.269639in}}%
\pgfpathcurveto{\pgfqpoint{1.677494in}{3.265521in}}{\pgfqpoint{1.679130in}{3.261571in}}{\pgfqpoint{1.682042in}{3.258659in}}%
\pgfpathcurveto{\pgfqpoint{1.684954in}{3.255747in}}{\pgfqpoint{1.688904in}{3.254110in}}{\pgfqpoint{1.693022in}{3.254110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695175in}{3.254439in}}%
\pgfpathcurveto{\pgfqpoint{1.699293in}{3.254439in}}{\pgfqpoint{1.703243in}{3.256075in}}{\pgfqpoint{1.706155in}{3.258987in}}%
\pgfpathcurveto{\pgfqpoint{1.709067in}{3.261899in}}{\pgfqpoint{1.710704in}{3.265849in}}{\pgfqpoint{1.710704in}{3.269967in}}%
\pgfpathcurveto{\pgfqpoint{1.710704in}{3.274085in}}{\pgfqpoint{1.709067in}{3.278035in}}{\pgfqpoint{1.706155in}{3.280947in}}%
\pgfpathcurveto{\pgfqpoint{1.703243in}{3.283859in}}{\pgfqpoint{1.699293in}{3.285495in}}{\pgfqpoint{1.695175in}{3.285495in}}%
\pgfpathcurveto{\pgfqpoint{1.691057in}{3.285495in}}{\pgfqpoint{1.687107in}{3.283859in}}{\pgfqpoint{1.684195in}{3.280947in}}%
\pgfpathcurveto{\pgfqpoint{1.681283in}{3.278035in}}{\pgfqpoint{1.679647in}{3.274085in}}{\pgfqpoint{1.679647in}{3.269967in}}%
\pgfpathcurveto{\pgfqpoint{1.679647in}{3.265849in}}{\pgfqpoint{1.681283in}{3.261899in}}{\pgfqpoint{1.684195in}{3.258987in}}%
\pgfpathcurveto{\pgfqpoint{1.687107in}{3.256075in}}{\pgfqpoint{1.691057in}{3.254439in}}{\pgfqpoint{1.695175in}{3.254439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697328in}{3.254766in}}%
\pgfpathcurveto{\pgfqpoint{1.701447in}{3.254766in}}{\pgfqpoint{1.705397in}{3.256402in}}{\pgfqpoint{1.708309in}{3.259314in}}%
\pgfpathcurveto{\pgfqpoint{1.711221in}{3.262226in}}{\pgfqpoint{1.712857in}{3.266176in}}{\pgfqpoint{1.712857in}{3.270294in}}%
\pgfpathcurveto{\pgfqpoint{1.712857in}{3.274412in}}{\pgfqpoint{1.711221in}{3.278362in}}{\pgfqpoint{1.708309in}{3.281274in}}%
\pgfpathcurveto{\pgfqpoint{1.705397in}{3.284186in}}{\pgfqpoint{1.701447in}{3.285822in}}{\pgfqpoint{1.697328in}{3.285822in}}%
\pgfpathcurveto{\pgfqpoint{1.693210in}{3.285822in}}{\pgfqpoint{1.689260in}{3.284186in}}{\pgfqpoint{1.686348in}{3.281274in}}%
\pgfpathcurveto{\pgfqpoint{1.683436in}{3.278362in}}{\pgfqpoint{1.681800in}{3.274412in}}{\pgfqpoint{1.681800in}{3.270294in}}%
\pgfpathcurveto{\pgfqpoint{1.681800in}{3.266176in}}{\pgfqpoint{1.683436in}{3.262226in}}{\pgfqpoint{1.686348in}{3.259314in}}%
\pgfpathcurveto{\pgfqpoint{1.689260in}{3.256402in}}{\pgfqpoint{1.693210in}{3.254766in}}{\pgfqpoint{1.697328in}{3.254766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699482in}{3.255090in}}%
\pgfpathcurveto{\pgfqpoint{1.703600in}{3.255090in}}{\pgfqpoint{1.707550in}{3.256727in}}{\pgfqpoint{1.710462in}{3.259639in}}%
\pgfpathcurveto{\pgfqpoint{1.713374in}{3.262551in}}{\pgfqpoint{1.715010in}{3.266501in}}{\pgfqpoint{1.715010in}{3.270619in}}%
\pgfpathcurveto{\pgfqpoint{1.715010in}{3.274737in}}{\pgfqpoint{1.713374in}{3.278687in}}{\pgfqpoint{1.710462in}{3.281599in}}%
\pgfpathcurveto{\pgfqpoint{1.707550in}{3.284511in}}{\pgfqpoint{1.703600in}{3.286147in}}{\pgfqpoint{1.699482in}{3.286147in}}%
\pgfpathcurveto{\pgfqpoint{1.695363in}{3.286147in}}{\pgfqpoint{1.691413in}{3.284511in}}{\pgfqpoint{1.688501in}{3.281599in}}%
\pgfpathcurveto{\pgfqpoint{1.685589in}{3.278687in}}{\pgfqpoint{1.683953in}{3.274737in}}{\pgfqpoint{1.683953in}{3.270619in}}%
\pgfpathcurveto{\pgfqpoint{1.683953in}{3.266501in}}{\pgfqpoint{1.685589in}{3.262551in}}{\pgfqpoint{1.688501in}{3.259639in}}%
\pgfpathcurveto{\pgfqpoint{1.691413in}{3.256727in}}{\pgfqpoint{1.695363in}{3.255090in}}{\pgfqpoint{1.699482in}{3.255090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701635in}{3.255413in}}%
\pgfpathcurveto{\pgfqpoint{1.705753in}{3.255413in}}{\pgfqpoint{1.709703in}{3.257049in}}{\pgfqpoint{1.712615in}{3.259961in}}%
\pgfpathcurveto{\pgfqpoint{1.715527in}{3.262873in}}{\pgfqpoint{1.717163in}{3.266823in}}{\pgfqpoint{1.717163in}{3.270942in}}%
\pgfpathcurveto{\pgfqpoint{1.717163in}{3.275060in}}{\pgfqpoint{1.715527in}{3.279010in}}{\pgfqpoint{1.712615in}{3.281922in}}%
\pgfpathcurveto{\pgfqpoint{1.709703in}{3.284834in}}{\pgfqpoint{1.705753in}{3.286470in}}{\pgfqpoint{1.701635in}{3.286470in}}%
\pgfpathcurveto{\pgfqpoint{1.697517in}{3.286470in}}{\pgfqpoint{1.693567in}{3.284834in}}{\pgfqpoint{1.690655in}{3.281922in}}%
\pgfpathcurveto{\pgfqpoint{1.687743in}{3.279010in}}{\pgfqpoint{1.686106in}{3.275060in}}{\pgfqpoint{1.686106in}{3.270942in}}%
\pgfpathcurveto{\pgfqpoint{1.686106in}{3.266823in}}{\pgfqpoint{1.687743in}{3.262873in}}{\pgfqpoint{1.690655in}{3.259961in}}%
\pgfpathcurveto{\pgfqpoint{1.693567in}{3.257049in}}{\pgfqpoint{1.697517in}{3.255413in}}{\pgfqpoint{1.701635in}{3.255413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703788in}{3.255736in}}%
\pgfpathcurveto{\pgfqpoint{1.707906in}{3.255736in}}{\pgfqpoint{1.711856in}{3.257372in}}{\pgfqpoint{1.714768in}{3.260284in}}%
\pgfpathcurveto{\pgfqpoint{1.717680in}{3.263196in}}{\pgfqpoint{1.719316in}{3.267146in}}{\pgfqpoint{1.719316in}{3.271264in}}%
\pgfpathcurveto{\pgfqpoint{1.719316in}{3.275383in}}{\pgfqpoint{1.717680in}{3.279333in}}{\pgfqpoint{1.714768in}{3.282245in}}%
\pgfpathcurveto{\pgfqpoint{1.711856in}{3.285157in}}{\pgfqpoint{1.707906in}{3.286793in}}{\pgfqpoint{1.703788in}{3.286793in}}%
\pgfpathcurveto{\pgfqpoint{1.699670in}{3.286793in}}{\pgfqpoint{1.695720in}{3.285157in}}{\pgfqpoint{1.692808in}{3.282245in}}%
\pgfpathcurveto{\pgfqpoint{1.689896in}{3.279333in}}{\pgfqpoint{1.688260in}{3.275383in}}{\pgfqpoint{1.688260in}{3.271264in}}%
\pgfpathcurveto{\pgfqpoint{1.688260in}{3.267146in}}{\pgfqpoint{1.689896in}{3.263196in}}{\pgfqpoint{1.692808in}{3.260284in}}%
\pgfpathcurveto{\pgfqpoint{1.695720in}{3.257372in}}{\pgfqpoint{1.699670in}{3.255736in}}{\pgfqpoint{1.703788in}{3.255736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705941in}{3.256057in}}%
\pgfpathcurveto{\pgfqpoint{1.710059in}{3.256057in}}{\pgfqpoint{1.714009in}{3.257693in}}{\pgfqpoint{1.716921in}{3.260605in}}%
\pgfpathcurveto{\pgfqpoint{1.719833in}{3.263517in}}{\pgfqpoint{1.721469in}{3.267467in}}{\pgfqpoint{1.721469in}{3.271585in}}%
\pgfpathcurveto{\pgfqpoint{1.721469in}{3.275703in}}{\pgfqpoint{1.719833in}{3.279653in}}{\pgfqpoint{1.716921in}{3.282565in}}%
\pgfpathcurveto{\pgfqpoint{1.714009in}{3.285477in}}{\pgfqpoint{1.710059in}{3.287113in}}{\pgfqpoint{1.705941in}{3.287113in}}%
\pgfpathcurveto{\pgfqpoint{1.701823in}{3.287113in}}{\pgfqpoint{1.697873in}{3.285477in}}{\pgfqpoint{1.694961in}{3.282565in}}%
\pgfpathcurveto{\pgfqpoint{1.692049in}{3.279653in}}{\pgfqpoint{1.690413in}{3.275703in}}{\pgfqpoint{1.690413in}{3.271585in}}%
\pgfpathcurveto{\pgfqpoint{1.690413in}{3.267467in}}{\pgfqpoint{1.692049in}{3.263517in}}{\pgfqpoint{1.694961in}{3.260605in}}%
\pgfpathcurveto{\pgfqpoint{1.697873in}{3.257693in}}{\pgfqpoint{1.701823in}{3.256057in}}{\pgfqpoint{1.705941in}{3.256057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708094in}{3.256375in}}%
\pgfpathcurveto{\pgfqpoint{1.712212in}{3.256375in}}{\pgfqpoint{1.716162in}{3.258012in}}{\pgfqpoint{1.719074in}{3.260923in}}%
\pgfpathcurveto{\pgfqpoint{1.721986in}{3.263835in}}{\pgfqpoint{1.723622in}{3.267785in}}{\pgfqpoint{1.723622in}{3.271904in}}%
\pgfpathcurveto{\pgfqpoint{1.723622in}{3.276022in}}{\pgfqpoint{1.721986in}{3.279972in}}{\pgfqpoint{1.719074in}{3.282884in}}%
\pgfpathcurveto{\pgfqpoint{1.716162in}{3.285796in}}{\pgfqpoint{1.712212in}{3.287432in}}{\pgfqpoint{1.708094in}{3.287432in}}%
\pgfpathcurveto{\pgfqpoint{1.703976in}{3.287432in}}{\pgfqpoint{1.700026in}{3.285796in}}{\pgfqpoint{1.697114in}{3.282884in}}%
\pgfpathcurveto{\pgfqpoint{1.694202in}{3.279972in}}{\pgfqpoint{1.692566in}{3.276022in}}{\pgfqpoint{1.692566in}{3.271904in}}%
\pgfpathcurveto{\pgfqpoint{1.692566in}{3.267785in}}{\pgfqpoint{1.694202in}{3.263835in}}{\pgfqpoint{1.697114in}{3.260923in}}%
\pgfpathcurveto{\pgfqpoint{1.700026in}{3.258012in}}{\pgfqpoint{1.703976in}{3.256375in}}{\pgfqpoint{1.708094in}{3.256375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710247in}{3.256693in}}%
\pgfpathcurveto{\pgfqpoint{1.714365in}{3.256693in}}{\pgfqpoint{1.718315in}{3.258329in}}{\pgfqpoint{1.721227in}{3.261241in}}%
\pgfpathcurveto{\pgfqpoint{1.724139in}{3.264153in}}{\pgfqpoint{1.725775in}{3.268103in}}{\pgfqpoint{1.725775in}{3.272221in}}%
\pgfpathcurveto{\pgfqpoint{1.725775in}{3.276340in}}{\pgfqpoint{1.724139in}{3.280290in}}{\pgfqpoint{1.721227in}{3.283202in}}%
\pgfpathcurveto{\pgfqpoint{1.718315in}{3.286114in}}{\pgfqpoint{1.714365in}{3.287750in}}{\pgfqpoint{1.710247in}{3.287750in}}%
\pgfpathcurveto{\pgfqpoint{1.706129in}{3.287750in}}{\pgfqpoint{1.702179in}{3.286114in}}{\pgfqpoint{1.699267in}{3.283202in}}%
\pgfpathcurveto{\pgfqpoint{1.696355in}{3.280290in}}{\pgfqpoint{1.694719in}{3.276340in}}{\pgfqpoint{1.694719in}{3.272221in}}%
\pgfpathcurveto{\pgfqpoint{1.694719in}{3.268103in}}{\pgfqpoint{1.696355in}{3.264153in}}{\pgfqpoint{1.699267in}{3.261241in}}%
\pgfpathcurveto{\pgfqpoint{1.702179in}{3.258329in}}{\pgfqpoint{1.706129in}{3.256693in}}{\pgfqpoint{1.710247in}{3.256693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712400in}{3.257009in}}%
\pgfpathcurveto{\pgfqpoint{1.716519in}{3.257009in}}{\pgfqpoint{1.720469in}{3.258645in}}{\pgfqpoint{1.723381in}{3.261557in}}%
\pgfpathcurveto{\pgfqpoint{1.726292in}{3.264469in}}{\pgfqpoint{1.727929in}{3.268419in}}{\pgfqpoint{1.727929in}{3.272537in}}%
\pgfpathcurveto{\pgfqpoint{1.727929in}{3.276655in}}{\pgfqpoint{1.726292in}{3.280605in}}{\pgfqpoint{1.723381in}{3.283517in}}%
\pgfpathcurveto{\pgfqpoint{1.720469in}{3.286429in}}{\pgfqpoint{1.716519in}{3.288065in}}{\pgfqpoint{1.712400in}{3.288065in}}%
\pgfpathcurveto{\pgfqpoint{1.708282in}{3.288065in}}{\pgfqpoint{1.704332in}{3.286429in}}{\pgfqpoint{1.701420in}{3.283517in}}%
\pgfpathcurveto{\pgfqpoint{1.698508in}{3.280605in}}{\pgfqpoint{1.696872in}{3.276655in}}{\pgfqpoint{1.696872in}{3.272537in}}%
\pgfpathcurveto{\pgfqpoint{1.696872in}{3.268419in}}{\pgfqpoint{1.698508in}{3.264469in}}{\pgfqpoint{1.701420in}{3.261557in}}%
\pgfpathcurveto{\pgfqpoint{1.704332in}{3.258645in}}{\pgfqpoint{1.708282in}{3.257009in}}{\pgfqpoint{1.712400in}{3.257009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714554in}{3.257322in}}%
\pgfpathcurveto{\pgfqpoint{1.718672in}{3.257322in}}{\pgfqpoint{1.722622in}{3.258959in}}{\pgfqpoint{1.725534in}{3.261871in}}%
\pgfpathcurveto{\pgfqpoint{1.728446in}{3.264783in}}{\pgfqpoint{1.730082in}{3.268733in}}{\pgfqpoint{1.730082in}{3.272851in}}%
\pgfpathcurveto{\pgfqpoint{1.730082in}{3.276969in}}{\pgfqpoint{1.728446in}{3.280919in}}{\pgfqpoint{1.725534in}{3.283831in}}%
\pgfpathcurveto{\pgfqpoint{1.722622in}{3.286743in}}{\pgfqpoint{1.718672in}{3.288379in}}{\pgfqpoint{1.714554in}{3.288379in}}%
\pgfpathcurveto{\pgfqpoint{1.710435in}{3.288379in}}{\pgfqpoint{1.706485in}{3.286743in}}{\pgfqpoint{1.703573in}{3.283831in}}%
\pgfpathcurveto{\pgfqpoint{1.700661in}{3.280919in}}{\pgfqpoint{1.699025in}{3.276969in}}{\pgfqpoint{1.699025in}{3.272851in}}%
\pgfpathcurveto{\pgfqpoint{1.699025in}{3.268733in}}{\pgfqpoint{1.700661in}{3.264783in}}{\pgfqpoint{1.703573in}{3.261871in}}%
\pgfpathcurveto{\pgfqpoint{1.706485in}{3.258959in}}{\pgfqpoint{1.710435in}{3.257322in}}{\pgfqpoint{1.714554in}{3.257322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716707in}{3.257635in}}%
\pgfpathcurveto{\pgfqpoint{1.720825in}{3.257635in}}{\pgfqpoint{1.724775in}{3.259272in}}{\pgfqpoint{1.727687in}{3.262184in}}%
\pgfpathcurveto{\pgfqpoint{1.730599in}{3.265096in}}{\pgfqpoint{1.732235in}{3.269046in}}{\pgfqpoint{1.732235in}{3.273164in}}%
\pgfpathcurveto{\pgfqpoint{1.732235in}{3.277282in}}{\pgfqpoint{1.730599in}{3.281232in}}{\pgfqpoint{1.727687in}{3.284144in}}%
\pgfpathcurveto{\pgfqpoint{1.724775in}{3.287056in}}{\pgfqpoint{1.720825in}{3.288692in}}{\pgfqpoint{1.716707in}{3.288692in}}%
\pgfpathcurveto{\pgfqpoint{1.712589in}{3.288692in}}{\pgfqpoint{1.708638in}{3.287056in}}{\pgfqpoint{1.705727in}{3.284144in}}%
\pgfpathcurveto{\pgfqpoint{1.702815in}{3.281232in}}{\pgfqpoint{1.701178in}{3.277282in}}{\pgfqpoint{1.701178in}{3.273164in}}%
\pgfpathcurveto{\pgfqpoint{1.701178in}{3.269046in}}{\pgfqpoint{1.702815in}{3.265096in}}{\pgfqpoint{1.705727in}{3.262184in}}%
\pgfpathcurveto{\pgfqpoint{1.708638in}{3.259272in}}{\pgfqpoint{1.712589in}{3.257635in}}{\pgfqpoint{1.716707in}{3.257635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718860in}{3.257947in}}%
\pgfpathcurveto{\pgfqpoint{1.722978in}{3.257947in}}{\pgfqpoint{1.726928in}{3.259583in}}{\pgfqpoint{1.729840in}{3.262495in}}%
\pgfpathcurveto{\pgfqpoint{1.732752in}{3.265407in}}{\pgfqpoint{1.734388in}{3.269357in}}{\pgfqpoint{1.734388in}{3.273475in}}%
\pgfpathcurveto{\pgfqpoint{1.734388in}{3.277593in}}{\pgfqpoint{1.732752in}{3.281543in}}{\pgfqpoint{1.729840in}{3.284455in}}%
\pgfpathcurveto{\pgfqpoint{1.726928in}{3.287367in}}{\pgfqpoint{1.722978in}{3.289003in}}{\pgfqpoint{1.718860in}{3.289003in}}%
\pgfpathcurveto{\pgfqpoint{1.714742in}{3.289003in}}{\pgfqpoint{1.710792in}{3.287367in}}{\pgfqpoint{1.707880in}{3.284455in}}%
\pgfpathcurveto{\pgfqpoint{1.704968in}{3.281543in}}{\pgfqpoint{1.703332in}{3.277593in}}{\pgfqpoint{1.703332in}{3.273475in}}%
\pgfpathcurveto{\pgfqpoint{1.703332in}{3.269357in}}{\pgfqpoint{1.704968in}{3.265407in}}{\pgfqpoint{1.707880in}{3.262495in}}%
\pgfpathcurveto{\pgfqpoint{1.710792in}{3.259583in}}{\pgfqpoint{1.714742in}{3.257947in}}{\pgfqpoint{1.718860in}{3.257947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721013in}{3.258257in}}%
\pgfpathcurveto{\pgfqpoint{1.725131in}{3.258257in}}{\pgfqpoint{1.729081in}{3.259893in}}{\pgfqpoint{1.731993in}{3.262805in}}%
\pgfpathcurveto{\pgfqpoint{1.734905in}{3.265717in}}{\pgfqpoint{1.736541in}{3.269667in}}{\pgfqpoint{1.736541in}{3.273785in}}%
\pgfpathcurveto{\pgfqpoint{1.736541in}{3.277903in}}{\pgfqpoint{1.734905in}{3.281853in}}{\pgfqpoint{1.731993in}{3.284765in}}%
\pgfpathcurveto{\pgfqpoint{1.729081in}{3.287677in}}{\pgfqpoint{1.725131in}{3.289313in}}{\pgfqpoint{1.721013in}{3.289313in}}%
\pgfpathcurveto{\pgfqpoint{1.716895in}{3.289313in}}{\pgfqpoint{1.712945in}{3.287677in}}{\pgfqpoint{1.710033in}{3.284765in}}%
\pgfpathcurveto{\pgfqpoint{1.707121in}{3.281853in}}{\pgfqpoint{1.705485in}{3.277903in}}{\pgfqpoint{1.705485in}{3.273785in}}%
\pgfpathcurveto{\pgfqpoint{1.705485in}{3.269667in}}{\pgfqpoint{1.707121in}{3.265717in}}{\pgfqpoint{1.710033in}{3.262805in}}%
\pgfpathcurveto{\pgfqpoint{1.712945in}{3.259893in}}{\pgfqpoint{1.716895in}{3.258257in}}{\pgfqpoint{1.721013in}{3.258257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723166in}{3.258564in}}%
\pgfpathcurveto{\pgfqpoint{1.727284in}{3.258564in}}{\pgfqpoint{1.731234in}{3.260200in}}{\pgfqpoint{1.734146in}{3.263112in}}%
\pgfpathcurveto{\pgfqpoint{1.737058in}{3.266024in}}{\pgfqpoint{1.738694in}{3.269974in}}{\pgfqpoint{1.738694in}{3.274092in}}%
\pgfpathcurveto{\pgfqpoint{1.738694in}{3.278210in}}{\pgfqpoint{1.737058in}{3.282160in}}{\pgfqpoint{1.734146in}{3.285072in}}%
\pgfpathcurveto{\pgfqpoint{1.731234in}{3.287984in}}{\pgfqpoint{1.727284in}{3.289620in}}{\pgfqpoint{1.723166in}{3.289620in}}%
\pgfpathcurveto{\pgfqpoint{1.719048in}{3.289620in}}{\pgfqpoint{1.715098in}{3.287984in}}{\pgfqpoint{1.712186in}{3.285072in}}%
\pgfpathcurveto{\pgfqpoint{1.709274in}{3.282160in}}{\pgfqpoint{1.707638in}{3.278210in}}{\pgfqpoint{1.707638in}{3.274092in}}%
\pgfpathcurveto{\pgfqpoint{1.707638in}{3.269974in}}{\pgfqpoint{1.709274in}{3.266024in}}{\pgfqpoint{1.712186in}{3.263112in}}%
\pgfpathcurveto{\pgfqpoint{1.715098in}{3.260200in}}{\pgfqpoint{1.719048in}{3.258564in}}{\pgfqpoint{1.723166in}{3.258564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725319in}{3.258872in}}%
\pgfpathcurveto{\pgfqpoint{1.729437in}{3.258872in}}{\pgfqpoint{1.733387in}{3.260508in}}{\pgfqpoint{1.736299in}{3.263420in}}%
\pgfpathcurveto{\pgfqpoint{1.739211in}{3.266332in}}{\pgfqpoint{1.740847in}{3.270282in}}{\pgfqpoint{1.740847in}{3.274400in}}%
\pgfpathcurveto{\pgfqpoint{1.740847in}{3.278518in}}{\pgfqpoint{1.739211in}{3.282468in}}{\pgfqpoint{1.736299in}{3.285380in}}%
\pgfpathcurveto{\pgfqpoint{1.733387in}{3.288292in}}{\pgfqpoint{1.729437in}{3.289928in}}{\pgfqpoint{1.725319in}{3.289928in}}%
\pgfpathcurveto{\pgfqpoint{1.721201in}{3.289928in}}{\pgfqpoint{1.717251in}{3.288292in}}{\pgfqpoint{1.714339in}{3.285380in}}%
\pgfpathcurveto{\pgfqpoint{1.711427in}{3.282468in}}{\pgfqpoint{1.709791in}{3.278518in}}{\pgfqpoint{1.709791in}{3.274400in}}%
\pgfpathcurveto{\pgfqpoint{1.709791in}{3.270282in}}{\pgfqpoint{1.711427in}{3.266332in}}{\pgfqpoint{1.714339in}{3.263420in}}%
\pgfpathcurveto{\pgfqpoint{1.717251in}{3.260508in}}{\pgfqpoint{1.721201in}{3.258872in}}{\pgfqpoint{1.725319in}{3.258872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727472in}{3.259176in}}%
\pgfpathcurveto{\pgfqpoint{1.731590in}{3.259176in}}{\pgfqpoint{1.735541in}{3.260812in}}{\pgfqpoint{1.738452in}{3.263724in}}%
\pgfpathcurveto{\pgfqpoint{1.741364in}{3.266636in}}{\pgfqpoint{1.743001in}{3.270586in}}{\pgfqpoint{1.743001in}{3.274704in}}%
\pgfpathcurveto{\pgfqpoint{1.743001in}{3.278822in}}{\pgfqpoint{1.741364in}{3.282772in}}{\pgfqpoint{1.738452in}{3.285684in}}%
\pgfpathcurveto{\pgfqpoint{1.735541in}{3.288596in}}{\pgfqpoint{1.731590in}{3.290232in}}{\pgfqpoint{1.727472in}{3.290232in}}%
\pgfpathcurveto{\pgfqpoint{1.723354in}{3.290232in}}{\pgfqpoint{1.719404in}{3.288596in}}{\pgfqpoint{1.716492in}{3.285684in}}%
\pgfpathcurveto{\pgfqpoint{1.713580in}{3.282772in}}{\pgfqpoint{1.711944in}{3.278822in}}{\pgfqpoint{1.711944in}{3.274704in}}%
\pgfpathcurveto{\pgfqpoint{1.711944in}{3.270586in}}{\pgfqpoint{1.713580in}{3.266636in}}{\pgfqpoint{1.716492in}{3.263724in}}%
\pgfpathcurveto{\pgfqpoint{1.719404in}{3.260812in}}{\pgfqpoint{1.723354in}{3.259176in}}{\pgfqpoint{1.727472in}{3.259176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729625in}{3.259480in}}%
\pgfpathcurveto{\pgfqpoint{1.733744in}{3.259480in}}{\pgfqpoint{1.737694in}{3.261116in}}{\pgfqpoint{1.740606in}{3.264028in}}%
\pgfpathcurveto{\pgfqpoint{1.743518in}{3.266940in}}{\pgfqpoint{1.745154in}{3.270890in}}{\pgfqpoint{1.745154in}{3.275008in}}%
\pgfpathcurveto{\pgfqpoint{1.745154in}{3.279126in}}{\pgfqpoint{1.743518in}{3.283076in}}{\pgfqpoint{1.740606in}{3.285988in}}%
\pgfpathcurveto{\pgfqpoint{1.737694in}{3.288900in}}{\pgfqpoint{1.733744in}{3.290536in}}{\pgfqpoint{1.729625in}{3.290536in}}%
\pgfpathcurveto{\pgfqpoint{1.725507in}{3.290536in}}{\pgfqpoint{1.721557in}{3.288900in}}{\pgfqpoint{1.718645in}{3.285988in}}%
\pgfpathcurveto{\pgfqpoint{1.715733in}{3.283076in}}{\pgfqpoint{1.714097in}{3.279126in}}{\pgfqpoint{1.714097in}{3.275008in}}%
\pgfpathcurveto{\pgfqpoint{1.714097in}{3.270890in}}{\pgfqpoint{1.715733in}{3.266940in}}{\pgfqpoint{1.718645in}{3.264028in}}%
\pgfpathcurveto{\pgfqpoint{1.721557in}{3.261116in}}{\pgfqpoint{1.725507in}{3.259480in}}{\pgfqpoint{1.729625in}{3.259480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731779in}{3.259781in}}%
\pgfpathcurveto{\pgfqpoint{1.735897in}{3.259781in}}{\pgfqpoint{1.739847in}{3.261418in}}{\pgfqpoint{1.742759in}{3.264330in}}%
\pgfpathcurveto{\pgfqpoint{1.745671in}{3.267242in}}{\pgfqpoint{1.747307in}{3.271192in}}{\pgfqpoint{1.747307in}{3.275310in}}%
\pgfpathcurveto{\pgfqpoint{1.747307in}{3.279428in}}{\pgfqpoint{1.745671in}{3.283378in}}{\pgfqpoint{1.742759in}{3.286290in}}%
\pgfpathcurveto{\pgfqpoint{1.739847in}{3.289202in}}{\pgfqpoint{1.735897in}{3.290838in}}{\pgfqpoint{1.731779in}{3.290838in}}%
\pgfpathcurveto{\pgfqpoint{1.727660in}{3.290838in}}{\pgfqpoint{1.723710in}{3.289202in}}{\pgfqpoint{1.720798in}{3.286290in}}%
\pgfpathcurveto{\pgfqpoint{1.717887in}{3.283378in}}{\pgfqpoint{1.716250in}{3.279428in}}{\pgfqpoint{1.716250in}{3.275310in}}%
\pgfpathcurveto{\pgfqpoint{1.716250in}{3.271192in}}{\pgfqpoint{1.717887in}{3.267242in}}{\pgfqpoint{1.720798in}{3.264330in}}%
\pgfpathcurveto{\pgfqpoint{1.723710in}{3.261418in}}{\pgfqpoint{1.727660in}{3.259781in}}{\pgfqpoint{1.731779in}{3.259781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733932in}{3.260082in}}%
\pgfpathcurveto{\pgfqpoint{1.738050in}{3.260082in}}{\pgfqpoint{1.742000in}{3.261718in}}{\pgfqpoint{1.744912in}{3.264630in}}%
\pgfpathcurveto{\pgfqpoint{1.747824in}{3.267542in}}{\pgfqpoint{1.749460in}{3.271492in}}{\pgfqpoint{1.749460in}{3.275611in}}%
\pgfpathcurveto{\pgfqpoint{1.749460in}{3.279729in}}{\pgfqpoint{1.747824in}{3.283679in}}{\pgfqpoint{1.744912in}{3.286591in}}%
\pgfpathcurveto{\pgfqpoint{1.742000in}{3.289503in}}{\pgfqpoint{1.738050in}{3.291139in}}{\pgfqpoint{1.733932in}{3.291139in}}%
\pgfpathcurveto{\pgfqpoint{1.729814in}{3.291139in}}{\pgfqpoint{1.725864in}{3.289503in}}{\pgfqpoint{1.722952in}{3.286591in}}%
\pgfpathcurveto{\pgfqpoint{1.720040in}{3.283679in}}{\pgfqpoint{1.718403in}{3.279729in}}{\pgfqpoint{1.718403in}{3.275611in}}%
\pgfpathcurveto{\pgfqpoint{1.718403in}{3.271492in}}{\pgfqpoint{1.720040in}{3.267542in}}{\pgfqpoint{1.722952in}{3.264630in}}%
\pgfpathcurveto{\pgfqpoint{1.725864in}{3.261718in}}{\pgfqpoint{1.729814in}{3.260082in}}{\pgfqpoint{1.733932in}{3.260082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736085in}{3.260380in}}%
\pgfpathcurveto{\pgfqpoint{1.740203in}{3.260380in}}{\pgfqpoint{1.744153in}{3.262016in}}{\pgfqpoint{1.747065in}{3.264928in}}%
\pgfpathcurveto{\pgfqpoint{1.749977in}{3.267840in}}{\pgfqpoint{1.751613in}{3.271790in}}{\pgfqpoint{1.751613in}{3.275908in}}%
\pgfpathcurveto{\pgfqpoint{1.751613in}{3.280026in}}{\pgfqpoint{1.749977in}{3.283976in}}{\pgfqpoint{1.747065in}{3.286888in}}%
\pgfpathcurveto{\pgfqpoint{1.744153in}{3.289800in}}{\pgfqpoint{1.740203in}{3.291437in}}{\pgfqpoint{1.736085in}{3.291437in}}%
\pgfpathcurveto{\pgfqpoint{1.731967in}{3.291437in}}{\pgfqpoint{1.728017in}{3.289800in}}{\pgfqpoint{1.725105in}{3.286888in}}%
\pgfpathcurveto{\pgfqpoint{1.722193in}{3.283976in}}{\pgfqpoint{1.720557in}{3.280026in}}{\pgfqpoint{1.720557in}{3.275908in}}%
\pgfpathcurveto{\pgfqpoint{1.720557in}{3.271790in}}{\pgfqpoint{1.722193in}{3.267840in}}{\pgfqpoint{1.725105in}{3.264928in}}%
\pgfpathcurveto{\pgfqpoint{1.728017in}{3.262016in}}{\pgfqpoint{1.731967in}{3.260380in}}{\pgfqpoint{1.736085in}{3.260380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738238in}{3.260677in}}%
\pgfpathcurveto{\pgfqpoint{1.742356in}{3.260677in}}{\pgfqpoint{1.746306in}{3.262313in}}{\pgfqpoint{1.749218in}{3.265225in}}%
\pgfpathcurveto{\pgfqpoint{1.752130in}{3.268137in}}{\pgfqpoint{1.753766in}{3.272087in}}{\pgfqpoint{1.753766in}{3.276206in}}%
\pgfpathcurveto{\pgfqpoint{1.753766in}{3.280324in}}{\pgfqpoint{1.752130in}{3.284274in}}{\pgfqpoint{1.749218in}{3.287186in}}%
\pgfpathcurveto{\pgfqpoint{1.746306in}{3.290098in}}{\pgfqpoint{1.742356in}{3.291734in}}{\pgfqpoint{1.738238in}{3.291734in}}%
\pgfpathcurveto{\pgfqpoint{1.734120in}{3.291734in}}{\pgfqpoint{1.730170in}{3.290098in}}{\pgfqpoint{1.727258in}{3.287186in}}%
\pgfpathcurveto{\pgfqpoint{1.724346in}{3.284274in}}{\pgfqpoint{1.722710in}{3.280324in}}{\pgfqpoint{1.722710in}{3.276206in}}%
\pgfpathcurveto{\pgfqpoint{1.722710in}{3.272087in}}{\pgfqpoint{1.724346in}{3.268137in}}{\pgfqpoint{1.727258in}{3.265225in}}%
\pgfpathcurveto{\pgfqpoint{1.730170in}{3.262313in}}{\pgfqpoint{1.734120in}{3.260677in}}{\pgfqpoint{1.738238in}{3.260677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740391in}{3.260973in}}%
\pgfpathcurveto{\pgfqpoint{1.744509in}{3.260973in}}{\pgfqpoint{1.748459in}{3.262609in}}{\pgfqpoint{1.751371in}{3.265521in}}%
\pgfpathcurveto{\pgfqpoint{1.754283in}{3.268433in}}{\pgfqpoint{1.755919in}{3.272383in}}{\pgfqpoint{1.755919in}{3.276502in}}%
\pgfpathcurveto{\pgfqpoint{1.755919in}{3.280620in}}{\pgfqpoint{1.754283in}{3.284570in}}{\pgfqpoint{1.751371in}{3.287482in}}%
\pgfpathcurveto{\pgfqpoint{1.748459in}{3.290394in}}{\pgfqpoint{1.744509in}{3.292030in}}{\pgfqpoint{1.740391in}{3.292030in}}%
\pgfpathcurveto{\pgfqpoint{1.736273in}{3.292030in}}{\pgfqpoint{1.732323in}{3.290394in}}{\pgfqpoint{1.729411in}{3.287482in}}%
\pgfpathcurveto{\pgfqpoint{1.726499in}{3.284570in}}{\pgfqpoint{1.724863in}{3.280620in}}{\pgfqpoint{1.724863in}{3.276502in}}%
\pgfpathcurveto{\pgfqpoint{1.724863in}{3.272383in}}{\pgfqpoint{1.726499in}{3.268433in}}{\pgfqpoint{1.729411in}{3.265521in}}%
\pgfpathcurveto{\pgfqpoint{1.732323in}{3.262609in}}{\pgfqpoint{1.736273in}{3.260973in}}{\pgfqpoint{1.740391in}{3.260973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742544in}{3.261267in}}%
\pgfpathcurveto{\pgfqpoint{1.746662in}{3.261267in}}{\pgfqpoint{1.750612in}{3.262903in}}{\pgfqpoint{1.753524in}{3.265815in}}%
\pgfpathcurveto{\pgfqpoint{1.756436in}{3.268727in}}{\pgfqpoint{1.758073in}{3.272677in}}{\pgfqpoint{1.758073in}{3.276795in}}%
\pgfpathcurveto{\pgfqpoint{1.758073in}{3.280913in}}{\pgfqpoint{1.756436in}{3.284863in}}{\pgfqpoint{1.753524in}{3.287775in}}%
\pgfpathcurveto{\pgfqpoint{1.750612in}{3.290687in}}{\pgfqpoint{1.746662in}{3.292323in}}{\pgfqpoint{1.742544in}{3.292323in}}%
\pgfpathcurveto{\pgfqpoint{1.738426in}{3.292323in}}{\pgfqpoint{1.734476in}{3.290687in}}{\pgfqpoint{1.731564in}{3.287775in}}%
\pgfpathcurveto{\pgfqpoint{1.728652in}{3.284863in}}{\pgfqpoint{1.727016in}{3.280913in}}{\pgfqpoint{1.727016in}{3.276795in}}%
\pgfpathcurveto{\pgfqpoint{1.727016in}{3.272677in}}{\pgfqpoint{1.728652in}{3.268727in}}{\pgfqpoint{1.731564in}{3.265815in}}%
\pgfpathcurveto{\pgfqpoint{1.734476in}{3.262903in}}{\pgfqpoint{1.738426in}{3.261267in}}{\pgfqpoint{1.742544in}{3.261267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744697in}{3.261560in}}%
\pgfpathcurveto{\pgfqpoint{1.748816in}{3.261560in}}{\pgfqpoint{1.752766in}{3.263196in}}{\pgfqpoint{1.755678in}{3.266108in}}%
\pgfpathcurveto{\pgfqpoint{1.758590in}{3.269020in}}{\pgfqpoint{1.760226in}{3.272970in}}{\pgfqpoint{1.760226in}{3.277088in}}%
\pgfpathcurveto{\pgfqpoint{1.760226in}{3.281206in}}{\pgfqpoint{1.758590in}{3.285156in}}{\pgfqpoint{1.755678in}{3.288068in}}%
\pgfpathcurveto{\pgfqpoint{1.752766in}{3.290980in}}{\pgfqpoint{1.748816in}{3.292616in}}{\pgfqpoint{1.744697in}{3.292616in}}%
\pgfpathcurveto{\pgfqpoint{1.740579in}{3.292616in}}{\pgfqpoint{1.736629in}{3.290980in}}{\pgfqpoint{1.733717in}{3.288068in}}%
\pgfpathcurveto{\pgfqpoint{1.730805in}{3.285156in}}{\pgfqpoint{1.729169in}{3.281206in}}{\pgfqpoint{1.729169in}{3.277088in}}%
\pgfpathcurveto{\pgfqpoint{1.729169in}{3.272970in}}{\pgfqpoint{1.730805in}{3.269020in}}{\pgfqpoint{1.733717in}{3.266108in}}%
\pgfpathcurveto{\pgfqpoint{1.736629in}{3.263196in}}{\pgfqpoint{1.740579in}{3.261560in}}{\pgfqpoint{1.744697in}{3.261560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746851in}{3.261851in}}%
\pgfpathcurveto{\pgfqpoint{1.750969in}{3.261851in}}{\pgfqpoint{1.754919in}{3.263487in}}{\pgfqpoint{1.757831in}{3.266399in}}%
\pgfpathcurveto{\pgfqpoint{1.760743in}{3.269311in}}{\pgfqpoint{1.762379in}{3.273261in}}{\pgfqpoint{1.762379in}{3.277379in}}%
\pgfpathcurveto{\pgfqpoint{1.762379in}{3.281497in}}{\pgfqpoint{1.760743in}{3.285447in}}{\pgfqpoint{1.757831in}{3.288359in}}%
\pgfpathcurveto{\pgfqpoint{1.754919in}{3.291271in}}{\pgfqpoint{1.750969in}{3.292907in}}{\pgfqpoint{1.746851in}{3.292907in}}%
\pgfpathcurveto{\pgfqpoint{1.742732in}{3.292907in}}{\pgfqpoint{1.738782in}{3.291271in}}{\pgfqpoint{1.735870in}{3.288359in}}%
\pgfpathcurveto{\pgfqpoint{1.732958in}{3.285447in}}{\pgfqpoint{1.731322in}{3.281497in}}{\pgfqpoint{1.731322in}{3.277379in}}%
\pgfpathcurveto{\pgfqpoint{1.731322in}{3.273261in}}{\pgfqpoint{1.732958in}{3.269311in}}{\pgfqpoint{1.735870in}{3.266399in}}%
\pgfpathcurveto{\pgfqpoint{1.738782in}{3.263487in}}{\pgfqpoint{1.742732in}{3.261851in}}{\pgfqpoint{1.746851in}{3.261851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749004in}{3.262140in}}%
\pgfpathcurveto{\pgfqpoint{1.753122in}{3.262140in}}{\pgfqpoint{1.757072in}{3.263776in}}{\pgfqpoint{1.759984in}{3.266688in}}%
\pgfpathcurveto{\pgfqpoint{1.762896in}{3.269600in}}{\pgfqpoint{1.764532in}{3.273550in}}{\pgfqpoint{1.764532in}{3.277668in}}%
\pgfpathcurveto{\pgfqpoint{1.764532in}{3.281786in}}{\pgfqpoint{1.762896in}{3.285737in}}{\pgfqpoint{1.759984in}{3.288648in}}%
\pgfpathcurveto{\pgfqpoint{1.757072in}{3.291560in}}{\pgfqpoint{1.753122in}{3.293197in}}{\pgfqpoint{1.749004in}{3.293197in}}%
\pgfpathcurveto{\pgfqpoint{1.744886in}{3.293197in}}{\pgfqpoint{1.740936in}{3.291560in}}{\pgfqpoint{1.738024in}{3.288648in}}%
\pgfpathcurveto{\pgfqpoint{1.735112in}{3.285737in}}{\pgfqpoint{1.733475in}{3.281786in}}{\pgfqpoint{1.733475in}{3.277668in}}%
\pgfpathcurveto{\pgfqpoint{1.733475in}{3.273550in}}{\pgfqpoint{1.735112in}{3.269600in}}{\pgfqpoint{1.738024in}{3.266688in}}%
\pgfpathcurveto{\pgfqpoint{1.740936in}{3.263776in}}{\pgfqpoint{1.744886in}{3.262140in}}{\pgfqpoint{1.749004in}{3.262140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751157in}{3.262429in}}%
\pgfpathcurveto{\pgfqpoint{1.755275in}{3.262429in}}{\pgfqpoint{1.759225in}{3.264065in}}{\pgfqpoint{1.762137in}{3.266977in}}%
\pgfpathcurveto{\pgfqpoint{1.765049in}{3.269889in}}{\pgfqpoint{1.766685in}{3.273839in}}{\pgfqpoint{1.766685in}{3.277957in}}%
\pgfpathcurveto{\pgfqpoint{1.766685in}{3.282075in}}{\pgfqpoint{1.765049in}{3.286025in}}{\pgfqpoint{1.762137in}{3.288937in}}%
\pgfpathcurveto{\pgfqpoint{1.759225in}{3.291849in}}{\pgfqpoint{1.755275in}{3.293485in}}{\pgfqpoint{1.751157in}{3.293485in}}%
\pgfpathcurveto{\pgfqpoint{1.747039in}{3.293485in}}{\pgfqpoint{1.743089in}{3.291849in}}{\pgfqpoint{1.740177in}{3.288937in}}%
\pgfpathcurveto{\pgfqpoint{1.737265in}{3.286025in}}{\pgfqpoint{1.735629in}{3.282075in}}{\pgfqpoint{1.735629in}{3.277957in}}%
\pgfpathcurveto{\pgfqpoint{1.735629in}{3.273839in}}{\pgfqpoint{1.737265in}{3.269889in}}{\pgfqpoint{1.740177in}{3.266977in}}%
\pgfpathcurveto{\pgfqpoint{1.743089in}{3.264065in}}{\pgfqpoint{1.747039in}{3.262429in}}{\pgfqpoint{1.751157in}{3.262429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753310in}{3.262714in}}%
\pgfpathcurveto{\pgfqpoint{1.757428in}{3.262714in}}{\pgfqpoint{1.761378in}{3.264350in}}{\pgfqpoint{1.764290in}{3.267262in}}%
\pgfpathcurveto{\pgfqpoint{1.767202in}{3.270174in}}{\pgfqpoint{1.768838in}{3.274124in}}{\pgfqpoint{1.768838in}{3.278242in}}%
\pgfpathcurveto{\pgfqpoint{1.768838in}{3.282360in}}{\pgfqpoint{1.767202in}{3.286310in}}{\pgfqpoint{1.764290in}{3.289222in}}%
\pgfpathcurveto{\pgfqpoint{1.761378in}{3.292134in}}{\pgfqpoint{1.757428in}{3.293771in}}{\pgfqpoint{1.753310in}{3.293771in}}%
\pgfpathcurveto{\pgfqpoint{1.749192in}{3.293771in}}{\pgfqpoint{1.745242in}{3.292134in}}{\pgfqpoint{1.742330in}{3.289222in}}%
\pgfpathcurveto{\pgfqpoint{1.739418in}{3.286310in}}{\pgfqpoint{1.737782in}{3.282360in}}{\pgfqpoint{1.737782in}{3.278242in}}%
\pgfpathcurveto{\pgfqpoint{1.737782in}{3.274124in}}{\pgfqpoint{1.739418in}{3.270174in}}{\pgfqpoint{1.742330in}{3.267262in}}%
\pgfpathcurveto{\pgfqpoint{1.745242in}{3.264350in}}{\pgfqpoint{1.749192in}{3.262714in}}{\pgfqpoint{1.753310in}{3.262714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755463in}{3.262999in}}%
\pgfpathcurveto{\pgfqpoint{1.759581in}{3.262999in}}{\pgfqpoint{1.763531in}{3.264635in}}{\pgfqpoint{1.766443in}{3.267547in}}%
\pgfpathcurveto{\pgfqpoint{1.769355in}{3.270459in}}{\pgfqpoint{1.770991in}{3.274409in}}{\pgfqpoint{1.770991in}{3.278527in}}%
\pgfpathcurveto{\pgfqpoint{1.770991in}{3.282645in}}{\pgfqpoint{1.769355in}{3.286595in}}{\pgfqpoint{1.766443in}{3.289507in}}%
\pgfpathcurveto{\pgfqpoint{1.763531in}{3.292419in}}{\pgfqpoint{1.759581in}{3.294055in}}{\pgfqpoint{1.755463in}{3.294055in}}%
\pgfpathcurveto{\pgfqpoint{1.751345in}{3.294055in}}{\pgfqpoint{1.747395in}{3.292419in}}{\pgfqpoint{1.744483in}{3.289507in}}%
\pgfpathcurveto{\pgfqpoint{1.741571in}{3.286595in}}{\pgfqpoint{1.739935in}{3.282645in}}{\pgfqpoint{1.739935in}{3.278527in}}%
\pgfpathcurveto{\pgfqpoint{1.739935in}{3.274409in}}{\pgfqpoint{1.741571in}{3.270459in}}{\pgfqpoint{1.744483in}{3.267547in}}%
\pgfpathcurveto{\pgfqpoint{1.747395in}{3.264635in}}{\pgfqpoint{1.751345in}{3.262999in}}{\pgfqpoint{1.755463in}{3.262999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757616in}{3.263282in}}%
\pgfpathcurveto{\pgfqpoint{1.761734in}{3.263282in}}{\pgfqpoint{1.765684in}{3.264918in}}{\pgfqpoint{1.768596in}{3.267830in}}%
\pgfpathcurveto{\pgfqpoint{1.771508in}{3.270742in}}{\pgfqpoint{1.773144in}{3.274692in}}{\pgfqpoint{1.773144in}{3.278810in}}%
\pgfpathcurveto{\pgfqpoint{1.773144in}{3.282928in}}{\pgfqpoint{1.771508in}{3.286878in}}{\pgfqpoint{1.768596in}{3.289790in}}%
\pgfpathcurveto{\pgfqpoint{1.765684in}{3.292702in}}{\pgfqpoint{1.761734in}{3.294338in}}{\pgfqpoint{1.757616in}{3.294338in}}%
\pgfpathcurveto{\pgfqpoint{1.753498in}{3.294338in}}{\pgfqpoint{1.749548in}{3.292702in}}{\pgfqpoint{1.746636in}{3.289790in}}%
\pgfpathcurveto{\pgfqpoint{1.743724in}{3.286878in}}{\pgfqpoint{1.742088in}{3.282928in}}{\pgfqpoint{1.742088in}{3.278810in}}%
\pgfpathcurveto{\pgfqpoint{1.742088in}{3.274692in}}{\pgfqpoint{1.743724in}{3.270742in}}{\pgfqpoint{1.746636in}{3.267830in}}%
\pgfpathcurveto{\pgfqpoint{1.749548in}{3.264918in}}{\pgfqpoint{1.753498in}{3.263282in}}{\pgfqpoint{1.757616in}{3.263282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759769in}{3.263564in}}%
\pgfpathcurveto{\pgfqpoint{1.763888in}{3.263564in}}{\pgfqpoint{1.767838in}{3.265200in}}{\pgfqpoint{1.770750in}{3.268112in}}%
\pgfpathcurveto{\pgfqpoint{1.773661in}{3.271024in}}{\pgfqpoint{1.775298in}{3.274974in}}{\pgfqpoint{1.775298in}{3.279092in}}%
\pgfpathcurveto{\pgfqpoint{1.775298in}{3.283211in}}{\pgfqpoint{1.773661in}{3.287161in}}{\pgfqpoint{1.770750in}{3.290073in}}%
\pgfpathcurveto{\pgfqpoint{1.767838in}{3.292985in}}{\pgfqpoint{1.763888in}{3.294621in}}{\pgfqpoint{1.759769in}{3.294621in}}%
\pgfpathcurveto{\pgfqpoint{1.755651in}{3.294621in}}{\pgfqpoint{1.751701in}{3.292985in}}{\pgfqpoint{1.748789in}{3.290073in}}%
\pgfpathcurveto{\pgfqpoint{1.745877in}{3.287161in}}{\pgfqpoint{1.744241in}{3.283211in}}{\pgfqpoint{1.744241in}{3.279092in}}%
\pgfpathcurveto{\pgfqpoint{1.744241in}{3.274974in}}{\pgfqpoint{1.745877in}{3.271024in}}{\pgfqpoint{1.748789in}{3.268112in}}%
\pgfpathcurveto{\pgfqpoint{1.751701in}{3.265200in}}{\pgfqpoint{1.755651in}{3.263564in}}{\pgfqpoint{1.759769in}{3.263564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761923in}{3.263845in}}%
\pgfpathcurveto{\pgfqpoint{1.766041in}{3.263845in}}{\pgfqpoint{1.769991in}{3.265481in}}{\pgfqpoint{1.772903in}{3.268393in}}%
\pgfpathcurveto{\pgfqpoint{1.775815in}{3.271305in}}{\pgfqpoint{1.777451in}{3.275255in}}{\pgfqpoint{1.777451in}{3.279373in}}%
\pgfpathcurveto{\pgfqpoint{1.777451in}{3.283491in}}{\pgfqpoint{1.775815in}{3.287441in}}{\pgfqpoint{1.772903in}{3.290353in}}%
\pgfpathcurveto{\pgfqpoint{1.769991in}{3.293265in}}{\pgfqpoint{1.766041in}{3.294901in}}{\pgfqpoint{1.761923in}{3.294901in}}%
\pgfpathcurveto{\pgfqpoint{1.757804in}{3.294901in}}{\pgfqpoint{1.753854in}{3.293265in}}{\pgfqpoint{1.750942in}{3.290353in}}%
\pgfpathcurveto{\pgfqpoint{1.748030in}{3.287441in}}{\pgfqpoint{1.746394in}{3.283491in}}{\pgfqpoint{1.746394in}{3.279373in}}%
\pgfpathcurveto{\pgfqpoint{1.746394in}{3.275255in}}{\pgfqpoint{1.748030in}{3.271305in}}{\pgfqpoint{1.750942in}{3.268393in}}%
\pgfpathcurveto{\pgfqpoint{1.753854in}{3.265481in}}{\pgfqpoint{1.757804in}{3.263845in}}{\pgfqpoint{1.761923in}{3.263845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764076in}{3.264122in}}%
\pgfpathcurveto{\pgfqpoint{1.768194in}{3.264122in}}{\pgfqpoint{1.772144in}{3.265759in}}{\pgfqpoint{1.775056in}{3.268671in}}%
\pgfpathcurveto{\pgfqpoint{1.777968in}{3.271583in}}{\pgfqpoint{1.779604in}{3.275533in}}{\pgfqpoint{1.779604in}{3.279651in}}%
\pgfpathcurveto{\pgfqpoint{1.779604in}{3.283769in}}{\pgfqpoint{1.777968in}{3.287719in}}{\pgfqpoint{1.775056in}{3.290631in}}%
\pgfpathcurveto{\pgfqpoint{1.772144in}{3.293543in}}{\pgfqpoint{1.768194in}{3.295179in}}{\pgfqpoint{1.764076in}{3.295179in}}%
\pgfpathcurveto{\pgfqpoint{1.759958in}{3.295179in}}{\pgfqpoint{1.756007in}{3.293543in}}{\pgfqpoint{1.753096in}{3.290631in}}%
\pgfpathcurveto{\pgfqpoint{1.750184in}{3.287719in}}{\pgfqpoint{1.748547in}{3.283769in}}{\pgfqpoint{1.748547in}{3.279651in}}%
\pgfpathcurveto{\pgfqpoint{1.748547in}{3.275533in}}{\pgfqpoint{1.750184in}{3.271583in}}{\pgfqpoint{1.753096in}{3.268671in}}%
\pgfpathcurveto{\pgfqpoint{1.756007in}{3.265759in}}{\pgfqpoint{1.759958in}{3.264122in}}{\pgfqpoint{1.764076in}{3.264122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766229in}{3.264400in}}%
\pgfpathcurveto{\pgfqpoint{1.770347in}{3.264400in}}{\pgfqpoint{1.774297in}{3.266036in}}{\pgfqpoint{1.777209in}{3.268948in}}%
\pgfpathcurveto{\pgfqpoint{1.780121in}{3.271860in}}{\pgfqpoint{1.781757in}{3.275810in}}{\pgfqpoint{1.781757in}{3.279928in}}%
\pgfpathcurveto{\pgfqpoint{1.781757in}{3.284046in}}{\pgfqpoint{1.780121in}{3.287996in}}{\pgfqpoint{1.777209in}{3.290908in}}%
\pgfpathcurveto{\pgfqpoint{1.774297in}{3.293820in}}{\pgfqpoint{1.770347in}{3.295456in}}{\pgfqpoint{1.766229in}{3.295456in}}%
\pgfpathcurveto{\pgfqpoint{1.762111in}{3.295456in}}{\pgfqpoint{1.758161in}{3.293820in}}{\pgfqpoint{1.755249in}{3.290908in}}%
\pgfpathcurveto{\pgfqpoint{1.752337in}{3.287996in}}{\pgfqpoint{1.750701in}{3.284046in}}{\pgfqpoint{1.750701in}{3.279928in}}%
\pgfpathcurveto{\pgfqpoint{1.750701in}{3.275810in}}{\pgfqpoint{1.752337in}{3.271860in}}{\pgfqpoint{1.755249in}{3.268948in}}%
\pgfpathcurveto{\pgfqpoint{1.758161in}{3.266036in}}{\pgfqpoint{1.762111in}{3.264400in}}{\pgfqpoint{1.766229in}{3.264400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768382in}{3.264674in}}%
\pgfpathcurveto{\pgfqpoint{1.772500in}{3.264674in}}{\pgfqpoint{1.776450in}{3.266311in}}{\pgfqpoint{1.779362in}{3.269223in}}%
\pgfpathcurveto{\pgfqpoint{1.782274in}{3.272135in}}{\pgfqpoint{1.783910in}{3.276085in}}{\pgfqpoint{1.783910in}{3.280203in}}%
\pgfpathcurveto{\pgfqpoint{1.783910in}{3.284321in}}{\pgfqpoint{1.782274in}{3.288271in}}{\pgfqpoint{1.779362in}{3.291183in}}%
\pgfpathcurveto{\pgfqpoint{1.776450in}{3.294095in}}{\pgfqpoint{1.772500in}{3.295731in}}{\pgfqpoint{1.768382in}{3.295731in}}%
\pgfpathcurveto{\pgfqpoint{1.764264in}{3.295731in}}{\pgfqpoint{1.760314in}{3.294095in}}{\pgfqpoint{1.757402in}{3.291183in}}%
\pgfpathcurveto{\pgfqpoint{1.754490in}{3.288271in}}{\pgfqpoint{1.752854in}{3.284321in}}{\pgfqpoint{1.752854in}{3.280203in}}%
\pgfpathcurveto{\pgfqpoint{1.752854in}{3.276085in}}{\pgfqpoint{1.754490in}{3.272135in}}{\pgfqpoint{1.757402in}{3.269223in}}%
\pgfpathcurveto{\pgfqpoint{1.760314in}{3.266311in}}{\pgfqpoint{1.764264in}{3.264674in}}{\pgfqpoint{1.768382in}{3.264674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770535in}{3.264949in}}%
\pgfpathcurveto{\pgfqpoint{1.774653in}{3.264949in}}{\pgfqpoint{1.778603in}{3.266585in}}{\pgfqpoint{1.781515in}{3.269497in}}%
\pgfpathcurveto{\pgfqpoint{1.784427in}{3.272409in}}{\pgfqpoint{1.786063in}{3.276359in}}{\pgfqpoint{1.786063in}{3.280477in}}%
\pgfpathcurveto{\pgfqpoint{1.786063in}{3.284595in}}{\pgfqpoint{1.784427in}{3.288545in}}{\pgfqpoint{1.781515in}{3.291457in}}%
\pgfpathcurveto{\pgfqpoint{1.778603in}{3.294369in}}{\pgfqpoint{1.774653in}{3.296005in}}{\pgfqpoint{1.770535in}{3.296005in}}%
\pgfpathcurveto{\pgfqpoint{1.766417in}{3.296005in}}{\pgfqpoint{1.762467in}{3.294369in}}{\pgfqpoint{1.759555in}{3.291457in}}%
\pgfpathcurveto{\pgfqpoint{1.756643in}{3.288545in}}{\pgfqpoint{1.755007in}{3.284595in}}{\pgfqpoint{1.755007in}{3.280477in}}%
\pgfpathcurveto{\pgfqpoint{1.755007in}{3.276359in}}{\pgfqpoint{1.756643in}{3.272409in}}{\pgfqpoint{1.759555in}{3.269497in}}%
\pgfpathcurveto{\pgfqpoint{1.762467in}{3.266585in}}{\pgfqpoint{1.766417in}{3.264949in}}{\pgfqpoint{1.770535in}{3.264949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772688in}{3.265222in}}%
\pgfpathcurveto{\pgfqpoint{1.776806in}{3.265222in}}{\pgfqpoint{1.780756in}{3.266858in}}{\pgfqpoint{1.783668in}{3.269770in}}%
\pgfpathcurveto{\pgfqpoint{1.786580in}{3.272682in}}{\pgfqpoint{1.788216in}{3.276632in}}{\pgfqpoint{1.788216in}{3.280750in}}%
\pgfpathcurveto{\pgfqpoint{1.788216in}{3.284868in}}{\pgfqpoint{1.786580in}{3.288818in}}{\pgfqpoint{1.783668in}{3.291730in}}%
\pgfpathcurveto{\pgfqpoint{1.780756in}{3.294642in}}{\pgfqpoint{1.776806in}{3.296278in}}{\pgfqpoint{1.772688in}{3.296278in}}%
\pgfpathcurveto{\pgfqpoint{1.768570in}{3.296278in}}{\pgfqpoint{1.764620in}{3.294642in}}{\pgfqpoint{1.761708in}{3.291730in}}%
\pgfpathcurveto{\pgfqpoint{1.758796in}{3.288818in}}{\pgfqpoint{1.757160in}{3.284868in}}{\pgfqpoint{1.757160in}{3.280750in}}%
\pgfpathcurveto{\pgfqpoint{1.757160in}{3.276632in}}{\pgfqpoint{1.758796in}{3.272682in}}{\pgfqpoint{1.761708in}{3.269770in}}%
\pgfpathcurveto{\pgfqpoint{1.764620in}{3.266858in}}{\pgfqpoint{1.768570in}{3.265222in}}{\pgfqpoint{1.772688in}{3.265222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774841in}{3.265492in}}%
\pgfpathcurveto{\pgfqpoint{1.778959in}{3.265492in}}{\pgfqpoint{1.782910in}{3.267128in}}{\pgfqpoint{1.785821in}{3.270040in}}%
\pgfpathcurveto{\pgfqpoint{1.788733in}{3.272952in}}{\pgfqpoint{1.790370in}{3.276902in}}{\pgfqpoint{1.790370in}{3.281020in}}%
\pgfpathcurveto{\pgfqpoint{1.790370in}{3.285138in}}{\pgfqpoint{1.788733in}{3.289088in}}{\pgfqpoint{1.785821in}{3.292000in}}%
\pgfpathcurveto{\pgfqpoint{1.782910in}{3.294912in}}{\pgfqpoint{1.778959in}{3.296548in}}{\pgfqpoint{1.774841in}{3.296548in}}%
\pgfpathcurveto{\pgfqpoint{1.770723in}{3.296548in}}{\pgfqpoint{1.766773in}{3.294912in}}{\pgfqpoint{1.763861in}{3.292000in}}%
\pgfpathcurveto{\pgfqpoint{1.760949in}{3.289088in}}{\pgfqpoint{1.759313in}{3.285138in}}{\pgfqpoint{1.759313in}{3.281020in}}%
\pgfpathcurveto{\pgfqpoint{1.759313in}{3.276902in}}{\pgfqpoint{1.760949in}{3.272952in}}{\pgfqpoint{1.763861in}{3.270040in}}%
\pgfpathcurveto{\pgfqpoint{1.766773in}{3.267128in}}{\pgfqpoint{1.770723in}{3.265492in}}{\pgfqpoint{1.774841in}{3.265492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776994in}{3.265761in}}%
\pgfpathcurveto{\pgfqpoint{1.781113in}{3.265761in}}{\pgfqpoint{1.785063in}{3.267397in}}{\pgfqpoint{1.787975in}{3.270309in}}%
\pgfpathcurveto{\pgfqpoint{1.790887in}{3.273221in}}{\pgfqpoint{1.792523in}{3.277171in}}{\pgfqpoint{1.792523in}{3.281289in}}%
\pgfpathcurveto{\pgfqpoint{1.792523in}{3.285408in}}{\pgfqpoint{1.790887in}{3.289358in}}{\pgfqpoint{1.787975in}{3.292270in}}%
\pgfpathcurveto{\pgfqpoint{1.785063in}{3.295182in}}{\pgfqpoint{1.781113in}{3.296818in}}{\pgfqpoint{1.776994in}{3.296818in}}%
\pgfpathcurveto{\pgfqpoint{1.772876in}{3.296818in}}{\pgfqpoint{1.768926in}{3.295182in}}{\pgfqpoint{1.766014in}{3.292270in}}%
\pgfpathcurveto{\pgfqpoint{1.763102in}{3.289358in}}{\pgfqpoint{1.761466in}{3.285408in}}{\pgfqpoint{1.761466in}{3.281289in}}%
\pgfpathcurveto{\pgfqpoint{1.761466in}{3.277171in}}{\pgfqpoint{1.763102in}{3.273221in}}{\pgfqpoint{1.766014in}{3.270309in}}%
\pgfpathcurveto{\pgfqpoint{1.768926in}{3.267397in}}{\pgfqpoint{1.772876in}{3.265761in}}{\pgfqpoint{1.776994in}{3.265761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779148in}{3.266028in}}%
\pgfpathcurveto{\pgfqpoint{1.783266in}{3.266028in}}{\pgfqpoint{1.787216in}{3.267664in}}{\pgfqpoint{1.790128in}{3.270576in}}%
\pgfpathcurveto{\pgfqpoint{1.793040in}{3.273488in}}{\pgfqpoint{1.794676in}{3.277438in}}{\pgfqpoint{1.794676in}{3.281557in}}%
\pgfpathcurveto{\pgfqpoint{1.794676in}{3.285675in}}{\pgfqpoint{1.793040in}{3.289625in}}{\pgfqpoint{1.790128in}{3.292537in}}%
\pgfpathcurveto{\pgfqpoint{1.787216in}{3.295449in}}{\pgfqpoint{1.783266in}{3.297085in}}{\pgfqpoint{1.779148in}{3.297085in}}%
\pgfpathcurveto{\pgfqpoint{1.775029in}{3.297085in}}{\pgfqpoint{1.771079in}{3.295449in}}{\pgfqpoint{1.768167in}{3.292537in}}%
\pgfpathcurveto{\pgfqpoint{1.765256in}{3.289625in}}{\pgfqpoint{1.763619in}{3.285675in}}{\pgfqpoint{1.763619in}{3.281557in}}%
\pgfpathcurveto{\pgfqpoint{1.763619in}{3.277438in}}{\pgfqpoint{1.765256in}{3.273488in}}{\pgfqpoint{1.768167in}{3.270576in}}%
\pgfpathcurveto{\pgfqpoint{1.771079in}{3.267664in}}{\pgfqpoint{1.775029in}{3.266028in}}{\pgfqpoint{1.779148in}{3.266028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781301in}{3.266295in}}%
\pgfpathcurveto{\pgfqpoint{1.785419in}{3.266295in}}{\pgfqpoint{1.789369in}{3.267931in}}{\pgfqpoint{1.792281in}{3.270843in}}%
\pgfpathcurveto{\pgfqpoint{1.795193in}{3.273755in}}{\pgfqpoint{1.796829in}{3.277705in}}{\pgfqpoint{1.796829in}{3.281823in}}%
\pgfpathcurveto{\pgfqpoint{1.796829in}{3.285941in}}{\pgfqpoint{1.795193in}{3.289891in}}{\pgfqpoint{1.792281in}{3.292803in}}%
\pgfpathcurveto{\pgfqpoint{1.789369in}{3.295715in}}{\pgfqpoint{1.785419in}{3.297352in}}{\pgfqpoint{1.781301in}{3.297352in}}%
\pgfpathcurveto{\pgfqpoint{1.777183in}{3.297352in}}{\pgfqpoint{1.773233in}{3.295715in}}{\pgfqpoint{1.770321in}{3.292803in}}%
\pgfpathcurveto{\pgfqpoint{1.767409in}{3.289891in}}{\pgfqpoint{1.765772in}{3.285941in}}{\pgfqpoint{1.765772in}{3.281823in}}%
\pgfpathcurveto{\pgfqpoint{1.765772in}{3.277705in}}{\pgfqpoint{1.767409in}{3.273755in}}{\pgfqpoint{1.770321in}{3.270843in}}%
\pgfpathcurveto{\pgfqpoint{1.773233in}{3.267931in}}{\pgfqpoint{1.777183in}{3.266295in}}{\pgfqpoint{1.781301in}{3.266295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783454in}{3.266559in}}%
\pgfpathcurveto{\pgfqpoint{1.787572in}{3.266559in}}{\pgfqpoint{1.791522in}{3.268196in}}{\pgfqpoint{1.794434in}{3.271108in}}%
\pgfpathcurveto{\pgfqpoint{1.797346in}{3.274020in}}{\pgfqpoint{1.798982in}{3.277970in}}{\pgfqpoint{1.798982in}{3.282088in}}%
\pgfpathcurveto{\pgfqpoint{1.798982in}{3.286206in}}{\pgfqpoint{1.797346in}{3.290156in}}{\pgfqpoint{1.794434in}{3.293068in}}%
\pgfpathcurveto{\pgfqpoint{1.791522in}{3.295980in}}{\pgfqpoint{1.787572in}{3.297616in}}{\pgfqpoint{1.783454in}{3.297616in}}%
\pgfpathcurveto{\pgfqpoint{1.779336in}{3.297616in}}{\pgfqpoint{1.775386in}{3.295980in}}{\pgfqpoint{1.772474in}{3.293068in}}%
\pgfpathcurveto{\pgfqpoint{1.769562in}{3.290156in}}{\pgfqpoint{1.767926in}{3.286206in}}{\pgfqpoint{1.767926in}{3.282088in}}%
\pgfpathcurveto{\pgfqpoint{1.767926in}{3.277970in}}{\pgfqpoint{1.769562in}{3.274020in}}{\pgfqpoint{1.772474in}{3.271108in}}%
\pgfpathcurveto{\pgfqpoint{1.775386in}{3.268196in}}{\pgfqpoint{1.779336in}{3.266559in}}{\pgfqpoint{1.783454in}{3.266559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785607in}{3.266822in}}%
\pgfpathcurveto{\pgfqpoint{1.789725in}{3.266822in}}{\pgfqpoint{1.793675in}{3.268459in}}{\pgfqpoint{1.796587in}{3.271370in}}%
\pgfpathcurveto{\pgfqpoint{1.799499in}{3.274282in}}{\pgfqpoint{1.801135in}{3.278232in}}{\pgfqpoint{1.801135in}{3.282351in}}%
\pgfpathcurveto{\pgfqpoint{1.801135in}{3.286469in}}{\pgfqpoint{1.799499in}{3.290419in}}{\pgfqpoint{1.796587in}{3.293331in}}%
\pgfpathcurveto{\pgfqpoint{1.793675in}{3.296243in}}{\pgfqpoint{1.789725in}{3.297879in}}{\pgfqpoint{1.785607in}{3.297879in}}%
\pgfpathcurveto{\pgfqpoint{1.781489in}{3.297879in}}{\pgfqpoint{1.777539in}{3.296243in}}{\pgfqpoint{1.774627in}{3.293331in}}%
\pgfpathcurveto{\pgfqpoint{1.771715in}{3.290419in}}{\pgfqpoint{1.770079in}{3.286469in}}{\pgfqpoint{1.770079in}{3.282351in}}%
\pgfpathcurveto{\pgfqpoint{1.770079in}{3.278232in}}{\pgfqpoint{1.771715in}{3.274282in}}{\pgfqpoint{1.774627in}{3.271370in}}%
\pgfpathcurveto{\pgfqpoint{1.777539in}{3.268459in}}{\pgfqpoint{1.781489in}{3.266822in}}{\pgfqpoint{1.785607in}{3.266822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787760in}{3.267084in}}%
\pgfpathcurveto{\pgfqpoint{1.791878in}{3.267084in}}{\pgfqpoint{1.795828in}{3.268720in}}{\pgfqpoint{1.798740in}{3.271632in}}%
\pgfpathcurveto{\pgfqpoint{1.801652in}{3.274544in}}{\pgfqpoint{1.803288in}{3.278494in}}{\pgfqpoint{1.803288in}{3.282612in}}%
\pgfpathcurveto{\pgfqpoint{1.803288in}{3.286730in}}{\pgfqpoint{1.801652in}{3.290680in}}{\pgfqpoint{1.798740in}{3.293592in}}%
\pgfpathcurveto{\pgfqpoint{1.795828in}{3.296504in}}{\pgfqpoint{1.791878in}{3.298140in}}{\pgfqpoint{1.787760in}{3.298140in}}%
\pgfpathcurveto{\pgfqpoint{1.783642in}{3.298140in}}{\pgfqpoint{1.779692in}{3.296504in}}{\pgfqpoint{1.776780in}{3.293592in}}%
\pgfpathcurveto{\pgfqpoint{1.773868in}{3.290680in}}{\pgfqpoint{1.772232in}{3.286730in}}{\pgfqpoint{1.772232in}{3.282612in}}%
\pgfpathcurveto{\pgfqpoint{1.772232in}{3.278494in}}{\pgfqpoint{1.773868in}{3.274544in}}{\pgfqpoint{1.776780in}{3.271632in}}%
\pgfpathcurveto{\pgfqpoint{1.779692in}{3.268720in}}{\pgfqpoint{1.783642in}{3.267084in}}{\pgfqpoint{1.787760in}{3.267084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789913in}{3.267343in}}%
\pgfpathcurveto{\pgfqpoint{1.794031in}{3.267343in}}{\pgfqpoint{1.797981in}{3.268980in}}{\pgfqpoint{1.800893in}{3.271892in}}%
\pgfpathcurveto{\pgfqpoint{1.803805in}{3.274803in}}{\pgfqpoint{1.805442in}{3.278754in}}{\pgfqpoint{1.805442in}{3.282872in}}%
\pgfpathcurveto{\pgfqpoint{1.805442in}{3.286990in}}{\pgfqpoint{1.803805in}{3.290940in}}{\pgfqpoint{1.800893in}{3.293852in}}%
\pgfpathcurveto{\pgfqpoint{1.797981in}{3.296764in}}{\pgfqpoint{1.794031in}{3.298400in}}{\pgfqpoint{1.789913in}{3.298400in}}%
\pgfpathcurveto{\pgfqpoint{1.785795in}{3.298400in}}{\pgfqpoint{1.781845in}{3.296764in}}{\pgfqpoint{1.778933in}{3.293852in}}%
\pgfpathcurveto{\pgfqpoint{1.776021in}{3.290940in}}{\pgfqpoint{1.774385in}{3.286990in}}{\pgfqpoint{1.774385in}{3.282872in}}%
\pgfpathcurveto{\pgfqpoint{1.774385in}{3.278754in}}{\pgfqpoint{1.776021in}{3.274803in}}{\pgfqpoint{1.778933in}{3.271892in}}%
\pgfpathcurveto{\pgfqpoint{1.781845in}{3.268980in}}{\pgfqpoint{1.785795in}{3.267343in}}{\pgfqpoint{1.789913in}{3.267343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792066in}{3.267602in}}%
\pgfpathcurveto{\pgfqpoint{1.796185in}{3.267602in}}{\pgfqpoint{1.800135in}{3.269238in}}{\pgfqpoint{1.803047in}{3.272150in}}%
\pgfpathcurveto{\pgfqpoint{1.805959in}{3.275062in}}{\pgfqpoint{1.807595in}{3.279012in}}{\pgfqpoint{1.807595in}{3.283130in}}%
\pgfpathcurveto{\pgfqpoint{1.807595in}{3.287248in}}{\pgfqpoint{1.805959in}{3.291198in}}{\pgfqpoint{1.803047in}{3.294110in}}%
\pgfpathcurveto{\pgfqpoint{1.800135in}{3.297022in}}{\pgfqpoint{1.796185in}{3.298658in}}{\pgfqpoint{1.792066in}{3.298658in}}%
\pgfpathcurveto{\pgfqpoint{1.787948in}{3.298658in}}{\pgfqpoint{1.783998in}{3.297022in}}{\pgfqpoint{1.781086in}{3.294110in}}%
\pgfpathcurveto{\pgfqpoint{1.778174in}{3.291198in}}{\pgfqpoint{1.776538in}{3.287248in}}{\pgfqpoint{1.776538in}{3.283130in}}%
\pgfpathcurveto{\pgfqpoint{1.776538in}{3.279012in}}{\pgfqpoint{1.778174in}{3.275062in}}{\pgfqpoint{1.781086in}{3.272150in}}%
\pgfpathcurveto{\pgfqpoint{1.783998in}{3.269238in}}{\pgfqpoint{1.787948in}{3.267602in}}{\pgfqpoint{1.792066in}{3.267602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794220in}{3.267859in}}%
\pgfpathcurveto{\pgfqpoint{1.798338in}{3.267859in}}{\pgfqpoint{1.802288in}{3.269495in}}{\pgfqpoint{1.805200in}{3.272407in}}%
\pgfpathcurveto{\pgfqpoint{1.808112in}{3.275319in}}{\pgfqpoint{1.809748in}{3.279269in}}{\pgfqpoint{1.809748in}{3.283387in}}%
\pgfpathcurveto{\pgfqpoint{1.809748in}{3.287506in}}{\pgfqpoint{1.808112in}{3.291456in}}{\pgfqpoint{1.805200in}{3.294368in}}%
\pgfpathcurveto{\pgfqpoint{1.802288in}{3.297279in}}{\pgfqpoint{1.798338in}{3.298916in}}{\pgfqpoint{1.794220in}{3.298916in}}%
\pgfpathcurveto{\pgfqpoint{1.790101in}{3.298916in}}{\pgfqpoint{1.786151in}{3.297279in}}{\pgfqpoint{1.783239in}{3.294368in}}%
\pgfpathcurveto{\pgfqpoint{1.780327in}{3.291456in}}{\pgfqpoint{1.778691in}{3.287506in}}{\pgfqpoint{1.778691in}{3.283387in}}%
\pgfpathcurveto{\pgfqpoint{1.778691in}{3.279269in}}{\pgfqpoint{1.780327in}{3.275319in}}{\pgfqpoint{1.783239in}{3.272407in}}%
\pgfpathcurveto{\pgfqpoint{1.786151in}{3.269495in}}{\pgfqpoint{1.790101in}{3.267859in}}{\pgfqpoint{1.794220in}{3.267859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796373in}{3.268115in}}%
\pgfpathcurveto{\pgfqpoint{1.800491in}{3.268115in}}{\pgfqpoint{1.804441in}{3.269751in}}{\pgfqpoint{1.807353in}{3.272663in}}%
\pgfpathcurveto{\pgfqpoint{1.810265in}{3.275575in}}{\pgfqpoint{1.811901in}{3.279525in}}{\pgfqpoint{1.811901in}{3.283643in}}%
\pgfpathcurveto{\pgfqpoint{1.811901in}{3.287761in}}{\pgfqpoint{1.810265in}{3.291711in}}{\pgfqpoint{1.807353in}{3.294623in}}%
\pgfpathcurveto{\pgfqpoint{1.804441in}{3.297535in}}{\pgfqpoint{1.800491in}{3.299171in}}{\pgfqpoint{1.796373in}{3.299171in}}%
\pgfpathcurveto{\pgfqpoint{1.792255in}{3.299171in}}{\pgfqpoint{1.788305in}{3.297535in}}{\pgfqpoint{1.785393in}{3.294623in}}%
\pgfpathcurveto{\pgfqpoint{1.782481in}{3.291711in}}{\pgfqpoint{1.780844in}{3.287761in}}{\pgfqpoint{1.780844in}{3.283643in}}%
\pgfpathcurveto{\pgfqpoint{1.780844in}{3.279525in}}{\pgfqpoint{1.782481in}{3.275575in}}{\pgfqpoint{1.785393in}{3.272663in}}%
\pgfpathcurveto{\pgfqpoint{1.788305in}{3.269751in}}{\pgfqpoint{1.792255in}{3.268115in}}{\pgfqpoint{1.796373in}{3.268115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798526in}{3.268368in}}%
\pgfpathcurveto{\pgfqpoint{1.802644in}{3.268368in}}{\pgfqpoint{1.806594in}{3.270004in}}{\pgfqpoint{1.809506in}{3.272916in}}%
\pgfpathcurveto{\pgfqpoint{1.812418in}{3.275828in}}{\pgfqpoint{1.814054in}{3.279778in}}{\pgfqpoint{1.814054in}{3.283896in}}%
\pgfpathcurveto{\pgfqpoint{1.814054in}{3.288014in}}{\pgfqpoint{1.812418in}{3.291964in}}{\pgfqpoint{1.809506in}{3.294876in}}%
\pgfpathcurveto{\pgfqpoint{1.806594in}{3.297788in}}{\pgfqpoint{1.802644in}{3.299425in}}{\pgfqpoint{1.798526in}{3.299425in}}%
\pgfpathcurveto{\pgfqpoint{1.794408in}{3.299425in}}{\pgfqpoint{1.790458in}{3.297788in}}{\pgfqpoint{1.787546in}{3.294876in}}%
\pgfpathcurveto{\pgfqpoint{1.784634in}{3.291964in}}{\pgfqpoint{1.782998in}{3.288014in}}{\pgfqpoint{1.782998in}{3.283896in}}%
\pgfpathcurveto{\pgfqpoint{1.782998in}{3.279778in}}{\pgfqpoint{1.784634in}{3.275828in}}{\pgfqpoint{1.787546in}{3.272916in}}%
\pgfpathcurveto{\pgfqpoint{1.790458in}{3.270004in}}{\pgfqpoint{1.794408in}{3.268368in}}{\pgfqpoint{1.798526in}{3.268368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800679in}{3.268620in}}%
\pgfpathcurveto{\pgfqpoint{1.804797in}{3.268620in}}{\pgfqpoint{1.808747in}{3.270256in}}{\pgfqpoint{1.811659in}{3.273168in}}%
\pgfpathcurveto{\pgfqpoint{1.814571in}{3.276080in}}{\pgfqpoint{1.816207in}{3.280030in}}{\pgfqpoint{1.816207in}{3.284148in}}%
\pgfpathcurveto{\pgfqpoint{1.816207in}{3.288266in}}{\pgfqpoint{1.814571in}{3.292216in}}{\pgfqpoint{1.811659in}{3.295128in}}%
\pgfpathcurveto{\pgfqpoint{1.808747in}{3.298040in}}{\pgfqpoint{1.804797in}{3.299676in}}{\pgfqpoint{1.800679in}{3.299676in}}%
\pgfpathcurveto{\pgfqpoint{1.796561in}{3.299676in}}{\pgfqpoint{1.792611in}{3.298040in}}{\pgfqpoint{1.789699in}{3.295128in}}%
\pgfpathcurveto{\pgfqpoint{1.786787in}{3.292216in}}{\pgfqpoint{1.785151in}{3.288266in}}{\pgfqpoint{1.785151in}{3.284148in}}%
\pgfpathcurveto{\pgfqpoint{1.785151in}{3.280030in}}{\pgfqpoint{1.786787in}{3.276080in}}{\pgfqpoint{1.789699in}{3.273168in}}%
\pgfpathcurveto{\pgfqpoint{1.792611in}{3.270256in}}{\pgfqpoint{1.796561in}{3.268620in}}{\pgfqpoint{1.800679in}{3.268620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802832in}{3.268872in}}%
\pgfpathcurveto{\pgfqpoint{1.806950in}{3.268872in}}{\pgfqpoint{1.810900in}{3.270508in}}{\pgfqpoint{1.813812in}{3.273420in}}%
\pgfpathcurveto{\pgfqpoint{1.816724in}{3.276332in}}{\pgfqpoint{1.818360in}{3.280282in}}{\pgfqpoint{1.818360in}{3.284400in}}%
\pgfpathcurveto{\pgfqpoint{1.818360in}{3.288518in}}{\pgfqpoint{1.816724in}{3.292468in}}{\pgfqpoint{1.813812in}{3.295380in}}%
\pgfpathcurveto{\pgfqpoint{1.810900in}{3.298292in}}{\pgfqpoint{1.806950in}{3.299928in}}{\pgfqpoint{1.802832in}{3.299928in}}%
\pgfpathcurveto{\pgfqpoint{1.798714in}{3.299928in}}{\pgfqpoint{1.794764in}{3.298292in}}{\pgfqpoint{1.791852in}{3.295380in}}%
\pgfpathcurveto{\pgfqpoint{1.788940in}{3.292468in}}{\pgfqpoint{1.787304in}{3.288518in}}{\pgfqpoint{1.787304in}{3.284400in}}%
\pgfpathcurveto{\pgfqpoint{1.787304in}{3.280282in}}{\pgfqpoint{1.788940in}{3.276332in}}{\pgfqpoint{1.791852in}{3.273420in}}%
\pgfpathcurveto{\pgfqpoint{1.794764in}{3.270508in}}{\pgfqpoint{1.798714in}{3.268872in}}{\pgfqpoint{1.802832in}{3.268872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804985in}{3.269120in}}%
\pgfpathcurveto{\pgfqpoint{1.809103in}{3.269120in}}{\pgfqpoint{1.813053in}{3.270756in}}{\pgfqpoint{1.815965in}{3.273668in}}%
\pgfpathcurveto{\pgfqpoint{1.818877in}{3.276580in}}{\pgfqpoint{1.820513in}{3.280530in}}{\pgfqpoint{1.820513in}{3.284648in}}%
\pgfpathcurveto{\pgfqpoint{1.820513in}{3.288766in}}{\pgfqpoint{1.818877in}{3.292716in}}{\pgfqpoint{1.815965in}{3.295628in}}%
\pgfpathcurveto{\pgfqpoint{1.813053in}{3.298540in}}{\pgfqpoint{1.809103in}{3.300176in}}{\pgfqpoint{1.804985in}{3.300176in}}%
\pgfpathcurveto{\pgfqpoint{1.800867in}{3.300176in}}{\pgfqpoint{1.796917in}{3.298540in}}{\pgfqpoint{1.794005in}{3.295628in}}%
\pgfpathcurveto{\pgfqpoint{1.791093in}{3.292716in}}{\pgfqpoint{1.789457in}{3.288766in}}{\pgfqpoint{1.789457in}{3.284648in}}%
\pgfpathcurveto{\pgfqpoint{1.789457in}{3.280530in}}{\pgfqpoint{1.791093in}{3.276580in}}{\pgfqpoint{1.794005in}{3.273668in}}%
\pgfpathcurveto{\pgfqpoint{1.796917in}{3.270756in}}{\pgfqpoint{1.800867in}{3.269120in}}{\pgfqpoint{1.804985in}{3.269120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807138in}{3.269368in}}%
\pgfpathcurveto{\pgfqpoint{1.811257in}{3.269368in}}{\pgfqpoint{1.815207in}{3.271004in}}{\pgfqpoint{1.818119in}{3.273916in}}%
\pgfpathcurveto{\pgfqpoint{1.821030in}{3.276828in}}{\pgfqpoint{1.822667in}{3.280778in}}{\pgfqpoint{1.822667in}{3.284896in}}%
\pgfpathcurveto{\pgfqpoint{1.822667in}{3.289014in}}{\pgfqpoint{1.821030in}{3.292965in}}{\pgfqpoint{1.818119in}{3.295876in}}%
\pgfpathcurveto{\pgfqpoint{1.815207in}{3.298788in}}{\pgfqpoint{1.811257in}{3.300425in}}{\pgfqpoint{1.807138in}{3.300425in}}%
\pgfpathcurveto{\pgfqpoint{1.803020in}{3.300425in}}{\pgfqpoint{1.799070in}{3.298788in}}{\pgfqpoint{1.796158in}{3.295876in}}%
\pgfpathcurveto{\pgfqpoint{1.793246in}{3.292965in}}{\pgfqpoint{1.791610in}{3.289014in}}{\pgfqpoint{1.791610in}{3.284896in}}%
\pgfpathcurveto{\pgfqpoint{1.791610in}{3.280778in}}{\pgfqpoint{1.793246in}{3.276828in}}{\pgfqpoint{1.796158in}{3.273916in}}%
\pgfpathcurveto{\pgfqpoint{1.799070in}{3.271004in}}{\pgfqpoint{1.803020in}{3.269368in}}{\pgfqpoint{1.807138in}{3.269368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809292in}{3.269614in}}%
\pgfpathcurveto{\pgfqpoint{1.813410in}{3.269614in}}{\pgfqpoint{1.817360in}{3.271250in}}{\pgfqpoint{1.820272in}{3.274162in}}%
\pgfpathcurveto{\pgfqpoint{1.823184in}{3.277074in}}{\pgfqpoint{1.824820in}{3.281024in}}{\pgfqpoint{1.824820in}{3.285143in}}%
\pgfpathcurveto{\pgfqpoint{1.824820in}{3.289261in}}{\pgfqpoint{1.823184in}{3.293211in}}{\pgfqpoint{1.820272in}{3.296123in}}%
\pgfpathcurveto{\pgfqpoint{1.817360in}{3.299035in}}{\pgfqpoint{1.813410in}{3.300671in}}{\pgfqpoint{1.809292in}{3.300671in}}%
\pgfpathcurveto{\pgfqpoint{1.805173in}{3.300671in}}{\pgfqpoint{1.801223in}{3.299035in}}{\pgfqpoint{1.798311in}{3.296123in}}%
\pgfpathcurveto{\pgfqpoint{1.795399in}{3.293211in}}{\pgfqpoint{1.793763in}{3.289261in}}{\pgfqpoint{1.793763in}{3.285143in}}%
\pgfpathcurveto{\pgfqpoint{1.793763in}{3.281024in}}{\pgfqpoint{1.795399in}{3.277074in}}{\pgfqpoint{1.798311in}{3.274162in}}%
\pgfpathcurveto{\pgfqpoint{1.801223in}{3.271250in}}{\pgfqpoint{1.805173in}{3.269614in}}{\pgfqpoint{1.809292in}{3.269614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811445in}{3.269858in}}%
\pgfpathcurveto{\pgfqpoint{1.815563in}{3.269858in}}{\pgfqpoint{1.819513in}{3.271495in}}{\pgfqpoint{1.822425in}{3.274407in}}%
\pgfpathcurveto{\pgfqpoint{1.825337in}{3.277319in}}{\pgfqpoint{1.826973in}{3.281269in}}{\pgfqpoint{1.826973in}{3.285387in}}%
\pgfpathcurveto{\pgfqpoint{1.826973in}{3.289505in}}{\pgfqpoint{1.825337in}{3.293455in}}{\pgfqpoint{1.822425in}{3.296367in}}%
\pgfpathcurveto{\pgfqpoint{1.819513in}{3.299279in}}{\pgfqpoint{1.815563in}{3.300915in}}{\pgfqpoint{1.811445in}{3.300915in}}%
\pgfpathcurveto{\pgfqpoint{1.807327in}{3.300915in}}{\pgfqpoint{1.803376in}{3.299279in}}{\pgfqpoint{1.800465in}{3.296367in}}%
\pgfpathcurveto{\pgfqpoint{1.797553in}{3.293455in}}{\pgfqpoint{1.795916in}{3.289505in}}{\pgfqpoint{1.795916in}{3.285387in}}%
\pgfpathcurveto{\pgfqpoint{1.795916in}{3.281269in}}{\pgfqpoint{1.797553in}{3.277319in}}{\pgfqpoint{1.800465in}{3.274407in}}%
\pgfpathcurveto{\pgfqpoint{1.803376in}{3.271495in}}{\pgfqpoint{1.807327in}{3.269858in}}{\pgfqpoint{1.811445in}{3.269858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813598in}{3.270101in}}%
\pgfpathcurveto{\pgfqpoint{1.817716in}{3.270101in}}{\pgfqpoint{1.821666in}{3.271737in}}{\pgfqpoint{1.824578in}{3.274649in}}%
\pgfpathcurveto{\pgfqpoint{1.827490in}{3.277561in}}{\pgfqpoint{1.829126in}{3.281511in}}{\pgfqpoint{1.829126in}{3.285630in}}%
\pgfpathcurveto{\pgfqpoint{1.829126in}{3.289748in}}{\pgfqpoint{1.827490in}{3.293698in}}{\pgfqpoint{1.824578in}{3.296610in}}%
\pgfpathcurveto{\pgfqpoint{1.821666in}{3.299522in}}{\pgfqpoint{1.817716in}{3.301158in}}{\pgfqpoint{1.813598in}{3.301158in}}%
\pgfpathcurveto{\pgfqpoint{1.809480in}{3.301158in}}{\pgfqpoint{1.805530in}{3.299522in}}{\pgfqpoint{1.802618in}{3.296610in}}%
\pgfpathcurveto{\pgfqpoint{1.799706in}{3.293698in}}{\pgfqpoint{1.798070in}{3.289748in}}{\pgfqpoint{1.798070in}{3.285630in}}%
\pgfpathcurveto{\pgfqpoint{1.798070in}{3.281511in}}{\pgfqpoint{1.799706in}{3.277561in}}{\pgfqpoint{1.802618in}{3.274649in}}%
\pgfpathcurveto{\pgfqpoint{1.805530in}{3.271737in}}{\pgfqpoint{1.809480in}{3.270101in}}{\pgfqpoint{1.813598in}{3.270101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815751in}{3.270342in}}%
\pgfpathcurveto{\pgfqpoint{1.819869in}{3.270342in}}{\pgfqpoint{1.823819in}{3.271978in}}{\pgfqpoint{1.826731in}{3.274890in}}%
\pgfpathcurveto{\pgfqpoint{1.829643in}{3.277802in}}{\pgfqpoint{1.831279in}{3.281752in}}{\pgfqpoint{1.831279in}{3.285870in}}%
\pgfpathcurveto{\pgfqpoint{1.831279in}{3.289989in}}{\pgfqpoint{1.829643in}{3.293939in}}{\pgfqpoint{1.826731in}{3.296851in}}%
\pgfpathcurveto{\pgfqpoint{1.823819in}{3.299763in}}{\pgfqpoint{1.819869in}{3.301399in}}{\pgfqpoint{1.815751in}{3.301399in}}%
\pgfpathcurveto{\pgfqpoint{1.811633in}{3.301399in}}{\pgfqpoint{1.807683in}{3.299763in}}{\pgfqpoint{1.804771in}{3.296851in}}%
\pgfpathcurveto{\pgfqpoint{1.801859in}{3.293939in}}{\pgfqpoint{1.800223in}{3.289989in}}{\pgfqpoint{1.800223in}{3.285870in}}%
\pgfpathcurveto{\pgfqpoint{1.800223in}{3.281752in}}{\pgfqpoint{1.801859in}{3.277802in}}{\pgfqpoint{1.804771in}{3.274890in}}%
\pgfpathcurveto{\pgfqpoint{1.807683in}{3.271978in}}{\pgfqpoint{1.811633in}{3.270342in}}{\pgfqpoint{1.815751in}{3.270342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817904in}{3.270583in}}%
\pgfpathcurveto{\pgfqpoint{1.822022in}{3.270583in}}{\pgfqpoint{1.825972in}{3.272220in}}{\pgfqpoint{1.828884in}{3.275132in}}%
\pgfpathcurveto{\pgfqpoint{1.831796in}{3.278044in}}{\pgfqpoint{1.833432in}{3.281994in}}{\pgfqpoint{1.833432in}{3.286112in}}%
\pgfpathcurveto{\pgfqpoint{1.833432in}{3.290230in}}{\pgfqpoint{1.831796in}{3.294180in}}{\pgfqpoint{1.828884in}{3.297092in}}%
\pgfpathcurveto{\pgfqpoint{1.825972in}{3.300004in}}{\pgfqpoint{1.822022in}{3.301640in}}{\pgfqpoint{1.817904in}{3.301640in}}%
\pgfpathcurveto{\pgfqpoint{1.813786in}{3.301640in}}{\pgfqpoint{1.809836in}{3.300004in}}{\pgfqpoint{1.806924in}{3.297092in}}%
\pgfpathcurveto{\pgfqpoint{1.804012in}{3.294180in}}{\pgfqpoint{1.802376in}{3.290230in}}{\pgfqpoint{1.802376in}{3.286112in}}%
\pgfpathcurveto{\pgfqpoint{1.802376in}{3.281994in}}{\pgfqpoint{1.804012in}{3.278044in}}{\pgfqpoint{1.806924in}{3.275132in}}%
\pgfpathcurveto{\pgfqpoint{1.809836in}{3.272220in}}{\pgfqpoint{1.813786in}{3.270583in}}{\pgfqpoint{1.817904in}{3.270583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820057in}{3.270821in}}%
\pgfpathcurveto{\pgfqpoint{1.824175in}{3.270821in}}{\pgfqpoint{1.828125in}{3.272457in}}{\pgfqpoint{1.831037in}{3.275369in}}%
\pgfpathcurveto{\pgfqpoint{1.833949in}{3.278281in}}{\pgfqpoint{1.835585in}{3.282231in}}{\pgfqpoint{1.835585in}{3.286349in}}%
\pgfpathcurveto{\pgfqpoint{1.835585in}{3.290468in}}{\pgfqpoint{1.833949in}{3.294418in}}{\pgfqpoint{1.831037in}{3.297330in}}%
\pgfpathcurveto{\pgfqpoint{1.828125in}{3.300242in}}{\pgfqpoint{1.824175in}{3.301878in}}{\pgfqpoint{1.820057in}{3.301878in}}%
\pgfpathcurveto{\pgfqpoint{1.815939in}{3.301878in}}{\pgfqpoint{1.811989in}{3.300242in}}{\pgfqpoint{1.809077in}{3.297330in}}%
\pgfpathcurveto{\pgfqpoint{1.806165in}{3.294418in}}{\pgfqpoint{1.804529in}{3.290468in}}{\pgfqpoint{1.804529in}{3.286349in}}%
\pgfpathcurveto{\pgfqpoint{1.804529in}{3.282231in}}{\pgfqpoint{1.806165in}{3.278281in}}{\pgfqpoint{1.809077in}{3.275369in}}%
\pgfpathcurveto{\pgfqpoint{1.811989in}{3.272457in}}{\pgfqpoint{1.815939in}{3.270821in}}{\pgfqpoint{1.820057in}{3.270821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822210in}{3.271059in}}%
\pgfpathcurveto{\pgfqpoint{1.826328in}{3.271059in}}{\pgfqpoint{1.830279in}{3.272695in}}{\pgfqpoint{1.833190in}{3.275607in}}%
\pgfpathcurveto{\pgfqpoint{1.836102in}{3.278519in}}{\pgfqpoint{1.837739in}{3.282469in}}{\pgfqpoint{1.837739in}{3.286587in}}%
\pgfpathcurveto{\pgfqpoint{1.837739in}{3.290705in}}{\pgfqpoint{1.836102in}{3.294655in}}{\pgfqpoint{1.833190in}{3.297567in}}%
\pgfpathcurveto{\pgfqpoint{1.830279in}{3.300479in}}{\pgfqpoint{1.826328in}{3.302115in}}{\pgfqpoint{1.822210in}{3.302115in}}%
\pgfpathcurveto{\pgfqpoint{1.818092in}{3.302115in}}{\pgfqpoint{1.814142in}{3.300479in}}{\pgfqpoint{1.811230in}{3.297567in}}%
\pgfpathcurveto{\pgfqpoint{1.808318in}{3.294655in}}{\pgfqpoint{1.806682in}{3.290705in}}{\pgfqpoint{1.806682in}{3.286587in}}%
\pgfpathcurveto{\pgfqpoint{1.806682in}{3.282469in}}{\pgfqpoint{1.808318in}{3.278519in}}{\pgfqpoint{1.811230in}{3.275607in}}%
\pgfpathcurveto{\pgfqpoint{1.814142in}{3.272695in}}{\pgfqpoint{1.818092in}{3.271059in}}{\pgfqpoint{1.822210in}{3.271059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824363in}{3.271295in}}%
\pgfpathcurveto{\pgfqpoint{1.828482in}{3.271295in}}{\pgfqpoint{1.832432in}{3.272931in}}{\pgfqpoint{1.835344in}{3.275843in}}%
\pgfpathcurveto{\pgfqpoint{1.838256in}{3.278755in}}{\pgfqpoint{1.839892in}{3.282705in}}{\pgfqpoint{1.839892in}{3.286823in}}%
\pgfpathcurveto{\pgfqpoint{1.839892in}{3.290941in}}{\pgfqpoint{1.838256in}{3.294891in}}{\pgfqpoint{1.835344in}{3.297803in}}%
\pgfpathcurveto{\pgfqpoint{1.832432in}{3.300715in}}{\pgfqpoint{1.828482in}{3.302351in}}{\pgfqpoint{1.824363in}{3.302351in}}%
\pgfpathcurveto{\pgfqpoint{1.820245in}{3.302351in}}{\pgfqpoint{1.816295in}{3.300715in}}{\pgfqpoint{1.813383in}{3.297803in}}%
\pgfpathcurveto{\pgfqpoint{1.810471in}{3.294891in}}{\pgfqpoint{1.808835in}{3.290941in}}{\pgfqpoint{1.808835in}{3.286823in}}%
\pgfpathcurveto{\pgfqpoint{1.808835in}{3.282705in}}{\pgfqpoint{1.810471in}{3.278755in}}{\pgfqpoint{1.813383in}{3.275843in}}%
\pgfpathcurveto{\pgfqpoint{1.816295in}{3.272931in}}{\pgfqpoint{1.820245in}{3.271295in}}{\pgfqpoint{1.824363in}{3.271295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826517in}{3.271528in}}%
\pgfpathcurveto{\pgfqpoint{1.830635in}{3.271528in}}{\pgfqpoint{1.834585in}{3.273164in}}{\pgfqpoint{1.837497in}{3.276076in}}%
\pgfpathcurveto{\pgfqpoint{1.840409in}{3.278988in}}{\pgfqpoint{1.842045in}{3.282938in}}{\pgfqpoint{1.842045in}{3.287056in}}%
\pgfpathcurveto{\pgfqpoint{1.842045in}{3.291174in}}{\pgfqpoint{1.840409in}{3.295124in}}{\pgfqpoint{1.837497in}{3.298036in}}%
\pgfpathcurveto{\pgfqpoint{1.834585in}{3.300948in}}{\pgfqpoint{1.830635in}{3.302584in}}{\pgfqpoint{1.826517in}{3.302584in}}%
\pgfpathcurveto{\pgfqpoint{1.822398in}{3.302584in}}{\pgfqpoint{1.818448in}{3.300948in}}{\pgfqpoint{1.815536in}{3.298036in}}%
\pgfpathcurveto{\pgfqpoint{1.812625in}{3.295124in}}{\pgfqpoint{1.810988in}{3.291174in}}{\pgfqpoint{1.810988in}{3.287056in}}%
\pgfpathcurveto{\pgfqpoint{1.810988in}{3.282938in}}{\pgfqpoint{1.812625in}{3.278988in}}{\pgfqpoint{1.815536in}{3.276076in}}%
\pgfpathcurveto{\pgfqpoint{1.818448in}{3.273164in}}{\pgfqpoint{1.822398in}{3.271528in}}{\pgfqpoint{1.826517in}{3.271528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828670in}{3.271760in}}%
\pgfpathcurveto{\pgfqpoint{1.832788in}{3.271760in}}{\pgfqpoint{1.836738in}{3.273396in}}{\pgfqpoint{1.839650in}{3.276308in}}%
\pgfpathcurveto{\pgfqpoint{1.842562in}{3.279220in}}{\pgfqpoint{1.844198in}{3.283170in}}{\pgfqpoint{1.844198in}{3.287289in}}%
\pgfpathcurveto{\pgfqpoint{1.844198in}{3.291407in}}{\pgfqpoint{1.842562in}{3.295357in}}{\pgfqpoint{1.839650in}{3.298269in}}%
\pgfpathcurveto{\pgfqpoint{1.836738in}{3.301181in}}{\pgfqpoint{1.832788in}{3.302817in}}{\pgfqpoint{1.828670in}{3.302817in}}%
\pgfpathcurveto{\pgfqpoint{1.824552in}{3.302817in}}{\pgfqpoint{1.820602in}{3.301181in}}{\pgfqpoint{1.817690in}{3.298269in}}%
\pgfpathcurveto{\pgfqpoint{1.814778in}{3.295357in}}{\pgfqpoint{1.813141in}{3.291407in}}{\pgfqpoint{1.813141in}{3.287289in}}%
\pgfpathcurveto{\pgfqpoint{1.813141in}{3.283170in}}{\pgfqpoint{1.814778in}{3.279220in}}{\pgfqpoint{1.817690in}{3.276308in}}%
\pgfpathcurveto{\pgfqpoint{1.820602in}{3.273396in}}{\pgfqpoint{1.824552in}{3.271760in}}{\pgfqpoint{1.828670in}{3.271760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830823in}{3.271991in}}%
\pgfpathcurveto{\pgfqpoint{1.834941in}{3.271991in}}{\pgfqpoint{1.838891in}{3.273627in}}{\pgfqpoint{1.841803in}{3.276539in}}%
\pgfpathcurveto{\pgfqpoint{1.844715in}{3.279451in}}{\pgfqpoint{1.846351in}{3.283401in}}{\pgfqpoint{1.846351in}{3.287519in}}%
\pgfpathcurveto{\pgfqpoint{1.846351in}{3.291637in}}{\pgfqpoint{1.844715in}{3.295587in}}{\pgfqpoint{1.841803in}{3.298499in}}%
\pgfpathcurveto{\pgfqpoint{1.838891in}{3.301411in}}{\pgfqpoint{1.834941in}{3.303047in}}{\pgfqpoint{1.830823in}{3.303047in}}%
\pgfpathcurveto{\pgfqpoint{1.826705in}{3.303047in}}{\pgfqpoint{1.822755in}{3.301411in}}{\pgfqpoint{1.819843in}{3.298499in}}%
\pgfpathcurveto{\pgfqpoint{1.816931in}{3.295587in}}{\pgfqpoint{1.815295in}{3.291637in}}{\pgfqpoint{1.815295in}{3.287519in}}%
\pgfpathcurveto{\pgfqpoint{1.815295in}{3.283401in}}{\pgfqpoint{1.816931in}{3.279451in}}{\pgfqpoint{1.819843in}{3.276539in}}%
\pgfpathcurveto{\pgfqpoint{1.822755in}{3.273627in}}{\pgfqpoint{1.826705in}{3.271991in}}{\pgfqpoint{1.830823in}{3.271991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832976in}{3.272222in}}%
\pgfpathcurveto{\pgfqpoint{1.837094in}{3.272222in}}{\pgfqpoint{1.841044in}{3.273858in}}{\pgfqpoint{1.843956in}{3.276770in}}%
\pgfpathcurveto{\pgfqpoint{1.846868in}{3.279682in}}{\pgfqpoint{1.848504in}{3.283632in}}{\pgfqpoint{1.848504in}{3.287750in}}%
\pgfpathcurveto{\pgfqpoint{1.848504in}{3.291868in}}{\pgfqpoint{1.846868in}{3.295818in}}{\pgfqpoint{1.843956in}{3.298730in}}%
\pgfpathcurveto{\pgfqpoint{1.841044in}{3.301642in}}{\pgfqpoint{1.837094in}{3.303278in}}{\pgfqpoint{1.832976in}{3.303278in}}%
\pgfpathcurveto{\pgfqpoint{1.828858in}{3.303278in}}{\pgfqpoint{1.824908in}{3.301642in}}{\pgfqpoint{1.821996in}{3.298730in}}%
\pgfpathcurveto{\pgfqpoint{1.819084in}{3.295818in}}{\pgfqpoint{1.817448in}{3.291868in}}{\pgfqpoint{1.817448in}{3.287750in}}%
\pgfpathcurveto{\pgfqpoint{1.817448in}{3.283632in}}{\pgfqpoint{1.819084in}{3.279682in}}{\pgfqpoint{1.821996in}{3.276770in}}%
\pgfpathcurveto{\pgfqpoint{1.824908in}{3.273858in}}{\pgfqpoint{1.828858in}{3.272222in}}{\pgfqpoint{1.832976in}{3.272222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835129in}{3.272448in}}%
\pgfpathcurveto{\pgfqpoint{1.839247in}{3.272448in}}{\pgfqpoint{1.843197in}{3.274085in}}{\pgfqpoint{1.846109in}{3.276996in}}%
\pgfpathcurveto{\pgfqpoint{1.849021in}{3.279908in}}{\pgfqpoint{1.850657in}{3.283858in}}{\pgfqpoint{1.850657in}{3.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.850657in}{3.292095in}}{\pgfqpoint{1.849021in}{3.296045in}}{\pgfqpoint{1.846109in}{3.298957in}}%
\pgfpathcurveto{\pgfqpoint{1.843197in}{3.301869in}}{\pgfqpoint{1.839247in}{3.303505in}}{\pgfqpoint{1.835129in}{3.303505in}}%
\pgfpathcurveto{\pgfqpoint{1.831011in}{3.303505in}}{\pgfqpoint{1.827061in}{3.301869in}}{\pgfqpoint{1.824149in}{3.298957in}}%
\pgfpathcurveto{\pgfqpoint{1.821237in}{3.296045in}}{\pgfqpoint{1.819601in}{3.292095in}}{\pgfqpoint{1.819601in}{3.287977in}}%
\pgfpathcurveto{\pgfqpoint{1.819601in}{3.283858in}}{\pgfqpoint{1.821237in}{3.279908in}}{\pgfqpoint{1.824149in}{3.276996in}}%
\pgfpathcurveto{\pgfqpoint{1.827061in}{3.274085in}}{\pgfqpoint{1.831011in}{3.272448in}}{\pgfqpoint{1.835129in}{3.272448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837282in}{3.272676in}}%
\pgfpathcurveto{\pgfqpoint{1.841400in}{3.272676in}}{\pgfqpoint{1.845350in}{3.274312in}}{\pgfqpoint{1.848262in}{3.277224in}}%
\pgfpathcurveto{\pgfqpoint{1.851174in}{3.280136in}}{\pgfqpoint{1.852811in}{3.284086in}}{\pgfqpoint{1.852811in}{3.288205in}}%
\pgfpathcurveto{\pgfqpoint{1.852811in}{3.292323in}}{\pgfqpoint{1.851174in}{3.296273in}}{\pgfqpoint{1.848262in}{3.299185in}}%
\pgfpathcurveto{\pgfqpoint{1.845350in}{3.302097in}}{\pgfqpoint{1.841400in}{3.303733in}}{\pgfqpoint{1.837282in}{3.303733in}}%
\pgfpathcurveto{\pgfqpoint{1.833164in}{3.303733in}}{\pgfqpoint{1.829214in}{3.302097in}}{\pgfqpoint{1.826302in}{3.299185in}}%
\pgfpathcurveto{\pgfqpoint{1.823390in}{3.296273in}}{\pgfqpoint{1.821754in}{3.292323in}}{\pgfqpoint{1.821754in}{3.288205in}}%
\pgfpathcurveto{\pgfqpoint{1.821754in}{3.284086in}}{\pgfqpoint{1.823390in}{3.280136in}}{\pgfqpoint{1.826302in}{3.277224in}}%
\pgfpathcurveto{\pgfqpoint{1.829214in}{3.274312in}}{\pgfqpoint{1.833164in}{3.272676in}}{\pgfqpoint{1.837282in}{3.272676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839435in}{3.272901in}}%
\pgfpathcurveto{\pgfqpoint{1.843554in}{3.272901in}}{\pgfqpoint{1.847504in}{3.274537in}}{\pgfqpoint{1.850416in}{3.277449in}}%
\pgfpathcurveto{\pgfqpoint{1.853328in}{3.280361in}}{\pgfqpoint{1.854964in}{3.284311in}}{\pgfqpoint{1.854964in}{3.288429in}}%
\pgfpathcurveto{\pgfqpoint{1.854964in}{3.292547in}}{\pgfqpoint{1.853328in}{3.296497in}}{\pgfqpoint{1.850416in}{3.299409in}}%
\pgfpathcurveto{\pgfqpoint{1.847504in}{3.302321in}}{\pgfqpoint{1.843554in}{3.303957in}}{\pgfqpoint{1.839435in}{3.303957in}}%
\pgfpathcurveto{\pgfqpoint{1.835317in}{3.303957in}}{\pgfqpoint{1.831367in}{3.302321in}}{\pgfqpoint{1.828455in}{3.299409in}}%
\pgfpathcurveto{\pgfqpoint{1.825543in}{3.296497in}}{\pgfqpoint{1.823907in}{3.292547in}}{\pgfqpoint{1.823907in}{3.288429in}}%
\pgfpathcurveto{\pgfqpoint{1.823907in}{3.284311in}}{\pgfqpoint{1.825543in}{3.280361in}}{\pgfqpoint{1.828455in}{3.277449in}}%
\pgfpathcurveto{\pgfqpoint{1.831367in}{3.274537in}}{\pgfqpoint{1.835317in}{3.272901in}}{\pgfqpoint{1.839435in}{3.272901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841589in}{3.273123in}}%
\pgfpathcurveto{\pgfqpoint{1.845707in}{3.273123in}}{\pgfqpoint{1.849657in}{3.274759in}}{\pgfqpoint{1.852569in}{3.277671in}}%
\pgfpathcurveto{\pgfqpoint{1.855481in}{3.280583in}}{\pgfqpoint{1.857117in}{3.284533in}}{\pgfqpoint{1.857117in}{3.288652in}}%
\pgfpathcurveto{\pgfqpoint{1.857117in}{3.292770in}}{\pgfqpoint{1.855481in}{3.296720in}}{\pgfqpoint{1.852569in}{3.299632in}}%
\pgfpathcurveto{\pgfqpoint{1.849657in}{3.302544in}}{\pgfqpoint{1.845707in}{3.304180in}}{\pgfqpoint{1.841589in}{3.304180in}}%
\pgfpathcurveto{\pgfqpoint{1.837470in}{3.304180in}}{\pgfqpoint{1.833520in}{3.302544in}}{\pgfqpoint{1.830608in}{3.299632in}}%
\pgfpathcurveto{\pgfqpoint{1.827696in}{3.296720in}}{\pgfqpoint{1.826060in}{3.292770in}}{\pgfqpoint{1.826060in}{3.288652in}}%
\pgfpathcurveto{\pgfqpoint{1.826060in}{3.284533in}}{\pgfqpoint{1.827696in}{3.280583in}}{\pgfqpoint{1.830608in}{3.277671in}}%
\pgfpathcurveto{\pgfqpoint{1.833520in}{3.274759in}}{\pgfqpoint{1.837470in}{3.273123in}}{\pgfqpoint{1.841589in}{3.273123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843742in}{3.273346in}}%
\pgfpathcurveto{\pgfqpoint{1.847860in}{3.273346in}}{\pgfqpoint{1.851810in}{3.274982in}}{\pgfqpoint{1.854722in}{3.277894in}}%
\pgfpathcurveto{\pgfqpoint{1.857634in}{3.280806in}}{\pgfqpoint{1.859270in}{3.284756in}}{\pgfqpoint{1.859270in}{3.288874in}}%
\pgfpathcurveto{\pgfqpoint{1.859270in}{3.292992in}}{\pgfqpoint{1.857634in}{3.296942in}}{\pgfqpoint{1.854722in}{3.299854in}}%
\pgfpathcurveto{\pgfqpoint{1.851810in}{3.302766in}}{\pgfqpoint{1.847860in}{3.304402in}}{\pgfqpoint{1.843742in}{3.304402in}}%
\pgfpathcurveto{\pgfqpoint{1.839624in}{3.304402in}}{\pgfqpoint{1.835674in}{3.302766in}}{\pgfqpoint{1.832762in}{3.299854in}}%
\pgfpathcurveto{\pgfqpoint{1.829850in}{3.296942in}}{\pgfqpoint{1.828213in}{3.292992in}}{\pgfqpoint{1.828213in}{3.288874in}}%
\pgfpathcurveto{\pgfqpoint{1.828213in}{3.284756in}}{\pgfqpoint{1.829850in}{3.280806in}}{\pgfqpoint{1.832762in}{3.277894in}}%
\pgfpathcurveto{\pgfqpoint{1.835674in}{3.274982in}}{\pgfqpoint{1.839624in}{3.273346in}}{\pgfqpoint{1.843742in}{3.273346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845895in}{3.273567in}}%
\pgfpathcurveto{\pgfqpoint{1.850013in}{3.273567in}}{\pgfqpoint{1.853963in}{3.275203in}}{\pgfqpoint{1.856875in}{3.278115in}}%
\pgfpathcurveto{\pgfqpoint{1.859787in}{3.281027in}}{\pgfqpoint{1.861423in}{3.284977in}}{\pgfqpoint{1.861423in}{3.289095in}}%
\pgfpathcurveto{\pgfqpoint{1.861423in}{3.293213in}}{\pgfqpoint{1.859787in}{3.297163in}}{\pgfqpoint{1.856875in}{3.300075in}}%
\pgfpathcurveto{\pgfqpoint{1.853963in}{3.302987in}}{\pgfqpoint{1.850013in}{3.304623in}}{\pgfqpoint{1.845895in}{3.304623in}}%
\pgfpathcurveto{\pgfqpoint{1.841777in}{3.304623in}}{\pgfqpoint{1.837827in}{3.302987in}}{\pgfqpoint{1.834915in}{3.300075in}}%
\pgfpathcurveto{\pgfqpoint{1.832003in}{3.297163in}}{\pgfqpoint{1.830367in}{3.293213in}}{\pgfqpoint{1.830367in}{3.289095in}}%
\pgfpathcurveto{\pgfqpoint{1.830367in}{3.284977in}}{\pgfqpoint{1.832003in}{3.281027in}}{\pgfqpoint{1.834915in}{3.278115in}}%
\pgfpathcurveto{\pgfqpoint{1.837827in}{3.275203in}}{\pgfqpoint{1.841777in}{3.273567in}}{\pgfqpoint{1.845895in}{3.273567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848048in}{3.273786in}}%
\pgfpathcurveto{\pgfqpoint{1.852166in}{3.273786in}}{\pgfqpoint{1.856116in}{3.275422in}}{\pgfqpoint{1.859028in}{3.278334in}}%
\pgfpathcurveto{\pgfqpoint{1.861940in}{3.281246in}}{\pgfqpoint{1.863576in}{3.285196in}}{\pgfqpoint{1.863576in}{3.289314in}}%
\pgfpathcurveto{\pgfqpoint{1.863576in}{3.293432in}}{\pgfqpoint{1.861940in}{3.297382in}}{\pgfqpoint{1.859028in}{3.300294in}}%
\pgfpathcurveto{\pgfqpoint{1.856116in}{3.303206in}}{\pgfqpoint{1.852166in}{3.304842in}}{\pgfqpoint{1.848048in}{3.304842in}}%
\pgfpathcurveto{\pgfqpoint{1.843930in}{3.304842in}}{\pgfqpoint{1.839980in}{3.303206in}}{\pgfqpoint{1.837068in}{3.300294in}}%
\pgfpathcurveto{\pgfqpoint{1.834156in}{3.297382in}}{\pgfqpoint{1.832520in}{3.293432in}}{\pgfqpoint{1.832520in}{3.289314in}}%
\pgfpathcurveto{\pgfqpoint{1.832520in}{3.285196in}}{\pgfqpoint{1.834156in}{3.281246in}}{\pgfqpoint{1.837068in}{3.278334in}}%
\pgfpathcurveto{\pgfqpoint{1.839980in}{3.275422in}}{\pgfqpoint{1.843930in}{3.273786in}}{\pgfqpoint{1.848048in}{3.273786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850201in}{3.274003in}}%
\pgfpathcurveto{\pgfqpoint{1.854319in}{3.274003in}}{\pgfqpoint{1.858269in}{3.275639in}}{\pgfqpoint{1.861181in}{3.278551in}}%
\pgfpathcurveto{\pgfqpoint{1.864093in}{3.281463in}}{\pgfqpoint{1.865729in}{3.285413in}}{\pgfqpoint{1.865729in}{3.289531in}}%
\pgfpathcurveto{\pgfqpoint{1.865729in}{3.293649in}}{\pgfqpoint{1.864093in}{3.297599in}}{\pgfqpoint{1.861181in}{3.300511in}}%
\pgfpathcurveto{\pgfqpoint{1.858269in}{3.303423in}}{\pgfqpoint{1.854319in}{3.305059in}}{\pgfqpoint{1.850201in}{3.305059in}}%
\pgfpathcurveto{\pgfqpoint{1.846083in}{3.305059in}}{\pgfqpoint{1.842133in}{3.303423in}}{\pgfqpoint{1.839221in}{3.300511in}}%
\pgfpathcurveto{\pgfqpoint{1.836309in}{3.297599in}}{\pgfqpoint{1.834673in}{3.293649in}}{\pgfqpoint{1.834673in}{3.289531in}}%
\pgfpathcurveto{\pgfqpoint{1.834673in}{3.285413in}}{\pgfqpoint{1.836309in}{3.281463in}}{\pgfqpoint{1.839221in}{3.278551in}}%
\pgfpathcurveto{\pgfqpoint{1.842133in}{3.275639in}}{\pgfqpoint{1.846083in}{3.274003in}}{\pgfqpoint{1.850201in}{3.274003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852354in}{3.274219in}}%
\pgfpathcurveto{\pgfqpoint{1.856472in}{3.274219in}}{\pgfqpoint{1.860422in}{3.275855in}}{\pgfqpoint{1.863334in}{3.278767in}}%
\pgfpathcurveto{\pgfqpoint{1.866246in}{3.281679in}}{\pgfqpoint{1.867882in}{3.285629in}}{\pgfqpoint{1.867882in}{3.289747in}}%
\pgfpathcurveto{\pgfqpoint{1.867882in}{3.293865in}}{\pgfqpoint{1.866246in}{3.297815in}}{\pgfqpoint{1.863334in}{3.300727in}}%
\pgfpathcurveto{\pgfqpoint{1.860422in}{3.303639in}}{\pgfqpoint{1.856472in}{3.305275in}}{\pgfqpoint{1.852354in}{3.305275in}}%
\pgfpathcurveto{\pgfqpoint{1.848236in}{3.305275in}}{\pgfqpoint{1.844286in}{3.303639in}}{\pgfqpoint{1.841374in}{3.300727in}}%
\pgfpathcurveto{\pgfqpoint{1.838462in}{3.297815in}}{\pgfqpoint{1.836826in}{3.293865in}}{\pgfqpoint{1.836826in}{3.289747in}}%
\pgfpathcurveto{\pgfqpoint{1.836826in}{3.285629in}}{\pgfqpoint{1.838462in}{3.281679in}}{\pgfqpoint{1.841374in}{3.278767in}}%
\pgfpathcurveto{\pgfqpoint{1.844286in}{3.275855in}}{\pgfqpoint{1.848236in}{3.274219in}}{\pgfqpoint{1.852354in}{3.274219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854507in}{3.274434in}}%
\pgfpathcurveto{\pgfqpoint{1.858626in}{3.274434in}}{\pgfqpoint{1.862576in}{3.276070in}}{\pgfqpoint{1.865488in}{3.278982in}}%
\pgfpathcurveto{\pgfqpoint{1.868399in}{3.281894in}}{\pgfqpoint{1.870036in}{3.285844in}}{\pgfqpoint{1.870036in}{3.289962in}}%
\pgfpathcurveto{\pgfqpoint{1.870036in}{3.294081in}}{\pgfqpoint{1.868399in}{3.298031in}}{\pgfqpoint{1.865488in}{3.300943in}}%
\pgfpathcurveto{\pgfqpoint{1.862576in}{3.303854in}}{\pgfqpoint{1.858626in}{3.305491in}}{\pgfqpoint{1.854507in}{3.305491in}}%
\pgfpathcurveto{\pgfqpoint{1.850389in}{3.305491in}}{\pgfqpoint{1.846439in}{3.303854in}}{\pgfqpoint{1.843527in}{3.300943in}}%
\pgfpathcurveto{\pgfqpoint{1.840615in}{3.298031in}}{\pgfqpoint{1.838979in}{3.294081in}}{\pgfqpoint{1.838979in}{3.289962in}}%
\pgfpathcurveto{\pgfqpoint{1.838979in}{3.285844in}}{\pgfqpoint{1.840615in}{3.281894in}}{\pgfqpoint{1.843527in}{3.278982in}}%
\pgfpathcurveto{\pgfqpoint{1.846439in}{3.276070in}}{\pgfqpoint{1.850389in}{3.274434in}}{\pgfqpoint{1.854507in}{3.274434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856661in}{3.274648in}}%
\pgfpathcurveto{\pgfqpoint{1.860779in}{3.274648in}}{\pgfqpoint{1.864729in}{3.276284in}}{\pgfqpoint{1.867641in}{3.279196in}}%
\pgfpathcurveto{\pgfqpoint{1.870553in}{3.282108in}}{\pgfqpoint{1.872189in}{3.286058in}}{\pgfqpoint{1.872189in}{3.290176in}}%
\pgfpathcurveto{\pgfqpoint{1.872189in}{3.294294in}}{\pgfqpoint{1.870553in}{3.298244in}}{\pgfqpoint{1.867641in}{3.301156in}}%
\pgfpathcurveto{\pgfqpoint{1.864729in}{3.304068in}}{\pgfqpoint{1.860779in}{3.305704in}}{\pgfqpoint{1.856661in}{3.305704in}}%
\pgfpathcurveto{\pgfqpoint{1.852542in}{3.305704in}}{\pgfqpoint{1.848592in}{3.304068in}}{\pgfqpoint{1.845680in}{3.301156in}}%
\pgfpathcurveto{\pgfqpoint{1.842768in}{3.298244in}}{\pgfqpoint{1.841132in}{3.294294in}}{\pgfqpoint{1.841132in}{3.290176in}}%
\pgfpathcurveto{\pgfqpoint{1.841132in}{3.286058in}}{\pgfqpoint{1.842768in}{3.282108in}}{\pgfqpoint{1.845680in}{3.279196in}}%
\pgfpathcurveto{\pgfqpoint{1.848592in}{3.276284in}}{\pgfqpoint{1.852542in}{3.274648in}}{\pgfqpoint{1.856661in}{3.274648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858814in}{3.274859in}}%
\pgfpathcurveto{\pgfqpoint{1.862932in}{3.274859in}}{\pgfqpoint{1.866882in}{3.276495in}}{\pgfqpoint{1.869794in}{3.279407in}}%
\pgfpathcurveto{\pgfqpoint{1.872706in}{3.282319in}}{\pgfqpoint{1.874342in}{3.286269in}}{\pgfqpoint{1.874342in}{3.290387in}}%
\pgfpathcurveto{\pgfqpoint{1.874342in}{3.294505in}}{\pgfqpoint{1.872706in}{3.298455in}}{\pgfqpoint{1.869794in}{3.301367in}}%
\pgfpathcurveto{\pgfqpoint{1.866882in}{3.304279in}}{\pgfqpoint{1.862932in}{3.305915in}}{\pgfqpoint{1.858814in}{3.305915in}}%
\pgfpathcurveto{\pgfqpoint{1.854696in}{3.305915in}}{\pgfqpoint{1.850745in}{3.304279in}}{\pgfqpoint{1.847834in}{3.301367in}}%
\pgfpathcurveto{\pgfqpoint{1.844922in}{3.298455in}}{\pgfqpoint{1.843285in}{3.294505in}}{\pgfqpoint{1.843285in}{3.290387in}}%
\pgfpathcurveto{\pgfqpoint{1.843285in}{3.286269in}}{\pgfqpoint{1.844922in}{3.282319in}}{\pgfqpoint{1.847834in}{3.279407in}}%
\pgfpathcurveto{\pgfqpoint{1.850745in}{3.276495in}}{\pgfqpoint{1.854696in}{3.274859in}}{\pgfqpoint{1.858814in}{3.274859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860967in}{3.275069in}}%
\pgfpathcurveto{\pgfqpoint{1.865085in}{3.275069in}}{\pgfqpoint{1.869035in}{3.276706in}}{\pgfqpoint{1.871947in}{3.279618in}}%
\pgfpathcurveto{\pgfqpoint{1.874859in}{3.282530in}}{\pgfqpoint{1.876495in}{3.286480in}}{\pgfqpoint{1.876495in}{3.290598in}}%
\pgfpathcurveto{\pgfqpoint{1.876495in}{3.294716in}}{\pgfqpoint{1.874859in}{3.298666in}}{\pgfqpoint{1.871947in}{3.301578in}}%
\pgfpathcurveto{\pgfqpoint{1.869035in}{3.304490in}}{\pgfqpoint{1.865085in}{3.306126in}}{\pgfqpoint{1.860967in}{3.306126in}}%
\pgfpathcurveto{\pgfqpoint{1.856849in}{3.306126in}}{\pgfqpoint{1.852899in}{3.304490in}}{\pgfqpoint{1.849987in}{3.301578in}}%
\pgfpathcurveto{\pgfqpoint{1.847075in}{3.298666in}}{\pgfqpoint{1.845439in}{3.294716in}}{\pgfqpoint{1.845439in}{3.290598in}}%
\pgfpathcurveto{\pgfqpoint{1.845439in}{3.286480in}}{\pgfqpoint{1.847075in}{3.282530in}}{\pgfqpoint{1.849987in}{3.279618in}}%
\pgfpathcurveto{\pgfqpoint{1.852899in}{3.276706in}}{\pgfqpoint{1.856849in}{3.275069in}}{\pgfqpoint{1.860967in}{3.275069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863120in}{3.275278in}}%
\pgfpathcurveto{\pgfqpoint{1.867238in}{3.275278in}}{\pgfqpoint{1.871188in}{3.276914in}}{\pgfqpoint{1.874100in}{3.279826in}}%
\pgfpathcurveto{\pgfqpoint{1.877012in}{3.282738in}}{\pgfqpoint{1.878648in}{3.286688in}}{\pgfqpoint{1.878648in}{3.290806in}}%
\pgfpathcurveto{\pgfqpoint{1.878648in}{3.294924in}}{\pgfqpoint{1.877012in}{3.298874in}}{\pgfqpoint{1.874100in}{3.301786in}}%
\pgfpathcurveto{\pgfqpoint{1.871188in}{3.304698in}}{\pgfqpoint{1.867238in}{3.306334in}}{\pgfqpoint{1.863120in}{3.306334in}}%
\pgfpathcurveto{\pgfqpoint{1.859002in}{3.306334in}}{\pgfqpoint{1.855052in}{3.304698in}}{\pgfqpoint{1.852140in}{3.301786in}}%
\pgfpathcurveto{\pgfqpoint{1.849228in}{3.298874in}}{\pgfqpoint{1.847592in}{3.294924in}}{\pgfqpoint{1.847592in}{3.290806in}}%
\pgfpathcurveto{\pgfqpoint{1.847592in}{3.286688in}}{\pgfqpoint{1.849228in}{3.282738in}}{\pgfqpoint{1.852140in}{3.279826in}}%
\pgfpathcurveto{\pgfqpoint{1.855052in}{3.276914in}}{\pgfqpoint{1.859002in}{3.275278in}}{\pgfqpoint{1.863120in}{3.275278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865273in}{3.275485in}}%
\pgfpathcurveto{\pgfqpoint{1.869391in}{3.275485in}}{\pgfqpoint{1.873341in}{3.277121in}}{\pgfqpoint{1.876253in}{3.280033in}}%
\pgfpathcurveto{\pgfqpoint{1.879165in}{3.282945in}}{\pgfqpoint{1.880801in}{3.286895in}}{\pgfqpoint{1.880801in}{3.291013in}}%
\pgfpathcurveto{\pgfqpoint{1.880801in}{3.295132in}}{\pgfqpoint{1.879165in}{3.299082in}}{\pgfqpoint{1.876253in}{3.301994in}}%
\pgfpathcurveto{\pgfqpoint{1.873341in}{3.304905in}}{\pgfqpoint{1.869391in}{3.306542in}}{\pgfqpoint{1.865273in}{3.306542in}}%
\pgfpathcurveto{\pgfqpoint{1.861155in}{3.306542in}}{\pgfqpoint{1.857205in}{3.304905in}}{\pgfqpoint{1.854293in}{3.301994in}}%
\pgfpathcurveto{\pgfqpoint{1.851381in}{3.299082in}}{\pgfqpoint{1.849745in}{3.295132in}}{\pgfqpoint{1.849745in}{3.291013in}}%
\pgfpathcurveto{\pgfqpoint{1.849745in}{3.286895in}}{\pgfqpoint{1.851381in}{3.282945in}}{\pgfqpoint{1.854293in}{3.280033in}}%
\pgfpathcurveto{\pgfqpoint{1.857205in}{3.277121in}}{\pgfqpoint{1.861155in}{3.275485in}}{\pgfqpoint{1.865273in}{3.275485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867426in}{3.275691in}}%
\pgfpathcurveto{\pgfqpoint{1.871544in}{3.275691in}}{\pgfqpoint{1.875494in}{3.277327in}}{\pgfqpoint{1.878406in}{3.280239in}}%
\pgfpathcurveto{\pgfqpoint{1.881318in}{3.283151in}}{\pgfqpoint{1.882954in}{3.287101in}}{\pgfqpoint{1.882954in}{3.291219in}}%
\pgfpathcurveto{\pgfqpoint{1.882954in}{3.295337in}}{\pgfqpoint{1.881318in}{3.299287in}}{\pgfqpoint{1.878406in}{3.302199in}}%
\pgfpathcurveto{\pgfqpoint{1.875494in}{3.305111in}}{\pgfqpoint{1.871544in}{3.306748in}}{\pgfqpoint{1.867426in}{3.306748in}}%
\pgfpathcurveto{\pgfqpoint{1.863308in}{3.306748in}}{\pgfqpoint{1.859358in}{3.305111in}}{\pgfqpoint{1.856446in}{3.302199in}}%
\pgfpathcurveto{\pgfqpoint{1.853534in}{3.299287in}}{\pgfqpoint{1.851898in}{3.295337in}}{\pgfqpoint{1.851898in}{3.291219in}}%
\pgfpathcurveto{\pgfqpoint{1.851898in}{3.287101in}}{\pgfqpoint{1.853534in}{3.283151in}}{\pgfqpoint{1.856446in}{3.280239in}}%
\pgfpathcurveto{\pgfqpoint{1.859358in}{3.277327in}}{\pgfqpoint{1.863308in}{3.275691in}}{\pgfqpoint{1.867426in}{3.275691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869579in}{3.275895in}}%
\pgfpathcurveto{\pgfqpoint{1.873697in}{3.275895in}}{\pgfqpoint{1.877648in}{3.277532in}}{\pgfqpoint{1.880559in}{3.280444in}}%
\pgfpathcurveto{\pgfqpoint{1.883471in}{3.283356in}}{\pgfqpoint{1.885108in}{3.287306in}}{\pgfqpoint{1.885108in}{3.291424in}}%
\pgfpathcurveto{\pgfqpoint{1.885108in}{3.295542in}}{\pgfqpoint{1.883471in}{3.299492in}}{\pgfqpoint{1.880559in}{3.302404in}}%
\pgfpathcurveto{\pgfqpoint{1.877648in}{3.305316in}}{\pgfqpoint{1.873697in}{3.306952in}}{\pgfqpoint{1.869579in}{3.306952in}}%
\pgfpathcurveto{\pgfqpoint{1.865461in}{3.306952in}}{\pgfqpoint{1.861511in}{3.305316in}}{\pgfqpoint{1.858599in}{3.302404in}}%
\pgfpathcurveto{\pgfqpoint{1.855687in}{3.299492in}}{\pgfqpoint{1.854051in}{3.295542in}}{\pgfqpoint{1.854051in}{3.291424in}}%
\pgfpathcurveto{\pgfqpoint{1.854051in}{3.287306in}}{\pgfqpoint{1.855687in}{3.283356in}}{\pgfqpoint{1.858599in}{3.280444in}}%
\pgfpathcurveto{\pgfqpoint{1.861511in}{3.277532in}}{\pgfqpoint{1.865461in}{3.275895in}}{\pgfqpoint{1.869579in}{3.275895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871732in}{3.276098in}}%
\pgfpathcurveto{\pgfqpoint{1.875851in}{3.276098in}}{\pgfqpoint{1.879801in}{3.277734in}}{\pgfqpoint{1.882713in}{3.280646in}}%
\pgfpathcurveto{\pgfqpoint{1.885625in}{3.283558in}}{\pgfqpoint{1.887261in}{3.287508in}}{\pgfqpoint{1.887261in}{3.291627in}}%
\pgfpathcurveto{\pgfqpoint{1.887261in}{3.295745in}}{\pgfqpoint{1.885625in}{3.299695in}}{\pgfqpoint{1.882713in}{3.302607in}}%
\pgfpathcurveto{\pgfqpoint{1.879801in}{3.305519in}}{\pgfqpoint{1.875851in}{3.307155in}}{\pgfqpoint{1.871732in}{3.307155in}}%
\pgfpathcurveto{\pgfqpoint{1.867614in}{3.307155in}}{\pgfqpoint{1.863664in}{3.305519in}}{\pgfqpoint{1.860752in}{3.302607in}}%
\pgfpathcurveto{\pgfqpoint{1.857840in}{3.299695in}}{\pgfqpoint{1.856204in}{3.295745in}}{\pgfqpoint{1.856204in}{3.291627in}}%
\pgfpathcurveto{\pgfqpoint{1.856204in}{3.287508in}}{\pgfqpoint{1.857840in}{3.283558in}}{\pgfqpoint{1.860752in}{3.280646in}}%
\pgfpathcurveto{\pgfqpoint{1.863664in}{3.277734in}}{\pgfqpoint{1.867614in}{3.276098in}}{\pgfqpoint{1.871732in}{3.276098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873886in}{3.276300in}}%
\pgfpathcurveto{\pgfqpoint{1.878004in}{3.276300in}}{\pgfqpoint{1.881954in}{3.277936in}}{\pgfqpoint{1.884866in}{3.280848in}}%
\pgfpathcurveto{\pgfqpoint{1.887778in}{3.283760in}}{\pgfqpoint{1.889414in}{3.287710in}}{\pgfqpoint{1.889414in}{3.291829in}}%
\pgfpathcurveto{\pgfqpoint{1.889414in}{3.295947in}}{\pgfqpoint{1.887778in}{3.299897in}}{\pgfqpoint{1.884866in}{3.302809in}}%
\pgfpathcurveto{\pgfqpoint{1.881954in}{3.305721in}}{\pgfqpoint{1.878004in}{3.307357in}}{\pgfqpoint{1.873886in}{3.307357in}}%
\pgfpathcurveto{\pgfqpoint{1.869767in}{3.307357in}}{\pgfqpoint{1.865817in}{3.305721in}}{\pgfqpoint{1.862905in}{3.302809in}}%
\pgfpathcurveto{\pgfqpoint{1.859994in}{3.299897in}}{\pgfqpoint{1.858357in}{3.295947in}}{\pgfqpoint{1.858357in}{3.291829in}}%
\pgfpathcurveto{\pgfqpoint{1.858357in}{3.287710in}}{\pgfqpoint{1.859994in}{3.283760in}}{\pgfqpoint{1.862905in}{3.280848in}}%
\pgfpathcurveto{\pgfqpoint{1.865817in}{3.277936in}}{\pgfqpoint{1.869767in}{3.276300in}}{\pgfqpoint{1.873886in}{3.276300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876039in}{3.276500in}}%
\pgfpathcurveto{\pgfqpoint{1.880157in}{3.276500in}}{\pgfqpoint{1.884107in}{3.278137in}}{\pgfqpoint{1.887019in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{1.889931in}{3.283960in}}{\pgfqpoint{1.891567in}{3.287910in}}{\pgfqpoint{1.891567in}{3.292029in}}%
\pgfpathcurveto{\pgfqpoint{1.891567in}{3.296147in}}{\pgfqpoint{1.889931in}{3.300097in}}{\pgfqpoint{1.887019in}{3.303009in}}%
\pgfpathcurveto{\pgfqpoint{1.884107in}{3.305921in}}{\pgfqpoint{1.880157in}{3.307557in}}{\pgfqpoint{1.876039in}{3.307557in}}%
\pgfpathcurveto{\pgfqpoint{1.871921in}{3.307557in}}{\pgfqpoint{1.867971in}{3.305921in}}{\pgfqpoint{1.865059in}{3.303009in}}%
\pgfpathcurveto{\pgfqpoint{1.862147in}{3.300097in}}{\pgfqpoint{1.860510in}{3.296147in}}{\pgfqpoint{1.860510in}{3.292029in}}%
\pgfpathcurveto{\pgfqpoint{1.860510in}{3.287910in}}{\pgfqpoint{1.862147in}{3.283960in}}{\pgfqpoint{1.865059in}{3.281049in}}%
\pgfpathcurveto{\pgfqpoint{1.867971in}{3.278137in}}{\pgfqpoint{1.871921in}{3.276500in}}{\pgfqpoint{1.876039in}{3.276500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878192in}{3.276699in}}%
\pgfpathcurveto{\pgfqpoint{1.882310in}{3.276699in}}{\pgfqpoint{1.886260in}{3.278335in}}{\pgfqpoint{1.889172in}{3.281247in}}%
\pgfpathcurveto{\pgfqpoint{1.892084in}{3.284159in}}{\pgfqpoint{1.893720in}{3.288109in}}{\pgfqpoint{1.893720in}{3.292227in}}%
\pgfpathcurveto{\pgfqpoint{1.893720in}{3.296345in}}{\pgfqpoint{1.892084in}{3.300295in}}{\pgfqpoint{1.889172in}{3.303207in}}%
\pgfpathcurveto{\pgfqpoint{1.886260in}{3.306119in}}{\pgfqpoint{1.882310in}{3.307756in}}{\pgfqpoint{1.878192in}{3.307756in}}%
\pgfpathcurveto{\pgfqpoint{1.874074in}{3.307756in}}{\pgfqpoint{1.870124in}{3.306119in}}{\pgfqpoint{1.867212in}{3.303207in}}%
\pgfpathcurveto{\pgfqpoint{1.864300in}{3.300295in}}{\pgfqpoint{1.862664in}{3.296345in}}{\pgfqpoint{1.862664in}{3.292227in}}%
\pgfpathcurveto{\pgfqpoint{1.862664in}{3.288109in}}{\pgfqpoint{1.864300in}{3.284159in}}{\pgfqpoint{1.867212in}{3.281247in}}%
\pgfpathcurveto{\pgfqpoint{1.870124in}{3.278335in}}{\pgfqpoint{1.874074in}{3.276699in}}{\pgfqpoint{1.878192in}{3.276699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880345in}{3.276896in}}%
\pgfpathcurveto{\pgfqpoint{1.884463in}{3.276896in}}{\pgfqpoint{1.888413in}{3.278533in}}{\pgfqpoint{1.891325in}{3.281445in}}%
\pgfpathcurveto{\pgfqpoint{1.894237in}{3.284357in}}{\pgfqpoint{1.895873in}{3.288307in}}{\pgfqpoint{1.895873in}{3.292425in}}%
\pgfpathcurveto{\pgfqpoint{1.895873in}{3.296543in}}{\pgfqpoint{1.894237in}{3.300493in}}{\pgfqpoint{1.891325in}{3.303405in}}%
\pgfpathcurveto{\pgfqpoint{1.888413in}{3.306317in}}{\pgfqpoint{1.884463in}{3.307953in}}{\pgfqpoint{1.880345in}{3.307953in}}%
\pgfpathcurveto{\pgfqpoint{1.876227in}{3.307953in}}{\pgfqpoint{1.872277in}{3.306317in}}{\pgfqpoint{1.869365in}{3.303405in}}%
\pgfpathcurveto{\pgfqpoint{1.866453in}{3.300493in}}{\pgfqpoint{1.864817in}{3.296543in}}{\pgfqpoint{1.864817in}{3.292425in}}%
\pgfpathcurveto{\pgfqpoint{1.864817in}{3.288307in}}{\pgfqpoint{1.866453in}{3.284357in}}{\pgfqpoint{1.869365in}{3.281445in}}%
\pgfpathcurveto{\pgfqpoint{1.872277in}{3.278533in}}{\pgfqpoint{1.876227in}{3.276896in}}{\pgfqpoint{1.880345in}{3.276896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882498in}{3.277092in}}%
\pgfpathcurveto{\pgfqpoint{1.886616in}{3.277092in}}{\pgfqpoint{1.890566in}{3.278728in}}{\pgfqpoint{1.893478in}{3.281640in}}%
\pgfpathcurveto{\pgfqpoint{1.896390in}{3.284552in}}{\pgfqpoint{1.898026in}{3.288502in}}{\pgfqpoint{1.898026in}{3.292620in}}%
\pgfpathcurveto{\pgfqpoint{1.898026in}{3.296738in}}{\pgfqpoint{1.896390in}{3.300688in}}{\pgfqpoint{1.893478in}{3.303600in}}%
\pgfpathcurveto{\pgfqpoint{1.890566in}{3.306512in}}{\pgfqpoint{1.886616in}{3.308148in}}{\pgfqpoint{1.882498in}{3.308148in}}%
\pgfpathcurveto{\pgfqpoint{1.878380in}{3.308148in}}{\pgfqpoint{1.874430in}{3.306512in}}{\pgfqpoint{1.871518in}{3.303600in}}%
\pgfpathcurveto{\pgfqpoint{1.868606in}{3.300688in}}{\pgfqpoint{1.866970in}{3.296738in}}{\pgfqpoint{1.866970in}{3.292620in}}%
\pgfpathcurveto{\pgfqpoint{1.866970in}{3.288502in}}{\pgfqpoint{1.868606in}{3.284552in}}{\pgfqpoint{1.871518in}{3.281640in}}%
\pgfpathcurveto{\pgfqpoint{1.874430in}{3.278728in}}{\pgfqpoint{1.878380in}{3.277092in}}{\pgfqpoint{1.882498in}{3.277092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884651in}{3.277287in}}%
\pgfpathcurveto{\pgfqpoint{1.888769in}{3.277287in}}{\pgfqpoint{1.892719in}{3.278923in}}{\pgfqpoint{1.895631in}{3.281835in}}%
\pgfpathcurveto{\pgfqpoint{1.898543in}{3.284747in}}{\pgfqpoint{1.900180in}{3.288697in}}{\pgfqpoint{1.900180in}{3.292815in}}%
\pgfpathcurveto{\pgfqpoint{1.900180in}{3.296933in}}{\pgfqpoint{1.898543in}{3.300883in}}{\pgfqpoint{1.895631in}{3.303795in}}%
\pgfpathcurveto{\pgfqpoint{1.892719in}{3.306707in}}{\pgfqpoint{1.888769in}{3.308343in}}{\pgfqpoint{1.884651in}{3.308343in}}%
\pgfpathcurveto{\pgfqpoint{1.880533in}{3.308343in}}{\pgfqpoint{1.876583in}{3.306707in}}{\pgfqpoint{1.873671in}{3.303795in}}%
\pgfpathcurveto{\pgfqpoint{1.870759in}{3.300883in}}{\pgfqpoint{1.869123in}{3.296933in}}{\pgfqpoint{1.869123in}{3.292815in}}%
\pgfpathcurveto{\pgfqpoint{1.869123in}{3.288697in}}{\pgfqpoint{1.870759in}{3.284747in}}{\pgfqpoint{1.873671in}{3.281835in}}%
\pgfpathcurveto{\pgfqpoint{1.876583in}{3.278923in}}{\pgfqpoint{1.880533in}{3.277287in}}{\pgfqpoint{1.884651in}{3.277287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886804in}{3.277481in}}%
\pgfpathcurveto{\pgfqpoint{1.890923in}{3.277481in}}{\pgfqpoint{1.894873in}{3.279117in}}{\pgfqpoint{1.897785in}{3.282029in}}%
\pgfpathcurveto{\pgfqpoint{1.900697in}{3.284941in}}{\pgfqpoint{1.902333in}{3.288891in}}{\pgfqpoint{1.902333in}{3.293009in}}%
\pgfpathcurveto{\pgfqpoint{1.902333in}{3.297127in}}{\pgfqpoint{1.900697in}{3.301077in}}{\pgfqpoint{1.897785in}{3.303989in}}%
\pgfpathcurveto{\pgfqpoint{1.894873in}{3.306901in}}{\pgfqpoint{1.890923in}{3.308538in}}{\pgfqpoint{1.886804in}{3.308538in}}%
\pgfpathcurveto{\pgfqpoint{1.882686in}{3.308538in}}{\pgfqpoint{1.878736in}{3.306901in}}{\pgfqpoint{1.875824in}{3.303989in}}%
\pgfpathcurveto{\pgfqpoint{1.872912in}{3.301077in}}{\pgfqpoint{1.871276in}{3.297127in}}{\pgfqpoint{1.871276in}{3.293009in}}%
\pgfpathcurveto{\pgfqpoint{1.871276in}{3.288891in}}{\pgfqpoint{1.872912in}{3.284941in}}{\pgfqpoint{1.875824in}{3.282029in}}%
\pgfpathcurveto{\pgfqpoint{1.878736in}{3.279117in}}{\pgfqpoint{1.882686in}{3.277481in}}{\pgfqpoint{1.886804in}{3.277481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888958in}{3.277672in}}%
\pgfpathcurveto{\pgfqpoint{1.893076in}{3.277672in}}{\pgfqpoint{1.897026in}{3.279308in}}{\pgfqpoint{1.899938in}{3.282220in}}%
\pgfpathcurveto{\pgfqpoint{1.902850in}{3.285132in}}{\pgfqpoint{1.904486in}{3.289082in}}{\pgfqpoint{1.904486in}{3.293200in}}%
\pgfpathcurveto{\pgfqpoint{1.904486in}{3.297318in}}{\pgfqpoint{1.902850in}{3.301268in}}{\pgfqpoint{1.899938in}{3.304180in}}%
\pgfpathcurveto{\pgfqpoint{1.897026in}{3.307092in}}{\pgfqpoint{1.893076in}{3.308728in}}{\pgfqpoint{1.888958in}{3.308728in}}%
\pgfpathcurveto{\pgfqpoint{1.884839in}{3.308728in}}{\pgfqpoint{1.880889in}{3.307092in}}{\pgfqpoint{1.877977in}{3.304180in}}%
\pgfpathcurveto{\pgfqpoint{1.875065in}{3.301268in}}{\pgfqpoint{1.873429in}{3.297318in}}{\pgfqpoint{1.873429in}{3.293200in}}%
\pgfpathcurveto{\pgfqpoint{1.873429in}{3.289082in}}{\pgfqpoint{1.875065in}{3.285132in}}{\pgfqpoint{1.877977in}{3.282220in}}%
\pgfpathcurveto{\pgfqpoint{1.880889in}{3.279308in}}{\pgfqpoint{1.884839in}{3.277672in}}{\pgfqpoint{1.888958in}{3.277672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891111in}{3.277862in}}%
\pgfpathcurveto{\pgfqpoint{1.895229in}{3.277862in}}{\pgfqpoint{1.899179in}{3.279498in}}{\pgfqpoint{1.902091in}{3.282410in}}%
\pgfpathcurveto{\pgfqpoint{1.905003in}{3.285322in}}{\pgfqpoint{1.906639in}{3.289272in}}{\pgfqpoint{1.906639in}{3.293390in}}%
\pgfpathcurveto{\pgfqpoint{1.906639in}{3.297508in}}{\pgfqpoint{1.905003in}{3.301458in}}{\pgfqpoint{1.902091in}{3.304370in}}%
\pgfpathcurveto{\pgfqpoint{1.899179in}{3.307282in}}{\pgfqpoint{1.895229in}{3.308918in}}{\pgfqpoint{1.891111in}{3.308918in}}%
\pgfpathcurveto{\pgfqpoint{1.886993in}{3.308918in}}{\pgfqpoint{1.883043in}{3.307282in}}{\pgfqpoint{1.880131in}{3.304370in}}%
\pgfpathcurveto{\pgfqpoint{1.877219in}{3.301458in}}{\pgfqpoint{1.875582in}{3.297508in}}{\pgfqpoint{1.875582in}{3.293390in}}%
\pgfpathcurveto{\pgfqpoint{1.875582in}{3.289272in}}{\pgfqpoint{1.877219in}{3.285322in}}{\pgfqpoint{1.880131in}{3.282410in}}%
\pgfpathcurveto{\pgfqpoint{1.883043in}{3.279498in}}{\pgfqpoint{1.886993in}{3.277862in}}{\pgfqpoint{1.891111in}{3.277862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893264in}{3.278051in}}%
\pgfpathcurveto{\pgfqpoint{1.897382in}{3.278051in}}{\pgfqpoint{1.901332in}{3.279687in}}{\pgfqpoint{1.904244in}{3.282599in}}%
\pgfpathcurveto{\pgfqpoint{1.907156in}{3.285511in}}{\pgfqpoint{1.908792in}{3.289461in}}{\pgfqpoint{1.908792in}{3.293579in}}%
\pgfpathcurveto{\pgfqpoint{1.908792in}{3.297697in}}{\pgfqpoint{1.907156in}{3.301647in}}{\pgfqpoint{1.904244in}{3.304559in}}%
\pgfpathcurveto{\pgfqpoint{1.901332in}{3.307471in}}{\pgfqpoint{1.897382in}{3.309107in}}{\pgfqpoint{1.893264in}{3.309107in}}%
\pgfpathcurveto{\pgfqpoint{1.889146in}{3.309107in}}{\pgfqpoint{1.885196in}{3.307471in}}{\pgfqpoint{1.882284in}{3.304559in}}%
\pgfpathcurveto{\pgfqpoint{1.879372in}{3.301647in}}{\pgfqpoint{1.877736in}{3.297697in}}{\pgfqpoint{1.877736in}{3.293579in}}%
\pgfpathcurveto{\pgfqpoint{1.877736in}{3.289461in}}{\pgfqpoint{1.879372in}{3.285511in}}{\pgfqpoint{1.882284in}{3.282599in}}%
\pgfpathcurveto{\pgfqpoint{1.885196in}{3.279687in}}{\pgfqpoint{1.889146in}{3.278051in}}{\pgfqpoint{1.893264in}{3.278051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895417in}{3.278239in}}%
\pgfpathcurveto{\pgfqpoint{1.899535in}{3.278239in}}{\pgfqpoint{1.903485in}{3.279875in}}{\pgfqpoint{1.906397in}{3.282787in}}%
\pgfpathcurveto{\pgfqpoint{1.909309in}{3.285699in}}{\pgfqpoint{1.910945in}{3.289649in}}{\pgfqpoint{1.910945in}{3.293767in}}%
\pgfpathcurveto{\pgfqpoint{1.910945in}{3.297885in}}{\pgfqpoint{1.909309in}{3.301835in}}{\pgfqpoint{1.906397in}{3.304747in}}%
\pgfpathcurveto{\pgfqpoint{1.903485in}{3.307659in}}{\pgfqpoint{1.899535in}{3.309295in}}{\pgfqpoint{1.895417in}{3.309295in}}%
\pgfpathcurveto{\pgfqpoint{1.891299in}{3.309295in}}{\pgfqpoint{1.887349in}{3.307659in}}{\pgfqpoint{1.884437in}{3.304747in}}%
\pgfpathcurveto{\pgfqpoint{1.881525in}{3.301835in}}{\pgfqpoint{1.879889in}{3.297885in}}{\pgfqpoint{1.879889in}{3.293767in}}%
\pgfpathcurveto{\pgfqpoint{1.879889in}{3.289649in}}{\pgfqpoint{1.881525in}{3.285699in}}{\pgfqpoint{1.884437in}{3.282787in}}%
\pgfpathcurveto{\pgfqpoint{1.887349in}{3.279875in}}{\pgfqpoint{1.891299in}{3.278239in}}{\pgfqpoint{1.895417in}{3.278239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897570in}{3.278424in}}%
\pgfpathcurveto{\pgfqpoint{1.901688in}{3.278424in}}{\pgfqpoint{1.905638in}{3.280060in}}{\pgfqpoint{1.908550in}{3.282972in}}%
\pgfpathcurveto{\pgfqpoint{1.911462in}{3.285884in}}{\pgfqpoint{1.913098in}{3.289834in}}{\pgfqpoint{1.913098in}{3.293953in}}%
\pgfpathcurveto{\pgfqpoint{1.913098in}{3.298071in}}{\pgfqpoint{1.911462in}{3.302021in}}{\pgfqpoint{1.908550in}{3.304933in}}%
\pgfpathcurveto{\pgfqpoint{1.905638in}{3.307845in}}{\pgfqpoint{1.901688in}{3.309481in}}{\pgfqpoint{1.897570in}{3.309481in}}%
\pgfpathcurveto{\pgfqpoint{1.893452in}{3.309481in}}{\pgfqpoint{1.889502in}{3.307845in}}{\pgfqpoint{1.886590in}{3.304933in}}%
\pgfpathcurveto{\pgfqpoint{1.883678in}{3.302021in}}{\pgfqpoint{1.882042in}{3.298071in}}{\pgfqpoint{1.882042in}{3.293953in}}%
\pgfpathcurveto{\pgfqpoint{1.882042in}{3.289834in}}{\pgfqpoint{1.883678in}{3.285884in}}{\pgfqpoint{1.886590in}{3.282972in}}%
\pgfpathcurveto{\pgfqpoint{1.889502in}{3.280060in}}{\pgfqpoint{1.893452in}{3.278424in}}{\pgfqpoint{1.897570in}{3.278424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899723in}{3.278608in}}%
\pgfpathcurveto{\pgfqpoint{1.903841in}{3.278608in}}{\pgfqpoint{1.907791in}{3.280245in}}{\pgfqpoint{1.910703in}{3.283157in}}%
\pgfpathcurveto{\pgfqpoint{1.913615in}{3.286069in}}{\pgfqpoint{1.915251in}{3.290019in}}{\pgfqpoint{1.915251in}{3.294137in}}%
\pgfpathcurveto{\pgfqpoint{1.915251in}{3.298255in}}{\pgfqpoint{1.913615in}{3.302205in}}{\pgfqpoint{1.910703in}{3.305117in}}%
\pgfpathcurveto{\pgfqpoint{1.907791in}{3.308029in}}{\pgfqpoint{1.903841in}{3.309665in}}{\pgfqpoint{1.899723in}{3.309665in}}%
\pgfpathcurveto{\pgfqpoint{1.895605in}{3.309665in}}{\pgfqpoint{1.891655in}{3.308029in}}{\pgfqpoint{1.888743in}{3.305117in}}%
\pgfpathcurveto{\pgfqpoint{1.885831in}{3.302205in}}{\pgfqpoint{1.884195in}{3.298255in}}{\pgfqpoint{1.884195in}{3.294137in}}%
\pgfpathcurveto{\pgfqpoint{1.884195in}{3.290019in}}{\pgfqpoint{1.885831in}{3.286069in}}{\pgfqpoint{1.888743in}{3.283157in}}%
\pgfpathcurveto{\pgfqpoint{1.891655in}{3.280245in}}{\pgfqpoint{1.895605in}{3.278608in}}{\pgfqpoint{1.899723in}{3.278608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901876in}{3.278794in}}%
\pgfpathcurveto{\pgfqpoint{1.905995in}{3.278794in}}{\pgfqpoint{1.909945in}{3.280430in}}{\pgfqpoint{1.912857in}{3.283342in}}%
\pgfpathcurveto{\pgfqpoint{1.915768in}{3.286254in}}{\pgfqpoint{1.917405in}{3.290204in}}{\pgfqpoint{1.917405in}{3.294322in}}%
\pgfpathcurveto{\pgfqpoint{1.917405in}{3.298440in}}{\pgfqpoint{1.915768in}{3.302390in}}{\pgfqpoint{1.912857in}{3.305302in}}%
\pgfpathcurveto{\pgfqpoint{1.909945in}{3.308214in}}{\pgfqpoint{1.905995in}{3.309850in}}{\pgfqpoint{1.901876in}{3.309850in}}%
\pgfpathcurveto{\pgfqpoint{1.897758in}{3.309850in}}{\pgfqpoint{1.893808in}{3.308214in}}{\pgfqpoint{1.890896in}{3.305302in}}%
\pgfpathcurveto{\pgfqpoint{1.887984in}{3.302390in}}{\pgfqpoint{1.886348in}{3.298440in}}{\pgfqpoint{1.886348in}{3.294322in}}%
\pgfpathcurveto{\pgfqpoint{1.886348in}{3.290204in}}{\pgfqpoint{1.887984in}{3.286254in}}{\pgfqpoint{1.890896in}{3.283342in}}%
\pgfpathcurveto{\pgfqpoint{1.893808in}{3.280430in}}{\pgfqpoint{1.897758in}{3.278794in}}{\pgfqpoint{1.901876in}{3.278794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904030in}{3.278976in}}%
\pgfpathcurveto{\pgfqpoint{1.908148in}{3.278976in}}{\pgfqpoint{1.912098in}{3.280612in}}{\pgfqpoint{1.915010in}{3.283524in}}%
\pgfpathcurveto{\pgfqpoint{1.917922in}{3.286436in}}{\pgfqpoint{1.919558in}{3.290386in}}{\pgfqpoint{1.919558in}{3.294504in}}%
\pgfpathcurveto{\pgfqpoint{1.919558in}{3.298622in}}{\pgfqpoint{1.917922in}{3.302572in}}{\pgfqpoint{1.915010in}{3.305484in}}%
\pgfpathcurveto{\pgfqpoint{1.912098in}{3.308396in}}{\pgfqpoint{1.908148in}{3.310032in}}{\pgfqpoint{1.904030in}{3.310032in}}%
\pgfpathcurveto{\pgfqpoint{1.899911in}{3.310032in}}{\pgfqpoint{1.895961in}{3.308396in}}{\pgfqpoint{1.893049in}{3.305484in}}%
\pgfpathcurveto{\pgfqpoint{1.890137in}{3.302572in}}{\pgfqpoint{1.888501in}{3.298622in}}{\pgfqpoint{1.888501in}{3.294504in}}%
\pgfpathcurveto{\pgfqpoint{1.888501in}{3.290386in}}{\pgfqpoint{1.890137in}{3.286436in}}{\pgfqpoint{1.893049in}{3.283524in}}%
\pgfpathcurveto{\pgfqpoint{1.895961in}{3.280612in}}{\pgfqpoint{1.899911in}{3.278976in}}{\pgfqpoint{1.904030in}{3.278976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906183in}{3.279156in}}%
\pgfpathcurveto{\pgfqpoint{1.910301in}{3.279156in}}{\pgfqpoint{1.914251in}{3.280792in}}{\pgfqpoint{1.917163in}{3.283704in}}%
\pgfpathcurveto{\pgfqpoint{1.920075in}{3.286616in}}{\pgfqpoint{1.921711in}{3.290566in}}{\pgfqpoint{1.921711in}{3.294685in}}%
\pgfpathcurveto{\pgfqpoint{1.921711in}{3.298803in}}{\pgfqpoint{1.920075in}{3.302753in}}{\pgfqpoint{1.917163in}{3.305665in}}%
\pgfpathcurveto{\pgfqpoint{1.914251in}{3.308577in}}{\pgfqpoint{1.910301in}{3.310213in}}{\pgfqpoint{1.906183in}{3.310213in}}%
\pgfpathcurveto{\pgfqpoint{1.902065in}{3.310213in}}{\pgfqpoint{1.898114in}{3.308577in}}{\pgfqpoint{1.895203in}{3.305665in}}%
\pgfpathcurveto{\pgfqpoint{1.892291in}{3.302753in}}{\pgfqpoint{1.890654in}{3.298803in}}{\pgfqpoint{1.890654in}{3.294685in}}%
\pgfpathcurveto{\pgfqpoint{1.890654in}{3.290566in}}{\pgfqpoint{1.892291in}{3.286616in}}{\pgfqpoint{1.895203in}{3.283704in}}%
\pgfpathcurveto{\pgfqpoint{1.898114in}{3.280792in}}{\pgfqpoint{1.902065in}{3.279156in}}{\pgfqpoint{1.906183in}{3.279156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908336in}{3.279336in}}%
\pgfpathcurveto{\pgfqpoint{1.912454in}{3.279336in}}{\pgfqpoint{1.916404in}{3.280972in}}{\pgfqpoint{1.919316in}{3.283884in}}%
\pgfpathcurveto{\pgfqpoint{1.922228in}{3.286796in}}{\pgfqpoint{1.923864in}{3.290746in}}{\pgfqpoint{1.923864in}{3.294864in}}%
\pgfpathcurveto{\pgfqpoint{1.923864in}{3.298982in}}{\pgfqpoint{1.922228in}{3.302932in}}{\pgfqpoint{1.919316in}{3.305844in}}%
\pgfpathcurveto{\pgfqpoint{1.916404in}{3.308756in}}{\pgfqpoint{1.912454in}{3.310392in}}{\pgfqpoint{1.908336in}{3.310392in}}%
\pgfpathcurveto{\pgfqpoint{1.904218in}{3.310392in}}{\pgfqpoint{1.900268in}{3.308756in}}{\pgfqpoint{1.897356in}{3.305844in}}%
\pgfpathcurveto{\pgfqpoint{1.894444in}{3.302932in}}{\pgfqpoint{1.892808in}{3.298982in}}{\pgfqpoint{1.892808in}{3.294864in}}%
\pgfpathcurveto{\pgfqpoint{1.892808in}{3.290746in}}{\pgfqpoint{1.894444in}{3.286796in}}{\pgfqpoint{1.897356in}{3.283884in}}%
\pgfpathcurveto{\pgfqpoint{1.900268in}{3.280972in}}{\pgfqpoint{1.904218in}{3.279336in}}{\pgfqpoint{1.908336in}{3.279336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910489in}{3.279516in}}%
\pgfpathcurveto{\pgfqpoint{1.914607in}{3.279516in}}{\pgfqpoint{1.918557in}{3.281152in}}{\pgfqpoint{1.921469in}{3.284064in}}%
\pgfpathcurveto{\pgfqpoint{1.924381in}{3.286976in}}{\pgfqpoint{1.926017in}{3.290926in}}{\pgfqpoint{1.926017in}{3.295044in}}%
\pgfpathcurveto{\pgfqpoint{1.926017in}{3.299162in}}{\pgfqpoint{1.924381in}{3.303112in}}{\pgfqpoint{1.921469in}{3.306024in}}%
\pgfpathcurveto{\pgfqpoint{1.918557in}{3.308936in}}{\pgfqpoint{1.914607in}{3.310572in}}{\pgfqpoint{1.910489in}{3.310572in}}%
\pgfpathcurveto{\pgfqpoint{1.906371in}{3.310572in}}{\pgfqpoint{1.902421in}{3.308936in}}{\pgfqpoint{1.899509in}{3.306024in}}%
\pgfpathcurveto{\pgfqpoint{1.896597in}{3.303112in}}{\pgfqpoint{1.894961in}{3.299162in}}{\pgfqpoint{1.894961in}{3.295044in}}%
\pgfpathcurveto{\pgfqpoint{1.894961in}{3.290926in}}{\pgfqpoint{1.896597in}{3.286976in}}{\pgfqpoint{1.899509in}{3.284064in}}%
\pgfpathcurveto{\pgfqpoint{1.902421in}{3.281152in}}{\pgfqpoint{1.906371in}{3.279516in}}{\pgfqpoint{1.910489in}{3.279516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912642in}{3.279695in}}%
\pgfpathcurveto{\pgfqpoint{1.916760in}{3.279695in}}{\pgfqpoint{1.920710in}{3.281331in}}{\pgfqpoint{1.923622in}{3.284243in}}%
\pgfpathcurveto{\pgfqpoint{1.926534in}{3.287155in}}{\pgfqpoint{1.928170in}{3.291105in}}{\pgfqpoint{1.928170in}{3.295223in}}%
\pgfpathcurveto{\pgfqpoint{1.928170in}{3.299341in}}{\pgfqpoint{1.926534in}{3.303291in}}{\pgfqpoint{1.923622in}{3.306203in}}%
\pgfpathcurveto{\pgfqpoint{1.920710in}{3.309115in}}{\pgfqpoint{1.916760in}{3.310751in}}{\pgfqpoint{1.912642in}{3.310751in}}%
\pgfpathcurveto{\pgfqpoint{1.908524in}{3.310751in}}{\pgfqpoint{1.904574in}{3.309115in}}{\pgfqpoint{1.901662in}{3.306203in}}%
\pgfpathcurveto{\pgfqpoint{1.898750in}{3.303291in}}{\pgfqpoint{1.897114in}{3.299341in}}{\pgfqpoint{1.897114in}{3.295223in}}%
\pgfpathcurveto{\pgfqpoint{1.897114in}{3.291105in}}{\pgfqpoint{1.898750in}{3.287155in}}{\pgfqpoint{1.901662in}{3.284243in}}%
\pgfpathcurveto{\pgfqpoint{1.904574in}{3.281331in}}{\pgfqpoint{1.908524in}{3.279695in}}{\pgfqpoint{1.912642in}{3.279695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914795in}{3.279872in}}%
\pgfpathcurveto{\pgfqpoint{1.918913in}{3.279872in}}{\pgfqpoint{1.922863in}{3.281508in}}{\pgfqpoint{1.925775in}{3.284420in}}%
\pgfpathcurveto{\pgfqpoint{1.928687in}{3.287332in}}{\pgfqpoint{1.930323in}{3.291282in}}{\pgfqpoint{1.930323in}{3.295400in}}%
\pgfpathcurveto{\pgfqpoint{1.930323in}{3.299518in}}{\pgfqpoint{1.928687in}{3.303468in}}{\pgfqpoint{1.925775in}{3.306380in}}%
\pgfpathcurveto{\pgfqpoint{1.922863in}{3.309292in}}{\pgfqpoint{1.918913in}{3.310928in}}{\pgfqpoint{1.914795in}{3.310928in}}%
\pgfpathcurveto{\pgfqpoint{1.910677in}{3.310928in}}{\pgfqpoint{1.906727in}{3.309292in}}{\pgfqpoint{1.903815in}{3.306380in}}%
\pgfpathcurveto{\pgfqpoint{1.900903in}{3.303468in}}{\pgfqpoint{1.899267in}{3.299518in}}{\pgfqpoint{1.899267in}{3.295400in}}%
\pgfpathcurveto{\pgfqpoint{1.899267in}{3.291282in}}{\pgfqpoint{1.900903in}{3.287332in}}{\pgfqpoint{1.903815in}{3.284420in}}%
\pgfpathcurveto{\pgfqpoint{1.906727in}{3.281508in}}{\pgfqpoint{1.910677in}{3.279872in}}{\pgfqpoint{1.914795in}{3.279872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916948in}{3.280047in}}%
\pgfpathcurveto{\pgfqpoint{1.921066in}{3.280047in}}{\pgfqpoint{1.925017in}{3.281683in}}{\pgfqpoint{1.927928in}{3.284595in}}%
\pgfpathcurveto{\pgfqpoint{1.930840in}{3.287507in}}{\pgfqpoint{1.932477in}{3.291457in}}{\pgfqpoint{1.932477in}{3.295575in}}%
\pgfpathcurveto{\pgfqpoint{1.932477in}{3.299693in}}{\pgfqpoint{1.930840in}{3.303643in}}{\pgfqpoint{1.927928in}{3.306555in}}%
\pgfpathcurveto{\pgfqpoint{1.925017in}{3.309467in}}{\pgfqpoint{1.921066in}{3.311103in}}{\pgfqpoint{1.916948in}{3.311103in}}%
\pgfpathcurveto{\pgfqpoint{1.912830in}{3.311103in}}{\pgfqpoint{1.908880in}{3.309467in}}{\pgfqpoint{1.905968in}{3.306555in}}%
\pgfpathcurveto{\pgfqpoint{1.903056in}{3.303643in}}{\pgfqpoint{1.901420in}{3.299693in}}{\pgfqpoint{1.901420in}{3.295575in}}%
\pgfpathcurveto{\pgfqpoint{1.901420in}{3.291457in}}{\pgfqpoint{1.903056in}{3.287507in}}{\pgfqpoint{1.905968in}{3.284595in}}%
\pgfpathcurveto{\pgfqpoint{1.908880in}{3.281683in}}{\pgfqpoint{1.912830in}{3.280047in}}{\pgfqpoint{1.916948in}{3.280047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919101in}{3.280222in}}%
\pgfpathcurveto{\pgfqpoint{1.923220in}{3.280222in}}{\pgfqpoint{1.927170in}{3.281858in}}{\pgfqpoint{1.930082in}{3.284770in}}%
\pgfpathcurveto{\pgfqpoint{1.932994in}{3.287682in}}{\pgfqpoint{1.934630in}{3.291632in}}{\pgfqpoint{1.934630in}{3.295750in}}%
\pgfpathcurveto{\pgfqpoint{1.934630in}{3.299868in}}{\pgfqpoint{1.932994in}{3.303818in}}{\pgfqpoint{1.930082in}{3.306730in}}%
\pgfpathcurveto{\pgfqpoint{1.927170in}{3.309642in}}{\pgfqpoint{1.923220in}{3.311279in}}{\pgfqpoint{1.919101in}{3.311279in}}%
\pgfpathcurveto{\pgfqpoint{1.914983in}{3.311279in}}{\pgfqpoint{1.911033in}{3.309642in}}{\pgfqpoint{1.908121in}{3.306730in}}%
\pgfpathcurveto{\pgfqpoint{1.905209in}{3.303818in}}{\pgfqpoint{1.903573in}{3.299868in}}{\pgfqpoint{1.903573in}{3.295750in}}%
\pgfpathcurveto{\pgfqpoint{1.903573in}{3.291632in}}{\pgfqpoint{1.905209in}{3.287682in}}{\pgfqpoint{1.908121in}{3.284770in}}%
\pgfpathcurveto{\pgfqpoint{1.911033in}{3.281858in}}{\pgfqpoint{1.914983in}{3.280222in}}{\pgfqpoint{1.919101in}{3.280222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921255in}{3.280393in}}%
\pgfpathcurveto{\pgfqpoint{1.925373in}{3.280393in}}{\pgfqpoint{1.929323in}{3.282030in}}{\pgfqpoint{1.932235in}{3.284942in}}%
\pgfpathcurveto{\pgfqpoint{1.935147in}{3.287853in}}{\pgfqpoint{1.936783in}{3.291804in}}{\pgfqpoint{1.936783in}{3.295922in}}%
\pgfpathcurveto{\pgfqpoint{1.936783in}{3.300040in}}{\pgfqpoint{1.935147in}{3.303990in}}{\pgfqpoint{1.932235in}{3.306902in}}%
\pgfpathcurveto{\pgfqpoint{1.929323in}{3.309814in}}{\pgfqpoint{1.925373in}{3.311450in}}{\pgfqpoint{1.921255in}{3.311450in}}%
\pgfpathcurveto{\pgfqpoint{1.917136in}{3.311450in}}{\pgfqpoint{1.913186in}{3.309814in}}{\pgfqpoint{1.910274in}{3.306902in}}%
\pgfpathcurveto{\pgfqpoint{1.907363in}{3.303990in}}{\pgfqpoint{1.905726in}{3.300040in}}{\pgfqpoint{1.905726in}{3.295922in}}%
\pgfpathcurveto{\pgfqpoint{1.905726in}{3.291804in}}{\pgfqpoint{1.907363in}{3.287853in}}{\pgfqpoint{1.910274in}{3.284942in}}%
\pgfpathcurveto{\pgfqpoint{1.913186in}{3.282030in}}{\pgfqpoint{1.917136in}{3.280393in}}{\pgfqpoint{1.921255in}{3.280393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923408in}{3.280565in}}%
\pgfpathcurveto{\pgfqpoint{1.927526in}{3.280565in}}{\pgfqpoint{1.931476in}{3.282202in}}{\pgfqpoint{1.934388in}{3.285114in}}%
\pgfpathcurveto{\pgfqpoint{1.937300in}{3.288026in}}{\pgfqpoint{1.938936in}{3.291976in}}{\pgfqpoint{1.938936in}{3.296094in}}%
\pgfpathcurveto{\pgfqpoint{1.938936in}{3.300212in}}{\pgfqpoint{1.937300in}{3.304162in}}{\pgfqpoint{1.934388in}{3.307074in}}%
\pgfpathcurveto{\pgfqpoint{1.931476in}{3.309986in}}{\pgfqpoint{1.927526in}{3.311622in}}{\pgfqpoint{1.923408in}{3.311622in}}%
\pgfpathcurveto{\pgfqpoint{1.919290in}{3.311622in}}{\pgfqpoint{1.915340in}{3.309986in}}{\pgfqpoint{1.912428in}{3.307074in}}%
\pgfpathcurveto{\pgfqpoint{1.909516in}{3.304162in}}{\pgfqpoint{1.907879in}{3.300212in}}{\pgfqpoint{1.907879in}{3.296094in}}%
\pgfpathcurveto{\pgfqpoint{1.907879in}{3.291976in}}{\pgfqpoint{1.909516in}{3.288026in}}{\pgfqpoint{1.912428in}{3.285114in}}%
\pgfpathcurveto{\pgfqpoint{1.915340in}{3.282202in}}{\pgfqpoint{1.919290in}{3.280565in}}{\pgfqpoint{1.923408in}{3.280565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925561in}{3.280734in}}%
\pgfpathcurveto{\pgfqpoint{1.929679in}{3.280734in}}{\pgfqpoint{1.933629in}{3.282370in}}{\pgfqpoint{1.936541in}{3.285282in}}%
\pgfpathcurveto{\pgfqpoint{1.939453in}{3.288194in}}{\pgfqpoint{1.941089in}{3.292144in}}{\pgfqpoint{1.941089in}{3.296262in}}%
\pgfpathcurveto{\pgfqpoint{1.941089in}{3.300380in}}{\pgfqpoint{1.939453in}{3.304330in}}{\pgfqpoint{1.936541in}{3.307242in}}%
\pgfpathcurveto{\pgfqpoint{1.933629in}{3.310154in}}{\pgfqpoint{1.929679in}{3.311790in}}{\pgfqpoint{1.925561in}{3.311790in}}%
\pgfpathcurveto{\pgfqpoint{1.921443in}{3.311790in}}{\pgfqpoint{1.917493in}{3.310154in}}{\pgfqpoint{1.914581in}{3.307242in}}%
\pgfpathcurveto{\pgfqpoint{1.911669in}{3.304330in}}{\pgfqpoint{1.910033in}{3.300380in}}{\pgfqpoint{1.910033in}{3.296262in}}%
\pgfpathcurveto{\pgfqpoint{1.910033in}{3.292144in}}{\pgfqpoint{1.911669in}{3.288194in}}{\pgfqpoint{1.914581in}{3.285282in}}%
\pgfpathcurveto{\pgfqpoint{1.917493in}{3.282370in}}{\pgfqpoint{1.921443in}{3.280734in}}{\pgfqpoint{1.925561in}{3.280734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927714in}{3.280903in}}%
\pgfpathcurveto{\pgfqpoint{1.931832in}{3.280903in}}{\pgfqpoint{1.935782in}{3.282539in}}{\pgfqpoint{1.938694in}{3.285451in}}%
\pgfpathcurveto{\pgfqpoint{1.941606in}{3.288363in}}{\pgfqpoint{1.943242in}{3.292313in}}{\pgfqpoint{1.943242in}{3.296431in}}%
\pgfpathcurveto{\pgfqpoint{1.943242in}{3.300549in}}{\pgfqpoint{1.941606in}{3.304499in}}{\pgfqpoint{1.938694in}{3.307411in}}%
\pgfpathcurveto{\pgfqpoint{1.935782in}{3.310323in}}{\pgfqpoint{1.931832in}{3.311960in}}{\pgfqpoint{1.927714in}{3.311960in}}%
\pgfpathcurveto{\pgfqpoint{1.923596in}{3.311960in}}{\pgfqpoint{1.919646in}{3.310323in}}{\pgfqpoint{1.916734in}{3.307411in}}%
\pgfpathcurveto{\pgfqpoint{1.913822in}{3.304499in}}{\pgfqpoint{1.912186in}{3.300549in}}{\pgfqpoint{1.912186in}{3.296431in}}%
\pgfpathcurveto{\pgfqpoint{1.912186in}{3.292313in}}{\pgfqpoint{1.913822in}{3.288363in}}{\pgfqpoint{1.916734in}{3.285451in}}%
\pgfpathcurveto{\pgfqpoint{1.919646in}{3.282539in}}{\pgfqpoint{1.923596in}{3.280903in}}{\pgfqpoint{1.927714in}{3.280903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929867in}{3.281067in}}%
\pgfpathcurveto{\pgfqpoint{1.933985in}{3.281067in}}{\pgfqpoint{1.937935in}{3.282704in}}{\pgfqpoint{1.940847in}{3.285616in}}%
\pgfpathcurveto{\pgfqpoint{1.943759in}{3.288527in}}{\pgfqpoint{1.945395in}{3.292478in}}{\pgfqpoint{1.945395in}{3.296596in}}%
\pgfpathcurveto{\pgfqpoint{1.945395in}{3.300714in}}{\pgfqpoint{1.943759in}{3.304664in}}{\pgfqpoint{1.940847in}{3.307576in}}%
\pgfpathcurveto{\pgfqpoint{1.937935in}{3.310488in}}{\pgfqpoint{1.933985in}{3.312124in}}{\pgfqpoint{1.929867in}{3.312124in}}%
\pgfpathcurveto{\pgfqpoint{1.925749in}{3.312124in}}{\pgfqpoint{1.921799in}{3.310488in}}{\pgfqpoint{1.918887in}{3.307576in}}%
\pgfpathcurveto{\pgfqpoint{1.915975in}{3.304664in}}{\pgfqpoint{1.914339in}{3.300714in}}{\pgfqpoint{1.914339in}{3.296596in}}%
\pgfpathcurveto{\pgfqpoint{1.914339in}{3.292478in}}{\pgfqpoint{1.915975in}{3.288527in}}{\pgfqpoint{1.918887in}{3.285616in}}%
\pgfpathcurveto{\pgfqpoint{1.921799in}{3.282704in}}{\pgfqpoint{1.925749in}{3.281067in}}{\pgfqpoint{1.929867in}{3.281067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932020in}{3.281233in}}%
\pgfpathcurveto{\pgfqpoint{1.936138in}{3.281233in}}{\pgfqpoint{1.940088in}{3.282870in}}{\pgfqpoint{1.943000in}{3.285782in}}%
\pgfpathcurveto{\pgfqpoint{1.945912in}{3.288694in}}{\pgfqpoint{1.947549in}{3.292644in}}{\pgfqpoint{1.947549in}{3.296762in}}%
\pgfpathcurveto{\pgfqpoint{1.947549in}{3.300880in}}{\pgfqpoint{1.945912in}{3.304830in}}{\pgfqpoint{1.943000in}{3.307742in}}%
\pgfpathcurveto{\pgfqpoint{1.940088in}{3.310654in}}{\pgfqpoint{1.936138in}{3.312290in}}{\pgfqpoint{1.932020in}{3.312290in}}%
\pgfpathcurveto{\pgfqpoint{1.927902in}{3.312290in}}{\pgfqpoint{1.923952in}{3.310654in}}{\pgfqpoint{1.921040in}{3.307742in}}%
\pgfpathcurveto{\pgfqpoint{1.918128in}{3.304830in}}{\pgfqpoint{1.916492in}{3.300880in}}{\pgfqpoint{1.916492in}{3.296762in}}%
\pgfpathcurveto{\pgfqpoint{1.916492in}{3.292644in}}{\pgfqpoint{1.918128in}{3.288694in}}{\pgfqpoint{1.921040in}{3.285782in}}%
\pgfpathcurveto{\pgfqpoint{1.923952in}{3.282870in}}{\pgfqpoint{1.927902in}{3.281233in}}{\pgfqpoint{1.932020in}{3.281233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934173in}{3.281398in}}%
\pgfpathcurveto{\pgfqpoint{1.938292in}{3.281398in}}{\pgfqpoint{1.942242in}{3.283034in}}{\pgfqpoint{1.945154in}{3.285946in}}%
\pgfpathcurveto{\pgfqpoint{1.948066in}{3.288858in}}{\pgfqpoint{1.949702in}{3.292808in}}{\pgfqpoint{1.949702in}{3.296926in}}%
\pgfpathcurveto{\pgfqpoint{1.949702in}{3.301044in}}{\pgfqpoint{1.948066in}{3.304994in}}{\pgfqpoint{1.945154in}{3.307906in}}%
\pgfpathcurveto{\pgfqpoint{1.942242in}{3.310818in}}{\pgfqpoint{1.938292in}{3.312454in}}{\pgfqpoint{1.934173in}{3.312454in}}%
\pgfpathcurveto{\pgfqpoint{1.930055in}{3.312454in}}{\pgfqpoint{1.926105in}{3.310818in}}{\pgfqpoint{1.923193in}{3.307906in}}%
\pgfpathcurveto{\pgfqpoint{1.920281in}{3.304994in}}{\pgfqpoint{1.918645in}{3.301044in}}{\pgfqpoint{1.918645in}{3.296926in}}%
\pgfpathcurveto{\pgfqpoint{1.918645in}{3.292808in}}{\pgfqpoint{1.920281in}{3.288858in}}{\pgfqpoint{1.923193in}{3.285946in}}%
\pgfpathcurveto{\pgfqpoint{1.926105in}{3.283034in}}{\pgfqpoint{1.930055in}{3.281398in}}{\pgfqpoint{1.934173in}{3.281398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936327in}{3.281560in}}%
\pgfpathcurveto{\pgfqpoint{1.940445in}{3.281560in}}{\pgfqpoint{1.944395in}{3.283196in}}{\pgfqpoint{1.947307in}{3.286108in}}%
\pgfpathcurveto{\pgfqpoint{1.950219in}{3.289020in}}{\pgfqpoint{1.951855in}{3.292970in}}{\pgfqpoint{1.951855in}{3.297088in}}%
\pgfpathcurveto{\pgfqpoint{1.951855in}{3.301206in}}{\pgfqpoint{1.950219in}{3.305156in}}{\pgfqpoint{1.947307in}{3.308068in}}%
\pgfpathcurveto{\pgfqpoint{1.944395in}{3.310980in}}{\pgfqpoint{1.940445in}{3.312616in}}{\pgfqpoint{1.936327in}{3.312616in}}%
\pgfpathcurveto{\pgfqpoint{1.932208in}{3.312616in}}{\pgfqpoint{1.928258in}{3.310980in}}{\pgfqpoint{1.925346in}{3.308068in}}%
\pgfpathcurveto{\pgfqpoint{1.922434in}{3.305156in}}{\pgfqpoint{1.920798in}{3.301206in}}{\pgfqpoint{1.920798in}{3.297088in}}%
\pgfpathcurveto{\pgfqpoint{1.920798in}{3.292970in}}{\pgfqpoint{1.922434in}{3.289020in}}{\pgfqpoint{1.925346in}{3.286108in}}%
\pgfpathcurveto{\pgfqpoint{1.928258in}{3.283196in}}{\pgfqpoint{1.932208in}{3.281560in}}{\pgfqpoint{1.936327in}{3.281560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938480in}{3.281721in}}%
\pgfpathcurveto{\pgfqpoint{1.942598in}{3.281721in}}{\pgfqpoint{1.946548in}{3.283357in}}{\pgfqpoint{1.949460in}{3.286269in}}%
\pgfpathcurveto{\pgfqpoint{1.952372in}{3.289181in}}{\pgfqpoint{1.954008in}{3.293131in}}{\pgfqpoint{1.954008in}{3.297249in}}%
\pgfpathcurveto{\pgfqpoint{1.954008in}{3.301367in}}{\pgfqpoint{1.952372in}{3.305317in}}{\pgfqpoint{1.949460in}{3.308229in}}%
\pgfpathcurveto{\pgfqpoint{1.946548in}{3.311141in}}{\pgfqpoint{1.942598in}{3.312777in}}{\pgfqpoint{1.938480in}{3.312777in}}%
\pgfpathcurveto{\pgfqpoint{1.934362in}{3.312777in}}{\pgfqpoint{1.930412in}{3.311141in}}{\pgfqpoint{1.927500in}{3.308229in}}%
\pgfpathcurveto{\pgfqpoint{1.924588in}{3.305317in}}{\pgfqpoint{1.922951in}{3.301367in}}{\pgfqpoint{1.922951in}{3.297249in}}%
\pgfpathcurveto{\pgfqpoint{1.922951in}{3.293131in}}{\pgfqpoint{1.924588in}{3.289181in}}{\pgfqpoint{1.927500in}{3.286269in}}%
\pgfpathcurveto{\pgfqpoint{1.930412in}{3.283357in}}{\pgfqpoint{1.934362in}{3.281721in}}{\pgfqpoint{1.938480in}{3.281721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940633in}{3.281881in}}%
\pgfpathcurveto{\pgfqpoint{1.944751in}{3.281881in}}{\pgfqpoint{1.948701in}{3.283517in}}{\pgfqpoint{1.951613in}{3.286429in}}%
\pgfpathcurveto{\pgfqpoint{1.954525in}{3.289341in}}{\pgfqpoint{1.956161in}{3.293291in}}{\pgfqpoint{1.956161in}{3.297409in}}%
\pgfpathcurveto{\pgfqpoint{1.956161in}{3.301527in}}{\pgfqpoint{1.954525in}{3.305477in}}{\pgfqpoint{1.951613in}{3.308389in}}%
\pgfpathcurveto{\pgfqpoint{1.948701in}{3.311301in}}{\pgfqpoint{1.944751in}{3.312937in}}{\pgfqpoint{1.940633in}{3.312937in}}%
\pgfpathcurveto{\pgfqpoint{1.936515in}{3.312937in}}{\pgfqpoint{1.932565in}{3.311301in}}{\pgfqpoint{1.929653in}{3.308389in}}%
\pgfpathcurveto{\pgfqpoint{1.926741in}{3.305477in}}{\pgfqpoint{1.925105in}{3.301527in}}{\pgfqpoint{1.925105in}{3.297409in}}%
\pgfpathcurveto{\pgfqpoint{1.925105in}{3.293291in}}{\pgfqpoint{1.926741in}{3.289341in}}{\pgfqpoint{1.929653in}{3.286429in}}%
\pgfpathcurveto{\pgfqpoint{1.932565in}{3.283517in}}{\pgfqpoint{1.936515in}{3.281881in}}{\pgfqpoint{1.940633in}{3.281881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942786in}{3.282039in}}%
\pgfpathcurveto{\pgfqpoint{1.946904in}{3.282039in}}{\pgfqpoint{1.950854in}{3.283675in}}{\pgfqpoint{1.953766in}{3.286587in}}%
\pgfpathcurveto{\pgfqpoint{1.956678in}{3.289499in}}{\pgfqpoint{1.958314in}{3.293449in}}{\pgfqpoint{1.958314in}{3.297567in}}%
\pgfpathcurveto{\pgfqpoint{1.958314in}{3.301686in}}{\pgfqpoint{1.956678in}{3.305636in}}{\pgfqpoint{1.953766in}{3.308548in}}%
\pgfpathcurveto{\pgfqpoint{1.950854in}{3.311459in}}{\pgfqpoint{1.946904in}{3.313096in}}{\pgfqpoint{1.942786in}{3.313096in}}%
\pgfpathcurveto{\pgfqpoint{1.938668in}{3.313096in}}{\pgfqpoint{1.934718in}{3.311459in}}{\pgfqpoint{1.931806in}{3.308548in}}%
\pgfpathcurveto{\pgfqpoint{1.928894in}{3.305636in}}{\pgfqpoint{1.927258in}{3.301686in}}{\pgfqpoint{1.927258in}{3.297567in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{3.293449in}}{\pgfqpoint{1.928894in}{3.289499in}}{\pgfqpoint{1.931806in}{3.286587in}}%
\pgfpathcurveto{\pgfqpoint{1.934718in}{3.283675in}}{\pgfqpoint{1.938668in}{3.282039in}}{\pgfqpoint{1.942786in}{3.282039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944939in}{3.282196in}}%
\pgfpathcurveto{\pgfqpoint{1.949057in}{3.282196in}}{\pgfqpoint{1.953007in}{3.283832in}}{\pgfqpoint{1.955919in}{3.286744in}}%
\pgfpathcurveto{\pgfqpoint{1.958831in}{3.289656in}}{\pgfqpoint{1.960467in}{3.293606in}}{\pgfqpoint{1.960467in}{3.297724in}}%
\pgfpathcurveto{\pgfqpoint{1.960467in}{3.301842in}}{\pgfqpoint{1.958831in}{3.305792in}}{\pgfqpoint{1.955919in}{3.308704in}}%
\pgfpathcurveto{\pgfqpoint{1.953007in}{3.311616in}}{\pgfqpoint{1.949057in}{3.313252in}}{\pgfqpoint{1.944939in}{3.313252in}}%
\pgfpathcurveto{\pgfqpoint{1.940821in}{3.313252in}}{\pgfqpoint{1.936871in}{3.311616in}}{\pgfqpoint{1.933959in}{3.308704in}}%
\pgfpathcurveto{\pgfqpoint{1.931047in}{3.305792in}}{\pgfqpoint{1.929411in}{3.301842in}}{\pgfqpoint{1.929411in}{3.297724in}}%
\pgfpathcurveto{\pgfqpoint{1.929411in}{3.293606in}}{\pgfqpoint{1.931047in}{3.289656in}}{\pgfqpoint{1.933959in}{3.286744in}}%
\pgfpathcurveto{\pgfqpoint{1.936871in}{3.283832in}}{\pgfqpoint{1.940821in}{3.282196in}}{\pgfqpoint{1.944939in}{3.282196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947092in}{3.282352in}}%
\pgfpathcurveto{\pgfqpoint{1.951210in}{3.282352in}}{\pgfqpoint{1.955160in}{3.283988in}}{\pgfqpoint{1.958072in}{3.286900in}}%
\pgfpathcurveto{\pgfqpoint{1.960984in}{3.289812in}}{\pgfqpoint{1.962620in}{3.293762in}}{\pgfqpoint{1.962620in}{3.297880in}}%
\pgfpathcurveto{\pgfqpoint{1.962620in}{3.301998in}}{\pgfqpoint{1.960984in}{3.305948in}}{\pgfqpoint{1.958072in}{3.308860in}}%
\pgfpathcurveto{\pgfqpoint{1.955160in}{3.311772in}}{\pgfqpoint{1.951210in}{3.313408in}}{\pgfqpoint{1.947092in}{3.313408in}}%
\pgfpathcurveto{\pgfqpoint{1.942974in}{3.313408in}}{\pgfqpoint{1.939024in}{3.311772in}}{\pgfqpoint{1.936112in}{3.308860in}}%
\pgfpathcurveto{\pgfqpoint{1.933200in}{3.305948in}}{\pgfqpoint{1.931564in}{3.301998in}}{\pgfqpoint{1.931564in}{3.297880in}}%
\pgfpathcurveto{\pgfqpoint{1.931564in}{3.293762in}}{\pgfqpoint{1.933200in}{3.289812in}}{\pgfqpoint{1.936112in}{3.286900in}}%
\pgfpathcurveto{\pgfqpoint{1.939024in}{3.283988in}}{\pgfqpoint{1.942974in}{3.282352in}}{\pgfqpoint{1.947092in}{3.282352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949245in}{3.282507in}}%
\pgfpathcurveto{\pgfqpoint{1.953364in}{3.282507in}}{\pgfqpoint{1.957314in}{3.284143in}}{\pgfqpoint{1.960226in}{3.287055in}}%
\pgfpathcurveto{\pgfqpoint{1.963137in}{3.289967in}}{\pgfqpoint{1.964774in}{3.293917in}}{\pgfqpoint{1.964774in}{3.298035in}}%
\pgfpathcurveto{\pgfqpoint{1.964774in}{3.302153in}}{\pgfqpoint{1.963137in}{3.306103in}}{\pgfqpoint{1.960226in}{3.309015in}}%
\pgfpathcurveto{\pgfqpoint{1.957314in}{3.311927in}}{\pgfqpoint{1.953364in}{3.313564in}}{\pgfqpoint{1.949245in}{3.313564in}}%
\pgfpathcurveto{\pgfqpoint{1.945127in}{3.313564in}}{\pgfqpoint{1.941177in}{3.311927in}}{\pgfqpoint{1.938265in}{3.309015in}}%
\pgfpathcurveto{\pgfqpoint{1.935353in}{3.306103in}}{\pgfqpoint{1.933717in}{3.302153in}}{\pgfqpoint{1.933717in}{3.298035in}}%
\pgfpathcurveto{\pgfqpoint{1.933717in}{3.293917in}}{\pgfqpoint{1.935353in}{3.289967in}}{\pgfqpoint{1.938265in}{3.287055in}}%
\pgfpathcurveto{\pgfqpoint{1.941177in}{3.284143in}}{\pgfqpoint{1.945127in}{3.282507in}}{\pgfqpoint{1.949245in}{3.282507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951399in}{3.282661in}}%
\pgfpathcurveto{\pgfqpoint{1.955517in}{3.282661in}}{\pgfqpoint{1.959467in}{3.284297in}}{\pgfqpoint{1.962379in}{3.287209in}}%
\pgfpathcurveto{\pgfqpoint{1.965291in}{3.290121in}}{\pgfqpoint{1.966927in}{3.294071in}}{\pgfqpoint{1.966927in}{3.298189in}}%
\pgfpathcurveto{\pgfqpoint{1.966927in}{3.302307in}}{\pgfqpoint{1.965291in}{3.306257in}}{\pgfqpoint{1.962379in}{3.309169in}}%
\pgfpathcurveto{\pgfqpoint{1.959467in}{3.312081in}}{\pgfqpoint{1.955517in}{3.313717in}}{\pgfqpoint{1.951399in}{3.313717in}}%
\pgfpathcurveto{\pgfqpoint{1.947280in}{3.313717in}}{\pgfqpoint{1.943330in}{3.312081in}}{\pgfqpoint{1.940418in}{3.309169in}}%
\pgfpathcurveto{\pgfqpoint{1.937506in}{3.306257in}}{\pgfqpoint{1.935870in}{3.302307in}}{\pgfqpoint{1.935870in}{3.298189in}}%
\pgfpathcurveto{\pgfqpoint{1.935870in}{3.294071in}}{\pgfqpoint{1.937506in}{3.290121in}}{\pgfqpoint{1.940418in}{3.287209in}}%
\pgfpathcurveto{\pgfqpoint{1.943330in}{3.284297in}}{\pgfqpoint{1.947280in}{3.282661in}}{\pgfqpoint{1.951399in}{3.282661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953552in}{3.282812in}}%
\pgfpathcurveto{\pgfqpoint{1.957670in}{3.282812in}}{\pgfqpoint{1.961620in}{3.284448in}}{\pgfqpoint{1.964532in}{3.287360in}}%
\pgfpathcurveto{\pgfqpoint{1.967444in}{3.290272in}}{\pgfqpoint{1.969080in}{3.294222in}}{\pgfqpoint{1.969080in}{3.298340in}}%
\pgfpathcurveto{\pgfqpoint{1.969080in}{3.302459in}}{\pgfqpoint{1.967444in}{3.306409in}}{\pgfqpoint{1.964532in}{3.309321in}}%
\pgfpathcurveto{\pgfqpoint{1.961620in}{3.312233in}}{\pgfqpoint{1.957670in}{3.313869in}}{\pgfqpoint{1.953552in}{3.313869in}}%
\pgfpathcurveto{\pgfqpoint{1.949434in}{3.313869in}}{\pgfqpoint{1.945483in}{3.312233in}}{\pgfqpoint{1.942572in}{3.309321in}}%
\pgfpathcurveto{\pgfqpoint{1.939660in}{3.306409in}}{\pgfqpoint{1.938023in}{3.302459in}}{\pgfqpoint{1.938023in}{3.298340in}}%
\pgfpathcurveto{\pgfqpoint{1.938023in}{3.294222in}}{\pgfqpoint{1.939660in}{3.290272in}}{\pgfqpoint{1.942572in}{3.287360in}}%
\pgfpathcurveto{\pgfqpoint{1.945483in}{3.284448in}}{\pgfqpoint{1.949434in}{3.282812in}}{\pgfqpoint{1.953552in}{3.282812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955705in}{3.282963in}}%
\pgfpathcurveto{\pgfqpoint{1.959823in}{3.282963in}}{\pgfqpoint{1.963773in}{3.284599in}}{\pgfqpoint{1.966685in}{3.287511in}}%
\pgfpathcurveto{\pgfqpoint{1.969597in}{3.290423in}}{\pgfqpoint{1.971233in}{3.294373in}}{\pgfqpoint{1.971233in}{3.298492in}}%
\pgfpathcurveto{\pgfqpoint{1.971233in}{3.302610in}}{\pgfqpoint{1.969597in}{3.306560in}}{\pgfqpoint{1.966685in}{3.309472in}}%
\pgfpathcurveto{\pgfqpoint{1.963773in}{3.312384in}}{\pgfqpoint{1.959823in}{3.314020in}}{\pgfqpoint{1.955705in}{3.314020in}}%
\pgfpathcurveto{\pgfqpoint{1.951587in}{3.314020in}}{\pgfqpoint{1.947637in}{3.312384in}}{\pgfqpoint{1.944725in}{3.309472in}}%
\pgfpathcurveto{\pgfqpoint{1.941813in}{3.306560in}}{\pgfqpoint{1.940177in}{3.302610in}}{\pgfqpoint{1.940177in}{3.298492in}}%
\pgfpathcurveto{\pgfqpoint{1.940177in}{3.294373in}}{\pgfqpoint{1.941813in}{3.290423in}}{\pgfqpoint{1.944725in}{3.287511in}}%
\pgfpathcurveto{\pgfqpoint{1.947637in}{3.284599in}}{\pgfqpoint{1.951587in}{3.282963in}}{\pgfqpoint{1.955705in}{3.282963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957858in}{3.283112in}}%
\pgfpathcurveto{\pgfqpoint{1.961976in}{3.283112in}}{\pgfqpoint{1.965926in}{3.284748in}}{\pgfqpoint{1.968838in}{3.287660in}}%
\pgfpathcurveto{\pgfqpoint{1.971750in}{3.290572in}}{\pgfqpoint{1.973386in}{3.294522in}}{\pgfqpoint{1.973386in}{3.298640in}}%
\pgfpathcurveto{\pgfqpoint{1.973386in}{3.302759in}}{\pgfqpoint{1.971750in}{3.306709in}}{\pgfqpoint{1.968838in}{3.309621in}}%
\pgfpathcurveto{\pgfqpoint{1.965926in}{3.312532in}}{\pgfqpoint{1.961976in}{3.314169in}}{\pgfqpoint{1.957858in}{3.314169in}}%
\pgfpathcurveto{\pgfqpoint{1.953740in}{3.314169in}}{\pgfqpoint{1.949790in}{3.312532in}}{\pgfqpoint{1.946878in}{3.309621in}}%
\pgfpathcurveto{\pgfqpoint{1.943966in}{3.306709in}}{\pgfqpoint{1.942330in}{3.302759in}}{\pgfqpoint{1.942330in}{3.298640in}}%
\pgfpathcurveto{\pgfqpoint{1.942330in}{3.294522in}}{\pgfqpoint{1.943966in}{3.290572in}}{\pgfqpoint{1.946878in}{3.287660in}}%
\pgfpathcurveto{\pgfqpoint{1.949790in}{3.284748in}}{\pgfqpoint{1.953740in}{3.283112in}}{\pgfqpoint{1.957858in}{3.283112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960011in}{3.283261in}}%
\pgfpathcurveto{\pgfqpoint{1.964129in}{3.283261in}}{\pgfqpoint{1.968079in}{3.284897in}}{\pgfqpoint{1.970991in}{3.287809in}}%
\pgfpathcurveto{\pgfqpoint{1.973903in}{3.290721in}}{\pgfqpoint{1.975539in}{3.294671in}}{\pgfqpoint{1.975539in}{3.298789in}}%
\pgfpathcurveto{\pgfqpoint{1.975539in}{3.302908in}}{\pgfqpoint{1.973903in}{3.306858in}}{\pgfqpoint{1.970991in}{3.309770in}}%
\pgfpathcurveto{\pgfqpoint{1.968079in}{3.312682in}}{\pgfqpoint{1.964129in}{3.314318in}}{\pgfqpoint{1.960011in}{3.314318in}}%
\pgfpathcurveto{\pgfqpoint{1.955893in}{3.314318in}}{\pgfqpoint{1.951943in}{3.312682in}}{\pgfqpoint{1.949031in}{3.309770in}}%
\pgfpathcurveto{\pgfqpoint{1.946119in}{3.306858in}}{\pgfqpoint{1.944483in}{3.302908in}}{\pgfqpoint{1.944483in}{3.298789in}}%
\pgfpathcurveto{\pgfqpoint{1.944483in}{3.294671in}}{\pgfqpoint{1.946119in}{3.290721in}}{\pgfqpoint{1.949031in}{3.287809in}}%
\pgfpathcurveto{\pgfqpoint{1.951943in}{3.284897in}}{\pgfqpoint{1.955893in}{3.283261in}}{\pgfqpoint{1.960011in}{3.283261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962164in}{3.283408in}}%
\pgfpathcurveto{\pgfqpoint{1.966282in}{3.283408in}}{\pgfqpoint{1.970232in}{3.285045in}}{\pgfqpoint{1.973144in}{3.287957in}}%
\pgfpathcurveto{\pgfqpoint{1.976056in}{3.290869in}}{\pgfqpoint{1.977692in}{3.294819in}}{\pgfqpoint{1.977692in}{3.298937in}}%
\pgfpathcurveto{\pgfqpoint{1.977692in}{3.303055in}}{\pgfqpoint{1.976056in}{3.307005in}}{\pgfqpoint{1.973144in}{3.309917in}}%
\pgfpathcurveto{\pgfqpoint{1.970232in}{3.312829in}}{\pgfqpoint{1.966282in}{3.314465in}}{\pgfqpoint{1.962164in}{3.314465in}}%
\pgfpathcurveto{\pgfqpoint{1.958046in}{3.314465in}}{\pgfqpoint{1.954096in}{3.312829in}}{\pgfqpoint{1.951184in}{3.309917in}}%
\pgfpathcurveto{\pgfqpoint{1.948272in}{3.307005in}}{\pgfqpoint{1.946636in}{3.303055in}}{\pgfqpoint{1.946636in}{3.298937in}}%
\pgfpathcurveto{\pgfqpoint{1.946636in}{3.294819in}}{\pgfqpoint{1.948272in}{3.290869in}}{\pgfqpoint{1.951184in}{3.287957in}}%
\pgfpathcurveto{\pgfqpoint{1.954096in}{3.285045in}}{\pgfqpoint{1.958046in}{3.283408in}}{\pgfqpoint{1.962164in}{3.283408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964317in}{3.283556in}}%
\pgfpathcurveto{\pgfqpoint{1.968435in}{3.283556in}}{\pgfqpoint{1.972386in}{3.285192in}}{\pgfqpoint{1.975297in}{3.288104in}}%
\pgfpathcurveto{\pgfqpoint{1.978209in}{3.291016in}}{\pgfqpoint{1.979846in}{3.294966in}}{\pgfqpoint{1.979846in}{3.299084in}}%
\pgfpathcurveto{\pgfqpoint{1.979846in}{3.303202in}}{\pgfqpoint{1.978209in}{3.307152in}}{\pgfqpoint{1.975297in}{3.310064in}}%
\pgfpathcurveto{\pgfqpoint{1.972386in}{3.312976in}}{\pgfqpoint{1.968435in}{3.314612in}}{\pgfqpoint{1.964317in}{3.314612in}}%
\pgfpathcurveto{\pgfqpoint{1.960199in}{3.314612in}}{\pgfqpoint{1.956249in}{3.312976in}}{\pgfqpoint{1.953337in}{3.310064in}}%
\pgfpathcurveto{\pgfqpoint{1.950425in}{3.307152in}}{\pgfqpoint{1.948789in}{3.303202in}}{\pgfqpoint{1.948789in}{3.299084in}}%
\pgfpathcurveto{\pgfqpoint{1.948789in}{3.294966in}}{\pgfqpoint{1.950425in}{3.291016in}}{\pgfqpoint{1.953337in}{3.288104in}}%
\pgfpathcurveto{\pgfqpoint{1.956249in}{3.285192in}}{\pgfqpoint{1.960199in}{3.283556in}}{\pgfqpoint{1.964317in}{3.283556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966470in}{3.283701in}}%
\pgfpathcurveto{\pgfqpoint{1.970589in}{3.283701in}}{\pgfqpoint{1.974539in}{3.285337in}}{\pgfqpoint{1.977451in}{3.288249in}}%
\pgfpathcurveto{\pgfqpoint{1.980363in}{3.291161in}}{\pgfqpoint{1.981999in}{3.295111in}}{\pgfqpoint{1.981999in}{3.299229in}}%
\pgfpathcurveto{\pgfqpoint{1.981999in}{3.303347in}}{\pgfqpoint{1.980363in}{3.307297in}}{\pgfqpoint{1.977451in}{3.310209in}}%
\pgfpathcurveto{\pgfqpoint{1.974539in}{3.313121in}}{\pgfqpoint{1.970589in}{3.314757in}}{\pgfqpoint{1.966470in}{3.314757in}}%
\pgfpathcurveto{\pgfqpoint{1.962352in}{3.314757in}}{\pgfqpoint{1.958402in}{3.313121in}}{\pgfqpoint{1.955490in}{3.310209in}}%
\pgfpathcurveto{\pgfqpoint{1.952578in}{3.307297in}}{\pgfqpoint{1.950942in}{3.303347in}}{\pgfqpoint{1.950942in}{3.299229in}}%
\pgfpathcurveto{\pgfqpoint{1.950942in}{3.295111in}}{\pgfqpoint{1.952578in}{3.291161in}}{\pgfqpoint{1.955490in}{3.288249in}}%
\pgfpathcurveto{\pgfqpoint{1.958402in}{3.285337in}}{\pgfqpoint{1.962352in}{3.283701in}}{\pgfqpoint{1.966470in}{3.283701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968624in}{3.283844in}}%
\pgfpathcurveto{\pgfqpoint{1.972742in}{3.283844in}}{\pgfqpoint{1.976692in}{3.285480in}}{\pgfqpoint{1.979604in}{3.288392in}}%
\pgfpathcurveto{\pgfqpoint{1.982516in}{3.291304in}}{\pgfqpoint{1.984152in}{3.295254in}}{\pgfqpoint{1.984152in}{3.299372in}}%
\pgfpathcurveto{\pgfqpoint{1.984152in}{3.303491in}}{\pgfqpoint{1.982516in}{3.307441in}}{\pgfqpoint{1.979604in}{3.310353in}}%
\pgfpathcurveto{\pgfqpoint{1.976692in}{3.313264in}}{\pgfqpoint{1.972742in}{3.314901in}}{\pgfqpoint{1.968624in}{3.314901in}}%
\pgfpathcurveto{\pgfqpoint{1.964505in}{3.314901in}}{\pgfqpoint{1.960555in}{3.313264in}}{\pgfqpoint{1.957643in}{3.310353in}}%
\pgfpathcurveto{\pgfqpoint{1.954732in}{3.307441in}}{\pgfqpoint{1.953095in}{3.303491in}}{\pgfqpoint{1.953095in}{3.299372in}}%
\pgfpathcurveto{\pgfqpoint{1.953095in}{3.295254in}}{\pgfqpoint{1.954732in}{3.291304in}}{\pgfqpoint{1.957643in}{3.288392in}}%
\pgfpathcurveto{\pgfqpoint{1.960555in}{3.285480in}}{\pgfqpoint{1.964505in}{3.283844in}}{\pgfqpoint{1.968624in}{3.283844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970777in}{3.283986in}}%
\pgfpathcurveto{\pgfqpoint{1.974895in}{3.283986in}}{\pgfqpoint{1.978845in}{3.285622in}}{\pgfqpoint{1.981757in}{3.288534in}}%
\pgfpathcurveto{\pgfqpoint{1.984669in}{3.291446in}}{\pgfqpoint{1.986305in}{3.295396in}}{\pgfqpoint{1.986305in}{3.299514in}}%
\pgfpathcurveto{\pgfqpoint{1.986305in}{3.303633in}}{\pgfqpoint{1.984669in}{3.307583in}}{\pgfqpoint{1.981757in}{3.310495in}}%
\pgfpathcurveto{\pgfqpoint{1.978845in}{3.313407in}}{\pgfqpoint{1.974895in}{3.315043in}}{\pgfqpoint{1.970777in}{3.315043in}}%
\pgfpathcurveto{\pgfqpoint{1.966659in}{3.315043in}}{\pgfqpoint{1.962709in}{3.313407in}}{\pgfqpoint{1.959797in}{3.310495in}}%
\pgfpathcurveto{\pgfqpoint{1.956885in}{3.307583in}}{\pgfqpoint{1.955248in}{3.303633in}}{\pgfqpoint{1.955248in}{3.299514in}}%
\pgfpathcurveto{\pgfqpoint{1.955248in}{3.295396in}}{\pgfqpoint{1.956885in}{3.291446in}}{\pgfqpoint{1.959797in}{3.288534in}}%
\pgfpathcurveto{\pgfqpoint{1.962709in}{3.285622in}}{\pgfqpoint{1.966659in}{3.283986in}}{\pgfqpoint{1.970777in}{3.283986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972930in}{3.284128in}}%
\pgfpathcurveto{\pgfqpoint{1.977048in}{3.284128in}}{\pgfqpoint{1.980998in}{3.285764in}}{\pgfqpoint{1.983910in}{3.288676in}}%
\pgfpathcurveto{\pgfqpoint{1.986822in}{3.291588in}}{\pgfqpoint{1.988458in}{3.295538in}}{\pgfqpoint{1.988458in}{3.299656in}}%
\pgfpathcurveto{\pgfqpoint{1.988458in}{3.303774in}}{\pgfqpoint{1.986822in}{3.307724in}}{\pgfqpoint{1.983910in}{3.310636in}}%
\pgfpathcurveto{\pgfqpoint{1.980998in}{3.313548in}}{\pgfqpoint{1.977048in}{3.315184in}}{\pgfqpoint{1.972930in}{3.315184in}}%
\pgfpathcurveto{\pgfqpoint{1.968812in}{3.315184in}}{\pgfqpoint{1.964862in}{3.313548in}}{\pgfqpoint{1.961950in}{3.310636in}}%
\pgfpathcurveto{\pgfqpoint{1.959038in}{3.307724in}}{\pgfqpoint{1.957402in}{3.303774in}}{\pgfqpoint{1.957402in}{3.299656in}}%
\pgfpathcurveto{\pgfqpoint{1.957402in}{3.295538in}}{\pgfqpoint{1.959038in}{3.291588in}}{\pgfqpoint{1.961950in}{3.288676in}}%
\pgfpathcurveto{\pgfqpoint{1.964862in}{3.285764in}}{\pgfqpoint{1.968812in}{3.284128in}}{\pgfqpoint{1.972930in}{3.284128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975083in}{3.284269in}}%
\pgfpathcurveto{\pgfqpoint{1.979201in}{3.284269in}}{\pgfqpoint{1.983151in}{3.285905in}}{\pgfqpoint{1.986063in}{3.288817in}}%
\pgfpathcurveto{\pgfqpoint{1.988975in}{3.291729in}}{\pgfqpoint{1.990611in}{3.295679in}}{\pgfqpoint{1.990611in}{3.299797in}}%
\pgfpathcurveto{\pgfqpoint{1.990611in}{3.303915in}}{\pgfqpoint{1.988975in}{3.307865in}}{\pgfqpoint{1.986063in}{3.310777in}}%
\pgfpathcurveto{\pgfqpoint{1.983151in}{3.313689in}}{\pgfqpoint{1.979201in}{3.315325in}}{\pgfqpoint{1.975083in}{3.315325in}}%
\pgfpathcurveto{\pgfqpoint{1.970965in}{3.315325in}}{\pgfqpoint{1.967015in}{3.313689in}}{\pgfqpoint{1.964103in}{3.310777in}}%
\pgfpathcurveto{\pgfqpoint{1.961191in}{3.307865in}}{\pgfqpoint{1.959555in}{3.303915in}}{\pgfqpoint{1.959555in}{3.299797in}}%
\pgfpathcurveto{\pgfqpoint{1.959555in}{3.295679in}}{\pgfqpoint{1.961191in}{3.291729in}}{\pgfqpoint{1.964103in}{3.288817in}}%
\pgfpathcurveto{\pgfqpoint{1.967015in}{3.285905in}}{\pgfqpoint{1.970965in}{3.284269in}}{\pgfqpoint{1.975083in}{3.284269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977236in}{3.284408in}}%
\pgfpathcurveto{\pgfqpoint{1.981354in}{3.284408in}}{\pgfqpoint{1.985304in}{3.286044in}}{\pgfqpoint{1.988216in}{3.288956in}}%
\pgfpathcurveto{\pgfqpoint{1.991128in}{3.291868in}}{\pgfqpoint{1.992764in}{3.295818in}}{\pgfqpoint{1.992764in}{3.299936in}}%
\pgfpathcurveto{\pgfqpoint{1.992764in}{3.304054in}}{\pgfqpoint{1.991128in}{3.308004in}}{\pgfqpoint{1.988216in}{3.310916in}}%
\pgfpathcurveto{\pgfqpoint{1.985304in}{3.313828in}}{\pgfqpoint{1.981354in}{3.315464in}}{\pgfqpoint{1.977236in}{3.315464in}}%
\pgfpathcurveto{\pgfqpoint{1.973118in}{3.315464in}}{\pgfqpoint{1.969168in}{3.313828in}}{\pgfqpoint{1.966256in}{3.310916in}}%
\pgfpathcurveto{\pgfqpoint{1.963344in}{3.308004in}}{\pgfqpoint{1.961708in}{3.304054in}}{\pgfqpoint{1.961708in}{3.299936in}}%
\pgfpathcurveto{\pgfqpoint{1.961708in}{3.295818in}}{\pgfqpoint{1.963344in}{3.291868in}}{\pgfqpoint{1.966256in}{3.288956in}}%
\pgfpathcurveto{\pgfqpoint{1.969168in}{3.286044in}}{\pgfqpoint{1.973118in}{3.284408in}}{\pgfqpoint{1.977236in}{3.284408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979389in}{3.284546in}}%
\pgfpathcurveto{\pgfqpoint{1.983507in}{3.284546in}}{\pgfqpoint{1.987457in}{3.286182in}}{\pgfqpoint{1.990369in}{3.289094in}}%
\pgfpathcurveto{\pgfqpoint{1.993281in}{3.292006in}}{\pgfqpoint{1.994918in}{3.295956in}}{\pgfqpoint{1.994918in}{3.300074in}}%
\pgfpathcurveto{\pgfqpoint{1.994918in}{3.304192in}}{\pgfqpoint{1.993281in}{3.308142in}}{\pgfqpoint{1.990369in}{3.311054in}}%
\pgfpathcurveto{\pgfqpoint{1.987457in}{3.313966in}}{\pgfqpoint{1.983507in}{3.315602in}}{\pgfqpoint{1.979389in}{3.315602in}}%
\pgfpathcurveto{\pgfqpoint{1.975271in}{3.315602in}}{\pgfqpoint{1.971321in}{3.313966in}}{\pgfqpoint{1.968409in}{3.311054in}}%
\pgfpathcurveto{\pgfqpoint{1.965497in}{3.308142in}}{\pgfqpoint{1.963861in}{3.304192in}}{\pgfqpoint{1.963861in}{3.300074in}}%
\pgfpathcurveto{\pgfqpoint{1.963861in}{3.295956in}}{\pgfqpoint{1.965497in}{3.292006in}}{\pgfqpoint{1.968409in}{3.289094in}}%
\pgfpathcurveto{\pgfqpoint{1.971321in}{3.286182in}}{\pgfqpoint{1.975271in}{3.284546in}}{\pgfqpoint{1.979389in}{3.284546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981542in}{3.284682in}}%
\pgfpathcurveto{\pgfqpoint{1.985661in}{3.284682in}}{\pgfqpoint{1.989611in}{3.286318in}}{\pgfqpoint{1.992523in}{3.289230in}}%
\pgfpathcurveto{\pgfqpoint{1.995435in}{3.292142in}}{\pgfqpoint{1.997071in}{3.296092in}}{\pgfqpoint{1.997071in}{3.300210in}}%
\pgfpathcurveto{\pgfqpoint{1.997071in}{3.304329in}}{\pgfqpoint{1.995435in}{3.308279in}}{\pgfqpoint{1.992523in}{3.311191in}}%
\pgfpathcurveto{\pgfqpoint{1.989611in}{3.314103in}}{\pgfqpoint{1.985661in}{3.315739in}}{\pgfqpoint{1.981542in}{3.315739in}}%
\pgfpathcurveto{\pgfqpoint{1.977424in}{3.315739in}}{\pgfqpoint{1.973474in}{3.314103in}}{\pgfqpoint{1.970562in}{3.311191in}}%
\pgfpathcurveto{\pgfqpoint{1.967650in}{3.308279in}}{\pgfqpoint{1.966014in}{3.304329in}}{\pgfqpoint{1.966014in}{3.300210in}}%
\pgfpathcurveto{\pgfqpoint{1.966014in}{3.296092in}}{\pgfqpoint{1.967650in}{3.292142in}}{\pgfqpoint{1.970562in}{3.289230in}}%
\pgfpathcurveto{\pgfqpoint{1.973474in}{3.286318in}}{\pgfqpoint{1.977424in}{3.284682in}}{\pgfqpoint{1.981542in}{3.284682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983696in}{3.284818in}}%
\pgfpathcurveto{\pgfqpoint{1.987814in}{3.284818in}}{\pgfqpoint{1.991764in}{3.286454in}}{\pgfqpoint{1.994676in}{3.289366in}}%
\pgfpathcurveto{\pgfqpoint{1.997588in}{3.292278in}}{\pgfqpoint{1.999224in}{3.296228in}}{\pgfqpoint{1.999224in}{3.300346in}}%
\pgfpathcurveto{\pgfqpoint{1.999224in}{3.304464in}}{\pgfqpoint{1.997588in}{3.308414in}}{\pgfqpoint{1.994676in}{3.311326in}}%
\pgfpathcurveto{\pgfqpoint{1.991764in}{3.314238in}}{\pgfqpoint{1.987814in}{3.315874in}}{\pgfqpoint{1.983696in}{3.315874in}}%
\pgfpathcurveto{\pgfqpoint{1.979577in}{3.315874in}}{\pgfqpoint{1.975627in}{3.314238in}}{\pgfqpoint{1.972715in}{3.311326in}}%
\pgfpathcurveto{\pgfqpoint{1.969803in}{3.308414in}}{\pgfqpoint{1.968167in}{3.304464in}}{\pgfqpoint{1.968167in}{3.300346in}}%
\pgfpathcurveto{\pgfqpoint{1.968167in}{3.296228in}}{\pgfqpoint{1.969803in}{3.292278in}}{\pgfqpoint{1.972715in}{3.289366in}}%
\pgfpathcurveto{\pgfqpoint{1.975627in}{3.286454in}}{\pgfqpoint{1.979577in}{3.284818in}}{\pgfqpoint{1.983696in}{3.284818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985849in}{3.284952in}}%
\pgfpathcurveto{\pgfqpoint{1.989967in}{3.284952in}}{\pgfqpoint{1.993917in}{3.286589in}}{\pgfqpoint{1.996829in}{3.289501in}}%
\pgfpathcurveto{\pgfqpoint{1.999741in}{3.292413in}}{\pgfqpoint{2.001377in}{3.296363in}}{\pgfqpoint{2.001377in}{3.300481in}}%
\pgfpathcurveto{\pgfqpoint{2.001377in}{3.304599in}}{\pgfqpoint{1.999741in}{3.308549in}}{\pgfqpoint{1.996829in}{3.311461in}}%
\pgfpathcurveto{\pgfqpoint{1.993917in}{3.314373in}}{\pgfqpoint{1.989967in}{3.316009in}}{\pgfqpoint{1.985849in}{3.316009in}}%
\pgfpathcurveto{\pgfqpoint{1.981731in}{3.316009in}}{\pgfqpoint{1.977781in}{3.314373in}}{\pgfqpoint{1.974869in}{3.311461in}}%
\pgfpathcurveto{\pgfqpoint{1.971957in}{3.308549in}}{\pgfqpoint{1.970320in}{3.304599in}}{\pgfqpoint{1.970320in}{3.300481in}}%
\pgfpathcurveto{\pgfqpoint{1.970320in}{3.296363in}}{\pgfqpoint{1.971957in}{3.292413in}}{\pgfqpoint{1.974869in}{3.289501in}}%
\pgfpathcurveto{\pgfqpoint{1.977781in}{3.286589in}}{\pgfqpoint{1.981731in}{3.284952in}}{\pgfqpoint{1.985849in}{3.284952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988002in}{3.285087in}}%
\pgfpathcurveto{\pgfqpoint{1.992120in}{3.285087in}}{\pgfqpoint{1.996070in}{3.286723in}}{\pgfqpoint{1.998982in}{3.289635in}}%
\pgfpathcurveto{\pgfqpoint{2.001894in}{3.292547in}}{\pgfqpoint{2.003530in}{3.296497in}}{\pgfqpoint{2.003530in}{3.300615in}}%
\pgfpathcurveto{\pgfqpoint{2.003530in}{3.304733in}}{\pgfqpoint{2.001894in}{3.308683in}}{\pgfqpoint{1.998982in}{3.311595in}}%
\pgfpathcurveto{\pgfqpoint{1.996070in}{3.314507in}}{\pgfqpoint{1.992120in}{3.316143in}}{\pgfqpoint{1.988002in}{3.316143in}}%
\pgfpathcurveto{\pgfqpoint{1.983884in}{3.316143in}}{\pgfqpoint{1.979934in}{3.314507in}}{\pgfqpoint{1.977022in}{3.311595in}}%
\pgfpathcurveto{\pgfqpoint{1.974110in}{3.308683in}}{\pgfqpoint{1.972474in}{3.304733in}}{\pgfqpoint{1.972474in}{3.300615in}}%
\pgfpathcurveto{\pgfqpoint{1.972474in}{3.296497in}}{\pgfqpoint{1.974110in}{3.292547in}}{\pgfqpoint{1.977022in}{3.289635in}}%
\pgfpathcurveto{\pgfqpoint{1.979934in}{3.286723in}}{\pgfqpoint{1.983884in}{3.285087in}}{\pgfqpoint{1.988002in}{3.285087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990155in}{3.285219in}}%
\pgfpathcurveto{\pgfqpoint{1.994273in}{3.285219in}}{\pgfqpoint{1.998223in}{3.286855in}}{\pgfqpoint{2.001135in}{3.289767in}}%
\pgfpathcurveto{\pgfqpoint{2.004047in}{3.292679in}}{\pgfqpoint{2.005683in}{3.296629in}}{\pgfqpoint{2.005683in}{3.300747in}}%
\pgfpathcurveto{\pgfqpoint{2.005683in}{3.304865in}}{\pgfqpoint{2.004047in}{3.308815in}}{\pgfqpoint{2.001135in}{3.311727in}}%
\pgfpathcurveto{\pgfqpoint{1.998223in}{3.314639in}}{\pgfqpoint{1.994273in}{3.316275in}}{\pgfqpoint{1.990155in}{3.316275in}}%
\pgfpathcurveto{\pgfqpoint{1.986037in}{3.316275in}}{\pgfqpoint{1.982087in}{3.314639in}}{\pgfqpoint{1.979175in}{3.311727in}}%
\pgfpathcurveto{\pgfqpoint{1.976263in}{3.308815in}}{\pgfqpoint{1.974627in}{3.304865in}}{\pgfqpoint{1.974627in}{3.300747in}}%
\pgfpathcurveto{\pgfqpoint{1.974627in}{3.296629in}}{\pgfqpoint{1.976263in}{3.292679in}}{\pgfqpoint{1.979175in}{3.289767in}}%
\pgfpathcurveto{\pgfqpoint{1.982087in}{3.286855in}}{\pgfqpoint{1.986037in}{3.285219in}}{\pgfqpoint{1.990155in}{3.285219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992308in}{3.285350in}}%
\pgfpathcurveto{\pgfqpoint{1.996426in}{3.285350in}}{\pgfqpoint{2.000376in}{3.286986in}}{\pgfqpoint{2.003288in}{3.289898in}}%
\pgfpathcurveto{\pgfqpoint{2.006200in}{3.292810in}}{\pgfqpoint{2.007836in}{3.296760in}}{\pgfqpoint{2.007836in}{3.300878in}}%
\pgfpathcurveto{\pgfqpoint{2.007836in}{3.304996in}}{\pgfqpoint{2.006200in}{3.308946in}}{\pgfqpoint{2.003288in}{3.311858in}}%
\pgfpathcurveto{\pgfqpoint{2.000376in}{3.314770in}}{\pgfqpoint{1.996426in}{3.316406in}}{\pgfqpoint{1.992308in}{3.316406in}}%
\pgfpathcurveto{\pgfqpoint{1.988190in}{3.316406in}}{\pgfqpoint{1.984240in}{3.314770in}}{\pgfqpoint{1.981328in}{3.311858in}}%
\pgfpathcurveto{\pgfqpoint{1.978416in}{3.308946in}}{\pgfqpoint{1.976780in}{3.304996in}}{\pgfqpoint{1.976780in}{3.300878in}}%
\pgfpathcurveto{\pgfqpoint{1.976780in}{3.296760in}}{\pgfqpoint{1.978416in}{3.292810in}}{\pgfqpoint{1.981328in}{3.289898in}}%
\pgfpathcurveto{\pgfqpoint{1.984240in}{3.286986in}}{\pgfqpoint{1.988190in}{3.285350in}}{\pgfqpoint{1.992308in}{3.285350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994461in}{3.285480in}}%
\pgfpathcurveto{\pgfqpoint{1.998579in}{3.285480in}}{\pgfqpoint{2.002529in}{3.287116in}}{\pgfqpoint{2.005441in}{3.290028in}}%
\pgfpathcurveto{\pgfqpoint{2.008353in}{3.292940in}}{\pgfqpoint{2.009989in}{3.296890in}}{\pgfqpoint{2.009989in}{3.301008in}}%
\pgfpathcurveto{\pgfqpoint{2.009989in}{3.305127in}}{\pgfqpoint{2.008353in}{3.309077in}}{\pgfqpoint{2.005441in}{3.311989in}}%
\pgfpathcurveto{\pgfqpoint{2.002529in}{3.314901in}}{\pgfqpoint{1.998579in}{3.316537in}}{\pgfqpoint{1.994461in}{3.316537in}}%
\pgfpathcurveto{\pgfqpoint{1.990343in}{3.316537in}}{\pgfqpoint{1.986393in}{3.314901in}}{\pgfqpoint{1.983481in}{3.311989in}}%
\pgfpathcurveto{\pgfqpoint{1.980569in}{3.309077in}}{\pgfqpoint{1.978933in}{3.305127in}}{\pgfqpoint{1.978933in}{3.301008in}}%
\pgfpathcurveto{\pgfqpoint{1.978933in}{3.296890in}}{\pgfqpoint{1.980569in}{3.292940in}}{\pgfqpoint{1.983481in}{3.290028in}}%
\pgfpathcurveto{\pgfqpoint{1.986393in}{3.287116in}}{\pgfqpoint{1.990343in}{3.285480in}}{\pgfqpoint{1.994461in}{3.285480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996614in}{3.285610in}}%
\pgfpathcurveto{\pgfqpoint{2.000733in}{3.285610in}}{\pgfqpoint{2.004683in}{3.287246in}}{\pgfqpoint{2.007595in}{3.290158in}}%
\pgfpathcurveto{\pgfqpoint{2.010506in}{3.293070in}}{\pgfqpoint{2.012143in}{3.297020in}}{\pgfqpoint{2.012143in}{3.301138in}}%
\pgfpathcurveto{\pgfqpoint{2.012143in}{3.305256in}}{\pgfqpoint{2.010506in}{3.309206in}}{\pgfqpoint{2.007595in}{3.312118in}}%
\pgfpathcurveto{\pgfqpoint{2.004683in}{3.315030in}}{\pgfqpoint{2.000733in}{3.316666in}}{\pgfqpoint{1.996614in}{3.316666in}}%
\pgfpathcurveto{\pgfqpoint{1.992496in}{3.316666in}}{\pgfqpoint{1.988546in}{3.315030in}}{\pgfqpoint{1.985634in}{3.312118in}}%
\pgfpathcurveto{\pgfqpoint{1.982722in}{3.309206in}}{\pgfqpoint{1.981086in}{3.305256in}}{\pgfqpoint{1.981086in}{3.301138in}}%
\pgfpathcurveto{\pgfqpoint{1.981086in}{3.297020in}}{\pgfqpoint{1.982722in}{3.293070in}}{\pgfqpoint{1.985634in}{3.290158in}}%
\pgfpathcurveto{\pgfqpoint{1.988546in}{3.287246in}}{\pgfqpoint{1.992496in}{3.285610in}}{\pgfqpoint{1.996614in}{3.285610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998768in}{3.285737in}}%
\pgfpathcurveto{\pgfqpoint{2.002886in}{3.285737in}}{\pgfqpoint{2.006836in}{3.287374in}}{\pgfqpoint{2.009748in}{3.290285in}}%
\pgfpathcurveto{\pgfqpoint{2.012660in}{3.293197in}}{\pgfqpoint{2.014296in}{3.297147in}}{\pgfqpoint{2.014296in}{3.301266in}}%
\pgfpathcurveto{\pgfqpoint{2.014296in}{3.305384in}}{\pgfqpoint{2.012660in}{3.309334in}}{\pgfqpoint{2.009748in}{3.312246in}}%
\pgfpathcurveto{\pgfqpoint{2.006836in}{3.315158in}}{\pgfqpoint{2.002886in}{3.316794in}}{\pgfqpoint{1.998768in}{3.316794in}}%
\pgfpathcurveto{\pgfqpoint{1.994649in}{3.316794in}}{\pgfqpoint{1.990699in}{3.315158in}}{\pgfqpoint{1.987787in}{3.312246in}}%
\pgfpathcurveto{\pgfqpoint{1.984875in}{3.309334in}}{\pgfqpoint{1.983239in}{3.305384in}}{\pgfqpoint{1.983239in}{3.301266in}}%
\pgfpathcurveto{\pgfqpoint{1.983239in}{3.297147in}}{\pgfqpoint{1.984875in}{3.293197in}}{\pgfqpoint{1.987787in}{3.290285in}}%
\pgfpathcurveto{\pgfqpoint{1.990699in}{3.287374in}}{\pgfqpoint{1.994649in}{3.285737in}}{\pgfqpoint{1.998768in}{3.285737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000921in}{3.285864in}}%
\pgfpathcurveto{\pgfqpoint{2.005039in}{3.285864in}}{\pgfqpoint{2.008989in}{3.287500in}}{\pgfqpoint{2.011901in}{3.290412in}}%
\pgfpathcurveto{\pgfqpoint{2.014813in}{3.293324in}}{\pgfqpoint{2.016449in}{3.297274in}}{\pgfqpoint{2.016449in}{3.301392in}}%
\pgfpathcurveto{\pgfqpoint{2.016449in}{3.305511in}}{\pgfqpoint{2.014813in}{3.309461in}}{\pgfqpoint{2.011901in}{3.312373in}}%
\pgfpathcurveto{\pgfqpoint{2.008989in}{3.315285in}}{\pgfqpoint{2.005039in}{3.316921in}}{\pgfqpoint{2.000921in}{3.316921in}}%
\pgfpathcurveto{\pgfqpoint{1.996803in}{3.316921in}}{\pgfqpoint{1.992852in}{3.315285in}}{\pgfqpoint{1.989941in}{3.312373in}}%
\pgfpathcurveto{\pgfqpoint{1.987029in}{3.309461in}}{\pgfqpoint{1.985392in}{3.305511in}}{\pgfqpoint{1.985392in}{3.301392in}}%
\pgfpathcurveto{\pgfqpoint{1.985392in}{3.297274in}}{\pgfqpoint{1.987029in}{3.293324in}}{\pgfqpoint{1.989941in}{3.290412in}}%
\pgfpathcurveto{\pgfqpoint{1.992852in}{3.287500in}}{\pgfqpoint{1.996803in}{3.285864in}}{\pgfqpoint{2.000921in}{3.285864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003074in}{3.285990in}}%
\pgfpathcurveto{\pgfqpoint{2.007192in}{3.285990in}}{\pgfqpoint{2.011142in}{3.287627in}}{\pgfqpoint{2.014054in}{3.290539in}}%
\pgfpathcurveto{\pgfqpoint{2.016966in}{3.293450in}}{\pgfqpoint{2.018602in}{3.297400in}}{\pgfqpoint{2.018602in}{3.301519in}}%
\pgfpathcurveto{\pgfqpoint{2.018602in}{3.305637in}}{\pgfqpoint{2.016966in}{3.309587in}}{\pgfqpoint{2.014054in}{3.312499in}}%
\pgfpathcurveto{\pgfqpoint{2.011142in}{3.315411in}}{\pgfqpoint{2.007192in}{3.317047in}}{\pgfqpoint{2.003074in}{3.317047in}}%
\pgfpathcurveto{\pgfqpoint{1.998956in}{3.317047in}}{\pgfqpoint{1.995006in}{3.315411in}}{\pgfqpoint{1.992094in}{3.312499in}}%
\pgfpathcurveto{\pgfqpoint{1.989182in}{3.309587in}}{\pgfqpoint{1.987546in}{3.305637in}}{\pgfqpoint{1.987546in}{3.301519in}}%
\pgfpathcurveto{\pgfqpoint{1.987546in}{3.297400in}}{\pgfqpoint{1.989182in}{3.293450in}}{\pgfqpoint{1.992094in}{3.290539in}}%
\pgfpathcurveto{\pgfqpoint{1.995006in}{3.287627in}}{\pgfqpoint{1.998956in}{3.285990in}}{\pgfqpoint{2.003074in}{3.285990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005227in}{3.286116in}}%
\pgfpathcurveto{\pgfqpoint{2.009345in}{3.286116in}}{\pgfqpoint{2.013295in}{3.287752in}}{\pgfqpoint{2.016207in}{3.290664in}}%
\pgfpathcurveto{\pgfqpoint{2.019119in}{3.293576in}}{\pgfqpoint{2.020755in}{3.297526in}}{\pgfqpoint{2.020755in}{3.301644in}}%
\pgfpathcurveto{\pgfqpoint{2.020755in}{3.305762in}}{\pgfqpoint{2.019119in}{3.309712in}}{\pgfqpoint{2.016207in}{3.312624in}}%
\pgfpathcurveto{\pgfqpoint{2.013295in}{3.315536in}}{\pgfqpoint{2.009345in}{3.317172in}}{\pgfqpoint{2.005227in}{3.317172in}}%
\pgfpathcurveto{\pgfqpoint{2.001109in}{3.317172in}}{\pgfqpoint{1.997159in}{3.315536in}}{\pgfqpoint{1.994247in}{3.312624in}}%
\pgfpathcurveto{\pgfqpoint{1.991335in}{3.309712in}}{\pgfqpoint{1.989699in}{3.305762in}}{\pgfqpoint{1.989699in}{3.301644in}}%
\pgfpathcurveto{\pgfqpoint{1.989699in}{3.297526in}}{\pgfqpoint{1.991335in}{3.293576in}}{\pgfqpoint{1.994247in}{3.290664in}}%
\pgfpathcurveto{\pgfqpoint{1.997159in}{3.287752in}}{\pgfqpoint{2.001109in}{3.286116in}}{\pgfqpoint{2.005227in}{3.286116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007380in}{3.286239in}}%
\pgfpathcurveto{\pgfqpoint{2.011498in}{3.286239in}}{\pgfqpoint{2.015448in}{3.287875in}}{\pgfqpoint{2.018360in}{3.290787in}}%
\pgfpathcurveto{\pgfqpoint{2.021272in}{3.293699in}}{\pgfqpoint{2.022908in}{3.297649in}}{\pgfqpoint{2.022908in}{3.301768in}}%
\pgfpathcurveto{\pgfqpoint{2.022908in}{3.305886in}}{\pgfqpoint{2.021272in}{3.309836in}}{\pgfqpoint{2.018360in}{3.312748in}}%
\pgfpathcurveto{\pgfqpoint{2.015448in}{3.315660in}}{\pgfqpoint{2.011498in}{3.317296in}}{\pgfqpoint{2.007380in}{3.317296in}}%
\pgfpathcurveto{\pgfqpoint{2.003262in}{3.317296in}}{\pgfqpoint{1.999312in}{3.315660in}}{\pgfqpoint{1.996400in}{3.312748in}}%
\pgfpathcurveto{\pgfqpoint{1.993488in}{3.309836in}}{\pgfqpoint{1.991852in}{3.305886in}}{\pgfqpoint{1.991852in}{3.301768in}}%
\pgfpathcurveto{\pgfqpoint{1.991852in}{3.297649in}}{\pgfqpoint{1.993488in}{3.293699in}}{\pgfqpoint{1.996400in}{3.290787in}}%
\pgfpathcurveto{\pgfqpoint{1.999312in}{3.287875in}}{\pgfqpoint{2.003262in}{3.286239in}}{\pgfqpoint{2.007380in}{3.286239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009533in}{3.286362in}}%
\pgfpathcurveto{\pgfqpoint{2.013651in}{3.286362in}}{\pgfqpoint{2.017601in}{3.287998in}}{\pgfqpoint{2.020513in}{3.290910in}}%
\pgfpathcurveto{\pgfqpoint{2.023425in}{3.293822in}}{\pgfqpoint{2.025061in}{3.297772in}}{\pgfqpoint{2.025061in}{3.301890in}}%
\pgfpathcurveto{\pgfqpoint{2.025061in}{3.306008in}}{\pgfqpoint{2.023425in}{3.309958in}}{\pgfqpoint{2.020513in}{3.312870in}}%
\pgfpathcurveto{\pgfqpoint{2.017601in}{3.315782in}}{\pgfqpoint{2.013651in}{3.317419in}}{\pgfqpoint{2.009533in}{3.317419in}}%
\pgfpathcurveto{\pgfqpoint{2.005415in}{3.317419in}}{\pgfqpoint{2.001465in}{3.315782in}}{\pgfqpoint{1.998553in}{3.312870in}}%
\pgfpathcurveto{\pgfqpoint{1.995641in}{3.309958in}}{\pgfqpoint{1.994005in}{3.306008in}}{\pgfqpoint{1.994005in}{3.301890in}}%
\pgfpathcurveto{\pgfqpoint{1.994005in}{3.297772in}}{\pgfqpoint{1.995641in}{3.293822in}}{\pgfqpoint{1.998553in}{3.290910in}}%
\pgfpathcurveto{\pgfqpoint{2.001465in}{3.287998in}}{\pgfqpoint{2.005415in}{3.286362in}}{\pgfqpoint{2.009533in}{3.286362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011686in}{3.286484in}}%
\pgfpathcurveto{\pgfqpoint{2.015804in}{3.286484in}}{\pgfqpoint{2.019755in}{3.288121in}}{\pgfqpoint{2.022666in}{3.291032in}}%
\pgfpathcurveto{\pgfqpoint{2.025578in}{3.293944in}}{\pgfqpoint{2.027215in}{3.297894in}}{\pgfqpoint{2.027215in}{3.302013in}}%
\pgfpathcurveto{\pgfqpoint{2.027215in}{3.306131in}}{\pgfqpoint{2.025578in}{3.310081in}}{\pgfqpoint{2.022666in}{3.312993in}}%
\pgfpathcurveto{\pgfqpoint{2.019755in}{3.315905in}}{\pgfqpoint{2.015804in}{3.317541in}}{\pgfqpoint{2.011686in}{3.317541in}}%
\pgfpathcurveto{\pgfqpoint{2.007568in}{3.317541in}}{\pgfqpoint{2.003618in}{3.315905in}}{\pgfqpoint{2.000706in}{3.312993in}}%
\pgfpathcurveto{\pgfqpoint{1.997794in}{3.310081in}}{\pgfqpoint{1.996158in}{3.306131in}}{\pgfqpoint{1.996158in}{3.302013in}}%
\pgfpathcurveto{\pgfqpoint{1.996158in}{3.297894in}}{\pgfqpoint{1.997794in}{3.293944in}}{\pgfqpoint{2.000706in}{3.291032in}}%
\pgfpathcurveto{\pgfqpoint{2.003618in}{3.288121in}}{\pgfqpoint{2.007568in}{3.286484in}}{\pgfqpoint{2.011686in}{3.286484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013839in}{3.286605in}}%
\pgfpathcurveto{\pgfqpoint{2.017958in}{3.286605in}}{\pgfqpoint{2.021908in}{3.288241in}}{\pgfqpoint{2.024820in}{3.291153in}}%
\pgfpathcurveto{\pgfqpoint{2.027732in}{3.294065in}}{\pgfqpoint{2.029368in}{3.298015in}}{\pgfqpoint{2.029368in}{3.302133in}}%
\pgfpathcurveto{\pgfqpoint{2.029368in}{3.306251in}}{\pgfqpoint{2.027732in}{3.310201in}}{\pgfqpoint{2.024820in}{3.313113in}}%
\pgfpathcurveto{\pgfqpoint{2.021908in}{3.316025in}}{\pgfqpoint{2.017958in}{3.317661in}}{\pgfqpoint{2.013839in}{3.317661in}}%
\pgfpathcurveto{\pgfqpoint{2.009721in}{3.317661in}}{\pgfqpoint{2.005771in}{3.316025in}}{\pgfqpoint{2.002859in}{3.313113in}}%
\pgfpathcurveto{\pgfqpoint{1.999947in}{3.310201in}}{\pgfqpoint{1.998311in}{3.306251in}}{\pgfqpoint{1.998311in}{3.302133in}}%
\pgfpathcurveto{\pgfqpoint{1.998311in}{3.298015in}}{\pgfqpoint{1.999947in}{3.294065in}}{\pgfqpoint{2.002859in}{3.291153in}}%
\pgfpathcurveto{\pgfqpoint{2.005771in}{3.288241in}}{\pgfqpoint{2.009721in}{3.286605in}}{\pgfqpoint{2.013839in}{3.286605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015993in}{3.286725in}}%
\pgfpathcurveto{\pgfqpoint{2.020111in}{3.286725in}}{\pgfqpoint{2.024061in}{3.288361in}}{\pgfqpoint{2.026973in}{3.291273in}}%
\pgfpathcurveto{\pgfqpoint{2.029885in}{3.294185in}}{\pgfqpoint{2.031521in}{3.298135in}}{\pgfqpoint{2.031521in}{3.302254in}}%
\pgfpathcurveto{\pgfqpoint{2.031521in}{3.306372in}}{\pgfqpoint{2.029885in}{3.310322in}}{\pgfqpoint{2.026973in}{3.313234in}}%
\pgfpathcurveto{\pgfqpoint{2.024061in}{3.316146in}}{\pgfqpoint{2.020111in}{3.317782in}}{\pgfqpoint{2.015993in}{3.317782in}}%
\pgfpathcurveto{\pgfqpoint{2.011874in}{3.317782in}}{\pgfqpoint{2.007924in}{3.316146in}}{\pgfqpoint{2.005012in}{3.313234in}}%
\pgfpathcurveto{\pgfqpoint{2.002101in}{3.310322in}}{\pgfqpoint{2.000464in}{3.306372in}}{\pgfqpoint{2.000464in}{3.302254in}}%
\pgfpathcurveto{\pgfqpoint{2.000464in}{3.298135in}}{\pgfqpoint{2.002101in}{3.294185in}}{\pgfqpoint{2.005012in}{3.291273in}}%
\pgfpathcurveto{\pgfqpoint{2.007924in}{3.288361in}}{\pgfqpoint{2.011874in}{3.286725in}}{\pgfqpoint{2.015993in}{3.286725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018146in}{3.286844in}}%
\pgfpathcurveto{\pgfqpoint{2.022264in}{3.286844in}}{\pgfqpoint{2.026214in}{3.288480in}}{\pgfqpoint{2.029126in}{3.291392in}}%
\pgfpathcurveto{\pgfqpoint{2.032038in}{3.294304in}}{\pgfqpoint{2.033674in}{3.298254in}}{\pgfqpoint{2.033674in}{3.302372in}}%
\pgfpathcurveto{\pgfqpoint{2.033674in}{3.306491in}}{\pgfqpoint{2.032038in}{3.310441in}}{\pgfqpoint{2.029126in}{3.313353in}}%
\pgfpathcurveto{\pgfqpoint{2.026214in}{3.316265in}}{\pgfqpoint{2.022264in}{3.317901in}}{\pgfqpoint{2.018146in}{3.317901in}}%
\pgfpathcurveto{\pgfqpoint{2.014028in}{3.317901in}}{\pgfqpoint{2.010078in}{3.316265in}}{\pgfqpoint{2.007166in}{3.313353in}}%
\pgfpathcurveto{\pgfqpoint{2.004254in}{3.310441in}}{\pgfqpoint{2.002617in}{3.306491in}}{\pgfqpoint{2.002617in}{3.302372in}}%
\pgfpathcurveto{\pgfqpoint{2.002617in}{3.298254in}}{\pgfqpoint{2.004254in}{3.294304in}}{\pgfqpoint{2.007166in}{3.291392in}}%
\pgfpathcurveto{\pgfqpoint{2.010078in}{3.288480in}}{\pgfqpoint{2.014028in}{3.286844in}}{\pgfqpoint{2.018146in}{3.286844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020299in}{3.286962in}}%
\pgfpathcurveto{\pgfqpoint{2.024417in}{3.286962in}}{\pgfqpoint{2.028367in}{3.288598in}}{\pgfqpoint{2.031279in}{3.291510in}}%
\pgfpathcurveto{\pgfqpoint{2.034191in}{3.294422in}}{\pgfqpoint{2.035827in}{3.298372in}}{\pgfqpoint{2.035827in}{3.302490in}}%
\pgfpathcurveto{\pgfqpoint{2.035827in}{3.306609in}}{\pgfqpoint{2.034191in}{3.310559in}}{\pgfqpoint{2.031279in}{3.313471in}}%
\pgfpathcurveto{\pgfqpoint{2.028367in}{3.316382in}}{\pgfqpoint{2.024417in}{3.318019in}}{\pgfqpoint{2.020299in}{3.318019in}}%
\pgfpathcurveto{\pgfqpoint{2.016181in}{3.318019in}}{\pgfqpoint{2.012231in}{3.316382in}}{\pgfqpoint{2.009319in}{3.313471in}}%
\pgfpathcurveto{\pgfqpoint{2.006407in}{3.310559in}}{\pgfqpoint{2.004771in}{3.306609in}}{\pgfqpoint{2.004771in}{3.302490in}}%
\pgfpathcurveto{\pgfqpoint{2.004771in}{3.298372in}}{\pgfqpoint{2.006407in}{3.294422in}}{\pgfqpoint{2.009319in}{3.291510in}}%
\pgfpathcurveto{\pgfqpoint{2.012231in}{3.288598in}}{\pgfqpoint{2.016181in}{3.286962in}}{\pgfqpoint{2.020299in}{3.286962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022452in}{3.287080in}}%
\pgfpathcurveto{\pgfqpoint{2.026570in}{3.287080in}}{\pgfqpoint{2.030520in}{3.288716in}}{\pgfqpoint{2.033432in}{3.291628in}}%
\pgfpathcurveto{\pgfqpoint{2.036344in}{3.294540in}}{\pgfqpoint{2.037980in}{3.298490in}}{\pgfqpoint{2.037980in}{3.302608in}}%
\pgfpathcurveto{\pgfqpoint{2.037980in}{3.306726in}}{\pgfqpoint{2.036344in}{3.310676in}}{\pgfqpoint{2.033432in}{3.313588in}}%
\pgfpathcurveto{\pgfqpoint{2.030520in}{3.316500in}}{\pgfqpoint{2.026570in}{3.318136in}}{\pgfqpoint{2.022452in}{3.318136in}}%
\pgfpathcurveto{\pgfqpoint{2.018334in}{3.318136in}}{\pgfqpoint{2.014384in}{3.316500in}}{\pgfqpoint{2.011472in}{3.313588in}}%
\pgfpathcurveto{\pgfqpoint{2.008560in}{3.310676in}}{\pgfqpoint{2.006924in}{3.306726in}}{\pgfqpoint{2.006924in}{3.302608in}}%
\pgfpathcurveto{\pgfqpoint{2.006924in}{3.298490in}}{\pgfqpoint{2.008560in}{3.294540in}}{\pgfqpoint{2.011472in}{3.291628in}}%
\pgfpathcurveto{\pgfqpoint{2.014384in}{3.288716in}}{\pgfqpoint{2.018334in}{3.287080in}}{\pgfqpoint{2.022452in}{3.287080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024605in}{3.287195in}}%
\pgfpathcurveto{\pgfqpoint{2.028723in}{3.287195in}}{\pgfqpoint{2.032673in}{3.288831in}}{\pgfqpoint{2.035585in}{3.291743in}}%
\pgfpathcurveto{\pgfqpoint{2.038497in}{3.294655in}}{\pgfqpoint{2.040133in}{3.298605in}}{\pgfqpoint{2.040133in}{3.302724in}}%
\pgfpathcurveto{\pgfqpoint{2.040133in}{3.306842in}}{\pgfqpoint{2.038497in}{3.310792in}}{\pgfqpoint{2.035585in}{3.313704in}}%
\pgfpathcurveto{\pgfqpoint{2.032673in}{3.316616in}}{\pgfqpoint{2.028723in}{3.318252in}}{\pgfqpoint{2.024605in}{3.318252in}}%
\pgfpathcurveto{\pgfqpoint{2.020487in}{3.318252in}}{\pgfqpoint{2.016537in}{3.316616in}}{\pgfqpoint{2.013625in}{3.313704in}}%
\pgfpathcurveto{\pgfqpoint{2.010713in}{3.310792in}}{\pgfqpoint{2.009077in}{3.306842in}}{\pgfqpoint{2.009077in}{3.302724in}}%
\pgfpathcurveto{\pgfqpoint{2.009077in}{3.298605in}}{\pgfqpoint{2.010713in}{3.294655in}}{\pgfqpoint{2.013625in}{3.291743in}}%
\pgfpathcurveto{\pgfqpoint{2.016537in}{3.288831in}}{\pgfqpoint{2.020487in}{3.287195in}}{\pgfqpoint{2.024605in}{3.287195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026758in}{3.287310in}}%
\pgfpathcurveto{\pgfqpoint{2.030876in}{3.287310in}}{\pgfqpoint{2.034826in}{3.288946in}}{\pgfqpoint{2.037738in}{3.291858in}}%
\pgfpathcurveto{\pgfqpoint{2.040650in}{3.294770in}}{\pgfqpoint{2.042287in}{3.298720in}}{\pgfqpoint{2.042287in}{3.302838in}}%
\pgfpathcurveto{\pgfqpoint{2.042287in}{3.306956in}}{\pgfqpoint{2.040650in}{3.310906in}}{\pgfqpoint{2.037738in}{3.313818in}}%
\pgfpathcurveto{\pgfqpoint{2.034826in}{3.316730in}}{\pgfqpoint{2.030876in}{3.318366in}}{\pgfqpoint{2.026758in}{3.318366in}}%
\pgfpathcurveto{\pgfqpoint{2.022640in}{3.318366in}}{\pgfqpoint{2.018690in}{3.316730in}}{\pgfqpoint{2.015778in}{3.313818in}}%
\pgfpathcurveto{\pgfqpoint{2.012866in}{3.310906in}}{\pgfqpoint{2.011230in}{3.306956in}}{\pgfqpoint{2.011230in}{3.302838in}}%
\pgfpathcurveto{\pgfqpoint{2.011230in}{3.298720in}}{\pgfqpoint{2.012866in}{3.294770in}}{\pgfqpoint{2.015778in}{3.291858in}}%
\pgfpathcurveto{\pgfqpoint{2.018690in}{3.288946in}}{\pgfqpoint{2.022640in}{3.287310in}}{\pgfqpoint{2.026758in}{3.287310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028911in}{3.287425in}}%
\pgfpathcurveto{\pgfqpoint{2.033030in}{3.287425in}}{\pgfqpoint{2.036980in}{3.289061in}}{\pgfqpoint{2.039892in}{3.291973in}}%
\pgfpathcurveto{\pgfqpoint{2.042804in}{3.294885in}}{\pgfqpoint{2.044440in}{3.298835in}}{\pgfqpoint{2.044440in}{3.302953in}}%
\pgfpathcurveto{\pgfqpoint{2.044440in}{3.307071in}}{\pgfqpoint{2.042804in}{3.311021in}}{\pgfqpoint{2.039892in}{3.313933in}}%
\pgfpathcurveto{\pgfqpoint{2.036980in}{3.316845in}}{\pgfqpoint{2.033030in}{3.318481in}}{\pgfqpoint{2.028911in}{3.318481in}}%
\pgfpathcurveto{\pgfqpoint{2.024793in}{3.318481in}}{\pgfqpoint{2.020843in}{3.316845in}}{\pgfqpoint{2.017931in}{3.313933in}}%
\pgfpathcurveto{\pgfqpoint{2.015019in}{3.311021in}}{\pgfqpoint{2.013383in}{3.307071in}}{\pgfqpoint{2.013383in}{3.302953in}}%
\pgfpathcurveto{\pgfqpoint{2.013383in}{3.298835in}}{\pgfqpoint{2.015019in}{3.294885in}}{\pgfqpoint{2.017931in}{3.291973in}}%
\pgfpathcurveto{\pgfqpoint{2.020843in}{3.289061in}}{\pgfqpoint{2.024793in}{3.287425in}}{\pgfqpoint{2.028911in}{3.287425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031065in}{3.287538in}}%
\pgfpathcurveto{\pgfqpoint{2.035183in}{3.287538in}}{\pgfqpoint{2.039133in}{3.289175in}}{\pgfqpoint{2.042045in}{3.292087in}}%
\pgfpathcurveto{\pgfqpoint{2.044957in}{3.294999in}}{\pgfqpoint{2.046593in}{3.298949in}}{\pgfqpoint{2.046593in}{3.303067in}}%
\pgfpathcurveto{\pgfqpoint{2.046593in}{3.307185in}}{\pgfqpoint{2.044957in}{3.311135in}}{\pgfqpoint{2.042045in}{3.314047in}}%
\pgfpathcurveto{\pgfqpoint{2.039133in}{3.316959in}}{\pgfqpoint{2.035183in}{3.318595in}}{\pgfqpoint{2.031065in}{3.318595in}}%
\pgfpathcurveto{\pgfqpoint{2.026946in}{3.318595in}}{\pgfqpoint{2.022996in}{3.316959in}}{\pgfqpoint{2.020084in}{3.314047in}}%
\pgfpathcurveto{\pgfqpoint{2.017172in}{3.311135in}}{\pgfqpoint{2.015536in}{3.307185in}}{\pgfqpoint{2.015536in}{3.303067in}}%
\pgfpathcurveto{\pgfqpoint{2.015536in}{3.298949in}}{\pgfqpoint{2.017172in}{3.294999in}}{\pgfqpoint{2.020084in}{3.292087in}}%
\pgfpathcurveto{\pgfqpoint{2.022996in}{3.289175in}}{\pgfqpoint{2.026946in}{3.287538in}}{\pgfqpoint{2.031065in}{3.287538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033218in}{3.287650in}}%
\pgfpathcurveto{\pgfqpoint{2.037336in}{3.287650in}}{\pgfqpoint{2.041286in}{3.289286in}}{\pgfqpoint{2.044198in}{3.292198in}}%
\pgfpathcurveto{\pgfqpoint{2.047110in}{3.295110in}}{\pgfqpoint{2.048746in}{3.299060in}}{\pgfqpoint{2.048746in}{3.303178in}}%
\pgfpathcurveto{\pgfqpoint{2.048746in}{3.307296in}}{\pgfqpoint{2.047110in}{3.311246in}}{\pgfqpoint{2.044198in}{3.314158in}}%
\pgfpathcurveto{\pgfqpoint{2.041286in}{3.317070in}}{\pgfqpoint{2.037336in}{3.318706in}}{\pgfqpoint{2.033218in}{3.318706in}}%
\pgfpathcurveto{\pgfqpoint{2.029100in}{3.318706in}}{\pgfqpoint{2.025150in}{3.317070in}}{\pgfqpoint{2.022238in}{3.314158in}}%
\pgfpathcurveto{\pgfqpoint{2.019326in}{3.311246in}}{\pgfqpoint{2.017689in}{3.307296in}}{\pgfqpoint{2.017689in}{3.303178in}}%
\pgfpathcurveto{\pgfqpoint{2.017689in}{3.299060in}}{\pgfqpoint{2.019326in}{3.295110in}}{\pgfqpoint{2.022238in}{3.292198in}}%
\pgfpathcurveto{\pgfqpoint{2.025150in}{3.289286in}}{\pgfqpoint{2.029100in}{3.287650in}}{\pgfqpoint{2.033218in}{3.287650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035371in}{3.287761in}}%
\pgfpathcurveto{\pgfqpoint{2.039489in}{3.287761in}}{\pgfqpoint{2.043439in}{3.289397in}}{\pgfqpoint{2.046351in}{3.292309in}}%
\pgfpathcurveto{\pgfqpoint{2.049263in}{3.295221in}}{\pgfqpoint{2.050899in}{3.299171in}}{\pgfqpoint{2.050899in}{3.303289in}}%
\pgfpathcurveto{\pgfqpoint{2.050899in}{3.307407in}}{\pgfqpoint{2.049263in}{3.311357in}}{\pgfqpoint{2.046351in}{3.314269in}}%
\pgfpathcurveto{\pgfqpoint{2.043439in}{3.317181in}}{\pgfqpoint{2.039489in}{3.318817in}}{\pgfqpoint{2.035371in}{3.318817in}}%
\pgfpathcurveto{\pgfqpoint{2.031253in}{3.318817in}}{\pgfqpoint{2.027303in}{3.317181in}}{\pgfqpoint{2.024391in}{3.314269in}}%
\pgfpathcurveto{\pgfqpoint{2.021479in}{3.311357in}}{\pgfqpoint{2.019843in}{3.307407in}}{\pgfqpoint{2.019843in}{3.303289in}}%
\pgfpathcurveto{\pgfqpoint{2.019843in}{3.299171in}}{\pgfqpoint{2.021479in}{3.295221in}}{\pgfqpoint{2.024391in}{3.292309in}}%
\pgfpathcurveto{\pgfqpoint{2.027303in}{3.289397in}}{\pgfqpoint{2.031253in}{3.287761in}}{\pgfqpoint{2.035371in}{3.287761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037524in}{3.287871in}}%
\pgfpathcurveto{\pgfqpoint{2.041642in}{3.287871in}}{\pgfqpoint{2.045592in}{3.289507in}}{\pgfqpoint{2.048504in}{3.292419in}}%
\pgfpathcurveto{\pgfqpoint{2.051416in}{3.295331in}}{\pgfqpoint{2.053052in}{3.299281in}}{\pgfqpoint{2.053052in}{3.303400in}}%
\pgfpathcurveto{\pgfqpoint{2.053052in}{3.307518in}}{\pgfqpoint{2.051416in}{3.311468in}}{\pgfqpoint{2.048504in}{3.314380in}}%
\pgfpathcurveto{\pgfqpoint{2.045592in}{3.317292in}}{\pgfqpoint{2.041642in}{3.318928in}}{\pgfqpoint{2.037524in}{3.318928in}}%
\pgfpathcurveto{\pgfqpoint{2.033406in}{3.318928in}}{\pgfqpoint{2.029456in}{3.317292in}}{\pgfqpoint{2.026544in}{3.314380in}}%
\pgfpathcurveto{\pgfqpoint{2.023632in}{3.311468in}}{\pgfqpoint{2.021996in}{3.307518in}}{\pgfqpoint{2.021996in}{3.303400in}}%
\pgfpathcurveto{\pgfqpoint{2.021996in}{3.299281in}}{\pgfqpoint{2.023632in}{3.295331in}}{\pgfqpoint{2.026544in}{3.292419in}}%
\pgfpathcurveto{\pgfqpoint{2.029456in}{3.289507in}}{\pgfqpoint{2.033406in}{3.287871in}}{\pgfqpoint{2.037524in}{3.287871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039677in}{3.287981in}}%
\pgfpathcurveto{\pgfqpoint{2.043795in}{3.287981in}}{\pgfqpoint{2.047745in}{3.289617in}}{\pgfqpoint{2.050657in}{3.292529in}}%
\pgfpathcurveto{\pgfqpoint{2.053569in}{3.295441in}}{\pgfqpoint{2.055205in}{3.299391in}}{\pgfqpoint{2.055205in}{3.303509in}}%
\pgfpathcurveto{\pgfqpoint{2.055205in}{3.307627in}}{\pgfqpoint{2.053569in}{3.311577in}}{\pgfqpoint{2.050657in}{3.314489in}}%
\pgfpathcurveto{\pgfqpoint{2.047745in}{3.317401in}}{\pgfqpoint{2.043795in}{3.319037in}}{\pgfqpoint{2.039677in}{3.319037in}}%
\pgfpathcurveto{\pgfqpoint{2.035559in}{3.319037in}}{\pgfqpoint{2.031609in}{3.317401in}}{\pgfqpoint{2.028697in}{3.314489in}}%
\pgfpathcurveto{\pgfqpoint{2.025785in}{3.311577in}}{\pgfqpoint{2.024149in}{3.307627in}}{\pgfqpoint{2.024149in}{3.303509in}}%
\pgfpathcurveto{\pgfqpoint{2.024149in}{3.299391in}}{\pgfqpoint{2.025785in}{3.295441in}}{\pgfqpoint{2.028697in}{3.292529in}}%
\pgfpathcurveto{\pgfqpoint{2.031609in}{3.289617in}}{\pgfqpoint{2.035559in}{3.287981in}}{\pgfqpoint{2.039677in}{3.287981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041830in}{3.288090in}}%
\pgfpathcurveto{\pgfqpoint{2.045948in}{3.288090in}}{\pgfqpoint{2.049898in}{3.289726in}}{\pgfqpoint{2.052810in}{3.292638in}}%
\pgfpathcurveto{\pgfqpoint{2.055722in}{3.295550in}}{\pgfqpoint{2.057358in}{3.299500in}}{\pgfqpoint{2.057358in}{3.303618in}}%
\pgfpathcurveto{\pgfqpoint{2.057358in}{3.307737in}}{\pgfqpoint{2.055722in}{3.311687in}}{\pgfqpoint{2.052810in}{3.314599in}}%
\pgfpathcurveto{\pgfqpoint{2.049898in}{3.317511in}}{\pgfqpoint{2.045948in}{3.319147in}}{\pgfqpoint{2.041830in}{3.319147in}}%
\pgfpathcurveto{\pgfqpoint{2.037712in}{3.319147in}}{\pgfqpoint{2.033762in}{3.317511in}}{\pgfqpoint{2.030850in}{3.314599in}}%
\pgfpathcurveto{\pgfqpoint{2.027938in}{3.311687in}}{\pgfqpoint{2.026302in}{3.307737in}}{\pgfqpoint{2.026302in}{3.303618in}}%
\pgfpathcurveto{\pgfqpoint{2.026302in}{3.299500in}}{\pgfqpoint{2.027938in}{3.295550in}}{\pgfqpoint{2.030850in}{3.292638in}}%
\pgfpathcurveto{\pgfqpoint{2.033762in}{3.289726in}}{\pgfqpoint{2.037712in}{3.288090in}}{\pgfqpoint{2.041830in}{3.288090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043983in}{3.288198in}}%
\pgfpathcurveto{\pgfqpoint{2.048102in}{3.288198in}}{\pgfqpoint{2.052052in}{3.289834in}}{\pgfqpoint{2.054964in}{3.292746in}}%
\pgfpathcurveto{\pgfqpoint{2.057875in}{3.295658in}}{\pgfqpoint{2.059512in}{3.299608in}}{\pgfqpoint{2.059512in}{3.303726in}}%
\pgfpathcurveto{\pgfqpoint{2.059512in}{3.307844in}}{\pgfqpoint{2.057875in}{3.311794in}}{\pgfqpoint{2.054964in}{3.314706in}}%
\pgfpathcurveto{\pgfqpoint{2.052052in}{3.317618in}}{\pgfqpoint{2.048102in}{3.319254in}}{\pgfqpoint{2.043983in}{3.319254in}}%
\pgfpathcurveto{\pgfqpoint{2.039865in}{3.319254in}}{\pgfqpoint{2.035915in}{3.317618in}}{\pgfqpoint{2.033003in}{3.314706in}}%
\pgfpathcurveto{\pgfqpoint{2.030091in}{3.311794in}}{\pgfqpoint{2.028455in}{3.307844in}}{\pgfqpoint{2.028455in}{3.303726in}}%
\pgfpathcurveto{\pgfqpoint{2.028455in}{3.299608in}}{\pgfqpoint{2.030091in}{3.295658in}}{\pgfqpoint{2.033003in}{3.292746in}}%
\pgfpathcurveto{\pgfqpoint{2.035915in}{3.289834in}}{\pgfqpoint{2.039865in}{3.288198in}}{\pgfqpoint{2.043983in}{3.288198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046137in}{3.288304in}}%
\pgfpathcurveto{\pgfqpoint{2.050255in}{3.288304in}}{\pgfqpoint{2.054205in}{3.289940in}}{\pgfqpoint{2.057117in}{3.292852in}}%
\pgfpathcurveto{\pgfqpoint{2.060029in}{3.295764in}}{\pgfqpoint{2.061665in}{3.299714in}}{\pgfqpoint{2.061665in}{3.303833in}}%
\pgfpathcurveto{\pgfqpoint{2.061665in}{3.307951in}}{\pgfqpoint{2.060029in}{3.311901in}}{\pgfqpoint{2.057117in}{3.314813in}}%
\pgfpathcurveto{\pgfqpoint{2.054205in}{3.317725in}}{\pgfqpoint{2.050255in}{3.319361in}}{\pgfqpoint{2.046137in}{3.319361in}}%
\pgfpathcurveto{\pgfqpoint{2.042018in}{3.319361in}}{\pgfqpoint{2.038068in}{3.317725in}}{\pgfqpoint{2.035156in}{3.314813in}}%
\pgfpathcurveto{\pgfqpoint{2.032244in}{3.311901in}}{\pgfqpoint{2.030608in}{3.307951in}}{\pgfqpoint{2.030608in}{3.303833in}}%
\pgfpathcurveto{\pgfqpoint{2.030608in}{3.299714in}}{\pgfqpoint{2.032244in}{3.295764in}}{\pgfqpoint{2.035156in}{3.292852in}}%
\pgfpathcurveto{\pgfqpoint{2.038068in}{3.289940in}}{\pgfqpoint{2.042018in}{3.288304in}}{\pgfqpoint{2.046137in}{3.288304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048290in}{3.288411in}}%
\pgfpathcurveto{\pgfqpoint{2.052408in}{3.288411in}}{\pgfqpoint{2.056358in}{3.290047in}}{\pgfqpoint{2.059270in}{3.292959in}}%
\pgfpathcurveto{\pgfqpoint{2.062182in}{3.295871in}}{\pgfqpoint{2.063818in}{3.299821in}}{\pgfqpoint{2.063818in}{3.303939in}}%
\pgfpathcurveto{\pgfqpoint{2.063818in}{3.308057in}}{\pgfqpoint{2.062182in}{3.312007in}}{\pgfqpoint{2.059270in}{3.314919in}}%
\pgfpathcurveto{\pgfqpoint{2.056358in}{3.317831in}}{\pgfqpoint{2.052408in}{3.319467in}}{\pgfqpoint{2.048290in}{3.319467in}}%
\pgfpathcurveto{\pgfqpoint{2.044172in}{3.319467in}}{\pgfqpoint{2.040221in}{3.317831in}}{\pgfqpoint{2.037310in}{3.314919in}}%
\pgfpathcurveto{\pgfqpoint{2.034398in}{3.312007in}}{\pgfqpoint{2.032761in}{3.308057in}}{\pgfqpoint{2.032761in}{3.303939in}}%
\pgfpathcurveto{\pgfqpoint{2.032761in}{3.299821in}}{\pgfqpoint{2.034398in}{3.295871in}}{\pgfqpoint{2.037310in}{3.292959in}}%
\pgfpathcurveto{\pgfqpoint{2.040221in}{3.290047in}}{\pgfqpoint{2.044172in}{3.288411in}}{\pgfqpoint{2.048290in}{3.288411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050443in}{3.288515in}}%
\pgfpathcurveto{\pgfqpoint{2.054561in}{3.288515in}}{\pgfqpoint{2.058511in}{3.290151in}}{\pgfqpoint{2.061423in}{3.293063in}}%
\pgfpathcurveto{\pgfqpoint{2.064335in}{3.295975in}}{\pgfqpoint{2.065971in}{3.299925in}}{\pgfqpoint{2.065971in}{3.304043in}}%
\pgfpathcurveto{\pgfqpoint{2.065971in}{3.308161in}}{\pgfqpoint{2.064335in}{3.312111in}}{\pgfqpoint{2.061423in}{3.315023in}}%
\pgfpathcurveto{\pgfqpoint{2.058511in}{3.317935in}}{\pgfqpoint{2.054561in}{3.319572in}}{\pgfqpoint{2.050443in}{3.319572in}}%
\pgfpathcurveto{\pgfqpoint{2.046325in}{3.319572in}}{\pgfqpoint{2.042375in}{3.317935in}}{\pgfqpoint{2.039463in}{3.315023in}}%
\pgfpathcurveto{\pgfqpoint{2.036551in}{3.312111in}}{\pgfqpoint{2.034915in}{3.308161in}}{\pgfqpoint{2.034915in}{3.304043in}}%
\pgfpathcurveto{\pgfqpoint{2.034915in}{3.299925in}}{\pgfqpoint{2.036551in}{3.295975in}}{\pgfqpoint{2.039463in}{3.293063in}}%
\pgfpathcurveto{\pgfqpoint{2.042375in}{3.290151in}}{\pgfqpoint{2.046325in}{3.288515in}}{\pgfqpoint{2.050443in}{3.288515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052596in}{3.288619in}}%
\pgfpathcurveto{\pgfqpoint{2.056714in}{3.288619in}}{\pgfqpoint{2.060664in}{3.290255in}}{\pgfqpoint{2.063576in}{3.293167in}}%
\pgfpathcurveto{\pgfqpoint{2.066488in}{3.296079in}}{\pgfqpoint{2.068124in}{3.300029in}}{\pgfqpoint{2.068124in}{3.304147in}}%
\pgfpathcurveto{\pgfqpoint{2.068124in}{3.308266in}}{\pgfqpoint{2.066488in}{3.312216in}}{\pgfqpoint{2.063576in}{3.315128in}}%
\pgfpathcurveto{\pgfqpoint{2.060664in}{3.318040in}}{\pgfqpoint{2.056714in}{3.319676in}}{\pgfqpoint{2.052596in}{3.319676in}}%
\pgfpathcurveto{\pgfqpoint{2.048478in}{3.319676in}}{\pgfqpoint{2.044528in}{3.318040in}}{\pgfqpoint{2.041616in}{3.315128in}}%
\pgfpathcurveto{\pgfqpoint{2.038704in}{3.312216in}}{\pgfqpoint{2.037068in}{3.308266in}}{\pgfqpoint{2.037068in}{3.304147in}}%
\pgfpathcurveto{\pgfqpoint{2.037068in}{3.300029in}}{\pgfqpoint{2.038704in}{3.296079in}}{\pgfqpoint{2.041616in}{3.293167in}}%
\pgfpathcurveto{\pgfqpoint{2.044528in}{3.290255in}}{\pgfqpoint{2.048478in}{3.288619in}}{\pgfqpoint{2.052596in}{3.288619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054749in}{3.288723in}}%
\pgfpathcurveto{\pgfqpoint{2.058867in}{3.288723in}}{\pgfqpoint{2.062817in}{3.290359in}}{\pgfqpoint{2.065729in}{3.293271in}}%
\pgfpathcurveto{\pgfqpoint{2.068641in}{3.296183in}}{\pgfqpoint{2.070277in}{3.300133in}}{\pgfqpoint{2.070277in}{3.304251in}}%
\pgfpathcurveto{\pgfqpoint{2.070277in}{3.308370in}}{\pgfqpoint{2.068641in}{3.312320in}}{\pgfqpoint{2.065729in}{3.315232in}}%
\pgfpathcurveto{\pgfqpoint{2.062817in}{3.318143in}}{\pgfqpoint{2.058867in}{3.319780in}}{\pgfqpoint{2.054749in}{3.319780in}}%
\pgfpathcurveto{\pgfqpoint{2.050631in}{3.319780in}}{\pgfqpoint{2.046681in}{3.318143in}}{\pgfqpoint{2.043769in}{3.315232in}}%
\pgfpathcurveto{\pgfqpoint{2.040857in}{3.312320in}}{\pgfqpoint{2.039221in}{3.308370in}}{\pgfqpoint{2.039221in}{3.304251in}}%
\pgfpathcurveto{\pgfqpoint{2.039221in}{3.300133in}}{\pgfqpoint{2.040857in}{3.296183in}}{\pgfqpoint{2.043769in}{3.293271in}}%
\pgfpathcurveto{\pgfqpoint{2.046681in}{3.290359in}}{\pgfqpoint{2.050631in}{3.288723in}}{\pgfqpoint{2.054749in}{3.288723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056902in}{3.288825in}}%
\pgfpathcurveto{\pgfqpoint{2.061020in}{3.288825in}}{\pgfqpoint{2.064970in}{3.290461in}}{\pgfqpoint{2.067882in}{3.293373in}}%
\pgfpathcurveto{\pgfqpoint{2.070794in}{3.296285in}}{\pgfqpoint{2.072430in}{3.300235in}}{\pgfqpoint{2.072430in}{3.304353in}}%
\pgfpathcurveto{\pgfqpoint{2.072430in}{3.308472in}}{\pgfqpoint{2.070794in}{3.312422in}}{\pgfqpoint{2.067882in}{3.315334in}}%
\pgfpathcurveto{\pgfqpoint{2.064970in}{3.318245in}}{\pgfqpoint{2.061020in}{3.319882in}}{\pgfqpoint{2.056902in}{3.319882in}}%
\pgfpathcurveto{\pgfqpoint{2.052784in}{3.319882in}}{\pgfqpoint{2.048834in}{3.318245in}}{\pgfqpoint{2.045922in}{3.315334in}}%
\pgfpathcurveto{\pgfqpoint{2.043010in}{3.312422in}}{\pgfqpoint{2.041374in}{3.308472in}}{\pgfqpoint{2.041374in}{3.304353in}}%
\pgfpathcurveto{\pgfqpoint{2.041374in}{3.300235in}}{\pgfqpoint{2.043010in}{3.296285in}}{\pgfqpoint{2.045922in}{3.293373in}}%
\pgfpathcurveto{\pgfqpoint{2.048834in}{3.290461in}}{\pgfqpoint{2.052784in}{3.288825in}}{\pgfqpoint{2.056902in}{3.288825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059055in}{3.288927in}}%
\pgfpathcurveto{\pgfqpoint{2.063173in}{3.288927in}}{\pgfqpoint{2.067124in}{3.290564in}}{\pgfqpoint{2.070035in}{3.293475in}}%
\pgfpathcurveto{\pgfqpoint{2.072947in}{3.296387in}}{\pgfqpoint{2.074584in}{3.300337in}}{\pgfqpoint{2.074584in}{3.304456in}}%
\pgfpathcurveto{\pgfqpoint{2.074584in}{3.308574in}}{\pgfqpoint{2.072947in}{3.312524in}}{\pgfqpoint{2.070035in}{3.315436in}}%
\pgfpathcurveto{\pgfqpoint{2.067124in}{3.318348in}}{\pgfqpoint{2.063173in}{3.319984in}}{\pgfqpoint{2.059055in}{3.319984in}}%
\pgfpathcurveto{\pgfqpoint{2.054937in}{3.319984in}}{\pgfqpoint{2.050987in}{3.318348in}}{\pgfqpoint{2.048075in}{3.315436in}}%
\pgfpathcurveto{\pgfqpoint{2.045163in}{3.312524in}}{\pgfqpoint{2.043527in}{3.308574in}}{\pgfqpoint{2.043527in}{3.304456in}}%
\pgfpathcurveto{\pgfqpoint{2.043527in}{3.300337in}}{\pgfqpoint{2.045163in}{3.296387in}}{\pgfqpoint{2.048075in}{3.293475in}}%
\pgfpathcurveto{\pgfqpoint{2.050987in}{3.290564in}}{\pgfqpoint{2.054937in}{3.288927in}}{\pgfqpoint{2.059055in}{3.288927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061208in}{3.289028in}}%
\pgfpathcurveto{\pgfqpoint{2.065327in}{3.289028in}}{\pgfqpoint{2.069277in}{3.290664in}}{\pgfqpoint{2.072189in}{3.293576in}}%
\pgfpathcurveto{\pgfqpoint{2.075101in}{3.296488in}}{\pgfqpoint{2.076737in}{3.300438in}}{\pgfqpoint{2.076737in}{3.304556in}}%
\pgfpathcurveto{\pgfqpoint{2.076737in}{3.308674in}}{\pgfqpoint{2.075101in}{3.312624in}}{\pgfqpoint{2.072189in}{3.315536in}}%
\pgfpathcurveto{\pgfqpoint{2.069277in}{3.318448in}}{\pgfqpoint{2.065327in}{3.320084in}}{\pgfqpoint{2.061208in}{3.320084in}}%
\pgfpathcurveto{\pgfqpoint{2.057090in}{3.320084in}}{\pgfqpoint{2.053140in}{3.318448in}}{\pgfqpoint{2.050228in}{3.315536in}}%
\pgfpathcurveto{\pgfqpoint{2.047316in}{3.312624in}}{\pgfqpoint{2.045680in}{3.308674in}}{\pgfqpoint{2.045680in}{3.304556in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{3.300438in}}{\pgfqpoint{2.047316in}{3.296488in}}{\pgfqpoint{2.050228in}{3.293576in}}%
\pgfpathcurveto{\pgfqpoint{2.053140in}{3.290664in}}{\pgfqpoint{2.057090in}{3.289028in}}{\pgfqpoint{2.061208in}{3.289028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063362in}{3.289129in}}%
\pgfpathcurveto{\pgfqpoint{2.067480in}{3.289129in}}{\pgfqpoint{2.071430in}{3.290765in}}{\pgfqpoint{2.074342in}{3.293677in}}%
\pgfpathcurveto{\pgfqpoint{2.077254in}{3.296589in}}{\pgfqpoint{2.078890in}{3.300539in}}{\pgfqpoint{2.078890in}{3.304657in}}%
\pgfpathcurveto{\pgfqpoint{2.078890in}{3.308776in}}{\pgfqpoint{2.077254in}{3.312726in}}{\pgfqpoint{2.074342in}{3.315638in}}%
\pgfpathcurveto{\pgfqpoint{2.071430in}{3.318549in}}{\pgfqpoint{2.067480in}{3.320186in}}{\pgfqpoint{2.063362in}{3.320186in}}%
\pgfpathcurveto{\pgfqpoint{2.059243in}{3.320186in}}{\pgfqpoint{2.055293in}{3.318549in}}{\pgfqpoint{2.052381in}{3.315638in}}%
\pgfpathcurveto{\pgfqpoint{2.049470in}{3.312726in}}{\pgfqpoint{2.047833in}{3.308776in}}{\pgfqpoint{2.047833in}{3.304657in}}%
\pgfpathcurveto{\pgfqpoint{2.047833in}{3.300539in}}{\pgfqpoint{2.049470in}{3.296589in}}{\pgfqpoint{2.052381in}{3.293677in}}%
\pgfpathcurveto{\pgfqpoint{2.055293in}{3.290765in}}{\pgfqpoint{2.059243in}{3.289129in}}{\pgfqpoint{2.063362in}{3.289129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065515in}{3.289227in}}%
\pgfpathcurveto{\pgfqpoint{2.069633in}{3.289227in}}{\pgfqpoint{2.073583in}{3.290863in}}{\pgfqpoint{2.076495in}{3.293775in}}%
\pgfpathcurveto{\pgfqpoint{2.079407in}{3.296687in}}{\pgfqpoint{2.081043in}{3.300637in}}{\pgfqpoint{2.081043in}{3.304756in}}%
\pgfpathcurveto{\pgfqpoint{2.081043in}{3.308874in}}{\pgfqpoint{2.079407in}{3.312824in}}{\pgfqpoint{2.076495in}{3.315736in}}%
\pgfpathcurveto{\pgfqpoint{2.073583in}{3.318648in}}{\pgfqpoint{2.069633in}{3.320284in}}{\pgfqpoint{2.065515in}{3.320284in}}%
\pgfpathcurveto{\pgfqpoint{2.061397in}{3.320284in}}{\pgfqpoint{2.057447in}{3.318648in}}{\pgfqpoint{2.054535in}{3.315736in}}%
\pgfpathcurveto{\pgfqpoint{2.051623in}{3.312824in}}{\pgfqpoint{2.049986in}{3.308874in}}{\pgfqpoint{2.049986in}{3.304756in}}%
\pgfpathcurveto{\pgfqpoint{2.049986in}{3.300637in}}{\pgfqpoint{2.051623in}{3.296687in}}{\pgfqpoint{2.054535in}{3.293775in}}%
\pgfpathcurveto{\pgfqpoint{2.057447in}{3.290863in}}{\pgfqpoint{2.061397in}{3.289227in}}{\pgfqpoint{2.065515in}{3.289227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067668in}{3.289326in}}%
\pgfpathcurveto{\pgfqpoint{2.071786in}{3.289326in}}{\pgfqpoint{2.075736in}{3.290963in}}{\pgfqpoint{2.078648in}{3.293874in}}%
\pgfpathcurveto{\pgfqpoint{2.081560in}{3.296786in}}{\pgfqpoint{2.083196in}{3.300736in}}{\pgfqpoint{2.083196in}{3.304855in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{3.308973in}}{\pgfqpoint{2.081560in}{3.312923in}}{\pgfqpoint{2.078648in}{3.315835in}}%
\pgfpathcurveto{\pgfqpoint{2.075736in}{3.318747in}}{\pgfqpoint{2.071786in}{3.320383in}}{\pgfqpoint{2.067668in}{3.320383in}}%
\pgfpathcurveto{\pgfqpoint{2.063550in}{3.320383in}}{\pgfqpoint{2.059600in}{3.318747in}}{\pgfqpoint{2.056688in}{3.315835in}}%
\pgfpathcurveto{\pgfqpoint{2.053776in}{3.312923in}}{\pgfqpoint{2.052140in}{3.308973in}}{\pgfqpoint{2.052140in}{3.304855in}}%
\pgfpathcurveto{\pgfqpoint{2.052140in}{3.300736in}}{\pgfqpoint{2.053776in}{3.296786in}}{\pgfqpoint{2.056688in}{3.293874in}}%
\pgfpathcurveto{\pgfqpoint{2.059600in}{3.290963in}}{\pgfqpoint{2.063550in}{3.289326in}}{\pgfqpoint{2.067668in}{3.289326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069821in}{3.289423in}}%
\pgfpathcurveto{\pgfqpoint{2.073939in}{3.289423in}}{\pgfqpoint{2.077889in}{3.291059in}}{\pgfqpoint{2.080801in}{3.293971in}}%
\pgfpathcurveto{\pgfqpoint{2.083713in}{3.296883in}}{\pgfqpoint{2.085349in}{3.300833in}}{\pgfqpoint{2.085349in}{3.304952in}}%
\pgfpathcurveto{\pgfqpoint{2.085349in}{3.309070in}}{\pgfqpoint{2.083713in}{3.313020in}}{\pgfqpoint{2.080801in}{3.315932in}}%
\pgfpathcurveto{\pgfqpoint{2.077889in}{3.318844in}}{\pgfqpoint{2.073939in}{3.320480in}}{\pgfqpoint{2.069821in}{3.320480in}}%
\pgfpathcurveto{\pgfqpoint{2.065703in}{3.320480in}}{\pgfqpoint{2.061753in}{3.318844in}}{\pgfqpoint{2.058841in}{3.315932in}}%
\pgfpathcurveto{\pgfqpoint{2.055929in}{3.313020in}}{\pgfqpoint{2.054293in}{3.309070in}}{\pgfqpoint{2.054293in}{3.304952in}}%
\pgfpathcurveto{\pgfqpoint{2.054293in}{3.300833in}}{\pgfqpoint{2.055929in}{3.296883in}}{\pgfqpoint{2.058841in}{3.293971in}}%
\pgfpathcurveto{\pgfqpoint{2.061753in}{3.291059in}}{\pgfqpoint{2.065703in}{3.289423in}}{\pgfqpoint{2.069821in}{3.289423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071974in}{3.289521in}}%
\pgfpathcurveto{\pgfqpoint{2.076092in}{3.289521in}}{\pgfqpoint{2.080042in}{3.291157in}}{\pgfqpoint{2.082954in}{3.294069in}}%
\pgfpathcurveto{\pgfqpoint{2.085866in}{3.296981in}}{\pgfqpoint{2.087502in}{3.300931in}}{\pgfqpoint{2.087502in}{3.305049in}}%
\pgfpathcurveto{\pgfqpoint{2.087502in}{3.309168in}}{\pgfqpoint{2.085866in}{3.313118in}}{\pgfqpoint{2.082954in}{3.316030in}}%
\pgfpathcurveto{\pgfqpoint{2.080042in}{3.318941in}}{\pgfqpoint{2.076092in}{3.320578in}}{\pgfqpoint{2.071974in}{3.320578in}}%
\pgfpathcurveto{\pgfqpoint{2.067856in}{3.320578in}}{\pgfqpoint{2.063906in}{3.318941in}}{\pgfqpoint{2.060994in}{3.316030in}}%
\pgfpathcurveto{\pgfqpoint{2.058082in}{3.313118in}}{\pgfqpoint{2.056446in}{3.309168in}}{\pgfqpoint{2.056446in}{3.305049in}}%
\pgfpathcurveto{\pgfqpoint{2.056446in}{3.300931in}}{\pgfqpoint{2.058082in}{3.296981in}}{\pgfqpoint{2.060994in}{3.294069in}}%
\pgfpathcurveto{\pgfqpoint{2.063906in}{3.291157in}}{\pgfqpoint{2.067856in}{3.289521in}}{\pgfqpoint{2.071974in}{3.289521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074127in}{3.289617in}}%
\pgfpathcurveto{\pgfqpoint{2.078245in}{3.289617in}}{\pgfqpoint{2.082195in}{3.291253in}}{\pgfqpoint{2.085107in}{3.294165in}}%
\pgfpathcurveto{\pgfqpoint{2.088019in}{3.297077in}}{\pgfqpoint{2.089656in}{3.301027in}}{\pgfqpoint{2.089656in}{3.305145in}}%
\pgfpathcurveto{\pgfqpoint{2.089656in}{3.309263in}}{\pgfqpoint{2.088019in}{3.313213in}}{\pgfqpoint{2.085107in}{3.316125in}}%
\pgfpathcurveto{\pgfqpoint{2.082195in}{3.319037in}}{\pgfqpoint{2.078245in}{3.320674in}}{\pgfqpoint{2.074127in}{3.320674in}}%
\pgfpathcurveto{\pgfqpoint{2.070009in}{3.320674in}}{\pgfqpoint{2.066059in}{3.319037in}}{\pgfqpoint{2.063147in}{3.316125in}}%
\pgfpathcurveto{\pgfqpoint{2.060235in}{3.313213in}}{\pgfqpoint{2.058599in}{3.309263in}}{\pgfqpoint{2.058599in}{3.305145in}}%
\pgfpathcurveto{\pgfqpoint{2.058599in}{3.301027in}}{\pgfqpoint{2.060235in}{3.297077in}}{\pgfqpoint{2.063147in}{3.294165in}}%
\pgfpathcurveto{\pgfqpoint{2.066059in}{3.291253in}}{\pgfqpoint{2.070009in}{3.289617in}}{\pgfqpoint{2.074127in}{3.289617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076280in}{3.289713in}}%
\pgfpathcurveto{\pgfqpoint{2.080399in}{3.289713in}}{\pgfqpoint{2.084349in}{3.291349in}}{\pgfqpoint{2.087261in}{3.294261in}}%
\pgfpathcurveto{\pgfqpoint{2.090173in}{3.297173in}}{\pgfqpoint{2.091809in}{3.301123in}}{\pgfqpoint{2.091809in}{3.305241in}}%
\pgfpathcurveto{\pgfqpoint{2.091809in}{3.309359in}}{\pgfqpoint{2.090173in}{3.313309in}}{\pgfqpoint{2.087261in}{3.316221in}}%
\pgfpathcurveto{\pgfqpoint{2.084349in}{3.319133in}}{\pgfqpoint{2.080399in}{3.320769in}}{\pgfqpoint{2.076280in}{3.320769in}}%
\pgfpathcurveto{\pgfqpoint{2.072162in}{3.320769in}}{\pgfqpoint{2.068212in}{3.319133in}}{\pgfqpoint{2.065300in}{3.316221in}}%
\pgfpathcurveto{\pgfqpoint{2.062388in}{3.313309in}}{\pgfqpoint{2.060752in}{3.309359in}}{\pgfqpoint{2.060752in}{3.305241in}}%
\pgfpathcurveto{\pgfqpoint{2.060752in}{3.301123in}}{\pgfqpoint{2.062388in}{3.297173in}}{\pgfqpoint{2.065300in}{3.294261in}}%
\pgfpathcurveto{\pgfqpoint{2.068212in}{3.291349in}}{\pgfqpoint{2.072162in}{3.289713in}}{\pgfqpoint{2.076280in}{3.289713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078434in}{3.289807in}}%
\pgfpathcurveto{\pgfqpoint{2.082552in}{3.289807in}}{\pgfqpoint{2.086502in}{3.291443in}}{\pgfqpoint{2.089414in}{3.294355in}}%
\pgfpathcurveto{\pgfqpoint{2.092326in}{3.297267in}}{\pgfqpoint{2.093962in}{3.301217in}}{\pgfqpoint{2.093962in}{3.305335in}}%
\pgfpathcurveto{\pgfqpoint{2.093962in}{3.309453in}}{\pgfqpoint{2.092326in}{3.313403in}}{\pgfqpoint{2.089414in}{3.316315in}}%
\pgfpathcurveto{\pgfqpoint{2.086502in}{3.319227in}}{\pgfqpoint{2.082552in}{3.320863in}}{\pgfqpoint{2.078434in}{3.320863in}}%
\pgfpathcurveto{\pgfqpoint{2.074315in}{3.320863in}}{\pgfqpoint{2.070365in}{3.319227in}}{\pgfqpoint{2.067453in}{3.316315in}}%
\pgfpathcurveto{\pgfqpoint{2.064541in}{3.313403in}}{\pgfqpoint{2.062905in}{3.309453in}}{\pgfqpoint{2.062905in}{3.305335in}}%
\pgfpathcurveto{\pgfqpoint{2.062905in}{3.301217in}}{\pgfqpoint{2.064541in}{3.297267in}}{\pgfqpoint{2.067453in}{3.294355in}}%
\pgfpathcurveto{\pgfqpoint{2.070365in}{3.291443in}}{\pgfqpoint{2.074315in}{3.289807in}}{\pgfqpoint{2.078434in}{3.289807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080587in}{3.289900in}}%
\pgfpathcurveto{\pgfqpoint{2.084705in}{3.289900in}}{\pgfqpoint{2.088655in}{3.291536in}}{\pgfqpoint{2.091567in}{3.294448in}}%
\pgfpathcurveto{\pgfqpoint{2.094479in}{3.297360in}}{\pgfqpoint{2.096115in}{3.301310in}}{\pgfqpoint{2.096115in}{3.305428in}}%
\pgfpathcurveto{\pgfqpoint{2.096115in}{3.309546in}}{\pgfqpoint{2.094479in}{3.313496in}}{\pgfqpoint{2.091567in}{3.316408in}}%
\pgfpathcurveto{\pgfqpoint{2.088655in}{3.319320in}}{\pgfqpoint{2.084705in}{3.320957in}}{\pgfqpoint{2.080587in}{3.320957in}}%
\pgfpathcurveto{\pgfqpoint{2.076469in}{3.320957in}}{\pgfqpoint{2.072519in}{3.319320in}}{\pgfqpoint{2.069607in}{3.316408in}}%
\pgfpathcurveto{\pgfqpoint{2.066695in}{3.313496in}}{\pgfqpoint{2.065058in}{3.309546in}}{\pgfqpoint{2.065058in}{3.305428in}}%
\pgfpathcurveto{\pgfqpoint{2.065058in}{3.301310in}}{\pgfqpoint{2.066695in}{3.297360in}}{\pgfqpoint{2.069607in}{3.294448in}}%
\pgfpathcurveto{\pgfqpoint{2.072519in}{3.291536in}}{\pgfqpoint{2.076469in}{3.289900in}}{\pgfqpoint{2.080587in}{3.289900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082740in}{3.289994in}}%
\pgfpathcurveto{\pgfqpoint{2.086858in}{3.289994in}}{\pgfqpoint{2.090808in}{3.291630in}}{\pgfqpoint{2.093720in}{3.294542in}}%
\pgfpathcurveto{\pgfqpoint{2.096632in}{3.297454in}}{\pgfqpoint{2.098268in}{3.301404in}}{\pgfqpoint{2.098268in}{3.305523in}}%
\pgfpathcurveto{\pgfqpoint{2.098268in}{3.309641in}}{\pgfqpoint{2.096632in}{3.313591in}}{\pgfqpoint{2.093720in}{3.316503in}}%
\pgfpathcurveto{\pgfqpoint{2.090808in}{3.319415in}}{\pgfqpoint{2.086858in}{3.321051in}}{\pgfqpoint{2.082740in}{3.321051in}}%
\pgfpathcurveto{\pgfqpoint{2.078622in}{3.321051in}}{\pgfqpoint{2.074672in}{3.319415in}}{\pgfqpoint{2.071760in}{3.316503in}}%
\pgfpathcurveto{\pgfqpoint{2.068848in}{3.313591in}}{\pgfqpoint{2.067212in}{3.309641in}}{\pgfqpoint{2.067212in}{3.305523in}}%
\pgfpathcurveto{\pgfqpoint{2.067212in}{3.301404in}}{\pgfqpoint{2.068848in}{3.297454in}}{\pgfqpoint{2.071760in}{3.294542in}}%
\pgfpathcurveto{\pgfqpoint{2.074672in}{3.291630in}}{\pgfqpoint{2.078622in}{3.289994in}}{\pgfqpoint{2.082740in}{3.289994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084893in}{3.290086in}}%
\pgfpathcurveto{\pgfqpoint{2.089011in}{3.290086in}}{\pgfqpoint{2.092961in}{3.291722in}}{\pgfqpoint{2.095873in}{3.294634in}}%
\pgfpathcurveto{\pgfqpoint{2.098785in}{3.297546in}}{\pgfqpoint{2.100421in}{3.301496in}}{\pgfqpoint{2.100421in}{3.305614in}}%
\pgfpathcurveto{\pgfqpoint{2.100421in}{3.309732in}}{\pgfqpoint{2.098785in}{3.313682in}}{\pgfqpoint{2.095873in}{3.316594in}}%
\pgfpathcurveto{\pgfqpoint{2.092961in}{3.319506in}}{\pgfqpoint{2.089011in}{3.321142in}}{\pgfqpoint{2.084893in}{3.321142in}}%
\pgfpathcurveto{\pgfqpoint{2.080775in}{3.321142in}}{\pgfqpoint{2.076825in}{3.319506in}}{\pgfqpoint{2.073913in}{3.316594in}}%
\pgfpathcurveto{\pgfqpoint{2.071001in}{3.313682in}}{\pgfqpoint{2.069365in}{3.309732in}}{\pgfqpoint{2.069365in}{3.305614in}}%
\pgfpathcurveto{\pgfqpoint{2.069365in}{3.301496in}}{\pgfqpoint{2.071001in}{3.297546in}}{\pgfqpoint{2.073913in}{3.294634in}}%
\pgfpathcurveto{\pgfqpoint{2.076825in}{3.291722in}}{\pgfqpoint{2.080775in}{3.290086in}}{\pgfqpoint{2.084893in}{3.290086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087046in}{3.290178in}}%
\pgfpathcurveto{\pgfqpoint{2.091164in}{3.290178in}}{\pgfqpoint{2.095114in}{3.291814in}}{\pgfqpoint{2.098026in}{3.294726in}}%
\pgfpathcurveto{\pgfqpoint{2.100938in}{3.297638in}}{\pgfqpoint{2.102574in}{3.301588in}}{\pgfqpoint{2.102574in}{3.305706in}}%
\pgfpathcurveto{\pgfqpoint{2.102574in}{3.309824in}}{\pgfqpoint{2.100938in}{3.313774in}}{\pgfqpoint{2.098026in}{3.316686in}}%
\pgfpathcurveto{\pgfqpoint{2.095114in}{3.319598in}}{\pgfqpoint{2.091164in}{3.321234in}}{\pgfqpoint{2.087046in}{3.321234in}}%
\pgfpathcurveto{\pgfqpoint{2.082928in}{3.321234in}}{\pgfqpoint{2.078978in}{3.319598in}}{\pgfqpoint{2.076066in}{3.316686in}}%
\pgfpathcurveto{\pgfqpoint{2.073154in}{3.313774in}}{\pgfqpoint{2.071518in}{3.309824in}}{\pgfqpoint{2.071518in}{3.305706in}}%
\pgfpathcurveto{\pgfqpoint{2.071518in}{3.301588in}}{\pgfqpoint{2.073154in}{3.297638in}}{\pgfqpoint{2.076066in}{3.294726in}}%
\pgfpathcurveto{\pgfqpoint{2.078978in}{3.291814in}}{\pgfqpoint{2.082928in}{3.290178in}}{\pgfqpoint{2.087046in}{3.290178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089199in}{3.290268in}}%
\pgfpathcurveto{\pgfqpoint{2.093317in}{3.290268in}}{\pgfqpoint{2.097267in}{3.291904in}}{\pgfqpoint{2.100179in}{3.294816in}}%
\pgfpathcurveto{\pgfqpoint{2.103091in}{3.297728in}}{\pgfqpoint{2.104727in}{3.301678in}}{\pgfqpoint{2.104727in}{3.305796in}}%
\pgfpathcurveto{\pgfqpoint{2.104727in}{3.309915in}}{\pgfqpoint{2.103091in}{3.313865in}}{\pgfqpoint{2.100179in}{3.316777in}}%
\pgfpathcurveto{\pgfqpoint{2.097267in}{3.319688in}}{\pgfqpoint{2.093317in}{3.321325in}}{\pgfqpoint{2.089199in}{3.321325in}}%
\pgfpathcurveto{\pgfqpoint{2.085081in}{3.321325in}}{\pgfqpoint{2.081131in}{3.319688in}}{\pgfqpoint{2.078219in}{3.316777in}}%
\pgfpathcurveto{\pgfqpoint{2.075307in}{3.313865in}}{\pgfqpoint{2.073671in}{3.309915in}}{\pgfqpoint{2.073671in}{3.305796in}}%
\pgfpathcurveto{\pgfqpoint{2.073671in}{3.301678in}}{\pgfqpoint{2.075307in}{3.297728in}}{\pgfqpoint{2.078219in}{3.294816in}}%
\pgfpathcurveto{\pgfqpoint{2.081131in}{3.291904in}}{\pgfqpoint{2.085081in}{3.290268in}}{\pgfqpoint{2.089199in}{3.290268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091352in}{3.290359in}}%
\pgfpathcurveto{\pgfqpoint{2.095471in}{3.290359in}}{\pgfqpoint{2.099421in}{3.291995in}}{\pgfqpoint{2.102333in}{3.294907in}}%
\pgfpathcurveto{\pgfqpoint{2.105244in}{3.297819in}}{\pgfqpoint{2.106881in}{3.301769in}}{\pgfqpoint{2.106881in}{3.305887in}}%
\pgfpathcurveto{\pgfqpoint{2.106881in}{3.310005in}}{\pgfqpoint{2.105244in}{3.313955in}}{\pgfqpoint{2.102333in}{3.316867in}}%
\pgfpathcurveto{\pgfqpoint{2.099421in}{3.319779in}}{\pgfqpoint{2.095471in}{3.321415in}}{\pgfqpoint{2.091352in}{3.321415in}}%
\pgfpathcurveto{\pgfqpoint{2.087234in}{3.321415in}}{\pgfqpoint{2.083284in}{3.319779in}}{\pgfqpoint{2.080372in}{3.316867in}}%
\pgfpathcurveto{\pgfqpoint{2.077460in}{3.313955in}}{\pgfqpoint{2.075824in}{3.310005in}}{\pgfqpoint{2.075824in}{3.305887in}}%
\pgfpathcurveto{\pgfqpoint{2.075824in}{3.301769in}}{\pgfqpoint{2.077460in}{3.297819in}}{\pgfqpoint{2.080372in}{3.294907in}}%
\pgfpathcurveto{\pgfqpoint{2.083284in}{3.291995in}}{\pgfqpoint{2.087234in}{3.290359in}}{\pgfqpoint{2.091352in}{3.290359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093506in}{3.290449in}}%
\pgfpathcurveto{\pgfqpoint{2.097624in}{3.290449in}}{\pgfqpoint{2.101574in}{3.292085in}}{\pgfqpoint{2.104486in}{3.294997in}}%
\pgfpathcurveto{\pgfqpoint{2.107398in}{3.297909in}}{\pgfqpoint{2.109034in}{3.301859in}}{\pgfqpoint{2.109034in}{3.305977in}}%
\pgfpathcurveto{\pgfqpoint{2.109034in}{3.310095in}}{\pgfqpoint{2.107398in}{3.314045in}}{\pgfqpoint{2.104486in}{3.316957in}}%
\pgfpathcurveto{\pgfqpoint{2.101574in}{3.319869in}}{\pgfqpoint{2.097624in}{3.321505in}}{\pgfqpoint{2.093506in}{3.321505in}}%
\pgfpathcurveto{\pgfqpoint{2.089387in}{3.321505in}}{\pgfqpoint{2.085437in}{3.319869in}}{\pgfqpoint{2.082525in}{3.316957in}}%
\pgfpathcurveto{\pgfqpoint{2.079613in}{3.314045in}}{\pgfqpoint{2.077977in}{3.310095in}}{\pgfqpoint{2.077977in}{3.305977in}}%
\pgfpathcurveto{\pgfqpoint{2.077977in}{3.301859in}}{\pgfqpoint{2.079613in}{3.297909in}}{\pgfqpoint{2.082525in}{3.294997in}}%
\pgfpathcurveto{\pgfqpoint{2.085437in}{3.292085in}}{\pgfqpoint{2.089387in}{3.290449in}}{\pgfqpoint{2.093506in}{3.290449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095659in}{3.290538in}}%
\pgfpathcurveto{\pgfqpoint{2.099777in}{3.290538in}}{\pgfqpoint{2.103727in}{3.292174in}}{\pgfqpoint{2.106639in}{3.295086in}}%
\pgfpathcurveto{\pgfqpoint{2.109551in}{3.297998in}}{\pgfqpoint{2.111187in}{3.301948in}}{\pgfqpoint{2.111187in}{3.306066in}}%
\pgfpathcurveto{\pgfqpoint{2.111187in}{3.310184in}}{\pgfqpoint{2.109551in}{3.314134in}}{\pgfqpoint{2.106639in}{3.317046in}}%
\pgfpathcurveto{\pgfqpoint{2.103727in}{3.319958in}}{\pgfqpoint{2.099777in}{3.321594in}}{\pgfqpoint{2.095659in}{3.321594in}}%
\pgfpathcurveto{\pgfqpoint{2.091541in}{3.321594in}}{\pgfqpoint{2.087590in}{3.319958in}}{\pgfqpoint{2.084679in}{3.317046in}}%
\pgfpathcurveto{\pgfqpoint{2.081767in}{3.314134in}}{\pgfqpoint{2.080130in}{3.310184in}}{\pgfqpoint{2.080130in}{3.306066in}}%
\pgfpathcurveto{\pgfqpoint{2.080130in}{3.301948in}}{\pgfqpoint{2.081767in}{3.297998in}}{\pgfqpoint{2.084679in}{3.295086in}}%
\pgfpathcurveto{\pgfqpoint{2.087590in}{3.292174in}}{\pgfqpoint{2.091541in}{3.290538in}}{\pgfqpoint{2.095659in}{3.290538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097812in}{3.290626in}}%
\pgfpathcurveto{\pgfqpoint{2.101930in}{3.290626in}}{\pgfqpoint{2.105880in}{3.292262in}}{\pgfqpoint{2.108792in}{3.295174in}}%
\pgfpathcurveto{\pgfqpoint{2.111704in}{3.298086in}}{\pgfqpoint{2.113340in}{3.302036in}}{\pgfqpoint{2.113340in}{3.306154in}}%
\pgfpathcurveto{\pgfqpoint{2.113340in}{3.310272in}}{\pgfqpoint{2.111704in}{3.314222in}}{\pgfqpoint{2.108792in}{3.317134in}}%
\pgfpathcurveto{\pgfqpoint{2.105880in}{3.320046in}}{\pgfqpoint{2.101930in}{3.321682in}}{\pgfqpoint{2.097812in}{3.321682in}}%
\pgfpathcurveto{\pgfqpoint{2.093694in}{3.321682in}}{\pgfqpoint{2.089744in}{3.320046in}}{\pgfqpoint{2.086832in}{3.317134in}}%
\pgfpathcurveto{\pgfqpoint{2.083920in}{3.314222in}}{\pgfqpoint{2.082284in}{3.310272in}}{\pgfqpoint{2.082284in}{3.306154in}}%
\pgfpathcurveto{\pgfqpoint{2.082284in}{3.302036in}}{\pgfqpoint{2.083920in}{3.298086in}}{\pgfqpoint{2.086832in}{3.295174in}}%
\pgfpathcurveto{\pgfqpoint{2.089744in}{3.292262in}}{\pgfqpoint{2.093694in}{3.290626in}}{\pgfqpoint{2.097812in}{3.290626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099965in}{3.290713in}}%
\pgfpathcurveto{\pgfqpoint{2.104083in}{3.290713in}}{\pgfqpoint{2.108033in}{3.292349in}}{\pgfqpoint{2.110945in}{3.295261in}}%
\pgfpathcurveto{\pgfqpoint{2.113857in}{3.298173in}}{\pgfqpoint{2.115493in}{3.302123in}}{\pgfqpoint{2.115493in}{3.306241in}}%
\pgfpathcurveto{\pgfqpoint{2.115493in}{3.310359in}}{\pgfqpoint{2.113857in}{3.314309in}}{\pgfqpoint{2.110945in}{3.317221in}}%
\pgfpathcurveto{\pgfqpoint{2.108033in}{3.320133in}}{\pgfqpoint{2.104083in}{3.321769in}}{\pgfqpoint{2.099965in}{3.321769in}}%
\pgfpathcurveto{\pgfqpoint{2.095847in}{3.321769in}}{\pgfqpoint{2.091897in}{3.320133in}}{\pgfqpoint{2.088985in}{3.317221in}}%
\pgfpathcurveto{\pgfqpoint{2.086073in}{3.314309in}}{\pgfqpoint{2.084437in}{3.310359in}}{\pgfqpoint{2.084437in}{3.306241in}}%
\pgfpathcurveto{\pgfqpoint{2.084437in}{3.302123in}}{\pgfqpoint{2.086073in}{3.298173in}}{\pgfqpoint{2.088985in}{3.295261in}}%
\pgfpathcurveto{\pgfqpoint{2.091897in}{3.292349in}}{\pgfqpoint{2.095847in}{3.290713in}}{\pgfqpoint{2.099965in}{3.290713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102118in}{3.290799in}}%
\pgfpathcurveto{\pgfqpoint{2.106236in}{3.290799in}}{\pgfqpoint{2.110186in}{3.292435in}}{\pgfqpoint{2.113098in}{3.295347in}}%
\pgfpathcurveto{\pgfqpoint{2.116010in}{3.298259in}}{\pgfqpoint{2.117646in}{3.302209in}}{\pgfqpoint{2.117646in}{3.306327in}}%
\pgfpathcurveto{\pgfqpoint{2.117646in}{3.310445in}}{\pgfqpoint{2.116010in}{3.314395in}}{\pgfqpoint{2.113098in}{3.317307in}}%
\pgfpathcurveto{\pgfqpoint{2.110186in}{3.320219in}}{\pgfqpoint{2.106236in}{3.321856in}}{\pgfqpoint{2.102118in}{3.321856in}}%
\pgfpathcurveto{\pgfqpoint{2.098000in}{3.321856in}}{\pgfqpoint{2.094050in}{3.320219in}}{\pgfqpoint{2.091138in}{3.317307in}}%
\pgfpathcurveto{\pgfqpoint{2.088226in}{3.314395in}}{\pgfqpoint{2.086590in}{3.310445in}}{\pgfqpoint{2.086590in}{3.306327in}}%
\pgfpathcurveto{\pgfqpoint{2.086590in}{3.302209in}}{\pgfqpoint{2.088226in}{3.298259in}}{\pgfqpoint{2.091138in}{3.295347in}}%
\pgfpathcurveto{\pgfqpoint{2.094050in}{3.292435in}}{\pgfqpoint{2.098000in}{3.290799in}}{\pgfqpoint{2.102118in}{3.290799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104271in}{3.290886in}}%
\pgfpathcurveto{\pgfqpoint{2.108389in}{3.290886in}}{\pgfqpoint{2.112339in}{3.292522in}}{\pgfqpoint{2.115251in}{3.295434in}}%
\pgfpathcurveto{\pgfqpoint{2.118163in}{3.298346in}}{\pgfqpoint{2.119799in}{3.302296in}}{\pgfqpoint{2.119799in}{3.306414in}}%
\pgfpathcurveto{\pgfqpoint{2.119799in}{3.310532in}}{\pgfqpoint{2.118163in}{3.314482in}}{\pgfqpoint{2.115251in}{3.317394in}}%
\pgfpathcurveto{\pgfqpoint{2.112339in}{3.320306in}}{\pgfqpoint{2.108389in}{3.321942in}}{\pgfqpoint{2.104271in}{3.321942in}}%
\pgfpathcurveto{\pgfqpoint{2.100153in}{3.321942in}}{\pgfqpoint{2.096203in}{3.320306in}}{\pgfqpoint{2.093291in}{3.317394in}}%
\pgfpathcurveto{\pgfqpoint{2.090379in}{3.314482in}}{\pgfqpoint{2.088743in}{3.310532in}}{\pgfqpoint{2.088743in}{3.306414in}}%
\pgfpathcurveto{\pgfqpoint{2.088743in}{3.302296in}}{\pgfqpoint{2.090379in}{3.298346in}}{\pgfqpoint{2.093291in}{3.295434in}}%
\pgfpathcurveto{\pgfqpoint{2.096203in}{3.292522in}}{\pgfqpoint{2.100153in}{3.290886in}}{\pgfqpoint{2.104271in}{3.290886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106424in}{3.290972in}}%
\pgfpathcurveto{\pgfqpoint{2.110542in}{3.290972in}}{\pgfqpoint{2.114493in}{3.292608in}}{\pgfqpoint{2.117404in}{3.295520in}}%
\pgfpathcurveto{\pgfqpoint{2.120316in}{3.298432in}}{\pgfqpoint{2.121953in}{3.302382in}}{\pgfqpoint{2.121953in}{3.306500in}}%
\pgfpathcurveto{\pgfqpoint{2.121953in}{3.310618in}}{\pgfqpoint{2.120316in}{3.314568in}}{\pgfqpoint{2.117404in}{3.317480in}}%
\pgfpathcurveto{\pgfqpoint{2.114493in}{3.320392in}}{\pgfqpoint{2.110542in}{3.322028in}}{\pgfqpoint{2.106424in}{3.322028in}}%
\pgfpathcurveto{\pgfqpoint{2.102306in}{3.322028in}}{\pgfqpoint{2.098356in}{3.320392in}}{\pgfqpoint{2.095444in}{3.317480in}}%
\pgfpathcurveto{\pgfqpoint{2.092532in}{3.314568in}}{\pgfqpoint{2.090896in}{3.310618in}}{\pgfqpoint{2.090896in}{3.306500in}}%
\pgfpathcurveto{\pgfqpoint{2.090896in}{3.302382in}}{\pgfqpoint{2.092532in}{3.298432in}}{\pgfqpoint{2.095444in}{3.295520in}}%
\pgfpathcurveto{\pgfqpoint{2.098356in}{3.292608in}}{\pgfqpoint{2.102306in}{3.290972in}}{\pgfqpoint{2.106424in}{3.290972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108577in}{3.291056in}}%
\pgfpathcurveto{\pgfqpoint{2.112696in}{3.291056in}}{\pgfqpoint{2.116646in}{3.292693in}}{\pgfqpoint{2.119558in}{3.295605in}}%
\pgfpathcurveto{\pgfqpoint{2.122470in}{3.298517in}}{\pgfqpoint{2.124106in}{3.302467in}}{\pgfqpoint{2.124106in}{3.306585in}}%
\pgfpathcurveto{\pgfqpoint{2.124106in}{3.310703in}}{\pgfqpoint{2.122470in}{3.314653in}}{\pgfqpoint{2.119558in}{3.317565in}}%
\pgfpathcurveto{\pgfqpoint{2.116646in}{3.320477in}}{\pgfqpoint{2.112696in}{3.322113in}}{\pgfqpoint{2.108577in}{3.322113in}}%
\pgfpathcurveto{\pgfqpoint{2.104459in}{3.322113in}}{\pgfqpoint{2.100509in}{3.320477in}}{\pgfqpoint{2.097597in}{3.317565in}}%
\pgfpathcurveto{\pgfqpoint{2.094685in}{3.314653in}}{\pgfqpoint{2.093049in}{3.310703in}}{\pgfqpoint{2.093049in}{3.306585in}}%
\pgfpathcurveto{\pgfqpoint{2.093049in}{3.302467in}}{\pgfqpoint{2.094685in}{3.298517in}}{\pgfqpoint{2.097597in}{3.295605in}}%
\pgfpathcurveto{\pgfqpoint{2.100509in}{3.292693in}}{\pgfqpoint{2.104459in}{3.291056in}}{\pgfqpoint{2.108577in}{3.291056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110731in}{3.291140in}}%
\pgfpathcurveto{\pgfqpoint{2.114849in}{3.291140in}}{\pgfqpoint{2.118799in}{3.292776in}}{\pgfqpoint{2.121711in}{3.295688in}}%
\pgfpathcurveto{\pgfqpoint{2.124623in}{3.298600in}}{\pgfqpoint{2.126259in}{3.302550in}}{\pgfqpoint{2.126259in}{3.306668in}}%
\pgfpathcurveto{\pgfqpoint{2.126259in}{3.310786in}}{\pgfqpoint{2.124623in}{3.314736in}}{\pgfqpoint{2.121711in}{3.317648in}}%
\pgfpathcurveto{\pgfqpoint{2.118799in}{3.320560in}}{\pgfqpoint{2.114849in}{3.322196in}}{\pgfqpoint{2.110731in}{3.322196in}}%
\pgfpathcurveto{\pgfqpoint{2.106612in}{3.322196in}}{\pgfqpoint{2.102662in}{3.320560in}}{\pgfqpoint{2.099750in}{3.317648in}}%
\pgfpathcurveto{\pgfqpoint{2.096839in}{3.314736in}}{\pgfqpoint{2.095202in}{3.310786in}}{\pgfqpoint{2.095202in}{3.306668in}}%
\pgfpathcurveto{\pgfqpoint{2.095202in}{3.302550in}}{\pgfqpoint{2.096839in}{3.298600in}}{\pgfqpoint{2.099750in}{3.295688in}}%
\pgfpathcurveto{\pgfqpoint{2.102662in}{3.292776in}}{\pgfqpoint{2.106612in}{3.291140in}}{\pgfqpoint{2.110731in}{3.291140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112884in}{3.291223in}}%
\pgfpathcurveto{\pgfqpoint{2.117002in}{3.291223in}}{\pgfqpoint{2.120952in}{3.292859in}}{\pgfqpoint{2.123864in}{3.295771in}}%
\pgfpathcurveto{\pgfqpoint{2.126776in}{3.298683in}}{\pgfqpoint{2.128412in}{3.302633in}}{\pgfqpoint{2.128412in}{3.306751in}}%
\pgfpathcurveto{\pgfqpoint{2.128412in}{3.310869in}}{\pgfqpoint{2.126776in}{3.314819in}}{\pgfqpoint{2.123864in}{3.317731in}}%
\pgfpathcurveto{\pgfqpoint{2.120952in}{3.320643in}}{\pgfqpoint{2.117002in}{3.322279in}}{\pgfqpoint{2.112884in}{3.322279in}}%
\pgfpathcurveto{\pgfqpoint{2.108766in}{3.322279in}}{\pgfqpoint{2.104816in}{3.320643in}}{\pgfqpoint{2.101904in}{3.317731in}}%
\pgfpathcurveto{\pgfqpoint{2.098992in}{3.314819in}}{\pgfqpoint{2.097355in}{3.310869in}}{\pgfqpoint{2.097355in}{3.306751in}}%
\pgfpathcurveto{\pgfqpoint{2.097355in}{3.302633in}}{\pgfqpoint{2.098992in}{3.298683in}}{\pgfqpoint{2.101904in}{3.295771in}}%
\pgfpathcurveto{\pgfqpoint{2.104816in}{3.292859in}}{\pgfqpoint{2.108766in}{3.291223in}}{\pgfqpoint{2.112884in}{3.291223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115037in}{3.291306in}}%
\pgfpathcurveto{\pgfqpoint{2.119155in}{3.291306in}}{\pgfqpoint{2.123105in}{3.292942in}}{\pgfqpoint{2.126017in}{3.295854in}}%
\pgfpathcurveto{\pgfqpoint{2.128929in}{3.298766in}}{\pgfqpoint{2.130565in}{3.302716in}}{\pgfqpoint{2.130565in}{3.306834in}}%
\pgfpathcurveto{\pgfqpoint{2.130565in}{3.310952in}}{\pgfqpoint{2.128929in}{3.314902in}}{\pgfqpoint{2.126017in}{3.317814in}}%
\pgfpathcurveto{\pgfqpoint{2.123105in}{3.320726in}}{\pgfqpoint{2.119155in}{3.322362in}}{\pgfqpoint{2.115037in}{3.322362in}}%
\pgfpathcurveto{\pgfqpoint{2.110919in}{3.322362in}}{\pgfqpoint{2.106969in}{3.320726in}}{\pgfqpoint{2.104057in}{3.317814in}}%
\pgfpathcurveto{\pgfqpoint{2.101145in}{3.314902in}}{\pgfqpoint{2.099509in}{3.310952in}}{\pgfqpoint{2.099509in}{3.306834in}}%
\pgfpathcurveto{\pgfqpoint{2.099509in}{3.302716in}}{\pgfqpoint{2.101145in}{3.298766in}}{\pgfqpoint{2.104057in}{3.295854in}}%
\pgfpathcurveto{\pgfqpoint{2.106969in}{3.292942in}}{\pgfqpoint{2.110919in}{3.291306in}}{\pgfqpoint{2.115037in}{3.291306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117190in}{3.291388in}}%
\pgfpathcurveto{\pgfqpoint{2.121308in}{3.291388in}}{\pgfqpoint{2.125258in}{3.293025in}}{\pgfqpoint{2.128170in}{3.295937in}}%
\pgfpathcurveto{\pgfqpoint{2.131082in}{3.298849in}}{\pgfqpoint{2.132718in}{3.302799in}}{\pgfqpoint{2.132718in}{3.306917in}}%
\pgfpathcurveto{\pgfqpoint{2.132718in}{3.311035in}}{\pgfqpoint{2.131082in}{3.314985in}}{\pgfqpoint{2.128170in}{3.317897in}}%
\pgfpathcurveto{\pgfqpoint{2.125258in}{3.320809in}}{\pgfqpoint{2.121308in}{3.322445in}}{\pgfqpoint{2.117190in}{3.322445in}}%
\pgfpathcurveto{\pgfqpoint{2.113072in}{3.322445in}}{\pgfqpoint{2.109122in}{3.320809in}}{\pgfqpoint{2.106210in}{3.317897in}}%
\pgfpathcurveto{\pgfqpoint{2.103298in}{3.314985in}}{\pgfqpoint{2.101662in}{3.311035in}}{\pgfqpoint{2.101662in}{3.306917in}}%
\pgfpathcurveto{\pgfqpoint{2.101662in}{3.302799in}}{\pgfqpoint{2.103298in}{3.298849in}}{\pgfqpoint{2.106210in}{3.295937in}}%
\pgfpathcurveto{\pgfqpoint{2.109122in}{3.293025in}}{\pgfqpoint{2.113072in}{3.291388in}}{\pgfqpoint{2.117190in}{3.291388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119343in}{3.291470in}}%
\pgfpathcurveto{\pgfqpoint{2.123461in}{3.291470in}}{\pgfqpoint{2.127411in}{3.293106in}}{\pgfqpoint{2.130323in}{3.296018in}}%
\pgfpathcurveto{\pgfqpoint{2.133235in}{3.298930in}}{\pgfqpoint{2.134871in}{3.302880in}}{\pgfqpoint{2.134871in}{3.306998in}}%
\pgfpathcurveto{\pgfqpoint{2.134871in}{3.311116in}}{\pgfqpoint{2.133235in}{3.315066in}}{\pgfqpoint{2.130323in}{3.317978in}}%
\pgfpathcurveto{\pgfqpoint{2.127411in}{3.320890in}}{\pgfqpoint{2.123461in}{3.322526in}}{\pgfqpoint{2.119343in}{3.322526in}}%
\pgfpathcurveto{\pgfqpoint{2.115225in}{3.322526in}}{\pgfqpoint{2.111275in}{3.320890in}}{\pgfqpoint{2.108363in}{3.317978in}}%
\pgfpathcurveto{\pgfqpoint{2.105451in}{3.315066in}}{\pgfqpoint{2.103815in}{3.311116in}}{\pgfqpoint{2.103815in}{3.306998in}}%
\pgfpathcurveto{\pgfqpoint{2.103815in}{3.302880in}}{\pgfqpoint{2.105451in}{3.298930in}}{\pgfqpoint{2.108363in}{3.296018in}}%
\pgfpathcurveto{\pgfqpoint{2.111275in}{3.293106in}}{\pgfqpoint{2.115225in}{3.291470in}}{\pgfqpoint{2.119343in}{3.291470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121496in}{3.291550in}}%
\pgfpathcurveto{\pgfqpoint{2.125614in}{3.291550in}}{\pgfqpoint{2.129564in}{3.293186in}}{\pgfqpoint{2.132476in}{3.296098in}}%
\pgfpathcurveto{\pgfqpoint{2.135388in}{3.299010in}}{\pgfqpoint{2.137025in}{3.302960in}}{\pgfqpoint{2.137025in}{3.307078in}}%
\pgfpathcurveto{\pgfqpoint{2.137025in}{3.311197in}}{\pgfqpoint{2.135388in}{3.315147in}}{\pgfqpoint{2.132476in}{3.318059in}}%
\pgfpathcurveto{\pgfqpoint{2.129564in}{3.320971in}}{\pgfqpoint{2.125614in}{3.322607in}}{\pgfqpoint{2.121496in}{3.322607in}}%
\pgfpathcurveto{\pgfqpoint{2.117378in}{3.322607in}}{\pgfqpoint{2.113428in}{3.320971in}}{\pgfqpoint{2.110516in}{3.318059in}}%
\pgfpathcurveto{\pgfqpoint{2.107604in}{3.315147in}}{\pgfqpoint{2.105968in}{3.311197in}}{\pgfqpoint{2.105968in}{3.307078in}}%
\pgfpathcurveto{\pgfqpoint{2.105968in}{3.302960in}}{\pgfqpoint{2.107604in}{3.299010in}}{\pgfqpoint{2.110516in}{3.296098in}}%
\pgfpathcurveto{\pgfqpoint{2.113428in}{3.293186in}}{\pgfqpoint{2.117378in}{3.291550in}}{\pgfqpoint{2.121496in}{3.291550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123649in}{3.291630in}}%
\pgfpathcurveto{\pgfqpoint{2.127768in}{3.291630in}}{\pgfqpoint{2.131718in}{3.293266in}}{\pgfqpoint{2.134630in}{3.296178in}}%
\pgfpathcurveto{\pgfqpoint{2.137542in}{3.299090in}}{\pgfqpoint{2.139178in}{3.303040in}}{\pgfqpoint{2.139178in}{3.307158in}}%
\pgfpathcurveto{\pgfqpoint{2.139178in}{3.311277in}}{\pgfqpoint{2.137542in}{3.315227in}}{\pgfqpoint{2.134630in}{3.318139in}}%
\pgfpathcurveto{\pgfqpoint{2.131718in}{3.321050in}}{\pgfqpoint{2.127768in}{3.322687in}}{\pgfqpoint{2.123649in}{3.322687in}}%
\pgfpathcurveto{\pgfqpoint{2.119531in}{3.322687in}}{\pgfqpoint{2.115581in}{3.321050in}}{\pgfqpoint{2.112669in}{3.318139in}}%
\pgfpathcurveto{\pgfqpoint{2.109757in}{3.315227in}}{\pgfqpoint{2.108121in}{3.311277in}}{\pgfqpoint{2.108121in}{3.307158in}}%
\pgfpathcurveto{\pgfqpoint{2.108121in}{3.303040in}}{\pgfqpoint{2.109757in}{3.299090in}}{\pgfqpoint{2.112669in}{3.296178in}}%
\pgfpathcurveto{\pgfqpoint{2.115581in}{3.293266in}}{\pgfqpoint{2.119531in}{3.291630in}}{\pgfqpoint{2.123649in}{3.291630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125803in}{3.291710in}}%
\pgfpathcurveto{\pgfqpoint{2.129921in}{3.291710in}}{\pgfqpoint{2.133871in}{3.293346in}}{\pgfqpoint{2.136783in}{3.296258in}}%
\pgfpathcurveto{\pgfqpoint{2.139695in}{3.299170in}}{\pgfqpoint{2.141331in}{3.303120in}}{\pgfqpoint{2.141331in}{3.307238in}}%
\pgfpathcurveto{\pgfqpoint{2.141331in}{3.311356in}}{\pgfqpoint{2.139695in}{3.315306in}}{\pgfqpoint{2.136783in}{3.318218in}}%
\pgfpathcurveto{\pgfqpoint{2.133871in}{3.321130in}}{\pgfqpoint{2.129921in}{3.322766in}}{\pgfqpoint{2.125803in}{3.322766in}}%
\pgfpathcurveto{\pgfqpoint{2.121684in}{3.322766in}}{\pgfqpoint{2.117734in}{3.321130in}}{\pgfqpoint{2.114822in}{3.318218in}}%
\pgfpathcurveto{\pgfqpoint{2.111910in}{3.315306in}}{\pgfqpoint{2.110274in}{3.311356in}}{\pgfqpoint{2.110274in}{3.307238in}}%
\pgfpathcurveto{\pgfqpoint{2.110274in}{3.303120in}}{\pgfqpoint{2.111910in}{3.299170in}}{\pgfqpoint{2.114822in}{3.296258in}}%
\pgfpathcurveto{\pgfqpoint{2.117734in}{3.293346in}}{\pgfqpoint{2.121684in}{3.291710in}}{\pgfqpoint{2.125803in}{3.291710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127956in}{3.291789in}}%
\pgfpathcurveto{\pgfqpoint{2.132074in}{3.291789in}}{\pgfqpoint{2.136024in}{3.293426in}}{\pgfqpoint{2.138936in}{3.296338in}}%
\pgfpathcurveto{\pgfqpoint{2.141848in}{3.299249in}}{\pgfqpoint{2.143484in}{3.303200in}}{\pgfqpoint{2.143484in}{3.307318in}}%
\pgfpathcurveto{\pgfqpoint{2.143484in}{3.311436in}}{\pgfqpoint{2.141848in}{3.315386in}}{\pgfqpoint{2.138936in}{3.318298in}}%
\pgfpathcurveto{\pgfqpoint{2.136024in}{3.321210in}}{\pgfqpoint{2.132074in}{3.322846in}}{\pgfqpoint{2.127956in}{3.322846in}}%
\pgfpathcurveto{\pgfqpoint{2.123838in}{3.322846in}}{\pgfqpoint{2.119888in}{3.321210in}}{\pgfqpoint{2.116976in}{3.318298in}}%
\pgfpathcurveto{\pgfqpoint{2.114064in}{3.315386in}}{\pgfqpoint{2.112427in}{3.311436in}}{\pgfqpoint{2.112427in}{3.307318in}}%
\pgfpathcurveto{\pgfqpoint{2.112427in}{3.303200in}}{\pgfqpoint{2.114064in}{3.299249in}}{\pgfqpoint{2.116976in}{3.296338in}}%
\pgfpathcurveto{\pgfqpoint{2.119888in}{3.293426in}}{\pgfqpoint{2.123838in}{3.291789in}}{\pgfqpoint{2.127956in}{3.291789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130109in}{3.291868in}}%
\pgfpathcurveto{\pgfqpoint{2.134227in}{3.291868in}}{\pgfqpoint{2.138177in}{3.293505in}}{\pgfqpoint{2.141089in}{3.296417in}}%
\pgfpathcurveto{\pgfqpoint{2.144001in}{3.299329in}}{\pgfqpoint{2.145637in}{3.303279in}}{\pgfqpoint{2.145637in}{3.307397in}}%
\pgfpathcurveto{\pgfqpoint{2.145637in}{3.311515in}}{\pgfqpoint{2.144001in}{3.315465in}}{\pgfqpoint{2.141089in}{3.318377in}}%
\pgfpathcurveto{\pgfqpoint{2.138177in}{3.321289in}}{\pgfqpoint{2.134227in}{3.322925in}}{\pgfqpoint{2.130109in}{3.322925in}}%
\pgfpathcurveto{\pgfqpoint{2.125991in}{3.322925in}}{\pgfqpoint{2.122041in}{3.321289in}}{\pgfqpoint{2.119129in}{3.318377in}}%
\pgfpathcurveto{\pgfqpoint{2.116217in}{3.315465in}}{\pgfqpoint{2.114581in}{3.311515in}}{\pgfqpoint{2.114581in}{3.307397in}}%
\pgfpathcurveto{\pgfqpoint{2.114581in}{3.303279in}}{\pgfqpoint{2.116217in}{3.299329in}}{\pgfqpoint{2.119129in}{3.296417in}}%
\pgfpathcurveto{\pgfqpoint{2.122041in}{3.293505in}}{\pgfqpoint{2.125991in}{3.291868in}}{\pgfqpoint{2.130109in}{3.291868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132262in}{3.291945in}}%
\pgfpathcurveto{\pgfqpoint{2.136380in}{3.291945in}}{\pgfqpoint{2.140330in}{3.293581in}}{\pgfqpoint{2.143242in}{3.296493in}}%
\pgfpathcurveto{\pgfqpoint{2.146154in}{3.299405in}}{\pgfqpoint{2.147790in}{3.303355in}}{\pgfqpoint{2.147790in}{3.307473in}}%
\pgfpathcurveto{\pgfqpoint{2.147790in}{3.311591in}}{\pgfqpoint{2.146154in}{3.315541in}}{\pgfqpoint{2.143242in}{3.318453in}}%
\pgfpathcurveto{\pgfqpoint{2.140330in}{3.321365in}}{\pgfqpoint{2.136380in}{3.323001in}}{\pgfqpoint{2.132262in}{3.323001in}}%
\pgfpathcurveto{\pgfqpoint{2.128144in}{3.323001in}}{\pgfqpoint{2.124194in}{3.321365in}}{\pgfqpoint{2.121282in}{3.318453in}}%
\pgfpathcurveto{\pgfqpoint{2.118370in}{3.315541in}}{\pgfqpoint{2.116734in}{3.311591in}}{\pgfqpoint{2.116734in}{3.307473in}}%
\pgfpathcurveto{\pgfqpoint{2.116734in}{3.303355in}}{\pgfqpoint{2.118370in}{3.299405in}}{\pgfqpoint{2.121282in}{3.296493in}}%
\pgfpathcurveto{\pgfqpoint{2.124194in}{3.293581in}}{\pgfqpoint{2.128144in}{3.291945in}}{\pgfqpoint{2.132262in}{3.291945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134415in}{3.292023in}}%
\pgfpathcurveto{\pgfqpoint{2.138533in}{3.292023in}}{\pgfqpoint{2.142483in}{3.293659in}}{\pgfqpoint{2.145395in}{3.296571in}}%
\pgfpathcurveto{\pgfqpoint{2.148307in}{3.299483in}}{\pgfqpoint{2.149943in}{3.303433in}}{\pgfqpoint{2.149943in}{3.307551in}}%
\pgfpathcurveto{\pgfqpoint{2.149943in}{3.311669in}}{\pgfqpoint{2.148307in}{3.315619in}}{\pgfqpoint{2.145395in}{3.318531in}}%
\pgfpathcurveto{\pgfqpoint{2.142483in}{3.321443in}}{\pgfqpoint{2.138533in}{3.323079in}}{\pgfqpoint{2.134415in}{3.323079in}}%
\pgfpathcurveto{\pgfqpoint{2.130297in}{3.323079in}}{\pgfqpoint{2.126347in}{3.321443in}}{\pgfqpoint{2.123435in}{3.318531in}}%
\pgfpathcurveto{\pgfqpoint{2.120523in}{3.315619in}}{\pgfqpoint{2.118887in}{3.311669in}}{\pgfqpoint{2.118887in}{3.307551in}}%
\pgfpathcurveto{\pgfqpoint{2.118887in}{3.303433in}}{\pgfqpoint{2.120523in}{3.299483in}}{\pgfqpoint{2.123435in}{3.296571in}}%
\pgfpathcurveto{\pgfqpoint{2.126347in}{3.293659in}}{\pgfqpoint{2.130297in}{3.292023in}}{\pgfqpoint{2.134415in}{3.292023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136568in}{3.292099in}}%
\pgfpathcurveto{\pgfqpoint{2.140686in}{3.292099in}}{\pgfqpoint{2.144636in}{3.293735in}}{\pgfqpoint{2.147548in}{3.296647in}}%
\pgfpathcurveto{\pgfqpoint{2.150460in}{3.299559in}}{\pgfqpoint{2.152096in}{3.303509in}}{\pgfqpoint{2.152096in}{3.307627in}}%
\pgfpathcurveto{\pgfqpoint{2.152096in}{3.311746in}}{\pgfqpoint{2.150460in}{3.315696in}}{\pgfqpoint{2.147548in}{3.318608in}}%
\pgfpathcurveto{\pgfqpoint{2.144636in}{3.321520in}}{\pgfqpoint{2.140686in}{3.323156in}}{\pgfqpoint{2.136568in}{3.323156in}}%
\pgfpathcurveto{\pgfqpoint{2.132450in}{3.323156in}}{\pgfqpoint{2.128500in}{3.321520in}}{\pgfqpoint{2.125588in}{3.318608in}}%
\pgfpathcurveto{\pgfqpoint{2.122676in}{3.315696in}}{\pgfqpoint{2.121040in}{3.311746in}}{\pgfqpoint{2.121040in}{3.307627in}}%
\pgfpathcurveto{\pgfqpoint{2.121040in}{3.303509in}}{\pgfqpoint{2.122676in}{3.299559in}}{\pgfqpoint{2.125588in}{3.296647in}}%
\pgfpathcurveto{\pgfqpoint{2.128500in}{3.293735in}}{\pgfqpoint{2.132450in}{3.292099in}}{\pgfqpoint{2.136568in}{3.292099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138721in}{3.292175in}}%
\pgfpathcurveto{\pgfqpoint{2.142840in}{3.292175in}}{\pgfqpoint{2.146790in}{3.293812in}}{\pgfqpoint{2.149702in}{3.296723in}}%
\pgfpathcurveto{\pgfqpoint{2.152613in}{3.299635in}}{\pgfqpoint{2.154250in}{3.303585in}}{\pgfqpoint{2.154250in}{3.307704in}}%
\pgfpathcurveto{\pgfqpoint{2.154250in}{3.311822in}}{\pgfqpoint{2.152613in}{3.315772in}}{\pgfqpoint{2.149702in}{3.318684in}}%
\pgfpathcurveto{\pgfqpoint{2.146790in}{3.321596in}}{\pgfqpoint{2.142840in}{3.323232in}}{\pgfqpoint{2.138721in}{3.323232in}}%
\pgfpathcurveto{\pgfqpoint{2.134603in}{3.323232in}}{\pgfqpoint{2.130653in}{3.321596in}}{\pgfqpoint{2.127741in}{3.318684in}}%
\pgfpathcurveto{\pgfqpoint{2.124829in}{3.315772in}}{\pgfqpoint{2.123193in}{3.311822in}}{\pgfqpoint{2.123193in}{3.307704in}}%
\pgfpathcurveto{\pgfqpoint{2.123193in}{3.303585in}}{\pgfqpoint{2.124829in}{3.299635in}}{\pgfqpoint{2.127741in}{3.296723in}}%
\pgfpathcurveto{\pgfqpoint{2.130653in}{3.293812in}}{\pgfqpoint{2.134603in}{3.292175in}}{\pgfqpoint{2.138721in}{3.292175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140875in}{3.292252in}}%
\pgfpathcurveto{\pgfqpoint{2.144993in}{3.292252in}}{\pgfqpoint{2.148943in}{3.293888in}}{\pgfqpoint{2.151855in}{3.296800in}}%
\pgfpathcurveto{\pgfqpoint{2.154767in}{3.299712in}}{\pgfqpoint{2.156403in}{3.303662in}}{\pgfqpoint{2.156403in}{3.307780in}}%
\pgfpathcurveto{\pgfqpoint{2.156403in}{3.311898in}}{\pgfqpoint{2.154767in}{3.315848in}}{\pgfqpoint{2.151855in}{3.318760in}}%
\pgfpathcurveto{\pgfqpoint{2.148943in}{3.321672in}}{\pgfqpoint{2.144993in}{3.323308in}}{\pgfqpoint{2.140875in}{3.323308in}}%
\pgfpathcurveto{\pgfqpoint{2.136756in}{3.323308in}}{\pgfqpoint{2.132806in}{3.321672in}}{\pgfqpoint{2.129894in}{3.318760in}}%
\pgfpathcurveto{\pgfqpoint{2.126982in}{3.315848in}}{\pgfqpoint{2.125346in}{3.311898in}}{\pgfqpoint{2.125346in}{3.307780in}}%
\pgfpathcurveto{\pgfqpoint{2.125346in}{3.303662in}}{\pgfqpoint{2.126982in}{3.299712in}}{\pgfqpoint{2.129894in}{3.296800in}}%
\pgfpathcurveto{\pgfqpoint{2.132806in}{3.293888in}}{\pgfqpoint{2.136756in}{3.292252in}}{\pgfqpoint{2.140875in}{3.292252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143028in}{3.292326in}}%
\pgfpathcurveto{\pgfqpoint{2.147146in}{3.292326in}}{\pgfqpoint{2.151096in}{3.293962in}}{\pgfqpoint{2.154008in}{3.296874in}}%
\pgfpathcurveto{\pgfqpoint{2.156920in}{3.299786in}}{\pgfqpoint{2.158556in}{3.303736in}}{\pgfqpoint{2.158556in}{3.307854in}}%
\pgfpathcurveto{\pgfqpoint{2.158556in}{3.311973in}}{\pgfqpoint{2.156920in}{3.315923in}}{\pgfqpoint{2.154008in}{3.318835in}}%
\pgfpathcurveto{\pgfqpoint{2.151096in}{3.321746in}}{\pgfqpoint{2.147146in}{3.323383in}}{\pgfqpoint{2.143028in}{3.323383in}}%
\pgfpathcurveto{\pgfqpoint{2.138910in}{3.323383in}}{\pgfqpoint{2.134959in}{3.321746in}}{\pgfqpoint{2.132048in}{3.318835in}}%
\pgfpathcurveto{\pgfqpoint{2.129136in}{3.315923in}}{\pgfqpoint{2.127499in}{3.311973in}}{\pgfqpoint{2.127499in}{3.307854in}}%
\pgfpathcurveto{\pgfqpoint{2.127499in}{3.303736in}}{\pgfqpoint{2.129136in}{3.299786in}}{\pgfqpoint{2.132048in}{3.296874in}}%
\pgfpathcurveto{\pgfqpoint{2.134959in}{3.293962in}}{\pgfqpoint{2.138910in}{3.292326in}}{\pgfqpoint{2.143028in}{3.292326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{3.292401in}}%
\pgfpathcurveto{\pgfqpoint{2.149299in}{3.292401in}}{\pgfqpoint{2.153249in}{3.294037in}}{\pgfqpoint{2.156161in}{3.296949in}}%
\pgfpathcurveto{\pgfqpoint{2.159073in}{3.299861in}}{\pgfqpoint{2.160709in}{3.303811in}}{\pgfqpoint{2.160709in}{3.307930in}}%
\pgfpathcurveto{\pgfqpoint{2.160709in}{3.312048in}}{\pgfqpoint{2.159073in}{3.315998in}}{\pgfqpoint{2.156161in}{3.318910in}}%
\pgfpathcurveto{\pgfqpoint{2.153249in}{3.321822in}}{\pgfqpoint{2.149299in}{3.323458in}}{\pgfqpoint{2.145181in}{3.323458in}}%
\pgfpathcurveto{\pgfqpoint{2.141063in}{3.323458in}}{\pgfqpoint{2.137113in}{3.321822in}}{\pgfqpoint{2.134201in}{3.318910in}}%
\pgfpathcurveto{\pgfqpoint{2.131289in}{3.315998in}}{\pgfqpoint{2.129653in}{3.312048in}}{\pgfqpoint{2.129653in}{3.307930in}}%
\pgfpathcurveto{\pgfqpoint{2.129653in}{3.303811in}}{\pgfqpoint{2.131289in}{3.299861in}}{\pgfqpoint{2.134201in}{3.296949in}}%
\pgfpathcurveto{\pgfqpoint{2.137113in}{3.294037in}}{\pgfqpoint{2.141063in}{3.292401in}}{\pgfqpoint{2.145181in}{3.292401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147334in}{3.292475in}}%
\pgfpathcurveto{\pgfqpoint{2.151452in}{3.292475in}}{\pgfqpoint{2.155402in}{3.294111in}}{\pgfqpoint{2.158314in}{3.297023in}}%
\pgfpathcurveto{\pgfqpoint{2.161226in}{3.299935in}}{\pgfqpoint{2.162862in}{3.303885in}}{\pgfqpoint{2.162862in}{3.308003in}}%
\pgfpathcurveto{\pgfqpoint{2.162862in}{3.312121in}}{\pgfqpoint{2.161226in}{3.316071in}}{\pgfqpoint{2.158314in}{3.318983in}}%
\pgfpathcurveto{\pgfqpoint{2.155402in}{3.321895in}}{\pgfqpoint{2.151452in}{3.323531in}}{\pgfqpoint{2.147334in}{3.323531in}}%
\pgfpathcurveto{\pgfqpoint{2.143216in}{3.323531in}}{\pgfqpoint{2.139266in}{3.321895in}}{\pgfqpoint{2.136354in}{3.318983in}}%
\pgfpathcurveto{\pgfqpoint{2.133442in}{3.316071in}}{\pgfqpoint{2.131806in}{3.312121in}}{\pgfqpoint{2.131806in}{3.308003in}}%
\pgfpathcurveto{\pgfqpoint{2.131806in}{3.303885in}}{\pgfqpoint{2.133442in}{3.299935in}}{\pgfqpoint{2.136354in}{3.297023in}}%
\pgfpathcurveto{\pgfqpoint{2.139266in}{3.294111in}}{\pgfqpoint{2.143216in}{3.292475in}}{\pgfqpoint{2.147334in}{3.292475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149487in}{3.292548in}}%
\pgfpathcurveto{\pgfqpoint{2.153605in}{3.292548in}}{\pgfqpoint{2.157555in}{3.294184in}}{\pgfqpoint{2.160467in}{3.297096in}}%
\pgfpathcurveto{\pgfqpoint{2.163379in}{3.300008in}}{\pgfqpoint{2.165015in}{3.303958in}}{\pgfqpoint{2.165015in}{3.308076in}}%
\pgfpathcurveto{\pgfqpoint{2.165015in}{3.312195in}}{\pgfqpoint{2.163379in}{3.316145in}}{\pgfqpoint{2.160467in}{3.319057in}}%
\pgfpathcurveto{\pgfqpoint{2.157555in}{3.321969in}}{\pgfqpoint{2.153605in}{3.323605in}}{\pgfqpoint{2.149487in}{3.323605in}}%
\pgfpathcurveto{\pgfqpoint{2.145369in}{3.323605in}}{\pgfqpoint{2.141419in}{3.321969in}}{\pgfqpoint{2.138507in}{3.319057in}}%
\pgfpathcurveto{\pgfqpoint{2.135595in}{3.316145in}}{\pgfqpoint{2.133959in}{3.312195in}}{\pgfqpoint{2.133959in}{3.308076in}}%
\pgfpathcurveto{\pgfqpoint{2.133959in}{3.303958in}}{\pgfqpoint{2.135595in}{3.300008in}}{\pgfqpoint{2.138507in}{3.297096in}}%
\pgfpathcurveto{\pgfqpoint{2.141419in}{3.294184in}}{\pgfqpoint{2.145369in}{3.292548in}}{\pgfqpoint{2.149487in}{3.292548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151640in}{3.292621in}}%
\pgfpathcurveto{\pgfqpoint{2.155758in}{3.292621in}}{\pgfqpoint{2.159708in}{3.294257in}}{\pgfqpoint{2.162620in}{3.297169in}}%
\pgfpathcurveto{\pgfqpoint{2.165532in}{3.300081in}}{\pgfqpoint{2.167168in}{3.304031in}}{\pgfqpoint{2.167168in}{3.308149in}}%
\pgfpathcurveto{\pgfqpoint{2.167168in}{3.312267in}}{\pgfqpoint{2.165532in}{3.316217in}}{\pgfqpoint{2.162620in}{3.319129in}}%
\pgfpathcurveto{\pgfqpoint{2.159708in}{3.322041in}}{\pgfqpoint{2.155758in}{3.323677in}}{\pgfqpoint{2.151640in}{3.323677in}}%
\pgfpathcurveto{\pgfqpoint{2.147522in}{3.323677in}}{\pgfqpoint{2.143572in}{3.322041in}}{\pgfqpoint{2.140660in}{3.319129in}}%
\pgfpathcurveto{\pgfqpoint{2.137748in}{3.316217in}}{\pgfqpoint{2.136112in}{3.312267in}}{\pgfqpoint{2.136112in}{3.308149in}}%
\pgfpathcurveto{\pgfqpoint{2.136112in}{3.304031in}}{\pgfqpoint{2.137748in}{3.300081in}}{\pgfqpoint{2.140660in}{3.297169in}}%
\pgfpathcurveto{\pgfqpoint{2.143572in}{3.294257in}}{\pgfqpoint{2.147522in}{3.292621in}}{\pgfqpoint{2.151640in}{3.292621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153793in}{3.292693in}}%
\pgfpathcurveto{\pgfqpoint{2.157911in}{3.292693in}}{\pgfqpoint{2.161862in}{3.294329in}}{\pgfqpoint{2.164773in}{3.297241in}}%
\pgfpathcurveto{\pgfqpoint{2.167685in}{3.300153in}}{\pgfqpoint{2.169322in}{3.304103in}}{\pgfqpoint{2.169322in}{3.308221in}}%
\pgfpathcurveto{\pgfqpoint{2.169322in}{3.312339in}}{\pgfqpoint{2.167685in}{3.316289in}}{\pgfqpoint{2.164773in}{3.319201in}}%
\pgfpathcurveto{\pgfqpoint{2.161862in}{3.322113in}}{\pgfqpoint{2.157911in}{3.323750in}}{\pgfqpoint{2.153793in}{3.323750in}}%
\pgfpathcurveto{\pgfqpoint{2.149675in}{3.323750in}}{\pgfqpoint{2.145725in}{3.322113in}}{\pgfqpoint{2.142813in}{3.319201in}}%
\pgfpathcurveto{\pgfqpoint{2.139901in}{3.316289in}}{\pgfqpoint{2.138265in}{3.312339in}}{\pgfqpoint{2.138265in}{3.308221in}}%
\pgfpathcurveto{\pgfqpoint{2.138265in}{3.304103in}}{\pgfqpoint{2.139901in}{3.300153in}}{\pgfqpoint{2.142813in}{3.297241in}}%
\pgfpathcurveto{\pgfqpoint{2.145725in}{3.294329in}}{\pgfqpoint{2.149675in}{3.292693in}}{\pgfqpoint{2.153793in}{3.292693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155946in}{3.292765in}}%
\pgfpathcurveto{\pgfqpoint{2.160065in}{3.292765in}}{\pgfqpoint{2.164015in}{3.294401in}}{\pgfqpoint{2.166927in}{3.297313in}}%
\pgfpathcurveto{\pgfqpoint{2.169839in}{3.300225in}}{\pgfqpoint{2.171475in}{3.304175in}}{\pgfqpoint{2.171475in}{3.308294in}}%
\pgfpathcurveto{\pgfqpoint{2.171475in}{3.312412in}}{\pgfqpoint{2.169839in}{3.316362in}}{\pgfqpoint{2.166927in}{3.319274in}}%
\pgfpathcurveto{\pgfqpoint{2.164015in}{3.322186in}}{\pgfqpoint{2.160065in}{3.323822in}}{\pgfqpoint{2.155946in}{3.323822in}}%
\pgfpathcurveto{\pgfqpoint{2.151828in}{3.323822in}}{\pgfqpoint{2.147878in}{3.322186in}}{\pgfqpoint{2.144966in}{3.319274in}}%
\pgfpathcurveto{\pgfqpoint{2.142054in}{3.316362in}}{\pgfqpoint{2.140418in}{3.312412in}}{\pgfqpoint{2.140418in}{3.308294in}}%
\pgfpathcurveto{\pgfqpoint{2.140418in}{3.304175in}}{\pgfqpoint{2.142054in}{3.300225in}}{\pgfqpoint{2.144966in}{3.297313in}}%
\pgfpathcurveto{\pgfqpoint{2.147878in}{3.294401in}}{\pgfqpoint{2.151828in}{3.292765in}}{\pgfqpoint{2.155946in}{3.292765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158100in}{3.292837in}}%
\pgfpathcurveto{\pgfqpoint{2.162218in}{3.292837in}}{\pgfqpoint{2.166168in}{3.294473in}}{\pgfqpoint{2.169080in}{3.297385in}}%
\pgfpathcurveto{\pgfqpoint{2.171992in}{3.300297in}}{\pgfqpoint{2.173628in}{3.304247in}}{\pgfqpoint{2.173628in}{3.308365in}}%
\pgfpathcurveto{\pgfqpoint{2.173628in}{3.312483in}}{\pgfqpoint{2.171992in}{3.316433in}}{\pgfqpoint{2.169080in}{3.319345in}}%
\pgfpathcurveto{\pgfqpoint{2.166168in}{3.322257in}}{\pgfqpoint{2.162218in}{3.323893in}}{\pgfqpoint{2.158100in}{3.323893in}}%
\pgfpathcurveto{\pgfqpoint{2.153981in}{3.323893in}}{\pgfqpoint{2.150031in}{3.322257in}}{\pgfqpoint{2.147119in}{3.319345in}}%
\pgfpathcurveto{\pgfqpoint{2.144208in}{3.316433in}}{\pgfqpoint{2.142571in}{3.312483in}}{\pgfqpoint{2.142571in}{3.308365in}}%
\pgfpathcurveto{\pgfqpoint{2.142571in}{3.304247in}}{\pgfqpoint{2.144208in}{3.300297in}}{\pgfqpoint{2.147119in}{3.297385in}}%
\pgfpathcurveto{\pgfqpoint{2.150031in}{3.294473in}}{\pgfqpoint{2.153981in}{3.292837in}}{\pgfqpoint{2.158100in}{3.292837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160253in}{3.292907in}}%
\pgfpathcurveto{\pgfqpoint{2.164371in}{3.292907in}}{\pgfqpoint{2.168321in}{3.294543in}}{\pgfqpoint{2.171233in}{3.297455in}}%
\pgfpathcurveto{\pgfqpoint{2.174145in}{3.300367in}}{\pgfqpoint{2.175781in}{3.304317in}}{\pgfqpoint{2.175781in}{3.308435in}}%
\pgfpathcurveto{\pgfqpoint{2.175781in}{3.312553in}}{\pgfqpoint{2.174145in}{3.316503in}}{\pgfqpoint{2.171233in}{3.319415in}}%
\pgfpathcurveto{\pgfqpoint{2.168321in}{3.322327in}}{\pgfqpoint{2.164371in}{3.323963in}}{\pgfqpoint{2.160253in}{3.323963in}}%
\pgfpathcurveto{\pgfqpoint{2.156135in}{3.323963in}}{\pgfqpoint{2.152185in}{3.322327in}}{\pgfqpoint{2.149273in}{3.319415in}}%
\pgfpathcurveto{\pgfqpoint{2.146361in}{3.316503in}}{\pgfqpoint{2.144724in}{3.312553in}}{\pgfqpoint{2.144724in}{3.308435in}}%
\pgfpathcurveto{\pgfqpoint{2.144724in}{3.304317in}}{\pgfqpoint{2.146361in}{3.300367in}}{\pgfqpoint{2.149273in}{3.297455in}}%
\pgfpathcurveto{\pgfqpoint{2.152185in}{3.294543in}}{\pgfqpoint{2.156135in}{3.292907in}}{\pgfqpoint{2.160253in}{3.292907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162406in}{3.292976in}}%
\pgfpathcurveto{\pgfqpoint{2.166524in}{3.292976in}}{\pgfqpoint{2.170474in}{3.294613in}}{\pgfqpoint{2.173386in}{3.297525in}}%
\pgfpathcurveto{\pgfqpoint{2.176298in}{3.300437in}}{\pgfqpoint{2.177934in}{3.304387in}}{\pgfqpoint{2.177934in}{3.308505in}}%
\pgfpathcurveto{\pgfqpoint{2.177934in}{3.312623in}}{\pgfqpoint{2.176298in}{3.316573in}}{\pgfqpoint{2.173386in}{3.319485in}}%
\pgfpathcurveto{\pgfqpoint{2.170474in}{3.322397in}}{\pgfqpoint{2.166524in}{3.324033in}}{\pgfqpoint{2.162406in}{3.324033in}}%
\pgfpathcurveto{\pgfqpoint{2.158288in}{3.324033in}}{\pgfqpoint{2.154338in}{3.322397in}}{\pgfqpoint{2.151426in}{3.319485in}}%
\pgfpathcurveto{\pgfqpoint{2.148514in}{3.316573in}}{\pgfqpoint{2.146878in}{3.312623in}}{\pgfqpoint{2.146878in}{3.308505in}}%
\pgfpathcurveto{\pgfqpoint{2.146878in}{3.304387in}}{\pgfqpoint{2.148514in}{3.300437in}}{\pgfqpoint{2.151426in}{3.297525in}}%
\pgfpathcurveto{\pgfqpoint{2.154338in}{3.294613in}}{\pgfqpoint{2.158288in}{3.292976in}}{\pgfqpoint{2.162406in}{3.292976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164559in}{3.293046in}}%
\pgfpathcurveto{\pgfqpoint{2.168677in}{3.293046in}}{\pgfqpoint{2.172627in}{3.294682in}}{\pgfqpoint{2.175539in}{3.297594in}}%
\pgfpathcurveto{\pgfqpoint{2.178451in}{3.300506in}}{\pgfqpoint{2.180087in}{3.304456in}}{\pgfqpoint{2.180087in}{3.308574in}}%
\pgfpathcurveto{\pgfqpoint{2.180087in}{3.312692in}}{\pgfqpoint{2.178451in}{3.316642in}}{\pgfqpoint{2.175539in}{3.319554in}}%
\pgfpathcurveto{\pgfqpoint{2.172627in}{3.322466in}}{\pgfqpoint{2.168677in}{3.324102in}}{\pgfqpoint{2.164559in}{3.324102in}}%
\pgfpathcurveto{\pgfqpoint{2.160441in}{3.324102in}}{\pgfqpoint{2.156491in}{3.322466in}}{\pgfqpoint{2.153579in}{3.319554in}}%
\pgfpathcurveto{\pgfqpoint{2.150667in}{3.316642in}}{\pgfqpoint{2.149031in}{3.312692in}}{\pgfqpoint{2.149031in}{3.308574in}}%
\pgfpathcurveto{\pgfqpoint{2.149031in}{3.304456in}}{\pgfqpoint{2.150667in}{3.300506in}}{\pgfqpoint{2.153579in}{3.297594in}}%
\pgfpathcurveto{\pgfqpoint{2.156491in}{3.294682in}}{\pgfqpoint{2.160441in}{3.293046in}}{\pgfqpoint{2.164559in}{3.293046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166712in}{3.293115in}}%
\pgfpathcurveto{\pgfqpoint{2.170830in}{3.293115in}}{\pgfqpoint{2.174780in}{3.294752in}}{\pgfqpoint{2.177692in}{3.297664in}}%
\pgfpathcurveto{\pgfqpoint{2.180604in}{3.300576in}}{\pgfqpoint{2.182240in}{3.304526in}}{\pgfqpoint{2.182240in}{3.308644in}}%
\pgfpathcurveto{\pgfqpoint{2.182240in}{3.312762in}}{\pgfqpoint{2.180604in}{3.316712in}}{\pgfqpoint{2.177692in}{3.319624in}}%
\pgfpathcurveto{\pgfqpoint{2.174780in}{3.322536in}}{\pgfqpoint{2.170830in}{3.324172in}}{\pgfqpoint{2.166712in}{3.324172in}}%
\pgfpathcurveto{\pgfqpoint{2.162594in}{3.324172in}}{\pgfqpoint{2.158644in}{3.322536in}}{\pgfqpoint{2.155732in}{3.319624in}}%
\pgfpathcurveto{\pgfqpoint{2.152820in}{3.316712in}}{\pgfqpoint{2.151184in}{3.312762in}}{\pgfqpoint{2.151184in}{3.308644in}}%
\pgfpathcurveto{\pgfqpoint{2.151184in}{3.304526in}}{\pgfqpoint{2.152820in}{3.300576in}}{\pgfqpoint{2.155732in}{3.297664in}}%
\pgfpathcurveto{\pgfqpoint{2.158644in}{3.294752in}}{\pgfqpoint{2.162594in}{3.293115in}}{\pgfqpoint{2.166712in}{3.293115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168865in}{3.293184in}}%
\pgfpathcurveto{\pgfqpoint{2.172983in}{3.293184in}}{\pgfqpoint{2.176933in}{3.294820in}}{\pgfqpoint{2.179845in}{3.297732in}}%
\pgfpathcurveto{\pgfqpoint{2.182757in}{3.300644in}}{\pgfqpoint{2.184394in}{3.304594in}}{\pgfqpoint{2.184394in}{3.308712in}}%
\pgfpathcurveto{\pgfqpoint{2.184394in}{3.312830in}}{\pgfqpoint{2.182757in}{3.316780in}}{\pgfqpoint{2.179845in}{3.319692in}}%
\pgfpathcurveto{\pgfqpoint{2.176933in}{3.322604in}}{\pgfqpoint{2.172983in}{3.324240in}}{\pgfqpoint{2.168865in}{3.324240in}}%
\pgfpathcurveto{\pgfqpoint{2.164747in}{3.324240in}}{\pgfqpoint{2.160797in}{3.322604in}}{\pgfqpoint{2.157885in}{3.319692in}}%
\pgfpathcurveto{\pgfqpoint{2.154973in}{3.316780in}}{\pgfqpoint{2.153337in}{3.312830in}}{\pgfqpoint{2.153337in}{3.308712in}}%
\pgfpathcurveto{\pgfqpoint{2.153337in}{3.304594in}}{\pgfqpoint{2.154973in}{3.300644in}}{\pgfqpoint{2.157885in}{3.297732in}}%
\pgfpathcurveto{\pgfqpoint{2.160797in}{3.294820in}}{\pgfqpoint{2.164747in}{3.293184in}}{\pgfqpoint{2.168865in}{3.293184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171018in}{3.293252in}}%
\pgfpathcurveto{\pgfqpoint{2.175137in}{3.293252in}}{\pgfqpoint{2.179087in}{3.294888in}}{\pgfqpoint{2.181999in}{3.297800in}}%
\pgfpathcurveto{\pgfqpoint{2.184911in}{3.300712in}}{\pgfqpoint{2.186547in}{3.304662in}}{\pgfqpoint{2.186547in}{3.308780in}}%
\pgfpathcurveto{\pgfqpoint{2.186547in}{3.312899in}}{\pgfqpoint{2.184911in}{3.316849in}}{\pgfqpoint{2.181999in}{3.319761in}}%
\pgfpathcurveto{\pgfqpoint{2.179087in}{3.322673in}}{\pgfqpoint{2.175137in}{3.324309in}}{\pgfqpoint{2.171018in}{3.324309in}}%
\pgfpathcurveto{\pgfqpoint{2.166900in}{3.324309in}}{\pgfqpoint{2.162950in}{3.322673in}}{\pgfqpoint{2.160038in}{3.319761in}}%
\pgfpathcurveto{\pgfqpoint{2.157126in}{3.316849in}}{\pgfqpoint{2.155490in}{3.312899in}}{\pgfqpoint{2.155490in}{3.308780in}}%
\pgfpathcurveto{\pgfqpoint{2.155490in}{3.304662in}}{\pgfqpoint{2.157126in}{3.300712in}}{\pgfqpoint{2.160038in}{3.297800in}}%
\pgfpathcurveto{\pgfqpoint{2.162950in}{3.294888in}}{\pgfqpoint{2.166900in}{3.293252in}}{\pgfqpoint{2.171018in}{3.293252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173172in}{3.293320in}}%
\pgfpathcurveto{\pgfqpoint{2.177290in}{3.293320in}}{\pgfqpoint{2.181240in}{3.294956in}}{\pgfqpoint{2.184152in}{3.297868in}}%
\pgfpathcurveto{\pgfqpoint{2.187064in}{3.300780in}}{\pgfqpoint{2.188700in}{3.304730in}}{\pgfqpoint{2.188700in}{3.308848in}}%
\pgfpathcurveto{\pgfqpoint{2.188700in}{3.312966in}}{\pgfqpoint{2.187064in}{3.316916in}}{\pgfqpoint{2.184152in}{3.319828in}}%
\pgfpathcurveto{\pgfqpoint{2.181240in}{3.322740in}}{\pgfqpoint{2.177290in}{3.324376in}}{\pgfqpoint{2.173172in}{3.324376in}}%
\pgfpathcurveto{\pgfqpoint{2.169053in}{3.324376in}}{\pgfqpoint{2.165103in}{3.322740in}}{\pgfqpoint{2.162191in}{3.319828in}}%
\pgfpathcurveto{\pgfqpoint{2.159279in}{3.316916in}}{\pgfqpoint{2.157643in}{3.312966in}}{\pgfqpoint{2.157643in}{3.308848in}}%
\pgfpathcurveto{\pgfqpoint{2.157643in}{3.304730in}}{\pgfqpoint{2.159279in}{3.300780in}}{\pgfqpoint{2.162191in}{3.297868in}}%
\pgfpathcurveto{\pgfqpoint{2.165103in}{3.294956in}}{\pgfqpoint{2.169053in}{3.293320in}}{\pgfqpoint{2.173172in}{3.293320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175325in}{3.293387in}}%
\pgfpathcurveto{\pgfqpoint{2.179443in}{3.293387in}}{\pgfqpoint{2.183393in}{3.295023in}}{\pgfqpoint{2.186305in}{3.297935in}}%
\pgfpathcurveto{\pgfqpoint{2.189217in}{3.300847in}}{\pgfqpoint{2.190853in}{3.304797in}}{\pgfqpoint{2.190853in}{3.308915in}}%
\pgfpathcurveto{\pgfqpoint{2.190853in}{3.313033in}}{\pgfqpoint{2.189217in}{3.316983in}}{\pgfqpoint{2.186305in}{3.319895in}}%
\pgfpathcurveto{\pgfqpoint{2.183393in}{3.322807in}}{\pgfqpoint{2.179443in}{3.324443in}}{\pgfqpoint{2.175325in}{3.324443in}}%
\pgfpathcurveto{\pgfqpoint{2.171207in}{3.324443in}}{\pgfqpoint{2.167257in}{3.322807in}}{\pgfqpoint{2.164345in}{3.319895in}}%
\pgfpathcurveto{\pgfqpoint{2.161433in}{3.316983in}}{\pgfqpoint{2.159796in}{3.313033in}}{\pgfqpoint{2.159796in}{3.308915in}}%
\pgfpathcurveto{\pgfqpoint{2.159796in}{3.304797in}}{\pgfqpoint{2.161433in}{3.300847in}}{\pgfqpoint{2.164345in}{3.297935in}}%
\pgfpathcurveto{\pgfqpoint{2.167257in}{3.295023in}}{\pgfqpoint{2.171207in}{3.293387in}}{\pgfqpoint{2.175325in}{3.293387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177478in}{3.293454in}}%
\pgfpathcurveto{\pgfqpoint{2.181596in}{3.293454in}}{\pgfqpoint{2.185546in}{3.295090in}}{\pgfqpoint{2.188458in}{3.298002in}}%
\pgfpathcurveto{\pgfqpoint{2.191370in}{3.300914in}}{\pgfqpoint{2.193006in}{3.304864in}}{\pgfqpoint{2.193006in}{3.308983in}}%
\pgfpathcurveto{\pgfqpoint{2.193006in}{3.313101in}}{\pgfqpoint{2.191370in}{3.317051in}}{\pgfqpoint{2.188458in}{3.319963in}}%
\pgfpathcurveto{\pgfqpoint{2.185546in}{3.322875in}}{\pgfqpoint{2.181596in}{3.324511in}}{\pgfqpoint{2.177478in}{3.324511in}}%
\pgfpathcurveto{\pgfqpoint{2.173360in}{3.324511in}}{\pgfqpoint{2.169410in}{3.322875in}}{\pgfqpoint{2.166498in}{3.319963in}}%
\pgfpathcurveto{\pgfqpoint{2.163586in}{3.317051in}}{\pgfqpoint{2.161950in}{3.313101in}}{\pgfqpoint{2.161950in}{3.308983in}}%
\pgfpathcurveto{\pgfqpoint{2.161950in}{3.304864in}}{\pgfqpoint{2.163586in}{3.300914in}}{\pgfqpoint{2.166498in}{3.298002in}}%
\pgfpathcurveto{\pgfqpoint{2.169410in}{3.295090in}}{\pgfqpoint{2.173360in}{3.293454in}}{\pgfqpoint{2.177478in}{3.293454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179631in}{3.293521in}}%
\pgfpathcurveto{\pgfqpoint{2.183749in}{3.293521in}}{\pgfqpoint{2.187699in}{3.295157in}}{\pgfqpoint{2.190611in}{3.298069in}}%
\pgfpathcurveto{\pgfqpoint{2.193523in}{3.300981in}}{\pgfqpoint{2.195159in}{3.304931in}}{\pgfqpoint{2.195159in}{3.309049in}}%
\pgfpathcurveto{\pgfqpoint{2.195159in}{3.313167in}}{\pgfqpoint{2.193523in}{3.317117in}}{\pgfqpoint{2.190611in}{3.320029in}}%
\pgfpathcurveto{\pgfqpoint{2.187699in}{3.322941in}}{\pgfqpoint{2.183749in}{3.324577in}}{\pgfqpoint{2.179631in}{3.324577in}}%
\pgfpathcurveto{\pgfqpoint{2.175513in}{3.324577in}}{\pgfqpoint{2.171563in}{3.322941in}}{\pgfqpoint{2.168651in}{3.320029in}}%
\pgfpathcurveto{\pgfqpoint{2.165739in}{3.317117in}}{\pgfqpoint{2.164103in}{3.313167in}}{\pgfqpoint{2.164103in}{3.309049in}}%
\pgfpathcurveto{\pgfqpoint{2.164103in}{3.304931in}}{\pgfqpoint{2.165739in}{3.300981in}}{\pgfqpoint{2.168651in}{3.298069in}}%
\pgfpathcurveto{\pgfqpoint{2.171563in}{3.295157in}}{\pgfqpoint{2.175513in}{3.293521in}}{\pgfqpoint{2.179631in}{3.293521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181784in}{3.293586in}}%
\pgfpathcurveto{\pgfqpoint{2.185902in}{3.293586in}}{\pgfqpoint{2.189852in}{3.295222in}}{\pgfqpoint{2.192764in}{3.298134in}}%
\pgfpathcurveto{\pgfqpoint{2.195676in}{3.301046in}}{\pgfqpoint{2.197312in}{3.304996in}}{\pgfqpoint{2.197312in}{3.309114in}}%
\pgfpathcurveto{\pgfqpoint{2.197312in}{3.313233in}}{\pgfqpoint{2.195676in}{3.317183in}}{\pgfqpoint{2.192764in}{3.320095in}}%
\pgfpathcurveto{\pgfqpoint{2.189852in}{3.323007in}}{\pgfqpoint{2.185902in}{3.324643in}}{\pgfqpoint{2.181784in}{3.324643in}}%
\pgfpathcurveto{\pgfqpoint{2.177666in}{3.324643in}}{\pgfqpoint{2.173716in}{3.323007in}}{\pgfqpoint{2.170804in}{3.320095in}}%
\pgfpathcurveto{\pgfqpoint{2.167892in}{3.317183in}}{\pgfqpoint{2.166256in}{3.313233in}}{\pgfqpoint{2.166256in}{3.309114in}}%
\pgfpathcurveto{\pgfqpoint{2.166256in}{3.304996in}}{\pgfqpoint{2.167892in}{3.301046in}}{\pgfqpoint{2.170804in}{3.298134in}}%
\pgfpathcurveto{\pgfqpoint{2.173716in}{3.295222in}}{\pgfqpoint{2.177666in}{3.293586in}}{\pgfqpoint{2.181784in}{3.293586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183937in}{3.293652in}}%
\pgfpathcurveto{\pgfqpoint{2.188055in}{3.293652in}}{\pgfqpoint{2.192005in}{3.295288in}}{\pgfqpoint{2.194917in}{3.298200in}}%
\pgfpathcurveto{\pgfqpoint{2.197829in}{3.301112in}}{\pgfqpoint{2.199465in}{3.305062in}}{\pgfqpoint{2.199465in}{3.309180in}}%
\pgfpathcurveto{\pgfqpoint{2.199465in}{3.313298in}}{\pgfqpoint{2.197829in}{3.317248in}}{\pgfqpoint{2.194917in}{3.320160in}}%
\pgfpathcurveto{\pgfqpoint{2.192005in}{3.323072in}}{\pgfqpoint{2.188055in}{3.324708in}}{\pgfqpoint{2.183937in}{3.324708in}}%
\pgfpathcurveto{\pgfqpoint{2.179819in}{3.324708in}}{\pgfqpoint{2.175869in}{3.323072in}}{\pgfqpoint{2.172957in}{3.320160in}}%
\pgfpathcurveto{\pgfqpoint{2.170045in}{3.317248in}}{\pgfqpoint{2.168409in}{3.313298in}}{\pgfqpoint{2.168409in}{3.309180in}}%
\pgfpathcurveto{\pgfqpoint{2.168409in}{3.305062in}}{\pgfqpoint{2.170045in}{3.301112in}}{\pgfqpoint{2.172957in}{3.298200in}}%
\pgfpathcurveto{\pgfqpoint{2.175869in}{3.295288in}}{\pgfqpoint{2.179819in}{3.293652in}}{\pgfqpoint{2.183937in}{3.293652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186090in}{3.293716in}}%
\pgfpathcurveto{\pgfqpoint{2.190209in}{3.293716in}}{\pgfqpoint{2.194159in}{3.295352in}}{\pgfqpoint{2.197071in}{3.298264in}}%
\pgfpathcurveto{\pgfqpoint{2.199982in}{3.301176in}}{\pgfqpoint{2.201619in}{3.305126in}}{\pgfqpoint{2.201619in}{3.309244in}}%
\pgfpathcurveto{\pgfqpoint{2.201619in}{3.313362in}}{\pgfqpoint{2.199982in}{3.317312in}}{\pgfqpoint{2.197071in}{3.320224in}}%
\pgfpathcurveto{\pgfqpoint{2.194159in}{3.323136in}}{\pgfqpoint{2.190209in}{3.324772in}}{\pgfqpoint{2.186090in}{3.324772in}}%
\pgfpathcurveto{\pgfqpoint{2.181972in}{3.324772in}}{\pgfqpoint{2.178022in}{3.323136in}}{\pgfqpoint{2.175110in}{3.320224in}}%
\pgfpathcurveto{\pgfqpoint{2.172198in}{3.317312in}}{\pgfqpoint{2.170562in}{3.313362in}}{\pgfqpoint{2.170562in}{3.309244in}}%
\pgfpathcurveto{\pgfqpoint{2.170562in}{3.305126in}}{\pgfqpoint{2.172198in}{3.301176in}}{\pgfqpoint{2.175110in}{3.298264in}}%
\pgfpathcurveto{\pgfqpoint{2.178022in}{3.295352in}}{\pgfqpoint{2.181972in}{3.293716in}}{\pgfqpoint{2.186090in}{3.293716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188244in}{3.293781in}}%
\pgfpathcurveto{\pgfqpoint{2.192362in}{3.293781in}}{\pgfqpoint{2.196312in}{3.295417in}}{\pgfqpoint{2.199224in}{3.298329in}}%
\pgfpathcurveto{\pgfqpoint{2.202136in}{3.301241in}}{\pgfqpoint{2.203772in}{3.305191in}}{\pgfqpoint{2.203772in}{3.309309in}}%
\pgfpathcurveto{\pgfqpoint{2.203772in}{3.313427in}}{\pgfqpoint{2.202136in}{3.317377in}}{\pgfqpoint{2.199224in}{3.320289in}}%
\pgfpathcurveto{\pgfqpoint{2.196312in}{3.323201in}}{\pgfqpoint{2.192362in}{3.324837in}}{\pgfqpoint{2.188244in}{3.324837in}}%
\pgfpathcurveto{\pgfqpoint{2.184125in}{3.324837in}}{\pgfqpoint{2.180175in}{3.323201in}}{\pgfqpoint{2.177263in}{3.320289in}}%
\pgfpathcurveto{\pgfqpoint{2.174351in}{3.317377in}}{\pgfqpoint{2.172715in}{3.313427in}}{\pgfqpoint{2.172715in}{3.309309in}}%
\pgfpathcurveto{\pgfqpoint{2.172715in}{3.305191in}}{\pgfqpoint{2.174351in}{3.301241in}}{\pgfqpoint{2.177263in}{3.298329in}}%
\pgfpathcurveto{\pgfqpoint{2.180175in}{3.295417in}}{\pgfqpoint{2.184125in}{3.293781in}}{\pgfqpoint{2.188244in}{3.293781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190397in}{3.293845in}}%
\pgfpathcurveto{\pgfqpoint{2.194515in}{3.293845in}}{\pgfqpoint{2.198465in}{3.295481in}}{\pgfqpoint{2.201377in}{3.298393in}}%
\pgfpathcurveto{\pgfqpoint{2.204289in}{3.301305in}}{\pgfqpoint{2.205925in}{3.305255in}}{\pgfqpoint{2.205925in}{3.309373in}}%
\pgfpathcurveto{\pgfqpoint{2.205925in}{3.313491in}}{\pgfqpoint{2.204289in}{3.317441in}}{\pgfqpoint{2.201377in}{3.320353in}}%
\pgfpathcurveto{\pgfqpoint{2.198465in}{3.323265in}}{\pgfqpoint{2.194515in}{3.324901in}}{\pgfqpoint{2.190397in}{3.324901in}}%
\pgfpathcurveto{\pgfqpoint{2.186279in}{3.324901in}}{\pgfqpoint{2.182328in}{3.323265in}}{\pgfqpoint{2.179417in}{3.320353in}}%
\pgfpathcurveto{\pgfqpoint{2.176505in}{3.317441in}}{\pgfqpoint{2.174868in}{3.313491in}}{\pgfqpoint{2.174868in}{3.309373in}}%
\pgfpathcurveto{\pgfqpoint{2.174868in}{3.305255in}}{\pgfqpoint{2.176505in}{3.301305in}}{\pgfqpoint{2.179417in}{3.298393in}}%
\pgfpathcurveto{\pgfqpoint{2.182328in}{3.295481in}}{\pgfqpoint{2.186279in}{3.293845in}}{\pgfqpoint{2.190397in}{3.293845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192550in}{3.293909in}}%
\pgfpathcurveto{\pgfqpoint{2.196668in}{3.293909in}}{\pgfqpoint{2.200618in}{3.295545in}}{\pgfqpoint{2.203530in}{3.298457in}}%
\pgfpathcurveto{\pgfqpoint{2.206442in}{3.301369in}}{\pgfqpoint{2.208078in}{3.305319in}}{\pgfqpoint{2.208078in}{3.309437in}}%
\pgfpathcurveto{\pgfqpoint{2.208078in}{3.313555in}}{\pgfqpoint{2.206442in}{3.317505in}}{\pgfqpoint{2.203530in}{3.320417in}}%
\pgfpathcurveto{\pgfqpoint{2.200618in}{3.323329in}}{\pgfqpoint{2.196668in}{3.324965in}}{\pgfqpoint{2.192550in}{3.324965in}}%
\pgfpathcurveto{\pgfqpoint{2.188432in}{3.324965in}}{\pgfqpoint{2.184482in}{3.323329in}}{\pgfqpoint{2.181570in}{3.320417in}}%
\pgfpathcurveto{\pgfqpoint{2.178658in}{3.317505in}}{\pgfqpoint{2.177022in}{3.313555in}}{\pgfqpoint{2.177022in}{3.309437in}}%
\pgfpathcurveto{\pgfqpoint{2.177022in}{3.305319in}}{\pgfqpoint{2.178658in}{3.301369in}}{\pgfqpoint{2.181570in}{3.298457in}}%
\pgfpathcurveto{\pgfqpoint{2.184482in}{3.295545in}}{\pgfqpoint{2.188432in}{3.293909in}}{\pgfqpoint{2.192550in}{3.293909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194703in}{3.293971in}}%
\pgfpathcurveto{\pgfqpoint{2.198821in}{3.293971in}}{\pgfqpoint{2.202771in}{3.295607in}}{\pgfqpoint{2.205683in}{3.298519in}}%
\pgfpathcurveto{\pgfqpoint{2.208595in}{3.301431in}}{\pgfqpoint{2.210231in}{3.305381in}}{\pgfqpoint{2.210231in}{3.309499in}}%
\pgfpathcurveto{\pgfqpoint{2.210231in}{3.313618in}}{\pgfqpoint{2.208595in}{3.317568in}}{\pgfqpoint{2.205683in}{3.320480in}}%
\pgfpathcurveto{\pgfqpoint{2.202771in}{3.323392in}}{\pgfqpoint{2.198821in}{3.325028in}}{\pgfqpoint{2.194703in}{3.325028in}}%
\pgfpathcurveto{\pgfqpoint{2.190585in}{3.325028in}}{\pgfqpoint{2.186635in}{3.323392in}}{\pgfqpoint{2.183723in}{3.320480in}}%
\pgfpathcurveto{\pgfqpoint{2.180811in}{3.317568in}}{\pgfqpoint{2.179175in}{3.313618in}}{\pgfqpoint{2.179175in}{3.309499in}}%
\pgfpathcurveto{\pgfqpoint{2.179175in}{3.305381in}}{\pgfqpoint{2.180811in}{3.301431in}}{\pgfqpoint{2.183723in}{3.298519in}}%
\pgfpathcurveto{\pgfqpoint{2.186635in}{3.295607in}}{\pgfqpoint{2.190585in}{3.293971in}}{\pgfqpoint{2.194703in}{3.293971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196856in}{3.294034in}}%
\pgfpathcurveto{\pgfqpoint{2.200974in}{3.294034in}}{\pgfqpoint{2.204924in}{3.295671in}}{\pgfqpoint{2.207836in}{3.298583in}}%
\pgfpathcurveto{\pgfqpoint{2.210748in}{3.301495in}}{\pgfqpoint{2.212384in}{3.305445in}}{\pgfqpoint{2.212384in}{3.309563in}}%
\pgfpathcurveto{\pgfqpoint{2.212384in}{3.313681in}}{\pgfqpoint{2.210748in}{3.317631in}}{\pgfqpoint{2.207836in}{3.320543in}}%
\pgfpathcurveto{\pgfqpoint{2.204924in}{3.323455in}}{\pgfqpoint{2.200974in}{3.325091in}}{\pgfqpoint{2.196856in}{3.325091in}}%
\pgfpathcurveto{\pgfqpoint{2.192738in}{3.325091in}}{\pgfqpoint{2.188788in}{3.323455in}}{\pgfqpoint{2.185876in}{3.320543in}}%
\pgfpathcurveto{\pgfqpoint{2.182964in}{3.317631in}}{\pgfqpoint{2.181328in}{3.313681in}}{\pgfqpoint{2.181328in}{3.309563in}}%
\pgfpathcurveto{\pgfqpoint{2.181328in}{3.305445in}}{\pgfqpoint{2.182964in}{3.301495in}}{\pgfqpoint{2.185876in}{3.298583in}}%
\pgfpathcurveto{\pgfqpoint{2.188788in}{3.295671in}}{\pgfqpoint{2.192738in}{3.294034in}}{\pgfqpoint{2.196856in}{3.294034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199009in}{3.294097in}}%
\pgfpathcurveto{\pgfqpoint{2.203127in}{3.294097in}}{\pgfqpoint{2.207077in}{3.295733in}}{\pgfqpoint{2.209989in}{3.298645in}}%
\pgfpathcurveto{\pgfqpoint{2.212901in}{3.301557in}}{\pgfqpoint{2.214537in}{3.305507in}}{\pgfqpoint{2.214537in}{3.309625in}}%
\pgfpathcurveto{\pgfqpoint{2.214537in}{3.313743in}}{\pgfqpoint{2.212901in}{3.317693in}}{\pgfqpoint{2.209989in}{3.320605in}}%
\pgfpathcurveto{\pgfqpoint{2.207077in}{3.323517in}}{\pgfqpoint{2.203127in}{3.325153in}}{\pgfqpoint{2.199009in}{3.325153in}}%
\pgfpathcurveto{\pgfqpoint{2.194891in}{3.325153in}}{\pgfqpoint{2.190941in}{3.323517in}}{\pgfqpoint{2.188029in}{3.320605in}}%
\pgfpathcurveto{\pgfqpoint{2.185117in}{3.317693in}}{\pgfqpoint{2.183481in}{3.313743in}}{\pgfqpoint{2.183481in}{3.309625in}}%
\pgfpathcurveto{\pgfqpoint{2.183481in}{3.305507in}}{\pgfqpoint{2.185117in}{3.301557in}}{\pgfqpoint{2.188029in}{3.298645in}}%
\pgfpathcurveto{\pgfqpoint{2.190941in}{3.295733in}}{\pgfqpoint{2.194891in}{3.294097in}}{\pgfqpoint{2.199009in}{3.294097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201162in}{3.294159in}}%
\pgfpathcurveto{\pgfqpoint{2.205280in}{3.294159in}}{\pgfqpoint{2.209231in}{3.295795in}}{\pgfqpoint{2.212142in}{3.298707in}}%
\pgfpathcurveto{\pgfqpoint{2.215054in}{3.301619in}}{\pgfqpoint{2.216691in}{3.305569in}}{\pgfqpoint{2.216691in}{3.309687in}}%
\pgfpathcurveto{\pgfqpoint{2.216691in}{3.313805in}}{\pgfqpoint{2.215054in}{3.317755in}}{\pgfqpoint{2.212142in}{3.320667in}}%
\pgfpathcurveto{\pgfqpoint{2.209231in}{3.323579in}}{\pgfqpoint{2.205280in}{3.325215in}}{\pgfqpoint{2.201162in}{3.325215in}}%
\pgfpathcurveto{\pgfqpoint{2.197044in}{3.325215in}}{\pgfqpoint{2.193094in}{3.323579in}}{\pgfqpoint{2.190182in}{3.320667in}}%
\pgfpathcurveto{\pgfqpoint{2.187270in}{3.317755in}}{\pgfqpoint{2.185634in}{3.313805in}}{\pgfqpoint{2.185634in}{3.309687in}}%
\pgfpathcurveto{\pgfqpoint{2.185634in}{3.305569in}}{\pgfqpoint{2.187270in}{3.301619in}}{\pgfqpoint{2.190182in}{3.298707in}}%
\pgfpathcurveto{\pgfqpoint{2.193094in}{3.295795in}}{\pgfqpoint{2.197044in}{3.294159in}}{\pgfqpoint{2.201162in}{3.294159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203315in}{3.294220in}}%
\pgfpathcurveto{\pgfqpoint{2.207434in}{3.294220in}}{\pgfqpoint{2.211384in}{3.295856in}}{\pgfqpoint{2.214296in}{3.298768in}}%
\pgfpathcurveto{\pgfqpoint{2.217208in}{3.301680in}}{\pgfqpoint{2.218844in}{3.305630in}}{\pgfqpoint{2.218844in}{3.309749in}}%
\pgfpathcurveto{\pgfqpoint{2.218844in}{3.313867in}}{\pgfqpoint{2.217208in}{3.317817in}}{\pgfqpoint{2.214296in}{3.320729in}}%
\pgfpathcurveto{\pgfqpoint{2.211384in}{3.323641in}}{\pgfqpoint{2.207434in}{3.325277in}}{\pgfqpoint{2.203315in}{3.325277in}}%
\pgfpathcurveto{\pgfqpoint{2.199197in}{3.325277in}}{\pgfqpoint{2.195247in}{3.323641in}}{\pgfqpoint{2.192335in}{3.320729in}}%
\pgfpathcurveto{\pgfqpoint{2.189423in}{3.317817in}}{\pgfqpoint{2.187787in}{3.313867in}}{\pgfqpoint{2.187787in}{3.309749in}}%
\pgfpathcurveto{\pgfqpoint{2.187787in}{3.305630in}}{\pgfqpoint{2.189423in}{3.301680in}}{\pgfqpoint{2.192335in}{3.298768in}}%
\pgfpathcurveto{\pgfqpoint{2.195247in}{3.295856in}}{\pgfqpoint{2.199197in}{3.294220in}}{\pgfqpoint{2.203315in}{3.294220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205469in}{3.294281in}}%
\pgfpathcurveto{\pgfqpoint{2.209587in}{3.294281in}}{\pgfqpoint{2.213537in}{3.295917in}}{\pgfqpoint{2.216449in}{3.298829in}}%
\pgfpathcurveto{\pgfqpoint{2.219361in}{3.301741in}}{\pgfqpoint{2.220997in}{3.305691in}}{\pgfqpoint{2.220997in}{3.309809in}}%
\pgfpathcurveto{\pgfqpoint{2.220997in}{3.313927in}}{\pgfqpoint{2.219361in}{3.317877in}}{\pgfqpoint{2.216449in}{3.320789in}}%
\pgfpathcurveto{\pgfqpoint{2.213537in}{3.323701in}}{\pgfqpoint{2.209587in}{3.325337in}}{\pgfqpoint{2.205469in}{3.325337in}}%
\pgfpathcurveto{\pgfqpoint{2.201350in}{3.325337in}}{\pgfqpoint{2.197400in}{3.323701in}}{\pgfqpoint{2.194488in}{3.320789in}}%
\pgfpathcurveto{\pgfqpoint{2.191577in}{3.317877in}}{\pgfqpoint{2.189940in}{3.313927in}}{\pgfqpoint{2.189940in}{3.309809in}}%
\pgfpathcurveto{\pgfqpoint{2.189940in}{3.305691in}}{\pgfqpoint{2.191577in}{3.301741in}}{\pgfqpoint{2.194488in}{3.298829in}}%
\pgfpathcurveto{\pgfqpoint{2.197400in}{3.295917in}}{\pgfqpoint{2.201350in}{3.294281in}}{\pgfqpoint{2.205469in}{3.294281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207622in}{3.294342in}}%
\pgfpathcurveto{\pgfqpoint{2.211740in}{3.294342in}}{\pgfqpoint{2.215690in}{3.295978in}}{\pgfqpoint{2.218602in}{3.298890in}}%
\pgfpathcurveto{\pgfqpoint{2.221514in}{3.301802in}}{\pgfqpoint{2.223150in}{3.305752in}}{\pgfqpoint{2.223150in}{3.309870in}}%
\pgfpathcurveto{\pgfqpoint{2.223150in}{3.313988in}}{\pgfqpoint{2.221514in}{3.317938in}}{\pgfqpoint{2.218602in}{3.320850in}}%
\pgfpathcurveto{\pgfqpoint{2.215690in}{3.323762in}}{\pgfqpoint{2.211740in}{3.325398in}}{\pgfqpoint{2.207622in}{3.325398in}}%
\pgfpathcurveto{\pgfqpoint{2.203504in}{3.325398in}}{\pgfqpoint{2.199554in}{3.323762in}}{\pgfqpoint{2.196642in}{3.320850in}}%
\pgfpathcurveto{\pgfqpoint{2.193730in}{3.317938in}}{\pgfqpoint{2.192093in}{3.313988in}}{\pgfqpoint{2.192093in}{3.309870in}}%
\pgfpathcurveto{\pgfqpoint{2.192093in}{3.305752in}}{\pgfqpoint{2.193730in}{3.301802in}}{\pgfqpoint{2.196642in}{3.298890in}}%
\pgfpathcurveto{\pgfqpoint{2.199554in}{3.295978in}}{\pgfqpoint{2.203504in}{3.294342in}}{\pgfqpoint{2.207622in}{3.294342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209775in}{3.294403in}}%
\pgfpathcurveto{\pgfqpoint{2.213893in}{3.294403in}}{\pgfqpoint{2.217843in}{3.296039in}}{\pgfqpoint{2.220755in}{3.298951in}}%
\pgfpathcurveto{\pgfqpoint{2.223667in}{3.301863in}}{\pgfqpoint{2.225303in}{3.305813in}}{\pgfqpoint{2.225303in}{3.309931in}}%
\pgfpathcurveto{\pgfqpoint{2.225303in}{3.314049in}}{\pgfqpoint{2.223667in}{3.317999in}}{\pgfqpoint{2.220755in}{3.320911in}}%
\pgfpathcurveto{\pgfqpoint{2.217843in}{3.323823in}}{\pgfqpoint{2.213893in}{3.325459in}}{\pgfqpoint{2.209775in}{3.325459in}}%
\pgfpathcurveto{\pgfqpoint{2.205657in}{3.325459in}}{\pgfqpoint{2.201707in}{3.323823in}}{\pgfqpoint{2.198795in}{3.320911in}}%
\pgfpathcurveto{\pgfqpoint{2.195883in}{3.317999in}}{\pgfqpoint{2.194247in}{3.314049in}}{\pgfqpoint{2.194247in}{3.309931in}}%
\pgfpathcurveto{\pgfqpoint{2.194247in}{3.305813in}}{\pgfqpoint{2.195883in}{3.301863in}}{\pgfqpoint{2.198795in}{3.298951in}}%
\pgfpathcurveto{\pgfqpoint{2.201707in}{3.296039in}}{\pgfqpoint{2.205657in}{3.294403in}}{\pgfqpoint{2.209775in}{3.294403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211928in}{3.294462in}}%
\pgfpathcurveto{\pgfqpoint{2.216046in}{3.294462in}}{\pgfqpoint{2.219996in}{3.296098in}}{\pgfqpoint{2.222908in}{3.299010in}}%
\pgfpathcurveto{\pgfqpoint{2.225820in}{3.301922in}}{\pgfqpoint{2.227456in}{3.305872in}}{\pgfqpoint{2.227456in}{3.309990in}}%
\pgfpathcurveto{\pgfqpoint{2.227456in}{3.314108in}}{\pgfqpoint{2.225820in}{3.318058in}}{\pgfqpoint{2.222908in}{3.320970in}}%
\pgfpathcurveto{\pgfqpoint{2.219996in}{3.323882in}}{\pgfqpoint{2.216046in}{3.325518in}}{\pgfqpoint{2.211928in}{3.325518in}}%
\pgfpathcurveto{\pgfqpoint{2.207810in}{3.325518in}}{\pgfqpoint{2.203860in}{3.323882in}}{\pgfqpoint{2.200948in}{3.320970in}}%
\pgfpathcurveto{\pgfqpoint{2.198036in}{3.318058in}}{\pgfqpoint{2.196400in}{3.314108in}}{\pgfqpoint{2.196400in}{3.309990in}}%
\pgfpathcurveto{\pgfqpoint{2.196400in}{3.305872in}}{\pgfqpoint{2.198036in}{3.301922in}}{\pgfqpoint{2.200948in}{3.299010in}}%
\pgfpathcurveto{\pgfqpoint{2.203860in}{3.296098in}}{\pgfqpoint{2.207810in}{3.294462in}}{\pgfqpoint{2.211928in}{3.294462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214081in}{3.294522in}}%
\pgfpathcurveto{\pgfqpoint{2.218199in}{3.294522in}}{\pgfqpoint{2.222149in}{3.296158in}}{\pgfqpoint{2.225061in}{3.299070in}}%
\pgfpathcurveto{\pgfqpoint{2.227973in}{3.301982in}}{\pgfqpoint{2.229609in}{3.305932in}}{\pgfqpoint{2.229609in}{3.310050in}}%
\pgfpathcurveto{\pgfqpoint{2.229609in}{3.314168in}}{\pgfqpoint{2.227973in}{3.318118in}}{\pgfqpoint{2.225061in}{3.321030in}}%
\pgfpathcurveto{\pgfqpoint{2.222149in}{3.323942in}}{\pgfqpoint{2.218199in}{3.325578in}}{\pgfqpoint{2.214081in}{3.325578in}}%
\pgfpathcurveto{\pgfqpoint{2.209963in}{3.325578in}}{\pgfqpoint{2.206013in}{3.323942in}}{\pgfqpoint{2.203101in}{3.321030in}}%
\pgfpathcurveto{\pgfqpoint{2.200189in}{3.318118in}}{\pgfqpoint{2.198553in}{3.314168in}}{\pgfqpoint{2.198553in}{3.310050in}}%
\pgfpathcurveto{\pgfqpoint{2.198553in}{3.305932in}}{\pgfqpoint{2.200189in}{3.301982in}}{\pgfqpoint{2.203101in}{3.299070in}}%
\pgfpathcurveto{\pgfqpoint{2.206013in}{3.296158in}}{\pgfqpoint{2.209963in}{3.294522in}}{\pgfqpoint{2.214081in}{3.294522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216234in}{3.294581in}}%
\pgfpathcurveto{\pgfqpoint{2.220352in}{3.294581in}}{\pgfqpoint{2.224302in}{3.296217in}}{\pgfqpoint{2.227214in}{3.299129in}}%
\pgfpathcurveto{\pgfqpoint{2.230126in}{3.302041in}}{\pgfqpoint{2.231763in}{3.305991in}}{\pgfqpoint{2.231763in}{3.310109in}}%
\pgfpathcurveto{\pgfqpoint{2.231763in}{3.314228in}}{\pgfqpoint{2.230126in}{3.318178in}}{\pgfqpoint{2.227214in}{3.321090in}}%
\pgfpathcurveto{\pgfqpoint{2.224302in}{3.324001in}}{\pgfqpoint{2.220352in}{3.325638in}}{\pgfqpoint{2.216234in}{3.325638in}}%
\pgfpathcurveto{\pgfqpoint{2.212116in}{3.325638in}}{\pgfqpoint{2.208166in}{3.324001in}}{\pgfqpoint{2.205254in}{3.321090in}}%
\pgfpathcurveto{\pgfqpoint{2.202342in}{3.318178in}}{\pgfqpoint{2.200706in}{3.314228in}}{\pgfqpoint{2.200706in}{3.310109in}}%
\pgfpathcurveto{\pgfqpoint{2.200706in}{3.305991in}}{\pgfqpoint{2.202342in}{3.302041in}}{\pgfqpoint{2.205254in}{3.299129in}}%
\pgfpathcurveto{\pgfqpoint{2.208166in}{3.296217in}}{\pgfqpoint{2.212116in}{3.294581in}}{\pgfqpoint{2.216234in}{3.294581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218387in}{3.294640in}}%
\pgfpathcurveto{\pgfqpoint{2.222506in}{3.294640in}}{\pgfqpoint{2.226456in}{3.296276in}}{\pgfqpoint{2.229368in}{3.299188in}}%
\pgfpathcurveto{\pgfqpoint{2.232280in}{3.302100in}}{\pgfqpoint{2.233916in}{3.306050in}}{\pgfqpoint{2.233916in}{3.310168in}}%
\pgfpathcurveto{\pgfqpoint{2.233916in}{3.314286in}}{\pgfqpoint{2.232280in}{3.318236in}}{\pgfqpoint{2.229368in}{3.321148in}}%
\pgfpathcurveto{\pgfqpoint{2.226456in}{3.324060in}}{\pgfqpoint{2.222506in}{3.325696in}}{\pgfqpoint{2.218387in}{3.325696in}}%
\pgfpathcurveto{\pgfqpoint{2.214269in}{3.325696in}}{\pgfqpoint{2.210319in}{3.324060in}}{\pgfqpoint{2.207407in}{3.321148in}}%
\pgfpathcurveto{\pgfqpoint{2.204495in}{3.318236in}}{\pgfqpoint{2.202859in}{3.314286in}}{\pgfqpoint{2.202859in}{3.310168in}}%
\pgfpathcurveto{\pgfqpoint{2.202859in}{3.306050in}}{\pgfqpoint{2.204495in}{3.302100in}}{\pgfqpoint{2.207407in}{3.299188in}}%
\pgfpathcurveto{\pgfqpoint{2.210319in}{3.296276in}}{\pgfqpoint{2.214269in}{3.294640in}}{\pgfqpoint{2.218387in}{3.294640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220541in}{3.294698in}}%
\pgfpathcurveto{\pgfqpoint{2.224659in}{3.294698in}}{\pgfqpoint{2.228609in}{3.296334in}}{\pgfqpoint{2.231521in}{3.299246in}}%
\pgfpathcurveto{\pgfqpoint{2.234433in}{3.302158in}}{\pgfqpoint{2.236069in}{3.306108in}}{\pgfqpoint{2.236069in}{3.310226in}}%
\pgfpathcurveto{\pgfqpoint{2.236069in}{3.314344in}}{\pgfqpoint{2.234433in}{3.318295in}}{\pgfqpoint{2.231521in}{3.321206in}}%
\pgfpathcurveto{\pgfqpoint{2.228609in}{3.324118in}}{\pgfqpoint{2.224659in}{3.325755in}}{\pgfqpoint{2.220541in}{3.325755in}}%
\pgfpathcurveto{\pgfqpoint{2.216422in}{3.325755in}}{\pgfqpoint{2.212472in}{3.324118in}}{\pgfqpoint{2.209560in}{3.321206in}}%
\pgfpathcurveto{\pgfqpoint{2.206648in}{3.318295in}}{\pgfqpoint{2.205012in}{3.314344in}}{\pgfqpoint{2.205012in}{3.310226in}}%
\pgfpathcurveto{\pgfqpoint{2.205012in}{3.306108in}}{\pgfqpoint{2.206648in}{3.302158in}}{\pgfqpoint{2.209560in}{3.299246in}}%
\pgfpathcurveto{\pgfqpoint{2.212472in}{3.296334in}}{\pgfqpoint{2.216422in}{3.294698in}}{\pgfqpoint{2.220541in}{3.294698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222694in}{3.294756in}}%
\pgfpathcurveto{\pgfqpoint{2.226812in}{3.294756in}}{\pgfqpoint{2.230762in}{3.296392in}}{\pgfqpoint{2.233674in}{3.299304in}}%
\pgfpathcurveto{\pgfqpoint{2.236586in}{3.302216in}}{\pgfqpoint{2.238222in}{3.306166in}}{\pgfqpoint{2.238222in}{3.310284in}}%
\pgfpathcurveto{\pgfqpoint{2.238222in}{3.314402in}}{\pgfqpoint{2.236586in}{3.318353in}}{\pgfqpoint{2.233674in}{3.321264in}}%
\pgfpathcurveto{\pgfqpoint{2.230762in}{3.324176in}}{\pgfqpoint{2.226812in}{3.325813in}}{\pgfqpoint{2.222694in}{3.325813in}}%
\pgfpathcurveto{\pgfqpoint{2.218576in}{3.325813in}}{\pgfqpoint{2.214626in}{3.324176in}}{\pgfqpoint{2.211714in}{3.321264in}}%
\pgfpathcurveto{\pgfqpoint{2.208802in}{3.318353in}}{\pgfqpoint{2.207165in}{3.314402in}}{\pgfqpoint{2.207165in}{3.310284in}}%
\pgfpathcurveto{\pgfqpoint{2.207165in}{3.306166in}}{\pgfqpoint{2.208802in}{3.302216in}}{\pgfqpoint{2.211714in}{3.299304in}}%
\pgfpathcurveto{\pgfqpoint{2.214626in}{3.296392in}}{\pgfqpoint{2.218576in}{3.294756in}}{\pgfqpoint{2.222694in}{3.294756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224847in}{3.294812in}}%
\pgfpathcurveto{\pgfqpoint{2.228965in}{3.294812in}}{\pgfqpoint{2.232915in}{3.296448in}}{\pgfqpoint{2.235827in}{3.299360in}}%
\pgfpathcurveto{\pgfqpoint{2.238739in}{3.302272in}}{\pgfqpoint{2.240375in}{3.306222in}}{\pgfqpoint{2.240375in}{3.310340in}}%
\pgfpathcurveto{\pgfqpoint{2.240375in}{3.314458in}}{\pgfqpoint{2.238739in}{3.318408in}}{\pgfqpoint{2.235827in}{3.321320in}}%
\pgfpathcurveto{\pgfqpoint{2.232915in}{3.324232in}}{\pgfqpoint{2.228965in}{3.325868in}}{\pgfqpoint{2.224847in}{3.325868in}}%
\pgfpathcurveto{\pgfqpoint{2.220729in}{3.325868in}}{\pgfqpoint{2.216779in}{3.324232in}}{\pgfqpoint{2.213867in}{3.321320in}}%
\pgfpathcurveto{\pgfqpoint{2.210955in}{3.318408in}}{\pgfqpoint{2.209319in}{3.314458in}}{\pgfqpoint{2.209319in}{3.310340in}}%
\pgfpathcurveto{\pgfqpoint{2.209319in}{3.306222in}}{\pgfqpoint{2.210955in}{3.302272in}}{\pgfqpoint{2.213867in}{3.299360in}}%
\pgfpathcurveto{\pgfqpoint{2.216779in}{3.296448in}}{\pgfqpoint{2.220729in}{3.294812in}}{\pgfqpoint{2.224847in}{3.294812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227000in}{3.294870in}}%
\pgfpathcurveto{\pgfqpoint{2.231118in}{3.294870in}}{\pgfqpoint{2.235068in}{3.296506in}}{\pgfqpoint{2.237980in}{3.299418in}}%
\pgfpathcurveto{\pgfqpoint{2.240892in}{3.302330in}}{\pgfqpoint{2.242528in}{3.306280in}}{\pgfqpoint{2.242528in}{3.310398in}}%
\pgfpathcurveto{\pgfqpoint{2.242528in}{3.314516in}}{\pgfqpoint{2.240892in}{3.318466in}}{\pgfqpoint{2.237980in}{3.321378in}}%
\pgfpathcurveto{\pgfqpoint{2.235068in}{3.324290in}}{\pgfqpoint{2.231118in}{3.325926in}}{\pgfqpoint{2.227000in}{3.325926in}}%
\pgfpathcurveto{\pgfqpoint{2.222882in}{3.325926in}}{\pgfqpoint{2.218932in}{3.324290in}}{\pgfqpoint{2.216020in}{3.321378in}}%
\pgfpathcurveto{\pgfqpoint{2.213108in}{3.318466in}}{\pgfqpoint{2.211472in}{3.314516in}}{\pgfqpoint{2.211472in}{3.310398in}}%
\pgfpathcurveto{\pgfqpoint{2.211472in}{3.306280in}}{\pgfqpoint{2.213108in}{3.302330in}}{\pgfqpoint{2.216020in}{3.299418in}}%
\pgfpathcurveto{\pgfqpoint{2.218932in}{3.296506in}}{\pgfqpoint{2.222882in}{3.294870in}}{\pgfqpoint{2.227000in}{3.294870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229153in}{3.294928in}}%
\pgfpathcurveto{\pgfqpoint{2.233271in}{3.294928in}}{\pgfqpoint{2.237221in}{3.296564in}}{\pgfqpoint{2.240133in}{3.299476in}}%
\pgfpathcurveto{\pgfqpoint{2.243045in}{3.302388in}}{\pgfqpoint{2.244681in}{3.306338in}}{\pgfqpoint{2.244681in}{3.310456in}}%
\pgfpathcurveto{\pgfqpoint{2.244681in}{3.314575in}}{\pgfqpoint{2.243045in}{3.318525in}}{\pgfqpoint{2.240133in}{3.321437in}}%
\pgfpathcurveto{\pgfqpoint{2.237221in}{3.324349in}}{\pgfqpoint{2.233271in}{3.325985in}}{\pgfqpoint{2.229153in}{3.325985in}}%
\pgfpathcurveto{\pgfqpoint{2.225035in}{3.325985in}}{\pgfqpoint{2.221085in}{3.324349in}}{\pgfqpoint{2.218173in}{3.321437in}}%
\pgfpathcurveto{\pgfqpoint{2.215261in}{3.318525in}}{\pgfqpoint{2.213625in}{3.314575in}}{\pgfqpoint{2.213625in}{3.310456in}}%
\pgfpathcurveto{\pgfqpoint{2.213625in}{3.306338in}}{\pgfqpoint{2.215261in}{3.302388in}}{\pgfqpoint{2.218173in}{3.299476in}}%
\pgfpathcurveto{\pgfqpoint{2.221085in}{3.296564in}}{\pgfqpoint{2.225035in}{3.294928in}}{\pgfqpoint{2.229153in}{3.294928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231306in}{3.294984in}}%
\pgfpathcurveto{\pgfqpoint{2.235424in}{3.294984in}}{\pgfqpoint{2.239374in}{3.296620in}}{\pgfqpoint{2.242286in}{3.299532in}}%
\pgfpathcurveto{\pgfqpoint{2.245198in}{3.302444in}}{\pgfqpoint{2.246834in}{3.306394in}}{\pgfqpoint{2.246834in}{3.310512in}}%
\pgfpathcurveto{\pgfqpoint{2.246834in}{3.314630in}}{\pgfqpoint{2.245198in}{3.318580in}}{\pgfqpoint{2.242286in}{3.321492in}}%
\pgfpathcurveto{\pgfqpoint{2.239374in}{3.324404in}}{\pgfqpoint{2.235424in}{3.326040in}}{\pgfqpoint{2.231306in}{3.326040in}}%
\pgfpathcurveto{\pgfqpoint{2.227188in}{3.326040in}}{\pgfqpoint{2.223238in}{3.324404in}}{\pgfqpoint{2.220326in}{3.321492in}}%
\pgfpathcurveto{\pgfqpoint{2.217414in}{3.318580in}}{\pgfqpoint{2.215778in}{3.314630in}}{\pgfqpoint{2.215778in}{3.310512in}}%
\pgfpathcurveto{\pgfqpoint{2.215778in}{3.306394in}}{\pgfqpoint{2.217414in}{3.302444in}}{\pgfqpoint{2.220326in}{3.299532in}}%
\pgfpathcurveto{\pgfqpoint{2.223238in}{3.296620in}}{\pgfqpoint{2.227188in}{3.294984in}}{\pgfqpoint{2.231306in}{3.294984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233459in}{3.295041in}}%
\pgfpathcurveto{\pgfqpoint{2.237578in}{3.295041in}}{\pgfqpoint{2.241528in}{3.296677in}}{\pgfqpoint{2.244440in}{3.299589in}}%
\pgfpathcurveto{\pgfqpoint{2.247351in}{3.302501in}}{\pgfqpoint{2.248988in}{3.306451in}}{\pgfqpoint{2.248988in}{3.310569in}}%
\pgfpathcurveto{\pgfqpoint{2.248988in}{3.314687in}}{\pgfqpoint{2.247351in}{3.318637in}}{\pgfqpoint{2.244440in}{3.321549in}}%
\pgfpathcurveto{\pgfqpoint{2.241528in}{3.324461in}}{\pgfqpoint{2.237578in}{3.326097in}}{\pgfqpoint{2.233459in}{3.326097in}}%
\pgfpathcurveto{\pgfqpoint{2.229341in}{3.326097in}}{\pgfqpoint{2.225391in}{3.324461in}}{\pgfqpoint{2.222479in}{3.321549in}}%
\pgfpathcurveto{\pgfqpoint{2.219567in}{3.318637in}}{\pgfqpoint{2.217931in}{3.314687in}}{\pgfqpoint{2.217931in}{3.310569in}}%
\pgfpathcurveto{\pgfqpoint{2.217931in}{3.306451in}}{\pgfqpoint{2.219567in}{3.302501in}}{\pgfqpoint{2.222479in}{3.299589in}}%
\pgfpathcurveto{\pgfqpoint{2.225391in}{3.296677in}}{\pgfqpoint{2.229341in}{3.295041in}}{\pgfqpoint{2.233459in}{3.295041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235613in}{3.295095in}}%
\pgfpathcurveto{\pgfqpoint{2.239731in}{3.295095in}}{\pgfqpoint{2.243681in}{3.296732in}}{\pgfqpoint{2.246593in}{3.299644in}}%
\pgfpathcurveto{\pgfqpoint{2.249505in}{3.302555in}}{\pgfqpoint{2.251141in}{3.306506in}}{\pgfqpoint{2.251141in}{3.310624in}}%
\pgfpathcurveto{\pgfqpoint{2.251141in}{3.314742in}}{\pgfqpoint{2.249505in}{3.318692in}}{\pgfqpoint{2.246593in}{3.321604in}}%
\pgfpathcurveto{\pgfqpoint{2.243681in}{3.324516in}}{\pgfqpoint{2.239731in}{3.326152in}}{\pgfqpoint{2.235613in}{3.326152in}}%
\pgfpathcurveto{\pgfqpoint{2.231494in}{3.326152in}}{\pgfqpoint{2.227544in}{3.324516in}}{\pgfqpoint{2.224632in}{3.321604in}}%
\pgfpathcurveto{\pgfqpoint{2.221720in}{3.318692in}}{\pgfqpoint{2.220084in}{3.314742in}}{\pgfqpoint{2.220084in}{3.310624in}}%
\pgfpathcurveto{\pgfqpoint{2.220084in}{3.306506in}}{\pgfqpoint{2.221720in}{3.302555in}}{\pgfqpoint{2.224632in}{3.299644in}}%
\pgfpathcurveto{\pgfqpoint{2.227544in}{3.296732in}}{\pgfqpoint{2.231494in}{3.295095in}}{\pgfqpoint{2.235613in}{3.295095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237766in}{3.295151in}}%
\pgfpathcurveto{\pgfqpoint{2.241884in}{3.295151in}}{\pgfqpoint{2.245834in}{3.296787in}}{\pgfqpoint{2.248746in}{3.299699in}}%
\pgfpathcurveto{\pgfqpoint{2.251658in}{3.302611in}}{\pgfqpoint{2.253294in}{3.306561in}}{\pgfqpoint{2.253294in}{3.310679in}}%
\pgfpathcurveto{\pgfqpoint{2.253294in}{3.314797in}}{\pgfqpoint{2.251658in}{3.318747in}}{\pgfqpoint{2.248746in}{3.321659in}}%
\pgfpathcurveto{\pgfqpoint{2.245834in}{3.324571in}}{\pgfqpoint{2.241884in}{3.326207in}}{\pgfqpoint{2.237766in}{3.326207in}}%
\pgfpathcurveto{\pgfqpoint{2.233648in}{3.326207in}}{\pgfqpoint{2.229697in}{3.324571in}}{\pgfqpoint{2.226786in}{3.321659in}}%
\pgfpathcurveto{\pgfqpoint{2.223874in}{3.318747in}}{\pgfqpoint{2.222237in}{3.314797in}}{\pgfqpoint{2.222237in}{3.310679in}}%
\pgfpathcurveto{\pgfqpoint{2.222237in}{3.306561in}}{\pgfqpoint{2.223874in}{3.302611in}}{\pgfqpoint{2.226786in}{3.299699in}}%
\pgfpathcurveto{\pgfqpoint{2.229697in}{3.296787in}}{\pgfqpoint{2.233648in}{3.295151in}}{\pgfqpoint{2.237766in}{3.295151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239919in}{3.295206in}}%
\pgfpathcurveto{\pgfqpoint{2.244037in}{3.295206in}}{\pgfqpoint{2.247987in}{3.296842in}}{\pgfqpoint{2.250899in}{3.299754in}}%
\pgfpathcurveto{\pgfqpoint{2.253811in}{3.302666in}}{\pgfqpoint{2.255447in}{3.306616in}}{\pgfqpoint{2.255447in}{3.310734in}}%
\pgfpathcurveto{\pgfqpoint{2.255447in}{3.314852in}}{\pgfqpoint{2.253811in}{3.318802in}}{\pgfqpoint{2.250899in}{3.321714in}}%
\pgfpathcurveto{\pgfqpoint{2.247987in}{3.324626in}}{\pgfqpoint{2.244037in}{3.326262in}}{\pgfqpoint{2.239919in}{3.326262in}}%
\pgfpathcurveto{\pgfqpoint{2.235801in}{3.326262in}}{\pgfqpoint{2.231851in}{3.324626in}}{\pgfqpoint{2.228939in}{3.321714in}}%
\pgfpathcurveto{\pgfqpoint{2.226027in}{3.318802in}}{\pgfqpoint{2.224391in}{3.314852in}}{\pgfqpoint{2.224391in}{3.310734in}}%
\pgfpathcurveto{\pgfqpoint{2.224391in}{3.306616in}}{\pgfqpoint{2.226027in}{3.302666in}}{\pgfqpoint{2.228939in}{3.299754in}}%
\pgfpathcurveto{\pgfqpoint{2.231851in}{3.296842in}}{\pgfqpoint{2.235801in}{3.295206in}}{\pgfqpoint{2.239919in}{3.295206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242072in}{3.295261in}}%
\pgfpathcurveto{\pgfqpoint{2.246190in}{3.295261in}}{\pgfqpoint{2.250140in}{3.296897in}}{\pgfqpoint{2.253052in}{3.299809in}}%
\pgfpathcurveto{\pgfqpoint{2.255964in}{3.302721in}}{\pgfqpoint{2.257600in}{3.306671in}}{\pgfqpoint{2.257600in}{3.310789in}}%
\pgfpathcurveto{\pgfqpoint{2.257600in}{3.314907in}}{\pgfqpoint{2.255964in}{3.318857in}}{\pgfqpoint{2.253052in}{3.321769in}}%
\pgfpathcurveto{\pgfqpoint{2.250140in}{3.324681in}}{\pgfqpoint{2.246190in}{3.326317in}}{\pgfqpoint{2.242072in}{3.326317in}}%
\pgfpathcurveto{\pgfqpoint{2.237954in}{3.326317in}}{\pgfqpoint{2.234004in}{3.324681in}}{\pgfqpoint{2.231092in}{3.321769in}}%
\pgfpathcurveto{\pgfqpoint{2.228180in}{3.318857in}}{\pgfqpoint{2.226544in}{3.314907in}}{\pgfqpoint{2.226544in}{3.310789in}}%
\pgfpathcurveto{\pgfqpoint{2.226544in}{3.306671in}}{\pgfqpoint{2.228180in}{3.302721in}}{\pgfqpoint{2.231092in}{3.299809in}}%
\pgfpathcurveto{\pgfqpoint{2.234004in}{3.296897in}}{\pgfqpoint{2.237954in}{3.295261in}}{\pgfqpoint{2.242072in}{3.295261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244225in}{3.295315in}}%
\pgfpathcurveto{\pgfqpoint{2.248343in}{3.295315in}}{\pgfqpoint{2.252293in}{3.296951in}}{\pgfqpoint{2.255205in}{3.299863in}}%
\pgfpathcurveto{\pgfqpoint{2.258117in}{3.302775in}}{\pgfqpoint{2.259753in}{3.306725in}}{\pgfqpoint{2.259753in}{3.310843in}}%
\pgfpathcurveto{\pgfqpoint{2.259753in}{3.314961in}}{\pgfqpoint{2.258117in}{3.318911in}}{\pgfqpoint{2.255205in}{3.321823in}}%
\pgfpathcurveto{\pgfqpoint{2.252293in}{3.324735in}}{\pgfqpoint{2.248343in}{3.326371in}}{\pgfqpoint{2.244225in}{3.326371in}}%
\pgfpathcurveto{\pgfqpoint{2.240107in}{3.326371in}}{\pgfqpoint{2.236157in}{3.324735in}}{\pgfqpoint{2.233245in}{3.321823in}}%
\pgfpathcurveto{\pgfqpoint{2.230333in}{3.318911in}}{\pgfqpoint{2.228697in}{3.314961in}}{\pgfqpoint{2.228697in}{3.310843in}}%
\pgfpathcurveto{\pgfqpoint{2.228697in}{3.306725in}}{\pgfqpoint{2.230333in}{3.302775in}}{\pgfqpoint{2.233245in}{3.299863in}}%
\pgfpathcurveto{\pgfqpoint{2.236157in}{3.296951in}}{\pgfqpoint{2.240107in}{3.295315in}}{\pgfqpoint{2.244225in}{3.295315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246378in}{3.295369in}}%
\pgfpathcurveto{\pgfqpoint{2.250496in}{3.295369in}}{\pgfqpoint{2.254446in}{3.297005in}}{\pgfqpoint{2.257358in}{3.299917in}}%
\pgfpathcurveto{\pgfqpoint{2.260270in}{3.302829in}}{\pgfqpoint{2.261906in}{3.306779in}}{\pgfqpoint{2.261906in}{3.310897in}}%
\pgfpathcurveto{\pgfqpoint{2.261906in}{3.315016in}}{\pgfqpoint{2.260270in}{3.318966in}}{\pgfqpoint{2.257358in}{3.321878in}}%
\pgfpathcurveto{\pgfqpoint{2.254446in}{3.324790in}}{\pgfqpoint{2.250496in}{3.326426in}}{\pgfqpoint{2.246378in}{3.326426in}}%
\pgfpathcurveto{\pgfqpoint{2.242260in}{3.326426in}}{\pgfqpoint{2.238310in}{3.324790in}}{\pgfqpoint{2.235398in}{3.321878in}}%
\pgfpathcurveto{\pgfqpoint{2.232486in}{3.318966in}}{\pgfqpoint{2.230850in}{3.315016in}}{\pgfqpoint{2.230850in}{3.310897in}}%
\pgfpathcurveto{\pgfqpoint{2.230850in}{3.306779in}}{\pgfqpoint{2.232486in}{3.302829in}}{\pgfqpoint{2.235398in}{3.299917in}}%
\pgfpathcurveto{\pgfqpoint{2.238310in}{3.297005in}}{\pgfqpoint{2.242260in}{3.295369in}}{\pgfqpoint{2.246378in}{3.295369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248531in}{3.295423in}}%
\pgfpathcurveto{\pgfqpoint{2.252649in}{3.295423in}}{\pgfqpoint{2.256600in}{3.297059in}}{\pgfqpoint{2.259511in}{3.299971in}}%
\pgfpathcurveto{\pgfqpoint{2.262423in}{3.302883in}}{\pgfqpoint{2.264060in}{3.306833in}}{\pgfqpoint{2.264060in}{3.310951in}}%
\pgfpathcurveto{\pgfqpoint{2.264060in}{3.315069in}}{\pgfqpoint{2.262423in}{3.319019in}}{\pgfqpoint{2.259511in}{3.321931in}}%
\pgfpathcurveto{\pgfqpoint{2.256600in}{3.324843in}}{\pgfqpoint{2.252649in}{3.326479in}}{\pgfqpoint{2.248531in}{3.326479in}}%
\pgfpathcurveto{\pgfqpoint{2.244413in}{3.326479in}}{\pgfqpoint{2.240463in}{3.324843in}}{\pgfqpoint{2.237551in}{3.321931in}}%
\pgfpathcurveto{\pgfqpoint{2.234639in}{3.319019in}}{\pgfqpoint{2.233003in}{3.315069in}}{\pgfqpoint{2.233003in}{3.310951in}}%
\pgfpathcurveto{\pgfqpoint{2.233003in}{3.306833in}}{\pgfqpoint{2.234639in}{3.302883in}}{\pgfqpoint{2.237551in}{3.299971in}}%
\pgfpathcurveto{\pgfqpoint{2.240463in}{3.297059in}}{\pgfqpoint{2.244413in}{3.295423in}}{\pgfqpoint{2.248531in}{3.295423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250684in}{3.295476in}}%
\pgfpathcurveto{\pgfqpoint{2.254803in}{3.295476in}}{\pgfqpoint{2.258753in}{3.297112in}}{\pgfqpoint{2.261665in}{3.300024in}}%
\pgfpathcurveto{\pgfqpoint{2.264577in}{3.302936in}}{\pgfqpoint{2.266213in}{3.306886in}}{\pgfqpoint{2.266213in}{3.311004in}}%
\pgfpathcurveto{\pgfqpoint{2.266213in}{3.315122in}}{\pgfqpoint{2.264577in}{3.319072in}}{\pgfqpoint{2.261665in}{3.321984in}}%
\pgfpathcurveto{\pgfqpoint{2.258753in}{3.324896in}}{\pgfqpoint{2.254803in}{3.326532in}}{\pgfqpoint{2.250684in}{3.326532in}}%
\pgfpathcurveto{\pgfqpoint{2.246566in}{3.326532in}}{\pgfqpoint{2.242616in}{3.324896in}}{\pgfqpoint{2.239704in}{3.321984in}}%
\pgfpathcurveto{\pgfqpoint{2.236792in}{3.319072in}}{\pgfqpoint{2.235156in}{3.315122in}}{\pgfqpoint{2.235156in}{3.311004in}}%
\pgfpathcurveto{\pgfqpoint{2.235156in}{3.306886in}}{\pgfqpoint{2.236792in}{3.302936in}}{\pgfqpoint{2.239704in}{3.300024in}}%
\pgfpathcurveto{\pgfqpoint{2.242616in}{3.297112in}}{\pgfqpoint{2.246566in}{3.295476in}}{\pgfqpoint{2.250684in}{3.295476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252838in}{3.295528in}}%
\pgfpathcurveto{\pgfqpoint{2.256956in}{3.295528in}}{\pgfqpoint{2.260906in}{3.297164in}}{\pgfqpoint{2.263818in}{3.300076in}}%
\pgfpathcurveto{\pgfqpoint{2.266730in}{3.302988in}}{\pgfqpoint{2.268366in}{3.306938in}}{\pgfqpoint{2.268366in}{3.311056in}}%
\pgfpathcurveto{\pgfqpoint{2.268366in}{3.315175in}}{\pgfqpoint{2.266730in}{3.319125in}}{\pgfqpoint{2.263818in}{3.322037in}}%
\pgfpathcurveto{\pgfqpoint{2.260906in}{3.324949in}}{\pgfqpoint{2.256956in}{3.326585in}}{\pgfqpoint{2.252838in}{3.326585in}}%
\pgfpathcurveto{\pgfqpoint{2.248719in}{3.326585in}}{\pgfqpoint{2.244769in}{3.324949in}}{\pgfqpoint{2.241857in}{3.322037in}}%
\pgfpathcurveto{\pgfqpoint{2.238946in}{3.319125in}}{\pgfqpoint{2.237309in}{3.315175in}}{\pgfqpoint{2.237309in}{3.311056in}}%
\pgfpathcurveto{\pgfqpoint{2.237309in}{3.306938in}}{\pgfqpoint{2.238946in}{3.302988in}}{\pgfqpoint{2.241857in}{3.300076in}}%
\pgfpathcurveto{\pgfqpoint{2.244769in}{3.297164in}}{\pgfqpoint{2.248719in}{3.295528in}}{\pgfqpoint{2.252838in}{3.295528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254991in}{3.295581in}}%
\pgfpathcurveto{\pgfqpoint{2.259109in}{3.295581in}}{\pgfqpoint{2.263059in}{3.297217in}}{\pgfqpoint{2.265971in}{3.300129in}}%
\pgfpathcurveto{\pgfqpoint{2.268883in}{3.303041in}}{\pgfqpoint{2.270519in}{3.306991in}}{\pgfqpoint{2.270519in}{3.311109in}}%
\pgfpathcurveto{\pgfqpoint{2.270519in}{3.315227in}}{\pgfqpoint{2.268883in}{3.319177in}}{\pgfqpoint{2.265971in}{3.322089in}}%
\pgfpathcurveto{\pgfqpoint{2.263059in}{3.325001in}}{\pgfqpoint{2.259109in}{3.326637in}}{\pgfqpoint{2.254991in}{3.326637in}}%
\pgfpathcurveto{\pgfqpoint{2.250873in}{3.326637in}}{\pgfqpoint{2.246923in}{3.325001in}}{\pgfqpoint{2.244011in}{3.322089in}}%
\pgfpathcurveto{\pgfqpoint{2.241099in}{3.319177in}}{\pgfqpoint{2.239463in}{3.315227in}}{\pgfqpoint{2.239463in}{3.311109in}}%
\pgfpathcurveto{\pgfqpoint{2.239463in}{3.306991in}}{\pgfqpoint{2.241099in}{3.303041in}}{\pgfqpoint{2.244011in}{3.300129in}}%
\pgfpathcurveto{\pgfqpoint{2.246923in}{3.297217in}}{\pgfqpoint{2.250873in}{3.295581in}}{\pgfqpoint{2.254991in}{3.295581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257144in}{3.295634in}}%
\pgfpathcurveto{\pgfqpoint{2.261262in}{3.295634in}}{\pgfqpoint{2.265212in}{3.297270in}}{\pgfqpoint{2.268124in}{3.300182in}}%
\pgfpathcurveto{\pgfqpoint{2.271036in}{3.303094in}}{\pgfqpoint{2.272672in}{3.307044in}}{\pgfqpoint{2.272672in}{3.311162in}}%
\pgfpathcurveto{\pgfqpoint{2.272672in}{3.315280in}}{\pgfqpoint{2.271036in}{3.319230in}}{\pgfqpoint{2.268124in}{3.322142in}}%
\pgfpathcurveto{\pgfqpoint{2.265212in}{3.325054in}}{\pgfqpoint{2.261262in}{3.326691in}}{\pgfqpoint{2.257144in}{3.326691in}}%
\pgfpathcurveto{\pgfqpoint{2.253026in}{3.326691in}}{\pgfqpoint{2.249076in}{3.325054in}}{\pgfqpoint{2.246164in}{3.322142in}}%
\pgfpathcurveto{\pgfqpoint{2.243252in}{3.319230in}}{\pgfqpoint{2.241616in}{3.315280in}}{\pgfqpoint{2.241616in}{3.311162in}}%
\pgfpathcurveto{\pgfqpoint{2.241616in}{3.307044in}}{\pgfqpoint{2.243252in}{3.303094in}}{\pgfqpoint{2.246164in}{3.300182in}}%
\pgfpathcurveto{\pgfqpoint{2.249076in}{3.297270in}}{\pgfqpoint{2.253026in}{3.295634in}}{\pgfqpoint{2.257144in}{3.295634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259297in}{3.295685in}}%
\pgfpathcurveto{\pgfqpoint{2.263415in}{3.295685in}}{\pgfqpoint{2.267365in}{3.297321in}}{\pgfqpoint{2.270277in}{3.300233in}}%
\pgfpathcurveto{\pgfqpoint{2.273189in}{3.303145in}}{\pgfqpoint{2.274825in}{3.307095in}}{\pgfqpoint{2.274825in}{3.311213in}}%
\pgfpathcurveto{\pgfqpoint{2.274825in}{3.315331in}}{\pgfqpoint{2.273189in}{3.319281in}}{\pgfqpoint{2.270277in}{3.322193in}}%
\pgfpathcurveto{\pgfqpoint{2.267365in}{3.325105in}}{\pgfqpoint{2.263415in}{3.326742in}}{\pgfqpoint{2.259297in}{3.326742in}}%
\pgfpathcurveto{\pgfqpoint{2.255179in}{3.326742in}}{\pgfqpoint{2.251229in}{3.325105in}}{\pgfqpoint{2.248317in}{3.322193in}}%
\pgfpathcurveto{\pgfqpoint{2.245405in}{3.319281in}}{\pgfqpoint{2.243769in}{3.315331in}}{\pgfqpoint{2.243769in}{3.311213in}}%
\pgfpathcurveto{\pgfqpoint{2.243769in}{3.307095in}}{\pgfqpoint{2.245405in}{3.303145in}}{\pgfqpoint{2.248317in}{3.300233in}}%
\pgfpathcurveto{\pgfqpoint{2.251229in}{3.297321in}}{\pgfqpoint{2.255179in}{3.295685in}}{\pgfqpoint{2.259297in}{3.295685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261450in}{3.295737in}}%
\pgfpathcurveto{\pgfqpoint{2.265568in}{3.295737in}}{\pgfqpoint{2.269518in}{3.297373in}}{\pgfqpoint{2.272430in}{3.300285in}}%
\pgfpathcurveto{\pgfqpoint{2.275342in}{3.303197in}}{\pgfqpoint{2.276978in}{3.307147in}}{\pgfqpoint{2.276978in}{3.311265in}}%
\pgfpathcurveto{\pgfqpoint{2.276978in}{3.315383in}}{\pgfqpoint{2.275342in}{3.319333in}}{\pgfqpoint{2.272430in}{3.322245in}}%
\pgfpathcurveto{\pgfqpoint{2.269518in}{3.325157in}}{\pgfqpoint{2.265568in}{3.326793in}}{\pgfqpoint{2.261450in}{3.326793in}}%
\pgfpathcurveto{\pgfqpoint{2.257332in}{3.326793in}}{\pgfqpoint{2.253382in}{3.325157in}}{\pgfqpoint{2.250470in}{3.322245in}}%
\pgfpathcurveto{\pgfqpoint{2.247558in}{3.319333in}}{\pgfqpoint{2.245922in}{3.315383in}}{\pgfqpoint{2.245922in}{3.311265in}}%
\pgfpathcurveto{\pgfqpoint{2.245922in}{3.307147in}}{\pgfqpoint{2.247558in}{3.303197in}}{\pgfqpoint{2.250470in}{3.300285in}}%
\pgfpathcurveto{\pgfqpoint{2.253382in}{3.297373in}}{\pgfqpoint{2.257332in}{3.295737in}}{\pgfqpoint{2.261450in}{3.295737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263603in}{3.295789in}}%
\pgfpathcurveto{\pgfqpoint{2.267721in}{3.295789in}}{\pgfqpoint{2.271671in}{3.297425in}}{\pgfqpoint{2.274583in}{3.300337in}}%
\pgfpathcurveto{\pgfqpoint{2.277495in}{3.303249in}}{\pgfqpoint{2.279132in}{3.307199in}}{\pgfqpoint{2.279132in}{3.311317in}}%
\pgfpathcurveto{\pgfqpoint{2.279132in}{3.315436in}}{\pgfqpoint{2.277495in}{3.319386in}}{\pgfqpoint{2.274583in}{3.322298in}}%
\pgfpathcurveto{\pgfqpoint{2.271671in}{3.325210in}}{\pgfqpoint{2.267721in}{3.326846in}}{\pgfqpoint{2.263603in}{3.326846in}}%
\pgfpathcurveto{\pgfqpoint{2.259485in}{3.326846in}}{\pgfqpoint{2.255535in}{3.325210in}}{\pgfqpoint{2.252623in}{3.322298in}}%
\pgfpathcurveto{\pgfqpoint{2.249711in}{3.319386in}}{\pgfqpoint{2.248075in}{3.315436in}}{\pgfqpoint{2.248075in}{3.311317in}}%
\pgfpathcurveto{\pgfqpoint{2.248075in}{3.307199in}}{\pgfqpoint{2.249711in}{3.303249in}}{\pgfqpoint{2.252623in}{3.300337in}}%
\pgfpathcurveto{\pgfqpoint{2.255535in}{3.297425in}}{\pgfqpoint{2.259485in}{3.295789in}}{\pgfqpoint{2.263603in}{3.295789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265756in}{3.295841in}}%
\pgfpathcurveto{\pgfqpoint{2.269875in}{3.295841in}}{\pgfqpoint{2.273825in}{3.297477in}}{\pgfqpoint{2.276737in}{3.300389in}}%
\pgfpathcurveto{\pgfqpoint{2.279649in}{3.303301in}}{\pgfqpoint{2.281285in}{3.307251in}}{\pgfqpoint{2.281285in}{3.311369in}}%
\pgfpathcurveto{\pgfqpoint{2.281285in}{3.315487in}}{\pgfqpoint{2.279649in}{3.319437in}}{\pgfqpoint{2.276737in}{3.322349in}}%
\pgfpathcurveto{\pgfqpoint{2.273825in}{3.325261in}}{\pgfqpoint{2.269875in}{3.326897in}}{\pgfqpoint{2.265756in}{3.326897in}}%
\pgfpathcurveto{\pgfqpoint{2.261638in}{3.326897in}}{\pgfqpoint{2.257688in}{3.325261in}}{\pgfqpoint{2.254776in}{3.322349in}}%
\pgfpathcurveto{\pgfqpoint{2.251864in}{3.319437in}}{\pgfqpoint{2.250228in}{3.315487in}}{\pgfqpoint{2.250228in}{3.311369in}}%
\pgfpathcurveto{\pgfqpoint{2.250228in}{3.307251in}}{\pgfqpoint{2.251864in}{3.303301in}}{\pgfqpoint{2.254776in}{3.300389in}}%
\pgfpathcurveto{\pgfqpoint{2.257688in}{3.297477in}}{\pgfqpoint{2.261638in}{3.295841in}}{\pgfqpoint{2.265756in}{3.295841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267910in}{3.295891in}}%
\pgfpathcurveto{\pgfqpoint{2.272028in}{3.295891in}}{\pgfqpoint{2.275978in}{3.297527in}}{\pgfqpoint{2.278890in}{3.300439in}}%
\pgfpathcurveto{\pgfqpoint{2.281802in}{3.303351in}}{\pgfqpoint{2.283438in}{3.307301in}}{\pgfqpoint{2.283438in}{3.311419in}}%
\pgfpathcurveto{\pgfqpoint{2.283438in}{3.315537in}}{\pgfqpoint{2.281802in}{3.319487in}}{\pgfqpoint{2.278890in}{3.322399in}}%
\pgfpathcurveto{\pgfqpoint{2.275978in}{3.325311in}}{\pgfqpoint{2.272028in}{3.326947in}}{\pgfqpoint{2.267910in}{3.326947in}}%
\pgfpathcurveto{\pgfqpoint{2.263791in}{3.326947in}}{\pgfqpoint{2.259841in}{3.325311in}}{\pgfqpoint{2.256929in}{3.322399in}}%
\pgfpathcurveto{\pgfqpoint{2.254017in}{3.319487in}}{\pgfqpoint{2.252381in}{3.315537in}}{\pgfqpoint{2.252381in}{3.311419in}}%
\pgfpathcurveto{\pgfqpoint{2.252381in}{3.307301in}}{\pgfqpoint{2.254017in}{3.303351in}}{\pgfqpoint{2.256929in}{3.300439in}}%
\pgfpathcurveto{\pgfqpoint{2.259841in}{3.297527in}}{\pgfqpoint{2.263791in}{3.295891in}}{\pgfqpoint{2.267910in}{3.295891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270063in}{3.295942in}}%
\pgfpathcurveto{\pgfqpoint{2.274181in}{3.295942in}}{\pgfqpoint{2.278131in}{3.297578in}}{\pgfqpoint{2.281043in}{3.300490in}}%
\pgfpathcurveto{\pgfqpoint{2.283955in}{3.303402in}}{\pgfqpoint{2.285591in}{3.307352in}}{\pgfqpoint{2.285591in}{3.311470in}}%
\pgfpathcurveto{\pgfqpoint{2.285591in}{3.315588in}}{\pgfqpoint{2.283955in}{3.319538in}}{\pgfqpoint{2.281043in}{3.322450in}}%
\pgfpathcurveto{\pgfqpoint{2.278131in}{3.325362in}}{\pgfqpoint{2.274181in}{3.326998in}}{\pgfqpoint{2.270063in}{3.326998in}}%
\pgfpathcurveto{\pgfqpoint{2.265945in}{3.326998in}}{\pgfqpoint{2.261995in}{3.325362in}}{\pgfqpoint{2.259083in}{3.322450in}}%
\pgfpathcurveto{\pgfqpoint{2.256171in}{3.319538in}}{\pgfqpoint{2.254534in}{3.315588in}}{\pgfqpoint{2.254534in}{3.311470in}}%
\pgfpathcurveto{\pgfqpoint{2.254534in}{3.307352in}}{\pgfqpoint{2.256171in}{3.303402in}}{\pgfqpoint{2.259083in}{3.300490in}}%
\pgfpathcurveto{\pgfqpoint{2.261995in}{3.297578in}}{\pgfqpoint{2.265945in}{3.295942in}}{\pgfqpoint{2.270063in}{3.295942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272216in}{3.295992in}}%
\pgfpathcurveto{\pgfqpoint{2.276334in}{3.295992in}}{\pgfqpoint{2.280284in}{3.297628in}}{\pgfqpoint{2.283196in}{3.300540in}}%
\pgfpathcurveto{\pgfqpoint{2.286108in}{3.303452in}}{\pgfqpoint{2.287744in}{3.307402in}}{\pgfqpoint{2.287744in}{3.311520in}}%
\pgfpathcurveto{\pgfqpoint{2.287744in}{3.315638in}}{\pgfqpoint{2.286108in}{3.319588in}}{\pgfqpoint{2.283196in}{3.322500in}}%
\pgfpathcurveto{\pgfqpoint{2.280284in}{3.325412in}}{\pgfqpoint{2.276334in}{3.327048in}}{\pgfqpoint{2.272216in}{3.327048in}}%
\pgfpathcurveto{\pgfqpoint{2.268098in}{3.327048in}}{\pgfqpoint{2.264148in}{3.325412in}}{\pgfqpoint{2.261236in}{3.322500in}}%
\pgfpathcurveto{\pgfqpoint{2.258324in}{3.319588in}}{\pgfqpoint{2.256688in}{3.315638in}}{\pgfqpoint{2.256688in}{3.311520in}}%
\pgfpathcurveto{\pgfqpoint{2.256688in}{3.307402in}}{\pgfqpoint{2.258324in}{3.303452in}}{\pgfqpoint{2.261236in}{3.300540in}}%
\pgfpathcurveto{\pgfqpoint{2.264148in}{3.297628in}}{\pgfqpoint{2.268098in}{3.295992in}}{\pgfqpoint{2.272216in}{3.295992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274369in}{3.296042in}}%
\pgfpathcurveto{\pgfqpoint{2.278487in}{3.296042in}}{\pgfqpoint{2.282437in}{3.297678in}}{\pgfqpoint{2.285349in}{3.300590in}}%
\pgfpathcurveto{\pgfqpoint{2.288261in}{3.303502in}}{\pgfqpoint{2.289897in}{3.307452in}}{\pgfqpoint{2.289897in}{3.311570in}}%
\pgfpathcurveto{\pgfqpoint{2.289897in}{3.315688in}}{\pgfqpoint{2.288261in}{3.319638in}}{\pgfqpoint{2.285349in}{3.322550in}}%
\pgfpathcurveto{\pgfqpoint{2.282437in}{3.325462in}}{\pgfqpoint{2.278487in}{3.327098in}}{\pgfqpoint{2.274369in}{3.327098in}}%
\pgfpathcurveto{\pgfqpoint{2.270251in}{3.327098in}}{\pgfqpoint{2.266301in}{3.325462in}}{\pgfqpoint{2.263389in}{3.322550in}}%
\pgfpathcurveto{\pgfqpoint{2.260477in}{3.319638in}}{\pgfqpoint{2.258841in}{3.315688in}}{\pgfqpoint{2.258841in}{3.311570in}}%
\pgfpathcurveto{\pgfqpoint{2.258841in}{3.307452in}}{\pgfqpoint{2.260477in}{3.303502in}}{\pgfqpoint{2.263389in}{3.300590in}}%
\pgfpathcurveto{\pgfqpoint{2.266301in}{3.297678in}}{\pgfqpoint{2.270251in}{3.296042in}}{\pgfqpoint{2.274369in}{3.296042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276522in}{3.296092in}}%
\pgfpathcurveto{\pgfqpoint{2.280640in}{3.296092in}}{\pgfqpoint{2.284590in}{3.297728in}}{\pgfqpoint{2.287502in}{3.300640in}}%
\pgfpathcurveto{\pgfqpoint{2.290414in}{3.303552in}}{\pgfqpoint{2.292050in}{3.307502in}}{\pgfqpoint{2.292050in}{3.311620in}}%
\pgfpathcurveto{\pgfqpoint{2.292050in}{3.315738in}}{\pgfqpoint{2.290414in}{3.319688in}}{\pgfqpoint{2.287502in}{3.322600in}}%
\pgfpathcurveto{\pgfqpoint{2.284590in}{3.325512in}}{\pgfqpoint{2.280640in}{3.327148in}}{\pgfqpoint{2.276522in}{3.327148in}}%
\pgfpathcurveto{\pgfqpoint{2.272404in}{3.327148in}}{\pgfqpoint{2.268454in}{3.325512in}}{\pgfqpoint{2.265542in}{3.322600in}}%
\pgfpathcurveto{\pgfqpoint{2.262630in}{3.319688in}}{\pgfqpoint{2.260994in}{3.315738in}}{\pgfqpoint{2.260994in}{3.311620in}}%
\pgfpathcurveto{\pgfqpoint{2.260994in}{3.307502in}}{\pgfqpoint{2.262630in}{3.303552in}}{\pgfqpoint{2.265542in}{3.300640in}}%
\pgfpathcurveto{\pgfqpoint{2.268454in}{3.297728in}}{\pgfqpoint{2.272404in}{3.296092in}}{\pgfqpoint{2.276522in}{3.296092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278675in}{3.296140in}}%
\pgfpathcurveto{\pgfqpoint{2.282793in}{3.296140in}}{\pgfqpoint{2.286743in}{3.297776in}}{\pgfqpoint{2.289655in}{3.300688in}}%
\pgfpathcurveto{\pgfqpoint{2.292567in}{3.303600in}}{\pgfqpoint{2.294203in}{3.307550in}}{\pgfqpoint{2.294203in}{3.311668in}}%
\pgfpathcurveto{\pgfqpoint{2.294203in}{3.315787in}}{\pgfqpoint{2.292567in}{3.319737in}}{\pgfqpoint{2.289655in}{3.322649in}}%
\pgfpathcurveto{\pgfqpoint{2.286743in}{3.325560in}}{\pgfqpoint{2.282793in}{3.327197in}}{\pgfqpoint{2.278675in}{3.327197in}}%
\pgfpathcurveto{\pgfqpoint{2.274557in}{3.327197in}}{\pgfqpoint{2.270607in}{3.325560in}}{\pgfqpoint{2.267695in}{3.322649in}}%
\pgfpathcurveto{\pgfqpoint{2.264783in}{3.319737in}}{\pgfqpoint{2.263147in}{3.315787in}}{\pgfqpoint{2.263147in}{3.311668in}}%
\pgfpathcurveto{\pgfqpoint{2.263147in}{3.307550in}}{\pgfqpoint{2.264783in}{3.303600in}}{\pgfqpoint{2.267695in}{3.300688in}}%
\pgfpathcurveto{\pgfqpoint{2.270607in}{3.297776in}}{\pgfqpoint{2.274557in}{3.296140in}}{\pgfqpoint{2.278675in}{3.296140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280828in}{3.296190in}}%
\pgfpathcurveto{\pgfqpoint{2.284947in}{3.296190in}}{\pgfqpoint{2.288897in}{3.297826in}}{\pgfqpoint{2.291809in}{3.300738in}}%
\pgfpathcurveto{\pgfqpoint{2.294720in}{3.303650in}}{\pgfqpoint{2.296357in}{3.307600in}}{\pgfqpoint{2.296357in}{3.311718in}}%
\pgfpathcurveto{\pgfqpoint{2.296357in}{3.315836in}}{\pgfqpoint{2.294720in}{3.319786in}}{\pgfqpoint{2.291809in}{3.322698in}}%
\pgfpathcurveto{\pgfqpoint{2.288897in}{3.325610in}}{\pgfqpoint{2.284947in}{3.327246in}}{\pgfqpoint{2.280828in}{3.327246in}}%
\pgfpathcurveto{\pgfqpoint{2.276710in}{3.327246in}}{\pgfqpoint{2.272760in}{3.325610in}}{\pgfqpoint{2.269848in}{3.322698in}}%
\pgfpathcurveto{\pgfqpoint{2.266936in}{3.319786in}}{\pgfqpoint{2.265300in}{3.315836in}}{\pgfqpoint{2.265300in}{3.311718in}}%
\pgfpathcurveto{\pgfqpoint{2.265300in}{3.307600in}}{\pgfqpoint{2.266936in}{3.303650in}}{\pgfqpoint{2.269848in}{3.300738in}}%
\pgfpathcurveto{\pgfqpoint{2.272760in}{3.297826in}}{\pgfqpoint{2.276710in}{3.296190in}}{\pgfqpoint{2.280828in}{3.296190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282982in}{3.296239in}}%
\pgfpathcurveto{\pgfqpoint{2.287100in}{3.296239in}}{\pgfqpoint{2.291050in}{3.297875in}}{\pgfqpoint{2.293962in}{3.300787in}}%
\pgfpathcurveto{\pgfqpoint{2.296874in}{3.303699in}}{\pgfqpoint{2.298510in}{3.307649in}}{\pgfqpoint{2.298510in}{3.311767in}}%
\pgfpathcurveto{\pgfqpoint{2.298510in}{3.315885in}}{\pgfqpoint{2.296874in}{3.319835in}}{\pgfqpoint{2.293962in}{3.322747in}}%
\pgfpathcurveto{\pgfqpoint{2.291050in}{3.325659in}}{\pgfqpoint{2.287100in}{3.327295in}}{\pgfqpoint{2.282982in}{3.327295in}}%
\pgfpathcurveto{\pgfqpoint{2.278863in}{3.327295in}}{\pgfqpoint{2.274913in}{3.325659in}}{\pgfqpoint{2.272001in}{3.322747in}}%
\pgfpathcurveto{\pgfqpoint{2.269089in}{3.319835in}}{\pgfqpoint{2.267453in}{3.315885in}}{\pgfqpoint{2.267453in}{3.311767in}}%
\pgfpathcurveto{\pgfqpoint{2.267453in}{3.307649in}}{\pgfqpoint{2.269089in}{3.303699in}}{\pgfqpoint{2.272001in}{3.300787in}}%
\pgfpathcurveto{\pgfqpoint{2.274913in}{3.297875in}}{\pgfqpoint{2.278863in}{3.296239in}}{\pgfqpoint{2.282982in}{3.296239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285135in}{3.296286in}}%
\pgfpathcurveto{\pgfqpoint{2.289253in}{3.296286in}}{\pgfqpoint{2.293203in}{3.297922in}}{\pgfqpoint{2.296115in}{3.300834in}}%
\pgfpathcurveto{\pgfqpoint{2.299027in}{3.303746in}}{\pgfqpoint{2.300663in}{3.307696in}}{\pgfqpoint{2.300663in}{3.311814in}}%
\pgfpathcurveto{\pgfqpoint{2.300663in}{3.315932in}}{\pgfqpoint{2.299027in}{3.319882in}}{\pgfqpoint{2.296115in}{3.322794in}}%
\pgfpathcurveto{\pgfqpoint{2.293203in}{3.325706in}}{\pgfqpoint{2.289253in}{3.327342in}}{\pgfqpoint{2.285135in}{3.327342in}}%
\pgfpathcurveto{\pgfqpoint{2.281017in}{3.327342in}}{\pgfqpoint{2.277066in}{3.325706in}}{\pgfqpoint{2.274155in}{3.322794in}}%
\pgfpathcurveto{\pgfqpoint{2.271243in}{3.319882in}}{\pgfqpoint{2.269606in}{3.315932in}}{\pgfqpoint{2.269606in}{3.311814in}}%
\pgfpathcurveto{\pgfqpoint{2.269606in}{3.307696in}}{\pgfqpoint{2.271243in}{3.303746in}}{\pgfqpoint{2.274155in}{3.300834in}}%
\pgfpathcurveto{\pgfqpoint{2.277066in}{3.297922in}}{\pgfqpoint{2.281017in}{3.296286in}}{\pgfqpoint{2.285135in}{3.296286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287288in}{3.296335in}}%
\pgfpathcurveto{\pgfqpoint{2.291406in}{3.296335in}}{\pgfqpoint{2.295356in}{3.297971in}}{\pgfqpoint{2.298268in}{3.300883in}}%
\pgfpathcurveto{\pgfqpoint{2.301180in}{3.303795in}}{\pgfqpoint{2.302816in}{3.307745in}}{\pgfqpoint{2.302816in}{3.311863in}}%
\pgfpathcurveto{\pgfqpoint{2.302816in}{3.315981in}}{\pgfqpoint{2.301180in}{3.319931in}}{\pgfqpoint{2.298268in}{3.322843in}}%
\pgfpathcurveto{\pgfqpoint{2.295356in}{3.325755in}}{\pgfqpoint{2.291406in}{3.327391in}}{\pgfqpoint{2.287288in}{3.327391in}}%
\pgfpathcurveto{\pgfqpoint{2.283170in}{3.327391in}}{\pgfqpoint{2.279220in}{3.325755in}}{\pgfqpoint{2.276308in}{3.322843in}}%
\pgfpathcurveto{\pgfqpoint{2.273396in}{3.319931in}}{\pgfqpoint{2.271760in}{3.315981in}}{\pgfqpoint{2.271760in}{3.311863in}}%
\pgfpathcurveto{\pgfqpoint{2.271760in}{3.307745in}}{\pgfqpoint{2.273396in}{3.303795in}}{\pgfqpoint{2.276308in}{3.300883in}}%
\pgfpathcurveto{\pgfqpoint{2.279220in}{3.297971in}}{\pgfqpoint{2.283170in}{3.296335in}}{\pgfqpoint{2.287288in}{3.296335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289441in}{3.296383in}}%
\pgfpathcurveto{\pgfqpoint{2.293559in}{3.296383in}}{\pgfqpoint{2.297509in}{3.298019in}}{\pgfqpoint{2.300421in}{3.300931in}}%
\pgfpathcurveto{\pgfqpoint{2.303333in}{3.303843in}}{\pgfqpoint{2.304969in}{3.307793in}}{\pgfqpoint{2.304969in}{3.311911in}}%
\pgfpathcurveto{\pgfqpoint{2.304969in}{3.316030in}}{\pgfqpoint{2.303333in}{3.319980in}}{\pgfqpoint{2.300421in}{3.322892in}}%
\pgfpathcurveto{\pgfqpoint{2.297509in}{3.325804in}}{\pgfqpoint{2.293559in}{3.327440in}}{\pgfqpoint{2.289441in}{3.327440in}}%
\pgfpathcurveto{\pgfqpoint{2.285323in}{3.327440in}}{\pgfqpoint{2.281373in}{3.325804in}}{\pgfqpoint{2.278461in}{3.322892in}}%
\pgfpathcurveto{\pgfqpoint{2.275549in}{3.319980in}}{\pgfqpoint{2.273913in}{3.316030in}}{\pgfqpoint{2.273913in}{3.311911in}}%
\pgfpathcurveto{\pgfqpoint{2.273913in}{3.307793in}}{\pgfqpoint{2.275549in}{3.303843in}}{\pgfqpoint{2.278461in}{3.300931in}}%
\pgfpathcurveto{\pgfqpoint{2.281373in}{3.298019in}}{\pgfqpoint{2.285323in}{3.296383in}}{\pgfqpoint{2.289441in}{3.296383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291594in}{3.296431in}}%
\pgfpathcurveto{\pgfqpoint{2.295712in}{3.296431in}}{\pgfqpoint{2.299662in}{3.298067in}}{\pgfqpoint{2.302574in}{3.300979in}}%
\pgfpathcurveto{\pgfqpoint{2.305486in}{3.303891in}}{\pgfqpoint{2.307122in}{3.307841in}}{\pgfqpoint{2.307122in}{3.311959in}}%
\pgfpathcurveto{\pgfqpoint{2.307122in}{3.316077in}}{\pgfqpoint{2.305486in}{3.320027in}}{\pgfqpoint{2.302574in}{3.322939in}}%
\pgfpathcurveto{\pgfqpoint{2.299662in}{3.325851in}}{\pgfqpoint{2.295712in}{3.327487in}}{\pgfqpoint{2.291594in}{3.327487in}}%
\pgfpathcurveto{\pgfqpoint{2.287476in}{3.327487in}}{\pgfqpoint{2.283526in}{3.325851in}}{\pgfqpoint{2.280614in}{3.322939in}}%
\pgfpathcurveto{\pgfqpoint{2.277702in}{3.320027in}}{\pgfqpoint{2.276066in}{3.316077in}}{\pgfqpoint{2.276066in}{3.311959in}}%
\pgfpathcurveto{\pgfqpoint{2.276066in}{3.307841in}}{\pgfqpoint{2.277702in}{3.303891in}}{\pgfqpoint{2.280614in}{3.300979in}}%
\pgfpathcurveto{\pgfqpoint{2.283526in}{3.298067in}}{\pgfqpoint{2.287476in}{3.296431in}}{\pgfqpoint{2.291594in}{3.296431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293747in}{3.296478in}}%
\pgfpathcurveto{\pgfqpoint{2.297865in}{3.296478in}}{\pgfqpoint{2.301815in}{3.298114in}}{\pgfqpoint{2.304727in}{3.301026in}}%
\pgfpathcurveto{\pgfqpoint{2.307639in}{3.303938in}}{\pgfqpoint{2.309275in}{3.307888in}}{\pgfqpoint{2.309275in}{3.312006in}}%
\pgfpathcurveto{\pgfqpoint{2.309275in}{3.316125in}}{\pgfqpoint{2.307639in}{3.320075in}}{\pgfqpoint{2.304727in}{3.322987in}}%
\pgfpathcurveto{\pgfqpoint{2.301815in}{3.325899in}}{\pgfqpoint{2.297865in}{3.327535in}}{\pgfqpoint{2.293747in}{3.327535in}}%
\pgfpathcurveto{\pgfqpoint{2.289629in}{3.327535in}}{\pgfqpoint{2.285679in}{3.325899in}}{\pgfqpoint{2.282767in}{3.322987in}}%
\pgfpathcurveto{\pgfqpoint{2.279855in}{3.320075in}}{\pgfqpoint{2.278219in}{3.316125in}}{\pgfqpoint{2.278219in}{3.312006in}}%
\pgfpathcurveto{\pgfqpoint{2.278219in}{3.307888in}}{\pgfqpoint{2.279855in}{3.303938in}}{\pgfqpoint{2.282767in}{3.301026in}}%
\pgfpathcurveto{\pgfqpoint{2.285679in}{3.298114in}}{\pgfqpoint{2.289629in}{3.296478in}}{\pgfqpoint{2.293747in}{3.296478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295900in}{3.296525in}}%
\pgfpathcurveto{\pgfqpoint{2.300018in}{3.296525in}}{\pgfqpoint{2.303969in}{3.298161in}}{\pgfqpoint{2.306880in}{3.301073in}}%
\pgfpathcurveto{\pgfqpoint{2.309792in}{3.303985in}}{\pgfqpoint{2.311429in}{3.307935in}}{\pgfqpoint{2.311429in}{3.312053in}}%
\pgfpathcurveto{\pgfqpoint{2.311429in}{3.316171in}}{\pgfqpoint{2.309792in}{3.320122in}}{\pgfqpoint{2.306880in}{3.323033in}}%
\pgfpathcurveto{\pgfqpoint{2.303969in}{3.325945in}}{\pgfqpoint{2.300018in}{3.327582in}}{\pgfqpoint{2.295900in}{3.327582in}}%
\pgfpathcurveto{\pgfqpoint{2.291782in}{3.327582in}}{\pgfqpoint{2.287832in}{3.325945in}}{\pgfqpoint{2.284920in}{3.323033in}}%
\pgfpathcurveto{\pgfqpoint{2.282008in}{3.320122in}}{\pgfqpoint{2.280372in}{3.316171in}}{\pgfqpoint{2.280372in}{3.312053in}}%
\pgfpathcurveto{\pgfqpoint{2.280372in}{3.307935in}}{\pgfqpoint{2.282008in}{3.303985in}}{\pgfqpoint{2.284920in}{3.301073in}}%
\pgfpathcurveto{\pgfqpoint{2.287832in}{3.298161in}}{\pgfqpoint{2.291782in}{3.296525in}}{\pgfqpoint{2.295900in}{3.296525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298053in}{3.296572in}}%
\pgfpathcurveto{\pgfqpoint{2.302172in}{3.296572in}}{\pgfqpoint{2.306122in}{3.298208in}}{\pgfqpoint{2.309034in}{3.301120in}}%
\pgfpathcurveto{\pgfqpoint{2.311946in}{3.304032in}}{\pgfqpoint{2.313582in}{3.307982in}}{\pgfqpoint{2.313582in}{3.312100in}}%
\pgfpathcurveto{\pgfqpoint{2.313582in}{3.316218in}}{\pgfqpoint{2.311946in}{3.320168in}}{\pgfqpoint{2.309034in}{3.323080in}}%
\pgfpathcurveto{\pgfqpoint{2.306122in}{3.325992in}}{\pgfqpoint{2.302172in}{3.327628in}}{\pgfqpoint{2.298053in}{3.327628in}}%
\pgfpathcurveto{\pgfqpoint{2.293935in}{3.327628in}}{\pgfqpoint{2.289985in}{3.325992in}}{\pgfqpoint{2.287073in}{3.323080in}}%
\pgfpathcurveto{\pgfqpoint{2.284161in}{3.320168in}}{\pgfqpoint{2.282525in}{3.316218in}}{\pgfqpoint{2.282525in}{3.312100in}}%
\pgfpathcurveto{\pgfqpoint{2.282525in}{3.307982in}}{\pgfqpoint{2.284161in}{3.304032in}}{\pgfqpoint{2.287073in}{3.301120in}}%
\pgfpathcurveto{\pgfqpoint{2.289985in}{3.298208in}}{\pgfqpoint{2.293935in}{3.296572in}}{\pgfqpoint{2.298053in}{3.296572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300207in}{3.296619in}}%
\pgfpathcurveto{\pgfqpoint{2.304325in}{3.296619in}}{\pgfqpoint{2.308275in}{3.298255in}}{\pgfqpoint{2.311187in}{3.301167in}}%
\pgfpathcurveto{\pgfqpoint{2.314099in}{3.304079in}}{\pgfqpoint{2.315735in}{3.308029in}}{\pgfqpoint{2.315735in}{3.312147in}}%
\pgfpathcurveto{\pgfqpoint{2.315735in}{3.316266in}}{\pgfqpoint{2.314099in}{3.320216in}}{\pgfqpoint{2.311187in}{3.323127in}}%
\pgfpathcurveto{\pgfqpoint{2.308275in}{3.326039in}}{\pgfqpoint{2.304325in}{3.327676in}}{\pgfqpoint{2.300207in}{3.327676in}}%
\pgfpathcurveto{\pgfqpoint{2.296088in}{3.327676in}}{\pgfqpoint{2.292138in}{3.326039in}}{\pgfqpoint{2.289226in}{3.323127in}}%
\pgfpathcurveto{\pgfqpoint{2.286315in}{3.320216in}}{\pgfqpoint{2.284678in}{3.316266in}}{\pgfqpoint{2.284678in}{3.312147in}}%
\pgfpathcurveto{\pgfqpoint{2.284678in}{3.308029in}}{\pgfqpoint{2.286315in}{3.304079in}}{\pgfqpoint{2.289226in}{3.301167in}}%
\pgfpathcurveto{\pgfqpoint{2.292138in}{3.298255in}}{\pgfqpoint{2.296088in}{3.296619in}}{\pgfqpoint{2.300207in}{3.296619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302360in}{3.296666in}}%
\pgfpathcurveto{\pgfqpoint{2.306478in}{3.296666in}}{\pgfqpoint{2.310428in}{3.298302in}}{\pgfqpoint{2.313340in}{3.301214in}}%
\pgfpathcurveto{\pgfqpoint{2.316252in}{3.304126in}}{\pgfqpoint{2.317888in}{3.308076in}}{\pgfqpoint{2.317888in}{3.312194in}}%
\pgfpathcurveto{\pgfqpoint{2.317888in}{3.316312in}}{\pgfqpoint{2.316252in}{3.320262in}}{\pgfqpoint{2.313340in}{3.323174in}}%
\pgfpathcurveto{\pgfqpoint{2.310428in}{3.326086in}}{\pgfqpoint{2.306478in}{3.327722in}}{\pgfqpoint{2.302360in}{3.327722in}}%
\pgfpathcurveto{\pgfqpoint{2.298242in}{3.327722in}}{\pgfqpoint{2.294292in}{3.326086in}}{\pgfqpoint{2.291380in}{3.323174in}}%
\pgfpathcurveto{\pgfqpoint{2.288468in}{3.320262in}}{\pgfqpoint{2.286832in}{3.316312in}}{\pgfqpoint{2.286832in}{3.312194in}}%
\pgfpathcurveto{\pgfqpoint{2.286832in}{3.308076in}}{\pgfqpoint{2.288468in}{3.304126in}}{\pgfqpoint{2.291380in}{3.301214in}}%
\pgfpathcurveto{\pgfqpoint{2.294292in}{3.298302in}}{\pgfqpoint{2.298242in}{3.296666in}}{\pgfqpoint{2.302360in}{3.296666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304513in}{3.296712in}}%
\pgfpathcurveto{\pgfqpoint{2.308631in}{3.296712in}}{\pgfqpoint{2.312581in}{3.298348in}}{\pgfqpoint{2.315493in}{3.301260in}}%
\pgfpathcurveto{\pgfqpoint{2.318405in}{3.304172in}}{\pgfqpoint{2.320041in}{3.308122in}}{\pgfqpoint{2.320041in}{3.312240in}}%
\pgfpathcurveto{\pgfqpoint{2.320041in}{3.316358in}}{\pgfqpoint{2.318405in}{3.320308in}}{\pgfqpoint{2.315493in}{3.323220in}}%
\pgfpathcurveto{\pgfqpoint{2.312581in}{3.326132in}}{\pgfqpoint{2.308631in}{3.327768in}}{\pgfqpoint{2.304513in}{3.327768in}}%
\pgfpathcurveto{\pgfqpoint{2.300395in}{3.327768in}}{\pgfqpoint{2.296445in}{3.326132in}}{\pgfqpoint{2.293533in}{3.323220in}}%
\pgfpathcurveto{\pgfqpoint{2.290621in}{3.320308in}}{\pgfqpoint{2.288985in}{3.316358in}}{\pgfqpoint{2.288985in}{3.312240in}}%
\pgfpathcurveto{\pgfqpoint{2.288985in}{3.308122in}}{\pgfqpoint{2.290621in}{3.304172in}}{\pgfqpoint{2.293533in}{3.301260in}}%
\pgfpathcurveto{\pgfqpoint{2.296445in}{3.298348in}}{\pgfqpoint{2.300395in}{3.296712in}}{\pgfqpoint{2.304513in}{3.296712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306666in}{3.296757in}}%
\pgfpathcurveto{\pgfqpoint{2.310784in}{3.296757in}}{\pgfqpoint{2.314734in}{3.298393in}}{\pgfqpoint{2.317646in}{3.301305in}}%
\pgfpathcurveto{\pgfqpoint{2.320558in}{3.304217in}}{\pgfqpoint{2.322194in}{3.308167in}}{\pgfqpoint{2.322194in}{3.312285in}}%
\pgfpathcurveto{\pgfqpoint{2.322194in}{3.316403in}}{\pgfqpoint{2.320558in}{3.320353in}}{\pgfqpoint{2.317646in}{3.323265in}}%
\pgfpathcurveto{\pgfqpoint{2.314734in}{3.326177in}}{\pgfqpoint{2.310784in}{3.327813in}}{\pgfqpoint{2.306666in}{3.327813in}}%
\pgfpathcurveto{\pgfqpoint{2.302548in}{3.327813in}}{\pgfqpoint{2.298598in}{3.326177in}}{\pgfqpoint{2.295686in}{3.323265in}}%
\pgfpathcurveto{\pgfqpoint{2.292774in}{3.320353in}}{\pgfqpoint{2.291138in}{3.316403in}}{\pgfqpoint{2.291138in}{3.312285in}}%
\pgfpathcurveto{\pgfqpoint{2.291138in}{3.308167in}}{\pgfqpoint{2.292774in}{3.304217in}}{\pgfqpoint{2.295686in}{3.301305in}}%
\pgfpathcurveto{\pgfqpoint{2.298598in}{3.298393in}}{\pgfqpoint{2.302548in}{3.296757in}}{\pgfqpoint{2.306666in}{3.296757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308819in}{3.296802in}}%
\pgfpathcurveto{\pgfqpoint{2.312937in}{3.296802in}}{\pgfqpoint{2.316887in}{3.298438in}}{\pgfqpoint{2.319799in}{3.301350in}}%
\pgfpathcurveto{\pgfqpoint{2.322711in}{3.304262in}}{\pgfqpoint{2.324347in}{3.308212in}}{\pgfqpoint{2.324347in}{3.312331in}}%
\pgfpathcurveto{\pgfqpoint{2.324347in}{3.316449in}}{\pgfqpoint{2.322711in}{3.320399in}}{\pgfqpoint{2.319799in}{3.323311in}}%
\pgfpathcurveto{\pgfqpoint{2.316887in}{3.326223in}}{\pgfqpoint{2.312937in}{3.327859in}}{\pgfqpoint{2.308819in}{3.327859in}}%
\pgfpathcurveto{\pgfqpoint{2.304701in}{3.327859in}}{\pgfqpoint{2.300751in}{3.326223in}}{\pgfqpoint{2.297839in}{3.323311in}}%
\pgfpathcurveto{\pgfqpoint{2.294927in}{3.320399in}}{\pgfqpoint{2.293291in}{3.316449in}}{\pgfqpoint{2.293291in}{3.312331in}}%
\pgfpathcurveto{\pgfqpoint{2.293291in}{3.308212in}}{\pgfqpoint{2.294927in}{3.304262in}}{\pgfqpoint{2.297839in}{3.301350in}}%
\pgfpathcurveto{\pgfqpoint{2.300751in}{3.298438in}}{\pgfqpoint{2.304701in}{3.296802in}}{\pgfqpoint{2.308819in}{3.296802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310972in}{3.296847in}}%
\pgfpathcurveto{\pgfqpoint{2.315090in}{3.296847in}}{\pgfqpoint{2.319040in}{3.298484in}}{\pgfqpoint{2.321952in}{3.301396in}}%
\pgfpathcurveto{\pgfqpoint{2.324864in}{3.304308in}}{\pgfqpoint{2.326501in}{3.308258in}}{\pgfqpoint{2.326501in}{3.312376in}}%
\pgfpathcurveto{\pgfqpoint{2.326501in}{3.316494in}}{\pgfqpoint{2.324864in}{3.320444in}}{\pgfqpoint{2.321952in}{3.323356in}}%
\pgfpathcurveto{\pgfqpoint{2.319040in}{3.326268in}}{\pgfqpoint{2.315090in}{3.327904in}}{\pgfqpoint{2.310972in}{3.327904in}}%
\pgfpathcurveto{\pgfqpoint{2.306854in}{3.327904in}}{\pgfqpoint{2.302904in}{3.326268in}}{\pgfqpoint{2.299992in}{3.323356in}}%
\pgfpathcurveto{\pgfqpoint{2.297080in}{3.320444in}}{\pgfqpoint{2.295444in}{3.316494in}}{\pgfqpoint{2.295444in}{3.312376in}}%
\pgfpathcurveto{\pgfqpoint{2.295444in}{3.308258in}}{\pgfqpoint{2.297080in}{3.304308in}}{\pgfqpoint{2.299992in}{3.301396in}}%
\pgfpathcurveto{\pgfqpoint{2.302904in}{3.298484in}}{\pgfqpoint{2.306854in}{3.296847in}}{\pgfqpoint{2.310972in}{3.296847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313125in}{3.296893in}}%
\pgfpathcurveto{\pgfqpoint{2.317244in}{3.296893in}}{\pgfqpoint{2.321194in}{3.298529in}}{\pgfqpoint{2.324106in}{3.301441in}}%
\pgfpathcurveto{\pgfqpoint{2.327018in}{3.304353in}}{\pgfqpoint{2.328654in}{3.308303in}}{\pgfqpoint{2.328654in}{3.312421in}}%
\pgfpathcurveto{\pgfqpoint{2.328654in}{3.316539in}}{\pgfqpoint{2.327018in}{3.320489in}}{\pgfqpoint{2.324106in}{3.323401in}}%
\pgfpathcurveto{\pgfqpoint{2.321194in}{3.326313in}}{\pgfqpoint{2.317244in}{3.327949in}}{\pgfqpoint{2.313125in}{3.327949in}}%
\pgfpathcurveto{\pgfqpoint{2.309007in}{3.327949in}}{\pgfqpoint{2.305057in}{3.326313in}}{\pgfqpoint{2.302145in}{3.323401in}}%
\pgfpathcurveto{\pgfqpoint{2.299233in}{3.320489in}}{\pgfqpoint{2.297597in}{3.316539in}}{\pgfqpoint{2.297597in}{3.312421in}}%
\pgfpathcurveto{\pgfqpoint{2.297597in}{3.308303in}}{\pgfqpoint{2.299233in}{3.304353in}}{\pgfqpoint{2.302145in}{3.301441in}}%
\pgfpathcurveto{\pgfqpoint{2.305057in}{3.298529in}}{\pgfqpoint{2.309007in}{3.296893in}}{\pgfqpoint{2.313125in}{3.296893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315279in}{3.296937in}}%
\pgfpathcurveto{\pgfqpoint{2.319397in}{3.296937in}}{\pgfqpoint{2.323347in}{3.298573in}}{\pgfqpoint{2.326259in}{3.301485in}}%
\pgfpathcurveto{\pgfqpoint{2.329171in}{3.304397in}}{\pgfqpoint{2.330807in}{3.308347in}}{\pgfqpoint{2.330807in}{3.312465in}}%
\pgfpathcurveto{\pgfqpoint{2.330807in}{3.316583in}}{\pgfqpoint{2.329171in}{3.320533in}}{\pgfqpoint{2.326259in}{3.323445in}}%
\pgfpathcurveto{\pgfqpoint{2.323347in}{3.326357in}}{\pgfqpoint{2.319397in}{3.327993in}}{\pgfqpoint{2.315279in}{3.327993in}}%
\pgfpathcurveto{\pgfqpoint{2.311160in}{3.327993in}}{\pgfqpoint{2.307210in}{3.326357in}}{\pgfqpoint{2.304298in}{3.323445in}}%
\pgfpathcurveto{\pgfqpoint{2.301386in}{3.320533in}}{\pgfqpoint{2.299750in}{3.316583in}}{\pgfqpoint{2.299750in}{3.312465in}}%
\pgfpathcurveto{\pgfqpoint{2.299750in}{3.308347in}}{\pgfqpoint{2.301386in}{3.304397in}}{\pgfqpoint{2.304298in}{3.301485in}}%
\pgfpathcurveto{\pgfqpoint{2.307210in}{3.298573in}}{\pgfqpoint{2.311160in}{3.296937in}}{\pgfqpoint{2.315279in}{3.296937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317432in}{3.296981in}}%
\pgfpathcurveto{\pgfqpoint{2.321550in}{3.296981in}}{\pgfqpoint{2.325500in}{3.298617in}}{\pgfqpoint{2.328412in}{3.301529in}}%
\pgfpathcurveto{\pgfqpoint{2.331324in}{3.304441in}}{\pgfqpoint{2.332960in}{3.308391in}}{\pgfqpoint{2.332960in}{3.312509in}}%
\pgfpathcurveto{\pgfqpoint{2.332960in}{3.316628in}}{\pgfqpoint{2.331324in}{3.320578in}}{\pgfqpoint{2.328412in}{3.323490in}}%
\pgfpathcurveto{\pgfqpoint{2.325500in}{3.326401in}}{\pgfqpoint{2.321550in}{3.328038in}}{\pgfqpoint{2.317432in}{3.328038in}}%
\pgfpathcurveto{\pgfqpoint{2.313314in}{3.328038in}}{\pgfqpoint{2.309364in}{3.326401in}}{\pgfqpoint{2.306452in}{3.323490in}}%
\pgfpathcurveto{\pgfqpoint{2.303540in}{3.320578in}}{\pgfqpoint{2.301903in}{3.316628in}}{\pgfqpoint{2.301903in}{3.312509in}}%
\pgfpathcurveto{\pgfqpoint{2.301903in}{3.308391in}}{\pgfqpoint{2.303540in}{3.304441in}}{\pgfqpoint{2.306452in}{3.301529in}}%
\pgfpathcurveto{\pgfqpoint{2.309364in}{3.298617in}}{\pgfqpoint{2.313314in}{3.296981in}}{\pgfqpoint{2.317432in}{3.296981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319585in}{3.297026in}}%
\pgfpathcurveto{\pgfqpoint{2.323703in}{3.297026in}}{\pgfqpoint{2.327653in}{3.298662in}}{\pgfqpoint{2.330565in}{3.301574in}}%
\pgfpathcurveto{\pgfqpoint{2.333477in}{3.304486in}}{\pgfqpoint{2.335113in}{3.308436in}}{\pgfqpoint{2.335113in}{3.312554in}}%
\pgfpathcurveto{\pgfqpoint{2.335113in}{3.316672in}}{\pgfqpoint{2.333477in}{3.320622in}}{\pgfqpoint{2.330565in}{3.323534in}}%
\pgfpathcurveto{\pgfqpoint{2.327653in}{3.326446in}}{\pgfqpoint{2.323703in}{3.328083in}}{\pgfqpoint{2.319585in}{3.328083in}}%
\pgfpathcurveto{\pgfqpoint{2.315467in}{3.328083in}}{\pgfqpoint{2.311517in}{3.326446in}}{\pgfqpoint{2.308605in}{3.323534in}}%
\pgfpathcurveto{\pgfqpoint{2.305693in}{3.320622in}}{\pgfqpoint{2.304057in}{3.316672in}}{\pgfqpoint{2.304057in}{3.312554in}}%
\pgfpathcurveto{\pgfqpoint{2.304057in}{3.308436in}}{\pgfqpoint{2.305693in}{3.304486in}}{\pgfqpoint{2.308605in}{3.301574in}}%
\pgfpathcurveto{\pgfqpoint{2.311517in}{3.298662in}}{\pgfqpoint{2.315467in}{3.297026in}}{\pgfqpoint{2.319585in}{3.297026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321738in}{3.297071in}}%
\pgfpathcurveto{\pgfqpoint{2.325856in}{3.297071in}}{\pgfqpoint{2.329806in}{3.298707in}}{\pgfqpoint{2.332718in}{3.301619in}}%
\pgfpathcurveto{\pgfqpoint{2.335630in}{3.304531in}}{\pgfqpoint{2.337266in}{3.308481in}}{\pgfqpoint{2.337266in}{3.312599in}}%
\pgfpathcurveto{\pgfqpoint{2.337266in}{3.316717in}}{\pgfqpoint{2.335630in}{3.320667in}}{\pgfqpoint{2.332718in}{3.323579in}}%
\pgfpathcurveto{\pgfqpoint{2.329806in}{3.326491in}}{\pgfqpoint{2.325856in}{3.328127in}}{\pgfqpoint{2.321738in}{3.328127in}}%
\pgfpathcurveto{\pgfqpoint{2.317620in}{3.328127in}}{\pgfqpoint{2.313670in}{3.326491in}}{\pgfqpoint{2.310758in}{3.323579in}}%
\pgfpathcurveto{\pgfqpoint{2.307846in}{3.320667in}}{\pgfqpoint{2.306210in}{3.316717in}}{\pgfqpoint{2.306210in}{3.312599in}}%
\pgfpathcurveto{\pgfqpoint{2.306210in}{3.308481in}}{\pgfqpoint{2.307846in}{3.304531in}}{\pgfqpoint{2.310758in}{3.301619in}}%
\pgfpathcurveto{\pgfqpoint{2.313670in}{3.298707in}}{\pgfqpoint{2.317620in}{3.297071in}}{\pgfqpoint{2.321738in}{3.297071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323891in}{3.297114in}}%
\pgfpathcurveto{\pgfqpoint{2.328009in}{3.297114in}}{\pgfqpoint{2.331959in}{3.298750in}}{\pgfqpoint{2.334871in}{3.301662in}}%
\pgfpathcurveto{\pgfqpoint{2.337783in}{3.304574in}}{\pgfqpoint{2.339419in}{3.308524in}}{\pgfqpoint{2.339419in}{3.312643in}}%
\pgfpathcurveto{\pgfqpoint{2.339419in}{3.316761in}}{\pgfqpoint{2.337783in}{3.320711in}}{\pgfqpoint{2.334871in}{3.323623in}}%
\pgfpathcurveto{\pgfqpoint{2.331959in}{3.326535in}}{\pgfqpoint{2.328009in}{3.328171in}}{\pgfqpoint{2.323891in}{3.328171in}}%
\pgfpathcurveto{\pgfqpoint{2.319773in}{3.328171in}}{\pgfqpoint{2.315823in}{3.326535in}}{\pgfqpoint{2.312911in}{3.323623in}}%
\pgfpathcurveto{\pgfqpoint{2.309999in}{3.320711in}}{\pgfqpoint{2.308363in}{3.316761in}}{\pgfqpoint{2.308363in}{3.312643in}}%
\pgfpathcurveto{\pgfqpoint{2.308363in}{3.308524in}}{\pgfqpoint{2.309999in}{3.304574in}}{\pgfqpoint{2.312911in}{3.301662in}}%
\pgfpathcurveto{\pgfqpoint{2.315823in}{3.298750in}}{\pgfqpoint{2.319773in}{3.297114in}}{\pgfqpoint{2.323891in}{3.297114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326044in}{3.297158in}}%
\pgfpathcurveto{\pgfqpoint{2.330162in}{3.297158in}}{\pgfqpoint{2.334112in}{3.298794in}}{\pgfqpoint{2.337024in}{3.301706in}}%
\pgfpathcurveto{\pgfqpoint{2.339936in}{3.304618in}}{\pgfqpoint{2.341573in}{3.308568in}}{\pgfqpoint{2.341573in}{3.312686in}}%
\pgfpathcurveto{\pgfqpoint{2.341573in}{3.316804in}}{\pgfqpoint{2.339936in}{3.320754in}}{\pgfqpoint{2.337024in}{3.323666in}}%
\pgfpathcurveto{\pgfqpoint{2.334112in}{3.326578in}}{\pgfqpoint{2.330162in}{3.328214in}}{\pgfqpoint{2.326044in}{3.328214in}}%
\pgfpathcurveto{\pgfqpoint{2.321926in}{3.328214in}}{\pgfqpoint{2.317976in}{3.326578in}}{\pgfqpoint{2.315064in}{3.323666in}}%
\pgfpathcurveto{\pgfqpoint{2.312152in}{3.320754in}}{\pgfqpoint{2.310516in}{3.316804in}}{\pgfqpoint{2.310516in}{3.312686in}}%
\pgfpathcurveto{\pgfqpoint{2.310516in}{3.308568in}}{\pgfqpoint{2.312152in}{3.304618in}}{\pgfqpoint{2.315064in}{3.301706in}}%
\pgfpathcurveto{\pgfqpoint{2.317976in}{3.298794in}}{\pgfqpoint{2.321926in}{3.297158in}}{\pgfqpoint{2.326044in}{3.297158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328197in}{3.297201in}}%
\pgfpathcurveto{\pgfqpoint{2.332316in}{3.297201in}}{\pgfqpoint{2.336266in}{3.298837in}}{\pgfqpoint{2.339178in}{3.301749in}}%
\pgfpathcurveto{\pgfqpoint{2.342089in}{3.304661in}}{\pgfqpoint{2.343726in}{3.308611in}}{\pgfqpoint{2.343726in}{3.312729in}}%
\pgfpathcurveto{\pgfqpoint{2.343726in}{3.316847in}}{\pgfqpoint{2.342089in}{3.320797in}}{\pgfqpoint{2.339178in}{3.323709in}}%
\pgfpathcurveto{\pgfqpoint{2.336266in}{3.326621in}}{\pgfqpoint{2.332316in}{3.328257in}}{\pgfqpoint{2.328197in}{3.328257in}}%
\pgfpathcurveto{\pgfqpoint{2.324079in}{3.328257in}}{\pgfqpoint{2.320129in}{3.326621in}}{\pgfqpoint{2.317217in}{3.323709in}}%
\pgfpathcurveto{\pgfqpoint{2.314305in}{3.320797in}}{\pgfqpoint{2.312669in}{3.316847in}}{\pgfqpoint{2.312669in}{3.312729in}}%
\pgfpathcurveto{\pgfqpoint{2.312669in}{3.308611in}}{\pgfqpoint{2.314305in}{3.304661in}}{\pgfqpoint{2.317217in}{3.301749in}}%
\pgfpathcurveto{\pgfqpoint{2.320129in}{3.298837in}}{\pgfqpoint{2.324079in}{3.297201in}}{\pgfqpoint{2.328197in}{3.297201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330351in}{3.297244in}}%
\pgfpathcurveto{\pgfqpoint{2.334469in}{3.297244in}}{\pgfqpoint{2.338419in}{3.298880in}}{\pgfqpoint{2.341331in}{3.301792in}}%
\pgfpathcurveto{\pgfqpoint{2.344243in}{3.304704in}}{\pgfqpoint{2.345879in}{3.308654in}}{\pgfqpoint{2.345879in}{3.312772in}}%
\pgfpathcurveto{\pgfqpoint{2.345879in}{3.316890in}}{\pgfqpoint{2.344243in}{3.320840in}}{\pgfqpoint{2.341331in}{3.323752in}}%
\pgfpathcurveto{\pgfqpoint{2.338419in}{3.326664in}}{\pgfqpoint{2.334469in}{3.328300in}}{\pgfqpoint{2.330351in}{3.328300in}}%
\pgfpathcurveto{\pgfqpoint{2.326232in}{3.328300in}}{\pgfqpoint{2.322282in}{3.326664in}}{\pgfqpoint{2.319370in}{3.323752in}}%
\pgfpathcurveto{\pgfqpoint{2.316458in}{3.320840in}}{\pgfqpoint{2.314822in}{3.316890in}}{\pgfqpoint{2.314822in}{3.312772in}}%
\pgfpathcurveto{\pgfqpoint{2.314822in}{3.308654in}}{\pgfqpoint{2.316458in}{3.304704in}}{\pgfqpoint{2.319370in}{3.301792in}}%
\pgfpathcurveto{\pgfqpoint{2.322282in}{3.298880in}}{\pgfqpoint{2.326232in}{3.297244in}}{\pgfqpoint{2.330351in}{3.297244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332504in}{3.297286in}}%
\pgfpathcurveto{\pgfqpoint{2.336622in}{3.297286in}}{\pgfqpoint{2.340572in}{3.298923in}}{\pgfqpoint{2.343484in}{3.301834in}}%
\pgfpathcurveto{\pgfqpoint{2.346396in}{3.304746in}}{\pgfqpoint{2.348032in}{3.308696in}}{\pgfqpoint{2.348032in}{3.312815in}}%
\pgfpathcurveto{\pgfqpoint{2.348032in}{3.316933in}}{\pgfqpoint{2.346396in}{3.320883in}}{\pgfqpoint{2.343484in}{3.323795in}}%
\pgfpathcurveto{\pgfqpoint{2.340572in}{3.326707in}}{\pgfqpoint{2.336622in}{3.328343in}}{\pgfqpoint{2.332504in}{3.328343in}}%
\pgfpathcurveto{\pgfqpoint{2.328386in}{3.328343in}}{\pgfqpoint{2.324435in}{3.326707in}}{\pgfqpoint{2.321524in}{3.323795in}}%
\pgfpathcurveto{\pgfqpoint{2.318612in}{3.320883in}}{\pgfqpoint{2.316975in}{3.316933in}}{\pgfqpoint{2.316975in}{3.312815in}}%
\pgfpathcurveto{\pgfqpoint{2.316975in}{3.308696in}}{\pgfqpoint{2.318612in}{3.304746in}}{\pgfqpoint{2.321524in}{3.301834in}}%
\pgfpathcurveto{\pgfqpoint{2.324435in}{3.298923in}}{\pgfqpoint{2.328386in}{3.297286in}}{\pgfqpoint{2.332504in}{3.297286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334657in}{3.297330in}}%
\pgfpathcurveto{\pgfqpoint{2.338775in}{3.297330in}}{\pgfqpoint{2.342725in}{3.298966in}}{\pgfqpoint{2.345637in}{3.301878in}}%
\pgfpathcurveto{\pgfqpoint{2.348549in}{3.304790in}}{\pgfqpoint{2.350185in}{3.308740in}}{\pgfqpoint{2.350185in}{3.312858in}}%
\pgfpathcurveto{\pgfqpoint{2.350185in}{3.316976in}}{\pgfqpoint{2.348549in}{3.320926in}}{\pgfqpoint{2.345637in}{3.323838in}}%
\pgfpathcurveto{\pgfqpoint{2.342725in}{3.326750in}}{\pgfqpoint{2.338775in}{3.328386in}}{\pgfqpoint{2.334657in}{3.328386in}}%
\pgfpathcurveto{\pgfqpoint{2.330539in}{3.328386in}}{\pgfqpoint{2.326589in}{3.326750in}}{\pgfqpoint{2.323677in}{3.323838in}}%
\pgfpathcurveto{\pgfqpoint{2.320765in}{3.320926in}}{\pgfqpoint{2.319129in}{3.316976in}}{\pgfqpoint{2.319129in}{3.312858in}}%
\pgfpathcurveto{\pgfqpoint{2.319129in}{3.308740in}}{\pgfqpoint{2.320765in}{3.304790in}}{\pgfqpoint{2.323677in}{3.301878in}}%
\pgfpathcurveto{\pgfqpoint{2.326589in}{3.298966in}}{\pgfqpoint{2.330539in}{3.297330in}}{\pgfqpoint{2.334657in}{3.297330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336810in}{3.297373in}}%
\pgfpathcurveto{\pgfqpoint{2.340928in}{3.297373in}}{\pgfqpoint{2.344878in}{3.299009in}}{\pgfqpoint{2.347790in}{3.301921in}}%
\pgfpathcurveto{\pgfqpoint{2.350702in}{3.304833in}}{\pgfqpoint{2.352338in}{3.308783in}}{\pgfqpoint{2.352338in}{3.312901in}}%
\pgfpathcurveto{\pgfqpoint{2.352338in}{3.317019in}}{\pgfqpoint{2.350702in}{3.320969in}}{\pgfqpoint{2.347790in}{3.323881in}}%
\pgfpathcurveto{\pgfqpoint{2.344878in}{3.326793in}}{\pgfqpoint{2.340928in}{3.328429in}}{\pgfqpoint{2.336810in}{3.328429in}}%
\pgfpathcurveto{\pgfqpoint{2.332692in}{3.328429in}}{\pgfqpoint{2.328742in}{3.326793in}}{\pgfqpoint{2.325830in}{3.323881in}}%
\pgfpathcurveto{\pgfqpoint{2.322918in}{3.320969in}}{\pgfqpoint{2.321282in}{3.317019in}}{\pgfqpoint{2.321282in}{3.312901in}}%
\pgfpathcurveto{\pgfqpoint{2.321282in}{3.308783in}}{\pgfqpoint{2.322918in}{3.304833in}}{\pgfqpoint{2.325830in}{3.301921in}}%
\pgfpathcurveto{\pgfqpoint{2.328742in}{3.299009in}}{\pgfqpoint{2.332692in}{3.297373in}}{\pgfqpoint{2.336810in}{3.297373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338963in}{3.297415in}}%
\pgfpathcurveto{\pgfqpoint{2.343081in}{3.297415in}}{\pgfqpoint{2.347031in}{3.299051in}}{\pgfqpoint{2.349943in}{3.301963in}}%
\pgfpathcurveto{\pgfqpoint{2.352855in}{3.304875in}}{\pgfqpoint{2.354491in}{3.308825in}}{\pgfqpoint{2.354491in}{3.312943in}}%
\pgfpathcurveto{\pgfqpoint{2.354491in}{3.317062in}}{\pgfqpoint{2.352855in}{3.321012in}}{\pgfqpoint{2.349943in}{3.323924in}}%
\pgfpathcurveto{\pgfqpoint{2.347031in}{3.326836in}}{\pgfqpoint{2.343081in}{3.328472in}}{\pgfqpoint{2.338963in}{3.328472in}}%
\pgfpathcurveto{\pgfqpoint{2.334845in}{3.328472in}}{\pgfqpoint{2.330895in}{3.326836in}}{\pgfqpoint{2.327983in}{3.323924in}}%
\pgfpathcurveto{\pgfqpoint{2.325071in}{3.321012in}}{\pgfqpoint{2.323435in}{3.317062in}}{\pgfqpoint{2.323435in}{3.312943in}}%
\pgfpathcurveto{\pgfqpoint{2.323435in}{3.308825in}}{\pgfqpoint{2.325071in}{3.304875in}}{\pgfqpoint{2.327983in}{3.301963in}}%
\pgfpathcurveto{\pgfqpoint{2.330895in}{3.299051in}}{\pgfqpoint{2.334845in}{3.297415in}}{\pgfqpoint{2.338963in}{3.297415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341116in}{3.297457in}}%
\pgfpathcurveto{\pgfqpoint{2.345234in}{3.297457in}}{\pgfqpoint{2.349184in}{3.299093in}}{\pgfqpoint{2.352096in}{3.302005in}}%
\pgfpathcurveto{\pgfqpoint{2.355008in}{3.304917in}}{\pgfqpoint{2.356644in}{3.308867in}}{\pgfqpoint{2.356644in}{3.312985in}}%
\pgfpathcurveto{\pgfqpoint{2.356644in}{3.317104in}}{\pgfqpoint{2.355008in}{3.321054in}}{\pgfqpoint{2.352096in}{3.323966in}}%
\pgfpathcurveto{\pgfqpoint{2.349184in}{3.326878in}}{\pgfqpoint{2.345234in}{3.328514in}}{\pgfqpoint{2.341116in}{3.328514in}}%
\pgfpathcurveto{\pgfqpoint{2.336998in}{3.328514in}}{\pgfqpoint{2.333048in}{3.326878in}}{\pgfqpoint{2.330136in}{3.323966in}}%
\pgfpathcurveto{\pgfqpoint{2.327224in}{3.321054in}}{\pgfqpoint{2.325588in}{3.317104in}}{\pgfqpoint{2.325588in}{3.312985in}}%
\pgfpathcurveto{\pgfqpoint{2.325588in}{3.308867in}}{\pgfqpoint{2.327224in}{3.304917in}}{\pgfqpoint{2.330136in}{3.302005in}}%
\pgfpathcurveto{\pgfqpoint{2.333048in}{3.299093in}}{\pgfqpoint{2.336998in}{3.297457in}}{\pgfqpoint{2.341116in}{3.297457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343269in}{3.297499in}}%
\pgfpathcurveto{\pgfqpoint{2.347387in}{3.297499in}}{\pgfqpoint{2.351338in}{3.299135in}}{\pgfqpoint{2.354249in}{3.302047in}}%
\pgfpathcurveto{\pgfqpoint{2.357161in}{3.304959in}}{\pgfqpoint{2.358798in}{3.308909in}}{\pgfqpoint{2.358798in}{3.313027in}}%
\pgfpathcurveto{\pgfqpoint{2.358798in}{3.317145in}}{\pgfqpoint{2.357161in}{3.321095in}}{\pgfqpoint{2.354249in}{3.324007in}}%
\pgfpathcurveto{\pgfqpoint{2.351338in}{3.326919in}}{\pgfqpoint{2.347387in}{3.328556in}}{\pgfqpoint{2.343269in}{3.328556in}}%
\pgfpathcurveto{\pgfqpoint{2.339151in}{3.328556in}}{\pgfqpoint{2.335201in}{3.326919in}}{\pgfqpoint{2.332289in}{3.324007in}}%
\pgfpathcurveto{\pgfqpoint{2.329377in}{3.321095in}}{\pgfqpoint{2.327741in}{3.317145in}}{\pgfqpoint{2.327741in}{3.313027in}}%
\pgfpathcurveto{\pgfqpoint{2.327741in}{3.308909in}}{\pgfqpoint{2.329377in}{3.304959in}}{\pgfqpoint{2.332289in}{3.302047in}}%
\pgfpathcurveto{\pgfqpoint{2.335201in}{3.299135in}}{\pgfqpoint{2.339151in}{3.297499in}}{\pgfqpoint{2.343269in}{3.297499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345422in}{3.297541in}}%
\pgfpathcurveto{\pgfqpoint{2.349541in}{3.297541in}}{\pgfqpoint{2.353491in}{3.299177in}}{\pgfqpoint{2.356403in}{3.302089in}}%
\pgfpathcurveto{\pgfqpoint{2.359315in}{3.305001in}}{\pgfqpoint{2.360951in}{3.308951in}}{\pgfqpoint{2.360951in}{3.313069in}}%
\pgfpathcurveto{\pgfqpoint{2.360951in}{3.317187in}}{\pgfqpoint{2.359315in}{3.321137in}}{\pgfqpoint{2.356403in}{3.324049in}}%
\pgfpathcurveto{\pgfqpoint{2.353491in}{3.326961in}}{\pgfqpoint{2.349541in}{3.328597in}}{\pgfqpoint{2.345422in}{3.328597in}}%
\pgfpathcurveto{\pgfqpoint{2.341304in}{3.328597in}}{\pgfqpoint{2.337354in}{3.326961in}}{\pgfqpoint{2.334442in}{3.324049in}}%
\pgfpathcurveto{\pgfqpoint{2.331530in}{3.321137in}}{\pgfqpoint{2.329894in}{3.317187in}}{\pgfqpoint{2.329894in}{3.313069in}}%
\pgfpathcurveto{\pgfqpoint{2.329894in}{3.308951in}}{\pgfqpoint{2.331530in}{3.305001in}}{\pgfqpoint{2.334442in}{3.302089in}}%
\pgfpathcurveto{\pgfqpoint{2.337354in}{3.299177in}}{\pgfqpoint{2.341304in}{3.297541in}}{\pgfqpoint{2.345422in}{3.297541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347576in}{3.297581in}}%
\pgfpathcurveto{\pgfqpoint{2.351694in}{3.297581in}}{\pgfqpoint{2.355644in}{3.299218in}}{\pgfqpoint{2.358556in}{3.302130in}}%
\pgfpathcurveto{\pgfqpoint{2.361468in}{3.305042in}}{\pgfqpoint{2.363104in}{3.308992in}}{\pgfqpoint{2.363104in}{3.313110in}}%
\pgfpathcurveto{\pgfqpoint{2.363104in}{3.317228in}}{\pgfqpoint{2.361468in}{3.321178in}}{\pgfqpoint{2.358556in}{3.324090in}}%
\pgfpathcurveto{\pgfqpoint{2.355644in}{3.327002in}}{\pgfqpoint{2.351694in}{3.328638in}}{\pgfqpoint{2.347576in}{3.328638in}}%
\pgfpathcurveto{\pgfqpoint{2.343457in}{3.328638in}}{\pgfqpoint{2.339507in}{3.327002in}}{\pgfqpoint{2.336595in}{3.324090in}}%
\pgfpathcurveto{\pgfqpoint{2.333684in}{3.321178in}}{\pgfqpoint{2.332047in}{3.317228in}}{\pgfqpoint{2.332047in}{3.313110in}}%
\pgfpathcurveto{\pgfqpoint{2.332047in}{3.308992in}}{\pgfqpoint{2.333684in}{3.305042in}}{\pgfqpoint{2.336595in}{3.302130in}}%
\pgfpathcurveto{\pgfqpoint{2.339507in}{3.299218in}}{\pgfqpoint{2.343457in}{3.297581in}}{\pgfqpoint{2.347576in}{3.297581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349729in}{3.297623in}}%
\pgfpathcurveto{\pgfqpoint{2.353847in}{3.297623in}}{\pgfqpoint{2.357797in}{3.299259in}}{\pgfqpoint{2.360709in}{3.302171in}}%
\pgfpathcurveto{\pgfqpoint{2.363621in}{3.305083in}}{\pgfqpoint{2.365257in}{3.309033in}}{\pgfqpoint{2.365257in}{3.313151in}}%
\pgfpathcurveto{\pgfqpoint{2.365257in}{3.317269in}}{\pgfqpoint{2.363621in}{3.321219in}}{\pgfqpoint{2.360709in}{3.324131in}}%
\pgfpathcurveto{\pgfqpoint{2.357797in}{3.327043in}}{\pgfqpoint{2.353847in}{3.328679in}}{\pgfqpoint{2.349729in}{3.328679in}}%
\pgfpathcurveto{\pgfqpoint{2.345611in}{3.328679in}}{\pgfqpoint{2.341661in}{3.327043in}}{\pgfqpoint{2.338749in}{3.324131in}}%
\pgfpathcurveto{\pgfqpoint{2.335837in}{3.321219in}}{\pgfqpoint{2.334201in}{3.317269in}}{\pgfqpoint{2.334201in}{3.313151in}}%
\pgfpathcurveto{\pgfqpoint{2.334201in}{3.309033in}}{\pgfqpoint{2.335837in}{3.305083in}}{\pgfqpoint{2.338749in}{3.302171in}}%
\pgfpathcurveto{\pgfqpoint{2.341661in}{3.299259in}}{\pgfqpoint{2.345611in}{3.297623in}}{\pgfqpoint{2.349729in}{3.297623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351882in}{3.297663in}}%
\pgfpathcurveto{\pgfqpoint{2.356000in}{3.297663in}}{\pgfqpoint{2.359950in}{3.299300in}}{\pgfqpoint{2.362862in}{3.302211in}}%
\pgfpathcurveto{\pgfqpoint{2.365774in}{3.305123in}}{\pgfqpoint{2.367410in}{3.309073in}}{\pgfqpoint{2.367410in}{3.313192in}}%
\pgfpathcurveto{\pgfqpoint{2.367410in}{3.317310in}}{\pgfqpoint{2.365774in}{3.321260in}}{\pgfqpoint{2.362862in}{3.324172in}}%
\pgfpathcurveto{\pgfqpoint{2.359950in}{3.327084in}}{\pgfqpoint{2.356000in}{3.328720in}}{\pgfqpoint{2.351882in}{3.328720in}}%
\pgfpathcurveto{\pgfqpoint{2.347764in}{3.328720in}}{\pgfqpoint{2.343814in}{3.327084in}}{\pgfqpoint{2.340902in}{3.324172in}}%
\pgfpathcurveto{\pgfqpoint{2.337990in}{3.321260in}}{\pgfqpoint{2.336354in}{3.317310in}}{\pgfqpoint{2.336354in}{3.313192in}}%
\pgfpathcurveto{\pgfqpoint{2.336354in}{3.309073in}}{\pgfqpoint{2.337990in}{3.305123in}}{\pgfqpoint{2.340902in}{3.302211in}}%
\pgfpathcurveto{\pgfqpoint{2.343814in}{3.299300in}}{\pgfqpoint{2.347764in}{3.297663in}}{\pgfqpoint{2.351882in}{3.297663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354035in}{3.297704in}}%
\pgfpathcurveto{\pgfqpoint{2.358153in}{3.297704in}}{\pgfqpoint{2.362103in}{3.299341in}}{\pgfqpoint{2.365015in}{3.302253in}}%
\pgfpathcurveto{\pgfqpoint{2.367927in}{3.305165in}}{\pgfqpoint{2.369563in}{3.309115in}}{\pgfqpoint{2.369563in}{3.313233in}}%
\pgfpathcurveto{\pgfqpoint{2.369563in}{3.317351in}}{\pgfqpoint{2.367927in}{3.321301in}}{\pgfqpoint{2.365015in}{3.324213in}}%
\pgfpathcurveto{\pgfqpoint{2.362103in}{3.327125in}}{\pgfqpoint{2.358153in}{3.328761in}}{\pgfqpoint{2.354035in}{3.328761in}}%
\pgfpathcurveto{\pgfqpoint{2.349917in}{3.328761in}}{\pgfqpoint{2.345967in}{3.327125in}}{\pgfqpoint{2.343055in}{3.324213in}}%
\pgfpathcurveto{\pgfqpoint{2.340143in}{3.321301in}}{\pgfqpoint{2.338507in}{3.317351in}}{\pgfqpoint{2.338507in}{3.313233in}}%
\pgfpathcurveto{\pgfqpoint{2.338507in}{3.309115in}}{\pgfqpoint{2.340143in}{3.305165in}}{\pgfqpoint{2.343055in}{3.302253in}}%
\pgfpathcurveto{\pgfqpoint{2.345967in}{3.299341in}}{\pgfqpoint{2.349917in}{3.297704in}}{\pgfqpoint{2.354035in}{3.297704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356188in}{3.297745in}}%
\pgfpathcurveto{\pgfqpoint{2.360306in}{3.297745in}}{\pgfqpoint{2.364256in}{3.299381in}}{\pgfqpoint{2.367168in}{3.302293in}}%
\pgfpathcurveto{\pgfqpoint{2.370080in}{3.305205in}}{\pgfqpoint{2.371716in}{3.309155in}}{\pgfqpoint{2.371716in}{3.313274in}}%
\pgfpathcurveto{\pgfqpoint{2.371716in}{3.317392in}}{\pgfqpoint{2.370080in}{3.321342in}}{\pgfqpoint{2.367168in}{3.324254in}}%
\pgfpathcurveto{\pgfqpoint{2.364256in}{3.327166in}}{\pgfqpoint{2.360306in}{3.328802in}}{\pgfqpoint{2.356188in}{3.328802in}}%
\pgfpathcurveto{\pgfqpoint{2.352070in}{3.328802in}}{\pgfqpoint{2.348120in}{3.327166in}}{\pgfqpoint{2.345208in}{3.324254in}}%
\pgfpathcurveto{\pgfqpoint{2.342296in}{3.321342in}}{\pgfqpoint{2.340660in}{3.317392in}}{\pgfqpoint{2.340660in}{3.313274in}}%
\pgfpathcurveto{\pgfqpoint{2.340660in}{3.309155in}}{\pgfqpoint{2.342296in}{3.305205in}}{\pgfqpoint{2.345208in}{3.302293in}}%
\pgfpathcurveto{\pgfqpoint{2.348120in}{3.299381in}}{\pgfqpoint{2.352070in}{3.297745in}}{\pgfqpoint{2.356188in}{3.297745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358341in}{3.297786in}}%
\pgfpathcurveto{\pgfqpoint{2.362459in}{3.297786in}}{\pgfqpoint{2.366409in}{3.299423in}}{\pgfqpoint{2.369321in}{3.302334in}}%
\pgfpathcurveto{\pgfqpoint{2.372233in}{3.305246in}}{\pgfqpoint{2.373870in}{3.309196in}}{\pgfqpoint{2.373870in}{3.313315in}}%
\pgfpathcurveto{\pgfqpoint{2.373870in}{3.317433in}}{\pgfqpoint{2.372233in}{3.321383in}}{\pgfqpoint{2.369321in}{3.324295in}}%
\pgfpathcurveto{\pgfqpoint{2.366409in}{3.327207in}}{\pgfqpoint{2.362459in}{3.328843in}}{\pgfqpoint{2.358341in}{3.328843in}}%
\pgfpathcurveto{\pgfqpoint{2.354223in}{3.328843in}}{\pgfqpoint{2.350273in}{3.327207in}}{\pgfqpoint{2.347361in}{3.324295in}}%
\pgfpathcurveto{\pgfqpoint{2.344449in}{3.321383in}}{\pgfqpoint{2.342813in}{3.317433in}}{\pgfqpoint{2.342813in}{3.313315in}}%
\pgfpathcurveto{\pgfqpoint{2.342813in}{3.309196in}}{\pgfqpoint{2.344449in}{3.305246in}}{\pgfqpoint{2.347361in}{3.302334in}}%
\pgfpathcurveto{\pgfqpoint{2.350273in}{3.299423in}}{\pgfqpoint{2.354223in}{3.297786in}}{\pgfqpoint{2.358341in}{3.297786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360494in}{3.297826in}}%
\pgfpathcurveto{\pgfqpoint{2.364613in}{3.297826in}}{\pgfqpoint{2.368563in}{3.299462in}}{\pgfqpoint{2.371475in}{3.302374in}}%
\pgfpathcurveto{\pgfqpoint{2.374387in}{3.305286in}}{\pgfqpoint{2.376023in}{3.309236in}}{\pgfqpoint{2.376023in}{3.313354in}}%
\pgfpathcurveto{\pgfqpoint{2.376023in}{3.317472in}}{\pgfqpoint{2.374387in}{3.321422in}}{\pgfqpoint{2.371475in}{3.324334in}}%
\pgfpathcurveto{\pgfqpoint{2.368563in}{3.327246in}}{\pgfqpoint{2.364613in}{3.328882in}}{\pgfqpoint{2.360494in}{3.328882in}}%
\pgfpathcurveto{\pgfqpoint{2.356376in}{3.328882in}}{\pgfqpoint{2.352426in}{3.327246in}}{\pgfqpoint{2.349514in}{3.324334in}}%
\pgfpathcurveto{\pgfqpoint{2.346602in}{3.321422in}}{\pgfqpoint{2.344966in}{3.317472in}}{\pgfqpoint{2.344966in}{3.313354in}}%
\pgfpathcurveto{\pgfqpoint{2.344966in}{3.309236in}}{\pgfqpoint{2.346602in}{3.305286in}}{\pgfqpoint{2.349514in}{3.302374in}}%
\pgfpathcurveto{\pgfqpoint{2.352426in}{3.299462in}}{\pgfqpoint{2.356376in}{3.297826in}}{\pgfqpoint{2.360494in}{3.297826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362648in}{3.297865in}}%
\pgfpathcurveto{\pgfqpoint{2.366766in}{3.297865in}}{\pgfqpoint{2.370716in}{3.299502in}}{\pgfqpoint{2.373628in}{3.302414in}}%
\pgfpathcurveto{\pgfqpoint{2.376540in}{3.305325in}}{\pgfqpoint{2.378176in}{3.309275in}}{\pgfqpoint{2.378176in}{3.313394in}}%
\pgfpathcurveto{\pgfqpoint{2.378176in}{3.317512in}}{\pgfqpoint{2.376540in}{3.321462in}}{\pgfqpoint{2.373628in}{3.324374in}}%
\pgfpathcurveto{\pgfqpoint{2.370716in}{3.327286in}}{\pgfqpoint{2.366766in}{3.328922in}}{\pgfqpoint{2.362648in}{3.328922in}}%
\pgfpathcurveto{\pgfqpoint{2.358529in}{3.328922in}}{\pgfqpoint{2.354579in}{3.327286in}}{\pgfqpoint{2.351667in}{3.324374in}}%
\pgfpathcurveto{\pgfqpoint{2.348755in}{3.321462in}}{\pgfqpoint{2.347119in}{3.317512in}}{\pgfqpoint{2.347119in}{3.313394in}}%
\pgfpathcurveto{\pgfqpoint{2.347119in}{3.309275in}}{\pgfqpoint{2.348755in}{3.305325in}}{\pgfqpoint{2.351667in}{3.302414in}}%
\pgfpathcurveto{\pgfqpoint{2.354579in}{3.299502in}}{\pgfqpoint{2.358529in}{3.297865in}}{\pgfqpoint{2.362648in}{3.297865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364801in}{3.297906in}}%
\pgfpathcurveto{\pgfqpoint{2.368919in}{3.297906in}}{\pgfqpoint{2.372869in}{3.299542in}}{\pgfqpoint{2.375781in}{3.302454in}}%
\pgfpathcurveto{\pgfqpoint{2.378693in}{3.305366in}}{\pgfqpoint{2.380329in}{3.309316in}}{\pgfqpoint{2.380329in}{3.313434in}}%
\pgfpathcurveto{\pgfqpoint{2.380329in}{3.317552in}}{\pgfqpoint{2.378693in}{3.321502in}}{\pgfqpoint{2.375781in}{3.324414in}}%
\pgfpathcurveto{\pgfqpoint{2.372869in}{3.327326in}}{\pgfqpoint{2.368919in}{3.328962in}}{\pgfqpoint{2.364801in}{3.328962in}}%
\pgfpathcurveto{\pgfqpoint{2.360683in}{3.328962in}}{\pgfqpoint{2.356733in}{3.327326in}}{\pgfqpoint{2.353821in}{3.324414in}}%
\pgfpathcurveto{\pgfqpoint{2.350909in}{3.321502in}}{\pgfqpoint{2.349272in}{3.317552in}}{\pgfqpoint{2.349272in}{3.313434in}}%
\pgfpathcurveto{\pgfqpoint{2.349272in}{3.309316in}}{\pgfqpoint{2.350909in}{3.305366in}}{\pgfqpoint{2.353821in}{3.302454in}}%
\pgfpathcurveto{\pgfqpoint{2.356733in}{3.299542in}}{\pgfqpoint{2.360683in}{3.297906in}}{\pgfqpoint{2.364801in}{3.297906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366954in}{3.297945in}}%
\pgfpathcurveto{\pgfqpoint{2.371072in}{3.297945in}}{\pgfqpoint{2.375022in}{3.299581in}}{\pgfqpoint{2.377934in}{3.302493in}}%
\pgfpathcurveto{\pgfqpoint{2.380846in}{3.305405in}}{\pgfqpoint{2.382482in}{3.309355in}}{\pgfqpoint{2.382482in}{3.313473in}}%
\pgfpathcurveto{\pgfqpoint{2.382482in}{3.317591in}}{\pgfqpoint{2.380846in}{3.321541in}}{\pgfqpoint{2.377934in}{3.324453in}}%
\pgfpathcurveto{\pgfqpoint{2.375022in}{3.327365in}}{\pgfqpoint{2.371072in}{3.329001in}}{\pgfqpoint{2.366954in}{3.329001in}}%
\pgfpathcurveto{\pgfqpoint{2.362836in}{3.329001in}}{\pgfqpoint{2.358886in}{3.327365in}}{\pgfqpoint{2.355974in}{3.324453in}}%
\pgfpathcurveto{\pgfqpoint{2.353062in}{3.321541in}}{\pgfqpoint{2.351426in}{3.317591in}}{\pgfqpoint{2.351426in}{3.313473in}}%
\pgfpathcurveto{\pgfqpoint{2.351426in}{3.309355in}}{\pgfqpoint{2.353062in}{3.305405in}}{\pgfqpoint{2.355974in}{3.302493in}}%
\pgfpathcurveto{\pgfqpoint{2.358886in}{3.299581in}}{\pgfqpoint{2.362836in}{3.297945in}}{\pgfqpoint{2.366954in}{3.297945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369107in}{3.297985in}}%
\pgfpathcurveto{\pgfqpoint{2.373225in}{3.297985in}}{\pgfqpoint{2.377175in}{3.299621in}}{\pgfqpoint{2.380087in}{3.302533in}}%
\pgfpathcurveto{\pgfqpoint{2.382999in}{3.305445in}}{\pgfqpoint{2.384635in}{3.309395in}}{\pgfqpoint{2.384635in}{3.313513in}}%
\pgfpathcurveto{\pgfqpoint{2.384635in}{3.317631in}}{\pgfqpoint{2.382999in}{3.321581in}}{\pgfqpoint{2.380087in}{3.324493in}}%
\pgfpathcurveto{\pgfqpoint{2.377175in}{3.327405in}}{\pgfqpoint{2.373225in}{3.329042in}}{\pgfqpoint{2.369107in}{3.329042in}}%
\pgfpathcurveto{\pgfqpoint{2.364989in}{3.329042in}}{\pgfqpoint{2.361039in}{3.327405in}}{\pgfqpoint{2.358127in}{3.324493in}}%
\pgfpathcurveto{\pgfqpoint{2.355215in}{3.321581in}}{\pgfqpoint{2.353579in}{3.317631in}}{\pgfqpoint{2.353579in}{3.313513in}}%
\pgfpathcurveto{\pgfqpoint{2.353579in}{3.309395in}}{\pgfqpoint{2.355215in}{3.305445in}}{\pgfqpoint{2.358127in}{3.302533in}}%
\pgfpathcurveto{\pgfqpoint{2.361039in}{3.299621in}}{\pgfqpoint{2.364989in}{3.297985in}}{\pgfqpoint{2.369107in}{3.297985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371260in}{3.298023in}}%
\pgfpathcurveto{\pgfqpoint{2.375378in}{3.298023in}}{\pgfqpoint{2.379328in}{3.299659in}}{\pgfqpoint{2.382240in}{3.302571in}}%
\pgfpathcurveto{\pgfqpoint{2.385152in}{3.305483in}}{\pgfqpoint{2.386788in}{3.309433in}}{\pgfqpoint{2.386788in}{3.313551in}}%
\pgfpathcurveto{\pgfqpoint{2.386788in}{3.317669in}}{\pgfqpoint{2.385152in}{3.321619in}}{\pgfqpoint{2.382240in}{3.324531in}}%
\pgfpathcurveto{\pgfqpoint{2.379328in}{3.327443in}}{\pgfqpoint{2.375378in}{3.329079in}}{\pgfqpoint{2.371260in}{3.329079in}}%
\pgfpathcurveto{\pgfqpoint{2.367142in}{3.329079in}}{\pgfqpoint{2.363192in}{3.327443in}}{\pgfqpoint{2.360280in}{3.324531in}}%
\pgfpathcurveto{\pgfqpoint{2.357368in}{3.321619in}}{\pgfqpoint{2.355732in}{3.317669in}}{\pgfqpoint{2.355732in}{3.313551in}}%
\pgfpathcurveto{\pgfqpoint{2.355732in}{3.309433in}}{\pgfqpoint{2.357368in}{3.305483in}}{\pgfqpoint{2.360280in}{3.302571in}}%
\pgfpathcurveto{\pgfqpoint{2.363192in}{3.299659in}}{\pgfqpoint{2.367142in}{3.298023in}}{\pgfqpoint{2.371260in}{3.298023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373413in}{3.298063in}}%
\pgfpathcurveto{\pgfqpoint{2.377531in}{3.298063in}}{\pgfqpoint{2.381481in}{3.299699in}}{\pgfqpoint{2.384393in}{3.302611in}}%
\pgfpathcurveto{\pgfqpoint{2.387305in}{3.305523in}}{\pgfqpoint{2.388942in}{3.309473in}}{\pgfqpoint{2.388942in}{3.313591in}}%
\pgfpathcurveto{\pgfqpoint{2.388942in}{3.317709in}}{\pgfqpoint{2.387305in}{3.321659in}}{\pgfqpoint{2.384393in}{3.324571in}}%
\pgfpathcurveto{\pgfqpoint{2.381481in}{3.327483in}}{\pgfqpoint{2.377531in}{3.329119in}}{\pgfqpoint{2.373413in}{3.329119in}}%
\pgfpathcurveto{\pgfqpoint{2.369295in}{3.329119in}}{\pgfqpoint{2.365345in}{3.327483in}}{\pgfqpoint{2.362433in}{3.324571in}}%
\pgfpathcurveto{\pgfqpoint{2.359521in}{3.321659in}}{\pgfqpoint{2.357885in}{3.317709in}}{\pgfqpoint{2.357885in}{3.313591in}}%
\pgfpathcurveto{\pgfqpoint{2.357885in}{3.309473in}}{\pgfqpoint{2.359521in}{3.305523in}}{\pgfqpoint{2.362433in}{3.302611in}}%
\pgfpathcurveto{\pgfqpoint{2.365345in}{3.299699in}}{\pgfqpoint{2.369295in}{3.298063in}}{\pgfqpoint{2.373413in}{3.298063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375566in}{3.298101in}}%
\pgfpathcurveto{\pgfqpoint{2.379685in}{3.298101in}}{\pgfqpoint{2.383635in}{3.299738in}}{\pgfqpoint{2.386547in}{3.302650in}}%
\pgfpathcurveto{\pgfqpoint{2.389458in}{3.305562in}}{\pgfqpoint{2.391095in}{3.309512in}}{\pgfqpoint{2.391095in}{3.313630in}}%
\pgfpathcurveto{\pgfqpoint{2.391095in}{3.317748in}}{\pgfqpoint{2.389458in}{3.321698in}}{\pgfqpoint{2.386547in}{3.324610in}}%
\pgfpathcurveto{\pgfqpoint{2.383635in}{3.327522in}}{\pgfqpoint{2.379685in}{3.329158in}}{\pgfqpoint{2.375566in}{3.329158in}}%
\pgfpathcurveto{\pgfqpoint{2.371448in}{3.329158in}}{\pgfqpoint{2.367498in}{3.327522in}}{\pgfqpoint{2.364586in}{3.324610in}}%
\pgfpathcurveto{\pgfqpoint{2.361674in}{3.321698in}}{\pgfqpoint{2.360038in}{3.317748in}}{\pgfqpoint{2.360038in}{3.313630in}}%
\pgfpathcurveto{\pgfqpoint{2.360038in}{3.309512in}}{\pgfqpoint{2.361674in}{3.305562in}}{\pgfqpoint{2.364586in}{3.302650in}}%
\pgfpathcurveto{\pgfqpoint{2.367498in}{3.299738in}}{\pgfqpoint{2.371448in}{3.298101in}}{\pgfqpoint{2.375566in}{3.298101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377720in}{3.298140in}}%
\pgfpathcurveto{\pgfqpoint{2.381838in}{3.298140in}}{\pgfqpoint{2.385788in}{3.299777in}}{\pgfqpoint{2.388700in}{3.302689in}}%
\pgfpathcurveto{\pgfqpoint{2.391612in}{3.305600in}}{\pgfqpoint{2.393248in}{3.309551in}}{\pgfqpoint{2.393248in}{3.313669in}}%
\pgfpathcurveto{\pgfqpoint{2.393248in}{3.317787in}}{\pgfqpoint{2.391612in}{3.321737in}}{\pgfqpoint{2.388700in}{3.324649in}}%
\pgfpathcurveto{\pgfqpoint{2.385788in}{3.327561in}}{\pgfqpoint{2.381838in}{3.329197in}}{\pgfqpoint{2.377720in}{3.329197in}}%
\pgfpathcurveto{\pgfqpoint{2.373601in}{3.329197in}}{\pgfqpoint{2.369651in}{3.327561in}}{\pgfqpoint{2.366739in}{3.324649in}}%
\pgfpathcurveto{\pgfqpoint{2.363827in}{3.321737in}}{\pgfqpoint{2.362191in}{3.317787in}}{\pgfqpoint{2.362191in}{3.313669in}}%
\pgfpathcurveto{\pgfqpoint{2.362191in}{3.309551in}}{\pgfqpoint{2.363827in}{3.305600in}}{\pgfqpoint{2.366739in}{3.302689in}}%
\pgfpathcurveto{\pgfqpoint{2.369651in}{3.299777in}}{\pgfqpoint{2.373601in}{3.298140in}}{\pgfqpoint{2.377720in}{3.298140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379873in}{3.298179in}}%
\pgfpathcurveto{\pgfqpoint{2.383991in}{3.298179in}}{\pgfqpoint{2.387941in}{3.299815in}}{\pgfqpoint{2.390853in}{3.302727in}}%
\pgfpathcurveto{\pgfqpoint{2.393765in}{3.305639in}}{\pgfqpoint{2.395401in}{3.309589in}}{\pgfqpoint{2.395401in}{3.313707in}}%
\pgfpathcurveto{\pgfqpoint{2.395401in}{3.317825in}}{\pgfqpoint{2.393765in}{3.321775in}}{\pgfqpoint{2.390853in}{3.324687in}}%
\pgfpathcurveto{\pgfqpoint{2.387941in}{3.327599in}}{\pgfqpoint{2.383991in}{3.329235in}}{\pgfqpoint{2.379873in}{3.329235in}}%
\pgfpathcurveto{\pgfqpoint{2.375755in}{3.329235in}}{\pgfqpoint{2.371804in}{3.327599in}}{\pgfqpoint{2.368893in}{3.324687in}}%
\pgfpathcurveto{\pgfqpoint{2.365981in}{3.321775in}}{\pgfqpoint{2.364344in}{3.317825in}}{\pgfqpoint{2.364344in}{3.313707in}}%
\pgfpathcurveto{\pgfqpoint{2.364344in}{3.309589in}}{\pgfqpoint{2.365981in}{3.305639in}}{\pgfqpoint{2.368893in}{3.302727in}}%
\pgfpathcurveto{\pgfqpoint{2.371804in}{3.299815in}}{\pgfqpoint{2.375755in}{3.298179in}}{\pgfqpoint{2.379873in}{3.298179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382026in}{3.298217in}}%
\pgfpathcurveto{\pgfqpoint{2.386144in}{3.298217in}}{\pgfqpoint{2.390094in}{3.299853in}}{\pgfqpoint{2.393006in}{3.302765in}}%
\pgfpathcurveto{\pgfqpoint{2.395918in}{3.305677in}}{\pgfqpoint{2.397554in}{3.309627in}}{\pgfqpoint{2.397554in}{3.313745in}}%
\pgfpathcurveto{\pgfqpoint{2.397554in}{3.317863in}}{\pgfqpoint{2.395918in}{3.321813in}}{\pgfqpoint{2.393006in}{3.324725in}}%
\pgfpathcurveto{\pgfqpoint{2.390094in}{3.327637in}}{\pgfqpoint{2.386144in}{3.329274in}}{\pgfqpoint{2.382026in}{3.329274in}}%
\pgfpathcurveto{\pgfqpoint{2.377908in}{3.329274in}}{\pgfqpoint{2.373958in}{3.327637in}}{\pgfqpoint{2.371046in}{3.324725in}}%
\pgfpathcurveto{\pgfqpoint{2.368134in}{3.321813in}}{\pgfqpoint{2.366498in}{3.317863in}}{\pgfqpoint{2.366498in}{3.313745in}}%
\pgfpathcurveto{\pgfqpoint{2.366498in}{3.309627in}}{\pgfqpoint{2.368134in}{3.305677in}}{\pgfqpoint{2.371046in}{3.302765in}}%
\pgfpathcurveto{\pgfqpoint{2.373958in}{3.299853in}}{\pgfqpoint{2.377908in}{3.298217in}}{\pgfqpoint{2.382026in}{3.298217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384179in}{3.298255in}}%
\pgfpathcurveto{\pgfqpoint{2.388297in}{3.298255in}}{\pgfqpoint{2.392247in}{3.299891in}}{\pgfqpoint{2.395159in}{3.302803in}}%
\pgfpathcurveto{\pgfqpoint{2.398071in}{3.305715in}}{\pgfqpoint{2.399707in}{3.309665in}}{\pgfqpoint{2.399707in}{3.313783in}}%
\pgfpathcurveto{\pgfqpoint{2.399707in}{3.317901in}}{\pgfqpoint{2.398071in}{3.321851in}}{\pgfqpoint{2.395159in}{3.324763in}}%
\pgfpathcurveto{\pgfqpoint{2.392247in}{3.327675in}}{\pgfqpoint{2.388297in}{3.329311in}}{\pgfqpoint{2.384179in}{3.329311in}}%
\pgfpathcurveto{\pgfqpoint{2.380061in}{3.329311in}}{\pgfqpoint{2.376111in}{3.327675in}}{\pgfqpoint{2.373199in}{3.324763in}}%
\pgfpathcurveto{\pgfqpoint{2.370287in}{3.321851in}}{\pgfqpoint{2.368651in}{3.317901in}}{\pgfqpoint{2.368651in}{3.313783in}}%
\pgfpathcurveto{\pgfqpoint{2.368651in}{3.309665in}}{\pgfqpoint{2.370287in}{3.305715in}}{\pgfqpoint{2.373199in}{3.302803in}}%
\pgfpathcurveto{\pgfqpoint{2.376111in}{3.299891in}}{\pgfqpoint{2.380061in}{3.298255in}}{\pgfqpoint{2.384179in}{3.298255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386332in}{3.298292in}}%
\pgfpathcurveto{\pgfqpoint{2.390450in}{3.298292in}}{\pgfqpoint{2.394400in}{3.299929in}}{\pgfqpoint{2.397312in}{3.302841in}}%
\pgfpathcurveto{\pgfqpoint{2.400224in}{3.305752in}}{\pgfqpoint{2.401860in}{3.309703in}}{\pgfqpoint{2.401860in}{3.313821in}}%
\pgfpathcurveto{\pgfqpoint{2.401860in}{3.317939in}}{\pgfqpoint{2.400224in}{3.321889in}}{\pgfqpoint{2.397312in}{3.324801in}}%
\pgfpathcurveto{\pgfqpoint{2.394400in}{3.327713in}}{\pgfqpoint{2.390450in}{3.329349in}}{\pgfqpoint{2.386332in}{3.329349in}}%
\pgfpathcurveto{\pgfqpoint{2.382214in}{3.329349in}}{\pgfqpoint{2.378264in}{3.327713in}}{\pgfqpoint{2.375352in}{3.324801in}}%
\pgfpathcurveto{\pgfqpoint{2.372440in}{3.321889in}}{\pgfqpoint{2.370804in}{3.317939in}}{\pgfqpoint{2.370804in}{3.313821in}}%
\pgfpathcurveto{\pgfqpoint{2.370804in}{3.309703in}}{\pgfqpoint{2.372440in}{3.305752in}}{\pgfqpoint{2.375352in}{3.302841in}}%
\pgfpathcurveto{\pgfqpoint{2.378264in}{3.299929in}}{\pgfqpoint{2.382214in}{3.298292in}}{\pgfqpoint{2.386332in}{3.298292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388485in}{3.298331in}}%
\pgfpathcurveto{\pgfqpoint{2.392603in}{3.298331in}}{\pgfqpoint{2.396553in}{3.299967in}}{\pgfqpoint{2.399465in}{3.302879in}}%
\pgfpathcurveto{\pgfqpoint{2.402377in}{3.305791in}}{\pgfqpoint{2.404013in}{3.309741in}}{\pgfqpoint{2.404013in}{3.313859in}}%
\pgfpathcurveto{\pgfqpoint{2.404013in}{3.317977in}}{\pgfqpoint{2.402377in}{3.321927in}}{\pgfqpoint{2.399465in}{3.324839in}}%
\pgfpathcurveto{\pgfqpoint{2.396553in}{3.327751in}}{\pgfqpoint{2.392603in}{3.329387in}}{\pgfqpoint{2.388485in}{3.329387in}}%
\pgfpathcurveto{\pgfqpoint{2.384367in}{3.329387in}}{\pgfqpoint{2.380417in}{3.327751in}}{\pgfqpoint{2.377505in}{3.324839in}}%
\pgfpathcurveto{\pgfqpoint{2.374593in}{3.321927in}}{\pgfqpoint{2.372957in}{3.317977in}}{\pgfqpoint{2.372957in}{3.313859in}}%
\pgfpathcurveto{\pgfqpoint{2.372957in}{3.309741in}}{\pgfqpoint{2.374593in}{3.305791in}}{\pgfqpoint{2.377505in}{3.302879in}}%
\pgfpathcurveto{\pgfqpoint{2.380417in}{3.299967in}}{\pgfqpoint{2.384367in}{3.298331in}}{\pgfqpoint{2.388485in}{3.298331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390638in}{3.298368in}}%
\pgfpathcurveto{\pgfqpoint{2.394756in}{3.298368in}}{\pgfqpoint{2.398707in}{3.300004in}}{\pgfqpoint{2.401618in}{3.302916in}}%
\pgfpathcurveto{\pgfqpoint{2.404530in}{3.305828in}}{\pgfqpoint{2.406167in}{3.309778in}}{\pgfqpoint{2.406167in}{3.313896in}}%
\pgfpathcurveto{\pgfqpoint{2.406167in}{3.318014in}}{\pgfqpoint{2.404530in}{3.321964in}}{\pgfqpoint{2.401618in}{3.324876in}}%
\pgfpathcurveto{\pgfqpoint{2.398707in}{3.327788in}}{\pgfqpoint{2.394756in}{3.329424in}}{\pgfqpoint{2.390638in}{3.329424in}}%
\pgfpathcurveto{\pgfqpoint{2.386520in}{3.329424in}}{\pgfqpoint{2.382570in}{3.327788in}}{\pgfqpoint{2.379658in}{3.324876in}}%
\pgfpathcurveto{\pgfqpoint{2.376746in}{3.321964in}}{\pgfqpoint{2.375110in}{3.318014in}}{\pgfqpoint{2.375110in}{3.313896in}}%
\pgfpathcurveto{\pgfqpoint{2.375110in}{3.309778in}}{\pgfqpoint{2.376746in}{3.305828in}}{\pgfqpoint{2.379658in}{3.302916in}}%
\pgfpathcurveto{\pgfqpoint{2.382570in}{3.300004in}}{\pgfqpoint{2.386520in}{3.298368in}}{\pgfqpoint{2.390638in}{3.298368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392791in}{3.298405in}}%
\pgfpathcurveto{\pgfqpoint{2.396910in}{3.298405in}}{\pgfqpoint{2.400860in}{3.300041in}}{\pgfqpoint{2.403772in}{3.302953in}}%
\pgfpathcurveto{\pgfqpoint{2.406684in}{3.305865in}}{\pgfqpoint{2.408320in}{3.309815in}}{\pgfqpoint{2.408320in}{3.313934in}}%
\pgfpathcurveto{\pgfqpoint{2.408320in}{3.318052in}}{\pgfqpoint{2.406684in}{3.322002in}}{\pgfqpoint{2.403772in}{3.324914in}}%
\pgfpathcurveto{\pgfqpoint{2.400860in}{3.327826in}}{\pgfqpoint{2.396910in}{3.329462in}}{\pgfqpoint{2.392791in}{3.329462in}}%
\pgfpathcurveto{\pgfqpoint{2.388673in}{3.329462in}}{\pgfqpoint{2.384723in}{3.327826in}}{\pgfqpoint{2.381811in}{3.324914in}}%
\pgfpathcurveto{\pgfqpoint{2.378899in}{3.322002in}}{\pgfqpoint{2.377263in}{3.318052in}}{\pgfqpoint{2.377263in}{3.313934in}}%
\pgfpathcurveto{\pgfqpoint{2.377263in}{3.309815in}}{\pgfqpoint{2.378899in}{3.305865in}}{\pgfqpoint{2.381811in}{3.302953in}}%
\pgfpathcurveto{\pgfqpoint{2.384723in}{3.300041in}}{\pgfqpoint{2.388673in}{3.298405in}}{\pgfqpoint{2.392791in}{3.298405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394945in}{3.298443in}}%
\pgfpathcurveto{\pgfqpoint{2.399063in}{3.298443in}}{\pgfqpoint{2.403013in}{3.300079in}}{\pgfqpoint{2.405925in}{3.302991in}}%
\pgfpathcurveto{\pgfqpoint{2.408837in}{3.305903in}}{\pgfqpoint{2.410473in}{3.309853in}}{\pgfqpoint{2.410473in}{3.313971in}}%
\pgfpathcurveto{\pgfqpoint{2.410473in}{3.318089in}}{\pgfqpoint{2.408837in}{3.322039in}}{\pgfqpoint{2.405925in}{3.324951in}}%
\pgfpathcurveto{\pgfqpoint{2.403013in}{3.327863in}}{\pgfqpoint{2.399063in}{3.329499in}}{\pgfqpoint{2.394945in}{3.329499in}}%
\pgfpathcurveto{\pgfqpoint{2.390826in}{3.329499in}}{\pgfqpoint{2.386876in}{3.327863in}}{\pgfqpoint{2.383964in}{3.324951in}}%
\pgfpathcurveto{\pgfqpoint{2.381053in}{3.322039in}}{\pgfqpoint{2.379416in}{3.318089in}}{\pgfqpoint{2.379416in}{3.313971in}}%
\pgfpathcurveto{\pgfqpoint{2.379416in}{3.309853in}}{\pgfqpoint{2.381053in}{3.305903in}}{\pgfqpoint{2.383964in}{3.302991in}}%
\pgfpathcurveto{\pgfqpoint{2.386876in}{3.300079in}}{\pgfqpoint{2.390826in}{3.298443in}}{\pgfqpoint{2.394945in}{3.298443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397098in}{3.298480in}}%
\pgfpathcurveto{\pgfqpoint{2.401216in}{3.298480in}}{\pgfqpoint{2.405166in}{3.300116in}}{\pgfqpoint{2.408078in}{3.303028in}}%
\pgfpathcurveto{\pgfqpoint{2.410990in}{3.305940in}}{\pgfqpoint{2.412626in}{3.309890in}}{\pgfqpoint{2.412626in}{3.314008in}}%
\pgfpathcurveto{\pgfqpoint{2.412626in}{3.318127in}}{\pgfqpoint{2.410990in}{3.322077in}}{\pgfqpoint{2.408078in}{3.324989in}}%
\pgfpathcurveto{\pgfqpoint{2.405166in}{3.327901in}}{\pgfqpoint{2.401216in}{3.329537in}}{\pgfqpoint{2.397098in}{3.329537in}}%
\pgfpathcurveto{\pgfqpoint{2.392980in}{3.329537in}}{\pgfqpoint{2.389030in}{3.327901in}}{\pgfqpoint{2.386118in}{3.324989in}}%
\pgfpathcurveto{\pgfqpoint{2.383206in}{3.322077in}}{\pgfqpoint{2.381570in}{3.318127in}}{\pgfqpoint{2.381570in}{3.314008in}}%
\pgfpathcurveto{\pgfqpoint{2.381570in}{3.309890in}}{\pgfqpoint{2.383206in}{3.305940in}}{\pgfqpoint{2.386118in}{3.303028in}}%
\pgfpathcurveto{\pgfqpoint{2.389030in}{3.300116in}}{\pgfqpoint{2.392980in}{3.298480in}}{\pgfqpoint{2.397098in}{3.298480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399251in}{3.298516in}}%
\pgfpathcurveto{\pgfqpoint{2.403369in}{3.298516in}}{\pgfqpoint{2.407319in}{3.300153in}}{\pgfqpoint{2.410231in}{3.303065in}}%
\pgfpathcurveto{\pgfqpoint{2.413143in}{3.305977in}}{\pgfqpoint{2.414779in}{3.309927in}}{\pgfqpoint{2.414779in}{3.314045in}}%
\pgfpathcurveto{\pgfqpoint{2.414779in}{3.318163in}}{\pgfqpoint{2.413143in}{3.322113in}}{\pgfqpoint{2.410231in}{3.325025in}}%
\pgfpathcurveto{\pgfqpoint{2.407319in}{3.327937in}}{\pgfqpoint{2.403369in}{3.329573in}}{\pgfqpoint{2.399251in}{3.329573in}}%
\pgfpathcurveto{\pgfqpoint{2.395133in}{3.329573in}}{\pgfqpoint{2.391183in}{3.327937in}}{\pgfqpoint{2.388271in}{3.325025in}}%
\pgfpathcurveto{\pgfqpoint{2.385359in}{3.322113in}}{\pgfqpoint{2.383723in}{3.318163in}}{\pgfqpoint{2.383723in}{3.314045in}}%
\pgfpathcurveto{\pgfqpoint{2.383723in}{3.309927in}}{\pgfqpoint{2.385359in}{3.305977in}}{\pgfqpoint{2.388271in}{3.303065in}}%
\pgfpathcurveto{\pgfqpoint{2.391183in}{3.300153in}}{\pgfqpoint{2.395133in}{3.298516in}}{\pgfqpoint{2.399251in}{3.298516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401404in}{3.298553in}}%
\pgfpathcurveto{\pgfqpoint{2.405522in}{3.298553in}}{\pgfqpoint{2.409472in}{3.300189in}}{\pgfqpoint{2.412384in}{3.303101in}}%
\pgfpathcurveto{\pgfqpoint{2.415296in}{3.306013in}}{\pgfqpoint{2.416932in}{3.309963in}}{\pgfqpoint{2.416932in}{3.314081in}}%
\pgfpathcurveto{\pgfqpoint{2.416932in}{3.318199in}}{\pgfqpoint{2.415296in}{3.322149in}}{\pgfqpoint{2.412384in}{3.325061in}}%
\pgfpathcurveto{\pgfqpoint{2.409472in}{3.327973in}}{\pgfqpoint{2.405522in}{3.329609in}}{\pgfqpoint{2.401404in}{3.329609in}}%
\pgfpathcurveto{\pgfqpoint{2.397286in}{3.329609in}}{\pgfqpoint{2.393336in}{3.327973in}}{\pgfqpoint{2.390424in}{3.325061in}}%
\pgfpathcurveto{\pgfqpoint{2.387512in}{3.322149in}}{\pgfqpoint{2.385876in}{3.318199in}}{\pgfqpoint{2.385876in}{3.314081in}}%
\pgfpathcurveto{\pgfqpoint{2.385876in}{3.309963in}}{\pgfqpoint{2.387512in}{3.306013in}}{\pgfqpoint{2.390424in}{3.303101in}}%
\pgfpathcurveto{\pgfqpoint{2.393336in}{3.300189in}}{\pgfqpoint{2.397286in}{3.298553in}}{\pgfqpoint{2.401404in}{3.298553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403557in}{3.298589in}}%
\pgfpathcurveto{\pgfqpoint{2.407675in}{3.298589in}}{\pgfqpoint{2.411625in}{3.300225in}}{\pgfqpoint{2.414537in}{3.303137in}}%
\pgfpathcurveto{\pgfqpoint{2.417449in}{3.306049in}}{\pgfqpoint{2.419085in}{3.309999in}}{\pgfqpoint{2.419085in}{3.314117in}}%
\pgfpathcurveto{\pgfqpoint{2.419085in}{3.318235in}}{\pgfqpoint{2.417449in}{3.322185in}}{\pgfqpoint{2.414537in}{3.325097in}}%
\pgfpathcurveto{\pgfqpoint{2.411625in}{3.328009in}}{\pgfqpoint{2.407675in}{3.329645in}}{\pgfqpoint{2.403557in}{3.329645in}}%
\pgfpathcurveto{\pgfqpoint{2.399439in}{3.329645in}}{\pgfqpoint{2.395489in}{3.328009in}}{\pgfqpoint{2.392577in}{3.325097in}}%
\pgfpathcurveto{\pgfqpoint{2.389665in}{3.322185in}}{\pgfqpoint{2.388029in}{3.318235in}}{\pgfqpoint{2.388029in}{3.314117in}}%
\pgfpathcurveto{\pgfqpoint{2.388029in}{3.309999in}}{\pgfqpoint{2.389665in}{3.306049in}}{\pgfqpoint{2.392577in}{3.303137in}}%
\pgfpathcurveto{\pgfqpoint{2.395489in}{3.300225in}}{\pgfqpoint{2.399439in}{3.298589in}}{\pgfqpoint{2.403557in}{3.298589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405710in}{3.298625in}}%
\pgfpathcurveto{\pgfqpoint{2.409828in}{3.298625in}}{\pgfqpoint{2.413778in}{3.300262in}}{\pgfqpoint{2.416690in}{3.303174in}}%
\pgfpathcurveto{\pgfqpoint{2.419602in}{3.306086in}}{\pgfqpoint{2.421239in}{3.310036in}}{\pgfqpoint{2.421239in}{3.314154in}}%
\pgfpathcurveto{\pgfqpoint{2.421239in}{3.318272in}}{\pgfqpoint{2.419602in}{3.322222in}}{\pgfqpoint{2.416690in}{3.325134in}}%
\pgfpathcurveto{\pgfqpoint{2.413778in}{3.328046in}}{\pgfqpoint{2.409828in}{3.329682in}}{\pgfqpoint{2.405710in}{3.329682in}}%
\pgfpathcurveto{\pgfqpoint{2.401592in}{3.329682in}}{\pgfqpoint{2.397642in}{3.328046in}}{\pgfqpoint{2.394730in}{3.325134in}}%
\pgfpathcurveto{\pgfqpoint{2.391818in}{3.322222in}}{\pgfqpoint{2.390182in}{3.318272in}}{\pgfqpoint{2.390182in}{3.314154in}}%
\pgfpathcurveto{\pgfqpoint{2.390182in}{3.310036in}}{\pgfqpoint{2.391818in}{3.306086in}}{\pgfqpoint{2.394730in}{3.303174in}}%
\pgfpathcurveto{\pgfqpoint{2.397642in}{3.300262in}}{\pgfqpoint{2.401592in}{3.298625in}}{\pgfqpoint{2.405710in}{3.298625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407863in}{3.298662in}}%
\pgfpathcurveto{\pgfqpoint{2.411982in}{3.298662in}}{\pgfqpoint{2.415932in}{3.300299in}}{\pgfqpoint{2.418844in}{3.303211in}}%
\pgfpathcurveto{\pgfqpoint{2.421756in}{3.306122in}}{\pgfqpoint{2.423392in}{3.310073in}}{\pgfqpoint{2.423392in}{3.314191in}}%
\pgfpathcurveto{\pgfqpoint{2.423392in}{3.318309in}}{\pgfqpoint{2.421756in}{3.322259in}}{\pgfqpoint{2.418844in}{3.325171in}}%
\pgfpathcurveto{\pgfqpoint{2.415932in}{3.328083in}}{\pgfqpoint{2.411982in}{3.329719in}}{\pgfqpoint{2.407863in}{3.329719in}}%
\pgfpathcurveto{\pgfqpoint{2.403745in}{3.329719in}}{\pgfqpoint{2.399795in}{3.328083in}}{\pgfqpoint{2.396883in}{3.325171in}}%
\pgfpathcurveto{\pgfqpoint{2.393971in}{3.322259in}}{\pgfqpoint{2.392335in}{3.318309in}}{\pgfqpoint{2.392335in}{3.314191in}}%
\pgfpathcurveto{\pgfqpoint{2.392335in}{3.310073in}}{\pgfqpoint{2.393971in}{3.306122in}}{\pgfqpoint{2.396883in}{3.303211in}}%
\pgfpathcurveto{\pgfqpoint{2.399795in}{3.300299in}}{\pgfqpoint{2.403745in}{3.298662in}}{\pgfqpoint{2.407863in}{3.298662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410017in}{3.298697in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{3.298697in}}{\pgfqpoint{2.418085in}{3.300334in}}{\pgfqpoint{2.420997in}{3.303246in}}%
\pgfpathcurveto{\pgfqpoint{2.423909in}{3.306158in}}{\pgfqpoint{2.425545in}{3.310108in}}{\pgfqpoint{2.425545in}{3.314226in}}%
\pgfpathcurveto{\pgfqpoint{2.425545in}{3.318344in}}{\pgfqpoint{2.423909in}{3.322294in}}{\pgfqpoint{2.420997in}{3.325206in}}%
\pgfpathcurveto{\pgfqpoint{2.418085in}{3.328118in}}{\pgfqpoint{2.414135in}{3.329754in}}{\pgfqpoint{2.410017in}{3.329754in}}%
\pgfpathcurveto{\pgfqpoint{2.405898in}{3.329754in}}{\pgfqpoint{2.401948in}{3.328118in}}{\pgfqpoint{2.399036in}{3.325206in}}%
\pgfpathcurveto{\pgfqpoint{2.396124in}{3.322294in}}{\pgfqpoint{2.394488in}{3.318344in}}{\pgfqpoint{2.394488in}{3.314226in}}%
\pgfpathcurveto{\pgfqpoint{2.394488in}{3.310108in}}{\pgfqpoint{2.396124in}{3.306158in}}{\pgfqpoint{2.399036in}{3.303246in}}%
\pgfpathcurveto{\pgfqpoint{2.401948in}{3.300334in}}{\pgfqpoint{2.405898in}{3.298697in}}{\pgfqpoint{2.410017in}{3.298697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412170in}{3.298733in}}%
\pgfpathcurveto{\pgfqpoint{2.416288in}{3.298733in}}{\pgfqpoint{2.420238in}{3.300369in}}{\pgfqpoint{2.423150in}{3.303281in}}%
\pgfpathcurveto{\pgfqpoint{2.426062in}{3.306193in}}{\pgfqpoint{2.427698in}{3.310143in}}{\pgfqpoint{2.427698in}{3.314261in}}%
\pgfpathcurveto{\pgfqpoint{2.427698in}{3.318379in}}{\pgfqpoint{2.426062in}{3.322329in}}{\pgfqpoint{2.423150in}{3.325241in}}%
\pgfpathcurveto{\pgfqpoint{2.420238in}{3.328153in}}{\pgfqpoint{2.416288in}{3.329789in}}{\pgfqpoint{2.412170in}{3.329789in}}%
\pgfpathcurveto{\pgfqpoint{2.408052in}{3.329789in}}{\pgfqpoint{2.404102in}{3.328153in}}{\pgfqpoint{2.401190in}{3.325241in}}%
\pgfpathcurveto{\pgfqpoint{2.398278in}{3.322329in}}{\pgfqpoint{2.396641in}{3.318379in}}{\pgfqpoint{2.396641in}{3.314261in}}%
\pgfpathcurveto{\pgfqpoint{2.396641in}{3.310143in}}{\pgfqpoint{2.398278in}{3.306193in}}{\pgfqpoint{2.401190in}{3.303281in}}%
\pgfpathcurveto{\pgfqpoint{2.404102in}{3.300369in}}{\pgfqpoint{2.408052in}{3.298733in}}{\pgfqpoint{2.412170in}{3.298733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414323in}{3.298768in}}%
\pgfpathcurveto{\pgfqpoint{2.418441in}{3.298768in}}{\pgfqpoint{2.422391in}{3.300405in}}{\pgfqpoint{2.425303in}{3.303317in}}%
\pgfpathcurveto{\pgfqpoint{2.428215in}{3.306229in}}{\pgfqpoint{2.429851in}{3.310179in}}{\pgfqpoint{2.429851in}{3.314297in}}%
\pgfpathcurveto{\pgfqpoint{2.429851in}{3.318415in}}{\pgfqpoint{2.428215in}{3.322365in}}{\pgfqpoint{2.425303in}{3.325277in}}%
\pgfpathcurveto{\pgfqpoint{2.422391in}{3.328189in}}{\pgfqpoint{2.418441in}{3.329825in}}{\pgfqpoint{2.414323in}{3.329825in}}%
\pgfpathcurveto{\pgfqpoint{2.410205in}{3.329825in}}{\pgfqpoint{2.406255in}{3.328189in}}{\pgfqpoint{2.403343in}{3.325277in}}%
\pgfpathcurveto{\pgfqpoint{2.400431in}{3.322365in}}{\pgfqpoint{2.398795in}{3.318415in}}{\pgfqpoint{2.398795in}{3.314297in}}%
\pgfpathcurveto{\pgfqpoint{2.398795in}{3.310179in}}{\pgfqpoint{2.400431in}{3.306229in}}{\pgfqpoint{2.403343in}{3.303317in}}%
\pgfpathcurveto{\pgfqpoint{2.406255in}{3.300405in}}{\pgfqpoint{2.410205in}{3.298768in}}{\pgfqpoint{2.414323in}{3.298768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416476in}{3.298805in}}%
\pgfpathcurveto{\pgfqpoint{2.420594in}{3.298805in}}{\pgfqpoint{2.424544in}{3.300441in}}{\pgfqpoint{2.427456in}{3.303353in}}%
\pgfpathcurveto{\pgfqpoint{2.430368in}{3.306265in}}{\pgfqpoint{2.432004in}{3.310215in}}{\pgfqpoint{2.432004in}{3.314333in}}%
\pgfpathcurveto{\pgfqpoint{2.432004in}{3.318451in}}{\pgfqpoint{2.430368in}{3.322401in}}{\pgfqpoint{2.427456in}{3.325313in}}%
\pgfpathcurveto{\pgfqpoint{2.424544in}{3.328225in}}{\pgfqpoint{2.420594in}{3.329861in}}{\pgfqpoint{2.416476in}{3.329861in}}%
\pgfpathcurveto{\pgfqpoint{2.412358in}{3.329861in}}{\pgfqpoint{2.408408in}{3.328225in}}{\pgfqpoint{2.405496in}{3.325313in}}%
\pgfpathcurveto{\pgfqpoint{2.402584in}{3.322401in}}{\pgfqpoint{2.400948in}{3.318451in}}{\pgfqpoint{2.400948in}{3.314333in}}%
\pgfpathcurveto{\pgfqpoint{2.400948in}{3.310215in}}{\pgfqpoint{2.402584in}{3.306265in}}{\pgfqpoint{2.405496in}{3.303353in}}%
\pgfpathcurveto{\pgfqpoint{2.408408in}{3.300441in}}{\pgfqpoint{2.412358in}{3.298805in}}{\pgfqpoint{2.416476in}{3.298805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418629in}{3.298840in}}%
\pgfpathcurveto{\pgfqpoint{2.422747in}{3.298840in}}{\pgfqpoint{2.426697in}{3.300476in}}{\pgfqpoint{2.429609in}{3.303388in}}%
\pgfpathcurveto{\pgfqpoint{2.432521in}{3.306300in}}{\pgfqpoint{2.434157in}{3.310250in}}{\pgfqpoint{2.434157in}{3.314368in}}%
\pgfpathcurveto{\pgfqpoint{2.434157in}{3.318486in}}{\pgfqpoint{2.432521in}{3.322436in}}{\pgfqpoint{2.429609in}{3.325348in}}%
\pgfpathcurveto{\pgfqpoint{2.426697in}{3.328260in}}{\pgfqpoint{2.422747in}{3.329896in}}{\pgfqpoint{2.418629in}{3.329896in}}%
\pgfpathcurveto{\pgfqpoint{2.414511in}{3.329896in}}{\pgfqpoint{2.410561in}{3.328260in}}{\pgfqpoint{2.407649in}{3.325348in}}%
\pgfpathcurveto{\pgfqpoint{2.404737in}{3.322436in}}{\pgfqpoint{2.403101in}{3.318486in}}{\pgfqpoint{2.403101in}{3.314368in}}%
\pgfpathcurveto{\pgfqpoint{2.403101in}{3.310250in}}{\pgfqpoint{2.404737in}{3.306300in}}{\pgfqpoint{2.407649in}{3.303388in}}%
\pgfpathcurveto{\pgfqpoint{2.410561in}{3.300476in}}{\pgfqpoint{2.414511in}{3.298840in}}{\pgfqpoint{2.418629in}{3.298840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420782in}{3.298875in}}%
\pgfpathcurveto{\pgfqpoint{2.424900in}{3.298875in}}{\pgfqpoint{2.428850in}{3.300511in}}{\pgfqpoint{2.431762in}{3.303423in}}%
\pgfpathcurveto{\pgfqpoint{2.434674in}{3.306335in}}{\pgfqpoint{2.436311in}{3.310285in}}{\pgfqpoint{2.436311in}{3.314403in}}%
\pgfpathcurveto{\pgfqpoint{2.436311in}{3.318521in}}{\pgfqpoint{2.434674in}{3.322471in}}{\pgfqpoint{2.431762in}{3.325383in}}%
\pgfpathcurveto{\pgfqpoint{2.428850in}{3.328295in}}{\pgfqpoint{2.424900in}{3.329931in}}{\pgfqpoint{2.420782in}{3.329931in}}%
\pgfpathcurveto{\pgfqpoint{2.416664in}{3.329931in}}{\pgfqpoint{2.412714in}{3.328295in}}{\pgfqpoint{2.409802in}{3.325383in}}%
\pgfpathcurveto{\pgfqpoint{2.406890in}{3.322471in}}{\pgfqpoint{2.405254in}{3.318521in}}{\pgfqpoint{2.405254in}{3.314403in}}%
\pgfpathcurveto{\pgfqpoint{2.405254in}{3.310285in}}{\pgfqpoint{2.406890in}{3.306335in}}{\pgfqpoint{2.409802in}{3.303423in}}%
\pgfpathcurveto{\pgfqpoint{2.412714in}{3.300511in}}{\pgfqpoint{2.416664in}{3.298875in}}{\pgfqpoint{2.420782in}{3.298875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422935in}{3.298910in}}%
\pgfpathcurveto{\pgfqpoint{2.427054in}{3.298910in}}{\pgfqpoint{2.431004in}{3.300546in}}{\pgfqpoint{2.433916in}{3.303458in}}%
\pgfpathcurveto{\pgfqpoint{2.436827in}{3.306370in}}{\pgfqpoint{2.438464in}{3.310320in}}{\pgfqpoint{2.438464in}{3.314438in}}%
\pgfpathcurveto{\pgfqpoint{2.438464in}{3.318556in}}{\pgfqpoint{2.436827in}{3.322506in}}{\pgfqpoint{2.433916in}{3.325418in}}%
\pgfpathcurveto{\pgfqpoint{2.431004in}{3.328330in}}{\pgfqpoint{2.427054in}{3.329966in}}{\pgfqpoint{2.422935in}{3.329966in}}%
\pgfpathcurveto{\pgfqpoint{2.418817in}{3.329966in}}{\pgfqpoint{2.414867in}{3.328330in}}{\pgfqpoint{2.411955in}{3.325418in}}%
\pgfpathcurveto{\pgfqpoint{2.409043in}{3.322506in}}{\pgfqpoint{2.407407in}{3.318556in}}{\pgfqpoint{2.407407in}{3.314438in}}%
\pgfpathcurveto{\pgfqpoint{2.407407in}{3.310320in}}{\pgfqpoint{2.409043in}{3.306370in}}{\pgfqpoint{2.411955in}{3.303458in}}%
\pgfpathcurveto{\pgfqpoint{2.414867in}{3.300546in}}{\pgfqpoint{2.418817in}{3.298910in}}{\pgfqpoint{2.422935in}{3.298910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425089in}{3.298945in}}%
\pgfpathcurveto{\pgfqpoint{2.429207in}{3.298945in}}{\pgfqpoint{2.433157in}{3.300582in}}{\pgfqpoint{2.436069in}{3.303494in}}%
\pgfpathcurveto{\pgfqpoint{2.438981in}{3.306405in}}{\pgfqpoint{2.440617in}{3.310356in}}{\pgfqpoint{2.440617in}{3.314474in}}%
\pgfpathcurveto{\pgfqpoint{2.440617in}{3.318592in}}{\pgfqpoint{2.438981in}{3.322542in}}{\pgfqpoint{2.436069in}{3.325454in}}%
\pgfpathcurveto{\pgfqpoint{2.433157in}{3.328366in}}{\pgfqpoint{2.429207in}{3.330002in}}{\pgfqpoint{2.425089in}{3.330002in}}%
\pgfpathcurveto{\pgfqpoint{2.420970in}{3.330002in}}{\pgfqpoint{2.417020in}{3.328366in}}{\pgfqpoint{2.414108in}{3.325454in}}%
\pgfpathcurveto{\pgfqpoint{2.411196in}{3.322542in}}{\pgfqpoint{2.409560in}{3.318592in}}{\pgfqpoint{2.409560in}{3.314474in}}%
\pgfpathcurveto{\pgfqpoint{2.409560in}{3.310356in}}{\pgfqpoint{2.411196in}{3.306405in}}{\pgfqpoint{2.414108in}{3.303494in}}%
\pgfpathcurveto{\pgfqpoint{2.417020in}{3.300582in}}{\pgfqpoint{2.420970in}{3.298945in}}{\pgfqpoint{2.425089in}{3.298945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427242in}{3.298980in}}%
\pgfpathcurveto{\pgfqpoint{2.431360in}{3.298980in}}{\pgfqpoint{2.435310in}{3.300616in}}{\pgfqpoint{2.438222in}{3.303528in}}%
\pgfpathcurveto{\pgfqpoint{2.441134in}{3.306440in}}{\pgfqpoint{2.442770in}{3.310390in}}{\pgfqpoint{2.442770in}{3.314508in}}%
\pgfpathcurveto{\pgfqpoint{2.442770in}{3.318627in}}{\pgfqpoint{2.441134in}{3.322577in}}{\pgfqpoint{2.438222in}{3.325489in}}%
\pgfpathcurveto{\pgfqpoint{2.435310in}{3.328401in}}{\pgfqpoint{2.431360in}{3.330037in}}{\pgfqpoint{2.427242in}{3.330037in}}%
\pgfpathcurveto{\pgfqpoint{2.423124in}{3.330037in}}{\pgfqpoint{2.419173in}{3.328401in}}{\pgfqpoint{2.416262in}{3.325489in}}%
\pgfpathcurveto{\pgfqpoint{2.413350in}{3.322577in}}{\pgfqpoint{2.411713in}{3.318627in}}{\pgfqpoint{2.411713in}{3.314508in}}%
\pgfpathcurveto{\pgfqpoint{2.411713in}{3.310390in}}{\pgfqpoint{2.413350in}{3.306440in}}{\pgfqpoint{2.416262in}{3.303528in}}%
\pgfpathcurveto{\pgfqpoint{2.419173in}{3.300616in}}{\pgfqpoint{2.423124in}{3.298980in}}{\pgfqpoint{2.427242in}{3.298980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429395in}{3.299015in}}%
\pgfpathcurveto{\pgfqpoint{2.433513in}{3.299015in}}{\pgfqpoint{2.437463in}{3.300651in}}{\pgfqpoint{2.440375in}{3.303563in}}%
\pgfpathcurveto{\pgfqpoint{2.443287in}{3.306475in}}{\pgfqpoint{2.444923in}{3.310425in}}{\pgfqpoint{2.444923in}{3.314543in}}%
\pgfpathcurveto{\pgfqpoint{2.444923in}{3.318661in}}{\pgfqpoint{2.443287in}{3.322611in}}{\pgfqpoint{2.440375in}{3.325523in}}%
\pgfpathcurveto{\pgfqpoint{2.437463in}{3.328435in}}{\pgfqpoint{2.433513in}{3.330071in}}{\pgfqpoint{2.429395in}{3.330071in}}%
\pgfpathcurveto{\pgfqpoint{2.425277in}{3.330071in}}{\pgfqpoint{2.421327in}{3.328435in}}{\pgfqpoint{2.418415in}{3.325523in}}%
\pgfpathcurveto{\pgfqpoint{2.415503in}{3.322611in}}{\pgfqpoint{2.413867in}{3.318661in}}{\pgfqpoint{2.413867in}{3.314543in}}%
\pgfpathcurveto{\pgfqpoint{2.413867in}{3.310425in}}{\pgfqpoint{2.415503in}{3.306475in}}{\pgfqpoint{2.418415in}{3.303563in}}%
\pgfpathcurveto{\pgfqpoint{2.421327in}{3.300651in}}{\pgfqpoint{2.425277in}{3.299015in}}{\pgfqpoint{2.429395in}{3.299015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431548in}{3.299049in}}%
\pgfpathcurveto{\pgfqpoint{2.435666in}{3.299049in}}{\pgfqpoint{2.439616in}{3.300685in}}{\pgfqpoint{2.442528in}{3.303597in}}%
\pgfpathcurveto{\pgfqpoint{2.445440in}{3.306509in}}{\pgfqpoint{2.447076in}{3.310459in}}{\pgfqpoint{2.447076in}{3.314577in}}%
\pgfpathcurveto{\pgfqpoint{2.447076in}{3.318695in}}{\pgfqpoint{2.445440in}{3.322645in}}{\pgfqpoint{2.442528in}{3.325557in}}%
\pgfpathcurveto{\pgfqpoint{2.439616in}{3.328469in}}{\pgfqpoint{2.435666in}{3.330105in}}{\pgfqpoint{2.431548in}{3.330105in}}%
\pgfpathcurveto{\pgfqpoint{2.427430in}{3.330105in}}{\pgfqpoint{2.423480in}{3.328469in}}{\pgfqpoint{2.420568in}{3.325557in}}%
\pgfpathcurveto{\pgfqpoint{2.417656in}{3.322645in}}{\pgfqpoint{2.416020in}{3.318695in}}{\pgfqpoint{2.416020in}{3.314577in}}%
\pgfpathcurveto{\pgfqpoint{2.416020in}{3.310459in}}{\pgfqpoint{2.417656in}{3.306509in}}{\pgfqpoint{2.420568in}{3.303597in}}%
\pgfpathcurveto{\pgfqpoint{2.423480in}{3.300685in}}{\pgfqpoint{2.427430in}{3.299049in}}{\pgfqpoint{2.431548in}{3.299049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433701in}{3.299083in}}%
\pgfpathcurveto{\pgfqpoint{2.437819in}{3.299083in}}{\pgfqpoint{2.441769in}{3.300720in}}{\pgfqpoint{2.444681in}{3.303632in}}%
\pgfpathcurveto{\pgfqpoint{2.447593in}{3.306543in}}{\pgfqpoint{2.449229in}{3.310493in}}{\pgfqpoint{2.449229in}{3.314612in}}%
\pgfpathcurveto{\pgfqpoint{2.449229in}{3.318730in}}{\pgfqpoint{2.447593in}{3.322680in}}{\pgfqpoint{2.444681in}{3.325592in}}%
\pgfpathcurveto{\pgfqpoint{2.441769in}{3.328504in}}{\pgfqpoint{2.437819in}{3.330140in}}{\pgfqpoint{2.433701in}{3.330140in}}%
\pgfpathcurveto{\pgfqpoint{2.429583in}{3.330140in}}{\pgfqpoint{2.425633in}{3.328504in}}{\pgfqpoint{2.422721in}{3.325592in}}%
\pgfpathcurveto{\pgfqpoint{2.419809in}{3.322680in}}{\pgfqpoint{2.418173in}{3.318730in}}{\pgfqpoint{2.418173in}{3.314612in}}%
\pgfpathcurveto{\pgfqpoint{2.418173in}{3.310493in}}{\pgfqpoint{2.419809in}{3.306543in}}{\pgfqpoint{2.422721in}{3.303632in}}%
\pgfpathcurveto{\pgfqpoint{2.425633in}{3.300720in}}{\pgfqpoint{2.429583in}{3.299083in}}{\pgfqpoint{2.433701in}{3.299083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435854in}{3.299116in}}%
\pgfpathcurveto{\pgfqpoint{2.439972in}{3.299116in}}{\pgfqpoint{2.443922in}{3.300753in}}{\pgfqpoint{2.446834in}{3.303665in}}%
\pgfpathcurveto{\pgfqpoint{2.449746in}{3.306577in}}{\pgfqpoint{2.451382in}{3.310527in}}{\pgfqpoint{2.451382in}{3.314645in}}%
\pgfpathcurveto{\pgfqpoint{2.451382in}{3.318763in}}{\pgfqpoint{2.449746in}{3.322713in}}{\pgfqpoint{2.446834in}{3.325625in}}%
\pgfpathcurveto{\pgfqpoint{2.443922in}{3.328537in}}{\pgfqpoint{2.439972in}{3.330173in}}{\pgfqpoint{2.435854in}{3.330173in}}%
\pgfpathcurveto{\pgfqpoint{2.431736in}{3.330173in}}{\pgfqpoint{2.427786in}{3.328537in}}{\pgfqpoint{2.424874in}{3.325625in}}%
\pgfpathcurveto{\pgfqpoint{2.421962in}{3.322713in}}{\pgfqpoint{2.420326in}{3.318763in}}{\pgfqpoint{2.420326in}{3.314645in}}%
\pgfpathcurveto{\pgfqpoint{2.420326in}{3.310527in}}{\pgfqpoint{2.421962in}{3.306577in}}{\pgfqpoint{2.424874in}{3.303665in}}%
\pgfpathcurveto{\pgfqpoint{2.427786in}{3.300753in}}{\pgfqpoint{2.431736in}{3.299116in}}{\pgfqpoint{2.435854in}{3.299116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438007in}{3.299151in}}%
\pgfpathcurveto{\pgfqpoint{2.442125in}{3.299151in}}{\pgfqpoint{2.446076in}{3.300787in}}{\pgfqpoint{2.448987in}{3.303699in}}%
\pgfpathcurveto{\pgfqpoint{2.451899in}{3.306611in}}{\pgfqpoint{2.453536in}{3.310561in}}{\pgfqpoint{2.453536in}{3.314679in}}%
\pgfpathcurveto{\pgfqpoint{2.453536in}{3.318797in}}{\pgfqpoint{2.451899in}{3.322747in}}{\pgfqpoint{2.448987in}{3.325659in}}%
\pgfpathcurveto{\pgfqpoint{2.446076in}{3.328571in}}{\pgfqpoint{2.442125in}{3.330208in}}{\pgfqpoint{2.438007in}{3.330208in}}%
\pgfpathcurveto{\pgfqpoint{2.433889in}{3.330208in}}{\pgfqpoint{2.429939in}{3.328571in}}{\pgfqpoint{2.427027in}{3.325659in}}%
\pgfpathcurveto{\pgfqpoint{2.424115in}{3.322747in}}{\pgfqpoint{2.422479in}{3.318797in}}{\pgfqpoint{2.422479in}{3.314679in}}%
\pgfpathcurveto{\pgfqpoint{2.422479in}{3.310561in}}{\pgfqpoint{2.424115in}{3.306611in}}{\pgfqpoint{2.427027in}{3.303699in}}%
\pgfpathcurveto{\pgfqpoint{2.429939in}{3.300787in}}{\pgfqpoint{2.433889in}{3.299151in}}{\pgfqpoint{2.438007in}{3.299151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440160in}{3.299185in}}%
\pgfpathcurveto{\pgfqpoint{2.444279in}{3.299185in}}{\pgfqpoint{2.448229in}{3.300821in}}{\pgfqpoint{2.451141in}{3.303733in}}%
\pgfpathcurveto{\pgfqpoint{2.454053in}{3.306645in}}{\pgfqpoint{2.455689in}{3.310595in}}{\pgfqpoint{2.455689in}{3.314713in}}%
\pgfpathcurveto{\pgfqpoint{2.455689in}{3.318831in}}{\pgfqpoint{2.454053in}{3.322781in}}{\pgfqpoint{2.451141in}{3.325693in}}%
\pgfpathcurveto{\pgfqpoint{2.448229in}{3.328605in}}{\pgfqpoint{2.444279in}{3.330241in}}{\pgfqpoint{2.440160in}{3.330241in}}%
\pgfpathcurveto{\pgfqpoint{2.436042in}{3.330241in}}{\pgfqpoint{2.432092in}{3.328605in}}{\pgfqpoint{2.429180in}{3.325693in}}%
\pgfpathcurveto{\pgfqpoint{2.426268in}{3.322781in}}{\pgfqpoint{2.424632in}{3.318831in}}{\pgfqpoint{2.424632in}{3.314713in}}%
\pgfpathcurveto{\pgfqpoint{2.424632in}{3.310595in}}{\pgfqpoint{2.426268in}{3.306645in}}{\pgfqpoint{2.429180in}{3.303733in}}%
\pgfpathcurveto{\pgfqpoint{2.432092in}{3.300821in}}{\pgfqpoint{2.436042in}{3.299185in}}{\pgfqpoint{2.440160in}{3.299185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442314in}{3.299219in}}%
\pgfpathcurveto{\pgfqpoint{2.446432in}{3.299219in}}{\pgfqpoint{2.450382in}{3.300855in}}{\pgfqpoint{2.453294in}{3.303767in}}%
\pgfpathcurveto{\pgfqpoint{2.456206in}{3.306679in}}{\pgfqpoint{2.457842in}{3.310629in}}{\pgfqpoint{2.457842in}{3.314747in}}%
\pgfpathcurveto{\pgfqpoint{2.457842in}{3.318865in}}{\pgfqpoint{2.456206in}{3.322815in}}{\pgfqpoint{2.453294in}{3.325727in}}%
\pgfpathcurveto{\pgfqpoint{2.450382in}{3.328639in}}{\pgfqpoint{2.446432in}{3.330275in}}{\pgfqpoint{2.442314in}{3.330275in}}%
\pgfpathcurveto{\pgfqpoint{2.438195in}{3.330275in}}{\pgfqpoint{2.434245in}{3.328639in}}{\pgfqpoint{2.431333in}{3.325727in}}%
\pgfpathcurveto{\pgfqpoint{2.428422in}{3.322815in}}{\pgfqpoint{2.426785in}{3.318865in}}{\pgfqpoint{2.426785in}{3.314747in}}%
\pgfpathcurveto{\pgfqpoint{2.426785in}{3.310629in}}{\pgfqpoint{2.428422in}{3.306679in}}{\pgfqpoint{2.431333in}{3.303767in}}%
\pgfpathcurveto{\pgfqpoint{2.434245in}{3.300855in}}{\pgfqpoint{2.438195in}{3.299219in}}{\pgfqpoint{2.442314in}{3.299219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444467in}{3.299252in}}%
\pgfpathcurveto{\pgfqpoint{2.448585in}{3.299252in}}{\pgfqpoint{2.452535in}{3.300888in}}{\pgfqpoint{2.455447in}{3.303800in}}%
\pgfpathcurveto{\pgfqpoint{2.458359in}{3.306712in}}{\pgfqpoint{2.459995in}{3.310662in}}{\pgfqpoint{2.459995in}{3.314781in}}%
\pgfpathcurveto{\pgfqpoint{2.459995in}{3.318899in}}{\pgfqpoint{2.458359in}{3.322849in}}{\pgfqpoint{2.455447in}{3.325761in}}%
\pgfpathcurveto{\pgfqpoint{2.452535in}{3.328673in}}{\pgfqpoint{2.448585in}{3.330309in}}{\pgfqpoint{2.444467in}{3.330309in}}%
\pgfpathcurveto{\pgfqpoint{2.440349in}{3.330309in}}{\pgfqpoint{2.436399in}{3.328673in}}{\pgfqpoint{2.433487in}{3.325761in}}%
\pgfpathcurveto{\pgfqpoint{2.430575in}{3.322849in}}{\pgfqpoint{2.428939in}{3.318899in}}{\pgfqpoint{2.428939in}{3.314781in}}%
\pgfpathcurveto{\pgfqpoint{2.428939in}{3.310662in}}{\pgfqpoint{2.430575in}{3.306712in}}{\pgfqpoint{2.433487in}{3.303800in}}%
\pgfpathcurveto{\pgfqpoint{2.436399in}{3.300888in}}{\pgfqpoint{2.440349in}{3.299252in}}{\pgfqpoint{2.444467in}{3.299252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446620in}{3.299285in}}%
\pgfpathcurveto{\pgfqpoint{2.450738in}{3.299285in}}{\pgfqpoint{2.454688in}{3.300921in}}{\pgfqpoint{2.457600in}{3.303833in}}%
\pgfpathcurveto{\pgfqpoint{2.460512in}{3.306745in}}{\pgfqpoint{2.462148in}{3.310695in}}{\pgfqpoint{2.462148in}{3.314813in}}%
\pgfpathcurveto{\pgfqpoint{2.462148in}{3.318932in}}{\pgfqpoint{2.460512in}{3.322882in}}{\pgfqpoint{2.457600in}{3.325794in}}%
\pgfpathcurveto{\pgfqpoint{2.454688in}{3.328706in}}{\pgfqpoint{2.450738in}{3.330342in}}{\pgfqpoint{2.446620in}{3.330342in}}%
\pgfpathcurveto{\pgfqpoint{2.442502in}{3.330342in}}{\pgfqpoint{2.438552in}{3.328706in}}{\pgfqpoint{2.435640in}{3.325794in}}%
\pgfpathcurveto{\pgfqpoint{2.432728in}{3.322882in}}{\pgfqpoint{2.431092in}{3.318932in}}{\pgfqpoint{2.431092in}{3.314813in}}%
\pgfpathcurveto{\pgfqpoint{2.431092in}{3.310695in}}{\pgfqpoint{2.432728in}{3.306745in}}{\pgfqpoint{2.435640in}{3.303833in}}%
\pgfpathcurveto{\pgfqpoint{2.438552in}{3.300921in}}{\pgfqpoint{2.442502in}{3.299285in}}{\pgfqpoint{2.446620in}{3.299285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448773in}{3.299319in}}%
\pgfpathcurveto{\pgfqpoint{2.452891in}{3.299319in}}{\pgfqpoint{2.456841in}{3.300955in}}{\pgfqpoint{2.459753in}{3.303867in}}%
\pgfpathcurveto{\pgfqpoint{2.462665in}{3.306779in}}{\pgfqpoint{2.464301in}{3.310729in}}{\pgfqpoint{2.464301in}{3.314847in}}%
\pgfpathcurveto{\pgfqpoint{2.464301in}{3.318965in}}{\pgfqpoint{2.462665in}{3.322915in}}{\pgfqpoint{2.459753in}{3.325827in}}%
\pgfpathcurveto{\pgfqpoint{2.456841in}{3.328739in}}{\pgfqpoint{2.452891in}{3.330375in}}{\pgfqpoint{2.448773in}{3.330375in}}%
\pgfpathcurveto{\pgfqpoint{2.444655in}{3.330375in}}{\pgfqpoint{2.440705in}{3.328739in}}{\pgfqpoint{2.437793in}{3.325827in}}%
\pgfpathcurveto{\pgfqpoint{2.434881in}{3.322915in}}{\pgfqpoint{2.433245in}{3.318965in}}{\pgfqpoint{2.433245in}{3.314847in}}%
\pgfpathcurveto{\pgfqpoint{2.433245in}{3.310729in}}{\pgfqpoint{2.434881in}{3.306779in}}{\pgfqpoint{2.437793in}{3.303867in}}%
\pgfpathcurveto{\pgfqpoint{2.440705in}{3.300955in}}{\pgfqpoint{2.444655in}{3.299319in}}{\pgfqpoint{2.448773in}{3.299319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450926in}{3.299352in}}%
\pgfpathcurveto{\pgfqpoint{2.455044in}{3.299352in}}{\pgfqpoint{2.458994in}{3.300988in}}{\pgfqpoint{2.461906in}{3.303900in}}%
\pgfpathcurveto{\pgfqpoint{2.464818in}{3.306812in}}{\pgfqpoint{2.466454in}{3.310762in}}{\pgfqpoint{2.466454in}{3.314880in}}%
\pgfpathcurveto{\pgfqpoint{2.466454in}{3.318998in}}{\pgfqpoint{2.464818in}{3.322948in}}{\pgfqpoint{2.461906in}{3.325860in}}%
\pgfpathcurveto{\pgfqpoint{2.458994in}{3.328772in}}{\pgfqpoint{2.455044in}{3.330408in}}{\pgfqpoint{2.450926in}{3.330408in}}%
\pgfpathcurveto{\pgfqpoint{2.446808in}{3.330408in}}{\pgfqpoint{2.442858in}{3.328772in}}{\pgfqpoint{2.439946in}{3.325860in}}%
\pgfpathcurveto{\pgfqpoint{2.437034in}{3.322948in}}{\pgfqpoint{2.435398in}{3.318998in}}{\pgfqpoint{2.435398in}{3.314880in}}%
\pgfpathcurveto{\pgfqpoint{2.435398in}{3.310762in}}{\pgfqpoint{2.437034in}{3.306812in}}{\pgfqpoint{2.439946in}{3.303900in}}%
\pgfpathcurveto{\pgfqpoint{2.442858in}{3.300988in}}{\pgfqpoint{2.446808in}{3.299352in}}{\pgfqpoint{2.450926in}{3.299352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453079in}{3.299385in}}%
\pgfpathcurveto{\pgfqpoint{2.457197in}{3.299385in}}{\pgfqpoint{2.461147in}{3.301021in}}{\pgfqpoint{2.464059in}{3.303933in}}%
\pgfpathcurveto{\pgfqpoint{2.466971in}{3.306845in}}{\pgfqpoint{2.468608in}{3.310795in}}{\pgfqpoint{2.468608in}{3.314913in}}%
\pgfpathcurveto{\pgfqpoint{2.468608in}{3.319031in}}{\pgfqpoint{2.466971in}{3.322981in}}{\pgfqpoint{2.464059in}{3.325893in}}%
\pgfpathcurveto{\pgfqpoint{2.461147in}{3.328805in}}{\pgfqpoint{2.457197in}{3.330441in}}{\pgfqpoint{2.453079in}{3.330441in}}%
\pgfpathcurveto{\pgfqpoint{2.448961in}{3.330441in}}{\pgfqpoint{2.445011in}{3.328805in}}{\pgfqpoint{2.442099in}{3.325893in}}%
\pgfpathcurveto{\pgfqpoint{2.439187in}{3.322981in}}{\pgfqpoint{2.437551in}{3.319031in}}{\pgfqpoint{2.437551in}{3.314913in}}%
\pgfpathcurveto{\pgfqpoint{2.437551in}{3.310795in}}{\pgfqpoint{2.439187in}{3.306845in}}{\pgfqpoint{2.442099in}{3.303933in}}%
\pgfpathcurveto{\pgfqpoint{2.445011in}{3.301021in}}{\pgfqpoint{2.448961in}{3.299385in}}{\pgfqpoint{2.453079in}{3.299385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455232in}{3.299418in}}%
\pgfpathcurveto{\pgfqpoint{2.459351in}{3.299418in}}{\pgfqpoint{2.463301in}{3.301054in}}{\pgfqpoint{2.466213in}{3.303966in}}%
\pgfpathcurveto{\pgfqpoint{2.469125in}{3.306878in}}{\pgfqpoint{2.470761in}{3.310828in}}{\pgfqpoint{2.470761in}{3.314946in}}%
\pgfpathcurveto{\pgfqpoint{2.470761in}{3.319064in}}{\pgfqpoint{2.469125in}{3.323015in}}{\pgfqpoint{2.466213in}{3.325926in}}%
\pgfpathcurveto{\pgfqpoint{2.463301in}{3.328838in}}{\pgfqpoint{2.459351in}{3.330475in}}{\pgfqpoint{2.455232in}{3.330475in}}%
\pgfpathcurveto{\pgfqpoint{2.451114in}{3.330475in}}{\pgfqpoint{2.447164in}{3.328838in}}{\pgfqpoint{2.444252in}{3.325926in}}%
\pgfpathcurveto{\pgfqpoint{2.441340in}{3.323015in}}{\pgfqpoint{2.439704in}{3.319064in}}{\pgfqpoint{2.439704in}{3.314946in}}%
\pgfpathcurveto{\pgfqpoint{2.439704in}{3.310828in}}{\pgfqpoint{2.441340in}{3.306878in}}{\pgfqpoint{2.444252in}{3.303966in}}%
\pgfpathcurveto{\pgfqpoint{2.447164in}{3.301054in}}{\pgfqpoint{2.451114in}{3.299418in}}{\pgfqpoint{2.455232in}{3.299418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457386in}{3.299450in}}%
\pgfpathcurveto{\pgfqpoint{2.461504in}{3.299450in}}{\pgfqpoint{2.465454in}{3.301086in}}{\pgfqpoint{2.468366in}{3.303998in}}%
\pgfpathcurveto{\pgfqpoint{2.471278in}{3.306910in}}{\pgfqpoint{2.472914in}{3.310860in}}{\pgfqpoint{2.472914in}{3.314978in}}%
\pgfpathcurveto{\pgfqpoint{2.472914in}{3.319096in}}{\pgfqpoint{2.471278in}{3.323046in}}{\pgfqpoint{2.468366in}{3.325958in}}%
\pgfpathcurveto{\pgfqpoint{2.465454in}{3.328870in}}{\pgfqpoint{2.461504in}{3.330506in}}{\pgfqpoint{2.457386in}{3.330506in}}%
\pgfpathcurveto{\pgfqpoint{2.453267in}{3.330506in}}{\pgfqpoint{2.449317in}{3.328870in}}{\pgfqpoint{2.446405in}{3.325958in}}%
\pgfpathcurveto{\pgfqpoint{2.443493in}{3.323046in}}{\pgfqpoint{2.441857in}{3.319096in}}{\pgfqpoint{2.441857in}{3.314978in}}%
\pgfpathcurveto{\pgfqpoint{2.441857in}{3.310860in}}{\pgfqpoint{2.443493in}{3.306910in}}{\pgfqpoint{2.446405in}{3.303998in}}%
\pgfpathcurveto{\pgfqpoint{2.449317in}{3.301086in}}{\pgfqpoint{2.453267in}{3.299450in}}{\pgfqpoint{2.457386in}{3.299450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459539in}{3.299482in}}%
\pgfpathcurveto{\pgfqpoint{2.463657in}{3.299482in}}{\pgfqpoint{2.467607in}{3.301119in}}{\pgfqpoint{2.470519in}{3.304030in}}%
\pgfpathcurveto{\pgfqpoint{2.473431in}{3.306942in}}{\pgfqpoint{2.475067in}{3.310892in}}{\pgfqpoint{2.475067in}{3.315011in}}%
\pgfpathcurveto{\pgfqpoint{2.475067in}{3.319129in}}{\pgfqpoint{2.473431in}{3.323079in}}{\pgfqpoint{2.470519in}{3.325991in}}%
\pgfpathcurveto{\pgfqpoint{2.467607in}{3.328903in}}{\pgfqpoint{2.463657in}{3.330539in}}{\pgfqpoint{2.459539in}{3.330539in}}%
\pgfpathcurveto{\pgfqpoint{2.455421in}{3.330539in}}{\pgfqpoint{2.451471in}{3.328903in}}{\pgfqpoint{2.448559in}{3.325991in}}%
\pgfpathcurveto{\pgfqpoint{2.445647in}{3.323079in}}{\pgfqpoint{2.444010in}{3.319129in}}{\pgfqpoint{2.444010in}{3.315011in}}%
\pgfpathcurveto{\pgfqpoint{2.444010in}{3.310892in}}{\pgfqpoint{2.445647in}{3.306942in}}{\pgfqpoint{2.448559in}{3.304030in}}%
\pgfpathcurveto{\pgfqpoint{2.451471in}{3.301119in}}{\pgfqpoint{2.455421in}{3.299482in}}{\pgfqpoint{2.459539in}{3.299482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461692in}{3.299515in}}%
\pgfpathcurveto{\pgfqpoint{2.465810in}{3.299515in}}{\pgfqpoint{2.469760in}{3.301151in}}{\pgfqpoint{2.472672in}{3.304063in}}%
\pgfpathcurveto{\pgfqpoint{2.475584in}{3.306975in}}{\pgfqpoint{2.477220in}{3.310925in}}{\pgfqpoint{2.477220in}{3.315043in}}%
\pgfpathcurveto{\pgfqpoint{2.477220in}{3.319161in}}{\pgfqpoint{2.475584in}{3.323111in}}{\pgfqpoint{2.472672in}{3.326023in}}%
\pgfpathcurveto{\pgfqpoint{2.469760in}{3.328935in}}{\pgfqpoint{2.465810in}{3.330571in}}{\pgfqpoint{2.461692in}{3.330571in}}%
\pgfpathcurveto{\pgfqpoint{2.457574in}{3.330571in}}{\pgfqpoint{2.453624in}{3.328935in}}{\pgfqpoint{2.450712in}{3.326023in}}%
\pgfpathcurveto{\pgfqpoint{2.447800in}{3.323111in}}{\pgfqpoint{2.446164in}{3.319161in}}{\pgfqpoint{2.446164in}{3.315043in}}%
\pgfpathcurveto{\pgfqpoint{2.446164in}{3.310925in}}{\pgfqpoint{2.447800in}{3.306975in}}{\pgfqpoint{2.450712in}{3.304063in}}%
\pgfpathcurveto{\pgfqpoint{2.453624in}{3.301151in}}{\pgfqpoint{2.457574in}{3.299515in}}{\pgfqpoint{2.461692in}{3.299515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463845in}{3.299547in}}%
\pgfpathcurveto{\pgfqpoint{2.467963in}{3.299547in}}{\pgfqpoint{2.471913in}{3.301184in}}{\pgfqpoint{2.474825in}{3.304096in}}%
\pgfpathcurveto{\pgfqpoint{2.477737in}{3.307007in}}{\pgfqpoint{2.479373in}{3.310957in}}{\pgfqpoint{2.479373in}{3.315076in}}%
\pgfpathcurveto{\pgfqpoint{2.479373in}{3.319194in}}{\pgfqpoint{2.477737in}{3.323144in}}{\pgfqpoint{2.474825in}{3.326056in}}%
\pgfpathcurveto{\pgfqpoint{2.471913in}{3.328968in}}{\pgfqpoint{2.467963in}{3.330604in}}{\pgfqpoint{2.463845in}{3.330604in}}%
\pgfpathcurveto{\pgfqpoint{2.459727in}{3.330604in}}{\pgfqpoint{2.455777in}{3.328968in}}{\pgfqpoint{2.452865in}{3.326056in}}%
\pgfpathcurveto{\pgfqpoint{2.449953in}{3.323144in}}{\pgfqpoint{2.448317in}{3.319194in}}{\pgfqpoint{2.448317in}{3.315076in}}%
\pgfpathcurveto{\pgfqpoint{2.448317in}{3.310957in}}{\pgfqpoint{2.449953in}{3.307007in}}{\pgfqpoint{2.452865in}{3.304096in}}%
\pgfpathcurveto{\pgfqpoint{2.455777in}{3.301184in}}{\pgfqpoint{2.459727in}{3.299547in}}{\pgfqpoint{2.463845in}{3.299547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465998in}{3.299580in}}%
\pgfpathcurveto{\pgfqpoint{2.470116in}{3.299580in}}{\pgfqpoint{2.474066in}{3.301216in}}{\pgfqpoint{2.476978in}{3.304128in}}%
\pgfpathcurveto{\pgfqpoint{2.479890in}{3.307040in}}{\pgfqpoint{2.481526in}{3.310990in}}{\pgfqpoint{2.481526in}{3.315109in}}%
\pgfpathcurveto{\pgfqpoint{2.481526in}{3.319227in}}{\pgfqpoint{2.479890in}{3.323177in}}{\pgfqpoint{2.476978in}{3.326089in}}%
\pgfpathcurveto{\pgfqpoint{2.474066in}{3.329001in}}{\pgfqpoint{2.470116in}{3.330637in}}{\pgfqpoint{2.465998in}{3.330637in}}%
\pgfpathcurveto{\pgfqpoint{2.461880in}{3.330637in}}{\pgfqpoint{2.457930in}{3.329001in}}{\pgfqpoint{2.455018in}{3.326089in}}%
\pgfpathcurveto{\pgfqpoint{2.452106in}{3.323177in}}{\pgfqpoint{2.450470in}{3.319227in}}{\pgfqpoint{2.450470in}{3.315109in}}%
\pgfpathcurveto{\pgfqpoint{2.450470in}{3.310990in}}{\pgfqpoint{2.452106in}{3.307040in}}{\pgfqpoint{2.455018in}{3.304128in}}%
\pgfpathcurveto{\pgfqpoint{2.457930in}{3.301216in}}{\pgfqpoint{2.461880in}{3.299580in}}{\pgfqpoint{2.465998in}{3.299580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468151in}{3.299613in}}%
\pgfpathcurveto{\pgfqpoint{2.472269in}{3.299613in}}{\pgfqpoint{2.476219in}{3.301249in}}{\pgfqpoint{2.479131in}{3.304161in}}%
\pgfpathcurveto{\pgfqpoint{2.482043in}{3.307073in}}{\pgfqpoint{2.483680in}{3.311023in}}{\pgfqpoint{2.483680in}{3.315141in}}%
\pgfpathcurveto{\pgfqpoint{2.483680in}{3.319259in}}{\pgfqpoint{2.482043in}{3.323209in}}{\pgfqpoint{2.479131in}{3.326121in}}%
\pgfpathcurveto{\pgfqpoint{2.476219in}{3.329033in}}{\pgfqpoint{2.472269in}{3.330669in}}{\pgfqpoint{2.468151in}{3.330669in}}%
\pgfpathcurveto{\pgfqpoint{2.464033in}{3.330669in}}{\pgfqpoint{2.460083in}{3.329033in}}{\pgfqpoint{2.457171in}{3.326121in}}%
\pgfpathcurveto{\pgfqpoint{2.454259in}{3.323209in}}{\pgfqpoint{2.452623in}{3.319259in}}{\pgfqpoint{2.452623in}{3.315141in}}%
\pgfpathcurveto{\pgfqpoint{2.452623in}{3.311023in}}{\pgfqpoint{2.454259in}{3.307073in}}{\pgfqpoint{2.457171in}{3.304161in}}%
\pgfpathcurveto{\pgfqpoint{2.460083in}{3.301249in}}{\pgfqpoint{2.464033in}{3.299613in}}{\pgfqpoint{2.468151in}{3.299613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470304in}{3.299643in}}%
\pgfpathcurveto{\pgfqpoint{2.474423in}{3.299643in}}{\pgfqpoint{2.478373in}{3.301279in}}{\pgfqpoint{2.481285in}{3.304191in}}%
\pgfpathcurveto{\pgfqpoint{2.484196in}{3.307103in}}{\pgfqpoint{2.485833in}{3.311053in}}{\pgfqpoint{2.485833in}{3.315171in}}%
\pgfpathcurveto{\pgfqpoint{2.485833in}{3.319289in}}{\pgfqpoint{2.484196in}{3.323240in}}{\pgfqpoint{2.481285in}{3.326151in}}%
\pgfpathcurveto{\pgfqpoint{2.478373in}{3.329063in}}{\pgfqpoint{2.474423in}{3.330700in}}{\pgfqpoint{2.470304in}{3.330700in}}%
\pgfpathcurveto{\pgfqpoint{2.466186in}{3.330700in}}{\pgfqpoint{2.462236in}{3.329063in}}{\pgfqpoint{2.459324in}{3.326151in}}%
\pgfpathcurveto{\pgfqpoint{2.456412in}{3.323240in}}{\pgfqpoint{2.454776in}{3.319289in}}{\pgfqpoint{2.454776in}{3.315171in}}%
\pgfpathcurveto{\pgfqpoint{2.454776in}{3.311053in}}{\pgfqpoint{2.456412in}{3.307103in}}{\pgfqpoint{2.459324in}{3.304191in}}%
\pgfpathcurveto{\pgfqpoint{2.462236in}{3.301279in}}{\pgfqpoint{2.466186in}{3.299643in}}{\pgfqpoint{2.470304in}{3.299643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472458in}{3.299675in}}%
\pgfpathcurveto{\pgfqpoint{2.476576in}{3.299675in}}{\pgfqpoint{2.480526in}{3.301311in}}{\pgfqpoint{2.483438in}{3.304223in}}%
\pgfpathcurveto{\pgfqpoint{2.486350in}{3.307135in}}{\pgfqpoint{2.487986in}{3.311085in}}{\pgfqpoint{2.487986in}{3.315203in}}%
\pgfpathcurveto{\pgfqpoint{2.487986in}{3.319322in}}{\pgfqpoint{2.486350in}{3.323272in}}{\pgfqpoint{2.483438in}{3.326184in}}%
\pgfpathcurveto{\pgfqpoint{2.480526in}{3.329096in}}{\pgfqpoint{2.476576in}{3.330732in}}{\pgfqpoint{2.472458in}{3.330732in}}%
\pgfpathcurveto{\pgfqpoint{2.468339in}{3.330732in}}{\pgfqpoint{2.464389in}{3.329096in}}{\pgfqpoint{2.461477in}{3.326184in}}%
\pgfpathcurveto{\pgfqpoint{2.458565in}{3.323272in}}{\pgfqpoint{2.456929in}{3.319322in}}{\pgfqpoint{2.456929in}{3.315203in}}%
\pgfpathcurveto{\pgfqpoint{2.456929in}{3.311085in}}{\pgfqpoint{2.458565in}{3.307135in}}{\pgfqpoint{2.461477in}{3.304223in}}%
\pgfpathcurveto{\pgfqpoint{2.464389in}{3.301311in}}{\pgfqpoint{2.468339in}{3.299675in}}{\pgfqpoint{2.472458in}{3.299675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474611in}{3.299706in}}%
\pgfpathcurveto{\pgfqpoint{2.478729in}{3.299706in}}{\pgfqpoint{2.482679in}{3.301343in}}{\pgfqpoint{2.485591in}{3.304255in}}%
\pgfpathcurveto{\pgfqpoint{2.488503in}{3.307166in}}{\pgfqpoint{2.490139in}{3.311117in}}{\pgfqpoint{2.490139in}{3.315235in}}%
\pgfpathcurveto{\pgfqpoint{2.490139in}{3.319353in}}{\pgfqpoint{2.488503in}{3.323303in}}{\pgfqpoint{2.485591in}{3.326215in}}%
\pgfpathcurveto{\pgfqpoint{2.482679in}{3.329127in}}{\pgfqpoint{2.478729in}{3.330763in}}{\pgfqpoint{2.474611in}{3.330763in}}%
\pgfpathcurveto{\pgfqpoint{2.470493in}{3.330763in}}{\pgfqpoint{2.466542in}{3.329127in}}{\pgfqpoint{2.463631in}{3.326215in}}%
\pgfpathcurveto{\pgfqpoint{2.460719in}{3.323303in}}{\pgfqpoint{2.459082in}{3.319353in}}{\pgfqpoint{2.459082in}{3.315235in}}%
\pgfpathcurveto{\pgfqpoint{2.459082in}{3.311117in}}{\pgfqpoint{2.460719in}{3.307166in}}{\pgfqpoint{2.463631in}{3.304255in}}%
\pgfpathcurveto{\pgfqpoint{2.466542in}{3.301343in}}{\pgfqpoint{2.470493in}{3.299706in}}{\pgfqpoint{2.474611in}{3.299706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476764in}{3.299738in}}%
\pgfpathcurveto{\pgfqpoint{2.480882in}{3.299738in}}{\pgfqpoint{2.484832in}{3.301374in}}{\pgfqpoint{2.487744in}{3.304286in}}%
\pgfpathcurveto{\pgfqpoint{2.490656in}{3.307198in}}{\pgfqpoint{2.492292in}{3.311148in}}{\pgfqpoint{2.492292in}{3.315267in}}%
\pgfpathcurveto{\pgfqpoint{2.492292in}{3.319385in}}{\pgfqpoint{2.490656in}{3.323335in}}{\pgfqpoint{2.487744in}{3.326247in}}%
\pgfpathcurveto{\pgfqpoint{2.484832in}{3.329159in}}{\pgfqpoint{2.480882in}{3.330795in}}{\pgfqpoint{2.476764in}{3.330795in}}%
\pgfpathcurveto{\pgfqpoint{2.472646in}{3.330795in}}{\pgfqpoint{2.468696in}{3.329159in}}{\pgfqpoint{2.465784in}{3.326247in}}%
\pgfpathcurveto{\pgfqpoint{2.462872in}{3.323335in}}{\pgfqpoint{2.461236in}{3.319385in}}{\pgfqpoint{2.461236in}{3.315267in}}%
\pgfpathcurveto{\pgfqpoint{2.461236in}{3.311148in}}{\pgfqpoint{2.462872in}{3.307198in}}{\pgfqpoint{2.465784in}{3.304286in}}%
\pgfpathcurveto{\pgfqpoint{2.468696in}{3.301374in}}{\pgfqpoint{2.472646in}{3.299738in}}{\pgfqpoint{2.476764in}{3.299738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478917in}{3.299769in}}%
\pgfpathcurveto{\pgfqpoint{2.483035in}{3.299769in}}{\pgfqpoint{2.486985in}{3.301406in}}{\pgfqpoint{2.489897in}{3.304318in}}%
\pgfpathcurveto{\pgfqpoint{2.492809in}{3.307230in}}{\pgfqpoint{2.494445in}{3.311180in}}{\pgfqpoint{2.494445in}{3.315298in}}%
\pgfpathcurveto{\pgfqpoint{2.494445in}{3.319416in}}{\pgfqpoint{2.492809in}{3.323366in}}{\pgfqpoint{2.489897in}{3.326278in}}%
\pgfpathcurveto{\pgfqpoint{2.486985in}{3.329190in}}{\pgfqpoint{2.483035in}{3.330826in}}{\pgfqpoint{2.478917in}{3.330826in}}%
\pgfpathcurveto{\pgfqpoint{2.474799in}{3.330826in}}{\pgfqpoint{2.470849in}{3.329190in}}{\pgfqpoint{2.467937in}{3.326278in}}%
\pgfpathcurveto{\pgfqpoint{2.465025in}{3.323366in}}{\pgfqpoint{2.463389in}{3.319416in}}{\pgfqpoint{2.463389in}{3.315298in}}%
\pgfpathcurveto{\pgfqpoint{2.463389in}{3.311180in}}{\pgfqpoint{2.465025in}{3.307230in}}{\pgfqpoint{2.467937in}{3.304318in}}%
\pgfpathcurveto{\pgfqpoint{2.470849in}{3.301406in}}{\pgfqpoint{2.474799in}{3.299769in}}{\pgfqpoint{2.478917in}{3.299769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481070in}{3.299801in}}%
\pgfpathcurveto{\pgfqpoint{2.485188in}{3.299801in}}{\pgfqpoint{2.489138in}{3.301437in}}{\pgfqpoint{2.492050in}{3.304349in}}%
\pgfpathcurveto{\pgfqpoint{2.494962in}{3.307261in}}{\pgfqpoint{2.496598in}{3.311211in}}{\pgfqpoint{2.496598in}{3.315329in}}%
\pgfpathcurveto{\pgfqpoint{2.496598in}{3.319448in}}{\pgfqpoint{2.494962in}{3.323398in}}{\pgfqpoint{2.492050in}{3.326310in}}%
\pgfpathcurveto{\pgfqpoint{2.489138in}{3.329221in}}{\pgfqpoint{2.485188in}{3.330858in}}{\pgfqpoint{2.481070in}{3.330858in}}%
\pgfpathcurveto{\pgfqpoint{2.476952in}{3.330858in}}{\pgfqpoint{2.473002in}{3.329221in}}{\pgfqpoint{2.470090in}{3.326310in}}%
\pgfpathcurveto{\pgfqpoint{2.467178in}{3.323398in}}{\pgfqpoint{2.465542in}{3.319448in}}{\pgfqpoint{2.465542in}{3.315329in}}%
\pgfpathcurveto{\pgfqpoint{2.465542in}{3.311211in}}{\pgfqpoint{2.467178in}{3.307261in}}{\pgfqpoint{2.470090in}{3.304349in}}%
\pgfpathcurveto{\pgfqpoint{2.473002in}{3.301437in}}{\pgfqpoint{2.476952in}{3.299801in}}{\pgfqpoint{2.481070in}{3.299801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483223in}{3.299832in}}%
\pgfpathcurveto{\pgfqpoint{2.487341in}{3.299832in}}{\pgfqpoint{2.491291in}{3.301468in}}{\pgfqpoint{2.494203in}{3.304380in}}%
\pgfpathcurveto{\pgfqpoint{2.497115in}{3.307292in}}{\pgfqpoint{2.498751in}{3.311242in}}{\pgfqpoint{2.498751in}{3.315360in}}%
\pgfpathcurveto{\pgfqpoint{2.498751in}{3.319478in}}{\pgfqpoint{2.497115in}{3.323428in}}{\pgfqpoint{2.494203in}{3.326340in}}%
\pgfpathcurveto{\pgfqpoint{2.491291in}{3.329252in}}{\pgfqpoint{2.487341in}{3.330889in}}{\pgfqpoint{2.483223in}{3.330889in}}%
\pgfpathcurveto{\pgfqpoint{2.479105in}{3.330889in}}{\pgfqpoint{2.475155in}{3.329252in}}{\pgfqpoint{2.472243in}{3.326340in}}%
\pgfpathcurveto{\pgfqpoint{2.469331in}{3.323428in}}{\pgfqpoint{2.467695in}{3.319478in}}{\pgfqpoint{2.467695in}{3.315360in}}%
\pgfpathcurveto{\pgfqpoint{2.467695in}{3.311242in}}{\pgfqpoint{2.469331in}{3.307292in}}{\pgfqpoint{2.472243in}{3.304380in}}%
\pgfpathcurveto{\pgfqpoint{2.475155in}{3.301468in}}{\pgfqpoint{2.479105in}{3.299832in}}{\pgfqpoint{2.483223in}{3.299832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485376in}{3.299864in}}%
\pgfpathcurveto{\pgfqpoint{2.489494in}{3.299864in}}{\pgfqpoint{2.493445in}{3.301500in}}{\pgfqpoint{2.496356in}{3.304412in}}%
\pgfpathcurveto{\pgfqpoint{2.499268in}{3.307324in}}{\pgfqpoint{2.500905in}{3.311274in}}{\pgfqpoint{2.500905in}{3.315392in}}%
\pgfpathcurveto{\pgfqpoint{2.500905in}{3.319510in}}{\pgfqpoint{2.499268in}{3.323460in}}{\pgfqpoint{2.496356in}{3.326372in}}%
\pgfpathcurveto{\pgfqpoint{2.493445in}{3.329284in}}{\pgfqpoint{2.489494in}{3.330920in}}{\pgfqpoint{2.485376in}{3.330920in}}%
\pgfpathcurveto{\pgfqpoint{2.481258in}{3.330920in}}{\pgfqpoint{2.477308in}{3.329284in}}{\pgfqpoint{2.474396in}{3.326372in}}%
\pgfpathcurveto{\pgfqpoint{2.471484in}{3.323460in}}{\pgfqpoint{2.469848in}{3.319510in}}{\pgfqpoint{2.469848in}{3.315392in}}%
\pgfpathcurveto{\pgfqpoint{2.469848in}{3.311274in}}{\pgfqpoint{2.471484in}{3.307324in}}{\pgfqpoint{2.474396in}{3.304412in}}%
\pgfpathcurveto{\pgfqpoint{2.477308in}{3.301500in}}{\pgfqpoint{2.481258in}{3.299864in}}{\pgfqpoint{2.485376in}{3.299864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487529in}{3.299894in}}%
\pgfpathcurveto{\pgfqpoint{2.491648in}{3.299894in}}{\pgfqpoint{2.495598in}{3.301531in}}{\pgfqpoint{2.498510in}{3.304443in}}%
\pgfpathcurveto{\pgfqpoint{2.501422in}{3.307355in}}{\pgfqpoint{2.503058in}{3.311305in}}{\pgfqpoint{2.503058in}{3.315423in}}%
\pgfpathcurveto{\pgfqpoint{2.503058in}{3.319541in}}{\pgfqpoint{2.501422in}{3.323491in}}{\pgfqpoint{2.498510in}{3.326403in}}%
\pgfpathcurveto{\pgfqpoint{2.495598in}{3.329315in}}{\pgfqpoint{2.491648in}{3.330951in}}{\pgfqpoint{2.487529in}{3.330951in}}%
\pgfpathcurveto{\pgfqpoint{2.483411in}{3.330951in}}{\pgfqpoint{2.479461in}{3.329315in}}{\pgfqpoint{2.476549in}{3.326403in}}%
\pgfpathcurveto{\pgfqpoint{2.473637in}{3.323491in}}{\pgfqpoint{2.472001in}{3.319541in}}{\pgfqpoint{2.472001in}{3.315423in}}%
\pgfpathcurveto{\pgfqpoint{2.472001in}{3.311305in}}{\pgfqpoint{2.473637in}{3.307355in}}{\pgfqpoint{2.476549in}{3.304443in}}%
\pgfpathcurveto{\pgfqpoint{2.479461in}{3.301531in}}{\pgfqpoint{2.483411in}{3.299894in}}{\pgfqpoint{2.487529in}{3.299894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489683in}{3.299925in}}%
\pgfpathcurveto{\pgfqpoint{2.493801in}{3.299925in}}{\pgfqpoint{2.497751in}{3.301561in}}{\pgfqpoint{2.500663in}{3.304473in}}%
\pgfpathcurveto{\pgfqpoint{2.503575in}{3.307385in}}{\pgfqpoint{2.505211in}{3.311335in}}{\pgfqpoint{2.505211in}{3.315453in}}%
\pgfpathcurveto{\pgfqpoint{2.505211in}{3.319572in}}{\pgfqpoint{2.503575in}{3.323522in}}{\pgfqpoint{2.500663in}{3.326433in}}%
\pgfpathcurveto{\pgfqpoint{2.497751in}{3.329345in}}{\pgfqpoint{2.493801in}{3.330982in}}{\pgfqpoint{2.489683in}{3.330982in}}%
\pgfpathcurveto{\pgfqpoint{2.485564in}{3.330982in}}{\pgfqpoint{2.481614in}{3.329345in}}{\pgfqpoint{2.478702in}{3.326433in}}%
\pgfpathcurveto{\pgfqpoint{2.475791in}{3.323522in}}{\pgfqpoint{2.474154in}{3.319572in}}{\pgfqpoint{2.474154in}{3.315453in}}%
\pgfpathcurveto{\pgfqpoint{2.474154in}{3.311335in}}{\pgfqpoint{2.475791in}{3.307385in}}{\pgfqpoint{2.478702in}{3.304473in}}%
\pgfpathcurveto{\pgfqpoint{2.481614in}{3.301561in}}{\pgfqpoint{2.485564in}{3.299925in}}{\pgfqpoint{2.489683in}{3.299925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491836in}{3.299957in}}%
\pgfpathcurveto{\pgfqpoint{2.495954in}{3.299957in}}{\pgfqpoint{2.499904in}{3.301593in}}{\pgfqpoint{2.502816in}{3.304505in}}%
\pgfpathcurveto{\pgfqpoint{2.505728in}{3.307417in}}{\pgfqpoint{2.507364in}{3.311367in}}{\pgfqpoint{2.507364in}{3.315485in}}%
\pgfpathcurveto{\pgfqpoint{2.507364in}{3.319603in}}{\pgfqpoint{2.505728in}{3.323553in}}{\pgfqpoint{2.502816in}{3.326465in}}%
\pgfpathcurveto{\pgfqpoint{2.499904in}{3.329377in}}{\pgfqpoint{2.495954in}{3.331013in}}{\pgfqpoint{2.491836in}{3.331013in}}%
\pgfpathcurveto{\pgfqpoint{2.487718in}{3.331013in}}{\pgfqpoint{2.483768in}{3.329377in}}{\pgfqpoint{2.480856in}{3.326465in}}%
\pgfpathcurveto{\pgfqpoint{2.477944in}{3.323553in}}{\pgfqpoint{2.476308in}{3.319603in}}{\pgfqpoint{2.476308in}{3.315485in}}%
\pgfpathcurveto{\pgfqpoint{2.476308in}{3.311367in}}{\pgfqpoint{2.477944in}{3.307417in}}{\pgfqpoint{2.480856in}{3.304505in}}%
\pgfpathcurveto{\pgfqpoint{2.483768in}{3.301593in}}{\pgfqpoint{2.487718in}{3.299957in}}{\pgfqpoint{2.491836in}{3.299957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493989in}{3.299986in}}%
\pgfpathcurveto{\pgfqpoint{2.498107in}{3.299986in}}{\pgfqpoint{2.502057in}{3.301622in}}{\pgfqpoint{2.504969in}{3.304534in}}%
\pgfpathcurveto{\pgfqpoint{2.507881in}{3.307446in}}{\pgfqpoint{2.509517in}{3.311396in}}{\pgfqpoint{2.509517in}{3.315515in}}%
\pgfpathcurveto{\pgfqpoint{2.509517in}{3.319633in}}{\pgfqpoint{2.507881in}{3.323583in}}{\pgfqpoint{2.504969in}{3.326495in}}%
\pgfpathcurveto{\pgfqpoint{2.502057in}{3.329407in}}{\pgfqpoint{2.498107in}{3.331043in}}{\pgfqpoint{2.493989in}{3.331043in}}%
\pgfpathcurveto{\pgfqpoint{2.489871in}{3.331043in}}{\pgfqpoint{2.485921in}{3.329407in}}{\pgfqpoint{2.483009in}{3.326495in}}%
\pgfpathcurveto{\pgfqpoint{2.480097in}{3.323583in}}{\pgfqpoint{2.478461in}{3.319633in}}{\pgfqpoint{2.478461in}{3.315515in}}%
\pgfpathcurveto{\pgfqpoint{2.478461in}{3.311396in}}{\pgfqpoint{2.480097in}{3.307446in}}{\pgfqpoint{2.483009in}{3.304534in}}%
\pgfpathcurveto{\pgfqpoint{2.485921in}{3.301622in}}{\pgfqpoint{2.489871in}{3.299986in}}{\pgfqpoint{2.493989in}{3.299986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496142in}{3.300016in}}%
\pgfpathcurveto{\pgfqpoint{2.500260in}{3.300016in}}{\pgfqpoint{2.504210in}{3.301652in}}{\pgfqpoint{2.507122in}{3.304564in}}%
\pgfpathcurveto{\pgfqpoint{2.510034in}{3.307476in}}{\pgfqpoint{2.511670in}{3.311426in}}{\pgfqpoint{2.511670in}{3.315544in}}%
\pgfpathcurveto{\pgfqpoint{2.511670in}{3.319663in}}{\pgfqpoint{2.510034in}{3.323613in}}{\pgfqpoint{2.507122in}{3.326525in}}%
\pgfpathcurveto{\pgfqpoint{2.504210in}{3.329437in}}{\pgfqpoint{2.500260in}{3.331073in}}{\pgfqpoint{2.496142in}{3.331073in}}%
\pgfpathcurveto{\pgfqpoint{2.492024in}{3.331073in}}{\pgfqpoint{2.488074in}{3.329437in}}{\pgfqpoint{2.485162in}{3.326525in}}%
\pgfpathcurveto{\pgfqpoint{2.482250in}{3.323613in}}{\pgfqpoint{2.480614in}{3.319663in}}{\pgfqpoint{2.480614in}{3.315544in}}%
\pgfpathcurveto{\pgfqpoint{2.480614in}{3.311426in}}{\pgfqpoint{2.482250in}{3.307476in}}{\pgfqpoint{2.485162in}{3.304564in}}%
\pgfpathcurveto{\pgfqpoint{2.488074in}{3.301652in}}{\pgfqpoint{2.492024in}{3.300016in}}{\pgfqpoint{2.496142in}{3.300016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498295in}{3.300046in}}%
\pgfpathcurveto{\pgfqpoint{2.502413in}{3.300046in}}{\pgfqpoint{2.506363in}{3.301682in}}{\pgfqpoint{2.509275in}{3.304594in}}%
\pgfpathcurveto{\pgfqpoint{2.512187in}{3.307506in}}{\pgfqpoint{2.513823in}{3.311456in}}{\pgfqpoint{2.513823in}{3.315574in}}%
\pgfpathcurveto{\pgfqpoint{2.513823in}{3.319693in}}{\pgfqpoint{2.512187in}{3.323643in}}{\pgfqpoint{2.509275in}{3.326555in}}%
\pgfpathcurveto{\pgfqpoint{2.506363in}{3.329467in}}{\pgfqpoint{2.502413in}{3.331103in}}{\pgfqpoint{2.498295in}{3.331103in}}%
\pgfpathcurveto{\pgfqpoint{2.494177in}{3.331103in}}{\pgfqpoint{2.490227in}{3.329467in}}{\pgfqpoint{2.487315in}{3.326555in}}%
\pgfpathcurveto{\pgfqpoint{2.484403in}{3.323643in}}{\pgfqpoint{2.482767in}{3.319693in}}{\pgfqpoint{2.482767in}{3.315574in}}%
\pgfpathcurveto{\pgfqpoint{2.482767in}{3.311456in}}{\pgfqpoint{2.484403in}{3.307506in}}{\pgfqpoint{2.487315in}{3.304594in}}%
\pgfpathcurveto{\pgfqpoint{2.490227in}{3.301682in}}{\pgfqpoint{2.494177in}{3.300046in}}{\pgfqpoint{2.498295in}{3.300046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500448in}{3.300077in}}%
\pgfpathcurveto{\pgfqpoint{2.504566in}{3.300077in}}{\pgfqpoint{2.508516in}{3.301713in}}{\pgfqpoint{2.511428in}{3.304625in}}%
\pgfpathcurveto{\pgfqpoint{2.514340in}{3.307537in}}{\pgfqpoint{2.515977in}{3.311487in}}{\pgfqpoint{2.515977in}{3.315605in}}%
\pgfpathcurveto{\pgfqpoint{2.515977in}{3.319723in}}{\pgfqpoint{2.514340in}{3.323673in}}{\pgfqpoint{2.511428in}{3.326585in}}%
\pgfpathcurveto{\pgfqpoint{2.508516in}{3.329497in}}{\pgfqpoint{2.504566in}{3.331133in}}{\pgfqpoint{2.500448in}{3.331133in}}%
\pgfpathcurveto{\pgfqpoint{2.496330in}{3.331133in}}{\pgfqpoint{2.492380in}{3.329497in}}{\pgfqpoint{2.489468in}{3.326585in}}%
\pgfpathcurveto{\pgfqpoint{2.486556in}{3.323673in}}{\pgfqpoint{2.484920in}{3.319723in}}{\pgfqpoint{2.484920in}{3.315605in}}%
\pgfpathcurveto{\pgfqpoint{2.484920in}{3.311487in}}{\pgfqpoint{2.486556in}{3.307537in}}{\pgfqpoint{2.489468in}{3.304625in}}%
\pgfpathcurveto{\pgfqpoint{2.492380in}{3.301713in}}{\pgfqpoint{2.496330in}{3.300077in}}{\pgfqpoint{2.500448in}{3.300077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502601in}{3.300107in}}%
\pgfpathcurveto{\pgfqpoint{2.506720in}{3.300107in}}{\pgfqpoint{2.510670in}{3.301743in}}{\pgfqpoint{2.513582in}{3.304655in}}%
\pgfpathcurveto{\pgfqpoint{2.516494in}{3.307567in}}{\pgfqpoint{2.518130in}{3.311517in}}{\pgfqpoint{2.518130in}{3.315635in}}%
\pgfpathcurveto{\pgfqpoint{2.518130in}{3.319753in}}{\pgfqpoint{2.516494in}{3.323703in}}{\pgfqpoint{2.513582in}{3.326615in}}%
\pgfpathcurveto{\pgfqpoint{2.510670in}{3.329527in}}{\pgfqpoint{2.506720in}{3.331163in}}{\pgfqpoint{2.502601in}{3.331163in}}%
\pgfpathcurveto{\pgfqpoint{2.498483in}{3.331163in}}{\pgfqpoint{2.494533in}{3.329527in}}{\pgfqpoint{2.491621in}{3.326615in}}%
\pgfpathcurveto{\pgfqpoint{2.488709in}{3.323703in}}{\pgfqpoint{2.487073in}{3.319753in}}{\pgfqpoint{2.487073in}{3.315635in}}%
\pgfpathcurveto{\pgfqpoint{2.487073in}{3.311517in}}{\pgfqpoint{2.488709in}{3.307567in}}{\pgfqpoint{2.491621in}{3.304655in}}%
\pgfpathcurveto{\pgfqpoint{2.494533in}{3.301743in}}{\pgfqpoint{2.498483in}{3.300107in}}{\pgfqpoint{2.502601in}{3.300107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504755in}{3.300137in}}%
\pgfpathcurveto{\pgfqpoint{2.508873in}{3.300137in}}{\pgfqpoint{2.512823in}{3.301773in}}{\pgfqpoint{2.515735in}{3.304685in}}%
\pgfpathcurveto{\pgfqpoint{2.518647in}{3.307597in}}{\pgfqpoint{2.520283in}{3.311547in}}{\pgfqpoint{2.520283in}{3.315665in}}%
\pgfpathcurveto{\pgfqpoint{2.520283in}{3.319783in}}{\pgfqpoint{2.518647in}{3.323733in}}{\pgfqpoint{2.515735in}{3.326645in}}%
\pgfpathcurveto{\pgfqpoint{2.512823in}{3.329557in}}{\pgfqpoint{2.508873in}{3.331193in}}{\pgfqpoint{2.504755in}{3.331193in}}%
\pgfpathcurveto{\pgfqpoint{2.500636in}{3.331193in}}{\pgfqpoint{2.496686in}{3.329557in}}{\pgfqpoint{2.493774in}{3.326645in}}%
\pgfpathcurveto{\pgfqpoint{2.490862in}{3.323733in}}{\pgfqpoint{2.489226in}{3.319783in}}{\pgfqpoint{2.489226in}{3.315665in}}%
\pgfpathcurveto{\pgfqpoint{2.489226in}{3.311547in}}{\pgfqpoint{2.490862in}{3.307597in}}{\pgfqpoint{2.493774in}{3.304685in}}%
\pgfpathcurveto{\pgfqpoint{2.496686in}{3.301773in}}{\pgfqpoint{2.500636in}{3.300137in}}{\pgfqpoint{2.504755in}{3.300137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506908in}{3.300167in}}%
\pgfpathcurveto{\pgfqpoint{2.511026in}{3.300167in}}{\pgfqpoint{2.514976in}{3.301803in}}{\pgfqpoint{2.517888in}{3.304715in}}%
\pgfpathcurveto{\pgfqpoint{2.520800in}{3.307627in}}{\pgfqpoint{2.522436in}{3.311577in}}{\pgfqpoint{2.522436in}{3.315695in}}%
\pgfpathcurveto{\pgfqpoint{2.522436in}{3.319813in}}{\pgfqpoint{2.520800in}{3.323763in}}{\pgfqpoint{2.517888in}{3.326675in}}%
\pgfpathcurveto{\pgfqpoint{2.514976in}{3.329587in}}{\pgfqpoint{2.511026in}{3.331223in}}{\pgfqpoint{2.506908in}{3.331223in}}%
\pgfpathcurveto{\pgfqpoint{2.502790in}{3.331223in}}{\pgfqpoint{2.498840in}{3.329587in}}{\pgfqpoint{2.495928in}{3.326675in}}%
\pgfpathcurveto{\pgfqpoint{2.493016in}{3.323763in}}{\pgfqpoint{2.491379in}{3.319813in}}{\pgfqpoint{2.491379in}{3.315695in}}%
\pgfpathcurveto{\pgfqpoint{2.491379in}{3.311577in}}{\pgfqpoint{2.493016in}{3.307627in}}{\pgfqpoint{2.495928in}{3.304715in}}%
\pgfpathcurveto{\pgfqpoint{2.498840in}{3.301803in}}{\pgfqpoint{2.502790in}{3.300167in}}{\pgfqpoint{2.506908in}{3.300167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509061in}{3.300196in}}%
\pgfpathcurveto{\pgfqpoint{2.513179in}{3.300196in}}{\pgfqpoint{2.517129in}{3.301832in}}{\pgfqpoint{2.520041in}{3.304744in}}%
\pgfpathcurveto{\pgfqpoint{2.522953in}{3.307656in}}{\pgfqpoint{2.524589in}{3.311606in}}{\pgfqpoint{2.524589in}{3.315724in}}%
\pgfpathcurveto{\pgfqpoint{2.524589in}{3.319842in}}{\pgfqpoint{2.522953in}{3.323792in}}{\pgfqpoint{2.520041in}{3.326704in}}%
\pgfpathcurveto{\pgfqpoint{2.517129in}{3.329616in}}{\pgfqpoint{2.513179in}{3.331253in}}{\pgfqpoint{2.509061in}{3.331253in}}%
\pgfpathcurveto{\pgfqpoint{2.504943in}{3.331253in}}{\pgfqpoint{2.500993in}{3.329616in}}{\pgfqpoint{2.498081in}{3.326704in}}%
\pgfpathcurveto{\pgfqpoint{2.495169in}{3.323792in}}{\pgfqpoint{2.493533in}{3.319842in}}{\pgfqpoint{2.493533in}{3.315724in}}%
\pgfpathcurveto{\pgfqpoint{2.493533in}{3.311606in}}{\pgfqpoint{2.495169in}{3.307656in}}{\pgfqpoint{2.498081in}{3.304744in}}%
\pgfpathcurveto{\pgfqpoint{2.500993in}{3.301832in}}{\pgfqpoint{2.504943in}{3.300196in}}{\pgfqpoint{2.509061in}{3.300196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511214in}{3.300225in}}%
\pgfpathcurveto{\pgfqpoint{2.515332in}{3.300225in}}{\pgfqpoint{2.519282in}{3.301861in}}{\pgfqpoint{2.522194in}{3.304773in}}%
\pgfpathcurveto{\pgfqpoint{2.525106in}{3.307685in}}{\pgfqpoint{2.526742in}{3.311635in}}{\pgfqpoint{2.526742in}{3.315753in}}%
\pgfpathcurveto{\pgfqpoint{2.526742in}{3.319871in}}{\pgfqpoint{2.525106in}{3.323821in}}{\pgfqpoint{2.522194in}{3.326733in}}%
\pgfpathcurveto{\pgfqpoint{2.519282in}{3.329645in}}{\pgfqpoint{2.515332in}{3.331281in}}{\pgfqpoint{2.511214in}{3.331281in}}%
\pgfpathcurveto{\pgfqpoint{2.507096in}{3.331281in}}{\pgfqpoint{2.503146in}{3.329645in}}{\pgfqpoint{2.500234in}{3.326733in}}%
\pgfpathcurveto{\pgfqpoint{2.497322in}{3.323821in}}{\pgfqpoint{2.495686in}{3.319871in}}{\pgfqpoint{2.495686in}{3.315753in}}%
\pgfpathcurveto{\pgfqpoint{2.495686in}{3.311635in}}{\pgfqpoint{2.497322in}{3.307685in}}{\pgfqpoint{2.500234in}{3.304773in}}%
\pgfpathcurveto{\pgfqpoint{2.503146in}{3.301861in}}{\pgfqpoint{2.507096in}{3.300225in}}{\pgfqpoint{2.511214in}{3.300225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513367in}{3.300254in}}%
\pgfpathcurveto{\pgfqpoint{2.517485in}{3.300254in}}{\pgfqpoint{2.521435in}{3.301890in}}{\pgfqpoint{2.524347in}{3.304802in}}%
\pgfpathcurveto{\pgfqpoint{2.527259in}{3.307714in}}{\pgfqpoint{2.528895in}{3.311664in}}{\pgfqpoint{2.528895in}{3.315783in}}%
\pgfpathcurveto{\pgfqpoint{2.528895in}{3.319901in}}{\pgfqpoint{2.527259in}{3.323851in}}{\pgfqpoint{2.524347in}{3.326763in}}%
\pgfpathcurveto{\pgfqpoint{2.521435in}{3.329675in}}{\pgfqpoint{2.517485in}{3.331311in}}{\pgfqpoint{2.513367in}{3.331311in}}%
\pgfpathcurveto{\pgfqpoint{2.509249in}{3.331311in}}{\pgfqpoint{2.505299in}{3.329675in}}{\pgfqpoint{2.502387in}{3.326763in}}%
\pgfpathcurveto{\pgfqpoint{2.499475in}{3.323851in}}{\pgfqpoint{2.497839in}{3.319901in}}{\pgfqpoint{2.497839in}{3.315783in}}%
\pgfpathcurveto{\pgfqpoint{2.497839in}{3.311664in}}{\pgfqpoint{2.499475in}{3.307714in}}{\pgfqpoint{2.502387in}{3.304802in}}%
\pgfpathcurveto{\pgfqpoint{2.505299in}{3.301890in}}{\pgfqpoint{2.509249in}{3.300254in}}{\pgfqpoint{2.513367in}{3.300254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515520in}{3.300284in}}%
\pgfpathcurveto{\pgfqpoint{2.519638in}{3.300284in}}{\pgfqpoint{2.523588in}{3.301920in}}{\pgfqpoint{2.526500in}{3.304832in}}%
\pgfpathcurveto{\pgfqpoint{2.529412in}{3.307744in}}{\pgfqpoint{2.531049in}{3.311694in}}{\pgfqpoint{2.531049in}{3.315812in}}%
\pgfpathcurveto{\pgfqpoint{2.531049in}{3.319931in}}{\pgfqpoint{2.529412in}{3.323881in}}{\pgfqpoint{2.526500in}{3.326793in}}%
\pgfpathcurveto{\pgfqpoint{2.523588in}{3.329705in}}{\pgfqpoint{2.519638in}{3.331341in}}{\pgfqpoint{2.515520in}{3.331341in}}%
\pgfpathcurveto{\pgfqpoint{2.511402in}{3.331341in}}{\pgfqpoint{2.507452in}{3.329705in}}{\pgfqpoint{2.504540in}{3.326793in}}%
\pgfpathcurveto{\pgfqpoint{2.501628in}{3.323881in}}{\pgfqpoint{2.499992in}{3.319931in}}{\pgfqpoint{2.499992in}{3.315812in}}%
\pgfpathcurveto{\pgfqpoint{2.499992in}{3.311694in}}{\pgfqpoint{2.501628in}{3.307744in}}{\pgfqpoint{2.504540in}{3.304832in}}%
\pgfpathcurveto{\pgfqpoint{2.507452in}{3.301920in}}{\pgfqpoint{2.511402in}{3.300284in}}{\pgfqpoint{2.515520in}{3.300284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517673in}{3.300313in}}%
\pgfpathcurveto{\pgfqpoint{2.521792in}{3.300313in}}{\pgfqpoint{2.525742in}{3.301950in}}{\pgfqpoint{2.528654in}{3.304862in}}%
\pgfpathcurveto{\pgfqpoint{2.531565in}{3.307774in}}{\pgfqpoint{2.533202in}{3.311724in}}{\pgfqpoint{2.533202in}{3.315842in}}%
\pgfpathcurveto{\pgfqpoint{2.533202in}{3.319960in}}{\pgfqpoint{2.531565in}{3.323910in}}{\pgfqpoint{2.528654in}{3.326822in}}%
\pgfpathcurveto{\pgfqpoint{2.525742in}{3.329734in}}{\pgfqpoint{2.521792in}{3.331370in}}{\pgfqpoint{2.517673in}{3.331370in}}%
\pgfpathcurveto{\pgfqpoint{2.513555in}{3.331370in}}{\pgfqpoint{2.509605in}{3.329734in}}{\pgfqpoint{2.506693in}{3.326822in}}%
\pgfpathcurveto{\pgfqpoint{2.503781in}{3.323910in}}{\pgfqpoint{2.502145in}{3.319960in}}{\pgfqpoint{2.502145in}{3.315842in}}%
\pgfpathcurveto{\pgfqpoint{2.502145in}{3.311724in}}{\pgfqpoint{2.503781in}{3.307774in}}{\pgfqpoint{2.506693in}{3.304862in}}%
\pgfpathcurveto{\pgfqpoint{2.509605in}{3.301950in}}{\pgfqpoint{2.513555in}{3.300313in}}{\pgfqpoint{2.517673in}{3.300313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519827in}{3.300342in}}%
\pgfpathcurveto{\pgfqpoint{2.523945in}{3.300342in}}{\pgfqpoint{2.527895in}{3.301978in}}{\pgfqpoint{2.530807in}{3.304890in}}%
\pgfpathcurveto{\pgfqpoint{2.533719in}{3.307802in}}{\pgfqpoint{2.535355in}{3.311752in}}{\pgfqpoint{2.535355in}{3.315870in}}%
\pgfpathcurveto{\pgfqpoint{2.535355in}{3.319989in}}{\pgfqpoint{2.533719in}{3.323939in}}{\pgfqpoint{2.530807in}{3.326851in}}%
\pgfpathcurveto{\pgfqpoint{2.527895in}{3.329763in}}{\pgfqpoint{2.523945in}{3.331399in}}{\pgfqpoint{2.519827in}{3.331399in}}%
\pgfpathcurveto{\pgfqpoint{2.515708in}{3.331399in}}{\pgfqpoint{2.511758in}{3.329763in}}{\pgfqpoint{2.508846in}{3.326851in}}%
\pgfpathcurveto{\pgfqpoint{2.505934in}{3.323939in}}{\pgfqpoint{2.504298in}{3.319989in}}{\pgfqpoint{2.504298in}{3.315870in}}%
\pgfpathcurveto{\pgfqpoint{2.504298in}{3.311752in}}{\pgfqpoint{2.505934in}{3.307802in}}{\pgfqpoint{2.508846in}{3.304890in}}%
\pgfpathcurveto{\pgfqpoint{2.511758in}{3.301978in}}{\pgfqpoint{2.515708in}{3.300342in}}{\pgfqpoint{2.519827in}{3.300342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521980in}{3.300372in}}%
\pgfpathcurveto{\pgfqpoint{2.526098in}{3.300372in}}{\pgfqpoint{2.530048in}{3.302008in}}{\pgfqpoint{2.532960in}{3.304920in}}%
\pgfpathcurveto{\pgfqpoint{2.535872in}{3.307832in}}{\pgfqpoint{2.537508in}{3.311782in}}{\pgfqpoint{2.537508in}{3.315900in}}%
\pgfpathcurveto{\pgfqpoint{2.537508in}{3.320018in}}{\pgfqpoint{2.535872in}{3.323968in}}{\pgfqpoint{2.532960in}{3.326880in}}%
\pgfpathcurveto{\pgfqpoint{2.530048in}{3.329792in}}{\pgfqpoint{2.526098in}{3.331428in}}{\pgfqpoint{2.521980in}{3.331428in}}%
\pgfpathcurveto{\pgfqpoint{2.517862in}{3.331428in}}{\pgfqpoint{2.513911in}{3.329792in}}{\pgfqpoint{2.511000in}{3.326880in}}%
\pgfpathcurveto{\pgfqpoint{2.508088in}{3.323968in}}{\pgfqpoint{2.506451in}{3.320018in}}{\pgfqpoint{2.506451in}{3.315900in}}%
\pgfpathcurveto{\pgfqpoint{2.506451in}{3.311782in}}{\pgfqpoint{2.508088in}{3.307832in}}{\pgfqpoint{2.511000in}{3.304920in}}%
\pgfpathcurveto{\pgfqpoint{2.513911in}{3.302008in}}{\pgfqpoint{2.517862in}{3.300372in}}{\pgfqpoint{2.521980in}{3.300372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524133in}{3.300400in}}%
\pgfpathcurveto{\pgfqpoint{2.528251in}{3.300400in}}{\pgfqpoint{2.532201in}{3.302036in}}{\pgfqpoint{2.535113in}{3.304948in}}%
\pgfpathcurveto{\pgfqpoint{2.538025in}{3.307860in}}{\pgfqpoint{2.539661in}{3.311810in}}{\pgfqpoint{2.539661in}{3.315928in}}%
\pgfpathcurveto{\pgfqpoint{2.539661in}{3.320047in}}{\pgfqpoint{2.538025in}{3.323997in}}{\pgfqpoint{2.535113in}{3.326909in}}%
\pgfpathcurveto{\pgfqpoint{2.532201in}{3.329821in}}{\pgfqpoint{2.528251in}{3.331457in}}{\pgfqpoint{2.524133in}{3.331457in}}%
\pgfpathcurveto{\pgfqpoint{2.520015in}{3.331457in}}{\pgfqpoint{2.516065in}{3.329821in}}{\pgfqpoint{2.513153in}{3.326909in}}%
\pgfpathcurveto{\pgfqpoint{2.510241in}{3.323997in}}{\pgfqpoint{2.508605in}{3.320047in}}{\pgfqpoint{2.508605in}{3.315928in}}%
\pgfpathcurveto{\pgfqpoint{2.508605in}{3.311810in}}{\pgfqpoint{2.510241in}{3.307860in}}{\pgfqpoint{2.513153in}{3.304948in}}%
\pgfpathcurveto{\pgfqpoint{2.516065in}{3.302036in}}{\pgfqpoint{2.520015in}{3.300400in}}{\pgfqpoint{2.524133in}{3.300400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526286in}{3.300429in}}%
\pgfpathcurveto{\pgfqpoint{2.530404in}{3.300429in}}{\pgfqpoint{2.534354in}{3.302065in}}{\pgfqpoint{2.537266in}{3.304977in}}%
\pgfpathcurveto{\pgfqpoint{2.540178in}{3.307889in}}{\pgfqpoint{2.541814in}{3.311839in}}{\pgfqpoint{2.541814in}{3.315957in}}%
\pgfpathcurveto{\pgfqpoint{2.541814in}{3.320076in}}{\pgfqpoint{2.540178in}{3.324026in}}{\pgfqpoint{2.537266in}{3.326938in}}%
\pgfpathcurveto{\pgfqpoint{2.534354in}{3.329850in}}{\pgfqpoint{2.530404in}{3.331486in}}{\pgfqpoint{2.526286in}{3.331486in}}%
\pgfpathcurveto{\pgfqpoint{2.522168in}{3.331486in}}{\pgfqpoint{2.518218in}{3.329850in}}{\pgfqpoint{2.515306in}{3.326938in}}%
\pgfpathcurveto{\pgfqpoint{2.512394in}{3.324026in}}{\pgfqpoint{2.510758in}{3.320076in}}{\pgfqpoint{2.510758in}{3.315957in}}%
\pgfpathcurveto{\pgfqpoint{2.510758in}{3.311839in}}{\pgfqpoint{2.512394in}{3.307889in}}{\pgfqpoint{2.515306in}{3.304977in}}%
\pgfpathcurveto{\pgfqpoint{2.518218in}{3.302065in}}{\pgfqpoint{2.522168in}{3.300429in}}{\pgfqpoint{2.526286in}{3.300429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528439in}{3.300458in}}%
\pgfpathcurveto{\pgfqpoint{2.532557in}{3.300458in}}{\pgfqpoint{2.536507in}{3.302094in}}{\pgfqpoint{2.539419in}{3.305006in}}%
\pgfpathcurveto{\pgfqpoint{2.542331in}{3.307918in}}{\pgfqpoint{2.543967in}{3.311868in}}{\pgfqpoint{2.543967in}{3.315986in}}%
\pgfpathcurveto{\pgfqpoint{2.543967in}{3.320105in}}{\pgfqpoint{2.542331in}{3.324055in}}{\pgfqpoint{2.539419in}{3.326967in}}%
\pgfpathcurveto{\pgfqpoint{2.536507in}{3.329879in}}{\pgfqpoint{2.532557in}{3.331515in}}{\pgfqpoint{2.528439in}{3.331515in}}%
\pgfpathcurveto{\pgfqpoint{2.524321in}{3.331515in}}{\pgfqpoint{2.520371in}{3.329879in}}{\pgfqpoint{2.517459in}{3.326967in}}%
\pgfpathcurveto{\pgfqpoint{2.514547in}{3.324055in}}{\pgfqpoint{2.512911in}{3.320105in}}{\pgfqpoint{2.512911in}{3.315986in}}%
\pgfpathcurveto{\pgfqpoint{2.512911in}{3.311868in}}{\pgfqpoint{2.514547in}{3.307918in}}{\pgfqpoint{2.517459in}{3.305006in}}%
\pgfpathcurveto{\pgfqpoint{2.520371in}{3.302094in}}{\pgfqpoint{2.524321in}{3.300458in}}{\pgfqpoint{2.528439in}{3.300458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530592in}{3.300487in}}%
\pgfpathcurveto{\pgfqpoint{2.534710in}{3.300487in}}{\pgfqpoint{2.538660in}{3.302123in}}{\pgfqpoint{2.541572in}{3.305035in}}%
\pgfpathcurveto{\pgfqpoint{2.544484in}{3.307947in}}{\pgfqpoint{2.546120in}{3.311897in}}{\pgfqpoint{2.546120in}{3.316015in}}%
\pgfpathcurveto{\pgfqpoint{2.546120in}{3.320133in}}{\pgfqpoint{2.544484in}{3.324083in}}{\pgfqpoint{2.541572in}{3.326995in}}%
\pgfpathcurveto{\pgfqpoint{2.538660in}{3.329907in}}{\pgfqpoint{2.534710in}{3.331543in}}{\pgfqpoint{2.530592in}{3.331543in}}%
\pgfpathcurveto{\pgfqpoint{2.526474in}{3.331543in}}{\pgfqpoint{2.522524in}{3.329907in}}{\pgfqpoint{2.519612in}{3.326995in}}%
\pgfpathcurveto{\pgfqpoint{2.516700in}{3.324083in}}{\pgfqpoint{2.515064in}{3.320133in}}{\pgfqpoint{2.515064in}{3.316015in}}%
\pgfpathcurveto{\pgfqpoint{2.515064in}{3.311897in}}{\pgfqpoint{2.516700in}{3.307947in}}{\pgfqpoint{2.519612in}{3.305035in}}%
\pgfpathcurveto{\pgfqpoint{2.522524in}{3.302123in}}{\pgfqpoint{2.526474in}{3.300487in}}{\pgfqpoint{2.530592in}{3.300487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532745in}{3.300515in}}%
\pgfpathcurveto{\pgfqpoint{2.536863in}{3.300515in}}{\pgfqpoint{2.540814in}{3.302151in}}{\pgfqpoint{2.543725in}{3.305063in}}%
\pgfpathcurveto{\pgfqpoint{2.546637in}{3.307975in}}{\pgfqpoint{2.548274in}{3.311925in}}{\pgfqpoint{2.548274in}{3.316043in}}%
\pgfpathcurveto{\pgfqpoint{2.548274in}{3.320161in}}{\pgfqpoint{2.546637in}{3.324111in}}{\pgfqpoint{2.543725in}{3.327023in}}%
\pgfpathcurveto{\pgfqpoint{2.540814in}{3.329935in}}{\pgfqpoint{2.536863in}{3.331571in}}{\pgfqpoint{2.532745in}{3.331571in}}%
\pgfpathcurveto{\pgfqpoint{2.528627in}{3.331571in}}{\pgfqpoint{2.524677in}{3.329935in}}{\pgfqpoint{2.521765in}{3.327023in}}%
\pgfpathcurveto{\pgfqpoint{2.518853in}{3.324111in}}{\pgfqpoint{2.517217in}{3.320161in}}{\pgfqpoint{2.517217in}{3.316043in}}%
\pgfpathcurveto{\pgfqpoint{2.517217in}{3.311925in}}{\pgfqpoint{2.518853in}{3.307975in}}{\pgfqpoint{2.521765in}{3.305063in}}%
\pgfpathcurveto{\pgfqpoint{2.524677in}{3.302151in}}{\pgfqpoint{2.528627in}{3.300515in}}{\pgfqpoint{2.532745in}{3.300515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534898in}{3.300543in}}%
\pgfpathcurveto{\pgfqpoint{2.539017in}{3.300543in}}{\pgfqpoint{2.542967in}{3.302179in}}{\pgfqpoint{2.545879in}{3.305091in}}%
\pgfpathcurveto{\pgfqpoint{2.548791in}{3.308003in}}{\pgfqpoint{2.550427in}{3.311953in}}{\pgfqpoint{2.550427in}{3.316071in}}%
\pgfpathcurveto{\pgfqpoint{2.550427in}{3.320189in}}{\pgfqpoint{2.548791in}{3.324139in}}{\pgfqpoint{2.545879in}{3.327051in}}%
\pgfpathcurveto{\pgfqpoint{2.542967in}{3.329963in}}{\pgfqpoint{2.539017in}{3.331599in}}{\pgfqpoint{2.534898in}{3.331599in}}%
\pgfpathcurveto{\pgfqpoint{2.530780in}{3.331599in}}{\pgfqpoint{2.526830in}{3.329963in}}{\pgfqpoint{2.523918in}{3.327051in}}%
\pgfpathcurveto{\pgfqpoint{2.521006in}{3.324139in}}{\pgfqpoint{2.519370in}{3.320189in}}{\pgfqpoint{2.519370in}{3.316071in}}%
\pgfpathcurveto{\pgfqpoint{2.519370in}{3.311953in}}{\pgfqpoint{2.521006in}{3.308003in}}{\pgfqpoint{2.523918in}{3.305091in}}%
\pgfpathcurveto{\pgfqpoint{2.526830in}{3.302179in}}{\pgfqpoint{2.530780in}{3.300543in}}{\pgfqpoint{2.534898in}{3.300543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537052in}{3.300571in}}%
\pgfpathcurveto{\pgfqpoint{2.541170in}{3.300571in}}{\pgfqpoint{2.545120in}{3.302207in}}{\pgfqpoint{2.548032in}{3.305119in}}%
\pgfpathcurveto{\pgfqpoint{2.550944in}{3.308031in}}{\pgfqpoint{2.552580in}{3.311981in}}{\pgfqpoint{2.552580in}{3.316099in}}%
\pgfpathcurveto{\pgfqpoint{2.552580in}{3.320217in}}{\pgfqpoint{2.550944in}{3.324168in}}{\pgfqpoint{2.548032in}{3.327079in}}%
\pgfpathcurveto{\pgfqpoint{2.545120in}{3.329991in}}{\pgfqpoint{2.541170in}{3.331628in}}{\pgfqpoint{2.537052in}{3.331628in}}%
\pgfpathcurveto{\pgfqpoint{2.532933in}{3.331628in}}{\pgfqpoint{2.528983in}{3.329991in}}{\pgfqpoint{2.526071in}{3.327079in}}%
\pgfpathcurveto{\pgfqpoint{2.523160in}{3.324168in}}{\pgfqpoint{2.521523in}{3.320217in}}{\pgfqpoint{2.521523in}{3.316099in}}%
\pgfpathcurveto{\pgfqpoint{2.521523in}{3.311981in}}{\pgfqpoint{2.523160in}{3.308031in}}{\pgfqpoint{2.526071in}{3.305119in}}%
\pgfpathcurveto{\pgfqpoint{2.528983in}{3.302207in}}{\pgfqpoint{2.532933in}{3.300571in}}{\pgfqpoint{2.537052in}{3.300571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539205in}{3.300599in}}%
\pgfpathcurveto{\pgfqpoint{2.543323in}{3.300599in}}{\pgfqpoint{2.547273in}{3.302235in}}{\pgfqpoint{2.550185in}{3.305147in}}%
\pgfpathcurveto{\pgfqpoint{2.553097in}{3.308059in}}{\pgfqpoint{2.554733in}{3.312009in}}{\pgfqpoint{2.554733in}{3.316127in}}%
\pgfpathcurveto{\pgfqpoint{2.554733in}{3.320245in}}{\pgfqpoint{2.553097in}{3.324195in}}{\pgfqpoint{2.550185in}{3.327107in}}%
\pgfpathcurveto{\pgfqpoint{2.547273in}{3.330019in}}{\pgfqpoint{2.543323in}{3.331655in}}{\pgfqpoint{2.539205in}{3.331655in}}%
\pgfpathcurveto{\pgfqpoint{2.535087in}{3.331655in}}{\pgfqpoint{2.531137in}{3.330019in}}{\pgfqpoint{2.528225in}{3.327107in}}%
\pgfpathcurveto{\pgfqpoint{2.525313in}{3.324195in}}{\pgfqpoint{2.523677in}{3.320245in}}{\pgfqpoint{2.523677in}{3.316127in}}%
\pgfpathcurveto{\pgfqpoint{2.523677in}{3.312009in}}{\pgfqpoint{2.525313in}{3.308059in}}{\pgfqpoint{2.528225in}{3.305147in}}%
\pgfpathcurveto{\pgfqpoint{2.531137in}{3.302235in}}{\pgfqpoint{2.535087in}{3.300599in}}{\pgfqpoint{2.539205in}{3.300599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541358in}{3.300626in}}%
\pgfpathcurveto{\pgfqpoint{2.545476in}{3.300626in}}{\pgfqpoint{2.549426in}{3.302263in}}{\pgfqpoint{2.552338in}{3.305175in}}%
\pgfpathcurveto{\pgfqpoint{2.555250in}{3.308087in}}{\pgfqpoint{2.556886in}{3.312037in}}{\pgfqpoint{2.556886in}{3.316155in}}%
\pgfpathcurveto{\pgfqpoint{2.556886in}{3.320273in}}{\pgfqpoint{2.555250in}{3.324223in}}{\pgfqpoint{2.552338in}{3.327135in}}%
\pgfpathcurveto{\pgfqpoint{2.549426in}{3.330047in}}{\pgfqpoint{2.545476in}{3.331683in}}{\pgfqpoint{2.541358in}{3.331683in}}%
\pgfpathcurveto{\pgfqpoint{2.537240in}{3.331683in}}{\pgfqpoint{2.533290in}{3.330047in}}{\pgfqpoint{2.530378in}{3.327135in}}%
\pgfpathcurveto{\pgfqpoint{2.527466in}{3.324223in}}{\pgfqpoint{2.525830in}{3.320273in}}{\pgfqpoint{2.525830in}{3.316155in}}%
\pgfpathcurveto{\pgfqpoint{2.525830in}{3.312037in}}{\pgfqpoint{2.527466in}{3.308087in}}{\pgfqpoint{2.530378in}{3.305175in}}%
\pgfpathcurveto{\pgfqpoint{2.533290in}{3.302263in}}{\pgfqpoint{2.537240in}{3.300626in}}{\pgfqpoint{2.541358in}{3.300626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543511in}{3.300655in}}%
\pgfpathcurveto{\pgfqpoint{2.547629in}{3.300655in}}{\pgfqpoint{2.551579in}{3.302291in}}{\pgfqpoint{2.554491in}{3.305203in}}%
\pgfpathcurveto{\pgfqpoint{2.557403in}{3.308115in}}{\pgfqpoint{2.559039in}{3.312065in}}{\pgfqpoint{2.559039in}{3.316183in}}%
\pgfpathcurveto{\pgfqpoint{2.559039in}{3.320301in}}{\pgfqpoint{2.557403in}{3.324251in}}{\pgfqpoint{2.554491in}{3.327163in}}%
\pgfpathcurveto{\pgfqpoint{2.551579in}{3.330075in}}{\pgfqpoint{2.547629in}{3.331711in}}{\pgfqpoint{2.543511in}{3.331711in}}%
\pgfpathcurveto{\pgfqpoint{2.539393in}{3.331711in}}{\pgfqpoint{2.535443in}{3.330075in}}{\pgfqpoint{2.532531in}{3.327163in}}%
\pgfpathcurveto{\pgfqpoint{2.529619in}{3.324251in}}{\pgfqpoint{2.527983in}{3.320301in}}{\pgfqpoint{2.527983in}{3.316183in}}%
\pgfpathcurveto{\pgfqpoint{2.527983in}{3.312065in}}{\pgfqpoint{2.529619in}{3.308115in}}{\pgfqpoint{2.532531in}{3.305203in}}%
\pgfpathcurveto{\pgfqpoint{2.535443in}{3.302291in}}{\pgfqpoint{2.539393in}{3.300655in}}{\pgfqpoint{2.543511in}{3.300655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545664in}{3.300683in}}%
\pgfpathcurveto{\pgfqpoint{2.549782in}{3.300683in}}{\pgfqpoint{2.553732in}{3.302319in}}{\pgfqpoint{2.556644in}{3.305231in}}%
\pgfpathcurveto{\pgfqpoint{2.559556in}{3.308143in}}{\pgfqpoint{2.561192in}{3.312093in}}{\pgfqpoint{2.561192in}{3.316211in}}%
\pgfpathcurveto{\pgfqpoint{2.561192in}{3.320330in}}{\pgfqpoint{2.559556in}{3.324280in}}{\pgfqpoint{2.556644in}{3.327192in}}%
\pgfpathcurveto{\pgfqpoint{2.553732in}{3.330104in}}{\pgfqpoint{2.549782in}{3.331740in}}{\pgfqpoint{2.545664in}{3.331740in}}%
\pgfpathcurveto{\pgfqpoint{2.541546in}{3.331740in}}{\pgfqpoint{2.537596in}{3.330104in}}{\pgfqpoint{2.534684in}{3.327192in}}%
\pgfpathcurveto{\pgfqpoint{2.531772in}{3.324280in}}{\pgfqpoint{2.530136in}{3.320330in}}{\pgfqpoint{2.530136in}{3.316211in}}%
\pgfpathcurveto{\pgfqpoint{2.530136in}{3.312093in}}{\pgfqpoint{2.531772in}{3.308143in}}{\pgfqpoint{2.534684in}{3.305231in}}%
\pgfpathcurveto{\pgfqpoint{2.537596in}{3.302319in}}{\pgfqpoint{2.541546in}{3.300683in}}{\pgfqpoint{2.545664in}{3.300683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547817in}{3.300711in}}%
\pgfpathcurveto{\pgfqpoint{2.551935in}{3.300711in}}{\pgfqpoint{2.555885in}{3.302347in}}{\pgfqpoint{2.558797in}{3.305259in}}%
\pgfpathcurveto{\pgfqpoint{2.561709in}{3.308171in}}{\pgfqpoint{2.563346in}{3.312121in}}{\pgfqpoint{2.563346in}{3.316239in}}%
\pgfpathcurveto{\pgfqpoint{2.563346in}{3.320357in}}{\pgfqpoint{2.561709in}{3.324307in}}{\pgfqpoint{2.558797in}{3.327219in}}%
\pgfpathcurveto{\pgfqpoint{2.555885in}{3.330131in}}{\pgfqpoint{2.551935in}{3.331768in}}{\pgfqpoint{2.547817in}{3.331768in}}%
\pgfpathcurveto{\pgfqpoint{2.543699in}{3.331768in}}{\pgfqpoint{2.539749in}{3.330131in}}{\pgfqpoint{2.536837in}{3.327219in}}%
\pgfpathcurveto{\pgfqpoint{2.533925in}{3.324307in}}{\pgfqpoint{2.532289in}{3.320357in}}{\pgfqpoint{2.532289in}{3.316239in}}%
\pgfpathcurveto{\pgfqpoint{2.532289in}{3.312121in}}{\pgfqpoint{2.533925in}{3.308171in}}{\pgfqpoint{2.536837in}{3.305259in}}%
\pgfpathcurveto{\pgfqpoint{2.539749in}{3.302347in}}{\pgfqpoint{2.543699in}{3.300711in}}{\pgfqpoint{2.547817in}{3.300711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549970in}{3.300739in}}%
\pgfpathcurveto{\pgfqpoint{2.554089in}{3.300739in}}{\pgfqpoint{2.558039in}{3.302375in}}{\pgfqpoint{2.560951in}{3.305287in}}%
\pgfpathcurveto{\pgfqpoint{2.563863in}{3.308199in}}{\pgfqpoint{2.565499in}{3.312149in}}{\pgfqpoint{2.565499in}{3.316267in}}%
\pgfpathcurveto{\pgfqpoint{2.565499in}{3.320385in}}{\pgfqpoint{2.563863in}{3.324335in}}{\pgfqpoint{2.560951in}{3.327247in}}%
\pgfpathcurveto{\pgfqpoint{2.558039in}{3.330159in}}{\pgfqpoint{2.554089in}{3.331796in}}{\pgfqpoint{2.549970in}{3.331796in}}%
\pgfpathcurveto{\pgfqpoint{2.545852in}{3.331796in}}{\pgfqpoint{2.541902in}{3.330159in}}{\pgfqpoint{2.538990in}{3.327247in}}%
\pgfpathcurveto{\pgfqpoint{2.536078in}{3.324335in}}{\pgfqpoint{2.534442in}{3.320385in}}{\pgfqpoint{2.534442in}{3.316267in}}%
\pgfpathcurveto{\pgfqpoint{2.534442in}{3.312149in}}{\pgfqpoint{2.536078in}{3.308199in}}{\pgfqpoint{2.538990in}{3.305287in}}%
\pgfpathcurveto{\pgfqpoint{2.541902in}{3.302375in}}{\pgfqpoint{2.545852in}{3.300739in}}{\pgfqpoint{2.549970in}{3.300739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552124in}{3.300766in}}%
\pgfpathcurveto{\pgfqpoint{2.556242in}{3.300766in}}{\pgfqpoint{2.560192in}{3.302402in}}{\pgfqpoint{2.563104in}{3.305314in}}%
\pgfpathcurveto{\pgfqpoint{2.566016in}{3.308226in}}{\pgfqpoint{2.567652in}{3.312176in}}{\pgfqpoint{2.567652in}{3.316294in}}%
\pgfpathcurveto{\pgfqpoint{2.567652in}{3.320412in}}{\pgfqpoint{2.566016in}{3.324362in}}{\pgfqpoint{2.563104in}{3.327274in}}%
\pgfpathcurveto{\pgfqpoint{2.560192in}{3.330186in}}{\pgfqpoint{2.556242in}{3.331822in}}{\pgfqpoint{2.552124in}{3.331822in}}%
\pgfpathcurveto{\pgfqpoint{2.548005in}{3.331822in}}{\pgfqpoint{2.544055in}{3.330186in}}{\pgfqpoint{2.541143in}{3.327274in}}%
\pgfpathcurveto{\pgfqpoint{2.538231in}{3.324362in}}{\pgfqpoint{2.536595in}{3.320412in}}{\pgfqpoint{2.536595in}{3.316294in}}%
\pgfpathcurveto{\pgfqpoint{2.536595in}{3.312176in}}{\pgfqpoint{2.538231in}{3.308226in}}{\pgfqpoint{2.541143in}{3.305314in}}%
\pgfpathcurveto{\pgfqpoint{2.544055in}{3.302402in}}{\pgfqpoint{2.548005in}{3.300766in}}{\pgfqpoint{2.552124in}{3.300766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554277in}{3.300793in}}%
\pgfpathcurveto{\pgfqpoint{2.558395in}{3.300793in}}{\pgfqpoint{2.562345in}{3.302429in}}{\pgfqpoint{2.565257in}{3.305341in}}%
\pgfpathcurveto{\pgfqpoint{2.568169in}{3.308253in}}{\pgfqpoint{2.569805in}{3.312203in}}{\pgfqpoint{2.569805in}{3.316321in}}%
\pgfpathcurveto{\pgfqpoint{2.569805in}{3.320439in}}{\pgfqpoint{2.568169in}{3.324389in}}{\pgfqpoint{2.565257in}{3.327301in}}%
\pgfpathcurveto{\pgfqpoint{2.562345in}{3.330213in}}{\pgfqpoint{2.558395in}{3.331849in}}{\pgfqpoint{2.554277in}{3.331849in}}%
\pgfpathcurveto{\pgfqpoint{2.550159in}{3.331849in}}{\pgfqpoint{2.546209in}{3.330213in}}{\pgfqpoint{2.543297in}{3.327301in}}%
\pgfpathcurveto{\pgfqpoint{2.540385in}{3.324389in}}{\pgfqpoint{2.538748in}{3.320439in}}{\pgfqpoint{2.538748in}{3.316321in}}%
\pgfpathcurveto{\pgfqpoint{2.538748in}{3.312203in}}{\pgfqpoint{2.540385in}{3.308253in}}{\pgfqpoint{2.543297in}{3.305341in}}%
\pgfpathcurveto{\pgfqpoint{2.546209in}{3.302429in}}{\pgfqpoint{2.550159in}{3.300793in}}{\pgfqpoint{2.554277in}{3.300793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556430in}{3.300820in}}%
\pgfpathcurveto{\pgfqpoint{2.560548in}{3.300820in}}{\pgfqpoint{2.564498in}{3.302457in}}{\pgfqpoint{2.567410in}{3.305369in}}%
\pgfpathcurveto{\pgfqpoint{2.570322in}{3.308281in}}{\pgfqpoint{2.571958in}{3.312231in}}{\pgfqpoint{2.571958in}{3.316349in}}%
\pgfpathcurveto{\pgfqpoint{2.571958in}{3.320467in}}{\pgfqpoint{2.570322in}{3.324417in}}{\pgfqpoint{2.567410in}{3.327329in}}%
\pgfpathcurveto{\pgfqpoint{2.564498in}{3.330241in}}{\pgfqpoint{2.560548in}{3.331877in}}{\pgfqpoint{2.556430in}{3.331877in}}%
\pgfpathcurveto{\pgfqpoint{2.552312in}{3.331877in}}{\pgfqpoint{2.548362in}{3.330241in}}{\pgfqpoint{2.545450in}{3.327329in}}%
\pgfpathcurveto{\pgfqpoint{2.542538in}{3.324417in}}{\pgfqpoint{2.540902in}{3.320467in}}{\pgfqpoint{2.540902in}{3.316349in}}%
\pgfpathcurveto{\pgfqpoint{2.540902in}{3.312231in}}{\pgfqpoint{2.542538in}{3.308281in}}{\pgfqpoint{2.545450in}{3.305369in}}%
\pgfpathcurveto{\pgfqpoint{2.548362in}{3.302457in}}{\pgfqpoint{2.552312in}{3.300820in}}{\pgfqpoint{2.556430in}{3.300820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558583in}{3.300849in}}%
\pgfpathcurveto{\pgfqpoint{2.562701in}{3.300849in}}{\pgfqpoint{2.566651in}{3.302485in}}{\pgfqpoint{2.569563in}{3.305397in}}%
\pgfpathcurveto{\pgfqpoint{2.572475in}{3.308309in}}{\pgfqpoint{2.574111in}{3.312259in}}{\pgfqpoint{2.574111in}{3.316377in}}%
\pgfpathcurveto{\pgfqpoint{2.574111in}{3.320495in}}{\pgfqpoint{2.572475in}{3.324445in}}{\pgfqpoint{2.569563in}{3.327357in}}%
\pgfpathcurveto{\pgfqpoint{2.566651in}{3.330269in}}{\pgfqpoint{2.562701in}{3.331905in}}{\pgfqpoint{2.558583in}{3.331905in}}%
\pgfpathcurveto{\pgfqpoint{2.554465in}{3.331905in}}{\pgfqpoint{2.550515in}{3.330269in}}{\pgfqpoint{2.547603in}{3.327357in}}%
\pgfpathcurveto{\pgfqpoint{2.544691in}{3.324445in}}{\pgfqpoint{2.543055in}{3.320495in}}{\pgfqpoint{2.543055in}{3.316377in}}%
\pgfpathcurveto{\pgfqpoint{2.543055in}{3.312259in}}{\pgfqpoint{2.544691in}{3.308309in}}{\pgfqpoint{2.547603in}{3.305397in}}%
\pgfpathcurveto{\pgfqpoint{2.550515in}{3.302485in}}{\pgfqpoint{2.554465in}{3.300849in}}{\pgfqpoint{2.558583in}{3.300849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560736in}{3.300876in}}%
\pgfpathcurveto{\pgfqpoint{2.564854in}{3.300876in}}{\pgfqpoint{2.568804in}{3.302512in}}{\pgfqpoint{2.571716in}{3.305424in}}%
\pgfpathcurveto{\pgfqpoint{2.574628in}{3.308336in}}{\pgfqpoint{2.576264in}{3.312286in}}{\pgfqpoint{2.576264in}{3.316404in}}%
\pgfpathcurveto{\pgfqpoint{2.576264in}{3.320522in}}{\pgfqpoint{2.574628in}{3.324472in}}{\pgfqpoint{2.571716in}{3.327384in}}%
\pgfpathcurveto{\pgfqpoint{2.568804in}{3.330296in}}{\pgfqpoint{2.564854in}{3.331932in}}{\pgfqpoint{2.560736in}{3.331932in}}%
\pgfpathcurveto{\pgfqpoint{2.556618in}{3.331932in}}{\pgfqpoint{2.552668in}{3.330296in}}{\pgfqpoint{2.549756in}{3.327384in}}%
\pgfpathcurveto{\pgfqpoint{2.546844in}{3.324472in}}{\pgfqpoint{2.545208in}{3.320522in}}{\pgfqpoint{2.545208in}{3.316404in}}%
\pgfpathcurveto{\pgfqpoint{2.545208in}{3.312286in}}{\pgfqpoint{2.546844in}{3.308336in}}{\pgfqpoint{2.549756in}{3.305424in}}%
\pgfpathcurveto{\pgfqpoint{2.552668in}{3.302512in}}{\pgfqpoint{2.556618in}{3.300876in}}{\pgfqpoint{2.560736in}{3.300876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562889in}{3.300902in}}%
\pgfpathcurveto{\pgfqpoint{2.567007in}{3.300902in}}{\pgfqpoint{2.570957in}{3.302538in}}{\pgfqpoint{2.573869in}{3.305450in}}%
\pgfpathcurveto{\pgfqpoint{2.576781in}{3.308362in}}{\pgfqpoint{2.578418in}{3.312312in}}{\pgfqpoint{2.578418in}{3.316430in}}%
\pgfpathcurveto{\pgfqpoint{2.578418in}{3.320548in}}{\pgfqpoint{2.576781in}{3.324498in}}{\pgfqpoint{2.573869in}{3.327410in}}%
\pgfpathcurveto{\pgfqpoint{2.570957in}{3.330322in}}{\pgfqpoint{2.567007in}{3.331958in}}{\pgfqpoint{2.562889in}{3.331958in}}%
\pgfpathcurveto{\pgfqpoint{2.558771in}{3.331958in}}{\pgfqpoint{2.554821in}{3.330322in}}{\pgfqpoint{2.551909in}{3.327410in}}%
\pgfpathcurveto{\pgfqpoint{2.548997in}{3.324498in}}{\pgfqpoint{2.547361in}{3.320548in}}{\pgfqpoint{2.547361in}{3.316430in}}%
\pgfpathcurveto{\pgfqpoint{2.547361in}{3.312312in}}{\pgfqpoint{2.548997in}{3.308362in}}{\pgfqpoint{2.551909in}{3.305450in}}%
\pgfpathcurveto{\pgfqpoint{2.554821in}{3.302538in}}{\pgfqpoint{2.558771in}{3.300902in}}{\pgfqpoint{2.562889in}{3.300902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565042in}{3.300930in}}%
\pgfpathcurveto{\pgfqpoint{2.569161in}{3.300930in}}{\pgfqpoint{2.573111in}{3.302566in}}{\pgfqpoint{2.576023in}{3.305478in}}%
\pgfpathcurveto{\pgfqpoint{2.578934in}{3.308390in}}{\pgfqpoint{2.580571in}{3.312340in}}{\pgfqpoint{2.580571in}{3.316458in}}%
\pgfpathcurveto{\pgfqpoint{2.580571in}{3.320576in}}{\pgfqpoint{2.578934in}{3.324526in}}{\pgfqpoint{2.576023in}{3.327438in}}%
\pgfpathcurveto{\pgfqpoint{2.573111in}{3.330350in}}{\pgfqpoint{2.569161in}{3.331986in}}{\pgfqpoint{2.565042in}{3.331986in}}%
\pgfpathcurveto{\pgfqpoint{2.560924in}{3.331986in}}{\pgfqpoint{2.556974in}{3.330350in}}{\pgfqpoint{2.554062in}{3.327438in}}%
\pgfpathcurveto{\pgfqpoint{2.551150in}{3.324526in}}{\pgfqpoint{2.549514in}{3.320576in}}{\pgfqpoint{2.549514in}{3.316458in}}%
\pgfpathcurveto{\pgfqpoint{2.549514in}{3.312340in}}{\pgfqpoint{2.551150in}{3.308390in}}{\pgfqpoint{2.554062in}{3.305478in}}%
\pgfpathcurveto{\pgfqpoint{2.556974in}{3.302566in}}{\pgfqpoint{2.560924in}{3.300930in}}{\pgfqpoint{2.565042in}{3.300930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567196in}{3.300957in}}%
\pgfpathcurveto{\pgfqpoint{2.571314in}{3.300957in}}{\pgfqpoint{2.575264in}{3.302593in}}{\pgfqpoint{2.578176in}{3.305505in}}%
\pgfpathcurveto{\pgfqpoint{2.581088in}{3.308417in}}{\pgfqpoint{2.582724in}{3.312367in}}{\pgfqpoint{2.582724in}{3.316485in}}%
\pgfpathcurveto{\pgfqpoint{2.582724in}{3.320603in}}{\pgfqpoint{2.581088in}{3.324553in}}{\pgfqpoint{2.578176in}{3.327465in}}%
\pgfpathcurveto{\pgfqpoint{2.575264in}{3.330377in}}{\pgfqpoint{2.571314in}{3.332013in}}{\pgfqpoint{2.567196in}{3.332013in}}%
\pgfpathcurveto{\pgfqpoint{2.563077in}{3.332013in}}{\pgfqpoint{2.559127in}{3.330377in}}{\pgfqpoint{2.556215in}{3.327465in}}%
\pgfpathcurveto{\pgfqpoint{2.553303in}{3.324553in}}{\pgfqpoint{2.551667in}{3.320603in}}{\pgfqpoint{2.551667in}{3.316485in}}%
\pgfpathcurveto{\pgfqpoint{2.551667in}{3.312367in}}{\pgfqpoint{2.553303in}{3.308417in}}{\pgfqpoint{2.556215in}{3.305505in}}%
\pgfpathcurveto{\pgfqpoint{2.559127in}{3.302593in}}{\pgfqpoint{2.563077in}{3.300957in}}{\pgfqpoint{2.567196in}{3.300957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569349in}{3.300982in}}%
\pgfpathcurveto{\pgfqpoint{2.573467in}{3.300982in}}{\pgfqpoint{2.577417in}{3.302618in}}{\pgfqpoint{2.580329in}{3.305530in}}%
\pgfpathcurveto{\pgfqpoint{2.583241in}{3.308442in}}{\pgfqpoint{2.584877in}{3.312392in}}{\pgfqpoint{2.584877in}{3.316510in}}%
\pgfpathcurveto{\pgfqpoint{2.584877in}{3.320629in}}{\pgfqpoint{2.583241in}{3.324579in}}{\pgfqpoint{2.580329in}{3.327491in}}%
\pgfpathcurveto{\pgfqpoint{2.577417in}{3.330403in}}{\pgfqpoint{2.573467in}{3.332039in}}{\pgfqpoint{2.569349in}{3.332039in}}%
\pgfpathcurveto{\pgfqpoint{2.565231in}{3.332039in}}{\pgfqpoint{2.561280in}{3.330403in}}{\pgfqpoint{2.558369in}{3.327491in}}%
\pgfpathcurveto{\pgfqpoint{2.555457in}{3.324579in}}{\pgfqpoint{2.553820in}{3.320629in}}{\pgfqpoint{2.553820in}{3.316510in}}%
\pgfpathcurveto{\pgfqpoint{2.553820in}{3.312392in}}{\pgfqpoint{2.555457in}{3.308442in}}{\pgfqpoint{2.558369in}{3.305530in}}%
\pgfpathcurveto{\pgfqpoint{2.561280in}{3.302618in}}{\pgfqpoint{2.565231in}{3.300982in}}{\pgfqpoint{2.569349in}{3.300982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571502in}{3.301010in}}%
\pgfpathcurveto{\pgfqpoint{2.575620in}{3.301010in}}{\pgfqpoint{2.579570in}{3.302646in}}{\pgfqpoint{2.582482in}{3.305558in}}%
\pgfpathcurveto{\pgfqpoint{2.585394in}{3.308470in}}{\pgfqpoint{2.587030in}{3.312420in}}{\pgfqpoint{2.587030in}{3.316538in}}%
\pgfpathcurveto{\pgfqpoint{2.587030in}{3.320656in}}{\pgfqpoint{2.585394in}{3.324606in}}{\pgfqpoint{2.582482in}{3.327518in}}%
\pgfpathcurveto{\pgfqpoint{2.579570in}{3.330430in}}{\pgfqpoint{2.575620in}{3.332066in}}{\pgfqpoint{2.571502in}{3.332066in}}%
\pgfpathcurveto{\pgfqpoint{2.567384in}{3.332066in}}{\pgfqpoint{2.563434in}{3.330430in}}{\pgfqpoint{2.560522in}{3.327518in}}%
\pgfpathcurveto{\pgfqpoint{2.557610in}{3.324606in}}{\pgfqpoint{2.555974in}{3.320656in}}{\pgfqpoint{2.555974in}{3.316538in}}%
\pgfpathcurveto{\pgfqpoint{2.555974in}{3.312420in}}{\pgfqpoint{2.557610in}{3.308470in}}{\pgfqpoint{2.560522in}{3.305558in}}%
\pgfpathcurveto{\pgfqpoint{2.563434in}{3.302646in}}{\pgfqpoint{2.567384in}{3.301010in}}{\pgfqpoint{2.571502in}{3.301010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573655in}{3.301036in}}%
\pgfpathcurveto{\pgfqpoint{2.577773in}{3.301036in}}{\pgfqpoint{2.581723in}{3.302672in}}{\pgfqpoint{2.584635in}{3.305584in}}%
\pgfpathcurveto{\pgfqpoint{2.587547in}{3.308496in}}{\pgfqpoint{2.589183in}{3.312446in}}{\pgfqpoint{2.589183in}{3.316565in}}%
\pgfpathcurveto{\pgfqpoint{2.589183in}{3.320683in}}{\pgfqpoint{2.587547in}{3.324633in}}{\pgfqpoint{2.584635in}{3.327545in}}%
\pgfpathcurveto{\pgfqpoint{2.581723in}{3.330457in}}{\pgfqpoint{2.577773in}{3.332093in}}{\pgfqpoint{2.573655in}{3.332093in}}%
\pgfpathcurveto{\pgfqpoint{2.569537in}{3.332093in}}{\pgfqpoint{2.565587in}{3.330457in}}{\pgfqpoint{2.562675in}{3.327545in}}%
\pgfpathcurveto{\pgfqpoint{2.559763in}{3.324633in}}{\pgfqpoint{2.558127in}{3.320683in}}{\pgfqpoint{2.558127in}{3.316565in}}%
\pgfpathcurveto{\pgfqpoint{2.558127in}{3.312446in}}{\pgfqpoint{2.559763in}{3.308496in}}{\pgfqpoint{2.562675in}{3.305584in}}%
\pgfpathcurveto{\pgfqpoint{2.565587in}{3.302672in}}{\pgfqpoint{2.569537in}{3.301036in}}{\pgfqpoint{2.573655in}{3.301036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575808in}{3.301062in}}%
\pgfpathcurveto{\pgfqpoint{2.579926in}{3.301062in}}{\pgfqpoint{2.583876in}{3.302698in}}{\pgfqpoint{2.586788in}{3.305610in}}%
\pgfpathcurveto{\pgfqpoint{2.589700in}{3.308522in}}{\pgfqpoint{2.591336in}{3.312472in}}{\pgfqpoint{2.591336in}{3.316590in}}%
\pgfpathcurveto{\pgfqpoint{2.591336in}{3.320708in}}{\pgfqpoint{2.589700in}{3.324658in}}{\pgfqpoint{2.586788in}{3.327570in}}%
\pgfpathcurveto{\pgfqpoint{2.583876in}{3.330482in}}{\pgfqpoint{2.579926in}{3.332118in}}{\pgfqpoint{2.575808in}{3.332118in}}%
\pgfpathcurveto{\pgfqpoint{2.571690in}{3.332118in}}{\pgfqpoint{2.567740in}{3.330482in}}{\pgfqpoint{2.564828in}{3.327570in}}%
\pgfpathcurveto{\pgfqpoint{2.561916in}{3.324658in}}{\pgfqpoint{2.560280in}{3.320708in}}{\pgfqpoint{2.560280in}{3.316590in}}%
\pgfpathcurveto{\pgfqpoint{2.560280in}{3.312472in}}{\pgfqpoint{2.561916in}{3.308522in}}{\pgfqpoint{2.564828in}{3.305610in}}%
\pgfpathcurveto{\pgfqpoint{2.567740in}{3.302698in}}{\pgfqpoint{2.571690in}{3.301062in}}{\pgfqpoint{2.575808in}{3.301062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577961in}{3.301089in}}%
\pgfpathcurveto{\pgfqpoint{2.582079in}{3.301089in}}{\pgfqpoint{2.586029in}{3.302725in}}{\pgfqpoint{2.588941in}{3.305637in}}%
\pgfpathcurveto{\pgfqpoint{2.591853in}{3.308549in}}{\pgfqpoint{2.593489in}{3.312499in}}{\pgfqpoint{2.593489in}{3.316617in}}%
\pgfpathcurveto{\pgfqpoint{2.593489in}{3.320735in}}{\pgfqpoint{2.591853in}{3.324685in}}{\pgfqpoint{2.588941in}{3.327597in}}%
\pgfpathcurveto{\pgfqpoint{2.586029in}{3.330509in}}{\pgfqpoint{2.582079in}{3.332145in}}{\pgfqpoint{2.577961in}{3.332145in}}%
\pgfpathcurveto{\pgfqpoint{2.573843in}{3.332145in}}{\pgfqpoint{2.569893in}{3.330509in}}{\pgfqpoint{2.566981in}{3.327597in}}%
\pgfpathcurveto{\pgfqpoint{2.564069in}{3.324685in}}{\pgfqpoint{2.562433in}{3.320735in}}{\pgfqpoint{2.562433in}{3.316617in}}%
\pgfpathcurveto{\pgfqpoint{2.562433in}{3.312499in}}{\pgfqpoint{2.564069in}{3.308549in}}{\pgfqpoint{2.566981in}{3.305637in}}%
\pgfpathcurveto{\pgfqpoint{2.569893in}{3.302725in}}{\pgfqpoint{2.573843in}{3.301089in}}{\pgfqpoint{2.577961in}{3.301089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580114in}{3.301115in}}%
\pgfpathcurveto{\pgfqpoint{2.584232in}{3.301115in}}{\pgfqpoint{2.588183in}{3.302751in}}{\pgfqpoint{2.591094in}{3.305663in}}%
\pgfpathcurveto{\pgfqpoint{2.594006in}{3.308575in}}{\pgfqpoint{2.595643in}{3.312525in}}{\pgfqpoint{2.595643in}{3.316643in}}%
\pgfpathcurveto{\pgfqpoint{2.595643in}{3.320761in}}{\pgfqpoint{2.594006in}{3.324711in}}{\pgfqpoint{2.591094in}{3.327623in}}%
\pgfpathcurveto{\pgfqpoint{2.588183in}{3.330535in}}{\pgfqpoint{2.584232in}{3.332171in}}{\pgfqpoint{2.580114in}{3.332171in}}%
\pgfpathcurveto{\pgfqpoint{2.575996in}{3.332171in}}{\pgfqpoint{2.572046in}{3.330535in}}{\pgfqpoint{2.569134in}{3.327623in}}%
\pgfpathcurveto{\pgfqpoint{2.566222in}{3.324711in}}{\pgfqpoint{2.564586in}{3.320761in}}{\pgfqpoint{2.564586in}{3.316643in}}%
\pgfpathcurveto{\pgfqpoint{2.564586in}{3.312525in}}{\pgfqpoint{2.566222in}{3.308575in}}{\pgfqpoint{2.569134in}{3.305663in}}%
\pgfpathcurveto{\pgfqpoint{2.572046in}{3.302751in}}{\pgfqpoint{2.575996in}{3.301115in}}{\pgfqpoint{2.580114in}{3.301115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582267in}{3.301142in}}%
\pgfpathcurveto{\pgfqpoint{2.586386in}{3.301142in}}{\pgfqpoint{2.590336in}{3.302778in}}{\pgfqpoint{2.593248in}{3.305690in}}%
\pgfpathcurveto{\pgfqpoint{2.596160in}{3.308602in}}{\pgfqpoint{2.597796in}{3.312552in}}{\pgfqpoint{2.597796in}{3.316670in}}%
\pgfpathcurveto{\pgfqpoint{2.597796in}{3.320788in}}{\pgfqpoint{2.596160in}{3.324738in}}{\pgfqpoint{2.593248in}{3.327650in}}%
\pgfpathcurveto{\pgfqpoint{2.590336in}{3.330562in}}{\pgfqpoint{2.586386in}{3.332198in}}{\pgfqpoint{2.582267in}{3.332198in}}%
\pgfpathcurveto{\pgfqpoint{2.578149in}{3.332198in}}{\pgfqpoint{2.574199in}{3.330562in}}{\pgfqpoint{2.571287in}{3.327650in}}%
\pgfpathcurveto{\pgfqpoint{2.568375in}{3.324738in}}{\pgfqpoint{2.566739in}{3.320788in}}{\pgfqpoint{2.566739in}{3.316670in}}%
\pgfpathcurveto{\pgfqpoint{2.566739in}{3.312552in}}{\pgfqpoint{2.568375in}{3.308602in}}{\pgfqpoint{2.571287in}{3.305690in}}%
\pgfpathcurveto{\pgfqpoint{2.574199in}{3.302778in}}{\pgfqpoint{2.578149in}{3.301142in}}{\pgfqpoint{2.582267in}{3.301142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584421in}{3.301168in}}%
\pgfpathcurveto{\pgfqpoint{2.588539in}{3.301168in}}{\pgfqpoint{2.592489in}{3.302804in}}{\pgfqpoint{2.595401in}{3.305716in}}%
\pgfpathcurveto{\pgfqpoint{2.598313in}{3.308628in}}{\pgfqpoint{2.599949in}{3.312578in}}{\pgfqpoint{2.599949in}{3.316696in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{3.320814in}}{\pgfqpoint{2.598313in}{3.324764in}}{\pgfqpoint{2.595401in}{3.327676in}}%
\pgfpathcurveto{\pgfqpoint{2.592489in}{3.330588in}}{\pgfqpoint{2.588539in}{3.332225in}}{\pgfqpoint{2.584421in}{3.332225in}}%
\pgfpathcurveto{\pgfqpoint{2.580302in}{3.332225in}}{\pgfqpoint{2.576352in}{3.330588in}}{\pgfqpoint{2.573440in}{3.327676in}}%
\pgfpathcurveto{\pgfqpoint{2.570529in}{3.324764in}}{\pgfqpoint{2.568892in}{3.320814in}}{\pgfqpoint{2.568892in}{3.316696in}}%
\pgfpathcurveto{\pgfqpoint{2.568892in}{3.312578in}}{\pgfqpoint{2.570529in}{3.308628in}}{\pgfqpoint{2.573440in}{3.305716in}}%
\pgfpathcurveto{\pgfqpoint{2.576352in}{3.302804in}}{\pgfqpoint{2.580302in}{3.301168in}}{\pgfqpoint{2.584421in}{3.301168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586574in}{3.301193in}}%
\pgfpathcurveto{\pgfqpoint{2.590692in}{3.301193in}}{\pgfqpoint{2.594642in}{3.302829in}}{\pgfqpoint{2.597554in}{3.305741in}}%
\pgfpathcurveto{\pgfqpoint{2.600466in}{3.308653in}}{\pgfqpoint{2.602102in}{3.312603in}}{\pgfqpoint{2.602102in}{3.316721in}}%
\pgfpathcurveto{\pgfqpoint{2.602102in}{3.320840in}}{\pgfqpoint{2.600466in}{3.324790in}}{\pgfqpoint{2.597554in}{3.327702in}}%
\pgfpathcurveto{\pgfqpoint{2.594642in}{3.330613in}}{\pgfqpoint{2.590692in}{3.332250in}}{\pgfqpoint{2.586574in}{3.332250in}}%
\pgfpathcurveto{\pgfqpoint{2.582456in}{3.332250in}}{\pgfqpoint{2.578506in}{3.330613in}}{\pgfqpoint{2.575594in}{3.327702in}}%
\pgfpathcurveto{\pgfqpoint{2.572682in}{3.324790in}}{\pgfqpoint{2.571046in}{3.320840in}}{\pgfqpoint{2.571046in}{3.316721in}}%
\pgfpathcurveto{\pgfqpoint{2.571046in}{3.312603in}}{\pgfqpoint{2.572682in}{3.308653in}}{\pgfqpoint{2.575594in}{3.305741in}}%
\pgfpathcurveto{\pgfqpoint{2.578506in}{3.302829in}}{\pgfqpoint{2.582456in}{3.301193in}}{\pgfqpoint{2.586574in}{3.301193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588727in}{3.301219in}}%
\pgfpathcurveto{\pgfqpoint{2.592845in}{3.301219in}}{\pgfqpoint{2.596795in}{3.302855in}}{\pgfqpoint{2.599707in}{3.305767in}}%
\pgfpathcurveto{\pgfqpoint{2.602619in}{3.308679in}}{\pgfqpoint{2.604255in}{3.312629in}}{\pgfqpoint{2.604255in}{3.316747in}}%
\pgfpathcurveto{\pgfqpoint{2.604255in}{3.320865in}}{\pgfqpoint{2.602619in}{3.324815in}}{\pgfqpoint{2.599707in}{3.327727in}}%
\pgfpathcurveto{\pgfqpoint{2.596795in}{3.330639in}}{\pgfqpoint{2.592845in}{3.332275in}}{\pgfqpoint{2.588727in}{3.332275in}}%
\pgfpathcurveto{\pgfqpoint{2.584609in}{3.332275in}}{\pgfqpoint{2.580659in}{3.330639in}}{\pgfqpoint{2.577747in}{3.327727in}}%
\pgfpathcurveto{\pgfqpoint{2.574835in}{3.324815in}}{\pgfqpoint{2.573199in}{3.320865in}}{\pgfqpoint{2.573199in}{3.316747in}}%
\pgfpathcurveto{\pgfqpoint{2.573199in}{3.312629in}}{\pgfqpoint{2.574835in}{3.308679in}}{\pgfqpoint{2.577747in}{3.305767in}}%
\pgfpathcurveto{\pgfqpoint{2.580659in}{3.302855in}}{\pgfqpoint{2.584609in}{3.301219in}}{\pgfqpoint{2.588727in}{3.301219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590880in}{3.301245in}}%
\pgfpathcurveto{\pgfqpoint{2.594998in}{3.301245in}}{\pgfqpoint{2.598948in}{3.302881in}}{\pgfqpoint{2.601860in}{3.305793in}}%
\pgfpathcurveto{\pgfqpoint{2.604772in}{3.308705in}}{\pgfqpoint{2.606408in}{3.312655in}}{\pgfqpoint{2.606408in}{3.316773in}}%
\pgfpathcurveto{\pgfqpoint{2.606408in}{3.320891in}}{\pgfqpoint{2.604772in}{3.324842in}}{\pgfqpoint{2.601860in}{3.327753in}}%
\pgfpathcurveto{\pgfqpoint{2.598948in}{3.330665in}}{\pgfqpoint{2.594998in}{3.332302in}}{\pgfqpoint{2.590880in}{3.332302in}}%
\pgfpathcurveto{\pgfqpoint{2.586762in}{3.332302in}}{\pgfqpoint{2.582812in}{3.330665in}}{\pgfqpoint{2.579900in}{3.327753in}}%
\pgfpathcurveto{\pgfqpoint{2.576988in}{3.324842in}}{\pgfqpoint{2.575352in}{3.320891in}}{\pgfqpoint{2.575352in}{3.316773in}}%
\pgfpathcurveto{\pgfqpoint{2.575352in}{3.312655in}}{\pgfqpoint{2.576988in}{3.308705in}}{\pgfqpoint{2.579900in}{3.305793in}}%
\pgfpathcurveto{\pgfqpoint{2.582812in}{3.302881in}}{\pgfqpoint{2.586762in}{3.301245in}}{\pgfqpoint{2.590880in}{3.301245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593033in}{3.301271in}}%
\pgfpathcurveto{\pgfqpoint{2.597151in}{3.301271in}}{\pgfqpoint{2.601101in}{3.302908in}}{\pgfqpoint{2.604013in}{3.305820in}}%
\pgfpathcurveto{\pgfqpoint{2.606925in}{3.308732in}}{\pgfqpoint{2.608561in}{3.312682in}}{\pgfqpoint{2.608561in}{3.316800in}}%
\pgfpathcurveto{\pgfqpoint{2.608561in}{3.320918in}}{\pgfqpoint{2.606925in}{3.324868in}}{\pgfqpoint{2.604013in}{3.327780in}}%
\pgfpathcurveto{\pgfqpoint{2.601101in}{3.330692in}}{\pgfqpoint{2.597151in}{3.332328in}}{\pgfqpoint{2.593033in}{3.332328in}}%
\pgfpathcurveto{\pgfqpoint{2.588915in}{3.332328in}}{\pgfqpoint{2.584965in}{3.330692in}}{\pgfqpoint{2.582053in}{3.327780in}}%
\pgfpathcurveto{\pgfqpoint{2.579141in}{3.324868in}}{\pgfqpoint{2.577505in}{3.320918in}}{\pgfqpoint{2.577505in}{3.316800in}}%
\pgfpathcurveto{\pgfqpoint{2.577505in}{3.312682in}}{\pgfqpoint{2.579141in}{3.308732in}}{\pgfqpoint{2.582053in}{3.305820in}}%
\pgfpathcurveto{\pgfqpoint{2.584965in}{3.302908in}}{\pgfqpoint{2.588915in}{3.301271in}}{\pgfqpoint{2.593033in}{3.301271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595186in}{3.301297in}}%
\pgfpathcurveto{\pgfqpoint{2.599304in}{3.301297in}}{\pgfqpoint{2.603254in}{3.302933in}}{\pgfqpoint{2.606166in}{3.305845in}}%
\pgfpathcurveto{\pgfqpoint{2.609078in}{3.308757in}}{\pgfqpoint{2.610715in}{3.312707in}}{\pgfqpoint{2.610715in}{3.316825in}}%
\pgfpathcurveto{\pgfqpoint{2.610715in}{3.320943in}}{\pgfqpoint{2.609078in}{3.324893in}}{\pgfqpoint{2.606166in}{3.327805in}}%
\pgfpathcurveto{\pgfqpoint{2.603254in}{3.330717in}}{\pgfqpoint{2.599304in}{3.332353in}}{\pgfqpoint{2.595186in}{3.332353in}}%
\pgfpathcurveto{\pgfqpoint{2.591068in}{3.332353in}}{\pgfqpoint{2.587118in}{3.330717in}}{\pgfqpoint{2.584206in}{3.327805in}}%
\pgfpathcurveto{\pgfqpoint{2.581294in}{3.324893in}}{\pgfqpoint{2.579658in}{3.320943in}}{\pgfqpoint{2.579658in}{3.316825in}}%
\pgfpathcurveto{\pgfqpoint{2.579658in}{3.312707in}}{\pgfqpoint{2.581294in}{3.308757in}}{\pgfqpoint{2.584206in}{3.305845in}}%
\pgfpathcurveto{\pgfqpoint{2.587118in}{3.302933in}}{\pgfqpoint{2.591068in}{3.301297in}}{\pgfqpoint{2.595186in}{3.301297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597339in}{3.301322in}}%
\pgfpathcurveto{\pgfqpoint{2.601458in}{3.301322in}}{\pgfqpoint{2.605408in}{3.302959in}}{\pgfqpoint{2.608320in}{3.305871in}}%
\pgfpathcurveto{\pgfqpoint{2.611232in}{3.308783in}}{\pgfqpoint{2.612868in}{3.312733in}}{\pgfqpoint{2.612868in}{3.316851in}}%
\pgfpathcurveto{\pgfqpoint{2.612868in}{3.320969in}}{\pgfqpoint{2.611232in}{3.324919in}}{\pgfqpoint{2.608320in}{3.327831in}}%
\pgfpathcurveto{\pgfqpoint{2.605408in}{3.330743in}}{\pgfqpoint{2.601458in}{3.332379in}}{\pgfqpoint{2.597339in}{3.332379in}}%
\pgfpathcurveto{\pgfqpoint{2.593221in}{3.332379in}}{\pgfqpoint{2.589271in}{3.330743in}}{\pgfqpoint{2.586359in}{3.327831in}}%
\pgfpathcurveto{\pgfqpoint{2.583447in}{3.324919in}}{\pgfqpoint{2.581811in}{3.320969in}}{\pgfqpoint{2.581811in}{3.316851in}}%
\pgfpathcurveto{\pgfqpoint{2.581811in}{3.312733in}}{\pgfqpoint{2.583447in}{3.308783in}}{\pgfqpoint{2.586359in}{3.305871in}}%
\pgfpathcurveto{\pgfqpoint{2.589271in}{3.302959in}}{\pgfqpoint{2.593221in}{3.301322in}}{\pgfqpoint{2.597339in}{3.301322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599493in}{3.301347in}}%
\pgfpathcurveto{\pgfqpoint{2.603611in}{3.301347in}}{\pgfqpoint{2.607561in}{3.302983in}}{\pgfqpoint{2.610473in}{3.305895in}}%
\pgfpathcurveto{\pgfqpoint{2.613385in}{3.308807in}}{\pgfqpoint{2.615021in}{3.312757in}}{\pgfqpoint{2.615021in}{3.316876in}}%
\pgfpathcurveto{\pgfqpoint{2.615021in}{3.320994in}}{\pgfqpoint{2.613385in}{3.324944in}}{\pgfqpoint{2.610473in}{3.327856in}}%
\pgfpathcurveto{\pgfqpoint{2.607561in}{3.330768in}}{\pgfqpoint{2.603611in}{3.332404in}}{\pgfqpoint{2.599493in}{3.332404in}}%
\pgfpathcurveto{\pgfqpoint{2.595374in}{3.332404in}}{\pgfqpoint{2.591424in}{3.330768in}}{\pgfqpoint{2.588512in}{3.327856in}}%
\pgfpathcurveto{\pgfqpoint{2.585600in}{3.324944in}}{\pgfqpoint{2.583964in}{3.320994in}}{\pgfqpoint{2.583964in}{3.316876in}}%
\pgfpathcurveto{\pgfqpoint{2.583964in}{3.312757in}}{\pgfqpoint{2.585600in}{3.308807in}}{\pgfqpoint{2.588512in}{3.305895in}}%
\pgfpathcurveto{\pgfqpoint{2.591424in}{3.302983in}}{\pgfqpoint{2.595374in}{3.301347in}}{\pgfqpoint{2.599493in}{3.301347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601646in}{3.301373in}}%
\pgfpathcurveto{\pgfqpoint{2.605764in}{3.301373in}}{\pgfqpoint{2.609714in}{3.303009in}}{\pgfqpoint{2.612626in}{3.305921in}}%
\pgfpathcurveto{\pgfqpoint{2.615538in}{3.308833in}}{\pgfqpoint{2.617174in}{3.312783in}}{\pgfqpoint{2.617174in}{3.316901in}}%
\pgfpathcurveto{\pgfqpoint{2.617174in}{3.321020in}}{\pgfqpoint{2.615538in}{3.324970in}}{\pgfqpoint{2.612626in}{3.327882in}}%
\pgfpathcurveto{\pgfqpoint{2.609714in}{3.330794in}}{\pgfqpoint{2.605764in}{3.332430in}}{\pgfqpoint{2.601646in}{3.332430in}}%
\pgfpathcurveto{\pgfqpoint{2.597528in}{3.332430in}}{\pgfqpoint{2.593578in}{3.330794in}}{\pgfqpoint{2.590666in}{3.327882in}}%
\pgfpathcurveto{\pgfqpoint{2.587754in}{3.324970in}}{\pgfqpoint{2.586117in}{3.321020in}}{\pgfqpoint{2.586117in}{3.316901in}}%
\pgfpathcurveto{\pgfqpoint{2.586117in}{3.312783in}}{\pgfqpoint{2.587754in}{3.308833in}}{\pgfqpoint{2.590666in}{3.305921in}}%
\pgfpathcurveto{\pgfqpoint{2.593578in}{3.303009in}}{\pgfqpoint{2.597528in}{3.301373in}}{\pgfqpoint{2.601646in}{3.301373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603799in}{3.301398in}}%
\pgfpathcurveto{\pgfqpoint{2.607917in}{3.301398in}}{\pgfqpoint{2.611867in}{3.303034in}}{\pgfqpoint{2.614779in}{3.305946in}}%
\pgfpathcurveto{\pgfqpoint{2.617691in}{3.308858in}}{\pgfqpoint{2.619327in}{3.312808in}}{\pgfqpoint{2.619327in}{3.316926in}}%
\pgfpathcurveto{\pgfqpoint{2.619327in}{3.321044in}}{\pgfqpoint{2.617691in}{3.324994in}}{\pgfqpoint{2.614779in}{3.327906in}}%
\pgfpathcurveto{\pgfqpoint{2.611867in}{3.330818in}}{\pgfqpoint{2.607917in}{3.332454in}}{\pgfqpoint{2.603799in}{3.332454in}}%
\pgfpathcurveto{\pgfqpoint{2.599681in}{3.332454in}}{\pgfqpoint{2.595731in}{3.330818in}}{\pgfqpoint{2.592819in}{3.327906in}}%
\pgfpathcurveto{\pgfqpoint{2.589907in}{3.324994in}}{\pgfqpoint{2.588271in}{3.321044in}}{\pgfqpoint{2.588271in}{3.316926in}}%
\pgfpathcurveto{\pgfqpoint{2.588271in}{3.312808in}}{\pgfqpoint{2.589907in}{3.308858in}}{\pgfqpoint{2.592819in}{3.305946in}}%
\pgfpathcurveto{\pgfqpoint{2.595731in}{3.303034in}}{\pgfqpoint{2.599681in}{3.301398in}}{\pgfqpoint{2.603799in}{3.301398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605952in}{3.301423in}}%
\pgfpathcurveto{\pgfqpoint{2.610070in}{3.301423in}}{\pgfqpoint{2.614020in}{3.303059in}}{\pgfqpoint{2.616932in}{3.305971in}}%
\pgfpathcurveto{\pgfqpoint{2.619844in}{3.308883in}}{\pgfqpoint{2.621480in}{3.312833in}}{\pgfqpoint{2.621480in}{3.316951in}}%
\pgfpathcurveto{\pgfqpoint{2.621480in}{3.321069in}}{\pgfqpoint{2.619844in}{3.325019in}}{\pgfqpoint{2.616932in}{3.327931in}}%
\pgfpathcurveto{\pgfqpoint{2.614020in}{3.330843in}}{\pgfqpoint{2.610070in}{3.332479in}}{\pgfqpoint{2.605952in}{3.332479in}}%
\pgfpathcurveto{\pgfqpoint{2.601834in}{3.332479in}}{\pgfqpoint{2.597884in}{3.330843in}}{\pgfqpoint{2.594972in}{3.327931in}}%
\pgfpathcurveto{\pgfqpoint{2.592060in}{3.325019in}}{\pgfqpoint{2.590424in}{3.321069in}}{\pgfqpoint{2.590424in}{3.316951in}}%
\pgfpathcurveto{\pgfqpoint{2.590424in}{3.312833in}}{\pgfqpoint{2.592060in}{3.308883in}}{\pgfqpoint{2.594972in}{3.305971in}}%
\pgfpathcurveto{\pgfqpoint{2.597884in}{3.303059in}}{\pgfqpoint{2.601834in}{3.301423in}}{\pgfqpoint{2.605952in}{3.301423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608105in}{3.301448in}}%
\pgfpathcurveto{\pgfqpoint{2.612223in}{3.301448in}}{\pgfqpoint{2.616173in}{3.303084in}}{\pgfqpoint{2.619085in}{3.305996in}}%
\pgfpathcurveto{\pgfqpoint{2.621997in}{3.308908in}}{\pgfqpoint{2.623633in}{3.312858in}}{\pgfqpoint{2.623633in}{3.316976in}}%
\pgfpathcurveto{\pgfqpoint{2.623633in}{3.321094in}}{\pgfqpoint{2.621997in}{3.325044in}}{\pgfqpoint{2.619085in}{3.327956in}}%
\pgfpathcurveto{\pgfqpoint{2.616173in}{3.330868in}}{\pgfqpoint{2.612223in}{3.332504in}}{\pgfqpoint{2.608105in}{3.332504in}}%
\pgfpathcurveto{\pgfqpoint{2.603987in}{3.332504in}}{\pgfqpoint{2.600037in}{3.330868in}}{\pgfqpoint{2.597125in}{3.327956in}}%
\pgfpathcurveto{\pgfqpoint{2.594213in}{3.325044in}}{\pgfqpoint{2.592577in}{3.321094in}}{\pgfqpoint{2.592577in}{3.316976in}}%
\pgfpathcurveto{\pgfqpoint{2.592577in}{3.312858in}}{\pgfqpoint{2.594213in}{3.308908in}}{\pgfqpoint{2.597125in}{3.305996in}}%
\pgfpathcurveto{\pgfqpoint{2.600037in}{3.303084in}}{\pgfqpoint{2.603987in}{3.301448in}}{\pgfqpoint{2.608105in}{3.301448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610258in}{3.301474in}}%
\pgfpathcurveto{\pgfqpoint{2.614376in}{3.301474in}}{\pgfqpoint{2.618326in}{3.303110in}}{\pgfqpoint{2.621238in}{3.306022in}}%
\pgfpathcurveto{\pgfqpoint{2.624150in}{3.308934in}}{\pgfqpoint{2.625787in}{3.312884in}}{\pgfqpoint{2.625787in}{3.317002in}}%
\pgfpathcurveto{\pgfqpoint{2.625787in}{3.321120in}}{\pgfqpoint{2.624150in}{3.325070in}}{\pgfqpoint{2.621238in}{3.327982in}}%
\pgfpathcurveto{\pgfqpoint{2.618326in}{3.330894in}}{\pgfqpoint{2.614376in}{3.332530in}}{\pgfqpoint{2.610258in}{3.332530in}}%
\pgfpathcurveto{\pgfqpoint{2.606140in}{3.332530in}}{\pgfqpoint{2.602190in}{3.330894in}}{\pgfqpoint{2.599278in}{3.327982in}}%
\pgfpathcurveto{\pgfqpoint{2.596366in}{3.325070in}}{\pgfqpoint{2.594730in}{3.321120in}}{\pgfqpoint{2.594730in}{3.317002in}}%
\pgfpathcurveto{\pgfqpoint{2.594730in}{3.312884in}}{\pgfqpoint{2.596366in}{3.308934in}}{\pgfqpoint{2.599278in}{3.306022in}}%
\pgfpathcurveto{\pgfqpoint{2.602190in}{3.303110in}}{\pgfqpoint{2.606140in}{3.301474in}}{\pgfqpoint{2.610258in}{3.301474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612411in}{3.301499in}}%
\pgfpathcurveto{\pgfqpoint{2.616530in}{3.301499in}}{\pgfqpoint{2.620480in}{3.303135in}}{\pgfqpoint{2.623392in}{3.306047in}}%
\pgfpathcurveto{\pgfqpoint{2.626303in}{3.308959in}}{\pgfqpoint{2.627940in}{3.312909in}}{\pgfqpoint{2.627940in}{3.317027in}}%
\pgfpathcurveto{\pgfqpoint{2.627940in}{3.321145in}}{\pgfqpoint{2.626303in}{3.325095in}}{\pgfqpoint{2.623392in}{3.328007in}}%
\pgfpathcurveto{\pgfqpoint{2.620480in}{3.330919in}}{\pgfqpoint{2.616530in}{3.332555in}}{\pgfqpoint{2.612411in}{3.332555in}}%
\pgfpathcurveto{\pgfqpoint{2.608293in}{3.332555in}}{\pgfqpoint{2.604343in}{3.330919in}}{\pgfqpoint{2.601431in}{3.328007in}}%
\pgfpathcurveto{\pgfqpoint{2.598519in}{3.325095in}}{\pgfqpoint{2.596883in}{3.321145in}}{\pgfqpoint{2.596883in}{3.317027in}}%
\pgfpathcurveto{\pgfqpoint{2.596883in}{3.312909in}}{\pgfqpoint{2.598519in}{3.308959in}}{\pgfqpoint{2.601431in}{3.306047in}}%
\pgfpathcurveto{\pgfqpoint{2.604343in}{3.303135in}}{\pgfqpoint{2.608293in}{3.301499in}}{\pgfqpoint{2.612411in}{3.301499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614565in}{3.301524in}}%
\pgfpathcurveto{\pgfqpoint{2.618683in}{3.301524in}}{\pgfqpoint{2.622633in}{3.303160in}}{\pgfqpoint{2.625545in}{3.306072in}}%
\pgfpathcurveto{\pgfqpoint{2.628457in}{3.308984in}}{\pgfqpoint{2.630093in}{3.312934in}}{\pgfqpoint{2.630093in}{3.317052in}}%
\pgfpathcurveto{\pgfqpoint{2.630093in}{3.321171in}}{\pgfqpoint{2.628457in}{3.325121in}}{\pgfqpoint{2.625545in}{3.328033in}}%
\pgfpathcurveto{\pgfqpoint{2.622633in}{3.330945in}}{\pgfqpoint{2.618683in}{3.332581in}}{\pgfqpoint{2.614565in}{3.332581in}}%
\pgfpathcurveto{\pgfqpoint{2.610446in}{3.332581in}}{\pgfqpoint{2.606496in}{3.330945in}}{\pgfqpoint{2.603584in}{3.328033in}}%
\pgfpathcurveto{\pgfqpoint{2.600672in}{3.325121in}}{\pgfqpoint{2.599036in}{3.321171in}}{\pgfqpoint{2.599036in}{3.317052in}}%
\pgfpathcurveto{\pgfqpoint{2.599036in}{3.312934in}}{\pgfqpoint{2.600672in}{3.308984in}}{\pgfqpoint{2.603584in}{3.306072in}}%
\pgfpathcurveto{\pgfqpoint{2.606496in}{3.303160in}}{\pgfqpoint{2.610446in}{3.301524in}}{\pgfqpoint{2.614565in}{3.301524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616718in}{3.301548in}}%
\pgfpathcurveto{\pgfqpoint{2.620836in}{3.301548in}}{\pgfqpoint{2.624786in}{3.303185in}}{\pgfqpoint{2.627698in}{3.306097in}}%
\pgfpathcurveto{\pgfqpoint{2.630610in}{3.309008in}}{\pgfqpoint{2.632246in}{3.312958in}}{\pgfqpoint{2.632246in}{3.317077in}}%
\pgfpathcurveto{\pgfqpoint{2.632246in}{3.321195in}}{\pgfqpoint{2.630610in}{3.325145in}}{\pgfqpoint{2.627698in}{3.328057in}}%
\pgfpathcurveto{\pgfqpoint{2.624786in}{3.330969in}}{\pgfqpoint{2.620836in}{3.332605in}}{\pgfqpoint{2.616718in}{3.332605in}}%
\pgfpathcurveto{\pgfqpoint{2.612600in}{3.332605in}}{\pgfqpoint{2.608649in}{3.330969in}}{\pgfqpoint{2.605738in}{3.328057in}}%
\pgfpathcurveto{\pgfqpoint{2.602826in}{3.325145in}}{\pgfqpoint{2.601189in}{3.321195in}}{\pgfqpoint{2.601189in}{3.317077in}}%
\pgfpathcurveto{\pgfqpoint{2.601189in}{3.312958in}}{\pgfqpoint{2.602826in}{3.309008in}}{\pgfqpoint{2.605738in}{3.306097in}}%
\pgfpathcurveto{\pgfqpoint{2.608649in}{3.303185in}}{\pgfqpoint{2.612600in}{3.301548in}}{\pgfqpoint{2.616718in}{3.301548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618871in}{3.301573in}}%
\pgfpathcurveto{\pgfqpoint{2.622989in}{3.301573in}}{\pgfqpoint{2.626939in}{3.303209in}}{\pgfqpoint{2.629851in}{3.306121in}}%
\pgfpathcurveto{\pgfqpoint{2.632763in}{3.309033in}}{\pgfqpoint{2.634399in}{3.312983in}}{\pgfqpoint{2.634399in}{3.317102in}}%
\pgfpathcurveto{\pgfqpoint{2.634399in}{3.321220in}}{\pgfqpoint{2.632763in}{3.325170in}}{\pgfqpoint{2.629851in}{3.328082in}}%
\pgfpathcurveto{\pgfqpoint{2.626939in}{3.330994in}}{\pgfqpoint{2.622989in}{3.332630in}}{\pgfqpoint{2.618871in}{3.332630in}}%
\pgfpathcurveto{\pgfqpoint{2.614753in}{3.332630in}}{\pgfqpoint{2.610803in}{3.330994in}}{\pgfqpoint{2.607891in}{3.328082in}}%
\pgfpathcurveto{\pgfqpoint{2.604979in}{3.325170in}}{\pgfqpoint{2.603343in}{3.321220in}}{\pgfqpoint{2.603343in}{3.317102in}}%
\pgfpathcurveto{\pgfqpoint{2.603343in}{3.312983in}}{\pgfqpoint{2.604979in}{3.309033in}}{\pgfqpoint{2.607891in}{3.306121in}}%
\pgfpathcurveto{\pgfqpoint{2.610803in}{3.303209in}}{\pgfqpoint{2.614753in}{3.301573in}}{\pgfqpoint{2.618871in}{3.301573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621024in}{3.301597in}}%
\pgfpathcurveto{\pgfqpoint{2.625142in}{3.301597in}}{\pgfqpoint{2.629092in}{3.303233in}}{\pgfqpoint{2.632004in}{3.306145in}}%
\pgfpathcurveto{\pgfqpoint{2.634916in}{3.309057in}}{\pgfqpoint{2.636552in}{3.313007in}}{\pgfqpoint{2.636552in}{3.317125in}}%
\pgfpathcurveto{\pgfqpoint{2.636552in}{3.321243in}}{\pgfqpoint{2.634916in}{3.325193in}}{\pgfqpoint{2.632004in}{3.328105in}}%
\pgfpathcurveto{\pgfqpoint{2.629092in}{3.331017in}}{\pgfqpoint{2.625142in}{3.332653in}}{\pgfqpoint{2.621024in}{3.332653in}}%
\pgfpathcurveto{\pgfqpoint{2.616906in}{3.332653in}}{\pgfqpoint{2.612956in}{3.331017in}}{\pgfqpoint{2.610044in}{3.328105in}}%
\pgfpathcurveto{\pgfqpoint{2.607132in}{3.325193in}}{\pgfqpoint{2.605496in}{3.321243in}}{\pgfqpoint{2.605496in}{3.317125in}}%
\pgfpathcurveto{\pgfqpoint{2.605496in}{3.313007in}}{\pgfqpoint{2.607132in}{3.309057in}}{\pgfqpoint{2.610044in}{3.306145in}}%
\pgfpathcurveto{\pgfqpoint{2.612956in}{3.303233in}}{\pgfqpoint{2.616906in}{3.301597in}}{\pgfqpoint{2.621024in}{3.301597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623177in}{3.301622in}}%
\pgfpathcurveto{\pgfqpoint{2.627295in}{3.301622in}}{\pgfqpoint{2.631245in}{3.303258in}}{\pgfqpoint{2.634157in}{3.306170in}}%
\pgfpathcurveto{\pgfqpoint{2.637069in}{3.309082in}}{\pgfqpoint{2.638705in}{3.313032in}}{\pgfqpoint{2.638705in}{3.317150in}}%
\pgfpathcurveto{\pgfqpoint{2.638705in}{3.321268in}}{\pgfqpoint{2.637069in}{3.325218in}}{\pgfqpoint{2.634157in}{3.328130in}}%
\pgfpathcurveto{\pgfqpoint{2.631245in}{3.331042in}}{\pgfqpoint{2.627295in}{3.332678in}}{\pgfqpoint{2.623177in}{3.332678in}}%
\pgfpathcurveto{\pgfqpoint{2.619059in}{3.332678in}}{\pgfqpoint{2.615109in}{3.331042in}}{\pgfqpoint{2.612197in}{3.328130in}}%
\pgfpathcurveto{\pgfqpoint{2.609285in}{3.325218in}}{\pgfqpoint{2.607649in}{3.321268in}}{\pgfqpoint{2.607649in}{3.317150in}}%
\pgfpathcurveto{\pgfqpoint{2.607649in}{3.313032in}}{\pgfqpoint{2.609285in}{3.309082in}}{\pgfqpoint{2.612197in}{3.306170in}}%
\pgfpathcurveto{\pgfqpoint{2.615109in}{3.303258in}}{\pgfqpoint{2.619059in}{3.301622in}}{\pgfqpoint{2.623177in}{3.301622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625330in}{3.301647in}}%
\pgfpathcurveto{\pgfqpoint{2.629448in}{3.301647in}}{\pgfqpoint{2.633398in}{3.303283in}}{\pgfqpoint{2.636310in}{3.306195in}}%
\pgfpathcurveto{\pgfqpoint{2.639222in}{3.309107in}}{\pgfqpoint{2.640858in}{3.313057in}}{\pgfqpoint{2.640858in}{3.317175in}}%
\pgfpathcurveto{\pgfqpoint{2.640858in}{3.321293in}}{\pgfqpoint{2.639222in}{3.325243in}}{\pgfqpoint{2.636310in}{3.328155in}}%
\pgfpathcurveto{\pgfqpoint{2.633398in}{3.331067in}}{\pgfqpoint{2.629448in}{3.332703in}}{\pgfqpoint{2.625330in}{3.332703in}}%
\pgfpathcurveto{\pgfqpoint{2.621212in}{3.332703in}}{\pgfqpoint{2.617262in}{3.331067in}}{\pgfqpoint{2.614350in}{3.328155in}}%
\pgfpathcurveto{\pgfqpoint{2.611438in}{3.325243in}}{\pgfqpoint{2.609802in}{3.321293in}}{\pgfqpoint{2.609802in}{3.317175in}}%
\pgfpathcurveto{\pgfqpoint{2.609802in}{3.313057in}}{\pgfqpoint{2.611438in}{3.309107in}}{\pgfqpoint{2.614350in}{3.306195in}}%
\pgfpathcurveto{\pgfqpoint{2.617262in}{3.303283in}}{\pgfqpoint{2.621212in}{3.301647in}}{\pgfqpoint{2.625330in}{3.301647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627483in}{3.301671in}}%
\pgfpathcurveto{\pgfqpoint{2.631601in}{3.301671in}}{\pgfqpoint{2.635552in}{3.303307in}}{\pgfqpoint{2.638463in}{3.306219in}}%
\pgfpathcurveto{\pgfqpoint{2.641375in}{3.309131in}}{\pgfqpoint{2.643012in}{3.313081in}}{\pgfqpoint{2.643012in}{3.317199in}}%
\pgfpathcurveto{\pgfqpoint{2.643012in}{3.321318in}}{\pgfqpoint{2.641375in}{3.325268in}}{\pgfqpoint{2.638463in}{3.328180in}}%
\pgfpathcurveto{\pgfqpoint{2.635552in}{3.331091in}}{\pgfqpoint{2.631601in}{3.332728in}}{\pgfqpoint{2.627483in}{3.332728in}}%
\pgfpathcurveto{\pgfqpoint{2.623365in}{3.332728in}}{\pgfqpoint{2.619415in}{3.331091in}}{\pgfqpoint{2.616503in}{3.328180in}}%
\pgfpathcurveto{\pgfqpoint{2.613591in}{3.325268in}}{\pgfqpoint{2.611955in}{3.321318in}}{\pgfqpoint{2.611955in}{3.317199in}}%
\pgfpathcurveto{\pgfqpoint{2.611955in}{3.313081in}}{\pgfqpoint{2.613591in}{3.309131in}}{\pgfqpoint{2.616503in}{3.306219in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{3.303307in}}{\pgfqpoint{2.623365in}{3.301671in}}{\pgfqpoint{2.627483in}{3.301671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629636in}{3.301695in}}%
\pgfpathcurveto{\pgfqpoint{2.633755in}{3.301695in}}{\pgfqpoint{2.637705in}{3.303331in}}{\pgfqpoint{2.640617in}{3.306243in}}%
\pgfpathcurveto{\pgfqpoint{2.643529in}{3.309155in}}{\pgfqpoint{2.645165in}{3.313105in}}{\pgfqpoint{2.645165in}{3.317224in}}%
\pgfpathcurveto{\pgfqpoint{2.645165in}{3.321342in}}{\pgfqpoint{2.643529in}{3.325292in}}{\pgfqpoint{2.640617in}{3.328204in}}%
\pgfpathcurveto{\pgfqpoint{2.637705in}{3.331116in}}{\pgfqpoint{2.633755in}{3.332752in}}{\pgfqpoint{2.629636in}{3.332752in}}%
\pgfpathcurveto{\pgfqpoint{2.625518in}{3.332752in}}{\pgfqpoint{2.621568in}{3.331116in}}{\pgfqpoint{2.618656in}{3.328204in}}%
\pgfpathcurveto{\pgfqpoint{2.615744in}{3.325292in}}{\pgfqpoint{2.614108in}{3.321342in}}{\pgfqpoint{2.614108in}{3.317224in}}%
\pgfpathcurveto{\pgfqpoint{2.614108in}{3.313105in}}{\pgfqpoint{2.615744in}{3.309155in}}{\pgfqpoint{2.618656in}{3.306243in}}%
\pgfpathcurveto{\pgfqpoint{2.621568in}{3.303331in}}{\pgfqpoint{2.625518in}{3.301695in}}{\pgfqpoint{2.629636in}{3.301695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631790in}{3.301719in}}%
\pgfpathcurveto{\pgfqpoint{2.635908in}{3.301719in}}{\pgfqpoint{2.639858in}{3.303355in}}{\pgfqpoint{2.642770in}{3.306267in}}%
\pgfpathcurveto{\pgfqpoint{2.645682in}{3.309179in}}{\pgfqpoint{2.647318in}{3.313129in}}{\pgfqpoint{2.647318in}{3.317247in}}%
\pgfpathcurveto{\pgfqpoint{2.647318in}{3.321366in}}{\pgfqpoint{2.645682in}{3.325316in}}{\pgfqpoint{2.642770in}{3.328228in}}%
\pgfpathcurveto{\pgfqpoint{2.639858in}{3.331140in}}{\pgfqpoint{2.635908in}{3.332776in}}{\pgfqpoint{2.631790in}{3.332776in}}%
\pgfpathcurveto{\pgfqpoint{2.627671in}{3.332776in}}{\pgfqpoint{2.623721in}{3.331140in}}{\pgfqpoint{2.620809in}{3.328228in}}%
\pgfpathcurveto{\pgfqpoint{2.617898in}{3.325316in}}{\pgfqpoint{2.616261in}{3.321366in}}{\pgfqpoint{2.616261in}{3.317247in}}%
\pgfpathcurveto{\pgfqpoint{2.616261in}{3.313129in}}{\pgfqpoint{2.617898in}{3.309179in}}{\pgfqpoint{2.620809in}{3.306267in}}%
\pgfpathcurveto{\pgfqpoint{2.623721in}{3.303355in}}{\pgfqpoint{2.627671in}{3.301719in}}{\pgfqpoint{2.631790in}{3.301719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633943in}{3.301744in}}%
\pgfpathcurveto{\pgfqpoint{2.638061in}{3.301744in}}{\pgfqpoint{2.642011in}{3.303380in}}{\pgfqpoint{2.644923in}{3.306292in}}%
\pgfpathcurveto{\pgfqpoint{2.647835in}{3.309204in}}{\pgfqpoint{2.649471in}{3.313154in}}{\pgfqpoint{2.649471in}{3.317272in}}%
\pgfpathcurveto{\pgfqpoint{2.649471in}{3.321390in}}{\pgfqpoint{2.647835in}{3.325340in}}{\pgfqpoint{2.644923in}{3.328252in}}%
\pgfpathcurveto{\pgfqpoint{2.642011in}{3.331164in}}{\pgfqpoint{2.638061in}{3.332800in}}{\pgfqpoint{2.633943in}{3.332800in}}%
\pgfpathcurveto{\pgfqpoint{2.629825in}{3.332800in}}{\pgfqpoint{2.625875in}{3.331164in}}{\pgfqpoint{2.622963in}{3.328252in}}%
\pgfpathcurveto{\pgfqpoint{2.620051in}{3.325340in}}{\pgfqpoint{2.618415in}{3.321390in}}{\pgfqpoint{2.618415in}{3.317272in}}%
\pgfpathcurveto{\pgfqpoint{2.618415in}{3.313154in}}{\pgfqpoint{2.620051in}{3.309204in}}{\pgfqpoint{2.622963in}{3.306292in}}%
\pgfpathcurveto{\pgfqpoint{2.625875in}{3.303380in}}{\pgfqpoint{2.629825in}{3.301744in}}{\pgfqpoint{2.633943in}{3.301744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636096in}{3.301767in}}%
\pgfpathcurveto{\pgfqpoint{2.640214in}{3.301767in}}{\pgfqpoint{2.644164in}{3.303403in}}{\pgfqpoint{2.647076in}{3.306315in}}%
\pgfpathcurveto{\pgfqpoint{2.649988in}{3.309227in}}{\pgfqpoint{2.651624in}{3.313177in}}{\pgfqpoint{2.651624in}{3.317296in}}%
\pgfpathcurveto{\pgfqpoint{2.651624in}{3.321414in}}{\pgfqpoint{2.649988in}{3.325364in}}{\pgfqpoint{2.647076in}{3.328276in}}%
\pgfpathcurveto{\pgfqpoint{2.644164in}{3.331188in}}{\pgfqpoint{2.640214in}{3.332824in}}{\pgfqpoint{2.636096in}{3.332824in}}%
\pgfpathcurveto{\pgfqpoint{2.631978in}{3.332824in}}{\pgfqpoint{2.628028in}{3.331188in}}{\pgfqpoint{2.625116in}{3.328276in}}%
\pgfpathcurveto{\pgfqpoint{2.622204in}{3.325364in}}{\pgfqpoint{2.620568in}{3.321414in}}{\pgfqpoint{2.620568in}{3.317296in}}%
\pgfpathcurveto{\pgfqpoint{2.620568in}{3.313177in}}{\pgfqpoint{2.622204in}{3.309227in}}{\pgfqpoint{2.625116in}{3.306315in}}%
\pgfpathcurveto{\pgfqpoint{2.628028in}{3.303403in}}{\pgfqpoint{2.631978in}{3.301767in}}{\pgfqpoint{2.636096in}{3.301767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638249in}{3.301791in}}%
\pgfpathcurveto{\pgfqpoint{2.642367in}{3.301791in}}{\pgfqpoint{2.646317in}{3.303427in}}{\pgfqpoint{2.649229in}{3.306339in}}%
\pgfpathcurveto{\pgfqpoint{2.652141in}{3.309251in}}{\pgfqpoint{2.653777in}{3.313201in}}{\pgfqpoint{2.653777in}{3.317320in}}%
\pgfpathcurveto{\pgfqpoint{2.653777in}{3.321438in}}{\pgfqpoint{2.652141in}{3.325388in}}{\pgfqpoint{2.649229in}{3.328300in}}%
\pgfpathcurveto{\pgfqpoint{2.646317in}{3.331212in}}{\pgfqpoint{2.642367in}{3.332848in}}{\pgfqpoint{2.638249in}{3.332848in}}%
\pgfpathcurveto{\pgfqpoint{2.634131in}{3.332848in}}{\pgfqpoint{2.630181in}{3.331212in}}{\pgfqpoint{2.627269in}{3.328300in}}%
\pgfpathcurveto{\pgfqpoint{2.624357in}{3.325388in}}{\pgfqpoint{2.622721in}{3.321438in}}{\pgfqpoint{2.622721in}{3.317320in}}%
\pgfpathcurveto{\pgfqpoint{2.622721in}{3.313201in}}{\pgfqpoint{2.624357in}{3.309251in}}{\pgfqpoint{2.627269in}{3.306339in}}%
\pgfpathcurveto{\pgfqpoint{2.630181in}{3.303427in}}{\pgfqpoint{2.634131in}{3.301791in}}{\pgfqpoint{2.638249in}{3.301791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640402in}{3.301815in}}%
\pgfpathcurveto{\pgfqpoint{2.644520in}{3.301815in}}{\pgfqpoint{2.648470in}{3.303451in}}{\pgfqpoint{2.651382in}{3.306363in}}%
\pgfpathcurveto{\pgfqpoint{2.654294in}{3.309275in}}{\pgfqpoint{2.655930in}{3.313225in}}{\pgfqpoint{2.655930in}{3.317343in}}%
\pgfpathcurveto{\pgfqpoint{2.655930in}{3.321461in}}{\pgfqpoint{2.654294in}{3.325411in}}{\pgfqpoint{2.651382in}{3.328323in}}%
\pgfpathcurveto{\pgfqpoint{2.648470in}{3.331235in}}{\pgfqpoint{2.644520in}{3.332871in}}{\pgfqpoint{2.640402in}{3.332871in}}%
\pgfpathcurveto{\pgfqpoint{2.636284in}{3.332871in}}{\pgfqpoint{2.632334in}{3.331235in}}{\pgfqpoint{2.629422in}{3.328323in}}%
\pgfpathcurveto{\pgfqpoint{2.626510in}{3.325411in}}{\pgfqpoint{2.624874in}{3.321461in}}{\pgfqpoint{2.624874in}{3.317343in}}%
\pgfpathcurveto{\pgfqpoint{2.624874in}{3.313225in}}{\pgfqpoint{2.626510in}{3.309275in}}{\pgfqpoint{2.629422in}{3.306363in}}%
\pgfpathcurveto{\pgfqpoint{2.632334in}{3.303451in}}{\pgfqpoint{2.636284in}{3.301815in}}{\pgfqpoint{2.640402in}{3.301815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642555in}{3.301839in}}%
\pgfpathcurveto{\pgfqpoint{2.646673in}{3.301839in}}{\pgfqpoint{2.650623in}{3.303475in}}{\pgfqpoint{2.653535in}{3.306387in}}%
\pgfpathcurveto{\pgfqpoint{2.656447in}{3.309299in}}{\pgfqpoint{2.658084in}{3.313249in}}{\pgfqpoint{2.658084in}{3.317367in}}%
\pgfpathcurveto{\pgfqpoint{2.658084in}{3.321485in}}{\pgfqpoint{2.656447in}{3.325435in}}{\pgfqpoint{2.653535in}{3.328347in}}%
\pgfpathcurveto{\pgfqpoint{2.650623in}{3.331259in}}{\pgfqpoint{2.646673in}{3.332895in}}{\pgfqpoint{2.642555in}{3.332895in}}%
\pgfpathcurveto{\pgfqpoint{2.638437in}{3.332895in}}{\pgfqpoint{2.634487in}{3.331259in}}{\pgfqpoint{2.631575in}{3.328347in}}%
\pgfpathcurveto{\pgfqpoint{2.628663in}{3.325435in}}{\pgfqpoint{2.627027in}{3.321485in}}{\pgfqpoint{2.627027in}{3.317367in}}%
\pgfpathcurveto{\pgfqpoint{2.627027in}{3.313249in}}{\pgfqpoint{2.628663in}{3.309299in}}{\pgfqpoint{2.631575in}{3.306387in}}%
\pgfpathcurveto{\pgfqpoint{2.634487in}{3.303475in}}{\pgfqpoint{2.638437in}{3.301839in}}{\pgfqpoint{2.642555in}{3.301839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644708in}{3.301863in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{3.301863in}}{\pgfqpoint{2.652777in}{3.303499in}}{\pgfqpoint{2.655689in}{3.306411in}}%
\pgfpathcurveto{\pgfqpoint{2.658601in}{3.309323in}}{\pgfqpoint{2.660237in}{3.313273in}}{\pgfqpoint{2.660237in}{3.317391in}}%
\pgfpathcurveto{\pgfqpoint{2.660237in}{3.321509in}}{\pgfqpoint{2.658601in}{3.325459in}}{\pgfqpoint{2.655689in}{3.328371in}}%
\pgfpathcurveto{\pgfqpoint{2.652777in}{3.331283in}}{\pgfqpoint{2.648827in}{3.332919in}}{\pgfqpoint{2.644708in}{3.332919in}}%
\pgfpathcurveto{\pgfqpoint{2.640590in}{3.332919in}}{\pgfqpoint{2.636640in}{3.331283in}}{\pgfqpoint{2.633728in}{3.328371in}}%
\pgfpathcurveto{\pgfqpoint{2.630816in}{3.325459in}}{\pgfqpoint{2.629180in}{3.321509in}}{\pgfqpoint{2.629180in}{3.317391in}}%
\pgfpathcurveto{\pgfqpoint{2.629180in}{3.313273in}}{\pgfqpoint{2.630816in}{3.309323in}}{\pgfqpoint{2.633728in}{3.306411in}}%
\pgfpathcurveto{\pgfqpoint{2.636640in}{3.303499in}}{\pgfqpoint{2.640590in}{3.301863in}}{\pgfqpoint{2.644708in}{3.301863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646862in}{3.301887in}}%
\pgfpathcurveto{\pgfqpoint{2.650980in}{3.301887in}}{\pgfqpoint{2.654930in}{3.303523in}}{\pgfqpoint{2.657842in}{3.306435in}}%
\pgfpathcurveto{\pgfqpoint{2.660754in}{3.309347in}}{\pgfqpoint{2.662390in}{3.313297in}}{\pgfqpoint{2.662390in}{3.317415in}}%
\pgfpathcurveto{\pgfqpoint{2.662390in}{3.321533in}}{\pgfqpoint{2.660754in}{3.325483in}}{\pgfqpoint{2.657842in}{3.328395in}}%
\pgfpathcurveto{\pgfqpoint{2.654930in}{3.331307in}}{\pgfqpoint{2.650980in}{3.332943in}}{\pgfqpoint{2.646862in}{3.332943in}}%
\pgfpathcurveto{\pgfqpoint{2.642743in}{3.332943in}}{\pgfqpoint{2.638793in}{3.331307in}}{\pgfqpoint{2.635881in}{3.328395in}}%
\pgfpathcurveto{\pgfqpoint{2.632969in}{3.325483in}}{\pgfqpoint{2.631333in}{3.321533in}}{\pgfqpoint{2.631333in}{3.317415in}}%
\pgfpathcurveto{\pgfqpoint{2.631333in}{3.313297in}}{\pgfqpoint{2.632969in}{3.309347in}}{\pgfqpoint{2.635881in}{3.306435in}}%
\pgfpathcurveto{\pgfqpoint{2.638793in}{3.303523in}}{\pgfqpoint{2.642743in}{3.301887in}}{\pgfqpoint{2.646862in}{3.301887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649015in}{3.301910in}}%
\pgfpathcurveto{\pgfqpoint{2.653133in}{3.301910in}}{\pgfqpoint{2.657083in}{3.303546in}}{\pgfqpoint{2.659995in}{3.306458in}}%
\pgfpathcurveto{\pgfqpoint{2.662907in}{3.309370in}}{\pgfqpoint{2.664543in}{3.313320in}}{\pgfqpoint{2.664543in}{3.317438in}}%
\pgfpathcurveto{\pgfqpoint{2.664543in}{3.321557in}}{\pgfqpoint{2.662907in}{3.325507in}}{\pgfqpoint{2.659995in}{3.328419in}}%
\pgfpathcurveto{\pgfqpoint{2.657083in}{3.331331in}}{\pgfqpoint{2.653133in}{3.332967in}}{\pgfqpoint{2.649015in}{3.332967in}}%
\pgfpathcurveto{\pgfqpoint{2.644897in}{3.332967in}}{\pgfqpoint{2.640947in}{3.331331in}}{\pgfqpoint{2.638035in}{3.328419in}}%
\pgfpathcurveto{\pgfqpoint{2.635123in}{3.325507in}}{\pgfqpoint{2.633486in}{3.321557in}}{\pgfqpoint{2.633486in}{3.317438in}}%
\pgfpathcurveto{\pgfqpoint{2.633486in}{3.313320in}}{\pgfqpoint{2.635123in}{3.309370in}}{\pgfqpoint{2.638035in}{3.306458in}}%
\pgfpathcurveto{\pgfqpoint{2.640947in}{3.303546in}}{\pgfqpoint{2.644897in}{3.301910in}}{\pgfqpoint{2.649015in}{3.301910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651168in}{3.301934in}}%
\pgfpathcurveto{\pgfqpoint{2.655286in}{3.301934in}}{\pgfqpoint{2.659236in}{3.303570in}}{\pgfqpoint{2.662148in}{3.306482in}}%
\pgfpathcurveto{\pgfqpoint{2.665060in}{3.309394in}}{\pgfqpoint{2.666696in}{3.313344in}}{\pgfqpoint{2.666696in}{3.317462in}}%
\pgfpathcurveto{\pgfqpoint{2.666696in}{3.321580in}}{\pgfqpoint{2.665060in}{3.325530in}}{\pgfqpoint{2.662148in}{3.328442in}}%
\pgfpathcurveto{\pgfqpoint{2.659236in}{3.331354in}}{\pgfqpoint{2.655286in}{3.332990in}}{\pgfqpoint{2.651168in}{3.332990in}}%
\pgfpathcurveto{\pgfqpoint{2.647050in}{3.332990in}}{\pgfqpoint{2.643100in}{3.331354in}}{\pgfqpoint{2.640188in}{3.328442in}}%
\pgfpathcurveto{\pgfqpoint{2.637276in}{3.325530in}}{\pgfqpoint{2.635640in}{3.321580in}}{\pgfqpoint{2.635640in}{3.317462in}}%
\pgfpathcurveto{\pgfqpoint{2.635640in}{3.313344in}}{\pgfqpoint{2.637276in}{3.309394in}}{\pgfqpoint{2.640188in}{3.306482in}}%
\pgfpathcurveto{\pgfqpoint{2.643100in}{3.303570in}}{\pgfqpoint{2.647050in}{3.301934in}}{\pgfqpoint{2.651168in}{3.301934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653321in}{3.301957in}}%
\pgfpathcurveto{\pgfqpoint{2.657439in}{3.301957in}}{\pgfqpoint{2.661389in}{3.303593in}}{\pgfqpoint{2.664301in}{3.306505in}}%
\pgfpathcurveto{\pgfqpoint{2.667213in}{3.309417in}}{\pgfqpoint{2.668849in}{3.313367in}}{\pgfqpoint{2.668849in}{3.317486in}}%
\pgfpathcurveto{\pgfqpoint{2.668849in}{3.321604in}}{\pgfqpoint{2.667213in}{3.325554in}}{\pgfqpoint{2.664301in}{3.328466in}}%
\pgfpathcurveto{\pgfqpoint{2.661389in}{3.331378in}}{\pgfqpoint{2.657439in}{3.333014in}}{\pgfqpoint{2.653321in}{3.333014in}}%
\pgfpathcurveto{\pgfqpoint{2.649203in}{3.333014in}}{\pgfqpoint{2.645253in}{3.331378in}}{\pgfqpoint{2.642341in}{3.328466in}}%
\pgfpathcurveto{\pgfqpoint{2.639429in}{3.325554in}}{\pgfqpoint{2.637793in}{3.321604in}}{\pgfqpoint{2.637793in}{3.317486in}}%
\pgfpathcurveto{\pgfqpoint{2.637793in}{3.313367in}}{\pgfqpoint{2.639429in}{3.309417in}}{\pgfqpoint{2.642341in}{3.306505in}}%
\pgfpathcurveto{\pgfqpoint{2.645253in}{3.303593in}}{\pgfqpoint{2.649203in}{3.301957in}}{\pgfqpoint{2.653321in}{3.301957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655474in}{3.301981in}}%
\pgfpathcurveto{\pgfqpoint{2.659592in}{3.301981in}}{\pgfqpoint{2.663542in}{3.303617in}}{\pgfqpoint{2.666454in}{3.306529in}}%
\pgfpathcurveto{\pgfqpoint{2.669366in}{3.309441in}}{\pgfqpoint{2.671002in}{3.313391in}}{\pgfqpoint{2.671002in}{3.317509in}}%
\pgfpathcurveto{\pgfqpoint{2.671002in}{3.321627in}}{\pgfqpoint{2.669366in}{3.325577in}}{\pgfqpoint{2.666454in}{3.328489in}}%
\pgfpathcurveto{\pgfqpoint{2.663542in}{3.331401in}}{\pgfqpoint{2.659592in}{3.333037in}}{\pgfqpoint{2.655474in}{3.333037in}}%
\pgfpathcurveto{\pgfqpoint{2.651356in}{3.333037in}}{\pgfqpoint{2.647406in}{3.331401in}}{\pgfqpoint{2.644494in}{3.328489in}}%
\pgfpathcurveto{\pgfqpoint{2.641582in}{3.325577in}}{\pgfqpoint{2.639946in}{3.321627in}}{\pgfqpoint{2.639946in}{3.317509in}}%
\pgfpathcurveto{\pgfqpoint{2.639946in}{3.313391in}}{\pgfqpoint{2.641582in}{3.309441in}}{\pgfqpoint{2.644494in}{3.306529in}}%
\pgfpathcurveto{\pgfqpoint{2.647406in}{3.303617in}}{\pgfqpoint{2.651356in}{3.301981in}}{\pgfqpoint{2.655474in}{3.301981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657627in}{3.302004in}}%
\pgfpathcurveto{\pgfqpoint{2.661745in}{3.302004in}}{\pgfqpoint{2.665695in}{3.303640in}}{\pgfqpoint{2.668607in}{3.306552in}}%
\pgfpathcurveto{\pgfqpoint{2.671519in}{3.309464in}}{\pgfqpoint{2.673156in}{3.313414in}}{\pgfqpoint{2.673156in}{3.317532in}}%
\pgfpathcurveto{\pgfqpoint{2.673156in}{3.321650in}}{\pgfqpoint{2.671519in}{3.325600in}}{\pgfqpoint{2.668607in}{3.328512in}}%
\pgfpathcurveto{\pgfqpoint{2.665695in}{3.331424in}}{\pgfqpoint{2.661745in}{3.333060in}}{\pgfqpoint{2.657627in}{3.333060in}}%
\pgfpathcurveto{\pgfqpoint{2.653509in}{3.333060in}}{\pgfqpoint{2.649559in}{3.331424in}}{\pgfqpoint{2.646647in}{3.328512in}}%
\pgfpathcurveto{\pgfqpoint{2.643735in}{3.325600in}}{\pgfqpoint{2.642099in}{3.321650in}}{\pgfqpoint{2.642099in}{3.317532in}}%
\pgfpathcurveto{\pgfqpoint{2.642099in}{3.313414in}}{\pgfqpoint{2.643735in}{3.309464in}}{\pgfqpoint{2.646647in}{3.306552in}}%
\pgfpathcurveto{\pgfqpoint{2.649559in}{3.303640in}}{\pgfqpoint{2.653509in}{3.302004in}}{\pgfqpoint{2.657627in}{3.302004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659780in}{3.302027in}}%
\pgfpathcurveto{\pgfqpoint{2.663899in}{3.302027in}}{\pgfqpoint{2.667849in}{3.303663in}}{\pgfqpoint{2.670761in}{3.306575in}}%
\pgfpathcurveto{\pgfqpoint{2.673672in}{3.309487in}}{\pgfqpoint{2.675309in}{3.313437in}}{\pgfqpoint{2.675309in}{3.317555in}}%
\pgfpathcurveto{\pgfqpoint{2.675309in}{3.321673in}}{\pgfqpoint{2.673672in}{3.325623in}}{\pgfqpoint{2.670761in}{3.328535in}}%
\pgfpathcurveto{\pgfqpoint{2.667849in}{3.331447in}}{\pgfqpoint{2.663899in}{3.333083in}}{\pgfqpoint{2.659780in}{3.333083in}}%
\pgfpathcurveto{\pgfqpoint{2.655662in}{3.333083in}}{\pgfqpoint{2.651712in}{3.331447in}}{\pgfqpoint{2.648800in}{3.328535in}}%
\pgfpathcurveto{\pgfqpoint{2.645888in}{3.325623in}}{\pgfqpoint{2.644252in}{3.321673in}}{\pgfqpoint{2.644252in}{3.317555in}}%
\pgfpathcurveto{\pgfqpoint{2.644252in}{3.313437in}}{\pgfqpoint{2.645888in}{3.309487in}}{\pgfqpoint{2.648800in}{3.306575in}}%
\pgfpathcurveto{\pgfqpoint{2.651712in}{3.303663in}}{\pgfqpoint{2.655662in}{3.302027in}}{\pgfqpoint{2.659780in}{3.302027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661934in}{3.302049in}}%
\pgfpathcurveto{\pgfqpoint{2.666052in}{3.302049in}}{\pgfqpoint{2.670002in}{3.303685in}}{\pgfqpoint{2.672914in}{3.306597in}}%
\pgfpathcurveto{\pgfqpoint{2.675826in}{3.309509in}}{\pgfqpoint{2.677462in}{3.313459in}}{\pgfqpoint{2.677462in}{3.317577in}}%
\pgfpathcurveto{\pgfqpoint{2.677462in}{3.321696in}}{\pgfqpoint{2.675826in}{3.325646in}}{\pgfqpoint{2.672914in}{3.328557in}}%
\pgfpathcurveto{\pgfqpoint{2.670002in}{3.331469in}}{\pgfqpoint{2.666052in}{3.333106in}}{\pgfqpoint{2.661934in}{3.333106in}}%
\pgfpathcurveto{\pgfqpoint{2.657815in}{3.333106in}}{\pgfqpoint{2.653865in}{3.331469in}}{\pgfqpoint{2.650953in}{3.328557in}}%
\pgfpathcurveto{\pgfqpoint{2.648041in}{3.325646in}}{\pgfqpoint{2.646405in}{3.321696in}}{\pgfqpoint{2.646405in}{3.317577in}}%
\pgfpathcurveto{\pgfqpoint{2.646405in}{3.313459in}}{\pgfqpoint{2.648041in}{3.309509in}}{\pgfqpoint{2.650953in}{3.306597in}}%
\pgfpathcurveto{\pgfqpoint{2.653865in}{3.303685in}}{\pgfqpoint{2.657815in}{3.302049in}}{\pgfqpoint{2.661934in}{3.302049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664087in}{3.302073in}}%
\pgfpathcurveto{\pgfqpoint{2.668205in}{3.302073in}}{\pgfqpoint{2.672155in}{3.303709in}}{\pgfqpoint{2.675067in}{3.306621in}}%
\pgfpathcurveto{\pgfqpoint{2.677979in}{3.309533in}}{\pgfqpoint{2.679615in}{3.313483in}}{\pgfqpoint{2.679615in}{3.317601in}}%
\pgfpathcurveto{\pgfqpoint{2.679615in}{3.321719in}}{\pgfqpoint{2.677979in}{3.325669in}}{\pgfqpoint{2.675067in}{3.328581in}}%
\pgfpathcurveto{\pgfqpoint{2.672155in}{3.331493in}}{\pgfqpoint{2.668205in}{3.333130in}}{\pgfqpoint{2.664087in}{3.333130in}}%
\pgfpathcurveto{\pgfqpoint{2.659969in}{3.333130in}}{\pgfqpoint{2.656018in}{3.331493in}}{\pgfqpoint{2.653107in}{3.328581in}}%
\pgfpathcurveto{\pgfqpoint{2.650195in}{3.325669in}}{\pgfqpoint{2.648558in}{3.321719in}}{\pgfqpoint{2.648558in}{3.317601in}}%
\pgfpathcurveto{\pgfqpoint{2.648558in}{3.313483in}}{\pgfqpoint{2.650195in}{3.309533in}}{\pgfqpoint{2.653107in}{3.306621in}}%
\pgfpathcurveto{\pgfqpoint{2.656018in}{3.303709in}}{\pgfqpoint{2.659969in}{3.302073in}}{\pgfqpoint{2.664087in}{3.302073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666240in}{3.302096in}}%
\pgfpathcurveto{\pgfqpoint{2.670358in}{3.302096in}}{\pgfqpoint{2.674308in}{3.303732in}}{\pgfqpoint{2.677220in}{3.306644in}}%
\pgfpathcurveto{\pgfqpoint{2.680132in}{3.309556in}}{\pgfqpoint{2.681768in}{3.313506in}}{\pgfqpoint{2.681768in}{3.317624in}}%
\pgfpathcurveto{\pgfqpoint{2.681768in}{3.321742in}}{\pgfqpoint{2.680132in}{3.325692in}}{\pgfqpoint{2.677220in}{3.328604in}}%
\pgfpathcurveto{\pgfqpoint{2.674308in}{3.331516in}}{\pgfqpoint{2.670358in}{3.333153in}}{\pgfqpoint{2.666240in}{3.333153in}}%
\pgfpathcurveto{\pgfqpoint{2.662122in}{3.333153in}}{\pgfqpoint{2.658172in}{3.331516in}}{\pgfqpoint{2.655260in}{3.328604in}}%
\pgfpathcurveto{\pgfqpoint{2.652348in}{3.325692in}}{\pgfqpoint{2.650712in}{3.321742in}}{\pgfqpoint{2.650712in}{3.317624in}}%
\pgfpathcurveto{\pgfqpoint{2.650712in}{3.313506in}}{\pgfqpoint{2.652348in}{3.309556in}}{\pgfqpoint{2.655260in}{3.306644in}}%
\pgfpathcurveto{\pgfqpoint{2.658172in}{3.303732in}}{\pgfqpoint{2.662122in}{3.302096in}}{\pgfqpoint{2.666240in}{3.302096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668393in}{3.302119in}}%
\pgfpathcurveto{\pgfqpoint{2.672511in}{3.302119in}}{\pgfqpoint{2.676461in}{3.303755in}}{\pgfqpoint{2.679373in}{3.306667in}}%
\pgfpathcurveto{\pgfqpoint{2.682285in}{3.309579in}}{\pgfqpoint{2.683921in}{3.313529in}}{\pgfqpoint{2.683921in}{3.317647in}}%
\pgfpathcurveto{\pgfqpoint{2.683921in}{3.321766in}}{\pgfqpoint{2.682285in}{3.325716in}}{\pgfqpoint{2.679373in}{3.328628in}}%
\pgfpathcurveto{\pgfqpoint{2.676461in}{3.331540in}}{\pgfqpoint{2.672511in}{3.333176in}}{\pgfqpoint{2.668393in}{3.333176in}}%
\pgfpathcurveto{\pgfqpoint{2.664275in}{3.333176in}}{\pgfqpoint{2.660325in}{3.331540in}}{\pgfqpoint{2.657413in}{3.328628in}}%
\pgfpathcurveto{\pgfqpoint{2.654501in}{3.325716in}}{\pgfqpoint{2.652865in}{3.321766in}}{\pgfqpoint{2.652865in}{3.317647in}}%
\pgfpathcurveto{\pgfqpoint{2.652865in}{3.313529in}}{\pgfqpoint{2.654501in}{3.309579in}}{\pgfqpoint{2.657413in}{3.306667in}}%
\pgfpathcurveto{\pgfqpoint{2.660325in}{3.303755in}}{\pgfqpoint{2.664275in}{3.302119in}}{\pgfqpoint{2.668393in}{3.302119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670546in}{3.302142in}}%
\pgfpathcurveto{\pgfqpoint{2.674664in}{3.302142in}}{\pgfqpoint{2.678614in}{3.303779in}}{\pgfqpoint{2.681526in}{3.306691in}}%
\pgfpathcurveto{\pgfqpoint{2.684438in}{3.309602in}}{\pgfqpoint{2.686074in}{3.313553in}}{\pgfqpoint{2.686074in}{3.317671in}}%
\pgfpathcurveto{\pgfqpoint{2.686074in}{3.321789in}}{\pgfqpoint{2.684438in}{3.325739in}}{\pgfqpoint{2.681526in}{3.328651in}}%
\pgfpathcurveto{\pgfqpoint{2.678614in}{3.331563in}}{\pgfqpoint{2.674664in}{3.333199in}}{\pgfqpoint{2.670546in}{3.333199in}}%
\pgfpathcurveto{\pgfqpoint{2.666428in}{3.333199in}}{\pgfqpoint{2.662478in}{3.331563in}}{\pgfqpoint{2.659566in}{3.328651in}}%
\pgfpathcurveto{\pgfqpoint{2.656654in}{3.325739in}}{\pgfqpoint{2.655018in}{3.321789in}}{\pgfqpoint{2.655018in}{3.317671in}}%
\pgfpathcurveto{\pgfqpoint{2.655018in}{3.313553in}}{\pgfqpoint{2.656654in}{3.309602in}}{\pgfqpoint{2.659566in}{3.306691in}}%
\pgfpathcurveto{\pgfqpoint{2.662478in}{3.303779in}}{\pgfqpoint{2.666428in}{3.302142in}}{\pgfqpoint{2.670546in}{3.302142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672699in}{3.302165in}}%
\pgfpathcurveto{\pgfqpoint{2.676817in}{3.302165in}}{\pgfqpoint{2.680767in}{3.303802in}}{\pgfqpoint{2.683679in}{3.306713in}}%
\pgfpathcurveto{\pgfqpoint{2.686591in}{3.309625in}}{\pgfqpoint{2.688227in}{3.313575in}}{\pgfqpoint{2.688227in}{3.317694in}}%
\pgfpathcurveto{\pgfqpoint{2.688227in}{3.321812in}}{\pgfqpoint{2.686591in}{3.325762in}}{\pgfqpoint{2.683679in}{3.328674in}}%
\pgfpathcurveto{\pgfqpoint{2.680767in}{3.331586in}}{\pgfqpoint{2.676817in}{3.333222in}}{\pgfqpoint{2.672699in}{3.333222in}}%
\pgfpathcurveto{\pgfqpoint{2.668581in}{3.333222in}}{\pgfqpoint{2.664631in}{3.331586in}}{\pgfqpoint{2.661719in}{3.328674in}}%
\pgfpathcurveto{\pgfqpoint{2.658807in}{3.325762in}}{\pgfqpoint{2.657171in}{3.321812in}}{\pgfqpoint{2.657171in}{3.317694in}}%
\pgfpathcurveto{\pgfqpoint{2.657171in}{3.313575in}}{\pgfqpoint{2.658807in}{3.309625in}}{\pgfqpoint{2.661719in}{3.306713in}}%
\pgfpathcurveto{\pgfqpoint{2.664631in}{3.303802in}}{\pgfqpoint{2.668581in}{3.302165in}}{\pgfqpoint{2.672699in}{3.302165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674852in}{3.302188in}}%
\pgfpathcurveto{\pgfqpoint{2.678970in}{3.302188in}}{\pgfqpoint{2.682921in}{3.303824in}}{\pgfqpoint{2.685832in}{3.306736in}}%
\pgfpathcurveto{\pgfqpoint{2.688744in}{3.309648in}}{\pgfqpoint{2.690381in}{3.313598in}}{\pgfqpoint{2.690381in}{3.317717in}}%
\pgfpathcurveto{\pgfqpoint{2.690381in}{3.321835in}}{\pgfqpoint{2.688744in}{3.325785in}}{\pgfqpoint{2.685832in}{3.328697in}}%
\pgfpathcurveto{\pgfqpoint{2.682921in}{3.331609in}}{\pgfqpoint{2.678970in}{3.333245in}}{\pgfqpoint{2.674852in}{3.333245in}}%
\pgfpathcurveto{\pgfqpoint{2.670734in}{3.333245in}}{\pgfqpoint{2.666784in}{3.331609in}}{\pgfqpoint{2.663872in}{3.328697in}}%
\pgfpathcurveto{\pgfqpoint{2.660960in}{3.325785in}}{\pgfqpoint{2.659324in}{3.321835in}}{\pgfqpoint{2.659324in}{3.317717in}}%
\pgfpathcurveto{\pgfqpoint{2.659324in}{3.313598in}}{\pgfqpoint{2.660960in}{3.309648in}}{\pgfqpoint{2.663872in}{3.306736in}}%
\pgfpathcurveto{\pgfqpoint{2.666784in}{3.303824in}}{\pgfqpoint{2.670734in}{3.302188in}}{\pgfqpoint{2.674852in}{3.302188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677005in}{3.302210in}}%
\pgfpathcurveto{\pgfqpoint{2.681124in}{3.302210in}}{\pgfqpoint{2.685074in}{3.303846in}}{\pgfqpoint{2.687986in}{3.306758in}}%
\pgfpathcurveto{\pgfqpoint{2.690898in}{3.309670in}}{\pgfqpoint{2.692534in}{3.313620in}}{\pgfqpoint{2.692534in}{3.317738in}}%
\pgfpathcurveto{\pgfqpoint{2.692534in}{3.321856in}}{\pgfqpoint{2.690898in}{3.325806in}}{\pgfqpoint{2.687986in}{3.328718in}}%
\pgfpathcurveto{\pgfqpoint{2.685074in}{3.331630in}}{\pgfqpoint{2.681124in}{3.333266in}}{\pgfqpoint{2.677005in}{3.333266in}}%
\pgfpathcurveto{\pgfqpoint{2.672887in}{3.333266in}}{\pgfqpoint{2.668937in}{3.331630in}}{\pgfqpoint{2.666025in}{3.328718in}}%
\pgfpathcurveto{\pgfqpoint{2.663113in}{3.325806in}}{\pgfqpoint{2.661477in}{3.321856in}}{\pgfqpoint{2.661477in}{3.317738in}}%
\pgfpathcurveto{\pgfqpoint{2.661477in}{3.313620in}}{\pgfqpoint{2.663113in}{3.309670in}}{\pgfqpoint{2.666025in}{3.306758in}}%
\pgfpathcurveto{\pgfqpoint{2.668937in}{3.303846in}}{\pgfqpoint{2.672887in}{3.302210in}}{\pgfqpoint{2.677005in}{3.302210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679159in}{3.302233in}}%
\pgfpathcurveto{\pgfqpoint{2.683277in}{3.302233in}}{\pgfqpoint{2.687227in}{3.303869in}}{\pgfqpoint{2.690139in}{3.306781in}}%
\pgfpathcurveto{\pgfqpoint{2.693051in}{3.309693in}}{\pgfqpoint{2.694687in}{3.313643in}}{\pgfqpoint{2.694687in}{3.317761in}}%
\pgfpathcurveto{\pgfqpoint{2.694687in}{3.321879in}}{\pgfqpoint{2.693051in}{3.325829in}}{\pgfqpoint{2.690139in}{3.328741in}}%
\pgfpathcurveto{\pgfqpoint{2.687227in}{3.331653in}}{\pgfqpoint{2.683277in}{3.333290in}}{\pgfqpoint{2.679159in}{3.333290in}}%
\pgfpathcurveto{\pgfqpoint{2.675040in}{3.333290in}}{\pgfqpoint{2.671090in}{3.331653in}}{\pgfqpoint{2.668178in}{3.328741in}}%
\pgfpathcurveto{\pgfqpoint{2.665267in}{3.325829in}}{\pgfqpoint{2.663630in}{3.321879in}}{\pgfqpoint{2.663630in}{3.317761in}}%
\pgfpathcurveto{\pgfqpoint{2.663630in}{3.313643in}}{\pgfqpoint{2.665267in}{3.309693in}}{\pgfqpoint{2.668178in}{3.306781in}}%
\pgfpathcurveto{\pgfqpoint{2.671090in}{3.303869in}}{\pgfqpoint{2.675040in}{3.302233in}}{\pgfqpoint{2.679159in}{3.302233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681312in}{3.302255in}}%
\pgfpathcurveto{\pgfqpoint{2.685430in}{3.302255in}}{\pgfqpoint{2.689380in}{3.303891in}}{\pgfqpoint{2.692292in}{3.306803in}}%
\pgfpathcurveto{\pgfqpoint{2.695204in}{3.309715in}}{\pgfqpoint{2.696840in}{3.313665in}}{\pgfqpoint{2.696840in}{3.317784in}}%
\pgfpathcurveto{\pgfqpoint{2.696840in}{3.321902in}}{\pgfqpoint{2.695204in}{3.325852in}}{\pgfqpoint{2.692292in}{3.328764in}}%
\pgfpathcurveto{\pgfqpoint{2.689380in}{3.331676in}}{\pgfqpoint{2.685430in}{3.333312in}}{\pgfqpoint{2.681312in}{3.333312in}}%
\pgfpathcurveto{\pgfqpoint{2.677194in}{3.333312in}}{\pgfqpoint{2.673244in}{3.331676in}}{\pgfqpoint{2.670332in}{3.328764in}}%
\pgfpathcurveto{\pgfqpoint{2.667420in}{3.325852in}}{\pgfqpoint{2.665784in}{3.321902in}}{\pgfqpoint{2.665784in}{3.317784in}}%
\pgfpathcurveto{\pgfqpoint{2.665784in}{3.313665in}}{\pgfqpoint{2.667420in}{3.309715in}}{\pgfqpoint{2.670332in}{3.306803in}}%
\pgfpathcurveto{\pgfqpoint{2.673244in}{3.303891in}}{\pgfqpoint{2.677194in}{3.302255in}}{\pgfqpoint{2.681312in}{3.302255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683465in}{3.302278in}}%
\pgfpathcurveto{\pgfqpoint{2.687583in}{3.302278in}}{\pgfqpoint{2.691533in}{3.303914in}}{\pgfqpoint{2.694445in}{3.306826in}}%
\pgfpathcurveto{\pgfqpoint{2.697357in}{3.309738in}}{\pgfqpoint{2.698993in}{3.313688in}}{\pgfqpoint{2.698993in}{3.317806in}}%
\pgfpathcurveto{\pgfqpoint{2.698993in}{3.321925in}}{\pgfqpoint{2.697357in}{3.325875in}}{\pgfqpoint{2.694445in}{3.328787in}}%
\pgfpathcurveto{\pgfqpoint{2.691533in}{3.331699in}}{\pgfqpoint{2.687583in}{3.333335in}}{\pgfqpoint{2.683465in}{3.333335in}}%
\pgfpathcurveto{\pgfqpoint{2.679347in}{3.333335in}}{\pgfqpoint{2.675397in}{3.331699in}}{\pgfqpoint{2.672485in}{3.328787in}}%
\pgfpathcurveto{\pgfqpoint{2.669573in}{3.325875in}}{\pgfqpoint{2.667937in}{3.321925in}}{\pgfqpoint{2.667937in}{3.317806in}}%
\pgfpathcurveto{\pgfqpoint{2.667937in}{3.313688in}}{\pgfqpoint{2.669573in}{3.309738in}}{\pgfqpoint{2.672485in}{3.306826in}}%
\pgfpathcurveto{\pgfqpoint{2.675397in}{3.303914in}}{\pgfqpoint{2.679347in}{3.302278in}}{\pgfqpoint{2.683465in}{3.302278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685618in}{3.302300in}}%
\pgfpathcurveto{\pgfqpoint{2.689736in}{3.302300in}}{\pgfqpoint{2.693686in}{3.303937in}}{\pgfqpoint{2.696598in}{3.306849in}}%
\pgfpathcurveto{\pgfqpoint{2.699510in}{3.309761in}}{\pgfqpoint{2.701146in}{3.313711in}}{\pgfqpoint{2.701146in}{3.317829in}}%
\pgfpathcurveto{\pgfqpoint{2.701146in}{3.321947in}}{\pgfqpoint{2.699510in}{3.325897in}}{\pgfqpoint{2.696598in}{3.328809in}}%
\pgfpathcurveto{\pgfqpoint{2.693686in}{3.331721in}}{\pgfqpoint{2.689736in}{3.333357in}}{\pgfqpoint{2.685618in}{3.333357in}}%
\pgfpathcurveto{\pgfqpoint{2.681500in}{3.333357in}}{\pgfqpoint{2.677550in}{3.331721in}}{\pgfqpoint{2.674638in}{3.328809in}}%
\pgfpathcurveto{\pgfqpoint{2.671726in}{3.325897in}}{\pgfqpoint{2.670090in}{3.321947in}}{\pgfqpoint{2.670090in}{3.317829in}}%
\pgfpathcurveto{\pgfqpoint{2.670090in}{3.313711in}}{\pgfqpoint{2.671726in}{3.309761in}}{\pgfqpoint{2.674638in}{3.306849in}}%
\pgfpathcurveto{\pgfqpoint{2.677550in}{3.303937in}}{\pgfqpoint{2.681500in}{3.302300in}}{\pgfqpoint{2.685618in}{3.302300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687771in}{3.302322in}}%
\pgfpathcurveto{\pgfqpoint{2.691889in}{3.302322in}}{\pgfqpoint{2.695839in}{3.303958in}}{\pgfqpoint{2.698751in}{3.306870in}}%
\pgfpathcurveto{\pgfqpoint{2.701663in}{3.309782in}}{\pgfqpoint{2.703299in}{3.313732in}}{\pgfqpoint{2.703299in}{3.317850in}}%
\pgfpathcurveto{\pgfqpoint{2.703299in}{3.321969in}}{\pgfqpoint{2.701663in}{3.325919in}}{\pgfqpoint{2.698751in}{3.328831in}}%
\pgfpathcurveto{\pgfqpoint{2.695839in}{3.331743in}}{\pgfqpoint{2.691889in}{3.333379in}}{\pgfqpoint{2.687771in}{3.333379in}}%
\pgfpathcurveto{\pgfqpoint{2.683653in}{3.333379in}}{\pgfqpoint{2.679703in}{3.331743in}}{\pgfqpoint{2.676791in}{3.328831in}}%
\pgfpathcurveto{\pgfqpoint{2.673879in}{3.325919in}}{\pgfqpoint{2.672243in}{3.321969in}}{\pgfqpoint{2.672243in}{3.317850in}}%
\pgfpathcurveto{\pgfqpoint{2.672243in}{3.313732in}}{\pgfqpoint{2.673879in}{3.309782in}}{\pgfqpoint{2.676791in}{3.306870in}}%
\pgfpathcurveto{\pgfqpoint{2.679703in}{3.303958in}}{\pgfqpoint{2.683653in}{3.302322in}}{\pgfqpoint{2.687771in}{3.302322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689924in}{3.302345in}}%
\pgfpathcurveto{\pgfqpoint{2.694042in}{3.302345in}}{\pgfqpoint{2.697992in}{3.303982in}}{\pgfqpoint{2.700904in}{3.306894in}}%
\pgfpathcurveto{\pgfqpoint{2.703816in}{3.309805in}}{\pgfqpoint{2.705453in}{3.313756in}}{\pgfqpoint{2.705453in}{3.317874in}}%
\pgfpathcurveto{\pgfqpoint{2.705453in}{3.321992in}}{\pgfqpoint{2.703816in}{3.325942in}}{\pgfqpoint{2.700904in}{3.328854in}}%
\pgfpathcurveto{\pgfqpoint{2.697992in}{3.331766in}}{\pgfqpoint{2.694042in}{3.333402in}}{\pgfqpoint{2.689924in}{3.333402in}}%
\pgfpathcurveto{\pgfqpoint{2.685806in}{3.333402in}}{\pgfqpoint{2.681856in}{3.331766in}}{\pgfqpoint{2.678944in}{3.328854in}}%
\pgfpathcurveto{\pgfqpoint{2.676032in}{3.325942in}}{\pgfqpoint{2.674396in}{3.321992in}}{\pgfqpoint{2.674396in}{3.317874in}}%
\pgfpathcurveto{\pgfqpoint{2.674396in}{3.313756in}}{\pgfqpoint{2.676032in}{3.309805in}}{\pgfqpoint{2.678944in}{3.306894in}}%
\pgfpathcurveto{\pgfqpoint{2.681856in}{3.303982in}}{\pgfqpoint{2.685806in}{3.302345in}}{\pgfqpoint{2.689924in}{3.302345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692077in}{3.302367in}}%
\pgfpathcurveto{\pgfqpoint{2.696196in}{3.302367in}}{\pgfqpoint{2.700146in}{3.304003in}}{\pgfqpoint{2.703058in}{3.306915in}}%
\pgfpathcurveto{\pgfqpoint{2.705970in}{3.309827in}}{\pgfqpoint{2.707606in}{3.313777in}}{\pgfqpoint{2.707606in}{3.317895in}}%
\pgfpathcurveto{\pgfqpoint{2.707606in}{3.322013in}}{\pgfqpoint{2.705970in}{3.325963in}}{\pgfqpoint{2.703058in}{3.328875in}}%
\pgfpathcurveto{\pgfqpoint{2.700146in}{3.331787in}}{\pgfqpoint{2.696196in}{3.333423in}}{\pgfqpoint{2.692077in}{3.333423in}}%
\pgfpathcurveto{\pgfqpoint{2.687959in}{3.333423in}}{\pgfqpoint{2.684009in}{3.331787in}}{\pgfqpoint{2.681097in}{3.328875in}}%
\pgfpathcurveto{\pgfqpoint{2.678185in}{3.325963in}}{\pgfqpoint{2.676549in}{3.322013in}}{\pgfqpoint{2.676549in}{3.317895in}}%
\pgfpathcurveto{\pgfqpoint{2.676549in}{3.313777in}}{\pgfqpoint{2.678185in}{3.309827in}}{\pgfqpoint{2.681097in}{3.306915in}}%
\pgfpathcurveto{\pgfqpoint{2.684009in}{3.304003in}}{\pgfqpoint{2.687959in}{3.302367in}}{\pgfqpoint{2.692077in}{3.302367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694231in}{3.302389in}}%
\pgfpathcurveto{\pgfqpoint{2.698349in}{3.302389in}}{\pgfqpoint{2.702299in}{3.304025in}}{\pgfqpoint{2.705211in}{3.306937in}}%
\pgfpathcurveto{\pgfqpoint{2.708123in}{3.309849in}}{\pgfqpoint{2.709759in}{3.313799in}}{\pgfqpoint{2.709759in}{3.317917in}}%
\pgfpathcurveto{\pgfqpoint{2.709759in}{3.322035in}}{\pgfqpoint{2.708123in}{3.325985in}}{\pgfqpoint{2.705211in}{3.328897in}}%
\pgfpathcurveto{\pgfqpoint{2.702299in}{3.331809in}}{\pgfqpoint{2.698349in}{3.333445in}}{\pgfqpoint{2.694231in}{3.333445in}}%
\pgfpathcurveto{\pgfqpoint{2.690112in}{3.333445in}}{\pgfqpoint{2.686162in}{3.331809in}}{\pgfqpoint{2.683250in}{3.328897in}}%
\pgfpathcurveto{\pgfqpoint{2.680338in}{3.325985in}}{\pgfqpoint{2.678702in}{3.322035in}}{\pgfqpoint{2.678702in}{3.317917in}}%
\pgfpathcurveto{\pgfqpoint{2.678702in}{3.313799in}}{\pgfqpoint{2.680338in}{3.309849in}}{\pgfqpoint{2.683250in}{3.306937in}}%
\pgfpathcurveto{\pgfqpoint{2.686162in}{3.304025in}}{\pgfqpoint{2.690112in}{3.302389in}}{\pgfqpoint{2.694231in}{3.302389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696384in}{3.302412in}}%
\pgfpathcurveto{\pgfqpoint{2.700502in}{3.302412in}}{\pgfqpoint{2.704452in}{3.304048in}}{\pgfqpoint{2.707364in}{3.306960in}}%
\pgfpathcurveto{\pgfqpoint{2.710276in}{3.309872in}}{\pgfqpoint{2.711912in}{3.313822in}}{\pgfqpoint{2.711912in}{3.317940in}}%
\pgfpathcurveto{\pgfqpoint{2.711912in}{3.322058in}}{\pgfqpoint{2.710276in}{3.326008in}}{\pgfqpoint{2.707364in}{3.328920in}}%
\pgfpathcurveto{\pgfqpoint{2.704452in}{3.331832in}}{\pgfqpoint{2.700502in}{3.333468in}}{\pgfqpoint{2.696384in}{3.333468in}}%
\pgfpathcurveto{\pgfqpoint{2.692266in}{3.333468in}}{\pgfqpoint{2.688316in}{3.331832in}}{\pgfqpoint{2.685404in}{3.328920in}}%
\pgfpathcurveto{\pgfqpoint{2.682492in}{3.326008in}}{\pgfqpoint{2.680855in}{3.322058in}}{\pgfqpoint{2.680855in}{3.317940in}}%
\pgfpathcurveto{\pgfqpoint{2.680855in}{3.313822in}}{\pgfqpoint{2.682492in}{3.309872in}}{\pgfqpoint{2.685404in}{3.306960in}}%
\pgfpathcurveto{\pgfqpoint{2.688316in}{3.304048in}}{\pgfqpoint{2.692266in}{3.302412in}}{\pgfqpoint{2.696384in}{3.302412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698537in}{3.302433in}}%
\pgfpathcurveto{\pgfqpoint{2.702655in}{3.302433in}}{\pgfqpoint{2.706605in}{3.304069in}}{\pgfqpoint{2.709517in}{3.306981in}}%
\pgfpathcurveto{\pgfqpoint{2.712429in}{3.309893in}}{\pgfqpoint{2.714065in}{3.313843in}}{\pgfqpoint{2.714065in}{3.317961in}}%
\pgfpathcurveto{\pgfqpoint{2.714065in}{3.322079in}}{\pgfqpoint{2.712429in}{3.326029in}}{\pgfqpoint{2.709517in}{3.328941in}}%
\pgfpathcurveto{\pgfqpoint{2.706605in}{3.331853in}}{\pgfqpoint{2.702655in}{3.333489in}}{\pgfqpoint{2.698537in}{3.333489in}}%
\pgfpathcurveto{\pgfqpoint{2.694419in}{3.333489in}}{\pgfqpoint{2.690469in}{3.331853in}}{\pgfqpoint{2.687557in}{3.328941in}}%
\pgfpathcurveto{\pgfqpoint{2.684645in}{3.326029in}}{\pgfqpoint{2.683009in}{3.322079in}}{\pgfqpoint{2.683009in}{3.317961in}}%
\pgfpathcurveto{\pgfqpoint{2.683009in}{3.313843in}}{\pgfqpoint{2.684645in}{3.309893in}}{\pgfqpoint{2.687557in}{3.306981in}}%
\pgfpathcurveto{\pgfqpoint{2.690469in}{3.304069in}}{\pgfqpoint{2.694419in}{3.302433in}}{\pgfqpoint{2.698537in}{3.302433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700690in}{3.302455in}}%
\pgfpathcurveto{\pgfqpoint{2.704808in}{3.302455in}}{\pgfqpoint{2.708758in}{3.304091in}}{\pgfqpoint{2.711670in}{3.307003in}}%
\pgfpathcurveto{\pgfqpoint{2.714582in}{3.309915in}}{\pgfqpoint{2.716218in}{3.313865in}}{\pgfqpoint{2.716218in}{3.317983in}}%
\pgfpathcurveto{\pgfqpoint{2.716218in}{3.322101in}}{\pgfqpoint{2.714582in}{3.326051in}}{\pgfqpoint{2.711670in}{3.328963in}}%
\pgfpathcurveto{\pgfqpoint{2.708758in}{3.331875in}}{\pgfqpoint{2.704808in}{3.333511in}}{\pgfqpoint{2.700690in}{3.333511in}}%
\pgfpathcurveto{\pgfqpoint{2.696572in}{3.333511in}}{\pgfqpoint{2.692622in}{3.331875in}}{\pgfqpoint{2.689710in}{3.328963in}}%
\pgfpathcurveto{\pgfqpoint{2.686798in}{3.326051in}}{\pgfqpoint{2.685162in}{3.322101in}}{\pgfqpoint{2.685162in}{3.317983in}}%
\pgfpathcurveto{\pgfqpoint{2.685162in}{3.313865in}}{\pgfqpoint{2.686798in}{3.309915in}}{\pgfqpoint{2.689710in}{3.307003in}}%
\pgfpathcurveto{\pgfqpoint{2.692622in}{3.304091in}}{\pgfqpoint{2.696572in}{3.302455in}}{\pgfqpoint{2.700690in}{3.302455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702843in}{3.302477in}}%
\pgfpathcurveto{\pgfqpoint{2.706961in}{3.302477in}}{\pgfqpoint{2.710911in}{3.304113in}}{\pgfqpoint{2.713823in}{3.307025in}}%
\pgfpathcurveto{\pgfqpoint{2.716735in}{3.309937in}}{\pgfqpoint{2.718371in}{3.313887in}}{\pgfqpoint{2.718371in}{3.318005in}}%
\pgfpathcurveto{\pgfqpoint{2.718371in}{3.322123in}}{\pgfqpoint{2.716735in}{3.326073in}}{\pgfqpoint{2.713823in}{3.328985in}}%
\pgfpathcurveto{\pgfqpoint{2.710911in}{3.331897in}}{\pgfqpoint{2.706961in}{3.333533in}}{\pgfqpoint{2.702843in}{3.333533in}}%
\pgfpathcurveto{\pgfqpoint{2.698725in}{3.333533in}}{\pgfqpoint{2.694775in}{3.331897in}}{\pgfqpoint{2.691863in}{3.328985in}}%
\pgfpathcurveto{\pgfqpoint{2.688951in}{3.326073in}}{\pgfqpoint{2.687315in}{3.322123in}}{\pgfqpoint{2.687315in}{3.318005in}}%
\pgfpathcurveto{\pgfqpoint{2.687315in}{3.313887in}}{\pgfqpoint{2.688951in}{3.309937in}}{\pgfqpoint{2.691863in}{3.307025in}}%
\pgfpathcurveto{\pgfqpoint{2.694775in}{3.304113in}}{\pgfqpoint{2.698725in}{3.302477in}}{\pgfqpoint{2.702843in}{3.302477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704996in}{3.302498in}}%
\pgfpathcurveto{\pgfqpoint{2.709114in}{3.302498in}}{\pgfqpoint{2.713064in}{3.304134in}}{\pgfqpoint{2.715976in}{3.307046in}}%
\pgfpathcurveto{\pgfqpoint{2.718888in}{3.309958in}}{\pgfqpoint{2.720525in}{3.313908in}}{\pgfqpoint{2.720525in}{3.318026in}}%
\pgfpathcurveto{\pgfqpoint{2.720525in}{3.322144in}}{\pgfqpoint{2.718888in}{3.326094in}}{\pgfqpoint{2.715976in}{3.329006in}}%
\pgfpathcurveto{\pgfqpoint{2.713064in}{3.331918in}}{\pgfqpoint{2.709114in}{3.333554in}}{\pgfqpoint{2.704996in}{3.333554in}}%
\pgfpathcurveto{\pgfqpoint{2.700878in}{3.333554in}}{\pgfqpoint{2.696928in}{3.331918in}}{\pgfqpoint{2.694016in}{3.329006in}}%
\pgfpathcurveto{\pgfqpoint{2.691104in}{3.326094in}}{\pgfqpoint{2.689468in}{3.322144in}}{\pgfqpoint{2.689468in}{3.318026in}}%
\pgfpathcurveto{\pgfqpoint{2.689468in}{3.313908in}}{\pgfqpoint{2.691104in}{3.309958in}}{\pgfqpoint{2.694016in}{3.307046in}}%
\pgfpathcurveto{\pgfqpoint{2.696928in}{3.304134in}}{\pgfqpoint{2.700878in}{3.302498in}}{\pgfqpoint{2.704996in}{3.302498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707149in}{3.302519in}}%
\pgfpathcurveto{\pgfqpoint{2.711268in}{3.302519in}}{\pgfqpoint{2.715218in}{3.304156in}}{\pgfqpoint{2.718130in}{3.307068in}}%
\pgfpathcurveto{\pgfqpoint{2.721041in}{3.309979in}}{\pgfqpoint{2.722678in}{3.313930in}}{\pgfqpoint{2.722678in}{3.318048in}}%
\pgfpathcurveto{\pgfqpoint{2.722678in}{3.322166in}}{\pgfqpoint{2.721041in}{3.326116in}}{\pgfqpoint{2.718130in}{3.329028in}}%
\pgfpathcurveto{\pgfqpoint{2.715218in}{3.331940in}}{\pgfqpoint{2.711268in}{3.333576in}}{\pgfqpoint{2.707149in}{3.333576in}}%
\pgfpathcurveto{\pgfqpoint{2.703031in}{3.333576in}}{\pgfqpoint{2.699081in}{3.331940in}}{\pgfqpoint{2.696169in}{3.329028in}}%
\pgfpathcurveto{\pgfqpoint{2.693257in}{3.326116in}}{\pgfqpoint{2.691621in}{3.322166in}}{\pgfqpoint{2.691621in}{3.318048in}}%
\pgfpathcurveto{\pgfqpoint{2.691621in}{3.313930in}}{\pgfqpoint{2.693257in}{3.309979in}}{\pgfqpoint{2.696169in}{3.307068in}}%
\pgfpathcurveto{\pgfqpoint{2.699081in}{3.304156in}}{\pgfqpoint{2.703031in}{3.302519in}}{\pgfqpoint{2.707149in}{3.302519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709303in}{3.302541in}}%
\pgfpathcurveto{\pgfqpoint{2.713421in}{3.302541in}}{\pgfqpoint{2.717371in}{3.304177in}}{\pgfqpoint{2.720283in}{3.307089in}}%
\pgfpathcurveto{\pgfqpoint{2.723195in}{3.310001in}}{\pgfqpoint{2.724831in}{3.313951in}}{\pgfqpoint{2.724831in}{3.318069in}}%
\pgfpathcurveto{\pgfqpoint{2.724831in}{3.322188in}}{\pgfqpoint{2.723195in}{3.326138in}}{\pgfqpoint{2.720283in}{3.329050in}}%
\pgfpathcurveto{\pgfqpoint{2.717371in}{3.331961in}}{\pgfqpoint{2.713421in}{3.333598in}}{\pgfqpoint{2.709303in}{3.333598in}}%
\pgfpathcurveto{\pgfqpoint{2.705184in}{3.333598in}}{\pgfqpoint{2.701234in}{3.331961in}}{\pgfqpoint{2.698322in}{3.329050in}}%
\pgfpathcurveto{\pgfqpoint{2.695410in}{3.326138in}}{\pgfqpoint{2.693774in}{3.322188in}}{\pgfqpoint{2.693774in}{3.318069in}}%
\pgfpathcurveto{\pgfqpoint{2.693774in}{3.313951in}}{\pgfqpoint{2.695410in}{3.310001in}}{\pgfqpoint{2.698322in}{3.307089in}}%
\pgfpathcurveto{\pgfqpoint{2.701234in}{3.304177in}}{\pgfqpoint{2.705184in}{3.302541in}}{\pgfqpoint{2.709303in}{3.302541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711456in}{3.302563in}}%
\pgfpathcurveto{\pgfqpoint{2.715574in}{3.302563in}}{\pgfqpoint{2.719524in}{3.304199in}}{\pgfqpoint{2.722436in}{3.307111in}}%
\pgfpathcurveto{\pgfqpoint{2.725348in}{3.310023in}}{\pgfqpoint{2.726984in}{3.313973in}}{\pgfqpoint{2.726984in}{3.318091in}}%
\pgfpathcurveto{\pgfqpoint{2.726984in}{3.322210in}}{\pgfqpoint{2.725348in}{3.326160in}}{\pgfqpoint{2.722436in}{3.329072in}}%
\pgfpathcurveto{\pgfqpoint{2.719524in}{3.331983in}}{\pgfqpoint{2.715574in}{3.333620in}}{\pgfqpoint{2.711456in}{3.333620in}}%
\pgfpathcurveto{\pgfqpoint{2.707338in}{3.333620in}}{\pgfqpoint{2.703387in}{3.331983in}}{\pgfqpoint{2.700476in}{3.329072in}}%
\pgfpathcurveto{\pgfqpoint{2.697564in}{3.326160in}}{\pgfqpoint{2.695927in}{3.322210in}}{\pgfqpoint{2.695927in}{3.318091in}}%
\pgfpathcurveto{\pgfqpoint{2.695927in}{3.313973in}}{\pgfqpoint{2.697564in}{3.310023in}}{\pgfqpoint{2.700476in}{3.307111in}}%
\pgfpathcurveto{\pgfqpoint{2.703387in}{3.304199in}}{\pgfqpoint{2.707338in}{3.302563in}}{\pgfqpoint{2.711456in}{3.302563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713609in}{3.302585in}}%
\pgfpathcurveto{\pgfqpoint{2.717727in}{3.302585in}}{\pgfqpoint{2.721677in}{3.304221in}}{\pgfqpoint{2.724589in}{3.307133in}}%
\pgfpathcurveto{\pgfqpoint{2.727501in}{3.310045in}}{\pgfqpoint{2.729137in}{3.313995in}}{\pgfqpoint{2.729137in}{3.318113in}}%
\pgfpathcurveto{\pgfqpoint{2.729137in}{3.322231in}}{\pgfqpoint{2.727501in}{3.326181in}}{\pgfqpoint{2.724589in}{3.329093in}}%
\pgfpathcurveto{\pgfqpoint{2.721677in}{3.332005in}}{\pgfqpoint{2.717727in}{3.333641in}}{\pgfqpoint{2.713609in}{3.333641in}}%
\pgfpathcurveto{\pgfqpoint{2.709491in}{3.333641in}}{\pgfqpoint{2.705541in}{3.332005in}}{\pgfqpoint{2.702629in}{3.329093in}}%
\pgfpathcurveto{\pgfqpoint{2.699717in}{3.326181in}}{\pgfqpoint{2.698081in}{3.322231in}}{\pgfqpoint{2.698081in}{3.318113in}}%
\pgfpathcurveto{\pgfqpoint{2.698081in}{3.313995in}}{\pgfqpoint{2.699717in}{3.310045in}}{\pgfqpoint{2.702629in}{3.307133in}}%
\pgfpathcurveto{\pgfqpoint{2.705541in}{3.304221in}}{\pgfqpoint{2.709491in}{3.302585in}}{\pgfqpoint{2.713609in}{3.302585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715762in}{3.302606in}}%
\pgfpathcurveto{\pgfqpoint{2.719880in}{3.302606in}}{\pgfqpoint{2.723830in}{3.304242in}}{\pgfqpoint{2.726742in}{3.307154in}}%
\pgfpathcurveto{\pgfqpoint{2.729654in}{3.310066in}}{\pgfqpoint{2.731290in}{3.314016in}}{\pgfqpoint{2.731290in}{3.318134in}}%
\pgfpathcurveto{\pgfqpoint{2.731290in}{3.322252in}}{\pgfqpoint{2.729654in}{3.326202in}}{\pgfqpoint{2.726742in}{3.329114in}}%
\pgfpathcurveto{\pgfqpoint{2.723830in}{3.332026in}}{\pgfqpoint{2.719880in}{3.333662in}}{\pgfqpoint{2.715762in}{3.333662in}}%
\pgfpathcurveto{\pgfqpoint{2.711644in}{3.333662in}}{\pgfqpoint{2.707694in}{3.332026in}}{\pgfqpoint{2.704782in}{3.329114in}}%
\pgfpathcurveto{\pgfqpoint{2.701870in}{3.326202in}}{\pgfqpoint{2.700234in}{3.322252in}}{\pgfqpoint{2.700234in}{3.318134in}}%
\pgfpathcurveto{\pgfqpoint{2.700234in}{3.314016in}}{\pgfqpoint{2.701870in}{3.310066in}}{\pgfqpoint{2.704782in}{3.307154in}}%
\pgfpathcurveto{\pgfqpoint{2.707694in}{3.304242in}}{\pgfqpoint{2.711644in}{3.302606in}}{\pgfqpoint{2.715762in}{3.302606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717915in}{3.302628in}}%
\pgfpathcurveto{\pgfqpoint{2.722033in}{3.302628in}}{\pgfqpoint{2.725983in}{3.304264in}}{\pgfqpoint{2.728895in}{3.307176in}}%
\pgfpathcurveto{\pgfqpoint{2.731807in}{3.310088in}}{\pgfqpoint{2.733443in}{3.314038in}}{\pgfqpoint{2.733443in}{3.318156in}}%
\pgfpathcurveto{\pgfqpoint{2.733443in}{3.322274in}}{\pgfqpoint{2.731807in}{3.326224in}}{\pgfqpoint{2.728895in}{3.329136in}}%
\pgfpathcurveto{\pgfqpoint{2.725983in}{3.332048in}}{\pgfqpoint{2.722033in}{3.333684in}}{\pgfqpoint{2.717915in}{3.333684in}}%
\pgfpathcurveto{\pgfqpoint{2.713797in}{3.333684in}}{\pgfqpoint{2.709847in}{3.332048in}}{\pgfqpoint{2.706935in}{3.329136in}}%
\pgfpathcurveto{\pgfqpoint{2.704023in}{3.326224in}}{\pgfqpoint{2.702387in}{3.322274in}}{\pgfqpoint{2.702387in}{3.318156in}}%
\pgfpathcurveto{\pgfqpoint{2.702387in}{3.314038in}}{\pgfqpoint{2.704023in}{3.310088in}}{\pgfqpoint{2.706935in}{3.307176in}}%
\pgfpathcurveto{\pgfqpoint{2.709847in}{3.304264in}}{\pgfqpoint{2.713797in}{3.302628in}}{\pgfqpoint{2.717915in}{3.302628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720068in}{3.302648in}}%
\pgfpathcurveto{\pgfqpoint{2.724186in}{3.302648in}}{\pgfqpoint{2.728136in}{3.304284in}}{\pgfqpoint{2.731048in}{3.307196in}}%
\pgfpathcurveto{\pgfqpoint{2.733960in}{3.310108in}}{\pgfqpoint{2.735596in}{3.314058in}}{\pgfqpoint{2.735596in}{3.318176in}}%
\pgfpathcurveto{\pgfqpoint{2.735596in}{3.322294in}}{\pgfqpoint{2.733960in}{3.326244in}}{\pgfqpoint{2.731048in}{3.329156in}}%
\pgfpathcurveto{\pgfqpoint{2.728136in}{3.332068in}}{\pgfqpoint{2.724186in}{3.333704in}}{\pgfqpoint{2.720068in}{3.333704in}}%
\pgfpathcurveto{\pgfqpoint{2.715950in}{3.333704in}}{\pgfqpoint{2.712000in}{3.332068in}}{\pgfqpoint{2.709088in}{3.329156in}}%
\pgfpathcurveto{\pgfqpoint{2.706176in}{3.326244in}}{\pgfqpoint{2.704540in}{3.322294in}}{\pgfqpoint{2.704540in}{3.318176in}}%
\pgfpathcurveto{\pgfqpoint{2.704540in}{3.314058in}}{\pgfqpoint{2.706176in}{3.310108in}}{\pgfqpoint{2.709088in}{3.307196in}}%
\pgfpathcurveto{\pgfqpoint{2.712000in}{3.304284in}}{\pgfqpoint{2.715950in}{3.302648in}}{\pgfqpoint{2.720068in}{3.302648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722221in}{3.302669in}}%
\pgfpathcurveto{\pgfqpoint{2.726339in}{3.302669in}}{\pgfqpoint{2.730290in}{3.304305in}}{\pgfqpoint{2.733201in}{3.307217in}}%
\pgfpathcurveto{\pgfqpoint{2.736113in}{3.310129in}}{\pgfqpoint{2.737750in}{3.314079in}}{\pgfqpoint{2.737750in}{3.318197in}}%
\pgfpathcurveto{\pgfqpoint{2.737750in}{3.322316in}}{\pgfqpoint{2.736113in}{3.326266in}}{\pgfqpoint{2.733201in}{3.329178in}}%
\pgfpathcurveto{\pgfqpoint{2.730290in}{3.332090in}}{\pgfqpoint{2.726339in}{3.333726in}}{\pgfqpoint{2.722221in}{3.333726in}}%
\pgfpathcurveto{\pgfqpoint{2.718103in}{3.333726in}}{\pgfqpoint{2.714153in}{3.332090in}}{\pgfqpoint{2.711241in}{3.329178in}}%
\pgfpathcurveto{\pgfqpoint{2.708329in}{3.326266in}}{\pgfqpoint{2.706693in}{3.322316in}}{\pgfqpoint{2.706693in}{3.318197in}}%
\pgfpathcurveto{\pgfqpoint{2.706693in}{3.314079in}}{\pgfqpoint{2.708329in}{3.310129in}}{\pgfqpoint{2.711241in}{3.307217in}}%
\pgfpathcurveto{\pgfqpoint{2.714153in}{3.304305in}}{\pgfqpoint{2.718103in}{3.302669in}}{\pgfqpoint{2.722221in}{3.302669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724374in}{3.302690in}}%
\pgfpathcurveto{\pgfqpoint{2.728493in}{3.302690in}}{\pgfqpoint{2.732443in}{3.304327in}}{\pgfqpoint{2.735355in}{3.307239in}}%
\pgfpathcurveto{\pgfqpoint{2.738267in}{3.310151in}}{\pgfqpoint{2.739903in}{3.314101in}}{\pgfqpoint{2.739903in}{3.318219in}}%
\pgfpathcurveto{\pgfqpoint{2.739903in}{3.322337in}}{\pgfqpoint{2.738267in}{3.326287in}}{\pgfqpoint{2.735355in}{3.329199in}}%
\pgfpathcurveto{\pgfqpoint{2.732443in}{3.332111in}}{\pgfqpoint{2.728493in}{3.333747in}}{\pgfqpoint{2.724374in}{3.333747in}}%
\pgfpathcurveto{\pgfqpoint{2.720256in}{3.333747in}}{\pgfqpoint{2.716306in}{3.332111in}}{\pgfqpoint{2.713394in}{3.329199in}}%
\pgfpathcurveto{\pgfqpoint{2.710482in}{3.326287in}}{\pgfqpoint{2.708846in}{3.322337in}}{\pgfqpoint{2.708846in}{3.318219in}}%
\pgfpathcurveto{\pgfqpoint{2.708846in}{3.314101in}}{\pgfqpoint{2.710482in}{3.310151in}}{\pgfqpoint{2.713394in}{3.307239in}}%
\pgfpathcurveto{\pgfqpoint{2.716306in}{3.304327in}}{\pgfqpoint{2.720256in}{3.302690in}}{\pgfqpoint{2.724374in}{3.302690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726528in}{3.302711in}}%
\pgfpathcurveto{\pgfqpoint{2.730646in}{3.302711in}}{\pgfqpoint{2.734596in}{3.304347in}}{\pgfqpoint{2.737508in}{3.307259in}}%
\pgfpathcurveto{\pgfqpoint{2.740420in}{3.310171in}}{\pgfqpoint{2.742056in}{3.314121in}}{\pgfqpoint{2.742056in}{3.318240in}}%
\pgfpathcurveto{\pgfqpoint{2.742056in}{3.322358in}}{\pgfqpoint{2.740420in}{3.326308in}}{\pgfqpoint{2.737508in}{3.329220in}}%
\pgfpathcurveto{\pgfqpoint{2.734596in}{3.332132in}}{\pgfqpoint{2.730646in}{3.333768in}}{\pgfqpoint{2.726528in}{3.333768in}}%
\pgfpathcurveto{\pgfqpoint{2.722409in}{3.333768in}}{\pgfqpoint{2.718459in}{3.332132in}}{\pgfqpoint{2.715547in}{3.329220in}}%
\pgfpathcurveto{\pgfqpoint{2.712636in}{3.326308in}}{\pgfqpoint{2.710999in}{3.322358in}}{\pgfqpoint{2.710999in}{3.318240in}}%
\pgfpathcurveto{\pgfqpoint{2.710999in}{3.314121in}}{\pgfqpoint{2.712636in}{3.310171in}}{\pgfqpoint{2.715547in}{3.307259in}}%
\pgfpathcurveto{\pgfqpoint{2.718459in}{3.304347in}}{\pgfqpoint{2.722409in}{3.302711in}}{\pgfqpoint{2.726528in}{3.302711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728681in}{3.302733in}}%
\pgfpathcurveto{\pgfqpoint{2.732799in}{3.302733in}}{\pgfqpoint{2.736749in}{3.304369in}}{\pgfqpoint{2.739661in}{3.307281in}}%
\pgfpathcurveto{\pgfqpoint{2.742573in}{3.310193in}}{\pgfqpoint{2.744209in}{3.314143in}}{\pgfqpoint{2.744209in}{3.318261in}}%
\pgfpathcurveto{\pgfqpoint{2.744209in}{3.322379in}}{\pgfqpoint{2.742573in}{3.326329in}}{\pgfqpoint{2.739661in}{3.329241in}}%
\pgfpathcurveto{\pgfqpoint{2.736749in}{3.332153in}}{\pgfqpoint{2.732799in}{3.333790in}}{\pgfqpoint{2.728681in}{3.333790in}}%
\pgfpathcurveto{\pgfqpoint{2.724563in}{3.333790in}}{\pgfqpoint{2.720613in}{3.332153in}}{\pgfqpoint{2.717701in}{3.329241in}}%
\pgfpathcurveto{\pgfqpoint{2.714789in}{3.326329in}}{\pgfqpoint{2.713153in}{3.322379in}}{\pgfqpoint{2.713153in}{3.318261in}}%
\pgfpathcurveto{\pgfqpoint{2.713153in}{3.314143in}}{\pgfqpoint{2.714789in}{3.310193in}}{\pgfqpoint{2.717701in}{3.307281in}}%
\pgfpathcurveto{\pgfqpoint{2.720613in}{3.304369in}}{\pgfqpoint{2.724563in}{3.302733in}}{\pgfqpoint{2.728681in}{3.302733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730834in}{3.302754in}}%
\pgfpathcurveto{\pgfqpoint{2.734952in}{3.302754in}}{\pgfqpoint{2.738902in}{3.304390in}}{\pgfqpoint{2.741814in}{3.307302in}}%
\pgfpathcurveto{\pgfqpoint{2.744726in}{3.310214in}}{\pgfqpoint{2.746362in}{3.314164in}}{\pgfqpoint{2.746362in}{3.318282in}}%
\pgfpathcurveto{\pgfqpoint{2.746362in}{3.322400in}}{\pgfqpoint{2.744726in}{3.326350in}}{\pgfqpoint{2.741814in}{3.329262in}}%
\pgfpathcurveto{\pgfqpoint{2.738902in}{3.332174in}}{\pgfqpoint{2.734952in}{3.333810in}}{\pgfqpoint{2.730834in}{3.333810in}}%
\pgfpathcurveto{\pgfqpoint{2.726716in}{3.333810in}}{\pgfqpoint{2.722766in}{3.332174in}}{\pgfqpoint{2.719854in}{3.329262in}}%
\pgfpathcurveto{\pgfqpoint{2.716942in}{3.326350in}}{\pgfqpoint{2.715306in}{3.322400in}}{\pgfqpoint{2.715306in}{3.318282in}}%
\pgfpathcurveto{\pgfqpoint{2.715306in}{3.314164in}}{\pgfqpoint{2.716942in}{3.310214in}}{\pgfqpoint{2.719854in}{3.307302in}}%
\pgfpathcurveto{\pgfqpoint{2.722766in}{3.304390in}}{\pgfqpoint{2.726716in}{3.302754in}}{\pgfqpoint{2.730834in}{3.302754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732987in}{3.302775in}}%
\pgfpathcurveto{\pgfqpoint{2.737105in}{3.302775in}}{\pgfqpoint{2.741055in}{3.304411in}}{\pgfqpoint{2.743967in}{3.307323in}}%
\pgfpathcurveto{\pgfqpoint{2.746879in}{3.310235in}}{\pgfqpoint{2.748515in}{3.314185in}}{\pgfqpoint{2.748515in}{3.318303in}}%
\pgfpathcurveto{\pgfqpoint{2.748515in}{3.322421in}}{\pgfqpoint{2.746879in}{3.326371in}}{\pgfqpoint{2.743967in}{3.329283in}}%
\pgfpathcurveto{\pgfqpoint{2.741055in}{3.332195in}}{\pgfqpoint{2.737105in}{3.333831in}}{\pgfqpoint{2.732987in}{3.333831in}}%
\pgfpathcurveto{\pgfqpoint{2.728869in}{3.333831in}}{\pgfqpoint{2.724919in}{3.332195in}}{\pgfqpoint{2.722007in}{3.329283in}}%
\pgfpathcurveto{\pgfqpoint{2.719095in}{3.326371in}}{\pgfqpoint{2.717459in}{3.322421in}}{\pgfqpoint{2.717459in}{3.318303in}}%
\pgfpathcurveto{\pgfqpoint{2.717459in}{3.314185in}}{\pgfqpoint{2.719095in}{3.310235in}}{\pgfqpoint{2.722007in}{3.307323in}}%
\pgfpathcurveto{\pgfqpoint{2.724919in}{3.304411in}}{\pgfqpoint{2.728869in}{3.302775in}}{\pgfqpoint{2.732987in}{3.302775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735140in}{3.302796in}}%
\pgfpathcurveto{\pgfqpoint{2.739258in}{3.302796in}}{\pgfqpoint{2.743208in}{3.304432in}}{\pgfqpoint{2.746120in}{3.307344in}}%
\pgfpathcurveto{\pgfqpoint{2.749032in}{3.310256in}}{\pgfqpoint{2.750668in}{3.314206in}}{\pgfqpoint{2.750668in}{3.318324in}}%
\pgfpathcurveto{\pgfqpoint{2.750668in}{3.322442in}}{\pgfqpoint{2.749032in}{3.326393in}}{\pgfqpoint{2.746120in}{3.329304in}}%
\pgfpathcurveto{\pgfqpoint{2.743208in}{3.332216in}}{\pgfqpoint{2.739258in}{3.333853in}}{\pgfqpoint{2.735140in}{3.333853in}}%
\pgfpathcurveto{\pgfqpoint{2.731022in}{3.333853in}}{\pgfqpoint{2.727072in}{3.332216in}}{\pgfqpoint{2.724160in}{3.329304in}}%
\pgfpathcurveto{\pgfqpoint{2.721248in}{3.326393in}}{\pgfqpoint{2.719612in}{3.322442in}}{\pgfqpoint{2.719612in}{3.318324in}}%
\pgfpathcurveto{\pgfqpoint{2.719612in}{3.314206in}}{\pgfqpoint{2.721248in}{3.310256in}}{\pgfqpoint{2.724160in}{3.307344in}}%
\pgfpathcurveto{\pgfqpoint{2.727072in}{3.304432in}}{\pgfqpoint{2.731022in}{3.302796in}}{\pgfqpoint{2.735140in}{3.302796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737293in}{3.302816in}}%
\pgfpathcurveto{\pgfqpoint{2.741411in}{3.302816in}}{\pgfqpoint{2.745361in}{3.304453in}}{\pgfqpoint{2.748273in}{3.307365in}}%
\pgfpathcurveto{\pgfqpoint{2.751185in}{3.310276in}}{\pgfqpoint{2.752822in}{3.314227in}}{\pgfqpoint{2.752822in}{3.318345in}}%
\pgfpathcurveto{\pgfqpoint{2.752822in}{3.322463in}}{\pgfqpoint{2.751185in}{3.326413in}}{\pgfqpoint{2.748273in}{3.329325in}}%
\pgfpathcurveto{\pgfqpoint{2.745361in}{3.332237in}}{\pgfqpoint{2.741411in}{3.333873in}}{\pgfqpoint{2.737293in}{3.333873in}}%
\pgfpathcurveto{\pgfqpoint{2.733175in}{3.333873in}}{\pgfqpoint{2.729225in}{3.332237in}}{\pgfqpoint{2.726313in}{3.329325in}}%
\pgfpathcurveto{\pgfqpoint{2.723401in}{3.326413in}}{\pgfqpoint{2.721765in}{3.322463in}}{\pgfqpoint{2.721765in}{3.318345in}}%
\pgfpathcurveto{\pgfqpoint{2.721765in}{3.314227in}}{\pgfqpoint{2.723401in}{3.310276in}}{\pgfqpoint{2.726313in}{3.307365in}}%
\pgfpathcurveto{\pgfqpoint{2.729225in}{3.304453in}}{\pgfqpoint{2.733175in}{3.302816in}}{\pgfqpoint{2.737293in}{3.302816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739446in}{3.302837in}}%
\pgfpathcurveto{\pgfqpoint{2.743565in}{3.302837in}}{\pgfqpoint{2.747515in}{3.304473in}}{\pgfqpoint{2.750427in}{3.307385in}}%
\pgfpathcurveto{\pgfqpoint{2.753339in}{3.310297in}}{\pgfqpoint{2.754975in}{3.314247in}}{\pgfqpoint{2.754975in}{3.318365in}}%
\pgfpathcurveto{\pgfqpoint{2.754975in}{3.322484in}}{\pgfqpoint{2.753339in}{3.326434in}}{\pgfqpoint{2.750427in}{3.329346in}}%
\pgfpathcurveto{\pgfqpoint{2.747515in}{3.332258in}}{\pgfqpoint{2.743565in}{3.333894in}}{\pgfqpoint{2.739446in}{3.333894in}}%
\pgfpathcurveto{\pgfqpoint{2.735328in}{3.333894in}}{\pgfqpoint{2.731378in}{3.332258in}}{\pgfqpoint{2.728466in}{3.329346in}}%
\pgfpathcurveto{\pgfqpoint{2.725554in}{3.326434in}}{\pgfqpoint{2.723918in}{3.322484in}}{\pgfqpoint{2.723918in}{3.318365in}}%
\pgfpathcurveto{\pgfqpoint{2.723918in}{3.314247in}}{\pgfqpoint{2.725554in}{3.310297in}}{\pgfqpoint{2.728466in}{3.307385in}}%
\pgfpathcurveto{\pgfqpoint{2.731378in}{3.304473in}}{\pgfqpoint{2.735328in}{3.302837in}}{\pgfqpoint{2.739446in}{3.302837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741600in}{3.302858in}}%
\pgfpathcurveto{\pgfqpoint{2.745718in}{3.302858in}}{\pgfqpoint{2.749668in}{3.304494in}}{\pgfqpoint{2.752580in}{3.307406in}}%
\pgfpathcurveto{\pgfqpoint{2.755492in}{3.310318in}}{\pgfqpoint{2.757128in}{3.314268in}}{\pgfqpoint{2.757128in}{3.318386in}}%
\pgfpathcurveto{\pgfqpoint{2.757128in}{3.322505in}}{\pgfqpoint{2.755492in}{3.326455in}}{\pgfqpoint{2.752580in}{3.329367in}}%
\pgfpathcurveto{\pgfqpoint{2.749668in}{3.332279in}}{\pgfqpoint{2.745718in}{3.333915in}}{\pgfqpoint{2.741600in}{3.333915in}}%
\pgfpathcurveto{\pgfqpoint{2.737481in}{3.333915in}}{\pgfqpoint{2.733531in}{3.332279in}}{\pgfqpoint{2.730619in}{3.329367in}}%
\pgfpathcurveto{\pgfqpoint{2.727707in}{3.326455in}}{\pgfqpoint{2.726071in}{3.322505in}}{\pgfqpoint{2.726071in}{3.318386in}}%
\pgfpathcurveto{\pgfqpoint{2.726071in}{3.314268in}}{\pgfqpoint{2.727707in}{3.310318in}}{\pgfqpoint{2.730619in}{3.307406in}}%
\pgfpathcurveto{\pgfqpoint{2.733531in}{3.304494in}}{\pgfqpoint{2.737481in}{3.302858in}}{\pgfqpoint{2.741600in}{3.302858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743753in}{3.302878in}}%
\pgfpathcurveto{\pgfqpoint{2.747871in}{3.302878in}}{\pgfqpoint{2.751821in}{3.304514in}}{\pgfqpoint{2.754733in}{3.307426in}}%
\pgfpathcurveto{\pgfqpoint{2.757645in}{3.310338in}}{\pgfqpoint{2.759281in}{3.314288in}}{\pgfqpoint{2.759281in}{3.318406in}}%
\pgfpathcurveto{\pgfqpoint{2.759281in}{3.322524in}}{\pgfqpoint{2.757645in}{3.326474in}}{\pgfqpoint{2.754733in}{3.329386in}}%
\pgfpathcurveto{\pgfqpoint{2.751821in}{3.332298in}}{\pgfqpoint{2.747871in}{3.333934in}}{\pgfqpoint{2.743753in}{3.333934in}}%
\pgfpathcurveto{\pgfqpoint{2.739635in}{3.333934in}}{\pgfqpoint{2.735685in}{3.332298in}}{\pgfqpoint{2.732773in}{3.329386in}}%
\pgfpathcurveto{\pgfqpoint{2.729861in}{3.326474in}}{\pgfqpoint{2.728224in}{3.322524in}}{\pgfqpoint{2.728224in}{3.318406in}}%
\pgfpathcurveto{\pgfqpoint{2.728224in}{3.314288in}}{\pgfqpoint{2.729861in}{3.310338in}}{\pgfqpoint{2.732773in}{3.307426in}}%
\pgfpathcurveto{\pgfqpoint{2.735685in}{3.304514in}}{\pgfqpoint{2.739635in}{3.302878in}}{\pgfqpoint{2.743753in}{3.302878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745906in}{3.302899in}}%
\pgfpathcurveto{\pgfqpoint{2.750024in}{3.302899in}}{\pgfqpoint{2.753974in}{3.304535in}}{\pgfqpoint{2.756886in}{3.307447in}}%
\pgfpathcurveto{\pgfqpoint{2.759798in}{3.310359in}}{\pgfqpoint{2.761434in}{3.314309in}}{\pgfqpoint{2.761434in}{3.318427in}}%
\pgfpathcurveto{\pgfqpoint{2.761434in}{3.322545in}}{\pgfqpoint{2.759798in}{3.326495in}}{\pgfqpoint{2.756886in}{3.329407in}}%
\pgfpathcurveto{\pgfqpoint{2.753974in}{3.332319in}}{\pgfqpoint{2.750024in}{3.333956in}}{\pgfqpoint{2.745906in}{3.333956in}}%
\pgfpathcurveto{\pgfqpoint{2.741788in}{3.333956in}}{\pgfqpoint{2.737838in}{3.332319in}}{\pgfqpoint{2.734926in}{3.329407in}}%
\pgfpathcurveto{\pgfqpoint{2.732014in}{3.326495in}}{\pgfqpoint{2.730378in}{3.322545in}}{\pgfqpoint{2.730378in}{3.318427in}}%
\pgfpathcurveto{\pgfqpoint{2.730378in}{3.314309in}}{\pgfqpoint{2.732014in}{3.310359in}}{\pgfqpoint{2.734926in}{3.307447in}}%
\pgfpathcurveto{\pgfqpoint{2.737838in}{3.304535in}}{\pgfqpoint{2.741788in}{3.302899in}}{\pgfqpoint{2.745906in}{3.302899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748059in}{3.302919in}}%
\pgfpathcurveto{\pgfqpoint{2.752177in}{3.302919in}}{\pgfqpoint{2.756127in}{3.304555in}}{\pgfqpoint{2.759039in}{3.307467in}}%
\pgfpathcurveto{\pgfqpoint{2.761951in}{3.310379in}}{\pgfqpoint{2.763587in}{3.314329in}}{\pgfqpoint{2.763587in}{3.318447in}}%
\pgfpathcurveto{\pgfqpoint{2.763587in}{3.322565in}}{\pgfqpoint{2.761951in}{3.326515in}}{\pgfqpoint{2.759039in}{3.329427in}}%
\pgfpathcurveto{\pgfqpoint{2.756127in}{3.332339in}}{\pgfqpoint{2.752177in}{3.333975in}}{\pgfqpoint{2.748059in}{3.333975in}}%
\pgfpathcurveto{\pgfqpoint{2.743941in}{3.333975in}}{\pgfqpoint{2.739991in}{3.332339in}}{\pgfqpoint{2.737079in}{3.329427in}}%
\pgfpathcurveto{\pgfqpoint{2.734167in}{3.326515in}}{\pgfqpoint{2.732531in}{3.322565in}}{\pgfqpoint{2.732531in}{3.318447in}}%
\pgfpathcurveto{\pgfqpoint{2.732531in}{3.314329in}}{\pgfqpoint{2.734167in}{3.310379in}}{\pgfqpoint{2.737079in}{3.307467in}}%
\pgfpathcurveto{\pgfqpoint{2.739991in}{3.304555in}}{\pgfqpoint{2.743941in}{3.302919in}}{\pgfqpoint{2.748059in}{3.302919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750212in}{3.302940in}}%
\pgfpathcurveto{\pgfqpoint{2.754330in}{3.302940in}}{\pgfqpoint{2.758280in}{3.304576in}}{\pgfqpoint{2.761192in}{3.307488in}}%
\pgfpathcurveto{\pgfqpoint{2.764104in}{3.310400in}}{\pgfqpoint{2.765740in}{3.314350in}}{\pgfqpoint{2.765740in}{3.318468in}}%
\pgfpathcurveto{\pgfqpoint{2.765740in}{3.322586in}}{\pgfqpoint{2.764104in}{3.326536in}}{\pgfqpoint{2.761192in}{3.329448in}}%
\pgfpathcurveto{\pgfqpoint{2.758280in}{3.332360in}}{\pgfqpoint{2.754330in}{3.333996in}}{\pgfqpoint{2.750212in}{3.333996in}}%
\pgfpathcurveto{\pgfqpoint{2.746094in}{3.333996in}}{\pgfqpoint{2.742144in}{3.332360in}}{\pgfqpoint{2.739232in}{3.329448in}}%
\pgfpathcurveto{\pgfqpoint{2.736320in}{3.326536in}}{\pgfqpoint{2.734684in}{3.322586in}}{\pgfqpoint{2.734684in}{3.318468in}}%
\pgfpathcurveto{\pgfqpoint{2.734684in}{3.314350in}}{\pgfqpoint{2.736320in}{3.310400in}}{\pgfqpoint{2.739232in}{3.307488in}}%
\pgfpathcurveto{\pgfqpoint{2.742144in}{3.304576in}}{\pgfqpoint{2.746094in}{3.302940in}}{\pgfqpoint{2.750212in}{3.302940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752365in}{3.302960in}}%
\pgfpathcurveto{\pgfqpoint{2.756483in}{3.302960in}}{\pgfqpoint{2.760433in}{3.304596in}}{\pgfqpoint{2.763345in}{3.307508in}}%
\pgfpathcurveto{\pgfqpoint{2.766257in}{3.310420in}}{\pgfqpoint{2.767894in}{3.314370in}}{\pgfqpoint{2.767894in}{3.318488in}}%
\pgfpathcurveto{\pgfqpoint{2.767894in}{3.322606in}}{\pgfqpoint{2.766257in}{3.326556in}}{\pgfqpoint{2.763345in}{3.329468in}}%
\pgfpathcurveto{\pgfqpoint{2.760433in}{3.332380in}}{\pgfqpoint{2.756483in}{3.334016in}}{\pgfqpoint{2.752365in}{3.334016in}}%
\pgfpathcurveto{\pgfqpoint{2.748247in}{3.334016in}}{\pgfqpoint{2.744297in}{3.332380in}}{\pgfqpoint{2.741385in}{3.329468in}}%
\pgfpathcurveto{\pgfqpoint{2.738473in}{3.326556in}}{\pgfqpoint{2.736837in}{3.322606in}}{\pgfqpoint{2.736837in}{3.318488in}}%
\pgfpathcurveto{\pgfqpoint{2.736837in}{3.314370in}}{\pgfqpoint{2.738473in}{3.310420in}}{\pgfqpoint{2.741385in}{3.307508in}}%
\pgfpathcurveto{\pgfqpoint{2.744297in}{3.304596in}}{\pgfqpoint{2.748247in}{3.302960in}}{\pgfqpoint{2.752365in}{3.302960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754518in}{3.302980in}}%
\pgfpathcurveto{\pgfqpoint{2.758637in}{3.302980in}}{\pgfqpoint{2.762587in}{3.304616in}}{\pgfqpoint{2.765499in}{3.307528in}}%
\pgfpathcurveto{\pgfqpoint{2.768410in}{3.310440in}}{\pgfqpoint{2.770047in}{3.314390in}}{\pgfqpoint{2.770047in}{3.318508in}}%
\pgfpathcurveto{\pgfqpoint{2.770047in}{3.322626in}}{\pgfqpoint{2.768410in}{3.326576in}}{\pgfqpoint{2.765499in}{3.329488in}}%
\pgfpathcurveto{\pgfqpoint{2.762587in}{3.332400in}}{\pgfqpoint{2.758637in}{3.334037in}}{\pgfqpoint{2.754518in}{3.334037in}}%
\pgfpathcurveto{\pgfqpoint{2.750400in}{3.334037in}}{\pgfqpoint{2.746450in}{3.332400in}}{\pgfqpoint{2.743538in}{3.329488in}}%
\pgfpathcurveto{\pgfqpoint{2.740626in}{3.326576in}}{\pgfqpoint{2.738990in}{3.322626in}}{\pgfqpoint{2.738990in}{3.318508in}}%
\pgfpathcurveto{\pgfqpoint{2.738990in}{3.314390in}}{\pgfqpoint{2.740626in}{3.310440in}}{\pgfqpoint{2.743538in}{3.307528in}}%
\pgfpathcurveto{\pgfqpoint{2.746450in}{3.304616in}}{\pgfqpoint{2.750400in}{3.302980in}}{\pgfqpoint{2.754518in}{3.302980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756672in}{3.303000in}}%
\pgfpathcurveto{\pgfqpoint{2.760790in}{3.303000in}}{\pgfqpoint{2.764740in}{3.304636in}}{\pgfqpoint{2.767652in}{3.307548in}}%
\pgfpathcurveto{\pgfqpoint{2.770564in}{3.310460in}}{\pgfqpoint{2.772200in}{3.314410in}}{\pgfqpoint{2.772200in}{3.318529in}}%
\pgfpathcurveto{\pgfqpoint{2.772200in}{3.322647in}}{\pgfqpoint{2.770564in}{3.326597in}}{\pgfqpoint{2.767652in}{3.329509in}}%
\pgfpathcurveto{\pgfqpoint{2.764740in}{3.332421in}}{\pgfqpoint{2.760790in}{3.334057in}}{\pgfqpoint{2.756672in}{3.334057in}}%
\pgfpathcurveto{\pgfqpoint{2.752553in}{3.334057in}}{\pgfqpoint{2.748603in}{3.332421in}}{\pgfqpoint{2.745691in}{3.329509in}}%
\pgfpathcurveto{\pgfqpoint{2.742779in}{3.326597in}}{\pgfqpoint{2.741143in}{3.322647in}}{\pgfqpoint{2.741143in}{3.318529in}}%
\pgfpathcurveto{\pgfqpoint{2.741143in}{3.314410in}}{\pgfqpoint{2.742779in}{3.310460in}}{\pgfqpoint{2.745691in}{3.307548in}}%
\pgfpathcurveto{\pgfqpoint{2.748603in}{3.304636in}}{\pgfqpoint{2.752553in}{3.303000in}}{\pgfqpoint{2.756672in}{3.303000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758825in}{3.303021in}}%
\pgfpathcurveto{\pgfqpoint{2.762943in}{3.303021in}}{\pgfqpoint{2.766893in}{3.304657in}}{\pgfqpoint{2.769805in}{3.307569in}}%
\pgfpathcurveto{\pgfqpoint{2.772717in}{3.310481in}}{\pgfqpoint{2.774353in}{3.314431in}}{\pgfqpoint{2.774353in}{3.318549in}}%
\pgfpathcurveto{\pgfqpoint{2.774353in}{3.322667in}}{\pgfqpoint{2.772717in}{3.326617in}}{\pgfqpoint{2.769805in}{3.329529in}}%
\pgfpathcurveto{\pgfqpoint{2.766893in}{3.332441in}}{\pgfqpoint{2.762943in}{3.334077in}}{\pgfqpoint{2.758825in}{3.334077in}}%
\pgfpathcurveto{\pgfqpoint{2.754707in}{3.334077in}}{\pgfqpoint{2.750756in}{3.332441in}}{\pgfqpoint{2.747845in}{3.329529in}}%
\pgfpathcurveto{\pgfqpoint{2.744933in}{3.326617in}}{\pgfqpoint{2.743296in}{3.322667in}}{\pgfqpoint{2.743296in}{3.318549in}}%
\pgfpathcurveto{\pgfqpoint{2.743296in}{3.314431in}}{\pgfqpoint{2.744933in}{3.310481in}}{\pgfqpoint{2.747845in}{3.307569in}}%
\pgfpathcurveto{\pgfqpoint{2.750756in}{3.304657in}}{\pgfqpoint{2.754707in}{3.303021in}}{\pgfqpoint{2.758825in}{3.303021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760978in}{3.303041in}}%
\pgfpathcurveto{\pgfqpoint{2.765096in}{3.303041in}}{\pgfqpoint{2.769046in}{3.304677in}}{\pgfqpoint{2.771958in}{3.307589in}}%
\pgfpathcurveto{\pgfqpoint{2.774870in}{3.310501in}}{\pgfqpoint{2.776506in}{3.314451in}}{\pgfqpoint{2.776506in}{3.318569in}}%
\pgfpathcurveto{\pgfqpoint{2.776506in}{3.322688in}}{\pgfqpoint{2.774870in}{3.326638in}}{\pgfqpoint{2.771958in}{3.329550in}}%
\pgfpathcurveto{\pgfqpoint{2.769046in}{3.332462in}}{\pgfqpoint{2.765096in}{3.334098in}}{\pgfqpoint{2.760978in}{3.334098in}}%
\pgfpathcurveto{\pgfqpoint{2.756860in}{3.334098in}}{\pgfqpoint{2.752910in}{3.332462in}}{\pgfqpoint{2.749998in}{3.329550in}}%
\pgfpathcurveto{\pgfqpoint{2.747086in}{3.326638in}}{\pgfqpoint{2.745450in}{3.322688in}}{\pgfqpoint{2.745450in}{3.318569in}}%
\pgfpathcurveto{\pgfqpoint{2.745450in}{3.314451in}}{\pgfqpoint{2.747086in}{3.310501in}}{\pgfqpoint{2.749998in}{3.307589in}}%
\pgfpathcurveto{\pgfqpoint{2.752910in}{3.304677in}}{\pgfqpoint{2.756860in}{3.303041in}}{\pgfqpoint{2.760978in}{3.303041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763131in}{3.303061in}}%
\pgfpathcurveto{\pgfqpoint{2.767249in}{3.303061in}}{\pgfqpoint{2.771199in}{3.304697in}}{\pgfqpoint{2.774111in}{3.307609in}}%
\pgfpathcurveto{\pgfqpoint{2.777023in}{3.310521in}}{\pgfqpoint{2.778659in}{3.314471in}}{\pgfqpoint{2.778659in}{3.318589in}}%
\pgfpathcurveto{\pgfqpoint{2.778659in}{3.322707in}}{\pgfqpoint{2.777023in}{3.326657in}}{\pgfqpoint{2.774111in}{3.329569in}}%
\pgfpathcurveto{\pgfqpoint{2.771199in}{3.332481in}}{\pgfqpoint{2.767249in}{3.334117in}}{\pgfqpoint{2.763131in}{3.334117in}}%
\pgfpathcurveto{\pgfqpoint{2.759013in}{3.334117in}}{\pgfqpoint{2.755063in}{3.332481in}}{\pgfqpoint{2.752151in}{3.329569in}}%
\pgfpathcurveto{\pgfqpoint{2.749239in}{3.326657in}}{\pgfqpoint{2.747603in}{3.322707in}}{\pgfqpoint{2.747603in}{3.318589in}}%
\pgfpathcurveto{\pgfqpoint{2.747603in}{3.314471in}}{\pgfqpoint{2.749239in}{3.310521in}}{\pgfqpoint{2.752151in}{3.307609in}}%
\pgfpathcurveto{\pgfqpoint{2.755063in}{3.304697in}}{\pgfqpoint{2.759013in}{3.303061in}}{\pgfqpoint{2.763131in}{3.303061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765284in}{3.303081in}}%
\pgfpathcurveto{\pgfqpoint{2.769402in}{3.303081in}}{\pgfqpoint{2.773352in}{3.304717in}}{\pgfqpoint{2.776264in}{3.307629in}}%
\pgfpathcurveto{\pgfqpoint{2.779176in}{3.310541in}}{\pgfqpoint{2.780812in}{3.314491in}}{\pgfqpoint{2.780812in}{3.318609in}}%
\pgfpathcurveto{\pgfqpoint{2.780812in}{3.322727in}}{\pgfqpoint{2.779176in}{3.326677in}}{\pgfqpoint{2.776264in}{3.329589in}}%
\pgfpathcurveto{\pgfqpoint{2.773352in}{3.332501in}}{\pgfqpoint{2.769402in}{3.334137in}}{\pgfqpoint{2.765284in}{3.334137in}}%
\pgfpathcurveto{\pgfqpoint{2.761166in}{3.334137in}}{\pgfqpoint{2.757216in}{3.332501in}}{\pgfqpoint{2.754304in}{3.329589in}}%
\pgfpathcurveto{\pgfqpoint{2.751392in}{3.326677in}}{\pgfqpoint{2.749756in}{3.322727in}}{\pgfqpoint{2.749756in}{3.318609in}}%
\pgfpathcurveto{\pgfqpoint{2.749756in}{3.314491in}}{\pgfqpoint{2.751392in}{3.310541in}}{\pgfqpoint{2.754304in}{3.307629in}}%
\pgfpathcurveto{\pgfqpoint{2.757216in}{3.304717in}}{\pgfqpoint{2.761166in}{3.303081in}}{\pgfqpoint{2.765284in}{3.303081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767437in}{3.303101in}}%
\pgfpathcurveto{\pgfqpoint{2.771555in}{3.303101in}}{\pgfqpoint{2.775505in}{3.304737in}}{\pgfqpoint{2.778417in}{3.307649in}}%
\pgfpathcurveto{\pgfqpoint{2.781329in}{3.310561in}}{\pgfqpoint{2.782965in}{3.314511in}}{\pgfqpoint{2.782965in}{3.318629in}}%
\pgfpathcurveto{\pgfqpoint{2.782965in}{3.322747in}}{\pgfqpoint{2.781329in}{3.326697in}}{\pgfqpoint{2.778417in}{3.329609in}}%
\pgfpathcurveto{\pgfqpoint{2.775505in}{3.332521in}}{\pgfqpoint{2.771555in}{3.334157in}}{\pgfqpoint{2.767437in}{3.334157in}}%
\pgfpathcurveto{\pgfqpoint{2.763319in}{3.334157in}}{\pgfqpoint{2.759369in}{3.332521in}}{\pgfqpoint{2.756457in}{3.329609in}}%
\pgfpathcurveto{\pgfqpoint{2.753545in}{3.326697in}}{\pgfqpoint{2.751909in}{3.322747in}}{\pgfqpoint{2.751909in}{3.318629in}}%
\pgfpathcurveto{\pgfqpoint{2.751909in}{3.314511in}}{\pgfqpoint{2.753545in}{3.310561in}}{\pgfqpoint{2.756457in}{3.307649in}}%
\pgfpathcurveto{\pgfqpoint{2.759369in}{3.304737in}}{\pgfqpoint{2.763319in}{3.303101in}}{\pgfqpoint{2.767437in}{3.303101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769590in}{3.303120in}}%
\pgfpathcurveto{\pgfqpoint{2.773708in}{3.303120in}}{\pgfqpoint{2.777659in}{3.304757in}}{\pgfqpoint{2.780570in}{3.307669in}}%
\pgfpathcurveto{\pgfqpoint{2.783482in}{3.310581in}}{\pgfqpoint{2.785119in}{3.314531in}}{\pgfqpoint{2.785119in}{3.318649in}}%
\pgfpathcurveto{\pgfqpoint{2.785119in}{3.322767in}}{\pgfqpoint{2.783482in}{3.326717in}}{\pgfqpoint{2.780570in}{3.329629in}}%
\pgfpathcurveto{\pgfqpoint{2.777659in}{3.332541in}}{\pgfqpoint{2.773708in}{3.334177in}}{\pgfqpoint{2.769590in}{3.334177in}}%
\pgfpathcurveto{\pgfqpoint{2.765472in}{3.334177in}}{\pgfqpoint{2.761522in}{3.332541in}}{\pgfqpoint{2.758610in}{3.329629in}}%
\pgfpathcurveto{\pgfqpoint{2.755698in}{3.326717in}}{\pgfqpoint{2.754062in}{3.322767in}}{\pgfqpoint{2.754062in}{3.318649in}}%
\pgfpathcurveto{\pgfqpoint{2.754062in}{3.314531in}}{\pgfqpoint{2.755698in}{3.310581in}}{\pgfqpoint{2.758610in}{3.307669in}}%
\pgfpathcurveto{\pgfqpoint{2.761522in}{3.304757in}}{\pgfqpoint{2.765472in}{3.303120in}}{\pgfqpoint{2.769590in}{3.303120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771743in}{3.303140in}}%
\pgfpathcurveto{\pgfqpoint{2.775862in}{3.303140in}}{\pgfqpoint{2.779812in}{3.304776in}}{\pgfqpoint{2.782724in}{3.307688in}}%
\pgfpathcurveto{\pgfqpoint{2.785636in}{3.310600in}}{\pgfqpoint{2.787272in}{3.314550in}}{\pgfqpoint{2.787272in}{3.318668in}}%
\pgfpathcurveto{\pgfqpoint{2.787272in}{3.322786in}}{\pgfqpoint{2.785636in}{3.326736in}}{\pgfqpoint{2.782724in}{3.329648in}}%
\pgfpathcurveto{\pgfqpoint{2.779812in}{3.332560in}}{\pgfqpoint{2.775862in}{3.334196in}}{\pgfqpoint{2.771743in}{3.334196in}}%
\pgfpathcurveto{\pgfqpoint{2.767625in}{3.334196in}}{\pgfqpoint{2.763675in}{3.332560in}}{\pgfqpoint{2.760763in}{3.329648in}}%
\pgfpathcurveto{\pgfqpoint{2.757851in}{3.326736in}}{\pgfqpoint{2.756215in}{3.322786in}}{\pgfqpoint{2.756215in}{3.318668in}}%
\pgfpathcurveto{\pgfqpoint{2.756215in}{3.314550in}}{\pgfqpoint{2.757851in}{3.310600in}}{\pgfqpoint{2.760763in}{3.307688in}}%
\pgfpathcurveto{\pgfqpoint{2.763675in}{3.304776in}}{\pgfqpoint{2.767625in}{3.303140in}}{\pgfqpoint{2.771743in}{3.303140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773897in}{3.303160in}}%
\pgfpathcurveto{\pgfqpoint{2.778015in}{3.303160in}}{\pgfqpoint{2.781965in}{3.304796in}}{\pgfqpoint{2.784877in}{3.307708in}}%
\pgfpathcurveto{\pgfqpoint{2.787789in}{3.310620in}}{\pgfqpoint{2.789425in}{3.314570in}}{\pgfqpoint{2.789425in}{3.318688in}}%
\pgfpathcurveto{\pgfqpoint{2.789425in}{3.322806in}}{\pgfqpoint{2.787789in}{3.326756in}}{\pgfqpoint{2.784877in}{3.329668in}}%
\pgfpathcurveto{\pgfqpoint{2.781965in}{3.332580in}}{\pgfqpoint{2.778015in}{3.334216in}}{\pgfqpoint{2.773897in}{3.334216in}}%
\pgfpathcurveto{\pgfqpoint{2.769778in}{3.334216in}}{\pgfqpoint{2.765828in}{3.332580in}}{\pgfqpoint{2.762916in}{3.329668in}}%
\pgfpathcurveto{\pgfqpoint{2.760005in}{3.326756in}}{\pgfqpoint{2.758368in}{3.322806in}}{\pgfqpoint{2.758368in}{3.318688in}}%
\pgfpathcurveto{\pgfqpoint{2.758368in}{3.314570in}}{\pgfqpoint{2.760005in}{3.310620in}}{\pgfqpoint{2.762916in}{3.307708in}}%
\pgfpathcurveto{\pgfqpoint{2.765828in}{3.304796in}}{\pgfqpoint{2.769778in}{3.303160in}}{\pgfqpoint{2.773897in}{3.303160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776050in}{3.303179in}}%
\pgfpathcurveto{\pgfqpoint{2.780168in}{3.303179in}}{\pgfqpoint{2.784118in}{3.304815in}}{\pgfqpoint{2.787030in}{3.307727in}}%
\pgfpathcurveto{\pgfqpoint{2.789942in}{3.310639in}}{\pgfqpoint{2.791578in}{3.314589in}}{\pgfqpoint{2.791578in}{3.318707in}}%
\pgfpathcurveto{\pgfqpoint{2.791578in}{3.322825in}}{\pgfqpoint{2.789942in}{3.326775in}}{\pgfqpoint{2.787030in}{3.329687in}}%
\pgfpathcurveto{\pgfqpoint{2.784118in}{3.332599in}}{\pgfqpoint{2.780168in}{3.334235in}}{\pgfqpoint{2.776050in}{3.334235in}}%
\pgfpathcurveto{\pgfqpoint{2.771932in}{3.334235in}}{\pgfqpoint{2.767982in}{3.332599in}}{\pgfqpoint{2.765070in}{3.329687in}}%
\pgfpathcurveto{\pgfqpoint{2.762158in}{3.326775in}}{\pgfqpoint{2.760522in}{3.322825in}}{\pgfqpoint{2.760522in}{3.318707in}}%
\pgfpathcurveto{\pgfqpoint{2.760522in}{3.314589in}}{\pgfqpoint{2.762158in}{3.310639in}}{\pgfqpoint{2.765070in}{3.307727in}}%
\pgfpathcurveto{\pgfqpoint{2.767982in}{3.304815in}}{\pgfqpoint{2.771932in}{3.303179in}}{\pgfqpoint{2.776050in}{3.303179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778203in}{3.303199in}}%
\pgfpathcurveto{\pgfqpoint{2.782321in}{3.303199in}}{\pgfqpoint{2.786271in}{3.304836in}}{\pgfqpoint{2.789183in}{3.307748in}}%
\pgfpathcurveto{\pgfqpoint{2.792095in}{3.310660in}}{\pgfqpoint{2.793731in}{3.314610in}}{\pgfqpoint{2.793731in}{3.318728in}}%
\pgfpathcurveto{\pgfqpoint{2.793731in}{3.322846in}}{\pgfqpoint{2.792095in}{3.326796in}}{\pgfqpoint{2.789183in}{3.329708in}}%
\pgfpathcurveto{\pgfqpoint{2.786271in}{3.332620in}}{\pgfqpoint{2.782321in}{3.334256in}}{\pgfqpoint{2.778203in}{3.334256in}}%
\pgfpathcurveto{\pgfqpoint{2.774085in}{3.334256in}}{\pgfqpoint{2.770135in}{3.332620in}}{\pgfqpoint{2.767223in}{3.329708in}}%
\pgfpathcurveto{\pgfqpoint{2.764311in}{3.326796in}}{\pgfqpoint{2.762675in}{3.322846in}}{\pgfqpoint{2.762675in}{3.318728in}}%
\pgfpathcurveto{\pgfqpoint{2.762675in}{3.314610in}}{\pgfqpoint{2.764311in}{3.310660in}}{\pgfqpoint{2.767223in}{3.307748in}}%
\pgfpathcurveto{\pgfqpoint{2.770135in}{3.304836in}}{\pgfqpoint{2.774085in}{3.303199in}}{\pgfqpoint{2.778203in}{3.303199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780356in}{3.303219in}}%
\pgfpathcurveto{\pgfqpoint{2.784474in}{3.303219in}}{\pgfqpoint{2.788424in}{3.304855in}}{\pgfqpoint{2.791336in}{3.307767in}}%
\pgfpathcurveto{\pgfqpoint{2.794248in}{3.310679in}}{\pgfqpoint{2.795884in}{3.314629in}}{\pgfqpoint{2.795884in}{3.318748in}}%
\pgfpathcurveto{\pgfqpoint{2.795884in}{3.322866in}}{\pgfqpoint{2.794248in}{3.326816in}}{\pgfqpoint{2.791336in}{3.329728in}}%
\pgfpathcurveto{\pgfqpoint{2.788424in}{3.332640in}}{\pgfqpoint{2.784474in}{3.334276in}}{\pgfqpoint{2.780356in}{3.334276in}}%
\pgfpathcurveto{\pgfqpoint{2.776238in}{3.334276in}}{\pgfqpoint{2.772288in}{3.332640in}}{\pgfqpoint{2.769376in}{3.329728in}}%
\pgfpathcurveto{\pgfqpoint{2.766464in}{3.326816in}}{\pgfqpoint{2.764828in}{3.322866in}}{\pgfqpoint{2.764828in}{3.318748in}}%
\pgfpathcurveto{\pgfqpoint{2.764828in}{3.314629in}}{\pgfqpoint{2.766464in}{3.310679in}}{\pgfqpoint{2.769376in}{3.307767in}}%
\pgfpathcurveto{\pgfqpoint{2.772288in}{3.304855in}}{\pgfqpoint{2.776238in}{3.303219in}}{\pgfqpoint{2.780356in}{3.303219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782509in}{3.303239in}}%
\pgfpathcurveto{\pgfqpoint{2.786627in}{3.303239in}}{\pgfqpoint{2.790577in}{3.304875in}}{\pgfqpoint{2.793489in}{3.307787in}}%
\pgfpathcurveto{\pgfqpoint{2.796401in}{3.310699in}}{\pgfqpoint{2.798037in}{3.314649in}}{\pgfqpoint{2.798037in}{3.318768in}}%
\pgfpathcurveto{\pgfqpoint{2.798037in}{3.322886in}}{\pgfqpoint{2.796401in}{3.326836in}}{\pgfqpoint{2.793489in}{3.329748in}}%
\pgfpathcurveto{\pgfqpoint{2.790577in}{3.332660in}}{\pgfqpoint{2.786627in}{3.334296in}}{\pgfqpoint{2.782509in}{3.334296in}}%
\pgfpathcurveto{\pgfqpoint{2.778391in}{3.334296in}}{\pgfqpoint{2.774441in}{3.332660in}}{\pgfqpoint{2.771529in}{3.329748in}}%
\pgfpathcurveto{\pgfqpoint{2.768617in}{3.326836in}}{\pgfqpoint{2.766981in}{3.322886in}}{\pgfqpoint{2.766981in}{3.318768in}}%
\pgfpathcurveto{\pgfqpoint{2.766981in}{3.314649in}}{\pgfqpoint{2.768617in}{3.310699in}}{\pgfqpoint{2.771529in}{3.307787in}}%
\pgfpathcurveto{\pgfqpoint{2.774441in}{3.304875in}}{\pgfqpoint{2.778391in}{3.303239in}}{\pgfqpoint{2.782509in}{3.303239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784662in}{3.303259in}}%
\pgfpathcurveto{\pgfqpoint{2.788780in}{3.303259in}}{\pgfqpoint{2.792730in}{3.304895in}}{\pgfqpoint{2.795642in}{3.307807in}}%
\pgfpathcurveto{\pgfqpoint{2.798554in}{3.310719in}}{\pgfqpoint{2.800191in}{3.314669in}}{\pgfqpoint{2.800191in}{3.318787in}}%
\pgfpathcurveto{\pgfqpoint{2.800191in}{3.322906in}}{\pgfqpoint{2.798554in}{3.326856in}}{\pgfqpoint{2.795642in}{3.329768in}}%
\pgfpathcurveto{\pgfqpoint{2.792730in}{3.332679in}}{\pgfqpoint{2.788780in}{3.334316in}}{\pgfqpoint{2.784662in}{3.334316in}}%
\pgfpathcurveto{\pgfqpoint{2.780544in}{3.334316in}}{\pgfqpoint{2.776594in}{3.332679in}}{\pgfqpoint{2.773682in}{3.329768in}}%
\pgfpathcurveto{\pgfqpoint{2.770770in}{3.326856in}}{\pgfqpoint{2.769134in}{3.322906in}}{\pgfqpoint{2.769134in}{3.318787in}}%
\pgfpathcurveto{\pgfqpoint{2.769134in}{3.314669in}}{\pgfqpoint{2.770770in}{3.310719in}}{\pgfqpoint{2.773682in}{3.307807in}}%
\pgfpathcurveto{\pgfqpoint{2.776594in}{3.304895in}}{\pgfqpoint{2.780544in}{3.303259in}}{\pgfqpoint{2.784662in}{3.303259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786815in}{3.303278in}}%
\pgfpathcurveto{\pgfqpoint{2.790934in}{3.303278in}}{\pgfqpoint{2.794884in}{3.304914in}}{\pgfqpoint{2.797796in}{3.307826in}}%
\pgfpathcurveto{\pgfqpoint{2.800708in}{3.310738in}}{\pgfqpoint{2.802344in}{3.314688in}}{\pgfqpoint{2.802344in}{3.318806in}}%
\pgfpathcurveto{\pgfqpoint{2.802344in}{3.322924in}}{\pgfqpoint{2.800708in}{3.326874in}}{\pgfqpoint{2.797796in}{3.329786in}}%
\pgfpathcurveto{\pgfqpoint{2.794884in}{3.332698in}}{\pgfqpoint{2.790934in}{3.334334in}}{\pgfqpoint{2.786815in}{3.334334in}}%
\pgfpathcurveto{\pgfqpoint{2.782697in}{3.334334in}}{\pgfqpoint{2.778747in}{3.332698in}}{\pgfqpoint{2.775835in}{3.329786in}}%
\pgfpathcurveto{\pgfqpoint{2.772923in}{3.326874in}}{\pgfqpoint{2.771287in}{3.322924in}}{\pgfqpoint{2.771287in}{3.318806in}}%
\pgfpathcurveto{\pgfqpoint{2.771287in}{3.314688in}}{\pgfqpoint{2.772923in}{3.310738in}}{\pgfqpoint{2.775835in}{3.307826in}}%
\pgfpathcurveto{\pgfqpoint{2.778747in}{3.304914in}}{\pgfqpoint{2.782697in}{3.303278in}}{\pgfqpoint{2.786815in}{3.303278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788969in}{3.303297in}}%
\pgfpathcurveto{\pgfqpoint{2.793087in}{3.303297in}}{\pgfqpoint{2.797037in}{3.304933in}}{\pgfqpoint{2.799949in}{3.307845in}}%
\pgfpathcurveto{\pgfqpoint{2.802861in}{3.310757in}}{\pgfqpoint{2.804497in}{3.314707in}}{\pgfqpoint{2.804497in}{3.318825in}}%
\pgfpathcurveto{\pgfqpoint{2.804497in}{3.322943in}}{\pgfqpoint{2.802861in}{3.326893in}}{\pgfqpoint{2.799949in}{3.329805in}}%
\pgfpathcurveto{\pgfqpoint{2.797037in}{3.332717in}}{\pgfqpoint{2.793087in}{3.334353in}}{\pgfqpoint{2.788969in}{3.334353in}}%
\pgfpathcurveto{\pgfqpoint{2.784850in}{3.334353in}}{\pgfqpoint{2.780900in}{3.332717in}}{\pgfqpoint{2.777988in}{3.329805in}}%
\pgfpathcurveto{\pgfqpoint{2.775076in}{3.326893in}}{\pgfqpoint{2.773440in}{3.322943in}}{\pgfqpoint{2.773440in}{3.318825in}}%
\pgfpathcurveto{\pgfqpoint{2.773440in}{3.314707in}}{\pgfqpoint{2.775076in}{3.310757in}}{\pgfqpoint{2.777988in}{3.307845in}}%
\pgfpathcurveto{\pgfqpoint{2.780900in}{3.304933in}}{\pgfqpoint{2.784850in}{3.303297in}}{\pgfqpoint{2.788969in}{3.303297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791122in}{3.303316in}}%
\pgfpathcurveto{\pgfqpoint{2.795240in}{3.303316in}}{\pgfqpoint{2.799190in}{3.304952in}}{\pgfqpoint{2.802102in}{3.307864in}}%
\pgfpathcurveto{\pgfqpoint{2.805014in}{3.310776in}}{\pgfqpoint{2.806650in}{3.314726in}}{\pgfqpoint{2.806650in}{3.318844in}}%
\pgfpathcurveto{\pgfqpoint{2.806650in}{3.322962in}}{\pgfqpoint{2.805014in}{3.326912in}}{\pgfqpoint{2.802102in}{3.329824in}}%
\pgfpathcurveto{\pgfqpoint{2.799190in}{3.332736in}}{\pgfqpoint{2.795240in}{3.334372in}}{\pgfqpoint{2.791122in}{3.334372in}}%
\pgfpathcurveto{\pgfqpoint{2.787004in}{3.334372in}}{\pgfqpoint{2.783054in}{3.332736in}}{\pgfqpoint{2.780142in}{3.329824in}}%
\pgfpathcurveto{\pgfqpoint{2.777230in}{3.326912in}}{\pgfqpoint{2.775593in}{3.322962in}}{\pgfqpoint{2.775593in}{3.318844in}}%
\pgfpathcurveto{\pgfqpoint{2.775593in}{3.314726in}}{\pgfqpoint{2.777230in}{3.310776in}}{\pgfqpoint{2.780142in}{3.307864in}}%
\pgfpathcurveto{\pgfqpoint{2.783054in}{3.304952in}}{\pgfqpoint{2.787004in}{3.303316in}}{\pgfqpoint{2.791122in}{3.303316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793275in}{3.303335in}}%
\pgfpathcurveto{\pgfqpoint{2.797393in}{3.303335in}}{\pgfqpoint{2.801343in}{3.304971in}}{\pgfqpoint{2.804255in}{3.307883in}}%
\pgfpathcurveto{\pgfqpoint{2.807167in}{3.310795in}}{\pgfqpoint{2.808803in}{3.314745in}}{\pgfqpoint{2.808803in}{3.318863in}}%
\pgfpathcurveto{\pgfqpoint{2.808803in}{3.322981in}}{\pgfqpoint{2.807167in}{3.326931in}}{\pgfqpoint{2.804255in}{3.329843in}}%
\pgfpathcurveto{\pgfqpoint{2.801343in}{3.332755in}}{\pgfqpoint{2.797393in}{3.334391in}}{\pgfqpoint{2.793275in}{3.334391in}}%
\pgfpathcurveto{\pgfqpoint{2.789157in}{3.334391in}}{\pgfqpoint{2.785207in}{3.332755in}}{\pgfqpoint{2.782295in}{3.329843in}}%
\pgfpathcurveto{\pgfqpoint{2.779383in}{3.326931in}}{\pgfqpoint{2.777747in}{3.322981in}}{\pgfqpoint{2.777747in}{3.318863in}}%
\pgfpathcurveto{\pgfqpoint{2.777747in}{3.314745in}}{\pgfqpoint{2.779383in}{3.310795in}}{\pgfqpoint{2.782295in}{3.307883in}}%
\pgfpathcurveto{\pgfqpoint{2.785207in}{3.304971in}}{\pgfqpoint{2.789157in}{3.303335in}}{\pgfqpoint{2.793275in}{3.303335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795428in}{3.303354in}}%
\pgfpathcurveto{\pgfqpoint{2.799546in}{3.303354in}}{\pgfqpoint{2.803496in}{3.304990in}}{\pgfqpoint{2.806408in}{3.307902in}}%
\pgfpathcurveto{\pgfqpoint{2.809320in}{3.310814in}}{\pgfqpoint{2.810956in}{3.314764in}}{\pgfqpoint{2.810956in}{3.318882in}}%
\pgfpathcurveto{\pgfqpoint{2.810956in}{3.323001in}}{\pgfqpoint{2.809320in}{3.326951in}}{\pgfqpoint{2.806408in}{3.329862in}}%
\pgfpathcurveto{\pgfqpoint{2.803496in}{3.332774in}}{\pgfqpoint{2.799546in}{3.334411in}}{\pgfqpoint{2.795428in}{3.334411in}}%
\pgfpathcurveto{\pgfqpoint{2.791310in}{3.334411in}}{\pgfqpoint{2.787360in}{3.332774in}}{\pgfqpoint{2.784448in}{3.329862in}}%
\pgfpathcurveto{\pgfqpoint{2.781536in}{3.326951in}}{\pgfqpoint{2.779900in}{3.323001in}}{\pgfqpoint{2.779900in}{3.318882in}}%
\pgfpathcurveto{\pgfqpoint{2.779900in}{3.314764in}}{\pgfqpoint{2.781536in}{3.310814in}}{\pgfqpoint{2.784448in}{3.307902in}}%
\pgfpathcurveto{\pgfqpoint{2.787360in}{3.304990in}}{\pgfqpoint{2.791310in}{3.303354in}}{\pgfqpoint{2.795428in}{3.303354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797581in}{3.303373in}}%
\pgfpathcurveto{\pgfqpoint{2.801699in}{3.303373in}}{\pgfqpoint{2.805649in}{3.305009in}}{\pgfqpoint{2.808561in}{3.307921in}}%
\pgfpathcurveto{\pgfqpoint{2.811473in}{3.310833in}}{\pgfqpoint{2.813109in}{3.314783in}}{\pgfqpoint{2.813109in}{3.318901in}}%
\pgfpathcurveto{\pgfqpoint{2.813109in}{3.323020in}}{\pgfqpoint{2.811473in}{3.326970in}}{\pgfqpoint{2.808561in}{3.329882in}}%
\pgfpathcurveto{\pgfqpoint{2.805649in}{3.332794in}}{\pgfqpoint{2.801699in}{3.334430in}}{\pgfqpoint{2.797581in}{3.334430in}}%
\pgfpathcurveto{\pgfqpoint{2.793463in}{3.334430in}}{\pgfqpoint{2.789513in}{3.332794in}}{\pgfqpoint{2.786601in}{3.329882in}}%
\pgfpathcurveto{\pgfqpoint{2.783689in}{3.326970in}}{\pgfqpoint{2.782053in}{3.323020in}}{\pgfqpoint{2.782053in}{3.318901in}}%
\pgfpathcurveto{\pgfqpoint{2.782053in}{3.314783in}}{\pgfqpoint{2.783689in}{3.310833in}}{\pgfqpoint{2.786601in}{3.307921in}}%
\pgfpathcurveto{\pgfqpoint{2.789513in}{3.305009in}}{\pgfqpoint{2.793463in}{3.303373in}}{\pgfqpoint{2.797581in}{3.303373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799734in}{3.303393in}}%
\pgfpathcurveto{\pgfqpoint{2.803852in}{3.303393in}}{\pgfqpoint{2.807802in}{3.305029in}}{\pgfqpoint{2.810714in}{3.307941in}}%
\pgfpathcurveto{\pgfqpoint{2.813626in}{3.310853in}}{\pgfqpoint{2.815263in}{3.314803in}}{\pgfqpoint{2.815263in}{3.318921in}}%
\pgfpathcurveto{\pgfqpoint{2.815263in}{3.323039in}}{\pgfqpoint{2.813626in}{3.326989in}}{\pgfqpoint{2.810714in}{3.329901in}}%
\pgfpathcurveto{\pgfqpoint{2.807802in}{3.332813in}}{\pgfqpoint{2.803852in}{3.334450in}}{\pgfqpoint{2.799734in}{3.334450in}}%
\pgfpathcurveto{\pgfqpoint{2.795616in}{3.334450in}}{\pgfqpoint{2.791666in}{3.332813in}}{\pgfqpoint{2.788754in}{3.329901in}}%
\pgfpathcurveto{\pgfqpoint{2.785842in}{3.326989in}}{\pgfqpoint{2.784206in}{3.323039in}}{\pgfqpoint{2.784206in}{3.318921in}}%
\pgfpathcurveto{\pgfqpoint{2.784206in}{3.314803in}}{\pgfqpoint{2.785842in}{3.310853in}}{\pgfqpoint{2.788754in}{3.307941in}}%
\pgfpathcurveto{\pgfqpoint{2.791666in}{3.305029in}}{\pgfqpoint{2.795616in}{3.303393in}}{\pgfqpoint{2.799734in}{3.303393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801887in}{3.303411in}}%
\pgfpathcurveto{\pgfqpoint{2.806006in}{3.303411in}}{\pgfqpoint{2.809956in}{3.305047in}}{\pgfqpoint{2.812868in}{3.307959in}}%
\pgfpathcurveto{\pgfqpoint{2.815779in}{3.310871in}}{\pgfqpoint{2.817416in}{3.314821in}}{\pgfqpoint{2.817416in}{3.318939in}}%
\pgfpathcurveto{\pgfqpoint{2.817416in}{3.323058in}}{\pgfqpoint{2.815779in}{3.327008in}}{\pgfqpoint{2.812868in}{3.329920in}}%
\pgfpathcurveto{\pgfqpoint{2.809956in}{3.332831in}}{\pgfqpoint{2.806006in}{3.334468in}}{\pgfqpoint{2.801887in}{3.334468in}}%
\pgfpathcurveto{\pgfqpoint{2.797769in}{3.334468in}}{\pgfqpoint{2.793819in}{3.332831in}}{\pgfqpoint{2.790907in}{3.329920in}}%
\pgfpathcurveto{\pgfqpoint{2.787995in}{3.327008in}}{\pgfqpoint{2.786359in}{3.323058in}}{\pgfqpoint{2.786359in}{3.318939in}}%
\pgfpathcurveto{\pgfqpoint{2.786359in}{3.314821in}}{\pgfqpoint{2.787995in}{3.310871in}}{\pgfqpoint{2.790907in}{3.307959in}}%
\pgfpathcurveto{\pgfqpoint{2.793819in}{3.305047in}}{\pgfqpoint{2.797769in}{3.303411in}}{\pgfqpoint{2.801887in}{3.303411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804041in}{3.303431in}}%
\pgfpathcurveto{\pgfqpoint{2.808159in}{3.303431in}}{\pgfqpoint{2.812109in}{3.305068in}}{\pgfqpoint{2.815021in}{3.307980in}}%
\pgfpathcurveto{\pgfqpoint{2.817933in}{3.310892in}}{\pgfqpoint{2.819569in}{3.314842in}}{\pgfqpoint{2.819569in}{3.318960in}}%
\pgfpathcurveto{\pgfqpoint{2.819569in}{3.323078in}}{\pgfqpoint{2.817933in}{3.327028in}}{\pgfqpoint{2.815021in}{3.329940in}}%
\pgfpathcurveto{\pgfqpoint{2.812109in}{3.332852in}}{\pgfqpoint{2.808159in}{3.334488in}}{\pgfqpoint{2.804041in}{3.334488in}}%
\pgfpathcurveto{\pgfqpoint{2.799922in}{3.334488in}}{\pgfqpoint{2.795972in}{3.332852in}}{\pgfqpoint{2.793060in}{3.329940in}}%
\pgfpathcurveto{\pgfqpoint{2.790148in}{3.327028in}}{\pgfqpoint{2.788512in}{3.323078in}}{\pgfqpoint{2.788512in}{3.318960in}}%
\pgfpathcurveto{\pgfqpoint{2.788512in}{3.314842in}}{\pgfqpoint{2.790148in}{3.310892in}}{\pgfqpoint{2.793060in}{3.307980in}}%
\pgfpathcurveto{\pgfqpoint{2.795972in}{3.305068in}}{\pgfqpoint{2.799922in}{3.303431in}}{\pgfqpoint{2.804041in}{3.303431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806194in}{3.303450in}}%
\pgfpathcurveto{\pgfqpoint{2.810312in}{3.303450in}}{\pgfqpoint{2.814262in}{3.305086in}}{\pgfqpoint{2.817174in}{3.307998in}}%
\pgfpathcurveto{\pgfqpoint{2.820086in}{3.310910in}}{\pgfqpoint{2.821722in}{3.314860in}}{\pgfqpoint{2.821722in}{3.318978in}}%
\pgfpathcurveto{\pgfqpoint{2.821722in}{3.323096in}}{\pgfqpoint{2.820086in}{3.327046in}}{\pgfqpoint{2.817174in}{3.329958in}}%
\pgfpathcurveto{\pgfqpoint{2.814262in}{3.332870in}}{\pgfqpoint{2.810312in}{3.334506in}}{\pgfqpoint{2.806194in}{3.334506in}}%
\pgfpathcurveto{\pgfqpoint{2.802076in}{3.334506in}}{\pgfqpoint{2.798125in}{3.332870in}}{\pgfqpoint{2.795214in}{3.329958in}}%
\pgfpathcurveto{\pgfqpoint{2.792302in}{3.327046in}}{\pgfqpoint{2.790665in}{3.323096in}}{\pgfqpoint{2.790665in}{3.318978in}}%
\pgfpathcurveto{\pgfqpoint{2.790665in}{3.314860in}}{\pgfqpoint{2.792302in}{3.310910in}}{\pgfqpoint{2.795214in}{3.307998in}}%
\pgfpathcurveto{\pgfqpoint{2.798125in}{3.305086in}}{\pgfqpoint{2.802076in}{3.303450in}}{\pgfqpoint{2.806194in}{3.303450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808347in}{3.303468in}}%
\pgfpathcurveto{\pgfqpoint{2.812465in}{3.303468in}}{\pgfqpoint{2.816415in}{3.305105in}}{\pgfqpoint{2.819327in}{3.308017in}}%
\pgfpathcurveto{\pgfqpoint{2.822239in}{3.310929in}}{\pgfqpoint{2.823875in}{3.314879in}}{\pgfqpoint{2.823875in}{3.318997in}}%
\pgfpathcurveto{\pgfqpoint{2.823875in}{3.323115in}}{\pgfqpoint{2.822239in}{3.327065in}}{\pgfqpoint{2.819327in}{3.329977in}}%
\pgfpathcurveto{\pgfqpoint{2.816415in}{3.332889in}}{\pgfqpoint{2.812465in}{3.334525in}}{\pgfqpoint{2.808347in}{3.334525in}}%
\pgfpathcurveto{\pgfqpoint{2.804229in}{3.334525in}}{\pgfqpoint{2.800279in}{3.332889in}}{\pgfqpoint{2.797367in}{3.329977in}}%
\pgfpathcurveto{\pgfqpoint{2.794455in}{3.327065in}}{\pgfqpoint{2.792819in}{3.323115in}}{\pgfqpoint{2.792819in}{3.318997in}}%
\pgfpathcurveto{\pgfqpoint{2.792819in}{3.314879in}}{\pgfqpoint{2.794455in}{3.310929in}}{\pgfqpoint{2.797367in}{3.308017in}}%
\pgfpathcurveto{\pgfqpoint{2.800279in}{3.305105in}}{\pgfqpoint{2.804229in}{3.303468in}}{\pgfqpoint{2.808347in}{3.303468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810500in}{3.303487in}}%
\pgfpathcurveto{\pgfqpoint{2.814618in}{3.303487in}}{\pgfqpoint{2.818568in}{3.305123in}}{\pgfqpoint{2.821480in}{3.308035in}}%
\pgfpathcurveto{\pgfqpoint{2.824392in}{3.310947in}}{\pgfqpoint{2.826028in}{3.314897in}}{\pgfqpoint{2.826028in}{3.319015in}}%
\pgfpathcurveto{\pgfqpoint{2.826028in}{3.323133in}}{\pgfqpoint{2.824392in}{3.327083in}}{\pgfqpoint{2.821480in}{3.329995in}}%
\pgfpathcurveto{\pgfqpoint{2.818568in}{3.332907in}}{\pgfqpoint{2.814618in}{3.334544in}}{\pgfqpoint{2.810500in}{3.334544in}}%
\pgfpathcurveto{\pgfqpoint{2.806382in}{3.334544in}}{\pgfqpoint{2.802432in}{3.332907in}}{\pgfqpoint{2.799520in}{3.329995in}}%
\pgfpathcurveto{\pgfqpoint{2.796608in}{3.327083in}}{\pgfqpoint{2.794972in}{3.323133in}}{\pgfqpoint{2.794972in}{3.319015in}}%
\pgfpathcurveto{\pgfqpoint{2.794972in}{3.314897in}}{\pgfqpoint{2.796608in}{3.310947in}}{\pgfqpoint{2.799520in}{3.308035in}}%
\pgfpathcurveto{\pgfqpoint{2.802432in}{3.305123in}}{\pgfqpoint{2.806382in}{3.303487in}}{\pgfqpoint{2.810500in}{3.303487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812653in}{3.303506in}}%
\pgfpathcurveto{\pgfqpoint{2.816771in}{3.303506in}}{\pgfqpoint{2.820721in}{3.305142in}}{\pgfqpoint{2.823633in}{3.308054in}}%
\pgfpathcurveto{\pgfqpoint{2.826545in}{3.310966in}}{\pgfqpoint{2.828181in}{3.314916in}}{\pgfqpoint{2.828181in}{3.319034in}}%
\pgfpathcurveto{\pgfqpoint{2.828181in}{3.323152in}}{\pgfqpoint{2.826545in}{3.327102in}}{\pgfqpoint{2.823633in}{3.330014in}}%
\pgfpathcurveto{\pgfqpoint{2.820721in}{3.332926in}}{\pgfqpoint{2.816771in}{3.334562in}}{\pgfqpoint{2.812653in}{3.334562in}}%
\pgfpathcurveto{\pgfqpoint{2.808535in}{3.334562in}}{\pgfqpoint{2.804585in}{3.332926in}}{\pgfqpoint{2.801673in}{3.330014in}}%
\pgfpathcurveto{\pgfqpoint{2.798761in}{3.327102in}}{\pgfqpoint{2.797125in}{3.323152in}}{\pgfqpoint{2.797125in}{3.319034in}}%
\pgfpathcurveto{\pgfqpoint{2.797125in}{3.314916in}}{\pgfqpoint{2.798761in}{3.310966in}}{\pgfqpoint{2.801673in}{3.308054in}}%
\pgfpathcurveto{\pgfqpoint{2.804585in}{3.305142in}}{\pgfqpoint{2.808535in}{3.303506in}}{\pgfqpoint{2.812653in}{3.303506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814806in}{3.303525in}}%
\pgfpathcurveto{\pgfqpoint{2.818924in}{3.303525in}}{\pgfqpoint{2.822874in}{3.305161in}}{\pgfqpoint{2.825786in}{3.308073in}}%
\pgfpathcurveto{\pgfqpoint{2.828698in}{3.310985in}}{\pgfqpoint{2.830334in}{3.314935in}}{\pgfqpoint{2.830334in}{3.319053in}}%
\pgfpathcurveto{\pgfqpoint{2.830334in}{3.323172in}}{\pgfqpoint{2.828698in}{3.327122in}}{\pgfqpoint{2.825786in}{3.330034in}}%
\pgfpathcurveto{\pgfqpoint{2.822874in}{3.332946in}}{\pgfqpoint{2.818924in}{3.334582in}}{\pgfqpoint{2.814806in}{3.334582in}}%
\pgfpathcurveto{\pgfqpoint{2.810688in}{3.334582in}}{\pgfqpoint{2.806738in}{3.332946in}}{\pgfqpoint{2.803826in}{3.330034in}}%
\pgfpathcurveto{\pgfqpoint{2.800914in}{3.327122in}}{\pgfqpoint{2.799278in}{3.323172in}}{\pgfqpoint{2.799278in}{3.319053in}}%
\pgfpathcurveto{\pgfqpoint{2.799278in}{3.314935in}}{\pgfqpoint{2.800914in}{3.310985in}}{\pgfqpoint{2.803826in}{3.308073in}}%
\pgfpathcurveto{\pgfqpoint{2.806738in}{3.305161in}}{\pgfqpoint{2.810688in}{3.303525in}}{\pgfqpoint{2.814806in}{3.303525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816959in}{3.303544in}}%
\pgfpathcurveto{\pgfqpoint{2.821077in}{3.303544in}}{\pgfqpoint{2.825028in}{3.305180in}}{\pgfqpoint{2.827939in}{3.308092in}}%
\pgfpathcurveto{\pgfqpoint{2.830851in}{3.311004in}}{\pgfqpoint{2.832488in}{3.314954in}}{\pgfqpoint{2.832488in}{3.319072in}}%
\pgfpathcurveto{\pgfqpoint{2.832488in}{3.323190in}}{\pgfqpoint{2.830851in}{3.327140in}}{\pgfqpoint{2.827939in}{3.330052in}}%
\pgfpathcurveto{\pgfqpoint{2.825028in}{3.332964in}}{\pgfqpoint{2.821077in}{3.334600in}}{\pgfqpoint{2.816959in}{3.334600in}}%
\pgfpathcurveto{\pgfqpoint{2.812841in}{3.334600in}}{\pgfqpoint{2.808891in}{3.332964in}}{\pgfqpoint{2.805979in}{3.330052in}}%
\pgfpathcurveto{\pgfqpoint{2.803067in}{3.327140in}}{\pgfqpoint{2.801431in}{3.323190in}}{\pgfqpoint{2.801431in}{3.319072in}}%
\pgfpathcurveto{\pgfqpoint{2.801431in}{3.314954in}}{\pgfqpoint{2.803067in}{3.311004in}}{\pgfqpoint{2.805979in}{3.308092in}}%
\pgfpathcurveto{\pgfqpoint{2.808891in}{3.305180in}}{\pgfqpoint{2.812841in}{3.303544in}}{\pgfqpoint{2.816959in}{3.303544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819112in}{3.303562in}}%
\pgfpathcurveto{\pgfqpoint{2.823231in}{3.303562in}}{\pgfqpoint{2.827181in}{3.305199in}}{\pgfqpoint{2.830093in}{3.308111in}}%
\pgfpathcurveto{\pgfqpoint{2.833005in}{3.311023in}}{\pgfqpoint{2.834641in}{3.314973in}}{\pgfqpoint{2.834641in}{3.319091in}}%
\pgfpathcurveto{\pgfqpoint{2.834641in}{3.323209in}}{\pgfqpoint{2.833005in}{3.327159in}}{\pgfqpoint{2.830093in}{3.330071in}}%
\pgfpathcurveto{\pgfqpoint{2.827181in}{3.332983in}}{\pgfqpoint{2.823231in}{3.334619in}}{\pgfqpoint{2.819112in}{3.334619in}}%
\pgfpathcurveto{\pgfqpoint{2.814994in}{3.334619in}}{\pgfqpoint{2.811044in}{3.332983in}}{\pgfqpoint{2.808132in}{3.330071in}}%
\pgfpathcurveto{\pgfqpoint{2.805220in}{3.327159in}}{\pgfqpoint{2.803584in}{3.323209in}}{\pgfqpoint{2.803584in}{3.319091in}}%
\pgfpathcurveto{\pgfqpoint{2.803584in}{3.314973in}}{\pgfqpoint{2.805220in}{3.311023in}}{\pgfqpoint{2.808132in}{3.308111in}}%
\pgfpathcurveto{\pgfqpoint{2.811044in}{3.305199in}}{\pgfqpoint{2.814994in}{3.303562in}}{\pgfqpoint{2.819112in}{3.303562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821266in}{3.303581in}}%
\pgfpathcurveto{\pgfqpoint{2.825384in}{3.303581in}}{\pgfqpoint{2.829334in}{3.305217in}}{\pgfqpoint{2.832246in}{3.308129in}}%
\pgfpathcurveto{\pgfqpoint{2.835158in}{3.311041in}}{\pgfqpoint{2.836794in}{3.314991in}}{\pgfqpoint{2.836794in}{3.319109in}}%
\pgfpathcurveto{\pgfqpoint{2.836794in}{3.323227in}}{\pgfqpoint{2.835158in}{3.327177in}}{\pgfqpoint{2.832246in}{3.330089in}}%
\pgfpathcurveto{\pgfqpoint{2.829334in}{3.333001in}}{\pgfqpoint{2.825384in}{3.334637in}}{\pgfqpoint{2.821266in}{3.334637in}}%
\pgfpathcurveto{\pgfqpoint{2.817147in}{3.334637in}}{\pgfqpoint{2.813197in}{3.333001in}}{\pgfqpoint{2.810285in}{3.330089in}}%
\pgfpathcurveto{\pgfqpoint{2.807374in}{3.327177in}}{\pgfqpoint{2.805737in}{3.323227in}}{\pgfqpoint{2.805737in}{3.319109in}}%
\pgfpathcurveto{\pgfqpoint{2.805737in}{3.314991in}}{\pgfqpoint{2.807374in}{3.311041in}}{\pgfqpoint{2.810285in}{3.308129in}}%
\pgfpathcurveto{\pgfqpoint{2.813197in}{3.305217in}}{\pgfqpoint{2.817147in}{3.303581in}}{\pgfqpoint{2.821266in}{3.303581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823419in}{3.303599in}}%
\pgfpathcurveto{\pgfqpoint{2.827537in}{3.303599in}}{\pgfqpoint{2.831487in}{3.305235in}}{\pgfqpoint{2.834399in}{3.308147in}}%
\pgfpathcurveto{\pgfqpoint{2.837311in}{3.311059in}}{\pgfqpoint{2.838947in}{3.315009in}}{\pgfqpoint{2.838947in}{3.319127in}}%
\pgfpathcurveto{\pgfqpoint{2.838947in}{3.323246in}}{\pgfqpoint{2.837311in}{3.327196in}}{\pgfqpoint{2.834399in}{3.330108in}}%
\pgfpathcurveto{\pgfqpoint{2.831487in}{3.333020in}}{\pgfqpoint{2.827537in}{3.334656in}}{\pgfqpoint{2.823419in}{3.334656in}}%
\pgfpathcurveto{\pgfqpoint{2.819301in}{3.334656in}}{\pgfqpoint{2.815351in}{3.333020in}}{\pgfqpoint{2.812439in}{3.330108in}}%
\pgfpathcurveto{\pgfqpoint{2.809527in}{3.327196in}}{\pgfqpoint{2.807891in}{3.323246in}}{\pgfqpoint{2.807891in}{3.319127in}}%
\pgfpathcurveto{\pgfqpoint{2.807891in}{3.315009in}}{\pgfqpoint{2.809527in}{3.311059in}}{\pgfqpoint{2.812439in}{3.308147in}}%
\pgfpathcurveto{\pgfqpoint{2.815351in}{3.305235in}}{\pgfqpoint{2.819301in}{3.303599in}}{\pgfqpoint{2.823419in}{3.303599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825572in}{3.303617in}}%
\pgfpathcurveto{\pgfqpoint{2.829690in}{3.303617in}}{\pgfqpoint{2.833640in}{3.305253in}}{\pgfqpoint{2.836552in}{3.308165in}}%
\pgfpathcurveto{\pgfqpoint{2.839464in}{3.311077in}}{\pgfqpoint{2.841100in}{3.315027in}}{\pgfqpoint{2.841100in}{3.319146in}}%
\pgfpathcurveto{\pgfqpoint{2.841100in}{3.323264in}}{\pgfqpoint{2.839464in}{3.327214in}}{\pgfqpoint{2.836552in}{3.330126in}}%
\pgfpathcurveto{\pgfqpoint{2.833640in}{3.333038in}}{\pgfqpoint{2.829690in}{3.334674in}}{\pgfqpoint{2.825572in}{3.334674in}}%
\pgfpathcurveto{\pgfqpoint{2.821454in}{3.334674in}}{\pgfqpoint{2.817504in}{3.333038in}}{\pgfqpoint{2.814592in}{3.330126in}}%
\pgfpathcurveto{\pgfqpoint{2.811680in}{3.327214in}}{\pgfqpoint{2.810044in}{3.323264in}}{\pgfqpoint{2.810044in}{3.319146in}}%
\pgfpathcurveto{\pgfqpoint{2.810044in}{3.315027in}}{\pgfqpoint{2.811680in}{3.311077in}}{\pgfqpoint{2.814592in}{3.308165in}}%
\pgfpathcurveto{\pgfqpoint{2.817504in}{3.305253in}}{\pgfqpoint{2.821454in}{3.303617in}}{\pgfqpoint{2.825572in}{3.303617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827725in}{3.303636in}}%
\pgfpathcurveto{\pgfqpoint{2.831843in}{3.303636in}}{\pgfqpoint{2.835793in}{3.305273in}}{\pgfqpoint{2.838705in}{3.308185in}}%
\pgfpathcurveto{\pgfqpoint{2.841617in}{3.311096in}}{\pgfqpoint{2.843253in}{3.315046in}}{\pgfqpoint{2.843253in}{3.319165in}}%
\pgfpathcurveto{\pgfqpoint{2.843253in}{3.323283in}}{\pgfqpoint{2.841617in}{3.327233in}}{\pgfqpoint{2.838705in}{3.330145in}}%
\pgfpathcurveto{\pgfqpoint{2.835793in}{3.333057in}}{\pgfqpoint{2.831843in}{3.334693in}}{\pgfqpoint{2.827725in}{3.334693in}}%
\pgfpathcurveto{\pgfqpoint{2.823607in}{3.334693in}}{\pgfqpoint{2.819657in}{3.333057in}}{\pgfqpoint{2.816745in}{3.330145in}}%
\pgfpathcurveto{\pgfqpoint{2.813833in}{3.327233in}}{\pgfqpoint{2.812197in}{3.323283in}}{\pgfqpoint{2.812197in}{3.319165in}}%
\pgfpathcurveto{\pgfqpoint{2.812197in}{3.315046in}}{\pgfqpoint{2.813833in}{3.311096in}}{\pgfqpoint{2.816745in}{3.308185in}}%
\pgfpathcurveto{\pgfqpoint{2.819657in}{3.305273in}}{\pgfqpoint{2.823607in}{3.303636in}}{\pgfqpoint{2.827725in}{3.303636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829878in}{3.303654in}}%
\pgfpathcurveto{\pgfqpoint{2.833996in}{3.303654in}}{\pgfqpoint{2.837946in}{3.305290in}}{\pgfqpoint{2.840858in}{3.308202in}}%
\pgfpathcurveto{\pgfqpoint{2.843770in}{3.311114in}}{\pgfqpoint{2.845406in}{3.315064in}}{\pgfqpoint{2.845406in}{3.319183in}}%
\pgfpathcurveto{\pgfqpoint{2.845406in}{3.323301in}}{\pgfqpoint{2.843770in}{3.327251in}}{\pgfqpoint{2.840858in}{3.330163in}}%
\pgfpathcurveto{\pgfqpoint{2.837946in}{3.333075in}}{\pgfqpoint{2.833996in}{3.334711in}}{\pgfqpoint{2.829878in}{3.334711in}}%
\pgfpathcurveto{\pgfqpoint{2.825760in}{3.334711in}}{\pgfqpoint{2.821810in}{3.333075in}}{\pgfqpoint{2.818898in}{3.330163in}}%
\pgfpathcurveto{\pgfqpoint{2.815986in}{3.327251in}}{\pgfqpoint{2.814350in}{3.323301in}}{\pgfqpoint{2.814350in}{3.319183in}}%
\pgfpathcurveto{\pgfqpoint{2.814350in}{3.315064in}}{\pgfqpoint{2.815986in}{3.311114in}}{\pgfqpoint{2.818898in}{3.308202in}}%
\pgfpathcurveto{\pgfqpoint{2.821810in}{3.305290in}}{\pgfqpoint{2.825760in}{3.303654in}}{\pgfqpoint{2.829878in}{3.303654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832031in}{3.303673in}}%
\pgfpathcurveto{\pgfqpoint{2.836149in}{3.303673in}}{\pgfqpoint{2.840099in}{3.305309in}}{\pgfqpoint{2.843011in}{3.308221in}}%
\pgfpathcurveto{\pgfqpoint{2.845923in}{3.311133in}}{\pgfqpoint{2.847560in}{3.315083in}}{\pgfqpoint{2.847560in}{3.319201in}}%
\pgfpathcurveto{\pgfqpoint{2.847560in}{3.323320in}}{\pgfqpoint{2.845923in}{3.327270in}}{\pgfqpoint{2.843011in}{3.330181in}}%
\pgfpathcurveto{\pgfqpoint{2.840099in}{3.333093in}}{\pgfqpoint{2.836149in}{3.334730in}}{\pgfqpoint{2.832031in}{3.334730in}}%
\pgfpathcurveto{\pgfqpoint{2.827913in}{3.334730in}}{\pgfqpoint{2.823963in}{3.333093in}}{\pgfqpoint{2.821051in}{3.330181in}}%
\pgfpathcurveto{\pgfqpoint{2.818139in}{3.327270in}}{\pgfqpoint{2.816503in}{3.323320in}}{\pgfqpoint{2.816503in}{3.319201in}}%
\pgfpathcurveto{\pgfqpoint{2.816503in}{3.315083in}}{\pgfqpoint{2.818139in}{3.311133in}}{\pgfqpoint{2.821051in}{3.308221in}}%
\pgfpathcurveto{\pgfqpoint{2.823963in}{3.305309in}}{\pgfqpoint{2.827913in}{3.303673in}}{\pgfqpoint{2.832031in}{3.303673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834184in}{3.303692in}}%
\pgfpathcurveto{\pgfqpoint{2.838303in}{3.303692in}}{\pgfqpoint{2.842253in}{3.305328in}}{\pgfqpoint{2.845165in}{3.308240in}}%
\pgfpathcurveto{\pgfqpoint{2.848077in}{3.311152in}}{\pgfqpoint{2.849713in}{3.315102in}}{\pgfqpoint{2.849713in}{3.319220in}}%
\pgfpathcurveto{\pgfqpoint{2.849713in}{3.323338in}}{\pgfqpoint{2.848077in}{3.327288in}}{\pgfqpoint{2.845165in}{3.330200in}}%
\pgfpathcurveto{\pgfqpoint{2.842253in}{3.333112in}}{\pgfqpoint{2.838303in}{3.334748in}}{\pgfqpoint{2.834184in}{3.334748in}}%
\pgfpathcurveto{\pgfqpoint{2.830066in}{3.334748in}}{\pgfqpoint{2.826116in}{3.333112in}}{\pgfqpoint{2.823204in}{3.330200in}}%
\pgfpathcurveto{\pgfqpoint{2.820292in}{3.327288in}}{\pgfqpoint{2.818656in}{3.323338in}}{\pgfqpoint{2.818656in}{3.319220in}}%
\pgfpathcurveto{\pgfqpoint{2.818656in}{3.315102in}}{\pgfqpoint{2.820292in}{3.311152in}}{\pgfqpoint{2.823204in}{3.308240in}}%
\pgfpathcurveto{\pgfqpoint{2.826116in}{3.305328in}}{\pgfqpoint{2.830066in}{3.303692in}}{\pgfqpoint{2.834184in}{3.303692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836338in}{3.303710in}}%
\pgfpathcurveto{\pgfqpoint{2.840456in}{3.303710in}}{\pgfqpoint{2.844406in}{3.305346in}}{\pgfqpoint{2.847318in}{3.308258in}}%
\pgfpathcurveto{\pgfqpoint{2.850230in}{3.311170in}}{\pgfqpoint{2.851866in}{3.315120in}}{\pgfqpoint{2.851866in}{3.319239in}}%
\pgfpathcurveto{\pgfqpoint{2.851866in}{3.323357in}}{\pgfqpoint{2.850230in}{3.327307in}}{\pgfqpoint{2.847318in}{3.330219in}}%
\pgfpathcurveto{\pgfqpoint{2.844406in}{3.333131in}}{\pgfqpoint{2.840456in}{3.334767in}}{\pgfqpoint{2.836338in}{3.334767in}}%
\pgfpathcurveto{\pgfqpoint{2.832219in}{3.334767in}}{\pgfqpoint{2.828269in}{3.333131in}}{\pgfqpoint{2.825357in}{3.330219in}}%
\pgfpathcurveto{\pgfqpoint{2.822445in}{3.327307in}}{\pgfqpoint{2.820809in}{3.323357in}}{\pgfqpoint{2.820809in}{3.319239in}}%
\pgfpathcurveto{\pgfqpoint{2.820809in}{3.315120in}}{\pgfqpoint{2.822445in}{3.311170in}}{\pgfqpoint{2.825357in}{3.308258in}}%
\pgfpathcurveto{\pgfqpoint{2.828269in}{3.305346in}}{\pgfqpoint{2.832219in}{3.303710in}}{\pgfqpoint{2.836338in}{3.303710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838491in}{3.303728in}}%
\pgfpathcurveto{\pgfqpoint{2.842609in}{3.303728in}}{\pgfqpoint{2.846559in}{3.305364in}}{\pgfqpoint{2.849471in}{3.308276in}}%
\pgfpathcurveto{\pgfqpoint{2.852383in}{3.311188in}}{\pgfqpoint{2.854019in}{3.315138in}}{\pgfqpoint{2.854019in}{3.319256in}}%
\pgfpathcurveto{\pgfqpoint{2.854019in}{3.323374in}}{\pgfqpoint{2.852383in}{3.327324in}}{\pgfqpoint{2.849471in}{3.330236in}}%
\pgfpathcurveto{\pgfqpoint{2.846559in}{3.333148in}}{\pgfqpoint{2.842609in}{3.334784in}}{\pgfqpoint{2.838491in}{3.334784in}}%
\pgfpathcurveto{\pgfqpoint{2.834373in}{3.334784in}}{\pgfqpoint{2.830423in}{3.333148in}}{\pgfqpoint{2.827511in}{3.330236in}}%
\pgfpathcurveto{\pgfqpoint{2.824599in}{3.327324in}}{\pgfqpoint{2.822962in}{3.323374in}}{\pgfqpoint{2.822962in}{3.319256in}}%
\pgfpathcurveto{\pgfqpoint{2.822962in}{3.315138in}}{\pgfqpoint{2.824599in}{3.311188in}}{\pgfqpoint{2.827511in}{3.308276in}}%
\pgfpathcurveto{\pgfqpoint{2.830423in}{3.305364in}}{\pgfqpoint{2.834373in}{3.303728in}}{\pgfqpoint{2.838491in}{3.303728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840644in}{3.303746in}}%
\pgfpathcurveto{\pgfqpoint{2.844762in}{3.303746in}}{\pgfqpoint{2.848712in}{3.305382in}}{\pgfqpoint{2.851624in}{3.308294in}}%
\pgfpathcurveto{\pgfqpoint{2.854536in}{3.311206in}}{\pgfqpoint{2.856172in}{3.315156in}}{\pgfqpoint{2.856172in}{3.319274in}}%
\pgfpathcurveto{\pgfqpoint{2.856172in}{3.323392in}}{\pgfqpoint{2.854536in}{3.327342in}}{\pgfqpoint{2.851624in}{3.330254in}}%
\pgfpathcurveto{\pgfqpoint{2.848712in}{3.333166in}}{\pgfqpoint{2.844762in}{3.334802in}}{\pgfqpoint{2.840644in}{3.334802in}}%
\pgfpathcurveto{\pgfqpoint{2.836526in}{3.334802in}}{\pgfqpoint{2.832576in}{3.333166in}}{\pgfqpoint{2.829664in}{3.330254in}}%
\pgfpathcurveto{\pgfqpoint{2.826752in}{3.327342in}}{\pgfqpoint{2.825116in}{3.323392in}}{\pgfqpoint{2.825116in}{3.319274in}}%
\pgfpathcurveto{\pgfqpoint{2.825116in}{3.315156in}}{\pgfqpoint{2.826752in}{3.311206in}}{\pgfqpoint{2.829664in}{3.308294in}}%
\pgfpathcurveto{\pgfqpoint{2.832576in}{3.305382in}}{\pgfqpoint{2.836526in}{3.303746in}}{\pgfqpoint{2.840644in}{3.303746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842797in}{3.303764in}}%
\pgfpathcurveto{\pgfqpoint{2.846915in}{3.303764in}}{\pgfqpoint{2.850865in}{3.305400in}}{\pgfqpoint{2.853777in}{3.308312in}}%
\pgfpathcurveto{\pgfqpoint{2.856689in}{3.311224in}}{\pgfqpoint{2.858325in}{3.315174in}}{\pgfqpoint{2.858325in}{3.319292in}}%
\pgfpathcurveto{\pgfqpoint{2.858325in}{3.323410in}}{\pgfqpoint{2.856689in}{3.327360in}}{\pgfqpoint{2.853777in}{3.330272in}}%
\pgfpathcurveto{\pgfqpoint{2.850865in}{3.333184in}}{\pgfqpoint{2.846915in}{3.334820in}}{\pgfqpoint{2.842797in}{3.334820in}}%
\pgfpathcurveto{\pgfqpoint{2.838679in}{3.334820in}}{\pgfqpoint{2.834729in}{3.333184in}}{\pgfqpoint{2.831817in}{3.330272in}}%
\pgfpathcurveto{\pgfqpoint{2.828905in}{3.327360in}}{\pgfqpoint{2.827269in}{3.323410in}}{\pgfqpoint{2.827269in}{3.319292in}}%
\pgfpathcurveto{\pgfqpoint{2.827269in}{3.315174in}}{\pgfqpoint{2.828905in}{3.311224in}}{\pgfqpoint{2.831817in}{3.308312in}}%
\pgfpathcurveto{\pgfqpoint{2.834729in}{3.305400in}}{\pgfqpoint{2.838679in}{3.303764in}}{\pgfqpoint{2.842797in}{3.303764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844950in}{3.303782in}}%
\pgfpathcurveto{\pgfqpoint{2.849068in}{3.303782in}}{\pgfqpoint{2.853018in}{3.305418in}}{\pgfqpoint{2.855930in}{3.308330in}}%
\pgfpathcurveto{\pgfqpoint{2.858842in}{3.311242in}}{\pgfqpoint{2.860478in}{3.315192in}}{\pgfqpoint{2.860478in}{3.319310in}}%
\pgfpathcurveto{\pgfqpoint{2.860478in}{3.323428in}}{\pgfqpoint{2.858842in}{3.327379in}}{\pgfqpoint{2.855930in}{3.330290in}}%
\pgfpathcurveto{\pgfqpoint{2.853018in}{3.333202in}}{\pgfqpoint{2.849068in}{3.334839in}}{\pgfqpoint{2.844950in}{3.334839in}}%
\pgfpathcurveto{\pgfqpoint{2.840832in}{3.334839in}}{\pgfqpoint{2.836882in}{3.333202in}}{\pgfqpoint{2.833970in}{3.330290in}}%
\pgfpathcurveto{\pgfqpoint{2.831058in}{3.327379in}}{\pgfqpoint{2.829422in}{3.323428in}}{\pgfqpoint{2.829422in}{3.319310in}}%
\pgfpathcurveto{\pgfqpoint{2.829422in}{3.315192in}}{\pgfqpoint{2.831058in}{3.311242in}}{\pgfqpoint{2.833970in}{3.308330in}}%
\pgfpathcurveto{\pgfqpoint{2.836882in}{3.305418in}}{\pgfqpoint{2.840832in}{3.303782in}}{\pgfqpoint{2.844950in}{3.303782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847103in}{3.303800in}}%
\pgfpathcurveto{\pgfqpoint{2.851221in}{3.303800in}}{\pgfqpoint{2.855171in}{3.305436in}}{\pgfqpoint{2.858083in}{3.308348in}}%
\pgfpathcurveto{\pgfqpoint{2.860995in}{3.311260in}}{\pgfqpoint{2.862632in}{3.315210in}}{\pgfqpoint{2.862632in}{3.319328in}}%
\pgfpathcurveto{\pgfqpoint{2.862632in}{3.323446in}}{\pgfqpoint{2.860995in}{3.327396in}}{\pgfqpoint{2.858083in}{3.330308in}}%
\pgfpathcurveto{\pgfqpoint{2.855171in}{3.333220in}}{\pgfqpoint{2.851221in}{3.334856in}}{\pgfqpoint{2.847103in}{3.334856in}}%
\pgfpathcurveto{\pgfqpoint{2.842985in}{3.334856in}}{\pgfqpoint{2.839035in}{3.333220in}}{\pgfqpoint{2.836123in}{3.330308in}}%
\pgfpathcurveto{\pgfqpoint{2.833211in}{3.327396in}}{\pgfqpoint{2.831575in}{3.323446in}}{\pgfqpoint{2.831575in}{3.319328in}}%
\pgfpathcurveto{\pgfqpoint{2.831575in}{3.315210in}}{\pgfqpoint{2.833211in}{3.311260in}}{\pgfqpoint{2.836123in}{3.308348in}}%
\pgfpathcurveto{\pgfqpoint{2.839035in}{3.305436in}}{\pgfqpoint{2.842985in}{3.303800in}}{\pgfqpoint{2.847103in}{3.303800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849256in}{3.303817in}}%
\pgfpathcurveto{\pgfqpoint{2.853375in}{3.303817in}}{\pgfqpoint{2.857325in}{3.305454in}}{\pgfqpoint{2.860237in}{3.308366in}}%
\pgfpathcurveto{\pgfqpoint{2.863148in}{3.311277in}}{\pgfqpoint{2.864785in}{3.315228in}}{\pgfqpoint{2.864785in}{3.319346in}}%
\pgfpathcurveto{\pgfqpoint{2.864785in}{3.323464in}}{\pgfqpoint{2.863148in}{3.327414in}}{\pgfqpoint{2.860237in}{3.330326in}}%
\pgfpathcurveto{\pgfqpoint{2.857325in}{3.333238in}}{\pgfqpoint{2.853375in}{3.334874in}}{\pgfqpoint{2.849256in}{3.334874in}}%
\pgfpathcurveto{\pgfqpoint{2.845138in}{3.334874in}}{\pgfqpoint{2.841188in}{3.333238in}}{\pgfqpoint{2.838276in}{3.330326in}}%
\pgfpathcurveto{\pgfqpoint{2.835364in}{3.327414in}}{\pgfqpoint{2.833728in}{3.323464in}}{\pgfqpoint{2.833728in}{3.319346in}}%
\pgfpathcurveto{\pgfqpoint{2.833728in}{3.315228in}}{\pgfqpoint{2.835364in}{3.311277in}}{\pgfqpoint{2.838276in}{3.308366in}}%
\pgfpathcurveto{\pgfqpoint{2.841188in}{3.305454in}}{\pgfqpoint{2.845138in}{3.303817in}}{\pgfqpoint{2.849256in}{3.303817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851410in}{3.303835in}}%
\pgfpathcurveto{\pgfqpoint{2.855528in}{3.303835in}}{\pgfqpoint{2.859478in}{3.305471in}}{\pgfqpoint{2.862390in}{3.308383in}}%
\pgfpathcurveto{\pgfqpoint{2.865302in}{3.311295in}}{\pgfqpoint{2.866938in}{3.315245in}}{\pgfqpoint{2.866938in}{3.319363in}}%
\pgfpathcurveto{\pgfqpoint{2.866938in}{3.323481in}}{\pgfqpoint{2.865302in}{3.327431in}}{\pgfqpoint{2.862390in}{3.330343in}}%
\pgfpathcurveto{\pgfqpoint{2.859478in}{3.333255in}}{\pgfqpoint{2.855528in}{3.334891in}}{\pgfqpoint{2.851410in}{3.334891in}}%
\pgfpathcurveto{\pgfqpoint{2.847291in}{3.334891in}}{\pgfqpoint{2.843341in}{3.333255in}}{\pgfqpoint{2.840429in}{3.330343in}}%
\pgfpathcurveto{\pgfqpoint{2.837517in}{3.327431in}}{\pgfqpoint{2.835881in}{3.323481in}}{\pgfqpoint{2.835881in}{3.319363in}}%
\pgfpathcurveto{\pgfqpoint{2.835881in}{3.315245in}}{\pgfqpoint{2.837517in}{3.311295in}}{\pgfqpoint{2.840429in}{3.308383in}}%
\pgfpathcurveto{\pgfqpoint{2.843341in}{3.305471in}}{\pgfqpoint{2.847291in}{3.303835in}}{\pgfqpoint{2.851410in}{3.303835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853563in}{3.303853in}}%
\pgfpathcurveto{\pgfqpoint{2.857681in}{3.303853in}}{\pgfqpoint{2.861631in}{3.305489in}}{\pgfqpoint{2.864543in}{3.308401in}}%
\pgfpathcurveto{\pgfqpoint{2.867455in}{3.311313in}}{\pgfqpoint{2.869091in}{3.315263in}}{\pgfqpoint{2.869091in}{3.319381in}}%
\pgfpathcurveto{\pgfqpoint{2.869091in}{3.323499in}}{\pgfqpoint{2.867455in}{3.327449in}}{\pgfqpoint{2.864543in}{3.330361in}}%
\pgfpathcurveto{\pgfqpoint{2.861631in}{3.333273in}}{\pgfqpoint{2.857681in}{3.334909in}}{\pgfqpoint{2.853563in}{3.334909in}}%
\pgfpathcurveto{\pgfqpoint{2.849445in}{3.334909in}}{\pgfqpoint{2.845494in}{3.333273in}}{\pgfqpoint{2.842583in}{3.330361in}}%
\pgfpathcurveto{\pgfqpoint{2.839671in}{3.327449in}}{\pgfqpoint{2.838034in}{3.323499in}}{\pgfqpoint{2.838034in}{3.319381in}}%
\pgfpathcurveto{\pgfqpoint{2.838034in}{3.315263in}}{\pgfqpoint{2.839671in}{3.311313in}}{\pgfqpoint{2.842583in}{3.308401in}}%
\pgfpathcurveto{\pgfqpoint{2.845494in}{3.305489in}}{\pgfqpoint{2.849445in}{3.303853in}}{\pgfqpoint{2.853563in}{3.303853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855716in}{3.303870in}}%
\pgfpathcurveto{\pgfqpoint{2.859834in}{3.303870in}}{\pgfqpoint{2.863784in}{3.305506in}}{\pgfqpoint{2.866696in}{3.308418in}}%
\pgfpathcurveto{\pgfqpoint{2.869608in}{3.311330in}}{\pgfqpoint{2.871244in}{3.315280in}}{\pgfqpoint{2.871244in}{3.319398in}}%
\pgfpathcurveto{\pgfqpoint{2.871244in}{3.323516in}}{\pgfqpoint{2.869608in}{3.327466in}}{\pgfqpoint{2.866696in}{3.330378in}}%
\pgfpathcurveto{\pgfqpoint{2.863784in}{3.333290in}}{\pgfqpoint{2.859834in}{3.334927in}}{\pgfqpoint{2.855716in}{3.334927in}}%
\pgfpathcurveto{\pgfqpoint{2.851598in}{3.334927in}}{\pgfqpoint{2.847648in}{3.333290in}}{\pgfqpoint{2.844736in}{3.330378in}}%
\pgfpathcurveto{\pgfqpoint{2.841824in}{3.327466in}}{\pgfqpoint{2.840188in}{3.323516in}}{\pgfqpoint{2.840188in}{3.319398in}}%
\pgfpathcurveto{\pgfqpoint{2.840188in}{3.315280in}}{\pgfqpoint{2.841824in}{3.311330in}}{\pgfqpoint{2.844736in}{3.308418in}}%
\pgfpathcurveto{\pgfqpoint{2.847648in}{3.305506in}}{\pgfqpoint{2.851598in}{3.303870in}}{\pgfqpoint{2.855716in}{3.303870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857869in}{3.303888in}}%
\pgfpathcurveto{\pgfqpoint{2.861987in}{3.303888in}}{\pgfqpoint{2.865937in}{3.305524in}}{\pgfqpoint{2.868849in}{3.308436in}}%
\pgfpathcurveto{\pgfqpoint{2.871761in}{3.311348in}}{\pgfqpoint{2.873397in}{3.315298in}}{\pgfqpoint{2.873397in}{3.319416in}}%
\pgfpathcurveto{\pgfqpoint{2.873397in}{3.323534in}}{\pgfqpoint{2.871761in}{3.327484in}}{\pgfqpoint{2.868849in}{3.330396in}}%
\pgfpathcurveto{\pgfqpoint{2.865937in}{3.333308in}}{\pgfqpoint{2.861987in}{3.334944in}}{\pgfqpoint{2.857869in}{3.334944in}}%
\pgfpathcurveto{\pgfqpoint{2.853751in}{3.334944in}}{\pgfqpoint{2.849801in}{3.333308in}}{\pgfqpoint{2.846889in}{3.330396in}}%
\pgfpathcurveto{\pgfqpoint{2.843977in}{3.327484in}}{\pgfqpoint{2.842341in}{3.323534in}}{\pgfqpoint{2.842341in}{3.319416in}}%
\pgfpathcurveto{\pgfqpoint{2.842341in}{3.315298in}}{\pgfqpoint{2.843977in}{3.311348in}}{\pgfqpoint{2.846889in}{3.308436in}}%
\pgfpathcurveto{\pgfqpoint{2.849801in}{3.305524in}}{\pgfqpoint{2.853751in}{3.303888in}}{\pgfqpoint{2.857869in}{3.303888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860022in}{3.303906in}}%
\pgfpathcurveto{\pgfqpoint{2.864140in}{3.303906in}}{\pgfqpoint{2.868090in}{3.305542in}}{\pgfqpoint{2.871002in}{3.308454in}}%
\pgfpathcurveto{\pgfqpoint{2.873914in}{3.311366in}}{\pgfqpoint{2.875550in}{3.315316in}}{\pgfqpoint{2.875550in}{3.319434in}}%
\pgfpathcurveto{\pgfqpoint{2.875550in}{3.323552in}}{\pgfqpoint{2.873914in}{3.327502in}}{\pgfqpoint{2.871002in}{3.330414in}}%
\pgfpathcurveto{\pgfqpoint{2.868090in}{3.333326in}}{\pgfqpoint{2.864140in}{3.334963in}}{\pgfqpoint{2.860022in}{3.334963in}}%
\pgfpathcurveto{\pgfqpoint{2.855904in}{3.334963in}}{\pgfqpoint{2.851954in}{3.333326in}}{\pgfqpoint{2.849042in}{3.330414in}}%
\pgfpathcurveto{\pgfqpoint{2.846130in}{3.327502in}}{\pgfqpoint{2.844494in}{3.323552in}}{\pgfqpoint{2.844494in}{3.319434in}}%
\pgfpathcurveto{\pgfqpoint{2.844494in}{3.315316in}}{\pgfqpoint{2.846130in}{3.311366in}}{\pgfqpoint{2.849042in}{3.308454in}}%
\pgfpathcurveto{\pgfqpoint{2.851954in}{3.305542in}}{\pgfqpoint{2.855904in}{3.303906in}}{\pgfqpoint{2.860022in}{3.303906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862175in}{3.303924in}}%
\pgfpathcurveto{\pgfqpoint{2.866293in}{3.303924in}}{\pgfqpoint{2.870243in}{3.305560in}}{\pgfqpoint{2.873155in}{3.308472in}}%
\pgfpathcurveto{\pgfqpoint{2.876067in}{3.311384in}}{\pgfqpoint{2.877703in}{3.315334in}}{\pgfqpoint{2.877703in}{3.319452in}}%
\pgfpathcurveto{\pgfqpoint{2.877703in}{3.323570in}}{\pgfqpoint{2.876067in}{3.327520in}}{\pgfqpoint{2.873155in}{3.330432in}}%
\pgfpathcurveto{\pgfqpoint{2.870243in}{3.333344in}}{\pgfqpoint{2.866293in}{3.334980in}}{\pgfqpoint{2.862175in}{3.334980in}}%
\pgfpathcurveto{\pgfqpoint{2.858057in}{3.334980in}}{\pgfqpoint{2.854107in}{3.333344in}}{\pgfqpoint{2.851195in}{3.330432in}}%
\pgfpathcurveto{\pgfqpoint{2.848283in}{3.327520in}}{\pgfqpoint{2.846647in}{3.323570in}}{\pgfqpoint{2.846647in}{3.319452in}}%
\pgfpathcurveto{\pgfqpoint{2.846647in}{3.315334in}}{\pgfqpoint{2.848283in}{3.311384in}}{\pgfqpoint{2.851195in}{3.308472in}}%
\pgfpathcurveto{\pgfqpoint{2.854107in}{3.305560in}}{\pgfqpoint{2.858057in}{3.303924in}}{\pgfqpoint{2.862175in}{3.303924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864328in}{3.303941in}}%
\pgfpathcurveto{\pgfqpoint{2.868446in}{3.303941in}}{\pgfqpoint{2.872397in}{3.305577in}}{\pgfqpoint{2.875308in}{3.308489in}}%
\pgfpathcurveto{\pgfqpoint{2.878220in}{3.311401in}}{\pgfqpoint{2.879857in}{3.315351in}}{\pgfqpoint{2.879857in}{3.319469in}}%
\pgfpathcurveto{\pgfqpoint{2.879857in}{3.323588in}}{\pgfqpoint{2.878220in}{3.327538in}}{\pgfqpoint{2.875308in}{3.330450in}}%
\pgfpathcurveto{\pgfqpoint{2.872397in}{3.333361in}}{\pgfqpoint{2.868446in}{3.334998in}}{\pgfqpoint{2.864328in}{3.334998in}}%
\pgfpathcurveto{\pgfqpoint{2.860210in}{3.334998in}}{\pgfqpoint{2.856260in}{3.333361in}}{\pgfqpoint{2.853348in}{3.330450in}}%
\pgfpathcurveto{\pgfqpoint{2.850436in}{3.327538in}}{\pgfqpoint{2.848800in}{3.323588in}}{\pgfqpoint{2.848800in}{3.319469in}}%
\pgfpathcurveto{\pgfqpoint{2.848800in}{3.315351in}}{\pgfqpoint{2.850436in}{3.311401in}}{\pgfqpoint{2.853348in}{3.308489in}}%
\pgfpathcurveto{\pgfqpoint{2.856260in}{3.305577in}}{\pgfqpoint{2.860210in}{3.303941in}}{\pgfqpoint{2.864328in}{3.303941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866481in}{3.303959in}}%
\pgfpathcurveto{\pgfqpoint{2.870600in}{3.303959in}}{\pgfqpoint{2.874550in}{3.305595in}}{\pgfqpoint{2.877462in}{3.308507in}}%
\pgfpathcurveto{\pgfqpoint{2.880374in}{3.311419in}}{\pgfqpoint{2.882010in}{3.315369in}}{\pgfqpoint{2.882010in}{3.319487in}}%
\pgfpathcurveto{\pgfqpoint{2.882010in}{3.323605in}}{\pgfqpoint{2.880374in}{3.327555in}}{\pgfqpoint{2.877462in}{3.330467in}}%
\pgfpathcurveto{\pgfqpoint{2.874550in}{3.333379in}}{\pgfqpoint{2.870600in}{3.335016in}}{\pgfqpoint{2.866481in}{3.335016in}}%
\pgfpathcurveto{\pgfqpoint{2.862363in}{3.335016in}}{\pgfqpoint{2.858413in}{3.333379in}}{\pgfqpoint{2.855501in}{3.330467in}}%
\pgfpathcurveto{\pgfqpoint{2.852589in}{3.327555in}}{\pgfqpoint{2.850953in}{3.323605in}}{\pgfqpoint{2.850953in}{3.319487in}}%
\pgfpathcurveto{\pgfqpoint{2.850953in}{3.315369in}}{\pgfqpoint{2.852589in}{3.311419in}}{\pgfqpoint{2.855501in}{3.308507in}}%
\pgfpathcurveto{\pgfqpoint{2.858413in}{3.305595in}}{\pgfqpoint{2.862363in}{3.303959in}}{\pgfqpoint{2.866481in}{3.303959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868635in}{3.303976in}}%
\pgfpathcurveto{\pgfqpoint{2.872753in}{3.303976in}}{\pgfqpoint{2.876703in}{3.305612in}}{\pgfqpoint{2.879615in}{3.308524in}}%
\pgfpathcurveto{\pgfqpoint{2.882527in}{3.311436in}}{\pgfqpoint{2.884163in}{3.315386in}}{\pgfqpoint{2.884163in}{3.319504in}}%
\pgfpathcurveto{\pgfqpoint{2.884163in}{3.323623in}}{\pgfqpoint{2.882527in}{3.327573in}}{\pgfqpoint{2.879615in}{3.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.876703in}{3.333397in}}{\pgfqpoint{2.872753in}{3.335033in}}{\pgfqpoint{2.868635in}{3.335033in}}%
\pgfpathcurveto{\pgfqpoint{2.864516in}{3.335033in}}{\pgfqpoint{2.860566in}{3.333397in}}{\pgfqpoint{2.857654in}{3.330485in}}%
\pgfpathcurveto{\pgfqpoint{2.854743in}{3.327573in}}{\pgfqpoint{2.853106in}{3.323623in}}{\pgfqpoint{2.853106in}{3.319504in}}%
\pgfpathcurveto{\pgfqpoint{2.853106in}{3.315386in}}{\pgfqpoint{2.854743in}{3.311436in}}{\pgfqpoint{2.857654in}{3.308524in}}%
\pgfpathcurveto{\pgfqpoint{2.860566in}{3.305612in}}{\pgfqpoint{2.864516in}{3.303976in}}{\pgfqpoint{2.868635in}{3.303976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870788in}{3.303993in}}%
\pgfpathcurveto{\pgfqpoint{2.874906in}{3.303993in}}{\pgfqpoint{2.878856in}{3.305629in}}{\pgfqpoint{2.881768in}{3.308541in}}%
\pgfpathcurveto{\pgfqpoint{2.884680in}{3.311453in}}{\pgfqpoint{2.886316in}{3.315403in}}{\pgfqpoint{2.886316in}{3.319522in}}%
\pgfpathcurveto{\pgfqpoint{2.886316in}{3.323640in}}{\pgfqpoint{2.884680in}{3.327590in}}{\pgfqpoint{2.881768in}{3.330502in}}%
\pgfpathcurveto{\pgfqpoint{2.878856in}{3.333414in}}{\pgfqpoint{2.874906in}{3.335050in}}{\pgfqpoint{2.870788in}{3.335050in}}%
\pgfpathcurveto{\pgfqpoint{2.866670in}{3.335050in}}{\pgfqpoint{2.862720in}{3.333414in}}{\pgfqpoint{2.859808in}{3.330502in}}%
\pgfpathcurveto{\pgfqpoint{2.856896in}{3.327590in}}{\pgfqpoint{2.855260in}{3.323640in}}{\pgfqpoint{2.855260in}{3.319522in}}%
\pgfpathcurveto{\pgfqpoint{2.855260in}{3.315403in}}{\pgfqpoint{2.856896in}{3.311453in}}{\pgfqpoint{2.859808in}{3.308541in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{3.305629in}}{\pgfqpoint{2.866670in}{3.303993in}}{\pgfqpoint{2.870788in}{3.303993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872941in}{3.304011in}}%
\pgfpathcurveto{\pgfqpoint{2.877059in}{3.304011in}}{\pgfqpoint{2.881009in}{3.305647in}}{\pgfqpoint{2.883921in}{3.308559in}}%
\pgfpathcurveto{\pgfqpoint{2.886833in}{3.311471in}}{\pgfqpoint{2.888469in}{3.315421in}}{\pgfqpoint{2.888469in}{3.319539in}}%
\pgfpathcurveto{\pgfqpoint{2.888469in}{3.323657in}}{\pgfqpoint{2.886833in}{3.327607in}}{\pgfqpoint{2.883921in}{3.330519in}}%
\pgfpathcurveto{\pgfqpoint{2.881009in}{3.333431in}}{\pgfqpoint{2.877059in}{3.335067in}}{\pgfqpoint{2.872941in}{3.335067in}}%
\pgfpathcurveto{\pgfqpoint{2.868823in}{3.335067in}}{\pgfqpoint{2.864873in}{3.333431in}}{\pgfqpoint{2.861961in}{3.330519in}}%
\pgfpathcurveto{\pgfqpoint{2.859049in}{3.327607in}}{\pgfqpoint{2.857413in}{3.323657in}}{\pgfqpoint{2.857413in}{3.319539in}}%
\pgfpathcurveto{\pgfqpoint{2.857413in}{3.315421in}}{\pgfqpoint{2.859049in}{3.311471in}}{\pgfqpoint{2.861961in}{3.308559in}}%
\pgfpathcurveto{\pgfqpoint{2.864873in}{3.305647in}}{\pgfqpoint{2.868823in}{3.304011in}}{\pgfqpoint{2.872941in}{3.304011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875094in}{3.304028in}}%
\pgfpathcurveto{\pgfqpoint{2.879212in}{3.304028in}}{\pgfqpoint{2.883162in}{3.305665in}}{\pgfqpoint{2.886074in}{3.308576in}}%
\pgfpathcurveto{\pgfqpoint{2.888986in}{3.311488in}}{\pgfqpoint{2.890622in}{3.315438in}}{\pgfqpoint{2.890622in}{3.319557in}}%
\pgfpathcurveto{\pgfqpoint{2.890622in}{3.323675in}}{\pgfqpoint{2.888986in}{3.327625in}}{\pgfqpoint{2.886074in}{3.330537in}}%
\pgfpathcurveto{\pgfqpoint{2.883162in}{3.333449in}}{\pgfqpoint{2.879212in}{3.335085in}}{\pgfqpoint{2.875094in}{3.335085in}}%
\pgfpathcurveto{\pgfqpoint{2.870976in}{3.335085in}}{\pgfqpoint{2.867026in}{3.333449in}}{\pgfqpoint{2.864114in}{3.330537in}}%
\pgfpathcurveto{\pgfqpoint{2.861202in}{3.327625in}}{\pgfqpoint{2.859566in}{3.323675in}}{\pgfqpoint{2.859566in}{3.319557in}}%
\pgfpathcurveto{\pgfqpoint{2.859566in}{3.315438in}}{\pgfqpoint{2.861202in}{3.311488in}}{\pgfqpoint{2.864114in}{3.308576in}}%
\pgfpathcurveto{\pgfqpoint{2.867026in}{3.305665in}}{\pgfqpoint{2.870976in}{3.304028in}}{\pgfqpoint{2.875094in}{3.304028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877247in}{3.304046in}}%
\pgfpathcurveto{\pgfqpoint{2.881365in}{3.304046in}}{\pgfqpoint{2.885315in}{3.305682in}}{\pgfqpoint{2.888227in}{3.308594in}}%
\pgfpathcurveto{\pgfqpoint{2.891139in}{3.311506in}}{\pgfqpoint{2.892775in}{3.315456in}}{\pgfqpoint{2.892775in}{3.319574in}}%
\pgfpathcurveto{\pgfqpoint{2.892775in}{3.323692in}}{\pgfqpoint{2.891139in}{3.327642in}}{\pgfqpoint{2.888227in}{3.330554in}}%
\pgfpathcurveto{\pgfqpoint{2.885315in}{3.333466in}}{\pgfqpoint{2.881365in}{3.335102in}}{\pgfqpoint{2.877247in}{3.335102in}}%
\pgfpathcurveto{\pgfqpoint{2.873129in}{3.335102in}}{\pgfqpoint{2.869179in}{3.333466in}}{\pgfqpoint{2.866267in}{3.330554in}}%
\pgfpathcurveto{\pgfqpoint{2.863355in}{3.327642in}}{\pgfqpoint{2.861719in}{3.323692in}}{\pgfqpoint{2.861719in}{3.319574in}}%
\pgfpathcurveto{\pgfqpoint{2.861719in}{3.315456in}}{\pgfqpoint{2.863355in}{3.311506in}}{\pgfqpoint{2.866267in}{3.308594in}}%
\pgfpathcurveto{\pgfqpoint{2.869179in}{3.305682in}}{\pgfqpoint{2.873129in}{3.304046in}}{\pgfqpoint{2.877247in}{3.304046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879400in}{3.304063in}}%
\pgfpathcurveto{\pgfqpoint{2.883518in}{3.304063in}}{\pgfqpoint{2.887468in}{3.305699in}}{\pgfqpoint{2.890380in}{3.308611in}}%
\pgfpathcurveto{\pgfqpoint{2.893292in}{3.311523in}}{\pgfqpoint{2.894929in}{3.315473in}}{\pgfqpoint{2.894929in}{3.319591in}}%
\pgfpathcurveto{\pgfqpoint{2.894929in}{3.323709in}}{\pgfqpoint{2.893292in}{3.327659in}}{\pgfqpoint{2.890380in}{3.330571in}}%
\pgfpathcurveto{\pgfqpoint{2.887468in}{3.333483in}}{\pgfqpoint{2.883518in}{3.335119in}}{\pgfqpoint{2.879400in}{3.335119in}}%
\pgfpathcurveto{\pgfqpoint{2.875282in}{3.335119in}}{\pgfqpoint{2.871332in}{3.333483in}}{\pgfqpoint{2.868420in}{3.330571in}}%
\pgfpathcurveto{\pgfqpoint{2.865508in}{3.327659in}}{\pgfqpoint{2.863872in}{3.323709in}}{\pgfqpoint{2.863872in}{3.319591in}}%
\pgfpathcurveto{\pgfqpoint{2.863872in}{3.315473in}}{\pgfqpoint{2.865508in}{3.311523in}}{\pgfqpoint{2.868420in}{3.308611in}}%
\pgfpathcurveto{\pgfqpoint{2.871332in}{3.305699in}}{\pgfqpoint{2.875282in}{3.304063in}}{\pgfqpoint{2.879400in}{3.304063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881553in}{3.304080in}}%
\pgfpathcurveto{\pgfqpoint{2.885672in}{3.304080in}}{\pgfqpoint{2.889622in}{3.305716in}}{\pgfqpoint{2.892534in}{3.308628in}}%
\pgfpathcurveto{\pgfqpoint{2.895446in}{3.311540in}}{\pgfqpoint{2.897082in}{3.315490in}}{\pgfqpoint{2.897082in}{3.319608in}}%
\pgfpathcurveto{\pgfqpoint{2.897082in}{3.323726in}}{\pgfqpoint{2.895446in}{3.327676in}}{\pgfqpoint{2.892534in}{3.330588in}}%
\pgfpathcurveto{\pgfqpoint{2.889622in}{3.333500in}}{\pgfqpoint{2.885672in}{3.335136in}}{\pgfqpoint{2.881553in}{3.335136in}}%
\pgfpathcurveto{\pgfqpoint{2.877435in}{3.335136in}}{\pgfqpoint{2.873485in}{3.333500in}}{\pgfqpoint{2.870573in}{3.330588in}}%
\pgfpathcurveto{\pgfqpoint{2.867661in}{3.327676in}}{\pgfqpoint{2.866025in}{3.323726in}}{\pgfqpoint{2.866025in}{3.319608in}}%
\pgfpathcurveto{\pgfqpoint{2.866025in}{3.315490in}}{\pgfqpoint{2.867661in}{3.311540in}}{\pgfqpoint{2.870573in}{3.308628in}}%
\pgfpathcurveto{\pgfqpoint{2.873485in}{3.305716in}}{\pgfqpoint{2.877435in}{3.304080in}}{\pgfqpoint{2.881553in}{3.304080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883707in}{3.304097in}}%
\pgfpathcurveto{\pgfqpoint{2.887825in}{3.304097in}}{\pgfqpoint{2.891775in}{3.305733in}}{\pgfqpoint{2.894687in}{3.308645in}}%
\pgfpathcurveto{\pgfqpoint{2.897599in}{3.311557in}}{\pgfqpoint{2.899235in}{3.315507in}}{\pgfqpoint{2.899235in}{3.319625in}}%
\pgfpathcurveto{\pgfqpoint{2.899235in}{3.323743in}}{\pgfqpoint{2.897599in}{3.327693in}}{\pgfqpoint{2.894687in}{3.330605in}}%
\pgfpathcurveto{\pgfqpoint{2.891775in}{3.333517in}}{\pgfqpoint{2.887825in}{3.335153in}}{\pgfqpoint{2.883707in}{3.335153in}}%
\pgfpathcurveto{\pgfqpoint{2.879588in}{3.335153in}}{\pgfqpoint{2.875638in}{3.333517in}}{\pgfqpoint{2.872726in}{3.330605in}}%
\pgfpathcurveto{\pgfqpoint{2.869814in}{3.327693in}}{\pgfqpoint{2.868178in}{3.323743in}}{\pgfqpoint{2.868178in}{3.319625in}}%
\pgfpathcurveto{\pgfqpoint{2.868178in}{3.315507in}}{\pgfqpoint{2.869814in}{3.311557in}}{\pgfqpoint{2.872726in}{3.308645in}}%
\pgfpathcurveto{\pgfqpoint{2.875638in}{3.305733in}}{\pgfqpoint{2.879588in}{3.304097in}}{\pgfqpoint{2.883707in}{3.304097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885860in}{3.304114in}}%
\pgfpathcurveto{\pgfqpoint{2.889978in}{3.304114in}}{\pgfqpoint{2.893928in}{3.305750in}}{\pgfqpoint{2.896840in}{3.308662in}}%
\pgfpathcurveto{\pgfqpoint{2.899752in}{3.311574in}}{\pgfqpoint{2.901388in}{3.315524in}}{\pgfqpoint{2.901388in}{3.319642in}}%
\pgfpathcurveto{\pgfqpoint{2.901388in}{3.323760in}}{\pgfqpoint{2.899752in}{3.327710in}}{\pgfqpoint{2.896840in}{3.330622in}}%
\pgfpathcurveto{\pgfqpoint{2.893928in}{3.333534in}}{\pgfqpoint{2.889978in}{3.335170in}}{\pgfqpoint{2.885860in}{3.335170in}}%
\pgfpathcurveto{\pgfqpoint{2.881742in}{3.335170in}}{\pgfqpoint{2.877792in}{3.333534in}}{\pgfqpoint{2.874880in}{3.330622in}}%
\pgfpathcurveto{\pgfqpoint{2.871968in}{3.327710in}}{\pgfqpoint{2.870331in}{3.323760in}}{\pgfqpoint{2.870331in}{3.319642in}}%
\pgfpathcurveto{\pgfqpoint{2.870331in}{3.315524in}}{\pgfqpoint{2.871968in}{3.311574in}}{\pgfqpoint{2.874880in}{3.308662in}}%
\pgfpathcurveto{\pgfqpoint{2.877792in}{3.305750in}}{\pgfqpoint{2.881742in}{3.304114in}}{\pgfqpoint{2.885860in}{3.304114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888013in}{3.304131in}}%
\pgfpathcurveto{\pgfqpoint{2.892131in}{3.304131in}}{\pgfqpoint{2.896081in}{3.305767in}}{\pgfqpoint{2.898993in}{3.308679in}}%
\pgfpathcurveto{\pgfqpoint{2.901905in}{3.311591in}}{\pgfqpoint{2.903541in}{3.315541in}}{\pgfqpoint{2.903541in}{3.319659in}}%
\pgfpathcurveto{\pgfqpoint{2.903541in}{3.323777in}}{\pgfqpoint{2.901905in}{3.327727in}}{\pgfqpoint{2.898993in}{3.330639in}}%
\pgfpathcurveto{\pgfqpoint{2.896081in}{3.333551in}}{\pgfqpoint{2.892131in}{3.335187in}}{\pgfqpoint{2.888013in}{3.335187in}}%
\pgfpathcurveto{\pgfqpoint{2.883895in}{3.335187in}}{\pgfqpoint{2.879945in}{3.333551in}}{\pgfqpoint{2.877033in}{3.330639in}}%
\pgfpathcurveto{\pgfqpoint{2.874121in}{3.327727in}}{\pgfqpoint{2.872485in}{3.323777in}}{\pgfqpoint{2.872485in}{3.319659in}}%
\pgfpathcurveto{\pgfqpoint{2.872485in}{3.315541in}}{\pgfqpoint{2.874121in}{3.311591in}}{\pgfqpoint{2.877033in}{3.308679in}}%
\pgfpathcurveto{\pgfqpoint{2.879945in}{3.305767in}}{\pgfqpoint{2.883895in}{3.304131in}}{\pgfqpoint{2.888013in}{3.304131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890166in}{3.304148in}}%
\pgfpathcurveto{\pgfqpoint{2.894284in}{3.304148in}}{\pgfqpoint{2.898234in}{3.305784in}}{\pgfqpoint{2.901146in}{3.308696in}}%
\pgfpathcurveto{\pgfqpoint{2.904058in}{3.311608in}}{\pgfqpoint{2.905694in}{3.315558in}}{\pgfqpoint{2.905694in}{3.319676in}}%
\pgfpathcurveto{\pgfqpoint{2.905694in}{3.323794in}}{\pgfqpoint{2.904058in}{3.327744in}}{\pgfqpoint{2.901146in}{3.330656in}}%
\pgfpathcurveto{\pgfqpoint{2.898234in}{3.333568in}}{\pgfqpoint{2.894284in}{3.335204in}}{\pgfqpoint{2.890166in}{3.335204in}}%
\pgfpathcurveto{\pgfqpoint{2.886048in}{3.335204in}}{\pgfqpoint{2.882098in}{3.333568in}}{\pgfqpoint{2.879186in}{3.330656in}}%
\pgfpathcurveto{\pgfqpoint{2.876274in}{3.327744in}}{\pgfqpoint{2.874638in}{3.323794in}}{\pgfqpoint{2.874638in}{3.319676in}}%
\pgfpathcurveto{\pgfqpoint{2.874638in}{3.315558in}}{\pgfqpoint{2.876274in}{3.311608in}}{\pgfqpoint{2.879186in}{3.308696in}}%
\pgfpathcurveto{\pgfqpoint{2.882098in}{3.305784in}}{\pgfqpoint{2.886048in}{3.304148in}}{\pgfqpoint{2.890166in}{3.304148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892319in}{3.304165in}}%
\pgfpathcurveto{\pgfqpoint{2.896437in}{3.304165in}}{\pgfqpoint{2.900387in}{3.305801in}}{\pgfqpoint{2.903299in}{3.308713in}}%
\pgfpathcurveto{\pgfqpoint{2.906211in}{3.311625in}}{\pgfqpoint{2.907847in}{3.315575in}}{\pgfqpoint{2.907847in}{3.319693in}}%
\pgfpathcurveto{\pgfqpoint{2.907847in}{3.323811in}}{\pgfqpoint{2.906211in}{3.327761in}}{\pgfqpoint{2.903299in}{3.330673in}}%
\pgfpathcurveto{\pgfqpoint{2.900387in}{3.333585in}}{\pgfqpoint{2.896437in}{3.335221in}}{\pgfqpoint{2.892319in}{3.335221in}}%
\pgfpathcurveto{\pgfqpoint{2.888201in}{3.335221in}}{\pgfqpoint{2.884251in}{3.333585in}}{\pgfqpoint{2.881339in}{3.330673in}}%
\pgfpathcurveto{\pgfqpoint{2.878427in}{3.327761in}}{\pgfqpoint{2.876791in}{3.323811in}}{\pgfqpoint{2.876791in}{3.319693in}}%
\pgfpathcurveto{\pgfqpoint{2.876791in}{3.315575in}}{\pgfqpoint{2.878427in}{3.311625in}}{\pgfqpoint{2.881339in}{3.308713in}}%
\pgfpathcurveto{\pgfqpoint{2.884251in}{3.305801in}}{\pgfqpoint{2.888201in}{3.304165in}}{\pgfqpoint{2.892319in}{3.304165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894472in}{3.304182in}}%
\pgfpathcurveto{\pgfqpoint{2.898590in}{3.304182in}}{\pgfqpoint{2.902540in}{3.305818in}}{\pgfqpoint{2.905452in}{3.308730in}}%
\pgfpathcurveto{\pgfqpoint{2.908364in}{3.311642in}}{\pgfqpoint{2.910001in}{3.315592in}}{\pgfqpoint{2.910001in}{3.319710in}}%
\pgfpathcurveto{\pgfqpoint{2.910001in}{3.323828in}}{\pgfqpoint{2.908364in}{3.327778in}}{\pgfqpoint{2.905452in}{3.330690in}}%
\pgfpathcurveto{\pgfqpoint{2.902540in}{3.333602in}}{\pgfqpoint{2.898590in}{3.335238in}}{\pgfqpoint{2.894472in}{3.335238in}}%
\pgfpathcurveto{\pgfqpoint{2.890354in}{3.335238in}}{\pgfqpoint{2.886404in}{3.333602in}}{\pgfqpoint{2.883492in}{3.330690in}}%
\pgfpathcurveto{\pgfqpoint{2.880580in}{3.327778in}}{\pgfqpoint{2.878944in}{3.323828in}}{\pgfqpoint{2.878944in}{3.319710in}}%
\pgfpathcurveto{\pgfqpoint{2.878944in}{3.315592in}}{\pgfqpoint{2.880580in}{3.311642in}}{\pgfqpoint{2.883492in}{3.308730in}}%
\pgfpathcurveto{\pgfqpoint{2.886404in}{3.305818in}}{\pgfqpoint{2.890354in}{3.304182in}}{\pgfqpoint{2.894472in}{3.304182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896625in}{3.304199in}}%
\pgfpathcurveto{\pgfqpoint{2.900744in}{3.304199in}}{\pgfqpoint{2.904694in}{3.305835in}}{\pgfqpoint{2.907606in}{3.308747in}}%
\pgfpathcurveto{\pgfqpoint{2.910517in}{3.311659in}}{\pgfqpoint{2.912154in}{3.315609in}}{\pgfqpoint{2.912154in}{3.319727in}}%
\pgfpathcurveto{\pgfqpoint{2.912154in}{3.323845in}}{\pgfqpoint{2.910517in}{3.327795in}}{\pgfqpoint{2.907606in}{3.330707in}}%
\pgfpathcurveto{\pgfqpoint{2.904694in}{3.333619in}}{\pgfqpoint{2.900744in}{3.335255in}}{\pgfqpoint{2.896625in}{3.335255in}}%
\pgfpathcurveto{\pgfqpoint{2.892507in}{3.335255in}}{\pgfqpoint{2.888557in}{3.333619in}}{\pgfqpoint{2.885645in}{3.330707in}}%
\pgfpathcurveto{\pgfqpoint{2.882733in}{3.327795in}}{\pgfqpoint{2.881097in}{3.323845in}}{\pgfqpoint{2.881097in}{3.319727in}}%
\pgfpathcurveto{\pgfqpoint{2.881097in}{3.315609in}}{\pgfqpoint{2.882733in}{3.311659in}}{\pgfqpoint{2.885645in}{3.308747in}}%
\pgfpathcurveto{\pgfqpoint{2.888557in}{3.305835in}}{\pgfqpoint{2.892507in}{3.304199in}}{\pgfqpoint{2.896625in}{3.304199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898779in}{3.304216in}}%
\pgfpathcurveto{\pgfqpoint{2.902897in}{3.304216in}}{\pgfqpoint{2.906847in}{3.305852in}}{\pgfqpoint{2.909759in}{3.308764in}}%
\pgfpathcurveto{\pgfqpoint{2.912671in}{3.311676in}}{\pgfqpoint{2.914307in}{3.315626in}}{\pgfqpoint{2.914307in}{3.319744in}}%
\pgfpathcurveto{\pgfqpoint{2.914307in}{3.323863in}}{\pgfqpoint{2.912671in}{3.327813in}}{\pgfqpoint{2.909759in}{3.330725in}}%
\pgfpathcurveto{\pgfqpoint{2.906847in}{3.333636in}}{\pgfqpoint{2.902897in}{3.335273in}}{\pgfqpoint{2.898779in}{3.335273in}}%
\pgfpathcurveto{\pgfqpoint{2.894660in}{3.335273in}}{\pgfqpoint{2.890710in}{3.333636in}}{\pgfqpoint{2.887798in}{3.330725in}}%
\pgfpathcurveto{\pgfqpoint{2.884886in}{3.327813in}}{\pgfqpoint{2.883250in}{3.323863in}}{\pgfqpoint{2.883250in}{3.319744in}}%
\pgfpathcurveto{\pgfqpoint{2.883250in}{3.315626in}}{\pgfqpoint{2.884886in}{3.311676in}}{\pgfqpoint{2.887798in}{3.308764in}}%
\pgfpathcurveto{\pgfqpoint{2.890710in}{3.305852in}}{\pgfqpoint{2.894660in}{3.304216in}}{\pgfqpoint{2.898779in}{3.304216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900932in}{3.304233in}}%
\pgfpathcurveto{\pgfqpoint{2.905050in}{3.304233in}}{\pgfqpoint{2.909000in}{3.305869in}}{\pgfqpoint{2.911912in}{3.308781in}}%
\pgfpathcurveto{\pgfqpoint{2.914824in}{3.311693in}}{\pgfqpoint{2.916460in}{3.315643in}}{\pgfqpoint{2.916460in}{3.319761in}}%
\pgfpathcurveto{\pgfqpoint{2.916460in}{3.323879in}}{\pgfqpoint{2.914824in}{3.327829in}}{\pgfqpoint{2.911912in}{3.330741in}}%
\pgfpathcurveto{\pgfqpoint{2.909000in}{3.333653in}}{\pgfqpoint{2.905050in}{3.335290in}}{\pgfqpoint{2.900932in}{3.335290in}}%
\pgfpathcurveto{\pgfqpoint{2.896814in}{3.335290in}}{\pgfqpoint{2.892863in}{3.333653in}}{\pgfqpoint{2.889952in}{3.330741in}}%
\pgfpathcurveto{\pgfqpoint{2.887040in}{3.327829in}}{\pgfqpoint{2.885403in}{3.323879in}}{\pgfqpoint{2.885403in}{3.319761in}}%
\pgfpathcurveto{\pgfqpoint{2.885403in}{3.315643in}}{\pgfqpoint{2.887040in}{3.311693in}}{\pgfqpoint{2.889952in}{3.308781in}}%
\pgfpathcurveto{\pgfqpoint{2.892863in}{3.305869in}}{\pgfqpoint{2.896814in}{3.304233in}}{\pgfqpoint{2.900932in}{3.304233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903085in}{3.304250in}}%
\pgfpathcurveto{\pgfqpoint{2.907203in}{3.304250in}}{\pgfqpoint{2.911153in}{3.305886in}}{\pgfqpoint{2.914065in}{3.308798in}}%
\pgfpathcurveto{\pgfqpoint{2.916977in}{3.311710in}}{\pgfqpoint{2.918613in}{3.315660in}}{\pgfqpoint{2.918613in}{3.319778in}}%
\pgfpathcurveto{\pgfqpoint{2.918613in}{3.323896in}}{\pgfqpoint{2.916977in}{3.327846in}}{\pgfqpoint{2.914065in}{3.330758in}}%
\pgfpathcurveto{\pgfqpoint{2.911153in}{3.333670in}}{\pgfqpoint{2.907203in}{3.335306in}}{\pgfqpoint{2.903085in}{3.335306in}}%
\pgfpathcurveto{\pgfqpoint{2.898967in}{3.335306in}}{\pgfqpoint{2.895017in}{3.333670in}}{\pgfqpoint{2.892105in}{3.330758in}}%
\pgfpathcurveto{\pgfqpoint{2.889193in}{3.327846in}}{\pgfqpoint{2.887557in}{3.323896in}}{\pgfqpoint{2.887557in}{3.319778in}}%
\pgfpathcurveto{\pgfqpoint{2.887557in}{3.315660in}}{\pgfqpoint{2.889193in}{3.311710in}}{\pgfqpoint{2.892105in}{3.308798in}}%
\pgfpathcurveto{\pgfqpoint{2.895017in}{3.305886in}}{\pgfqpoint{2.898967in}{3.304250in}}{\pgfqpoint{2.903085in}{3.304250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905238in}{3.304266in}}%
\pgfpathcurveto{\pgfqpoint{2.909356in}{3.304266in}}{\pgfqpoint{2.913306in}{3.305903in}}{\pgfqpoint{2.916218in}{3.308815in}}%
\pgfpathcurveto{\pgfqpoint{2.919130in}{3.311726in}}{\pgfqpoint{2.920766in}{3.315677in}}{\pgfqpoint{2.920766in}{3.319795in}}%
\pgfpathcurveto{\pgfqpoint{2.920766in}{3.323913in}}{\pgfqpoint{2.919130in}{3.327863in}}{\pgfqpoint{2.916218in}{3.330775in}}%
\pgfpathcurveto{\pgfqpoint{2.913306in}{3.333687in}}{\pgfqpoint{2.909356in}{3.335323in}}{\pgfqpoint{2.905238in}{3.335323in}}%
\pgfpathcurveto{\pgfqpoint{2.901120in}{3.335323in}}{\pgfqpoint{2.897170in}{3.333687in}}{\pgfqpoint{2.894258in}{3.330775in}}%
\pgfpathcurveto{\pgfqpoint{2.891346in}{3.327863in}}{\pgfqpoint{2.889710in}{3.323913in}}{\pgfqpoint{2.889710in}{3.319795in}}%
\pgfpathcurveto{\pgfqpoint{2.889710in}{3.315677in}}{\pgfqpoint{2.891346in}{3.311726in}}{\pgfqpoint{2.894258in}{3.308815in}}%
\pgfpathcurveto{\pgfqpoint{2.897170in}{3.305903in}}{\pgfqpoint{2.901120in}{3.304266in}}{\pgfqpoint{2.905238in}{3.304266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907391in}{3.304283in}}%
\pgfpathcurveto{\pgfqpoint{2.911509in}{3.304283in}}{\pgfqpoint{2.915459in}{3.305919in}}{\pgfqpoint{2.918371in}{3.308831in}}%
\pgfpathcurveto{\pgfqpoint{2.921283in}{3.311743in}}{\pgfqpoint{2.922919in}{3.315693in}}{\pgfqpoint{2.922919in}{3.319811in}}%
\pgfpathcurveto{\pgfqpoint{2.922919in}{3.323929in}}{\pgfqpoint{2.921283in}{3.327879in}}{\pgfqpoint{2.918371in}{3.330791in}}%
\pgfpathcurveto{\pgfqpoint{2.915459in}{3.333703in}}{\pgfqpoint{2.911509in}{3.335340in}}{\pgfqpoint{2.907391in}{3.335340in}}%
\pgfpathcurveto{\pgfqpoint{2.903273in}{3.335340in}}{\pgfqpoint{2.899323in}{3.333703in}}{\pgfqpoint{2.896411in}{3.330791in}}%
\pgfpathcurveto{\pgfqpoint{2.893499in}{3.327879in}}{\pgfqpoint{2.891863in}{3.323929in}}{\pgfqpoint{2.891863in}{3.319811in}}%
\pgfpathcurveto{\pgfqpoint{2.891863in}{3.315693in}}{\pgfqpoint{2.893499in}{3.311743in}}{\pgfqpoint{2.896411in}{3.308831in}}%
\pgfpathcurveto{\pgfqpoint{2.899323in}{3.305919in}}{\pgfqpoint{2.903273in}{3.304283in}}{\pgfqpoint{2.907391in}{3.304283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909544in}{3.304300in}}%
\pgfpathcurveto{\pgfqpoint{2.913662in}{3.304300in}}{\pgfqpoint{2.917612in}{3.305936in}}{\pgfqpoint{2.920524in}{3.308848in}}%
\pgfpathcurveto{\pgfqpoint{2.923436in}{3.311760in}}{\pgfqpoint{2.925072in}{3.315710in}}{\pgfqpoint{2.925072in}{3.319828in}}%
\pgfpathcurveto{\pgfqpoint{2.925072in}{3.323946in}}{\pgfqpoint{2.923436in}{3.327896in}}{\pgfqpoint{2.920524in}{3.330808in}}%
\pgfpathcurveto{\pgfqpoint{2.917612in}{3.333720in}}{\pgfqpoint{2.913662in}{3.335356in}}{\pgfqpoint{2.909544in}{3.335356in}}%
\pgfpathcurveto{\pgfqpoint{2.905426in}{3.335356in}}{\pgfqpoint{2.901476in}{3.333720in}}{\pgfqpoint{2.898564in}{3.330808in}}%
\pgfpathcurveto{\pgfqpoint{2.895652in}{3.327896in}}{\pgfqpoint{2.894016in}{3.323946in}}{\pgfqpoint{2.894016in}{3.319828in}}%
\pgfpathcurveto{\pgfqpoint{2.894016in}{3.315710in}}{\pgfqpoint{2.895652in}{3.311760in}}{\pgfqpoint{2.898564in}{3.308848in}}%
\pgfpathcurveto{\pgfqpoint{2.901476in}{3.305936in}}{\pgfqpoint{2.905426in}{3.304300in}}{\pgfqpoint{2.909544in}{3.304300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911697in}{3.304316in}}%
\pgfpathcurveto{\pgfqpoint{2.915815in}{3.304316in}}{\pgfqpoint{2.919766in}{3.305952in}}{\pgfqpoint{2.922677in}{3.308864in}}%
\pgfpathcurveto{\pgfqpoint{2.925589in}{3.311776in}}{\pgfqpoint{2.927226in}{3.315726in}}{\pgfqpoint{2.927226in}{3.319844in}}%
\pgfpathcurveto{\pgfqpoint{2.927226in}{3.323962in}}{\pgfqpoint{2.925589in}{3.327912in}}{\pgfqpoint{2.922677in}{3.330824in}}%
\pgfpathcurveto{\pgfqpoint{2.919766in}{3.333736in}}{\pgfqpoint{2.915815in}{3.335372in}}{\pgfqpoint{2.911697in}{3.335372in}}%
\pgfpathcurveto{\pgfqpoint{2.907579in}{3.335372in}}{\pgfqpoint{2.903629in}{3.333736in}}{\pgfqpoint{2.900717in}{3.330824in}}%
\pgfpathcurveto{\pgfqpoint{2.897805in}{3.327912in}}{\pgfqpoint{2.896169in}{3.323962in}}{\pgfqpoint{2.896169in}{3.319844in}}%
\pgfpathcurveto{\pgfqpoint{2.896169in}{3.315726in}}{\pgfqpoint{2.897805in}{3.311776in}}{\pgfqpoint{2.900717in}{3.308864in}}%
\pgfpathcurveto{\pgfqpoint{2.903629in}{3.305952in}}{\pgfqpoint{2.907579in}{3.304316in}}{\pgfqpoint{2.911697in}{3.304316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913850in}{3.304332in}}%
\pgfpathcurveto{\pgfqpoint{2.917969in}{3.304332in}}{\pgfqpoint{2.921919in}{3.305968in}}{\pgfqpoint{2.924831in}{3.308880in}}%
\pgfpathcurveto{\pgfqpoint{2.927743in}{3.311792in}}{\pgfqpoint{2.929379in}{3.315742in}}{\pgfqpoint{2.929379in}{3.319860in}}%
\pgfpathcurveto{\pgfqpoint{2.929379in}{3.323979in}}{\pgfqpoint{2.927743in}{3.327929in}}{\pgfqpoint{2.924831in}{3.330841in}}%
\pgfpathcurveto{\pgfqpoint{2.921919in}{3.333752in}}{\pgfqpoint{2.917969in}{3.335389in}}{\pgfqpoint{2.913850in}{3.335389in}}%
\pgfpathcurveto{\pgfqpoint{2.909732in}{3.335389in}}{\pgfqpoint{2.905782in}{3.333752in}}{\pgfqpoint{2.902870in}{3.330841in}}%
\pgfpathcurveto{\pgfqpoint{2.899958in}{3.327929in}}{\pgfqpoint{2.898322in}{3.323979in}}{\pgfqpoint{2.898322in}{3.319860in}}%
\pgfpathcurveto{\pgfqpoint{2.898322in}{3.315742in}}{\pgfqpoint{2.899958in}{3.311792in}}{\pgfqpoint{2.902870in}{3.308880in}}%
\pgfpathcurveto{\pgfqpoint{2.905782in}{3.305968in}}{\pgfqpoint{2.909732in}{3.304332in}}{\pgfqpoint{2.913850in}{3.304332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916004in}{3.304349in}}%
\pgfpathcurveto{\pgfqpoint{2.920122in}{3.304349in}}{\pgfqpoint{2.924072in}{3.305985in}}{\pgfqpoint{2.926984in}{3.308897in}}%
\pgfpathcurveto{\pgfqpoint{2.929896in}{3.311809in}}{\pgfqpoint{2.931532in}{3.315759in}}{\pgfqpoint{2.931532in}{3.319877in}}%
\pgfpathcurveto{\pgfqpoint{2.931532in}{3.323995in}}{\pgfqpoint{2.929896in}{3.327945in}}{\pgfqpoint{2.926984in}{3.330857in}}%
\pgfpathcurveto{\pgfqpoint{2.924072in}{3.333769in}}{\pgfqpoint{2.920122in}{3.335405in}}{\pgfqpoint{2.916004in}{3.335405in}}%
\pgfpathcurveto{\pgfqpoint{2.911885in}{3.335405in}}{\pgfqpoint{2.907935in}{3.333769in}}{\pgfqpoint{2.905023in}{3.330857in}}%
\pgfpathcurveto{\pgfqpoint{2.902112in}{3.327945in}}{\pgfqpoint{2.900475in}{3.323995in}}{\pgfqpoint{2.900475in}{3.319877in}}%
\pgfpathcurveto{\pgfqpoint{2.900475in}{3.315759in}}{\pgfqpoint{2.902112in}{3.311809in}}{\pgfqpoint{2.905023in}{3.308897in}}%
\pgfpathcurveto{\pgfqpoint{2.907935in}{3.305985in}}{\pgfqpoint{2.911885in}{3.304349in}}{\pgfqpoint{2.916004in}{3.304349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918157in}{3.304365in}}%
\pgfpathcurveto{\pgfqpoint{2.922275in}{3.304365in}}{\pgfqpoint{2.926225in}{3.306002in}}{\pgfqpoint{2.929137in}{3.308914in}}%
\pgfpathcurveto{\pgfqpoint{2.932049in}{3.311826in}}{\pgfqpoint{2.933685in}{3.315776in}}{\pgfqpoint{2.933685in}{3.319894in}}%
\pgfpathcurveto{\pgfqpoint{2.933685in}{3.324012in}}{\pgfqpoint{2.932049in}{3.327962in}}{\pgfqpoint{2.929137in}{3.330874in}}%
\pgfpathcurveto{\pgfqpoint{2.926225in}{3.333786in}}{\pgfqpoint{2.922275in}{3.335422in}}{\pgfqpoint{2.918157in}{3.335422in}}%
\pgfpathcurveto{\pgfqpoint{2.914039in}{3.335422in}}{\pgfqpoint{2.910089in}{3.333786in}}{\pgfqpoint{2.907177in}{3.330874in}}%
\pgfpathcurveto{\pgfqpoint{2.904265in}{3.327962in}}{\pgfqpoint{2.902629in}{3.324012in}}{\pgfqpoint{2.902629in}{3.319894in}}%
\pgfpathcurveto{\pgfqpoint{2.902629in}{3.315776in}}{\pgfqpoint{2.904265in}{3.311826in}}{\pgfqpoint{2.907177in}{3.308914in}}%
\pgfpathcurveto{\pgfqpoint{2.910089in}{3.306002in}}{\pgfqpoint{2.914039in}{3.304365in}}{\pgfqpoint{2.918157in}{3.304365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920310in}{3.304381in}}%
\pgfpathcurveto{\pgfqpoint{2.924428in}{3.304381in}}{\pgfqpoint{2.928378in}{3.306018in}}{\pgfqpoint{2.931290in}{3.308930in}}%
\pgfpathcurveto{\pgfqpoint{2.934202in}{3.311842in}}{\pgfqpoint{2.935838in}{3.315792in}}{\pgfqpoint{2.935838in}{3.319910in}}%
\pgfpathcurveto{\pgfqpoint{2.935838in}{3.324028in}}{\pgfqpoint{2.934202in}{3.327978in}}{\pgfqpoint{2.931290in}{3.330890in}}%
\pgfpathcurveto{\pgfqpoint{2.928378in}{3.333802in}}{\pgfqpoint{2.924428in}{3.335438in}}{\pgfqpoint{2.920310in}{3.335438in}}%
\pgfpathcurveto{\pgfqpoint{2.916192in}{3.335438in}}{\pgfqpoint{2.912242in}{3.333802in}}{\pgfqpoint{2.909330in}{3.330890in}}%
\pgfpathcurveto{\pgfqpoint{2.906418in}{3.327978in}}{\pgfqpoint{2.904782in}{3.324028in}}{\pgfqpoint{2.904782in}{3.319910in}}%
\pgfpathcurveto{\pgfqpoint{2.904782in}{3.315792in}}{\pgfqpoint{2.906418in}{3.311842in}}{\pgfqpoint{2.909330in}{3.308930in}}%
\pgfpathcurveto{\pgfqpoint{2.912242in}{3.306018in}}{\pgfqpoint{2.916192in}{3.304381in}}{\pgfqpoint{2.920310in}{3.304381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922463in}{3.304398in}}%
\pgfpathcurveto{\pgfqpoint{2.926581in}{3.304398in}}{\pgfqpoint{2.930531in}{3.306034in}}{\pgfqpoint{2.933443in}{3.308946in}}%
\pgfpathcurveto{\pgfqpoint{2.936355in}{3.311858in}}{\pgfqpoint{2.937991in}{3.315808in}}{\pgfqpoint{2.937991in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.937991in}{3.324045in}}{\pgfqpoint{2.936355in}{3.327995in}}{\pgfqpoint{2.933443in}{3.330906in}}%
\pgfpathcurveto{\pgfqpoint{2.930531in}{3.333818in}}{\pgfqpoint{2.926581in}{3.335455in}}{\pgfqpoint{2.922463in}{3.335455in}}%
\pgfpathcurveto{\pgfqpoint{2.918345in}{3.335455in}}{\pgfqpoint{2.914395in}{3.333818in}}{\pgfqpoint{2.911483in}{3.330906in}}%
\pgfpathcurveto{\pgfqpoint{2.908571in}{3.327995in}}{\pgfqpoint{2.906935in}{3.324045in}}{\pgfqpoint{2.906935in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.906935in}{3.315808in}}{\pgfqpoint{2.908571in}{3.311858in}}{\pgfqpoint{2.911483in}{3.308946in}}%
\pgfpathcurveto{\pgfqpoint{2.914395in}{3.306034in}}{\pgfqpoint{2.918345in}{3.304398in}}{\pgfqpoint{2.922463in}{3.304398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924616in}{3.304415in}}%
\pgfpathcurveto{\pgfqpoint{2.928734in}{3.304415in}}{\pgfqpoint{2.932684in}{3.306051in}}{\pgfqpoint{2.935596in}{3.308963in}}%
\pgfpathcurveto{\pgfqpoint{2.938508in}{3.311875in}}{\pgfqpoint{2.940144in}{3.315825in}}{\pgfqpoint{2.940144in}{3.319943in}}%
\pgfpathcurveto{\pgfqpoint{2.940144in}{3.324061in}}{\pgfqpoint{2.938508in}{3.328011in}}{\pgfqpoint{2.935596in}{3.330923in}}%
\pgfpathcurveto{\pgfqpoint{2.932684in}{3.333835in}}{\pgfqpoint{2.928734in}{3.335472in}}{\pgfqpoint{2.924616in}{3.335472in}}%
\pgfpathcurveto{\pgfqpoint{2.920498in}{3.335472in}}{\pgfqpoint{2.916548in}{3.333835in}}{\pgfqpoint{2.913636in}{3.330923in}}%
\pgfpathcurveto{\pgfqpoint{2.910724in}{3.328011in}}{\pgfqpoint{2.909088in}{3.324061in}}{\pgfqpoint{2.909088in}{3.319943in}}%
\pgfpathcurveto{\pgfqpoint{2.909088in}{3.315825in}}{\pgfqpoint{2.910724in}{3.311875in}}{\pgfqpoint{2.913636in}{3.308963in}}%
\pgfpathcurveto{\pgfqpoint{2.916548in}{3.306051in}}{\pgfqpoint{2.920498in}{3.304415in}}{\pgfqpoint{2.924616in}{3.304415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926769in}{3.304431in}}%
\pgfpathcurveto{\pgfqpoint{2.930887in}{3.304431in}}{\pgfqpoint{2.934837in}{3.306067in}}{\pgfqpoint{2.937749in}{3.308979in}}%
\pgfpathcurveto{\pgfqpoint{2.940661in}{3.311891in}}{\pgfqpoint{2.942298in}{3.315841in}}{\pgfqpoint{2.942298in}{3.319959in}}%
\pgfpathcurveto{\pgfqpoint{2.942298in}{3.324077in}}{\pgfqpoint{2.940661in}{3.328027in}}{\pgfqpoint{2.937749in}{3.330939in}}%
\pgfpathcurveto{\pgfqpoint{2.934837in}{3.333851in}}{\pgfqpoint{2.930887in}{3.335487in}}{\pgfqpoint{2.926769in}{3.335487in}}%
\pgfpathcurveto{\pgfqpoint{2.922651in}{3.335487in}}{\pgfqpoint{2.918701in}{3.333851in}}{\pgfqpoint{2.915789in}{3.330939in}}%
\pgfpathcurveto{\pgfqpoint{2.912877in}{3.328027in}}{\pgfqpoint{2.911241in}{3.324077in}}{\pgfqpoint{2.911241in}{3.319959in}}%
\pgfpathcurveto{\pgfqpoint{2.911241in}{3.315841in}}{\pgfqpoint{2.912877in}{3.311891in}}{\pgfqpoint{2.915789in}{3.308979in}}%
\pgfpathcurveto{\pgfqpoint{2.918701in}{3.306067in}}{\pgfqpoint{2.922651in}{3.304431in}}{\pgfqpoint{2.926769in}{3.304431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928922in}{3.304448in}}%
\pgfpathcurveto{\pgfqpoint{2.933041in}{3.304448in}}{\pgfqpoint{2.936991in}{3.306084in}}{\pgfqpoint{2.939903in}{3.308996in}}%
\pgfpathcurveto{\pgfqpoint{2.942815in}{3.311908in}}{\pgfqpoint{2.944451in}{3.315858in}}{\pgfqpoint{2.944451in}{3.319976in}}%
\pgfpathcurveto{\pgfqpoint{2.944451in}{3.324094in}}{\pgfqpoint{2.942815in}{3.328044in}}{\pgfqpoint{2.939903in}{3.330956in}}%
\pgfpathcurveto{\pgfqpoint{2.936991in}{3.333868in}}{\pgfqpoint{2.933041in}{3.335504in}}{\pgfqpoint{2.928922in}{3.335504in}}%
\pgfpathcurveto{\pgfqpoint{2.924804in}{3.335504in}}{\pgfqpoint{2.920854in}{3.333868in}}{\pgfqpoint{2.917942in}{3.330956in}}%
\pgfpathcurveto{\pgfqpoint{2.915030in}{3.328044in}}{\pgfqpoint{2.913394in}{3.324094in}}{\pgfqpoint{2.913394in}{3.319976in}}%
\pgfpathcurveto{\pgfqpoint{2.913394in}{3.315858in}}{\pgfqpoint{2.915030in}{3.311908in}}{\pgfqpoint{2.917942in}{3.308996in}}%
\pgfpathcurveto{\pgfqpoint{2.920854in}{3.306084in}}{\pgfqpoint{2.924804in}{3.304448in}}{\pgfqpoint{2.928922in}{3.304448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931076in}{3.304463in}}%
\pgfpathcurveto{\pgfqpoint{2.935194in}{3.304463in}}{\pgfqpoint{2.939144in}{3.306099in}}{\pgfqpoint{2.942056in}{3.309011in}}%
\pgfpathcurveto{\pgfqpoint{2.944968in}{3.311923in}}{\pgfqpoint{2.946604in}{3.315873in}}{\pgfqpoint{2.946604in}{3.319991in}}%
\pgfpathcurveto{\pgfqpoint{2.946604in}{3.324110in}}{\pgfqpoint{2.944968in}{3.328060in}}{\pgfqpoint{2.942056in}{3.330972in}}%
\pgfpathcurveto{\pgfqpoint{2.939144in}{3.333883in}}{\pgfqpoint{2.935194in}{3.335520in}}{\pgfqpoint{2.931076in}{3.335520in}}%
\pgfpathcurveto{\pgfqpoint{2.926957in}{3.335520in}}{\pgfqpoint{2.923007in}{3.333883in}}{\pgfqpoint{2.920095in}{3.330972in}}%
\pgfpathcurveto{\pgfqpoint{2.917183in}{3.328060in}}{\pgfqpoint{2.915547in}{3.324110in}}{\pgfqpoint{2.915547in}{3.319991in}}%
\pgfpathcurveto{\pgfqpoint{2.915547in}{3.315873in}}{\pgfqpoint{2.917183in}{3.311923in}}{\pgfqpoint{2.920095in}{3.309011in}}%
\pgfpathcurveto{\pgfqpoint{2.923007in}{3.306099in}}{\pgfqpoint{2.926957in}{3.304463in}}{\pgfqpoint{2.931076in}{3.304463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933229in}{3.304479in}}%
\pgfpathcurveto{\pgfqpoint{2.937347in}{3.304479in}}{\pgfqpoint{2.941297in}{3.306115in}}{\pgfqpoint{2.944209in}{3.309027in}}%
\pgfpathcurveto{\pgfqpoint{2.947121in}{3.311939in}}{\pgfqpoint{2.948757in}{3.315889in}}{\pgfqpoint{2.948757in}{3.320007in}}%
\pgfpathcurveto{\pgfqpoint{2.948757in}{3.324125in}}{\pgfqpoint{2.947121in}{3.328075in}}{\pgfqpoint{2.944209in}{3.330987in}}%
\pgfpathcurveto{\pgfqpoint{2.941297in}{3.333899in}}{\pgfqpoint{2.937347in}{3.335536in}}{\pgfqpoint{2.933229in}{3.335536in}}%
\pgfpathcurveto{\pgfqpoint{2.929111in}{3.335536in}}{\pgfqpoint{2.925161in}{3.333899in}}{\pgfqpoint{2.922249in}{3.330987in}}%
\pgfpathcurveto{\pgfqpoint{2.919337in}{3.328075in}}{\pgfqpoint{2.917700in}{3.324125in}}{\pgfqpoint{2.917700in}{3.320007in}}%
\pgfpathcurveto{\pgfqpoint{2.917700in}{3.315889in}}{\pgfqpoint{2.919337in}{3.311939in}}{\pgfqpoint{2.922249in}{3.309027in}}%
\pgfpathcurveto{\pgfqpoint{2.925161in}{3.306115in}}{\pgfqpoint{2.929111in}{3.304479in}}{\pgfqpoint{2.933229in}{3.304479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935382in}{3.304496in}}%
\pgfpathcurveto{\pgfqpoint{2.939500in}{3.304496in}}{\pgfqpoint{2.943450in}{3.306132in}}{\pgfqpoint{2.946362in}{3.309044in}}%
\pgfpathcurveto{\pgfqpoint{2.949274in}{3.311956in}}{\pgfqpoint{2.950910in}{3.315906in}}{\pgfqpoint{2.950910in}{3.320024in}}%
\pgfpathcurveto{\pgfqpoint{2.950910in}{3.324142in}}{\pgfqpoint{2.949274in}{3.328092in}}{\pgfqpoint{2.946362in}{3.331004in}}%
\pgfpathcurveto{\pgfqpoint{2.943450in}{3.333916in}}{\pgfqpoint{2.939500in}{3.335552in}}{\pgfqpoint{2.935382in}{3.335552in}}%
\pgfpathcurveto{\pgfqpoint{2.931264in}{3.335552in}}{\pgfqpoint{2.927314in}{3.333916in}}{\pgfqpoint{2.924402in}{3.331004in}}%
\pgfpathcurveto{\pgfqpoint{2.921490in}{3.328092in}}{\pgfqpoint{2.919854in}{3.324142in}}{\pgfqpoint{2.919854in}{3.320024in}}%
\pgfpathcurveto{\pgfqpoint{2.919854in}{3.315906in}}{\pgfqpoint{2.921490in}{3.311956in}}{\pgfqpoint{2.924402in}{3.309044in}}%
\pgfpathcurveto{\pgfqpoint{2.927314in}{3.306132in}}{\pgfqpoint{2.931264in}{3.304496in}}{\pgfqpoint{2.935382in}{3.304496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937535in}{3.304511in}}%
\pgfpathcurveto{\pgfqpoint{2.941653in}{3.304511in}}{\pgfqpoint{2.945603in}{3.306148in}}{\pgfqpoint{2.948515in}{3.309060in}}%
\pgfpathcurveto{\pgfqpoint{2.951427in}{3.311972in}}{\pgfqpoint{2.953063in}{3.315922in}}{\pgfqpoint{2.953063in}{3.320040in}}%
\pgfpathcurveto{\pgfqpoint{2.953063in}{3.324158in}}{\pgfqpoint{2.951427in}{3.328108in}}{\pgfqpoint{2.948515in}{3.331020in}}%
\pgfpathcurveto{\pgfqpoint{2.945603in}{3.333932in}}{\pgfqpoint{2.941653in}{3.335568in}}{\pgfqpoint{2.937535in}{3.335568in}}%
\pgfpathcurveto{\pgfqpoint{2.933417in}{3.335568in}}{\pgfqpoint{2.929467in}{3.333932in}}{\pgfqpoint{2.926555in}{3.331020in}}%
\pgfpathcurveto{\pgfqpoint{2.923643in}{3.328108in}}{\pgfqpoint{2.922007in}{3.324158in}}{\pgfqpoint{2.922007in}{3.320040in}}%
\pgfpathcurveto{\pgfqpoint{2.922007in}{3.315922in}}{\pgfqpoint{2.923643in}{3.311972in}}{\pgfqpoint{2.926555in}{3.309060in}}%
\pgfpathcurveto{\pgfqpoint{2.929467in}{3.306148in}}{\pgfqpoint{2.933417in}{3.304511in}}{\pgfqpoint{2.937535in}{3.304511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939688in}{3.304527in}}%
\pgfpathcurveto{\pgfqpoint{2.943806in}{3.304527in}}{\pgfqpoint{2.947756in}{3.306163in}}{\pgfqpoint{2.950668in}{3.309075in}}%
\pgfpathcurveto{\pgfqpoint{2.953580in}{3.311987in}}{\pgfqpoint{2.955216in}{3.315937in}}{\pgfqpoint{2.955216in}{3.320055in}}%
\pgfpathcurveto{\pgfqpoint{2.955216in}{3.324173in}}{\pgfqpoint{2.953580in}{3.328123in}}{\pgfqpoint{2.950668in}{3.331035in}}%
\pgfpathcurveto{\pgfqpoint{2.947756in}{3.333947in}}{\pgfqpoint{2.943806in}{3.335583in}}{\pgfqpoint{2.939688in}{3.335583in}}%
\pgfpathcurveto{\pgfqpoint{2.935570in}{3.335583in}}{\pgfqpoint{2.931620in}{3.333947in}}{\pgfqpoint{2.928708in}{3.331035in}}%
\pgfpathcurveto{\pgfqpoint{2.925796in}{3.328123in}}{\pgfqpoint{2.924160in}{3.324173in}}{\pgfqpoint{2.924160in}{3.320055in}}%
\pgfpathcurveto{\pgfqpoint{2.924160in}{3.315937in}}{\pgfqpoint{2.925796in}{3.311987in}}{\pgfqpoint{2.928708in}{3.309075in}}%
\pgfpathcurveto{\pgfqpoint{2.931620in}{3.306163in}}{\pgfqpoint{2.935570in}{3.304527in}}{\pgfqpoint{2.939688in}{3.304527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941841in}{3.304543in}}%
\pgfpathcurveto{\pgfqpoint{2.945959in}{3.304543in}}{\pgfqpoint{2.949909in}{3.306179in}}{\pgfqpoint{2.952821in}{3.309091in}}%
\pgfpathcurveto{\pgfqpoint{2.955733in}{3.312003in}}{\pgfqpoint{2.957370in}{3.315953in}}{\pgfqpoint{2.957370in}{3.320071in}}%
\pgfpathcurveto{\pgfqpoint{2.957370in}{3.324190in}}{\pgfqpoint{2.955733in}{3.328140in}}{\pgfqpoint{2.952821in}{3.331051in}}%
\pgfpathcurveto{\pgfqpoint{2.949909in}{3.333963in}}{\pgfqpoint{2.945959in}{3.335600in}}{\pgfqpoint{2.941841in}{3.335600in}}%
\pgfpathcurveto{\pgfqpoint{2.937723in}{3.335600in}}{\pgfqpoint{2.933773in}{3.333963in}}{\pgfqpoint{2.930861in}{3.331051in}}%
\pgfpathcurveto{\pgfqpoint{2.927949in}{3.328140in}}{\pgfqpoint{2.926313in}{3.324190in}}{\pgfqpoint{2.926313in}{3.320071in}}%
\pgfpathcurveto{\pgfqpoint{2.926313in}{3.315953in}}{\pgfqpoint{2.927949in}{3.312003in}}{\pgfqpoint{2.930861in}{3.309091in}}%
\pgfpathcurveto{\pgfqpoint{2.933773in}{3.306179in}}{\pgfqpoint{2.937723in}{3.304543in}}{\pgfqpoint{2.941841in}{3.304543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943994in}{3.304559in}}%
\pgfpathcurveto{\pgfqpoint{2.948113in}{3.304559in}}{\pgfqpoint{2.952063in}{3.306195in}}{\pgfqpoint{2.954975in}{3.309107in}}%
\pgfpathcurveto{\pgfqpoint{2.957886in}{3.312019in}}{\pgfqpoint{2.959523in}{3.315969in}}{\pgfqpoint{2.959523in}{3.320088in}}%
\pgfpathcurveto{\pgfqpoint{2.959523in}{3.324206in}}{\pgfqpoint{2.957886in}{3.328156in}}{\pgfqpoint{2.954975in}{3.331068in}}%
\pgfpathcurveto{\pgfqpoint{2.952063in}{3.333980in}}{\pgfqpoint{2.948113in}{3.335616in}}{\pgfqpoint{2.943994in}{3.335616in}}%
\pgfpathcurveto{\pgfqpoint{2.939876in}{3.335616in}}{\pgfqpoint{2.935926in}{3.333980in}}{\pgfqpoint{2.933014in}{3.331068in}}%
\pgfpathcurveto{\pgfqpoint{2.930102in}{3.328156in}}{\pgfqpoint{2.928466in}{3.324206in}}{\pgfqpoint{2.928466in}{3.320088in}}%
\pgfpathcurveto{\pgfqpoint{2.928466in}{3.315969in}}{\pgfqpoint{2.930102in}{3.312019in}}{\pgfqpoint{2.933014in}{3.309107in}}%
\pgfpathcurveto{\pgfqpoint{2.935926in}{3.306195in}}{\pgfqpoint{2.939876in}{3.304559in}}{\pgfqpoint{2.943994in}{3.304559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946148in}{3.304575in}}%
\pgfpathcurveto{\pgfqpoint{2.950266in}{3.304575in}}{\pgfqpoint{2.954216in}{3.306211in}}{\pgfqpoint{2.957128in}{3.309123in}}%
\pgfpathcurveto{\pgfqpoint{2.960040in}{3.312035in}}{\pgfqpoint{2.961676in}{3.315985in}}{\pgfqpoint{2.961676in}{3.320103in}}%
\pgfpathcurveto{\pgfqpoint{2.961676in}{3.324221in}}{\pgfqpoint{2.960040in}{3.328171in}}{\pgfqpoint{2.957128in}{3.331083in}}%
\pgfpathcurveto{\pgfqpoint{2.954216in}{3.333995in}}{\pgfqpoint{2.950266in}{3.335632in}}{\pgfqpoint{2.946148in}{3.335632in}}%
\pgfpathcurveto{\pgfqpoint{2.942029in}{3.335632in}}{\pgfqpoint{2.938079in}{3.333995in}}{\pgfqpoint{2.935167in}{3.331083in}}%
\pgfpathcurveto{\pgfqpoint{2.932255in}{3.328171in}}{\pgfqpoint{2.930619in}{3.324221in}}{\pgfqpoint{2.930619in}{3.320103in}}%
\pgfpathcurveto{\pgfqpoint{2.930619in}{3.315985in}}{\pgfqpoint{2.932255in}{3.312035in}}{\pgfqpoint{2.935167in}{3.309123in}}%
\pgfpathcurveto{\pgfqpoint{2.938079in}{3.306211in}}{\pgfqpoint{2.942029in}{3.304575in}}{\pgfqpoint{2.946148in}{3.304575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948301in}{3.304590in}}%
\pgfpathcurveto{\pgfqpoint{2.952419in}{3.304590in}}{\pgfqpoint{2.956369in}{3.306226in}}{\pgfqpoint{2.959281in}{3.309138in}}%
\pgfpathcurveto{\pgfqpoint{2.962193in}{3.312050in}}{\pgfqpoint{2.963829in}{3.316000in}}{\pgfqpoint{2.963829in}{3.320118in}}%
\pgfpathcurveto{\pgfqpoint{2.963829in}{3.324237in}}{\pgfqpoint{2.962193in}{3.328187in}}{\pgfqpoint{2.959281in}{3.331099in}}%
\pgfpathcurveto{\pgfqpoint{2.956369in}{3.334011in}}{\pgfqpoint{2.952419in}{3.335647in}}{\pgfqpoint{2.948301in}{3.335647in}}%
\pgfpathcurveto{\pgfqpoint{2.944183in}{3.335647in}}{\pgfqpoint{2.940232in}{3.334011in}}{\pgfqpoint{2.937321in}{3.331099in}}%
\pgfpathcurveto{\pgfqpoint{2.934409in}{3.328187in}}{\pgfqpoint{2.932772in}{3.324237in}}{\pgfqpoint{2.932772in}{3.320118in}}%
\pgfpathcurveto{\pgfqpoint{2.932772in}{3.316000in}}{\pgfqpoint{2.934409in}{3.312050in}}{\pgfqpoint{2.937321in}{3.309138in}}%
\pgfpathcurveto{\pgfqpoint{2.940232in}{3.306226in}}{\pgfqpoint{2.944183in}{3.304590in}}{\pgfqpoint{2.948301in}{3.304590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950454in}{3.304606in}}%
\pgfpathcurveto{\pgfqpoint{2.954572in}{3.304606in}}{\pgfqpoint{2.958522in}{3.306242in}}{\pgfqpoint{2.961434in}{3.309154in}}%
\pgfpathcurveto{\pgfqpoint{2.964346in}{3.312066in}}{\pgfqpoint{2.965982in}{3.316016in}}{\pgfqpoint{2.965982in}{3.320134in}}%
\pgfpathcurveto{\pgfqpoint{2.965982in}{3.324253in}}{\pgfqpoint{2.964346in}{3.328203in}}{\pgfqpoint{2.961434in}{3.331115in}}%
\pgfpathcurveto{\pgfqpoint{2.958522in}{3.334027in}}{\pgfqpoint{2.954572in}{3.335663in}}{\pgfqpoint{2.950454in}{3.335663in}}%
\pgfpathcurveto{\pgfqpoint{2.946336in}{3.335663in}}{\pgfqpoint{2.942386in}{3.334027in}}{\pgfqpoint{2.939474in}{3.331115in}}%
\pgfpathcurveto{\pgfqpoint{2.936562in}{3.328203in}}{\pgfqpoint{2.934926in}{3.324253in}}{\pgfqpoint{2.934926in}{3.320134in}}%
\pgfpathcurveto{\pgfqpoint{2.934926in}{3.316016in}}{\pgfqpoint{2.936562in}{3.312066in}}{\pgfqpoint{2.939474in}{3.309154in}}%
\pgfpathcurveto{\pgfqpoint{2.942386in}{3.306242in}}{\pgfqpoint{2.946336in}{3.304606in}}{\pgfqpoint{2.950454in}{3.304606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952607in}{3.304622in}}%
\pgfpathcurveto{\pgfqpoint{2.956725in}{3.304622in}}{\pgfqpoint{2.960675in}{3.306259in}}{\pgfqpoint{2.963587in}{3.309171in}}%
\pgfpathcurveto{\pgfqpoint{2.966499in}{3.312082in}}{\pgfqpoint{2.968135in}{3.316032in}}{\pgfqpoint{2.968135in}{3.320151in}}%
\pgfpathcurveto{\pgfqpoint{2.968135in}{3.324269in}}{\pgfqpoint{2.966499in}{3.328219in}}{\pgfqpoint{2.963587in}{3.331131in}}%
\pgfpathcurveto{\pgfqpoint{2.960675in}{3.334043in}}{\pgfqpoint{2.956725in}{3.335679in}}{\pgfqpoint{2.952607in}{3.335679in}}%
\pgfpathcurveto{\pgfqpoint{2.948489in}{3.335679in}}{\pgfqpoint{2.944539in}{3.334043in}}{\pgfqpoint{2.941627in}{3.331131in}}%
\pgfpathcurveto{\pgfqpoint{2.938715in}{3.328219in}}{\pgfqpoint{2.937079in}{3.324269in}}{\pgfqpoint{2.937079in}{3.320151in}}%
\pgfpathcurveto{\pgfqpoint{2.937079in}{3.316032in}}{\pgfqpoint{2.938715in}{3.312082in}}{\pgfqpoint{2.941627in}{3.309171in}}%
\pgfpathcurveto{\pgfqpoint{2.944539in}{3.306259in}}{\pgfqpoint{2.948489in}{3.304622in}}{\pgfqpoint{2.952607in}{3.304622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954760in}{3.304637in}}%
\pgfpathcurveto{\pgfqpoint{2.958878in}{3.304637in}}{\pgfqpoint{2.962828in}{3.306274in}}{\pgfqpoint{2.965740in}{3.309185in}}%
\pgfpathcurveto{\pgfqpoint{2.968652in}{3.312097in}}{\pgfqpoint{2.970288in}{3.316047in}}{\pgfqpoint{2.970288in}{3.320166in}}%
\pgfpathcurveto{\pgfqpoint{2.970288in}{3.324284in}}{\pgfqpoint{2.968652in}{3.328234in}}{\pgfqpoint{2.965740in}{3.331146in}}%
\pgfpathcurveto{\pgfqpoint{2.962828in}{3.334058in}}{\pgfqpoint{2.958878in}{3.335694in}}{\pgfqpoint{2.954760in}{3.335694in}}%
\pgfpathcurveto{\pgfqpoint{2.950642in}{3.335694in}}{\pgfqpoint{2.946692in}{3.334058in}}{\pgfqpoint{2.943780in}{3.331146in}}%
\pgfpathcurveto{\pgfqpoint{2.940868in}{3.328234in}}{\pgfqpoint{2.939232in}{3.324284in}}{\pgfqpoint{2.939232in}{3.320166in}}%
\pgfpathcurveto{\pgfqpoint{2.939232in}{3.316047in}}{\pgfqpoint{2.940868in}{3.312097in}}{\pgfqpoint{2.943780in}{3.309185in}}%
\pgfpathcurveto{\pgfqpoint{2.946692in}{3.306274in}}{\pgfqpoint{2.950642in}{3.304637in}}{\pgfqpoint{2.954760in}{3.304637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956913in}{3.304653in}}%
\pgfpathcurveto{\pgfqpoint{2.961031in}{3.304653in}}{\pgfqpoint{2.964981in}{3.306289in}}{\pgfqpoint{2.967893in}{3.309201in}}%
\pgfpathcurveto{\pgfqpoint{2.970805in}{3.312113in}}{\pgfqpoint{2.972441in}{3.316063in}}{\pgfqpoint{2.972441in}{3.320181in}}%
\pgfpathcurveto{\pgfqpoint{2.972441in}{3.324299in}}{\pgfqpoint{2.970805in}{3.328249in}}{\pgfqpoint{2.967893in}{3.331161in}}%
\pgfpathcurveto{\pgfqpoint{2.964981in}{3.334073in}}{\pgfqpoint{2.961031in}{3.335709in}}{\pgfqpoint{2.956913in}{3.335709in}}%
\pgfpathcurveto{\pgfqpoint{2.952795in}{3.335709in}}{\pgfqpoint{2.948845in}{3.334073in}}{\pgfqpoint{2.945933in}{3.331161in}}%
\pgfpathcurveto{\pgfqpoint{2.943021in}{3.328249in}}{\pgfqpoint{2.941385in}{3.324299in}}{\pgfqpoint{2.941385in}{3.320181in}}%
\pgfpathcurveto{\pgfqpoint{2.941385in}{3.316063in}}{\pgfqpoint{2.943021in}{3.312113in}}{\pgfqpoint{2.945933in}{3.309201in}}%
\pgfpathcurveto{\pgfqpoint{2.948845in}{3.306289in}}{\pgfqpoint{2.952795in}{3.304653in}}{\pgfqpoint{2.956913in}{3.304653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959066in}{3.304669in}}%
\pgfpathcurveto{\pgfqpoint{2.963184in}{3.304669in}}{\pgfqpoint{2.967135in}{3.306305in}}{\pgfqpoint{2.970046in}{3.309217in}}%
\pgfpathcurveto{\pgfqpoint{2.972958in}{3.312129in}}{\pgfqpoint{2.974595in}{3.316079in}}{\pgfqpoint{2.974595in}{3.320197in}}%
\pgfpathcurveto{\pgfqpoint{2.974595in}{3.324315in}}{\pgfqpoint{2.972958in}{3.328265in}}{\pgfqpoint{2.970046in}{3.331177in}}%
\pgfpathcurveto{\pgfqpoint{2.967135in}{3.334089in}}{\pgfqpoint{2.963184in}{3.335725in}}{\pgfqpoint{2.959066in}{3.335725in}}%
\pgfpathcurveto{\pgfqpoint{2.954948in}{3.335725in}}{\pgfqpoint{2.950998in}{3.334089in}}{\pgfqpoint{2.948086in}{3.331177in}}%
\pgfpathcurveto{\pgfqpoint{2.945174in}{3.328265in}}{\pgfqpoint{2.943538in}{3.324315in}}{\pgfqpoint{2.943538in}{3.320197in}}%
\pgfpathcurveto{\pgfqpoint{2.943538in}{3.316079in}}{\pgfqpoint{2.945174in}{3.312129in}}{\pgfqpoint{2.948086in}{3.309217in}}%
\pgfpathcurveto{\pgfqpoint{2.950998in}{3.306305in}}{\pgfqpoint{2.954948in}{3.304669in}}{\pgfqpoint{2.959066in}{3.304669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961219in}{3.304684in}}%
\pgfpathcurveto{\pgfqpoint{2.965338in}{3.304684in}}{\pgfqpoint{2.969288in}{3.306320in}}{\pgfqpoint{2.972200in}{3.309232in}}%
\pgfpathcurveto{\pgfqpoint{2.975112in}{3.312144in}}{\pgfqpoint{2.976748in}{3.316094in}}{\pgfqpoint{2.976748in}{3.320212in}}%
\pgfpathcurveto{\pgfqpoint{2.976748in}{3.324330in}}{\pgfqpoint{2.975112in}{3.328280in}}{\pgfqpoint{2.972200in}{3.331192in}}%
\pgfpathcurveto{\pgfqpoint{2.969288in}{3.334104in}}{\pgfqpoint{2.965338in}{3.335741in}}{\pgfqpoint{2.961219in}{3.335741in}}%
\pgfpathcurveto{\pgfqpoint{2.957101in}{3.335741in}}{\pgfqpoint{2.953151in}{3.334104in}}{\pgfqpoint{2.950239in}{3.331192in}}%
\pgfpathcurveto{\pgfqpoint{2.947327in}{3.328280in}}{\pgfqpoint{2.945691in}{3.324330in}}{\pgfqpoint{2.945691in}{3.320212in}}%
\pgfpathcurveto{\pgfqpoint{2.945691in}{3.316094in}}{\pgfqpoint{2.947327in}{3.312144in}}{\pgfqpoint{2.950239in}{3.309232in}}%
\pgfpathcurveto{\pgfqpoint{2.953151in}{3.306320in}}{\pgfqpoint{2.957101in}{3.304684in}}{\pgfqpoint{2.961219in}{3.304684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963373in}{3.304700in}}%
\pgfpathcurveto{\pgfqpoint{2.967491in}{3.304700in}}{\pgfqpoint{2.971441in}{3.306336in}}{\pgfqpoint{2.974353in}{3.309248in}}%
\pgfpathcurveto{\pgfqpoint{2.977265in}{3.312160in}}{\pgfqpoint{2.978901in}{3.316110in}}{\pgfqpoint{2.978901in}{3.320228in}}%
\pgfpathcurveto{\pgfqpoint{2.978901in}{3.324347in}}{\pgfqpoint{2.977265in}{3.328297in}}{\pgfqpoint{2.974353in}{3.331209in}}%
\pgfpathcurveto{\pgfqpoint{2.971441in}{3.334121in}}{\pgfqpoint{2.967491in}{3.335757in}}{\pgfqpoint{2.963373in}{3.335757in}}%
\pgfpathcurveto{\pgfqpoint{2.959254in}{3.335757in}}{\pgfqpoint{2.955304in}{3.334121in}}{\pgfqpoint{2.952392in}{3.331209in}}%
\pgfpathcurveto{\pgfqpoint{2.949481in}{3.328297in}}{\pgfqpoint{2.947844in}{3.324347in}}{\pgfqpoint{2.947844in}{3.320228in}}%
\pgfpathcurveto{\pgfqpoint{2.947844in}{3.316110in}}{\pgfqpoint{2.949481in}{3.312160in}}{\pgfqpoint{2.952392in}{3.309248in}}%
\pgfpathcurveto{\pgfqpoint{2.955304in}{3.306336in}}{\pgfqpoint{2.959254in}{3.304700in}}{\pgfqpoint{2.963373in}{3.304700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965526in}{3.304715in}}%
\pgfpathcurveto{\pgfqpoint{2.969644in}{3.304715in}}{\pgfqpoint{2.973594in}{3.306351in}}{\pgfqpoint{2.976506in}{3.309263in}}%
\pgfpathcurveto{\pgfqpoint{2.979418in}{3.312175in}}{\pgfqpoint{2.981054in}{3.316125in}}{\pgfqpoint{2.981054in}{3.320243in}}%
\pgfpathcurveto{\pgfqpoint{2.981054in}{3.324361in}}{\pgfqpoint{2.979418in}{3.328311in}}{\pgfqpoint{2.976506in}{3.331223in}}%
\pgfpathcurveto{\pgfqpoint{2.973594in}{3.334135in}}{\pgfqpoint{2.969644in}{3.335771in}}{\pgfqpoint{2.965526in}{3.335771in}}%
\pgfpathcurveto{\pgfqpoint{2.961408in}{3.335771in}}{\pgfqpoint{2.957458in}{3.334135in}}{\pgfqpoint{2.954546in}{3.331223in}}%
\pgfpathcurveto{\pgfqpoint{2.951634in}{3.328311in}}{\pgfqpoint{2.949998in}{3.324361in}}{\pgfqpoint{2.949998in}{3.320243in}}%
\pgfpathcurveto{\pgfqpoint{2.949998in}{3.316125in}}{\pgfqpoint{2.951634in}{3.312175in}}{\pgfqpoint{2.954546in}{3.309263in}}%
\pgfpathcurveto{\pgfqpoint{2.957458in}{3.306351in}}{\pgfqpoint{2.961408in}{3.304715in}}{\pgfqpoint{2.965526in}{3.304715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967679in}{3.304732in}}%
\pgfpathcurveto{\pgfqpoint{2.971797in}{3.304732in}}{\pgfqpoint{2.975747in}{3.306368in}}{\pgfqpoint{2.978659in}{3.309280in}}%
\pgfpathcurveto{\pgfqpoint{2.981571in}{3.312192in}}{\pgfqpoint{2.983207in}{3.316142in}}{\pgfqpoint{2.983207in}{3.320260in}}%
\pgfpathcurveto{\pgfqpoint{2.983207in}{3.324378in}}{\pgfqpoint{2.981571in}{3.328328in}}{\pgfqpoint{2.978659in}{3.331240in}}%
\pgfpathcurveto{\pgfqpoint{2.975747in}{3.334152in}}{\pgfqpoint{2.971797in}{3.335788in}}{\pgfqpoint{2.967679in}{3.335788in}}%
\pgfpathcurveto{\pgfqpoint{2.963561in}{3.335788in}}{\pgfqpoint{2.959611in}{3.334152in}}{\pgfqpoint{2.956699in}{3.331240in}}%
\pgfpathcurveto{\pgfqpoint{2.953787in}{3.328328in}}{\pgfqpoint{2.952151in}{3.324378in}}{\pgfqpoint{2.952151in}{3.320260in}}%
\pgfpathcurveto{\pgfqpoint{2.952151in}{3.316142in}}{\pgfqpoint{2.953787in}{3.312192in}}{\pgfqpoint{2.956699in}{3.309280in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{3.306368in}}{\pgfqpoint{2.963561in}{3.304732in}}{\pgfqpoint{2.967679in}{3.304732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969832in}{3.304747in}}%
\pgfpathcurveto{\pgfqpoint{2.973950in}{3.304747in}}{\pgfqpoint{2.977900in}{3.306383in}}{\pgfqpoint{2.980812in}{3.309295in}}%
\pgfpathcurveto{\pgfqpoint{2.983724in}{3.312207in}}{\pgfqpoint{2.985360in}{3.316157in}}{\pgfqpoint{2.985360in}{3.320276in}}%
\pgfpathcurveto{\pgfqpoint{2.985360in}{3.324394in}}{\pgfqpoint{2.983724in}{3.328344in}}{\pgfqpoint{2.980812in}{3.331256in}}%
\pgfpathcurveto{\pgfqpoint{2.977900in}{3.334168in}}{\pgfqpoint{2.973950in}{3.335804in}}{\pgfqpoint{2.969832in}{3.335804in}}%
\pgfpathcurveto{\pgfqpoint{2.965714in}{3.335804in}}{\pgfqpoint{2.961764in}{3.334168in}}{\pgfqpoint{2.958852in}{3.331256in}}%
\pgfpathcurveto{\pgfqpoint{2.955940in}{3.328344in}}{\pgfqpoint{2.954304in}{3.324394in}}{\pgfqpoint{2.954304in}{3.320276in}}%
\pgfpathcurveto{\pgfqpoint{2.954304in}{3.316157in}}{\pgfqpoint{2.955940in}{3.312207in}}{\pgfqpoint{2.958852in}{3.309295in}}%
\pgfpathcurveto{\pgfqpoint{2.961764in}{3.306383in}}{\pgfqpoint{2.965714in}{3.304747in}}{\pgfqpoint{2.969832in}{3.304747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971985in}{3.304763in}}%
\pgfpathcurveto{\pgfqpoint{2.976103in}{3.304763in}}{\pgfqpoint{2.980053in}{3.306399in}}{\pgfqpoint{2.982965in}{3.309311in}}%
\pgfpathcurveto{\pgfqpoint{2.985877in}{3.312223in}}{\pgfqpoint{2.987513in}{3.316173in}}{\pgfqpoint{2.987513in}{3.320291in}}%
\pgfpathcurveto{\pgfqpoint{2.987513in}{3.324409in}}{\pgfqpoint{2.985877in}{3.328359in}}{\pgfqpoint{2.982965in}{3.331271in}}%
\pgfpathcurveto{\pgfqpoint{2.980053in}{3.334183in}}{\pgfqpoint{2.976103in}{3.335819in}}{\pgfqpoint{2.971985in}{3.335819in}}%
\pgfpathcurveto{\pgfqpoint{2.967867in}{3.335819in}}{\pgfqpoint{2.963917in}{3.334183in}}{\pgfqpoint{2.961005in}{3.331271in}}%
\pgfpathcurveto{\pgfqpoint{2.958093in}{3.328359in}}{\pgfqpoint{2.956457in}{3.324409in}}{\pgfqpoint{2.956457in}{3.320291in}}%
\pgfpathcurveto{\pgfqpoint{2.956457in}{3.316173in}}{\pgfqpoint{2.958093in}{3.312223in}}{\pgfqpoint{2.961005in}{3.309311in}}%
\pgfpathcurveto{\pgfqpoint{2.963917in}{3.306399in}}{\pgfqpoint{2.967867in}{3.304763in}}{\pgfqpoint{2.971985in}{3.304763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974138in}{3.304779in}}%
\pgfpathcurveto{\pgfqpoint{2.978256in}{3.304779in}}{\pgfqpoint{2.982206in}{3.306415in}}{\pgfqpoint{2.985118in}{3.309327in}}%
\pgfpathcurveto{\pgfqpoint{2.988030in}{3.312239in}}{\pgfqpoint{2.989667in}{3.316189in}}{\pgfqpoint{2.989667in}{3.320307in}}%
\pgfpathcurveto{\pgfqpoint{2.989667in}{3.324425in}}{\pgfqpoint{2.988030in}{3.328375in}}{\pgfqpoint{2.985118in}{3.331287in}}%
\pgfpathcurveto{\pgfqpoint{2.982206in}{3.334199in}}{\pgfqpoint{2.978256in}{3.335835in}}{\pgfqpoint{2.974138in}{3.335835in}}%
\pgfpathcurveto{\pgfqpoint{2.970020in}{3.335835in}}{\pgfqpoint{2.966070in}{3.334199in}}{\pgfqpoint{2.963158in}{3.331287in}}%
\pgfpathcurveto{\pgfqpoint{2.960246in}{3.328375in}}{\pgfqpoint{2.958610in}{3.324425in}}{\pgfqpoint{2.958610in}{3.320307in}}%
\pgfpathcurveto{\pgfqpoint{2.958610in}{3.316189in}}{\pgfqpoint{2.960246in}{3.312239in}}{\pgfqpoint{2.963158in}{3.309327in}}%
\pgfpathcurveto{\pgfqpoint{2.966070in}{3.306415in}}{\pgfqpoint{2.970020in}{3.304779in}}{\pgfqpoint{2.974138in}{3.304779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976291in}{3.304794in}}%
\pgfpathcurveto{\pgfqpoint{2.980410in}{3.304794in}}{\pgfqpoint{2.984360in}{3.306430in}}{\pgfqpoint{2.987272in}{3.309342in}}%
\pgfpathcurveto{\pgfqpoint{2.990184in}{3.312254in}}{\pgfqpoint{2.991820in}{3.316204in}}{\pgfqpoint{2.991820in}{3.320322in}}%
\pgfpathcurveto{\pgfqpoint{2.991820in}{3.324440in}}{\pgfqpoint{2.990184in}{3.328390in}}{\pgfqpoint{2.987272in}{3.331302in}}%
\pgfpathcurveto{\pgfqpoint{2.984360in}{3.334214in}}{\pgfqpoint{2.980410in}{3.335850in}}{\pgfqpoint{2.976291in}{3.335850in}}%
\pgfpathcurveto{\pgfqpoint{2.972173in}{3.335850in}}{\pgfqpoint{2.968223in}{3.334214in}}{\pgfqpoint{2.965311in}{3.331302in}}%
\pgfpathcurveto{\pgfqpoint{2.962399in}{3.328390in}}{\pgfqpoint{2.960763in}{3.324440in}}{\pgfqpoint{2.960763in}{3.320322in}}%
\pgfpathcurveto{\pgfqpoint{2.960763in}{3.316204in}}{\pgfqpoint{2.962399in}{3.312254in}}{\pgfqpoint{2.965311in}{3.309342in}}%
\pgfpathcurveto{\pgfqpoint{2.968223in}{3.306430in}}{\pgfqpoint{2.972173in}{3.304794in}}{\pgfqpoint{2.976291in}{3.304794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978445in}{3.304809in}}%
\pgfpathcurveto{\pgfqpoint{2.982563in}{3.304809in}}{\pgfqpoint{2.986513in}{3.306445in}}{\pgfqpoint{2.989425in}{3.309357in}}%
\pgfpathcurveto{\pgfqpoint{2.992337in}{3.312269in}}{\pgfqpoint{2.993973in}{3.316219in}}{\pgfqpoint{2.993973in}{3.320337in}}%
\pgfpathcurveto{\pgfqpoint{2.993973in}{3.324455in}}{\pgfqpoint{2.992337in}{3.328405in}}{\pgfqpoint{2.989425in}{3.331317in}}%
\pgfpathcurveto{\pgfqpoint{2.986513in}{3.334229in}}{\pgfqpoint{2.982563in}{3.335865in}}{\pgfqpoint{2.978445in}{3.335865in}}%
\pgfpathcurveto{\pgfqpoint{2.974326in}{3.335865in}}{\pgfqpoint{2.970376in}{3.334229in}}{\pgfqpoint{2.967464in}{3.331317in}}%
\pgfpathcurveto{\pgfqpoint{2.964552in}{3.328405in}}{\pgfqpoint{2.962916in}{3.324455in}}{\pgfqpoint{2.962916in}{3.320337in}}%
\pgfpathcurveto{\pgfqpoint{2.962916in}{3.316219in}}{\pgfqpoint{2.964552in}{3.312269in}}{\pgfqpoint{2.967464in}{3.309357in}}%
\pgfpathcurveto{\pgfqpoint{2.970376in}{3.306445in}}{\pgfqpoint{2.974326in}{3.304809in}}{\pgfqpoint{2.978445in}{3.304809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980598in}{3.304824in}}%
\pgfpathcurveto{\pgfqpoint{2.984716in}{3.304824in}}{\pgfqpoint{2.988666in}{3.306460in}}{\pgfqpoint{2.991578in}{3.309372in}}%
\pgfpathcurveto{\pgfqpoint{2.994490in}{3.312284in}}{\pgfqpoint{2.996126in}{3.316234in}}{\pgfqpoint{2.996126in}{3.320352in}}%
\pgfpathcurveto{\pgfqpoint{2.996126in}{3.324470in}}{\pgfqpoint{2.994490in}{3.328420in}}{\pgfqpoint{2.991578in}{3.331332in}}%
\pgfpathcurveto{\pgfqpoint{2.988666in}{3.334244in}}{\pgfqpoint{2.984716in}{3.335880in}}{\pgfqpoint{2.980598in}{3.335880in}}%
\pgfpathcurveto{\pgfqpoint{2.976480in}{3.335880in}}{\pgfqpoint{2.972530in}{3.334244in}}{\pgfqpoint{2.969618in}{3.331332in}}%
\pgfpathcurveto{\pgfqpoint{2.966706in}{3.328420in}}{\pgfqpoint{2.965069in}{3.324470in}}{\pgfqpoint{2.965069in}{3.320352in}}%
\pgfpathcurveto{\pgfqpoint{2.965069in}{3.316234in}}{\pgfqpoint{2.966706in}{3.312284in}}{\pgfqpoint{2.969618in}{3.309372in}}%
\pgfpathcurveto{\pgfqpoint{2.972530in}{3.306460in}}{\pgfqpoint{2.976480in}{3.304824in}}{\pgfqpoint{2.980598in}{3.304824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982751in}{3.304839in}}%
\pgfpathcurveto{\pgfqpoint{2.986869in}{3.304839in}}{\pgfqpoint{2.990819in}{3.306476in}}{\pgfqpoint{2.993731in}{3.309388in}}%
\pgfpathcurveto{\pgfqpoint{2.996643in}{3.312299in}}{\pgfqpoint{2.998279in}{3.316250in}}{\pgfqpoint{2.998279in}{3.320368in}}%
\pgfpathcurveto{\pgfqpoint{2.998279in}{3.324486in}}{\pgfqpoint{2.996643in}{3.328436in}}{\pgfqpoint{2.993731in}{3.331348in}}%
\pgfpathcurveto{\pgfqpoint{2.990819in}{3.334260in}}{\pgfqpoint{2.986869in}{3.335896in}}{\pgfqpoint{2.982751in}{3.335896in}}%
\pgfpathcurveto{\pgfqpoint{2.978633in}{3.335896in}}{\pgfqpoint{2.974683in}{3.334260in}}{\pgfqpoint{2.971771in}{3.331348in}}%
\pgfpathcurveto{\pgfqpoint{2.968859in}{3.328436in}}{\pgfqpoint{2.967223in}{3.324486in}}{\pgfqpoint{2.967223in}{3.320368in}}%
\pgfpathcurveto{\pgfqpoint{2.967223in}{3.316250in}}{\pgfqpoint{2.968859in}{3.312299in}}{\pgfqpoint{2.971771in}{3.309388in}}%
\pgfpathcurveto{\pgfqpoint{2.974683in}{3.306476in}}{\pgfqpoint{2.978633in}{3.304839in}}{\pgfqpoint{2.982751in}{3.304839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984904in}{3.304855in}}%
\pgfpathcurveto{\pgfqpoint{2.989022in}{3.304855in}}{\pgfqpoint{2.992972in}{3.306491in}}{\pgfqpoint{2.995884in}{3.309403in}}%
\pgfpathcurveto{\pgfqpoint{2.998796in}{3.312315in}}{\pgfqpoint{3.000432in}{3.316265in}}{\pgfqpoint{3.000432in}{3.320383in}}%
\pgfpathcurveto{\pgfqpoint{3.000432in}{3.324501in}}{\pgfqpoint{2.998796in}{3.328451in}}{\pgfqpoint{2.995884in}{3.331363in}}%
\pgfpathcurveto{\pgfqpoint{2.992972in}{3.334275in}}{\pgfqpoint{2.989022in}{3.335911in}}{\pgfqpoint{2.984904in}{3.335911in}}%
\pgfpathcurveto{\pgfqpoint{2.980786in}{3.335911in}}{\pgfqpoint{2.976836in}{3.334275in}}{\pgfqpoint{2.973924in}{3.331363in}}%
\pgfpathcurveto{\pgfqpoint{2.971012in}{3.328451in}}{\pgfqpoint{2.969376in}{3.324501in}}{\pgfqpoint{2.969376in}{3.320383in}}%
\pgfpathcurveto{\pgfqpoint{2.969376in}{3.316265in}}{\pgfqpoint{2.971012in}{3.312315in}}{\pgfqpoint{2.973924in}{3.309403in}}%
\pgfpathcurveto{\pgfqpoint{2.976836in}{3.306491in}}{\pgfqpoint{2.980786in}{3.304855in}}{\pgfqpoint{2.984904in}{3.304855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987057in}{3.304869in}}%
\pgfpathcurveto{\pgfqpoint{2.991175in}{3.304869in}}{\pgfqpoint{2.995125in}{3.306505in}}{\pgfqpoint{2.998037in}{3.309417in}}%
\pgfpathcurveto{\pgfqpoint{3.000949in}{3.312329in}}{\pgfqpoint{3.002585in}{3.316279in}}{\pgfqpoint{3.002585in}{3.320397in}}%
\pgfpathcurveto{\pgfqpoint{3.002585in}{3.324515in}}{\pgfqpoint{3.000949in}{3.328465in}}{\pgfqpoint{2.998037in}{3.331377in}}%
\pgfpathcurveto{\pgfqpoint{2.995125in}{3.334289in}}{\pgfqpoint{2.991175in}{3.335925in}}{\pgfqpoint{2.987057in}{3.335925in}}%
\pgfpathcurveto{\pgfqpoint{2.982939in}{3.335925in}}{\pgfqpoint{2.978989in}{3.334289in}}{\pgfqpoint{2.976077in}{3.331377in}}%
\pgfpathcurveto{\pgfqpoint{2.973165in}{3.328465in}}{\pgfqpoint{2.971529in}{3.324515in}}{\pgfqpoint{2.971529in}{3.320397in}}%
\pgfpathcurveto{\pgfqpoint{2.971529in}{3.316279in}}{\pgfqpoint{2.973165in}{3.312329in}}{\pgfqpoint{2.976077in}{3.309417in}}%
\pgfpathcurveto{\pgfqpoint{2.978989in}{3.306505in}}{\pgfqpoint{2.982939in}{3.304869in}}{\pgfqpoint{2.987057in}{3.304869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989210in}{3.304884in}}%
\pgfpathcurveto{\pgfqpoint{2.993328in}{3.304884in}}{\pgfqpoint{2.997278in}{3.306520in}}{\pgfqpoint{3.000190in}{3.309432in}}%
\pgfpathcurveto{\pgfqpoint{3.003102in}{3.312344in}}{\pgfqpoint{3.004739in}{3.316294in}}{\pgfqpoint{3.004739in}{3.320412in}}%
\pgfpathcurveto{\pgfqpoint{3.004739in}{3.324530in}}{\pgfqpoint{3.003102in}{3.328480in}}{\pgfqpoint{3.000190in}{3.331392in}}%
\pgfpathcurveto{\pgfqpoint{2.997278in}{3.334304in}}{\pgfqpoint{2.993328in}{3.335940in}}{\pgfqpoint{2.989210in}{3.335940in}}%
\pgfpathcurveto{\pgfqpoint{2.985092in}{3.335940in}}{\pgfqpoint{2.981142in}{3.334304in}}{\pgfqpoint{2.978230in}{3.331392in}}%
\pgfpathcurveto{\pgfqpoint{2.975318in}{3.328480in}}{\pgfqpoint{2.973682in}{3.324530in}}{\pgfqpoint{2.973682in}{3.320412in}}%
\pgfpathcurveto{\pgfqpoint{2.973682in}{3.316294in}}{\pgfqpoint{2.975318in}{3.312344in}}{\pgfqpoint{2.978230in}{3.309432in}}%
\pgfpathcurveto{\pgfqpoint{2.981142in}{3.306520in}}{\pgfqpoint{2.985092in}{3.304884in}}{\pgfqpoint{2.989210in}{3.304884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991363in}{3.304899in}}%
\pgfpathcurveto{\pgfqpoint{2.995482in}{3.304899in}}{\pgfqpoint{2.999432in}{3.306535in}}{\pgfqpoint{3.002344in}{3.309447in}}%
\pgfpathcurveto{\pgfqpoint{3.005255in}{3.312359in}}{\pgfqpoint{3.006892in}{3.316309in}}{\pgfqpoint{3.006892in}{3.320427in}}%
\pgfpathcurveto{\pgfqpoint{3.006892in}{3.324545in}}{\pgfqpoint{3.005255in}{3.328495in}}{\pgfqpoint{3.002344in}{3.331407in}}%
\pgfpathcurveto{\pgfqpoint{2.999432in}{3.334319in}}{\pgfqpoint{2.995482in}{3.335955in}}{\pgfqpoint{2.991363in}{3.335955in}}%
\pgfpathcurveto{\pgfqpoint{2.987245in}{3.335955in}}{\pgfqpoint{2.983295in}{3.334319in}}{\pgfqpoint{2.980383in}{3.331407in}}%
\pgfpathcurveto{\pgfqpoint{2.977471in}{3.328495in}}{\pgfqpoint{2.975835in}{3.324545in}}{\pgfqpoint{2.975835in}{3.320427in}}%
\pgfpathcurveto{\pgfqpoint{2.975835in}{3.316309in}}{\pgfqpoint{2.977471in}{3.312359in}}{\pgfqpoint{2.980383in}{3.309447in}}%
\pgfpathcurveto{\pgfqpoint{2.983295in}{3.306535in}}{\pgfqpoint{2.987245in}{3.304899in}}{\pgfqpoint{2.991363in}{3.304899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993517in}{3.304914in}}%
\pgfpathcurveto{\pgfqpoint{2.997635in}{3.304914in}}{\pgfqpoint{3.001585in}{3.306550in}}{\pgfqpoint{3.004497in}{3.309462in}}%
\pgfpathcurveto{\pgfqpoint{3.007409in}{3.312374in}}{\pgfqpoint{3.009045in}{3.316324in}}{\pgfqpoint{3.009045in}{3.320443in}}%
\pgfpathcurveto{\pgfqpoint{3.009045in}{3.324561in}}{\pgfqpoint{3.007409in}{3.328511in}}{\pgfqpoint{3.004497in}{3.331423in}}%
\pgfpathcurveto{\pgfqpoint{3.001585in}{3.334335in}}{\pgfqpoint{2.997635in}{3.335971in}}{\pgfqpoint{2.993517in}{3.335971in}}%
\pgfpathcurveto{\pgfqpoint{2.989398in}{3.335971in}}{\pgfqpoint{2.985448in}{3.334335in}}{\pgfqpoint{2.982536in}{3.331423in}}%
\pgfpathcurveto{\pgfqpoint{2.979624in}{3.328511in}}{\pgfqpoint{2.977988in}{3.324561in}}{\pgfqpoint{2.977988in}{3.320443in}}%
\pgfpathcurveto{\pgfqpoint{2.977988in}{3.316324in}}{\pgfqpoint{2.979624in}{3.312374in}}{\pgfqpoint{2.982536in}{3.309462in}}%
\pgfpathcurveto{\pgfqpoint{2.985448in}{3.306550in}}{\pgfqpoint{2.989398in}{3.304914in}}{\pgfqpoint{2.993517in}{3.304914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995670in}{3.304929in}}%
\pgfpathcurveto{\pgfqpoint{2.999788in}{3.304929in}}{\pgfqpoint{3.003738in}{3.306565in}}{\pgfqpoint{3.006650in}{3.309477in}}%
\pgfpathcurveto{\pgfqpoint{3.009562in}{3.312389in}}{\pgfqpoint{3.011198in}{3.316339in}}{\pgfqpoint{3.011198in}{3.320457in}}%
\pgfpathcurveto{\pgfqpoint{3.011198in}{3.324575in}}{\pgfqpoint{3.009562in}{3.328525in}}{\pgfqpoint{3.006650in}{3.331437in}}%
\pgfpathcurveto{\pgfqpoint{3.003738in}{3.334349in}}{\pgfqpoint{2.999788in}{3.335986in}}{\pgfqpoint{2.995670in}{3.335986in}}%
\pgfpathcurveto{\pgfqpoint{2.991552in}{3.335986in}}{\pgfqpoint{2.987601in}{3.334349in}}{\pgfqpoint{2.984690in}{3.331437in}}%
\pgfpathcurveto{\pgfqpoint{2.981778in}{3.328525in}}{\pgfqpoint{2.980141in}{3.324575in}}{\pgfqpoint{2.980141in}{3.320457in}}%
\pgfpathcurveto{\pgfqpoint{2.980141in}{3.316339in}}{\pgfqpoint{2.981778in}{3.312389in}}{\pgfqpoint{2.984690in}{3.309477in}}%
\pgfpathcurveto{\pgfqpoint{2.987601in}{3.306565in}}{\pgfqpoint{2.991552in}{3.304929in}}{\pgfqpoint{2.995670in}{3.304929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997823in}{3.304944in}}%
\pgfpathcurveto{\pgfqpoint{3.001941in}{3.304944in}}{\pgfqpoint{3.005891in}{3.306580in}}{\pgfqpoint{3.008803in}{3.309492in}}%
\pgfpathcurveto{\pgfqpoint{3.011715in}{3.312404in}}{\pgfqpoint{3.013351in}{3.316354in}}{\pgfqpoint{3.013351in}{3.320472in}}%
\pgfpathcurveto{\pgfqpoint{3.013351in}{3.324590in}}{\pgfqpoint{3.011715in}{3.328540in}}{\pgfqpoint{3.008803in}{3.331452in}}%
\pgfpathcurveto{\pgfqpoint{3.005891in}{3.334364in}}{\pgfqpoint{3.001941in}{3.336001in}}{\pgfqpoint{2.997823in}{3.336001in}}%
\pgfpathcurveto{\pgfqpoint{2.993705in}{3.336001in}}{\pgfqpoint{2.989755in}{3.334364in}}{\pgfqpoint{2.986843in}{3.331452in}}%
\pgfpathcurveto{\pgfqpoint{2.983931in}{3.328540in}}{\pgfqpoint{2.982295in}{3.324590in}}{\pgfqpoint{2.982295in}{3.320472in}}%
\pgfpathcurveto{\pgfqpoint{2.982295in}{3.316354in}}{\pgfqpoint{2.983931in}{3.312404in}}{\pgfqpoint{2.986843in}{3.309492in}}%
\pgfpathcurveto{\pgfqpoint{2.989755in}{3.306580in}}{\pgfqpoint{2.993705in}{3.304944in}}{\pgfqpoint{2.997823in}{3.304944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999976in}{3.304959in}}%
\pgfpathcurveto{\pgfqpoint{3.004094in}{3.304959in}}{\pgfqpoint{3.008044in}{3.306595in}}{\pgfqpoint{3.010956in}{3.309507in}}%
\pgfpathcurveto{\pgfqpoint{3.013868in}{3.312419in}}{\pgfqpoint{3.015504in}{3.316369in}}{\pgfqpoint{3.015504in}{3.320487in}}%
\pgfpathcurveto{\pgfqpoint{3.015504in}{3.324605in}}{\pgfqpoint{3.013868in}{3.328555in}}{\pgfqpoint{3.010956in}{3.331467in}}%
\pgfpathcurveto{\pgfqpoint{3.008044in}{3.334379in}}{\pgfqpoint{3.004094in}{3.336016in}}{\pgfqpoint{2.999976in}{3.336016in}}%
\pgfpathcurveto{\pgfqpoint{2.995858in}{3.336016in}}{\pgfqpoint{2.991908in}{3.334379in}}{\pgfqpoint{2.988996in}{3.331467in}}%
\pgfpathcurveto{\pgfqpoint{2.986084in}{3.328555in}}{\pgfqpoint{2.984448in}{3.324605in}}{\pgfqpoint{2.984448in}{3.320487in}}%
\pgfpathcurveto{\pgfqpoint{2.984448in}{3.316369in}}{\pgfqpoint{2.986084in}{3.312419in}}{\pgfqpoint{2.988996in}{3.309507in}}%
\pgfpathcurveto{\pgfqpoint{2.991908in}{3.306595in}}{\pgfqpoint{2.995858in}{3.304959in}}{\pgfqpoint{2.999976in}{3.304959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002129in}{3.304974in}}%
\pgfpathcurveto{\pgfqpoint{3.006247in}{3.304974in}}{\pgfqpoint{3.010197in}{3.306610in}}{\pgfqpoint{3.013109in}{3.309522in}}%
\pgfpathcurveto{\pgfqpoint{3.016021in}{3.312434in}}{\pgfqpoint{3.017657in}{3.316384in}}{\pgfqpoint{3.017657in}{3.320502in}}%
\pgfpathcurveto{\pgfqpoint{3.017657in}{3.324620in}}{\pgfqpoint{3.016021in}{3.328570in}}{\pgfqpoint{3.013109in}{3.331482in}}%
\pgfpathcurveto{\pgfqpoint{3.010197in}{3.334394in}}{\pgfqpoint{3.006247in}{3.336030in}}{\pgfqpoint{3.002129in}{3.336030in}}%
\pgfpathcurveto{\pgfqpoint{2.998011in}{3.336030in}}{\pgfqpoint{2.994061in}{3.334394in}}{\pgfqpoint{2.991149in}{3.331482in}}%
\pgfpathcurveto{\pgfqpoint{2.988237in}{3.328570in}}{\pgfqpoint{2.986601in}{3.324620in}}{\pgfqpoint{2.986601in}{3.320502in}}%
\pgfpathcurveto{\pgfqpoint{2.986601in}{3.316384in}}{\pgfqpoint{2.988237in}{3.312434in}}{\pgfqpoint{2.991149in}{3.309522in}}%
\pgfpathcurveto{\pgfqpoint{2.994061in}{3.306610in}}{\pgfqpoint{2.998011in}{3.304974in}}{\pgfqpoint{3.002129in}{3.304974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004282in}{3.304989in}}%
\pgfpathcurveto{\pgfqpoint{3.008400in}{3.304989in}}{\pgfqpoint{3.012350in}{3.306625in}}{\pgfqpoint{3.015262in}{3.309537in}}%
\pgfpathcurveto{\pgfqpoint{3.018174in}{3.312449in}}{\pgfqpoint{3.019810in}{3.316399in}}{\pgfqpoint{3.019810in}{3.320517in}}%
\pgfpathcurveto{\pgfqpoint{3.019810in}{3.324635in}}{\pgfqpoint{3.018174in}{3.328585in}}{\pgfqpoint{3.015262in}{3.331497in}}%
\pgfpathcurveto{\pgfqpoint{3.012350in}{3.334409in}}{\pgfqpoint{3.008400in}{3.336045in}}{\pgfqpoint{3.004282in}{3.336045in}}%
\pgfpathcurveto{\pgfqpoint{3.000164in}{3.336045in}}{\pgfqpoint{2.996214in}{3.334409in}}{\pgfqpoint{2.993302in}{3.331497in}}%
\pgfpathcurveto{\pgfqpoint{2.990390in}{3.328585in}}{\pgfqpoint{2.988754in}{3.324635in}}{\pgfqpoint{2.988754in}{3.320517in}}%
\pgfpathcurveto{\pgfqpoint{2.988754in}{3.316399in}}{\pgfqpoint{2.990390in}{3.312449in}}{\pgfqpoint{2.993302in}{3.309537in}}%
\pgfpathcurveto{\pgfqpoint{2.996214in}{3.306625in}}{\pgfqpoint{3.000164in}{3.304989in}}{\pgfqpoint{3.004282in}{3.304989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006435in}{3.305004in}}%
\pgfpathcurveto{\pgfqpoint{3.010553in}{3.305004in}}{\pgfqpoint{3.014504in}{3.306640in}}{\pgfqpoint{3.017415in}{3.309552in}}%
\pgfpathcurveto{\pgfqpoint{3.020327in}{3.312464in}}{\pgfqpoint{3.021964in}{3.316414in}}{\pgfqpoint{3.021964in}{3.320532in}}%
\pgfpathcurveto{\pgfqpoint{3.021964in}{3.324650in}}{\pgfqpoint{3.020327in}{3.328600in}}{\pgfqpoint{3.017415in}{3.331512in}}%
\pgfpathcurveto{\pgfqpoint{3.014504in}{3.334424in}}{\pgfqpoint{3.010553in}{3.336060in}}{\pgfqpoint{3.006435in}{3.336060in}}%
\pgfpathcurveto{\pgfqpoint{3.002317in}{3.336060in}}{\pgfqpoint{2.998367in}{3.334424in}}{\pgfqpoint{2.995455in}{3.331512in}}%
\pgfpathcurveto{\pgfqpoint{2.992543in}{3.328600in}}{\pgfqpoint{2.990907in}{3.324650in}}{\pgfqpoint{2.990907in}{3.320532in}}%
\pgfpathcurveto{\pgfqpoint{2.990907in}{3.316414in}}{\pgfqpoint{2.992543in}{3.312464in}}{\pgfqpoint{2.995455in}{3.309552in}}%
\pgfpathcurveto{\pgfqpoint{2.998367in}{3.306640in}}{\pgfqpoint{3.002317in}{3.305004in}}{\pgfqpoint{3.006435in}{3.305004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008588in}{3.305019in}}%
\pgfpathcurveto{\pgfqpoint{3.012707in}{3.305019in}}{\pgfqpoint{3.016657in}{3.306656in}}{\pgfqpoint{3.019569in}{3.309568in}}%
\pgfpathcurveto{\pgfqpoint{3.022481in}{3.312480in}}{\pgfqpoint{3.024117in}{3.316430in}}{\pgfqpoint{3.024117in}{3.320548in}}%
\pgfpathcurveto{\pgfqpoint{3.024117in}{3.324666in}}{\pgfqpoint{3.022481in}{3.328616in}}{\pgfqpoint{3.019569in}{3.331528in}}%
\pgfpathcurveto{\pgfqpoint{3.016657in}{3.334440in}}{\pgfqpoint{3.012707in}{3.336076in}}{\pgfqpoint{3.008588in}{3.336076in}}%
\pgfpathcurveto{\pgfqpoint{3.004470in}{3.336076in}}{\pgfqpoint{3.000520in}{3.334440in}}{\pgfqpoint{2.997608in}{3.331528in}}%
\pgfpathcurveto{\pgfqpoint{2.994696in}{3.328616in}}{\pgfqpoint{2.993060in}{3.324666in}}{\pgfqpoint{2.993060in}{3.320548in}}%
\pgfpathcurveto{\pgfqpoint{2.993060in}{3.316430in}}{\pgfqpoint{2.994696in}{3.312480in}}{\pgfqpoint{2.997608in}{3.309568in}}%
\pgfpathcurveto{\pgfqpoint{3.000520in}{3.306656in}}{\pgfqpoint{3.004470in}{3.305019in}}{\pgfqpoint{3.008588in}{3.305019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010742in}{3.305035in}}%
\pgfpathcurveto{\pgfqpoint{3.014860in}{3.305035in}}{\pgfqpoint{3.018810in}{3.306671in}}{\pgfqpoint{3.021722in}{3.309583in}}%
\pgfpathcurveto{\pgfqpoint{3.024634in}{3.312495in}}{\pgfqpoint{3.026270in}{3.316445in}}{\pgfqpoint{3.026270in}{3.320563in}}%
\pgfpathcurveto{\pgfqpoint{3.026270in}{3.324682in}}{\pgfqpoint{3.024634in}{3.328632in}}{\pgfqpoint{3.021722in}{3.331544in}}%
\pgfpathcurveto{\pgfqpoint{3.018810in}{3.334455in}}{\pgfqpoint{3.014860in}{3.336092in}}{\pgfqpoint{3.010742in}{3.336092in}}%
\pgfpathcurveto{\pgfqpoint{3.006623in}{3.336092in}}{\pgfqpoint{3.002673in}{3.334455in}}{\pgfqpoint{2.999761in}{3.331544in}}%
\pgfpathcurveto{\pgfqpoint{2.996850in}{3.328632in}}{\pgfqpoint{2.995213in}{3.324682in}}{\pgfqpoint{2.995213in}{3.320563in}}%
\pgfpathcurveto{\pgfqpoint{2.995213in}{3.316445in}}{\pgfqpoint{2.996850in}{3.312495in}}{\pgfqpoint{2.999761in}{3.309583in}}%
\pgfpathcurveto{\pgfqpoint{3.002673in}{3.306671in}}{\pgfqpoint{3.006623in}{3.305035in}}{\pgfqpoint{3.010742in}{3.305035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012895in}{3.305050in}}%
\pgfpathcurveto{\pgfqpoint{3.017013in}{3.305050in}}{\pgfqpoint{3.020963in}{3.306687in}}{\pgfqpoint{3.023875in}{3.309598in}}%
\pgfpathcurveto{\pgfqpoint{3.026787in}{3.312510in}}{\pgfqpoint{3.028423in}{3.316460in}}{\pgfqpoint{3.028423in}{3.320579in}}%
\pgfpathcurveto{\pgfqpoint{3.028423in}{3.324697in}}{\pgfqpoint{3.026787in}{3.328647in}}{\pgfqpoint{3.023875in}{3.331559in}}%
\pgfpathcurveto{\pgfqpoint{3.020963in}{3.334471in}}{\pgfqpoint{3.017013in}{3.336107in}}{\pgfqpoint{3.012895in}{3.336107in}}%
\pgfpathcurveto{\pgfqpoint{3.008777in}{3.336107in}}{\pgfqpoint{3.004827in}{3.334471in}}{\pgfqpoint{3.001915in}{3.331559in}}%
\pgfpathcurveto{\pgfqpoint{2.999003in}{3.328647in}}{\pgfqpoint{2.997367in}{3.324697in}}{\pgfqpoint{2.997367in}{3.320579in}}%
\pgfpathcurveto{\pgfqpoint{2.997367in}{3.316460in}}{\pgfqpoint{2.999003in}{3.312510in}}{\pgfqpoint{3.001915in}{3.309598in}}%
\pgfpathcurveto{\pgfqpoint{3.004827in}{3.306687in}}{\pgfqpoint{3.008777in}{3.305050in}}{\pgfqpoint{3.012895in}{3.305050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015048in}{3.305066in}}%
\pgfpathcurveto{\pgfqpoint{3.019166in}{3.305066in}}{\pgfqpoint{3.023116in}{3.306702in}}{\pgfqpoint{3.026028in}{3.309614in}}%
\pgfpathcurveto{\pgfqpoint{3.028940in}{3.312526in}}{\pgfqpoint{3.030576in}{3.316476in}}{\pgfqpoint{3.030576in}{3.320595in}}%
\pgfpathcurveto{\pgfqpoint{3.030576in}{3.324713in}}{\pgfqpoint{3.028940in}{3.328663in}}{\pgfqpoint{3.026028in}{3.331575in}}%
\pgfpathcurveto{\pgfqpoint{3.023116in}{3.334487in}}{\pgfqpoint{3.019166in}{3.336123in}}{\pgfqpoint{3.015048in}{3.336123in}}%
\pgfpathcurveto{\pgfqpoint{3.010930in}{3.336123in}}{\pgfqpoint{3.006980in}{3.334487in}}{\pgfqpoint{3.004068in}{3.331575in}}%
\pgfpathcurveto{\pgfqpoint{3.001156in}{3.328663in}}{\pgfqpoint{2.999520in}{3.324713in}}{\pgfqpoint{2.999520in}{3.320595in}}%
\pgfpathcurveto{\pgfqpoint{2.999520in}{3.316476in}}{\pgfqpoint{3.001156in}{3.312526in}}{\pgfqpoint{3.004068in}{3.309614in}}%
\pgfpathcurveto{\pgfqpoint{3.006980in}{3.306702in}}{\pgfqpoint{3.010930in}{3.305066in}}{\pgfqpoint{3.015048in}{3.305066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{3.305082in}}%
\pgfpathcurveto{\pgfqpoint{3.021319in}{3.305082in}}{\pgfqpoint{3.025269in}{3.306718in}}{\pgfqpoint{3.028181in}{3.309630in}}%
\pgfpathcurveto{\pgfqpoint{3.031093in}{3.312542in}}{\pgfqpoint{3.032729in}{3.316492in}}{\pgfqpoint{3.032729in}{3.320610in}}%
\pgfpathcurveto{\pgfqpoint{3.032729in}{3.324728in}}{\pgfqpoint{3.031093in}{3.328678in}}{\pgfqpoint{3.028181in}{3.331590in}}%
\pgfpathcurveto{\pgfqpoint{3.025269in}{3.334502in}}{\pgfqpoint{3.021319in}{3.336138in}}{\pgfqpoint{3.017201in}{3.336138in}}%
\pgfpathcurveto{\pgfqpoint{3.013083in}{3.336138in}}{\pgfqpoint{3.009133in}{3.334502in}}{\pgfqpoint{3.006221in}{3.331590in}}%
\pgfpathcurveto{\pgfqpoint{3.003309in}{3.328678in}}{\pgfqpoint{3.001673in}{3.324728in}}{\pgfqpoint{3.001673in}{3.320610in}}%
\pgfpathcurveto{\pgfqpoint{3.001673in}{3.316492in}}{\pgfqpoint{3.003309in}{3.312542in}}{\pgfqpoint{3.006221in}{3.309630in}}%
\pgfpathcurveto{\pgfqpoint{3.009133in}{3.306718in}}{\pgfqpoint{3.013083in}{3.305082in}}{\pgfqpoint{3.017201in}{3.305082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019354in}{3.305097in}}%
\pgfpathcurveto{\pgfqpoint{3.023472in}{3.305097in}}{\pgfqpoint{3.027422in}{3.306734in}}{\pgfqpoint{3.030334in}{3.309646in}}%
\pgfpathcurveto{\pgfqpoint{3.033246in}{3.312558in}}{\pgfqpoint{3.034882in}{3.316508in}}{\pgfqpoint{3.034882in}{3.320626in}}%
\pgfpathcurveto{\pgfqpoint{3.034882in}{3.324744in}}{\pgfqpoint{3.033246in}{3.328694in}}{\pgfqpoint{3.030334in}{3.331606in}}%
\pgfpathcurveto{\pgfqpoint{3.027422in}{3.334518in}}{\pgfqpoint{3.023472in}{3.336154in}}{\pgfqpoint{3.019354in}{3.336154in}}%
\pgfpathcurveto{\pgfqpoint{3.015236in}{3.336154in}}{\pgfqpoint{3.011286in}{3.334518in}}{\pgfqpoint{3.008374in}{3.331606in}}%
\pgfpathcurveto{\pgfqpoint{3.005462in}{3.328694in}}{\pgfqpoint{3.003826in}{3.324744in}}{\pgfqpoint{3.003826in}{3.320626in}}%
\pgfpathcurveto{\pgfqpoint{3.003826in}{3.316508in}}{\pgfqpoint{3.005462in}{3.312558in}}{\pgfqpoint{3.008374in}{3.309646in}}%
\pgfpathcurveto{\pgfqpoint{3.011286in}{3.306734in}}{\pgfqpoint{3.015236in}{3.305097in}}{\pgfqpoint{3.019354in}{3.305097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021507in}{3.305112in}}%
\pgfpathcurveto{\pgfqpoint{3.025625in}{3.305112in}}{\pgfqpoint{3.029575in}{3.306748in}}{\pgfqpoint{3.032487in}{3.309660in}}%
\pgfpathcurveto{\pgfqpoint{3.035399in}{3.312572in}}{\pgfqpoint{3.037036in}{3.316522in}}{\pgfqpoint{3.037036in}{3.320640in}}%
\pgfpathcurveto{\pgfqpoint{3.037036in}{3.324759in}}{\pgfqpoint{3.035399in}{3.328709in}}{\pgfqpoint{3.032487in}{3.331621in}}%
\pgfpathcurveto{\pgfqpoint{3.029575in}{3.334533in}}{\pgfqpoint{3.025625in}{3.336169in}}{\pgfqpoint{3.021507in}{3.336169in}}%
\pgfpathcurveto{\pgfqpoint{3.017389in}{3.336169in}}{\pgfqpoint{3.013439in}{3.334533in}}{\pgfqpoint{3.010527in}{3.331621in}}%
\pgfpathcurveto{\pgfqpoint{3.007615in}{3.328709in}}{\pgfqpoint{3.005979in}{3.324759in}}{\pgfqpoint{3.005979in}{3.320640in}}%
\pgfpathcurveto{\pgfqpoint{3.005979in}{3.316522in}}{\pgfqpoint{3.007615in}{3.312572in}}{\pgfqpoint{3.010527in}{3.309660in}}%
\pgfpathcurveto{\pgfqpoint{3.013439in}{3.306748in}}{\pgfqpoint{3.017389in}{3.305112in}}{\pgfqpoint{3.021507in}{3.305112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023660in}{3.305127in}}%
\pgfpathcurveto{\pgfqpoint{3.027779in}{3.305127in}}{\pgfqpoint{3.031729in}{3.306764in}}{\pgfqpoint{3.034641in}{3.309676in}}%
\pgfpathcurveto{\pgfqpoint{3.037553in}{3.312588in}}{\pgfqpoint{3.039189in}{3.316538in}}{\pgfqpoint{3.039189in}{3.320656in}}%
\pgfpathcurveto{\pgfqpoint{3.039189in}{3.324774in}}{\pgfqpoint{3.037553in}{3.328724in}}{\pgfqpoint{3.034641in}{3.331636in}}%
\pgfpathcurveto{\pgfqpoint{3.031729in}{3.334548in}}{\pgfqpoint{3.027779in}{3.336184in}}{\pgfqpoint{3.023660in}{3.336184in}}%
\pgfpathcurveto{\pgfqpoint{3.019542in}{3.336184in}}{\pgfqpoint{3.015592in}{3.334548in}}{\pgfqpoint{3.012680in}{3.331636in}}%
\pgfpathcurveto{\pgfqpoint{3.009768in}{3.328724in}}{\pgfqpoint{3.008132in}{3.324774in}}{\pgfqpoint{3.008132in}{3.320656in}}%
\pgfpathcurveto{\pgfqpoint{3.008132in}{3.316538in}}{\pgfqpoint{3.009768in}{3.312588in}}{\pgfqpoint{3.012680in}{3.309676in}}%
\pgfpathcurveto{\pgfqpoint{3.015592in}{3.306764in}}{\pgfqpoint{3.019542in}{3.305127in}}{\pgfqpoint{3.023660in}{3.305127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025814in}{3.305142in}}%
\pgfpathcurveto{\pgfqpoint{3.029932in}{3.305142in}}{\pgfqpoint{3.033882in}{3.306779in}}{\pgfqpoint{3.036794in}{3.309691in}}%
\pgfpathcurveto{\pgfqpoint{3.039706in}{3.312603in}}{\pgfqpoint{3.041342in}{3.316553in}}{\pgfqpoint{3.041342in}{3.320671in}}%
\pgfpathcurveto{\pgfqpoint{3.041342in}{3.324789in}}{\pgfqpoint{3.039706in}{3.328739in}}{\pgfqpoint{3.036794in}{3.331651in}}%
\pgfpathcurveto{\pgfqpoint{3.033882in}{3.334563in}}{\pgfqpoint{3.029932in}{3.336199in}}{\pgfqpoint{3.025814in}{3.336199in}}%
\pgfpathcurveto{\pgfqpoint{3.021695in}{3.336199in}}{\pgfqpoint{3.017745in}{3.334563in}}{\pgfqpoint{3.014833in}{3.331651in}}%
\pgfpathcurveto{\pgfqpoint{3.011921in}{3.328739in}}{\pgfqpoint{3.010285in}{3.324789in}}{\pgfqpoint{3.010285in}{3.320671in}}%
\pgfpathcurveto{\pgfqpoint{3.010285in}{3.316553in}}{\pgfqpoint{3.011921in}{3.312603in}}{\pgfqpoint{3.014833in}{3.309691in}}%
\pgfpathcurveto{\pgfqpoint{3.017745in}{3.306779in}}{\pgfqpoint{3.021695in}{3.305142in}}{\pgfqpoint{3.025814in}{3.305142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027967in}{3.305157in}}%
\pgfpathcurveto{\pgfqpoint{3.032085in}{3.305157in}}{\pgfqpoint{3.036035in}{3.306794in}}{\pgfqpoint{3.038947in}{3.309706in}}%
\pgfpathcurveto{\pgfqpoint{3.041859in}{3.312618in}}{\pgfqpoint{3.043495in}{3.316568in}}{\pgfqpoint{3.043495in}{3.320686in}}%
\pgfpathcurveto{\pgfqpoint{3.043495in}{3.324804in}}{\pgfqpoint{3.041859in}{3.328754in}}{\pgfqpoint{3.038947in}{3.331666in}}%
\pgfpathcurveto{\pgfqpoint{3.036035in}{3.334578in}}{\pgfqpoint{3.032085in}{3.336214in}}{\pgfqpoint{3.027967in}{3.336214in}}%
\pgfpathcurveto{\pgfqpoint{3.023849in}{3.336214in}}{\pgfqpoint{3.019899in}{3.334578in}}{\pgfqpoint{3.016987in}{3.331666in}}%
\pgfpathcurveto{\pgfqpoint{3.014075in}{3.328754in}}{\pgfqpoint{3.012438in}{3.324804in}}{\pgfqpoint{3.012438in}{3.320686in}}%
\pgfpathcurveto{\pgfqpoint{3.012438in}{3.316568in}}{\pgfqpoint{3.014075in}{3.312618in}}{\pgfqpoint{3.016987in}{3.309706in}}%
\pgfpathcurveto{\pgfqpoint{3.019899in}{3.306794in}}{\pgfqpoint{3.023849in}{3.305157in}}{\pgfqpoint{3.027967in}{3.305157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.876983in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{0.876983in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876983in}{2.418486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876983in,y=2.321264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415268in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415268in}{2.418486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415268in,y=2.321264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.953552in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{1.953552in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953552in}{2.418486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953552in,y=2.321264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.491836in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{2.491836in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491836in}{2.418486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491836in,y=2.321264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.030120in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{3.030120in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030120in}{2.418486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030120in,y=2.321264in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{2.486348in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{2.486348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{2.486348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459851in, y=2.431806in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{2.993159in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{2.993159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{2.993159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459851in, y=2.938617in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{3.499970in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{3.499970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{3.499970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459851in, y=3.445429in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404295in,y=3.126743in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Log-likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{2.418486in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.876983in}{2.846867in}}%
\pgfpathlineto{\pgfqpoint{0.879137in}{2.916637in}}%
\pgfpathlineto{\pgfqpoint{0.883443in}{2.942834in}}%
\pgfpathlineto{\pgfqpoint{0.885596in}{2.954877in}}%
\pgfpathlineto{\pgfqpoint{0.889902in}{2.964355in}}%
\pgfpathlineto{\pgfqpoint{0.892055in}{2.959190in}}%
\pgfpathlineto{\pgfqpoint{0.894209in}{2.962524in}}%
\pgfpathlineto{\pgfqpoint{0.896362in}{2.966894in}}%
\pgfpathlineto{\pgfqpoint{0.898515in}{2.977450in}}%
\pgfpathlineto{\pgfqpoint{0.900668in}{3.011172in}}%
\pgfpathlineto{\pgfqpoint{0.902821in}{3.113966in}}%
\pgfpathlineto{\pgfqpoint{0.907127in}{3.393939in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{3.472252in}}%
\pgfpathlineto{\pgfqpoint{0.911434in}{3.492070in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{3.495265in}}%
\pgfpathlineto{\pgfqpoint{0.915740in}{3.497197in}}%
\pgfpathlineto{\pgfqpoint{0.924352in}{3.508248in}}%
\pgfpathlineto{\pgfqpoint{0.928659in}{3.511381in}}%
\pgfpathlineto{\pgfqpoint{0.935118in}{3.514093in}}%
\pgfpathlineto{\pgfqpoint{0.971721in}{3.526222in}}%
\pgfpathlineto{\pgfqpoint{1.032009in}{3.549369in}}%
\pgfpathlineto{\pgfqpoint{1.085838in}{3.569268in}}%
\pgfpathlineto{\pgfqpoint{1.137513in}{3.587161in}}%
\pgfpathlineto{\pgfqpoint{1.191341in}{3.604575in}}%
\pgfpathlineto{\pgfqpoint{1.253782in}{3.623498in}}%
\pgfpathlineto{\pgfqpoint{1.309764in}{3.639148in}}%
\pgfpathlineto{\pgfqpoint{1.367899in}{3.654245in}}%
\pgfpathlineto{\pgfqpoint{1.428186in}{3.668726in}}%
\pgfpathlineto{\pgfqpoint{1.488474in}{3.682050in}}%
\pgfpathlineto{\pgfqpoint{1.548762in}{3.694240in}}%
\pgfpathlineto{\pgfqpoint{1.609050in}{3.705296in}}%
\pgfpathlineto{\pgfqpoint{1.669338in}{3.715209in}}%
\pgfpathlineto{\pgfqpoint{1.727472in}{3.723670in}}%
\pgfpathlineto{\pgfqpoint{1.785607in}{3.731041in}}%
\pgfpathlineto{\pgfqpoint{1.845895in}{3.737545in}}%
\pgfpathlineto{\pgfqpoint{1.908336in}{3.743124in}}%
\pgfpathlineto{\pgfqpoint{1.968624in}{3.747510in}}%
\pgfpathlineto{\pgfqpoint{2.039677in}{3.751555in}}%
\pgfpathlineto{\pgfqpoint{2.123649in}{3.755175in}}%
\pgfpathlineto{\pgfqpoint{2.229153in}{3.758538in}}%
\pgfpathlineto{\pgfqpoint{2.371260in}{3.761854in}}%
\pgfpathlineto{\pgfqpoint{2.565042in}{3.765196in}}%
\pgfpathlineto{\pgfqpoint{2.825572in}{3.768560in}}%
\pgfpathlineto{\pgfqpoint{3.027967in}{3.770613in}}%
\pgfpathlineto{\pgfqpoint{3.027967in}{3.770613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{0.769434in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{2.418486in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{2.418486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214266in}{2.494875in}}%
\pgfpathlineto{\pgfqpoint{3.028571in}{2.494875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.059127in}{2.494875in}}{\pgfqpoint{3.059127in}{2.525430in}}%
\pgfpathlineto{\pgfqpoint{3.059127in}{2.941291in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.059127in}{2.971847in}}{\pgfqpoint{3.028571in}{2.971847in}}%
\pgfpathlineto{\pgfqpoint{2.214266in}{2.971847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.183710in}{2.971847in}}{\pgfqpoint{2.183710in}{2.941291in}}%
\pgfpathlineto{\pgfqpoint{2.183710in}{2.525430in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.183710in}{2.494875in}}{\pgfqpoint{2.214266in}{2.494875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244821in}{2.855124in}}%
\pgfpathlineto{\pgfqpoint{2.550377in}{2.855124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672599in,y=2.801652in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397599in}{2.610659in}}%
\pgfpathcurveto{\pgfqpoint{2.401717in}{2.610659in}}{\pgfqpoint{2.405667in}{2.612295in}}{\pgfqpoint{2.408579in}{2.615207in}}%
\pgfpathcurveto{\pgfqpoint{2.411491in}{2.618119in}}{\pgfqpoint{2.413127in}{2.622069in}}{\pgfqpoint{2.413127in}{2.626187in}}%
\pgfpathcurveto{\pgfqpoint{2.413127in}{2.630305in}}{\pgfqpoint{2.411491in}{2.634255in}}{\pgfqpoint{2.408579in}{2.637167in}}%
\pgfpathcurveto{\pgfqpoint{2.405667in}{2.640079in}}{\pgfqpoint{2.401717in}{2.641715in}}{\pgfqpoint{2.397599in}{2.641715in}}%
\pgfpathcurveto{\pgfqpoint{2.393481in}{2.641715in}}{\pgfqpoint{2.389531in}{2.640079in}}{\pgfqpoint{2.386619in}{2.637167in}}%
\pgfpathcurveto{\pgfqpoint{2.383707in}{2.634255in}}{\pgfqpoint{2.382071in}{2.630305in}}{\pgfqpoint{2.382071in}{2.626187in}}%
\pgfpathcurveto{\pgfqpoint{2.382071in}{2.622069in}}{\pgfqpoint{2.383707in}{2.618119in}}{\pgfqpoint{2.386619in}{2.615207in}}%
\pgfpathcurveto{\pgfqpoint{2.389531in}{2.612295in}}{\pgfqpoint{2.393481in}{2.610659in}}{\pgfqpoint{2.397599in}{2.610659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672599in,y=2.586083in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{2.017083in}}%
\pgfpathlineto{\pgfqpoint{0.769434in}{2.017083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876983in}{1.952696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879137in}{1.929434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881290in}{1.907890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883443in}{1.875118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885596in}{1.830197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887749in}{1.777401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889902in}{1.724878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892055in}{1.664029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894209in}{1.598603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896362in}{1.528109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898515in}{1.449782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900668in}{1.360946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902821in}{1.270471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904974in}{1.181558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907127in}{1.098751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909281in}{1.029598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911434in}{0.974574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913587in}{0.928295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915740in}{0.887715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917893in}{0.851960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920046in}{0.820795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922199in}{0.794065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924352in}{0.771400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926506in}{0.752329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928659in}{0.736367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930812in}{0.723062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932965in}{0.712011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935118in}{0.702861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937271in}{0.695309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939424in}{0.689099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941578in}{0.684008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943731in}{0.679853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945884in}{0.676476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948037in}{0.673746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950190in}{0.671553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952343in}{0.669806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954496in}{0.668428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956650in}{0.667355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958803in}{0.666537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960956in}{0.665928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963109in}{0.665492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965262in}{0.665201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967415in}{0.665029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969568in}{0.664956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971721in}{0.664965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973875in}{0.665042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976028in}{0.665176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978181in}{0.665357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980334in}{0.665577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982487in}{0.665829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984640in}{0.666109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986793in}{0.666411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988947in}{0.666733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991100in}{0.667070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993253in}{0.667421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995406in}{0.667782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997559in}{0.668153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999712in}{0.668532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001865in}{0.668917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004019in}{0.669307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006172in}{0.669702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008325in}{0.670101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010478in}{0.670503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012631in}{0.670908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014784in}{0.671314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016937in}{0.671723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019090in}{0.672133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021244in}{0.672543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023397in}{0.672955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025550in}{0.673367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027703in}{0.673779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029856in}{0.674192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032009in}{0.674605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034162in}{0.675017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036316in}{0.675430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038469in}{0.675842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040622in}{0.676254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042775in}{0.676665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044928in}{0.677076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047081in}{0.677486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049234in}{0.677896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051388in}{0.678304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053541in}{0.678712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055694in}{0.679120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057847in}{0.679526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060000in}{0.679931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062153in}{0.680336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064306in}{0.680739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066459in}{0.681142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068613in}{0.681543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070766in}{0.681944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072919in}{0.682344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075072in}{0.682742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077225in}{0.683139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079378in}{0.683536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081531in}{0.683931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083685in}{0.684325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085838in}{0.684718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087991in}{0.685110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090144in}{0.685500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092297in}{0.685890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094450in}{0.686278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096603in}{0.686665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098757in}{0.687051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100910in}{0.687436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103063in}{0.687819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105216in}{0.688202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107369in}{0.688583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109522in}{0.688963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111675in}{0.689341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113828in}{0.689719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115982in}{0.690095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118135in}{0.690470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120288in}{0.690844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122441in}{0.691217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124594in}{0.691588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126747in}{0.691959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128900in}{0.692328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131054in}{0.692695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133207in}{0.693062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135360in}{0.693427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137513in}{0.693792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139666in}{0.694155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141819in}{0.694516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143972in}{0.694877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146126in}{0.695236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148279in}{0.695595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150432in}{0.695952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152585in}{0.696307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154738in}{0.696662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156891in}{0.697015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159044in}{0.697368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161197in}{0.697719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163351in}{0.698069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165504in}{0.698418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167657in}{0.698765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169810in}{0.699111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171963in}{0.699457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174116in}{0.699801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176269in}{0.700144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178423in}{0.700486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180576in}{0.700826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182729in}{0.701166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184882in}{0.701505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187035in}{0.701842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189188in}{0.702178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191341in}{0.702513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193495in}{0.702847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195648in}{0.703180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197801in}{0.703512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199954in}{0.703843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202107in}{0.704173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204260in}{0.704502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206413in}{0.704829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208566in}{0.705156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210720in}{0.705482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212873in}{0.705807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215026in}{0.706131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217179in}{0.706455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219332in}{0.706778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221485in}{0.707100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223638in}{0.707421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225792in}{0.707743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227945in}{0.708063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230098in}{0.708383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232251in}{0.708702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234404in}{0.709022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236557in}{0.709340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238710in}{0.709659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240864in}{0.709976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243017in}{0.710292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245170in}{0.710607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247323in}{0.710920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249476in}{0.711231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251629in}{0.711540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253782in}{0.711847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255935in}{0.712153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258089in}{0.712457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260242in}{0.712760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262395in}{0.713062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264548in}{0.713362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266701in}{0.713661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268854in}{0.713959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271007in}{0.714255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273161in}{0.714550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275314in}{0.714845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277467in}{0.715138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279620in}{0.715430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281773in}{0.715721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283926in}{0.716011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286079in}{0.716300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288233in}{0.716588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290386in}{0.716875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292539in}{0.717161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294692in}{0.717445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296845in}{0.717729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298998in}{0.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301151in}{0.718294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303304in}{0.718575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305458in}{0.718855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307611in}{0.719134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309764in}{0.719411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311917in}{0.719688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314070in}{0.719964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316223in}{0.720239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318376in}{0.720513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320530in}{0.720786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322683in}{0.721059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324836in}{0.721330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326989in}{0.721600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329142in}{0.721869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331295in}{0.722137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333448in}{0.722405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335602in}{0.722671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337755in}{0.722937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339908in}{0.723201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342061in}{0.723465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344214in}{0.723728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346367in}{0.723990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348520in}{0.724251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350673in}{0.724511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352827in}{0.724770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354980in}{0.725028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357133in}{0.725285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359286in}{0.725541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361439in}{0.725797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363592in}{0.726051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365745in}{0.726305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367899in}{0.726558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370052in}{0.726810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372205in}{0.727061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374358in}{0.727311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376511in}{0.727560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378664in}{0.727808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380817in}{0.728056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382971in}{0.728302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385124in}{0.728548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387277in}{0.728793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389430in}{0.729037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391583in}{0.729280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393736in}{0.729522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395889in}{0.729763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398042in}{0.730004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400196in}{0.730243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402349in}{0.730482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404502in}{0.730720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406655in}{0.730957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408808in}{0.731193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410961in}{0.731429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413114in}{0.731663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415268in}{0.731897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417421in}{0.732130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419574in}{0.732362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421727in}{0.732593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423880in}{0.732823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426033in}{0.733053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428186in}{0.733281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430340in}{0.733509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432493in}{0.733736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434646in}{0.733962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436799in}{0.734188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438952in}{0.734412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441105in}{0.734636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443258in}{0.734859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445411in}{0.735081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447565in}{0.735302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449718in}{0.735523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451871in}{0.735742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454024in}{0.735961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456177in}{0.736179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458330in}{0.736396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460483in}{0.736613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462637in}{0.736828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464790in}{0.737043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466943in}{0.737257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469096in}{0.737471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471249in}{0.737683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473402in}{0.737895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475555in}{0.738106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477709in}{0.738316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479862in}{0.738525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482015in}{0.738734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484168in}{0.738941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486321in}{0.739148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488474in}{0.739354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490627in}{0.739560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492780in}{0.739764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494934in}{0.739968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497087in}{0.740171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499240in}{0.740374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501393in}{0.740575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503546in}{0.740776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505699in}{0.740976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507852in}{0.741175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510006in}{0.741374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512159in}{0.741571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514312in}{0.741768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516465in}{0.741964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518618in}{0.742160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520771in}{0.742354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522924in}{0.742548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525078in}{0.742742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527231in}{0.742934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529384in}{0.743126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531537in}{0.743317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533690in}{0.743507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535843in}{0.743696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537996in}{0.743885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540149in}{0.744073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542303in}{0.744260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544456in}{0.744446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546609in}{0.744632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548762in}{0.744817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550915in}{0.745001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553068in}{0.745185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555221in}{0.745368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557375in}{0.745550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559528in}{0.745731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561681in}{0.745911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563834in}{0.746091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565987in}{0.746270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568140in}{0.746449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570293in}{0.746626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572447in}{0.746803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574600in}{0.746980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576753in}{0.747155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578906in}{0.747330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581059in}{0.747504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583212in}{0.747677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585365in}{0.747850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587518in}{0.748022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589672in}{0.748193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591825in}{0.748363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593978in}{0.748533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596131in}{0.748702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598284in}{0.748871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600437in}{0.749038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602590in}{0.749205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604744in}{0.749371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606897in}{0.749537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609050in}{0.749702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611203in}{0.749866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613356in}{0.750029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615509in}{0.750192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617662in}{0.750354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619816in}{0.750515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621969in}{0.750676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624122in}{0.750836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626275in}{0.750995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628428in}{0.751154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630581in}{0.751312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632734in}{0.751469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634887in}{0.751625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637041in}{0.751781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639194in}{0.751936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641347in}{0.752091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643500in}{0.752244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645653in}{0.752397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647806in}{0.752550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649959in}{0.752702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652113in}{0.752853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654266in}{0.753003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656419in}{0.753152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658572in}{0.753301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660725in}{0.753450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662878in}{0.753597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665031in}{0.753744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667185in}{0.753891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669338in}{0.754036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671491in}{0.754181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673644in}{0.754325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675797in}{0.754469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677950in}{0.754612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680103in}{0.754754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682256in}{0.754895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684410in}{0.755036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686563in}{0.755177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688716in}{0.755316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690869in}{0.755455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693022in}{0.755593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695175in}{0.755731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697328in}{0.755868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699482in}{0.756004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701635in}{0.756140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703788in}{0.756275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705941in}{0.756409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708094in}{0.756543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710247in}{0.756676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712400in}{0.756808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714554in}{0.756940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716707in}{0.757071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718860in}{0.757201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721013in}{0.757331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723166in}{0.757460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725319in}{0.757588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727472in}{0.757716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729625in}{0.757843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731779in}{0.757970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733932in}{0.758096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736085in}{0.758221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738238in}{0.758346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740391in}{0.758469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742544in}{0.758593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744697in}{0.758715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746851in}{0.758838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749004in}{0.758959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751157in}{0.759080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753310in}{0.759200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755463in}{0.759319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757616in}{0.759438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759769in}{0.759557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761923in}{0.759674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764076in}{0.759791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766229in}{0.759908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768382in}{0.760023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770535in}{0.760138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772688in}{0.760253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774841in}{0.760367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776994in}{0.760480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779148in}{0.760593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781301in}{0.760705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783454in}{0.760816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785607in}{0.760927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787760in}{0.761037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789913in}{0.761147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792066in}{0.761256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794220in}{0.761364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796373in}{0.761472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798526in}{0.761579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800679in}{0.761685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802832in}{0.761791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804985in}{0.761897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807138in}{0.762001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809292in}{0.762106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811445in}{0.762209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813598in}{0.762312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815751in}{0.762414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817904in}{0.762516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820057in}{0.762617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822210in}{0.762718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824363in}{0.762818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826517in}{0.762917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828670in}{0.763016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830823in}{0.763114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832976in}{0.763212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835129in}{0.763309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837282in}{0.763405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839435in}{0.763501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841589in}{0.763596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843742in}{0.763691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845895in}{0.763785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848048in}{0.763879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850201in}{0.763972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852354in}{0.764064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854507in}{0.764156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856661in}{0.764248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858814in}{0.764338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860967in}{0.764428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863120in}{0.764518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865273in}{0.764607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867426in}{0.764696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869579in}{0.764784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871732in}{0.764871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873886in}{0.764958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876039in}{0.765044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878192in}{0.765130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880345in}{0.765215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882498in}{0.765300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884651in}{0.765384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886804in}{0.765467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888958in}{0.765550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891111in}{0.765633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893264in}{0.765715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895417in}{0.765796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897570in}{0.765876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899723in}{0.765956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901876in}{0.766034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904030in}{0.766111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906183in}{0.766186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908336in}{0.766259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910489in}{0.766332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912642in}{0.766404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914795in}{0.766476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916948in}{0.766548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919101in}{0.766621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921255in}{0.766693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923408in}{0.766765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925561in}{0.766837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927714in}{0.766908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929867in}{0.766979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932020in}{0.767050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934173in}{0.767120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936327in}{0.767190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938480in}{0.767260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940633in}{0.767329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942786in}{0.767397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944939in}{0.767465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947092in}{0.767533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949245in}{0.767600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951399in}{0.767667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953552in}{0.767733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955705in}{0.767799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957858in}{0.767864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960011in}{0.767929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962164in}{0.767993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964317in}{0.768057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966470in}{0.768120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968624in}{0.768183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970777in}{0.768246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972930in}{0.768308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975083in}{0.768369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977236in}{0.768431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979389in}{0.768491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981542in}{0.768552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983696in}{0.768612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985849in}{0.768671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988002in}{0.768730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990155in}{0.768789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992308in}{0.768847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994461in}{0.768904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996614in}{0.768962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998768in}{0.769019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000921in}{0.769075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003074in}{0.769131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005227in}{0.769187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007380in}{0.769242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009533in}{0.769297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011686in}{0.769351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013839in}{0.769405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015993in}{0.769459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018146in}{0.769512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020299in}{0.769565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022452in}{0.769618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024605in}{0.769670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026758in}{0.769721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028911in}{0.769773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031065in}{0.769824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033218in}{0.769874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035371in}{0.769924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037524in}{0.769974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039677in}{0.770024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041830in}{0.770073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043983in}{0.770122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046137in}{0.770170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048290in}{0.770218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050443in}{0.770266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052596in}{0.770313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054749in}{0.770360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056902in}{0.770407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059055in}{0.770454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061208in}{0.770500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063362in}{0.770545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065515in}{0.770591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067668in}{0.770636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069821in}{0.770681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071974in}{0.770725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074127in}{0.770769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076280in}{0.770813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078434in}{0.770856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080587in}{0.770900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082740in}{0.770942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084893in}{0.770985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087046in}{0.771027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089199in}{0.771069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091352in}{0.771111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093506in}{0.771152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095659in}{0.771193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097812in}{0.771234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099965in}{0.771275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102118in}{0.771315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104271in}{0.771355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106424in}{0.771394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108577in}{0.771434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110731in}{0.771473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112884in}{0.771512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115037in}{0.771550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117190in}{0.771589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119343in}{0.771627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121496in}{0.771665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123649in}{0.771702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125803in}{0.771739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127956in}{0.771777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130109in}{0.771813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132262in}{0.771850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134415in}{0.771886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136568in}{0.771922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138721in}{0.771958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140875in}{0.771994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143028in}{0.772029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145181in}{0.772064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147334in}{0.772099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149487in}{0.772134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151640in}{0.772168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153793in}{0.772203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155946in}{0.772237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158100in}{0.772270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160253in}{0.772304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162406in}{0.772337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164559in}{0.772370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166712in}{0.772403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168865in}{0.772436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171018in}{0.772469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173172in}{0.772501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175325in}{0.772533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177478in}{0.772565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179631in}{0.772597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181784in}{0.772628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183937in}{0.772659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186090in}{0.772691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188244in}{0.772721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190397in}{0.772752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192550in}{0.772783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194703in}{0.772813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196856in}{0.772843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199009in}{0.772873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201162in}{0.772903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203315in}{0.772933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205469in}{0.772962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207622in}{0.772992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209775in}{0.773021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211928in}{0.773050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214081in}{0.773079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216234in}{0.773107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218387in}{0.773136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220541in}{0.773164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222694in}{0.773192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224847in}{0.773220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227000in}{0.773248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229153in}{0.773276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231306in}{0.773303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233459in}{0.773331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235613in}{0.773358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237766in}{0.773385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239919in}{0.773412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242072in}{0.773439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244225in}{0.773465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246378in}{0.773492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248531in}{0.773518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250684in}{0.773544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252838in}{0.773570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254991in}{0.773596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257144in}{0.773622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259297in}{0.773647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261450in}{0.773673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263603in}{0.773698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265756in}{0.773724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267910in}{0.773749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270063in}{0.773774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.272216in}{0.773798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274369in}{0.773823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276522in}{0.773848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278675in}{0.773872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280828in}{0.773897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282982in}{0.773921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285135in}{0.773945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287288in}{0.773969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289441in}{0.773993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291594in}{0.774016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293747in}{0.774040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295900in}{0.774064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298053in}{0.774087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300207in}{0.774110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302360in}{0.774133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304513in}{0.774156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306666in}{0.774179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308819in}{0.774202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310972in}{0.774225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313125in}{0.774247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315279in}{0.774270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317432in}{0.774292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319585in}{0.774315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321738in}{0.774337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323891in}{0.774359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326044in}{0.774381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328197in}{0.774403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330351in}{0.774425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332504in}{0.774446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334657in}{0.774468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336810in}{0.774490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338963in}{0.774511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341116in}{0.774532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343269in}{0.774553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345422in}{0.774575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347576in}{0.774596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349729in}{0.774617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351882in}{0.774637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354035in}{0.774658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356188in}{0.774679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358341in}{0.774699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360494in}{0.774720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362648in}{0.774740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364801in}{0.774761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366954in}{0.774781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369107in}{0.774801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371260in}{0.774821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373413in}{0.774841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375566in}{0.774861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377720in}{0.774881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379873in}{0.774900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.382026in}{0.774920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384179in}{0.774940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386332in}{0.774959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388485in}{0.774978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390638in}{0.774998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392791in}{0.775017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394945in}{0.775036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397098in}{0.775055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399251in}{0.775074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401404in}{0.775093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403557in}{0.775112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405710in}{0.775131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407863in}{0.775150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410017in}{0.775168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412170in}{0.775187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414323in}{0.775206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416476in}{0.775224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418629in}{0.775243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420782in}{0.775261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422935in}{0.775279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425089in}{0.775297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427242in}{0.775315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429395in}{0.775333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431548in}{0.775351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433701in}{0.775369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435854in}{0.775387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438007in}{0.775405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440160in}{0.775423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442314in}{0.775440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444467in}{0.775458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446620in}{0.775475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448773in}{0.775493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450926in}{0.775510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453079in}{0.775528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455232in}{0.775545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457386in}{0.775562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459539in}{0.775579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461692in}{0.775596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463845in}{0.775613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465998in}{0.775630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468151in}{0.775647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470304in}{0.775664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472458in}{0.775681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474611in}{0.775698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476764in}{0.775714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478917in}{0.775731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481070in}{0.775748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483223in}{0.775764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485376in}{0.775781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487529in}{0.775797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489683in}{0.775813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491836in}{0.775830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493989in}{0.775846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496142in}{0.775862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498295in}{0.775878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500448in}{0.775894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502601in}{0.775910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504755in}{0.775926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506908in}{0.775942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509061in}{0.775958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511214in}{0.775974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513367in}{0.775990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515520in}{0.776005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517673in}{0.776021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519827in}{0.776037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521980in}{0.776052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524133in}{0.776068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526286in}{0.776083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528439in}{0.776099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530592in}{0.776114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532745in}{0.776129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534898in}{0.776145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537052in}{0.776160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539205in}{0.776175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541358in}{0.776190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543511in}{0.776205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545664in}{0.776220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547817in}{0.776235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549970in}{0.776250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552124in}{0.776265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554277in}{0.776280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556430in}{0.776295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558583in}{0.776310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560736in}{0.776324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562889in}{0.776339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565042in}{0.776354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567196in}{0.776368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569349in}{0.776383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571502in}{0.776398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573655in}{0.776412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575808in}{0.776426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577961in}{0.776441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580114in}{0.776455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582267in}{0.776469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584421in}{0.776484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586574in}{0.776498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588727in}{0.776512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590880in}{0.776526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593033in}{0.776540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595186in}{0.776554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597339in}{0.776568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599493in}{0.776582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601646in}{0.776596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603799in}{0.776610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605952in}{0.776624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608105in}{0.776638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610258in}{0.776652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612411in}{0.776665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614565in}{0.776679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616718in}{0.776693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618871in}{0.776706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.621024in}{0.776720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623177in}{0.776734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625330in}{0.776747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627483in}{0.776761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629636in}{0.776774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631790in}{0.776787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633943in}{0.776801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.636096in}{0.776814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638249in}{0.776827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640402in}{0.776841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642555in}{0.776854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644708in}{0.776867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646862in}{0.776880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649015in}{0.776893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651168in}{0.776906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653321in}{0.776919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655474in}{0.776932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657627in}{0.776945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659780in}{0.776958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661934in}{0.776971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664087in}{0.776984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666240in}{0.776997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668393in}{0.777010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670546in}{0.777022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672699in}{0.777035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674852in}{0.777048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677005in}{0.777061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679159in}{0.777073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681312in}{0.777086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683465in}{0.777098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685618in}{0.777111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.687771in}{0.777124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689924in}{0.777136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692077in}{0.777148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694231in}{0.777161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696384in}{0.777173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698537in}{0.777185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700690in}{0.777198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702843in}{0.777210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704996in}{0.777222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707149in}{0.777235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709303in}{0.777247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711456in}{0.777259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713609in}{0.777271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715762in}{0.777283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717915in}{0.777295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720068in}{0.777307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722221in}{0.777319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724374in}{0.777331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726528in}{0.777343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728681in}{0.777355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730834in}{0.777367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732987in}{0.777379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735140in}{0.777391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737293in}{0.777402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739446in}{0.777414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741600in}{0.777426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743753in}{0.777438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745906in}{0.777449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748059in}{0.777461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750212in}{0.777472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752365in}{0.777484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754518in}{0.777496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756672in}{0.777507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758825in}{0.777519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760978in}{0.777530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763131in}{0.777541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765284in}{0.777553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767437in}{0.777564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769590in}{0.777576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771743in}{0.777587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773897in}{0.777598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776050in}{0.777610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778203in}{0.777621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780356in}{0.777632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782509in}{0.777643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784662in}{0.777654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786815in}{0.777665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788969in}{0.777677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791122in}{0.777688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793275in}{0.777699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795428in}{0.777710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797581in}{0.777721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799734in}{0.777732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801887in}{0.777743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804041in}{0.777754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806194in}{0.777765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808347in}{0.777776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810500in}{0.777786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812653in}{0.777797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814806in}{0.777808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816959in}{0.777819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819112in}{0.777829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821266in}{0.777840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823419in}{0.777851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825572in}{0.777862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827725in}{0.777872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829878in}{0.777883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832031in}{0.777893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834184in}{0.777904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836338in}{0.777914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838491in}{0.777925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840644in}{0.777935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842797in}{0.777946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844950in}{0.777956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847103in}{0.777967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849256in}{0.777977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851410in}{0.777987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853563in}{0.777998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855716in}{0.778008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857869in}{0.778019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860022in}{0.778029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862175in}{0.778039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864328in}{0.778049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866481in}{0.778060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868635in}{0.778070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870788in}{0.778080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872941in}{0.778090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875094in}{0.778100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877247in}{0.778110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879400in}{0.778120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881553in}{0.778130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883707in}{0.778140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885860in}{0.778150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888013in}{0.778160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890166in}{0.778170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892319in}{0.778180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894472in}{0.778190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896625in}{0.778200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898779in}{0.778210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900932in}{0.778219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903085in}{0.778229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905238in}{0.778239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907391in}{0.778249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909544in}{0.778259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911697in}{0.778268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913850in}{0.778278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916004in}{0.778288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918157in}{0.778297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920310in}{0.778307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922463in}{0.778317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924616in}{0.778326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926769in}{0.778336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928922in}{0.778345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931076in}{0.778355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933229in}{0.778364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935382in}{0.778374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937535in}{0.778383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939688in}{0.778392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941841in}{0.778402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943994in}{0.778411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946148in}{0.778421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948301in}{0.778430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950454in}{0.778439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952607in}{0.778449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954760in}{0.778458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956913in}{0.778467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959066in}{0.778476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961219in}{0.778486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963373in}{0.778495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965526in}{0.778504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967679in}{0.778513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969832in}{0.778522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971985in}{0.778531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974138in}{0.778540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976291in}{0.778550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978445in}{0.778559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980598in}{0.778568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982751in}{0.778577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984904in}{0.778586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987057in}{0.778595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989210in}{0.778604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991363in}{0.778612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993517in}{0.778621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995670in}{0.778630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997823in}{0.778639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999976in}{0.778648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002129in}{0.778657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004282in}{0.778666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006435in}{0.778675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008588in}{0.778683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010742in}{0.778692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012895in}{0.778702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015048in}{0.778711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017201in}{0.778720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019354in}{0.778730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021507in}{0.778739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023660in}{0.778748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025814in}{0.778758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027967in}{0.778767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876983in}{1.937168in}}%
\pgfpathcurveto{\pgfqpoint{0.881102in}{1.937168in}}{\pgfqpoint{0.885052in}{1.938804in}}{\pgfqpoint{0.887964in}{1.941716in}}%
\pgfpathcurveto{\pgfqpoint{0.890876in}{1.944628in}}{\pgfqpoint{0.892512in}{1.948578in}}{\pgfqpoint{0.892512in}{1.952696in}}%
\pgfpathcurveto{\pgfqpoint{0.892512in}{1.956814in}}{\pgfqpoint{0.890876in}{1.960764in}}{\pgfqpoint{0.887964in}{1.963676in}}%
\pgfpathcurveto{\pgfqpoint{0.885052in}{1.966588in}}{\pgfqpoint{0.881102in}{1.968224in}}{\pgfqpoint{0.876983in}{1.968224in}}%
\pgfpathcurveto{\pgfqpoint{0.872865in}{1.968224in}}{\pgfqpoint{0.868915in}{1.966588in}}{\pgfqpoint{0.866003in}{1.963676in}}%
\pgfpathcurveto{\pgfqpoint{0.863091in}{1.960764in}}{\pgfqpoint{0.861455in}{1.956814in}}{\pgfqpoint{0.861455in}{1.952696in}}%
\pgfpathcurveto{\pgfqpoint{0.861455in}{1.948578in}}{\pgfqpoint{0.863091in}{1.944628in}}{\pgfqpoint{0.866003in}{1.941716in}}%
\pgfpathcurveto{\pgfqpoint{0.868915in}{1.938804in}}{\pgfqpoint{0.872865in}{1.937168in}}{\pgfqpoint{0.876983in}{1.937168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879137in}{1.913906in}}%
\pgfpathcurveto{\pgfqpoint{0.883255in}{1.913906in}}{\pgfqpoint{0.887205in}{1.915542in}}{\pgfqpoint{0.890117in}{1.918454in}}%
\pgfpathcurveto{\pgfqpoint{0.893029in}{1.921366in}}{\pgfqpoint{0.894665in}{1.925316in}}{\pgfqpoint{0.894665in}{1.929434in}}%
\pgfpathcurveto{\pgfqpoint{0.894665in}{1.933552in}}{\pgfqpoint{0.893029in}{1.937503in}}{\pgfqpoint{0.890117in}{1.940414in}}%
\pgfpathcurveto{\pgfqpoint{0.887205in}{1.943326in}}{\pgfqpoint{0.883255in}{1.944963in}}{\pgfqpoint{0.879137in}{1.944963in}}%
\pgfpathcurveto{\pgfqpoint{0.875018in}{1.944963in}}{\pgfqpoint{0.871068in}{1.943326in}}{\pgfqpoint{0.868156in}{1.940414in}}%
\pgfpathcurveto{\pgfqpoint{0.865245in}{1.937503in}}{\pgfqpoint{0.863608in}{1.933552in}}{\pgfqpoint{0.863608in}{1.929434in}}%
\pgfpathcurveto{\pgfqpoint{0.863608in}{1.925316in}}{\pgfqpoint{0.865245in}{1.921366in}}{\pgfqpoint{0.868156in}{1.918454in}}%
\pgfpathcurveto{\pgfqpoint{0.871068in}{1.915542in}}{\pgfqpoint{0.875018in}{1.913906in}}{\pgfqpoint{0.879137in}{1.913906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881290in}{1.892362in}}%
\pgfpathcurveto{\pgfqpoint{0.885408in}{1.892362in}}{\pgfqpoint{0.889358in}{1.893998in}}{\pgfqpoint{0.892270in}{1.896910in}}%
\pgfpathcurveto{\pgfqpoint{0.895182in}{1.899822in}}{\pgfqpoint{0.896818in}{1.903772in}}{\pgfqpoint{0.896818in}{1.907890in}}%
\pgfpathcurveto{\pgfqpoint{0.896818in}{1.912008in}}{\pgfqpoint{0.895182in}{1.915958in}}{\pgfqpoint{0.892270in}{1.918870in}}%
\pgfpathcurveto{\pgfqpoint{0.889358in}{1.921782in}}{\pgfqpoint{0.885408in}{1.923418in}}{\pgfqpoint{0.881290in}{1.923418in}}%
\pgfpathcurveto{\pgfqpoint{0.877172in}{1.923418in}}{\pgfqpoint{0.873222in}{1.921782in}}{\pgfqpoint{0.870310in}{1.918870in}}%
\pgfpathcurveto{\pgfqpoint{0.867398in}{1.915958in}}{\pgfqpoint{0.865761in}{1.912008in}}{\pgfqpoint{0.865761in}{1.907890in}}%
\pgfpathcurveto{\pgfqpoint{0.865761in}{1.903772in}}{\pgfqpoint{0.867398in}{1.899822in}}{\pgfqpoint{0.870310in}{1.896910in}}%
\pgfpathcurveto{\pgfqpoint{0.873222in}{1.893998in}}{\pgfqpoint{0.877172in}{1.892362in}}{\pgfqpoint{0.881290in}{1.892362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883443in}{1.859590in}}%
\pgfpathcurveto{\pgfqpoint{0.887561in}{1.859590in}}{\pgfqpoint{0.891511in}{1.861226in}}{\pgfqpoint{0.894423in}{1.864138in}}%
\pgfpathcurveto{\pgfqpoint{0.897335in}{1.867050in}}{\pgfqpoint{0.898971in}{1.871000in}}{\pgfqpoint{0.898971in}{1.875118in}}%
\pgfpathcurveto{\pgfqpoint{0.898971in}{1.879236in}}{\pgfqpoint{0.897335in}{1.883186in}}{\pgfqpoint{0.894423in}{1.886098in}}%
\pgfpathcurveto{\pgfqpoint{0.891511in}{1.889010in}}{\pgfqpoint{0.887561in}{1.890646in}}{\pgfqpoint{0.883443in}{1.890646in}}%
\pgfpathcurveto{\pgfqpoint{0.879325in}{1.890646in}}{\pgfqpoint{0.875375in}{1.889010in}}{\pgfqpoint{0.872463in}{1.886098in}}%
\pgfpathcurveto{\pgfqpoint{0.869551in}{1.883186in}}{\pgfqpoint{0.867915in}{1.879236in}}{\pgfqpoint{0.867915in}{1.875118in}}%
\pgfpathcurveto{\pgfqpoint{0.867915in}{1.871000in}}{\pgfqpoint{0.869551in}{1.867050in}}{\pgfqpoint{0.872463in}{1.864138in}}%
\pgfpathcurveto{\pgfqpoint{0.875375in}{1.861226in}}{\pgfqpoint{0.879325in}{1.859590in}}{\pgfqpoint{0.883443in}{1.859590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885596in}{1.814668in}}%
\pgfpathcurveto{\pgfqpoint{0.889714in}{1.814668in}}{\pgfqpoint{0.893664in}{1.816305in}}{\pgfqpoint{0.896576in}{1.819217in}}%
\pgfpathcurveto{\pgfqpoint{0.899488in}{1.822129in}}{\pgfqpoint{0.901124in}{1.826079in}}{\pgfqpoint{0.901124in}{1.830197in}}%
\pgfpathcurveto{\pgfqpoint{0.901124in}{1.834315in}}{\pgfqpoint{0.899488in}{1.838265in}}{\pgfqpoint{0.896576in}{1.841177in}}%
\pgfpathcurveto{\pgfqpoint{0.893664in}{1.844089in}}{\pgfqpoint{0.889714in}{1.845725in}}{\pgfqpoint{0.885596in}{1.845725in}}%
\pgfpathcurveto{\pgfqpoint{0.881478in}{1.845725in}}{\pgfqpoint{0.877528in}{1.844089in}}{\pgfqpoint{0.874616in}{1.841177in}}%
\pgfpathcurveto{\pgfqpoint{0.871704in}{1.838265in}}{\pgfqpoint{0.870068in}{1.834315in}}{\pgfqpoint{0.870068in}{1.830197in}}%
\pgfpathcurveto{\pgfqpoint{0.870068in}{1.826079in}}{\pgfqpoint{0.871704in}{1.822129in}}{\pgfqpoint{0.874616in}{1.819217in}}%
\pgfpathcurveto{\pgfqpoint{0.877528in}{1.816305in}}{\pgfqpoint{0.881478in}{1.814668in}}{\pgfqpoint{0.885596in}{1.814668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887749in}{1.761873in}}%
\pgfpathcurveto{\pgfqpoint{0.891867in}{1.761873in}}{\pgfqpoint{0.895817in}{1.763509in}}{\pgfqpoint{0.898729in}{1.766421in}}%
\pgfpathcurveto{\pgfqpoint{0.901641in}{1.769333in}}{\pgfqpoint{0.903277in}{1.773283in}}{\pgfqpoint{0.903277in}{1.777401in}}%
\pgfpathcurveto{\pgfqpoint{0.903277in}{1.781519in}}{\pgfqpoint{0.901641in}{1.785469in}}{\pgfqpoint{0.898729in}{1.788381in}}%
\pgfpathcurveto{\pgfqpoint{0.895817in}{1.791293in}}{\pgfqpoint{0.891867in}{1.792929in}}{\pgfqpoint{0.887749in}{1.792929in}}%
\pgfpathcurveto{\pgfqpoint{0.883631in}{1.792929in}}{\pgfqpoint{0.879681in}{1.791293in}}{\pgfqpoint{0.876769in}{1.788381in}}%
\pgfpathcurveto{\pgfqpoint{0.873857in}{1.785469in}}{\pgfqpoint{0.872221in}{1.781519in}}{\pgfqpoint{0.872221in}{1.777401in}}%
\pgfpathcurveto{\pgfqpoint{0.872221in}{1.773283in}}{\pgfqpoint{0.873857in}{1.769333in}}{\pgfqpoint{0.876769in}{1.766421in}}%
\pgfpathcurveto{\pgfqpoint{0.879681in}{1.763509in}}{\pgfqpoint{0.883631in}{1.761873in}}{\pgfqpoint{0.887749in}{1.761873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889902in}{1.709350in}}%
\pgfpathcurveto{\pgfqpoint{0.894020in}{1.709350in}}{\pgfqpoint{0.897970in}{1.710986in}}{\pgfqpoint{0.900882in}{1.713898in}}%
\pgfpathcurveto{\pgfqpoint{0.903794in}{1.716810in}}{\pgfqpoint{0.905431in}{1.720760in}}{\pgfqpoint{0.905431in}{1.724878in}}%
\pgfpathcurveto{\pgfqpoint{0.905431in}{1.728996in}}{\pgfqpoint{0.903794in}{1.732946in}}{\pgfqpoint{0.900882in}{1.735858in}}%
\pgfpathcurveto{\pgfqpoint{0.897970in}{1.738770in}}{\pgfqpoint{0.894020in}{1.740406in}}{\pgfqpoint{0.889902in}{1.740406in}}%
\pgfpathcurveto{\pgfqpoint{0.885784in}{1.740406in}}{\pgfqpoint{0.881834in}{1.738770in}}{\pgfqpoint{0.878922in}{1.735858in}}%
\pgfpathcurveto{\pgfqpoint{0.876010in}{1.732946in}}{\pgfqpoint{0.874374in}{1.728996in}}{\pgfqpoint{0.874374in}{1.724878in}}%
\pgfpathcurveto{\pgfqpoint{0.874374in}{1.720760in}}{\pgfqpoint{0.876010in}{1.716810in}}{\pgfqpoint{0.878922in}{1.713898in}}%
\pgfpathcurveto{\pgfqpoint{0.881834in}{1.710986in}}{\pgfqpoint{0.885784in}{1.709350in}}{\pgfqpoint{0.889902in}{1.709350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892055in}{1.648501in}}%
\pgfpathcurveto{\pgfqpoint{0.896174in}{1.648501in}}{\pgfqpoint{0.900124in}{1.650137in}}{\pgfqpoint{0.903036in}{1.653049in}}%
\pgfpathcurveto{\pgfqpoint{0.905948in}{1.655961in}}{\pgfqpoint{0.907584in}{1.659911in}}{\pgfqpoint{0.907584in}{1.664029in}}%
\pgfpathcurveto{\pgfqpoint{0.907584in}{1.668147in}}{\pgfqpoint{0.905948in}{1.672097in}}{\pgfqpoint{0.903036in}{1.675009in}}%
\pgfpathcurveto{\pgfqpoint{0.900124in}{1.677921in}}{\pgfqpoint{0.896174in}{1.679557in}}{\pgfqpoint{0.892055in}{1.679557in}}%
\pgfpathcurveto{\pgfqpoint{0.887937in}{1.679557in}}{\pgfqpoint{0.883987in}{1.677921in}}{\pgfqpoint{0.881075in}{1.675009in}}%
\pgfpathcurveto{\pgfqpoint{0.878163in}{1.672097in}}{\pgfqpoint{0.876527in}{1.668147in}}{\pgfqpoint{0.876527in}{1.664029in}}%
\pgfpathcurveto{\pgfqpoint{0.876527in}{1.659911in}}{\pgfqpoint{0.878163in}{1.655961in}}{\pgfqpoint{0.881075in}{1.653049in}}%
\pgfpathcurveto{\pgfqpoint{0.883987in}{1.650137in}}{\pgfqpoint{0.887937in}{1.648501in}}{\pgfqpoint{0.892055in}{1.648501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894209in}{1.583075in}}%
\pgfpathcurveto{\pgfqpoint{0.898327in}{1.583075in}}{\pgfqpoint{0.902277in}{1.584711in}}{\pgfqpoint{0.905189in}{1.587623in}}%
\pgfpathcurveto{\pgfqpoint{0.908101in}{1.590535in}}{\pgfqpoint{0.909737in}{1.594485in}}{\pgfqpoint{0.909737in}{1.598603in}}%
\pgfpathcurveto{\pgfqpoint{0.909737in}{1.602721in}}{\pgfqpoint{0.908101in}{1.606671in}}{\pgfqpoint{0.905189in}{1.609583in}}%
\pgfpathcurveto{\pgfqpoint{0.902277in}{1.612495in}}{\pgfqpoint{0.898327in}{1.614131in}}{\pgfqpoint{0.894209in}{1.614131in}}%
\pgfpathcurveto{\pgfqpoint{0.890090in}{1.614131in}}{\pgfqpoint{0.886140in}{1.612495in}}{\pgfqpoint{0.883228in}{1.609583in}}%
\pgfpathcurveto{\pgfqpoint{0.880316in}{1.606671in}}{\pgfqpoint{0.878680in}{1.602721in}}{\pgfqpoint{0.878680in}{1.598603in}}%
\pgfpathcurveto{\pgfqpoint{0.878680in}{1.594485in}}{\pgfqpoint{0.880316in}{1.590535in}}{\pgfqpoint{0.883228in}{1.587623in}}%
\pgfpathcurveto{\pgfqpoint{0.886140in}{1.584711in}}{\pgfqpoint{0.890090in}{1.583075in}}{\pgfqpoint{0.894209in}{1.583075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896362in}{1.512581in}}%
\pgfpathcurveto{\pgfqpoint{0.900480in}{1.512581in}}{\pgfqpoint{0.904430in}{1.514217in}}{\pgfqpoint{0.907342in}{1.517129in}}%
\pgfpathcurveto{\pgfqpoint{0.910254in}{1.520041in}}{\pgfqpoint{0.911890in}{1.523991in}}{\pgfqpoint{0.911890in}{1.528109in}}%
\pgfpathcurveto{\pgfqpoint{0.911890in}{1.532227in}}{\pgfqpoint{0.910254in}{1.536177in}}{\pgfqpoint{0.907342in}{1.539089in}}%
\pgfpathcurveto{\pgfqpoint{0.904430in}{1.542001in}}{\pgfqpoint{0.900480in}{1.543638in}}{\pgfqpoint{0.896362in}{1.543638in}}%
\pgfpathcurveto{\pgfqpoint{0.892244in}{1.543638in}}{\pgfqpoint{0.888294in}{1.542001in}}{\pgfqpoint{0.885382in}{1.539089in}}%
\pgfpathcurveto{\pgfqpoint{0.882470in}{1.536177in}}{\pgfqpoint{0.880833in}{1.532227in}}{\pgfqpoint{0.880833in}{1.528109in}}%
\pgfpathcurveto{\pgfqpoint{0.880833in}{1.523991in}}{\pgfqpoint{0.882470in}{1.520041in}}{\pgfqpoint{0.885382in}{1.517129in}}%
\pgfpathcurveto{\pgfqpoint{0.888294in}{1.514217in}}{\pgfqpoint{0.892244in}{1.512581in}}{\pgfqpoint{0.896362in}{1.512581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898515in}{1.434254in}}%
\pgfpathcurveto{\pgfqpoint{0.902633in}{1.434254in}}{\pgfqpoint{0.906583in}{1.435890in}}{\pgfqpoint{0.909495in}{1.438802in}}%
\pgfpathcurveto{\pgfqpoint{0.912407in}{1.441714in}}{\pgfqpoint{0.914043in}{1.445664in}}{\pgfqpoint{0.914043in}{1.449782in}}%
\pgfpathcurveto{\pgfqpoint{0.914043in}{1.453900in}}{\pgfqpoint{0.912407in}{1.457850in}}{\pgfqpoint{0.909495in}{1.460762in}}%
\pgfpathcurveto{\pgfqpoint{0.906583in}{1.463674in}}{\pgfqpoint{0.902633in}{1.465310in}}{\pgfqpoint{0.898515in}{1.465310in}}%
\pgfpathcurveto{\pgfqpoint{0.894397in}{1.465310in}}{\pgfqpoint{0.890447in}{1.463674in}}{\pgfqpoint{0.887535in}{1.460762in}}%
\pgfpathcurveto{\pgfqpoint{0.884623in}{1.457850in}}{\pgfqpoint{0.882987in}{1.453900in}}{\pgfqpoint{0.882987in}{1.449782in}}%
\pgfpathcurveto{\pgfqpoint{0.882987in}{1.445664in}}{\pgfqpoint{0.884623in}{1.441714in}}{\pgfqpoint{0.887535in}{1.438802in}}%
\pgfpathcurveto{\pgfqpoint{0.890447in}{1.435890in}}{\pgfqpoint{0.894397in}{1.434254in}}{\pgfqpoint{0.898515in}{1.434254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900668in}{1.345418in}}%
\pgfpathcurveto{\pgfqpoint{0.904786in}{1.345418in}}{\pgfqpoint{0.908736in}{1.347054in}}{\pgfqpoint{0.911648in}{1.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.914560in}{1.352878in}}{\pgfqpoint{0.916196in}{1.356828in}}{\pgfqpoint{0.916196in}{1.360946in}}%
\pgfpathcurveto{\pgfqpoint{0.916196in}{1.365064in}}{\pgfqpoint{0.914560in}{1.369014in}}{\pgfqpoint{0.911648in}{1.371926in}}%
\pgfpathcurveto{\pgfqpoint{0.908736in}{1.374838in}}{\pgfqpoint{0.904786in}{1.376474in}}{\pgfqpoint{0.900668in}{1.376474in}}%
\pgfpathcurveto{\pgfqpoint{0.896550in}{1.376474in}}{\pgfqpoint{0.892600in}{1.374838in}}{\pgfqpoint{0.889688in}{1.371926in}}%
\pgfpathcurveto{\pgfqpoint{0.886776in}{1.369014in}}{\pgfqpoint{0.885140in}{1.365064in}}{\pgfqpoint{0.885140in}{1.360946in}}%
\pgfpathcurveto{\pgfqpoint{0.885140in}{1.356828in}}{\pgfqpoint{0.886776in}{1.352878in}}{\pgfqpoint{0.889688in}{1.349966in}}%
\pgfpathcurveto{\pgfqpoint{0.892600in}{1.347054in}}{\pgfqpoint{0.896550in}{1.345418in}}{\pgfqpoint{0.900668in}{1.345418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902821in}{1.254943in}}%
\pgfpathcurveto{\pgfqpoint{0.906939in}{1.254943in}}{\pgfqpoint{0.910889in}{1.256579in}}{\pgfqpoint{0.913801in}{1.259491in}}%
\pgfpathcurveto{\pgfqpoint{0.916713in}{1.262403in}}{\pgfqpoint{0.918349in}{1.266353in}}{\pgfqpoint{0.918349in}{1.270471in}}%
\pgfpathcurveto{\pgfqpoint{0.918349in}{1.274589in}}{\pgfqpoint{0.916713in}{1.278539in}}{\pgfqpoint{0.913801in}{1.281451in}}%
\pgfpathcurveto{\pgfqpoint{0.910889in}{1.284363in}}{\pgfqpoint{0.906939in}{1.285999in}}{\pgfqpoint{0.902821in}{1.285999in}}%
\pgfpathcurveto{\pgfqpoint{0.898703in}{1.285999in}}{\pgfqpoint{0.894753in}{1.284363in}}{\pgfqpoint{0.891841in}{1.281451in}}%
\pgfpathcurveto{\pgfqpoint{0.888929in}{1.278539in}}{\pgfqpoint{0.887293in}{1.274589in}}{\pgfqpoint{0.887293in}{1.270471in}}%
\pgfpathcurveto{\pgfqpoint{0.887293in}{1.266353in}}{\pgfqpoint{0.888929in}{1.262403in}}{\pgfqpoint{0.891841in}{1.259491in}}%
\pgfpathcurveto{\pgfqpoint{0.894753in}{1.256579in}}{\pgfqpoint{0.898703in}{1.254943in}}{\pgfqpoint{0.902821in}{1.254943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904974in}{1.166030in}}%
\pgfpathcurveto{\pgfqpoint{0.909092in}{1.166030in}}{\pgfqpoint{0.913042in}{1.167666in}}{\pgfqpoint{0.915954in}{1.170578in}}%
\pgfpathcurveto{\pgfqpoint{0.918866in}{1.173490in}}{\pgfqpoint{0.920502in}{1.177440in}}{\pgfqpoint{0.920502in}{1.181558in}}%
\pgfpathcurveto{\pgfqpoint{0.920502in}{1.185677in}}{\pgfqpoint{0.918866in}{1.189627in}}{\pgfqpoint{0.915954in}{1.192539in}}%
\pgfpathcurveto{\pgfqpoint{0.913042in}{1.195451in}}{\pgfqpoint{0.909092in}{1.197087in}}{\pgfqpoint{0.904974in}{1.197087in}}%
\pgfpathcurveto{\pgfqpoint{0.900856in}{1.197087in}}{\pgfqpoint{0.896906in}{1.195451in}}{\pgfqpoint{0.893994in}{1.192539in}}%
\pgfpathcurveto{\pgfqpoint{0.891082in}{1.189627in}}{\pgfqpoint{0.889446in}{1.185677in}}{\pgfqpoint{0.889446in}{1.181558in}}%
\pgfpathcurveto{\pgfqpoint{0.889446in}{1.177440in}}{\pgfqpoint{0.891082in}{1.173490in}}{\pgfqpoint{0.893994in}{1.170578in}}%
\pgfpathcurveto{\pgfqpoint{0.896906in}{1.167666in}}{\pgfqpoint{0.900856in}{1.166030in}}{\pgfqpoint{0.904974in}{1.166030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907127in}{1.083223in}}%
\pgfpathcurveto{\pgfqpoint{0.911246in}{1.083223in}}{\pgfqpoint{0.915196in}{1.084859in}}{\pgfqpoint{0.918108in}{1.087771in}}%
\pgfpathcurveto{\pgfqpoint{0.921019in}{1.090683in}}{\pgfqpoint{0.922656in}{1.094633in}}{\pgfqpoint{0.922656in}{1.098751in}}%
\pgfpathcurveto{\pgfqpoint{0.922656in}{1.102869in}}{\pgfqpoint{0.921019in}{1.106819in}}{\pgfqpoint{0.918108in}{1.109731in}}%
\pgfpathcurveto{\pgfqpoint{0.915196in}{1.112643in}}{\pgfqpoint{0.911246in}{1.114279in}}{\pgfqpoint{0.907127in}{1.114279in}}%
\pgfpathcurveto{\pgfqpoint{0.903009in}{1.114279in}}{\pgfqpoint{0.899059in}{1.112643in}}{\pgfqpoint{0.896147in}{1.109731in}}%
\pgfpathcurveto{\pgfqpoint{0.893235in}{1.106819in}}{\pgfqpoint{0.891599in}{1.102869in}}{\pgfqpoint{0.891599in}{1.098751in}}%
\pgfpathcurveto{\pgfqpoint{0.891599in}{1.094633in}}{\pgfqpoint{0.893235in}{1.090683in}}{\pgfqpoint{0.896147in}{1.087771in}}%
\pgfpathcurveto{\pgfqpoint{0.899059in}{1.084859in}}{\pgfqpoint{0.903009in}{1.083223in}}{\pgfqpoint{0.907127in}{1.083223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909281in}{1.014070in}}%
\pgfpathcurveto{\pgfqpoint{0.913399in}{1.014070in}}{\pgfqpoint{0.917349in}{1.015706in}}{\pgfqpoint{0.920261in}{1.018618in}}%
\pgfpathcurveto{\pgfqpoint{0.923173in}{1.021530in}}{\pgfqpoint{0.924809in}{1.025480in}}{\pgfqpoint{0.924809in}{1.029598in}}%
\pgfpathcurveto{\pgfqpoint{0.924809in}{1.033717in}}{\pgfqpoint{0.923173in}{1.037667in}}{\pgfqpoint{0.920261in}{1.040579in}}%
\pgfpathcurveto{\pgfqpoint{0.917349in}{1.043491in}}{\pgfqpoint{0.913399in}{1.045127in}}{\pgfqpoint{0.909281in}{1.045127in}}%
\pgfpathcurveto{\pgfqpoint{0.905162in}{1.045127in}}{\pgfqpoint{0.901212in}{1.043491in}}{\pgfqpoint{0.898300in}{1.040579in}}%
\pgfpathcurveto{\pgfqpoint{0.895388in}{1.037667in}}{\pgfqpoint{0.893752in}{1.033717in}}{\pgfqpoint{0.893752in}{1.029598in}}%
\pgfpathcurveto{\pgfqpoint{0.893752in}{1.025480in}}{\pgfqpoint{0.895388in}{1.021530in}}{\pgfqpoint{0.898300in}{1.018618in}}%
\pgfpathcurveto{\pgfqpoint{0.901212in}{1.015706in}}{\pgfqpoint{0.905162in}{1.014070in}}{\pgfqpoint{0.909281in}{1.014070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911434in}{0.959045in}}%
\pgfpathcurveto{\pgfqpoint{0.915552in}{0.959045in}}{\pgfqpoint{0.919502in}{0.960682in}}{\pgfqpoint{0.922414in}{0.963594in}}%
\pgfpathcurveto{\pgfqpoint{0.925326in}{0.966506in}}{\pgfqpoint{0.926962in}{0.970456in}}{\pgfqpoint{0.926962in}{0.974574in}}%
\pgfpathcurveto{\pgfqpoint{0.926962in}{0.978692in}}{\pgfqpoint{0.925326in}{0.982642in}}{\pgfqpoint{0.922414in}{0.985554in}}%
\pgfpathcurveto{\pgfqpoint{0.919502in}{0.988466in}}{\pgfqpoint{0.915552in}{0.990102in}}{\pgfqpoint{0.911434in}{0.990102in}}%
\pgfpathcurveto{\pgfqpoint{0.907316in}{0.990102in}}{\pgfqpoint{0.903365in}{0.988466in}}{\pgfqpoint{0.900454in}{0.985554in}}%
\pgfpathcurveto{\pgfqpoint{0.897542in}{0.982642in}}{\pgfqpoint{0.895905in}{0.978692in}}{\pgfqpoint{0.895905in}{0.974574in}}%
\pgfpathcurveto{\pgfqpoint{0.895905in}{0.970456in}}{\pgfqpoint{0.897542in}{0.966506in}}{\pgfqpoint{0.900454in}{0.963594in}}%
\pgfpathcurveto{\pgfqpoint{0.903365in}{0.960682in}}{\pgfqpoint{0.907316in}{0.959045in}}{\pgfqpoint{0.911434in}{0.959045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913587in}{0.912767in}}%
\pgfpathcurveto{\pgfqpoint{0.917705in}{0.912767in}}{\pgfqpoint{0.921655in}{0.914403in}}{\pgfqpoint{0.924567in}{0.917315in}}%
\pgfpathcurveto{\pgfqpoint{0.927479in}{0.920227in}}{\pgfqpoint{0.929115in}{0.924177in}}{\pgfqpoint{0.929115in}{0.928295in}}%
\pgfpathcurveto{\pgfqpoint{0.929115in}{0.932414in}}{\pgfqpoint{0.927479in}{0.936364in}}{\pgfqpoint{0.924567in}{0.939276in}}%
\pgfpathcurveto{\pgfqpoint{0.921655in}{0.942188in}}{\pgfqpoint{0.917705in}{0.943824in}}{\pgfqpoint{0.913587in}{0.943824in}}%
\pgfpathcurveto{\pgfqpoint{0.909469in}{0.943824in}}{\pgfqpoint{0.905519in}{0.942188in}}{\pgfqpoint{0.902607in}{0.939276in}}%
\pgfpathcurveto{\pgfqpoint{0.899695in}{0.936364in}}{\pgfqpoint{0.898059in}{0.932414in}}{\pgfqpoint{0.898059in}{0.928295in}}%
\pgfpathcurveto{\pgfqpoint{0.898059in}{0.924177in}}{\pgfqpoint{0.899695in}{0.920227in}}{\pgfqpoint{0.902607in}{0.917315in}}%
\pgfpathcurveto{\pgfqpoint{0.905519in}{0.914403in}}{\pgfqpoint{0.909469in}{0.912767in}}{\pgfqpoint{0.913587in}{0.912767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915740in}{0.872187in}}%
\pgfpathcurveto{\pgfqpoint{0.919858in}{0.872187in}}{\pgfqpoint{0.923808in}{0.873823in}}{\pgfqpoint{0.926720in}{0.876735in}}%
\pgfpathcurveto{\pgfqpoint{0.929632in}{0.879647in}}{\pgfqpoint{0.931268in}{0.883597in}}{\pgfqpoint{0.931268in}{0.887715in}}%
\pgfpathcurveto{\pgfqpoint{0.931268in}{0.891834in}}{\pgfqpoint{0.929632in}{0.895784in}}{\pgfqpoint{0.926720in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{0.923808in}{0.901607in}}{\pgfqpoint{0.919858in}{0.903244in}}{\pgfqpoint{0.915740in}{0.903244in}}%
\pgfpathcurveto{\pgfqpoint{0.911622in}{0.903244in}}{\pgfqpoint{0.907672in}{0.901607in}}{\pgfqpoint{0.904760in}{0.898696in}}%
\pgfpathcurveto{\pgfqpoint{0.901848in}{0.895784in}}{\pgfqpoint{0.900212in}{0.891834in}}{\pgfqpoint{0.900212in}{0.887715in}}%
\pgfpathcurveto{\pgfqpoint{0.900212in}{0.883597in}}{\pgfqpoint{0.901848in}{0.879647in}}{\pgfqpoint{0.904760in}{0.876735in}}%
\pgfpathcurveto{\pgfqpoint{0.907672in}{0.873823in}}{\pgfqpoint{0.911622in}{0.872187in}}{\pgfqpoint{0.915740in}{0.872187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917893in}{0.836431in}}%
\pgfpathcurveto{\pgfqpoint{0.922011in}{0.836431in}}{\pgfqpoint{0.925961in}{0.838067in}}{\pgfqpoint{0.928873in}{0.840979in}}%
\pgfpathcurveto{\pgfqpoint{0.931785in}{0.843891in}}{\pgfqpoint{0.933421in}{0.847841in}}{\pgfqpoint{0.933421in}{0.851960in}}%
\pgfpathcurveto{\pgfqpoint{0.933421in}{0.856078in}}{\pgfqpoint{0.931785in}{0.860028in}}{\pgfqpoint{0.928873in}{0.862940in}}%
\pgfpathcurveto{\pgfqpoint{0.925961in}{0.865852in}}{\pgfqpoint{0.922011in}{0.867488in}}{\pgfqpoint{0.917893in}{0.867488in}}%
\pgfpathcurveto{\pgfqpoint{0.913775in}{0.867488in}}{\pgfqpoint{0.909825in}{0.865852in}}{\pgfqpoint{0.906913in}{0.862940in}}%
\pgfpathcurveto{\pgfqpoint{0.904001in}{0.860028in}}{\pgfqpoint{0.902365in}{0.856078in}}{\pgfqpoint{0.902365in}{0.851960in}}%
\pgfpathcurveto{\pgfqpoint{0.902365in}{0.847841in}}{\pgfqpoint{0.904001in}{0.843891in}}{\pgfqpoint{0.906913in}{0.840979in}}%
\pgfpathcurveto{\pgfqpoint{0.909825in}{0.838067in}}{\pgfqpoint{0.913775in}{0.836431in}}{\pgfqpoint{0.917893in}{0.836431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920046in}{0.805267in}}%
\pgfpathcurveto{\pgfqpoint{0.924164in}{0.805267in}}{\pgfqpoint{0.928114in}{0.806903in}}{\pgfqpoint{0.931026in}{0.809815in}}%
\pgfpathcurveto{\pgfqpoint{0.933938in}{0.812727in}}{\pgfqpoint{0.935574in}{0.816677in}}{\pgfqpoint{0.935574in}{0.820795in}}%
\pgfpathcurveto{\pgfqpoint{0.935574in}{0.824913in}}{\pgfqpoint{0.933938in}{0.828863in}}{\pgfqpoint{0.931026in}{0.831775in}}%
\pgfpathcurveto{\pgfqpoint{0.928114in}{0.834687in}}{\pgfqpoint{0.924164in}{0.836323in}}{\pgfqpoint{0.920046in}{0.836323in}}%
\pgfpathcurveto{\pgfqpoint{0.915928in}{0.836323in}}{\pgfqpoint{0.911978in}{0.834687in}}{\pgfqpoint{0.909066in}{0.831775in}}%
\pgfpathcurveto{\pgfqpoint{0.906154in}{0.828863in}}{\pgfqpoint{0.904518in}{0.824913in}}{\pgfqpoint{0.904518in}{0.820795in}}%
\pgfpathcurveto{\pgfqpoint{0.904518in}{0.816677in}}{\pgfqpoint{0.906154in}{0.812727in}}{\pgfqpoint{0.909066in}{0.809815in}}%
\pgfpathcurveto{\pgfqpoint{0.911978in}{0.806903in}}{\pgfqpoint{0.915928in}{0.805267in}}{\pgfqpoint{0.920046in}{0.805267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922199in}{0.778537in}}%
\pgfpathcurveto{\pgfqpoint{0.926317in}{0.778537in}}{\pgfqpoint{0.930267in}{0.780173in}}{\pgfqpoint{0.933179in}{0.783085in}}%
\pgfpathcurveto{\pgfqpoint{0.936091in}{0.785997in}}{\pgfqpoint{0.937728in}{0.789947in}}{\pgfqpoint{0.937728in}{0.794065in}}%
\pgfpathcurveto{\pgfqpoint{0.937728in}{0.798184in}}{\pgfqpoint{0.936091in}{0.802134in}}{\pgfqpoint{0.933179in}{0.805046in}}%
\pgfpathcurveto{\pgfqpoint{0.930267in}{0.807958in}}{\pgfqpoint{0.926317in}{0.809594in}}{\pgfqpoint{0.922199in}{0.809594in}}%
\pgfpathcurveto{\pgfqpoint{0.918081in}{0.809594in}}{\pgfqpoint{0.914131in}{0.807958in}}{\pgfqpoint{0.911219in}{0.805046in}}%
\pgfpathcurveto{\pgfqpoint{0.908307in}{0.802134in}}{\pgfqpoint{0.906671in}{0.798184in}}{\pgfqpoint{0.906671in}{0.794065in}}%
\pgfpathcurveto{\pgfqpoint{0.906671in}{0.789947in}}{\pgfqpoint{0.908307in}{0.785997in}}{\pgfqpoint{0.911219in}{0.783085in}}%
\pgfpathcurveto{\pgfqpoint{0.914131in}{0.780173in}}{\pgfqpoint{0.918081in}{0.778537in}}{\pgfqpoint{0.922199in}{0.778537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924352in}{0.755872in}}%
\pgfpathcurveto{\pgfqpoint{0.928471in}{0.755872in}}{\pgfqpoint{0.932421in}{0.757508in}}{\pgfqpoint{0.935333in}{0.760420in}}%
\pgfpathcurveto{\pgfqpoint{0.938245in}{0.763332in}}{\pgfqpoint{0.939881in}{0.767282in}}{\pgfqpoint{0.939881in}{0.771400in}}%
\pgfpathcurveto{\pgfqpoint{0.939881in}{0.775518in}}{\pgfqpoint{0.938245in}{0.779468in}}{\pgfqpoint{0.935333in}{0.782380in}}%
\pgfpathcurveto{\pgfqpoint{0.932421in}{0.785292in}}{\pgfqpoint{0.928471in}{0.786928in}}{\pgfqpoint{0.924352in}{0.786928in}}%
\pgfpathcurveto{\pgfqpoint{0.920234in}{0.786928in}}{\pgfqpoint{0.916284in}{0.785292in}}{\pgfqpoint{0.913372in}{0.782380in}}%
\pgfpathcurveto{\pgfqpoint{0.910460in}{0.779468in}}{\pgfqpoint{0.908824in}{0.775518in}}{\pgfqpoint{0.908824in}{0.771400in}}%
\pgfpathcurveto{\pgfqpoint{0.908824in}{0.767282in}}{\pgfqpoint{0.910460in}{0.763332in}}{\pgfqpoint{0.913372in}{0.760420in}}%
\pgfpathcurveto{\pgfqpoint{0.916284in}{0.757508in}}{\pgfqpoint{0.920234in}{0.755872in}}{\pgfqpoint{0.924352in}{0.755872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926506in}{0.736801in}}%
\pgfpathcurveto{\pgfqpoint{0.930624in}{0.736801in}}{\pgfqpoint{0.934574in}{0.738437in}}{\pgfqpoint{0.937486in}{0.741349in}}%
\pgfpathcurveto{\pgfqpoint{0.940398in}{0.744261in}}{\pgfqpoint{0.942034in}{0.748211in}}{\pgfqpoint{0.942034in}{0.752329in}}%
\pgfpathcurveto{\pgfqpoint{0.942034in}{0.756447in}}{\pgfqpoint{0.940398in}{0.760397in}}{\pgfqpoint{0.937486in}{0.763309in}}%
\pgfpathcurveto{\pgfqpoint{0.934574in}{0.766221in}}{\pgfqpoint{0.930624in}{0.767857in}}{\pgfqpoint{0.926506in}{0.767857in}}%
\pgfpathcurveto{\pgfqpoint{0.922387in}{0.767857in}}{\pgfqpoint{0.918437in}{0.766221in}}{\pgfqpoint{0.915525in}{0.763309in}}%
\pgfpathcurveto{\pgfqpoint{0.912614in}{0.760397in}}{\pgfqpoint{0.910977in}{0.756447in}}{\pgfqpoint{0.910977in}{0.752329in}}%
\pgfpathcurveto{\pgfqpoint{0.910977in}{0.748211in}}{\pgfqpoint{0.912614in}{0.744261in}}{\pgfqpoint{0.915525in}{0.741349in}}%
\pgfpathcurveto{\pgfqpoint{0.918437in}{0.738437in}}{\pgfqpoint{0.922387in}{0.736801in}}{\pgfqpoint{0.926506in}{0.736801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928659in}{0.720839in}}%
\pgfpathcurveto{\pgfqpoint{0.932777in}{0.720839in}}{\pgfqpoint{0.936727in}{0.722475in}}{\pgfqpoint{0.939639in}{0.725387in}}%
\pgfpathcurveto{\pgfqpoint{0.942551in}{0.728299in}}{\pgfqpoint{0.944187in}{0.732249in}}{\pgfqpoint{0.944187in}{0.736367in}}%
\pgfpathcurveto{\pgfqpoint{0.944187in}{0.740485in}}{\pgfqpoint{0.942551in}{0.744435in}}{\pgfqpoint{0.939639in}{0.747347in}}%
\pgfpathcurveto{\pgfqpoint{0.936727in}{0.750259in}}{\pgfqpoint{0.932777in}{0.751895in}}{\pgfqpoint{0.928659in}{0.751895in}}%
\pgfpathcurveto{\pgfqpoint{0.924541in}{0.751895in}}{\pgfqpoint{0.920591in}{0.750259in}}{\pgfqpoint{0.917679in}{0.747347in}}%
\pgfpathcurveto{\pgfqpoint{0.914767in}{0.744435in}}{\pgfqpoint{0.913130in}{0.740485in}}{\pgfqpoint{0.913130in}{0.736367in}}%
\pgfpathcurveto{\pgfqpoint{0.913130in}{0.732249in}}{\pgfqpoint{0.914767in}{0.728299in}}{\pgfqpoint{0.917679in}{0.725387in}}%
\pgfpathcurveto{\pgfqpoint{0.920591in}{0.722475in}}{\pgfqpoint{0.924541in}{0.720839in}}{\pgfqpoint{0.928659in}{0.720839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930812in}{0.707534in}}%
\pgfpathcurveto{\pgfqpoint{0.934930in}{0.707534in}}{\pgfqpoint{0.938880in}{0.709170in}}{\pgfqpoint{0.941792in}{0.712082in}}%
\pgfpathcurveto{\pgfqpoint{0.944704in}{0.714994in}}{\pgfqpoint{0.946340in}{0.718944in}}{\pgfqpoint{0.946340in}{0.723062in}}%
\pgfpathcurveto{\pgfqpoint{0.946340in}{0.727180in}}{\pgfqpoint{0.944704in}{0.731130in}}{\pgfqpoint{0.941792in}{0.734042in}}%
\pgfpathcurveto{\pgfqpoint{0.938880in}{0.736954in}}{\pgfqpoint{0.934930in}{0.738591in}}{\pgfqpoint{0.930812in}{0.738591in}}%
\pgfpathcurveto{\pgfqpoint{0.926694in}{0.738591in}}{\pgfqpoint{0.922744in}{0.736954in}}{\pgfqpoint{0.919832in}{0.734042in}}%
\pgfpathcurveto{\pgfqpoint{0.916920in}{0.731130in}}{\pgfqpoint{0.915284in}{0.727180in}}{\pgfqpoint{0.915284in}{0.723062in}}%
\pgfpathcurveto{\pgfqpoint{0.915284in}{0.718944in}}{\pgfqpoint{0.916920in}{0.714994in}}{\pgfqpoint{0.919832in}{0.712082in}}%
\pgfpathcurveto{\pgfqpoint{0.922744in}{0.709170in}}{\pgfqpoint{0.926694in}{0.707534in}}{\pgfqpoint{0.930812in}{0.707534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932965in}{0.696482in}}%
\pgfpathcurveto{\pgfqpoint{0.937083in}{0.696482in}}{\pgfqpoint{0.941033in}{0.698119in}}{\pgfqpoint{0.943945in}{0.701030in}}%
\pgfpathcurveto{\pgfqpoint{0.946857in}{0.703942in}}{\pgfqpoint{0.948493in}{0.707892in}}{\pgfqpoint{0.948493in}{0.712011in}}%
\pgfpathcurveto{\pgfqpoint{0.948493in}{0.716129in}}{\pgfqpoint{0.946857in}{0.720079in}}{\pgfqpoint{0.943945in}{0.722991in}}%
\pgfpathcurveto{\pgfqpoint{0.941033in}{0.725903in}}{\pgfqpoint{0.937083in}{0.727539in}}{\pgfqpoint{0.932965in}{0.727539in}}%
\pgfpathcurveto{\pgfqpoint{0.928847in}{0.727539in}}{\pgfqpoint{0.924897in}{0.725903in}}{\pgfqpoint{0.921985in}{0.722991in}}%
\pgfpathcurveto{\pgfqpoint{0.919073in}{0.720079in}}{\pgfqpoint{0.917437in}{0.716129in}}{\pgfqpoint{0.917437in}{0.712011in}}%
\pgfpathcurveto{\pgfqpoint{0.917437in}{0.707892in}}{\pgfqpoint{0.919073in}{0.703942in}}{\pgfqpoint{0.921985in}{0.701030in}}%
\pgfpathcurveto{\pgfqpoint{0.924897in}{0.698119in}}{\pgfqpoint{0.928847in}{0.696482in}}{\pgfqpoint{0.932965in}{0.696482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935118in}{0.687332in}}%
\pgfpathcurveto{\pgfqpoint{0.939236in}{0.687332in}}{\pgfqpoint{0.943186in}{0.688968in}}{\pgfqpoint{0.946098in}{0.691880in}}%
\pgfpathcurveto{\pgfqpoint{0.949010in}{0.694792in}}{\pgfqpoint{0.950646in}{0.698742in}}{\pgfqpoint{0.950646in}{0.702861in}}%
\pgfpathcurveto{\pgfqpoint{0.950646in}{0.706979in}}{\pgfqpoint{0.949010in}{0.710929in}}{\pgfqpoint{0.946098in}{0.713841in}}%
\pgfpathcurveto{\pgfqpoint{0.943186in}{0.716753in}}{\pgfqpoint{0.939236in}{0.718389in}}{\pgfqpoint{0.935118in}{0.718389in}}%
\pgfpathcurveto{\pgfqpoint{0.931000in}{0.718389in}}{\pgfqpoint{0.927050in}{0.716753in}}{\pgfqpoint{0.924138in}{0.713841in}}%
\pgfpathcurveto{\pgfqpoint{0.921226in}{0.710929in}}{\pgfqpoint{0.919590in}{0.706979in}}{\pgfqpoint{0.919590in}{0.702861in}}%
\pgfpathcurveto{\pgfqpoint{0.919590in}{0.698742in}}{\pgfqpoint{0.921226in}{0.694792in}}{\pgfqpoint{0.924138in}{0.691880in}}%
\pgfpathcurveto{\pgfqpoint{0.927050in}{0.688968in}}{\pgfqpoint{0.931000in}{0.687332in}}{\pgfqpoint{0.935118in}{0.687332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937271in}{0.679781in}}%
\pgfpathcurveto{\pgfqpoint{0.941389in}{0.679781in}}{\pgfqpoint{0.945339in}{0.681417in}}{\pgfqpoint{0.948251in}{0.684329in}}%
\pgfpathcurveto{\pgfqpoint{0.951163in}{0.687241in}}{\pgfqpoint{0.952800in}{0.691191in}}{\pgfqpoint{0.952800in}{0.695309in}}%
\pgfpathcurveto{\pgfqpoint{0.952800in}{0.699428in}}{\pgfqpoint{0.951163in}{0.703378in}}{\pgfqpoint{0.948251in}{0.706290in}}%
\pgfpathcurveto{\pgfqpoint{0.945339in}{0.709201in}}{\pgfqpoint{0.941389in}{0.710838in}}{\pgfqpoint{0.937271in}{0.710838in}}%
\pgfpathcurveto{\pgfqpoint{0.933153in}{0.710838in}}{\pgfqpoint{0.929203in}{0.709201in}}{\pgfqpoint{0.926291in}{0.706290in}}%
\pgfpathcurveto{\pgfqpoint{0.923379in}{0.703378in}}{\pgfqpoint{0.921743in}{0.699428in}}{\pgfqpoint{0.921743in}{0.695309in}}%
\pgfpathcurveto{\pgfqpoint{0.921743in}{0.691191in}}{\pgfqpoint{0.923379in}{0.687241in}}{\pgfqpoint{0.926291in}{0.684329in}}%
\pgfpathcurveto{\pgfqpoint{0.929203in}{0.681417in}}{\pgfqpoint{0.933153in}{0.679781in}}{\pgfqpoint{0.937271in}{0.679781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939424in}{0.673570in}}%
\pgfpathcurveto{\pgfqpoint{0.943543in}{0.673570in}}{\pgfqpoint{0.947493in}{0.675207in}}{\pgfqpoint{0.950405in}{0.678118in}}%
\pgfpathcurveto{\pgfqpoint{0.953317in}{0.681030in}}{\pgfqpoint{0.954953in}{0.684980in}}{\pgfqpoint{0.954953in}{0.689099in}}%
\pgfpathcurveto{\pgfqpoint{0.954953in}{0.693217in}}{\pgfqpoint{0.953317in}{0.697167in}}{\pgfqpoint{0.950405in}{0.700079in}}%
\pgfpathcurveto{\pgfqpoint{0.947493in}{0.702991in}}{\pgfqpoint{0.943543in}{0.704627in}}{\pgfqpoint{0.939424in}{0.704627in}}%
\pgfpathcurveto{\pgfqpoint{0.935306in}{0.704627in}}{\pgfqpoint{0.931356in}{0.702991in}}{\pgfqpoint{0.928444in}{0.700079in}}%
\pgfpathcurveto{\pgfqpoint{0.925532in}{0.697167in}}{\pgfqpoint{0.923896in}{0.693217in}}{\pgfqpoint{0.923896in}{0.689099in}}%
\pgfpathcurveto{\pgfqpoint{0.923896in}{0.684980in}}{\pgfqpoint{0.925532in}{0.681030in}}{\pgfqpoint{0.928444in}{0.678118in}}%
\pgfpathcurveto{\pgfqpoint{0.931356in}{0.675207in}}{\pgfqpoint{0.935306in}{0.673570in}}{\pgfqpoint{0.939424in}{0.673570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941578in}{0.668480in}}%
\pgfpathcurveto{\pgfqpoint{0.945696in}{0.668480in}}{\pgfqpoint{0.949646in}{0.670116in}}{\pgfqpoint{0.952558in}{0.673028in}}%
\pgfpathcurveto{\pgfqpoint{0.955470in}{0.675940in}}{\pgfqpoint{0.957106in}{0.679890in}}{\pgfqpoint{0.957106in}{0.684008in}}%
\pgfpathcurveto{\pgfqpoint{0.957106in}{0.688127in}}{\pgfqpoint{0.955470in}{0.692077in}}{\pgfqpoint{0.952558in}{0.694989in}}%
\pgfpathcurveto{\pgfqpoint{0.949646in}{0.697901in}}{\pgfqpoint{0.945696in}{0.699537in}}{\pgfqpoint{0.941578in}{0.699537in}}%
\pgfpathcurveto{\pgfqpoint{0.937459in}{0.699537in}}{\pgfqpoint{0.933509in}{0.697901in}}{\pgfqpoint{0.930597in}{0.694989in}}%
\pgfpathcurveto{\pgfqpoint{0.927685in}{0.692077in}}{\pgfqpoint{0.926049in}{0.688127in}}{\pgfqpoint{0.926049in}{0.684008in}}%
\pgfpathcurveto{\pgfqpoint{0.926049in}{0.679890in}}{\pgfqpoint{0.927685in}{0.675940in}}{\pgfqpoint{0.930597in}{0.673028in}}%
\pgfpathcurveto{\pgfqpoint{0.933509in}{0.670116in}}{\pgfqpoint{0.937459in}{0.668480in}}{\pgfqpoint{0.941578in}{0.668480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943731in}{0.664325in}}%
\pgfpathcurveto{\pgfqpoint{0.947849in}{0.664325in}}{\pgfqpoint{0.951799in}{0.665961in}}{\pgfqpoint{0.954711in}{0.668873in}}%
\pgfpathcurveto{\pgfqpoint{0.957623in}{0.671785in}}{\pgfqpoint{0.959259in}{0.675735in}}{\pgfqpoint{0.959259in}{0.679853in}}%
\pgfpathcurveto{\pgfqpoint{0.959259in}{0.683971in}}{\pgfqpoint{0.957623in}{0.687921in}}{\pgfqpoint{0.954711in}{0.690833in}}%
\pgfpathcurveto{\pgfqpoint{0.951799in}{0.693745in}}{\pgfqpoint{0.947849in}{0.695381in}}{\pgfqpoint{0.943731in}{0.695381in}}%
\pgfpathcurveto{\pgfqpoint{0.939613in}{0.695381in}}{\pgfqpoint{0.935663in}{0.693745in}}{\pgfqpoint{0.932751in}{0.690833in}}%
\pgfpathcurveto{\pgfqpoint{0.929839in}{0.687921in}}{\pgfqpoint{0.928202in}{0.683971in}}{\pgfqpoint{0.928202in}{0.679853in}}%
\pgfpathcurveto{\pgfqpoint{0.928202in}{0.675735in}}{\pgfqpoint{0.929839in}{0.671785in}}{\pgfqpoint{0.932751in}{0.668873in}}%
\pgfpathcurveto{\pgfqpoint{0.935663in}{0.665961in}}{\pgfqpoint{0.939613in}{0.664325in}}{\pgfqpoint{0.943731in}{0.664325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945884in}{0.660948in}}%
\pgfpathcurveto{\pgfqpoint{0.950002in}{0.660948in}}{\pgfqpoint{0.953952in}{0.662584in}}{\pgfqpoint{0.956864in}{0.665496in}}%
\pgfpathcurveto{\pgfqpoint{0.959776in}{0.668408in}}{\pgfqpoint{0.961412in}{0.672358in}}{\pgfqpoint{0.961412in}{0.676476in}}%
\pgfpathcurveto{\pgfqpoint{0.961412in}{0.680594in}}{\pgfqpoint{0.959776in}{0.684544in}}{\pgfqpoint{0.956864in}{0.687456in}}%
\pgfpathcurveto{\pgfqpoint{0.953952in}{0.690368in}}{\pgfqpoint{0.950002in}{0.692004in}}{\pgfqpoint{0.945884in}{0.692004in}}%
\pgfpathcurveto{\pgfqpoint{0.941766in}{0.692004in}}{\pgfqpoint{0.937816in}{0.690368in}}{\pgfqpoint{0.934904in}{0.687456in}}%
\pgfpathcurveto{\pgfqpoint{0.931992in}{0.684544in}}{\pgfqpoint{0.930356in}{0.680594in}}{\pgfqpoint{0.930356in}{0.676476in}}%
\pgfpathcurveto{\pgfqpoint{0.930356in}{0.672358in}}{\pgfqpoint{0.931992in}{0.668408in}}{\pgfqpoint{0.934904in}{0.665496in}}%
\pgfpathcurveto{\pgfqpoint{0.937816in}{0.662584in}}{\pgfqpoint{0.941766in}{0.660948in}}{\pgfqpoint{0.945884in}{0.660948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948037in}{0.658218in}}%
\pgfpathcurveto{\pgfqpoint{0.952155in}{0.658218in}}{\pgfqpoint{0.956105in}{0.659854in}}{\pgfqpoint{0.959017in}{0.662766in}}%
\pgfpathcurveto{\pgfqpoint{0.961929in}{0.665678in}}{\pgfqpoint{0.963565in}{0.669628in}}{\pgfqpoint{0.963565in}{0.673746in}}%
\pgfpathcurveto{\pgfqpoint{0.963565in}{0.677864in}}{\pgfqpoint{0.961929in}{0.681814in}}{\pgfqpoint{0.959017in}{0.684726in}}%
\pgfpathcurveto{\pgfqpoint{0.956105in}{0.687638in}}{\pgfqpoint{0.952155in}{0.689274in}}{\pgfqpoint{0.948037in}{0.689274in}}%
\pgfpathcurveto{\pgfqpoint{0.943919in}{0.689274in}}{\pgfqpoint{0.939969in}{0.687638in}}{\pgfqpoint{0.937057in}{0.684726in}}%
\pgfpathcurveto{\pgfqpoint{0.934145in}{0.681814in}}{\pgfqpoint{0.932509in}{0.677864in}}{\pgfqpoint{0.932509in}{0.673746in}}%
\pgfpathcurveto{\pgfqpoint{0.932509in}{0.669628in}}{\pgfqpoint{0.934145in}{0.665678in}}{\pgfqpoint{0.937057in}{0.662766in}}%
\pgfpathcurveto{\pgfqpoint{0.939969in}{0.659854in}}{\pgfqpoint{0.943919in}{0.658218in}}{\pgfqpoint{0.948037in}{0.658218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950190in}{0.656025in}}%
\pgfpathcurveto{\pgfqpoint{0.954308in}{0.656025in}}{\pgfqpoint{0.958258in}{0.657661in}}{\pgfqpoint{0.961170in}{0.660573in}}%
\pgfpathcurveto{\pgfqpoint{0.964082in}{0.663485in}}{\pgfqpoint{0.965718in}{0.667435in}}{\pgfqpoint{0.965718in}{0.671553in}}%
\pgfpathcurveto{\pgfqpoint{0.965718in}{0.675671in}}{\pgfqpoint{0.964082in}{0.679621in}}{\pgfqpoint{0.961170in}{0.682533in}}%
\pgfpathcurveto{\pgfqpoint{0.958258in}{0.685445in}}{\pgfqpoint{0.954308in}{0.687081in}}{\pgfqpoint{0.950190in}{0.687081in}}%
\pgfpathcurveto{\pgfqpoint{0.946072in}{0.687081in}}{\pgfqpoint{0.942122in}{0.685445in}}{\pgfqpoint{0.939210in}{0.682533in}}%
\pgfpathcurveto{\pgfqpoint{0.936298in}{0.679621in}}{\pgfqpoint{0.934662in}{0.675671in}}{\pgfqpoint{0.934662in}{0.671553in}}%
\pgfpathcurveto{\pgfqpoint{0.934662in}{0.667435in}}{\pgfqpoint{0.936298in}{0.663485in}}{\pgfqpoint{0.939210in}{0.660573in}}%
\pgfpathcurveto{\pgfqpoint{0.942122in}{0.657661in}}{\pgfqpoint{0.946072in}{0.656025in}}{\pgfqpoint{0.950190in}{0.656025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952343in}{0.654278in}}%
\pgfpathcurveto{\pgfqpoint{0.956461in}{0.654278in}}{\pgfqpoint{0.960411in}{0.655914in}}{\pgfqpoint{0.963323in}{0.658826in}}%
\pgfpathcurveto{\pgfqpoint{0.966235in}{0.661738in}}{\pgfqpoint{0.967871in}{0.665688in}}{\pgfqpoint{0.967871in}{0.669806in}}%
\pgfpathcurveto{\pgfqpoint{0.967871in}{0.673924in}}{\pgfqpoint{0.966235in}{0.677874in}}{\pgfqpoint{0.963323in}{0.680786in}}%
\pgfpathcurveto{\pgfqpoint{0.960411in}{0.683698in}}{\pgfqpoint{0.956461in}{0.685334in}}{\pgfqpoint{0.952343in}{0.685334in}}%
\pgfpathcurveto{\pgfqpoint{0.948225in}{0.685334in}}{\pgfqpoint{0.944275in}{0.683698in}}{\pgfqpoint{0.941363in}{0.680786in}}%
\pgfpathcurveto{\pgfqpoint{0.938451in}{0.677874in}}{\pgfqpoint{0.936815in}{0.673924in}}{\pgfqpoint{0.936815in}{0.669806in}}%
\pgfpathcurveto{\pgfqpoint{0.936815in}{0.665688in}}{\pgfqpoint{0.938451in}{0.661738in}}{\pgfqpoint{0.941363in}{0.658826in}}%
\pgfpathcurveto{\pgfqpoint{0.944275in}{0.655914in}}{\pgfqpoint{0.948225in}{0.654278in}}{\pgfqpoint{0.952343in}{0.654278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954496in}{0.652899in}}%
\pgfpathcurveto{\pgfqpoint{0.958615in}{0.652899in}}{\pgfqpoint{0.962565in}{0.654536in}}{\pgfqpoint{0.965477in}{0.657448in}}%
\pgfpathcurveto{\pgfqpoint{0.968388in}{0.660359in}}{\pgfqpoint{0.970025in}{0.664310in}}{\pgfqpoint{0.970025in}{0.668428in}}%
\pgfpathcurveto{\pgfqpoint{0.970025in}{0.672546in}}{\pgfqpoint{0.968388in}{0.676496in}}{\pgfqpoint{0.965477in}{0.679408in}}%
\pgfpathcurveto{\pgfqpoint{0.962565in}{0.682320in}}{\pgfqpoint{0.958615in}{0.683956in}}{\pgfqpoint{0.954496in}{0.683956in}}%
\pgfpathcurveto{\pgfqpoint{0.950378in}{0.683956in}}{\pgfqpoint{0.946428in}{0.682320in}}{\pgfqpoint{0.943516in}{0.679408in}}%
\pgfpathcurveto{\pgfqpoint{0.940604in}{0.676496in}}{\pgfqpoint{0.938968in}{0.672546in}}{\pgfqpoint{0.938968in}{0.668428in}}%
\pgfpathcurveto{\pgfqpoint{0.938968in}{0.664310in}}{\pgfqpoint{0.940604in}{0.660359in}}{\pgfqpoint{0.943516in}{0.657448in}}%
\pgfpathcurveto{\pgfqpoint{0.946428in}{0.654536in}}{\pgfqpoint{0.950378in}{0.652899in}}{\pgfqpoint{0.954496in}{0.652899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956650in}{0.651827in}}%
\pgfpathcurveto{\pgfqpoint{0.960768in}{0.651827in}}{\pgfqpoint{0.964718in}{0.653463in}}{\pgfqpoint{0.967630in}{0.656375in}}%
\pgfpathcurveto{\pgfqpoint{0.970542in}{0.659287in}}{\pgfqpoint{0.972178in}{0.663237in}}{\pgfqpoint{0.972178in}{0.667355in}}%
\pgfpathcurveto{\pgfqpoint{0.972178in}{0.671474in}}{\pgfqpoint{0.970542in}{0.675424in}}{\pgfqpoint{0.967630in}{0.678336in}}%
\pgfpathcurveto{\pgfqpoint{0.964718in}{0.681248in}}{\pgfqpoint{0.960768in}{0.682884in}}{\pgfqpoint{0.956650in}{0.682884in}}%
\pgfpathcurveto{\pgfqpoint{0.952531in}{0.682884in}}{\pgfqpoint{0.948581in}{0.681248in}}{\pgfqpoint{0.945669in}{0.678336in}}%
\pgfpathcurveto{\pgfqpoint{0.942757in}{0.675424in}}{\pgfqpoint{0.941121in}{0.671474in}}{\pgfqpoint{0.941121in}{0.667355in}}%
\pgfpathcurveto{\pgfqpoint{0.941121in}{0.663237in}}{\pgfqpoint{0.942757in}{0.659287in}}{\pgfqpoint{0.945669in}{0.656375in}}%
\pgfpathcurveto{\pgfqpoint{0.948581in}{0.653463in}}{\pgfqpoint{0.952531in}{0.651827in}}{\pgfqpoint{0.956650in}{0.651827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958803in}{0.651008in}}%
\pgfpathcurveto{\pgfqpoint{0.962921in}{0.651008in}}{\pgfqpoint{0.966871in}{0.652645in}}{\pgfqpoint{0.969783in}{0.655556in}}%
\pgfpathcurveto{\pgfqpoint{0.972695in}{0.658468in}}{\pgfqpoint{0.974331in}{0.662418in}}{\pgfqpoint{0.974331in}{0.666537in}}%
\pgfpathcurveto{\pgfqpoint{0.974331in}{0.670655in}}{\pgfqpoint{0.972695in}{0.674605in}}{\pgfqpoint{0.969783in}{0.677517in}}%
\pgfpathcurveto{\pgfqpoint{0.966871in}{0.680429in}}{\pgfqpoint{0.962921in}{0.682065in}}{\pgfqpoint{0.958803in}{0.682065in}}%
\pgfpathcurveto{\pgfqpoint{0.954685in}{0.682065in}}{\pgfqpoint{0.950734in}{0.680429in}}{\pgfqpoint{0.947823in}{0.677517in}}%
\pgfpathcurveto{\pgfqpoint{0.944911in}{0.674605in}}{\pgfqpoint{0.943274in}{0.670655in}}{\pgfqpoint{0.943274in}{0.666537in}}%
\pgfpathcurveto{\pgfqpoint{0.943274in}{0.662418in}}{\pgfqpoint{0.944911in}{0.658468in}}{\pgfqpoint{0.947823in}{0.655556in}}%
\pgfpathcurveto{\pgfqpoint{0.950734in}{0.652645in}}{\pgfqpoint{0.954685in}{0.651008in}}{\pgfqpoint{0.958803in}{0.651008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960956in}{0.650399in}}%
\pgfpathcurveto{\pgfqpoint{0.965074in}{0.650399in}}{\pgfqpoint{0.969024in}{0.652035in}}{\pgfqpoint{0.971936in}{0.654947in}}%
\pgfpathcurveto{\pgfqpoint{0.974848in}{0.657859in}}{\pgfqpoint{0.976484in}{0.661809in}}{\pgfqpoint{0.976484in}{0.665928in}}%
\pgfpathcurveto{\pgfqpoint{0.976484in}{0.670046in}}{\pgfqpoint{0.974848in}{0.673996in}}{\pgfqpoint{0.971936in}{0.676908in}}%
\pgfpathcurveto{\pgfqpoint{0.969024in}{0.679820in}}{\pgfqpoint{0.965074in}{0.681456in}}{\pgfqpoint{0.960956in}{0.681456in}}%
\pgfpathcurveto{\pgfqpoint{0.956838in}{0.681456in}}{\pgfqpoint{0.952888in}{0.679820in}}{\pgfqpoint{0.949976in}{0.676908in}}%
\pgfpathcurveto{\pgfqpoint{0.947064in}{0.673996in}}{\pgfqpoint{0.945428in}{0.670046in}}{\pgfqpoint{0.945428in}{0.665928in}}%
\pgfpathcurveto{\pgfqpoint{0.945428in}{0.661809in}}{\pgfqpoint{0.947064in}{0.657859in}}{\pgfqpoint{0.949976in}{0.654947in}}%
\pgfpathcurveto{\pgfqpoint{0.952888in}{0.652035in}}{\pgfqpoint{0.956838in}{0.650399in}}{\pgfqpoint{0.960956in}{0.650399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963109in}{0.649964in}}%
\pgfpathcurveto{\pgfqpoint{0.967227in}{0.649964in}}{\pgfqpoint{0.971177in}{0.651600in}}{\pgfqpoint{0.974089in}{0.654512in}}%
\pgfpathcurveto{\pgfqpoint{0.977001in}{0.657424in}}{\pgfqpoint{0.978637in}{0.661374in}}{\pgfqpoint{0.978637in}{0.665492in}}%
\pgfpathcurveto{\pgfqpoint{0.978637in}{0.669611in}}{\pgfqpoint{0.977001in}{0.673561in}}{\pgfqpoint{0.974089in}{0.676472in}}%
\pgfpathcurveto{\pgfqpoint{0.971177in}{0.679384in}}{\pgfqpoint{0.967227in}{0.681021in}}{\pgfqpoint{0.963109in}{0.681021in}}%
\pgfpathcurveto{\pgfqpoint{0.958991in}{0.681021in}}{\pgfqpoint{0.955041in}{0.679384in}}{\pgfqpoint{0.952129in}{0.676472in}}%
\pgfpathcurveto{\pgfqpoint{0.949217in}{0.673561in}}{\pgfqpoint{0.947581in}{0.669611in}}{\pgfqpoint{0.947581in}{0.665492in}}%
\pgfpathcurveto{\pgfqpoint{0.947581in}{0.661374in}}{\pgfqpoint{0.949217in}{0.657424in}}{\pgfqpoint{0.952129in}{0.654512in}}%
\pgfpathcurveto{\pgfqpoint{0.955041in}{0.651600in}}{\pgfqpoint{0.958991in}{0.649964in}}{\pgfqpoint{0.963109in}{0.649964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965262in}{0.649673in}}%
\pgfpathcurveto{\pgfqpoint{0.969380in}{0.649673in}}{\pgfqpoint{0.973330in}{0.651309in}}{\pgfqpoint{0.976242in}{0.654221in}}%
\pgfpathcurveto{\pgfqpoint{0.979154in}{0.657133in}}{\pgfqpoint{0.980790in}{0.661083in}}{\pgfqpoint{0.980790in}{0.665201in}}%
\pgfpathcurveto{\pgfqpoint{0.980790in}{0.669319in}}{\pgfqpoint{0.979154in}{0.673269in}}{\pgfqpoint{0.976242in}{0.676181in}}%
\pgfpathcurveto{\pgfqpoint{0.973330in}{0.679093in}}{\pgfqpoint{0.969380in}{0.680729in}}{\pgfqpoint{0.965262in}{0.680729in}}%
\pgfpathcurveto{\pgfqpoint{0.961144in}{0.680729in}}{\pgfqpoint{0.957194in}{0.679093in}}{\pgfqpoint{0.954282in}{0.676181in}}%
\pgfpathcurveto{\pgfqpoint{0.951370in}{0.673269in}}{\pgfqpoint{0.949734in}{0.669319in}}{\pgfqpoint{0.949734in}{0.665201in}}%
\pgfpathcurveto{\pgfqpoint{0.949734in}{0.661083in}}{\pgfqpoint{0.951370in}{0.657133in}}{\pgfqpoint{0.954282in}{0.654221in}}%
\pgfpathcurveto{\pgfqpoint{0.957194in}{0.651309in}}{\pgfqpoint{0.961144in}{0.649673in}}{\pgfqpoint{0.965262in}{0.649673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967415in}{0.649501in}}%
\pgfpathcurveto{\pgfqpoint{0.971533in}{0.649501in}}{\pgfqpoint{0.975483in}{0.651137in}}{\pgfqpoint{0.978395in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.981307in}{0.656961in}}{\pgfqpoint{0.982943in}{0.660911in}}{\pgfqpoint{0.982943in}{0.665029in}}%
\pgfpathcurveto{\pgfqpoint{0.982943in}{0.669147in}}{\pgfqpoint{0.981307in}{0.673097in}}{\pgfqpoint{0.978395in}{0.676009in}}%
\pgfpathcurveto{\pgfqpoint{0.975483in}{0.678921in}}{\pgfqpoint{0.971533in}{0.680557in}}{\pgfqpoint{0.967415in}{0.680557in}}%
\pgfpathcurveto{\pgfqpoint{0.963297in}{0.680557in}}{\pgfqpoint{0.959347in}{0.678921in}}{\pgfqpoint{0.956435in}{0.676009in}}%
\pgfpathcurveto{\pgfqpoint{0.953523in}{0.673097in}}{\pgfqpoint{0.951887in}{0.669147in}}{\pgfqpoint{0.951887in}{0.665029in}}%
\pgfpathcurveto{\pgfqpoint{0.951887in}{0.660911in}}{\pgfqpoint{0.953523in}{0.656961in}}{\pgfqpoint{0.956435in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.959347in}{0.651137in}}{\pgfqpoint{0.963297in}{0.649501in}}{\pgfqpoint{0.967415in}{0.649501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969568in}{0.649428in}}%
\pgfpathcurveto{\pgfqpoint{0.973686in}{0.649428in}}{\pgfqpoint{0.977636in}{0.651064in}}{\pgfqpoint{0.980548in}{0.653976in}}%
\pgfpathcurveto{\pgfqpoint{0.983460in}{0.656888in}}{\pgfqpoint{0.985097in}{0.660838in}}{\pgfqpoint{0.985097in}{0.664956in}}%
\pgfpathcurveto{\pgfqpoint{0.985097in}{0.669074in}}{\pgfqpoint{0.983460in}{0.673024in}}{\pgfqpoint{0.980548in}{0.675936in}}%
\pgfpathcurveto{\pgfqpoint{0.977636in}{0.678848in}}{\pgfqpoint{0.973686in}{0.680484in}}{\pgfqpoint{0.969568in}{0.680484in}}%
\pgfpathcurveto{\pgfqpoint{0.965450in}{0.680484in}}{\pgfqpoint{0.961500in}{0.678848in}}{\pgfqpoint{0.958588in}{0.675936in}}%
\pgfpathcurveto{\pgfqpoint{0.955676in}{0.673024in}}{\pgfqpoint{0.954040in}{0.669074in}}{\pgfqpoint{0.954040in}{0.664956in}}%
\pgfpathcurveto{\pgfqpoint{0.954040in}{0.660838in}}{\pgfqpoint{0.955676in}{0.656888in}}{\pgfqpoint{0.958588in}{0.653976in}}%
\pgfpathcurveto{\pgfqpoint{0.961500in}{0.651064in}}{\pgfqpoint{0.965450in}{0.649428in}}{\pgfqpoint{0.969568in}{0.649428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971721in}{0.649437in}}%
\pgfpathcurveto{\pgfqpoint{0.975840in}{0.649437in}}{\pgfqpoint{0.979790in}{0.651073in}}{\pgfqpoint{0.982702in}{0.653985in}}%
\pgfpathcurveto{\pgfqpoint{0.985614in}{0.656897in}}{\pgfqpoint{0.987250in}{0.660847in}}{\pgfqpoint{0.987250in}{0.664965in}}%
\pgfpathcurveto{\pgfqpoint{0.987250in}{0.669083in}}{\pgfqpoint{0.985614in}{0.673033in}}{\pgfqpoint{0.982702in}{0.675945in}}%
\pgfpathcurveto{\pgfqpoint{0.979790in}{0.678857in}}{\pgfqpoint{0.975840in}{0.680493in}}{\pgfqpoint{0.971721in}{0.680493in}}%
\pgfpathcurveto{\pgfqpoint{0.967603in}{0.680493in}}{\pgfqpoint{0.963653in}{0.678857in}}{\pgfqpoint{0.960741in}{0.675945in}}%
\pgfpathcurveto{\pgfqpoint{0.957829in}{0.673033in}}{\pgfqpoint{0.956193in}{0.669083in}}{\pgfqpoint{0.956193in}{0.664965in}}%
\pgfpathcurveto{\pgfqpoint{0.956193in}{0.660847in}}{\pgfqpoint{0.957829in}{0.656897in}}{\pgfqpoint{0.960741in}{0.653985in}}%
\pgfpathcurveto{\pgfqpoint{0.963653in}{0.651073in}}{\pgfqpoint{0.967603in}{0.649437in}}{\pgfqpoint{0.971721in}{0.649437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973875in}{0.649514in}}%
\pgfpathcurveto{\pgfqpoint{0.977993in}{0.649514in}}{\pgfqpoint{0.981943in}{0.651150in}}{\pgfqpoint{0.984855in}{0.654062in}}%
\pgfpathcurveto{\pgfqpoint{0.987767in}{0.656974in}}{\pgfqpoint{0.989403in}{0.660924in}}{\pgfqpoint{0.989403in}{0.665042in}}%
\pgfpathcurveto{\pgfqpoint{0.989403in}{0.669160in}}{\pgfqpoint{0.987767in}{0.673110in}}{\pgfqpoint{0.984855in}{0.676022in}}%
\pgfpathcurveto{\pgfqpoint{0.981943in}{0.678934in}}{\pgfqpoint{0.977993in}{0.680570in}}{\pgfqpoint{0.973875in}{0.680570in}}%
\pgfpathcurveto{\pgfqpoint{0.969756in}{0.680570in}}{\pgfqpoint{0.965806in}{0.678934in}}{\pgfqpoint{0.962894in}{0.676022in}}%
\pgfpathcurveto{\pgfqpoint{0.959983in}{0.673110in}}{\pgfqpoint{0.958346in}{0.669160in}}{\pgfqpoint{0.958346in}{0.665042in}}%
\pgfpathcurveto{\pgfqpoint{0.958346in}{0.660924in}}{\pgfqpoint{0.959983in}{0.656974in}}{\pgfqpoint{0.962894in}{0.654062in}}%
\pgfpathcurveto{\pgfqpoint{0.965806in}{0.651150in}}{\pgfqpoint{0.969756in}{0.649514in}}{\pgfqpoint{0.973875in}{0.649514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976028in}{0.649648in}}%
\pgfpathcurveto{\pgfqpoint{0.980146in}{0.649648in}}{\pgfqpoint{0.984096in}{0.651284in}}{\pgfqpoint{0.987008in}{0.654196in}}%
\pgfpathcurveto{\pgfqpoint{0.989920in}{0.657108in}}{\pgfqpoint{0.991556in}{0.661058in}}{\pgfqpoint{0.991556in}{0.665176in}}%
\pgfpathcurveto{\pgfqpoint{0.991556in}{0.669294in}}{\pgfqpoint{0.989920in}{0.673244in}}{\pgfqpoint{0.987008in}{0.676156in}}%
\pgfpathcurveto{\pgfqpoint{0.984096in}{0.679068in}}{\pgfqpoint{0.980146in}{0.680704in}}{\pgfqpoint{0.976028in}{0.680704in}}%
\pgfpathcurveto{\pgfqpoint{0.971910in}{0.680704in}}{\pgfqpoint{0.967960in}{0.679068in}}{\pgfqpoint{0.965048in}{0.676156in}}%
\pgfpathcurveto{\pgfqpoint{0.962136in}{0.673244in}}{\pgfqpoint{0.960499in}{0.669294in}}{\pgfqpoint{0.960499in}{0.665176in}}%
\pgfpathcurveto{\pgfqpoint{0.960499in}{0.661058in}}{\pgfqpoint{0.962136in}{0.657108in}}{\pgfqpoint{0.965048in}{0.654196in}}%
\pgfpathcurveto{\pgfqpoint{0.967960in}{0.651284in}}{\pgfqpoint{0.971910in}{0.649648in}}{\pgfqpoint{0.976028in}{0.649648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978181in}{0.649828in}}%
\pgfpathcurveto{\pgfqpoint{0.982299in}{0.649828in}}{\pgfqpoint{0.986249in}{0.651465in}}{\pgfqpoint{0.989161in}{0.654377in}}%
\pgfpathcurveto{\pgfqpoint{0.992073in}{0.657288in}}{\pgfqpoint{0.993709in}{0.661238in}}{\pgfqpoint{0.993709in}{0.665357in}}%
\pgfpathcurveto{\pgfqpoint{0.993709in}{0.669475in}}{\pgfqpoint{0.992073in}{0.673425in}}{\pgfqpoint{0.989161in}{0.676337in}}%
\pgfpathcurveto{\pgfqpoint{0.986249in}{0.679249in}}{\pgfqpoint{0.982299in}{0.680885in}}{\pgfqpoint{0.978181in}{0.680885in}}%
\pgfpathcurveto{\pgfqpoint{0.974063in}{0.680885in}}{\pgfqpoint{0.970113in}{0.679249in}}{\pgfqpoint{0.967201in}{0.676337in}}%
\pgfpathcurveto{\pgfqpoint{0.964289in}{0.673425in}}{\pgfqpoint{0.962653in}{0.669475in}}{\pgfqpoint{0.962653in}{0.665357in}}%
\pgfpathcurveto{\pgfqpoint{0.962653in}{0.661238in}}{\pgfqpoint{0.964289in}{0.657288in}}{\pgfqpoint{0.967201in}{0.654377in}}%
\pgfpathcurveto{\pgfqpoint{0.970113in}{0.651465in}}{\pgfqpoint{0.974063in}{0.649828in}}{\pgfqpoint{0.978181in}{0.649828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980334in}{0.650048in}}%
\pgfpathcurveto{\pgfqpoint{0.984452in}{0.650048in}}{\pgfqpoint{0.988402in}{0.651685in}}{\pgfqpoint{0.991314in}{0.654596in}}%
\pgfpathcurveto{\pgfqpoint{0.994226in}{0.657508in}}{\pgfqpoint{0.995862in}{0.661458in}}{\pgfqpoint{0.995862in}{0.665577in}}%
\pgfpathcurveto{\pgfqpoint{0.995862in}{0.669695in}}{\pgfqpoint{0.994226in}{0.673645in}}{\pgfqpoint{0.991314in}{0.676557in}}%
\pgfpathcurveto{\pgfqpoint{0.988402in}{0.679469in}}{\pgfqpoint{0.984452in}{0.681105in}}{\pgfqpoint{0.980334in}{0.681105in}}%
\pgfpathcurveto{\pgfqpoint{0.976216in}{0.681105in}}{\pgfqpoint{0.972266in}{0.679469in}}{\pgfqpoint{0.969354in}{0.676557in}}%
\pgfpathcurveto{\pgfqpoint{0.966442in}{0.673645in}}{\pgfqpoint{0.964806in}{0.669695in}}{\pgfqpoint{0.964806in}{0.665577in}}%
\pgfpathcurveto{\pgfqpoint{0.964806in}{0.661458in}}{\pgfqpoint{0.966442in}{0.657508in}}{\pgfqpoint{0.969354in}{0.654596in}}%
\pgfpathcurveto{\pgfqpoint{0.972266in}{0.651685in}}{\pgfqpoint{0.976216in}{0.650048in}}{\pgfqpoint{0.980334in}{0.650048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982487in}{0.650301in}}%
\pgfpathcurveto{\pgfqpoint{0.986605in}{0.650301in}}{\pgfqpoint{0.990555in}{0.651937in}}{\pgfqpoint{0.993467in}{0.654849in}}%
\pgfpathcurveto{\pgfqpoint{0.996379in}{0.657761in}}{\pgfqpoint{0.998015in}{0.661711in}}{\pgfqpoint{0.998015in}{0.665829in}}%
\pgfpathcurveto{\pgfqpoint{0.998015in}{0.669947in}}{\pgfqpoint{0.996379in}{0.673897in}}{\pgfqpoint{0.993467in}{0.676809in}}%
\pgfpathcurveto{\pgfqpoint{0.990555in}{0.679721in}}{\pgfqpoint{0.986605in}{0.681357in}}{\pgfqpoint{0.982487in}{0.681357in}}%
\pgfpathcurveto{\pgfqpoint{0.978369in}{0.681357in}}{\pgfqpoint{0.974419in}{0.679721in}}{\pgfqpoint{0.971507in}{0.676809in}}%
\pgfpathcurveto{\pgfqpoint{0.968595in}{0.673897in}}{\pgfqpoint{0.966959in}{0.669947in}}{\pgfqpoint{0.966959in}{0.665829in}}%
\pgfpathcurveto{\pgfqpoint{0.966959in}{0.661711in}}{\pgfqpoint{0.968595in}{0.657761in}}{\pgfqpoint{0.971507in}{0.654849in}}%
\pgfpathcurveto{\pgfqpoint{0.974419in}{0.651937in}}{\pgfqpoint{0.978369in}{0.650301in}}{\pgfqpoint{0.982487in}{0.650301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984640in}{0.650581in}}%
\pgfpathcurveto{\pgfqpoint{0.988758in}{0.650581in}}{\pgfqpoint{0.992708in}{0.652217in}}{\pgfqpoint{0.995620in}{0.655129in}}%
\pgfpathcurveto{\pgfqpoint{0.998532in}{0.658041in}}{\pgfqpoint{1.000169in}{0.661991in}}{\pgfqpoint{1.000169in}{0.666109in}}%
\pgfpathcurveto{\pgfqpoint{1.000169in}{0.670227in}}{\pgfqpoint{0.998532in}{0.674177in}}{\pgfqpoint{0.995620in}{0.677089in}}%
\pgfpathcurveto{\pgfqpoint{0.992708in}{0.680001in}}{\pgfqpoint{0.988758in}{0.681637in}}{\pgfqpoint{0.984640in}{0.681637in}}%
\pgfpathcurveto{\pgfqpoint{0.980522in}{0.681637in}}{\pgfqpoint{0.976572in}{0.680001in}}{\pgfqpoint{0.973660in}{0.677089in}}%
\pgfpathcurveto{\pgfqpoint{0.970748in}{0.674177in}}{\pgfqpoint{0.969112in}{0.670227in}}{\pgfqpoint{0.969112in}{0.666109in}}%
\pgfpathcurveto{\pgfqpoint{0.969112in}{0.661991in}}{\pgfqpoint{0.970748in}{0.658041in}}{\pgfqpoint{0.973660in}{0.655129in}}%
\pgfpathcurveto{\pgfqpoint{0.976572in}{0.652217in}}{\pgfqpoint{0.980522in}{0.650581in}}{\pgfqpoint{0.984640in}{0.650581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986793in}{0.650883in}}%
\pgfpathcurveto{\pgfqpoint{0.990912in}{0.650883in}}{\pgfqpoint{0.994862in}{0.652519in}}{\pgfqpoint{0.997774in}{0.655431in}}%
\pgfpathcurveto{\pgfqpoint{1.000686in}{0.658343in}}{\pgfqpoint{1.002322in}{0.662293in}}{\pgfqpoint{1.002322in}{0.666411in}}%
\pgfpathcurveto{\pgfqpoint{1.002322in}{0.670529in}}{\pgfqpoint{1.000686in}{0.674480in}}{\pgfqpoint{0.997774in}{0.677391in}}%
\pgfpathcurveto{\pgfqpoint{0.994862in}{0.680303in}}{\pgfqpoint{0.990912in}{0.681940in}}{\pgfqpoint{0.986793in}{0.681940in}}%
\pgfpathcurveto{\pgfqpoint{0.982675in}{0.681940in}}{\pgfqpoint{0.978725in}{0.680303in}}{\pgfqpoint{0.975813in}{0.677391in}}%
\pgfpathcurveto{\pgfqpoint{0.972901in}{0.674480in}}{\pgfqpoint{0.971265in}{0.670529in}}{\pgfqpoint{0.971265in}{0.666411in}}%
\pgfpathcurveto{\pgfqpoint{0.971265in}{0.662293in}}{\pgfqpoint{0.972901in}{0.658343in}}{\pgfqpoint{0.975813in}{0.655431in}}%
\pgfpathcurveto{\pgfqpoint{0.978725in}{0.652519in}}{\pgfqpoint{0.982675in}{0.650883in}}{\pgfqpoint{0.986793in}{0.650883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988947in}{0.651204in}}%
\pgfpathcurveto{\pgfqpoint{0.993065in}{0.651204in}}{\pgfqpoint{0.997015in}{0.652841in}}{\pgfqpoint{0.999927in}{0.655753in}}%
\pgfpathcurveto{\pgfqpoint{1.002839in}{0.658665in}}{\pgfqpoint{1.004475in}{0.662615in}}{\pgfqpoint{1.004475in}{0.666733in}}%
\pgfpathcurveto{\pgfqpoint{1.004475in}{0.670851in}}{\pgfqpoint{1.002839in}{0.674801in}}{\pgfqpoint{0.999927in}{0.677713in}}%
\pgfpathcurveto{\pgfqpoint{0.997015in}{0.680625in}}{\pgfqpoint{0.993065in}{0.682261in}}{\pgfqpoint{0.988947in}{0.682261in}}%
\pgfpathcurveto{\pgfqpoint{0.984828in}{0.682261in}}{\pgfqpoint{0.980878in}{0.680625in}}{\pgfqpoint{0.977966in}{0.677713in}}%
\pgfpathcurveto{\pgfqpoint{0.975054in}{0.674801in}}{\pgfqpoint{0.973418in}{0.670851in}}{\pgfqpoint{0.973418in}{0.666733in}}%
\pgfpathcurveto{\pgfqpoint{0.973418in}{0.662615in}}{\pgfqpoint{0.975054in}{0.658665in}}{\pgfqpoint{0.977966in}{0.655753in}}%
\pgfpathcurveto{\pgfqpoint{0.980878in}{0.652841in}}{\pgfqpoint{0.984828in}{0.651204in}}{\pgfqpoint{0.988947in}{0.651204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991100in}{0.651542in}}%
\pgfpathcurveto{\pgfqpoint{0.995218in}{0.651542in}}{\pgfqpoint{0.999168in}{0.653178in}}{\pgfqpoint{1.002080in}{0.656090in}}%
\pgfpathcurveto{\pgfqpoint{1.004992in}{0.659002in}}{\pgfqpoint{1.006628in}{0.662952in}}{\pgfqpoint{1.006628in}{0.667070in}}%
\pgfpathcurveto{\pgfqpoint{1.006628in}{0.671188in}}{\pgfqpoint{1.004992in}{0.675138in}}{\pgfqpoint{1.002080in}{0.678050in}}%
\pgfpathcurveto{\pgfqpoint{0.999168in}{0.680962in}}{\pgfqpoint{0.995218in}{0.682598in}}{\pgfqpoint{0.991100in}{0.682598in}}%
\pgfpathcurveto{\pgfqpoint{0.986982in}{0.682598in}}{\pgfqpoint{0.983032in}{0.680962in}}{\pgfqpoint{0.980120in}{0.678050in}}%
\pgfpathcurveto{\pgfqpoint{0.977208in}{0.675138in}}{\pgfqpoint{0.975571in}{0.671188in}}{\pgfqpoint{0.975571in}{0.667070in}}%
\pgfpathcurveto{\pgfqpoint{0.975571in}{0.662952in}}{\pgfqpoint{0.977208in}{0.659002in}}{\pgfqpoint{0.980120in}{0.656090in}}%
\pgfpathcurveto{\pgfqpoint{0.983032in}{0.653178in}}{\pgfqpoint{0.986982in}{0.651542in}}{\pgfqpoint{0.991100in}{0.651542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993253in}{0.651892in}}%
\pgfpathcurveto{\pgfqpoint{0.997371in}{0.651892in}}{\pgfqpoint{1.001321in}{0.653528in}}{\pgfqpoint{1.004233in}{0.656440in}}%
\pgfpathcurveto{\pgfqpoint{1.007145in}{0.659352in}}{\pgfqpoint{1.008781in}{0.663302in}}{\pgfqpoint{1.008781in}{0.667421in}}%
\pgfpathcurveto{\pgfqpoint{1.008781in}{0.671539in}}{\pgfqpoint{1.007145in}{0.675489in}}{\pgfqpoint{1.004233in}{0.678401in}}%
\pgfpathcurveto{\pgfqpoint{1.001321in}{0.681313in}}{\pgfqpoint{0.997371in}{0.682949in}}{\pgfqpoint{0.993253in}{0.682949in}}%
\pgfpathcurveto{\pgfqpoint{0.989135in}{0.682949in}}{\pgfqpoint{0.985185in}{0.681313in}}{\pgfqpoint{0.982273in}{0.678401in}}%
\pgfpathcurveto{\pgfqpoint{0.979361in}{0.675489in}}{\pgfqpoint{0.977725in}{0.671539in}}{\pgfqpoint{0.977725in}{0.667421in}}%
\pgfpathcurveto{\pgfqpoint{0.977725in}{0.663302in}}{\pgfqpoint{0.979361in}{0.659352in}}{\pgfqpoint{0.982273in}{0.656440in}}%
\pgfpathcurveto{\pgfqpoint{0.985185in}{0.653528in}}{\pgfqpoint{0.989135in}{0.651892in}}{\pgfqpoint{0.993253in}{0.651892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995406in}{0.652254in}}%
\pgfpathcurveto{\pgfqpoint{0.999524in}{0.652254in}}{\pgfqpoint{1.003474in}{0.653890in}}{\pgfqpoint{1.006386in}{0.656802in}}%
\pgfpathcurveto{\pgfqpoint{1.009298in}{0.659714in}}{\pgfqpoint{1.010934in}{0.663664in}}{\pgfqpoint{1.010934in}{0.667782in}}%
\pgfpathcurveto{\pgfqpoint{1.010934in}{0.671900in}}{\pgfqpoint{1.009298in}{0.675850in}}{\pgfqpoint{1.006386in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{1.003474in}{0.681674in}}{\pgfqpoint{0.999524in}{0.683310in}}{\pgfqpoint{0.995406in}{0.683310in}}%
\pgfpathcurveto{\pgfqpoint{0.991288in}{0.683310in}}{\pgfqpoint{0.987338in}{0.681674in}}{\pgfqpoint{0.984426in}{0.678762in}}%
\pgfpathcurveto{\pgfqpoint{0.981514in}{0.675850in}}{\pgfqpoint{0.979878in}{0.671900in}}{\pgfqpoint{0.979878in}{0.667782in}}%
\pgfpathcurveto{\pgfqpoint{0.979878in}{0.663664in}}{\pgfqpoint{0.981514in}{0.659714in}}{\pgfqpoint{0.984426in}{0.656802in}}%
\pgfpathcurveto{\pgfqpoint{0.987338in}{0.653890in}}{\pgfqpoint{0.991288in}{0.652254in}}{\pgfqpoint{0.995406in}{0.652254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997559in}{0.652625in}}%
\pgfpathcurveto{\pgfqpoint{1.001677in}{0.652625in}}{\pgfqpoint{1.005627in}{0.654261in}}{\pgfqpoint{1.008539in}{0.657173in}}%
\pgfpathcurveto{\pgfqpoint{1.011451in}{0.660085in}}{\pgfqpoint{1.013087in}{0.664035in}}{\pgfqpoint{1.013087in}{0.668153in}}%
\pgfpathcurveto{\pgfqpoint{1.013087in}{0.672271in}}{\pgfqpoint{1.011451in}{0.676221in}}{\pgfqpoint{1.008539in}{0.679133in}}%
\pgfpathcurveto{\pgfqpoint{1.005627in}{0.682045in}}{\pgfqpoint{1.001677in}{0.683681in}}{\pgfqpoint{0.997559in}{0.683681in}}%
\pgfpathcurveto{\pgfqpoint{0.993441in}{0.683681in}}{\pgfqpoint{0.989491in}{0.682045in}}{\pgfqpoint{0.986579in}{0.679133in}}%
\pgfpathcurveto{\pgfqpoint{0.983667in}{0.676221in}}{\pgfqpoint{0.982031in}{0.672271in}}{\pgfqpoint{0.982031in}{0.668153in}}%
\pgfpathcurveto{\pgfqpoint{0.982031in}{0.664035in}}{\pgfqpoint{0.983667in}{0.660085in}}{\pgfqpoint{0.986579in}{0.657173in}}%
\pgfpathcurveto{\pgfqpoint{0.989491in}{0.654261in}}{\pgfqpoint{0.993441in}{0.652625in}}{\pgfqpoint{0.997559in}{0.652625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999712in}{0.653003in}}%
\pgfpathcurveto{\pgfqpoint{1.003830in}{0.653003in}}{\pgfqpoint{1.007780in}{0.654639in}}{\pgfqpoint{1.010692in}{0.657551in}}%
\pgfpathcurveto{\pgfqpoint{1.013604in}{0.660463in}}{\pgfqpoint{1.015240in}{0.664413in}}{\pgfqpoint{1.015240in}{0.668532in}}%
\pgfpathcurveto{\pgfqpoint{1.015240in}{0.672650in}}{\pgfqpoint{1.013604in}{0.676600in}}{\pgfqpoint{1.010692in}{0.679512in}}%
\pgfpathcurveto{\pgfqpoint{1.007780in}{0.682424in}}{\pgfqpoint{1.003830in}{0.684060in}}{\pgfqpoint{0.999712in}{0.684060in}}%
\pgfpathcurveto{\pgfqpoint{0.995594in}{0.684060in}}{\pgfqpoint{0.991644in}{0.682424in}}{\pgfqpoint{0.988732in}{0.679512in}}%
\pgfpathcurveto{\pgfqpoint{0.985820in}{0.676600in}}{\pgfqpoint{0.984184in}{0.672650in}}{\pgfqpoint{0.984184in}{0.668532in}}%
\pgfpathcurveto{\pgfqpoint{0.984184in}{0.664413in}}{\pgfqpoint{0.985820in}{0.660463in}}{\pgfqpoint{0.988732in}{0.657551in}}%
\pgfpathcurveto{\pgfqpoint{0.991644in}{0.654639in}}{\pgfqpoint{0.995594in}{0.653003in}}{\pgfqpoint{0.999712in}{0.653003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001865in}{0.653388in}}%
\pgfpathcurveto{\pgfqpoint{1.005984in}{0.653388in}}{\pgfqpoint{1.009934in}{0.655025in}}{\pgfqpoint{1.012846in}{0.657937in}}%
\pgfpathcurveto{\pgfqpoint{1.015757in}{0.660849in}}{\pgfqpoint{1.017394in}{0.664799in}}{\pgfqpoint{1.017394in}{0.668917in}}%
\pgfpathcurveto{\pgfqpoint{1.017394in}{0.673035in}}{\pgfqpoint{1.015757in}{0.676985in}}{\pgfqpoint{1.012846in}{0.679897in}}%
\pgfpathcurveto{\pgfqpoint{1.009934in}{0.682809in}}{\pgfqpoint{1.005984in}{0.684445in}}{\pgfqpoint{1.001865in}{0.684445in}}%
\pgfpathcurveto{\pgfqpoint{0.997747in}{0.684445in}}{\pgfqpoint{0.993797in}{0.682809in}}{\pgfqpoint{0.990885in}{0.679897in}}%
\pgfpathcurveto{\pgfqpoint{0.987973in}{0.676985in}}{\pgfqpoint{0.986337in}{0.673035in}}{\pgfqpoint{0.986337in}{0.668917in}}%
\pgfpathcurveto{\pgfqpoint{0.986337in}{0.664799in}}{\pgfqpoint{0.987973in}{0.660849in}}{\pgfqpoint{0.990885in}{0.657937in}}%
\pgfpathcurveto{\pgfqpoint{0.993797in}{0.655025in}}{\pgfqpoint{0.997747in}{0.653388in}}{\pgfqpoint{1.001865in}{0.653388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004019in}{0.653779in}}%
\pgfpathcurveto{\pgfqpoint{1.008137in}{0.653779in}}{\pgfqpoint{1.012087in}{0.655415in}}{\pgfqpoint{1.014999in}{0.658327in}}%
\pgfpathcurveto{\pgfqpoint{1.017911in}{0.661239in}}{\pgfqpoint{1.019547in}{0.665189in}}{\pgfqpoint{1.019547in}{0.669307in}}%
\pgfpathcurveto{\pgfqpoint{1.019547in}{0.673425in}}{\pgfqpoint{1.017911in}{0.677375in}}{\pgfqpoint{1.014999in}{0.680287in}}%
\pgfpathcurveto{\pgfqpoint{1.012087in}{0.683199in}}{\pgfqpoint{1.008137in}{0.684835in}}{\pgfqpoint{1.004019in}{0.684835in}}%
\pgfpathcurveto{\pgfqpoint{0.999900in}{0.684835in}}{\pgfqpoint{0.995950in}{0.683199in}}{\pgfqpoint{0.993038in}{0.680287in}}%
\pgfpathcurveto{\pgfqpoint{0.990126in}{0.677375in}}{\pgfqpoint{0.988490in}{0.673425in}}{\pgfqpoint{0.988490in}{0.669307in}}%
\pgfpathcurveto{\pgfqpoint{0.988490in}{0.665189in}}{\pgfqpoint{0.990126in}{0.661239in}}{\pgfqpoint{0.993038in}{0.658327in}}%
\pgfpathcurveto{\pgfqpoint{0.995950in}{0.655415in}}{\pgfqpoint{0.999900in}{0.653779in}}{\pgfqpoint{1.004019in}{0.653779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006172in}{0.654174in}}%
\pgfpathcurveto{\pgfqpoint{1.010290in}{0.654174in}}{\pgfqpoint{1.014240in}{0.655810in}}{\pgfqpoint{1.017152in}{0.658722in}}%
\pgfpathcurveto{\pgfqpoint{1.020064in}{0.661634in}}{\pgfqpoint{1.021700in}{0.665584in}}{\pgfqpoint{1.021700in}{0.669702in}}%
\pgfpathcurveto{\pgfqpoint{1.021700in}{0.673821in}}{\pgfqpoint{1.020064in}{0.677771in}}{\pgfqpoint{1.017152in}{0.680683in}}%
\pgfpathcurveto{\pgfqpoint{1.014240in}{0.683594in}}{\pgfqpoint{1.010290in}{0.685231in}}{\pgfqpoint{1.006172in}{0.685231in}}%
\pgfpathcurveto{\pgfqpoint{1.002054in}{0.685231in}}{\pgfqpoint{0.998103in}{0.683594in}}{\pgfqpoint{0.995192in}{0.680683in}}%
\pgfpathcurveto{\pgfqpoint{0.992280in}{0.677771in}}{\pgfqpoint{0.990643in}{0.673821in}}{\pgfqpoint{0.990643in}{0.669702in}}%
\pgfpathcurveto{\pgfqpoint{0.990643in}{0.665584in}}{\pgfqpoint{0.992280in}{0.661634in}}{\pgfqpoint{0.995192in}{0.658722in}}%
\pgfpathcurveto{\pgfqpoint{0.998103in}{0.655810in}}{\pgfqpoint{1.002054in}{0.654174in}}{\pgfqpoint{1.006172in}{0.654174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008325in}{0.654573in}}%
\pgfpathcurveto{\pgfqpoint{1.012443in}{0.654573in}}{\pgfqpoint{1.016393in}{0.656209in}}{\pgfqpoint{1.019305in}{0.659121in}}%
\pgfpathcurveto{\pgfqpoint{1.022217in}{0.662033in}}{\pgfqpoint{1.023853in}{0.665983in}}{\pgfqpoint{1.023853in}{0.670101in}}%
\pgfpathcurveto{\pgfqpoint{1.023853in}{0.674219in}}{\pgfqpoint{1.022217in}{0.678169in}}{\pgfqpoint{1.019305in}{0.681081in}}%
\pgfpathcurveto{\pgfqpoint{1.016393in}{0.683993in}}{\pgfqpoint{1.012443in}{0.685630in}}{\pgfqpoint{1.008325in}{0.685630in}}%
\pgfpathcurveto{\pgfqpoint{1.004207in}{0.685630in}}{\pgfqpoint{1.000257in}{0.683993in}}{\pgfqpoint{0.997345in}{0.681081in}}%
\pgfpathcurveto{\pgfqpoint{0.994433in}{0.678169in}}{\pgfqpoint{0.992797in}{0.674219in}}{\pgfqpoint{0.992797in}{0.670101in}}%
\pgfpathcurveto{\pgfqpoint{0.992797in}{0.665983in}}{\pgfqpoint{0.994433in}{0.662033in}}{\pgfqpoint{0.997345in}{0.659121in}}%
\pgfpathcurveto{\pgfqpoint{1.000257in}{0.656209in}}{\pgfqpoint{1.004207in}{0.654573in}}{\pgfqpoint{1.008325in}{0.654573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010478in}{0.654975in}}%
\pgfpathcurveto{\pgfqpoint{1.014596in}{0.654975in}}{\pgfqpoint{1.018546in}{0.656611in}}{\pgfqpoint{1.021458in}{0.659523in}}%
\pgfpathcurveto{\pgfqpoint{1.024370in}{0.662435in}}{\pgfqpoint{1.026006in}{0.666385in}}{\pgfqpoint{1.026006in}{0.670503in}}%
\pgfpathcurveto{\pgfqpoint{1.026006in}{0.674621in}}{\pgfqpoint{1.024370in}{0.678571in}}{\pgfqpoint{1.021458in}{0.681483in}}%
\pgfpathcurveto{\pgfqpoint{1.018546in}{0.684395in}}{\pgfqpoint{1.014596in}{0.686032in}}{\pgfqpoint{1.010478in}{0.686032in}}%
\pgfpathcurveto{\pgfqpoint{1.006360in}{0.686032in}}{\pgfqpoint{1.002410in}{0.684395in}}{\pgfqpoint{0.999498in}{0.681483in}}%
\pgfpathcurveto{\pgfqpoint{0.996586in}{0.678571in}}{\pgfqpoint{0.994950in}{0.674621in}}{\pgfqpoint{0.994950in}{0.670503in}}%
\pgfpathcurveto{\pgfqpoint{0.994950in}{0.666385in}}{\pgfqpoint{0.996586in}{0.662435in}}{\pgfqpoint{0.999498in}{0.659523in}}%
\pgfpathcurveto{\pgfqpoint{1.002410in}{0.656611in}}{\pgfqpoint{1.006360in}{0.654975in}}{\pgfqpoint{1.010478in}{0.654975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012631in}{0.655380in}}%
\pgfpathcurveto{\pgfqpoint{1.016749in}{0.655380in}}{\pgfqpoint{1.020699in}{0.657016in}}{\pgfqpoint{1.023611in}{0.659928in}}%
\pgfpathcurveto{\pgfqpoint{1.026523in}{0.662840in}}{\pgfqpoint{1.028159in}{0.666790in}}{\pgfqpoint{1.028159in}{0.670908in}}%
\pgfpathcurveto{\pgfqpoint{1.028159in}{0.675026in}}{\pgfqpoint{1.026523in}{0.678976in}}{\pgfqpoint{1.023611in}{0.681888in}}%
\pgfpathcurveto{\pgfqpoint{1.020699in}{0.684800in}}{\pgfqpoint{1.016749in}{0.686436in}}{\pgfqpoint{1.012631in}{0.686436in}}%
\pgfpathcurveto{\pgfqpoint{1.008513in}{0.686436in}}{\pgfqpoint{1.004563in}{0.684800in}}{\pgfqpoint{1.001651in}{0.681888in}}%
\pgfpathcurveto{\pgfqpoint{0.998739in}{0.678976in}}{\pgfqpoint{0.997103in}{0.675026in}}{\pgfqpoint{0.997103in}{0.670908in}}%
\pgfpathcurveto{\pgfqpoint{0.997103in}{0.666790in}}{\pgfqpoint{0.998739in}{0.662840in}}{\pgfqpoint{1.001651in}{0.659928in}}%
\pgfpathcurveto{\pgfqpoint{1.004563in}{0.657016in}}{\pgfqpoint{1.008513in}{0.655380in}}{\pgfqpoint{1.012631in}{0.655380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014784in}{0.655786in}}%
\pgfpathcurveto{\pgfqpoint{1.018902in}{0.655786in}}{\pgfqpoint{1.022852in}{0.657422in}}{\pgfqpoint{1.025764in}{0.660334in}}%
\pgfpathcurveto{\pgfqpoint{1.028676in}{0.663246in}}{\pgfqpoint{1.030312in}{0.667196in}}{\pgfqpoint{1.030312in}{0.671314in}}%
\pgfpathcurveto{\pgfqpoint{1.030312in}{0.675433in}}{\pgfqpoint{1.028676in}{0.679383in}}{\pgfqpoint{1.025764in}{0.682295in}}%
\pgfpathcurveto{\pgfqpoint{1.022852in}{0.685207in}}{\pgfqpoint{1.018902in}{0.686843in}}{\pgfqpoint{1.014784in}{0.686843in}}%
\pgfpathcurveto{\pgfqpoint{1.010666in}{0.686843in}}{\pgfqpoint{1.006716in}{0.685207in}}{\pgfqpoint{1.003804in}{0.682295in}}%
\pgfpathcurveto{\pgfqpoint{1.000892in}{0.679383in}}{\pgfqpoint{0.999256in}{0.675433in}}{\pgfqpoint{0.999256in}{0.671314in}}%
\pgfpathcurveto{\pgfqpoint{0.999256in}{0.667196in}}{\pgfqpoint{1.000892in}{0.663246in}}{\pgfqpoint{1.003804in}{0.660334in}}%
\pgfpathcurveto{\pgfqpoint{1.006716in}{0.657422in}}{\pgfqpoint{1.010666in}{0.655786in}}{\pgfqpoint{1.014784in}{0.655786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016937in}{0.656195in}}%
\pgfpathcurveto{\pgfqpoint{1.021055in}{0.656195in}}{\pgfqpoint{1.025005in}{0.657831in}}{\pgfqpoint{1.027917in}{0.660743in}}%
\pgfpathcurveto{\pgfqpoint{1.030829in}{0.663655in}}{\pgfqpoint{1.032466in}{0.667605in}}{\pgfqpoint{1.032466in}{0.671723in}}%
\pgfpathcurveto{\pgfqpoint{1.032466in}{0.675841in}}{\pgfqpoint{1.030829in}{0.679791in}}{\pgfqpoint{1.027917in}{0.682703in}}%
\pgfpathcurveto{\pgfqpoint{1.025005in}{0.685615in}}{\pgfqpoint{1.021055in}{0.687251in}}{\pgfqpoint{1.016937in}{0.687251in}}%
\pgfpathcurveto{\pgfqpoint{1.012819in}{0.687251in}}{\pgfqpoint{1.008869in}{0.685615in}}{\pgfqpoint{1.005957in}{0.682703in}}%
\pgfpathcurveto{\pgfqpoint{1.003045in}{0.679791in}}{\pgfqpoint{1.001409in}{0.675841in}}{\pgfqpoint{1.001409in}{0.671723in}}%
\pgfpathcurveto{\pgfqpoint{1.001409in}{0.667605in}}{\pgfqpoint{1.003045in}{0.663655in}}{\pgfqpoint{1.005957in}{0.660743in}}%
\pgfpathcurveto{\pgfqpoint{1.008869in}{0.657831in}}{\pgfqpoint{1.012819in}{0.656195in}}{\pgfqpoint{1.016937in}{0.656195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019090in}{0.656604in}}%
\pgfpathcurveto{\pgfqpoint{1.023209in}{0.656604in}}{\pgfqpoint{1.027159in}{0.658240in}}{\pgfqpoint{1.030071in}{0.661152in}}%
\pgfpathcurveto{\pgfqpoint{1.032983in}{0.664064in}}{\pgfqpoint{1.034619in}{0.668014in}}{\pgfqpoint{1.034619in}{0.672133in}}%
\pgfpathcurveto{\pgfqpoint{1.034619in}{0.676251in}}{\pgfqpoint{1.032983in}{0.680201in}}{\pgfqpoint{1.030071in}{0.683113in}}%
\pgfpathcurveto{\pgfqpoint{1.027159in}{0.686025in}}{\pgfqpoint{1.023209in}{0.687661in}}{\pgfqpoint{1.019090in}{0.687661in}}%
\pgfpathcurveto{\pgfqpoint{1.014972in}{0.687661in}}{\pgfqpoint{1.011022in}{0.686025in}}{\pgfqpoint{1.008110in}{0.683113in}}%
\pgfpathcurveto{\pgfqpoint{1.005198in}{0.680201in}}{\pgfqpoint{1.003562in}{0.676251in}}{\pgfqpoint{1.003562in}{0.672133in}}%
\pgfpathcurveto{\pgfqpoint{1.003562in}{0.668014in}}{\pgfqpoint{1.005198in}{0.664064in}}{\pgfqpoint{1.008110in}{0.661152in}}%
\pgfpathcurveto{\pgfqpoint{1.011022in}{0.658240in}}{\pgfqpoint{1.014972in}{0.656604in}}{\pgfqpoint{1.019090in}{0.656604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021244in}{0.657015in}}%
\pgfpathcurveto{\pgfqpoint{1.025362in}{0.657015in}}{\pgfqpoint{1.029312in}{0.658651in}}{\pgfqpoint{1.032224in}{0.661563in}}%
\pgfpathcurveto{\pgfqpoint{1.035136in}{0.664475in}}{\pgfqpoint{1.036772in}{0.668425in}}{\pgfqpoint{1.036772in}{0.672543in}}%
\pgfpathcurveto{\pgfqpoint{1.036772in}{0.676661in}}{\pgfqpoint{1.035136in}{0.680611in}}{\pgfqpoint{1.032224in}{0.683523in}}%
\pgfpathcurveto{\pgfqpoint{1.029312in}{0.686435in}}{\pgfqpoint{1.025362in}{0.688072in}}{\pgfqpoint{1.021244in}{0.688072in}}%
\pgfpathcurveto{\pgfqpoint{1.017125in}{0.688072in}}{\pgfqpoint{1.013175in}{0.686435in}}{\pgfqpoint{1.010263in}{0.683523in}}%
\pgfpathcurveto{\pgfqpoint{1.007352in}{0.680611in}}{\pgfqpoint{1.005715in}{0.676661in}}{\pgfqpoint{1.005715in}{0.672543in}}%
\pgfpathcurveto{\pgfqpoint{1.005715in}{0.668425in}}{\pgfqpoint{1.007352in}{0.664475in}}{\pgfqpoint{1.010263in}{0.661563in}}%
\pgfpathcurveto{\pgfqpoint{1.013175in}{0.658651in}}{\pgfqpoint{1.017125in}{0.657015in}}{\pgfqpoint{1.021244in}{0.657015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023397in}{0.657427in}}%
\pgfpathcurveto{\pgfqpoint{1.027515in}{0.657427in}}{\pgfqpoint{1.031465in}{0.659063in}}{\pgfqpoint{1.034377in}{0.661975in}}%
\pgfpathcurveto{\pgfqpoint{1.037289in}{0.664887in}}{\pgfqpoint{1.038925in}{0.668837in}}{\pgfqpoint{1.038925in}{0.672955in}}%
\pgfpathcurveto{\pgfqpoint{1.038925in}{0.677073in}}{\pgfqpoint{1.037289in}{0.681023in}}{\pgfqpoint{1.034377in}{0.683935in}}%
\pgfpathcurveto{\pgfqpoint{1.031465in}{0.686847in}}{\pgfqpoint{1.027515in}{0.688483in}}{\pgfqpoint{1.023397in}{0.688483in}}%
\pgfpathcurveto{\pgfqpoint{1.019279in}{0.688483in}}{\pgfqpoint{1.015329in}{0.686847in}}{\pgfqpoint{1.012417in}{0.683935in}}%
\pgfpathcurveto{\pgfqpoint{1.009505in}{0.681023in}}{\pgfqpoint{1.007868in}{0.677073in}}{\pgfqpoint{1.007868in}{0.672955in}}%
\pgfpathcurveto{\pgfqpoint{1.007868in}{0.668837in}}{\pgfqpoint{1.009505in}{0.664887in}}{\pgfqpoint{1.012417in}{0.661975in}}%
\pgfpathcurveto{\pgfqpoint{1.015329in}{0.659063in}}{\pgfqpoint{1.019279in}{0.657427in}}{\pgfqpoint{1.023397in}{0.657427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025550in}{0.657839in}}%
\pgfpathcurveto{\pgfqpoint{1.029668in}{0.657839in}}{\pgfqpoint{1.033618in}{0.659475in}}{\pgfqpoint{1.036530in}{0.662387in}}%
\pgfpathcurveto{\pgfqpoint{1.039442in}{0.665299in}}{\pgfqpoint{1.041078in}{0.669249in}}{\pgfqpoint{1.041078in}{0.673367in}}%
\pgfpathcurveto{\pgfqpoint{1.041078in}{0.677485in}}{\pgfqpoint{1.039442in}{0.681435in}}{\pgfqpoint{1.036530in}{0.684347in}}%
\pgfpathcurveto{\pgfqpoint{1.033618in}{0.687259in}}{\pgfqpoint{1.029668in}{0.688895in}}{\pgfqpoint{1.025550in}{0.688895in}}%
\pgfpathcurveto{\pgfqpoint{1.021432in}{0.688895in}}{\pgfqpoint{1.017482in}{0.687259in}}{\pgfqpoint{1.014570in}{0.684347in}}%
\pgfpathcurveto{\pgfqpoint{1.011658in}{0.681435in}}{\pgfqpoint{1.010022in}{0.677485in}}{\pgfqpoint{1.010022in}{0.673367in}}%
\pgfpathcurveto{\pgfqpoint{1.010022in}{0.669249in}}{\pgfqpoint{1.011658in}{0.665299in}}{\pgfqpoint{1.014570in}{0.662387in}}%
\pgfpathcurveto{\pgfqpoint{1.017482in}{0.659475in}}{\pgfqpoint{1.021432in}{0.657839in}}{\pgfqpoint{1.025550in}{0.657839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027703in}{0.658251in}}%
\pgfpathcurveto{\pgfqpoint{1.031821in}{0.658251in}}{\pgfqpoint{1.035771in}{0.659887in}}{\pgfqpoint{1.038683in}{0.662799in}}%
\pgfpathcurveto{\pgfqpoint{1.041595in}{0.665711in}}{\pgfqpoint{1.043231in}{0.669661in}}{\pgfqpoint{1.043231in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{1.043231in}{0.677897in}}{\pgfqpoint{1.041595in}{0.681847in}}{\pgfqpoint{1.038683in}{0.684759in}}%
\pgfpathcurveto{\pgfqpoint{1.035771in}{0.687671in}}{\pgfqpoint{1.031821in}{0.689308in}}{\pgfqpoint{1.027703in}{0.689308in}}%
\pgfpathcurveto{\pgfqpoint{1.023585in}{0.689308in}}{\pgfqpoint{1.019635in}{0.687671in}}{\pgfqpoint{1.016723in}{0.684759in}}%
\pgfpathcurveto{\pgfqpoint{1.013811in}{0.681847in}}{\pgfqpoint{1.012175in}{0.677897in}}{\pgfqpoint{1.012175in}{0.673779in}}%
\pgfpathcurveto{\pgfqpoint{1.012175in}{0.669661in}}{\pgfqpoint{1.013811in}{0.665711in}}{\pgfqpoint{1.016723in}{0.662799in}}%
\pgfpathcurveto{\pgfqpoint{1.019635in}{0.659887in}}{\pgfqpoint{1.023585in}{0.658251in}}{\pgfqpoint{1.027703in}{0.658251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029856in}{0.658664in}}%
\pgfpathcurveto{\pgfqpoint{1.033974in}{0.658664in}}{\pgfqpoint{1.037924in}{0.660300in}}{\pgfqpoint{1.040836in}{0.663212in}}%
\pgfpathcurveto{\pgfqpoint{1.043748in}{0.666124in}}{\pgfqpoint{1.045384in}{0.670074in}}{\pgfqpoint{1.045384in}{0.674192in}}%
\pgfpathcurveto{\pgfqpoint{1.045384in}{0.678310in}}{\pgfqpoint{1.043748in}{0.682260in}}{\pgfqpoint{1.040836in}{0.685172in}}%
\pgfpathcurveto{\pgfqpoint{1.037924in}{0.688084in}}{\pgfqpoint{1.033974in}{0.689720in}}{\pgfqpoint{1.029856in}{0.689720in}}%
\pgfpathcurveto{\pgfqpoint{1.025738in}{0.689720in}}{\pgfqpoint{1.021788in}{0.688084in}}{\pgfqpoint{1.018876in}{0.685172in}}%
\pgfpathcurveto{\pgfqpoint{1.015964in}{0.682260in}}{\pgfqpoint{1.014328in}{0.678310in}}{\pgfqpoint{1.014328in}{0.674192in}}%
\pgfpathcurveto{\pgfqpoint{1.014328in}{0.670074in}}{\pgfqpoint{1.015964in}{0.666124in}}{\pgfqpoint{1.018876in}{0.663212in}}%
\pgfpathcurveto{\pgfqpoint{1.021788in}{0.660300in}}{\pgfqpoint{1.025738in}{0.658664in}}{\pgfqpoint{1.029856in}{0.658664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032009in}{0.659076in}}%
\pgfpathcurveto{\pgfqpoint{1.036127in}{0.659076in}}{\pgfqpoint{1.040077in}{0.660713in}}{\pgfqpoint{1.042989in}{0.663625in}}%
\pgfpathcurveto{\pgfqpoint{1.045901in}{0.666536in}}{\pgfqpoint{1.047538in}{0.670486in}}{\pgfqpoint{1.047538in}{0.674605in}}%
\pgfpathcurveto{\pgfqpoint{1.047538in}{0.678723in}}{\pgfqpoint{1.045901in}{0.682673in}}{\pgfqpoint{1.042989in}{0.685585in}}%
\pgfpathcurveto{\pgfqpoint{1.040077in}{0.688497in}}{\pgfqpoint{1.036127in}{0.690133in}}{\pgfqpoint{1.032009in}{0.690133in}}%
\pgfpathcurveto{\pgfqpoint{1.027891in}{0.690133in}}{\pgfqpoint{1.023941in}{0.688497in}}{\pgfqpoint{1.021029in}{0.685585in}}%
\pgfpathcurveto{\pgfqpoint{1.018117in}{0.682673in}}{\pgfqpoint{1.016481in}{0.678723in}}{\pgfqpoint{1.016481in}{0.674605in}}%
\pgfpathcurveto{\pgfqpoint{1.016481in}{0.670486in}}{\pgfqpoint{1.018117in}{0.666536in}}{\pgfqpoint{1.021029in}{0.663625in}}%
\pgfpathcurveto{\pgfqpoint{1.023941in}{0.660713in}}{\pgfqpoint{1.027891in}{0.659076in}}{\pgfqpoint{1.032009in}{0.659076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034162in}{0.659489in}}%
\pgfpathcurveto{\pgfqpoint{1.038281in}{0.659489in}}{\pgfqpoint{1.042231in}{0.661125in}}{\pgfqpoint{1.045143in}{0.664037in}}%
\pgfpathcurveto{\pgfqpoint{1.048055in}{0.666949in}}{\pgfqpoint{1.049691in}{0.670899in}}{\pgfqpoint{1.049691in}{0.675017in}}%
\pgfpathcurveto{\pgfqpoint{1.049691in}{0.679135in}}{\pgfqpoint{1.048055in}{0.683085in}}{\pgfqpoint{1.045143in}{0.685997in}}%
\pgfpathcurveto{\pgfqpoint{1.042231in}{0.688909in}}{\pgfqpoint{1.038281in}{0.690546in}}{\pgfqpoint{1.034162in}{0.690546in}}%
\pgfpathcurveto{\pgfqpoint{1.030044in}{0.690546in}}{\pgfqpoint{1.026094in}{0.688909in}}{\pgfqpoint{1.023182in}{0.685997in}}%
\pgfpathcurveto{\pgfqpoint{1.020270in}{0.683085in}}{\pgfqpoint{1.018634in}{0.679135in}}{\pgfqpoint{1.018634in}{0.675017in}}%
\pgfpathcurveto{\pgfqpoint{1.018634in}{0.670899in}}{\pgfqpoint{1.020270in}{0.666949in}}{\pgfqpoint{1.023182in}{0.664037in}}%
\pgfpathcurveto{\pgfqpoint{1.026094in}{0.661125in}}{\pgfqpoint{1.030044in}{0.659489in}}{\pgfqpoint{1.034162in}{0.659489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036316in}{0.659902in}}%
\pgfpathcurveto{\pgfqpoint{1.040434in}{0.659902in}}{\pgfqpoint{1.044384in}{0.661538in}}{\pgfqpoint{1.047296in}{0.664450in}}%
\pgfpathcurveto{\pgfqpoint{1.050208in}{0.667362in}}{\pgfqpoint{1.051844in}{0.671312in}}{\pgfqpoint{1.051844in}{0.675430in}}%
\pgfpathcurveto{\pgfqpoint{1.051844in}{0.679548in}}{\pgfqpoint{1.050208in}{0.683498in}}{\pgfqpoint{1.047296in}{0.686410in}}%
\pgfpathcurveto{\pgfqpoint{1.044384in}{0.689322in}}{\pgfqpoint{1.040434in}{0.690958in}}{\pgfqpoint{1.036316in}{0.690958in}}%
\pgfpathcurveto{\pgfqpoint{1.032197in}{0.690958in}}{\pgfqpoint{1.028247in}{0.689322in}}{\pgfqpoint{1.025335in}{0.686410in}}%
\pgfpathcurveto{\pgfqpoint{1.022423in}{0.683498in}}{\pgfqpoint{1.020787in}{0.679548in}}{\pgfqpoint{1.020787in}{0.675430in}}%
\pgfpathcurveto{\pgfqpoint{1.020787in}{0.671312in}}{\pgfqpoint{1.022423in}{0.667362in}}{\pgfqpoint{1.025335in}{0.664450in}}%
\pgfpathcurveto{\pgfqpoint{1.028247in}{0.661538in}}{\pgfqpoint{1.032197in}{0.659902in}}{\pgfqpoint{1.036316in}{0.659902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038469in}{0.660314in}}%
\pgfpathcurveto{\pgfqpoint{1.042587in}{0.660314in}}{\pgfqpoint{1.046537in}{0.661950in}}{\pgfqpoint{1.049449in}{0.664862in}}%
\pgfpathcurveto{\pgfqpoint{1.052361in}{0.667774in}}{\pgfqpoint{1.053997in}{0.671724in}}{\pgfqpoint{1.053997in}{0.675842in}}%
\pgfpathcurveto{\pgfqpoint{1.053997in}{0.679960in}}{\pgfqpoint{1.052361in}{0.683910in}}{\pgfqpoint{1.049449in}{0.686822in}}%
\pgfpathcurveto{\pgfqpoint{1.046537in}{0.689734in}}{\pgfqpoint{1.042587in}{0.691370in}}{\pgfqpoint{1.038469in}{0.691370in}}%
\pgfpathcurveto{\pgfqpoint{1.034351in}{0.691370in}}{\pgfqpoint{1.030401in}{0.689734in}}{\pgfqpoint{1.027489in}{0.686822in}}%
\pgfpathcurveto{\pgfqpoint{1.024577in}{0.683910in}}{\pgfqpoint{1.022940in}{0.679960in}}{\pgfqpoint{1.022940in}{0.675842in}}%
\pgfpathcurveto{\pgfqpoint{1.022940in}{0.671724in}}{\pgfqpoint{1.024577in}{0.667774in}}{\pgfqpoint{1.027489in}{0.664862in}}%
\pgfpathcurveto{\pgfqpoint{1.030401in}{0.661950in}}{\pgfqpoint{1.034351in}{0.660314in}}{\pgfqpoint{1.038469in}{0.660314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040622in}{0.660726in}}%
\pgfpathcurveto{\pgfqpoint{1.044740in}{0.660726in}}{\pgfqpoint{1.048690in}{0.662362in}}{\pgfqpoint{1.051602in}{0.665274in}}%
\pgfpathcurveto{\pgfqpoint{1.054514in}{0.668186in}}{\pgfqpoint{1.056150in}{0.672136in}}{\pgfqpoint{1.056150in}{0.676254in}}%
\pgfpathcurveto{\pgfqpoint{1.056150in}{0.680372in}}{\pgfqpoint{1.054514in}{0.684322in}}{\pgfqpoint{1.051602in}{0.687234in}}%
\pgfpathcurveto{\pgfqpoint{1.048690in}{0.690146in}}{\pgfqpoint{1.044740in}{0.691782in}}{\pgfqpoint{1.040622in}{0.691782in}}%
\pgfpathcurveto{\pgfqpoint{1.036504in}{0.691782in}}{\pgfqpoint{1.032554in}{0.690146in}}{\pgfqpoint{1.029642in}{0.687234in}}%
\pgfpathcurveto{\pgfqpoint{1.026730in}{0.684322in}}{\pgfqpoint{1.025094in}{0.680372in}}{\pgfqpoint{1.025094in}{0.676254in}}%
\pgfpathcurveto{\pgfqpoint{1.025094in}{0.672136in}}{\pgfqpoint{1.026730in}{0.668186in}}{\pgfqpoint{1.029642in}{0.665274in}}%
\pgfpathcurveto{\pgfqpoint{1.032554in}{0.662362in}}{\pgfqpoint{1.036504in}{0.660726in}}{\pgfqpoint{1.040622in}{0.660726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042775in}{0.661137in}}%
\pgfpathcurveto{\pgfqpoint{1.046893in}{0.661137in}}{\pgfqpoint{1.050843in}{0.662773in}}{\pgfqpoint{1.053755in}{0.665685in}}%
\pgfpathcurveto{\pgfqpoint{1.056667in}{0.668597in}}{\pgfqpoint{1.058303in}{0.672547in}}{\pgfqpoint{1.058303in}{0.676665in}}%
\pgfpathcurveto{\pgfqpoint{1.058303in}{0.680783in}}{\pgfqpoint{1.056667in}{0.684733in}}{\pgfqpoint{1.053755in}{0.687645in}}%
\pgfpathcurveto{\pgfqpoint{1.050843in}{0.690557in}}{\pgfqpoint{1.046893in}{0.692193in}}{\pgfqpoint{1.042775in}{0.692193in}}%
\pgfpathcurveto{\pgfqpoint{1.038657in}{0.692193in}}{\pgfqpoint{1.034707in}{0.690557in}}{\pgfqpoint{1.031795in}{0.687645in}}%
\pgfpathcurveto{\pgfqpoint{1.028883in}{0.684733in}}{\pgfqpoint{1.027247in}{0.680783in}}{\pgfqpoint{1.027247in}{0.676665in}}%
\pgfpathcurveto{\pgfqpoint{1.027247in}{0.672547in}}{\pgfqpoint{1.028883in}{0.668597in}}{\pgfqpoint{1.031795in}{0.665685in}}%
\pgfpathcurveto{\pgfqpoint{1.034707in}{0.662773in}}{\pgfqpoint{1.038657in}{0.661137in}}{\pgfqpoint{1.042775in}{0.661137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044928in}{0.661548in}}%
\pgfpathcurveto{\pgfqpoint{1.049046in}{0.661548in}}{\pgfqpoint{1.052996in}{0.663184in}}{\pgfqpoint{1.055908in}{0.666096in}}%
\pgfpathcurveto{\pgfqpoint{1.058820in}{0.669008in}}{\pgfqpoint{1.060456in}{0.672958in}}{\pgfqpoint{1.060456in}{0.677076in}}%
\pgfpathcurveto{\pgfqpoint{1.060456in}{0.681194in}}{\pgfqpoint{1.058820in}{0.685144in}}{\pgfqpoint{1.055908in}{0.688056in}}%
\pgfpathcurveto{\pgfqpoint{1.052996in}{0.690968in}}{\pgfqpoint{1.049046in}{0.692604in}}{\pgfqpoint{1.044928in}{0.692604in}}%
\pgfpathcurveto{\pgfqpoint{1.040810in}{0.692604in}}{\pgfqpoint{1.036860in}{0.690968in}}{\pgfqpoint{1.033948in}{0.688056in}}%
\pgfpathcurveto{\pgfqpoint{1.031036in}{0.685144in}}{\pgfqpoint{1.029400in}{0.681194in}}{\pgfqpoint{1.029400in}{0.677076in}}%
\pgfpathcurveto{\pgfqpoint{1.029400in}{0.672958in}}{\pgfqpoint{1.031036in}{0.669008in}}{\pgfqpoint{1.033948in}{0.666096in}}%
\pgfpathcurveto{\pgfqpoint{1.036860in}{0.663184in}}{\pgfqpoint{1.040810in}{0.661548in}}{\pgfqpoint{1.044928in}{0.661548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047081in}{0.661958in}}%
\pgfpathcurveto{\pgfqpoint{1.051199in}{0.661958in}}{\pgfqpoint{1.055149in}{0.663594in}}{\pgfqpoint{1.058061in}{0.666506in}}%
\pgfpathcurveto{\pgfqpoint{1.060973in}{0.669418in}}{\pgfqpoint{1.062609in}{0.673368in}}{\pgfqpoint{1.062609in}{0.677486in}}%
\pgfpathcurveto{\pgfqpoint{1.062609in}{0.681604in}}{\pgfqpoint{1.060973in}{0.685554in}}{\pgfqpoint{1.058061in}{0.688466in}}%
\pgfpathcurveto{\pgfqpoint{1.055149in}{0.691378in}}{\pgfqpoint{1.051199in}{0.693014in}}{\pgfqpoint{1.047081in}{0.693014in}}%
\pgfpathcurveto{\pgfqpoint{1.042963in}{0.693014in}}{\pgfqpoint{1.039013in}{0.691378in}}{\pgfqpoint{1.036101in}{0.688466in}}%
\pgfpathcurveto{\pgfqpoint{1.033189in}{0.685554in}}{\pgfqpoint{1.031553in}{0.681604in}}{\pgfqpoint{1.031553in}{0.677486in}}%
\pgfpathcurveto{\pgfqpoint{1.031553in}{0.673368in}}{\pgfqpoint{1.033189in}{0.669418in}}{\pgfqpoint{1.036101in}{0.666506in}}%
\pgfpathcurveto{\pgfqpoint{1.039013in}{0.663594in}}{\pgfqpoint{1.042963in}{0.661958in}}{\pgfqpoint{1.047081in}{0.661958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049234in}{0.662367in}}%
\pgfpathcurveto{\pgfqpoint{1.053353in}{0.662367in}}{\pgfqpoint{1.057303in}{0.664003in}}{\pgfqpoint{1.060215in}{0.666915in}}%
\pgfpathcurveto{\pgfqpoint{1.063126in}{0.669827in}}{\pgfqpoint{1.064763in}{0.673777in}}{\pgfqpoint{1.064763in}{0.677896in}}%
\pgfpathcurveto{\pgfqpoint{1.064763in}{0.682014in}}{\pgfqpoint{1.063126in}{0.685964in}}{\pgfqpoint{1.060215in}{0.688876in}}%
\pgfpathcurveto{\pgfqpoint{1.057303in}{0.691788in}}{\pgfqpoint{1.053353in}{0.693424in}}{\pgfqpoint{1.049234in}{0.693424in}}%
\pgfpathcurveto{\pgfqpoint{1.045116in}{0.693424in}}{\pgfqpoint{1.041166in}{0.691788in}}{\pgfqpoint{1.038254in}{0.688876in}}%
\pgfpathcurveto{\pgfqpoint{1.035342in}{0.685964in}}{\pgfqpoint{1.033706in}{0.682014in}}{\pgfqpoint{1.033706in}{0.677896in}}%
\pgfpathcurveto{\pgfqpoint{1.033706in}{0.673777in}}{\pgfqpoint{1.035342in}{0.669827in}}{\pgfqpoint{1.038254in}{0.666915in}}%
\pgfpathcurveto{\pgfqpoint{1.041166in}{0.664003in}}{\pgfqpoint{1.045116in}{0.662367in}}{\pgfqpoint{1.049234in}{0.662367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051388in}{0.662776in}}%
\pgfpathcurveto{\pgfqpoint{1.055506in}{0.662776in}}{\pgfqpoint{1.059456in}{0.664412in}}{\pgfqpoint{1.062368in}{0.667324in}}%
\pgfpathcurveto{\pgfqpoint{1.065280in}{0.670236in}}{\pgfqpoint{1.066916in}{0.674186in}}{\pgfqpoint{1.066916in}{0.678304in}}%
\pgfpathcurveto{\pgfqpoint{1.066916in}{0.682422in}}{\pgfqpoint{1.065280in}{0.686372in}}{\pgfqpoint{1.062368in}{0.689284in}}%
\pgfpathcurveto{\pgfqpoint{1.059456in}{0.692196in}}{\pgfqpoint{1.055506in}{0.693833in}}{\pgfqpoint{1.051388in}{0.693833in}}%
\pgfpathcurveto{\pgfqpoint{1.047269in}{0.693833in}}{\pgfqpoint{1.043319in}{0.692196in}}{\pgfqpoint{1.040407in}{0.689284in}}%
\pgfpathcurveto{\pgfqpoint{1.037495in}{0.686372in}}{\pgfqpoint{1.035859in}{0.682422in}}{\pgfqpoint{1.035859in}{0.678304in}}%
\pgfpathcurveto{\pgfqpoint{1.035859in}{0.674186in}}{\pgfqpoint{1.037495in}{0.670236in}}{\pgfqpoint{1.040407in}{0.667324in}}%
\pgfpathcurveto{\pgfqpoint{1.043319in}{0.664412in}}{\pgfqpoint{1.047269in}{0.662776in}}{\pgfqpoint{1.051388in}{0.662776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053541in}{0.663184in}}%
\pgfpathcurveto{\pgfqpoint{1.057659in}{0.663184in}}{\pgfqpoint{1.061609in}{0.664820in}}{\pgfqpoint{1.064521in}{0.667732in}}%
\pgfpathcurveto{\pgfqpoint{1.067433in}{0.670644in}}{\pgfqpoint{1.069069in}{0.674594in}}{\pgfqpoint{1.069069in}{0.678712in}}%
\pgfpathcurveto{\pgfqpoint{1.069069in}{0.682830in}}{\pgfqpoint{1.067433in}{0.686781in}}{\pgfqpoint{1.064521in}{0.689692in}}%
\pgfpathcurveto{\pgfqpoint{1.061609in}{0.692604in}}{\pgfqpoint{1.057659in}{0.694241in}}{\pgfqpoint{1.053541in}{0.694241in}}%
\pgfpathcurveto{\pgfqpoint{1.049423in}{0.694241in}}{\pgfqpoint{1.045472in}{0.692604in}}{\pgfqpoint{1.042561in}{0.689692in}}%
\pgfpathcurveto{\pgfqpoint{1.039649in}{0.686781in}}{\pgfqpoint{1.038012in}{0.682830in}}{\pgfqpoint{1.038012in}{0.678712in}}%
\pgfpathcurveto{\pgfqpoint{1.038012in}{0.674594in}}{\pgfqpoint{1.039649in}{0.670644in}}{\pgfqpoint{1.042561in}{0.667732in}}%
\pgfpathcurveto{\pgfqpoint{1.045472in}{0.664820in}}{\pgfqpoint{1.049423in}{0.663184in}}{\pgfqpoint{1.053541in}{0.663184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055694in}{0.663591in}}%
\pgfpathcurveto{\pgfqpoint{1.059812in}{0.663591in}}{\pgfqpoint{1.063762in}{0.665227in}}{\pgfqpoint{1.066674in}{0.668139in}}%
\pgfpathcurveto{\pgfqpoint{1.069586in}{0.671051in}}{\pgfqpoint{1.071222in}{0.675001in}}{\pgfqpoint{1.071222in}{0.679120in}}%
\pgfpathcurveto{\pgfqpoint{1.071222in}{0.683238in}}{\pgfqpoint{1.069586in}{0.687188in}}{\pgfqpoint{1.066674in}{0.690100in}}%
\pgfpathcurveto{\pgfqpoint{1.063762in}{0.693012in}}{\pgfqpoint{1.059812in}{0.694648in}}{\pgfqpoint{1.055694in}{0.694648in}}%
\pgfpathcurveto{\pgfqpoint{1.051576in}{0.694648in}}{\pgfqpoint{1.047626in}{0.693012in}}{\pgfqpoint{1.044714in}{0.690100in}}%
\pgfpathcurveto{\pgfqpoint{1.041802in}{0.687188in}}{\pgfqpoint{1.040166in}{0.683238in}}{\pgfqpoint{1.040166in}{0.679120in}}%
\pgfpathcurveto{\pgfqpoint{1.040166in}{0.675001in}}{\pgfqpoint{1.041802in}{0.671051in}}{\pgfqpoint{1.044714in}{0.668139in}}%
\pgfpathcurveto{\pgfqpoint{1.047626in}{0.665227in}}{\pgfqpoint{1.051576in}{0.663591in}}{\pgfqpoint{1.055694in}{0.663591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057847in}{0.663998in}}%
\pgfpathcurveto{\pgfqpoint{1.061965in}{0.663998in}}{\pgfqpoint{1.065915in}{0.665634in}}{\pgfqpoint{1.068827in}{0.668546in}}%
\pgfpathcurveto{\pgfqpoint{1.071739in}{0.671458in}}{\pgfqpoint{1.073375in}{0.675408in}}{\pgfqpoint{1.073375in}{0.679526in}}%
\pgfpathcurveto{\pgfqpoint{1.073375in}{0.683644in}}{\pgfqpoint{1.071739in}{0.687594in}}{\pgfqpoint{1.068827in}{0.690506in}}%
\pgfpathcurveto{\pgfqpoint{1.065915in}{0.693418in}}{\pgfqpoint{1.061965in}{0.695054in}}{\pgfqpoint{1.057847in}{0.695054in}}%
\pgfpathcurveto{\pgfqpoint{1.053729in}{0.695054in}}{\pgfqpoint{1.049779in}{0.693418in}}{\pgfqpoint{1.046867in}{0.690506in}}%
\pgfpathcurveto{\pgfqpoint{1.043955in}{0.687594in}}{\pgfqpoint{1.042319in}{0.683644in}}{\pgfqpoint{1.042319in}{0.679526in}}%
\pgfpathcurveto{\pgfqpoint{1.042319in}{0.675408in}}{\pgfqpoint{1.043955in}{0.671458in}}{\pgfqpoint{1.046867in}{0.668546in}}%
\pgfpathcurveto{\pgfqpoint{1.049779in}{0.665634in}}{\pgfqpoint{1.053729in}{0.663998in}}{\pgfqpoint{1.057847in}{0.663998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060000in}{0.664403in}}%
\pgfpathcurveto{\pgfqpoint{1.064118in}{0.664403in}}{\pgfqpoint{1.068068in}{0.666039in}}{\pgfqpoint{1.070980in}{0.668951in}}%
\pgfpathcurveto{\pgfqpoint{1.073892in}{0.671863in}}{\pgfqpoint{1.075528in}{0.675813in}}{\pgfqpoint{1.075528in}{0.679931in}}%
\pgfpathcurveto{\pgfqpoint{1.075528in}{0.684049in}}{\pgfqpoint{1.073892in}{0.687999in}}{\pgfqpoint{1.070980in}{0.690911in}}%
\pgfpathcurveto{\pgfqpoint{1.068068in}{0.693823in}}{\pgfqpoint{1.064118in}{0.695460in}}{\pgfqpoint{1.060000in}{0.695460in}}%
\pgfpathcurveto{\pgfqpoint{1.055882in}{0.695460in}}{\pgfqpoint{1.051932in}{0.693823in}}{\pgfqpoint{1.049020in}{0.690911in}}%
\pgfpathcurveto{\pgfqpoint{1.046108in}{0.687999in}}{\pgfqpoint{1.044472in}{0.684049in}}{\pgfqpoint{1.044472in}{0.679931in}}%
\pgfpathcurveto{\pgfqpoint{1.044472in}{0.675813in}}{\pgfqpoint{1.046108in}{0.671863in}}{\pgfqpoint{1.049020in}{0.668951in}}%
\pgfpathcurveto{\pgfqpoint{1.051932in}{0.666039in}}{\pgfqpoint{1.055882in}{0.664403in}}{\pgfqpoint{1.060000in}{0.664403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062153in}{0.664807in}}%
\pgfpathcurveto{\pgfqpoint{1.066271in}{0.664807in}}{\pgfqpoint{1.070221in}{0.666444in}}{\pgfqpoint{1.073133in}{0.669356in}}%
\pgfpathcurveto{\pgfqpoint{1.076045in}{0.672268in}}{\pgfqpoint{1.077681in}{0.676218in}}{\pgfqpoint{1.077681in}{0.680336in}}%
\pgfpathcurveto{\pgfqpoint{1.077681in}{0.684454in}}{\pgfqpoint{1.076045in}{0.688404in}}{\pgfqpoint{1.073133in}{0.691316in}}%
\pgfpathcurveto{\pgfqpoint{1.070221in}{0.694228in}}{\pgfqpoint{1.066271in}{0.695864in}}{\pgfqpoint{1.062153in}{0.695864in}}%
\pgfpathcurveto{\pgfqpoint{1.058035in}{0.695864in}}{\pgfqpoint{1.054085in}{0.694228in}}{\pgfqpoint{1.051173in}{0.691316in}}%
\pgfpathcurveto{\pgfqpoint{1.048261in}{0.688404in}}{\pgfqpoint{1.046625in}{0.684454in}}{\pgfqpoint{1.046625in}{0.680336in}}%
\pgfpathcurveto{\pgfqpoint{1.046625in}{0.676218in}}{\pgfqpoint{1.048261in}{0.672268in}}{\pgfqpoint{1.051173in}{0.669356in}}%
\pgfpathcurveto{\pgfqpoint{1.054085in}{0.666444in}}{\pgfqpoint{1.058035in}{0.664807in}}{\pgfqpoint{1.062153in}{0.664807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064306in}{0.665211in}}%
\pgfpathcurveto{\pgfqpoint{1.068424in}{0.665211in}}{\pgfqpoint{1.072374in}{0.666847in}}{\pgfqpoint{1.075286in}{0.669759in}}%
\pgfpathcurveto{\pgfqpoint{1.078198in}{0.672671in}}{\pgfqpoint{1.079835in}{0.676621in}}{\pgfqpoint{1.079835in}{0.680739in}}%
\pgfpathcurveto{\pgfqpoint{1.079835in}{0.684857in}}{\pgfqpoint{1.078198in}{0.688807in}}{\pgfqpoint{1.075286in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{1.072374in}{0.694631in}}{\pgfqpoint{1.068424in}{0.696268in}}{\pgfqpoint{1.064306in}{0.696268in}}%
\pgfpathcurveto{\pgfqpoint{1.060188in}{0.696268in}}{\pgfqpoint{1.056238in}{0.694631in}}{\pgfqpoint{1.053326in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{1.050414in}{0.688807in}}{\pgfqpoint{1.048778in}{0.684857in}}{\pgfqpoint{1.048778in}{0.680739in}}%
\pgfpathcurveto{\pgfqpoint{1.048778in}{0.676621in}}{\pgfqpoint{1.050414in}{0.672671in}}{\pgfqpoint{1.053326in}{0.669759in}}%
\pgfpathcurveto{\pgfqpoint{1.056238in}{0.666847in}}{\pgfqpoint{1.060188in}{0.665211in}}{\pgfqpoint{1.064306in}{0.665211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066459in}{0.665614in}}%
\pgfpathcurveto{\pgfqpoint{1.070578in}{0.665614in}}{\pgfqpoint{1.074528in}{0.667250in}}{\pgfqpoint{1.077440in}{0.670162in}}%
\pgfpathcurveto{\pgfqpoint{1.080352in}{0.673074in}}{\pgfqpoint{1.081988in}{0.677024in}}{\pgfqpoint{1.081988in}{0.681142in}}%
\pgfpathcurveto{\pgfqpoint{1.081988in}{0.685260in}}{\pgfqpoint{1.080352in}{0.689210in}}{\pgfqpoint{1.077440in}{0.692122in}}%
\pgfpathcurveto{\pgfqpoint{1.074528in}{0.695034in}}{\pgfqpoint{1.070578in}{0.696670in}}{\pgfqpoint{1.066459in}{0.696670in}}%
\pgfpathcurveto{\pgfqpoint{1.062341in}{0.696670in}}{\pgfqpoint{1.058391in}{0.695034in}}{\pgfqpoint{1.055479in}{0.692122in}}%
\pgfpathcurveto{\pgfqpoint{1.052567in}{0.689210in}}{\pgfqpoint{1.050931in}{0.685260in}}{\pgfqpoint{1.050931in}{0.681142in}}%
\pgfpathcurveto{\pgfqpoint{1.050931in}{0.677024in}}{\pgfqpoint{1.052567in}{0.673074in}}{\pgfqpoint{1.055479in}{0.670162in}}%
\pgfpathcurveto{\pgfqpoint{1.058391in}{0.667250in}}{\pgfqpoint{1.062341in}{0.665614in}}{\pgfqpoint{1.066459in}{0.665614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068613in}{0.666015in}}%
\pgfpathcurveto{\pgfqpoint{1.072731in}{0.666015in}}{\pgfqpoint{1.076681in}{0.667651in}}{\pgfqpoint{1.079593in}{0.670563in}}%
\pgfpathcurveto{\pgfqpoint{1.082505in}{0.673475in}}{\pgfqpoint{1.084141in}{0.677425in}}{\pgfqpoint{1.084141in}{0.681543in}}%
\pgfpathcurveto{\pgfqpoint{1.084141in}{0.685662in}}{\pgfqpoint{1.082505in}{0.689612in}}{\pgfqpoint{1.079593in}{0.692524in}}%
\pgfpathcurveto{\pgfqpoint{1.076681in}{0.695436in}}{\pgfqpoint{1.072731in}{0.697072in}}{\pgfqpoint{1.068613in}{0.697072in}}%
\pgfpathcurveto{\pgfqpoint{1.064494in}{0.697072in}}{\pgfqpoint{1.060544in}{0.695436in}}{\pgfqpoint{1.057632in}{0.692524in}}%
\pgfpathcurveto{\pgfqpoint{1.054721in}{0.689612in}}{\pgfqpoint{1.053084in}{0.685662in}}{\pgfqpoint{1.053084in}{0.681543in}}%
\pgfpathcurveto{\pgfqpoint{1.053084in}{0.677425in}}{\pgfqpoint{1.054721in}{0.673475in}}{\pgfqpoint{1.057632in}{0.670563in}}%
\pgfpathcurveto{\pgfqpoint{1.060544in}{0.667651in}}{\pgfqpoint{1.064494in}{0.666015in}}{\pgfqpoint{1.068613in}{0.666015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070766in}{0.666416in}}%
\pgfpathcurveto{\pgfqpoint{1.074884in}{0.666416in}}{\pgfqpoint{1.078834in}{0.668052in}}{\pgfqpoint{1.081746in}{0.670964in}}%
\pgfpathcurveto{\pgfqpoint{1.084658in}{0.673876in}}{\pgfqpoint{1.086294in}{0.677826in}}{\pgfqpoint{1.086294in}{0.681944in}}%
\pgfpathcurveto{\pgfqpoint{1.086294in}{0.686062in}}{\pgfqpoint{1.084658in}{0.690012in}}{\pgfqpoint{1.081746in}{0.692924in}}%
\pgfpathcurveto{\pgfqpoint{1.078834in}{0.695836in}}{\pgfqpoint{1.074884in}{0.697472in}}{\pgfqpoint{1.070766in}{0.697472in}}%
\pgfpathcurveto{\pgfqpoint{1.066648in}{0.697472in}}{\pgfqpoint{1.062698in}{0.695836in}}{\pgfqpoint{1.059786in}{0.692924in}}%
\pgfpathcurveto{\pgfqpoint{1.056874in}{0.690012in}}{\pgfqpoint{1.055237in}{0.686062in}}{\pgfqpoint{1.055237in}{0.681944in}}%
\pgfpathcurveto{\pgfqpoint{1.055237in}{0.677826in}}{\pgfqpoint{1.056874in}{0.673876in}}{\pgfqpoint{1.059786in}{0.670964in}}%
\pgfpathcurveto{\pgfqpoint{1.062698in}{0.668052in}}{\pgfqpoint{1.066648in}{0.666416in}}{\pgfqpoint{1.070766in}{0.666416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072919in}{0.666815in}}%
\pgfpathcurveto{\pgfqpoint{1.077037in}{0.666815in}}{\pgfqpoint{1.080987in}{0.668451in}}{\pgfqpoint{1.083899in}{0.671363in}}%
\pgfpathcurveto{\pgfqpoint{1.086811in}{0.674275in}}{\pgfqpoint{1.088447in}{0.678225in}}{\pgfqpoint{1.088447in}{0.682344in}}%
\pgfpathcurveto{\pgfqpoint{1.088447in}{0.686462in}}{\pgfqpoint{1.086811in}{0.690412in}}{\pgfqpoint{1.083899in}{0.693324in}}%
\pgfpathcurveto{\pgfqpoint{1.080987in}{0.696236in}}{\pgfqpoint{1.077037in}{0.697872in}}{\pgfqpoint{1.072919in}{0.697872in}}%
\pgfpathcurveto{\pgfqpoint{1.068801in}{0.697872in}}{\pgfqpoint{1.064851in}{0.696236in}}{\pgfqpoint{1.061939in}{0.693324in}}%
\pgfpathcurveto{\pgfqpoint{1.059027in}{0.690412in}}{\pgfqpoint{1.057391in}{0.686462in}}{\pgfqpoint{1.057391in}{0.682344in}}%
\pgfpathcurveto{\pgfqpoint{1.057391in}{0.678225in}}{\pgfqpoint{1.059027in}{0.674275in}}{\pgfqpoint{1.061939in}{0.671363in}}%
\pgfpathcurveto{\pgfqpoint{1.064851in}{0.668451in}}{\pgfqpoint{1.068801in}{0.666815in}}{\pgfqpoint{1.072919in}{0.666815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075072in}{0.667214in}}%
\pgfpathcurveto{\pgfqpoint{1.079190in}{0.667214in}}{\pgfqpoint{1.083140in}{0.668850in}}{\pgfqpoint{1.086052in}{0.671762in}}%
\pgfpathcurveto{\pgfqpoint{1.088964in}{0.674674in}}{\pgfqpoint{1.090600in}{0.678624in}}{\pgfqpoint{1.090600in}{0.682742in}}%
\pgfpathcurveto{\pgfqpoint{1.090600in}{0.686860in}}{\pgfqpoint{1.088964in}{0.690810in}}{\pgfqpoint{1.086052in}{0.693722in}}%
\pgfpathcurveto{\pgfqpoint{1.083140in}{0.696634in}}{\pgfqpoint{1.079190in}{0.698270in}}{\pgfqpoint{1.075072in}{0.698270in}}%
\pgfpathcurveto{\pgfqpoint{1.070954in}{0.698270in}}{\pgfqpoint{1.067004in}{0.696634in}}{\pgfqpoint{1.064092in}{0.693722in}}%
\pgfpathcurveto{\pgfqpoint{1.061180in}{0.690810in}}{\pgfqpoint{1.059544in}{0.686860in}}{\pgfqpoint{1.059544in}{0.682742in}}%
\pgfpathcurveto{\pgfqpoint{1.059544in}{0.678624in}}{\pgfqpoint{1.061180in}{0.674674in}}{\pgfqpoint{1.064092in}{0.671762in}}%
\pgfpathcurveto{\pgfqpoint{1.067004in}{0.668850in}}{\pgfqpoint{1.070954in}{0.667214in}}{\pgfqpoint{1.075072in}{0.667214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077225in}{0.667611in}}%
\pgfpathcurveto{\pgfqpoint{1.081343in}{0.667611in}}{\pgfqpoint{1.085293in}{0.669247in}}{\pgfqpoint{1.088205in}{0.672159in}}%
\pgfpathcurveto{\pgfqpoint{1.091117in}{0.675071in}}{\pgfqpoint{1.092753in}{0.679021in}}{\pgfqpoint{1.092753in}{0.683139in}}%
\pgfpathcurveto{\pgfqpoint{1.092753in}{0.687257in}}{\pgfqpoint{1.091117in}{0.691207in}}{\pgfqpoint{1.088205in}{0.694119in}}%
\pgfpathcurveto{\pgfqpoint{1.085293in}{0.697031in}}{\pgfqpoint{1.081343in}{0.698668in}}{\pgfqpoint{1.077225in}{0.698668in}}%
\pgfpathcurveto{\pgfqpoint{1.073107in}{0.698668in}}{\pgfqpoint{1.069157in}{0.697031in}}{\pgfqpoint{1.066245in}{0.694119in}}%
\pgfpathcurveto{\pgfqpoint{1.063333in}{0.691207in}}{\pgfqpoint{1.061697in}{0.687257in}}{\pgfqpoint{1.061697in}{0.683139in}}%
\pgfpathcurveto{\pgfqpoint{1.061697in}{0.679021in}}{\pgfqpoint{1.063333in}{0.675071in}}{\pgfqpoint{1.066245in}{0.672159in}}%
\pgfpathcurveto{\pgfqpoint{1.069157in}{0.669247in}}{\pgfqpoint{1.073107in}{0.667611in}}{\pgfqpoint{1.077225in}{0.667611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079378in}{0.668007in}}%
\pgfpathcurveto{\pgfqpoint{1.083496in}{0.668007in}}{\pgfqpoint{1.087446in}{0.669644in}}{\pgfqpoint{1.090358in}{0.672555in}}%
\pgfpathcurveto{\pgfqpoint{1.093270in}{0.675467in}}{\pgfqpoint{1.094907in}{0.679417in}}{\pgfqpoint{1.094907in}{0.683536in}}%
\pgfpathcurveto{\pgfqpoint{1.094907in}{0.687654in}}{\pgfqpoint{1.093270in}{0.691604in}}{\pgfqpoint{1.090358in}{0.694516in}}%
\pgfpathcurveto{\pgfqpoint{1.087446in}{0.697428in}}{\pgfqpoint{1.083496in}{0.699064in}}{\pgfqpoint{1.079378in}{0.699064in}}%
\pgfpathcurveto{\pgfqpoint{1.075260in}{0.699064in}}{\pgfqpoint{1.071310in}{0.697428in}}{\pgfqpoint{1.068398in}{0.694516in}}%
\pgfpathcurveto{\pgfqpoint{1.065486in}{0.691604in}}{\pgfqpoint{1.063850in}{0.687654in}}{\pgfqpoint{1.063850in}{0.683536in}}%
\pgfpathcurveto{\pgfqpoint{1.063850in}{0.679417in}}{\pgfqpoint{1.065486in}{0.675467in}}{\pgfqpoint{1.068398in}{0.672555in}}%
\pgfpathcurveto{\pgfqpoint{1.071310in}{0.669644in}}{\pgfqpoint{1.075260in}{0.668007in}}{\pgfqpoint{1.079378in}{0.668007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081531in}{0.668403in}}%
\pgfpathcurveto{\pgfqpoint{1.085650in}{0.668403in}}{\pgfqpoint{1.089600in}{0.670039in}}{\pgfqpoint{1.092512in}{0.672951in}}%
\pgfpathcurveto{\pgfqpoint{1.095424in}{0.675863in}}{\pgfqpoint{1.097060in}{0.679813in}}{\pgfqpoint{1.097060in}{0.683931in}}%
\pgfpathcurveto{\pgfqpoint{1.097060in}{0.688049in}}{\pgfqpoint{1.095424in}{0.691999in}}{\pgfqpoint{1.092512in}{0.694911in}}%
\pgfpathcurveto{\pgfqpoint{1.089600in}{0.697823in}}{\pgfqpoint{1.085650in}{0.699459in}}{\pgfqpoint{1.081531in}{0.699459in}}%
\pgfpathcurveto{\pgfqpoint{1.077413in}{0.699459in}}{\pgfqpoint{1.073463in}{0.697823in}}{\pgfqpoint{1.070551in}{0.694911in}}%
\pgfpathcurveto{\pgfqpoint{1.067639in}{0.691999in}}{\pgfqpoint{1.066003in}{0.688049in}}{\pgfqpoint{1.066003in}{0.683931in}}%
\pgfpathcurveto{\pgfqpoint{1.066003in}{0.679813in}}{\pgfqpoint{1.067639in}{0.675863in}}{\pgfqpoint{1.070551in}{0.672951in}}%
\pgfpathcurveto{\pgfqpoint{1.073463in}{0.670039in}}{\pgfqpoint{1.077413in}{0.668403in}}{\pgfqpoint{1.081531in}{0.668403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083685in}{0.668797in}}%
\pgfpathcurveto{\pgfqpoint{1.087803in}{0.668797in}}{\pgfqpoint{1.091753in}{0.670433in}}{\pgfqpoint{1.094665in}{0.673345in}}%
\pgfpathcurveto{\pgfqpoint{1.097577in}{0.676257in}}{\pgfqpoint{1.099213in}{0.680207in}}{\pgfqpoint{1.099213in}{0.684325in}}%
\pgfpathcurveto{\pgfqpoint{1.099213in}{0.688443in}}{\pgfqpoint{1.097577in}{0.692393in}}{\pgfqpoint{1.094665in}{0.695305in}}%
\pgfpathcurveto{\pgfqpoint{1.091753in}{0.698217in}}{\pgfqpoint{1.087803in}{0.699853in}}{\pgfqpoint{1.083685in}{0.699853in}}%
\pgfpathcurveto{\pgfqpoint{1.079566in}{0.699853in}}{\pgfqpoint{1.075616in}{0.698217in}}{\pgfqpoint{1.072704in}{0.695305in}}%
\pgfpathcurveto{\pgfqpoint{1.069792in}{0.692393in}}{\pgfqpoint{1.068156in}{0.688443in}}{\pgfqpoint{1.068156in}{0.684325in}}%
\pgfpathcurveto{\pgfqpoint{1.068156in}{0.680207in}}{\pgfqpoint{1.069792in}{0.676257in}}{\pgfqpoint{1.072704in}{0.673345in}}%
\pgfpathcurveto{\pgfqpoint{1.075616in}{0.670433in}}{\pgfqpoint{1.079566in}{0.668797in}}{\pgfqpoint{1.083685in}{0.668797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085838in}{0.669190in}}%
\pgfpathcurveto{\pgfqpoint{1.089956in}{0.669190in}}{\pgfqpoint{1.093906in}{0.670826in}}{\pgfqpoint{1.096818in}{0.673738in}}%
\pgfpathcurveto{\pgfqpoint{1.099730in}{0.676650in}}{\pgfqpoint{1.101366in}{0.680600in}}{\pgfqpoint{1.101366in}{0.684718in}}%
\pgfpathcurveto{\pgfqpoint{1.101366in}{0.688836in}}{\pgfqpoint{1.099730in}{0.692786in}}{\pgfqpoint{1.096818in}{0.695698in}}%
\pgfpathcurveto{\pgfqpoint{1.093906in}{0.698610in}}{\pgfqpoint{1.089956in}{0.700246in}}{\pgfqpoint{1.085838in}{0.700246in}}%
\pgfpathcurveto{\pgfqpoint{1.081720in}{0.700246in}}{\pgfqpoint{1.077770in}{0.698610in}}{\pgfqpoint{1.074858in}{0.695698in}}%
\pgfpathcurveto{\pgfqpoint{1.071946in}{0.692786in}}{\pgfqpoint{1.070309in}{0.688836in}}{\pgfqpoint{1.070309in}{0.684718in}}%
\pgfpathcurveto{\pgfqpoint{1.070309in}{0.680600in}}{\pgfqpoint{1.071946in}{0.676650in}}{\pgfqpoint{1.074858in}{0.673738in}}%
\pgfpathcurveto{\pgfqpoint{1.077770in}{0.670826in}}{\pgfqpoint{1.081720in}{0.669190in}}{\pgfqpoint{1.085838in}{0.669190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087991in}{0.669581in}}%
\pgfpathcurveto{\pgfqpoint{1.092109in}{0.669581in}}{\pgfqpoint{1.096059in}{0.671217in}}{\pgfqpoint{1.098971in}{0.674129in}}%
\pgfpathcurveto{\pgfqpoint{1.101883in}{0.677041in}}{\pgfqpoint{1.103519in}{0.680991in}}{\pgfqpoint{1.103519in}{0.685110in}}%
\pgfpathcurveto{\pgfqpoint{1.103519in}{0.689228in}}{\pgfqpoint{1.101883in}{0.693178in}}{\pgfqpoint{1.098971in}{0.696090in}}%
\pgfpathcurveto{\pgfqpoint{1.096059in}{0.699002in}}{\pgfqpoint{1.092109in}{0.700638in}}{\pgfqpoint{1.087991in}{0.700638in}}%
\pgfpathcurveto{\pgfqpoint{1.083873in}{0.700638in}}{\pgfqpoint{1.079923in}{0.699002in}}{\pgfqpoint{1.077011in}{0.696090in}}%
\pgfpathcurveto{\pgfqpoint{1.074099in}{0.693178in}}{\pgfqpoint{1.072463in}{0.689228in}}{\pgfqpoint{1.072463in}{0.685110in}}%
\pgfpathcurveto{\pgfqpoint{1.072463in}{0.680991in}}{\pgfqpoint{1.074099in}{0.677041in}}{\pgfqpoint{1.077011in}{0.674129in}}%
\pgfpathcurveto{\pgfqpoint{1.079923in}{0.671217in}}{\pgfqpoint{1.083873in}{0.669581in}}{\pgfqpoint{1.087991in}{0.669581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090144in}{0.669972in}}%
\pgfpathcurveto{\pgfqpoint{1.094262in}{0.669972in}}{\pgfqpoint{1.098212in}{0.671608in}}{\pgfqpoint{1.101124in}{0.674520in}}%
\pgfpathcurveto{\pgfqpoint{1.104036in}{0.677432in}}{\pgfqpoint{1.105672in}{0.681382in}}{\pgfqpoint{1.105672in}{0.685500in}}%
\pgfpathcurveto{\pgfqpoint{1.105672in}{0.689618in}}{\pgfqpoint{1.104036in}{0.693568in}}{\pgfqpoint{1.101124in}{0.696480in}}%
\pgfpathcurveto{\pgfqpoint{1.098212in}{0.699392in}}{\pgfqpoint{1.094262in}{0.701028in}}{\pgfqpoint{1.090144in}{0.701028in}}%
\pgfpathcurveto{\pgfqpoint{1.086026in}{0.701028in}}{\pgfqpoint{1.082076in}{0.699392in}}{\pgfqpoint{1.079164in}{0.696480in}}%
\pgfpathcurveto{\pgfqpoint{1.076252in}{0.693568in}}{\pgfqpoint{1.074616in}{0.689618in}}{\pgfqpoint{1.074616in}{0.685500in}}%
\pgfpathcurveto{\pgfqpoint{1.074616in}{0.681382in}}{\pgfqpoint{1.076252in}{0.677432in}}{\pgfqpoint{1.079164in}{0.674520in}}%
\pgfpathcurveto{\pgfqpoint{1.082076in}{0.671608in}}{\pgfqpoint{1.086026in}{0.669972in}}{\pgfqpoint{1.090144in}{0.669972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092297in}{0.670361in}}%
\pgfpathcurveto{\pgfqpoint{1.096415in}{0.670361in}}{\pgfqpoint{1.100365in}{0.671997in}}{\pgfqpoint{1.103277in}{0.674909in}}%
\pgfpathcurveto{\pgfqpoint{1.106189in}{0.677821in}}{\pgfqpoint{1.107825in}{0.681771in}}{\pgfqpoint{1.107825in}{0.685890in}}%
\pgfpathcurveto{\pgfqpoint{1.107825in}{0.690008in}}{\pgfqpoint{1.106189in}{0.693958in}}{\pgfqpoint{1.103277in}{0.696870in}}%
\pgfpathcurveto{\pgfqpoint{1.100365in}{0.699782in}}{\pgfqpoint{1.096415in}{0.701418in}}{\pgfqpoint{1.092297in}{0.701418in}}%
\pgfpathcurveto{\pgfqpoint{1.088179in}{0.701418in}}{\pgfqpoint{1.084229in}{0.699782in}}{\pgfqpoint{1.081317in}{0.696870in}}%
\pgfpathcurveto{\pgfqpoint{1.078405in}{0.693958in}}{\pgfqpoint{1.076769in}{0.690008in}}{\pgfqpoint{1.076769in}{0.685890in}}%
\pgfpathcurveto{\pgfqpoint{1.076769in}{0.681771in}}{\pgfqpoint{1.078405in}{0.677821in}}{\pgfqpoint{1.081317in}{0.674909in}}%
\pgfpathcurveto{\pgfqpoint{1.084229in}{0.671997in}}{\pgfqpoint{1.088179in}{0.670361in}}{\pgfqpoint{1.092297in}{0.670361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094450in}{0.670750in}}%
\pgfpathcurveto{\pgfqpoint{1.098568in}{0.670750in}}{\pgfqpoint{1.102518in}{0.672386in}}{\pgfqpoint{1.105430in}{0.675298in}}%
\pgfpathcurveto{\pgfqpoint{1.108342in}{0.678210in}}{\pgfqpoint{1.109978in}{0.682160in}}{\pgfqpoint{1.109978in}{0.686278in}}%
\pgfpathcurveto{\pgfqpoint{1.109978in}{0.690396in}}{\pgfqpoint{1.108342in}{0.694346in}}{\pgfqpoint{1.105430in}{0.697258in}}%
\pgfpathcurveto{\pgfqpoint{1.102518in}{0.700170in}}{\pgfqpoint{1.098568in}{0.701806in}}{\pgfqpoint{1.094450in}{0.701806in}}%
\pgfpathcurveto{\pgfqpoint{1.090332in}{0.701806in}}{\pgfqpoint{1.086382in}{0.700170in}}{\pgfqpoint{1.083470in}{0.697258in}}%
\pgfpathcurveto{\pgfqpoint{1.080558in}{0.694346in}}{\pgfqpoint{1.078922in}{0.690396in}}{\pgfqpoint{1.078922in}{0.686278in}}%
\pgfpathcurveto{\pgfqpoint{1.078922in}{0.682160in}}{\pgfqpoint{1.080558in}{0.678210in}}{\pgfqpoint{1.083470in}{0.675298in}}%
\pgfpathcurveto{\pgfqpoint{1.086382in}{0.672386in}}{\pgfqpoint{1.090332in}{0.670750in}}{\pgfqpoint{1.094450in}{0.670750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096603in}{0.671137in}}%
\pgfpathcurveto{\pgfqpoint{1.100722in}{0.671137in}}{\pgfqpoint{1.104672in}{0.672773in}}{\pgfqpoint{1.107584in}{0.675685in}}%
\pgfpathcurveto{\pgfqpoint{1.110495in}{0.678597in}}{\pgfqpoint{1.112132in}{0.682547in}}{\pgfqpoint{1.112132in}{0.686665in}}%
\pgfpathcurveto{\pgfqpoint{1.112132in}{0.690783in}}{\pgfqpoint{1.110495in}{0.694733in}}{\pgfqpoint{1.107584in}{0.697645in}}%
\pgfpathcurveto{\pgfqpoint{1.104672in}{0.700557in}}{\pgfqpoint{1.100722in}{0.702193in}}{\pgfqpoint{1.096603in}{0.702193in}}%
\pgfpathcurveto{\pgfqpoint{1.092485in}{0.702193in}}{\pgfqpoint{1.088535in}{0.700557in}}{\pgfqpoint{1.085623in}{0.697645in}}%
\pgfpathcurveto{\pgfqpoint{1.082711in}{0.694733in}}{\pgfqpoint{1.081075in}{0.690783in}}{\pgfqpoint{1.081075in}{0.686665in}}%
\pgfpathcurveto{\pgfqpoint{1.081075in}{0.682547in}}{\pgfqpoint{1.082711in}{0.678597in}}{\pgfqpoint{1.085623in}{0.675685in}}%
\pgfpathcurveto{\pgfqpoint{1.088535in}{0.672773in}}{\pgfqpoint{1.092485in}{0.671137in}}{\pgfqpoint{1.096603in}{0.671137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098757in}{0.671523in}}%
\pgfpathcurveto{\pgfqpoint{1.102875in}{0.671523in}}{\pgfqpoint{1.106825in}{0.673159in}}{\pgfqpoint{1.109737in}{0.676071in}}%
\pgfpathcurveto{\pgfqpoint{1.112649in}{0.678983in}}{\pgfqpoint{1.114285in}{0.682933in}}{\pgfqpoint{1.114285in}{0.687051in}}%
\pgfpathcurveto{\pgfqpoint{1.114285in}{0.691169in}}{\pgfqpoint{1.112649in}{0.695119in}}{\pgfqpoint{1.109737in}{0.698031in}}%
\pgfpathcurveto{\pgfqpoint{1.106825in}{0.700943in}}{\pgfqpoint{1.102875in}{0.702579in}}{\pgfqpoint{1.098757in}{0.702579in}}%
\pgfpathcurveto{\pgfqpoint{1.094638in}{0.702579in}}{\pgfqpoint{1.090688in}{0.700943in}}{\pgfqpoint{1.087776in}{0.698031in}}%
\pgfpathcurveto{\pgfqpoint{1.084864in}{0.695119in}}{\pgfqpoint{1.083228in}{0.691169in}}{\pgfqpoint{1.083228in}{0.687051in}}%
\pgfpathcurveto{\pgfqpoint{1.083228in}{0.682933in}}{\pgfqpoint{1.084864in}{0.678983in}}{\pgfqpoint{1.087776in}{0.676071in}}%
\pgfpathcurveto{\pgfqpoint{1.090688in}{0.673159in}}{\pgfqpoint{1.094638in}{0.671523in}}{\pgfqpoint{1.098757in}{0.671523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100910in}{0.671907in}}%
\pgfpathcurveto{\pgfqpoint{1.105028in}{0.671907in}}{\pgfqpoint{1.108978in}{0.673544in}}{\pgfqpoint{1.111890in}{0.676455in}}%
\pgfpathcurveto{\pgfqpoint{1.114802in}{0.679367in}}{\pgfqpoint{1.116438in}{0.683317in}}{\pgfqpoint{1.116438in}{0.687436in}}%
\pgfpathcurveto{\pgfqpoint{1.116438in}{0.691554in}}{\pgfqpoint{1.114802in}{0.695504in}}{\pgfqpoint{1.111890in}{0.698416in}}%
\pgfpathcurveto{\pgfqpoint{1.108978in}{0.701328in}}{\pgfqpoint{1.105028in}{0.702964in}}{\pgfqpoint{1.100910in}{0.702964in}}%
\pgfpathcurveto{\pgfqpoint{1.096792in}{0.702964in}}{\pgfqpoint{1.092841in}{0.701328in}}{\pgfqpoint{1.089930in}{0.698416in}}%
\pgfpathcurveto{\pgfqpoint{1.087018in}{0.695504in}}{\pgfqpoint{1.085381in}{0.691554in}}{\pgfqpoint{1.085381in}{0.687436in}}%
\pgfpathcurveto{\pgfqpoint{1.085381in}{0.683317in}}{\pgfqpoint{1.087018in}{0.679367in}}{\pgfqpoint{1.089930in}{0.676455in}}%
\pgfpathcurveto{\pgfqpoint{1.092841in}{0.673544in}}{\pgfqpoint{1.096792in}{0.671907in}}{\pgfqpoint{1.100910in}{0.671907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103063in}{0.672291in}}%
\pgfpathcurveto{\pgfqpoint{1.107181in}{0.672291in}}{\pgfqpoint{1.111131in}{0.673927in}}{\pgfqpoint{1.114043in}{0.676839in}}%
\pgfpathcurveto{\pgfqpoint{1.116955in}{0.679751in}}{\pgfqpoint{1.118591in}{0.683701in}}{\pgfqpoint{1.118591in}{0.687819in}}%
\pgfpathcurveto{\pgfqpoint{1.118591in}{0.691937in}}{\pgfqpoint{1.116955in}{0.695887in}}{\pgfqpoint{1.114043in}{0.698799in}}%
\pgfpathcurveto{\pgfqpoint{1.111131in}{0.701711in}}{\pgfqpoint{1.107181in}{0.703347in}}{\pgfqpoint{1.103063in}{0.703347in}}%
\pgfpathcurveto{\pgfqpoint{1.098945in}{0.703347in}}{\pgfqpoint{1.094995in}{0.701711in}}{\pgfqpoint{1.092083in}{0.698799in}}%
\pgfpathcurveto{\pgfqpoint{1.089171in}{0.695887in}}{\pgfqpoint{1.087535in}{0.691937in}}{\pgfqpoint{1.087535in}{0.687819in}}%
\pgfpathcurveto{\pgfqpoint{1.087535in}{0.683701in}}{\pgfqpoint{1.089171in}{0.679751in}}{\pgfqpoint{1.092083in}{0.676839in}}%
\pgfpathcurveto{\pgfqpoint{1.094995in}{0.673927in}}{\pgfqpoint{1.098945in}{0.672291in}}{\pgfqpoint{1.103063in}{0.672291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105216in}{0.672673in}}%
\pgfpathcurveto{\pgfqpoint{1.109334in}{0.672673in}}{\pgfqpoint{1.113284in}{0.674309in}}{\pgfqpoint{1.116196in}{0.677221in}}%
\pgfpathcurveto{\pgfqpoint{1.119108in}{0.680133in}}{\pgfqpoint{1.120744in}{0.684083in}}{\pgfqpoint{1.120744in}{0.688202in}}%
\pgfpathcurveto{\pgfqpoint{1.120744in}{0.692320in}}{\pgfqpoint{1.119108in}{0.696270in}}{\pgfqpoint{1.116196in}{0.699182in}}%
\pgfpathcurveto{\pgfqpoint{1.113284in}{0.702094in}}{\pgfqpoint{1.109334in}{0.703730in}}{\pgfqpoint{1.105216in}{0.703730in}}%
\pgfpathcurveto{\pgfqpoint{1.101098in}{0.703730in}}{\pgfqpoint{1.097148in}{0.702094in}}{\pgfqpoint{1.094236in}{0.699182in}}%
\pgfpathcurveto{\pgfqpoint{1.091324in}{0.696270in}}{\pgfqpoint{1.089688in}{0.692320in}}{\pgfqpoint{1.089688in}{0.688202in}}%
\pgfpathcurveto{\pgfqpoint{1.089688in}{0.684083in}}{\pgfqpoint{1.091324in}{0.680133in}}{\pgfqpoint{1.094236in}{0.677221in}}%
\pgfpathcurveto{\pgfqpoint{1.097148in}{0.674309in}}{\pgfqpoint{1.101098in}{0.672673in}}{\pgfqpoint{1.105216in}{0.672673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107369in}{0.673054in}}%
\pgfpathcurveto{\pgfqpoint{1.111487in}{0.673054in}}{\pgfqpoint{1.115437in}{0.674691in}}{\pgfqpoint{1.118349in}{0.677603in}}%
\pgfpathcurveto{\pgfqpoint{1.121261in}{0.680514in}}{\pgfqpoint{1.122897in}{0.684464in}}{\pgfqpoint{1.122897in}{0.688583in}}%
\pgfpathcurveto{\pgfqpoint{1.122897in}{0.692701in}}{\pgfqpoint{1.121261in}{0.696651in}}{\pgfqpoint{1.118349in}{0.699563in}}%
\pgfpathcurveto{\pgfqpoint{1.115437in}{0.702475in}}{\pgfqpoint{1.111487in}{0.704111in}}{\pgfqpoint{1.107369in}{0.704111in}}%
\pgfpathcurveto{\pgfqpoint{1.103251in}{0.704111in}}{\pgfqpoint{1.099301in}{0.702475in}}{\pgfqpoint{1.096389in}{0.699563in}}%
\pgfpathcurveto{\pgfqpoint{1.093477in}{0.696651in}}{\pgfqpoint{1.091841in}{0.692701in}}{\pgfqpoint{1.091841in}{0.688583in}}%
\pgfpathcurveto{\pgfqpoint{1.091841in}{0.684464in}}{\pgfqpoint{1.093477in}{0.680514in}}{\pgfqpoint{1.096389in}{0.677603in}}%
\pgfpathcurveto{\pgfqpoint{1.099301in}{0.674691in}}{\pgfqpoint{1.103251in}{0.673054in}}{\pgfqpoint{1.107369in}{0.673054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109522in}{0.673434in}}%
\pgfpathcurveto{\pgfqpoint{1.113640in}{0.673434in}}{\pgfqpoint{1.117590in}{0.675070in}}{\pgfqpoint{1.120502in}{0.677982in}}%
\pgfpathcurveto{\pgfqpoint{1.123414in}{0.680894in}}{\pgfqpoint{1.125050in}{0.684844in}}{\pgfqpoint{1.125050in}{0.688963in}}%
\pgfpathcurveto{\pgfqpoint{1.125050in}{0.693081in}}{\pgfqpoint{1.123414in}{0.697031in}}{\pgfqpoint{1.120502in}{0.699943in}}%
\pgfpathcurveto{\pgfqpoint{1.117590in}{0.702855in}}{\pgfqpoint{1.113640in}{0.704491in}}{\pgfqpoint{1.109522in}{0.704491in}}%
\pgfpathcurveto{\pgfqpoint{1.105404in}{0.704491in}}{\pgfqpoint{1.101454in}{0.702855in}}{\pgfqpoint{1.098542in}{0.699943in}}%
\pgfpathcurveto{\pgfqpoint{1.095630in}{0.697031in}}{\pgfqpoint{1.093994in}{0.693081in}}{\pgfqpoint{1.093994in}{0.688963in}}%
\pgfpathcurveto{\pgfqpoint{1.093994in}{0.684844in}}{\pgfqpoint{1.095630in}{0.680894in}}{\pgfqpoint{1.098542in}{0.677982in}}%
\pgfpathcurveto{\pgfqpoint{1.101454in}{0.675070in}}{\pgfqpoint{1.105404in}{0.673434in}}{\pgfqpoint{1.109522in}{0.673434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111675in}{0.673813in}}%
\pgfpathcurveto{\pgfqpoint{1.115793in}{0.673813in}}{\pgfqpoint{1.119743in}{0.675449in}}{\pgfqpoint{1.122655in}{0.678361in}}%
\pgfpathcurveto{\pgfqpoint{1.125567in}{0.681273in}}{\pgfqpoint{1.127204in}{0.685223in}}{\pgfqpoint{1.127204in}{0.689341in}}%
\pgfpathcurveto{\pgfqpoint{1.127204in}{0.693459in}}{\pgfqpoint{1.125567in}{0.697409in}}{\pgfqpoint{1.122655in}{0.700321in}}%
\pgfpathcurveto{\pgfqpoint{1.119743in}{0.703233in}}{\pgfqpoint{1.115793in}{0.704870in}}{\pgfqpoint{1.111675in}{0.704870in}}%
\pgfpathcurveto{\pgfqpoint{1.107557in}{0.704870in}}{\pgfqpoint{1.103607in}{0.703233in}}{\pgfqpoint{1.100695in}{0.700321in}}%
\pgfpathcurveto{\pgfqpoint{1.097783in}{0.697409in}}{\pgfqpoint{1.096147in}{0.693459in}}{\pgfqpoint{1.096147in}{0.689341in}}%
\pgfpathcurveto{\pgfqpoint{1.096147in}{0.685223in}}{\pgfqpoint{1.097783in}{0.681273in}}{\pgfqpoint{1.100695in}{0.678361in}}%
\pgfpathcurveto{\pgfqpoint{1.103607in}{0.675449in}}{\pgfqpoint{1.107557in}{0.673813in}}{\pgfqpoint{1.111675in}{0.673813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113828in}{0.674191in}}%
\pgfpathcurveto{\pgfqpoint{1.117947in}{0.674191in}}{\pgfqpoint{1.121897in}{0.675827in}}{\pgfqpoint{1.124809in}{0.678739in}}%
\pgfpathcurveto{\pgfqpoint{1.127721in}{0.681651in}}{\pgfqpoint{1.129357in}{0.685601in}}{\pgfqpoint{1.129357in}{0.689719in}}%
\pgfpathcurveto{\pgfqpoint{1.129357in}{0.693837in}}{\pgfqpoint{1.127721in}{0.697787in}}{\pgfqpoint{1.124809in}{0.700699in}}%
\pgfpathcurveto{\pgfqpoint{1.121897in}{0.703611in}}{\pgfqpoint{1.117947in}{0.705247in}}{\pgfqpoint{1.113828in}{0.705247in}}%
\pgfpathcurveto{\pgfqpoint{1.109710in}{0.705247in}}{\pgfqpoint{1.105760in}{0.703611in}}{\pgfqpoint{1.102848in}{0.700699in}}%
\pgfpathcurveto{\pgfqpoint{1.099936in}{0.697787in}}{\pgfqpoint{1.098300in}{0.693837in}}{\pgfqpoint{1.098300in}{0.689719in}}%
\pgfpathcurveto{\pgfqpoint{1.098300in}{0.685601in}}{\pgfqpoint{1.099936in}{0.681651in}}{\pgfqpoint{1.102848in}{0.678739in}}%
\pgfpathcurveto{\pgfqpoint{1.105760in}{0.675827in}}{\pgfqpoint{1.109710in}{0.674191in}}{\pgfqpoint{1.113828in}{0.674191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115982in}{0.674567in}}%
\pgfpathcurveto{\pgfqpoint{1.120100in}{0.674567in}}{\pgfqpoint{1.124050in}{0.676203in}}{\pgfqpoint{1.126962in}{0.679115in}}%
\pgfpathcurveto{\pgfqpoint{1.129874in}{0.682027in}}{\pgfqpoint{1.131510in}{0.685977in}}{\pgfqpoint{1.131510in}{0.690095in}}%
\pgfpathcurveto{\pgfqpoint{1.131510in}{0.694213in}}{\pgfqpoint{1.129874in}{0.698163in}}{\pgfqpoint{1.126962in}{0.701075in}}%
\pgfpathcurveto{\pgfqpoint{1.124050in}{0.703987in}}{\pgfqpoint{1.120100in}{0.705623in}}{\pgfqpoint{1.115982in}{0.705623in}}%
\pgfpathcurveto{\pgfqpoint{1.111863in}{0.705623in}}{\pgfqpoint{1.107913in}{0.703987in}}{\pgfqpoint{1.105001in}{0.701075in}}%
\pgfpathcurveto{\pgfqpoint{1.102090in}{0.698163in}}{\pgfqpoint{1.100453in}{0.694213in}}{\pgfqpoint{1.100453in}{0.690095in}}%
\pgfpathcurveto{\pgfqpoint{1.100453in}{0.685977in}}{\pgfqpoint{1.102090in}{0.682027in}}{\pgfqpoint{1.105001in}{0.679115in}}%
\pgfpathcurveto{\pgfqpoint{1.107913in}{0.676203in}}{\pgfqpoint{1.111863in}{0.674567in}}{\pgfqpoint{1.115982in}{0.674567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118135in}{0.674942in}}%
\pgfpathcurveto{\pgfqpoint{1.122253in}{0.674942in}}{\pgfqpoint{1.126203in}{0.676578in}}{\pgfqpoint{1.129115in}{0.679490in}}%
\pgfpathcurveto{\pgfqpoint{1.132027in}{0.682402in}}{\pgfqpoint{1.133663in}{0.686352in}}{\pgfqpoint{1.133663in}{0.690470in}}%
\pgfpathcurveto{\pgfqpoint{1.133663in}{0.694588in}}{\pgfqpoint{1.132027in}{0.698538in}}{\pgfqpoint{1.129115in}{0.701450in}}%
\pgfpathcurveto{\pgfqpoint{1.126203in}{0.704362in}}{\pgfqpoint{1.122253in}{0.705998in}}{\pgfqpoint{1.118135in}{0.705998in}}%
\pgfpathcurveto{\pgfqpoint{1.114017in}{0.705998in}}{\pgfqpoint{1.110067in}{0.704362in}}{\pgfqpoint{1.107155in}{0.701450in}}%
\pgfpathcurveto{\pgfqpoint{1.104243in}{0.698538in}}{\pgfqpoint{1.102606in}{0.694588in}}{\pgfqpoint{1.102606in}{0.690470in}}%
\pgfpathcurveto{\pgfqpoint{1.102606in}{0.686352in}}{\pgfqpoint{1.104243in}{0.682402in}}{\pgfqpoint{1.107155in}{0.679490in}}%
\pgfpathcurveto{\pgfqpoint{1.110067in}{0.676578in}}{\pgfqpoint{1.114017in}{0.674942in}}{\pgfqpoint{1.118135in}{0.674942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120288in}{0.675316in}}%
\pgfpathcurveto{\pgfqpoint{1.124406in}{0.675316in}}{\pgfqpoint{1.128356in}{0.676952in}}{\pgfqpoint{1.131268in}{0.679864in}}%
\pgfpathcurveto{\pgfqpoint{1.134180in}{0.682776in}}{\pgfqpoint{1.135816in}{0.686726in}}{\pgfqpoint{1.135816in}{0.690844in}}%
\pgfpathcurveto{\pgfqpoint{1.135816in}{0.694962in}}{\pgfqpoint{1.134180in}{0.698912in}}{\pgfqpoint{1.131268in}{0.701824in}}%
\pgfpathcurveto{\pgfqpoint{1.128356in}{0.704736in}}{\pgfqpoint{1.124406in}{0.706372in}}{\pgfqpoint{1.120288in}{0.706372in}}%
\pgfpathcurveto{\pgfqpoint{1.116170in}{0.706372in}}{\pgfqpoint{1.112220in}{0.704736in}}{\pgfqpoint{1.109308in}{0.701824in}}%
\pgfpathcurveto{\pgfqpoint{1.106396in}{0.698912in}}{\pgfqpoint{1.104760in}{0.694962in}}{\pgfqpoint{1.104760in}{0.690844in}}%
\pgfpathcurveto{\pgfqpoint{1.104760in}{0.686726in}}{\pgfqpoint{1.106396in}{0.682776in}}{\pgfqpoint{1.109308in}{0.679864in}}%
\pgfpathcurveto{\pgfqpoint{1.112220in}{0.676952in}}{\pgfqpoint{1.116170in}{0.675316in}}{\pgfqpoint{1.120288in}{0.675316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122441in}{0.675689in}}%
\pgfpathcurveto{\pgfqpoint{1.126559in}{0.675689in}}{\pgfqpoint{1.130509in}{0.677325in}}{\pgfqpoint{1.133421in}{0.680237in}}%
\pgfpathcurveto{\pgfqpoint{1.136333in}{0.683149in}}{\pgfqpoint{1.137969in}{0.687099in}}{\pgfqpoint{1.137969in}{0.691217in}}%
\pgfpathcurveto{\pgfqpoint{1.137969in}{0.695335in}}{\pgfqpoint{1.136333in}{0.699285in}}{\pgfqpoint{1.133421in}{0.702197in}}%
\pgfpathcurveto{\pgfqpoint{1.130509in}{0.705109in}}{\pgfqpoint{1.126559in}{0.706745in}}{\pgfqpoint{1.122441in}{0.706745in}}%
\pgfpathcurveto{\pgfqpoint{1.118323in}{0.706745in}}{\pgfqpoint{1.114373in}{0.705109in}}{\pgfqpoint{1.111461in}{0.702197in}}%
\pgfpathcurveto{\pgfqpoint{1.108549in}{0.699285in}}{\pgfqpoint{1.106913in}{0.695335in}}{\pgfqpoint{1.106913in}{0.691217in}}%
\pgfpathcurveto{\pgfqpoint{1.106913in}{0.687099in}}{\pgfqpoint{1.108549in}{0.683149in}}{\pgfqpoint{1.111461in}{0.680237in}}%
\pgfpathcurveto{\pgfqpoint{1.114373in}{0.677325in}}{\pgfqpoint{1.118323in}{0.675689in}}{\pgfqpoint{1.122441in}{0.675689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124594in}{0.676060in}}%
\pgfpathcurveto{\pgfqpoint{1.128712in}{0.676060in}}{\pgfqpoint{1.132662in}{0.677696in}}{\pgfqpoint{1.135574in}{0.680608in}}%
\pgfpathcurveto{\pgfqpoint{1.138486in}{0.683520in}}{\pgfqpoint{1.140122in}{0.687470in}}{\pgfqpoint{1.140122in}{0.691588in}}%
\pgfpathcurveto{\pgfqpoint{1.140122in}{0.695706in}}{\pgfqpoint{1.138486in}{0.699656in}}{\pgfqpoint{1.135574in}{0.702568in}}%
\pgfpathcurveto{\pgfqpoint{1.132662in}{0.705480in}}{\pgfqpoint{1.128712in}{0.707117in}}{\pgfqpoint{1.124594in}{0.707117in}}%
\pgfpathcurveto{\pgfqpoint{1.120476in}{0.707117in}}{\pgfqpoint{1.116526in}{0.705480in}}{\pgfqpoint{1.113614in}{0.702568in}}%
\pgfpathcurveto{\pgfqpoint{1.110702in}{0.699656in}}{\pgfqpoint{1.109066in}{0.695706in}}{\pgfqpoint{1.109066in}{0.691588in}}%
\pgfpathcurveto{\pgfqpoint{1.109066in}{0.687470in}}{\pgfqpoint{1.110702in}{0.683520in}}{\pgfqpoint{1.113614in}{0.680608in}}%
\pgfpathcurveto{\pgfqpoint{1.116526in}{0.677696in}}{\pgfqpoint{1.120476in}{0.676060in}}{\pgfqpoint{1.124594in}{0.676060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126747in}{0.676430in}}%
\pgfpathcurveto{\pgfqpoint{1.130865in}{0.676430in}}{\pgfqpoint{1.134815in}{0.678066in}}{\pgfqpoint{1.137727in}{0.680978in}}%
\pgfpathcurveto{\pgfqpoint{1.140639in}{0.683890in}}{\pgfqpoint{1.142276in}{0.687840in}}{\pgfqpoint{1.142276in}{0.691959in}}%
\pgfpathcurveto{\pgfqpoint{1.142276in}{0.696077in}}{\pgfqpoint{1.140639in}{0.700027in}}{\pgfqpoint{1.137727in}{0.702939in}}%
\pgfpathcurveto{\pgfqpoint{1.134815in}{0.705851in}}{\pgfqpoint{1.130865in}{0.707487in}}{\pgfqpoint{1.126747in}{0.707487in}}%
\pgfpathcurveto{\pgfqpoint{1.122629in}{0.707487in}}{\pgfqpoint{1.118679in}{0.705851in}}{\pgfqpoint{1.115767in}{0.702939in}}%
\pgfpathcurveto{\pgfqpoint{1.112855in}{0.700027in}}{\pgfqpoint{1.111219in}{0.696077in}}{\pgfqpoint{1.111219in}{0.691959in}}%
\pgfpathcurveto{\pgfqpoint{1.111219in}{0.687840in}}{\pgfqpoint{1.112855in}{0.683890in}}{\pgfqpoint{1.115767in}{0.680978in}}%
\pgfpathcurveto{\pgfqpoint{1.118679in}{0.678066in}}{\pgfqpoint{1.122629in}{0.676430in}}{\pgfqpoint{1.126747in}{0.676430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128900in}{0.676799in}}%
\pgfpathcurveto{\pgfqpoint{1.133019in}{0.676799in}}{\pgfqpoint{1.136969in}{0.678436in}}{\pgfqpoint{1.139881in}{0.681347in}}%
\pgfpathcurveto{\pgfqpoint{1.142793in}{0.684259in}}{\pgfqpoint{1.144429in}{0.688209in}}{\pgfqpoint{1.144429in}{0.692328in}}%
\pgfpathcurveto{\pgfqpoint{1.144429in}{0.696446in}}{\pgfqpoint{1.142793in}{0.700396in}}{\pgfqpoint{1.139881in}{0.703308in}}%
\pgfpathcurveto{\pgfqpoint{1.136969in}{0.706220in}}{\pgfqpoint{1.133019in}{0.707856in}}{\pgfqpoint{1.128900in}{0.707856in}}%
\pgfpathcurveto{\pgfqpoint{1.124782in}{0.707856in}}{\pgfqpoint{1.120832in}{0.706220in}}{\pgfqpoint{1.117920in}{0.703308in}}%
\pgfpathcurveto{\pgfqpoint{1.115008in}{0.700396in}}{\pgfqpoint{1.113372in}{0.696446in}}{\pgfqpoint{1.113372in}{0.692328in}}%
\pgfpathcurveto{\pgfqpoint{1.113372in}{0.688209in}}{\pgfqpoint{1.115008in}{0.684259in}}{\pgfqpoint{1.117920in}{0.681347in}}%
\pgfpathcurveto{\pgfqpoint{1.120832in}{0.678436in}}{\pgfqpoint{1.124782in}{0.676799in}}{\pgfqpoint{1.128900in}{0.676799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131054in}{0.677167in}}%
\pgfpathcurveto{\pgfqpoint{1.135172in}{0.677167in}}{\pgfqpoint{1.139122in}{0.678803in}}{\pgfqpoint{1.142034in}{0.681715in}}%
\pgfpathcurveto{\pgfqpoint{1.144946in}{0.684627in}}{\pgfqpoint{1.146582in}{0.688577in}}{\pgfqpoint{1.146582in}{0.692695in}}%
\pgfpathcurveto{\pgfqpoint{1.146582in}{0.696814in}}{\pgfqpoint{1.144946in}{0.700764in}}{\pgfqpoint{1.142034in}{0.703676in}}%
\pgfpathcurveto{\pgfqpoint{1.139122in}{0.706588in}}{\pgfqpoint{1.135172in}{0.708224in}}{\pgfqpoint{1.131054in}{0.708224in}}%
\pgfpathcurveto{\pgfqpoint{1.126935in}{0.708224in}}{\pgfqpoint{1.122985in}{0.706588in}}{\pgfqpoint{1.120073in}{0.703676in}}%
\pgfpathcurveto{\pgfqpoint{1.117161in}{0.700764in}}{\pgfqpoint{1.115525in}{0.696814in}}{\pgfqpoint{1.115525in}{0.692695in}}%
\pgfpathcurveto{\pgfqpoint{1.115525in}{0.688577in}}{\pgfqpoint{1.117161in}{0.684627in}}{\pgfqpoint{1.120073in}{0.681715in}}%
\pgfpathcurveto{\pgfqpoint{1.122985in}{0.678803in}}{\pgfqpoint{1.126935in}{0.677167in}}{\pgfqpoint{1.131054in}{0.677167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133207in}{0.677534in}}%
\pgfpathcurveto{\pgfqpoint{1.137325in}{0.677534in}}{\pgfqpoint{1.141275in}{0.679170in}}{\pgfqpoint{1.144187in}{0.682082in}}%
\pgfpathcurveto{\pgfqpoint{1.147099in}{0.684994in}}{\pgfqpoint{1.148735in}{0.688944in}}{\pgfqpoint{1.148735in}{0.693062in}}%
\pgfpathcurveto{\pgfqpoint{1.148735in}{0.697180in}}{\pgfqpoint{1.147099in}{0.701130in}}{\pgfqpoint{1.144187in}{0.704042in}}%
\pgfpathcurveto{\pgfqpoint{1.141275in}{0.706954in}}{\pgfqpoint{1.137325in}{0.708590in}}{\pgfqpoint{1.133207in}{0.708590in}}%
\pgfpathcurveto{\pgfqpoint{1.129089in}{0.708590in}}{\pgfqpoint{1.125139in}{0.706954in}}{\pgfqpoint{1.122227in}{0.704042in}}%
\pgfpathcurveto{\pgfqpoint{1.119315in}{0.701130in}}{\pgfqpoint{1.117678in}{0.697180in}}{\pgfqpoint{1.117678in}{0.693062in}}%
\pgfpathcurveto{\pgfqpoint{1.117678in}{0.688944in}}{\pgfqpoint{1.119315in}{0.684994in}}{\pgfqpoint{1.122227in}{0.682082in}}%
\pgfpathcurveto{\pgfqpoint{1.125139in}{0.679170in}}{\pgfqpoint{1.129089in}{0.677534in}}{\pgfqpoint{1.133207in}{0.677534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135360in}{0.677899in}}%
\pgfpathcurveto{\pgfqpoint{1.139478in}{0.677899in}}{\pgfqpoint{1.143428in}{0.679535in}}{\pgfqpoint{1.146340in}{0.682447in}}%
\pgfpathcurveto{\pgfqpoint{1.149252in}{0.685359in}}{\pgfqpoint{1.150888in}{0.689309in}}{\pgfqpoint{1.150888in}{0.693427in}}%
\pgfpathcurveto{\pgfqpoint{1.150888in}{0.697546in}}{\pgfqpoint{1.149252in}{0.701496in}}{\pgfqpoint{1.146340in}{0.704408in}}%
\pgfpathcurveto{\pgfqpoint{1.143428in}{0.707320in}}{\pgfqpoint{1.139478in}{0.708956in}}{\pgfqpoint{1.135360in}{0.708956in}}%
\pgfpathcurveto{\pgfqpoint{1.131242in}{0.708956in}}{\pgfqpoint{1.127292in}{0.707320in}}{\pgfqpoint{1.124380in}{0.704408in}}%
\pgfpathcurveto{\pgfqpoint{1.121468in}{0.701496in}}{\pgfqpoint{1.119832in}{0.697546in}}{\pgfqpoint{1.119832in}{0.693427in}}%
\pgfpathcurveto{\pgfqpoint{1.119832in}{0.689309in}}{\pgfqpoint{1.121468in}{0.685359in}}{\pgfqpoint{1.124380in}{0.682447in}}%
\pgfpathcurveto{\pgfqpoint{1.127292in}{0.679535in}}{\pgfqpoint{1.131242in}{0.677899in}}{\pgfqpoint{1.135360in}{0.677899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137513in}{0.678263in}}%
\pgfpathcurveto{\pgfqpoint{1.141631in}{0.678263in}}{\pgfqpoint{1.145581in}{0.679900in}}{\pgfqpoint{1.148493in}{0.682812in}}%
\pgfpathcurveto{\pgfqpoint{1.151405in}{0.685723in}}{\pgfqpoint{1.153041in}{0.689674in}}{\pgfqpoint{1.153041in}{0.693792in}}%
\pgfpathcurveto{\pgfqpoint{1.153041in}{0.697910in}}{\pgfqpoint{1.151405in}{0.701860in}}{\pgfqpoint{1.148493in}{0.704772in}}%
\pgfpathcurveto{\pgfqpoint{1.145581in}{0.707684in}}{\pgfqpoint{1.141631in}{0.709320in}}{\pgfqpoint{1.137513in}{0.709320in}}%
\pgfpathcurveto{\pgfqpoint{1.133395in}{0.709320in}}{\pgfqpoint{1.129445in}{0.707684in}}{\pgfqpoint{1.126533in}{0.704772in}}%
\pgfpathcurveto{\pgfqpoint{1.123621in}{0.701860in}}{\pgfqpoint{1.121985in}{0.697910in}}{\pgfqpoint{1.121985in}{0.693792in}}%
\pgfpathcurveto{\pgfqpoint{1.121985in}{0.689674in}}{\pgfqpoint{1.123621in}{0.685723in}}{\pgfqpoint{1.126533in}{0.682812in}}%
\pgfpathcurveto{\pgfqpoint{1.129445in}{0.679900in}}{\pgfqpoint{1.133395in}{0.678263in}}{\pgfqpoint{1.137513in}{0.678263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139666in}{0.678626in}}%
\pgfpathcurveto{\pgfqpoint{1.143784in}{0.678626in}}{\pgfqpoint{1.147734in}{0.680263in}}{\pgfqpoint{1.150646in}{0.683175in}}%
\pgfpathcurveto{\pgfqpoint{1.153558in}{0.686087in}}{\pgfqpoint{1.155194in}{0.690037in}}{\pgfqpoint{1.155194in}{0.694155in}}%
\pgfpathcurveto{\pgfqpoint{1.155194in}{0.698273in}}{\pgfqpoint{1.153558in}{0.702223in}}{\pgfqpoint{1.150646in}{0.705135in}}%
\pgfpathcurveto{\pgfqpoint{1.147734in}{0.708047in}}{\pgfqpoint{1.143784in}{0.709683in}}{\pgfqpoint{1.139666in}{0.709683in}}%
\pgfpathcurveto{\pgfqpoint{1.135548in}{0.709683in}}{\pgfqpoint{1.131598in}{0.708047in}}{\pgfqpoint{1.128686in}{0.705135in}}%
\pgfpathcurveto{\pgfqpoint{1.125774in}{0.702223in}}{\pgfqpoint{1.124138in}{0.698273in}}{\pgfqpoint{1.124138in}{0.694155in}}%
\pgfpathcurveto{\pgfqpoint{1.124138in}{0.690037in}}{\pgfqpoint{1.125774in}{0.686087in}}{\pgfqpoint{1.128686in}{0.683175in}}%
\pgfpathcurveto{\pgfqpoint{1.131598in}{0.680263in}}{\pgfqpoint{1.135548in}{0.678626in}}{\pgfqpoint{1.139666in}{0.678626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141819in}{0.678988in}}%
\pgfpathcurveto{\pgfqpoint{1.145937in}{0.678988in}}{\pgfqpoint{1.149887in}{0.680624in}}{\pgfqpoint{1.152799in}{0.683536in}}%
\pgfpathcurveto{\pgfqpoint{1.155711in}{0.686448in}}{\pgfqpoint{1.157347in}{0.690398in}}{\pgfqpoint{1.157347in}{0.694516in}}%
\pgfpathcurveto{\pgfqpoint{1.157347in}{0.698635in}}{\pgfqpoint{1.155711in}{0.702585in}}{\pgfqpoint{1.152799in}{0.705497in}}%
\pgfpathcurveto{\pgfqpoint{1.149887in}{0.708409in}}{\pgfqpoint{1.145937in}{0.710045in}}{\pgfqpoint{1.141819in}{0.710045in}}%
\pgfpathcurveto{\pgfqpoint{1.137701in}{0.710045in}}{\pgfqpoint{1.133751in}{0.708409in}}{\pgfqpoint{1.130839in}{0.705497in}}%
\pgfpathcurveto{\pgfqpoint{1.127927in}{0.702585in}}{\pgfqpoint{1.126291in}{0.698635in}}{\pgfqpoint{1.126291in}{0.694516in}}%
\pgfpathcurveto{\pgfqpoint{1.126291in}{0.690398in}}{\pgfqpoint{1.127927in}{0.686448in}}{\pgfqpoint{1.130839in}{0.683536in}}%
\pgfpathcurveto{\pgfqpoint{1.133751in}{0.680624in}}{\pgfqpoint{1.137701in}{0.678988in}}{\pgfqpoint{1.141819in}{0.678988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143972in}{0.679349in}}%
\pgfpathcurveto{\pgfqpoint{1.148091in}{0.679349in}}{\pgfqpoint{1.152041in}{0.680985in}}{\pgfqpoint{1.154953in}{0.683897in}}%
\pgfpathcurveto{\pgfqpoint{1.157864in}{0.686809in}}{\pgfqpoint{1.159501in}{0.690759in}}{\pgfqpoint{1.159501in}{0.694877in}}%
\pgfpathcurveto{\pgfqpoint{1.159501in}{0.698995in}}{\pgfqpoint{1.157864in}{0.702945in}}{\pgfqpoint{1.154953in}{0.705857in}}%
\pgfpathcurveto{\pgfqpoint{1.152041in}{0.708769in}}{\pgfqpoint{1.148091in}{0.710405in}}{\pgfqpoint{1.143972in}{0.710405in}}%
\pgfpathcurveto{\pgfqpoint{1.139854in}{0.710405in}}{\pgfqpoint{1.135904in}{0.708769in}}{\pgfqpoint{1.132992in}{0.705857in}}%
\pgfpathcurveto{\pgfqpoint{1.130080in}{0.702945in}}{\pgfqpoint{1.128444in}{0.698995in}}{\pgfqpoint{1.128444in}{0.694877in}}%
\pgfpathcurveto{\pgfqpoint{1.128444in}{0.690759in}}{\pgfqpoint{1.130080in}{0.686809in}}{\pgfqpoint{1.132992in}{0.683897in}}%
\pgfpathcurveto{\pgfqpoint{1.135904in}{0.680985in}}{\pgfqpoint{1.139854in}{0.679349in}}{\pgfqpoint{1.143972in}{0.679349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146126in}{0.679708in}}%
\pgfpathcurveto{\pgfqpoint{1.150244in}{0.679708in}}{\pgfqpoint{1.154194in}{0.681344in}}{\pgfqpoint{1.157106in}{0.684256in}}%
\pgfpathcurveto{\pgfqpoint{1.160018in}{0.687168in}}{\pgfqpoint{1.161654in}{0.691118in}}{\pgfqpoint{1.161654in}{0.695236in}}%
\pgfpathcurveto{\pgfqpoint{1.161654in}{0.699354in}}{\pgfqpoint{1.160018in}{0.703305in}}{\pgfqpoint{1.157106in}{0.706216in}}%
\pgfpathcurveto{\pgfqpoint{1.154194in}{0.709128in}}{\pgfqpoint{1.150244in}{0.710765in}}{\pgfqpoint{1.146126in}{0.710765in}}%
\pgfpathcurveto{\pgfqpoint{1.142007in}{0.710765in}}{\pgfqpoint{1.138057in}{0.709128in}}{\pgfqpoint{1.135145in}{0.706216in}}%
\pgfpathcurveto{\pgfqpoint{1.132233in}{0.703305in}}{\pgfqpoint{1.130597in}{0.699354in}}{\pgfqpoint{1.130597in}{0.695236in}}%
\pgfpathcurveto{\pgfqpoint{1.130597in}{0.691118in}}{\pgfqpoint{1.132233in}{0.687168in}}{\pgfqpoint{1.135145in}{0.684256in}}%
\pgfpathcurveto{\pgfqpoint{1.138057in}{0.681344in}}{\pgfqpoint{1.142007in}{0.679708in}}{\pgfqpoint{1.146126in}{0.679708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148279in}{0.680066in}}%
\pgfpathcurveto{\pgfqpoint{1.152397in}{0.680066in}}{\pgfqpoint{1.156347in}{0.681702in}}{\pgfqpoint{1.159259in}{0.684614in}}%
\pgfpathcurveto{\pgfqpoint{1.162171in}{0.687526in}}{\pgfqpoint{1.163807in}{0.691476in}}{\pgfqpoint{1.163807in}{0.695595in}}%
\pgfpathcurveto{\pgfqpoint{1.163807in}{0.699713in}}{\pgfqpoint{1.162171in}{0.703663in}}{\pgfqpoint{1.159259in}{0.706575in}}%
\pgfpathcurveto{\pgfqpoint{1.156347in}{0.709487in}}{\pgfqpoint{1.152397in}{0.711123in}}{\pgfqpoint{1.148279in}{0.711123in}}%
\pgfpathcurveto{\pgfqpoint{1.144161in}{0.711123in}}{\pgfqpoint{1.140210in}{0.709487in}}{\pgfqpoint{1.137299in}{0.706575in}}%
\pgfpathcurveto{\pgfqpoint{1.134387in}{0.703663in}}{\pgfqpoint{1.132750in}{0.699713in}}{\pgfqpoint{1.132750in}{0.695595in}}%
\pgfpathcurveto{\pgfqpoint{1.132750in}{0.691476in}}{\pgfqpoint{1.134387in}{0.687526in}}{\pgfqpoint{1.137299in}{0.684614in}}%
\pgfpathcurveto{\pgfqpoint{1.140210in}{0.681702in}}{\pgfqpoint{1.144161in}{0.680066in}}{\pgfqpoint{1.148279in}{0.680066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150432in}{0.680423in}}%
\pgfpathcurveto{\pgfqpoint{1.154550in}{0.680423in}}{\pgfqpoint{1.158500in}{0.682059in}}{\pgfqpoint{1.161412in}{0.684971in}}%
\pgfpathcurveto{\pgfqpoint{1.164324in}{0.687883in}}{\pgfqpoint{1.165960in}{0.691833in}}{\pgfqpoint{1.165960in}{0.695952in}}%
\pgfpathcurveto{\pgfqpoint{1.165960in}{0.700070in}}{\pgfqpoint{1.164324in}{0.704020in}}{\pgfqpoint{1.161412in}{0.706932in}}%
\pgfpathcurveto{\pgfqpoint{1.158500in}{0.709844in}}{\pgfqpoint{1.154550in}{0.711480in}}{\pgfqpoint{1.150432in}{0.711480in}}%
\pgfpathcurveto{\pgfqpoint{1.146314in}{0.711480in}}{\pgfqpoint{1.142364in}{0.709844in}}{\pgfqpoint{1.139452in}{0.706932in}}%
\pgfpathcurveto{\pgfqpoint{1.136540in}{0.704020in}}{\pgfqpoint{1.134904in}{0.700070in}}{\pgfqpoint{1.134904in}{0.695952in}}%
\pgfpathcurveto{\pgfqpoint{1.134904in}{0.691833in}}{\pgfqpoint{1.136540in}{0.687883in}}{\pgfqpoint{1.139452in}{0.684971in}}%
\pgfpathcurveto{\pgfqpoint{1.142364in}{0.682059in}}{\pgfqpoint{1.146314in}{0.680423in}}{\pgfqpoint{1.150432in}{0.680423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152585in}{0.680779in}}%
\pgfpathcurveto{\pgfqpoint{1.156703in}{0.680779in}}{\pgfqpoint{1.160653in}{0.682415in}}{\pgfqpoint{1.163565in}{0.685327in}}%
\pgfpathcurveto{\pgfqpoint{1.166477in}{0.688239in}}{\pgfqpoint{1.168113in}{0.692189in}}{\pgfqpoint{1.168113in}{0.696307in}}%
\pgfpathcurveto{\pgfqpoint{1.168113in}{0.700426in}}{\pgfqpoint{1.166477in}{0.704376in}}{\pgfqpoint{1.163565in}{0.707288in}}%
\pgfpathcurveto{\pgfqpoint{1.160653in}{0.710199in}}{\pgfqpoint{1.156703in}{0.711836in}}{\pgfqpoint{1.152585in}{0.711836in}}%
\pgfpathcurveto{\pgfqpoint{1.148467in}{0.711836in}}{\pgfqpoint{1.144517in}{0.710199in}}{\pgfqpoint{1.141605in}{0.707288in}}%
\pgfpathcurveto{\pgfqpoint{1.138693in}{0.704376in}}{\pgfqpoint{1.137057in}{0.700426in}}{\pgfqpoint{1.137057in}{0.696307in}}%
\pgfpathcurveto{\pgfqpoint{1.137057in}{0.692189in}}{\pgfqpoint{1.138693in}{0.688239in}}{\pgfqpoint{1.141605in}{0.685327in}}%
\pgfpathcurveto{\pgfqpoint{1.144517in}{0.682415in}}{\pgfqpoint{1.148467in}{0.680779in}}{\pgfqpoint{1.152585in}{0.680779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154738in}{0.681134in}}%
\pgfpathcurveto{\pgfqpoint{1.158856in}{0.681134in}}{\pgfqpoint{1.162806in}{0.682770in}}{\pgfqpoint{1.165718in}{0.685682in}}%
\pgfpathcurveto{\pgfqpoint{1.168630in}{0.688594in}}{\pgfqpoint{1.170266in}{0.692544in}}{\pgfqpoint{1.170266in}{0.696662in}}%
\pgfpathcurveto{\pgfqpoint{1.170266in}{0.700780in}}{\pgfqpoint{1.168630in}{0.704730in}}{\pgfqpoint{1.165718in}{0.707642in}}%
\pgfpathcurveto{\pgfqpoint{1.162806in}{0.710554in}}{\pgfqpoint{1.158856in}{0.712190in}}{\pgfqpoint{1.154738in}{0.712190in}}%
\pgfpathcurveto{\pgfqpoint{1.150620in}{0.712190in}}{\pgfqpoint{1.146670in}{0.710554in}}{\pgfqpoint{1.143758in}{0.707642in}}%
\pgfpathcurveto{\pgfqpoint{1.140846in}{0.704730in}}{\pgfqpoint{1.139210in}{0.700780in}}{\pgfqpoint{1.139210in}{0.696662in}}%
\pgfpathcurveto{\pgfqpoint{1.139210in}{0.692544in}}{\pgfqpoint{1.140846in}{0.688594in}}{\pgfqpoint{1.143758in}{0.685682in}}%
\pgfpathcurveto{\pgfqpoint{1.146670in}{0.682770in}}{\pgfqpoint{1.150620in}{0.681134in}}{\pgfqpoint{1.154738in}{0.681134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156891in}{0.681487in}}%
\pgfpathcurveto{\pgfqpoint{1.161009in}{0.681487in}}{\pgfqpoint{1.164959in}{0.683123in}}{\pgfqpoint{1.167871in}{0.686035in}}%
\pgfpathcurveto{\pgfqpoint{1.170783in}{0.688947in}}{\pgfqpoint{1.172419in}{0.692897in}}{\pgfqpoint{1.172419in}{0.697015in}}%
\pgfpathcurveto{\pgfqpoint{1.172419in}{0.701134in}}{\pgfqpoint{1.170783in}{0.705084in}}{\pgfqpoint{1.167871in}{0.707996in}}%
\pgfpathcurveto{\pgfqpoint{1.164959in}{0.710908in}}{\pgfqpoint{1.161009in}{0.712544in}}{\pgfqpoint{1.156891in}{0.712544in}}%
\pgfpathcurveto{\pgfqpoint{1.152773in}{0.712544in}}{\pgfqpoint{1.148823in}{0.710908in}}{\pgfqpoint{1.145911in}{0.707996in}}%
\pgfpathcurveto{\pgfqpoint{1.142999in}{0.705084in}}{\pgfqpoint{1.141363in}{0.701134in}}{\pgfqpoint{1.141363in}{0.697015in}}%
\pgfpathcurveto{\pgfqpoint{1.141363in}{0.692897in}}{\pgfqpoint{1.142999in}{0.688947in}}{\pgfqpoint{1.145911in}{0.686035in}}%
\pgfpathcurveto{\pgfqpoint{1.148823in}{0.683123in}}{\pgfqpoint{1.152773in}{0.681487in}}{\pgfqpoint{1.156891in}{0.681487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159044in}{0.681839in}}%
\pgfpathcurveto{\pgfqpoint{1.163162in}{0.681839in}}{\pgfqpoint{1.167112in}{0.683476in}}{\pgfqpoint{1.170024in}{0.686388in}}%
\pgfpathcurveto{\pgfqpoint{1.172936in}{0.689300in}}{\pgfqpoint{1.174573in}{0.693250in}}{\pgfqpoint{1.174573in}{0.697368in}}%
\pgfpathcurveto{\pgfqpoint{1.174573in}{0.701486in}}{\pgfqpoint{1.172936in}{0.705436in}}{\pgfqpoint{1.170024in}{0.708348in}}%
\pgfpathcurveto{\pgfqpoint{1.167112in}{0.711260in}}{\pgfqpoint{1.163162in}{0.712896in}}{\pgfqpoint{1.159044in}{0.712896in}}%
\pgfpathcurveto{\pgfqpoint{1.154926in}{0.712896in}}{\pgfqpoint{1.150976in}{0.711260in}}{\pgfqpoint{1.148064in}{0.708348in}}%
\pgfpathcurveto{\pgfqpoint{1.145152in}{0.705436in}}{\pgfqpoint{1.143516in}{0.701486in}}{\pgfqpoint{1.143516in}{0.697368in}}%
\pgfpathcurveto{\pgfqpoint{1.143516in}{0.693250in}}{\pgfqpoint{1.145152in}{0.689300in}}{\pgfqpoint{1.148064in}{0.686388in}}%
\pgfpathcurveto{\pgfqpoint{1.150976in}{0.683476in}}{\pgfqpoint{1.154926in}{0.681839in}}{\pgfqpoint{1.159044in}{0.681839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161197in}{0.682191in}}%
\pgfpathcurveto{\pgfqpoint{1.165316in}{0.682191in}}{\pgfqpoint{1.169266in}{0.683827in}}{\pgfqpoint{1.172178in}{0.686739in}}%
\pgfpathcurveto{\pgfqpoint{1.175090in}{0.689651in}}{\pgfqpoint{1.176726in}{0.693601in}}{\pgfqpoint{1.176726in}{0.697719in}}%
\pgfpathcurveto{\pgfqpoint{1.176726in}{0.701837in}}{\pgfqpoint{1.175090in}{0.705787in}}{\pgfqpoint{1.172178in}{0.708699in}}%
\pgfpathcurveto{\pgfqpoint{1.169266in}{0.711611in}}{\pgfqpoint{1.165316in}{0.713247in}}{\pgfqpoint{1.161197in}{0.713247in}}%
\pgfpathcurveto{\pgfqpoint{1.157079in}{0.713247in}}{\pgfqpoint{1.153129in}{0.711611in}}{\pgfqpoint{1.150217in}{0.708699in}}%
\pgfpathcurveto{\pgfqpoint{1.147305in}{0.705787in}}{\pgfqpoint{1.145669in}{0.701837in}}{\pgfqpoint{1.145669in}{0.697719in}}%
\pgfpathcurveto{\pgfqpoint{1.145669in}{0.693601in}}{\pgfqpoint{1.147305in}{0.689651in}}{\pgfqpoint{1.150217in}{0.686739in}}%
\pgfpathcurveto{\pgfqpoint{1.153129in}{0.683827in}}{\pgfqpoint{1.157079in}{0.682191in}}{\pgfqpoint{1.161197in}{0.682191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163351in}{0.682541in}}%
\pgfpathcurveto{\pgfqpoint{1.167469in}{0.682541in}}{\pgfqpoint{1.171419in}{0.684177in}}{\pgfqpoint{1.174331in}{0.687089in}}%
\pgfpathcurveto{\pgfqpoint{1.177243in}{0.690001in}}{\pgfqpoint{1.178879in}{0.693951in}}{\pgfqpoint{1.178879in}{0.698069in}}%
\pgfpathcurveto{\pgfqpoint{1.178879in}{0.702187in}}{\pgfqpoint{1.177243in}{0.706137in}}{\pgfqpoint{1.174331in}{0.709049in}}%
\pgfpathcurveto{\pgfqpoint{1.171419in}{0.711961in}}{\pgfqpoint{1.167469in}{0.713597in}}{\pgfqpoint{1.163351in}{0.713597in}}%
\pgfpathcurveto{\pgfqpoint{1.159232in}{0.713597in}}{\pgfqpoint{1.155282in}{0.711961in}}{\pgfqpoint{1.152370in}{0.709049in}}%
\pgfpathcurveto{\pgfqpoint{1.149459in}{0.706137in}}{\pgfqpoint{1.147822in}{0.702187in}}{\pgfqpoint{1.147822in}{0.698069in}}%
\pgfpathcurveto{\pgfqpoint{1.147822in}{0.693951in}}{\pgfqpoint{1.149459in}{0.690001in}}{\pgfqpoint{1.152370in}{0.687089in}}%
\pgfpathcurveto{\pgfqpoint{1.155282in}{0.684177in}}{\pgfqpoint{1.159232in}{0.682541in}}{\pgfqpoint{1.163351in}{0.682541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165504in}{0.682889in}}%
\pgfpathcurveto{\pgfqpoint{1.169622in}{0.682889in}}{\pgfqpoint{1.173572in}{0.684525in}}{\pgfqpoint{1.176484in}{0.687437in}}%
\pgfpathcurveto{\pgfqpoint{1.179396in}{0.690349in}}{\pgfqpoint{1.181032in}{0.694299in}}{\pgfqpoint{1.181032in}{0.698418in}}%
\pgfpathcurveto{\pgfqpoint{1.181032in}{0.702536in}}{\pgfqpoint{1.179396in}{0.706486in}}{\pgfqpoint{1.176484in}{0.709398in}}%
\pgfpathcurveto{\pgfqpoint{1.173572in}{0.712310in}}{\pgfqpoint{1.169622in}{0.713946in}}{\pgfqpoint{1.165504in}{0.713946in}}%
\pgfpathcurveto{\pgfqpoint{1.161386in}{0.713946in}}{\pgfqpoint{1.157436in}{0.712310in}}{\pgfqpoint{1.154524in}{0.709398in}}%
\pgfpathcurveto{\pgfqpoint{1.151612in}{0.706486in}}{\pgfqpoint{1.149975in}{0.702536in}}{\pgfqpoint{1.149975in}{0.698418in}}%
\pgfpathcurveto{\pgfqpoint{1.149975in}{0.694299in}}{\pgfqpoint{1.151612in}{0.690349in}}{\pgfqpoint{1.154524in}{0.687437in}}%
\pgfpathcurveto{\pgfqpoint{1.157436in}{0.684525in}}{\pgfqpoint{1.161386in}{0.682889in}}{\pgfqpoint{1.165504in}{0.682889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167657in}{0.683237in}}%
\pgfpathcurveto{\pgfqpoint{1.171775in}{0.683237in}}{\pgfqpoint{1.175725in}{0.684873in}}{\pgfqpoint{1.178637in}{0.687785in}}%
\pgfpathcurveto{\pgfqpoint{1.181549in}{0.690697in}}{\pgfqpoint{1.183185in}{0.694647in}}{\pgfqpoint{1.183185in}{0.698765in}}%
\pgfpathcurveto{\pgfqpoint{1.183185in}{0.702883in}}{\pgfqpoint{1.181549in}{0.706833in}}{\pgfqpoint{1.178637in}{0.709745in}}%
\pgfpathcurveto{\pgfqpoint{1.175725in}{0.712657in}}{\pgfqpoint{1.171775in}{0.714293in}}{\pgfqpoint{1.167657in}{0.714293in}}%
\pgfpathcurveto{\pgfqpoint{1.163539in}{0.714293in}}{\pgfqpoint{1.159589in}{0.712657in}}{\pgfqpoint{1.156677in}{0.709745in}}%
\pgfpathcurveto{\pgfqpoint{1.153765in}{0.706833in}}{\pgfqpoint{1.152129in}{0.702883in}}{\pgfqpoint{1.152129in}{0.698765in}}%
\pgfpathcurveto{\pgfqpoint{1.152129in}{0.694647in}}{\pgfqpoint{1.153765in}{0.690697in}}{\pgfqpoint{1.156677in}{0.687785in}}%
\pgfpathcurveto{\pgfqpoint{1.159589in}{0.684873in}}{\pgfqpoint{1.163539in}{0.683237in}}{\pgfqpoint{1.167657in}{0.683237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169810in}{0.683583in}}%
\pgfpathcurveto{\pgfqpoint{1.173928in}{0.683583in}}{\pgfqpoint{1.177878in}{0.685219in}}{\pgfqpoint{1.180790in}{0.688131in}}%
\pgfpathcurveto{\pgfqpoint{1.183702in}{0.691043in}}{\pgfqpoint{1.185338in}{0.694993in}}{\pgfqpoint{1.185338in}{0.699111in}}%
\pgfpathcurveto{\pgfqpoint{1.185338in}{0.703230in}}{\pgfqpoint{1.183702in}{0.707180in}}{\pgfqpoint{1.180790in}{0.710092in}}%
\pgfpathcurveto{\pgfqpoint{1.177878in}{0.713004in}}{\pgfqpoint{1.173928in}{0.714640in}}{\pgfqpoint{1.169810in}{0.714640in}}%
\pgfpathcurveto{\pgfqpoint{1.165692in}{0.714640in}}{\pgfqpoint{1.161742in}{0.713004in}}{\pgfqpoint{1.158830in}{0.710092in}}%
\pgfpathcurveto{\pgfqpoint{1.155918in}{0.707180in}}{\pgfqpoint{1.154282in}{0.703230in}}{\pgfqpoint{1.154282in}{0.699111in}}%
\pgfpathcurveto{\pgfqpoint{1.154282in}{0.694993in}}{\pgfqpoint{1.155918in}{0.691043in}}{\pgfqpoint{1.158830in}{0.688131in}}%
\pgfpathcurveto{\pgfqpoint{1.161742in}{0.685219in}}{\pgfqpoint{1.165692in}{0.683583in}}{\pgfqpoint{1.169810in}{0.683583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171963in}{0.683929in}}%
\pgfpathcurveto{\pgfqpoint{1.176081in}{0.683929in}}{\pgfqpoint{1.180031in}{0.685565in}}{\pgfqpoint{1.182943in}{0.688477in}}%
\pgfpathcurveto{\pgfqpoint{1.185855in}{0.691389in}}{\pgfqpoint{1.187491in}{0.695339in}}{\pgfqpoint{1.187491in}{0.699457in}}%
\pgfpathcurveto{\pgfqpoint{1.187491in}{0.703575in}}{\pgfqpoint{1.185855in}{0.707525in}}{\pgfqpoint{1.182943in}{0.710437in}}%
\pgfpathcurveto{\pgfqpoint{1.180031in}{0.713349in}}{\pgfqpoint{1.176081in}{0.714985in}}{\pgfqpoint{1.171963in}{0.714985in}}%
\pgfpathcurveto{\pgfqpoint{1.167845in}{0.714985in}}{\pgfqpoint{1.163895in}{0.713349in}}{\pgfqpoint{1.160983in}{0.710437in}}%
\pgfpathcurveto{\pgfqpoint{1.158071in}{0.707525in}}{\pgfqpoint{1.156435in}{0.703575in}}{\pgfqpoint{1.156435in}{0.699457in}}%
\pgfpathcurveto{\pgfqpoint{1.156435in}{0.695339in}}{\pgfqpoint{1.158071in}{0.691389in}}{\pgfqpoint{1.160983in}{0.688477in}}%
\pgfpathcurveto{\pgfqpoint{1.163895in}{0.685565in}}{\pgfqpoint{1.167845in}{0.683929in}}{\pgfqpoint{1.171963in}{0.683929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174116in}{0.684273in}}%
\pgfpathcurveto{\pgfqpoint{1.178234in}{0.684273in}}{\pgfqpoint{1.182184in}{0.685909in}}{\pgfqpoint{1.185096in}{0.688821in}}%
\pgfpathcurveto{\pgfqpoint{1.188008in}{0.691733in}}{\pgfqpoint{1.189645in}{0.695683in}}{\pgfqpoint{1.189645in}{0.699801in}}%
\pgfpathcurveto{\pgfqpoint{1.189645in}{0.703919in}}{\pgfqpoint{1.188008in}{0.707869in}}{\pgfqpoint{1.185096in}{0.710781in}}%
\pgfpathcurveto{\pgfqpoint{1.182184in}{0.713693in}}{\pgfqpoint{1.178234in}{0.715329in}}{\pgfqpoint{1.174116in}{0.715329in}}%
\pgfpathcurveto{\pgfqpoint{1.169998in}{0.715329in}}{\pgfqpoint{1.166048in}{0.713693in}}{\pgfqpoint{1.163136in}{0.710781in}}%
\pgfpathcurveto{\pgfqpoint{1.160224in}{0.707869in}}{\pgfqpoint{1.158588in}{0.703919in}}{\pgfqpoint{1.158588in}{0.699801in}}%
\pgfpathcurveto{\pgfqpoint{1.158588in}{0.695683in}}{\pgfqpoint{1.160224in}{0.691733in}}{\pgfqpoint{1.163136in}{0.688821in}}%
\pgfpathcurveto{\pgfqpoint{1.166048in}{0.685909in}}{\pgfqpoint{1.169998in}{0.684273in}}{\pgfqpoint{1.174116in}{0.684273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176269in}{0.684616in}}%
\pgfpathcurveto{\pgfqpoint{1.180388in}{0.684616in}}{\pgfqpoint{1.184338in}{0.686252in}}{\pgfqpoint{1.187250in}{0.689164in}}%
\pgfpathcurveto{\pgfqpoint{1.190162in}{0.692076in}}{\pgfqpoint{1.191798in}{0.696026in}}{\pgfqpoint{1.191798in}{0.700144in}}%
\pgfpathcurveto{\pgfqpoint{1.191798in}{0.704262in}}{\pgfqpoint{1.190162in}{0.708212in}}{\pgfqpoint{1.187250in}{0.711124in}}%
\pgfpathcurveto{\pgfqpoint{1.184338in}{0.714036in}}{\pgfqpoint{1.180388in}{0.715672in}}{\pgfqpoint{1.176269in}{0.715672in}}%
\pgfpathcurveto{\pgfqpoint{1.172151in}{0.715672in}}{\pgfqpoint{1.168201in}{0.714036in}}{\pgfqpoint{1.165289in}{0.711124in}}%
\pgfpathcurveto{\pgfqpoint{1.162377in}{0.708212in}}{\pgfqpoint{1.160741in}{0.704262in}}{\pgfqpoint{1.160741in}{0.700144in}}%
\pgfpathcurveto{\pgfqpoint{1.160741in}{0.696026in}}{\pgfqpoint{1.162377in}{0.692076in}}{\pgfqpoint{1.165289in}{0.689164in}}%
\pgfpathcurveto{\pgfqpoint{1.168201in}{0.686252in}}{\pgfqpoint{1.172151in}{0.684616in}}{\pgfqpoint{1.176269in}{0.684616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178423in}{0.684958in}}%
\pgfpathcurveto{\pgfqpoint{1.182541in}{0.684958in}}{\pgfqpoint{1.186491in}{0.686594in}}{\pgfqpoint{1.189403in}{0.689506in}}%
\pgfpathcurveto{\pgfqpoint{1.192315in}{0.692418in}}{\pgfqpoint{1.193951in}{0.696368in}}{\pgfqpoint{1.193951in}{0.700486in}}%
\pgfpathcurveto{\pgfqpoint{1.193951in}{0.704604in}}{\pgfqpoint{1.192315in}{0.708554in}}{\pgfqpoint{1.189403in}{0.711466in}}%
\pgfpathcurveto{\pgfqpoint{1.186491in}{0.714378in}}{\pgfqpoint{1.182541in}{0.716014in}}{\pgfqpoint{1.178423in}{0.716014in}}%
\pgfpathcurveto{\pgfqpoint{1.174304in}{0.716014in}}{\pgfqpoint{1.170354in}{0.714378in}}{\pgfqpoint{1.167442in}{0.711466in}}%
\pgfpathcurveto{\pgfqpoint{1.164530in}{0.708554in}}{\pgfqpoint{1.162894in}{0.704604in}}{\pgfqpoint{1.162894in}{0.700486in}}%
\pgfpathcurveto{\pgfqpoint{1.162894in}{0.696368in}}{\pgfqpoint{1.164530in}{0.692418in}}{\pgfqpoint{1.167442in}{0.689506in}}%
\pgfpathcurveto{\pgfqpoint{1.170354in}{0.686594in}}{\pgfqpoint{1.174304in}{0.684958in}}{\pgfqpoint{1.178423in}{0.684958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180576in}{0.685298in}}%
\pgfpathcurveto{\pgfqpoint{1.184694in}{0.685298in}}{\pgfqpoint{1.188644in}{0.686934in}}{\pgfqpoint{1.191556in}{0.689846in}}%
\pgfpathcurveto{\pgfqpoint{1.194468in}{0.692758in}}{\pgfqpoint{1.196104in}{0.696708in}}{\pgfqpoint{1.196104in}{0.700826in}}%
\pgfpathcurveto{\pgfqpoint{1.196104in}{0.704945in}}{\pgfqpoint{1.194468in}{0.708895in}}{\pgfqpoint{1.191556in}{0.711807in}}%
\pgfpathcurveto{\pgfqpoint{1.188644in}{0.714718in}}{\pgfqpoint{1.184694in}{0.716355in}}{\pgfqpoint{1.180576in}{0.716355in}}%
\pgfpathcurveto{\pgfqpoint{1.176458in}{0.716355in}}{\pgfqpoint{1.172508in}{0.714718in}}{\pgfqpoint{1.169596in}{0.711807in}}%
\pgfpathcurveto{\pgfqpoint{1.166684in}{0.708895in}}{\pgfqpoint{1.165047in}{0.704945in}}{\pgfqpoint{1.165047in}{0.700826in}}%
\pgfpathcurveto{\pgfqpoint{1.165047in}{0.696708in}}{\pgfqpoint{1.166684in}{0.692758in}}{\pgfqpoint{1.169596in}{0.689846in}}%
\pgfpathcurveto{\pgfqpoint{1.172508in}{0.686934in}}{\pgfqpoint{1.176458in}{0.685298in}}{\pgfqpoint{1.180576in}{0.685298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182729in}{0.685638in}}%
\pgfpathcurveto{\pgfqpoint{1.186847in}{0.685638in}}{\pgfqpoint{1.190797in}{0.687274in}}{\pgfqpoint{1.193709in}{0.690186in}}%
\pgfpathcurveto{\pgfqpoint{1.196621in}{0.693098in}}{\pgfqpoint{1.198257in}{0.697048in}}{\pgfqpoint{1.198257in}{0.701166in}}%
\pgfpathcurveto{\pgfqpoint{1.198257in}{0.705284in}}{\pgfqpoint{1.196621in}{0.709234in}}{\pgfqpoint{1.193709in}{0.712146in}}%
\pgfpathcurveto{\pgfqpoint{1.190797in}{0.715058in}}{\pgfqpoint{1.186847in}{0.716694in}}{\pgfqpoint{1.182729in}{0.716694in}}%
\pgfpathcurveto{\pgfqpoint{1.178611in}{0.716694in}}{\pgfqpoint{1.174661in}{0.715058in}}{\pgfqpoint{1.171749in}{0.712146in}}%
\pgfpathcurveto{\pgfqpoint{1.168837in}{0.709234in}}{\pgfqpoint{1.167201in}{0.705284in}}{\pgfqpoint{1.167201in}{0.701166in}}%
\pgfpathcurveto{\pgfqpoint{1.167201in}{0.697048in}}{\pgfqpoint{1.168837in}{0.693098in}}{\pgfqpoint{1.171749in}{0.690186in}}%
\pgfpathcurveto{\pgfqpoint{1.174661in}{0.687274in}}{\pgfqpoint{1.178611in}{0.685638in}}{\pgfqpoint{1.182729in}{0.685638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184882in}{0.685976in}}%
\pgfpathcurveto{\pgfqpoint{1.189000in}{0.685976in}}{\pgfqpoint{1.192950in}{0.687612in}}{\pgfqpoint{1.195862in}{0.690524in}}%
\pgfpathcurveto{\pgfqpoint{1.198774in}{0.693436in}}{\pgfqpoint{1.200410in}{0.697386in}}{\pgfqpoint{1.200410in}{0.701505in}}%
\pgfpathcurveto{\pgfqpoint{1.200410in}{0.705623in}}{\pgfqpoint{1.198774in}{0.709573in}}{\pgfqpoint{1.195862in}{0.712485in}}%
\pgfpathcurveto{\pgfqpoint{1.192950in}{0.715397in}}{\pgfqpoint{1.189000in}{0.717033in}}{\pgfqpoint{1.184882in}{0.717033in}}%
\pgfpathcurveto{\pgfqpoint{1.180764in}{0.717033in}}{\pgfqpoint{1.176814in}{0.715397in}}{\pgfqpoint{1.173902in}{0.712485in}}%
\pgfpathcurveto{\pgfqpoint{1.170990in}{0.709573in}}{\pgfqpoint{1.169354in}{0.705623in}}{\pgfqpoint{1.169354in}{0.701505in}}%
\pgfpathcurveto{\pgfqpoint{1.169354in}{0.697386in}}{\pgfqpoint{1.170990in}{0.693436in}}{\pgfqpoint{1.173902in}{0.690524in}}%
\pgfpathcurveto{\pgfqpoint{1.176814in}{0.687612in}}{\pgfqpoint{1.180764in}{0.685976in}}{\pgfqpoint{1.184882in}{0.685976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187035in}{0.686314in}}%
\pgfpathcurveto{\pgfqpoint{1.191153in}{0.686314in}}{\pgfqpoint{1.195103in}{0.687950in}}{\pgfqpoint{1.198015in}{0.690862in}}%
\pgfpathcurveto{\pgfqpoint{1.200927in}{0.693774in}}{\pgfqpoint{1.202563in}{0.697724in}}{\pgfqpoint{1.202563in}{0.701842in}}%
\pgfpathcurveto{\pgfqpoint{1.202563in}{0.705960in}}{\pgfqpoint{1.200927in}{0.709910in}}{\pgfqpoint{1.198015in}{0.712822in}}%
\pgfpathcurveto{\pgfqpoint{1.195103in}{0.715734in}}{\pgfqpoint{1.191153in}{0.717370in}}{\pgfqpoint{1.187035in}{0.717370in}}%
\pgfpathcurveto{\pgfqpoint{1.182917in}{0.717370in}}{\pgfqpoint{1.178967in}{0.715734in}}{\pgfqpoint{1.176055in}{0.712822in}}%
\pgfpathcurveto{\pgfqpoint{1.173143in}{0.709910in}}{\pgfqpoint{1.171507in}{0.705960in}}{\pgfqpoint{1.171507in}{0.701842in}}%
\pgfpathcurveto{\pgfqpoint{1.171507in}{0.697724in}}{\pgfqpoint{1.173143in}{0.693774in}}{\pgfqpoint{1.176055in}{0.690862in}}%
\pgfpathcurveto{\pgfqpoint{1.178967in}{0.687950in}}{\pgfqpoint{1.182917in}{0.686314in}}{\pgfqpoint{1.187035in}{0.686314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189188in}{0.686650in}}%
\pgfpathcurveto{\pgfqpoint{1.193306in}{0.686650in}}{\pgfqpoint{1.197256in}{0.688286in}}{\pgfqpoint{1.200168in}{0.691198in}}%
\pgfpathcurveto{\pgfqpoint{1.203080in}{0.694110in}}{\pgfqpoint{1.204716in}{0.698060in}}{\pgfqpoint{1.204716in}{0.702178in}}%
\pgfpathcurveto{\pgfqpoint{1.204716in}{0.706296in}}{\pgfqpoint{1.203080in}{0.710246in}}{\pgfqpoint{1.200168in}{0.713158in}}%
\pgfpathcurveto{\pgfqpoint{1.197256in}{0.716070in}}{\pgfqpoint{1.193306in}{0.717706in}}{\pgfqpoint{1.189188in}{0.717706in}}%
\pgfpathcurveto{\pgfqpoint{1.185070in}{0.717706in}}{\pgfqpoint{1.181120in}{0.716070in}}{\pgfqpoint{1.178208in}{0.713158in}}%
\pgfpathcurveto{\pgfqpoint{1.175296in}{0.710246in}}{\pgfqpoint{1.173660in}{0.706296in}}{\pgfqpoint{1.173660in}{0.702178in}}%
\pgfpathcurveto{\pgfqpoint{1.173660in}{0.698060in}}{\pgfqpoint{1.175296in}{0.694110in}}{\pgfqpoint{1.178208in}{0.691198in}}%
\pgfpathcurveto{\pgfqpoint{1.181120in}{0.688286in}}{\pgfqpoint{1.185070in}{0.686650in}}{\pgfqpoint{1.189188in}{0.686650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191341in}{0.686985in}}%
\pgfpathcurveto{\pgfqpoint{1.195460in}{0.686985in}}{\pgfqpoint{1.199410in}{0.688621in}}{\pgfqpoint{1.202322in}{0.691533in}}%
\pgfpathcurveto{\pgfqpoint{1.205233in}{0.694445in}}{\pgfqpoint{1.206870in}{0.698395in}}{\pgfqpoint{1.206870in}{0.702513in}}%
\pgfpathcurveto{\pgfqpoint{1.206870in}{0.706631in}}{\pgfqpoint{1.205233in}{0.710581in}}{\pgfqpoint{1.202322in}{0.713493in}}%
\pgfpathcurveto{\pgfqpoint{1.199410in}{0.716405in}}{\pgfqpoint{1.195460in}{0.718041in}}{\pgfqpoint{1.191341in}{0.718041in}}%
\pgfpathcurveto{\pgfqpoint{1.187223in}{0.718041in}}{\pgfqpoint{1.183273in}{0.716405in}}{\pgfqpoint{1.180361in}{0.713493in}}%
\pgfpathcurveto{\pgfqpoint{1.177449in}{0.710581in}}{\pgfqpoint{1.175813in}{0.706631in}}{\pgfqpoint{1.175813in}{0.702513in}}%
\pgfpathcurveto{\pgfqpoint{1.175813in}{0.698395in}}{\pgfqpoint{1.177449in}{0.694445in}}{\pgfqpoint{1.180361in}{0.691533in}}%
\pgfpathcurveto{\pgfqpoint{1.183273in}{0.688621in}}{\pgfqpoint{1.187223in}{0.686985in}}{\pgfqpoint{1.191341in}{0.686985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193495in}{0.687319in}}%
\pgfpathcurveto{\pgfqpoint{1.197613in}{0.687319in}}{\pgfqpoint{1.201563in}{0.688955in}}{\pgfqpoint{1.204475in}{0.691867in}}%
\pgfpathcurveto{\pgfqpoint{1.207387in}{0.694779in}}{\pgfqpoint{1.209023in}{0.698729in}}{\pgfqpoint{1.209023in}{0.702847in}}%
\pgfpathcurveto{\pgfqpoint{1.209023in}{0.706965in}}{\pgfqpoint{1.207387in}{0.710915in}}{\pgfqpoint{1.204475in}{0.713827in}}%
\pgfpathcurveto{\pgfqpoint{1.201563in}{0.716739in}}{\pgfqpoint{1.197613in}{0.718376in}}{\pgfqpoint{1.193495in}{0.718376in}}%
\pgfpathcurveto{\pgfqpoint{1.189376in}{0.718376in}}{\pgfqpoint{1.185426in}{0.716739in}}{\pgfqpoint{1.182514in}{0.713827in}}%
\pgfpathcurveto{\pgfqpoint{1.179602in}{0.710915in}}{\pgfqpoint{1.177966in}{0.706965in}}{\pgfqpoint{1.177966in}{0.702847in}}%
\pgfpathcurveto{\pgfqpoint{1.177966in}{0.698729in}}{\pgfqpoint{1.179602in}{0.694779in}}{\pgfqpoint{1.182514in}{0.691867in}}%
\pgfpathcurveto{\pgfqpoint{1.185426in}{0.688955in}}{\pgfqpoint{1.189376in}{0.687319in}}{\pgfqpoint{1.193495in}{0.687319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195648in}{0.687652in}}%
\pgfpathcurveto{\pgfqpoint{1.199766in}{0.687652in}}{\pgfqpoint{1.203716in}{0.689288in}}{\pgfqpoint{1.206628in}{0.692200in}}%
\pgfpathcurveto{\pgfqpoint{1.209540in}{0.695112in}}{\pgfqpoint{1.211176in}{0.699062in}}{\pgfqpoint{1.211176in}{0.703180in}}%
\pgfpathcurveto{\pgfqpoint{1.211176in}{0.707298in}}{\pgfqpoint{1.209540in}{0.711248in}}{\pgfqpoint{1.206628in}{0.714160in}}%
\pgfpathcurveto{\pgfqpoint{1.203716in}{0.717072in}}{\pgfqpoint{1.199766in}{0.718708in}}{\pgfqpoint{1.195648in}{0.718708in}}%
\pgfpathcurveto{\pgfqpoint{1.191530in}{0.718708in}}{\pgfqpoint{1.187579in}{0.717072in}}{\pgfqpoint{1.184668in}{0.714160in}}%
\pgfpathcurveto{\pgfqpoint{1.181756in}{0.711248in}}{\pgfqpoint{1.180119in}{0.707298in}}{\pgfqpoint{1.180119in}{0.703180in}}%
\pgfpathcurveto{\pgfqpoint{1.180119in}{0.699062in}}{\pgfqpoint{1.181756in}{0.695112in}}{\pgfqpoint{1.184668in}{0.692200in}}%
\pgfpathcurveto{\pgfqpoint{1.187579in}{0.689288in}}{\pgfqpoint{1.191530in}{0.687652in}}{\pgfqpoint{1.195648in}{0.687652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197801in}{0.687984in}}%
\pgfpathcurveto{\pgfqpoint{1.201919in}{0.687984in}}{\pgfqpoint{1.205869in}{0.689620in}}{\pgfqpoint{1.208781in}{0.692532in}}%
\pgfpathcurveto{\pgfqpoint{1.211693in}{0.695444in}}{\pgfqpoint{1.213329in}{0.699394in}}{\pgfqpoint{1.213329in}{0.703512in}}%
\pgfpathcurveto{\pgfqpoint{1.213329in}{0.707630in}}{\pgfqpoint{1.211693in}{0.711580in}}{\pgfqpoint{1.208781in}{0.714492in}}%
\pgfpathcurveto{\pgfqpoint{1.205869in}{0.717404in}}{\pgfqpoint{1.201919in}{0.719040in}}{\pgfqpoint{1.197801in}{0.719040in}}%
\pgfpathcurveto{\pgfqpoint{1.193683in}{0.719040in}}{\pgfqpoint{1.189733in}{0.717404in}}{\pgfqpoint{1.186821in}{0.714492in}}%
\pgfpathcurveto{\pgfqpoint{1.183909in}{0.711580in}}{\pgfqpoint{1.182273in}{0.707630in}}{\pgfqpoint{1.182273in}{0.703512in}}%
\pgfpathcurveto{\pgfqpoint{1.182273in}{0.699394in}}{\pgfqpoint{1.183909in}{0.695444in}}{\pgfqpoint{1.186821in}{0.692532in}}%
\pgfpathcurveto{\pgfqpoint{1.189733in}{0.689620in}}{\pgfqpoint{1.193683in}{0.687984in}}{\pgfqpoint{1.197801in}{0.687984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199954in}{0.688315in}}%
\pgfpathcurveto{\pgfqpoint{1.204072in}{0.688315in}}{\pgfqpoint{1.208022in}{0.689951in}}{\pgfqpoint{1.210934in}{0.692863in}}%
\pgfpathcurveto{\pgfqpoint{1.213846in}{0.695775in}}{\pgfqpoint{1.215482in}{0.699725in}}{\pgfqpoint{1.215482in}{0.703843in}}%
\pgfpathcurveto{\pgfqpoint{1.215482in}{0.707961in}}{\pgfqpoint{1.213846in}{0.711911in}}{\pgfqpoint{1.210934in}{0.714823in}}%
\pgfpathcurveto{\pgfqpoint{1.208022in}{0.717735in}}{\pgfqpoint{1.204072in}{0.719371in}}{\pgfqpoint{1.199954in}{0.719371in}}%
\pgfpathcurveto{\pgfqpoint{1.195836in}{0.719371in}}{\pgfqpoint{1.191886in}{0.717735in}}{\pgfqpoint{1.188974in}{0.714823in}}%
\pgfpathcurveto{\pgfqpoint{1.186062in}{0.711911in}}{\pgfqpoint{1.184426in}{0.707961in}}{\pgfqpoint{1.184426in}{0.703843in}}%
\pgfpathcurveto{\pgfqpoint{1.184426in}{0.699725in}}{\pgfqpoint{1.186062in}{0.695775in}}{\pgfqpoint{1.188974in}{0.692863in}}%
\pgfpathcurveto{\pgfqpoint{1.191886in}{0.689951in}}{\pgfqpoint{1.195836in}{0.688315in}}{\pgfqpoint{1.199954in}{0.688315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202107in}{0.688645in}}%
\pgfpathcurveto{\pgfqpoint{1.206225in}{0.688645in}}{\pgfqpoint{1.210175in}{0.690281in}}{\pgfqpoint{1.213087in}{0.693193in}}%
\pgfpathcurveto{\pgfqpoint{1.215999in}{0.696105in}}{\pgfqpoint{1.217635in}{0.700055in}}{\pgfqpoint{1.217635in}{0.704173in}}%
\pgfpathcurveto{\pgfqpoint{1.217635in}{0.708291in}}{\pgfqpoint{1.215999in}{0.712241in}}{\pgfqpoint{1.213087in}{0.715153in}}%
\pgfpathcurveto{\pgfqpoint{1.210175in}{0.718065in}}{\pgfqpoint{1.206225in}{0.719701in}}{\pgfqpoint{1.202107in}{0.719701in}}%
\pgfpathcurveto{\pgfqpoint{1.197989in}{0.719701in}}{\pgfqpoint{1.194039in}{0.718065in}}{\pgfqpoint{1.191127in}{0.715153in}}%
\pgfpathcurveto{\pgfqpoint{1.188215in}{0.712241in}}{\pgfqpoint{1.186579in}{0.708291in}}{\pgfqpoint{1.186579in}{0.704173in}}%
\pgfpathcurveto{\pgfqpoint{1.186579in}{0.700055in}}{\pgfqpoint{1.188215in}{0.696105in}}{\pgfqpoint{1.191127in}{0.693193in}}%
\pgfpathcurveto{\pgfqpoint{1.194039in}{0.690281in}}{\pgfqpoint{1.197989in}{0.688645in}}{\pgfqpoint{1.202107in}{0.688645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204260in}{0.688973in}}%
\pgfpathcurveto{\pgfqpoint{1.208378in}{0.688973in}}{\pgfqpoint{1.212328in}{0.690609in}}{\pgfqpoint{1.215240in}{0.693521in}}%
\pgfpathcurveto{\pgfqpoint{1.218152in}{0.696433in}}{\pgfqpoint{1.219788in}{0.700383in}}{\pgfqpoint{1.219788in}{0.704502in}}%
\pgfpathcurveto{\pgfqpoint{1.219788in}{0.708620in}}{\pgfqpoint{1.218152in}{0.712570in}}{\pgfqpoint{1.215240in}{0.715482in}}%
\pgfpathcurveto{\pgfqpoint{1.212328in}{0.718394in}}{\pgfqpoint{1.208378in}{0.720030in}}{\pgfqpoint{1.204260in}{0.720030in}}%
\pgfpathcurveto{\pgfqpoint{1.200142in}{0.720030in}}{\pgfqpoint{1.196192in}{0.718394in}}{\pgfqpoint{1.193280in}{0.715482in}}%
\pgfpathcurveto{\pgfqpoint{1.190368in}{0.712570in}}{\pgfqpoint{1.188732in}{0.708620in}}{\pgfqpoint{1.188732in}{0.704502in}}%
\pgfpathcurveto{\pgfqpoint{1.188732in}{0.700383in}}{\pgfqpoint{1.190368in}{0.696433in}}{\pgfqpoint{1.193280in}{0.693521in}}%
\pgfpathcurveto{\pgfqpoint{1.196192in}{0.690609in}}{\pgfqpoint{1.200142in}{0.688973in}}{\pgfqpoint{1.204260in}{0.688973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206413in}{0.689301in}}%
\pgfpathcurveto{\pgfqpoint{1.210531in}{0.689301in}}{\pgfqpoint{1.214481in}{0.690937in}}{\pgfqpoint{1.217393in}{0.693849in}}%
\pgfpathcurveto{\pgfqpoint{1.220305in}{0.696761in}}{\pgfqpoint{1.221942in}{0.700711in}}{\pgfqpoint{1.221942in}{0.704829in}}%
\pgfpathcurveto{\pgfqpoint{1.221942in}{0.708948in}}{\pgfqpoint{1.220305in}{0.712898in}}{\pgfqpoint{1.217393in}{0.715809in}}%
\pgfpathcurveto{\pgfqpoint{1.214481in}{0.718721in}}{\pgfqpoint{1.210531in}{0.720358in}}{\pgfqpoint{1.206413in}{0.720358in}}%
\pgfpathcurveto{\pgfqpoint{1.202295in}{0.720358in}}{\pgfqpoint{1.198345in}{0.718721in}}{\pgfqpoint{1.195433in}{0.715809in}}%
\pgfpathcurveto{\pgfqpoint{1.192521in}{0.712898in}}{\pgfqpoint{1.190885in}{0.708948in}}{\pgfqpoint{1.190885in}{0.704829in}}%
\pgfpathcurveto{\pgfqpoint{1.190885in}{0.700711in}}{\pgfqpoint{1.192521in}{0.696761in}}{\pgfqpoint{1.195433in}{0.693849in}}%
\pgfpathcurveto{\pgfqpoint{1.198345in}{0.690937in}}{\pgfqpoint{1.202295in}{0.689301in}}{\pgfqpoint{1.206413in}{0.689301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208566in}{0.689628in}}%
\pgfpathcurveto{\pgfqpoint{1.212685in}{0.689628in}}{\pgfqpoint{1.216635in}{0.691264in}}{\pgfqpoint{1.219547in}{0.694176in}}%
\pgfpathcurveto{\pgfqpoint{1.222459in}{0.697088in}}{\pgfqpoint{1.224095in}{0.701038in}}{\pgfqpoint{1.224095in}{0.705156in}}%
\pgfpathcurveto{\pgfqpoint{1.224095in}{0.709274in}}{\pgfqpoint{1.222459in}{0.713224in}}{\pgfqpoint{1.219547in}{0.716136in}}%
\pgfpathcurveto{\pgfqpoint{1.216635in}{0.719048in}}{\pgfqpoint{1.212685in}{0.720684in}}{\pgfqpoint{1.208566in}{0.720684in}}%
\pgfpathcurveto{\pgfqpoint{1.204448in}{0.720684in}}{\pgfqpoint{1.200498in}{0.719048in}}{\pgfqpoint{1.197586in}{0.716136in}}%
\pgfpathcurveto{\pgfqpoint{1.194674in}{0.713224in}}{\pgfqpoint{1.193038in}{0.709274in}}{\pgfqpoint{1.193038in}{0.705156in}}%
\pgfpathcurveto{\pgfqpoint{1.193038in}{0.701038in}}{\pgfqpoint{1.194674in}{0.697088in}}{\pgfqpoint{1.197586in}{0.694176in}}%
\pgfpathcurveto{\pgfqpoint{1.200498in}{0.691264in}}{\pgfqpoint{1.204448in}{0.689628in}}{\pgfqpoint{1.208566in}{0.689628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210720in}{0.689954in}}%
\pgfpathcurveto{\pgfqpoint{1.214838in}{0.689954in}}{\pgfqpoint{1.218788in}{0.691590in}}{\pgfqpoint{1.221700in}{0.694502in}}%
\pgfpathcurveto{\pgfqpoint{1.224612in}{0.697414in}}{\pgfqpoint{1.226248in}{0.701364in}}{\pgfqpoint{1.226248in}{0.705482in}}%
\pgfpathcurveto{\pgfqpoint{1.226248in}{0.709600in}}{\pgfqpoint{1.224612in}{0.713550in}}{\pgfqpoint{1.221700in}{0.716462in}}%
\pgfpathcurveto{\pgfqpoint{1.218788in}{0.719374in}}{\pgfqpoint{1.214838in}{0.721010in}}{\pgfqpoint{1.210720in}{0.721010in}}%
\pgfpathcurveto{\pgfqpoint{1.206601in}{0.721010in}}{\pgfqpoint{1.202651in}{0.719374in}}{\pgfqpoint{1.199739in}{0.716462in}}%
\pgfpathcurveto{\pgfqpoint{1.196828in}{0.713550in}}{\pgfqpoint{1.195191in}{0.709600in}}{\pgfqpoint{1.195191in}{0.705482in}}%
\pgfpathcurveto{\pgfqpoint{1.195191in}{0.701364in}}{\pgfqpoint{1.196828in}{0.697414in}}{\pgfqpoint{1.199739in}{0.694502in}}%
\pgfpathcurveto{\pgfqpoint{1.202651in}{0.691590in}}{\pgfqpoint{1.206601in}{0.689954in}}{\pgfqpoint{1.210720in}{0.689954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212873in}{0.690279in}}%
\pgfpathcurveto{\pgfqpoint{1.216991in}{0.690279in}}{\pgfqpoint{1.220941in}{0.691915in}}{\pgfqpoint{1.223853in}{0.694827in}}%
\pgfpathcurveto{\pgfqpoint{1.226765in}{0.697739in}}{\pgfqpoint{1.228401in}{0.701689in}}{\pgfqpoint{1.228401in}{0.705807in}}%
\pgfpathcurveto{\pgfqpoint{1.228401in}{0.709925in}}{\pgfqpoint{1.226765in}{0.713875in}}{\pgfqpoint{1.223853in}{0.716787in}}%
\pgfpathcurveto{\pgfqpoint{1.220941in}{0.719699in}}{\pgfqpoint{1.216991in}{0.721335in}}{\pgfqpoint{1.212873in}{0.721335in}}%
\pgfpathcurveto{\pgfqpoint{1.208755in}{0.721335in}}{\pgfqpoint{1.204805in}{0.719699in}}{\pgfqpoint{1.201893in}{0.716787in}}%
\pgfpathcurveto{\pgfqpoint{1.198981in}{0.713875in}}{\pgfqpoint{1.197344in}{0.709925in}}{\pgfqpoint{1.197344in}{0.705807in}}%
\pgfpathcurveto{\pgfqpoint{1.197344in}{0.701689in}}{\pgfqpoint{1.198981in}{0.697739in}}{\pgfqpoint{1.201893in}{0.694827in}}%
\pgfpathcurveto{\pgfqpoint{1.204805in}{0.691915in}}{\pgfqpoint{1.208755in}{0.690279in}}{\pgfqpoint{1.212873in}{0.690279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215026in}{0.690603in}}%
\pgfpathcurveto{\pgfqpoint{1.219144in}{0.690603in}}{\pgfqpoint{1.223094in}{0.692239in}}{\pgfqpoint{1.226006in}{0.695151in}}%
\pgfpathcurveto{\pgfqpoint{1.228918in}{0.698063in}}{\pgfqpoint{1.230554in}{0.702013in}}{\pgfqpoint{1.230554in}{0.706131in}}%
\pgfpathcurveto{\pgfqpoint{1.230554in}{0.710250in}}{\pgfqpoint{1.228918in}{0.714200in}}{\pgfqpoint{1.226006in}{0.717112in}}%
\pgfpathcurveto{\pgfqpoint{1.223094in}{0.720024in}}{\pgfqpoint{1.219144in}{0.721660in}}{\pgfqpoint{1.215026in}{0.721660in}}%
\pgfpathcurveto{\pgfqpoint{1.210908in}{0.721660in}}{\pgfqpoint{1.206958in}{0.720024in}}{\pgfqpoint{1.204046in}{0.717112in}}%
\pgfpathcurveto{\pgfqpoint{1.201134in}{0.714200in}}{\pgfqpoint{1.199498in}{0.710250in}}{\pgfqpoint{1.199498in}{0.706131in}}%
\pgfpathcurveto{\pgfqpoint{1.199498in}{0.702013in}}{\pgfqpoint{1.201134in}{0.698063in}}{\pgfqpoint{1.204046in}{0.695151in}}%
\pgfpathcurveto{\pgfqpoint{1.206958in}{0.692239in}}{\pgfqpoint{1.210908in}{0.690603in}}{\pgfqpoint{1.215026in}{0.690603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217179in}{0.690927in}}%
\pgfpathcurveto{\pgfqpoint{1.221297in}{0.690927in}}{\pgfqpoint{1.225247in}{0.692563in}}{\pgfqpoint{1.228159in}{0.695475in}}%
\pgfpathcurveto{\pgfqpoint{1.231071in}{0.698387in}}{\pgfqpoint{1.232707in}{0.702337in}}{\pgfqpoint{1.232707in}{0.706455in}}%
\pgfpathcurveto{\pgfqpoint{1.232707in}{0.710573in}}{\pgfqpoint{1.231071in}{0.714523in}}{\pgfqpoint{1.228159in}{0.717435in}}%
\pgfpathcurveto{\pgfqpoint{1.225247in}{0.720347in}}{\pgfqpoint{1.221297in}{0.721983in}}{\pgfqpoint{1.217179in}{0.721983in}}%
\pgfpathcurveto{\pgfqpoint{1.213061in}{0.721983in}}{\pgfqpoint{1.209111in}{0.720347in}}{\pgfqpoint{1.206199in}{0.717435in}}%
\pgfpathcurveto{\pgfqpoint{1.203287in}{0.714523in}}{\pgfqpoint{1.201651in}{0.710573in}}{\pgfqpoint{1.201651in}{0.706455in}}%
\pgfpathcurveto{\pgfqpoint{1.201651in}{0.702337in}}{\pgfqpoint{1.203287in}{0.698387in}}{\pgfqpoint{1.206199in}{0.695475in}}%
\pgfpathcurveto{\pgfqpoint{1.209111in}{0.692563in}}{\pgfqpoint{1.213061in}{0.690927in}}{\pgfqpoint{1.217179in}{0.690927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219332in}{0.691249in}}%
\pgfpathcurveto{\pgfqpoint{1.223450in}{0.691249in}}{\pgfqpoint{1.227400in}{0.692886in}}{\pgfqpoint{1.230312in}{0.695798in}}%
\pgfpathcurveto{\pgfqpoint{1.233224in}{0.698709in}}{\pgfqpoint{1.234860in}{0.702660in}}{\pgfqpoint{1.234860in}{0.706778in}}%
\pgfpathcurveto{\pgfqpoint{1.234860in}{0.710896in}}{\pgfqpoint{1.233224in}{0.714846in}}{\pgfqpoint{1.230312in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{1.227400in}{0.720670in}}{\pgfqpoint{1.223450in}{0.722306in}}{\pgfqpoint{1.219332in}{0.722306in}}%
\pgfpathcurveto{\pgfqpoint{1.215214in}{0.722306in}}{\pgfqpoint{1.211264in}{0.720670in}}{\pgfqpoint{1.208352in}{0.717758in}}%
\pgfpathcurveto{\pgfqpoint{1.205440in}{0.714846in}}{\pgfqpoint{1.203804in}{0.710896in}}{\pgfqpoint{1.203804in}{0.706778in}}%
\pgfpathcurveto{\pgfqpoint{1.203804in}{0.702660in}}{\pgfqpoint{1.205440in}{0.698709in}}{\pgfqpoint{1.208352in}{0.695798in}}%
\pgfpathcurveto{\pgfqpoint{1.211264in}{0.692886in}}{\pgfqpoint{1.215214in}{0.691249in}}{\pgfqpoint{1.219332in}{0.691249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221485in}{0.691572in}}%
\pgfpathcurveto{\pgfqpoint{1.225603in}{0.691572in}}{\pgfqpoint{1.229553in}{0.693208in}}{\pgfqpoint{1.232465in}{0.696120in}}%
\pgfpathcurveto{\pgfqpoint{1.235377in}{0.699032in}}{\pgfqpoint{1.237014in}{0.702982in}}{\pgfqpoint{1.237014in}{0.707100in}}%
\pgfpathcurveto{\pgfqpoint{1.237014in}{0.711218in}}{\pgfqpoint{1.235377in}{0.715168in}}{\pgfqpoint{1.232465in}{0.718080in}}%
\pgfpathcurveto{\pgfqpoint{1.229553in}{0.720992in}}{\pgfqpoint{1.225603in}{0.722628in}}{\pgfqpoint{1.221485in}{0.722628in}}%
\pgfpathcurveto{\pgfqpoint{1.217367in}{0.722628in}}{\pgfqpoint{1.213417in}{0.720992in}}{\pgfqpoint{1.210505in}{0.718080in}}%
\pgfpathcurveto{\pgfqpoint{1.207593in}{0.715168in}}{\pgfqpoint{1.205957in}{0.711218in}}{\pgfqpoint{1.205957in}{0.707100in}}%
\pgfpathcurveto{\pgfqpoint{1.205957in}{0.702982in}}{\pgfqpoint{1.207593in}{0.699032in}}{\pgfqpoint{1.210505in}{0.696120in}}%
\pgfpathcurveto{\pgfqpoint{1.213417in}{0.693208in}}{\pgfqpoint{1.217367in}{0.691572in}}{\pgfqpoint{1.221485in}{0.691572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223638in}{0.691893in}}%
\pgfpathcurveto{\pgfqpoint{1.227757in}{0.691893in}}{\pgfqpoint{1.231707in}{0.693529in}}{\pgfqpoint{1.234619in}{0.696441in}}%
\pgfpathcurveto{\pgfqpoint{1.237531in}{0.699353in}}{\pgfqpoint{1.239167in}{0.703303in}}{\pgfqpoint{1.239167in}{0.707421in}}%
\pgfpathcurveto{\pgfqpoint{1.239167in}{0.711540in}}{\pgfqpoint{1.237531in}{0.715490in}}{\pgfqpoint{1.234619in}{0.718402in}}%
\pgfpathcurveto{\pgfqpoint{1.231707in}{0.721314in}}{\pgfqpoint{1.227757in}{0.722950in}}{\pgfqpoint{1.223638in}{0.722950in}}%
\pgfpathcurveto{\pgfqpoint{1.219520in}{0.722950in}}{\pgfqpoint{1.215570in}{0.721314in}}{\pgfqpoint{1.212658in}{0.718402in}}%
\pgfpathcurveto{\pgfqpoint{1.209746in}{0.715490in}}{\pgfqpoint{1.208110in}{0.711540in}}{\pgfqpoint{1.208110in}{0.707421in}}%
\pgfpathcurveto{\pgfqpoint{1.208110in}{0.703303in}}{\pgfqpoint{1.209746in}{0.699353in}}{\pgfqpoint{1.212658in}{0.696441in}}%
\pgfpathcurveto{\pgfqpoint{1.215570in}{0.693529in}}{\pgfqpoint{1.219520in}{0.691893in}}{\pgfqpoint{1.223638in}{0.691893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225792in}{0.692214in}}%
\pgfpathcurveto{\pgfqpoint{1.229910in}{0.692214in}}{\pgfqpoint{1.233860in}{0.693850in}}{\pgfqpoint{1.236772in}{0.696762in}}%
\pgfpathcurveto{\pgfqpoint{1.239684in}{0.699674in}}{\pgfqpoint{1.241320in}{0.703624in}}{\pgfqpoint{1.241320in}{0.707743in}}%
\pgfpathcurveto{\pgfqpoint{1.241320in}{0.711861in}}{\pgfqpoint{1.239684in}{0.715811in}}{\pgfqpoint{1.236772in}{0.718723in}}%
\pgfpathcurveto{\pgfqpoint{1.233860in}{0.721635in}}{\pgfqpoint{1.229910in}{0.723271in}}{\pgfqpoint{1.225792in}{0.723271in}}%
\pgfpathcurveto{\pgfqpoint{1.221673in}{0.723271in}}{\pgfqpoint{1.217723in}{0.721635in}}{\pgfqpoint{1.214811in}{0.718723in}}%
\pgfpathcurveto{\pgfqpoint{1.211899in}{0.715811in}}{\pgfqpoint{1.210263in}{0.711861in}}{\pgfqpoint{1.210263in}{0.707743in}}%
\pgfpathcurveto{\pgfqpoint{1.210263in}{0.703624in}}{\pgfqpoint{1.211899in}{0.699674in}}{\pgfqpoint{1.214811in}{0.696762in}}%
\pgfpathcurveto{\pgfqpoint{1.217723in}{0.693850in}}{\pgfqpoint{1.221673in}{0.692214in}}{\pgfqpoint{1.225792in}{0.692214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227945in}{0.692535in}}%
\pgfpathcurveto{\pgfqpoint{1.232063in}{0.692535in}}{\pgfqpoint{1.236013in}{0.694171in}}{\pgfqpoint{1.238925in}{0.697083in}}%
\pgfpathcurveto{\pgfqpoint{1.241837in}{0.699995in}}{\pgfqpoint{1.243473in}{0.703945in}}{\pgfqpoint{1.243473in}{0.708063in}}%
\pgfpathcurveto{\pgfqpoint{1.243473in}{0.712181in}}{\pgfqpoint{1.241837in}{0.716131in}}{\pgfqpoint{1.238925in}{0.719043in}}%
\pgfpathcurveto{\pgfqpoint{1.236013in}{0.721955in}}{\pgfqpoint{1.232063in}{0.723591in}}{\pgfqpoint{1.227945in}{0.723591in}}%
\pgfpathcurveto{\pgfqpoint{1.223827in}{0.723591in}}{\pgfqpoint{1.219877in}{0.721955in}}{\pgfqpoint{1.216965in}{0.719043in}}%
\pgfpathcurveto{\pgfqpoint{1.214053in}{0.716131in}}{\pgfqpoint{1.212416in}{0.712181in}}{\pgfqpoint{1.212416in}{0.708063in}}%
\pgfpathcurveto{\pgfqpoint{1.212416in}{0.703945in}}{\pgfqpoint{1.214053in}{0.699995in}}{\pgfqpoint{1.216965in}{0.697083in}}%
\pgfpathcurveto{\pgfqpoint{1.219877in}{0.694171in}}{\pgfqpoint{1.223827in}{0.692535in}}{\pgfqpoint{1.227945in}{0.692535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230098in}{0.692855in}}%
\pgfpathcurveto{\pgfqpoint{1.234216in}{0.692855in}}{\pgfqpoint{1.238166in}{0.694491in}}{\pgfqpoint{1.241078in}{0.697403in}}%
\pgfpathcurveto{\pgfqpoint{1.243990in}{0.700315in}}{\pgfqpoint{1.245626in}{0.704265in}}{\pgfqpoint{1.245626in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{1.245626in}{0.712501in}}{\pgfqpoint{1.243990in}{0.716451in}}{\pgfqpoint{1.241078in}{0.719363in}}%
\pgfpathcurveto{\pgfqpoint{1.238166in}{0.722275in}}{\pgfqpoint{1.234216in}{0.723911in}}{\pgfqpoint{1.230098in}{0.723911in}}%
\pgfpathcurveto{\pgfqpoint{1.225980in}{0.723911in}}{\pgfqpoint{1.222030in}{0.722275in}}{\pgfqpoint{1.219118in}{0.719363in}}%
\pgfpathcurveto{\pgfqpoint{1.216206in}{0.716451in}}{\pgfqpoint{1.214570in}{0.712501in}}{\pgfqpoint{1.214570in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{1.214570in}{0.704265in}}{\pgfqpoint{1.216206in}{0.700315in}}{\pgfqpoint{1.219118in}{0.697403in}}%
\pgfpathcurveto{\pgfqpoint{1.222030in}{0.694491in}}{\pgfqpoint{1.225980in}{0.692855in}}{\pgfqpoint{1.230098in}{0.692855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232251in}{0.693174in}}%
\pgfpathcurveto{\pgfqpoint{1.236369in}{0.693174in}}{\pgfqpoint{1.240319in}{0.694810in}}{\pgfqpoint{1.243231in}{0.697722in}}%
\pgfpathcurveto{\pgfqpoint{1.246143in}{0.700634in}}{\pgfqpoint{1.247779in}{0.704584in}}{\pgfqpoint{1.247779in}{0.708702in}}%
\pgfpathcurveto{\pgfqpoint{1.247779in}{0.712821in}}{\pgfqpoint{1.246143in}{0.716771in}}{\pgfqpoint{1.243231in}{0.719683in}}%
\pgfpathcurveto{\pgfqpoint{1.240319in}{0.722595in}}{\pgfqpoint{1.236369in}{0.724231in}}{\pgfqpoint{1.232251in}{0.724231in}}%
\pgfpathcurveto{\pgfqpoint{1.228133in}{0.724231in}}{\pgfqpoint{1.224183in}{0.722595in}}{\pgfqpoint{1.221271in}{0.719683in}}%
\pgfpathcurveto{\pgfqpoint{1.218359in}{0.716771in}}{\pgfqpoint{1.216723in}{0.712821in}}{\pgfqpoint{1.216723in}{0.708702in}}%
\pgfpathcurveto{\pgfqpoint{1.216723in}{0.704584in}}{\pgfqpoint{1.218359in}{0.700634in}}{\pgfqpoint{1.221271in}{0.697722in}}%
\pgfpathcurveto{\pgfqpoint{1.224183in}{0.694810in}}{\pgfqpoint{1.228133in}{0.693174in}}{\pgfqpoint{1.232251in}{0.693174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234404in}{0.693493in}}%
\pgfpathcurveto{\pgfqpoint{1.238522in}{0.693493in}}{\pgfqpoint{1.242472in}{0.695130in}}{\pgfqpoint{1.245384in}{0.698041in}}%
\pgfpathcurveto{\pgfqpoint{1.248296in}{0.700953in}}{\pgfqpoint{1.249932in}{0.704903in}}{\pgfqpoint{1.249932in}{0.709022in}}%
\pgfpathcurveto{\pgfqpoint{1.249932in}{0.713140in}}{\pgfqpoint{1.248296in}{0.717090in}}{\pgfqpoint{1.245384in}{0.720002in}}%
\pgfpathcurveto{\pgfqpoint{1.242472in}{0.722914in}}{\pgfqpoint{1.238522in}{0.724550in}}{\pgfqpoint{1.234404in}{0.724550in}}%
\pgfpathcurveto{\pgfqpoint{1.230286in}{0.724550in}}{\pgfqpoint{1.226336in}{0.722914in}}{\pgfqpoint{1.223424in}{0.720002in}}%
\pgfpathcurveto{\pgfqpoint{1.220512in}{0.717090in}}{\pgfqpoint{1.218876in}{0.713140in}}{\pgfqpoint{1.218876in}{0.709022in}}%
\pgfpathcurveto{\pgfqpoint{1.218876in}{0.704903in}}{\pgfqpoint{1.220512in}{0.700953in}}{\pgfqpoint{1.223424in}{0.698041in}}%
\pgfpathcurveto{\pgfqpoint{1.226336in}{0.695130in}}{\pgfqpoint{1.230286in}{0.693493in}}{\pgfqpoint{1.234404in}{0.693493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236557in}{0.693812in}}%
\pgfpathcurveto{\pgfqpoint{1.240675in}{0.693812in}}{\pgfqpoint{1.244625in}{0.695448in}}{\pgfqpoint{1.247537in}{0.698360in}}%
\pgfpathcurveto{\pgfqpoint{1.250449in}{0.701272in}}{\pgfqpoint{1.252085in}{0.705222in}}{\pgfqpoint{1.252085in}{0.709340in}}%
\pgfpathcurveto{\pgfqpoint{1.252085in}{0.713458in}}{\pgfqpoint{1.250449in}{0.717408in}}{\pgfqpoint{1.247537in}{0.720320in}}%
\pgfpathcurveto{\pgfqpoint{1.244625in}{0.723232in}}{\pgfqpoint{1.240675in}{0.724869in}}{\pgfqpoint{1.236557in}{0.724869in}}%
\pgfpathcurveto{\pgfqpoint{1.232439in}{0.724869in}}{\pgfqpoint{1.228489in}{0.723232in}}{\pgfqpoint{1.225577in}{0.720320in}}%
\pgfpathcurveto{\pgfqpoint{1.222665in}{0.717408in}}{\pgfqpoint{1.221029in}{0.713458in}}{\pgfqpoint{1.221029in}{0.709340in}}%
\pgfpathcurveto{\pgfqpoint{1.221029in}{0.705222in}}{\pgfqpoint{1.222665in}{0.701272in}}{\pgfqpoint{1.225577in}{0.698360in}}%
\pgfpathcurveto{\pgfqpoint{1.228489in}{0.695448in}}{\pgfqpoint{1.232439in}{0.693812in}}{\pgfqpoint{1.236557in}{0.693812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238710in}{0.694130in}}%
\pgfpathcurveto{\pgfqpoint{1.242829in}{0.694130in}}{\pgfqpoint{1.246779in}{0.695766in}}{\pgfqpoint{1.249691in}{0.698678in}}%
\pgfpathcurveto{\pgfqpoint{1.252602in}{0.701590in}}{\pgfqpoint{1.254239in}{0.705540in}}{\pgfqpoint{1.254239in}{0.709659in}}%
\pgfpathcurveto{\pgfqpoint{1.254239in}{0.713777in}}{\pgfqpoint{1.252602in}{0.717727in}}{\pgfqpoint{1.249691in}{0.720639in}}%
\pgfpathcurveto{\pgfqpoint{1.246779in}{0.723551in}}{\pgfqpoint{1.242829in}{0.725187in}}{\pgfqpoint{1.238710in}{0.725187in}}%
\pgfpathcurveto{\pgfqpoint{1.234592in}{0.725187in}}{\pgfqpoint{1.230642in}{0.723551in}}{\pgfqpoint{1.227730in}{0.720639in}}%
\pgfpathcurveto{\pgfqpoint{1.224818in}{0.717727in}}{\pgfqpoint{1.223182in}{0.713777in}}{\pgfqpoint{1.223182in}{0.709659in}}%
\pgfpathcurveto{\pgfqpoint{1.223182in}{0.705540in}}{\pgfqpoint{1.224818in}{0.701590in}}{\pgfqpoint{1.227730in}{0.698678in}}%
\pgfpathcurveto{\pgfqpoint{1.230642in}{0.695766in}}{\pgfqpoint{1.234592in}{0.694130in}}{\pgfqpoint{1.238710in}{0.694130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240864in}{0.694448in}}%
\pgfpathcurveto{\pgfqpoint{1.244982in}{0.694448in}}{\pgfqpoint{1.248932in}{0.696084in}}{\pgfqpoint{1.251844in}{0.698996in}}%
\pgfpathcurveto{\pgfqpoint{1.254756in}{0.701908in}}{\pgfqpoint{1.256392in}{0.705858in}}{\pgfqpoint{1.256392in}{0.709976in}}%
\pgfpathcurveto{\pgfqpoint{1.256392in}{0.714094in}}{\pgfqpoint{1.254756in}{0.718044in}}{\pgfqpoint{1.251844in}{0.720956in}}%
\pgfpathcurveto{\pgfqpoint{1.248932in}{0.723868in}}{\pgfqpoint{1.244982in}{0.725504in}}{\pgfqpoint{1.240864in}{0.725504in}}%
\pgfpathcurveto{\pgfqpoint{1.236745in}{0.725504in}}{\pgfqpoint{1.232795in}{0.723868in}}{\pgfqpoint{1.229883in}{0.720956in}}%
\pgfpathcurveto{\pgfqpoint{1.226971in}{0.718044in}}{\pgfqpoint{1.225335in}{0.714094in}}{\pgfqpoint{1.225335in}{0.709976in}}%
\pgfpathcurveto{\pgfqpoint{1.225335in}{0.705858in}}{\pgfqpoint{1.226971in}{0.701908in}}{\pgfqpoint{1.229883in}{0.698996in}}%
\pgfpathcurveto{\pgfqpoint{1.232795in}{0.696084in}}{\pgfqpoint{1.236745in}{0.694448in}}{\pgfqpoint{1.240864in}{0.694448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243017in}{0.694764in}}%
\pgfpathcurveto{\pgfqpoint{1.247135in}{0.694764in}}{\pgfqpoint{1.251085in}{0.696400in}}{\pgfqpoint{1.253997in}{0.699312in}}%
\pgfpathcurveto{\pgfqpoint{1.256909in}{0.702224in}}{\pgfqpoint{1.258545in}{0.706174in}}{\pgfqpoint{1.258545in}{0.710292in}}%
\pgfpathcurveto{\pgfqpoint{1.258545in}{0.714411in}}{\pgfqpoint{1.256909in}{0.718361in}}{\pgfqpoint{1.253997in}{0.721272in}}%
\pgfpathcurveto{\pgfqpoint{1.251085in}{0.724184in}}{\pgfqpoint{1.247135in}{0.725821in}}{\pgfqpoint{1.243017in}{0.725821in}}%
\pgfpathcurveto{\pgfqpoint{1.238899in}{0.725821in}}{\pgfqpoint{1.234948in}{0.724184in}}{\pgfqpoint{1.232037in}{0.721272in}}%
\pgfpathcurveto{\pgfqpoint{1.229125in}{0.718361in}}{\pgfqpoint{1.227488in}{0.714411in}}{\pgfqpoint{1.227488in}{0.710292in}}%
\pgfpathcurveto{\pgfqpoint{1.227488in}{0.706174in}}{\pgfqpoint{1.229125in}{0.702224in}}{\pgfqpoint{1.232037in}{0.699312in}}%
\pgfpathcurveto{\pgfqpoint{1.234948in}{0.696400in}}{\pgfqpoint{1.238899in}{0.694764in}}{\pgfqpoint{1.243017in}{0.694764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245170in}{0.695079in}}%
\pgfpathcurveto{\pgfqpoint{1.249288in}{0.695079in}}{\pgfqpoint{1.253238in}{0.696715in}}{\pgfqpoint{1.256150in}{0.699627in}}%
\pgfpathcurveto{\pgfqpoint{1.259062in}{0.702539in}}{\pgfqpoint{1.260698in}{0.706489in}}{\pgfqpoint{1.260698in}{0.710607in}}%
\pgfpathcurveto{\pgfqpoint{1.260698in}{0.714725in}}{\pgfqpoint{1.259062in}{0.718675in}}{\pgfqpoint{1.256150in}{0.721587in}}%
\pgfpathcurveto{\pgfqpoint{1.253238in}{0.724499in}}{\pgfqpoint{1.249288in}{0.726135in}}{\pgfqpoint{1.245170in}{0.726135in}}%
\pgfpathcurveto{\pgfqpoint{1.241052in}{0.726135in}}{\pgfqpoint{1.237102in}{0.724499in}}{\pgfqpoint{1.234190in}{0.721587in}}%
\pgfpathcurveto{\pgfqpoint{1.231278in}{0.718675in}}{\pgfqpoint{1.229642in}{0.714725in}}{\pgfqpoint{1.229642in}{0.710607in}}%
\pgfpathcurveto{\pgfqpoint{1.229642in}{0.706489in}}{\pgfqpoint{1.231278in}{0.702539in}}{\pgfqpoint{1.234190in}{0.699627in}}%
\pgfpathcurveto{\pgfqpoint{1.237102in}{0.696715in}}{\pgfqpoint{1.241052in}{0.695079in}}{\pgfqpoint{1.245170in}{0.695079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247323in}{0.695392in}}%
\pgfpathcurveto{\pgfqpoint{1.251441in}{0.695392in}}{\pgfqpoint{1.255391in}{0.697028in}}{\pgfqpoint{1.258303in}{0.699940in}}%
\pgfpathcurveto{\pgfqpoint{1.261215in}{0.702852in}}{\pgfqpoint{1.262851in}{0.706802in}}{\pgfqpoint{1.262851in}{0.710920in}}%
\pgfpathcurveto{\pgfqpoint{1.262851in}{0.715038in}}{\pgfqpoint{1.261215in}{0.718988in}}{\pgfqpoint{1.258303in}{0.721900in}}%
\pgfpathcurveto{\pgfqpoint{1.255391in}{0.724812in}}{\pgfqpoint{1.251441in}{0.726448in}}{\pgfqpoint{1.247323in}{0.726448in}}%
\pgfpathcurveto{\pgfqpoint{1.243205in}{0.726448in}}{\pgfqpoint{1.239255in}{0.724812in}}{\pgfqpoint{1.236343in}{0.721900in}}%
\pgfpathcurveto{\pgfqpoint{1.233431in}{0.718988in}}{\pgfqpoint{1.231795in}{0.715038in}}{\pgfqpoint{1.231795in}{0.710920in}}%
\pgfpathcurveto{\pgfqpoint{1.231795in}{0.706802in}}{\pgfqpoint{1.233431in}{0.702852in}}{\pgfqpoint{1.236343in}{0.699940in}}%
\pgfpathcurveto{\pgfqpoint{1.239255in}{0.697028in}}{\pgfqpoint{1.243205in}{0.695392in}}{\pgfqpoint{1.247323in}{0.695392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249476in}{0.695703in}}%
\pgfpathcurveto{\pgfqpoint{1.253594in}{0.695703in}}{\pgfqpoint{1.257544in}{0.697339in}}{\pgfqpoint{1.260456in}{0.700251in}}%
\pgfpathcurveto{\pgfqpoint{1.263368in}{0.703163in}}{\pgfqpoint{1.265004in}{0.707113in}}{\pgfqpoint{1.265004in}{0.711231in}}%
\pgfpathcurveto{\pgfqpoint{1.265004in}{0.715349in}}{\pgfqpoint{1.263368in}{0.719299in}}{\pgfqpoint{1.260456in}{0.722211in}}%
\pgfpathcurveto{\pgfqpoint{1.257544in}{0.725123in}}{\pgfqpoint{1.253594in}{0.726759in}}{\pgfqpoint{1.249476in}{0.726759in}}%
\pgfpathcurveto{\pgfqpoint{1.245358in}{0.726759in}}{\pgfqpoint{1.241408in}{0.725123in}}{\pgfqpoint{1.238496in}{0.722211in}}%
\pgfpathcurveto{\pgfqpoint{1.235584in}{0.719299in}}{\pgfqpoint{1.233948in}{0.715349in}}{\pgfqpoint{1.233948in}{0.711231in}}%
\pgfpathcurveto{\pgfqpoint{1.233948in}{0.707113in}}{\pgfqpoint{1.235584in}{0.703163in}}{\pgfqpoint{1.238496in}{0.700251in}}%
\pgfpathcurveto{\pgfqpoint{1.241408in}{0.697339in}}{\pgfqpoint{1.245358in}{0.695703in}}{\pgfqpoint{1.249476in}{0.695703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.696012in}}%
\pgfpathcurveto{\pgfqpoint{1.255747in}{0.696012in}}{\pgfqpoint{1.259697in}{0.697648in}}{\pgfqpoint{1.262609in}{0.700560in}}%
\pgfpathcurveto{\pgfqpoint{1.265521in}{0.703472in}}{\pgfqpoint{1.267157in}{0.707422in}}{\pgfqpoint{1.267157in}{0.711540in}}%
\pgfpathcurveto{\pgfqpoint{1.267157in}{0.715658in}}{\pgfqpoint{1.265521in}{0.719608in}}{\pgfqpoint{1.262609in}{0.722520in}}%
\pgfpathcurveto{\pgfqpoint{1.259697in}{0.725432in}}{\pgfqpoint{1.255747in}{0.727068in}}{\pgfqpoint{1.251629in}{0.727068in}}%
\pgfpathcurveto{\pgfqpoint{1.247511in}{0.727068in}}{\pgfqpoint{1.243561in}{0.725432in}}{\pgfqpoint{1.240649in}{0.722520in}}%
\pgfpathcurveto{\pgfqpoint{1.237737in}{0.719608in}}{\pgfqpoint{1.236101in}{0.715658in}}{\pgfqpoint{1.236101in}{0.711540in}}%
\pgfpathcurveto{\pgfqpoint{1.236101in}{0.707422in}}{\pgfqpoint{1.237737in}{0.703472in}}{\pgfqpoint{1.240649in}{0.700560in}}%
\pgfpathcurveto{\pgfqpoint{1.243561in}{0.697648in}}{\pgfqpoint{1.247511in}{0.696012in}}{\pgfqpoint{1.251629in}{0.696012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253782in}{0.696319in}}%
\pgfpathcurveto{\pgfqpoint{1.257900in}{0.696319in}}{\pgfqpoint{1.261850in}{0.697955in}}{\pgfqpoint{1.264762in}{0.700867in}}%
\pgfpathcurveto{\pgfqpoint{1.267674in}{0.703779in}}{\pgfqpoint{1.269311in}{0.707729in}}{\pgfqpoint{1.269311in}{0.711847in}}%
\pgfpathcurveto{\pgfqpoint{1.269311in}{0.715965in}}{\pgfqpoint{1.267674in}{0.719915in}}{\pgfqpoint{1.264762in}{0.722827in}}%
\pgfpathcurveto{\pgfqpoint{1.261850in}{0.725739in}}{\pgfqpoint{1.257900in}{0.727376in}}{\pgfqpoint{1.253782in}{0.727376in}}%
\pgfpathcurveto{\pgfqpoint{1.249664in}{0.727376in}}{\pgfqpoint{1.245714in}{0.725739in}}{\pgfqpoint{1.242802in}{0.722827in}}%
\pgfpathcurveto{\pgfqpoint{1.239890in}{0.719915in}}{\pgfqpoint{1.238254in}{0.715965in}}{\pgfqpoint{1.238254in}{0.711847in}}%
\pgfpathcurveto{\pgfqpoint{1.238254in}{0.707729in}}{\pgfqpoint{1.239890in}{0.703779in}}{\pgfqpoint{1.242802in}{0.700867in}}%
\pgfpathcurveto{\pgfqpoint{1.245714in}{0.697955in}}{\pgfqpoint{1.249664in}{0.696319in}}{\pgfqpoint{1.253782in}{0.696319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255935in}{0.696625in}}%
\pgfpathcurveto{\pgfqpoint{1.260054in}{0.696625in}}{\pgfqpoint{1.264004in}{0.698261in}}{\pgfqpoint{1.266916in}{0.701173in}}%
\pgfpathcurveto{\pgfqpoint{1.269828in}{0.704085in}}{\pgfqpoint{1.271464in}{0.708035in}}{\pgfqpoint{1.271464in}{0.712153in}}%
\pgfpathcurveto{\pgfqpoint{1.271464in}{0.716271in}}{\pgfqpoint{1.269828in}{0.720221in}}{\pgfqpoint{1.266916in}{0.723133in}}%
\pgfpathcurveto{\pgfqpoint{1.264004in}{0.726045in}}{\pgfqpoint{1.260054in}{0.727681in}}{\pgfqpoint{1.255935in}{0.727681in}}%
\pgfpathcurveto{\pgfqpoint{1.251817in}{0.727681in}}{\pgfqpoint{1.247867in}{0.726045in}}{\pgfqpoint{1.244955in}{0.723133in}}%
\pgfpathcurveto{\pgfqpoint{1.242043in}{0.720221in}}{\pgfqpoint{1.240407in}{0.716271in}}{\pgfqpoint{1.240407in}{0.712153in}}%
\pgfpathcurveto{\pgfqpoint{1.240407in}{0.708035in}}{\pgfqpoint{1.242043in}{0.704085in}}{\pgfqpoint{1.244955in}{0.701173in}}%
\pgfpathcurveto{\pgfqpoint{1.247867in}{0.698261in}}{\pgfqpoint{1.251817in}{0.696625in}}{\pgfqpoint{1.255935in}{0.696625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258089in}{0.696929in}}%
\pgfpathcurveto{\pgfqpoint{1.262207in}{0.696929in}}{\pgfqpoint{1.266157in}{0.698565in}}{\pgfqpoint{1.269069in}{0.701477in}}%
\pgfpathcurveto{\pgfqpoint{1.271981in}{0.704389in}}{\pgfqpoint{1.273617in}{0.708339in}}{\pgfqpoint{1.273617in}{0.712457in}}%
\pgfpathcurveto{\pgfqpoint{1.273617in}{0.716576in}}{\pgfqpoint{1.271981in}{0.720526in}}{\pgfqpoint{1.269069in}{0.723438in}}%
\pgfpathcurveto{\pgfqpoint{1.266157in}{0.726350in}}{\pgfqpoint{1.262207in}{0.727986in}}{\pgfqpoint{1.258089in}{0.727986in}}%
\pgfpathcurveto{\pgfqpoint{1.253970in}{0.727986in}}{\pgfqpoint{1.250020in}{0.726350in}}{\pgfqpoint{1.247108in}{0.723438in}}%
\pgfpathcurveto{\pgfqpoint{1.244197in}{0.720526in}}{\pgfqpoint{1.242560in}{0.716576in}}{\pgfqpoint{1.242560in}{0.712457in}}%
\pgfpathcurveto{\pgfqpoint{1.242560in}{0.708339in}}{\pgfqpoint{1.244197in}{0.704389in}}{\pgfqpoint{1.247108in}{0.701477in}}%
\pgfpathcurveto{\pgfqpoint{1.250020in}{0.698565in}}{\pgfqpoint{1.253970in}{0.696929in}}{\pgfqpoint{1.258089in}{0.696929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260242in}{0.697232in}}%
\pgfpathcurveto{\pgfqpoint{1.264360in}{0.697232in}}{\pgfqpoint{1.268310in}{0.698868in}}{\pgfqpoint{1.271222in}{0.701780in}}%
\pgfpathcurveto{\pgfqpoint{1.274134in}{0.704692in}}{\pgfqpoint{1.275770in}{0.708642in}}{\pgfqpoint{1.275770in}{0.712760in}}%
\pgfpathcurveto{\pgfqpoint{1.275770in}{0.716878in}}{\pgfqpoint{1.274134in}{0.720828in}}{\pgfqpoint{1.271222in}{0.723740in}}%
\pgfpathcurveto{\pgfqpoint{1.268310in}{0.726652in}}{\pgfqpoint{1.264360in}{0.728288in}}{\pgfqpoint{1.260242in}{0.728288in}}%
\pgfpathcurveto{\pgfqpoint{1.256124in}{0.728288in}}{\pgfqpoint{1.252174in}{0.726652in}}{\pgfqpoint{1.249262in}{0.723740in}}%
\pgfpathcurveto{\pgfqpoint{1.246350in}{0.720828in}}{\pgfqpoint{1.244713in}{0.716878in}}{\pgfqpoint{1.244713in}{0.712760in}}%
\pgfpathcurveto{\pgfqpoint{1.244713in}{0.708642in}}{\pgfqpoint{1.246350in}{0.704692in}}{\pgfqpoint{1.249262in}{0.701780in}}%
\pgfpathcurveto{\pgfqpoint{1.252174in}{0.698868in}}{\pgfqpoint{1.256124in}{0.697232in}}{\pgfqpoint{1.260242in}{0.697232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262395in}{0.697533in}}%
\pgfpathcurveto{\pgfqpoint{1.266513in}{0.697533in}}{\pgfqpoint{1.270463in}{0.699170in}}{\pgfqpoint{1.273375in}{0.702082in}}%
\pgfpathcurveto{\pgfqpoint{1.276287in}{0.704994in}}{\pgfqpoint{1.277923in}{0.708944in}}{\pgfqpoint{1.277923in}{0.713062in}}%
\pgfpathcurveto{\pgfqpoint{1.277923in}{0.717180in}}{\pgfqpoint{1.276287in}{0.721130in}}{\pgfqpoint{1.273375in}{0.724042in}}%
\pgfpathcurveto{\pgfqpoint{1.270463in}{0.726954in}}{\pgfqpoint{1.266513in}{0.728590in}}{\pgfqpoint{1.262395in}{0.728590in}}%
\pgfpathcurveto{\pgfqpoint{1.258277in}{0.728590in}}{\pgfqpoint{1.254327in}{0.726954in}}{\pgfqpoint{1.251415in}{0.724042in}}%
\pgfpathcurveto{\pgfqpoint{1.248503in}{0.721130in}}{\pgfqpoint{1.246867in}{0.717180in}}{\pgfqpoint{1.246867in}{0.713062in}}%
\pgfpathcurveto{\pgfqpoint{1.246867in}{0.708944in}}{\pgfqpoint{1.248503in}{0.704994in}}{\pgfqpoint{1.251415in}{0.702082in}}%
\pgfpathcurveto{\pgfqpoint{1.254327in}{0.699170in}}{\pgfqpoint{1.258277in}{0.697533in}}{\pgfqpoint{1.262395in}{0.697533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264548in}{0.697834in}}%
\pgfpathcurveto{\pgfqpoint{1.268666in}{0.697834in}}{\pgfqpoint{1.272616in}{0.699470in}}{\pgfqpoint{1.275528in}{0.702382in}}%
\pgfpathcurveto{\pgfqpoint{1.278440in}{0.705294in}}{\pgfqpoint{1.280076in}{0.709244in}}{\pgfqpoint{1.280076in}{0.713362in}}%
\pgfpathcurveto{\pgfqpoint{1.280076in}{0.717480in}}{\pgfqpoint{1.278440in}{0.721430in}}{\pgfqpoint{1.275528in}{0.724342in}}%
\pgfpathcurveto{\pgfqpoint{1.272616in}{0.727254in}}{\pgfqpoint{1.268666in}{0.728890in}}{\pgfqpoint{1.264548in}{0.728890in}}%
\pgfpathcurveto{\pgfqpoint{1.260430in}{0.728890in}}{\pgfqpoint{1.256480in}{0.727254in}}{\pgfqpoint{1.253568in}{0.724342in}}%
\pgfpathcurveto{\pgfqpoint{1.250656in}{0.721430in}}{\pgfqpoint{1.249020in}{0.717480in}}{\pgfqpoint{1.249020in}{0.713362in}}%
\pgfpathcurveto{\pgfqpoint{1.249020in}{0.709244in}}{\pgfqpoint{1.250656in}{0.705294in}}{\pgfqpoint{1.253568in}{0.702382in}}%
\pgfpathcurveto{\pgfqpoint{1.256480in}{0.699470in}}{\pgfqpoint{1.260430in}{0.697834in}}{\pgfqpoint{1.264548in}{0.697834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266701in}{0.698133in}}%
\pgfpathcurveto{\pgfqpoint{1.270819in}{0.698133in}}{\pgfqpoint{1.274769in}{0.699769in}}{\pgfqpoint{1.277681in}{0.702681in}}%
\pgfpathcurveto{\pgfqpoint{1.280593in}{0.705593in}}{\pgfqpoint{1.282229in}{0.709543in}}{\pgfqpoint{1.282229in}{0.713661in}}%
\pgfpathcurveto{\pgfqpoint{1.282229in}{0.717779in}}{\pgfqpoint{1.280593in}{0.721729in}}{\pgfqpoint{1.277681in}{0.724641in}}%
\pgfpathcurveto{\pgfqpoint{1.274769in}{0.727553in}}{\pgfqpoint{1.270819in}{0.729189in}}{\pgfqpoint{1.266701in}{0.729189in}}%
\pgfpathcurveto{\pgfqpoint{1.262583in}{0.729189in}}{\pgfqpoint{1.258633in}{0.727553in}}{\pgfqpoint{1.255721in}{0.724641in}}%
\pgfpathcurveto{\pgfqpoint{1.252809in}{0.721729in}}{\pgfqpoint{1.251173in}{0.717779in}}{\pgfqpoint{1.251173in}{0.713661in}}%
\pgfpathcurveto{\pgfqpoint{1.251173in}{0.709543in}}{\pgfqpoint{1.252809in}{0.705593in}}{\pgfqpoint{1.255721in}{0.702681in}}%
\pgfpathcurveto{\pgfqpoint{1.258633in}{0.699769in}}{\pgfqpoint{1.262583in}{0.698133in}}{\pgfqpoint{1.266701in}{0.698133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268854in}{0.698430in}}%
\pgfpathcurveto{\pgfqpoint{1.272972in}{0.698430in}}{\pgfqpoint{1.276922in}{0.700066in}}{\pgfqpoint{1.279834in}{0.702978in}}%
\pgfpathcurveto{\pgfqpoint{1.282746in}{0.705890in}}{\pgfqpoint{1.284383in}{0.709840in}}{\pgfqpoint{1.284383in}{0.713959in}}%
\pgfpathcurveto{\pgfqpoint{1.284383in}{0.718077in}}{\pgfqpoint{1.282746in}{0.722027in}}{\pgfqpoint{1.279834in}{0.724939in}}%
\pgfpathcurveto{\pgfqpoint{1.276922in}{0.727851in}}{\pgfqpoint{1.272972in}{0.729487in}}{\pgfqpoint{1.268854in}{0.729487in}}%
\pgfpathcurveto{\pgfqpoint{1.264736in}{0.729487in}}{\pgfqpoint{1.260786in}{0.727851in}}{\pgfqpoint{1.257874in}{0.724939in}}%
\pgfpathcurveto{\pgfqpoint{1.254962in}{0.722027in}}{\pgfqpoint{1.253326in}{0.718077in}}{\pgfqpoint{1.253326in}{0.713959in}}%
\pgfpathcurveto{\pgfqpoint{1.253326in}{0.709840in}}{\pgfqpoint{1.254962in}{0.705890in}}{\pgfqpoint{1.257874in}{0.702978in}}%
\pgfpathcurveto{\pgfqpoint{1.260786in}{0.700066in}}{\pgfqpoint{1.264736in}{0.698430in}}{\pgfqpoint{1.268854in}{0.698430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271007in}{0.698727in}}%
\pgfpathcurveto{\pgfqpoint{1.275126in}{0.698727in}}{\pgfqpoint{1.279076in}{0.700363in}}{\pgfqpoint{1.281988in}{0.703275in}}%
\pgfpathcurveto{\pgfqpoint{1.284900in}{0.706187in}}{\pgfqpoint{1.286536in}{0.710137in}}{\pgfqpoint{1.286536in}{0.714255in}}%
\pgfpathcurveto{\pgfqpoint{1.286536in}{0.718373in}}{\pgfqpoint{1.284900in}{0.722323in}}{\pgfqpoint{1.281988in}{0.725235in}}%
\pgfpathcurveto{\pgfqpoint{1.279076in}{0.728147in}}{\pgfqpoint{1.275126in}{0.729783in}}{\pgfqpoint{1.271007in}{0.729783in}}%
\pgfpathcurveto{\pgfqpoint{1.266889in}{0.729783in}}{\pgfqpoint{1.262939in}{0.728147in}}{\pgfqpoint{1.260027in}{0.725235in}}%
\pgfpathcurveto{\pgfqpoint{1.257115in}{0.722323in}}{\pgfqpoint{1.255479in}{0.718373in}}{\pgfqpoint{1.255479in}{0.714255in}}%
\pgfpathcurveto{\pgfqpoint{1.255479in}{0.710137in}}{\pgfqpoint{1.257115in}{0.706187in}}{\pgfqpoint{1.260027in}{0.703275in}}%
\pgfpathcurveto{\pgfqpoint{1.262939in}{0.700363in}}{\pgfqpoint{1.266889in}{0.698727in}}{\pgfqpoint{1.271007in}{0.698727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273161in}{0.699022in}}%
\pgfpathcurveto{\pgfqpoint{1.277279in}{0.699022in}}{\pgfqpoint{1.281229in}{0.700658in}}{\pgfqpoint{1.284141in}{0.703570in}}%
\pgfpathcurveto{\pgfqpoint{1.287053in}{0.706482in}}{\pgfqpoint{1.288689in}{0.710432in}}{\pgfqpoint{1.288689in}{0.714550in}}%
\pgfpathcurveto{\pgfqpoint{1.288689in}{0.718669in}}{\pgfqpoint{1.287053in}{0.722619in}}{\pgfqpoint{1.284141in}{0.725531in}}%
\pgfpathcurveto{\pgfqpoint{1.281229in}{0.728443in}}{\pgfqpoint{1.277279in}{0.730079in}}{\pgfqpoint{1.273161in}{0.730079in}}%
\pgfpathcurveto{\pgfqpoint{1.269042in}{0.730079in}}{\pgfqpoint{1.265092in}{0.728443in}}{\pgfqpoint{1.262180in}{0.725531in}}%
\pgfpathcurveto{\pgfqpoint{1.259268in}{0.722619in}}{\pgfqpoint{1.257632in}{0.718669in}}{\pgfqpoint{1.257632in}{0.714550in}}%
\pgfpathcurveto{\pgfqpoint{1.257632in}{0.710432in}}{\pgfqpoint{1.259268in}{0.706482in}}{\pgfqpoint{1.262180in}{0.703570in}}%
\pgfpathcurveto{\pgfqpoint{1.265092in}{0.700658in}}{\pgfqpoint{1.269042in}{0.699022in}}{\pgfqpoint{1.273161in}{0.699022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275314in}{0.699316in}}%
\pgfpathcurveto{\pgfqpoint{1.279432in}{0.699316in}}{\pgfqpoint{1.283382in}{0.700953in}}{\pgfqpoint{1.286294in}{0.703865in}}%
\pgfpathcurveto{\pgfqpoint{1.289206in}{0.706777in}}{\pgfqpoint{1.290842in}{0.710727in}}{\pgfqpoint{1.290842in}{0.714845in}}%
\pgfpathcurveto{\pgfqpoint{1.290842in}{0.718963in}}{\pgfqpoint{1.289206in}{0.722913in}}{\pgfqpoint{1.286294in}{0.725825in}}%
\pgfpathcurveto{\pgfqpoint{1.283382in}{0.728737in}}{\pgfqpoint{1.279432in}{0.730373in}}{\pgfqpoint{1.275314in}{0.730373in}}%
\pgfpathcurveto{\pgfqpoint{1.271196in}{0.730373in}}{\pgfqpoint{1.267246in}{0.728737in}}{\pgfqpoint{1.264334in}{0.725825in}}%
\pgfpathcurveto{\pgfqpoint{1.261422in}{0.722913in}}{\pgfqpoint{1.259785in}{0.718963in}}{\pgfqpoint{1.259785in}{0.714845in}}%
\pgfpathcurveto{\pgfqpoint{1.259785in}{0.710727in}}{\pgfqpoint{1.261422in}{0.706777in}}{\pgfqpoint{1.264334in}{0.703865in}}%
\pgfpathcurveto{\pgfqpoint{1.267246in}{0.700953in}}{\pgfqpoint{1.271196in}{0.699316in}}{\pgfqpoint{1.275314in}{0.699316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277467in}{0.699610in}}%
\pgfpathcurveto{\pgfqpoint{1.281585in}{0.699610in}}{\pgfqpoint{1.285535in}{0.701246in}}{\pgfqpoint{1.288447in}{0.704158in}}%
\pgfpathcurveto{\pgfqpoint{1.291359in}{0.707070in}}{\pgfqpoint{1.292995in}{0.711020in}}{\pgfqpoint{1.292995in}{0.715138in}}%
\pgfpathcurveto{\pgfqpoint{1.292995in}{0.719256in}}{\pgfqpoint{1.291359in}{0.723206in}}{\pgfqpoint{1.288447in}{0.726118in}}%
\pgfpathcurveto{\pgfqpoint{1.285535in}{0.729030in}}{\pgfqpoint{1.281585in}{0.730666in}}{\pgfqpoint{1.277467in}{0.730666in}}%
\pgfpathcurveto{\pgfqpoint{1.273349in}{0.730666in}}{\pgfqpoint{1.269399in}{0.729030in}}{\pgfqpoint{1.266487in}{0.726118in}}%
\pgfpathcurveto{\pgfqpoint{1.263575in}{0.723206in}}{\pgfqpoint{1.261939in}{0.719256in}}{\pgfqpoint{1.261939in}{0.715138in}}%
\pgfpathcurveto{\pgfqpoint{1.261939in}{0.711020in}}{\pgfqpoint{1.263575in}{0.707070in}}{\pgfqpoint{1.266487in}{0.704158in}}%
\pgfpathcurveto{\pgfqpoint{1.269399in}{0.701246in}}{\pgfqpoint{1.273349in}{0.699610in}}{\pgfqpoint{1.277467in}{0.699610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279620in}{0.699902in}}%
\pgfpathcurveto{\pgfqpoint{1.283738in}{0.699902in}}{\pgfqpoint{1.287688in}{0.701538in}}{\pgfqpoint{1.290600in}{0.704450in}}%
\pgfpathcurveto{\pgfqpoint{1.293512in}{0.707362in}}{\pgfqpoint{1.295148in}{0.711312in}}{\pgfqpoint{1.295148in}{0.715430in}}%
\pgfpathcurveto{\pgfqpoint{1.295148in}{0.719548in}}{\pgfqpoint{1.293512in}{0.723498in}}{\pgfqpoint{1.290600in}{0.726410in}}%
\pgfpathcurveto{\pgfqpoint{1.287688in}{0.729322in}}{\pgfqpoint{1.283738in}{0.730958in}}{\pgfqpoint{1.279620in}{0.730958in}}%
\pgfpathcurveto{\pgfqpoint{1.275502in}{0.730958in}}{\pgfqpoint{1.271552in}{0.729322in}}{\pgfqpoint{1.268640in}{0.726410in}}%
\pgfpathcurveto{\pgfqpoint{1.265728in}{0.723498in}}{\pgfqpoint{1.264092in}{0.719548in}}{\pgfqpoint{1.264092in}{0.715430in}}%
\pgfpathcurveto{\pgfqpoint{1.264092in}{0.711312in}}{\pgfqpoint{1.265728in}{0.707362in}}{\pgfqpoint{1.268640in}{0.704450in}}%
\pgfpathcurveto{\pgfqpoint{1.271552in}{0.701538in}}{\pgfqpoint{1.275502in}{0.699902in}}{\pgfqpoint{1.279620in}{0.699902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281773in}{0.700193in}}%
\pgfpathcurveto{\pgfqpoint{1.285891in}{0.700193in}}{\pgfqpoint{1.289841in}{0.701829in}}{\pgfqpoint{1.292753in}{0.704741in}}%
\pgfpathcurveto{\pgfqpoint{1.295665in}{0.707653in}}{\pgfqpoint{1.297301in}{0.711603in}}{\pgfqpoint{1.297301in}{0.715721in}}%
\pgfpathcurveto{\pgfqpoint{1.297301in}{0.719839in}}{\pgfqpoint{1.295665in}{0.723789in}}{\pgfqpoint{1.292753in}{0.726701in}}%
\pgfpathcurveto{\pgfqpoint{1.289841in}{0.729613in}}{\pgfqpoint{1.285891in}{0.731249in}}{\pgfqpoint{1.281773in}{0.731249in}}%
\pgfpathcurveto{\pgfqpoint{1.277655in}{0.731249in}}{\pgfqpoint{1.273705in}{0.729613in}}{\pgfqpoint{1.270793in}{0.726701in}}%
\pgfpathcurveto{\pgfqpoint{1.267881in}{0.723789in}}{\pgfqpoint{1.266245in}{0.719839in}}{\pgfqpoint{1.266245in}{0.715721in}}%
\pgfpathcurveto{\pgfqpoint{1.266245in}{0.711603in}}{\pgfqpoint{1.267881in}{0.707653in}}{\pgfqpoint{1.270793in}{0.704741in}}%
\pgfpathcurveto{\pgfqpoint{1.273705in}{0.701829in}}{\pgfqpoint{1.277655in}{0.700193in}}{\pgfqpoint{1.281773in}{0.700193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283926in}{0.700483in}}%
\pgfpathcurveto{\pgfqpoint{1.288044in}{0.700483in}}{\pgfqpoint{1.291994in}{0.702119in}}{\pgfqpoint{1.294906in}{0.705031in}}%
\pgfpathcurveto{\pgfqpoint{1.297818in}{0.707943in}}{\pgfqpoint{1.299454in}{0.711893in}}{\pgfqpoint{1.299454in}{0.716011in}}%
\pgfpathcurveto{\pgfqpoint{1.299454in}{0.720129in}}{\pgfqpoint{1.297818in}{0.724079in}}{\pgfqpoint{1.294906in}{0.726991in}}%
\pgfpathcurveto{\pgfqpoint{1.291994in}{0.729903in}}{\pgfqpoint{1.288044in}{0.731539in}}{\pgfqpoint{1.283926in}{0.731539in}}%
\pgfpathcurveto{\pgfqpoint{1.279808in}{0.731539in}}{\pgfqpoint{1.275858in}{0.729903in}}{\pgfqpoint{1.272946in}{0.726991in}}%
\pgfpathcurveto{\pgfqpoint{1.270034in}{0.724079in}}{\pgfqpoint{1.268398in}{0.720129in}}{\pgfqpoint{1.268398in}{0.716011in}}%
\pgfpathcurveto{\pgfqpoint{1.268398in}{0.711893in}}{\pgfqpoint{1.270034in}{0.707943in}}{\pgfqpoint{1.272946in}{0.705031in}}%
\pgfpathcurveto{\pgfqpoint{1.275858in}{0.702119in}}{\pgfqpoint{1.279808in}{0.700483in}}{\pgfqpoint{1.283926in}{0.700483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286079in}{0.700772in}}%
\pgfpathcurveto{\pgfqpoint{1.290198in}{0.700772in}}{\pgfqpoint{1.294148in}{0.702408in}}{\pgfqpoint{1.297060in}{0.705320in}}%
\pgfpathcurveto{\pgfqpoint{1.299971in}{0.708232in}}{\pgfqpoint{1.301608in}{0.712182in}}{\pgfqpoint{1.301608in}{0.716300in}}%
\pgfpathcurveto{\pgfqpoint{1.301608in}{0.720418in}}{\pgfqpoint{1.299971in}{0.724368in}}{\pgfqpoint{1.297060in}{0.727280in}}%
\pgfpathcurveto{\pgfqpoint{1.294148in}{0.730192in}}{\pgfqpoint{1.290198in}{0.731828in}}{\pgfqpoint{1.286079in}{0.731828in}}%
\pgfpathcurveto{\pgfqpoint{1.281961in}{0.731828in}}{\pgfqpoint{1.278011in}{0.730192in}}{\pgfqpoint{1.275099in}{0.727280in}}%
\pgfpathcurveto{\pgfqpoint{1.272187in}{0.724368in}}{\pgfqpoint{1.270551in}{0.720418in}}{\pgfqpoint{1.270551in}{0.716300in}}%
\pgfpathcurveto{\pgfqpoint{1.270551in}{0.712182in}}{\pgfqpoint{1.272187in}{0.708232in}}{\pgfqpoint{1.275099in}{0.705320in}}%
\pgfpathcurveto{\pgfqpoint{1.278011in}{0.702408in}}{\pgfqpoint{1.281961in}{0.700772in}}{\pgfqpoint{1.286079in}{0.700772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288233in}{0.701060in}}%
\pgfpathcurveto{\pgfqpoint{1.292351in}{0.701060in}}{\pgfqpoint{1.296301in}{0.702696in}}{\pgfqpoint{1.299213in}{0.705608in}}%
\pgfpathcurveto{\pgfqpoint{1.302125in}{0.708520in}}{\pgfqpoint{1.303761in}{0.712470in}}{\pgfqpoint{1.303761in}{0.716588in}}%
\pgfpathcurveto{\pgfqpoint{1.303761in}{0.720706in}}{\pgfqpoint{1.302125in}{0.724656in}}{\pgfqpoint{1.299213in}{0.727568in}}%
\pgfpathcurveto{\pgfqpoint{1.296301in}{0.730480in}}{\pgfqpoint{1.292351in}{0.732116in}}{\pgfqpoint{1.288233in}{0.732116in}}%
\pgfpathcurveto{\pgfqpoint{1.284114in}{0.732116in}}{\pgfqpoint{1.280164in}{0.730480in}}{\pgfqpoint{1.277252in}{0.727568in}}%
\pgfpathcurveto{\pgfqpoint{1.274340in}{0.724656in}}{\pgfqpoint{1.272704in}{0.720706in}}{\pgfqpoint{1.272704in}{0.716588in}}%
\pgfpathcurveto{\pgfqpoint{1.272704in}{0.712470in}}{\pgfqpoint{1.274340in}{0.708520in}}{\pgfqpoint{1.277252in}{0.705608in}}%
\pgfpathcurveto{\pgfqpoint{1.280164in}{0.702696in}}{\pgfqpoint{1.284114in}{0.701060in}}{\pgfqpoint{1.288233in}{0.701060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290386in}{0.701346in}}%
\pgfpathcurveto{\pgfqpoint{1.294504in}{0.701346in}}{\pgfqpoint{1.298454in}{0.702983in}}{\pgfqpoint{1.301366in}{0.705895in}}%
\pgfpathcurveto{\pgfqpoint{1.304278in}{0.708807in}}{\pgfqpoint{1.305914in}{0.712757in}}{\pgfqpoint{1.305914in}{0.716875in}}%
\pgfpathcurveto{\pgfqpoint{1.305914in}{0.720993in}}{\pgfqpoint{1.304278in}{0.724943in}}{\pgfqpoint{1.301366in}{0.727855in}}%
\pgfpathcurveto{\pgfqpoint{1.298454in}{0.730767in}}{\pgfqpoint{1.294504in}{0.732403in}}{\pgfqpoint{1.290386in}{0.732403in}}%
\pgfpathcurveto{\pgfqpoint{1.286268in}{0.732403in}}{\pgfqpoint{1.282317in}{0.730767in}}{\pgfqpoint{1.279406in}{0.727855in}}%
\pgfpathcurveto{\pgfqpoint{1.276494in}{0.724943in}}{\pgfqpoint{1.274857in}{0.720993in}}{\pgfqpoint{1.274857in}{0.716875in}}%
\pgfpathcurveto{\pgfqpoint{1.274857in}{0.712757in}}{\pgfqpoint{1.276494in}{0.708807in}}{\pgfqpoint{1.279406in}{0.705895in}}%
\pgfpathcurveto{\pgfqpoint{1.282317in}{0.702983in}}{\pgfqpoint{1.286268in}{0.701346in}}{\pgfqpoint{1.290386in}{0.701346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292539in}{0.701632in}}%
\pgfpathcurveto{\pgfqpoint{1.296657in}{0.701632in}}{\pgfqpoint{1.300607in}{0.703268in}}{\pgfqpoint{1.303519in}{0.706180in}}%
\pgfpathcurveto{\pgfqpoint{1.306431in}{0.709092in}}{\pgfqpoint{1.308067in}{0.713042in}}{\pgfqpoint{1.308067in}{0.717161in}}%
\pgfpathcurveto{\pgfqpoint{1.308067in}{0.721279in}}{\pgfqpoint{1.306431in}{0.725229in}}{\pgfqpoint{1.303519in}{0.728141in}}%
\pgfpathcurveto{\pgfqpoint{1.300607in}{0.731053in}}{\pgfqpoint{1.296657in}{0.732689in}}{\pgfqpoint{1.292539in}{0.732689in}}%
\pgfpathcurveto{\pgfqpoint{1.288421in}{0.732689in}}{\pgfqpoint{1.284471in}{0.731053in}}{\pgfqpoint{1.281559in}{0.728141in}}%
\pgfpathcurveto{\pgfqpoint{1.278647in}{0.725229in}}{\pgfqpoint{1.277011in}{0.721279in}}{\pgfqpoint{1.277011in}{0.717161in}}%
\pgfpathcurveto{\pgfqpoint{1.277011in}{0.713042in}}{\pgfqpoint{1.278647in}{0.709092in}}{\pgfqpoint{1.281559in}{0.706180in}}%
\pgfpathcurveto{\pgfqpoint{1.284471in}{0.703268in}}{\pgfqpoint{1.288421in}{0.701632in}}{\pgfqpoint{1.292539in}{0.701632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294692in}{0.701917in}}%
\pgfpathcurveto{\pgfqpoint{1.298810in}{0.701917in}}{\pgfqpoint{1.302760in}{0.703553in}}{\pgfqpoint{1.305672in}{0.706465in}}%
\pgfpathcurveto{\pgfqpoint{1.308584in}{0.709377in}}{\pgfqpoint{1.310220in}{0.713327in}}{\pgfqpoint{1.310220in}{0.717445in}}%
\pgfpathcurveto{\pgfqpoint{1.310220in}{0.721564in}}{\pgfqpoint{1.308584in}{0.725514in}}{\pgfqpoint{1.305672in}{0.728426in}}%
\pgfpathcurveto{\pgfqpoint{1.302760in}{0.731338in}}{\pgfqpoint{1.298810in}{0.732974in}}{\pgfqpoint{1.294692in}{0.732974in}}%
\pgfpathcurveto{\pgfqpoint{1.290574in}{0.732974in}}{\pgfqpoint{1.286624in}{0.731338in}}{\pgfqpoint{1.283712in}{0.728426in}}%
\pgfpathcurveto{\pgfqpoint{1.280800in}{0.725514in}}{\pgfqpoint{1.279164in}{0.721564in}}{\pgfqpoint{1.279164in}{0.717445in}}%
\pgfpathcurveto{\pgfqpoint{1.279164in}{0.713327in}}{\pgfqpoint{1.280800in}{0.709377in}}{\pgfqpoint{1.283712in}{0.706465in}}%
\pgfpathcurveto{\pgfqpoint{1.286624in}{0.703553in}}{\pgfqpoint{1.290574in}{0.701917in}}{\pgfqpoint{1.294692in}{0.701917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296845in}{0.702201in}}%
\pgfpathcurveto{\pgfqpoint{1.300963in}{0.702201in}}{\pgfqpoint{1.304913in}{0.703837in}}{\pgfqpoint{1.307825in}{0.706749in}}%
\pgfpathcurveto{\pgfqpoint{1.310737in}{0.709661in}}{\pgfqpoint{1.312373in}{0.713611in}}{\pgfqpoint{1.312373in}{0.717729in}}%
\pgfpathcurveto{\pgfqpoint{1.312373in}{0.721847in}}{\pgfqpoint{1.310737in}{0.725797in}}{\pgfqpoint{1.307825in}{0.728709in}}%
\pgfpathcurveto{\pgfqpoint{1.304913in}{0.731621in}}{\pgfqpoint{1.300963in}{0.733258in}}{\pgfqpoint{1.296845in}{0.733258in}}%
\pgfpathcurveto{\pgfqpoint{1.292727in}{0.733258in}}{\pgfqpoint{1.288777in}{0.731621in}}{\pgfqpoint{1.285865in}{0.728709in}}%
\pgfpathcurveto{\pgfqpoint{1.282953in}{0.725797in}}{\pgfqpoint{1.281317in}{0.721847in}}{\pgfqpoint{1.281317in}{0.717729in}}%
\pgfpathcurveto{\pgfqpoint{1.281317in}{0.713611in}}{\pgfqpoint{1.282953in}{0.709661in}}{\pgfqpoint{1.285865in}{0.706749in}}%
\pgfpathcurveto{\pgfqpoint{1.288777in}{0.703837in}}{\pgfqpoint{1.292727in}{0.702201in}}{\pgfqpoint{1.296845in}{0.702201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298998in}{0.702484in}}%
\pgfpathcurveto{\pgfqpoint{1.303116in}{0.702484in}}{\pgfqpoint{1.307066in}{0.704120in}}{\pgfqpoint{1.309978in}{0.707032in}}%
\pgfpathcurveto{\pgfqpoint{1.312890in}{0.709944in}}{\pgfqpoint{1.314526in}{0.713894in}}{\pgfqpoint{1.314526in}{0.718012in}}%
\pgfpathcurveto{\pgfqpoint{1.314526in}{0.722130in}}{\pgfqpoint{1.312890in}{0.726080in}}{\pgfqpoint{1.309978in}{0.728992in}}%
\pgfpathcurveto{\pgfqpoint{1.307066in}{0.731904in}}{\pgfqpoint{1.303116in}{0.733540in}}{\pgfqpoint{1.298998in}{0.733540in}}%
\pgfpathcurveto{\pgfqpoint{1.294880in}{0.733540in}}{\pgfqpoint{1.290930in}{0.731904in}}{\pgfqpoint{1.288018in}{0.728992in}}%
\pgfpathcurveto{\pgfqpoint{1.285106in}{0.726080in}}{\pgfqpoint{1.283470in}{0.722130in}}{\pgfqpoint{1.283470in}{0.718012in}}%
\pgfpathcurveto{\pgfqpoint{1.283470in}{0.713894in}}{\pgfqpoint{1.285106in}{0.709944in}}{\pgfqpoint{1.288018in}{0.707032in}}%
\pgfpathcurveto{\pgfqpoint{1.290930in}{0.704120in}}{\pgfqpoint{1.294880in}{0.702484in}}{\pgfqpoint{1.298998in}{0.702484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301151in}{0.702766in}}%
\pgfpathcurveto{\pgfqpoint{1.305269in}{0.702766in}}{\pgfqpoint{1.309220in}{0.704402in}}{\pgfqpoint{1.312131in}{0.707314in}}%
\pgfpathcurveto{\pgfqpoint{1.315043in}{0.710226in}}{\pgfqpoint{1.316680in}{0.714176in}}{\pgfqpoint{1.316680in}{0.718294in}}%
\pgfpathcurveto{\pgfqpoint{1.316680in}{0.722412in}}{\pgfqpoint{1.315043in}{0.726362in}}{\pgfqpoint{1.312131in}{0.729274in}}%
\pgfpathcurveto{\pgfqpoint{1.309220in}{0.732186in}}{\pgfqpoint{1.305269in}{0.733822in}}{\pgfqpoint{1.301151in}{0.733822in}}%
\pgfpathcurveto{\pgfqpoint{1.297033in}{0.733822in}}{\pgfqpoint{1.293083in}{0.732186in}}{\pgfqpoint{1.290171in}{0.729274in}}%
\pgfpathcurveto{\pgfqpoint{1.287259in}{0.726362in}}{\pgfqpoint{1.285623in}{0.722412in}}{\pgfqpoint{1.285623in}{0.718294in}}%
\pgfpathcurveto{\pgfqpoint{1.285623in}{0.714176in}}{\pgfqpoint{1.287259in}{0.710226in}}{\pgfqpoint{1.290171in}{0.707314in}}%
\pgfpathcurveto{\pgfqpoint{1.293083in}{0.704402in}}{\pgfqpoint{1.297033in}{0.702766in}}{\pgfqpoint{1.301151in}{0.702766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303304in}{0.703047in}}%
\pgfpathcurveto{\pgfqpoint{1.307423in}{0.703047in}}{\pgfqpoint{1.311373in}{0.704683in}}{\pgfqpoint{1.314285in}{0.707595in}}%
\pgfpathcurveto{\pgfqpoint{1.317197in}{0.710507in}}{\pgfqpoint{1.318833in}{0.714457in}}{\pgfqpoint{1.318833in}{0.718575in}}%
\pgfpathcurveto{\pgfqpoint{1.318833in}{0.722693in}}{\pgfqpoint{1.317197in}{0.726643in}}{\pgfqpoint{1.314285in}{0.729555in}}%
\pgfpathcurveto{\pgfqpoint{1.311373in}{0.732467in}}{\pgfqpoint{1.307423in}{0.734103in}}{\pgfqpoint{1.303304in}{0.734103in}}%
\pgfpathcurveto{\pgfqpoint{1.299186in}{0.734103in}}{\pgfqpoint{1.295236in}{0.732467in}}{\pgfqpoint{1.292324in}{0.729555in}}%
\pgfpathcurveto{\pgfqpoint{1.289412in}{0.726643in}}{\pgfqpoint{1.287776in}{0.722693in}}{\pgfqpoint{1.287776in}{0.718575in}}%
\pgfpathcurveto{\pgfqpoint{1.287776in}{0.714457in}}{\pgfqpoint{1.289412in}{0.710507in}}{\pgfqpoint{1.292324in}{0.707595in}}%
\pgfpathcurveto{\pgfqpoint{1.295236in}{0.704683in}}{\pgfqpoint{1.299186in}{0.703047in}}{\pgfqpoint{1.303304in}{0.703047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305458in}{0.703326in}}%
\pgfpathcurveto{\pgfqpoint{1.309576in}{0.703326in}}{\pgfqpoint{1.313526in}{0.704963in}}{\pgfqpoint{1.316438in}{0.707874in}}%
\pgfpathcurveto{\pgfqpoint{1.319350in}{0.710786in}}{\pgfqpoint{1.320986in}{0.714736in}}{\pgfqpoint{1.320986in}{0.718855in}}%
\pgfpathcurveto{\pgfqpoint{1.320986in}{0.722973in}}{\pgfqpoint{1.319350in}{0.726923in}}{\pgfqpoint{1.316438in}{0.729835in}}%
\pgfpathcurveto{\pgfqpoint{1.313526in}{0.732747in}}{\pgfqpoint{1.309576in}{0.734383in}}{\pgfqpoint{1.305458in}{0.734383in}}%
\pgfpathcurveto{\pgfqpoint{1.301339in}{0.734383in}}{\pgfqpoint{1.297389in}{0.732747in}}{\pgfqpoint{1.294477in}{0.729835in}}%
\pgfpathcurveto{\pgfqpoint{1.291566in}{0.726923in}}{\pgfqpoint{1.289929in}{0.722973in}}{\pgfqpoint{1.289929in}{0.718855in}}%
\pgfpathcurveto{\pgfqpoint{1.289929in}{0.714736in}}{\pgfqpoint{1.291566in}{0.710786in}}{\pgfqpoint{1.294477in}{0.707874in}}%
\pgfpathcurveto{\pgfqpoint{1.297389in}{0.704963in}}{\pgfqpoint{1.301339in}{0.703326in}}{\pgfqpoint{1.305458in}{0.703326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307611in}{0.703605in}}%
\pgfpathcurveto{\pgfqpoint{1.311729in}{0.703605in}}{\pgfqpoint{1.315679in}{0.705241in}}{\pgfqpoint{1.318591in}{0.708153in}}%
\pgfpathcurveto{\pgfqpoint{1.321503in}{0.711065in}}{\pgfqpoint{1.323139in}{0.715015in}}{\pgfqpoint{1.323139in}{0.719134in}}%
\pgfpathcurveto{\pgfqpoint{1.323139in}{0.723252in}}{\pgfqpoint{1.321503in}{0.727202in}}{\pgfqpoint{1.318591in}{0.730114in}}%
\pgfpathcurveto{\pgfqpoint{1.315679in}{0.733026in}}{\pgfqpoint{1.311729in}{0.734662in}}{\pgfqpoint{1.307611in}{0.734662in}}%
\pgfpathcurveto{\pgfqpoint{1.303493in}{0.734662in}}{\pgfqpoint{1.299543in}{0.733026in}}{\pgfqpoint{1.296631in}{0.730114in}}%
\pgfpathcurveto{\pgfqpoint{1.293719in}{0.727202in}}{\pgfqpoint{1.292082in}{0.723252in}}{\pgfqpoint{1.292082in}{0.719134in}}%
\pgfpathcurveto{\pgfqpoint{1.292082in}{0.715015in}}{\pgfqpoint{1.293719in}{0.711065in}}{\pgfqpoint{1.296631in}{0.708153in}}%
\pgfpathcurveto{\pgfqpoint{1.299543in}{0.705241in}}{\pgfqpoint{1.303493in}{0.703605in}}{\pgfqpoint{1.307611in}{0.703605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309764in}{0.703883in}}%
\pgfpathcurveto{\pgfqpoint{1.313882in}{0.703883in}}{\pgfqpoint{1.317832in}{0.705519in}}{\pgfqpoint{1.320744in}{0.708431in}}%
\pgfpathcurveto{\pgfqpoint{1.323656in}{0.711343in}}{\pgfqpoint{1.325292in}{0.715293in}}{\pgfqpoint{1.325292in}{0.719411in}}%
\pgfpathcurveto{\pgfqpoint{1.325292in}{0.723530in}}{\pgfqpoint{1.323656in}{0.727480in}}{\pgfqpoint{1.320744in}{0.730392in}}%
\pgfpathcurveto{\pgfqpoint{1.317832in}{0.733303in}}{\pgfqpoint{1.313882in}{0.734940in}}{\pgfqpoint{1.309764in}{0.734940in}}%
\pgfpathcurveto{\pgfqpoint{1.305646in}{0.734940in}}{\pgfqpoint{1.301696in}{0.733303in}}{\pgfqpoint{1.298784in}{0.730392in}}%
\pgfpathcurveto{\pgfqpoint{1.295872in}{0.727480in}}{\pgfqpoint{1.294236in}{0.723530in}}{\pgfqpoint{1.294236in}{0.719411in}}%
\pgfpathcurveto{\pgfqpoint{1.294236in}{0.715293in}}{\pgfqpoint{1.295872in}{0.711343in}}{\pgfqpoint{1.298784in}{0.708431in}}%
\pgfpathcurveto{\pgfqpoint{1.301696in}{0.705519in}}{\pgfqpoint{1.305646in}{0.703883in}}{\pgfqpoint{1.309764in}{0.703883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311917in}{0.704160in}}%
\pgfpathcurveto{\pgfqpoint{1.316035in}{0.704160in}}{\pgfqpoint{1.319985in}{0.705796in}}{\pgfqpoint{1.322897in}{0.708708in}}%
\pgfpathcurveto{\pgfqpoint{1.325809in}{0.711620in}}{\pgfqpoint{1.327445in}{0.715570in}}{\pgfqpoint{1.327445in}{0.719688in}}%
\pgfpathcurveto{\pgfqpoint{1.327445in}{0.723806in}}{\pgfqpoint{1.325809in}{0.727756in}}{\pgfqpoint{1.322897in}{0.730668in}}%
\pgfpathcurveto{\pgfqpoint{1.319985in}{0.733580in}}{\pgfqpoint{1.316035in}{0.735217in}}{\pgfqpoint{1.311917in}{0.735217in}}%
\pgfpathcurveto{\pgfqpoint{1.307799in}{0.735217in}}{\pgfqpoint{1.303849in}{0.733580in}}{\pgfqpoint{1.300937in}{0.730668in}}%
\pgfpathcurveto{\pgfqpoint{1.298025in}{0.727756in}}{\pgfqpoint{1.296389in}{0.723806in}}{\pgfqpoint{1.296389in}{0.719688in}}%
\pgfpathcurveto{\pgfqpoint{1.296389in}{0.715570in}}{\pgfqpoint{1.298025in}{0.711620in}}{\pgfqpoint{1.300937in}{0.708708in}}%
\pgfpathcurveto{\pgfqpoint{1.303849in}{0.705796in}}{\pgfqpoint{1.307799in}{0.704160in}}{\pgfqpoint{1.311917in}{0.704160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314070in}{0.704436in}}%
\pgfpathcurveto{\pgfqpoint{1.318188in}{0.704436in}}{\pgfqpoint{1.322138in}{0.706072in}}{\pgfqpoint{1.325050in}{0.708984in}}%
\pgfpathcurveto{\pgfqpoint{1.327962in}{0.711896in}}{\pgfqpoint{1.329598in}{0.715846in}}{\pgfqpoint{1.329598in}{0.719964in}}%
\pgfpathcurveto{\pgfqpoint{1.329598in}{0.724082in}}{\pgfqpoint{1.327962in}{0.728032in}}{\pgfqpoint{1.325050in}{0.730944in}}%
\pgfpathcurveto{\pgfqpoint{1.322138in}{0.733856in}}{\pgfqpoint{1.318188in}{0.735492in}}{\pgfqpoint{1.314070in}{0.735492in}}%
\pgfpathcurveto{\pgfqpoint{1.309952in}{0.735492in}}{\pgfqpoint{1.306002in}{0.733856in}}{\pgfqpoint{1.303090in}{0.730944in}}%
\pgfpathcurveto{\pgfqpoint{1.300178in}{0.728032in}}{\pgfqpoint{1.298542in}{0.724082in}}{\pgfqpoint{1.298542in}{0.719964in}}%
\pgfpathcurveto{\pgfqpoint{1.298542in}{0.715846in}}{\pgfqpoint{1.300178in}{0.711896in}}{\pgfqpoint{1.303090in}{0.708984in}}%
\pgfpathcurveto{\pgfqpoint{1.306002in}{0.706072in}}{\pgfqpoint{1.309952in}{0.704436in}}{\pgfqpoint{1.314070in}{0.704436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316223in}{0.704711in}}%
\pgfpathcurveto{\pgfqpoint{1.320341in}{0.704711in}}{\pgfqpoint{1.324291in}{0.706347in}}{\pgfqpoint{1.327203in}{0.709259in}}%
\pgfpathcurveto{\pgfqpoint{1.330115in}{0.712171in}}{\pgfqpoint{1.331752in}{0.716121in}}{\pgfqpoint{1.331752in}{0.720239in}}%
\pgfpathcurveto{\pgfqpoint{1.331752in}{0.724357in}}{\pgfqpoint{1.330115in}{0.728307in}}{\pgfqpoint{1.327203in}{0.731219in}}%
\pgfpathcurveto{\pgfqpoint{1.324291in}{0.734131in}}{\pgfqpoint{1.320341in}{0.735768in}}{\pgfqpoint{1.316223in}{0.735768in}}%
\pgfpathcurveto{\pgfqpoint{1.312105in}{0.735768in}}{\pgfqpoint{1.308155in}{0.734131in}}{\pgfqpoint{1.305243in}{0.731219in}}%
\pgfpathcurveto{\pgfqpoint{1.302331in}{0.728307in}}{\pgfqpoint{1.300695in}{0.724357in}}{\pgfqpoint{1.300695in}{0.720239in}}%
\pgfpathcurveto{\pgfqpoint{1.300695in}{0.716121in}}{\pgfqpoint{1.302331in}{0.712171in}}{\pgfqpoint{1.305243in}{0.709259in}}%
\pgfpathcurveto{\pgfqpoint{1.308155in}{0.706347in}}{\pgfqpoint{1.312105in}{0.704711in}}{\pgfqpoint{1.316223in}{0.704711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318376in}{0.704985in}}%
\pgfpathcurveto{\pgfqpoint{1.322495in}{0.704985in}}{\pgfqpoint{1.326445in}{0.706621in}}{\pgfqpoint{1.329357in}{0.709533in}}%
\pgfpathcurveto{\pgfqpoint{1.332269in}{0.712445in}}{\pgfqpoint{1.333905in}{0.716395in}}{\pgfqpoint{1.333905in}{0.720513in}}%
\pgfpathcurveto{\pgfqpoint{1.333905in}{0.724631in}}{\pgfqpoint{1.332269in}{0.728581in}}{\pgfqpoint{1.329357in}{0.731493in}}%
\pgfpathcurveto{\pgfqpoint{1.326445in}{0.734405in}}{\pgfqpoint{1.322495in}{0.736042in}}{\pgfqpoint{1.318376in}{0.736042in}}%
\pgfpathcurveto{\pgfqpoint{1.314258in}{0.736042in}}{\pgfqpoint{1.310308in}{0.734405in}}{\pgfqpoint{1.307396in}{0.731493in}}%
\pgfpathcurveto{\pgfqpoint{1.304484in}{0.728581in}}{\pgfqpoint{1.302848in}{0.724631in}}{\pgfqpoint{1.302848in}{0.720513in}}%
\pgfpathcurveto{\pgfqpoint{1.302848in}{0.716395in}}{\pgfqpoint{1.304484in}{0.712445in}}{\pgfqpoint{1.307396in}{0.709533in}}%
\pgfpathcurveto{\pgfqpoint{1.310308in}{0.706621in}}{\pgfqpoint{1.314258in}{0.704985in}}{\pgfqpoint{1.318376in}{0.704985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320530in}{0.705258in}}%
\pgfpathcurveto{\pgfqpoint{1.324648in}{0.705258in}}{\pgfqpoint{1.328598in}{0.706894in}}{\pgfqpoint{1.331510in}{0.709806in}}%
\pgfpathcurveto{\pgfqpoint{1.334422in}{0.712718in}}{\pgfqpoint{1.336058in}{0.716668in}}{\pgfqpoint{1.336058in}{0.720786in}}%
\pgfpathcurveto{\pgfqpoint{1.336058in}{0.724905in}}{\pgfqpoint{1.334422in}{0.728855in}}{\pgfqpoint{1.331510in}{0.731767in}}%
\pgfpathcurveto{\pgfqpoint{1.328598in}{0.734679in}}{\pgfqpoint{1.324648in}{0.736315in}}{\pgfqpoint{1.320530in}{0.736315in}}%
\pgfpathcurveto{\pgfqpoint{1.316411in}{0.736315in}}{\pgfqpoint{1.312461in}{0.734679in}}{\pgfqpoint{1.309549in}{0.731767in}}%
\pgfpathcurveto{\pgfqpoint{1.306637in}{0.728855in}}{\pgfqpoint{1.305001in}{0.724905in}}{\pgfqpoint{1.305001in}{0.720786in}}%
\pgfpathcurveto{\pgfqpoint{1.305001in}{0.716668in}}{\pgfqpoint{1.306637in}{0.712718in}}{\pgfqpoint{1.309549in}{0.709806in}}%
\pgfpathcurveto{\pgfqpoint{1.312461in}{0.706894in}}{\pgfqpoint{1.316411in}{0.705258in}}{\pgfqpoint{1.320530in}{0.705258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322683in}{0.705530in}}%
\pgfpathcurveto{\pgfqpoint{1.326801in}{0.705530in}}{\pgfqpoint{1.330751in}{0.707166in}}{\pgfqpoint{1.333663in}{0.710078in}}%
\pgfpathcurveto{\pgfqpoint{1.336575in}{0.712990in}}{\pgfqpoint{1.338211in}{0.716940in}}{\pgfqpoint{1.338211in}{0.721059in}}%
\pgfpathcurveto{\pgfqpoint{1.338211in}{0.725177in}}{\pgfqpoint{1.336575in}{0.729127in}}{\pgfqpoint{1.333663in}{0.732039in}}%
\pgfpathcurveto{\pgfqpoint{1.330751in}{0.734951in}}{\pgfqpoint{1.326801in}{0.736587in}}{\pgfqpoint{1.322683in}{0.736587in}}%
\pgfpathcurveto{\pgfqpoint{1.318565in}{0.736587in}}{\pgfqpoint{1.314615in}{0.734951in}}{\pgfqpoint{1.311703in}{0.732039in}}%
\pgfpathcurveto{\pgfqpoint{1.308791in}{0.729127in}}{\pgfqpoint{1.307154in}{0.725177in}}{\pgfqpoint{1.307154in}{0.721059in}}%
\pgfpathcurveto{\pgfqpoint{1.307154in}{0.716940in}}{\pgfqpoint{1.308791in}{0.712990in}}{\pgfqpoint{1.311703in}{0.710078in}}%
\pgfpathcurveto{\pgfqpoint{1.314615in}{0.707166in}}{\pgfqpoint{1.318565in}{0.705530in}}{\pgfqpoint{1.322683in}{0.705530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324836in}{0.705801in}}%
\pgfpathcurveto{\pgfqpoint{1.328954in}{0.705801in}}{\pgfqpoint{1.332904in}{0.707438in}}{\pgfqpoint{1.335816in}{0.710350in}}%
\pgfpathcurveto{\pgfqpoint{1.338728in}{0.713262in}}{\pgfqpoint{1.340364in}{0.717212in}}{\pgfqpoint{1.340364in}{0.721330in}}%
\pgfpathcurveto{\pgfqpoint{1.340364in}{0.725448in}}{\pgfqpoint{1.338728in}{0.729398in}}{\pgfqpoint{1.335816in}{0.732310in}}%
\pgfpathcurveto{\pgfqpoint{1.332904in}{0.735222in}}{\pgfqpoint{1.328954in}{0.736858in}}{\pgfqpoint{1.324836in}{0.736858in}}%
\pgfpathcurveto{\pgfqpoint{1.320718in}{0.736858in}}{\pgfqpoint{1.316768in}{0.735222in}}{\pgfqpoint{1.313856in}{0.732310in}}%
\pgfpathcurveto{\pgfqpoint{1.310944in}{0.729398in}}{\pgfqpoint{1.309308in}{0.725448in}}{\pgfqpoint{1.309308in}{0.721330in}}%
\pgfpathcurveto{\pgfqpoint{1.309308in}{0.717212in}}{\pgfqpoint{1.310944in}{0.713262in}}{\pgfqpoint{1.313856in}{0.710350in}}%
\pgfpathcurveto{\pgfqpoint{1.316768in}{0.707438in}}{\pgfqpoint{1.320718in}{0.705801in}}{\pgfqpoint{1.324836in}{0.705801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326989in}{0.706072in}}%
\pgfpathcurveto{\pgfqpoint{1.331107in}{0.706072in}}{\pgfqpoint{1.335057in}{0.707708in}}{\pgfqpoint{1.337969in}{0.710620in}}%
\pgfpathcurveto{\pgfqpoint{1.340881in}{0.713532in}}{\pgfqpoint{1.342517in}{0.717482in}}{\pgfqpoint{1.342517in}{0.721600in}}%
\pgfpathcurveto{\pgfqpoint{1.342517in}{0.725718in}}{\pgfqpoint{1.340881in}{0.729668in}}{\pgfqpoint{1.337969in}{0.732580in}}%
\pgfpathcurveto{\pgfqpoint{1.335057in}{0.735492in}}{\pgfqpoint{1.331107in}{0.737128in}}{\pgfqpoint{1.326989in}{0.737128in}}%
\pgfpathcurveto{\pgfqpoint{1.322871in}{0.737128in}}{\pgfqpoint{1.318921in}{0.735492in}}{\pgfqpoint{1.316009in}{0.732580in}}%
\pgfpathcurveto{\pgfqpoint{1.313097in}{0.729668in}}{\pgfqpoint{1.311461in}{0.725718in}}{\pgfqpoint{1.311461in}{0.721600in}}%
\pgfpathcurveto{\pgfqpoint{1.311461in}{0.717482in}}{\pgfqpoint{1.313097in}{0.713532in}}{\pgfqpoint{1.316009in}{0.710620in}}%
\pgfpathcurveto{\pgfqpoint{1.318921in}{0.707708in}}{\pgfqpoint{1.322871in}{0.706072in}}{\pgfqpoint{1.326989in}{0.706072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329142in}{0.706341in}}%
\pgfpathcurveto{\pgfqpoint{1.333260in}{0.706341in}}{\pgfqpoint{1.337210in}{0.707977in}}{\pgfqpoint{1.340122in}{0.710889in}}%
\pgfpathcurveto{\pgfqpoint{1.343034in}{0.713801in}}{\pgfqpoint{1.344670in}{0.717751in}}{\pgfqpoint{1.344670in}{0.721869in}}%
\pgfpathcurveto{\pgfqpoint{1.344670in}{0.725987in}}{\pgfqpoint{1.343034in}{0.729937in}}{\pgfqpoint{1.340122in}{0.732849in}}%
\pgfpathcurveto{\pgfqpoint{1.337210in}{0.735761in}}{\pgfqpoint{1.333260in}{0.737397in}}{\pgfqpoint{1.329142in}{0.737397in}}%
\pgfpathcurveto{\pgfqpoint{1.325024in}{0.737397in}}{\pgfqpoint{1.321074in}{0.735761in}}{\pgfqpoint{1.318162in}{0.732849in}}%
\pgfpathcurveto{\pgfqpoint{1.315250in}{0.729937in}}{\pgfqpoint{1.313614in}{0.725987in}}{\pgfqpoint{1.313614in}{0.721869in}}%
\pgfpathcurveto{\pgfqpoint{1.313614in}{0.717751in}}{\pgfqpoint{1.315250in}{0.713801in}}{\pgfqpoint{1.318162in}{0.710889in}}%
\pgfpathcurveto{\pgfqpoint{1.321074in}{0.707977in}}{\pgfqpoint{1.325024in}{0.706341in}}{\pgfqpoint{1.329142in}{0.706341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331295in}{0.706609in}}%
\pgfpathcurveto{\pgfqpoint{1.335413in}{0.706609in}}{\pgfqpoint{1.339363in}{0.708245in}}{\pgfqpoint{1.342275in}{0.711157in}}%
\pgfpathcurveto{\pgfqpoint{1.345187in}{0.714069in}}{\pgfqpoint{1.346823in}{0.718019in}}{\pgfqpoint{1.346823in}{0.722137in}}%
\pgfpathcurveto{\pgfqpoint{1.346823in}{0.726256in}}{\pgfqpoint{1.345187in}{0.730206in}}{\pgfqpoint{1.342275in}{0.733118in}}%
\pgfpathcurveto{\pgfqpoint{1.339363in}{0.736030in}}{\pgfqpoint{1.335413in}{0.737666in}}{\pgfqpoint{1.331295in}{0.737666in}}%
\pgfpathcurveto{\pgfqpoint{1.327177in}{0.737666in}}{\pgfqpoint{1.323227in}{0.736030in}}{\pgfqpoint{1.320315in}{0.733118in}}%
\pgfpathcurveto{\pgfqpoint{1.317403in}{0.730206in}}{\pgfqpoint{1.315767in}{0.726256in}}{\pgfqpoint{1.315767in}{0.722137in}}%
\pgfpathcurveto{\pgfqpoint{1.315767in}{0.718019in}}{\pgfqpoint{1.317403in}{0.714069in}}{\pgfqpoint{1.320315in}{0.711157in}}%
\pgfpathcurveto{\pgfqpoint{1.323227in}{0.708245in}}{\pgfqpoint{1.327177in}{0.706609in}}{\pgfqpoint{1.331295in}{0.706609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333448in}{0.706877in}}%
\pgfpathcurveto{\pgfqpoint{1.337567in}{0.706877in}}{\pgfqpoint{1.341517in}{0.708513in}}{\pgfqpoint{1.344429in}{0.711425in}}%
\pgfpathcurveto{\pgfqpoint{1.347340in}{0.714337in}}{\pgfqpoint{1.348977in}{0.718287in}}{\pgfqpoint{1.348977in}{0.722405in}}%
\pgfpathcurveto{\pgfqpoint{1.348977in}{0.726523in}}{\pgfqpoint{1.347340in}{0.730473in}}{\pgfqpoint{1.344429in}{0.733385in}}%
\pgfpathcurveto{\pgfqpoint{1.341517in}{0.736297in}}{\pgfqpoint{1.337567in}{0.737933in}}{\pgfqpoint{1.333448in}{0.737933in}}%
\pgfpathcurveto{\pgfqpoint{1.329330in}{0.737933in}}{\pgfqpoint{1.325380in}{0.736297in}}{\pgfqpoint{1.322468in}{0.733385in}}%
\pgfpathcurveto{\pgfqpoint{1.319556in}{0.730473in}}{\pgfqpoint{1.317920in}{0.726523in}}{\pgfqpoint{1.317920in}{0.722405in}}%
\pgfpathcurveto{\pgfqpoint{1.317920in}{0.718287in}}{\pgfqpoint{1.319556in}{0.714337in}}{\pgfqpoint{1.322468in}{0.711425in}}%
\pgfpathcurveto{\pgfqpoint{1.325380in}{0.708513in}}{\pgfqpoint{1.329330in}{0.706877in}}{\pgfqpoint{1.333448in}{0.706877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335602in}{0.707143in}}%
\pgfpathcurveto{\pgfqpoint{1.339720in}{0.707143in}}{\pgfqpoint{1.343670in}{0.708779in}}{\pgfqpoint{1.346582in}{0.711691in}}%
\pgfpathcurveto{\pgfqpoint{1.349494in}{0.714603in}}{\pgfqpoint{1.351130in}{0.718553in}}{\pgfqpoint{1.351130in}{0.722671in}}%
\pgfpathcurveto{\pgfqpoint{1.351130in}{0.726790in}}{\pgfqpoint{1.349494in}{0.730740in}}{\pgfqpoint{1.346582in}{0.733651in}}%
\pgfpathcurveto{\pgfqpoint{1.343670in}{0.736563in}}{\pgfqpoint{1.339720in}{0.738200in}}{\pgfqpoint{1.335602in}{0.738200in}}%
\pgfpathcurveto{\pgfqpoint{1.331483in}{0.738200in}}{\pgfqpoint{1.327533in}{0.736563in}}{\pgfqpoint{1.324621in}{0.733651in}}%
\pgfpathcurveto{\pgfqpoint{1.321709in}{0.730740in}}{\pgfqpoint{1.320073in}{0.726790in}}{\pgfqpoint{1.320073in}{0.722671in}}%
\pgfpathcurveto{\pgfqpoint{1.320073in}{0.718553in}}{\pgfqpoint{1.321709in}{0.714603in}}{\pgfqpoint{1.324621in}{0.711691in}}%
\pgfpathcurveto{\pgfqpoint{1.327533in}{0.708779in}}{\pgfqpoint{1.331483in}{0.707143in}}{\pgfqpoint{1.335602in}{0.707143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337755in}{0.707409in}}%
\pgfpathcurveto{\pgfqpoint{1.341873in}{0.707409in}}{\pgfqpoint{1.345823in}{0.709045in}}{\pgfqpoint{1.348735in}{0.711957in}}%
\pgfpathcurveto{\pgfqpoint{1.351647in}{0.714869in}}{\pgfqpoint{1.353283in}{0.718819in}}{\pgfqpoint{1.353283in}{0.722937in}}%
\pgfpathcurveto{\pgfqpoint{1.353283in}{0.727055in}}{\pgfqpoint{1.351647in}{0.731005in}}{\pgfqpoint{1.348735in}{0.733917in}}%
\pgfpathcurveto{\pgfqpoint{1.345823in}{0.736829in}}{\pgfqpoint{1.341873in}{0.738465in}}{\pgfqpoint{1.337755in}{0.738465in}}%
\pgfpathcurveto{\pgfqpoint{1.333637in}{0.738465in}}{\pgfqpoint{1.329686in}{0.736829in}}{\pgfqpoint{1.326775in}{0.733917in}}%
\pgfpathcurveto{\pgfqpoint{1.323863in}{0.731005in}}{\pgfqpoint{1.322226in}{0.727055in}}{\pgfqpoint{1.322226in}{0.722937in}}%
\pgfpathcurveto{\pgfqpoint{1.322226in}{0.718819in}}{\pgfqpoint{1.323863in}{0.714869in}}{\pgfqpoint{1.326775in}{0.711957in}}%
\pgfpathcurveto{\pgfqpoint{1.329686in}{0.709045in}}{\pgfqpoint{1.333637in}{0.707409in}}{\pgfqpoint{1.337755in}{0.707409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339908in}{0.707673in}}%
\pgfpathcurveto{\pgfqpoint{1.344026in}{0.707673in}}{\pgfqpoint{1.347976in}{0.709309in}}{\pgfqpoint{1.350888in}{0.712221in}}%
\pgfpathcurveto{\pgfqpoint{1.353800in}{0.715133in}}{\pgfqpoint{1.355436in}{0.719083in}}{\pgfqpoint{1.355436in}{0.723201in}}%
\pgfpathcurveto{\pgfqpoint{1.355436in}{0.727320in}}{\pgfqpoint{1.353800in}{0.731270in}}{\pgfqpoint{1.350888in}{0.734182in}}%
\pgfpathcurveto{\pgfqpoint{1.347976in}{0.737094in}}{\pgfqpoint{1.344026in}{0.738730in}}{\pgfqpoint{1.339908in}{0.738730in}}%
\pgfpathcurveto{\pgfqpoint{1.335790in}{0.738730in}}{\pgfqpoint{1.331840in}{0.737094in}}{\pgfqpoint{1.328928in}{0.734182in}}%
\pgfpathcurveto{\pgfqpoint{1.326016in}{0.731270in}}{\pgfqpoint{1.324380in}{0.727320in}}{\pgfqpoint{1.324380in}{0.723201in}}%
\pgfpathcurveto{\pgfqpoint{1.324380in}{0.719083in}}{\pgfqpoint{1.326016in}{0.715133in}}{\pgfqpoint{1.328928in}{0.712221in}}%
\pgfpathcurveto{\pgfqpoint{1.331840in}{0.709309in}}{\pgfqpoint{1.335790in}{0.707673in}}{\pgfqpoint{1.339908in}{0.707673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342061in}{0.707937in}}%
\pgfpathcurveto{\pgfqpoint{1.346179in}{0.707937in}}{\pgfqpoint{1.350129in}{0.709573in}}{\pgfqpoint{1.353041in}{0.712485in}}%
\pgfpathcurveto{\pgfqpoint{1.355953in}{0.715397in}}{\pgfqpoint{1.357589in}{0.719347in}}{\pgfqpoint{1.357589in}{0.723465in}}%
\pgfpathcurveto{\pgfqpoint{1.357589in}{0.727583in}}{\pgfqpoint{1.355953in}{0.731533in}}{\pgfqpoint{1.353041in}{0.734445in}}%
\pgfpathcurveto{\pgfqpoint{1.350129in}{0.737357in}}{\pgfqpoint{1.346179in}{0.738993in}}{\pgfqpoint{1.342061in}{0.738993in}}%
\pgfpathcurveto{\pgfqpoint{1.337943in}{0.738993in}}{\pgfqpoint{1.333993in}{0.737357in}}{\pgfqpoint{1.331081in}{0.734445in}}%
\pgfpathcurveto{\pgfqpoint{1.328169in}{0.731533in}}{\pgfqpoint{1.326533in}{0.727583in}}{\pgfqpoint{1.326533in}{0.723465in}}%
\pgfpathcurveto{\pgfqpoint{1.326533in}{0.719347in}}{\pgfqpoint{1.328169in}{0.715397in}}{\pgfqpoint{1.331081in}{0.712485in}}%
\pgfpathcurveto{\pgfqpoint{1.333993in}{0.709573in}}{\pgfqpoint{1.337943in}{0.707937in}}{\pgfqpoint{1.342061in}{0.707937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344214in}{0.708200in}}%
\pgfpathcurveto{\pgfqpoint{1.348332in}{0.708200in}}{\pgfqpoint{1.352282in}{0.709836in}}{\pgfqpoint{1.355194in}{0.712748in}}%
\pgfpathcurveto{\pgfqpoint{1.358106in}{0.715660in}}{\pgfqpoint{1.359742in}{0.719610in}}{\pgfqpoint{1.359742in}{0.723728in}}%
\pgfpathcurveto{\pgfqpoint{1.359742in}{0.727846in}}{\pgfqpoint{1.358106in}{0.731796in}}{\pgfqpoint{1.355194in}{0.734708in}}%
\pgfpathcurveto{\pgfqpoint{1.352282in}{0.737620in}}{\pgfqpoint{1.348332in}{0.739256in}}{\pgfqpoint{1.344214in}{0.739256in}}%
\pgfpathcurveto{\pgfqpoint{1.340096in}{0.739256in}}{\pgfqpoint{1.336146in}{0.737620in}}{\pgfqpoint{1.333234in}{0.734708in}}%
\pgfpathcurveto{\pgfqpoint{1.330322in}{0.731796in}}{\pgfqpoint{1.328686in}{0.727846in}}{\pgfqpoint{1.328686in}{0.723728in}}%
\pgfpathcurveto{\pgfqpoint{1.328686in}{0.719610in}}{\pgfqpoint{1.330322in}{0.715660in}}{\pgfqpoint{1.333234in}{0.712748in}}%
\pgfpathcurveto{\pgfqpoint{1.336146in}{0.709836in}}{\pgfqpoint{1.340096in}{0.708200in}}{\pgfqpoint{1.344214in}{0.708200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346367in}{0.708461in}}%
\pgfpathcurveto{\pgfqpoint{1.350485in}{0.708461in}}{\pgfqpoint{1.354435in}{0.710098in}}{\pgfqpoint{1.357347in}{0.713010in}}%
\pgfpathcurveto{\pgfqpoint{1.360259in}{0.715922in}}{\pgfqpoint{1.361895in}{0.719872in}}{\pgfqpoint{1.361895in}{0.723990in}}%
\pgfpathcurveto{\pgfqpoint{1.361895in}{0.728108in}}{\pgfqpoint{1.360259in}{0.732058in}}{\pgfqpoint{1.357347in}{0.734970in}}%
\pgfpathcurveto{\pgfqpoint{1.354435in}{0.737882in}}{\pgfqpoint{1.350485in}{0.739518in}}{\pgfqpoint{1.346367in}{0.739518in}}%
\pgfpathcurveto{\pgfqpoint{1.342249in}{0.739518in}}{\pgfqpoint{1.338299in}{0.737882in}}{\pgfqpoint{1.335387in}{0.734970in}}%
\pgfpathcurveto{\pgfqpoint{1.332475in}{0.732058in}}{\pgfqpoint{1.330839in}{0.728108in}}{\pgfqpoint{1.330839in}{0.723990in}}%
\pgfpathcurveto{\pgfqpoint{1.330839in}{0.719872in}}{\pgfqpoint{1.332475in}{0.715922in}}{\pgfqpoint{1.335387in}{0.713010in}}%
\pgfpathcurveto{\pgfqpoint{1.338299in}{0.710098in}}{\pgfqpoint{1.342249in}{0.708461in}}{\pgfqpoint{1.346367in}{0.708461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348520in}{0.708722in}}%
\pgfpathcurveto{\pgfqpoint{1.352638in}{0.708722in}}{\pgfqpoint{1.356589in}{0.710359in}}{\pgfqpoint{1.359500in}{0.713271in}}%
\pgfpathcurveto{\pgfqpoint{1.362412in}{0.716182in}}{\pgfqpoint{1.364049in}{0.720133in}}{\pgfqpoint{1.364049in}{0.724251in}}%
\pgfpathcurveto{\pgfqpoint{1.364049in}{0.728369in}}{\pgfqpoint{1.362412in}{0.732319in}}{\pgfqpoint{1.359500in}{0.735231in}}%
\pgfpathcurveto{\pgfqpoint{1.356589in}{0.738143in}}{\pgfqpoint{1.352638in}{0.739779in}}{\pgfqpoint{1.348520in}{0.739779in}}%
\pgfpathcurveto{\pgfqpoint{1.344402in}{0.739779in}}{\pgfqpoint{1.340452in}{0.738143in}}{\pgfqpoint{1.337540in}{0.735231in}}%
\pgfpathcurveto{\pgfqpoint{1.334628in}{0.732319in}}{\pgfqpoint{1.332992in}{0.728369in}}{\pgfqpoint{1.332992in}{0.724251in}}%
\pgfpathcurveto{\pgfqpoint{1.332992in}{0.720133in}}{\pgfqpoint{1.334628in}{0.716182in}}{\pgfqpoint{1.337540in}{0.713271in}}%
\pgfpathcurveto{\pgfqpoint{1.340452in}{0.710359in}}{\pgfqpoint{1.344402in}{0.708722in}}{\pgfqpoint{1.348520in}{0.708722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350673in}{0.708982in}}%
\pgfpathcurveto{\pgfqpoint{1.354792in}{0.708982in}}{\pgfqpoint{1.358742in}{0.710619in}}{\pgfqpoint{1.361654in}{0.713530in}}%
\pgfpathcurveto{\pgfqpoint{1.364566in}{0.716442in}}{\pgfqpoint{1.366202in}{0.720392in}}{\pgfqpoint{1.366202in}{0.724511in}}%
\pgfpathcurveto{\pgfqpoint{1.366202in}{0.728629in}}{\pgfqpoint{1.364566in}{0.732579in}}{\pgfqpoint{1.361654in}{0.735491in}}%
\pgfpathcurveto{\pgfqpoint{1.358742in}{0.738403in}}{\pgfqpoint{1.354792in}{0.740039in}}{\pgfqpoint{1.350673in}{0.740039in}}%
\pgfpathcurveto{\pgfqpoint{1.346555in}{0.740039in}}{\pgfqpoint{1.342605in}{0.738403in}}{\pgfqpoint{1.339693in}{0.735491in}}%
\pgfpathcurveto{\pgfqpoint{1.336781in}{0.732579in}}{\pgfqpoint{1.335145in}{0.728629in}}{\pgfqpoint{1.335145in}{0.724511in}}%
\pgfpathcurveto{\pgfqpoint{1.335145in}{0.720392in}}{\pgfqpoint{1.336781in}{0.716442in}}{\pgfqpoint{1.339693in}{0.713530in}}%
\pgfpathcurveto{\pgfqpoint{1.342605in}{0.710619in}}{\pgfqpoint{1.346555in}{0.708982in}}{\pgfqpoint{1.350673in}{0.708982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352827in}{0.709241in}}%
\pgfpathcurveto{\pgfqpoint{1.356945in}{0.709241in}}{\pgfqpoint{1.360895in}{0.710878in}}{\pgfqpoint{1.363807in}{0.713790in}}%
\pgfpathcurveto{\pgfqpoint{1.366719in}{0.716701in}}{\pgfqpoint{1.368355in}{0.720652in}}{\pgfqpoint{1.368355in}{0.724770in}}%
\pgfpathcurveto{\pgfqpoint{1.368355in}{0.728888in}}{\pgfqpoint{1.366719in}{0.732838in}}{\pgfqpoint{1.363807in}{0.735750in}}%
\pgfpathcurveto{\pgfqpoint{1.360895in}{0.738662in}}{\pgfqpoint{1.356945in}{0.740298in}}{\pgfqpoint{1.352827in}{0.740298in}}%
\pgfpathcurveto{\pgfqpoint{1.348708in}{0.740298in}}{\pgfqpoint{1.344758in}{0.738662in}}{\pgfqpoint{1.341846in}{0.735750in}}%
\pgfpathcurveto{\pgfqpoint{1.338935in}{0.732838in}}{\pgfqpoint{1.337298in}{0.728888in}}{\pgfqpoint{1.337298in}{0.724770in}}%
\pgfpathcurveto{\pgfqpoint{1.337298in}{0.720652in}}{\pgfqpoint{1.338935in}{0.716701in}}{\pgfqpoint{1.341846in}{0.713790in}}%
\pgfpathcurveto{\pgfqpoint{1.344758in}{0.710878in}}{\pgfqpoint{1.348708in}{0.709241in}}{\pgfqpoint{1.352827in}{0.709241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354980in}{0.709500in}}%
\pgfpathcurveto{\pgfqpoint{1.359098in}{0.709500in}}{\pgfqpoint{1.363048in}{0.711136in}}{\pgfqpoint{1.365960in}{0.714048in}}%
\pgfpathcurveto{\pgfqpoint{1.368872in}{0.716960in}}{\pgfqpoint{1.370508in}{0.720910in}}{\pgfqpoint{1.370508in}{0.725028in}}%
\pgfpathcurveto{\pgfqpoint{1.370508in}{0.729146in}}{\pgfqpoint{1.368872in}{0.733096in}}{\pgfqpoint{1.365960in}{0.736008in}}%
\pgfpathcurveto{\pgfqpoint{1.363048in}{0.738920in}}{\pgfqpoint{1.359098in}{0.740556in}}{\pgfqpoint{1.354980in}{0.740556in}}%
\pgfpathcurveto{\pgfqpoint{1.350862in}{0.740556in}}{\pgfqpoint{1.346912in}{0.738920in}}{\pgfqpoint{1.344000in}{0.736008in}}%
\pgfpathcurveto{\pgfqpoint{1.341088in}{0.733096in}}{\pgfqpoint{1.339451in}{0.729146in}}{\pgfqpoint{1.339451in}{0.725028in}}%
\pgfpathcurveto{\pgfqpoint{1.339451in}{0.720910in}}{\pgfqpoint{1.341088in}{0.716960in}}{\pgfqpoint{1.344000in}{0.714048in}}%
\pgfpathcurveto{\pgfqpoint{1.346912in}{0.711136in}}{\pgfqpoint{1.350862in}{0.709500in}}{\pgfqpoint{1.354980in}{0.709500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357133in}{0.709757in}}%
\pgfpathcurveto{\pgfqpoint{1.361251in}{0.709757in}}{\pgfqpoint{1.365201in}{0.711393in}}{\pgfqpoint{1.368113in}{0.714305in}}%
\pgfpathcurveto{\pgfqpoint{1.371025in}{0.717217in}}{\pgfqpoint{1.372661in}{0.721167in}}{\pgfqpoint{1.372661in}{0.725285in}}%
\pgfpathcurveto{\pgfqpoint{1.372661in}{0.729403in}}{\pgfqpoint{1.371025in}{0.733353in}}{\pgfqpoint{1.368113in}{0.736265in}}%
\pgfpathcurveto{\pgfqpoint{1.365201in}{0.739177in}}{\pgfqpoint{1.361251in}{0.740813in}}{\pgfqpoint{1.357133in}{0.740813in}}%
\pgfpathcurveto{\pgfqpoint{1.353015in}{0.740813in}}{\pgfqpoint{1.349065in}{0.739177in}}{\pgfqpoint{1.346153in}{0.736265in}}%
\pgfpathcurveto{\pgfqpoint{1.343241in}{0.733353in}}{\pgfqpoint{1.341605in}{0.729403in}}{\pgfqpoint{1.341605in}{0.725285in}}%
\pgfpathcurveto{\pgfqpoint{1.341605in}{0.721167in}}{\pgfqpoint{1.343241in}{0.717217in}}{\pgfqpoint{1.346153in}{0.714305in}}%
\pgfpathcurveto{\pgfqpoint{1.349065in}{0.711393in}}{\pgfqpoint{1.353015in}{0.709757in}}{\pgfqpoint{1.357133in}{0.709757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359286in}{0.710013in}}%
\pgfpathcurveto{\pgfqpoint{1.363404in}{0.710013in}}{\pgfqpoint{1.367354in}{0.711649in}}{\pgfqpoint{1.370266in}{0.714561in}}%
\pgfpathcurveto{\pgfqpoint{1.373178in}{0.717473in}}{\pgfqpoint{1.374814in}{0.721423in}}{\pgfqpoint{1.374814in}{0.725541in}}%
\pgfpathcurveto{\pgfqpoint{1.374814in}{0.729660in}}{\pgfqpoint{1.373178in}{0.733610in}}{\pgfqpoint{1.370266in}{0.736522in}}%
\pgfpathcurveto{\pgfqpoint{1.367354in}{0.739434in}}{\pgfqpoint{1.363404in}{0.741070in}}{\pgfqpoint{1.359286in}{0.741070in}}%
\pgfpathcurveto{\pgfqpoint{1.355168in}{0.741070in}}{\pgfqpoint{1.351218in}{0.739434in}}{\pgfqpoint{1.348306in}{0.736522in}}%
\pgfpathcurveto{\pgfqpoint{1.345394in}{0.733610in}}{\pgfqpoint{1.343758in}{0.729660in}}{\pgfqpoint{1.343758in}{0.725541in}}%
\pgfpathcurveto{\pgfqpoint{1.343758in}{0.721423in}}{\pgfqpoint{1.345394in}{0.717473in}}{\pgfqpoint{1.348306in}{0.714561in}}%
\pgfpathcurveto{\pgfqpoint{1.351218in}{0.711649in}}{\pgfqpoint{1.355168in}{0.710013in}}{\pgfqpoint{1.359286in}{0.710013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361439in}{0.710269in}}%
\pgfpathcurveto{\pgfqpoint{1.365557in}{0.710269in}}{\pgfqpoint{1.369507in}{0.711905in}}{\pgfqpoint{1.372419in}{0.714817in}}%
\pgfpathcurveto{\pgfqpoint{1.375331in}{0.717729in}}{\pgfqpoint{1.376967in}{0.721679in}}{\pgfqpoint{1.376967in}{0.725797in}}%
\pgfpathcurveto{\pgfqpoint{1.376967in}{0.729915in}}{\pgfqpoint{1.375331in}{0.733865in}}{\pgfqpoint{1.372419in}{0.736777in}}%
\pgfpathcurveto{\pgfqpoint{1.369507in}{0.739689in}}{\pgfqpoint{1.365557in}{0.741325in}}{\pgfqpoint{1.361439in}{0.741325in}}%
\pgfpathcurveto{\pgfqpoint{1.357321in}{0.741325in}}{\pgfqpoint{1.353371in}{0.739689in}}{\pgfqpoint{1.350459in}{0.736777in}}%
\pgfpathcurveto{\pgfqpoint{1.347547in}{0.733865in}}{\pgfqpoint{1.345911in}{0.729915in}}{\pgfqpoint{1.345911in}{0.725797in}}%
\pgfpathcurveto{\pgfqpoint{1.345911in}{0.721679in}}{\pgfqpoint{1.347547in}{0.717729in}}{\pgfqpoint{1.350459in}{0.714817in}}%
\pgfpathcurveto{\pgfqpoint{1.353371in}{0.711905in}}{\pgfqpoint{1.357321in}{0.710269in}}{\pgfqpoint{1.361439in}{0.710269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363592in}{0.710523in}}%
\pgfpathcurveto{\pgfqpoint{1.367710in}{0.710523in}}{\pgfqpoint{1.371660in}{0.712159in}}{\pgfqpoint{1.374572in}{0.715071in}}%
\pgfpathcurveto{\pgfqpoint{1.377484in}{0.717983in}}{\pgfqpoint{1.379121in}{0.721933in}}{\pgfqpoint{1.379121in}{0.726051in}}%
\pgfpathcurveto{\pgfqpoint{1.379121in}{0.730170in}}{\pgfqpoint{1.377484in}{0.734120in}}{\pgfqpoint{1.374572in}{0.737032in}}%
\pgfpathcurveto{\pgfqpoint{1.371660in}{0.739944in}}{\pgfqpoint{1.367710in}{0.741580in}}{\pgfqpoint{1.363592in}{0.741580in}}%
\pgfpathcurveto{\pgfqpoint{1.359474in}{0.741580in}}{\pgfqpoint{1.355524in}{0.739944in}}{\pgfqpoint{1.352612in}{0.737032in}}%
\pgfpathcurveto{\pgfqpoint{1.349700in}{0.734120in}}{\pgfqpoint{1.348064in}{0.730170in}}{\pgfqpoint{1.348064in}{0.726051in}}%
\pgfpathcurveto{\pgfqpoint{1.348064in}{0.721933in}}{\pgfqpoint{1.349700in}{0.717983in}}{\pgfqpoint{1.352612in}{0.715071in}}%
\pgfpathcurveto{\pgfqpoint{1.355524in}{0.712159in}}{\pgfqpoint{1.359474in}{0.710523in}}{\pgfqpoint{1.363592in}{0.710523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365745in}{0.710777in}}%
\pgfpathcurveto{\pgfqpoint{1.369864in}{0.710777in}}{\pgfqpoint{1.373814in}{0.712413in}}{\pgfqpoint{1.376726in}{0.715325in}}%
\pgfpathcurveto{\pgfqpoint{1.379638in}{0.718237in}}{\pgfqpoint{1.381274in}{0.722187in}}{\pgfqpoint{1.381274in}{0.726305in}}%
\pgfpathcurveto{\pgfqpoint{1.381274in}{0.730423in}}{\pgfqpoint{1.379638in}{0.734373in}}{\pgfqpoint{1.376726in}{0.737285in}}%
\pgfpathcurveto{\pgfqpoint{1.373814in}{0.740197in}}{\pgfqpoint{1.369864in}{0.741833in}}{\pgfqpoint{1.365745in}{0.741833in}}%
\pgfpathcurveto{\pgfqpoint{1.361627in}{0.741833in}}{\pgfqpoint{1.357677in}{0.740197in}}{\pgfqpoint{1.354765in}{0.737285in}}%
\pgfpathcurveto{\pgfqpoint{1.351853in}{0.734373in}}{\pgfqpoint{1.350217in}{0.730423in}}{\pgfqpoint{1.350217in}{0.726305in}}%
\pgfpathcurveto{\pgfqpoint{1.350217in}{0.722187in}}{\pgfqpoint{1.351853in}{0.718237in}}{\pgfqpoint{1.354765in}{0.715325in}}%
\pgfpathcurveto{\pgfqpoint{1.357677in}{0.712413in}}{\pgfqpoint{1.361627in}{0.710777in}}{\pgfqpoint{1.365745in}{0.710777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367899in}{0.711030in}}%
\pgfpathcurveto{\pgfqpoint{1.372017in}{0.711030in}}{\pgfqpoint{1.375967in}{0.712666in}}{\pgfqpoint{1.378879in}{0.715578in}}%
\pgfpathcurveto{\pgfqpoint{1.381791in}{0.718490in}}{\pgfqpoint{1.383427in}{0.722440in}}{\pgfqpoint{1.383427in}{0.726558in}}%
\pgfpathcurveto{\pgfqpoint{1.383427in}{0.730676in}}{\pgfqpoint{1.381791in}{0.734626in}}{\pgfqpoint{1.378879in}{0.737538in}}%
\pgfpathcurveto{\pgfqpoint{1.375967in}{0.740450in}}{\pgfqpoint{1.372017in}{0.742086in}}{\pgfqpoint{1.367899in}{0.742086in}}%
\pgfpathcurveto{\pgfqpoint{1.363780in}{0.742086in}}{\pgfqpoint{1.359830in}{0.740450in}}{\pgfqpoint{1.356918in}{0.737538in}}%
\pgfpathcurveto{\pgfqpoint{1.354006in}{0.734626in}}{\pgfqpoint{1.352370in}{0.730676in}}{\pgfqpoint{1.352370in}{0.726558in}}%
\pgfpathcurveto{\pgfqpoint{1.352370in}{0.722440in}}{\pgfqpoint{1.354006in}{0.718490in}}{\pgfqpoint{1.356918in}{0.715578in}}%
\pgfpathcurveto{\pgfqpoint{1.359830in}{0.712666in}}{\pgfqpoint{1.363780in}{0.711030in}}{\pgfqpoint{1.367899in}{0.711030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370052in}{0.711281in}}%
\pgfpathcurveto{\pgfqpoint{1.374170in}{0.711281in}}{\pgfqpoint{1.378120in}{0.712918in}}{\pgfqpoint{1.381032in}{0.715830in}}%
\pgfpathcurveto{\pgfqpoint{1.383944in}{0.718742in}}{\pgfqpoint{1.385580in}{0.722692in}}{\pgfqpoint{1.385580in}{0.726810in}}%
\pgfpathcurveto{\pgfqpoint{1.385580in}{0.730928in}}{\pgfqpoint{1.383944in}{0.734878in}}{\pgfqpoint{1.381032in}{0.737790in}}%
\pgfpathcurveto{\pgfqpoint{1.378120in}{0.740702in}}{\pgfqpoint{1.374170in}{0.742338in}}{\pgfqpoint{1.370052in}{0.742338in}}%
\pgfpathcurveto{\pgfqpoint{1.365934in}{0.742338in}}{\pgfqpoint{1.361984in}{0.740702in}}{\pgfqpoint{1.359072in}{0.737790in}}%
\pgfpathcurveto{\pgfqpoint{1.356160in}{0.734878in}}{\pgfqpoint{1.354523in}{0.730928in}}{\pgfqpoint{1.354523in}{0.726810in}}%
\pgfpathcurveto{\pgfqpoint{1.354523in}{0.722692in}}{\pgfqpoint{1.356160in}{0.718742in}}{\pgfqpoint{1.359072in}{0.715830in}}%
\pgfpathcurveto{\pgfqpoint{1.361984in}{0.712918in}}{\pgfqpoint{1.365934in}{0.711281in}}{\pgfqpoint{1.370052in}{0.711281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372205in}{0.711532in}}%
\pgfpathcurveto{\pgfqpoint{1.376323in}{0.711532in}}{\pgfqpoint{1.380273in}{0.713169in}}{\pgfqpoint{1.383185in}{0.716080in}}%
\pgfpathcurveto{\pgfqpoint{1.386097in}{0.718992in}}{\pgfqpoint{1.387733in}{0.722942in}}{\pgfqpoint{1.387733in}{0.727061in}}%
\pgfpathcurveto{\pgfqpoint{1.387733in}{0.731179in}}{\pgfqpoint{1.386097in}{0.735129in}}{\pgfqpoint{1.383185in}{0.738041in}}%
\pgfpathcurveto{\pgfqpoint{1.380273in}{0.740953in}}{\pgfqpoint{1.376323in}{0.742589in}}{\pgfqpoint{1.372205in}{0.742589in}}%
\pgfpathcurveto{\pgfqpoint{1.368087in}{0.742589in}}{\pgfqpoint{1.364137in}{0.740953in}}{\pgfqpoint{1.361225in}{0.738041in}}%
\pgfpathcurveto{\pgfqpoint{1.358313in}{0.735129in}}{\pgfqpoint{1.356677in}{0.731179in}}{\pgfqpoint{1.356677in}{0.727061in}}%
\pgfpathcurveto{\pgfqpoint{1.356677in}{0.722942in}}{\pgfqpoint{1.358313in}{0.718992in}}{\pgfqpoint{1.361225in}{0.716080in}}%
\pgfpathcurveto{\pgfqpoint{1.364137in}{0.713169in}}{\pgfqpoint{1.368087in}{0.711532in}}{\pgfqpoint{1.372205in}{0.711532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374358in}{0.711782in}}%
\pgfpathcurveto{\pgfqpoint{1.378476in}{0.711782in}}{\pgfqpoint{1.382426in}{0.713419in}}{\pgfqpoint{1.385338in}{0.716331in}}%
\pgfpathcurveto{\pgfqpoint{1.388250in}{0.719243in}}{\pgfqpoint{1.389886in}{0.723193in}}{\pgfqpoint{1.389886in}{0.727311in}}%
\pgfpathcurveto{\pgfqpoint{1.389886in}{0.731429in}}{\pgfqpoint{1.388250in}{0.735379in}}{\pgfqpoint{1.385338in}{0.738291in}}%
\pgfpathcurveto{\pgfqpoint{1.382426in}{0.741203in}}{\pgfqpoint{1.378476in}{0.742839in}}{\pgfqpoint{1.374358in}{0.742839in}}%
\pgfpathcurveto{\pgfqpoint{1.370240in}{0.742839in}}{\pgfqpoint{1.366290in}{0.741203in}}{\pgfqpoint{1.363378in}{0.738291in}}%
\pgfpathcurveto{\pgfqpoint{1.360466in}{0.735379in}}{\pgfqpoint{1.358830in}{0.731429in}}{\pgfqpoint{1.358830in}{0.727311in}}%
\pgfpathcurveto{\pgfqpoint{1.358830in}{0.723193in}}{\pgfqpoint{1.360466in}{0.719243in}}{\pgfqpoint{1.363378in}{0.716331in}}%
\pgfpathcurveto{\pgfqpoint{1.366290in}{0.713419in}}{\pgfqpoint{1.370240in}{0.711782in}}{\pgfqpoint{1.374358in}{0.711782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376511in}{0.712032in}}%
\pgfpathcurveto{\pgfqpoint{1.380629in}{0.712032in}}{\pgfqpoint{1.384579in}{0.713668in}}{\pgfqpoint{1.387491in}{0.716580in}}%
\pgfpathcurveto{\pgfqpoint{1.390403in}{0.719492in}}{\pgfqpoint{1.392039in}{0.723442in}}{\pgfqpoint{1.392039in}{0.727560in}}%
\pgfpathcurveto{\pgfqpoint{1.392039in}{0.731678in}}{\pgfqpoint{1.390403in}{0.735628in}}{\pgfqpoint{1.387491in}{0.738540in}}%
\pgfpathcurveto{\pgfqpoint{1.384579in}{0.741452in}}{\pgfqpoint{1.380629in}{0.743088in}}{\pgfqpoint{1.376511in}{0.743088in}}%
\pgfpathcurveto{\pgfqpoint{1.372393in}{0.743088in}}{\pgfqpoint{1.368443in}{0.741452in}}{\pgfqpoint{1.365531in}{0.738540in}}%
\pgfpathcurveto{\pgfqpoint{1.362619in}{0.735628in}}{\pgfqpoint{1.360983in}{0.731678in}}{\pgfqpoint{1.360983in}{0.727560in}}%
\pgfpathcurveto{\pgfqpoint{1.360983in}{0.723442in}}{\pgfqpoint{1.362619in}{0.719492in}}{\pgfqpoint{1.365531in}{0.716580in}}%
\pgfpathcurveto{\pgfqpoint{1.368443in}{0.713668in}}{\pgfqpoint{1.372393in}{0.712032in}}{\pgfqpoint{1.376511in}{0.712032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378664in}{0.712280in}}%
\pgfpathcurveto{\pgfqpoint{1.382782in}{0.712280in}}{\pgfqpoint{1.386732in}{0.713916in}}{\pgfqpoint{1.389644in}{0.716828in}}%
\pgfpathcurveto{\pgfqpoint{1.392556in}{0.719740in}}{\pgfqpoint{1.394192in}{0.723690in}}{\pgfqpoint{1.394192in}{0.727808in}}%
\pgfpathcurveto{\pgfqpoint{1.394192in}{0.731926in}}{\pgfqpoint{1.392556in}{0.735876in}}{\pgfqpoint{1.389644in}{0.738788in}}%
\pgfpathcurveto{\pgfqpoint{1.386732in}{0.741700in}}{\pgfqpoint{1.382782in}{0.743336in}}{\pgfqpoint{1.378664in}{0.743336in}}%
\pgfpathcurveto{\pgfqpoint{1.374546in}{0.743336in}}{\pgfqpoint{1.370596in}{0.741700in}}{\pgfqpoint{1.367684in}{0.738788in}}%
\pgfpathcurveto{\pgfqpoint{1.364772in}{0.735876in}}{\pgfqpoint{1.363136in}{0.731926in}}{\pgfqpoint{1.363136in}{0.727808in}}%
\pgfpathcurveto{\pgfqpoint{1.363136in}{0.723690in}}{\pgfqpoint{1.364772in}{0.719740in}}{\pgfqpoint{1.367684in}{0.716828in}}%
\pgfpathcurveto{\pgfqpoint{1.370596in}{0.713916in}}{\pgfqpoint{1.374546in}{0.712280in}}{\pgfqpoint{1.378664in}{0.712280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380817in}{0.712527in}}%
\pgfpathcurveto{\pgfqpoint{1.384936in}{0.712527in}}{\pgfqpoint{1.388886in}{0.714164in}}{\pgfqpoint{1.391798in}{0.717076in}}%
\pgfpathcurveto{\pgfqpoint{1.394709in}{0.719988in}}{\pgfqpoint{1.396346in}{0.723938in}}{\pgfqpoint{1.396346in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{1.396346in}{0.732174in}}{\pgfqpoint{1.394709in}{0.736124in}}{\pgfqpoint{1.391798in}{0.739036in}}%
\pgfpathcurveto{\pgfqpoint{1.388886in}{0.741948in}}{\pgfqpoint{1.384936in}{0.743584in}}{\pgfqpoint{1.380817in}{0.743584in}}%
\pgfpathcurveto{\pgfqpoint{1.376699in}{0.743584in}}{\pgfqpoint{1.372749in}{0.741948in}}{\pgfqpoint{1.369837in}{0.739036in}}%
\pgfpathcurveto{\pgfqpoint{1.366925in}{0.736124in}}{\pgfqpoint{1.365289in}{0.732174in}}{\pgfqpoint{1.365289in}{0.728056in}}%
\pgfpathcurveto{\pgfqpoint{1.365289in}{0.723938in}}{\pgfqpoint{1.366925in}{0.719988in}}{\pgfqpoint{1.369837in}{0.717076in}}%
\pgfpathcurveto{\pgfqpoint{1.372749in}{0.714164in}}{\pgfqpoint{1.376699in}{0.712527in}}{\pgfqpoint{1.380817in}{0.712527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382971in}{0.712774in}}%
\pgfpathcurveto{\pgfqpoint{1.387089in}{0.712774in}}{\pgfqpoint{1.391039in}{0.714410in}}{\pgfqpoint{1.393951in}{0.717322in}}%
\pgfpathcurveto{\pgfqpoint{1.396863in}{0.720234in}}{\pgfqpoint{1.398499in}{0.724184in}}{\pgfqpoint{1.398499in}{0.728302in}}%
\pgfpathcurveto{\pgfqpoint{1.398499in}{0.732420in}}{\pgfqpoint{1.396863in}{0.736370in}}{\pgfqpoint{1.393951in}{0.739282in}}%
\pgfpathcurveto{\pgfqpoint{1.391039in}{0.742194in}}{\pgfqpoint{1.387089in}{0.743831in}}{\pgfqpoint{1.382971in}{0.743831in}}%
\pgfpathcurveto{\pgfqpoint{1.378852in}{0.743831in}}{\pgfqpoint{1.374902in}{0.742194in}}{\pgfqpoint{1.371990in}{0.739282in}}%
\pgfpathcurveto{\pgfqpoint{1.369078in}{0.736370in}}{\pgfqpoint{1.367442in}{0.732420in}}{\pgfqpoint{1.367442in}{0.728302in}}%
\pgfpathcurveto{\pgfqpoint{1.367442in}{0.724184in}}{\pgfqpoint{1.369078in}{0.720234in}}{\pgfqpoint{1.371990in}{0.717322in}}%
\pgfpathcurveto{\pgfqpoint{1.374902in}{0.714410in}}{\pgfqpoint{1.378852in}{0.712774in}}{\pgfqpoint{1.382971in}{0.712774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385124in}{0.713020in}}%
\pgfpathcurveto{\pgfqpoint{1.389242in}{0.713020in}}{\pgfqpoint{1.393192in}{0.714656in}}{\pgfqpoint{1.396104in}{0.717568in}}%
\pgfpathcurveto{\pgfqpoint{1.399016in}{0.720480in}}{\pgfqpoint{1.400652in}{0.724430in}}{\pgfqpoint{1.400652in}{0.728548in}}%
\pgfpathcurveto{\pgfqpoint{1.400652in}{0.732666in}}{\pgfqpoint{1.399016in}{0.736616in}}{\pgfqpoint{1.396104in}{0.739528in}}%
\pgfpathcurveto{\pgfqpoint{1.393192in}{0.742440in}}{\pgfqpoint{1.389242in}{0.744076in}}{\pgfqpoint{1.385124in}{0.744076in}}%
\pgfpathcurveto{\pgfqpoint{1.381006in}{0.744076in}}{\pgfqpoint{1.377055in}{0.742440in}}{\pgfqpoint{1.374144in}{0.739528in}}%
\pgfpathcurveto{\pgfqpoint{1.371232in}{0.736616in}}{\pgfqpoint{1.369595in}{0.732666in}}{\pgfqpoint{1.369595in}{0.728548in}}%
\pgfpathcurveto{\pgfqpoint{1.369595in}{0.724430in}}{\pgfqpoint{1.371232in}{0.720480in}}{\pgfqpoint{1.374144in}{0.717568in}}%
\pgfpathcurveto{\pgfqpoint{1.377055in}{0.714656in}}{\pgfqpoint{1.381006in}{0.713020in}}{\pgfqpoint{1.385124in}{0.713020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387277in}{0.713265in}}%
\pgfpathcurveto{\pgfqpoint{1.391395in}{0.713265in}}{\pgfqpoint{1.395345in}{0.714901in}}{\pgfqpoint{1.398257in}{0.717813in}}%
\pgfpathcurveto{\pgfqpoint{1.401169in}{0.720725in}}{\pgfqpoint{1.402805in}{0.724675in}}{\pgfqpoint{1.402805in}{0.728793in}}%
\pgfpathcurveto{\pgfqpoint{1.402805in}{0.732911in}}{\pgfqpoint{1.401169in}{0.736861in}}{\pgfqpoint{1.398257in}{0.739773in}}%
\pgfpathcurveto{\pgfqpoint{1.395345in}{0.742685in}}{\pgfqpoint{1.391395in}{0.744321in}}{\pgfqpoint{1.387277in}{0.744321in}}%
\pgfpathcurveto{\pgfqpoint{1.383159in}{0.744321in}}{\pgfqpoint{1.379209in}{0.742685in}}{\pgfqpoint{1.376297in}{0.739773in}}%
\pgfpathcurveto{\pgfqpoint{1.373385in}{0.736861in}}{\pgfqpoint{1.371749in}{0.732911in}}{\pgfqpoint{1.371749in}{0.728793in}}%
\pgfpathcurveto{\pgfqpoint{1.371749in}{0.724675in}}{\pgfqpoint{1.373385in}{0.720725in}}{\pgfqpoint{1.376297in}{0.717813in}}%
\pgfpathcurveto{\pgfqpoint{1.379209in}{0.714901in}}{\pgfqpoint{1.383159in}{0.713265in}}{\pgfqpoint{1.387277in}{0.713265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389430in}{0.713508in}}%
\pgfpathcurveto{\pgfqpoint{1.393548in}{0.713508in}}{\pgfqpoint{1.397498in}{0.715145in}}{\pgfqpoint{1.400410in}{0.718057in}}%
\pgfpathcurveto{\pgfqpoint{1.403322in}{0.720969in}}{\pgfqpoint{1.404958in}{0.724919in}}{\pgfqpoint{1.404958in}{0.729037in}}%
\pgfpathcurveto{\pgfqpoint{1.404958in}{0.733155in}}{\pgfqpoint{1.403322in}{0.737105in}}{\pgfqpoint{1.400410in}{0.740017in}}%
\pgfpathcurveto{\pgfqpoint{1.397498in}{0.742929in}}{\pgfqpoint{1.393548in}{0.744565in}}{\pgfqpoint{1.389430in}{0.744565in}}%
\pgfpathcurveto{\pgfqpoint{1.385312in}{0.744565in}}{\pgfqpoint{1.381362in}{0.742929in}}{\pgfqpoint{1.378450in}{0.740017in}}%
\pgfpathcurveto{\pgfqpoint{1.375538in}{0.737105in}}{\pgfqpoint{1.373902in}{0.733155in}}{\pgfqpoint{1.373902in}{0.729037in}}%
\pgfpathcurveto{\pgfqpoint{1.373902in}{0.724919in}}{\pgfqpoint{1.375538in}{0.720969in}}{\pgfqpoint{1.378450in}{0.718057in}}%
\pgfpathcurveto{\pgfqpoint{1.381362in}{0.715145in}}{\pgfqpoint{1.385312in}{0.713508in}}{\pgfqpoint{1.389430in}{0.713508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391583in}{0.713752in}}%
\pgfpathcurveto{\pgfqpoint{1.395701in}{0.713752in}}{\pgfqpoint{1.399651in}{0.715388in}}{\pgfqpoint{1.402563in}{0.718300in}}%
\pgfpathcurveto{\pgfqpoint{1.405475in}{0.721212in}}{\pgfqpoint{1.407111in}{0.725162in}}{\pgfqpoint{1.407111in}{0.729280in}}%
\pgfpathcurveto{\pgfqpoint{1.407111in}{0.733398in}}{\pgfqpoint{1.405475in}{0.737348in}}{\pgfqpoint{1.402563in}{0.740260in}}%
\pgfpathcurveto{\pgfqpoint{1.399651in}{0.743172in}}{\pgfqpoint{1.395701in}{0.744808in}}{\pgfqpoint{1.391583in}{0.744808in}}%
\pgfpathcurveto{\pgfqpoint{1.387465in}{0.744808in}}{\pgfqpoint{1.383515in}{0.743172in}}{\pgfqpoint{1.380603in}{0.740260in}}%
\pgfpathcurveto{\pgfqpoint{1.377691in}{0.737348in}}{\pgfqpoint{1.376055in}{0.733398in}}{\pgfqpoint{1.376055in}{0.729280in}}%
\pgfpathcurveto{\pgfqpoint{1.376055in}{0.725162in}}{\pgfqpoint{1.377691in}{0.721212in}}{\pgfqpoint{1.380603in}{0.718300in}}%
\pgfpathcurveto{\pgfqpoint{1.383515in}{0.715388in}}{\pgfqpoint{1.387465in}{0.713752in}}{\pgfqpoint{1.391583in}{0.713752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393736in}{0.713994in}}%
\pgfpathcurveto{\pgfqpoint{1.397854in}{0.713994in}}{\pgfqpoint{1.401804in}{0.715630in}}{\pgfqpoint{1.404716in}{0.718542in}}%
\pgfpathcurveto{\pgfqpoint{1.407628in}{0.721454in}}{\pgfqpoint{1.409264in}{0.725404in}}{\pgfqpoint{1.409264in}{0.729522in}}%
\pgfpathcurveto{\pgfqpoint{1.409264in}{0.733640in}}{\pgfqpoint{1.407628in}{0.737590in}}{\pgfqpoint{1.404716in}{0.740502in}}%
\pgfpathcurveto{\pgfqpoint{1.401804in}{0.743414in}}{\pgfqpoint{1.397854in}{0.745050in}}{\pgfqpoint{1.393736in}{0.745050in}}%
\pgfpathcurveto{\pgfqpoint{1.389618in}{0.745050in}}{\pgfqpoint{1.385668in}{0.743414in}}{\pgfqpoint{1.382756in}{0.740502in}}%
\pgfpathcurveto{\pgfqpoint{1.379844in}{0.737590in}}{\pgfqpoint{1.378208in}{0.733640in}}{\pgfqpoint{1.378208in}{0.729522in}}%
\pgfpathcurveto{\pgfqpoint{1.378208in}{0.725404in}}{\pgfqpoint{1.379844in}{0.721454in}}{\pgfqpoint{1.382756in}{0.718542in}}%
\pgfpathcurveto{\pgfqpoint{1.385668in}{0.715630in}}{\pgfqpoint{1.389618in}{0.713994in}}{\pgfqpoint{1.393736in}{0.713994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395889in}{0.714235in}}%
\pgfpathcurveto{\pgfqpoint{1.400007in}{0.714235in}}{\pgfqpoint{1.403958in}{0.715871in}}{\pgfqpoint{1.406869in}{0.718783in}}%
\pgfpathcurveto{\pgfqpoint{1.409781in}{0.721695in}}{\pgfqpoint{1.411418in}{0.725645in}}{\pgfqpoint{1.411418in}{0.729763in}}%
\pgfpathcurveto{\pgfqpoint{1.411418in}{0.733881in}}{\pgfqpoint{1.409781in}{0.737831in}}{\pgfqpoint{1.406869in}{0.740743in}}%
\pgfpathcurveto{\pgfqpoint{1.403958in}{0.743655in}}{\pgfqpoint{1.400007in}{0.745292in}}{\pgfqpoint{1.395889in}{0.745292in}}%
\pgfpathcurveto{\pgfqpoint{1.391771in}{0.745292in}}{\pgfqpoint{1.387821in}{0.743655in}}{\pgfqpoint{1.384909in}{0.740743in}}%
\pgfpathcurveto{\pgfqpoint{1.381997in}{0.737831in}}{\pgfqpoint{1.380361in}{0.733881in}}{\pgfqpoint{1.380361in}{0.729763in}}%
\pgfpathcurveto{\pgfqpoint{1.380361in}{0.725645in}}{\pgfqpoint{1.381997in}{0.721695in}}{\pgfqpoint{1.384909in}{0.718783in}}%
\pgfpathcurveto{\pgfqpoint{1.387821in}{0.715871in}}{\pgfqpoint{1.391771in}{0.714235in}}{\pgfqpoint{1.395889in}{0.714235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398042in}{0.714476in}}%
\pgfpathcurveto{\pgfqpoint{1.402161in}{0.714476in}}{\pgfqpoint{1.406111in}{0.716112in}}{\pgfqpoint{1.409023in}{0.719024in}}%
\pgfpathcurveto{\pgfqpoint{1.411935in}{0.721936in}}{\pgfqpoint{1.413571in}{0.725886in}}{\pgfqpoint{1.413571in}{0.730004in}}%
\pgfpathcurveto{\pgfqpoint{1.413571in}{0.734122in}}{\pgfqpoint{1.411935in}{0.738072in}}{\pgfqpoint{1.409023in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.406111in}{0.743896in}}{\pgfqpoint{1.402161in}{0.745532in}}{\pgfqpoint{1.398042in}{0.745532in}}%
\pgfpathcurveto{\pgfqpoint{1.393924in}{0.745532in}}{\pgfqpoint{1.389974in}{0.743896in}}{\pgfqpoint{1.387062in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.384150in}{0.738072in}}{\pgfqpoint{1.382514in}{0.734122in}}{\pgfqpoint{1.382514in}{0.730004in}}%
\pgfpathcurveto{\pgfqpoint{1.382514in}{0.725886in}}{\pgfqpoint{1.384150in}{0.721936in}}{\pgfqpoint{1.387062in}{0.719024in}}%
\pgfpathcurveto{\pgfqpoint{1.389974in}{0.716112in}}{\pgfqpoint{1.393924in}{0.714476in}}{\pgfqpoint{1.398042in}{0.714476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400196in}{0.714715in}}%
\pgfpathcurveto{\pgfqpoint{1.404314in}{0.714715in}}{\pgfqpoint{1.408264in}{0.716351in}}{\pgfqpoint{1.411176in}{0.719263in}}%
\pgfpathcurveto{\pgfqpoint{1.414088in}{0.722175in}}{\pgfqpoint{1.415724in}{0.726125in}}{\pgfqpoint{1.415724in}{0.730243in}}%
\pgfpathcurveto{\pgfqpoint{1.415724in}{0.734362in}}{\pgfqpoint{1.414088in}{0.738312in}}{\pgfqpoint{1.411176in}{0.741224in}}%
\pgfpathcurveto{\pgfqpoint{1.408264in}{0.744136in}}{\pgfqpoint{1.404314in}{0.745772in}}{\pgfqpoint{1.400196in}{0.745772in}}%
\pgfpathcurveto{\pgfqpoint{1.396077in}{0.745772in}}{\pgfqpoint{1.392127in}{0.744136in}}{\pgfqpoint{1.389215in}{0.741224in}}%
\pgfpathcurveto{\pgfqpoint{1.386304in}{0.738312in}}{\pgfqpoint{1.384667in}{0.734362in}}{\pgfqpoint{1.384667in}{0.730243in}}%
\pgfpathcurveto{\pgfqpoint{1.384667in}{0.726125in}}{\pgfqpoint{1.386304in}{0.722175in}}{\pgfqpoint{1.389215in}{0.719263in}}%
\pgfpathcurveto{\pgfqpoint{1.392127in}{0.716351in}}{\pgfqpoint{1.396077in}{0.714715in}}{\pgfqpoint{1.400196in}{0.714715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402349in}{0.714954in}}%
\pgfpathcurveto{\pgfqpoint{1.406467in}{0.714954in}}{\pgfqpoint{1.410417in}{0.716590in}}{\pgfqpoint{1.413329in}{0.719502in}}%
\pgfpathcurveto{\pgfqpoint{1.416241in}{0.722414in}}{\pgfqpoint{1.417877in}{0.726364in}}{\pgfqpoint{1.417877in}{0.730482in}}%
\pgfpathcurveto{\pgfqpoint{1.417877in}{0.734600in}}{\pgfqpoint{1.416241in}{0.738550in}}{\pgfqpoint{1.413329in}{0.741462in}}%
\pgfpathcurveto{\pgfqpoint{1.410417in}{0.744374in}}{\pgfqpoint{1.406467in}{0.746010in}}{\pgfqpoint{1.402349in}{0.746010in}}%
\pgfpathcurveto{\pgfqpoint{1.398231in}{0.746010in}}{\pgfqpoint{1.394281in}{0.744374in}}{\pgfqpoint{1.391369in}{0.741462in}}%
\pgfpathcurveto{\pgfqpoint{1.388457in}{0.738550in}}{\pgfqpoint{1.386820in}{0.734600in}}{\pgfqpoint{1.386820in}{0.730482in}}%
\pgfpathcurveto{\pgfqpoint{1.386820in}{0.726364in}}{\pgfqpoint{1.388457in}{0.722414in}}{\pgfqpoint{1.391369in}{0.719502in}}%
\pgfpathcurveto{\pgfqpoint{1.394281in}{0.716590in}}{\pgfqpoint{1.398231in}{0.714954in}}{\pgfqpoint{1.402349in}{0.714954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404502in}{0.715192in}}%
\pgfpathcurveto{\pgfqpoint{1.408620in}{0.715192in}}{\pgfqpoint{1.412570in}{0.716828in}}{\pgfqpoint{1.415482in}{0.719740in}}%
\pgfpathcurveto{\pgfqpoint{1.418394in}{0.722652in}}{\pgfqpoint{1.420030in}{0.726602in}}{\pgfqpoint{1.420030in}{0.730720in}}%
\pgfpathcurveto{\pgfqpoint{1.420030in}{0.734838in}}{\pgfqpoint{1.418394in}{0.738788in}}{\pgfqpoint{1.415482in}{0.741700in}}%
\pgfpathcurveto{\pgfqpoint{1.412570in}{0.744612in}}{\pgfqpoint{1.408620in}{0.746248in}}{\pgfqpoint{1.404502in}{0.746248in}}%
\pgfpathcurveto{\pgfqpoint{1.400384in}{0.746248in}}{\pgfqpoint{1.396434in}{0.744612in}}{\pgfqpoint{1.393522in}{0.741700in}}%
\pgfpathcurveto{\pgfqpoint{1.390610in}{0.738788in}}{\pgfqpoint{1.388974in}{0.734838in}}{\pgfqpoint{1.388974in}{0.730720in}}%
\pgfpathcurveto{\pgfqpoint{1.388974in}{0.726602in}}{\pgfqpoint{1.390610in}{0.722652in}}{\pgfqpoint{1.393522in}{0.719740in}}%
\pgfpathcurveto{\pgfqpoint{1.396434in}{0.716828in}}{\pgfqpoint{1.400384in}{0.715192in}}{\pgfqpoint{1.404502in}{0.715192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406655in}{0.715429in}}%
\pgfpathcurveto{\pgfqpoint{1.410773in}{0.715429in}}{\pgfqpoint{1.414723in}{0.717065in}}{\pgfqpoint{1.417635in}{0.719977in}}%
\pgfpathcurveto{\pgfqpoint{1.420547in}{0.722889in}}{\pgfqpoint{1.422183in}{0.726839in}}{\pgfqpoint{1.422183in}{0.730957in}}%
\pgfpathcurveto{\pgfqpoint{1.422183in}{0.735075in}}{\pgfqpoint{1.420547in}{0.739025in}}{\pgfqpoint{1.417635in}{0.741937in}}%
\pgfpathcurveto{\pgfqpoint{1.414723in}{0.744849in}}{\pgfqpoint{1.410773in}{0.746485in}}{\pgfqpoint{1.406655in}{0.746485in}}%
\pgfpathcurveto{\pgfqpoint{1.402537in}{0.746485in}}{\pgfqpoint{1.398587in}{0.744849in}}{\pgfqpoint{1.395675in}{0.741937in}}%
\pgfpathcurveto{\pgfqpoint{1.392763in}{0.739025in}}{\pgfqpoint{1.391127in}{0.735075in}}{\pgfqpoint{1.391127in}{0.730957in}}%
\pgfpathcurveto{\pgfqpoint{1.391127in}{0.726839in}}{\pgfqpoint{1.392763in}{0.722889in}}{\pgfqpoint{1.395675in}{0.719977in}}%
\pgfpathcurveto{\pgfqpoint{1.398587in}{0.717065in}}{\pgfqpoint{1.402537in}{0.715429in}}{\pgfqpoint{1.406655in}{0.715429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408808in}{0.715665in}}%
\pgfpathcurveto{\pgfqpoint{1.412926in}{0.715665in}}{\pgfqpoint{1.416876in}{0.717301in}}{\pgfqpoint{1.419788in}{0.720213in}}%
\pgfpathcurveto{\pgfqpoint{1.422700in}{0.723125in}}{\pgfqpoint{1.424336in}{0.727075in}}{\pgfqpoint{1.424336in}{0.731193in}}%
\pgfpathcurveto{\pgfqpoint{1.424336in}{0.735311in}}{\pgfqpoint{1.422700in}{0.739261in}}{\pgfqpoint{1.419788in}{0.742173in}}%
\pgfpathcurveto{\pgfqpoint{1.416876in}{0.745085in}}{\pgfqpoint{1.412926in}{0.746722in}}{\pgfqpoint{1.408808in}{0.746722in}}%
\pgfpathcurveto{\pgfqpoint{1.404690in}{0.746722in}}{\pgfqpoint{1.400740in}{0.745085in}}{\pgfqpoint{1.397828in}{0.742173in}}%
\pgfpathcurveto{\pgfqpoint{1.394916in}{0.739261in}}{\pgfqpoint{1.393280in}{0.735311in}}{\pgfqpoint{1.393280in}{0.731193in}}%
\pgfpathcurveto{\pgfqpoint{1.393280in}{0.727075in}}{\pgfqpoint{1.394916in}{0.723125in}}{\pgfqpoint{1.397828in}{0.720213in}}%
\pgfpathcurveto{\pgfqpoint{1.400740in}{0.717301in}}{\pgfqpoint{1.404690in}{0.715665in}}{\pgfqpoint{1.408808in}{0.715665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410961in}{0.715900in}}%
\pgfpathcurveto{\pgfqpoint{1.415079in}{0.715900in}}{\pgfqpoint{1.419029in}{0.717537in}}{\pgfqpoint{1.421941in}{0.720449in}}%
\pgfpathcurveto{\pgfqpoint{1.424853in}{0.723360in}}{\pgfqpoint{1.426490in}{0.727311in}}{\pgfqpoint{1.426490in}{0.731429in}}%
\pgfpathcurveto{\pgfqpoint{1.426490in}{0.735547in}}{\pgfqpoint{1.424853in}{0.739497in}}{\pgfqpoint{1.421941in}{0.742409in}}%
\pgfpathcurveto{\pgfqpoint{1.419029in}{0.745321in}}{\pgfqpoint{1.415079in}{0.746957in}}{\pgfqpoint{1.410961in}{0.746957in}}%
\pgfpathcurveto{\pgfqpoint{1.406843in}{0.746957in}}{\pgfqpoint{1.402893in}{0.745321in}}{\pgfqpoint{1.399981in}{0.742409in}}%
\pgfpathcurveto{\pgfqpoint{1.397069in}{0.739497in}}{\pgfqpoint{1.395433in}{0.735547in}}{\pgfqpoint{1.395433in}{0.731429in}}%
\pgfpathcurveto{\pgfqpoint{1.395433in}{0.727311in}}{\pgfqpoint{1.397069in}{0.723360in}}{\pgfqpoint{1.399981in}{0.720449in}}%
\pgfpathcurveto{\pgfqpoint{1.402893in}{0.717537in}}{\pgfqpoint{1.406843in}{0.715900in}}{\pgfqpoint{1.410961in}{0.715900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413114in}{0.716135in}}%
\pgfpathcurveto{\pgfqpoint{1.417233in}{0.716135in}}{\pgfqpoint{1.421183in}{0.717771in}}{\pgfqpoint{1.424095in}{0.720683in}}%
\pgfpathcurveto{\pgfqpoint{1.427007in}{0.723595in}}{\pgfqpoint{1.428643in}{0.727545in}}{\pgfqpoint{1.428643in}{0.731663in}}%
\pgfpathcurveto{\pgfqpoint{1.428643in}{0.735781in}}{\pgfqpoint{1.427007in}{0.739731in}}{\pgfqpoint{1.424095in}{0.742643in}}%
\pgfpathcurveto{\pgfqpoint{1.421183in}{0.745555in}}{\pgfqpoint{1.417233in}{0.747191in}}{\pgfqpoint{1.413114in}{0.747191in}}%
\pgfpathcurveto{\pgfqpoint{1.408996in}{0.747191in}}{\pgfqpoint{1.405046in}{0.745555in}}{\pgfqpoint{1.402134in}{0.742643in}}%
\pgfpathcurveto{\pgfqpoint{1.399222in}{0.739731in}}{\pgfqpoint{1.397586in}{0.735781in}}{\pgfqpoint{1.397586in}{0.731663in}}%
\pgfpathcurveto{\pgfqpoint{1.397586in}{0.727545in}}{\pgfqpoint{1.399222in}{0.723595in}}{\pgfqpoint{1.402134in}{0.720683in}}%
\pgfpathcurveto{\pgfqpoint{1.405046in}{0.717771in}}{\pgfqpoint{1.408996in}{0.716135in}}{\pgfqpoint{1.413114in}{0.716135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415268in}{0.716369in}}%
\pgfpathcurveto{\pgfqpoint{1.419386in}{0.716369in}}{\pgfqpoint{1.423336in}{0.718005in}}{\pgfqpoint{1.426248in}{0.720917in}}%
\pgfpathcurveto{\pgfqpoint{1.429160in}{0.723829in}}{\pgfqpoint{1.430796in}{0.727779in}}{\pgfqpoint{1.430796in}{0.731897in}}%
\pgfpathcurveto{\pgfqpoint{1.430796in}{0.736015in}}{\pgfqpoint{1.429160in}{0.739965in}}{\pgfqpoint{1.426248in}{0.742877in}}%
\pgfpathcurveto{\pgfqpoint{1.423336in}{0.745789in}}{\pgfqpoint{1.419386in}{0.747425in}}{\pgfqpoint{1.415268in}{0.747425in}}%
\pgfpathcurveto{\pgfqpoint{1.411149in}{0.747425in}}{\pgfqpoint{1.407199in}{0.745789in}}{\pgfqpoint{1.404287in}{0.742877in}}%
\pgfpathcurveto{\pgfqpoint{1.401375in}{0.739965in}}{\pgfqpoint{1.399739in}{0.736015in}}{\pgfqpoint{1.399739in}{0.731897in}}%
\pgfpathcurveto{\pgfqpoint{1.399739in}{0.727779in}}{\pgfqpoint{1.401375in}{0.723829in}}{\pgfqpoint{1.404287in}{0.720917in}}%
\pgfpathcurveto{\pgfqpoint{1.407199in}{0.718005in}}{\pgfqpoint{1.411149in}{0.716369in}}{\pgfqpoint{1.415268in}{0.716369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417421in}{0.716602in}}%
\pgfpathcurveto{\pgfqpoint{1.421539in}{0.716602in}}{\pgfqpoint{1.425489in}{0.718238in}}{\pgfqpoint{1.428401in}{0.721150in}}%
\pgfpathcurveto{\pgfqpoint{1.431313in}{0.724062in}}{\pgfqpoint{1.432949in}{0.728012in}}{\pgfqpoint{1.432949in}{0.732130in}}%
\pgfpathcurveto{\pgfqpoint{1.432949in}{0.736248in}}{\pgfqpoint{1.431313in}{0.740198in}}{\pgfqpoint{1.428401in}{0.743110in}}%
\pgfpathcurveto{\pgfqpoint{1.425489in}{0.746022in}}{\pgfqpoint{1.421539in}{0.747658in}}{\pgfqpoint{1.417421in}{0.747658in}}%
\pgfpathcurveto{\pgfqpoint{1.413303in}{0.747658in}}{\pgfqpoint{1.409353in}{0.746022in}}{\pgfqpoint{1.406441in}{0.743110in}}%
\pgfpathcurveto{\pgfqpoint{1.403529in}{0.740198in}}{\pgfqpoint{1.401892in}{0.736248in}}{\pgfqpoint{1.401892in}{0.732130in}}%
\pgfpathcurveto{\pgfqpoint{1.401892in}{0.728012in}}{\pgfqpoint{1.403529in}{0.724062in}}{\pgfqpoint{1.406441in}{0.721150in}}%
\pgfpathcurveto{\pgfqpoint{1.409353in}{0.718238in}}{\pgfqpoint{1.413303in}{0.716602in}}{\pgfqpoint{1.417421in}{0.716602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419574in}{0.716834in}}%
\pgfpathcurveto{\pgfqpoint{1.423692in}{0.716834in}}{\pgfqpoint{1.427642in}{0.718470in}}{\pgfqpoint{1.430554in}{0.721382in}}%
\pgfpathcurveto{\pgfqpoint{1.433466in}{0.724294in}}{\pgfqpoint{1.435102in}{0.728244in}}{\pgfqpoint{1.435102in}{0.732362in}}%
\pgfpathcurveto{\pgfqpoint{1.435102in}{0.736480in}}{\pgfqpoint{1.433466in}{0.740430in}}{\pgfqpoint{1.430554in}{0.743342in}}%
\pgfpathcurveto{\pgfqpoint{1.427642in}{0.746254in}}{\pgfqpoint{1.423692in}{0.747890in}}{\pgfqpoint{1.419574in}{0.747890in}}%
\pgfpathcurveto{\pgfqpoint{1.415456in}{0.747890in}}{\pgfqpoint{1.411506in}{0.746254in}}{\pgfqpoint{1.408594in}{0.743342in}}%
\pgfpathcurveto{\pgfqpoint{1.405682in}{0.740430in}}{\pgfqpoint{1.404046in}{0.736480in}}{\pgfqpoint{1.404046in}{0.732362in}}%
\pgfpathcurveto{\pgfqpoint{1.404046in}{0.728244in}}{\pgfqpoint{1.405682in}{0.724294in}}{\pgfqpoint{1.408594in}{0.721382in}}%
\pgfpathcurveto{\pgfqpoint{1.411506in}{0.718470in}}{\pgfqpoint{1.415456in}{0.716834in}}{\pgfqpoint{1.419574in}{0.716834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421727in}{0.717065in}}%
\pgfpathcurveto{\pgfqpoint{1.425845in}{0.717065in}}{\pgfqpoint{1.429795in}{0.718701in}}{\pgfqpoint{1.432707in}{0.721613in}}%
\pgfpathcurveto{\pgfqpoint{1.435619in}{0.724525in}}{\pgfqpoint{1.437255in}{0.728475in}}{\pgfqpoint{1.437255in}{0.732593in}}%
\pgfpathcurveto{\pgfqpoint{1.437255in}{0.736711in}}{\pgfqpoint{1.435619in}{0.740661in}}{\pgfqpoint{1.432707in}{0.743573in}}%
\pgfpathcurveto{\pgfqpoint{1.429795in}{0.746485in}}{\pgfqpoint{1.425845in}{0.748121in}}{\pgfqpoint{1.421727in}{0.748121in}}%
\pgfpathcurveto{\pgfqpoint{1.417609in}{0.748121in}}{\pgfqpoint{1.413659in}{0.746485in}}{\pgfqpoint{1.410747in}{0.743573in}}%
\pgfpathcurveto{\pgfqpoint{1.407835in}{0.740661in}}{\pgfqpoint{1.406199in}{0.736711in}}{\pgfqpoint{1.406199in}{0.732593in}}%
\pgfpathcurveto{\pgfqpoint{1.406199in}{0.728475in}}{\pgfqpoint{1.407835in}{0.724525in}}{\pgfqpoint{1.410747in}{0.721613in}}%
\pgfpathcurveto{\pgfqpoint{1.413659in}{0.718701in}}{\pgfqpoint{1.417609in}{0.717065in}}{\pgfqpoint{1.421727in}{0.717065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423880in}{0.717295in}}%
\pgfpathcurveto{\pgfqpoint{1.427998in}{0.717295in}}{\pgfqpoint{1.431948in}{0.718931in}}{\pgfqpoint{1.434860in}{0.721843in}}%
\pgfpathcurveto{\pgfqpoint{1.437772in}{0.724755in}}{\pgfqpoint{1.439408in}{0.728705in}}{\pgfqpoint{1.439408in}{0.732823in}}%
\pgfpathcurveto{\pgfqpoint{1.439408in}{0.736941in}}{\pgfqpoint{1.437772in}{0.740891in}}{\pgfqpoint{1.434860in}{0.743803in}}%
\pgfpathcurveto{\pgfqpoint{1.431948in}{0.746715in}}{\pgfqpoint{1.427998in}{0.748352in}}{\pgfqpoint{1.423880in}{0.748352in}}%
\pgfpathcurveto{\pgfqpoint{1.419762in}{0.748352in}}{\pgfqpoint{1.415812in}{0.746715in}}{\pgfqpoint{1.412900in}{0.743803in}}%
\pgfpathcurveto{\pgfqpoint{1.409988in}{0.740891in}}{\pgfqpoint{1.408352in}{0.736941in}}{\pgfqpoint{1.408352in}{0.732823in}}%
\pgfpathcurveto{\pgfqpoint{1.408352in}{0.728705in}}{\pgfqpoint{1.409988in}{0.724755in}}{\pgfqpoint{1.412900in}{0.721843in}}%
\pgfpathcurveto{\pgfqpoint{1.415812in}{0.718931in}}{\pgfqpoint{1.419762in}{0.717295in}}{\pgfqpoint{1.423880in}{0.717295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426033in}{0.717524in}}%
\pgfpathcurveto{\pgfqpoint{1.430151in}{0.717524in}}{\pgfqpoint{1.434101in}{0.719161in}}{\pgfqpoint{1.437013in}{0.722073in}}%
\pgfpathcurveto{\pgfqpoint{1.439925in}{0.724985in}}{\pgfqpoint{1.441561in}{0.728935in}}{\pgfqpoint{1.441561in}{0.733053in}}%
\pgfpathcurveto{\pgfqpoint{1.441561in}{0.737171in}}{\pgfqpoint{1.439925in}{0.741121in}}{\pgfqpoint{1.437013in}{0.744033in}}%
\pgfpathcurveto{\pgfqpoint{1.434101in}{0.746945in}}{\pgfqpoint{1.430151in}{0.748581in}}{\pgfqpoint{1.426033in}{0.748581in}}%
\pgfpathcurveto{\pgfqpoint{1.421915in}{0.748581in}}{\pgfqpoint{1.417965in}{0.746945in}}{\pgfqpoint{1.415053in}{0.744033in}}%
\pgfpathcurveto{\pgfqpoint{1.412141in}{0.741121in}}{\pgfqpoint{1.410505in}{0.737171in}}{\pgfqpoint{1.410505in}{0.733053in}}%
\pgfpathcurveto{\pgfqpoint{1.410505in}{0.728935in}}{\pgfqpoint{1.412141in}{0.724985in}}{\pgfqpoint{1.415053in}{0.722073in}}%
\pgfpathcurveto{\pgfqpoint{1.417965in}{0.719161in}}{\pgfqpoint{1.421915in}{0.717524in}}{\pgfqpoint{1.426033in}{0.717524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428186in}{0.717753in}}%
\pgfpathcurveto{\pgfqpoint{1.432305in}{0.717753in}}{\pgfqpoint{1.436255in}{0.719389in}}{\pgfqpoint{1.439167in}{0.722301in}}%
\pgfpathcurveto{\pgfqpoint{1.442078in}{0.725213in}}{\pgfqpoint{1.443715in}{0.729163in}}{\pgfqpoint{1.443715in}{0.733281in}}%
\pgfpathcurveto{\pgfqpoint{1.443715in}{0.737400in}}{\pgfqpoint{1.442078in}{0.741350in}}{\pgfqpoint{1.439167in}{0.744262in}}%
\pgfpathcurveto{\pgfqpoint{1.436255in}{0.747174in}}{\pgfqpoint{1.432305in}{0.748810in}}{\pgfqpoint{1.428186in}{0.748810in}}%
\pgfpathcurveto{\pgfqpoint{1.424068in}{0.748810in}}{\pgfqpoint{1.420118in}{0.747174in}}{\pgfqpoint{1.417206in}{0.744262in}}%
\pgfpathcurveto{\pgfqpoint{1.414294in}{0.741350in}}{\pgfqpoint{1.412658in}{0.737400in}}{\pgfqpoint{1.412658in}{0.733281in}}%
\pgfpathcurveto{\pgfqpoint{1.412658in}{0.729163in}}{\pgfqpoint{1.414294in}{0.725213in}}{\pgfqpoint{1.417206in}{0.722301in}}%
\pgfpathcurveto{\pgfqpoint{1.420118in}{0.719389in}}{\pgfqpoint{1.424068in}{0.717753in}}{\pgfqpoint{1.428186in}{0.717753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430340in}{0.717981in}}%
\pgfpathcurveto{\pgfqpoint{1.434458in}{0.717981in}}{\pgfqpoint{1.438408in}{0.719617in}}{\pgfqpoint{1.441320in}{0.722529in}}%
\pgfpathcurveto{\pgfqpoint{1.444232in}{0.725441in}}{\pgfqpoint{1.445868in}{0.729391in}}{\pgfqpoint{1.445868in}{0.733509in}}%
\pgfpathcurveto{\pgfqpoint{1.445868in}{0.737627in}}{\pgfqpoint{1.444232in}{0.741577in}}{\pgfqpoint{1.441320in}{0.744489in}}%
\pgfpathcurveto{\pgfqpoint{1.438408in}{0.747401in}}{\pgfqpoint{1.434458in}{0.749037in}}{\pgfqpoint{1.430340in}{0.749037in}}%
\pgfpathcurveto{\pgfqpoint{1.426221in}{0.749037in}}{\pgfqpoint{1.422271in}{0.747401in}}{\pgfqpoint{1.419359in}{0.744489in}}%
\pgfpathcurveto{\pgfqpoint{1.416447in}{0.741577in}}{\pgfqpoint{1.414811in}{0.737627in}}{\pgfqpoint{1.414811in}{0.733509in}}%
\pgfpathcurveto{\pgfqpoint{1.414811in}{0.729391in}}{\pgfqpoint{1.416447in}{0.725441in}}{\pgfqpoint{1.419359in}{0.722529in}}%
\pgfpathcurveto{\pgfqpoint{1.422271in}{0.719617in}}{\pgfqpoint{1.426221in}{0.717981in}}{\pgfqpoint{1.430340in}{0.717981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432493in}{0.718208in}}%
\pgfpathcurveto{\pgfqpoint{1.436611in}{0.718208in}}{\pgfqpoint{1.440561in}{0.719844in}}{\pgfqpoint{1.443473in}{0.722756in}}%
\pgfpathcurveto{\pgfqpoint{1.446385in}{0.725668in}}{\pgfqpoint{1.448021in}{0.729618in}}{\pgfqpoint{1.448021in}{0.733736in}}%
\pgfpathcurveto{\pgfqpoint{1.448021in}{0.737854in}}{\pgfqpoint{1.446385in}{0.741804in}}{\pgfqpoint{1.443473in}{0.744716in}}%
\pgfpathcurveto{\pgfqpoint{1.440561in}{0.747628in}}{\pgfqpoint{1.436611in}{0.749264in}}{\pgfqpoint{1.432493in}{0.749264in}}%
\pgfpathcurveto{\pgfqpoint{1.428375in}{0.749264in}}{\pgfqpoint{1.424424in}{0.747628in}}{\pgfqpoint{1.421513in}{0.744716in}}%
\pgfpathcurveto{\pgfqpoint{1.418601in}{0.741804in}}{\pgfqpoint{1.416964in}{0.737854in}}{\pgfqpoint{1.416964in}{0.733736in}}%
\pgfpathcurveto{\pgfqpoint{1.416964in}{0.729618in}}{\pgfqpoint{1.418601in}{0.725668in}}{\pgfqpoint{1.421513in}{0.722756in}}%
\pgfpathcurveto{\pgfqpoint{1.424424in}{0.719844in}}{\pgfqpoint{1.428375in}{0.718208in}}{\pgfqpoint{1.432493in}{0.718208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434646in}{0.718434in}}%
\pgfpathcurveto{\pgfqpoint{1.438764in}{0.718434in}}{\pgfqpoint{1.442714in}{0.720070in}}{\pgfqpoint{1.445626in}{0.722982in}}%
\pgfpathcurveto{\pgfqpoint{1.448538in}{0.725894in}}{\pgfqpoint{1.450174in}{0.729844in}}{\pgfqpoint{1.450174in}{0.733962in}}%
\pgfpathcurveto{\pgfqpoint{1.450174in}{0.738080in}}{\pgfqpoint{1.448538in}{0.742030in}}{\pgfqpoint{1.445626in}{0.744942in}}%
\pgfpathcurveto{\pgfqpoint{1.442714in}{0.747854in}}{\pgfqpoint{1.438764in}{0.749491in}}{\pgfqpoint{1.434646in}{0.749491in}}%
\pgfpathcurveto{\pgfqpoint{1.430528in}{0.749491in}}{\pgfqpoint{1.426578in}{0.747854in}}{\pgfqpoint{1.423666in}{0.744942in}}%
\pgfpathcurveto{\pgfqpoint{1.420754in}{0.742030in}}{\pgfqpoint{1.419118in}{0.738080in}}{\pgfqpoint{1.419118in}{0.733962in}}%
\pgfpathcurveto{\pgfqpoint{1.419118in}{0.729844in}}{\pgfqpoint{1.420754in}{0.725894in}}{\pgfqpoint{1.423666in}{0.722982in}}%
\pgfpathcurveto{\pgfqpoint{1.426578in}{0.720070in}}{\pgfqpoint{1.430528in}{0.718434in}}{\pgfqpoint{1.434646in}{0.718434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436799in}{0.718659in}}%
\pgfpathcurveto{\pgfqpoint{1.440917in}{0.718659in}}{\pgfqpoint{1.444867in}{0.720296in}}{\pgfqpoint{1.447779in}{0.723208in}}%
\pgfpathcurveto{\pgfqpoint{1.450691in}{0.726120in}}{\pgfqpoint{1.452327in}{0.730070in}}{\pgfqpoint{1.452327in}{0.734188in}}%
\pgfpathcurveto{\pgfqpoint{1.452327in}{0.738306in}}{\pgfqpoint{1.450691in}{0.742256in}}{\pgfqpoint{1.447779in}{0.745168in}}%
\pgfpathcurveto{\pgfqpoint{1.444867in}{0.748080in}}{\pgfqpoint{1.440917in}{0.749716in}}{\pgfqpoint{1.436799in}{0.749716in}}%
\pgfpathcurveto{\pgfqpoint{1.432681in}{0.749716in}}{\pgfqpoint{1.428731in}{0.748080in}}{\pgfqpoint{1.425819in}{0.745168in}}%
\pgfpathcurveto{\pgfqpoint{1.422907in}{0.742256in}}{\pgfqpoint{1.421271in}{0.738306in}}{\pgfqpoint{1.421271in}{0.734188in}}%
\pgfpathcurveto{\pgfqpoint{1.421271in}{0.730070in}}{\pgfqpoint{1.422907in}{0.726120in}}{\pgfqpoint{1.425819in}{0.723208in}}%
\pgfpathcurveto{\pgfqpoint{1.428731in}{0.720296in}}{\pgfqpoint{1.432681in}{0.718659in}}{\pgfqpoint{1.436799in}{0.718659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438952in}{0.718884in}}%
\pgfpathcurveto{\pgfqpoint{1.443070in}{0.718884in}}{\pgfqpoint{1.447020in}{0.720520in}}{\pgfqpoint{1.449932in}{0.723432in}}%
\pgfpathcurveto{\pgfqpoint{1.452844in}{0.726344in}}{\pgfqpoint{1.454480in}{0.730294in}}{\pgfqpoint{1.454480in}{0.734412in}}%
\pgfpathcurveto{\pgfqpoint{1.454480in}{0.738530in}}{\pgfqpoint{1.452844in}{0.742480in}}{\pgfqpoint{1.449932in}{0.745392in}}%
\pgfpathcurveto{\pgfqpoint{1.447020in}{0.748304in}}{\pgfqpoint{1.443070in}{0.749940in}}{\pgfqpoint{1.438952in}{0.749940in}}%
\pgfpathcurveto{\pgfqpoint{1.434834in}{0.749940in}}{\pgfqpoint{1.430884in}{0.748304in}}{\pgfqpoint{1.427972in}{0.745392in}}%
\pgfpathcurveto{\pgfqpoint{1.425060in}{0.742480in}}{\pgfqpoint{1.423424in}{0.738530in}}{\pgfqpoint{1.423424in}{0.734412in}}%
\pgfpathcurveto{\pgfqpoint{1.423424in}{0.730294in}}{\pgfqpoint{1.425060in}{0.726344in}}{\pgfqpoint{1.427972in}{0.723432in}}%
\pgfpathcurveto{\pgfqpoint{1.430884in}{0.720520in}}{\pgfqpoint{1.434834in}{0.718884in}}{\pgfqpoint{1.438952in}{0.718884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441105in}{0.719108in}}%
\pgfpathcurveto{\pgfqpoint{1.445223in}{0.719108in}}{\pgfqpoint{1.449173in}{0.720744in}}{\pgfqpoint{1.452085in}{0.723656in}}%
\pgfpathcurveto{\pgfqpoint{1.454997in}{0.726568in}}{\pgfqpoint{1.456633in}{0.730518in}}{\pgfqpoint{1.456633in}{0.734636in}}%
\pgfpathcurveto{\pgfqpoint{1.456633in}{0.738754in}}{\pgfqpoint{1.454997in}{0.742704in}}{\pgfqpoint{1.452085in}{0.745616in}}%
\pgfpathcurveto{\pgfqpoint{1.449173in}{0.748528in}}{\pgfqpoint{1.445223in}{0.750164in}}{\pgfqpoint{1.441105in}{0.750164in}}%
\pgfpathcurveto{\pgfqpoint{1.436987in}{0.750164in}}{\pgfqpoint{1.433037in}{0.748528in}}{\pgfqpoint{1.430125in}{0.745616in}}%
\pgfpathcurveto{\pgfqpoint{1.427213in}{0.742704in}}{\pgfqpoint{1.425577in}{0.738754in}}{\pgfqpoint{1.425577in}{0.734636in}}%
\pgfpathcurveto{\pgfqpoint{1.425577in}{0.730518in}}{\pgfqpoint{1.427213in}{0.726568in}}{\pgfqpoint{1.430125in}{0.723656in}}%
\pgfpathcurveto{\pgfqpoint{1.433037in}{0.720744in}}{\pgfqpoint{1.436987in}{0.719108in}}{\pgfqpoint{1.441105in}{0.719108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443258in}{0.719331in}}%
\pgfpathcurveto{\pgfqpoint{1.447376in}{0.719331in}}{\pgfqpoint{1.451327in}{0.720967in}}{\pgfqpoint{1.454238in}{0.723879in}}%
\pgfpathcurveto{\pgfqpoint{1.457150in}{0.726791in}}{\pgfqpoint{1.458787in}{0.730741in}}{\pgfqpoint{1.458787in}{0.734859in}}%
\pgfpathcurveto{\pgfqpoint{1.458787in}{0.738977in}}{\pgfqpoint{1.457150in}{0.742927in}}{\pgfqpoint{1.454238in}{0.745839in}}%
\pgfpathcurveto{\pgfqpoint{1.451327in}{0.748751in}}{\pgfqpoint{1.447376in}{0.750387in}}{\pgfqpoint{1.443258in}{0.750387in}}%
\pgfpathcurveto{\pgfqpoint{1.439140in}{0.750387in}}{\pgfqpoint{1.435190in}{0.748751in}}{\pgfqpoint{1.432278in}{0.745839in}}%
\pgfpathcurveto{\pgfqpoint{1.429366in}{0.742927in}}{\pgfqpoint{1.427730in}{0.738977in}}{\pgfqpoint{1.427730in}{0.734859in}}%
\pgfpathcurveto{\pgfqpoint{1.427730in}{0.730741in}}{\pgfqpoint{1.429366in}{0.726791in}}{\pgfqpoint{1.432278in}{0.723879in}}%
\pgfpathcurveto{\pgfqpoint{1.435190in}{0.720967in}}{\pgfqpoint{1.439140in}{0.719331in}}{\pgfqpoint{1.443258in}{0.719331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445411in}{0.719553in}}%
\pgfpathcurveto{\pgfqpoint{1.449530in}{0.719553in}}{\pgfqpoint{1.453480in}{0.721189in}}{\pgfqpoint{1.456392in}{0.724101in}}%
\pgfpathcurveto{\pgfqpoint{1.459304in}{0.727013in}}{\pgfqpoint{1.460940in}{0.730963in}}{\pgfqpoint{1.460940in}{0.735081in}}%
\pgfpathcurveto{\pgfqpoint{1.460940in}{0.739199in}}{\pgfqpoint{1.459304in}{0.743149in}}{\pgfqpoint{1.456392in}{0.746061in}}%
\pgfpathcurveto{\pgfqpoint{1.453480in}{0.748973in}}{\pgfqpoint{1.449530in}{0.750609in}}{\pgfqpoint{1.445411in}{0.750609in}}%
\pgfpathcurveto{\pgfqpoint{1.441293in}{0.750609in}}{\pgfqpoint{1.437343in}{0.748973in}}{\pgfqpoint{1.434431in}{0.746061in}}%
\pgfpathcurveto{\pgfqpoint{1.431519in}{0.743149in}}{\pgfqpoint{1.429883in}{0.739199in}}{\pgfqpoint{1.429883in}{0.735081in}}%
\pgfpathcurveto{\pgfqpoint{1.429883in}{0.730963in}}{\pgfqpoint{1.431519in}{0.727013in}}{\pgfqpoint{1.434431in}{0.724101in}}%
\pgfpathcurveto{\pgfqpoint{1.437343in}{0.721189in}}{\pgfqpoint{1.441293in}{0.719553in}}{\pgfqpoint{1.445411in}{0.719553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447565in}{0.719774in}}%
\pgfpathcurveto{\pgfqpoint{1.451683in}{0.719774in}}{\pgfqpoint{1.455633in}{0.721410in}}{\pgfqpoint{1.458545in}{0.724322in}}%
\pgfpathcurveto{\pgfqpoint{1.461457in}{0.727234in}}{\pgfqpoint{1.463093in}{0.731184in}}{\pgfqpoint{1.463093in}{0.735302in}}%
\pgfpathcurveto{\pgfqpoint{1.463093in}{0.739420in}}{\pgfqpoint{1.461457in}{0.743370in}}{\pgfqpoint{1.458545in}{0.746282in}}%
\pgfpathcurveto{\pgfqpoint{1.455633in}{0.749194in}}{\pgfqpoint{1.451683in}{0.750830in}}{\pgfqpoint{1.447565in}{0.750830in}}%
\pgfpathcurveto{\pgfqpoint{1.443446in}{0.750830in}}{\pgfqpoint{1.439496in}{0.749194in}}{\pgfqpoint{1.436584in}{0.746282in}}%
\pgfpathcurveto{\pgfqpoint{1.433673in}{0.743370in}}{\pgfqpoint{1.432036in}{0.739420in}}{\pgfqpoint{1.432036in}{0.735302in}}%
\pgfpathcurveto{\pgfqpoint{1.432036in}{0.731184in}}{\pgfqpoint{1.433673in}{0.727234in}}{\pgfqpoint{1.436584in}{0.724322in}}%
\pgfpathcurveto{\pgfqpoint{1.439496in}{0.721410in}}{\pgfqpoint{1.443446in}{0.719774in}}{\pgfqpoint{1.447565in}{0.719774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449718in}{0.719994in}}%
\pgfpathcurveto{\pgfqpoint{1.453836in}{0.719994in}}{\pgfqpoint{1.457786in}{0.721631in}}{\pgfqpoint{1.460698in}{0.724542in}}%
\pgfpathcurveto{\pgfqpoint{1.463610in}{0.727454in}}{\pgfqpoint{1.465246in}{0.731404in}}{\pgfqpoint{1.465246in}{0.735523in}}%
\pgfpathcurveto{\pgfqpoint{1.465246in}{0.739641in}}{\pgfqpoint{1.463610in}{0.743591in}}{\pgfqpoint{1.460698in}{0.746503in}}%
\pgfpathcurveto{\pgfqpoint{1.457786in}{0.749415in}}{\pgfqpoint{1.453836in}{0.751051in}}{\pgfqpoint{1.449718in}{0.751051in}}%
\pgfpathcurveto{\pgfqpoint{1.445600in}{0.751051in}}{\pgfqpoint{1.441650in}{0.749415in}}{\pgfqpoint{1.438738in}{0.746503in}}%
\pgfpathcurveto{\pgfqpoint{1.435826in}{0.743591in}}{\pgfqpoint{1.434189in}{0.739641in}}{\pgfqpoint{1.434189in}{0.735523in}}%
\pgfpathcurveto{\pgfqpoint{1.434189in}{0.731404in}}{\pgfqpoint{1.435826in}{0.727454in}}{\pgfqpoint{1.438738in}{0.724542in}}%
\pgfpathcurveto{\pgfqpoint{1.441650in}{0.721631in}}{\pgfqpoint{1.445600in}{0.719994in}}{\pgfqpoint{1.449718in}{0.719994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451871in}{0.720214in}}%
\pgfpathcurveto{\pgfqpoint{1.455989in}{0.720214in}}{\pgfqpoint{1.459939in}{0.721850in}}{\pgfqpoint{1.462851in}{0.724762in}}%
\pgfpathcurveto{\pgfqpoint{1.465763in}{0.727674in}}{\pgfqpoint{1.467399in}{0.731624in}}{\pgfqpoint{1.467399in}{0.735742in}}%
\pgfpathcurveto{\pgfqpoint{1.467399in}{0.739860in}}{\pgfqpoint{1.465763in}{0.743810in}}{\pgfqpoint{1.462851in}{0.746722in}}%
\pgfpathcurveto{\pgfqpoint{1.459939in}{0.749634in}}{\pgfqpoint{1.455989in}{0.751270in}}{\pgfqpoint{1.451871in}{0.751270in}}%
\pgfpathcurveto{\pgfqpoint{1.447753in}{0.751270in}}{\pgfqpoint{1.443803in}{0.749634in}}{\pgfqpoint{1.440891in}{0.746722in}}%
\pgfpathcurveto{\pgfqpoint{1.437979in}{0.743810in}}{\pgfqpoint{1.436343in}{0.739860in}}{\pgfqpoint{1.436343in}{0.735742in}}%
\pgfpathcurveto{\pgfqpoint{1.436343in}{0.731624in}}{\pgfqpoint{1.437979in}{0.727674in}}{\pgfqpoint{1.440891in}{0.724762in}}%
\pgfpathcurveto{\pgfqpoint{1.443803in}{0.721850in}}{\pgfqpoint{1.447753in}{0.720214in}}{\pgfqpoint{1.451871in}{0.720214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454024in}{0.720433in}}%
\pgfpathcurveto{\pgfqpoint{1.458142in}{0.720433in}}{\pgfqpoint{1.462092in}{0.722069in}}{\pgfqpoint{1.465004in}{0.724981in}}%
\pgfpathcurveto{\pgfqpoint{1.467916in}{0.727893in}}{\pgfqpoint{1.469552in}{0.731843in}}{\pgfqpoint{1.469552in}{0.735961in}}%
\pgfpathcurveto{\pgfqpoint{1.469552in}{0.740079in}}{\pgfqpoint{1.467916in}{0.744029in}}{\pgfqpoint{1.465004in}{0.746941in}}%
\pgfpathcurveto{\pgfqpoint{1.462092in}{0.749853in}}{\pgfqpoint{1.458142in}{0.751489in}}{\pgfqpoint{1.454024in}{0.751489in}}%
\pgfpathcurveto{\pgfqpoint{1.449906in}{0.751489in}}{\pgfqpoint{1.445956in}{0.749853in}}{\pgfqpoint{1.443044in}{0.746941in}}%
\pgfpathcurveto{\pgfqpoint{1.440132in}{0.744029in}}{\pgfqpoint{1.438496in}{0.740079in}}{\pgfqpoint{1.438496in}{0.735961in}}%
\pgfpathcurveto{\pgfqpoint{1.438496in}{0.731843in}}{\pgfqpoint{1.440132in}{0.727893in}}{\pgfqpoint{1.443044in}{0.724981in}}%
\pgfpathcurveto{\pgfqpoint{1.445956in}{0.722069in}}{\pgfqpoint{1.449906in}{0.720433in}}{\pgfqpoint{1.454024in}{0.720433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456177in}{0.720651in}}%
\pgfpathcurveto{\pgfqpoint{1.460295in}{0.720651in}}{\pgfqpoint{1.464245in}{0.722287in}}{\pgfqpoint{1.467157in}{0.725199in}}%
\pgfpathcurveto{\pgfqpoint{1.470069in}{0.728111in}}{\pgfqpoint{1.471705in}{0.732061in}}{\pgfqpoint{1.471705in}{0.736179in}}%
\pgfpathcurveto{\pgfqpoint{1.471705in}{0.740297in}}{\pgfqpoint{1.470069in}{0.744247in}}{\pgfqpoint{1.467157in}{0.747159in}}%
\pgfpathcurveto{\pgfqpoint{1.464245in}{0.750071in}}{\pgfqpoint{1.460295in}{0.751707in}}{\pgfqpoint{1.456177in}{0.751707in}}%
\pgfpathcurveto{\pgfqpoint{1.452059in}{0.751707in}}{\pgfqpoint{1.448109in}{0.750071in}}{\pgfqpoint{1.445197in}{0.747159in}}%
\pgfpathcurveto{\pgfqpoint{1.442285in}{0.744247in}}{\pgfqpoint{1.440649in}{0.740297in}}{\pgfqpoint{1.440649in}{0.736179in}}%
\pgfpathcurveto{\pgfqpoint{1.440649in}{0.732061in}}{\pgfqpoint{1.442285in}{0.728111in}}{\pgfqpoint{1.445197in}{0.725199in}}%
\pgfpathcurveto{\pgfqpoint{1.448109in}{0.722287in}}{\pgfqpoint{1.452059in}{0.720651in}}{\pgfqpoint{1.456177in}{0.720651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458330in}{0.720868in}}%
\pgfpathcurveto{\pgfqpoint{1.462448in}{0.720868in}}{\pgfqpoint{1.466398in}{0.722504in}}{\pgfqpoint{1.469310in}{0.725416in}}%
\pgfpathcurveto{\pgfqpoint{1.472222in}{0.728328in}}{\pgfqpoint{1.473859in}{0.732278in}}{\pgfqpoint{1.473859in}{0.736396in}}%
\pgfpathcurveto{\pgfqpoint{1.473859in}{0.740515in}}{\pgfqpoint{1.472222in}{0.744465in}}{\pgfqpoint{1.469310in}{0.747377in}}%
\pgfpathcurveto{\pgfqpoint{1.466398in}{0.750289in}}{\pgfqpoint{1.462448in}{0.751925in}}{\pgfqpoint{1.458330in}{0.751925in}}%
\pgfpathcurveto{\pgfqpoint{1.454212in}{0.751925in}}{\pgfqpoint{1.450262in}{0.750289in}}{\pgfqpoint{1.447350in}{0.747377in}}%
\pgfpathcurveto{\pgfqpoint{1.444438in}{0.744465in}}{\pgfqpoint{1.442802in}{0.740515in}}{\pgfqpoint{1.442802in}{0.736396in}}%
\pgfpathcurveto{\pgfqpoint{1.442802in}{0.732278in}}{\pgfqpoint{1.444438in}{0.728328in}}{\pgfqpoint{1.447350in}{0.725416in}}%
\pgfpathcurveto{\pgfqpoint{1.450262in}{0.722504in}}{\pgfqpoint{1.454212in}{0.720868in}}{\pgfqpoint{1.458330in}{0.720868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460483in}{0.721085in}}%
\pgfpathcurveto{\pgfqpoint{1.464602in}{0.721085in}}{\pgfqpoint{1.468552in}{0.722721in}}{\pgfqpoint{1.471464in}{0.725633in}}%
\pgfpathcurveto{\pgfqpoint{1.474376in}{0.728545in}}{\pgfqpoint{1.476012in}{0.732495in}}{\pgfqpoint{1.476012in}{0.736613in}}%
\pgfpathcurveto{\pgfqpoint{1.476012in}{0.740731in}}{\pgfqpoint{1.474376in}{0.744681in}}{\pgfqpoint{1.471464in}{0.747593in}}%
\pgfpathcurveto{\pgfqpoint{1.468552in}{0.750505in}}{\pgfqpoint{1.464602in}{0.752141in}}{\pgfqpoint{1.460483in}{0.752141in}}%
\pgfpathcurveto{\pgfqpoint{1.456365in}{0.752141in}}{\pgfqpoint{1.452415in}{0.750505in}}{\pgfqpoint{1.449503in}{0.747593in}}%
\pgfpathcurveto{\pgfqpoint{1.446591in}{0.744681in}}{\pgfqpoint{1.444955in}{0.740731in}}{\pgfqpoint{1.444955in}{0.736613in}}%
\pgfpathcurveto{\pgfqpoint{1.444955in}{0.732495in}}{\pgfqpoint{1.446591in}{0.728545in}}{\pgfqpoint{1.449503in}{0.725633in}}%
\pgfpathcurveto{\pgfqpoint{1.452415in}{0.722721in}}{\pgfqpoint{1.456365in}{0.721085in}}{\pgfqpoint{1.460483in}{0.721085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462637in}{0.721300in}}%
\pgfpathcurveto{\pgfqpoint{1.466755in}{0.721300in}}{\pgfqpoint{1.470705in}{0.722936in}}{\pgfqpoint{1.473617in}{0.725848in}}%
\pgfpathcurveto{\pgfqpoint{1.476529in}{0.728760in}}{\pgfqpoint{1.478165in}{0.732710in}}{\pgfqpoint{1.478165in}{0.736828in}}%
\pgfpathcurveto{\pgfqpoint{1.478165in}{0.740947in}}{\pgfqpoint{1.476529in}{0.744897in}}{\pgfqpoint{1.473617in}{0.747809in}}%
\pgfpathcurveto{\pgfqpoint{1.470705in}{0.750721in}}{\pgfqpoint{1.466755in}{0.752357in}}{\pgfqpoint{1.462637in}{0.752357in}}%
\pgfpathcurveto{\pgfqpoint{1.458518in}{0.752357in}}{\pgfqpoint{1.454568in}{0.750721in}}{\pgfqpoint{1.451656in}{0.747809in}}%
\pgfpathcurveto{\pgfqpoint{1.448744in}{0.744897in}}{\pgfqpoint{1.447108in}{0.740947in}}{\pgfqpoint{1.447108in}{0.736828in}}%
\pgfpathcurveto{\pgfqpoint{1.447108in}{0.732710in}}{\pgfqpoint{1.448744in}{0.728760in}}{\pgfqpoint{1.451656in}{0.725848in}}%
\pgfpathcurveto{\pgfqpoint{1.454568in}{0.722936in}}{\pgfqpoint{1.458518in}{0.721300in}}{\pgfqpoint{1.462637in}{0.721300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464790in}{0.721515in}}%
\pgfpathcurveto{\pgfqpoint{1.468908in}{0.721515in}}{\pgfqpoint{1.472858in}{0.723151in}}{\pgfqpoint{1.475770in}{0.726063in}}%
\pgfpathcurveto{\pgfqpoint{1.478682in}{0.728975in}}{\pgfqpoint{1.480318in}{0.732925in}}{\pgfqpoint{1.480318in}{0.737043in}}%
\pgfpathcurveto{\pgfqpoint{1.480318in}{0.741161in}}{\pgfqpoint{1.478682in}{0.745111in}}{\pgfqpoint{1.475770in}{0.748023in}}%
\pgfpathcurveto{\pgfqpoint{1.472858in}{0.750935in}}{\pgfqpoint{1.468908in}{0.752572in}}{\pgfqpoint{1.464790in}{0.752572in}}%
\pgfpathcurveto{\pgfqpoint{1.460672in}{0.752572in}}{\pgfqpoint{1.456722in}{0.750935in}}{\pgfqpoint{1.453810in}{0.748023in}}%
\pgfpathcurveto{\pgfqpoint{1.450898in}{0.745111in}}{\pgfqpoint{1.449261in}{0.741161in}}{\pgfqpoint{1.449261in}{0.737043in}}%
\pgfpathcurveto{\pgfqpoint{1.449261in}{0.732925in}}{\pgfqpoint{1.450898in}{0.728975in}}{\pgfqpoint{1.453810in}{0.726063in}}%
\pgfpathcurveto{\pgfqpoint{1.456722in}{0.723151in}}{\pgfqpoint{1.460672in}{0.721515in}}{\pgfqpoint{1.464790in}{0.721515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466943in}{0.721729in}}%
\pgfpathcurveto{\pgfqpoint{1.471061in}{0.721729in}}{\pgfqpoint{1.475011in}{0.723365in}}{\pgfqpoint{1.477923in}{0.726277in}}%
\pgfpathcurveto{\pgfqpoint{1.480835in}{0.729189in}}{\pgfqpoint{1.482471in}{0.733139in}}{\pgfqpoint{1.482471in}{0.737257in}}%
\pgfpathcurveto{\pgfqpoint{1.482471in}{0.741375in}}{\pgfqpoint{1.480835in}{0.745325in}}{\pgfqpoint{1.477923in}{0.748237in}}%
\pgfpathcurveto{\pgfqpoint{1.475011in}{0.751149in}}{\pgfqpoint{1.471061in}{0.752786in}}{\pgfqpoint{1.466943in}{0.752786in}}%
\pgfpathcurveto{\pgfqpoint{1.462825in}{0.752786in}}{\pgfqpoint{1.458875in}{0.751149in}}{\pgfqpoint{1.455963in}{0.748237in}}%
\pgfpathcurveto{\pgfqpoint{1.453051in}{0.745325in}}{\pgfqpoint{1.451415in}{0.741375in}}{\pgfqpoint{1.451415in}{0.737257in}}%
\pgfpathcurveto{\pgfqpoint{1.451415in}{0.733139in}}{\pgfqpoint{1.453051in}{0.729189in}}{\pgfqpoint{1.455963in}{0.726277in}}%
\pgfpathcurveto{\pgfqpoint{1.458875in}{0.723365in}}{\pgfqpoint{1.462825in}{0.721729in}}{\pgfqpoint{1.466943in}{0.721729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469096in}{0.721942in}}%
\pgfpathcurveto{\pgfqpoint{1.473214in}{0.721942in}}{\pgfqpoint{1.477164in}{0.723578in}}{\pgfqpoint{1.480076in}{0.726490in}}%
\pgfpathcurveto{\pgfqpoint{1.482988in}{0.729402in}}{\pgfqpoint{1.484624in}{0.733352in}}{\pgfqpoint{1.484624in}{0.737471in}}%
\pgfpathcurveto{\pgfqpoint{1.484624in}{0.741589in}}{\pgfqpoint{1.482988in}{0.745539in}}{\pgfqpoint{1.480076in}{0.748451in}}%
\pgfpathcurveto{\pgfqpoint{1.477164in}{0.751363in}}{\pgfqpoint{1.473214in}{0.752999in}}{\pgfqpoint{1.469096in}{0.752999in}}%
\pgfpathcurveto{\pgfqpoint{1.464978in}{0.752999in}}{\pgfqpoint{1.461028in}{0.751363in}}{\pgfqpoint{1.458116in}{0.748451in}}%
\pgfpathcurveto{\pgfqpoint{1.455204in}{0.745539in}}{\pgfqpoint{1.453568in}{0.741589in}}{\pgfqpoint{1.453568in}{0.737471in}}%
\pgfpathcurveto{\pgfqpoint{1.453568in}{0.733352in}}{\pgfqpoint{1.455204in}{0.729402in}}{\pgfqpoint{1.458116in}{0.726490in}}%
\pgfpathcurveto{\pgfqpoint{1.461028in}{0.723578in}}{\pgfqpoint{1.464978in}{0.721942in}}{\pgfqpoint{1.469096in}{0.721942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471249in}{0.722155in}}%
\pgfpathcurveto{\pgfqpoint{1.475367in}{0.722155in}}{\pgfqpoint{1.479317in}{0.723791in}}{\pgfqpoint{1.482229in}{0.726703in}}%
\pgfpathcurveto{\pgfqpoint{1.485141in}{0.729615in}}{\pgfqpoint{1.486777in}{0.733565in}}{\pgfqpoint{1.486777in}{0.737683in}}%
\pgfpathcurveto{\pgfqpoint{1.486777in}{0.741801in}}{\pgfqpoint{1.485141in}{0.745751in}}{\pgfqpoint{1.482229in}{0.748663in}}%
\pgfpathcurveto{\pgfqpoint{1.479317in}{0.751575in}}{\pgfqpoint{1.475367in}{0.753211in}}{\pgfqpoint{1.471249in}{0.753211in}}%
\pgfpathcurveto{\pgfqpoint{1.467131in}{0.753211in}}{\pgfqpoint{1.463181in}{0.751575in}}{\pgfqpoint{1.460269in}{0.748663in}}%
\pgfpathcurveto{\pgfqpoint{1.457357in}{0.745751in}}{\pgfqpoint{1.455721in}{0.741801in}}{\pgfqpoint{1.455721in}{0.737683in}}%
\pgfpathcurveto{\pgfqpoint{1.455721in}{0.733565in}}{\pgfqpoint{1.457357in}{0.729615in}}{\pgfqpoint{1.460269in}{0.726703in}}%
\pgfpathcurveto{\pgfqpoint{1.463181in}{0.723791in}}{\pgfqpoint{1.467131in}{0.722155in}}{\pgfqpoint{1.471249in}{0.722155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473402in}{0.722366in}}%
\pgfpathcurveto{\pgfqpoint{1.477520in}{0.722366in}}{\pgfqpoint{1.481470in}{0.724003in}}{\pgfqpoint{1.484382in}{0.726915in}}%
\pgfpathcurveto{\pgfqpoint{1.487294in}{0.729827in}}{\pgfqpoint{1.488930in}{0.733777in}}{\pgfqpoint{1.488930in}{0.737895in}}%
\pgfpathcurveto{\pgfqpoint{1.488930in}{0.742013in}}{\pgfqpoint{1.487294in}{0.745963in}}{\pgfqpoint{1.484382in}{0.748875in}}%
\pgfpathcurveto{\pgfqpoint{1.481470in}{0.751787in}}{\pgfqpoint{1.477520in}{0.753423in}}{\pgfqpoint{1.473402in}{0.753423in}}%
\pgfpathcurveto{\pgfqpoint{1.469284in}{0.753423in}}{\pgfqpoint{1.465334in}{0.751787in}}{\pgfqpoint{1.462422in}{0.748875in}}%
\pgfpathcurveto{\pgfqpoint{1.459510in}{0.745963in}}{\pgfqpoint{1.457874in}{0.742013in}}{\pgfqpoint{1.457874in}{0.737895in}}%
\pgfpathcurveto{\pgfqpoint{1.457874in}{0.733777in}}{\pgfqpoint{1.459510in}{0.729827in}}{\pgfqpoint{1.462422in}{0.726915in}}%
\pgfpathcurveto{\pgfqpoint{1.465334in}{0.724003in}}{\pgfqpoint{1.469284in}{0.722366in}}{\pgfqpoint{1.473402in}{0.722366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475555in}{0.722577in}}%
\pgfpathcurveto{\pgfqpoint{1.479674in}{0.722577in}}{\pgfqpoint{1.483624in}{0.724214in}}{\pgfqpoint{1.486536in}{0.727125in}}%
\pgfpathcurveto{\pgfqpoint{1.489447in}{0.730037in}}{\pgfqpoint{1.491084in}{0.733987in}}{\pgfqpoint{1.491084in}{0.738106in}}%
\pgfpathcurveto{\pgfqpoint{1.491084in}{0.742224in}}{\pgfqpoint{1.489447in}{0.746174in}}{\pgfqpoint{1.486536in}{0.749086in}}%
\pgfpathcurveto{\pgfqpoint{1.483624in}{0.751998in}}{\pgfqpoint{1.479674in}{0.753634in}}{\pgfqpoint{1.475555in}{0.753634in}}%
\pgfpathcurveto{\pgfqpoint{1.471437in}{0.753634in}}{\pgfqpoint{1.467487in}{0.751998in}}{\pgfqpoint{1.464575in}{0.749086in}}%
\pgfpathcurveto{\pgfqpoint{1.461663in}{0.746174in}}{\pgfqpoint{1.460027in}{0.742224in}}{\pgfqpoint{1.460027in}{0.738106in}}%
\pgfpathcurveto{\pgfqpoint{1.460027in}{0.733987in}}{\pgfqpoint{1.461663in}{0.730037in}}{\pgfqpoint{1.464575in}{0.727125in}}%
\pgfpathcurveto{\pgfqpoint{1.467487in}{0.724214in}}{\pgfqpoint{1.471437in}{0.722577in}}{\pgfqpoint{1.475555in}{0.722577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477709in}{0.722787in}}%
\pgfpathcurveto{\pgfqpoint{1.481827in}{0.722787in}}{\pgfqpoint{1.485777in}{0.724424in}}{\pgfqpoint{1.488689in}{0.727336in}}%
\pgfpathcurveto{\pgfqpoint{1.491601in}{0.730248in}}{\pgfqpoint{1.493237in}{0.734198in}}{\pgfqpoint{1.493237in}{0.738316in}}%
\pgfpathcurveto{\pgfqpoint{1.493237in}{0.742434in}}{\pgfqpoint{1.491601in}{0.746384in}}{\pgfqpoint{1.488689in}{0.749296in}}%
\pgfpathcurveto{\pgfqpoint{1.485777in}{0.752208in}}{\pgfqpoint{1.481827in}{0.753844in}}{\pgfqpoint{1.477709in}{0.753844in}}%
\pgfpathcurveto{\pgfqpoint{1.473590in}{0.753844in}}{\pgfqpoint{1.469640in}{0.752208in}}{\pgfqpoint{1.466728in}{0.749296in}}%
\pgfpathcurveto{\pgfqpoint{1.463816in}{0.746384in}}{\pgfqpoint{1.462180in}{0.742434in}}{\pgfqpoint{1.462180in}{0.738316in}}%
\pgfpathcurveto{\pgfqpoint{1.462180in}{0.734198in}}{\pgfqpoint{1.463816in}{0.730248in}}{\pgfqpoint{1.466728in}{0.727336in}}%
\pgfpathcurveto{\pgfqpoint{1.469640in}{0.724424in}}{\pgfqpoint{1.473590in}{0.722787in}}{\pgfqpoint{1.477709in}{0.722787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479862in}{0.722997in}}%
\pgfpathcurveto{\pgfqpoint{1.483980in}{0.722997in}}{\pgfqpoint{1.487930in}{0.724633in}}{\pgfqpoint{1.490842in}{0.727545in}}%
\pgfpathcurveto{\pgfqpoint{1.493754in}{0.730457in}}{\pgfqpoint{1.495390in}{0.734407in}}{\pgfqpoint{1.495390in}{0.738525in}}%
\pgfpathcurveto{\pgfqpoint{1.495390in}{0.742643in}}{\pgfqpoint{1.493754in}{0.746593in}}{\pgfqpoint{1.490842in}{0.749505in}}%
\pgfpathcurveto{\pgfqpoint{1.487930in}{0.752417in}}{\pgfqpoint{1.483980in}{0.754053in}}{\pgfqpoint{1.479862in}{0.754053in}}%
\pgfpathcurveto{\pgfqpoint{1.475744in}{0.754053in}}{\pgfqpoint{1.471793in}{0.752417in}}{\pgfqpoint{1.468882in}{0.749505in}}%
\pgfpathcurveto{\pgfqpoint{1.465970in}{0.746593in}}{\pgfqpoint{1.464333in}{0.742643in}}{\pgfqpoint{1.464333in}{0.738525in}}%
\pgfpathcurveto{\pgfqpoint{1.464333in}{0.734407in}}{\pgfqpoint{1.465970in}{0.730457in}}{\pgfqpoint{1.468882in}{0.727545in}}%
\pgfpathcurveto{\pgfqpoint{1.471793in}{0.724633in}}{\pgfqpoint{1.475744in}{0.722997in}}{\pgfqpoint{1.479862in}{0.722997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482015in}{0.723205in}}%
\pgfpathcurveto{\pgfqpoint{1.486133in}{0.723205in}}{\pgfqpoint{1.490083in}{0.724841in}}{\pgfqpoint{1.492995in}{0.727753in}}%
\pgfpathcurveto{\pgfqpoint{1.495907in}{0.730665in}}{\pgfqpoint{1.497543in}{0.734615in}}{\pgfqpoint{1.497543in}{0.738734in}}%
\pgfpathcurveto{\pgfqpoint{1.497543in}{0.742852in}}{\pgfqpoint{1.495907in}{0.746802in}}{\pgfqpoint{1.492995in}{0.749714in}}%
\pgfpathcurveto{\pgfqpoint{1.490083in}{0.752626in}}{\pgfqpoint{1.486133in}{0.754262in}}{\pgfqpoint{1.482015in}{0.754262in}}%
\pgfpathcurveto{\pgfqpoint{1.477897in}{0.754262in}}{\pgfqpoint{1.473947in}{0.752626in}}{\pgfqpoint{1.471035in}{0.749714in}}%
\pgfpathcurveto{\pgfqpoint{1.468123in}{0.746802in}}{\pgfqpoint{1.466487in}{0.742852in}}{\pgfqpoint{1.466487in}{0.738734in}}%
\pgfpathcurveto{\pgfqpoint{1.466487in}{0.734615in}}{\pgfqpoint{1.468123in}{0.730665in}}{\pgfqpoint{1.471035in}{0.727753in}}%
\pgfpathcurveto{\pgfqpoint{1.473947in}{0.724841in}}{\pgfqpoint{1.477897in}{0.723205in}}{\pgfqpoint{1.482015in}{0.723205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484168in}{0.723413in}}%
\pgfpathcurveto{\pgfqpoint{1.488286in}{0.723413in}}{\pgfqpoint{1.492236in}{0.725049in}}{\pgfqpoint{1.495148in}{0.727961in}}%
\pgfpathcurveto{\pgfqpoint{1.498060in}{0.730873in}}{\pgfqpoint{1.499696in}{0.734823in}}{\pgfqpoint{1.499696in}{0.738941in}}%
\pgfpathcurveto{\pgfqpoint{1.499696in}{0.743059in}}{\pgfqpoint{1.498060in}{0.747009in}}{\pgfqpoint{1.495148in}{0.749921in}}%
\pgfpathcurveto{\pgfqpoint{1.492236in}{0.752833in}}{\pgfqpoint{1.488286in}{0.754470in}}{\pgfqpoint{1.484168in}{0.754470in}}%
\pgfpathcurveto{\pgfqpoint{1.480050in}{0.754470in}}{\pgfqpoint{1.476100in}{0.752833in}}{\pgfqpoint{1.473188in}{0.749921in}}%
\pgfpathcurveto{\pgfqpoint{1.470276in}{0.747009in}}{\pgfqpoint{1.468640in}{0.743059in}}{\pgfqpoint{1.468640in}{0.738941in}}%
\pgfpathcurveto{\pgfqpoint{1.468640in}{0.734823in}}{\pgfqpoint{1.470276in}{0.730873in}}{\pgfqpoint{1.473188in}{0.727961in}}%
\pgfpathcurveto{\pgfqpoint{1.476100in}{0.725049in}}{\pgfqpoint{1.480050in}{0.723413in}}{\pgfqpoint{1.484168in}{0.723413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486321in}{0.723620in}}%
\pgfpathcurveto{\pgfqpoint{1.490439in}{0.723620in}}{\pgfqpoint{1.494389in}{0.725256in}}{\pgfqpoint{1.497301in}{0.728168in}}%
\pgfpathcurveto{\pgfqpoint{1.500213in}{0.731080in}}{\pgfqpoint{1.501849in}{0.735030in}}{\pgfqpoint{1.501849in}{0.739148in}}%
\pgfpathcurveto{\pgfqpoint{1.501849in}{0.743266in}}{\pgfqpoint{1.500213in}{0.747216in}}{\pgfqpoint{1.497301in}{0.750128in}}%
\pgfpathcurveto{\pgfqpoint{1.494389in}{0.753040in}}{\pgfqpoint{1.490439in}{0.754676in}}{\pgfqpoint{1.486321in}{0.754676in}}%
\pgfpathcurveto{\pgfqpoint{1.482203in}{0.754676in}}{\pgfqpoint{1.478253in}{0.753040in}}{\pgfqpoint{1.475341in}{0.750128in}}%
\pgfpathcurveto{\pgfqpoint{1.472429in}{0.747216in}}{\pgfqpoint{1.470793in}{0.743266in}}{\pgfqpoint{1.470793in}{0.739148in}}%
\pgfpathcurveto{\pgfqpoint{1.470793in}{0.735030in}}{\pgfqpoint{1.472429in}{0.731080in}}{\pgfqpoint{1.475341in}{0.728168in}}%
\pgfpathcurveto{\pgfqpoint{1.478253in}{0.725256in}}{\pgfqpoint{1.482203in}{0.723620in}}{\pgfqpoint{1.486321in}{0.723620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488474in}{0.723826in}}%
\pgfpathcurveto{\pgfqpoint{1.492592in}{0.723826in}}{\pgfqpoint{1.496542in}{0.725462in}}{\pgfqpoint{1.499454in}{0.728374in}}%
\pgfpathcurveto{\pgfqpoint{1.502366in}{0.731286in}}{\pgfqpoint{1.504002in}{0.735236in}}{\pgfqpoint{1.504002in}{0.739354in}}%
\pgfpathcurveto{\pgfqpoint{1.504002in}{0.743473in}}{\pgfqpoint{1.502366in}{0.747423in}}{\pgfqpoint{1.499454in}{0.750335in}}%
\pgfpathcurveto{\pgfqpoint{1.496542in}{0.753246in}}{\pgfqpoint{1.492592in}{0.754883in}}{\pgfqpoint{1.488474in}{0.754883in}}%
\pgfpathcurveto{\pgfqpoint{1.484356in}{0.754883in}}{\pgfqpoint{1.480406in}{0.753246in}}{\pgfqpoint{1.477494in}{0.750335in}}%
\pgfpathcurveto{\pgfqpoint{1.474582in}{0.747423in}}{\pgfqpoint{1.472946in}{0.743473in}}{\pgfqpoint{1.472946in}{0.739354in}}%
\pgfpathcurveto{\pgfqpoint{1.472946in}{0.735236in}}{\pgfqpoint{1.474582in}{0.731286in}}{\pgfqpoint{1.477494in}{0.728374in}}%
\pgfpathcurveto{\pgfqpoint{1.480406in}{0.725462in}}{\pgfqpoint{1.484356in}{0.723826in}}{\pgfqpoint{1.488474in}{0.723826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490627in}{0.724032in}}%
\pgfpathcurveto{\pgfqpoint{1.494745in}{0.724032in}}{\pgfqpoint{1.498696in}{0.725668in}}{\pgfqpoint{1.501607in}{0.728580in}}%
\pgfpathcurveto{\pgfqpoint{1.504519in}{0.731492in}}{\pgfqpoint{1.506156in}{0.735442in}}{\pgfqpoint{1.506156in}{0.739560in}}%
\pgfpathcurveto{\pgfqpoint{1.506156in}{0.743678in}}{\pgfqpoint{1.504519in}{0.747628in}}{\pgfqpoint{1.501607in}{0.750540in}}%
\pgfpathcurveto{\pgfqpoint{1.498696in}{0.753452in}}{\pgfqpoint{1.494745in}{0.755088in}}{\pgfqpoint{1.490627in}{0.755088in}}%
\pgfpathcurveto{\pgfqpoint{1.486509in}{0.755088in}}{\pgfqpoint{1.482559in}{0.753452in}}{\pgfqpoint{1.479647in}{0.750540in}}%
\pgfpathcurveto{\pgfqpoint{1.476735in}{0.747628in}}{\pgfqpoint{1.475099in}{0.743678in}}{\pgfqpoint{1.475099in}{0.739560in}}%
\pgfpathcurveto{\pgfqpoint{1.475099in}{0.735442in}}{\pgfqpoint{1.476735in}{0.731492in}}{\pgfqpoint{1.479647in}{0.728580in}}%
\pgfpathcurveto{\pgfqpoint{1.482559in}{0.725668in}}{\pgfqpoint{1.486509in}{0.724032in}}{\pgfqpoint{1.490627in}{0.724032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492780in}{0.724236in}}%
\pgfpathcurveto{\pgfqpoint{1.496899in}{0.724236in}}{\pgfqpoint{1.500849in}{0.725872in}}{\pgfqpoint{1.503761in}{0.728784in}}%
\pgfpathcurveto{\pgfqpoint{1.506673in}{0.731696in}}{\pgfqpoint{1.508309in}{0.735646in}}{\pgfqpoint{1.508309in}{0.739764in}}%
\pgfpathcurveto{\pgfqpoint{1.508309in}{0.743883in}}{\pgfqpoint{1.506673in}{0.747833in}}{\pgfqpoint{1.503761in}{0.750745in}}%
\pgfpathcurveto{\pgfqpoint{1.500849in}{0.753657in}}{\pgfqpoint{1.496899in}{0.755293in}}{\pgfqpoint{1.492780in}{0.755293in}}%
\pgfpathcurveto{\pgfqpoint{1.488662in}{0.755293in}}{\pgfqpoint{1.484712in}{0.753657in}}{\pgfqpoint{1.481800in}{0.750745in}}%
\pgfpathcurveto{\pgfqpoint{1.478888in}{0.747833in}}{\pgfqpoint{1.477252in}{0.743883in}}{\pgfqpoint{1.477252in}{0.739764in}}%
\pgfpathcurveto{\pgfqpoint{1.477252in}{0.735646in}}{\pgfqpoint{1.478888in}{0.731696in}}{\pgfqpoint{1.481800in}{0.728784in}}%
\pgfpathcurveto{\pgfqpoint{1.484712in}{0.725872in}}{\pgfqpoint{1.488662in}{0.724236in}}{\pgfqpoint{1.492780in}{0.724236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494934in}{0.724440in}}%
\pgfpathcurveto{\pgfqpoint{1.499052in}{0.724440in}}{\pgfqpoint{1.503002in}{0.726076in}}{\pgfqpoint{1.505914in}{0.728988in}}%
\pgfpathcurveto{\pgfqpoint{1.508826in}{0.731900in}}{\pgfqpoint{1.510462in}{0.735850in}}{\pgfqpoint{1.510462in}{0.739968in}}%
\pgfpathcurveto{\pgfqpoint{1.510462in}{0.744086in}}{\pgfqpoint{1.508826in}{0.748036in}}{\pgfqpoint{1.505914in}{0.750948in}}%
\pgfpathcurveto{\pgfqpoint{1.503002in}{0.753860in}}{\pgfqpoint{1.499052in}{0.755497in}}{\pgfqpoint{1.494934in}{0.755497in}}%
\pgfpathcurveto{\pgfqpoint{1.490815in}{0.755497in}}{\pgfqpoint{1.486865in}{0.753860in}}{\pgfqpoint{1.483953in}{0.750948in}}%
\pgfpathcurveto{\pgfqpoint{1.481042in}{0.748036in}}{\pgfqpoint{1.479405in}{0.744086in}}{\pgfqpoint{1.479405in}{0.739968in}}%
\pgfpathcurveto{\pgfqpoint{1.479405in}{0.735850in}}{\pgfqpoint{1.481042in}{0.731900in}}{\pgfqpoint{1.483953in}{0.728988in}}%
\pgfpathcurveto{\pgfqpoint{1.486865in}{0.726076in}}{\pgfqpoint{1.490815in}{0.724440in}}{\pgfqpoint{1.494934in}{0.724440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497087in}{0.724643in}}%
\pgfpathcurveto{\pgfqpoint{1.501205in}{0.724643in}}{\pgfqpoint{1.505155in}{0.726279in}}{\pgfqpoint{1.508067in}{0.729191in}}%
\pgfpathcurveto{\pgfqpoint{1.510979in}{0.732103in}}{\pgfqpoint{1.512615in}{0.736053in}}{\pgfqpoint{1.512615in}{0.740171in}}%
\pgfpathcurveto{\pgfqpoint{1.512615in}{0.744289in}}{\pgfqpoint{1.510979in}{0.748240in}}{\pgfqpoint{1.508067in}{0.751151in}}%
\pgfpathcurveto{\pgfqpoint{1.505155in}{0.754063in}}{\pgfqpoint{1.501205in}{0.755700in}}{\pgfqpoint{1.497087in}{0.755700in}}%
\pgfpathcurveto{\pgfqpoint{1.492969in}{0.755700in}}{\pgfqpoint{1.489019in}{0.754063in}}{\pgfqpoint{1.486107in}{0.751151in}}%
\pgfpathcurveto{\pgfqpoint{1.483195in}{0.748240in}}{\pgfqpoint{1.481558in}{0.744289in}}{\pgfqpoint{1.481558in}{0.740171in}}%
\pgfpathcurveto{\pgfqpoint{1.481558in}{0.736053in}}{\pgfqpoint{1.483195in}{0.732103in}}{\pgfqpoint{1.486107in}{0.729191in}}%
\pgfpathcurveto{\pgfqpoint{1.489019in}{0.726279in}}{\pgfqpoint{1.492969in}{0.724643in}}{\pgfqpoint{1.497087in}{0.724643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499240in}{0.724845in}}%
\pgfpathcurveto{\pgfqpoint{1.503358in}{0.724845in}}{\pgfqpoint{1.507308in}{0.726482in}}{\pgfqpoint{1.510220in}{0.729394in}}%
\pgfpathcurveto{\pgfqpoint{1.513132in}{0.732306in}}{\pgfqpoint{1.514768in}{0.736256in}}{\pgfqpoint{1.514768in}{0.740374in}}%
\pgfpathcurveto{\pgfqpoint{1.514768in}{0.744492in}}{\pgfqpoint{1.513132in}{0.748442in}}{\pgfqpoint{1.510220in}{0.751354in}}%
\pgfpathcurveto{\pgfqpoint{1.507308in}{0.754266in}}{\pgfqpoint{1.503358in}{0.755902in}}{\pgfqpoint{1.499240in}{0.755902in}}%
\pgfpathcurveto{\pgfqpoint{1.495122in}{0.755902in}}{\pgfqpoint{1.491172in}{0.754266in}}{\pgfqpoint{1.488260in}{0.751354in}}%
\pgfpathcurveto{\pgfqpoint{1.485348in}{0.748442in}}{\pgfqpoint{1.483712in}{0.744492in}}{\pgfqpoint{1.483712in}{0.740374in}}%
\pgfpathcurveto{\pgfqpoint{1.483712in}{0.736256in}}{\pgfqpoint{1.485348in}{0.732306in}}{\pgfqpoint{1.488260in}{0.729394in}}%
\pgfpathcurveto{\pgfqpoint{1.491172in}{0.726482in}}{\pgfqpoint{1.495122in}{0.724845in}}{\pgfqpoint{1.499240in}{0.724845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501393in}{0.725047in}}%
\pgfpathcurveto{\pgfqpoint{1.505511in}{0.725047in}}{\pgfqpoint{1.509461in}{0.726683in}}{\pgfqpoint{1.512373in}{0.729595in}}%
\pgfpathcurveto{\pgfqpoint{1.515285in}{0.732507in}}{\pgfqpoint{1.516921in}{0.736457in}}{\pgfqpoint{1.516921in}{0.740575in}}%
\pgfpathcurveto{\pgfqpoint{1.516921in}{0.744693in}}{\pgfqpoint{1.515285in}{0.748643in}}{\pgfqpoint{1.512373in}{0.751555in}}%
\pgfpathcurveto{\pgfqpoint{1.509461in}{0.754467in}}{\pgfqpoint{1.505511in}{0.756103in}}{\pgfqpoint{1.501393in}{0.756103in}}%
\pgfpathcurveto{\pgfqpoint{1.497275in}{0.756103in}}{\pgfqpoint{1.493325in}{0.754467in}}{\pgfqpoint{1.490413in}{0.751555in}}%
\pgfpathcurveto{\pgfqpoint{1.487501in}{0.748643in}}{\pgfqpoint{1.485865in}{0.744693in}}{\pgfqpoint{1.485865in}{0.740575in}}%
\pgfpathcurveto{\pgfqpoint{1.485865in}{0.736457in}}{\pgfqpoint{1.487501in}{0.732507in}}{\pgfqpoint{1.490413in}{0.729595in}}%
\pgfpathcurveto{\pgfqpoint{1.493325in}{0.726683in}}{\pgfqpoint{1.497275in}{0.725047in}}{\pgfqpoint{1.501393in}{0.725047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503546in}{0.725248in}}%
\pgfpathcurveto{\pgfqpoint{1.507664in}{0.725248in}}{\pgfqpoint{1.511614in}{0.726884in}}{\pgfqpoint{1.514526in}{0.729796in}}%
\pgfpathcurveto{\pgfqpoint{1.517438in}{0.732708in}}{\pgfqpoint{1.519074in}{0.736658in}}{\pgfqpoint{1.519074in}{0.740776in}}%
\pgfpathcurveto{\pgfqpoint{1.519074in}{0.744894in}}{\pgfqpoint{1.517438in}{0.748844in}}{\pgfqpoint{1.514526in}{0.751756in}}%
\pgfpathcurveto{\pgfqpoint{1.511614in}{0.754668in}}{\pgfqpoint{1.507664in}{0.756304in}}{\pgfqpoint{1.503546in}{0.756304in}}%
\pgfpathcurveto{\pgfqpoint{1.499428in}{0.756304in}}{\pgfqpoint{1.495478in}{0.754668in}}{\pgfqpoint{1.492566in}{0.751756in}}%
\pgfpathcurveto{\pgfqpoint{1.489654in}{0.748844in}}{\pgfqpoint{1.488018in}{0.744894in}}{\pgfqpoint{1.488018in}{0.740776in}}%
\pgfpathcurveto{\pgfqpoint{1.488018in}{0.736658in}}{\pgfqpoint{1.489654in}{0.732708in}}{\pgfqpoint{1.492566in}{0.729796in}}%
\pgfpathcurveto{\pgfqpoint{1.495478in}{0.726884in}}{\pgfqpoint{1.499428in}{0.725248in}}{\pgfqpoint{1.503546in}{0.725248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505699in}{0.725448in}}%
\pgfpathcurveto{\pgfqpoint{1.509817in}{0.725448in}}{\pgfqpoint{1.513767in}{0.727084in}}{\pgfqpoint{1.516679in}{0.729996in}}%
\pgfpathcurveto{\pgfqpoint{1.519591in}{0.732908in}}{\pgfqpoint{1.521228in}{0.736858in}}{\pgfqpoint{1.521228in}{0.740976in}}%
\pgfpathcurveto{\pgfqpoint{1.521228in}{0.745094in}}{\pgfqpoint{1.519591in}{0.749044in}}{\pgfqpoint{1.516679in}{0.751956in}}%
\pgfpathcurveto{\pgfqpoint{1.513767in}{0.754868in}}{\pgfqpoint{1.509817in}{0.756504in}}{\pgfqpoint{1.505699in}{0.756504in}}%
\pgfpathcurveto{\pgfqpoint{1.501581in}{0.756504in}}{\pgfqpoint{1.497631in}{0.754868in}}{\pgfqpoint{1.494719in}{0.751956in}}%
\pgfpathcurveto{\pgfqpoint{1.491807in}{0.749044in}}{\pgfqpoint{1.490171in}{0.745094in}}{\pgfqpoint{1.490171in}{0.740976in}}%
\pgfpathcurveto{\pgfqpoint{1.490171in}{0.736858in}}{\pgfqpoint{1.491807in}{0.732908in}}{\pgfqpoint{1.494719in}{0.729996in}}%
\pgfpathcurveto{\pgfqpoint{1.497631in}{0.727084in}}{\pgfqpoint{1.501581in}{0.725448in}}{\pgfqpoint{1.505699in}{0.725448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507852in}{0.725647in}}%
\pgfpathcurveto{\pgfqpoint{1.511971in}{0.725647in}}{\pgfqpoint{1.515921in}{0.727283in}}{\pgfqpoint{1.518833in}{0.730195in}}%
\pgfpathcurveto{\pgfqpoint{1.521745in}{0.733107in}}{\pgfqpoint{1.523381in}{0.737057in}}{\pgfqpoint{1.523381in}{0.741175in}}%
\pgfpathcurveto{\pgfqpoint{1.523381in}{0.745293in}}{\pgfqpoint{1.521745in}{0.749243in}}{\pgfqpoint{1.518833in}{0.752155in}}%
\pgfpathcurveto{\pgfqpoint{1.515921in}{0.755067in}}{\pgfqpoint{1.511971in}{0.756703in}}{\pgfqpoint{1.507852in}{0.756703in}}%
\pgfpathcurveto{\pgfqpoint{1.503734in}{0.756703in}}{\pgfqpoint{1.499784in}{0.755067in}}{\pgfqpoint{1.496872in}{0.752155in}}%
\pgfpathcurveto{\pgfqpoint{1.493960in}{0.749243in}}{\pgfqpoint{1.492324in}{0.745293in}}{\pgfqpoint{1.492324in}{0.741175in}}%
\pgfpathcurveto{\pgfqpoint{1.492324in}{0.737057in}}{\pgfqpoint{1.493960in}{0.733107in}}{\pgfqpoint{1.496872in}{0.730195in}}%
\pgfpathcurveto{\pgfqpoint{1.499784in}{0.727283in}}{\pgfqpoint{1.503734in}{0.725647in}}{\pgfqpoint{1.507852in}{0.725647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510006in}{0.725845in}}%
\pgfpathcurveto{\pgfqpoint{1.514124in}{0.725845in}}{\pgfqpoint{1.518074in}{0.727481in}}{\pgfqpoint{1.520986in}{0.730393in}}%
\pgfpathcurveto{\pgfqpoint{1.523898in}{0.733305in}}{\pgfqpoint{1.525534in}{0.737255in}}{\pgfqpoint{1.525534in}{0.741374in}}%
\pgfpathcurveto{\pgfqpoint{1.525534in}{0.745492in}}{\pgfqpoint{1.523898in}{0.749442in}}{\pgfqpoint{1.520986in}{0.752354in}}%
\pgfpathcurveto{\pgfqpoint{1.518074in}{0.755266in}}{\pgfqpoint{1.514124in}{0.756902in}}{\pgfqpoint{1.510006in}{0.756902in}}%
\pgfpathcurveto{\pgfqpoint{1.505887in}{0.756902in}}{\pgfqpoint{1.501937in}{0.755266in}}{\pgfqpoint{1.499025in}{0.752354in}}%
\pgfpathcurveto{\pgfqpoint{1.496113in}{0.749442in}}{\pgfqpoint{1.494477in}{0.745492in}}{\pgfqpoint{1.494477in}{0.741374in}}%
\pgfpathcurveto{\pgfqpoint{1.494477in}{0.737255in}}{\pgfqpoint{1.496113in}{0.733305in}}{\pgfqpoint{1.499025in}{0.730393in}}%
\pgfpathcurveto{\pgfqpoint{1.501937in}{0.727481in}}{\pgfqpoint{1.505887in}{0.725845in}}{\pgfqpoint{1.510006in}{0.725845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512159in}{0.726043in}}%
\pgfpathcurveto{\pgfqpoint{1.516277in}{0.726043in}}{\pgfqpoint{1.520227in}{0.727679in}}{\pgfqpoint{1.523139in}{0.730591in}}%
\pgfpathcurveto{\pgfqpoint{1.526051in}{0.733503in}}{\pgfqpoint{1.527687in}{0.737453in}}{\pgfqpoint{1.527687in}{0.741571in}}%
\pgfpathcurveto{\pgfqpoint{1.527687in}{0.745689in}}{\pgfqpoint{1.526051in}{0.749639in}}{\pgfqpoint{1.523139in}{0.752551in}}%
\pgfpathcurveto{\pgfqpoint{1.520227in}{0.755463in}}{\pgfqpoint{1.516277in}{0.757099in}}{\pgfqpoint{1.512159in}{0.757099in}}%
\pgfpathcurveto{\pgfqpoint{1.508041in}{0.757099in}}{\pgfqpoint{1.504091in}{0.755463in}}{\pgfqpoint{1.501179in}{0.752551in}}%
\pgfpathcurveto{\pgfqpoint{1.498267in}{0.749639in}}{\pgfqpoint{1.496630in}{0.745689in}}{\pgfqpoint{1.496630in}{0.741571in}}%
\pgfpathcurveto{\pgfqpoint{1.496630in}{0.737453in}}{\pgfqpoint{1.498267in}{0.733503in}}{\pgfqpoint{1.501179in}{0.730591in}}%
\pgfpathcurveto{\pgfqpoint{1.504091in}{0.727679in}}{\pgfqpoint{1.508041in}{0.726043in}}{\pgfqpoint{1.512159in}{0.726043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514312in}{0.726240in}}%
\pgfpathcurveto{\pgfqpoint{1.518430in}{0.726240in}}{\pgfqpoint{1.522380in}{0.727876in}}{\pgfqpoint{1.525292in}{0.730788in}}%
\pgfpathcurveto{\pgfqpoint{1.528204in}{0.733700in}}{\pgfqpoint{1.529840in}{0.737650in}}{\pgfqpoint{1.529840in}{0.741768in}}%
\pgfpathcurveto{\pgfqpoint{1.529840in}{0.745886in}}{\pgfqpoint{1.528204in}{0.749836in}}{\pgfqpoint{1.525292in}{0.752748in}}%
\pgfpathcurveto{\pgfqpoint{1.522380in}{0.755660in}}{\pgfqpoint{1.518430in}{0.757296in}}{\pgfqpoint{1.514312in}{0.757296in}}%
\pgfpathcurveto{\pgfqpoint{1.510194in}{0.757296in}}{\pgfqpoint{1.506244in}{0.755660in}}{\pgfqpoint{1.503332in}{0.752748in}}%
\pgfpathcurveto{\pgfqpoint{1.500420in}{0.749836in}}{\pgfqpoint{1.498784in}{0.745886in}}{\pgfqpoint{1.498784in}{0.741768in}}%
\pgfpathcurveto{\pgfqpoint{1.498784in}{0.737650in}}{\pgfqpoint{1.500420in}{0.733700in}}{\pgfqpoint{1.503332in}{0.730788in}}%
\pgfpathcurveto{\pgfqpoint{1.506244in}{0.727876in}}{\pgfqpoint{1.510194in}{0.726240in}}{\pgfqpoint{1.514312in}{0.726240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516465in}{0.726436in}}%
\pgfpathcurveto{\pgfqpoint{1.520583in}{0.726436in}}{\pgfqpoint{1.524533in}{0.728072in}}{\pgfqpoint{1.527445in}{0.730984in}}%
\pgfpathcurveto{\pgfqpoint{1.530357in}{0.733896in}}{\pgfqpoint{1.531993in}{0.737846in}}{\pgfqpoint{1.531993in}{0.741964in}}%
\pgfpathcurveto{\pgfqpoint{1.531993in}{0.746083in}}{\pgfqpoint{1.530357in}{0.750033in}}{\pgfqpoint{1.527445in}{0.752945in}}%
\pgfpathcurveto{\pgfqpoint{1.524533in}{0.755857in}}{\pgfqpoint{1.520583in}{0.757493in}}{\pgfqpoint{1.516465in}{0.757493in}}%
\pgfpathcurveto{\pgfqpoint{1.512347in}{0.757493in}}{\pgfqpoint{1.508397in}{0.755857in}}{\pgfqpoint{1.505485in}{0.752945in}}%
\pgfpathcurveto{\pgfqpoint{1.502573in}{0.750033in}}{\pgfqpoint{1.500937in}{0.746083in}}{\pgfqpoint{1.500937in}{0.741964in}}%
\pgfpathcurveto{\pgfqpoint{1.500937in}{0.737846in}}{\pgfqpoint{1.502573in}{0.733896in}}{\pgfqpoint{1.505485in}{0.730984in}}%
\pgfpathcurveto{\pgfqpoint{1.508397in}{0.728072in}}{\pgfqpoint{1.512347in}{0.726436in}}{\pgfqpoint{1.516465in}{0.726436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518618in}{0.726632in}}%
\pgfpathcurveto{\pgfqpoint{1.522736in}{0.726632in}}{\pgfqpoint{1.526686in}{0.728268in}}{\pgfqpoint{1.529598in}{0.731180in}}%
\pgfpathcurveto{\pgfqpoint{1.532510in}{0.734092in}}{\pgfqpoint{1.534146in}{0.738042in}}{\pgfqpoint{1.534146in}{0.742160in}}%
\pgfpathcurveto{\pgfqpoint{1.534146in}{0.746278in}}{\pgfqpoint{1.532510in}{0.750228in}}{\pgfqpoint{1.529598in}{0.753140in}}%
\pgfpathcurveto{\pgfqpoint{1.526686in}{0.756052in}}{\pgfqpoint{1.522736in}{0.757688in}}{\pgfqpoint{1.518618in}{0.757688in}}%
\pgfpathcurveto{\pgfqpoint{1.514500in}{0.757688in}}{\pgfqpoint{1.510550in}{0.756052in}}{\pgfqpoint{1.507638in}{0.753140in}}%
\pgfpathcurveto{\pgfqpoint{1.504726in}{0.750228in}}{\pgfqpoint{1.503090in}{0.746278in}}{\pgfqpoint{1.503090in}{0.742160in}}%
\pgfpathcurveto{\pgfqpoint{1.503090in}{0.738042in}}{\pgfqpoint{1.504726in}{0.734092in}}{\pgfqpoint{1.507638in}{0.731180in}}%
\pgfpathcurveto{\pgfqpoint{1.510550in}{0.728268in}}{\pgfqpoint{1.514500in}{0.726632in}}{\pgfqpoint{1.518618in}{0.726632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520771in}{0.726826in}}%
\pgfpathcurveto{\pgfqpoint{1.524889in}{0.726826in}}{\pgfqpoint{1.528839in}{0.728462in}}{\pgfqpoint{1.531751in}{0.731374in}}%
\pgfpathcurveto{\pgfqpoint{1.534663in}{0.734286in}}{\pgfqpoint{1.536299in}{0.738236in}}{\pgfqpoint{1.536299in}{0.742354in}}%
\pgfpathcurveto{\pgfqpoint{1.536299in}{0.746473in}}{\pgfqpoint{1.534663in}{0.750423in}}{\pgfqpoint{1.531751in}{0.753335in}}%
\pgfpathcurveto{\pgfqpoint{1.528839in}{0.756247in}}{\pgfqpoint{1.524889in}{0.757883in}}{\pgfqpoint{1.520771in}{0.757883in}}%
\pgfpathcurveto{\pgfqpoint{1.516653in}{0.757883in}}{\pgfqpoint{1.512703in}{0.756247in}}{\pgfqpoint{1.509791in}{0.753335in}}%
\pgfpathcurveto{\pgfqpoint{1.506879in}{0.750423in}}{\pgfqpoint{1.505243in}{0.746473in}}{\pgfqpoint{1.505243in}{0.742354in}}%
\pgfpathcurveto{\pgfqpoint{1.505243in}{0.738236in}}{\pgfqpoint{1.506879in}{0.734286in}}{\pgfqpoint{1.509791in}{0.731374in}}%
\pgfpathcurveto{\pgfqpoint{1.512703in}{0.728462in}}{\pgfqpoint{1.516653in}{0.726826in}}{\pgfqpoint{1.520771in}{0.726826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522924in}{0.727020in}}%
\pgfpathcurveto{\pgfqpoint{1.527043in}{0.727020in}}{\pgfqpoint{1.530993in}{0.728656in}}{\pgfqpoint{1.533905in}{0.731568in}}%
\pgfpathcurveto{\pgfqpoint{1.536816in}{0.734480in}}{\pgfqpoint{1.538453in}{0.738430in}}{\pgfqpoint{1.538453in}{0.742548in}}%
\pgfpathcurveto{\pgfqpoint{1.538453in}{0.746667in}}{\pgfqpoint{1.536816in}{0.750617in}}{\pgfqpoint{1.533905in}{0.753529in}}%
\pgfpathcurveto{\pgfqpoint{1.530993in}{0.756440in}}{\pgfqpoint{1.527043in}{0.758077in}}{\pgfqpoint{1.522924in}{0.758077in}}%
\pgfpathcurveto{\pgfqpoint{1.518806in}{0.758077in}}{\pgfqpoint{1.514856in}{0.756440in}}{\pgfqpoint{1.511944in}{0.753529in}}%
\pgfpathcurveto{\pgfqpoint{1.509032in}{0.750617in}}{\pgfqpoint{1.507396in}{0.746667in}}{\pgfqpoint{1.507396in}{0.742548in}}%
\pgfpathcurveto{\pgfqpoint{1.507396in}{0.738430in}}{\pgfqpoint{1.509032in}{0.734480in}}{\pgfqpoint{1.511944in}{0.731568in}}%
\pgfpathcurveto{\pgfqpoint{1.514856in}{0.728656in}}{\pgfqpoint{1.518806in}{0.727020in}}{\pgfqpoint{1.522924in}{0.727020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525078in}{0.727213in}}%
\pgfpathcurveto{\pgfqpoint{1.529196in}{0.727213in}}{\pgfqpoint{1.533146in}{0.728849in}}{\pgfqpoint{1.536058in}{0.731761in}}%
\pgfpathcurveto{\pgfqpoint{1.538970in}{0.734673in}}{\pgfqpoint{1.540606in}{0.738623in}}{\pgfqpoint{1.540606in}{0.742742in}}%
\pgfpathcurveto{\pgfqpoint{1.540606in}{0.746860in}}{\pgfqpoint{1.538970in}{0.750810in}}{\pgfqpoint{1.536058in}{0.753722in}}%
\pgfpathcurveto{\pgfqpoint{1.533146in}{0.756634in}}{\pgfqpoint{1.529196in}{0.758270in}}{\pgfqpoint{1.525078in}{0.758270in}}%
\pgfpathcurveto{\pgfqpoint{1.520959in}{0.758270in}}{\pgfqpoint{1.517009in}{0.756634in}}{\pgfqpoint{1.514097in}{0.753722in}}%
\pgfpathcurveto{\pgfqpoint{1.511185in}{0.750810in}}{\pgfqpoint{1.509549in}{0.746860in}}{\pgfqpoint{1.509549in}{0.742742in}}%
\pgfpathcurveto{\pgfqpoint{1.509549in}{0.738623in}}{\pgfqpoint{1.511185in}{0.734673in}}{\pgfqpoint{1.514097in}{0.731761in}}%
\pgfpathcurveto{\pgfqpoint{1.517009in}{0.728849in}}{\pgfqpoint{1.520959in}{0.727213in}}{\pgfqpoint{1.525078in}{0.727213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527231in}{0.727406in}}%
\pgfpathcurveto{\pgfqpoint{1.531349in}{0.727406in}}{\pgfqpoint{1.535299in}{0.729042in}}{\pgfqpoint{1.538211in}{0.731954in}}%
\pgfpathcurveto{\pgfqpoint{1.541123in}{0.734866in}}{\pgfqpoint{1.542759in}{0.738816in}}{\pgfqpoint{1.542759in}{0.742934in}}%
\pgfpathcurveto{\pgfqpoint{1.542759in}{0.747052in}}{\pgfqpoint{1.541123in}{0.751002in}}{\pgfqpoint{1.538211in}{0.753914in}}%
\pgfpathcurveto{\pgfqpoint{1.535299in}{0.756826in}}{\pgfqpoint{1.531349in}{0.758462in}}{\pgfqpoint{1.527231in}{0.758462in}}%
\pgfpathcurveto{\pgfqpoint{1.523113in}{0.758462in}}{\pgfqpoint{1.519162in}{0.756826in}}{\pgfqpoint{1.516251in}{0.753914in}}%
\pgfpathcurveto{\pgfqpoint{1.513339in}{0.751002in}}{\pgfqpoint{1.511702in}{0.747052in}}{\pgfqpoint{1.511702in}{0.742934in}}%
\pgfpathcurveto{\pgfqpoint{1.511702in}{0.738816in}}{\pgfqpoint{1.513339in}{0.734866in}}{\pgfqpoint{1.516251in}{0.731954in}}%
\pgfpathcurveto{\pgfqpoint{1.519162in}{0.729042in}}{\pgfqpoint{1.523113in}{0.727406in}}{\pgfqpoint{1.527231in}{0.727406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529384in}{0.727597in}}%
\pgfpathcurveto{\pgfqpoint{1.533502in}{0.727597in}}{\pgfqpoint{1.537452in}{0.729234in}}{\pgfqpoint{1.540364in}{0.732146in}}%
\pgfpathcurveto{\pgfqpoint{1.543276in}{0.735057in}}{\pgfqpoint{1.544912in}{0.739008in}}{\pgfqpoint{1.544912in}{0.743126in}}%
\pgfpathcurveto{\pgfqpoint{1.544912in}{0.747244in}}{\pgfqpoint{1.543276in}{0.751194in}}{\pgfqpoint{1.540364in}{0.754106in}}%
\pgfpathcurveto{\pgfqpoint{1.537452in}{0.757018in}}{\pgfqpoint{1.533502in}{0.758654in}}{\pgfqpoint{1.529384in}{0.758654in}}%
\pgfpathcurveto{\pgfqpoint{1.525266in}{0.758654in}}{\pgfqpoint{1.521316in}{0.757018in}}{\pgfqpoint{1.518404in}{0.754106in}}%
\pgfpathcurveto{\pgfqpoint{1.515492in}{0.751194in}}{\pgfqpoint{1.513856in}{0.747244in}}{\pgfqpoint{1.513856in}{0.743126in}}%
\pgfpathcurveto{\pgfqpoint{1.513856in}{0.739008in}}{\pgfqpoint{1.515492in}{0.735057in}}{\pgfqpoint{1.518404in}{0.732146in}}%
\pgfpathcurveto{\pgfqpoint{1.521316in}{0.729234in}}{\pgfqpoint{1.525266in}{0.727597in}}{\pgfqpoint{1.529384in}{0.727597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531537in}{0.727788in}}%
\pgfpathcurveto{\pgfqpoint{1.535655in}{0.727788in}}{\pgfqpoint{1.539605in}{0.729424in}}{\pgfqpoint{1.542517in}{0.732336in}}%
\pgfpathcurveto{\pgfqpoint{1.545429in}{0.735248in}}{\pgfqpoint{1.547065in}{0.739198in}}{\pgfqpoint{1.547065in}{0.743317in}}%
\pgfpathcurveto{\pgfqpoint{1.547065in}{0.747435in}}{\pgfqpoint{1.545429in}{0.751385in}}{\pgfqpoint{1.542517in}{0.754297in}}%
\pgfpathcurveto{\pgfqpoint{1.539605in}{0.757209in}}{\pgfqpoint{1.535655in}{0.758845in}}{\pgfqpoint{1.531537in}{0.758845in}}%
\pgfpathcurveto{\pgfqpoint{1.527419in}{0.758845in}}{\pgfqpoint{1.523469in}{0.757209in}}{\pgfqpoint{1.520557in}{0.754297in}}%
\pgfpathcurveto{\pgfqpoint{1.517645in}{0.751385in}}{\pgfqpoint{1.516009in}{0.747435in}}{\pgfqpoint{1.516009in}{0.743317in}}%
\pgfpathcurveto{\pgfqpoint{1.516009in}{0.739198in}}{\pgfqpoint{1.517645in}{0.735248in}}{\pgfqpoint{1.520557in}{0.732336in}}%
\pgfpathcurveto{\pgfqpoint{1.523469in}{0.729424in}}{\pgfqpoint{1.527419in}{0.727788in}}{\pgfqpoint{1.531537in}{0.727788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533690in}{0.727978in}}%
\pgfpathcurveto{\pgfqpoint{1.537808in}{0.727978in}}{\pgfqpoint{1.541758in}{0.729615in}}{\pgfqpoint{1.544670in}{0.732526in}}%
\pgfpathcurveto{\pgfqpoint{1.547582in}{0.735438in}}{\pgfqpoint{1.549218in}{0.739388in}}{\pgfqpoint{1.549218in}{0.743507in}}%
\pgfpathcurveto{\pgfqpoint{1.549218in}{0.747625in}}{\pgfqpoint{1.547582in}{0.751575in}}{\pgfqpoint{1.544670in}{0.754487in}}%
\pgfpathcurveto{\pgfqpoint{1.541758in}{0.757399in}}{\pgfqpoint{1.537808in}{0.759035in}}{\pgfqpoint{1.533690in}{0.759035in}}%
\pgfpathcurveto{\pgfqpoint{1.529572in}{0.759035in}}{\pgfqpoint{1.525622in}{0.757399in}}{\pgfqpoint{1.522710in}{0.754487in}}%
\pgfpathcurveto{\pgfqpoint{1.519798in}{0.751575in}}{\pgfqpoint{1.518162in}{0.747625in}}{\pgfqpoint{1.518162in}{0.743507in}}%
\pgfpathcurveto{\pgfqpoint{1.518162in}{0.739388in}}{\pgfqpoint{1.519798in}{0.735438in}}{\pgfqpoint{1.522710in}{0.732526in}}%
\pgfpathcurveto{\pgfqpoint{1.525622in}{0.729615in}}{\pgfqpoint{1.529572in}{0.727978in}}{\pgfqpoint{1.533690in}{0.727978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535843in}{0.728168in}}%
\pgfpathcurveto{\pgfqpoint{1.539961in}{0.728168in}}{\pgfqpoint{1.543911in}{0.729804in}}{\pgfqpoint{1.546823in}{0.732716in}}%
\pgfpathcurveto{\pgfqpoint{1.549735in}{0.735628in}}{\pgfqpoint{1.551371in}{0.739578in}}{\pgfqpoint{1.551371in}{0.743696in}}%
\pgfpathcurveto{\pgfqpoint{1.551371in}{0.747814in}}{\pgfqpoint{1.549735in}{0.751764in}}{\pgfqpoint{1.546823in}{0.754676in}}%
\pgfpathcurveto{\pgfqpoint{1.543911in}{0.757588in}}{\pgfqpoint{1.539961in}{0.759224in}}{\pgfqpoint{1.535843in}{0.759224in}}%
\pgfpathcurveto{\pgfqpoint{1.531725in}{0.759224in}}{\pgfqpoint{1.527775in}{0.757588in}}{\pgfqpoint{1.524863in}{0.754676in}}%
\pgfpathcurveto{\pgfqpoint{1.521951in}{0.751764in}}{\pgfqpoint{1.520315in}{0.747814in}}{\pgfqpoint{1.520315in}{0.743696in}}%
\pgfpathcurveto{\pgfqpoint{1.520315in}{0.739578in}}{\pgfqpoint{1.521951in}{0.735628in}}{\pgfqpoint{1.524863in}{0.732716in}}%
\pgfpathcurveto{\pgfqpoint{1.527775in}{0.729804in}}{\pgfqpoint{1.531725in}{0.728168in}}{\pgfqpoint{1.535843in}{0.728168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537996in}{0.728356in}}%
\pgfpathcurveto{\pgfqpoint{1.542114in}{0.728356in}}{\pgfqpoint{1.546065in}{0.729993in}}{\pgfqpoint{1.548976in}{0.732905in}}%
\pgfpathcurveto{\pgfqpoint{1.551888in}{0.735817in}}{\pgfqpoint{1.553525in}{0.739767in}}{\pgfqpoint{1.553525in}{0.743885in}}%
\pgfpathcurveto{\pgfqpoint{1.553525in}{0.748003in}}{\pgfqpoint{1.551888in}{0.751953in}}{\pgfqpoint{1.548976in}{0.754865in}}%
\pgfpathcurveto{\pgfqpoint{1.546065in}{0.757777in}}{\pgfqpoint{1.542114in}{0.759413in}}{\pgfqpoint{1.537996in}{0.759413in}}%
\pgfpathcurveto{\pgfqpoint{1.533878in}{0.759413in}}{\pgfqpoint{1.529928in}{0.757777in}}{\pgfqpoint{1.527016in}{0.754865in}}%
\pgfpathcurveto{\pgfqpoint{1.524104in}{0.751953in}}{\pgfqpoint{1.522468in}{0.748003in}}{\pgfqpoint{1.522468in}{0.743885in}}%
\pgfpathcurveto{\pgfqpoint{1.522468in}{0.739767in}}{\pgfqpoint{1.524104in}{0.735817in}}{\pgfqpoint{1.527016in}{0.732905in}}%
\pgfpathcurveto{\pgfqpoint{1.529928in}{0.729993in}}{\pgfqpoint{1.533878in}{0.728356in}}{\pgfqpoint{1.537996in}{0.728356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540149in}{0.728544in}}%
\pgfpathcurveto{\pgfqpoint{1.544268in}{0.728544in}}{\pgfqpoint{1.548218in}{0.730181in}}{\pgfqpoint{1.551130in}{0.733093in}}%
\pgfpathcurveto{\pgfqpoint{1.554042in}{0.736004in}}{\pgfqpoint{1.555678in}{0.739955in}}{\pgfqpoint{1.555678in}{0.744073in}}%
\pgfpathcurveto{\pgfqpoint{1.555678in}{0.748191in}}{\pgfqpoint{1.554042in}{0.752141in}}{\pgfqpoint{1.551130in}{0.755053in}}%
\pgfpathcurveto{\pgfqpoint{1.548218in}{0.757965in}}{\pgfqpoint{1.544268in}{0.759601in}}{\pgfqpoint{1.540149in}{0.759601in}}%
\pgfpathcurveto{\pgfqpoint{1.536031in}{0.759601in}}{\pgfqpoint{1.532081in}{0.757965in}}{\pgfqpoint{1.529169in}{0.755053in}}%
\pgfpathcurveto{\pgfqpoint{1.526257in}{0.752141in}}{\pgfqpoint{1.524621in}{0.748191in}}{\pgfqpoint{1.524621in}{0.744073in}}%
\pgfpathcurveto{\pgfqpoint{1.524621in}{0.739955in}}{\pgfqpoint{1.526257in}{0.736004in}}{\pgfqpoint{1.529169in}{0.733093in}}%
\pgfpathcurveto{\pgfqpoint{1.532081in}{0.730181in}}{\pgfqpoint{1.536031in}{0.728544in}}{\pgfqpoint{1.540149in}{0.728544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542303in}{0.728732in}}%
\pgfpathcurveto{\pgfqpoint{1.546421in}{0.728732in}}{\pgfqpoint{1.550371in}{0.730368in}}{\pgfqpoint{1.553283in}{0.733280in}}%
\pgfpathcurveto{\pgfqpoint{1.556195in}{0.736192in}}{\pgfqpoint{1.557831in}{0.740142in}}{\pgfqpoint{1.557831in}{0.744260in}}%
\pgfpathcurveto{\pgfqpoint{1.557831in}{0.748378in}}{\pgfqpoint{1.556195in}{0.752328in}}{\pgfqpoint{1.553283in}{0.755240in}}%
\pgfpathcurveto{\pgfqpoint{1.550371in}{0.758152in}}{\pgfqpoint{1.546421in}{0.759788in}}{\pgfqpoint{1.542303in}{0.759788in}}%
\pgfpathcurveto{\pgfqpoint{1.538184in}{0.759788in}}{\pgfqpoint{1.534234in}{0.758152in}}{\pgfqpoint{1.531322in}{0.755240in}}%
\pgfpathcurveto{\pgfqpoint{1.528411in}{0.752328in}}{\pgfqpoint{1.526774in}{0.748378in}}{\pgfqpoint{1.526774in}{0.744260in}}%
\pgfpathcurveto{\pgfqpoint{1.526774in}{0.740142in}}{\pgfqpoint{1.528411in}{0.736192in}}{\pgfqpoint{1.531322in}{0.733280in}}%
\pgfpathcurveto{\pgfqpoint{1.534234in}{0.730368in}}{\pgfqpoint{1.538184in}{0.728732in}}{\pgfqpoint{1.542303in}{0.728732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544456in}{0.728918in}}%
\pgfpathcurveto{\pgfqpoint{1.548574in}{0.728918in}}{\pgfqpoint{1.552524in}{0.730554in}}{\pgfqpoint{1.555436in}{0.733466in}}%
\pgfpathcurveto{\pgfqpoint{1.558348in}{0.736378in}}{\pgfqpoint{1.559984in}{0.740328in}}{\pgfqpoint{1.559984in}{0.744446in}}%
\pgfpathcurveto{\pgfqpoint{1.559984in}{0.748565in}}{\pgfqpoint{1.558348in}{0.752515in}}{\pgfqpoint{1.555436in}{0.755427in}}%
\pgfpathcurveto{\pgfqpoint{1.552524in}{0.758338in}}{\pgfqpoint{1.548574in}{0.759975in}}{\pgfqpoint{1.544456in}{0.759975in}}%
\pgfpathcurveto{\pgfqpoint{1.540338in}{0.759975in}}{\pgfqpoint{1.536388in}{0.758338in}}{\pgfqpoint{1.533476in}{0.755427in}}%
\pgfpathcurveto{\pgfqpoint{1.530564in}{0.752515in}}{\pgfqpoint{1.528927in}{0.748565in}}{\pgfqpoint{1.528927in}{0.744446in}}%
\pgfpathcurveto{\pgfqpoint{1.528927in}{0.740328in}}{\pgfqpoint{1.530564in}{0.736378in}}{\pgfqpoint{1.533476in}{0.733466in}}%
\pgfpathcurveto{\pgfqpoint{1.536388in}{0.730554in}}{\pgfqpoint{1.540338in}{0.728918in}}{\pgfqpoint{1.544456in}{0.728918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546609in}{0.729104in}}%
\pgfpathcurveto{\pgfqpoint{1.550727in}{0.729104in}}{\pgfqpoint{1.554677in}{0.730740in}}{\pgfqpoint{1.557589in}{0.733652in}}%
\pgfpathcurveto{\pgfqpoint{1.560501in}{0.736564in}}{\pgfqpoint{1.562137in}{0.740514in}}{\pgfqpoint{1.562137in}{0.744632in}}%
\pgfpathcurveto{\pgfqpoint{1.562137in}{0.748750in}}{\pgfqpoint{1.560501in}{0.752700in}}{\pgfqpoint{1.557589in}{0.755612in}}%
\pgfpathcurveto{\pgfqpoint{1.554677in}{0.758524in}}{\pgfqpoint{1.550727in}{0.760160in}}{\pgfqpoint{1.546609in}{0.760160in}}%
\pgfpathcurveto{\pgfqpoint{1.542491in}{0.760160in}}{\pgfqpoint{1.538541in}{0.758524in}}{\pgfqpoint{1.535629in}{0.755612in}}%
\pgfpathcurveto{\pgfqpoint{1.532717in}{0.752700in}}{\pgfqpoint{1.531081in}{0.748750in}}{\pgfqpoint{1.531081in}{0.744632in}}%
\pgfpathcurveto{\pgfqpoint{1.531081in}{0.740514in}}{\pgfqpoint{1.532717in}{0.736564in}}{\pgfqpoint{1.535629in}{0.733652in}}%
\pgfpathcurveto{\pgfqpoint{1.538541in}{0.730740in}}{\pgfqpoint{1.542491in}{0.729104in}}{\pgfqpoint{1.546609in}{0.729104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548762in}{0.729289in}}%
\pgfpathcurveto{\pgfqpoint{1.552880in}{0.729289in}}{\pgfqpoint{1.556830in}{0.730925in}}{\pgfqpoint{1.559742in}{0.733837in}}%
\pgfpathcurveto{\pgfqpoint{1.562654in}{0.736749in}}{\pgfqpoint{1.564290in}{0.740699in}}{\pgfqpoint{1.564290in}{0.744817in}}%
\pgfpathcurveto{\pgfqpoint{1.564290in}{0.748935in}}{\pgfqpoint{1.562654in}{0.752885in}}{\pgfqpoint{1.559742in}{0.755797in}}%
\pgfpathcurveto{\pgfqpoint{1.556830in}{0.758709in}}{\pgfqpoint{1.552880in}{0.760345in}}{\pgfqpoint{1.548762in}{0.760345in}}%
\pgfpathcurveto{\pgfqpoint{1.544644in}{0.760345in}}{\pgfqpoint{1.540694in}{0.758709in}}{\pgfqpoint{1.537782in}{0.755797in}}%
\pgfpathcurveto{\pgfqpoint{1.534870in}{0.752885in}}{\pgfqpoint{1.533234in}{0.748935in}}{\pgfqpoint{1.533234in}{0.744817in}}%
\pgfpathcurveto{\pgfqpoint{1.533234in}{0.740699in}}{\pgfqpoint{1.534870in}{0.736749in}}{\pgfqpoint{1.537782in}{0.733837in}}%
\pgfpathcurveto{\pgfqpoint{1.540694in}{0.730925in}}{\pgfqpoint{1.544644in}{0.729289in}}{\pgfqpoint{1.548762in}{0.729289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550915in}{0.729473in}}%
\pgfpathcurveto{\pgfqpoint{1.555033in}{0.729473in}}{\pgfqpoint{1.558983in}{0.731109in}}{\pgfqpoint{1.561895in}{0.734021in}}%
\pgfpathcurveto{\pgfqpoint{1.564807in}{0.736933in}}{\pgfqpoint{1.566443in}{0.740883in}}{\pgfqpoint{1.566443in}{0.745001in}}%
\pgfpathcurveto{\pgfqpoint{1.566443in}{0.749119in}}{\pgfqpoint{1.564807in}{0.753069in}}{\pgfqpoint{1.561895in}{0.755981in}}%
\pgfpathcurveto{\pgfqpoint{1.558983in}{0.758893in}}{\pgfqpoint{1.555033in}{0.760529in}}{\pgfqpoint{1.550915in}{0.760529in}}%
\pgfpathcurveto{\pgfqpoint{1.546797in}{0.760529in}}{\pgfqpoint{1.542847in}{0.758893in}}{\pgfqpoint{1.539935in}{0.755981in}}%
\pgfpathcurveto{\pgfqpoint{1.537023in}{0.753069in}}{\pgfqpoint{1.535387in}{0.749119in}}{\pgfqpoint{1.535387in}{0.745001in}}%
\pgfpathcurveto{\pgfqpoint{1.535387in}{0.740883in}}{\pgfqpoint{1.537023in}{0.736933in}}{\pgfqpoint{1.539935in}{0.734021in}}%
\pgfpathcurveto{\pgfqpoint{1.542847in}{0.731109in}}{\pgfqpoint{1.546797in}{0.729473in}}{\pgfqpoint{1.550915in}{0.729473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553068in}{0.729656in}}%
\pgfpathcurveto{\pgfqpoint{1.557186in}{0.729656in}}{\pgfqpoint{1.561136in}{0.731293in}}{\pgfqpoint{1.564048in}{0.734205in}}%
\pgfpathcurveto{\pgfqpoint{1.566960in}{0.737117in}}{\pgfqpoint{1.568597in}{0.741067in}}{\pgfqpoint{1.568597in}{0.745185in}}%
\pgfpathcurveto{\pgfqpoint{1.568597in}{0.749303in}}{\pgfqpoint{1.566960in}{0.753253in}}{\pgfqpoint{1.564048in}{0.756165in}}%
\pgfpathcurveto{\pgfqpoint{1.561136in}{0.759077in}}{\pgfqpoint{1.557186in}{0.760713in}}{\pgfqpoint{1.553068in}{0.760713in}}%
\pgfpathcurveto{\pgfqpoint{1.548950in}{0.760713in}}{\pgfqpoint{1.545000in}{0.759077in}}{\pgfqpoint{1.542088in}{0.756165in}}%
\pgfpathcurveto{\pgfqpoint{1.539176in}{0.753253in}}{\pgfqpoint{1.537540in}{0.749303in}}{\pgfqpoint{1.537540in}{0.745185in}}%
\pgfpathcurveto{\pgfqpoint{1.537540in}{0.741067in}}{\pgfqpoint{1.539176in}{0.737117in}}{\pgfqpoint{1.542088in}{0.734205in}}%
\pgfpathcurveto{\pgfqpoint{1.545000in}{0.731293in}}{\pgfqpoint{1.548950in}{0.729656in}}{\pgfqpoint{1.553068in}{0.729656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555221in}{0.729839in}}%
\pgfpathcurveto{\pgfqpoint{1.559340in}{0.729839in}}{\pgfqpoint{1.563290in}{0.731475in}}{\pgfqpoint{1.566202in}{0.734387in}}%
\pgfpathcurveto{\pgfqpoint{1.569114in}{0.737299in}}{\pgfqpoint{1.570750in}{0.741249in}}{\pgfqpoint{1.570750in}{0.745368in}}%
\pgfpathcurveto{\pgfqpoint{1.570750in}{0.749486in}}{\pgfqpoint{1.569114in}{0.753436in}}{\pgfqpoint{1.566202in}{0.756348in}}%
\pgfpathcurveto{\pgfqpoint{1.563290in}{0.759260in}}{\pgfqpoint{1.559340in}{0.760896in}}{\pgfqpoint{1.555221in}{0.760896in}}%
\pgfpathcurveto{\pgfqpoint{1.551103in}{0.760896in}}{\pgfqpoint{1.547153in}{0.759260in}}{\pgfqpoint{1.544241in}{0.756348in}}%
\pgfpathcurveto{\pgfqpoint{1.541329in}{0.753436in}}{\pgfqpoint{1.539693in}{0.749486in}}{\pgfqpoint{1.539693in}{0.745368in}}%
\pgfpathcurveto{\pgfqpoint{1.539693in}{0.741249in}}{\pgfqpoint{1.541329in}{0.737299in}}{\pgfqpoint{1.544241in}{0.734387in}}%
\pgfpathcurveto{\pgfqpoint{1.547153in}{0.731475in}}{\pgfqpoint{1.551103in}{0.729839in}}{\pgfqpoint{1.555221in}{0.729839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557375in}{0.730021in}}%
\pgfpathcurveto{\pgfqpoint{1.561493in}{0.730021in}}{\pgfqpoint{1.565443in}{0.731657in}}{\pgfqpoint{1.568355in}{0.734569in}}%
\pgfpathcurveto{\pgfqpoint{1.571267in}{0.737481in}}{\pgfqpoint{1.572903in}{0.741431in}}{\pgfqpoint{1.572903in}{0.745550in}}%
\pgfpathcurveto{\pgfqpoint{1.572903in}{0.749668in}}{\pgfqpoint{1.571267in}{0.753618in}}{\pgfqpoint{1.568355in}{0.756530in}}%
\pgfpathcurveto{\pgfqpoint{1.565443in}{0.759442in}}{\pgfqpoint{1.561493in}{0.761078in}}{\pgfqpoint{1.557375in}{0.761078in}}%
\pgfpathcurveto{\pgfqpoint{1.553256in}{0.761078in}}{\pgfqpoint{1.549306in}{0.759442in}}{\pgfqpoint{1.546394in}{0.756530in}}%
\pgfpathcurveto{\pgfqpoint{1.543482in}{0.753618in}}{\pgfqpoint{1.541846in}{0.749668in}}{\pgfqpoint{1.541846in}{0.745550in}}%
\pgfpathcurveto{\pgfqpoint{1.541846in}{0.741431in}}{\pgfqpoint{1.543482in}{0.737481in}}{\pgfqpoint{1.546394in}{0.734569in}}%
\pgfpathcurveto{\pgfqpoint{1.549306in}{0.731657in}}{\pgfqpoint{1.553256in}{0.730021in}}{\pgfqpoint{1.557375in}{0.730021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559528in}{0.730203in}}%
\pgfpathcurveto{\pgfqpoint{1.563646in}{0.730203in}}{\pgfqpoint{1.567596in}{0.731839in}}{\pgfqpoint{1.570508in}{0.734751in}}%
\pgfpathcurveto{\pgfqpoint{1.573420in}{0.737663in}}{\pgfqpoint{1.575056in}{0.741613in}}{\pgfqpoint{1.575056in}{0.745731in}}%
\pgfpathcurveto{\pgfqpoint{1.575056in}{0.749849in}}{\pgfqpoint{1.573420in}{0.753799in}}{\pgfqpoint{1.570508in}{0.756711in}}%
\pgfpathcurveto{\pgfqpoint{1.567596in}{0.759623in}}{\pgfqpoint{1.563646in}{0.761259in}}{\pgfqpoint{1.559528in}{0.761259in}}%
\pgfpathcurveto{\pgfqpoint{1.555410in}{0.761259in}}{\pgfqpoint{1.551460in}{0.759623in}}{\pgfqpoint{1.548548in}{0.756711in}}%
\pgfpathcurveto{\pgfqpoint{1.545636in}{0.753799in}}{\pgfqpoint{1.543999in}{0.749849in}}{\pgfqpoint{1.543999in}{0.745731in}}%
\pgfpathcurveto{\pgfqpoint{1.543999in}{0.741613in}}{\pgfqpoint{1.545636in}{0.737663in}}{\pgfqpoint{1.548548in}{0.734751in}}%
\pgfpathcurveto{\pgfqpoint{1.551460in}{0.731839in}}{\pgfqpoint{1.555410in}{0.730203in}}{\pgfqpoint{1.559528in}{0.730203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561681in}{0.730383in}}%
\pgfpathcurveto{\pgfqpoint{1.565799in}{0.730383in}}{\pgfqpoint{1.569749in}{0.732019in}}{\pgfqpoint{1.572661in}{0.734931in}}%
\pgfpathcurveto{\pgfqpoint{1.575573in}{0.737843in}}{\pgfqpoint{1.577209in}{0.741793in}}{\pgfqpoint{1.577209in}{0.745911in}}%
\pgfpathcurveto{\pgfqpoint{1.577209in}{0.750030in}}{\pgfqpoint{1.575573in}{0.753980in}}{\pgfqpoint{1.572661in}{0.756891in}}%
\pgfpathcurveto{\pgfqpoint{1.569749in}{0.759803in}}{\pgfqpoint{1.565799in}{0.761440in}}{\pgfqpoint{1.561681in}{0.761440in}}%
\pgfpathcurveto{\pgfqpoint{1.557563in}{0.761440in}}{\pgfqpoint{1.553613in}{0.759803in}}{\pgfqpoint{1.550701in}{0.756891in}}%
\pgfpathcurveto{\pgfqpoint{1.547789in}{0.753980in}}{\pgfqpoint{1.546153in}{0.750030in}}{\pgfqpoint{1.546153in}{0.745911in}}%
\pgfpathcurveto{\pgfqpoint{1.546153in}{0.741793in}}{\pgfqpoint{1.547789in}{0.737843in}}{\pgfqpoint{1.550701in}{0.734931in}}%
\pgfpathcurveto{\pgfqpoint{1.553613in}{0.732019in}}{\pgfqpoint{1.557563in}{0.730383in}}{\pgfqpoint{1.561681in}{0.730383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563834in}{0.730563in}}%
\pgfpathcurveto{\pgfqpoint{1.567952in}{0.730563in}}{\pgfqpoint{1.571902in}{0.732199in}}{\pgfqpoint{1.574814in}{0.735111in}}%
\pgfpathcurveto{\pgfqpoint{1.577726in}{0.738023in}}{\pgfqpoint{1.579362in}{0.741973in}}{\pgfqpoint{1.579362in}{0.746091in}}%
\pgfpathcurveto{\pgfqpoint{1.579362in}{0.750209in}}{\pgfqpoint{1.577726in}{0.754159in}}{\pgfqpoint{1.574814in}{0.757071in}}%
\pgfpathcurveto{\pgfqpoint{1.571902in}{0.759983in}}{\pgfqpoint{1.567952in}{0.761619in}}{\pgfqpoint{1.563834in}{0.761619in}}%
\pgfpathcurveto{\pgfqpoint{1.559716in}{0.761619in}}{\pgfqpoint{1.555766in}{0.759983in}}{\pgfqpoint{1.552854in}{0.757071in}}%
\pgfpathcurveto{\pgfqpoint{1.549942in}{0.754159in}}{\pgfqpoint{1.548306in}{0.750209in}}{\pgfqpoint{1.548306in}{0.746091in}}%
\pgfpathcurveto{\pgfqpoint{1.548306in}{0.741973in}}{\pgfqpoint{1.549942in}{0.738023in}}{\pgfqpoint{1.552854in}{0.735111in}}%
\pgfpathcurveto{\pgfqpoint{1.555766in}{0.732199in}}{\pgfqpoint{1.559716in}{0.730563in}}{\pgfqpoint{1.563834in}{0.730563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565987in}{0.730742in}}%
\pgfpathcurveto{\pgfqpoint{1.570105in}{0.730742in}}{\pgfqpoint{1.574055in}{0.732378in}}{\pgfqpoint{1.576967in}{0.735290in}}%
\pgfpathcurveto{\pgfqpoint{1.579879in}{0.738202in}}{\pgfqpoint{1.581515in}{0.742152in}}{\pgfqpoint{1.581515in}{0.746270in}}%
\pgfpathcurveto{\pgfqpoint{1.581515in}{0.750388in}}{\pgfqpoint{1.579879in}{0.754338in}}{\pgfqpoint{1.576967in}{0.757250in}}%
\pgfpathcurveto{\pgfqpoint{1.574055in}{0.760162in}}{\pgfqpoint{1.570105in}{0.761799in}}{\pgfqpoint{1.565987in}{0.761799in}}%
\pgfpathcurveto{\pgfqpoint{1.561869in}{0.761799in}}{\pgfqpoint{1.557919in}{0.760162in}}{\pgfqpoint{1.555007in}{0.757250in}}%
\pgfpathcurveto{\pgfqpoint{1.552095in}{0.754338in}}{\pgfqpoint{1.550459in}{0.750388in}}{\pgfqpoint{1.550459in}{0.746270in}}%
\pgfpathcurveto{\pgfqpoint{1.550459in}{0.742152in}}{\pgfqpoint{1.552095in}{0.738202in}}{\pgfqpoint{1.555007in}{0.735290in}}%
\pgfpathcurveto{\pgfqpoint{1.557919in}{0.732378in}}{\pgfqpoint{1.561869in}{0.730742in}}{\pgfqpoint{1.565987in}{0.730742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568140in}{0.730920in}}%
\pgfpathcurveto{\pgfqpoint{1.572258in}{0.730920in}}{\pgfqpoint{1.576208in}{0.732557in}}{\pgfqpoint{1.579120in}{0.735469in}}%
\pgfpathcurveto{\pgfqpoint{1.582032in}{0.738381in}}{\pgfqpoint{1.583668in}{0.742331in}}{\pgfqpoint{1.583668in}{0.746449in}}%
\pgfpathcurveto{\pgfqpoint{1.583668in}{0.750567in}}{\pgfqpoint{1.582032in}{0.754517in}}{\pgfqpoint{1.579120in}{0.757429in}}%
\pgfpathcurveto{\pgfqpoint{1.576208in}{0.760341in}}{\pgfqpoint{1.572258in}{0.761977in}}{\pgfqpoint{1.568140in}{0.761977in}}%
\pgfpathcurveto{\pgfqpoint{1.564022in}{0.761977in}}{\pgfqpoint{1.560072in}{0.760341in}}{\pgfqpoint{1.557160in}{0.757429in}}%
\pgfpathcurveto{\pgfqpoint{1.554248in}{0.754517in}}{\pgfqpoint{1.552612in}{0.750567in}}{\pgfqpoint{1.552612in}{0.746449in}}%
\pgfpathcurveto{\pgfqpoint{1.552612in}{0.742331in}}{\pgfqpoint{1.554248in}{0.738381in}}{\pgfqpoint{1.557160in}{0.735469in}}%
\pgfpathcurveto{\pgfqpoint{1.560072in}{0.732557in}}{\pgfqpoint{1.564022in}{0.730920in}}{\pgfqpoint{1.568140in}{0.730920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570293in}{0.731098in}}%
\pgfpathcurveto{\pgfqpoint{1.574412in}{0.731098in}}{\pgfqpoint{1.578362in}{0.732734in}}{\pgfqpoint{1.581274in}{0.735646in}}%
\pgfpathcurveto{\pgfqpoint{1.584185in}{0.738558in}}{\pgfqpoint{1.585822in}{0.742508in}}{\pgfqpoint{1.585822in}{0.746626in}}%
\pgfpathcurveto{\pgfqpoint{1.585822in}{0.750745in}}{\pgfqpoint{1.584185in}{0.754695in}}{\pgfqpoint{1.581274in}{0.757607in}}%
\pgfpathcurveto{\pgfqpoint{1.578362in}{0.760518in}}{\pgfqpoint{1.574412in}{0.762155in}}{\pgfqpoint{1.570293in}{0.762155in}}%
\pgfpathcurveto{\pgfqpoint{1.566175in}{0.762155in}}{\pgfqpoint{1.562225in}{0.760518in}}{\pgfqpoint{1.559313in}{0.757607in}}%
\pgfpathcurveto{\pgfqpoint{1.556401in}{0.754695in}}{\pgfqpoint{1.554765in}{0.750745in}}{\pgfqpoint{1.554765in}{0.746626in}}%
\pgfpathcurveto{\pgfqpoint{1.554765in}{0.742508in}}{\pgfqpoint{1.556401in}{0.738558in}}{\pgfqpoint{1.559313in}{0.735646in}}%
\pgfpathcurveto{\pgfqpoint{1.562225in}{0.732734in}}{\pgfqpoint{1.566175in}{0.731098in}}{\pgfqpoint{1.570293in}{0.731098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572447in}{0.731275in}}%
\pgfpathcurveto{\pgfqpoint{1.576565in}{0.731275in}}{\pgfqpoint{1.580515in}{0.732911in}}{\pgfqpoint{1.583427in}{0.735823in}}%
\pgfpathcurveto{\pgfqpoint{1.586339in}{0.738735in}}{\pgfqpoint{1.587975in}{0.742685in}}{\pgfqpoint{1.587975in}{0.746803in}}%
\pgfpathcurveto{\pgfqpoint{1.587975in}{0.750921in}}{\pgfqpoint{1.586339in}{0.754872in}}{\pgfqpoint{1.583427in}{0.757783in}}%
\pgfpathcurveto{\pgfqpoint{1.580515in}{0.760695in}}{\pgfqpoint{1.576565in}{0.762332in}}{\pgfqpoint{1.572447in}{0.762332in}}%
\pgfpathcurveto{\pgfqpoint{1.568328in}{0.762332in}}{\pgfqpoint{1.564378in}{0.760695in}}{\pgfqpoint{1.561466in}{0.757783in}}%
\pgfpathcurveto{\pgfqpoint{1.558554in}{0.754872in}}{\pgfqpoint{1.556918in}{0.750921in}}{\pgfqpoint{1.556918in}{0.746803in}}%
\pgfpathcurveto{\pgfqpoint{1.556918in}{0.742685in}}{\pgfqpoint{1.558554in}{0.738735in}}{\pgfqpoint{1.561466in}{0.735823in}}%
\pgfpathcurveto{\pgfqpoint{1.564378in}{0.732911in}}{\pgfqpoint{1.568328in}{0.731275in}}{\pgfqpoint{1.572447in}{0.731275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574600in}{0.731451in}}%
\pgfpathcurveto{\pgfqpoint{1.578718in}{0.731451in}}{\pgfqpoint{1.582668in}{0.733087in}}{\pgfqpoint{1.585580in}{0.735999in}}%
\pgfpathcurveto{\pgfqpoint{1.588492in}{0.738911in}}{\pgfqpoint{1.590128in}{0.742861in}}{\pgfqpoint{1.590128in}{0.746980in}}%
\pgfpathcurveto{\pgfqpoint{1.590128in}{0.751098in}}{\pgfqpoint{1.588492in}{0.755048in}}{\pgfqpoint{1.585580in}{0.757960in}}%
\pgfpathcurveto{\pgfqpoint{1.582668in}{0.760872in}}{\pgfqpoint{1.578718in}{0.762508in}}{\pgfqpoint{1.574600in}{0.762508in}}%
\pgfpathcurveto{\pgfqpoint{1.570482in}{0.762508in}}{\pgfqpoint{1.566531in}{0.760872in}}{\pgfqpoint{1.563620in}{0.757960in}}%
\pgfpathcurveto{\pgfqpoint{1.560708in}{0.755048in}}{\pgfqpoint{1.559071in}{0.751098in}}{\pgfqpoint{1.559071in}{0.746980in}}%
\pgfpathcurveto{\pgfqpoint{1.559071in}{0.742861in}}{\pgfqpoint{1.560708in}{0.738911in}}{\pgfqpoint{1.563620in}{0.735999in}}%
\pgfpathcurveto{\pgfqpoint{1.566531in}{0.733087in}}{\pgfqpoint{1.570482in}{0.731451in}}{\pgfqpoint{1.574600in}{0.731451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576753in}{0.731627in}}%
\pgfpathcurveto{\pgfqpoint{1.580871in}{0.731627in}}{\pgfqpoint{1.584821in}{0.733263in}}{\pgfqpoint{1.587733in}{0.736175in}}%
\pgfpathcurveto{\pgfqpoint{1.590645in}{0.739087in}}{\pgfqpoint{1.592281in}{0.743037in}}{\pgfqpoint{1.592281in}{0.747155in}}%
\pgfpathcurveto{\pgfqpoint{1.592281in}{0.751273in}}{\pgfqpoint{1.590645in}{0.755223in}}{\pgfqpoint{1.587733in}{0.758135in}}%
\pgfpathcurveto{\pgfqpoint{1.584821in}{0.761047in}}{\pgfqpoint{1.580871in}{0.762683in}}{\pgfqpoint{1.576753in}{0.762683in}}%
\pgfpathcurveto{\pgfqpoint{1.572635in}{0.762683in}}{\pgfqpoint{1.568685in}{0.761047in}}{\pgfqpoint{1.565773in}{0.758135in}}%
\pgfpathcurveto{\pgfqpoint{1.562861in}{0.755223in}}{\pgfqpoint{1.561225in}{0.751273in}}{\pgfqpoint{1.561225in}{0.747155in}}%
\pgfpathcurveto{\pgfqpoint{1.561225in}{0.743037in}}{\pgfqpoint{1.562861in}{0.739087in}}{\pgfqpoint{1.565773in}{0.736175in}}%
\pgfpathcurveto{\pgfqpoint{1.568685in}{0.733263in}}{\pgfqpoint{1.572635in}{0.731627in}}{\pgfqpoint{1.576753in}{0.731627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578906in}{0.731802in}}%
\pgfpathcurveto{\pgfqpoint{1.583024in}{0.731802in}}{\pgfqpoint{1.586974in}{0.733438in}}{\pgfqpoint{1.589886in}{0.736350in}}%
\pgfpathcurveto{\pgfqpoint{1.592798in}{0.739262in}}{\pgfqpoint{1.594434in}{0.743212in}}{\pgfqpoint{1.594434in}{0.747330in}}%
\pgfpathcurveto{\pgfqpoint{1.594434in}{0.751448in}}{\pgfqpoint{1.592798in}{0.755398in}}{\pgfqpoint{1.589886in}{0.758310in}}%
\pgfpathcurveto{\pgfqpoint{1.586974in}{0.761222in}}{\pgfqpoint{1.583024in}{0.762858in}}{\pgfqpoint{1.578906in}{0.762858in}}%
\pgfpathcurveto{\pgfqpoint{1.574788in}{0.762858in}}{\pgfqpoint{1.570838in}{0.761222in}}{\pgfqpoint{1.567926in}{0.758310in}}%
\pgfpathcurveto{\pgfqpoint{1.565014in}{0.755398in}}{\pgfqpoint{1.563378in}{0.751448in}}{\pgfqpoint{1.563378in}{0.747330in}}%
\pgfpathcurveto{\pgfqpoint{1.563378in}{0.743212in}}{\pgfqpoint{1.565014in}{0.739262in}}{\pgfqpoint{1.567926in}{0.736350in}}%
\pgfpathcurveto{\pgfqpoint{1.570838in}{0.733438in}}{\pgfqpoint{1.574788in}{0.731802in}}{\pgfqpoint{1.578906in}{0.731802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581059in}{0.731976in}}%
\pgfpathcurveto{\pgfqpoint{1.585177in}{0.731976in}}{\pgfqpoint{1.589127in}{0.733612in}}{\pgfqpoint{1.592039in}{0.736524in}}%
\pgfpathcurveto{\pgfqpoint{1.594951in}{0.739436in}}{\pgfqpoint{1.596587in}{0.743386in}}{\pgfqpoint{1.596587in}{0.747504in}}%
\pgfpathcurveto{\pgfqpoint{1.596587in}{0.751622in}}{\pgfqpoint{1.594951in}{0.755572in}}{\pgfqpoint{1.592039in}{0.758484in}}%
\pgfpathcurveto{\pgfqpoint{1.589127in}{0.761396in}}{\pgfqpoint{1.585177in}{0.763032in}}{\pgfqpoint{1.581059in}{0.763032in}}%
\pgfpathcurveto{\pgfqpoint{1.576941in}{0.763032in}}{\pgfqpoint{1.572991in}{0.761396in}}{\pgfqpoint{1.570079in}{0.758484in}}%
\pgfpathcurveto{\pgfqpoint{1.567167in}{0.755572in}}{\pgfqpoint{1.565531in}{0.751622in}}{\pgfqpoint{1.565531in}{0.747504in}}%
\pgfpathcurveto{\pgfqpoint{1.565531in}{0.743386in}}{\pgfqpoint{1.567167in}{0.739436in}}{\pgfqpoint{1.570079in}{0.736524in}}%
\pgfpathcurveto{\pgfqpoint{1.572991in}{0.733612in}}{\pgfqpoint{1.576941in}{0.731976in}}{\pgfqpoint{1.581059in}{0.731976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583212in}{0.732149in}}%
\pgfpathcurveto{\pgfqpoint{1.587330in}{0.732149in}}{\pgfqpoint{1.591280in}{0.733785in}}{\pgfqpoint{1.594192in}{0.736697in}}%
\pgfpathcurveto{\pgfqpoint{1.597104in}{0.739609in}}{\pgfqpoint{1.598740in}{0.743559in}}{\pgfqpoint{1.598740in}{0.747677in}}%
\pgfpathcurveto{\pgfqpoint{1.598740in}{0.751795in}}{\pgfqpoint{1.597104in}{0.755745in}}{\pgfqpoint{1.594192in}{0.758657in}}%
\pgfpathcurveto{\pgfqpoint{1.591280in}{0.761569in}}{\pgfqpoint{1.587330in}{0.763205in}}{\pgfqpoint{1.583212in}{0.763205in}}%
\pgfpathcurveto{\pgfqpoint{1.579094in}{0.763205in}}{\pgfqpoint{1.575144in}{0.761569in}}{\pgfqpoint{1.572232in}{0.758657in}}%
\pgfpathcurveto{\pgfqpoint{1.569320in}{0.755745in}}{\pgfqpoint{1.567684in}{0.751795in}}{\pgfqpoint{1.567684in}{0.747677in}}%
\pgfpathcurveto{\pgfqpoint{1.567684in}{0.743559in}}{\pgfqpoint{1.569320in}{0.739609in}}{\pgfqpoint{1.572232in}{0.736697in}}%
\pgfpathcurveto{\pgfqpoint{1.575144in}{0.733785in}}{\pgfqpoint{1.579094in}{0.732149in}}{\pgfqpoint{1.583212in}{0.732149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585365in}{0.732322in}}%
\pgfpathcurveto{\pgfqpoint{1.589483in}{0.732322in}}{\pgfqpoint{1.593434in}{0.733958in}}{\pgfqpoint{1.596345in}{0.736870in}}%
\pgfpathcurveto{\pgfqpoint{1.599257in}{0.739782in}}{\pgfqpoint{1.600894in}{0.743732in}}{\pgfqpoint{1.600894in}{0.747850in}}%
\pgfpathcurveto{\pgfqpoint{1.600894in}{0.751968in}}{\pgfqpoint{1.599257in}{0.755918in}}{\pgfqpoint{1.596345in}{0.758830in}}%
\pgfpathcurveto{\pgfqpoint{1.593434in}{0.761742in}}{\pgfqpoint{1.589483in}{0.763378in}}{\pgfqpoint{1.585365in}{0.763378in}}%
\pgfpathcurveto{\pgfqpoint{1.581247in}{0.763378in}}{\pgfqpoint{1.577297in}{0.761742in}}{\pgfqpoint{1.574385in}{0.758830in}}%
\pgfpathcurveto{\pgfqpoint{1.571473in}{0.755918in}}{\pgfqpoint{1.569837in}{0.751968in}}{\pgfqpoint{1.569837in}{0.747850in}}%
\pgfpathcurveto{\pgfqpoint{1.569837in}{0.743732in}}{\pgfqpoint{1.571473in}{0.739782in}}{\pgfqpoint{1.574385in}{0.736870in}}%
\pgfpathcurveto{\pgfqpoint{1.577297in}{0.733958in}}{\pgfqpoint{1.581247in}{0.732322in}}{\pgfqpoint{1.585365in}{0.732322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587518in}{0.732494in}}%
\pgfpathcurveto{\pgfqpoint{1.591637in}{0.732494in}}{\pgfqpoint{1.595587in}{0.734130in}}{\pgfqpoint{1.598499in}{0.737042in}}%
\pgfpathcurveto{\pgfqpoint{1.601411in}{0.739954in}}{\pgfqpoint{1.603047in}{0.743904in}}{\pgfqpoint{1.603047in}{0.748022in}}%
\pgfpathcurveto{\pgfqpoint{1.603047in}{0.752140in}}{\pgfqpoint{1.601411in}{0.756090in}}{\pgfqpoint{1.598499in}{0.759002in}}%
\pgfpathcurveto{\pgfqpoint{1.595587in}{0.761914in}}{\pgfqpoint{1.591637in}{0.763550in}}{\pgfqpoint{1.587518in}{0.763550in}}%
\pgfpathcurveto{\pgfqpoint{1.583400in}{0.763550in}}{\pgfqpoint{1.579450in}{0.761914in}}{\pgfqpoint{1.576538in}{0.759002in}}%
\pgfpathcurveto{\pgfqpoint{1.573626in}{0.756090in}}{\pgfqpoint{1.571990in}{0.752140in}}{\pgfqpoint{1.571990in}{0.748022in}}%
\pgfpathcurveto{\pgfqpoint{1.571990in}{0.743904in}}{\pgfqpoint{1.573626in}{0.739954in}}{\pgfqpoint{1.576538in}{0.737042in}}%
\pgfpathcurveto{\pgfqpoint{1.579450in}{0.734130in}}{\pgfqpoint{1.583400in}{0.732494in}}{\pgfqpoint{1.587518in}{0.732494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589672in}{0.732665in}}%
\pgfpathcurveto{\pgfqpoint{1.593790in}{0.732665in}}{\pgfqpoint{1.597740in}{0.734301in}}{\pgfqpoint{1.600652in}{0.737213in}}%
\pgfpathcurveto{\pgfqpoint{1.603564in}{0.740125in}}{\pgfqpoint{1.605200in}{0.744075in}}{\pgfqpoint{1.605200in}{0.748193in}}%
\pgfpathcurveto{\pgfqpoint{1.605200in}{0.752311in}}{\pgfqpoint{1.603564in}{0.756261in}}{\pgfqpoint{1.600652in}{0.759173in}}%
\pgfpathcurveto{\pgfqpoint{1.597740in}{0.762085in}}{\pgfqpoint{1.593790in}{0.763721in}}{\pgfqpoint{1.589672in}{0.763721in}}%
\pgfpathcurveto{\pgfqpoint{1.585553in}{0.763721in}}{\pgfqpoint{1.581603in}{0.762085in}}{\pgfqpoint{1.578691in}{0.759173in}}%
\pgfpathcurveto{\pgfqpoint{1.575780in}{0.756261in}}{\pgfqpoint{1.574143in}{0.752311in}}{\pgfqpoint{1.574143in}{0.748193in}}%
\pgfpathcurveto{\pgfqpoint{1.574143in}{0.744075in}}{\pgfqpoint{1.575780in}{0.740125in}}{\pgfqpoint{1.578691in}{0.737213in}}%
\pgfpathcurveto{\pgfqpoint{1.581603in}{0.734301in}}{\pgfqpoint{1.585553in}{0.732665in}}{\pgfqpoint{1.589672in}{0.732665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591825in}{0.732835in}}%
\pgfpathcurveto{\pgfqpoint{1.595943in}{0.732835in}}{\pgfqpoint{1.599893in}{0.734471in}}{\pgfqpoint{1.602805in}{0.737383in}}%
\pgfpathcurveto{\pgfqpoint{1.605717in}{0.740295in}}{\pgfqpoint{1.607353in}{0.744245in}}{\pgfqpoint{1.607353in}{0.748363in}}%
\pgfpathcurveto{\pgfqpoint{1.607353in}{0.752482in}}{\pgfqpoint{1.605717in}{0.756432in}}{\pgfqpoint{1.602805in}{0.759344in}}%
\pgfpathcurveto{\pgfqpoint{1.599893in}{0.762256in}}{\pgfqpoint{1.595943in}{0.763892in}}{\pgfqpoint{1.591825in}{0.763892in}}%
\pgfpathcurveto{\pgfqpoint{1.587707in}{0.763892in}}{\pgfqpoint{1.583757in}{0.762256in}}{\pgfqpoint{1.580845in}{0.759344in}}%
\pgfpathcurveto{\pgfqpoint{1.577933in}{0.756432in}}{\pgfqpoint{1.576296in}{0.752482in}}{\pgfqpoint{1.576296in}{0.748363in}}%
\pgfpathcurveto{\pgfqpoint{1.576296in}{0.744245in}}{\pgfqpoint{1.577933in}{0.740295in}}{\pgfqpoint{1.580845in}{0.737383in}}%
\pgfpathcurveto{\pgfqpoint{1.583757in}{0.734471in}}{\pgfqpoint{1.587707in}{0.732835in}}{\pgfqpoint{1.591825in}{0.732835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593978in}{0.733005in}}%
\pgfpathcurveto{\pgfqpoint{1.598096in}{0.733005in}}{\pgfqpoint{1.602046in}{0.734641in}}{\pgfqpoint{1.604958in}{0.737553in}}%
\pgfpathcurveto{\pgfqpoint{1.607870in}{0.740465in}}{\pgfqpoint{1.609506in}{0.744415in}}{\pgfqpoint{1.609506in}{0.748533in}}%
\pgfpathcurveto{\pgfqpoint{1.609506in}{0.752651in}}{\pgfqpoint{1.607870in}{0.756601in}}{\pgfqpoint{1.604958in}{0.759513in}}%
\pgfpathcurveto{\pgfqpoint{1.602046in}{0.762425in}}{\pgfqpoint{1.598096in}{0.764061in}}{\pgfqpoint{1.593978in}{0.764061in}}%
\pgfpathcurveto{\pgfqpoint{1.589860in}{0.764061in}}{\pgfqpoint{1.585910in}{0.762425in}}{\pgfqpoint{1.582998in}{0.759513in}}%
\pgfpathcurveto{\pgfqpoint{1.580086in}{0.756601in}}{\pgfqpoint{1.578450in}{0.752651in}}{\pgfqpoint{1.578450in}{0.748533in}}%
\pgfpathcurveto{\pgfqpoint{1.578450in}{0.744415in}}{\pgfqpoint{1.580086in}{0.740465in}}{\pgfqpoint{1.582998in}{0.737553in}}%
\pgfpathcurveto{\pgfqpoint{1.585910in}{0.734641in}}{\pgfqpoint{1.589860in}{0.733005in}}{\pgfqpoint{1.593978in}{0.733005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596131in}{0.733174in}}%
\pgfpathcurveto{\pgfqpoint{1.600249in}{0.733174in}}{\pgfqpoint{1.604199in}{0.734810in}}{\pgfqpoint{1.607111in}{0.737722in}}%
\pgfpathcurveto{\pgfqpoint{1.610023in}{0.740634in}}{\pgfqpoint{1.611659in}{0.744584in}}{\pgfqpoint{1.611659in}{0.748702in}}%
\pgfpathcurveto{\pgfqpoint{1.611659in}{0.752820in}}{\pgfqpoint{1.610023in}{0.756770in}}{\pgfqpoint{1.607111in}{0.759682in}}%
\pgfpathcurveto{\pgfqpoint{1.604199in}{0.762594in}}{\pgfqpoint{1.600249in}{0.764231in}}{\pgfqpoint{1.596131in}{0.764231in}}%
\pgfpathcurveto{\pgfqpoint{1.592013in}{0.764231in}}{\pgfqpoint{1.588063in}{0.762594in}}{\pgfqpoint{1.585151in}{0.759682in}}%
\pgfpathcurveto{\pgfqpoint{1.582239in}{0.756770in}}{\pgfqpoint{1.580603in}{0.752820in}}{\pgfqpoint{1.580603in}{0.748702in}}%
\pgfpathcurveto{\pgfqpoint{1.580603in}{0.744584in}}{\pgfqpoint{1.582239in}{0.740634in}}{\pgfqpoint{1.585151in}{0.737722in}}%
\pgfpathcurveto{\pgfqpoint{1.588063in}{0.734810in}}{\pgfqpoint{1.592013in}{0.733174in}}{\pgfqpoint{1.596131in}{0.733174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598284in}{0.733342in}}%
\pgfpathcurveto{\pgfqpoint{1.602402in}{0.733342in}}{\pgfqpoint{1.606352in}{0.734979in}}{\pgfqpoint{1.609264in}{0.737890in}}%
\pgfpathcurveto{\pgfqpoint{1.612176in}{0.740802in}}{\pgfqpoint{1.613812in}{0.744752in}}{\pgfqpoint{1.613812in}{0.748871in}}%
\pgfpathcurveto{\pgfqpoint{1.613812in}{0.752989in}}{\pgfqpoint{1.612176in}{0.756939in}}{\pgfqpoint{1.609264in}{0.759851in}}%
\pgfpathcurveto{\pgfqpoint{1.606352in}{0.762763in}}{\pgfqpoint{1.602402in}{0.764399in}}{\pgfqpoint{1.598284in}{0.764399in}}%
\pgfpathcurveto{\pgfqpoint{1.594166in}{0.764399in}}{\pgfqpoint{1.590216in}{0.762763in}}{\pgfqpoint{1.587304in}{0.759851in}}%
\pgfpathcurveto{\pgfqpoint{1.584392in}{0.756939in}}{\pgfqpoint{1.582756in}{0.752989in}}{\pgfqpoint{1.582756in}{0.748871in}}%
\pgfpathcurveto{\pgfqpoint{1.582756in}{0.744752in}}{\pgfqpoint{1.584392in}{0.740802in}}{\pgfqpoint{1.587304in}{0.737890in}}%
\pgfpathcurveto{\pgfqpoint{1.590216in}{0.734979in}}{\pgfqpoint{1.594166in}{0.733342in}}{\pgfqpoint{1.598284in}{0.733342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600437in}{0.733510in}}%
\pgfpathcurveto{\pgfqpoint{1.604555in}{0.733510in}}{\pgfqpoint{1.608505in}{0.735146in}}{\pgfqpoint{1.611417in}{0.738058in}}%
\pgfpathcurveto{\pgfqpoint{1.614329in}{0.740970in}}{\pgfqpoint{1.615966in}{0.744920in}}{\pgfqpoint{1.615966in}{0.749038in}}%
\pgfpathcurveto{\pgfqpoint{1.615966in}{0.753156in}}{\pgfqpoint{1.614329in}{0.757106in}}{\pgfqpoint{1.611417in}{0.760018in}}%
\pgfpathcurveto{\pgfqpoint{1.608505in}{0.762930in}}{\pgfqpoint{1.604555in}{0.764567in}}{\pgfqpoint{1.600437in}{0.764567in}}%
\pgfpathcurveto{\pgfqpoint{1.596319in}{0.764567in}}{\pgfqpoint{1.592369in}{0.762930in}}{\pgfqpoint{1.589457in}{0.760018in}}%
\pgfpathcurveto{\pgfqpoint{1.586545in}{0.757106in}}{\pgfqpoint{1.584909in}{0.753156in}}{\pgfqpoint{1.584909in}{0.749038in}}%
\pgfpathcurveto{\pgfqpoint{1.584909in}{0.744920in}}{\pgfqpoint{1.586545in}{0.740970in}}{\pgfqpoint{1.589457in}{0.738058in}}%
\pgfpathcurveto{\pgfqpoint{1.592369in}{0.735146in}}{\pgfqpoint{1.596319in}{0.733510in}}{\pgfqpoint{1.600437in}{0.733510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602590in}{0.733677in}}%
\pgfpathcurveto{\pgfqpoint{1.606709in}{0.733677in}}{\pgfqpoint{1.610659in}{0.735313in}}{\pgfqpoint{1.613571in}{0.738225in}}%
\pgfpathcurveto{\pgfqpoint{1.616483in}{0.741137in}}{\pgfqpoint{1.618119in}{0.745087in}}{\pgfqpoint{1.618119in}{0.749205in}}%
\pgfpathcurveto{\pgfqpoint{1.618119in}{0.753323in}}{\pgfqpoint{1.616483in}{0.757273in}}{\pgfqpoint{1.613571in}{0.760185in}}%
\pgfpathcurveto{\pgfqpoint{1.610659in}{0.763097in}}{\pgfqpoint{1.606709in}{0.764733in}}{\pgfqpoint{1.602590in}{0.764733in}}%
\pgfpathcurveto{\pgfqpoint{1.598472in}{0.764733in}}{\pgfqpoint{1.594522in}{0.763097in}}{\pgfqpoint{1.591610in}{0.760185in}}%
\pgfpathcurveto{\pgfqpoint{1.588698in}{0.757273in}}{\pgfqpoint{1.587062in}{0.753323in}}{\pgfqpoint{1.587062in}{0.749205in}}%
\pgfpathcurveto{\pgfqpoint{1.587062in}{0.745087in}}{\pgfqpoint{1.588698in}{0.741137in}}{\pgfqpoint{1.591610in}{0.738225in}}%
\pgfpathcurveto{\pgfqpoint{1.594522in}{0.735313in}}{\pgfqpoint{1.598472in}{0.733677in}}{\pgfqpoint{1.602590in}{0.733677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604744in}{0.733843in}}%
\pgfpathcurveto{\pgfqpoint{1.608862in}{0.733843in}}{\pgfqpoint{1.612812in}{0.735479in}}{\pgfqpoint{1.615724in}{0.738391in}}%
\pgfpathcurveto{\pgfqpoint{1.618636in}{0.741303in}}{\pgfqpoint{1.620272in}{0.745253in}}{\pgfqpoint{1.620272in}{0.749371in}}%
\pgfpathcurveto{\pgfqpoint{1.620272in}{0.753490in}}{\pgfqpoint{1.618636in}{0.757440in}}{\pgfqpoint{1.615724in}{0.760352in}}%
\pgfpathcurveto{\pgfqpoint{1.612812in}{0.763264in}}{\pgfqpoint{1.608862in}{0.764900in}}{\pgfqpoint{1.604744in}{0.764900in}}%
\pgfpathcurveto{\pgfqpoint{1.600625in}{0.764900in}}{\pgfqpoint{1.596675in}{0.763264in}}{\pgfqpoint{1.593763in}{0.760352in}}%
\pgfpathcurveto{\pgfqpoint{1.590851in}{0.757440in}}{\pgfqpoint{1.589215in}{0.753490in}}{\pgfqpoint{1.589215in}{0.749371in}}%
\pgfpathcurveto{\pgfqpoint{1.589215in}{0.745253in}}{\pgfqpoint{1.590851in}{0.741303in}}{\pgfqpoint{1.593763in}{0.738391in}}%
\pgfpathcurveto{\pgfqpoint{1.596675in}{0.735479in}}{\pgfqpoint{1.600625in}{0.733843in}}{\pgfqpoint{1.604744in}{0.733843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606897in}{0.734009in}}%
\pgfpathcurveto{\pgfqpoint{1.611015in}{0.734009in}}{\pgfqpoint{1.614965in}{0.735645in}}{\pgfqpoint{1.617877in}{0.738557in}}%
\pgfpathcurveto{\pgfqpoint{1.620789in}{0.741469in}}{\pgfqpoint{1.622425in}{0.745419in}}{\pgfqpoint{1.622425in}{0.749537in}}%
\pgfpathcurveto{\pgfqpoint{1.622425in}{0.753655in}}{\pgfqpoint{1.620789in}{0.757605in}}{\pgfqpoint{1.617877in}{0.760517in}}%
\pgfpathcurveto{\pgfqpoint{1.614965in}{0.763429in}}{\pgfqpoint{1.611015in}{0.765065in}}{\pgfqpoint{1.606897in}{0.765065in}}%
\pgfpathcurveto{\pgfqpoint{1.602779in}{0.765065in}}{\pgfqpoint{1.598829in}{0.763429in}}{\pgfqpoint{1.595917in}{0.760517in}}%
\pgfpathcurveto{\pgfqpoint{1.593005in}{0.757605in}}{\pgfqpoint{1.591368in}{0.753655in}}{\pgfqpoint{1.591368in}{0.749537in}}%
\pgfpathcurveto{\pgfqpoint{1.591368in}{0.745419in}}{\pgfqpoint{1.593005in}{0.741469in}}{\pgfqpoint{1.595917in}{0.738557in}}%
\pgfpathcurveto{\pgfqpoint{1.598829in}{0.735645in}}{\pgfqpoint{1.602779in}{0.734009in}}{\pgfqpoint{1.606897in}{0.734009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609050in}{0.734174in}}%
\pgfpathcurveto{\pgfqpoint{1.613168in}{0.734174in}}{\pgfqpoint{1.617118in}{0.735810in}}{\pgfqpoint{1.620030in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{1.622942in}{0.741634in}}{\pgfqpoint{1.624578in}{0.745584in}}{\pgfqpoint{1.624578in}{0.749702in}}%
\pgfpathcurveto{\pgfqpoint{1.624578in}{0.753820in}}{\pgfqpoint{1.622942in}{0.757770in}}{\pgfqpoint{1.620030in}{0.760682in}}%
\pgfpathcurveto{\pgfqpoint{1.617118in}{0.763594in}}{\pgfqpoint{1.613168in}{0.765230in}}{\pgfqpoint{1.609050in}{0.765230in}}%
\pgfpathcurveto{\pgfqpoint{1.604932in}{0.765230in}}{\pgfqpoint{1.600982in}{0.763594in}}{\pgfqpoint{1.598070in}{0.760682in}}%
\pgfpathcurveto{\pgfqpoint{1.595158in}{0.757770in}}{\pgfqpoint{1.593522in}{0.753820in}}{\pgfqpoint{1.593522in}{0.749702in}}%
\pgfpathcurveto{\pgfqpoint{1.593522in}{0.745584in}}{\pgfqpoint{1.595158in}{0.741634in}}{\pgfqpoint{1.598070in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{1.600982in}{0.735810in}}{\pgfqpoint{1.604932in}{0.734174in}}{\pgfqpoint{1.609050in}{0.734174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611203in}{0.734338in}}%
\pgfpathcurveto{\pgfqpoint{1.615321in}{0.734338in}}{\pgfqpoint{1.619271in}{0.735974in}}{\pgfqpoint{1.622183in}{0.738886in}}%
\pgfpathcurveto{\pgfqpoint{1.625095in}{0.741798in}}{\pgfqpoint{1.626731in}{0.745748in}}{\pgfqpoint{1.626731in}{0.749866in}}%
\pgfpathcurveto{\pgfqpoint{1.626731in}{0.753984in}}{\pgfqpoint{1.625095in}{0.757934in}}{\pgfqpoint{1.622183in}{0.760846in}}%
\pgfpathcurveto{\pgfqpoint{1.619271in}{0.763758in}}{\pgfqpoint{1.615321in}{0.765394in}}{\pgfqpoint{1.611203in}{0.765394in}}%
\pgfpathcurveto{\pgfqpoint{1.607085in}{0.765394in}}{\pgfqpoint{1.603135in}{0.763758in}}{\pgfqpoint{1.600223in}{0.760846in}}%
\pgfpathcurveto{\pgfqpoint{1.597311in}{0.757934in}}{\pgfqpoint{1.595675in}{0.753984in}}{\pgfqpoint{1.595675in}{0.749866in}}%
\pgfpathcurveto{\pgfqpoint{1.595675in}{0.745748in}}{\pgfqpoint{1.597311in}{0.741798in}}{\pgfqpoint{1.600223in}{0.738886in}}%
\pgfpathcurveto{\pgfqpoint{1.603135in}{0.735974in}}{\pgfqpoint{1.607085in}{0.734338in}}{\pgfqpoint{1.611203in}{0.734338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613356in}{0.734501in}}%
\pgfpathcurveto{\pgfqpoint{1.617474in}{0.734501in}}{\pgfqpoint{1.621424in}{0.736137in}}{\pgfqpoint{1.624336in}{0.739049in}}%
\pgfpathcurveto{\pgfqpoint{1.627248in}{0.741961in}}{\pgfqpoint{1.628884in}{0.745911in}}{\pgfqpoint{1.628884in}{0.750029in}}%
\pgfpathcurveto{\pgfqpoint{1.628884in}{0.754147in}}{\pgfqpoint{1.627248in}{0.758098in}}{\pgfqpoint{1.624336in}{0.761009in}}%
\pgfpathcurveto{\pgfqpoint{1.621424in}{0.763921in}}{\pgfqpoint{1.617474in}{0.765558in}}{\pgfqpoint{1.613356in}{0.765558in}}%
\pgfpathcurveto{\pgfqpoint{1.609238in}{0.765558in}}{\pgfqpoint{1.605288in}{0.763921in}}{\pgfqpoint{1.602376in}{0.761009in}}%
\pgfpathcurveto{\pgfqpoint{1.599464in}{0.758098in}}{\pgfqpoint{1.597828in}{0.754147in}}{\pgfqpoint{1.597828in}{0.750029in}}%
\pgfpathcurveto{\pgfqpoint{1.597828in}{0.745911in}}{\pgfqpoint{1.599464in}{0.741961in}}{\pgfqpoint{1.602376in}{0.739049in}}%
\pgfpathcurveto{\pgfqpoint{1.605288in}{0.736137in}}{\pgfqpoint{1.609238in}{0.734501in}}{\pgfqpoint{1.613356in}{0.734501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615509in}{0.734664in}}%
\pgfpathcurveto{\pgfqpoint{1.619627in}{0.734664in}}{\pgfqpoint{1.623577in}{0.736300in}}{\pgfqpoint{1.626489in}{0.739212in}}%
\pgfpathcurveto{\pgfqpoint{1.629401in}{0.742124in}}{\pgfqpoint{1.631037in}{0.746074in}}{\pgfqpoint{1.631037in}{0.750192in}}%
\pgfpathcurveto{\pgfqpoint{1.631037in}{0.754310in}}{\pgfqpoint{1.629401in}{0.758260in}}{\pgfqpoint{1.626489in}{0.761172in}}%
\pgfpathcurveto{\pgfqpoint{1.623577in}{0.764084in}}{\pgfqpoint{1.619627in}{0.765720in}}{\pgfqpoint{1.615509in}{0.765720in}}%
\pgfpathcurveto{\pgfqpoint{1.611391in}{0.765720in}}{\pgfqpoint{1.607441in}{0.764084in}}{\pgfqpoint{1.604529in}{0.761172in}}%
\pgfpathcurveto{\pgfqpoint{1.601617in}{0.758260in}}{\pgfqpoint{1.599981in}{0.754310in}}{\pgfqpoint{1.599981in}{0.750192in}}%
\pgfpathcurveto{\pgfqpoint{1.599981in}{0.746074in}}{\pgfqpoint{1.601617in}{0.742124in}}{\pgfqpoint{1.604529in}{0.739212in}}%
\pgfpathcurveto{\pgfqpoint{1.607441in}{0.736300in}}{\pgfqpoint{1.611391in}{0.734664in}}{\pgfqpoint{1.615509in}{0.734664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617662in}{0.734826in}}%
\pgfpathcurveto{\pgfqpoint{1.621781in}{0.734826in}}{\pgfqpoint{1.625731in}{0.736462in}}{\pgfqpoint{1.628643in}{0.739374in}}%
\pgfpathcurveto{\pgfqpoint{1.631554in}{0.742286in}}{\pgfqpoint{1.633191in}{0.746236in}}{\pgfqpoint{1.633191in}{0.750354in}}%
\pgfpathcurveto{\pgfqpoint{1.633191in}{0.754472in}}{\pgfqpoint{1.631554in}{0.758422in}}{\pgfqpoint{1.628643in}{0.761334in}}%
\pgfpathcurveto{\pgfqpoint{1.625731in}{0.764246in}}{\pgfqpoint{1.621781in}{0.765882in}}{\pgfqpoint{1.617662in}{0.765882in}}%
\pgfpathcurveto{\pgfqpoint{1.613544in}{0.765882in}}{\pgfqpoint{1.609594in}{0.764246in}}{\pgfqpoint{1.606682in}{0.761334in}}%
\pgfpathcurveto{\pgfqpoint{1.603770in}{0.758422in}}{\pgfqpoint{1.602134in}{0.754472in}}{\pgfqpoint{1.602134in}{0.750354in}}%
\pgfpathcurveto{\pgfqpoint{1.602134in}{0.746236in}}{\pgfqpoint{1.603770in}{0.742286in}}{\pgfqpoint{1.606682in}{0.739374in}}%
\pgfpathcurveto{\pgfqpoint{1.609594in}{0.736462in}}{\pgfqpoint{1.613544in}{0.734826in}}{\pgfqpoint{1.617662in}{0.734826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619816in}{0.734987in}}%
\pgfpathcurveto{\pgfqpoint{1.623934in}{0.734987in}}{\pgfqpoint{1.627884in}{0.736623in}}{\pgfqpoint{1.630796in}{0.739535in}}%
\pgfpathcurveto{\pgfqpoint{1.633708in}{0.742447in}}{\pgfqpoint{1.635344in}{0.746397in}}{\pgfqpoint{1.635344in}{0.750515in}}%
\pgfpathcurveto{\pgfqpoint{1.635344in}{0.754634in}}{\pgfqpoint{1.633708in}{0.758584in}}{\pgfqpoint{1.630796in}{0.761496in}}%
\pgfpathcurveto{\pgfqpoint{1.627884in}{0.764408in}}{\pgfqpoint{1.623934in}{0.766044in}}{\pgfqpoint{1.619816in}{0.766044in}}%
\pgfpathcurveto{\pgfqpoint{1.615697in}{0.766044in}}{\pgfqpoint{1.611747in}{0.764408in}}{\pgfqpoint{1.608835in}{0.761496in}}%
\pgfpathcurveto{\pgfqpoint{1.605923in}{0.758584in}}{\pgfqpoint{1.604287in}{0.754634in}}{\pgfqpoint{1.604287in}{0.750515in}}%
\pgfpathcurveto{\pgfqpoint{1.604287in}{0.746397in}}{\pgfqpoint{1.605923in}{0.742447in}}{\pgfqpoint{1.608835in}{0.739535in}}%
\pgfpathcurveto{\pgfqpoint{1.611747in}{0.736623in}}{\pgfqpoint{1.615697in}{0.734987in}}{\pgfqpoint{1.619816in}{0.734987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621969in}{0.735148in}}%
\pgfpathcurveto{\pgfqpoint{1.626087in}{0.735148in}}{\pgfqpoint{1.630037in}{0.736784in}}{\pgfqpoint{1.632949in}{0.739696in}}%
\pgfpathcurveto{\pgfqpoint{1.635861in}{0.742608in}}{\pgfqpoint{1.637497in}{0.746558in}}{\pgfqpoint{1.637497in}{0.750676in}}%
\pgfpathcurveto{\pgfqpoint{1.637497in}{0.754794in}}{\pgfqpoint{1.635861in}{0.758744in}}{\pgfqpoint{1.632949in}{0.761656in}}%
\pgfpathcurveto{\pgfqpoint{1.630037in}{0.764568in}}{\pgfqpoint{1.626087in}{0.766204in}}{\pgfqpoint{1.621969in}{0.766204in}}%
\pgfpathcurveto{\pgfqpoint{1.617851in}{0.766204in}}{\pgfqpoint{1.613900in}{0.764568in}}{\pgfqpoint{1.610989in}{0.761656in}}%
\pgfpathcurveto{\pgfqpoint{1.608077in}{0.758744in}}{\pgfqpoint{1.606440in}{0.754794in}}{\pgfqpoint{1.606440in}{0.750676in}}%
\pgfpathcurveto{\pgfqpoint{1.606440in}{0.746558in}}{\pgfqpoint{1.608077in}{0.742608in}}{\pgfqpoint{1.610989in}{0.739696in}}%
\pgfpathcurveto{\pgfqpoint{1.613900in}{0.736784in}}{\pgfqpoint{1.617851in}{0.735148in}}{\pgfqpoint{1.621969in}{0.735148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624122in}{0.735308in}}%
\pgfpathcurveto{\pgfqpoint{1.628240in}{0.735308in}}{\pgfqpoint{1.632190in}{0.736944in}}{\pgfqpoint{1.635102in}{0.739856in}}%
\pgfpathcurveto{\pgfqpoint{1.638014in}{0.742768in}}{\pgfqpoint{1.639650in}{0.746718in}}{\pgfqpoint{1.639650in}{0.750836in}}%
\pgfpathcurveto{\pgfqpoint{1.639650in}{0.754954in}}{\pgfqpoint{1.638014in}{0.758904in}}{\pgfqpoint{1.635102in}{0.761816in}}%
\pgfpathcurveto{\pgfqpoint{1.632190in}{0.764728in}}{\pgfqpoint{1.628240in}{0.766364in}}{\pgfqpoint{1.624122in}{0.766364in}}%
\pgfpathcurveto{\pgfqpoint{1.620004in}{0.766364in}}{\pgfqpoint{1.616054in}{0.764728in}}{\pgfqpoint{1.613142in}{0.761816in}}%
\pgfpathcurveto{\pgfqpoint{1.610230in}{0.758904in}}{\pgfqpoint{1.608594in}{0.754954in}}{\pgfqpoint{1.608594in}{0.750836in}}%
\pgfpathcurveto{\pgfqpoint{1.608594in}{0.746718in}}{\pgfqpoint{1.610230in}{0.742768in}}{\pgfqpoint{1.613142in}{0.739856in}}%
\pgfpathcurveto{\pgfqpoint{1.616054in}{0.736944in}}{\pgfqpoint{1.620004in}{0.735308in}}{\pgfqpoint{1.624122in}{0.735308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626275in}{0.735467in}}%
\pgfpathcurveto{\pgfqpoint{1.630393in}{0.735467in}}{\pgfqpoint{1.634343in}{0.737103in}}{\pgfqpoint{1.637255in}{0.740015in}}%
\pgfpathcurveto{\pgfqpoint{1.640167in}{0.742927in}}{\pgfqpoint{1.641803in}{0.746877in}}{\pgfqpoint{1.641803in}{0.750995in}}%
\pgfpathcurveto{\pgfqpoint{1.641803in}{0.755113in}}{\pgfqpoint{1.640167in}{0.759063in}}{\pgfqpoint{1.637255in}{0.761975in}}%
\pgfpathcurveto{\pgfqpoint{1.634343in}{0.764887in}}{\pgfqpoint{1.630393in}{0.766524in}}{\pgfqpoint{1.626275in}{0.766524in}}%
\pgfpathcurveto{\pgfqpoint{1.622157in}{0.766524in}}{\pgfqpoint{1.618207in}{0.764887in}}{\pgfqpoint{1.615295in}{0.761975in}}%
\pgfpathcurveto{\pgfqpoint{1.612383in}{0.759063in}}{\pgfqpoint{1.610747in}{0.755113in}}{\pgfqpoint{1.610747in}{0.750995in}}%
\pgfpathcurveto{\pgfqpoint{1.610747in}{0.746877in}}{\pgfqpoint{1.612383in}{0.742927in}}{\pgfqpoint{1.615295in}{0.740015in}}%
\pgfpathcurveto{\pgfqpoint{1.618207in}{0.737103in}}{\pgfqpoint{1.622157in}{0.735467in}}{\pgfqpoint{1.626275in}{0.735467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628428in}{0.735626in}}%
\pgfpathcurveto{\pgfqpoint{1.632546in}{0.735626in}}{\pgfqpoint{1.636496in}{0.737262in}}{\pgfqpoint{1.639408in}{0.740174in}}%
\pgfpathcurveto{\pgfqpoint{1.642320in}{0.743086in}}{\pgfqpoint{1.643956in}{0.747036in}}{\pgfqpoint{1.643956in}{0.751154in}}%
\pgfpathcurveto{\pgfqpoint{1.643956in}{0.755272in}}{\pgfqpoint{1.642320in}{0.759222in}}{\pgfqpoint{1.639408in}{0.762134in}}%
\pgfpathcurveto{\pgfqpoint{1.636496in}{0.765046in}}{\pgfqpoint{1.632546in}{0.766682in}}{\pgfqpoint{1.628428in}{0.766682in}}%
\pgfpathcurveto{\pgfqpoint{1.624310in}{0.766682in}}{\pgfqpoint{1.620360in}{0.765046in}}{\pgfqpoint{1.617448in}{0.762134in}}%
\pgfpathcurveto{\pgfqpoint{1.614536in}{0.759222in}}{\pgfqpoint{1.612900in}{0.755272in}}{\pgfqpoint{1.612900in}{0.751154in}}%
\pgfpathcurveto{\pgfqpoint{1.612900in}{0.747036in}}{\pgfqpoint{1.614536in}{0.743086in}}{\pgfqpoint{1.617448in}{0.740174in}}%
\pgfpathcurveto{\pgfqpoint{1.620360in}{0.737262in}}{\pgfqpoint{1.624310in}{0.735626in}}{\pgfqpoint{1.628428in}{0.735626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630581in}{0.735783in}}%
\pgfpathcurveto{\pgfqpoint{1.634699in}{0.735783in}}{\pgfqpoint{1.638649in}{0.737420in}}{\pgfqpoint{1.641561in}{0.740332in}}%
\pgfpathcurveto{\pgfqpoint{1.644473in}{0.743244in}}{\pgfqpoint{1.646109in}{0.747194in}}{\pgfqpoint{1.646109in}{0.751312in}}%
\pgfpathcurveto{\pgfqpoint{1.646109in}{0.755430in}}{\pgfqpoint{1.644473in}{0.759380in}}{\pgfqpoint{1.641561in}{0.762292in}}%
\pgfpathcurveto{\pgfqpoint{1.638649in}{0.765204in}}{\pgfqpoint{1.634699in}{0.766840in}}{\pgfqpoint{1.630581in}{0.766840in}}%
\pgfpathcurveto{\pgfqpoint{1.626463in}{0.766840in}}{\pgfqpoint{1.622513in}{0.765204in}}{\pgfqpoint{1.619601in}{0.762292in}}%
\pgfpathcurveto{\pgfqpoint{1.616689in}{0.759380in}}{\pgfqpoint{1.615053in}{0.755430in}}{\pgfqpoint{1.615053in}{0.751312in}}%
\pgfpathcurveto{\pgfqpoint{1.615053in}{0.747194in}}{\pgfqpoint{1.616689in}{0.743244in}}{\pgfqpoint{1.619601in}{0.740332in}}%
\pgfpathcurveto{\pgfqpoint{1.622513in}{0.737420in}}{\pgfqpoint{1.626463in}{0.735783in}}{\pgfqpoint{1.630581in}{0.735783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632734in}{0.735941in}}%
\pgfpathcurveto{\pgfqpoint{1.636852in}{0.735941in}}{\pgfqpoint{1.640803in}{0.737577in}}{\pgfqpoint{1.643714in}{0.740489in}}%
\pgfpathcurveto{\pgfqpoint{1.646626in}{0.743401in}}{\pgfqpoint{1.648263in}{0.747351in}}{\pgfqpoint{1.648263in}{0.751469in}}%
\pgfpathcurveto{\pgfqpoint{1.648263in}{0.755587in}}{\pgfqpoint{1.646626in}{0.759537in}}{\pgfqpoint{1.643714in}{0.762449in}}%
\pgfpathcurveto{\pgfqpoint{1.640803in}{0.765361in}}{\pgfqpoint{1.636852in}{0.766997in}}{\pgfqpoint{1.632734in}{0.766997in}}%
\pgfpathcurveto{\pgfqpoint{1.628616in}{0.766997in}}{\pgfqpoint{1.624666in}{0.765361in}}{\pgfqpoint{1.621754in}{0.762449in}}%
\pgfpathcurveto{\pgfqpoint{1.618842in}{0.759537in}}{\pgfqpoint{1.617206in}{0.755587in}}{\pgfqpoint{1.617206in}{0.751469in}}%
\pgfpathcurveto{\pgfqpoint{1.617206in}{0.747351in}}{\pgfqpoint{1.618842in}{0.743401in}}{\pgfqpoint{1.621754in}{0.740489in}}%
\pgfpathcurveto{\pgfqpoint{1.624666in}{0.737577in}}{\pgfqpoint{1.628616in}{0.735941in}}{\pgfqpoint{1.632734in}{0.735941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634887in}{0.736097in}}%
\pgfpathcurveto{\pgfqpoint{1.639006in}{0.736097in}}{\pgfqpoint{1.642956in}{0.737733in}}{\pgfqpoint{1.645868in}{0.740645in}}%
\pgfpathcurveto{\pgfqpoint{1.648780in}{0.743557in}}{\pgfqpoint{1.650416in}{0.747507in}}{\pgfqpoint{1.650416in}{0.751625in}}%
\pgfpathcurveto{\pgfqpoint{1.650416in}{0.755744in}}{\pgfqpoint{1.648780in}{0.759694in}}{\pgfqpoint{1.645868in}{0.762606in}}%
\pgfpathcurveto{\pgfqpoint{1.642956in}{0.765517in}}{\pgfqpoint{1.639006in}{0.767154in}}{\pgfqpoint{1.634887in}{0.767154in}}%
\pgfpathcurveto{\pgfqpoint{1.630769in}{0.767154in}}{\pgfqpoint{1.626819in}{0.765517in}}{\pgfqpoint{1.623907in}{0.762606in}}%
\pgfpathcurveto{\pgfqpoint{1.620995in}{0.759694in}}{\pgfqpoint{1.619359in}{0.755744in}}{\pgfqpoint{1.619359in}{0.751625in}}%
\pgfpathcurveto{\pgfqpoint{1.619359in}{0.747507in}}{\pgfqpoint{1.620995in}{0.743557in}}{\pgfqpoint{1.623907in}{0.740645in}}%
\pgfpathcurveto{\pgfqpoint{1.626819in}{0.737733in}}{\pgfqpoint{1.630769in}{0.736097in}}{\pgfqpoint{1.634887in}{0.736097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637041in}{0.736253in}}%
\pgfpathcurveto{\pgfqpoint{1.641159in}{0.736253in}}{\pgfqpoint{1.645109in}{0.737889in}}{\pgfqpoint{1.648021in}{0.740801in}}%
\pgfpathcurveto{\pgfqpoint{1.650933in}{0.743713in}}{\pgfqpoint{1.652569in}{0.747663in}}{\pgfqpoint{1.652569in}{0.751781in}}%
\pgfpathcurveto{\pgfqpoint{1.652569in}{0.755899in}}{\pgfqpoint{1.650933in}{0.759849in}}{\pgfqpoint{1.648021in}{0.762761in}}%
\pgfpathcurveto{\pgfqpoint{1.645109in}{0.765673in}}{\pgfqpoint{1.641159in}{0.767309in}}{\pgfqpoint{1.637041in}{0.767309in}}%
\pgfpathcurveto{\pgfqpoint{1.632922in}{0.767309in}}{\pgfqpoint{1.628972in}{0.765673in}}{\pgfqpoint{1.626060in}{0.762761in}}%
\pgfpathcurveto{\pgfqpoint{1.623149in}{0.759849in}}{\pgfqpoint{1.621512in}{0.755899in}}{\pgfqpoint{1.621512in}{0.751781in}}%
\pgfpathcurveto{\pgfqpoint{1.621512in}{0.747663in}}{\pgfqpoint{1.623149in}{0.743713in}}{\pgfqpoint{1.626060in}{0.740801in}}%
\pgfpathcurveto{\pgfqpoint{1.628972in}{0.737889in}}{\pgfqpoint{1.632922in}{0.736253in}}{\pgfqpoint{1.637041in}{0.736253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639194in}{0.736408in}}%
\pgfpathcurveto{\pgfqpoint{1.643312in}{0.736408in}}{\pgfqpoint{1.647262in}{0.738044in}}{\pgfqpoint{1.650174in}{0.740956in}}%
\pgfpathcurveto{\pgfqpoint{1.653086in}{0.743868in}}{\pgfqpoint{1.654722in}{0.747818in}}{\pgfqpoint{1.654722in}{0.751936in}}%
\pgfpathcurveto{\pgfqpoint{1.654722in}{0.756054in}}{\pgfqpoint{1.653086in}{0.760004in}}{\pgfqpoint{1.650174in}{0.762916in}}%
\pgfpathcurveto{\pgfqpoint{1.647262in}{0.765828in}}{\pgfqpoint{1.643312in}{0.767465in}}{\pgfqpoint{1.639194in}{0.767465in}}%
\pgfpathcurveto{\pgfqpoint{1.635076in}{0.767465in}}{\pgfqpoint{1.631126in}{0.765828in}}{\pgfqpoint{1.628214in}{0.762916in}}%
\pgfpathcurveto{\pgfqpoint{1.625302in}{0.760004in}}{\pgfqpoint{1.623665in}{0.756054in}}{\pgfqpoint{1.623665in}{0.751936in}}%
\pgfpathcurveto{\pgfqpoint{1.623665in}{0.747818in}}{\pgfqpoint{1.625302in}{0.743868in}}{\pgfqpoint{1.628214in}{0.740956in}}%
\pgfpathcurveto{\pgfqpoint{1.631126in}{0.738044in}}{\pgfqpoint{1.635076in}{0.736408in}}{\pgfqpoint{1.639194in}{0.736408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641347in}{0.736562in}}%
\pgfpathcurveto{\pgfqpoint{1.645465in}{0.736562in}}{\pgfqpoint{1.649415in}{0.738199in}}{\pgfqpoint{1.652327in}{0.741111in}}%
\pgfpathcurveto{\pgfqpoint{1.655239in}{0.744023in}}{\pgfqpoint{1.656875in}{0.747973in}}{\pgfqpoint{1.656875in}{0.752091in}}%
\pgfpathcurveto{\pgfqpoint{1.656875in}{0.756209in}}{\pgfqpoint{1.655239in}{0.760159in}}{\pgfqpoint{1.652327in}{0.763071in}}%
\pgfpathcurveto{\pgfqpoint{1.649415in}{0.765983in}}{\pgfqpoint{1.645465in}{0.767619in}}{\pgfqpoint{1.641347in}{0.767619in}}%
\pgfpathcurveto{\pgfqpoint{1.637229in}{0.767619in}}{\pgfqpoint{1.633279in}{0.765983in}}{\pgfqpoint{1.630367in}{0.763071in}}%
\pgfpathcurveto{\pgfqpoint{1.627455in}{0.760159in}}{\pgfqpoint{1.625819in}{0.756209in}}{\pgfqpoint{1.625819in}{0.752091in}}%
\pgfpathcurveto{\pgfqpoint{1.625819in}{0.747973in}}{\pgfqpoint{1.627455in}{0.744023in}}{\pgfqpoint{1.630367in}{0.741111in}}%
\pgfpathcurveto{\pgfqpoint{1.633279in}{0.738199in}}{\pgfqpoint{1.637229in}{0.736562in}}{\pgfqpoint{1.641347in}{0.736562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643500in}{0.736716in}}%
\pgfpathcurveto{\pgfqpoint{1.647618in}{0.736716in}}{\pgfqpoint{1.651568in}{0.738352in}}{\pgfqpoint{1.654480in}{0.741264in}}%
\pgfpathcurveto{\pgfqpoint{1.657392in}{0.744176in}}{\pgfqpoint{1.659028in}{0.748126in}}{\pgfqpoint{1.659028in}{0.752244in}}%
\pgfpathcurveto{\pgfqpoint{1.659028in}{0.756363in}}{\pgfqpoint{1.657392in}{0.760313in}}{\pgfqpoint{1.654480in}{0.763225in}}%
\pgfpathcurveto{\pgfqpoint{1.651568in}{0.766137in}}{\pgfqpoint{1.647618in}{0.767773in}}{\pgfqpoint{1.643500in}{0.767773in}}%
\pgfpathcurveto{\pgfqpoint{1.639382in}{0.767773in}}{\pgfqpoint{1.635432in}{0.766137in}}{\pgfqpoint{1.632520in}{0.763225in}}%
\pgfpathcurveto{\pgfqpoint{1.629608in}{0.760313in}}{\pgfqpoint{1.627972in}{0.756363in}}{\pgfqpoint{1.627972in}{0.752244in}}%
\pgfpathcurveto{\pgfqpoint{1.627972in}{0.748126in}}{\pgfqpoint{1.629608in}{0.744176in}}{\pgfqpoint{1.632520in}{0.741264in}}%
\pgfpathcurveto{\pgfqpoint{1.635432in}{0.738352in}}{\pgfqpoint{1.639382in}{0.736716in}}{\pgfqpoint{1.643500in}{0.736716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645653in}{0.736869in}}%
\pgfpathcurveto{\pgfqpoint{1.649771in}{0.736869in}}{\pgfqpoint{1.653721in}{0.738505in}}{\pgfqpoint{1.656633in}{0.741417in}}%
\pgfpathcurveto{\pgfqpoint{1.659545in}{0.744329in}}{\pgfqpoint{1.661181in}{0.748279in}}{\pgfqpoint{1.661181in}{0.752397in}}%
\pgfpathcurveto{\pgfqpoint{1.661181in}{0.756516in}}{\pgfqpoint{1.659545in}{0.760466in}}{\pgfqpoint{1.656633in}{0.763378in}}%
\pgfpathcurveto{\pgfqpoint{1.653721in}{0.766290in}}{\pgfqpoint{1.649771in}{0.767926in}}{\pgfqpoint{1.645653in}{0.767926in}}%
\pgfpathcurveto{\pgfqpoint{1.641535in}{0.767926in}}{\pgfqpoint{1.637585in}{0.766290in}}{\pgfqpoint{1.634673in}{0.763378in}}%
\pgfpathcurveto{\pgfqpoint{1.631761in}{0.760466in}}{\pgfqpoint{1.630125in}{0.756516in}}{\pgfqpoint{1.630125in}{0.752397in}}%
\pgfpathcurveto{\pgfqpoint{1.630125in}{0.748279in}}{\pgfqpoint{1.631761in}{0.744329in}}{\pgfqpoint{1.634673in}{0.741417in}}%
\pgfpathcurveto{\pgfqpoint{1.637585in}{0.738505in}}{\pgfqpoint{1.641535in}{0.736869in}}{\pgfqpoint{1.645653in}{0.736869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647806in}{0.737022in}}%
\pgfpathcurveto{\pgfqpoint{1.651924in}{0.737022in}}{\pgfqpoint{1.655874in}{0.738658in}}{\pgfqpoint{1.658786in}{0.741570in}}%
\pgfpathcurveto{\pgfqpoint{1.661698in}{0.744482in}}{\pgfqpoint{1.663335in}{0.748432in}}{\pgfqpoint{1.663335in}{0.752550in}}%
\pgfpathcurveto{\pgfqpoint{1.663335in}{0.756668in}}{\pgfqpoint{1.661698in}{0.760618in}}{\pgfqpoint{1.658786in}{0.763530in}}%
\pgfpathcurveto{\pgfqpoint{1.655874in}{0.766442in}}{\pgfqpoint{1.651924in}{0.768078in}}{\pgfqpoint{1.647806in}{0.768078in}}%
\pgfpathcurveto{\pgfqpoint{1.643688in}{0.768078in}}{\pgfqpoint{1.639738in}{0.766442in}}{\pgfqpoint{1.636826in}{0.763530in}}%
\pgfpathcurveto{\pgfqpoint{1.633914in}{0.760618in}}{\pgfqpoint{1.632278in}{0.756668in}}{\pgfqpoint{1.632278in}{0.752550in}}%
\pgfpathcurveto{\pgfqpoint{1.632278in}{0.748432in}}{\pgfqpoint{1.633914in}{0.744482in}}{\pgfqpoint{1.636826in}{0.741570in}}%
\pgfpathcurveto{\pgfqpoint{1.639738in}{0.738658in}}{\pgfqpoint{1.643688in}{0.737022in}}{\pgfqpoint{1.647806in}{0.737022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649959in}{0.737173in}}%
\pgfpathcurveto{\pgfqpoint{1.654078in}{0.737173in}}{\pgfqpoint{1.658028in}{0.738809in}}{\pgfqpoint{1.660940in}{0.741721in}}%
\pgfpathcurveto{\pgfqpoint{1.663852in}{0.744633in}}{\pgfqpoint{1.665488in}{0.748583in}}{\pgfqpoint{1.665488in}{0.752702in}}%
\pgfpathcurveto{\pgfqpoint{1.665488in}{0.756820in}}{\pgfqpoint{1.663852in}{0.760770in}}{\pgfqpoint{1.660940in}{0.763682in}}%
\pgfpathcurveto{\pgfqpoint{1.658028in}{0.766594in}}{\pgfqpoint{1.654078in}{0.768230in}}{\pgfqpoint{1.649959in}{0.768230in}}%
\pgfpathcurveto{\pgfqpoint{1.645841in}{0.768230in}}{\pgfqpoint{1.641891in}{0.766594in}}{\pgfqpoint{1.638979in}{0.763682in}}%
\pgfpathcurveto{\pgfqpoint{1.636067in}{0.760770in}}{\pgfqpoint{1.634431in}{0.756820in}}{\pgfqpoint{1.634431in}{0.752702in}}%
\pgfpathcurveto{\pgfqpoint{1.634431in}{0.748583in}}{\pgfqpoint{1.636067in}{0.744633in}}{\pgfqpoint{1.638979in}{0.741721in}}%
\pgfpathcurveto{\pgfqpoint{1.641891in}{0.738809in}}{\pgfqpoint{1.645841in}{0.737173in}}{\pgfqpoint{1.649959in}{0.737173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652113in}{0.737324in}}%
\pgfpathcurveto{\pgfqpoint{1.656231in}{0.737324in}}{\pgfqpoint{1.660181in}{0.738960in}}{\pgfqpoint{1.663093in}{0.741872in}}%
\pgfpathcurveto{\pgfqpoint{1.666005in}{0.744784in}}{\pgfqpoint{1.667641in}{0.748734in}}{\pgfqpoint{1.667641in}{0.752853in}}%
\pgfpathcurveto{\pgfqpoint{1.667641in}{0.756971in}}{\pgfqpoint{1.666005in}{0.760921in}}{\pgfqpoint{1.663093in}{0.763833in}}%
\pgfpathcurveto{\pgfqpoint{1.660181in}{0.766745in}}{\pgfqpoint{1.656231in}{0.768381in}}{\pgfqpoint{1.652113in}{0.768381in}}%
\pgfpathcurveto{\pgfqpoint{1.647994in}{0.768381in}}{\pgfqpoint{1.644044in}{0.766745in}}{\pgfqpoint{1.641132in}{0.763833in}}%
\pgfpathcurveto{\pgfqpoint{1.638220in}{0.760921in}}{\pgfqpoint{1.636584in}{0.756971in}}{\pgfqpoint{1.636584in}{0.752853in}}%
\pgfpathcurveto{\pgfqpoint{1.636584in}{0.748734in}}{\pgfqpoint{1.638220in}{0.744784in}}{\pgfqpoint{1.641132in}{0.741872in}}%
\pgfpathcurveto{\pgfqpoint{1.644044in}{0.738960in}}{\pgfqpoint{1.647994in}{0.737324in}}{\pgfqpoint{1.652113in}{0.737324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654266in}{0.737475in}}%
\pgfpathcurveto{\pgfqpoint{1.658384in}{0.737475in}}{\pgfqpoint{1.662334in}{0.739111in}}{\pgfqpoint{1.665246in}{0.742023in}}%
\pgfpathcurveto{\pgfqpoint{1.668158in}{0.744935in}}{\pgfqpoint{1.669794in}{0.748885in}}{\pgfqpoint{1.669794in}{0.753003in}}%
\pgfpathcurveto{\pgfqpoint{1.669794in}{0.757121in}}{\pgfqpoint{1.668158in}{0.761071in}}{\pgfqpoint{1.665246in}{0.763983in}}%
\pgfpathcurveto{\pgfqpoint{1.662334in}{0.766895in}}{\pgfqpoint{1.658384in}{0.768531in}}{\pgfqpoint{1.654266in}{0.768531in}}%
\pgfpathcurveto{\pgfqpoint{1.650148in}{0.768531in}}{\pgfqpoint{1.646198in}{0.766895in}}{\pgfqpoint{1.643286in}{0.763983in}}%
\pgfpathcurveto{\pgfqpoint{1.640374in}{0.761071in}}{\pgfqpoint{1.638737in}{0.757121in}}{\pgfqpoint{1.638737in}{0.753003in}}%
\pgfpathcurveto{\pgfqpoint{1.638737in}{0.748885in}}{\pgfqpoint{1.640374in}{0.744935in}}{\pgfqpoint{1.643286in}{0.742023in}}%
\pgfpathcurveto{\pgfqpoint{1.646198in}{0.739111in}}{\pgfqpoint{1.650148in}{0.737475in}}{\pgfqpoint{1.654266in}{0.737475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656419in}{0.737624in}}%
\pgfpathcurveto{\pgfqpoint{1.660537in}{0.737624in}}{\pgfqpoint{1.664487in}{0.739260in}}{\pgfqpoint{1.667399in}{0.742172in}}%
\pgfpathcurveto{\pgfqpoint{1.670311in}{0.745084in}}{\pgfqpoint{1.671947in}{0.749034in}}{\pgfqpoint{1.671947in}{0.753152in}}%
\pgfpathcurveto{\pgfqpoint{1.671947in}{0.757271in}}{\pgfqpoint{1.670311in}{0.761221in}}{\pgfqpoint{1.667399in}{0.764133in}}%
\pgfpathcurveto{\pgfqpoint{1.664487in}{0.767045in}}{\pgfqpoint{1.660537in}{0.768681in}}{\pgfqpoint{1.656419in}{0.768681in}}%
\pgfpathcurveto{\pgfqpoint{1.652301in}{0.768681in}}{\pgfqpoint{1.648351in}{0.767045in}}{\pgfqpoint{1.645439in}{0.764133in}}%
\pgfpathcurveto{\pgfqpoint{1.642527in}{0.761221in}}{\pgfqpoint{1.640891in}{0.757271in}}{\pgfqpoint{1.640891in}{0.753152in}}%
\pgfpathcurveto{\pgfqpoint{1.640891in}{0.749034in}}{\pgfqpoint{1.642527in}{0.745084in}}{\pgfqpoint{1.645439in}{0.742172in}}%
\pgfpathcurveto{\pgfqpoint{1.648351in}{0.739260in}}{\pgfqpoint{1.652301in}{0.737624in}}{\pgfqpoint{1.656419in}{0.737624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658572in}{0.737773in}}%
\pgfpathcurveto{\pgfqpoint{1.662690in}{0.737773in}}{\pgfqpoint{1.666640in}{0.739409in}}{\pgfqpoint{1.669552in}{0.742321in}}%
\pgfpathcurveto{\pgfqpoint{1.672464in}{0.745233in}}{\pgfqpoint{1.674100in}{0.749183in}}{\pgfqpoint{1.674100in}{0.753301in}}%
\pgfpathcurveto{\pgfqpoint{1.674100in}{0.757419in}}{\pgfqpoint{1.672464in}{0.761370in}}{\pgfqpoint{1.669552in}{0.764281in}}%
\pgfpathcurveto{\pgfqpoint{1.666640in}{0.767193in}}{\pgfqpoint{1.662690in}{0.768830in}}{\pgfqpoint{1.658572in}{0.768830in}}%
\pgfpathcurveto{\pgfqpoint{1.654454in}{0.768830in}}{\pgfqpoint{1.650504in}{0.767193in}}{\pgfqpoint{1.647592in}{0.764281in}}%
\pgfpathcurveto{\pgfqpoint{1.644680in}{0.761370in}}{\pgfqpoint{1.643044in}{0.757419in}}{\pgfqpoint{1.643044in}{0.753301in}}%
\pgfpathcurveto{\pgfqpoint{1.643044in}{0.749183in}}{\pgfqpoint{1.644680in}{0.745233in}}{\pgfqpoint{1.647592in}{0.742321in}}%
\pgfpathcurveto{\pgfqpoint{1.650504in}{0.739409in}}{\pgfqpoint{1.654454in}{0.737773in}}{\pgfqpoint{1.658572in}{0.737773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660725in}{0.737921in}}%
\pgfpathcurveto{\pgfqpoint{1.664843in}{0.737921in}}{\pgfqpoint{1.668793in}{0.739558in}}{\pgfqpoint{1.671705in}{0.742470in}}%
\pgfpathcurveto{\pgfqpoint{1.674617in}{0.745382in}}{\pgfqpoint{1.676253in}{0.749332in}}{\pgfqpoint{1.676253in}{0.753450in}}%
\pgfpathcurveto{\pgfqpoint{1.676253in}{0.757568in}}{\pgfqpoint{1.674617in}{0.761518in}}{\pgfqpoint{1.671705in}{0.764430in}}%
\pgfpathcurveto{\pgfqpoint{1.668793in}{0.767342in}}{\pgfqpoint{1.664843in}{0.768978in}}{\pgfqpoint{1.660725in}{0.768978in}}%
\pgfpathcurveto{\pgfqpoint{1.656607in}{0.768978in}}{\pgfqpoint{1.652657in}{0.767342in}}{\pgfqpoint{1.649745in}{0.764430in}}%
\pgfpathcurveto{\pgfqpoint{1.646833in}{0.761518in}}{\pgfqpoint{1.645197in}{0.757568in}}{\pgfqpoint{1.645197in}{0.753450in}}%
\pgfpathcurveto{\pgfqpoint{1.645197in}{0.749332in}}{\pgfqpoint{1.646833in}{0.745382in}}{\pgfqpoint{1.649745in}{0.742470in}}%
\pgfpathcurveto{\pgfqpoint{1.652657in}{0.739558in}}{\pgfqpoint{1.656607in}{0.737921in}}{\pgfqpoint{1.660725in}{0.737921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662878in}{0.738069in}}%
\pgfpathcurveto{\pgfqpoint{1.666996in}{0.738069in}}{\pgfqpoint{1.670946in}{0.739705in}}{\pgfqpoint{1.673858in}{0.742617in}}%
\pgfpathcurveto{\pgfqpoint{1.676770in}{0.745529in}}{\pgfqpoint{1.678406in}{0.749479in}}{\pgfqpoint{1.678406in}{0.753597in}}%
\pgfpathcurveto{\pgfqpoint{1.678406in}{0.757715in}}{\pgfqpoint{1.676770in}{0.761665in}}{\pgfqpoint{1.673858in}{0.764577in}}%
\pgfpathcurveto{\pgfqpoint{1.670946in}{0.767489in}}{\pgfqpoint{1.666996in}{0.769126in}}{\pgfqpoint{1.662878in}{0.769126in}}%
\pgfpathcurveto{\pgfqpoint{1.658760in}{0.769126in}}{\pgfqpoint{1.654810in}{0.767489in}}{\pgfqpoint{1.651898in}{0.764577in}}%
\pgfpathcurveto{\pgfqpoint{1.648986in}{0.761665in}}{\pgfqpoint{1.647350in}{0.757715in}}{\pgfqpoint{1.647350in}{0.753597in}}%
\pgfpathcurveto{\pgfqpoint{1.647350in}{0.749479in}}{\pgfqpoint{1.648986in}{0.745529in}}{\pgfqpoint{1.651898in}{0.742617in}}%
\pgfpathcurveto{\pgfqpoint{1.654810in}{0.739705in}}{\pgfqpoint{1.658760in}{0.738069in}}{\pgfqpoint{1.662878in}{0.738069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665031in}{0.738216in}}%
\pgfpathcurveto{\pgfqpoint{1.669150in}{0.738216in}}{\pgfqpoint{1.673100in}{0.739852in}}{\pgfqpoint{1.676012in}{0.742764in}}%
\pgfpathcurveto{\pgfqpoint{1.678923in}{0.745676in}}{\pgfqpoint{1.680560in}{0.749626in}}{\pgfqpoint{1.680560in}{0.753744in}}%
\pgfpathcurveto{\pgfqpoint{1.680560in}{0.757862in}}{\pgfqpoint{1.678923in}{0.761812in}}{\pgfqpoint{1.676012in}{0.764724in}}%
\pgfpathcurveto{\pgfqpoint{1.673100in}{0.767636in}}{\pgfqpoint{1.669150in}{0.769272in}}{\pgfqpoint{1.665031in}{0.769272in}}%
\pgfpathcurveto{\pgfqpoint{1.660913in}{0.769272in}}{\pgfqpoint{1.656963in}{0.767636in}}{\pgfqpoint{1.654051in}{0.764724in}}%
\pgfpathcurveto{\pgfqpoint{1.651139in}{0.761812in}}{\pgfqpoint{1.649503in}{0.757862in}}{\pgfqpoint{1.649503in}{0.753744in}}%
\pgfpathcurveto{\pgfqpoint{1.649503in}{0.749626in}}{\pgfqpoint{1.651139in}{0.745676in}}{\pgfqpoint{1.654051in}{0.742764in}}%
\pgfpathcurveto{\pgfqpoint{1.656963in}{0.739852in}}{\pgfqpoint{1.660913in}{0.738216in}}{\pgfqpoint{1.665031in}{0.738216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667185in}{0.738362in}}%
\pgfpathcurveto{\pgfqpoint{1.671303in}{0.738362in}}{\pgfqpoint{1.675253in}{0.739998in}}{\pgfqpoint{1.678165in}{0.742910in}}%
\pgfpathcurveto{\pgfqpoint{1.681077in}{0.745822in}}{\pgfqpoint{1.682713in}{0.749772in}}{\pgfqpoint{1.682713in}{0.753891in}}%
\pgfpathcurveto{\pgfqpoint{1.682713in}{0.758009in}}{\pgfqpoint{1.681077in}{0.761959in}}{\pgfqpoint{1.678165in}{0.764871in}}%
\pgfpathcurveto{\pgfqpoint{1.675253in}{0.767783in}}{\pgfqpoint{1.671303in}{0.769419in}}{\pgfqpoint{1.667185in}{0.769419in}}%
\pgfpathcurveto{\pgfqpoint{1.663066in}{0.769419in}}{\pgfqpoint{1.659116in}{0.767783in}}{\pgfqpoint{1.656204in}{0.764871in}}%
\pgfpathcurveto{\pgfqpoint{1.653292in}{0.761959in}}{\pgfqpoint{1.651656in}{0.758009in}}{\pgfqpoint{1.651656in}{0.753891in}}%
\pgfpathcurveto{\pgfqpoint{1.651656in}{0.749772in}}{\pgfqpoint{1.653292in}{0.745822in}}{\pgfqpoint{1.656204in}{0.742910in}}%
\pgfpathcurveto{\pgfqpoint{1.659116in}{0.739998in}}{\pgfqpoint{1.663066in}{0.738362in}}{\pgfqpoint{1.667185in}{0.738362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669338in}{0.738508in}}%
\pgfpathcurveto{\pgfqpoint{1.673456in}{0.738508in}}{\pgfqpoint{1.677406in}{0.740144in}}{\pgfqpoint{1.680318in}{0.743056in}}%
\pgfpathcurveto{\pgfqpoint{1.683230in}{0.745968in}}{\pgfqpoint{1.684866in}{0.749918in}}{\pgfqpoint{1.684866in}{0.754036in}}%
\pgfpathcurveto{\pgfqpoint{1.684866in}{0.758154in}}{\pgfqpoint{1.683230in}{0.762104in}}{\pgfqpoint{1.680318in}{0.765016in}}%
\pgfpathcurveto{\pgfqpoint{1.677406in}{0.767928in}}{\pgfqpoint{1.673456in}{0.769564in}}{\pgfqpoint{1.669338in}{0.769564in}}%
\pgfpathcurveto{\pgfqpoint{1.665220in}{0.769564in}}{\pgfqpoint{1.661269in}{0.767928in}}{\pgfqpoint{1.658358in}{0.765016in}}%
\pgfpathcurveto{\pgfqpoint{1.655446in}{0.762104in}}{\pgfqpoint{1.653809in}{0.758154in}}{\pgfqpoint{1.653809in}{0.754036in}}%
\pgfpathcurveto{\pgfqpoint{1.653809in}{0.749918in}}{\pgfqpoint{1.655446in}{0.745968in}}{\pgfqpoint{1.658358in}{0.743056in}}%
\pgfpathcurveto{\pgfqpoint{1.661269in}{0.740144in}}{\pgfqpoint{1.665220in}{0.738508in}}{\pgfqpoint{1.669338in}{0.738508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671491in}{0.738653in}}%
\pgfpathcurveto{\pgfqpoint{1.675609in}{0.738653in}}{\pgfqpoint{1.679559in}{0.740289in}}{\pgfqpoint{1.682471in}{0.743201in}}%
\pgfpathcurveto{\pgfqpoint{1.685383in}{0.746113in}}{\pgfqpoint{1.687019in}{0.750063in}}{\pgfqpoint{1.687019in}{0.754181in}}%
\pgfpathcurveto{\pgfqpoint{1.687019in}{0.758299in}}{\pgfqpoint{1.685383in}{0.762249in}}{\pgfqpoint{1.682471in}{0.765161in}}%
\pgfpathcurveto{\pgfqpoint{1.679559in}{0.768073in}}{\pgfqpoint{1.675609in}{0.769709in}}{\pgfqpoint{1.671491in}{0.769709in}}%
\pgfpathcurveto{\pgfqpoint{1.667373in}{0.769709in}}{\pgfqpoint{1.663423in}{0.768073in}}{\pgfqpoint{1.660511in}{0.765161in}}%
\pgfpathcurveto{\pgfqpoint{1.657599in}{0.762249in}}{\pgfqpoint{1.655963in}{0.758299in}}{\pgfqpoint{1.655963in}{0.754181in}}%
\pgfpathcurveto{\pgfqpoint{1.655963in}{0.750063in}}{\pgfqpoint{1.657599in}{0.746113in}}{\pgfqpoint{1.660511in}{0.743201in}}%
\pgfpathcurveto{\pgfqpoint{1.663423in}{0.740289in}}{\pgfqpoint{1.667373in}{0.738653in}}{\pgfqpoint{1.671491in}{0.738653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673644in}{0.738797in}}%
\pgfpathcurveto{\pgfqpoint{1.677762in}{0.738797in}}{\pgfqpoint{1.681712in}{0.740433in}}{\pgfqpoint{1.684624in}{0.743345in}}%
\pgfpathcurveto{\pgfqpoint{1.687536in}{0.746257in}}{\pgfqpoint{1.689172in}{0.750207in}}{\pgfqpoint{1.689172in}{0.754325in}}%
\pgfpathcurveto{\pgfqpoint{1.689172in}{0.758443in}}{\pgfqpoint{1.687536in}{0.762393in}}{\pgfqpoint{1.684624in}{0.765305in}}%
\pgfpathcurveto{\pgfqpoint{1.681712in}{0.768217in}}{\pgfqpoint{1.677762in}{0.769853in}}{\pgfqpoint{1.673644in}{0.769853in}}%
\pgfpathcurveto{\pgfqpoint{1.669526in}{0.769853in}}{\pgfqpoint{1.665576in}{0.768217in}}{\pgfqpoint{1.662664in}{0.765305in}}%
\pgfpathcurveto{\pgfqpoint{1.659752in}{0.762393in}}{\pgfqpoint{1.658116in}{0.758443in}}{\pgfqpoint{1.658116in}{0.754325in}}%
\pgfpathcurveto{\pgfqpoint{1.658116in}{0.750207in}}{\pgfqpoint{1.659752in}{0.746257in}}{\pgfqpoint{1.662664in}{0.743345in}}%
\pgfpathcurveto{\pgfqpoint{1.665576in}{0.740433in}}{\pgfqpoint{1.669526in}{0.738797in}}{\pgfqpoint{1.673644in}{0.738797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675797in}{0.738941in}}%
\pgfpathcurveto{\pgfqpoint{1.679915in}{0.738941in}}{\pgfqpoint{1.683865in}{0.740577in}}{\pgfqpoint{1.686777in}{0.743489in}}%
\pgfpathcurveto{\pgfqpoint{1.689689in}{0.746401in}}{\pgfqpoint{1.691325in}{0.750351in}}{\pgfqpoint{1.691325in}{0.754469in}}%
\pgfpathcurveto{\pgfqpoint{1.691325in}{0.758587in}}{\pgfqpoint{1.689689in}{0.762537in}}{\pgfqpoint{1.686777in}{0.765449in}}%
\pgfpathcurveto{\pgfqpoint{1.683865in}{0.768361in}}{\pgfqpoint{1.679915in}{0.769997in}}{\pgfqpoint{1.675797in}{0.769997in}}%
\pgfpathcurveto{\pgfqpoint{1.671679in}{0.769997in}}{\pgfqpoint{1.667729in}{0.768361in}}{\pgfqpoint{1.664817in}{0.765449in}}%
\pgfpathcurveto{\pgfqpoint{1.661905in}{0.762537in}}{\pgfqpoint{1.660269in}{0.758587in}}{\pgfqpoint{1.660269in}{0.754469in}}%
\pgfpathcurveto{\pgfqpoint{1.660269in}{0.750351in}}{\pgfqpoint{1.661905in}{0.746401in}}{\pgfqpoint{1.664817in}{0.743489in}}%
\pgfpathcurveto{\pgfqpoint{1.667729in}{0.740577in}}{\pgfqpoint{1.671679in}{0.738941in}}{\pgfqpoint{1.675797in}{0.738941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677950in}{0.739083in}}%
\pgfpathcurveto{\pgfqpoint{1.682068in}{0.739083in}}{\pgfqpoint{1.686018in}{0.740720in}}{\pgfqpoint{1.688930in}{0.743632in}}%
\pgfpathcurveto{\pgfqpoint{1.691842in}{0.746543in}}{\pgfqpoint{1.693478in}{0.750494in}}{\pgfqpoint{1.693478in}{0.754612in}}%
\pgfpathcurveto{\pgfqpoint{1.693478in}{0.758730in}}{\pgfqpoint{1.691842in}{0.762680in}}{\pgfqpoint{1.688930in}{0.765592in}}%
\pgfpathcurveto{\pgfqpoint{1.686018in}{0.768504in}}{\pgfqpoint{1.682068in}{0.770140in}}{\pgfqpoint{1.677950in}{0.770140in}}%
\pgfpathcurveto{\pgfqpoint{1.673832in}{0.770140in}}{\pgfqpoint{1.669882in}{0.768504in}}{\pgfqpoint{1.666970in}{0.765592in}}%
\pgfpathcurveto{\pgfqpoint{1.664058in}{0.762680in}}{\pgfqpoint{1.662422in}{0.758730in}}{\pgfqpoint{1.662422in}{0.754612in}}%
\pgfpathcurveto{\pgfqpoint{1.662422in}{0.750494in}}{\pgfqpoint{1.664058in}{0.746543in}}{\pgfqpoint{1.666970in}{0.743632in}}%
\pgfpathcurveto{\pgfqpoint{1.669882in}{0.740720in}}{\pgfqpoint{1.673832in}{0.739083in}}{\pgfqpoint{1.677950in}{0.739083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680103in}{0.739226in}}%
\pgfpathcurveto{\pgfqpoint{1.684221in}{0.739226in}}{\pgfqpoint{1.688172in}{0.740862in}}{\pgfqpoint{1.691083in}{0.743774in}}%
\pgfpathcurveto{\pgfqpoint{1.693995in}{0.746686in}}{\pgfqpoint{1.695632in}{0.750636in}}{\pgfqpoint{1.695632in}{0.754754in}}%
\pgfpathcurveto{\pgfqpoint{1.695632in}{0.758872in}}{\pgfqpoint{1.693995in}{0.762822in}}{\pgfqpoint{1.691083in}{0.765734in}}%
\pgfpathcurveto{\pgfqpoint{1.688172in}{0.768646in}}{\pgfqpoint{1.684221in}{0.770282in}}{\pgfqpoint{1.680103in}{0.770282in}}%
\pgfpathcurveto{\pgfqpoint{1.675985in}{0.770282in}}{\pgfqpoint{1.672035in}{0.768646in}}{\pgfqpoint{1.669123in}{0.765734in}}%
\pgfpathcurveto{\pgfqpoint{1.666211in}{0.762822in}}{\pgfqpoint{1.664575in}{0.758872in}}{\pgfqpoint{1.664575in}{0.754754in}}%
\pgfpathcurveto{\pgfqpoint{1.664575in}{0.750636in}}{\pgfqpoint{1.666211in}{0.746686in}}{\pgfqpoint{1.669123in}{0.743774in}}%
\pgfpathcurveto{\pgfqpoint{1.672035in}{0.740862in}}{\pgfqpoint{1.675985in}{0.739226in}}{\pgfqpoint{1.680103in}{0.739226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682256in}{0.739367in}}%
\pgfpathcurveto{\pgfqpoint{1.686375in}{0.739367in}}{\pgfqpoint{1.690325in}{0.741003in}}{\pgfqpoint{1.693237in}{0.743915in}}%
\pgfpathcurveto{\pgfqpoint{1.696149in}{0.746827in}}{\pgfqpoint{1.697785in}{0.750777in}}{\pgfqpoint{1.697785in}{0.754895in}}%
\pgfpathcurveto{\pgfqpoint{1.697785in}{0.759014in}}{\pgfqpoint{1.696149in}{0.762964in}}{\pgfqpoint{1.693237in}{0.765876in}}%
\pgfpathcurveto{\pgfqpoint{1.690325in}{0.768788in}}{\pgfqpoint{1.686375in}{0.770424in}}{\pgfqpoint{1.682256in}{0.770424in}}%
\pgfpathcurveto{\pgfqpoint{1.678138in}{0.770424in}}{\pgfqpoint{1.674188in}{0.768788in}}{\pgfqpoint{1.671276in}{0.765876in}}%
\pgfpathcurveto{\pgfqpoint{1.668364in}{0.762964in}}{\pgfqpoint{1.666728in}{0.759014in}}{\pgfqpoint{1.666728in}{0.754895in}}%
\pgfpathcurveto{\pgfqpoint{1.666728in}{0.750777in}}{\pgfqpoint{1.668364in}{0.746827in}}{\pgfqpoint{1.671276in}{0.743915in}}%
\pgfpathcurveto{\pgfqpoint{1.674188in}{0.741003in}}{\pgfqpoint{1.678138in}{0.739367in}}{\pgfqpoint{1.682256in}{0.739367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684410in}{0.739508in}}%
\pgfpathcurveto{\pgfqpoint{1.688528in}{0.739508in}}{\pgfqpoint{1.692478in}{0.741144in}}{\pgfqpoint{1.695390in}{0.744056in}}%
\pgfpathcurveto{\pgfqpoint{1.698302in}{0.746968in}}{\pgfqpoint{1.699938in}{0.750918in}}{\pgfqpoint{1.699938in}{0.755036in}}%
\pgfpathcurveto{\pgfqpoint{1.699938in}{0.759154in}}{\pgfqpoint{1.698302in}{0.763105in}}{\pgfqpoint{1.695390in}{0.766016in}}%
\pgfpathcurveto{\pgfqpoint{1.692478in}{0.768928in}}{\pgfqpoint{1.688528in}{0.770565in}}{\pgfqpoint{1.684410in}{0.770565in}}%
\pgfpathcurveto{\pgfqpoint{1.680291in}{0.770565in}}{\pgfqpoint{1.676341in}{0.768928in}}{\pgfqpoint{1.673429in}{0.766016in}}%
\pgfpathcurveto{\pgfqpoint{1.670518in}{0.763105in}}{\pgfqpoint{1.668881in}{0.759154in}}{\pgfqpoint{1.668881in}{0.755036in}}%
\pgfpathcurveto{\pgfqpoint{1.668881in}{0.750918in}}{\pgfqpoint{1.670518in}{0.746968in}}{\pgfqpoint{1.673429in}{0.744056in}}%
\pgfpathcurveto{\pgfqpoint{1.676341in}{0.741144in}}{\pgfqpoint{1.680291in}{0.739508in}}{\pgfqpoint{1.684410in}{0.739508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686563in}{0.739648in}}%
\pgfpathcurveto{\pgfqpoint{1.690681in}{0.739648in}}{\pgfqpoint{1.694631in}{0.741285in}}{\pgfqpoint{1.697543in}{0.744196in}}%
\pgfpathcurveto{\pgfqpoint{1.700455in}{0.747108in}}{\pgfqpoint{1.702091in}{0.751058in}}{\pgfqpoint{1.702091in}{0.755177in}}%
\pgfpathcurveto{\pgfqpoint{1.702091in}{0.759295in}}{\pgfqpoint{1.700455in}{0.763245in}}{\pgfqpoint{1.697543in}{0.766157in}}%
\pgfpathcurveto{\pgfqpoint{1.694631in}{0.769069in}}{\pgfqpoint{1.690681in}{0.770705in}}{\pgfqpoint{1.686563in}{0.770705in}}%
\pgfpathcurveto{\pgfqpoint{1.682445in}{0.770705in}}{\pgfqpoint{1.678495in}{0.769069in}}{\pgfqpoint{1.675583in}{0.766157in}}%
\pgfpathcurveto{\pgfqpoint{1.672671in}{0.763245in}}{\pgfqpoint{1.671034in}{0.759295in}}{\pgfqpoint{1.671034in}{0.755177in}}%
\pgfpathcurveto{\pgfqpoint{1.671034in}{0.751058in}}{\pgfqpoint{1.672671in}{0.747108in}}{\pgfqpoint{1.675583in}{0.744196in}}%
\pgfpathcurveto{\pgfqpoint{1.678495in}{0.741285in}}{\pgfqpoint{1.682445in}{0.739648in}}{\pgfqpoint{1.686563in}{0.739648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688716in}{0.739788in}}%
\pgfpathcurveto{\pgfqpoint{1.692834in}{0.739788in}}{\pgfqpoint{1.696784in}{0.741424in}}{\pgfqpoint{1.699696in}{0.744336in}}%
\pgfpathcurveto{\pgfqpoint{1.702608in}{0.747248in}}{\pgfqpoint{1.704244in}{0.751198in}}{\pgfqpoint{1.704244in}{0.755316in}}%
\pgfpathcurveto{\pgfqpoint{1.704244in}{0.759434in}}{\pgfqpoint{1.702608in}{0.763384in}}{\pgfqpoint{1.699696in}{0.766296in}}%
\pgfpathcurveto{\pgfqpoint{1.696784in}{0.769208in}}{\pgfqpoint{1.692834in}{0.770844in}}{\pgfqpoint{1.688716in}{0.770844in}}%
\pgfpathcurveto{\pgfqpoint{1.684598in}{0.770844in}}{\pgfqpoint{1.680648in}{0.769208in}}{\pgfqpoint{1.677736in}{0.766296in}}%
\pgfpathcurveto{\pgfqpoint{1.674824in}{0.763384in}}{\pgfqpoint{1.673188in}{0.759434in}}{\pgfqpoint{1.673188in}{0.755316in}}%
\pgfpathcurveto{\pgfqpoint{1.673188in}{0.751198in}}{\pgfqpoint{1.674824in}{0.747248in}}{\pgfqpoint{1.677736in}{0.744336in}}%
\pgfpathcurveto{\pgfqpoint{1.680648in}{0.741424in}}{\pgfqpoint{1.684598in}{0.739788in}}{\pgfqpoint{1.688716in}{0.739788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690869in}{0.739927in}}%
\pgfpathcurveto{\pgfqpoint{1.694987in}{0.739927in}}{\pgfqpoint{1.698937in}{0.741563in}}{\pgfqpoint{1.701849in}{0.744475in}}%
\pgfpathcurveto{\pgfqpoint{1.704761in}{0.747387in}}{\pgfqpoint{1.706397in}{0.751337in}}{\pgfqpoint{1.706397in}{0.755455in}}%
\pgfpathcurveto{\pgfqpoint{1.706397in}{0.759573in}}{\pgfqpoint{1.704761in}{0.763523in}}{\pgfqpoint{1.701849in}{0.766435in}}%
\pgfpathcurveto{\pgfqpoint{1.698937in}{0.769347in}}{\pgfqpoint{1.694987in}{0.770983in}}{\pgfqpoint{1.690869in}{0.770983in}}%
\pgfpathcurveto{\pgfqpoint{1.686751in}{0.770983in}}{\pgfqpoint{1.682801in}{0.769347in}}{\pgfqpoint{1.679889in}{0.766435in}}%
\pgfpathcurveto{\pgfqpoint{1.676977in}{0.763523in}}{\pgfqpoint{1.675341in}{0.759573in}}{\pgfqpoint{1.675341in}{0.755455in}}%
\pgfpathcurveto{\pgfqpoint{1.675341in}{0.751337in}}{\pgfqpoint{1.676977in}{0.747387in}}{\pgfqpoint{1.679889in}{0.744475in}}%
\pgfpathcurveto{\pgfqpoint{1.682801in}{0.741563in}}{\pgfqpoint{1.686751in}{0.739927in}}{\pgfqpoint{1.690869in}{0.739927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693022in}{0.740065in}}%
\pgfpathcurveto{\pgfqpoint{1.697140in}{0.740065in}}{\pgfqpoint{1.701090in}{0.741701in}}{\pgfqpoint{1.704002in}{0.744613in}}%
\pgfpathcurveto{\pgfqpoint{1.706914in}{0.747525in}}{\pgfqpoint{1.708550in}{0.751475in}}{\pgfqpoint{1.708550in}{0.755593in}}%
\pgfpathcurveto{\pgfqpoint{1.708550in}{0.759712in}}{\pgfqpoint{1.706914in}{0.763662in}}{\pgfqpoint{1.704002in}{0.766574in}}%
\pgfpathcurveto{\pgfqpoint{1.701090in}{0.769485in}}{\pgfqpoint{1.697140in}{0.771122in}}{\pgfqpoint{1.693022in}{0.771122in}}%
\pgfpathcurveto{\pgfqpoint{1.688904in}{0.771122in}}{\pgfqpoint{1.684954in}{0.769485in}}{\pgfqpoint{1.682042in}{0.766574in}}%
\pgfpathcurveto{\pgfqpoint{1.679130in}{0.763662in}}{\pgfqpoint{1.677494in}{0.759712in}}{\pgfqpoint{1.677494in}{0.755593in}}%
\pgfpathcurveto{\pgfqpoint{1.677494in}{0.751475in}}{\pgfqpoint{1.679130in}{0.747525in}}{\pgfqpoint{1.682042in}{0.744613in}}%
\pgfpathcurveto{\pgfqpoint{1.684954in}{0.741701in}}{\pgfqpoint{1.688904in}{0.740065in}}{\pgfqpoint{1.693022in}{0.740065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695175in}{0.740203in}}%
\pgfpathcurveto{\pgfqpoint{1.699293in}{0.740203in}}{\pgfqpoint{1.703243in}{0.741839in}}{\pgfqpoint{1.706155in}{0.744751in}}%
\pgfpathcurveto{\pgfqpoint{1.709067in}{0.747663in}}{\pgfqpoint{1.710704in}{0.751613in}}{\pgfqpoint{1.710704in}{0.755731in}}%
\pgfpathcurveto{\pgfqpoint{1.710704in}{0.759849in}}{\pgfqpoint{1.709067in}{0.763799in}}{\pgfqpoint{1.706155in}{0.766711in}}%
\pgfpathcurveto{\pgfqpoint{1.703243in}{0.769623in}}{\pgfqpoint{1.699293in}{0.771259in}}{\pgfqpoint{1.695175in}{0.771259in}}%
\pgfpathcurveto{\pgfqpoint{1.691057in}{0.771259in}}{\pgfqpoint{1.687107in}{0.769623in}}{\pgfqpoint{1.684195in}{0.766711in}}%
\pgfpathcurveto{\pgfqpoint{1.681283in}{0.763799in}}{\pgfqpoint{1.679647in}{0.759849in}}{\pgfqpoint{1.679647in}{0.755731in}}%
\pgfpathcurveto{\pgfqpoint{1.679647in}{0.751613in}}{\pgfqpoint{1.681283in}{0.747663in}}{\pgfqpoint{1.684195in}{0.744751in}}%
\pgfpathcurveto{\pgfqpoint{1.687107in}{0.741839in}}{\pgfqpoint{1.691057in}{0.740203in}}{\pgfqpoint{1.695175in}{0.740203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697328in}{0.740340in}}%
\pgfpathcurveto{\pgfqpoint{1.701447in}{0.740340in}}{\pgfqpoint{1.705397in}{0.741976in}}{\pgfqpoint{1.708309in}{0.744888in}}%
\pgfpathcurveto{\pgfqpoint{1.711221in}{0.747800in}}{\pgfqpoint{1.712857in}{0.751750in}}{\pgfqpoint{1.712857in}{0.755868in}}%
\pgfpathcurveto{\pgfqpoint{1.712857in}{0.759986in}}{\pgfqpoint{1.711221in}{0.763936in}}{\pgfqpoint{1.708309in}{0.766848in}}%
\pgfpathcurveto{\pgfqpoint{1.705397in}{0.769760in}}{\pgfqpoint{1.701447in}{0.771396in}}{\pgfqpoint{1.697328in}{0.771396in}}%
\pgfpathcurveto{\pgfqpoint{1.693210in}{0.771396in}}{\pgfqpoint{1.689260in}{0.769760in}}{\pgfqpoint{1.686348in}{0.766848in}}%
\pgfpathcurveto{\pgfqpoint{1.683436in}{0.763936in}}{\pgfqpoint{1.681800in}{0.759986in}}{\pgfqpoint{1.681800in}{0.755868in}}%
\pgfpathcurveto{\pgfqpoint{1.681800in}{0.751750in}}{\pgfqpoint{1.683436in}{0.747800in}}{\pgfqpoint{1.686348in}{0.744888in}}%
\pgfpathcurveto{\pgfqpoint{1.689260in}{0.741976in}}{\pgfqpoint{1.693210in}{0.740340in}}{\pgfqpoint{1.697328in}{0.740340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699482in}{0.740476in}}%
\pgfpathcurveto{\pgfqpoint{1.703600in}{0.740476in}}{\pgfqpoint{1.707550in}{0.742112in}}{\pgfqpoint{1.710462in}{0.745024in}}%
\pgfpathcurveto{\pgfqpoint{1.713374in}{0.747936in}}{\pgfqpoint{1.715010in}{0.751886in}}{\pgfqpoint{1.715010in}{0.756004in}}%
\pgfpathcurveto{\pgfqpoint{1.715010in}{0.760122in}}{\pgfqpoint{1.713374in}{0.764072in}}{\pgfqpoint{1.710462in}{0.766984in}}%
\pgfpathcurveto{\pgfqpoint{1.707550in}{0.769896in}}{\pgfqpoint{1.703600in}{0.771532in}}{\pgfqpoint{1.699482in}{0.771532in}}%
\pgfpathcurveto{\pgfqpoint{1.695363in}{0.771532in}}{\pgfqpoint{1.691413in}{0.769896in}}{\pgfqpoint{1.688501in}{0.766984in}}%
\pgfpathcurveto{\pgfqpoint{1.685589in}{0.764072in}}{\pgfqpoint{1.683953in}{0.760122in}}{\pgfqpoint{1.683953in}{0.756004in}}%
\pgfpathcurveto{\pgfqpoint{1.683953in}{0.751886in}}{\pgfqpoint{1.685589in}{0.747936in}}{\pgfqpoint{1.688501in}{0.745024in}}%
\pgfpathcurveto{\pgfqpoint{1.691413in}{0.742112in}}{\pgfqpoint{1.695363in}{0.740476in}}{\pgfqpoint{1.699482in}{0.740476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701635in}{0.740611in}}%
\pgfpathcurveto{\pgfqpoint{1.705753in}{0.740611in}}{\pgfqpoint{1.709703in}{0.742248in}}{\pgfqpoint{1.712615in}{0.745160in}}%
\pgfpathcurveto{\pgfqpoint{1.715527in}{0.748072in}}{\pgfqpoint{1.717163in}{0.752022in}}{\pgfqpoint{1.717163in}{0.756140in}}%
\pgfpathcurveto{\pgfqpoint{1.717163in}{0.760258in}}{\pgfqpoint{1.715527in}{0.764208in}}{\pgfqpoint{1.712615in}{0.767120in}}%
\pgfpathcurveto{\pgfqpoint{1.709703in}{0.770032in}}{\pgfqpoint{1.705753in}{0.771668in}}{\pgfqpoint{1.701635in}{0.771668in}}%
\pgfpathcurveto{\pgfqpoint{1.697517in}{0.771668in}}{\pgfqpoint{1.693567in}{0.770032in}}{\pgfqpoint{1.690655in}{0.767120in}}%
\pgfpathcurveto{\pgfqpoint{1.687743in}{0.764208in}}{\pgfqpoint{1.686106in}{0.760258in}}{\pgfqpoint{1.686106in}{0.756140in}}%
\pgfpathcurveto{\pgfqpoint{1.686106in}{0.752022in}}{\pgfqpoint{1.687743in}{0.748072in}}{\pgfqpoint{1.690655in}{0.745160in}}%
\pgfpathcurveto{\pgfqpoint{1.693567in}{0.742248in}}{\pgfqpoint{1.697517in}{0.740611in}}{\pgfqpoint{1.701635in}{0.740611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703788in}{0.740746in}}%
\pgfpathcurveto{\pgfqpoint{1.707906in}{0.740746in}}{\pgfqpoint{1.711856in}{0.742383in}}{\pgfqpoint{1.714768in}{0.745295in}}%
\pgfpathcurveto{\pgfqpoint{1.717680in}{0.748207in}}{\pgfqpoint{1.719316in}{0.752157in}}{\pgfqpoint{1.719316in}{0.756275in}}%
\pgfpathcurveto{\pgfqpoint{1.719316in}{0.760393in}}{\pgfqpoint{1.717680in}{0.764343in}}{\pgfqpoint{1.714768in}{0.767255in}}%
\pgfpathcurveto{\pgfqpoint{1.711856in}{0.770167in}}{\pgfqpoint{1.707906in}{0.771803in}}{\pgfqpoint{1.703788in}{0.771803in}}%
\pgfpathcurveto{\pgfqpoint{1.699670in}{0.771803in}}{\pgfqpoint{1.695720in}{0.770167in}}{\pgfqpoint{1.692808in}{0.767255in}}%
\pgfpathcurveto{\pgfqpoint{1.689896in}{0.764343in}}{\pgfqpoint{1.688260in}{0.760393in}}{\pgfqpoint{1.688260in}{0.756275in}}%
\pgfpathcurveto{\pgfqpoint{1.688260in}{0.752157in}}{\pgfqpoint{1.689896in}{0.748207in}}{\pgfqpoint{1.692808in}{0.745295in}}%
\pgfpathcurveto{\pgfqpoint{1.695720in}{0.742383in}}{\pgfqpoint{1.699670in}{0.740746in}}{\pgfqpoint{1.703788in}{0.740746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705941in}{0.740881in}}%
\pgfpathcurveto{\pgfqpoint{1.710059in}{0.740881in}}{\pgfqpoint{1.714009in}{0.742517in}}{\pgfqpoint{1.716921in}{0.745429in}}%
\pgfpathcurveto{\pgfqpoint{1.719833in}{0.748341in}}{\pgfqpoint{1.721469in}{0.752291in}}{\pgfqpoint{1.721469in}{0.756409in}}%
\pgfpathcurveto{\pgfqpoint{1.721469in}{0.760527in}}{\pgfqpoint{1.719833in}{0.764477in}}{\pgfqpoint{1.716921in}{0.767389in}}%
\pgfpathcurveto{\pgfqpoint{1.714009in}{0.770301in}}{\pgfqpoint{1.710059in}{0.771937in}}{\pgfqpoint{1.705941in}{0.771937in}}%
\pgfpathcurveto{\pgfqpoint{1.701823in}{0.771937in}}{\pgfqpoint{1.697873in}{0.770301in}}{\pgfqpoint{1.694961in}{0.767389in}}%
\pgfpathcurveto{\pgfqpoint{1.692049in}{0.764477in}}{\pgfqpoint{1.690413in}{0.760527in}}{\pgfqpoint{1.690413in}{0.756409in}}%
\pgfpathcurveto{\pgfqpoint{1.690413in}{0.752291in}}{\pgfqpoint{1.692049in}{0.748341in}}{\pgfqpoint{1.694961in}{0.745429in}}%
\pgfpathcurveto{\pgfqpoint{1.697873in}{0.742517in}}{\pgfqpoint{1.701823in}{0.740881in}}{\pgfqpoint{1.705941in}{0.740881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708094in}{0.741014in}}%
\pgfpathcurveto{\pgfqpoint{1.712212in}{0.741014in}}{\pgfqpoint{1.716162in}{0.742651in}}{\pgfqpoint{1.719074in}{0.745563in}}%
\pgfpathcurveto{\pgfqpoint{1.721986in}{0.748474in}}{\pgfqpoint{1.723622in}{0.752425in}}{\pgfqpoint{1.723622in}{0.756543in}}%
\pgfpathcurveto{\pgfqpoint{1.723622in}{0.760661in}}{\pgfqpoint{1.721986in}{0.764611in}}{\pgfqpoint{1.719074in}{0.767523in}}%
\pgfpathcurveto{\pgfqpoint{1.716162in}{0.770435in}}{\pgfqpoint{1.712212in}{0.772071in}}{\pgfqpoint{1.708094in}{0.772071in}}%
\pgfpathcurveto{\pgfqpoint{1.703976in}{0.772071in}}{\pgfqpoint{1.700026in}{0.770435in}}{\pgfqpoint{1.697114in}{0.767523in}}%
\pgfpathcurveto{\pgfqpoint{1.694202in}{0.764611in}}{\pgfqpoint{1.692566in}{0.760661in}}{\pgfqpoint{1.692566in}{0.756543in}}%
\pgfpathcurveto{\pgfqpoint{1.692566in}{0.752425in}}{\pgfqpoint{1.694202in}{0.748474in}}{\pgfqpoint{1.697114in}{0.745563in}}%
\pgfpathcurveto{\pgfqpoint{1.700026in}{0.742651in}}{\pgfqpoint{1.703976in}{0.741014in}}{\pgfqpoint{1.708094in}{0.741014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710247in}{0.741147in}}%
\pgfpathcurveto{\pgfqpoint{1.714365in}{0.741147in}}{\pgfqpoint{1.718315in}{0.742784in}}{\pgfqpoint{1.721227in}{0.745696in}}%
\pgfpathcurveto{\pgfqpoint{1.724139in}{0.748607in}}{\pgfqpoint{1.725775in}{0.752557in}}{\pgfqpoint{1.725775in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{1.725775in}{0.760794in}}{\pgfqpoint{1.724139in}{0.764744in}}{\pgfqpoint{1.721227in}{0.767656in}}%
\pgfpathcurveto{\pgfqpoint{1.718315in}{0.770568in}}{\pgfqpoint{1.714365in}{0.772204in}}{\pgfqpoint{1.710247in}{0.772204in}}%
\pgfpathcurveto{\pgfqpoint{1.706129in}{0.772204in}}{\pgfqpoint{1.702179in}{0.770568in}}{\pgfqpoint{1.699267in}{0.767656in}}%
\pgfpathcurveto{\pgfqpoint{1.696355in}{0.764744in}}{\pgfqpoint{1.694719in}{0.760794in}}{\pgfqpoint{1.694719in}{0.756676in}}%
\pgfpathcurveto{\pgfqpoint{1.694719in}{0.752557in}}{\pgfqpoint{1.696355in}{0.748607in}}{\pgfqpoint{1.699267in}{0.745696in}}%
\pgfpathcurveto{\pgfqpoint{1.702179in}{0.742784in}}{\pgfqpoint{1.706129in}{0.741147in}}{\pgfqpoint{1.710247in}{0.741147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712400in}{0.741280in}}%
\pgfpathcurveto{\pgfqpoint{1.716519in}{0.741280in}}{\pgfqpoint{1.720469in}{0.742916in}}{\pgfqpoint{1.723381in}{0.745828in}}%
\pgfpathcurveto{\pgfqpoint{1.726292in}{0.748740in}}{\pgfqpoint{1.727929in}{0.752690in}}{\pgfqpoint{1.727929in}{0.756808in}}%
\pgfpathcurveto{\pgfqpoint{1.727929in}{0.760926in}}{\pgfqpoint{1.726292in}{0.764876in}}{\pgfqpoint{1.723381in}{0.767788in}}%
\pgfpathcurveto{\pgfqpoint{1.720469in}{0.770700in}}{\pgfqpoint{1.716519in}{0.772336in}}{\pgfqpoint{1.712400in}{0.772336in}}%
\pgfpathcurveto{\pgfqpoint{1.708282in}{0.772336in}}{\pgfqpoint{1.704332in}{0.770700in}}{\pgfqpoint{1.701420in}{0.767788in}}%
\pgfpathcurveto{\pgfqpoint{1.698508in}{0.764876in}}{\pgfqpoint{1.696872in}{0.760926in}}{\pgfqpoint{1.696872in}{0.756808in}}%
\pgfpathcurveto{\pgfqpoint{1.696872in}{0.752690in}}{\pgfqpoint{1.698508in}{0.748740in}}{\pgfqpoint{1.701420in}{0.745828in}}%
\pgfpathcurveto{\pgfqpoint{1.704332in}{0.742916in}}{\pgfqpoint{1.708282in}{0.741280in}}{\pgfqpoint{1.712400in}{0.741280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714554in}{0.741411in}}%
\pgfpathcurveto{\pgfqpoint{1.718672in}{0.741411in}}{\pgfqpoint{1.722622in}{0.743048in}}{\pgfqpoint{1.725534in}{0.745960in}}%
\pgfpathcurveto{\pgfqpoint{1.728446in}{0.748871in}}{\pgfqpoint{1.730082in}{0.752822in}}{\pgfqpoint{1.730082in}{0.756940in}}%
\pgfpathcurveto{\pgfqpoint{1.730082in}{0.761058in}}{\pgfqpoint{1.728446in}{0.765008in}}{\pgfqpoint{1.725534in}{0.767920in}}%
\pgfpathcurveto{\pgfqpoint{1.722622in}{0.770832in}}{\pgfqpoint{1.718672in}{0.772468in}}{\pgfqpoint{1.714554in}{0.772468in}}%
\pgfpathcurveto{\pgfqpoint{1.710435in}{0.772468in}}{\pgfqpoint{1.706485in}{0.770832in}}{\pgfqpoint{1.703573in}{0.767920in}}%
\pgfpathcurveto{\pgfqpoint{1.700661in}{0.765008in}}{\pgfqpoint{1.699025in}{0.761058in}}{\pgfqpoint{1.699025in}{0.756940in}}%
\pgfpathcurveto{\pgfqpoint{1.699025in}{0.752822in}}{\pgfqpoint{1.700661in}{0.748871in}}{\pgfqpoint{1.703573in}{0.745960in}}%
\pgfpathcurveto{\pgfqpoint{1.706485in}{0.743048in}}{\pgfqpoint{1.710435in}{0.741411in}}{\pgfqpoint{1.714554in}{0.741411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716707in}{0.741542in}}%
\pgfpathcurveto{\pgfqpoint{1.720825in}{0.741542in}}{\pgfqpoint{1.724775in}{0.743179in}}{\pgfqpoint{1.727687in}{0.746091in}}%
\pgfpathcurveto{\pgfqpoint{1.730599in}{0.749003in}}{\pgfqpoint{1.732235in}{0.752953in}}{\pgfqpoint{1.732235in}{0.757071in}}%
\pgfpathcurveto{\pgfqpoint{1.732235in}{0.761189in}}{\pgfqpoint{1.730599in}{0.765139in}}{\pgfqpoint{1.727687in}{0.768051in}}%
\pgfpathcurveto{\pgfqpoint{1.724775in}{0.770963in}}{\pgfqpoint{1.720825in}{0.772599in}}{\pgfqpoint{1.716707in}{0.772599in}}%
\pgfpathcurveto{\pgfqpoint{1.712589in}{0.772599in}}{\pgfqpoint{1.708638in}{0.770963in}}{\pgfqpoint{1.705727in}{0.768051in}}%
\pgfpathcurveto{\pgfqpoint{1.702815in}{0.765139in}}{\pgfqpoint{1.701178in}{0.761189in}}{\pgfqpoint{1.701178in}{0.757071in}}%
\pgfpathcurveto{\pgfqpoint{1.701178in}{0.752953in}}{\pgfqpoint{1.702815in}{0.749003in}}{\pgfqpoint{1.705727in}{0.746091in}}%
\pgfpathcurveto{\pgfqpoint{1.708638in}{0.743179in}}{\pgfqpoint{1.712589in}{0.741542in}}{\pgfqpoint{1.716707in}{0.741542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718860in}{0.741673in}}%
\pgfpathcurveto{\pgfqpoint{1.722978in}{0.741673in}}{\pgfqpoint{1.726928in}{0.743309in}}{\pgfqpoint{1.729840in}{0.746221in}}%
\pgfpathcurveto{\pgfqpoint{1.732752in}{0.749133in}}{\pgfqpoint{1.734388in}{0.753083in}}{\pgfqpoint{1.734388in}{0.757201in}}%
\pgfpathcurveto{\pgfqpoint{1.734388in}{0.761319in}}{\pgfqpoint{1.732752in}{0.765269in}}{\pgfqpoint{1.729840in}{0.768181in}}%
\pgfpathcurveto{\pgfqpoint{1.726928in}{0.771093in}}{\pgfqpoint{1.722978in}{0.772729in}}{\pgfqpoint{1.718860in}{0.772729in}}%
\pgfpathcurveto{\pgfqpoint{1.714742in}{0.772729in}}{\pgfqpoint{1.710792in}{0.771093in}}{\pgfqpoint{1.707880in}{0.768181in}}%
\pgfpathcurveto{\pgfqpoint{1.704968in}{0.765269in}}{\pgfqpoint{1.703332in}{0.761319in}}{\pgfqpoint{1.703332in}{0.757201in}}%
\pgfpathcurveto{\pgfqpoint{1.703332in}{0.753083in}}{\pgfqpoint{1.704968in}{0.749133in}}{\pgfqpoint{1.707880in}{0.746221in}}%
\pgfpathcurveto{\pgfqpoint{1.710792in}{0.743309in}}{\pgfqpoint{1.714742in}{0.741673in}}{\pgfqpoint{1.718860in}{0.741673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721013in}{0.741803in}}%
\pgfpathcurveto{\pgfqpoint{1.725131in}{0.741803in}}{\pgfqpoint{1.729081in}{0.743439in}}{\pgfqpoint{1.731993in}{0.746351in}}%
\pgfpathcurveto{\pgfqpoint{1.734905in}{0.749263in}}{\pgfqpoint{1.736541in}{0.753213in}}{\pgfqpoint{1.736541in}{0.757331in}}%
\pgfpathcurveto{\pgfqpoint{1.736541in}{0.761449in}}{\pgfqpoint{1.734905in}{0.765399in}}{\pgfqpoint{1.731993in}{0.768311in}}%
\pgfpathcurveto{\pgfqpoint{1.729081in}{0.771223in}}{\pgfqpoint{1.725131in}{0.772859in}}{\pgfqpoint{1.721013in}{0.772859in}}%
\pgfpathcurveto{\pgfqpoint{1.716895in}{0.772859in}}{\pgfqpoint{1.712945in}{0.771223in}}{\pgfqpoint{1.710033in}{0.768311in}}%
\pgfpathcurveto{\pgfqpoint{1.707121in}{0.765399in}}{\pgfqpoint{1.705485in}{0.761449in}}{\pgfqpoint{1.705485in}{0.757331in}}%
\pgfpathcurveto{\pgfqpoint{1.705485in}{0.753213in}}{\pgfqpoint{1.707121in}{0.749263in}}{\pgfqpoint{1.710033in}{0.746351in}}%
\pgfpathcurveto{\pgfqpoint{1.712945in}{0.743439in}}{\pgfqpoint{1.716895in}{0.741803in}}{\pgfqpoint{1.721013in}{0.741803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723166in}{0.741932in}}%
\pgfpathcurveto{\pgfqpoint{1.727284in}{0.741932in}}{\pgfqpoint{1.731234in}{0.743568in}}{\pgfqpoint{1.734146in}{0.746480in}}%
\pgfpathcurveto{\pgfqpoint{1.737058in}{0.749392in}}{\pgfqpoint{1.738694in}{0.753342in}}{\pgfqpoint{1.738694in}{0.757460in}}%
\pgfpathcurveto{\pgfqpoint{1.738694in}{0.761578in}}{\pgfqpoint{1.737058in}{0.765528in}}{\pgfqpoint{1.734146in}{0.768440in}}%
\pgfpathcurveto{\pgfqpoint{1.731234in}{0.771352in}}{\pgfqpoint{1.727284in}{0.772988in}}{\pgfqpoint{1.723166in}{0.772988in}}%
\pgfpathcurveto{\pgfqpoint{1.719048in}{0.772988in}}{\pgfqpoint{1.715098in}{0.771352in}}{\pgfqpoint{1.712186in}{0.768440in}}%
\pgfpathcurveto{\pgfqpoint{1.709274in}{0.765528in}}{\pgfqpoint{1.707638in}{0.761578in}}{\pgfqpoint{1.707638in}{0.757460in}}%
\pgfpathcurveto{\pgfqpoint{1.707638in}{0.753342in}}{\pgfqpoint{1.709274in}{0.749392in}}{\pgfqpoint{1.712186in}{0.746480in}}%
\pgfpathcurveto{\pgfqpoint{1.715098in}{0.743568in}}{\pgfqpoint{1.719048in}{0.741932in}}{\pgfqpoint{1.723166in}{0.741932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725319in}{0.742060in}}%
\pgfpathcurveto{\pgfqpoint{1.729437in}{0.742060in}}{\pgfqpoint{1.733387in}{0.743696in}}{\pgfqpoint{1.736299in}{0.746608in}}%
\pgfpathcurveto{\pgfqpoint{1.739211in}{0.749520in}}{\pgfqpoint{1.740847in}{0.753470in}}{\pgfqpoint{1.740847in}{0.757588in}}%
\pgfpathcurveto{\pgfqpoint{1.740847in}{0.761707in}}{\pgfqpoint{1.739211in}{0.765657in}}{\pgfqpoint{1.736299in}{0.768569in}}%
\pgfpathcurveto{\pgfqpoint{1.733387in}{0.771480in}}{\pgfqpoint{1.729437in}{0.773117in}}{\pgfqpoint{1.725319in}{0.773117in}}%
\pgfpathcurveto{\pgfqpoint{1.721201in}{0.773117in}}{\pgfqpoint{1.717251in}{0.771480in}}{\pgfqpoint{1.714339in}{0.768569in}}%
\pgfpathcurveto{\pgfqpoint{1.711427in}{0.765657in}}{\pgfqpoint{1.709791in}{0.761707in}}{\pgfqpoint{1.709791in}{0.757588in}}%
\pgfpathcurveto{\pgfqpoint{1.709791in}{0.753470in}}{\pgfqpoint{1.711427in}{0.749520in}}{\pgfqpoint{1.714339in}{0.746608in}}%
\pgfpathcurveto{\pgfqpoint{1.717251in}{0.743696in}}{\pgfqpoint{1.721201in}{0.742060in}}{\pgfqpoint{1.725319in}{0.742060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727472in}{0.742188in}}%
\pgfpathcurveto{\pgfqpoint{1.731590in}{0.742188in}}{\pgfqpoint{1.735541in}{0.743824in}}{\pgfqpoint{1.738452in}{0.746736in}}%
\pgfpathcurveto{\pgfqpoint{1.741364in}{0.749648in}}{\pgfqpoint{1.743001in}{0.753598in}}{\pgfqpoint{1.743001in}{0.757716in}}%
\pgfpathcurveto{\pgfqpoint{1.743001in}{0.761834in}}{\pgfqpoint{1.741364in}{0.765784in}}{\pgfqpoint{1.738452in}{0.768696in}}%
\pgfpathcurveto{\pgfqpoint{1.735541in}{0.771608in}}{\pgfqpoint{1.731590in}{0.773244in}}{\pgfqpoint{1.727472in}{0.773244in}}%
\pgfpathcurveto{\pgfqpoint{1.723354in}{0.773244in}}{\pgfqpoint{1.719404in}{0.771608in}}{\pgfqpoint{1.716492in}{0.768696in}}%
\pgfpathcurveto{\pgfqpoint{1.713580in}{0.765784in}}{\pgfqpoint{1.711944in}{0.761834in}}{\pgfqpoint{1.711944in}{0.757716in}}%
\pgfpathcurveto{\pgfqpoint{1.711944in}{0.753598in}}{\pgfqpoint{1.713580in}{0.749648in}}{\pgfqpoint{1.716492in}{0.746736in}}%
\pgfpathcurveto{\pgfqpoint{1.719404in}{0.743824in}}{\pgfqpoint{1.723354in}{0.742188in}}{\pgfqpoint{1.727472in}{0.742188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729625in}{0.742315in}}%
\pgfpathcurveto{\pgfqpoint{1.733744in}{0.742315in}}{\pgfqpoint{1.737694in}{0.743951in}}{\pgfqpoint{1.740606in}{0.746863in}}%
\pgfpathcurveto{\pgfqpoint{1.743518in}{0.749775in}}{\pgfqpoint{1.745154in}{0.753725in}}{\pgfqpoint{1.745154in}{0.757843in}}%
\pgfpathcurveto{\pgfqpoint{1.745154in}{0.761962in}}{\pgfqpoint{1.743518in}{0.765912in}}{\pgfqpoint{1.740606in}{0.768824in}}%
\pgfpathcurveto{\pgfqpoint{1.737694in}{0.771735in}}{\pgfqpoint{1.733744in}{0.773372in}}{\pgfqpoint{1.729625in}{0.773372in}}%
\pgfpathcurveto{\pgfqpoint{1.725507in}{0.773372in}}{\pgfqpoint{1.721557in}{0.771735in}}{\pgfqpoint{1.718645in}{0.768824in}}%
\pgfpathcurveto{\pgfqpoint{1.715733in}{0.765912in}}{\pgfqpoint{1.714097in}{0.761962in}}{\pgfqpoint{1.714097in}{0.757843in}}%
\pgfpathcurveto{\pgfqpoint{1.714097in}{0.753725in}}{\pgfqpoint{1.715733in}{0.749775in}}{\pgfqpoint{1.718645in}{0.746863in}}%
\pgfpathcurveto{\pgfqpoint{1.721557in}{0.743951in}}{\pgfqpoint{1.725507in}{0.742315in}}{\pgfqpoint{1.729625in}{0.742315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731779in}{0.742442in}}%
\pgfpathcurveto{\pgfqpoint{1.735897in}{0.742442in}}{\pgfqpoint{1.739847in}{0.744078in}}{\pgfqpoint{1.742759in}{0.746990in}}%
\pgfpathcurveto{\pgfqpoint{1.745671in}{0.749902in}}{\pgfqpoint{1.747307in}{0.753852in}}{\pgfqpoint{1.747307in}{0.757970in}}%
\pgfpathcurveto{\pgfqpoint{1.747307in}{0.762088in}}{\pgfqpoint{1.745671in}{0.766038in}}{\pgfqpoint{1.742759in}{0.768950in}}%
\pgfpathcurveto{\pgfqpoint{1.739847in}{0.771862in}}{\pgfqpoint{1.735897in}{0.773498in}}{\pgfqpoint{1.731779in}{0.773498in}}%
\pgfpathcurveto{\pgfqpoint{1.727660in}{0.773498in}}{\pgfqpoint{1.723710in}{0.771862in}}{\pgfqpoint{1.720798in}{0.768950in}}%
\pgfpathcurveto{\pgfqpoint{1.717887in}{0.766038in}}{\pgfqpoint{1.716250in}{0.762088in}}{\pgfqpoint{1.716250in}{0.757970in}}%
\pgfpathcurveto{\pgfqpoint{1.716250in}{0.753852in}}{\pgfqpoint{1.717887in}{0.749902in}}{\pgfqpoint{1.720798in}{0.746990in}}%
\pgfpathcurveto{\pgfqpoint{1.723710in}{0.744078in}}{\pgfqpoint{1.727660in}{0.742442in}}{\pgfqpoint{1.731779in}{0.742442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733932in}{0.742568in}}%
\pgfpathcurveto{\pgfqpoint{1.738050in}{0.742568in}}{\pgfqpoint{1.742000in}{0.744204in}}{\pgfqpoint{1.744912in}{0.747116in}}%
\pgfpathcurveto{\pgfqpoint{1.747824in}{0.750028in}}{\pgfqpoint{1.749460in}{0.753978in}}{\pgfqpoint{1.749460in}{0.758096in}}%
\pgfpathcurveto{\pgfqpoint{1.749460in}{0.762214in}}{\pgfqpoint{1.747824in}{0.766164in}}{\pgfqpoint{1.744912in}{0.769076in}}%
\pgfpathcurveto{\pgfqpoint{1.742000in}{0.771988in}}{\pgfqpoint{1.738050in}{0.773624in}}{\pgfqpoint{1.733932in}{0.773624in}}%
\pgfpathcurveto{\pgfqpoint{1.729814in}{0.773624in}}{\pgfqpoint{1.725864in}{0.771988in}}{\pgfqpoint{1.722952in}{0.769076in}}%
\pgfpathcurveto{\pgfqpoint{1.720040in}{0.766164in}}{\pgfqpoint{1.718403in}{0.762214in}}{\pgfqpoint{1.718403in}{0.758096in}}%
\pgfpathcurveto{\pgfqpoint{1.718403in}{0.753978in}}{\pgfqpoint{1.720040in}{0.750028in}}{\pgfqpoint{1.722952in}{0.747116in}}%
\pgfpathcurveto{\pgfqpoint{1.725864in}{0.744204in}}{\pgfqpoint{1.729814in}{0.742568in}}{\pgfqpoint{1.733932in}{0.742568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736085in}{0.742693in}}%
\pgfpathcurveto{\pgfqpoint{1.740203in}{0.742693in}}{\pgfqpoint{1.744153in}{0.744329in}}{\pgfqpoint{1.747065in}{0.747241in}}%
\pgfpathcurveto{\pgfqpoint{1.749977in}{0.750153in}}{\pgfqpoint{1.751613in}{0.754103in}}{\pgfqpoint{1.751613in}{0.758221in}}%
\pgfpathcurveto{\pgfqpoint{1.751613in}{0.762339in}}{\pgfqpoint{1.749977in}{0.766289in}}{\pgfqpoint{1.747065in}{0.769201in}}%
\pgfpathcurveto{\pgfqpoint{1.744153in}{0.772113in}}{\pgfqpoint{1.740203in}{0.773749in}}{\pgfqpoint{1.736085in}{0.773749in}}%
\pgfpathcurveto{\pgfqpoint{1.731967in}{0.773749in}}{\pgfqpoint{1.728017in}{0.772113in}}{\pgfqpoint{1.725105in}{0.769201in}}%
\pgfpathcurveto{\pgfqpoint{1.722193in}{0.766289in}}{\pgfqpoint{1.720557in}{0.762339in}}{\pgfqpoint{1.720557in}{0.758221in}}%
\pgfpathcurveto{\pgfqpoint{1.720557in}{0.754103in}}{\pgfqpoint{1.722193in}{0.750153in}}{\pgfqpoint{1.725105in}{0.747241in}}%
\pgfpathcurveto{\pgfqpoint{1.728017in}{0.744329in}}{\pgfqpoint{1.731967in}{0.742693in}}{\pgfqpoint{1.736085in}{0.742693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738238in}{0.742817in}}%
\pgfpathcurveto{\pgfqpoint{1.742356in}{0.742817in}}{\pgfqpoint{1.746306in}{0.744453in}}{\pgfqpoint{1.749218in}{0.747365in}}%
\pgfpathcurveto{\pgfqpoint{1.752130in}{0.750277in}}{\pgfqpoint{1.753766in}{0.754227in}}{\pgfqpoint{1.753766in}{0.758346in}}%
\pgfpathcurveto{\pgfqpoint{1.753766in}{0.762464in}}{\pgfqpoint{1.752130in}{0.766414in}}{\pgfqpoint{1.749218in}{0.769326in}}%
\pgfpathcurveto{\pgfqpoint{1.746306in}{0.772238in}}{\pgfqpoint{1.742356in}{0.773874in}}{\pgfqpoint{1.738238in}{0.773874in}}%
\pgfpathcurveto{\pgfqpoint{1.734120in}{0.773874in}}{\pgfqpoint{1.730170in}{0.772238in}}{\pgfqpoint{1.727258in}{0.769326in}}%
\pgfpathcurveto{\pgfqpoint{1.724346in}{0.766414in}}{\pgfqpoint{1.722710in}{0.762464in}}{\pgfqpoint{1.722710in}{0.758346in}}%
\pgfpathcurveto{\pgfqpoint{1.722710in}{0.754227in}}{\pgfqpoint{1.724346in}{0.750277in}}{\pgfqpoint{1.727258in}{0.747365in}}%
\pgfpathcurveto{\pgfqpoint{1.730170in}{0.744453in}}{\pgfqpoint{1.734120in}{0.742817in}}{\pgfqpoint{1.738238in}{0.742817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740391in}{0.742941in}}%
\pgfpathcurveto{\pgfqpoint{1.744509in}{0.742941in}}{\pgfqpoint{1.748459in}{0.744577in}}{\pgfqpoint{1.751371in}{0.747489in}}%
\pgfpathcurveto{\pgfqpoint{1.754283in}{0.750401in}}{\pgfqpoint{1.755919in}{0.754351in}}{\pgfqpoint{1.755919in}{0.758469in}}%
\pgfpathcurveto{\pgfqpoint{1.755919in}{0.762588in}}{\pgfqpoint{1.754283in}{0.766538in}}{\pgfqpoint{1.751371in}{0.769450in}}%
\pgfpathcurveto{\pgfqpoint{1.748459in}{0.772362in}}{\pgfqpoint{1.744509in}{0.773998in}}{\pgfqpoint{1.740391in}{0.773998in}}%
\pgfpathcurveto{\pgfqpoint{1.736273in}{0.773998in}}{\pgfqpoint{1.732323in}{0.772362in}}{\pgfqpoint{1.729411in}{0.769450in}}%
\pgfpathcurveto{\pgfqpoint{1.726499in}{0.766538in}}{\pgfqpoint{1.724863in}{0.762588in}}{\pgfqpoint{1.724863in}{0.758469in}}%
\pgfpathcurveto{\pgfqpoint{1.724863in}{0.754351in}}{\pgfqpoint{1.726499in}{0.750401in}}{\pgfqpoint{1.729411in}{0.747489in}}%
\pgfpathcurveto{\pgfqpoint{1.732323in}{0.744577in}}{\pgfqpoint{1.736273in}{0.742941in}}{\pgfqpoint{1.740391in}{0.742941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742544in}{0.743065in}}%
\pgfpathcurveto{\pgfqpoint{1.746662in}{0.743065in}}{\pgfqpoint{1.750612in}{0.744701in}}{\pgfqpoint{1.753524in}{0.747613in}}%
\pgfpathcurveto{\pgfqpoint{1.756436in}{0.750525in}}{\pgfqpoint{1.758073in}{0.754475in}}{\pgfqpoint{1.758073in}{0.758593in}}%
\pgfpathcurveto{\pgfqpoint{1.758073in}{0.762711in}}{\pgfqpoint{1.756436in}{0.766661in}}{\pgfqpoint{1.753524in}{0.769573in}}%
\pgfpathcurveto{\pgfqpoint{1.750612in}{0.772485in}}{\pgfqpoint{1.746662in}{0.774121in}}{\pgfqpoint{1.742544in}{0.774121in}}%
\pgfpathcurveto{\pgfqpoint{1.738426in}{0.774121in}}{\pgfqpoint{1.734476in}{0.772485in}}{\pgfqpoint{1.731564in}{0.769573in}}%
\pgfpathcurveto{\pgfqpoint{1.728652in}{0.766661in}}{\pgfqpoint{1.727016in}{0.762711in}}{\pgfqpoint{1.727016in}{0.758593in}}%
\pgfpathcurveto{\pgfqpoint{1.727016in}{0.754475in}}{\pgfqpoint{1.728652in}{0.750525in}}{\pgfqpoint{1.731564in}{0.747613in}}%
\pgfpathcurveto{\pgfqpoint{1.734476in}{0.744701in}}{\pgfqpoint{1.738426in}{0.743065in}}{\pgfqpoint{1.742544in}{0.743065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744697in}{0.743187in}}%
\pgfpathcurveto{\pgfqpoint{1.748816in}{0.743187in}}{\pgfqpoint{1.752766in}{0.744823in}}{\pgfqpoint{1.755678in}{0.747735in}}%
\pgfpathcurveto{\pgfqpoint{1.758590in}{0.750647in}}{\pgfqpoint{1.760226in}{0.754597in}}{\pgfqpoint{1.760226in}{0.758715in}}%
\pgfpathcurveto{\pgfqpoint{1.760226in}{0.762834in}}{\pgfqpoint{1.758590in}{0.766784in}}{\pgfqpoint{1.755678in}{0.769696in}}%
\pgfpathcurveto{\pgfqpoint{1.752766in}{0.772608in}}{\pgfqpoint{1.748816in}{0.774244in}}{\pgfqpoint{1.744697in}{0.774244in}}%
\pgfpathcurveto{\pgfqpoint{1.740579in}{0.774244in}}{\pgfqpoint{1.736629in}{0.772608in}}{\pgfqpoint{1.733717in}{0.769696in}}%
\pgfpathcurveto{\pgfqpoint{1.730805in}{0.766784in}}{\pgfqpoint{1.729169in}{0.762834in}}{\pgfqpoint{1.729169in}{0.758715in}}%
\pgfpathcurveto{\pgfqpoint{1.729169in}{0.754597in}}{\pgfqpoint{1.730805in}{0.750647in}}{\pgfqpoint{1.733717in}{0.747735in}}%
\pgfpathcurveto{\pgfqpoint{1.736629in}{0.744823in}}{\pgfqpoint{1.740579in}{0.743187in}}{\pgfqpoint{1.744697in}{0.743187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746851in}{0.743309in}}%
\pgfpathcurveto{\pgfqpoint{1.750969in}{0.743309in}}{\pgfqpoint{1.754919in}{0.744945in}}{\pgfqpoint{1.757831in}{0.747857in}}%
\pgfpathcurveto{\pgfqpoint{1.760743in}{0.750769in}}{\pgfqpoint{1.762379in}{0.754719in}}{\pgfqpoint{1.762379in}{0.758838in}}%
\pgfpathcurveto{\pgfqpoint{1.762379in}{0.762956in}}{\pgfqpoint{1.760743in}{0.766906in}}{\pgfqpoint{1.757831in}{0.769818in}}%
\pgfpathcurveto{\pgfqpoint{1.754919in}{0.772730in}}{\pgfqpoint{1.750969in}{0.774366in}}{\pgfqpoint{1.746851in}{0.774366in}}%
\pgfpathcurveto{\pgfqpoint{1.742732in}{0.774366in}}{\pgfqpoint{1.738782in}{0.772730in}}{\pgfqpoint{1.735870in}{0.769818in}}%
\pgfpathcurveto{\pgfqpoint{1.732958in}{0.766906in}}{\pgfqpoint{1.731322in}{0.762956in}}{\pgfqpoint{1.731322in}{0.758838in}}%
\pgfpathcurveto{\pgfqpoint{1.731322in}{0.754719in}}{\pgfqpoint{1.732958in}{0.750769in}}{\pgfqpoint{1.735870in}{0.747857in}}%
\pgfpathcurveto{\pgfqpoint{1.738782in}{0.744945in}}{\pgfqpoint{1.742732in}{0.743309in}}{\pgfqpoint{1.746851in}{0.743309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749004in}{0.743431in}}%
\pgfpathcurveto{\pgfqpoint{1.753122in}{0.743431in}}{\pgfqpoint{1.757072in}{0.745067in}}{\pgfqpoint{1.759984in}{0.747979in}}%
\pgfpathcurveto{\pgfqpoint{1.762896in}{0.750891in}}{\pgfqpoint{1.764532in}{0.754841in}}{\pgfqpoint{1.764532in}{0.758959in}}%
\pgfpathcurveto{\pgfqpoint{1.764532in}{0.763077in}}{\pgfqpoint{1.762896in}{0.767027in}}{\pgfqpoint{1.759984in}{0.769939in}}%
\pgfpathcurveto{\pgfqpoint{1.757072in}{0.772851in}}{\pgfqpoint{1.753122in}{0.774487in}}{\pgfqpoint{1.749004in}{0.774487in}}%
\pgfpathcurveto{\pgfqpoint{1.744886in}{0.774487in}}{\pgfqpoint{1.740936in}{0.772851in}}{\pgfqpoint{1.738024in}{0.769939in}}%
\pgfpathcurveto{\pgfqpoint{1.735112in}{0.767027in}}{\pgfqpoint{1.733475in}{0.763077in}}{\pgfqpoint{1.733475in}{0.758959in}}%
\pgfpathcurveto{\pgfqpoint{1.733475in}{0.754841in}}{\pgfqpoint{1.735112in}{0.750891in}}{\pgfqpoint{1.738024in}{0.747979in}}%
\pgfpathcurveto{\pgfqpoint{1.740936in}{0.745067in}}{\pgfqpoint{1.744886in}{0.743431in}}{\pgfqpoint{1.749004in}{0.743431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751157in}{0.743551in}}%
\pgfpathcurveto{\pgfqpoint{1.755275in}{0.743551in}}{\pgfqpoint{1.759225in}{0.745188in}}{\pgfqpoint{1.762137in}{0.748100in}}%
\pgfpathcurveto{\pgfqpoint{1.765049in}{0.751012in}}{\pgfqpoint{1.766685in}{0.754962in}}{\pgfqpoint{1.766685in}{0.759080in}}%
\pgfpathcurveto{\pgfqpoint{1.766685in}{0.763198in}}{\pgfqpoint{1.765049in}{0.767148in}}{\pgfqpoint{1.762137in}{0.770060in}}%
\pgfpathcurveto{\pgfqpoint{1.759225in}{0.772972in}}{\pgfqpoint{1.755275in}{0.774608in}}{\pgfqpoint{1.751157in}{0.774608in}}%
\pgfpathcurveto{\pgfqpoint{1.747039in}{0.774608in}}{\pgfqpoint{1.743089in}{0.772972in}}{\pgfqpoint{1.740177in}{0.770060in}}%
\pgfpathcurveto{\pgfqpoint{1.737265in}{0.767148in}}{\pgfqpoint{1.735629in}{0.763198in}}{\pgfqpoint{1.735629in}{0.759080in}}%
\pgfpathcurveto{\pgfqpoint{1.735629in}{0.754962in}}{\pgfqpoint{1.737265in}{0.751012in}}{\pgfqpoint{1.740177in}{0.748100in}}%
\pgfpathcurveto{\pgfqpoint{1.743089in}{0.745188in}}{\pgfqpoint{1.747039in}{0.743551in}}{\pgfqpoint{1.751157in}{0.743551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753310in}{0.743672in}}%
\pgfpathcurveto{\pgfqpoint{1.757428in}{0.743672in}}{\pgfqpoint{1.761378in}{0.745308in}}{\pgfqpoint{1.764290in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{1.767202in}{0.751132in}}{\pgfqpoint{1.768838in}{0.755082in}}{\pgfqpoint{1.768838in}{0.759200in}}%
\pgfpathcurveto{\pgfqpoint{1.768838in}{0.763318in}}{\pgfqpoint{1.767202in}{0.767268in}}{\pgfqpoint{1.764290in}{0.770180in}}%
\pgfpathcurveto{\pgfqpoint{1.761378in}{0.773092in}}{\pgfqpoint{1.757428in}{0.774728in}}{\pgfqpoint{1.753310in}{0.774728in}}%
\pgfpathcurveto{\pgfqpoint{1.749192in}{0.774728in}}{\pgfqpoint{1.745242in}{0.773092in}}{\pgfqpoint{1.742330in}{0.770180in}}%
\pgfpathcurveto{\pgfqpoint{1.739418in}{0.767268in}}{\pgfqpoint{1.737782in}{0.763318in}}{\pgfqpoint{1.737782in}{0.759200in}}%
\pgfpathcurveto{\pgfqpoint{1.737782in}{0.755082in}}{\pgfqpoint{1.739418in}{0.751132in}}{\pgfqpoint{1.742330in}{0.748220in}}%
\pgfpathcurveto{\pgfqpoint{1.745242in}{0.745308in}}{\pgfqpoint{1.749192in}{0.743672in}}{\pgfqpoint{1.753310in}{0.743672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755463in}{0.743791in}}%
\pgfpathcurveto{\pgfqpoint{1.759581in}{0.743791in}}{\pgfqpoint{1.763531in}{0.745427in}}{\pgfqpoint{1.766443in}{0.748339in}}%
\pgfpathcurveto{\pgfqpoint{1.769355in}{0.751251in}}{\pgfqpoint{1.770991in}{0.755201in}}{\pgfqpoint{1.770991in}{0.759319in}}%
\pgfpathcurveto{\pgfqpoint{1.770991in}{0.763437in}}{\pgfqpoint{1.769355in}{0.767388in}}{\pgfqpoint{1.766443in}{0.770299in}}%
\pgfpathcurveto{\pgfqpoint{1.763531in}{0.773211in}}{\pgfqpoint{1.759581in}{0.774848in}}{\pgfqpoint{1.755463in}{0.774848in}}%
\pgfpathcurveto{\pgfqpoint{1.751345in}{0.774848in}}{\pgfqpoint{1.747395in}{0.773211in}}{\pgfqpoint{1.744483in}{0.770299in}}%
\pgfpathcurveto{\pgfqpoint{1.741571in}{0.767388in}}{\pgfqpoint{1.739935in}{0.763437in}}{\pgfqpoint{1.739935in}{0.759319in}}%
\pgfpathcurveto{\pgfqpoint{1.739935in}{0.755201in}}{\pgfqpoint{1.741571in}{0.751251in}}{\pgfqpoint{1.744483in}{0.748339in}}%
\pgfpathcurveto{\pgfqpoint{1.747395in}{0.745427in}}{\pgfqpoint{1.751345in}{0.743791in}}{\pgfqpoint{1.755463in}{0.743791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757616in}{0.743910in}}%
\pgfpathcurveto{\pgfqpoint{1.761734in}{0.743910in}}{\pgfqpoint{1.765684in}{0.745546in}}{\pgfqpoint{1.768596in}{0.748458in}}%
\pgfpathcurveto{\pgfqpoint{1.771508in}{0.751370in}}{\pgfqpoint{1.773144in}{0.755320in}}{\pgfqpoint{1.773144in}{0.759438in}}%
\pgfpathcurveto{\pgfqpoint{1.773144in}{0.763556in}}{\pgfqpoint{1.771508in}{0.767506in}}{\pgfqpoint{1.768596in}{0.770418in}}%
\pgfpathcurveto{\pgfqpoint{1.765684in}{0.773330in}}{\pgfqpoint{1.761734in}{0.774967in}}{\pgfqpoint{1.757616in}{0.774967in}}%
\pgfpathcurveto{\pgfqpoint{1.753498in}{0.774967in}}{\pgfqpoint{1.749548in}{0.773330in}}{\pgfqpoint{1.746636in}{0.770418in}}%
\pgfpathcurveto{\pgfqpoint{1.743724in}{0.767506in}}{\pgfqpoint{1.742088in}{0.763556in}}{\pgfqpoint{1.742088in}{0.759438in}}%
\pgfpathcurveto{\pgfqpoint{1.742088in}{0.755320in}}{\pgfqpoint{1.743724in}{0.751370in}}{\pgfqpoint{1.746636in}{0.748458in}}%
\pgfpathcurveto{\pgfqpoint{1.749548in}{0.745546in}}{\pgfqpoint{1.753498in}{0.743910in}}{\pgfqpoint{1.757616in}{0.743910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759769in}{0.744028in}}%
\pgfpathcurveto{\pgfqpoint{1.763888in}{0.744028in}}{\pgfqpoint{1.767838in}{0.745664in}}{\pgfqpoint{1.770750in}{0.748576in}}%
\pgfpathcurveto{\pgfqpoint{1.773661in}{0.751488in}}{\pgfqpoint{1.775298in}{0.755438in}}{\pgfqpoint{1.775298in}{0.759557in}}%
\pgfpathcurveto{\pgfqpoint{1.775298in}{0.763675in}}{\pgfqpoint{1.773661in}{0.767625in}}{\pgfqpoint{1.770750in}{0.770537in}}%
\pgfpathcurveto{\pgfqpoint{1.767838in}{0.773449in}}{\pgfqpoint{1.763888in}{0.775085in}}{\pgfqpoint{1.759769in}{0.775085in}}%
\pgfpathcurveto{\pgfqpoint{1.755651in}{0.775085in}}{\pgfqpoint{1.751701in}{0.773449in}}{\pgfqpoint{1.748789in}{0.770537in}}%
\pgfpathcurveto{\pgfqpoint{1.745877in}{0.767625in}}{\pgfqpoint{1.744241in}{0.763675in}}{\pgfqpoint{1.744241in}{0.759557in}}%
\pgfpathcurveto{\pgfqpoint{1.744241in}{0.755438in}}{\pgfqpoint{1.745877in}{0.751488in}}{\pgfqpoint{1.748789in}{0.748576in}}%
\pgfpathcurveto{\pgfqpoint{1.751701in}{0.745664in}}{\pgfqpoint{1.755651in}{0.744028in}}{\pgfqpoint{1.759769in}{0.744028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761923in}{0.744146in}}%
\pgfpathcurveto{\pgfqpoint{1.766041in}{0.744146in}}{\pgfqpoint{1.769991in}{0.745782in}}{\pgfqpoint{1.772903in}{0.748694in}}%
\pgfpathcurveto{\pgfqpoint{1.775815in}{0.751606in}}{\pgfqpoint{1.777451in}{0.755556in}}{\pgfqpoint{1.777451in}{0.759674in}}%
\pgfpathcurveto{\pgfqpoint{1.777451in}{0.763792in}}{\pgfqpoint{1.775815in}{0.767742in}}{\pgfqpoint{1.772903in}{0.770654in}}%
\pgfpathcurveto{\pgfqpoint{1.769991in}{0.773566in}}{\pgfqpoint{1.766041in}{0.775202in}}{\pgfqpoint{1.761923in}{0.775202in}}%
\pgfpathcurveto{\pgfqpoint{1.757804in}{0.775202in}}{\pgfqpoint{1.753854in}{0.773566in}}{\pgfqpoint{1.750942in}{0.770654in}}%
\pgfpathcurveto{\pgfqpoint{1.748030in}{0.767742in}}{\pgfqpoint{1.746394in}{0.763792in}}{\pgfqpoint{1.746394in}{0.759674in}}%
\pgfpathcurveto{\pgfqpoint{1.746394in}{0.755556in}}{\pgfqpoint{1.748030in}{0.751606in}}{\pgfqpoint{1.750942in}{0.748694in}}%
\pgfpathcurveto{\pgfqpoint{1.753854in}{0.745782in}}{\pgfqpoint{1.757804in}{0.744146in}}{\pgfqpoint{1.761923in}{0.744146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764076in}{0.744263in}}%
\pgfpathcurveto{\pgfqpoint{1.768194in}{0.744263in}}{\pgfqpoint{1.772144in}{0.745899in}}{\pgfqpoint{1.775056in}{0.748811in}}%
\pgfpathcurveto{\pgfqpoint{1.777968in}{0.751723in}}{\pgfqpoint{1.779604in}{0.755673in}}{\pgfqpoint{1.779604in}{0.759791in}}%
\pgfpathcurveto{\pgfqpoint{1.779604in}{0.763909in}}{\pgfqpoint{1.777968in}{0.767859in}}{\pgfqpoint{1.775056in}{0.770771in}}%
\pgfpathcurveto{\pgfqpoint{1.772144in}{0.773683in}}{\pgfqpoint{1.768194in}{0.775319in}}{\pgfqpoint{1.764076in}{0.775319in}}%
\pgfpathcurveto{\pgfqpoint{1.759958in}{0.775319in}}{\pgfqpoint{1.756007in}{0.773683in}}{\pgfqpoint{1.753096in}{0.770771in}}%
\pgfpathcurveto{\pgfqpoint{1.750184in}{0.767859in}}{\pgfqpoint{1.748547in}{0.763909in}}{\pgfqpoint{1.748547in}{0.759791in}}%
\pgfpathcurveto{\pgfqpoint{1.748547in}{0.755673in}}{\pgfqpoint{1.750184in}{0.751723in}}{\pgfqpoint{1.753096in}{0.748811in}}%
\pgfpathcurveto{\pgfqpoint{1.756007in}{0.745899in}}{\pgfqpoint{1.759958in}{0.744263in}}{\pgfqpoint{1.764076in}{0.744263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766229in}{0.744379in}}%
\pgfpathcurveto{\pgfqpoint{1.770347in}{0.744379in}}{\pgfqpoint{1.774297in}{0.746015in}}{\pgfqpoint{1.777209in}{0.748927in}}%
\pgfpathcurveto{\pgfqpoint{1.780121in}{0.751839in}}{\pgfqpoint{1.781757in}{0.755789in}}{\pgfqpoint{1.781757in}{0.759908in}}%
\pgfpathcurveto{\pgfqpoint{1.781757in}{0.764026in}}{\pgfqpoint{1.780121in}{0.767976in}}{\pgfqpoint{1.777209in}{0.770888in}}%
\pgfpathcurveto{\pgfqpoint{1.774297in}{0.773800in}}{\pgfqpoint{1.770347in}{0.775436in}}{\pgfqpoint{1.766229in}{0.775436in}}%
\pgfpathcurveto{\pgfqpoint{1.762111in}{0.775436in}}{\pgfqpoint{1.758161in}{0.773800in}}{\pgfqpoint{1.755249in}{0.770888in}}%
\pgfpathcurveto{\pgfqpoint{1.752337in}{0.767976in}}{\pgfqpoint{1.750701in}{0.764026in}}{\pgfqpoint{1.750701in}{0.759908in}}%
\pgfpathcurveto{\pgfqpoint{1.750701in}{0.755789in}}{\pgfqpoint{1.752337in}{0.751839in}}{\pgfqpoint{1.755249in}{0.748927in}}%
\pgfpathcurveto{\pgfqpoint{1.758161in}{0.746015in}}{\pgfqpoint{1.762111in}{0.744379in}}{\pgfqpoint{1.766229in}{0.744379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768382in}{0.744495in}}%
\pgfpathcurveto{\pgfqpoint{1.772500in}{0.744495in}}{\pgfqpoint{1.776450in}{0.746131in}}{\pgfqpoint{1.779362in}{0.749043in}}%
\pgfpathcurveto{\pgfqpoint{1.782274in}{0.751955in}}{\pgfqpoint{1.783910in}{0.755905in}}{\pgfqpoint{1.783910in}{0.760023in}}%
\pgfpathcurveto{\pgfqpoint{1.783910in}{0.764141in}}{\pgfqpoint{1.782274in}{0.768091in}}{\pgfqpoint{1.779362in}{0.771003in}}%
\pgfpathcurveto{\pgfqpoint{1.776450in}{0.773915in}}{\pgfqpoint{1.772500in}{0.775552in}}{\pgfqpoint{1.768382in}{0.775552in}}%
\pgfpathcurveto{\pgfqpoint{1.764264in}{0.775552in}}{\pgfqpoint{1.760314in}{0.773915in}}{\pgfqpoint{1.757402in}{0.771003in}}%
\pgfpathcurveto{\pgfqpoint{1.754490in}{0.768091in}}{\pgfqpoint{1.752854in}{0.764141in}}{\pgfqpoint{1.752854in}{0.760023in}}%
\pgfpathcurveto{\pgfqpoint{1.752854in}{0.755905in}}{\pgfqpoint{1.754490in}{0.751955in}}{\pgfqpoint{1.757402in}{0.749043in}}%
\pgfpathcurveto{\pgfqpoint{1.760314in}{0.746131in}}{\pgfqpoint{1.764264in}{0.744495in}}{\pgfqpoint{1.768382in}{0.744495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770535in}{0.744610in}}%
\pgfpathcurveto{\pgfqpoint{1.774653in}{0.744610in}}{\pgfqpoint{1.778603in}{0.746246in}}{\pgfqpoint{1.781515in}{0.749158in}}%
\pgfpathcurveto{\pgfqpoint{1.784427in}{0.752070in}}{\pgfqpoint{1.786063in}{0.756020in}}{\pgfqpoint{1.786063in}{0.760138in}}%
\pgfpathcurveto{\pgfqpoint{1.786063in}{0.764257in}}{\pgfqpoint{1.784427in}{0.768207in}}{\pgfqpoint{1.781515in}{0.771119in}}%
\pgfpathcurveto{\pgfqpoint{1.778603in}{0.774031in}}{\pgfqpoint{1.774653in}{0.775667in}}{\pgfqpoint{1.770535in}{0.775667in}}%
\pgfpathcurveto{\pgfqpoint{1.766417in}{0.775667in}}{\pgfqpoint{1.762467in}{0.774031in}}{\pgfqpoint{1.759555in}{0.771119in}}%
\pgfpathcurveto{\pgfqpoint{1.756643in}{0.768207in}}{\pgfqpoint{1.755007in}{0.764257in}}{\pgfqpoint{1.755007in}{0.760138in}}%
\pgfpathcurveto{\pgfqpoint{1.755007in}{0.756020in}}{\pgfqpoint{1.756643in}{0.752070in}}{\pgfqpoint{1.759555in}{0.749158in}}%
\pgfpathcurveto{\pgfqpoint{1.762467in}{0.746246in}}{\pgfqpoint{1.766417in}{0.744610in}}{\pgfqpoint{1.770535in}{0.744610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772688in}{0.744725in}}%
\pgfpathcurveto{\pgfqpoint{1.776806in}{0.744725in}}{\pgfqpoint{1.780756in}{0.746361in}}{\pgfqpoint{1.783668in}{0.749273in}}%
\pgfpathcurveto{\pgfqpoint{1.786580in}{0.752185in}}{\pgfqpoint{1.788216in}{0.756135in}}{\pgfqpoint{1.788216in}{0.760253in}}%
\pgfpathcurveto{\pgfqpoint{1.788216in}{0.764371in}}{\pgfqpoint{1.786580in}{0.768321in}}{\pgfqpoint{1.783668in}{0.771233in}}%
\pgfpathcurveto{\pgfqpoint{1.780756in}{0.774145in}}{\pgfqpoint{1.776806in}{0.775781in}}{\pgfqpoint{1.772688in}{0.775781in}}%
\pgfpathcurveto{\pgfqpoint{1.768570in}{0.775781in}}{\pgfqpoint{1.764620in}{0.774145in}}{\pgfqpoint{1.761708in}{0.771233in}}%
\pgfpathcurveto{\pgfqpoint{1.758796in}{0.768321in}}{\pgfqpoint{1.757160in}{0.764371in}}{\pgfqpoint{1.757160in}{0.760253in}}%
\pgfpathcurveto{\pgfqpoint{1.757160in}{0.756135in}}{\pgfqpoint{1.758796in}{0.752185in}}{\pgfqpoint{1.761708in}{0.749273in}}%
\pgfpathcurveto{\pgfqpoint{1.764620in}{0.746361in}}{\pgfqpoint{1.768570in}{0.744725in}}{\pgfqpoint{1.772688in}{0.744725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774841in}{0.744839in}}%
\pgfpathcurveto{\pgfqpoint{1.778959in}{0.744839in}}{\pgfqpoint{1.782910in}{0.746475in}}{\pgfqpoint{1.785821in}{0.749387in}}%
\pgfpathcurveto{\pgfqpoint{1.788733in}{0.752299in}}{\pgfqpoint{1.790370in}{0.756249in}}{\pgfqpoint{1.790370in}{0.760367in}}%
\pgfpathcurveto{\pgfqpoint{1.790370in}{0.764485in}}{\pgfqpoint{1.788733in}{0.768435in}}{\pgfqpoint{1.785821in}{0.771347in}}%
\pgfpathcurveto{\pgfqpoint{1.782910in}{0.774259in}}{\pgfqpoint{1.778959in}{0.775895in}}{\pgfqpoint{1.774841in}{0.775895in}}%
\pgfpathcurveto{\pgfqpoint{1.770723in}{0.775895in}}{\pgfqpoint{1.766773in}{0.774259in}}{\pgfqpoint{1.763861in}{0.771347in}}%
\pgfpathcurveto{\pgfqpoint{1.760949in}{0.768435in}}{\pgfqpoint{1.759313in}{0.764485in}}{\pgfqpoint{1.759313in}{0.760367in}}%
\pgfpathcurveto{\pgfqpoint{1.759313in}{0.756249in}}{\pgfqpoint{1.760949in}{0.752299in}}{\pgfqpoint{1.763861in}{0.749387in}}%
\pgfpathcurveto{\pgfqpoint{1.766773in}{0.746475in}}{\pgfqpoint{1.770723in}{0.744839in}}{\pgfqpoint{1.774841in}{0.744839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776994in}{0.744952in}}%
\pgfpathcurveto{\pgfqpoint{1.781113in}{0.744952in}}{\pgfqpoint{1.785063in}{0.746588in}}{\pgfqpoint{1.787975in}{0.749500in}}%
\pgfpathcurveto{\pgfqpoint{1.790887in}{0.752412in}}{\pgfqpoint{1.792523in}{0.756362in}}{\pgfqpoint{1.792523in}{0.760480in}}%
\pgfpathcurveto{\pgfqpoint{1.792523in}{0.764598in}}{\pgfqpoint{1.790887in}{0.768548in}}{\pgfqpoint{1.787975in}{0.771460in}}%
\pgfpathcurveto{\pgfqpoint{1.785063in}{0.774372in}}{\pgfqpoint{1.781113in}{0.776008in}}{\pgfqpoint{1.776994in}{0.776008in}}%
\pgfpathcurveto{\pgfqpoint{1.772876in}{0.776008in}}{\pgfqpoint{1.768926in}{0.774372in}}{\pgfqpoint{1.766014in}{0.771460in}}%
\pgfpathcurveto{\pgfqpoint{1.763102in}{0.768548in}}{\pgfqpoint{1.761466in}{0.764598in}}{\pgfqpoint{1.761466in}{0.760480in}}%
\pgfpathcurveto{\pgfqpoint{1.761466in}{0.756362in}}{\pgfqpoint{1.763102in}{0.752412in}}{\pgfqpoint{1.766014in}{0.749500in}}%
\pgfpathcurveto{\pgfqpoint{1.768926in}{0.746588in}}{\pgfqpoint{1.772876in}{0.744952in}}{\pgfqpoint{1.776994in}{0.744952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779148in}{0.745064in}}%
\pgfpathcurveto{\pgfqpoint{1.783266in}{0.745064in}}{\pgfqpoint{1.787216in}{0.746701in}}{\pgfqpoint{1.790128in}{0.749613in}}%
\pgfpathcurveto{\pgfqpoint{1.793040in}{0.752525in}}{\pgfqpoint{1.794676in}{0.756475in}}{\pgfqpoint{1.794676in}{0.760593in}}%
\pgfpathcurveto{\pgfqpoint{1.794676in}{0.764711in}}{\pgfqpoint{1.793040in}{0.768661in}}{\pgfqpoint{1.790128in}{0.771573in}}%
\pgfpathcurveto{\pgfqpoint{1.787216in}{0.774485in}}{\pgfqpoint{1.783266in}{0.776121in}}{\pgfqpoint{1.779148in}{0.776121in}}%
\pgfpathcurveto{\pgfqpoint{1.775029in}{0.776121in}}{\pgfqpoint{1.771079in}{0.774485in}}{\pgfqpoint{1.768167in}{0.771573in}}%
\pgfpathcurveto{\pgfqpoint{1.765256in}{0.768661in}}{\pgfqpoint{1.763619in}{0.764711in}}{\pgfqpoint{1.763619in}{0.760593in}}%
\pgfpathcurveto{\pgfqpoint{1.763619in}{0.756475in}}{\pgfqpoint{1.765256in}{0.752525in}}{\pgfqpoint{1.768167in}{0.749613in}}%
\pgfpathcurveto{\pgfqpoint{1.771079in}{0.746701in}}{\pgfqpoint{1.775029in}{0.745064in}}{\pgfqpoint{1.779148in}{0.745064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781301in}{0.745177in}}%
\pgfpathcurveto{\pgfqpoint{1.785419in}{0.745177in}}{\pgfqpoint{1.789369in}{0.746813in}}{\pgfqpoint{1.792281in}{0.749725in}}%
\pgfpathcurveto{\pgfqpoint{1.795193in}{0.752637in}}{\pgfqpoint{1.796829in}{0.756587in}}{\pgfqpoint{1.796829in}{0.760705in}}%
\pgfpathcurveto{\pgfqpoint{1.796829in}{0.764823in}}{\pgfqpoint{1.795193in}{0.768773in}}{\pgfqpoint{1.792281in}{0.771685in}}%
\pgfpathcurveto{\pgfqpoint{1.789369in}{0.774597in}}{\pgfqpoint{1.785419in}{0.776233in}}{\pgfqpoint{1.781301in}{0.776233in}}%
\pgfpathcurveto{\pgfqpoint{1.777183in}{0.776233in}}{\pgfqpoint{1.773233in}{0.774597in}}{\pgfqpoint{1.770321in}{0.771685in}}%
\pgfpathcurveto{\pgfqpoint{1.767409in}{0.768773in}}{\pgfqpoint{1.765772in}{0.764823in}}{\pgfqpoint{1.765772in}{0.760705in}}%
\pgfpathcurveto{\pgfqpoint{1.765772in}{0.756587in}}{\pgfqpoint{1.767409in}{0.752637in}}{\pgfqpoint{1.770321in}{0.749725in}}%
\pgfpathcurveto{\pgfqpoint{1.773233in}{0.746813in}}{\pgfqpoint{1.777183in}{0.745177in}}{\pgfqpoint{1.781301in}{0.745177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783454in}{0.745288in}}%
\pgfpathcurveto{\pgfqpoint{1.787572in}{0.745288in}}{\pgfqpoint{1.791522in}{0.746924in}}{\pgfqpoint{1.794434in}{0.749836in}}%
\pgfpathcurveto{\pgfqpoint{1.797346in}{0.752748in}}{\pgfqpoint{1.798982in}{0.756698in}}{\pgfqpoint{1.798982in}{0.760816in}}%
\pgfpathcurveto{\pgfqpoint{1.798982in}{0.764934in}}{\pgfqpoint{1.797346in}{0.768884in}}{\pgfqpoint{1.794434in}{0.771796in}}%
\pgfpathcurveto{\pgfqpoint{1.791522in}{0.774708in}}{\pgfqpoint{1.787572in}{0.776344in}}{\pgfqpoint{1.783454in}{0.776344in}}%
\pgfpathcurveto{\pgfqpoint{1.779336in}{0.776344in}}{\pgfqpoint{1.775386in}{0.774708in}}{\pgfqpoint{1.772474in}{0.771796in}}%
\pgfpathcurveto{\pgfqpoint{1.769562in}{0.768884in}}{\pgfqpoint{1.767926in}{0.764934in}}{\pgfqpoint{1.767926in}{0.760816in}}%
\pgfpathcurveto{\pgfqpoint{1.767926in}{0.756698in}}{\pgfqpoint{1.769562in}{0.752748in}}{\pgfqpoint{1.772474in}{0.749836in}}%
\pgfpathcurveto{\pgfqpoint{1.775386in}{0.746924in}}{\pgfqpoint{1.779336in}{0.745288in}}{\pgfqpoint{1.783454in}{0.745288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785607in}{0.745399in}}%
\pgfpathcurveto{\pgfqpoint{1.789725in}{0.745399in}}{\pgfqpoint{1.793675in}{0.747035in}}{\pgfqpoint{1.796587in}{0.749947in}}%
\pgfpathcurveto{\pgfqpoint{1.799499in}{0.752859in}}{\pgfqpoint{1.801135in}{0.756809in}}{\pgfqpoint{1.801135in}{0.760927in}}%
\pgfpathcurveto{\pgfqpoint{1.801135in}{0.765045in}}{\pgfqpoint{1.799499in}{0.768995in}}{\pgfqpoint{1.796587in}{0.771907in}}%
\pgfpathcurveto{\pgfqpoint{1.793675in}{0.774819in}}{\pgfqpoint{1.789725in}{0.776455in}}{\pgfqpoint{1.785607in}{0.776455in}}%
\pgfpathcurveto{\pgfqpoint{1.781489in}{0.776455in}}{\pgfqpoint{1.777539in}{0.774819in}}{\pgfqpoint{1.774627in}{0.771907in}}%
\pgfpathcurveto{\pgfqpoint{1.771715in}{0.768995in}}{\pgfqpoint{1.770079in}{0.765045in}}{\pgfqpoint{1.770079in}{0.760927in}}%
\pgfpathcurveto{\pgfqpoint{1.770079in}{0.756809in}}{\pgfqpoint{1.771715in}{0.752859in}}{\pgfqpoint{1.774627in}{0.749947in}}%
\pgfpathcurveto{\pgfqpoint{1.777539in}{0.747035in}}{\pgfqpoint{1.781489in}{0.745399in}}{\pgfqpoint{1.785607in}{0.745399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787760in}{0.745509in}}%
\pgfpathcurveto{\pgfqpoint{1.791878in}{0.745509in}}{\pgfqpoint{1.795828in}{0.747145in}}{\pgfqpoint{1.798740in}{0.750057in}}%
\pgfpathcurveto{\pgfqpoint{1.801652in}{0.752969in}}{\pgfqpoint{1.803288in}{0.756919in}}{\pgfqpoint{1.803288in}{0.761037in}}%
\pgfpathcurveto{\pgfqpoint{1.803288in}{0.765155in}}{\pgfqpoint{1.801652in}{0.769105in}}{\pgfqpoint{1.798740in}{0.772017in}}%
\pgfpathcurveto{\pgfqpoint{1.795828in}{0.774929in}}{\pgfqpoint{1.791878in}{0.776565in}}{\pgfqpoint{1.787760in}{0.776565in}}%
\pgfpathcurveto{\pgfqpoint{1.783642in}{0.776565in}}{\pgfqpoint{1.779692in}{0.774929in}}{\pgfqpoint{1.776780in}{0.772017in}}%
\pgfpathcurveto{\pgfqpoint{1.773868in}{0.769105in}}{\pgfqpoint{1.772232in}{0.765155in}}{\pgfqpoint{1.772232in}{0.761037in}}%
\pgfpathcurveto{\pgfqpoint{1.772232in}{0.756919in}}{\pgfqpoint{1.773868in}{0.752969in}}{\pgfqpoint{1.776780in}{0.750057in}}%
\pgfpathcurveto{\pgfqpoint{1.779692in}{0.747145in}}{\pgfqpoint{1.783642in}{0.745509in}}{\pgfqpoint{1.787760in}{0.745509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789913in}{0.745618in}}%
\pgfpathcurveto{\pgfqpoint{1.794031in}{0.745618in}}{\pgfqpoint{1.797981in}{0.747255in}}{\pgfqpoint{1.800893in}{0.750167in}}%
\pgfpathcurveto{\pgfqpoint{1.803805in}{0.753078in}}{\pgfqpoint{1.805442in}{0.757029in}}{\pgfqpoint{1.805442in}{0.761147in}}%
\pgfpathcurveto{\pgfqpoint{1.805442in}{0.765265in}}{\pgfqpoint{1.803805in}{0.769215in}}{\pgfqpoint{1.800893in}{0.772127in}}%
\pgfpathcurveto{\pgfqpoint{1.797981in}{0.775039in}}{\pgfqpoint{1.794031in}{0.776675in}}{\pgfqpoint{1.789913in}{0.776675in}}%
\pgfpathcurveto{\pgfqpoint{1.785795in}{0.776675in}}{\pgfqpoint{1.781845in}{0.775039in}}{\pgfqpoint{1.778933in}{0.772127in}}%
\pgfpathcurveto{\pgfqpoint{1.776021in}{0.769215in}}{\pgfqpoint{1.774385in}{0.765265in}}{\pgfqpoint{1.774385in}{0.761147in}}%
\pgfpathcurveto{\pgfqpoint{1.774385in}{0.757029in}}{\pgfqpoint{1.776021in}{0.753078in}}{\pgfqpoint{1.778933in}{0.750167in}}%
\pgfpathcurveto{\pgfqpoint{1.781845in}{0.747255in}}{\pgfqpoint{1.785795in}{0.745618in}}{\pgfqpoint{1.789913in}{0.745618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792066in}{0.745727in}}%
\pgfpathcurveto{\pgfqpoint{1.796185in}{0.745727in}}{\pgfqpoint{1.800135in}{0.747364in}}{\pgfqpoint{1.803047in}{0.750276in}}%
\pgfpathcurveto{\pgfqpoint{1.805959in}{0.753187in}}{\pgfqpoint{1.807595in}{0.757138in}}{\pgfqpoint{1.807595in}{0.761256in}}%
\pgfpathcurveto{\pgfqpoint{1.807595in}{0.765374in}}{\pgfqpoint{1.805959in}{0.769324in}}{\pgfqpoint{1.803047in}{0.772236in}}%
\pgfpathcurveto{\pgfqpoint{1.800135in}{0.775148in}}{\pgfqpoint{1.796185in}{0.776784in}}{\pgfqpoint{1.792066in}{0.776784in}}%
\pgfpathcurveto{\pgfqpoint{1.787948in}{0.776784in}}{\pgfqpoint{1.783998in}{0.775148in}}{\pgfqpoint{1.781086in}{0.772236in}}%
\pgfpathcurveto{\pgfqpoint{1.778174in}{0.769324in}}{\pgfqpoint{1.776538in}{0.765374in}}{\pgfqpoint{1.776538in}{0.761256in}}%
\pgfpathcurveto{\pgfqpoint{1.776538in}{0.757138in}}{\pgfqpoint{1.778174in}{0.753187in}}{\pgfqpoint{1.781086in}{0.750276in}}%
\pgfpathcurveto{\pgfqpoint{1.783998in}{0.747364in}}{\pgfqpoint{1.787948in}{0.745727in}}{\pgfqpoint{1.792066in}{0.745727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794220in}{0.745836in}}%
\pgfpathcurveto{\pgfqpoint{1.798338in}{0.745836in}}{\pgfqpoint{1.802288in}{0.747472in}}{\pgfqpoint{1.805200in}{0.750384in}}%
\pgfpathcurveto{\pgfqpoint{1.808112in}{0.753296in}}{\pgfqpoint{1.809748in}{0.757246in}}{\pgfqpoint{1.809748in}{0.761364in}}%
\pgfpathcurveto{\pgfqpoint{1.809748in}{0.765482in}}{\pgfqpoint{1.808112in}{0.769432in}}{\pgfqpoint{1.805200in}{0.772344in}}%
\pgfpathcurveto{\pgfqpoint{1.802288in}{0.775256in}}{\pgfqpoint{1.798338in}{0.776892in}}{\pgfqpoint{1.794220in}{0.776892in}}%
\pgfpathcurveto{\pgfqpoint{1.790101in}{0.776892in}}{\pgfqpoint{1.786151in}{0.775256in}}{\pgfqpoint{1.783239in}{0.772344in}}%
\pgfpathcurveto{\pgfqpoint{1.780327in}{0.769432in}}{\pgfqpoint{1.778691in}{0.765482in}}{\pgfqpoint{1.778691in}{0.761364in}}%
\pgfpathcurveto{\pgfqpoint{1.778691in}{0.757246in}}{\pgfqpoint{1.780327in}{0.753296in}}{\pgfqpoint{1.783239in}{0.750384in}}%
\pgfpathcurveto{\pgfqpoint{1.786151in}{0.747472in}}{\pgfqpoint{1.790101in}{0.745836in}}{\pgfqpoint{1.794220in}{0.745836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796373in}{0.745944in}}%
\pgfpathcurveto{\pgfqpoint{1.800491in}{0.745944in}}{\pgfqpoint{1.804441in}{0.747580in}}{\pgfqpoint{1.807353in}{0.750492in}}%
\pgfpathcurveto{\pgfqpoint{1.810265in}{0.753404in}}{\pgfqpoint{1.811901in}{0.757354in}}{\pgfqpoint{1.811901in}{0.761472in}}%
\pgfpathcurveto{\pgfqpoint{1.811901in}{0.765590in}}{\pgfqpoint{1.810265in}{0.769540in}}{\pgfqpoint{1.807353in}{0.772452in}}%
\pgfpathcurveto{\pgfqpoint{1.804441in}{0.775364in}}{\pgfqpoint{1.800491in}{0.777000in}}{\pgfqpoint{1.796373in}{0.777000in}}%
\pgfpathcurveto{\pgfqpoint{1.792255in}{0.777000in}}{\pgfqpoint{1.788305in}{0.775364in}}{\pgfqpoint{1.785393in}{0.772452in}}%
\pgfpathcurveto{\pgfqpoint{1.782481in}{0.769540in}}{\pgfqpoint{1.780844in}{0.765590in}}{\pgfqpoint{1.780844in}{0.761472in}}%
\pgfpathcurveto{\pgfqpoint{1.780844in}{0.757354in}}{\pgfqpoint{1.782481in}{0.753404in}}{\pgfqpoint{1.785393in}{0.750492in}}%
\pgfpathcurveto{\pgfqpoint{1.788305in}{0.747580in}}{\pgfqpoint{1.792255in}{0.745944in}}{\pgfqpoint{1.796373in}{0.745944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798526in}{0.746051in}}%
\pgfpathcurveto{\pgfqpoint{1.802644in}{0.746051in}}{\pgfqpoint{1.806594in}{0.747687in}}{\pgfqpoint{1.809506in}{0.750599in}}%
\pgfpathcurveto{\pgfqpoint{1.812418in}{0.753511in}}{\pgfqpoint{1.814054in}{0.757461in}}{\pgfqpoint{1.814054in}{0.761579in}}%
\pgfpathcurveto{\pgfqpoint{1.814054in}{0.765697in}}{\pgfqpoint{1.812418in}{0.769647in}}{\pgfqpoint{1.809506in}{0.772559in}}%
\pgfpathcurveto{\pgfqpoint{1.806594in}{0.775471in}}{\pgfqpoint{1.802644in}{0.777107in}}{\pgfqpoint{1.798526in}{0.777107in}}%
\pgfpathcurveto{\pgfqpoint{1.794408in}{0.777107in}}{\pgfqpoint{1.790458in}{0.775471in}}{\pgfqpoint{1.787546in}{0.772559in}}%
\pgfpathcurveto{\pgfqpoint{1.784634in}{0.769647in}}{\pgfqpoint{1.782998in}{0.765697in}}{\pgfqpoint{1.782998in}{0.761579in}}%
\pgfpathcurveto{\pgfqpoint{1.782998in}{0.757461in}}{\pgfqpoint{1.784634in}{0.753511in}}{\pgfqpoint{1.787546in}{0.750599in}}%
\pgfpathcurveto{\pgfqpoint{1.790458in}{0.747687in}}{\pgfqpoint{1.794408in}{0.746051in}}{\pgfqpoint{1.798526in}{0.746051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800679in}{0.746157in}}%
\pgfpathcurveto{\pgfqpoint{1.804797in}{0.746157in}}{\pgfqpoint{1.808747in}{0.747793in}}{\pgfqpoint{1.811659in}{0.750705in}}%
\pgfpathcurveto{\pgfqpoint{1.814571in}{0.753617in}}{\pgfqpoint{1.816207in}{0.757567in}}{\pgfqpoint{1.816207in}{0.761685in}}%
\pgfpathcurveto{\pgfqpoint{1.816207in}{0.765804in}}{\pgfqpoint{1.814571in}{0.769754in}}{\pgfqpoint{1.811659in}{0.772666in}}%
\pgfpathcurveto{\pgfqpoint{1.808747in}{0.775578in}}{\pgfqpoint{1.804797in}{0.777214in}}{\pgfqpoint{1.800679in}{0.777214in}}%
\pgfpathcurveto{\pgfqpoint{1.796561in}{0.777214in}}{\pgfqpoint{1.792611in}{0.775578in}}{\pgfqpoint{1.789699in}{0.772666in}}%
\pgfpathcurveto{\pgfqpoint{1.786787in}{0.769754in}}{\pgfqpoint{1.785151in}{0.765804in}}{\pgfqpoint{1.785151in}{0.761685in}}%
\pgfpathcurveto{\pgfqpoint{1.785151in}{0.757567in}}{\pgfqpoint{1.786787in}{0.753617in}}{\pgfqpoint{1.789699in}{0.750705in}}%
\pgfpathcurveto{\pgfqpoint{1.792611in}{0.747793in}}{\pgfqpoint{1.796561in}{0.746157in}}{\pgfqpoint{1.800679in}{0.746157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802832in}{0.746263in}}%
\pgfpathcurveto{\pgfqpoint{1.806950in}{0.746263in}}{\pgfqpoint{1.810900in}{0.747899in}}{\pgfqpoint{1.813812in}{0.750811in}}%
\pgfpathcurveto{\pgfqpoint{1.816724in}{0.753723in}}{\pgfqpoint{1.818360in}{0.757673in}}{\pgfqpoint{1.818360in}{0.761791in}}%
\pgfpathcurveto{\pgfqpoint{1.818360in}{0.765910in}}{\pgfqpoint{1.816724in}{0.769860in}}{\pgfqpoint{1.813812in}{0.772772in}}%
\pgfpathcurveto{\pgfqpoint{1.810900in}{0.775683in}}{\pgfqpoint{1.806950in}{0.777320in}}{\pgfqpoint{1.802832in}{0.777320in}}%
\pgfpathcurveto{\pgfqpoint{1.798714in}{0.777320in}}{\pgfqpoint{1.794764in}{0.775683in}}{\pgfqpoint{1.791852in}{0.772772in}}%
\pgfpathcurveto{\pgfqpoint{1.788940in}{0.769860in}}{\pgfqpoint{1.787304in}{0.765910in}}{\pgfqpoint{1.787304in}{0.761791in}}%
\pgfpathcurveto{\pgfqpoint{1.787304in}{0.757673in}}{\pgfqpoint{1.788940in}{0.753723in}}{\pgfqpoint{1.791852in}{0.750811in}}%
\pgfpathcurveto{\pgfqpoint{1.794764in}{0.747899in}}{\pgfqpoint{1.798714in}{0.746263in}}{\pgfqpoint{1.802832in}{0.746263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804985in}{0.746368in}}%
\pgfpathcurveto{\pgfqpoint{1.809103in}{0.746368in}}{\pgfqpoint{1.813053in}{0.748005in}}{\pgfqpoint{1.815965in}{0.750917in}}%
\pgfpathcurveto{\pgfqpoint{1.818877in}{0.753829in}}{\pgfqpoint{1.820513in}{0.757779in}}{\pgfqpoint{1.820513in}{0.761897in}}%
\pgfpathcurveto{\pgfqpoint{1.820513in}{0.766015in}}{\pgfqpoint{1.818877in}{0.769965in}}{\pgfqpoint{1.815965in}{0.772877in}}%
\pgfpathcurveto{\pgfqpoint{1.813053in}{0.775789in}}{\pgfqpoint{1.809103in}{0.777425in}}{\pgfqpoint{1.804985in}{0.777425in}}%
\pgfpathcurveto{\pgfqpoint{1.800867in}{0.777425in}}{\pgfqpoint{1.796917in}{0.775789in}}{\pgfqpoint{1.794005in}{0.772877in}}%
\pgfpathcurveto{\pgfqpoint{1.791093in}{0.769965in}}{\pgfqpoint{1.789457in}{0.766015in}}{\pgfqpoint{1.789457in}{0.761897in}}%
\pgfpathcurveto{\pgfqpoint{1.789457in}{0.757779in}}{\pgfqpoint{1.791093in}{0.753829in}}{\pgfqpoint{1.794005in}{0.750917in}}%
\pgfpathcurveto{\pgfqpoint{1.796917in}{0.748005in}}{\pgfqpoint{1.800867in}{0.746368in}}{\pgfqpoint{1.804985in}{0.746368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807138in}{0.746473in}}%
\pgfpathcurveto{\pgfqpoint{1.811257in}{0.746473in}}{\pgfqpoint{1.815207in}{0.748109in}}{\pgfqpoint{1.818119in}{0.751021in}}%
\pgfpathcurveto{\pgfqpoint{1.821030in}{0.753933in}}{\pgfqpoint{1.822667in}{0.757883in}}{\pgfqpoint{1.822667in}{0.762001in}}%
\pgfpathcurveto{\pgfqpoint{1.822667in}{0.766120in}}{\pgfqpoint{1.821030in}{0.770070in}}{\pgfqpoint{1.818119in}{0.772982in}}%
\pgfpathcurveto{\pgfqpoint{1.815207in}{0.775893in}}{\pgfqpoint{1.811257in}{0.777530in}}{\pgfqpoint{1.807138in}{0.777530in}}%
\pgfpathcurveto{\pgfqpoint{1.803020in}{0.777530in}}{\pgfqpoint{1.799070in}{0.775893in}}{\pgfqpoint{1.796158in}{0.772982in}}%
\pgfpathcurveto{\pgfqpoint{1.793246in}{0.770070in}}{\pgfqpoint{1.791610in}{0.766120in}}{\pgfqpoint{1.791610in}{0.762001in}}%
\pgfpathcurveto{\pgfqpoint{1.791610in}{0.757883in}}{\pgfqpoint{1.793246in}{0.753933in}}{\pgfqpoint{1.796158in}{0.751021in}}%
\pgfpathcurveto{\pgfqpoint{1.799070in}{0.748109in}}{\pgfqpoint{1.803020in}{0.746473in}}{\pgfqpoint{1.807138in}{0.746473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809292in}{0.746577in}}%
\pgfpathcurveto{\pgfqpoint{1.813410in}{0.746577in}}{\pgfqpoint{1.817360in}{0.748213in}}{\pgfqpoint{1.820272in}{0.751125in}}%
\pgfpathcurveto{\pgfqpoint{1.823184in}{0.754037in}}{\pgfqpoint{1.824820in}{0.757987in}}{\pgfqpoint{1.824820in}{0.762106in}}%
\pgfpathcurveto{\pgfqpoint{1.824820in}{0.766224in}}{\pgfqpoint{1.823184in}{0.770174in}}{\pgfqpoint{1.820272in}{0.773086in}}%
\pgfpathcurveto{\pgfqpoint{1.817360in}{0.775998in}}{\pgfqpoint{1.813410in}{0.777634in}}{\pgfqpoint{1.809292in}{0.777634in}}%
\pgfpathcurveto{\pgfqpoint{1.805173in}{0.777634in}}{\pgfqpoint{1.801223in}{0.775998in}}{\pgfqpoint{1.798311in}{0.773086in}}%
\pgfpathcurveto{\pgfqpoint{1.795399in}{0.770174in}}{\pgfqpoint{1.793763in}{0.766224in}}{\pgfqpoint{1.793763in}{0.762106in}}%
\pgfpathcurveto{\pgfqpoint{1.793763in}{0.757987in}}{\pgfqpoint{1.795399in}{0.754037in}}{\pgfqpoint{1.798311in}{0.751125in}}%
\pgfpathcurveto{\pgfqpoint{1.801223in}{0.748213in}}{\pgfqpoint{1.805173in}{0.746577in}}{\pgfqpoint{1.809292in}{0.746577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811445in}{0.746681in}}%
\pgfpathcurveto{\pgfqpoint{1.815563in}{0.746681in}}{\pgfqpoint{1.819513in}{0.748317in}}{\pgfqpoint{1.822425in}{0.751229in}}%
\pgfpathcurveto{\pgfqpoint{1.825337in}{0.754141in}}{\pgfqpoint{1.826973in}{0.758091in}}{\pgfqpoint{1.826973in}{0.762209in}}%
\pgfpathcurveto{\pgfqpoint{1.826973in}{0.766327in}}{\pgfqpoint{1.825337in}{0.770277in}}{\pgfqpoint{1.822425in}{0.773189in}}%
\pgfpathcurveto{\pgfqpoint{1.819513in}{0.776101in}}{\pgfqpoint{1.815563in}{0.777737in}}{\pgfqpoint{1.811445in}{0.777737in}}%
\pgfpathcurveto{\pgfqpoint{1.807327in}{0.777737in}}{\pgfqpoint{1.803376in}{0.776101in}}{\pgfqpoint{1.800465in}{0.773189in}}%
\pgfpathcurveto{\pgfqpoint{1.797553in}{0.770277in}}{\pgfqpoint{1.795916in}{0.766327in}}{\pgfqpoint{1.795916in}{0.762209in}}%
\pgfpathcurveto{\pgfqpoint{1.795916in}{0.758091in}}{\pgfqpoint{1.797553in}{0.754141in}}{\pgfqpoint{1.800465in}{0.751229in}}%
\pgfpathcurveto{\pgfqpoint{1.803376in}{0.748317in}}{\pgfqpoint{1.807327in}{0.746681in}}{\pgfqpoint{1.811445in}{0.746681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813598in}{0.746784in}}%
\pgfpathcurveto{\pgfqpoint{1.817716in}{0.746784in}}{\pgfqpoint{1.821666in}{0.748420in}}{\pgfqpoint{1.824578in}{0.751332in}}%
\pgfpathcurveto{\pgfqpoint{1.827490in}{0.754244in}}{\pgfqpoint{1.829126in}{0.758194in}}{\pgfqpoint{1.829126in}{0.762312in}}%
\pgfpathcurveto{\pgfqpoint{1.829126in}{0.766430in}}{\pgfqpoint{1.827490in}{0.770380in}}{\pgfqpoint{1.824578in}{0.773292in}}%
\pgfpathcurveto{\pgfqpoint{1.821666in}{0.776204in}}{\pgfqpoint{1.817716in}{0.777840in}}{\pgfqpoint{1.813598in}{0.777840in}}%
\pgfpathcurveto{\pgfqpoint{1.809480in}{0.777840in}}{\pgfqpoint{1.805530in}{0.776204in}}{\pgfqpoint{1.802618in}{0.773292in}}%
\pgfpathcurveto{\pgfqpoint{1.799706in}{0.770380in}}{\pgfqpoint{1.798070in}{0.766430in}}{\pgfqpoint{1.798070in}{0.762312in}}%
\pgfpathcurveto{\pgfqpoint{1.798070in}{0.758194in}}{\pgfqpoint{1.799706in}{0.754244in}}{\pgfqpoint{1.802618in}{0.751332in}}%
\pgfpathcurveto{\pgfqpoint{1.805530in}{0.748420in}}{\pgfqpoint{1.809480in}{0.746784in}}{\pgfqpoint{1.813598in}{0.746784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815751in}{0.746886in}}%
\pgfpathcurveto{\pgfqpoint{1.819869in}{0.746886in}}{\pgfqpoint{1.823819in}{0.748522in}}{\pgfqpoint{1.826731in}{0.751434in}}%
\pgfpathcurveto{\pgfqpoint{1.829643in}{0.754346in}}{\pgfqpoint{1.831279in}{0.758296in}}{\pgfqpoint{1.831279in}{0.762414in}}%
\pgfpathcurveto{\pgfqpoint{1.831279in}{0.766532in}}{\pgfqpoint{1.829643in}{0.770483in}}{\pgfqpoint{1.826731in}{0.773394in}}%
\pgfpathcurveto{\pgfqpoint{1.823819in}{0.776306in}}{\pgfqpoint{1.819869in}{0.777943in}}{\pgfqpoint{1.815751in}{0.777943in}}%
\pgfpathcurveto{\pgfqpoint{1.811633in}{0.777943in}}{\pgfqpoint{1.807683in}{0.776306in}}{\pgfqpoint{1.804771in}{0.773394in}}%
\pgfpathcurveto{\pgfqpoint{1.801859in}{0.770483in}}{\pgfqpoint{1.800223in}{0.766532in}}{\pgfqpoint{1.800223in}{0.762414in}}%
\pgfpathcurveto{\pgfqpoint{1.800223in}{0.758296in}}{\pgfqpoint{1.801859in}{0.754346in}}{\pgfqpoint{1.804771in}{0.751434in}}%
\pgfpathcurveto{\pgfqpoint{1.807683in}{0.748522in}}{\pgfqpoint{1.811633in}{0.746886in}}{\pgfqpoint{1.815751in}{0.746886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817904in}{0.746988in}}%
\pgfpathcurveto{\pgfqpoint{1.822022in}{0.746988in}}{\pgfqpoint{1.825972in}{0.748624in}}{\pgfqpoint{1.828884in}{0.751536in}}%
\pgfpathcurveto{\pgfqpoint{1.831796in}{0.754448in}}{\pgfqpoint{1.833432in}{0.758398in}}{\pgfqpoint{1.833432in}{0.762516in}}%
\pgfpathcurveto{\pgfqpoint{1.833432in}{0.766634in}}{\pgfqpoint{1.831796in}{0.770584in}}{\pgfqpoint{1.828884in}{0.773496in}}%
\pgfpathcurveto{\pgfqpoint{1.825972in}{0.776408in}}{\pgfqpoint{1.822022in}{0.778044in}}{\pgfqpoint{1.817904in}{0.778044in}}%
\pgfpathcurveto{\pgfqpoint{1.813786in}{0.778044in}}{\pgfqpoint{1.809836in}{0.776408in}}{\pgfqpoint{1.806924in}{0.773496in}}%
\pgfpathcurveto{\pgfqpoint{1.804012in}{0.770584in}}{\pgfqpoint{1.802376in}{0.766634in}}{\pgfqpoint{1.802376in}{0.762516in}}%
\pgfpathcurveto{\pgfqpoint{1.802376in}{0.758398in}}{\pgfqpoint{1.804012in}{0.754448in}}{\pgfqpoint{1.806924in}{0.751536in}}%
\pgfpathcurveto{\pgfqpoint{1.809836in}{0.748624in}}{\pgfqpoint{1.813786in}{0.746988in}}{\pgfqpoint{1.817904in}{0.746988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820057in}{0.747089in}}%
\pgfpathcurveto{\pgfqpoint{1.824175in}{0.747089in}}{\pgfqpoint{1.828125in}{0.748725in}}{\pgfqpoint{1.831037in}{0.751637in}}%
\pgfpathcurveto{\pgfqpoint{1.833949in}{0.754549in}}{\pgfqpoint{1.835585in}{0.758499in}}{\pgfqpoint{1.835585in}{0.762617in}}%
\pgfpathcurveto{\pgfqpoint{1.835585in}{0.766735in}}{\pgfqpoint{1.833949in}{0.770685in}}{\pgfqpoint{1.831037in}{0.773597in}}%
\pgfpathcurveto{\pgfqpoint{1.828125in}{0.776509in}}{\pgfqpoint{1.824175in}{0.778146in}}{\pgfqpoint{1.820057in}{0.778146in}}%
\pgfpathcurveto{\pgfqpoint{1.815939in}{0.778146in}}{\pgfqpoint{1.811989in}{0.776509in}}{\pgfqpoint{1.809077in}{0.773597in}}%
\pgfpathcurveto{\pgfqpoint{1.806165in}{0.770685in}}{\pgfqpoint{1.804529in}{0.766735in}}{\pgfqpoint{1.804529in}{0.762617in}}%
\pgfpathcurveto{\pgfqpoint{1.804529in}{0.758499in}}{\pgfqpoint{1.806165in}{0.754549in}}{\pgfqpoint{1.809077in}{0.751637in}}%
\pgfpathcurveto{\pgfqpoint{1.811989in}{0.748725in}}{\pgfqpoint{1.815939in}{0.747089in}}{\pgfqpoint{1.820057in}{0.747089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822210in}{0.747190in}}%
\pgfpathcurveto{\pgfqpoint{1.826328in}{0.747190in}}{\pgfqpoint{1.830279in}{0.748826in}}{\pgfqpoint{1.833190in}{0.751738in}}%
\pgfpathcurveto{\pgfqpoint{1.836102in}{0.754650in}}{\pgfqpoint{1.837739in}{0.758600in}}{\pgfqpoint{1.837739in}{0.762718in}}%
\pgfpathcurveto{\pgfqpoint{1.837739in}{0.766836in}}{\pgfqpoint{1.836102in}{0.770786in}}{\pgfqpoint{1.833190in}{0.773698in}}%
\pgfpathcurveto{\pgfqpoint{1.830279in}{0.776610in}}{\pgfqpoint{1.826328in}{0.778246in}}{\pgfqpoint{1.822210in}{0.778246in}}%
\pgfpathcurveto{\pgfqpoint{1.818092in}{0.778246in}}{\pgfqpoint{1.814142in}{0.776610in}}{\pgfqpoint{1.811230in}{0.773698in}}%
\pgfpathcurveto{\pgfqpoint{1.808318in}{0.770786in}}{\pgfqpoint{1.806682in}{0.766836in}}{\pgfqpoint{1.806682in}{0.762718in}}%
\pgfpathcurveto{\pgfqpoint{1.806682in}{0.758600in}}{\pgfqpoint{1.808318in}{0.754650in}}{\pgfqpoint{1.811230in}{0.751738in}}%
\pgfpathcurveto{\pgfqpoint{1.814142in}{0.748826in}}{\pgfqpoint{1.818092in}{0.747190in}}{\pgfqpoint{1.822210in}{0.747190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824363in}{0.747290in}}%
\pgfpathcurveto{\pgfqpoint{1.828482in}{0.747290in}}{\pgfqpoint{1.832432in}{0.748926in}}{\pgfqpoint{1.835344in}{0.751838in}}%
\pgfpathcurveto{\pgfqpoint{1.838256in}{0.754750in}}{\pgfqpoint{1.839892in}{0.758700in}}{\pgfqpoint{1.839892in}{0.762818in}}%
\pgfpathcurveto{\pgfqpoint{1.839892in}{0.766936in}}{\pgfqpoint{1.838256in}{0.770886in}}{\pgfqpoint{1.835344in}{0.773798in}}%
\pgfpathcurveto{\pgfqpoint{1.832432in}{0.776710in}}{\pgfqpoint{1.828482in}{0.778346in}}{\pgfqpoint{1.824363in}{0.778346in}}%
\pgfpathcurveto{\pgfqpoint{1.820245in}{0.778346in}}{\pgfqpoint{1.816295in}{0.776710in}}{\pgfqpoint{1.813383in}{0.773798in}}%
\pgfpathcurveto{\pgfqpoint{1.810471in}{0.770886in}}{\pgfqpoint{1.808835in}{0.766936in}}{\pgfqpoint{1.808835in}{0.762818in}}%
\pgfpathcurveto{\pgfqpoint{1.808835in}{0.758700in}}{\pgfqpoint{1.810471in}{0.754750in}}{\pgfqpoint{1.813383in}{0.751838in}}%
\pgfpathcurveto{\pgfqpoint{1.816295in}{0.748926in}}{\pgfqpoint{1.820245in}{0.747290in}}{\pgfqpoint{1.824363in}{0.747290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826517in}{0.747389in}}%
\pgfpathcurveto{\pgfqpoint{1.830635in}{0.747389in}}{\pgfqpoint{1.834585in}{0.749025in}}{\pgfqpoint{1.837497in}{0.751937in}}%
\pgfpathcurveto{\pgfqpoint{1.840409in}{0.754849in}}{\pgfqpoint{1.842045in}{0.758799in}}{\pgfqpoint{1.842045in}{0.762917in}}%
\pgfpathcurveto{\pgfqpoint{1.842045in}{0.767035in}}{\pgfqpoint{1.840409in}{0.770985in}}{\pgfqpoint{1.837497in}{0.773897in}}%
\pgfpathcurveto{\pgfqpoint{1.834585in}{0.776809in}}{\pgfqpoint{1.830635in}{0.778445in}}{\pgfqpoint{1.826517in}{0.778445in}}%
\pgfpathcurveto{\pgfqpoint{1.822398in}{0.778445in}}{\pgfqpoint{1.818448in}{0.776809in}}{\pgfqpoint{1.815536in}{0.773897in}}%
\pgfpathcurveto{\pgfqpoint{1.812625in}{0.770985in}}{\pgfqpoint{1.810988in}{0.767035in}}{\pgfqpoint{1.810988in}{0.762917in}}%
\pgfpathcurveto{\pgfqpoint{1.810988in}{0.758799in}}{\pgfqpoint{1.812625in}{0.754849in}}{\pgfqpoint{1.815536in}{0.751937in}}%
\pgfpathcurveto{\pgfqpoint{1.818448in}{0.749025in}}{\pgfqpoint{1.822398in}{0.747389in}}{\pgfqpoint{1.826517in}{0.747389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828670in}{0.747488in}}%
\pgfpathcurveto{\pgfqpoint{1.832788in}{0.747488in}}{\pgfqpoint{1.836738in}{0.749124in}}{\pgfqpoint{1.839650in}{0.752036in}}%
\pgfpathcurveto{\pgfqpoint{1.842562in}{0.754948in}}{\pgfqpoint{1.844198in}{0.758898in}}{\pgfqpoint{1.844198in}{0.763016in}}%
\pgfpathcurveto{\pgfqpoint{1.844198in}{0.767134in}}{\pgfqpoint{1.842562in}{0.771084in}}{\pgfqpoint{1.839650in}{0.773996in}}%
\pgfpathcurveto{\pgfqpoint{1.836738in}{0.776908in}}{\pgfqpoint{1.832788in}{0.778544in}}{\pgfqpoint{1.828670in}{0.778544in}}%
\pgfpathcurveto{\pgfqpoint{1.824552in}{0.778544in}}{\pgfqpoint{1.820602in}{0.776908in}}{\pgfqpoint{1.817690in}{0.773996in}}%
\pgfpathcurveto{\pgfqpoint{1.814778in}{0.771084in}}{\pgfqpoint{1.813141in}{0.767134in}}{\pgfqpoint{1.813141in}{0.763016in}}%
\pgfpathcurveto{\pgfqpoint{1.813141in}{0.758898in}}{\pgfqpoint{1.814778in}{0.754948in}}{\pgfqpoint{1.817690in}{0.752036in}}%
\pgfpathcurveto{\pgfqpoint{1.820602in}{0.749124in}}{\pgfqpoint{1.824552in}{0.747488in}}{\pgfqpoint{1.828670in}{0.747488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830823in}{0.747586in}}%
\pgfpathcurveto{\pgfqpoint{1.834941in}{0.747586in}}{\pgfqpoint{1.838891in}{0.749222in}}{\pgfqpoint{1.841803in}{0.752134in}}%
\pgfpathcurveto{\pgfqpoint{1.844715in}{0.755046in}}{\pgfqpoint{1.846351in}{0.758996in}}{\pgfqpoint{1.846351in}{0.763114in}}%
\pgfpathcurveto{\pgfqpoint{1.846351in}{0.767232in}}{\pgfqpoint{1.844715in}{0.771182in}}{\pgfqpoint{1.841803in}{0.774094in}}%
\pgfpathcurveto{\pgfqpoint{1.838891in}{0.777006in}}{\pgfqpoint{1.834941in}{0.778642in}}{\pgfqpoint{1.830823in}{0.778642in}}%
\pgfpathcurveto{\pgfqpoint{1.826705in}{0.778642in}}{\pgfqpoint{1.822755in}{0.777006in}}{\pgfqpoint{1.819843in}{0.774094in}}%
\pgfpathcurveto{\pgfqpoint{1.816931in}{0.771182in}}{\pgfqpoint{1.815295in}{0.767232in}}{\pgfqpoint{1.815295in}{0.763114in}}%
\pgfpathcurveto{\pgfqpoint{1.815295in}{0.758996in}}{\pgfqpoint{1.816931in}{0.755046in}}{\pgfqpoint{1.819843in}{0.752134in}}%
\pgfpathcurveto{\pgfqpoint{1.822755in}{0.749222in}}{\pgfqpoint{1.826705in}{0.747586in}}{\pgfqpoint{1.830823in}{0.747586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832976in}{0.747683in}}%
\pgfpathcurveto{\pgfqpoint{1.837094in}{0.747683in}}{\pgfqpoint{1.841044in}{0.749320in}}{\pgfqpoint{1.843956in}{0.752232in}}%
\pgfpathcurveto{\pgfqpoint{1.846868in}{0.755144in}}{\pgfqpoint{1.848504in}{0.759094in}}{\pgfqpoint{1.848504in}{0.763212in}}%
\pgfpathcurveto{\pgfqpoint{1.848504in}{0.767330in}}{\pgfqpoint{1.846868in}{0.771280in}}{\pgfqpoint{1.843956in}{0.774192in}}%
\pgfpathcurveto{\pgfqpoint{1.841044in}{0.777104in}}{\pgfqpoint{1.837094in}{0.778740in}}{\pgfqpoint{1.832976in}{0.778740in}}%
\pgfpathcurveto{\pgfqpoint{1.828858in}{0.778740in}}{\pgfqpoint{1.824908in}{0.777104in}}{\pgfqpoint{1.821996in}{0.774192in}}%
\pgfpathcurveto{\pgfqpoint{1.819084in}{0.771280in}}{\pgfqpoint{1.817448in}{0.767330in}}{\pgfqpoint{1.817448in}{0.763212in}}%
\pgfpathcurveto{\pgfqpoint{1.817448in}{0.759094in}}{\pgfqpoint{1.819084in}{0.755144in}}{\pgfqpoint{1.821996in}{0.752232in}}%
\pgfpathcurveto{\pgfqpoint{1.824908in}{0.749320in}}{\pgfqpoint{1.828858in}{0.747683in}}{\pgfqpoint{1.832976in}{0.747683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835129in}{0.747781in}}%
\pgfpathcurveto{\pgfqpoint{1.839247in}{0.747781in}}{\pgfqpoint{1.843197in}{0.749417in}}{\pgfqpoint{1.846109in}{0.752329in}}%
\pgfpathcurveto{\pgfqpoint{1.849021in}{0.755241in}}{\pgfqpoint{1.850657in}{0.759191in}}{\pgfqpoint{1.850657in}{0.763309in}}%
\pgfpathcurveto{\pgfqpoint{1.850657in}{0.767427in}}{\pgfqpoint{1.849021in}{0.771377in}}{\pgfqpoint{1.846109in}{0.774289in}}%
\pgfpathcurveto{\pgfqpoint{1.843197in}{0.777201in}}{\pgfqpoint{1.839247in}{0.778837in}}{\pgfqpoint{1.835129in}{0.778837in}}%
\pgfpathcurveto{\pgfqpoint{1.831011in}{0.778837in}}{\pgfqpoint{1.827061in}{0.777201in}}{\pgfqpoint{1.824149in}{0.774289in}}%
\pgfpathcurveto{\pgfqpoint{1.821237in}{0.771377in}}{\pgfqpoint{1.819601in}{0.767427in}}{\pgfqpoint{1.819601in}{0.763309in}}%
\pgfpathcurveto{\pgfqpoint{1.819601in}{0.759191in}}{\pgfqpoint{1.821237in}{0.755241in}}{\pgfqpoint{1.824149in}{0.752329in}}%
\pgfpathcurveto{\pgfqpoint{1.827061in}{0.749417in}}{\pgfqpoint{1.831011in}{0.747781in}}{\pgfqpoint{1.835129in}{0.747781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837282in}{0.747877in}}%
\pgfpathcurveto{\pgfqpoint{1.841400in}{0.747877in}}{\pgfqpoint{1.845350in}{0.749513in}}{\pgfqpoint{1.848262in}{0.752425in}}%
\pgfpathcurveto{\pgfqpoint{1.851174in}{0.755337in}}{\pgfqpoint{1.852811in}{0.759287in}}{\pgfqpoint{1.852811in}{0.763405in}}%
\pgfpathcurveto{\pgfqpoint{1.852811in}{0.767523in}}{\pgfqpoint{1.851174in}{0.771473in}}{\pgfqpoint{1.848262in}{0.774385in}}%
\pgfpathcurveto{\pgfqpoint{1.845350in}{0.777297in}}{\pgfqpoint{1.841400in}{0.778933in}}{\pgfqpoint{1.837282in}{0.778933in}}%
\pgfpathcurveto{\pgfqpoint{1.833164in}{0.778933in}}{\pgfqpoint{1.829214in}{0.777297in}}{\pgfqpoint{1.826302in}{0.774385in}}%
\pgfpathcurveto{\pgfqpoint{1.823390in}{0.771473in}}{\pgfqpoint{1.821754in}{0.767523in}}{\pgfqpoint{1.821754in}{0.763405in}}%
\pgfpathcurveto{\pgfqpoint{1.821754in}{0.759287in}}{\pgfqpoint{1.823390in}{0.755337in}}{\pgfqpoint{1.826302in}{0.752425in}}%
\pgfpathcurveto{\pgfqpoint{1.829214in}{0.749513in}}{\pgfqpoint{1.833164in}{0.747877in}}{\pgfqpoint{1.837282in}{0.747877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839435in}{0.747973in}}%
\pgfpathcurveto{\pgfqpoint{1.843554in}{0.747973in}}{\pgfqpoint{1.847504in}{0.749609in}}{\pgfqpoint{1.850416in}{0.752521in}}%
\pgfpathcurveto{\pgfqpoint{1.853328in}{0.755433in}}{\pgfqpoint{1.854964in}{0.759383in}}{\pgfqpoint{1.854964in}{0.763501in}}%
\pgfpathcurveto{\pgfqpoint{1.854964in}{0.767619in}}{\pgfqpoint{1.853328in}{0.771569in}}{\pgfqpoint{1.850416in}{0.774481in}}%
\pgfpathcurveto{\pgfqpoint{1.847504in}{0.777393in}}{\pgfqpoint{1.843554in}{0.779029in}}{\pgfqpoint{1.839435in}{0.779029in}}%
\pgfpathcurveto{\pgfqpoint{1.835317in}{0.779029in}}{\pgfqpoint{1.831367in}{0.777393in}}{\pgfqpoint{1.828455in}{0.774481in}}%
\pgfpathcurveto{\pgfqpoint{1.825543in}{0.771569in}}{\pgfqpoint{1.823907in}{0.767619in}}{\pgfqpoint{1.823907in}{0.763501in}}%
\pgfpathcurveto{\pgfqpoint{1.823907in}{0.759383in}}{\pgfqpoint{1.825543in}{0.755433in}}{\pgfqpoint{1.828455in}{0.752521in}}%
\pgfpathcurveto{\pgfqpoint{1.831367in}{0.749609in}}{\pgfqpoint{1.835317in}{0.747973in}}{\pgfqpoint{1.839435in}{0.747973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841589in}{0.748068in}}%
\pgfpathcurveto{\pgfqpoint{1.845707in}{0.748068in}}{\pgfqpoint{1.849657in}{0.749704in}}{\pgfqpoint{1.852569in}{0.752616in}}%
\pgfpathcurveto{\pgfqpoint{1.855481in}{0.755528in}}{\pgfqpoint{1.857117in}{0.759478in}}{\pgfqpoint{1.857117in}{0.763596in}}%
\pgfpathcurveto{\pgfqpoint{1.857117in}{0.767715in}}{\pgfqpoint{1.855481in}{0.771665in}}{\pgfqpoint{1.852569in}{0.774577in}}%
\pgfpathcurveto{\pgfqpoint{1.849657in}{0.777489in}}{\pgfqpoint{1.845707in}{0.779125in}}{\pgfqpoint{1.841589in}{0.779125in}}%
\pgfpathcurveto{\pgfqpoint{1.837470in}{0.779125in}}{\pgfqpoint{1.833520in}{0.777489in}}{\pgfqpoint{1.830608in}{0.774577in}}%
\pgfpathcurveto{\pgfqpoint{1.827696in}{0.771665in}}{\pgfqpoint{1.826060in}{0.767715in}}{\pgfqpoint{1.826060in}{0.763596in}}%
\pgfpathcurveto{\pgfqpoint{1.826060in}{0.759478in}}{\pgfqpoint{1.827696in}{0.755528in}}{\pgfqpoint{1.830608in}{0.752616in}}%
\pgfpathcurveto{\pgfqpoint{1.833520in}{0.749704in}}{\pgfqpoint{1.837470in}{0.748068in}}{\pgfqpoint{1.841589in}{0.748068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843742in}{0.748163in}}%
\pgfpathcurveto{\pgfqpoint{1.847860in}{0.748163in}}{\pgfqpoint{1.851810in}{0.749799in}}{\pgfqpoint{1.854722in}{0.752711in}}%
\pgfpathcurveto{\pgfqpoint{1.857634in}{0.755623in}}{\pgfqpoint{1.859270in}{0.759573in}}{\pgfqpoint{1.859270in}{0.763691in}}%
\pgfpathcurveto{\pgfqpoint{1.859270in}{0.767809in}}{\pgfqpoint{1.857634in}{0.771759in}}{\pgfqpoint{1.854722in}{0.774671in}}%
\pgfpathcurveto{\pgfqpoint{1.851810in}{0.777583in}}{\pgfqpoint{1.847860in}{0.779219in}}{\pgfqpoint{1.843742in}{0.779219in}}%
\pgfpathcurveto{\pgfqpoint{1.839624in}{0.779219in}}{\pgfqpoint{1.835674in}{0.777583in}}{\pgfqpoint{1.832762in}{0.774671in}}%
\pgfpathcurveto{\pgfqpoint{1.829850in}{0.771759in}}{\pgfqpoint{1.828213in}{0.767809in}}{\pgfqpoint{1.828213in}{0.763691in}}%
\pgfpathcurveto{\pgfqpoint{1.828213in}{0.759573in}}{\pgfqpoint{1.829850in}{0.755623in}}{\pgfqpoint{1.832762in}{0.752711in}}%
\pgfpathcurveto{\pgfqpoint{1.835674in}{0.749799in}}{\pgfqpoint{1.839624in}{0.748163in}}{\pgfqpoint{1.843742in}{0.748163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845895in}{0.748257in}}%
\pgfpathcurveto{\pgfqpoint{1.850013in}{0.748257in}}{\pgfqpoint{1.853963in}{0.749893in}}{\pgfqpoint{1.856875in}{0.752805in}}%
\pgfpathcurveto{\pgfqpoint{1.859787in}{0.755717in}}{\pgfqpoint{1.861423in}{0.759667in}}{\pgfqpoint{1.861423in}{0.763785in}}%
\pgfpathcurveto{\pgfqpoint{1.861423in}{0.767903in}}{\pgfqpoint{1.859787in}{0.771853in}}{\pgfqpoint{1.856875in}{0.774765in}}%
\pgfpathcurveto{\pgfqpoint{1.853963in}{0.777677in}}{\pgfqpoint{1.850013in}{0.779314in}}{\pgfqpoint{1.845895in}{0.779314in}}%
\pgfpathcurveto{\pgfqpoint{1.841777in}{0.779314in}}{\pgfqpoint{1.837827in}{0.777677in}}{\pgfqpoint{1.834915in}{0.774765in}}%
\pgfpathcurveto{\pgfqpoint{1.832003in}{0.771853in}}{\pgfqpoint{1.830367in}{0.767903in}}{\pgfqpoint{1.830367in}{0.763785in}}%
\pgfpathcurveto{\pgfqpoint{1.830367in}{0.759667in}}{\pgfqpoint{1.832003in}{0.755717in}}{\pgfqpoint{1.834915in}{0.752805in}}%
\pgfpathcurveto{\pgfqpoint{1.837827in}{0.749893in}}{\pgfqpoint{1.841777in}{0.748257in}}{\pgfqpoint{1.845895in}{0.748257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848048in}{0.748351in}}%
\pgfpathcurveto{\pgfqpoint{1.852166in}{0.748351in}}{\pgfqpoint{1.856116in}{0.749987in}}{\pgfqpoint{1.859028in}{0.752899in}}%
\pgfpathcurveto{\pgfqpoint{1.861940in}{0.755811in}}{\pgfqpoint{1.863576in}{0.759761in}}{\pgfqpoint{1.863576in}{0.763879in}}%
\pgfpathcurveto{\pgfqpoint{1.863576in}{0.767997in}}{\pgfqpoint{1.861940in}{0.771947in}}{\pgfqpoint{1.859028in}{0.774859in}}%
\pgfpathcurveto{\pgfqpoint{1.856116in}{0.777771in}}{\pgfqpoint{1.852166in}{0.779407in}}{\pgfqpoint{1.848048in}{0.779407in}}%
\pgfpathcurveto{\pgfqpoint{1.843930in}{0.779407in}}{\pgfqpoint{1.839980in}{0.777771in}}{\pgfqpoint{1.837068in}{0.774859in}}%
\pgfpathcurveto{\pgfqpoint{1.834156in}{0.771947in}}{\pgfqpoint{1.832520in}{0.767997in}}{\pgfqpoint{1.832520in}{0.763879in}}%
\pgfpathcurveto{\pgfqpoint{1.832520in}{0.759761in}}{\pgfqpoint{1.834156in}{0.755811in}}{\pgfqpoint{1.837068in}{0.752899in}}%
\pgfpathcurveto{\pgfqpoint{1.839980in}{0.749987in}}{\pgfqpoint{1.843930in}{0.748351in}}{\pgfqpoint{1.848048in}{0.748351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850201in}{0.748444in}}%
\pgfpathcurveto{\pgfqpoint{1.854319in}{0.748444in}}{\pgfqpoint{1.858269in}{0.750080in}}{\pgfqpoint{1.861181in}{0.752992in}}%
\pgfpathcurveto{\pgfqpoint{1.864093in}{0.755904in}}{\pgfqpoint{1.865729in}{0.759854in}}{\pgfqpoint{1.865729in}{0.763972in}}%
\pgfpathcurveto{\pgfqpoint{1.865729in}{0.768090in}}{\pgfqpoint{1.864093in}{0.772040in}}{\pgfqpoint{1.861181in}{0.774952in}}%
\pgfpathcurveto{\pgfqpoint{1.858269in}{0.777864in}}{\pgfqpoint{1.854319in}{0.779500in}}{\pgfqpoint{1.850201in}{0.779500in}}%
\pgfpathcurveto{\pgfqpoint{1.846083in}{0.779500in}}{\pgfqpoint{1.842133in}{0.777864in}}{\pgfqpoint{1.839221in}{0.774952in}}%
\pgfpathcurveto{\pgfqpoint{1.836309in}{0.772040in}}{\pgfqpoint{1.834673in}{0.768090in}}{\pgfqpoint{1.834673in}{0.763972in}}%
\pgfpathcurveto{\pgfqpoint{1.834673in}{0.759854in}}{\pgfqpoint{1.836309in}{0.755904in}}{\pgfqpoint{1.839221in}{0.752992in}}%
\pgfpathcurveto{\pgfqpoint{1.842133in}{0.750080in}}{\pgfqpoint{1.846083in}{0.748444in}}{\pgfqpoint{1.850201in}{0.748444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852354in}{0.748536in}}%
\pgfpathcurveto{\pgfqpoint{1.856472in}{0.748536in}}{\pgfqpoint{1.860422in}{0.750172in}}{\pgfqpoint{1.863334in}{0.753084in}}%
\pgfpathcurveto{\pgfqpoint{1.866246in}{0.755996in}}{\pgfqpoint{1.867882in}{0.759946in}}{\pgfqpoint{1.867882in}{0.764064in}}%
\pgfpathcurveto{\pgfqpoint{1.867882in}{0.768182in}}{\pgfqpoint{1.866246in}{0.772133in}}{\pgfqpoint{1.863334in}{0.775044in}}%
\pgfpathcurveto{\pgfqpoint{1.860422in}{0.777956in}}{\pgfqpoint{1.856472in}{0.779593in}}{\pgfqpoint{1.852354in}{0.779593in}}%
\pgfpathcurveto{\pgfqpoint{1.848236in}{0.779593in}}{\pgfqpoint{1.844286in}{0.777956in}}{\pgfqpoint{1.841374in}{0.775044in}}%
\pgfpathcurveto{\pgfqpoint{1.838462in}{0.772133in}}{\pgfqpoint{1.836826in}{0.768182in}}{\pgfqpoint{1.836826in}{0.764064in}}%
\pgfpathcurveto{\pgfqpoint{1.836826in}{0.759946in}}{\pgfqpoint{1.838462in}{0.755996in}}{\pgfqpoint{1.841374in}{0.753084in}}%
\pgfpathcurveto{\pgfqpoint{1.844286in}{0.750172in}}{\pgfqpoint{1.848236in}{0.748536in}}{\pgfqpoint{1.852354in}{0.748536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854507in}{0.748628in}}%
\pgfpathcurveto{\pgfqpoint{1.858626in}{0.748628in}}{\pgfqpoint{1.862576in}{0.750264in}}{\pgfqpoint{1.865488in}{0.753176in}}%
\pgfpathcurveto{\pgfqpoint{1.868399in}{0.756088in}}{\pgfqpoint{1.870036in}{0.760038in}}{\pgfqpoint{1.870036in}{0.764156in}}%
\pgfpathcurveto{\pgfqpoint{1.870036in}{0.768274in}}{\pgfqpoint{1.868399in}{0.772224in}}{\pgfqpoint{1.865488in}{0.775136in}}%
\pgfpathcurveto{\pgfqpoint{1.862576in}{0.778048in}}{\pgfqpoint{1.858626in}{0.779684in}}{\pgfqpoint{1.854507in}{0.779684in}}%
\pgfpathcurveto{\pgfqpoint{1.850389in}{0.779684in}}{\pgfqpoint{1.846439in}{0.778048in}}{\pgfqpoint{1.843527in}{0.775136in}}%
\pgfpathcurveto{\pgfqpoint{1.840615in}{0.772224in}}{\pgfqpoint{1.838979in}{0.768274in}}{\pgfqpoint{1.838979in}{0.764156in}}%
\pgfpathcurveto{\pgfqpoint{1.838979in}{0.760038in}}{\pgfqpoint{1.840615in}{0.756088in}}{\pgfqpoint{1.843527in}{0.753176in}}%
\pgfpathcurveto{\pgfqpoint{1.846439in}{0.750264in}}{\pgfqpoint{1.850389in}{0.748628in}}{\pgfqpoint{1.854507in}{0.748628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856661in}{0.748719in}}%
\pgfpathcurveto{\pgfqpoint{1.860779in}{0.748719in}}{\pgfqpoint{1.864729in}{0.750355in}}{\pgfqpoint{1.867641in}{0.753267in}}%
\pgfpathcurveto{\pgfqpoint{1.870553in}{0.756179in}}{\pgfqpoint{1.872189in}{0.760129in}}{\pgfqpoint{1.872189in}{0.764248in}}%
\pgfpathcurveto{\pgfqpoint{1.872189in}{0.768366in}}{\pgfqpoint{1.870553in}{0.772316in}}{\pgfqpoint{1.867641in}{0.775228in}}%
\pgfpathcurveto{\pgfqpoint{1.864729in}{0.778140in}}{\pgfqpoint{1.860779in}{0.779776in}}{\pgfqpoint{1.856661in}{0.779776in}}%
\pgfpathcurveto{\pgfqpoint{1.852542in}{0.779776in}}{\pgfqpoint{1.848592in}{0.778140in}}{\pgfqpoint{1.845680in}{0.775228in}}%
\pgfpathcurveto{\pgfqpoint{1.842768in}{0.772316in}}{\pgfqpoint{1.841132in}{0.768366in}}{\pgfqpoint{1.841132in}{0.764248in}}%
\pgfpathcurveto{\pgfqpoint{1.841132in}{0.760129in}}{\pgfqpoint{1.842768in}{0.756179in}}{\pgfqpoint{1.845680in}{0.753267in}}%
\pgfpathcurveto{\pgfqpoint{1.848592in}{0.750355in}}{\pgfqpoint{1.852542in}{0.748719in}}{\pgfqpoint{1.856661in}{0.748719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858814in}{0.748810in}}%
\pgfpathcurveto{\pgfqpoint{1.862932in}{0.748810in}}{\pgfqpoint{1.866882in}{0.750446in}}{\pgfqpoint{1.869794in}{0.753358in}}%
\pgfpathcurveto{\pgfqpoint{1.872706in}{0.756270in}}{\pgfqpoint{1.874342in}{0.760220in}}{\pgfqpoint{1.874342in}{0.764338in}}%
\pgfpathcurveto{\pgfqpoint{1.874342in}{0.768456in}}{\pgfqpoint{1.872706in}{0.772406in}}{\pgfqpoint{1.869794in}{0.775318in}}%
\pgfpathcurveto{\pgfqpoint{1.866882in}{0.778230in}}{\pgfqpoint{1.862932in}{0.779867in}}{\pgfqpoint{1.858814in}{0.779867in}}%
\pgfpathcurveto{\pgfqpoint{1.854696in}{0.779867in}}{\pgfqpoint{1.850745in}{0.778230in}}{\pgfqpoint{1.847834in}{0.775318in}}%
\pgfpathcurveto{\pgfqpoint{1.844922in}{0.772406in}}{\pgfqpoint{1.843285in}{0.768456in}}{\pgfqpoint{1.843285in}{0.764338in}}%
\pgfpathcurveto{\pgfqpoint{1.843285in}{0.760220in}}{\pgfqpoint{1.844922in}{0.756270in}}{\pgfqpoint{1.847834in}{0.753358in}}%
\pgfpathcurveto{\pgfqpoint{1.850745in}{0.750446in}}{\pgfqpoint{1.854696in}{0.748810in}}{\pgfqpoint{1.858814in}{0.748810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860967in}{0.748900in}}%
\pgfpathcurveto{\pgfqpoint{1.865085in}{0.748900in}}{\pgfqpoint{1.869035in}{0.750536in}}{\pgfqpoint{1.871947in}{0.753448in}}%
\pgfpathcurveto{\pgfqpoint{1.874859in}{0.756360in}}{\pgfqpoint{1.876495in}{0.760310in}}{\pgfqpoint{1.876495in}{0.764428in}}%
\pgfpathcurveto{\pgfqpoint{1.876495in}{0.768547in}}{\pgfqpoint{1.874859in}{0.772497in}}{\pgfqpoint{1.871947in}{0.775409in}}%
\pgfpathcurveto{\pgfqpoint{1.869035in}{0.778321in}}{\pgfqpoint{1.865085in}{0.779957in}}{\pgfqpoint{1.860967in}{0.779957in}}%
\pgfpathcurveto{\pgfqpoint{1.856849in}{0.779957in}}{\pgfqpoint{1.852899in}{0.778321in}}{\pgfqpoint{1.849987in}{0.775409in}}%
\pgfpathcurveto{\pgfqpoint{1.847075in}{0.772497in}}{\pgfqpoint{1.845439in}{0.768547in}}{\pgfqpoint{1.845439in}{0.764428in}}%
\pgfpathcurveto{\pgfqpoint{1.845439in}{0.760310in}}{\pgfqpoint{1.847075in}{0.756360in}}{\pgfqpoint{1.849987in}{0.753448in}}%
\pgfpathcurveto{\pgfqpoint{1.852899in}{0.750536in}}{\pgfqpoint{1.856849in}{0.748900in}}{\pgfqpoint{1.860967in}{0.748900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863120in}{0.748990in}}%
\pgfpathcurveto{\pgfqpoint{1.867238in}{0.748990in}}{\pgfqpoint{1.871188in}{0.750626in}}{\pgfqpoint{1.874100in}{0.753538in}}%
\pgfpathcurveto{\pgfqpoint{1.877012in}{0.756450in}}{\pgfqpoint{1.878648in}{0.760400in}}{\pgfqpoint{1.878648in}{0.764518in}}%
\pgfpathcurveto{\pgfqpoint{1.878648in}{0.768636in}}{\pgfqpoint{1.877012in}{0.772586in}}{\pgfqpoint{1.874100in}{0.775498in}}%
\pgfpathcurveto{\pgfqpoint{1.871188in}{0.778410in}}{\pgfqpoint{1.867238in}{0.780046in}}{\pgfqpoint{1.863120in}{0.780046in}}%
\pgfpathcurveto{\pgfqpoint{1.859002in}{0.780046in}}{\pgfqpoint{1.855052in}{0.778410in}}{\pgfqpoint{1.852140in}{0.775498in}}%
\pgfpathcurveto{\pgfqpoint{1.849228in}{0.772586in}}{\pgfqpoint{1.847592in}{0.768636in}}{\pgfqpoint{1.847592in}{0.764518in}}%
\pgfpathcurveto{\pgfqpoint{1.847592in}{0.760400in}}{\pgfqpoint{1.849228in}{0.756450in}}{\pgfqpoint{1.852140in}{0.753538in}}%
\pgfpathcurveto{\pgfqpoint{1.855052in}{0.750626in}}{\pgfqpoint{1.859002in}{0.748990in}}{\pgfqpoint{1.863120in}{0.748990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865273in}{0.749079in}}%
\pgfpathcurveto{\pgfqpoint{1.869391in}{0.749079in}}{\pgfqpoint{1.873341in}{0.750715in}}{\pgfqpoint{1.876253in}{0.753627in}}%
\pgfpathcurveto{\pgfqpoint{1.879165in}{0.756539in}}{\pgfqpoint{1.880801in}{0.760489in}}{\pgfqpoint{1.880801in}{0.764607in}}%
\pgfpathcurveto{\pgfqpoint{1.880801in}{0.768725in}}{\pgfqpoint{1.879165in}{0.772675in}}{\pgfqpoint{1.876253in}{0.775587in}}%
\pgfpathcurveto{\pgfqpoint{1.873341in}{0.778499in}}{\pgfqpoint{1.869391in}{0.780135in}}{\pgfqpoint{1.865273in}{0.780135in}}%
\pgfpathcurveto{\pgfqpoint{1.861155in}{0.780135in}}{\pgfqpoint{1.857205in}{0.778499in}}{\pgfqpoint{1.854293in}{0.775587in}}%
\pgfpathcurveto{\pgfqpoint{1.851381in}{0.772675in}}{\pgfqpoint{1.849745in}{0.768725in}}{\pgfqpoint{1.849745in}{0.764607in}}%
\pgfpathcurveto{\pgfqpoint{1.849745in}{0.760489in}}{\pgfqpoint{1.851381in}{0.756539in}}{\pgfqpoint{1.854293in}{0.753627in}}%
\pgfpathcurveto{\pgfqpoint{1.857205in}{0.750715in}}{\pgfqpoint{1.861155in}{0.749079in}}{\pgfqpoint{1.865273in}{0.749079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867426in}{0.749167in}}%
\pgfpathcurveto{\pgfqpoint{1.871544in}{0.749167in}}{\pgfqpoint{1.875494in}{0.750803in}}{\pgfqpoint{1.878406in}{0.753715in}}%
\pgfpathcurveto{\pgfqpoint{1.881318in}{0.756627in}}{\pgfqpoint{1.882954in}{0.760577in}}{\pgfqpoint{1.882954in}{0.764696in}}%
\pgfpathcurveto{\pgfqpoint{1.882954in}{0.768814in}}{\pgfqpoint{1.881318in}{0.772764in}}{\pgfqpoint{1.878406in}{0.775676in}}%
\pgfpathcurveto{\pgfqpoint{1.875494in}{0.778588in}}{\pgfqpoint{1.871544in}{0.780224in}}{\pgfqpoint{1.867426in}{0.780224in}}%
\pgfpathcurveto{\pgfqpoint{1.863308in}{0.780224in}}{\pgfqpoint{1.859358in}{0.778588in}}{\pgfqpoint{1.856446in}{0.775676in}}%
\pgfpathcurveto{\pgfqpoint{1.853534in}{0.772764in}}{\pgfqpoint{1.851898in}{0.768814in}}{\pgfqpoint{1.851898in}{0.764696in}}%
\pgfpathcurveto{\pgfqpoint{1.851898in}{0.760577in}}{\pgfqpoint{1.853534in}{0.756627in}}{\pgfqpoint{1.856446in}{0.753715in}}%
\pgfpathcurveto{\pgfqpoint{1.859358in}{0.750803in}}{\pgfqpoint{1.863308in}{0.749167in}}{\pgfqpoint{1.867426in}{0.749167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869579in}{0.749255in}}%
\pgfpathcurveto{\pgfqpoint{1.873697in}{0.749255in}}{\pgfqpoint{1.877648in}{0.750891in}}{\pgfqpoint{1.880559in}{0.753803in}}%
\pgfpathcurveto{\pgfqpoint{1.883471in}{0.756715in}}{\pgfqpoint{1.885108in}{0.760665in}}{\pgfqpoint{1.885108in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{1.885108in}{0.768902in}}{\pgfqpoint{1.883471in}{0.772852in}}{\pgfqpoint{1.880559in}{0.775764in}}%
\pgfpathcurveto{\pgfqpoint{1.877648in}{0.778676in}}{\pgfqpoint{1.873697in}{0.780312in}}{\pgfqpoint{1.869579in}{0.780312in}}%
\pgfpathcurveto{\pgfqpoint{1.865461in}{0.780312in}}{\pgfqpoint{1.861511in}{0.778676in}}{\pgfqpoint{1.858599in}{0.775764in}}%
\pgfpathcurveto{\pgfqpoint{1.855687in}{0.772852in}}{\pgfqpoint{1.854051in}{0.768902in}}{\pgfqpoint{1.854051in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{1.854051in}{0.760665in}}{\pgfqpoint{1.855687in}{0.756715in}}{\pgfqpoint{1.858599in}{0.753803in}}%
\pgfpathcurveto{\pgfqpoint{1.861511in}{0.750891in}}{\pgfqpoint{1.865461in}{0.749255in}}{\pgfqpoint{1.869579in}{0.749255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871732in}{0.749343in}}%
\pgfpathcurveto{\pgfqpoint{1.875851in}{0.749343in}}{\pgfqpoint{1.879801in}{0.750979in}}{\pgfqpoint{1.882713in}{0.753891in}}%
\pgfpathcurveto{\pgfqpoint{1.885625in}{0.756803in}}{\pgfqpoint{1.887261in}{0.760753in}}{\pgfqpoint{1.887261in}{0.764871in}}%
\pgfpathcurveto{\pgfqpoint{1.887261in}{0.768989in}}{\pgfqpoint{1.885625in}{0.772939in}}{\pgfqpoint{1.882713in}{0.775851in}}%
\pgfpathcurveto{\pgfqpoint{1.879801in}{0.778763in}}{\pgfqpoint{1.875851in}{0.780399in}}{\pgfqpoint{1.871732in}{0.780399in}}%
\pgfpathcurveto{\pgfqpoint{1.867614in}{0.780399in}}{\pgfqpoint{1.863664in}{0.778763in}}{\pgfqpoint{1.860752in}{0.775851in}}%
\pgfpathcurveto{\pgfqpoint{1.857840in}{0.772939in}}{\pgfqpoint{1.856204in}{0.768989in}}{\pgfqpoint{1.856204in}{0.764871in}}%
\pgfpathcurveto{\pgfqpoint{1.856204in}{0.760753in}}{\pgfqpoint{1.857840in}{0.756803in}}{\pgfqpoint{1.860752in}{0.753891in}}%
\pgfpathcurveto{\pgfqpoint{1.863664in}{0.750979in}}{\pgfqpoint{1.867614in}{0.749343in}}{\pgfqpoint{1.871732in}{0.749343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873886in}{0.749430in}}%
\pgfpathcurveto{\pgfqpoint{1.878004in}{0.749430in}}{\pgfqpoint{1.881954in}{0.751066in}}{\pgfqpoint{1.884866in}{0.753978in}}%
\pgfpathcurveto{\pgfqpoint{1.887778in}{0.756890in}}{\pgfqpoint{1.889414in}{0.760840in}}{\pgfqpoint{1.889414in}{0.764958in}}%
\pgfpathcurveto{\pgfqpoint{1.889414in}{0.769076in}}{\pgfqpoint{1.887778in}{0.773026in}}{\pgfqpoint{1.884866in}{0.775938in}}%
\pgfpathcurveto{\pgfqpoint{1.881954in}{0.778850in}}{\pgfqpoint{1.878004in}{0.780486in}}{\pgfqpoint{1.873886in}{0.780486in}}%
\pgfpathcurveto{\pgfqpoint{1.869767in}{0.780486in}}{\pgfqpoint{1.865817in}{0.778850in}}{\pgfqpoint{1.862905in}{0.775938in}}%
\pgfpathcurveto{\pgfqpoint{1.859994in}{0.773026in}}{\pgfqpoint{1.858357in}{0.769076in}}{\pgfqpoint{1.858357in}{0.764958in}}%
\pgfpathcurveto{\pgfqpoint{1.858357in}{0.760840in}}{\pgfqpoint{1.859994in}{0.756890in}}{\pgfqpoint{1.862905in}{0.753978in}}%
\pgfpathcurveto{\pgfqpoint{1.865817in}{0.751066in}}{\pgfqpoint{1.869767in}{0.749430in}}{\pgfqpoint{1.873886in}{0.749430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876039in}{0.749516in}}%
\pgfpathcurveto{\pgfqpoint{1.880157in}{0.749516in}}{\pgfqpoint{1.884107in}{0.751152in}}{\pgfqpoint{1.887019in}{0.754064in}}%
\pgfpathcurveto{\pgfqpoint{1.889931in}{0.756976in}}{\pgfqpoint{1.891567in}{0.760926in}}{\pgfqpoint{1.891567in}{0.765044in}}%
\pgfpathcurveto{\pgfqpoint{1.891567in}{0.769162in}}{\pgfqpoint{1.889931in}{0.773112in}}{\pgfqpoint{1.887019in}{0.776024in}}%
\pgfpathcurveto{\pgfqpoint{1.884107in}{0.778936in}}{\pgfqpoint{1.880157in}{0.780572in}}{\pgfqpoint{1.876039in}{0.780572in}}%
\pgfpathcurveto{\pgfqpoint{1.871921in}{0.780572in}}{\pgfqpoint{1.867971in}{0.778936in}}{\pgfqpoint{1.865059in}{0.776024in}}%
\pgfpathcurveto{\pgfqpoint{1.862147in}{0.773112in}}{\pgfqpoint{1.860510in}{0.769162in}}{\pgfqpoint{1.860510in}{0.765044in}}%
\pgfpathcurveto{\pgfqpoint{1.860510in}{0.760926in}}{\pgfqpoint{1.862147in}{0.756976in}}{\pgfqpoint{1.865059in}{0.754064in}}%
\pgfpathcurveto{\pgfqpoint{1.867971in}{0.751152in}}{\pgfqpoint{1.871921in}{0.749516in}}{\pgfqpoint{1.876039in}{0.749516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878192in}{0.749602in}}%
\pgfpathcurveto{\pgfqpoint{1.882310in}{0.749602in}}{\pgfqpoint{1.886260in}{0.751238in}}{\pgfqpoint{1.889172in}{0.754150in}}%
\pgfpathcurveto{\pgfqpoint{1.892084in}{0.757062in}}{\pgfqpoint{1.893720in}{0.761012in}}{\pgfqpoint{1.893720in}{0.765130in}}%
\pgfpathcurveto{\pgfqpoint{1.893720in}{0.769248in}}{\pgfqpoint{1.892084in}{0.773198in}}{\pgfqpoint{1.889172in}{0.776110in}}%
\pgfpathcurveto{\pgfqpoint{1.886260in}{0.779022in}}{\pgfqpoint{1.882310in}{0.780658in}}{\pgfqpoint{1.878192in}{0.780658in}}%
\pgfpathcurveto{\pgfqpoint{1.874074in}{0.780658in}}{\pgfqpoint{1.870124in}{0.779022in}}{\pgfqpoint{1.867212in}{0.776110in}}%
\pgfpathcurveto{\pgfqpoint{1.864300in}{0.773198in}}{\pgfqpoint{1.862664in}{0.769248in}}{\pgfqpoint{1.862664in}{0.765130in}}%
\pgfpathcurveto{\pgfqpoint{1.862664in}{0.761012in}}{\pgfqpoint{1.864300in}{0.757062in}}{\pgfqpoint{1.867212in}{0.754150in}}%
\pgfpathcurveto{\pgfqpoint{1.870124in}{0.751238in}}{\pgfqpoint{1.874074in}{0.749602in}}{\pgfqpoint{1.878192in}{0.749602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880345in}{0.749687in}}%
\pgfpathcurveto{\pgfqpoint{1.884463in}{0.749687in}}{\pgfqpoint{1.888413in}{0.751323in}}{\pgfqpoint{1.891325in}{0.754235in}}%
\pgfpathcurveto{\pgfqpoint{1.894237in}{0.757147in}}{\pgfqpoint{1.895873in}{0.761097in}}{\pgfqpoint{1.895873in}{0.765215in}}%
\pgfpathcurveto{\pgfqpoint{1.895873in}{0.769333in}}{\pgfqpoint{1.894237in}{0.773283in}}{\pgfqpoint{1.891325in}{0.776195in}}%
\pgfpathcurveto{\pgfqpoint{1.888413in}{0.779107in}}{\pgfqpoint{1.884463in}{0.780743in}}{\pgfqpoint{1.880345in}{0.780743in}}%
\pgfpathcurveto{\pgfqpoint{1.876227in}{0.780743in}}{\pgfqpoint{1.872277in}{0.779107in}}{\pgfqpoint{1.869365in}{0.776195in}}%
\pgfpathcurveto{\pgfqpoint{1.866453in}{0.773283in}}{\pgfqpoint{1.864817in}{0.769333in}}{\pgfqpoint{1.864817in}{0.765215in}}%
\pgfpathcurveto{\pgfqpoint{1.864817in}{0.761097in}}{\pgfqpoint{1.866453in}{0.757147in}}{\pgfqpoint{1.869365in}{0.754235in}}%
\pgfpathcurveto{\pgfqpoint{1.872277in}{0.751323in}}{\pgfqpoint{1.876227in}{0.749687in}}{\pgfqpoint{1.880345in}{0.749687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882498in}{0.749771in}}%
\pgfpathcurveto{\pgfqpoint{1.886616in}{0.749771in}}{\pgfqpoint{1.890566in}{0.751408in}}{\pgfqpoint{1.893478in}{0.754320in}}%
\pgfpathcurveto{\pgfqpoint{1.896390in}{0.757232in}}{\pgfqpoint{1.898026in}{0.761182in}}{\pgfqpoint{1.898026in}{0.765300in}}%
\pgfpathcurveto{\pgfqpoint{1.898026in}{0.769418in}}{\pgfqpoint{1.896390in}{0.773368in}}{\pgfqpoint{1.893478in}{0.776280in}}%
\pgfpathcurveto{\pgfqpoint{1.890566in}{0.779192in}}{\pgfqpoint{1.886616in}{0.780828in}}{\pgfqpoint{1.882498in}{0.780828in}}%
\pgfpathcurveto{\pgfqpoint{1.878380in}{0.780828in}}{\pgfqpoint{1.874430in}{0.779192in}}{\pgfqpoint{1.871518in}{0.776280in}}%
\pgfpathcurveto{\pgfqpoint{1.868606in}{0.773368in}}{\pgfqpoint{1.866970in}{0.769418in}}{\pgfqpoint{1.866970in}{0.765300in}}%
\pgfpathcurveto{\pgfqpoint{1.866970in}{0.761182in}}{\pgfqpoint{1.868606in}{0.757232in}}{\pgfqpoint{1.871518in}{0.754320in}}%
\pgfpathcurveto{\pgfqpoint{1.874430in}{0.751408in}}{\pgfqpoint{1.878380in}{0.749771in}}{\pgfqpoint{1.882498in}{0.749771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884651in}{0.749856in}}%
\pgfpathcurveto{\pgfqpoint{1.888769in}{0.749856in}}{\pgfqpoint{1.892719in}{0.751492in}}{\pgfqpoint{1.895631in}{0.754404in}}%
\pgfpathcurveto{\pgfqpoint{1.898543in}{0.757316in}}{\pgfqpoint{1.900180in}{0.761266in}}{\pgfqpoint{1.900180in}{0.765384in}}%
\pgfpathcurveto{\pgfqpoint{1.900180in}{0.769502in}}{\pgfqpoint{1.898543in}{0.773452in}}{\pgfqpoint{1.895631in}{0.776364in}}%
\pgfpathcurveto{\pgfqpoint{1.892719in}{0.779276in}}{\pgfqpoint{1.888769in}{0.780912in}}{\pgfqpoint{1.884651in}{0.780912in}}%
\pgfpathcurveto{\pgfqpoint{1.880533in}{0.780912in}}{\pgfqpoint{1.876583in}{0.779276in}}{\pgfqpoint{1.873671in}{0.776364in}}%
\pgfpathcurveto{\pgfqpoint{1.870759in}{0.773452in}}{\pgfqpoint{1.869123in}{0.769502in}}{\pgfqpoint{1.869123in}{0.765384in}}%
\pgfpathcurveto{\pgfqpoint{1.869123in}{0.761266in}}{\pgfqpoint{1.870759in}{0.757316in}}{\pgfqpoint{1.873671in}{0.754404in}}%
\pgfpathcurveto{\pgfqpoint{1.876583in}{0.751492in}}{\pgfqpoint{1.880533in}{0.749856in}}{\pgfqpoint{1.884651in}{0.749856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886804in}{0.749939in}}%
\pgfpathcurveto{\pgfqpoint{1.890923in}{0.749939in}}{\pgfqpoint{1.894873in}{0.751575in}}{\pgfqpoint{1.897785in}{0.754487in}}%
\pgfpathcurveto{\pgfqpoint{1.900697in}{0.757399in}}{\pgfqpoint{1.902333in}{0.761349in}}{\pgfqpoint{1.902333in}{0.765467in}}%
\pgfpathcurveto{\pgfqpoint{1.902333in}{0.769585in}}{\pgfqpoint{1.900697in}{0.773536in}}{\pgfqpoint{1.897785in}{0.776447in}}%
\pgfpathcurveto{\pgfqpoint{1.894873in}{0.779359in}}{\pgfqpoint{1.890923in}{0.780996in}}{\pgfqpoint{1.886804in}{0.780996in}}%
\pgfpathcurveto{\pgfqpoint{1.882686in}{0.780996in}}{\pgfqpoint{1.878736in}{0.779359in}}{\pgfqpoint{1.875824in}{0.776447in}}%
\pgfpathcurveto{\pgfqpoint{1.872912in}{0.773536in}}{\pgfqpoint{1.871276in}{0.769585in}}{\pgfqpoint{1.871276in}{0.765467in}}%
\pgfpathcurveto{\pgfqpoint{1.871276in}{0.761349in}}{\pgfqpoint{1.872912in}{0.757399in}}{\pgfqpoint{1.875824in}{0.754487in}}%
\pgfpathcurveto{\pgfqpoint{1.878736in}{0.751575in}}{\pgfqpoint{1.882686in}{0.749939in}}{\pgfqpoint{1.886804in}{0.749939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888958in}{0.750022in}}%
\pgfpathcurveto{\pgfqpoint{1.893076in}{0.750022in}}{\pgfqpoint{1.897026in}{0.751658in}}{\pgfqpoint{1.899938in}{0.754570in}}%
\pgfpathcurveto{\pgfqpoint{1.902850in}{0.757482in}}{\pgfqpoint{1.904486in}{0.761432in}}{\pgfqpoint{1.904486in}{0.765550in}}%
\pgfpathcurveto{\pgfqpoint{1.904486in}{0.769668in}}{\pgfqpoint{1.902850in}{0.773619in}}{\pgfqpoint{1.899938in}{0.776530in}}%
\pgfpathcurveto{\pgfqpoint{1.897026in}{0.779442in}}{\pgfqpoint{1.893076in}{0.781079in}}{\pgfqpoint{1.888958in}{0.781079in}}%
\pgfpathcurveto{\pgfqpoint{1.884839in}{0.781079in}}{\pgfqpoint{1.880889in}{0.779442in}}{\pgfqpoint{1.877977in}{0.776530in}}%
\pgfpathcurveto{\pgfqpoint{1.875065in}{0.773619in}}{\pgfqpoint{1.873429in}{0.769668in}}{\pgfqpoint{1.873429in}{0.765550in}}%
\pgfpathcurveto{\pgfqpoint{1.873429in}{0.761432in}}{\pgfqpoint{1.875065in}{0.757482in}}{\pgfqpoint{1.877977in}{0.754570in}}%
\pgfpathcurveto{\pgfqpoint{1.880889in}{0.751658in}}{\pgfqpoint{1.884839in}{0.750022in}}{\pgfqpoint{1.888958in}{0.750022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891111in}{0.750105in}}%
\pgfpathcurveto{\pgfqpoint{1.895229in}{0.750105in}}{\pgfqpoint{1.899179in}{0.751741in}}{\pgfqpoint{1.902091in}{0.754653in}}%
\pgfpathcurveto{\pgfqpoint{1.905003in}{0.757565in}}{\pgfqpoint{1.906639in}{0.761515in}}{\pgfqpoint{1.906639in}{0.765633in}}%
\pgfpathcurveto{\pgfqpoint{1.906639in}{0.769751in}}{\pgfqpoint{1.905003in}{0.773701in}}{\pgfqpoint{1.902091in}{0.776613in}}%
\pgfpathcurveto{\pgfqpoint{1.899179in}{0.779525in}}{\pgfqpoint{1.895229in}{0.781161in}}{\pgfqpoint{1.891111in}{0.781161in}}%
\pgfpathcurveto{\pgfqpoint{1.886993in}{0.781161in}}{\pgfqpoint{1.883043in}{0.779525in}}{\pgfqpoint{1.880131in}{0.776613in}}%
\pgfpathcurveto{\pgfqpoint{1.877219in}{0.773701in}}{\pgfqpoint{1.875582in}{0.769751in}}{\pgfqpoint{1.875582in}{0.765633in}}%
\pgfpathcurveto{\pgfqpoint{1.875582in}{0.761515in}}{\pgfqpoint{1.877219in}{0.757565in}}{\pgfqpoint{1.880131in}{0.754653in}}%
\pgfpathcurveto{\pgfqpoint{1.883043in}{0.751741in}}{\pgfqpoint{1.886993in}{0.750105in}}{\pgfqpoint{1.891111in}{0.750105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893264in}{0.750186in}}%
\pgfpathcurveto{\pgfqpoint{1.897382in}{0.750186in}}{\pgfqpoint{1.901332in}{0.751823in}}{\pgfqpoint{1.904244in}{0.754735in}}%
\pgfpathcurveto{\pgfqpoint{1.907156in}{0.757646in}}{\pgfqpoint{1.908792in}{0.761597in}}{\pgfqpoint{1.908792in}{0.765715in}}%
\pgfpathcurveto{\pgfqpoint{1.908792in}{0.769833in}}{\pgfqpoint{1.907156in}{0.773783in}}{\pgfqpoint{1.904244in}{0.776695in}}%
\pgfpathcurveto{\pgfqpoint{1.901332in}{0.779607in}}{\pgfqpoint{1.897382in}{0.781243in}}{\pgfqpoint{1.893264in}{0.781243in}}%
\pgfpathcurveto{\pgfqpoint{1.889146in}{0.781243in}}{\pgfqpoint{1.885196in}{0.779607in}}{\pgfqpoint{1.882284in}{0.776695in}}%
\pgfpathcurveto{\pgfqpoint{1.879372in}{0.773783in}}{\pgfqpoint{1.877736in}{0.769833in}}{\pgfqpoint{1.877736in}{0.765715in}}%
\pgfpathcurveto{\pgfqpoint{1.877736in}{0.761597in}}{\pgfqpoint{1.879372in}{0.757646in}}{\pgfqpoint{1.882284in}{0.754735in}}%
\pgfpathcurveto{\pgfqpoint{1.885196in}{0.751823in}}{\pgfqpoint{1.889146in}{0.750186in}}{\pgfqpoint{1.893264in}{0.750186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895417in}{0.750268in}}%
\pgfpathcurveto{\pgfqpoint{1.899535in}{0.750268in}}{\pgfqpoint{1.903485in}{0.751904in}}{\pgfqpoint{1.906397in}{0.754816in}}%
\pgfpathcurveto{\pgfqpoint{1.909309in}{0.757728in}}{\pgfqpoint{1.910945in}{0.761678in}}{\pgfqpoint{1.910945in}{0.765796in}}%
\pgfpathcurveto{\pgfqpoint{1.910945in}{0.769914in}}{\pgfqpoint{1.909309in}{0.773864in}}{\pgfqpoint{1.906397in}{0.776776in}}%
\pgfpathcurveto{\pgfqpoint{1.903485in}{0.779688in}}{\pgfqpoint{1.899535in}{0.781324in}}{\pgfqpoint{1.895417in}{0.781324in}}%
\pgfpathcurveto{\pgfqpoint{1.891299in}{0.781324in}}{\pgfqpoint{1.887349in}{0.779688in}}{\pgfqpoint{1.884437in}{0.776776in}}%
\pgfpathcurveto{\pgfqpoint{1.881525in}{0.773864in}}{\pgfqpoint{1.879889in}{0.769914in}}{\pgfqpoint{1.879889in}{0.765796in}}%
\pgfpathcurveto{\pgfqpoint{1.879889in}{0.761678in}}{\pgfqpoint{1.881525in}{0.757728in}}{\pgfqpoint{1.884437in}{0.754816in}}%
\pgfpathcurveto{\pgfqpoint{1.887349in}{0.751904in}}{\pgfqpoint{1.891299in}{0.750268in}}{\pgfqpoint{1.895417in}{0.750268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897570in}{0.750348in}}%
\pgfpathcurveto{\pgfqpoint{1.901688in}{0.750348in}}{\pgfqpoint{1.905638in}{0.751984in}}{\pgfqpoint{1.908550in}{0.754896in}}%
\pgfpathcurveto{\pgfqpoint{1.911462in}{0.757808in}}{\pgfqpoint{1.913098in}{0.761758in}}{\pgfqpoint{1.913098in}{0.765876in}}%
\pgfpathcurveto{\pgfqpoint{1.913098in}{0.769994in}}{\pgfqpoint{1.911462in}{0.773945in}}{\pgfqpoint{1.908550in}{0.776856in}}%
\pgfpathcurveto{\pgfqpoint{1.905638in}{0.779768in}}{\pgfqpoint{1.901688in}{0.781405in}}{\pgfqpoint{1.897570in}{0.781405in}}%
\pgfpathcurveto{\pgfqpoint{1.893452in}{0.781405in}}{\pgfqpoint{1.889502in}{0.779768in}}{\pgfqpoint{1.886590in}{0.776856in}}%
\pgfpathcurveto{\pgfqpoint{1.883678in}{0.773945in}}{\pgfqpoint{1.882042in}{0.769994in}}{\pgfqpoint{1.882042in}{0.765876in}}%
\pgfpathcurveto{\pgfqpoint{1.882042in}{0.761758in}}{\pgfqpoint{1.883678in}{0.757808in}}{\pgfqpoint{1.886590in}{0.754896in}}%
\pgfpathcurveto{\pgfqpoint{1.889502in}{0.751984in}}{\pgfqpoint{1.893452in}{0.750348in}}{\pgfqpoint{1.897570in}{0.750348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899723in}{0.750428in}}%
\pgfpathcurveto{\pgfqpoint{1.903841in}{0.750428in}}{\pgfqpoint{1.907791in}{0.752064in}}{\pgfqpoint{1.910703in}{0.754976in}}%
\pgfpathcurveto{\pgfqpoint{1.913615in}{0.757888in}}{\pgfqpoint{1.915251in}{0.761838in}}{\pgfqpoint{1.915251in}{0.765956in}}%
\pgfpathcurveto{\pgfqpoint{1.915251in}{0.770074in}}{\pgfqpoint{1.913615in}{0.774024in}}{\pgfqpoint{1.910703in}{0.776936in}}%
\pgfpathcurveto{\pgfqpoint{1.907791in}{0.779848in}}{\pgfqpoint{1.903841in}{0.781484in}}{\pgfqpoint{1.899723in}{0.781484in}}%
\pgfpathcurveto{\pgfqpoint{1.895605in}{0.781484in}}{\pgfqpoint{1.891655in}{0.779848in}}{\pgfqpoint{1.888743in}{0.776936in}}%
\pgfpathcurveto{\pgfqpoint{1.885831in}{0.774024in}}{\pgfqpoint{1.884195in}{0.770074in}}{\pgfqpoint{1.884195in}{0.765956in}}%
\pgfpathcurveto{\pgfqpoint{1.884195in}{0.761838in}}{\pgfqpoint{1.885831in}{0.757888in}}{\pgfqpoint{1.888743in}{0.754976in}}%
\pgfpathcurveto{\pgfqpoint{1.891655in}{0.752064in}}{\pgfqpoint{1.895605in}{0.750428in}}{\pgfqpoint{1.899723in}{0.750428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901876in}{0.750506in}}%
\pgfpathcurveto{\pgfqpoint{1.905995in}{0.750506in}}{\pgfqpoint{1.909945in}{0.752142in}}{\pgfqpoint{1.912857in}{0.755054in}}%
\pgfpathcurveto{\pgfqpoint{1.915768in}{0.757966in}}{\pgfqpoint{1.917405in}{0.761916in}}{\pgfqpoint{1.917405in}{0.766034in}}%
\pgfpathcurveto{\pgfqpoint{1.917405in}{0.770153in}}{\pgfqpoint{1.915768in}{0.774103in}}{\pgfqpoint{1.912857in}{0.777015in}}%
\pgfpathcurveto{\pgfqpoint{1.909945in}{0.779927in}}{\pgfqpoint{1.905995in}{0.781563in}}{\pgfqpoint{1.901876in}{0.781563in}}%
\pgfpathcurveto{\pgfqpoint{1.897758in}{0.781563in}}{\pgfqpoint{1.893808in}{0.779927in}}{\pgfqpoint{1.890896in}{0.777015in}}%
\pgfpathcurveto{\pgfqpoint{1.887984in}{0.774103in}}{\pgfqpoint{1.886348in}{0.770153in}}{\pgfqpoint{1.886348in}{0.766034in}}%
\pgfpathcurveto{\pgfqpoint{1.886348in}{0.761916in}}{\pgfqpoint{1.887984in}{0.757966in}}{\pgfqpoint{1.890896in}{0.755054in}}%
\pgfpathcurveto{\pgfqpoint{1.893808in}{0.752142in}}{\pgfqpoint{1.897758in}{0.750506in}}{\pgfqpoint{1.901876in}{0.750506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904030in}{0.750583in}}%
\pgfpathcurveto{\pgfqpoint{1.908148in}{0.750583in}}{\pgfqpoint{1.912098in}{0.752219in}}{\pgfqpoint{1.915010in}{0.755131in}}%
\pgfpathcurveto{\pgfqpoint{1.917922in}{0.758043in}}{\pgfqpoint{1.919558in}{0.761993in}}{\pgfqpoint{1.919558in}{0.766111in}}%
\pgfpathcurveto{\pgfqpoint{1.919558in}{0.770229in}}{\pgfqpoint{1.917922in}{0.774179in}}{\pgfqpoint{1.915010in}{0.777091in}}%
\pgfpathcurveto{\pgfqpoint{1.912098in}{0.780003in}}{\pgfqpoint{1.908148in}{0.781640in}}{\pgfqpoint{1.904030in}{0.781640in}}%
\pgfpathcurveto{\pgfqpoint{1.899911in}{0.781640in}}{\pgfqpoint{1.895961in}{0.780003in}}{\pgfqpoint{1.893049in}{0.777091in}}%
\pgfpathcurveto{\pgfqpoint{1.890137in}{0.774179in}}{\pgfqpoint{1.888501in}{0.770229in}}{\pgfqpoint{1.888501in}{0.766111in}}%
\pgfpathcurveto{\pgfqpoint{1.888501in}{0.761993in}}{\pgfqpoint{1.890137in}{0.758043in}}{\pgfqpoint{1.893049in}{0.755131in}}%
\pgfpathcurveto{\pgfqpoint{1.895961in}{0.752219in}}{\pgfqpoint{1.899911in}{0.750583in}}{\pgfqpoint{1.904030in}{0.750583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906183in}{0.750658in}}%
\pgfpathcurveto{\pgfqpoint{1.910301in}{0.750658in}}{\pgfqpoint{1.914251in}{0.752294in}}{\pgfqpoint{1.917163in}{0.755206in}}%
\pgfpathcurveto{\pgfqpoint{1.920075in}{0.758118in}}{\pgfqpoint{1.921711in}{0.762068in}}{\pgfqpoint{1.921711in}{0.766186in}}%
\pgfpathcurveto{\pgfqpoint{1.921711in}{0.770304in}}{\pgfqpoint{1.920075in}{0.774254in}}{\pgfqpoint{1.917163in}{0.777166in}}%
\pgfpathcurveto{\pgfqpoint{1.914251in}{0.780078in}}{\pgfqpoint{1.910301in}{0.781714in}}{\pgfqpoint{1.906183in}{0.781714in}}%
\pgfpathcurveto{\pgfqpoint{1.902065in}{0.781714in}}{\pgfqpoint{1.898114in}{0.780078in}}{\pgfqpoint{1.895203in}{0.777166in}}%
\pgfpathcurveto{\pgfqpoint{1.892291in}{0.774254in}}{\pgfqpoint{1.890654in}{0.770304in}}{\pgfqpoint{1.890654in}{0.766186in}}%
\pgfpathcurveto{\pgfqpoint{1.890654in}{0.762068in}}{\pgfqpoint{1.892291in}{0.758118in}}{\pgfqpoint{1.895203in}{0.755206in}}%
\pgfpathcurveto{\pgfqpoint{1.898114in}{0.752294in}}{\pgfqpoint{1.902065in}{0.750658in}}{\pgfqpoint{1.906183in}{0.750658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908336in}{0.750731in}}%
\pgfpathcurveto{\pgfqpoint{1.912454in}{0.750731in}}{\pgfqpoint{1.916404in}{0.752367in}}{\pgfqpoint{1.919316in}{0.755279in}}%
\pgfpathcurveto{\pgfqpoint{1.922228in}{0.758191in}}{\pgfqpoint{1.923864in}{0.762141in}}{\pgfqpoint{1.923864in}{0.766259in}}%
\pgfpathcurveto{\pgfqpoint{1.923864in}{0.770378in}}{\pgfqpoint{1.922228in}{0.774328in}}{\pgfqpoint{1.919316in}{0.777240in}}%
\pgfpathcurveto{\pgfqpoint{1.916404in}{0.780152in}}{\pgfqpoint{1.912454in}{0.781788in}}{\pgfqpoint{1.908336in}{0.781788in}}%
\pgfpathcurveto{\pgfqpoint{1.904218in}{0.781788in}}{\pgfqpoint{1.900268in}{0.780152in}}{\pgfqpoint{1.897356in}{0.777240in}}%
\pgfpathcurveto{\pgfqpoint{1.894444in}{0.774328in}}{\pgfqpoint{1.892808in}{0.770378in}}{\pgfqpoint{1.892808in}{0.766259in}}%
\pgfpathcurveto{\pgfqpoint{1.892808in}{0.762141in}}{\pgfqpoint{1.894444in}{0.758191in}}{\pgfqpoint{1.897356in}{0.755279in}}%
\pgfpathcurveto{\pgfqpoint{1.900268in}{0.752367in}}{\pgfqpoint{1.904218in}{0.750731in}}{\pgfqpoint{1.908336in}{0.750731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910489in}{0.750804in}}%
\pgfpathcurveto{\pgfqpoint{1.914607in}{0.750804in}}{\pgfqpoint{1.918557in}{0.752440in}}{\pgfqpoint{1.921469in}{0.755352in}}%
\pgfpathcurveto{\pgfqpoint{1.924381in}{0.758264in}}{\pgfqpoint{1.926017in}{0.762214in}}{\pgfqpoint{1.926017in}{0.766332in}}%
\pgfpathcurveto{\pgfqpoint{1.926017in}{0.770450in}}{\pgfqpoint{1.924381in}{0.774400in}}{\pgfqpoint{1.921469in}{0.777312in}}%
\pgfpathcurveto{\pgfqpoint{1.918557in}{0.780224in}}{\pgfqpoint{1.914607in}{0.781860in}}{\pgfqpoint{1.910489in}{0.781860in}}%
\pgfpathcurveto{\pgfqpoint{1.906371in}{0.781860in}}{\pgfqpoint{1.902421in}{0.780224in}}{\pgfqpoint{1.899509in}{0.777312in}}%
\pgfpathcurveto{\pgfqpoint{1.896597in}{0.774400in}}{\pgfqpoint{1.894961in}{0.770450in}}{\pgfqpoint{1.894961in}{0.766332in}}%
\pgfpathcurveto{\pgfqpoint{1.894961in}{0.762214in}}{\pgfqpoint{1.896597in}{0.758264in}}{\pgfqpoint{1.899509in}{0.755352in}}%
\pgfpathcurveto{\pgfqpoint{1.902421in}{0.752440in}}{\pgfqpoint{1.906371in}{0.750804in}}{\pgfqpoint{1.910489in}{0.750804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912642in}{0.750876in}}%
\pgfpathcurveto{\pgfqpoint{1.916760in}{0.750876in}}{\pgfqpoint{1.920710in}{0.752512in}}{\pgfqpoint{1.923622in}{0.755424in}}%
\pgfpathcurveto{\pgfqpoint{1.926534in}{0.758336in}}{\pgfqpoint{1.928170in}{0.762286in}}{\pgfqpoint{1.928170in}{0.766404in}}%
\pgfpathcurveto{\pgfqpoint{1.928170in}{0.770522in}}{\pgfqpoint{1.926534in}{0.774472in}}{\pgfqpoint{1.923622in}{0.777384in}}%
\pgfpathcurveto{\pgfqpoint{1.920710in}{0.780296in}}{\pgfqpoint{1.916760in}{0.781932in}}{\pgfqpoint{1.912642in}{0.781932in}}%
\pgfpathcurveto{\pgfqpoint{1.908524in}{0.781932in}}{\pgfqpoint{1.904574in}{0.780296in}}{\pgfqpoint{1.901662in}{0.777384in}}%
\pgfpathcurveto{\pgfqpoint{1.898750in}{0.774472in}}{\pgfqpoint{1.897114in}{0.770522in}}{\pgfqpoint{1.897114in}{0.766404in}}%
\pgfpathcurveto{\pgfqpoint{1.897114in}{0.762286in}}{\pgfqpoint{1.898750in}{0.758336in}}{\pgfqpoint{1.901662in}{0.755424in}}%
\pgfpathcurveto{\pgfqpoint{1.904574in}{0.752512in}}{\pgfqpoint{1.908524in}{0.750876in}}{\pgfqpoint{1.912642in}{0.750876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914795in}{0.750948in}}%
\pgfpathcurveto{\pgfqpoint{1.918913in}{0.750948in}}{\pgfqpoint{1.922863in}{0.752584in}}{\pgfqpoint{1.925775in}{0.755496in}}%
\pgfpathcurveto{\pgfqpoint{1.928687in}{0.758408in}}{\pgfqpoint{1.930323in}{0.762358in}}{\pgfqpoint{1.930323in}{0.766476in}}%
\pgfpathcurveto{\pgfqpoint{1.930323in}{0.770594in}}{\pgfqpoint{1.928687in}{0.774544in}}{\pgfqpoint{1.925775in}{0.777456in}}%
\pgfpathcurveto{\pgfqpoint{1.922863in}{0.780368in}}{\pgfqpoint{1.918913in}{0.782004in}}{\pgfqpoint{1.914795in}{0.782004in}}%
\pgfpathcurveto{\pgfqpoint{1.910677in}{0.782004in}}{\pgfqpoint{1.906727in}{0.780368in}}{\pgfqpoint{1.903815in}{0.777456in}}%
\pgfpathcurveto{\pgfqpoint{1.900903in}{0.774544in}}{\pgfqpoint{1.899267in}{0.770594in}}{\pgfqpoint{1.899267in}{0.766476in}}%
\pgfpathcurveto{\pgfqpoint{1.899267in}{0.762358in}}{\pgfqpoint{1.900903in}{0.758408in}}{\pgfqpoint{1.903815in}{0.755496in}}%
\pgfpathcurveto{\pgfqpoint{1.906727in}{0.752584in}}{\pgfqpoint{1.910677in}{0.750948in}}{\pgfqpoint{1.914795in}{0.750948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916948in}{0.751020in}}%
\pgfpathcurveto{\pgfqpoint{1.921066in}{0.751020in}}{\pgfqpoint{1.925017in}{0.752656in}}{\pgfqpoint{1.927928in}{0.755568in}}%
\pgfpathcurveto{\pgfqpoint{1.930840in}{0.758480in}}{\pgfqpoint{1.932477in}{0.762430in}}{\pgfqpoint{1.932477in}{0.766548in}}%
\pgfpathcurveto{\pgfqpoint{1.932477in}{0.770667in}}{\pgfqpoint{1.930840in}{0.774617in}}{\pgfqpoint{1.927928in}{0.777529in}}%
\pgfpathcurveto{\pgfqpoint{1.925017in}{0.780441in}}{\pgfqpoint{1.921066in}{0.782077in}}{\pgfqpoint{1.916948in}{0.782077in}}%
\pgfpathcurveto{\pgfqpoint{1.912830in}{0.782077in}}{\pgfqpoint{1.908880in}{0.780441in}}{\pgfqpoint{1.905968in}{0.777529in}}%
\pgfpathcurveto{\pgfqpoint{1.903056in}{0.774617in}}{\pgfqpoint{1.901420in}{0.770667in}}{\pgfqpoint{1.901420in}{0.766548in}}%
\pgfpathcurveto{\pgfqpoint{1.901420in}{0.762430in}}{\pgfqpoint{1.903056in}{0.758480in}}{\pgfqpoint{1.905968in}{0.755568in}}%
\pgfpathcurveto{\pgfqpoint{1.908880in}{0.752656in}}{\pgfqpoint{1.912830in}{0.751020in}}{\pgfqpoint{1.916948in}{0.751020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919101in}{0.751092in}}%
\pgfpathcurveto{\pgfqpoint{1.923220in}{0.751092in}}{\pgfqpoint{1.927170in}{0.752729in}}{\pgfqpoint{1.930082in}{0.755641in}}%
\pgfpathcurveto{\pgfqpoint{1.932994in}{0.758552in}}{\pgfqpoint{1.934630in}{0.762503in}}{\pgfqpoint{1.934630in}{0.766621in}}%
\pgfpathcurveto{\pgfqpoint{1.934630in}{0.770739in}}{\pgfqpoint{1.932994in}{0.774689in}}{\pgfqpoint{1.930082in}{0.777601in}}%
\pgfpathcurveto{\pgfqpoint{1.927170in}{0.780513in}}{\pgfqpoint{1.923220in}{0.782149in}}{\pgfqpoint{1.919101in}{0.782149in}}%
\pgfpathcurveto{\pgfqpoint{1.914983in}{0.782149in}}{\pgfqpoint{1.911033in}{0.780513in}}{\pgfqpoint{1.908121in}{0.777601in}}%
\pgfpathcurveto{\pgfqpoint{1.905209in}{0.774689in}}{\pgfqpoint{1.903573in}{0.770739in}}{\pgfqpoint{1.903573in}{0.766621in}}%
\pgfpathcurveto{\pgfqpoint{1.903573in}{0.762503in}}{\pgfqpoint{1.905209in}{0.758552in}}{\pgfqpoint{1.908121in}{0.755641in}}%
\pgfpathcurveto{\pgfqpoint{1.911033in}{0.752729in}}{\pgfqpoint{1.914983in}{0.751092in}}{\pgfqpoint{1.919101in}{0.751092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921255in}{0.751165in}}%
\pgfpathcurveto{\pgfqpoint{1.925373in}{0.751165in}}{\pgfqpoint{1.929323in}{0.752801in}}{\pgfqpoint{1.932235in}{0.755713in}}%
\pgfpathcurveto{\pgfqpoint{1.935147in}{0.758625in}}{\pgfqpoint{1.936783in}{0.762575in}}{\pgfqpoint{1.936783in}{0.766693in}}%
\pgfpathcurveto{\pgfqpoint{1.936783in}{0.770811in}}{\pgfqpoint{1.935147in}{0.774761in}}{\pgfqpoint{1.932235in}{0.777673in}}%
\pgfpathcurveto{\pgfqpoint{1.929323in}{0.780585in}}{\pgfqpoint{1.925373in}{0.782221in}}{\pgfqpoint{1.921255in}{0.782221in}}%
\pgfpathcurveto{\pgfqpoint{1.917136in}{0.782221in}}{\pgfqpoint{1.913186in}{0.780585in}}{\pgfqpoint{1.910274in}{0.777673in}}%
\pgfpathcurveto{\pgfqpoint{1.907363in}{0.774761in}}{\pgfqpoint{1.905726in}{0.770811in}}{\pgfqpoint{1.905726in}{0.766693in}}%
\pgfpathcurveto{\pgfqpoint{1.905726in}{0.762575in}}{\pgfqpoint{1.907363in}{0.758625in}}{\pgfqpoint{1.910274in}{0.755713in}}%
\pgfpathcurveto{\pgfqpoint{1.913186in}{0.752801in}}{\pgfqpoint{1.917136in}{0.751165in}}{\pgfqpoint{1.921255in}{0.751165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923408in}{0.751237in}}%
\pgfpathcurveto{\pgfqpoint{1.927526in}{0.751237in}}{\pgfqpoint{1.931476in}{0.752873in}}{\pgfqpoint{1.934388in}{0.755785in}}%
\pgfpathcurveto{\pgfqpoint{1.937300in}{0.758697in}}{\pgfqpoint{1.938936in}{0.762647in}}{\pgfqpoint{1.938936in}{0.766765in}}%
\pgfpathcurveto{\pgfqpoint{1.938936in}{0.770883in}}{\pgfqpoint{1.937300in}{0.774833in}}{\pgfqpoint{1.934388in}{0.777745in}}%
\pgfpathcurveto{\pgfqpoint{1.931476in}{0.780657in}}{\pgfqpoint{1.927526in}{0.782293in}}{\pgfqpoint{1.923408in}{0.782293in}}%
\pgfpathcurveto{\pgfqpoint{1.919290in}{0.782293in}}{\pgfqpoint{1.915340in}{0.780657in}}{\pgfqpoint{1.912428in}{0.777745in}}%
\pgfpathcurveto{\pgfqpoint{1.909516in}{0.774833in}}{\pgfqpoint{1.907879in}{0.770883in}}{\pgfqpoint{1.907879in}{0.766765in}}%
\pgfpathcurveto{\pgfqpoint{1.907879in}{0.762647in}}{\pgfqpoint{1.909516in}{0.758697in}}{\pgfqpoint{1.912428in}{0.755785in}}%
\pgfpathcurveto{\pgfqpoint{1.915340in}{0.752873in}}{\pgfqpoint{1.919290in}{0.751237in}}{\pgfqpoint{1.923408in}{0.751237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925561in}{0.751308in}}%
\pgfpathcurveto{\pgfqpoint{1.929679in}{0.751308in}}{\pgfqpoint{1.933629in}{0.752944in}}{\pgfqpoint{1.936541in}{0.755856in}}%
\pgfpathcurveto{\pgfqpoint{1.939453in}{0.758768in}}{\pgfqpoint{1.941089in}{0.762718in}}{\pgfqpoint{1.941089in}{0.766837in}}%
\pgfpathcurveto{\pgfqpoint{1.941089in}{0.770955in}}{\pgfqpoint{1.939453in}{0.774905in}}{\pgfqpoint{1.936541in}{0.777817in}}%
\pgfpathcurveto{\pgfqpoint{1.933629in}{0.780729in}}{\pgfqpoint{1.929679in}{0.782365in}}{\pgfqpoint{1.925561in}{0.782365in}}%
\pgfpathcurveto{\pgfqpoint{1.921443in}{0.782365in}}{\pgfqpoint{1.917493in}{0.780729in}}{\pgfqpoint{1.914581in}{0.777817in}}%
\pgfpathcurveto{\pgfqpoint{1.911669in}{0.774905in}}{\pgfqpoint{1.910033in}{0.770955in}}{\pgfqpoint{1.910033in}{0.766837in}}%
\pgfpathcurveto{\pgfqpoint{1.910033in}{0.762718in}}{\pgfqpoint{1.911669in}{0.758768in}}{\pgfqpoint{1.914581in}{0.755856in}}%
\pgfpathcurveto{\pgfqpoint{1.917493in}{0.752944in}}{\pgfqpoint{1.921443in}{0.751308in}}{\pgfqpoint{1.925561in}{0.751308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927714in}{0.751380in}}%
\pgfpathcurveto{\pgfqpoint{1.931832in}{0.751380in}}{\pgfqpoint{1.935782in}{0.753016in}}{\pgfqpoint{1.938694in}{0.755928in}}%
\pgfpathcurveto{\pgfqpoint{1.941606in}{0.758840in}}{\pgfqpoint{1.943242in}{0.762790in}}{\pgfqpoint{1.943242in}{0.766908in}}%
\pgfpathcurveto{\pgfqpoint{1.943242in}{0.771026in}}{\pgfqpoint{1.941606in}{0.774976in}}{\pgfqpoint{1.938694in}{0.777888in}}%
\pgfpathcurveto{\pgfqpoint{1.935782in}{0.780800in}}{\pgfqpoint{1.931832in}{0.782436in}}{\pgfqpoint{1.927714in}{0.782436in}}%
\pgfpathcurveto{\pgfqpoint{1.923596in}{0.782436in}}{\pgfqpoint{1.919646in}{0.780800in}}{\pgfqpoint{1.916734in}{0.777888in}}%
\pgfpathcurveto{\pgfqpoint{1.913822in}{0.774976in}}{\pgfqpoint{1.912186in}{0.771026in}}{\pgfqpoint{1.912186in}{0.766908in}}%
\pgfpathcurveto{\pgfqpoint{1.912186in}{0.762790in}}{\pgfqpoint{1.913822in}{0.758840in}}{\pgfqpoint{1.916734in}{0.755928in}}%
\pgfpathcurveto{\pgfqpoint{1.919646in}{0.753016in}}{\pgfqpoint{1.923596in}{0.751380in}}{\pgfqpoint{1.927714in}{0.751380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929867in}{0.751451in}}%
\pgfpathcurveto{\pgfqpoint{1.933985in}{0.751451in}}{\pgfqpoint{1.937935in}{0.753087in}}{\pgfqpoint{1.940847in}{0.755999in}}%
\pgfpathcurveto{\pgfqpoint{1.943759in}{0.758911in}}{\pgfqpoint{1.945395in}{0.762861in}}{\pgfqpoint{1.945395in}{0.766979in}}%
\pgfpathcurveto{\pgfqpoint{1.945395in}{0.771097in}}{\pgfqpoint{1.943759in}{0.775047in}}{\pgfqpoint{1.940847in}{0.777959in}}%
\pgfpathcurveto{\pgfqpoint{1.937935in}{0.780871in}}{\pgfqpoint{1.933985in}{0.782507in}}{\pgfqpoint{1.929867in}{0.782507in}}%
\pgfpathcurveto{\pgfqpoint{1.925749in}{0.782507in}}{\pgfqpoint{1.921799in}{0.780871in}}{\pgfqpoint{1.918887in}{0.777959in}}%
\pgfpathcurveto{\pgfqpoint{1.915975in}{0.775047in}}{\pgfqpoint{1.914339in}{0.771097in}}{\pgfqpoint{1.914339in}{0.766979in}}%
\pgfpathcurveto{\pgfqpoint{1.914339in}{0.762861in}}{\pgfqpoint{1.915975in}{0.758911in}}{\pgfqpoint{1.918887in}{0.755999in}}%
\pgfpathcurveto{\pgfqpoint{1.921799in}{0.753087in}}{\pgfqpoint{1.925749in}{0.751451in}}{\pgfqpoint{1.929867in}{0.751451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932020in}{0.751522in}}%
\pgfpathcurveto{\pgfqpoint{1.936138in}{0.751522in}}{\pgfqpoint{1.940088in}{0.753158in}}{\pgfqpoint{1.943000in}{0.756070in}}%
\pgfpathcurveto{\pgfqpoint{1.945912in}{0.758982in}}{\pgfqpoint{1.947549in}{0.762932in}}{\pgfqpoint{1.947549in}{0.767050in}}%
\pgfpathcurveto{\pgfqpoint{1.947549in}{0.771168in}}{\pgfqpoint{1.945912in}{0.775118in}}{\pgfqpoint{1.943000in}{0.778030in}}%
\pgfpathcurveto{\pgfqpoint{1.940088in}{0.780942in}}{\pgfqpoint{1.936138in}{0.782578in}}{\pgfqpoint{1.932020in}{0.782578in}}%
\pgfpathcurveto{\pgfqpoint{1.927902in}{0.782578in}}{\pgfqpoint{1.923952in}{0.780942in}}{\pgfqpoint{1.921040in}{0.778030in}}%
\pgfpathcurveto{\pgfqpoint{1.918128in}{0.775118in}}{\pgfqpoint{1.916492in}{0.771168in}}{\pgfqpoint{1.916492in}{0.767050in}}%
\pgfpathcurveto{\pgfqpoint{1.916492in}{0.762932in}}{\pgfqpoint{1.918128in}{0.758982in}}{\pgfqpoint{1.921040in}{0.756070in}}%
\pgfpathcurveto{\pgfqpoint{1.923952in}{0.753158in}}{\pgfqpoint{1.927902in}{0.751522in}}{\pgfqpoint{1.932020in}{0.751522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934173in}{0.751592in}}%
\pgfpathcurveto{\pgfqpoint{1.938292in}{0.751592in}}{\pgfqpoint{1.942242in}{0.753228in}}{\pgfqpoint{1.945154in}{0.756140in}}%
\pgfpathcurveto{\pgfqpoint{1.948066in}{0.759052in}}{\pgfqpoint{1.949702in}{0.763002in}}{\pgfqpoint{1.949702in}{0.767120in}}%
\pgfpathcurveto{\pgfqpoint{1.949702in}{0.771238in}}{\pgfqpoint{1.948066in}{0.775188in}}{\pgfqpoint{1.945154in}{0.778100in}}%
\pgfpathcurveto{\pgfqpoint{1.942242in}{0.781012in}}{\pgfqpoint{1.938292in}{0.782648in}}{\pgfqpoint{1.934173in}{0.782648in}}%
\pgfpathcurveto{\pgfqpoint{1.930055in}{0.782648in}}{\pgfqpoint{1.926105in}{0.781012in}}{\pgfqpoint{1.923193in}{0.778100in}}%
\pgfpathcurveto{\pgfqpoint{1.920281in}{0.775188in}}{\pgfqpoint{1.918645in}{0.771238in}}{\pgfqpoint{1.918645in}{0.767120in}}%
\pgfpathcurveto{\pgfqpoint{1.918645in}{0.763002in}}{\pgfqpoint{1.920281in}{0.759052in}}{\pgfqpoint{1.923193in}{0.756140in}}%
\pgfpathcurveto{\pgfqpoint{1.926105in}{0.753228in}}{\pgfqpoint{1.930055in}{0.751592in}}{\pgfqpoint{1.934173in}{0.751592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936327in}{0.751662in}}%
\pgfpathcurveto{\pgfqpoint{1.940445in}{0.751662in}}{\pgfqpoint{1.944395in}{0.753298in}}{\pgfqpoint{1.947307in}{0.756210in}}%
\pgfpathcurveto{\pgfqpoint{1.950219in}{0.759122in}}{\pgfqpoint{1.951855in}{0.763072in}}{\pgfqpoint{1.951855in}{0.767190in}}%
\pgfpathcurveto{\pgfqpoint{1.951855in}{0.771308in}}{\pgfqpoint{1.950219in}{0.775258in}}{\pgfqpoint{1.947307in}{0.778170in}}%
\pgfpathcurveto{\pgfqpoint{1.944395in}{0.781082in}}{\pgfqpoint{1.940445in}{0.782718in}}{\pgfqpoint{1.936327in}{0.782718in}}%
\pgfpathcurveto{\pgfqpoint{1.932208in}{0.782718in}}{\pgfqpoint{1.928258in}{0.781082in}}{\pgfqpoint{1.925346in}{0.778170in}}%
\pgfpathcurveto{\pgfqpoint{1.922434in}{0.775258in}}{\pgfqpoint{1.920798in}{0.771308in}}{\pgfqpoint{1.920798in}{0.767190in}}%
\pgfpathcurveto{\pgfqpoint{1.920798in}{0.763072in}}{\pgfqpoint{1.922434in}{0.759122in}}{\pgfqpoint{1.925346in}{0.756210in}}%
\pgfpathcurveto{\pgfqpoint{1.928258in}{0.753298in}}{\pgfqpoint{1.932208in}{0.751662in}}{\pgfqpoint{1.936327in}{0.751662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938480in}{0.751731in}}%
\pgfpathcurveto{\pgfqpoint{1.942598in}{0.751731in}}{\pgfqpoint{1.946548in}{0.753367in}}{\pgfqpoint{1.949460in}{0.756279in}}%
\pgfpathcurveto{\pgfqpoint{1.952372in}{0.759191in}}{\pgfqpoint{1.954008in}{0.763141in}}{\pgfqpoint{1.954008in}{0.767260in}}%
\pgfpathcurveto{\pgfqpoint{1.954008in}{0.771378in}}{\pgfqpoint{1.952372in}{0.775328in}}{\pgfqpoint{1.949460in}{0.778240in}}%
\pgfpathcurveto{\pgfqpoint{1.946548in}{0.781152in}}{\pgfqpoint{1.942598in}{0.782788in}}{\pgfqpoint{1.938480in}{0.782788in}}%
\pgfpathcurveto{\pgfqpoint{1.934362in}{0.782788in}}{\pgfqpoint{1.930412in}{0.781152in}}{\pgfqpoint{1.927500in}{0.778240in}}%
\pgfpathcurveto{\pgfqpoint{1.924588in}{0.775328in}}{\pgfqpoint{1.922951in}{0.771378in}}{\pgfqpoint{1.922951in}{0.767260in}}%
\pgfpathcurveto{\pgfqpoint{1.922951in}{0.763141in}}{\pgfqpoint{1.924588in}{0.759191in}}{\pgfqpoint{1.927500in}{0.756279in}}%
\pgfpathcurveto{\pgfqpoint{1.930412in}{0.753367in}}{\pgfqpoint{1.934362in}{0.751731in}}{\pgfqpoint{1.938480in}{0.751731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940633in}{0.751800in}}%
\pgfpathcurveto{\pgfqpoint{1.944751in}{0.751800in}}{\pgfqpoint{1.948701in}{0.753436in}}{\pgfqpoint{1.951613in}{0.756348in}}%
\pgfpathcurveto{\pgfqpoint{1.954525in}{0.759260in}}{\pgfqpoint{1.956161in}{0.763210in}}{\pgfqpoint{1.956161in}{0.767329in}}%
\pgfpathcurveto{\pgfqpoint{1.956161in}{0.771447in}}{\pgfqpoint{1.954525in}{0.775397in}}{\pgfqpoint{1.951613in}{0.778309in}}%
\pgfpathcurveto{\pgfqpoint{1.948701in}{0.781221in}}{\pgfqpoint{1.944751in}{0.782857in}}{\pgfqpoint{1.940633in}{0.782857in}}%
\pgfpathcurveto{\pgfqpoint{1.936515in}{0.782857in}}{\pgfqpoint{1.932565in}{0.781221in}}{\pgfqpoint{1.929653in}{0.778309in}}%
\pgfpathcurveto{\pgfqpoint{1.926741in}{0.775397in}}{\pgfqpoint{1.925105in}{0.771447in}}{\pgfqpoint{1.925105in}{0.767329in}}%
\pgfpathcurveto{\pgfqpoint{1.925105in}{0.763210in}}{\pgfqpoint{1.926741in}{0.759260in}}{\pgfqpoint{1.929653in}{0.756348in}}%
\pgfpathcurveto{\pgfqpoint{1.932565in}{0.753436in}}{\pgfqpoint{1.936515in}{0.751800in}}{\pgfqpoint{1.940633in}{0.751800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942786in}{0.751869in}}%
\pgfpathcurveto{\pgfqpoint{1.946904in}{0.751869in}}{\pgfqpoint{1.950854in}{0.753505in}}{\pgfqpoint{1.953766in}{0.756417in}}%
\pgfpathcurveto{\pgfqpoint{1.956678in}{0.759329in}}{\pgfqpoint{1.958314in}{0.763279in}}{\pgfqpoint{1.958314in}{0.767397in}}%
\pgfpathcurveto{\pgfqpoint{1.958314in}{0.771515in}}{\pgfqpoint{1.956678in}{0.775465in}}{\pgfqpoint{1.953766in}{0.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.950854in}{0.781289in}}{\pgfqpoint{1.946904in}{0.782925in}}{\pgfqpoint{1.942786in}{0.782925in}}%
\pgfpathcurveto{\pgfqpoint{1.938668in}{0.782925in}}{\pgfqpoint{1.934718in}{0.781289in}}{\pgfqpoint{1.931806in}{0.778377in}}%
\pgfpathcurveto{\pgfqpoint{1.928894in}{0.775465in}}{\pgfqpoint{1.927258in}{0.771515in}}{\pgfqpoint{1.927258in}{0.767397in}}%
\pgfpathcurveto{\pgfqpoint{1.927258in}{0.763279in}}{\pgfqpoint{1.928894in}{0.759329in}}{\pgfqpoint{1.931806in}{0.756417in}}%
\pgfpathcurveto{\pgfqpoint{1.934718in}{0.753505in}}{\pgfqpoint{1.938668in}{0.751869in}}{\pgfqpoint{1.942786in}{0.751869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944939in}{0.751937in}}%
\pgfpathcurveto{\pgfqpoint{1.949057in}{0.751937in}}{\pgfqpoint{1.953007in}{0.753573in}}{\pgfqpoint{1.955919in}{0.756485in}}%
\pgfpathcurveto{\pgfqpoint{1.958831in}{0.759397in}}{\pgfqpoint{1.960467in}{0.763347in}}{\pgfqpoint{1.960467in}{0.767465in}}%
\pgfpathcurveto{\pgfqpoint{1.960467in}{0.771583in}}{\pgfqpoint{1.958831in}{0.775533in}}{\pgfqpoint{1.955919in}{0.778445in}}%
\pgfpathcurveto{\pgfqpoint{1.953007in}{0.781357in}}{\pgfqpoint{1.949057in}{0.782993in}}{\pgfqpoint{1.944939in}{0.782993in}}%
\pgfpathcurveto{\pgfqpoint{1.940821in}{0.782993in}}{\pgfqpoint{1.936871in}{0.781357in}}{\pgfqpoint{1.933959in}{0.778445in}}%
\pgfpathcurveto{\pgfqpoint{1.931047in}{0.775533in}}{\pgfqpoint{1.929411in}{0.771583in}}{\pgfqpoint{1.929411in}{0.767465in}}%
\pgfpathcurveto{\pgfqpoint{1.929411in}{0.763347in}}{\pgfqpoint{1.931047in}{0.759397in}}{\pgfqpoint{1.933959in}{0.756485in}}%
\pgfpathcurveto{\pgfqpoint{1.936871in}{0.753573in}}{\pgfqpoint{1.940821in}{0.751937in}}{\pgfqpoint{1.944939in}{0.751937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947092in}{0.752004in}}%
\pgfpathcurveto{\pgfqpoint{1.951210in}{0.752004in}}{\pgfqpoint{1.955160in}{0.753641in}}{\pgfqpoint{1.958072in}{0.756553in}}%
\pgfpathcurveto{\pgfqpoint{1.960984in}{0.759465in}}{\pgfqpoint{1.962620in}{0.763415in}}{\pgfqpoint{1.962620in}{0.767533in}}%
\pgfpathcurveto{\pgfqpoint{1.962620in}{0.771651in}}{\pgfqpoint{1.960984in}{0.775601in}}{\pgfqpoint{1.958072in}{0.778513in}}%
\pgfpathcurveto{\pgfqpoint{1.955160in}{0.781425in}}{\pgfqpoint{1.951210in}{0.783061in}}{\pgfqpoint{1.947092in}{0.783061in}}%
\pgfpathcurveto{\pgfqpoint{1.942974in}{0.783061in}}{\pgfqpoint{1.939024in}{0.781425in}}{\pgfqpoint{1.936112in}{0.778513in}}%
\pgfpathcurveto{\pgfqpoint{1.933200in}{0.775601in}}{\pgfqpoint{1.931564in}{0.771651in}}{\pgfqpoint{1.931564in}{0.767533in}}%
\pgfpathcurveto{\pgfqpoint{1.931564in}{0.763415in}}{\pgfqpoint{1.933200in}{0.759465in}}{\pgfqpoint{1.936112in}{0.756553in}}%
\pgfpathcurveto{\pgfqpoint{1.939024in}{0.753641in}}{\pgfqpoint{1.942974in}{0.752004in}}{\pgfqpoint{1.947092in}{0.752004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949245in}{0.752072in}}%
\pgfpathcurveto{\pgfqpoint{1.953364in}{0.752072in}}{\pgfqpoint{1.957314in}{0.753708in}}{\pgfqpoint{1.960226in}{0.756620in}}%
\pgfpathcurveto{\pgfqpoint{1.963137in}{0.759532in}}{\pgfqpoint{1.964774in}{0.763482in}}{\pgfqpoint{1.964774in}{0.767600in}}%
\pgfpathcurveto{\pgfqpoint{1.964774in}{0.771718in}}{\pgfqpoint{1.963137in}{0.775668in}}{\pgfqpoint{1.960226in}{0.778580in}}%
\pgfpathcurveto{\pgfqpoint{1.957314in}{0.781492in}}{\pgfqpoint{1.953364in}{0.783128in}}{\pgfqpoint{1.949245in}{0.783128in}}%
\pgfpathcurveto{\pgfqpoint{1.945127in}{0.783128in}}{\pgfqpoint{1.941177in}{0.781492in}}{\pgfqpoint{1.938265in}{0.778580in}}%
\pgfpathcurveto{\pgfqpoint{1.935353in}{0.775668in}}{\pgfqpoint{1.933717in}{0.771718in}}{\pgfqpoint{1.933717in}{0.767600in}}%
\pgfpathcurveto{\pgfqpoint{1.933717in}{0.763482in}}{\pgfqpoint{1.935353in}{0.759532in}}{\pgfqpoint{1.938265in}{0.756620in}}%
\pgfpathcurveto{\pgfqpoint{1.941177in}{0.753708in}}{\pgfqpoint{1.945127in}{0.752072in}}{\pgfqpoint{1.949245in}{0.752072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951399in}{0.752138in}}%
\pgfpathcurveto{\pgfqpoint{1.955517in}{0.752138in}}{\pgfqpoint{1.959467in}{0.753774in}}{\pgfqpoint{1.962379in}{0.756686in}}%
\pgfpathcurveto{\pgfqpoint{1.965291in}{0.759598in}}{\pgfqpoint{1.966927in}{0.763548in}}{\pgfqpoint{1.966927in}{0.767667in}}%
\pgfpathcurveto{\pgfqpoint{1.966927in}{0.771785in}}{\pgfqpoint{1.965291in}{0.775735in}}{\pgfqpoint{1.962379in}{0.778647in}}%
\pgfpathcurveto{\pgfqpoint{1.959467in}{0.781559in}}{\pgfqpoint{1.955517in}{0.783195in}}{\pgfqpoint{1.951399in}{0.783195in}}%
\pgfpathcurveto{\pgfqpoint{1.947280in}{0.783195in}}{\pgfqpoint{1.943330in}{0.781559in}}{\pgfqpoint{1.940418in}{0.778647in}}%
\pgfpathcurveto{\pgfqpoint{1.937506in}{0.775735in}}{\pgfqpoint{1.935870in}{0.771785in}}{\pgfqpoint{1.935870in}{0.767667in}}%
\pgfpathcurveto{\pgfqpoint{1.935870in}{0.763548in}}{\pgfqpoint{1.937506in}{0.759598in}}{\pgfqpoint{1.940418in}{0.756686in}}%
\pgfpathcurveto{\pgfqpoint{1.943330in}{0.753774in}}{\pgfqpoint{1.947280in}{0.752138in}}{\pgfqpoint{1.951399in}{0.752138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953552in}{0.752205in}}%
\pgfpathcurveto{\pgfqpoint{1.957670in}{0.752205in}}{\pgfqpoint{1.961620in}{0.753841in}}{\pgfqpoint{1.964532in}{0.756753in}}%
\pgfpathcurveto{\pgfqpoint{1.967444in}{0.759665in}}{\pgfqpoint{1.969080in}{0.763615in}}{\pgfqpoint{1.969080in}{0.767733in}}%
\pgfpathcurveto{\pgfqpoint{1.969080in}{0.771851in}}{\pgfqpoint{1.967444in}{0.775801in}}{\pgfqpoint{1.964532in}{0.778713in}}%
\pgfpathcurveto{\pgfqpoint{1.961620in}{0.781625in}}{\pgfqpoint{1.957670in}{0.783261in}}{\pgfqpoint{1.953552in}{0.783261in}}%
\pgfpathcurveto{\pgfqpoint{1.949434in}{0.783261in}}{\pgfqpoint{1.945483in}{0.781625in}}{\pgfqpoint{1.942572in}{0.778713in}}%
\pgfpathcurveto{\pgfqpoint{1.939660in}{0.775801in}}{\pgfqpoint{1.938023in}{0.771851in}}{\pgfqpoint{1.938023in}{0.767733in}}%
\pgfpathcurveto{\pgfqpoint{1.938023in}{0.763615in}}{\pgfqpoint{1.939660in}{0.759665in}}{\pgfqpoint{1.942572in}{0.756753in}}%
\pgfpathcurveto{\pgfqpoint{1.945483in}{0.753841in}}{\pgfqpoint{1.949434in}{0.752205in}}{\pgfqpoint{1.953552in}{0.752205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955705in}{0.752270in}}%
\pgfpathcurveto{\pgfqpoint{1.959823in}{0.752270in}}{\pgfqpoint{1.963773in}{0.753906in}}{\pgfqpoint{1.966685in}{0.756818in}}%
\pgfpathcurveto{\pgfqpoint{1.969597in}{0.759730in}}{\pgfqpoint{1.971233in}{0.763680in}}{\pgfqpoint{1.971233in}{0.767799in}}%
\pgfpathcurveto{\pgfqpoint{1.971233in}{0.771917in}}{\pgfqpoint{1.969597in}{0.775867in}}{\pgfqpoint{1.966685in}{0.778779in}}%
\pgfpathcurveto{\pgfqpoint{1.963773in}{0.781691in}}{\pgfqpoint{1.959823in}{0.783327in}}{\pgfqpoint{1.955705in}{0.783327in}}%
\pgfpathcurveto{\pgfqpoint{1.951587in}{0.783327in}}{\pgfqpoint{1.947637in}{0.781691in}}{\pgfqpoint{1.944725in}{0.778779in}}%
\pgfpathcurveto{\pgfqpoint{1.941813in}{0.775867in}}{\pgfqpoint{1.940177in}{0.771917in}}{\pgfqpoint{1.940177in}{0.767799in}}%
\pgfpathcurveto{\pgfqpoint{1.940177in}{0.763680in}}{\pgfqpoint{1.941813in}{0.759730in}}{\pgfqpoint{1.944725in}{0.756818in}}%
\pgfpathcurveto{\pgfqpoint{1.947637in}{0.753906in}}{\pgfqpoint{1.951587in}{0.752270in}}{\pgfqpoint{1.955705in}{0.752270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957858in}{0.752336in}}%
\pgfpathcurveto{\pgfqpoint{1.961976in}{0.752336in}}{\pgfqpoint{1.965926in}{0.753972in}}{\pgfqpoint{1.968838in}{0.756884in}}%
\pgfpathcurveto{\pgfqpoint{1.971750in}{0.759796in}}{\pgfqpoint{1.973386in}{0.763746in}}{\pgfqpoint{1.973386in}{0.767864in}}%
\pgfpathcurveto{\pgfqpoint{1.973386in}{0.771982in}}{\pgfqpoint{1.971750in}{0.775932in}}{\pgfqpoint{1.968838in}{0.778844in}}%
\pgfpathcurveto{\pgfqpoint{1.965926in}{0.781756in}}{\pgfqpoint{1.961976in}{0.783392in}}{\pgfqpoint{1.957858in}{0.783392in}}%
\pgfpathcurveto{\pgfqpoint{1.953740in}{0.783392in}}{\pgfqpoint{1.949790in}{0.781756in}}{\pgfqpoint{1.946878in}{0.778844in}}%
\pgfpathcurveto{\pgfqpoint{1.943966in}{0.775932in}}{\pgfqpoint{1.942330in}{0.771982in}}{\pgfqpoint{1.942330in}{0.767864in}}%
\pgfpathcurveto{\pgfqpoint{1.942330in}{0.763746in}}{\pgfqpoint{1.943966in}{0.759796in}}{\pgfqpoint{1.946878in}{0.756884in}}%
\pgfpathcurveto{\pgfqpoint{1.949790in}{0.753972in}}{\pgfqpoint{1.953740in}{0.752336in}}{\pgfqpoint{1.957858in}{0.752336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960011in}{0.752400in}}%
\pgfpathcurveto{\pgfqpoint{1.964129in}{0.752400in}}{\pgfqpoint{1.968079in}{0.754036in}}{\pgfqpoint{1.970991in}{0.756948in}}%
\pgfpathcurveto{\pgfqpoint{1.973903in}{0.759860in}}{\pgfqpoint{1.975539in}{0.763810in}}{\pgfqpoint{1.975539in}{0.767929in}}%
\pgfpathcurveto{\pgfqpoint{1.975539in}{0.772047in}}{\pgfqpoint{1.973903in}{0.775997in}}{\pgfqpoint{1.970991in}{0.778909in}}%
\pgfpathcurveto{\pgfqpoint{1.968079in}{0.781821in}}{\pgfqpoint{1.964129in}{0.783457in}}{\pgfqpoint{1.960011in}{0.783457in}}%
\pgfpathcurveto{\pgfqpoint{1.955893in}{0.783457in}}{\pgfqpoint{1.951943in}{0.781821in}}{\pgfqpoint{1.949031in}{0.778909in}}%
\pgfpathcurveto{\pgfqpoint{1.946119in}{0.775997in}}{\pgfqpoint{1.944483in}{0.772047in}}{\pgfqpoint{1.944483in}{0.767929in}}%
\pgfpathcurveto{\pgfqpoint{1.944483in}{0.763810in}}{\pgfqpoint{1.946119in}{0.759860in}}{\pgfqpoint{1.949031in}{0.756948in}}%
\pgfpathcurveto{\pgfqpoint{1.951943in}{0.754036in}}{\pgfqpoint{1.955893in}{0.752400in}}{\pgfqpoint{1.960011in}{0.752400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962164in}{0.752465in}}%
\pgfpathcurveto{\pgfqpoint{1.966282in}{0.752465in}}{\pgfqpoint{1.970232in}{0.754101in}}{\pgfqpoint{1.973144in}{0.757013in}}%
\pgfpathcurveto{\pgfqpoint{1.976056in}{0.759925in}}{\pgfqpoint{1.977692in}{0.763875in}}{\pgfqpoint{1.977692in}{0.767993in}}%
\pgfpathcurveto{\pgfqpoint{1.977692in}{0.772111in}}{\pgfqpoint{1.976056in}{0.776061in}}{\pgfqpoint{1.973144in}{0.778973in}}%
\pgfpathcurveto{\pgfqpoint{1.970232in}{0.781885in}}{\pgfqpoint{1.966282in}{0.783521in}}{\pgfqpoint{1.962164in}{0.783521in}}%
\pgfpathcurveto{\pgfqpoint{1.958046in}{0.783521in}}{\pgfqpoint{1.954096in}{0.781885in}}{\pgfqpoint{1.951184in}{0.778973in}}%
\pgfpathcurveto{\pgfqpoint{1.948272in}{0.776061in}}{\pgfqpoint{1.946636in}{0.772111in}}{\pgfqpoint{1.946636in}{0.767993in}}%
\pgfpathcurveto{\pgfqpoint{1.946636in}{0.763875in}}{\pgfqpoint{1.948272in}{0.759925in}}{\pgfqpoint{1.951184in}{0.757013in}}%
\pgfpathcurveto{\pgfqpoint{1.954096in}{0.754101in}}{\pgfqpoint{1.958046in}{0.752465in}}{\pgfqpoint{1.962164in}{0.752465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964317in}{0.752529in}}%
\pgfpathcurveto{\pgfqpoint{1.968435in}{0.752529in}}{\pgfqpoint{1.972386in}{0.754165in}}{\pgfqpoint{1.975297in}{0.757077in}}%
\pgfpathcurveto{\pgfqpoint{1.978209in}{0.759989in}}{\pgfqpoint{1.979846in}{0.763939in}}{\pgfqpoint{1.979846in}{0.768057in}}%
\pgfpathcurveto{\pgfqpoint{1.979846in}{0.772175in}}{\pgfqpoint{1.978209in}{0.776125in}}{\pgfqpoint{1.975297in}{0.779037in}}%
\pgfpathcurveto{\pgfqpoint{1.972386in}{0.781949in}}{\pgfqpoint{1.968435in}{0.783585in}}{\pgfqpoint{1.964317in}{0.783585in}}%
\pgfpathcurveto{\pgfqpoint{1.960199in}{0.783585in}}{\pgfqpoint{1.956249in}{0.781949in}}{\pgfqpoint{1.953337in}{0.779037in}}%
\pgfpathcurveto{\pgfqpoint{1.950425in}{0.776125in}}{\pgfqpoint{1.948789in}{0.772175in}}{\pgfqpoint{1.948789in}{0.768057in}}%
\pgfpathcurveto{\pgfqpoint{1.948789in}{0.763939in}}{\pgfqpoint{1.950425in}{0.759989in}}{\pgfqpoint{1.953337in}{0.757077in}}%
\pgfpathcurveto{\pgfqpoint{1.956249in}{0.754165in}}{\pgfqpoint{1.960199in}{0.752529in}}{\pgfqpoint{1.964317in}{0.752529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966470in}{0.752592in}}%
\pgfpathcurveto{\pgfqpoint{1.970589in}{0.752592in}}{\pgfqpoint{1.974539in}{0.754228in}}{\pgfqpoint{1.977451in}{0.757140in}}%
\pgfpathcurveto{\pgfqpoint{1.980363in}{0.760052in}}{\pgfqpoint{1.981999in}{0.764002in}}{\pgfqpoint{1.981999in}{0.768120in}}%
\pgfpathcurveto{\pgfqpoint{1.981999in}{0.772238in}}{\pgfqpoint{1.980363in}{0.776188in}}{\pgfqpoint{1.977451in}{0.779100in}}%
\pgfpathcurveto{\pgfqpoint{1.974539in}{0.782012in}}{\pgfqpoint{1.970589in}{0.783649in}}{\pgfqpoint{1.966470in}{0.783649in}}%
\pgfpathcurveto{\pgfqpoint{1.962352in}{0.783649in}}{\pgfqpoint{1.958402in}{0.782012in}}{\pgfqpoint{1.955490in}{0.779100in}}%
\pgfpathcurveto{\pgfqpoint{1.952578in}{0.776188in}}{\pgfqpoint{1.950942in}{0.772238in}}{\pgfqpoint{1.950942in}{0.768120in}}%
\pgfpathcurveto{\pgfqpoint{1.950942in}{0.764002in}}{\pgfqpoint{1.952578in}{0.760052in}}{\pgfqpoint{1.955490in}{0.757140in}}%
\pgfpathcurveto{\pgfqpoint{1.958402in}{0.754228in}}{\pgfqpoint{1.962352in}{0.752592in}}{\pgfqpoint{1.966470in}{0.752592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968624in}{0.752655in}}%
\pgfpathcurveto{\pgfqpoint{1.972742in}{0.752655in}}{\pgfqpoint{1.976692in}{0.754291in}}{\pgfqpoint{1.979604in}{0.757203in}}%
\pgfpathcurveto{\pgfqpoint{1.982516in}{0.760115in}}{\pgfqpoint{1.984152in}{0.764065in}}{\pgfqpoint{1.984152in}{0.768183in}}%
\pgfpathcurveto{\pgfqpoint{1.984152in}{0.772301in}}{\pgfqpoint{1.982516in}{0.776251in}}{\pgfqpoint{1.979604in}{0.779163in}}%
\pgfpathcurveto{\pgfqpoint{1.976692in}{0.782075in}}{\pgfqpoint{1.972742in}{0.783712in}}{\pgfqpoint{1.968624in}{0.783712in}}%
\pgfpathcurveto{\pgfqpoint{1.964505in}{0.783712in}}{\pgfqpoint{1.960555in}{0.782075in}}{\pgfqpoint{1.957643in}{0.779163in}}%
\pgfpathcurveto{\pgfqpoint{1.954732in}{0.776251in}}{\pgfqpoint{1.953095in}{0.772301in}}{\pgfqpoint{1.953095in}{0.768183in}}%
\pgfpathcurveto{\pgfqpoint{1.953095in}{0.764065in}}{\pgfqpoint{1.954732in}{0.760115in}}{\pgfqpoint{1.957643in}{0.757203in}}%
\pgfpathcurveto{\pgfqpoint{1.960555in}{0.754291in}}{\pgfqpoint{1.964505in}{0.752655in}}{\pgfqpoint{1.968624in}{0.752655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970777in}{0.752718in}}%
\pgfpathcurveto{\pgfqpoint{1.974895in}{0.752718in}}{\pgfqpoint{1.978845in}{0.754354in}}{\pgfqpoint{1.981757in}{0.757266in}}%
\pgfpathcurveto{\pgfqpoint{1.984669in}{0.760178in}}{\pgfqpoint{1.986305in}{0.764128in}}{\pgfqpoint{1.986305in}{0.768246in}}%
\pgfpathcurveto{\pgfqpoint{1.986305in}{0.772364in}}{\pgfqpoint{1.984669in}{0.776314in}}{\pgfqpoint{1.981757in}{0.779226in}}%
\pgfpathcurveto{\pgfqpoint{1.978845in}{0.782138in}}{\pgfqpoint{1.974895in}{0.783774in}}{\pgfqpoint{1.970777in}{0.783774in}}%
\pgfpathcurveto{\pgfqpoint{1.966659in}{0.783774in}}{\pgfqpoint{1.962709in}{0.782138in}}{\pgfqpoint{1.959797in}{0.779226in}}%
\pgfpathcurveto{\pgfqpoint{1.956885in}{0.776314in}}{\pgfqpoint{1.955248in}{0.772364in}}{\pgfqpoint{1.955248in}{0.768246in}}%
\pgfpathcurveto{\pgfqpoint{1.955248in}{0.764128in}}{\pgfqpoint{1.956885in}{0.760178in}}{\pgfqpoint{1.959797in}{0.757266in}}%
\pgfpathcurveto{\pgfqpoint{1.962709in}{0.754354in}}{\pgfqpoint{1.966659in}{0.752718in}}{\pgfqpoint{1.970777in}{0.752718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972930in}{0.752780in}}%
\pgfpathcurveto{\pgfqpoint{1.977048in}{0.752780in}}{\pgfqpoint{1.980998in}{0.754416in}}{\pgfqpoint{1.983910in}{0.757328in}}%
\pgfpathcurveto{\pgfqpoint{1.986822in}{0.760240in}}{\pgfqpoint{1.988458in}{0.764190in}}{\pgfqpoint{1.988458in}{0.768308in}}%
\pgfpathcurveto{\pgfqpoint{1.988458in}{0.772426in}}{\pgfqpoint{1.986822in}{0.776376in}}{\pgfqpoint{1.983910in}{0.779288in}}%
\pgfpathcurveto{\pgfqpoint{1.980998in}{0.782200in}}{\pgfqpoint{1.977048in}{0.783836in}}{\pgfqpoint{1.972930in}{0.783836in}}%
\pgfpathcurveto{\pgfqpoint{1.968812in}{0.783836in}}{\pgfqpoint{1.964862in}{0.782200in}}{\pgfqpoint{1.961950in}{0.779288in}}%
\pgfpathcurveto{\pgfqpoint{1.959038in}{0.776376in}}{\pgfqpoint{1.957402in}{0.772426in}}{\pgfqpoint{1.957402in}{0.768308in}}%
\pgfpathcurveto{\pgfqpoint{1.957402in}{0.764190in}}{\pgfqpoint{1.959038in}{0.760240in}}{\pgfqpoint{1.961950in}{0.757328in}}%
\pgfpathcurveto{\pgfqpoint{1.964862in}{0.754416in}}{\pgfqpoint{1.968812in}{0.752780in}}{\pgfqpoint{1.972930in}{0.752780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975083in}{0.752841in}}%
\pgfpathcurveto{\pgfqpoint{1.979201in}{0.752841in}}{\pgfqpoint{1.983151in}{0.754477in}}{\pgfqpoint{1.986063in}{0.757389in}}%
\pgfpathcurveto{\pgfqpoint{1.988975in}{0.760301in}}{\pgfqpoint{1.990611in}{0.764251in}}{\pgfqpoint{1.990611in}{0.768369in}}%
\pgfpathcurveto{\pgfqpoint{1.990611in}{0.772488in}}{\pgfqpoint{1.988975in}{0.776438in}}{\pgfqpoint{1.986063in}{0.779350in}}%
\pgfpathcurveto{\pgfqpoint{1.983151in}{0.782262in}}{\pgfqpoint{1.979201in}{0.783898in}}{\pgfqpoint{1.975083in}{0.783898in}}%
\pgfpathcurveto{\pgfqpoint{1.970965in}{0.783898in}}{\pgfqpoint{1.967015in}{0.782262in}}{\pgfqpoint{1.964103in}{0.779350in}}%
\pgfpathcurveto{\pgfqpoint{1.961191in}{0.776438in}}{\pgfqpoint{1.959555in}{0.772488in}}{\pgfqpoint{1.959555in}{0.768369in}}%
\pgfpathcurveto{\pgfqpoint{1.959555in}{0.764251in}}{\pgfqpoint{1.961191in}{0.760301in}}{\pgfqpoint{1.964103in}{0.757389in}}%
\pgfpathcurveto{\pgfqpoint{1.967015in}{0.754477in}}{\pgfqpoint{1.970965in}{0.752841in}}{\pgfqpoint{1.975083in}{0.752841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977236in}{0.752902in}}%
\pgfpathcurveto{\pgfqpoint{1.981354in}{0.752902in}}{\pgfqpoint{1.985304in}{0.754539in}}{\pgfqpoint{1.988216in}{0.757451in}}%
\pgfpathcurveto{\pgfqpoint{1.991128in}{0.760362in}}{\pgfqpoint{1.992764in}{0.764313in}}{\pgfqpoint{1.992764in}{0.768431in}}%
\pgfpathcurveto{\pgfqpoint{1.992764in}{0.772549in}}{\pgfqpoint{1.991128in}{0.776499in}}{\pgfqpoint{1.988216in}{0.779411in}}%
\pgfpathcurveto{\pgfqpoint{1.985304in}{0.782323in}}{\pgfqpoint{1.981354in}{0.783959in}}{\pgfqpoint{1.977236in}{0.783959in}}%
\pgfpathcurveto{\pgfqpoint{1.973118in}{0.783959in}}{\pgfqpoint{1.969168in}{0.782323in}}{\pgfqpoint{1.966256in}{0.779411in}}%
\pgfpathcurveto{\pgfqpoint{1.963344in}{0.776499in}}{\pgfqpoint{1.961708in}{0.772549in}}{\pgfqpoint{1.961708in}{0.768431in}}%
\pgfpathcurveto{\pgfqpoint{1.961708in}{0.764313in}}{\pgfqpoint{1.963344in}{0.760362in}}{\pgfqpoint{1.966256in}{0.757451in}}%
\pgfpathcurveto{\pgfqpoint{1.969168in}{0.754539in}}{\pgfqpoint{1.973118in}{0.752902in}}{\pgfqpoint{1.977236in}{0.752902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979389in}{0.752963in}}%
\pgfpathcurveto{\pgfqpoint{1.983507in}{0.752963in}}{\pgfqpoint{1.987457in}{0.754599in}}{\pgfqpoint{1.990369in}{0.757511in}}%
\pgfpathcurveto{\pgfqpoint{1.993281in}{0.760423in}}{\pgfqpoint{1.994918in}{0.764373in}}{\pgfqpoint{1.994918in}{0.768491in}}%
\pgfpathcurveto{\pgfqpoint{1.994918in}{0.772610in}}{\pgfqpoint{1.993281in}{0.776560in}}{\pgfqpoint{1.990369in}{0.779471in}}%
\pgfpathcurveto{\pgfqpoint{1.987457in}{0.782383in}}{\pgfqpoint{1.983507in}{0.784020in}}{\pgfqpoint{1.979389in}{0.784020in}}%
\pgfpathcurveto{\pgfqpoint{1.975271in}{0.784020in}}{\pgfqpoint{1.971321in}{0.782383in}}{\pgfqpoint{1.968409in}{0.779471in}}%
\pgfpathcurveto{\pgfqpoint{1.965497in}{0.776560in}}{\pgfqpoint{1.963861in}{0.772610in}}{\pgfqpoint{1.963861in}{0.768491in}}%
\pgfpathcurveto{\pgfqpoint{1.963861in}{0.764373in}}{\pgfqpoint{1.965497in}{0.760423in}}{\pgfqpoint{1.968409in}{0.757511in}}%
\pgfpathcurveto{\pgfqpoint{1.971321in}{0.754599in}}{\pgfqpoint{1.975271in}{0.752963in}}{\pgfqpoint{1.979389in}{0.752963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981542in}{0.753023in}}%
\pgfpathcurveto{\pgfqpoint{1.985661in}{0.753023in}}{\pgfqpoint{1.989611in}{0.754660in}}{\pgfqpoint{1.992523in}{0.757572in}}%
\pgfpathcurveto{\pgfqpoint{1.995435in}{0.760484in}}{\pgfqpoint{1.997071in}{0.764434in}}{\pgfqpoint{1.997071in}{0.768552in}}%
\pgfpathcurveto{\pgfqpoint{1.997071in}{0.772670in}}{\pgfqpoint{1.995435in}{0.776620in}}{\pgfqpoint{1.992523in}{0.779532in}}%
\pgfpathcurveto{\pgfqpoint{1.989611in}{0.782444in}}{\pgfqpoint{1.985661in}{0.784080in}}{\pgfqpoint{1.981542in}{0.784080in}}%
\pgfpathcurveto{\pgfqpoint{1.977424in}{0.784080in}}{\pgfqpoint{1.973474in}{0.782444in}}{\pgfqpoint{1.970562in}{0.779532in}}%
\pgfpathcurveto{\pgfqpoint{1.967650in}{0.776620in}}{\pgfqpoint{1.966014in}{0.772670in}}{\pgfqpoint{1.966014in}{0.768552in}}%
\pgfpathcurveto{\pgfqpoint{1.966014in}{0.764434in}}{\pgfqpoint{1.967650in}{0.760484in}}{\pgfqpoint{1.970562in}{0.757572in}}%
\pgfpathcurveto{\pgfqpoint{1.973474in}{0.754660in}}{\pgfqpoint{1.977424in}{0.753023in}}{\pgfqpoint{1.981542in}{0.753023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983696in}{0.753083in}}%
\pgfpathcurveto{\pgfqpoint{1.987814in}{0.753083in}}{\pgfqpoint{1.991764in}{0.754720in}}{\pgfqpoint{1.994676in}{0.757631in}}%
\pgfpathcurveto{\pgfqpoint{1.997588in}{0.760543in}}{\pgfqpoint{1.999224in}{0.764493in}}{\pgfqpoint{1.999224in}{0.768612in}}%
\pgfpathcurveto{\pgfqpoint{1.999224in}{0.772730in}}{\pgfqpoint{1.997588in}{0.776680in}}{\pgfqpoint{1.994676in}{0.779592in}}%
\pgfpathcurveto{\pgfqpoint{1.991764in}{0.782504in}}{\pgfqpoint{1.987814in}{0.784140in}}{\pgfqpoint{1.983696in}{0.784140in}}%
\pgfpathcurveto{\pgfqpoint{1.979577in}{0.784140in}}{\pgfqpoint{1.975627in}{0.782504in}}{\pgfqpoint{1.972715in}{0.779592in}}%
\pgfpathcurveto{\pgfqpoint{1.969803in}{0.776680in}}{\pgfqpoint{1.968167in}{0.772730in}}{\pgfqpoint{1.968167in}{0.768612in}}%
\pgfpathcurveto{\pgfqpoint{1.968167in}{0.764493in}}{\pgfqpoint{1.969803in}{0.760543in}}{\pgfqpoint{1.972715in}{0.757631in}}%
\pgfpathcurveto{\pgfqpoint{1.975627in}{0.754720in}}{\pgfqpoint{1.979577in}{0.753083in}}{\pgfqpoint{1.983696in}{0.753083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985849in}{0.753143in}}%
\pgfpathcurveto{\pgfqpoint{1.989967in}{0.753143in}}{\pgfqpoint{1.993917in}{0.754779in}}{\pgfqpoint{1.996829in}{0.757691in}}%
\pgfpathcurveto{\pgfqpoint{1.999741in}{0.760603in}}{\pgfqpoint{2.001377in}{0.764553in}}{\pgfqpoint{2.001377in}{0.768671in}}%
\pgfpathcurveto{\pgfqpoint{2.001377in}{0.772789in}}{\pgfqpoint{1.999741in}{0.776739in}}{\pgfqpoint{1.996829in}{0.779651in}}%
\pgfpathcurveto{\pgfqpoint{1.993917in}{0.782563in}}{\pgfqpoint{1.989967in}{0.784199in}}{\pgfqpoint{1.985849in}{0.784199in}}%
\pgfpathcurveto{\pgfqpoint{1.981731in}{0.784199in}}{\pgfqpoint{1.977781in}{0.782563in}}{\pgfqpoint{1.974869in}{0.779651in}}%
\pgfpathcurveto{\pgfqpoint{1.971957in}{0.776739in}}{\pgfqpoint{1.970320in}{0.772789in}}{\pgfqpoint{1.970320in}{0.768671in}}%
\pgfpathcurveto{\pgfqpoint{1.970320in}{0.764553in}}{\pgfqpoint{1.971957in}{0.760603in}}{\pgfqpoint{1.974869in}{0.757691in}}%
\pgfpathcurveto{\pgfqpoint{1.977781in}{0.754779in}}{\pgfqpoint{1.981731in}{0.753143in}}{\pgfqpoint{1.985849in}{0.753143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988002in}{0.753202in}}%
\pgfpathcurveto{\pgfqpoint{1.992120in}{0.753202in}}{\pgfqpoint{1.996070in}{0.754838in}}{\pgfqpoint{1.998982in}{0.757750in}}%
\pgfpathcurveto{\pgfqpoint{2.001894in}{0.760662in}}{\pgfqpoint{2.003530in}{0.764612in}}{\pgfqpoint{2.003530in}{0.768730in}}%
\pgfpathcurveto{\pgfqpoint{2.003530in}{0.772848in}}{\pgfqpoint{2.001894in}{0.776798in}}{\pgfqpoint{1.998982in}{0.779710in}}%
\pgfpathcurveto{\pgfqpoint{1.996070in}{0.782622in}}{\pgfqpoint{1.992120in}{0.784258in}}{\pgfqpoint{1.988002in}{0.784258in}}%
\pgfpathcurveto{\pgfqpoint{1.983884in}{0.784258in}}{\pgfqpoint{1.979934in}{0.782622in}}{\pgfqpoint{1.977022in}{0.779710in}}%
\pgfpathcurveto{\pgfqpoint{1.974110in}{0.776798in}}{\pgfqpoint{1.972474in}{0.772848in}}{\pgfqpoint{1.972474in}{0.768730in}}%
\pgfpathcurveto{\pgfqpoint{1.972474in}{0.764612in}}{\pgfqpoint{1.974110in}{0.760662in}}{\pgfqpoint{1.977022in}{0.757750in}}%
\pgfpathcurveto{\pgfqpoint{1.979934in}{0.754838in}}{\pgfqpoint{1.983884in}{0.753202in}}{\pgfqpoint{1.988002in}{0.753202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990155in}{0.753260in}}%
\pgfpathcurveto{\pgfqpoint{1.994273in}{0.753260in}}{\pgfqpoint{1.998223in}{0.754896in}}{\pgfqpoint{2.001135in}{0.757808in}}%
\pgfpathcurveto{\pgfqpoint{2.004047in}{0.760720in}}{\pgfqpoint{2.005683in}{0.764670in}}{\pgfqpoint{2.005683in}{0.768789in}}%
\pgfpathcurveto{\pgfqpoint{2.005683in}{0.772907in}}{\pgfqpoint{2.004047in}{0.776857in}}{\pgfqpoint{2.001135in}{0.779769in}}%
\pgfpathcurveto{\pgfqpoint{1.998223in}{0.782681in}}{\pgfqpoint{1.994273in}{0.784317in}}{\pgfqpoint{1.990155in}{0.784317in}}%
\pgfpathcurveto{\pgfqpoint{1.986037in}{0.784317in}}{\pgfqpoint{1.982087in}{0.782681in}}{\pgfqpoint{1.979175in}{0.779769in}}%
\pgfpathcurveto{\pgfqpoint{1.976263in}{0.776857in}}{\pgfqpoint{1.974627in}{0.772907in}}{\pgfqpoint{1.974627in}{0.768789in}}%
\pgfpathcurveto{\pgfqpoint{1.974627in}{0.764670in}}{\pgfqpoint{1.976263in}{0.760720in}}{\pgfqpoint{1.979175in}{0.757808in}}%
\pgfpathcurveto{\pgfqpoint{1.982087in}{0.754896in}}{\pgfqpoint{1.986037in}{0.753260in}}{\pgfqpoint{1.990155in}{0.753260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992308in}{0.753318in}}%
\pgfpathcurveto{\pgfqpoint{1.996426in}{0.753318in}}{\pgfqpoint{2.000376in}{0.754955in}}{\pgfqpoint{2.003288in}{0.757867in}}%
\pgfpathcurveto{\pgfqpoint{2.006200in}{0.760779in}}{\pgfqpoint{2.007836in}{0.764729in}}{\pgfqpoint{2.007836in}{0.768847in}}%
\pgfpathcurveto{\pgfqpoint{2.007836in}{0.772965in}}{\pgfqpoint{2.006200in}{0.776915in}}{\pgfqpoint{2.003288in}{0.779827in}}%
\pgfpathcurveto{\pgfqpoint{2.000376in}{0.782739in}}{\pgfqpoint{1.996426in}{0.784375in}}{\pgfqpoint{1.992308in}{0.784375in}}%
\pgfpathcurveto{\pgfqpoint{1.988190in}{0.784375in}}{\pgfqpoint{1.984240in}{0.782739in}}{\pgfqpoint{1.981328in}{0.779827in}}%
\pgfpathcurveto{\pgfqpoint{1.978416in}{0.776915in}}{\pgfqpoint{1.976780in}{0.772965in}}{\pgfqpoint{1.976780in}{0.768847in}}%
\pgfpathcurveto{\pgfqpoint{1.976780in}{0.764729in}}{\pgfqpoint{1.978416in}{0.760779in}}{\pgfqpoint{1.981328in}{0.757867in}}%
\pgfpathcurveto{\pgfqpoint{1.984240in}{0.754955in}}{\pgfqpoint{1.988190in}{0.753318in}}{\pgfqpoint{1.992308in}{0.753318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994461in}{0.753376in}}%
\pgfpathcurveto{\pgfqpoint{1.998579in}{0.753376in}}{\pgfqpoint{2.002529in}{0.755012in}}{\pgfqpoint{2.005441in}{0.757924in}}%
\pgfpathcurveto{\pgfqpoint{2.008353in}{0.760836in}}{\pgfqpoint{2.009989in}{0.764786in}}{\pgfqpoint{2.009989in}{0.768904in}}%
\pgfpathcurveto{\pgfqpoint{2.009989in}{0.773023in}}{\pgfqpoint{2.008353in}{0.776973in}}{\pgfqpoint{2.005441in}{0.779885in}}%
\pgfpathcurveto{\pgfqpoint{2.002529in}{0.782796in}}{\pgfqpoint{1.998579in}{0.784433in}}{\pgfqpoint{1.994461in}{0.784433in}}%
\pgfpathcurveto{\pgfqpoint{1.990343in}{0.784433in}}{\pgfqpoint{1.986393in}{0.782796in}}{\pgfqpoint{1.983481in}{0.779885in}}%
\pgfpathcurveto{\pgfqpoint{1.980569in}{0.776973in}}{\pgfqpoint{1.978933in}{0.773023in}}{\pgfqpoint{1.978933in}{0.768904in}}%
\pgfpathcurveto{\pgfqpoint{1.978933in}{0.764786in}}{\pgfqpoint{1.980569in}{0.760836in}}{\pgfqpoint{1.983481in}{0.757924in}}%
\pgfpathcurveto{\pgfqpoint{1.986393in}{0.755012in}}{\pgfqpoint{1.990343in}{0.753376in}}{\pgfqpoint{1.994461in}{0.753376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996614in}{0.753433in}}%
\pgfpathcurveto{\pgfqpoint{2.000733in}{0.753433in}}{\pgfqpoint{2.004683in}{0.755070in}}{\pgfqpoint{2.007595in}{0.757982in}}%
\pgfpathcurveto{\pgfqpoint{2.010506in}{0.760894in}}{\pgfqpoint{2.012143in}{0.764844in}}{\pgfqpoint{2.012143in}{0.768962in}}%
\pgfpathcurveto{\pgfqpoint{2.012143in}{0.773080in}}{\pgfqpoint{2.010506in}{0.777030in}}{\pgfqpoint{2.007595in}{0.779942in}}%
\pgfpathcurveto{\pgfqpoint{2.004683in}{0.782854in}}{\pgfqpoint{2.000733in}{0.784490in}}{\pgfqpoint{1.996614in}{0.784490in}}%
\pgfpathcurveto{\pgfqpoint{1.992496in}{0.784490in}}{\pgfqpoint{1.988546in}{0.782854in}}{\pgfqpoint{1.985634in}{0.779942in}}%
\pgfpathcurveto{\pgfqpoint{1.982722in}{0.777030in}}{\pgfqpoint{1.981086in}{0.773080in}}{\pgfqpoint{1.981086in}{0.768962in}}%
\pgfpathcurveto{\pgfqpoint{1.981086in}{0.764844in}}{\pgfqpoint{1.982722in}{0.760894in}}{\pgfqpoint{1.985634in}{0.757982in}}%
\pgfpathcurveto{\pgfqpoint{1.988546in}{0.755070in}}{\pgfqpoint{1.992496in}{0.753433in}}{\pgfqpoint{1.996614in}{0.753433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998768in}{0.753490in}}%
\pgfpathcurveto{\pgfqpoint{2.002886in}{0.753490in}}{\pgfqpoint{2.006836in}{0.755127in}}{\pgfqpoint{2.009748in}{0.758039in}}%
\pgfpathcurveto{\pgfqpoint{2.012660in}{0.760951in}}{\pgfqpoint{2.014296in}{0.764901in}}{\pgfqpoint{2.014296in}{0.769019in}}%
\pgfpathcurveto{\pgfqpoint{2.014296in}{0.773137in}}{\pgfqpoint{2.012660in}{0.777087in}}{\pgfqpoint{2.009748in}{0.779999in}}%
\pgfpathcurveto{\pgfqpoint{2.006836in}{0.782911in}}{\pgfqpoint{2.002886in}{0.784547in}}{\pgfqpoint{1.998768in}{0.784547in}}%
\pgfpathcurveto{\pgfqpoint{1.994649in}{0.784547in}}{\pgfqpoint{1.990699in}{0.782911in}}{\pgfqpoint{1.987787in}{0.779999in}}%
\pgfpathcurveto{\pgfqpoint{1.984875in}{0.777087in}}{\pgfqpoint{1.983239in}{0.773137in}}{\pgfqpoint{1.983239in}{0.769019in}}%
\pgfpathcurveto{\pgfqpoint{1.983239in}{0.764901in}}{\pgfqpoint{1.984875in}{0.760951in}}{\pgfqpoint{1.987787in}{0.758039in}}%
\pgfpathcurveto{\pgfqpoint{1.990699in}{0.755127in}}{\pgfqpoint{1.994649in}{0.753490in}}{\pgfqpoint{1.998768in}{0.753490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000921in}{0.753547in}}%
\pgfpathcurveto{\pgfqpoint{2.005039in}{0.753547in}}{\pgfqpoint{2.008989in}{0.755183in}}{\pgfqpoint{2.011901in}{0.758095in}}%
\pgfpathcurveto{\pgfqpoint{2.014813in}{0.761007in}}{\pgfqpoint{2.016449in}{0.764957in}}{\pgfqpoint{2.016449in}{0.769075in}}%
\pgfpathcurveto{\pgfqpoint{2.016449in}{0.773193in}}{\pgfqpoint{2.014813in}{0.777143in}}{\pgfqpoint{2.011901in}{0.780055in}}%
\pgfpathcurveto{\pgfqpoint{2.008989in}{0.782967in}}{\pgfqpoint{2.005039in}{0.784603in}}{\pgfqpoint{2.000921in}{0.784603in}}%
\pgfpathcurveto{\pgfqpoint{1.996803in}{0.784603in}}{\pgfqpoint{1.992852in}{0.782967in}}{\pgfqpoint{1.989941in}{0.780055in}}%
\pgfpathcurveto{\pgfqpoint{1.987029in}{0.777143in}}{\pgfqpoint{1.985392in}{0.773193in}}{\pgfqpoint{1.985392in}{0.769075in}}%
\pgfpathcurveto{\pgfqpoint{1.985392in}{0.764957in}}{\pgfqpoint{1.987029in}{0.761007in}}{\pgfqpoint{1.989941in}{0.758095in}}%
\pgfpathcurveto{\pgfqpoint{1.992852in}{0.755183in}}{\pgfqpoint{1.996803in}{0.753547in}}{\pgfqpoint{2.000921in}{0.753547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003074in}{0.753603in}}%
\pgfpathcurveto{\pgfqpoint{2.007192in}{0.753603in}}{\pgfqpoint{2.011142in}{0.755239in}}{\pgfqpoint{2.014054in}{0.758151in}}%
\pgfpathcurveto{\pgfqpoint{2.016966in}{0.761063in}}{\pgfqpoint{2.018602in}{0.765013in}}{\pgfqpoint{2.018602in}{0.769131in}}%
\pgfpathcurveto{\pgfqpoint{2.018602in}{0.773249in}}{\pgfqpoint{2.016966in}{0.777199in}}{\pgfqpoint{2.014054in}{0.780111in}}%
\pgfpathcurveto{\pgfqpoint{2.011142in}{0.783023in}}{\pgfqpoint{2.007192in}{0.784659in}}{\pgfqpoint{2.003074in}{0.784659in}}%
\pgfpathcurveto{\pgfqpoint{1.998956in}{0.784659in}}{\pgfqpoint{1.995006in}{0.783023in}}{\pgfqpoint{1.992094in}{0.780111in}}%
\pgfpathcurveto{\pgfqpoint{1.989182in}{0.777199in}}{\pgfqpoint{1.987546in}{0.773249in}}{\pgfqpoint{1.987546in}{0.769131in}}%
\pgfpathcurveto{\pgfqpoint{1.987546in}{0.765013in}}{\pgfqpoint{1.989182in}{0.761063in}}{\pgfqpoint{1.992094in}{0.758151in}}%
\pgfpathcurveto{\pgfqpoint{1.995006in}{0.755239in}}{\pgfqpoint{1.998956in}{0.753603in}}{\pgfqpoint{2.003074in}{0.753603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005227in}{0.753659in}}%
\pgfpathcurveto{\pgfqpoint{2.009345in}{0.753659in}}{\pgfqpoint{2.013295in}{0.755295in}}{\pgfqpoint{2.016207in}{0.758207in}}%
\pgfpathcurveto{\pgfqpoint{2.019119in}{0.761119in}}{\pgfqpoint{2.020755in}{0.765069in}}{\pgfqpoint{2.020755in}{0.769187in}}%
\pgfpathcurveto{\pgfqpoint{2.020755in}{0.773305in}}{\pgfqpoint{2.019119in}{0.777255in}}{\pgfqpoint{2.016207in}{0.780167in}}%
\pgfpathcurveto{\pgfqpoint{2.013295in}{0.783079in}}{\pgfqpoint{2.009345in}{0.784715in}}{\pgfqpoint{2.005227in}{0.784715in}}%
\pgfpathcurveto{\pgfqpoint{2.001109in}{0.784715in}}{\pgfqpoint{1.997159in}{0.783079in}}{\pgfqpoint{1.994247in}{0.780167in}}%
\pgfpathcurveto{\pgfqpoint{1.991335in}{0.777255in}}{\pgfqpoint{1.989699in}{0.773305in}}{\pgfqpoint{1.989699in}{0.769187in}}%
\pgfpathcurveto{\pgfqpoint{1.989699in}{0.765069in}}{\pgfqpoint{1.991335in}{0.761119in}}{\pgfqpoint{1.994247in}{0.758207in}}%
\pgfpathcurveto{\pgfqpoint{1.997159in}{0.755295in}}{\pgfqpoint{2.001109in}{0.753659in}}{\pgfqpoint{2.005227in}{0.753659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007380in}{0.753714in}}%
\pgfpathcurveto{\pgfqpoint{2.011498in}{0.753714in}}{\pgfqpoint{2.015448in}{0.755350in}}{\pgfqpoint{2.018360in}{0.758262in}}%
\pgfpathcurveto{\pgfqpoint{2.021272in}{0.761174in}}{\pgfqpoint{2.022908in}{0.765124in}}{\pgfqpoint{2.022908in}{0.769242in}}%
\pgfpathcurveto{\pgfqpoint{2.022908in}{0.773360in}}{\pgfqpoint{2.021272in}{0.777310in}}{\pgfqpoint{2.018360in}{0.780222in}}%
\pgfpathcurveto{\pgfqpoint{2.015448in}{0.783134in}}{\pgfqpoint{2.011498in}{0.784770in}}{\pgfqpoint{2.007380in}{0.784770in}}%
\pgfpathcurveto{\pgfqpoint{2.003262in}{0.784770in}}{\pgfqpoint{1.999312in}{0.783134in}}{\pgfqpoint{1.996400in}{0.780222in}}%
\pgfpathcurveto{\pgfqpoint{1.993488in}{0.777310in}}{\pgfqpoint{1.991852in}{0.773360in}}{\pgfqpoint{1.991852in}{0.769242in}}%
\pgfpathcurveto{\pgfqpoint{1.991852in}{0.765124in}}{\pgfqpoint{1.993488in}{0.761174in}}{\pgfqpoint{1.996400in}{0.758262in}}%
\pgfpathcurveto{\pgfqpoint{1.999312in}{0.755350in}}{\pgfqpoint{2.003262in}{0.753714in}}{\pgfqpoint{2.007380in}{0.753714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009533in}{0.753769in}}%
\pgfpathcurveto{\pgfqpoint{2.013651in}{0.753769in}}{\pgfqpoint{2.017601in}{0.755405in}}{\pgfqpoint{2.020513in}{0.758317in}}%
\pgfpathcurveto{\pgfqpoint{2.023425in}{0.761229in}}{\pgfqpoint{2.025061in}{0.765179in}}{\pgfqpoint{2.025061in}{0.769297in}}%
\pgfpathcurveto{\pgfqpoint{2.025061in}{0.773415in}}{\pgfqpoint{2.023425in}{0.777365in}}{\pgfqpoint{2.020513in}{0.780277in}}%
\pgfpathcurveto{\pgfqpoint{2.017601in}{0.783189in}}{\pgfqpoint{2.013651in}{0.784825in}}{\pgfqpoint{2.009533in}{0.784825in}}%
\pgfpathcurveto{\pgfqpoint{2.005415in}{0.784825in}}{\pgfqpoint{2.001465in}{0.783189in}}{\pgfqpoint{1.998553in}{0.780277in}}%
\pgfpathcurveto{\pgfqpoint{1.995641in}{0.777365in}}{\pgfqpoint{1.994005in}{0.773415in}}{\pgfqpoint{1.994005in}{0.769297in}}%
\pgfpathcurveto{\pgfqpoint{1.994005in}{0.765179in}}{\pgfqpoint{1.995641in}{0.761229in}}{\pgfqpoint{1.998553in}{0.758317in}}%
\pgfpathcurveto{\pgfqpoint{2.001465in}{0.755405in}}{\pgfqpoint{2.005415in}{0.753769in}}{\pgfqpoint{2.009533in}{0.753769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011686in}{0.753823in}}%
\pgfpathcurveto{\pgfqpoint{2.015804in}{0.753823in}}{\pgfqpoint{2.019755in}{0.755459in}}{\pgfqpoint{2.022666in}{0.758371in}}%
\pgfpathcurveto{\pgfqpoint{2.025578in}{0.761283in}}{\pgfqpoint{2.027215in}{0.765233in}}{\pgfqpoint{2.027215in}{0.769351in}}%
\pgfpathcurveto{\pgfqpoint{2.027215in}{0.773469in}}{\pgfqpoint{2.025578in}{0.777419in}}{\pgfqpoint{2.022666in}{0.780331in}}%
\pgfpathcurveto{\pgfqpoint{2.019755in}{0.783243in}}{\pgfqpoint{2.015804in}{0.784880in}}{\pgfqpoint{2.011686in}{0.784880in}}%
\pgfpathcurveto{\pgfqpoint{2.007568in}{0.784880in}}{\pgfqpoint{2.003618in}{0.783243in}}{\pgfqpoint{2.000706in}{0.780331in}}%
\pgfpathcurveto{\pgfqpoint{1.997794in}{0.777419in}}{\pgfqpoint{1.996158in}{0.773469in}}{\pgfqpoint{1.996158in}{0.769351in}}%
\pgfpathcurveto{\pgfqpoint{1.996158in}{0.765233in}}{\pgfqpoint{1.997794in}{0.761283in}}{\pgfqpoint{2.000706in}{0.758371in}}%
\pgfpathcurveto{\pgfqpoint{2.003618in}{0.755459in}}{\pgfqpoint{2.007568in}{0.753823in}}{\pgfqpoint{2.011686in}{0.753823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013839in}{0.753877in}}%
\pgfpathcurveto{\pgfqpoint{2.017958in}{0.753877in}}{\pgfqpoint{2.021908in}{0.755513in}}{\pgfqpoint{2.024820in}{0.758425in}}%
\pgfpathcurveto{\pgfqpoint{2.027732in}{0.761337in}}{\pgfqpoint{2.029368in}{0.765287in}}{\pgfqpoint{2.029368in}{0.769405in}}%
\pgfpathcurveto{\pgfqpoint{2.029368in}{0.773523in}}{\pgfqpoint{2.027732in}{0.777473in}}{\pgfqpoint{2.024820in}{0.780385in}}%
\pgfpathcurveto{\pgfqpoint{2.021908in}{0.783297in}}{\pgfqpoint{2.017958in}{0.784934in}}{\pgfqpoint{2.013839in}{0.784934in}}%
\pgfpathcurveto{\pgfqpoint{2.009721in}{0.784934in}}{\pgfqpoint{2.005771in}{0.783297in}}{\pgfqpoint{2.002859in}{0.780385in}}%
\pgfpathcurveto{\pgfqpoint{1.999947in}{0.777473in}}{\pgfqpoint{1.998311in}{0.773523in}}{\pgfqpoint{1.998311in}{0.769405in}}%
\pgfpathcurveto{\pgfqpoint{1.998311in}{0.765287in}}{\pgfqpoint{1.999947in}{0.761337in}}{\pgfqpoint{2.002859in}{0.758425in}}%
\pgfpathcurveto{\pgfqpoint{2.005771in}{0.755513in}}{\pgfqpoint{2.009721in}{0.753877in}}{\pgfqpoint{2.013839in}{0.753877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015993in}{0.753931in}}%
\pgfpathcurveto{\pgfqpoint{2.020111in}{0.753931in}}{\pgfqpoint{2.024061in}{0.755567in}}{\pgfqpoint{2.026973in}{0.758479in}}%
\pgfpathcurveto{\pgfqpoint{2.029885in}{0.761391in}}{\pgfqpoint{2.031521in}{0.765341in}}{\pgfqpoint{2.031521in}{0.769459in}}%
\pgfpathcurveto{\pgfqpoint{2.031521in}{0.773577in}}{\pgfqpoint{2.029885in}{0.777527in}}{\pgfqpoint{2.026973in}{0.780439in}}%
\pgfpathcurveto{\pgfqpoint{2.024061in}{0.783351in}}{\pgfqpoint{2.020111in}{0.784987in}}{\pgfqpoint{2.015993in}{0.784987in}}%
\pgfpathcurveto{\pgfqpoint{2.011874in}{0.784987in}}{\pgfqpoint{2.007924in}{0.783351in}}{\pgfqpoint{2.005012in}{0.780439in}}%
\pgfpathcurveto{\pgfqpoint{2.002101in}{0.777527in}}{\pgfqpoint{2.000464in}{0.773577in}}{\pgfqpoint{2.000464in}{0.769459in}}%
\pgfpathcurveto{\pgfqpoint{2.000464in}{0.765341in}}{\pgfqpoint{2.002101in}{0.761391in}}{\pgfqpoint{2.005012in}{0.758479in}}%
\pgfpathcurveto{\pgfqpoint{2.007924in}{0.755567in}}{\pgfqpoint{2.011874in}{0.753931in}}{\pgfqpoint{2.015993in}{0.753931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018146in}{0.753984in}}%
\pgfpathcurveto{\pgfqpoint{2.022264in}{0.753984in}}{\pgfqpoint{2.026214in}{0.755620in}}{\pgfqpoint{2.029126in}{0.758532in}}%
\pgfpathcurveto{\pgfqpoint{2.032038in}{0.761444in}}{\pgfqpoint{2.033674in}{0.765394in}}{\pgfqpoint{2.033674in}{0.769512in}}%
\pgfpathcurveto{\pgfqpoint{2.033674in}{0.773630in}}{\pgfqpoint{2.032038in}{0.777580in}}{\pgfqpoint{2.029126in}{0.780492in}}%
\pgfpathcurveto{\pgfqpoint{2.026214in}{0.783404in}}{\pgfqpoint{2.022264in}{0.785040in}}{\pgfqpoint{2.018146in}{0.785040in}}%
\pgfpathcurveto{\pgfqpoint{2.014028in}{0.785040in}}{\pgfqpoint{2.010078in}{0.783404in}}{\pgfqpoint{2.007166in}{0.780492in}}%
\pgfpathcurveto{\pgfqpoint{2.004254in}{0.777580in}}{\pgfqpoint{2.002617in}{0.773630in}}{\pgfqpoint{2.002617in}{0.769512in}}%
\pgfpathcurveto{\pgfqpoint{2.002617in}{0.765394in}}{\pgfqpoint{2.004254in}{0.761444in}}{\pgfqpoint{2.007166in}{0.758532in}}%
\pgfpathcurveto{\pgfqpoint{2.010078in}{0.755620in}}{\pgfqpoint{2.014028in}{0.753984in}}{\pgfqpoint{2.018146in}{0.753984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020299in}{0.754037in}}%
\pgfpathcurveto{\pgfqpoint{2.024417in}{0.754037in}}{\pgfqpoint{2.028367in}{0.755673in}}{\pgfqpoint{2.031279in}{0.758585in}}%
\pgfpathcurveto{\pgfqpoint{2.034191in}{0.761497in}}{\pgfqpoint{2.035827in}{0.765447in}}{\pgfqpoint{2.035827in}{0.769565in}}%
\pgfpathcurveto{\pgfqpoint{2.035827in}{0.773683in}}{\pgfqpoint{2.034191in}{0.777633in}}{\pgfqpoint{2.031279in}{0.780545in}}%
\pgfpathcurveto{\pgfqpoint{2.028367in}{0.783457in}}{\pgfqpoint{2.024417in}{0.785093in}}{\pgfqpoint{2.020299in}{0.785093in}}%
\pgfpathcurveto{\pgfqpoint{2.016181in}{0.785093in}}{\pgfqpoint{2.012231in}{0.783457in}}{\pgfqpoint{2.009319in}{0.780545in}}%
\pgfpathcurveto{\pgfqpoint{2.006407in}{0.777633in}}{\pgfqpoint{2.004771in}{0.773683in}}{\pgfqpoint{2.004771in}{0.769565in}}%
\pgfpathcurveto{\pgfqpoint{2.004771in}{0.765447in}}{\pgfqpoint{2.006407in}{0.761497in}}{\pgfqpoint{2.009319in}{0.758585in}}%
\pgfpathcurveto{\pgfqpoint{2.012231in}{0.755673in}}{\pgfqpoint{2.016181in}{0.754037in}}{\pgfqpoint{2.020299in}{0.754037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022452in}{0.754089in}}%
\pgfpathcurveto{\pgfqpoint{2.026570in}{0.754089in}}{\pgfqpoint{2.030520in}{0.755725in}}{\pgfqpoint{2.033432in}{0.758637in}}%
\pgfpathcurveto{\pgfqpoint{2.036344in}{0.761549in}}{\pgfqpoint{2.037980in}{0.765499in}}{\pgfqpoint{2.037980in}{0.769618in}}%
\pgfpathcurveto{\pgfqpoint{2.037980in}{0.773736in}}{\pgfqpoint{2.036344in}{0.777686in}}{\pgfqpoint{2.033432in}{0.780598in}}%
\pgfpathcurveto{\pgfqpoint{2.030520in}{0.783510in}}{\pgfqpoint{2.026570in}{0.785146in}}{\pgfqpoint{2.022452in}{0.785146in}}%
\pgfpathcurveto{\pgfqpoint{2.018334in}{0.785146in}}{\pgfqpoint{2.014384in}{0.783510in}}{\pgfqpoint{2.011472in}{0.780598in}}%
\pgfpathcurveto{\pgfqpoint{2.008560in}{0.777686in}}{\pgfqpoint{2.006924in}{0.773736in}}{\pgfqpoint{2.006924in}{0.769618in}}%
\pgfpathcurveto{\pgfqpoint{2.006924in}{0.765499in}}{\pgfqpoint{2.008560in}{0.761549in}}{\pgfqpoint{2.011472in}{0.758637in}}%
\pgfpathcurveto{\pgfqpoint{2.014384in}{0.755725in}}{\pgfqpoint{2.018334in}{0.754089in}}{\pgfqpoint{2.022452in}{0.754089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024605in}{0.754141in}}%
\pgfpathcurveto{\pgfqpoint{2.028723in}{0.754141in}}{\pgfqpoint{2.032673in}{0.755777in}}{\pgfqpoint{2.035585in}{0.758689in}}%
\pgfpathcurveto{\pgfqpoint{2.038497in}{0.761601in}}{\pgfqpoint{2.040133in}{0.765551in}}{\pgfqpoint{2.040133in}{0.769670in}}%
\pgfpathcurveto{\pgfqpoint{2.040133in}{0.773788in}}{\pgfqpoint{2.038497in}{0.777738in}}{\pgfqpoint{2.035585in}{0.780650in}}%
\pgfpathcurveto{\pgfqpoint{2.032673in}{0.783562in}}{\pgfqpoint{2.028723in}{0.785198in}}{\pgfqpoint{2.024605in}{0.785198in}}%
\pgfpathcurveto{\pgfqpoint{2.020487in}{0.785198in}}{\pgfqpoint{2.016537in}{0.783562in}}{\pgfqpoint{2.013625in}{0.780650in}}%
\pgfpathcurveto{\pgfqpoint{2.010713in}{0.777738in}}{\pgfqpoint{2.009077in}{0.773788in}}{\pgfqpoint{2.009077in}{0.769670in}}%
\pgfpathcurveto{\pgfqpoint{2.009077in}{0.765551in}}{\pgfqpoint{2.010713in}{0.761601in}}{\pgfqpoint{2.013625in}{0.758689in}}%
\pgfpathcurveto{\pgfqpoint{2.016537in}{0.755777in}}{\pgfqpoint{2.020487in}{0.754141in}}{\pgfqpoint{2.024605in}{0.754141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026758in}{0.754193in}}%
\pgfpathcurveto{\pgfqpoint{2.030876in}{0.754193in}}{\pgfqpoint{2.034826in}{0.755829in}}{\pgfqpoint{2.037738in}{0.758741in}}%
\pgfpathcurveto{\pgfqpoint{2.040650in}{0.761653in}}{\pgfqpoint{2.042287in}{0.765603in}}{\pgfqpoint{2.042287in}{0.769721in}}%
\pgfpathcurveto{\pgfqpoint{2.042287in}{0.773839in}}{\pgfqpoint{2.040650in}{0.777789in}}{\pgfqpoint{2.037738in}{0.780701in}}%
\pgfpathcurveto{\pgfqpoint{2.034826in}{0.783613in}}{\pgfqpoint{2.030876in}{0.785250in}}{\pgfqpoint{2.026758in}{0.785250in}}%
\pgfpathcurveto{\pgfqpoint{2.022640in}{0.785250in}}{\pgfqpoint{2.018690in}{0.783613in}}{\pgfqpoint{2.015778in}{0.780701in}}%
\pgfpathcurveto{\pgfqpoint{2.012866in}{0.777789in}}{\pgfqpoint{2.011230in}{0.773839in}}{\pgfqpoint{2.011230in}{0.769721in}}%
\pgfpathcurveto{\pgfqpoint{2.011230in}{0.765603in}}{\pgfqpoint{2.012866in}{0.761653in}}{\pgfqpoint{2.015778in}{0.758741in}}%
\pgfpathcurveto{\pgfqpoint{2.018690in}{0.755829in}}{\pgfqpoint{2.022640in}{0.754193in}}{\pgfqpoint{2.026758in}{0.754193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028911in}{0.754244in}}%
\pgfpathcurveto{\pgfqpoint{2.033030in}{0.754244in}}{\pgfqpoint{2.036980in}{0.755881in}}{\pgfqpoint{2.039892in}{0.758793in}}%
\pgfpathcurveto{\pgfqpoint{2.042804in}{0.761705in}}{\pgfqpoint{2.044440in}{0.765655in}}{\pgfqpoint{2.044440in}{0.769773in}}%
\pgfpathcurveto{\pgfqpoint{2.044440in}{0.773891in}}{\pgfqpoint{2.042804in}{0.777841in}}{\pgfqpoint{2.039892in}{0.780753in}}%
\pgfpathcurveto{\pgfqpoint{2.036980in}{0.783665in}}{\pgfqpoint{2.033030in}{0.785301in}}{\pgfqpoint{2.028911in}{0.785301in}}%
\pgfpathcurveto{\pgfqpoint{2.024793in}{0.785301in}}{\pgfqpoint{2.020843in}{0.783665in}}{\pgfqpoint{2.017931in}{0.780753in}}%
\pgfpathcurveto{\pgfqpoint{2.015019in}{0.777841in}}{\pgfqpoint{2.013383in}{0.773891in}}{\pgfqpoint{2.013383in}{0.769773in}}%
\pgfpathcurveto{\pgfqpoint{2.013383in}{0.765655in}}{\pgfqpoint{2.015019in}{0.761705in}}{\pgfqpoint{2.017931in}{0.758793in}}%
\pgfpathcurveto{\pgfqpoint{2.020843in}{0.755881in}}{\pgfqpoint{2.024793in}{0.754244in}}{\pgfqpoint{2.028911in}{0.754244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031065in}{0.754295in}}%
\pgfpathcurveto{\pgfqpoint{2.035183in}{0.754295in}}{\pgfqpoint{2.039133in}{0.755932in}}{\pgfqpoint{2.042045in}{0.758844in}}%
\pgfpathcurveto{\pgfqpoint{2.044957in}{0.761756in}}{\pgfqpoint{2.046593in}{0.765706in}}{\pgfqpoint{2.046593in}{0.769824in}}%
\pgfpathcurveto{\pgfqpoint{2.046593in}{0.773942in}}{\pgfqpoint{2.044957in}{0.777892in}}{\pgfqpoint{2.042045in}{0.780804in}}%
\pgfpathcurveto{\pgfqpoint{2.039133in}{0.783716in}}{\pgfqpoint{2.035183in}{0.785352in}}{\pgfqpoint{2.031065in}{0.785352in}}%
\pgfpathcurveto{\pgfqpoint{2.026946in}{0.785352in}}{\pgfqpoint{2.022996in}{0.783716in}}{\pgfqpoint{2.020084in}{0.780804in}}%
\pgfpathcurveto{\pgfqpoint{2.017172in}{0.777892in}}{\pgfqpoint{2.015536in}{0.773942in}}{\pgfqpoint{2.015536in}{0.769824in}}%
\pgfpathcurveto{\pgfqpoint{2.015536in}{0.765706in}}{\pgfqpoint{2.017172in}{0.761756in}}{\pgfqpoint{2.020084in}{0.758844in}}%
\pgfpathcurveto{\pgfqpoint{2.022996in}{0.755932in}}{\pgfqpoint{2.026946in}{0.754295in}}{\pgfqpoint{2.031065in}{0.754295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033218in}{0.754346in}}%
\pgfpathcurveto{\pgfqpoint{2.037336in}{0.754346in}}{\pgfqpoint{2.041286in}{0.755982in}}{\pgfqpoint{2.044198in}{0.758894in}}%
\pgfpathcurveto{\pgfqpoint{2.047110in}{0.761806in}}{\pgfqpoint{2.048746in}{0.765756in}}{\pgfqpoint{2.048746in}{0.769874in}}%
\pgfpathcurveto{\pgfqpoint{2.048746in}{0.773992in}}{\pgfqpoint{2.047110in}{0.777942in}}{\pgfqpoint{2.044198in}{0.780854in}}%
\pgfpathcurveto{\pgfqpoint{2.041286in}{0.783766in}}{\pgfqpoint{2.037336in}{0.785403in}}{\pgfqpoint{2.033218in}{0.785403in}}%
\pgfpathcurveto{\pgfqpoint{2.029100in}{0.785403in}}{\pgfqpoint{2.025150in}{0.783766in}}{\pgfqpoint{2.022238in}{0.780854in}}%
\pgfpathcurveto{\pgfqpoint{2.019326in}{0.777942in}}{\pgfqpoint{2.017689in}{0.773992in}}{\pgfqpoint{2.017689in}{0.769874in}}%
\pgfpathcurveto{\pgfqpoint{2.017689in}{0.765756in}}{\pgfqpoint{2.019326in}{0.761806in}}{\pgfqpoint{2.022238in}{0.758894in}}%
\pgfpathcurveto{\pgfqpoint{2.025150in}{0.755982in}}{\pgfqpoint{2.029100in}{0.754346in}}{\pgfqpoint{2.033218in}{0.754346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035371in}{0.754396in}}%
\pgfpathcurveto{\pgfqpoint{2.039489in}{0.754396in}}{\pgfqpoint{2.043439in}{0.756032in}}{\pgfqpoint{2.046351in}{0.758944in}}%
\pgfpathcurveto{\pgfqpoint{2.049263in}{0.761856in}}{\pgfqpoint{2.050899in}{0.765806in}}{\pgfqpoint{2.050899in}{0.769924in}}%
\pgfpathcurveto{\pgfqpoint{2.050899in}{0.774043in}}{\pgfqpoint{2.049263in}{0.777993in}}{\pgfqpoint{2.046351in}{0.780905in}}%
\pgfpathcurveto{\pgfqpoint{2.043439in}{0.783817in}}{\pgfqpoint{2.039489in}{0.785453in}}{\pgfqpoint{2.035371in}{0.785453in}}%
\pgfpathcurveto{\pgfqpoint{2.031253in}{0.785453in}}{\pgfqpoint{2.027303in}{0.783817in}}{\pgfqpoint{2.024391in}{0.780905in}}%
\pgfpathcurveto{\pgfqpoint{2.021479in}{0.777993in}}{\pgfqpoint{2.019843in}{0.774043in}}{\pgfqpoint{2.019843in}{0.769924in}}%
\pgfpathcurveto{\pgfqpoint{2.019843in}{0.765806in}}{\pgfqpoint{2.021479in}{0.761856in}}{\pgfqpoint{2.024391in}{0.758944in}}%
\pgfpathcurveto{\pgfqpoint{2.027303in}{0.756032in}}{\pgfqpoint{2.031253in}{0.754396in}}{\pgfqpoint{2.035371in}{0.754396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037524in}{0.754446in}}%
\pgfpathcurveto{\pgfqpoint{2.041642in}{0.754446in}}{\pgfqpoint{2.045592in}{0.756082in}}{\pgfqpoint{2.048504in}{0.758994in}}%
\pgfpathcurveto{\pgfqpoint{2.051416in}{0.761906in}}{\pgfqpoint{2.053052in}{0.765856in}}{\pgfqpoint{2.053052in}{0.769974in}}%
\pgfpathcurveto{\pgfqpoint{2.053052in}{0.774092in}}{\pgfqpoint{2.051416in}{0.778043in}}{\pgfqpoint{2.048504in}{0.780954in}}%
\pgfpathcurveto{\pgfqpoint{2.045592in}{0.783866in}}{\pgfqpoint{2.041642in}{0.785503in}}{\pgfqpoint{2.037524in}{0.785503in}}%
\pgfpathcurveto{\pgfqpoint{2.033406in}{0.785503in}}{\pgfqpoint{2.029456in}{0.783866in}}{\pgfqpoint{2.026544in}{0.780954in}}%
\pgfpathcurveto{\pgfqpoint{2.023632in}{0.778043in}}{\pgfqpoint{2.021996in}{0.774092in}}{\pgfqpoint{2.021996in}{0.769974in}}%
\pgfpathcurveto{\pgfqpoint{2.021996in}{0.765856in}}{\pgfqpoint{2.023632in}{0.761906in}}{\pgfqpoint{2.026544in}{0.758994in}}%
\pgfpathcurveto{\pgfqpoint{2.029456in}{0.756082in}}{\pgfqpoint{2.033406in}{0.754446in}}{\pgfqpoint{2.037524in}{0.754446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039677in}{0.754496in}}%
\pgfpathcurveto{\pgfqpoint{2.043795in}{0.754496in}}{\pgfqpoint{2.047745in}{0.756132in}}{\pgfqpoint{2.050657in}{0.759044in}}%
\pgfpathcurveto{\pgfqpoint{2.053569in}{0.761956in}}{\pgfqpoint{2.055205in}{0.765906in}}{\pgfqpoint{2.055205in}{0.770024in}}%
\pgfpathcurveto{\pgfqpoint{2.055205in}{0.774142in}}{\pgfqpoint{2.053569in}{0.778092in}}{\pgfqpoint{2.050657in}{0.781004in}}%
\pgfpathcurveto{\pgfqpoint{2.047745in}{0.783916in}}{\pgfqpoint{2.043795in}{0.785552in}}{\pgfqpoint{2.039677in}{0.785552in}}%
\pgfpathcurveto{\pgfqpoint{2.035559in}{0.785552in}}{\pgfqpoint{2.031609in}{0.783916in}}{\pgfqpoint{2.028697in}{0.781004in}}%
\pgfpathcurveto{\pgfqpoint{2.025785in}{0.778092in}}{\pgfqpoint{2.024149in}{0.774142in}}{\pgfqpoint{2.024149in}{0.770024in}}%
\pgfpathcurveto{\pgfqpoint{2.024149in}{0.765906in}}{\pgfqpoint{2.025785in}{0.761956in}}{\pgfqpoint{2.028697in}{0.759044in}}%
\pgfpathcurveto{\pgfqpoint{2.031609in}{0.756132in}}{\pgfqpoint{2.035559in}{0.754496in}}{\pgfqpoint{2.039677in}{0.754496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041830in}{0.754545in}}%
\pgfpathcurveto{\pgfqpoint{2.045948in}{0.754545in}}{\pgfqpoint{2.049898in}{0.756181in}}{\pgfqpoint{2.052810in}{0.759093in}}%
\pgfpathcurveto{\pgfqpoint{2.055722in}{0.762005in}}{\pgfqpoint{2.057358in}{0.765955in}}{\pgfqpoint{2.057358in}{0.770073in}}%
\pgfpathcurveto{\pgfqpoint{2.057358in}{0.774191in}}{\pgfqpoint{2.055722in}{0.778141in}}{\pgfqpoint{2.052810in}{0.781053in}}%
\pgfpathcurveto{\pgfqpoint{2.049898in}{0.783965in}}{\pgfqpoint{2.045948in}{0.785601in}}{\pgfqpoint{2.041830in}{0.785601in}}%
\pgfpathcurveto{\pgfqpoint{2.037712in}{0.785601in}}{\pgfqpoint{2.033762in}{0.783965in}}{\pgfqpoint{2.030850in}{0.781053in}}%
\pgfpathcurveto{\pgfqpoint{2.027938in}{0.778141in}}{\pgfqpoint{2.026302in}{0.774191in}}{\pgfqpoint{2.026302in}{0.770073in}}%
\pgfpathcurveto{\pgfqpoint{2.026302in}{0.765955in}}{\pgfqpoint{2.027938in}{0.762005in}}{\pgfqpoint{2.030850in}{0.759093in}}%
\pgfpathcurveto{\pgfqpoint{2.033762in}{0.756181in}}{\pgfqpoint{2.037712in}{0.754545in}}{\pgfqpoint{2.041830in}{0.754545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043983in}{0.754594in}}%
\pgfpathcurveto{\pgfqpoint{2.048102in}{0.754594in}}{\pgfqpoint{2.052052in}{0.756230in}}{\pgfqpoint{2.054964in}{0.759142in}}%
\pgfpathcurveto{\pgfqpoint{2.057875in}{0.762054in}}{\pgfqpoint{2.059512in}{0.766004in}}{\pgfqpoint{2.059512in}{0.770122in}}%
\pgfpathcurveto{\pgfqpoint{2.059512in}{0.774240in}}{\pgfqpoint{2.057875in}{0.778190in}}{\pgfqpoint{2.054964in}{0.781102in}}%
\pgfpathcurveto{\pgfqpoint{2.052052in}{0.784014in}}{\pgfqpoint{2.048102in}{0.785650in}}{\pgfqpoint{2.043983in}{0.785650in}}%
\pgfpathcurveto{\pgfqpoint{2.039865in}{0.785650in}}{\pgfqpoint{2.035915in}{0.784014in}}{\pgfqpoint{2.033003in}{0.781102in}}%
\pgfpathcurveto{\pgfqpoint{2.030091in}{0.778190in}}{\pgfqpoint{2.028455in}{0.774240in}}{\pgfqpoint{2.028455in}{0.770122in}}%
\pgfpathcurveto{\pgfqpoint{2.028455in}{0.766004in}}{\pgfqpoint{2.030091in}{0.762054in}}{\pgfqpoint{2.033003in}{0.759142in}}%
\pgfpathcurveto{\pgfqpoint{2.035915in}{0.756230in}}{\pgfqpoint{2.039865in}{0.754594in}}{\pgfqpoint{2.043983in}{0.754594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046137in}{0.754642in}}%
\pgfpathcurveto{\pgfqpoint{2.050255in}{0.754642in}}{\pgfqpoint{2.054205in}{0.756278in}}{\pgfqpoint{2.057117in}{0.759190in}}%
\pgfpathcurveto{\pgfqpoint{2.060029in}{0.762102in}}{\pgfqpoint{2.061665in}{0.766052in}}{\pgfqpoint{2.061665in}{0.770170in}}%
\pgfpathcurveto{\pgfqpoint{2.061665in}{0.774288in}}{\pgfqpoint{2.060029in}{0.778238in}}{\pgfqpoint{2.057117in}{0.781150in}}%
\pgfpathcurveto{\pgfqpoint{2.054205in}{0.784062in}}{\pgfqpoint{2.050255in}{0.785699in}}{\pgfqpoint{2.046137in}{0.785699in}}%
\pgfpathcurveto{\pgfqpoint{2.042018in}{0.785699in}}{\pgfqpoint{2.038068in}{0.784062in}}{\pgfqpoint{2.035156in}{0.781150in}}%
\pgfpathcurveto{\pgfqpoint{2.032244in}{0.778238in}}{\pgfqpoint{2.030608in}{0.774288in}}{\pgfqpoint{2.030608in}{0.770170in}}%
\pgfpathcurveto{\pgfqpoint{2.030608in}{0.766052in}}{\pgfqpoint{2.032244in}{0.762102in}}{\pgfqpoint{2.035156in}{0.759190in}}%
\pgfpathcurveto{\pgfqpoint{2.038068in}{0.756278in}}{\pgfqpoint{2.042018in}{0.754642in}}{\pgfqpoint{2.046137in}{0.754642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048290in}{0.754690in}}%
\pgfpathcurveto{\pgfqpoint{2.052408in}{0.754690in}}{\pgfqpoint{2.056358in}{0.756326in}}{\pgfqpoint{2.059270in}{0.759238in}}%
\pgfpathcurveto{\pgfqpoint{2.062182in}{0.762150in}}{\pgfqpoint{2.063818in}{0.766100in}}{\pgfqpoint{2.063818in}{0.770218in}}%
\pgfpathcurveto{\pgfqpoint{2.063818in}{0.774337in}}{\pgfqpoint{2.062182in}{0.778287in}}{\pgfqpoint{2.059270in}{0.781199in}}%
\pgfpathcurveto{\pgfqpoint{2.056358in}{0.784110in}}{\pgfqpoint{2.052408in}{0.785747in}}{\pgfqpoint{2.048290in}{0.785747in}}%
\pgfpathcurveto{\pgfqpoint{2.044172in}{0.785747in}}{\pgfqpoint{2.040221in}{0.784110in}}{\pgfqpoint{2.037310in}{0.781199in}}%
\pgfpathcurveto{\pgfqpoint{2.034398in}{0.778287in}}{\pgfqpoint{2.032761in}{0.774337in}}{\pgfqpoint{2.032761in}{0.770218in}}%
\pgfpathcurveto{\pgfqpoint{2.032761in}{0.766100in}}{\pgfqpoint{2.034398in}{0.762150in}}{\pgfqpoint{2.037310in}{0.759238in}}%
\pgfpathcurveto{\pgfqpoint{2.040221in}{0.756326in}}{\pgfqpoint{2.044172in}{0.754690in}}{\pgfqpoint{2.048290in}{0.754690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050443in}{0.754738in}}%
\pgfpathcurveto{\pgfqpoint{2.054561in}{0.754738in}}{\pgfqpoint{2.058511in}{0.756374in}}{\pgfqpoint{2.061423in}{0.759286in}}%
\pgfpathcurveto{\pgfqpoint{2.064335in}{0.762198in}}{\pgfqpoint{2.065971in}{0.766148in}}{\pgfqpoint{2.065971in}{0.770266in}}%
\pgfpathcurveto{\pgfqpoint{2.065971in}{0.774384in}}{\pgfqpoint{2.064335in}{0.778334in}}{\pgfqpoint{2.061423in}{0.781246in}}%
\pgfpathcurveto{\pgfqpoint{2.058511in}{0.784158in}}{\pgfqpoint{2.054561in}{0.785794in}}{\pgfqpoint{2.050443in}{0.785794in}}%
\pgfpathcurveto{\pgfqpoint{2.046325in}{0.785794in}}{\pgfqpoint{2.042375in}{0.784158in}}{\pgfqpoint{2.039463in}{0.781246in}}%
\pgfpathcurveto{\pgfqpoint{2.036551in}{0.778334in}}{\pgfqpoint{2.034915in}{0.774384in}}{\pgfqpoint{2.034915in}{0.770266in}}%
\pgfpathcurveto{\pgfqpoint{2.034915in}{0.766148in}}{\pgfqpoint{2.036551in}{0.762198in}}{\pgfqpoint{2.039463in}{0.759286in}}%
\pgfpathcurveto{\pgfqpoint{2.042375in}{0.756374in}}{\pgfqpoint{2.046325in}{0.754738in}}{\pgfqpoint{2.050443in}{0.754738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052596in}{0.754785in}}%
\pgfpathcurveto{\pgfqpoint{2.056714in}{0.754785in}}{\pgfqpoint{2.060664in}{0.756421in}}{\pgfqpoint{2.063576in}{0.759333in}}%
\pgfpathcurveto{\pgfqpoint{2.066488in}{0.762245in}}{\pgfqpoint{2.068124in}{0.766195in}}{\pgfqpoint{2.068124in}{0.770313in}}%
\pgfpathcurveto{\pgfqpoint{2.068124in}{0.774432in}}{\pgfqpoint{2.066488in}{0.778382in}}{\pgfqpoint{2.063576in}{0.781294in}}%
\pgfpathcurveto{\pgfqpoint{2.060664in}{0.784206in}}{\pgfqpoint{2.056714in}{0.785842in}}{\pgfqpoint{2.052596in}{0.785842in}}%
\pgfpathcurveto{\pgfqpoint{2.048478in}{0.785842in}}{\pgfqpoint{2.044528in}{0.784206in}}{\pgfqpoint{2.041616in}{0.781294in}}%
\pgfpathcurveto{\pgfqpoint{2.038704in}{0.778382in}}{\pgfqpoint{2.037068in}{0.774432in}}{\pgfqpoint{2.037068in}{0.770313in}}%
\pgfpathcurveto{\pgfqpoint{2.037068in}{0.766195in}}{\pgfqpoint{2.038704in}{0.762245in}}{\pgfqpoint{2.041616in}{0.759333in}}%
\pgfpathcurveto{\pgfqpoint{2.044528in}{0.756421in}}{\pgfqpoint{2.048478in}{0.754785in}}{\pgfqpoint{2.052596in}{0.754785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054749in}{0.754832in}}%
\pgfpathcurveto{\pgfqpoint{2.058867in}{0.754832in}}{\pgfqpoint{2.062817in}{0.756468in}}{\pgfqpoint{2.065729in}{0.759380in}}%
\pgfpathcurveto{\pgfqpoint{2.068641in}{0.762292in}}{\pgfqpoint{2.070277in}{0.766242in}}{\pgfqpoint{2.070277in}{0.770360in}}%
\pgfpathcurveto{\pgfqpoint{2.070277in}{0.774479in}}{\pgfqpoint{2.068641in}{0.778429in}}{\pgfqpoint{2.065729in}{0.781341in}}%
\pgfpathcurveto{\pgfqpoint{2.062817in}{0.784253in}}{\pgfqpoint{2.058867in}{0.785889in}}{\pgfqpoint{2.054749in}{0.785889in}}%
\pgfpathcurveto{\pgfqpoint{2.050631in}{0.785889in}}{\pgfqpoint{2.046681in}{0.784253in}}{\pgfqpoint{2.043769in}{0.781341in}}%
\pgfpathcurveto{\pgfqpoint{2.040857in}{0.778429in}}{\pgfqpoint{2.039221in}{0.774479in}}{\pgfqpoint{2.039221in}{0.770360in}}%
\pgfpathcurveto{\pgfqpoint{2.039221in}{0.766242in}}{\pgfqpoint{2.040857in}{0.762292in}}{\pgfqpoint{2.043769in}{0.759380in}}%
\pgfpathcurveto{\pgfqpoint{2.046681in}{0.756468in}}{\pgfqpoint{2.050631in}{0.754832in}}{\pgfqpoint{2.054749in}{0.754832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056902in}{0.754879in}}%
\pgfpathcurveto{\pgfqpoint{2.061020in}{0.754879in}}{\pgfqpoint{2.064970in}{0.756515in}}{\pgfqpoint{2.067882in}{0.759427in}}%
\pgfpathcurveto{\pgfqpoint{2.070794in}{0.762339in}}{\pgfqpoint{2.072430in}{0.766289in}}{\pgfqpoint{2.072430in}{0.770407in}}%
\pgfpathcurveto{\pgfqpoint{2.072430in}{0.774525in}}{\pgfqpoint{2.070794in}{0.778475in}}{\pgfqpoint{2.067882in}{0.781387in}}%
\pgfpathcurveto{\pgfqpoint{2.064970in}{0.784299in}}{\pgfqpoint{2.061020in}{0.785935in}}{\pgfqpoint{2.056902in}{0.785935in}}%
\pgfpathcurveto{\pgfqpoint{2.052784in}{0.785935in}}{\pgfqpoint{2.048834in}{0.784299in}}{\pgfqpoint{2.045922in}{0.781387in}}%
\pgfpathcurveto{\pgfqpoint{2.043010in}{0.778475in}}{\pgfqpoint{2.041374in}{0.774525in}}{\pgfqpoint{2.041374in}{0.770407in}}%
\pgfpathcurveto{\pgfqpoint{2.041374in}{0.766289in}}{\pgfqpoint{2.043010in}{0.762339in}}{\pgfqpoint{2.045922in}{0.759427in}}%
\pgfpathcurveto{\pgfqpoint{2.048834in}{0.756515in}}{\pgfqpoint{2.052784in}{0.754879in}}{\pgfqpoint{2.056902in}{0.754879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059055in}{0.754925in}}%
\pgfpathcurveto{\pgfqpoint{2.063173in}{0.754925in}}{\pgfqpoint{2.067124in}{0.756561in}}{\pgfqpoint{2.070035in}{0.759473in}}%
\pgfpathcurveto{\pgfqpoint{2.072947in}{0.762385in}}{\pgfqpoint{2.074584in}{0.766335in}}{\pgfqpoint{2.074584in}{0.770454in}}%
\pgfpathcurveto{\pgfqpoint{2.074584in}{0.774572in}}{\pgfqpoint{2.072947in}{0.778522in}}{\pgfqpoint{2.070035in}{0.781434in}}%
\pgfpathcurveto{\pgfqpoint{2.067124in}{0.784346in}}{\pgfqpoint{2.063173in}{0.785982in}}{\pgfqpoint{2.059055in}{0.785982in}}%
\pgfpathcurveto{\pgfqpoint{2.054937in}{0.785982in}}{\pgfqpoint{2.050987in}{0.784346in}}{\pgfqpoint{2.048075in}{0.781434in}}%
\pgfpathcurveto{\pgfqpoint{2.045163in}{0.778522in}}{\pgfqpoint{2.043527in}{0.774572in}}{\pgfqpoint{2.043527in}{0.770454in}}%
\pgfpathcurveto{\pgfqpoint{2.043527in}{0.766335in}}{\pgfqpoint{2.045163in}{0.762385in}}{\pgfqpoint{2.048075in}{0.759473in}}%
\pgfpathcurveto{\pgfqpoint{2.050987in}{0.756561in}}{\pgfqpoint{2.054937in}{0.754925in}}{\pgfqpoint{2.059055in}{0.754925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061208in}{0.754971in}}%
\pgfpathcurveto{\pgfqpoint{2.065327in}{0.754971in}}{\pgfqpoint{2.069277in}{0.756607in}}{\pgfqpoint{2.072189in}{0.759519in}}%
\pgfpathcurveto{\pgfqpoint{2.075101in}{0.762431in}}{\pgfqpoint{2.076737in}{0.766381in}}{\pgfqpoint{2.076737in}{0.770500in}}%
\pgfpathcurveto{\pgfqpoint{2.076737in}{0.774618in}}{\pgfqpoint{2.075101in}{0.778568in}}{\pgfqpoint{2.072189in}{0.781480in}}%
\pgfpathcurveto{\pgfqpoint{2.069277in}{0.784392in}}{\pgfqpoint{2.065327in}{0.786028in}}{\pgfqpoint{2.061208in}{0.786028in}}%
\pgfpathcurveto{\pgfqpoint{2.057090in}{0.786028in}}{\pgfqpoint{2.053140in}{0.784392in}}{\pgfqpoint{2.050228in}{0.781480in}}%
\pgfpathcurveto{\pgfqpoint{2.047316in}{0.778568in}}{\pgfqpoint{2.045680in}{0.774618in}}{\pgfqpoint{2.045680in}{0.770500in}}%
\pgfpathcurveto{\pgfqpoint{2.045680in}{0.766381in}}{\pgfqpoint{2.047316in}{0.762431in}}{\pgfqpoint{2.050228in}{0.759519in}}%
\pgfpathcurveto{\pgfqpoint{2.053140in}{0.756607in}}{\pgfqpoint{2.057090in}{0.754971in}}{\pgfqpoint{2.061208in}{0.754971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063362in}{0.755017in}}%
\pgfpathcurveto{\pgfqpoint{2.067480in}{0.755017in}}{\pgfqpoint{2.071430in}{0.756653in}}{\pgfqpoint{2.074342in}{0.759565in}}%
\pgfpathcurveto{\pgfqpoint{2.077254in}{0.762477in}}{\pgfqpoint{2.078890in}{0.766427in}}{\pgfqpoint{2.078890in}{0.770545in}}%
\pgfpathcurveto{\pgfqpoint{2.078890in}{0.774663in}}{\pgfqpoint{2.077254in}{0.778613in}}{\pgfqpoint{2.074342in}{0.781525in}}%
\pgfpathcurveto{\pgfqpoint{2.071430in}{0.784437in}}{\pgfqpoint{2.067480in}{0.786074in}}{\pgfqpoint{2.063362in}{0.786074in}}%
\pgfpathcurveto{\pgfqpoint{2.059243in}{0.786074in}}{\pgfqpoint{2.055293in}{0.784437in}}{\pgfqpoint{2.052381in}{0.781525in}}%
\pgfpathcurveto{\pgfqpoint{2.049470in}{0.778613in}}{\pgfqpoint{2.047833in}{0.774663in}}{\pgfqpoint{2.047833in}{0.770545in}}%
\pgfpathcurveto{\pgfqpoint{2.047833in}{0.766427in}}{\pgfqpoint{2.049470in}{0.762477in}}{\pgfqpoint{2.052381in}{0.759565in}}%
\pgfpathcurveto{\pgfqpoint{2.055293in}{0.756653in}}{\pgfqpoint{2.059243in}{0.755017in}}{\pgfqpoint{2.063362in}{0.755017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065515in}{0.755062in}}%
\pgfpathcurveto{\pgfqpoint{2.069633in}{0.755062in}}{\pgfqpoint{2.073583in}{0.756699in}}{\pgfqpoint{2.076495in}{0.759611in}}%
\pgfpathcurveto{\pgfqpoint{2.079407in}{0.762523in}}{\pgfqpoint{2.081043in}{0.766473in}}{\pgfqpoint{2.081043in}{0.770591in}}%
\pgfpathcurveto{\pgfqpoint{2.081043in}{0.774709in}}{\pgfqpoint{2.079407in}{0.778659in}}{\pgfqpoint{2.076495in}{0.781571in}}%
\pgfpathcurveto{\pgfqpoint{2.073583in}{0.784483in}}{\pgfqpoint{2.069633in}{0.786119in}}{\pgfqpoint{2.065515in}{0.786119in}}%
\pgfpathcurveto{\pgfqpoint{2.061397in}{0.786119in}}{\pgfqpoint{2.057447in}{0.784483in}}{\pgfqpoint{2.054535in}{0.781571in}}%
\pgfpathcurveto{\pgfqpoint{2.051623in}{0.778659in}}{\pgfqpoint{2.049986in}{0.774709in}}{\pgfqpoint{2.049986in}{0.770591in}}%
\pgfpathcurveto{\pgfqpoint{2.049986in}{0.766473in}}{\pgfqpoint{2.051623in}{0.762523in}}{\pgfqpoint{2.054535in}{0.759611in}}%
\pgfpathcurveto{\pgfqpoint{2.057447in}{0.756699in}}{\pgfqpoint{2.061397in}{0.755062in}}{\pgfqpoint{2.065515in}{0.755062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067668in}{0.755108in}}%
\pgfpathcurveto{\pgfqpoint{2.071786in}{0.755108in}}{\pgfqpoint{2.075736in}{0.756744in}}{\pgfqpoint{2.078648in}{0.759656in}}%
\pgfpathcurveto{\pgfqpoint{2.081560in}{0.762568in}}{\pgfqpoint{2.083196in}{0.766518in}}{\pgfqpoint{2.083196in}{0.770636in}}%
\pgfpathcurveto{\pgfqpoint{2.083196in}{0.774754in}}{\pgfqpoint{2.081560in}{0.778704in}}{\pgfqpoint{2.078648in}{0.781616in}}%
\pgfpathcurveto{\pgfqpoint{2.075736in}{0.784528in}}{\pgfqpoint{2.071786in}{0.786164in}}{\pgfqpoint{2.067668in}{0.786164in}}%
\pgfpathcurveto{\pgfqpoint{2.063550in}{0.786164in}}{\pgfqpoint{2.059600in}{0.784528in}}{\pgfqpoint{2.056688in}{0.781616in}}%
\pgfpathcurveto{\pgfqpoint{2.053776in}{0.778704in}}{\pgfqpoint{2.052140in}{0.774754in}}{\pgfqpoint{2.052140in}{0.770636in}}%
\pgfpathcurveto{\pgfqpoint{2.052140in}{0.766518in}}{\pgfqpoint{2.053776in}{0.762568in}}{\pgfqpoint{2.056688in}{0.759656in}}%
\pgfpathcurveto{\pgfqpoint{2.059600in}{0.756744in}}{\pgfqpoint{2.063550in}{0.755108in}}{\pgfqpoint{2.067668in}{0.755108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069821in}{0.755152in}}%
\pgfpathcurveto{\pgfqpoint{2.073939in}{0.755152in}}{\pgfqpoint{2.077889in}{0.756788in}}{\pgfqpoint{2.080801in}{0.759700in}}%
\pgfpathcurveto{\pgfqpoint{2.083713in}{0.762612in}}{\pgfqpoint{2.085349in}{0.766562in}}{\pgfqpoint{2.085349in}{0.770681in}}%
\pgfpathcurveto{\pgfqpoint{2.085349in}{0.774799in}}{\pgfqpoint{2.083713in}{0.778749in}}{\pgfqpoint{2.080801in}{0.781661in}}%
\pgfpathcurveto{\pgfqpoint{2.077889in}{0.784573in}}{\pgfqpoint{2.073939in}{0.786209in}}{\pgfqpoint{2.069821in}{0.786209in}}%
\pgfpathcurveto{\pgfqpoint{2.065703in}{0.786209in}}{\pgfqpoint{2.061753in}{0.784573in}}{\pgfqpoint{2.058841in}{0.781661in}}%
\pgfpathcurveto{\pgfqpoint{2.055929in}{0.778749in}}{\pgfqpoint{2.054293in}{0.774799in}}{\pgfqpoint{2.054293in}{0.770681in}}%
\pgfpathcurveto{\pgfqpoint{2.054293in}{0.766562in}}{\pgfqpoint{2.055929in}{0.762612in}}{\pgfqpoint{2.058841in}{0.759700in}}%
\pgfpathcurveto{\pgfqpoint{2.061753in}{0.756788in}}{\pgfqpoint{2.065703in}{0.755152in}}{\pgfqpoint{2.069821in}{0.755152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071974in}{0.755197in}}%
\pgfpathcurveto{\pgfqpoint{2.076092in}{0.755197in}}{\pgfqpoint{2.080042in}{0.756833in}}{\pgfqpoint{2.082954in}{0.759745in}}%
\pgfpathcurveto{\pgfqpoint{2.085866in}{0.762657in}}{\pgfqpoint{2.087502in}{0.766607in}}{\pgfqpoint{2.087502in}{0.770725in}}%
\pgfpathcurveto{\pgfqpoint{2.087502in}{0.774843in}}{\pgfqpoint{2.085866in}{0.778793in}}{\pgfqpoint{2.082954in}{0.781705in}}%
\pgfpathcurveto{\pgfqpoint{2.080042in}{0.784617in}}{\pgfqpoint{2.076092in}{0.786253in}}{\pgfqpoint{2.071974in}{0.786253in}}%
\pgfpathcurveto{\pgfqpoint{2.067856in}{0.786253in}}{\pgfqpoint{2.063906in}{0.784617in}}{\pgfqpoint{2.060994in}{0.781705in}}%
\pgfpathcurveto{\pgfqpoint{2.058082in}{0.778793in}}{\pgfqpoint{2.056446in}{0.774843in}}{\pgfqpoint{2.056446in}{0.770725in}}%
\pgfpathcurveto{\pgfqpoint{2.056446in}{0.766607in}}{\pgfqpoint{2.058082in}{0.762657in}}{\pgfqpoint{2.060994in}{0.759745in}}%
\pgfpathcurveto{\pgfqpoint{2.063906in}{0.756833in}}{\pgfqpoint{2.067856in}{0.755197in}}{\pgfqpoint{2.071974in}{0.755197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074127in}{0.755241in}}%
\pgfpathcurveto{\pgfqpoint{2.078245in}{0.755241in}}{\pgfqpoint{2.082195in}{0.756877in}}{\pgfqpoint{2.085107in}{0.759789in}}%
\pgfpathcurveto{\pgfqpoint{2.088019in}{0.762701in}}{\pgfqpoint{2.089656in}{0.766651in}}{\pgfqpoint{2.089656in}{0.770769in}}%
\pgfpathcurveto{\pgfqpoint{2.089656in}{0.774887in}}{\pgfqpoint{2.088019in}{0.778837in}}{\pgfqpoint{2.085107in}{0.781749in}}%
\pgfpathcurveto{\pgfqpoint{2.082195in}{0.784661in}}{\pgfqpoint{2.078245in}{0.786297in}}{\pgfqpoint{2.074127in}{0.786297in}}%
\pgfpathcurveto{\pgfqpoint{2.070009in}{0.786297in}}{\pgfqpoint{2.066059in}{0.784661in}}{\pgfqpoint{2.063147in}{0.781749in}}%
\pgfpathcurveto{\pgfqpoint{2.060235in}{0.778837in}}{\pgfqpoint{2.058599in}{0.774887in}}{\pgfqpoint{2.058599in}{0.770769in}}%
\pgfpathcurveto{\pgfqpoint{2.058599in}{0.766651in}}{\pgfqpoint{2.060235in}{0.762701in}}{\pgfqpoint{2.063147in}{0.759789in}}%
\pgfpathcurveto{\pgfqpoint{2.066059in}{0.756877in}}{\pgfqpoint{2.070009in}{0.755241in}}{\pgfqpoint{2.074127in}{0.755241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076280in}{0.755285in}}%
\pgfpathcurveto{\pgfqpoint{2.080399in}{0.755285in}}{\pgfqpoint{2.084349in}{0.756921in}}{\pgfqpoint{2.087261in}{0.759833in}}%
\pgfpathcurveto{\pgfqpoint{2.090173in}{0.762745in}}{\pgfqpoint{2.091809in}{0.766695in}}{\pgfqpoint{2.091809in}{0.770813in}}%
\pgfpathcurveto{\pgfqpoint{2.091809in}{0.774931in}}{\pgfqpoint{2.090173in}{0.778881in}}{\pgfqpoint{2.087261in}{0.781793in}}%
\pgfpathcurveto{\pgfqpoint{2.084349in}{0.784705in}}{\pgfqpoint{2.080399in}{0.786341in}}{\pgfqpoint{2.076280in}{0.786341in}}%
\pgfpathcurveto{\pgfqpoint{2.072162in}{0.786341in}}{\pgfqpoint{2.068212in}{0.784705in}}{\pgfqpoint{2.065300in}{0.781793in}}%
\pgfpathcurveto{\pgfqpoint{2.062388in}{0.778881in}}{\pgfqpoint{2.060752in}{0.774931in}}{\pgfqpoint{2.060752in}{0.770813in}}%
\pgfpathcurveto{\pgfqpoint{2.060752in}{0.766695in}}{\pgfqpoint{2.062388in}{0.762745in}}{\pgfqpoint{2.065300in}{0.759833in}}%
\pgfpathcurveto{\pgfqpoint{2.068212in}{0.756921in}}{\pgfqpoint{2.072162in}{0.755285in}}{\pgfqpoint{2.076280in}{0.755285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078434in}{0.755328in}}%
\pgfpathcurveto{\pgfqpoint{2.082552in}{0.755328in}}{\pgfqpoint{2.086502in}{0.756964in}}{\pgfqpoint{2.089414in}{0.759876in}}%
\pgfpathcurveto{\pgfqpoint{2.092326in}{0.762788in}}{\pgfqpoint{2.093962in}{0.766738in}}{\pgfqpoint{2.093962in}{0.770856in}}%
\pgfpathcurveto{\pgfqpoint{2.093962in}{0.774974in}}{\pgfqpoint{2.092326in}{0.778925in}}{\pgfqpoint{2.089414in}{0.781836in}}%
\pgfpathcurveto{\pgfqpoint{2.086502in}{0.784748in}}{\pgfqpoint{2.082552in}{0.786385in}}{\pgfqpoint{2.078434in}{0.786385in}}%
\pgfpathcurveto{\pgfqpoint{2.074315in}{0.786385in}}{\pgfqpoint{2.070365in}{0.784748in}}{\pgfqpoint{2.067453in}{0.781836in}}%
\pgfpathcurveto{\pgfqpoint{2.064541in}{0.778925in}}{\pgfqpoint{2.062905in}{0.774974in}}{\pgfqpoint{2.062905in}{0.770856in}}%
\pgfpathcurveto{\pgfqpoint{2.062905in}{0.766738in}}{\pgfqpoint{2.064541in}{0.762788in}}{\pgfqpoint{2.067453in}{0.759876in}}%
\pgfpathcurveto{\pgfqpoint{2.070365in}{0.756964in}}{\pgfqpoint{2.074315in}{0.755328in}}{\pgfqpoint{2.078434in}{0.755328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080587in}{0.755371in}}%
\pgfpathcurveto{\pgfqpoint{2.084705in}{0.755371in}}{\pgfqpoint{2.088655in}{0.757007in}}{\pgfqpoint{2.091567in}{0.759919in}}%
\pgfpathcurveto{\pgfqpoint{2.094479in}{0.762831in}}{\pgfqpoint{2.096115in}{0.766781in}}{\pgfqpoint{2.096115in}{0.770900in}}%
\pgfpathcurveto{\pgfqpoint{2.096115in}{0.775018in}}{\pgfqpoint{2.094479in}{0.778968in}}{\pgfqpoint{2.091567in}{0.781880in}}%
\pgfpathcurveto{\pgfqpoint{2.088655in}{0.784792in}}{\pgfqpoint{2.084705in}{0.786428in}}{\pgfqpoint{2.080587in}{0.786428in}}%
\pgfpathcurveto{\pgfqpoint{2.076469in}{0.786428in}}{\pgfqpoint{2.072519in}{0.784792in}}{\pgfqpoint{2.069607in}{0.781880in}}%
\pgfpathcurveto{\pgfqpoint{2.066695in}{0.778968in}}{\pgfqpoint{2.065058in}{0.775018in}}{\pgfqpoint{2.065058in}{0.770900in}}%
\pgfpathcurveto{\pgfqpoint{2.065058in}{0.766781in}}{\pgfqpoint{2.066695in}{0.762831in}}{\pgfqpoint{2.069607in}{0.759919in}}%
\pgfpathcurveto{\pgfqpoint{2.072519in}{0.757007in}}{\pgfqpoint{2.076469in}{0.755371in}}{\pgfqpoint{2.080587in}{0.755371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082740in}{0.755414in}}%
\pgfpathcurveto{\pgfqpoint{2.086858in}{0.755414in}}{\pgfqpoint{2.090808in}{0.757050in}}{\pgfqpoint{2.093720in}{0.759962in}}%
\pgfpathcurveto{\pgfqpoint{2.096632in}{0.762874in}}{\pgfqpoint{2.098268in}{0.766824in}}{\pgfqpoint{2.098268in}{0.770942in}}%
\pgfpathcurveto{\pgfqpoint{2.098268in}{0.775061in}}{\pgfqpoint{2.096632in}{0.779011in}}{\pgfqpoint{2.093720in}{0.781922in}}%
\pgfpathcurveto{\pgfqpoint{2.090808in}{0.784834in}}{\pgfqpoint{2.086858in}{0.786471in}}{\pgfqpoint{2.082740in}{0.786471in}}%
\pgfpathcurveto{\pgfqpoint{2.078622in}{0.786471in}}{\pgfqpoint{2.074672in}{0.784834in}}{\pgfqpoint{2.071760in}{0.781922in}}%
\pgfpathcurveto{\pgfqpoint{2.068848in}{0.779011in}}{\pgfqpoint{2.067212in}{0.775061in}}{\pgfqpoint{2.067212in}{0.770942in}}%
\pgfpathcurveto{\pgfqpoint{2.067212in}{0.766824in}}{\pgfqpoint{2.068848in}{0.762874in}}{\pgfqpoint{2.071760in}{0.759962in}}%
\pgfpathcurveto{\pgfqpoint{2.074672in}{0.757050in}}{\pgfqpoint{2.078622in}{0.755414in}}{\pgfqpoint{2.082740in}{0.755414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084893in}{0.755457in}}%
\pgfpathcurveto{\pgfqpoint{2.089011in}{0.755457in}}{\pgfqpoint{2.092961in}{0.757093in}}{\pgfqpoint{2.095873in}{0.760005in}}%
\pgfpathcurveto{\pgfqpoint{2.098785in}{0.762917in}}{\pgfqpoint{2.100421in}{0.766867in}}{\pgfqpoint{2.100421in}{0.770985in}}%
\pgfpathcurveto{\pgfqpoint{2.100421in}{0.775103in}}{\pgfqpoint{2.098785in}{0.779053in}}{\pgfqpoint{2.095873in}{0.781965in}}%
\pgfpathcurveto{\pgfqpoint{2.092961in}{0.784877in}}{\pgfqpoint{2.089011in}{0.786513in}}{\pgfqpoint{2.084893in}{0.786513in}}%
\pgfpathcurveto{\pgfqpoint{2.080775in}{0.786513in}}{\pgfqpoint{2.076825in}{0.784877in}}{\pgfqpoint{2.073913in}{0.781965in}}%
\pgfpathcurveto{\pgfqpoint{2.071001in}{0.779053in}}{\pgfqpoint{2.069365in}{0.775103in}}{\pgfqpoint{2.069365in}{0.770985in}}%
\pgfpathcurveto{\pgfqpoint{2.069365in}{0.766867in}}{\pgfqpoint{2.071001in}{0.762917in}}{\pgfqpoint{2.073913in}{0.760005in}}%
\pgfpathcurveto{\pgfqpoint{2.076825in}{0.757093in}}{\pgfqpoint{2.080775in}{0.755457in}}{\pgfqpoint{2.084893in}{0.755457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087046in}{0.755499in}}%
\pgfpathcurveto{\pgfqpoint{2.091164in}{0.755499in}}{\pgfqpoint{2.095114in}{0.757135in}}{\pgfqpoint{2.098026in}{0.760047in}}%
\pgfpathcurveto{\pgfqpoint{2.100938in}{0.762959in}}{\pgfqpoint{2.102574in}{0.766909in}}{\pgfqpoint{2.102574in}{0.771027in}}%
\pgfpathcurveto{\pgfqpoint{2.102574in}{0.775145in}}{\pgfqpoint{2.100938in}{0.779095in}}{\pgfqpoint{2.098026in}{0.782007in}}%
\pgfpathcurveto{\pgfqpoint{2.095114in}{0.784919in}}{\pgfqpoint{2.091164in}{0.786555in}}{\pgfqpoint{2.087046in}{0.786555in}}%
\pgfpathcurveto{\pgfqpoint{2.082928in}{0.786555in}}{\pgfqpoint{2.078978in}{0.784919in}}{\pgfqpoint{2.076066in}{0.782007in}}%
\pgfpathcurveto{\pgfqpoint{2.073154in}{0.779095in}}{\pgfqpoint{2.071518in}{0.775145in}}{\pgfqpoint{2.071518in}{0.771027in}}%
\pgfpathcurveto{\pgfqpoint{2.071518in}{0.766909in}}{\pgfqpoint{2.073154in}{0.762959in}}{\pgfqpoint{2.076066in}{0.760047in}}%
\pgfpathcurveto{\pgfqpoint{2.078978in}{0.757135in}}{\pgfqpoint{2.082928in}{0.755499in}}{\pgfqpoint{2.087046in}{0.755499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089199in}{0.755541in}}%
\pgfpathcurveto{\pgfqpoint{2.093317in}{0.755541in}}{\pgfqpoint{2.097267in}{0.757177in}}{\pgfqpoint{2.100179in}{0.760089in}}%
\pgfpathcurveto{\pgfqpoint{2.103091in}{0.763001in}}{\pgfqpoint{2.104727in}{0.766951in}}{\pgfqpoint{2.104727in}{0.771069in}}%
\pgfpathcurveto{\pgfqpoint{2.104727in}{0.775187in}}{\pgfqpoint{2.103091in}{0.779137in}}{\pgfqpoint{2.100179in}{0.782049in}}%
\pgfpathcurveto{\pgfqpoint{2.097267in}{0.784961in}}{\pgfqpoint{2.093317in}{0.786597in}}{\pgfqpoint{2.089199in}{0.786597in}}%
\pgfpathcurveto{\pgfqpoint{2.085081in}{0.786597in}}{\pgfqpoint{2.081131in}{0.784961in}}{\pgfqpoint{2.078219in}{0.782049in}}%
\pgfpathcurveto{\pgfqpoint{2.075307in}{0.779137in}}{\pgfqpoint{2.073671in}{0.775187in}}{\pgfqpoint{2.073671in}{0.771069in}}%
\pgfpathcurveto{\pgfqpoint{2.073671in}{0.766951in}}{\pgfqpoint{2.075307in}{0.763001in}}{\pgfqpoint{2.078219in}{0.760089in}}%
\pgfpathcurveto{\pgfqpoint{2.081131in}{0.757177in}}{\pgfqpoint{2.085081in}{0.755541in}}{\pgfqpoint{2.089199in}{0.755541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091352in}{0.755583in}}%
\pgfpathcurveto{\pgfqpoint{2.095471in}{0.755583in}}{\pgfqpoint{2.099421in}{0.757219in}}{\pgfqpoint{2.102333in}{0.760131in}}%
\pgfpathcurveto{\pgfqpoint{2.105244in}{0.763043in}}{\pgfqpoint{2.106881in}{0.766993in}}{\pgfqpoint{2.106881in}{0.771111in}}%
\pgfpathcurveto{\pgfqpoint{2.106881in}{0.775229in}}{\pgfqpoint{2.105244in}{0.779179in}}{\pgfqpoint{2.102333in}{0.782091in}}%
\pgfpathcurveto{\pgfqpoint{2.099421in}{0.785003in}}{\pgfqpoint{2.095471in}{0.786639in}}{\pgfqpoint{2.091352in}{0.786639in}}%
\pgfpathcurveto{\pgfqpoint{2.087234in}{0.786639in}}{\pgfqpoint{2.083284in}{0.785003in}}{\pgfqpoint{2.080372in}{0.782091in}}%
\pgfpathcurveto{\pgfqpoint{2.077460in}{0.779179in}}{\pgfqpoint{2.075824in}{0.775229in}}{\pgfqpoint{2.075824in}{0.771111in}}%
\pgfpathcurveto{\pgfqpoint{2.075824in}{0.766993in}}{\pgfqpoint{2.077460in}{0.763043in}}{\pgfqpoint{2.080372in}{0.760131in}}%
\pgfpathcurveto{\pgfqpoint{2.083284in}{0.757219in}}{\pgfqpoint{2.087234in}{0.755583in}}{\pgfqpoint{2.091352in}{0.755583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093506in}{0.755624in}}%
\pgfpathcurveto{\pgfqpoint{2.097624in}{0.755624in}}{\pgfqpoint{2.101574in}{0.757260in}}{\pgfqpoint{2.104486in}{0.760172in}}%
\pgfpathcurveto{\pgfqpoint{2.107398in}{0.763084in}}{\pgfqpoint{2.109034in}{0.767034in}}{\pgfqpoint{2.109034in}{0.771152in}}%
\pgfpathcurveto{\pgfqpoint{2.109034in}{0.775270in}}{\pgfqpoint{2.107398in}{0.779220in}}{\pgfqpoint{2.104486in}{0.782132in}}%
\pgfpathcurveto{\pgfqpoint{2.101574in}{0.785044in}}{\pgfqpoint{2.097624in}{0.786680in}}{\pgfqpoint{2.093506in}{0.786680in}}%
\pgfpathcurveto{\pgfqpoint{2.089387in}{0.786680in}}{\pgfqpoint{2.085437in}{0.785044in}}{\pgfqpoint{2.082525in}{0.782132in}}%
\pgfpathcurveto{\pgfqpoint{2.079613in}{0.779220in}}{\pgfqpoint{2.077977in}{0.775270in}}{\pgfqpoint{2.077977in}{0.771152in}}%
\pgfpathcurveto{\pgfqpoint{2.077977in}{0.767034in}}{\pgfqpoint{2.079613in}{0.763084in}}{\pgfqpoint{2.082525in}{0.760172in}}%
\pgfpathcurveto{\pgfqpoint{2.085437in}{0.757260in}}{\pgfqpoint{2.089387in}{0.755624in}}{\pgfqpoint{2.093506in}{0.755624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095659in}{0.755665in}}%
\pgfpathcurveto{\pgfqpoint{2.099777in}{0.755665in}}{\pgfqpoint{2.103727in}{0.757301in}}{\pgfqpoint{2.106639in}{0.760213in}}%
\pgfpathcurveto{\pgfqpoint{2.109551in}{0.763125in}}{\pgfqpoint{2.111187in}{0.767075in}}{\pgfqpoint{2.111187in}{0.771193in}}%
\pgfpathcurveto{\pgfqpoint{2.111187in}{0.775311in}}{\pgfqpoint{2.109551in}{0.779261in}}{\pgfqpoint{2.106639in}{0.782173in}}%
\pgfpathcurveto{\pgfqpoint{2.103727in}{0.785085in}}{\pgfqpoint{2.099777in}{0.786722in}}{\pgfqpoint{2.095659in}{0.786722in}}%
\pgfpathcurveto{\pgfqpoint{2.091541in}{0.786722in}}{\pgfqpoint{2.087590in}{0.785085in}}{\pgfqpoint{2.084679in}{0.782173in}}%
\pgfpathcurveto{\pgfqpoint{2.081767in}{0.779261in}}{\pgfqpoint{2.080130in}{0.775311in}}{\pgfqpoint{2.080130in}{0.771193in}}%
\pgfpathcurveto{\pgfqpoint{2.080130in}{0.767075in}}{\pgfqpoint{2.081767in}{0.763125in}}{\pgfqpoint{2.084679in}{0.760213in}}%
\pgfpathcurveto{\pgfqpoint{2.087590in}{0.757301in}}{\pgfqpoint{2.091541in}{0.755665in}}{\pgfqpoint{2.095659in}{0.755665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097812in}{0.755706in}}%
\pgfpathcurveto{\pgfqpoint{2.101930in}{0.755706in}}{\pgfqpoint{2.105880in}{0.757342in}}{\pgfqpoint{2.108792in}{0.760254in}}%
\pgfpathcurveto{\pgfqpoint{2.111704in}{0.763166in}}{\pgfqpoint{2.113340in}{0.767116in}}{\pgfqpoint{2.113340in}{0.771234in}}%
\pgfpathcurveto{\pgfqpoint{2.113340in}{0.775352in}}{\pgfqpoint{2.111704in}{0.779302in}}{\pgfqpoint{2.108792in}{0.782214in}}%
\pgfpathcurveto{\pgfqpoint{2.105880in}{0.785126in}}{\pgfqpoint{2.101930in}{0.786762in}}{\pgfqpoint{2.097812in}{0.786762in}}%
\pgfpathcurveto{\pgfqpoint{2.093694in}{0.786762in}}{\pgfqpoint{2.089744in}{0.785126in}}{\pgfqpoint{2.086832in}{0.782214in}}%
\pgfpathcurveto{\pgfqpoint{2.083920in}{0.779302in}}{\pgfqpoint{2.082284in}{0.775352in}}{\pgfqpoint{2.082284in}{0.771234in}}%
\pgfpathcurveto{\pgfqpoint{2.082284in}{0.767116in}}{\pgfqpoint{2.083920in}{0.763166in}}{\pgfqpoint{2.086832in}{0.760254in}}%
\pgfpathcurveto{\pgfqpoint{2.089744in}{0.757342in}}{\pgfqpoint{2.093694in}{0.755706in}}{\pgfqpoint{2.097812in}{0.755706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099965in}{0.755746in}}%
\pgfpathcurveto{\pgfqpoint{2.104083in}{0.755746in}}{\pgfqpoint{2.108033in}{0.757382in}}{\pgfqpoint{2.110945in}{0.760294in}}%
\pgfpathcurveto{\pgfqpoint{2.113857in}{0.763206in}}{\pgfqpoint{2.115493in}{0.767156in}}{\pgfqpoint{2.115493in}{0.771275in}}%
\pgfpathcurveto{\pgfqpoint{2.115493in}{0.775393in}}{\pgfqpoint{2.113857in}{0.779343in}}{\pgfqpoint{2.110945in}{0.782255in}}%
\pgfpathcurveto{\pgfqpoint{2.108033in}{0.785167in}}{\pgfqpoint{2.104083in}{0.786803in}}{\pgfqpoint{2.099965in}{0.786803in}}%
\pgfpathcurveto{\pgfqpoint{2.095847in}{0.786803in}}{\pgfqpoint{2.091897in}{0.785167in}}{\pgfqpoint{2.088985in}{0.782255in}}%
\pgfpathcurveto{\pgfqpoint{2.086073in}{0.779343in}}{\pgfqpoint{2.084437in}{0.775393in}}{\pgfqpoint{2.084437in}{0.771275in}}%
\pgfpathcurveto{\pgfqpoint{2.084437in}{0.767156in}}{\pgfqpoint{2.086073in}{0.763206in}}{\pgfqpoint{2.088985in}{0.760294in}}%
\pgfpathcurveto{\pgfqpoint{2.091897in}{0.757382in}}{\pgfqpoint{2.095847in}{0.755746in}}{\pgfqpoint{2.099965in}{0.755746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102118in}{0.755787in}}%
\pgfpathcurveto{\pgfqpoint{2.106236in}{0.755787in}}{\pgfqpoint{2.110186in}{0.757423in}}{\pgfqpoint{2.113098in}{0.760335in}}%
\pgfpathcurveto{\pgfqpoint{2.116010in}{0.763247in}}{\pgfqpoint{2.117646in}{0.767197in}}{\pgfqpoint{2.117646in}{0.771315in}}%
\pgfpathcurveto{\pgfqpoint{2.117646in}{0.775433in}}{\pgfqpoint{2.116010in}{0.779383in}}{\pgfqpoint{2.113098in}{0.782295in}}%
\pgfpathcurveto{\pgfqpoint{2.110186in}{0.785207in}}{\pgfqpoint{2.106236in}{0.786843in}}{\pgfqpoint{2.102118in}{0.786843in}}%
\pgfpathcurveto{\pgfqpoint{2.098000in}{0.786843in}}{\pgfqpoint{2.094050in}{0.785207in}}{\pgfqpoint{2.091138in}{0.782295in}}%
\pgfpathcurveto{\pgfqpoint{2.088226in}{0.779383in}}{\pgfqpoint{2.086590in}{0.775433in}}{\pgfqpoint{2.086590in}{0.771315in}}%
\pgfpathcurveto{\pgfqpoint{2.086590in}{0.767197in}}{\pgfqpoint{2.088226in}{0.763247in}}{\pgfqpoint{2.091138in}{0.760335in}}%
\pgfpathcurveto{\pgfqpoint{2.094050in}{0.757423in}}{\pgfqpoint{2.098000in}{0.755787in}}{\pgfqpoint{2.102118in}{0.755787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104271in}{0.755827in}}%
\pgfpathcurveto{\pgfqpoint{2.108389in}{0.755827in}}{\pgfqpoint{2.112339in}{0.757463in}}{\pgfqpoint{2.115251in}{0.760375in}}%
\pgfpathcurveto{\pgfqpoint{2.118163in}{0.763287in}}{\pgfqpoint{2.119799in}{0.767237in}}{\pgfqpoint{2.119799in}{0.771355in}}%
\pgfpathcurveto{\pgfqpoint{2.119799in}{0.775473in}}{\pgfqpoint{2.118163in}{0.779423in}}{\pgfqpoint{2.115251in}{0.782335in}}%
\pgfpathcurveto{\pgfqpoint{2.112339in}{0.785247in}}{\pgfqpoint{2.108389in}{0.786883in}}{\pgfqpoint{2.104271in}{0.786883in}}%
\pgfpathcurveto{\pgfqpoint{2.100153in}{0.786883in}}{\pgfqpoint{2.096203in}{0.785247in}}{\pgfqpoint{2.093291in}{0.782335in}}%
\pgfpathcurveto{\pgfqpoint{2.090379in}{0.779423in}}{\pgfqpoint{2.088743in}{0.775473in}}{\pgfqpoint{2.088743in}{0.771355in}}%
\pgfpathcurveto{\pgfqpoint{2.088743in}{0.767237in}}{\pgfqpoint{2.090379in}{0.763287in}}{\pgfqpoint{2.093291in}{0.760375in}}%
\pgfpathcurveto{\pgfqpoint{2.096203in}{0.757463in}}{\pgfqpoint{2.100153in}{0.755827in}}{\pgfqpoint{2.104271in}{0.755827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106424in}{0.755866in}}%
\pgfpathcurveto{\pgfqpoint{2.110542in}{0.755866in}}{\pgfqpoint{2.114493in}{0.757502in}}{\pgfqpoint{2.117404in}{0.760414in}}%
\pgfpathcurveto{\pgfqpoint{2.120316in}{0.763326in}}{\pgfqpoint{2.121953in}{0.767276in}}{\pgfqpoint{2.121953in}{0.771394in}}%
\pgfpathcurveto{\pgfqpoint{2.121953in}{0.775513in}}{\pgfqpoint{2.120316in}{0.779463in}}{\pgfqpoint{2.117404in}{0.782375in}}%
\pgfpathcurveto{\pgfqpoint{2.114493in}{0.785287in}}{\pgfqpoint{2.110542in}{0.786923in}}{\pgfqpoint{2.106424in}{0.786923in}}%
\pgfpathcurveto{\pgfqpoint{2.102306in}{0.786923in}}{\pgfqpoint{2.098356in}{0.785287in}}{\pgfqpoint{2.095444in}{0.782375in}}%
\pgfpathcurveto{\pgfqpoint{2.092532in}{0.779463in}}{\pgfqpoint{2.090896in}{0.775513in}}{\pgfqpoint{2.090896in}{0.771394in}}%
\pgfpathcurveto{\pgfqpoint{2.090896in}{0.767276in}}{\pgfqpoint{2.092532in}{0.763326in}}{\pgfqpoint{2.095444in}{0.760414in}}%
\pgfpathcurveto{\pgfqpoint{2.098356in}{0.757502in}}{\pgfqpoint{2.102306in}{0.755866in}}{\pgfqpoint{2.106424in}{0.755866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108577in}{0.755906in}}%
\pgfpathcurveto{\pgfqpoint{2.112696in}{0.755906in}}{\pgfqpoint{2.116646in}{0.757542in}}{\pgfqpoint{2.119558in}{0.760454in}}%
\pgfpathcurveto{\pgfqpoint{2.122470in}{0.763366in}}{\pgfqpoint{2.124106in}{0.767316in}}{\pgfqpoint{2.124106in}{0.771434in}}%
\pgfpathcurveto{\pgfqpoint{2.124106in}{0.775552in}}{\pgfqpoint{2.122470in}{0.779502in}}{\pgfqpoint{2.119558in}{0.782414in}}%
\pgfpathcurveto{\pgfqpoint{2.116646in}{0.785326in}}{\pgfqpoint{2.112696in}{0.786962in}}{\pgfqpoint{2.108577in}{0.786962in}}%
\pgfpathcurveto{\pgfqpoint{2.104459in}{0.786962in}}{\pgfqpoint{2.100509in}{0.785326in}}{\pgfqpoint{2.097597in}{0.782414in}}%
\pgfpathcurveto{\pgfqpoint{2.094685in}{0.779502in}}{\pgfqpoint{2.093049in}{0.775552in}}{\pgfqpoint{2.093049in}{0.771434in}}%
\pgfpathcurveto{\pgfqpoint{2.093049in}{0.767316in}}{\pgfqpoint{2.094685in}{0.763366in}}{\pgfqpoint{2.097597in}{0.760454in}}%
\pgfpathcurveto{\pgfqpoint{2.100509in}{0.757542in}}{\pgfqpoint{2.104459in}{0.755906in}}{\pgfqpoint{2.108577in}{0.755906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110731in}{0.755945in}}%
\pgfpathcurveto{\pgfqpoint{2.114849in}{0.755945in}}{\pgfqpoint{2.118799in}{0.757581in}}{\pgfqpoint{2.121711in}{0.760493in}}%
\pgfpathcurveto{\pgfqpoint{2.124623in}{0.763405in}}{\pgfqpoint{2.126259in}{0.767355in}}{\pgfqpoint{2.126259in}{0.771473in}}%
\pgfpathcurveto{\pgfqpoint{2.126259in}{0.775591in}}{\pgfqpoint{2.124623in}{0.779541in}}{\pgfqpoint{2.121711in}{0.782453in}}%
\pgfpathcurveto{\pgfqpoint{2.118799in}{0.785365in}}{\pgfqpoint{2.114849in}{0.787001in}}{\pgfqpoint{2.110731in}{0.787001in}}%
\pgfpathcurveto{\pgfqpoint{2.106612in}{0.787001in}}{\pgfqpoint{2.102662in}{0.785365in}}{\pgfqpoint{2.099750in}{0.782453in}}%
\pgfpathcurveto{\pgfqpoint{2.096839in}{0.779541in}}{\pgfqpoint{2.095202in}{0.775591in}}{\pgfqpoint{2.095202in}{0.771473in}}%
\pgfpathcurveto{\pgfqpoint{2.095202in}{0.767355in}}{\pgfqpoint{2.096839in}{0.763405in}}{\pgfqpoint{2.099750in}{0.760493in}}%
\pgfpathcurveto{\pgfqpoint{2.102662in}{0.757581in}}{\pgfqpoint{2.106612in}{0.755945in}}{\pgfqpoint{2.110731in}{0.755945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112884in}{0.755984in}}%
\pgfpathcurveto{\pgfqpoint{2.117002in}{0.755984in}}{\pgfqpoint{2.120952in}{0.757620in}}{\pgfqpoint{2.123864in}{0.760532in}}%
\pgfpathcurveto{\pgfqpoint{2.126776in}{0.763444in}}{\pgfqpoint{2.128412in}{0.767394in}}{\pgfqpoint{2.128412in}{0.771512in}}%
\pgfpathcurveto{\pgfqpoint{2.128412in}{0.775630in}}{\pgfqpoint{2.126776in}{0.779580in}}{\pgfqpoint{2.123864in}{0.782492in}}%
\pgfpathcurveto{\pgfqpoint{2.120952in}{0.785404in}}{\pgfqpoint{2.117002in}{0.787040in}}{\pgfqpoint{2.112884in}{0.787040in}}%
\pgfpathcurveto{\pgfqpoint{2.108766in}{0.787040in}}{\pgfqpoint{2.104816in}{0.785404in}}{\pgfqpoint{2.101904in}{0.782492in}}%
\pgfpathcurveto{\pgfqpoint{2.098992in}{0.779580in}}{\pgfqpoint{2.097355in}{0.775630in}}{\pgfqpoint{2.097355in}{0.771512in}}%
\pgfpathcurveto{\pgfqpoint{2.097355in}{0.767394in}}{\pgfqpoint{2.098992in}{0.763444in}}{\pgfqpoint{2.101904in}{0.760532in}}%
\pgfpathcurveto{\pgfqpoint{2.104816in}{0.757620in}}{\pgfqpoint{2.108766in}{0.755984in}}{\pgfqpoint{2.112884in}{0.755984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115037in}{0.756022in}}%
\pgfpathcurveto{\pgfqpoint{2.119155in}{0.756022in}}{\pgfqpoint{2.123105in}{0.757658in}}{\pgfqpoint{2.126017in}{0.760570in}}%
\pgfpathcurveto{\pgfqpoint{2.128929in}{0.763482in}}{\pgfqpoint{2.130565in}{0.767432in}}{\pgfqpoint{2.130565in}{0.771550in}}%
\pgfpathcurveto{\pgfqpoint{2.130565in}{0.775669in}}{\pgfqpoint{2.128929in}{0.779619in}}{\pgfqpoint{2.126017in}{0.782531in}}%
\pgfpathcurveto{\pgfqpoint{2.123105in}{0.785442in}}{\pgfqpoint{2.119155in}{0.787079in}}{\pgfqpoint{2.115037in}{0.787079in}}%
\pgfpathcurveto{\pgfqpoint{2.110919in}{0.787079in}}{\pgfqpoint{2.106969in}{0.785442in}}{\pgfqpoint{2.104057in}{0.782531in}}%
\pgfpathcurveto{\pgfqpoint{2.101145in}{0.779619in}}{\pgfqpoint{2.099509in}{0.775669in}}{\pgfqpoint{2.099509in}{0.771550in}}%
\pgfpathcurveto{\pgfqpoint{2.099509in}{0.767432in}}{\pgfqpoint{2.101145in}{0.763482in}}{\pgfqpoint{2.104057in}{0.760570in}}%
\pgfpathcurveto{\pgfqpoint{2.106969in}{0.757658in}}{\pgfqpoint{2.110919in}{0.756022in}}{\pgfqpoint{2.115037in}{0.756022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117190in}{0.756060in}}%
\pgfpathcurveto{\pgfqpoint{2.121308in}{0.756060in}}{\pgfqpoint{2.125258in}{0.757697in}}{\pgfqpoint{2.128170in}{0.760609in}}%
\pgfpathcurveto{\pgfqpoint{2.131082in}{0.763521in}}{\pgfqpoint{2.132718in}{0.767471in}}{\pgfqpoint{2.132718in}{0.771589in}}%
\pgfpathcurveto{\pgfqpoint{2.132718in}{0.775707in}}{\pgfqpoint{2.131082in}{0.779657in}}{\pgfqpoint{2.128170in}{0.782569in}}%
\pgfpathcurveto{\pgfqpoint{2.125258in}{0.785481in}}{\pgfqpoint{2.121308in}{0.787117in}}{\pgfqpoint{2.117190in}{0.787117in}}%
\pgfpathcurveto{\pgfqpoint{2.113072in}{0.787117in}}{\pgfqpoint{2.109122in}{0.785481in}}{\pgfqpoint{2.106210in}{0.782569in}}%
\pgfpathcurveto{\pgfqpoint{2.103298in}{0.779657in}}{\pgfqpoint{2.101662in}{0.775707in}}{\pgfqpoint{2.101662in}{0.771589in}}%
\pgfpathcurveto{\pgfqpoint{2.101662in}{0.767471in}}{\pgfqpoint{2.103298in}{0.763521in}}{\pgfqpoint{2.106210in}{0.760609in}}%
\pgfpathcurveto{\pgfqpoint{2.109122in}{0.757697in}}{\pgfqpoint{2.113072in}{0.756060in}}{\pgfqpoint{2.117190in}{0.756060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119343in}{0.756099in}}%
\pgfpathcurveto{\pgfqpoint{2.123461in}{0.756099in}}{\pgfqpoint{2.127411in}{0.757735in}}{\pgfqpoint{2.130323in}{0.760647in}}%
\pgfpathcurveto{\pgfqpoint{2.133235in}{0.763559in}}{\pgfqpoint{2.134871in}{0.767509in}}{\pgfqpoint{2.134871in}{0.771627in}}%
\pgfpathcurveto{\pgfqpoint{2.134871in}{0.775745in}}{\pgfqpoint{2.133235in}{0.779695in}}{\pgfqpoint{2.130323in}{0.782607in}}%
\pgfpathcurveto{\pgfqpoint{2.127411in}{0.785519in}}{\pgfqpoint{2.123461in}{0.787155in}}{\pgfqpoint{2.119343in}{0.787155in}}%
\pgfpathcurveto{\pgfqpoint{2.115225in}{0.787155in}}{\pgfqpoint{2.111275in}{0.785519in}}{\pgfqpoint{2.108363in}{0.782607in}}%
\pgfpathcurveto{\pgfqpoint{2.105451in}{0.779695in}}{\pgfqpoint{2.103815in}{0.775745in}}{\pgfqpoint{2.103815in}{0.771627in}}%
\pgfpathcurveto{\pgfqpoint{2.103815in}{0.767509in}}{\pgfqpoint{2.105451in}{0.763559in}}{\pgfqpoint{2.108363in}{0.760647in}}%
\pgfpathcurveto{\pgfqpoint{2.111275in}{0.757735in}}{\pgfqpoint{2.115225in}{0.756099in}}{\pgfqpoint{2.119343in}{0.756099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121496in}{0.756136in}}%
\pgfpathcurveto{\pgfqpoint{2.125614in}{0.756136in}}{\pgfqpoint{2.129564in}{0.757772in}}{\pgfqpoint{2.132476in}{0.760684in}}%
\pgfpathcurveto{\pgfqpoint{2.135388in}{0.763596in}}{\pgfqpoint{2.137025in}{0.767546in}}{\pgfqpoint{2.137025in}{0.771665in}}%
\pgfpathcurveto{\pgfqpoint{2.137025in}{0.775783in}}{\pgfqpoint{2.135388in}{0.779733in}}{\pgfqpoint{2.132476in}{0.782645in}}%
\pgfpathcurveto{\pgfqpoint{2.129564in}{0.785557in}}{\pgfqpoint{2.125614in}{0.787193in}}{\pgfqpoint{2.121496in}{0.787193in}}%
\pgfpathcurveto{\pgfqpoint{2.117378in}{0.787193in}}{\pgfqpoint{2.113428in}{0.785557in}}{\pgfqpoint{2.110516in}{0.782645in}}%
\pgfpathcurveto{\pgfqpoint{2.107604in}{0.779733in}}{\pgfqpoint{2.105968in}{0.775783in}}{\pgfqpoint{2.105968in}{0.771665in}}%
\pgfpathcurveto{\pgfqpoint{2.105968in}{0.767546in}}{\pgfqpoint{2.107604in}{0.763596in}}{\pgfqpoint{2.110516in}{0.760684in}}%
\pgfpathcurveto{\pgfqpoint{2.113428in}{0.757772in}}{\pgfqpoint{2.117378in}{0.756136in}}{\pgfqpoint{2.121496in}{0.756136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123649in}{0.756174in}}%
\pgfpathcurveto{\pgfqpoint{2.127768in}{0.756174in}}{\pgfqpoint{2.131718in}{0.757810in}}{\pgfqpoint{2.134630in}{0.760722in}}%
\pgfpathcurveto{\pgfqpoint{2.137542in}{0.763634in}}{\pgfqpoint{2.139178in}{0.767584in}}{\pgfqpoint{2.139178in}{0.771702in}}%
\pgfpathcurveto{\pgfqpoint{2.139178in}{0.775820in}}{\pgfqpoint{2.137542in}{0.779770in}}{\pgfqpoint{2.134630in}{0.782682in}}%
\pgfpathcurveto{\pgfqpoint{2.131718in}{0.785594in}}{\pgfqpoint{2.127768in}{0.787230in}}{\pgfqpoint{2.123649in}{0.787230in}}%
\pgfpathcurveto{\pgfqpoint{2.119531in}{0.787230in}}{\pgfqpoint{2.115581in}{0.785594in}}{\pgfqpoint{2.112669in}{0.782682in}}%
\pgfpathcurveto{\pgfqpoint{2.109757in}{0.779770in}}{\pgfqpoint{2.108121in}{0.775820in}}{\pgfqpoint{2.108121in}{0.771702in}}%
\pgfpathcurveto{\pgfqpoint{2.108121in}{0.767584in}}{\pgfqpoint{2.109757in}{0.763634in}}{\pgfqpoint{2.112669in}{0.760722in}}%
\pgfpathcurveto{\pgfqpoint{2.115581in}{0.757810in}}{\pgfqpoint{2.119531in}{0.756174in}}{\pgfqpoint{2.123649in}{0.756174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125803in}{0.756211in}}%
\pgfpathcurveto{\pgfqpoint{2.129921in}{0.756211in}}{\pgfqpoint{2.133871in}{0.757847in}}{\pgfqpoint{2.136783in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.139695in}{0.763671in}}{\pgfqpoint{2.141331in}{0.767621in}}{\pgfqpoint{2.141331in}{0.771739in}}%
\pgfpathcurveto{\pgfqpoint{2.141331in}{0.775858in}}{\pgfqpoint{2.139695in}{0.779808in}}{\pgfqpoint{2.136783in}{0.782720in}}%
\pgfpathcurveto{\pgfqpoint{2.133871in}{0.785632in}}{\pgfqpoint{2.129921in}{0.787268in}}{\pgfqpoint{2.125803in}{0.787268in}}%
\pgfpathcurveto{\pgfqpoint{2.121684in}{0.787268in}}{\pgfqpoint{2.117734in}{0.785632in}}{\pgfqpoint{2.114822in}{0.782720in}}%
\pgfpathcurveto{\pgfqpoint{2.111910in}{0.779808in}}{\pgfqpoint{2.110274in}{0.775858in}}{\pgfqpoint{2.110274in}{0.771739in}}%
\pgfpathcurveto{\pgfqpoint{2.110274in}{0.767621in}}{\pgfqpoint{2.111910in}{0.763671in}}{\pgfqpoint{2.114822in}{0.760759in}}%
\pgfpathcurveto{\pgfqpoint{2.117734in}{0.757847in}}{\pgfqpoint{2.121684in}{0.756211in}}{\pgfqpoint{2.125803in}{0.756211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127956in}{0.756248in}}%
\pgfpathcurveto{\pgfqpoint{2.132074in}{0.756248in}}{\pgfqpoint{2.136024in}{0.757884in}}{\pgfqpoint{2.138936in}{0.760796in}}%
\pgfpathcurveto{\pgfqpoint{2.141848in}{0.763708in}}{\pgfqpoint{2.143484in}{0.767658in}}{\pgfqpoint{2.143484in}{0.771777in}}%
\pgfpathcurveto{\pgfqpoint{2.143484in}{0.775895in}}{\pgfqpoint{2.141848in}{0.779845in}}{\pgfqpoint{2.138936in}{0.782757in}}%
\pgfpathcurveto{\pgfqpoint{2.136024in}{0.785669in}}{\pgfqpoint{2.132074in}{0.787305in}}{\pgfqpoint{2.127956in}{0.787305in}}%
\pgfpathcurveto{\pgfqpoint{2.123838in}{0.787305in}}{\pgfqpoint{2.119888in}{0.785669in}}{\pgfqpoint{2.116976in}{0.782757in}}%
\pgfpathcurveto{\pgfqpoint{2.114064in}{0.779845in}}{\pgfqpoint{2.112427in}{0.775895in}}{\pgfqpoint{2.112427in}{0.771777in}}%
\pgfpathcurveto{\pgfqpoint{2.112427in}{0.767658in}}{\pgfqpoint{2.114064in}{0.763708in}}{\pgfqpoint{2.116976in}{0.760796in}}%
\pgfpathcurveto{\pgfqpoint{2.119888in}{0.757884in}}{\pgfqpoint{2.123838in}{0.756248in}}{\pgfqpoint{2.127956in}{0.756248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130109in}{0.756285in}}%
\pgfpathcurveto{\pgfqpoint{2.134227in}{0.756285in}}{\pgfqpoint{2.138177in}{0.757921in}}{\pgfqpoint{2.141089in}{0.760833in}}%
\pgfpathcurveto{\pgfqpoint{2.144001in}{0.763745in}}{\pgfqpoint{2.145637in}{0.767695in}}{\pgfqpoint{2.145637in}{0.771813in}}%
\pgfpathcurveto{\pgfqpoint{2.145637in}{0.775931in}}{\pgfqpoint{2.144001in}{0.779881in}}{\pgfqpoint{2.141089in}{0.782793in}}%
\pgfpathcurveto{\pgfqpoint{2.138177in}{0.785705in}}{\pgfqpoint{2.134227in}{0.787342in}}{\pgfqpoint{2.130109in}{0.787342in}}%
\pgfpathcurveto{\pgfqpoint{2.125991in}{0.787342in}}{\pgfqpoint{2.122041in}{0.785705in}}{\pgfqpoint{2.119129in}{0.782793in}}%
\pgfpathcurveto{\pgfqpoint{2.116217in}{0.779881in}}{\pgfqpoint{2.114581in}{0.775931in}}{\pgfqpoint{2.114581in}{0.771813in}}%
\pgfpathcurveto{\pgfqpoint{2.114581in}{0.767695in}}{\pgfqpoint{2.116217in}{0.763745in}}{\pgfqpoint{2.119129in}{0.760833in}}%
\pgfpathcurveto{\pgfqpoint{2.122041in}{0.757921in}}{\pgfqpoint{2.125991in}{0.756285in}}{\pgfqpoint{2.130109in}{0.756285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132262in}{0.756322in}}%
\pgfpathcurveto{\pgfqpoint{2.136380in}{0.756322in}}{\pgfqpoint{2.140330in}{0.757958in}}{\pgfqpoint{2.143242in}{0.760870in}}%
\pgfpathcurveto{\pgfqpoint{2.146154in}{0.763782in}}{\pgfqpoint{2.147790in}{0.767732in}}{\pgfqpoint{2.147790in}{0.771850in}}%
\pgfpathcurveto{\pgfqpoint{2.147790in}{0.775968in}}{\pgfqpoint{2.146154in}{0.779918in}}{\pgfqpoint{2.143242in}{0.782830in}}%
\pgfpathcurveto{\pgfqpoint{2.140330in}{0.785742in}}{\pgfqpoint{2.136380in}{0.787378in}}{\pgfqpoint{2.132262in}{0.787378in}}%
\pgfpathcurveto{\pgfqpoint{2.128144in}{0.787378in}}{\pgfqpoint{2.124194in}{0.785742in}}{\pgfqpoint{2.121282in}{0.782830in}}%
\pgfpathcurveto{\pgfqpoint{2.118370in}{0.779918in}}{\pgfqpoint{2.116734in}{0.775968in}}{\pgfqpoint{2.116734in}{0.771850in}}%
\pgfpathcurveto{\pgfqpoint{2.116734in}{0.767732in}}{\pgfqpoint{2.118370in}{0.763782in}}{\pgfqpoint{2.121282in}{0.760870in}}%
\pgfpathcurveto{\pgfqpoint{2.124194in}{0.757958in}}{\pgfqpoint{2.128144in}{0.756322in}}{\pgfqpoint{2.132262in}{0.756322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134415in}{0.756358in}}%
\pgfpathcurveto{\pgfqpoint{2.138533in}{0.756358in}}{\pgfqpoint{2.142483in}{0.757994in}}{\pgfqpoint{2.145395in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{2.148307in}{0.763818in}}{\pgfqpoint{2.149943in}{0.767768in}}{\pgfqpoint{2.149943in}{0.771886in}}%
\pgfpathcurveto{\pgfqpoint{2.149943in}{0.776004in}}{\pgfqpoint{2.148307in}{0.779954in}}{\pgfqpoint{2.145395in}{0.782866in}}%
\pgfpathcurveto{\pgfqpoint{2.142483in}{0.785778in}}{\pgfqpoint{2.138533in}{0.787414in}}{\pgfqpoint{2.134415in}{0.787414in}}%
\pgfpathcurveto{\pgfqpoint{2.130297in}{0.787414in}}{\pgfqpoint{2.126347in}{0.785778in}}{\pgfqpoint{2.123435in}{0.782866in}}%
\pgfpathcurveto{\pgfqpoint{2.120523in}{0.779954in}}{\pgfqpoint{2.118887in}{0.776004in}}{\pgfqpoint{2.118887in}{0.771886in}}%
\pgfpathcurveto{\pgfqpoint{2.118887in}{0.767768in}}{\pgfqpoint{2.120523in}{0.763818in}}{\pgfqpoint{2.123435in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{2.126347in}{0.757994in}}{\pgfqpoint{2.130297in}{0.756358in}}{\pgfqpoint{2.134415in}{0.756358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136568in}{0.756394in}}%
\pgfpathcurveto{\pgfqpoint{2.140686in}{0.756394in}}{\pgfqpoint{2.144636in}{0.758030in}}{\pgfqpoint{2.147548in}{0.760942in}}%
\pgfpathcurveto{\pgfqpoint{2.150460in}{0.763854in}}{\pgfqpoint{2.152096in}{0.767804in}}{\pgfqpoint{2.152096in}{0.771922in}}%
\pgfpathcurveto{\pgfqpoint{2.152096in}{0.776040in}}{\pgfqpoint{2.150460in}{0.779990in}}{\pgfqpoint{2.147548in}{0.782902in}}%
\pgfpathcurveto{\pgfqpoint{2.144636in}{0.785814in}}{\pgfqpoint{2.140686in}{0.787450in}}{\pgfqpoint{2.136568in}{0.787450in}}%
\pgfpathcurveto{\pgfqpoint{2.132450in}{0.787450in}}{\pgfqpoint{2.128500in}{0.785814in}}{\pgfqpoint{2.125588in}{0.782902in}}%
\pgfpathcurveto{\pgfqpoint{2.122676in}{0.779990in}}{\pgfqpoint{2.121040in}{0.776040in}}{\pgfqpoint{2.121040in}{0.771922in}}%
\pgfpathcurveto{\pgfqpoint{2.121040in}{0.767804in}}{\pgfqpoint{2.122676in}{0.763854in}}{\pgfqpoint{2.125588in}{0.760942in}}%
\pgfpathcurveto{\pgfqpoint{2.128500in}{0.758030in}}{\pgfqpoint{2.132450in}{0.756394in}}{\pgfqpoint{2.136568in}{0.756394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138721in}{0.756430in}}%
\pgfpathcurveto{\pgfqpoint{2.142840in}{0.756430in}}{\pgfqpoint{2.146790in}{0.758066in}}{\pgfqpoint{2.149702in}{0.760978in}}%
\pgfpathcurveto{\pgfqpoint{2.152613in}{0.763890in}}{\pgfqpoint{2.154250in}{0.767840in}}{\pgfqpoint{2.154250in}{0.771958in}}%
\pgfpathcurveto{\pgfqpoint{2.154250in}{0.776076in}}{\pgfqpoint{2.152613in}{0.780026in}}{\pgfqpoint{2.149702in}{0.782938in}}%
\pgfpathcurveto{\pgfqpoint{2.146790in}{0.785850in}}{\pgfqpoint{2.142840in}{0.787486in}}{\pgfqpoint{2.138721in}{0.787486in}}%
\pgfpathcurveto{\pgfqpoint{2.134603in}{0.787486in}}{\pgfqpoint{2.130653in}{0.785850in}}{\pgfqpoint{2.127741in}{0.782938in}}%
\pgfpathcurveto{\pgfqpoint{2.124829in}{0.780026in}}{\pgfqpoint{2.123193in}{0.776076in}}{\pgfqpoint{2.123193in}{0.771958in}}%
\pgfpathcurveto{\pgfqpoint{2.123193in}{0.767840in}}{\pgfqpoint{2.124829in}{0.763890in}}{\pgfqpoint{2.127741in}{0.760978in}}%
\pgfpathcurveto{\pgfqpoint{2.130653in}{0.758066in}}{\pgfqpoint{2.134603in}{0.756430in}}{\pgfqpoint{2.138721in}{0.756430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140875in}{0.756465in}}%
\pgfpathcurveto{\pgfqpoint{2.144993in}{0.756465in}}{\pgfqpoint{2.148943in}{0.758102in}}{\pgfqpoint{2.151855in}{0.761014in}}%
\pgfpathcurveto{\pgfqpoint{2.154767in}{0.763926in}}{\pgfqpoint{2.156403in}{0.767876in}}{\pgfqpoint{2.156403in}{0.771994in}}%
\pgfpathcurveto{\pgfqpoint{2.156403in}{0.776112in}}{\pgfqpoint{2.154767in}{0.780062in}}{\pgfqpoint{2.151855in}{0.782974in}}%
\pgfpathcurveto{\pgfqpoint{2.148943in}{0.785886in}}{\pgfqpoint{2.144993in}{0.787522in}}{\pgfqpoint{2.140875in}{0.787522in}}%
\pgfpathcurveto{\pgfqpoint{2.136756in}{0.787522in}}{\pgfqpoint{2.132806in}{0.785886in}}{\pgfqpoint{2.129894in}{0.782974in}}%
\pgfpathcurveto{\pgfqpoint{2.126982in}{0.780062in}}{\pgfqpoint{2.125346in}{0.776112in}}{\pgfqpoint{2.125346in}{0.771994in}}%
\pgfpathcurveto{\pgfqpoint{2.125346in}{0.767876in}}{\pgfqpoint{2.126982in}{0.763926in}}{\pgfqpoint{2.129894in}{0.761014in}}%
\pgfpathcurveto{\pgfqpoint{2.132806in}{0.758102in}}{\pgfqpoint{2.136756in}{0.756465in}}{\pgfqpoint{2.140875in}{0.756465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143028in}{0.756501in}}%
\pgfpathcurveto{\pgfqpoint{2.147146in}{0.756501in}}{\pgfqpoint{2.151096in}{0.758137in}}{\pgfqpoint{2.154008in}{0.761049in}}%
\pgfpathcurveto{\pgfqpoint{2.156920in}{0.763961in}}{\pgfqpoint{2.158556in}{0.767911in}}{\pgfqpoint{2.158556in}{0.772029in}}%
\pgfpathcurveto{\pgfqpoint{2.158556in}{0.776147in}}{\pgfqpoint{2.156920in}{0.780097in}}{\pgfqpoint{2.154008in}{0.783009in}}%
\pgfpathcurveto{\pgfqpoint{2.151096in}{0.785921in}}{\pgfqpoint{2.147146in}{0.787557in}}{\pgfqpoint{2.143028in}{0.787557in}}%
\pgfpathcurveto{\pgfqpoint{2.138910in}{0.787557in}}{\pgfqpoint{2.134959in}{0.785921in}}{\pgfqpoint{2.132048in}{0.783009in}}%
\pgfpathcurveto{\pgfqpoint{2.129136in}{0.780097in}}{\pgfqpoint{2.127499in}{0.776147in}}{\pgfqpoint{2.127499in}{0.772029in}}%
\pgfpathcurveto{\pgfqpoint{2.127499in}{0.767911in}}{\pgfqpoint{2.129136in}{0.763961in}}{\pgfqpoint{2.132048in}{0.761049in}}%
\pgfpathcurveto{\pgfqpoint{2.134959in}{0.758137in}}{\pgfqpoint{2.138910in}{0.756501in}}{\pgfqpoint{2.143028in}{0.756501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145181in}{0.756536in}}%
\pgfpathcurveto{\pgfqpoint{2.149299in}{0.756536in}}{\pgfqpoint{2.153249in}{0.758172in}}{\pgfqpoint{2.156161in}{0.761084in}}%
\pgfpathcurveto{\pgfqpoint{2.159073in}{0.763996in}}{\pgfqpoint{2.160709in}{0.767946in}}{\pgfqpoint{2.160709in}{0.772064in}}%
\pgfpathcurveto{\pgfqpoint{2.160709in}{0.776182in}}{\pgfqpoint{2.159073in}{0.780132in}}{\pgfqpoint{2.156161in}{0.783044in}}%
\pgfpathcurveto{\pgfqpoint{2.153249in}{0.785956in}}{\pgfqpoint{2.149299in}{0.787593in}}{\pgfqpoint{2.145181in}{0.787593in}}%
\pgfpathcurveto{\pgfqpoint{2.141063in}{0.787593in}}{\pgfqpoint{2.137113in}{0.785956in}}{\pgfqpoint{2.134201in}{0.783044in}}%
\pgfpathcurveto{\pgfqpoint{2.131289in}{0.780132in}}{\pgfqpoint{2.129653in}{0.776182in}}{\pgfqpoint{2.129653in}{0.772064in}}%
\pgfpathcurveto{\pgfqpoint{2.129653in}{0.767946in}}{\pgfqpoint{2.131289in}{0.763996in}}{\pgfqpoint{2.134201in}{0.761084in}}%
\pgfpathcurveto{\pgfqpoint{2.137113in}{0.758172in}}{\pgfqpoint{2.141063in}{0.756536in}}{\pgfqpoint{2.145181in}{0.756536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147334in}{0.756571in}}%
\pgfpathcurveto{\pgfqpoint{2.151452in}{0.756571in}}{\pgfqpoint{2.155402in}{0.758207in}}{\pgfqpoint{2.158314in}{0.761119in}}%
\pgfpathcurveto{\pgfqpoint{2.161226in}{0.764031in}}{\pgfqpoint{2.162862in}{0.767981in}}{\pgfqpoint{2.162862in}{0.772099in}}%
\pgfpathcurveto{\pgfqpoint{2.162862in}{0.776217in}}{\pgfqpoint{2.161226in}{0.780167in}}{\pgfqpoint{2.158314in}{0.783079in}}%
\pgfpathcurveto{\pgfqpoint{2.155402in}{0.785991in}}{\pgfqpoint{2.151452in}{0.787627in}}{\pgfqpoint{2.147334in}{0.787627in}}%
\pgfpathcurveto{\pgfqpoint{2.143216in}{0.787627in}}{\pgfqpoint{2.139266in}{0.785991in}}{\pgfqpoint{2.136354in}{0.783079in}}%
\pgfpathcurveto{\pgfqpoint{2.133442in}{0.780167in}}{\pgfqpoint{2.131806in}{0.776217in}}{\pgfqpoint{2.131806in}{0.772099in}}%
\pgfpathcurveto{\pgfqpoint{2.131806in}{0.767981in}}{\pgfqpoint{2.133442in}{0.764031in}}{\pgfqpoint{2.136354in}{0.761119in}}%
\pgfpathcurveto{\pgfqpoint{2.139266in}{0.758207in}}{\pgfqpoint{2.143216in}{0.756571in}}{\pgfqpoint{2.147334in}{0.756571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149487in}{0.756606in}}%
\pgfpathcurveto{\pgfqpoint{2.153605in}{0.756606in}}{\pgfqpoint{2.157555in}{0.758242in}}{\pgfqpoint{2.160467in}{0.761154in}}%
\pgfpathcurveto{\pgfqpoint{2.163379in}{0.764066in}}{\pgfqpoint{2.165015in}{0.768016in}}{\pgfqpoint{2.165015in}{0.772134in}}%
\pgfpathcurveto{\pgfqpoint{2.165015in}{0.776252in}}{\pgfqpoint{2.163379in}{0.780202in}}{\pgfqpoint{2.160467in}{0.783114in}}%
\pgfpathcurveto{\pgfqpoint{2.157555in}{0.786026in}}{\pgfqpoint{2.153605in}{0.787662in}}{\pgfqpoint{2.149487in}{0.787662in}}%
\pgfpathcurveto{\pgfqpoint{2.145369in}{0.787662in}}{\pgfqpoint{2.141419in}{0.786026in}}{\pgfqpoint{2.138507in}{0.783114in}}%
\pgfpathcurveto{\pgfqpoint{2.135595in}{0.780202in}}{\pgfqpoint{2.133959in}{0.776252in}}{\pgfqpoint{2.133959in}{0.772134in}}%
\pgfpathcurveto{\pgfqpoint{2.133959in}{0.768016in}}{\pgfqpoint{2.135595in}{0.764066in}}{\pgfqpoint{2.138507in}{0.761154in}}%
\pgfpathcurveto{\pgfqpoint{2.141419in}{0.758242in}}{\pgfqpoint{2.145369in}{0.756606in}}{\pgfqpoint{2.149487in}{0.756606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151640in}{0.756640in}}%
\pgfpathcurveto{\pgfqpoint{2.155758in}{0.756640in}}{\pgfqpoint{2.159708in}{0.758276in}}{\pgfqpoint{2.162620in}{0.761188in}}%
\pgfpathcurveto{\pgfqpoint{2.165532in}{0.764100in}}{\pgfqpoint{2.167168in}{0.768050in}}{\pgfqpoint{2.167168in}{0.772168in}}%
\pgfpathcurveto{\pgfqpoint{2.167168in}{0.776286in}}{\pgfqpoint{2.165532in}{0.780237in}}{\pgfqpoint{2.162620in}{0.783148in}}%
\pgfpathcurveto{\pgfqpoint{2.159708in}{0.786060in}}{\pgfqpoint{2.155758in}{0.787697in}}{\pgfqpoint{2.151640in}{0.787697in}}%
\pgfpathcurveto{\pgfqpoint{2.147522in}{0.787697in}}{\pgfqpoint{2.143572in}{0.786060in}}{\pgfqpoint{2.140660in}{0.783148in}}%
\pgfpathcurveto{\pgfqpoint{2.137748in}{0.780237in}}{\pgfqpoint{2.136112in}{0.776286in}}{\pgfqpoint{2.136112in}{0.772168in}}%
\pgfpathcurveto{\pgfqpoint{2.136112in}{0.768050in}}{\pgfqpoint{2.137748in}{0.764100in}}{\pgfqpoint{2.140660in}{0.761188in}}%
\pgfpathcurveto{\pgfqpoint{2.143572in}{0.758276in}}{\pgfqpoint{2.147522in}{0.756640in}}{\pgfqpoint{2.151640in}{0.756640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153793in}{0.756674in}}%
\pgfpathcurveto{\pgfqpoint{2.157911in}{0.756674in}}{\pgfqpoint{2.161862in}{0.758310in}}{\pgfqpoint{2.164773in}{0.761222in}}%
\pgfpathcurveto{\pgfqpoint{2.167685in}{0.764134in}}{\pgfqpoint{2.169322in}{0.768084in}}{\pgfqpoint{2.169322in}{0.772203in}}%
\pgfpathcurveto{\pgfqpoint{2.169322in}{0.776321in}}{\pgfqpoint{2.167685in}{0.780271in}}{\pgfqpoint{2.164773in}{0.783183in}}%
\pgfpathcurveto{\pgfqpoint{2.161862in}{0.786095in}}{\pgfqpoint{2.157911in}{0.787731in}}{\pgfqpoint{2.153793in}{0.787731in}}%
\pgfpathcurveto{\pgfqpoint{2.149675in}{0.787731in}}{\pgfqpoint{2.145725in}{0.786095in}}{\pgfqpoint{2.142813in}{0.783183in}}%
\pgfpathcurveto{\pgfqpoint{2.139901in}{0.780271in}}{\pgfqpoint{2.138265in}{0.776321in}}{\pgfqpoint{2.138265in}{0.772203in}}%
\pgfpathcurveto{\pgfqpoint{2.138265in}{0.768084in}}{\pgfqpoint{2.139901in}{0.764134in}}{\pgfqpoint{2.142813in}{0.761222in}}%
\pgfpathcurveto{\pgfqpoint{2.145725in}{0.758310in}}{\pgfqpoint{2.149675in}{0.756674in}}{\pgfqpoint{2.153793in}{0.756674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155946in}{0.756708in}}%
\pgfpathcurveto{\pgfqpoint{2.160065in}{0.756708in}}{\pgfqpoint{2.164015in}{0.758344in}}{\pgfqpoint{2.166927in}{0.761256in}}%
\pgfpathcurveto{\pgfqpoint{2.169839in}{0.764168in}}{\pgfqpoint{2.171475in}{0.768118in}}{\pgfqpoint{2.171475in}{0.772237in}}%
\pgfpathcurveto{\pgfqpoint{2.171475in}{0.776355in}}{\pgfqpoint{2.169839in}{0.780305in}}{\pgfqpoint{2.166927in}{0.783217in}}%
\pgfpathcurveto{\pgfqpoint{2.164015in}{0.786129in}}{\pgfqpoint{2.160065in}{0.787765in}}{\pgfqpoint{2.155946in}{0.787765in}}%
\pgfpathcurveto{\pgfqpoint{2.151828in}{0.787765in}}{\pgfqpoint{2.147878in}{0.786129in}}{\pgfqpoint{2.144966in}{0.783217in}}%
\pgfpathcurveto{\pgfqpoint{2.142054in}{0.780305in}}{\pgfqpoint{2.140418in}{0.776355in}}{\pgfqpoint{2.140418in}{0.772237in}}%
\pgfpathcurveto{\pgfqpoint{2.140418in}{0.768118in}}{\pgfqpoint{2.142054in}{0.764168in}}{\pgfqpoint{2.144966in}{0.761256in}}%
\pgfpathcurveto{\pgfqpoint{2.147878in}{0.758344in}}{\pgfqpoint{2.151828in}{0.756708in}}{\pgfqpoint{2.155946in}{0.756708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158100in}{0.756742in}}%
\pgfpathcurveto{\pgfqpoint{2.162218in}{0.756742in}}{\pgfqpoint{2.166168in}{0.758378in}}{\pgfqpoint{2.169080in}{0.761290in}}%
\pgfpathcurveto{\pgfqpoint{2.171992in}{0.764202in}}{\pgfqpoint{2.173628in}{0.768152in}}{\pgfqpoint{2.173628in}{0.772270in}}%
\pgfpathcurveto{\pgfqpoint{2.173628in}{0.776388in}}{\pgfqpoint{2.171992in}{0.780338in}}{\pgfqpoint{2.169080in}{0.783250in}}%
\pgfpathcurveto{\pgfqpoint{2.166168in}{0.786162in}}{\pgfqpoint{2.162218in}{0.787799in}}{\pgfqpoint{2.158100in}{0.787799in}}%
\pgfpathcurveto{\pgfqpoint{2.153981in}{0.787799in}}{\pgfqpoint{2.150031in}{0.786162in}}{\pgfqpoint{2.147119in}{0.783250in}}%
\pgfpathcurveto{\pgfqpoint{2.144208in}{0.780338in}}{\pgfqpoint{2.142571in}{0.776388in}}{\pgfqpoint{2.142571in}{0.772270in}}%
\pgfpathcurveto{\pgfqpoint{2.142571in}{0.768152in}}{\pgfqpoint{2.144208in}{0.764202in}}{\pgfqpoint{2.147119in}{0.761290in}}%
\pgfpathcurveto{\pgfqpoint{2.150031in}{0.758378in}}{\pgfqpoint{2.153981in}{0.756742in}}{\pgfqpoint{2.158100in}{0.756742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160253in}{0.756776in}}%
\pgfpathcurveto{\pgfqpoint{2.164371in}{0.756776in}}{\pgfqpoint{2.168321in}{0.758412in}}{\pgfqpoint{2.171233in}{0.761324in}}%
\pgfpathcurveto{\pgfqpoint{2.174145in}{0.764236in}}{\pgfqpoint{2.175781in}{0.768186in}}{\pgfqpoint{2.175781in}{0.772304in}}%
\pgfpathcurveto{\pgfqpoint{2.175781in}{0.776422in}}{\pgfqpoint{2.174145in}{0.780372in}}{\pgfqpoint{2.171233in}{0.783284in}}%
\pgfpathcurveto{\pgfqpoint{2.168321in}{0.786196in}}{\pgfqpoint{2.164371in}{0.787832in}}{\pgfqpoint{2.160253in}{0.787832in}}%
\pgfpathcurveto{\pgfqpoint{2.156135in}{0.787832in}}{\pgfqpoint{2.152185in}{0.786196in}}{\pgfqpoint{2.149273in}{0.783284in}}%
\pgfpathcurveto{\pgfqpoint{2.146361in}{0.780372in}}{\pgfqpoint{2.144724in}{0.776422in}}{\pgfqpoint{2.144724in}{0.772304in}}%
\pgfpathcurveto{\pgfqpoint{2.144724in}{0.768186in}}{\pgfqpoint{2.146361in}{0.764236in}}{\pgfqpoint{2.149273in}{0.761324in}}%
\pgfpathcurveto{\pgfqpoint{2.152185in}{0.758412in}}{\pgfqpoint{2.156135in}{0.756776in}}{\pgfqpoint{2.160253in}{0.756776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162406in}{0.756809in}}%
\pgfpathcurveto{\pgfqpoint{2.166524in}{0.756809in}}{\pgfqpoint{2.170474in}{0.758445in}}{\pgfqpoint{2.173386in}{0.761357in}}%
\pgfpathcurveto{\pgfqpoint{2.176298in}{0.764269in}}{\pgfqpoint{2.177934in}{0.768219in}}{\pgfqpoint{2.177934in}{0.772337in}}%
\pgfpathcurveto{\pgfqpoint{2.177934in}{0.776455in}}{\pgfqpoint{2.176298in}{0.780405in}}{\pgfqpoint{2.173386in}{0.783317in}}%
\pgfpathcurveto{\pgfqpoint{2.170474in}{0.786229in}}{\pgfqpoint{2.166524in}{0.787866in}}{\pgfqpoint{2.162406in}{0.787866in}}%
\pgfpathcurveto{\pgfqpoint{2.158288in}{0.787866in}}{\pgfqpoint{2.154338in}{0.786229in}}{\pgfqpoint{2.151426in}{0.783317in}}%
\pgfpathcurveto{\pgfqpoint{2.148514in}{0.780405in}}{\pgfqpoint{2.146878in}{0.776455in}}{\pgfqpoint{2.146878in}{0.772337in}}%
\pgfpathcurveto{\pgfqpoint{2.146878in}{0.768219in}}{\pgfqpoint{2.148514in}{0.764269in}}{\pgfqpoint{2.151426in}{0.761357in}}%
\pgfpathcurveto{\pgfqpoint{2.154338in}{0.758445in}}{\pgfqpoint{2.158288in}{0.756809in}}{\pgfqpoint{2.162406in}{0.756809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164559in}{0.756842in}}%
\pgfpathcurveto{\pgfqpoint{2.168677in}{0.756842in}}{\pgfqpoint{2.172627in}{0.758478in}}{\pgfqpoint{2.175539in}{0.761390in}}%
\pgfpathcurveto{\pgfqpoint{2.178451in}{0.764302in}}{\pgfqpoint{2.180087in}{0.768252in}}{\pgfqpoint{2.180087in}{0.772370in}}%
\pgfpathcurveto{\pgfqpoint{2.180087in}{0.776489in}}{\pgfqpoint{2.178451in}{0.780439in}}{\pgfqpoint{2.175539in}{0.783351in}}%
\pgfpathcurveto{\pgfqpoint{2.172627in}{0.786263in}}{\pgfqpoint{2.168677in}{0.787899in}}{\pgfqpoint{2.164559in}{0.787899in}}%
\pgfpathcurveto{\pgfqpoint{2.160441in}{0.787899in}}{\pgfqpoint{2.156491in}{0.786263in}}{\pgfqpoint{2.153579in}{0.783351in}}%
\pgfpathcurveto{\pgfqpoint{2.150667in}{0.780439in}}{\pgfqpoint{2.149031in}{0.776489in}}{\pgfqpoint{2.149031in}{0.772370in}}%
\pgfpathcurveto{\pgfqpoint{2.149031in}{0.768252in}}{\pgfqpoint{2.150667in}{0.764302in}}{\pgfqpoint{2.153579in}{0.761390in}}%
\pgfpathcurveto{\pgfqpoint{2.156491in}{0.758478in}}{\pgfqpoint{2.160441in}{0.756842in}}{\pgfqpoint{2.164559in}{0.756842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166712in}{0.756875in}}%
\pgfpathcurveto{\pgfqpoint{2.170830in}{0.756875in}}{\pgfqpoint{2.174780in}{0.758511in}}{\pgfqpoint{2.177692in}{0.761423in}}%
\pgfpathcurveto{\pgfqpoint{2.180604in}{0.764335in}}{\pgfqpoint{2.182240in}{0.768285in}}{\pgfqpoint{2.182240in}{0.772403in}}%
\pgfpathcurveto{\pgfqpoint{2.182240in}{0.776521in}}{\pgfqpoint{2.180604in}{0.780471in}}{\pgfqpoint{2.177692in}{0.783383in}}%
\pgfpathcurveto{\pgfqpoint{2.174780in}{0.786295in}}{\pgfqpoint{2.170830in}{0.787932in}}{\pgfqpoint{2.166712in}{0.787932in}}%
\pgfpathcurveto{\pgfqpoint{2.162594in}{0.787932in}}{\pgfqpoint{2.158644in}{0.786295in}}{\pgfqpoint{2.155732in}{0.783383in}}%
\pgfpathcurveto{\pgfqpoint{2.152820in}{0.780471in}}{\pgfqpoint{2.151184in}{0.776521in}}{\pgfqpoint{2.151184in}{0.772403in}}%
\pgfpathcurveto{\pgfqpoint{2.151184in}{0.768285in}}{\pgfqpoint{2.152820in}{0.764335in}}{\pgfqpoint{2.155732in}{0.761423in}}%
\pgfpathcurveto{\pgfqpoint{2.158644in}{0.758511in}}{\pgfqpoint{2.162594in}{0.756875in}}{\pgfqpoint{2.166712in}{0.756875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168865in}{0.756908in}}%
\pgfpathcurveto{\pgfqpoint{2.172983in}{0.756908in}}{\pgfqpoint{2.176933in}{0.758544in}}{\pgfqpoint{2.179845in}{0.761456in}}%
\pgfpathcurveto{\pgfqpoint{2.182757in}{0.764368in}}{\pgfqpoint{2.184394in}{0.768318in}}{\pgfqpoint{2.184394in}{0.772436in}}%
\pgfpathcurveto{\pgfqpoint{2.184394in}{0.776554in}}{\pgfqpoint{2.182757in}{0.780504in}}{\pgfqpoint{2.179845in}{0.783416in}}%
\pgfpathcurveto{\pgfqpoint{2.176933in}{0.786328in}}{\pgfqpoint{2.172983in}{0.787964in}}{\pgfqpoint{2.168865in}{0.787964in}}%
\pgfpathcurveto{\pgfqpoint{2.164747in}{0.787964in}}{\pgfqpoint{2.160797in}{0.786328in}}{\pgfqpoint{2.157885in}{0.783416in}}%
\pgfpathcurveto{\pgfqpoint{2.154973in}{0.780504in}}{\pgfqpoint{2.153337in}{0.776554in}}{\pgfqpoint{2.153337in}{0.772436in}}%
\pgfpathcurveto{\pgfqpoint{2.153337in}{0.768318in}}{\pgfqpoint{2.154973in}{0.764368in}}{\pgfqpoint{2.157885in}{0.761456in}}%
\pgfpathcurveto{\pgfqpoint{2.160797in}{0.758544in}}{\pgfqpoint{2.164747in}{0.756908in}}{\pgfqpoint{2.168865in}{0.756908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171018in}{0.756940in}}%
\pgfpathcurveto{\pgfqpoint{2.175137in}{0.756940in}}{\pgfqpoint{2.179087in}{0.758576in}}{\pgfqpoint{2.181999in}{0.761488in}}%
\pgfpathcurveto{\pgfqpoint{2.184911in}{0.764400in}}{\pgfqpoint{2.186547in}{0.768350in}}{\pgfqpoint{2.186547in}{0.772469in}}%
\pgfpathcurveto{\pgfqpoint{2.186547in}{0.776587in}}{\pgfqpoint{2.184911in}{0.780537in}}{\pgfqpoint{2.181999in}{0.783449in}}%
\pgfpathcurveto{\pgfqpoint{2.179087in}{0.786361in}}{\pgfqpoint{2.175137in}{0.787997in}}{\pgfqpoint{2.171018in}{0.787997in}}%
\pgfpathcurveto{\pgfqpoint{2.166900in}{0.787997in}}{\pgfqpoint{2.162950in}{0.786361in}}{\pgfqpoint{2.160038in}{0.783449in}}%
\pgfpathcurveto{\pgfqpoint{2.157126in}{0.780537in}}{\pgfqpoint{2.155490in}{0.776587in}}{\pgfqpoint{2.155490in}{0.772469in}}%
\pgfpathcurveto{\pgfqpoint{2.155490in}{0.768350in}}{\pgfqpoint{2.157126in}{0.764400in}}{\pgfqpoint{2.160038in}{0.761488in}}%
\pgfpathcurveto{\pgfqpoint{2.162950in}{0.758576in}}{\pgfqpoint{2.166900in}{0.756940in}}{\pgfqpoint{2.171018in}{0.756940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173172in}{0.756973in}}%
\pgfpathcurveto{\pgfqpoint{2.177290in}{0.756973in}}{\pgfqpoint{2.181240in}{0.758609in}}{\pgfqpoint{2.184152in}{0.761521in}}%
\pgfpathcurveto{\pgfqpoint{2.187064in}{0.764433in}}{\pgfqpoint{2.188700in}{0.768383in}}{\pgfqpoint{2.188700in}{0.772501in}}%
\pgfpathcurveto{\pgfqpoint{2.188700in}{0.776619in}}{\pgfqpoint{2.187064in}{0.780569in}}{\pgfqpoint{2.184152in}{0.783481in}}%
\pgfpathcurveto{\pgfqpoint{2.181240in}{0.786393in}}{\pgfqpoint{2.177290in}{0.788029in}}{\pgfqpoint{2.173172in}{0.788029in}}%
\pgfpathcurveto{\pgfqpoint{2.169053in}{0.788029in}}{\pgfqpoint{2.165103in}{0.786393in}}{\pgfqpoint{2.162191in}{0.783481in}}%
\pgfpathcurveto{\pgfqpoint{2.159279in}{0.780569in}}{\pgfqpoint{2.157643in}{0.776619in}}{\pgfqpoint{2.157643in}{0.772501in}}%
\pgfpathcurveto{\pgfqpoint{2.157643in}{0.768383in}}{\pgfqpoint{2.159279in}{0.764433in}}{\pgfqpoint{2.162191in}{0.761521in}}%
\pgfpathcurveto{\pgfqpoint{2.165103in}{0.758609in}}{\pgfqpoint{2.169053in}{0.756973in}}{\pgfqpoint{2.173172in}{0.756973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175325in}{0.757005in}}%
\pgfpathcurveto{\pgfqpoint{2.179443in}{0.757005in}}{\pgfqpoint{2.183393in}{0.758641in}}{\pgfqpoint{2.186305in}{0.761553in}}%
\pgfpathcurveto{\pgfqpoint{2.189217in}{0.764465in}}{\pgfqpoint{2.190853in}{0.768415in}}{\pgfqpoint{2.190853in}{0.772533in}}%
\pgfpathcurveto{\pgfqpoint{2.190853in}{0.776651in}}{\pgfqpoint{2.189217in}{0.780601in}}{\pgfqpoint{2.186305in}{0.783513in}}%
\pgfpathcurveto{\pgfqpoint{2.183393in}{0.786425in}}{\pgfqpoint{2.179443in}{0.788061in}}{\pgfqpoint{2.175325in}{0.788061in}}%
\pgfpathcurveto{\pgfqpoint{2.171207in}{0.788061in}}{\pgfqpoint{2.167257in}{0.786425in}}{\pgfqpoint{2.164345in}{0.783513in}}%
\pgfpathcurveto{\pgfqpoint{2.161433in}{0.780601in}}{\pgfqpoint{2.159796in}{0.776651in}}{\pgfqpoint{2.159796in}{0.772533in}}%
\pgfpathcurveto{\pgfqpoint{2.159796in}{0.768415in}}{\pgfqpoint{2.161433in}{0.764465in}}{\pgfqpoint{2.164345in}{0.761553in}}%
\pgfpathcurveto{\pgfqpoint{2.167257in}{0.758641in}}{\pgfqpoint{2.171207in}{0.757005in}}{\pgfqpoint{2.175325in}{0.757005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177478in}{0.757037in}}%
\pgfpathcurveto{\pgfqpoint{2.181596in}{0.757037in}}{\pgfqpoint{2.185546in}{0.758673in}}{\pgfqpoint{2.188458in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{2.191370in}{0.764497in}}{\pgfqpoint{2.193006in}{0.768447in}}{\pgfqpoint{2.193006in}{0.772565in}}%
\pgfpathcurveto{\pgfqpoint{2.193006in}{0.776683in}}{\pgfqpoint{2.191370in}{0.780633in}}{\pgfqpoint{2.188458in}{0.783545in}}%
\pgfpathcurveto{\pgfqpoint{2.185546in}{0.786457in}}{\pgfqpoint{2.181596in}{0.788093in}}{\pgfqpoint{2.177478in}{0.788093in}}%
\pgfpathcurveto{\pgfqpoint{2.173360in}{0.788093in}}{\pgfqpoint{2.169410in}{0.786457in}}{\pgfqpoint{2.166498in}{0.783545in}}%
\pgfpathcurveto{\pgfqpoint{2.163586in}{0.780633in}}{\pgfqpoint{2.161950in}{0.776683in}}{\pgfqpoint{2.161950in}{0.772565in}}%
\pgfpathcurveto{\pgfqpoint{2.161950in}{0.768447in}}{\pgfqpoint{2.163586in}{0.764497in}}{\pgfqpoint{2.166498in}{0.761585in}}%
\pgfpathcurveto{\pgfqpoint{2.169410in}{0.758673in}}{\pgfqpoint{2.173360in}{0.757037in}}{\pgfqpoint{2.177478in}{0.757037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179631in}{0.757068in}}%
\pgfpathcurveto{\pgfqpoint{2.183749in}{0.757068in}}{\pgfqpoint{2.187699in}{0.758704in}}{\pgfqpoint{2.190611in}{0.761616in}}%
\pgfpathcurveto{\pgfqpoint{2.193523in}{0.764528in}}{\pgfqpoint{2.195159in}{0.768478in}}{\pgfqpoint{2.195159in}{0.772597in}}%
\pgfpathcurveto{\pgfqpoint{2.195159in}{0.776715in}}{\pgfqpoint{2.193523in}{0.780665in}}{\pgfqpoint{2.190611in}{0.783577in}}%
\pgfpathcurveto{\pgfqpoint{2.187699in}{0.786489in}}{\pgfqpoint{2.183749in}{0.788125in}}{\pgfqpoint{2.179631in}{0.788125in}}%
\pgfpathcurveto{\pgfqpoint{2.175513in}{0.788125in}}{\pgfqpoint{2.171563in}{0.786489in}}{\pgfqpoint{2.168651in}{0.783577in}}%
\pgfpathcurveto{\pgfqpoint{2.165739in}{0.780665in}}{\pgfqpoint{2.164103in}{0.776715in}}{\pgfqpoint{2.164103in}{0.772597in}}%
\pgfpathcurveto{\pgfqpoint{2.164103in}{0.768478in}}{\pgfqpoint{2.165739in}{0.764528in}}{\pgfqpoint{2.168651in}{0.761616in}}%
\pgfpathcurveto{\pgfqpoint{2.171563in}{0.758704in}}{\pgfqpoint{2.175513in}{0.757068in}}{\pgfqpoint{2.179631in}{0.757068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181784in}{0.757100in}}%
\pgfpathcurveto{\pgfqpoint{2.185902in}{0.757100in}}{\pgfqpoint{2.189852in}{0.758736in}}{\pgfqpoint{2.192764in}{0.761648in}}%
\pgfpathcurveto{\pgfqpoint{2.195676in}{0.764560in}}{\pgfqpoint{2.197312in}{0.768510in}}{\pgfqpoint{2.197312in}{0.772628in}}%
\pgfpathcurveto{\pgfqpoint{2.197312in}{0.776746in}}{\pgfqpoint{2.195676in}{0.780696in}}{\pgfqpoint{2.192764in}{0.783608in}}%
\pgfpathcurveto{\pgfqpoint{2.189852in}{0.786520in}}{\pgfqpoint{2.185902in}{0.788156in}}{\pgfqpoint{2.181784in}{0.788156in}}%
\pgfpathcurveto{\pgfqpoint{2.177666in}{0.788156in}}{\pgfqpoint{2.173716in}{0.786520in}}{\pgfqpoint{2.170804in}{0.783608in}}%
\pgfpathcurveto{\pgfqpoint{2.167892in}{0.780696in}}{\pgfqpoint{2.166256in}{0.776746in}}{\pgfqpoint{2.166256in}{0.772628in}}%
\pgfpathcurveto{\pgfqpoint{2.166256in}{0.768510in}}{\pgfqpoint{2.167892in}{0.764560in}}{\pgfqpoint{2.170804in}{0.761648in}}%
\pgfpathcurveto{\pgfqpoint{2.173716in}{0.758736in}}{\pgfqpoint{2.177666in}{0.757100in}}{\pgfqpoint{2.181784in}{0.757100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183937in}{0.757131in}}%
\pgfpathcurveto{\pgfqpoint{2.188055in}{0.757131in}}{\pgfqpoint{2.192005in}{0.758767in}}{\pgfqpoint{2.194917in}{0.761679in}}%
\pgfpathcurveto{\pgfqpoint{2.197829in}{0.764591in}}{\pgfqpoint{2.199465in}{0.768541in}}{\pgfqpoint{2.199465in}{0.772659in}}%
\pgfpathcurveto{\pgfqpoint{2.199465in}{0.776778in}}{\pgfqpoint{2.197829in}{0.780728in}}{\pgfqpoint{2.194917in}{0.783640in}}%
\pgfpathcurveto{\pgfqpoint{2.192005in}{0.786552in}}{\pgfqpoint{2.188055in}{0.788188in}}{\pgfqpoint{2.183937in}{0.788188in}}%
\pgfpathcurveto{\pgfqpoint{2.179819in}{0.788188in}}{\pgfqpoint{2.175869in}{0.786552in}}{\pgfqpoint{2.172957in}{0.783640in}}%
\pgfpathcurveto{\pgfqpoint{2.170045in}{0.780728in}}{\pgfqpoint{2.168409in}{0.776778in}}{\pgfqpoint{2.168409in}{0.772659in}}%
\pgfpathcurveto{\pgfqpoint{2.168409in}{0.768541in}}{\pgfqpoint{2.170045in}{0.764591in}}{\pgfqpoint{2.172957in}{0.761679in}}%
\pgfpathcurveto{\pgfqpoint{2.175869in}{0.758767in}}{\pgfqpoint{2.179819in}{0.757131in}}{\pgfqpoint{2.183937in}{0.757131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186090in}{0.757162in}}%
\pgfpathcurveto{\pgfqpoint{2.190209in}{0.757162in}}{\pgfqpoint{2.194159in}{0.758798in}}{\pgfqpoint{2.197071in}{0.761710in}}%
\pgfpathcurveto{\pgfqpoint{2.199982in}{0.764622in}}{\pgfqpoint{2.201619in}{0.768572in}}{\pgfqpoint{2.201619in}{0.772691in}}%
\pgfpathcurveto{\pgfqpoint{2.201619in}{0.776809in}}{\pgfqpoint{2.199982in}{0.780759in}}{\pgfqpoint{2.197071in}{0.783671in}}%
\pgfpathcurveto{\pgfqpoint{2.194159in}{0.786583in}}{\pgfqpoint{2.190209in}{0.788219in}}{\pgfqpoint{2.186090in}{0.788219in}}%
\pgfpathcurveto{\pgfqpoint{2.181972in}{0.788219in}}{\pgfqpoint{2.178022in}{0.786583in}}{\pgfqpoint{2.175110in}{0.783671in}}%
\pgfpathcurveto{\pgfqpoint{2.172198in}{0.780759in}}{\pgfqpoint{2.170562in}{0.776809in}}{\pgfqpoint{2.170562in}{0.772691in}}%
\pgfpathcurveto{\pgfqpoint{2.170562in}{0.768572in}}{\pgfqpoint{2.172198in}{0.764622in}}{\pgfqpoint{2.175110in}{0.761710in}}%
\pgfpathcurveto{\pgfqpoint{2.178022in}{0.758798in}}{\pgfqpoint{2.181972in}{0.757162in}}{\pgfqpoint{2.186090in}{0.757162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188244in}{0.757193in}}%
\pgfpathcurveto{\pgfqpoint{2.192362in}{0.757193in}}{\pgfqpoint{2.196312in}{0.758829in}}{\pgfqpoint{2.199224in}{0.761741in}}%
\pgfpathcurveto{\pgfqpoint{2.202136in}{0.764653in}}{\pgfqpoint{2.203772in}{0.768603in}}{\pgfqpoint{2.203772in}{0.772721in}}%
\pgfpathcurveto{\pgfqpoint{2.203772in}{0.776840in}}{\pgfqpoint{2.202136in}{0.780790in}}{\pgfqpoint{2.199224in}{0.783702in}}%
\pgfpathcurveto{\pgfqpoint{2.196312in}{0.786614in}}{\pgfqpoint{2.192362in}{0.788250in}}{\pgfqpoint{2.188244in}{0.788250in}}%
\pgfpathcurveto{\pgfqpoint{2.184125in}{0.788250in}}{\pgfqpoint{2.180175in}{0.786614in}}{\pgfqpoint{2.177263in}{0.783702in}}%
\pgfpathcurveto{\pgfqpoint{2.174351in}{0.780790in}}{\pgfqpoint{2.172715in}{0.776840in}}{\pgfqpoint{2.172715in}{0.772721in}}%
\pgfpathcurveto{\pgfqpoint{2.172715in}{0.768603in}}{\pgfqpoint{2.174351in}{0.764653in}}{\pgfqpoint{2.177263in}{0.761741in}}%
\pgfpathcurveto{\pgfqpoint{2.180175in}{0.758829in}}{\pgfqpoint{2.184125in}{0.757193in}}{\pgfqpoint{2.188244in}{0.757193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190397in}{0.757224in}}%
\pgfpathcurveto{\pgfqpoint{2.194515in}{0.757224in}}{\pgfqpoint{2.198465in}{0.758860in}}{\pgfqpoint{2.201377in}{0.761772in}}%
\pgfpathcurveto{\pgfqpoint{2.204289in}{0.764684in}}{\pgfqpoint{2.205925in}{0.768634in}}{\pgfqpoint{2.205925in}{0.772752in}}%
\pgfpathcurveto{\pgfqpoint{2.205925in}{0.776870in}}{\pgfqpoint{2.204289in}{0.780820in}}{\pgfqpoint{2.201377in}{0.783732in}}%
\pgfpathcurveto{\pgfqpoint{2.198465in}{0.786644in}}{\pgfqpoint{2.194515in}{0.788280in}}{\pgfqpoint{2.190397in}{0.788280in}}%
\pgfpathcurveto{\pgfqpoint{2.186279in}{0.788280in}}{\pgfqpoint{2.182328in}{0.786644in}}{\pgfqpoint{2.179417in}{0.783732in}}%
\pgfpathcurveto{\pgfqpoint{2.176505in}{0.780820in}}{\pgfqpoint{2.174868in}{0.776870in}}{\pgfqpoint{2.174868in}{0.772752in}}%
\pgfpathcurveto{\pgfqpoint{2.174868in}{0.768634in}}{\pgfqpoint{2.176505in}{0.764684in}}{\pgfqpoint{2.179417in}{0.761772in}}%
\pgfpathcurveto{\pgfqpoint{2.182328in}{0.758860in}}{\pgfqpoint{2.186279in}{0.757224in}}{\pgfqpoint{2.190397in}{0.757224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192550in}{0.757255in}}%
\pgfpathcurveto{\pgfqpoint{2.196668in}{0.757255in}}{\pgfqpoint{2.200618in}{0.758891in}}{\pgfqpoint{2.203530in}{0.761803in}}%
\pgfpathcurveto{\pgfqpoint{2.206442in}{0.764715in}}{\pgfqpoint{2.208078in}{0.768665in}}{\pgfqpoint{2.208078in}{0.772783in}}%
\pgfpathcurveto{\pgfqpoint{2.208078in}{0.776901in}}{\pgfqpoint{2.206442in}{0.780851in}}{\pgfqpoint{2.203530in}{0.783763in}}%
\pgfpathcurveto{\pgfqpoint{2.200618in}{0.786675in}}{\pgfqpoint{2.196668in}{0.788311in}}{\pgfqpoint{2.192550in}{0.788311in}}%
\pgfpathcurveto{\pgfqpoint{2.188432in}{0.788311in}}{\pgfqpoint{2.184482in}{0.786675in}}{\pgfqpoint{2.181570in}{0.783763in}}%
\pgfpathcurveto{\pgfqpoint{2.178658in}{0.780851in}}{\pgfqpoint{2.177022in}{0.776901in}}{\pgfqpoint{2.177022in}{0.772783in}}%
\pgfpathcurveto{\pgfqpoint{2.177022in}{0.768665in}}{\pgfqpoint{2.178658in}{0.764715in}}{\pgfqpoint{2.181570in}{0.761803in}}%
\pgfpathcurveto{\pgfqpoint{2.184482in}{0.758891in}}{\pgfqpoint{2.188432in}{0.757255in}}{\pgfqpoint{2.192550in}{0.757255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194703in}{0.757285in}}%
\pgfpathcurveto{\pgfqpoint{2.198821in}{0.757285in}}{\pgfqpoint{2.202771in}{0.758921in}}{\pgfqpoint{2.205683in}{0.761833in}}%
\pgfpathcurveto{\pgfqpoint{2.208595in}{0.764745in}}{\pgfqpoint{2.210231in}{0.768695in}}{\pgfqpoint{2.210231in}{0.772813in}}%
\pgfpathcurveto{\pgfqpoint{2.210231in}{0.776931in}}{\pgfqpoint{2.208595in}{0.780881in}}{\pgfqpoint{2.205683in}{0.783793in}}%
\pgfpathcurveto{\pgfqpoint{2.202771in}{0.786705in}}{\pgfqpoint{2.198821in}{0.788341in}}{\pgfqpoint{2.194703in}{0.788341in}}%
\pgfpathcurveto{\pgfqpoint{2.190585in}{0.788341in}}{\pgfqpoint{2.186635in}{0.786705in}}{\pgfqpoint{2.183723in}{0.783793in}}%
\pgfpathcurveto{\pgfqpoint{2.180811in}{0.780881in}}{\pgfqpoint{2.179175in}{0.776931in}}{\pgfqpoint{2.179175in}{0.772813in}}%
\pgfpathcurveto{\pgfqpoint{2.179175in}{0.768695in}}{\pgfqpoint{2.180811in}{0.764745in}}{\pgfqpoint{2.183723in}{0.761833in}}%
\pgfpathcurveto{\pgfqpoint{2.186635in}{0.758921in}}{\pgfqpoint{2.190585in}{0.757285in}}{\pgfqpoint{2.194703in}{0.757285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196856in}{0.757315in}}%
\pgfpathcurveto{\pgfqpoint{2.200974in}{0.757315in}}{\pgfqpoint{2.204924in}{0.758951in}}{\pgfqpoint{2.207836in}{0.761863in}}%
\pgfpathcurveto{\pgfqpoint{2.210748in}{0.764775in}}{\pgfqpoint{2.212384in}{0.768725in}}{\pgfqpoint{2.212384in}{0.772843in}}%
\pgfpathcurveto{\pgfqpoint{2.212384in}{0.776962in}}{\pgfqpoint{2.210748in}{0.780912in}}{\pgfqpoint{2.207836in}{0.783824in}}%
\pgfpathcurveto{\pgfqpoint{2.204924in}{0.786735in}}{\pgfqpoint{2.200974in}{0.788372in}}{\pgfqpoint{2.196856in}{0.788372in}}%
\pgfpathcurveto{\pgfqpoint{2.192738in}{0.788372in}}{\pgfqpoint{2.188788in}{0.786735in}}{\pgfqpoint{2.185876in}{0.783824in}}%
\pgfpathcurveto{\pgfqpoint{2.182964in}{0.780912in}}{\pgfqpoint{2.181328in}{0.776962in}}{\pgfqpoint{2.181328in}{0.772843in}}%
\pgfpathcurveto{\pgfqpoint{2.181328in}{0.768725in}}{\pgfqpoint{2.182964in}{0.764775in}}{\pgfqpoint{2.185876in}{0.761863in}}%
\pgfpathcurveto{\pgfqpoint{2.188788in}{0.758951in}}{\pgfqpoint{2.192738in}{0.757315in}}{\pgfqpoint{2.196856in}{0.757315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199009in}{0.757345in}}%
\pgfpathcurveto{\pgfqpoint{2.203127in}{0.757345in}}{\pgfqpoint{2.207077in}{0.758981in}}{\pgfqpoint{2.209989in}{0.761893in}}%
\pgfpathcurveto{\pgfqpoint{2.212901in}{0.764805in}}{\pgfqpoint{2.214537in}{0.768755in}}{\pgfqpoint{2.214537in}{0.772873in}}%
\pgfpathcurveto{\pgfqpoint{2.214537in}{0.776992in}}{\pgfqpoint{2.212901in}{0.780942in}}{\pgfqpoint{2.209989in}{0.783854in}}%
\pgfpathcurveto{\pgfqpoint{2.207077in}{0.786766in}}{\pgfqpoint{2.203127in}{0.788402in}}{\pgfqpoint{2.199009in}{0.788402in}}%
\pgfpathcurveto{\pgfqpoint{2.194891in}{0.788402in}}{\pgfqpoint{2.190941in}{0.786766in}}{\pgfqpoint{2.188029in}{0.783854in}}%
\pgfpathcurveto{\pgfqpoint{2.185117in}{0.780942in}}{\pgfqpoint{2.183481in}{0.776992in}}{\pgfqpoint{2.183481in}{0.772873in}}%
\pgfpathcurveto{\pgfqpoint{2.183481in}{0.768755in}}{\pgfqpoint{2.185117in}{0.764805in}}{\pgfqpoint{2.188029in}{0.761893in}}%
\pgfpathcurveto{\pgfqpoint{2.190941in}{0.758981in}}{\pgfqpoint{2.194891in}{0.757345in}}{\pgfqpoint{2.199009in}{0.757345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201162in}{0.757375in}}%
\pgfpathcurveto{\pgfqpoint{2.205280in}{0.757375in}}{\pgfqpoint{2.209231in}{0.759011in}}{\pgfqpoint{2.212142in}{0.761923in}}%
\pgfpathcurveto{\pgfqpoint{2.215054in}{0.764835in}}{\pgfqpoint{2.216691in}{0.768785in}}{\pgfqpoint{2.216691in}{0.772903in}}%
\pgfpathcurveto{\pgfqpoint{2.216691in}{0.777021in}}{\pgfqpoint{2.215054in}{0.780971in}}{\pgfqpoint{2.212142in}{0.783883in}}%
\pgfpathcurveto{\pgfqpoint{2.209231in}{0.786795in}}{\pgfqpoint{2.205280in}{0.788432in}}{\pgfqpoint{2.201162in}{0.788432in}}%
\pgfpathcurveto{\pgfqpoint{2.197044in}{0.788432in}}{\pgfqpoint{2.193094in}{0.786795in}}{\pgfqpoint{2.190182in}{0.783883in}}%
\pgfpathcurveto{\pgfqpoint{2.187270in}{0.780971in}}{\pgfqpoint{2.185634in}{0.777021in}}{\pgfqpoint{2.185634in}{0.772903in}}%
\pgfpathcurveto{\pgfqpoint{2.185634in}{0.768785in}}{\pgfqpoint{2.187270in}{0.764835in}}{\pgfqpoint{2.190182in}{0.761923in}}%
\pgfpathcurveto{\pgfqpoint{2.193094in}{0.759011in}}{\pgfqpoint{2.197044in}{0.757375in}}{\pgfqpoint{2.201162in}{0.757375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203315in}{0.757405in}}%
\pgfpathcurveto{\pgfqpoint{2.207434in}{0.757405in}}{\pgfqpoint{2.211384in}{0.759041in}}{\pgfqpoint{2.214296in}{0.761953in}}%
\pgfpathcurveto{\pgfqpoint{2.217208in}{0.764865in}}{\pgfqpoint{2.218844in}{0.768815in}}{\pgfqpoint{2.218844in}{0.772933in}}%
\pgfpathcurveto{\pgfqpoint{2.218844in}{0.777051in}}{\pgfqpoint{2.217208in}{0.781001in}}{\pgfqpoint{2.214296in}{0.783913in}}%
\pgfpathcurveto{\pgfqpoint{2.211384in}{0.786825in}}{\pgfqpoint{2.207434in}{0.788461in}}{\pgfqpoint{2.203315in}{0.788461in}}%
\pgfpathcurveto{\pgfqpoint{2.199197in}{0.788461in}}{\pgfqpoint{2.195247in}{0.786825in}}{\pgfqpoint{2.192335in}{0.783913in}}%
\pgfpathcurveto{\pgfqpoint{2.189423in}{0.781001in}}{\pgfqpoint{2.187787in}{0.777051in}}{\pgfqpoint{2.187787in}{0.772933in}}%
\pgfpathcurveto{\pgfqpoint{2.187787in}{0.768815in}}{\pgfqpoint{2.189423in}{0.764865in}}{\pgfqpoint{2.192335in}{0.761953in}}%
\pgfpathcurveto{\pgfqpoint{2.195247in}{0.759041in}}{\pgfqpoint{2.199197in}{0.757405in}}{\pgfqpoint{2.203315in}{0.757405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205469in}{0.757434in}}%
\pgfpathcurveto{\pgfqpoint{2.209587in}{0.757434in}}{\pgfqpoint{2.213537in}{0.759070in}}{\pgfqpoint{2.216449in}{0.761982in}}%
\pgfpathcurveto{\pgfqpoint{2.219361in}{0.764894in}}{\pgfqpoint{2.220997in}{0.768844in}}{\pgfqpoint{2.220997in}{0.772962in}}%
\pgfpathcurveto{\pgfqpoint{2.220997in}{0.777081in}}{\pgfqpoint{2.219361in}{0.781031in}}{\pgfqpoint{2.216449in}{0.783943in}}%
\pgfpathcurveto{\pgfqpoint{2.213537in}{0.786855in}}{\pgfqpoint{2.209587in}{0.788491in}}{\pgfqpoint{2.205469in}{0.788491in}}%
\pgfpathcurveto{\pgfqpoint{2.201350in}{0.788491in}}{\pgfqpoint{2.197400in}{0.786855in}}{\pgfqpoint{2.194488in}{0.783943in}}%
\pgfpathcurveto{\pgfqpoint{2.191577in}{0.781031in}}{\pgfqpoint{2.189940in}{0.777081in}}{\pgfqpoint{2.189940in}{0.772962in}}%
\pgfpathcurveto{\pgfqpoint{2.189940in}{0.768844in}}{\pgfqpoint{2.191577in}{0.764894in}}{\pgfqpoint{2.194488in}{0.761982in}}%
\pgfpathcurveto{\pgfqpoint{2.197400in}{0.759070in}}{\pgfqpoint{2.201350in}{0.757434in}}{\pgfqpoint{2.205469in}{0.757434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207622in}{0.757464in}}%
\pgfpathcurveto{\pgfqpoint{2.211740in}{0.757464in}}{\pgfqpoint{2.215690in}{0.759100in}}{\pgfqpoint{2.218602in}{0.762012in}}%
\pgfpathcurveto{\pgfqpoint{2.221514in}{0.764924in}}{\pgfqpoint{2.223150in}{0.768874in}}{\pgfqpoint{2.223150in}{0.772992in}}%
\pgfpathcurveto{\pgfqpoint{2.223150in}{0.777110in}}{\pgfqpoint{2.221514in}{0.781060in}}{\pgfqpoint{2.218602in}{0.783972in}}%
\pgfpathcurveto{\pgfqpoint{2.215690in}{0.786884in}}{\pgfqpoint{2.211740in}{0.788520in}}{\pgfqpoint{2.207622in}{0.788520in}}%
\pgfpathcurveto{\pgfqpoint{2.203504in}{0.788520in}}{\pgfqpoint{2.199554in}{0.786884in}}{\pgfqpoint{2.196642in}{0.783972in}}%
\pgfpathcurveto{\pgfqpoint{2.193730in}{0.781060in}}{\pgfqpoint{2.192093in}{0.777110in}}{\pgfqpoint{2.192093in}{0.772992in}}%
\pgfpathcurveto{\pgfqpoint{2.192093in}{0.768874in}}{\pgfqpoint{2.193730in}{0.764924in}}{\pgfqpoint{2.196642in}{0.762012in}}%
\pgfpathcurveto{\pgfqpoint{2.199554in}{0.759100in}}{\pgfqpoint{2.203504in}{0.757464in}}{\pgfqpoint{2.207622in}{0.757464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209775in}{0.757493in}}%
\pgfpathcurveto{\pgfqpoint{2.213893in}{0.757493in}}{\pgfqpoint{2.217843in}{0.759129in}}{\pgfqpoint{2.220755in}{0.762041in}}%
\pgfpathcurveto{\pgfqpoint{2.223667in}{0.764953in}}{\pgfqpoint{2.225303in}{0.768903in}}{\pgfqpoint{2.225303in}{0.773021in}}%
\pgfpathcurveto{\pgfqpoint{2.225303in}{0.777139in}}{\pgfqpoint{2.223667in}{0.781089in}}{\pgfqpoint{2.220755in}{0.784001in}}%
\pgfpathcurveto{\pgfqpoint{2.217843in}{0.786913in}}{\pgfqpoint{2.213893in}{0.788549in}}{\pgfqpoint{2.209775in}{0.788549in}}%
\pgfpathcurveto{\pgfqpoint{2.205657in}{0.788549in}}{\pgfqpoint{2.201707in}{0.786913in}}{\pgfqpoint{2.198795in}{0.784001in}}%
\pgfpathcurveto{\pgfqpoint{2.195883in}{0.781089in}}{\pgfqpoint{2.194247in}{0.777139in}}{\pgfqpoint{2.194247in}{0.773021in}}%
\pgfpathcurveto{\pgfqpoint{2.194247in}{0.768903in}}{\pgfqpoint{2.195883in}{0.764953in}}{\pgfqpoint{2.198795in}{0.762041in}}%
\pgfpathcurveto{\pgfqpoint{2.201707in}{0.759129in}}{\pgfqpoint{2.205657in}{0.757493in}}{\pgfqpoint{2.209775in}{0.757493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211928in}{0.757522in}}%
\pgfpathcurveto{\pgfqpoint{2.216046in}{0.757522in}}{\pgfqpoint{2.219996in}{0.759158in}}{\pgfqpoint{2.222908in}{0.762070in}}%
\pgfpathcurveto{\pgfqpoint{2.225820in}{0.764982in}}{\pgfqpoint{2.227456in}{0.768932in}}{\pgfqpoint{2.227456in}{0.773050in}}%
\pgfpathcurveto{\pgfqpoint{2.227456in}{0.777168in}}{\pgfqpoint{2.225820in}{0.781118in}}{\pgfqpoint{2.222908in}{0.784030in}}%
\pgfpathcurveto{\pgfqpoint{2.219996in}{0.786942in}}{\pgfqpoint{2.216046in}{0.788578in}}{\pgfqpoint{2.211928in}{0.788578in}}%
\pgfpathcurveto{\pgfqpoint{2.207810in}{0.788578in}}{\pgfqpoint{2.203860in}{0.786942in}}{\pgfqpoint{2.200948in}{0.784030in}}%
\pgfpathcurveto{\pgfqpoint{2.198036in}{0.781118in}}{\pgfqpoint{2.196400in}{0.777168in}}{\pgfqpoint{2.196400in}{0.773050in}}%
\pgfpathcurveto{\pgfqpoint{2.196400in}{0.768932in}}{\pgfqpoint{2.198036in}{0.764982in}}{\pgfqpoint{2.200948in}{0.762070in}}%
\pgfpathcurveto{\pgfqpoint{2.203860in}{0.759158in}}{\pgfqpoint{2.207810in}{0.757522in}}{\pgfqpoint{2.211928in}{0.757522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214081in}{0.757550in}}%
\pgfpathcurveto{\pgfqpoint{2.218199in}{0.757550in}}{\pgfqpoint{2.222149in}{0.759187in}}{\pgfqpoint{2.225061in}{0.762099in}}%
\pgfpathcurveto{\pgfqpoint{2.227973in}{0.765010in}}{\pgfqpoint{2.229609in}{0.768960in}}{\pgfqpoint{2.229609in}{0.773079in}}%
\pgfpathcurveto{\pgfqpoint{2.229609in}{0.777197in}}{\pgfqpoint{2.227973in}{0.781147in}}{\pgfqpoint{2.225061in}{0.784059in}}%
\pgfpathcurveto{\pgfqpoint{2.222149in}{0.786971in}}{\pgfqpoint{2.218199in}{0.788607in}}{\pgfqpoint{2.214081in}{0.788607in}}%
\pgfpathcurveto{\pgfqpoint{2.209963in}{0.788607in}}{\pgfqpoint{2.206013in}{0.786971in}}{\pgfqpoint{2.203101in}{0.784059in}}%
\pgfpathcurveto{\pgfqpoint{2.200189in}{0.781147in}}{\pgfqpoint{2.198553in}{0.777197in}}{\pgfqpoint{2.198553in}{0.773079in}}%
\pgfpathcurveto{\pgfqpoint{2.198553in}{0.768960in}}{\pgfqpoint{2.200189in}{0.765010in}}{\pgfqpoint{2.203101in}{0.762099in}}%
\pgfpathcurveto{\pgfqpoint{2.206013in}{0.759187in}}{\pgfqpoint{2.209963in}{0.757550in}}{\pgfqpoint{2.214081in}{0.757550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216234in}{0.757579in}}%
\pgfpathcurveto{\pgfqpoint{2.220352in}{0.757579in}}{\pgfqpoint{2.224302in}{0.759215in}}{\pgfqpoint{2.227214in}{0.762127in}}%
\pgfpathcurveto{\pgfqpoint{2.230126in}{0.765039in}}{\pgfqpoint{2.231763in}{0.768989in}}{\pgfqpoint{2.231763in}{0.773107in}}%
\pgfpathcurveto{\pgfqpoint{2.231763in}{0.777225in}}{\pgfqpoint{2.230126in}{0.781175in}}{\pgfqpoint{2.227214in}{0.784087in}}%
\pgfpathcurveto{\pgfqpoint{2.224302in}{0.786999in}}{\pgfqpoint{2.220352in}{0.788636in}}{\pgfqpoint{2.216234in}{0.788636in}}%
\pgfpathcurveto{\pgfqpoint{2.212116in}{0.788636in}}{\pgfqpoint{2.208166in}{0.786999in}}{\pgfqpoint{2.205254in}{0.784087in}}%
\pgfpathcurveto{\pgfqpoint{2.202342in}{0.781175in}}{\pgfqpoint{2.200706in}{0.777225in}}{\pgfqpoint{2.200706in}{0.773107in}}%
\pgfpathcurveto{\pgfqpoint{2.200706in}{0.768989in}}{\pgfqpoint{2.202342in}{0.765039in}}{\pgfqpoint{2.205254in}{0.762127in}}%
\pgfpathcurveto{\pgfqpoint{2.208166in}{0.759215in}}{\pgfqpoint{2.212116in}{0.757579in}}{\pgfqpoint{2.216234in}{0.757579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218387in}{0.757608in}}%
\pgfpathcurveto{\pgfqpoint{2.222506in}{0.757608in}}{\pgfqpoint{2.226456in}{0.759244in}}{\pgfqpoint{2.229368in}{0.762156in}}%
\pgfpathcurveto{\pgfqpoint{2.232280in}{0.765068in}}{\pgfqpoint{2.233916in}{0.769018in}}{\pgfqpoint{2.233916in}{0.773136in}}%
\pgfpathcurveto{\pgfqpoint{2.233916in}{0.777254in}}{\pgfqpoint{2.232280in}{0.781204in}}{\pgfqpoint{2.229368in}{0.784116in}}%
\pgfpathcurveto{\pgfqpoint{2.226456in}{0.787028in}}{\pgfqpoint{2.222506in}{0.788664in}}{\pgfqpoint{2.218387in}{0.788664in}}%
\pgfpathcurveto{\pgfqpoint{2.214269in}{0.788664in}}{\pgfqpoint{2.210319in}{0.787028in}}{\pgfqpoint{2.207407in}{0.784116in}}%
\pgfpathcurveto{\pgfqpoint{2.204495in}{0.781204in}}{\pgfqpoint{2.202859in}{0.777254in}}{\pgfqpoint{2.202859in}{0.773136in}}%
\pgfpathcurveto{\pgfqpoint{2.202859in}{0.769018in}}{\pgfqpoint{2.204495in}{0.765068in}}{\pgfqpoint{2.207407in}{0.762156in}}%
\pgfpathcurveto{\pgfqpoint{2.210319in}{0.759244in}}{\pgfqpoint{2.214269in}{0.757608in}}{\pgfqpoint{2.218387in}{0.757608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220541in}{0.757636in}}%
\pgfpathcurveto{\pgfqpoint{2.224659in}{0.757636in}}{\pgfqpoint{2.228609in}{0.759272in}}{\pgfqpoint{2.231521in}{0.762184in}}%
\pgfpathcurveto{\pgfqpoint{2.234433in}{0.765096in}}{\pgfqpoint{2.236069in}{0.769046in}}{\pgfqpoint{2.236069in}{0.773164in}}%
\pgfpathcurveto{\pgfqpoint{2.236069in}{0.777282in}}{\pgfqpoint{2.234433in}{0.781232in}}{\pgfqpoint{2.231521in}{0.784144in}}%
\pgfpathcurveto{\pgfqpoint{2.228609in}{0.787056in}}{\pgfqpoint{2.224659in}{0.788692in}}{\pgfqpoint{2.220541in}{0.788692in}}%
\pgfpathcurveto{\pgfqpoint{2.216422in}{0.788692in}}{\pgfqpoint{2.212472in}{0.787056in}}{\pgfqpoint{2.209560in}{0.784144in}}%
\pgfpathcurveto{\pgfqpoint{2.206648in}{0.781232in}}{\pgfqpoint{2.205012in}{0.777282in}}{\pgfqpoint{2.205012in}{0.773164in}}%
\pgfpathcurveto{\pgfqpoint{2.205012in}{0.769046in}}{\pgfqpoint{2.206648in}{0.765096in}}{\pgfqpoint{2.209560in}{0.762184in}}%
\pgfpathcurveto{\pgfqpoint{2.212472in}{0.759272in}}{\pgfqpoint{2.216422in}{0.757636in}}{\pgfqpoint{2.220541in}{0.757636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222694in}{0.757664in}}%
\pgfpathcurveto{\pgfqpoint{2.226812in}{0.757664in}}{\pgfqpoint{2.230762in}{0.759300in}}{\pgfqpoint{2.233674in}{0.762212in}}%
\pgfpathcurveto{\pgfqpoint{2.236586in}{0.765124in}}{\pgfqpoint{2.238222in}{0.769074in}}{\pgfqpoint{2.238222in}{0.773192in}}%
\pgfpathcurveto{\pgfqpoint{2.238222in}{0.777310in}}{\pgfqpoint{2.236586in}{0.781260in}}{\pgfqpoint{2.233674in}{0.784172in}}%
\pgfpathcurveto{\pgfqpoint{2.230762in}{0.787084in}}{\pgfqpoint{2.226812in}{0.788720in}}{\pgfqpoint{2.222694in}{0.788720in}}%
\pgfpathcurveto{\pgfqpoint{2.218576in}{0.788720in}}{\pgfqpoint{2.214626in}{0.787084in}}{\pgfqpoint{2.211714in}{0.784172in}}%
\pgfpathcurveto{\pgfqpoint{2.208802in}{0.781260in}}{\pgfqpoint{2.207165in}{0.777310in}}{\pgfqpoint{2.207165in}{0.773192in}}%
\pgfpathcurveto{\pgfqpoint{2.207165in}{0.769074in}}{\pgfqpoint{2.208802in}{0.765124in}}{\pgfqpoint{2.211714in}{0.762212in}}%
\pgfpathcurveto{\pgfqpoint{2.214626in}{0.759300in}}{\pgfqpoint{2.218576in}{0.757664in}}{\pgfqpoint{2.222694in}{0.757664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224847in}{0.757692in}}%
\pgfpathcurveto{\pgfqpoint{2.228965in}{0.757692in}}{\pgfqpoint{2.232915in}{0.759328in}}{\pgfqpoint{2.235827in}{0.762240in}}%
\pgfpathcurveto{\pgfqpoint{2.238739in}{0.765152in}}{\pgfqpoint{2.240375in}{0.769102in}}{\pgfqpoint{2.240375in}{0.773220in}}%
\pgfpathcurveto{\pgfqpoint{2.240375in}{0.777338in}}{\pgfqpoint{2.238739in}{0.781288in}}{\pgfqpoint{2.235827in}{0.784200in}}%
\pgfpathcurveto{\pgfqpoint{2.232915in}{0.787112in}}{\pgfqpoint{2.228965in}{0.788748in}}{\pgfqpoint{2.224847in}{0.788748in}}%
\pgfpathcurveto{\pgfqpoint{2.220729in}{0.788748in}}{\pgfqpoint{2.216779in}{0.787112in}}{\pgfqpoint{2.213867in}{0.784200in}}%
\pgfpathcurveto{\pgfqpoint{2.210955in}{0.781288in}}{\pgfqpoint{2.209319in}{0.777338in}}{\pgfqpoint{2.209319in}{0.773220in}}%
\pgfpathcurveto{\pgfqpoint{2.209319in}{0.769102in}}{\pgfqpoint{2.210955in}{0.765152in}}{\pgfqpoint{2.213867in}{0.762240in}}%
\pgfpathcurveto{\pgfqpoint{2.216779in}{0.759328in}}{\pgfqpoint{2.220729in}{0.757692in}}{\pgfqpoint{2.224847in}{0.757692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227000in}{0.757720in}}%
\pgfpathcurveto{\pgfqpoint{2.231118in}{0.757720in}}{\pgfqpoint{2.235068in}{0.759356in}}{\pgfqpoint{2.237980in}{0.762268in}}%
\pgfpathcurveto{\pgfqpoint{2.240892in}{0.765180in}}{\pgfqpoint{2.242528in}{0.769130in}}{\pgfqpoint{2.242528in}{0.773248in}}%
\pgfpathcurveto{\pgfqpoint{2.242528in}{0.777366in}}{\pgfqpoint{2.240892in}{0.781316in}}{\pgfqpoint{2.237980in}{0.784228in}}%
\pgfpathcurveto{\pgfqpoint{2.235068in}{0.787140in}}{\pgfqpoint{2.231118in}{0.788776in}}{\pgfqpoint{2.227000in}{0.788776in}}%
\pgfpathcurveto{\pgfqpoint{2.222882in}{0.788776in}}{\pgfqpoint{2.218932in}{0.787140in}}{\pgfqpoint{2.216020in}{0.784228in}}%
\pgfpathcurveto{\pgfqpoint{2.213108in}{0.781316in}}{\pgfqpoint{2.211472in}{0.777366in}}{\pgfqpoint{2.211472in}{0.773248in}}%
\pgfpathcurveto{\pgfqpoint{2.211472in}{0.769130in}}{\pgfqpoint{2.213108in}{0.765180in}}{\pgfqpoint{2.216020in}{0.762268in}}%
\pgfpathcurveto{\pgfqpoint{2.218932in}{0.759356in}}{\pgfqpoint{2.222882in}{0.757720in}}{\pgfqpoint{2.227000in}{0.757720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229153in}{0.757747in}}%
\pgfpathcurveto{\pgfqpoint{2.233271in}{0.757747in}}{\pgfqpoint{2.237221in}{0.759384in}}{\pgfqpoint{2.240133in}{0.762296in}}%
\pgfpathcurveto{\pgfqpoint{2.243045in}{0.765208in}}{\pgfqpoint{2.244681in}{0.769158in}}{\pgfqpoint{2.244681in}{0.773276in}}%
\pgfpathcurveto{\pgfqpoint{2.244681in}{0.777394in}}{\pgfqpoint{2.243045in}{0.781344in}}{\pgfqpoint{2.240133in}{0.784256in}}%
\pgfpathcurveto{\pgfqpoint{2.237221in}{0.787168in}}{\pgfqpoint{2.233271in}{0.788804in}}{\pgfqpoint{2.229153in}{0.788804in}}%
\pgfpathcurveto{\pgfqpoint{2.225035in}{0.788804in}}{\pgfqpoint{2.221085in}{0.787168in}}{\pgfqpoint{2.218173in}{0.784256in}}%
\pgfpathcurveto{\pgfqpoint{2.215261in}{0.781344in}}{\pgfqpoint{2.213625in}{0.777394in}}{\pgfqpoint{2.213625in}{0.773276in}}%
\pgfpathcurveto{\pgfqpoint{2.213625in}{0.769158in}}{\pgfqpoint{2.215261in}{0.765208in}}{\pgfqpoint{2.218173in}{0.762296in}}%
\pgfpathcurveto{\pgfqpoint{2.221085in}{0.759384in}}{\pgfqpoint{2.225035in}{0.757747in}}{\pgfqpoint{2.229153in}{0.757747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231306in}{0.757775in}}%
\pgfpathcurveto{\pgfqpoint{2.235424in}{0.757775in}}{\pgfqpoint{2.239374in}{0.759411in}}{\pgfqpoint{2.242286in}{0.762323in}}%
\pgfpathcurveto{\pgfqpoint{2.245198in}{0.765235in}}{\pgfqpoint{2.246834in}{0.769185in}}{\pgfqpoint{2.246834in}{0.773303in}}%
\pgfpathcurveto{\pgfqpoint{2.246834in}{0.777421in}}{\pgfqpoint{2.245198in}{0.781371in}}{\pgfqpoint{2.242286in}{0.784283in}}%
\pgfpathcurveto{\pgfqpoint{2.239374in}{0.787195in}}{\pgfqpoint{2.235424in}{0.788831in}}{\pgfqpoint{2.231306in}{0.788831in}}%
\pgfpathcurveto{\pgfqpoint{2.227188in}{0.788831in}}{\pgfqpoint{2.223238in}{0.787195in}}{\pgfqpoint{2.220326in}{0.784283in}}%
\pgfpathcurveto{\pgfqpoint{2.217414in}{0.781371in}}{\pgfqpoint{2.215778in}{0.777421in}}{\pgfqpoint{2.215778in}{0.773303in}}%
\pgfpathcurveto{\pgfqpoint{2.215778in}{0.769185in}}{\pgfqpoint{2.217414in}{0.765235in}}{\pgfqpoint{2.220326in}{0.762323in}}%
\pgfpathcurveto{\pgfqpoint{2.223238in}{0.759411in}}{\pgfqpoint{2.227188in}{0.757775in}}{\pgfqpoint{2.231306in}{0.757775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233459in}{0.757802in}}%
\pgfpathcurveto{\pgfqpoint{2.237578in}{0.757802in}}{\pgfqpoint{2.241528in}{0.759438in}}{\pgfqpoint{2.244440in}{0.762350in}}%
\pgfpathcurveto{\pgfqpoint{2.247351in}{0.765262in}}{\pgfqpoint{2.248988in}{0.769212in}}{\pgfqpoint{2.248988in}{0.773331in}}%
\pgfpathcurveto{\pgfqpoint{2.248988in}{0.777449in}}{\pgfqpoint{2.247351in}{0.781399in}}{\pgfqpoint{2.244440in}{0.784311in}}%
\pgfpathcurveto{\pgfqpoint{2.241528in}{0.787223in}}{\pgfqpoint{2.237578in}{0.788859in}}{\pgfqpoint{2.233459in}{0.788859in}}%
\pgfpathcurveto{\pgfqpoint{2.229341in}{0.788859in}}{\pgfqpoint{2.225391in}{0.787223in}}{\pgfqpoint{2.222479in}{0.784311in}}%
\pgfpathcurveto{\pgfqpoint{2.219567in}{0.781399in}}{\pgfqpoint{2.217931in}{0.777449in}}{\pgfqpoint{2.217931in}{0.773331in}}%
\pgfpathcurveto{\pgfqpoint{2.217931in}{0.769212in}}{\pgfqpoint{2.219567in}{0.765262in}}{\pgfqpoint{2.222479in}{0.762350in}}%
\pgfpathcurveto{\pgfqpoint{2.225391in}{0.759438in}}{\pgfqpoint{2.229341in}{0.757802in}}{\pgfqpoint{2.233459in}{0.757802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235613in}{0.757830in}}%
\pgfpathcurveto{\pgfqpoint{2.239731in}{0.757830in}}{\pgfqpoint{2.243681in}{0.759466in}}{\pgfqpoint{2.246593in}{0.762378in}}%
\pgfpathcurveto{\pgfqpoint{2.249505in}{0.765290in}}{\pgfqpoint{2.251141in}{0.769240in}}{\pgfqpoint{2.251141in}{0.773358in}}%
\pgfpathcurveto{\pgfqpoint{2.251141in}{0.777476in}}{\pgfqpoint{2.249505in}{0.781426in}}{\pgfqpoint{2.246593in}{0.784338in}}%
\pgfpathcurveto{\pgfqpoint{2.243681in}{0.787250in}}{\pgfqpoint{2.239731in}{0.788886in}}{\pgfqpoint{2.235613in}{0.788886in}}%
\pgfpathcurveto{\pgfqpoint{2.231494in}{0.788886in}}{\pgfqpoint{2.227544in}{0.787250in}}{\pgfqpoint{2.224632in}{0.784338in}}%
\pgfpathcurveto{\pgfqpoint{2.221720in}{0.781426in}}{\pgfqpoint{2.220084in}{0.777476in}}{\pgfqpoint{2.220084in}{0.773358in}}%
\pgfpathcurveto{\pgfqpoint{2.220084in}{0.769240in}}{\pgfqpoint{2.221720in}{0.765290in}}{\pgfqpoint{2.224632in}{0.762378in}}%
\pgfpathcurveto{\pgfqpoint{2.227544in}{0.759466in}}{\pgfqpoint{2.231494in}{0.757830in}}{\pgfqpoint{2.235613in}{0.757830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237766in}{0.757857in}}%
\pgfpathcurveto{\pgfqpoint{2.241884in}{0.757857in}}{\pgfqpoint{2.245834in}{0.759493in}}{\pgfqpoint{2.248746in}{0.762405in}}%
\pgfpathcurveto{\pgfqpoint{2.251658in}{0.765317in}}{\pgfqpoint{2.253294in}{0.769267in}}{\pgfqpoint{2.253294in}{0.773385in}}%
\pgfpathcurveto{\pgfqpoint{2.253294in}{0.777503in}}{\pgfqpoint{2.251658in}{0.781453in}}{\pgfqpoint{2.248746in}{0.784365in}}%
\pgfpathcurveto{\pgfqpoint{2.245834in}{0.787277in}}{\pgfqpoint{2.241884in}{0.788913in}}{\pgfqpoint{2.237766in}{0.788913in}}%
\pgfpathcurveto{\pgfqpoint{2.233648in}{0.788913in}}{\pgfqpoint{2.229697in}{0.787277in}}{\pgfqpoint{2.226786in}{0.784365in}}%
\pgfpathcurveto{\pgfqpoint{2.223874in}{0.781453in}}{\pgfqpoint{2.222237in}{0.777503in}}{\pgfqpoint{2.222237in}{0.773385in}}%
\pgfpathcurveto{\pgfqpoint{2.222237in}{0.769267in}}{\pgfqpoint{2.223874in}{0.765317in}}{\pgfqpoint{2.226786in}{0.762405in}}%
\pgfpathcurveto{\pgfqpoint{2.229697in}{0.759493in}}{\pgfqpoint{2.233648in}{0.757857in}}{\pgfqpoint{2.237766in}{0.757857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239919in}{0.757884in}}%
\pgfpathcurveto{\pgfqpoint{2.244037in}{0.757884in}}{\pgfqpoint{2.247987in}{0.759520in}}{\pgfqpoint{2.250899in}{0.762432in}}%
\pgfpathcurveto{\pgfqpoint{2.253811in}{0.765344in}}{\pgfqpoint{2.255447in}{0.769294in}}{\pgfqpoint{2.255447in}{0.773412in}}%
\pgfpathcurveto{\pgfqpoint{2.255447in}{0.777530in}}{\pgfqpoint{2.253811in}{0.781480in}}{\pgfqpoint{2.250899in}{0.784392in}}%
\pgfpathcurveto{\pgfqpoint{2.247987in}{0.787304in}}{\pgfqpoint{2.244037in}{0.788940in}}{\pgfqpoint{2.239919in}{0.788940in}}%
\pgfpathcurveto{\pgfqpoint{2.235801in}{0.788940in}}{\pgfqpoint{2.231851in}{0.787304in}}{\pgfqpoint{2.228939in}{0.784392in}}%
\pgfpathcurveto{\pgfqpoint{2.226027in}{0.781480in}}{\pgfqpoint{2.224391in}{0.777530in}}{\pgfqpoint{2.224391in}{0.773412in}}%
\pgfpathcurveto{\pgfqpoint{2.224391in}{0.769294in}}{\pgfqpoint{2.226027in}{0.765344in}}{\pgfqpoint{2.228939in}{0.762432in}}%
\pgfpathcurveto{\pgfqpoint{2.231851in}{0.759520in}}{\pgfqpoint{2.235801in}{0.757884in}}{\pgfqpoint{2.239919in}{0.757884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242072in}{0.757910in}}%
\pgfpathcurveto{\pgfqpoint{2.246190in}{0.757910in}}{\pgfqpoint{2.250140in}{0.759546in}}{\pgfqpoint{2.253052in}{0.762458in}}%
\pgfpathcurveto{\pgfqpoint{2.255964in}{0.765370in}}{\pgfqpoint{2.257600in}{0.769320in}}{\pgfqpoint{2.257600in}{0.773439in}}%
\pgfpathcurveto{\pgfqpoint{2.257600in}{0.777557in}}{\pgfqpoint{2.255964in}{0.781507in}}{\pgfqpoint{2.253052in}{0.784419in}}%
\pgfpathcurveto{\pgfqpoint{2.250140in}{0.787331in}}{\pgfqpoint{2.246190in}{0.788967in}}{\pgfqpoint{2.242072in}{0.788967in}}%
\pgfpathcurveto{\pgfqpoint{2.237954in}{0.788967in}}{\pgfqpoint{2.234004in}{0.787331in}}{\pgfqpoint{2.231092in}{0.784419in}}%
\pgfpathcurveto{\pgfqpoint{2.228180in}{0.781507in}}{\pgfqpoint{2.226544in}{0.777557in}}{\pgfqpoint{2.226544in}{0.773439in}}%
\pgfpathcurveto{\pgfqpoint{2.226544in}{0.769320in}}{\pgfqpoint{2.228180in}{0.765370in}}{\pgfqpoint{2.231092in}{0.762458in}}%
\pgfpathcurveto{\pgfqpoint{2.234004in}{0.759546in}}{\pgfqpoint{2.237954in}{0.757910in}}{\pgfqpoint{2.242072in}{0.757910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244225in}{0.757937in}}%
\pgfpathcurveto{\pgfqpoint{2.248343in}{0.757937in}}{\pgfqpoint{2.252293in}{0.759573in}}{\pgfqpoint{2.255205in}{0.762485in}}%
\pgfpathcurveto{\pgfqpoint{2.258117in}{0.765397in}}{\pgfqpoint{2.259753in}{0.769347in}}{\pgfqpoint{2.259753in}{0.773465in}}%
\pgfpathcurveto{\pgfqpoint{2.259753in}{0.777583in}}{\pgfqpoint{2.258117in}{0.781533in}}{\pgfqpoint{2.255205in}{0.784445in}}%
\pgfpathcurveto{\pgfqpoint{2.252293in}{0.787357in}}{\pgfqpoint{2.248343in}{0.788993in}}{\pgfqpoint{2.244225in}{0.788993in}}%
\pgfpathcurveto{\pgfqpoint{2.240107in}{0.788993in}}{\pgfqpoint{2.236157in}{0.787357in}}{\pgfqpoint{2.233245in}{0.784445in}}%
\pgfpathcurveto{\pgfqpoint{2.230333in}{0.781533in}}{\pgfqpoint{2.228697in}{0.777583in}}{\pgfqpoint{2.228697in}{0.773465in}}%
\pgfpathcurveto{\pgfqpoint{2.228697in}{0.769347in}}{\pgfqpoint{2.230333in}{0.765397in}}{\pgfqpoint{2.233245in}{0.762485in}}%
\pgfpathcurveto{\pgfqpoint{2.236157in}{0.759573in}}{\pgfqpoint{2.240107in}{0.757937in}}{\pgfqpoint{2.244225in}{0.757937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246378in}{0.757963in}}%
\pgfpathcurveto{\pgfqpoint{2.250496in}{0.757963in}}{\pgfqpoint{2.254446in}{0.759599in}}{\pgfqpoint{2.257358in}{0.762511in}}%
\pgfpathcurveto{\pgfqpoint{2.260270in}{0.765423in}}{\pgfqpoint{2.261906in}{0.769373in}}{\pgfqpoint{2.261906in}{0.773492in}}%
\pgfpathcurveto{\pgfqpoint{2.261906in}{0.777610in}}{\pgfqpoint{2.260270in}{0.781560in}}{\pgfqpoint{2.257358in}{0.784472in}}%
\pgfpathcurveto{\pgfqpoint{2.254446in}{0.787384in}}{\pgfqpoint{2.250496in}{0.789020in}}{\pgfqpoint{2.246378in}{0.789020in}}%
\pgfpathcurveto{\pgfqpoint{2.242260in}{0.789020in}}{\pgfqpoint{2.238310in}{0.787384in}}{\pgfqpoint{2.235398in}{0.784472in}}%
\pgfpathcurveto{\pgfqpoint{2.232486in}{0.781560in}}{\pgfqpoint{2.230850in}{0.777610in}}{\pgfqpoint{2.230850in}{0.773492in}}%
\pgfpathcurveto{\pgfqpoint{2.230850in}{0.769373in}}{\pgfqpoint{2.232486in}{0.765423in}}{\pgfqpoint{2.235398in}{0.762511in}}%
\pgfpathcurveto{\pgfqpoint{2.238310in}{0.759599in}}{\pgfqpoint{2.242260in}{0.757963in}}{\pgfqpoint{2.246378in}{0.757963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248531in}{0.757990in}}%
\pgfpathcurveto{\pgfqpoint{2.252649in}{0.757990in}}{\pgfqpoint{2.256600in}{0.759626in}}{\pgfqpoint{2.259511in}{0.762538in}}%
\pgfpathcurveto{\pgfqpoint{2.262423in}{0.765450in}}{\pgfqpoint{2.264060in}{0.769400in}}{\pgfqpoint{2.264060in}{0.773518in}}%
\pgfpathcurveto{\pgfqpoint{2.264060in}{0.777636in}}{\pgfqpoint{2.262423in}{0.781586in}}{\pgfqpoint{2.259511in}{0.784498in}}%
\pgfpathcurveto{\pgfqpoint{2.256600in}{0.787410in}}{\pgfqpoint{2.252649in}{0.789046in}}{\pgfqpoint{2.248531in}{0.789046in}}%
\pgfpathcurveto{\pgfqpoint{2.244413in}{0.789046in}}{\pgfqpoint{2.240463in}{0.787410in}}{\pgfqpoint{2.237551in}{0.784498in}}%
\pgfpathcurveto{\pgfqpoint{2.234639in}{0.781586in}}{\pgfqpoint{2.233003in}{0.777636in}}{\pgfqpoint{2.233003in}{0.773518in}}%
\pgfpathcurveto{\pgfqpoint{2.233003in}{0.769400in}}{\pgfqpoint{2.234639in}{0.765450in}}{\pgfqpoint{2.237551in}{0.762538in}}%
\pgfpathcurveto{\pgfqpoint{2.240463in}{0.759626in}}{\pgfqpoint{2.244413in}{0.757990in}}{\pgfqpoint{2.248531in}{0.757990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250684in}{0.758016in}}%
\pgfpathcurveto{\pgfqpoint{2.254803in}{0.758016in}}{\pgfqpoint{2.258753in}{0.759652in}}{\pgfqpoint{2.261665in}{0.762564in}}%
\pgfpathcurveto{\pgfqpoint{2.264577in}{0.765476in}}{\pgfqpoint{2.266213in}{0.769426in}}{\pgfqpoint{2.266213in}{0.773544in}}%
\pgfpathcurveto{\pgfqpoint{2.266213in}{0.777662in}}{\pgfqpoint{2.264577in}{0.781612in}}{\pgfqpoint{2.261665in}{0.784524in}}%
\pgfpathcurveto{\pgfqpoint{2.258753in}{0.787436in}}{\pgfqpoint{2.254803in}{0.789072in}}{\pgfqpoint{2.250684in}{0.789072in}}%
\pgfpathcurveto{\pgfqpoint{2.246566in}{0.789072in}}{\pgfqpoint{2.242616in}{0.787436in}}{\pgfqpoint{2.239704in}{0.784524in}}%
\pgfpathcurveto{\pgfqpoint{2.236792in}{0.781612in}}{\pgfqpoint{2.235156in}{0.777662in}}{\pgfqpoint{2.235156in}{0.773544in}}%
\pgfpathcurveto{\pgfqpoint{2.235156in}{0.769426in}}{\pgfqpoint{2.236792in}{0.765476in}}{\pgfqpoint{2.239704in}{0.762564in}}%
\pgfpathcurveto{\pgfqpoint{2.242616in}{0.759652in}}{\pgfqpoint{2.246566in}{0.758016in}}{\pgfqpoint{2.250684in}{0.758016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252838in}{0.758042in}}%
\pgfpathcurveto{\pgfqpoint{2.256956in}{0.758042in}}{\pgfqpoint{2.260906in}{0.759678in}}{\pgfqpoint{2.263818in}{0.762590in}}%
\pgfpathcurveto{\pgfqpoint{2.266730in}{0.765502in}}{\pgfqpoint{2.268366in}{0.769452in}}{\pgfqpoint{2.268366in}{0.773570in}}%
\pgfpathcurveto{\pgfqpoint{2.268366in}{0.777688in}}{\pgfqpoint{2.266730in}{0.781638in}}{\pgfqpoint{2.263818in}{0.784550in}}%
\pgfpathcurveto{\pgfqpoint{2.260906in}{0.787462in}}{\pgfqpoint{2.256956in}{0.789098in}}{\pgfqpoint{2.252838in}{0.789098in}}%
\pgfpathcurveto{\pgfqpoint{2.248719in}{0.789098in}}{\pgfqpoint{2.244769in}{0.787462in}}{\pgfqpoint{2.241857in}{0.784550in}}%
\pgfpathcurveto{\pgfqpoint{2.238946in}{0.781638in}}{\pgfqpoint{2.237309in}{0.777688in}}{\pgfqpoint{2.237309in}{0.773570in}}%
\pgfpathcurveto{\pgfqpoint{2.237309in}{0.769452in}}{\pgfqpoint{2.238946in}{0.765502in}}{\pgfqpoint{2.241857in}{0.762590in}}%
\pgfpathcurveto{\pgfqpoint{2.244769in}{0.759678in}}{\pgfqpoint{2.248719in}{0.758042in}}{\pgfqpoint{2.252838in}{0.758042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254991in}{0.758068in}}%
\pgfpathcurveto{\pgfqpoint{2.259109in}{0.758068in}}{\pgfqpoint{2.263059in}{0.759704in}}{\pgfqpoint{2.265971in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{2.268883in}{0.765528in}}{\pgfqpoint{2.270519in}{0.769478in}}{\pgfqpoint{2.270519in}{0.773596in}}%
\pgfpathcurveto{\pgfqpoint{2.270519in}{0.777714in}}{\pgfqpoint{2.268883in}{0.781664in}}{\pgfqpoint{2.265971in}{0.784576in}}%
\pgfpathcurveto{\pgfqpoint{2.263059in}{0.787488in}}{\pgfqpoint{2.259109in}{0.789124in}}{\pgfqpoint{2.254991in}{0.789124in}}%
\pgfpathcurveto{\pgfqpoint{2.250873in}{0.789124in}}{\pgfqpoint{2.246923in}{0.787488in}}{\pgfqpoint{2.244011in}{0.784576in}}%
\pgfpathcurveto{\pgfqpoint{2.241099in}{0.781664in}}{\pgfqpoint{2.239463in}{0.777714in}}{\pgfqpoint{2.239463in}{0.773596in}}%
\pgfpathcurveto{\pgfqpoint{2.239463in}{0.769478in}}{\pgfqpoint{2.241099in}{0.765528in}}{\pgfqpoint{2.244011in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{2.246923in}{0.759704in}}{\pgfqpoint{2.250873in}{0.758068in}}{\pgfqpoint{2.254991in}{0.758068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257144in}{0.758094in}}%
\pgfpathcurveto{\pgfqpoint{2.261262in}{0.758094in}}{\pgfqpoint{2.265212in}{0.759730in}}{\pgfqpoint{2.268124in}{0.762642in}}%
\pgfpathcurveto{\pgfqpoint{2.271036in}{0.765554in}}{\pgfqpoint{2.272672in}{0.769504in}}{\pgfqpoint{2.272672in}{0.773622in}}%
\pgfpathcurveto{\pgfqpoint{2.272672in}{0.777740in}}{\pgfqpoint{2.271036in}{0.781690in}}{\pgfqpoint{2.268124in}{0.784602in}}%
\pgfpathcurveto{\pgfqpoint{2.265212in}{0.787514in}}{\pgfqpoint{2.261262in}{0.789150in}}{\pgfqpoint{2.257144in}{0.789150in}}%
\pgfpathcurveto{\pgfqpoint{2.253026in}{0.789150in}}{\pgfqpoint{2.249076in}{0.787514in}}{\pgfqpoint{2.246164in}{0.784602in}}%
\pgfpathcurveto{\pgfqpoint{2.243252in}{0.781690in}}{\pgfqpoint{2.241616in}{0.777740in}}{\pgfqpoint{2.241616in}{0.773622in}}%
\pgfpathcurveto{\pgfqpoint{2.241616in}{0.769504in}}{\pgfqpoint{2.243252in}{0.765554in}}{\pgfqpoint{2.246164in}{0.762642in}}%
\pgfpathcurveto{\pgfqpoint{2.249076in}{0.759730in}}{\pgfqpoint{2.253026in}{0.758094in}}{\pgfqpoint{2.257144in}{0.758094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259297in}{0.758119in}}%
\pgfpathcurveto{\pgfqpoint{2.263415in}{0.758119in}}{\pgfqpoint{2.267365in}{0.759755in}}{\pgfqpoint{2.270277in}{0.762667in}}%
\pgfpathcurveto{\pgfqpoint{2.273189in}{0.765579in}}{\pgfqpoint{2.274825in}{0.769529in}}{\pgfqpoint{2.274825in}{0.773647in}}%
\pgfpathcurveto{\pgfqpoint{2.274825in}{0.777766in}}{\pgfqpoint{2.273189in}{0.781716in}}{\pgfqpoint{2.270277in}{0.784627in}}%
\pgfpathcurveto{\pgfqpoint{2.267365in}{0.787539in}}{\pgfqpoint{2.263415in}{0.789176in}}{\pgfqpoint{2.259297in}{0.789176in}}%
\pgfpathcurveto{\pgfqpoint{2.255179in}{0.789176in}}{\pgfqpoint{2.251229in}{0.787539in}}{\pgfqpoint{2.248317in}{0.784627in}}%
\pgfpathcurveto{\pgfqpoint{2.245405in}{0.781716in}}{\pgfqpoint{2.243769in}{0.777766in}}{\pgfqpoint{2.243769in}{0.773647in}}%
\pgfpathcurveto{\pgfqpoint{2.243769in}{0.769529in}}{\pgfqpoint{2.245405in}{0.765579in}}{\pgfqpoint{2.248317in}{0.762667in}}%
\pgfpathcurveto{\pgfqpoint{2.251229in}{0.759755in}}{\pgfqpoint{2.255179in}{0.758119in}}{\pgfqpoint{2.259297in}{0.758119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261450in}{0.758145in}}%
\pgfpathcurveto{\pgfqpoint{2.265568in}{0.758145in}}{\pgfqpoint{2.269518in}{0.759781in}}{\pgfqpoint{2.272430in}{0.762693in}}%
\pgfpathcurveto{\pgfqpoint{2.275342in}{0.765605in}}{\pgfqpoint{2.276978in}{0.769555in}}{\pgfqpoint{2.276978in}{0.773673in}}%
\pgfpathcurveto{\pgfqpoint{2.276978in}{0.777791in}}{\pgfqpoint{2.275342in}{0.781741in}}{\pgfqpoint{2.272430in}{0.784653in}}%
\pgfpathcurveto{\pgfqpoint{2.269518in}{0.787565in}}{\pgfqpoint{2.265568in}{0.789201in}}{\pgfqpoint{2.261450in}{0.789201in}}%
\pgfpathcurveto{\pgfqpoint{2.257332in}{0.789201in}}{\pgfqpoint{2.253382in}{0.787565in}}{\pgfqpoint{2.250470in}{0.784653in}}%
\pgfpathcurveto{\pgfqpoint{2.247558in}{0.781741in}}{\pgfqpoint{2.245922in}{0.777791in}}{\pgfqpoint{2.245922in}{0.773673in}}%
\pgfpathcurveto{\pgfqpoint{2.245922in}{0.769555in}}{\pgfqpoint{2.247558in}{0.765605in}}{\pgfqpoint{2.250470in}{0.762693in}}%
\pgfpathcurveto{\pgfqpoint{2.253382in}{0.759781in}}{\pgfqpoint{2.257332in}{0.758145in}}{\pgfqpoint{2.261450in}{0.758145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263603in}{0.758170in}}%
\pgfpathcurveto{\pgfqpoint{2.267721in}{0.758170in}}{\pgfqpoint{2.271671in}{0.759806in}}{\pgfqpoint{2.274583in}{0.762718in}}%
\pgfpathcurveto{\pgfqpoint{2.277495in}{0.765630in}}{\pgfqpoint{2.279132in}{0.769580in}}{\pgfqpoint{2.279132in}{0.773698in}}%
\pgfpathcurveto{\pgfqpoint{2.279132in}{0.777816in}}{\pgfqpoint{2.277495in}{0.781766in}}{\pgfqpoint{2.274583in}{0.784678in}}%
\pgfpathcurveto{\pgfqpoint{2.271671in}{0.787590in}}{\pgfqpoint{2.267721in}{0.789226in}}{\pgfqpoint{2.263603in}{0.789226in}}%
\pgfpathcurveto{\pgfqpoint{2.259485in}{0.789226in}}{\pgfqpoint{2.255535in}{0.787590in}}{\pgfqpoint{2.252623in}{0.784678in}}%
\pgfpathcurveto{\pgfqpoint{2.249711in}{0.781766in}}{\pgfqpoint{2.248075in}{0.777816in}}{\pgfqpoint{2.248075in}{0.773698in}}%
\pgfpathcurveto{\pgfqpoint{2.248075in}{0.769580in}}{\pgfqpoint{2.249711in}{0.765630in}}{\pgfqpoint{2.252623in}{0.762718in}}%
\pgfpathcurveto{\pgfqpoint{2.255535in}{0.759806in}}{\pgfqpoint{2.259485in}{0.758170in}}{\pgfqpoint{2.263603in}{0.758170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265756in}{0.758195in}}%
\pgfpathcurveto{\pgfqpoint{2.269875in}{0.758195in}}{\pgfqpoint{2.273825in}{0.759831in}}{\pgfqpoint{2.276737in}{0.762743in}}%
\pgfpathcurveto{\pgfqpoint{2.279649in}{0.765655in}}{\pgfqpoint{2.281285in}{0.769605in}}{\pgfqpoint{2.281285in}{0.773724in}}%
\pgfpathcurveto{\pgfqpoint{2.281285in}{0.777842in}}{\pgfqpoint{2.279649in}{0.781792in}}{\pgfqpoint{2.276737in}{0.784704in}}%
\pgfpathcurveto{\pgfqpoint{2.273825in}{0.787616in}}{\pgfqpoint{2.269875in}{0.789252in}}{\pgfqpoint{2.265756in}{0.789252in}}%
\pgfpathcurveto{\pgfqpoint{2.261638in}{0.789252in}}{\pgfqpoint{2.257688in}{0.787616in}}{\pgfqpoint{2.254776in}{0.784704in}}%
\pgfpathcurveto{\pgfqpoint{2.251864in}{0.781792in}}{\pgfqpoint{2.250228in}{0.777842in}}{\pgfqpoint{2.250228in}{0.773724in}}%
\pgfpathcurveto{\pgfqpoint{2.250228in}{0.769605in}}{\pgfqpoint{2.251864in}{0.765655in}}{\pgfqpoint{2.254776in}{0.762743in}}%
\pgfpathcurveto{\pgfqpoint{2.257688in}{0.759831in}}{\pgfqpoint{2.261638in}{0.758195in}}{\pgfqpoint{2.265756in}{0.758195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267910in}{0.758220in}}%
\pgfpathcurveto{\pgfqpoint{2.272028in}{0.758220in}}{\pgfqpoint{2.275978in}{0.759857in}}{\pgfqpoint{2.278890in}{0.762768in}}%
\pgfpathcurveto{\pgfqpoint{2.281802in}{0.765680in}}{\pgfqpoint{2.283438in}{0.769630in}}{\pgfqpoint{2.283438in}{0.773749in}}%
\pgfpathcurveto{\pgfqpoint{2.283438in}{0.777867in}}{\pgfqpoint{2.281802in}{0.781817in}}{\pgfqpoint{2.278890in}{0.784729in}}%
\pgfpathcurveto{\pgfqpoint{2.275978in}{0.787641in}}{\pgfqpoint{2.272028in}{0.789277in}}{\pgfqpoint{2.267910in}{0.789277in}}%
\pgfpathcurveto{\pgfqpoint{2.263791in}{0.789277in}}{\pgfqpoint{2.259841in}{0.787641in}}{\pgfqpoint{2.256929in}{0.784729in}}%
\pgfpathcurveto{\pgfqpoint{2.254017in}{0.781817in}}{\pgfqpoint{2.252381in}{0.777867in}}{\pgfqpoint{2.252381in}{0.773749in}}%
\pgfpathcurveto{\pgfqpoint{2.252381in}{0.769630in}}{\pgfqpoint{2.254017in}{0.765680in}}{\pgfqpoint{2.256929in}{0.762768in}}%
\pgfpathcurveto{\pgfqpoint{2.259841in}{0.759857in}}{\pgfqpoint{2.263791in}{0.758220in}}{\pgfqpoint{2.267910in}{0.758220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270063in}{0.758245in}}%
\pgfpathcurveto{\pgfqpoint{2.274181in}{0.758245in}}{\pgfqpoint{2.278131in}{0.759882in}}{\pgfqpoint{2.281043in}{0.762793in}}%
\pgfpathcurveto{\pgfqpoint{2.283955in}{0.765705in}}{\pgfqpoint{2.285591in}{0.769655in}}{\pgfqpoint{2.285591in}{0.773774in}}%
\pgfpathcurveto{\pgfqpoint{2.285591in}{0.777892in}}{\pgfqpoint{2.283955in}{0.781842in}}{\pgfqpoint{2.281043in}{0.784754in}}%
\pgfpathcurveto{\pgfqpoint{2.278131in}{0.787666in}}{\pgfqpoint{2.274181in}{0.789302in}}{\pgfqpoint{2.270063in}{0.789302in}}%
\pgfpathcurveto{\pgfqpoint{2.265945in}{0.789302in}}{\pgfqpoint{2.261995in}{0.787666in}}{\pgfqpoint{2.259083in}{0.784754in}}%
\pgfpathcurveto{\pgfqpoint{2.256171in}{0.781842in}}{\pgfqpoint{2.254534in}{0.777892in}}{\pgfqpoint{2.254534in}{0.773774in}}%
\pgfpathcurveto{\pgfqpoint{2.254534in}{0.769655in}}{\pgfqpoint{2.256171in}{0.765705in}}{\pgfqpoint{2.259083in}{0.762793in}}%
\pgfpathcurveto{\pgfqpoint{2.261995in}{0.759882in}}{\pgfqpoint{2.265945in}{0.758245in}}{\pgfqpoint{2.270063in}{0.758245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272216in}{0.758270in}}%
\pgfpathcurveto{\pgfqpoint{2.276334in}{0.758270in}}{\pgfqpoint{2.280284in}{0.759906in}}{\pgfqpoint{2.283196in}{0.762818in}}%
\pgfpathcurveto{\pgfqpoint{2.286108in}{0.765730in}}{\pgfqpoint{2.287744in}{0.769680in}}{\pgfqpoint{2.287744in}{0.773798in}}%
\pgfpathcurveto{\pgfqpoint{2.287744in}{0.777917in}}{\pgfqpoint{2.286108in}{0.781867in}}{\pgfqpoint{2.283196in}{0.784779in}}%
\pgfpathcurveto{\pgfqpoint{2.280284in}{0.787691in}}{\pgfqpoint{2.276334in}{0.789327in}}{\pgfqpoint{2.272216in}{0.789327in}}%
\pgfpathcurveto{\pgfqpoint{2.268098in}{0.789327in}}{\pgfqpoint{2.264148in}{0.787691in}}{\pgfqpoint{2.261236in}{0.784779in}}%
\pgfpathcurveto{\pgfqpoint{2.258324in}{0.781867in}}{\pgfqpoint{2.256688in}{0.777917in}}{\pgfqpoint{2.256688in}{0.773798in}}%
\pgfpathcurveto{\pgfqpoint{2.256688in}{0.769680in}}{\pgfqpoint{2.258324in}{0.765730in}}{\pgfqpoint{2.261236in}{0.762818in}}%
\pgfpathcurveto{\pgfqpoint{2.264148in}{0.759906in}}{\pgfqpoint{2.268098in}{0.758270in}}{\pgfqpoint{2.272216in}{0.758270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274369in}{0.758295in}}%
\pgfpathcurveto{\pgfqpoint{2.278487in}{0.758295in}}{\pgfqpoint{2.282437in}{0.759931in}}{\pgfqpoint{2.285349in}{0.762843in}}%
\pgfpathcurveto{\pgfqpoint{2.288261in}{0.765755in}}{\pgfqpoint{2.289897in}{0.769705in}}{\pgfqpoint{2.289897in}{0.773823in}}%
\pgfpathcurveto{\pgfqpoint{2.289897in}{0.777941in}}{\pgfqpoint{2.288261in}{0.781891in}}{\pgfqpoint{2.285349in}{0.784803in}}%
\pgfpathcurveto{\pgfqpoint{2.282437in}{0.787715in}}{\pgfqpoint{2.278487in}{0.789351in}}{\pgfqpoint{2.274369in}{0.789351in}}%
\pgfpathcurveto{\pgfqpoint{2.270251in}{0.789351in}}{\pgfqpoint{2.266301in}{0.787715in}}{\pgfqpoint{2.263389in}{0.784803in}}%
\pgfpathcurveto{\pgfqpoint{2.260477in}{0.781891in}}{\pgfqpoint{2.258841in}{0.777941in}}{\pgfqpoint{2.258841in}{0.773823in}}%
\pgfpathcurveto{\pgfqpoint{2.258841in}{0.769705in}}{\pgfqpoint{2.260477in}{0.765755in}}{\pgfqpoint{2.263389in}{0.762843in}}%
\pgfpathcurveto{\pgfqpoint{2.266301in}{0.759931in}}{\pgfqpoint{2.270251in}{0.758295in}}{\pgfqpoint{2.274369in}{0.758295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276522in}{0.758320in}}%
\pgfpathcurveto{\pgfqpoint{2.280640in}{0.758320in}}{\pgfqpoint{2.284590in}{0.759956in}}{\pgfqpoint{2.287502in}{0.762868in}}%
\pgfpathcurveto{\pgfqpoint{2.290414in}{0.765780in}}{\pgfqpoint{2.292050in}{0.769730in}}{\pgfqpoint{2.292050in}{0.773848in}}%
\pgfpathcurveto{\pgfqpoint{2.292050in}{0.777966in}}{\pgfqpoint{2.290414in}{0.781916in}}{\pgfqpoint{2.287502in}{0.784828in}}%
\pgfpathcurveto{\pgfqpoint{2.284590in}{0.787740in}}{\pgfqpoint{2.280640in}{0.789376in}}{\pgfqpoint{2.276522in}{0.789376in}}%
\pgfpathcurveto{\pgfqpoint{2.272404in}{0.789376in}}{\pgfqpoint{2.268454in}{0.787740in}}{\pgfqpoint{2.265542in}{0.784828in}}%
\pgfpathcurveto{\pgfqpoint{2.262630in}{0.781916in}}{\pgfqpoint{2.260994in}{0.777966in}}{\pgfqpoint{2.260994in}{0.773848in}}%
\pgfpathcurveto{\pgfqpoint{2.260994in}{0.769730in}}{\pgfqpoint{2.262630in}{0.765780in}}{\pgfqpoint{2.265542in}{0.762868in}}%
\pgfpathcurveto{\pgfqpoint{2.268454in}{0.759956in}}{\pgfqpoint{2.272404in}{0.758320in}}{\pgfqpoint{2.276522in}{0.758320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278675in}{0.758344in}}%
\pgfpathcurveto{\pgfqpoint{2.282793in}{0.758344in}}{\pgfqpoint{2.286743in}{0.759980in}}{\pgfqpoint{2.289655in}{0.762892in}}%
\pgfpathcurveto{\pgfqpoint{2.292567in}{0.765804in}}{\pgfqpoint{2.294203in}{0.769754in}}{\pgfqpoint{2.294203in}{0.773872in}}%
\pgfpathcurveto{\pgfqpoint{2.294203in}{0.777990in}}{\pgfqpoint{2.292567in}{0.781940in}}{\pgfqpoint{2.289655in}{0.784852in}}%
\pgfpathcurveto{\pgfqpoint{2.286743in}{0.787764in}}{\pgfqpoint{2.282793in}{0.789400in}}{\pgfqpoint{2.278675in}{0.789400in}}%
\pgfpathcurveto{\pgfqpoint{2.274557in}{0.789400in}}{\pgfqpoint{2.270607in}{0.787764in}}{\pgfqpoint{2.267695in}{0.784852in}}%
\pgfpathcurveto{\pgfqpoint{2.264783in}{0.781940in}}{\pgfqpoint{2.263147in}{0.777990in}}{\pgfqpoint{2.263147in}{0.773872in}}%
\pgfpathcurveto{\pgfqpoint{2.263147in}{0.769754in}}{\pgfqpoint{2.264783in}{0.765804in}}{\pgfqpoint{2.267695in}{0.762892in}}%
\pgfpathcurveto{\pgfqpoint{2.270607in}{0.759980in}}{\pgfqpoint{2.274557in}{0.758344in}}{\pgfqpoint{2.278675in}{0.758344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280828in}{0.758368in}}%
\pgfpathcurveto{\pgfqpoint{2.284947in}{0.758368in}}{\pgfqpoint{2.288897in}{0.760004in}}{\pgfqpoint{2.291809in}{0.762916in}}%
\pgfpathcurveto{\pgfqpoint{2.294720in}{0.765828in}}{\pgfqpoint{2.296357in}{0.769778in}}{\pgfqpoint{2.296357in}{0.773897in}}%
\pgfpathcurveto{\pgfqpoint{2.296357in}{0.778015in}}{\pgfqpoint{2.294720in}{0.781965in}}{\pgfqpoint{2.291809in}{0.784877in}}%
\pgfpathcurveto{\pgfqpoint{2.288897in}{0.787789in}}{\pgfqpoint{2.284947in}{0.789425in}}{\pgfqpoint{2.280828in}{0.789425in}}%
\pgfpathcurveto{\pgfqpoint{2.276710in}{0.789425in}}{\pgfqpoint{2.272760in}{0.787789in}}{\pgfqpoint{2.269848in}{0.784877in}}%
\pgfpathcurveto{\pgfqpoint{2.266936in}{0.781965in}}{\pgfqpoint{2.265300in}{0.778015in}}{\pgfqpoint{2.265300in}{0.773897in}}%
\pgfpathcurveto{\pgfqpoint{2.265300in}{0.769778in}}{\pgfqpoint{2.266936in}{0.765828in}}{\pgfqpoint{2.269848in}{0.762916in}}%
\pgfpathcurveto{\pgfqpoint{2.272760in}{0.760004in}}{\pgfqpoint{2.276710in}{0.758368in}}{\pgfqpoint{2.280828in}{0.758368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282982in}{0.758393in}}%
\pgfpathcurveto{\pgfqpoint{2.287100in}{0.758393in}}{\pgfqpoint{2.291050in}{0.760029in}}{\pgfqpoint{2.293962in}{0.762941in}}%
\pgfpathcurveto{\pgfqpoint{2.296874in}{0.765853in}}{\pgfqpoint{2.298510in}{0.769803in}}{\pgfqpoint{2.298510in}{0.773921in}}%
\pgfpathcurveto{\pgfqpoint{2.298510in}{0.778039in}}{\pgfqpoint{2.296874in}{0.781989in}}{\pgfqpoint{2.293962in}{0.784901in}}%
\pgfpathcurveto{\pgfqpoint{2.291050in}{0.787813in}}{\pgfqpoint{2.287100in}{0.789449in}}{\pgfqpoint{2.282982in}{0.789449in}}%
\pgfpathcurveto{\pgfqpoint{2.278863in}{0.789449in}}{\pgfqpoint{2.274913in}{0.787813in}}{\pgfqpoint{2.272001in}{0.784901in}}%
\pgfpathcurveto{\pgfqpoint{2.269089in}{0.781989in}}{\pgfqpoint{2.267453in}{0.778039in}}{\pgfqpoint{2.267453in}{0.773921in}}%
\pgfpathcurveto{\pgfqpoint{2.267453in}{0.769803in}}{\pgfqpoint{2.269089in}{0.765853in}}{\pgfqpoint{2.272001in}{0.762941in}}%
\pgfpathcurveto{\pgfqpoint{2.274913in}{0.760029in}}{\pgfqpoint{2.278863in}{0.758393in}}{\pgfqpoint{2.282982in}{0.758393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285135in}{0.758417in}}%
\pgfpathcurveto{\pgfqpoint{2.289253in}{0.758417in}}{\pgfqpoint{2.293203in}{0.760053in}}{\pgfqpoint{2.296115in}{0.762965in}}%
\pgfpathcurveto{\pgfqpoint{2.299027in}{0.765877in}}{\pgfqpoint{2.300663in}{0.769827in}}{\pgfqpoint{2.300663in}{0.773945in}}%
\pgfpathcurveto{\pgfqpoint{2.300663in}{0.778063in}}{\pgfqpoint{2.299027in}{0.782013in}}{\pgfqpoint{2.296115in}{0.784925in}}%
\pgfpathcurveto{\pgfqpoint{2.293203in}{0.787837in}}{\pgfqpoint{2.289253in}{0.789473in}}{\pgfqpoint{2.285135in}{0.789473in}}%
\pgfpathcurveto{\pgfqpoint{2.281017in}{0.789473in}}{\pgfqpoint{2.277066in}{0.787837in}}{\pgfqpoint{2.274155in}{0.784925in}}%
\pgfpathcurveto{\pgfqpoint{2.271243in}{0.782013in}}{\pgfqpoint{2.269606in}{0.778063in}}{\pgfqpoint{2.269606in}{0.773945in}}%
\pgfpathcurveto{\pgfqpoint{2.269606in}{0.769827in}}{\pgfqpoint{2.271243in}{0.765877in}}{\pgfqpoint{2.274155in}{0.762965in}}%
\pgfpathcurveto{\pgfqpoint{2.277066in}{0.760053in}}{\pgfqpoint{2.281017in}{0.758417in}}{\pgfqpoint{2.285135in}{0.758417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287288in}{0.758441in}}%
\pgfpathcurveto{\pgfqpoint{2.291406in}{0.758441in}}{\pgfqpoint{2.295356in}{0.760077in}}{\pgfqpoint{2.298268in}{0.762989in}}%
\pgfpathcurveto{\pgfqpoint{2.301180in}{0.765901in}}{\pgfqpoint{2.302816in}{0.769851in}}{\pgfqpoint{2.302816in}{0.773969in}}%
\pgfpathcurveto{\pgfqpoint{2.302816in}{0.778087in}}{\pgfqpoint{2.301180in}{0.782037in}}{\pgfqpoint{2.298268in}{0.784949in}}%
\pgfpathcurveto{\pgfqpoint{2.295356in}{0.787861in}}{\pgfqpoint{2.291406in}{0.789497in}}{\pgfqpoint{2.287288in}{0.789497in}}%
\pgfpathcurveto{\pgfqpoint{2.283170in}{0.789497in}}{\pgfqpoint{2.279220in}{0.787861in}}{\pgfqpoint{2.276308in}{0.784949in}}%
\pgfpathcurveto{\pgfqpoint{2.273396in}{0.782037in}}{\pgfqpoint{2.271760in}{0.778087in}}{\pgfqpoint{2.271760in}{0.773969in}}%
\pgfpathcurveto{\pgfqpoint{2.271760in}{0.769851in}}{\pgfqpoint{2.273396in}{0.765901in}}{\pgfqpoint{2.276308in}{0.762989in}}%
\pgfpathcurveto{\pgfqpoint{2.279220in}{0.760077in}}{\pgfqpoint{2.283170in}{0.758441in}}{\pgfqpoint{2.287288in}{0.758441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289441in}{0.758464in}}%
\pgfpathcurveto{\pgfqpoint{2.293559in}{0.758464in}}{\pgfqpoint{2.297509in}{0.760101in}}{\pgfqpoint{2.300421in}{0.763013in}}%
\pgfpathcurveto{\pgfqpoint{2.303333in}{0.765925in}}{\pgfqpoint{2.304969in}{0.769875in}}{\pgfqpoint{2.304969in}{0.773993in}}%
\pgfpathcurveto{\pgfqpoint{2.304969in}{0.778111in}}{\pgfqpoint{2.303333in}{0.782061in}}{\pgfqpoint{2.300421in}{0.784973in}}%
\pgfpathcurveto{\pgfqpoint{2.297509in}{0.787885in}}{\pgfqpoint{2.293559in}{0.789521in}}{\pgfqpoint{2.289441in}{0.789521in}}%
\pgfpathcurveto{\pgfqpoint{2.285323in}{0.789521in}}{\pgfqpoint{2.281373in}{0.787885in}}{\pgfqpoint{2.278461in}{0.784973in}}%
\pgfpathcurveto{\pgfqpoint{2.275549in}{0.782061in}}{\pgfqpoint{2.273913in}{0.778111in}}{\pgfqpoint{2.273913in}{0.773993in}}%
\pgfpathcurveto{\pgfqpoint{2.273913in}{0.769875in}}{\pgfqpoint{2.275549in}{0.765925in}}{\pgfqpoint{2.278461in}{0.763013in}}%
\pgfpathcurveto{\pgfqpoint{2.281373in}{0.760101in}}{\pgfqpoint{2.285323in}{0.758464in}}{\pgfqpoint{2.289441in}{0.758464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291594in}{0.758488in}}%
\pgfpathcurveto{\pgfqpoint{2.295712in}{0.758488in}}{\pgfqpoint{2.299662in}{0.760124in}}{\pgfqpoint{2.302574in}{0.763036in}}%
\pgfpathcurveto{\pgfqpoint{2.305486in}{0.765948in}}{\pgfqpoint{2.307122in}{0.769898in}}{\pgfqpoint{2.307122in}{0.774016in}}%
\pgfpathcurveto{\pgfqpoint{2.307122in}{0.778135in}}{\pgfqpoint{2.305486in}{0.782085in}}{\pgfqpoint{2.302574in}{0.784997in}}%
\pgfpathcurveto{\pgfqpoint{2.299662in}{0.787909in}}{\pgfqpoint{2.295712in}{0.789545in}}{\pgfqpoint{2.291594in}{0.789545in}}%
\pgfpathcurveto{\pgfqpoint{2.287476in}{0.789545in}}{\pgfqpoint{2.283526in}{0.787909in}}{\pgfqpoint{2.280614in}{0.784997in}}%
\pgfpathcurveto{\pgfqpoint{2.277702in}{0.782085in}}{\pgfqpoint{2.276066in}{0.778135in}}{\pgfqpoint{2.276066in}{0.774016in}}%
\pgfpathcurveto{\pgfqpoint{2.276066in}{0.769898in}}{\pgfqpoint{2.277702in}{0.765948in}}{\pgfqpoint{2.280614in}{0.763036in}}%
\pgfpathcurveto{\pgfqpoint{2.283526in}{0.760124in}}{\pgfqpoint{2.287476in}{0.758488in}}{\pgfqpoint{2.291594in}{0.758488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293747in}{0.758512in}}%
\pgfpathcurveto{\pgfqpoint{2.297865in}{0.758512in}}{\pgfqpoint{2.301815in}{0.760148in}}{\pgfqpoint{2.304727in}{0.763060in}}%
\pgfpathcurveto{\pgfqpoint{2.307639in}{0.765972in}}{\pgfqpoint{2.309275in}{0.769922in}}{\pgfqpoint{2.309275in}{0.774040in}}%
\pgfpathcurveto{\pgfqpoint{2.309275in}{0.778158in}}{\pgfqpoint{2.307639in}{0.782108in}}{\pgfqpoint{2.304727in}{0.785020in}}%
\pgfpathcurveto{\pgfqpoint{2.301815in}{0.787932in}}{\pgfqpoint{2.297865in}{0.789568in}}{\pgfqpoint{2.293747in}{0.789568in}}%
\pgfpathcurveto{\pgfqpoint{2.289629in}{0.789568in}}{\pgfqpoint{2.285679in}{0.787932in}}{\pgfqpoint{2.282767in}{0.785020in}}%
\pgfpathcurveto{\pgfqpoint{2.279855in}{0.782108in}}{\pgfqpoint{2.278219in}{0.778158in}}{\pgfqpoint{2.278219in}{0.774040in}}%
\pgfpathcurveto{\pgfqpoint{2.278219in}{0.769922in}}{\pgfqpoint{2.279855in}{0.765972in}}{\pgfqpoint{2.282767in}{0.763060in}}%
\pgfpathcurveto{\pgfqpoint{2.285679in}{0.760148in}}{\pgfqpoint{2.289629in}{0.758512in}}{\pgfqpoint{2.293747in}{0.758512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295900in}{0.758535in}}%
\pgfpathcurveto{\pgfqpoint{2.300018in}{0.758535in}}{\pgfqpoint{2.303969in}{0.760171in}}{\pgfqpoint{2.306880in}{0.763083in}}%
\pgfpathcurveto{\pgfqpoint{2.309792in}{0.765995in}}{\pgfqpoint{2.311429in}{0.769945in}}{\pgfqpoint{2.311429in}{0.774064in}}%
\pgfpathcurveto{\pgfqpoint{2.311429in}{0.778182in}}{\pgfqpoint{2.309792in}{0.782132in}}{\pgfqpoint{2.306880in}{0.785044in}}%
\pgfpathcurveto{\pgfqpoint{2.303969in}{0.787956in}}{\pgfqpoint{2.300018in}{0.789592in}}{\pgfqpoint{2.295900in}{0.789592in}}%
\pgfpathcurveto{\pgfqpoint{2.291782in}{0.789592in}}{\pgfqpoint{2.287832in}{0.787956in}}{\pgfqpoint{2.284920in}{0.785044in}}%
\pgfpathcurveto{\pgfqpoint{2.282008in}{0.782132in}}{\pgfqpoint{2.280372in}{0.778182in}}{\pgfqpoint{2.280372in}{0.774064in}}%
\pgfpathcurveto{\pgfqpoint{2.280372in}{0.769945in}}{\pgfqpoint{2.282008in}{0.765995in}}{\pgfqpoint{2.284920in}{0.763083in}}%
\pgfpathcurveto{\pgfqpoint{2.287832in}{0.760171in}}{\pgfqpoint{2.291782in}{0.758535in}}{\pgfqpoint{2.295900in}{0.758535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298053in}{0.758559in}}%
\pgfpathcurveto{\pgfqpoint{2.302172in}{0.758559in}}{\pgfqpoint{2.306122in}{0.760195in}}{\pgfqpoint{2.309034in}{0.763107in}}%
\pgfpathcurveto{\pgfqpoint{2.311946in}{0.766019in}}{\pgfqpoint{2.313582in}{0.769969in}}{\pgfqpoint{2.313582in}{0.774087in}}%
\pgfpathcurveto{\pgfqpoint{2.313582in}{0.778205in}}{\pgfqpoint{2.311946in}{0.782155in}}{\pgfqpoint{2.309034in}{0.785067in}}%
\pgfpathcurveto{\pgfqpoint{2.306122in}{0.787979in}}{\pgfqpoint{2.302172in}{0.789615in}}{\pgfqpoint{2.298053in}{0.789615in}}%
\pgfpathcurveto{\pgfqpoint{2.293935in}{0.789615in}}{\pgfqpoint{2.289985in}{0.787979in}}{\pgfqpoint{2.287073in}{0.785067in}}%
\pgfpathcurveto{\pgfqpoint{2.284161in}{0.782155in}}{\pgfqpoint{2.282525in}{0.778205in}}{\pgfqpoint{2.282525in}{0.774087in}}%
\pgfpathcurveto{\pgfqpoint{2.282525in}{0.769969in}}{\pgfqpoint{2.284161in}{0.766019in}}{\pgfqpoint{2.287073in}{0.763107in}}%
\pgfpathcurveto{\pgfqpoint{2.289985in}{0.760195in}}{\pgfqpoint{2.293935in}{0.758559in}}{\pgfqpoint{2.298053in}{0.758559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300207in}{0.758582in}}%
\pgfpathcurveto{\pgfqpoint{2.304325in}{0.758582in}}{\pgfqpoint{2.308275in}{0.760218in}}{\pgfqpoint{2.311187in}{0.763130in}}%
\pgfpathcurveto{\pgfqpoint{2.314099in}{0.766042in}}{\pgfqpoint{2.315735in}{0.769992in}}{\pgfqpoint{2.315735in}{0.774110in}}%
\pgfpathcurveto{\pgfqpoint{2.315735in}{0.778228in}}{\pgfqpoint{2.314099in}{0.782178in}}{\pgfqpoint{2.311187in}{0.785090in}}%
\pgfpathcurveto{\pgfqpoint{2.308275in}{0.788002in}}{\pgfqpoint{2.304325in}{0.789638in}}{\pgfqpoint{2.300207in}{0.789638in}}%
\pgfpathcurveto{\pgfqpoint{2.296088in}{0.789638in}}{\pgfqpoint{2.292138in}{0.788002in}}{\pgfqpoint{2.289226in}{0.785090in}}%
\pgfpathcurveto{\pgfqpoint{2.286315in}{0.782178in}}{\pgfqpoint{2.284678in}{0.778228in}}{\pgfqpoint{2.284678in}{0.774110in}}%
\pgfpathcurveto{\pgfqpoint{2.284678in}{0.769992in}}{\pgfqpoint{2.286315in}{0.766042in}}{\pgfqpoint{2.289226in}{0.763130in}}%
\pgfpathcurveto{\pgfqpoint{2.292138in}{0.760218in}}{\pgfqpoint{2.296088in}{0.758582in}}{\pgfqpoint{2.300207in}{0.758582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302360in}{0.758605in}}%
\pgfpathcurveto{\pgfqpoint{2.306478in}{0.758605in}}{\pgfqpoint{2.310428in}{0.760241in}}{\pgfqpoint{2.313340in}{0.763153in}}%
\pgfpathcurveto{\pgfqpoint{2.316252in}{0.766065in}}{\pgfqpoint{2.317888in}{0.770015in}}{\pgfqpoint{2.317888in}{0.774133in}}%
\pgfpathcurveto{\pgfqpoint{2.317888in}{0.778252in}}{\pgfqpoint{2.316252in}{0.782202in}}{\pgfqpoint{2.313340in}{0.785114in}}%
\pgfpathcurveto{\pgfqpoint{2.310428in}{0.788025in}}{\pgfqpoint{2.306478in}{0.789662in}}{\pgfqpoint{2.302360in}{0.789662in}}%
\pgfpathcurveto{\pgfqpoint{2.298242in}{0.789662in}}{\pgfqpoint{2.294292in}{0.788025in}}{\pgfqpoint{2.291380in}{0.785114in}}%
\pgfpathcurveto{\pgfqpoint{2.288468in}{0.782202in}}{\pgfqpoint{2.286832in}{0.778252in}}{\pgfqpoint{2.286832in}{0.774133in}}%
\pgfpathcurveto{\pgfqpoint{2.286832in}{0.770015in}}{\pgfqpoint{2.288468in}{0.766065in}}{\pgfqpoint{2.291380in}{0.763153in}}%
\pgfpathcurveto{\pgfqpoint{2.294292in}{0.760241in}}{\pgfqpoint{2.298242in}{0.758605in}}{\pgfqpoint{2.302360in}{0.758605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304513in}{0.758628in}}%
\pgfpathcurveto{\pgfqpoint{2.308631in}{0.758628in}}{\pgfqpoint{2.312581in}{0.760264in}}{\pgfqpoint{2.315493in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.318405in}{0.766088in}}{\pgfqpoint{2.320041in}{0.770038in}}{\pgfqpoint{2.320041in}{0.774156in}}%
\pgfpathcurveto{\pgfqpoint{2.320041in}{0.778275in}}{\pgfqpoint{2.318405in}{0.782225in}}{\pgfqpoint{2.315493in}{0.785137in}}%
\pgfpathcurveto{\pgfqpoint{2.312581in}{0.788049in}}{\pgfqpoint{2.308631in}{0.789685in}}{\pgfqpoint{2.304513in}{0.789685in}}%
\pgfpathcurveto{\pgfqpoint{2.300395in}{0.789685in}}{\pgfqpoint{2.296445in}{0.788049in}}{\pgfqpoint{2.293533in}{0.785137in}}%
\pgfpathcurveto{\pgfqpoint{2.290621in}{0.782225in}}{\pgfqpoint{2.288985in}{0.778275in}}{\pgfqpoint{2.288985in}{0.774156in}}%
\pgfpathcurveto{\pgfqpoint{2.288985in}{0.770038in}}{\pgfqpoint{2.290621in}{0.766088in}}{\pgfqpoint{2.293533in}{0.763176in}}%
\pgfpathcurveto{\pgfqpoint{2.296445in}{0.760264in}}{\pgfqpoint{2.300395in}{0.758628in}}{\pgfqpoint{2.304513in}{0.758628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306666in}{0.758651in}}%
\pgfpathcurveto{\pgfqpoint{2.310784in}{0.758651in}}{\pgfqpoint{2.314734in}{0.760287in}}{\pgfqpoint{2.317646in}{0.763199in}}%
\pgfpathcurveto{\pgfqpoint{2.320558in}{0.766111in}}{\pgfqpoint{2.322194in}{0.770061in}}{\pgfqpoint{2.322194in}{0.774179in}}%
\pgfpathcurveto{\pgfqpoint{2.322194in}{0.778297in}}{\pgfqpoint{2.320558in}{0.782248in}}{\pgfqpoint{2.317646in}{0.785159in}}%
\pgfpathcurveto{\pgfqpoint{2.314734in}{0.788071in}}{\pgfqpoint{2.310784in}{0.789708in}}{\pgfqpoint{2.306666in}{0.789708in}}%
\pgfpathcurveto{\pgfqpoint{2.302548in}{0.789708in}}{\pgfqpoint{2.298598in}{0.788071in}}{\pgfqpoint{2.295686in}{0.785159in}}%
\pgfpathcurveto{\pgfqpoint{2.292774in}{0.782248in}}{\pgfqpoint{2.291138in}{0.778297in}}{\pgfqpoint{2.291138in}{0.774179in}}%
\pgfpathcurveto{\pgfqpoint{2.291138in}{0.770061in}}{\pgfqpoint{2.292774in}{0.766111in}}{\pgfqpoint{2.295686in}{0.763199in}}%
\pgfpathcurveto{\pgfqpoint{2.298598in}{0.760287in}}{\pgfqpoint{2.302548in}{0.758651in}}{\pgfqpoint{2.306666in}{0.758651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308819in}{0.758674in}}%
\pgfpathcurveto{\pgfqpoint{2.312937in}{0.758674in}}{\pgfqpoint{2.316887in}{0.760310in}}{\pgfqpoint{2.319799in}{0.763222in}}%
\pgfpathcurveto{\pgfqpoint{2.322711in}{0.766134in}}{\pgfqpoint{2.324347in}{0.770084in}}{\pgfqpoint{2.324347in}{0.774202in}}%
\pgfpathcurveto{\pgfqpoint{2.324347in}{0.778320in}}{\pgfqpoint{2.322711in}{0.782270in}}{\pgfqpoint{2.319799in}{0.785182in}}%
\pgfpathcurveto{\pgfqpoint{2.316887in}{0.788094in}}{\pgfqpoint{2.312937in}{0.789730in}}{\pgfqpoint{2.308819in}{0.789730in}}%
\pgfpathcurveto{\pgfqpoint{2.304701in}{0.789730in}}{\pgfqpoint{2.300751in}{0.788094in}}{\pgfqpoint{2.297839in}{0.785182in}}%
\pgfpathcurveto{\pgfqpoint{2.294927in}{0.782270in}}{\pgfqpoint{2.293291in}{0.778320in}}{\pgfqpoint{2.293291in}{0.774202in}}%
\pgfpathcurveto{\pgfqpoint{2.293291in}{0.770084in}}{\pgfqpoint{2.294927in}{0.766134in}}{\pgfqpoint{2.297839in}{0.763222in}}%
\pgfpathcurveto{\pgfqpoint{2.300751in}{0.760310in}}{\pgfqpoint{2.304701in}{0.758674in}}{\pgfqpoint{2.308819in}{0.758674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310972in}{0.758697in}}%
\pgfpathcurveto{\pgfqpoint{2.315090in}{0.758697in}}{\pgfqpoint{2.319040in}{0.760333in}}{\pgfqpoint{2.321952in}{0.763245in}}%
\pgfpathcurveto{\pgfqpoint{2.324864in}{0.766157in}}{\pgfqpoint{2.326501in}{0.770107in}}{\pgfqpoint{2.326501in}{0.774225in}}%
\pgfpathcurveto{\pgfqpoint{2.326501in}{0.778343in}}{\pgfqpoint{2.324864in}{0.782293in}}{\pgfqpoint{2.321952in}{0.785205in}}%
\pgfpathcurveto{\pgfqpoint{2.319040in}{0.788117in}}{\pgfqpoint{2.315090in}{0.789753in}}{\pgfqpoint{2.310972in}{0.789753in}}%
\pgfpathcurveto{\pgfqpoint{2.306854in}{0.789753in}}{\pgfqpoint{2.302904in}{0.788117in}}{\pgfqpoint{2.299992in}{0.785205in}}%
\pgfpathcurveto{\pgfqpoint{2.297080in}{0.782293in}}{\pgfqpoint{2.295444in}{0.778343in}}{\pgfqpoint{2.295444in}{0.774225in}}%
\pgfpathcurveto{\pgfqpoint{2.295444in}{0.770107in}}{\pgfqpoint{2.297080in}{0.766157in}}{\pgfqpoint{2.299992in}{0.763245in}}%
\pgfpathcurveto{\pgfqpoint{2.302904in}{0.760333in}}{\pgfqpoint{2.306854in}{0.758697in}}{\pgfqpoint{2.310972in}{0.758697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313125in}{0.758719in}}%
\pgfpathcurveto{\pgfqpoint{2.317244in}{0.758719in}}{\pgfqpoint{2.321194in}{0.760355in}}{\pgfqpoint{2.324106in}{0.763267in}}%
\pgfpathcurveto{\pgfqpoint{2.327018in}{0.766179in}}{\pgfqpoint{2.328654in}{0.770129in}}{\pgfqpoint{2.328654in}{0.774247in}}%
\pgfpathcurveto{\pgfqpoint{2.328654in}{0.778366in}}{\pgfqpoint{2.327018in}{0.782316in}}{\pgfqpoint{2.324106in}{0.785228in}}%
\pgfpathcurveto{\pgfqpoint{2.321194in}{0.788140in}}{\pgfqpoint{2.317244in}{0.789776in}}{\pgfqpoint{2.313125in}{0.789776in}}%
\pgfpathcurveto{\pgfqpoint{2.309007in}{0.789776in}}{\pgfqpoint{2.305057in}{0.788140in}}{\pgfqpoint{2.302145in}{0.785228in}}%
\pgfpathcurveto{\pgfqpoint{2.299233in}{0.782316in}}{\pgfqpoint{2.297597in}{0.778366in}}{\pgfqpoint{2.297597in}{0.774247in}}%
\pgfpathcurveto{\pgfqpoint{2.297597in}{0.770129in}}{\pgfqpoint{2.299233in}{0.766179in}}{\pgfqpoint{2.302145in}{0.763267in}}%
\pgfpathcurveto{\pgfqpoint{2.305057in}{0.760355in}}{\pgfqpoint{2.309007in}{0.758719in}}{\pgfqpoint{2.313125in}{0.758719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315279in}{0.758742in}}%
\pgfpathcurveto{\pgfqpoint{2.319397in}{0.758742in}}{\pgfqpoint{2.323347in}{0.760378in}}{\pgfqpoint{2.326259in}{0.763290in}}%
\pgfpathcurveto{\pgfqpoint{2.329171in}{0.766202in}}{\pgfqpoint{2.330807in}{0.770152in}}{\pgfqpoint{2.330807in}{0.774270in}}%
\pgfpathcurveto{\pgfqpoint{2.330807in}{0.778388in}}{\pgfqpoint{2.329171in}{0.782338in}}{\pgfqpoint{2.326259in}{0.785250in}}%
\pgfpathcurveto{\pgfqpoint{2.323347in}{0.788162in}}{\pgfqpoint{2.319397in}{0.789798in}}{\pgfqpoint{2.315279in}{0.789798in}}%
\pgfpathcurveto{\pgfqpoint{2.311160in}{0.789798in}}{\pgfqpoint{2.307210in}{0.788162in}}{\pgfqpoint{2.304298in}{0.785250in}}%
\pgfpathcurveto{\pgfqpoint{2.301386in}{0.782338in}}{\pgfqpoint{2.299750in}{0.778388in}}{\pgfqpoint{2.299750in}{0.774270in}}%
\pgfpathcurveto{\pgfqpoint{2.299750in}{0.770152in}}{\pgfqpoint{2.301386in}{0.766202in}}{\pgfqpoint{2.304298in}{0.763290in}}%
\pgfpathcurveto{\pgfqpoint{2.307210in}{0.760378in}}{\pgfqpoint{2.311160in}{0.758742in}}{\pgfqpoint{2.315279in}{0.758742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317432in}{0.758764in}}%
\pgfpathcurveto{\pgfqpoint{2.321550in}{0.758764in}}{\pgfqpoint{2.325500in}{0.760400in}}{\pgfqpoint{2.328412in}{0.763312in}}%
\pgfpathcurveto{\pgfqpoint{2.331324in}{0.766224in}}{\pgfqpoint{2.332960in}{0.770174in}}{\pgfqpoint{2.332960in}{0.774292in}}%
\pgfpathcurveto{\pgfqpoint{2.332960in}{0.778411in}}{\pgfqpoint{2.331324in}{0.782361in}}{\pgfqpoint{2.328412in}{0.785273in}}%
\pgfpathcurveto{\pgfqpoint{2.325500in}{0.788185in}}{\pgfqpoint{2.321550in}{0.789821in}}{\pgfqpoint{2.317432in}{0.789821in}}%
\pgfpathcurveto{\pgfqpoint{2.313314in}{0.789821in}}{\pgfqpoint{2.309364in}{0.788185in}}{\pgfqpoint{2.306452in}{0.785273in}}%
\pgfpathcurveto{\pgfqpoint{2.303540in}{0.782361in}}{\pgfqpoint{2.301903in}{0.778411in}}{\pgfqpoint{2.301903in}{0.774292in}}%
\pgfpathcurveto{\pgfqpoint{2.301903in}{0.770174in}}{\pgfqpoint{2.303540in}{0.766224in}}{\pgfqpoint{2.306452in}{0.763312in}}%
\pgfpathcurveto{\pgfqpoint{2.309364in}{0.760400in}}{\pgfqpoint{2.313314in}{0.758764in}}{\pgfqpoint{2.317432in}{0.758764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319585in}{0.758786in}}%
\pgfpathcurveto{\pgfqpoint{2.323703in}{0.758786in}}{\pgfqpoint{2.327653in}{0.760423in}}{\pgfqpoint{2.330565in}{0.763335in}}%
\pgfpathcurveto{\pgfqpoint{2.333477in}{0.766247in}}{\pgfqpoint{2.335113in}{0.770197in}}{\pgfqpoint{2.335113in}{0.774315in}}%
\pgfpathcurveto{\pgfqpoint{2.335113in}{0.778433in}}{\pgfqpoint{2.333477in}{0.782383in}}{\pgfqpoint{2.330565in}{0.785295in}}%
\pgfpathcurveto{\pgfqpoint{2.327653in}{0.788207in}}{\pgfqpoint{2.323703in}{0.789843in}}{\pgfqpoint{2.319585in}{0.789843in}}%
\pgfpathcurveto{\pgfqpoint{2.315467in}{0.789843in}}{\pgfqpoint{2.311517in}{0.788207in}}{\pgfqpoint{2.308605in}{0.785295in}}%
\pgfpathcurveto{\pgfqpoint{2.305693in}{0.782383in}}{\pgfqpoint{2.304057in}{0.778433in}}{\pgfqpoint{2.304057in}{0.774315in}}%
\pgfpathcurveto{\pgfqpoint{2.304057in}{0.770197in}}{\pgfqpoint{2.305693in}{0.766247in}}{\pgfqpoint{2.308605in}{0.763335in}}%
\pgfpathcurveto{\pgfqpoint{2.311517in}{0.760423in}}{\pgfqpoint{2.315467in}{0.758786in}}{\pgfqpoint{2.319585in}{0.758786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321738in}{0.758809in}}%
\pgfpathcurveto{\pgfqpoint{2.325856in}{0.758809in}}{\pgfqpoint{2.329806in}{0.760445in}}{\pgfqpoint{2.332718in}{0.763357in}}%
\pgfpathcurveto{\pgfqpoint{2.335630in}{0.766269in}}{\pgfqpoint{2.337266in}{0.770219in}}{\pgfqpoint{2.337266in}{0.774337in}}%
\pgfpathcurveto{\pgfqpoint{2.337266in}{0.778455in}}{\pgfqpoint{2.335630in}{0.782405in}}{\pgfqpoint{2.332718in}{0.785317in}}%
\pgfpathcurveto{\pgfqpoint{2.329806in}{0.788229in}}{\pgfqpoint{2.325856in}{0.789865in}}{\pgfqpoint{2.321738in}{0.789865in}}%
\pgfpathcurveto{\pgfqpoint{2.317620in}{0.789865in}}{\pgfqpoint{2.313670in}{0.788229in}}{\pgfqpoint{2.310758in}{0.785317in}}%
\pgfpathcurveto{\pgfqpoint{2.307846in}{0.782405in}}{\pgfqpoint{2.306210in}{0.778455in}}{\pgfqpoint{2.306210in}{0.774337in}}%
\pgfpathcurveto{\pgfqpoint{2.306210in}{0.770219in}}{\pgfqpoint{2.307846in}{0.766269in}}{\pgfqpoint{2.310758in}{0.763357in}}%
\pgfpathcurveto{\pgfqpoint{2.313670in}{0.760445in}}{\pgfqpoint{2.317620in}{0.758809in}}{\pgfqpoint{2.321738in}{0.758809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323891in}{0.758831in}}%
\pgfpathcurveto{\pgfqpoint{2.328009in}{0.758831in}}{\pgfqpoint{2.331959in}{0.760467in}}{\pgfqpoint{2.334871in}{0.763379in}}%
\pgfpathcurveto{\pgfqpoint{2.337783in}{0.766291in}}{\pgfqpoint{2.339419in}{0.770241in}}{\pgfqpoint{2.339419in}{0.774359in}}%
\pgfpathcurveto{\pgfqpoint{2.339419in}{0.778477in}}{\pgfqpoint{2.337783in}{0.782427in}}{\pgfqpoint{2.334871in}{0.785339in}}%
\pgfpathcurveto{\pgfqpoint{2.331959in}{0.788251in}}{\pgfqpoint{2.328009in}{0.789887in}}{\pgfqpoint{2.323891in}{0.789887in}}%
\pgfpathcurveto{\pgfqpoint{2.319773in}{0.789887in}}{\pgfqpoint{2.315823in}{0.788251in}}{\pgfqpoint{2.312911in}{0.785339in}}%
\pgfpathcurveto{\pgfqpoint{2.309999in}{0.782427in}}{\pgfqpoint{2.308363in}{0.778477in}}{\pgfqpoint{2.308363in}{0.774359in}}%
\pgfpathcurveto{\pgfqpoint{2.308363in}{0.770241in}}{\pgfqpoint{2.309999in}{0.766291in}}{\pgfqpoint{2.312911in}{0.763379in}}%
\pgfpathcurveto{\pgfqpoint{2.315823in}{0.760467in}}{\pgfqpoint{2.319773in}{0.758831in}}{\pgfqpoint{2.323891in}{0.758831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326044in}{0.758853in}}%
\pgfpathcurveto{\pgfqpoint{2.330162in}{0.758853in}}{\pgfqpoint{2.334112in}{0.760489in}}{\pgfqpoint{2.337024in}{0.763401in}}%
\pgfpathcurveto{\pgfqpoint{2.339936in}{0.766313in}}{\pgfqpoint{2.341573in}{0.770263in}}{\pgfqpoint{2.341573in}{0.774381in}}%
\pgfpathcurveto{\pgfqpoint{2.341573in}{0.778499in}}{\pgfqpoint{2.339936in}{0.782449in}}{\pgfqpoint{2.337024in}{0.785361in}}%
\pgfpathcurveto{\pgfqpoint{2.334112in}{0.788273in}}{\pgfqpoint{2.330162in}{0.789909in}}{\pgfqpoint{2.326044in}{0.789909in}}%
\pgfpathcurveto{\pgfqpoint{2.321926in}{0.789909in}}{\pgfqpoint{2.317976in}{0.788273in}}{\pgfqpoint{2.315064in}{0.785361in}}%
\pgfpathcurveto{\pgfqpoint{2.312152in}{0.782449in}}{\pgfqpoint{2.310516in}{0.778499in}}{\pgfqpoint{2.310516in}{0.774381in}}%
\pgfpathcurveto{\pgfqpoint{2.310516in}{0.770263in}}{\pgfqpoint{2.312152in}{0.766313in}}{\pgfqpoint{2.315064in}{0.763401in}}%
\pgfpathcurveto{\pgfqpoint{2.317976in}{0.760489in}}{\pgfqpoint{2.321926in}{0.758853in}}{\pgfqpoint{2.326044in}{0.758853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328197in}{0.758875in}}%
\pgfpathcurveto{\pgfqpoint{2.332316in}{0.758875in}}{\pgfqpoint{2.336266in}{0.760511in}}{\pgfqpoint{2.339178in}{0.763423in}}%
\pgfpathcurveto{\pgfqpoint{2.342089in}{0.766335in}}{\pgfqpoint{2.343726in}{0.770285in}}{\pgfqpoint{2.343726in}{0.774403in}}%
\pgfpathcurveto{\pgfqpoint{2.343726in}{0.778521in}}{\pgfqpoint{2.342089in}{0.782471in}}{\pgfqpoint{2.339178in}{0.785383in}}%
\pgfpathcurveto{\pgfqpoint{2.336266in}{0.788295in}}{\pgfqpoint{2.332316in}{0.789931in}}{\pgfqpoint{2.328197in}{0.789931in}}%
\pgfpathcurveto{\pgfqpoint{2.324079in}{0.789931in}}{\pgfqpoint{2.320129in}{0.788295in}}{\pgfqpoint{2.317217in}{0.785383in}}%
\pgfpathcurveto{\pgfqpoint{2.314305in}{0.782471in}}{\pgfqpoint{2.312669in}{0.778521in}}{\pgfqpoint{2.312669in}{0.774403in}}%
\pgfpathcurveto{\pgfqpoint{2.312669in}{0.770285in}}{\pgfqpoint{2.314305in}{0.766335in}}{\pgfqpoint{2.317217in}{0.763423in}}%
\pgfpathcurveto{\pgfqpoint{2.320129in}{0.760511in}}{\pgfqpoint{2.324079in}{0.758875in}}{\pgfqpoint{2.328197in}{0.758875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330351in}{0.758897in}}%
\pgfpathcurveto{\pgfqpoint{2.334469in}{0.758897in}}{\pgfqpoint{2.338419in}{0.760533in}}{\pgfqpoint{2.341331in}{0.763445in}}%
\pgfpathcurveto{\pgfqpoint{2.344243in}{0.766357in}}{\pgfqpoint{2.345879in}{0.770307in}}{\pgfqpoint{2.345879in}{0.774425in}}%
\pgfpathcurveto{\pgfqpoint{2.345879in}{0.778543in}}{\pgfqpoint{2.344243in}{0.782493in}}{\pgfqpoint{2.341331in}{0.785405in}}%
\pgfpathcurveto{\pgfqpoint{2.338419in}{0.788317in}}{\pgfqpoint{2.334469in}{0.789953in}}{\pgfqpoint{2.330351in}{0.789953in}}%
\pgfpathcurveto{\pgfqpoint{2.326232in}{0.789953in}}{\pgfqpoint{2.322282in}{0.788317in}}{\pgfqpoint{2.319370in}{0.785405in}}%
\pgfpathcurveto{\pgfqpoint{2.316458in}{0.782493in}}{\pgfqpoint{2.314822in}{0.778543in}}{\pgfqpoint{2.314822in}{0.774425in}}%
\pgfpathcurveto{\pgfqpoint{2.314822in}{0.770307in}}{\pgfqpoint{2.316458in}{0.766357in}}{\pgfqpoint{2.319370in}{0.763445in}}%
\pgfpathcurveto{\pgfqpoint{2.322282in}{0.760533in}}{\pgfqpoint{2.326232in}{0.758897in}}{\pgfqpoint{2.330351in}{0.758897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332504in}{0.758918in}}%
\pgfpathcurveto{\pgfqpoint{2.336622in}{0.758918in}}{\pgfqpoint{2.340572in}{0.760554in}}{\pgfqpoint{2.343484in}{0.763466in}}%
\pgfpathcurveto{\pgfqpoint{2.346396in}{0.766378in}}{\pgfqpoint{2.348032in}{0.770328in}}{\pgfqpoint{2.348032in}{0.774446in}}%
\pgfpathcurveto{\pgfqpoint{2.348032in}{0.778565in}}{\pgfqpoint{2.346396in}{0.782515in}}{\pgfqpoint{2.343484in}{0.785427in}}%
\pgfpathcurveto{\pgfqpoint{2.340572in}{0.788339in}}{\pgfqpoint{2.336622in}{0.789975in}}{\pgfqpoint{2.332504in}{0.789975in}}%
\pgfpathcurveto{\pgfqpoint{2.328386in}{0.789975in}}{\pgfqpoint{2.324435in}{0.788339in}}{\pgfqpoint{2.321524in}{0.785427in}}%
\pgfpathcurveto{\pgfqpoint{2.318612in}{0.782515in}}{\pgfqpoint{2.316975in}{0.778565in}}{\pgfqpoint{2.316975in}{0.774446in}}%
\pgfpathcurveto{\pgfqpoint{2.316975in}{0.770328in}}{\pgfqpoint{2.318612in}{0.766378in}}{\pgfqpoint{2.321524in}{0.763466in}}%
\pgfpathcurveto{\pgfqpoint{2.324435in}{0.760554in}}{\pgfqpoint{2.328386in}{0.758918in}}{\pgfqpoint{2.332504in}{0.758918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334657in}{0.758940in}}%
\pgfpathcurveto{\pgfqpoint{2.338775in}{0.758940in}}{\pgfqpoint{2.342725in}{0.760576in}}{\pgfqpoint{2.345637in}{0.763488in}}%
\pgfpathcurveto{\pgfqpoint{2.348549in}{0.766400in}}{\pgfqpoint{2.350185in}{0.770350in}}{\pgfqpoint{2.350185in}{0.774468in}}%
\pgfpathcurveto{\pgfqpoint{2.350185in}{0.778586in}}{\pgfqpoint{2.348549in}{0.782536in}}{\pgfqpoint{2.345637in}{0.785448in}}%
\pgfpathcurveto{\pgfqpoint{2.342725in}{0.788360in}}{\pgfqpoint{2.338775in}{0.789996in}}{\pgfqpoint{2.334657in}{0.789996in}}%
\pgfpathcurveto{\pgfqpoint{2.330539in}{0.789996in}}{\pgfqpoint{2.326589in}{0.788360in}}{\pgfqpoint{2.323677in}{0.785448in}}%
\pgfpathcurveto{\pgfqpoint{2.320765in}{0.782536in}}{\pgfqpoint{2.319129in}{0.778586in}}{\pgfqpoint{2.319129in}{0.774468in}}%
\pgfpathcurveto{\pgfqpoint{2.319129in}{0.770350in}}{\pgfqpoint{2.320765in}{0.766400in}}{\pgfqpoint{2.323677in}{0.763488in}}%
\pgfpathcurveto{\pgfqpoint{2.326589in}{0.760576in}}{\pgfqpoint{2.330539in}{0.758940in}}{\pgfqpoint{2.334657in}{0.758940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336810in}{0.758961in}}%
\pgfpathcurveto{\pgfqpoint{2.340928in}{0.758961in}}{\pgfqpoint{2.344878in}{0.760597in}}{\pgfqpoint{2.347790in}{0.763509in}}%
\pgfpathcurveto{\pgfqpoint{2.350702in}{0.766421in}}{\pgfqpoint{2.352338in}{0.770371in}}{\pgfqpoint{2.352338in}{0.774490in}}%
\pgfpathcurveto{\pgfqpoint{2.352338in}{0.778608in}}{\pgfqpoint{2.350702in}{0.782558in}}{\pgfqpoint{2.347790in}{0.785470in}}%
\pgfpathcurveto{\pgfqpoint{2.344878in}{0.788382in}}{\pgfqpoint{2.340928in}{0.790018in}}{\pgfqpoint{2.336810in}{0.790018in}}%
\pgfpathcurveto{\pgfqpoint{2.332692in}{0.790018in}}{\pgfqpoint{2.328742in}{0.788382in}}{\pgfqpoint{2.325830in}{0.785470in}}%
\pgfpathcurveto{\pgfqpoint{2.322918in}{0.782558in}}{\pgfqpoint{2.321282in}{0.778608in}}{\pgfqpoint{2.321282in}{0.774490in}}%
\pgfpathcurveto{\pgfqpoint{2.321282in}{0.770371in}}{\pgfqpoint{2.322918in}{0.766421in}}{\pgfqpoint{2.325830in}{0.763509in}}%
\pgfpathcurveto{\pgfqpoint{2.328742in}{0.760597in}}{\pgfqpoint{2.332692in}{0.758961in}}{\pgfqpoint{2.336810in}{0.758961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338963in}{0.758983in}}%
\pgfpathcurveto{\pgfqpoint{2.343081in}{0.758983in}}{\pgfqpoint{2.347031in}{0.760619in}}{\pgfqpoint{2.349943in}{0.763531in}}%
\pgfpathcurveto{\pgfqpoint{2.352855in}{0.766443in}}{\pgfqpoint{2.354491in}{0.770393in}}{\pgfqpoint{2.354491in}{0.774511in}}%
\pgfpathcurveto{\pgfqpoint{2.354491in}{0.778629in}}{\pgfqpoint{2.352855in}{0.782579in}}{\pgfqpoint{2.349943in}{0.785491in}}%
\pgfpathcurveto{\pgfqpoint{2.347031in}{0.788403in}}{\pgfqpoint{2.343081in}{0.790039in}}{\pgfqpoint{2.338963in}{0.790039in}}%
\pgfpathcurveto{\pgfqpoint{2.334845in}{0.790039in}}{\pgfqpoint{2.330895in}{0.788403in}}{\pgfqpoint{2.327983in}{0.785491in}}%
\pgfpathcurveto{\pgfqpoint{2.325071in}{0.782579in}}{\pgfqpoint{2.323435in}{0.778629in}}{\pgfqpoint{2.323435in}{0.774511in}}%
\pgfpathcurveto{\pgfqpoint{2.323435in}{0.770393in}}{\pgfqpoint{2.325071in}{0.766443in}}{\pgfqpoint{2.327983in}{0.763531in}}%
\pgfpathcurveto{\pgfqpoint{2.330895in}{0.760619in}}{\pgfqpoint{2.334845in}{0.758983in}}{\pgfqpoint{2.338963in}{0.758983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341116in}{0.759004in}}%
\pgfpathcurveto{\pgfqpoint{2.345234in}{0.759004in}}{\pgfqpoint{2.349184in}{0.760640in}}{\pgfqpoint{2.352096in}{0.763552in}}%
\pgfpathcurveto{\pgfqpoint{2.355008in}{0.766464in}}{\pgfqpoint{2.356644in}{0.770414in}}{\pgfqpoint{2.356644in}{0.774532in}}%
\pgfpathcurveto{\pgfqpoint{2.356644in}{0.778650in}}{\pgfqpoint{2.355008in}{0.782600in}}{\pgfqpoint{2.352096in}{0.785512in}}%
\pgfpathcurveto{\pgfqpoint{2.349184in}{0.788424in}}{\pgfqpoint{2.345234in}{0.790060in}}{\pgfqpoint{2.341116in}{0.790060in}}%
\pgfpathcurveto{\pgfqpoint{2.336998in}{0.790060in}}{\pgfqpoint{2.333048in}{0.788424in}}{\pgfqpoint{2.330136in}{0.785512in}}%
\pgfpathcurveto{\pgfqpoint{2.327224in}{0.782600in}}{\pgfqpoint{2.325588in}{0.778650in}}{\pgfqpoint{2.325588in}{0.774532in}}%
\pgfpathcurveto{\pgfqpoint{2.325588in}{0.770414in}}{\pgfqpoint{2.327224in}{0.766464in}}{\pgfqpoint{2.330136in}{0.763552in}}%
\pgfpathcurveto{\pgfqpoint{2.333048in}{0.760640in}}{\pgfqpoint{2.336998in}{0.759004in}}{\pgfqpoint{2.341116in}{0.759004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343269in}{0.759025in}}%
\pgfpathcurveto{\pgfqpoint{2.347387in}{0.759025in}}{\pgfqpoint{2.351338in}{0.760661in}}{\pgfqpoint{2.354249in}{0.763573in}}%
\pgfpathcurveto{\pgfqpoint{2.357161in}{0.766485in}}{\pgfqpoint{2.358798in}{0.770435in}}{\pgfqpoint{2.358798in}{0.774553in}}%
\pgfpathcurveto{\pgfqpoint{2.358798in}{0.778672in}}{\pgfqpoint{2.357161in}{0.782622in}}{\pgfqpoint{2.354249in}{0.785534in}}%
\pgfpathcurveto{\pgfqpoint{2.351338in}{0.788446in}}{\pgfqpoint{2.347387in}{0.790082in}}{\pgfqpoint{2.343269in}{0.790082in}}%
\pgfpathcurveto{\pgfqpoint{2.339151in}{0.790082in}}{\pgfqpoint{2.335201in}{0.788446in}}{\pgfqpoint{2.332289in}{0.785534in}}%
\pgfpathcurveto{\pgfqpoint{2.329377in}{0.782622in}}{\pgfqpoint{2.327741in}{0.778672in}}{\pgfqpoint{2.327741in}{0.774553in}}%
\pgfpathcurveto{\pgfqpoint{2.327741in}{0.770435in}}{\pgfqpoint{2.329377in}{0.766485in}}{\pgfqpoint{2.332289in}{0.763573in}}%
\pgfpathcurveto{\pgfqpoint{2.335201in}{0.760661in}}{\pgfqpoint{2.339151in}{0.759025in}}{\pgfqpoint{2.343269in}{0.759025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345422in}{0.759046in}}%
\pgfpathcurveto{\pgfqpoint{2.349541in}{0.759046in}}{\pgfqpoint{2.353491in}{0.760682in}}{\pgfqpoint{2.356403in}{0.763594in}}%
\pgfpathcurveto{\pgfqpoint{2.359315in}{0.766506in}}{\pgfqpoint{2.360951in}{0.770456in}}{\pgfqpoint{2.360951in}{0.774575in}}%
\pgfpathcurveto{\pgfqpoint{2.360951in}{0.778693in}}{\pgfqpoint{2.359315in}{0.782643in}}{\pgfqpoint{2.356403in}{0.785555in}}%
\pgfpathcurveto{\pgfqpoint{2.353491in}{0.788467in}}{\pgfqpoint{2.349541in}{0.790103in}}{\pgfqpoint{2.345422in}{0.790103in}}%
\pgfpathcurveto{\pgfqpoint{2.341304in}{0.790103in}}{\pgfqpoint{2.337354in}{0.788467in}}{\pgfqpoint{2.334442in}{0.785555in}}%
\pgfpathcurveto{\pgfqpoint{2.331530in}{0.782643in}}{\pgfqpoint{2.329894in}{0.778693in}}{\pgfqpoint{2.329894in}{0.774575in}}%
\pgfpathcurveto{\pgfqpoint{2.329894in}{0.770456in}}{\pgfqpoint{2.331530in}{0.766506in}}{\pgfqpoint{2.334442in}{0.763594in}}%
\pgfpathcurveto{\pgfqpoint{2.337354in}{0.760682in}}{\pgfqpoint{2.341304in}{0.759046in}}{\pgfqpoint{2.345422in}{0.759046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347576in}{0.759067in}}%
\pgfpathcurveto{\pgfqpoint{2.351694in}{0.759067in}}{\pgfqpoint{2.355644in}{0.760703in}}{\pgfqpoint{2.358556in}{0.763615in}}%
\pgfpathcurveto{\pgfqpoint{2.361468in}{0.766527in}}{\pgfqpoint{2.363104in}{0.770477in}}{\pgfqpoint{2.363104in}{0.774596in}}%
\pgfpathcurveto{\pgfqpoint{2.363104in}{0.778714in}}{\pgfqpoint{2.361468in}{0.782664in}}{\pgfqpoint{2.358556in}{0.785576in}}%
\pgfpathcurveto{\pgfqpoint{2.355644in}{0.788488in}}{\pgfqpoint{2.351694in}{0.790124in}}{\pgfqpoint{2.347576in}{0.790124in}}%
\pgfpathcurveto{\pgfqpoint{2.343457in}{0.790124in}}{\pgfqpoint{2.339507in}{0.788488in}}{\pgfqpoint{2.336595in}{0.785576in}}%
\pgfpathcurveto{\pgfqpoint{2.333684in}{0.782664in}}{\pgfqpoint{2.332047in}{0.778714in}}{\pgfqpoint{2.332047in}{0.774596in}}%
\pgfpathcurveto{\pgfqpoint{2.332047in}{0.770477in}}{\pgfqpoint{2.333684in}{0.766527in}}{\pgfqpoint{2.336595in}{0.763615in}}%
\pgfpathcurveto{\pgfqpoint{2.339507in}{0.760703in}}{\pgfqpoint{2.343457in}{0.759067in}}{\pgfqpoint{2.347576in}{0.759067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349729in}{0.759088in}}%
\pgfpathcurveto{\pgfqpoint{2.353847in}{0.759088in}}{\pgfqpoint{2.357797in}{0.760724in}}{\pgfqpoint{2.360709in}{0.763636in}}%
\pgfpathcurveto{\pgfqpoint{2.363621in}{0.766548in}}{\pgfqpoint{2.365257in}{0.770498in}}{\pgfqpoint{2.365257in}{0.774617in}}%
\pgfpathcurveto{\pgfqpoint{2.365257in}{0.778735in}}{\pgfqpoint{2.363621in}{0.782685in}}{\pgfqpoint{2.360709in}{0.785597in}}%
\pgfpathcurveto{\pgfqpoint{2.357797in}{0.788509in}}{\pgfqpoint{2.353847in}{0.790145in}}{\pgfqpoint{2.349729in}{0.790145in}}%
\pgfpathcurveto{\pgfqpoint{2.345611in}{0.790145in}}{\pgfqpoint{2.341661in}{0.788509in}}{\pgfqpoint{2.338749in}{0.785597in}}%
\pgfpathcurveto{\pgfqpoint{2.335837in}{0.782685in}}{\pgfqpoint{2.334201in}{0.778735in}}{\pgfqpoint{2.334201in}{0.774617in}}%
\pgfpathcurveto{\pgfqpoint{2.334201in}{0.770498in}}{\pgfqpoint{2.335837in}{0.766548in}}{\pgfqpoint{2.338749in}{0.763636in}}%
\pgfpathcurveto{\pgfqpoint{2.341661in}{0.760724in}}{\pgfqpoint{2.345611in}{0.759088in}}{\pgfqpoint{2.349729in}{0.759088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351882in}{0.759109in}}%
\pgfpathcurveto{\pgfqpoint{2.356000in}{0.759109in}}{\pgfqpoint{2.359950in}{0.760745in}}{\pgfqpoint{2.362862in}{0.763657in}}%
\pgfpathcurveto{\pgfqpoint{2.365774in}{0.766569in}}{\pgfqpoint{2.367410in}{0.770519in}}{\pgfqpoint{2.367410in}{0.774637in}}%
\pgfpathcurveto{\pgfqpoint{2.367410in}{0.778756in}}{\pgfqpoint{2.365774in}{0.782706in}}{\pgfqpoint{2.362862in}{0.785618in}}%
\pgfpathcurveto{\pgfqpoint{2.359950in}{0.788529in}}{\pgfqpoint{2.356000in}{0.790166in}}{\pgfqpoint{2.351882in}{0.790166in}}%
\pgfpathcurveto{\pgfqpoint{2.347764in}{0.790166in}}{\pgfqpoint{2.343814in}{0.788529in}}{\pgfqpoint{2.340902in}{0.785618in}}%
\pgfpathcurveto{\pgfqpoint{2.337990in}{0.782706in}}{\pgfqpoint{2.336354in}{0.778756in}}{\pgfqpoint{2.336354in}{0.774637in}}%
\pgfpathcurveto{\pgfqpoint{2.336354in}{0.770519in}}{\pgfqpoint{2.337990in}{0.766569in}}{\pgfqpoint{2.340902in}{0.763657in}}%
\pgfpathcurveto{\pgfqpoint{2.343814in}{0.760745in}}{\pgfqpoint{2.347764in}{0.759109in}}{\pgfqpoint{2.351882in}{0.759109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354035in}{0.759130in}}%
\pgfpathcurveto{\pgfqpoint{2.358153in}{0.759130in}}{\pgfqpoint{2.362103in}{0.760766in}}{\pgfqpoint{2.365015in}{0.763678in}}%
\pgfpathcurveto{\pgfqpoint{2.367927in}{0.766590in}}{\pgfqpoint{2.369563in}{0.770540in}}{\pgfqpoint{2.369563in}{0.774658in}}%
\pgfpathcurveto{\pgfqpoint{2.369563in}{0.778776in}}{\pgfqpoint{2.367927in}{0.782726in}}{\pgfqpoint{2.365015in}{0.785638in}}%
\pgfpathcurveto{\pgfqpoint{2.362103in}{0.788550in}}{\pgfqpoint{2.358153in}{0.790186in}}{\pgfqpoint{2.354035in}{0.790186in}}%
\pgfpathcurveto{\pgfqpoint{2.349917in}{0.790186in}}{\pgfqpoint{2.345967in}{0.788550in}}{\pgfqpoint{2.343055in}{0.785638in}}%
\pgfpathcurveto{\pgfqpoint{2.340143in}{0.782726in}}{\pgfqpoint{2.338507in}{0.778776in}}{\pgfqpoint{2.338507in}{0.774658in}}%
\pgfpathcurveto{\pgfqpoint{2.338507in}{0.770540in}}{\pgfqpoint{2.340143in}{0.766590in}}{\pgfqpoint{2.343055in}{0.763678in}}%
\pgfpathcurveto{\pgfqpoint{2.345967in}{0.760766in}}{\pgfqpoint{2.349917in}{0.759130in}}{\pgfqpoint{2.354035in}{0.759130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356188in}{0.759151in}}%
\pgfpathcurveto{\pgfqpoint{2.360306in}{0.759151in}}{\pgfqpoint{2.364256in}{0.760787in}}{\pgfqpoint{2.367168in}{0.763699in}}%
\pgfpathcurveto{\pgfqpoint{2.370080in}{0.766611in}}{\pgfqpoint{2.371716in}{0.770561in}}{\pgfqpoint{2.371716in}{0.774679in}}%
\pgfpathcurveto{\pgfqpoint{2.371716in}{0.778797in}}{\pgfqpoint{2.370080in}{0.782747in}}{\pgfqpoint{2.367168in}{0.785659in}}%
\pgfpathcurveto{\pgfqpoint{2.364256in}{0.788571in}}{\pgfqpoint{2.360306in}{0.790207in}}{\pgfqpoint{2.356188in}{0.790207in}}%
\pgfpathcurveto{\pgfqpoint{2.352070in}{0.790207in}}{\pgfqpoint{2.348120in}{0.788571in}}{\pgfqpoint{2.345208in}{0.785659in}}%
\pgfpathcurveto{\pgfqpoint{2.342296in}{0.782747in}}{\pgfqpoint{2.340660in}{0.778797in}}{\pgfqpoint{2.340660in}{0.774679in}}%
\pgfpathcurveto{\pgfqpoint{2.340660in}{0.770561in}}{\pgfqpoint{2.342296in}{0.766611in}}{\pgfqpoint{2.345208in}{0.763699in}}%
\pgfpathcurveto{\pgfqpoint{2.348120in}{0.760787in}}{\pgfqpoint{2.352070in}{0.759151in}}{\pgfqpoint{2.356188in}{0.759151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358341in}{0.759171in}}%
\pgfpathcurveto{\pgfqpoint{2.362459in}{0.759171in}}{\pgfqpoint{2.366409in}{0.760807in}}{\pgfqpoint{2.369321in}{0.763719in}}%
\pgfpathcurveto{\pgfqpoint{2.372233in}{0.766631in}}{\pgfqpoint{2.373870in}{0.770581in}}{\pgfqpoint{2.373870in}{0.774699in}}%
\pgfpathcurveto{\pgfqpoint{2.373870in}{0.778818in}}{\pgfqpoint{2.372233in}{0.782768in}}{\pgfqpoint{2.369321in}{0.785680in}}%
\pgfpathcurveto{\pgfqpoint{2.366409in}{0.788591in}}{\pgfqpoint{2.362459in}{0.790228in}}{\pgfqpoint{2.358341in}{0.790228in}}%
\pgfpathcurveto{\pgfqpoint{2.354223in}{0.790228in}}{\pgfqpoint{2.350273in}{0.788591in}}{\pgfqpoint{2.347361in}{0.785680in}}%
\pgfpathcurveto{\pgfqpoint{2.344449in}{0.782768in}}{\pgfqpoint{2.342813in}{0.778818in}}{\pgfqpoint{2.342813in}{0.774699in}}%
\pgfpathcurveto{\pgfqpoint{2.342813in}{0.770581in}}{\pgfqpoint{2.344449in}{0.766631in}}{\pgfqpoint{2.347361in}{0.763719in}}%
\pgfpathcurveto{\pgfqpoint{2.350273in}{0.760807in}}{\pgfqpoint{2.354223in}{0.759171in}}{\pgfqpoint{2.358341in}{0.759171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360494in}{0.759192in}}%
\pgfpathcurveto{\pgfqpoint{2.364613in}{0.759192in}}{\pgfqpoint{2.368563in}{0.760828in}}{\pgfqpoint{2.371475in}{0.763740in}}%
\pgfpathcurveto{\pgfqpoint{2.374387in}{0.766652in}}{\pgfqpoint{2.376023in}{0.770602in}}{\pgfqpoint{2.376023in}{0.774720in}}%
\pgfpathcurveto{\pgfqpoint{2.376023in}{0.778838in}}{\pgfqpoint{2.374387in}{0.782788in}}{\pgfqpoint{2.371475in}{0.785700in}}%
\pgfpathcurveto{\pgfqpoint{2.368563in}{0.788612in}}{\pgfqpoint{2.364613in}{0.790248in}}{\pgfqpoint{2.360494in}{0.790248in}}%
\pgfpathcurveto{\pgfqpoint{2.356376in}{0.790248in}}{\pgfqpoint{2.352426in}{0.788612in}}{\pgfqpoint{2.349514in}{0.785700in}}%
\pgfpathcurveto{\pgfqpoint{2.346602in}{0.782788in}}{\pgfqpoint{2.344966in}{0.778838in}}{\pgfqpoint{2.344966in}{0.774720in}}%
\pgfpathcurveto{\pgfqpoint{2.344966in}{0.770602in}}{\pgfqpoint{2.346602in}{0.766652in}}{\pgfqpoint{2.349514in}{0.763740in}}%
\pgfpathcurveto{\pgfqpoint{2.352426in}{0.760828in}}{\pgfqpoint{2.356376in}{0.759192in}}{\pgfqpoint{2.360494in}{0.759192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362648in}{0.759212in}}%
\pgfpathcurveto{\pgfqpoint{2.366766in}{0.759212in}}{\pgfqpoint{2.370716in}{0.760848in}}{\pgfqpoint{2.373628in}{0.763760in}}%
\pgfpathcurveto{\pgfqpoint{2.376540in}{0.766672in}}{\pgfqpoint{2.378176in}{0.770622in}}{\pgfqpoint{2.378176in}{0.774740in}}%
\pgfpathcurveto{\pgfqpoint{2.378176in}{0.778858in}}{\pgfqpoint{2.376540in}{0.782808in}}{\pgfqpoint{2.373628in}{0.785720in}}%
\pgfpathcurveto{\pgfqpoint{2.370716in}{0.788632in}}{\pgfqpoint{2.366766in}{0.790269in}}{\pgfqpoint{2.362648in}{0.790269in}}%
\pgfpathcurveto{\pgfqpoint{2.358529in}{0.790269in}}{\pgfqpoint{2.354579in}{0.788632in}}{\pgfqpoint{2.351667in}{0.785720in}}%
\pgfpathcurveto{\pgfqpoint{2.348755in}{0.782808in}}{\pgfqpoint{2.347119in}{0.778858in}}{\pgfqpoint{2.347119in}{0.774740in}}%
\pgfpathcurveto{\pgfqpoint{2.347119in}{0.770622in}}{\pgfqpoint{2.348755in}{0.766672in}}{\pgfqpoint{2.351667in}{0.763760in}}%
\pgfpathcurveto{\pgfqpoint{2.354579in}{0.760848in}}{\pgfqpoint{2.358529in}{0.759212in}}{\pgfqpoint{2.362648in}{0.759212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364801in}{0.759232in}}%
\pgfpathcurveto{\pgfqpoint{2.368919in}{0.759232in}}{\pgfqpoint{2.372869in}{0.760869in}}{\pgfqpoint{2.375781in}{0.763780in}}%
\pgfpathcurveto{\pgfqpoint{2.378693in}{0.766692in}}{\pgfqpoint{2.380329in}{0.770642in}}{\pgfqpoint{2.380329in}{0.774761in}}%
\pgfpathcurveto{\pgfqpoint{2.380329in}{0.778879in}}{\pgfqpoint{2.378693in}{0.782829in}}{\pgfqpoint{2.375781in}{0.785741in}}%
\pgfpathcurveto{\pgfqpoint{2.372869in}{0.788653in}}{\pgfqpoint{2.368919in}{0.790289in}}{\pgfqpoint{2.364801in}{0.790289in}}%
\pgfpathcurveto{\pgfqpoint{2.360683in}{0.790289in}}{\pgfqpoint{2.356733in}{0.788653in}}{\pgfqpoint{2.353821in}{0.785741in}}%
\pgfpathcurveto{\pgfqpoint{2.350909in}{0.782829in}}{\pgfqpoint{2.349272in}{0.778879in}}{\pgfqpoint{2.349272in}{0.774761in}}%
\pgfpathcurveto{\pgfqpoint{2.349272in}{0.770642in}}{\pgfqpoint{2.350909in}{0.766692in}}{\pgfqpoint{2.353821in}{0.763780in}}%
\pgfpathcurveto{\pgfqpoint{2.356733in}{0.760869in}}{\pgfqpoint{2.360683in}{0.759232in}}{\pgfqpoint{2.364801in}{0.759232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366954in}{0.759253in}}%
\pgfpathcurveto{\pgfqpoint{2.371072in}{0.759253in}}{\pgfqpoint{2.375022in}{0.760889in}}{\pgfqpoint{2.377934in}{0.763801in}}%
\pgfpathcurveto{\pgfqpoint{2.380846in}{0.766713in}}{\pgfqpoint{2.382482in}{0.770663in}}{\pgfqpoint{2.382482in}{0.774781in}}%
\pgfpathcurveto{\pgfqpoint{2.382482in}{0.778899in}}{\pgfqpoint{2.380846in}{0.782849in}}{\pgfqpoint{2.377934in}{0.785761in}}%
\pgfpathcurveto{\pgfqpoint{2.375022in}{0.788673in}}{\pgfqpoint{2.371072in}{0.790309in}}{\pgfqpoint{2.366954in}{0.790309in}}%
\pgfpathcurveto{\pgfqpoint{2.362836in}{0.790309in}}{\pgfqpoint{2.358886in}{0.788673in}}{\pgfqpoint{2.355974in}{0.785761in}}%
\pgfpathcurveto{\pgfqpoint{2.353062in}{0.782849in}}{\pgfqpoint{2.351426in}{0.778899in}}{\pgfqpoint{2.351426in}{0.774781in}}%
\pgfpathcurveto{\pgfqpoint{2.351426in}{0.770663in}}{\pgfqpoint{2.353062in}{0.766713in}}{\pgfqpoint{2.355974in}{0.763801in}}%
\pgfpathcurveto{\pgfqpoint{2.358886in}{0.760889in}}{\pgfqpoint{2.362836in}{0.759253in}}{\pgfqpoint{2.366954in}{0.759253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369107in}{0.759273in}}%
\pgfpathcurveto{\pgfqpoint{2.373225in}{0.759273in}}{\pgfqpoint{2.377175in}{0.760909in}}{\pgfqpoint{2.380087in}{0.763821in}}%
\pgfpathcurveto{\pgfqpoint{2.382999in}{0.766733in}}{\pgfqpoint{2.384635in}{0.770683in}}{\pgfqpoint{2.384635in}{0.774801in}}%
\pgfpathcurveto{\pgfqpoint{2.384635in}{0.778919in}}{\pgfqpoint{2.382999in}{0.782869in}}{\pgfqpoint{2.380087in}{0.785781in}}%
\pgfpathcurveto{\pgfqpoint{2.377175in}{0.788693in}}{\pgfqpoint{2.373225in}{0.790329in}}{\pgfqpoint{2.369107in}{0.790329in}}%
\pgfpathcurveto{\pgfqpoint{2.364989in}{0.790329in}}{\pgfqpoint{2.361039in}{0.788693in}}{\pgfqpoint{2.358127in}{0.785781in}}%
\pgfpathcurveto{\pgfqpoint{2.355215in}{0.782869in}}{\pgfqpoint{2.353579in}{0.778919in}}{\pgfqpoint{2.353579in}{0.774801in}}%
\pgfpathcurveto{\pgfqpoint{2.353579in}{0.770683in}}{\pgfqpoint{2.355215in}{0.766733in}}{\pgfqpoint{2.358127in}{0.763821in}}%
\pgfpathcurveto{\pgfqpoint{2.361039in}{0.760909in}}{\pgfqpoint{2.364989in}{0.759273in}}{\pgfqpoint{2.369107in}{0.759273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371260in}{0.759293in}}%
\pgfpathcurveto{\pgfqpoint{2.375378in}{0.759293in}}{\pgfqpoint{2.379328in}{0.760929in}}{\pgfqpoint{2.382240in}{0.763841in}}%
\pgfpathcurveto{\pgfqpoint{2.385152in}{0.766753in}}{\pgfqpoint{2.386788in}{0.770703in}}{\pgfqpoint{2.386788in}{0.774821in}}%
\pgfpathcurveto{\pgfqpoint{2.386788in}{0.778939in}}{\pgfqpoint{2.385152in}{0.782889in}}{\pgfqpoint{2.382240in}{0.785801in}}%
\pgfpathcurveto{\pgfqpoint{2.379328in}{0.788713in}}{\pgfqpoint{2.375378in}{0.790349in}}{\pgfqpoint{2.371260in}{0.790349in}}%
\pgfpathcurveto{\pgfqpoint{2.367142in}{0.790349in}}{\pgfqpoint{2.363192in}{0.788713in}}{\pgfqpoint{2.360280in}{0.785801in}}%
\pgfpathcurveto{\pgfqpoint{2.357368in}{0.782889in}}{\pgfqpoint{2.355732in}{0.778939in}}{\pgfqpoint{2.355732in}{0.774821in}}%
\pgfpathcurveto{\pgfqpoint{2.355732in}{0.770703in}}{\pgfqpoint{2.357368in}{0.766753in}}{\pgfqpoint{2.360280in}{0.763841in}}%
\pgfpathcurveto{\pgfqpoint{2.363192in}{0.760929in}}{\pgfqpoint{2.367142in}{0.759293in}}{\pgfqpoint{2.371260in}{0.759293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373413in}{0.759313in}}%
\pgfpathcurveto{\pgfqpoint{2.377531in}{0.759313in}}{\pgfqpoint{2.381481in}{0.760949in}}{\pgfqpoint{2.384393in}{0.763861in}}%
\pgfpathcurveto{\pgfqpoint{2.387305in}{0.766773in}}{\pgfqpoint{2.388942in}{0.770723in}}{\pgfqpoint{2.388942in}{0.774841in}}%
\pgfpathcurveto{\pgfqpoint{2.388942in}{0.778959in}}{\pgfqpoint{2.387305in}{0.782909in}}{\pgfqpoint{2.384393in}{0.785821in}}%
\pgfpathcurveto{\pgfqpoint{2.381481in}{0.788733in}}{\pgfqpoint{2.377531in}{0.790369in}}{\pgfqpoint{2.373413in}{0.790369in}}%
\pgfpathcurveto{\pgfqpoint{2.369295in}{0.790369in}}{\pgfqpoint{2.365345in}{0.788733in}}{\pgfqpoint{2.362433in}{0.785821in}}%
\pgfpathcurveto{\pgfqpoint{2.359521in}{0.782909in}}{\pgfqpoint{2.357885in}{0.778959in}}{\pgfqpoint{2.357885in}{0.774841in}}%
\pgfpathcurveto{\pgfqpoint{2.357885in}{0.770723in}}{\pgfqpoint{2.359521in}{0.766773in}}{\pgfqpoint{2.362433in}{0.763861in}}%
\pgfpathcurveto{\pgfqpoint{2.365345in}{0.760949in}}{\pgfqpoint{2.369295in}{0.759313in}}{\pgfqpoint{2.373413in}{0.759313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375566in}{0.759333in}}%
\pgfpathcurveto{\pgfqpoint{2.379685in}{0.759333in}}{\pgfqpoint{2.383635in}{0.760969in}}{\pgfqpoint{2.386547in}{0.763881in}}%
\pgfpathcurveto{\pgfqpoint{2.389458in}{0.766793in}}{\pgfqpoint{2.391095in}{0.770743in}}{\pgfqpoint{2.391095in}{0.774861in}}%
\pgfpathcurveto{\pgfqpoint{2.391095in}{0.778979in}}{\pgfqpoint{2.389458in}{0.782929in}}{\pgfqpoint{2.386547in}{0.785841in}}%
\pgfpathcurveto{\pgfqpoint{2.383635in}{0.788753in}}{\pgfqpoint{2.379685in}{0.790389in}}{\pgfqpoint{2.375566in}{0.790389in}}%
\pgfpathcurveto{\pgfqpoint{2.371448in}{0.790389in}}{\pgfqpoint{2.367498in}{0.788753in}}{\pgfqpoint{2.364586in}{0.785841in}}%
\pgfpathcurveto{\pgfqpoint{2.361674in}{0.782929in}}{\pgfqpoint{2.360038in}{0.778979in}}{\pgfqpoint{2.360038in}{0.774861in}}%
\pgfpathcurveto{\pgfqpoint{2.360038in}{0.770743in}}{\pgfqpoint{2.361674in}{0.766793in}}{\pgfqpoint{2.364586in}{0.763881in}}%
\pgfpathcurveto{\pgfqpoint{2.367498in}{0.760969in}}{\pgfqpoint{2.371448in}{0.759333in}}{\pgfqpoint{2.375566in}{0.759333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377720in}{0.759352in}}%
\pgfpathcurveto{\pgfqpoint{2.381838in}{0.759352in}}{\pgfqpoint{2.385788in}{0.760989in}}{\pgfqpoint{2.388700in}{0.763901in}}%
\pgfpathcurveto{\pgfqpoint{2.391612in}{0.766813in}}{\pgfqpoint{2.393248in}{0.770763in}}{\pgfqpoint{2.393248in}{0.774881in}}%
\pgfpathcurveto{\pgfqpoint{2.393248in}{0.778999in}}{\pgfqpoint{2.391612in}{0.782949in}}{\pgfqpoint{2.388700in}{0.785861in}}%
\pgfpathcurveto{\pgfqpoint{2.385788in}{0.788773in}}{\pgfqpoint{2.381838in}{0.790409in}}{\pgfqpoint{2.377720in}{0.790409in}}%
\pgfpathcurveto{\pgfqpoint{2.373601in}{0.790409in}}{\pgfqpoint{2.369651in}{0.788773in}}{\pgfqpoint{2.366739in}{0.785861in}}%
\pgfpathcurveto{\pgfqpoint{2.363827in}{0.782949in}}{\pgfqpoint{2.362191in}{0.778999in}}{\pgfqpoint{2.362191in}{0.774881in}}%
\pgfpathcurveto{\pgfqpoint{2.362191in}{0.770763in}}{\pgfqpoint{2.363827in}{0.766813in}}{\pgfqpoint{2.366739in}{0.763901in}}%
\pgfpathcurveto{\pgfqpoint{2.369651in}{0.760989in}}{\pgfqpoint{2.373601in}{0.759352in}}{\pgfqpoint{2.377720in}{0.759352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379873in}{0.759372in}}%
\pgfpathcurveto{\pgfqpoint{2.383991in}{0.759372in}}{\pgfqpoint{2.387941in}{0.761008in}}{\pgfqpoint{2.390853in}{0.763920in}}%
\pgfpathcurveto{\pgfqpoint{2.393765in}{0.766832in}}{\pgfqpoint{2.395401in}{0.770782in}}{\pgfqpoint{2.395401in}{0.774900in}}%
\pgfpathcurveto{\pgfqpoint{2.395401in}{0.779019in}}{\pgfqpoint{2.393765in}{0.782969in}}{\pgfqpoint{2.390853in}{0.785881in}}%
\pgfpathcurveto{\pgfqpoint{2.387941in}{0.788793in}}{\pgfqpoint{2.383991in}{0.790429in}}{\pgfqpoint{2.379873in}{0.790429in}}%
\pgfpathcurveto{\pgfqpoint{2.375755in}{0.790429in}}{\pgfqpoint{2.371804in}{0.788793in}}{\pgfqpoint{2.368893in}{0.785881in}}%
\pgfpathcurveto{\pgfqpoint{2.365981in}{0.782969in}}{\pgfqpoint{2.364344in}{0.779019in}}{\pgfqpoint{2.364344in}{0.774900in}}%
\pgfpathcurveto{\pgfqpoint{2.364344in}{0.770782in}}{\pgfqpoint{2.365981in}{0.766832in}}{\pgfqpoint{2.368893in}{0.763920in}}%
\pgfpathcurveto{\pgfqpoint{2.371804in}{0.761008in}}{\pgfqpoint{2.375755in}{0.759372in}}{\pgfqpoint{2.379873in}{0.759372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382026in}{0.759392in}}%
\pgfpathcurveto{\pgfqpoint{2.386144in}{0.759392in}}{\pgfqpoint{2.390094in}{0.761028in}}{\pgfqpoint{2.393006in}{0.763940in}}%
\pgfpathcurveto{\pgfqpoint{2.395918in}{0.766852in}}{\pgfqpoint{2.397554in}{0.770802in}}{\pgfqpoint{2.397554in}{0.774920in}}%
\pgfpathcurveto{\pgfqpoint{2.397554in}{0.779038in}}{\pgfqpoint{2.395918in}{0.782988in}}{\pgfqpoint{2.393006in}{0.785900in}}%
\pgfpathcurveto{\pgfqpoint{2.390094in}{0.788812in}}{\pgfqpoint{2.386144in}{0.790448in}}{\pgfqpoint{2.382026in}{0.790448in}}%
\pgfpathcurveto{\pgfqpoint{2.377908in}{0.790448in}}{\pgfqpoint{2.373958in}{0.788812in}}{\pgfqpoint{2.371046in}{0.785900in}}%
\pgfpathcurveto{\pgfqpoint{2.368134in}{0.782988in}}{\pgfqpoint{2.366498in}{0.779038in}}{\pgfqpoint{2.366498in}{0.774920in}}%
\pgfpathcurveto{\pgfqpoint{2.366498in}{0.770802in}}{\pgfqpoint{2.368134in}{0.766852in}}{\pgfqpoint{2.371046in}{0.763940in}}%
\pgfpathcurveto{\pgfqpoint{2.373958in}{0.761028in}}{\pgfqpoint{2.377908in}{0.759392in}}{\pgfqpoint{2.382026in}{0.759392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384179in}{0.759411in}}%
\pgfpathcurveto{\pgfqpoint{2.388297in}{0.759411in}}{\pgfqpoint{2.392247in}{0.761048in}}{\pgfqpoint{2.395159in}{0.763960in}}%
\pgfpathcurveto{\pgfqpoint{2.398071in}{0.766872in}}{\pgfqpoint{2.399707in}{0.770822in}}{\pgfqpoint{2.399707in}{0.774940in}}%
\pgfpathcurveto{\pgfqpoint{2.399707in}{0.779058in}}{\pgfqpoint{2.398071in}{0.783008in}}{\pgfqpoint{2.395159in}{0.785920in}}%
\pgfpathcurveto{\pgfqpoint{2.392247in}{0.788832in}}{\pgfqpoint{2.388297in}{0.790468in}}{\pgfqpoint{2.384179in}{0.790468in}}%
\pgfpathcurveto{\pgfqpoint{2.380061in}{0.790468in}}{\pgfqpoint{2.376111in}{0.788832in}}{\pgfqpoint{2.373199in}{0.785920in}}%
\pgfpathcurveto{\pgfqpoint{2.370287in}{0.783008in}}{\pgfqpoint{2.368651in}{0.779058in}}{\pgfqpoint{2.368651in}{0.774940in}}%
\pgfpathcurveto{\pgfqpoint{2.368651in}{0.770822in}}{\pgfqpoint{2.370287in}{0.766872in}}{\pgfqpoint{2.373199in}{0.763960in}}%
\pgfpathcurveto{\pgfqpoint{2.376111in}{0.761048in}}{\pgfqpoint{2.380061in}{0.759411in}}{\pgfqpoint{2.384179in}{0.759411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386332in}{0.759431in}}%
\pgfpathcurveto{\pgfqpoint{2.390450in}{0.759431in}}{\pgfqpoint{2.394400in}{0.761067in}}{\pgfqpoint{2.397312in}{0.763979in}}%
\pgfpathcurveto{\pgfqpoint{2.400224in}{0.766891in}}{\pgfqpoint{2.401860in}{0.770841in}}{\pgfqpoint{2.401860in}{0.774959in}}%
\pgfpathcurveto{\pgfqpoint{2.401860in}{0.779077in}}{\pgfqpoint{2.400224in}{0.783027in}}{\pgfqpoint{2.397312in}{0.785939in}}%
\pgfpathcurveto{\pgfqpoint{2.394400in}{0.788851in}}{\pgfqpoint{2.390450in}{0.790487in}}{\pgfqpoint{2.386332in}{0.790487in}}%
\pgfpathcurveto{\pgfqpoint{2.382214in}{0.790487in}}{\pgfqpoint{2.378264in}{0.788851in}}{\pgfqpoint{2.375352in}{0.785939in}}%
\pgfpathcurveto{\pgfqpoint{2.372440in}{0.783027in}}{\pgfqpoint{2.370804in}{0.779077in}}{\pgfqpoint{2.370804in}{0.774959in}}%
\pgfpathcurveto{\pgfqpoint{2.370804in}{0.770841in}}{\pgfqpoint{2.372440in}{0.766891in}}{\pgfqpoint{2.375352in}{0.763979in}}%
\pgfpathcurveto{\pgfqpoint{2.378264in}{0.761067in}}{\pgfqpoint{2.382214in}{0.759431in}}{\pgfqpoint{2.386332in}{0.759431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388485in}{0.759450in}}%
\pgfpathcurveto{\pgfqpoint{2.392603in}{0.759450in}}{\pgfqpoint{2.396553in}{0.761086in}}{\pgfqpoint{2.399465in}{0.763998in}}%
\pgfpathcurveto{\pgfqpoint{2.402377in}{0.766910in}}{\pgfqpoint{2.404013in}{0.770860in}}{\pgfqpoint{2.404013in}{0.774978in}}%
\pgfpathcurveto{\pgfqpoint{2.404013in}{0.779097in}}{\pgfqpoint{2.402377in}{0.783047in}}{\pgfqpoint{2.399465in}{0.785959in}}%
\pgfpathcurveto{\pgfqpoint{2.396553in}{0.788871in}}{\pgfqpoint{2.392603in}{0.790507in}}{\pgfqpoint{2.388485in}{0.790507in}}%
\pgfpathcurveto{\pgfqpoint{2.384367in}{0.790507in}}{\pgfqpoint{2.380417in}{0.788871in}}{\pgfqpoint{2.377505in}{0.785959in}}%
\pgfpathcurveto{\pgfqpoint{2.374593in}{0.783047in}}{\pgfqpoint{2.372957in}{0.779097in}}{\pgfqpoint{2.372957in}{0.774978in}}%
\pgfpathcurveto{\pgfqpoint{2.372957in}{0.770860in}}{\pgfqpoint{2.374593in}{0.766910in}}{\pgfqpoint{2.377505in}{0.763998in}}%
\pgfpathcurveto{\pgfqpoint{2.380417in}{0.761086in}}{\pgfqpoint{2.384367in}{0.759450in}}{\pgfqpoint{2.388485in}{0.759450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390638in}{0.759470in}}%
\pgfpathcurveto{\pgfqpoint{2.394756in}{0.759470in}}{\pgfqpoint{2.398707in}{0.761106in}}{\pgfqpoint{2.401618in}{0.764018in}}%
\pgfpathcurveto{\pgfqpoint{2.404530in}{0.766930in}}{\pgfqpoint{2.406167in}{0.770880in}}{\pgfqpoint{2.406167in}{0.774998in}}%
\pgfpathcurveto{\pgfqpoint{2.406167in}{0.779116in}}{\pgfqpoint{2.404530in}{0.783066in}}{\pgfqpoint{2.401618in}{0.785978in}}%
\pgfpathcurveto{\pgfqpoint{2.398707in}{0.788890in}}{\pgfqpoint{2.394756in}{0.790526in}}{\pgfqpoint{2.390638in}{0.790526in}}%
\pgfpathcurveto{\pgfqpoint{2.386520in}{0.790526in}}{\pgfqpoint{2.382570in}{0.788890in}}{\pgfqpoint{2.379658in}{0.785978in}}%
\pgfpathcurveto{\pgfqpoint{2.376746in}{0.783066in}}{\pgfqpoint{2.375110in}{0.779116in}}{\pgfqpoint{2.375110in}{0.774998in}}%
\pgfpathcurveto{\pgfqpoint{2.375110in}{0.770880in}}{\pgfqpoint{2.376746in}{0.766930in}}{\pgfqpoint{2.379658in}{0.764018in}}%
\pgfpathcurveto{\pgfqpoint{2.382570in}{0.761106in}}{\pgfqpoint{2.386520in}{0.759470in}}{\pgfqpoint{2.390638in}{0.759470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392791in}{0.759489in}}%
\pgfpathcurveto{\pgfqpoint{2.396910in}{0.759489in}}{\pgfqpoint{2.400860in}{0.761125in}}{\pgfqpoint{2.403772in}{0.764037in}}%
\pgfpathcurveto{\pgfqpoint{2.406684in}{0.766949in}}{\pgfqpoint{2.408320in}{0.770899in}}{\pgfqpoint{2.408320in}{0.775017in}}%
\pgfpathcurveto{\pgfqpoint{2.408320in}{0.779135in}}{\pgfqpoint{2.406684in}{0.783085in}}{\pgfqpoint{2.403772in}{0.785997in}}%
\pgfpathcurveto{\pgfqpoint{2.400860in}{0.788909in}}{\pgfqpoint{2.396910in}{0.790545in}}{\pgfqpoint{2.392791in}{0.790545in}}%
\pgfpathcurveto{\pgfqpoint{2.388673in}{0.790545in}}{\pgfqpoint{2.384723in}{0.788909in}}{\pgfqpoint{2.381811in}{0.785997in}}%
\pgfpathcurveto{\pgfqpoint{2.378899in}{0.783085in}}{\pgfqpoint{2.377263in}{0.779135in}}{\pgfqpoint{2.377263in}{0.775017in}}%
\pgfpathcurveto{\pgfqpoint{2.377263in}{0.770899in}}{\pgfqpoint{2.378899in}{0.766949in}}{\pgfqpoint{2.381811in}{0.764037in}}%
\pgfpathcurveto{\pgfqpoint{2.384723in}{0.761125in}}{\pgfqpoint{2.388673in}{0.759489in}}{\pgfqpoint{2.392791in}{0.759489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394945in}{0.759508in}}%
\pgfpathcurveto{\pgfqpoint{2.399063in}{0.759508in}}{\pgfqpoint{2.403013in}{0.761144in}}{\pgfqpoint{2.405925in}{0.764056in}}%
\pgfpathcurveto{\pgfqpoint{2.408837in}{0.766968in}}{\pgfqpoint{2.410473in}{0.770918in}}{\pgfqpoint{2.410473in}{0.775036in}}%
\pgfpathcurveto{\pgfqpoint{2.410473in}{0.779154in}}{\pgfqpoint{2.408837in}{0.783104in}}{\pgfqpoint{2.405925in}{0.786016in}}%
\pgfpathcurveto{\pgfqpoint{2.403013in}{0.788928in}}{\pgfqpoint{2.399063in}{0.790565in}}{\pgfqpoint{2.394945in}{0.790565in}}%
\pgfpathcurveto{\pgfqpoint{2.390826in}{0.790565in}}{\pgfqpoint{2.386876in}{0.788928in}}{\pgfqpoint{2.383964in}{0.786016in}}%
\pgfpathcurveto{\pgfqpoint{2.381053in}{0.783104in}}{\pgfqpoint{2.379416in}{0.779154in}}{\pgfqpoint{2.379416in}{0.775036in}}%
\pgfpathcurveto{\pgfqpoint{2.379416in}{0.770918in}}{\pgfqpoint{2.381053in}{0.766968in}}{\pgfqpoint{2.383964in}{0.764056in}}%
\pgfpathcurveto{\pgfqpoint{2.386876in}{0.761144in}}{\pgfqpoint{2.390826in}{0.759508in}}{\pgfqpoint{2.394945in}{0.759508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397098in}{0.759527in}}%
\pgfpathcurveto{\pgfqpoint{2.401216in}{0.759527in}}{\pgfqpoint{2.405166in}{0.761163in}}{\pgfqpoint{2.408078in}{0.764075in}}%
\pgfpathcurveto{\pgfqpoint{2.410990in}{0.766987in}}{\pgfqpoint{2.412626in}{0.770937in}}{\pgfqpoint{2.412626in}{0.775055in}}%
\pgfpathcurveto{\pgfqpoint{2.412626in}{0.779174in}}{\pgfqpoint{2.410990in}{0.783124in}}{\pgfqpoint{2.408078in}{0.786036in}}%
\pgfpathcurveto{\pgfqpoint{2.405166in}{0.788947in}}{\pgfqpoint{2.401216in}{0.790584in}}{\pgfqpoint{2.397098in}{0.790584in}}%
\pgfpathcurveto{\pgfqpoint{2.392980in}{0.790584in}}{\pgfqpoint{2.389030in}{0.788947in}}{\pgfqpoint{2.386118in}{0.786036in}}%
\pgfpathcurveto{\pgfqpoint{2.383206in}{0.783124in}}{\pgfqpoint{2.381570in}{0.779174in}}{\pgfqpoint{2.381570in}{0.775055in}}%
\pgfpathcurveto{\pgfqpoint{2.381570in}{0.770937in}}{\pgfqpoint{2.383206in}{0.766987in}}{\pgfqpoint{2.386118in}{0.764075in}}%
\pgfpathcurveto{\pgfqpoint{2.389030in}{0.761163in}}{\pgfqpoint{2.392980in}{0.759527in}}{\pgfqpoint{2.397098in}{0.759527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399251in}{0.759546in}}%
\pgfpathcurveto{\pgfqpoint{2.403369in}{0.759546in}}{\pgfqpoint{2.407319in}{0.761182in}}{\pgfqpoint{2.410231in}{0.764094in}}%
\pgfpathcurveto{\pgfqpoint{2.413143in}{0.767006in}}{\pgfqpoint{2.414779in}{0.770956in}}{\pgfqpoint{2.414779in}{0.775074in}}%
\pgfpathcurveto{\pgfqpoint{2.414779in}{0.779193in}}{\pgfqpoint{2.413143in}{0.783143in}}{\pgfqpoint{2.410231in}{0.786055in}}%
\pgfpathcurveto{\pgfqpoint{2.407319in}{0.788967in}}{\pgfqpoint{2.403369in}{0.790603in}}{\pgfqpoint{2.399251in}{0.790603in}}%
\pgfpathcurveto{\pgfqpoint{2.395133in}{0.790603in}}{\pgfqpoint{2.391183in}{0.788967in}}{\pgfqpoint{2.388271in}{0.786055in}}%
\pgfpathcurveto{\pgfqpoint{2.385359in}{0.783143in}}{\pgfqpoint{2.383723in}{0.779193in}}{\pgfqpoint{2.383723in}{0.775074in}}%
\pgfpathcurveto{\pgfqpoint{2.383723in}{0.770956in}}{\pgfqpoint{2.385359in}{0.767006in}}{\pgfqpoint{2.388271in}{0.764094in}}%
\pgfpathcurveto{\pgfqpoint{2.391183in}{0.761182in}}{\pgfqpoint{2.395133in}{0.759546in}}{\pgfqpoint{2.399251in}{0.759546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401404in}{0.759565in}}%
\pgfpathcurveto{\pgfqpoint{2.405522in}{0.759565in}}{\pgfqpoint{2.409472in}{0.761201in}}{\pgfqpoint{2.412384in}{0.764113in}}%
\pgfpathcurveto{\pgfqpoint{2.415296in}{0.767025in}}{\pgfqpoint{2.416932in}{0.770975in}}{\pgfqpoint{2.416932in}{0.775093in}}%
\pgfpathcurveto{\pgfqpoint{2.416932in}{0.779212in}}{\pgfqpoint{2.415296in}{0.783162in}}{\pgfqpoint{2.412384in}{0.786073in}}%
\pgfpathcurveto{\pgfqpoint{2.409472in}{0.788985in}}{\pgfqpoint{2.405522in}{0.790622in}}{\pgfqpoint{2.401404in}{0.790622in}}%
\pgfpathcurveto{\pgfqpoint{2.397286in}{0.790622in}}{\pgfqpoint{2.393336in}{0.788985in}}{\pgfqpoint{2.390424in}{0.786073in}}%
\pgfpathcurveto{\pgfqpoint{2.387512in}{0.783162in}}{\pgfqpoint{2.385876in}{0.779212in}}{\pgfqpoint{2.385876in}{0.775093in}}%
\pgfpathcurveto{\pgfqpoint{2.385876in}{0.770975in}}{\pgfqpoint{2.387512in}{0.767025in}}{\pgfqpoint{2.390424in}{0.764113in}}%
\pgfpathcurveto{\pgfqpoint{2.393336in}{0.761201in}}{\pgfqpoint{2.397286in}{0.759565in}}{\pgfqpoint{2.401404in}{0.759565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403557in}{0.759584in}}%
\pgfpathcurveto{\pgfqpoint{2.407675in}{0.759584in}}{\pgfqpoint{2.411625in}{0.761220in}}{\pgfqpoint{2.414537in}{0.764132in}}%
\pgfpathcurveto{\pgfqpoint{2.417449in}{0.767044in}}{\pgfqpoint{2.419085in}{0.770994in}}{\pgfqpoint{2.419085in}{0.775112in}}%
\pgfpathcurveto{\pgfqpoint{2.419085in}{0.779230in}}{\pgfqpoint{2.417449in}{0.783180in}}{\pgfqpoint{2.414537in}{0.786092in}}%
\pgfpathcurveto{\pgfqpoint{2.411625in}{0.789004in}}{\pgfqpoint{2.407675in}{0.790641in}}{\pgfqpoint{2.403557in}{0.790641in}}%
\pgfpathcurveto{\pgfqpoint{2.399439in}{0.790641in}}{\pgfqpoint{2.395489in}{0.789004in}}{\pgfqpoint{2.392577in}{0.786092in}}%
\pgfpathcurveto{\pgfqpoint{2.389665in}{0.783180in}}{\pgfqpoint{2.388029in}{0.779230in}}{\pgfqpoint{2.388029in}{0.775112in}}%
\pgfpathcurveto{\pgfqpoint{2.388029in}{0.770994in}}{\pgfqpoint{2.389665in}{0.767044in}}{\pgfqpoint{2.392577in}{0.764132in}}%
\pgfpathcurveto{\pgfqpoint{2.395489in}{0.761220in}}{\pgfqpoint{2.399439in}{0.759584in}}{\pgfqpoint{2.403557in}{0.759584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405710in}{0.759603in}}%
\pgfpathcurveto{\pgfqpoint{2.409828in}{0.759603in}}{\pgfqpoint{2.413778in}{0.761239in}}{\pgfqpoint{2.416690in}{0.764151in}}%
\pgfpathcurveto{\pgfqpoint{2.419602in}{0.767063in}}{\pgfqpoint{2.421239in}{0.771013in}}{\pgfqpoint{2.421239in}{0.775131in}}%
\pgfpathcurveto{\pgfqpoint{2.421239in}{0.779249in}}{\pgfqpoint{2.419602in}{0.783199in}}{\pgfqpoint{2.416690in}{0.786111in}}%
\pgfpathcurveto{\pgfqpoint{2.413778in}{0.789023in}}{\pgfqpoint{2.409828in}{0.790659in}}{\pgfqpoint{2.405710in}{0.790659in}}%
\pgfpathcurveto{\pgfqpoint{2.401592in}{0.790659in}}{\pgfqpoint{2.397642in}{0.789023in}}{\pgfqpoint{2.394730in}{0.786111in}}%
\pgfpathcurveto{\pgfqpoint{2.391818in}{0.783199in}}{\pgfqpoint{2.390182in}{0.779249in}}{\pgfqpoint{2.390182in}{0.775131in}}%
\pgfpathcurveto{\pgfqpoint{2.390182in}{0.771013in}}{\pgfqpoint{2.391818in}{0.767063in}}{\pgfqpoint{2.394730in}{0.764151in}}%
\pgfpathcurveto{\pgfqpoint{2.397642in}{0.761239in}}{\pgfqpoint{2.401592in}{0.759603in}}{\pgfqpoint{2.405710in}{0.759603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407863in}{0.759622in}}%
\pgfpathcurveto{\pgfqpoint{2.411982in}{0.759622in}}{\pgfqpoint{2.415932in}{0.761258in}}{\pgfqpoint{2.418844in}{0.764170in}}%
\pgfpathcurveto{\pgfqpoint{2.421756in}{0.767082in}}{\pgfqpoint{2.423392in}{0.771032in}}{\pgfqpoint{2.423392in}{0.775150in}}%
\pgfpathcurveto{\pgfqpoint{2.423392in}{0.779268in}}{\pgfqpoint{2.421756in}{0.783218in}}{\pgfqpoint{2.418844in}{0.786130in}}%
\pgfpathcurveto{\pgfqpoint{2.415932in}{0.789042in}}{\pgfqpoint{2.411982in}{0.790678in}}{\pgfqpoint{2.407863in}{0.790678in}}%
\pgfpathcurveto{\pgfqpoint{2.403745in}{0.790678in}}{\pgfqpoint{2.399795in}{0.789042in}}{\pgfqpoint{2.396883in}{0.786130in}}%
\pgfpathcurveto{\pgfqpoint{2.393971in}{0.783218in}}{\pgfqpoint{2.392335in}{0.779268in}}{\pgfqpoint{2.392335in}{0.775150in}}%
\pgfpathcurveto{\pgfqpoint{2.392335in}{0.771032in}}{\pgfqpoint{2.393971in}{0.767082in}}{\pgfqpoint{2.396883in}{0.764170in}}%
\pgfpathcurveto{\pgfqpoint{2.399795in}{0.761258in}}{\pgfqpoint{2.403745in}{0.759622in}}{\pgfqpoint{2.407863in}{0.759622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410017in}{0.759640in}}%
\pgfpathcurveto{\pgfqpoint{2.414135in}{0.759640in}}{\pgfqpoint{2.418085in}{0.761276in}}{\pgfqpoint{2.420997in}{0.764188in}}%
\pgfpathcurveto{\pgfqpoint{2.423909in}{0.767100in}}{\pgfqpoint{2.425545in}{0.771050in}}{\pgfqpoint{2.425545in}{0.775168in}}%
\pgfpathcurveto{\pgfqpoint{2.425545in}{0.779287in}}{\pgfqpoint{2.423909in}{0.783237in}}{\pgfqpoint{2.420997in}{0.786149in}}%
\pgfpathcurveto{\pgfqpoint{2.418085in}{0.789061in}}{\pgfqpoint{2.414135in}{0.790697in}}{\pgfqpoint{2.410017in}{0.790697in}}%
\pgfpathcurveto{\pgfqpoint{2.405898in}{0.790697in}}{\pgfqpoint{2.401948in}{0.789061in}}{\pgfqpoint{2.399036in}{0.786149in}}%
\pgfpathcurveto{\pgfqpoint{2.396124in}{0.783237in}}{\pgfqpoint{2.394488in}{0.779287in}}{\pgfqpoint{2.394488in}{0.775168in}}%
\pgfpathcurveto{\pgfqpoint{2.394488in}{0.771050in}}{\pgfqpoint{2.396124in}{0.767100in}}{\pgfqpoint{2.399036in}{0.764188in}}%
\pgfpathcurveto{\pgfqpoint{2.401948in}{0.761276in}}{\pgfqpoint{2.405898in}{0.759640in}}{\pgfqpoint{2.410017in}{0.759640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412170in}{0.759659in}}%
\pgfpathcurveto{\pgfqpoint{2.416288in}{0.759659in}}{\pgfqpoint{2.420238in}{0.761295in}}{\pgfqpoint{2.423150in}{0.764207in}}%
\pgfpathcurveto{\pgfqpoint{2.426062in}{0.767119in}}{\pgfqpoint{2.427698in}{0.771069in}}{\pgfqpoint{2.427698in}{0.775187in}}%
\pgfpathcurveto{\pgfqpoint{2.427698in}{0.779305in}}{\pgfqpoint{2.426062in}{0.783255in}}{\pgfqpoint{2.423150in}{0.786167in}}%
\pgfpathcurveto{\pgfqpoint{2.420238in}{0.789079in}}{\pgfqpoint{2.416288in}{0.790715in}}{\pgfqpoint{2.412170in}{0.790715in}}%
\pgfpathcurveto{\pgfqpoint{2.408052in}{0.790715in}}{\pgfqpoint{2.404102in}{0.789079in}}{\pgfqpoint{2.401190in}{0.786167in}}%
\pgfpathcurveto{\pgfqpoint{2.398278in}{0.783255in}}{\pgfqpoint{2.396641in}{0.779305in}}{\pgfqpoint{2.396641in}{0.775187in}}%
\pgfpathcurveto{\pgfqpoint{2.396641in}{0.771069in}}{\pgfqpoint{2.398278in}{0.767119in}}{\pgfqpoint{2.401190in}{0.764207in}}%
\pgfpathcurveto{\pgfqpoint{2.404102in}{0.761295in}}{\pgfqpoint{2.408052in}{0.759659in}}{\pgfqpoint{2.412170in}{0.759659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414323in}{0.759677in}}%
\pgfpathcurveto{\pgfqpoint{2.418441in}{0.759677in}}{\pgfqpoint{2.422391in}{0.761314in}}{\pgfqpoint{2.425303in}{0.764226in}}%
\pgfpathcurveto{\pgfqpoint{2.428215in}{0.767138in}}{\pgfqpoint{2.429851in}{0.771088in}}{\pgfqpoint{2.429851in}{0.775206in}}%
\pgfpathcurveto{\pgfqpoint{2.429851in}{0.779324in}}{\pgfqpoint{2.428215in}{0.783274in}}{\pgfqpoint{2.425303in}{0.786186in}}%
\pgfpathcurveto{\pgfqpoint{2.422391in}{0.789098in}}{\pgfqpoint{2.418441in}{0.790734in}}{\pgfqpoint{2.414323in}{0.790734in}}%
\pgfpathcurveto{\pgfqpoint{2.410205in}{0.790734in}}{\pgfqpoint{2.406255in}{0.789098in}}{\pgfqpoint{2.403343in}{0.786186in}}%
\pgfpathcurveto{\pgfqpoint{2.400431in}{0.783274in}}{\pgfqpoint{2.398795in}{0.779324in}}{\pgfqpoint{2.398795in}{0.775206in}}%
\pgfpathcurveto{\pgfqpoint{2.398795in}{0.771088in}}{\pgfqpoint{2.400431in}{0.767138in}}{\pgfqpoint{2.403343in}{0.764226in}}%
\pgfpathcurveto{\pgfqpoint{2.406255in}{0.761314in}}{\pgfqpoint{2.410205in}{0.759677in}}{\pgfqpoint{2.414323in}{0.759677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416476in}{0.759696in}}%
\pgfpathcurveto{\pgfqpoint{2.420594in}{0.759696in}}{\pgfqpoint{2.424544in}{0.761332in}}{\pgfqpoint{2.427456in}{0.764244in}}%
\pgfpathcurveto{\pgfqpoint{2.430368in}{0.767156in}}{\pgfqpoint{2.432004in}{0.771106in}}{\pgfqpoint{2.432004in}{0.775224in}}%
\pgfpathcurveto{\pgfqpoint{2.432004in}{0.779342in}}{\pgfqpoint{2.430368in}{0.783292in}}{\pgfqpoint{2.427456in}{0.786204in}}%
\pgfpathcurveto{\pgfqpoint{2.424544in}{0.789116in}}{\pgfqpoint{2.420594in}{0.790752in}}{\pgfqpoint{2.416476in}{0.790752in}}%
\pgfpathcurveto{\pgfqpoint{2.412358in}{0.790752in}}{\pgfqpoint{2.408408in}{0.789116in}}{\pgfqpoint{2.405496in}{0.786204in}}%
\pgfpathcurveto{\pgfqpoint{2.402584in}{0.783292in}}{\pgfqpoint{2.400948in}{0.779342in}}{\pgfqpoint{2.400948in}{0.775224in}}%
\pgfpathcurveto{\pgfqpoint{2.400948in}{0.771106in}}{\pgfqpoint{2.402584in}{0.767156in}}{\pgfqpoint{2.405496in}{0.764244in}}%
\pgfpathcurveto{\pgfqpoint{2.408408in}{0.761332in}}{\pgfqpoint{2.412358in}{0.759696in}}{\pgfqpoint{2.416476in}{0.759696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418629in}{0.759714in}}%
\pgfpathcurveto{\pgfqpoint{2.422747in}{0.759714in}}{\pgfqpoint{2.426697in}{0.761350in}}{\pgfqpoint{2.429609in}{0.764262in}}%
\pgfpathcurveto{\pgfqpoint{2.432521in}{0.767174in}}{\pgfqpoint{2.434157in}{0.771124in}}{\pgfqpoint{2.434157in}{0.775243in}}%
\pgfpathcurveto{\pgfqpoint{2.434157in}{0.779361in}}{\pgfqpoint{2.432521in}{0.783311in}}{\pgfqpoint{2.429609in}{0.786223in}}%
\pgfpathcurveto{\pgfqpoint{2.426697in}{0.789135in}}{\pgfqpoint{2.422747in}{0.790771in}}{\pgfqpoint{2.418629in}{0.790771in}}%
\pgfpathcurveto{\pgfqpoint{2.414511in}{0.790771in}}{\pgfqpoint{2.410561in}{0.789135in}}{\pgfqpoint{2.407649in}{0.786223in}}%
\pgfpathcurveto{\pgfqpoint{2.404737in}{0.783311in}}{\pgfqpoint{2.403101in}{0.779361in}}{\pgfqpoint{2.403101in}{0.775243in}}%
\pgfpathcurveto{\pgfqpoint{2.403101in}{0.771124in}}{\pgfqpoint{2.404737in}{0.767174in}}{\pgfqpoint{2.407649in}{0.764262in}}%
\pgfpathcurveto{\pgfqpoint{2.410561in}{0.761350in}}{\pgfqpoint{2.414511in}{0.759714in}}{\pgfqpoint{2.418629in}{0.759714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420782in}{0.759733in}}%
\pgfpathcurveto{\pgfqpoint{2.424900in}{0.759733in}}{\pgfqpoint{2.428850in}{0.761369in}}{\pgfqpoint{2.431762in}{0.764281in}}%
\pgfpathcurveto{\pgfqpoint{2.434674in}{0.767193in}}{\pgfqpoint{2.436311in}{0.771143in}}{\pgfqpoint{2.436311in}{0.775261in}}%
\pgfpathcurveto{\pgfqpoint{2.436311in}{0.779379in}}{\pgfqpoint{2.434674in}{0.783329in}}{\pgfqpoint{2.431762in}{0.786241in}}%
\pgfpathcurveto{\pgfqpoint{2.428850in}{0.789153in}}{\pgfqpoint{2.424900in}{0.790789in}}{\pgfqpoint{2.420782in}{0.790789in}}%
\pgfpathcurveto{\pgfqpoint{2.416664in}{0.790789in}}{\pgfqpoint{2.412714in}{0.789153in}}{\pgfqpoint{2.409802in}{0.786241in}}%
\pgfpathcurveto{\pgfqpoint{2.406890in}{0.783329in}}{\pgfqpoint{2.405254in}{0.779379in}}{\pgfqpoint{2.405254in}{0.775261in}}%
\pgfpathcurveto{\pgfqpoint{2.405254in}{0.771143in}}{\pgfqpoint{2.406890in}{0.767193in}}{\pgfqpoint{2.409802in}{0.764281in}}%
\pgfpathcurveto{\pgfqpoint{2.412714in}{0.761369in}}{\pgfqpoint{2.416664in}{0.759733in}}{\pgfqpoint{2.420782in}{0.759733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422935in}{0.759751in}}%
\pgfpathcurveto{\pgfqpoint{2.427054in}{0.759751in}}{\pgfqpoint{2.431004in}{0.761387in}}{\pgfqpoint{2.433916in}{0.764299in}}%
\pgfpathcurveto{\pgfqpoint{2.436827in}{0.767211in}}{\pgfqpoint{2.438464in}{0.771161in}}{\pgfqpoint{2.438464in}{0.775279in}}%
\pgfpathcurveto{\pgfqpoint{2.438464in}{0.779397in}}{\pgfqpoint{2.436827in}{0.783347in}}{\pgfqpoint{2.433916in}{0.786259in}}%
\pgfpathcurveto{\pgfqpoint{2.431004in}{0.789171in}}{\pgfqpoint{2.427054in}{0.790807in}}{\pgfqpoint{2.422935in}{0.790807in}}%
\pgfpathcurveto{\pgfqpoint{2.418817in}{0.790807in}}{\pgfqpoint{2.414867in}{0.789171in}}{\pgfqpoint{2.411955in}{0.786259in}}%
\pgfpathcurveto{\pgfqpoint{2.409043in}{0.783347in}}{\pgfqpoint{2.407407in}{0.779397in}}{\pgfqpoint{2.407407in}{0.775279in}}%
\pgfpathcurveto{\pgfqpoint{2.407407in}{0.771161in}}{\pgfqpoint{2.409043in}{0.767211in}}{\pgfqpoint{2.411955in}{0.764299in}}%
\pgfpathcurveto{\pgfqpoint{2.414867in}{0.761387in}}{\pgfqpoint{2.418817in}{0.759751in}}{\pgfqpoint{2.422935in}{0.759751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425089in}{0.759769in}}%
\pgfpathcurveto{\pgfqpoint{2.429207in}{0.759769in}}{\pgfqpoint{2.433157in}{0.761405in}}{\pgfqpoint{2.436069in}{0.764317in}}%
\pgfpathcurveto{\pgfqpoint{2.438981in}{0.767229in}}{\pgfqpoint{2.440617in}{0.771179in}}{\pgfqpoint{2.440617in}{0.775297in}}%
\pgfpathcurveto{\pgfqpoint{2.440617in}{0.779415in}}{\pgfqpoint{2.438981in}{0.783365in}}{\pgfqpoint{2.436069in}{0.786277in}}%
\pgfpathcurveto{\pgfqpoint{2.433157in}{0.789189in}}{\pgfqpoint{2.429207in}{0.790825in}}{\pgfqpoint{2.425089in}{0.790825in}}%
\pgfpathcurveto{\pgfqpoint{2.420970in}{0.790825in}}{\pgfqpoint{2.417020in}{0.789189in}}{\pgfqpoint{2.414108in}{0.786277in}}%
\pgfpathcurveto{\pgfqpoint{2.411196in}{0.783365in}}{\pgfqpoint{2.409560in}{0.779415in}}{\pgfqpoint{2.409560in}{0.775297in}}%
\pgfpathcurveto{\pgfqpoint{2.409560in}{0.771179in}}{\pgfqpoint{2.411196in}{0.767229in}}{\pgfqpoint{2.414108in}{0.764317in}}%
\pgfpathcurveto{\pgfqpoint{2.417020in}{0.761405in}}{\pgfqpoint{2.420970in}{0.759769in}}{\pgfqpoint{2.425089in}{0.759769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427242in}{0.759787in}}%
\pgfpathcurveto{\pgfqpoint{2.431360in}{0.759787in}}{\pgfqpoint{2.435310in}{0.761423in}}{\pgfqpoint{2.438222in}{0.764335in}}%
\pgfpathcurveto{\pgfqpoint{2.441134in}{0.767247in}}{\pgfqpoint{2.442770in}{0.771197in}}{\pgfqpoint{2.442770in}{0.775315in}}%
\pgfpathcurveto{\pgfqpoint{2.442770in}{0.779433in}}{\pgfqpoint{2.441134in}{0.783383in}}{\pgfqpoint{2.438222in}{0.786295in}}%
\pgfpathcurveto{\pgfqpoint{2.435310in}{0.789207in}}{\pgfqpoint{2.431360in}{0.790844in}}{\pgfqpoint{2.427242in}{0.790844in}}%
\pgfpathcurveto{\pgfqpoint{2.423124in}{0.790844in}}{\pgfqpoint{2.419173in}{0.789207in}}{\pgfqpoint{2.416262in}{0.786295in}}%
\pgfpathcurveto{\pgfqpoint{2.413350in}{0.783383in}}{\pgfqpoint{2.411713in}{0.779433in}}{\pgfqpoint{2.411713in}{0.775315in}}%
\pgfpathcurveto{\pgfqpoint{2.411713in}{0.771197in}}{\pgfqpoint{2.413350in}{0.767247in}}{\pgfqpoint{2.416262in}{0.764335in}}%
\pgfpathcurveto{\pgfqpoint{2.419173in}{0.761423in}}{\pgfqpoint{2.423124in}{0.759787in}}{\pgfqpoint{2.427242in}{0.759787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429395in}{0.759805in}}%
\pgfpathcurveto{\pgfqpoint{2.433513in}{0.759805in}}{\pgfqpoint{2.437463in}{0.761441in}}{\pgfqpoint{2.440375in}{0.764353in}}%
\pgfpathcurveto{\pgfqpoint{2.443287in}{0.767265in}}{\pgfqpoint{2.444923in}{0.771215in}}{\pgfqpoint{2.444923in}{0.775333in}}%
\pgfpathcurveto{\pgfqpoint{2.444923in}{0.779451in}}{\pgfqpoint{2.443287in}{0.783402in}}{\pgfqpoint{2.440375in}{0.786313in}}%
\pgfpathcurveto{\pgfqpoint{2.437463in}{0.789225in}}{\pgfqpoint{2.433513in}{0.790862in}}{\pgfqpoint{2.429395in}{0.790862in}}%
\pgfpathcurveto{\pgfqpoint{2.425277in}{0.790862in}}{\pgfqpoint{2.421327in}{0.789225in}}{\pgfqpoint{2.418415in}{0.786313in}}%
\pgfpathcurveto{\pgfqpoint{2.415503in}{0.783402in}}{\pgfqpoint{2.413867in}{0.779451in}}{\pgfqpoint{2.413867in}{0.775333in}}%
\pgfpathcurveto{\pgfqpoint{2.413867in}{0.771215in}}{\pgfqpoint{2.415503in}{0.767265in}}{\pgfqpoint{2.418415in}{0.764353in}}%
\pgfpathcurveto{\pgfqpoint{2.421327in}{0.761441in}}{\pgfqpoint{2.425277in}{0.759805in}}{\pgfqpoint{2.429395in}{0.759805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431548in}{0.759823in}}%
\pgfpathcurveto{\pgfqpoint{2.435666in}{0.759823in}}{\pgfqpoint{2.439616in}{0.761459in}}{\pgfqpoint{2.442528in}{0.764371in}}%
\pgfpathcurveto{\pgfqpoint{2.445440in}{0.767283in}}{\pgfqpoint{2.447076in}{0.771233in}}{\pgfqpoint{2.447076in}{0.775351in}}%
\pgfpathcurveto{\pgfqpoint{2.447076in}{0.779469in}}{\pgfqpoint{2.445440in}{0.783420in}}{\pgfqpoint{2.442528in}{0.786331in}}%
\pgfpathcurveto{\pgfqpoint{2.439616in}{0.789243in}}{\pgfqpoint{2.435666in}{0.790880in}}{\pgfqpoint{2.431548in}{0.790880in}}%
\pgfpathcurveto{\pgfqpoint{2.427430in}{0.790880in}}{\pgfqpoint{2.423480in}{0.789243in}}{\pgfqpoint{2.420568in}{0.786331in}}%
\pgfpathcurveto{\pgfqpoint{2.417656in}{0.783420in}}{\pgfqpoint{2.416020in}{0.779469in}}{\pgfqpoint{2.416020in}{0.775351in}}%
\pgfpathcurveto{\pgfqpoint{2.416020in}{0.771233in}}{\pgfqpoint{2.417656in}{0.767283in}}{\pgfqpoint{2.420568in}{0.764371in}}%
\pgfpathcurveto{\pgfqpoint{2.423480in}{0.761459in}}{\pgfqpoint{2.427430in}{0.759823in}}{\pgfqpoint{2.431548in}{0.759823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433701in}{0.759841in}}%
\pgfpathcurveto{\pgfqpoint{2.437819in}{0.759841in}}{\pgfqpoint{2.441769in}{0.761477in}}{\pgfqpoint{2.444681in}{0.764389in}}%
\pgfpathcurveto{\pgfqpoint{2.447593in}{0.767301in}}{\pgfqpoint{2.449229in}{0.771251in}}{\pgfqpoint{2.449229in}{0.775369in}}%
\pgfpathcurveto{\pgfqpoint{2.449229in}{0.779487in}}{\pgfqpoint{2.447593in}{0.783437in}}{\pgfqpoint{2.444681in}{0.786349in}}%
\pgfpathcurveto{\pgfqpoint{2.441769in}{0.789261in}}{\pgfqpoint{2.437819in}{0.790898in}}{\pgfqpoint{2.433701in}{0.790898in}}%
\pgfpathcurveto{\pgfqpoint{2.429583in}{0.790898in}}{\pgfqpoint{2.425633in}{0.789261in}}{\pgfqpoint{2.422721in}{0.786349in}}%
\pgfpathcurveto{\pgfqpoint{2.419809in}{0.783437in}}{\pgfqpoint{2.418173in}{0.779487in}}{\pgfqpoint{2.418173in}{0.775369in}}%
\pgfpathcurveto{\pgfqpoint{2.418173in}{0.771251in}}{\pgfqpoint{2.419809in}{0.767301in}}{\pgfqpoint{2.422721in}{0.764389in}}%
\pgfpathcurveto{\pgfqpoint{2.425633in}{0.761477in}}{\pgfqpoint{2.429583in}{0.759841in}}{\pgfqpoint{2.433701in}{0.759841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435854in}{0.759859in}}%
\pgfpathcurveto{\pgfqpoint{2.439972in}{0.759859in}}{\pgfqpoint{2.443922in}{0.761495in}}{\pgfqpoint{2.446834in}{0.764407in}}%
\pgfpathcurveto{\pgfqpoint{2.449746in}{0.767319in}}{\pgfqpoint{2.451382in}{0.771269in}}{\pgfqpoint{2.451382in}{0.775387in}}%
\pgfpathcurveto{\pgfqpoint{2.451382in}{0.779505in}}{\pgfqpoint{2.449746in}{0.783455in}}{\pgfqpoint{2.446834in}{0.786367in}}%
\pgfpathcurveto{\pgfqpoint{2.443922in}{0.789279in}}{\pgfqpoint{2.439972in}{0.790915in}}{\pgfqpoint{2.435854in}{0.790915in}}%
\pgfpathcurveto{\pgfqpoint{2.431736in}{0.790915in}}{\pgfqpoint{2.427786in}{0.789279in}}{\pgfqpoint{2.424874in}{0.786367in}}%
\pgfpathcurveto{\pgfqpoint{2.421962in}{0.783455in}}{\pgfqpoint{2.420326in}{0.779505in}}{\pgfqpoint{2.420326in}{0.775387in}}%
\pgfpathcurveto{\pgfqpoint{2.420326in}{0.771269in}}{\pgfqpoint{2.421962in}{0.767319in}}{\pgfqpoint{2.424874in}{0.764407in}}%
\pgfpathcurveto{\pgfqpoint{2.427786in}{0.761495in}}{\pgfqpoint{2.431736in}{0.759859in}}{\pgfqpoint{2.435854in}{0.759859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438007in}{0.759877in}}%
\pgfpathcurveto{\pgfqpoint{2.442125in}{0.759877in}}{\pgfqpoint{2.446076in}{0.761513in}}{\pgfqpoint{2.448987in}{0.764425in}}%
\pgfpathcurveto{\pgfqpoint{2.451899in}{0.767337in}}{\pgfqpoint{2.453536in}{0.771287in}}{\pgfqpoint{2.453536in}{0.775405in}}%
\pgfpathcurveto{\pgfqpoint{2.453536in}{0.779523in}}{\pgfqpoint{2.451899in}{0.783473in}}{\pgfqpoint{2.448987in}{0.786385in}}%
\pgfpathcurveto{\pgfqpoint{2.446076in}{0.789297in}}{\pgfqpoint{2.442125in}{0.790933in}}{\pgfqpoint{2.438007in}{0.790933in}}%
\pgfpathcurveto{\pgfqpoint{2.433889in}{0.790933in}}{\pgfqpoint{2.429939in}{0.789297in}}{\pgfqpoint{2.427027in}{0.786385in}}%
\pgfpathcurveto{\pgfqpoint{2.424115in}{0.783473in}}{\pgfqpoint{2.422479in}{0.779523in}}{\pgfqpoint{2.422479in}{0.775405in}}%
\pgfpathcurveto{\pgfqpoint{2.422479in}{0.771287in}}{\pgfqpoint{2.424115in}{0.767337in}}{\pgfqpoint{2.427027in}{0.764425in}}%
\pgfpathcurveto{\pgfqpoint{2.429939in}{0.761513in}}{\pgfqpoint{2.433889in}{0.759877in}}{\pgfqpoint{2.438007in}{0.759877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440160in}{0.759894in}}%
\pgfpathcurveto{\pgfqpoint{2.444279in}{0.759894in}}{\pgfqpoint{2.448229in}{0.761530in}}{\pgfqpoint{2.451141in}{0.764442in}}%
\pgfpathcurveto{\pgfqpoint{2.454053in}{0.767354in}}{\pgfqpoint{2.455689in}{0.771304in}}{\pgfqpoint{2.455689in}{0.775423in}}%
\pgfpathcurveto{\pgfqpoint{2.455689in}{0.779541in}}{\pgfqpoint{2.454053in}{0.783491in}}{\pgfqpoint{2.451141in}{0.786403in}}%
\pgfpathcurveto{\pgfqpoint{2.448229in}{0.789315in}}{\pgfqpoint{2.444279in}{0.790951in}}{\pgfqpoint{2.440160in}{0.790951in}}%
\pgfpathcurveto{\pgfqpoint{2.436042in}{0.790951in}}{\pgfqpoint{2.432092in}{0.789315in}}{\pgfqpoint{2.429180in}{0.786403in}}%
\pgfpathcurveto{\pgfqpoint{2.426268in}{0.783491in}}{\pgfqpoint{2.424632in}{0.779541in}}{\pgfqpoint{2.424632in}{0.775423in}}%
\pgfpathcurveto{\pgfqpoint{2.424632in}{0.771304in}}{\pgfqpoint{2.426268in}{0.767354in}}{\pgfqpoint{2.429180in}{0.764442in}}%
\pgfpathcurveto{\pgfqpoint{2.432092in}{0.761530in}}{\pgfqpoint{2.436042in}{0.759894in}}{\pgfqpoint{2.440160in}{0.759894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442314in}{0.759912in}}%
\pgfpathcurveto{\pgfqpoint{2.446432in}{0.759912in}}{\pgfqpoint{2.450382in}{0.761548in}}{\pgfqpoint{2.453294in}{0.764460in}}%
\pgfpathcurveto{\pgfqpoint{2.456206in}{0.767372in}}{\pgfqpoint{2.457842in}{0.771322in}}{\pgfqpoint{2.457842in}{0.775440in}}%
\pgfpathcurveto{\pgfqpoint{2.457842in}{0.779558in}}{\pgfqpoint{2.456206in}{0.783508in}}{\pgfqpoint{2.453294in}{0.786420in}}%
\pgfpathcurveto{\pgfqpoint{2.450382in}{0.789332in}}{\pgfqpoint{2.446432in}{0.790968in}}{\pgfqpoint{2.442314in}{0.790968in}}%
\pgfpathcurveto{\pgfqpoint{2.438195in}{0.790968in}}{\pgfqpoint{2.434245in}{0.789332in}}{\pgfqpoint{2.431333in}{0.786420in}}%
\pgfpathcurveto{\pgfqpoint{2.428422in}{0.783508in}}{\pgfqpoint{2.426785in}{0.779558in}}{\pgfqpoint{2.426785in}{0.775440in}}%
\pgfpathcurveto{\pgfqpoint{2.426785in}{0.771322in}}{\pgfqpoint{2.428422in}{0.767372in}}{\pgfqpoint{2.431333in}{0.764460in}}%
\pgfpathcurveto{\pgfqpoint{2.434245in}{0.761548in}}{\pgfqpoint{2.438195in}{0.759912in}}{\pgfqpoint{2.442314in}{0.759912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444467in}{0.759930in}}%
\pgfpathcurveto{\pgfqpoint{2.448585in}{0.759930in}}{\pgfqpoint{2.452535in}{0.761566in}}{\pgfqpoint{2.455447in}{0.764478in}}%
\pgfpathcurveto{\pgfqpoint{2.458359in}{0.767390in}}{\pgfqpoint{2.459995in}{0.771340in}}{\pgfqpoint{2.459995in}{0.775458in}}%
\pgfpathcurveto{\pgfqpoint{2.459995in}{0.779576in}}{\pgfqpoint{2.458359in}{0.783526in}}{\pgfqpoint{2.455447in}{0.786438in}}%
\pgfpathcurveto{\pgfqpoint{2.452535in}{0.789350in}}{\pgfqpoint{2.448585in}{0.790986in}}{\pgfqpoint{2.444467in}{0.790986in}}%
\pgfpathcurveto{\pgfqpoint{2.440349in}{0.790986in}}{\pgfqpoint{2.436399in}{0.789350in}}{\pgfqpoint{2.433487in}{0.786438in}}%
\pgfpathcurveto{\pgfqpoint{2.430575in}{0.783526in}}{\pgfqpoint{2.428939in}{0.779576in}}{\pgfqpoint{2.428939in}{0.775458in}}%
\pgfpathcurveto{\pgfqpoint{2.428939in}{0.771340in}}{\pgfqpoint{2.430575in}{0.767390in}}{\pgfqpoint{2.433487in}{0.764478in}}%
\pgfpathcurveto{\pgfqpoint{2.436399in}{0.761566in}}{\pgfqpoint{2.440349in}{0.759930in}}{\pgfqpoint{2.444467in}{0.759930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446620in}{0.759947in}}%
\pgfpathcurveto{\pgfqpoint{2.450738in}{0.759947in}}{\pgfqpoint{2.454688in}{0.761583in}}{\pgfqpoint{2.457600in}{0.764495in}}%
\pgfpathcurveto{\pgfqpoint{2.460512in}{0.767407in}}{\pgfqpoint{2.462148in}{0.771357in}}{\pgfqpoint{2.462148in}{0.775475in}}%
\pgfpathcurveto{\pgfqpoint{2.462148in}{0.779593in}}{\pgfqpoint{2.460512in}{0.783544in}}{\pgfqpoint{2.457600in}{0.786455in}}%
\pgfpathcurveto{\pgfqpoint{2.454688in}{0.789367in}}{\pgfqpoint{2.450738in}{0.791004in}}{\pgfqpoint{2.446620in}{0.791004in}}%
\pgfpathcurveto{\pgfqpoint{2.442502in}{0.791004in}}{\pgfqpoint{2.438552in}{0.789367in}}{\pgfqpoint{2.435640in}{0.786455in}}%
\pgfpathcurveto{\pgfqpoint{2.432728in}{0.783544in}}{\pgfqpoint{2.431092in}{0.779593in}}{\pgfqpoint{2.431092in}{0.775475in}}%
\pgfpathcurveto{\pgfqpoint{2.431092in}{0.771357in}}{\pgfqpoint{2.432728in}{0.767407in}}{\pgfqpoint{2.435640in}{0.764495in}}%
\pgfpathcurveto{\pgfqpoint{2.438552in}{0.761583in}}{\pgfqpoint{2.442502in}{0.759947in}}{\pgfqpoint{2.446620in}{0.759947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448773in}{0.759965in}}%
\pgfpathcurveto{\pgfqpoint{2.452891in}{0.759965in}}{\pgfqpoint{2.456841in}{0.761601in}}{\pgfqpoint{2.459753in}{0.764513in}}%
\pgfpathcurveto{\pgfqpoint{2.462665in}{0.767425in}}{\pgfqpoint{2.464301in}{0.771375in}}{\pgfqpoint{2.464301in}{0.775493in}}%
\pgfpathcurveto{\pgfqpoint{2.464301in}{0.779611in}}{\pgfqpoint{2.462665in}{0.783561in}}{\pgfqpoint{2.459753in}{0.786473in}}%
\pgfpathcurveto{\pgfqpoint{2.456841in}{0.789385in}}{\pgfqpoint{2.452891in}{0.791021in}}{\pgfqpoint{2.448773in}{0.791021in}}%
\pgfpathcurveto{\pgfqpoint{2.444655in}{0.791021in}}{\pgfqpoint{2.440705in}{0.789385in}}{\pgfqpoint{2.437793in}{0.786473in}}%
\pgfpathcurveto{\pgfqpoint{2.434881in}{0.783561in}}{\pgfqpoint{2.433245in}{0.779611in}}{\pgfqpoint{2.433245in}{0.775493in}}%
\pgfpathcurveto{\pgfqpoint{2.433245in}{0.771375in}}{\pgfqpoint{2.434881in}{0.767425in}}{\pgfqpoint{2.437793in}{0.764513in}}%
\pgfpathcurveto{\pgfqpoint{2.440705in}{0.761601in}}{\pgfqpoint{2.444655in}{0.759965in}}{\pgfqpoint{2.448773in}{0.759965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450926in}{0.759982in}}%
\pgfpathcurveto{\pgfqpoint{2.455044in}{0.759982in}}{\pgfqpoint{2.458994in}{0.761618in}}{\pgfqpoint{2.461906in}{0.764530in}}%
\pgfpathcurveto{\pgfqpoint{2.464818in}{0.767442in}}{\pgfqpoint{2.466454in}{0.771392in}}{\pgfqpoint{2.466454in}{0.775510in}}%
\pgfpathcurveto{\pgfqpoint{2.466454in}{0.779628in}}{\pgfqpoint{2.464818in}{0.783578in}}{\pgfqpoint{2.461906in}{0.786490in}}%
\pgfpathcurveto{\pgfqpoint{2.458994in}{0.789402in}}{\pgfqpoint{2.455044in}{0.791039in}}{\pgfqpoint{2.450926in}{0.791039in}}%
\pgfpathcurveto{\pgfqpoint{2.446808in}{0.791039in}}{\pgfqpoint{2.442858in}{0.789402in}}{\pgfqpoint{2.439946in}{0.786490in}}%
\pgfpathcurveto{\pgfqpoint{2.437034in}{0.783578in}}{\pgfqpoint{2.435398in}{0.779628in}}{\pgfqpoint{2.435398in}{0.775510in}}%
\pgfpathcurveto{\pgfqpoint{2.435398in}{0.771392in}}{\pgfqpoint{2.437034in}{0.767442in}}{\pgfqpoint{2.439946in}{0.764530in}}%
\pgfpathcurveto{\pgfqpoint{2.442858in}{0.761618in}}{\pgfqpoint{2.446808in}{0.759982in}}{\pgfqpoint{2.450926in}{0.759982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453079in}{0.759999in}}%
\pgfpathcurveto{\pgfqpoint{2.457197in}{0.759999in}}{\pgfqpoint{2.461147in}{0.761635in}}{\pgfqpoint{2.464059in}{0.764547in}}%
\pgfpathcurveto{\pgfqpoint{2.466971in}{0.767459in}}{\pgfqpoint{2.468608in}{0.771409in}}{\pgfqpoint{2.468608in}{0.775528in}}%
\pgfpathcurveto{\pgfqpoint{2.468608in}{0.779646in}}{\pgfqpoint{2.466971in}{0.783596in}}{\pgfqpoint{2.464059in}{0.786508in}}%
\pgfpathcurveto{\pgfqpoint{2.461147in}{0.789420in}}{\pgfqpoint{2.457197in}{0.791056in}}{\pgfqpoint{2.453079in}{0.791056in}}%
\pgfpathcurveto{\pgfqpoint{2.448961in}{0.791056in}}{\pgfqpoint{2.445011in}{0.789420in}}{\pgfqpoint{2.442099in}{0.786508in}}%
\pgfpathcurveto{\pgfqpoint{2.439187in}{0.783596in}}{\pgfqpoint{2.437551in}{0.779646in}}{\pgfqpoint{2.437551in}{0.775528in}}%
\pgfpathcurveto{\pgfqpoint{2.437551in}{0.771409in}}{\pgfqpoint{2.439187in}{0.767459in}}{\pgfqpoint{2.442099in}{0.764547in}}%
\pgfpathcurveto{\pgfqpoint{2.445011in}{0.761635in}}{\pgfqpoint{2.448961in}{0.759999in}}{\pgfqpoint{2.453079in}{0.759999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455232in}{0.760017in}}%
\pgfpathcurveto{\pgfqpoint{2.459351in}{0.760017in}}{\pgfqpoint{2.463301in}{0.761653in}}{\pgfqpoint{2.466213in}{0.764565in}}%
\pgfpathcurveto{\pgfqpoint{2.469125in}{0.767477in}}{\pgfqpoint{2.470761in}{0.771427in}}{\pgfqpoint{2.470761in}{0.775545in}}%
\pgfpathcurveto{\pgfqpoint{2.470761in}{0.779663in}}{\pgfqpoint{2.469125in}{0.783613in}}{\pgfqpoint{2.466213in}{0.786525in}}%
\pgfpathcurveto{\pgfqpoint{2.463301in}{0.789437in}}{\pgfqpoint{2.459351in}{0.791073in}}{\pgfqpoint{2.455232in}{0.791073in}}%
\pgfpathcurveto{\pgfqpoint{2.451114in}{0.791073in}}{\pgfqpoint{2.447164in}{0.789437in}}{\pgfqpoint{2.444252in}{0.786525in}}%
\pgfpathcurveto{\pgfqpoint{2.441340in}{0.783613in}}{\pgfqpoint{2.439704in}{0.779663in}}{\pgfqpoint{2.439704in}{0.775545in}}%
\pgfpathcurveto{\pgfqpoint{2.439704in}{0.771427in}}{\pgfqpoint{2.441340in}{0.767477in}}{\pgfqpoint{2.444252in}{0.764565in}}%
\pgfpathcurveto{\pgfqpoint{2.447164in}{0.761653in}}{\pgfqpoint{2.451114in}{0.760017in}}{\pgfqpoint{2.455232in}{0.760017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457386in}{0.760034in}}%
\pgfpathcurveto{\pgfqpoint{2.461504in}{0.760034in}}{\pgfqpoint{2.465454in}{0.761670in}}{\pgfqpoint{2.468366in}{0.764582in}}%
\pgfpathcurveto{\pgfqpoint{2.471278in}{0.767494in}}{\pgfqpoint{2.472914in}{0.771444in}}{\pgfqpoint{2.472914in}{0.775562in}}%
\pgfpathcurveto{\pgfqpoint{2.472914in}{0.779680in}}{\pgfqpoint{2.471278in}{0.783630in}}{\pgfqpoint{2.468366in}{0.786542in}}%
\pgfpathcurveto{\pgfqpoint{2.465454in}{0.789454in}}{\pgfqpoint{2.461504in}{0.791090in}}{\pgfqpoint{2.457386in}{0.791090in}}%
\pgfpathcurveto{\pgfqpoint{2.453267in}{0.791090in}}{\pgfqpoint{2.449317in}{0.789454in}}{\pgfqpoint{2.446405in}{0.786542in}}%
\pgfpathcurveto{\pgfqpoint{2.443493in}{0.783630in}}{\pgfqpoint{2.441857in}{0.779680in}}{\pgfqpoint{2.441857in}{0.775562in}}%
\pgfpathcurveto{\pgfqpoint{2.441857in}{0.771444in}}{\pgfqpoint{2.443493in}{0.767494in}}{\pgfqpoint{2.446405in}{0.764582in}}%
\pgfpathcurveto{\pgfqpoint{2.449317in}{0.761670in}}{\pgfqpoint{2.453267in}{0.760034in}}{\pgfqpoint{2.457386in}{0.760034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459539in}{0.760051in}}%
\pgfpathcurveto{\pgfqpoint{2.463657in}{0.760051in}}{\pgfqpoint{2.467607in}{0.761687in}}{\pgfqpoint{2.470519in}{0.764599in}}%
\pgfpathcurveto{\pgfqpoint{2.473431in}{0.767511in}}{\pgfqpoint{2.475067in}{0.771461in}}{\pgfqpoint{2.475067in}{0.775579in}}%
\pgfpathcurveto{\pgfqpoint{2.475067in}{0.779697in}}{\pgfqpoint{2.473431in}{0.783647in}}{\pgfqpoint{2.470519in}{0.786559in}}%
\pgfpathcurveto{\pgfqpoint{2.467607in}{0.789471in}}{\pgfqpoint{2.463657in}{0.791107in}}{\pgfqpoint{2.459539in}{0.791107in}}%
\pgfpathcurveto{\pgfqpoint{2.455421in}{0.791107in}}{\pgfqpoint{2.451471in}{0.789471in}}{\pgfqpoint{2.448559in}{0.786559in}}%
\pgfpathcurveto{\pgfqpoint{2.445647in}{0.783647in}}{\pgfqpoint{2.444010in}{0.779697in}}{\pgfqpoint{2.444010in}{0.775579in}}%
\pgfpathcurveto{\pgfqpoint{2.444010in}{0.771461in}}{\pgfqpoint{2.445647in}{0.767511in}}{\pgfqpoint{2.448559in}{0.764599in}}%
\pgfpathcurveto{\pgfqpoint{2.451471in}{0.761687in}}{\pgfqpoint{2.455421in}{0.760051in}}{\pgfqpoint{2.459539in}{0.760051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461692in}{0.760068in}}%
\pgfpathcurveto{\pgfqpoint{2.465810in}{0.760068in}}{\pgfqpoint{2.469760in}{0.761704in}}{\pgfqpoint{2.472672in}{0.764616in}}%
\pgfpathcurveto{\pgfqpoint{2.475584in}{0.767528in}}{\pgfqpoint{2.477220in}{0.771478in}}{\pgfqpoint{2.477220in}{0.775596in}}%
\pgfpathcurveto{\pgfqpoint{2.477220in}{0.779714in}}{\pgfqpoint{2.475584in}{0.783664in}}{\pgfqpoint{2.472672in}{0.786576in}}%
\pgfpathcurveto{\pgfqpoint{2.469760in}{0.789488in}}{\pgfqpoint{2.465810in}{0.791125in}}{\pgfqpoint{2.461692in}{0.791125in}}%
\pgfpathcurveto{\pgfqpoint{2.457574in}{0.791125in}}{\pgfqpoint{2.453624in}{0.789488in}}{\pgfqpoint{2.450712in}{0.786576in}}%
\pgfpathcurveto{\pgfqpoint{2.447800in}{0.783664in}}{\pgfqpoint{2.446164in}{0.779714in}}{\pgfqpoint{2.446164in}{0.775596in}}%
\pgfpathcurveto{\pgfqpoint{2.446164in}{0.771478in}}{\pgfqpoint{2.447800in}{0.767528in}}{\pgfqpoint{2.450712in}{0.764616in}}%
\pgfpathcurveto{\pgfqpoint{2.453624in}{0.761704in}}{\pgfqpoint{2.457574in}{0.760068in}}{\pgfqpoint{2.461692in}{0.760068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463845in}{0.760085in}}%
\pgfpathcurveto{\pgfqpoint{2.467963in}{0.760085in}}{\pgfqpoint{2.471913in}{0.761721in}}{\pgfqpoint{2.474825in}{0.764633in}}%
\pgfpathcurveto{\pgfqpoint{2.477737in}{0.767545in}}{\pgfqpoint{2.479373in}{0.771495in}}{\pgfqpoint{2.479373in}{0.775613in}}%
\pgfpathcurveto{\pgfqpoint{2.479373in}{0.779731in}}{\pgfqpoint{2.477737in}{0.783682in}}{\pgfqpoint{2.474825in}{0.786593in}}%
\pgfpathcurveto{\pgfqpoint{2.471913in}{0.789505in}}{\pgfqpoint{2.467963in}{0.791142in}}{\pgfqpoint{2.463845in}{0.791142in}}%
\pgfpathcurveto{\pgfqpoint{2.459727in}{0.791142in}}{\pgfqpoint{2.455777in}{0.789505in}}{\pgfqpoint{2.452865in}{0.786593in}}%
\pgfpathcurveto{\pgfqpoint{2.449953in}{0.783682in}}{\pgfqpoint{2.448317in}{0.779731in}}{\pgfqpoint{2.448317in}{0.775613in}}%
\pgfpathcurveto{\pgfqpoint{2.448317in}{0.771495in}}{\pgfqpoint{2.449953in}{0.767545in}}{\pgfqpoint{2.452865in}{0.764633in}}%
\pgfpathcurveto{\pgfqpoint{2.455777in}{0.761721in}}{\pgfqpoint{2.459727in}{0.760085in}}{\pgfqpoint{2.463845in}{0.760085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465998in}{0.760102in}}%
\pgfpathcurveto{\pgfqpoint{2.470116in}{0.760102in}}{\pgfqpoint{2.474066in}{0.761738in}}{\pgfqpoint{2.476978in}{0.764650in}}%
\pgfpathcurveto{\pgfqpoint{2.479890in}{0.767562in}}{\pgfqpoint{2.481526in}{0.771512in}}{\pgfqpoint{2.481526in}{0.775630in}}%
\pgfpathcurveto{\pgfqpoint{2.481526in}{0.779748in}}{\pgfqpoint{2.479890in}{0.783699in}}{\pgfqpoint{2.476978in}{0.786610in}}%
\pgfpathcurveto{\pgfqpoint{2.474066in}{0.789522in}}{\pgfqpoint{2.470116in}{0.791159in}}{\pgfqpoint{2.465998in}{0.791159in}}%
\pgfpathcurveto{\pgfqpoint{2.461880in}{0.791159in}}{\pgfqpoint{2.457930in}{0.789522in}}{\pgfqpoint{2.455018in}{0.786610in}}%
\pgfpathcurveto{\pgfqpoint{2.452106in}{0.783699in}}{\pgfqpoint{2.450470in}{0.779748in}}{\pgfqpoint{2.450470in}{0.775630in}}%
\pgfpathcurveto{\pgfqpoint{2.450470in}{0.771512in}}{\pgfqpoint{2.452106in}{0.767562in}}{\pgfqpoint{2.455018in}{0.764650in}}%
\pgfpathcurveto{\pgfqpoint{2.457930in}{0.761738in}}{\pgfqpoint{2.461880in}{0.760102in}}{\pgfqpoint{2.465998in}{0.760102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468151in}{0.760119in}}%
\pgfpathcurveto{\pgfqpoint{2.472269in}{0.760119in}}{\pgfqpoint{2.476219in}{0.761755in}}{\pgfqpoint{2.479131in}{0.764667in}}%
\pgfpathcurveto{\pgfqpoint{2.482043in}{0.767579in}}{\pgfqpoint{2.483680in}{0.771529in}}{\pgfqpoint{2.483680in}{0.775647in}}%
\pgfpathcurveto{\pgfqpoint{2.483680in}{0.779765in}}{\pgfqpoint{2.482043in}{0.783716in}}{\pgfqpoint{2.479131in}{0.786627in}}%
\pgfpathcurveto{\pgfqpoint{2.476219in}{0.789539in}}{\pgfqpoint{2.472269in}{0.791176in}}{\pgfqpoint{2.468151in}{0.791176in}}%
\pgfpathcurveto{\pgfqpoint{2.464033in}{0.791176in}}{\pgfqpoint{2.460083in}{0.789539in}}{\pgfqpoint{2.457171in}{0.786627in}}%
\pgfpathcurveto{\pgfqpoint{2.454259in}{0.783716in}}{\pgfqpoint{2.452623in}{0.779765in}}{\pgfqpoint{2.452623in}{0.775647in}}%
\pgfpathcurveto{\pgfqpoint{2.452623in}{0.771529in}}{\pgfqpoint{2.454259in}{0.767579in}}{\pgfqpoint{2.457171in}{0.764667in}}%
\pgfpathcurveto{\pgfqpoint{2.460083in}{0.761755in}}{\pgfqpoint{2.464033in}{0.760119in}}{\pgfqpoint{2.468151in}{0.760119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470304in}{0.760136in}}%
\pgfpathcurveto{\pgfqpoint{2.474423in}{0.760136in}}{\pgfqpoint{2.478373in}{0.761772in}}{\pgfqpoint{2.481285in}{0.764684in}}%
\pgfpathcurveto{\pgfqpoint{2.484196in}{0.767596in}}{\pgfqpoint{2.485833in}{0.771546in}}{\pgfqpoint{2.485833in}{0.775664in}}%
\pgfpathcurveto{\pgfqpoint{2.485833in}{0.779782in}}{\pgfqpoint{2.484196in}{0.783732in}}{\pgfqpoint{2.481285in}{0.786644in}}%
\pgfpathcurveto{\pgfqpoint{2.478373in}{0.789556in}}{\pgfqpoint{2.474423in}{0.791192in}}{\pgfqpoint{2.470304in}{0.791192in}}%
\pgfpathcurveto{\pgfqpoint{2.466186in}{0.791192in}}{\pgfqpoint{2.462236in}{0.789556in}}{\pgfqpoint{2.459324in}{0.786644in}}%
\pgfpathcurveto{\pgfqpoint{2.456412in}{0.783732in}}{\pgfqpoint{2.454776in}{0.779782in}}{\pgfqpoint{2.454776in}{0.775664in}}%
\pgfpathcurveto{\pgfqpoint{2.454776in}{0.771546in}}{\pgfqpoint{2.456412in}{0.767596in}}{\pgfqpoint{2.459324in}{0.764684in}}%
\pgfpathcurveto{\pgfqpoint{2.462236in}{0.761772in}}{\pgfqpoint{2.466186in}{0.760136in}}{\pgfqpoint{2.470304in}{0.760136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472458in}{0.760153in}}%
\pgfpathcurveto{\pgfqpoint{2.476576in}{0.760153in}}{\pgfqpoint{2.480526in}{0.761789in}}{\pgfqpoint{2.483438in}{0.764701in}}%
\pgfpathcurveto{\pgfqpoint{2.486350in}{0.767613in}}{\pgfqpoint{2.487986in}{0.771563in}}{\pgfqpoint{2.487986in}{0.775681in}}%
\pgfpathcurveto{\pgfqpoint{2.487986in}{0.779799in}}{\pgfqpoint{2.486350in}{0.783749in}}{\pgfqpoint{2.483438in}{0.786661in}}%
\pgfpathcurveto{\pgfqpoint{2.480526in}{0.789573in}}{\pgfqpoint{2.476576in}{0.791209in}}{\pgfqpoint{2.472458in}{0.791209in}}%
\pgfpathcurveto{\pgfqpoint{2.468339in}{0.791209in}}{\pgfqpoint{2.464389in}{0.789573in}}{\pgfqpoint{2.461477in}{0.786661in}}%
\pgfpathcurveto{\pgfqpoint{2.458565in}{0.783749in}}{\pgfqpoint{2.456929in}{0.779799in}}{\pgfqpoint{2.456929in}{0.775681in}}%
\pgfpathcurveto{\pgfqpoint{2.456929in}{0.771563in}}{\pgfqpoint{2.458565in}{0.767613in}}{\pgfqpoint{2.461477in}{0.764701in}}%
\pgfpathcurveto{\pgfqpoint{2.464389in}{0.761789in}}{\pgfqpoint{2.468339in}{0.760153in}}{\pgfqpoint{2.472458in}{0.760153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474611in}{0.760169in}}%
\pgfpathcurveto{\pgfqpoint{2.478729in}{0.760169in}}{\pgfqpoint{2.482679in}{0.761806in}}{\pgfqpoint{2.485591in}{0.764718in}}%
\pgfpathcurveto{\pgfqpoint{2.488503in}{0.767630in}}{\pgfqpoint{2.490139in}{0.771580in}}{\pgfqpoint{2.490139in}{0.775698in}}%
\pgfpathcurveto{\pgfqpoint{2.490139in}{0.779816in}}{\pgfqpoint{2.488503in}{0.783766in}}{\pgfqpoint{2.485591in}{0.786678in}}%
\pgfpathcurveto{\pgfqpoint{2.482679in}{0.789590in}}{\pgfqpoint{2.478729in}{0.791226in}}{\pgfqpoint{2.474611in}{0.791226in}}%
\pgfpathcurveto{\pgfqpoint{2.470493in}{0.791226in}}{\pgfqpoint{2.466542in}{0.789590in}}{\pgfqpoint{2.463631in}{0.786678in}}%
\pgfpathcurveto{\pgfqpoint{2.460719in}{0.783766in}}{\pgfqpoint{2.459082in}{0.779816in}}{\pgfqpoint{2.459082in}{0.775698in}}%
\pgfpathcurveto{\pgfqpoint{2.459082in}{0.771580in}}{\pgfqpoint{2.460719in}{0.767630in}}{\pgfqpoint{2.463631in}{0.764718in}}%
\pgfpathcurveto{\pgfqpoint{2.466542in}{0.761806in}}{\pgfqpoint{2.470493in}{0.760169in}}{\pgfqpoint{2.474611in}{0.760169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476764in}{0.760186in}}%
\pgfpathcurveto{\pgfqpoint{2.480882in}{0.760186in}}{\pgfqpoint{2.484832in}{0.761822in}}{\pgfqpoint{2.487744in}{0.764734in}}%
\pgfpathcurveto{\pgfqpoint{2.490656in}{0.767646in}}{\pgfqpoint{2.492292in}{0.771596in}}{\pgfqpoint{2.492292in}{0.775714in}}%
\pgfpathcurveto{\pgfqpoint{2.492292in}{0.779833in}}{\pgfqpoint{2.490656in}{0.783783in}}{\pgfqpoint{2.487744in}{0.786695in}}%
\pgfpathcurveto{\pgfqpoint{2.484832in}{0.789607in}}{\pgfqpoint{2.480882in}{0.791243in}}{\pgfqpoint{2.476764in}{0.791243in}}%
\pgfpathcurveto{\pgfqpoint{2.472646in}{0.791243in}}{\pgfqpoint{2.468696in}{0.789607in}}{\pgfqpoint{2.465784in}{0.786695in}}%
\pgfpathcurveto{\pgfqpoint{2.462872in}{0.783783in}}{\pgfqpoint{2.461236in}{0.779833in}}{\pgfqpoint{2.461236in}{0.775714in}}%
\pgfpathcurveto{\pgfqpoint{2.461236in}{0.771596in}}{\pgfqpoint{2.462872in}{0.767646in}}{\pgfqpoint{2.465784in}{0.764734in}}%
\pgfpathcurveto{\pgfqpoint{2.468696in}{0.761822in}}{\pgfqpoint{2.472646in}{0.760186in}}{\pgfqpoint{2.476764in}{0.760186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478917in}{0.760203in}}%
\pgfpathcurveto{\pgfqpoint{2.483035in}{0.760203in}}{\pgfqpoint{2.486985in}{0.761839in}}{\pgfqpoint{2.489897in}{0.764751in}}%
\pgfpathcurveto{\pgfqpoint{2.492809in}{0.767663in}}{\pgfqpoint{2.494445in}{0.771613in}}{\pgfqpoint{2.494445in}{0.775731in}}%
\pgfpathcurveto{\pgfqpoint{2.494445in}{0.779849in}}{\pgfqpoint{2.492809in}{0.783799in}}{\pgfqpoint{2.489897in}{0.786711in}}%
\pgfpathcurveto{\pgfqpoint{2.486985in}{0.789623in}}{\pgfqpoint{2.483035in}{0.791259in}}{\pgfqpoint{2.478917in}{0.791259in}}%
\pgfpathcurveto{\pgfqpoint{2.474799in}{0.791259in}}{\pgfqpoint{2.470849in}{0.789623in}}{\pgfqpoint{2.467937in}{0.786711in}}%
\pgfpathcurveto{\pgfqpoint{2.465025in}{0.783799in}}{\pgfqpoint{2.463389in}{0.779849in}}{\pgfqpoint{2.463389in}{0.775731in}}%
\pgfpathcurveto{\pgfqpoint{2.463389in}{0.771613in}}{\pgfqpoint{2.465025in}{0.767663in}}{\pgfqpoint{2.467937in}{0.764751in}}%
\pgfpathcurveto{\pgfqpoint{2.470849in}{0.761839in}}{\pgfqpoint{2.474799in}{0.760203in}}{\pgfqpoint{2.478917in}{0.760203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481070in}{0.760219in}}%
\pgfpathcurveto{\pgfqpoint{2.485188in}{0.760219in}}{\pgfqpoint{2.489138in}{0.761855in}}{\pgfqpoint{2.492050in}{0.764767in}}%
\pgfpathcurveto{\pgfqpoint{2.494962in}{0.767679in}}{\pgfqpoint{2.496598in}{0.771629in}}{\pgfqpoint{2.496598in}{0.775748in}}%
\pgfpathcurveto{\pgfqpoint{2.496598in}{0.779866in}}{\pgfqpoint{2.494962in}{0.783816in}}{\pgfqpoint{2.492050in}{0.786728in}}%
\pgfpathcurveto{\pgfqpoint{2.489138in}{0.789640in}}{\pgfqpoint{2.485188in}{0.791276in}}{\pgfqpoint{2.481070in}{0.791276in}}%
\pgfpathcurveto{\pgfqpoint{2.476952in}{0.791276in}}{\pgfqpoint{2.473002in}{0.789640in}}{\pgfqpoint{2.470090in}{0.786728in}}%
\pgfpathcurveto{\pgfqpoint{2.467178in}{0.783816in}}{\pgfqpoint{2.465542in}{0.779866in}}{\pgfqpoint{2.465542in}{0.775748in}}%
\pgfpathcurveto{\pgfqpoint{2.465542in}{0.771629in}}{\pgfqpoint{2.467178in}{0.767679in}}{\pgfqpoint{2.470090in}{0.764767in}}%
\pgfpathcurveto{\pgfqpoint{2.473002in}{0.761855in}}{\pgfqpoint{2.476952in}{0.760219in}}{\pgfqpoint{2.481070in}{0.760219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483223in}{0.760236in}}%
\pgfpathcurveto{\pgfqpoint{2.487341in}{0.760236in}}{\pgfqpoint{2.491291in}{0.761872in}}{\pgfqpoint{2.494203in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{2.497115in}{0.767696in}}{\pgfqpoint{2.498751in}{0.771646in}}{\pgfqpoint{2.498751in}{0.775764in}}%
\pgfpathcurveto{\pgfqpoint{2.498751in}{0.779882in}}{\pgfqpoint{2.497115in}{0.783832in}}{\pgfqpoint{2.494203in}{0.786744in}}%
\pgfpathcurveto{\pgfqpoint{2.491291in}{0.789656in}}{\pgfqpoint{2.487341in}{0.791292in}}{\pgfqpoint{2.483223in}{0.791292in}}%
\pgfpathcurveto{\pgfqpoint{2.479105in}{0.791292in}}{\pgfqpoint{2.475155in}{0.789656in}}{\pgfqpoint{2.472243in}{0.786744in}}%
\pgfpathcurveto{\pgfqpoint{2.469331in}{0.783832in}}{\pgfqpoint{2.467695in}{0.779882in}}{\pgfqpoint{2.467695in}{0.775764in}}%
\pgfpathcurveto{\pgfqpoint{2.467695in}{0.771646in}}{\pgfqpoint{2.469331in}{0.767696in}}{\pgfqpoint{2.472243in}{0.764784in}}%
\pgfpathcurveto{\pgfqpoint{2.475155in}{0.761872in}}{\pgfqpoint{2.479105in}{0.760236in}}{\pgfqpoint{2.483223in}{0.760236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485376in}{0.760252in}}%
\pgfpathcurveto{\pgfqpoint{2.489494in}{0.760252in}}{\pgfqpoint{2.493445in}{0.761888in}}{\pgfqpoint{2.496356in}{0.764800in}}%
\pgfpathcurveto{\pgfqpoint{2.499268in}{0.767712in}}{\pgfqpoint{2.500905in}{0.771662in}}{\pgfqpoint{2.500905in}{0.775781in}}%
\pgfpathcurveto{\pgfqpoint{2.500905in}{0.779899in}}{\pgfqpoint{2.499268in}{0.783849in}}{\pgfqpoint{2.496356in}{0.786761in}}%
\pgfpathcurveto{\pgfqpoint{2.493445in}{0.789673in}}{\pgfqpoint{2.489494in}{0.791309in}}{\pgfqpoint{2.485376in}{0.791309in}}%
\pgfpathcurveto{\pgfqpoint{2.481258in}{0.791309in}}{\pgfqpoint{2.477308in}{0.789673in}}{\pgfqpoint{2.474396in}{0.786761in}}%
\pgfpathcurveto{\pgfqpoint{2.471484in}{0.783849in}}{\pgfqpoint{2.469848in}{0.779899in}}{\pgfqpoint{2.469848in}{0.775781in}}%
\pgfpathcurveto{\pgfqpoint{2.469848in}{0.771662in}}{\pgfqpoint{2.471484in}{0.767712in}}{\pgfqpoint{2.474396in}{0.764800in}}%
\pgfpathcurveto{\pgfqpoint{2.477308in}{0.761888in}}{\pgfqpoint{2.481258in}{0.760252in}}{\pgfqpoint{2.485376in}{0.760252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487529in}{0.760269in}}%
\pgfpathcurveto{\pgfqpoint{2.491648in}{0.760269in}}{\pgfqpoint{2.495598in}{0.761905in}}{\pgfqpoint{2.498510in}{0.764817in}}%
\pgfpathcurveto{\pgfqpoint{2.501422in}{0.767729in}}{\pgfqpoint{2.503058in}{0.771679in}}{\pgfqpoint{2.503058in}{0.775797in}}%
\pgfpathcurveto{\pgfqpoint{2.503058in}{0.779915in}}{\pgfqpoint{2.501422in}{0.783865in}}{\pgfqpoint{2.498510in}{0.786777in}}%
\pgfpathcurveto{\pgfqpoint{2.495598in}{0.789689in}}{\pgfqpoint{2.491648in}{0.791325in}}{\pgfqpoint{2.487529in}{0.791325in}}%
\pgfpathcurveto{\pgfqpoint{2.483411in}{0.791325in}}{\pgfqpoint{2.479461in}{0.789689in}}{\pgfqpoint{2.476549in}{0.786777in}}%
\pgfpathcurveto{\pgfqpoint{2.473637in}{0.783865in}}{\pgfqpoint{2.472001in}{0.779915in}}{\pgfqpoint{2.472001in}{0.775797in}}%
\pgfpathcurveto{\pgfqpoint{2.472001in}{0.771679in}}{\pgfqpoint{2.473637in}{0.767729in}}{\pgfqpoint{2.476549in}{0.764817in}}%
\pgfpathcurveto{\pgfqpoint{2.479461in}{0.761905in}}{\pgfqpoint{2.483411in}{0.760269in}}{\pgfqpoint{2.487529in}{0.760269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489683in}{0.760285in}}%
\pgfpathcurveto{\pgfqpoint{2.493801in}{0.760285in}}{\pgfqpoint{2.497751in}{0.761921in}}{\pgfqpoint{2.500663in}{0.764833in}}%
\pgfpathcurveto{\pgfqpoint{2.503575in}{0.767745in}}{\pgfqpoint{2.505211in}{0.771695in}}{\pgfqpoint{2.505211in}{0.775813in}}%
\pgfpathcurveto{\pgfqpoint{2.505211in}{0.779931in}}{\pgfqpoint{2.503575in}{0.783881in}}{\pgfqpoint{2.500663in}{0.786793in}}%
\pgfpathcurveto{\pgfqpoint{2.497751in}{0.789705in}}{\pgfqpoint{2.493801in}{0.791342in}}{\pgfqpoint{2.489683in}{0.791342in}}%
\pgfpathcurveto{\pgfqpoint{2.485564in}{0.791342in}}{\pgfqpoint{2.481614in}{0.789705in}}{\pgfqpoint{2.478702in}{0.786793in}}%
\pgfpathcurveto{\pgfqpoint{2.475791in}{0.783881in}}{\pgfqpoint{2.474154in}{0.779931in}}{\pgfqpoint{2.474154in}{0.775813in}}%
\pgfpathcurveto{\pgfqpoint{2.474154in}{0.771695in}}{\pgfqpoint{2.475791in}{0.767745in}}{\pgfqpoint{2.478702in}{0.764833in}}%
\pgfpathcurveto{\pgfqpoint{2.481614in}{0.761921in}}{\pgfqpoint{2.485564in}{0.760285in}}{\pgfqpoint{2.489683in}{0.760285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491836in}{0.760301in}}%
\pgfpathcurveto{\pgfqpoint{2.495954in}{0.760301in}}{\pgfqpoint{2.499904in}{0.761937in}}{\pgfqpoint{2.502816in}{0.764849in}}%
\pgfpathcurveto{\pgfqpoint{2.505728in}{0.767761in}}{\pgfqpoint{2.507364in}{0.771711in}}{\pgfqpoint{2.507364in}{0.775830in}}%
\pgfpathcurveto{\pgfqpoint{2.507364in}{0.779948in}}{\pgfqpoint{2.505728in}{0.783898in}}{\pgfqpoint{2.502816in}{0.786810in}}%
\pgfpathcurveto{\pgfqpoint{2.499904in}{0.789722in}}{\pgfqpoint{2.495954in}{0.791358in}}{\pgfqpoint{2.491836in}{0.791358in}}%
\pgfpathcurveto{\pgfqpoint{2.487718in}{0.791358in}}{\pgfqpoint{2.483768in}{0.789722in}}{\pgfqpoint{2.480856in}{0.786810in}}%
\pgfpathcurveto{\pgfqpoint{2.477944in}{0.783898in}}{\pgfqpoint{2.476308in}{0.779948in}}{\pgfqpoint{2.476308in}{0.775830in}}%
\pgfpathcurveto{\pgfqpoint{2.476308in}{0.771711in}}{\pgfqpoint{2.477944in}{0.767761in}}{\pgfqpoint{2.480856in}{0.764849in}}%
\pgfpathcurveto{\pgfqpoint{2.483768in}{0.761937in}}{\pgfqpoint{2.487718in}{0.760301in}}{\pgfqpoint{2.491836in}{0.760301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493989in}{0.760318in}}%
\pgfpathcurveto{\pgfqpoint{2.498107in}{0.760318in}}{\pgfqpoint{2.502057in}{0.761954in}}{\pgfqpoint{2.504969in}{0.764866in}}%
\pgfpathcurveto{\pgfqpoint{2.507881in}{0.767778in}}{\pgfqpoint{2.509517in}{0.771728in}}{\pgfqpoint{2.509517in}{0.775846in}}%
\pgfpathcurveto{\pgfqpoint{2.509517in}{0.779964in}}{\pgfqpoint{2.507881in}{0.783914in}}{\pgfqpoint{2.504969in}{0.786826in}}%
\pgfpathcurveto{\pgfqpoint{2.502057in}{0.789738in}}{\pgfqpoint{2.498107in}{0.791374in}}{\pgfqpoint{2.493989in}{0.791374in}}%
\pgfpathcurveto{\pgfqpoint{2.489871in}{0.791374in}}{\pgfqpoint{2.485921in}{0.789738in}}{\pgfqpoint{2.483009in}{0.786826in}}%
\pgfpathcurveto{\pgfqpoint{2.480097in}{0.783914in}}{\pgfqpoint{2.478461in}{0.779964in}}{\pgfqpoint{2.478461in}{0.775846in}}%
\pgfpathcurveto{\pgfqpoint{2.478461in}{0.771728in}}{\pgfqpoint{2.480097in}{0.767778in}}{\pgfqpoint{2.483009in}{0.764866in}}%
\pgfpathcurveto{\pgfqpoint{2.485921in}{0.761954in}}{\pgfqpoint{2.489871in}{0.760318in}}{\pgfqpoint{2.493989in}{0.760318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496142in}{0.760334in}}%
\pgfpathcurveto{\pgfqpoint{2.500260in}{0.760334in}}{\pgfqpoint{2.504210in}{0.761970in}}{\pgfqpoint{2.507122in}{0.764882in}}%
\pgfpathcurveto{\pgfqpoint{2.510034in}{0.767794in}}{\pgfqpoint{2.511670in}{0.771744in}}{\pgfqpoint{2.511670in}{0.775862in}}%
\pgfpathcurveto{\pgfqpoint{2.511670in}{0.779980in}}{\pgfqpoint{2.510034in}{0.783930in}}{\pgfqpoint{2.507122in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{2.504210in}{0.789754in}}{\pgfqpoint{2.500260in}{0.791390in}}{\pgfqpoint{2.496142in}{0.791390in}}%
\pgfpathcurveto{\pgfqpoint{2.492024in}{0.791390in}}{\pgfqpoint{2.488074in}{0.789754in}}{\pgfqpoint{2.485162in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{2.482250in}{0.783930in}}{\pgfqpoint{2.480614in}{0.779980in}}{\pgfqpoint{2.480614in}{0.775862in}}%
\pgfpathcurveto{\pgfqpoint{2.480614in}{0.771744in}}{\pgfqpoint{2.482250in}{0.767794in}}{\pgfqpoint{2.485162in}{0.764882in}}%
\pgfpathcurveto{\pgfqpoint{2.488074in}{0.761970in}}{\pgfqpoint{2.492024in}{0.760334in}}{\pgfqpoint{2.496142in}{0.760334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498295in}{0.760350in}}%
\pgfpathcurveto{\pgfqpoint{2.502413in}{0.760350in}}{\pgfqpoint{2.506363in}{0.761986in}}{\pgfqpoint{2.509275in}{0.764898in}}%
\pgfpathcurveto{\pgfqpoint{2.512187in}{0.767810in}}{\pgfqpoint{2.513823in}{0.771760in}}{\pgfqpoint{2.513823in}{0.775878in}}%
\pgfpathcurveto{\pgfqpoint{2.513823in}{0.779996in}}{\pgfqpoint{2.512187in}{0.783946in}}{\pgfqpoint{2.509275in}{0.786858in}}%
\pgfpathcurveto{\pgfqpoint{2.506363in}{0.789770in}}{\pgfqpoint{2.502413in}{0.791406in}}{\pgfqpoint{2.498295in}{0.791406in}}%
\pgfpathcurveto{\pgfqpoint{2.494177in}{0.791406in}}{\pgfqpoint{2.490227in}{0.789770in}}{\pgfqpoint{2.487315in}{0.786858in}}%
\pgfpathcurveto{\pgfqpoint{2.484403in}{0.783946in}}{\pgfqpoint{2.482767in}{0.779996in}}{\pgfqpoint{2.482767in}{0.775878in}}%
\pgfpathcurveto{\pgfqpoint{2.482767in}{0.771760in}}{\pgfqpoint{2.484403in}{0.767810in}}{\pgfqpoint{2.487315in}{0.764898in}}%
\pgfpathcurveto{\pgfqpoint{2.490227in}{0.761986in}}{\pgfqpoint{2.494177in}{0.760350in}}{\pgfqpoint{2.498295in}{0.760350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500448in}{0.760366in}}%
\pgfpathcurveto{\pgfqpoint{2.504566in}{0.760366in}}{\pgfqpoint{2.508516in}{0.762002in}}{\pgfqpoint{2.511428in}{0.764914in}}%
\pgfpathcurveto{\pgfqpoint{2.514340in}{0.767826in}}{\pgfqpoint{2.515977in}{0.771776in}}{\pgfqpoint{2.515977in}{0.775894in}}%
\pgfpathcurveto{\pgfqpoint{2.515977in}{0.780012in}}{\pgfqpoint{2.514340in}{0.783962in}}{\pgfqpoint{2.511428in}{0.786874in}}%
\pgfpathcurveto{\pgfqpoint{2.508516in}{0.789786in}}{\pgfqpoint{2.504566in}{0.791422in}}{\pgfqpoint{2.500448in}{0.791422in}}%
\pgfpathcurveto{\pgfqpoint{2.496330in}{0.791422in}}{\pgfqpoint{2.492380in}{0.789786in}}{\pgfqpoint{2.489468in}{0.786874in}}%
\pgfpathcurveto{\pgfqpoint{2.486556in}{0.783962in}}{\pgfqpoint{2.484920in}{0.780012in}}{\pgfqpoint{2.484920in}{0.775894in}}%
\pgfpathcurveto{\pgfqpoint{2.484920in}{0.771776in}}{\pgfqpoint{2.486556in}{0.767826in}}{\pgfqpoint{2.489468in}{0.764914in}}%
\pgfpathcurveto{\pgfqpoint{2.492380in}{0.762002in}}{\pgfqpoint{2.496330in}{0.760366in}}{\pgfqpoint{2.500448in}{0.760366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502601in}{0.760382in}}%
\pgfpathcurveto{\pgfqpoint{2.506720in}{0.760382in}}{\pgfqpoint{2.510670in}{0.762018in}}{\pgfqpoint{2.513582in}{0.764930in}}%
\pgfpathcurveto{\pgfqpoint{2.516494in}{0.767842in}}{\pgfqpoint{2.518130in}{0.771792in}}{\pgfqpoint{2.518130in}{0.775910in}}%
\pgfpathcurveto{\pgfqpoint{2.518130in}{0.780028in}}{\pgfqpoint{2.516494in}{0.783978in}}{\pgfqpoint{2.513582in}{0.786890in}}%
\pgfpathcurveto{\pgfqpoint{2.510670in}{0.789802in}}{\pgfqpoint{2.506720in}{0.791438in}}{\pgfqpoint{2.502601in}{0.791438in}}%
\pgfpathcurveto{\pgfqpoint{2.498483in}{0.791438in}}{\pgfqpoint{2.494533in}{0.789802in}}{\pgfqpoint{2.491621in}{0.786890in}}%
\pgfpathcurveto{\pgfqpoint{2.488709in}{0.783978in}}{\pgfqpoint{2.487073in}{0.780028in}}{\pgfqpoint{2.487073in}{0.775910in}}%
\pgfpathcurveto{\pgfqpoint{2.487073in}{0.771792in}}{\pgfqpoint{2.488709in}{0.767842in}}{\pgfqpoint{2.491621in}{0.764930in}}%
\pgfpathcurveto{\pgfqpoint{2.494533in}{0.762018in}}{\pgfqpoint{2.498483in}{0.760382in}}{\pgfqpoint{2.502601in}{0.760382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504755in}{0.760398in}}%
\pgfpathcurveto{\pgfqpoint{2.508873in}{0.760398in}}{\pgfqpoint{2.512823in}{0.762034in}}{\pgfqpoint{2.515735in}{0.764946in}}%
\pgfpathcurveto{\pgfqpoint{2.518647in}{0.767858in}}{\pgfqpoint{2.520283in}{0.771808in}}{\pgfqpoint{2.520283in}{0.775926in}}%
\pgfpathcurveto{\pgfqpoint{2.520283in}{0.780044in}}{\pgfqpoint{2.518647in}{0.783994in}}{\pgfqpoint{2.515735in}{0.786906in}}%
\pgfpathcurveto{\pgfqpoint{2.512823in}{0.789818in}}{\pgfqpoint{2.508873in}{0.791454in}}{\pgfqpoint{2.504755in}{0.791454in}}%
\pgfpathcurveto{\pgfqpoint{2.500636in}{0.791454in}}{\pgfqpoint{2.496686in}{0.789818in}}{\pgfqpoint{2.493774in}{0.786906in}}%
\pgfpathcurveto{\pgfqpoint{2.490862in}{0.783994in}}{\pgfqpoint{2.489226in}{0.780044in}}{\pgfqpoint{2.489226in}{0.775926in}}%
\pgfpathcurveto{\pgfqpoint{2.489226in}{0.771808in}}{\pgfqpoint{2.490862in}{0.767858in}}{\pgfqpoint{2.493774in}{0.764946in}}%
\pgfpathcurveto{\pgfqpoint{2.496686in}{0.762034in}}{\pgfqpoint{2.500636in}{0.760398in}}{\pgfqpoint{2.504755in}{0.760398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506908in}{0.760414in}}%
\pgfpathcurveto{\pgfqpoint{2.511026in}{0.760414in}}{\pgfqpoint{2.514976in}{0.762050in}}{\pgfqpoint{2.517888in}{0.764962in}}%
\pgfpathcurveto{\pgfqpoint{2.520800in}{0.767874in}}{\pgfqpoint{2.522436in}{0.771824in}}{\pgfqpoint{2.522436in}{0.775942in}}%
\pgfpathcurveto{\pgfqpoint{2.522436in}{0.780060in}}{\pgfqpoint{2.520800in}{0.784010in}}{\pgfqpoint{2.517888in}{0.786922in}}%
\pgfpathcurveto{\pgfqpoint{2.514976in}{0.789834in}}{\pgfqpoint{2.511026in}{0.791470in}}{\pgfqpoint{2.506908in}{0.791470in}}%
\pgfpathcurveto{\pgfqpoint{2.502790in}{0.791470in}}{\pgfqpoint{2.498840in}{0.789834in}}{\pgfqpoint{2.495928in}{0.786922in}}%
\pgfpathcurveto{\pgfqpoint{2.493016in}{0.784010in}}{\pgfqpoint{2.491379in}{0.780060in}}{\pgfqpoint{2.491379in}{0.775942in}}%
\pgfpathcurveto{\pgfqpoint{2.491379in}{0.771824in}}{\pgfqpoint{2.493016in}{0.767874in}}{\pgfqpoint{2.495928in}{0.764962in}}%
\pgfpathcurveto{\pgfqpoint{2.498840in}{0.762050in}}{\pgfqpoint{2.502790in}{0.760414in}}{\pgfqpoint{2.506908in}{0.760414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509061in}{0.760430in}}%
\pgfpathcurveto{\pgfqpoint{2.513179in}{0.760430in}}{\pgfqpoint{2.517129in}{0.762066in}}{\pgfqpoint{2.520041in}{0.764978in}}%
\pgfpathcurveto{\pgfqpoint{2.522953in}{0.767890in}}{\pgfqpoint{2.524589in}{0.771840in}}{\pgfqpoint{2.524589in}{0.775958in}}%
\pgfpathcurveto{\pgfqpoint{2.524589in}{0.780076in}}{\pgfqpoint{2.522953in}{0.784026in}}{\pgfqpoint{2.520041in}{0.786938in}}%
\pgfpathcurveto{\pgfqpoint{2.517129in}{0.789850in}}{\pgfqpoint{2.513179in}{0.791486in}}{\pgfqpoint{2.509061in}{0.791486in}}%
\pgfpathcurveto{\pgfqpoint{2.504943in}{0.791486in}}{\pgfqpoint{2.500993in}{0.789850in}}{\pgfqpoint{2.498081in}{0.786938in}}%
\pgfpathcurveto{\pgfqpoint{2.495169in}{0.784026in}}{\pgfqpoint{2.493533in}{0.780076in}}{\pgfqpoint{2.493533in}{0.775958in}}%
\pgfpathcurveto{\pgfqpoint{2.493533in}{0.771840in}}{\pgfqpoint{2.495169in}{0.767890in}}{\pgfqpoint{2.498081in}{0.764978in}}%
\pgfpathcurveto{\pgfqpoint{2.500993in}{0.762066in}}{\pgfqpoint{2.504943in}{0.760430in}}{\pgfqpoint{2.509061in}{0.760430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511214in}{0.760446in}}%
\pgfpathcurveto{\pgfqpoint{2.515332in}{0.760446in}}{\pgfqpoint{2.519282in}{0.762082in}}{\pgfqpoint{2.522194in}{0.764994in}}%
\pgfpathcurveto{\pgfqpoint{2.525106in}{0.767906in}}{\pgfqpoint{2.526742in}{0.771856in}}{\pgfqpoint{2.526742in}{0.775974in}}%
\pgfpathcurveto{\pgfqpoint{2.526742in}{0.780092in}}{\pgfqpoint{2.525106in}{0.784042in}}{\pgfqpoint{2.522194in}{0.786954in}}%
\pgfpathcurveto{\pgfqpoint{2.519282in}{0.789866in}}{\pgfqpoint{2.515332in}{0.791502in}}{\pgfqpoint{2.511214in}{0.791502in}}%
\pgfpathcurveto{\pgfqpoint{2.507096in}{0.791502in}}{\pgfqpoint{2.503146in}{0.789866in}}{\pgfqpoint{2.500234in}{0.786954in}}%
\pgfpathcurveto{\pgfqpoint{2.497322in}{0.784042in}}{\pgfqpoint{2.495686in}{0.780092in}}{\pgfqpoint{2.495686in}{0.775974in}}%
\pgfpathcurveto{\pgfqpoint{2.495686in}{0.771856in}}{\pgfqpoint{2.497322in}{0.767906in}}{\pgfqpoint{2.500234in}{0.764994in}}%
\pgfpathcurveto{\pgfqpoint{2.503146in}{0.762082in}}{\pgfqpoint{2.507096in}{0.760446in}}{\pgfqpoint{2.511214in}{0.760446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513367in}{0.760461in}}%
\pgfpathcurveto{\pgfqpoint{2.517485in}{0.760461in}}{\pgfqpoint{2.521435in}{0.762097in}}{\pgfqpoint{2.524347in}{0.765009in}}%
\pgfpathcurveto{\pgfqpoint{2.527259in}{0.767921in}}{\pgfqpoint{2.528895in}{0.771871in}}{\pgfqpoint{2.528895in}{0.775990in}}%
\pgfpathcurveto{\pgfqpoint{2.528895in}{0.780108in}}{\pgfqpoint{2.527259in}{0.784058in}}{\pgfqpoint{2.524347in}{0.786970in}}%
\pgfpathcurveto{\pgfqpoint{2.521435in}{0.789882in}}{\pgfqpoint{2.517485in}{0.791518in}}{\pgfqpoint{2.513367in}{0.791518in}}%
\pgfpathcurveto{\pgfqpoint{2.509249in}{0.791518in}}{\pgfqpoint{2.505299in}{0.789882in}}{\pgfqpoint{2.502387in}{0.786970in}}%
\pgfpathcurveto{\pgfqpoint{2.499475in}{0.784058in}}{\pgfqpoint{2.497839in}{0.780108in}}{\pgfqpoint{2.497839in}{0.775990in}}%
\pgfpathcurveto{\pgfqpoint{2.497839in}{0.771871in}}{\pgfqpoint{2.499475in}{0.767921in}}{\pgfqpoint{2.502387in}{0.765009in}}%
\pgfpathcurveto{\pgfqpoint{2.505299in}{0.762097in}}{\pgfqpoint{2.509249in}{0.760461in}}{\pgfqpoint{2.513367in}{0.760461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515520in}{0.760477in}}%
\pgfpathcurveto{\pgfqpoint{2.519638in}{0.760477in}}{\pgfqpoint{2.523588in}{0.762113in}}{\pgfqpoint{2.526500in}{0.765025in}}%
\pgfpathcurveto{\pgfqpoint{2.529412in}{0.767937in}}{\pgfqpoint{2.531049in}{0.771887in}}{\pgfqpoint{2.531049in}{0.776005in}}%
\pgfpathcurveto{\pgfqpoint{2.531049in}{0.780123in}}{\pgfqpoint{2.529412in}{0.784073in}}{\pgfqpoint{2.526500in}{0.786985in}}%
\pgfpathcurveto{\pgfqpoint{2.523588in}{0.789897in}}{\pgfqpoint{2.519638in}{0.791534in}}{\pgfqpoint{2.515520in}{0.791534in}}%
\pgfpathcurveto{\pgfqpoint{2.511402in}{0.791534in}}{\pgfqpoint{2.507452in}{0.789897in}}{\pgfqpoint{2.504540in}{0.786985in}}%
\pgfpathcurveto{\pgfqpoint{2.501628in}{0.784073in}}{\pgfqpoint{2.499992in}{0.780123in}}{\pgfqpoint{2.499992in}{0.776005in}}%
\pgfpathcurveto{\pgfqpoint{2.499992in}{0.771887in}}{\pgfqpoint{2.501628in}{0.767937in}}{\pgfqpoint{2.504540in}{0.765025in}}%
\pgfpathcurveto{\pgfqpoint{2.507452in}{0.762113in}}{\pgfqpoint{2.511402in}{0.760477in}}{\pgfqpoint{2.515520in}{0.760477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517673in}{0.760493in}}%
\pgfpathcurveto{\pgfqpoint{2.521792in}{0.760493in}}{\pgfqpoint{2.525742in}{0.762129in}}{\pgfqpoint{2.528654in}{0.765041in}}%
\pgfpathcurveto{\pgfqpoint{2.531565in}{0.767953in}}{\pgfqpoint{2.533202in}{0.771903in}}{\pgfqpoint{2.533202in}{0.776021in}}%
\pgfpathcurveto{\pgfqpoint{2.533202in}{0.780139in}}{\pgfqpoint{2.531565in}{0.784089in}}{\pgfqpoint{2.528654in}{0.787001in}}%
\pgfpathcurveto{\pgfqpoint{2.525742in}{0.789913in}}{\pgfqpoint{2.521792in}{0.791549in}}{\pgfqpoint{2.517673in}{0.791549in}}%
\pgfpathcurveto{\pgfqpoint{2.513555in}{0.791549in}}{\pgfqpoint{2.509605in}{0.789913in}}{\pgfqpoint{2.506693in}{0.787001in}}%
\pgfpathcurveto{\pgfqpoint{2.503781in}{0.784089in}}{\pgfqpoint{2.502145in}{0.780139in}}{\pgfqpoint{2.502145in}{0.776021in}}%
\pgfpathcurveto{\pgfqpoint{2.502145in}{0.771903in}}{\pgfqpoint{2.503781in}{0.767953in}}{\pgfqpoint{2.506693in}{0.765041in}}%
\pgfpathcurveto{\pgfqpoint{2.509605in}{0.762129in}}{\pgfqpoint{2.513555in}{0.760493in}}{\pgfqpoint{2.517673in}{0.760493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519827in}{0.760508in}}%
\pgfpathcurveto{\pgfqpoint{2.523945in}{0.760508in}}{\pgfqpoint{2.527895in}{0.762144in}}{\pgfqpoint{2.530807in}{0.765056in}}%
\pgfpathcurveto{\pgfqpoint{2.533719in}{0.767968in}}{\pgfqpoint{2.535355in}{0.771918in}}{\pgfqpoint{2.535355in}{0.776037in}}%
\pgfpathcurveto{\pgfqpoint{2.535355in}{0.780155in}}{\pgfqpoint{2.533719in}{0.784105in}}{\pgfqpoint{2.530807in}{0.787017in}}%
\pgfpathcurveto{\pgfqpoint{2.527895in}{0.789929in}}{\pgfqpoint{2.523945in}{0.791565in}}{\pgfqpoint{2.519827in}{0.791565in}}%
\pgfpathcurveto{\pgfqpoint{2.515708in}{0.791565in}}{\pgfqpoint{2.511758in}{0.789929in}}{\pgfqpoint{2.508846in}{0.787017in}}%
\pgfpathcurveto{\pgfqpoint{2.505934in}{0.784105in}}{\pgfqpoint{2.504298in}{0.780155in}}{\pgfqpoint{2.504298in}{0.776037in}}%
\pgfpathcurveto{\pgfqpoint{2.504298in}{0.771918in}}{\pgfqpoint{2.505934in}{0.767968in}}{\pgfqpoint{2.508846in}{0.765056in}}%
\pgfpathcurveto{\pgfqpoint{2.511758in}{0.762144in}}{\pgfqpoint{2.515708in}{0.760508in}}{\pgfqpoint{2.519827in}{0.760508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521980in}{0.760524in}}%
\pgfpathcurveto{\pgfqpoint{2.526098in}{0.760524in}}{\pgfqpoint{2.530048in}{0.762160in}}{\pgfqpoint{2.532960in}{0.765072in}}%
\pgfpathcurveto{\pgfqpoint{2.535872in}{0.767984in}}{\pgfqpoint{2.537508in}{0.771934in}}{\pgfqpoint{2.537508in}{0.776052in}}%
\pgfpathcurveto{\pgfqpoint{2.537508in}{0.780170in}}{\pgfqpoint{2.535872in}{0.784120in}}{\pgfqpoint{2.532960in}{0.787032in}}%
\pgfpathcurveto{\pgfqpoint{2.530048in}{0.789944in}}{\pgfqpoint{2.526098in}{0.791580in}}{\pgfqpoint{2.521980in}{0.791580in}}%
\pgfpathcurveto{\pgfqpoint{2.517862in}{0.791580in}}{\pgfqpoint{2.513911in}{0.789944in}}{\pgfqpoint{2.511000in}{0.787032in}}%
\pgfpathcurveto{\pgfqpoint{2.508088in}{0.784120in}}{\pgfqpoint{2.506451in}{0.780170in}}{\pgfqpoint{2.506451in}{0.776052in}}%
\pgfpathcurveto{\pgfqpoint{2.506451in}{0.771934in}}{\pgfqpoint{2.508088in}{0.767984in}}{\pgfqpoint{2.511000in}{0.765072in}}%
\pgfpathcurveto{\pgfqpoint{2.513911in}{0.762160in}}{\pgfqpoint{2.517862in}{0.760524in}}{\pgfqpoint{2.521980in}{0.760524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524133in}{0.760539in}}%
\pgfpathcurveto{\pgfqpoint{2.528251in}{0.760539in}}{\pgfqpoint{2.532201in}{0.762176in}}{\pgfqpoint{2.535113in}{0.765088in}}%
\pgfpathcurveto{\pgfqpoint{2.538025in}{0.768000in}}{\pgfqpoint{2.539661in}{0.771950in}}{\pgfqpoint{2.539661in}{0.776068in}}%
\pgfpathcurveto{\pgfqpoint{2.539661in}{0.780186in}}{\pgfqpoint{2.538025in}{0.784136in}}{\pgfqpoint{2.535113in}{0.787048in}}%
\pgfpathcurveto{\pgfqpoint{2.532201in}{0.789960in}}{\pgfqpoint{2.528251in}{0.791596in}}{\pgfqpoint{2.524133in}{0.791596in}}%
\pgfpathcurveto{\pgfqpoint{2.520015in}{0.791596in}}{\pgfqpoint{2.516065in}{0.789960in}}{\pgfqpoint{2.513153in}{0.787048in}}%
\pgfpathcurveto{\pgfqpoint{2.510241in}{0.784136in}}{\pgfqpoint{2.508605in}{0.780186in}}{\pgfqpoint{2.508605in}{0.776068in}}%
\pgfpathcurveto{\pgfqpoint{2.508605in}{0.771950in}}{\pgfqpoint{2.510241in}{0.768000in}}{\pgfqpoint{2.513153in}{0.765088in}}%
\pgfpathcurveto{\pgfqpoint{2.516065in}{0.762176in}}{\pgfqpoint{2.520015in}{0.760539in}}{\pgfqpoint{2.524133in}{0.760539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526286in}{0.760555in}}%
\pgfpathcurveto{\pgfqpoint{2.530404in}{0.760555in}}{\pgfqpoint{2.534354in}{0.762191in}}{\pgfqpoint{2.537266in}{0.765103in}}%
\pgfpathcurveto{\pgfqpoint{2.540178in}{0.768015in}}{\pgfqpoint{2.541814in}{0.771965in}}{\pgfqpoint{2.541814in}{0.776083in}}%
\pgfpathcurveto{\pgfqpoint{2.541814in}{0.780201in}}{\pgfqpoint{2.540178in}{0.784151in}}{\pgfqpoint{2.537266in}{0.787063in}}%
\pgfpathcurveto{\pgfqpoint{2.534354in}{0.789975in}}{\pgfqpoint{2.530404in}{0.791611in}}{\pgfqpoint{2.526286in}{0.791611in}}%
\pgfpathcurveto{\pgfqpoint{2.522168in}{0.791611in}}{\pgfqpoint{2.518218in}{0.789975in}}{\pgfqpoint{2.515306in}{0.787063in}}%
\pgfpathcurveto{\pgfqpoint{2.512394in}{0.784151in}}{\pgfqpoint{2.510758in}{0.780201in}}{\pgfqpoint{2.510758in}{0.776083in}}%
\pgfpathcurveto{\pgfqpoint{2.510758in}{0.771965in}}{\pgfqpoint{2.512394in}{0.768015in}}{\pgfqpoint{2.515306in}{0.765103in}}%
\pgfpathcurveto{\pgfqpoint{2.518218in}{0.762191in}}{\pgfqpoint{2.522168in}{0.760555in}}{\pgfqpoint{2.526286in}{0.760555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528439in}{0.760570in}}%
\pgfpathcurveto{\pgfqpoint{2.532557in}{0.760570in}}{\pgfqpoint{2.536507in}{0.762207in}}{\pgfqpoint{2.539419in}{0.765118in}}%
\pgfpathcurveto{\pgfqpoint{2.542331in}{0.768030in}}{\pgfqpoint{2.543967in}{0.771980in}}{\pgfqpoint{2.543967in}{0.776099in}}%
\pgfpathcurveto{\pgfqpoint{2.543967in}{0.780217in}}{\pgfqpoint{2.542331in}{0.784167in}}{\pgfqpoint{2.539419in}{0.787079in}}%
\pgfpathcurveto{\pgfqpoint{2.536507in}{0.789991in}}{\pgfqpoint{2.532557in}{0.791627in}}{\pgfqpoint{2.528439in}{0.791627in}}%
\pgfpathcurveto{\pgfqpoint{2.524321in}{0.791627in}}{\pgfqpoint{2.520371in}{0.789991in}}{\pgfqpoint{2.517459in}{0.787079in}}%
\pgfpathcurveto{\pgfqpoint{2.514547in}{0.784167in}}{\pgfqpoint{2.512911in}{0.780217in}}{\pgfqpoint{2.512911in}{0.776099in}}%
\pgfpathcurveto{\pgfqpoint{2.512911in}{0.771980in}}{\pgfqpoint{2.514547in}{0.768030in}}{\pgfqpoint{2.517459in}{0.765118in}}%
\pgfpathcurveto{\pgfqpoint{2.520371in}{0.762207in}}{\pgfqpoint{2.524321in}{0.760570in}}{\pgfqpoint{2.528439in}{0.760570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530592in}{0.760586in}}%
\pgfpathcurveto{\pgfqpoint{2.534710in}{0.760586in}}{\pgfqpoint{2.538660in}{0.762222in}}{\pgfqpoint{2.541572in}{0.765134in}}%
\pgfpathcurveto{\pgfqpoint{2.544484in}{0.768046in}}{\pgfqpoint{2.546120in}{0.771996in}}{\pgfqpoint{2.546120in}{0.776114in}}%
\pgfpathcurveto{\pgfqpoint{2.546120in}{0.780232in}}{\pgfqpoint{2.544484in}{0.784182in}}{\pgfqpoint{2.541572in}{0.787094in}}%
\pgfpathcurveto{\pgfqpoint{2.538660in}{0.790006in}}{\pgfqpoint{2.534710in}{0.791642in}}{\pgfqpoint{2.530592in}{0.791642in}}%
\pgfpathcurveto{\pgfqpoint{2.526474in}{0.791642in}}{\pgfqpoint{2.522524in}{0.790006in}}{\pgfqpoint{2.519612in}{0.787094in}}%
\pgfpathcurveto{\pgfqpoint{2.516700in}{0.784182in}}{\pgfqpoint{2.515064in}{0.780232in}}{\pgfqpoint{2.515064in}{0.776114in}}%
\pgfpathcurveto{\pgfqpoint{2.515064in}{0.771996in}}{\pgfqpoint{2.516700in}{0.768046in}}{\pgfqpoint{2.519612in}{0.765134in}}%
\pgfpathcurveto{\pgfqpoint{2.522524in}{0.762222in}}{\pgfqpoint{2.526474in}{0.760586in}}{\pgfqpoint{2.530592in}{0.760586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532745in}{0.760601in}}%
\pgfpathcurveto{\pgfqpoint{2.536863in}{0.760601in}}{\pgfqpoint{2.540814in}{0.762237in}}{\pgfqpoint{2.543725in}{0.765149in}}%
\pgfpathcurveto{\pgfqpoint{2.546637in}{0.768061in}}{\pgfqpoint{2.548274in}{0.772011in}}{\pgfqpoint{2.548274in}{0.776129in}}%
\pgfpathcurveto{\pgfqpoint{2.548274in}{0.780247in}}{\pgfqpoint{2.546637in}{0.784197in}}{\pgfqpoint{2.543725in}{0.787109in}}%
\pgfpathcurveto{\pgfqpoint{2.540814in}{0.790021in}}{\pgfqpoint{2.536863in}{0.791658in}}{\pgfqpoint{2.532745in}{0.791658in}}%
\pgfpathcurveto{\pgfqpoint{2.528627in}{0.791658in}}{\pgfqpoint{2.524677in}{0.790021in}}{\pgfqpoint{2.521765in}{0.787109in}}%
\pgfpathcurveto{\pgfqpoint{2.518853in}{0.784197in}}{\pgfqpoint{2.517217in}{0.780247in}}{\pgfqpoint{2.517217in}{0.776129in}}%
\pgfpathcurveto{\pgfqpoint{2.517217in}{0.772011in}}{\pgfqpoint{2.518853in}{0.768061in}}{\pgfqpoint{2.521765in}{0.765149in}}%
\pgfpathcurveto{\pgfqpoint{2.524677in}{0.762237in}}{\pgfqpoint{2.528627in}{0.760601in}}{\pgfqpoint{2.532745in}{0.760601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534898in}{0.760616in}}%
\pgfpathcurveto{\pgfqpoint{2.539017in}{0.760616in}}{\pgfqpoint{2.542967in}{0.762252in}}{\pgfqpoint{2.545879in}{0.765164in}}%
\pgfpathcurveto{\pgfqpoint{2.548791in}{0.768076in}}{\pgfqpoint{2.550427in}{0.772026in}}{\pgfqpoint{2.550427in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{2.550427in}{0.780263in}}{\pgfqpoint{2.548791in}{0.784213in}}{\pgfqpoint{2.545879in}{0.787125in}}%
\pgfpathcurveto{\pgfqpoint{2.542967in}{0.790037in}}{\pgfqpoint{2.539017in}{0.791673in}}{\pgfqpoint{2.534898in}{0.791673in}}%
\pgfpathcurveto{\pgfqpoint{2.530780in}{0.791673in}}{\pgfqpoint{2.526830in}{0.790037in}}{\pgfqpoint{2.523918in}{0.787125in}}%
\pgfpathcurveto{\pgfqpoint{2.521006in}{0.784213in}}{\pgfqpoint{2.519370in}{0.780263in}}{\pgfqpoint{2.519370in}{0.776145in}}%
\pgfpathcurveto{\pgfqpoint{2.519370in}{0.772026in}}{\pgfqpoint{2.521006in}{0.768076in}}{\pgfqpoint{2.523918in}{0.765164in}}%
\pgfpathcurveto{\pgfqpoint{2.526830in}{0.762252in}}{\pgfqpoint{2.530780in}{0.760616in}}{\pgfqpoint{2.534898in}{0.760616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537052in}{0.760632in}}%
\pgfpathcurveto{\pgfqpoint{2.541170in}{0.760632in}}{\pgfqpoint{2.545120in}{0.762268in}}{\pgfqpoint{2.548032in}{0.765180in}}%
\pgfpathcurveto{\pgfqpoint{2.550944in}{0.768092in}}{\pgfqpoint{2.552580in}{0.772042in}}{\pgfqpoint{2.552580in}{0.776160in}}%
\pgfpathcurveto{\pgfqpoint{2.552580in}{0.780278in}}{\pgfqpoint{2.550944in}{0.784228in}}{\pgfqpoint{2.548032in}{0.787140in}}%
\pgfpathcurveto{\pgfqpoint{2.545120in}{0.790052in}}{\pgfqpoint{2.541170in}{0.791688in}}{\pgfqpoint{2.537052in}{0.791688in}}%
\pgfpathcurveto{\pgfqpoint{2.532933in}{0.791688in}}{\pgfqpoint{2.528983in}{0.790052in}}{\pgfqpoint{2.526071in}{0.787140in}}%
\pgfpathcurveto{\pgfqpoint{2.523160in}{0.784228in}}{\pgfqpoint{2.521523in}{0.780278in}}{\pgfqpoint{2.521523in}{0.776160in}}%
\pgfpathcurveto{\pgfqpoint{2.521523in}{0.772042in}}{\pgfqpoint{2.523160in}{0.768092in}}{\pgfqpoint{2.526071in}{0.765180in}}%
\pgfpathcurveto{\pgfqpoint{2.528983in}{0.762268in}}{\pgfqpoint{2.532933in}{0.760632in}}{\pgfqpoint{2.537052in}{0.760632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539205in}{0.760647in}}%
\pgfpathcurveto{\pgfqpoint{2.543323in}{0.760647in}}{\pgfqpoint{2.547273in}{0.762283in}}{\pgfqpoint{2.550185in}{0.765195in}}%
\pgfpathcurveto{\pgfqpoint{2.553097in}{0.768107in}}{\pgfqpoint{2.554733in}{0.772057in}}{\pgfqpoint{2.554733in}{0.776175in}}%
\pgfpathcurveto{\pgfqpoint{2.554733in}{0.780293in}}{\pgfqpoint{2.553097in}{0.784243in}}{\pgfqpoint{2.550185in}{0.787155in}}%
\pgfpathcurveto{\pgfqpoint{2.547273in}{0.790067in}}{\pgfqpoint{2.543323in}{0.791703in}}{\pgfqpoint{2.539205in}{0.791703in}}%
\pgfpathcurveto{\pgfqpoint{2.535087in}{0.791703in}}{\pgfqpoint{2.531137in}{0.790067in}}{\pgfqpoint{2.528225in}{0.787155in}}%
\pgfpathcurveto{\pgfqpoint{2.525313in}{0.784243in}}{\pgfqpoint{2.523677in}{0.780293in}}{\pgfqpoint{2.523677in}{0.776175in}}%
\pgfpathcurveto{\pgfqpoint{2.523677in}{0.772057in}}{\pgfqpoint{2.525313in}{0.768107in}}{\pgfqpoint{2.528225in}{0.765195in}}%
\pgfpathcurveto{\pgfqpoint{2.531137in}{0.762283in}}{\pgfqpoint{2.535087in}{0.760647in}}{\pgfqpoint{2.539205in}{0.760647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541358in}{0.760662in}}%
\pgfpathcurveto{\pgfqpoint{2.545476in}{0.760662in}}{\pgfqpoint{2.549426in}{0.762298in}}{\pgfqpoint{2.552338in}{0.765210in}}%
\pgfpathcurveto{\pgfqpoint{2.555250in}{0.768122in}}{\pgfqpoint{2.556886in}{0.772072in}}{\pgfqpoint{2.556886in}{0.776190in}}%
\pgfpathcurveto{\pgfqpoint{2.556886in}{0.780308in}}{\pgfqpoint{2.555250in}{0.784258in}}{\pgfqpoint{2.552338in}{0.787170in}}%
\pgfpathcurveto{\pgfqpoint{2.549426in}{0.790082in}}{\pgfqpoint{2.545476in}{0.791718in}}{\pgfqpoint{2.541358in}{0.791718in}}%
\pgfpathcurveto{\pgfqpoint{2.537240in}{0.791718in}}{\pgfqpoint{2.533290in}{0.790082in}}{\pgfqpoint{2.530378in}{0.787170in}}%
\pgfpathcurveto{\pgfqpoint{2.527466in}{0.784258in}}{\pgfqpoint{2.525830in}{0.780308in}}{\pgfqpoint{2.525830in}{0.776190in}}%
\pgfpathcurveto{\pgfqpoint{2.525830in}{0.772072in}}{\pgfqpoint{2.527466in}{0.768122in}}{\pgfqpoint{2.530378in}{0.765210in}}%
\pgfpathcurveto{\pgfqpoint{2.533290in}{0.762298in}}{\pgfqpoint{2.537240in}{0.760662in}}{\pgfqpoint{2.541358in}{0.760662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543511in}{0.760677in}}%
\pgfpathcurveto{\pgfqpoint{2.547629in}{0.760677in}}{\pgfqpoint{2.551579in}{0.762313in}}{\pgfqpoint{2.554491in}{0.765225in}}%
\pgfpathcurveto{\pgfqpoint{2.557403in}{0.768137in}}{\pgfqpoint{2.559039in}{0.772087in}}{\pgfqpoint{2.559039in}{0.776205in}}%
\pgfpathcurveto{\pgfqpoint{2.559039in}{0.780323in}}{\pgfqpoint{2.557403in}{0.784273in}}{\pgfqpoint{2.554491in}{0.787185in}}%
\pgfpathcurveto{\pgfqpoint{2.551579in}{0.790097in}}{\pgfqpoint{2.547629in}{0.791734in}}{\pgfqpoint{2.543511in}{0.791734in}}%
\pgfpathcurveto{\pgfqpoint{2.539393in}{0.791734in}}{\pgfqpoint{2.535443in}{0.790097in}}{\pgfqpoint{2.532531in}{0.787185in}}%
\pgfpathcurveto{\pgfqpoint{2.529619in}{0.784273in}}{\pgfqpoint{2.527983in}{0.780323in}}{\pgfqpoint{2.527983in}{0.776205in}}%
\pgfpathcurveto{\pgfqpoint{2.527983in}{0.772087in}}{\pgfqpoint{2.529619in}{0.768137in}}{\pgfqpoint{2.532531in}{0.765225in}}%
\pgfpathcurveto{\pgfqpoint{2.535443in}{0.762313in}}{\pgfqpoint{2.539393in}{0.760677in}}{\pgfqpoint{2.543511in}{0.760677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545664in}{0.760692in}}%
\pgfpathcurveto{\pgfqpoint{2.549782in}{0.760692in}}{\pgfqpoint{2.553732in}{0.762328in}}{\pgfqpoint{2.556644in}{0.765240in}}%
\pgfpathcurveto{\pgfqpoint{2.559556in}{0.768152in}}{\pgfqpoint{2.561192in}{0.772102in}}{\pgfqpoint{2.561192in}{0.776220in}}%
\pgfpathcurveto{\pgfqpoint{2.561192in}{0.780338in}}{\pgfqpoint{2.559556in}{0.784288in}}{\pgfqpoint{2.556644in}{0.787200in}}%
\pgfpathcurveto{\pgfqpoint{2.553732in}{0.790112in}}{\pgfqpoint{2.549782in}{0.791749in}}{\pgfqpoint{2.545664in}{0.791749in}}%
\pgfpathcurveto{\pgfqpoint{2.541546in}{0.791749in}}{\pgfqpoint{2.537596in}{0.790112in}}{\pgfqpoint{2.534684in}{0.787200in}}%
\pgfpathcurveto{\pgfqpoint{2.531772in}{0.784288in}}{\pgfqpoint{2.530136in}{0.780338in}}{\pgfqpoint{2.530136in}{0.776220in}}%
\pgfpathcurveto{\pgfqpoint{2.530136in}{0.772102in}}{\pgfqpoint{2.531772in}{0.768152in}}{\pgfqpoint{2.534684in}{0.765240in}}%
\pgfpathcurveto{\pgfqpoint{2.537596in}{0.762328in}}{\pgfqpoint{2.541546in}{0.760692in}}{\pgfqpoint{2.545664in}{0.760692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547817in}{0.760707in}}%
\pgfpathcurveto{\pgfqpoint{2.551935in}{0.760707in}}{\pgfqpoint{2.555885in}{0.762343in}}{\pgfqpoint{2.558797in}{0.765255in}}%
\pgfpathcurveto{\pgfqpoint{2.561709in}{0.768167in}}{\pgfqpoint{2.563346in}{0.772117in}}{\pgfqpoint{2.563346in}{0.776235in}}%
\pgfpathcurveto{\pgfqpoint{2.563346in}{0.780353in}}{\pgfqpoint{2.561709in}{0.784304in}}{\pgfqpoint{2.558797in}{0.787215in}}%
\pgfpathcurveto{\pgfqpoint{2.555885in}{0.790127in}}{\pgfqpoint{2.551935in}{0.791764in}}{\pgfqpoint{2.547817in}{0.791764in}}%
\pgfpathcurveto{\pgfqpoint{2.543699in}{0.791764in}}{\pgfqpoint{2.539749in}{0.790127in}}{\pgfqpoint{2.536837in}{0.787215in}}%
\pgfpathcurveto{\pgfqpoint{2.533925in}{0.784304in}}{\pgfqpoint{2.532289in}{0.780353in}}{\pgfqpoint{2.532289in}{0.776235in}}%
\pgfpathcurveto{\pgfqpoint{2.532289in}{0.772117in}}{\pgfqpoint{2.533925in}{0.768167in}}{\pgfqpoint{2.536837in}{0.765255in}}%
\pgfpathcurveto{\pgfqpoint{2.539749in}{0.762343in}}{\pgfqpoint{2.543699in}{0.760707in}}{\pgfqpoint{2.547817in}{0.760707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549970in}{0.760722in}}%
\pgfpathcurveto{\pgfqpoint{2.554089in}{0.760722in}}{\pgfqpoint{2.558039in}{0.762358in}}{\pgfqpoint{2.560951in}{0.765270in}}%
\pgfpathcurveto{\pgfqpoint{2.563863in}{0.768182in}}{\pgfqpoint{2.565499in}{0.772132in}}{\pgfqpoint{2.565499in}{0.776250in}}%
\pgfpathcurveto{\pgfqpoint{2.565499in}{0.780368in}}{\pgfqpoint{2.563863in}{0.784319in}}{\pgfqpoint{2.560951in}{0.787230in}}%
\pgfpathcurveto{\pgfqpoint{2.558039in}{0.790142in}}{\pgfqpoint{2.554089in}{0.791779in}}{\pgfqpoint{2.549970in}{0.791779in}}%
\pgfpathcurveto{\pgfqpoint{2.545852in}{0.791779in}}{\pgfqpoint{2.541902in}{0.790142in}}{\pgfqpoint{2.538990in}{0.787230in}}%
\pgfpathcurveto{\pgfqpoint{2.536078in}{0.784319in}}{\pgfqpoint{2.534442in}{0.780368in}}{\pgfqpoint{2.534442in}{0.776250in}}%
\pgfpathcurveto{\pgfqpoint{2.534442in}{0.772132in}}{\pgfqpoint{2.536078in}{0.768182in}}{\pgfqpoint{2.538990in}{0.765270in}}%
\pgfpathcurveto{\pgfqpoint{2.541902in}{0.762358in}}{\pgfqpoint{2.545852in}{0.760722in}}{\pgfqpoint{2.549970in}{0.760722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552124in}{0.760737in}}%
\pgfpathcurveto{\pgfqpoint{2.556242in}{0.760737in}}{\pgfqpoint{2.560192in}{0.762373in}}{\pgfqpoint{2.563104in}{0.765285in}}%
\pgfpathcurveto{\pgfqpoint{2.566016in}{0.768197in}}{\pgfqpoint{2.567652in}{0.772147in}}{\pgfqpoint{2.567652in}{0.776265in}}%
\pgfpathcurveto{\pgfqpoint{2.567652in}{0.780383in}}{\pgfqpoint{2.566016in}{0.784333in}}{\pgfqpoint{2.563104in}{0.787245in}}%
\pgfpathcurveto{\pgfqpoint{2.560192in}{0.790157in}}{\pgfqpoint{2.556242in}{0.791793in}}{\pgfqpoint{2.552124in}{0.791793in}}%
\pgfpathcurveto{\pgfqpoint{2.548005in}{0.791793in}}{\pgfqpoint{2.544055in}{0.790157in}}{\pgfqpoint{2.541143in}{0.787245in}}%
\pgfpathcurveto{\pgfqpoint{2.538231in}{0.784333in}}{\pgfqpoint{2.536595in}{0.780383in}}{\pgfqpoint{2.536595in}{0.776265in}}%
\pgfpathcurveto{\pgfqpoint{2.536595in}{0.772147in}}{\pgfqpoint{2.538231in}{0.768197in}}{\pgfqpoint{2.541143in}{0.765285in}}%
\pgfpathcurveto{\pgfqpoint{2.544055in}{0.762373in}}{\pgfqpoint{2.548005in}{0.760737in}}{\pgfqpoint{2.552124in}{0.760737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554277in}{0.760752in}}%
\pgfpathcurveto{\pgfqpoint{2.558395in}{0.760752in}}{\pgfqpoint{2.562345in}{0.762388in}}{\pgfqpoint{2.565257in}{0.765300in}}%
\pgfpathcurveto{\pgfqpoint{2.568169in}{0.768212in}}{\pgfqpoint{2.569805in}{0.772162in}}{\pgfqpoint{2.569805in}{0.776280in}}%
\pgfpathcurveto{\pgfqpoint{2.569805in}{0.780398in}}{\pgfqpoint{2.568169in}{0.784348in}}{\pgfqpoint{2.565257in}{0.787260in}}%
\pgfpathcurveto{\pgfqpoint{2.562345in}{0.790172in}}{\pgfqpoint{2.558395in}{0.791808in}}{\pgfqpoint{2.554277in}{0.791808in}}%
\pgfpathcurveto{\pgfqpoint{2.550159in}{0.791808in}}{\pgfqpoint{2.546209in}{0.790172in}}{\pgfqpoint{2.543297in}{0.787260in}}%
\pgfpathcurveto{\pgfqpoint{2.540385in}{0.784348in}}{\pgfqpoint{2.538748in}{0.780398in}}{\pgfqpoint{2.538748in}{0.776280in}}%
\pgfpathcurveto{\pgfqpoint{2.538748in}{0.772162in}}{\pgfqpoint{2.540385in}{0.768212in}}{\pgfqpoint{2.543297in}{0.765300in}}%
\pgfpathcurveto{\pgfqpoint{2.546209in}{0.762388in}}{\pgfqpoint{2.550159in}{0.760752in}}{\pgfqpoint{2.554277in}{0.760752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556430in}{0.760767in}}%
\pgfpathcurveto{\pgfqpoint{2.560548in}{0.760767in}}{\pgfqpoint{2.564498in}{0.762403in}}{\pgfqpoint{2.567410in}{0.765315in}}%
\pgfpathcurveto{\pgfqpoint{2.570322in}{0.768227in}}{\pgfqpoint{2.571958in}{0.772177in}}{\pgfqpoint{2.571958in}{0.776295in}}%
\pgfpathcurveto{\pgfqpoint{2.571958in}{0.780413in}}{\pgfqpoint{2.570322in}{0.784363in}}{\pgfqpoint{2.567410in}{0.787275in}}%
\pgfpathcurveto{\pgfqpoint{2.564498in}{0.790187in}}{\pgfqpoint{2.560548in}{0.791823in}}{\pgfqpoint{2.556430in}{0.791823in}}%
\pgfpathcurveto{\pgfqpoint{2.552312in}{0.791823in}}{\pgfqpoint{2.548362in}{0.790187in}}{\pgfqpoint{2.545450in}{0.787275in}}%
\pgfpathcurveto{\pgfqpoint{2.542538in}{0.784363in}}{\pgfqpoint{2.540902in}{0.780413in}}{\pgfqpoint{2.540902in}{0.776295in}}%
\pgfpathcurveto{\pgfqpoint{2.540902in}{0.772177in}}{\pgfqpoint{2.542538in}{0.768227in}}{\pgfqpoint{2.545450in}{0.765315in}}%
\pgfpathcurveto{\pgfqpoint{2.548362in}{0.762403in}}{\pgfqpoint{2.552312in}{0.760767in}}{\pgfqpoint{2.556430in}{0.760767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558583in}{0.760781in}}%
\pgfpathcurveto{\pgfqpoint{2.562701in}{0.760781in}}{\pgfqpoint{2.566651in}{0.762418in}}{\pgfqpoint{2.569563in}{0.765330in}}%
\pgfpathcurveto{\pgfqpoint{2.572475in}{0.768242in}}{\pgfqpoint{2.574111in}{0.772192in}}{\pgfqpoint{2.574111in}{0.776310in}}%
\pgfpathcurveto{\pgfqpoint{2.574111in}{0.780428in}}{\pgfqpoint{2.572475in}{0.784378in}}{\pgfqpoint{2.569563in}{0.787290in}}%
\pgfpathcurveto{\pgfqpoint{2.566651in}{0.790202in}}{\pgfqpoint{2.562701in}{0.791838in}}{\pgfqpoint{2.558583in}{0.791838in}}%
\pgfpathcurveto{\pgfqpoint{2.554465in}{0.791838in}}{\pgfqpoint{2.550515in}{0.790202in}}{\pgfqpoint{2.547603in}{0.787290in}}%
\pgfpathcurveto{\pgfqpoint{2.544691in}{0.784378in}}{\pgfqpoint{2.543055in}{0.780428in}}{\pgfqpoint{2.543055in}{0.776310in}}%
\pgfpathcurveto{\pgfqpoint{2.543055in}{0.772192in}}{\pgfqpoint{2.544691in}{0.768242in}}{\pgfqpoint{2.547603in}{0.765330in}}%
\pgfpathcurveto{\pgfqpoint{2.550515in}{0.762418in}}{\pgfqpoint{2.554465in}{0.760781in}}{\pgfqpoint{2.558583in}{0.760781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560736in}{0.760796in}}%
\pgfpathcurveto{\pgfqpoint{2.564854in}{0.760796in}}{\pgfqpoint{2.568804in}{0.762432in}}{\pgfqpoint{2.571716in}{0.765344in}}%
\pgfpathcurveto{\pgfqpoint{2.574628in}{0.768256in}}{\pgfqpoint{2.576264in}{0.772206in}}{\pgfqpoint{2.576264in}{0.776324in}}%
\pgfpathcurveto{\pgfqpoint{2.576264in}{0.780443in}}{\pgfqpoint{2.574628in}{0.784393in}}{\pgfqpoint{2.571716in}{0.787305in}}%
\pgfpathcurveto{\pgfqpoint{2.568804in}{0.790216in}}{\pgfqpoint{2.564854in}{0.791853in}}{\pgfqpoint{2.560736in}{0.791853in}}%
\pgfpathcurveto{\pgfqpoint{2.556618in}{0.791853in}}{\pgfqpoint{2.552668in}{0.790216in}}{\pgfqpoint{2.549756in}{0.787305in}}%
\pgfpathcurveto{\pgfqpoint{2.546844in}{0.784393in}}{\pgfqpoint{2.545208in}{0.780443in}}{\pgfqpoint{2.545208in}{0.776324in}}%
\pgfpathcurveto{\pgfqpoint{2.545208in}{0.772206in}}{\pgfqpoint{2.546844in}{0.768256in}}{\pgfqpoint{2.549756in}{0.765344in}}%
\pgfpathcurveto{\pgfqpoint{2.552668in}{0.762432in}}{\pgfqpoint{2.556618in}{0.760796in}}{\pgfqpoint{2.560736in}{0.760796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562889in}{0.760811in}}%
\pgfpathcurveto{\pgfqpoint{2.567007in}{0.760811in}}{\pgfqpoint{2.570957in}{0.762447in}}{\pgfqpoint{2.573869in}{0.765359in}}%
\pgfpathcurveto{\pgfqpoint{2.576781in}{0.768271in}}{\pgfqpoint{2.578418in}{0.772221in}}{\pgfqpoint{2.578418in}{0.776339in}}%
\pgfpathcurveto{\pgfqpoint{2.578418in}{0.780457in}}{\pgfqpoint{2.576781in}{0.784407in}}{\pgfqpoint{2.573869in}{0.787319in}}%
\pgfpathcurveto{\pgfqpoint{2.570957in}{0.790231in}}{\pgfqpoint{2.567007in}{0.791867in}}{\pgfqpoint{2.562889in}{0.791867in}}%
\pgfpathcurveto{\pgfqpoint{2.558771in}{0.791867in}}{\pgfqpoint{2.554821in}{0.790231in}}{\pgfqpoint{2.551909in}{0.787319in}}%
\pgfpathcurveto{\pgfqpoint{2.548997in}{0.784407in}}{\pgfqpoint{2.547361in}{0.780457in}}{\pgfqpoint{2.547361in}{0.776339in}}%
\pgfpathcurveto{\pgfqpoint{2.547361in}{0.772221in}}{\pgfqpoint{2.548997in}{0.768271in}}{\pgfqpoint{2.551909in}{0.765359in}}%
\pgfpathcurveto{\pgfqpoint{2.554821in}{0.762447in}}{\pgfqpoint{2.558771in}{0.760811in}}{\pgfqpoint{2.562889in}{0.760811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565042in}{0.760826in}}%
\pgfpathcurveto{\pgfqpoint{2.569161in}{0.760826in}}{\pgfqpoint{2.573111in}{0.762462in}}{\pgfqpoint{2.576023in}{0.765374in}}%
\pgfpathcurveto{\pgfqpoint{2.578934in}{0.768286in}}{\pgfqpoint{2.580571in}{0.772236in}}{\pgfqpoint{2.580571in}{0.776354in}}%
\pgfpathcurveto{\pgfqpoint{2.580571in}{0.780472in}}{\pgfqpoint{2.578934in}{0.784422in}}{\pgfqpoint{2.576023in}{0.787334in}}%
\pgfpathcurveto{\pgfqpoint{2.573111in}{0.790246in}}{\pgfqpoint{2.569161in}{0.791882in}}{\pgfqpoint{2.565042in}{0.791882in}}%
\pgfpathcurveto{\pgfqpoint{2.560924in}{0.791882in}}{\pgfqpoint{2.556974in}{0.790246in}}{\pgfqpoint{2.554062in}{0.787334in}}%
\pgfpathcurveto{\pgfqpoint{2.551150in}{0.784422in}}{\pgfqpoint{2.549514in}{0.780472in}}{\pgfqpoint{2.549514in}{0.776354in}}%
\pgfpathcurveto{\pgfqpoint{2.549514in}{0.772236in}}{\pgfqpoint{2.551150in}{0.768286in}}{\pgfqpoint{2.554062in}{0.765374in}}%
\pgfpathcurveto{\pgfqpoint{2.556974in}{0.762462in}}{\pgfqpoint{2.560924in}{0.760826in}}{\pgfqpoint{2.565042in}{0.760826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567196in}{0.760840in}}%
\pgfpathcurveto{\pgfqpoint{2.571314in}{0.760840in}}{\pgfqpoint{2.575264in}{0.762476in}}{\pgfqpoint{2.578176in}{0.765388in}}%
\pgfpathcurveto{\pgfqpoint{2.581088in}{0.768300in}}{\pgfqpoint{2.582724in}{0.772250in}}{\pgfqpoint{2.582724in}{0.776368in}}%
\pgfpathcurveto{\pgfqpoint{2.582724in}{0.780487in}}{\pgfqpoint{2.581088in}{0.784437in}}{\pgfqpoint{2.578176in}{0.787348in}}%
\pgfpathcurveto{\pgfqpoint{2.575264in}{0.790260in}}{\pgfqpoint{2.571314in}{0.791897in}}{\pgfqpoint{2.567196in}{0.791897in}}%
\pgfpathcurveto{\pgfqpoint{2.563077in}{0.791897in}}{\pgfqpoint{2.559127in}{0.790260in}}{\pgfqpoint{2.556215in}{0.787348in}}%
\pgfpathcurveto{\pgfqpoint{2.553303in}{0.784437in}}{\pgfqpoint{2.551667in}{0.780487in}}{\pgfqpoint{2.551667in}{0.776368in}}%
\pgfpathcurveto{\pgfqpoint{2.551667in}{0.772250in}}{\pgfqpoint{2.553303in}{0.768300in}}{\pgfqpoint{2.556215in}{0.765388in}}%
\pgfpathcurveto{\pgfqpoint{2.559127in}{0.762476in}}{\pgfqpoint{2.563077in}{0.760840in}}{\pgfqpoint{2.567196in}{0.760840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569349in}{0.760855in}}%
\pgfpathcurveto{\pgfqpoint{2.573467in}{0.760855in}}{\pgfqpoint{2.577417in}{0.762491in}}{\pgfqpoint{2.580329in}{0.765403in}}%
\pgfpathcurveto{\pgfqpoint{2.583241in}{0.768315in}}{\pgfqpoint{2.584877in}{0.772265in}}{\pgfqpoint{2.584877in}{0.776383in}}%
\pgfpathcurveto{\pgfqpoint{2.584877in}{0.780501in}}{\pgfqpoint{2.583241in}{0.784451in}}{\pgfqpoint{2.580329in}{0.787363in}}%
\pgfpathcurveto{\pgfqpoint{2.577417in}{0.790275in}}{\pgfqpoint{2.573467in}{0.791911in}}{\pgfqpoint{2.569349in}{0.791911in}}%
\pgfpathcurveto{\pgfqpoint{2.565231in}{0.791911in}}{\pgfqpoint{2.561280in}{0.790275in}}{\pgfqpoint{2.558369in}{0.787363in}}%
\pgfpathcurveto{\pgfqpoint{2.555457in}{0.784451in}}{\pgfqpoint{2.553820in}{0.780501in}}{\pgfqpoint{2.553820in}{0.776383in}}%
\pgfpathcurveto{\pgfqpoint{2.553820in}{0.772265in}}{\pgfqpoint{2.555457in}{0.768315in}}{\pgfqpoint{2.558369in}{0.765403in}}%
\pgfpathcurveto{\pgfqpoint{2.561280in}{0.762491in}}{\pgfqpoint{2.565231in}{0.760855in}}{\pgfqpoint{2.569349in}{0.760855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571502in}{0.760869in}}%
\pgfpathcurveto{\pgfqpoint{2.575620in}{0.760869in}}{\pgfqpoint{2.579570in}{0.762505in}}{\pgfqpoint{2.582482in}{0.765417in}}%
\pgfpathcurveto{\pgfqpoint{2.585394in}{0.768329in}}{\pgfqpoint{2.587030in}{0.772279in}}{\pgfqpoint{2.587030in}{0.776398in}}%
\pgfpathcurveto{\pgfqpoint{2.587030in}{0.780516in}}{\pgfqpoint{2.585394in}{0.784466in}}{\pgfqpoint{2.582482in}{0.787378in}}%
\pgfpathcurveto{\pgfqpoint{2.579570in}{0.790290in}}{\pgfqpoint{2.575620in}{0.791926in}}{\pgfqpoint{2.571502in}{0.791926in}}%
\pgfpathcurveto{\pgfqpoint{2.567384in}{0.791926in}}{\pgfqpoint{2.563434in}{0.790290in}}{\pgfqpoint{2.560522in}{0.787378in}}%
\pgfpathcurveto{\pgfqpoint{2.557610in}{0.784466in}}{\pgfqpoint{2.555974in}{0.780516in}}{\pgfqpoint{2.555974in}{0.776398in}}%
\pgfpathcurveto{\pgfqpoint{2.555974in}{0.772279in}}{\pgfqpoint{2.557610in}{0.768329in}}{\pgfqpoint{2.560522in}{0.765417in}}%
\pgfpathcurveto{\pgfqpoint{2.563434in}{0.762505in}}{\pgfqpoint{2.567384in}{0.760869in}}{\pgfqpoint{2.571502in}{0.760869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573655in}{0.760884in}}%
\pgfpathcurveto{\pgfqpoint{2.577773in}{0.760884in}}{\pgfqpoint{2.581723in}{0.762520in}}{\pgfqpoint{2.584635in}{0.765432in}}%
\pgfpathcurveto{\pgfqpoint{2.587547in}{0.768344in}}{\pgfqpoint{2.589183in}{0.772294in}}{\pgfqpoint{2.589183in}{0.776412in}}%
\pgfpathcurveto{\pgfqpoint{2.589183in}{0.780530in}}{\pgfqpoint{2.587547in}{0.784480in}}{\pgfqpoint{2.584635in}{0.787392in}}%
\pgfpathcurveto{\pgfqpoint{2.581723in}{0.790304in}}{\pgfqpoint{2.577773in}{0.791940in}}{\pgfqpoint{2.573655in}{0.791940in}}%
\pgfpathcurveto{\pgfqpoint{2.569537in}{0.791940in}}{\pgfqpoint{2.565587in}{0.790304in}}{\pgfqpoint{2.562675in}{0.787392in}}%
\pgfpathcurveto{\pgfqpoint{2.559763in}{0.784480in}}{\pgfqpoint{2.558127in}{0.780530in}}{\pgfqpoint{2.558127in}{0.776412in}}%
\pgfpathcurveto{\pgfqpoint{2.558127in}{0.772294in}}{\pgfqpoint{2.559763in}{0.768344in}}{\pgfqpoint{2.562675in}{0.765432in}}%
\pgfpathcurveto{\pgfqpoint{2.565587in}{0.762520in}}{\pgfqpoint{2.569537in}{0.760884in}}{\pgfqpoint{2.573655in}{0.760884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575808in}{0.760898in}}%
\pgfpathcurveto{\pgfqpoint{2.579926in}{0.760898in}}{\pgfqpoint{2.583876in}{0.762534in}}{\pgfqpoint{2.586788in}{0.765446in}}%
\pgfpathcurveto{\pgfqpoint{2.589700in}{0.768358in}}{\pgfqpoint{2.591336in}{0.772308in}}{\pgfqpoint{2.591336in}{0.776426in}}%
\pgfpathcurveto{\pgfqpoint{2.591336in}{0.780545in}}{\pgfqpoint{2.589700in}{0.784495in}}{\pgfqpoint{2.586788in}{0.787407in}}%
\pgfpathcurveto{\pgfqpoint{2.583876in}{0.790318in}}{\pgfqpoint{2.579926in}{0.791955in}}{\pgfqpoint{2.575808in}{0.791955in}}%
\pgfpathcurveto{\pgfqpoint{2.571690in}{0.791955in}}{\pgfqpoint{2.567740in}{0.790318in}}{\pgfqpoint{2.564828in}{0.787407in}}%
\pgfpathcurveto{\pgfqpoint{2.561916in}{0.784495in}}{\pgfqpoint{2.560280in}{0.780545in}}{\pgfqpoint{2.560280in}{0.776426in}}%
\pgfpathcurveto{\pgfqpoint{2.560280in}{0.772308in}}{\pgfqpoint{2.561916in}{0.768358in}}{\pgfqpoint{2.564828in}{0.765446in}}%
\pgfpathcurveto{\pgfqpoint{2.567740in}{0.762534in}}{\pgfqpoint{2.571690in}{0.760898in}}{\pgfqpoint{2.575808in}{0.760898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577961in}{0.760913in}}%
\pgfpathcurveto{\pgfqpoint{2.582079in}{0.760913in}}{\pgfqpoint{2.586029in}{0.762549in}}{\pgfqpoint{2.588941in}{0.765461in}}%
\pgfpathcurveto{\pgfqpoint{2.591853in}{0.768373in}}{\pgfqpoint{2.593489in}{0.772323in}}{\pgfqpoint{2.593489in}{0.776441in}}%
\pgfpathcurveto{\pgfqpoint{2.593489in}{0.780559in}}{\pgfqpoint{2.591853in}{0.784509in}}{\pgfqpoint{2.588941in}{0.787421in}}%
\pgfpathcurveto{\pgfqpoint{2.586029in}{0.790333in}}{\pgfqpoint{2.582079in}{0.791969in}}{\pgfqpoint{2.577961in}{0.791969in}}%
\pgfpathcurveto{\pgfqpoint{2.573843in}{0.791969in}}{\pgfqpoint{2.569893in}{0.790333in}}{\pgfqpoint{2.566981in}{0.787421in}}%
\pgfpathcurveto{\pgfqpoint{2.564069in}{0.784509in}}{\pgfqpoint{2.562433in}{0.780559in}}{\pgfqpoint{2.562433in}{0.776441in}}%
\pgfpathcurveto{\pgfqpoint{2.562433in}{0.772323in}}{\pgfqpoint{2.564069in}{0.768373in}}{\pgfqpoint{2.566981in}{0.765461in}}%
\pgfpathcurveto{\pgfqpoint{2.569893in}{0.762549in}}{\pgfqpoint{2.573843in}{0.760913in}}{\pgfqpoint{2.577961in}{0.760913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580114in}{0.760927in}}%
\pgfpathcurveto{\pgfqpoint{2.584232in}{0.760927in}}{\pgfqpoint{2.588183in}{0.762563in}}{\pgfqpoint{2.591094in}{0.765475in}}%
\pgfpathcurveto{\pgfqpoint{2.594006in}{0.768387in}}{\pgfqpoint{2.595643in}{0.772337in}}{\pgfqpoint{2.595643in}{0.776455in}}%
\pgfpathcurveto{\pgfqpoint{2.595643in}{0.780573in}}{\pgfqpoint{2.594006in}{0.784523in}}{\pgfqpoint{2.591094in}{0.787435in}}%
\pgfpathcurveto{\pgfqpoint{2.588183in}{0.790347in}}{\pgfqpoint{2.584232in}{0.791983in}}{\pgfqpoint{2.580114in}{0.791983in}}%
\pgfpathcurveto{\pgfqpoint{2.575996in}{0.791983in}}{\pgfqpoint{2.572046in}{0.790347in}}{\pgfqpoint{2.569134in}{0.787435in}}%
\pgfpathcurveto{\pgfqpoint{2.566222in}{0.784523in}}{\pgfqpoint{2.564586in}{0.780573in}}{\pgfqpoint{2.564586in}{0.776455in}}%
\pgfpathcurveto{\pgfqpoint{2.564586in}{0.772337in}}{\pgfqpoint{2.566222in}{0.768387in}}{\pgfqpoint{2.569134in}{0.765475in}}%
\pgfpathcurveto{\pgfqpoint{2.572046in}{0.762563in}}{\pgfqpoint{2.575996in}{0.760927in}}{\pgfqpoint{2.580114in}{0.760927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582267in}{0.760941in}}%
\pgfpathcurveto{\pgfqpoint{2.586386in}{0.760941in}}{\pgfqpoint{2.590336in}{0.762577in}}{\pgfqpoint{2.593248in}{0.765489in}}%
\pgfpathcurveto{\pgfqpoint{2.596160in}{0.768401in}}{\pgfqpoint{2.597796in}{0.772351in}}{\pgfqpoint{2.597796in}{0.776469in}}%
\pgfpathcurveto{\pgfqpoint{2.597796in}{0.780588in}}{\pgfqpoint{2.596160in}{0.784538in}}{\pgfqpoint{2.593248in}{0.787450in}}%
\pgfpathcurveto{\pgfqpoint{2.590336in}{0.790361in}}{\pgfqpoint{2.586386in}{0.791998in}}{\pgfqpoint{2.582267in}{0.791998in}}%
\pgfpathcurveto{\pgfqpoint{2.578149in}{0.791998in}}{\pgfqpoint{2.574199in}{0.790361in}}{\pgfqpoint{2.571287in}{0.787450in}}%
\pgfpathcurveto{\pgfqpoint{2.568375in}{0.784538in}}{\pgfqpoint{2.566739in}{0.780588in}}{\pgfqpoint{2.566739in}{0.776469in}}%
\pgfpathcurveto{\pgfqpoint{2.566739in}{0.772351in}}{\pgfqpoint{2.568375in}{0.768401in}}{\pgfqpoint{2.571287in}{0.765489in}}%
\pgfpathcurveto{\pgfqpoint{2.574199in}{0.762577in}}{\pgfqpoint{2.578149in}{0.760941in}}{\pgfqpoint{2.582267in}{0.760941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584421in}{0.760955in}}%
\pgfpathcurveto{\pgfqpoint{2.588539in}{0.760955in}}{\pgfqpoint{2.592489in}{0.762592in}}{\pgfqpoint{2.595401in}{0.765503in}}%
\pgfpathcurveto{\pgfqpoint{2.598313in}{0.768415in}}{\pgfqpoint{2.599949in}{0.772365in}}{\pgfqpoint{2.599949in}{0.776484in}}%
\pgfpathcurveto{\pgfqpoint{2.599949in}{0.780602in}}{\pgfqpoint{2.598313in}{0.784552in}}{\pgfqpoint{2.595401in}{0.787464in}}%
\pgfpathcurveto{\pgfqpoint{2.592489in}{0.790376in}}{\pgfqpoint{2.588539in}{0.792012in}}{\pgfqpoint{2.584421in}{0.792012in}}%
\pgfpathcurveto{\pgfqpoint{2.580302in}{0.792012in}}{\pgfqpoint{2.576352in}{0.790376in}}{\pgfqpoint{2.573440in}{0.787464in}}%
\pgfpathcurveto{\pgfqpoint{2.570529in}{0.784552in}}{\pgfqpoint{2.568892in}{0.780602in}}{\pgfqpoint{2.568892in}{0.776484in}}%
\pgfpathcurveto{\pgfqpoint{2.568892in}{0.772365in}}{\pgfqpoint{2.570529in}{0.768415in}}{\pgfqpoint{2.573440in}{0.765503in}}%
\pgfpathcurveto{\pgfqpoint{2.576352in}{0.762592in}}{\pgfqpoint{2.580302in}{0.760955in}}{\pgfqpoint{2.584421in}{0.760955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586574in}{0.760970in}}%
\pgfpathcurveto{\pgfqpoint{2.590692in}{0.760970in}}{\pgfqpoint{2.594642in}{0.762606in}}{\pgfqpoint{2.597554in}{0.765518in}}%
\pgfpathcurveto{\pgfqpoint{2.600466in}{0.768430in}}{\pgfqpoint{2.602102in}{0.772380in}}{\pgfqpoint{2.602102in}{0.776498in}}%
\pgfpathcurveto{\pgfqpoint{2.602102in}{0.780616in}}{\pgfqpoint{2.600466in}{0.784566in}}{\pgfqpoint{2.597554in}{0.787478in}}%
\pgfpathcurveto{\pgfqpoint{2.594642in}{0.790390in}}{\pgfqpoint{2.590692in}{0.792026in}}{\pgfqpoint{2.586574in}{0.792026in}}%
\pgfpathcurveto{\pgfqpoint{2.582456in}{0.792026in}}{\pgfqpoint{2.578506in}{0.790390in}}{\pgfqpoint{2.575594in}{0.787478in}}%
\pgfpathcurveto{\pgfqpoint{2.572682in}{0.784566in}}{\pgfqpoint{2.571046in}{0.780616in}}{\pgfqpoint{2.571046in}{0.776498in}}%
\pgfpathcurveto{\pgfqpoint{2.571046in}{0.772380in}}{\pgfqpoint{2.572682in}{0.768430in}}{\pgfqpoint{2.575594in}{0.765518in}}%
\pgfpathcurveto{\pgfqpoint{2.578506in}{0.762606in}}{\pgfqpoint{2.582456in}{0.760970in}}{\pgfqpoint{2.586574in}{0.760970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588727in}{0.760984in}}%
\pgfpathcurveto{\pgfqpoint{2.592845in}{0.760984in}}{\pgfqpoint{2.596795in}{0.762620in}}{\pgfqpoint{2.599707in}{0.765532in}}%
\pgfpathcurveto{\pgfqpoint{2.602619in}{0.768444in}}{\pgfqpoint{2.604255in}{0.772394in}}{\pgfqpoint{2.604255in}{0.776512in}}%
\pgfpathcurveto{\pgfqpoint{2.604255in}{0.780630in}}{\pgfqpoint{2.602619in}{0.784580in}}{\pgfqpoint{2.599707in}{0.787492in}}%
\pgfpathcurveto{\pgfqpoint{2.596795in}{0.790404in}}{\pgfqpoint{2.592845in}{0.792040in}}{\pgfqpoint{2.588727in}{0.792040in}}%
\pgfpathcurveto{\pgfqpoint{2.584609in}{0.792040in}}{\pgfqpoint{2.580659in}{0.790404in}}{\pgfqpoint{2.577747in}{0.787492in}}%
\pgfpathcurveto{\pgfqpoint{2.574835in}{0.784580in}}{\pgfqpoint{2.573199in}{0.780630in}}{\pgfqpoint{2.573199in}{0.776512in}}%
\pgfpathcurveto{\pgfqpoint{2.573199in}{0.772394in}}{\pgfqpoint{2.574835in}{0.768444in}}{\pgfqpoint{2.577747in}{0.765532in}}%
\pgfpathcurveto{\pgfqpoint{2.580659in}{0.762620in}}{\pgfqpoint{2.584609in}{0.760984in}}{\pgfqpoint{2.588727in}{0.760984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590880in}{0.760998in}}%
\pgfpathcurveto{\pgfqpoint{2.594998in}{0.760998in}}{\pgfqpoint{2.598948in}{0.762634in}}{\pgfqpoint{2.601860in}{0.765546in}}%
\pgfpathcurveto{\pgfqpoint{2.604772in}{0.768458in}}{\pgfqpoint{2.606408in}{0.772408in}}{\pgfqpoint{2.606408in}{0.776526in}}%
\pgfpathcurveto{\pgfqpoint{2.606408in}{0.780644in}}{\pgfqpoint{2.604772in}{0.784594in}}{\pgfqpoint{2.601860in}{0.787506in}}%
\pgfpathcurveto{\pgfqpoint{2.598948in}{0.790418in}}{\pgfqpoint{2.594998in}{0.792054in}}{\pgfqpoint{2.590880in}{0.792054in}}%
\pgfpathcurveto{\pgfqpoint{2.586762in}{0.792054in}}{\pgfqpoint{2.582812in}{0.790418in}}{\pgfqpoint{2.579900in}{0.787506in}}%
\pgfpathcurveto{\pgfqpoint{2.576988in}{0.784594in}}{\pgfqpoint{2.575352in}{0.780644in}}{\pgfqpoint{2.575352in}{0.776526in}}%
\pgfpathcurveto{\pgfqpoint{2.575352in}{0.772408in}}{\pgfqpoint{2.576988in}{0.768458in}}{\pgfqpoint{2.579900in}{0.765546in}}%
\pgfpathcurveto{\pgfqpoint{2.582812in}{0.762634in}}{\pgfqpoint{2.586762in}{0.760998in}}{\pgfqpoint{2.590880in}{0.760998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593033in}{0.761012in}}%
\pgfpathcurveto{\pgfqpoint{2.597151in}{0.761012in}}{\pgfqpoint{2.601101in}{0.762648in}}{\pgfqpoint{2.604013in}{0.765560in}}%
\pgfpathcurveto{\pgfqpoint{2.606925in}{0.768472in}}{\pgfqpoint{2.608561in}{0.772422in}}{\pgfqpoint{2.608561in}{0.776540in}}%
\pgfpathcurveto{\pgfqpoint{2.608561in}{0.780658in}}{\pgfqpoint{2.606925in}{0.784608in}}{\pgfqpoint{2.604013in}{0.787520in}}%
\pgfpathcurveto{\pgfqpoint{2.601101in}{0.790432in}}{\pgfqpoint{2.597151in}{0.792069in}}{\pgfqpoint{2.593033in}{0.792069in}}%
\pgfpathcurveto{\pgfqpoint{2.588915in}{0.792069in}}{\pgfqpoint{2.584965in}{0.790432in}}{\pgfqpoint{2.582053in}{0.787520in}}%
\pgfpathcurveto{\pgfqpoint{2.579141in}{0.784608in}}{\pgfqpoint{2.577505in}{0.780658in}}{\pgfqpoint{2.577505in}{0.776540in}}%
\pgfpathcurveto{\pgfqpoint{2.577505in}{0.772422in}}{\pgfqpoint{2.579141in}{0.768472in}}{\pgfqpoint{2.582053in}{0.765560in}}%
\pgfpathcurveto{\pgfqpoint{2.584965in}{0.762648in}}{\pgfqpoint{2.588915in}{0.761012in}}{\pgfqpoint{2.593033in}{0.761012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595186in}{0.761026in}}%
\pgfpathcurveto{\pgfqpoint{2.599304in}{0.761026in}}{\pgfqpoint{2.603254in}{0.762662in}}{\pgfqpoint{2.606166in}{0.765574in}}%
\pgfpathcurveto{\pgfqpoint{2.609078in}{0.768486in}}{\pgfqpoint{2.610715in}{0.772436in}}{\pgfqpoint{2.610715in}{0.776554in}}%
\pgfpathcurveto{\pgfqpoint{2.610715in}{0.780672in}}{\pgfqpoint{2.609078in}{0.784622in}}{\pgfqpoint{2.606166in}{0.787534in}}%
\pgfpathcurveto{\pgfqpoint{2.603254in}{0.790446in}}{\pgfqpoint{2.599304in}{0.792083in}}{\pgfqpoint{2.595186in}{0.792083in}}%
\pgfpathcurveto{\pgfqpoint{2.591068in}{0.792083in}}{\pgfqpoint{2.587118in}{0.790446in}}{\pgfqpoint{2.584206in}{0.787534in}}%
\pgfpathcurveto{\pgfqpoint{2.581294in}{0.784622in}}{\pgfqpoint{2.579658in}{0.780672in}}{\pgfqpoint{2.579658in}{0.776554in}}%
\pgfpathcurveto{\pgfqpoint{2.579658in}{0.772436in}}{\pgfqpoint{2.581294in}{0.768486in}}{\pgfqpoint{2.584206in}{0.765574in}}%
\pgfpathcurveto{\pgfqpoint{2.587118in}{0.762662in}}{\pgfqpoint{2.591068in}{0.761026in}}{\pgfqpoint{2.595186in}{0.761026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597339in}{0.761040in}}%
\pgfpathcurveto{\pgfqpoint{2.601458in}{0.761040in}}{\pgfqpoint{2.605408in}{0.762676in}}{\pgfqpoint{2.608320in}{0.765588in}}%
\pgfpathcurveto{\pgfqpoint{2.611232in}{0.768500in}}{\pgfqpoint{2.612868in}{0.772450in}}{\pgfqpoint{2.612868in}{0.776568in}}%
\pgfpathcurveto{\pgfqpoint{2.612868in}{0.780686in}}{\pgfqpoint{2.611232in}{0.784636in}}{\pgfqpoint{2.608320in}{0.787548in}}%
\pgfpathcurveto{\pgfqpoint{2.605408in}{0.790460in}}{\pgfqpoint{2.601458in}{0.792097in}}{\pgfqpoint{2.597339in}{0.792097in}}%
\pgfpathcurveto{\pgfqpoint{2.593221in}{0.792097in}}{\pgfqpoint{2.589271in}{0.790460in}}{\pgfqpoint{2.586359in}{0.787548in}}%
\pgfpathcurveto{\pgfqpoint{2.583447in}{0.784636in}}{\pgfqpoint{2.581811in}{0.780686in}}{\pgfqpoint{2.581811in}{0.776568in}}%
\pgfpathcurveto{\pgfqpoint{2.581811in}{0.772450in}}{\pgfqpoint{2.583447in}{0.768500in}}{\pgfqpoint{2.586359in}{0.765588in}}%
\pgfpathcurveto{\pgfqpoint{2.589271in}{0.762676in}}{\pgfqpoint{2.593221in}{0.761040in}}{\pgfqpoint{2.597339in}{0.761040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599493in}{0.761054in}}%
\pgfpathcurveto{\pgfqpoint{2.603611in}{0.761054in}}{\pgfqpoint{2.607561in}{0.762690in}}{\pgfqpoint{2.610473in}{0.765602in}}%
\pgfpathcurveto{\pgfqpoint{2.613385in}{0.768514in}}{\pgfqpoint{2.615021in}{0.772464in}}{\pgfqpoint{2.615021in}{0.776582in}}%
\pgfpathcurveto{\pgfqpoint{2.615021in}{0.780700in}}{\pgfqpoint{2.613385in}{0.784650in}}{\pgfqpoint{2.610473in}{0.787562in}}%
\pgfpathcurveto{\pgfqpoint{2.607561in}{0.790474in}}{\pgfqpoint{2.603611in}{0.792110in}}{\pgfqpoint{2.599493in}{0.792110in}}%
\pgfpathcurveto{\pgfqpoint{2.595374in}{0.792110in}}{\pgfqpoint{2.591424in}{0.790474in}}{\pgfqpoint{2.588512in}{0.787562in}}%
\pgfpathcurveto{\pgfqpoint{2.585600in}{0.784650in}}{\pgfqpoint{2.583964in}{0.780700in}}{\pgfqpoint{2.583964in}{0.776582in}}%
\pgfpathcurveto{\pgfqpoint{2.583964in}{0.772464in}}{\pgfqpoint{2.585600in}{0.768514in}}{\pgfqpoint{2.588512in}{0.765602in}}%
\pgfpathcurveto{\pgfqpoint{2.591424in}{0.762690in}}{\pgfqpoint{2.595374in}{0.761054in}}{\pgfqpoint{2.599493in}{0.761054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601646in}{0.761068in}}%
\pgfpathcurveto{\pgfqpoint{2.605764in}{0.761068in}}{\pgfqpoint{2.609714in}{0.762704in}}{\pgfqpoint{2.612626in}{0.765616in}}%
\pgfpathcurveto{\pgfqpoint{2.615538in}{0.768528in}}{\pgfqpoint{2.617174in}{0.772478in}}{\pgfqpoint{2.617174in}{0.776596in}}%
\pgfpathcurveto{\pgfqpoint{2.617174in}{0.780714in}}{\pgfqpoint{2.615538in}{0.784664in}}{\pgfqpoint{2.612626in}{0.787576in}}%
\pgfpathcurveto{\pgfqpoint{2.609714in}{0.790488in}}{\pgfqpoint{2.605764in}{0.792124in}}{\pgfqpoint{2.601646in}{0.792124in}}%
\pgfpathcurveto{\pgfqpoint{2.597528in}{0.792124in}}{\pgfqpoint{2.593578in}{0.790488in}}{\pgfqpoint{2.590666in}{0.787576in}}%
\pgfpathcurveto{\pgfqpoint{2.587754in}{0.784664in}}{\pgfqpoint{2.586117in}{0.780714in}}{\pgfqpoint{2.586117in}{0.776596in}}%
\pgfpathcurveto{\pgfqpoint{2.586117in}{0.772478in}}{\pgfqpoint{2.587754in}{0.768528in}}{\pgfqpoint{2.590666in}{0.765616in}}%
\pgfpathcurveto{\pgfqpoint{2.593578in}{0.762704in}}{\pgfqpoint{2.597528in}{0.761068in}}{\pgfqpoint{2.601646in}{0.761068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603799in}{0.761082in}}%
\pgfpathcurveto{\pgfqpoint{2.607917in}{0.761082in}}{\pgfqpoint{2.611867in}{0.762718in}}{\pgfqpoint{2.614779in}{0.765630in}}%
\pgfpathcurveto{\pgfqpoint{2.617691in}{0.768542in}}{\pgfqpoint{2.619327in}{0.772492in}}{\pgfqpoint{2.619327in}{0.776610in}}%
\pgfpathcurveto{\pgfqpoint{2.619327in}{0.780728in}}{\pgfqpoint{2.617691in}{0.784678in}}{\pgfqpoint{2.614779in}{0.787590in}}%
\pgfpathcurveto{\pgfqpoint{2.611867in}{0.790502in}}{\pgfqpoint{2.607917in}{0.792138in}}{\pgfqpoint{2.603799in}{0.792138in}}%
\pgfpathcurveto{\pgfqpoint{2.599681in}{0.792138in}}{\pgfqpoint{2.595731in}{0.790502in}}{\pgfqpoint{2.592819in}{0.787590in}}%
\pgfpathcurveto{\pgfqpoint{2.589907in}{0.784678in}}{\pgfqpoint{2.588271in}{0.780728in}}{\pgfqpoint{2.588271in}{0.776610in}}%
\pgfpathcurveto{\pgfqpoint{2.588271in}{0.772492in}}{\pgfqpoint{2.589907in}{0.768542in}}{\pgfqpoint{2.592819in}{0.765630in}}%
\pgfpathcurveto{\pgfqpoint{2.595731in}{0.762718in}}{\pgfqpoint{2.599681in}{0.761082in}}{\pgfqpoint{2.603799in}{0.761082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605952in}{0.761096in}}%
\pgfpathcurveto{\pgfqpoint{2.610070in}{0.761096in}}{\pgfqpoint{2.614020in}{0.762732in}}{\pgfqpoint{2.616932in}{0.765644in}}%
\pgfpathcurveto{\pgfqpoint{2.619844in}{0.768556in}}{\pgfqpoint{2.621480in}{0.772506in}}{\pgfqpoint{2.621480in}{0.776624in}}%
\pgfpathcurveto{\pgfqpoint{2.621480in}{0.780742in}}{\pgfqpoint{2.619844in}{0.784692in}}{\pgfqpoint{2.616932in}{0.787604in}}%
\pgfpathcurveto{\pgfqpoint{2.614020in}{0.790516in}}{\pgfqpoint{2.610070in}{0.792152in}}{\pgfqpoint{2.605952in}{0.792152in}}%
\pgfpathcurveto{\pgfqpoint{2.601834in}{0.792152in}}{\pgfqpoint{2.597884in}{0.790516in}}{\pgfqpoint{2.594972in}{0.787604in}}%
\pgfpathcurveto{\pgfqpoint{2.592060in}{0.784692in}}{\pgfqpoint{2.590424in}{0.780742in}}{\pgfqpoint{2.590424in}{0.776624in}}%
\pgfpathcurveto{\pgfqpoint{2.590424in}{0.772506in}}{\pgfqpoint{2.592060in}{0.768556in}}{\pgfqpoint{2.594972in}{0.765644in}}%
\pgfpathcurveto{\pgfqpoint{2.597884in}{0.762732in}}{\pgfqpoint{2.601834in}{0.761096in}}{\pgfqpoint{2.605952in}{0.761096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608105in}{0.761110in}}%
\pgfpathcurveto{\pgfqpoint{2.612223in}{0.761110in}}{\pgfqpoint{2.616173in}{0.762746in}}{\pgfqpoint{2.619085in}{0.765658in}}%
\pgfpathcurveto{\pgfqpoint{2.621997in}{0.768570in}}{\pgfqpoint{2.623633in}{0.772520in}}{\pgfqpoint{2.623633in}{0.776638in}}%
\pgfpathcurveto{\pgfqpoint{2.623633in}{0.780756in}}{\pgfqpoint{2.621997in}{0.784706in}}{\pgfqpoint{2.619085in}{0.787618in}}%
\pgfpathcurveto{\pgfqpoint{2.616173in}{0.790530in}}{\pgfqpoint{2.612223in}{0.792166in}}{\pgfqpoint{2.608105in}{0.792166in}}%
\pgfpathcurveto{\pgfqpoint{2.603987in}{0.792166in}}{\pgfqpoint{2.600037in}{0.790530in}}{\pgfqpoint{2.597125in}{0.787618in}}%
\pgfpathcurveto{\pgfqpoint{2.594213in}{0.784706in}}{\pgfqpoint{2.592577in}{0.780756in}}{\pgfqpoint{2.592577in}{0.776638in}}%
\pgfpathcurveto{\pgfqpoint{2.592577in}{0.772520in}}{\pgfqpoint{2.594213in}{0.768570in}}{\pgfqpoint{2.597125in}{0.765658in}}%
\pgfpathcurveto{\pgfqpoint{2.600037in}{0.762746in}}{\pgfqpoint{2.603987in}{0.761110in}}{\pgfqpoint{2.608105in}{0.761110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610258in}{0.761123in}}%
\pgfpathcurveto{\pgfqpoint{2.614376in}{0.761123in}}{\pgfqpoint{2.618326in}{0.762759in}}{\pgfqpoint{2.621238in}{0.765671in}}%
\pgfpathcurveto{\pgfqpoint{2.624150in}{0.768583in}}{\pgfqpoint{2.625787in}{0.772533in}}{\pgfqpoint{2.625787in}{0.776652in}}%
\pgfpathcurveto{\pgfqpoint{2.625787in}{0.780770in}}{\pgfqpoint{2.624150in}{0.784720in}}{\pgfqpoint{2.621238in}{0.787632in}}%
\pgfpathcurveto{\pgfqpoint{2.618326in}{0.790544in}}{\pgfqpoint{2.614376in}{0.792180in}}{\pgfqpoint{2.610258in}{0.792180in}}%
\pgfpathcurveto{\pgfqpoint{2.606140in}{0.792180in}}{\pgfqpoint{2.602190in}{0.790544in}}{\pgfqpoint{2.599278in}{0.787632in}}%
\pgfpathcurveto{\pgfqpoint{2.596366in}{0.784720in}}{\pgfqpoint{2.594730in}{0.780770in}}{\pgfqpoint{2.594730in}{0.776652in}}%
\pgfpathcurveto{\pgfqpoint{2.594730in}{0.772533in}}{\pgfqpoint{2.596366in}{0.768583in}}{\pgfqpoint{2.599278in}{0.765671in}}%
\pgfpathcurveto{\pgfqpoint{2.602190in}{0.762759in}}{\pgfqpoint{2.606140in}{0.761123in}}{\pgfqpoint{2.610258in}{0.761123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612411in}{0.761137in}}%
\pgfpathcurveto{\pgfqpoint{2.616530in}{0.761137in}}{\pgfqpoint{2.620480in}{0.762773in}}{\pgfqpoint{2.623392in}{0.765685in}}%
\pgfpathcurveto{\pgfqpoint{2.626303in}{0.768597in}}{\pgfqpoint{2.627940in}{0.772547in}}{\pgfqpoint{2.627940in}{0.776665in}}%
\pgfpathcurveto{\pgfqpoint{2.627940in}{0.780783in}}{\pgfqpoint{2.626303in}{0.784734in}}{\pgfqpoint{2.623392in}{0.787645in}}%
\pgfpathcurveto{\pgfqpoint{2.620480in}{0.790557in}}{\pgfqpoint{2.616530in}{0.792194in}}{\pgfqpoint{2.612411in}{0.792194in}}%
\pgfpathcurveto{\pgfqpoint{2.608293in}{0.792194in}}{\pgfqpoint{2.604343in}{0.790557in}}{\pgfqpoint{2.601431in}{0.787645in}}%
\pgfpathcurveto{\pgfqpoint{2.598519in}{0.784734in}}{\pgfqpoint{2.596883in}{0.780783in}}{\pgfqpoint{2.596883in}{0.776665in}}%
\pgfpathcurveto{\pgfqpoint{2.596883in}{0.772547in}}{\pgfqpoint{2.598519in}{0.768597in}}{\pgfqpoint{2.601431in}{0.765685in}}%
\pgfpathcurveto{\pgfqpoint{2.604343in}{0.762773in}}{\pgfqpoint{2.608293in}{0.761137in}}{\pgfqpoint{2.612411in}{0.761137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614565in}{0.761151in}}%
\pgfpathcurveto{\pgfqpoint{2.618683in}{0.761151in}}{\pgfqpoint{2.622633in}{0.762787in}}{\pgfqpoint{2.625545in}{0.765699in}}%
\pgfpathcurveto{\pgfqpoint{2.628457in}{0.768611in}}{\pgfqpoint{2.630093in}{0.772561in}}{\pgfqpoint{2.630093in}{0.776679in}}%
\pgfpathcurveto{\pgfqpoint{2.630093in}{0.780797in}}{\pgfqpoint{2.628457in}{0.784747in}}{\pgfqpoint{2.625545in}{0.787659in}}%
\pgfpathcurveto{\pgfqpoint{2.622633in}{0.790571in}}{\pgfqpoint{2.618683in}{0.792207in}}{\pgfqpoint{2.614565in}{0.792207in}}%
\pgfpathcurveto{\pgfqpoint{2.610446in}{0.792207in}}{\pgfqpoint{2.606496in}{0.790571in}}{\pgfqpoint{2.603584in}{0.787659in}}%
\pgfpathcurveto{\pgfqpoint{2.600672in}{0.784747in}}{\pgfqpoint{2.599036in}{0.780797in}}{\pgfqpoint{2.599036in}{0.776679in}}%
\pgfpathcurveto{\pgfqpoint{2.599036in}{0.772561in}}{\pgfqpoint{2.600672in}{0.768611in}}{\pgfqpoint{2.603584in}{0.765699in}}%
\pgfpathcurveto{\pgfqpoint{2.606496in}{0.762787in}}{\pgfqpoint{2.610446in}{0.761151in}}{\pgfqpoint{2.614565in}{0.761151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616718in}{0.761164in}}%
\pgfpathcurveto{\pgfqpoint{2.620836in}{0.761164in}}{\pgfqpoint{2.624786in}{0.762801in}}{\pgfqpoint{2.627698in}{0.765713in}}%
\pgfpathcurveto{\pgfqpoint{2.630610in}{0.768625in}}{\pgfqpoint{2.632246in}{0.772575in}}{\pgfqpoint{2.632246in}{0.776693in}}%
\pgfpathcurveto{\pgfqpoint{2.632246in}{0.780811in}}{\pgfqpoint{2.630610in}{0.784761in}}{\pgfqpoint{2.627698in}{0.787673in}}%
\pgfpathcurveto{\pgfqpoint{2.624786in}{0.790585in}}{\pgfqpoint{2.620836in}{0.792221in}}{\pgfqpoint{2.616718in}{0.792221in}}%
\pgfpathcurveto{\pgfqpoint{2.612600in}{0.792221in}}{\pgfqpoint{2.608649in}{0.790585in}}{\pgfqpoint{2.605738in}{0.787673in}}%
\pgfpathcurveto{\pgfqpoint{2.602826in}{0.784761in}}{\pgfqpoint{2.601189in}{0.780811in}}{\pgfqpoint{2.601189in}{0.776693in}}%
\pgfpathcurveto{\pgfqpoint{2.601189in}{0.772575in}}{\pgfqpoint{2.602826in}{0.768625in}}{\pgfqpoint{2.605738in}{0.765713in}}%
\pgfpathcurveto{\pgfqpoint{2.608649in}{0.762801in}}{\pgfqpoint{2.612600in}{0.761164in}}{\pgfqpoint{2.616718in}{0.761164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618871in}{0.761178in}}%
\pgfpathcurveto{\pgfqpoint{2.622989in}{0.761178in}}{\pgfqpoint{2.626939in}{0.762814in}}{\pgfqpoint{2.629851in}{0.765726in}}%
\pgfpathcurveto{\pgfqpoint{2.632763in}{0.768638in}}{\pgfqpoint{2.634399in}{0.772588in}}{\pgfqpoint{2.634399in}{0.776706in}}%
\pgfpathcurveto{\pgfqpoint{2.634399in}{0.780825in}}{\pgfqpoint{2.632763in}{0.784775in}}{\pgfqpoint{2.629851in}{0.787687in}}%
\pgfpathcurveto{\pgfqpoint{2.626939in}{0.790598in}}{\pgfqpoint{2.622989in}{0.792235in}}{\pgfqpoint{2.618871in}{0.792235in}}%
\pgfpathcurveto{\pgfqpoint{2.614753in}{0.792235in}}{\pgfqpoint{2.610803in}{0.790598in}}{\pgfqpoint{2.607891in}{0.787687in}}%
\pgfpathcurveto{\pgfqpoint{2.604979in}{0.784775in}}{\pgfqpoint{2.603343in}{0.780825in}}{\pgfqpoint{2.603343in}{0.776706in}}%
\pgfpathcurveto{\pgfqpoint{2.603343in}{0.772588in}}{\pgfqpoint{2.604979in}{0.768638in}}{\pgfqpoint{2.607891in}{0.765726in}}%
\pgfpathcurveto{\pgfqpoint{2.610803in}{0.762814in}}{\pgfqpoint{2.614753in}{0.761178in}}{\pgfqpoint{2.618871in}{0.761178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621024in}{0.761192in}}%
\pgfpathcurveto{\pgfqpoint{2.625142in}{0.761192in}}{\pgfqpoint{2.629092in}{0.762828in}}{\pgfqpoint{2.632004in}{0.765740in}}%
\pgfpathcurveto{\pgfqpoint{2.634916in}{0.768652in}}{\pgfqpoint{2.636552in}{0.772602in}}{\pgfqpoint{2.636552in}{0.776720in}}%
\pgfpathcurveto{\pgfqpoint{2.636552in}{0.780838in}}{\pgfqpoint{2.634916in}{0.784788in}}{\pgfqpoint{2.632004in}{0.787700in}}%
\pgfpathcurveto{\pgfqpoint{2.629092in}{0.790612in}}{\pgfqpoint{2.625142in}{0.792248in}}{\pgfqpoint{2.621024in}{0.792248in}}%
\pgfpathcurveto{\pgfqpoint{2.616906in}{0.792248in}}{\pgfqpoint{2.612956in}{0.790612in}}{\pgfqpoint{2.610044in}{0.787700in}}%
\pgfpathcurveto{\pgfqpoint{2.607132in}{0.784788in}}{\pgfqpoint{2.605496in}{0.780838in}}{\pgfqpoint{2.605496in}{0.776720in}}%
\pgfpathcurveto{\pgfqpoint{2.605496in}{0.772602in}}{\pgfqpoint{2.607132in}{0.768652in}}{\pgfqpoint{2.610044in}{0.765740in}}%
\pgfpathcurveto{\pgfqpoint{2.612956in}{0.762828in}}{\pgfqpoint{2.616906in}{0.761192in}}{\pgfqpoint{2.621024in}{0.761192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623177in}{0.761205in}}%
\pgfpathcurveto{\pgfqpoint{2.627295in}{0.761205in}}{\pgfqpoint{2.631245in}{0.762841in}}{\pgfqpoint{2.634157in}{0.765753in}}%
\pgfpathcurveto{\pgfqpoint{2.637069in}{0.768665in}}{\pgfqpoint{2.638705in}{0.772615in}}{\pgfqpoint{2.638705in}{0.776734in}}%
\pgfpathcurveto{\pgfqpoint{2.638705in}{0.780852in}}{\pgfqpoint{2.637069in}{0.784802in}}{\pgfqpoint{2.634157in}{0.787714in}}%
\pgfpathcurveto{\pgfqpoint{2.631245in}{0.790626in}}{\pgfqpoint{2.627295in}{0.792262in}}{\pgfqpoint{2.623177in}{0.792262in}}%
\pgfpathcurveto{\pgfqpoint{2.619059in}{0.792262in}}{\pgfqpoint{2.615109in}{0.790626in}}{\pgfqpoint{2.612197in}{0.787714in}}%
\pgfpathcurveto{\pgfqpoint{2.609285in}{0.784802in}}{\pgfqpoint{2.607649in}{0.780852in}}{\pgfqpoint{2.607649in}{0.776734in}}%
\pgfpathcurveto{\pgfqpoint{2.607649in}{0.772615in}}{\pgfqpoint{2.609285in}{0.768665in}}{\pgfqpoint{2.612197in}{0.765753in}}%
\pgfpathcurveto{\pgfqpoint{2.615109in}{0.762841in}}{\pgfqpoint{2.619059in}{0.761205in}}{\pgfqpoint{2.623177in}{0.761205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625330in}{0.761219in}}%
\pgfpathcurveto{\pgfqpoint{2.629448in}{0.761219in}}{\pgfqpoint{2.633398in}{0.762855in}}{\pgfqpoint{2.636310in}{0.765767in}}%
\pgfpathcurveto{\pgfqpoint{2.639222in}{0.768679in}}{\pgfqpoint{2.640858in}{0.772629in}}{\pgfqpoint{2.640858in}{0.776747in}}%
\pgfpathcurveto{\pgfqpoint{2.640858in}{0.780865in}}{\pgfqpoint{2.639222in}{0.784815in}}{\pgfqpoint{2.636310in}{0.787727in}}%
\pgfpathcurveto{\pgfqpoint{2.633398in}{0.790639in}}{\pgfqpoint{2.629448in}{0.792275in}}{\pgfqpoint{2.625330in}{0.792275in}}%
\pgfpathcurveto{\pgfqpoint{2.621212in}{0.792275in}}{\pgfqpoint{2.617262in}{0.790639in}}{\pgfqpoint{2.614350in}{0.787727in}}%
\pgfpathcurveto{\pgfqpoint{2.611438in}{0.784815in}}{\pgfqpoint{2.609802in}{0.780865in}}{\pgfqpoint{2.609802in}{0.776747in}}%
\pgfpathcurveto{\pgfqpoint{2.609802in}{0.772629in}}{\pgfqpoint{2.611438in}{0.768679in}}{\pgfqpoint{2.614350in}{0.765767in}}%
\pgfpathcurveto{\pgfqpoint{2.617262in}{0.762855in}}{\pgfqpoint{2.621212in}{0.761219in}}{\pgfqpoint{2.625330in}{0.761219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627483in}{0.761232in}}%
\pgfpathcurveto{\pgfqpoint{2.631601in}{0.761232in}}{\pgfqpoint{2.635552in}{0.762868in}}{\pgfqpoint{2.638463in}{0.765780in}}%
\pgfpathcurveto{\pgfqpoint{2.641375in}{0.768692in}}{\pgfqpoint{2.643012in}{0.772642in}}{\pgfqpoint{2.643012in}{0.776761in}}%
\pgfpathcurveto{\pgfqpoint{2.643012in}{0.780879in}}{\pgfqpoint{2.641375in}{0.784829in}}{\pgfqpoint{2.638463in}{0.787741in}}%
\pgfpathcurveto{\pgfqpoint{2.635552in}{0.790653in}}{\pgfqpoint{2.631601in}{0.792289in}}{\pgfqpoint{2.627483in}{0.792289in}}%
\pgfpathcurveto{\pgfqpoint{2.623365in}{0.792289in}}{\pgfqpoint{2.619415in}{0.790653in}}{\pgfqpoint{2.616503in}{0.787741in}}%
\pgfpathcurveto{\pgfqpoint{2.613591in}{0.784829in}}{\pgfqpoint{2.611955in}{0.780879in}}{\pgfqpoint{2.611955in}{0.776761in}}%
\pgfpathcurveto{\pgfqpoint{2.611955in}{0.772642in}}{\pgfqpoint{2.613591in}{0.768692in}}{\pgfqpoint{2.616503in}{0.765780in}}%
\pgfpathcurveto{\pgfqpoint{2.619415in}{0.762868in}}{\pgfqpoint{2.623365in}{0.761232in}}{\pgfqpoint{2.627483in}{0.761232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629636in}{0.761246in}}%
\pgfpathcurveto{\pgfqpoint{2.633755in}{0.761246in}}{\pgfqpoint{2.637705in}{0.762882in}}{\pgfqpoint{2.640617in}{0.765794in}}%
\pgfpathcurveto{\pgfqpoint{2.643529in}{0.768706in}}{\pgfqpoint{2.645165in}{0.772656in}}{\pgfqpoint{2.645165in}{0.776774in}}%
\pgfpathcurveto{\pgfqpoint{2.645165in}{0.780892in}}{\pgfqpoint{2.643529in}{0.784842in}}{\pgfqpoint{2.640617in}{0.787754in}}%
\pgfpathcurveto{\pgfqpoint{2.637705in}{0.790666in}}{\pgfqpoint{2.633755in}{0.792302in}}{\pgfqpoint{2.629636in}{0.792302in}}%
\pgfpathcurveto{\pgfqpoint{2.625518in}{0.792302in}}{\pgfqpoint{2.621568in}{0.790666in}}{\pgfqpoint{2.618656in}{0.787754in}}%
\pgfpathcurveto{\pgfqpoint{2.615744in}{0.784842in}}{\pgfqpoint{2.614108in}{0.780892in}}{\pgfqpoint{2.614108in}{0.776774in}}%
\pgfpathcurveto{\pgfqpoint{2.614108in}{0.772656in}}{\pgfqpoint{2.615744in}{0.768706in}}{\pgfqpoint{2.618656in}{0.765794in}}%
\pgfpathcurveto{\pgfqpoint{2.621568in}{0.762882in}}{\pgfqpoint{2.625518in}{0.761246in}}{\pgfqpoint{2.629636in}{0.761246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631790in}{0.761259in}}%
\pgfpathcurveto{\pgfqpoint{2.635908in}{0.761259in}}{\pgfqpoint{2.639858in}{0.762895in}}{\pgfqpoint{2.642770in}{0.765807in}}%
\pgfpathcurveto{\pgfqpoint{2.645682in}{0.768719in}}{\pgfqpoint{2.647318in}{0.772669in}}{\pgfqpoint{2.647318in}{0.776787in}}%
\pgfpathcurveto{\pgfqpoint{2.647318in}{0.780906in}}{\pgfqpoint{2.645682in}{0.784856in}}{\pgfqpoint{2.642770in}{0.787768in}}%
\pgfpathcurveto{\pgfqpoint{2.639858in}{0.790679in}}{\pgfqpoint{2.635908in}{0.792316in}}{\pgfqpoint{2.631790in}{0.792316in}}%
\pgfpathcurveto{\pgfqpoint{2.627671in}{0.792316in}}{\pgfqpoint{2.623721in}{0.790679in}}{\pgfqpoint{2.620809in}{0.787768in}}%
\pgfpathcurveto{\pgfqpoint{2.617898in}{0.784856in}}{\pgfqpoint{2.616261in}{0.780906in}}{\pgfqpoint{2.616261in}{0.776787in}}%
\pgfpathcurveto{\pgfqpoint{2.616261in}{0.772669in}}{\pgfqpoint{2.617898in}{0.768719in}}{\pgfqpoint{2.620809in}{0.765807in}}%
\pgfpathcurveto{\pgfqpoint{2.623721in}{0.762895in}}{\pgfqpoint{2.627671in}{0.761259in}}{\pgfqpoint{2.631790in}{0.761259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633943in}{0.761272in}}%
\pgfpathcurveto{\pgfqpoint{2.638061in}{0.761272in}}{\pgfqpoint{2.642011in}{0.762909in}}{\pgfqpoint{2.644923in}{0.765821in}}%
\pgfpathcurveto{\pgfqpoint{2.647835in}{0.768733in}}{\pgfqpoint{2.649471in}{0.772683in}}{\pgfqpoint{2.649471in}{0.776801in}}%
\pgfpathcurveto{\pgfqpoint{2.649471in}{0.780919in}}{\pgfqpoint{2.647835in}{0.784869in}}{\pgfqpoint{2.644923in}{0.787781in}}%
\pgfpathcurveto{\pgfqpoint{2.642011in}{0.790693in}}{\pgfqpoint{2.638061in}{0.792329in}}{\pgfqpoint{2.633943in}{0.792329in}}%
\pgfpathcurveto{\pgfqpoint{2.629825in}{0.792329in}}{\pgfqpoint{2.625875in}{0.790693in}}{\pgfqpoint{2.622963in}{0.787781in}}%
\pgfpathcurveto{\pgfqpoint{2.620051in}{0.784869in}}{\pgfqpoint{2.618415in}{0.780919in}}{\pgfqpoint{2.618415in}{0.776801in}}%
\pgfpathcurveto{\pgfqpoint{2.618415in}{0.772683in}}{\pgfqpoint{2.620051in}{0.768733in}}{\pgfqpoint{2.622963in}{0.765821in}}%
\pgfpathcurveto{\pgfqpoint{2.625875in}{0.762909in}}{\pgfqpoint{2.629825in}{0.761272in}}{\pgfqpoint{2.633943in}{0.761272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636096in}{0.761286in}}%
\pgfpathcurveto{\pgfqpoint{2.640214in}{0.761286in}}{\pgfqpoint{2.644164in}{0.762922in}}{\pgfqpoint{2.647076in}{0.765834in}}%
\pgfpathcurveto{\pgfqpoint{2.649988in}{0.768746in}}{\pgfqpoint{2.651624in}{0.772696in}}{\pgfqpoint{2.651624in}{0.776814in}}%
\pgfpathcurveto{\pgfqpoint{2.651624in}{0.780932in}}{\pgfqpoint{2.649988in}{0.784882in}}{\pgfqpoint{2.647076in}{0.787794in}}%
\pgfpathcurveto{\pgfqpoint{2.644164in}{0.790706in}}{\pgfqpoint{2.640214in}{0.792342in}}{\pgfqpoint{2.636096in}{0.792342in}}%
\pgfpathcurveto{\pgfqpoint{2.631978in}{0.792342in}}{\pgfqpoint{2.628028in}{0.790706in}}{\pgfqpoint{2.625116in}{0.787794in}}%
\pgfpathcurveto{\pgfqpoint{2.622204in}{0.784882in}}{\pgfqpoint{2.620568in}{0.780932in}}{\pgfqpoint{2.620568in}{0.776814in}}%
\pgfpathcurveto{\pgfqpoint{2.620568in}{0.772696in}}{\pgfqpoint{2.622204in}{0.768746in}}{\pgfqpoint{2.625116in}{0.765834in}}%
\pgfpathcurveto{\pgfqpoint{2.628028in}{0.762922in}}{\pgfqpoint{2.631978in}{0.761286in}}{\pgfqpoint{2.636096in}{0.761286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638249in}{0.761299in}}%
\pgfpathcurveto{\pgfqpoint{2.642367in}{0.761299in}}{\pgfqpoint{2.646317in}{0.762935in}}{\pgfqpoint{2.649229in}{0.765847in}}%
\pgfpathcurveto{\pgfqpoint{2.652141in}{0.768759in}}{\pgfqpoint{2.653777in}{0.772709in}}{\pgfqpoint{2.653777in}{0.776827in}}%
\pgfpathcurveto{\pgfqpoint{2.653777in}{0.780946in}}{\pgfqpoint{2.652141in}{0.784896in}}{\pgfqpoint{2.649229in}{0.787807in}}%
\pgfpathcurveto{\pgfqpoint{2.646317in}{0.790719in}}{\pgfqpoint{2.642367in}{0.792356in}}{\pgfqpoint{2.638249in}{0.792356in}}%
\pgfpathcurveto{\pgfqpoint{2.634131in}{0.792356in}}{\pgfqpoint{2.630181in}{0.790719in}}{\pgfqpoint{2.627269in}{0.787807in}}%
\pgfpathcurveto{\pgfqpoint{2.624357in}{0.784896in}}{\pgfqpoint{2.622721in}{0.780946in}}{\pgfqpoint{2.622721in}{0.776827in}}%
\pgfpathcurveto{\pgfqpoint{2.622721in}{0.772709in}}{\pgfqpoint{2.624357in}{0.768759in}}{\pgfqpoint{2.627269in}{0.765847in}}%
\pgfpathcurveto{\pgfqpoint{2.630181in}{0.762935in}}{\pgfqpoint{2.634131in}{0.761299in}}{\pgfqpoint{2.638249in}{0.761299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640402in}{0.761312in}}%
\pgfpathcurveto{\pgfqpoint{2.644520in}{0.761312in}}{\pgfqpoint{2.648470in}{0.762949in}}{\pgfqpoint{2.651382in}{0.765861in}}%
\pgfpathcurveto{\pgfqpoint{2.654294in}{0.768773in}}{\pgfqpoint{2.655930in}{0.772723in}}{\pgfqpoint{2.655930in}{0.776841in}}%
\pgfpathcurveto{\pgfqpoint{2.655930in}{0.780959in}}{\pgfqpoint{2.654294in}{0.784909in}}{\pgfqpoint{2.651382in}{0.787821in}}%
\pgfpathcurveto{\pgfqpoint{2.648470in}{0.790733in}}{\pgfqpoint{2.644520in}{0.792369in}}{\pgfqpoint{2.640402in}{0.792369in}}%
\pgfpathcurveto{\pgfqpoint{2.636284in}{0.792369in}}{\pgfqpoint{2.632334in}{0.790733in}}{\pgfqpoint{2.629422in}{0.787821in}}%
\pgfpathcurveto{\pgfqpoint{2.626510in}{0.784909in}}{\pgfqpoint{2.624874in}{0.780959in}}{\pgfqpoint{2.624874in}{0.776841in}}%
\pgfpathcurveto{\pgfqpoint{2.624874in}{0.772723in}}{\pgfqpoint{2.626510in}{0.768773in}}{\pgfqpoint{2.629422in}{0.765861in}}%
\pgfpathcurveto{\pgfqpoint{2.632334in}{0.762949in}}{\pgfqpoint{2.636284in}{0.761312in}}{\pgfqpoint{2.640402in}{0.761312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642555in}{0.761326in}}%
\pgfpathcurveto{\pgfqpoint{2.646673in}{0.761326in}}{\pgfqpoint{2.650623in}{0.762962in}}{\pgfqpoint{2.653535in}{0.765874in}}%
\pgfpathcurveto{\pgfqpoint{2.656447in}{0.768786in}}{\pgfqpoint{2.658084in}{0.772736in}}{\pgfqpoint{2.658084in}{0.776854in}}%
\pgfpathcurveto{\pgfqpoint{2.658084in}{0.780972in}}{\pgfqpoint{2.656447in}{0.784922in}}{\pgfqpoint{2.653535in}{0.787834in}}%
\pgfpathcurveto{\pgfqpoint{2.650623in}{0.790746in}}{\pgfqpoint{2.646673in}{0.792382in}}{\pgfqpoint{2.642555in}{0.792382in}}%
\pgfpathcurveto{\pgfqpoint{2.638437in}{0.792382in}}{\pgfqpoint{2.634487in}{0.790746in}}{\pgfqpoint{2.631575in}{0.787834in}}%
\pgfpathcurveto{\pgfqpoint{2.628663in}{0.784922in}}{\pgfqpoint{2.627027in}{0.780972in}}{\pgfqpoint{2.627027in}{0.776854in}}%
\pgfpathcurveto{\pgfqpoint{2.627027in}{0.772736in}}{\pgfqpoint{2.628663in}{0.768786in}}{\pgfqpoint{2.631575in}{0.765874in}}%
\pgfpathcurveto{\pgfqpoint{2.634487in}{0.762962in}}{\pgfqpoint{2.638437in}{0.761326in}}{\pgfqpoint{2.642555in}{0.761326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644708in}{0.761339in}}%
\pgfpathcurveto{\pgfqpoint{2.648827in}{0.761339in}}{\pgfqpoint{2.652777in}{0.762975in}}{\pgfqpoint{2.655689in}{0.765887in}}%
\pgfpathcurveto{\pgfqpoint{2.658601in}{0.768799in}}{\pgfqpoint{2.660237in}{0.772749in}}{\pgfqpoint{2.660237in}{0.776867in}}%
\pgfpathcurveto{\pgfqpoint{2.660237in}{0.780985in}}{\pgfqpoint{2.658601in}{0.784935in}}{\pgfqpoint{2.655689in}{0.787847in}}%
\pgfpathcurveto{\pgfqpoint{2.652777in}{0.790759in}}{\pgfqpoint{2.648827in}{0.792395in}}{\pgfqpoint{2.644708in}{0.792395in}}%
\pgfpathcurveto{\pgfqpoint{2.640590in}{0.792395in}}{\pgfqpoint{2.636640in}{0.790759in}}{\pgfqpoint{2.633728in}{0.787847in}}%
\pgfpathcurveto{\pgfqpoint{2.630816in}{0.784935in}}{\pgfqpoint{2.629180in}{0.780985in}}{\pgfqpoint{2.629180in}{0.776867in}}%
\pgfpathcurveto{\pgfqpoint{2.629180in}{0.772749in}}{\pgfqpoint{2.630816in}{0.768799in}}{\pgfqpoint{2.633728in}{0.765887in}}%
\pgfpathcurveto{\pgfqpoint{2.636640in}{0.762975in}}{\pgfqpoint{2.640590in}{0.761339in}}{\pgfqpoint{2.644708in}{0.761339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646862in}{0.761352in}}%
\pgfpathcurveto{\pgfqpoint{2.650980in}{0.761352in}}{\pgfqpoint{2.654930in}{0.762988in}}{\pgfqpoint{2.657842in}{0.765900in}}%
\pgfpathcurveto{\pgfqpoint{2.660754in}{0.768812in}}{\pgfqpoint{2.662390in}{0.772762in}}{\pgfqpoint{2.662390in}{0.776880in}}%
\pgfpathcurveto{\pgfqpoint{2.662390in}{0.780998in}}{\pgfqpoint{2.660754in}{0.784948in}}{\pgfqpoint{2.657842in}{0.787860in}}%
\pgfpathcurveto{\pgfqpoint{2.654930in}{0.790772in}}{\pgfqpoint{2.650980in}{0.792408in}}{\pgfqpoint{2.646862in}{0.792408in}}%
\pgfpathcurveto{\pgfqpoint{2.642743in}{0.792408in}}{\pgfqpoint{2.638793in}{0.790772in}}{\pgfqpoint{2.635881in}{0.787860in}}%
\pgfpathcurveto{\pgfqpoint{2.632969in}{0.784948in}}{\pgfqpoint{2.631333in}{0.780998in}}{\pgfqpoint{2.631333in}{0.776880in}}%
\pgfpathcurveto{\pgfqpoint{2.631333in}{0.772762in}}{\pgfqpoint{2.632969in}{0.768812in}}{\pgfqpoint{2.635881in}{0.765900in}}%
\pgfpathcurveto{\pgfqpoint{2.638793in}{0.762988in}}{\pgfqpoint{2.642743in}{0.761352in}}{\pgfqpoint{2.646862in}{0.761352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649015in}{0.761365in}}%
\pgfpathcurveto{\pgfqpoint{2.653133in}{0.761365in}}{\pgfqpoint{2.657083in}{0.763001in}}{\pgfqpoint{2.659995in}{0.765913in}}%
\pgfpathcurveto{\pgfqpoint{2.662907in}{0.768825in}}{\pgfqpoint{2.664543in}{0.772775in}}{\pgfqpoint{2.664543in}{0.776893in}}%
\pgfpathcurveto{\pgfqpoint{2.664543in}{0.781011in}}{\pgfqpoint{2.662907in}{0.784961in}}{\pgfqpoint{2.659995in}{0.787873in}}%
\pgfpathcurveto{\pgfqpoint{2.657083in}{0.790785in}}{\pgfqpoint{2.653133in}{0.792422in}}{\pgfqpoint{2.649015in}{0.792422in}}%
\pgfpathcurveto{\pgfqpoint{2.644897in}{0.792422in}}{\pgfqpoint{2.640947in}{0.790785in}}{\pgfqpoint{2.638035in}{0.787873in}}%
\pgfpathcurveto{\pgfqpoint{2.635123in}{0.784961in}}{\pgfqpoint{2.633486in}{0.781011in}}{\pgfqpoint{2.633486in}{0.776893in}}%
\pgfpathcurveto{\pgfqpoint{2.633486in}{0.772775in}}{\pgfqpoint{2.635123in}{0.768825in}}{\pgfqpoint{2.638035in}{0.765913in}}%
\pgfpathcurveto{\pgfqpoint{2.640947in}{0.763001in}}{\pgfqpoint{2.644897in}{0.761365in}}{\pgfqpoint{2.649015in}{0.761365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651168in}{0.761378in}}%
\pgfpathcurveto{\pgfqpoint{2.655286in}{0.761378in}}{\pgfqpoint{2.659236in}{0.763014in}}{\pgfqpoint{2.662148in}{0.765926in}}%
\pgfpathcurveto{\pgfqpoint{2.665060in}{0.768838in}}{\pgfqpoint{2.666696in}{0.772788in}}{\pgfqpoint{2.666696in}{0.776906in}}%
\pgfpathcurveto{\pgfqpoint{2.666696in}{0.781025in}}{\pgfqpoint{2.665060in}{0.784975in}}{\pgfqpoint{2.662148in}{0.787887in}}%
\pgfpathcurveto{\pgfqpoint{2.659236in}{0.790798in}}{\pgfqpoint{2.655286in}{0.792435in}}{\pgfqpoint{2.651168in}{0.792435in}}%
\pgfpathcurveto{\pgfqpoint{2.647050in}{0.792435in}}{\pgfqpoint{2.643100in}{0.790798in}}{\pgfqpoint{2.640188in}{0.787887in}}%
\pgfpathcurveto{\pgfqpoint{2.637276in}{0.784975in}}{\pgfqpoint{2.635640in}{0.781025in}}{\pgfqpoint{2.635640in}{0.776906in}}%
\pgfpathcurveto{\pgfqpoint{2.635640in}{0.772788in}}{\pgfqpoint{2.637276in}{0.768838in}}{\pgfqpoint{2.640188in}{0.765926in}}%
\pgfpathcurveto{\pgfqpoint{2.643100in}{0.763014in}}{\pgfqpoint{2.647050in}{0.761378in}}{\pgfqpoint{2.651168in}{0.761378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653321in}{0.761391in}}%
\pgfpathcurveto{\pgfqpoint{2.657439in}{0.761391in}}{\pgfqpoint{2.661389in}{0.763027in}}{\pgfqpoint{2.664301in}{0.765939in}}%
\pgfpathcurveto{\pgfqpoint{2.667213in}{0.768851in}}{\pgfqpoint{2.668849in}{0.772801in}}{\pgfqpoint{2.668849in}{0.776919in}}%
\pgfpathcurveto{\pgfqpoint{2.668849in}{0.781038in}}{\pgfqpoint{2.667213in}{0.784988in}}{\pgfqpoint{2.664301in}{0.787900in}}%
\pgfpathcurveto{\pgfqpoint{2.661389in}{0.790812in}}{\pgfqpoint{2.657439in}{0.792448in}}{\pgfqpoint{2.653321in}{0.792448in}}%
\pgfpathcurveto{\pgfqpoint{2.649203in}{0.792448in}}{\pgfqpoint{2.645253in}{0.790812in}}{\pgfqpoint{2.642341in}{0.787900in}}%
\pgfpathcurveto{\pgfqpoint{2.639429in}{0.784988in}}{\pgfqpoint{2.637793in}{0.781038in}}{\pgfqpoint{2.637793in}{0.776919in}}%
\pgfpathcurveto{\pgfqpoint{2.637793in}{0.772801in}}{\pgfqpoint{2.639429in}{0.768851in}}{\pgfqpoint{2.642341in}{0.765939in}}%
\pgfpathcurveto{\pgfqpoint{2.645253in}{0.763027in}}{\pgfqpoint{2.649203in}{0.761391in}}{\pgfqpoint{2.653321in}{0.761391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655474in}{0.761404in}}%
\pgfpathcurveto{\pgfqpoint{2.659592in}{0.761404in}}{\pgfqpoint{2.663542in}{0.763040in}}{\pgfqpoint{2.666454in}{0.765952in}}%
\pgfpathcurveto{\pgfqpoint{2.669366in}{0.768864in}}{\pgfqpoint{2.671002in}{0.772814in}}{\pgfqpoint{2.671002in}{0.776932in}}%
\pgfpathcurveto{\pgfqpoint{2.671002in}{0.781051in}}{\pgfqpoint{2.669366in}{0.785001in}}{\pgfqpoint{2.666454in}{0.787913in}}%
\pgfpathcurveto{\pgfqpoint{2.663542in}{0.790824in}}{\pgfqpoint{2.659592in}{0.792461in}}{\pgfqpoint{2.655474in}{0.792461in}}%
\pgfpathcurveto{\pgfqpoint{2.651356in}{0.792461in}}{\pgfqpoint{2.647406in}{0.790824in}}{\pgfqpoint{2.644494in}{0.787913in}}%
\pgfpathcurveto{\pgfqpoint{2.641582in}{0.785001in}}{\pgfqpoint{2.639946in}{0.781051in}}{\pgfqpoint{2.639946in}{0.776932in}}%
\pgfpathcurveto{\pgfqpoint{2.639946in}{0.772814in}}{\pgfqpoint{2.641582in}{0.768864in}}{\pgfqpoint{2.644494in}{0.765952in}}%
\pgfpathcurveto{\pgfqpoint{2.647406in}{0.763040in}}{\pgfqpoint{2.651356in}{0.761404in}}{\pgfqpoint{2.655474in}{0.761404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657627in}{0.761417in}}%
\pgfpathcurveto{\pgfqpoint{2.661745in}{0.761417in}}{\pgfqpoint{2.665695in}{0.763053in}}{\pgfqpoint{2.668607in}{0.765965in}}%
\pgfpathcurveto{\pgfqpoint{2.671519in}{0.768877in}}{\pgfqpoint{2.673156in}{0.772827in}}{\pgfqpoint{2.673156in}{0.776945in}}%
\pgfpathcurveto{\pgfqpoint{2.673156in}{0.781063in}}{\pgfqpoint{2.671519in}{0.785013in}}{\pgfqpoint{2.668607in}{0.787925in}}%
\pgfpathcurveto{\pgfqpoint{2.665695in}{0.790837in}}{\pgfqpoint{2.661745in}{0.792474in}}{\pgfqpoint{2.657627in}{0.792474in}}%
\pgfpathcurveto{\pgfqpoint{2.653509in}{0.792474in}}{\pgfqpoint{2.649559in}{0.790837in}}{\pgfqpoint{2.646647in}{0.787925in}}%
\pgfpathcurveto{\pgfqpoint{2.643735in}{0.785013in}}{\pgfqpoint{2.642099in}{0.781063in}}{\pgfqpoint{2.642099in}{0.776945in}}%
\pgfpathcurveto{\pgfqpoint{2.642099in}{0.772827in}}{\pgfqpoint{2.643735in}{0.768877in}}{\pgfqpoint{2.646647in}{0.765965in}}%
\pgfpathcurveto{\pgfqpoint{2.649559in}{0.763053in}}{\pgfqpoint{2.653509in}{0.761417in}}{\pgfqpoint{2.657627in}{0.761417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659780in}{0.761430in}}%
\pgfpathcurveto{\pgfqpoint{2.663899in}{0.761430in}}{\pgfqpoint{2.667849in}{0.763066in}}{\pgfqpoint{2.670761in}{0.765978in}}%
\pgfpathcurveto{\pgfqpoint{2.673672in}{0.768890in}}{\pgfqpoint{2.675309in}{0.772840in}}{\pgfqpoint{2.675309in}{0.776958in}}%
\pgfpathcurveto{\pgfqpoint{2.675309in}{0.781076in}}{\pgfqpoint{2.673672in}{0.785026in}}{\pgfqpoint{2.670761in}{0.787938in}}%
\pgfpathcurveto{\pgfqpoint{2.667849in}{0.790850in}}{\pgfqpoint{2.663899in}{0.792487in}}{\pgfqpoint{2.659780in}{0.792487in}}%
\pgfpathcurveto{\pgfqpoint{2.655662in}{0.792487in}}{\pgfqpoint{2.651712in}{0.790850in}}{\pgfqpoint{2.648800in}{0.787938in}}%
\pgfpathcurveto{\pgfqpoint{2.645888in}{0.785026in}}{\pgfqpoint{2.644252in}{0.781076in}}{\pgfqpoint{2.644252in}{0.776958in}}%
\pgfpathcurveto{\pgfqpoint{2.644252in}{0.772840in}}{\pgfqpoint{2.645888in}{0.768890in}}{\pgfqpoint{2.648800in}{0.765978in}}%
\pgfpathcurveto{\pgfqpoint{2.651712in}{0.763066in}}{\pgfqpoint{2.655662in}{0.761430in}}{\pgfqpoint{2.659780in}{0.761430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661934in}{0.761443in}}%
\pgfpathcurveto{\pgfqpoint{2.666052in}{0.761443in}}{\pgfqpoint{2.670002in}{0.763079in}}{\pgfqpoint{2.672914in}{0.765991in}}%
\pgfpathcurveto{\pgfqpoint{2.675826in}{0.768903in}}{\pgfqpoint{2.677462in}{0.772853in}}{\pgfqpoint{2.677462in}{0.776971in}}%
\pgfpathcurveto{\pgfqpoint{2.677462in}{0.781089in}}{\pgfqpoint{2.675826in}{0.785039in}}{\pgfqpoint{2.672914in}{0.787951in}}%
\pgfpathcurveto{\pgfqpoint{2.670002in}{0.790863in}}{\pgfqpoint{2.666052in}{0.792499in}}{\pgfqpoint{2.661934in}{0.792499in}}%
\pgfpathcurveto{\pgfqpoint{2.657815in}{0.792499in}}{\pgfqpoint{2.653865in}{0.790863in}}{\pgfqpoint{2.650953in}{0.787951in}}%
\pgfpathcurveto{\pgfqpoint{2.648041in}{0.785039in}}{\pgfqpoint{2.646405in}{0.781089in}}{\pgfqpoint{2.646405in}{0.776971in}}%
\pgfpathcurveto{\pgfqpoint{2.646405in}{0.772853in}}{\pgfqpoint{2.648041in}{0.768903in}}{\pgfqpoint{2.650953in}{0.765991in}}%
\pgfpathcurveto{\pgfqpoint{2.653865in}{0.763079in}}{\pgfqpoint{2.657815in}{0.761443in}}{\pgfqpoint{2.661934in}{0.761443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664087in}{0.761456in}}%
\pgfpathcurveto{\pgfqpoint{2.668205in}{0.761456in}}{\pgfqpoint{2.672155in}{0.763092in}}{\pgfqpoint{2.675067in}{0.766004in}}%
\pgfpathcurveto{\pgfqpoint{2.677979in}{0.768916in}}{\pgfqpoint{2.679615in}{0.772866in}}{\pgfqpoint{2.679615in}{0.776984in}}%
\pgfpathcurveto{\pgfqpoint{2.679615in}{0.781102in}}{\pgfqpoint{2.677979in}{0.785052in}}{\pgfqpoint{2.675067in}{0.787964in}}%
\pgfpathcurveto{\pgfqpoint{2.672155in}{0.790876in}}{\pgfqpoint{2.668205in}{0.792512in}}{\pgfqpoint{2.664087in}{0.792512in}}%
\pgfpathcurveto{\pgfqpoint{2.659969in}{0.792512in}}{\pgfqpoint{2.656018in}{0.790876in}}{\pgfqpoint{2.653107in}{0.787964in}}%
\pgfpathcurveto{\pgfqpoint{2.650195in}{0.785052in}}{\pgfqpoint{2.648558in}{0.781102in}}{\pgfqpoint{2.648558in}{0.776984in}}%
\pgfpathcurveto{\pgfqpoint{2.648558in}{0.772866in}}{\pgfqpoint{2.650195in}{0.768916in}}{\pgfqpoint{2.653107in}{0.766004in}}%
\pgfpathcurveto{\pgfqpoint{2.656018in}{0.763092in}}{\pgfqpoint{2.659969in}{0.761456in}}{\pgfqpoint{2.664087in}{0.761456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666240in}{0.761469in}}%
\pgfpathcurveto{\pgfqpoint{2.670358in}{0.761469in}}{\pgfqpoint{2.674308in}{0.763105in}}{\pgfqpoint{2.677220in}{0.766017in}}%
\pgfpathcurveto{\pgfqpoint{2.680132in}{0.768929in}}{\pgfqpoint{2.681768in}{0.772879in}}{\pgfqpoint{2.681768in}{0.776997in}}%
\pgfpathcurveto{\pgfqpoint{2.681768in}{0.781115in}}{\pgfqpoint{2.680132in}{0.785065in}}{\pgfqpoint{2.677220in}{0.787977in}}%
\pgfpathcurveto{\pgfqpoint{2.674308in}{0.790889in}}{\pgfqpoint{2.670358in}{0.792525in}}{\pgfqpoint{2.666240in}{0.792525in}}%
\pgfpathcurveto{\pgfqpoint{2.662122in}{0.792525in}}{\pgfqpoint{2.658172in}{0.790889in}}{\pgfqpoint{2.655260in}{0.787977in}}%
\pgfpathcurveto{\pgfqpoint{2.652348in}{0.785065in}}{\pgfqpoint{2.650712in}{0.781115in}}{\pgfqpoint{2.650712in}{0.776997in}}%
\pgfpathcurveto{\pgfqpoint{2.650712in}{0.772879in}}{\pgfqpoint{2.652348in}{0.768929in}}{\pgfqpoint{2.655260in}{0.766017in}}%
\pgfpathcurveto{\pgfqpoint{2.658172in}{0.763105in}}{\pgfqpoint{2.662122in}{0.761469in}}{\pgfqpoint{2.666240in}{0.761469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668393in}{0.761482in}}%
\pgfpathcurveto{\pgfqpoint{2.672511in}{0.761482in}}{\pgfqpoint{2.676461in}{0.763118in}}{\pgfqpoint{2.679373in}{0.766030in}}%
\pgfpathcurveto{\pgfqpoint{2.682285in}{0.768942in}}{\pgfqpoint{2.683921in}{0.772892in}}{\pgfqpoint{2.683921in}{0.777010in}}%
\pgfpathcurveto{\pgfqpoint{2.683921in}{0.781128in}}{\pgfqpoint{2.682285in}{0.785078in}}{\pgfqpoint{2.679373in}{0.787990in}}%
\pgfpathcurveto{\pgfqpoint{2.676461in}{0.790902in}}{\pgfqpoint{2.672511in}{0.792538in}}{\pgfqpoint{2.668393in}{0.792538in}}%
\pgfpathcurveto{\pgfqpoint{2.664275in}{0.792538in}}{\pgfqpoint{2.660325in}{0.790902in}}{\pgfqpoint{2.657413in}{0.787990in}}%
\pgfpathcurveto{\pgfqpoint{2.654501in}{0.785078in}}{\pgfqpoint{2.652865in}{0.781128in}}{\pgfqpoint{2.652865in}{0.777010in}}%
\pgfpathcurveto{\pgfqpoint{2.652865in}{0.772892in}}{\pgfqpoint{2.654501in}{0.768942in}}{\pgfqpoint{2.657413in}{0.766030in}}%
\pgfpathcurveto{\pgfqpoint{2.660325in}{0.763118in}}{\pgfqpoint{2.664275in}{0.761482in}}{\pgfqpoint{2.668393in}{0.761482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670546in}{0.761494in}}%
\pgfpathcurveto{\pgfqpoint{2.674664in}{0.761494in}}{\pgfqpoint{2.678614in}{0.763130in}}{\pgfqpoint{2.681526in}{0.766042in}}%
\pgfpathcurveto{\pgfqpoint{2.684438in}{0.768954in}}{\pgfqpoint{2.686074in}{0.772904in}}{\pgfqpoint{2.686074in}{0.777022in}}%
\pgfpathcurveto{\pgfqpoint{2.686074in}{0.781141in}}{\pgfqpoint{2.684438in}{0.785091in}}{\pgfqpoint{2.681526in}{0.788003in}}%
\pgfpathcurveto{\pgfqpoint{2.678614in}{0.790915in}}{\pgfqpoint{2.674664in}{0.792551in}}{\pgfqpoint{2.670546in}{0.792551in}}%
\pgfpathcurveto{\pgfqpoint{2.666428in}{0.792551in}}{\pgfqpoint{2.662478in}{0.790915in}}{\pgfqpoint{2.659566in}{0.788003in}}%
\pgfpathcurveto{\pgfqpoint{2.656654in}{0.785091in}}{\pgfqpoint{2.655018in}{0.781141in}}{\pgfqpoint{2.655018in}{0.777022in}}%
\pgfpathcurveto{\pgfqpoint{2.655018in}{0.772904in}}{\pgfqpoint{2.656654in}{0.768954in}}{\pgfqpoint{2.659566in}{0.766042in}}%
\pgfpathcurveto{\pgfqpoint{2.662478in}{0.763130in}}{\pgfqpoint{2.666428in}{0.761494in}}{\pgfqpoint{2.670546in}{0.761494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672699in}{0.761507in}}%
\pgfpathcurveto{\pgfqpoint{2.676817in}{0.761507in}}{\pgfqpoint{2.680767in}{0.763143in}}{\pgfqpoint{2.683679in}{0.766055in}}%
\pgfpathcurveto{\pgfqpoint{2.686591in}{0.768967in}}{\pgfqpoint{2.688227in}{0.772917in}}{\pgfqpoint{2.688227in}{0.777035in}}%
\pgfpathcurveto{\pgfqpoint{2.688227in}{0.781153in}}{\pgfqpoint{2.686591in}{0.785103in}}{\pgfqpoint{2.683679in}{0.788015in}}%
\pgfpathcurveto{\pgfqpoint{2.680767in}{0.790927in}}{\pgfqpoint{2.676817in}{0.792563in}}{\pgfqpoint{2.672699in}{0.792563in}}%
\pgfpathcurveto{\pgfqpoint{2.668581in}{0.792563in}}{\pgfqpoint{2.664631in}{0.790927in}}{\pgfqpoint{2.661719in}{0.788015in}}%
\pgfpathcurveto{\pgfqpoint{2.658807in}{0.785103in}}{\pgfqpoint{2.657171in}{0.781153in}}{\pgfqpoint{2.657171in}{0.777035in}}%
\pgfpathcurveto{\pgfqpoint{2.657171in}{0.772917in}}{\pgfqpoint{2.658807in}{0.768967in}}{\pgfqpoint{2.661719in}{0.766055in}}%
\pgfpathcurveto{\pgfqpoint{2.664631in}{0.763143in}}{\pgfqpoint{2.668581in}{0.761507in}}{\pgfqpoint{2.672699in}{0.761507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674852in}{0.761520in}}%
\pgfpathcurveto{\pgfqpoint{2.678970in}{0.761520in}}{\pgfqpoint{2.682921in}{0.763156in}}{\pgfqpoint{2.685832in}{0.766068in}}%
\pgfpathcurveto{\pgfqpoint{2.688744in}{0.768980in}}{\pgfqpoint{2.690381in}{0.772930in}}{\pgfqpoint{2.690381in}{0.777048in}}%
\pgfpathcurveto{\pgfqpoint{2.690381in}{0.781166in}}{\pgfqpoint{2.688744in}{0.785116in}}{\pgfqpoint{2.685832in}{0.788028in}}%
\pgfpathcurveto{\pgfqpoint{2.682921in}{0.790940in}}{\pgfqpoint{2.678970in}{0.792576in}}{\pgfqpoint{2.674852in}{0.792576in}}%
\pgfpathcurveto{\pgfqpoint{2.670734in}{0.792576in}}{\pgfqpoint{2.666784in}{0.790940in}}{\pgfqpoint{2.663872in}{0.788028in}}%
\pgfpathcurveto{\pgfqpoint{2.660960in}{0.785116in}}{\pgfqpoint{2.659324in}{0.781166in}}{\pgfqpoint{2.659324in}{0.777048in}}%
\pgfpathcurveto{\pgfqpoint{2.659324in}{0.772930in}}{\pgfqpoint{2.660960in}{0.768980in}}{\pgfqpoint{2.663872in}{0.766068in}}%
\pgfpathcurveto{\pgfqpoint{2.666784in}{0.763156in}}{\pgfqpoint{2.670734in}{0.761520in}}{\pgfqpoint{2.674852in}{0.761520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677005in}{0.761532in}}%
\pgfpathcurveto{\pgfqpoint{2.681124in}{0.761532in}}{\pgfqpoint{2.685074in}{0.763168in}}{\pgfqpoint{2.687986in}{0.766080in}}%
\pgfpathcurveto{\pgfqpoint{2.690898in}{0.768992in}}{\pgfqpoint{2.692534in}{0.772942in}}{\pgfqpoint{2.692534in}{0.777061in}}%
\pgfpathcurveto{\pgfqpoint{2.692534in}{0.781179in}}{\pgfqpoint{2.690898in}{0.785129in}}{\pgfqpoint{2.687986in}{0.788041in}}%
\pgfpathcurveto{\pgfqpoint{2.685074in}{0.790953in}}{\pgfqpoint{2.681124in}{0.792589in}}{\pgfqpoint{2.677005in}{0.792589in}}%
\pgfpathcurveto{\pgfqpoint{2.672887in}{0.792589in}}{\pgfqpoint{2.668937in}{0.790953in}}{\pgfqpoint{2.666025in}{0.788041in}}%
\pgfpathcurveto{\pgfqpoint{2.663113in}{0.785129in}}{\pgfqpoint{2.661477in}{0.781179in}}{\pgfqpoint{2.661477in}{0.777061in}}%
\pgfpathcurveto{\pgfqpoint{2.661477in}{0.772942in}}{\pgfqpoint{2.663113in}{0.768992in}}{\pgfqpoint{2.666025in}{0.766080in}}%
\pgfpathcurveto{\pgfqpoint{2.668937in}{0.763168in}}{\pgfqpoint{2.672887in}{0.761532in}}{\pgfqpoint{2.677005in}{0.761532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679159in}{0.761545in}}%
\pgfpathcurveto{\pgfqpoint{2.683277in}{0.761545in}}{\pgfqpoint{2.687227in}{0.763181in}}{\pgfqpoint{2.690139in}{0.766093in}}%
\pgfpathcurveto{\pgfqpoint{2.693051in}{0.769005in}}{\pgfqpoint{2.694687in}{0.772955in}}{\pgfqpoint{2.694687in}{0.777073in}}%
\pgfpathcurveto{\pgfqpoint{2.694687in}{0.781191in}}{\pgfqpoint{2.693051in}{0.785141in}}{\pgfqpoint{2.690139in}{0.788053in}}%
\pgfpathcurveto{\pgfqpoint{2.687227in}{0.790965in}}{\pgfqpoint{2.683277in}{0.792601in}}{\pgfqpoint{2.679159in}{0.792601in}}%
\pgfpathcurveto{\pgfqpoint{2.675040in}{0.792601in}}{\pgfqpoint{2.671090in}{0.790965in}}{\pgfqpoint{2.668178in}{0.788053in}}%
\pgfpathcurveto{\pgfqpoint{2.665267in}{0.785141in}}{\pgfqpoint{2.663630in}{0.781191in}}{\pgfqpoint{2.663630in}{0.777073in}}%
\pgfpathcurveto{\pgfqpoint{2.663630in}{0.772955in}}{\pgfqpoint{2.665267in}{0.769005in}}{\pgfqpoint{2.668178in}{0.766093in}}%
\pgfpathcurveto{\pgfqpoint{2.671090in}{0.763181in}}{\pgfqpoint{2.675040in}{0.761545in}}{\pgfqpoint{2.679159in}{0.761545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681312in}{0.761558in}}%
\pgfpathcurveto{\pgfqpoint{2.685430in}{0.761558in}}{\pgfqpoint{2.689380in}{0.763194in}}{\pgfqpoint{2.692292in}{0.766106in}}%
\pgfpathcurveto{\pgfqpoint{2.695204in}{0.769018in}}{\pgfqpoint{2.696840in}{0.772968in}}{\pgfqpoint{2.696840in}{0.777086in}}%
\pgfpathcurveto{\pgfqpoint{2.696840in}{0.781204in}}{\pgfqpoint{2.695204in}{0.785154in}}{\pgfqpoint{2.692292in}{0.788066in}}%
\pgfpathcurveto{\pgfqpoint{2.689380in}{0.790978in}}{\pgfqpoint{2.685430in}{0.792614in}}{\pgfqpoint{2.681312in}{0.792614in}}%
\pgfpathcurveto{\pgfqpoint{2.677194in}{0.792614in}}{\pgfqpoint{2.673244in}{0.790978in}}{\pgfqpoint{2.670332in}{0.788066in}}%
\pgfpathcurveto{\pgfqpoint{2.667420in}{0.785154in}}{\pgfqpoint{2.665784in}{0.781204in}}{\pgfqpoint{2.665784in}{0.777086in}}%
\pgfpathcurveto{\pgfqpoint{2.665784in}{0.772968in}}{\pgfqpoint{2.667420in}{0.769018in}}{\pgfqpoint{2.670332in}{0.766106in}}%
\pgfpathcurveto{\pgfqpoint{2.673244in}{0.763194in}}{\pgfqpoint{2.677194in}{0.761558in}}{\pgfqpoint{2.681312in}{0.761558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683465in}{0.761570in}}%
\pgfpathcurveto{\pgfqpoint{2.687583in}{0.761570in}}{\pgfqpoint{2.691533in}{0.763206in}}{\pgfqpoint{2.694445in}{0.766118in}}%
\pgfpathcurveto{\pgfqpoint{2.697357in}{0.769030in}}{\pgfqpoint{2.698993in}{0.772980in}}{\pgfqpoint{2.698993in}{0.777098in}}%
\pgfpathcurveto{\pgfqpoint{2.698993in}{0.781217in}}{\pgfqpoint{2.697357in}{0.785167in}}{\pgfqpoint{2.694445in}{0.788079in}}%
\pgfpathcurveto{\pgfqpoint{2.691533in}{0.790991in}}{\pgfqpoint{2.687583in}{0.792627in}}{\pgfqpoint{2.683465in}{0.792627in}}%
\pgfpathcurveto{\pgfqpoint{2.679347in}{0.792627in}}{\pgfqpoint{2.675397in}{0.790991in}}{\pgfqpoint{2.672485in}{0.788079in}}%
\pgfpathcurveto{\pgfqpoint{2.669573in}{0.785167in}}{\pgfqpoint{2.667937in}{0.781217in}}{\pgfqpoint{2.667937in}{0.777098in}}%
\pgfpathcurveto{\pgfqpoint{2.667937in}{0.772980in}}{\pgfqpoint{2.669573in}{0.769030in}}{\pgfqpoint{2.672485in}{0.766118in}}%
\pgfpathcurveto{\pgfqpoint{2.675397in}{0.763206in}}{\pgfqpoint{2.679347in}{0.761570in}}{\pgfqpoint{2.683465in}{0.761570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685618in}{0.761583in}}%
\pgfpathcurveto{\pgfqpoint{2.689736in}{0.761583in}}{\pgfqpoint{2.693686in}{0.763219in}}{\pgfqpoint{2.696598in}{0.766131in}}%
\pgfpathcurveto{\pgfqpoint{2.699510in}{0.769043in}}{\pgfqpoint{2.701146in}{0.772993in}}{\pgfqpoint{2.701146in}{0.777111in}}%
\pgfpathcurveto{\pgfqpoint{2.701146in}{0.781229in}}{\pgfqpoint{2.699510in}{0.785179in}}{\pgfqpoint{2.696598in}{0.788091in}}%
\pgfpathcurveto{\pgfqpoint{2.693686in}{0.791003in}}{\pgfqpoint{2.689736in}{0.792639in}}{\pgfqpoint{2.685618in}{0.792639in}}%
\pgfpathcurveto{\pgfqpoint{2.681500in}{0.792639in}}{\pgfqpoint{2.677550in}{0.791003in}}{\pgfqpoint{2.674638in}{0.788091in}}%
\pgfpathcurveto{\pgfqpoint{2.671726in}{0.785179in}}{\pgfqpoint{2.670090in}{0.781229in}}{\pgfqpoint{2.670090in}{0.777111in}}%
\pgfpathcurveto{\pgfqpoint{2.670090in}{0.772993in}}{\pgfqpoint{2.671726in}{0.769043in}}{\pgfqpoint{2.674638in}{0.766131in}}%
\pgfpathcurveto{\pgfqpoint{2.677550in}{0.763219in}}{\pgfqpoint{2.681500in}{0.761583in}}{\pgfqpoint{2.685618in}{0.761583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687771in}{0.761595in}}%
\pgfpathcurveto{\pgfqpoint{2.691889in}{0.761595in}}{\pgfqpoint{2.695839in}{0.763231in}}{\pgfqpoint{2.698751in}{0.766143in}}%
\pgfpathcurveto{\pgfqpoint{2.701663in}{0.769055in}}{\pgfqpoint{2.703299in}{0.773005in}}{\pgfqpoint{2.703299in}{0.777124in}}%
\pgfpathcurveto{\pgfqpoint{2.703299in}{0.781242in}}{\pgfqpoint{2.701663in}{0.785192in}}{\pgfqpoint{2.698751in}{0.788104in}}%
\pgfpathcurveto{\pgfqpoint{2.695839in}{0.791016in}}{\pgfqpoint{2.691889in}{0.792652in}}{\pgfqpoint{2.687771in}{0.792652in}}%
\pgfpathcurveto{\pgfqpoint{2.683653in}{0.792652in}}{\pgfqpoint{2.679703in}{0.791016in}}{\pgfqpoint{2.676791in}{0.788104in}}%
\pgfpathcurveto{\pgfqpoint{2.673879in}{0.785192in}}{\pgfqpoint{2.672243in}{0.781242in}}{\pgfqpoint{2.672243in}{0.777124in}}%
\pgfpathcurveto{\pgfqpoint{2.672243in}{0.773005in}}{\pgfqpoint{2.673879in}{0.769055in}}{\pgfqpoint{2.676791in}{0.766143in}}%
\pgfpathcurveto{\pgfqpoint{2.679703in}{0.763231in}}{\pgfqpoint{2.683653in}{0.761595in}}{\pgfqpoint{2.687771in}{0.761595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689924in}{0.761608in}}%
\pgfpathcurveto{\pgfqpoint{2.694042in}{0.761608in}}{\pgfqpoint{2.697992in}{0.763244in}}{\pgfqpoint{2.700904in}{0.766156in}}%
\pgfpathcurveto{\pgfqpoint{2.703816in}{0.769068in}}{\pgfqpoint{2.705453in}{0.773018in}}{\pgfqpoint{2.705453in}{0.777136in}}%
\pgfpathcurveto{\pgfqpoint{2.705453in}{0.781254in}}{\pgfqpoint{2.703816in}{0.785204in}}{\pgfqpoint{2.700904in}{0.788116in}}%
\pgfpathcurveto{\pgfqpoint{2.697992in}{0.791028in}}{\pgfqpoint{2.694042in}{0.792664in}}{\pgfqpoint{2.689924in}{0.792664in}}%
\pgfpathcurveto{\pgfqpoint{2.685806in}{0.792664in}}{\pgfqpoint{2.681856in}{0.791028in}}{\pgfqpoint{2.678944in}{0.788116in}}%
\pgfpathcurveto{\pgfqpoint{2.676032in}{0.785204in}}{\pgfqpoint{2.674396in}{0.781254in}}{\pgfqpoint{2.674396in}{0.777136in}}%
\pgfpathcurveto{\pgfqpoint{2.674396in}{0.773018in}}{\pgfqpoint{2.676032in}{0.769068in}}{\pgfqpoint{2.678944in}{0.766156in}}%
\pgfpathcurveto{\pgfqpoint{2.681856in}{0.763244in}}{\pgfqpoint{2.685806in}{0.761608in}}{\pgfqpoint{2.689924in}{0.761608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692077in}{0.761620in}}%
\pgfpathcurveto{\pgfqpoint{2.696196in}{0.761620in}}{\pgfqpoint{2.700146in}{0.763256in}}{\pgfqpoint{2.703058in}{0.766168in}}%
\pgfpathcurveto{\pgfqpoint{2.705970in}{0.769080in}}{\pgfqpoint{2.707606in}{0.773030in}}{\pgfqpoint{2.707606in}{0.777148in}}%
\pgfpathcurveto{\pgfqpoint{2.707606in}{0.781266in}}{\pgfqpoint{2.705970in}{0.785217in}}{\pgfqpoint{2.703058in}{0.788128in}}%
\pgfpathcurveto{\pgfqpoint{2.700146in}{0.791040in}}{\pgfqpoint{2.696196in}{0.792677in}}{\pgfqpoint{2.692077in}{0.792677in}}%
\pgfpathcurveto{\pgfqpoint{2.687959in}{0.792677in}}{\pgfqpoint{2.684009in}{0.791040in}}{\pgfqpoint{2.681097in}{0.788128in}}%
\pgfpathcurveto{\pgfqpoint{2.678185in}{0.785217in}}{\pgfqpoint{2.676549in}{0.781266in}}{\pgfqpoint{2.676549in}{0.777148in}}%
\pgfpathcurveto{\pgfqpoint{2.676549in}{0.773030in}}{\pgfqpoint{2.678185in}{0.769080in}}{\pgfqpoint{2.681097in}{0.766168in}}%
\pgfpathcurveto{\pgfqpoint{2.684009in}{0.763256in}}{\pgfqpoint{2.687959in}{0.761620in}}{\pgfqpoint{2.692077in}{0.761620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694231in}{0.761633in}}%
\pgfpathcurveto{\pgfqpoint{2.698349in}{0.761633in}}{\pgfqpoint{2.702299in}{0.763269in}}{\pgfqpoint{2.705211in}{0.766181in}}%
\pgfpathcurveto{\pgfqpoint{2.708123in}{0.769093in}}{\pgfqpoint{2.709759in}{0.773043in}}{\pgfqpoint{2.709759in}{0.777161in}}%
\pgfpathcurveto{\pgfqpoint{2.709759in}{0.781279in}}{\pgfqpoint{2.708123in}{0.785229in}}{\pgfqpoint{2.705211in}{0.788141in}}%
\pgfpathcurveto{\pgfqpoint{2.702299in}{0.791053in}}{\pgfqpoint{2.698349in}{0.792689in}}{\pgfqpoint{2.694231in}{0.792689in}}%
\pgfpathcurveto{\pgfqpoint{2.690112in}{0.792689in}}{\pgfqpoint{2.686162in}{0.791053in}}{\pgfqpoint{2.683250in}{0.788141in}}%
\pgfpathcurveto{\pgfqpoint{2.680338in}{0.785229in}}{\pgfqpoint{2.678702in}{0.781279in}}{\pgfqpoint{2.678702in}{0.777161in}}%
\pgfpathcurveto{\pgfqpoint{2.678702in}{0.773043in}}{\pgfqpoint{2.680338in}{0.769093in}}{\pgfqpoint{2.683250in}{0.766181in}}%
\pgfpathcurveto{\pgfqpoint{2.686162in}{0.763269in}}{\pgfqpoint{2.690112in}{0.761633in}}{\pgfqpoint{2.694231in}{0.761633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696384in}{0.761645in}}%
\pgfpathcurveto{\pgfqpoint{2.700502in}{0.761645in}}{\pgfqpoint{2.704452in}{0.763281in}}{\pgfqpoint{2.707364in}{0.766193in}}%
\pgfpathcurveto{\pgfqpoint{2.710276in}{0.769105in}}{\pgfqpoint{2.711912in}{0.773055in}}{\pgfqpoint{2.711912in}{0.777173in}}%
\pgfpathcurveto{\pgfqpoint{2.711912in}{0.781291in}}{\pgfqpoint{2.710276in}{0.785241in}}{\pgfqpoint{2.707364in}{0.788153in}}%
\pgfpathcurveto{\pgfqpoint{2.704452in}{0.791065in}}{\pgfqpoint{2.700502in}{0.792701in}}{\pgfqpoint{2.696384in}{0.792701in}}%
\pgfpathcurveto{\pgfqpoint{2.692266in}{0.792701in}}{\pgfqpoint{2.688316in}{0.791065in}}{\pgfqpoint{2.685404in}{0.788153in}}%
\pgfpathcurveto{\pgfqpoint{2.682492in}{0.785241in}}{\pgfqpoint{2.680855in}{0.781291in}}{\pgfqpoint{2.680855in}{0.777173in}}%
\pgfpathcurveto{\pgfqpoint{2.680855in}{0.773055in}}{\pgfqpoint{2.682492in}{0.769105in}}{\pgfqpoint{2.685404in}{0.766193in}}%
\pgfpathcurveto{\pgfqpoint{2.688316in}{0.763281in}}{\pgfqpoint{2.692266in}{0.761645in}}{\pgfqpoint{2.696384in}{0.761645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698537in}{0.761657in}}%
\pgfpathcurveto{\pgfqpoint{2.702655in}{0.761657in}}{\pgfqpoint{2.706605in}{0.763293in}}{\pgfqpoint{2.709517in}{0.766205in}}%
\pgfpathcurveto{\pgfqpoint{2.712429in}{0.769117in}}{\pgfqpoint{2.714065in}{0.773067in}}{\pgfqpoint{2.714065in}{0.777185in}}%
\pgfpathcurveto{\pgfqpoint{2.714065in}{0.781304in}}{\pgfqpoint{2.712429in}{0.785254in}}{\pgfqpoint{2.709517in}{0.788166in}}%
\pgfpathcurveto{\pgfqpoint{2.706605in}{0.791077in}}{\pgfqpoint{2.702655in}{0.792714in}}{\pgfqpoint{2.698537in}{0.792714in}}%
\pgfpathcurveto{\pgfqpoint{2.694419in}{0.792714in}}{\pgfqpoint{2.690469in}{0.791077in}}{\pgfqpoint{2.687557in}{0.788166in}}%
\pgfpathcurveto{\pgfqpoint{2.684645in}{0.785254in}}{\pgfqpoint{2.683009in}{0.781304in}}{\pgfqpoint{2.683009in}{0.777185in}}%
\pgfpathcurveto{\pgfqpoint{2.683009in}{0.773067in}}{\pgfqpoint{2.684645in}{0.769117in}}{\pgfqpoint{2.687557in}{0.766205in}}%
\pgfpathcurveto{\pgfqpoint{2.690469in}{0.763293in}}{\pgfqpoint{2.694419in}{0.761657in}}{\pgfqpoint{2.698537in}{0.761657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700690in}{0.761669in}}%
\pgfpathcurveto{\pgfqpoint{2.704808in}{0.761669in}}{\pgfqpoint{2.708758in}{0.763306in}}{\pgfqpoint{2.711670in}{0.766218in}}%
\pgfpathcurveto{\pgfqpoint{2.714582in}{0.769130in}}{\pgfqpoint{2.716218in}{0.773080in}}{\pgfqpoint{2.716218in}{0.777198in}}%
\pgfpathcurveto{\pgfqpoint{2.716218in}{0.781316in}}{\pgfqpoint{2.714582in}{0.785266in}}{\pgfqpoint{2.711670in}{0.788178in}}%
\pgfpathcurveto{\pgfqpoint{2.708758in}{0.791090in}}{\pgfqpoint{2.704808in}{0.792726in}}{\pgfqpoint{2.700690in}{0.792726in}}%
\pgfpathcurveto{\pgfqpoint{2.696572in}{0.792726in}}{\pgfqpoint{2.692622in}{0.791090in}}{\pgfqpoint{2.689710in}{0.788178in}}%
\pgfpathcurveto{\pgfqpoint{2.686798in}{0.785266in}}{\pgfqpoint{2.685162in}{0.781316in}}{\pgfqpoint{2.685162in}{0.777198in}}%
\pgfpathcurveto{\pgfqpoint{2.685162in}{0.773080in}}{\pgfqpoint{2.686798in}{0.769130in}}{\pgfqpoint{2.689710in}{0.766218in}}%
\pgfpathcurveto{\pgfqpoint{2.692622in}{0.763306in}}{\pgfqpoint{2.696572in}{0.761669in}}{\pgfqpoint{2.700690in}{0.761669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702843in}{0.761682in}}%
\pgfpathcurveto{\pgfqpoint{2.706961in}{0.761682in}}{\pgfqpoint{2.710911in}{0.763318in}}{\pgfqpoint{2.713823in}{0.766230in}}%
\pgfpathcurveto{\pgfqpoint{2.716735in}{0.769142in}}{\pgfqpoint{2.718371in}{0.773092in}}{\pgfqpoint{2.718371in}{0.777210in}}%
\pgfpathcurveto{\pgfqpoint{2.718371in}{0.781328in}}{\pgfqpoint{2.716735in}{0.785278in}}{\pgfqpoint{2.713823in}{0.788190in}}%
\pgfpathcurveto{\pgfqpoint{2.710911in}{0.791102in}}{\pgfqpoint{2.706961in}{0.792738in}}{\pgfqpoint{2.702843in}{0.792738in}}%
\pgfpathcurveto{\pgfqpoint{2.698725in}{0.792738in}}{\pgfqpoint{2.694775in}{0.791102in}}{\pgfqpoint{2.691863in}{0.788190in}}%
\pgfpathcurveto{\pgfqpoint{2.688951in}{0.785278in}}{\pgfqpoint{2.687315in}{0.781328in}}{\pgfqpoint{2.687315in}{0.777210in}}%
\pgfpathcurveto{\pgfqpoint{2.687315in}{0.773092in}}{\pgfqpoint{2.688951in}{0.769142in}}{\pgfqpoint{2.691863in}{0.766230in}}%
\pgfpathcurveto{\pgfqpoint{2.694775in}{0.763318in}}{\pgfqpoint{2.698725in}{0.761682in}}{\pgfqpoint{2.702843in}{0.761682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704996in}{0.761694in}}%
\pgfpathcurveto{\pgfqpoint{2.709114in}{0.761694in}}{\pgfqpoint{2.713064in}{0.763330in}}{\pgfqpoint{2.715976in}{0.766242in}}%
\pgfpathcurveto{\pgfqpoint{2.718888in}{0.769154in}}{\pgfqpoint{2.720525in}{0.773104in}}{\pgfqpoint{2.720525in}{0.777222in}}%
\pgfpathcurveto{\pgfqpoint{2.720525in}{0.781340in}}{\pgfqpoint{2.718888in}{0.785290in}}{\pgfqpoint{2.715976in}{0.788202in}}%
\pgfpathcurveto{\pgfqpoint{2.713064in}{0.791114in}}{\pgfqpoint{2.709114in}{0.792751in}}{\pgfqpoint{2.704996in}{0.792751in}}%
\pgfpathcurveto{\pgfqpoint{2.700878in}{0.792751in}}{\pgfqpoint{2.696928in}{0.791114in}}{\pgfqpoint{2.694016in}{0.788202in}}%
\pgfpathcurveto{\pgfqpoint{2.691104in}{0.785290in}}{\pgfqpoint{2.689468in}{0.781340in}}{\pgfqpoint{2.689468in}{0.777222in}}%
\pgfpathcurveto{\pgfqpoint{2.689468in}{0.773104in}}{\pgfqpoint{2.691104in}{0.769154in}}{\pgfqpoint{2.694016in}{0.766242in}}%
\pgfpathcurveto{\pgfqpoint{2.696928in}{0.763330in}}{\pgfqpoint{2.700878in}{0.761694in}}{\pgfqpoint{2.704996in}{0.761694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707149in}{0.761706in}}%
\pgfpathcurveto{\pgfqpoint{2.711268in}{0.761706in}}{\pgfqpoint{2.715218in}{0.763342in}}{\pgfqpoint{2.718130in}{0.766254in}}%
\pgfpathcurveto{\pgfqpoint{2.721041in}{0.769166in}}{\pgfqpoint{2.722678in}{0.773116in}}{\pgfqpoint{2.722678in}{0.777235in}}%
\pgfpathcurveto{\pgfqpoint{2.722678in}{0.781353in}}{\pgfqpoint{2.721041in}{0.785303in}}{\pgfqpoint{2.718130in}{0.788215in}}%
\pgfpathcurveto{\pgfqpoint{2.715218in}{0.791127in}}{\pgfqpoint{2.711268in}{0.792763in}}{\pgfqpoint{2.707149in}{0.792763in}}%
\pgfpathcurveto{\pgfqpoint{2.703031in}{0.792763in}}{\pgfqpoint{2.699081in}{0.791127in}}{\pgfqpoint{2.696169in}{0.788215in}}%
\pgfpathcurveto{\pgfqpoint{2.693257in}{0.785303in}}{\pgfqpoint{2.691621in}{0.781353in}}{\pgfqpoint{2.691621in}{0.777235in}}%
\pgfpathcurveto{\pgfqpoint{2.691621in}{0.773116in}}{\pgfqpoint{2.693257in}{0.769166in}}{\pgfqpoint{2.696169in}{0.766254in}}%
\pgfpathcurveto{\pgfqpoint{2.699081in}{0.763342in}}{\pgfqpoint{2.703031in}{0.761706in}}{\pgfqpoint{2.707149in}{0.761706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709303in}{0.761718in}}%
\pgfpathcurveto{\pgfqpoint{2.713421in}{0.761718in}}{\pgfqpoint{2.717371in}{0.763355in}}{\pgfqpoint{2.720283in}{0.766267in}}%
\pgfpathcurveto{\pgfqpoint{2.723195in}{0.769179in}}{\pgfqpoint{2.724831in}{0.773129in}}{\pgfqpoint{2.724831in}{0.777247in}}%
\pgfpathcurveto{\pgfqpoint{2.724831in}{0.781365in}}{\pgfqpoint{2.723195in}{0.785315in}}{\pgfqpoint{2.720283in}{0.788227in}}%
\pgfpathcurveto{\pgfqpoint{2.717371in}{0.791139in}}{\pgfqpoint{2.713421in}{0.792775in}}{\pgfqpoint{2.709303in}{0.792775in}}%
\pgfpathcurveto{\pgfqpoint{2.705184in}{0.792775in}}{\pgfqpoint{2.701234in}{0.791139in}}{\pgfqpoint{2.698322in}{0.788227in}}%
\pgfpathcurveto{\pgfqpoint{2.695410in}{0.785315in}}{\pgfqpoint{2.693774in}{0.781365in}}{\pgfqpoint{2.693774in}{0.777247in}}%
\pgfpathcurveto{\pgfqpoint{2.693774in}{0.773129in}}{\pgfqpoint{2.695410in}{0.769179in}}{\pgfqpoint{2.698322in}{0.766267in}}%
\pgfpathcurveto{\pgfqpoint{2.701234in}{0.763355in}}{\pgfqpoint{2.705184in}{0.761718in}}{\pgfqpoint{2.709303in}{0.761718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711456in}{0.761731in}}%
\pgfpathcurveto{\pgfqpoint{2.715574in}{0.761731in}}{\pgfqpoint{2.719524in}{0.763367in}}{\pgfqpoint{2.722436in}{0.766279in}}%
\pgfpathcurveto{\pgfqpoint{2.725348in}{0.769191in}}{\pgfqpoint{2.726984in}{0.773141in}}{\pgfqpoint{2.726984in}{0.777259in}}%
\pgfpathcurveto{\pgfqpoint{2.726984in}{0.781377in}}{\pgfqpoint{2.725348in}{0.785327in}}{\pgfqpoint{2.722436in}{0.788239in}}%
\pgfpathcurveto{\pgfqpoint{2.719524in}{0.791151in}}{\pgfqpoint{2.715574in}{0.792787in}}{\pgfqpoint{2.711456in}{0.792787in}}%
\pgfpathcurveto{\pgfqpoint{2.707338in}{0.792787in}}{\pgfqpoint{2.703387in}{0.791151in}}{\pgfqpoint{2.700476in}{0.788239in}}%
\pgfpathcurveto{\pgfqpoint{2.697564in}{0.785327in}}{\pgfqpoint{2.695927in}{0.781377in}}{\pgfqpoint{2.695927in}{0.777259in}}%
\pgfpathcurveto{\pgfqpoint{2.695927in}{0.773141in}}{\pgfqpoint{2.697564in}{0.769191in}}{\pgfqpoint{2.700476in}{0.766279in}}%
\pgfpathcurveto{\pgfqpoint{2.703387in}{0.763367in}}{\pgfqpoint{2.707338in}{0.761731in}}{\pgfqpoint{2.711456in}{0.761731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713609in}{0.761743in}}%
\pgfpathcurveto{\pgfqpoint{2.717727in}{0.761743in}}{\pgfqpoint{2.721677in}{0.763379in}}{\pgfqpoint{2.724589in}{0.766291in}}%
\pgfpathcurveto{\pgfqpoint{2.727501in}{0.769203in}}{\pgfqpoint{2.729137in}{0.773153in}}{\pgfqpoint{2.729137in}{0.777271in}}%
\pgfpathcurveto{\pgfqpoint{2.729137in}{0.781389in}}{\pgfqpoint{2.727501in}{0.785339in}}{\pgfqpoint{2.724589in}{0.788251in}}%
\pgfpathcurveto{\pgfqpoint{2.721677in}{0.791163in}}{\pgfqpoint{2.717727in}{0.792799in}}{\pgfqpoint{2.713609in}{0.792799in}}%
\pgfpathcurveto{\pgfqpoint{2.709491in}{0.792799in}}{\pgfqpoint{2.705541in}{0.791163in}}{\pgfqpoint{2.702629in}{0.788251in}}%
\pgfpathcurveto{\pgfqpoint{2.699717in}{0.785339in}}{\pgfqpoint{2.698081in}{0.781389in}}{\pgfqpoint{2.698081in}{0.777271in}}%
\pgfpathcurveto{\pgfqpoint{2.698081in}{0.773153in}}{\pgfqpoint{2.699717in}{0.769203in}}{\pgfqpoint{2.702629in}{0.766291in}}%
\pgfpathcurveto{\pgfqpoint{2.705541in}{0.763379in}}{\pgfqpoint{2.709491in}{0.761743in}}{\pgfqpoint{2.713609in}{0.761743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715762in}{0.761755in}}%
\pgfpathcurveto{\pgfqpoint{2.719880in}{0.761755in}}{\pgfqpoint{2.723830in}{0.763391in}}{\pgfqpoint{2.726742in}{0.766303in}}%
\pgfpathcurveto{\pgfqpoint{2.729654in}{0.769215in}}{\pgfqpoint{2.731290in}{0.773165in}}{\pgfqpoint{2.731290in}{0.777283in}}%
\pgfpathcurveto{\pgfqpoint{2.731290in}{0.781401in}}{\pgfqpoint{2.729654in}{0.785351in}}{\pgfqpoint{2.726742in}{0.788263in}}%
\pgfpathcurveto{\pgfqpoint{2.723830in}{0.791175in}}{\pgfqpoint{2.719880in}{0.792811in}}{\pgfqpoint{2.715762in}{0.792811in}}%
\pgfpathcurveto{\pgfqpoint{2.711644in}{0.792811in}}{\pgfqpoint{2.707694in}{0.791175in}}{\pgfqpoint{2.704782in}{0.788263in}}%
\pgfpathcurveto{\pgfqpoint{2.701870in}{0.785351in}}{\pgfqpoint{2.700234in}{0.781401in}}{\pgfqpoint{2.700234in}{0.777283in}}%
\pgfpathcurveto{\pgfqpoint{2.700234in}{0.773165in}}{\pgfqpoint{2.701870in}{0.769215in}}{\pgfqpoint{2.704782in}{0.766303in}}%
\pgfpathcurveto{\pgfqpoint{2.707694in}{0.763391in}}{\pgfqpoint{2.711644in}{0.761755in}}{\pgfqpoint{2.715762in}{0.761755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717915in}{0.761767in}}%
\pgfpathcurveto{\pgfqpoint{2.722033in}{0.761767in}}{\pgfqpoint{2.725983in}{0.763403in}}{\pgfqpoint{2.728895in}{0.766315in}}%
\pgfpathcurveto{\pgfqpoint{2.731807in}{0.769227in}}{\pgfqpoint{2.733443in}{0.773177in}}{\pgfqpoint{2.733443in}{0.777295in}}%
\pgfpathcurveto{\pgfqpoint{2.733443in}{0.781413in}}{\pgfqpoint{2.731807in}{0.785363in}}{\pgfqpoint{2.728895in}{0.788275in}}%
\pgfpathcurveto{\pgfqpoint{2.725983in}{0.791187in}}{\pgfqpoint{2.722033in}{0.792823in}}{\pgfqpoint{2.717915in}{0.792823in}}%
\pgfpathcurveto{\pgfqpoint{2.713797in}{0.792823in}}{\pgfqpoint{2.709847in}{0.791187in}}{\pgfqpoint{2.706935in}{0.788275in}}%
\pgfpathcurveto{\pgfqpoint{2.704023in}{0.785363in}}{\pgfqpoint{2.702387in}{0.781413in}}{\pgfqpoint{2.702387in}{0.777295in}}%
\pgfpathcurveto{\pgfqpoint{2.702387in}{0.773177in}}{\pgfqpoint{2.704023in}{0.769227in}}{\pgfqpoint{2.706935in}{0.766315in}}%
\pgfpathcurveto{\pgfqpoint{2.709847in}{0.763403in}}{\pgfqpoint{2.713797in}{0.761767in}}{\pgfqpoint{2.717915in}{0.761767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720068in}{0.761779in}}%
\pgfpathcurveto{\pgfqpoint{2.724186in}{0.761779in}}{\pgfqpoint{2.728136in}{0.763415in}}{\pgfqpoint{2.731048in}{0.766327in}}%
\pgfpathcurveto{\pgfqpoint{2.733960in}{0.769239in}}{\pgfqpoint{2.735596in}{0.773189in}}{\pgfqpoint{2.735596in}{0.777307in}}%
\pgfpathcurveto{\pgfqpoint{2.735596in}{0.781425in}}{\pgfqpoint{2.733960in}{0.785375in}}{\pgfqpoint{2.731048in}{0.788287in}}%
\pgfpathcurveto{\pgfqpoint{2.728136in}{0.791199in}}{\pgfqpoint{2.724186in}{0.792835in}}{\pgfqpoint{2.720068in}{0.792835in}}%
\pgfpathcurveto{\pgfqpoint{2.715950in}{0.792835in}}{\pgfqpoint{2.712000in}{0.791199in}}{\pgfqpoint{2.709088in}{0.788287in}}%
\pgfpathcurveto{\pgfqpoint{2.706176in}{0.785375in}}{\pgfqpoint{2.704540in}{0.781425in}}{\pgfqpoint{2.704540in}{0.777307in}}%
\pgfpathcurveto{\pgfqpoint{2.704540in}{0.773189in}}{\pgfqpoint{2.706176in}{0.769239in}}{\pgfqpoint{2.709088in}{0.766327in}}%
\pgfpathcurveto{\pgfqpoint{2.712000in}{0.763415in}}{\pgfqpoint{2.715950in}{0.761779in}}{\pgfqpoint{2.720068in}{0.761779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722221in}{0.761791in}}%
\pgfpathcurveto{\pgfqpoint{2.726339in}{0.761791in}}{\pgfqpoint{2.730290in}{0.763427in}}{\pgfqpoint{2.733201in}{0.766339in}}%
\pgfpathcurveto{\pgfqpoint{2.736113in}{0.769251in}}{\pgfqpoint{2.737750in}{0.773201in}}{\pgfqpoint{2.737750in}{0.777319in}}%
\pgfpathcurveto{\pgfqpoint{2.737750in}{0.781437in}}{\pgfqpoint{2.736113in}{0.785387in}}{\pgfqpoint{2.733201in}{0.788299in}}%
\pgfpathcurveto{\pgfqpoint{2.730290in}{0.791211in}}{\pgfqpoint{2.726339in}{0.792847in}}{\pgfqpoint{2.722221in}{0.792847in}}%
\pgfpathcurveto{\pgfqpoint{2.718103in}{0.792847in}}{\pgfqpoint{2.714153in}{0.791211in}}{\pgfqpoint{2.711241in}{0.788299in}}%
\pgfpathcurveto{\pgfqpoint{2.708329in}{0.785387in}}{\pgfqpoint{2.706693in}{0.781437in}}{\pgfqpoint{2.706693in}{0.777319in}}%
\pgfpathcurveto{\pgfqpoint{2.706693in}{0.773201in}}{\pgfqpoint{2.708329in}{0.769251in}}{\pgfqpoint{2.711241in}{0.766339in}}%
\pgfpathcurveto{\pgfqpoint{2.714153in}{0.763427in}}{\pgfqpoint{2.718103in}{0.761791in}}{\pgfqpoint{2.722221in}{0.761791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724374in}{0.761803in}}%
\pgfpathcurveto{\pgfqpoint{2.728493in}{0.761803in}}{\pgfqpoint{2.732443in}{0.763439in}}{\pgfqpoint{2.735355in}{0.766351in}}%
\pgfpathcurveto{\pgfqpoint{2.738267in}{0.769263in}}{\pgfqpoint{2.739903in}{0.773213in}}{\pgfqpoint{2.739903in}{0.777331in}}%
\pgfpathcurveto{\pgfqpoint{2.739903in}{0.781449in}}{\pgfqpoint{2.738267in}{0.785399in}}{\pgfqpoint{2.735355in}{0.788311in}}%
\pgfpathcurveto{\pgfqpoint{2.732443in}{0.791223in}}{\pgfqpoint{2.728493in}{0.792859in}}{\pgfqpoint{2.724374in}{0.792859in}}%
\pgfpathcurveto{\pgfqpoint{2.720256in}{0.792859in}}{\pgfqpoint{2.716306in}{0.791223in}}{\pgfqpoint{2.713394in}{0.788311in}}%
\pgfpathcurveto{\pgfqpoint{2.710482in}{0.785399in}}{\pgfqpoint{2.708846in}{0.781449in}}{\pgfqpoint{2.708846in}{0.777331in}}%
\pgfpathcurveto{\pgfqpoint{2.708846in}{0.773213in}}{\pgfqpoint{2.710482in}{0.769263in}}{\pgfqpoint{2.713394in}{0.766351in}}%
\pgfpathcurveto{\pgfqpoint{2.716306in}{0.763439in}}{\pgfqpoint{2.720256in}{0.761803in}}{\pgfqpoint{2.724374in}{0.761803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726528in}{0.761815in}}%
\pgfpathcurveto{\pgfqpoint{2.730646in}{0.761815in}}{\pgfqpoint{2.734596in}{0.763451in}}{\pgfqpoint{2.737508in}{0.766363in}}%
\pgfpathcurveto{\pgfqpoint{2.740420in}{0.769275in}}{\pgfqpoint{2.742056in}{0.773225in}}{\pgfqpoint{2.742056in}{0.777343in}}%
\pgfpathcurveto{\pgfqpoint{2.742056in}{0.781461in}}{\pgfqpoint{2.740420in}{0.785411in}}{\pgfqpoint{2.737508in}{0.788323in}}%
\pgfpathcurveto{\pgfqpoint{2.734596in}{0.791235in}}{\pgfqpoint{2.730646in}{0.792871in}}{\pgfqpoint{2.726528in}{0.792871in}}%
\pgfpathcurveto{\pgfqpoint{2.722409in}{0.792871in}}{\pgfqpoint{2.718459in}{0.791235in}}{\pgfqpoint{2.715547in}{0.788323in}}%
\pgfpathcurveto{\pgfqpoint{2.712636in}{0.785411in}}{\pgfqpoint{2.710999in}{0.781461in}}{\pgfqpoint{2.710999in}{0.777343in}}%
\pgfpathcurveto{\pgfqpoint{2.710999in}{0.773225in}}{\pgfqpoint{2.712636in}{0.769275in}}{\pgfqpoint{2.715547in}{0.766363in}}%
\pgfpathcurveto{\pgfqpoint{2.718459in}{0.763451in}}{\pgfqpoint{2.722409in}{0.761815in}}{\pgfqpoint{2.726528in}{0.761815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728681in}{0.761827in}}%
\pgfpathcurveto{\pgfqpoint{2.732799in}{0.761827in}}{\pgfqpoint{2.736749in}{0.763463in}}{\pgfqpoint{2.739661in}{0.766375in}}%
\pgfpathcurveto{\pgfqpoint{2.742573in}{0.769287in}}{\pgfqpoint{2.744209in}{0.773237in}}{\pgfqpoint{2.744209in}{0.777355in}}%
\pgfpathcurveto{\pgfqpoint{2.744209in}{0.781473in}}{\pgfqpoint{2.742573in}{0.785423in}}{\pgfqpoint{2.739661in}{0.788335in}}%
\pgfpathcurveto{\pgfqpoint{2.736749in}{0.791247in}}{\pgfqpoint{2.732799in}{0.792883in}}{\pgfqpoint{2.728681in}{0.792883in}}%
\pgfpathcurveto{\pgfqpoint{2.724563in}{0.792883in}}{\pgfqpoint{2.720613in}{0.791247in}}{\pgfqpoint{2.717701in}{0.788335in}}%
\pgfpathcurveto{\pgfqpoint{2.714789in}{0.785423in}}{\pgfqpoint{2.713153in}{0.781473in}}{\pgfqpoint{2.713153in}{0.777355in}}%
\pgfpathcurveto{\pgfqpoint{2.713153in}{0.773237in}}{\pgfqpoint{2.714789in}{0.769287in}}{\pgfqpoint{2.717701in}{0.766375in}}%
\pgfpathcurveto{\pgfqpoint{2.720613in}{0.763463in}}{\pgfqpoint{2.724563in}{0.761827in}}{\pgfqpoint{2.728681in}{0.761827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730834in}{0.761839in}}%
\pgfpathcurveto{\pgfqpoint{2.734952in}{0.761839in}}{\pgfqpoint{2.738902in}{0.763475in}}{\pgfqpoint{2.741814in}{0.766387in}}%
\pgfpathcurveto{\pgfqpoint{2.744726in}{0.769299in}}{\pgfqpoint{2.746362in}{0.773249in}}{\pgfqpoint{2.746362in}{0.777367in}}%
\pgfpathcurveto{\pgfqpoint{2.746362in}{0.781485in}}{\pgfqpoint{2.744726in}{0.785435in}}{\pgfqpoint{2.741814in}{0.788347in}}%
\pgfpathcurveto{\pgfqpoint{2.738902in}{0.791259in}}{\pgfqpoint{2.734952in}{0.792895in}}{\pgfqpoint{2.730834in}{0.792895in}}%
\pgfpathcurveto{\pgfqpoint{2.726716in}{0.792895in}}{\pgfqpoint{2.722766in}{0.791259in}}{\pgfqpoint{2.719854in}{0.788347in}}%
\pgfpathcurveto{\pgfqpoint{2.716942in}{0.785435in}}{\pgfqpoint{2.715306in}{0.781485in}}{\pgfqpoint{2.715306in}{0.777367in}}%
\pgfpathcurveto{\pgfqpoint{2.715306in}{0.773249in}}{\pgfqpoint{2.716942in}{0.769299in}}{\pgfqpoint{2.719854in}{0.766387in}}%
\pgfpathcurveto{\pgfqpoint{2.722766in}{0.763475in}}{\pgfqpoint{2.726716in}{0.761839in}}{\pgfqpoint{2.730834in}{0.761839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732987in}{0.761850in}}%
\pgfpathcurveto{\pgfqpoint{2.737105in}{0.761850in}}{\pgfqpoint{2.741055in}{0.763487in}}{\pgfqpoint{2.743967in}{0.766399in}}%
\pgfpathcurveto{\pgfqpoint{2.746879in}{0.769310in}}{\pgfqpoint{2.748515in}{0.773261in}}{\pgfqpoint{2.748515in}{0.777379in}}%
\pgfpathcurveto{\pgfqpoint{2.748515in}{0.781497in}}{\pgfqpoint{2.746879in}{0.785447in}}{\pgfqpoint{2.743967in}{0.788359in}}%
\pgfpathcurveto{\pgfqpoint{2.741055in}{0.791271in}}{\pgfqpoint{2.737105in}{0.792907in}}{\pgfqpoint{2.732987in}{0.792907in}}%
\pgfpathcurveto{\pgfqpoint{2.728869in}{0.792907in}}{\pgfqpoint{2.724919in}{0.791271in}}{\pgfqpoint{2.722007in}{0.788359in}}%
\pgfpathcurveto{\pgfqpoint{2.719095in}{0.785447in}}{\pgfqpoint{2.717459in}{0.781497in}}{\pgfqpoint{2.717459in}{0.777379in}}%
\pgfpathcurveto{\pgfqpoint{2.717459in}{0.773261in}}{\pgfqpoint{2.719095in}{0.769310in}}{\pgfqpoint{2.722007in}{0.766399in}}%
\pgfpathcurveto{\pgfqpoint{2.724919in}{0.763487in}}{\pgfqpoint{2.728869in}{0.761850in}}{\pgfqpoint{2.732987in}{0.761850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735140in}{0.761862in}}%
\pgfpathcurveto{\pgfqpoint{2.739258in}{0.761862in}}{\pgfqpoint{2.743208in}{0.763498in}}{\pgfqpoint{2.746120in}{0.766410in}}%
\pgfpathcurveto{\pgfqpoint{2.749032in}{0.769322in}}{\pgfqpoint{2.750668in}{0.773272in}}{\pgfqpoint{2.750668in}{0.777391in}}%
\pgfpathcurveto{\pgfqpoint{2.750668in}{0.781509in}}{\pgfqpoint{2.749032in}{0.785459in}}{\pgfqpoint{2.746120in}{0.788371in}}%
\pgfpathcurveto{\pgfqpoint{2.743208in}{0.791283in}}{\pgfqpoint{2.739258in}{0.792919in}}{\pgfqpoint{2.735140in}{0.792919in}}%
\pgfpathcurveto{\pgfqpoint{2.731022in}{0.792919in}}{\pgfqpoint{2.727072in}{0.791283in}}{\pgfqpoint{2.724160in}{0.788371in}}%
\pgfpathcurveto{\pgfqpoint{2.721248in}{0.785459in}}{\pgfqpoint{2.719612in}{0.781509in}}{\pgfqpoint{2.719612in}{0.777391in}}%
\pgfpathcurveto{\pgfqpoint{2.719612in}{0.773272in}}{\pgfqpoint{2.721248in}{0.769322in}}{\pgfqpoint{2.724160in}{0.766410in}}%
\pgfpathcurveto{\pgfqpoint{2.727072in}{0.763498in}}{\pgfqpoint{2.731022in}{0.761862in}}{\pgfqpoint{2.735140in}{0.761862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737293in}{0.761874in}}%
\pgfpathcurveto{\pgfqpoint{2.741411in}{0.761874in}}{\pgfqpoint{2.745361in}{0.763510in}}{\pgfqpoint{2.748273in}{0.766422in}}%
\pgfpathcurveto{\pgfqpoint{2.751185in}{0.769334in}}{\pgfqpoint{2.752822in}{0.773284in}}{\pgfqpoint{2.752822in}{0.777402in}}%
\pgfpathcurveto{\pgfqpoint{2.752822in}{0.781520in}}{\pgfqpoint{2.751185in}{0.785470in}}{\pgfqpoint{2.748273in}{0.788382in}}%
\pgfpathcurveto{\pgfqpoint{2.745361in}{0.791294in}}{\pgfqpoint{2.741411in}{0.792931in}}{\pgfqpoint{2.737293in}{0.792931in}}%
\pgfpathcurveto{\pgfqpoint{2.733175in}{0.792931in}}{\pgfqpoint{2.729225in}{0.791294in}}{\pgfqpoint{2.726313in}{0.788382in}}%
\pgfpathcurveto{\pgfqpoint{2.723401in}{0.785470in}}{\pgfqpoint{2.721765in}{0.781520in}}{\pgfqpoint{2.721765in}{0.777402in}}%
\pgfpathcurveto{\pgfqpoint{2.721765in}{0.773284in}}{\pgfqpoint{2.723401in}{0.769334in}}{\pgfqpoint{2.726313in}{0.766422in}}%
\pgfpathcurveto{\pgfqpoint{2.729225in}{0.763510in}}{\pgfqpoint{2.733175in}{0.761874in}}{\pgfqpoint{2.737293in}{0.761874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739446in}{0.761886in}}%
\pgfpathcurveto{\pgfqpoint{2.743565in}{0.761886in}}{\pgfqpoint{2.747515in}{0.763522in}}{\pgfqpoint{2.750427in}{0.766434in}}%
\pgfpathcurveto{\pgfqpoint{2.753339in}{0.769346in}}{\pgfqpoint{2.754975in}{0.773296in}}{\pgfqpoint{2.754975in}{0.777414in}}%
\pgfpathcurveto{\pgfqpoint{2.754975in}{0.781532in}}{\pgfqpoint{2.753339in}{0.785482in}}{\pgfqpoint{2.750427in}{0.788394in}}%
\pgfpathcurveto{\pgfqpoint{2.747515in}{0.791306in}}{\pgfqpoint{2.743565in}{0.792942in}}{\pgfqpoint{2.739446in}{0.792942in}}%
\pgfpathcurveto{\pgfqpoint{2.735328in}{0.792942in}}{\pgfqpoint{2.731378in}{0.791306in}}{\pgfqpoint{2.728466in}{0.788394in}}%
\pgfpathcurveto{\pgfqpoint{2.725554in}{0.785482in}}{\pgfqpoint{2.723918in}{0.781532in}}{\pgfqpoint{2.723918in}{0.777414in}}%
\pgfpathcurveto{\pgfqpoint{2.723918in}{0.773296in}}{\pgfqpoint{2.725554in}{0.769346in}}{\pgfqpoint{2.728466in}{0.766434in}}%
\pgfpathcurveto{\pgfqpoint{2.731378in}{0.763522in}}{\pgfqpoint{2.735328in}{0.761886in}}{\pgfqpoint{2.739446in}{0.761886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741600in}{0.761898in}}%
\pgfpathcurveto{\pgfqpoint{2.745718in}{0.761898in}}{\pgfqpoint{2.749668in}{0.763534in}}{\pgfqpoint{2.752580in}{0.766446in}}%
\pgfpathcurveto{\pgfqpoint{2.755492in}{0.769358in}}{\pgfqpoint{2.757128in}{0.773308in}}{\pgfqpoint{2.757128in}{0.777426in}}%
\pgfpathcurveto{\pgfqpoint{2.757128in}{0.781544in}}{\pgfqpoint{2.755492in}{0.785494in}}{\pgfqpoint{2.752580in}{0.788406in}}%
\pgfpathcurveto{\pgfqpoint{2.749668in}{0.791318in}}{\pgfqpoint{2.745718in}{0.792954in}}{\pgfqpoint{2.741600in}{0.792954in}}%
\pgfpathcurveto{\pgfqpoint{2.737481in}{0.792954in}}{\pgfqpoint{2.733531in}{0.791318in}}{\pgfqpoint{2.730619in}{0.788406in}}%
\pgfpathcurveto{\pgfqpoint{2.727707in}{0.785494in}}{\pgfqpoint{2.726071in}{0.781544in}}{\pgfqpoint{2.726071in}{0.777426in}}%
\pgfpathcurveto{\pgfqpoint{2.726071in}{0.773308in}}{\pgfqpoint{2.727707in}{0.769358in}}{\pgfqpoint{2.730619in}{0.766446in}}%
\pgfpathcurveto{\pgfqpoint{2.733531in}{0.763534in}}{\pgfqpoint{2.737481in}{0.761898in}}{\pgfqpoint{2.741600in}{0.761898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743753in}{0.761909in}}%
\pgfpathcurveto{\pgfqpoint{2.747871in}{0.761909in}}{\pgfqpoint{2.751821in}{0.763545in}}{\pgfqpoint{2.754733in}{0.766457in}}%
\pgfpathcurveto{\pgfqpoint{2.757645in}{0.769369in}}{\pgfqpoint{2.759281in}{0.773319in}}{\pgfqpoint{2.759281in}{0.777438in}}%
\pgfpathcurveto{\pgfqpoint{2.759281in}{0.781556in}}{\pgfqpoint{2.757645in}{0.785506in}}{\pgfqpoint{2.754733in}{0.788418in}}%
\pgfpathcurveto{\pgfqpoint{2.751821in}{0.791330in}}{\pgfqpoint{2.747871in}{0.792966in}}{\pgfqpoint{2.743753in}{0.792966in}}%
\pgfpathcurveto{\pgfqpoint{2.739635in}{0.792966in}}{\pgfqpoint{2.735685in}{0.791330in}}{\pgfqpoint{2.732773in}{0.788418in}}%
\pgfpathcurveto{\pgfqpoint{2.729861in}{0.785506in}}{\pgfqpoint{2.728224in}{0.781556in}}{\pgfqpoint{2.728224in}{0.777438in}}%
\pgfpathcurveto{\pgfqpoint{2.728224in}{0.773319in}}{\pgfqpoint{2.729861in}{0.769369in}}{\pgfqpoint{2.732773in}{0.766457in}}%
\pgfpathcurveto{\pgfqpoint{2.735685in}{0.763545in}}{\pgfqpoint{2.739635in}{0.761909in}}{\pgfqpoint{2.743753in}{0.761909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745906in}{0.761921in}}%
\pgfpathcurveto{\pgfqpoint{2.750024in}{0.761921in}}{\pgfqpoint{2.753974in}{0.763557in}}{\pgfqpoint{2.756886in}{0.766469in}}%
\pgfpathcurveto{\pgfqpoint{2.759798in}{0.769381in}}{\pgfqpoint{2.761434in}{0.773331in}}{\pgfqpoint{2.761434in}{0.777449in}}%
\pgfpathcurveto{\pgfqpoint{2.761434in}{0.781567in}}{\pgfqpoint{2.759798in}{0.785517in}}{\pgfqpoint{2.756886in}{0.788429in}}%
\pgfpathcurveto{\pgfqpoint{2.753974in}{0.791341in}}{\pgfqpoint{2.750024in}{0.792977in}}{\pgfqpoint{2.745906in}{0.792977in}}%
\pgfpathcurveto{\pgfqpoint{2.741788in}{0.792977in}}{\pgfqpoint{2.737838in}{0.791341in}}{\pgfqpoint{2.734926in}{0.788429in}}%
\pgfpathcurveto{\pgfqpoint{2.732014in}{0.785517in}}{\pgfqpoint{2.730378in}{0.781567in}}{\pgfqpoint{2.730378in}{0.777449in}}%
\pgfpathcurveto{\pgfqpoint{2.730378in}{0.773331in}}{\pgfqpoint{2.732014in}{0.769381in}}{\pgfqpoint{2.734926in}{0.766469in}}%
\pgfpathcurveto{\pgfqpoint{2.737838in}{0.763557in}}{\pgfqpoint{2.741788in}{0.761921in}}{\pgfqpoint{2.745906in}{0.761921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748059in}{0.761933in}}%
\pgfpathcurveto{\pgfqpoint{2.752177in}{0.761933in}}{\pgfqpoint{2.756127in}{0.763569in}}{\pgfqpoint{2.759039in}{0.766481in}}%
\pgfpathcurveto{\pgfqpoint{2.761951in}{0.769393in}}{\pgfqpoint{2.763587in}{0.773343in}}{\pgfqpoint{2.763587in}{0.777461in}}%
\pgfpathcurveto{\pgfqpoint{2.763587in}{0.781579in}}{\pgfqpoint{2.761951in}{0.785529in}}{\pgfqpoint{2.759039in}{0.788441in}}%
\pgfpathcurveto{\pgfqpoint{2.756127in}{0.791353in}}{\pgfqpoint{2.752177in}{0.792989in}}{\pgfqpoint{2.748059in}{0.792989in}}%
\pgfpathcurveto{\pgfqpoint{2.743941in}{0.792989in}}{\pgfqpoint{2.739991in}{0.791353in}}{\pgfqpoint{2.737079in}{0.788441in}}%
\pgfpathcurveto{\pgfqpoint{2.734167in}{0.785529in}}{\pgfqpoint{2.732531in}{0.781579in}}{\pgfqpoint{2.732531in}{0.777461in}}%
\pgfpathcurveto{\pgfqpoint{2.732531in}{0.773343in}}{\pgfqpoint{2.734167in}{0.769393in}}{\pgfqpoint{2.737079in}{0.766481in}}%
\pgfpathcurveto{\pgfqpoint{2.739991in}{0.763569in}}{\pgfqpoint{2.743941in}{0.761933in}}{\pgfqpoint{2.748059in}{0.761933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750212in}{0.761944in}}%
\pgfpathcurveto{\pgfqpoint{2.754330in}{0.761944in}}{\pgfqpoint{2.758280in}{0.763580in}}{\pgfqpoint{2.761192in}{0.766492in}}%
\pgfpathcurveto{\pgfqpoint{2.764104in}{0.769404in}}{\pgfqpoint{2.765740in}{0.773354in}}{\pgfqpoint{2.765740in}{0.777472in}}%
\pgfpathcurveto{\pgfqpoint{2.765740in}{0.781591in}}{\pgfqpoint{2.764104in}{0.785541in}}{\pgfqpoint{2.761192in}{0.788453in}}%
\pgfpathcurveto{\pgfqpoint{2.758280in}{0.791365in}}{\pgfqpoint{2.754330in}{0.793001in}}{\pgfqpoint{2.750212in}{0.793001in}}%
\pgfpathcurveto{\pgfqpoint{2.746094in}{0.793001in}}{\pgfqpoint{2.742144in}{0.791365in}}{\pgfqpoint{2.739232in}{0.788453in}}%
\pgfpathcurveto{\pgfqpoint{2.736320in}{0.785541in}}{\pgfqpoint{2.734684in}{0.781591in}}{\pgfqpoint{2.734684in}{0.777472in}}%
\pgfpathcurveto{\pgfqpoint{2.734684in}{0.773354in}}{\pgfqpoint{2.736320in}{0.769404in}}{\pgfqpoint{2.739232in}{0.766492in}}%
\pgfpathcurveto{\pgfqpoint{2.742144in}{0.763580in}}{\pgfqpoint{2.746094in}{0.761944in}}{\pgfqpoint{2.750212in}{0.761944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752365in}{0.761956in}}%
\pgfpathcurveto{\pgfqpoint{2.756483in}{0.761956in}}{\pgfqpoint{2.760433in}{0.763592in}}{\pgfqpoint{2.763345in}{0.766504in}}%
\pgfpathcurveto{\pgfqpoint{2.766257in}{0.769416in}}{\pgfqpoint{2.767894in}{0.773366in}}{\pgfqpoint{2.767894in}{0.777484in}}%
\pgfpathcurveto{\pgfqpoint{2.767894in}{0.781602in}}{\pgfqpoint{2.766257in}{0.785552in}}{\pgfqpoint{2.763345in}{0.788464in}}%
\pgfpathcurveto{\pgfqpoint{2.760433in}{0.791376in}}{\pgfqpoint{2.756483in}{0.793012in}}{\pgfqpoint{2.752365in}{0.793012in}}%
\pgfpathcurveto{\pgfqpoint{2.748247in}{0.793012in}}{\pgfqpoint{2.744297in}{0.791376in}}{\pgfqpoint{2.741385in}{0.788464in}}%
\pgfpathcurveto{\pgfqpoint{2.738473in}{0.785552in}}{\pgfqpoint{2.736837in}{0.781602in}}{\pgfqpoint{2.736837in}{0.777484in}}%
\pgfpathcurveto{\pgfqpoint{2.736837in}{0.773366in}}{\pgfqpoint{2.738473in}{0.769416in}}{\pgfqpoint{2.741385in}{0.766504in}}%
\pgfpathcurveto{\pgfqpoint{2.744297in}{0.763592in}}{\pgfqpoint{2.748247in}{0.761956in}}{\pgfqpoint{2.752365in}{0.761956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754518in}{0.761967in}}%
\pgfpathcurveto{\pgfqpoint{2.758637in}{0.761967in}}{\pgfqpoint{2.762587in}{0.763603in}}{\pgfqpoint{2.765499in}{0.766515in}}%
\pgfpathcurveto{\pgfqpoint{2.768410in}{0.769427in}}{\pgfqpoint{2.770047in}{0.773377in}}{\pgfqpoint{2.770047in}{0.777496in}}%
\pgfpathcurveto{\pgfqpoint{2.770047in}{0.781614in}}{\pgfqpoint{2.768410in}{0.785564in}}{\pgfqpoint{2.765499in}{0.788476in}}%
\pgfpathcurveto{\pgfqpoint{2.762587in}{0.791388in}}{\pgfqpoint{2.758637in}{0.793024in}}{\pgfqpoint{2.754518in}{0.793024in}}%
\pgfpathcurveto{\pgfqpoint{2.750400in}{0.793024in}}{\pgfqpoint{2.746450in}{0.791388in}}{\pgfqpoint{2.743538in}{0.788476in}}%
\pgfpathcurveto{\pgfqpoint{2.740626in}{0.785564in}}{\pgfqpoint{2.738990in}{0.781614in}}{\pgfqpoint{2.738990in}{0.777496in}}%
\pgfpathcurveto{\pgfqpoint{2.738990in}{0.773377in}}{\pgfqpoint{2.740626in}{0.769427in}}{\pgfqpoint{2.743538in}{0.766515in}}%
\pgfpathcurveto{\pgfqpoint{2.746450in}{0.763603in}}{\pgfqpoint{2.750400in}{0.761967in}}{\pgfqpoint{2.754518in}{0.761967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756672in}{0.761979in}}%
\pgfpathcurveto{\pgfqpoint{2.760790in}{0.761979in}}{\pgfqpoint{2.764740in}{0.763615in}}{\pgfqpoint{2.767652in}{0.766527in}}%
\pgfpathcurveto{\pgfqpoint{2.770564in}{0.769439in}}{\pgfqpoint{2.772200in}{0.773389in}}{\pgfqpoint{2.772200in}{0.777507in}}%
\pgfpathcurveto{\pgfqpoint{2.772200in}{0.781625in}}{\pgfqpoint{2.770564in}{0.785575in}}{\pgfqpoint{2.767652in}{0.788487in}}%
\pgfpathcurveto{\pgfqpoint{2.764740in}{0.791399in}}{\pgfqpoint{2.760790in}{0.793035in}}{\pgfqpoint{2.756672in}{0.793035in}}%
\pgfpathcurveto{\pgfqpoint{2.752553in}{0.793035in}}{\pgfqpoint{2.748603in}{0.791399in}}{\pgfqpoint{2.745691in}{0.788487in}}%
\pgfpathcurveto{\pgfqpoint{2.742779in}{0.785575in}}{\pgfqpoint{2.741143in}{0.781625in}}{\pgfqpoint{2.741143in}{0.777507in}}%
\pgfpathcurveto{\pgfqpoint{2.741143in}{0.773389in}}{\pgfqpoint{2.742779in}{0.769439in}}{\pgfqpoint{2.745691in}{0.766527in}}%
\pgfpathcurveto{\pgfqpoint{2.748603in}{0.763615in}}{\pgfqpoint{2.752553in}{0.761979in}}{\pgfqpoint{2.756672in}{0.761979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758825in}{0.761990in}}%
\pgfpathcurveto{\pgfqpoint{2.762943in}{0.761990in}}{\pgfqpoint{2.766893in}{0.763627in}}{\pgfqpoint{2.769805in}{0.766538in}}%
\pgfpathcurveto{\pgfqpoint{2.772717in}{0.769450in}}{\pgfqpoint{2.774353in}{0.773400in}}{\pgfqpoint{2.774353in}{0.777519in}}%
\pgfpathcurveto{\pgfqpoint{2.774353in}{0.781637in}}{\pgfqpoint{2.772717in}{0.785587in}}{\pgfqpoint{2.769805in}{0.788499in}}%
\pgfpathcurveto{\pgfqpoint{2.766893in}{0.791411in}}{\pgfqpoint{2.762943in}{0.793047in}}{\pgfqpoint{2.758825in}{0.793047in}}%
\pgfpathcurveto{\pgfqpoint{2.754707in}{0.793047in}}{\pgfqpoint{2.750756in}{0.791411in}}{\pgfqpoint{2.747845in}{0.788499in}}%
\pgfpathcurveto{\pgfqpoint{2.744933in}{0.785587in}}{\pgfqpoint{2.743296in}{0.781637in}}{\pgfqpoint{2.743296in}{0.777519in}}%
\pgfpathcurveto{\pgfqpoint{2.743296in}{0.773400in}}{\pgfqpoint{2.744933in}{0.769450in}}{\pgfqpoint{2.747845in}{0.766538in}}%
\pgfpathcurveto{\pgfqpoint{2.750756in}{0.763627in}}{\pgfqpoint{2.754707in}{0.761990in}}{\pgfqpoint{2.758825in}{0.761990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760978in}{0.762002in}}%
\pgfpathcurveto{\pgfqpoint{2.765096in}{0.762002in}}{\pgfqpoint{2.769046in}{0.763638in}}{\pgfqpoint{2.771958in}{0.766550in}}%
\pgfpathcurveto{\pgfqpoint{2.774870in}{0.769462in}}{\pgfqpoint{2.776506in}{0.773412in}}{\pgfqpoint{2.776506in}{0.777530in}}%
\pgfpathcurveto{\pgfqpoint{2.776506in}{0.781648in}}{\pgfqpoint{2.774870in}{0.785598in}}{\pgfqpoint{2.771958in}{0.788510in}}%
\pgfpathcurveto{\pgfqpoint{2.769046in}{0.791422in}}{\pgfqpoint{2.765096in}{0.793058in}}{\pgfqpoint{2.760978in}{0.793058in}}%
\pgfpathcurveto{\pgfqpoint{2.756860in}{0.793058in}}{\pgfqpoint{2.752910in}{0.791422in}}{\pgfqpoint{2.749998in}{0.788510in}}%
\pgfpathcurveto{\pgfqpoint{2.747086in}{0.785598in}}{\pgfqpoint{2.745450in}{0.781648in}}{\pgfqpoint{2.745450in}{0.777530in}}%
\pgfpathcurveto{\pgfqpoint{2.745450in}{0.773412in}}{\pgfqpoint{2.747086in}{0.769462in}}{\pgfqpoint{2.749998in}{0.766550in}}%
\pgfpathcurveto{\pgfqpoint{2.752910in}{0.763638in}}{\pgfqpoint{2.756860in}{0.762002in}}{\pgfqpoint{2.760978in}{0.762002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763131in}{0.762013in}}%
\pgfpathcurveto{\pgfqpoint{2.767249in}{0.762013in}}{\pgfqpoint{2.771199in}{0.763649in}}{\pgfqpoint{2.774111in}{0.766561in}}%
\pgfpathcurveto{\pgfqpoint{2.777023in}{0.769473in}}{\pgfqpoint{2.778659in}{0.773423in}}{\pgfqpoint{2.778659in}{0.777541in}}%
\pgfpathcurveto{\pgfqpoint{2.778659in}{0.781660in}}{\pgfqpoint{2.777023in}{0.785610in}}{\pgfqpoint{2.774111in}{0.788522in}}%
\pgfpathcurveto{\pgfqpoint{2.771199in}{0.791434in}}{\pgfqpoint{2.767249in}{0.793070in}}{\pgfqpoint{2.763131in}{0.793070in}}%
\pgfpathcurveto{\pgfqpoint{2.759013in}{0.793070in}}{\pgfqpoint{2.755063in}{0.791434in}}{\pgfqpoint{2.752151in}{0.788522in}}%
\pgfpathcurveto{\pgfqpoint{2.749239in}{0.785610in}}{\pgfqpoint{2.747603in}{0.781660in}}{\pgfqpoint{2.747603in}{0.777541in}}%
\pgfpathcurveto{\pgfqpoint{2.747603in}{0.773423in}}{\pgfqpoint{2.749239in}{0.769473in}}{\pgfqpoint{2.752151in}{0.766561in}}%
\pgfpathcurveto{\pgfqpoint{2.755063in}{0.763649in}}{\pgfqpoint{2.759013in}{0.762013in}}{\pgfqpoint{2.763131in}{0.762013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765284in}{0.762025in}}%
\pgfpathcurveto{\pgfqpoint{2.769402in}{0.762025in}}{\pgfqpoint{2.773352in}{0.763661in}}{\pgfqpoint{2.776264in}{0.766573in}}%
\pgfpathcurveto{\pgfqpoint{2.779176in}{0.769485in}}{\pgfqpoint{2.780812in}{0.773435in}}{\pgfqpoint{2.780812in}{0.777553in}}%
\pgfpathcurveto{\pgfqpoint{2.780812in}{0.781671in}}{\pgfqpoint{2.779176in}{0.785621in}}{\pgfqpoint{2.776264in}{0.788533in}}%
\pgfpathcurveto{\pgfqpoint{2.773352in}{0.791445in}}{\pgfqpoint{2.769402in}{0.793081in}}{\pgfqpoint{2.765284in}{0.793081in}}%
\pgfpathcurveto{\pgfqpoint{2.761166in}{0.793081in}}{\pgfqpoint{2.757216in}{0.791445in}}{\pgfqpoint{2.754304in}{0.788533in}}%
\pgfpathcurveto{\pgfqpoint{2.751392in}{0.785621in}}{\pgfqpoint{2.749756in}{0.781671in}}{\pgfqpoint{2.749756in}{0.777553in}}%
\pgfpathcurveto{\pgfqpoint{2.749756in}{0.773435in}}{\pgfqpoint{2.751392in}{0.769485in}}{\pgfqpoint{2.754304in}{0.766573in}}%
\pgfpathcurveto{\pgfqpoint{2.757216in}{0.763661in}}{\pgfqpoint{2.761166in}{0.762025in}}{\pgfqpoint{2.765284in}{0.762025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767437in}{0.762036in}}%
\pgfpathcurveto{\pgfqpoint{2.771555in}{0.762036in}}{\pgfqpoint{2.775505in}{0.763672in}}{\pgfqpoint{2.778417in}{0.766584in}}%
\pgfpathcurveto{\pgfqpoint{2.781329in}{0.769496in}}{\pgfqpoint{2.782965in}{0.773446in}}{\pgfqpoint{2.782965in}{0.777564in}}%
\pgfpathcurveto{\pgfqpoint{2.782965in}{0.781682in}}{\pgfqpoint{2.781329in}{0.785632in}}{\pgfqpoint{2.778417in}{0.788544in}}%
\pgfpathcurveto{\pgfqpoint{2.775505in}{0.791456in}}{\pgfqpoint{2.771555in}{0.793093in}}{\pgfqpoint{2.767437in}{0.793093in}}%
\pgfpathcurveto{\pgfqpoint{2.763319in}{0.793093in}}{\pgfqpoint{2.759369in}{0.791456in}}{\pgfqpoint{2.756457in}{0.788544in}}%
\pgfpathcurveto{\pgfqpoint{2.753545in}{0.785632in}}{\pgfqpoint{2.751909in}{0.781682in}}{\pgfqpoint{2.751909in}{0.777564in}}%
\pgfpathcurveto{\pgfqpoint{2.751909in}{0.773446in}}{\pgfqpoint{2.753545in}{0.769496in}}{\pgfqpoint{2.756457in}{0.766584in}}%
\pgfpathcurveto{\pgfqpoint{2.759369in}{0.763672in}}{\pgfqpoint{2.763319in}{0.762036in}}{\pgfqpoint{2.767437in}{0.762036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769590in}{0.762047in}}%
\pgfpathcurveto{\pgfqpoint{2.773708in}{0.762047in}}{\pgfqpoint{2.777659in}{0.763684in}}{\pgfqpoint{2.780570in}{0.766596in}}%
\pgfpathcurveto{\pgfqpoint{2.783482in}{0.769507in}}{\pgfqpoint{2.785119in}{0.773458in}}{\pgfqpoint{2.785119in}{0.777576in}}%
\pgfpathcurveto{\pgfqpoint{2.785119in}{0.781694in}}{\pgfqpoint{2.783482in}{0.785644in}}{\pgfqpoint{2.780570in}{0.788556in}}%
\pgfpathcurveto{\pgfqpoint{2.777659in}{0.791468in}}{\pgfqpoint{2.773708in}{0.793104in}}{\pgfqpoint{2.769590in}{0.793104in}}%
\pgfpathcurveto{\pgfqpoint{2.765472in}{0.793104in}}{\pgfqpoint{2.761522in}{0.791468in}}{\pgfqpoint{2.758610in}{0.788556in}}%
\pgfpathcurveto{\pgfqpoint{2.755698in}{0.785644in}}{\pgfqpoint{2.754062in}{0.781694in}}{\pgfqpoint{2.754062in}{0.777576in}}%
\pgfpathcurveto{\pgfqpoint{2.754062in}{0.773458in}}{\pgfqpoint{2.755698in}{0.769507in}}{\pgfqpoint{2.758610in}{0.766596in}}%
\pgfpathcurveto{\pgfqpoint{2.761522in}{0.763684in}}{\pgfqpoint{2.765472in}{0.762047in}}{\pgfqpoint{2.769590in}{0.762047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771743in}{0.762059in}}%
\pgfpathcurveto{\pgfqpoint{2.775862in}{0.762059in}}{\pgfqpoint{2.779812in}{0.763695in}}{\pgfqpoint{2.782724in}{0.766607in}}%
\pgfpathcurveto{\pgfqpoint{2.785636in}{0.769519in}}{\pgfqpoint{2.787272in}{0.773469in}}{\pgfqpoint{2.787272in}{0.777587in}}%
\pgfpathcurveto{\pgfqpoint{2.787272in}{0.781705in}}{\pgfqpoint{2.785636in}{0.785655in}}{\pgfqpoint{2.782724in}{0.788567in}}%
\pgfpathcurveto{\pgfqpoint{2.779812in}{0.791479in}}{\pgfqpoint{2.775862in}{0.793115in}}{\pgfqpoint{2.771743in}{0.793115in}}%
\pgfpathcurveto{\pgfqpoint{2.767625in}{0.793115in}}{\pgfqpoint{2.763675in}{0.791479in}}{\pgfqpoint{2.760763in}{0.788567in}}%
\pgfpathcurveto{\pgfqpoint{2.757851in}{0.785655in}}{\pgfqpoint{2.756215in}{0.781705in}}{\pgfqpoint{2.756215in}{0.777587in}}%
\pgfpathcurveto{\pgfqpoint{2.756215in}{0.773469in}}{\pgfqpoint{2.757851in}{0.769519in}}{\pgfqpoint{2.760763in}{0.766607in}}%
\pgfpathcurveto{\pgfqpoint{2.763675in}{0.763695in}}{\pgfqpoint{2.767625in}{0.762059in}}{\pgfqpoint{2.771743in}{0.762059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773897in}{0.762070in}}%
\pgfpathcurveto{\pgfqpoint{2.778015in}{0.762070in}}{\pgfqpoint{2.781965in}{0.763706in}}{\pgfqpoint{2.784877in}{0.766618in}}%
\pgfpathcurveto{\pgfqpoint{2.787789in}{0.769530in}}{\pgfqpoint{2.789425in}{0.773480in}}{\pgfqpoint{2.789425in}{0.777598in}}%
\pgfpathcurveto{\pgfqpoint{2.789425in}{0.781716in}}{\pgfqpoint{2.787789in}{0.785666in}}{\pgfqpoint{2.784877in}{0.788578in}}%
\pgfpathcurveto{\pgfqpoint{2.781965in}{0.791490in}}{\pgfqpoint{2.778015in}{0.793127in}}{\pgfqpoint{2.773897in}{0.793127in}}%
\pgfpathcurveto{\pgfqpoint{2.769778in}{0.793127in}}{\pgfqpoint{2.765828in}{0.791490in}}{\pgfqpoint{2.762916in}{0.788578in}}%
\pgfpathcurveto{\pgfqpoint{2.760005in}{0.785666in}}{\pgfqpoint{2.758368in}{0.781716in}}{\pgfqpoint{2.758368in}{0.777598in}}%
\pgfpathcurveto{\pgfqpoint{2.758368in}{0.773480in}}{\pgfqpoint{2.760005in}{0.769530in}}{\pgfqpoint{2.762916in}{0.766618in}}%
\pgfpathcurveto{\pgfqpoint{2.765828in}{0.763706in}}{\pgfqpoint{2.769778in}{0.762070in}}{\pgfqpoint{2.773897in}{0.762070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776050in}{0.762081in}}%
\pgfpathcurveto{\pgfqpoint{2.780168in}{0.762081in}}{\pgfqpoint{2.784118in}{0.763717in}}{\pgfqpoint{2.787030in}{0.766629in}}%
\pgfpathcurveto{\pgfqpoint{2.789942in}{0.769541in}}{\pgfqpoint{2.791578in}{0.773491in}}{\pgfqpoint{2.791578in}{0.777610in}}%
\pgfpathcurveto{\pgfqpoint{2.791578in}{0.781728in}}{\pgfqpoint{2.789942in}{0.785678in}}{\pgfqpoint{2.787030in}{0.788590in}}%
\pgfpathcurveto{\pgfqpoint{2.784118in}{0.791502in}}{\pgfqpoint{2.780168in}{0.793138in}}{\pgfqpoint{2.776050in}{0.793138in}}%
\pgfpathcurveto{\pgfqpoint{2.771932in}{0.793138in}}{\pgfqpoint{2.767982in}{0.791502in}}{\pgfqpoint{2.765070in}{0.788590in}}%
\pgfpathcurveto{\pgfqpoint{2.762158in}{0.785678in}}{\pgfqpoint{2.760522in}{0.781728in}}{\pgfqpoint{2.760522in}{0.777610in}}%
\pgfpathcurveto{\pgfqpoint{2.760522in}{0.773491in}}{\pgfqpoint{2.762158in}{0.769541in}}{\pgfqpoint{2.765070in}{0.766629in}}%
\pgfpathcurveto{\pgfqpoint{2.767982in}{0.763717in}}{\pgfqpoint{2.771932in}{0.762081in}}{\pgfqpoint{2.776050in}{0.762081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778203in}{0.762093in}}%
\pgfpathcurveto{\pgfqpoint{2.782321in}{0.762093in}}{\pgfqpoint{2.786271in}{0.763729in}}{\pgfqpoint{2.789183in}{0.766641in}}%
\pgfpathcurveto{\pgfqpoint{2.792095in}{0.769553in}}{\pgfqpoint{2.793731in}{0.773503in}}{\pgfqpoint{2.793731in}{0.777621in}}%
\pgfpathcurveto{\pgfqpoint{2.793731in}{0.781739in}}{\pgfqpoint{2.792095in}{0.785689in}}{\pgfqpoint{2.789183in}{0.788601in}}%
\pgfpathcurveto{\pgfqpoint{2.786271in}{0.791513in}}{\pgfqpoint{2.782321in}{0.793149in}}{\pgfqpoint{2.778203in}{0.793149in}}%
\pgfpathcurveto{\pgfqpoint{2.774085in}{0.793149in}}{\pgfqpoint{2.770135in}{0.791513in}}{\pgfqpoint{2.767223in}{0.788601in}}%
\pgfpathcurveto{\pgfqpoint{2.764311in}{0.785689in}}{\pgfqpoint{2.762675in}{0.781739in}}{\pgfqpoint{2.762675in}{0.777621in}}%
\pgfpathcurveto{\pgfqpoint{2.762675in}{0.773503in}}{\pgfqpoint{2.764311in}{0.769553in}}{\pgfqpoint{2.767223in}{0.766641in}}%
\pgfpathcurveto{\pgfqpoint{2.770135in}{0.763729in}}{\pgfqpoint{2.774085in}{0.762093in}}{\pgfqpoint{2.778203in}{0.762093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780356in}{0.762104in}}%
\pgfpathcurveto{\pgfqpoint{2.784474in}{0.762104in}}{\pgfqpoint{2.788424in}{0.763740in}}{\pgfqpoint{2.791336in}{0.766652in}}%
\pgfpathcurveto{\pgfqpoint{2.794248in}{0.769564in}}{\pgfqpoint{2.795884in}{0.773514in}}{\pgfqpoint{2.795884in}{0.777632in}}%
\pgfpathcurveto{\pgfqpoint{2.795884in}{0.781750in}}{\pgfqpoint{2.794248in}{0.785700in}}{\pgfqpoint{2.791336in}{0.788612in}}%
\pgfpathcurveto{\pgfqpoint{2.788424in}{0.791524in}}{\pgfqpoint{2.784474in}{0.793160in}}{\pgfqpoint{2.780356in}{0.793160in}}%
\pgfpathcurveto{\pgfqpoint{2.776238in}{0.793160in}}{\pgfqpoint{2.772288in}{0.791524in}}{\pgfqpoint{2.769376in}{0.788612in}}%
\pgfpathcurveto{\pgfqpoint{2.766464in}{0.785700in}}{\pgfqpoint{2.764828in}{0.781750in}}{\pgfqpoint{2.764828in}{0.777632in}}%
\pgfpathcurveto{\pgfqpoint{2.764828in}{0.773514in}}{\pgfqpoint{2.766464in}{0.769564in}}{\pgfqpoint{2.769376in}{0.766652in}}%
\pgfpathcurveto{\pgfqpoint{2.772288in}{0.763740in}}{\pgfqpoint{2.776238in}{0.762104in}}{\pgfqpoint{2.780356in}{0.762104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782509in}{0.762115in}}%
\pgfpathcurveto{\pgfqpoint{2.786627in}{0.762115in}}{\pgfqpoint{2.790577in}{0.763751in}}{\pgfqpoint{2.793489in}{0.766663in}}%
\pgfpathcurveto{\pgfqpoint{2.796401in}{0.769575in}}{\pgfqpoint{2.798037in}{0.773525in}}{\pgfqpoint{2.798037in}{0.777643in}}%
\pgfpathcurveto{\pgfqpoint{2.798037in}{0.781761in}}{\pgfqpoint{2.796401in}{0.785711in}}{\pgfqpoint{2.793489in}{0.788623in}}%
\pgfpathcurveto{\pgfqpoint{2.790577in}{0.791535in}}{\pgfqpoint{2.786627in}{0.793171in}}{\pgfqpoint{2.782509in}{0.793171in}}%
\pgfpathcurveto{\pgfqpoint{2.778391in}{0.793171in}}{\pgfqpoint{2.774441in}{0.791535in}}{\pgfqpoint{2.771529in}{0.788623in}}%
\pgfpathcurveto{\pgfqpoint{2.768617in}{0.785711in}}{\pgfqpoint{2.766981in}{0.781761in}}{\pgfqpoint{2.766981in}{0.777643in}}%
\pgfpathcurveto{\pgfqpoint{2.766981in}{0.773525in}}{\pgfqpoint{2.768617in}{0.769575in}}{\pgfqpoint{2.771529in}{0.766663in}}%
\pgfpathcurveto{\pgfqpoint{2.774441in}{0.763751in}}{\pgfqpoint{2.778391in}{0.762115in}}{\pgfqpoint{2.782509in}{0.762115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784662in}{0.762126in}}%
\pgfpathcurveto{\pgfqpoint{2.788780in}{0.762126in}}{\pgfqpoint{2.792730in}{0.763762in}}{\pgfqpoint{2.795642in}{0.766674in}}%
\pgfpathcurveto{\pgfqpoint{2.798554in}{0.769586in}}{\pgfqpoint{2.800191in}{0.773536in}}{\pgfqpoint{2.800191in}{0.777654in}}%
\pgfpathcurveto{\pgfqpoint{2.800191in}{0.781772in}}{\pgfqpoint{2.798554in}{0.785722in}}{\pgfqpoint{2.795642in}{0.788634in}}%
\pgfpathcurveto{\pgfqpoint{2.792730in}{0.791546in}}{\pgfqpoint{2.788780in}{0.793183in}}{\pgfqpoint{2.784662in}{0.793183in}}%
\pgfpathcurveto{\pgfqpoint{2.780544in}{0.793183in}}{\pgfqpoint{2.776594in}{0.791546in}}{\pgfqpoint{2.773682in}{0.788634in}}%
\pgfpathcurveto{\pgfqpoint{2.770770in}{0.785722in}}{\pgfqpoint{2.769134in}{0.781772in}}{\pgfqpoint{2.769134in}{0.777654in}}%
\pgfpathcurveto{\pgfqpoint{2.769134in}{0.773536in}}{\pgfqpoint{2.770770in}{0.769586in}}{\pgfqpoint{2.773682in}{0.766674in}}%
\pgfpathcurveto{\pgfqpoint{2.776594in}{0.763762in}}{\pgfqpoint{2.780544in}{0.762126in}}{\pgfqpoint{2.784662in}{0.762126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786815in}{0.762137in}}%
\pgfpathcurveto{\pgfqpoint{2.790934in}{0.762137in}}{\pgfqpoint{2.794884in}{0.763773in}}{\pgfqpoint{2.797796in}{0.766685in}}%
\pgfpathcurveto{\pgfqpoint{2.800708in}{0.769597in}}{\pgfqpoint{2.802344in}{0.773547in}}{\pgfqpoint{2.802344in}{0.777665in}}%
\pgfpathcurveto{\pgfqpoint{2.802344in}{0.781784in}}{\pgfqpoint{2.800708in}{0.785734in}}{\pgfqpoint{2.797796in}{0.788646in}}%
\pgfpathcurveto{\pgfqpoint{2.794884in}{0.791558in}}{\pgfqpoint{2.790934in}{0.793194in}}{\pgfqpoint{2.786815in}{0.793194in}}%
\pgfpathcurveto{\pgfqpoint{2.782697in}{0.793194in}}{\pgfqpoint{2.778747in}{0.791558in}}{\pgfqpoint{2.775835in}{0.788646in}}%
\pgfpathcurveto{\pgfqpoint{2.772923in}{0.785734in}}{\pgfqpoint{2.771287in}{0.781784in}}{\pgfqpoint{2.771287in}{0.777665in}}%
\pgfpathcurveto{\pgfqpoint{2.771287in}{0.773547in}}{\pgfqpoint{2.772923in}{0.769597in}}{\pgfqpoint{2.775835in}{0.766685in}}%
\pgfpathcurveto{\pgfqpoint{2.778747in}{0.763773in}}{\pgfqpoint{2.782697in}{0.762137in}}{\pgfqpoint{2.786815in}{0.762137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788969in}{0.762148in}}%
\pgfpathcurveto{\pgfqpoint{2.793087in}{0.762148in}}{\pgfqpoint{2.797037in}{0.763785in}}{\pgfqpoint{2.799949in}{0.766696in}}%
\pgfpathcurveto{\pgfqpoint{2.802861in}{0.769608in}}{\pgfqpoint{2.804497in}{0.773558in}}{\pgfqpoint{2.804497in}{0.777677in}}%
\pgfpathcurveto{\pgfqpoint{2.804497in}{0.781795in}}{\pgfqpoint{2.802861in}{0.785745in}}{\pgfqpoint{2.799949in}{0.788657in}}%
\pgfpathcurveto{\pgfqpoint{2.797037in}{0.791569in}}{\pgfqpoint{2.793087in}{0.793205in}}{\pgfqpoint{2.788969in}{0.793205in}}%
\pgfpathcurveto{\pgfqpoint{2.784850in}{0.793205in}}{\pgfqpoint{2.780900in}{0.791569in}}{\pgfqpoint{2.777988in}{0.788657in}}%
\pgfpathcurveto{\pgfqpoint{2.775076in}{0.785745in}}{\pgfqpoint{2.773440in}{0.781795in}}{\pgfqpoint{2.773440in}{0.777677in}}%
\pgfpathcurveto{\pgfqpoint{2.773440in}{0.773558in}}{\pgfqpoint{2.775076in}{0.769608in}}{\pgfqpoint{2.777988in}{0.766696in}}%
\pgfpathcurveto{\pgfqpoint{2.780900in}{0.763785in}}{\pgfqpoint{2.784850in}{0.762148in}}{\pgfqpoint{2.788969in}{0.762148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791122in}{0.762159in}}%
\pgfpathcurveto{\pgfqpoint{2.795240in}{0.762159in}}{\pgfqpoint{2.799190in}{0.763796in}}{\pgfqpoint{2.802102in}{0.766708in}}%
\pgfpathcurveto{\pgfqpoint{2.805014in}{0.769620in}}{\pgfqpoint{2.806650in}{0.773570in}}{\pgfqpoint{2.806650in}{0.777688in}}%
\pgfpathcurveto{\pgfqpoint{2.806650in}{0.781806in}}{\pgfqpoint{2.805014in}{0.785756in}}{\pgfqpoint{2.802102in}{0.788668in}}%
\pgfpathcurveto{\pgfqpoint{2.799190in}{0.791580in}}{\pgfqpoint{2.795240in}{0.793216in}}{\pgfqpoint{2.791122in}{0.793216in}}%
\pgfpathcurveto{\pgfqpoint{2.787004in}{0.793216in}}{\pgfqpoint{2.783054in}{0.791580in}}{\pgfqpoint{2.780142in}{0.788668in}}%
\pgfpathcurveto{\pgfqpoint{2.777230in}{0.785756in}}{\pgfqpoint{2.775593in}{0.781806in}}{\pgfqpoint{2.775593in}{0.777688in}}%
\pgfpathcurveto{\pgfqpoint{2.775593in}{0.773570in}}{\pgfqpoint{2.777230in}{0.769620in}}{\pgfqpoint{2.780142in}{0.766708in}}%
\pgfpathcurveto{\pgfqpoint{2.783054in}{0.763796in}}{\pgfqpoint{2.787004in}{0.762159in}}{\pgfqpoint{2.791122in}{0.762159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793275in}{0.762171in}}%
\pgfpathcurveto{\pgfqpoint{2.797393in}{0.762171in}}{\pgfqpoint{2.801343in}{0.763807in}}{\pgfqpoint{2.804255in}{0.766719in}}%
\pgfpathcurveto{\pgfqpoint{2.807167in}{0.769631in}}{\pgfqpoint{2.808803in}{0.773581in}}{\pgfqpoint{2.808803in}{0.777699in}}%
\pgfpathcurveto{\pgfqpoint{2.808803in}{0.781817in}}{\pgfqpoint{2.807167in}{0.785767in}}{\pgfqpoint{2.804255in}{0.788679in}}%
\pgfpathcurveto{\pgfqpoint{2.801343in}{0.791591in}}{\pgfqpoint{2.797393in}{0.793227in}}{\pgfqpoint{2.793275in}{0.793227in}}%
\pgfpathcurveto{\pgfqpoint{2.789157in}{0.793227in}}{\pgfqpoint{2.785207in}{0.791591in}}{\pgfqpoint{2.782295in}{0.788679in}}%
\pgfpathcurveto{\pgfqpoint{2.779383in}{0.785767in}}{\pgfqpoint{2.777747in}{0.781817in}}{\pgfqpoint{2.777747in}{0.777699in}}%
\pgfpathcurveto{\pgfqpoint{2.777747in}{0.773581in}}{\pgfqpoint{2.779383in}{0.769631in}}{\pgfqpoint{2.782295in}{0.766719in}}%
\pgfpathcurveto{\pgfqpoint{2.785207in}{0.763807in}}{\pgfqpoint{2.789157in}{0.762171in}}{\pgfqpoint{2.793275in}{0.762171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795428in}{0.762182in}}%
\pgfpathcurveto{\pgfqpoint{2.799546in}{0.762182in}}{\pgfqpoint{2.803496in}{0.763818in}}{\pgfqpoint{2.806408in}{0.766730in}}%
\pgfpathcurveto{\pgfqpoint{2.809320in}{0.769642in}}{\pgfqpoint{2.810956in}{0.773592in}}{\pgfqpoint{2.810956in}{0.777710in}}%
\pgfpathcurveto{\pgfqpoint{2.810956in}{0.781828in}}{\pgfqpoint{2.809320in}{0.785778in}}{\pgfqpoint{2.806408in}{0.788690in}}%
\pgfpathcurveto{\pgfqpoint{2.803496in}{0.791602in}}{\pgfqpoint{2.799546in}{0.793238in}}{\pgfqpoint{2.795428in}{0.793238in}}%
\pgfpathcurveto{\pgfqpoint{2.791310in}{0.793238in}}{\pgfqpoint{2.787360in}{0.791602in}}{\pgfqpoint{2.784448in}{0.788690in}}%
\pgfpathcurveto{\pgfqpoint{2.781536in}{0.785778in}}{\pgfqpoint{2.779900in}{0.781828in}}{\pgfqpoint{2.779900in}{0.777710in}}%
\pgfpathcurveto{\pgfqpoint{2.779900in}{0.773592in}}{\pgfqpoint{2.781536in}{0.769642in}}{\pgfqpoint{2.784448in}{0.766730in}}%
\pgfpathcurveto{\pgfqpoint{2.787360in}{0.763818in}}{\pgfqpoint{2.791310in}{0.762182in}}{\pgfqpoint{2.795428in}{0.762182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797581in}{0.762193in}}%
\pgfpathcurveto{\pgfqpoint{2.801699in}{0.762193in}}{\pgfqpoint{2.805649in}{0.763829in}}{\pgfqpoint{2.808561in}{0.766741in}}%
\pgfpathcurveto{\pgfqpoint{2.811473in}{0.769653in}}{\pgfqpoint{2.813109in}{0.773603in}}{\pgfqpoint{2.813109in}{0.777721in}}%
\pgfpathcurveto{\pgfqpoint{2.813109in}{0.781839in}}{\pgfqpoint{2.811473in}{0.785789in}}{\pgfqpoint{2.808561in}{0.788701in}}%
\pgfpathcurveto{\pgfqpoint{2.805649in}{0.791613in}}{\pgfqpoint{2.801699in}{0.793249in}}{\pgfqpoint{2.797581in}{0.793249in}}%
\pgfpathcurveto{\pgfqpoint{2.793463in}{0.793249in}}{\pgfqpoint{2.789513in}{0.791613in}}{\pgfqpoint{2.786601in}{0.788701in}}%
\pgfpathcurveto{\pgfqpoint{2.783689in}{0.785789in}}{\pgfqpoint{2.782053in}{0.781839in}}{\pgfqpoint{2.782053in}{0.777721in}}%
\pgfpathcurveto{\pgfqpoint{2.782053in}{0.773603in}}{\pgfqpoint{2.783689in}{0.769653in}}{\pgfqpoint{2.786601in}{0.766741in}}%
\pgfpathcurveto{\pgfqpoint{2.789513in}{0.763829in}}{\pgfqpoint{2.793463in}{0.762193in}}{\pgfqpoint{2.797581in}{0.762193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799734in}{0.762204in}}%
\pgfpathcurveto{\pgfqpoint{2.803852in}{0.762204in}}{\pgfqpoint{2.807802in}{0.763840in}}{\pgfqpoint{2.810714in}{0.766752in}}%
\pgfpathcurveto{\pgfqpoint{2.813626in}{0.769664in}}{\pgfqpoint{2.815263in}{0.773614in}}{\pgfqpoint{2.815263in}{0.777732in}}%
\pgfpathcurveto{\pgfqpoint{2.815263in}{0.781850in}}{\pgfqpoint{2.813626in}{0.785800in}}{\pgfqpoint{2.810714in}{0.788712in}}%
\pgfpathcurveto{\pgfqpoint{2.807802in}{0.791624in}}{\pgfqpoint{2.803852in}{0.793260in}}{\pgfqpoint{2.799734in}{0.793260in}}%
\pgfpathcurveto{\pgfqpoint{2.795616in}{0.793260in}}{\pgfqpoint{2.791666in}{0.791624in}}{\pgfqpoint{2.788754in}{0.788712in}}%
\pgfpathcurveto{\pgfqpoint{2.785842in}{0.785800in}}{\pgfqpoint{2.784206in}{0.781850in}}{\pgfqpoint{2.784206in}{0.777732in}}%
\pgfpathcurveto{\pgfqpoint{2.784206in}{0.773614in}}{\pgfqpoint{2.785842in}{0.769664in}}{\pgfqpoint{2.788754in}{0.766752in}}%
\pgfpathcurveto{\pgfqpoint{2.791666in}{0.763840in}}{\pgfqpoint{2.795616in}{0.762204in}}{\pgfqpoint{2.799734in}{0.762204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801887in}{0.762214in}}%
\pgfpathcurveto{\pgfqpoint{2.806006in}{0.762214in}}{\pgfqpoint{2.809956in}{0.763851in}}{\pgfqpoint{2.812868in}{0.766763in}}%
\pgfpathcurveto{\pgfqpoint{2.815779in}{0.769675in}}{\pgfqpoint{2.817416in}{0.773625in}}{\pgfqpoint{2.817416in}{0.777743in}}%
\pgfpathcurveto{\pgfqpoint{2.817416in}{0.781861in}}{\pgfqpoint{2.815779in}{0.785811in}}{\pgfqpoint{2.812868in}{0.788723in}}%
\pgfpathcurveto{\pgfqpoint{2.809956in}{0.791635in}}{\pgfqpoint{2.806006in}{0.793271in}}{\pgfqpoint{2.801887in}{0.793271in}}%
\pgfpathcurveto{\pgfqpoint{2.797769in}{0.793271in}}{\pgfqpoint{2.793819in}{0.791635in}}{\pgfqpoint{2.790907in}{0.788723in}}%
\pgfpathcurveto{\pgfqpoint{2.787995in}{0.785811in}}{\pgfqpoint{2.786359in}{0.781861in}}{\pgfqpoint{2.786359in}{0.777743in}}%
\pgfpathcurveto{\pgfqpoint{2.786359in}{0.773625in}}{\pgfqpoint{2.787995in}{0.769675in}}{\pgfqpoint{2.790907in}{0.766763in}}%
\pgfpathcurveto{\pgfqpoint{2.793819in}{0.763851in}}{\pgfqpoint{2.797769in}{0.762214in}}{\pgfqpoint{2.801887in}{0.762214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804041in}{0.762225in}}%
\pgfpathcurveto{\pgfqpoint{2.808159in}{0.762225in}}{\pgfqpoint{2.812109in}{0.763862in}}{\pgfqpoint{2.815021in}{0.766774in}}%
\pgfpathcurveto{\pgfqpoint{2.817933in}{0.769686in}}{\pgfqpoint{2.819569in}{0.773636in}}{\pgfqpoint{2.819569in}{0.777754in}}%
\pgfpathcurveto{\pgfqpoint{2.819569in}{0.781872in}}{\pgfqpoint{2.817933in}{0.785822in}}{\pgfqpoint{2.815021in}{0.788734in}}%
\pgfpathcurveto{\pgfqpoint{2.812109in}{0.791646in}}{\pgfqpoint{2.808159in}{0.793282in}}{\pgfqpoint{2.804041in}{0.793282in}}%
\pgfpathcurveto{\pgfqpoint{2.799922in}{0.793282in}}{\pgfqpoint{2.795972in}{0.791646in}}{\pgfqpoint{2.793060in}{0.788734in}}%
\pgfpathcurveto{\pgfqpoint{2.790148in}{0.785822in}}{\pgfqpoint{2.788512in}{0.781872in}}{\pgfqpoint{2.788512in}{0.777754in}}%
\pgfpathcurveto{\pgfqpoint{2.788512in}{0.773636in}}{\pgfqpoint{2.790148in}{0.769686in}}{\pgfqpoint{2.793060in}{0.766774in}}%
\pgfpathcurveto{\pgfqpoint{2.795972in}{0.763862in}}{\pgfqpoint{2.799922in}{0.762225in}}{\pgfqpoint{2.804041in}{0.762225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806194in}{0.762236in}}%
\pgfpathcurveto{\pgfqpoint{2.810312in}{0.762236in}}{\pgfqpoint{2.814262in}{0.763872in}}{\pgfqpoint{2.817174in}{0.766784in}}%
\pgfpathcurveto{\pgfqpoint{2.820086in}{0.769696in}}{\pgfqpoint{2.821722in}{0.773646in}}{\pgfqpoint{2.821722in}{0.777765in}}%
\pgfpathcurveto{\pgfqpoint{2.821722in}{0.781883in}}{\pgfqpoint{2.820086in}{0.785833in}}{\pgfqpoint{2.817174in}{0.788745in}}%
\pgfpathcurveto{\pgfqpoint{2.814262in}{0.791657in}}{\pgfqpoint{2.810312in}{0.793293in}}{\pgfqpoint{2.806194in}{0.793293in}}%
\pgfpathcurveto{\pgfqpoint{2.802076in}{0.793293in}}{\pgfqpoint{2.798125in}{0.791657in}}{\pgfqpoint{2.795214in}{0.788745in}}%
\pgfpathcurveto{\pgfqpoint{2.792302in}{0.785833in}}{\pgfqpoint{2.790665in}{0.781883in}}{\pgfqpoint{2.790665in}{0.777765in}}%
\pgfpathcurveto{\pgfqpoint{2.790665in}{0.773646in}}{\pgfqpoint{2.792302in}{0.769696in}}{\pgfqpoint{2.795214in}{0.766784in}}%
\pgfpathcurveto{\pgfqpoint{2.798125in}{0.763872in}}{\pgfqpoint{2.802076in}{0.762236in}}{\pgfqpoint{2.806194in}{0.762236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808347in}{0.762247in}}%
\pgfpathcurveto{\pgfqpoint{2.812465in}{0.762247in}}{\pgfqpoint{2.816415in}{0.763883in}}{\pgfqpoint{2.819327in}{0.766795in}}%
\pgfpathcurveto{\pgfqpoint{2.822239in}{0.769707in}}{\pgfqpoint{2.823875in}{0.773657in}}{\pgfqpoint{2.823875in}{0.777776in}}%
\pgfpathcurveto{\pgfqpoint{2.823875in}{0.781894in}}{\pgfqpoint{2.822239in}{0.785844in}}{\pgfqpoint{2.819327in}{0.788756in}}%
\pgfpathcurveto{\pgfqpoint{2.816415in}{0.791668in}}{\pgfqpoint{2.812465in}{0.793304in}}{\pgfqpoint{2.808347in}{0.793304in}}%
\pgfpathcurveto{\pgfqpoint{2.804229in}{0.793304in}}{\pgfqpoint{2.800279in}{0.791668in}}{\pgfqpoint{2.797367in}{0.788756in}}%
\pgfpathcurveto{\pgfqpoint{2.794455in}{0.785844in}}{\pgfqpoint{2.792819in}{0.781894in}}{\pgfqpoint{2.792819in}{0.777776in}}%
\pgfpathcurveto{\pgfqpoint{2.792819in}{0.773657in}}{\pgfqpoint{2.794455in}{0.769707in}}{\pgfqpoint{2.797367in}{0.766795in}}%
\pgfpathcurveto{\pgfqpoint{2.800279in}{0.763883in}}{\pgfqpoint{2.804229in}{0.762247in}}{\pgfqpoint{2.808347in}{0.762247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810500in}{0.762258in}}%
\pgfpathcurveto{\pgfqpoint{2.814618in}{0.762258in}}{\pgfqpoint{2.818568in}{0.763894in}}{\pgfqpoint{2.821480in}{0.766806in}}%
\pgfpathcurveto{\pgfqpoint{2.824392in}{0.769718in}}{\pgfqpoint{2.826028in}{0.773668in}}{\pgfqpoint{2.826028in}{0.777786in}}%
\pgfpathcurveto{\pgfqpoint{2.826028in}{0.781904in}}{\pgfqpoint{2.824392in}{0.785854in}}{\pgfqpoint{2.821480in}{0.788766in}}%
\pgfpathcurveto{\pgfqpoint{2.818568in}{0.791678in}}{\pgfqpoint{2.814618in}{0.793315in}}{\pgfqpoint{2.810500in}{0.793315in}}%
\pgfpathcurveto{\pgfqpoint{2.806382in}{0.793315in}}{\pgfqpoint{2.802432in}{0.791678in}}{\pgfqpoint{2.799520in}{0.788766in}}%
\pgfpathcurveto{\pgfqpoint{2.796608in}{0.785854in}}{\pgfqpoint{2.794972in}{0.781904in}}{\pgfqpoint{2.794972in}{0.777786in}}%
\pgfpathcurveto{\pgfqpoint{2.794972in}{0.773668in}}{\pgfqpoint{2.796608in}{0.769718in}}{\pgfqpoint{2.799520in}{0.766806in}}%
\pgfpathcurveto{\pgfqpoint{2.802432in}{0.763894in}}{\pgfqpoint{2.806382in}{0.762258in}}{\pgfqpoint{2.810500in}{0.762258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812653in}{0.762269in}}%
\pgfpathcurveto{\pgfqpoint{2.816771in}{0.762269in}}{\pgfqpoint{2.820721in}{0.763905in}}{\pgfqpoint{2.823633in}{0.766817in}}%
\pgfpathcurveto{\pgfqpoint{2.826545in}{0.769729in}}{\pgfqpoint{2.828181in}{0.773679in}}{\pgfqpoint{2.828181in}{0.777797in}}%
\pgfpathcurveto{\pgfqpoint{2.828181in}{0.781915in}}{\pgfqpoint{2.826545in}{0.785865in}}{\pgfqpoint{2.823633in}{0.788777in}}%
\pgfpathcurveto{\pgfqpoint{2.820721in}{0.791689in}}{\pgfqpoint{2.816771in}{0.793325in}}{\pgfqpoint{2.812653in}{0.793325in}}%
\pgfpathcurveto{\pgfqpoint{2.808535in}{0.793325in}}{\pgfqpoint{2.804585in}{0.791689in}}{\pgfqpoint{2.801673in}{0.788777in}}%
\pgfpathcurveto{\pgfqpoint{2.798761in}{0.785865in}}{\pgfqpoint{2.797125in}{0.781915in}}{\pgfqpoint{2.797125in}{0.777797in}}%
\pgfpathcurveto{\pgfqpoint{2.797125in}{0.773679in}}{\pgfqpoint{2.798761in}{0.769729in}}{\pgfqpoint{2.801673in}{0.766817in}}%
\pgfpathcurveto{\pgfqpoint{2.804585in}{0.763905in}}{\pgfqpoint{2.808535in}{0.762269in}}{\pgfqpoint{2.812653in}{0.762269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814806in}{0.762280in}}%
\pgfpathcurveto{\pgfqpoint{2.818924in}{0.762280in}}{\pgfqpoint{2.822874in}{0.763916in}}{\pgfqpoint{2.825786in}{0.766828in}}%
\pgfpathcurveto{\pgfqpoint{2.828698in}{0.769740in}}{\pgfqpoint{2.830334in}{0.773690in}}{\pgfqpoint{2.830334in}{0.777808in}}%
\pgfpathcurveto{\pgfqpoint{2.830334in}{0.781926in}}{\pgfqpoint{2.828698in}{0.785876in}}{\pgfqpoint{2.825786in}{0.788788in}}%
\pgfpathcurveto{\pgfqpoint{2.822874in}{0.791700in}}{\pgfqpoint{2.818924in}{0.793336in}}{\pgfqpoint{2.814806in}{0.793336in}}%
\pgfpathcurveto{\pgfqpoint{2.810688in}{0.793336in}}{\pgfqpoint{2.806738in}{0.791700in}}{\pgfqpoint{2.803826in}{0.788788in}}%
\pgfpathcurveto{\pgfqpoint{2.800914in}{0.785876in}}{\pgfqpoint{2.799278in}{0.781926in}}{\pgfqpoint{2.799278in}{0.777808in}}%
\pgfpathcurveto{\pgfqpoint{2.799278in}{0.773690in}}{\pgfqpoint{2.800914in}{0.769740in}}{\pgfqpoint{2.803826in}{0.766828in}}%
\pgfpathcurveto{\pgfqpoint{2.806738in}{0.763916in}}{\pgfqpoint{2.810688in}{0.762280in}}{\pgfqpoint{2.814806in}{0.762280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816959in}{0.762290in}}%
\pgfpathcurveto{\pgfqpoint{2.821077in}{0.762290in}}{\pgfqpoint{2.825028in}{0.763927in}}{\pgfqpoint{2.827939in}{0.766839in}}%
\pgfpathcurveto{\pgfqpoint{2.830851in}{0.769751in}}{\pgfqpoint{2.832488in}{0.773701in}}{\pgfqpoint{2.832488in}{0.777819in}}%
\pgfpathcurveto{\pgfqpoint{2.832488in}{0.781937in}}{\pgfqpoint{2.830851in}{0.785887in}}{\pgfqpoint{2.827939in}{0.788799in}}%
\pgfpathcurveto{\pgfqpoint{2.825028in}{0.791711in}}{\pgfqpoint{2.821077in}{0.793347in}}{\pgfqpoint{2.816959in}{0.793347in}}%
\pgfpathcurveto{\pgfqpoint{2.812841in}{0.793347in}}{\pgfqpoint{2.808891in}{0.791711in}}{\pgfqpoint{2.805979in}{0.788799in}}%
\pgfpathcurveto{\pgfqpoint{2.803067in}{0.785887in}}{\pgfqpoint{2.801431in}{0.781937in}}{\pgfqpoint{2.801431in}{0.777819in}}%
\pgfpathcurveto{\pgfqpoint{2.801431in}{0.773701in}}{\pgfqpoint{2.803067in}{0.769751in}}{\pgfqpoint{2.805979in}{0.766839in}}%
\pgfpathcurveto{\pgfqpoint{2.808891in}{0.763927in}}{\pgfqpoint{2.812841in}{0.762290in}}{\pgfqpoint{2.816959in}{0.762290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819112in}{0.762301in}}%
\pgfpathcurveto{\pgfqpoint{2.823231in}{0.762301in}}{\pgfqpoint{2.827181in}{0.763937in}}{\pgfqpoint{2.830093in}{0.766849in}}%
\pgfpathcurveto{\pgfqpoint{2.833005in}{0.769761in}}{\pgfqpoint{2.834641in}{0.773711in}}{\pgfqpoint{2.834641in}{0.777829in}}%
\pgfpathcurveto{\pgfqpoint{2.834641in}{0.781948in}}{\pgfqpoint{2.833005in}{0.785898in}}{\pgfqpoint{2.830093in}{0.788810in}}%
\pgfpathcurveto{\pgfqpoint{2.827181in}{0.791722in}}{\pgfqpoint{2.823231in}{0.793358in}}{\pgfqpoint{2.819112in}{0.793358in}}%
\pgfpathcurveto{\pgfqpoint{2.814994in}{0.793358in}}{\pgfqpoint{2.811044in}{0.791722in}}{\pgfqpoint{2.808132in}{0.788810in}}%
\pgfpathcurveto{\pgfqpoint{2.805220in}{0.785898in}}{\pgfqpoint{2.803584in}{0.781948in}}{\pgfqpoint{2.803584in}{0.777829in}}%
\pgfpathcurveto{\pgfqpoint{2.803584in}{0.773711in}}{\pgfqpoint{2.805220in}{0.769761in}}{\pgfqpoint{2.808132in}{0.766849in}}%
\pgfpathcurveto{\pgfqpoint{2.811044in}{0.763937in}}{\pgfqpoint{2.814994in}{0.762301in}}{\pgfqpoint{2.819112in}{0.762301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821266in}{0.762312in}}%
\pgfpathcurveto{\pgfqpoint{2.825384in}{0.762312in}}{\pgfqpoint{2.829334in}{0.763948in}}{\pgfqpoint{2.832246in}{0.766860in}}%
\pgfpathcurveto{\pgfqpoint{2.835158in}{0.769772in}}{\pgfqpoint{2.836794in}{0.773722in}}{\pgfqpoint{2.836794in}{0.777840in}}%
\pgfpathcurveto{\pgfqpoint{2.836794in}{0.781958in}}{\pgfqpoint{2.835158in}{0.785908in}}{\pgfqpoint{2.832246in}{0.788820in}}%
\pgfpathcurveto{\pgfqpoint{2.829334in}{0.791732in}}{\pgfqpoint{2.825384in}{0.793368in}}{\pgfqpoint{2.821266in}{0.793368in}}%
\pgfpathcurveto{\pgfqpoint{2.817147in}{0.793368in}}{\pgfqpoint{2.813197in}{0.791732in}}{\pgfqpoint{2.810285in}{0.788820in}}%
\pgfpathcurveto{\pgfqpoint{2.807374in}{0.785908in}}{\pgfqpoint{2.805737in}{0.781958in}}{\pgfqpoint{2.805737in}{0.777840in}}%
\pgfpathcurveto{\pgfqpoint{2.805737in}{0.773722in}}{\pgfqpoint{2.807374in}{0.769772in}}{\pgfqpoint{2.810285in}{0.766860in}}%
\pgfpathcurveto{\pgfqpoint{2.813197in}{0.763948in}}{\pgfqpoint{2.817147in}{0.762312in}}{\pgfqpoint{2.821266in}{0.762312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823419in}{0.762323in}}%
\pgfpathcurveto{\pgfqpoint{2.827537in}{0.762323in}}{\pgfqpoint{2.831487in}{0.763959in}}{\pgfqpoint{2.834399in}{0.766871in}}%
\pgfpathcurveto{\pgfqpoint{2.837311in}{0.769783in}}{\pgfqpoint{2.838947in}{0.773733in}}{\pgfqpoint{2.838947in}{0.777851in}}%
\pgfpathcurveto{\pgfqpoint{2.838947in}{0.781969in}}{\pgfqpoint{2.837311in}{0.785919in}}{\pgfqpoint{2.834399in}{0.788831in}}%
\pgfpathcurveto{\pgfqpoint{2.831487in}{0.791743in}}{\pgfqpoint{2.827537in}{0.793379in}}{\pgfqpoint{2.823419in}{0.793379in}}%
\pgfpathcurveto{\pgfqpoint{2.819301in}{0.793379in}}{\pgfqpoint{2.815351in}{0.791743in}}{\pgfqpoint{2.812439in}{0.788831in}}%
\pgfpathcurveto{\pgfqpoint{2.809527in}{0.785919in}}{\pgfqpoint{2.807891in}{0.781969in}}{\pgfqpoint{2.807891in}{0.777851in}}%
\pgfpathcurveto{\pgfqpoint{2.807891in}{0.773733in}}{\pgfqpoint{2.809527in}{0.769783in}}{\pgfqpoint{2.812439in}{0.766871in}}%
\pgfpathcurveto{\pgfqpoint{2.815351in}{0.763959in}}{\pgfqpoint{2.819301in}{0.762323in}}{\pgfqpoint{2.823419in}{0.762323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825572in}{0.762333in}}%
\pgfpathcurveto{\pgfqpoint{2.829690in}{0.762333in}}{\pgfqpoint{2.833640in}{0.763969in}}{\pgfqpoint{2.836552in}{0.766881in}}%
\pgfpathcurveto{\pgfqpoint{2.839464in}{0.769793in}}{\pgfqpoint{2.841100in}{0.773743in}}{\pgfqpoint{2.841100in}{0.777862in}}%
\pgfpathcurveto{\pgfqpoint{2.841100in}{0.781980in}}{\pgfqpoint{2.839464in}{0.785930in}}{\pgfqpoint{2.836552in}{0.788842in}}%
\pgfpathcurveto{\pgfqpoint{2.833640in}{0.791754in}}{\pgfqpoint{2.829690in}{0.793390in}}{\pgfqpoint{2.825572in}{0.793390in}}%
\pgfpathcurveto{\pgfqpoint{2.821454in}{0.793390in}}{\pgfqpoint{2.817504in}{0.791754in}}{\pgfqpoint{2.814592in}{0.788842in}}%
\pgfpathcurveto{\pgfqpoint{2.811680in}{0.785930in}}{\pgfqpoint{2.810044in}{0.781980in}}{\pgfqpoint{2.810044in}{0.777862in}}%
\pgfpathcurveto{\pgfqpoint{2.810044in}{0.773743in}}{\pgfqpoint{2.811680in}{0.769793in}}{\pgfqpoint{2.814592in}{0.766881in}}%
\pgfpathcurveto{\pgfqpoint{2.817504in}{0.763969in}}{\pgfqpoint{2.821454in}{0.762333in}}{\pgfqpoint{2.825572in}{0.762333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827725in}{0.762344in}}%
\pgfpathcurveto{\pgfqpoint{2.831843in}{0.762344in}}{\pgfqpoint{2.835793in}{0.763980in}}{\pgfqpoint{2.838705in}{0.766892in}}%
\pgfpathcurveto{\pgfqpoint{2.841617in}{0.769804in}}{\pgfqpoint{2.843253in}{0.773754in}}{\pgfqpoint{2.843253in}{0.777872in}}%
\pgfpathcurveto{\pgfqpoint{2.843253in}{0.781990in}}{\pgfqpoint{2.841617in}{0.785940in}}{\pgfqpoint{2.838705in}{0.788852in}}%
\pgfpathcurveto{\pgfqpoint{2.835793in}{0.791764in}}{\pgfqpoint{2.831843in}{0.793400in}}{\pgfqpoint{2.827725in}{0.793400in}}%
\pgfpathcurveto{\pgfqpoint{2.823607in}{0.793400in}}{\pgfqpoint{2.819657in}{0.791764in}}{\pgfqpoint{2.816745in}{0.788852in}}%
\pgfpathcurveto{\pgfqpoint{2.813833in}{0.785940in}}{\pgfqpoint{2.812197in}{0.781990in}}{\pgfqpoint{2.812197in}{0.777872in}}%
\pgfpathcurveto{\pgfqpoint{2.812197in}{0.773754in}}{\pgfqpoint{2.813833in}{0.769804in}}{\pgfqpoint{2.816745in}{0.766892in}}%
\pgfpathcurveto{\pgfqpoint{2.819657in}{0.763980in}}{\pgfqpoint{2.823607in}{0.762344in}}{\pgfqpoint{2.827725in}{0.762344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829878in}{0.762355in}}%
\pgfpathcurveto{\pgfqpoint{2.833996in}{0.762355in}}{\pgfqpoint{2.837946in}{0.763991in}}{\pgfqpoint{2.840858in}{0.766903in}}%
\pgfpathcurveto{\pgfqpoint{2.843770in}{0.769815in}}{\pgfqpoint{2.845406in}{0.773765in}}{\pgfqpoint{2.845406in}{0.777883in}}%
\pgfpathcurveto{\pgfqpoint{2.845406in}{0.782001in}}{\pgfqpoint{2.843770in}{0.785951in}}{\pgfqpoint{2.840858in}{0.788863in}}%
\pgfpathcurveto{\pgfqpoint{2.837946in}{0.791775in}}{\pgfqpoint{2.833996in}{0.793411in}}{\pgfqpoint{2.829878in}{0.793411in}}%
\pgfpathcurveto{\pgfqpoint{2.825760in}{0.793411in}}{\pgfqpoint{2.821810in}{0.791775in}}{\pgfqpoint{2.818898in}{0.788863in}}%
\pgfpathcurveto{\pgfqpoint{2.815986in}{0.785951in}}{\pgfqpoint{2.814350in}{0.782001in}}{\pgfqpoint{2.814350in}{0.777883in}}%
\pgfpathcurveto{\pgfqpoint{2.814350in}{0.773765in}}{\pgfqpoint{2.815986in}{0.769815in}}{\pgfqpoint{2.818898in}{0.766903in}}%
\pgfpathcurveto{\pgfqpoint{2.821810in}{0.763991in}}{\pgfqpoint{2.825760in}{0.762355in}}{\pgfqpoint{2.829878in}{0.762355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832031in}{0.762365in}}%
\pgfpathcurveto{\pgfqpoint{2.836149in}{0.762365in}}{\pgfqpoint{2.840099in}{0.764001in}}{\pgfqpoint{2.843011in}{0.766913in}}%
\pgfpathcurveto{\pgfqpoint{2.845923in}{0.769825in}}{\pgfqpoint{2.847560in}{0.773775in}}{\pgfqpoint{2.847560in}{0.777893in}}%
\pgfpathcurveto{\pgfqpoint{2.847560in}{0.782012in}}{\pgfqpoint{2.845923in}{0.785962in}}{\pgfqpoint{2.843011in}{0.788874in}}%
\pgfpathcurveto{\pgfqpoint{2.840099in}{0.791786in}}{\pgfqpoint{2.836149in}{0.793422in}}{\pgfqpoint{2.832031in}{0.793422in}}%
\pgfpathcurveto{\pgfqpoint{2.827913in}{0.793422in}}{\pgfqpoint{2.823963in}{0.791786in}}{\pgfqpoint{2.821051in}{0.788874in}}%
\pgfpathcurveto{\pgfqpoint{2.818139in}{0.785962in}}{\pgfqpoint{2.816503in}{0.782012in}}{\pgfqpoint{2.816503in}{0.777893in}}%
\pgfpathcurveto{\pgfqpoint{2.816503in}{0.773775in}}{\pgfqpoint{2.818139in}{0.769825in}}{\pgfqpoint{2.821051in}{0.766913in}}%
\pgfpathcurveto{\pgfqpoint{2.823963in}{0.764001in}}{\pgfqpoint{2.827913in}{0.762365in}}{\pgfqpoint{2.832031in}{0.762365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834184in}{0.762376in}}%
\pgfpathcurveto{\pgfqpoint{2.838303in}{0.762376in}}{\pgfqpoint{2.842253in}{0.764012in}}{\pgfqpoint{2.845165in}{0.766924in}}%
\pgfpathcurveto{\pgfqpoint{2.848077in}{0.769836in}}{\pgfqpoint{2.849713in}{0.773786in}}{\pgfqpoint{2.849713in}{0.777904in}}%
\pgfpathcurveto{\pgfqpoint{2.849713in}{0.782022in}}{\pgfqpoint{2.848077in}{0.785972in}}{\pgfqpoint{2.845165in}{0.788884in}}%
\pgfpathcurveto{\pgfqpoint{2.842253in}{0.791796in}}{\pgfqpoint{2.838303in}{0.793432in}}{\pgfqpoint{2.834184in}{0.793432in}}%
\pgfpathcurveto{\pgfqpoint{2.830066in}{0.793432in}}{\pgfqpoint{2.826116in}{0.791796in}}{\pgfqpoint{2.823204in}{0.788884in}}%
\pgfpathcurveto{\pgfqpoint{2.820292in}{0.785972in}}{\pgfqpoint{2.818656in}{0.782022in}}{\pgfqpoint{2.818656in}{0.777904in}}%
\pgfpathcurveto{\pgfqpoint{2.818656in}{0.773786in}}{\pgfqpoint{2.820292in}{0.769836in}}{\pgfqpoint{2.823204in}{0.766924in}}%
\pgfpathcurveto{\pgfqpoint{2.826116in}{0.764012in}}{\pgfqpoint{2.830066in}{0.762376in}}{\pgfqpoint{2.834184in}{0.762376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836338in}{0.762386in}}%
\pgfpathcurveto{\pgfqpoint{2.840456in}{0.762386in}}{\pgfqpoint{2.844406in}{0.764022in}}{\pgfqpoint{2.847318in}{0.766934in}}%
\pgfpathcurveto{\pgfqpoint{2.850230in}{0.769846in}}{\pgfqpoint{2.851866in}{0.773796in}}{\pgfqpoint{2.851866in}{0.777914in}}%
\pgfpathcurveto{\pgfqpoint{2.851866in}{0.782033in}}{\pgfqpoint{2.850230in}{0.785983in}}{\pgfqpoint{2.847318in}{0.788895in}}%
\pgfpathcurveto{\pgfqpoint{2.844406in}{0.791807in}}{\pgfqpoint{2.840456in}{0.793443in}}{\pgfqpoint{2.836338in}{0.793443in}}%
\pgfpathcurveto{\pgfqpoint{2.832219in}{0.793443in}}{\pgfqpoint{2.828269in}{0.791807in}}{\pgfqpoint{2.825357in}{0.788895in}}%
\pgfpathcurveto{\pgfqpoint{2.822445in}{0.785983in}}{\pgfqpoint{2.820809in}{0.782033in}}{\pgfqpoint{2.820809in}{0.777914in}}%
\pgfpathcurveto{\pgfqpoint{2.820809in}{0.773796in}}{\pgfqpoint{2.822445in}{0.769846in}}{\pgfqpoint{2.825357in}{0.766934in}}%
\pgfpathcurveto{\pgfqpoint{2.828269in}{0.764022in}}{\pgfqpoint{2.832219in}{0.762386in}}{\pgfqpoint{2.836338in}{0.762386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838491in}{0.762397in}}%
\pgfpathcurveto{\pgfqpoint{2.842609in}{0.762397in}}{\pgfqpoint{2.846559in}{0.764033in}}{\pgfqpoint{2.849471in}{0.766945in}}%
\pgfpathcurveto{\pgfqpoint{2.852383in}{0.769857in}}{\pgfqpoint{2.854019in}{0.773807in}}{\pgfqpoint{2.854019in}{0.777925in}}%
\pgfpathcurveto{\pgfqpoint{2.854019in}{0.782043in}}{\pgfqpoint{2.852383in}{0.785993in}}{\pgfqpoint{2.849471in}{0.788905in}}%
\pgfpathcurveto{\pgfqpoint{2.846559in}{0.791817in}}{\pgfqpoint{2.842609in}{0.793453in}}{\pgfqpoint{2.838491in}{0.793453in}}%
\pgfpathcurveto{\pgfqpoint{2.834373in}{0.793453in}}{\pgfqpoint{2.830423in}{0.791817in}}{\pgfqpoint{2.827511in}{0.788905in}}%
\pgfpathcurveto{\pgfqpoint{2.824599in}{0.785993in}}{\pgfqpoint{2.822962in}{0.782043in}}{\pgfqpoint{2.822962in}{0.777925in}}%
\pgfpathcurveto{\pgfqpoint{2.822962in}{0.773807in}}{\pgfqpoint{2.824599in}{0.769857in}}{\pgfqpoint{2.827511in}{0.766945in}}%
\pgfpathcurveto{\pgfqpoint{2.830423in}{0.764033in}}{\pgfqpoint{2.834373in}{0.762397in}}{\pgfqpoint{2.838491in}{0.762397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840644in}{0.762407in}}%
\pgfpathcurveto{\pgfqpoint{2.844762in}{0.762407in}}{\pgfqpoint{2.848712in}{0.764043in}}{\pgfqpoint{2.851624in}{0.766955in}}%
\pgfpathcurveto{\pgfqpoint{2.854536in}{0.769867in}}{\pgfqpoint{2.856172in}{0.773817in}}{\pgfqpoint{2.856172in}{0.777935in}}%
\pgfpathcurveto{\pgfqpoint{2.856172in}{0.782054in}}{\pgfqpoint{2.854536in}{0.786004in}}{\pgfqpoint{2.851624in}{0.788916in}}%
\pgfpathcurveto{\pgfqpoint{2.848712in}{0.791828in}}{\pgfqpoint{2.844762in}{0.793464in}}{\pgfqpoint{2.840644in}{0.793464in}}%
\pgfpathcurveto{\pgfqpoint{2.836526in}{0.793464in}}{\pgfqpoint{2.832576in}{0.791828in}}{\pgfqpoint{2.829664in}{0.788916in}}%
\pgfpathcurveto{\pgfqpoint{2.826752in}{0.786004in}}{\pgfqpoint{2.825116in}{0.782054in}}{\pgfqpoint{2.825116in}{0.777935in}}%
\pgfpathcurveto{\pgfqpoint{2.825116in}{0.773817in}}{\pgfqpoint{2.826752in}{0.769867in}}{\pgfqpoint{2.829664in}{0.766955in}}%
\pgfpathcurveto{\pgfqpoint{2.832576in}{0.764043in}}{\pgfqpoint{2.836526in}{0.762407in}}{\pgfqpoint{2.840644in}{0.762407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842797in}{0.762418in}}%
\pgfpathcurveto{\pgfqpoint{2.846915in}{0.762418in}}{\pgfqpoint{2.850865in}{0.764054in}}{\pgfqpoint{2.853777in}{0.766966in}}%
\pgfpathcurveto{\pgfqpoint{2.856689in}{0.769878in}}{\pgfqpoint{2.858325in}{0.773828in}}{\pgfqpoint{2.858325in}{0.777946in}}%
\pgfpathcurveto{\pgfqpoint{2.858325in}{0.782064in}}{\pgfqpoint{2.856689in}{0.786014in}}{\pgfqpoint{2.853777in}{0.788926in}}%
\pgfpathcurveto{\pgfqpoint{2.850865in}{0.791838in}}{\pgfqpoint{2.846915in}{0.793474in}}{\pgfqpoint{2.842797in}{0.793474in}}%
\pgfpathcurveto{\pgfqpoint{2.838679in}{0.793474in}}{\pgfqpoint{2.834729in}{0.791838in}}{\pgfqpoint{2.831817in}{0.788926in}}%
\pgfpathcurveto{\pgfqpoint{2.828905in}{0.786014in}}{\pgfqpoint{2.827269in}{0.782064in}}{\pgfqpoint{2.827269in}{0.777946in}}%
\pgfpathcurveto{\pgfqpoint{2.827269in}{0.773828in}}{\pgfqpoint{2.828905in}{0.769878in}}{\pgfqpoint{2.831817in}{0.766966in}}%
\pgfpathcurveto{\pgfqpoint{2.834729in}{0.764054in}}{\pgfqpoint{2.838679in}{0.762418in}}{\pgfqpoint{2.842797in}{0.762418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844950in}{0.762428in}}%
\pgfpathcurveto{\pgfqpoint{2.849068in}{0.762428in}}{\pgfqpoint{2.853018in}{0.764064in}}{\pgfqpoint{2.855930in}{0.766976in}}%
\pgfpathcurveto{\pgfqpoint{2.858842in}{0.769888in}}{\pgfqpoint{2.860478in}{0.773838in}}{\pgfqpoint{2.860478in}{0.777956in}}%
\pgfpathcurveto{\pgfqpoint{2.860478in}{0.782074in}}{\pgfqpoint{2.858842in}{0.786024in}}{\pgfqpoint{2.855930in}{0.788936in}}%
\pgfpathcurveto{\pgfqpoint{2.853018in}{0.791848in}}{\pgfqpoint{2.849068in}{0.793485in}}{\pgfqpoint{2.844950in}{0.793485in}}%
\pgfpathcurveto{\pgfqpoint{2.840832in}{0.793485in}}{\pgfqpoint{2.836882in}{0.791848in}}{\pgfqpoint{2.833970in}{0.788936in}}%
\pgfpathcurveto{\pgfqpoint{2.831058in}{0.786024in}}{\pgfqpoint{2.829422in}{0.782074in}}{\pgfqpoint{2.829422in}{0.777956in}}%
\pgfpathcurveto{\pgfqpoint{2.829422in}{0.773838in}}{\pgfqpoint{2.831058in}{0.769888in}}{\pgfqpoint{2.833970in}{0.766976in}}%
\pgfpathcurveto{\pgfqpoint{2.836882in}{0.764064in}}{\pgfqpoint{2.840832in}{0.762428in}}{\pgfqpoint{2.844950in}{0.762428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847103in}{0.762439in}}%
\pgfpathcurveto{\pgfqpoint{2.851221in}{0.762439in}}{\pgfqpoint{2.855171in}{0.764075in}}{\pgfqpoint{2.858083in}{0.766987in}}%
\pgfpathcurveto{\pgfqpoint{2.860995in}{0.769899in}}{\pgfqpoint{2.862632in}{0.773849in}}{\pgfqpoint{2.862632in}{0.777967in}}%
\pgfpathcurveto{\pgfqpoint{2.862632in}{0.782085in}}{\pgfqpoint{2.860995in}{0.786035in}}{\pgfqpoint{2.858083in}{0.788947in}}%
\pgfpathcurveto{\pgfqpoint{2.855171in}{0.791859in}}{\pgfqpoint{2.851221in}{0.793495in}}{\pgfqpoint{2.847103in}{0.793495in}}%
\pgfpathcurveto{\pgfqpoint{2.842985in}{0.793495in}}{\pgfqpoint{2.839035in}{0.791859in}}{\pgfqpoint{2.836123in}{0.788947in}}%
\pgfpathcurveto{\pgfqpoint{2.833211in}{0.786035in}}{\pgfqpoint{2.831575in}{0.782085in}}{\pgfqpoint{2.831575in}{0.777967in}}%
\pgfpathcurveto{\pgfqpoint{2.831575in}{0.773849in}}{\pgfqpoint{2.833211in}{0.769899in}}{\pgfqpoint{2.836123in}{0.766987in}}%
\pgfpathcurveto{\pgfqpoint{2.839035in}{0.764075in}}{\pgfqpoint{2.842985in}{0.762439in}}{\pgfqpoint{2.847103in}{0.762439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849256in}{0.762449in}}%
\pgfpathcurveto{\pgfqpoint{2.853375in}{0.762449in}}{\pgfqpoint{2.857325in}{0.764085in}}{\pgfqpoint{2.860237in}{0.766997in}}%
\pgfpathcurveto{\pgfqpoint{2.863148in}{0.769909in}}{\pgfqpoint{2.864785in}{0.773859in}}{\pgfqpoint{2.864785in}{0.777977in}}%
\pgfpathcurveto{\pgfqpoint{2.864785in}{0.782095in}}{\pgfqpoint{2.863148in}{0.786045in}}{\pgfqpoint{2.860237in}{0.788957in}}%
\pgfpathcurveto{\pgfqpoint{2.857325in}{0.791869in}}{\pgfqpoint{2.853375in}{0.793505in}}{\pgfqpoint{2.849256in}{0.793505in}}%
\pgfpathcurveto{\pgfqpoint{2.845138in}{0.793505in}}{\pgfqpoint{2.841188in}{0.791869in}}{\pgfqpoint{2.838276in}{0.788957in}}%
\pgfpathcurveto{\pgfqpoint{2.835364in}{0.786045in}}{\pgfqpoint{2.833728in}{0.782095in}}{\pgfqpoint{2.833728in}{0.777977in}}%
\pgfpathcurveto{\pgfqpoint{2.833728in}{0.773859in}}{\pgfqpoint{2.835364in}{0.769909in}}{\pgfqpoint{2.838276in}{0.766997in}}%
\pgfpathcurveto{\pgfqpoint{2.841188in}{0.764085in}}{\pgfqpoint{2.845138in}{0.762449in}}{\pgfqpoint{2.849256in}{0.762449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851410in}{0.762459in}}%
\pgfpathcurveto{\pgfqpoint{2.855528in}{0.762459in}}{\pgfqpoint{2.859478in}{0.764095in}}{\pgfqpoint{2.862390in}{0.767007in}}%
\pgfpathcurveto{\pgfqpoint{2.865302in}{0.769919in}}{\pgfqpoint{2.866938in}{0.773869in}}{\pgfqpoint{2.866938in}{0.777987in}}%
\pgfpathcurveto{\pgfqpoint{2.866938in}{0.782106in}}{\pgfqpoint{2.865302in}{0.786056in}}{\pgfqpoint{2.862390in}{0.788968in}}%
\pgfpathcurveto{\pgfqpoint{2.859478in}{0.791880in}}{\pgfqpoint{2.855528in}{0.793516in}}{\pgfqpoint{2.851410in}{0.793516in}}%
\pgfpathcurveto{\pgfqpoint{2.847291in}{0.793516in}}{\pgfqpoint{2.843341in}{0.791880in}}{\pgfqpoint{2.840429in}{0.788968in}}%
\pgfpathcurveto{\pgfqpoint{2.837517in}{0.786056in}}{\pgfqpoint{2.835881in}{0.782106in}}{\pgfqpoint{2.835881in}{0.777987in}}%
\pgfpathcurveto{\pgfqpoint{2.835881in}{0.773869in}}{\pgfqpoint{2.837517in}{0.769919in}}{\pgfqpoint{2.840429in}{0.767007in}}%
\pgfpathcurveto{\pgfqpoint{2.843341in}{0.764095in}}{\pgfqpoint{2.847291in}{0.762459in}}{\pgfqpoint{2.851410in}{0.762459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853563in}{0.762470in}}%
\pgfpathcurveto{\pgfqpoint{2.857681in}{0.762470in}}{\pgfqpoint{2.861631in}{0.764106in}}{\pgfqpoint{2.864543in}{0.767018in}}%
\pgfpathcurveto{\pgfqpoint{2.867455in}{0.769930in}}{\pgfqpoint{2.869091in}{0.773880in}}{\pgfqpoint{2.869091in}{0.777998in}}%
\pgfpathcurveto{\pgfqpoint{2.869091in}{0.782116in}}{\pgfqpoint{2.867455in}{0.786066in}}{\pgfqpoint{2.864543in}{0.788978in}}%
\pgfpathcurveto{\pgfqpoint{2.861631in}{0.791890in}}{\pgfqpoint{2.857681in}{0.793526in}}{\pgfqpoint{2.853563in}{0.793526in}}%
\pgfpathcurveto{\pgfqpoint{2.849445in}{0.793526in}}{\pgfqpoint{2.845494in}{0.791890in}}{\pgfqpoint{2.842583in}{0.788978in}}%
\pgfpathcurveto{\pgfqpoint{2.839671in}{0.786066in}}{\pgfqpoint{2.838034in}{0.782116in}}{\pgfqpoint{2.838034in}{0.777998in}}%
\pgfpathcurveto{\pgfqpoint{2.838034in}{0.773880in}}{\pgfqpoint{2.839671in}{0.769930in}}{\pgfqpoint{2.842583in}{0.767018in}}%
\pgfpathcurveto{\pgfqpoint{2.845494in}{0.764106in}}{\pgfqpoint{2.849445in}{0.762470in}}{\pgfqpoint{2.853563in}{0.762470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855716in}{0.762480in}}%
\pgfpathcurveto{\pgfqpoint{2.859834in}{0.762480in}}{\pgfqpoint{2.863784in}{0.764116in}}{\pgfqpoint{2.866696in}{0.767028in}}%
\pgfpathcurveto{\pgfqpoint{2.869608in}{0.769940in}}{\pgfqpoint{2.871244in}{0.773890in}}{\pgfqpoint{2.871244in}{0.778008in}}%
\pgfpathcurveto{\pgfqpoint{2.871244in}{0.782126in}}{\pgfqpoint{2.869608in}{0.786076in}}{\pgfqpoint{2.866696in}{0.788988in}}%
\pgfpathcurveto{\pgfqpoint{2.863784in}{0.791900in}}{\pgfqpoint{2.859834in}{0.793536in}}{\pgfqpoint{2.855716in}{0.793536in}}%
\pgfpathcurveto{\pgfqpoint{2.851598in}{0.793536in}}{\pgfqpoint{2.847648in}{0.791900in}}{\pgfqpoint{2.844736in}{0.788988in}}%
\pgfpathcurveto{\pgfqpoint{2.841824in}{0.786076in}}{\pgfqpoint{2.840188in}{0.782126in}}{\pgfqpoint{2.840188in}{0.778008in}}%
\pgfpathcurveto{\pgfqpoint{2.840188in}{0.773890in}}{\pgfqpoint{2.841824in}{0.769940in}}{\pgfqpoint{2.844736in}{0.767028in}}%
\pgfpathcurveto{\pgfqpoint{2.847648in}{0.764116in}}{\pgfqpoint{2.851598in}{0.762480in}}{\pgfqpoint{2.855716in}{0.762480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857869in}{0.762490in}}%
\pgfpathcurveto{\pgfqpoint{2.861987in}{0.762490in}}{\pgfqpoint{2.865937in}{0.764126in}}{\pgfqpoint{2.868849in}{0.767038in}}%
\pgfpathcurveto{\pgfqpoint{2.871761in}{0.769950in}}{\pgfqpoint{2.873397in}{0.773900in}}{\pgfqpoint{2.873397in}{0.778019in}}%
\pgfpathcurveto{\pgfqpoint{2.873397in}{0.782137in}}{\pgfqpoint{2.871761in}{0.786087in}}{\pgfqpoint{2.868849in}{0.788999in}}%
\pgfpathcurveto{\pgfqpoint{2.865937in}{0.791911in}}{\pgfqpoint{2.861987in}{0.793547in}}{\pgfqpoint{2.857869in}{0.793547in}}%
\pgfpathcurveto{\pgfqpoint{2.853751in}{0.793547in}}{\pgfqpoint{2.849801in}{0.791911in}}{\pgfqpoint{2.846889in}{0.788999in}}%
\pgfpathcurveto{\pgfqpoint{2.843977in}{0.786087in}}{\pgfqpoint{2.842341in}{0.782137in}}{\pgfqpoint{2.842341in}{0.778019in}}%
\pgfpathcurveto{\pgfqpoint{2.842341in}{0.773900in}}{\pgfqpoint{2.843977in}{0.769950in}}{\pgfqpoint{2.846889in}{0.767038in}}%
\pgfpathcurveto{\pgfqpoint{2.849801in}{0.764126in}}{\pgfqpoint{2.853751in}{0.762490in}}{\pgfqpoint{2.857869in}{0.762490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860022in}{0.762501in}}%
\pgfpathcurveto{\pgfqpoint{2.864140in}{0.762501in}}{\pgfqpoint{2.868090in}{0.764137in}}{\pgfqpoint{2.871002in}{0.767049in}}%
\pgfpathcurveto{\pgfqpoint{2.873914in}{0.769961in}}{\pgfqpoint{2.875550in}{0.773911in}}{\pgfqpoint{2.875550in}{0.778029in}}%
\pgfpathcurveto{\pgfqpoint{2.875550in}{0.782147in}}{\pgfqpoint{2.873914in}{0.786097in}}{\pgfqpoint{2.871002in}{0.789009in}}%
\pgfpathcurveto{\pgfqpoint{2.868090in}{0.791921in}}{\pgfqpoint{2.864140in}{0.793557in}}{\pgfqpoint{2.860022in}{0.793557in}}%
\pgfpathcurveto{\pgfqpoint{2.855904in}{0.793557in}}{\pgfqpoint{2.851954in}{0.791921in}}{\pgfqpoint{2.849042in}{0.789009in}}%
\pgfpathcurveto{\pgfqpoint{2.846130in}{0.786097in}}{\pgfqpoint{2.844494in}{0.782147in}}{\pgfqpoint{2.844494in}{0.778029in}}%
\pgfpathcurveto{\pgfqpoint{2.844494in}{0.773911in}}{\pgfqpoint{2.846130in}{0.769961in}}{\pgfqpoint{2.849042in}{0.767049in}}%
\pgfpathcurveto{\pgfqpoint{2.851954in}{0.764137in}}{\pgfqpoint{2.855904in}{0.762501in}}{\pgfqpoint{2.860022in}{0.762501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862175in}{0.762511in}}%
\pgfpathcurveto{\pgfqpoint{2.866293in}{0.762511in}}{\pgfqpoint{2.870243in}{0.764147in}}{\pgfqpoint{2.873155in}{0.767059in}}%
\pgfpathcurveto{\pgfqpoint{2.876067in}{0.769971in}}{\pgfqpoint{2.877703in}{0.773921in}}{\pgfqpoint{2.877703in}{0.778039in}}%
\pgfpathcurveto{\pgfqpoint{2.877703in}{0.782157in}}{\pgfqpoint{2.876067in}{0.786107in}}{\pgfqpoint{2.873155in}{0.789019in}}%
\pgfpathcurveto{\pgfqpoint{2.870243in}{0.791931in}}{\pgfqpoint{2.866293in}{0.793567in}}{\pgfqpoint{2.862175in}{0.793567in}}%
\pgfpathcurveto{\pgfqpoint{2.858057in}{0.793567in}}{\pgfqpoint{2.854107in}{0.791931in}}{\pgfqpoint{2.851195in}{0.789019in}}%
\pgfpathcurveto{\pgfqpoint{2.848283in}{0.786107in}}{\pgfqpoint{2.846647in}{0.782157in}}{\pgfqpoint{2.846647in}{0.778039in}}%
\pgfpathcurveto{\pgfqpoint{2.846647in}{0.773921in}}{\pgfqpoint{2.848283in}{0.769971in}}{\pgfqpoint{2.851195in}{0.767059in}}%
\pgfpathcurveto{\pgfqpoint{2.854107in}{0.764147in}}{\pgfqpoint{2.858057in}{0.762511in}}{\pgfqpoint{2.862175in}{0.762511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864328in}{0.762521in}}%
\pgfpathcurveto{\pgfqpoint{2.868446in}{0.762521in}}{\pgfqpoint{2.872397in}{0.764157in}}{\pgfqpoint{2.875308in}{0.767069in}}%
\pgfpathcurveto{\pgfqpoint{2.878220in}{0.769981in}}{\pgfqpoint{2.879857in}{0.773931in}}{\pgfqpoint{2.879857in}{0.778049in}}%
\pgfpathcurveto{\pgfqpoint{2.879857in}{0.782167in}}{\pgfqpoint{2.878220in}{0.786117in}}{\pgfqpoint{2.875308in}{0.789029in}}%
\pgfpathcurveto{\pgfqpoint{2.872397in}{0.791941in}}{\pgfqpoint{2.868446in}{0.793578in}}{\pgfqpoint{2.864328in}{0.793578in}}%
\pgfpathcurveto{\pgfqpoint{2.860210in}{0.793578in}}{\pgfqpoint{2.856260in}{0.791941in}}{\pgfqpoint{2.853348in}{0.789029in}}%
\pgfpathcurveto{\pgfqpoint{2.850436in}{0.786117in}}{\pgfqpoint{2.848800in}{0.782167in}}{\pgfqpoint{2.848800in}{0.778049in}}%
\pgfpathcurveto{\pgfqpoint{2.848800in}{0.773931in}}{\pgfqpoint{2.850436in}{0.769981in}}{\pgfqpoint{2.853348in}{0.767069in}}%
\pgfpathcurveto{\pgfqpoint{2.856260in}{0.764157in}}{\pgfqpoint{2.860210in}{0.762521in}}{\pgfqpoint{2.864328in}{0.762521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866481in}{0.762531in}}%
\pgfpathcurveto{\pgfqpoint{2.870600in}{0.762531in}}{\pgfqpoint{2.874550in}{0.764167in}}{\pgfqpoint{2.877462in}{0.767079in}}%
\pgfpathcurveto{\pgfqpoint{2.880374in}{0.769991in}}{\pgfqpoint{2.882010in}{0.773941in}}{\pgfqpoint{2.882010in}{0.778060in}}%
\pgfpathcurveto{\pgfqpoint{2.882010in}{0.782178in}}{\pgfqpoint{2.880374in}{0.786128in}}{\pgfqpoint{2.877462in}{0.789040in}}%
\pgfpathcurveto{\pgfqpoint{2.874550in}{0.791952in}}{\pgfqpoint{2.870600in}{0.793588in}}{\pgfqpoint{2.866481in}{0.793588in}}%
\pgfpathcurveto{\pgfqpoint{2.862363in}{0.793588in}}{\pgfqpoint{2.858413in}{0.791952in}}{\pgfqpoint{2.855501in}{0.789040in}}%
\pgfpathcurveto{\pgfqpoint{2.852589in}{0.786128in}}{\pgfqpoint{2.850953in}{0.782178in}}{\pgfqpoint{2.850953in}{0.778060in}}%
\pgfpathcurveto{\pgfqpoint{2.850953in}{0.773941in}}{\pgfqpoint{2.852589in}{0.769991in}}{\pgfqpoint{2.855501in}{0.767079in}}%
\pgfpathcurveto{\pgfqpoint{2.858413in}{0.764167in}}{\pgfqpoint{2.862363in}{0.762531in}}{\pgfqpoint{2.866481in}{0.762531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868635in}{0.762541in}}%
\pgfpathcurveto{\pgfqpoint{2.872753in}{0.762541in}}{\pgfqpoint{2.876703in}{0.764178in}}{\pgfqpoint{2.879615in}{0.767090in}}%
\pgfpathcurveto{\pgfqpoint{2.882527in}{0.770002in}}{\pgfqpoint{2.884163in}{0.773952in}}{\pgfqpoint{2.884163in}{0.778070in}}%
\pgfpathcurveto{\pgfqpoint{2.884163in}{0.782188in}}{\pgfqpoint{2.882527in}{0.786138in}}{\pgfqpoint{2.879615in}{0.789050in}}%
\pgfpathcurveto{\pgfqpoint{2.876703in}{0.791962in}}{\pgfqpoint{2.872753in}{0.793598in}}{\pgfqpoint{2.868635in}{0.793598in}}%
\pgfpathcurveto{\pgfqpoint{2.864516in}{0.793598in}}{\pgfqpoint{2.860566in}{0.791962in}}{\pgfqpoint{2.857654in}{0.789050in}}%
\pgfpathcurveto{\pgfqpoint{2.854743in}{0.786138in}}{\pgfqpoint{2.853106in}{0.782188in}}{\pgfqpoint{2.853106in}{0.778070in}}%
\pgfpathcurveto{\pgfqpoint{2.853106in}{0.773952in}}{\pgfqpoint{2.854743in}{0.770002in}}{\pgfqpoint{2.857654in}{0.767090in}}%
\pgfpathcurveto{\pgfqpoint{2.860566in}{0.764178in}}{\pgfqpoint{2.864516in}{0.762541in}}{\pgfqpoint{2.868635in}{0.762541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870788in}{0.762552in}}%
\pgfpathcurveto{\pgfqpoint{2.874906in}{0.762552in}}{\pgfqpoint{2.878856in}{0.764188in}}{\pgfqpoint{2.881768in}{0.767100in}}%
\pgfpathcurveto{\pgfqpoint{2.884680in}{0.770012in}}{\pgfqpoint{2.886316in}{0.773962in}}{\pgfqpoint{2.886316in}{0.778080in}}%
\pgfpathcurveto{\pgfqpoint{2.886316in}{0.782198in}}{\pgfqpoint{2.884680in}{0.786148in}}{\pgfqpoint{2.881768in}{0.789060in}}%
\pgfpathcurveto{\pgfqpoint{2.878856in}{0.791972in}}{\pgfqpoint{2.874906in}{0.793608in}}{\pgfqpoint{2.870788in}{0.793608in}}%
\pgfpathcurveto{\pgfqpoint{2.866670in}{0.793608in}}{\pgfqpoint{2.862720in}{0.791972in}}{\pgfqpoint{2.859808in}{0.789060in}}%
\pgfpathcurveto{\pgfqpoint{2.856896in}{0.786148in}}{\pgfqpoint{2.855260in}{0.782198in}}{\pgfqpoint{2.855260in}{0.778080in}}%
\pgfpathcurveto{\pgfqpoint{2.855260in}{0.773962in}}{\pgfqpoint{2.856896in}{0.770012in}}{\pgfqpoint{2.859808in}{0.767100in}}%
\pgfpathcurveto{\pgfqpoint{2.862720in}{0.764188in}}{\pgfqpoint{2.866670in}{0.762552in}}{\pgfqpoint{2.870788in}{0.762552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872941in}{0.762562in}}%
\pgfpathcurveto{\pgfqpoint{2.877059in}{0.762562in}}{\pgfqpoint{2.881009in}{0.764198in}}{\pgfqpoint{2.883921in}{0.767110in}}%
\pgfpathcurveto{\pgfqpoint{2.886833in}{0.770022in}}{\pgfqpoint{2.888469in}{0.773972in}}{\pgfqpoint{2.888469in}{0.778090in}}%
\pgfpathcurveto{\pgfqpoint{2.888469in}{0.782208in}}{\pgfqpoint{2.886833in}{0.786158in}}{\pgfqpoint{2.883921in}{0.789070in}}%
\pgfpathcurveto{\pgfqpoint{2.881009in}{0.791982in}}{\pgfqpoint{2.877059in}{0.793618in}}{\pgfqpoint{2.872941in}{0.793618in}}%
\pgfpathcurveto{\pgfqpoint{2.868823in}{0.793618in}}{\pgfqpoint{2.864873in}{0.791982in}}{\pgfqpoint{2.861961in}{0.789070in}}%
\pgfpathcurveto{\pgfqpoint{2.859049in}{0.786158in}}{\pgfqpoint{2.857413in}{0.782208in}}{\pgfqpoint{2.857413in}{0.778090in}}%
\pgfpathcurveto{\pgfqpoint{2.857413in}{0.773972in}}{\pgfqpoint{2.859049in}{0.770022in}}{\pgfqpoint{2.861961in}{0.767110in}}%
\pgfpathcurveto{\pgfqpoint{2.864873in}{0.764198in}}{\pgfqpoint{2.868823in}{0.762562in}}{\pgfqpoint{2.872941in}{0.762562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875094in}{0.762572in}}%
\pgfpathcurveto{\pgfqpoint{2.879212in}{0.762572in}}{\pgfqpoint{2.883162in}{0.764208in}}{\pgfqpoint{2.886074in}{0.767120in}}%
\pgfpathcurveto{\pgfqpoint{2.888986in}{0.770032in}}{\pgfqpoint{2.890622in}{0.773982in}}{\pgfqpoint{2.890622in}{0.778100in}}%
\pgfpathcurveto{\pgfqpoint{2.890622in}{0.782218in}}{\pgfqpoint{2.888986in}{0.786168in}}{\pgfqpoint{2.886074in}{0.789080in}}%
\pgfpathcurveto{\pgfqpoint{2.883162in}{0.791992in}}{\pgfqpoint{2.879212in}{0.793628in}}{\pgfqpoint{2.875094in}{0.793628in}}%
\pgfpathcurveto{\pgfqpoint{2.870976in}{0.793628in}}{\pgfqpoint{2.867026in}{0.791992in}}{\pgfqpoint{2.864114in}{0.789080in}}%
\pgfpathcurveto{\pgfqpoint{2.861202in}{0.786168in}}{\pgfqpoint{2.859566in}{0.782218in}}{\pgfqpoint{2.859566in}{0.778100in}}%
\pgfpathcurveto{\pgfqpoint{2.859566in}{0.773982in}}{\pgfqpoint{2.861202in}{0.770032in}}{\pgfqpoint{2.864114in}{0.767120in}}%
\pgfpathcurveto{\pgfqpoint{2.867026in}{0.764208in}}{\pgfqpoint{2.870976in}{0.762572in}}{\pgfqpoint{2.875094in}{0.762572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877247in}{0.762582in}}%
\pgfpathcurveto{\pgfqpoint{2.881365in}{0.762582in}}{\pgfqpoint{2.885315in}{0.764218in}}{\pgfqpoint{2.888227in}{0.767130in}}%
\pgfpathcurveto{\pgfqpoint{2.891139in}{0.770042in}}{\pgfqpoint{2.892775in}{0.773992in}}{\pgfqpoint{2.892775in}{0.778110in}}%
\pgfpathcurveto{\pgfqpoint{2.892775in}{0.782228in}}{\pgfqpoint{2.891139in}{0.786178in}}{\pgfqpoint{2.888227in}{0.789090in}}%
\pgfpathcurveto{\pgfqpoint{2.885315in}{0.792002in}}{\pgfqpoint{2.881365in}{0.793638in}}{\pgfqpoint{2.877247in}{0.793638in}}%
\pgfpathcurveto{\pgfqpoint{2.873129in}{0.793638in}}{\pgfqpoint{2.869179in}{0.792002in}}{\pgfqpoint{2.866267in}{0.789090in}}%
\pgfpathcurveto{\pgfqpoint{2.863355in}{0.786178in}}{\pgfqpoint{2.861719in}{0.782228in}}{\pgfqpoint{2.861719in}{0.778110in}}%
\pgfpathcurveto{\pgfqpoint{2.861719in}{0.773992in}}{\pgfqpoint{2.863355in}{0.770042in}}{\pgfqpoint{2.866267in}{0.767130in}}%
\pgfpathcurveto{\pgfqpoint{2.869179in}{0.764218in}}{\pgfqpoint{2.873129in}{0.762582in}}{\pgfqpoint{2.877247in}{0.762582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879400in}{0.762592in}}%
\pgfpathcurveto{\pgfqpoint{2.883518in}{0.762592in}}{\pgfqpoint{2.887468in}{0.764228in}}{\pgfqpoint{2.890380in}{0.767140in}}%
\pgfpathcurveto{\pgfqpoint{2.893292in}{0.770052in}}{\pgfqpoint{2.894929in}{0.774002in}}{\pgfqpoint{2.894929in}{0.778120in}}%
\pgfpathcurveto{\pgfqpoint{2.894929in}{0.782238in}}{\pgfqpoint{2.893292in}{0.786188in}}{\pgfqpoint{2.890380in}{0.789100in}}%
\pgfpathcurveto{\pgfqpoint{2.887468in}{0.792012in}}{\pgfqpoint{2.883518in}{0.793648in}}{\pgfqpoint{2.879400in}{0.793648in}}%
\pgfpathcurveto{\pgfqpoint{2.875282in}{0.793648in}}{\pgfqpoint{2.871332in}{0.792012in}}{\pgfqpoint{2.868420in}{0.789100in}}%
\pgfpathcurveto{\pgfqpoint{2.865508in}{0.786188in}}{\pgfqpoint{2.863872in}{0.782238in}}{\pgfqpoint{2.863872in}{0.778120in}}%
\pgfpathcurveto{\pgfqpoint{2.863872in}{0.774002in}}{\pgfqpoint{2.865508in}{0.770052in}}{\pgfqpoint{2.868420in}{0.767140in}}%
\pgfpathcurveto{\pgfqpoint{2.871332in}{0.764228in}}{\pgfqpoint{2.875282in}{0.762592in}}{\pgfqpoint{2.879400in}{0.762592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881553in}{0.762602in}}%
\pgfpathcurveto{\pgfqpoint{2.885672in}{0.762602in}}{\pgfqpoint{2.889622in}{0.764238in}}{\pgfqpoint{2.892534in}{0.767150in}}%
\pgfpathcurveto{\pgfqpoint{2.895446in}{0.770062in}}{\pgfqpoint{2.897082in}{0.774012in}}{\pgfqpoint{2.897082in}{0.778130in}}%
\pgfpathcurveto{\pgfqpoint{2.897082in}{0.782248in}}{\pgfqpoint{2.895446in}{0.786198in}}{\pgfqpoint{2.892534in}{0.789110in}}%
\pgfpathcurveto{\pgfqpoint{2.889622in}{0.792022in}}{\pgfqpoint{2.885672in}{0.793658in}}{\pgfqpoint{2.881553in}{0.793658in}}%
\pgfpathcurveto{\pgfqpoint{2.877435in}{0.793658in}}{\pgfqpoint{2.873485in}{0.792022in}}{\pgfqpoint{2.870573in}{0.789110in}}%
\pgfpathcurveto{\pgfqpoint{2.867661in}{0.786198in}}{\pgfqpoint{2.866025in}{0.782248in}}{\pgfqpoint{2.866025in}{0.778130in}}%
\pgfpathcurveto{\pgfqpoint{2.866025in}{0.774012in}}{\pgfqpoint{2.867661in}{0.770062in}}{\pgfqpoint{2.870573in}{0.767150in}}%
\pgfpathcurveto{\pgfqpoint{2.873485in}{0.764238in}}{\pgfqpoint{2.877435in}{0.762602in}}{\pgfqpoint{2.881553in}{0.762602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883707in}{0.762612in}}%
\pgfpathcurveto{\pgfqpoint{2.887825in}{0.762612in}}{\pgfqpoint{2.891775in}{0.764248in}}{\pgfqpoint{2.894687in}{0.767160in}}%
\pgfpathcurveto{\pgfqpoint{2.897599in}{0.770072in}}{\pgfqpoint{2.899235in}{0.774022in}}{\pgfqpoint{2.899235in}{0.778140in}}%
\pgfpathcurveto{\pgfqpoint{2.899235in}{0.782258in}}{\pgfqpoint{2.897599in}{0.786208in}}{\pgfqpoint{2.894687in}{0.789120in}}%
\pgfpathcurveto{\pgfqpoint{2.891775in}{0.792032in}}{\pgfqpoint{2.887825in}{0.793668in}}{\pgfqpoint{2.883707in}{0.793668in}}%
\pgfpathcurveto{\pgfqpoint{2.879588in}{0.793668in}}{\pgfqpoint{2.875638in}{0.792032in}}{\pgfqpoint{2.872726in}{0.789120in}}%
\pgfpathcurveto{\pgfqpoint{2.869814in}{0.786208in}}{\pgfqpoint{2.868178in}{0.782258in}}{\pgfqpoint{2.868178in}{0.778140in}}%
\pgfpathcurveto{\pgfqpoint{2.868178in}{0.774022in}}{\pgfqpoint{2.869814in}{0.770072in}}{\pgfqpoint{2.872726in}{0.767160in}}%
\pgfpathcurveto{\pgfqpoint{2.875638in}{0.764248in}}{\pgfqpoint{2.879588in}{0.762612in}}{\pgfqpoint{2.883707in}{0.762612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885860in}{0.762622in}}%
\pgfpathcurveto{\pgfqpoint{2.889978in}{0.762622in}}{\pgfqpoint{2.893928in}{0.764258in}}{\pgfqpoint{2.896840in}{0.767170in}}%
\pgfpathcurveto{\pgfqpoint{2.899752in}{0.770082in}}{\pgfqpoint{2.901388in}{0.774032in}}{\pgfqpoint{2.901388in}{0.778150in}}%
\pgfpathcurveto{\pgfqpoint{2.901388in}{0.782268in}}{\pgfqpoint{2.899752in}{0.786218in}}{\pgfqpoint{2.896840in}{0.789130in}}%
\pgfpathcurveto{\pgfqpoint{2.893928in}{0.792042in}}{\pgfqpoint{2.889978in}{0.793678in}}{\pgfqpoint{2.885860in}{0.793678in}}%
\pgfpathcurveto{\pgfqpoint{2.881742in}{0.793678in}}{\pgfqpoint{2.877792in}{0.792042in}}{\pgfqpoint{2.874880in}{0.789130in}}%
\pgfpathcurveto{\pgfqpoint{2.871968in}{0.786218in}}{\pgfqpoint{2.870331in}{0.782268in}}{\pgfqpoint{2.870331in}{0.778150in}}%
\pgfpathcurveto{\pgfqpoint{2.870331in}{0.774032in}}{\pgfqpoint{2.871968in}{0.770082in}}{\pgfqpoint{2.874880in}{0.767170in}}%
\pgfpathcurveto{\pgfqpoint{2.877792in}{0.764258in}}{\pgfqpoint{2.881742in}{0.762622in}}{\pgfqpoint{2.885860in}{0.762622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888013in}{0.762632in}}%
\pgfpathcurveto{\pgfqpoint{2.892131in}{0.762632in}}{\pgfqpoint{2.896081in}{0.764268in}}{\pgfqpoint{2.898993in}{0.767180in}}%
\pgfpathcurveto{\pgfqpoint{2.901905in}{0.770092in}}{\pgfqpoint{2.903541in}{0.774042in}}{\pgfqpoint{2.903541in}{0.778160in}}%
\pgfpathcurveto{\pgfqpoint{2.903541in}{0.782278in}}{\pgfqpoint{2.901905in}{0.786228in}}{\pgfqpoint{2.898993in}{0.789140in}}%
\pgfpathcurveto{\pgfqpoint{2.896081in}{0.792052in}}{\pgfqpoint{2.892131in}{0.793688in}}{\pgfqpoint{2.888013in}{0.793688in}}%
\pgfpathcurveto{\pgfqpoint{2.883895in}{0.793688in}}{\pgfqpoint{2.879945in}{0.792052in}}{\pgfqpoint{2.877033in}{0.789140in}}%
\pgfpathcurveto{\pgfqpoint{2.874121in}{0.786228in}}{\pgfqpoint{2.872485in}{0.782278in}}{\pgfqpoint{2.872485in}{0.778160in}}%
\pgfpathcurveto{\pgfqpoint{2.872485in}{0.774042in}}{\pgfqpoint{2.874121in}{0.770092in}}{\pgfqpoint{2.877033in}{0.767180in}}%
\pgfpathcurveto{\pgfqpoint{2.879945in}{0.764268in}}{\pgfqpoint{2.883895in}{0.762632in}}{\pgfqpoint{2.888013in}{0.762632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890166in}{0.762642in}}%
\pgfpathcurveto{\pgfqpoint{2.894284in}{0.762642in}}{\pgfqpoint{2.898234in}{0.764278in}}{\pgfqpoint{2.901146in}{0.767190in}}%
\pgfpathcurveto{\pgfqpoint{2.904058in}{0.770102in}}{\pgfqpoint{2.905694in}{0.774052in}}{\pgfqpoint{2.905694in}{0.778170in}}%
\pgfpathcurveto{\pgfqpoint{2.905694in}{0.782288in}}{\pgfqpoint{2.904058in}{0.786238in}}{\pgfqpoint{2.901146in}{0.789150in}}%
\pgfpathcurveto{\pgfqpoint{2.898234in}{0.792062in}}{\pgfqpoint{2.894284in}{0.793698in}}{\pgfqpoint{2.890166in}{0.793698in}}%
\pgfpathcurveto{\pgfqpoint{2.886048in}{0.793698in}}{\pgfqpoint{2.882098in}{0.792062in}}{\pgfqpoint{2.879186in}{0.789150in}}%
\pgfpathcurveto{\pgfqpoint{2.876274in}{0.786238in}}{\pgfqpoint{2.874638in}{0.782288in}}{\pgfqpoint{2.874638in}{0.778170in}}%
\pgfpathcurveto{\pgfqpoint{2.874638in}{0.774052in}}{\pgfqpoint{2.876274in}{0.770102in}}{\pgfqpoint{2.879186in}{0.767190in}}%
\pgfpathcurveto{\pgfqpoint{2.882098in}{0.764278in}}{\pgfqpoint{2.886048in}{0.762642in}}{\pgfqpoint{2.890166in}{0.762642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892319in}{0.762652in}}%
\pgfpathcurveto{\pgfqpoint{2.896437in}{0.762652in}}{\pgfqpoint{2.900387in}{0.764288in}}{\pgfqpoint{2.903299in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{2.906211in}{0.770112in}}{\pgfqpoint{2.907847in}{0.774062in}}{\pgfqpoint{2.907847in}{0.778180in}}%
\pgfpathcurveto{\pgfqpoint{2.907847in}{0.782298in}}{\pgfqpoint{2.906211in}{0.786248in}}{\pgfqpoint{2.903299in}{0.789160in}}%
\pgfpathcurveto{\pgfqpoint{2.900387in}{0.792072in}}{\pgfqpoint{2.896437in}{0.793708in}}{\pgfqpoint{2.892319in}{0.793708in}}%
\pgfpathcurveto{\pgfqpoint{2.888201in}{0.793708in}}{\pgfqpoint{2.884251in}{0.792072in}}{\pgfqpoint{2.881339in}{0.789160in}}%
\pgfpathcurveto{\pgfqpoint{2.878427in}{0.786248in}}{\pgfqpoint{2.876791in}{0.782298in}}{\pgfqpoint{2.876791in}{0.778180in}}%
\pgfpathcurveto{\pgfqpoint{2.876791in}{0.774062in}}{\pgfqpoint{2.878427in}{0.770112in}}{\pgfqpoint{2.881339in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{2.884251in}{0.764288in}}{\pgfqpoint{2.888201in}{0.762652in}}{\pgfqpoint{2.892319in}{0.762652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894472in}{0.762662in}}%
\pgfpathcurveto{\pgfqpoint{2.898590in}{0.762662in}}{\pgfqpoint{2.902540in}{0.764298in}}{\pgfqpoint{2.905452in}{0.767210in}}%
\pgfpathcurveto{\pgfqpoint{2.908364in}{0.770122in}}{\pgfqpoint{2.910001in}{0.774072in}}{\pgfqpoint{2.910001in}{0.778190in}}%
\pgfpathcurveto{\pgfqpoint{2.910001in}{0.782308in}}{\pgfqpoint{2.908364in}{0.786258in}}{\pgfqpoint{2.905452in}{0.789170in}}%
\pgfpathcurveto{\pgfqpoint{2.902540in}{0.792082in}}{\pgfqpoint{2.898590in}{0.793718in}}{\pgfqpoint{2.894472in}{0.793718in}}%
\pgfpathcurveto{\pgfqpoint{2.890354in}{0.793718in}}{\pgfqpoint{2.886404in}{0.792082in}}{\pgfqpoint{2.883492in}{0.789170in}}%
\pgfpathcurveto{\pgfqpoint{2.880580in}{0.786258in}}{\pgfqpoint{2.878944in}{0.782308in}}{\pgfqpoint{2.878944in}{0.778190in}}%
\pgfpathcurveto{\pgfqpoint{2.878944in}{0.774072in}}{\pgfqpoint{2.880580in}{0.770122in}}{\pgfqpoint{2.883492in}{0.767210in}}%
\pgfpathcurveto{\pgfqpoint{2.886404in}{0.764298in}}{\pgfqpoint{2.890354in}{0.762662in}}{\pgfqpoint{2.894472in}{0.762662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896625in}{0.762672in}}%
\pgfpathcurveto{\pgfqpoint{2.900744in}{0.762672in}}{\pgfqpoint{2.904694in}{0.764308in}}{\pgfqpoint{2.907606in}{0.767220in}}%
\pgfpathcurveto{\pgfqpoint{2.910517in}{0.770132in}}{\pgfqpoint{2.912154in}{0.774082in}}{\pgfqpoint{2.912154in}{0.778200in}}%
\pgfpathcurveto{\pgfqpoint{2.912154in}{0.782318in}}{\pgfqpoint{2.910517in}{0.786268in}}{\pgfqpoint{2.907606in}{0.789180in}}%
\pgfpathcurveto{\pgfqpoint{2.904694in}{0.792092in}}{\pgfqpoint{2.900744in}{0.793728in}}{\pgfqpoint{2.896625in}{0.793728in}}%
\pgfpathcurveto{\pgfqpoint{2.892507in}{0.793728in}}{\pgfqpoint{2.888557in}{0.792092in}}{\pgfqpoint{2.885645in}{0.789180in}}%
\pgfpathcurveto{\pgfqpoint{2.882733in}{0.786268in}}{\pgfqpoint{2.881097in}{0.782318in}}{\pgfqpoint{2.881097in}{0.778200in}}%
\pgfpathcurveto{\pgfqpoint{2.881097in}{0.774082in}}{\pgfqpoint{2.882733in}{0.770132in}}{\pgfqpoint{2.885645in}{0.767220in}}%
\pgfpathcurveto{\pgfqpoint{2.888557in}{0.764308in}}{\pgfqpoint{2.892507in}{0.762672in}}{\pgfqpoint{2.896625in}{0.762672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898779in}{0.762681in}}%
\pgfpathcurveto{\pgfqpoint{2.902897in}{0.762681in}}{\pgfqpoint{2.906847in}{0.764318in}}{\pgfqpoint{2.909759in}{0.767230in}}%
\pgfpathcurveto{\pgfqpoint{2.912671in}{0.770141in}}{\pgfqpoint{2.914307in}{0.774091in}}{\pgfqpoint{2.914307in}{0.778210in}}%
\pgfpathcurveto{\pgfqpoint{2.914307in}{0.782328in}}{\pgfqpoint{2.912671in}{0.786278in}}{\pgfqpoint{2.909759in}{0.789190in}}%
\pgfpathcurveto{\pgfqpoint{2.906847in}{0.792102in}}{\pgfqpoint{2.902897in}{0.793738in}}{\pgfqpoint{2.898779in}{0.793738in}}%
\pgfpathcurveto{\pgfqpoint{2.894660in}{0.793738in}}{\pgfqpoint{2.890710in}{0.792102in}}{\pgfqpoint{2.887798in}{0.789190in}}%
\pgfpathcurveto{\pgfqpoint{2.884886in}{0.786278in}}{\pgfqpoint{2.883250in}{0.782328in}}{\pgfqpoint{2.883250in}{0.778210in}}%
\pgfpathcurveto{\pgfqpoint{2.883250in}{0.774091in}}{\pgfqpoint{2.884886in}{0.770141in}}{\pgfqpoint{2.887798in}{0.767230in}}%
\pgfpathcurveto{\pgfqpoint{2.890710in}{0.764318in}}{\pgfqpoint{2.894660in}{0.762681in}}{\pgfqpoint{2.898779in}{0.762681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900932in}{0.762691in}}%
\pgfpathcurveto{\pgfqpoint{2.905050in}{0.762691in}}{\pgfqpoint{2.909000in}{0.764327in}}{\pgfqpoint{2.911912in}{0.767239in}}%
\pgfpathcurveto{\pgfqpoint{2.914824in}{0.770151in}}{\pgfqpoint{2.916460in}{0.774101in}}{\pgfqpoint{2.916460in}{0.778219in}}%
\pgfpathcurveto{\pgfqpoint{2.916460in}{0.782338in}}{\pgfqpoint{2.914824in}{0.786288in}}{\pgfqpoint{2.911912in}{0.789200in}}%
\pgfpathcurveto{\pgfqpoint{2.909000in}{0.792112in}}{\pgfqpoint{2.905050in}{0.793748in}}{\pgfqpoint{2.900932in}{0.793748in}}%
\pgfpathcurveto{\pgfqpoint{2.896814in}{0.793748in}}{\pgfqpoint{2.892863in}{0.792112in}}{\pgfqpoint{2.889952in}{0.789200in}}%
\pgfpathcurveto{\pgfqpoint{2.887040in}{0.786288in}}{\pgfqpoint{2.885403in}{0.782338in}}{\pgfqpoint{2.885403in}{0.778219in}}%
\pgfpathcurveto{\pgfqpoint{2.885403in}{0.774101in}}{\pgfqpoint{2.887040in}{0.770151in}}{\pgfqpoint{2.889952in}{0.767239in}}%
\pgfpathcurveto{\pgfqpoint{2.892863in}{0.764327in}}{\pgfqpoint{2.896814in}{0.762691in}}{\pgfqpoint{2.900932in}{0.762691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903085in}{0.762701in}}%
\pgfpathcurveto{\pgfqpoint{2.907203in}{0.762701in}}{\pgfqpoint{2.911153in}{0.764337in}}{\pgfqpoint{2.914065in}{0.767249in}}%
\pgfpathcurveto{\pgfqpoint{2.916977in}{0.770161in}}{\pgfqpoint{2.918613in}{0.774111in}}{\pgfqpoint{2.918613in}{0.778229in}}%
\pgfpathcurveto{\pgfqpoint{2.918613in}{0.782347in}}{\pgfqpoint{2.916977in}{0.786297in}}{\pgfqpoint{2.914065in}{0.789209in}}%
\pgfpathcurveto{\pgfqpoint{2.911153in}{0.792121in}}{\pgfqpoint{2.907203in}{0.793757in}}{\pgfqpoint{2.903085in}{0.793757in}}%
\pgfpathcurveto{\pgfqpoint{2.898967in}{0.793757in}}{\pgfqpoint{2.895017in}{0.792121in}}{\pgfqpoint{2.892105in}{0.789209in}}%
\pgfpathcurveto{\pgfqpoint{2.889193in}{0.786297in}}{\pgfqpoint{2.887557in}{0.782347in}}{\pgfqpoint{2.887557in}{0.778229in}}%
\pgfpathcurveto{\pgfqpoint{2.887557in}{0.774111in}}{\pgfqpoint{2.889193in}{0.770161in}}{\pgfqpoint{2.892105in}{0.767249in}}%
\pgfpathcurveto{\pgfqpoint{2.895017in}{0.764337in}}{\pgfqpoint{2.898967in}{0.762701in}}{\pgfqpoint{2.903085in}{0.762701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905238in}{0.762711in}}%
\pgfpathcurveto{\pgfqpoint{2.909356in}{0.762711in}}{\pgfqpoint{2.913306in}{0.764347in}}{\pgfqpoint{2.916218in}{0.767259in}}%
\pgfpathcurveto{\pgfqpoint{2.919130in}{0.770171in}}{\pgfqpoint{2.920766in}{0.774121in}}{\pgfqpoint{2.920766in}{0.778239in}}%
\pgfpathcurveto{\pgfqpoint{2.920766in}{0.782357in}}{\pgfqpoint{2.919130in}{0.786307in}}{\pgfqpoint{2.916218in}{0.789219in}}%
\pgfpathcurveto{\pgfqpoint{2.913306in}{0.792131in}}{\pgfqpoint{2.909356in}{0.793767in}}{\pgfqpoint{2.905238in}{0.793767in}}%
\pgfpathcurveto{\pgfqpoint{2.901120in}{0.793767in}}{\pgfqpoint{2.897170in}{0.792131in}}{\pgfqpoint{2.894258in}{0.789219in}}%
\pgfpathcurveto{\pgfqpoint{2.891346in}{0.786307in}}{\pgfqpoint{2.889710in}{0.782357in}}{\pgfqpoint{2.889710in}{0.778239in}}%
\pgfpathcurveto{\pgfqpoint{2.889710in}{0.774121in}}{\pgfqpoint{2.891346in}{0.770171in}}{\pgfqpoint{2.894258in}{0.767259in}}%
\pgfpathcurveto{\pgfqpoint{2.897170in}{0.764347in}}{\pgfqpoint{2.901120in}{0.762711in}}{\pgfqpoint{2.905238in}{0.762711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907391in}{0.762721in}}%
\pgfpathcurveto{\pgfqpoint{2.911509in}{0.762721in}}{\pgfqpoint{2.915459in}{0.764357in}}{\pgfqpoint{2.918371in}{0.767269in}}%
\pgfpathcurveto{\pgfqpoint{2.921283in}{0.770181in}}{\pgfqpoint{2.922919in}{0.774131in}}{\pgfqpoint{2.922919in}{0.778249in}}%
\pgfpathcurveto{\pgfqpoint{2.922919in}{0.782367in}}{\pgfqpoint{2.921283in}{0.786317in}}{\pgfqpoint{2.918371in}{0.789229in}}%
\pgfpathcurveto{\pgfqpoint{2.915459in}{0.792141in}}{\pgfqpoint{2.911509in}{0.793777in}}{\pgfqpoint{2.907391in}{0.793777in}}%
\pgfpathcurveto{\pgfqpoint{2.903273in}{0.793777in}}{\pgfqpoint{2.899323in}{0.792141in}}{\pgfqpoint{2.896411in}{0.789229in}}%
\pgfpathcurveto{\pgfqpoint{2.893499in}{0.786317in}}{\pgfqpoint{2.891863in}{0.782367in}}{\pgfqpoint{2.891863in}{0.778249in}}%
\pgfpathcurveto{\pgfqpoint{2.891863in}{0.774131in}}{\pgfqpoint{2.893499in}{0.770181in}}{\pgfqpoint{2.896411in}{0.767269in}}%
\pgfpathcurveto{\pgfqpoint{2.899323in}{0.764357in}}{\pgfqpoint{2.903273in}{0.762721in}}{\pgfqpoint{2.907391in}{0.762721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909544in}{0.762730in}}%
\pgfpathcurveto{\pgfqpoint{2.913662in}{0.762730in}}{\pgfqpoint{2.917612in}{0.764366in}}{\pgfqpoint{2.920524in}{0.767278in}}%
\pgfpathcurveto{\pgfqpoint{2.923436in}{0.770190in}}{\pgfqpoint{2.925072in}{0.774140in}}{\pgfqpoint{2.925072in}{0.778259in}}%
\pgfpathcurveto{\pgfqpoint{2.925072in}{0.782377in}}{\pgfqpoint{2.923436in}{0.786327in}}{\pgfqpoint{2.920524in}{0.789239in}}%
\pgfpathcurveto{\pgfqpoint{2.917612in}{0.792151in}}{\pgfqpoint{2.913662in}{0.793787in}}{\pgfqpoint{2.909544in}{0.793787in}}%
\pgfpathcurveto{\pgfqpoint{2.905426in}{0.793787in}}{\pgfqpoint{2.901476in}{0.792151in}}{\pgfqpoint{2.898564in}{0.789239in}}%
\pgfpathcurveto{\pgfqpoint{2.895652in}{0.786327in}}{\pgfqpoint{2.894016in}{0.782377in}}{\pgfqpoint{2.894016in}{0.778259in}}%
\pgfpathcurveto{\pgfqpoint{2.894016in}{0.774140in}}{\pgfqpoint{2.895652in}{0.770190in}}{\pgfqpoint{2.898564in}{0.767278in}}%
\pgfpathcurveto{\pgfqpoint{2.901476in}{0.764366in}}{\pgfqpoint{2.905426in}{0.762730in}}{\pgfqpoint{2.909544in}{0.762730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911697in}{0.762740in}}%
\pgfpathcurveto{\pgfqpoint{2.915815in}{0.762740in}}{\pgfqpoint{2.919766in}{0.764376in}}{\pgfqpoint{2.922677in}{0.767288in}}%
\pgfpathcurveto{\pgfqpoint{2.925589in}{0.770200in}}{\pgfqpoint{2.927226in}{0.774150in}}{\pgfqpoint{2.927226in}{0.778268in}}%
\pgfpathcurveto{\pgfqpoint{2.927226in}{0.782386in}}{\pgfqpoint{2.925589in}{0.786336in}}{\pgfqpoint{2.922677in}{0.789248in}}%
\pgfpathcurveto{\pgfqpoint{2.919766in}{0.792160in}}{\pgfqpoint{2.915815in}{0.793796in}}{\pgfqpoint{2.911697in}{0.793796in}}%
\pgfpathcurveto{\pgfqpoint{2.907579in}{0.793796in}}{\pgfqpoint{2.903629in}{0.792160in}}{\pgfqpoint{2.900717in}{0.789248in}}%
\pgfpathcurveto{\pgfqpoint{2.897805in}{0.786336in}}{\pgfqpoint{2.896169in}{0.782386in}}{\pgfqpoint{2.896169in}{0.778268in}}%
\pgfpathcurveto{\pgfqpoint{2.896169in}{0.774150in}}{\pgfqpoint{2.897805in}{0.770200in}}{\pgfqpoint{2.900717in}{0.767288in}}%
\pgfpathcurveto{\pgfqpoint{2.903629in}{0.764376in}}{\pgfqpoint{2.907579in}{0.762740in}}{\pgfqpoint{2.911697in}{0.762740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913850in}{0.762750in}}%
\pgfpathcurveto{\pgfqpoint{2.917969in}{0.762750in}}{\pgfqpoint{2.921919in}{0.764386in}}{\pgfqpoint{2.924831in}{0.767298in}}%
\pgfpathcurveto{\pgfqpoint{2.927743in}{0.770210in}}{\pgfqpoint{2.929379in}{0.774160in}}{\pgfqpoint{2.929379in}{0.778278in}}%
\pgfpathcurveto{\pgfqpoint{2.929379in}{0.782396in}}{\pgfqpoint{2.927743in}{0.786346in}}{\pgfqpoint{2.924831in}{0.789258in}}%
\pgfpathcurveto{\pgfqpoint{2.921919in}{0.792170in}}{\pgfqpoint{2.917969in}{0.793806in}}{\pgfqpoint{2.913850in}{0.793806in}}%
\pgfpathcurveto{\pgfqpoint{2.909732in}{0.793806in}}{\pgfqpoint{2.905782in}{0.792170in}}{\pgfqpoint{2.902870in}{0.789258in}}%
\pgfpathcurveto{\pgfqpoint{2.899958in}{0.786346in}}{\pgfqpoint{2.898322in}{0.782396in}}{\pgfqpoint{2.898322in}{0.778278in}}%
\pgfpathcurveto{\pgfqpoint{2.898322in}{0.774160in}}{\pgfqpoint{2.899958in}{0.770210in}}{\pgfqpoint{2.902870in}{0.767298in}}%
\pgfpathcurveto{\pgfqpoint{2.905782in}{0.764386in}}{\pgfqpoint{2.909732in}{0.762750in}}{\pgfqpoint{2.913850in}{0.762750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916004in}{0.762759in}}%
\pgfpathcurveto{\pgfqpoint{2.920122in}{0.762759in}}{\pgfqpoint{2.924072in}{0.764396in}}{\pgfqpoint{2.926984in}{0.767308in}}%
\pgfpathcurveto{\pgfqpoint{2.929896in}{0.770219in}}{\pgfqpoint{2.931532in}{0.774169in}}{\pgfqpoint{2.931532in}{0.778288in}}%
\pgfpathcurveto{\pgfqpoint{2.931532in}{0.782406in}}{\pgfqpoint{2.929896in}{0.786356in}}{\pgfqpoint{2.926984in}{0.789268in}}%
\pgfpathcurveto{\pgfqpoint{2.924072in}{0.792180in}}{\pgfqpoint{2.920122in}{0.793816in}}{\pgfqpoint{2.916004in}{0.793816in}}%
\pgfpathcurveto{\pgfqpoint{2.911885in}{0.793816in}}{\pgfqpoint{2.907935in}{0.792180in}}{\pgfqpoint{2.905023in}{0.789268in}}%
\pgfpathcurveto{\pgfqpoint{2.902112in}{0.786356in}}{\pgfqpoint{2.900475in}{0.782406in}}{\pgfqpoint{2.900475in}{0.778288in}}%
\pgfpathcurveto{\pgfqpoint{2.900475in}{0.774169in}}{\pgfqpoint{2.902112in}{0.770219in}}{\pgfqpoint{2.905023in}{0.767308in}}%
\pgfpathcurveto{\pgfqpoint{2.907935in}{0.764396in}}{\pgfqpoint{2.911885in}{0.762759in}}{\pgfqpoint{2.916004in}{0.762759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918157in}{0.762769in}}%
\pgfpathcurveto{\pgfqpoint{2.922275in}{0.762769in}}{\pgfqpoint{2.926225in}{0.764405in}}{\pgfqpoint{2.929137in}{0.767317in}}%
\pgfpathcurveto{\pgfqpoint{2.932049in}{0.770229in}}{\pgfqpoint{2.933685in}{0.774179in}}{\pgfqpoint{2.933685in}{0.778297in}}%
\pgfpathcurveto{\pgfqpoint{2.933685in}{0.782415in}}{\pgfqpoint{2.932049in}{0.786365in}}{\pgfqpoint{2.929137in}{0.789277in}}%
\pgfpathcurveto{\pgfqpoint{2.926225in}{0.792189in}}{\pgfqpoint{2.922275in}{0.793826in}}{\pgfqpoint{2.918157in}{0.793826in}}%
\pgfpathcurveto{\pgfqpoint{2.914039in}{0.793826in}}{\pgfqpoint{2.910089in}{0.792189in}}{\pgfqpoint{2.907177in}{0.789277in}}%
\pgfpathcurveto{\pgfqpoint{2.904265in}{0.786365in}}{\pgfqpoint{2.902629in}{0.782415in}}{\pgfqpoint{2.902629in}{0.778297in}}%
\pgfpathcurveto{\pgfqpoint{2.902629in}{0.774179in}}{\pgfqpoint{2.904265in}{0.770229in}}{\pgfqpoint{2.907177in}{0.767317in}}%
\pgfpathcurveto{\pgfqpoint{2.910089in}{0.764405in}}{\pgfqpoint{2.914039in}{0.762769in}}{\pgfqpoint{2.918157in}{0.762769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920310in}{0.762779in}}%
\pgfpathcurveto{\pgfqpoint{2.924428in}{0.762779in}}{\pgfqpoint{2.928378in}{0.764415in}}{\pgfqpoint{2.931290in}{0.767327in}}%
\pgfpathcurveto{\pgfqpoint{2.934202in}{0.770239in}}{\pgfqpoint{2.935838in}{0.774189in}}{\pgfqpoint{2.935838in}{0.778307in}}%
\pgfpathcurveto{\pgfqpoint{2.935838in}{0.782425in}}{\pgfqpoint{2.934202in}{0.786375in}}{\pgfqpoint{2.931290in}{0.789287in}}%
\pgfpathcurveto{\pgfqpoint{2.928378in}{0.792199in}}{\pgfqpoint{2.924428in}{0.793835in}}{\pgfqpoint{2.920310in}{0.793835in}}%
\pgfpathcurveto{\pgfqpoint{2.916192in}{0.793835in}}{\pgfqpoint{2.912242in}{0.792199in}}{\pgfqpoint{2.909330in}{0.789287in}}%
\pgfpathcurveto{\pgfqpoint{2.906418in}{0.786375in}}{\pgfqpoint{2.904782in}{0.782425in}}{\pgfqpoint{2.904782in}{0.778307in}}%
\pgfpathcurveto{\pgfqpoint{2.904782in}{0.774189in}}{\pgfqpoint{2.906418in}{0.770239in}}{\pgfqpoint{2.909330in}{0.767327in}}%
\pgfpathcurveto{\pgfqpoint{2.912242in}{0.764415in}}{\pgfqpoint{2.916192in}{0.762779in}}{\pgfqpoint{2.920310in}{0.762779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922463in}{0.762788in}}%
\pgfpathcurveto{\pgfqpoint{2.926581in}{0.762788in}}{\pgfqpoint{2.930531in}{0.764424in}}{\pgfqpoint{2.933443in}{0.767336in}}%
\pgfpathcurveto{\pgfqpoint{2.936355in}{0.770248in}}{\pgfqpoint{2.937991in}{0.774198in}}{\pgfqpoint{2.937991in}{0.778317in}}%
\pgfpathcurveto{\pgfqpoint{2.937991in}{0.782435in}}{\pgfqpoint{2.936355in}{0.786385in}}{\pgfqpoint{2.933443in}{0.789297in}}%
\pgfpathcurveto{\pgfqpoint{2.930531in}{0.792209in}}{\pgfqpoint{2.926581in}{0.793845in}}{\pgfqpoint{2.922463in}{0.793845in}}%
\pgfpathcurveto{\pgfqpoint{2.918345in}{0.793845in}}{\pgfqpoint{2.914395in}{0.792209in}}{\pgfqpoint{2.911483in}{0.789297in}}%
\pgfpathcurveto{\pgfqpoint{2.908571in}{0.786385in}}{\pgfqpoint{2.906935in}{0.782435in}}{\pgfqpoint{2.906935in}{0.778317in}}%
\pgfpathcurveto{\pgfqpoint{2.906935in}{0.774198in}}{\pgfqpoint{2.908571in}{0.770248in}}{\pgfqpoint{2.911483in}{0.767336in}}%
\pgfpathcurveto{\pgfqpoint{2.914395in}{0.764424in}}{\pgfqpoint{2.918345in}{0.762788in}}{\pgfqpoint{2.922463in}{0.762788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924616in}{0.762798in}}%
\pgfpathcurveto{\pgfqpoint{2.928734in}{0.762798in}}{\pgfqpoint{2.932684in}{0.764434in}}{\pgfqpoint{2.935596in}{0.767346in}}%
\pgfpathcurveto{\pgfqpoint{2.938508in}{0.770258in}}{\pgfqpoint{2.940144in}{0.774208in}}{\pgfqpoint{2.940144in}{0.778326in}}%
\pgfpathcurveto{\pgfqpoint{2.940144in}{0.782444in}}{\pgfqpoint{2.938508in}{0.786394in}}{\pgfqpoint{2.935596in}{0.789306in}}%
\pgfpathcurveto{\pgfqpoint{2.932684in}{0.792218in}}{\pgfqpoint{2.928734in}{0.793854in}}{\pgfqpoint{2.924616in}{0.793854in}}%
\pgfpathcurveto{\pgfqpoint{2.920498in}{0.793854in}}{\pgfqpoint{2.916548in}{0.792218in}}{\pgfqpoint{2.913636in}{0.789306in}}%
\pgfpathcurveto{\pgfqpoint{2.910724in}{0.786394in}}{\pgfqpoint{2.909088in}{0.782444in}}{\pgfqpoint{2.909088in}{0.778326in}}%
\pgfpathcurveto{\pgfqpoint{2.909088in}{0.774208in}}{\pgfqpoint{2.910724in}{0.770258in}}{\pgfqpoint{2.913636in}{0.767346in}}%
\pgfpathcurveto{\pgfqpoint{2.916548in}{0.764434in}}{\pgfqpoint{2.920498in}{0.762798in}}{\pgfqpoint{2.924616in}{0.762798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926769in}{0.762807in}}%
\pgfpathcurveto{\pgfqpoint{2.930887in}{0.762807in}}{\pgfqpoint{2.934837in}{0.764443in}}{\pgfqpoint{2.937749in}{0.767355in}}%
\pgfpathcurveto{\pgfqpoint{2.940661in}{0.770267in}}{\pgfqpoint{2.942298in}{0.774217in}}{\pgfqpoint{2.942298in}{0.778336in}}%
\pgfpathcurveto{\pgfqpoint{2.942298in}{0.782454in}}{\pgfqpoint{2.940661in}{0.786404in}}{\pgfqpoint{2.937749in}{0.789316in}}%
\pgfpathcurveto{\pgfqpoint{2.934837in}{0.792228in}}{\pgfqpoint{2.930887in}{0.793864in}}{\pgfqpoint{2.926769in}{0.793864in}}%
\pgfpathcurveto{\pgfqpoint{2.922651in}{0.793864in}}{\pgfqpoint{2.918701in}{0.792228in}}{\pgfqpoint{2.915789in}{0.789316in}}%
\pgfpathcurveto{\pgfqpoint{2.912877in}{0.786404in}}{\pgfqpoint{2.911241in}{0.782454in}}{\pgfqpoint{2.911241in}{0.778336in}}%
\pgfpathcurveto{\pgfqpoint{2.911241in}{0.774217in}}{\pgfqpoint{2.912877in}{0.770267in}}{\pgfqpoint{2.915789in}{0.767355in}}%
\pgfpathcurveto{\pgfqpoint{2.918701in}{0.764443in}}{\pgfqpoint{2.922651in}{0.762807in}}{\pgfqpoint{2.926769in}{0.762807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928922in}{0.762817in}}%
\pgfpathcurveto{\pgfqpoint{2.933041in}{0.762817in}}{\pgfqpoint{2.936991in}{0.764453in}}{\pgfqpoint{2.939903in}{0.767365in}}%
\pgfpathcurveto{\pgfqpoint{2.942815in}{0.770277in}}{\pgfqpoint{2.944451in}{0.774227in}}{\pgfqpoint{2.944451in}{0.778345in}}%
\pgfpathcurveto{\pgfqpoint{2.944451in}{0.782463in}}{\pgfqpoint{2.942815in}{0.786413in}}{\pgfqpoint{2.939903in}{0.789325in}}%
\pgfpathcurveto{\pgfqpoint{2.936991in}{0.792237in}}{\pgfqpoint{2.933041in}{0.793873in}}{\pgfqpoint{2.928922in}{0.793873in}}%
\pgfpathcurveto{\pgfqpoint{2.924804in}{0.793873in}}{\pgfqpoint{2.920854in}{0.792237in}}{\pgfqpoint{2.917942in}{0.789325in}}%
\pgfpathcurveto{\pgfqpoint{2.915030in}{0.786413in}}{\pgfqpoint{2.913394in}{0.782463in}}{\pgfqpoint{2.913394in}{0.778345in}}%
\pgfpathcurveto{\pgfqpoint{2.913394in}{0.774227in}}{\pgfqpoint{2.915030in}{0.770277in}}{\pgfqpoint{2.917942in}{0.767365in}}%
\pgfpathcurveto{\pgfqpoint{2.920854in}{0.764453in}}{\pgfqpoint{2.924804in}{0.762817in}}{\pgfqpoint{2.928922in}{0.762817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931076in}{0.762826in}}%
\pgfpathcurveto{\pgfqpoint{2.935194in}{0.762826in}}{\pgfqpoint{2.939144in}{0.764463in}}{\pgfqpoint{2.942056in}{0.767374in}}%
\pgfpathcurveto{\pgfqpoint{2.944968in}{0.770286in}}{\pgfqpoint{2.946604in}{0.774236in}}{\pgfqpoint{2.946604in}{0.778355in}}%
\pgfpathcurveto{\pgfqpoint{2.946604in}{0.782473in}}{\pgfqpoint{2.944968in}{0.786423in}}{\pgfqpoint{2.942056in}{0.789335in}}%
\pgfpathcurveto{\pgfqpoint{2.939144in}{0.792247in}}{\pgfqpoint{2.935194in}{0.793883in}}{\pgfqpoint{2.931076in}{0.793883in}}%
\pgfpathcurveto{\pgfqpoint{2.926957in}{0.793883in}}{\pgfqpoint{2.923007in}{0.792247in}}{\pgfqpoint{2.920095in}{0.789335in}}%
\pgfpathcurveto{\pgfqpoint{2.917183in}{0.786423in}}{\pgfqpoint{2.915547in}{0.782473in}}{\pgfqpoint{2.915547in}{0.778355in}}%
\pgfpathcurveto{\pgfqpoint{2.915547in}{0.774236in}}{\pgfqpoint{2.917183in}{0.770286in}}{\pgfqpoint{2.920095in}{0.767374in}}%
\pgfpathcurveto{\pgfqpoint{2.923007in}{0.764463in}}{\pgfqpoint{2.926957in}{0.762826in}}{\pgfqpoint{2.931076in}{0.762826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933229in}{0.762836in}}%
\pgfpathcurveto{\pgfqpoint{2.937347in}{0.762836in}}{\pgfqpoint{2.941297in}{0.764472in}}{\pgfqpoint{2.944209in}{0.767384in}}%
\pgfpathcurveto{\pgfqpoint{2.947121in}{0.770296in}}{\pgfqpoint{2.948757in}{0.774246in}}{\pgfqpoint{2.948757in}{0.778364in}}%
\pgfpathcurveto{\pgfqpoint{2.948757in}{0.782482in}}{\pgfqpoint{2.947121in}{0.786432in}}{\pgfqpoint{2.944209in}{0.789344in}}%
\pgfpathcurveto{\pgfqpoint{2.941297in}{0.792256in}}{\pgfqpoint{2.937347in}{0.793892in}}{\pgfqpoint{2.933229in}{0.793892in}}%
\pgfpathcurveto{\pgfqpoint{2.929111in}{0.793892in}}{\pgfqpoint{2.925161in}{0.792256in}}{\pgfqpoint{2.922249in}{0.789344in}}%
\pgfpathcurveto{\pgfqpoint{2.919337in}{0.786432in}}{\pgfqpoint{2.917700in}{0.782482in}}{\pgfqpoint{2.917700in}{0.778364in}}%
\pgfpathcurveto{\pgfqpoint{2.917700in}{0.774246in}}{\pgfqpoint{2.919337in}{0.770296in}}{\pgfqpoint{2.922249in}{0.767384in}}%
\pgfpathcurveto{\pgfqpoint{2.925161in}{0.764472in}}{\pgfqpoint{2.929111in}{0.762836in}}{\pgfqpoint{2.933229in}{0.762836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935382in}{0.762845in}}%
\pgfpathcurveto{\pgfqpoint{2.939500in}{0.762845in}}{\pgfqpoint{2.943450in}{0.764482in}}{\pgfqpoint{2.946362in}{0.767394in}}%
\pgfpathcurveto{\pgfqpoint{2.949274in}{0.770306in}}{\pgfqpoint{2.950910in}{0.774256in}}{\pgfqpoint{2.950910in}{0.778374in}}%
\pgfpathcurveto{\pgfqpoint{2.950910in}{0.782492in}}{\pgfqpoint{2.949274in}{0.786442in}}{\pgfqpoint{2.946362in}{0.789354in}}%
\pgfpathcurveto{\pgfqpoint{2.943450in}{0.792266in}}{\pgfqpoint{2.939500in}{0.793902in}}{\pgfqpoint{2.935382in}{0.793902in}}%
\pgfpathcurveto{\pgfqpoint{2.931264in}{0.793902in}}{\pgfqpoint{2.927314in}{0.792266in}}{\pgfqpoint{2.924402in}{0.789354in}}%
\pgfpathcurveto{\pgfqpoint{2.921490in}{0.786442in}}{\pgfqpoint{2.919854in}{0.782492in}}{\pgfqpoint{2.919854in}{0.778374in}}%
\pgfpathcurveto{\pgfqpoint{2.919854in}{0.774256in}}{\pgfqpoint{2.921490in}{0.770306in}}{\pgfqpoint{2.924402in}{0.767394in}}%
\pgfpathcurveto{\pgfqpoint{2.927314in}{0.764482in}}{\pgfqpoint{2.931264in}{0.762845in}}{\pgfqpoint{2.935382in}{0.762845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937535in}{0.762855in}}%
\pgfpathcurveto{\pgfqpoint{2.941653in}{0.762855in}}{\pgfqpoint{2.945603in}{0.764491in}}{\pgfqpoint{2.948515in}{0.767403in}}%
\pgfpathcurveto{\pgfqpoint{2.951427in}{0.770315in}}{\pgfqpoint{2.953063in}{0.774265in}}{\pgfqpoint{2.953063in}{0.778383in}}%
\pgfpathcurveto{\pgfqpoint{2.953063in}{0.782501in}}{\pgfqpoint{2.951427in}{0.786451in}}{\pgfqpoint{2.948515in}{0.789363in}}%
\pgfpathcurveto{\pgfqpoint{2.945603in}{0.792275in}}{\pgfqpoint{2.941653in}{0.793911in}}{\pgfqpoint{2.937535in}{0.793911in}}%
\pgfpathcurveto{\pgfqpoint{2.933417in}{0.793911in}}{\pgfqpoint{2.929467in}{0.792275in}}{\pgfqpoint{2.926555in}{0.789363in}}%
\pgfpathcurveto{\pgfqpoint{2.923643in}{0.786451in}}{\pgfqpoint{2.922007in}{0.782501in}}{\pgfqpoint{2.922007in}{0.778383in}}%
\pgfpathcurveto{\pgfqpoint{2.922007in}{0.774265in}}{\pgfqpoint{2.923643in}{0.770315in}}{\pgfqpoint{2.926555in}{0.767403in}}%
\pgfpathcurveto{\pgfqpoint{2.929467in}{0.764491in}}{\pgfqpoint{2.933417in}{0.762855in}}{\pgfqpoint{2.937535in}{0.762855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939688in}{0.762864in}}%
\pgfpathcurveto{\pgfqpoint{2.943806in}{0.762864in}}{\pgfqpoint{2.947756in}{0.764500in}}{\pgfqpoint{2.950668in}{0.767412in}}%
\pgfpathcurveto{\pgfqpoint{2.953580in}{0.770324in}}{\pgfqpoint{2.955216in}{0.774274in}}{\pgfqpoint{2.955216in}{0.778392in}}%
\pgfpathcurveto{\pgfqpoint{2.955216in}{0.782511in}}{\pgfqpoint{2.953580in}{0.786461in}}{\pgfqpoint{2.950668in}{0.789373in}}%
\pgfpathcurveto{\pgfqpoint{2.947756in}{0.792285in}}{\pgfqpoint{2.943806in}{0.793921in}}{\pgfqpoint{2.939688in}{0.793921in}}%
\pgfpathcurveto{\pgfqpoint{2.935570in}{0.793921in}}{\pgfqpoint{2.931620in}{0.792285in}}{\pgfqpoint{2.928708in}{0.789373in}}%
\pgfpathcurveto{\pgfqpoint{2.925796in}{0.786461in}}{\pgfqpoint{2.924160in}{0.782511in}}{\pgfqpoint{2.924160in}{0.778392in}}%
\pgfpathcurveto{\pgfqpoint{2.924160in}{0.774274in}}{\pgfqpoint{2.925796in}{0.770324in}}{\pgfqpoint{2.928708in}{0.767412in}}%
\pgfpathcurveto{\pgfqpoint{2.931620in}{0.764500in}}{\pgfqpoint{2.935570in}{0.762864in}}{\pgfqpoint{2.939688in}{0.762864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941841in}{0.762874in}}%
\pgfpathcurveto{\pgfqpoint{2.945959in}{0.762874in}}{\pgfqpoint{2.949909in}{0.764510in}}{\pgfqpoint{2.952821in}{0.767422in}}%
\pgfpathcurveto{\pgfqpoint{2.955733in}{0.770334in}}{\pgfqpoint{2.957370in}{0.774284in}}{\pgfqpoint{2.957370in}{0.778402in}}%
\pgfpathcurveto{\pgfqpoint{2.957370in}{0.782520in}}{\pgfqpoint{2.955733in}{0.786470in}}{\pgfqpoint{2.952821in}{0.789382in}}%
\pgfpathcurveto{\pgfqpoint{2.949909in}{0.792294in}}{\pgfqpoint{2.945959in}{0.793930in}}{\pgfqpoint{2.941841in}{0.793930in}}%
\pgfpathcurveto{\pgfqpoint{2.937723in}{0.793930in}}{\pgfqpoint{2.933773in}{0.792294in}}{\pgfqpoint{2.930861in}{0.789382in}}%
\pgfpathcurveto{\pgfqpoint{2.927949in}{0.786470in}}{\pgfqpoint{2.926313in}{0.782520in}}{\pgfqpoint{2.926313in}{0.778402in}}%
\pgfpathcurveto{\pgfqpoint{2.926313in}{0.774284in}}{\pgfqpoint{2.927949in}{0.770334in}}{\pgfqpoint{2.930861in}{0.767422in}}%
\pgfpathcurveto{\pgfqpoint{2.933773in}{0.764510in}}{\pgfqpoint{2.937723in}{0.762874in}}{\pgfqpoint{2.941841in}{0.762874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943994in}{0.762883in}}%
\pgfpathcurveto{\pgfqpoint{2.948113in}{0.762883in}}{\pgfqpoint{2.952063in}{0.764519in}}{\pgfqpoint{2.954975in}{0.767431in}}%
\pgfpathcurveto{\pgfqpoint{2.957886in}{0.770343in}}{\pgfqpoint{2.959523in}{0.774293in}}{\pgfqpoint{2.959523in}{0.778411in}}%
\pgfpathcurveto{\pgfqpoint{2.959523in}{0.782529in}}{\pgfqpoint{2.957886in}{0.786479in}}{\pgfqpoint{2.954975in}{0.789391in}}%
\pgfpathcurveto{\pgfqpoint{2.952063in}{0.792303in}}{\pgfqpoint{2.948113in}{0.793939in}}{\pgfqpoint{2.943994in}{0.793939in}}%
\pgfpathcurveto{\pgfqpoint{2.939876in}{0.793939in}}{\pgfqpoint{2.935926in}{0.792303in}}{\pgfqpoint{2.933014in}{0.789391in}}%
\pgfpathcurveto{\pgfqpoint{2.930102in}{0.786479in}}{\pgfqpoint{2.928466in}{0.782529in}}{\pgfqpoint{2.928466in}{0.778411in}}%
\pgfpathcurveto{\pgfqpoint{2.928466in}{0.774293in}}{\pgfqpoint{2.930102in}{0.770343in}}{\pgfqpoint{2.933014in}{0.767431in}}%
\pgfpathcurveto{\pgfqpoint{2.935926in}{0.764519in}}{\pgfqpoint{2.939876in}{0.762883in}}{\pgfqpoint{2.943994in}{0.762883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946148in}{0.762892in}}%
\pgfpathcurveto{\pgfqpoint{2.950266in}{0.762892in}}{\pgfqpoint{2.954216in}{0.764528in}}{\pgfqpoint{2.957128in}{0.767440in}}%
\pgfpathcurveto{\pgfqpoint{2.960040in}{0.770352in}}{\pgfqpoint{2.961676in}{0.774302in}}{\pgfqpoint{2.961676in}{0.778421in}}%
\pgfpathcurveto{\pgfqpoint{2.961676in}{0.782539in}}{\pgfqpoint{2.960040in}{0.786489in}}{\pgfqpoint{2.957128in}{0.789401in}}%
\pgfpathcurveto{\pgfqpoint{2.954216in}{0.792313in}}{\pgfqpoint{2.950266in}{0.793949in}}{\pgfqpoint{2.946148in}{0.793949in}}%
\pgfpathcurveto{\pgfqpoint{2.942029in}{0.793949in}}{\pgfqpoint{2.938079in}{0.792313in}}{\pgfqpoint{2.935167in}{0.789401in}}%
\pgfpathcurveto{\pgfqpoint{2.932255in}{0.786489in}}{\pgfqpoint{2.930619in}{0.782539in}}{\pgfqpoint{2.930619in}{0.778421in}}%
\pgfpathcurveto{\pgfqpoint{2.930619in}{0.774302in}}{\pgfqpoint{2.932255in}{0.770352in}}{\pgfqpoint{2.935167in}{0.767440in}}%
\pgfpathcurveto{\pgfqpoint{2.938079in}{0.764528in}}{\pgfqpoint{2.942029in}{0.762892in}}{\pgfqpoint{2.946148in}{0.762892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948301in}{0.762902in}}%
\pgfpathcurveto{\pgfqpoint{2.952419in}{0.762902in}}{\pgfqpoint{2.956369in}{0.764538in}}{\pgfqpoint{2.959281in}{0.767450in}}%
\pgfpathcurveto{\pgfqpoint{2.962193in}{0.770362in}}{\pgfqpoint{2.963829in}{0.774312in}}{\pgfqpoint{2.963829in}{0.778430in}}%
\pgfpathcurveto{\pgfqpoint{2.963829in}{0.782548in}}{\pgfqpoint{2.962193in}{0.786498in}}{\pgfqpoint{2.959281in}{0.789410in}}%
\pgfpathcurveto{\pgfqpoint{2.956369in}{0.792322in}}{\pgfqpoint{2.952419in}{0.793958in}}{\pgfqpoint{2.948301in}{0.793958in}}%
\pgfpathcurveto{\pgfqpoint{2.944183in}{0.793958in}}{\pgfqpoint{2.940232in}{0.792322in}}{\pgfqpoint{2.937321in}{0.789410in}}%
\pgfpathcurveto{\pgfqpoint{2.934409in}{0.786498in}}{\pgfqpoint{2.932772in}{0.782548in}}{\pgfqpoint{2.932772in}{0.778430in}}%
\pgfpathcurveto{\pgfqpoint{2.932772in}{0.774312in}}{\pgfqpoint{2.934409in}{0.770362in}}{\pgfqpoint{2.937321in}{0.767450in}}%
\pgfpathcurveto{\pgfqpoint{2.940232in}{0.764538in}}{\pgfqpoint{2.944183in}{0.762902in}}{\pgfqpoint{2.948301in}{0.762902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950454in}{0.762911in}}%
\pgfpathcurveto{\pgfqpoint{2.954572in}{0.762911in}}{\pgfqpoint{2.958522in}{0.764547in}}{\pgfqpoint{2.961434in}{0.767459in}}%
\pgfpathcurveto{\pgfqpoint{2.964346in}{0.770371in}}{\pgfqpoint{2.965982in}{0.774321in}}{\pgfqpoint{2.965982in}{0.778439in}}%
\pgfpathcurveto{\pgfqpoint{2.965982in}{0.782557in}}{\pgfqpoint{2.964346in}{0.786507in}}{\pgfqpoint{2.961434in}{0.789419in}}%
\pgfpathcurveto{\pgfqpoint{2.958522in}{0.792331in}}{\pgfqpoint{2.954572in}{0.793968in}}{\pgfqpoint{2.950454in}{0.793968in}}%
\pgfpathcurveto{\pgfqpoint{2.946336in}{0.793968in}}{\pgfqpoint{2.942386in}{0.792331in}}{\pgfqpoint{2.939474in}{0.789419in}}%
\pgfpathcurveto{\pgfqpoint{2.936562in}{0.786507in}}{\pgfqpoint{2.934926in}{0.782557in}}{\pgfqpoint{2.934926in}{0.778439in}}%
\pgfpathcurveto{\pgfqpoint{2.934926in}{0.774321in}}{\pgfqpoint{2.936562in}{0.770371in}}{\pgfqpoint{2.939474in}{0.767459in}}%
\pgfpathcurveto{\pgfqpoint{2.942386in}{0.764547in}}{\pgfqpoint{2.946336in}{0.762911in}}{\pgfqpoint{2.950454in}{0.762911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952607in}{0.762920in}}%
\pgfpathcurveto{\pgfqpoint{2.956725in}{0.762920in}}{\pgfqpoint{2.960675in}{0.764556in}}{\pgfqpoint{2.963587in}{0.767468in}}%
\pgfpathcurveto{\pgfqpoint{2.966499in}{0.770380in}}{\pgfqpoint{2.968135in}{0.774330in}}{\pgfqpoint{2.968135in}{0.778449in}}%
\pgfpathcurveto{\pgfqpoint{2.968135in}{0.782567in}}{\pgfqpoint{2.966499in}{0.786517in}}{\pgfqpoint{2.963587in}{0.789429in}}%
\pgfpathcurveto{\pgfqpoint{2.960675in}{0.792341in}}{\pgfqpoint{2.956725in}{0.793977in}}{\pgfqpoint{2.952607in}{0.793977in}}%
\pgfpathcurveto{\pgfqpoint{2.948489in}{0.793977in}}{\pgfqpoint{2.944539in}{0.792341in}}{\pgfqpoint{2.941627in}{0.789429in}}%
\pgfpathcurveto{\pgfqpoint{2.938715in}{0.786517in}}{\pgfqpoint{2.937079in}{0.782567in}}{\pgfqpoint{2.937079in}{0.778449in}}%
\pgfpathcurveto{\pgfqpoint{2.937079in}{0.774330in}}{\pgfqpoint{2.938715in}{0.770380in}}{\pgfqpoint{2.941627in}{0.767468in}}%
\pgfpathcurveto{\pgfqpoint{2.944539in}{0.764556in}}{\pgfqpoint{2.948489in}{0.762920in}}{\pgfqpoint{2.952607in}{0.762920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954760in}{0.762930in}}%
\pgfpathcurveto{\pgfqpoint{2.958878in}{0.762930in}}{\pgfqpoint{2.962828in}{0.764566in}}{\pgfqpoint{2.965740in}{0.767478in}}%
\pgfpathcurveto{\pgfqpoint{2.968652in}{0.770390in}}{\pgfqpoint{2.970288in}{0.774340in}}{\pgfqpoint{2.970288in}{0.778458in}}%
\pgfpathcurveto{\pgfqpoint{2.970288in}{0.782576in}}{\pgfqpoint{2.968652in}{0.786526in}}{\pgfqpoint{2.965740in}{0.789438in}}%
\pgfpathcurveto{\pgfqpoint{2.962828in}{0.792350in}}{\pgfqpoint{2.958878in}{0.793986in}}{\pgfqpoint{2.954760in}{0.793986in}}%
\pgfpathcurveto{\pgfqpoint{2.950642in}{0.793986in}}{\pgfqpoint{2.946692in}{0.792350in}}{\pgfqpoint{2.943780in}{0.789438in}}%
\pgfpathcurveto{\pgfqpoint{2.940868in}{0.786526in}}{\pgfqpoint{2.939232in}{0.782576in}}{\pgfqpoint{2.939232in}{0.778458in}}%
\pgfpathcurveto{\pgfqpoint{2.939232in}{0.774340in}}{\pgfqpoint{2.940868in}{0.770390in}}{\pgfqpoint{2.943780in}{0.767478in}}%
\pgfpathcurveto{\pgfqpoint{2.946692in}{0.764566in}}{\pgfqpoint{2.950642in}{0.762930in}}{\pgfqpoint{2.954760in}{0.762930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956913in}{0.762939in}}%
\pgfpathcurveto{\pgfqpoint{2.961031in}{0.762939in}}{\pgfqpoint{2.964981in}{0.764575in}}{\pgfqpoint{2.967893in}{0.767487in}}%
\pgfpathcurveto{\pgfqpoint{2.970805in}{0.770399in}}{\pgfqpoint{2.972441in}{0.774349in}}{\pgfqpoint{2.972441in}{0.778467in}}%
\pgfpathcurveto{\pgfqpoint{2.972441in}{0.782585in}}{\pgfqpoint{2.970805in}{0.786535in}}{\pgfqpoint{2.967893in}{0.789447in}}%
\pgfpathcurveto{\pgfqpoint{2.964981in}{0.792359in}}{\pgfqpoint{2.961031in}{0.793995in}}{\pgfqpoint{2.956913in}{0.793995in}}%
\pgfpathcurveto{\pgfqpoint{2.952795in}{0.793995in}}{\pgfqpoint{2.948845in}{0.792359in}}{\pgfqpoint{2.945933in}{0.789447in}}%
\pgfpathcurveto{\pgfqpoint{2.943021in}{0.786535in}}{\pgfqpoint{2.941385in}{0.782585in}}{\pgfqpoint{2.941385in}{0.778467in}}%
\pgfpathcurveto{\pgfqpoint{2.941385in}{0.774349in}}{\pgfqpoint{2.943021in}{0.770399in}}{\pgfqpoint{2.945933in}{0.767487in}}%
\pgfpathcurveto{\pgfqpoint{2.948845in}{0.764575in}}{\pgfqpoint{2.952795in}{0.762939in}}{\pgfqpoint{2.956913in}{0.762939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959066in}{0.762948in}}%
\pgfpathcurveto{\pgfqpoint{2.963184in}{0.762948in}}{\pgfqpoint{2.967135in}{0.764584in}}{\pgfqpoint{2.970046in}{0.767496in}}%
\pgfpathcurveto{\pgfqpoint{2.972958in}{0.770408in}}{\pgfqpoint{2.974595in}{0.774358in}}{\pgfqpoint{2.974595in}{0.778476in}}%
\pgfpathcurveto{\pgfqpoint{2.974595in}{0.782595in}}{\pgfqpoint{2.972958in}{0.786545in}}{\pgfqpoint{2.970046in}{0.789457in}}%
\pgfpathcurveto{\pgfqpoint{2.967135in}{0.792369in}}{\pgfqpoint{2.963184in}{0.794005in}}{\pgfqpoint{2.959066in}{0.794005in}}%
\pgfpathcurveto{\pgfqpoint{2.954948in}{0.794005in}}{\pgfqpoint{2.950998in}{0.792369in}}{\pgfqpoint{2.948086in}{0.789457in}}%
\pgfpathcurveto{\pgfqpoint{2.945174in}{0.786545in}}{\pgfqpoint{2.943538in}{0.782595in}}{\pgfqpoint{2.943538in}{0.778476in}}%
\pgfpathcurveto{\pgfqpoint{2.943538in}{0.774358in}}{\pgfqpoint{2.945174in}{0.770408in}}{\pgfqpoint{2.948086in}{0.767496in}}%
\pgfpathcurveto{\pgfqpoint{2.950998in}{0.764584in}}{\pgfqpoint{2.954948in}{0.762948in}}{\pgfqpoint{2.959066in}{0.762948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961219in}{0.762957in}}%
\pgfpathcurveto{\pgfqpoint{2.965338in}{0.762957in}}{\pgfqpoint{2.969288in}{0.764594in}}{\pgfqpoint{2.972200in}{0.767505in}}%
\pgfpathcurveto{\pgfqpoint{2.975112in}{0.770417in}}{\pgfqpoint{2.976748in}{0.774367in}}{\pgfqpoint{2.976748in}{0.778486in}}%
\pgfpathcurveto{\pgfqpoint{2.976748in}{0.782604in}}{\pgfqpoint{2.975112in}{0.786554in}}{\pgfqpoint{2.972200in}{0.789466in}}%
\pgfpathcurveto{\pgfqpoint{2.969288in}{0.792378in}}{\pgfqpoint{2.965338in}{0.794014in}}{\pgfqpoint{2.961219in}{0.794014in}}%
\pgfpathcurveto{\pgfqpoint{2.957101in}{0.794014in}}{\pgfqpoint{2.953151in}{0.792378in}}{\pgfqpoint{2.950239in}{0.789466in}}%
\pgfpathcurveto{\pgfqpoint{2.947327in}{0.786554in}}{\pgfqpoint{2.945691in}{0.782604in}}{\pgfqpoint{2.945691in}{0.778486in}}%
\pgfpathcurveto{\pgfqpoint{2.945691in}{0.774367in}}{\pgfqpoint{2.947327in}{0.770417in}}{\pgfqpoint{2.950239in}{0.767505in}}%
\pgfpathcurveto{\pgfqpoint{2.953151in}{0.764594in}}{\pgfqpoint{2.957101in}{0.762957in}}{\pgfqpoint{2.961219in}{0.762957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963373in}{0.762966in}}%
\pgfpathcurveto{\pgfqpoint{2.967491in}{0.762966in}}{\pgfqpoint{2.971441in}{0.764603in}}{\pgfqpoint{2.974353in}{0.767515in}}%
\pgfpathcurveto{\pgfqpoint{2.977265in}{0.770427in}}{\pgfqpoint{2.978901in}{0.774377in}}{\pgfqpoint{2.978901in}{0.778495in}}%
\pgfpathcurveto{\pgfqpoint{2.978901in}{0.782613in}}{\pgfqpoint{2.977265in}{0.786563in}}{\pgfqpoint{2.974353in}{0.789475in}}%
\pgfpathcurveto{\pgfqpoint{2.971441in}{0.792387in}}{\pgfqpoint{2.967491in}{0.794023in}}{\pgfqpoint{2.963373in}{0.794023in}}%
\pgfpathcurveto{\pgfqpoint{2.959254in}{0.794023in}}{\pgfqpoint{2.955304in}{0.792387in}}{\pgfqpoint{2.952392in}{0.789475in}}%
\pgfpathcurveto{\pgfqpoint{2.949481in}{0.786563in}}{\pgfqpoint{2.947844in}{0.782613in}}{\pgfqpoint{2.947844in}{0.778495in}}%
\pgfpathcurveto{\pgfqpoint{2.947844in}{0.774377in}}{\pgfqpoint{2.949481in}{0.770427in}}{\pgfqpoint{2.952392in}{0.767515in}}%
\pgfpathcurveto{\pgfqpoint{2.955304in}{0.764603in}}{\pgfqpoint{2.959254in}{0.762966in}}{\pgfqpoint{2.963373in}{0.762966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965526in}{0.762976in}}%
\pgfpathcurveto{\pgfqpoint{2.969644in}{0.762976in}}{\pgfqpoint{2.973594in}{0.764612in}}{\pgfqpoint{2.976506in}{0.767524in}}%
\pgfpathcurveto{\pgfqpoint{2.979418in}{0.770436in}}{\pgfqpoint{2.981054in}{0.774386in}}{\pgfqpoint{2.981054in}{0.778504in}}%
\pgfpathcurveto{\pgfqpoint{2.981054in}{0.782622in}}{\pgfqpoint{2.979418in}{0.786572in}}{\pgfqpoint{2.976506in}{0.789484in}}%
\pgfpathcurveto{\pgfqpoint{2.973594in}{0.792396in}}{\pgfqpoint{2.969644in}{0.794032in}}{\pgfqpoint{2.965526in}{0.794032in}}%
\pgfpathcurveto{\pgfqpoint{2.961408in}{0.794032in}}{\pgfqpoint{2.957458in}{0.792396in}}{\pgfqpoint{2.954546in}{0.789484in}}%
\pgfpathcurveto{\pgfqpoint{2.951634in}{0.786572in}}{\pgfqpoint{2.949998in}{0.782622in}}{\pgfqpoint{2.949998in}{0.778504in}}%
\pgfpathcurveto{\pgfqpoint{2.949998in}{0.774386in}}{\pgfqpoint{2.951634in}{0.770436in}}{\pgfqpoint{2.954546in}{0.767524in}}%
\pgfpathcurveto{\pgfqpoint{2.957458in}{0.764612in}}{\pgfqpoint{2.961408in}{0.762976in}}{\pgfqpoint{2.965526in}{0.762976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967679in}{0.762985in}}%
\pgfpathcurveto{\pgfqpoint{2.971797in}{0.762985in}}{\pgfqpoint{2.975747in}{0.764621in}}{\pgfqpoint{2.978659in}{0.767533in}}%
\pgfpathcurveto{\pgfqpoint{2.981571in}{0.770445in}}{\pgfqpoint{2.983207in}{0.774395in}}{\pgfqpoint{2.983207in}{0.778513in}}%
\pgfpathcurveto{\pgfqpoint{2.983207in}{0.782631in}}{\pgfqpoint{2.981571in}{0.786581in}}{\pgfqpoint{2.978659in}{0.789493in}}%
\pgfpathcurveto{\pgfqpoint{2.975747in}{0.792405in}}{\pgfqpoint{2.971797in}{0.794041in}}{\pgfqpoint{2.967679in}{0.794041in}}%
\pgfpathcurveto{\pgfqpoint{2.963561in}{0.794041in}}{\pgfqpoint{2.959611in}{0.792405in}}{\pgfqpoint{2.956699in}{0.789493in}}%
\pgfpathcurveto{\pgfqpoint{2.953787in}{0.786581in}}{\pgfqpoint{2.952151in}{0.782631in}}{\pgfqpoint{2.952151in}{0.778513in}}%
\pgfpathcurveto{\pgfqpoint{2.952151in}{0.774395in}}{\pgfqpoint{2.953787in}{0.770445in}}{\pgfqpoint{2.956699in}{0.767533in}}%
\pgfpathcurveto{\pgfqpoint{2.959611in}{0.764621in}}{\pgfqpoint{2.963561in}{0.762985in}}{\pgfqpoint{2.967679in}{0.762985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969832in}{0.762994in}}%
\pgfpathcurveto{\pgfqpoint{2.973950in}{0.762994in}}{\pgfqpoint{2.977900in}{0.764630in}}{\pgfqpoint{2.980812in}{0.767542in}}%
\pgfpathcurveto{\pgfqpoint{2.983724in}{0.770454in}}{\pgfqpoint{2.985360in}{0.774404in}}{\pgfqpoint{2.985360in}{0.778522in}}%
\pgfpathcurveto{\pgfqpoint{2.985360in}{0.782640in}}{\pgfqpoint{2.983724in}{0.786590in}}{\pgfqpoint{2.980812in}{0.789502in}}%
\pgfpathcurveto{\pgfqpoint{2.977900in}{0.792414in}}{\pgfqpoint{2.973950in}{0.794050in}}{\pgfqpoint{2.969832in}{0.794050in}}%
\pgfpathcurveto{\pgfqpoint{2.965714in}{0.794050in}}{\pgfqpoint{2.961764in}{0.792414in}}{\pgfqpoint{2.958852in}{0.789502in}}%
\pgfpathcurveto{\pgfqpoint{2.955940in}{0.786590in}}{\pgfqpoint{2.954304in}{0.782640in}}{\pgfqpoint{2.954304in}{0.778522in}}%
\pgfpathcurveto{\pgfqpoint{2.954304in}{0.774404in}}{\pgfqpoint{2.955940in}{0.770454in}}{\pgfqpoint{2.958852in}{0.767542in}}%
\pgfpathcurveto{\pgfqpoint{2.961764in}{0.764630in}}{\pgfqpoint{2.965714in}{0.762994in}}{\pgfqpoint{2.969832in}{0.762994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971985in}{0.763003in}}%
\pgfpathcurveto{\pgfqpoint{2.976103in}{0.763003in}}{\pgfqpoint{2.980053in}{0.764639in}}{\pgfqpoint{2.982965in}{0.767551in}}%
\pgfpathcurveto{\pgfqpoint{2.985877in}{0.770463in}}{\pgfqpoint{2.987513in}{0.774413in}}{\pgfqpoint{2.987513in}{0.778531in}}%
\pgfpathcurveto{\pgfqpoint{2.987513in}{0.782649in}}{\pgfqpoint{2.985877in}{0.786599in}}{\pgfqpoint{2.982965in}{0.789511in}}%
\pgfpathcurveto{\pgfqpoint{2.980053in}{0.792423in}}{\pgfqpoint{2.976103in}{0.794060in}}{\pgfqpoint{2.971985in}{0.794060in}}%
\pgfpathcurveto{\pgfqpoint{2.967867in}{0.794060in}}{\pgfqpoint{2.963917in}{0.792423in}}{\pgfqpoint{2.961005in}{0.789511in}}%
\pgfpathcurveto{\pgfqpoint{2.958093in}{0.786599in}}{\pgfqpoint{2.956457in}{0.782649in}}{\pgfqpoint{2.956457in}{0.778531in}}%
\pgfpathcurveto{\pgfqpoint{2.956457in}{0.774413in}}{\pgfqpoint{2.958093in}{0.770463in}}{\pgfqpoint{2.961005in}{0.767551in}}%
\pgfpathcurveto{\pgfqpoint{2.963917in}{0.764639in}}{\pgfqpoint{2.967867in}{0.763003in}}{\pgfqpoint{2.971985in}{0.763003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974138in}{0.763012in}}%
\pgfpathcurveto{\pgfqpoint{2.978256in}{0.763012in}}{\pgfqpoint{2.982206in}{0.764648in}}{\pgfqpoint{2.985118in}{0.767560in}}%
\pgfpathcurveto{\pgfqpoint{2.988030in}{0.770472in}}{\pgfqpoint{2.989667in}{0.774422in}}{\pgfqpoint{2.989667in}{0.778540in}}%
\pgfpathcurveto{\pgfqpoint{2.989667in}{0.782659in}}{\pgfqpoint{2.988030in}{0.786609in}}{\pgfqpoint{2.985118in}{0.789521in}}%
\pgfpathcurveto{\pgfqpoint{2.982206in}{0.792433in}}{\pgfqpoint{2.978256in}{0.794069in}}{\pgfqpoint{2.974138in}{0.794069in}}%
\pgfpathcurveto{\pgfqpoint{2.970020in}{0.794069in}}{\pgfqpoint{2.966070in}{0.792433in}}{\pgfqpoint{2.963158in}{0.789521in}}%
\pgfpathcurveto{\pgfqpoint{2.960246in}{0.786609in}}{\pgfqpoint{2.958610in}{0.782659in}}{\pgfqpoint{2.958610in}{0.778540in}}%
\pgfpathcurveto{\pgfqpoint{2.958610in}{0.774422in}}{\pgfqpoint{2.960246in}{0.770472in}}{\pgfqpoint{2.963158in}{0.767560in}}%
\pgfpathcurveto{\pgfqpoint{2.966070in}{0.764648in}}{\pgfqpoint{2.970020in}{0.763012in}}{\pgfqpoint{2.974138in}{0.763012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976291in}{0.763021in}}%
\pgfpathcurveto{\pgfqpoint{2.980410in}{0.763021in}}{\pgfqpoint{2.984360in}{0.764657in}}{\pgfqpoint{2.987272in}{0.767569in}}%
\pgfpathcurveto{\pgfqpoint{2.990184in}{0.770481in}}{\pgfqpoint{2.991820in}{0.774431in}}{\pgfqpoint{2.991820in}{0.778550in}}%
\pgfpathcurveto{\pgfqpoint{2.991820in}{0.782668in}}{\pgfqpoint{2.990184in}{0.786618in}}{\pgfqpoint{2.987272in}{0.789530in}}%
\pgfpathcurveto{\pgfqpoint{2.984360in}{0.792442in}}{\pgfqpoint{2.980410in}{0.794078in}}{\pgfqpoint{2.976291in}{0.794078in}}%
\pgfpathcurveto{\pgfqpoint{2.972173in}{0.794078in}}{\pgfqpoint{2.968223in}{0.792442in}}{\pgfqpoint{2.965311in}{0.789530in}}%
\pgfpathcurveto{\pgfqpoint{2.962399in}{0.786618in}}{\pgfqpoint{2.960763in}{0.782668in}}{\pgfqpoint{2.960763in}{0.778550in}}%
\pgfpathcurveto{\pgfqpoint{2.960763in}{0.774431in}}{\pgfqpoint{2.962399in}{0.770481in}}{\pgfqpoint{2.965311in}{0.767569in}}%
\pgfpathcurveto{\pgfqpoint{2.968223in}{0.764657in}}{\pgfqpoint{2.972173in}{0.763021in}}{\pgfqpoint{2.976291in}{0.763021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978445in}{0.763030in}}%
\pgfpathcurveto{\pgfqpoint{2.982563in}{0.763030in}}{\pgfqpoint{2.986513in}{0.764666in}}{\pgfqpoint{2.989425in}{0.767578in}}%
\pgfpathcurveto{\pgfqpoint{2.992337in}{0.770490in}}{\pgfqpoint{2.993973in}{0.774440in}}{\pgfqpoint{2.993973in}{0.778559in}}%
\pgfpathcurveto{\pgfqpoint{2.993973in}{0.782677in}}{\pgfqpoint{2.992337in}{0.786627in}}{\pgfqpoint{2.989425in}{0.789539in}}%
\pgfpathcurveto{\pgfqpoint{2.986513in}{0.792451in}}{\pgfqpoint{2.982563in}{0.794087in}}{\pgfqpoint{2.978445in}{0.794087in}}%
\pgfpathcurveto{\pgfqpoint{2.974326in}{0.794087in}}{\pgfqpoint{2.970376in}{0.792451in}}{\pgfqpoint{2.967464in}{0.789539in}}%
\pgfpathcurveto{\pgfqpoint{2.964552in}{0.786627in}}{\pgfqpoint{2.962916in}{0.782677in}}{\pgfqpoint{2.962916in}{0.778559in}}%
\pgfpathcurveto{\pgfqpoint{2.962916in}{0.774440in}}{\pgfqpoint{2.964552in}{0.770490in}}{\pgfqpoint{2.967464in}{0.767578in}}%
\pgfpathcurveto{\pgfqpoint{2.970376in}{0.764666in}}{\pgfqpoint{2.974326in}{0.763030in}}{\pgfqpoint{2.978445in}{0.763030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980598in}{0.763039in}}%
\pgfpathcurveto{\pgfqpoint{2.984716in}{0.763039in}}{\pgfqpoint{2.988666in}{0.764675in}}{\pgfqpoint{2.991578in}{0.767587in}}%
\pgfpathcurveto{\pgfqpoint{2.994490in}{0.770499in}}{\pgfqpoint{2.996126in}{0.774449in}}{\pgfqpoint{2.996126in}{0.778568in}}%
\pgfpathcurveto{\pgfqpoint{2.996126in}{0.782686in}}{\pgfqpoint{2.994490in}{0.786636in}}{\pgfqpoint{2.991578in}{0.789548in}}%
\pgfpathcurveto{\pgfqpoint{2.988666in}{0.792460in}}{\pgfqpoint{2.984716in}{0.794096in}}{\pgfqpoint{2.980598in}{0.794096in}}%
\pgfpathcurveto{\pgfqpoint{2.976480in}{0.794096in}}{\pgfqpoint{2.972530in}{0.792460in}}{\pgfqpoint{2.969618in}{0.789548in}}%
\pgfpathcurveto{\pgfqpoint{2.966706in}{0.786636in}}{\pgfqpoint{2.965069in}{0.782686in}}{\pgfqpoint{2.965069in}{0.778568in}}%
\pgfpathcurveto{\pgfqpoint{2.965069in}{0.774449in}}{\pgfqpoint{2.966706in}{0.770499in}}{\pgfqpoint{2.969618in}{0.767587in}}%
\pgfpathcurveto{\pgfqpoint{2.972530in}{0.764675in}}{\pgfqpoint{2.976480in}{0.763039in}}{\pgfqpoint{2.980598in}{0.763039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982751in}{0.763048in}}%
\pgfpathcurveto{\pgfqpoint{2.986869in}{0.763048in}}{\pgfqpoint{2.990819in}{0.764684in}}{\pgfqpoint{2.993731in}{0.767596in}}%
\pgfpathcurveto{\pgfqpoint{2.996643in}{0.770508in}}{\pgfqpoint{2.998279in}{0.774458in}}{\pgfqpoint{2.998279in}{0.778577in}}%
\pgfpathcurveto{\pgfqpoint{2.998279in}{0.782695in}}{\pgfqpoint{2.996643in}{0.786645in}}{\pgfqpoint{2.993731in}{0.789557in}}%
\pgfpathcurveto{\pgfqpoint{2.990819in}{0.792469in}}{\pgfqpoint{2.986869in}{0.794105in}}{\pgfqpoint{2.982751in}{0.794105in}}%
\pgfpathcurveto{\pgfqpoint{2.978633in}{0.794105in}}{\pgfqpoint{2.974683in}{0.792469in}}{\pgfqpoint{2.971771in}{0.789557in}}%
\pgfpathcurveto{\pgfqpoint{2.968859in}{0.786645in}}{\pgfqpoint{2.967223in}{0.782695in}}{\pgfqpoint{2.967223in}{0.778577in}}%
\pgfpathcurveto{\pgfqpoint{2.967223in}{0.774458in}}{\pgfqpoint{2.968859in}{0.770508in}}{\pgfqpoint{2.971771in}{0.767596in}}%
\pgfpathcurveto{\pgfqpoint{2.974683in}{0.764684in}}{\pgfqpoint{2.978633in}{0.763048in}}{\pgfqpoint{2.982751in}{0.763048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984904in}{0.763057in}}%
\pgfpathcurveto{\pgfqpoint{2.989022in}{0.763057in}}{\pgfqpoint{2.992972in}{0.764694in}}{\pgfqpoint{2.995884in}{0.767605in}}%
\pgfpathcurveto{\pgfqpoint{2.998796in}{0.770517in}}{\pgfqpoint{3.000432in}{0.774467in}}{\pgfqpoint{3.000432in}{0.778586in}}%
\pgfpathcurveto{\pgfqpoint{3.000432in}{0.782704in}}{\pgfqpoint{2.998796in}{0.786654in}}{\pgfqpoint{2.995884in}{0.789566in}}%
\pgfpathcurveto{\pgfqpoint{2.992972in}{0.792478in}}{\pgfqpoint{2.989022in}{0.794114in}}{\pgfqpoint{2.984904in}{0.794114in}}%
\pgfpathcurveto{\pgfqpoint{2.980786in}{0.794114in}}{\pgfqpoint{2.976836in}{0.792478in}}{\pgfqpoint{2.973924in}{0.789566in}}%
\pgfpathcurveto{\pgfqpoint{2.971012in}{0.786654in}}{\pgfqpoint{2.969376in}{0.782704in}}{\pgfqpoint{2.969376in}{0.778586in}}%
\pgfpathcurveto{\pgfqpoint{2.969376in}{0.774467in}}{\pgfqpoint{2.971012in}{0.770517in}}{\pgfqpoint{2.973924in}{0.767605in}}%
\pgfpathcurveto{\pgfqpoint{2.976836in}{0.764694in}}{\pgfqpoint{2.980786in}{0.763057in}}{\pgfqpoint{2.984904in}{0.763057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987057in}{0.763066in}}%
\pgfpathcurveto{\pgfqpoint{2.991175in}{0.763066in}}{\pgfqpoint{2.995125in}{0.764702in}}{\pgfqpoint{2.998037in}{0.767614in}}%
\pgfpathcurveto{\pgfqpoint{3.000949in}{0.770526in}}{\pgfqpoint{3.002585in}{0.774476in}}{\pgfqpoint{3.002585in}{0.778595in}}%
\pgfpathcurveto{\pgfqpoint{3.002585in}{0.782713in}}{\pgfqpoint{3.000949in}{0.786663in}}{\pgfqpoint{2.998037in}{0.789575in}}%
\pgfpathcurveto{\pgfqpoint{2.995125in}{0.792487in}}{\pgfqpoint{2.991175in}{0.794123in}}{\pgfqpoint{2.987057in}{0.794123in}}%
\pgfpathcurveto{\pgfqpoint{2.982939in}{0.794123in}}{\pgfqpoint{2.978989in}{0.792487in}}{\pgfqpoint{2.976077in}{0.789575in}}%
\pgfpathcurveto{\pgfqpoint{2.973165in}{0.786663in}}{\pgfqpoint{2.971529in}{0.782713in}}{\pgfqpoint{2.971529in}{0.778595in}}%
\pgfpathcurveto{\pgfqpoint{2.971529in}{0.774476in}}{\pgfqpoint{2.973165in}{0.770526in}}{\pgfqpoint{2.976077in}{0.767614in}}%
\pgfpathcurveto{\pgfqpoint{2.978989in}{0.764702in}}{\pgfqpoint{2.982939in}{0.763066in}}{\pgfqpoint{2.987057in}{0.763066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989210in}{0.763075in}}%
\pgfpathcurveto{\pgfqpoint{2.993328in}{0.763075in}}{\pgfqpoint{2.997278in}{0.764711in}}{\pgfqpoint{3.000190in}{0.767623in}}%
\pgfpathcurveto{\pgfqpoint{3.003102in}{0.770535in}}{\pgfqpoint{3.004739in}{0.774485in}}{\pgfqpoint{3.004739in}{0.778604in}}%
\pgfpathcurveto{\pgfqpoint{3.004739in}{0.782722in}}{\pgfqpoint{3.003102in}{0.786672in}}{\pgfqpoint{3.000190in}{0.789584in}}%
\pgfpathcurveto{\pgfqpoint{2.997278in}{0.792496in}}{\pgfqpoint{2.993328in}{0.794132in}}{\pgfqpoint{2.989210in}{0.794132in}}%
\pgfpathcurveto{\pgfqpoint{2.985092in}{0.794132in}}{\pgfqpoint{2.981142in}{0.792496in}}{\pgfqpoint{2.978230in}{0.789584in}}%
\pgfpathcurveto{\pgfqpoint{2.975318in}{0.786672in}}{\pgfqpoint{2.973682in}{0.782722in}}{\pgfqpoint{2.973682in}{0.778604in}}%
\pgfpathcurveto{\pgfqpoint{2.973682in}{0.774485in}}{\pgfqpoint{2.975318in}{0.770535in}}{\pgfqpoint{2.978230in}{0.767623in}}%
\pgfpathcurveto{\pgfqpoint{2.981142in}{0.764711in}}{\pgfqpoint{2.985092in}{0.763075in}}{\pgfqpoint{2.989210in}{0.763075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991363in}{0.763084in}}%
\pgfpathcurveto{\pgfqpoint{2.995482in}{0.763084in}}{\pgfqpoint{2.999432in}{0.764720in}}{\pgfqpoint{3.002344in}{0.767632in}}%
\pgfpathcurveto{\pgfqpoint{3.005255in}{0.770544in}}{\pgfqpoint{3.006892in}{0.774494in}}{\pgfqpoint{3.006892in}{0.778612in}}%
\pgfpathcurveto{\pgfqpoint{3.006892in}{0.782731in}}{\pgfqpoint{3.005255in}{0.786681in}}{\pgfqpoint{3.002344in}{0.789593in}}%
\pgfpathcurveto{\pgfqpoint{2.999432in}{0.792505in}}{\pgfqpoint{2.995482in}{0.794141in}}{\pgfqpoint{2.991363in}{0.794141in}}%
\pgfpathcurveto{\pgfqpoint{2.987245in}{0.794141in}}{\pgfqpoint{2.983295in}{0.792505in}}{\pgfqpoint{2.980383in}{0.789593in}}%
\pgfpathcurveto{\pgfqpoint{2.977471in}{0.786681in}}{\pgfqpoint{2.975835in}{0.782731in}}{\pgfqpoint{2.975835in}{0.778612in}}%
\pgfpathcurveto{\pgfqpoint{2.975835in}{0.774494in}}{\pgfqpoint{2.977471in}{0.770544in}}{\pgfqpoint{2.980383in}{0.767632in}}%
\pgfpathcurveto{\pgfqpoint{2.983295in}{0.764720in}}{\pgfqpoint{2.987245in}{0.763084in}}{\pgfqpoint{2.991363in}{0.763084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993517in}{0.763093in}}%
\pgfpathcurveto{\pgfqpoint{2.997635in}{0.763093in}}{\pgfqpoint{3.001585in}{0.764729in}}{\pgfqpoint{3.004497in}{0.767641in}}%
\pgfpathcurveto{\pgfqpoint{3.007409in}{0.770553in}}{\pgfqpoint{3.009045in}{0.774503in}}{\pgfqpoint{3.009045in}{0.778621in}}%
\pgfpathcurveto{\pgfqpoint{3.009045in}{0.782740in}}{\pgfqpoint{3.007409in}{0.786690in}}{\pgfqpoint{3.004497in}{0.789602in}}%
\pgfpathcurveto{\pgfqpoint{3.001585in}{0.792514in}}{\pgfqpoint{2.997635in}{0.794150in}}{\pgfqpoint{2.993517in}{0.794150in}}%
\pgfpathcurveto{\pgfqpoint{2.989398in}{0.794150in}}{\pgfqpoint{2.985448in}{0.792514in}}{\pgfqpoint{2.982536in}{0.789602in}}%
\pgfpathcurveto{\pgfqpoint{2.979624in}{0.786690in}}{\pgfqpoint{2.977988in}{0.782740in}}{\pgfqpoint{2.977988in}{0.778621in}}%
\pgfpathcurveto{\pgfqpoint{2.977988in}{0.774503in}}{\pgfqpoint{2.979624in}{0.770553in}}{\pgfqpoint{2.982536in}{0.767641in}}%
\pgfpathcurveto{\pgfqpoint{2.985448in}{0.764729in}}{\pgfqpoint{2.989398in}{0.763093in}}{\pgfqpoint{2.993517in}{0.763093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995670in}{0.763102in}}%
\pgfpathcurveto{\pgfqpoint{2.999788in}{0.763102in}}{\pgfqpoint{3.003738in}{0.764738in}}{\pgfqpoint{3.006650in}{0.767650in}}%
\pgfpathcurveto{\pgfqpoint{3.009562in}{0.770562in}}{\pgfqpoint{3.011198in}{0.774512in}}{\pgfqpoint{3.011198in}{0.778630in}}%
\pgfpathcurveto{\pgfqpoint{3.011198in}{0.782748in}}{\pgfqpoint{3.009562in}{0.786698in}}{\pgfqpoint{3.006650in}{0.789610in}}%
\pgfpathcurveto{\pgfqpoint{3.003738in}{0.792522in}}{\pgfqpoint{2.999788in}{0.794159in}}{\pgfqpoint{2.995670in}{0.794159in}}%
\pgfpathcurveto{\pgfqpoint{2.991552in}{0.794159in}}{\pgfqpoint{2.987601in}{0.792522in}}{\pgfqpoint{2.984690in}{0.789610in}}%
\pgfpathcurveto{\pgfqpoint{2.981778in}{0.786698in}}{\pgfqpoint{2.980141in}{0.782748in}}{\pgfqpoint{2.980141in}{0.778630in}}%
\pgfpathcurveto{\pgfqpoint{2.980141in}{0.774512in}}{\pgfqpoint{2.981778in}{0.770562in}}{\pgfqpoint{2.984690in}{0.767650in}}%
\pgfpathcurveto{\pgfqpoint{2.987601in}{0.764738in}}{\pgfqpoint{2.991552in}{0.763102in}}{\pgfqpoint{2.995670in}{0.763102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997823in}{0.763111in}}%
\pgfpathcurveto{\pgfqpoint{3.001941in}{0.763111in}}{\pgfqpoint{3.005891in}{0.764747in}}{\pgfqpoint{3.008803in}{0.767659in}}%
\pgfpathcurveto{\pgfqpoint{3.011715in}{0.770571in}}{\pgfqpoint{3.013351in}{0.774521in}}{\pgfqpoint{3.013351in}{0.778639in}}%
\pgfpathcurveto{\pgfqpoint{3.013351in}{0.782757in}}{\pgfqpoint{3.011715in}{0.786707in}}{\pgfqpoint{3.008803in}{0.789619in}}%
\pgfpathcurveto{\pgfqpoint{3.005891in}{0.792531in}}{\pgfqpoint{3.001941in}{0.794167in}}{\pgfqpoint{2.997823in}{0.794167in}}%
\pgfpathcurveto{\pgfqpoint{2.993705in}{0.794167in}}{\pgfqpoint{2.989755in}{0.792531in}}{\pgfqpoint{2.986843in}{0.789619in}}%
\pgfpathcurveto{\pgfqpoint{2.983931in}{0.786707in}}{\pgfqpoint{2.982295in}{0.782757in}}{\pgfqpoint{2.982295in}{0.778639in}}%
\pgfpathcurveto{\pgfqpoint{2.982295in}{0.774521in}}{\pgfqpoint{2.983931in}{0.770571in}}{\pgfqpoint{2.986843in}{0.767659in}}%
\pgfpathcurveto{\pgfqpoint{2.989755in}{0.764747in}}{\pgfqpoint{2.993705in}{0.763111in}}{\pgfqpoint{2.997823in}{0.763111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999976in}{0.763120in}}%
\pgfpathcurveto{\pgfqpoint{3.004094in}{0.763120in}}{\pgfqpoint{3.008044in}{0.764756in}}{\pgfqpoint{3.010956in}{0.767668in}}%
\pgfpathcurveto{\pgfqpoint{3.013868in}{0.770580in}}{\pgfqpoint{3.015504in}{0.774530in}}{\pgfqpoint{3.015504in}{0.778648in}}%
\pgfpathcurveto{\pgfqpoint{3.015504in}{0.782766in}}{\pgfqpoint{3.013868in}{0.786716in}}{\pgfqpoint{3.010956in}{0.789628in}}%
\pgfpathcurveto{\pgfqpoint{3.008044in}{0.792540in}}{\pgfqpoint{3.004094in}{0.794176in}}{\pgfqpoint{2.999976in}{0.794176in}}%
\pgfpathcurveto{\pgfqpoint{2.995858in}{0.794176in}}{\pgfqpoint{2.991908in}{0.792540in}}{\pgfqpoint{2.988996in}{0.789628in}}%
\pgfpathcurveto{\pgfqpoint{2.986084in}{0.786716in}}{\pgfqpoint{2.984448in}{0.782766in}}{\pgfqpoint{2.984448in}{0.778648in}}%
\pgfpathcurveto{\pgfqpoint{2.984448in}{0.774530in}}{\pgfqpoint{2.986084in}{0.770580in}}{\pgfqpoint{2.988996in}{0.767668in}}%
\pgfpathcurveto{\pgfqpoint{2.991908in}{0.764756in}}{\pgfqpoint{2.995858in}{0.763120in}}{\pgfqpoint{2.999976in}{0.763120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002129in}{0.763128in}}%
\pgfpathcurveto{\pgfqpoint{3.006247in}{0.763128in}}{\pgfqpoint{3.010197in}{0.764765in}}{\pgfqpoint{3.013109in}{0.767677in}}%
\pgfpathcurveto{\pgfqpoint{3.016021in}{0.770589in}}{\pgfqpoint{3.017657in}{0.774539in}}{\pgfqpoint{3.017657in}{0.778657in}}%
\pgfpathcurveto{\pgfqpoint{3.017657in}{0.782775in}}{\pgfqpoint{3.016021in}{0.786725in}}{\pgfqpoint{3.013109in}{0.789637in}}%
\pgfpathcurveto{\pgfqpoint{3.010197in}{0.792549in}}{\pgfqpoint{3.006247in}{0.794185in}}{\pgfqpoint{3.002129in}{0.794185in}}%
\pgfpathcurveto{\pgfqpoint{2.998011in}{0.794185in}}{\pgfqpoint{2.994061in}{0.792549in}}{\pgfqpoint{2.991149in}{0.789637in}}%
\pgfpathcurveto{\pgfqpoint{2.988237in}{0.786725in}}{\pgfqpoint{2.986601in}{0.782775in}}{\pgfqpoint{2.986601in}{0.778657in}}%
\pgfpathcurveto{\pgfqpoint{2.986601in}{0.774539in}}{\pgfqpoint{2.988237in}{0.770589in}}{\pgfqpoint{2.991149in}{0.767677in}}%
\pgfpathcurveto{\pgfqpoint{2.994061in}{0.764765in}}{\pgfqpoint{2.998011in}{0.763128in}}{\pgfqpoint{3.002129in}{0.763128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004282in}{0.763137in}}%
\pgfpathcurveto{\pgfqpoint{3.008400in}{0.763137in}}{\pgfqpoint{3.012350in}{0.764774in}}{\pgfqpoint{3.015262in}{0.767686in}}%
\pgfpathcurveto{\pgfqpoint{3.018174in}{0.770597in}}{\pgfqpoint{3.019810in}{0.774548in}}{\pgfqpoint{3.019810in}{0.778666in}}%
\pgfpathcurveto{\pgfqpoint{3.019810in}{0.782784in}}{\pgfqpoint{3.018174in}{0.786734in}}{\pgfqpoint{3.015262in}{0.789646in}}%
\pgfpathcurveto{\pgfqpoint{3.012350in}{0.792558in}}{\pgfqpoint{3.008400in}{0.794194in}}{\pgfqpoint{3.004282in}{0.794194in}}%
\pgfpathcurveto{\pgfqpoint{3.000164in}{0.794194in}}{\pgfqpoint{2.996214in}{0.792558in}}{\pgfqpoint{2.993302in}{0.789646in}}%
\pgfpathcurveto{\pgfqpoint{2.990390in}{0.786734in}}{\pgfqpoint{2.988754in}{0.782784in}}{\pgfqpoint{2.988754in}{0.778666in}}%
\pgfpathcurveto{\pgfqpoint{2.988754in}{0.774548in}}{\pgfqpoint{2.990390in}{0.770597in}}{\pgfqpoint{2.993302in}{0.767686in}}%
\pgfpathcurveto{\pgfqpoint{2.996214in}{0.764774in}}{\pgfqpoint{3.000164in}{0.763137in}}{\pgfqpoint{3.004282in}{0.763137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006435in}{0.763146in}}%
\pgfpathcurveto{\pgfqpoint{3.010553in}{0.763146in}}{\pgfqpoint{3.014504in}{0.764782in}}{\pgfqpoint{3.017415in}{0.767694in}}%
\pgfpathcurveto{\pgfqpoint{3.020327in}{0.770606in}}{\pgfqpoint{3.021964in}{0.774556in}}{\pgfqpoint{3.021964in}{0.778675in}}%
\pgfpathcurveto{\pgfqpoint{3.021964in}{0.782793in}}{\pgfqpoint{3.020327in}{0.786743in}}{\pgfqpoint{3.017415in}{0.789655in}}%
\pgfpathcurveto{\pgfqpoint{3.014504in}{0.792567in}}{\pgfqpoint{3.010553in}{0.794203in}}{\pgfqpoint{3.006435in}{0.794203in}}%
\pgfpathcurveto{\pgfqpoint{3.002317in}{0.794203in}}{\pgfqpoint{2.998367in}{0.792567in}}{\pgfqpoint{2.995455in}{0.789655in}}%
\pgfpathcurveto{\pgfqpoint{2.992543in}{0.786743in}}{\pgfqpoint{2.990907in}{0.782793in}}{\pgfqpoint{2.990907in}{0.778675in}}%
\pgfpathcurveto{\pgfqpoint{2.990907in}{0.774556in}}{\pgfqpoint{2.992543in}{0.770606in}}{\pgfqpoint{2.995455in}{0.767694in}}%
\pgfpathcurveto{\pgfqpoint{2.998367in}{0.764782in}}{\pgfqpoint{3.002317in}{0.763146in}}{\pgfqpoint{3.006435in}{0.763146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008588in}{0.763155in}}%
\pgfpathcurveto{\pgfqpoint{3.012707in}{0.763155in}}{\pgfqpoint{3.016657in}{0.764791in}}{\pgfqpoint{3.019569in}{0.767703in}}%
\pgfpathcurveto{\pgfqpoint{3.022481in}{0.770615in}}{\pgfqpoint{3.024117in}{0.774565in}}{\pgfqpoint{3.024117in}{0.778683in}}%
\pgfpathcurveto{\pgfqpoint{3.024117in}{0.782802in}}{\pgfqpoint{3.022481in}{0.786752in}}{\pgfqpoint{3.019569in}{0.789664in}}%
\pgfpathcurveto{\pgfqpoint{3.016657in}{0.792576in}}{\pgfqpoint{3.012707in}{0.794212in}}{\pgfqpoint{3.008588in}{0.794212in}}%
\pgfpathcurveto{\pgfqpoint{3.004470in}{0.794212in}}{\pgfqpoint{3.000520in}{0.792576in}}{\pgfqpoint{2.997608in}{0.789664in}}%
\pgfpathcurveto{\pgfqpoint{2.994696in}{0.786752in}}{\pgfqpoint{2.993060in}{0.782802in}}{\pgfqpoint{2.993060in}{0.778683in}}%
\pgfpathcurveto{\pgfqpoint{2.993060in}{0.774565in}}{\pgfqpoint{2.994696in}{0.770615in}}{\pgfqpoint{2.997608in}{0.767703in}}%
\pgfpathcurveto{\pgfqpoint{3.000520in}{0.764791in}}{\pgfqpoint{3.004470in}{0.763155in}}{\pgfqpoint{3.008588in}{0.763155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010742in}{0.763164in}}%
\pgfpathcurveto{\pgfqpoint{3.014860in}{0.763164in}}{\pgfqpoint{3.018810in}{0.764800in}}{\pgfqpoint{3.021722in}{0.767712in}}%
\pgfpathcurveto{\pgfqpoint{3.024634in}{0.770624in}}{\pgfqpoint{3.026270in}{0.774574in}}{\pgfqpoint{3.026270in}{0.778692in}}%
\pgfpathcurveto{\pgfqpoint{3.026270in}{0.782811in}}{\pgfqpoint{3.024634in}{0.786761in}}{\pgfqpoint{3.021722in}{0.789673in}}%
\pgfpathcurveto{\pgfqpoint{3.018810in}{0.792585in}}{\pgfqpoint{3.014860in}{0.794221in}}{\pgfqpoint{3.010742in}{0.794221in}}%
\pgfpathcurveto{\pgfqpoint{3.006623in}{0.794221in}}{\pgfqpoint{3.002673in}{0.792585in}}{\pgfqpoint{2.999761in}{0.789673in}}%
\pgfpathcurveto{\pgfqpoint{2.996850in}{0.786761in}}{\pgfqpoint{2.995213in}{0.782811in}}{\pgfqpoint{2.995213in}{0.778692in}}%
\pgfpathcurveto{\pgfqpoint{2.995213in}{0.774574in}}{\pgfqpoint{2.996850in}{0.770624in}}{\pgfqpoint{2.999761in}{0.767712in}}%
\pgfpathcurveto{\pgfqpoint{3.002673in}{0.764800in}}{\pgfqpoint{3.006623in}{0.763164in}}{\pgfqpoint{3.010742in}{0.763164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012895in}{0.763173in}}%
\pgfpathcurveto{\pgfqpoint{3.017013in}{0.763173in}}{\pgfqpoint{3.020963in}{0.764810in}}{\pgfqpoint{3.023875in}{0.767722in}}%
\pgfpathcurveto{\pgfqpoint{3.026787in}{0.770634in}}{\pgfqpoint{3.028423in}{0.774584in}}{\pgfqpoint{3.028423in}{0.778702in}}%
\pgfpathcurveto{\pgfqpoint{3.028423in}{0.782820in}}{\pgfqpoint{3.026787in}{0.786770in}}{\pgfqpoint{3.023875in}{0.789682in}}%
\pgfpathcurveto{\pgfqpoint{3.020963in}{0.792594in}}{\pgfqpoint{3.017013in}{0.794230in}}{\pgfqpoint{3.012895in}{0.794230in}}%
\pgfpathcurveto{\pgfqpoint{3.008777in}{0.794230in}}{\pgfqpoint{3.004827in}{0.792594in}}{\pgfqpoint{3.001915in}{0.789682in}}%
\pgfpathcurveto{\pgfqpoint{2.999003in}{0.786770in}}{\pgfqpoint{2.997367in}{0.782820in}}{\pgfqpoint{2.997367in}{0.778702in}}%
\pgfpathcurveto{\pgfqpoint{2.997367in}{0.774584in}}{\pgfqpoint{2.999003in}{0.770634in}}{\pgfqpoint{3.001915in}{0.767722in}}%
\pgfpathcurveto{\pgfqpoint{3.004827in}{0.764810in}}{\pgfqpoint{3.008777in}{0.763173in}}{\pgfqpoint{3.012895in}{0.763173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015048in}{0.763183in}}%
\pgfpathcurveto{\pgfqpoint{3.019166in}{0.763183in}}{\pgfqpoint{3.023116in}{0.764819in}}{\pgfqpoint{3.026028in}{0.767731in}}%
\pgfpathcurveto{\pgfqpoint{3.028940in}{0.770643in}}{\pgfqpoint{3.030576in}{0.774593in}}{\pgfqpoint{3.030576in}{0.778711in}}%
\pgfpathcurveto{\pgfqpoint{3.030576in}{0.782829in}}{\pgfqpoint{3.028940in}{0.786779in}}{\pgfqpoint{3.026028in}{0.789691in}}%
\pgfpathcurveto{\pgfqpoint{3.023116in}{0.792603in}}{\pgfqpoint{3.019166in}{0.794239in}}{\pgfqpoint{3.015048in}{0.794239in}}%
\pgfpathcurveto{\pgfqpoint{3.010930in}{0.794239in}}{\pgfqpoint{3.006980in}{0.792603in}}{\pgfqpoint{3.004068in}{0.789691in}}%
\pgfpathcurveto{\pgfqpoint{3.001156in}{0.786779in}}{\pgfqpoint{2.999520in}{0.782829in}}{\pgfqpoint{2.999520in}{0.778711in}}%
\pgfpathcurveto{\pgfqpoint{2.999520in}{0.774593in}}{\pgfqpoint{3.001156in}{0.770643in}}{\pgfqpoint{3.004068in}{0.767731in}}%
\pgfpathcurveto{\pgfqpoint{3.006980in}{0.764819in}}{\pgfqpoint{3.010930in}{0.763183in}}{\pgfqpoint{3.015048in}{0.763183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017201in}{0.763192in}}%
\pgfpathcurveto{\pgfqpoint{3.021319in}{0.763192in}}{\pgfqpoint{3.025269in}{0.764828in}}{\pgfqpoint{3.028181in}{0.767740in}}%
\pgfpathcurveto{\pgfqpoint{3.031093in}{0.770652in}}{\pgfqpoint{3.032729in}{0.774602in}}{\pgfqpoint{3.032729in}{0.778720in}}%
\pgfpathcurveto{\pgfqpoint{3.032729in}{0.782838in}}{\pgfqpoint{3.031093in}{0.786788in}}{\pgfqpoint{3.028181in}{0.789700in}}%
\pgfpathcurveto{\pgfqpoint{3.025269in}{0.792612in}}{\pgfqpoint{3.021319in}{0.794249in}}{\pgfqpoint{3.017201in}{0.794249in}}%
\pgfpathcurveto{\pgfqpoint{3.013083in}{0.794249in}}{\pgfqpoint{3.009133in}{0.792612in}}{\pgfqpoint{3.006221in}{0.789700in}}%
\pgfpathcurveto{\pgfqpoint{3.003309in}{0.786788in}}{\pgfqpoint{3.001673in}{0.782838in}}{\pgfqpoint{3.001673in}{0.778720in}}%
\pgfpathcurveto{\pgfqpoint{3.001673in}{0.774602in}}{\pgfqpoint{3.003309in}{0.770652in}}{\pgfqpoint{3.006221in}{0.767740in}}%
\pgfpathcurveto{\pgfqpoint{3.009133in}{0.764828in}}{\pgfqpoint{3.013083in}{0.763192in}}{\pgfqpoint{3.017201in}{0.763192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019354in}{0.763201in}}%
\pgfpathcurveto{\pgfqpoint{3.023472in}{0.763201in}}{\pgfqpoint{3.027422in}{0.764838in}}{\pgfqpoint{3.030334in}{0.767750in}}%
\pgfpathcurveto{\pgfqpoint{3.033246in}{0.770661in}}{\pgfqpoint{3.034882in}{0.774612in}}{\pgfqpoint{3.034882in}{0.778730in}}%
\pgfpathcurveto{\pgfqpoint{3.034882in}{0.782848in}}{\pgfqpoint{3.033246in}{0.786798in}}{\pgfqpoint{3.030334in}{0.789710in}}%
\pgfpathcurveto{\pgfqpoint{3.027422in}{0.792622in}}{\pgfqpoint{3.023472in}{0.794258in}}{\pgfqpoint{3.019354in}{0.794258in}}%
\pgfpathcurveto{\pgfqpoint{3.015236in}{0.794258in}}{\pgfqpoint{3.011286in}{0.792622in}}{\pgfqpoint{3.008374in}{0.789710in}}%
\pgfpathcurveto{\pgfqpoint{3.005462in}{0.786798in}}{\pgfqpoint{3.003826in}{0.782848in}}{\pgfqpoint{3.003826in}{0.778730in}}%
\pgfpathcurveto{\pgfqpoint{3.003826in}{0.774612in}}{\pgfqpoint{3.005462in}{0.770661in}}{\pgfqpoint{3.008374in}{0.767750in}}%
\pgfpathcurveto{\pgfqpoint{3.011286in}{0.764838in}}{\pgfqpoint{3.015236in}{0.763201in}}{\pgfqpoint{3.019354in}{0.763201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021507in}{0.763211in}}%
\pgfpathcurveto{\pgfqpoint{3.025625in}{0.763211in}}{\pgfqpoint{3.029575in}{0.764847in}}{\pgfqpoint{3.032487in}{0.767759in}}%
\pgfpathcurveto{\pgfqpoint{3.035399in}{0.770671in}}{\pgfqpoint{3.037036in}{0.774621in}}{\pgfqpoint{3.037036in}{0.778739in}}%
\pgfpathcurveto{\pgfqpoint{3.037036in}{0.782857in}}{\pgfqpoint{3.035399in}{0.786807in}}{\pgfqpoint{3.032487in}{0.789719in}}%
\pgfpathcurveto{\pgfqpoint{3.029575in}{0.792631in}}{\pgfqpoint{3.025625in}{0.794267in}}{\pgfqpoint{3.021507in}{0.794267in}}%
\pgfpathcurveto{\pgfqpoint{3.017389in}{0.794267in}}{\pgfqpoint{3.013439in}{0.792631in}}{\pgfqpoint{3.010527in}{0.789719in}}%
\pgfpathcurveto{\pgfqpoint{3.007615in}{0.786807in}}{\pgfqpoint{3.005979in}{0.782857in}}{\pgfqpoint{3.005979in}{0.778739in}}%
\pgfpathcurveto{\pgfqpoint{3.005979in}{0.774621in}}{\pgfqpoint{3.007615in}{0.770671in}}{\pgfqpoint{3.010527in}{0.767759in}}%
\pgfpathcurveto{\pgfqpoint{3.013439in}{0.764847in}}{\pgfqpoint{3.017389in}{0.763211in}}{\pgfqpoint{3.021507in}{0.763211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023660in}{0.763220in}}%
\pgfpathcurveto{\pgfqpoint{3.027779in}{0.763220in}}{\pgfqpoint{3.031729in}{0.764856in}}{\pgfqpoint{3.034641in}{0.767768in}}%
\pgfpathcurveto{\pgfqpoint{3.037553in}{0.770680in}}{\pgfqpoint{3.039189in}{0.774630in}}{\pgfqpoint{3.039189in}{0.778748in}}%
\pgfpathcurveto{\pgfqpoint{3.039189in}{0.782866in}}{\pgfqpoint{3.037553in}{0.786817in}}{\pgfqpoint{3.034641in}{0.789728in}}%
\pgfpathcurveto{\pgfqpoint{3.031729in}{0.792640in}}{\pgfqpoint{3.027779in}{0.794277in}}{\pgfqpoint{3.023660in}{0.794277in}}%
\pgfpathcurveto{\pgfqpoint{3.019542in}{0.794277in}}{\pgfqpoint{3.015592in}{0.792640in}}{\pgfqpoint{3.012680in}{0.789728in}}%
\pgfpathcurveto{\pgfqpoint{3.009768in}{0.786817in}}{\pgfqpoint{3.008132in}{0.782866in}}{\pgfqpoint{3.008132in}{0.778748in}}%
\pgfpathcurveto{\pgfqpoint{3.008132in}{0.774630in}}{\pgfqpoint{3.009768in}{0.770680in}}{\pgfqpoint{3.012680in}{0.767768in}}%
\pgfpathcurveto{\pgfqpoint{3.015592in}{0.764856in}}{\pgfqpoint{3.019542in}{0.763220in}}{\pgfqpoint{3.023660in}{0.763220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025814in}{0.763229in}}%
\pgfpathcurveto{\pgfqpoint{3.029932in}{0.763229in}}{\pgfqpoint{3.033882in}{0.764865in}}{\pgfqpoint{3.036794in}{0.767777in}}%
\pgfpathcurveto{\pgfqpoint{3.039706in}{0.770689in}}{\pgfqpoint{3.041342in}{0.774639in}}{\pgfqpoint{3.041342in}{0.778758in}}%
\pgfpathcurveto{\pgfqpoint{3.041342in}{0.782876in}}{\pgfqpoint{3.039706in}{0.786826in}}{\pgfqpoint{3.036794in}{0.789738in}}%
\pgfpathcurveto{\pgfqpoint{3.033882in}{0.792650in}}{\pgfqpoint{3.029932in}{0.794286in}}{\pgfqpoint{3.025814in}{0.794286in}}%
\pgfpathcurveto{\pgfqpoint{3.021695in}{0.794286in}}{\pgfqpoint{3.017745in}{0.792650in}}{\pgfqpoint{3.014833in}{0.789738in}}%
\pgfpathcurveto{\pgfqpoint{3.011921in}{0.786826in}}{\pgfqpoint{3.010285in}{0.782876in}}{\pgfqpoint{3.010285in}{0.778758in}}%
\pgfpathcurveto{\pgfqpoint{3.010285in}{0.774639in}}{\pgfqpoint{3.011921in}{0.770689in}}{\pgfqpoint{3.014833in}{0.767777in}}%
\pgfpathcurveto{\pgfqpoint{3.017745in}{0.764865in}}{\pgfqpoint{3.021695in}{0.763229in}}{\pgfqpoint{3.025814in}{0.763229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027967in}{0.763238in}}%
\pgfpathcurveto{\pgfqpoint{3.032085in}{0.763238in}}{\pgfqpoint{3.036035in}{0.764875in}}{\pgfqpoint{3.038947in}{0.767787in}}%
\pgfpathcurveto{\pgfqpoint{3.041859in}{0.770699in}}{\pgfqpoint{3.043495in}{0.774649in}}{\pgfqpoint{3.043495in}{0.778767in}}%
\pgfpathcurveto{\pgfqpoint{3.043495in}{0.782885in}}{\pgfqpoint{3.041859in}{0.786835in}}{\pgfqpoint{3.038947in}{0.789747in}}%
\pgfpathcurveto{\pgfqpoint{3.036035in}{0.792659in}}{\pgfqpoint{3.032085in}{0.794295in}}{\pgfqpoint{3.027967in}{0.794295in}}%
\pgfpathcurveto{\pgfqpoint{3.023849in}{0.794295in}}{\pgfqpoint{3.019899in}{0.792659in}}{\pgfqpoint{3.016987in}{0.789747in}}%
\pgfpathcurveto{\pgfqpoint{3.014075in}{0.786835in}}{\pgfqpoint{3.012438in}{0.782885in}}{\pgfqpoint{3.012438in}{0.778767in}}%
\pgfpathcurveto{\pgfqpoint{3.012438in}{0.774649in}}{\pgfqpoint{3.014075in}{0.770699in}}{\pgfqpoint{3.016987in}{0.767787in}}%
\pgfpathcurveto{\pgfqpoint{3.019899in}{0.764875in}}{\pgfqpoint{3.023849in}{0.763238in}}{\pgfqpoint{3.027967in}{0.763238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.876983in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.876983in}{2.017083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876983in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876983in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415268in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.415268in}{2.017083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415268in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415268in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.953552in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{1.953552in}{2.017083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953552in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953552in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.491836in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.491836in}{2.017083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491836in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491836in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.030120in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.030120in}{2.017083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030120in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.030120in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.952475in,y=0.308611in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{0.939056in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{0.939056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{0.939056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362333in, y=0.884514in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769434in}{0.600569in}}{\pgfqpoint{2.366082in}{1.416514in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{1.540656in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{1.540656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.540656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362333in, y=1.486115in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{0.624492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{0.699655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{0.757956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{0.805591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{0.845867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{0.880755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{0.911528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.120156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.226092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.301255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.359557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.407192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.447467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.482355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.513129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.721756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.827693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.902856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{1.961157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769434in}{2.008793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306778in,y=1.308826in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Response Half-life (min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{0.769434in}{2.017083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769434in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.135516in}{0.600569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968918in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{3.835000in}}%
\pgfpathlineto{\pgfqpoint{3.968918in}{3.835000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112468in}{3.672452in}}%
\pgfpathcurveto{\pgfqpoint{4.116586in}{3.672452in}}{\pgfqpoint{4.120536in}{3.674088in}}{\pgfqpoint{4.123448in}{3.677000in}}%
\pgfpathcurveto{\pgfqpoint{4.126360in}{3.679912in}}{\pgfqpoint{4.127996in}{3.683862in}}{\pgfqpoint{4.127996in}{3.687980in}}%
\pgfpathcurveto{\pgfqpoint{4.127996in}{3.692099in}}{\pgfqpoint{4.126360in}{3.696049in}}{\pgfqpoint{4.123448in}{3.698961in}}%
\pgfpathcurveto{\pgfqpoint{4.120536in}{3.701873in}}{\pgfqpoint{4.116586in}{3.703509in}}{\pgfqpoint{4.112468in}{3.703509in}}%
\pgfpathcurveto{\pgfqpoint{4.108349in}{3.703509in}}{\pgfqpoint{4.104399in}{3.701873in}}{\pgfqpoint{4.101487in}{3.698961in}}%
\pgfpathcurveto{\pgfqpoint{4.098576in}{3.696049in}}{\pgfqpoint{4.096939in}{3.692099in}}{\pgfqpoint{4.096939in}{3.687980in}}%
\pgfpathcurveto{\pgfqpoint{4.096939in}{3.683862in}}{\pgfqpoint{4.098576in}{3.679912in}}{\pgfqpoint{4.101487in}{3.677000in}}%
\pgfpathcurveto{\pgfqpoint{4.104399in}{3.674088in}}{\pgfqpoint{4.108349in}{3.672452in}}{\pgfqpoint{4.112468in}{3.672452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083269in}{3.619337in}}%
\pgfpathcurveto{\pgfqpoint{4.087387in}{3.619337in}}{\pgfqpoint{4.091337in}{3.620973in}}{\pgfqpoint{4.094249in}{3.623885in}}%
\pgfpathcurveto{\pgfqpoint{4.097161in}{3.626797in}}{\pgfqpoint{4.098798in}{3.630747in}}{\pgfqpoint{4.098798in}{3.634865in}}%
\pgfpathcurveto{\pgfqpoint{4.098798in}{3.638983in}}{\pgfqpoint{4.097161in}{3.642933in}}{\pgfqpoint{4.094249in}{3.645845in}}%
\pgfpathcurveto{\pgfqpoint{4.091337in}{3.648757in}}{\pgfqpoint{4.087387in}{3.650393in}}{\pgfqpoint{4.083269in}{3.650393in}}%
\pgfpathcurveto{\pgfqpoint{4.079151in}{3.650393in}}{\pgfqpoint{4.075201in}{3.648757in}}{\pgfqpoint{4.072289in}{3.645845in}}%
\pgfpathcurveto{\pgfqpoint{4.069377in}{3.642933in}}{\pgfqpoint{4.067741in}{3.638983in}}{\pgfqpoint{4.067741in}{3.634865in}}%
\pgfpathcurveto{\pgfqpoint{4.067741in}{3.630747in}}{\pgfqpoint{4.069377in}{3.626797in}}{\pgfqpoint{4.072289in}{3.623885in}}%
\pgfpathcurveto{\pgfqpoint{4.075201in}{3.620973in}}{\pgfqpoint{4.079151in}{3.619337in}}{\pgfqpoint{4.083269in}{3.619337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076468in}{3.570143in}}%
\pgfpathcurveto{\pgfqpoint{4.080586in}{3.570143in}}{\pgfqpoint{4.084536in}{3.571779in}}{\pgfqpoint{4.087448in}{3.574691in}}%
\pgfpathcurveto{\pgfqpoint{4.090360in}{3.577603in}}{\pgfqpoint{4.091996in}{3.581553in}}{\pgfqpoint{4.091996in}{3.585671in}}%
\pgfpathcurveto{\pgfqpoint{4.091996in}{3.589789in}}{\pgfqpoint{4.090360in}{3.593739in}}{\pgfqpoint{4.087448in}{3.596651in}}%
\pgfpathcurveto{\pgfqpoint{4.084536in}{3.599563in}}{\pgfqpoint{4.080586in}{3.601199in}}{\pgfqpoint{4.076468in}{3.601199in}}%
\pgfpathcurveto{\pgfqpoint{4.072349in}{3.601199in}}{\pgfqpoint{4.068399in}{3.599563in}}{\pgfqpoint{4.065487in}{3.596651in}}%
\pgfpathcurveto{\pgfqpoint{4.062576in}{3.593739in}}{\pgfqpoint{4.060939in}{3.589789in}}{\pgfqpoint{4.060939in}{3.585671in}}%
\pgfpathcurveto{\pgfqpoint{4.060939in}{3.581553in}}{\pgfqpoint{4.062576in}{3.577603in}}{\pgfqpoint{4.065487in}{3.574691in}}%
\pgfpathcurveto{\pgfqpoint{4.068399in}{3.571779in}}{\pgfqpoint{4.072349in}{3.570143in}}{\pgfqpoint{4.076468in}{3.570143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101441,0.200110,0.700194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104702in}{3.495312in}}%
\pgfpathcurveto{\pgfqpoint{4.108820in}{3.495312in}}{\pgfqpoint{4.112770in}{3.496948in}}{\pgfqpoint{4.115682in}{3.499860in}}%
\pgfpathcurveto{\pgfqpoint{4.118594in}{3.502772in}}{\pgfqpoint{4.120230in}{3.506722in}}{\pgfqpoint{4.120230in}{3.510841in}}%
\pgfpathcurveto{\pgfqpoint{4.120230in}{3.514959in}}{\pgfqpoint{4.118594in}{3.518909in}}{\pgfqpoint{4.115682in}{3.521821in}}%
\pgfpathcurveto{\pgfqpoint{4.112770in}{3.524733in}}{\pgfqpoint{4.108820in}{3.526369in}}{\pgfqpoint{4.104702in}{3.526369in}}%
\pgfpathcurveto{\pgfqpoint{4.100584in}{3.526369in}}{\pgfqpoint{4.096634in}{3.524733in}}{\pgfqpoint{4.093722in}{3.521821in}}%
\pgfpathcurveto{\pgfqpoint{4.090810in}{3.518909in}}{\pgfqpoint{4.089174in}{3.514959in}}{\pgfqpoint{4.089174in}{3.510841in}}%
\pgfpathcurveto{\pgfqpoint{4.089174in}{3.506722in}}{\pgfqpoint{4.090810in}{3.502772in}}{\pgfqpoint{4.093722in}{3.499860in}}%
\pgfpathcurveto{\pgfqpoint{4.096634in}{3.496948in}}{\pgfqpoint{4.100584in}{3.495312in}}{\pgfqpoint{4.104702in}{3.495312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135417in}{3.392740in}}%
\pgfpathcurveto{\pgfqpoint{4.139536in}{3.392740in}}{\pgfqpoint{4.143486in}{3.394376in}}{\pgfqpoint{4.146398in}{3.397288in}}%
\pgfpathcurveto{\pgfqpoint{4.149310in}{3.400200in}}{\pgfqpoint{4.150946in}{3.404150in}}{\pgfqpoint{4.150946in}{3.408268in}}%
\pgfpathcurveto{\pgfqpoint{4.150946in}{3.412386in}}{\pgfqpoint{4.149310in}{3.416336in}}{\pgfqpoint{4.146398in}{3.419248in}}%
\pgfpathcurveto{\pgfqpoint{4.143486in}{3.422160in}}{\pgfqpoint{4.139536in}{3.423797in}}{\pgfqpoint{4.135417in}{3.423797in}}%
\pgfpathcurveto{\pgfqpoint{4.131299in}{3.423797in}}{\pgfqpoint{4.127349in}{3.422160in}}{\pgfqpoint{4.124437in}{3.419248in}}%
\pgfpathcurveto{\pgfqpoint{4.121525in}{3.416336in}}{\pgfqpoint{4.119889in}{3.412386in}}{\pgfqpoint{4.119889in}{3.408268in}}%
\pgfpathcurveto{\pgfqpoint{4.119889in}{3.404150in}}{\pgfqpoint{4.121525in}{3.400200in}}{\pgfqpoint{4.124437in}{3.397288in}}%
\pgfpathcurveto{\pgfqpoint{4.127349in}{3.394376in}}{\pgfqpoint{4.131299in}{3.392740in}}{\pgfqpoint{4.135417in}{3.392740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134288in}{3.272187in}}%
\pgfpathcurveto{\pgfqpoint{4.138406in}{3.272187in}}{\pgfqpoint{4.142356in}{3.273823in}}{\pgfqpoint{4.145268in}{3.276735in}}%
\pgfpathcurveto{\pgfqpoint{4.148180in}{3.279647in}}{\pgfqpoint{4.149816in}{3.283597in}}{\pgfqpoint{4.149816in}{3.287716in}}%
\pgfpathcurveto{\pgfqpoint{4.149816in}{3.291834in}}{\pgfqpoint{4.148180in}{3.295784in}}{\pgfqpoint{4.145268in}{3.298696in}}%
\pgfpathcurveto{\pgfqpoint{4.142356in}{3.301608in}}{\pgfqpoint{4.138406in}{3.303244in}}{\pgfqpoint{4.134288in}{3.303244in}}%
\pgfpathcurveto{\pgfqpoint{4.130169in}{3.303244in}}{\pgfqpoint{4.126219in}{3.301608in}}{\pgfqpoint{4.123307in}{3.298696in}}%
\pgfpathcurveto{\pgfqpoint{4.120395in}{3.295784in}}{\pgfqpoint{4.118759in}{3.291834in}}{\pgfqpoint{4.118759in}{3.287716in}}%
\pgfpathcurveto{\pgfqpoint{4.118759in}{3.283597in}}{\pgfqpoint{4.120395in}{3.279647in}}{\pgfqpoint{4.123307in}{3.276735in}}%
\pgfpathcurveto{\pgfqpoint{4.126219in}{3.273823in}}{\pgfqpoint{4.130169in}{3.272187in}}{\pgfqpoint{4.134288in}{3.272187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133886in}{3.152258in}}%
\pgfpathcurveto{\pgfqpoint{4.138004in}{3.152258in}}{\pgfqpoint{4.141954in}{3.153894in}}{\pgfqpoint{4.144866in}{3.156806in}}%
\pgfpathcurveto{\pgfqpoint{4.147778in}{3.159718in}}{\pgfqpoint{4.149414in}{3.163668in}}{\pgfqpoint{4.149414in}{3.167786in}}%
\pgfpathcurveto{\pgfqpoint{4.149414in}{3.171904in}}{\pgfqpoint{4.147778in}{3.175854in}}{\pgfqpoint{4.144866in}{3.178766in}}%
\pgfpathcurveto{\pgfqpoint{4.141954in}{3.181678in}}{\pgfqpoint{4.138004in}{3.183314in}}{\pgfqpoint{4.133886in}{3.183314in}}%
\pgfpathcurveto{\pgfqpoint{4.129768in}{3.183314in}}{\pgfqpoint{4.125818in}{3.181678in}}{\pgfqpoint{4.122906in}{3.178766in}}%
\pgfpathcurveto{\pgfqpoint{4.119994in}{3.175854in}}{\pgfqpoint{4.118358in}{3.171904in}}{\pgfqpoint{4.118358in}{3.167786in}}%
\pgfpathcurveto{\pgfqpoint{4.118358in}{3.163668in}}{\pgfqpoint{4.119994in}{3.159718in}}{\pgfqpoint{4.122906in}{3.156806in}}%
\pgfpathcurveto{\pgfqpoint{4.125818in}{3.153894in}}{\pgfqpoint{4.129768in}{3.152258in}}{\pgfqpoint{4.133886in}{3.152258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103275,0.203014,0.698806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113367in}{3.013317in}}%
\pgfpathcurveto{\pgfqpoint{4.117485in}{3.013317in}}{\pgfqpoint{4.121435in}{3.014953in}}{\pgfqpoint{4.124347in}{3.017865in}}%
\pgfpathcurveto{\pgfqpoint{4.127259in}{3.020777in}}{\pgfqpoint{4.128896in}{3.024727in}}{\pgfqpoint{4.128896in}{3.028846in}}%
\pgfpathcurveto{\pgfqpoint{4.128896in}{3.032964in}}{\pgfqpoint{4.127259in}{3.036914in}}{\pgfqpoint{4.124347in}{3.039826in}}%
\pgfpathcurveto{\pgfqpoint{4.121435in}{3.042738in}}{\pgfqpoint{4.117485in}{3.044374in}}{\pgfqpoint{4.113367in}{3.044374in}}%
\pgfpathcurveto{\pgfqpoint{4.109249in}{3.044374in}}{\pgfqpoint{4.105299in}{3.042738in}}{\pgfqpoint{4.102387in}{3.039826in}}%
\pgfpathcurveto{\pgfqpoint{4.099475in}{3.036914in}}{\pgfqpoint{4.097839in}{3.032964in}}{\pgfqpoint{4.097839in}{3.028846in}}%
\pgfpathcurveto{\pgfqpoint{4.097839in}{3.024727in}}{\pgfqpoint{4.099475in}{3.020777in}}{\pgfqpoint{4.102387in}{3.017865in}}%
\pgfpathcurveto{\pgfqpoint{4.105299in}{3.014953in}}{\pgfqpoint{4.109249in}{3.013317in}}{\pgfqpoint{4.113367in}{3.013317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116807in}{2.863925in}}%
\pgfpathcurveto{\pgfqpoint{4.120925in}{2.863925in}}{\pgfqpoint{4.124875in}{2.865562in}}{\pgfqpoint{4.127787in}{2.868474in}}%
\pgfpathcurveto{\pgfqpoint{4.130699in}{2.871386in}}{\pgfqpoint{4.132335in}{2.875336in}}{\pgfqpoint{4.132335in}{2.879454in}}%
\pgfpathcurveto{\pgfqpoint{4.132335in}{2.883572in}}{\pgfqpoint{4.130699in}{2.887522in}}{\pgfqpoint{4.127787in}{2.890434in}}%
\pgfpathcurveto{\pgfqpoint{4.124875in}{2.893346in}}{\pgfqpoint{4.120925in}{2.894982in}}{\pgfqpoint{4.116807in}{2.894982in}}%
\pgfpathcurveto{\pgfqpoint{4.112689in}{2.894982in}}{\pgfqpoint{4.108739in}{2.893346in}}{\pgfqpoint{4.105827in}{2.890434in}}%
\pgfpathcurveto{\pgfqpoint{4.102915in}{2.887522in}}{\pgfqpoint{4.101279in}{2.883572in}}{\pgfqpoint{4.101279in}{2.879454in}}%
\pgfpathcurveto{\pgfqpoint{4.101279in}{2.875336in}}{\pgfqpoint{4.102915in}{2.871386in}}{\pgfqpoint{4.105827in}{2.868474in}}%
\pgfpathcurveto{\pgfqpoint{4.108739in}{2.865562in}}{\pgfqpoint{4.112689in}{2.863925in}}{\pgfqpoint{4.116807in}{2.863925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121286in}{2.702962in}}%
\pgfpathcurveto{\pgfqpoint{4.125404in}{2.702962in}}{\pgfqpoint{4.129354in}{2.704598in}}{\pgfqpoint{4.132266in}{2.707510in}}%
\pgfpathcurveto{\pgfqpoint{4.135178in}{2.710422in}}{\pgfqpoint{4.136814in}{2.714372in}}{\pgfqpoint{4.136814in}{2.718490in}}%
\pgfpathcurveto{\pgfqpoint{4.136814in}{2.722608in}}{\pgfqpoint{4.135178in}{2.726558in}}{\pgfqpoint{4.132266in}{2.729470in}}%
\pgfpathcurveto{\pgfqpoint{4.129354in}{2.732382in}}{\pgfqpoint{4.125404in}{2.734018in}}{\pgfqpoint{4.121286in}{2.734018in}}%
\pgfpathcurveto{\pgfqpoint{4.117168in}{2.734018in}}{\pgfqpoint{4.113218in}{2.732382in}}{\pgfqpoint{4.110306in}{2.729470in}}%
\pgfpathcurveto{\pgfqpoint{4.107394in}{2.726558in}}{\pgfqpoint{4.105758in}{2.722608in}}{\pgfqpoint{4.105758in}{2.718490in}}%
\pgfpathcurveto{\pgfqpoint{4.105758in}{2.714372in}}{\pgfqpoint{4.107394in}{2.710422in}}{\pgfqpoint{4.110306in}{2.707510in}}%
\pgfpathcurveto{\pgfqpoint{4.113218in}{2.704598in}}{\pgfqpoint{4.117168in}{2.702962in}}{\pgfqpoint{4.121286in}{2.702962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143495in}{2.524112in}}%
\pgfpathcurveto{\pgfqpoint{4.147613in}{2.524112in}}{\pgfqpoint{4.151563in}{2.525748in}}{\pgfqpoint{4.154475in}{2.528660in}}%
\pgfpathcurveto{\pgfqpoint{4.157387in}{2.531572in}}{\pgfqpoint{4.159023in}{2.535522in}}{\pgfqpoint{4.159023in}{2.539640in}}%
\pgfpathcurveto{\pgfqpoint{4.159023in}{2.543758in}}{\pgfqpoint{4.157387in}{2.547708in}}{\pgfqpoint{4.154475in}{2.550620in}}%
\pgfpathcurveto{\pgfqpoint{4.151563in}{2.553532in}}{\pgfqpoint{4.147613in}{2.555168in}}{\pgfqpoint{4.143495in}{2.555168in}}%
\pgfpathcurveto{\pgfqpoint{4.139377in}{2.555168in}}{\pgfqpoint{4.135427in}{2.553532in}}{\pgfqpoint{4.132515in}{2.550620in}}%
\pgfpathcurveto{\pgfqpoint{4.129603in}{2.547708in}}{\pgfqpoint{4.127967in}{2.543758in}}{\pgfqpoint{4.127967in}{2.539640in}}%
\pgfpathcurveto{\pgfqpoint{4.127967in}{2.535522in}}{\pgfqpoint{4.129603in}{2.531572in}}{\pgfqpoint{4.132515in}{2.528660in}}%
\pgfpathcurveto{\pgfqpoint{4.135427in}{2.525748in}}{\pgfqpoint{4.139377in}{2.524112in}}{\pgfqpoint{4.143495in}{2.524112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.104955,0.205896,0.697423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235769in}{2.321266in}}%
\pgfpathcurveto{\pgfqpoint{4.239887in}{2.321266in}}{\pgfqpoint{4.243837in}{2.322902in}}{\pgfqpoint{4.246749in}{2.325814in}}%
\pgfpathcurveto{\pgfqpoint{4.249661in}{2.328726in}}{\pgfqpoint{4.251297in}{2.332676in}}{\pgfqpoint{4.251297in}{2.336794in}}%
\pgfpathcurveto{\pgfqpoint{4.251297in}{2.340912in}}{\pgfqpoint{4.249661in}{2.344862in}}{\pgfqpoint{4.246749in}{2.347774in}}%
\pgfpathcurveto{\pgfqpoint{4.243837in}{2.350686in}}{\pgfqpoint{4.239887in}{2.352322in}}{\pgfqpoint{4.235769in}{2.352322in}}%
\pgfpathcurveto{\pgfqpoint{4.231651in}{2.352322in}}{\pgfqpoint{4.227701in}{2.350686in}}{\pgfqpoint{4.224789in}{2.347774in}}%
\pgfpathcurveto{\pgfqpoint{4.221877in}{2.344862in}}{\pgfqpoint{4.220241in}{2.340912in}}{\pgfqpoint{4.220241in}{2.336794in}}%
\pgfpathcurveto{\pgfqpoint{4.220241in}{2.332676in}}{\pgfqpoint{4.221877in}{2.328726in}}{\pgfqpoint{4.224789in}{2.325814in}}%
\pgfpathcurveto{\pgfqpoint{4.227701in}{2.322902in}}{\pgfqpoint{4.231651in}{2.321266in}}{\pgfqpoint{4.235769in}{2.321266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488758in}{2.114677in}}%
\pgfpathcurveto{\pgfqpoint{4.492876in}{2.114677in}}{\pgfqpoint{4.496826in}{2.116313in}}{\pgfqpoint{4.499738in}{2.119225in}}%
\pgfpathcurveto{\pgfqpoint{4.502650in}{2.122137in}}{\pgfqpoint{4.504287in}{2.126087in}}{\pgfqpoint{4.504287in}{2.130205in}}%
\pgfpathcurveto{\pgfqpoint{4.504287in}{2.134323in}}{\pgfqpoint{4.502650in}{2.138273in}}{\pgfqpoint{4.499738in}{2.141185in}}%
\pgfpathcurveto{\pgfqpoint{4.496826in}{2.144097in}}{\pgfqpoint{4.492876in}{2.145733in}}{\pgfqpoint{4.488758in}{2.145733in}}%
\pgfpathcurveto{\pgfqpoint{4.484640in}{2.145733in}}{\pgfqpoint{4.480690in}{2.144097in}}{\pgfqpoint{4.477778in}{2.141185in}}%
\pgfpathcurveto{\pgfqpoint{4.474866in}{2.138273in}}{\pgfqpoint{4.473230in}{2.134323in}}{\pgfqpoint{4.473230in}{2.130205in}}%
\pgfpathcurveto{\pgfqpoint{4.473230in}{2.126087in}}{\pgfqpoint{4.474866in}{2.122137in}}{\pgfqpoint{4.477778in}{2.119225in}}%
\pgfpathcurveto{\pgfqpoint{4.480690in}{2.116313in}}{\pgfqpoint{4.484640in}{2.114677in}}{\pgfqpoint{4.488758in}{2.114677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848079in}{1.911657in}}%
\pgfpathcurveto{\pgfqpoint{4.852197in}{1.911657in}}{\pgfqpoint{4.856147in}{1.913293in}}{\pgfqpoint{4.859059in}{1.916205in}}%
\pgfpathcurveto{\pgfqpoint{4.861971in}{1.919117in}}{\pgfqpoint{4.863607in}{1.923067in}}{\pgfqpoint{4.863607in}{1.927185in}}%
\pgfpathcurveto{\pgfqpoint{4.863607in}{1.931303in}}{\pgfqpoint{4.861971in}{1.935253in}}{\pgfqpoint{4.859059in}{1.938165in}}%
\pgfpathcurveto{\pgfqpoint{4.856147in}{1.941077in}}{\pgfqpoint{4.852197in}{1.942713in}}{\pgfqpoint{4.848079in}{1.942713in}}%
\pgfpathcurveto{\pgfqpoint{4.843961in}{1.942713in}}{\pgfqpoint{4.840011in}{1.941077in}}{\pgfqpoint{4.837099in}{1.938165in}}%
\pgfpathcurveto{\pgfqpoint{4.834187in}{1.935253in}}{\pgfqpoint{4.832551in}{1.931303in}}{\pgfqpoint{4.832551in}{1.927185in}}%
\pgfpathcurveto{\pgfqpoint{4.832551in}{1.923067in}}{\pgfqpoint{4.834187in}{1.919117in}}{\pgfqpoint{4.837099in}{1.916205in}}%
\pgfpathcurveto{\pgfqpoint{4.840011in}{1.913293in}}{\pgfqpoint{4.843961in}{1.911657in}}{\pgfqpoint{4.848079in}{1.911657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.283224in}{1.722577in}}%
\pgfpathcurveto{\pgfqpoint{5.287342in}{1.722577in}}{\pgfqpoint{5.291292in}{1.724213in}}{\pgfqpoint{5.294204in}{1.727125in}}%
\pgfpathcurveto{\pgfqpoint{5.297116in}{1.730037in}}{\pgfqpoint{5.298752in}{1.733987in}}{\pgfqpoint{5.298752in}{1.738105in}}%
\pgfpathcurveto{\pgfqpoint{5.298752in}{1.742223in}}{\pgfqpoint{5.297116in}{1.746173in}}{\pgfqpoint{5.294204in}{1.749085in}}%
\pgfpathcurveto{\pgfqpoint{5.291292in}{1.751997in}}{\pgfqpoint{5.287342in}{1.753633in}}{\pgfqpoint{5.283224in}{1.753633in}}%
\pgfpathcurveto{\pgfqpoint{5.279106in}{1.753633in}}{\pgfqpoint{5.275156in}{1.751997in}}{\pgfqpoint{5.272244in}{1.749085in}}%
\pgfpathcurveto{\pgfqpoint{5.269332in}{1.746173in}}{\pgfqpoint{5.267696in}{1.742223in}}{\pgfqpoint{5.267696in}{1.738105in}}%
\pgfpathcurveto{\pgfqpoint{5.267696in}{1.733987in}}{\pgfqpoint{5.269332in}{1.730037in}}{\pgfqpoint{5.272244in}{1.727125in}}%
\pgfpathcurveto{\pgfqpoint{5.275156in}{1.724213in}}{\pgfqpoint{5.279106in}{1.722577in}}{\pgfqpoint{5.283224in}{1.722577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.106727,0.208726,0.696046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543021in}{1.564675in}}%
\pgfpathcurveto{\pgfqpoint{5.547140in}{1.564675in}}{\pgfqpoint{5.551090in}{1.566311in}}{\pgfqpoint{5.554002in}{1.569223in}}%
\pgfpathcurveto{\pgfqpoint{5.556914in}{1.572135in}}{\pgfqpoint{5.558550in}{1.576085in}}{\pgfqpoint{5.558550in}{1.580204in}}%
\pgfpathcurveto{\pgfqpoint{5.558550in}{1.584322in}}{\pgfqpoint{5.556914in}{1.588272in}}{\pgfqpoint{5.554002in}{1.591184in}}%
\pgfpathcurveto{\pgfqpoint{5.551090in}{1.594096in}}{\pgfqpoint{5.547140in}{1.595732in}}{\pgfqpoint{5.543021in}{1.595732in}}%
\pgfpathcurveto{\pgfqpoint{5.538903in}{1.595732in}}{\pgfqpoint{5.534953in}{1.594096in}}{\pgfqpoint{5.532041in}{1.591184in}}%
\pgfpathcurveto{\pgfqpoint{5.529129in}{1.588272in}}{\pgfqpoint{5.527493in}{1.584322in}}{\pgfqpoint{5.527493in}{1.580204in}}%
\pgfpathcurveto{\pgfqpoint{5.527493in}{1.576085in}}{\pgfqpoint{5.529129in}{1.572135in}}{\pgfqpoint{5.532041in}{1.569223in}}%
\pgfpathcurveto{\pgfqpoint{5.534953in}{1.566311in}}{\pgfqpoint{5.538903in}{1.564675in}}{\pgfqpoint{5.543021in}{1.564675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609012in}{1.439033in}}%
\pgfpathcurveto{\pgfqpoint{5.613130in}{1.439033in}}{\pgfqpoint{5.617080in}{1.440669in}}{\pgfqpoint{5.619992in}{1.443581in}}%
\pgfpathcurveto{\pgfqpoint{5.622904in}{1.446493in}}{\pgfqpoint{5.624540in}{1.450443in}}{\pgfqpoint{5.624540in}{1.454561in}}%
\pgfpathcurveto{\pgfqpoint{5.624540in}{1.458680in}}{\pgfqpoint{5.622904in}{1.462630in}}{\pgfqpoint{5.619992in}{1.465542in}}%
\pgfpathcurveto{\pgfqpoint{5.617080in}{1.468454in}}{\pgfqpoint{5.613130in}{1.470090in}}{\pgfqpoint{5.609012in}{1.470090in}}%
\pgfpathcurveto{\pgfqpoint{5.604894in}{1.470090in}}{\pgfqpoint{5.600944in}{1.468454in}}{\pgfqpoint{5.598032in}{1.465542in}}%
\pgfpathcurveto{\pgfqpoint{5.595120in}{1.462630in}}{\pgfqpoint{5.593484in}{1.458680in}}{\pgfqpoint{5.593484in}{1.454561in}}%
\pgfpathcurveto{\pgfqpoint{5.593484in}{1.450443in}}{\pgfqpoint{5.595120in}{1.446493in}}{\pgfqpoint{5.598032in}{1.443581in}}%
\pgfpathcurveto{\pgfqpoint{5.600944in}{1.440669in}}{\pgfqpoint{5.604894in}{1.439033in}}{\pgfqpoint{5.609012in}{1.439033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609514in}{1.333363in}}%
\pgfpathcurveto{\pgfqpoint{5.613632in}{1.333363in}}{\pgfqpoint{5.617583in}{1.334999in}}{\pgfqpoint{5.620494in}{1.337911in}}%
\pgfpathcurveto{\pgfqpoint{5.623406in}{1.340823in}}{\pgfqpoint{5.625043in}{1.344773in}}{\pgfqpoint{5.625043in}{1.348891in}}%
\pgfpathcurveto{\pgfqpoint{5.625043in}{1.353009in}}{\pgfqpoint{5.623406in}{1.356959in}}{\pgfqpoint{5.620494in}{1.359871in}}%
\pgfpathcurveto{\pgfqpoint{5.617583in}{1.362783in}}{\pgfqpoint{5.613632in}{1.364419in}}{\pgfqpoint{5.609514in}{1.364419in}}%
\pgfpathcurveto{\pgfqpoint{5.605396in}{1.364419in}}{\pgfqpoint{5.601446in}{1.362783in}}{\pgfqpoint{5.598534in}{1.359871in}}%
\pgfpathcurveto{\pgfqpoint{5.595622in}{1.356959in}}{\pgfqpoint{5.593986in}{1.353009in}}{\pgfqpoint{5.593986in}{1.348891in}}%
\pgfpathcurveto{\pgfqpoint{5.593986in}{1.344773in}}{\pgfqpoint{5.595622in}{1.340823in}}{\pgfqpoint{5.598534in}{1.337911in}}%
\pgfpathcurveto{\pgfqpoint{5.601446in}{1.334999in}}{\pgfqpoint{5.605396in}{1.333363in}}{\pgfqpoint{5.609514in}{1.333363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600690in}{1.240703in}}%
\pgfpathcurveto{\pgfqpoint{5.604808in}{1.240703in}}{\pgfqpoint{5.608758in}{1.242339in}}{\pgfqpoint{5.611670in}{1.245251in}}%
\pgfpathcurveto{\pgfqpoint{5.614582in}{1.248163in}}{\pgfqpoint{5.616219in}{1.252113in}}{\pgfqpoint{5.616219in}{1.256231in}}%
\pgfpathcurveto{\pgfqpoint{5.616219in}{1.260350in}}{\pgfqpoint{5.614582in}{1.264300in}}{\pgfqpoint{5.611670in}{1.267212in}}%
\pgfpathcurveto{\pgfqpoint{5.608758in}{1.270124in}}{\pgfqpoint{5.604808in}{1.271760in}}{\pgfqpoint{5.600690in}{1.271760in}}%
\pgfpathcurveto{\pgfqpoint{5.596572in}{1.271760in}}{\pgfqpoint{5.592622in}{1.270124in}}{\pgfqpoint{5.589710in}{1.267212in}}%
\pgfpathcurveto{\pgfqpoint{5.586798in}{1.264300in}}{\pgfqpoint{5.585162in}{1.260350in}}{\pgfqpoint{5.585162in}{1.256231in}}%
\pgfpathcurveto{\pgfqpoint{5.585162in}{1.252113in}}{\pgfqpoint{5.586798in}{1.248163in}}{\pgfqpoint{5.589710in}{1.245251in}}%
\pgfpathcurveto{\pgfqpoint{5.592622in}{1.242339in}}{\pgfqpoint{5.596572in}{1.240703in}}{\pgfqpoint{5.600690in}{1.240703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108299,0.211567,0.694659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593405in}{1.159059in}}%
\pgfpathcurveto{\pgfqpoint{5.597523in}{1.159059in}}{\pgfqpoint{5.601473in}{1.160695in}}{\pgfqpoint{5.604385in}{1.163607in}}%
\pgfpathcurveto{\pgfqpoint{5.607297in}{1.166519in}}{\pgfqpoint{5.608933in}{1.170469in}}{\pgfqpoint{5.608933in}{1.174588in}}%
\pgfpathcurveto{\pgfqpoint{5.608933in}{1.178706in}}{\pgfqpoint{5.607297in}{1.182656in}}{\pgfqpoint{5.604385in}{1.185568in}}%
\pgfpathcurveto{\pgfqpoint{5.601473in}{1.188480in}}{\pgfqpoint{5.597523in}{1.190116in}}{\pgfqpoint{5.593405in}{1.190116in}}%
\pgfpathcurveto{\pgfqpoint{5.589287in}{1.190116in}}{\pgfqpoint{5.585337in}{1.188480in}}{\pgfqpoint{5.582425in}{1.185568in}}%
\pgfpathcurveto{\pgfqpoint{5.579513in}{1.182656in}}{\pgfqpoint{5.577877in}{1.178706in}}{\pgfqpoint{5.577877in}{1.174588in}}%
\pgfpathcurveto{\pgfqpoint{5.577877in}{1.170469in}}{\pgfqpoint{5.579513in}{1.166519in}}{\pgfqpoint{5.582425in}{1.163607in}}%
\pgfpathcurveto{\pgfqpoint{5.585337in}{1.160695in}}{\pgfqpoint{5.589287in}{1.159059in}}{\pgfqpoint{5.593405in}{1.159059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587885in}{1.087899in}}%
\pgfpathcurveto{\pgfqpoint{5.592004in}{1.087899in}}{\pgfqpoint{5.595954in}{1.089535in}}{\pgfqpoint{5.598866in}{1.092447in}}%
\pgfpathcurveto{\pgfqpoint{5.601778in}{1.095359in}}{\pgfqpoint{5.603414in}{1.099309in}}{\pgfqpoint{5.603414in}{1.103427in}}%
\pgfpathcurveto{\pgfqpoint{5.603414in}{1.107546in}}{\pgfqpoint{5.601778in}{1.111496in}}{\pgfqpoint{5.598866in}{1.114408in}}%
\pgfpathcurveto{\pgfqpoint{5.595954in}{1.117320in}}{\pgfqpoint{5.592004in}{1.118956in}}{\pgfqpoint{5.587885in}{1.118956in}}%
\pgfpathcurveto{\pgfqpoint{5.583767in}{1.118956in}}{\pgfqpoint{5.579817in}{1.117320in}}{\pgfqpoint{5.576905in}{1.114408in}}%
\pgfpathcurveto{\pgfqpoint{5.573993in}{1.111496in}}{\pgfqpoint{5.572357in}{1.107546in}}{\pgfqpoint{5.572357in}{1.103427in}}%
\pgfpathcurveto{\pgfqpoint{5.572357in}{1.099309in}}{\pgfqpoint{5.573993in}{1.095359in}}{\pgfqpoint{5.576905in}{1.092447in}}%
\pgfpathcurveto{\pgfqpoint{5.579817in}{1.089535in}}{\pgfqpoint{5.583767in}{1.087899in}}{\pgfqpoint{5.587885in}{1.087899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583223in}{1.026865in}}%
\pgfpathcurveto{\pgfqpoint{5.587341in}{1.026865in}}{\pgfqpoint{5.591291in}{1.028501in}}{\pgfqpoint{5.594203in}{1.031413in}}%
\pgfpathcurveto{\pgfqpoint{5.597115in}{1.034325in}}{\pgfqpoint{5.598751in}{1.038275in}}{\pgfqpoint{5.598751in}{1.042394in}}%
\pgfpathcurveto{\pgfqpoint{5.598751in}{1.046512in}}{\pgfqpoint{5.597115in}{1.050462in}}{\pgfqpoint{5.594203in}{1.053374in}}%
\pgfpathcurveto{\pgfqpoint{5.591291in}{1.056286in}}{\pgfqpoint{5.587341in}{1.057922in}}{\pgfqpoint{5.583223in}{1.057922in}}%
\pgfpathcurveto{\pgfqpoint{5.579105in}{1.057922in}}{\pgfqpoint{5.575155in}{1.056286in}}{\pgfqpoint{5.572243in}{1.053374in}}%
\pgfpathcurveto{\pgfqpoint{5.569331in}{1.050462in}}{\pgfqpoint{5.567695in}{1.046512in}}{\pgfqpoint{5.567695in}{1.042394in}}%
\pgfpathcurveto{\pgfqpoint{5.567695in}{1.038275in}}{\pgfqpoint{5.569331in}{1.034325in}}{\pgfqpoint{5.572243in}{1.031413in}}%
\pgfpathcurveto{\pgfqpoint{5.575155in}{1.028501in}}{\pgfqpoint{5.579105in}{1.026865in}}{\pgfqpoint{5.583223in}{1.026865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578888in}{0.975112in}}%
\pgfpathcurveto{\pgfqpoint{5.583006in}{0.975112in}}{\pgfqpoint{5.586956in}{0.976748in}}{\pgfqpoint{5.589868in}{0.979660in}}%
\pgfpathcurveto{\pgfqpoint{5.592780in}{0.982572in}}{\pgfqpoint{5.594416in}{0.986522in}}{\pgfqpoint{5.594416in}{0.990640in}}%
\pgfpathcurveto{\pgfqpoint{5.594416in}{0.994758in}}{\pgfqpoint{5.592780in}{0.998708in}}{\pgfqpoint{5.589868in}{1.001620in}}%
\pgfpathcurveto{\pgfqpoint{5.586956in}{1.004532in}}{\pgfqpoint{5.583006in}{1.006168in}}{\pgfqpoint{5.578888in}{1.006168in}}%
\pgfpathcurveto{\pgfqpoint{5.574770in}{1.006168in}}{\pgfqpoint{5.570820in}{1.004532in}}{\pgfqpoint{5.567908in}{1.001620in}}%
\pgfpathcurveto{\pgfqpoint{5.564996in}{0.998708in}}{\pgfqpoint{5.563359in}{0.994758in}}{\pgfqpoint{5.563359in}{0.990640in}}%
\pgfpathcurveto{\pgfqpoint{5.563359in}{0.986522in}}{\pgfqpoint{5.564996in}{0.982572in}}{\pgfqpoint{5.567908in}{0.979660in}}%
\pgfpathcurveto{\pgfqpoint{5.570820in}{0.976748in}}{\pgfqpoint{5.574770in}{0.975112in}}{\pgfqpoint{5.578888in}{0.975112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109977,0.214366,0.693287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574793in}{0.931565in}}%
\pgfpathcurveto{\pgfqpoint{5.578911in}{0.931565in}}{\pgfqpoint{5.582861in}{0.933201in}}{\pgfqpoint{5.585773in}{0.936113in}}%
\pgfpathcurveto{\pgfqpoint{5.588685in}{0.939025in}}{\pgfqpoint{5.590321in}{0.942975in}}{\pgfqpoint{5.590321in}{0.947093in}}%
\pgfpathcurveto{\pgfqpoint{5.590321in}{0.951211in}}{\pgfqpoint{5.588685in}{0.955161in}}{\pgfqpoint{5.585773in}{0.958073in}}%
\pgfpathcurveto{\pgfqpoint{5.582861in}{0.960985in}}{\pgfqpoint{5.578911in}{0.962621in}}{\pgfqpoint{5.574793in}{0.962621in}}%
\pgfpathcurveto{\pgfqpoint{5.570675in}{0.962621in}}{\pgfqpoint{5.566725in}{0.960985in}}{\pgfqpoint{5.563813in}{0.958073in}}%
\pgfpathcurveto{\pgfqpoint{5.560901in}{0.955161in}}{\pgfqpoint{5.559265in}{0.951211in}}{\pgfqpoint{5.559265in}{0.947093in}}%
\pgfpathcurveto{\pgfqpoint{5.559265in}{0.942975in}}{\pgfqpoint{5.560901in}{0.939025in}}{\pgfqpoint{5.563813in}{0.936113in}}%
\pgfpathcurveto{\pgfqpoint{5.566725in}{0.933201in}}{\pgfqpoint{5.570675in}{0.931565in}}{\pgfqpoint{5.574793in}{0.931565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571027in}{0.895119in}}%
\pgfpathcurveto{\pgfqpoint{5.575145in}{0.895119in}}{\pgfqpoint{5.579095in}{0.896755in}}{\pgfqpoint{5.582007in}{0.899667in}}%
\pgfpathcurveto{\pgfqpoint{5.584919in}{0.902579in}}{\pgfqpoint{5.586555in}{0.906529in}}{\pgfqpoint{5.586555in}{0.910647in}}%
\pgfpathcurveto{\pgfqpoint{5.586555in}{0.914765in}}{\pgfqpoint{5.584919in}{0.918715in}}{\pgfqpoint{5.582007in}{0.921627in}}%
\pgfpathcurveto{\pgfqpoint{5.579095in}{0.924539in}}{\pgfqpoint{5.575145in}{0.926175in}}{\pgfqpoint{5.571027in}{0.926175in}}%
\pgfpathcurveto{\pgfqpoint{5.566909in}{0.926175in}}{\pgfqpoint{5.562958in}{0.924539in}}{\pgfqpoint{5.560047in}{0.921627in}}%
\pgfpathcurveto{\pgfqpoint{5.557135in}{0.918715in}}{\pgfqpoint{5.555498in}{0.914765in}}{\pgfqpoint{5.555498in}{0.910647in}}%
\pgfpathcurveto{\pgfqpoint{5.555498in}{0.906529in}}{\pgfqpoint{5.557135in}{0.902579in}}{\pgfqpoint{5.560047in}{0.899667in}}%
\pgfpathcurveto{\pgfqpoint{5.562958in}{0.896755in}}{\pgfqpoint{5.566909in}{0.895119in}}{\pgfqpoint{5.571027in}{0.895119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567694in}{0.864739in}}%
\pgfpathcurveto{\pgfqpoint{5.571812in}{0.864739in}}{\pgfqpoint{5.575762in}{0.866375in}}{\pgfqpoint{5.578674in}{0.869287in}}%
\pgfpathcurveto{\pgfqpoint{5.581586in}{0.872199in}}{\pgfqpoint{5.583222in}{0.876149in}}{\pgfqpoint{5.583222in}{0.880267in}}%
\pgfpathcurveto{\pgfqpoint{5.583222in}{0.884385in}}{\pgfqpoint{5.581586in}{0.888335in}}{\pgfqpoint{5.578674in}{0.891247in}}%
\pgfpathcurveto{\pgfqpoint{5.575762in}{0.894159in}}{\pgfqpoint{5.571812in}{0.895795in}}{\pgfqpoint{5.567694in}{0.895795in}}%
\pgfpathcurveto{\pgfqpoint{5.563576in}{0.895795in}}{\pgfqpoint{5.559626in}{0.894159in}}{\pgfqpoint{5.556714in}{0.891247in}}%
\pgfpathcurveto{\pgfqpoint{5.553802in}{0.888335in}}{\pgfqpoint{5.552166in}{0.884385in}}{\pgfqpoint{5.552166in}{0.880267in}}%
\pgfpathcurveto{\pgfqpoint{5.552166in}{0.876149in}}{\pgfqpoint{5.553802in}{0.872199in}}{\pgfqpoint{5.556714in}{0.869287in}}%
\pgfpathcurveto{\pgfqpoint{5.559626in}{0.866375in}}{\pgfqpoint{5.563576in}{0.864739in}}{\pgfqpoint{5.567694in}{0.864739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564872in}{0.839504in}}%
\pgfpathcurveto{\pgfqpoint{5.568990in}{0.839504in}}{\pgfqpoint{5.572940in}{0.841140in}}{\pgfqpoint{5.575852in}{0.844052in}}%
\pgfpathcurveto{\pgfqpoint{5.578764in}{0.846964in}}{\pgfqpoint{5.580400in}{0.850914in}}{\pgfqpoint{5.580400in}{0.855032in}}%
\pgfpathcurveto{\pgfqpoint{5.580400in}{0.859150in}}{\pgfqpoint{5.578764in}{0.863100in}}{\pgfqpoint{5.575852in}{0.866012in}}%
\pgfpathcurveto{\pgfqpoint{5.572940in}{0.868924in}}{\pgfqpoint{5.568990in}{0.870560in}}{\pgfqpoint{5.564872in}{0.870560in}}%
\pgfpathcurveto{\pgfqpoint{5.560754in}{0.870560in}}{\pgfqpoint{5.556804in}{0.868924in}}{\pgfqpoint{5.553892in}{0.866012in}}%
\pgfpathcurveto{\pgfqpoint{5.550980in}{0.863100in}}{\pgfqpoint{5.549344in}{0.859150in}}{\pgfqpoint{5.549344in}{0.855032in}}%
\pgfpathcurveto{\pgfqpoint{5.549344in}{0.850914in}}{\pgfqpoint{5.550980in}{0.846964in}}{\pgfqpoint{5.553892in}{0.844052in}}%
\pgfpathcurveto{\pgfqpoint{5.556804in}{0.841140in}}{\pgfqpoint{5.560754in}{0.839504in}}{\pgfqpoint{5.564872in}{0.839504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111521,0.217161,0.691913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562604in}{0.818610in}}%
\pgfpathcurveto{\pgfqpoint{5.566722in}{0.818610in}}{\pgfqpoint{5.570672in}{0.820247in}}{\pgfqpoint{5.573584in}{0.823159in}}%
\pgfpathcurveto{\pgfqpoint{5.576496in}{0.826071in}}{\pgfqpoint{5.578132in}{0.830021in}}{\pgfqpoint{5.578132in}{0.834139in}}%
\pgfpathcurveto{\pgfqpoint{5.578132in}{0.838257in}}{\pgfqpoint{5.576496in}{0.842207in}}{\pgfqpoint{5.573584in}{0.845119in}}%
\pgfpathcurveto{\pgfqpoint{5.570672in}{0.848031in}}{\pgfqpoint{5.566722in}{0.849667in}}{\pgfqpoint{5.562604in}{0.849667in}}%
\pgfpathcurveto{\pgfqpoint{5.558486in}{0.849667in}}{\pgfqpoint{5.554536in}{0.848031in}}{\pgfqpoint{5.551624in}{0.845119in}}%
\pgfpathcurveto{\pgfqpoint{5.548712in}{0.842207in}}{\pgfqpoint{5.547076in}{0.838257in}}{\pgfqpoint{5.547076in}{0.834139in}}%
\pgfpathcurveto{\pgfqpoint{5.547076in}{0.830021in}}{\pgfqpoint{5.548712in}{0.826071in}}{\pgfqpoint{5.551624in}{0.823159in}}%
\pgfpathcurveto{\pgfqpoint{5.554536in}{0.820247in}}{\pgfqpoint{5.558486in}{0.818610in}}{\pgfqpoint{5.562604in}{0.818610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560875in}{0.801368in}}%
\pgfpathcurveto{\pgfqpoint{5.564994in}{0.801368in}}{\pgfqpoint{5.568944in}{0.803005in}}{\pgfqpoint{5.571856in}{0.805917in}}%
\pgfpathcurveto{\pgfqpoint{5.574768in}{0.808829in}}{\pgfqpoint{5.576404in}{0.812779in}}{\pgfqpoint{5.576404in}{0.816897in}}%
\pgfpathcurveto{\pgfqpoint{5.576404in}{0.821015in}}{\pgfqpoint{5.574768in}{0.824965in}}{\pgfqpoint{5.571856in}{0.827877in}}%
\pgfpathcurveto{\pgfqpoint{5.568944in}{0.830789in}}{\pgfqpoint{5.564994in}{0.832425in}}{\pgfqpoint{5.560875in}{0.832425in}}%
\pgfpathcurveto{\pgfqpoint{5.556757in}{0.832425in}}{\pgfqpoint{5.552807in}{0.830789in}}{\pgfqpoint{5.549895in}{0.827877in}}%
\pgfpathcurveto{\pgfqpoint{5.546983in}{0.824965in}}{\pgfqpoint{5.545347in}{0.821015in}}{\pgfqpoint{5.545347in}{0.816897in}}%
\pgfpathcurveto{\pgfqpoint{5.545347in}{0.812779in}}{\pgfqpoint{5.546983in}{0.808829in}}{\pgfqpoint{5.549895in}{0.805917in}}%
\pgfpathcurveto{\pgfqpoint{5.552807in}{0.803005in}}{\pgfqpoint{5.556757in}{0.801368in}}{\pgfqpoint{5.560875in}{0.801368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559672in}{0.787187in}}%
\pgfpathcurveto{\pgfqpoint{5.563790in}{0.787187in}}{\pgfqpoint{5.567740in}{0.788823in}}{\pgfqpoint{5.570652in}{0.791735in}}%
\pgfpathcurveto{\pgfqpoint{5.573564in}{0.794647in}}{\pgfqpoint{5.575200in}{0.798597in}}{\pgfqpoint{5.575200in}{0.802715in}}%
\pgfpathcurveto{\pgfqpoint{5.575200in}{0.806833in}}{\pgfqpoint{5.573564in}{0.810783in}}{\pgfqpoint{5.570652in}{0.813695in}}%
\pgfpathcurveto{\pgfqpoint{5.567740in}{0.816607in}}{\pgfqpoint{5.563790in}{0.818243in}}{\pgfqpoint{5.559672in}{0.818243in}}%
\pgfpathcurveto{\pgfqpoint{5.555554in}{0.818243in}}{\pgfqpoint{5.551604in}{0.816607in}}{\pgfqpoint{5.548692in}{0.813695in}}%
\pgfpathcurveto{\pgfqpoint{5.545780in}{0.810783in}}{\pgfqpoint{5.544144in}{0.806833in}}{\pgfqpoint{5.544144in}{0.802715in}}%
\pgfpathcurveto{\pgfqpoint{5.544144in}{0.798597in}}{\pgfqpoint{5.545780in}{0.794647in}}{\pgfqpoint{5.548692in}{0.791735in}}%
\pgfpathcurveto{\pgfqpoint{5.551604in}{0.788823in}}{\pgfqpoint{5.555554in}{0.787187in}}{\pgfqpoint{5.559672in}{0.787187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558951in}{0.775564in}}%
\pgfpathcurveto{\pgfqpoint{5.563069in}{0.775564in}}{\pgfqpoint{5.567019in}{0.777200in}}{\pgfqpoint{5.569931in}{0.780112in}}%
\pgfpathcurveto{\pgfqpoint{5.572843in}{0.783024in}}{\pgfqpoint{5.574479in}{0.786974in}}{\pgfqpoint{5.574479in}{0.791092in}}%
\pgfpathcurveto{\pgfqpoint{5.574479in}{0.795211in}}{\pgfqpoint{5.572843in}{0.799161in}}{\pgfqpoint{5.569931in}{0.802073in}}%
\pgfpathcurveto{\pgfqpoint{5.567019in}{0.804985in}}{\pgfqpoint{5.563069in}{0.806621in}}{\pgfqpoint{5.558951in}{0.806621in}}%
\pgfpathcurveto{\pgfqpoint{5.554833in}{0.806621in}}{\pgfqpoint{5.550883in}{0.804985in}}{\pgfqpoint{5.547971in}{0.802073in}}%
\pgfpathcurveto{\pgfqpoint{5.545059in}{0.799161in}}{\pgfqpoint{5.543423in}{0.795211in}}{\pgfqpoint{5.543423in}{0.791092in}}%
\pgfpathcurveto{\pgfqpoint{5.543423in}{0.786974in}}{\pgfqpoint{5.545059in}{0.783024in}}{\pgfqpoint{5.547971in}{0.780112in}}%
\pgfpathcurveto{\pgfqpoint{5.550883in}{0.777200in}}{\pgfqpoint{5.554833in}{0.775564in}}{\pgfqpoint{5.558951in}{0.775564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113070,0.219940,0.690533}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558662in}{0.766076in}}%
\pgfpathcurveto{\pgfqpoint{5.562780in}{0.766076in}}{\pgfqpoint{5.566730in}{0.767712in}}{\pgfqpoint{5.569642in}{0.770624in}}%
\pgfpathcurveto{\pgfqpoint{5.572554in}{0.773536in}}{\pgfqpoint{5.574190in}{0.777486in}}{\pgfqpoint{5.574190in}{0.781604in}}%
\pgfpathcurveto{\pgfqpoint{5.574190in}{0.785722in}}{\pgfqpoint{5.572554in}{0.789672in}}{\pgfqpoint{5.569642in}{0.792584in}}%
\pgfpathcurveto{\pgfqpoint{5.566730in}{0.795496in}}{\pgfqpoint{5.562780in}{0.797133in}}{\pgfqpoint{5.558662in}{0.797133in}}%
\pgfpathcurveto{\pgfqpoint{5.554544in}{0.797133in}}{\pgfqpoint{5.550594in}{0.795496in}}{\pgfqpoint{5.547682in}{0.792584in}}%
\pgfpathcurveto{\pgfqpoint{5.544770in}{0.789672in}}{\pgfqpoint{5.543133in}{0.785722in}}{\pgfqpoint{5.543133in}{0.781604in}}%
\pgfpathcurveto{\pgfqpoint{5.543133in}{0.777486in}}{\pgfqpoint{5.544770in}{0.773536in}}{\pgfqpoint{5.547682in}{0.770624in}}%
\pgfpathcurveto{\pgfqpoint{5.550594in}{0.767712in}}{\pgfqpoint{5.554544in}{0.766076in}}{\pgfqpoint{5.558662in}{0.766076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558756in}{0.758365in}}%
\pgfpathcurveto{\pgfqpoint{5.562874in}{0.758365in}}{\pgfqpoint{5.566824in}{0.760001in}}{\pgfqpoint{5.569736in}{0.762913in}}%
\pgfpathcurveto{\pgfqpoint{5.572648in}{0.765825in}}{\pgfqpoint{5.574284in}{0.769775in}}{\pgfqpoint{5.574284in}{0.773893in}}%
\pgfpathcurveto{\pgfqpoint{5.574284in}{0.778011in}}{\pgfqpoint{5.572648in}{0.781961in}}{\pgfqpoint{5.569736in}{0.784873in}}%
\pgfpathcurveto{\pgfqpoint{5.566824in}{0.787785in}}{\pgfqpoint{5.562874in}{0.789422in}}{\pgfqpoint{5.558756in}{0.789422in}}%
\pgfpathcurveto{\pgfqpoint{5.554638in}{0.789422in}}{\pgfqpoint{5.550688in}{0.787785in}}{\pgfqpoint{5.547776in}{0.784873in}}%
\pgfpathcurveto{\pgfqpoint{5.544864in}{0.781961in}}{\pgfqpoint{5.543228in}{0.778011in}}{\pgfqpoint{5.543228in}{0.773893in}}%
\pgfpathcurveto{\pgfqpoint{5.543228in}{0.769775in}}{\pgfqpoint{5.544864in}{0.765825in}}{\pgfqpoint{5.547776in}{0.762913in}}%
\pgfpathcurveto{\pgfqpoint{5.550688in}{0.760001in}}{\pgfqpoint{5.554638in}{0.758365in}}{\pgfqpoint{5.558756in}{0.758365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559189in}{0.752131in}}%
\pgfpathcurveto{\pgfqpoint{5.563307in}{0.752131in}}{\pgfqpoint{5.567257in}{0.753767in}}{\pgfqpoint{5.570169in}{0.756679in}}%
\pgfpathcurveto{\pgfqpoint{5.573081in}{0.759591in}}{\pgfqpoint{5.574717in}{0.763541in}}{\pgfqpoint{5.574717in}{0.767660in}}%
\pgfpathcurveto{\pgfqpoint{5.574717in}{0.771778in}}{\pgfqpoint{5.573081in}{0.775728in}}{\pgfqpoint{5.570169in}{0.778640in}}%
\pgfpathcurveto{\pgfqpoint{5.567257in}{0.781552in}}{\pgfqpoint{5.563307in}{0.783188in}}{\pgfqpoint{5.559189in}{0.783188in}}%
\pgfpathcurveto{\pgfqpoint{5.555071in}{0.783188in}}{\pgfqpoint{5.551121in}{0.781552in}}{\pgfqpoint{5.548209in}{0.778640in}}%
\pgfpathcurveto{\pgfqpoint{5.545297in}{0.775728in}}{\pgfqpoint{5.543661in}{0.771778in}}{\pgfqpoint{5.543661in}{0.767660in}}%
\pgfpathcurveto{\pgfqpoint{5.543661in}{0.763541in}}{\pgfqpoint{5.545297in}{0.759591in}}{\pgfqpoint{5.548209in}{0.756679in}}%
\pgfpathcurveto{\pgfqpoint{5.551121in}{0.753767in}}{\pgfqpoint{5.555071in}{0.752131in}}{\pgfqpoint{5.559189in}{0.752131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559909in}{0.747124in}}%
\pgfpathcurveto{\pgfqpoint{5.564028in}{0.747124in}}{\pgfqpoint{5.567978in}{0.748760in}}{\pgfqpoint{5.570890in}{0.751672in}}%
\pgfpathcurveto{\pgfqpoint{5.573802in}{0.754584in}}{\pgfqpoint{5.575438in}{0.758534in}}{\pgfqpoint{5.575438in}{0.762652in}}%
\pgfpathcurveto{\pgfqpoint{5.575438in}{0.766770in}}{\pgfqpoint{5.573802in}{0.770720in}}{\pgfqpoint{5.570890in}{0.773632in}}%
\pgfpathcurveto{\pgfqpoint{5.567978in}{0.776544in}}{\pgfqpoint{5.564028in}{0.778181in}}{\pgfqpoint{5.559909in}{0.778181in}}%
\pgfpathcurveto{\pgfqpoint{5.555791in}{0.778181in}}{\pgfqpoint{5.551841in}{0.776544in}}{\pgfqpoint{5.548929in}{0.773632in}}%
\pgfpathcurveto{\pgfqpoint{5.546017in}{0.770720in}}{\pgfqpoint{5.544381in}{0.766770in}}{\pgfqpoint{5.544381in}{0.762652in}}%
\pgfpathcurveto{\pgfqpoint{5.544381in}{0.758534in}}{\pgfqpoint{5.546017in}{0.754584in}}{\pgfqpoint{5.548929in}{0.751672in}}%
\pgfpathcurveto{\pgfqpoint{5.551841in}{0.748760in}}{\pgfqpoint{5.555791in}{0.747124in}}{\pgfqpoint{5.559909in}{0.747124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.114496,0.222699,0.689172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560884in}{0.743134in}}%
\pgfpathcurveto{\pgfqpoint{5.565002in}{0.743134in}}{\pgfqpoint{5.568952in}{0.744770in}}{\pgfqpoint{5.571864in}{0.747682in}}%
\pgfpathcurveto{\pgfqpoint{5.574776in}{0.750594in}}{\pgfqpoint{5.576412in}{0.754544in}}{\pgfqpoint{5.576412in}{0.758662in}}%
\pgfpathcurveto{\pgfqpoint{5.576412in}{0.762781in}}{\pgfqpoint{5.574776in}{0.766731in}}{\pgfqpoint{5.571864in}{0.769643in}}%
\pgfpathcurveto{\pgfqpoint{5.568952in}{0.772554in}}{\pgfqpoint{5.565002in}{0.774191in}}{\pgfqpoint{5.560884in}{0.774191in}}%
\pgfpathcurveto{\pgfqpoint{5.556766in}{0.774191in}}{\pgfqpoint{5.552816in}{0.772554in}}{\pgfqpoint{5.549904in}{0.769643in}}%
\pgfpathcurveto{\pgfqpoint{5.546992in}{0.766731in}}{\pgfqpoint{5.545356in}{0.762781in}}{\pgfqpoint{5.545356in}{0.758662in}}%
\pgfpathcurveto{\pgfqpoint{5.545356in}{0.754544in}}{\pgfqpoint{5.546992in}{0.750594in}}{\pgfqpoint{5.549904in}{0.747682in}}%
\pgfpathcurveto{\pgfqpoint{5.552816in}{0.744770in}}{\pgfqpoint{5.556766in}{0.743134in}}{\pgfqpoint{5.560884in}{0.743134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562064in}{0.739987in}}%
\pgfpathcurveto{\pgfqpoint{5.566182in}{0.739987in}}{\pgfqpoint{5.570132in}{0.741624in}}{\pgfqpoint{5.573044in}{0.744536in}}%
\pgfpathcurveto{\pgfqpoint{5.575956in}{0.747447in}}{\pgfqpoint{5.577593in}{0.751398in}}{\pgfqpoint{5.577593in}{0.755516in}}%
\pgfpathcurveto{\pgfqpoint{5.577593in}{0.759634in}}{\pgfqpoint{5.575956in}{0.763584in}}{\pgfqpoint{5.573044in}{0.766496in}}%
\pgfpathcurveto{\pgfqpoint{5.570132in}{0.769408in}}{\pgfqpoint{5.566182in}{0.771044in}}{\pgfqpoint{5.562064in}{0.771044in}}%
\pgfpathcurveto{\pgfqpoint{5.557946in}{0.771044in}}{\pgfqpoint{5.553996in}{0.769408in}}{\pgfqpoint{5.551084in}{0.766496in}}%
\pgfpathcurveto{\pgfqpoint{5.548172in}{0.763584in}}{\pgfqpoint{5.546536in}{0.759634in}}{\pgfqpoint{5.546536in}{0.755516in}}%
\pgfpathcurveto{\pgfqpoint{5.546536in}{0.751398in}}{\pgfqpoint{5.548172in}{0.747447in}}{\pgfqpoint{5.551084in}{0.744536in}}%
\pgfpathcurveto{\pgfqpoint{5.553996in}{0.741624in}}{\pgfqpoint{5.557946in}{0.739987in}}{\pgfqpoint{5.562064in}{0.739987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563432in}{0.737539in}}%
\pgfpathcurveto{\pgfqpoint{5.567550in}{0.737539in}}{\pgfqpoint{5.571501in}{0.739175in}}{\pgfqpoint{5.574412in}{0.742087in}}%
\pgfpathcurveto{\pgfqpoint{5.577324in}{0.744999in}}{\pgfqpoint{5.578961in}{0.748949in}}{\pgfqpoint{5.578961in}{0.753067in}}%
\pgfpathcurveto{\pgfqpoint{5.578961in}{0.757185in}}{\pgfqpoint{5.577324in}{0.761136in}}{\pgfqpoint{5.574412in}{0.764047in}}%
\pgfpathcurveto{\pgfqpoint{5.571501in}{0.766959in}}{\pgfqpoint{5.567550in}{0.768596in}}{\pgfqpoint{5.563432in}{0.768596in}}%
\pgfpathcurveto{\pgfqpoint{5.559314in}{0.768596in}}{\pgfqpoint{5.555364in}{0.766959in}}{\pgfqpoint{5.552452in}{0.764047in}}%
\pgfpathcurveto{\pgfqpoint{5.549540in}{0.761136in}}{\pgfqpoint{5.547904in}{0.757185in}}{\pgfqpoint{5.547904in}{0.753067in}}%
\pgfpathcurveto{\pgfqpoint{5.547904in}{0.748949in}}{\pgfqpoint{5.549540in}{0.744999in}}{\pgfqpoint{5.552452in}{0.742087in}}%
\pgfpathcurveto{\pgfqpoint{5.555364in}{0.739175in}}{\pgfqpoint{5.559314in}{0.737539in}}{\pgfqpoint{5.563432in}{0.737539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564947in}{0.735669in}}%
\pgfpathcurveto{\pgfqpoint{5.569065in}{0.735669in}}{\pgfqpoint{5.573015in}{0.737306in}}{\pgfqpoint{5.575927in}{0.740218in}}%
\pgfpathcurveto{\pgfqpoint{5.578839in}{0.743129in}}{\pgfqpoint{5.580475in}{0.747080in}}{\pgfqpoint{5.580475in}{0.751198in}}%
\pgfpathcurveto{\pgfqpoint{5.580475in}{0.755316in}}{\pgfqpoint{5.578839in}{0.759266in}}{\pgfqpoint{5.575927in}{0.762178in}}%
\pgfpathcurveto{\pgfqpoint{5.573015in}{0.765090in}}{\pgfqpoint{5.569065in}{0.766726in}}{\pgfqpoint{5.564947in}{0.766726in}}%
\pgfpathcurveto{\pgfqpoint{5.560829in}{0.766726in}}{\pgfqpoint{5.556879in}{0.765090in}}{\pgfqpoint{5.553967in}{0.762178in}}%
\pgfpathcurveto{\pgfqpoint{5.551055in}{0.759266in}}{\pgfqpoint{5.549419in}{0.755316in}}{\pgfqpoint{5.549419in}{0.751198in}}%
\pgfpathcurveto{\pgfqpoint{5.549419in}{0.747080in}}{\pgfqpoint{5.551055in}{0.743129in}}{\pgfqpoint{5.553967in}{0.740218in}}%
\pgfpathcurveto{\pgfqpoint{5.556879in}{0.737306in}}{\pgfqpoint{5.560829in}{0.735669in}}{\pgfqpoint{5.564947in}{0.735669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116032,0.225438,0.687800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566595in}{0.734279in}}%
\pgfpathcurveto{\pgfqpoint{5.570714in}{0.734279in}}{\pgfqpoint{5.574664in}{0.735915in}}{\pgfqpoint{5.577576in}{0.738827in}}%
\pgfpathcurveto{\pgfqpoint{5.580487in}{0.741739in}}{\pgfqpoint{5.582124in}{0.745689in}}{\pgfqpoint{5.582124in}{0.749807in}}%
\pgfpathcurveto{\pgfqpoint{5.582124in}{0.753925in}}{\pgfqpoint{5.580487in}{0.757875in}}{\pgfqpoint{5.577576in}{0.760787in}}%
\pgfpathcurveto{\pgfqpoint{5.574664in}{0.763699in}}{\pgfqpoint{5.570714in}{0.765335in}}{\pgfqpoint{5.566595in}{0.765335in}}%
\pgfpathcurveto{\pgfqpoint{5.562477in}{0.765335in}}{\pgfqpoint{5.558527in}{0.763699in}}{\pgfqpoint{5.555615in}{0.760787in}}%
\pgfpathcurveto{\pgfqpoint{5.552703in}{0.757875in}}{\pgfqpoint{5.551067in}{0.753925in}}{\pgfqpoint{5.551067in}{0.749807in}}%
\pgfpathcurveto{\pgfqpoint{5.551067in}{0.745689in}}{\pgfqpoint{5.552703in}{0.741739in}}{\pgfqpoint{5.555615in}{0.738827in}}%
\pgfpathcurveto{\pgfqpoint{5.558527in}{0.735915in}}{\pgfqpoint{5.562477in}{0.734279in}}{\pgfqpoint{5.566595in}{0.734279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568348in}{0.733285in}}%
\pgfpathcurveto{\pgfqpoint{5.572466in}{0.733285in}}{\pgfqpoint{5.576416in}{0.734921in}}{\pgfqpoint{5.579328in}{0.737833in}}%
\pgfpathcurveto{\pgfqpoint{5.582240in}{0.740745in}}{\pgfqpoint{5.583876in}{0.744695in}}{\pgfqpoint{5.583876in}{0.748813in}}%
\pgfpathcurveto{\pgfqpoint{5.583876in}{0.752931in}}{\pgfqpoint{5.582240in}{0.756881in}}{\pgfqpoint{5.579328in}{0.759793in}}%
\pgfpathcurveto{\pgfqpoint{5.576416in}{0.762705in}}{\pgfqpoint{5.572466in}{0.764342in}}{\pgfqpoint{5.568348in}{0.764342in}}%
\pgfpathcurveto{\pgfqpoint{5.564230in}{0.764342in}}{\pgfqpoint{5.560280in}{0.762705in}}{\pgfqpoint{5.557368in}{0.759793in}}%
\pgfpathcurveto{\pgfqpoint{5.554456in}{0.756881in}}{\pgfqpoint{5.552820in}{0.752931in}}{\pgfqpoint{5.552820in}{0.748813in}}%
\pgfpathcurveto{\pgfqpoint{5.552820in}{0.744695in}}{\pgfqpoint{5.554456in}{0.740745in}}{\pgfqpoint{5.557368in}{0.737833in}}%
\pgfpathcurveto{\pgfqpoint{5.560280in}{0.734921in}}{\pgfqpoint{5.564230in}{0.733285in}}{\pgfqpoint{5.568348in}{0.733285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570200in}{0.732620in}}%
\pgfpathcurveto{\pgfqpoint{5.574318in}{0.732620in}}{\pgfqpoint{5.578268in}{0.734256in}}{\pgfqpoint{5.581180in}{0.737168in}}%
\pgfpathcurveto{\pgfqpoint{5.584092in}{0.740080in}}{\pgfqpoint{5.585728in}{0.744030in}}{\pgfqpoint{5.585728in}{0.748148in}}%
\pgfpathcurveto{\pgfqpoint{5.585728in}{0.752266in}}{\pgfqpoint{5.584092in}{0.756216in}}{\pgfqpoint{5.581180in}{0.759128in}}%
\pgfpathcurveto{\pgfqpoint{5.578268in}{0.762040in}}{\pgfqpoint{5.574318in}{0.763676in}}{\pgfqpoint{5.570200in}{0.763676in}}%
\pgfpathcurveto{\pgfqpoint{5.566081in}{0.763676in}}{\pgfqpoint{5.562131in}{0.762040in}}{\pgfqpoint{5.559219in}{0.759128in}}%
\pgfpathcurveto{\pgfqpoint{5.556307in}{0.756216in}}{\pgfqpoint{5.554671in}{0.752266in}}{\pgfqpoint{5.554671in}{0.748148in}}%
\pgfpathcurveto{\pgfqpoint{5.554671in}{0.744030in}}{\pgfqpoint{5.556307in}{0.740080in}}{\pgfqpoint{5.559219in}{0.737168in}}%
\pgfpathcurveto{\pgfqpoint{5.562131in}{0.734256in}}{\pgfqpoint{5.566081in}{0.732620in}}{\pgfqpoint{5.570200in}{0.732620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117443,0.228185,0.686435}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572116in}{0.732227in}}%
\pgfpathcurveto{\pgfqpoint{5.576234in}{0.732227in}}{\pgfqpoint{5.580184in}{0.733863in}}{\pgfqpoint{5.583096in}{0.736775in}}%
\pgfpathcurveto{\pgfqpoint{5.586008in}{0.739687in}}{\pgfqpoint{5.587644in}{0.743637in}}{\pgfqpoint{5.587644in}{0.747755in}}%
\pgfpathcurveto{\pgfqpoint{5.587644in}{0.751874in}}{\pgfqpoint{5.586008in}{0.755824in}}{\pgfqpoint{5.583096in}{0.758736in}}%
\pgfpathcurveto{\pgfqpoint{5.580184in}{0.761648in}}{\pgfqpoint{5.576234in}{0.763284in}}{\pgfqpoint{5.572116in}{0.763284in}}%
\pgfpathcurveto{\pgfqpoint{5.567998in}{0.763284in}}{\pgfqpoint{5.564048in}{0.761648in}}{\pgfqpoint{5.561136in}{0.758736in}}%
\pgfpathcurveto{\pgfqpoint{5.558224in}{0.755824in}}{\pgfqpoint{5.556588in}{0.751874in}}{\pgfqpoint{5.556588in}{0.747755in}}%
\pgfpathcurveto{\pgfqpoint{5.556588in}{0.743637in}}{\pgfqpoint{5.558224in}{0.739687in}}{\pgfqpoint{5.561136in}{0.736775in}}%
\pgfpathcurveto{\pgfqpoint{5.564048in}{0.733863in}}{\pgfqpoint{5.567998in}{0.732227in}}{\pgfqpoint{5.572116in}{0.732227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574105in}{0.732060in}}%
\pgfpathcurveto{\pgfqpoint{5.578223in}{0.732060in}}{\pgfqpoint{5.582173in}{0.733697in}}{\pgfqpoint{5.585085in}{0.736608in}}%
\pgfpathcurveto{\pgfqpoint{5.587997in}{0.739520in}}{\pgfqpoint{5.589634in}{0.743470in}}{\pgfqpoint{5.589634in}{0.747589in}}%
\pgfpathcurveto{\pgfqpoint{5.589634in}{0.751707in}}{\pgfqpoint{5.587997in}{0.755657in}}{\pgfqpoint{5.585085in}{0.758569in}}%
\pgfpathcurveto{\pgfqpoint{5.582173in}{0.761481in}}{\pgfqpoint{5.578223in}{0.763117in}}{\pgfqpoint{5.574105in}{0.763117in}}%
\pgfpathcurveto{\pgfqpoint{5.569987in}{0.763117in}}{\pgfqpoint{5.566037in}{0.761481in}}{\pgfqpoint{5.563125in}{0.758569in}}%
\pgfpathcurveto{\pgfqpoint{5.560213in}{0.755657in}}{\pgfqpoint{5.558577in}{0.751707in}}{\pgfqpoint{5.558577in}{0.747589in}}%
\pgfpathcurveto{\pgfqpoint{5.558577in}{0.743470in}}{\pgfqpoint{5.560213in}{0.739520in}}{\pgfqpoint{5.563125in}{0.736608in}}%
\pgfpathcurveto{\pgfqpoint{5.566037in}{0.733697in}}{\pgfqpoint{5.569987in}{0.732060in}}{\pgfqpoint{5.574105in}{0.732060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576153in}{0.732081in}}%
\pgfpathcurveto{\pgfqpoint{5.580271in}{0.732081in}}{\pgfqpoint{5.584221in}{0.733717in}}{\pgfqpoint{5.587133in}{0.736629in}}%
\pgfpathcurveto{\pgfqpoint{5.590045in}{0.739541in}}{\pgfqpoint{5.591681in}{0.743491in}}{\pgfqpoint{5.591681in}{0.747609in}}%
\pgfpathcurveto{\pgfqpoint{5.591681in}{0.751727in}}{\pgfqpoint{5.590045in}{0.755677in}}{\pgfqpoint{5.587133in}{0.758589in}}%
\pgfpathcurveto{\pgfqpoint{5.584221in}{0.761501in}}{\pgfqpoint{5.580271in}{0.763137in}}{\pgfqpoint{5.576153in}{0.763137in}}%
\pgfpathcurveto{\pgfqpoint{5.572035in}{0.763137in}}{\pgfqpoint{5.568085in}{0.761501in}}{\pgfqpoint{5.565173in}{0.758589in}}%
\pgfpathcurveto{\pgfqpoint{5.562261in}{0.755677in}}{\pgfqpoint{5.560625in}{0.751727in}}{\pgfqpoint{5.560625in}{0.747609in}}%
\pgfpathcurveto{\pgfqpoint{5.560625in}{0.743491in}}{\pgfqpoint{5.562261in}{0.739541in}}{\pgfqpoint{5.565173in}{0.736629in}}%
\pgfpathcurveto{\pgfqpoint{5.568085in}{0.733717in}}{\pgfqpoint{5.572035in}{0.732081in}}{\pgfqpoint{5.576153in}{0.732081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578238in}{0.732257in}}%
\pgfpathcurveto{\pgfqpoint{5.582356in}{0.732257in}}{\pgfqpoint{5.586306in}{0.733893in}}{\pgfqpoint{5.589218in}{0.736805in}}%
\pgfpathcurveto{\pgfqpoint{5.592130in}{0.739717in}}{\pgfqpoint{5.593766in}{0.743667in}}{\pgfqpoint{5.593766in}{0.747785in}}%
\pgfpathcurveto{\pgfqpoint{5.593766in}{0.751903in}}{\pgfqpoint{5.592130in}{0.755854in}}{\pgfqpoint{5.589218in}{0.758765in}}%
\pgfpathcurveto{\pgfqpoint{5.586306in}{0.761677in}}{\pgfqpoint{5.582356in}{0.763314in}}{\pgfqpoint{5.578238in}{0.763314in}}%
\pgfpathcurveto{\pgfqpoint{5.574119in}{0.763314in}}{\pgfqpoint{5.570169in}{0.761677in}}{\pgfqpoint{5.567257in}{0.758765in}}%
\pgfpathcurveto{\pgfqpoint{5.564345in}{0.755854in}}{\pgfqpoint{5.562709in}{0.751903in}}{\pgfqpoint{5.562709in}{0.747785in}}%
\pgfpathcurveto{\pgfqpoint{5.562709in}{0.743667in}}{\pgfqpoint{5.564345in}{0.739717in}}{\pgfqpoint{5.567257in}{0.736805in}}%
\pgfpathcurveto{\pgfqpoint{5.570169in}{0.733893in}}{\pgfqpoint{5.574119in}{0.732257in}}{\pgfqpoint{5.578238in}{0.732257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.118906,0.230894,0.685075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580361in}{0.732562in}}%
\pgfpathcurveto{\pgfqpoint{5.584479in}{0.732562in}}{\pgfqpoint{5.588429in}{0.734199in}}{\pgfqpoint{5.591341in}{0.737110in}}%
\pgfpathcurveto{\pgfqpoint{5.594253in}{0.740022in}}{\pgfqpoint{5.595890in}{0.743972in}}{\pgfqpoint{5.595890in}{0.748091in}}%
\pgfpathcurveto{\pgfqpoint{5.595890in}{0.752209in}}{\pgfqpoint{5.594253in}{0.756159in}}{\pgfqpoint{5.591341in}{0.759071in}}%
\pgfpathcurveto{\pgfqpoint{5.588429in}{0.761983in}}{\pgfqpoint{5.584479in}{0.763619in}}{\pgfqpoint{5.580361in}{0.763619in}}%
\pgfpathcurveto{\pgfqpoint{5.576243in}{0.763619in}}{\pgfqpoint{5.572293in}{0.761983in}}{\pgfqpoint{5.569381in}{0.759071in}}%
\pgfpathcurveto{\pgfqpoint{5.566469in}{0.756159in}}{\pgfqpoint{5.564833in}{0.752209in}}{\pgfqpoint{5.564833in}{0.748091in}}%
\pgfpathcurveto{\pgfqpoint{5.564833in}{0.743972in}}{\pgfqpoint{5.566469in}{0.740022in}}{\pgfqpoint{5.569381in}{0.737110in}}%
\pgfpathcurveto{\pgfqpoint{5.572293in}{0.734199in}}{\pgfqpoint{5.576243in}{0.732562in}}{\pgfqpoint{5.580361in}{0.732562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582517in}{0.732975in}}%
\pgfpathcurveto{\pgfqpoint{5.586635in}{0.732975in}}{\pgfqpoint{5.590585in}{0.734611in}}{\pgfqpoint{5.593497in}{0.737523in}}%
\pgfpathcurveto{\pgfqpoint{5.596409in}{0.740435in}}{\pgfqpoint{5.598045in}{0.744385in}}{\pgfqpoint{5.598045in}{0.748503in}}%
\pgfpathcurveto{\pgfqpoint{5.598045in}{0.752621in}}{\pgfqpoint{5.596409in}{0.756571in}}{\pgfqpoint{5.593497in}{0.759483in}}%
\pgfpathcurveto{\pgfqpoint{5.590585in}{0.762395in}}{\pgfqpoint{5.586635in}{0.764032in}}{\pgfqpoint{5.582517in}{0.764032in}}%
\pgfpathcurveto{\pgfqpoint{5.578399in}{0.764032in}}{\pgfqpoint{5.574449in}{0.762395in}}{\pgfqpoint{5.571537in}{0.759483in}}%
\pgfpathcurveto{\pgfqpoint{5.568625in}{0.756571in}}{\pgfqpoint{5.566988in}{0.752621in}}{\pgfqpoint{5.566988in}{0.748503in}}%
\pgfpathcurveto{\pgfqpoint{5.566988in}{0.744385in}}{\pgfqpoint{5.568625in}{0.740435in}}{\pgfqpoint{5.571537in}{0.737523in}}%
\pgfpathcurveto{\pgfqpoint{5.574449in}{0.734611in}}{\pgfqpoint{5.578399in}{0.732975in}}{\pgfqpoint{5.582517in}{0.732975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584699in}{0.733477in}}%
\pgfpathcurveto{\pgfqpoint{5.588818in}{0.733477in}}{\pgfqpoint{5.592768in}{0.735114in}}{\pgfqpoint{5.595680in}{0.738025in}}%
\pgfpathcurveto{\pgfqpoint{5.598592in}{0.740937in}}{\pgfqpoint{5.600228in}{0.744887in}}{\pgfqpoint{5.600228in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{5.600228in}{0.753124in}}{\pgfqpoint{5.598592in}{0.757074in}}{\pgfqpoint{5.595680in}{0.759986in}}%
\pgfpathcurveto{\pgfqpoint{5.592768in}{0.762898in}}{\pgfqpoint{5.588818in}{0.764534in}}{\pgfqpoint{5.584699in}{0.764534in}}%
\pgfpathcurveto{\pgfqpoint{5.580581in}{0.764534in}}{\pgfqpoint{5.576631in}{0.762898in}}{\pgfqpoint{5.573719in}{0.759986in}}%
\pgfpathcurveto{\pgfqpoint{5.570807in}{0.757074in}}{\pgfqpoint{5.569171in}{0.753124in}}{\pgfqpoint{5.569171in}{0.749006in}}%
\pgfpathcurveto{\pgfqpoint{5.569171in}{0.744887in}}{\pgfqpoint{5.570807in}{0.740937in}}{\pgfqpoint{5.573719in}{0.738025in}}%
\pgfpathcurveto{\pgfqpoint{5.576631in}{0.735114in}}{\pgfqpoint{5.580581in}{0.733477in}}{\pgfqpoint{5.584699in}{0.733477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586903in}{0.734054in}}%
\pgfpathcurveto{\pgfqpoint{5.591021in}{0.734054in}}{\pgfqpoint{5.594971in}{0.735690in}}{\pgfqpoint{5.597883in}{0.738602in}}%
\pgfpathcurveto{\pgfqpoint{5.600795in}{0.741514in}}{\pgfqpoint{5.602432in}{0.745464in}}{\pgfqpoint{5.602432in}{0.749582in}}%
\pgfpathcurveto{\pgfqpoint{5.602432in}{0.753700in}}{\pgfqpoint{5.600795in}{0.757650in}}{\pgfqpoint{5.597883in}{0.760562in}}%
\pgfpathcurveto{\pgfqpoint{5.594971in}{0.763474in}}{\pgfqpoint{5.591021in}{0.765110in}}{\pgfqpoint{5.586903in}{0.765110in}}%
\pgfpathcurveto{\pgfqpoint{5.582785in}{0.765110in}}{\pgfqpoint{5.578835in}{0.763474in}}{\pgfqpoint{5.575923in}{0.760562in}}%
\pgfpathcurveto{\pgfqpoint{5.573011in}{0.757650in}}{\pgfqpoint{5.571375in}{0.753700in}}{\pgfqpoint{5.571375in}{0.749582in}}%
\pgfpathcurveto{\pgfqpoint{5.571375in}{0.745464in}}{\pgfqpoint{5.573011in}{0.741514in}}{\pgfqpoint{5.575923in}{0.738602in}}%
\pgfpathcurveto{\pgfqpoint{5.578835in}{0.735690in}}{\pgfqpoint{5.582785in}{0.734054in}}{\pgfqpoint{5.586903in}{0.734054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120279,0.233585,0.683714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589126in}{0.734693in}}%
\pgfpathcurveto{\pgfqpoint{5.593244in}{0.734693in}}{\pgfqpoint{5.597194in}{0.736329in}}{\pgfqpoint{5.600106in}{0.739241in}}%
\pgfpathcurveto{\pgfqpoint{5.603018in}{0.742153in}}{\pgfqpoint{5.604654in}{0.746103in}}{\pgfqpoint{5.604654in}{0.750221in}}%
\pgfpathcurveto{\pgfqpoint{5.604654in}{0.754339in}}{\pgfqpoint{5.603018in}{0.758289in}}{\pgfqpoint{5.600106in}{0.761201in}}%
\pgfpathcurveto{\pgfqpoint{5.597194in}{0.764113in}}{\pgfqpoint{5.593244in}{0.765749in}}{\pgfqpoint{5.589126in}{0.765749in}}%
\pgfpathcurveto{\pgfqpoint{5.585008in}{0.765749in}}{\pgfqpoint{5.581058in}{0.764113in}}{\pgfqpoint{5.578146in}{0.761201in}}%
\pgfpathcurveto{\pgfqpoint{5.575234in}{0.758289in}}{\pgfqpoint{5.573598in}{0.754339in}}{\pgfqpoint{5.573598in}{0.750221in}}%
\pgfpathcurveto{\pgfqpoint{5.573598in}{0.746103in}}{\pgfqpoint{5.575234in}{0.742153in}}{\pgfqpoint{5.578146in}{0.739241in}}%
\pgfpathcurveto{\pgfqpoint{5.581058in}{0.736329in}}{\pgfqpoint{5.585008in}{0.734693in}}{\pgfqpoint{5.589126in}{0.734693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591364in}{0.735383in}}%
\pgfpathcurveto{\pgfqpoint{5.595482in}{0.735383in}}{\pgfqpoint{5.599433in}{0.737020in}}{\pgfqpoint{5.602344in}{0.739932in}}%
\pgfpathcurveto{\pgfqpoint{5.605256in}{0.742843in}}{\pgfqpoint{5.606893in}{0.746794in}}{\pgfqpoint{5.606893in}{0.750912in}}%
\pgfpathcurveto{\pgfqpoint{5.606893in}{0.755030in}}{\pgfqpoint{5.605256in}{0.758980in}}{\pgfqpoint{5.602344in}{0.761892in}}%
\pgfpathcurveto{\pgfqpoint{5.599433in}{0.764804in}}{\pgfqpoint{5.595482in}{0.766440in}}{\pgfqpoint{5.591364in}{0.766440in}}%
\pgfpathcurveto{\pgfqpoint{5.587246in}{0.766440in}}{\pgfqpoint{5.583296in}{0.764804in}}{\pgfqpoint{5.580384in}{0.761892in}}%
\pgfpathcurveto{\pgfqpoint{5.577472in}{0.758980in}}{\pgfqpoint{5.575836in}{0.755030in}}{\pgfqpoint{5.575836in}{0.750912in}}%
\pgfpathcurveto{\pgfqpoint{5.575836in}{0.746794in}}{\pgfqpoint{5.577472in}{0.742843in}}{\pgfqpoint{5.580384in}{0.739932in}}%
\pgfpathcurveto{\pgfqpoint{5.583296in}{0.737020in}}{\pgfqpoint{5.587246in}{0.735383in}}{\pgfqpoint{5.591364in}{0.735383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593610in}{0.736117in}}%
\pgfpathcurveto{\pgfqpoint{5.597729in}{0.736117in}}{\pgfqpoint{5.601679in}{0.737753in}}{\pgfqpoint{5.604591in}{0.740665in}}%
\pgfpathcurveto{\pgfqpoint{5.607502in}{0.743577in}}{\pgfqpoint{5.609139in}{0.747527in}}{\pgfqpoint{5.609139in}{0.751645in}}%
\pgfpathcurveto{\pgfqpoint{5.609139in}{0.755764in}}{\pgfqpoint{5.607502in}{0.759714in}}{\pgfqpoint{5.604591in}{0.762626in}}%
\pgfpathcurveto{\pgfqpoint{5.601679in}{0.765538in}}{\pgfqpoint{5.597729in}{0.767174in}}{\pgfqpoint{5.593610in}{0.767174in}}%
\pgfpathcurveto{\pgfqpoint{5.589492in}{0.767174in}}{\pgfqpoint{5.585542in}{0.765538in}}{\pgfqpoint{5.582630in}{0.762626in}}%
\pgfpathcurveto{\pgfqpoint{5.579718in}{0.759714in}}{\pgfqpoint{5.578082in}{0.755764in}}{\pgfqpoint{5.578082in}{0.751645in}}%
\pgfpathcurveto{\pgfqpoint{5.578082in}{0.747527in}}{\pgfqpoint{5.579718in}{0.743577in}}{\pgfqpoint{5.582630in}{0.740665in}}%
\pgfpathcurveto{\pgfqpoint{5.585542in}{0.737753in}}{\pgfqpoint{5.589492in}{0.736117in}}{\pgfqpoint{5.593610in}{0.736117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595870in}{0.736887in}}%
\pgfpathcurveto{\pgfqpoint{5.599988in}{0.736887in}}{\pgfqpoint{5.603938in}{0.738523in}}{\pgfqpoint{5.606850in}{0.741435in}}%
\pgfpathcurveto{\pgfqpoint{5.609762in}{0.744347in}}{\pgfqpoint{5.611398in}{0.748297in}}{\pgfqpoint{5.611398in}{0.752415in}}%
\pgfpathcurveto{\pgfqpoint{5.611398in}{0.756534in}}{\pgfqpoint{5.609762in}{0.760484in}}{\pgfqpoint{5.606850in}{0.763396in}}%
\pgfpathcurveto{\pgfqpoint{5.603938in}{0.766308in}}{\pgfqpoint{5.599988in}{0.767944in}}{\pgfqpoint{5.595870in}{0.767944in}}%
\pgfpathcurveto{\pgfqpoint{5.591752in}{0.767944in}}{\pgfqpoint{5.587802in}{0.766308in}}{\pgfqpoint{5.584890in}{0.763396in}}%
\pgfpathcurveto{\pgfqpoint{5.581978in}{0.760484in}}{\pgfqpoint{5.580342in}{0.756534in}}{\pgfqpoint{5.580342in}{0.752415in}}%
\pgfpathcurveto{\pgfqpoint{5.580342in}{0.748297in}}{\pgfqpoint{5.581978in}{0.744347in}}{\pgfqpoint{5.584890in}{0.741435in}}%
\pgfpathcurveto{\pgfqpoint{5.587802in}{0.738523in}}{\pgfqpoint{5.591752in}{0.736887in}}{\pgfqpoint{5.595870in}{0.736887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121658,0.236312,0.682359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598138in}{0.737688in}}%
\pgfpathcurveto{\pgfqpoint{5.602257in}{0.737688in}}{\pgfqpoint{5.606207in}{0.739324in}}{\pgfqpoint{5.609119in}{0.742236in}}%
\pgfpathcurveto{\pgfqpoint{5.612031in}{0.745148in}}{\pgfqpoint{5.613667in}{0.749098in}}{\pgfqpoint{5.613667in}{0.753216in}}%
\pgfpathcurveto{\pgfqpoint{5.613667in}{0.757334in}}{\pgfqpoint{5.612031in}{0.761284in}}{\pgfqpoint{5.609119in}{0.764196in}}%
\pgfpathcurveto{\pgfqpoint{5.606207in}{0.767108in}}{\pgfqpoint{5.602257in}{0.768744in}}{\pgfqpoint{5.598138in}{0.768744in}}%
\pgfpathcurveto{\pgfqpoint{5.594020in}{0.768744in}}{\pgfqpoint{5.590070in}{0.767108in}}{\pgfqpoint{5.587158in}{0.764196in}}%
\pgfpathcurveto{\pgfqpoint{5.584246in}{0.761284in}}{\pgfqpoint{5.582610in}{0.757334in}}{\pgfqpoint{5.582610in}{0.753216in}}%
\pgfpathcurveto{\pgfqpoint{5.582610in}{0.749098in}}{\pgfqpoint{5.584246in}{0.745148in}}{\pgfqpoint{5.587158in}{0.742236in}}%
\pgfpathcurveto{\pgfqpoint{5.590070in}{0.739324in}}{\pgfqpoint{5.594020in}{0.737688in}}{\pgfqpoint{5.598138in}{0.737688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.600411in}{0.738513in}}%
\pgfpathcurveto{\pgfqpoint{5.604529in}{0.738513in}}{\pgfqpoint{5.608479in}{0.740149in}}{\pgfqpoint{5.611391in}{0.743061in}}%
\pgfpathcurveto{\pgfqpoint{5.614303in}{0.745973in}}{\pgfqpoint{5.615939in}{0.749923in}}{\pgfqpoint{5.615939in}{0.754041in}}%
\pgfpathcurveto{\pgfqpoint{5.615939in}{0.758160in}}{\pgfqpoint{5.614303in}{0.762110in}}{\pgfqpoint{5.611391in}{0.765022in}}%
\pgfpathcurveto{\pgfqpoint{5.608479in}{0.767934in}}{\pgfqpoint{5.604529in}{0.769570in}}{\pgfqpoint{5.600411in}{0.769570in}}%
\pgfpathcurveto{\pgfqpoint{5.596293in}{0.769570in}}{\pgfqpoint{5.592343in}{0.767934in}}{\pgfqpoint{5.589431in}{0.765022in}}%
\pgfpathcurveto{\pgfqpoint{5.586519in}{0.762110in}}{\pgfqpoint{5.584883in}{0.758160in}}{\pgfqpoint{5.584883in}{0.754041in}}%
\pgfpathcurveto{\pgfqpoint{5.584883in}{0.749923in}}{\pgfqpoint{5.586519in}{0.745973in}}{\pgfqpoint{5.589431in}{0.743061in}}%
\pgfpathcurveto{\pgfqpoint{5.592343in}{0.740149in}}{\pgfqpoint{5.596293in}{0.738513in}}{\pgfqpoint{5.600411in}{0.738513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602686in}{0.739360in}}%
\pgfpathcurveto{\pgfqpoint{5.606804in}{0.739360in}}{\pgfqpoint{5.610754in}{0.740996in}}{\pgfqpoint{5.613666in}{0.743908in}}%
\pgfpathcurveto{\pgfqpoint{5.616578in}{0.746820in}}{\pgfqpoint{5.618214in}{0.750770in}}{\pgfqpoint{5.618214in}{0.754888in}}%
\pgfpathcurveto{\pgfqpoint{5.618214in}{0.759007in}}{\pgfqpoint{5.616578in}{0.762957in}}{\pgfqpoint{5.613666in}{0.765869in}}%
\pgfpathcurveto{\pgfqpoint{5.610754in}{0.768781in}}{\pgfqpoint{5.606804in}{0.770417in}}{\pgfqpoint{5.602686in}{0.770417in}}%
\pgfpathcurveto{\pgfqpoint{5.598568in}{0.770417in}}{\pgfqpoint{5.594618in}{0.768781in}}{\pgfqpoint{5.591706in}{0.765869in}}%
\pgfpathcurveto{\pgfqpoint{5.588794in}{0.762957in}}{\pgfqpoint{5.587157in}{0.759007in}}{\pgfqpoint{5.587157in}{0.754888in}}%
\pgfpathcurveto{\pgfqpoint{5.587157in}{0.750770in}}{\pgfqpoint{5.588794in}{0.746820in}}{\pgfqpoint{5.591706in}{0.743908in}}%
\pgfpathcurveto{\pgfqpoint{5.594618in}{0.740996in}}{\pgfqpoint{5.598568in}{0.739360in}}{\pgfqpoint{5.602686in}{0.739360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604968in}{0.740225in}}%
\pgfpathcurveto{\pgfqpoint{5.609086in}{0.740225in}}{\pgfqpoint{5.613036in}{0.741861in}}{\pgfqpoint{5.615948in}{0.744773in}}%
\pgfpathcurveto{\pgfqpoint{5.618860in}{0.747685in}}{\pgfqpoint{5.620496in}{0.751635in}}{\pgfqpoint{5.620496in}{0.755753in}}%
\pgfpathcurveto{\pgfqpoint{5.620496in}{0.759871in}}{\pgfqpoint{5.618860in}{0.763821in}}{\pgfqpoint{5.615948in}{0.766733in}}%
\pgfpathcurveto{\pgfqpoint{5.613036in}{0.769645in}}{\pgfqpoint{5.609086in}{0.771281in}}{\pgfqpoint{5.604968in}{0.771281in}}%
\pgfpathcurveto{\pgfqpoint{5.600850in}{0.771281in}}{\pgfqpoint{5.596900in}{0.769645in}}{\pgfqpoint{5.593988in}{0.766733in}}%
\pgfpathcurveto{\pgfqpoint{5.591076in}{0.763821in}}{\pgfqpoint{5.589439in}{0.759871in}}{\pgfqpoint{5.589439in}{0.755753in}}%
\pgfpathcurveto{\pgfqpoint{5.589439in}{0.751635in}}{\pgfqpoint{5.591076in}{0.747685in}}{\pgfqpoint{5.593988in}{0.744773in}}%
\pgfpathcurveto{\pgfqpoint{5.596900in}{0.741861in}}{\pgfqpoint{5.600850in}{0.740225in}}{\pgfqpoint{5.604968in}{0.740225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.123038,0.238984,0.681006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607247in}{0.741104in}}%
\pgfpathcurveto{\pgfqpoint{5.611365in}{0.741104in}}{\pgfqpoint{5.615315in}{0.742740in}}{\pgfqpoint{5.618227in}{0.745652in}}%
\pgfpathcurveto{\pgfqpoint{5.621139in}{0.748564in}}{\pgfqpoint{5.622775in}{0.752514in}}{\pgfqpoint{5.622775in}{0.756632in}}%
\pgfpathcurveto{\pgfqpoint{5.622775in}{0.760750in}}{\pgfqpoint{5.621139in}{0.764700in}}{\pgfqpoint{5.618227in}{0.767612in}}%
\pgfpathcurveto{\pgfqpoint{5.615315in}{0.770524in}}{\pgfqpoint{5.611365in}{0.772161in}}{\pgfqpoint{5.607247in}{0.772161in}}%
\pgfpathcurveto{\pgfqpoint{5.603128in}{0.772161in}}{\pgfqpoint{5.599178in}{0.770524in}}{\pgfqpoint{5.596266in}{0.767612in}}%
\pgfpathcurveto{\pgfqpoint{5.593355in}{0.764700in}}{\pgfqpoint{5.591718in}{0.760750in}}{\pgfqpoint{5.591718in}{0.756632in}}%
\pgfpathcurveto{\pgfqpoint{5.591718in}{0.752514in}}{\pgfqpoint{5.593355in}{0.748564in}}{\pgfqpoint{5.596266in}{0.745652in}}%
\pgfpathcurveto{\pgfqpoint{5.599178in}{0.742740in}}{\pgfqpoint{5.603128in}{0.741104in}}{\pgfqpoint{5.607247in}{0.741104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.609530in}{0.741996in}}%
\pgfpathcurveto{\pgfqpoint{5.613649in}{0.741996in}}{\pgfqpoint{5.617599in}{0.743632in}}{\pgfqpoint{5.620511in}{0.746544in}}%
\pgfpathcurveto{\pgfqpoint{5.623423in}{0.749456in}}{\pgfqpoint{5.625059in}{0.753406in}}{\pgfqpoint{5.625059in}{0.757524in}}%
\pgfpathcurveto{\pgfqpoint{5.625059in}{0.761642in}}{\pgfqpoint{5.623423in}{0.765592in}}{\pgfqpoint{5.620511in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{5.617599in}{0.771416in}}{\pgfqpoint{5.613649in}{0.773052in}}{\pgfqpoint{5.609530in}{0.773052in}}%
\pgfpathcurveto{\pgfqpoint{5.605412in}{0.773052in}}{\pgfqpoint{5.601462in}{0.771416in}}{\pgfqpoint{5.598550in}{0.768504in}}%
\pgfpathcurveto{\pgfqpoint{5.595638in}{0.765592in}}{\pgfqpoint{5.594002in}{0.761642in}}{\pgfqpoint{5.594002in}{0.757524in}}%
\pgfpathcurveto{\pgfqpoint{5.594002in}{0.753406in}}{\pgfqpoint{5.595638in}{0.749456in}}{\pgfqpoint{5.598550in}{0.746544in}}%
\pgfpathcurveto{\pgfqpoint{5.601462in}{0.743632in}}{\pgfqpoint{5.605412in}{0.741996in}}{\pgfqpoint{5.609530in}{0.741996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611816in}{0.742898in}}%
\pgfpathcurveto{\pgfqpoint{5.615934in}{0.742898in}}{\pgfqpoint{5.619884in}{0.744534in}}{\pgfqpoint{5.622796in}{0.747446in}}%
\pgfpathcurveto{\pgfqpoint{5.625708in}{0.750358in}}{\pgfqpoint{5.627344in}{0.754308in}}{\pgfqpoint{5.627344in}{0.758426in}}%
\pgfpathcurveto{\pgfqpoint{5.627344in}{0.762544in}}{\pgfqpoint{5.625708in}{0.766495in}}{\pgfqpoint{5.622796in}{0.769406in}}%
\pgfpathcurveto{\pgfqpoint{5.619884in}{0.772318in}}{\pgfqpoint{5.615934in}{0.773955in}}{\pgfqpoint{5.611816in}{0.773955in}}%
\pgfpathcurveto{\pgfqpoint{5.607698in}{0.773955in}}{\pgfqpoint{5.603748in}{0.772318in}}{\pgfqpoint{5.600836in}{0.769406in}}%
\pgfpathcurveto{\pgfqpoint{5.597924in}{0.766495in}}{\pgfqpoint{5.596288in}{0.762544in}}{\pgfqpoint{5.596288in}{0.758426in}}%
\pgfpathcurveto{\pgfqpoint{5.596288in}{0.754308in}}{\pgfqpoint{5.597924in}{0.750358in}}{\pgfqpoint{5.600836in}{0.747446in}}%
\pgfpathcurveto{\pgfqpoint{5.603748in}{0.744534in}}{\pgfqpoint{5.607698in}{0.742898in}}{\pgfqpoint{5.611816in}{0.742898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614098in}{0.743809in}}%
\pgfpathcurveto{\pgfqpoint{5.618216in}{0.743809in}}{\pgfqpoint{5.622166in}{0.745445in}}{\pgfqpoint{5.625078in}{0.748357in}}%
\pgfpathcurveto{\pgfqpoint{5.627990in}{0.751269in}}{\pgfqpoint{5.629626in}{0.755219in}}{\pgfqpoint{5.629626in}{0.759337in}}%
\pgfpathcurveto{\pgfqpoint{5.629626in}{0.763455in}}{\pgfqpoint{5.627990in}{0.767405in}}{\pgfqpoint{5.625078in}{0.770317in}}%
\pgfpathcurveto{\pgfqpoint{5.622166in}{0.773229in}}{\pgfqpoint{5.618216in}{0.774865in}}{\pgfqpoint{5.614098in}{0.774865in}}%
\pgfpathcurveto{\pgfqpoint{5.609979in}{0.774865in}}{\pgfqpoint{5.606029in}{0.773229in}}{\pgfqpoint{5.603117in}{0.770317in}}%
\pgfpathcurveto{\pgfqpoint{5.600206in}{0.767405in}}{\pgfqpoint{5.598569in}{0.763455in}}{\pgfqpoint{5.598569in}{0.759337in}}%
\pgfpathcurveto{\pgfqpoint{5.598569in}{0.755219in}}{\pgfqpoint{5.600206in}{0.751269in}}{\pgfqpoint{5.603117in}{0.748357in}}%
\pgfpathcurveto{\pgfqpoint{5.606029in}{0.745445in}}{\pgfqpoint{5.609979in}{0.743809in}}{\pgfqpoint{5.614098in}{0.743809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.124419,0.241675,0.679659}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.616380in}{0.744727in}}%
\pgfpathcurveto{\pgfqpoint{5.620498in}{0.744727in}}{\pgfqpoint{5.624448in}{0.746363in}}{\pgfqpoint{5.627360in}{0.749275in}}%
\pgfpathcurveto{\pgfqpoint{5.630272in}{0.752187in}}{\pgfqpoint{5.631908in}{0.756137in}}{\pgfqpoint{5.631908in}{0.760255in}}%
\pgfpathcurveto{\pgfqpoint{5.631908in}{0.764373in}}{\pgfqpoint{5.630272in}{0.768323in}}{\pgfqpoint{5.627360in}{0.771235in}}%
\pgfpathcurveto{\pgfqpoint{5.624448in}{0.774147in}}{\pgfqpoint{5.620498in}{0.775783in}}{\pgfqpoint{5.616380in}{0.775783in}}%
\pgfpathcurveto{\pgfqpoint{5.612261in}{0.775783in}}{\pgfqpoint{5.608311in}{0.774147in}}{\pgfqpoint{5.605400in}{0.771235in}}%
\pgfpathcurveto{\pgfqpoint{5.602488in}{0.768323in}}{\pgfqpoint{5.600851in}{0.764373in}}{\pgfqpoint{5.600851in}{0.760255in}}%
\pgfpathcurveto{\pgfqpoint{5.600851in}{0.756137in}}{\pgfqpoint{5.602488in}{0.752187in}}{\pgfqpoint{5.605400in}{0.749275in}}%
\pgfpathcurveto{\pgfqpoint{5.608311in}{0.746363in}}{\pgfqpoint{5.612261in}{0.744727in}}{\pgfqpoint{5.616380in}{0.744727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618659in}{0.745651in}}%
\pgfpathcurveto{\pgfqpoint{5.622777in}{0.745651in}}{\pgfqpoint{5.626727in}{0.747287in}}{\pgfqpoint{5.629639in}{0.750199in}}%
\pgfpathcurveto{\pgfqpoint{5.632551in}{0.753111in}}{\pgfqpoint{5.634187in}{0.757061in}}{\pgfqpoint{5.634187in}{0.761179in}}%
\pgfpathcurveto{\pgfqpoint{5.634187in}{0.765297in}}{\pgfqpoint{5.632551in}{0.769247in}}{\pgfqpoint{5.629639in}{0.772159in}}%
\pgfpathcurveto{\pgfqpoint{5.626727in}{0.775071in}}{\pgfqpoint{5.622777in}{0.776707in}}{\pgfqpoint{5.618659in}{0.776707in}}%
\pgfpathcurveto{\pgfqpoint{5.614541in}{0.776707in}}{\pgfqpoint{5.610591in}{0.775071in}}{\pgfqpoint{5.607679in}{0.772159in}}%
\pgfpathcurveto{\pgfqpoint{5.604767in}{0.769247in}}{\pgfqpoint{5.603131in}{0.765297in}}{\pgfqpoint{5.603131in}{0.761179in}}%
\pgfpathcurveto{\pgfqpoint{5.603131in}{0.757061in}}{\pgfqpoint{5.604767in}{0.753111in}}{\pgfqpoint{5.607679in}{0.750199in}}%
\pgfpathcurveto{\pgfqpoint{5.610591in}{0.747287in}}{\pgfqpoint{5.614541in}{0.745651in}}{\pgfqpoint{5.618659in}{0.745651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620937in}{0.746579in}}%
\pgfpathcurveto{\pgfqpoint{5.625056in}{0.746579in}}{\pgfqpoint{5.629006in}{0.748215in}}{\pgfqpoint{5.631918in}{0.751127in}}%
\pgfpathcurveto{\pgfqpoint{5.634830in}{0.754039in}}{\pgfqpoint{5.636466in}{0.757989in}}{\pgfqpoint{5.636466in}{0.762107in}}%
\pgfpathcurveto{\pgfqpoint{5.636466in}{0.766225in}}{\pgfqpoint{5.634830in}{0.770176in}}{\pgfqpoint{5.631918in}{0.773087in}}%
\pgfpathcurveto{\pgfqpoint{5.629006in}{0.775999in}}{\pgfqpoint{5.625056in}{0.777636in}}{\pgfqpoint{5.620937in}{0.777636in}}%
\pgfpathcurveto{\pgfqpoint{5.616819in}{0.777636in}}{\pgfqpoint{5.612869in}{0.775999in}}{\pgfqpoint{5.609957in}{0.773087in}}%
\pgfpathcurveto{\pgfqpoint{5.607045in}{0.770176in}}{\pgfqpoint{5.605409in}{0.766225in}}{\pgfqpoint{5.605409in}{0.762107in}}%
\pgfpathcurveto{\pgfqpoint{5.605409in}{0.757989in}}{\pgfqpoint{5.607045in}{0.754039in}}{\pgfqpoint{5.609957in}{0.751127in}}%
\pgfpathcurveto{\pgfqpoint{5.612869in}{0.748215in}}{\pgfqpoint{5.616819in}{0.746579in}}{\pgfqpoint{5.620937in}{0.746579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623215in}{0.747512in}}%
\pgfpathcurveto{\pgfqpoint{5.627333in}{0.747512in}}{\pgfqpoint{5.631283in}{0.749148in}}{\pgfqpoint{5.634195in}{0.752060in}}%
\pgfpathcurveto{\pgfqpoint{5.637107in}{0.754972in}}{\pgfqpoint{5.638743in}{0.758922in}}{\pgfqpoint{5.638743in}{0.763040in}}%
\pgfpathcurveto{\pgfqpoint{5.638743in}{0.767158in}}{\pgfqpoint{5.637107in}{0.771108in}}{\pgfqpoint{5.634195in}{0.774020in}}%
\pgfpathcurveto{\pgfqpoint{5.631283in}{0.776932in}}{\pgfqpoint{5.627333in}{0.778568in}}{\pgfqpoint{5.623215in}{0.778568in}}%
\pgfpathcurveto{\pgfqpoint{5.619096in}{0.778568in}}{\pgfqpoint{5.615146in}{0.776932in}}{\pgfqpoint{5.612234in}{0.774020in}}%
\pgfpathcurveto{\pgfqpoint{5.609322in}{0.771108in}}{\pgfqpoint{5.607686in}{0.767158in}}{\pgfqpoint{5.607686in}{0.763040in}}%
\pgfpathcurveto{\pgfqpoint{5.607686in}{0.758922in}}{\pgfqpoint{5.609322in}{0.754972in}}{\pgfqpoint{5.612234in}{0.752060in}}%
\pgfpathcurveto{\pgfqpoint{5.615146in}{0.749148in}}{\pgfqpoint{5.619096in}{0.747512in}}{\pgfqpoint{5.623215in}{0.747512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.125813,0.244322,0.678320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625484in}{0.748447in}}%
\pgfpathcurveto{\pgfqpoint{5.629602in}{0.748447in}}{\pgfqpoint{5.633552in}{0.750083in}}{\pgfqpoint{5.636464in}{0.752995in}}%
\pgfpathcurveto{\pgfqpoint{5.639376in}{0.755907in}}{\pgfqpoint{5.641012in}{0.759857in}}{\pgfqpoint{5.641012in}{0.763975in}}%
\pgfpathcurveto{\pgfqpoint{5.641012in}{0.768093in}}{\pgfqpoint{5.639376in}{0.772043in}}{\pgfqpoint{5.636464in}{0.774955in}}%
\pgfpathcurveto{\pgfqpoint{5.633552in}{0.777867in}}{\pgfqpoint{5.629602in}{0.779503in}}{\pgfqpoint{5.625484in}{0.779503in}}%
\pgfpathcurveto{\pgfqpoint{5.621366in}{0.779503in}}{\pgfqpoint{5.617416in}{0.777867in}}{\pgfqpoint{5.614504in}{0.774955in}}%
\pgfpathcurveto{\pgfqpoint{5.611592in}{0.772043in}}{\pgfqpoint{5.609956in}{0.768093in}}{\pgfqpoint{5.609956in}{0.763975in}}%
\pgfpathcurveto{\pgfqpoint{5.609956in}{0.759857in}}{\pgfqpoint{5.611592in}{0.755907in}}{\pgfqpoint{5.614504in}{0.752995in}}%
\pgfpathcurveto{\pgfqpoint{5.617416in}{0.750083in}}{\pgfqpoint{5.621366in}{0.748447in}}{\pgfqpoint{5.625484in}{0.748447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627755in}{0.749385in}}%
\pgfpathcurveto{\pgfqpoint{5.631873in}{0.749385in}}{\pgfqpoint{5.635823in}{0.751021in}}{\pgfqpoint{5.638735in}{0.753933in}}%
\pgfpathcurveto{\pgfqpoint{5.641647in}{0.756845in}}{\pgfqpoint{5.643283in}{0.760795in}}{\pgfqpoint{5.643283in}{0.764913in}}%
\pgfpathcurveto{\pgfqpoint{5.643283in}{0.769031in}}{\pgfqpoint{5.641647in}{0.772981in}}{\pgfqpoint{5.638735in}{0.775893in}}%
\pgfpathcurveto{\pgfqpoint{5.635823in}{0.778805in}}{\pgfqpoint{5.631873in}{0.780441in}}{\pgfqpoint{5.627755in}{0.780441in}}%
\pgfpathcurveto{\pgfqpoint{5.623637in}{0.780441in}}{\pgfqpoint{5.619687in}{0.778805in}}{\pgfqpoint{5.616775in}{0.775893in}}%
\pgfpathcurveto{\pgfqpoint{5.613863in}{0.772981in}}{\pgfqpoint{5.612227in}{0.769031in}}{\pgfqpoint{5.612227in}{0.764913in}}%
\pgfpathcurveto{\pgfqpoint{5.612227in}{0.760795in}}{\pgfqpoint{5.613863in}{0.756845in}}{\pgfqpoint{5.616775in}{0.753933in}}%
\pgfpathcurveto{\pgfqpoint{5.619687in}{0.751021in}}{\pgfqpoint{5.623637in}{0.749385in}}{\pgfqpoint{5.627755in}{0.749385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630020in}{0.750324in}}%
\pgfpathcurveto{\pgfqpoint{5.634138in}{0.750324in}}{\pgfqpoint{5.638088in}{0.751961in}}{\pgfqpoint{5.641000in}{0.754873in}}%
\pgfpathcurveto{\pgfqpoint{5.643912in}{0.757785in}}{\pgfqpoint{5.645548in}{0.761735in}}{\pgfqpoint{5.645548in}{0.765853in}}%
\pgfpathcurveto{\pgfqpoint{5.645548in}{0.769971in}}{\pgfqpoint{5.643912in}{0.773921in}}{\pgfqpoint{5.641000in}{0.776833in}}%
\pgfpathcurveto{\pgfqpoint{5.638088in}{0.779745in}}{\pgfqpoint{5.634138in}{0.781381in}}{\pgfqpoint{5.630020in}{0.781381in}}%
\pgfpathcurveto{\pgfqpoint{5.625902in}{0.781381in}}{\pgfqpoint{5.621952in}{0.779745in}}{\pgfqpoint{5.619040in}{0.776833in}}%
\pgfpathcurveto{\pgfqpoint{5.616128in}{0.773921in}}{\pgfqpoint{5.614492in}{0.769971in}}{\pgfqpoint{5.614492in}{0.765853in}}%
\pgfpathcurveto{\pgfqpoint{5.614492in}{0.761735in}}{\pgfqpoint{5.616128in}{0.757785in}}{\pgfqpoint{5.619040in}{0.754873in}}%
\pgfpathcurveto{\pgfqpoint{5.621952in}{0.751961in}}{\pgfqpoint{5.625902in}{0.750324in}}{\pgfqpoint{5.630020in}{0.750324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632284in}{0.751265in}}%
\pgfpathcurveto{\pgfqpoint{5.636402in}{0.751265in}}{\pgfqpoint{5.640352in}{0.752902in}}{\pgfqpoint{5.643264in}{0.755814in}}%
\pgfpathcurveto{\pgfqpoint{5.646176in}{0.758725in}}{\pgfqpoint{5.647812in}{0.762676in}}{\pgfqpoint{5.647812in}{0.766794in}}%
\pgfpathcurveto{\pgfqpoint{5.647812in}{0.770912in}}{\pgfqpoint{5.646176in}{0.774862in}}{\pgfqpoint{5.643264in}{0.777774in}}%
\pgfpathcurveto{\pgfqpoint{5.640352in}{0.780686in}}{\pgfqpoint{5.636402in}{0.782322in}}{\pgfqpoint{5.632284in}{0.782322in}}%
\pgfpathcurveto{\pgfqpoint{5.628166in}{0.782322in}}{\pgfqpoint{5.624216in}{0.780686in}}{\pgfqpoint{5.621304in}{0.777774in}}%
\pgfpathcurveto{\pgfqpoint{5.618392in}{0.774862in}}{\pgfqpoint{5.616756in}{0.770912in}}{\pgfqpoint{5.616756in}{0.766794in}}%
\pgfpathcurveto{\pgfqpoint{5.616756in}{0.762676in}}{\pgfqpoint{5.618392in}{0.758725in}}{\pgfqpoint{5.621304in}{0.755814in}}%
\pgfpathcurveto{\pgfqpoint{5.624216in}{0.752902in}}{\pgfqpoint{5.628166in}{0.751265in}}{\pgfqpoint{5.632284in}{0.751265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127111,0.246997,0.676983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634541in}{0.752207in}}%
\pgfpathcurveto{\pgfqpoint{5.638659in}{0.752207in}}{\pgfqpoint{5.642609in}{0.753843in}}{\pgfqpoint{5.645521in}{0.756755in}}%
\pgfpathcurveto{\pgfqpoint{5.648433in}{0.759667in}}{\pgfqpoint{5.650069in}{0.763617in}}{\pgfqpoint{5.650069in}{0.767735in}}%
\pgfpathcurveto{\pgfqpoint{5.650069in}{0.771854in}}{\pgfqpoint{5.648433in}{0.775804in}}{\pgfqpoint{5.645521in}{0.778716in}}%
\pgfpathcurveto{\pgfqpoint{5.642609in}{0.781628in}}{\pgfqpoint{5.638659in}{0.783264in}}{\pgfqpoint{5.634541in}{0.783264in}}%
\pgfpathcurveto{\pgfqpoint{5.630423in}{0.783264in}}{\pgfqpoint{5.626473in}{0.781628in}}{\pgfqpoint{5.623561in}{0.778716in}}%
\pgfpathcurveto{\pgfqpoint{5.620649in}{0.775804in}}{\pgfqpoint{5.619013in}{0.771854in}}{\pgfqpoint{5.619013in}{0.767735in}}%
\pgfpathcurveto{\pgfqpoint{5.619013in}{0.763617in}}{\pgfqpoint{5.620649in}{0.759667in}}{\pgfqpoint{5.623561in}{0.756755in}}%
\pgfpathcurveto{\pgfqpoint{5.626473in}{0.753843in}}{\pgfqpoint{5.630423in}{0.752207in}}{\pgfqpoint{5.634541in}{0.752207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636796in}{0.753149in}}%
\pgfpathcurveto{\pgfqpoint{5.640914in}{0.753149in}}{\pgfqpoint{5.644864in}{0.754785in}}{\pgfqpoint{5.647776in}{0.757697in}}%
\pgfpathcurveto{\pgfqpoint{5.650688in}{0.760609in}}{\pgfqpoint{5.652324in}{0.764559in}}{\pgfqpoint{5.652324in}{0.768677in}}%
\pgfpathcurveto{\pgfqpoint{5.652324in}{0.772796in}}{\pgfqpoint{5.650688in}{0.776746in}}{\pgfqpoint{5.647776in}{0.779658in}}%
\pgfpathcurveto{\pgfqpoint{5.644864in}{0.782570in}}{\pgfqpoint{5.640914in}{0.784206in}}{\pgfqpoint{5.636796in}{0.784206in}}%
\pgfpathcurveto{\pgfqpoint{5.632677in}{0.784206in}}{\pgfqpoint{5.628727in}{0.782570in}}{\pgfqpoint{5.625815in}{0.779658in}}%
\pgfpathcurveto{\pgfqpoint{5.622903in}{0.776746in}}{\pgfqpoint{5.621267in}{0.772796in}}{\pgfqpoint{5.621267in}{0.768677in}}%
\pgfpathcurveto{\pgfqpoint{5.621267in}{0.764559in}}{\pgfqpoint{5.622903in}{0.760609in}}{\pgfqpoint{5.625815in}{0.757697in}}%
\pgfpathcurveto{\pgfqpoint{5.628727in}{0.754785in}}{\pgfqpoint{5.632677in}{0.753149in}}{\pgfqpoint{5.636796in}{0.753149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639040in}{0.754092in}}%
\pgfpathcurveto{\pgfqpoint{5.643158in}{0.754092in}}{\pgfqpoint{5.647108in}{0.755728in}}{\pgfqpoint{5.650020in}{0.758640in}}%
\pgfpathcurveto{\pgfqpoint{5.652932in}{0.761552in}}{\pgfqpoint{5.654568in}{0.765502in}}{\pgfqpoint{5.654568in}{0.769620in}}%
\pgfpathcurveto{\pgfqpoint{5.654568in}{0.773738in}}{\pgfqpoint{5.652932in}{0.777688in}}{\pgfqpoint{5.650020in}{0.780600in}}%
\pgfpathcurveto{\pgfqpoint{5.647108in}{0.783512in}}{\pgfqpoint{5.643158in}{0.785148in}}{\pgfqpoint{5.639040in}{0.785148in}}%
\pgfpathcurveto{\pgfqpoint{5.634922in}{0.785148in}}{\pgfqpoint{5.630972in}{0.783512in}}{\pgfqpoint{5.628060in}{0.780600in}}%
\pgfpathcurveto{\pgfqpoint{5.625148in}{0.777688in}}{\pgfqpoint{5.623511in}{0.773738in}}{\pgfqpoint{5.623511in}{0.769620in}}%
\pgfpathcurveto{\pgfqpoint{5.623511in}{0.765502in}}{\pgfqpoint{5.625148in}{0.761552in}}{\pgfqpoint{5.628060in}{0.758640in}}%
\pgfpathcurveto{\pgfqpoint{5.630972in}{0.755728in}}{\pgfqpoint{5.634922in}{0.754092in}}{\pgfqpoint{5.639040in}{0.754092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641284in}{0.755034in}}%
\pgfpathcurveto{\pgfqpoint{5.645402in}{0.755034in}}{\pgfqpoint{5.649352in}{0.756670in}}{\pgfqpoint{5.652264in}{0.759582in}}%
\pgfpathcurveto{\pgfqpoint{5.655176in}{0.762494in}}{\pgfqpoint{5.656812in}{0.766444in}}{\pgfqpoint{5.656812in}{0.770562in}}%
\pgfpathcurveto{\pgfqpoint{5.656812in}{0.774680in}}{\pgfqpoint{5.655176in}{0.778630in}}{\pgfqpoint{5.652264in}{0.781542in}}%
\pgfpathcurveto{\pgfqpoint{5.649352in}{0.784454in}}{\pgfqpoint{5.645402in}{0.786090in}}{\pgfqpoint{5.641284in}{0.786090in}}%
\pgfpathcurveto{\pgfqpoint{5.637166in}{0.786090in}}{\pgfqpoint{5.633216in}{0.784454in}}{\pgfqpoint{5.630304in}{0.781542in}}%
\pgfpathcurveto{\pgfqpoint{5.627392in}{0.778630in}}{\pgfqpoint{5.625756in}{0.774680in}}{\pgfqpoint{5.625756in}{0.770562in}}%
\pgfpathcurveto{\pgfqpoint{5.625756in}{0.766444in}}{\pgfqpoint{5.627392in}{0.762494in}}{\pgfqpoint{5.630304in}{0.759582in}}%
\pgfpathcurveto{\pgfqpoint{5.633216in}{0.756670in}}{\pgfqpoint{5.637166in}{0.755034in}}{\pgfqpoint{5.641284in}{0.755034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128474,0.249641,0.675640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643526in}{0.755976in}}%
\pgfpathcurveto{\pgfqpoint{5.647644in}{0.755976in}}{\pgfqpoint{5.651594in}{0.757612in}}{\pgfqpoint{5.654506in}{0.760524in}}%
\pgfpathcurveto{\pgfqpoint{5.657418in}{0.763436in}}{\pgfqpoint{5.659054in}{0.767386in}}{\pgfqpoint{5.659054in}{0.771504in}}%
\pgfpathcurveto{\pgfqpoint{5.659054in}{0.775622in}}{\pgfqpoint{5.657418in}{0.779572in}}{\pgfqpoint{5.654506in}{0.782484in}}%
\pgfpathcurveto{\pgfqpoint{5.651594in}{0.785396in}}{\pgfqpoint{5.647644in}{0.787032in}}{\pgfqpoint{5.643526in}{0.787032in}}%
\pgfpathcurveto{\pgfqpoint{5.639407in}{0.787032in}}{\pgfqpoint{5.635457in}{0.785396in}}{\pgfqpoint{5.632545in}{0.782484in}}%
\pgfpathcurveto{\pgfqpoint{5.629633in}{0.779572in}}{\pgfqpoint{5.627997in}{0.775622in}}{\pgfqpoint{5.627997in}{0.771504in}}%
\pgfpathcurveto{\pgfqpoint{5.627997in}{0.767386in}}{\pgfqpoint{5.629633in}{0.763436in}}{\pgfqpoint{5.632545in}{0.760524in}}%
\pgfpathcurveto{\pgfqpoint{5.635457in}{0.757612in}}{\pgfqpoint{5.639407in}{0.755976in}}{\pgfqpoint{5.643526in}{0.755976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645759in}{0.756917in}}%
\pgfpathcurveto{\pgfqpoint{5.649877in}{0.756917in}}{\pgfqpoint{5.653827in}{0.758553in}}{\pgfqpoint{5.656739in}{0.761465in}}%
\pgfpathcurveto{\pgfqpoint{5.659651in}{0.764377in}}{\pgfqpoint{5.661287in}{0.768327in}}{\pgfqpoint{5.661287in}{0.772445in}}%
\pgfpathcurveto{\pgfqpoint{5.661287in}{0.776563in}}{\pgfqpoint{5.659651in}{0.780513in}}{\pgfqpoint{5.656739in}{0.783425in}}%
\pgfpathcurveto{\pgfqpoint{5.653827in}{0.786337in}}{\pgfqpoint{5.649877in}{0.787973in}}{\pgfqpoint{5.645759in}{0.787973in}}%
\pgfpathcurveto{\pgfqpoint{5.641641in}{0.787973in}}{\pgfqpoint{5.637691in}{0.786337in}}{\pgfqpoint{5.634779in}{0.783425in}}%
\pgfpathcurveto{\pgfqpoint{5.631867in}{0.780513in}}{\pgfqpoint{5.630231in}{0.776563in}}{\pgfqpoint{5.630231in}{0.772445in}}%
\pgfpathcurveto{\pgfqpoint{5.630231in}{0.768327in}}{\pgfqpoint{5.631867in}{0.764377in}}{\pgfqpoint{5.634779in}{0.761465in}}%
\pgfpathcurveto{\pgfqpoint{5.637691in}{0.758553in}}{\pgfqpoint{5.641641in}{0.756917in}}{\pgfqpoint{5.645759in}{0.756917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647988in}{0.757857in}}%
\pgfpathcurveto{\pgfqpoint{5.652106in}{0.757857in}}{\pgfqpoint{5.656056in}{0.759493in}}{\pgfqpoint{5.658968in}{0.762405in}}%
\pgfpathcurveto{\pgfqpoint{5.661880in}{0.765317in}}{\pgfqpoint{5.663516in}{0.769267in}}{\pgfqpoint{5.663516in}{0.773386in}}%
\pgfpathcurveto{\pgfqpoint{5.663516in}{0.777504in}}{\pgfqpoint{5.661880in}{0.781454in}}{\pgfqpoint{5.658968in}{0.784366in}}%
\pgfpathcurveto{\pgfqpoint{5.656056in}{0.787278in}}{\pgfqpoint{5.652106in}{0.788914in}}{\pgfqpoint{5.647988in}{0.788914in}}%
\pgfpathcurveto{\pgfqpoint{5.643870in}{0.788914in}}{\pgfqpoint{5.639920in}{0.787278in}}{\pgfqpoint{5.637008in}{0.784366in}}%
\pgfpathcurveto{\pgfqpoint{5.634096in}{0.781454in}}{\pgfqpoint{5.632460in}{0.777504in}}{\pgfqpoint{5.632460in}{0.773386in}}%
\pgfpathcurveto{\pgfqpoint{5.632460in}{0.769267in}}{\pgfqpoint{5.634096in}{0.765317in}}{\pgfqpoint{5.637008in}{0.762405in}}%
\pgfpathcurveto{\pgfqpoint{5.639920in}{0.759493in}}{\pgfqpoint{5.643870in}{0.757857in}}{\pgfqpoint{5.647988in}{0.757857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650210in}{0.758796in}}%
\pgfpathcurveto{\pgfqpoint{5.654328in}{0.758796in}}{\pgfqpoint{5.658278in}{0.760433in}}{\pgfqpoint{5.661190in}{0.763345in}}%
\pgfpathcurveto{\pgfqpoint{5.664102in}{0.766257in}}{\pgfqpoint{5.665738in}{0.770207in}}{\pgfqpoint{5.665738in}{0.774325in}}%
\pgfpathcurveto{\pgfqpoint{5.665738in}{0.778443in}}{\pgfqpoint{5.664102in}{0.782393in}}{\pgfqpoint{5.661190in}{0.785305in}}%
\pgfpathcurveto{\pgfqpoint{5.658278in}{0.788217in}}{\pgfqpoint{5.654328in}{0.789853in}}{\pgfqpoint{5.650210in}{0.789853in}}%
\pgfpathcurveto{\pgfqpoint{5.646091in}{0.789853in}}{\pgfqpoint{5.642141in}{0.788217in}}{\pgfqpoint{5.639229in}{0.785305in}}%
\pgfpathcurveto{\pgfqpoint{5.636318in}{0.782393in}}{\pgfqpoint{5.634681in}{0.778443in}}{\pgfqpoint{5.634681in}{0.774325in}}%
\pgfpathcurveto{\pgfqpoint{5.634681in}{0.770207in}}{\pgfqpoint{5.636318in}{0.766257in}}{\pgfqpoint{5.639229in}{0.763345in}}%
\pgfpathcurveto{\pgfqpoint{5.642141in}{0.760433in}}{\pgfqpoint{5.646091in}{0.758796in}}{\pgfqpoint{5.650210in}{0.758796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129827,0.252304,0.674306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652429in}{0.759734in}}%
\pgfpathcurveto{\pgfqpoint{5.656547in}{0.759734in}}{\pgfqpoint{5.660497in}{0.761371in}}{\pgfqpoint{5.663409in}{0.764282in}}%
\pgfpathcurveto{\pgfqpoint{5.666321in}{0.767194in}}{\pgfqpoint{5.667957in}{0.771144in}}{\pgfqpoint{5.667957in}{0.775263in}}%
\pgfpathcurveto{\pgfqpoint{5.667957in}{0.779381in}}{\pgfqpoint{5.666321in}{0.783331in}}{\pgfqpoint{5.663409in}{0.786243in}}%
\pgfpathcurveto{\pgfqpoint{5.660497in}{0.789155in}}{\pgfqpoint{5.656547in}{0.790791in}}{\pgfqpoint{5.652429in}{0.790791in}}%
\pgfpathcurveto{\pgfqpoint{5.648311in}{0.790791in}}{\pgfqpoint{5.644361in}{0.789155in}}{\pgfqpoint{5.641449in}{0.786243in}}%
\pgfpathcurveto{\pgfqpoint{5.638537in}{0.783331in}}{\pgfqpoint{5.636901in}{0.779381in}}{\pgfqpoint{5.636901in}{0.775263in}}%
\pgfpathcurveto{\pgfqpoint{5.636901in}{0.771144in}}{\pgfqpoint{5.638537in}{0.767194in}}{\pgfqpoint{5.641449in}{0.764282in}}%
\pgfpathcurveto{\pgfqpoint{5.644361in}{0.761371in}}{\pgfqpoint{5.648311in}{0.759734in}}{\pgfqpoint{5.652429in}{0.759734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654641in}{0.760671in}}%
\pgfpathcurveto{\pgfqpoint{5.658759in}{0.760671in}}{\pgfqpoint{5.662709in}{0.762307in}}{\pgfqpoint{5.665621in}{0.765219in}}%
\pgfpathcurveto{\pgfqpoint{5.668533in}{0.768131in}}{\pgfqpoint{5.670169in}{0.772081in}}{\pgfqpoint{5.670169in}{0.776199in}}%
\pgfpathcurveto{\pgfqpoint{5.670169in}{0.780317in}}{\pgfqpoint{5.668533in}{0.784267in}}{\pgfqpoint{5.665621in}{0.787179in}}%
\pgfpathcurveto{\pgfqpoint{5.662709in}{0.790091in}}{\pgfqpoint{5.658759in}{0.791728in}}{\pgfqpoint{5.654641in}{0.791728in}}%
\pgfpathcurveto{\pgfqpoint{5.650523in}{0.791728in}}{\pgfqpoint{5.646573in}{0.790091in}}{\pgfqpoint{5.643661in}{0.787179in}}%
\pgfpathcurveto{\pgfqpoint{5.640749in}{0.784267in}}{\pgfqpoint{5.639113in}{0.780317in}}{\pgfqpoint{5.639113in}{0.776199in}}%
\pgfpathcurveto{\pgfqpoint{5.639113in}{0.772081in}}{\pgfqpoint{5.640749in}{0.768131in}}{\pgfqpoint{5.643661in}{0.765219in}}%
\pgfpathcurveto{\pgfqpoint{5.646573in}{0.762307in}}{\pgfqpoint{5.650523in}{0.760671in}}{\pgfqpoint{5.654641in}{0.760671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656843in}{0.761606in}}%
\pgfpathcurveto{\pgfqpoint{5.660961in}{0.761606in}}{\pgfqpoint{5.664911in}{0.763242in}}{\pgfqpoint{5.667823in}{0.766154in}}%
\pgfpathcurveto{\pgfqpoint{5.670735in}{0.769066in}}{\pgfqpoint{5.672371in}{0.773016in}}{\pgfqpoint{5.672371in}{0.777134in}}%
\pgfpathcurveto{\pgfqpoint{5.672371in}{0.781253in}}{\pgfqpoint{5.670735in}{0.785203in}}{\pgfqpoint{5.667823in}{0.788114in}}%
\pgfpathcurveto{\pgfqpoint{5.664911in}{0.791026in}}{\pgfqpoint{5.660961in}{0.792663in}}{\pgfqpoint{5.656843in}{0.792663in}}%
\pgfpathcurveto{\pgfqpoint{5.652725in}{0.792663in}}{\pgfqpoint{5.648775in}{0.791026in}}{\pgfqpoint{5.645863in}{0.788114in}}%
\pgfpathcurveto{\pgfqpoint{5.642951in}{0.785203in}}{\pgfqpoint{5.641315in}{0.781253in}}{\pgfqpoint{5.641315in}{0.777134in}}%
\pgfpathcurveto{\pgfqpoint{5.641315in}{0.773016in}}{\pgfqpoint{5.642951in}{0.769066in}}{\pgfqpoint{5.645863in}{0.766154in}}%
\pgfpathcurveto{\pgfqpoint{5.648775in}{0.763242in}}{\pgfqpoint{5.652725in}{0.761606in}}{\pgfqpoint{5.656843in}{0.761606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.131137,0.254955,0.672979}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659049in}{0.762539in}}%
\pgfpathcurveto{\pgfqpoint{5.663167in}{0.762539in}}{\pgfqpoint{5.667117in}{0.764176in}}{\pgfqpoint{5.670029in}{0.767088in}}%
\pgfpathcurveto{\pgfqpoint{5.672941in}{0.770000in}}{\pgfqpoint{5.674577in}{0.773950in}}{\pgfqpoint{5.674577in}{0.778068in}}%
\pgfpathcurveto{\pgfqpoint{5.674577in}{0.782186in}}{\pgfqpoint{5.672941in}{0.786136in}}{\pgfqpoint{5.670029in}{0.789048in}}%
\pgfpathcurveto{\pgfqpoint{5.667117in}{0.791960in}}{\pgfqpoint{5.663167in}{0.793596in}}{\pgfqpoint{5.659049in}{0.793596in}}%
\pgfpathcurveto{\pgfqpoint{5.654930in}{0.793596in}}{\pgfqpoint{5.650980in}{0.791960in}}{\pgfqpoint{5.648068in}{0.789048in}}%
\pgfpathcurveto{\pgfqpoint{5.645156in}{0.786136in}}{\pgfqpoint{5.643520in}{0.782186in}}{\pgfqpoint{5.643520in}{0.778068in}}%
\pgfpathcurveto{\pgfqpoint{5.643520in}{0.773950in}}{\pgfqpoint{5.645156in}{0.770000in}}{\pgfqpoint{5.648068in}{0.767088in}}%
\pgfpathcurveto{\pgfqpoint{5.650980in}{0.764176in}}{\pgfqpoint{5.654930in}{0.762539in}}{\pgfqpoint{5.659049in}{0.762539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661243in}{0.763471in}}%
\pgfpathcurveto{\pgfqpoint{5.665361in}{0.763471in}}{\pgfqpoint{5.669311in}{0.765107in}}{\pgfqpoint{5.672223in}{0.768019in}}%
\pgfpathcurveto{\pgfqpoint{5.675135in}{0.770931in}}{\pgfqpoint{5.676771in}{0.774881in}}{\pgfqpoint{5.676771in}{0.778999in}}%
\pgfpathcurveto{\pgfqpoint{5.676771in}{0.783118in}}{\pgfqpoint{5.675135in}{0.787068in}}{\pgfqpoint{5.672223in}{0.789980in}}%
\pgfpathcurveto{\pgfqpoint{5.669311in}{0.792891in}}{\pgfqpoint{5.665361in}{0.794528in}}{\pgfqpoint{5.661243in}{0.794528in}}%
\pgfpathcurveto{\pgfqpoint{5.657125in}{0.794528in}}{\pgfqpoint{5.653175in}{0.792891in}}{\pgfqpoint{5.650263in}{0.789980in}}%
\pgfpathcurveto{\pgfqpoint{5.647351in}{0.787068in}}{\pgfqpoint{5.645715in}{0.783118in}}{\pgfqpoint{5.645715in}{0.778999in}}%
\pgfpathcurveto{\pgfqpoint{5.645715in}{0.774881in}}{\pgfqpoint{5.647351in}{0.770931in}}{\pgfqpoint{5.650263in}{0.768019in}}%
\pgfpathcurveto{\pgfqpoint{5.653175in}{0.765107in}}{\pgfqpoint{5.657125in}{0.763471in}}{\pgfqpoint{5.661243in}{0.763471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663432in}{0.764401in}}%
\pgfpathcurveto{\pgfqpoint{5.667550in}{0.764401in}}{\pgfqpoint{5.671500in}{0.766037in}}{\pgfqpoint{5.674412in}{0.768949in}}%
\pgfpathcurveto{\pgfqpoint{5.677324in}{0.771861in}}{\pgfqpoint{5.678960in}{0.775811in}}{\pgfqpoint{5.678960in}{0.779929in}}%
\pgfpathcurveto{\pgfqpoint{5.678960in}{0.784047in}}{\pgfqpoint{5.677324in}{0.787997in}}{\pgfqpoint{5.674412in}{0.790909in}}%
\pgfpathcurveto{\pgfqpoint{5.671500in}{0.793821in}}{\pgfqpoint{5.667550in}{0.795457in}}{\pgfqpoint{5.663432in}{0.795457in}}%
\pgfpathcurveto{\pgfqpoint{5.659314in}{0.795457in}}{\pgfqpoint{5.655364in}{0.793821in}}{\pgfqpoint{5.652452in}{0.790909in}}%
\pgfpathcurveto{\pgfqpoint{5.649540in}{0.787997in}}{\pgfqpoint{5.647904in}{0.784047in}}{\pgfqpoint{5.647904in}{0.779929in}}%
\pgfpathcurveto{\pgfqpoint{5.647904in}{0.775811in}}{\pgfqpoint{5.649540in}{0.771861in}}{\pgfqpoint{5.652452in}{0.768949in}}%
\pgfpathcurveto{\pgfqpoint{5.655364in}{0.766037in}}{\pgfqpoint{5.659314in}{0.764401in}}{\pgfqpoint{5.663432in}{0.764401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.665618in}{0.765329in}}%
\pgfpathcurveto{\pgfqpoint{5.669736in}{0.765329in}}{\pgfqpoint{5.673686in}{0.766965in}}{\pgfqpoint{5.676598in}{0.769877in}}%
\pgfpathcurveto{\pgfqpoint{5.679510in}{0.772789in}}{\pgfqpoint{5.681146in}{0.776739in}}{\pgfqpoint{5.681146in}{0.780857in}}%
\pgfpathcurveto{\pgfqpoint{5.681146in}{0.784975in}}{\pgfqpoint{5.679510in}{0.788925in}}{\pgfqpoint{5.676598in}{0.791837in}}%
\pgfpathcurveto{\pgfqpoint{5.673686in}{0.794749in}}{\pgfqpoint{5.669736in}{0.796385in}}{\pgfqpoint{5.665618in}{0.796385in}}%
\pgfpathcurveto{\pgfqpoint{5.661500in}{0.796385in}}{\pgfqpoint{5.657550in}{0.794749in}}{\pgfqpoint{5.654638in}{0.791837in}}%
\pgfpathcurveto{\pgfqpoint{5.651726in}{0.788925in}}{\pgfqpoint{5.650090in}{0.784975in}}{\pgfqpoint{5.650090in}{0.780857in}}%
\pgfpathcurveto{\pgfqpoint{5.650090in}{0.776739in}}{\pgfqpoint{5.651726in}{0.772789in}}{\pgfqpoint{5.654638in}{0.769877in}}%
\pgfpathcurveto{\pgfqpoint{5.657550in}{0.766965in}}{\pgfqpoint{5.661500in}{0.765329in}}{\pgfqpoint{5.665618in}{0.765329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132446,0.257568,0.671645}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667794in}{0.766254in}}%
\pgfpathcurveto{\pgfqpoint{5.671912in}{0.766254in}}{\pgfqpoint{5.675862in}{0.767891in}}{\pgfqpoint{5.678774in}{0.770803in}}%
\pgfpathcurveto{\pgfqpoint{5.681686in}{0.773714in}}{\pgfqpoint{5.683322in}{0.777665in}}{\pgfqpoint{5.683322in}{0.781783in}}%
\pgfpathcurveto{\pgfqpoint{5.683322in}{0.785901in}}{\pgfqpoint{5.681686in}{0.789851in}}{\pgfqpoint{5.678774in}{0.792763in}}%
\pgfpathcurveto{\pgfqpoint{5.675862in}{0.795675in}}{\pgfqpoint{5.671912in}{0.797311in}}{\pgfqpoint{5.667794in}{0.797311in}}%
\pgfpathcurveto{\pgfqpoint{5.663676in}{0.797311in}}{\pgfqpoint{5.659726in}{0.795675in}}{\pgfqpoint{5.656814in}{0.792763in}}%
\pgfpathcurveto{\pgfqpoint{5.653902in}{0.789851in}}{\pgfqpoint{5.652266in}{0.785901in}}{\pgfqpoint{5.652266in}{0.781783in}}%
\pgfpathcurveto{\pgfqpoint{5.652266in}{0.777665in}}{\pgfqpoint{5.653902in}{0.773714in}}{\pgfqpoint{5.656814in}{0.770803in}}%
\pgfpathcurveto{\pgfqpoint{5.659726in}{0.767891in}}{\pgfqpoint{5.663676in}{0.766254in}}{\pgfqpoint{5.667794in}{0.766254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669968in}{0.767178in}}%
\pgfpathcurveto{\pgfqpoint{5.674087in}{0.767178in}}{\pgfqpoint{5.678037in}{0.768814in}}{\pgfqpoint{5.680949in}{0.771726in}}%
\pgfpathcurveto{\pgfqpoint{5.683861in}{0.774638in}}{\pgfqpoint{5.685497in}{0.778588in}}{\pgfqpoint{5.685497in}{0.782706in}}%
\pgfpathcurveto{\pgfqpoint{5.685497in}{0.786824in}}{\pgfqpoint{5.683861in}{0.790774in}}{\pgfqpoint{5.680949in}{0.793686in}}%
\pgfpathcurveto{\pgfqpoint{5.678037in}{0.796598in}}{\pgfqpoint{5.674087in}{0.798234in}}{\pgfqpoint{5.669968in}{0.798234in}}%
\pgfpathcurveto{\pgfqpoint{5.665850in}{0.798234in}}{\pgfqpoint{5.661900in}{0.796598in}}{\pgfqpoint{5.658988in}{0.793686in}}%
\pgfpathcurveto{\pgfqpoint{5.656076in}{0.790774in}}{\pgfqpoint{5.654440in}{0.786824in}}{\pgfqpoint{5.654440in}{0.782706in}}%
\pgfpathcurveto{\pgfqpoint{5.654440in}{0.778588in}}{\pgfqpoint{5.656076in}{0.774638in}}{\pgfqpoint{5.658988in}{0.771726in}}%
\pgfpathcurveto{\pgfqpoint{5.661900in}{0.768814in}}{\pgfqpoint{5.665850in}{0.767178in}}{\pgfqpoint{5.669968in}{0.767178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672136in}{0.768099in}}%
\pgfpathcurveto{\pgfqpoint{5.676254in}{0.768099in}}{\pgfqpoint{5.680204in}{0.769736in}}{\pgfqpoint{5.683116in}{0.772647in}}%
\pgfpathcurveto{\pgfqpoint{5.686028in}{0.775559in}}{\pgfqpoint{5.687664in}{0.779509in}}{\pgfqpoint{5.687664in}{0.783628in}}%
\pgfpathcurveto{\pgfqpoint{5.687664in}{0.787746in}}{\pgfqpoint{5.686028in}{0.791696in}}{\pgfqpoint{5.683116in}{0.794608in}}%
\pgfpathcurveto{\pgfqpoint{5.680204in}{0.797520in}}{\pgfqpoint{5.676254in}{0.799156in}}{\pgfqpoint{5.672136in}{0.799156in}}%
\pgfpathcurveto{\pgfqpoint{5.668018in}{0.799156in}}{\pgfqpoint{5.664068in}{0.797520in}}{\pgfqpoint{5.661156in}{0.794608in}}%
\pgfpathcurveto{\pgfqpoint{5.658244in}{0.791696in}}{\pgfqpoint{5.656607in}{0.787746in}}{\pgfqpoint{5.656607in}{0.783628in}}%
\pgfpathcurveto{\pgfqpoint{5.656607in}{0.779509in}}{\pgfqpoint{5.658244in}{0.775559in}}{\pgfqpoint{5.661156in}{0.772647in}}%
\pgfpathcurveto{\pgfqpoint{5.664068in}{0.769736in}}{\pgfqpoint{5.668018in}{0.768099in}}{\pgfqpoint{5.672136in}{0.768099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674293in}{0.769019in}}%
\pgfpathcurveto{\pgfqpoint{5.678411in}{0.769019in}}{\pgfqpoint{5.682361in}{0.770655in}}{\pgfqpoint{5.685273in}{0.773567in}}%
\pgfpathcurveto{\pgfqpoint{5.688185in}{0.776479in}}{\pgfqpoint{5.689821in}{0.780429in}}{\pgfqpoint{5.689821in}{0.784547in}}%
\pgfpathcurveto{\pgfqpoint{5.689821in}{0.788665in}}{\pgfqpoint{5.688185in}{0.792615in}}{\pgfqpoint{5.685273in}{0.795527in}}%
\pgfpathcurveto{\pgfqpoint{5.682361in}{0.798439in}}{\pgfqpoint{5.678411in}{0.800075in}}{\pgfqpoint{5.674293in}{0.800075in}}%
\pgfpathcurveto{\pgfqpoint{5.670175in}{0.800075in}}{\pgfqpoint{5.666225in}{0.798439in}}{\pgfqpoint{5.663313in}{0.795527in}}%
\pgfpathcurveto{\pgfqpoint{5.660401in}{0.792615in}}{\pgfqpoint{5.658765in}{0.788665in}}{\pgfqpoint{5.658765in}{0.784547in}}%
\pgfpathcurveto{\pgfqpoint{5.658765in}{0.780429in}}{\pgfqpoint{5.660401in}{0.776479in}}{\pgfqpoint{5.663313in}{0.773567in}}%
\pgfpathcurveto{\pgfqpoint{5.666225in}{0.770655in}}{\pgfqpoint{5.670175in}{0.769019in}}{\pgfqpoint{5.674293in}{0.769019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133757,0.260201,0.670328}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.676450in}{0.769936in}}%
\pgfpathcurveto{\pgfqpoint{5.680568in}{0.769936in}}{\pgfqpoint{5.684518in}{0.771572in}}{\pgfqpoint{5.687430in}{0.774484in}}%
\pgfpathcurveto{\pgfqpoint{5.690342in}{0.777396in}}{\pgfqpoint{5.691978in}{0.781346in}}{\pgfqpoint{5.691978in}{0.785464in}}%
\pgfpathcurveto{\pgfqpoint{5.691978in}{0.789582in}}{\pgfqpoint{5.690342in}{0.793532in}}{\pgfqpoint{5.687430in}{0.796444in}}%
\pgfpathcurveto{\pgfqpoint{5.684518in}{0.799356in}}{\pgfqpoint{5.680568in}{0.800992in}}{\pgfqpoint{5.676450in}{0.800992in}}%
\pgfpathcurveto{\pgfqpoint{5.672332in}{0.800992in}}{\pgfqpoint{5.668382in}{0.799356in}}{\pgfqpoint{5.665470in}{0.796444in}}%
\pgfpathcurveto{\pgfqpoint{5.662558in}{0.793532in}}{\pgfqpoint{5.660921in}{0.789582in}}{\pgfqpoint{5.660921in}{0.785464in}}%
\pgfpathcurveto{\pgfqpoint{5.660921in}{0.781346in}}{\pgfqpoint{5.662558in}{0.777396in}}{\pgfqpoint{5.665470in}{0.774484in}}%
\pgfpathcurveto{\pgfqpoint{5.668382in}{0.771572in}}{\pgfqpoint{5.672332in}{0.769936in}}{\pgfqpoint{5.676450in}{0.769936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678595in}{0.770850in}}%
\pgfpathcurveto{\pgfqpoint{5.682713in}{0.770850in}}{\pgfqpoint{5.686663in}{0.772486in}}{\pgfqpoint{5.689575in}{0.775398in}}%
\pgfpathcurveto{\pgfqpoint{5.692487in}{0.778310in}}{\pgfqpoint{5.694123in}{0.782260in}}{\pgfqpoint{5.694123in}{0.786378in}}%
\pgfpathcurveto{\pgfqpoint{5.694123in}{0.790497in}}{\pgfqpoint{5.692487in}{0.794447in}}{\pgfqpoint{5.689575in}{0.797359in}}%
\pgfpathcurveto{\pgfqpoint{5.686663in}{0.800271in}}{\pgfqpoint{5.682713in}{0.801907in}}{\pgfqpoint{5.678595in}{0.801907in}}%
\pgfpathcurveto{\pgfqpoint{5.674477in}{0.801907in}}{\pgfqpoint{5.670527in}{0.800271in}}{\pgfqpoint{5.667615in}{0.797359in}}%
\pgfpathcurveto{\pgfqpoint{5.664703in}{0.794447in}}{\pgfqpoint{5.663067in}{0.790497in}}{\pgfqpoint{5.663067in}{0.786378in}}%
\pgfpathcurveto{\pgfqpoint{5.663067in}{0.782260in}}{\pgfqpoint{5.664703in}{0.778310in}}{\pgfqpoint{5.667615in}{0.775398in}}%
\pgfpathcurveto{\pgfqpoint{5.670527in}{0.772486in}}{\pgfqpoint{5.674477in}{0.770850in}}{\pgfqpoint{5.678595in}{0.770850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680740in}{0.771763in}}%
\pgfpathcurveto{\pgfqpoint{5.684858in}{0.771763in}}{\pgfqpoint{5.688808in}{0.773399in}}{\pgfqpoint{5.691720in}{0.776311in}}%
\pgfpathcurveto{\pgfqpoint{5.694632in}{0.779223in}}{\pgfqpoint{5.696268in}{0.783173in}}{\pgfqpoint{5.696268in}{0.787291in}}%
\pgfpathcurveto{\pgfqpoint{5.696268in}{0.791409in}}{\pgfqpoint{5.694632in}{0.795359in}}{\pgfqpoint{5.691720in}{0.798271in}}%
\pgfpathcurveto{\pgfqpoint{5.688808in}{0.801183in}}{\pgfqpoint{5.684858in}{0.802819in}}{\pgfqpoint{5.680740in}{0.802819in}}%
\pgfpathcurveto{\pgfqpoint{5.676622in}{0.802819in}}{\pgfqpoint{5.672672in}{0.801183in}}{\pgfqpoint{5.669760in}{0.798271in}}%
\pgfpathcurveto{\pgfqpoint{5.666848in}{0.795359in}}{\pgfqpoint{5.665212in}{0.791409in}}{\pgfqpoint{5.665212in}{0.787291in}}%
\pgfpathcurveto{\pgfqpoint{5.665212in}{0.783173in}}{\pgfqpoint{5.666848in}{0.779223in}}{\pgfqpoint{5.669760in}{0.776311in}}%
\pgfpathcurveto{\pgfqpoint{5.672672in}{0.773399in}}{\pgfqpoint{5.676622in}{0.771763in}}{\pgfqpoint{5.680740in}{0.771763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.682873in}{0.772672in}}%
\pgfpathcurveto{\pgfqpoint{5.686991in}{0.772672in}}{\pgfqpoint{5.690941in}{0.774309in}}{\pgfqpoint{5.693853in}{0.777221in}}%
\pgfpathcurveto{\pgfqpoint{5.696765in}{0.780133in}}{\pgfqpoint{5.698401in}{0.784083in}}{\pgfqpoint{5.698401in}{0.788201in}}%
\pgfpathcurveto{\pgfqpoint{5.698401in}{0.792319in}}{\pgfqpoint{5.696765in}{0.796269in}}{\pgfqpoint{5.693853in}{0.799181in}}%
\pgfpathcurveto{\pgfqpoint{5.690941in}{0.802093in}}{\pgfqpoint{5.686991in}{0.803729in}}{\pgfqpoint{5.682873in}{0.803729in}}%
\pgfpathcurveto{\pgfqpoint{5.678755in}{0.803729in}}{\pgfqpoint{5.674805in}{0.802093in}}{\pgfqpoint{5.671893in}{0.799181in}}%
\pgfpathcurveto{\pgfqpoint{5.668981in}{0.796269in}}{\pgfqpoint{5.667345in}{0.792319in}}{\pgfqpoint{5.667345in}{0.788201in}}%
\pgfpathcurveto{\pgfqpoint{5.667345in}{0.784083in}}{\pgfqpoint{5.668981in}{0.780133in}}{\pgfqpoint{5.671893in}{0.777221in}}%
\pgfpathcurveto{\pgfqpoint{5.674805in}{0.774309in}}{\pgfqpoint{5.678755in}{0.772672in}}{\pgfqpoint{5.682873in}{0.772672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.135070,0.262823,0.669002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685007in}{0.773580in}}%
\pgfpathcurveto{\pgfqpoint{5.689125in}{0.773580in}}{\pgfqpoint{5.693075in}{0.775216in}}{\pgfqpoint{5.695987in}{0.778128in}}%
\pgfpathcurveto{\pgfqpoint{5.698899in}{0.781040in}}{\pgfqpoint{5.700535in}{0.784990in}}{\pgfqpoint{5.700535in}{0.789108in}}%
\pgfpathcurveto{\pgfqpoint{5.700535in}{0.793226in}}{\pgfqpoint{5.698899in}{0.797176in}}{\pgfqpoint{5.695987in}{0.800088in}}%
\pgfpathcurveto{\pgfqpoint{5.693075in}{0.803000in}}{\pgfqpoint{5.689125in}{0.804636in}}{\pgfqpoint{5.685007in}{0.804636in}}%
\pgfpathcurveto{\pgfqpoint{5.680889in}{0.804636in}}{\pgfqpoint{5.676939in}{0.803000in}}{\pgfqpoint{5.674027in}{0.800088in}}%
\pgfpathcurveto{\pgfqpoint{5.671115in}{0.797176in}}{\pgfqpoint{5.669479in}{0.793226in}}{\pgfqpoint{5.669479in}{0.789108in}}%
\pgfpathcurveto{\pgfqpoint{5.669479in}{0.784990in}}{\pgfqpoint{5.671115in}{0.781040in}}{\pgfqpoint{5.674027in}{0.778128in}}%
\pgfpathcurveto{\pgfqpoint{5.676939in}{0.775216in}}{\pgfqpoint{5.680889in}{0.773580in}}{\pgfqpoint{5.685007in}{0.773580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687131in}{0.774484in}}%
\pgfpathcurveto{\pgfqpoint{5.691249in}{0.774484in}}{\pgfqpoint{5.695199in}{0.776121in}}{\pgfqpoint{5.698111in}{0.779033in}}%
\pgfpathcurveto{\pgfqpoint{5.701023in}{0.781945in}}{\pgfqpoint{5.702659in}{0.785895in}}{\pgfqpoint{5.702659in}{0.790013in}}%
\pgfpathcurveto{\pgfqpoint{5.702659in}{0.794131in}}{\pgfqpoint{5.701023in}{0.798081in}}{\pgfqpoint{5.698111in}{0.800993in}}%
\pgfpathcurveto{\pgfqpoint{5.695199in}{0.803905in}}{\pgfqpoint{5.691249in}{0.805541in}}{\pgfqpoint{5.687131in}{0.805541in}}%
\pgfpathcurveto{\pgfqpoint{5.683013in}{0.805541in}}{\pgfqpoint{5.679063in}{0.803905in}}{\pgfqpoint{5.676151in}{0.800993in}}%
\pgfpathcurveto{\pgfqpoint{5.673239in}{0.798081in}}{\pgfqpoint{5.671602in}{0.794131in}}{\pgfqpoint{5.671602in}{0.790013in}}%
\pgfpathcurveto{\pgfqpoint{5.671602in}{0.785895in}}{\pgfqpoint{5.673239in}{0.781945in}}{\pgfqpoint{5.676151in}{0.779033in}}%
\pgfpathcurveto{\pgfqpoint{5.679063in}{0.776121in}}{\pgfqpoint{5.683013in}{0.774484in}}{\pgfqpoint{5.687131in}{0.774484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689250in}{0.775387in}}%
\pgfpathcurveto{\pgfqpoint{5.693368in}{0.775387in}}{\pgfqpoint{5.697318in}{0.777023in}}{\pgfqpoint{5.700230in}{0.779935in}}%
\pgfpathcurveto{\pgfqpoint{5.703142in}{0.782847in}}{\pgfqpoint{5.704778in}{0.786797in}}{\pgfqpoint{5.704778in}{0.790915in}}%
\pgfpathcurveto{\pgfqpoint{5.704778in}{0.795033in}}{\pgfqpoint{5.703142in}{0.798983in}}{\pgfqpoint{5.700230in}{0.801895in}}%
\pgfpathcurveto{\pgfqpoint{5.697318in}{0.804807in}}{\pgfqpoint{5.693368in}{0.806443in}}{\pgfqpoint{5.689250in}{0.806443in}}%
\pgfpathcurveto{\pgfqpoint{5.685131in}{0.806443in}}{\pgfqpoint{5.681181in}{0.804807in}}{\pgfqpoint{5.678269in}{0.801895in}}%
\pgfpathcurveto{\pgfqpoint{5.675357in}{0.798983in}}{\pgfqpoint{5.673721in}{0.795033in}}{\pgfqpoint{5.673721in}{0.790915in}}%
\pgfpathcurveto{\pgfqpoint{5.673721in}{0.786797in}}{\pgfqpoint{5.675357in}{0.782847in}}{\pgfqpoint{5.678269in}{0.779935in}}%
\pgfpathcurveto{\pgfqpoint{5.681181in}{0.777023in}}{\pgfqpoint{5.685131in}{0.775387in}}{\pgfqpoint{5.689250in}{0.775387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691360in}{0.776287in}}%
\pgfpathcurveto{\pgfqpoint{5.695478in}{0.776287in}}{\pgfqpoint{5.699428in}{0.777923in}}{\pgfqpoint{5.702340in}{0.780835in}}%
\pgfpathcurveto{\pgfqpoint{5.705252in}{0.783747in}}{\pgfqpoint{5.706888in}{0.787697in}}{\pgfqpoint{5.706888in}{0.791815in}}%
\pgfpathcurveto{\pgfqpoint{5.706888in}{0.795933in}}{\pgfqpoint{5.705252in}{0.799883in}}{\pgfqpoint{5.702340in}{0.802795in}}%
\pgfpathcurveto{\pgfqpoint{5.699428in}{0.805707in}}{\pgfqpoint{5.695478in}{0.807343in}}{\pgfqpoint{5.691360in}{0.807343in}}%
\pgfpathcurveto{\pgfqpoint{5.687242in}{0.807343in}}{\pgfqpoint{5.683292in}{0.805707in}}{\pgfqpoint{5.680380in}{0.802795in}}%
\pgfpathcurveto{\pgfqpoint{5.677468in}{0.799883in}}{\pgfqpoint{5.675831in}{0.795933in}}{\pgfqpoint{5.675831in}{0.791815in}}%
\pgfpathcurveto{\pgfqpoint{5.675831in}{0.787697in}}{\pgfqpoint{5.677468in}{0.783747in}}{\pgfqpoint{5.680380in}{0.780835in}}%
\pgfpathcurveto{\pgfqpoint{5.683292in}{0.777923in}}{\pgfqpoint{5.687242in}{0.776287in}}{\pgfqpoint{5.691360in}{0.776287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.136327,0.265434,0.667684}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693465in}{0.777184in}}%
\pgfpathcurveto{\pgfqpoint{5.697584in}{0.777184in}}{\pgfqpoint{5.701534in}{0.778820in}}{\pgfqpoint{5.704446in}{0.781732in}}%
\pgfpathcurveto{\pgfqpoint{5.707358in}{0.784644in}}{\pgfqpoint{5.708994in}{0.788594in}}{\pgfqpoint{5.708994in}{0.792712in}}%
\pgfpathcurveto{\pgfqpoint{5.708994in}{0.796830in}}{\pgfqpoint{5.707358in}{0.800780in}}{\pgfqpoint{5.704446in}{0.803692in}}%
\pgfpathcurveto{\pgfqpoint{5.701534in}{0.806604in}}{\pgfqpoint{5.697584in}{0.808240in}}{\pgfqpoint{5.693465in}{0.808240in}}%
\pgfpathcurveto{\pgfqpoint{5.689347in}{0.808240in}}{\pgfqpoint{5.685397in}{0.806604in}}{\pgfqpoint{5.682485in}{0.803692in}}%
\pgfpathcurveto{\pgfqpoint{5.679573in}{0.800780in}}{\pgfqpoint{5.677937in}{0.796830in}}{\pgfqpoint{5.677937in}{0.792712in}}%
\pgfpathcurveto{\pgfqpoint{5.677937in}{0.788594in}}{\pgfqpoint{5.679573in}{0.784644in}}{\pgfqpoint{5.682485in}{0.781732in}}%
\pgfpathcurveto{\pgfqpoint{5.685397in}{0.778820in}}{\pgfqpoint{5.689347in}{0.777184in}}{\pgfqpoint{5.693465in}{0.777184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695567in}{0.778078in}}%
\pgfpathcurveto{\pgfqpoint{5.699685in}{0.778078in}}{\pgfqpoint{5.703635in}{0.779715in}}{\pgfqpoint{5.706547in}{0.782626in}}%
\pgfpathcurveto{\pgfqpoint{5.709459in}{0.785538in}}{\pgfqpoint{5.711095in}{0.789488in}}{\pgfqpoint{5.711095in}{0.793607in}}%
\pgfpathcurveto{\pgfqpoint{5.711095in}{0.797725in}}{\pgfqpoint{5.709459in}{0.801675in}}{\pgfqpoint{5.706547in}{0.804587in}}%
\pgfpathcurveto{\pgfqpoint{5.703635in}{0.807499in}}{\pgfqpoint{5.699685in}{0.809135in}}{\pgfqpoint{5.695567in}{0.809135in}}%
\pgfpathcurveto{\pgfqpoint{5.691449in}{0.809135in}}{\pgfqpoint{5.687499in}{0.807499in}}{\pgfqpoint{5.684587in}{0.804587in}}%
\pgfpathcurveto{\pgfqpoint{5.681675in}{0.801675in}}{\pgfqpoint{5.680039in}{0.797725in}}{\pgfqpoint{5.680039in}{0.793607in}}%
\pgfpathcurveto{\pgfqpoint{5.680039in}{0.789488in}}{\pgfqpoint{5.681675in}{0.785538in}}{\pgfqpoint{5.684587in}{0.782626in}}%
\pgfpathcurveto{\pgfqpoint{5.687499in}{0.779715in}}{\pgfqpoint{5.691449in}{0.778078in}}{\pgfqpoint{5.695567in}{0.778078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697660in}{0.778970in}}%
\pgfpathcurveto{\pgfqpoint{5.701778in}{0.778970in}}{\pgfqpoint{5.705728in}{0.780606in}}{\pgfqpoint{5.708640in}{0.783518in}}%
\pgfpathcurveto{\pgfqpoint{5.711552in}{0.786430in}}{\pgfqpoint{5.713188in}{0.790380in}}{\pgfqpoint{5.713188in}{0.794498in}}%
\pgfpathcurveto{\pgfqpoint{5.713188in}{0.798617in}}{\pgfqpoint{5.711552in}{0.802567in}}{\pgfqpoint{5.708640in}{0.805479in}}%
\pgfpathcurveto{\pgfqpoint{5.705728in}{0.808391in}}{\pgfqpoint{5.701778in}{0.810027in}}{\pgfqpoint{5.697660in}{0.810027in}}%
\pgfpathcurveto{\pgfqpoint{5.693542in}{0.810027in}}{\pgfqpoint{5.689592in}{0.808391in}}{\pgfqpoint{5.686680in}{0.805479in}}%
\pgfpathcurveto{\pgfqpoint{5.683768in}{0.802567in}}{\pgfqpoint{5.682131in}{0.798617in}}{\pgfqpoint{5.682131in}{0.794498in}}%
\pgfpathcurveto{\pgfqpoint{5.682131in}{0.790380in}}{\pgfqpoint{5.683768in}{0.786430in}}{\pgfqpoint{5.686680in}{0.783518in}}%
\pgfpathcurveto{\pgfqpoint{5.689592in}{0.780606in}}{\pgfqpoint{5.693542in}{0.778970in}}{\pgfqpoint{5.697660in}{0.778970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699747in}{0.779859in}}%
\pgfpathcurveto{\pgfqpoint{5.703865in}{0.779859in}}{\pgfqpoint{5.707815in}{0.781496in}}{\pgfqpoint{5.710727in}{0.784408in}}%
\pgfpathcurveto{\pgfqpoint{5.713639in}{0.787320in}}{\pgfqpoint{5.715275in}{0.791270in}}{\pgfqpoint{5.715275in}{0.795388in}}%
\pgfpathcurveto{\pgfqpoint{5.715275in}{0.799506in}}{\pgfqpoint{5.713639in}{0.803456in}}{\pgfqpoint{5.710727in}{0.806368in}}%
\pgfpathcurveto{\pgfqpoint{5.707815in}{0.809280in}}{\pgfqpoint{5.703865in}{0.810916in}}{\pgfqpoint{5.699747in}{0.810916in}}%
\pgfpathcurveto{\pgfqpoint{5.695629in}{0.810916in}}{\pgfqpoint{5.691679in}{0.809280in}}{\pgfqpoint{5.688767in}{0.806368in}}%
\pgfpathcurveto{\pgfqpoint{5.685855in}{0.803456in}}{\pgfqpoint{5.684219in}{0.799506in}}{\pgfqpoint{5.684219in}{0.795388in}}%
\pgfpathcurveto{\pgfqpoint{5.684219in}{0.791270in}}{\pgfqpoint{5.685855in}{0.787320in}}{\pgfqpoint{5.688767in}{0.784408in}}%
\pgfpathcurveto{\pgfqpoint{5.691679in}{0.781496in}}{\pgfqpoint{5.695629in}{0.779859in}}{\pgfqpoint{5.699747in}{0.779859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137679,0.268035,0.666360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701827in}{0.780746in}}%
\pgfpathcurveto{\pgfqpoint{5.705945in}{0.780746in}}{\pgfqpoint{5.709895in}{0.782382in}}{\pgfqpoint{5.712807in}{0.785294in}}%
\pgfpathcurveto{\pgfqpoint{5.715719in}{0.788206in}}{\pgfqpoint{5.717356in}{0.792156in}}{\pgfqpoint{5.717356in}{0.796274in}}%
\pgfpathcurveto{\pgfqpoint{5.717356in}{0.800392in}}{\pgfqpoint{5.715719in}{0.804342in}}{\pgfqpoint{5.712807in}{0.807254in}}%
\pgfpathcurveto{\pgfqpoint{5.709895in}{0.810166in}}{\pgfqpoint{5.705945in}{0.811803in}}{\pgfqpoint{5.701827in}{0.811803in}}%
\pgfpathcurveto{\pgfqpoint{5.697709in}{0.811803in}}{\pgfqpoint{5.693759in}{0.810166in}}{\pgfqpoint{5.690847in}{0.807254in}}%
\pgfpathcurveto{\pgfqpoint{5.687935in}{0.804342in}}{\pgfqpoint{5.686299in}{0.800392in}}{\pgfqpoint{5.686299in}{0.796274in}}%
\pgfpathcurveto{\pgfqpoint{5.686299in}{0.792156in}}{\pgfqpoint{5.687935in}{0.788206in}}{\pgfqpoint{5.690847in}{0.785294in}}%
\pgfpathcurveto{\pgfqpoint{5.693759in}{0.782382in}}{\pgfqpoint{5.697709in}{0.780746in}}{\pgfqpoint{5.701827in}{0.780746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703904in}{0.781630in}}%
\pgfpathcurveto{\pgfqpoint{5.708022in}{0.781630in}}{\pgfqpoint{5.711972in}{0.783266in}}{\pgfqpoint{5.714884in}{0.786178in}}%
\pgfpathcurveto{\pgfqpoint{5.717796in}{0.789090in}}{\pgfqpoint{5.719432in}{0.793040in}}{\pgfqpoint{5.719432in}{0.797158in}}%
\pgfpathcurveto{\pgfqpoint{5.719432in}{0.801276in}}{\pgfqpoint{5.717796in}{0.805226in}}{\pgfqpoint{5.714884in}{0.808138in}}%
\pgfpathcurveto{\pgfqpoint{5.711972in}{0.811050in}}{\pgfqpoint{5.708022in}{0.812686in}}{\pgfqpoint{5.703904in}{0.812686in}}%
\pgfpathcurveto{\pgfqpoint{5.699786in}{0.812686in}}{\pgfqpoint{5.695836in}{0.811050in}}{\pgfqpoint{5.692924in}{0.808138in}}%
\pgfpathcurveto{\pgfqpoint{5.690012in}{0.805226in}}{\pgfqpoint{5.688376in}{0.801276in}}{\pgfqpoint{5.688376in}{0.797158in}}%
\pgfpathcurveto{\pgfqpoint{5.688376in}{0.793040in}}{\pgfqpoint{5.690012in}{0.789090in}}{\pgfqpoint{5.692924in}{0.786178in}}%
\pgfpathcurveto{\pgfqpoint{5.695836in}{0.783266in}}{\pgfqpoint{5.699786in}{0.781630in}}{\pgfqpoint{5.703904in}{0.781630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705974in}{0.782511in}}%
\pgfpathcurveto{\pgfqpoint{5.710093in}{0.782511in}}{\pgfqpoint{5.714043in}{0.784147in}}{\pgfqpoint{5.716955in}{0.787059in}}%
\pgfpathcurveto{\pgfqpoint{5.719866in}{0.789971in}}{\pgfqpoint{5.721503in}{0.793921in}}{\pgfqpoint{5.721503in}{0.798039in}}%
\pgfpathcurveto{\pgfqpoint{5.721503in}{0.802157in}}{\pgfqpoint{5.719866in}{0.806107in}}{\pgfqpoint{5.716955in}{0.809019in}}%
\pgfpathcurveto{\pgfqpoint{5.714043in}{0.811931in}}{\pgfqpoint{5.710093in}{0.813568in}}{\pgfqpoint{5.705974in}{0.813568in}}%
\pgfpathcurveto{\pgfqpoint{5.701856in}{0.813568in}}{\pgfqpoint{5.697906in}{0.811931in}}{\pgfqpoint{5.694994in}{0.809019in}}%
\pgfpathcurveto{\pgfqpoint{5.692082in}{0.806107in}}{\pgfqpoint{5.690446in}{0.802157in}}{\pgfqpoint{5.690446in}{0.798039in}}%
\pgfpathcurveto{\pgfqpoint{5.690446in}{0.793921in}}{\pgfqpoint{5.692082in}{0.789971in}}{\pgfqpoint{5.694994in}{0.787059in}}%
\pgfpathcurveto{\pgfqpoint{5.697906in}{0.784147in}}{\pgfqpoint{5.701856in}{0.782511in}}{\pgfqpoint{5.705974in}{0.782511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708038in}{0.783390in}}%
\pgfpathcurveto{\pgfqpoint{5.712156in}{0.783390in}}{\pgfqpoint{5.716106in}{0.785026in}}{\pgfqpoint{5.719018in}{0.787938in}}%
\pgfpathcurveto{\pgfqpoint{5.721930in}{0.790850in}}{\pgfqpoint{5.723566in}{0.794800in}}{\pgfqpoint{5.723566in}{0.798918in}}%
\pgfpathcurveto{\pgfqpoint{5.723566in}{0.803036in}}{\pgfqpoint{5.721930in}{0.806986in}}{\pgfqpoint{5.719018in}{0.809898in}}%
\pgfpathcurveto{\pgfqpoint{5.716106in}{0.812810in}}{\pgfqpoint{5.712156in}{0.814446in}}{\pgfqpoint{5.708038in}{0.814446in}}%
\pgfpathcurveto{\pgfqpoint{5.703920in}{0.814446in}}{\pgfqpoint{5.699970in}{0.812810in}}{\pgfqpoint{5.697058in}{0.809898in}}%
\pgfpathcurveto{\pgfqpoint{5.694146in}{0.806986in}}{\pgfqpoint{5.692510in}{0.803036in}}{\pgfqpoint{5.692510in}{0.798918in}}%
\pgfpathcurveto{\pgfqpoint{5.692510in}{0.794800in}}{\pgfqpoint{5.694146in}{0.790850in}}{\pgfqpoint{5.697058in}{0.787938in}}%
\pgfpathcurveto{\pgfqpoint{5.699970in}{0.785026in}}{\pgfqpoint{5.703920in}{0.783390in}}{\pgfqpoint{5.708038in}{0.783390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.138935,0.270668,0.665046}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710095in}{0.784265in}}%
\pgfpathcurveto{\pgfqpoint{5.714214in}{0.784265in}}{\pgfqpoint{5.718164in}{0.785902in}}{\pgfqpoint{5.721076in}{0.788814in}}%
\pgfpathcurveto{\pgfqpoint{5.723987in}{0.791726in}}{\pgfqpoint{5.725624in}{0.795676in}}{\pgfqpoint{5.725624in}{0.799794in}}%
\pgfpathcurveto{\pgfqpoint{5.725624in}{0.803912in}}{\pgfqpoint{5.723987in}{0.807862in}}{\pgfqpoint{5.721076in}{0.810774in}}%
\pgfpathcurveto{\pgfqpoint{5.718164in}{0.813686in}}{\pgfqpoint{5.714214in}{0.815322in}}{\pgfqpoint{5.710095in}{0.815322in}}%
\pgfpathcurveto{\pgfqpoint{5.705977in}{0.815322in}}{\pgfqpoint{5.702027in}{0.813686in}}{\pgfqpoint{5.699115in}{0.810774in}}%
\pgfpathcurveto{\pgfqpoint{5.696203in}{0.807862in}}{\pgfqpoint{5.694567in}{0.803912in}}{\pgfqpoint{5.694567in}{0.799794in}}%
\pgfpathcurveto{\pgfqpoint{5.694567in}{0.795676in}}{\pgfqpoint{5.696203in}{0.791726in}}{\pgfqpoint{5.699115in}{0.788814in}}%
\pgfpathcurveto{\pgfqpoint{5.702027in}{0.785902in}}{\pgfqpoint{5.705977in}{0.784265in}}{\pgfqpoint{5.710095in}{0.784265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712147in}{0.785138in}}%
\pgfpathcurveto{\pgfqpoint{5.716265in}{0.785138in}}{\pgfqpoint{5.720215in}{0.786775in}}{\pgfqpoint{5.723127in}{0.789687in}}%
\pgfpathcurveto{\pgfqpoint{5.726039in}{0.792599in}}{\pgfqpoint{5.727675in}{0.796549in}}{\pgfqpoint{5.727675in}{0.800667in}}%
\pgfpathcurveto{\pgfqpoint{5.727675in}{0.804785in}}{\pgfqpoint{5.726039in}{0.808735in}}{\pgfqpoint{5.723127in}{0.811647in}}%
\pgfpathcurveto{\pgfqpoint{5.720215in}{0.814559in}}{\pgfqpoint{5.716265in}{0.816195in}}{\pgfqpoint{5.712147in}{0.816195in}}%
\pgfpathcurveto{\pgfqpoint{5.708029in}{0.816195in}}{\pgfqpoint{5.704079in}{0.814559in}}{\pgfqpoint{5.701167in}{0.811647in}}%
\pgfpathcurveto{\pgfqpoint{5.698255in}{0.808735in}}{\pgfqpoint{5.696619in}{0.804785in}}{\pgfqpoint{5.696619in}{0.800667in}}%
\pgfpathcurveto{\pgfqpoint{5.696619in}{0.796549in}}{\pgfqpoint{5.698255in}{0.792599in}}{\pgfqpoint{5.701167in}{0.789687in}}%
\pgfpathcurveto{\pgfqpoint{5.704079in}{0.786775in}}{\pgfqpoint{5.708029in}{0.785138in}}{\pgfqpoint{5.712147in}{0.785138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714193in}{0.786009in}}%
\pgfpathcurveto{\pgfqpoint{5.718311in}{0.786009in}}{\pgfqpoint{5.722261in}{0.787645in}}{\pgfqpoint{5.725173in}{0.790557in}}%
\pgfpathcurveto{\pgfqpoint{5.728085in}{0.793469in}}{\pgfqpoint{5.729721in}{0.797419in}}{\pgfqpoint{5.729721in}{0.801537in}}%
\pgfpathcurveto{\pgfqpoint{5.729721in}{0.805655in}}{\pgfqpoint{5.728085in}{0.809605in}}{\pgfqpoint{5.725173in}{0.812517in}}%
\pgfpathcurveto{\pgfqpoint{5.722261in}{0.815429in}}{\pgfqpoint{5.718311in}{0.817065in}}{\pgfqpoint{5.714193in}{0.817065in}}%
\pgfpathcurveto{\pgfqpoint{5.710075in}{0.817065in}}{\pgfqpoint{5.706125in}{0.815429in}}{\pgfqpoint{5.703213in}{0.812517in}}%
\pgfpathcurveto{\pgfqpoint{5.700301in}{0.809605in}}{\pgfqpoint{5.698665in}{0.805655in}}{\pgfqpoint{5.698665in}{0.801537in}}%
\pgfpathcurveto{\pgfqpoint{5.698665in}{0.797419in}}{\pgfqpoint{5.700301in}{0.793469in}}{\pgfqpoint{5.703213in}{0.790557in}}%
\pgfpathcurveto{\pgfqpoint{5.706125in}{0.787645in}}{\pgfqpoint{5.710075in}{0.786009in}}{\pgfqpoint{5.714193in}{0.786009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716233in}{0.786876in}}%
\pgfpathcurveto{\pgfqpoint{5.720351in}{0.786876in}}{\pgfqpoint{5.724301in}{0.788512in}}{\pgfqpoint{5.727213in}{0.791424in}}%
\pgfpathcurveto{\pgfqpoint{5.730125in}{0.794336in}}{\pgfqpoint{5.731761in}{0.798286in}}{\pgfqpoint{5.731761in}{0.802404in}}%
\pgfpathcurveto{\pgfqpoint{5.731761in}{0.806523in}}{\pgfqpoint{5.730125in}{0.810473in}}{\pgfqpoint{5.727213in}{0.813385in}}%
\pgfpathcurveto{\pgfqpoint{5.724301in}{0.816297in}}{\pgfqpoint{5.720351in}{0.817933in}}{\pgfqpoint{5.716233in}{0.817933in}}%
\pgfpathcurveto{\pgfqpoint{5.712115in}{0.817933in}}{\pgfqpoint{5.708165in}{0.816297in}}{\pgfqpoint{5.705253in}{0.813385in}}%
\pgfpathcurveto{\pgfqpoint{5.702341in}{0.810473in}}{\pgfqpoint{5.700705in}{0.806523in}}{\pgfqpoint{5.700705in}{0.802404in}}%
\pgfpathcurveto{\pgfqpoint{5.700705in}{0.798286in}}{\pgfqpoint{5.702341in}{0.794336in}}{\pgfqpoint{5.705253in}{0.791424in}}%
\pgfpathcurveto{\pgfqpoint{5.708165in}{0.788512in}}{\pgfqpoint{5.712115in}{0.786876in}}{\pgfqpoint{5.716233in}{0.786876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.140231,0.273263,0.663742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718266in}{0.787741in}}%
\pgfpathcurveto{\pgfqpoint{5.722384in}{0.787741in}}{\pgfqpoint{5.726334in}{0.789377in}}{\pgfqpoint{5.729246in}{0.792289in}}%
\pgfpathcurveto{\pgfqpoint{5.732158in}{0.795201in}}{\pgfqpoint{5.733794in}{0.799151in}}{\pgfqpoint{5.733794in}{0.803269in}}%
\pgfpathcurveto{\pgfqpoint{5.733794in}{0.807387in}}{\pgfqpoint{5.732158in}{0.811337in}}{\pgfqpoint{5.729246in}{0.814249in}}%
\pgfpathcurveto{\pgfqpoint{5.726334in}{0.817161in}}{\pgfqpoint{5.722384in}{0.818798in}}{\pgfqpoint{5.718266in}{0.818798in}}%
\pgfpathcurveto{\pgfqpoint{5.714148in}{0.818798in}}{\pgfqpoint{5.710198in}{0.817161in}}{\pgfqpoint{5.707286in}{0.814249in}}%
\pgfpathcurveto{\pgfqpoint{5.704374in}{0.811337in}}{\pgfqpoint{5.702738in}{0.807387in}}{\pgfqpoint{5.702738in}{0.803269in}}%
\pgfpathcurveto{\pgfqpoint{5.702738in}{0.799151in}}{\pgfqpoint{5.704374in}{0.795201in}}{\pgfqpoint{5.707286in}{0.792289in}}%
\pgfpathcurveto{\pgfqpoint{5.710198in}{0.789377in}}{\pgfqpoint{5.714148in}{0.787741in}}{\pgfqpoint{5.718266in}{0.787741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.720294in}{0.788603in}}%
\pgfpathcurveto{\pgfqpoint{5.724412in}{0.788603in}}{\pgfqpoint{5.728362in}{0.790239in}}{\pgfqpoint{5.731274in}{0.793151in}}%
\pgfpathcurveto{\pgfqpoint{5.734186in}{0.796063in}}{\pgfqpoint{5.735822in}{0.800013in}}{\pgfqpoint{5.735822in}{0.804131in}}%
\pgfpathcurveto{\pgfqpoint{5.735822in}{0.808249in}}{\pgfqpoint{5.734186in}{0.812199in}}{\pgfqpoint{5.731274in}{0.815111in}}%
\pgfpathcurveto{\pgfqpoint{5.728362in}{0.818023in}}{\pgfqpoint{5.724412in}{0.819660in}}{\pgfqpoint{5.720294in}{0.819660in}}%
\pgfpathcurveto{\pgfqpoint{5.716176in}{0.819660in}}{\pgfqpoint{5.712226in}{0.818023in}}{\pgfqpoint{5.709314in}{0.815111in}}%
\pgfpathcurveto{\pgfqpoint{5.706402in}{0.812199in}}{\pgfqpoint{5.704765in}{0.808249in}}{\pgfqpoint{5.704765in}{0.804131in}}%
\pgfpathcurveto{\pgfqpoint{5.704765in}{0.800013in}}{\pgfqpoint{5.706402in}{0.796063in}}{\pgfqpoint{5.709314in}{0.793151in}}%
\pgfpathcurveto{\pgfqpoint{5.712226in}{0.790239in}}{\pgfqpoint{5.716176in}{0.788603in}}{\pgfqpoint{5.720294in}{0.788603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722315in}{0.789462in}}%
\pgfpathcurveto{\pgfqpoint{5.726433in}{0.789462in}}{\pgfqpoint{5.730383in}{0.791098in}}{\pgfqpoint{5.733295in}{0.794010in}}%
\pgfpathcurveto{\pgfqpoint{5.736207in}{0.796922in}}{\pgfqpoint{5.737843in}{0.800872in}}{\pgfqpoint{5.737843in}{0.804991in}}%
\pgfpathcurveto{\pgfqpoint{5.737843in}{0.809109in}}{\pgfqpoint{5.736207in}{0.813059in}}{\pgfqpoint{5.733295in}{0.815971in}}%
\pgfpathcurveto{\pgfqpoint{5.730383in}{0.818883in}}{\pgfqpoint{5.726433in}{0.820519in}}{\pgfqpoint{5.722315in}{0.820519in}}%
\pgfpathcurveto{\pgfqpoint{5.718196in}{0.820519in}}{\pgfqpoint{5.714246in}{0.818883in}}{\pgfqpoint{5.711334in}{0.815971in}}%
\pgfpathcurveto{\pgfqpoint{5.708422in}{0.813059in}}{\pgfqpoint{5.706786in}{0.809109in}}{\pgfqpoint{5.706786in}{0.804991in}}%
\pgfpathcurveto{\pgfqpoint{5.706786in}{0.800872in}}{\pgfqpoint{5.708422in}{0.796922in}}{\pgfqpoint{5.711334in}{0.794010in}}%
\pgfpathcurveto{\pgfqpoint{5.714246in}{0.791098in}}{\pgfqpoint{5.718196in}{0.789462in}}{\pgfqpoint{5.722315in}{0.789462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724329in}{0.790319in}}%
\pgfpathcurveto{\pgfqpoint{5.728447in}{0.790319in}}{\pgfqpoint{5.732397in}{0.791955in}}{\pgfqpoint{5.735309in}{0.794867in}}%
\pgfpathcurveto{\pgfqpoint{5.738221in}{0.797779in}}{\pgfqpoint{5.739857in}{0.801729in}}{\pgfqpoint{5.739857in}{0.805847in}}%
\pgfpathcurveto{\pgfqpoint{5.739857in}{0.809965in}}{\pgfqpoint{5.738221in}{0.813915in}}{\pgfqpoint{5.735309in}{0.816827in}}%
\pgfpathcurveto{\pgfqpoint{5.732397in}{0.819739in}}{\pgfqpoint{5.728447in}{0.821375in}}{\pgfqpoint{5.724329in}{0.821375in}}%
\pgfpathcurveto{\pgfqpoint{5.720211in}{0.821375in}}{\pgfqpoint{5.716261in}{0.819739in}}{\pgfqpoint{5.713349in}{0.816827in}}%
\pgfpathcurveto{\pgfqpoint{5.710437in}{0.813915in}}{\pgfqpoint{5.708801in}{0.809965in}}{\pgfqpoint{5.708801in}{0.805847in}}%
\pgfpathcurveto{\pgfqpoint{5.708801in}{0.801729in}}{\pgfqpoint{5.710437in}{0.797779in}}{\pgfqpoint{5.713349in}{0.794867in}}%
\pgfpathcurveto{\pgfqpoint{5.716261in}{0.791955in}}{\pgfqpoint{5.720211in}{0.790319in}}{\pgfqpoint{5.724329in}{0.790319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.141543,0.275872,0.662432}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726339in}{0.791173in}}%
\pgfpathcurveto{\pgfqpoint{5.730458in}{0.791173in}}{\pgfqpoint{5.734408in}{0.792809in}}{\pgfqpoint{5.737320in}{0.795721in}}%
\pgfpathcurveto{\pgfqpoint{5.740231in}{0.798633in}}{\pgfqpoint{5.741868in}{0.802583in}}{\pgfqpoint{5.741868in}{0.806701in}}%
\pgfpathcurveto{\pgfqpoint{5.741868in}{0.810819in}}{\pgfqpoint{5.740231in}{0.814769in}}{\pgfqpoint{5.737320in}{0.817681in}}%
\pgfpathcurveto{\pgfqpoint{5.734408in}{0.820593in}}{\pgfqpoint{5.730458in}{0.822229in}}{\pgfqpoint{5.726339in}{0.822229in}}%
\pgfpathcurveto{\pgfqpoint{5.722221in}{0.822229in}}{\pgfqpoint{5.718271in}{0.820593in}}{\pgfqpoint{5.715359in}{0.817681in}}%
\pgfpathcurveto{\pgfqpoint{5.712447in}{0.814769in}}{\pgfqpoint{5.710811in}{0.810819in}}{\pgfqpoint{5.710811in}{0.806701in}}%
\pgfpathcurveto{\pgfqpoint{5.710811in}{0.802583in}}{\pgfqpoint{5.712447in}{0.798633in}}{\pgfqpoint{5.715359in}{0.795721in}}%
\pgfpathcurveto{\pgfqpoint{5.718271in}{0.792809in}}{\pgfqpoint{5.722221in}{0.791173in}}{\pgfqpoint{5.726339in}{0.791173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.728343in}{0.792024in}}%
\pgfpathcurveto{\pgfqpoint{5.732461in}{0.792024in}}{\pgfqpoint{5.736411in}{0.793660in}}{\pgfqpoint{5.739323in}{0.796572in}}%
\pgfpathcurveto{\pgfqpoint{5.742235in}{0.799484in}}{\pgfqpoint{5.743871in}{0.803434in}}{\pgfqpoint{5.743871in}{0.807552in}}%
\pgfpathcurveto{\pgfqpoint{5.743871in}{0.811670in}}{\pgfqpoint{5.742235in}{0.815620in}}{\pgfqpoint{5.739323in}{0.818532in}}%
\pgfpathcurveto{\pgfqpoint{5.736411in}{0.821444in}}{\pgfqpoint{5.732461in}{0.823080in}}{\pgfqpoint{5.728343in}{0.823080in}}%
\pgfpathcurveto{\pgfqpoint{5.724225in}{0.823080in}}{\pgfqpoint{5.720275in}{0.821444in}}{\pgfqpoint{5.717363in}{0.818532in}}%
\pgfpathcurveto{\pgfqpoint{5.714451in}{0.815620in}}{\pgfqpoint{5.712815in}{0.811670in}}{\pgfqpoint{5.712815in}{0.807552in}}%
\pgfpathcurveto{\pgfqpoint{5.712815in}{0.803434in}}{\pgfqpoint{5.714451in}{0.799484in}}{\pgfqpoint{5.717363in}{0.796572in}}%
\pgfpathcurveto{\pgfqpoint{5.720275in}{0.793660in}}{\pgfqpoint{5.724225in}{0.792024in}}{\pgfqpoint{5.728343in}{0.792024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730341in}{0.792872in}}%
\pgfpathcurveto{\pgfqpoint{5.734459in}{0.792872in}}{\pgfqpoint{5.738409in}{0.794508in}}{\pgfqpoint{5.741321in}{0.797420in}}%
\pgfpathcurveto{\pgfqpoint{5.744233in}{0.800332in}}{\pgfqpoint{5.745869in}{0.804282in}}{\pgfqpoint{5.745869in}{0.808400in}}%
\pgfpathcurveto{\pgfqpoint{5.745869in}{0.812518in}}{\pgfqpoint{5.744233in}{0.816468in}}{\pgfqpoint{5.741321in}{0.819380in}}%
\pgfpathcurveto{\pgfqpoint{5.738409in}{0.822292in}}{\pgfqpoint{5.734459in}{0.823928in}}{\pgfqpoint{5.730341in}{0.823928in}}%
\pgfpathcurveto{\pgfqpoint{5.726223in}{0.823928in}}{\pgfqpoint{5.722272in}{0.822292in}}{\pgfqpoint{5.719361in}{0.819380in}}%
\pgfpathcurveto{\pgfqpoint{5.716449in}{0.816468in}}{\pgfqpoint{5.714812in}{0.812518in}}{\pgfqpoint{5.714812in}{0.808400in}}%
\pgfpathcurveto{\pgfqpoint{5.714812in}{0.804282in}}{\pgfqpoint{5.716449in}{0.800332in}}{\pgfqpoint{5.719361in}{0.797420in}}%
\pgfpathcurveto{\pgfqpoint{5.722272in}{0.794508in}}{\pgfqpoint{5.726223in}{0.792872in}}{\pgfqpoint{5.730341in}{0.792872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732335in}{0.793717in}}%
\pgfpathcurveto{\pgfqpoint{5.736453in}{0.793717in}}{\pgfqpoint{5.740403in}{0.795353in}}{\pgfqpoint{5.743315in}{0.798265in}}%
\pgfpathcurveto{\pgfqpoint{5.746227in}{0.801177in}}{\pgfqpoint{5.747863in}{0.805127in}}{\pgfqpoint{5.747863in}{0.809246in}}%
\pgfpathcurveto{\pgfqpoint{5.747863in}{0.813364in}}{\pgfqpoint{5.746227in}{0.817314in}}{\pgfqpoint{5.743315in}{0.820226in}}%
\pgfpathcurveto{\pgfqpoint{5.740403in}{0.823138in}}{\pgfqpoint{5.736453in}{0.824774in}}{\pgfqpoint{5.732335in}{0.824774in}}%
\pgfpathcurveto{\pgfqpoint{5.728217in}{0.824774in}}{\pgfqpoint{5.724267in}{0.823138in}}{\pgfqpoint{5.721355in}{0.820226in}}%
\pgfpathcurveto{\pgfqpoint{5.718443in}{0.817314in}}{\pgfqpoint{5.716807in}{0.813364in}}{\pgfqpoint{5.716807in}{0.809246in}}%
\pgfpathcurveto{\pgfqpoint{5.716807in}{0.805127in}}{\pgfqpoint{5.718443in}{0.801177in}}{\pgfqpoint{5.721355in}{0.798265in}}%
\pgfpathcurveto{\pgfqpoint{5.724267in}{0.795353in}}{\pgfqpoint{5.728217in}{0.793717in}}{\pgfqpoint{5.732335in}{0.793717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.142820,0.278454,0.661119}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.734320in}{0.794560in}}%
\pgfpathcurveto{\pgfqpoint{5.738438in}{0.794560in}}{\pgfqpoint{5.742388in}{0.796196in}}{\pgfqpoint{5.745300in}{0.799108in}}%
\pgfpathcurveto{\pgfqpoint{5.748212in}{0.802020in}}{\pgfqpoint{5.749848in}{0.805970in}}{\pgfqpoint{5.749848in}{0.810088in}}%
\pgfpathcurveto{\pgfqpoint{5.749848in}{0.814206in}}{\pgfqpoint{5.748212in}{0.818156in}}{\pgfqpoint{5.745300in}{0.821068in}}%
\pgfpathcurveto{\pgfqpoint{5.742388in}{0.823980in}}{\pgfqpoint{5.738438in}{0.825616in}}{\pgfqpoint{5.734320in}{0.825616in}}%
\pgfpathcurveto{\pgfqpoint{5.730201in}{0.825616in}}{\pgfqpoint{5.726251in}{0.823980in}}{\pgfqpoint{5.723339in}{0.821068in}}%
\pgfpathcurveto{\pgfqpoint{5.720428in}{0.818156in}}{\pgfqpoint{5.718791in}{0.814206in}}{\pgfqpoint{5.718791in}{0.810088in}}%
\pgfpathcurveto{\pgfqpoint{5.718791in}{0.805970in}}{\pgfqpoint{5.720428in}{0.802020in}}{\pgfqpoint{5.723339in}{0.799108in}}%
\pgfpathcurveto{\pgfqpoint{5.726251in}{0.796196in}}{\pgfqpoint{5.730201in}{0.794560in}}{\pgfqpoint{5.734320in}{0.794560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736304in}{0.795400in}}%
\pgfpathcurveto{\pgfqpoint{5.740422in}{0.795400in}}{\pgfqpoint{5.744372in}{0.797036in}}{\pgfqpoint{5.747284in}{0.799948in}}%
\pgfpathcurveto{\pgfqpoint{5.750196in}{0.802860in}}{\pgfqpoint{5.751832in}{0.806810in}}{\pgfqpoint{5.751832in}{0.810928in}}%
\pgfpathcurveto{\pgfqpoint{5.751832in}{0.815046in}}{\pgfqpoint{5.750196in}{0.818996in}}{\pgfqpoint{5.747284in}{0.821908in}}%
\pgfpathcurveto{\pgfqpoint{5.744372in}{0.824820in}}{\pgfqpoint{5.740422in}{0.826456in}}{\pgfqpoint{5.736304in}{0.826456in}}%
\pgfpathcurveto{\pgfqpoint{5.732186in}{0.826456in}}{\pgfqpoint{5.728236in}{0.824820in}}{\pgfqpoint{5.725324in}{0.821908in}}%
\pgfpathcurveto{\pgfqpoint{5.722412in}{0.818996in}}{\pgfqpoint{5.720776in}{0.815046in}}{\pgfqpoint{5.720776in}{0.810928in}}%
\pgfpathcurveto{\pgfqpoint{5.720776in}{0.806810in}}{\pgfqpoint{5.722412in}{0.802860in}}{\pgfqpoint{5.725324in}{0.799948in}}%
\pgfpathcurveto{\pgfqpoint{5.728236in}{0.797036in}}{\pgfqpoint{5.732186in}{0.795400in}}{\pgfqpoint{5.736304in}{0.795400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738276in}{0.796237in}}%
\pgfpathcurveto{\pgfqpoint{5.742394in}{0.796237in}}{\pgfqpoint{5.746344in}{0.797873in}}{\pgfqpoint{5.749256in}{0.800785in}}%
\pgfpathcurveto{\pgfqpoint{5.752168in}{0.803697in}}{\pgfqpoint{5.753804in}{0.807647in}}{\pgfqpoint{5.753804in}{0.811765in}}%
\pgfpathcurveto{\pgfqpoint{5.753804in}{0.815883in}}{\pgfqpoint{5.752168in}{0.819833in}}{\pgfqpoint{5.749256in}{0.822745in}}%
\pgfpathcurveto{\pgfqpoint{5.746344in}{0.825657in}}{\pgfqpoint{5.742394in}{0.827293in}}{\pgfqpoint{5.738276in}{0.827293in}}%
\pgfpathcurveto{\pgfqpoint{5.734158in}{0.827293in}}{\pgfqpoint{5.730208in}{0.825657in}}{\pgfqpoint{5.727296in}{0.822745in}}%
\pgfpathcurveto{\pgfqpoint{5.724384in}{0.819833in}}{\pgfqpoint{5.722748in}{0.815883in}}{\pgfqpoint{5.722748in}{0.811765in}}%
\pgfpathcurveto{\pgfqpoint{5.722748in}{0.807647in}}{\pgfqpoint{5.724384in}{0.803697in}}{\pgfqpoint{5.727296in}{0.800785in}}%
\pgfpathcurveto{\pgfqpoint{5.730208in}{0.797873in}}{\pgfqpoint{5.734158in}{0.796237in}}{\pgfqpoint{5.738276in}{0.796237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.144107,0.281028,0.659816}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740244in}{0.797071in}}%
\pgfpathcurveto{\pgfqpoint{5.744362in}{0.797071in}}{\pgfqpoint{5.748312in}{0.798707in}}{\pgfqpoint{5.751224in}{0.801619in}}%
\pgfpathcurveto{\pgfqpoint{5.754136in}{0.804531in}}{\pgfqpoint{5.755773in}{0.808481in}}{\pgfqpoint{5.755773in}{0.812600in}}%
\pgfpathcurveto{\pgfqpoint{5.755773in}{0.816718in}}{\pgfqpoint{5.754136in}{0.820668in}}{\pgfqpoint{5.751224in}{0.823580in}}%
\pgfpathcurveto{\pgfqpoint{5.748312in}{0.826492in}}{\pgfqpoint{5.744362in}{0.828128in}}{\pgfqpoint{5.740244in}{0.828128in}}%
\pgfpathcurveto{\pgfqpoint{5.736126in}{0.828128in}}{\pgfqpoint{5.732176in}{0.826492in}}{\pgfqpoint{5.729264in}{0.823580in}}%
\pgfpathcurveto{\pgfqpoint{5.726352in}{0.820668in}}{\pgfqpoint{5.724716in}{0.816718in}}{\pgfqpoint{5.724716in}{0.812600in}}%
\pgfpathcurveto{\pgfqpoint{5.724716in}{0.808481in}}{\pgfqpoint{5.726352in}{0.804531in}}{\pgfqpoint{5.729264in}{0.801619in}}%
\pgfpathcurveto{\pgfqpoint{5.732176in}{0.798707in}}{\pgfqpoint{5.736126in}{0.797071in}}{\pgfqpoint{5.740244in}{0.797071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742208in}{0.797903in}}%
\pgfpathcurveto{\pgfqpoint{5.746326in}{0.797903in}}{\pgfqpoint{5.750276in}{0.799539in}}{\pgfqpoint{5.753188in}{0.802451in}}%
\pgfpathcurveto{\pgfqpoint{5.756100in}{0.805363in}}{\pgfqpoint{5.757736in}{0.809313in}}{\pgfqpoint{5.757736in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{5.757736in}{0.817549in}}{\pgfqpoint{5.756100in}{0.821499in}}{\pgfqpoint{5.753188in}{0.824411in}}%
\pgfpathcurveto{\pgfqpoint{5.750276in}{0.827323in}}{\pgfqpoint{5.746326in}{0.828959in}}{\pgfqpoint{5.742208in}{0.828959in}}%
\pgfpathcurveto{\pgfqpoint{5.738090in}{0.828959in}}{\pgfqpoint{5.734140in}{0.827323in}}{\pgfqpoint{5.731228in}{0.824411in}}%
\pgfpathcurveto{\pgfqpoint{5.728316in}{0.821499in}}{\pgfqpoint{5.726680in}{0.817549in}}{\pgfqpoint{5.726680in}{0.813431in}}%
\pgfpathcurveto{\pgfqpoint{5.726680in}{0.809313in}}{\pgfqpoint{5.728316in}{0.805363in}}{\pgfqpoint{5.731228in}{0.802451in}}%
\pgfpathcurveto{\pgfqpoint{5.734140in}{0.799539in}}{\pgfqpoint{5.738090in}{0.797903in}}{\pgfqpoint{5.742208in}{0.797903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744167in}{0.798732in}}%
\pgfpathcurveto{\pgfqpoint{5.748286in}{0.798732in}}{\pgfqpoint{5.752236in}{0.800368in}}{\pgfqpoint{5.755147in}{0.803280in}}%
\pgfpathcurveto{\pgfqpoint{5.758059in}{0.806192in}}{\pgfqpoint{5.759696in}{0.810142in}}{\pgfqpoint{5.759696in}{0.814260in}}%
\pgfpathcurveto{\pgfqpoint{5.759696in}{0.818378in}}{\pgfqpoint{5.758059in}{0.822328in}}{\pgfqpoint{5.755147in}{0.825240in}}%
\pgfpathcurveto{\pgfqpoint{5.752236in}{0.828152in}}{\pgfqpoint{5.748286in}{0.829788in}}{\pgfqpoint{5.744167in}{0.829788in}}%
\pgfpathcurveto{\pgfqpoint{5.740049in}{0.829788in}}{\pgfqpoint{5.736099in}{0.828152in}}{\pgfqpoint{5.733187in}{0.825240in}}%
\pgfpathcurveto{\pgfqpoint{5.730275in}{0.822328in}}{\pgfqpoint{5.728639in}{0.818378in}}{\pgfqpoint{5.728639in}{0.814260in}}%
\pgfpathcurveto{\pgfqpoint{5.728639in}{0.810142in}}{\pgfqpoint{5.730275in}{0.806192in}}{\pgfqpoint{5.733187in}{0.803280in}}%
\pgfpathcurveto{\pgfqpoint{5.736099in}{0.800368in}}{\pgfqpoint{5.740049in}{0.798732in}}{\pgfqpoint{5.744167in}{0.798732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746119in}{0.799558in}}%
\pgfpathcurveto{\pgfqpoint{5.750237in}{0.799558in}}{\pgfqpoint{5.754187in}{0.801194in}}{\pgfqpoint{5.757099in}{0.804106in}}%
\pgfpathcurveto{\pgfqpoint{5.760011in}{0.807018in}}{\pgfqpoint{5.761647in}{0.810968in}}{\pgfqpoint{5.761647in}{0.815086in}}%
\pgfpathcurveto{\pgfqpoint{5.761647in}{0.819204in}}{\pgfqpoint{5.760011in}{0.823154in}}{\pgfqpoint{5.757099in}{0.826066in}}%
\pgfpathcurveto{\pgfqpoint{5.754187in}{0.828978in}}{\pgfqpoint{5.750237in}{0.830614in}}{\pgfqpoint{5.746119in}{0.830614in}}%
\pgfpathcurveto{\pgfqpoint{5.742001in}{0.830614in}}{\pgfqpoint{5.738051in}{0.828978in}}{\pgfqpoint{5.735139in}{0.826066in}}%
\pgfpathcurveto{\pgfqpoint{5.732227in}{0.823154in}}{\pgfqpoint{5.730590in}{0.819204in}}{\pgfqpoint{5.730590in}{0.815086in}}%
\pgfpathcurveto{\pgfqpoint{5.730590in}{0.810968in}}{\pgfqpoint{5.732227in}{0.807018in}}{\pgfqpoint{5.735139in}{0.804106in}}%
\pgfpathcurveto{\pgfqpoint{5.738051in}{0.801194in}}{\pgfqpoint{5.742001in}{0.799558in}}{\pgfqpoint{5.746119in}{0.799558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145415,0.283628,0.658510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748063in}{0.800381in}}%
\pgfpathcurveto{\pgfqpoint{5.752181in}{0.800381in}}{\pgfqpoint{5.756131in}{0.802017in}}{\pgfqpoint{5.759043in}{0.804929in}}%
\pgfpathcurveto{\pgfqpoint{5.761955in}{0.807841in}}{\pgfqpoint{5.763591in}{0.811791in}}{\pgfqpoint{5.763591in}{0.815909in}}%
\pgfpathcurveto{\pgfqpoint{5.763591in}{0.820027in}}{\pgfqpoint{5.761955in}{0.823977in}}{\pgfqpoint{5.759043in}{0.826889in}}%
\pgfpathcurveto{\pgfqpoint{5.756131in}{0.829801in}}{\pgfqpoint{5.752181in}{0.831438in}}{\pgfqpoint{5.748063in}{0.831438in}}%
\pgfpathcurveto{\pgfqpoint{5.743944in}{0.831438in}}{\pgfqpoint{5.739994in}{0.829801in}}{\pgfqpoint{5.737082in}{0.826889in}}%
\pgfpathcurveto{\pgfqpoint{5.734170in}{0.823977in}}{\pgfqpoint{5.732534in}{0.820027in}}{\pgfqpoint{5.732534in}{0.815909in}}%
\pgfpathcurveto{\pgfqpoint{5.732534in}{0.811791in}}{\pgfqpoint{5.734170in}{0.807841in}}{\pgfqpoint{5.737082in}{0.804929in}}%
\pgfpathcurveto{\pgfqpoint{5.739994in}{0.802017in}}{\pgfqpoint{5.743944in}{0.800381in}}{\pgfqpoint{5.748063in}{0.800381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750006in}{0.801202in}}%
\pgfpathcurveto{\pgfqpoint{5.754124in}{0.801202in}}{\pgfqpoint{5.758074in}{0.802838in}}{\pgfqpoint{5.760986in}{0.805750in}}%
\pgfpathcurveto{\pgfqpoint{5.763898in}{0.808662in}}{\pgfqpoint{5.765534in}{0.812612in}}{\pgfqpoint{5.765534in}{0.816730in}}%
\pgfpathcurveto{\pgfqpoint{5.765534in}{0.820848in}}{\pgfqpoint{5.763898in}{0.824798in}}{\pgfqpoint{5.760986in}{0.827710in}}%
\pgfpathcurveto{\pgfqpoint{5.758074in}{0.830622in}}{\pgfqpoint{5.754124in}{0.832258in}}{\pgfqpoint{5.750006in}{0.832258in}}%
\pgfpathcurveto{\pgfqpoint{5.745888in}{0.832258in}}{\pgfqpoint{5.741938in}{0.830622in}}{\pgfqpoint{5.739026in}{0.827710in}}%
\pgfpathcurveto{\pgfqpoint{5.736114in}{0.824798in}}{\pgfqpoint{5.734478in}{0.820848in}}{\pgfqpoint{5.734478in}{0.816730in}}%
\pgfpathcurveto{\pgfqpoint{5.734478in}{0.812612in}}{\pgfqpoint{5.736114in}{0.808662in}}{\pgfqpoint{5.739026in}{0.805750in}}%
\pgfpathcurveto{\pgfqpoint{5.741938in}{0.802838in}}{\pgfqpoint{5.745888in}{0.801202in}}{\pgfqpoint{5.750006in}{0.801202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751940in}{0.802020in}}%
\pgfpathcurveto{\pgfqpoint{5.756058in}{0.802020in}}{\pgfqpoint{5.760009in}{0.803656in}}{\pgfqpoint{5.762920in}{0.806568in}}%
\pgfpathcurveto{\pgfqpoint{5.765832in}{0.809480in}}{\pgfqpoint{5.767469in}{0.813430in}}{\pgfqpoint{5.767469in}{0.817548in}}%
\pgfpathcurveto{\pgfqpoint{5.767469in}{0.821666in}}{\pgfqpoint{5.765832in}{0.825616in}}{\pgfqpoint{5.762920in}{0.828528in}}%
\pgfpathcurveto{\pgfqpoint{5.760009in}{0.831440in}}{\pgfqpoint{5.756058in}{0.833076in}}{\pgfqpoint{5.751940in}{0.833076in}}%
\pgfpathcurveto{\pgfqpoint{5.747822in}{0.833076in}}{\pgfqpoint{5.743872in}{0.831440in}}{\pgfqpoint{5.740960in}{0.828528in}}%
\pgfpathcurveto{\pgfqpoint{5.738048in}{0.825616in}}{\pgfqpoint{5.736412in}{0.821666in}}{\pgfqpoint{5.736412in}{0.817548in}}%
\pgfpathcurveto{\pgfqpoint{5.736412in}{0.813430in}}{\pgfqpoint{5.738048in}{0.809480in}}{\pgfqpoint{5.740960in}{0.806568in}}%
\pgfpathcurveto{\pgfqpoint{5.743872in}{0.803656in}}{\pgfqpoint{5.747822in}{0.802020in}}{\pgfqpoint{5.751940in}{0.802020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753871in}{0.802835in}}%
\pgfpathcurveto{\pgfqpoint{5.757989in}{0.802835in}}{\pgfqpoint{5.761939in}{0.804471in}}{\pgfqpoint{5.764851in}{0.807383in}}%
\pgfpathcurveto{\pgfqpoint{5.767763in}{0.810295in}}{\pgfqpoint{5.769399in}{0.814245in}}{\pgfqpoint{5.769399in}{0.818363in}}%
\pgfpathcurveto{\pgfqpoint{5.769399in}{0.822481in}}{\pgfqpoint{5.767763in}{0.826431in}}{\pgfqpoint{5.764851in}{0.829343in}}%
\pgfpathcurveto{\pgfqpoint{5.761939in}{0.832255in}}{\pgfqpoint{5.757989in}{0.833891in}}{\pgfqpoint{5.753871in}{0.833891in}}%
\pgfpathcurveto{\pgfqpoint{5.749752in}{0.833891in}}{\pgfqpoint{5.745802in}{0.832255in}}{\pgfqpoint{5.742890in}{0.829343in}}%
\pgfpathcurveto{\pgfqpoint{5.739978in}{0.826431in}}{\pgfqpoint{5.738342in}{0.822481in}}{\pgfqpoint{5.738342in}{0.818363in}}%
\pgfpathcurveto{\pgfqpoint{5.738342in}{0.814245in}}{\pgfqpoint{5.739978in}{0.810295in}}{\pgfqpoint{5.742890in}{0.807383in}}%
\pgfpathcurveto{\pgfqpoint{5.745802in}{0.804471in}}{\pgfqpoint{5.749752in}{0.802835in}}{\pgfqpoint{5.753871in}{0.802835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146648,0.286201,0.657214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755793in}{0.803647in}}%
\pgfpathcurveto{\pgfqpoint{5.759911in}{0.803647in}}{\pgfqpoint{5.763862in}{0.805283in}}{\pgfqpoint{5.766773in}{0.808195in}}%
\pgfpathcurveto{\pgfqpoint{5.769685in}{0.811107in}}{\pgfqpoint{5.771322in}{0.815057in}}{\pgfqpoint{5.771322in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{5.771322in}{0.823294in}}{\pgfqpoint{5.769685in}{0.827244in}}{\pgfqpoint{5.766773in}{0.830156in}}%
\pgfpathcurveto{\pgfqpoint{5.763862in}{0.833068in}}{\pgfqpoint{5.759911in}{0.834704in}}{\pgfqpoint{5.755793in}{0.834704in}}%
\pgfpathcurveto{\pgfqpoint{5.751675in}{0.834704in}}{\pgfqpoint{5.747725in}{0.833068in}}{\pgfqpoint{5.744813in}{0.830156in}}%
\pgfpathcurveto{\pgfqpoint{5.741901in}{0.827244in}}{\pgfqpoint{5.740265in}{0.823294in}}{\pgfqpoint{5.740265in}{0.819175in}}%
\pgfpathcurveto{\pgfqpoint{5.740265in}{0.815057in}}{\pgfqpoint{5.741901in}{0.811107in}}{\pgfqpoint{5.744813in}{0.808195in}}%
\pgfpathcurveto{\pgfqpoint{5.747725in}{0.805283in}}{\pgfqpoint{5.751675in}{0.803647in}}{\pgfqpoint{5.755793in}{0.803647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757711in}{0.804457in}}%
\pgfpathcurveto{\pgfqpoint{5.761829in}{0.804457in}}{\pgfqpoint{5.765779in}{0.806093in}}{\pgfqpoint{5.768691in}{0.809005in}}%
\pgfpathcurveto{\pgfqpoint{5.771603in}{0.811917in}}{\pgfqpoint{5.773239in}{0.815867in}}{\pgfqpoint{5.773239in}{0.819985in}}%
\pgfpathcurveto{\pgfqpoint{5.773239in}{0.824103in}}{\pgfqpoint{5.771603in}{0.828053in}}{\pgfqpoint{5.768691in}{0.830965in}}%
\pgfpathcurveto{\pgfqpoint{5.765779in}{0.833877in}}{\pgfqpoint{5.761829in}{0.835513in}}{\pgfqpoint{5.757711in}{0.835513in}}%
\pgfpathcurveto{\pgfqpoint{5.753593in}{0.835513in}}{\pgfqpoint{5.749643in}{0.833877in}}{\pgfqpoint{5.746731in}{0.830965in}}%
\pgfpathcurveto{\pgfqpoint{5.743819in}{0.828053in}}{\pgfqpoint{5.742183in}{0.824103in}}{\pgfqpoint{5.742183in}{0.819985in}}%
\pgfpathcurveto{\pgfqpoint{5.742183in}{0.815867in}}{\pgfqpoint{5.743819in}{0.811917in}}{\pgfqpoint{5.746731in}{0.809005in}}%
\pgfpathcurveto{\pgfqpoint{5.749643in}{0.806093in}}{\pgfqpoint{5.753593in}{0.804457in}}{\pgfqpoint{5.757711in}{0.804457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.759622in}{0.805264in}}%
\pgfpathcurveto{\pgfqpoint{5.763740in}{0.805264in}}{\pgfqpoint{5.767690in}{0.806900in}}{\pgfqpoint{5.770602in}{0.809812in}}%
\pgfpathcurveto{\pgfqpoint{5.773514in}{0.812724in}}{\pgfqpoint{5.775150in}{0.816674in}}{\pgfqpoint{5.775150in}{0.820792in}}%
\pgfpathcurveto{\pgfqpoint{5.775150in}{0.824910in}}{\pgfqpoint{5.773514in}{0.828860in}}{\pgfqpoint{5.770602in}{0.831772in}}%
\pgfpathcurveto{\pgfqpoint{5.767690in}{0.834684in}}{\pgfqpoint{5.763740in}{0.836321in}}{\pgfqpoint{5.759622in}{0.836321in}}%
\pgfpathcurveto{\pgfqpoint{5.755503in}{0.836321in}}{\pgfqpoint{5.751553in}{0.834684in}}{\pgfqpoint{5.748641in}{0.831772in}}%
\pgfpathcurveto{\pgfqpoint{5.745729in}{0.828860in}}{\pgfqpoint{5.744093in}{0.824910in}}{\pgfqpoint{5.744093in}{0.820792in}}%
\pgfpathcurveto{\pgfqpoint{5.744093in}{0.816674in}}{\pgfqpoint{5.745729in}{0.812724in}}{\pgfqpoint{5.748641in}{0.809812in}}%
\pgfpathcurveto{\pgfqpoint{5.751553in}{0.806900in}}{\pgfqpoint{5.755503in}{0.805264in}}{\pgfqpoint{5.759622in}{0.805264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761533in}{0.806068in}}%
\pgfpathcurveto{\pgfqpoint{5.765651in}{0.806068in}}{\pgfqpoint{5.769601in}{0.807704in}}{\pgfqpoint{5.772513in}{0.810616in}}%
\pgfpathcurveto{\pgfqpoint{5.775425in}{0.813528in}}{\pgfqpoint{5.777061in}{0.817478in}}{\pgfqpoint{5.777061in}{0.821597in}}%
\pgfpathcurveto{\pgfqpoint{5.777061in}{0.825715in}}{\pgfqpoint{5.775425in}{0.829665in}}{\pgfqpoint{5.772513in}{0.832577in}}%
\pgfpathcurveto{\pgfqpoint{5.769601in}{0.835489in}}{\pgfqpoint{5.765651in}{0.837125in}}{\pgfqpoint{5.761533in}{0.837125in}}%
\pgfpathcurveto{\pgfqpoint{5.757414in}{0.837125in}}{\pgfqpoint{5.753464in}{0.835489in}}{\pgfqpoint{5.750552in}{0.832577in}}%
\pgfpathcurveto{\pgfqpoint{5.747640in}{0.829665in}}{\pgfqpoint{5.746004in}{0.825715in}}{\pgfqpoint{5.746004in}{0.821597in}}%
\pgfpathcurveto{\pgfqpoint{5.746004in}{0.817478in}}{\pgfqpoint{5.747640in}{0.813528in}}{\pgfqpoint{5.750552in}{0.810616in}}%
\pgfpathcurveto{\pgfqpoint{5.753464in}{0.807704in}}{\pgfqpoint{5.757414in}{0.806068in}}{\pgfqpoint{5.761533in}{0.806068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147947,0.288802,0.655913}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763435in}{0.806870in}}%
\pgfpathcurveto{\pgfqpoint{5.767553in}{0.806870in}}{\pgfqpoint{5.771503in}{0.808506in}}{\pgfqpoint{5.774415in}{0.811418in}}%
\pgfpathcurveto{\pgfqpoint{5.777327in}{0.814330in}}{\pgfqpoint{5.778963in}{0.818280in}}{\pgfqpoint{5.778963in}{0.822398in}}%
\pgfpathcurveto{\pgfqpoint{5.778963in}{0.826516in}}{\pgfqpoint{5.777327in}{0.830467in}}{\pgfqpoint{5.774415in}{0.833378in}}%
\pgfpathcurveto{\pgfqpoint{5.771503in}{0.836290in}}{\pgfqpoint{5.767553in}{0.837927in}}{\pgfqpoint{5.763435in}{0.837927in}}%
\pgfpathcurveto{\pgfqpoint{5.759317in}{0.837927in}}{\pgfqpoint{5.755367in}{0.836290in}}{\pgfqpoint{5.752455in}{0.833378in}}%
\pgfpathcurveto{\pgfqpoint{5.749543in}{0.830467in}}{\pgfqpoint{5.747907in}{0.826516in}}{\pgfqpoint{5.747907in}{0.822398in}}%
\pgfpathcurveto{\pgfqpoint{5.747907in}{0.818280in}}{\pgfqpoint{5.749543in}{0.814330in}}{\pgfqpoint{5.752455in}{0.811418in}}%
\pgfpathcurveto{\pgfqpoint{5.755367in}{0.808506in}}{\pgfqpoint{5.759317in}{0.806870in}}{\pgfqpoint{5.763435in}{0.806870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765328in}{0.807669in}}%
\pgfpathcurveto{\pgfqpoint{5.769447in}{0.807669in}}{\pgfqpoint{5.773397in}{0.809305in}}{\pgfqpoint{5.776309in}{0.812217in}}%
\pgfpathcurveto{\pgfqpoint{5.779221in}{0.815129in}}{\pgfqpoint{5.780857in}{0.819079in}}{\pgfqpoint{5.780857in}{0.823197in}}%
\pgfpathcurveto{\pgfqpoint{5.780857in}{0.827315in}}{\pgfqpoint{5.779221in}{0.831266in}}{\pgfqpoint{5.776309in}{0.834177in}}%
\pgfpathcurveto{\pgfqpoint{5.773397in}{0.837089in}}{\pgfqpoint{5.769447in}{0.838726in}}{\pgfqpoint{5.765328in}{0.838726in}}%
\pgfpathcurveto{\pgfqpoint{5.761210in}{0.838726in}}{\pgfqpoint{5.757260in}{0.837089in}}{\pgfqpoint{5.754348in}{0.834177in}}%
\pgfpathcurveto{\pgfqpoint{5.751436in}{0.831266in}}{\pgfqpoint{5.749800in}{0.827315in}}{\pgfqpoint{5.749800in}{0.823197in}}%
\pgfpathcurveto{\pgfqpoint{5.749800in}{0.819079in}}{\pgfqpoint{5.751436in}{0.815129in}}{\pgfqpoint{5.754348in}{0.812217in}}%
\pgfpathcurveto{\pgfqpoint{5.757260in}{0.809305in}}{\pgfqpoint{5.761210in}{0.807669in}}{\pgfqpoint{5.765328in}{0.807669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767221in}{0.808465in}}%
\pgfpathcurveto{\pgfqpoint{5.771340in}{0.808465in}}{\pgfqpoint{5.775290in}{0.810102in}}{\pgfqpoint{5.778202in}{0.813014in}}%
\pgfpathcurveto{\pgfqpoint{5.781113in}{0.815926in}}{\pgfqpoint{5.782750in}{0.819876in}}{\pgfqpoint{5.782750in}{0.823994in}}%
\pgfpathcurveto{\pgfqpoint{5.782750in}{0.828112in}}{\pgfqpoint{5.781113in}{0.832062in}}{\pgfqpoint{5.778202in}{0.834974in}}%
\pgfpathcurveto{\pgfqpoint{5.775290in}{0.837886in}}{\pgfqpoint{5.771340in}{0.839522in}}{\pgfqpoint{5.767221in}{0.839522in}}%
\pgfpathcurveto{\pgfqpoint{5.763103in}{0.839522in}}{\pgfqpoint{5.759153in}{0.837886in}}{\pgfqpoint{5.756241in}{0.834974in}}%
\pgfpathcurveto{\pgfqpoint{5.753329in}{0.832062in}}{\pgfqpoint{5.751693in}{0.828112in}}{\pgfqpoint{5.751693in}{0.823994in}}%
\pgfpathcurveto{\pgfqpoint{5.751693in}{0.819876in}}{\pgfqpoint{5.753329in}{0.815926in}}{\pgfqpoint{5.756241in}{0.813014in}}%
\pgfpathcurveto{\pgfqpoint{5.759153in}{0.810102in}}{\pgfqpoint{5.763103in}{0.808465in}}{\pgfqpoint{5.767221in}{0.808465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.769105in}{0.809259in}}%
\pgfpathcurveto{\pgfqpoint{5.773223in}{0.809259in}}{\pgfqpoint{5.777173in}{0.810895in}}{\pgfqpoint{5.780085in}{0.813807in}}%
\pgfpathcurveto{\pgfqpoint{5.782997in}{0.816719in}}{\pgfqpoint{5.784633in}{0.820669in}}{\pgfqpoint{5.784633in}{0.824787in}}%
\pgfpathcurveto{\pgfqpoint{5.784633in}{0.828905in}}{\pgfqpoint{5.782997in}{0.832855in}}{\pgfqpoint{5.780085in}{0.835767in}}%
\pgfpathcurveto{\pgfqpoint{5.777173in}{0.838679in}}{\pgfqpoint{5.773223in}{0.840316in}}{\pgfqpoint{5.769105in}{0.840316in}}%
\pgfpathcurveto{\pgfqpoint{5.764987in}{0.840316in}}{\pgfqpoint{5.761037in}{0.838679in}}{\pgfqpoint{5.758125in}{0.835767in}}%
\pgfpathcurveto{\pgfqpoint{5.755213in}{0.832855in}}{\pgfqpoint{5.753577in}{0.828905in}}{\pgfqpoint{5.753577in}{0.824787in}}%
\pgfpathcurveto{\pgfqpoint{5.753577in}{0.820669in}}{\pgfqpoint{5.755213in}{0.816719in}}{\pgfqpoint{5.758125in}{0.813807in}}%
\pgfpathcurveto{\pgfqpoint{5.761037in}{0.810895in}}{\pgfqpoint{5.764987in}{0.809259in}}{\pgfqpoint{5.769105in}{0.809259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149229,0.291388,0.654606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770985in}{0.810050in}}%
\pgfpathcurveto{\pgfqpoint{5.775103in}{0.810050in}}{\pgfqpoint{5.779053in}{0.811686in}}{\pgfqpoint{5.781965in}{0.814598in}}%
\pgfpathcurveto{\pgfqpoint{5.784877in}{0.817510in}}{\pgfqpoint{5.786513in}{0.821460in}}{\pgfqpoint{5.786513in}{0.825578in}}%
\pgfpathcurveto{\pgfqpoint{5.786513in}{0.829696in}}{\pgfqpoint{5.784877in}{0.833646in}}{\pgfqpoint{5.781965in}{0.836558in}}%
\pgfpathcurveto{\pgfqpoint{5.779053in}{0.839470in}}{\pgfqpoint{5.775103in}{0.841107in}}{\pgfqpoint{5.770985in}{0.841107in}}%
\pgfpathcurveto{\pgfqpoint{5.766867in}{0.841107in}}{\pgfqpoint{5.762917in}{0.839470in}}{\pgfqpoint{5.760005in}{0.836558in}}%
\pgfpathcurveto{\pgfqpoint{5.757093in}{0.833646in}}{\pgfqpoint{5.755457in}{0.829696in}}{\pgfqpoint{5.755457in}{0.825578in}}%
\pgfpathcurveto{\pgfqpoint{5.755457in}{0.821460in}}{\pgfqpoint{5.757093in}{0.817510in}}{\pgfqpoint{5.760005in}{0.814598in}}%
\pgfpathcurveto{\pgfqpoint{5.762917in}{0.811686in}}{\pgfqpoint{5.766867in}{0.810050in}}{\pgfqpoint{5.770985in}{0.810050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772862in}{0.810839in}}%
\pgfpathcurveto{\pgfqpoint{5.776980in}{0.810839in}}{\pgfqpoint{5.780930in}{0.812475in}}{\pgfqpoint{5.783842in}{0.815387in}}%
\pgfpathcurveto{\pgfqpoint{5.786754in}{0.818299in}}{\pgfqpoint{5.788390in}{0.822249in}}{\pgfqpoint{5.788390in}{0.826367in}}%
\pgfpathcurveto{\pgfqpoint{5.788390in}{0.830485in}}{\pgfqpoint{5.786754in}{0.834435in}}{\pgfqpoint{5.783842in}{0.837347in}}%
\pgfpathcurveto{\pgfqpoint{5.780930in}{0.840259in}}{\pgfqpoint{5.776980in}{0.841895in}}{\pgfqpoint{5.772862in}{0.841895in}}%
\pgfpathcurveto{\pgfqpoint{5.768744in}{0.841895in}}{\pgfqpoint{5.764794in}{0.840259in}}{\pgfqpoint{5.761882in}{0.837347in}}%
\pgfpathcurveto{\pgfqpoint{5.758970in}{0.834435in}}{\pgfqpoint{5.757334in}{0.830485in}}{\pgfqpoint{5.757334in}{0.826367in}}%
\pgfpathcurveto{\pgfqpoint{5.757334in}{0.822249in}}{\pgfqpoint{5.758970in}{0.818299in}}{\pgfqpoint{5.761882in}{0.815387in}}%
\pgfpathcurveto{\pgfqpoint{5.764794in}{0.812475in}}{\pgfqpoint{5.768744in}{0.810839in}}{\pgfqpoint{5.772862in}{0.810839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774733in}{0.811624in}}%
\pgfpathcurveto{\pgfqpoint{5.778851in}{0.811624in}}{\pgfqpoint{5.782801in}{0.813261in}}{\pgfqpoint{5.785713in}{0.816172in}}%
\pgfpathcurveto{\pgfqpoint{5.788625in}{0.819084in}}{\pgfqpoint{5.790261in}{0.823034in}}{\pgfqpoint{5.790261in}{0.827153in}}%
\pgfpathcurveto{\pgfqpoint{5.790261in}{0.831271in}}{\pgfqpoint{5.788625in}{0.835221in}}{\pgfqpoint{5.785713in}{0.838133in}}%
\pgfpathcurveto{\pgfqpoint{5.782801in}{0.841045in}}{\pgfqpoint{5.778851in}{0.842681in}}{\pgfqpoint{5.774733in}{0.842681in}}%
\pgfpathcurveto{\pgfqpoint{5.770614in}{0.842681in}}{\pgfqpoint{5.766664in}{0.841045in}}{\pgfqpoint{5.763752in}{0.838133in}}%
\pgfpathcurveto{\pgfqpoint{5.760840in}{0.835221in}}{\pgfqpoint{5.759204in}{0.831271in}}{\pgfqpoint{5.759204in}{0.827153in}}%
\pgfpathcurveto{\pgfqpoint{5.759204in}{0.823034in}}{\pgfqpoint{5.760840in}{0.819084in}}{\pgfqpoint{5.763752in}{0.816172in}}%
\pgfpathcurveto{\pgfqpoint{5.766664in}{0.813261in}}{\pgfqpoint{5.770614in}{0.811624in}}{\pgfqpoint{5.774733in}{0.811624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776595in}{0.812407in}}%
\pgfpathcurveto{\pgfqpoint{5.780713in}{0.812407in}}{\pgfqpoint{5.784663in}{0.814044in}}{\pgfqpoint{5.787575in}{0.816956in}}%
\pgfpathcurveto{\pgfqpoint{5.790487in}{0.819868in}}{\pgfqpoint{5.792123in}{0.823818in}}{\pgfqpoint{5.792123in}{0.827936in}}%
\pgfpathcurveto{\pgfqpoint{5.792123in}{0.832054in}}{\pgfqpoint{5.790487in}{0.836004in}}{\pgfqpoint{5.787575in}{0.838916in}}%
\pgfpathcurveto{\pgfqpoint{5.784663in}{0.841828in}}{\pgfqpoint{5.780713in}{0.843464in}}{\pgfqpoint{5.776595in}{0.843464in}}%
\pgfpathcurveto{\pgfqpoint{5.772476in}{0.843464in}}{\pgfqpoint{5.768526in}{0.841828in}}{\pgfqpoint{5.765614in}{0.838916in}}%
\pgfpathcurveto{\pgfqpoint{5.762702in}{0.836004in}}{\pgfqpoint{5.761066in}{0.832054in}}{\pgfqpoint{5.761066in}{0.827936in}}%
\pgfpathcurveto{\pgfqpoint{5.761066in}{0.823818in}}{\pgfqpoint{5.762702in}{0.819868in}}{\pgfqpoint{5.765614in}{0.816956in}}%
\pgfpathcurveto{\pgfqpoint{5.768526in}{0.814044in}}{\pgfqpoint{5.772476in}{0.812407in}}{\pgfqpoint{5.776595in}{0.812407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150503,0.293949,0.653308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778453in}{0.813188in}}%
\pgfpathcurveto{\pgfqpoint{5.782572in}{0.813188in}}{\pgfqpoint{5.786522in}{0.814824in}}{\pgfqpoint{5.789434in}{0.817736in}}%
\pgfpathcurveto{\pgfqpoint{5.792345in}{0.820648in}}{\pgfqpoint{5.793982in}{0.824598in}}{\pgfqpoint{5.793982in}{0.828716in}}%
\pgfpathcurveto{\pgfqpoint{5.793982in}{0.832834in}}{\pgfqpoint{5.792345in}{0.836784in}}{\pgfqpoint{5.789434in}{0.839696in}}%
\pgfpathcurveto{\pgfqpoint{5.786522in}{0.842608in}}{\pgfqpoint{5.782572in}{0.844245in}}{\pgfqpoint{5.778453in}{0.844245in}}%
\pgfpathcurveto{\pgfqpoint{5.774335in}{0.844245in}}{\pgfqpoint{5.770385in}{0.842608in}}{\pgfqpoint{5.767473in}{0.839696in}}%
\pgfpathcurveto{\pgfqpoint{5.764561in}{0.836784in}}{\pgfqpoint{5.762925in}{0.832834in}}{\pgfqpoint{5.762925in}{0.828716in}}%
\pgfpathcurveto{\pgfqpoint{5.762925in}{0.824598in}}{\pgfqpoint{5.764561in}{0.820648in}}{\pgfqpoint{5.767473in}{0.817736in}}%
\pgfpathcurveto{\pgfqpoint{5.770385in}{0.814824in}}{\pgfqpoint{5.774335in}{0.813188in}}{\pgfqpoint{5.778453in}{0.813188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780310in}{0.813966in}}%
\pgfpathcurveto{\pgfqpoint{5.784429in}{0.813966in}}{\pgfqpoint{5.788379in}{0.815602in}}{\pgfqpoint{5.791291in}{0.818514in}}%
\pgfpathcurveto{\pgfqpoint{5.794202in}{0.821426in}}{\pgfqpoint{5.795839in}{0.825376in}}{\pgfqpoint{5.795839in}{0.829494in}}%
\pgfpathcurveto{\pgfqpoint{5.795839in}{0.833612in}}{\pgfqpoint{5.794202in}{0.837562in}}{\pgfqpoint{5.791291in}{0.840474in}}%
\pgfpathcurveto{\pgfqpoint{5.788379in}{0.843386in}}{\pgfqpoint{5.784429in}{0.845022in}}{\pgfqpoint{5.780310in}{0.845022in}}%
\pgfpathcurveto{\pgfqpoint{5.776192in}{0.845022in}}{\pgfqpoint{5.772242in}{0.843386in}}{\pgfqpoint{5.769330in}{0.840474in}}%
\pgfpathcurveto{\pgfqpoint{5.766418in}{0.837562in}}{\pgfqpoint{5.764782in}{0.833612in}}{\pgfqpoint{5.764782in}{0.829494in}}%
\pgfpathcurveto{\pgfqpoint{5.764782in}{0.825376in}}{\pgfqpoint{5.766418in}{0.821426in}}{\pgfqpoint{5.769330in}{0.818514in}}%
\pgfpathcurveto{\pgfqpoint{5.772242in}{0.815602in}}{\pgfqpoint{5.776192in}{0.813966in}}{\pgfqpoint{5.780310in}{0.813966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782154in}{0.814741in}}%
\pgfpathcurveto{\pgfqpoint{5.786272in}{0.814741in}}{\pgfqpoint{5.790222in}{0.816377in}}{\pgfqpoint{5.793134in}{0.819289in}}%
\pgfpathcurveto{\pgfqpoint{5.796046in}{0.822201in}}{\pgfqpoint{5.797682in}{0.826151in}}{\pgfqpoint{5.797682in}{0.830270in}}%
\pgfpathcurveto{\pgfqpoint{5.797682in}{0.834388in}}{\pgfqpoint{5.796046in}{0.838338in}}{\pgfqpoint{5.793134in}{0.841250in}}%
\pgfpathcurveto{\pgfqpoint{5.790222in}{0.844162in}}{\pgfqpoint{5.786272in}{0.845798in}}{\pgfqpoint{5.782154in}{0.845798in}}%
\pgfpathcurveto{\pgfqpoint{5.778036in}{0.845798in}}{\pgfqpoint{5.774086in}{0.844162in}}{\pgfqpoint{5.771174in}{0.841250in}}%
\pgfpathcurveto{\pgfqpoint{5.768262in}{0.838338in}}{\pgfqpoint{5.766626in}{0.834388in}}{\pgfqpoint{5.766626in}{0.830270in}}%
\pgfpathcurveto{\pgfqpoint{5.766626in}{0.826151in}}{\pgfqpoint{5.768262in}{0.822201in}}{\pgfqpoint{5.771174in}{0.819289in}}%
\pgfpathcurveto{\pgfqpoint{5.774086in}{0.816377in}}{\pgfqpoint{5.778036in}{0.814741in}}{\pgfqpoint{5.782154in}{0.814741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784003in}{0.815514in}}%
\pgfpathcurveto{\pgfqpoint{5.788121in}{0.815514in}}{\pgfqpoint{5.792071in}{0.817150in}}{\pgfqpoint{5.794983in}{0.820062in}}%
\pgfpathcurveto{\pgfqpoint{5.797895in}{0.822974in}}{\pgfqpoint{5.799532in}{0.826924in}}{\pgfqpoint{5.799532in}{0.831042in}}%
\pgfpathcurveto{\pgfqpoint{5.799532in}{0.835161in}}{\pgfqpoint{5.797895in}{0.839111in}}{\pgfqpoint{5.794983in}{0.842023in}}%
\pgfpathcurveto{\pgfqpoint{5.792071in}{0.844935in}}{\pgfqpoint{5.788121in}{0.846571in}}{\pgfqpoint{5.784003in}{0.846571in}}%
\pgfpathcurveto{\pgfqpoint{5.779885in}{0.846571in}}{\pgfqpoint{5.775935in}{0.844935in}}{\pgfqpoint{5.773023in}{0.842023in}}%
\pgfpathcurveto{\pgfqpoint{5.770111in}{0.839111in}}{\pgfqpoint{5.768475in}{0.835161in}}{\pgfqpoint{5.768475in}{0.831042in}}%
\pgfpathcurveto{\pgfqpoint{5.768475in}{0.826924in}}{\pgfqpoint{5.770111in}{0.822974in}}{\pgfqpoint{5.773023in}{0.820062in}}%
\pgfpathcurveto{\pgfqpoint{5.775935in}{0.817150in}}{\pgfqpoint{5.779885in}{0.815514in}}{\pgfqpoint{5.784003in}{0.815514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151764,0.296539,0.652018}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785841in}{0.816284in}}%
\pgfpathcurveto{\pgfqpoint{5.789959in}{0.816284in}}{\pgfqpoint{5.793909in}{0.817921in}}{\pgfqpoint{5.796821in}{0.820833in}}%
\pgfpathcurveto{\pgfqpoint{5.799733in}{0.823745in}}{\pgfqpoint{5.801369in}{0.827695in}}{\pgfqpoint{5.801369in}{0.831813in}}%
\pgfpathcurveto{\pgfqpoint{5.801369in}{0.835931in}}{\pgfqpoint{5.799733in}{0.839881in}}{\pgfqpoint{5.796821in}{0.842793in}}%
\pgfpathcurveto{\pgfqpoint{5.793909in}{0.845705in}}{\pgfqpoint{5.789959in}{0.847341in}}{\pgfqpoint{5.785841in}{0.847341in}}%
\pgfpathcurveto{\pgfqpoint{5.781723in}{0.847341in}}{\pgfqpoint{5.777773in}{0.845705in}}{\pgfqpoint{5.774861in}{0.842793in}}%
\pgfpathcurveto{\pgfqpoint{5.771949in}{0.839881in}}{\pgfqpoint{5.770313in}{0.835931in}}{\pgfqpoint{5.770313in}{0.831813in}}%
\pgfpathcurveto{\pgfqpoint{5.770313in}{0.827695in}}{\pgfqpoint{5.771949in}{0.823745in}}{\pgfqpoint{5.774861in}{0.820833in}}%
\pgfpathcurveto{\pgfqpoint{5.777773in}{0.817921in}}{\pgfqpoint{5.781723in}{0.816284in}}{\pgfqpoint{5.785841in}{0.816284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787674in}{0.817052in}}%
\pgfpathcurveto{\pgfqpoint{5.791792in}{0.817052in}}{\pgfqpoint{5.795742in}{0.818688in}}{\pgfqpoint{5.798654in}{0.821600in}}%
\pgfpathcurveto{\pgfqpoint{5.801566in}{0.824512in}}{\pgfqpoint{5.803202in}{0.828462in}}{\pgfqpoint{5.803202in}{0.832581in}}%
\pgfpathcurveto{\pgfqpoint{5.803202in}{0.836699in}}{\pgfqpoint{5.801566in}{0.840649in}}{\pgfqpoint{5.798654in}{0.843561in}}%
\pgfpathcurveto{\pgfqpoint{5.795742in}{0.846473in}}{\pgfqpoint{5.791792in}{0.848109in}}{\pgfqpoint{5.787674in}{0.848109in}}%
\pgfpathcurveto{\pgfqpoint{5.783556in}{0.848109in}}{\pgfqpoint{5.779606in}{0.846473in}}{\pgfqpoint{5.776694in}{0.843561in}}%
\pgfpathcurveto{\pgfqpoint{5.773782in}{0.840649in}}{\pgfqpoint{5.772146in}{0.836699in}}{\pgfqpoint{5.772146in}{0.832581in}}%
\pgfpathcurveto{\pgfqpoint{5.772146in}{0.828462in}}{\pgfqpoint{5.773782in}{0.824512in}}{\pgfqpoint{5.776694in}{0.821600in}}%
\pgfpathcurveto{\pgfqpoint{5.779606in}{0.818688in}}{\pgfqpoint{5.783556in}{0.817052in}}{\pgfqpoint{5.787674in}{0.817052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789504in}{0.817817in}}%
\pgfpathcurveto{\pgfqpoint{5.793622in}{0.817817in}}{\pgfqpoint{5.797572in}{0.819454in}}{\pgfqpoint{5.800484in}{0.822366in}}%
\pgfpathcurveto{\pgfqpoint{5.803396in}{0.825278in}}{\pgfqpoint{5.805032in}{0.829228in}}{\pgfqpoint{5.805032in}{0.833346in}}%
\pgfpathcurveto{\pgfqpoint{5.805032in}{0.837464in}}{\pgfqpoint{5.803396in}{0.841414in}}{\pgfqpoint{5.800484in}{0.844326in}}%
\pgfpathcurveto{\pgfqpoint{5.797572in}{0.847238in}}{\pgfqpoint{5.793622in}{0.848874in}}{\pgfqpoint{5.789504in}{0.848874in}}%
\pgfpathcurveto{\pgfqpoint{5.785385in}{0.848874in}}{\pgfqpoint{5.781435in}{0.847238in}}{\pgfqpoint{5.778523in}{0.844326in}}%
\pgfpathcurveto{\pgfqpoint{5.775612in}{0.841414in}}{\pgfqpoint{5.773975in}{0.837464in}}{\pgfqpoint{5.773975in}{0.833346in}}%
\pgfpathcurveto{\pgfqpoint{5.773975in}{0.829228in}}{\pgfqpoint{5.775612in}{0.825278in}}{\pgfqpoint{5.778523in}{0.822366in}}%
\pgfpathcurveto{\pgfqpoint{5.781435in}{0.819454in}}{\pgfqpoint{5.785385in}{0.817817in}}{\pgfqpoint{5.789504in}{0.817817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791325in}{0.818580in}}%
\pgfpathcurveto{\pgfqpoint{5.795443in}{0.818580in}}{\pgfqpoint{5.799393in}{0.820216in}}{\pgfqpoint{5.802305in}{0.823128in}}%
\pgfpathcurveto{\pgfqpoint{5.805217in}{0.826040in}}{\pgfqpoint{5.806853in}{0.829990in}}{\pgfqpoint{5.806853in}{0.834108in}}%
\pgfpathcurveto{\pgfqpoint{5.806853in}{0.838227in}}{\pgfqpoint{5.805217in}{0.842177in}}{\pgfqpoint{5.802305in}{0.845089in}}%
\pgfpathcurveto{\pgfqpoint{5.799393in}{0.848001in}}{\pgfqpoint{5.795443in}{0.849637in}}{\pgfqpoint{5.791325in}{0.849637in}}%
\pgfpathcurveto{\pgfqpoint{5.787206in}{0.849637in}}{\pgfqpoint{5.783256in}{0.848001in}}{\pgfqpoint{5.780344in}{0.845089in}}%
\pgfpathcurveto{\pgfqpoint{5.777433in}{0.842177in}}{\pgfqpoint{5.775796in}{0.838227in}}{\pgfqpoint{5.775796in}{0.834108in}}%
\pgfpathcurveto{\pgfqpoint{5.775796in}{0.829990in}}{\pgfqpoint{5.777433in}{0.826040in}}{\pgfqpoint{5.780344in}{0.823128in}}%
\pgfpathcurveto{\pgfqpoint{5.783256in}{0.820216in}}{\pgfqpoint{5.787206in}{0.818580in}}{\pgfqpoint{5.791325in}{0.818580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153035,0.299117,0.650721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793144in}{0.819340in}}%
\pgfpathcurveto{\pgfqpoint{5.797262in}{0.819340in}}{\pgfqpoint{5.801212in}{0.820977in}}{\pgfqpoint{5.804124in}{0.823888in}}%
\pgfpathcurveto{\pgfqpoint{5.807036in}{0.826800in}}{\pgfqpoint{5.808672in}{0.830750in}}{\pgfqpoint{5.808672in}{0.834869in}}%
\pgfpathcurveto{\pgfqpoint{5.808672in}{0.838987in}}{\pgfqpoint{5.807036in}{0.842937in}}{\pgfqpoint{5.804124in}{0.845849in}}%
\pgfpathcurveto{\pgfqpoint{5.801212in}{0.848761in}}{\pgfqpoint{5.797262in}{0.850397in}}{\pgfqpoint{5.793144in}{0.850397in}}%
\pgfpathcurveto{\pgfqpoint{5.789026in}{0.850397in}}{\pgfqpoint{5.785076in}{0.848761in}}{\pgfqpoint{5.782164in}{0.845849in}}%
\pgfpathcurveto{\pgfqpoint{5.779252in}{0.842937in}}{\pgfqpoint{5.777616in}{0.838987in}}{\pgfqpoint{5.777616in}{0.834869in}}%
\pgfpathcurveto{\pgfqpoint{5.777616in}{0.830750in}}{\pgfqpoint{5.779252in}{0.826800in}}{\pgfqpoint{5.782164in}{0.823888in}}%
\pgfpathcurveto{\pgfqpoint{5.785076in}{0.820977in}}{\pgfqpoint{5.789026in}{0.819340in}}{\pgfqpoint{5.793144in}{0.819340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794964in}{0.820098in}}%
\pgfpathcurveto{\pgfqpoint{5.799082in}{0.820098in}}{\pgfqpoint{5.803032in}{0.821734in}}{\pgfqpoint{5.805944in}{0.824646in}}%
\pgfpathcurveto{\pgfqpoint{5.808856in}{0.827558in}}{\pgfqpoint{5.810492in}{0.831508in}}{\pgfqpoint{5.810492in}{0.835626in}}%
\pgfpathcurveto{\pgfqpoint{5.810492in}{0.839745in}}{\pgfqpoint{5.808856in}{0.843695in}}{\pgfqpoint{5.805944in}{0.846607in}}%
\pgfpathcurveto{\pgfqpoint{5.803032in}{0.849518in}}{\pgfqpoint{5.799082in}{0.851155in}}{\pgfqpoint{5.794964in}{0.851155in}}%
\pgfpathcurveto{\pgfqpoint{5.790845in}{0.851155in}}{\pgfqpoint{5.786895in}{0.849518in}}{\pgfqpoint{5.783983in}{0.846607in}}%
\pgfpathcurveto{\pgfqpoint{5.781071in}{0.843695in}}{\pgfqpoint{5.779435in}{0.839745in}}{\pgfqpoint{5.779435in}{0.835626in}}%
\pgfpathcurveto{\pgfqpoint{5.779435in}{0.831508in}}{\pgfqpoint{5.781071in}{0.827558in}}{\pgfqpoint{5.783983in}{0.824646in}}%
\pgfpathcurveto{\pgfqpoint{5.786895in}{0.821734in}}{\pgfqpoint{5.790845in}{0.820098in}}{\pgfqpoint{5.794964in}{0.820098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796773in}{0.820854in}}%
\pgfpathcurveto{\pgfqpoint{5.800891in}{0.820854in}}{\pgfqpoint{5.804841in}{0.822490in}}{\pgfqpoint{5.807753in}{0.825402in}}%
\pgfpathcurveto{\pgfqpoint{5.810665in}{0.828314in}}{\pgfqpoint{5.812301in}{0.832264in}}{\pgfqpoint{5.812301in}{0.836382in}}%
\pgfpathcurveto{\pgfqpoint{5.812301in}{0.840500in}}{\pgfqpoint{5.810665in}{0.844450in}}{\pgfqpoint{5.807753in}{0.847362in}}%
\pgfpathcurveto{\pgfqpoint{5.804841in}{0.850274in}}{\pgfqpoint{5.800891in}{0.851910in}}{\pgfqpoint{5.796773in}{0.851910in}}%
\pgfpathcurveto{\pgfqpoint{5.792655in}{0.851910in}}{\pgfqpoint{5.788705in}{0.850274in}}{\pgfqpoint{5.785793in}{0.847362in}}%
\pgfpathcurveto{\pgfqpoint{5.782881in}{0.844450in}}{\pgfqpoint{5.781245in}{0.840500in}}{\pgfqpoint{5.781245in}{0.836382in}}%
\pgfpathcurveto{\pgfqpoint{5.781245in}{0.832264in}}{\pgfqpoint{5.782881in}{0.828314in}}{\pgfqpoint{5.785793in}{0.825402in}}%
\pgfpathcurveto{\pgfqpoint{5.788705in}{0.822490in}}{\pgfqpoint{5.792655in}{0.820854in}}{\pgfqpoint{5.796773in}{0.820854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798577in}{0.821607in}}%
\pgfpathcurveto{\pgfqpoint{5.802695in}{0.821607in}}{\pgfqpoint{5.806645in}{0.823243in}}{\pgfqpoint{5.809557in}{0.826155in}}%
\pgfpathcurveto{\pgfqpoint{5.812469in}{0.829067in}}{\pgfqpoint{5.814105in}{0.833017in}}{\pgfqpoint{5.814105in}{0.837135in}}%
\pgfpathcurveto{\pgfqpoint{5.814105in}{0.841253in}}{\pgfqpoint{5.812469in}{0.845203in}}{\pgfqpoint{5.809557in}{0.848115in}}%
\pgfpathcurveto{\pgfqpoint{5.806645in}{0.851027in}}{\pgfqpoint{5.802695in}{0.852663in}}{\pgfqpoint{5.798577in}{0.852663in}}%
\pgfpathcurveto{\pgfqpoint{5.794459in}{0.852663in}}{\pgfqpoint{5.790509in}{0.851027in}}{\pgfqpoint{5.787597in}{0.848115in}}%
\pgfpathcurveto{\pgfqpoint{5.784685in}{0.845203in}}{\pgfqpoint{5.783049in}{0.841253in}}{\pgfqpoint{5.783049in}{0.837135in}}%
\pgfpathcurveto{\pgfqpoint{5.783049in}{0.833017in}}{\pgfqpoint{5.784685in}{0.829067in}}{\pgfqpoint{5.787597in}{0.826155in}}%
\pgfpathcurveto{\pgfqpoint{5.790509in}{0.823243in}}{\pgfqpoint{5.794459in}{0.821607in}}{\pgfqpoint{5.798577in}{0.821607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154318,0.301673,0.649430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800379in}{0.822358in}}%
\pgfpathcurveto{\pgfqpoint{5.804498in}{0.822358in}}{\pgfqpoint{5.808448in}{0.823994in}}{\pgfqpoint{5.811360in}{0.826906in}}%
\pgfpathcurveto{\pgfqpoint{5.814272in}{0.829818in}}{\pgfqpoint{5.815908in}{0.833768in}}{\pgfqpoint{5.815908in}{0.837886in}}%
\pgfpathcurveto{\pgfqpoint{5.815908in}{0.842004in}}{\pgfqpoint{5.814272in}{0.845954in}}{\pgfqpoint{5.811360in}{0.848866in}}%
\pgfpathcurveto{\pgfqpoint{5.808448in}{0.851778in}}{\pgfqpoint{5.804498in}{0.853414in}}{\pgfqpoint{5.800379in}{0.853414in}}%
\pgfpathcurveto{\pgfqpoint{5.796261in}{0.853414in}}{\pgfqpoint{5.792311in}{0.851778in}}{\pgfqpoint{5.789399in}{0.848866in}}%
\pgfpathcurveto{\pgfqpoint{5.786487in}{0.845954in}}{\pgfqpoint{5.784851in}{0.842004in}}{\pgfqpoint{5.784851in}{0.837886in}}%
\pgfpathcurveto{\pgfqpoint{5.784851in}{0.833768in}}{\pgfqpoint{5.786487in}{0.829818in}}{\pgfqpoint{5.789399in}{0.826906in}}%
\pgfpathcurveto{\pgfqpoint{5.792311in}{0.823994in}}{\pgfqpoint{5.796261in}{0.822358in}}{\pgfqpoint{5.800379in}{0.822358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802178in}{0.823106in}}%
\pgfpathcurveto{\pgfqpoint{5.806296in}{0.823106in}}{\pgfqpoint{5.810246in}{0.824742in}}{\pgfqpoint{5.813158in}{0.827654in}}%
\pgfpathcurveto{\pgfqpoint{5.816070in}{0.830566in}}{\pgfqpoint{5.817706in}{0.834516in}}{\pgfqpoint{5.817706in}{0.838634in}}%
\pgfpathcurveto{\pgfqpoint{5.817706in}{0.842752in}}{\pgfqpoint{5.816070in}{0.846702in}}{\pgfqpoint{5.813158in}{0.849614in}}%
\pgfpathcurveto{\pgfqpoint{5.810246in}{0.852526in}}{\pgfqpoint{5.806296in}{0.854163in}}{\pgfqpoint{5.802178in}{0.854163in}}%
\pgfpathcurveto{\pgfqpoint{5.798060in}{0.854163in}}{\pgfqpoint{5.794110in}{0.852526in}}{\pgfqpoint{5.791198in}{0.849614in}}%
\pgfpathcurveto{\pgfqpoint{5.788286in}{0.846702in}}{\pgfqpoint{5.786650in}{0.842752in}}{\pgfqpoint{5.786650in}{0.838634in}}%
\pgfpathcurveto{\pgfqpoint{5.786650in}{0.834516in}}{\pgfqpoint{5.788286in}{0.830566in}}{\pgfqpoint{5.791198in}{0.827654in}}%
\pgfpathcurveto{\pgfqpoint{5.794110in}{0.824742in}}{\pgfqpoint{5.798060in}{0.823106in}}{\pgfqpoint{5.802178in}{0.823106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.803970in}{0.823852in}}%
\pgfpathcurveto{\pgfqpoint{5.808088in}{0.823852in}}{\pgfqpoint{5.812038in}{0.825489in}}{\pgfqpoint{5.814950in}{0.828400in}}%
\pgfpathcurveto{\pgfqpoint{5.817862in}{0.831312in}}{\pgfqpoint{5.819498in}{0.835262in}}{\pgfqpoint{5.819498in}{0.839381in}}%
\pgfpathcurveto{\pgfqpoint{5.819498in}{0.843499in}}{\pgfqpoint{5.817862in}{0.847449in}}{\pgfqpoint{5.814950in}{0.850361in}}%
\pgfpathcurveto{\pgfqpoint{5.812038in}{0.853273in}}{\pgfqpoint{5.808088in}{0.854909in}}{\pgfqpoint{5.803970in}{0.854909in}}%
\pgfpathcurveto{\pgfqpoint{5.799852in}{0.854909in}}{\pgfqpoint{5.795902in}{0.853273in}}{\pgfqpoint{5.792990in}{0.850361in}}%
\pgfpathcurveto{\pgfqpoint{5.790078in}{0.847449in}}{\pgfqpoint{5.788442in}{0.843499in}}{\pgfqpoint{5.788442in}{0.839381in}}%
\pgfpathcurveto{\pgfqpoint{5.788442in}{0.835262in}}{\pgfqpoint{5.790078in}{0.831312in}}{\pgfqpoint{5.792990in}{0.828400in}}%
\pgfpathcurveto{\pgfqpoint{5.795902in}{0.825489in}}{\pgfqpoint{5.799852in}{0.823852in}}{\pgfqpoint{5.803970in}{0.823852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805760in}{0.824596in}}%
\pgfpathcurveto{\pgfqpoint{5.809878in}{0.824596in}}{\pgfqpoint{5.813828in}{0.826233in}}{\pgfqpoint{5.816740in}{0.829145in}}%
\pgfpathcurveto{\pgfqpoint{5.819652in}{0.832057in}}{\pgfqpoint{5.821288in}{0.836007in}}{\pgfqpoint{5.821288in}{0.840125in}}%
\pgfpathcurveto{\pgfqpoint{5.821288in}{0.844243in}}{\pgfqpoint{5.819652in}{0.848193in}}{\pgfqpoint{5.816740in}{0.851105in}}%
\pgfpathcurveto{\pgfqpoint{5.813828in}{0.854017in}}{\pgfqpoint{5.809878in}{0.855653in}}{\pgfqpoint{5.805760in}{0.855653in}}%
\pgfpathcurveto{\pgfqpoint{5.801642in}{0.855653in}}{\pgfqpoint{5.797692in}{0.854017in}}{\pgfqpoint{5.794780in}{0.851105in}}%
\pgfpathcurveto{\pgfqpoint{5.791868in}{0.848193in}}{\pgfqpoint{5.790232in}{0.844243in}}{\pgfqpoint{5.790232in}{0.840125in}}%
\pgfpathcurveto{\pgfqpoint{5.790232in}{0.836007in}}{\pgfqpoint{5.791868in}{0.832057in}}{\pgfqpoint{5.794780in}{0.829145in}}%
\pgfpathcurveto{\pgfqpoint{5.797692in}{0.826233in}}{\pgfqpoint{5.801642in}{0.824596in}}{\pgfqpoint{5.805760in}{0.824596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.155613,0.304252,0.648128}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807548in}{0.825339in}}%
\pgfpathcurveto{\pgfqpoint{5.811666in}{0.825339in}}{\pgfqpoint{5.815616in}{0.826975in}}{\pgfqpoint{5.818528in}{0.829887in}}%
\pgfpathcurveto{\pgfqpoint{5.821440in}{0.832799in}}{\pgfqpoint{5.823076in}{0.836749in}}{\pgfqpoint{5.823076in}{0.840867in}}%
\pgfpathcurveto{\pgfqpoint{5.823076in}{0.844985in}}{\pgfqpoint{5.821440in}{0.848935in}}{\pgfqpoint{5.818528in}{0.851847in}}%
\pgfpathcurveto{\pgfqpoint{5.815616in}{0.854759in}}{\pgfqpoint{5.811666in}{0.856395in}}{\pgfqpoint{5.807548in}{0.856395in}}%
\pgfpathcurveto{\pgfqpoint{5.803429in}{0.856395in}}{\pgfqpoint{5.799479in}{0.854759in}}{\pgfqpoint{5.796567in}{0.851847in}}%
\pgfpathcurveto{\pgfqpoint{5.793655in}{0.848935in}}{\pgfqpoint{5.792019in}{0.844985in}}{\pgfqpoint{5.792019in}{0.840867in}}%
\pgfpathcurveto{\pgfqpoint{5.792019in}{0.836749in}}{\pgfqpoint{5.793655in}{0.832799in}}{\pgfqpoint{5.796567in}{0.829887in}}%
\pgfpathcurveto{\pgfqpoint{5.799479in}{0.826975in}}{\pgfqpoint{5.803429in}{0.825339in}}{\pgfqpoint{5.807548in}{0.825339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809336in}{0.826079in}}%
\pgfpathcurveto{\pgfqpoint{5.813454in}{0.826079in}}{\pgfqpoint{5.817404in}{0.827715in}}{\pgfqpoint{5.820316in}{0.830627in}}%
\pgfpathcurveto{\pgfqpoint{5.823228in}{0.833539in}}{\pgfqpoint{5.824864in}{0.837489in}}{\pgfqpoint{5.824864in}{0.841607in}}%
\pgfpathcurveto{\pgfqpoint{5.824864in}{0.845726in}}{\pgfqpoint{5.823228in}{0.849676in}}{\pgfqpoint{5.820316in}{0.852588in}}%
\pgfpathcurveto{\pgfqpoint{5.817404in}{0.855500in}}{\pgfqpoint{5.813454in}{0.857136in}}{\pgfqpoint{5.809336in}{0.857136in}}%
\pgfpathcurveto{\pgfqpoint{5.805218in}{0.857136in}}{\pgfqpoint{5.801267in}{0.855500in}}{\pgfqpoint{5.798356in}{0.852588in}}%
\pgfpathcurveto{\pgfqpoint{5.795444in}{0.849676in}}{\pgfqpoint{5.793807in}{0.845726in}}{\pgfqpoint{5.793807in}{0.841607in}}%
\pgfpathcurveto{\pgfqpoint{5.793807in}{0.837489in}}{\pgfqpoint{5.795444in}{0.833539in}}{\pgfqpoint{5.798356in}{0.830627in}}%
\pgfpathcurveto{\pgfqpoint{5.801267in}{0.827715in}}{\pgfqpoint{5.805218in}{0.826079in}}{\pgfqpoint{5.809336in}{0.826079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811115in}{0.826818in}}%
\pgfpathcurveto{\pgfqpoint{5.815233in}{0.826818in}}{\pgfqpoint{5.819183in}{0.828454in}}{\pgfqpoint{5.822095in}{0.831366in}}%
\pgfpathcurveto{\pgfqpoint{5.825007in}{0.834278in}}{\pgfqpoint{5.826643in}{0.838228in}}{\pgfqpoint{5.826643in}{0.842346in}}%
\pgfpathcurveto{\pgfqpoint{5.826643in}{0.846464in}}{\pgfqpoint{5.825007in}{0.850414in}}{\pgfqpoint{5.822095in}{0.853326in}}%
\pgfpathcurveto{\pgfqpoint{5.819183in}{0.856238in}}{\pgfqpoint{5.815233in}{0.857874in}}{\pgfqpoint{5.811115in}{0.857874in}}%
\pgfpathcurveto{\pgfqpoint{5.806997in}{0.857874in}}{\pgfqpoint{5.803047in}{0.856238in}}{\pgfqpoint{5.800135in}{0.853326in}}%
\pgfpathcurveto{\pgfqpoint{5.797223in}{0.850414in}}{\pgfqpoint{5.795587in}{0.846464in}}{\pgfqpoint{5.795587in}{0.842346in}}%
\pgfpathcurveto{\pgfqpoint{5.795587in}{0.838228in}}{\pgfqpoint{5.797223in}{0.834278in}}{\pgfqpoint{5.800135in}{0.831366in}}%
\pgfpathcurveto{\pgfqpoint{5.803047in}{0.828454in}}{\pgfqpoint{5.806997in}{0.826818in}}{\pgfqpoint{5.811115in}{0.826818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156880,0.306831,0.646841}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812899in}{0.827555in}}%
\pgfpathcurveto{\pgfqpoint{5.817017in}{0.827555in}}{\pgfqpoint{5.820967in}{0.829191in}}{\pgfqpoint{5.823879in}{0.832103in}}%
\pgfpathcurveto{\pgfqpoint{5.826791in}{0.835015in}}{\pgfqpoint{5.828427in}{0.838965in}}{\pgfqpoint{5.828427in}{0.843083in}}%
\pgfpathcurveto{\pgfqpoint{5.828427in}{0.847201in}}{\pgfqpoint{5.826791in}{0.851151in}}{\pgfqpoint{5.823879in}{0.854063in}}%
\pgfpathcurveto{\pgfqpoint{5.820967in}{0.856975in}}{\pgfqpoint{5.817017in}{0.858611in}}{\pgfqpoint{5.812899in}{0.858611in}}%
\pgfpathcurveto{\pgfqpoint{5.808781in}{0.858611in}}{\pgfqpoint{5.804831in}{0.856975in}}{\pgfqpoint{5.801919in}{0.854063in}}%
\pgfpathcurveto{\pgfqpoint{5.799007in}{0.851151in}}{\pgfqpoint{5.797371in}{0.847201in}}{\pgfqpoint{5.797371in}{0.843083in}}%
\pgfpathcurveto{\pgfqpoint{5.797371in}{0.838965in}}{\pgfqpoint{5.799007in}{0.835015in}}{\pgfqpoint{5.801919in}{0.832103in}}%
\pgfpathcurveto{\pgfqpoint{5.804831in}{0.829191in}}{\pgfqpoint{5.808781in}{0.827555in}}{\pgfqpoint{5.812899in}{0.827555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814680in}{0.828290in}}%
\pgfpathcurveto{\pgfqpoint{5.818798in}{0.828290in}}{\pgfqpoint{5.822748in}{0.829927in}}{\pgfqpoint{5.825660in}{0.832839in}}%
\pgfpathcurveto{\pgfqpoint{5.828572in}{0.835751in}}{\pgfqpoint{5.830208in}{0.839701in}}{\pgfqpoint{5.830208in}{0.843819in}}%
\pgfpathcurveto{\pgfqpoint{5.830208in}{0.847937in}}{\pgfqpoint{5.828572in}{0.851887in}}{\pgfqpoint{5.825660in}{0.854799in}}%
\pgfpathcurveto{\pgfqpoint{5.822748in}{0.857711in}}{\pgfqpoint{5.818798in}{0.859347in}}{\pgfqpoint{5.814680in}{0.859347in}}%
\pgfpathcurveto{\pgfqpoint{5.810561in}{0.859347in}}{\pgfqpoint{5.806611in}{0.857711in}}{\pgfqpoint{5.803699in}{0.854799in}}%
\pgfpathcurveto{\pgfqpoint{5.800787in}{0.851887in}}{\pgfqpoint{5.799151in}{0.847937in}}{\pgfqpoint{5.799151in}{0.843819in}}%
\pgfpathcurveto{\pgfqpoint{5.799151in}{0.839701in}}{\pgfqpoint{5.800787in}{0.835751in}}{\pgfqpoint{5.803699in}{0.832839in}}%
\pgfpathcurveto{\pgfqpoint{5.806611in}{0.829927in}}{\pgfqpoint{5.810561in}{0.828290in}}{\pgfqpoint{5.814680in}{0.828290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816460in}{0.829025in}}%
\pgfpathcurveto{\pgfqpoint{5.820578in}{0.829025in}}{\pgfqpoint{5.824528in}{0.830661in}}{\pgfqpoint{5.827440in}{0.833573in}}%
\pgfpathcurveto{\pgfqpoint{5.830352in}{0.836485in}}{\pgfqpoint{5.831989in}{0.840435in}}{\pgfqpoint{5.831989in}{0.844553in}}%
\pgfpathcurveto{\pgfqpoint{5.831989in}{0.848671in}}{\pgfqpoint{5.830352in}{0.852621in}}{\pgfqpoint{5.827440in}{0.855533in}}%
\pgfpathcurveto{\pgfqpoint{5.824528in}{0.858445in}}{\pgfqpoint{5.820578in}{0.860081in}}{\pgfqpoint{5.816460in}{0.860081in}}%
\pgfpathcurveto{\pgfqpoint{5.812342in}{0.860081in}}{\pgfqpoint{5.808392in}{0.858445in}}{\pgfqpoint{5.805480in}{0.855533in}}%
\pgfpathcurveto{\pgfqpoint{5.802568in}{0.852621in}}{\pgfqpoint{5.800932in}{0.848671in}}{\pgfqpoint{5.800932in}{0.844553in}}%
\pgfpathcurveto{\pgfqpoint{5.800932in}{0.840435in}}{\pgfqpoint{5.802568in}{0.836485in}}{\pgfqpoint{5.805480in}{0.833573in}}%
\pgfpathcurveto{\pgfqpoint{5.808392in}{0.830661in}}{\pgfqpoint{5.812342in}{0.829025in}}{\pgfqpoint{5.816460in}{0.829025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818242in}{0.829758in}}%
\pgfpathcurveto{\pgfqpoint{5.822360in}{0.829758in}}{\pgfqpoint{5.826310in}{0.831394in}}{\pgfqpoint{5.829222in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{5.832134in}{0.837218in}}{\pgfqpoint{5.833770in}{0.841168in}}{\pgfqpoint{5.833770in}{0.845286in}}%
\pgfpathcurveto{\pgfqpoint{5.833770in}{0.849404in}}{\pgfqpoint{5.832134in}{0.853354in}}{\pgfqpoint{5.829222in}{0.856266in}}%
\pgfpathcurveto{\pgfqpoint{5.826310in}{0.859178in}}{\pgfqpoint{5.822360in}{0.860814in}}{\pgfqpoint{5.818242in}{0.860814in}}%
\pgfpathcurveto{\pgfqpoint{5.814123in}{0.860814in}}{\pgfqpoint{5.810173in}{0.859178in}}{\pgfqpoint{5.807261in}{0.856266in}}%
\pgfpathcurveto{\pgfqpoint{5.804349in}{0.853354in}}{\pgfqpoint{5.802713in}{0.849404in}}{\pgfqpoint{5.802713in}{0.845286in}}%
\pgfpathcurveto{\pgfqpoint{5.802713in}{0.841168in}}{\pgfqpoint{5.804349in}{0.837218in}}{\pgfqpoint{5.807261in}{0.834306in}}%
\pgfpathcurveto{\pgfqpoint{5.810173in}{0.831394in}}{\pgfqpoint{5.814123in}{0.829758in}}{\pgfqpoint{5.818242in}{0.829758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158164,0.309412,0.645542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820015in}{0.830490in}}%
\pgfpathcurveto{\pgfqpoint{5.824134in}{0.830490in}}{\pgfqpoint{5.828084in}{0.832126in}}{\pgfqpoint{5.830996in}{0.835038in}}%
\pgfpathcurveto{\pgfqpoint{5.833908in}{0.837950in}}{\pgfqpoint{5.835544in}{0.841900in}}{\pgfqpoint{5.835544in}{0.846018in}}%
\pgfpathcurveto{\pgfqpoint{5.835544in}{0.850136in}}{\pgfqpoint{5.833908in}{0.854086in}}{\pgfqpoint{5.830996in}{0.856998in}}%
\pgfpathcurveto{\pgfqpoint{5.828084in}{0.859910in}}{\pgfqpoint{5.824134in}{0.861546in}}{\pgfqpoint{5.820015in}{0.861546in}}%
\pgfpathcurveto{\pgfqpoint{5.815897in}{0.861546in}}{\pgfqpoint{5.811947in}{0.859910in}}{\pgfqpoint{5.809035in}{0.856998in}}%
\pgfpathcurveto{\pgfqpoint{5.806123in}{0.854086in}}{\pgfqpoint{5.804487in}{0.850136in}}{\pgfqpoint{5.804487in}{0.846018in}}%
\pgfpathcurveto{\pgfqpoint{5.804487in}{0.841900in}}{\pgfqpoint{5.806123in}{0.837950in}}{\pgfqpoint{5.809035in}{0.835038in}}%
\pgfpathcurveto{\pgfqpoint{5.811947in}{0.832126in}}{\pgfqpoint{5.815897in}{0.830490in}}{\pgfqpoint{5.820015in}{0.830490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821791in}{0.831220in}}%
\pgfpathcurveto{\pgfqpoint{5.825909in}{0.831220in}}{\pgfqpoint{5.829859in}{0.832856in}}{\pgfqpoint{5.832771in}{0.835768in}}%
\pgfpathcurveto{\pgfqpoint{5.835683in}{0.838680in}}{\pgfqpoint{5.837319in}{0.842630in}}{\pgfqpoint{5.837319in}{0.846749in}}%
\pgfpathcurveto{\pgfqpoint{5.837319in}{0.850867in}}{\pgfqpoint{5.835683in}{0.854817in}}{\pgfqpoint{5.832771in}{0.857729in}}%
\pgfpathcurveto{\pgfqpoint{5.829859in}{0.860641in}}{\pgfqpoint{5.825909in}{0.862277in}}{\pgfqpoint{5.821791in}{0.862277in}}%
\pgfpathcurveto{\pgfqpoint{5.817673in}{0.862277in}}{\pgfqpoint{5.813723in}{0.860641in}}{\pgfqpoint{5.810811in}{0.857729in}}%
\pgfpathcurveto{\pgfqpoint{5.807899in}{0.854817in}}{\pgfqpoint{5.806263in}{0.850867in}}{\pgfqpoint{5.806263in}{0.846749in}}%
\pgfpathcurveto{\pgfqpoint{5.806263in}{0.842630in}}{\pgfqpoint{5.807899in}{0.838680in}}{\pgfqpoint{5.810811in}{0.835768in}}%
\pgfpathcurveto{\pgfqpoint{5.813723in}{0.832856in}}{\pgfqpoint{5.817673in}{0.831220in}}{\pgfqpoint{5.821791in}{0.831220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823567in}{0.831950in}}%
\pgfpathcurveto{\pgfqpoint{5.827685in}{0.831950in}}{\pgfqpoint{5.831635in}{0.833586in}}{\pgfqpoint{5.834547in}{0.836498in}}%
\pgfpathcurveto{\pgfqpoint{5.837459in}{0.839410in}}{\pgfqpoint{5.839095in}{0.843360in}}{\pgfqpoint{5.839095in}{0.847478in}}%
\pgfpathcurveto{\pgfqpoint{5.839095in}{0.851596in}}{\pgfqpoint{5.837459in}{0.855546in}}{\pgfqpoint{5.834547in}{0.858458in}}%
\pgfpathcurveto{\pgfqpoint{5.831635in}{0.861370in}}{\pgfqpoint{5.827685in}{0.863006in}}{\pgfqpoint{5.823567in}{0.863006in}}%
\pgfpathcurveto{\pgfqpoint{5.819449in}{0.863006in}}{\pgfqpoint{5.815499in}{0.861370in}}{\pgfqpoint{5.812587in}{0.858458in}}%
\pgfpathcurveto{\pgfqpoint{5.809675in}{0.855546in}}{\pgfqpoint{5.808039in}{0.851596in}}{\pgfqpoint{5.808039in}{0.847478in}}%
\pgfpathcurveto{\pgfqpoint{5.808039in}{0.843360in}}{\pgfqpoint{5.809675in}{0.839410in}}{\pgfqpoint{5.812587in}{0.836498in}}%
\pgfpathcurveto{\pgfqpoint{5.815499in}{0.833586in}}{\pgfqpoint{5.819449in}{0.831950in}}{\pgfqpoint{5.823567in}{0.831950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.825351in}{0.832679in}}%
\pgfpathcurveto{\pgfqpoint{5.829469in}{0.832679in}}{\pgfqpoint{5.833419in}{0.834315in}}{\pgfqpoint{5.836331in}{0.837227in}}%
\pgfpathcurveto{\pgfqpoint{5.839243in}{0.840139in}}{\pgfqpoint{5.840880in}{0.844089in}}{\pgfqpoint{5.840880in}{0.848207in}}%
\pgfpathcurveto{\pgfqpoint{5.840880in}{0.852325in}}{\pgfqpoint{5.839243in}{0.856275in}}{\pgfqpoint{5.836331in}{0.859187in}}%
\pgfpathcurveto{\pgfqpoint{5.833419in}{0.862099in}}{\pgfqpoint{5.829469in}{0.863735in}}{\pgfqpoint{5.825351in}{0.863735in}}%
\pgfpathcurveto{\pgfqpoint{5.821233in}{0.863735in}}{\pgfqpoint{5.817283in}{0.862099in}}{\pgfqpoint{5.814371in}{0.859187in}}%
\pgfpathcurveto{\pgfqpoint{5.811459in}{0.856275in}}{\pgfqpoint{5.809823in}{0.852325in}}{\pgfqpoint{5.809823in}{0.848207in}}%
\pgfpathcurveto{\pgfqpoint{5.809823in}{0.844089in}}{\pgfqpoint{5.811459in}{0.840139in}}{\pgfqpoint{5.814371in}{0.837227in}}%
\pgfpathcurveto{\pgfqpoint{5.817283in}{0.834315in}}{\pgfqpoint{5.821233in}{0.832679in}}{\pgfqpoint{5.825351in}{0.832679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159416,0.311952,0.644249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.827138in}{0.833406in}}%
\pgfpathcurveto{\pgfqpoint{5.831256in}{0.833406in}}{\pgfqpoint{5.835206in}{0.835042in}}{\pgfqpoint{5.838118in}{0.837954in}}%
\pgfpathcurveto{\pgfqpoint{5.841030in}{0.840866in}}{\pgfqpoint{5.842666in}{0.844816in}}{\pgfqpoint{5.842666in}{0.848935in}}%
\pgfpathcurveto{\pgfqpoint{5.842666in}{0.853053in}}{\pgfqpoint{5.841030in}{0.857003in}}{\pgfqpoint{5.838118in}{0.859915in}}%
\pgfpathcurveto{\pgfqpoint{5.835206in}{0.862827in}}{\pgfqpoint{5.831256in}{0.864463in}}{\pgfqpoint{5.827138in}{0.864463in}}%
\pgfpathcurveto{\pgfqpoint{5.823019in}{0.864463in}}{\pgfqpoint{5.819069in}{0.862827in}}{\pgfqpoint{5.816157in}{0.859915in}}%
\pgfpathcurveto{\pgfqpoint{5.813245in}{0.857003in}}{\pgfqpoint{5.811609in}{0.853053in}}{\pgfqpoint{5.811609in}{0.848935in}}%
\pgfpathcurveto{\pgfqpoint{5.811609in}{0.844816in}}{\pgfqpoint{5.813245in}{0.840866in}}{\pgfqpoint{5.816157in}{0.837954in}}%
\pgfpathcurveto{\pgfqpoint{5.819069in}{0.835042in}}{\pgfqpoint{5.823019in}{0.833406in}}{\pgfqpoint{5.827138in}{0.833406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828920in}{0.834133in}}%
\pgfpathcurveto{\pgfqpoint{5.833038in}{0.834133in}}{\pgfqpoint{5.836988in}{0.835769in}}{\pgfqpoint{5.839900in}{0.838681in}}%
\pgfpathcurveto{\pgfqpoint{5.842812in}{0.841593in}}{\pgfqpoint{5.844448in}{0.845543in}}{\pgfqpoint{5.844448in}{0.849661in}}%
\pgfpathcurveto{\pgfqpoint{5.844448in}{0.853779in}}{\pgfqpoint{5.842812in}{0.857729in}}{\pgfqpoint{5.839900in}{0.860641in}}%
\pgfpathcurveto{\pgfqpoint{5.836988in}{0.863553in}}{\pgfqpoint{5.833038in}{0.865189in}}{\pgfqpoint{5.828920in}{0.865189in}}%
\pgfpathcurveto{\pgfqpoint{5.824801in}{0.865189in}}{\pgfqpoint{5.820851in}{0.863553in}}{\pgfqpoint{5.817939in}{0.860641in}}%
\pgfpathcurveto{\pgfqpoint{5.815027in}{0.857729in}}{\pgfqpoint{5.813391in}{0.853779in}}{\pgfqpoint{5.813391in}{0.849661in}}%
\pgfpathcurveto{\pgfqpoint{5.813391in}{0.845543in}}{\pgfqpoint{5.815027in}{0.841593in}}{\pgfqpoint{5.817939in}{0.838681in}}%
\pgfpathcurveto{\pgfqpoint{5.820851in}{0.835769in}}{\pgfqpoint{5.824801in}{0.834133in}}{\pgfqpoint{5.828920in}{0.834133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830674in}{0.834858in}}%
\pgfpathcurveto{\pgfqpoint{5.834792in}{0.834858in}}{\pgfqpoint{5.838742in}{0.836494in}}{\pgfqpoint{5.841654in}{0.839406in}}%
\pgfpathcurveto{\pgfqpoint{5.844566in}{0.842318in}}{\pgfqpoint{5.846202in}{0.846268in}}{\pgfqpoint{5.846202in}{0.850386in}}%
\pgfpathcurveto{\pgfqpoint{5.846202in}{0.854504in}}{\pgfqpoint{5.844566in}{0.858454in}}{\pgfqpoint{5.841654in}{0.861366in}}%
\pgfpathcurveto{\pgfqpoint{5.838742in}{0.864278in}}{\pgfqpoint{5.834792in}{0.865914in}}{\pgfqpoint{5.830674in}{0.865914in}}%
\pgfpathcurveto{\pgfqpoint{5.826556in}{0.865914in}}{\pgfqpoint{5.822606in}{0.864278in}}{\pgfqpoint{5.819694in}{0.861366in}}%
\pgfpathcurveto{\pgfqpoint{5.816782in}{0.858454in}}{\pgfqpoint{5.815146in}{0.854504in}}{\pgfqpoint{5.815146in}{0.850386in}}%
\pgfpathcurveto{\pgfqpoint{5.815146in}{0.846268in}}{\pgfqpoint{5.816782in}{0.842318in}}{\pgfqpoint{5.819694in}{0.839406in}}%
\pgfpathcurveto{\pgfqpoint{5.822606in}{0.836494in}}{\pgfqpoint{5.826556in}{0.834858in}}{\pgfqpoint{5.830674in}{0.834858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832411in}{0.835580in}}%
\pgfpathcurveto{\pgfqpoint{5.836530in}{0.835580in}}{\pgfqpoint{5.840480in}{0.837216in}}{\pgfqpoint{5.843392in}{0.840128in}}%
\pgfpathcurveto{\pgfqpoint{5.846303in}{0.843040in}}{\pgfqpoint{5.847940in}{0.846990in}}{\pgfqpoint{5.847940in}{0.851108in}}%
\pgfpathcurveto{\pgfqpoint{5.847940in}{0.855227in}}{\pgfqpoint{5.846303in}{0.859177in}}{\pgfqpoint{5.843392in}{0.862089in}}%
\pgfpathcurveto{\pgfqpoint{5.840480in}{0.865000in}}{\pgfqpoint{5.836530in}{0.866637in}}{\pgfqpoint{5.832411in}{0.866637in}}%
\pgfpathcurveto{\pgfqpoint{5.828293in}{0.866637in}}{\pgfqpoint{5.824343in}{0.865000in}}{\pgfqpoint{5.821431in}{0.862089in}}%
\pgfpathcurveto{\pgfqpoint{5.818519in}{0.859177in}}{\pgfqpoint{5.816883in}{0.855227in}}{\pgfqpoint{5.816883in}{0.851108in}}%
\pgfpathcurveto{\pgfqpoint{5.816883in}{0.846990in}}{\pgfqpoint{5.818519in}{0.843040in}}{\pgfqpoint{5.821431in}{0.840128in}}%
\pgfpathcurveto{\pgfqpoint{5.824343in}{0.837216in}}{\pgfqpoint{5.828293in}{0.835580in}}{\pgfqpoint{5.832411in}{0.835580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160695,0.314529,0.642960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834131in}{0.836299in}}%
\pgfpathcurveto{\pgfqpoint{5.838249in}{0.836299in}}{\pgfqpoint{5.842199in}{0.837935in}}{\pgfqpoint{5.845111in}{0.840847in}}%
\pgfpathcurveto{\pgfqpoint{5.848023in}{0.843759in}}{\pgfqpoint{5.849660in}{0.847709in}}{\pgfqpoint{5.849660in}{0.851827in}}%
\pgfpathcurveto{\pgfqpoint{5.849660in}{0.855945in}}{\pgfqpoint{5.848023in}{0.859895in}}{\pgfqpoint{5.845111in}{0.862807in}}%
\pgfpathcurveto{\pgfqpoint{5.842199in}{0.865719in}}{\pgfqpoint{5.838249in}{0.867355in}}{\pgfqpoint{5.834131in}{0.867355in}}%
\pgfpathcurveto{\pgfqpoint{5.830013in}{0.867355in}}{\pgfqpoint{5.826063in}{0.865719in}}{\pgfqpoint{5.823151in}{0.862807in}}%
\pgfpathcurveto{\pgfqpoint{5.820239in}{0.859895in}}{\pgfqpoint{5.818603in}{0.855945in}}{\pgfqpoint{5.818603in}{0.851827in}}%
\pgfpathcurveto{\pgfqpoint{5.818603in}{0.847709in}}{\pgfqpoint{5.820239in}{0.843759in}}{\pgfqpoint{5.823151in}{0.840847in}}%
\pgfpathcurveto{\pgfqpoint{5.826063in}{0.837935in}}{\pgfqpoint{5.830013in}{0.836299in}}{\pgfqpoint{5.834131in}{0.836299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835839in}{0.837013in}}%
\pgfpathcurveto{\pgfqpoint{5.839958in}{0.837013in}}{\pgfqpoint{5.843908in}{0.838649in}}{\pgfqpoint{5.846820in}{0.841561in}}%
\pgfpathcurveto{\pgfqpoint{5.849731in}{0.844473in}}{\pgfqpoint{5.851368in}{0.848423in}}{\pgfqpoint{5.851368in}{0.852541in}}%
\pgfpathcurveto{\pgfqpoint{5.851368in}{0.856659in}}{\pgfqpoint{5.849731in}{0.860609in}}{\pgfqpoint{5.846820in}{0.863521in}}%
\pgfpathcurveto{\pgfqpoint{5.843908in}{0.866433in}}{\pgfqpoint{5.839958in}{0.868069in}}{\pgfqpoint{5.835839in}{0.868069in}}%
\pgfpathcurveto{\pgfqpoint{5.831721in}{0.868069in}}{\pgfqpoint{5.827771in}{0.866433in}}{\pgfqpoint{5.824859in}{0.863521in}}%
\pgfpathcurveto{\pgfqpoint{5.821947in}{0.860609in}}{\pgfqpoint{5.820311in}{0.856659in}}{\pgfqpoint{5.820311in}{0.852541in}}%
\pgfpathcurveto{\pgfqpoint{5.820311in}{0.848423in}}{\pgfqpoint{5.821947in}{0.844473in}}{\pgfqpoint{5.824859in}{0.841561in}}%
\pgfpathcurveto{\pgfqpoint{5.827771in}{0.838649in}}{\pgfqpoint{5.831721in}{0.837013in}}{\pgfqpoint{5.835839in}{0.837013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837541in}{0.837723in}}%
\pgfpathcurveto{\pgfqpoint{5.841659in}{0.837723in}}{\pgfqpoint{5.845609in}{0.839359in}}{\pgfqpoint{5.848521in}{0.842271in}}%
\pgfpathcurveto{\pgfqpoint{5.851433in}{0.845183in}}{\pgfqpoint{5.853069in}{0.849133in}}{\pgfqpoint{5.853069in}{0.853251in}}%
\pgfpathcurveto{\pgfqpoint{5.853069in}{0.857369in}}{\pgfqpoint{5.851433in}{0.861319in}}{\pgfqpoint{5.848521in}{0.864231in}}%
\pgfpathcurveto{\pgfqpoint{5.845609in}{0.867143in}}{\pgfqpoint{5.841659in}{0.868779in}}{\pgfqpoint{5.837541in}{0.868779in}}%
\pgfpathcurveto{\pgfqpoint{5.833423in}{0.868779in}}{\pgfqpoint{5.829472in}{0.867143in}}{\pgfqpoint{5.826561in}{0.864231in}}%
\pgfpathcurveto{\pgfqpoint{5.823649in}{0.861319in}}{\pgfqpoint{5.822012in}{0.857369in}}{\pgfqpoint{5.822012in}{0.853251in}}%
\pgfpathcurveto{\pgfqpoint{5.822012in}{0.849133in}}{\pgfqpoint{5.823649in}{0.845183in}}{\pgfqpoint{5.826561in}{0.842271in}}%
\pgfpathcurveto{\pgfqpoint{5.829472in}{0.839359in}}{\pgfqpoint{5.833423in}{0.837723in}}{\pgfqpoint{5.837541in}{0.837723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839238in}{0.838429in}}%
\pgfpathcurveto{\pgfqpoint{5.843356in}{0.838429in}}{\pgfqpoint{5.847306in}{0.840065in}}{\pgfqpoint{5.850218in}{0.842977in}}%
\pgfpathcurveto{\pgfqpoint{5.853130in}{0.845889in}}{\pgfqpoint{5.854766in}{0.849839in}}{\pgfqpoint{5.854766in}{0.853957in}}%
\pgfpathcurveto{\pgfqpoint{5.854766in}{0.858075in}}{\pgfqpoint{5.853130in}{0.862025in}}{\pgfqpoint{5.850218in}{0.864937in}}%
\pgfpathcurveto{\pgfqpoint{5.847306in}{0.867849in}}{\pgfqpoint{5.843356in}{0.869485in}}{\pgfqpoint{5.839238in}{0.869485in}}%
\pgfpathcurveto{\pgfqpoint{5.835119in}{0.869485in}}{\pgfqpoint{5.831169in}{0.867849in}}{\pgfqpoint{5.828257in}{0.864937in}}%
\pgfpathcurveto{\pgfqpoint{5.825345in}{0.862025in}}{\pgfqpoint{5.823709in}{0.858075in}}{\pgfqpoint{5.823709in}{0.853957in}}%
\pgfpathcurveto{\pgfqpoint{5.823709in}{0.849839in}}{\pgfqpoint{5.825345in}{0.845889in}}{\pgfqpoint{5.828257in}{0.842977in}}%
\pgfpathcurveto{\pgfqpoint{5.831169in}{0.840065in}}{\pgfqpoint{5.835119in}{0.838429in}}{\pgfqpoint{5.839238in}{0.838429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162002,0.317106,0.641664}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840925in}{0.839131in}}%
\pgfpathcurveto{\pgfqpoint{5.845043in}{0.839131in}}{\pgfqpoint{5.848993in}{0.840767in}}{\pgfqpoint{5.851905in}{0.843679in}}%
\pgfpathcurveto{\pgfqpoint{5.854817in}{0.846591in}}{\pgfqpoint{5.856453in}{0.850541in}}{\pgfqpoint{5.856453in}{0.854659in}}%
\pgfpathcurveto{\pgfqpoint{5.856453in}{0.858777in}}{\pgfqpoint{5.854817in}{0.862727in}}{\pgfqpoint{5.851905in}{0.865639in}}%
\pgfpathcurveto{\pgfqpoint{5.848993in}{0.868551in}}{\pgfqpoint{5.845043in}{0.870187in}}{\pgfqpoint{5.840925in}{0.870187in}}%
\pgfpathcurveto{\pgfqpoint{5.836806in}{0.870187in}}{\pgfqpoint{5.832856in}{0.868551in}}{\pgfqpoint{5.829944in}{0.865639in}}%
\pgfpathcurveto{\pgfqpoint{5.827032in}{0.862727in}}{\pgfqpoint{5.825396in}{0.858777in}}{\pgfqpoint{5.825396in}{0.854659in}}%
\pgfpathcurveto{\pgfqpoint{5.825396in}{0.850541in}}{\pgfqpoint{5.827032in}{0.846591in}}{\pgfqpoint{5.829944in}{0.843679in}}%
\pgfpathcurveto{\pgfqpoint{5.832856in}{0.840767in}}{\pgfqpoint{5.836806in}{0.839131in}}{\pgfqpoint{5.840925in}{0.839131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.842610in}{0.839829in}}%
\pgfpathcurveto{\pgfqpoint{5.846728in}{0.839829in}}{\pgfqpoint{5.850678in}{0.841465in}}{\pgfqpoint{5.853590in}{0.844377in}}%
\pgfpathcurveto{\pgfqpoint{5.856502in}{0.847289in}}{\pgfqpoint{5.858138in}{0.851239in}}{\pgfqpoint{5.858138in}{0.855357in}}%
\pgfpathcurveto{\pgfqpoint{5.858138in}{0.859475in}}{\pgfqpoint{5.856502in}{0.863425in}}{\pgfqpoint{5.853590in}{0.866337in}}%
\pgfpathcurveto{\pgfqpoint{5.850678in}{0.869249in}}{\pgfqpoint{5.846728in}{0.870886in}}{\pgfqpoint{5.842610in}{0.870886in}}%
\pgfpathcurveto{\pgfqpoint{5.838492in}{0.870886in}}{\pgfqpoint{5.834542in}{0.869249in}}{\pgfqpoint{5.831630in}{0.866337in}}%
\pgfpathcurveto{\pgfqpoint{5.828718in}{0.863425in}}{\pgfqpoint{5.827081in}{0.859475in}}{\pgfqpoint{5.827081in}{0.855357in}}%
\pgfpathcurveto{\pgfqpoint{5.827081in}{0.851239in}}{\pgfqpoint{5.828718in}{0.847289in}}{\pgfqpoint{5.831630in}{0.844377in}}%
\pgfpathcurveto{\pgfqpoint{5.834542in}{0.841465in}}{\pgfqpoint{5.838492in}{0.839829in}}{\pgfqpoint{5.842610in}{0.839829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.844287in}{0.840524in}}%
\pgfpathcurveto{\pgfqpoint{5.848405in}{0.840524in}}{\pgfqpoint{5.852355in}{0.842160in}}{\pgfqpoint{5.855267in}{0.845072in}}%
\pgfpathcurveto{\pgfqpoint{5.858179in}{0.847984in}}{\pgfqpoint{5.859815in}{0.851934in}}{\pgfqpoint{5.859815in}{0.856052in}}%
\pgfpathcurveto{\pgfqpoint{5.859815in}{0.860170in}}{\pgfqpoint{5.858179in}{0.864120in}}{\pgfqpoint{5.855267in}{0.867032in}}%
\pgfpathcurveto{\pgfqpoint{5.852355in}{0.869944in}}{\pgfqpoint{5.848405in}{0.871580in}}{\pgfqpoint{5.844287in}{0.871580in}}%
\pgfpathcurveto{\pgfqpoint{5.840169in}{0.871580in}}{\pgfqpoint{5.836219in}{0.869944in}}{\pgfqpoint{5.833307in}{0.867032in}}%
\pgfpathcurveto{\pgfqpoint{5.830395in}{0.864120in}}{\pgfqpoint{5.828759in}{0.860170in}}{\pgfqpoint{5.828759in}{0.856052in}}%
\pgfpathcurveto{\pgfqpoint{5.828759in}{0.851934in}}{\pgfqpoint{5.830395in}{0.847984in}}{\pgfqpoint{5.833307in}{0.845072in}}%
\pgfpathcurveto{\pgfqpoint{5.836219in}{0.842160in}}{\pgfqpoint{5.840169in}{0.840524in}}{\pgfqpoint{5.844287in}{0.840524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845962in}{0.841215in}}%
\pgfpathcurveto{\pgfqpoint{5.850080in}{0.841215in}}{\pgfqpoint{5.854030in}{0.842851in}}{\pgfqpoint{5.856942in}{0.845763in}}%
\pgfpathcurveto{\pgfqpoint{5.859854in}{0.848675in}}{\pgfqpoint{5.861490in}{0.852625in}}{\pgfqpoint{5.861490in}{0.856743in}}%
\pgfpathcurveto{\pgfqpoint{5.861490in}{0.860862in}}{\pgfqpoint{5.859854in}{0.864812in}}{\pgfqpoint{5.856942in}{0.867724in}}%
\pgfpathcurveto{\pgfqpoint{5.854030in}{0.870636in}}{\pgfqpoint{5.850080in}{0.872272in}}{\pgfqpoint{5.845962in}{0.872272in}}%
\pgfpathcurveto{\pgfqpoint{5.841844in}{0.872272in}}{\pgfqpoint{5.837894in}{0.870636in}}{\pgfqpoint{5.834982in}{0.867724in}}%
\pgfpathcurveto{\pgfqpoint{5.832070in}{0.864812in}}{\pgfqpoint{5.830434in}{0.860862in}}{\pgfqpoint{5.830434in}{0.856743in}}%
\pgfpathcurveto{\pgfqpoint{5.830434in}{0.852625in}}{\pgfqpoint{5.832070in}{0.848675in}}{\pgfqpoint{5.834982in}{0.845763in}}%
\pgfpathcurveto{\pgfqpoint{5.837894in}{0.842851in}}{\pgfqpoint{5.841844in}{0.841215in}}{\pgfqpoint{5.845962in}{0.841215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163274,0.319678,0.640376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847630in}{0.841904in}}%
\pgfpathcurveto{\pgfqpoint{5.851748in}{0.841904in}}{\pgfqpoint{5.855698in}{0.843540in}}{\pgfqpoint{5.858610in}{0.846452in}}%
\pgfpathcurveto{\pgfqpoint{5.861522in}{0.849364in}}{\pgfqpoint{5.863158in}{0.853314in}}{\pgfqpoint{5.863158in}{0.857432in}}%
\pgfpathcurveto{\pgfqpoint{5.863158in}{0.861550in}}{\pgfqpoint{5.861522in}{0.865500in}}{\pgfqpoint{5.858610in}{0.868412in}}%
\pgfpathcurveto{\pgfqpoint{5.855698in}{0.871324in}}{\pgfqpoint{5.851748in}{0.872960in}}{\pgfqpoint{5.847630in}{0.872960in}}%
\pgfpathcurveto{\pgfqpoint{5.843512in}{0.872960in}}{\pgfqpoint{5.839562in}{0.871324in}}{\pgfqpoint{5.836650in}{0.868412in}}%
\pgfpathcurveto{\pgfqpoint{5.833738in}{0.865500in}}{\pgfqpoint{5.832102in}{0.861550in}}{\pgfqpoint{5.832102in}{0.857432in}}%
\pgfpathcurveto{\pgfqpoint{5.832102in}{0.853314in}}{\pgfqpoint{5.833738in}{0.849364in}}{\pgfqpoint{5.836650in}{0.846452in}}%
\pgfpathcurveto{\pgfqpoint{5.839562in}{0.843540in}}{\pgfqpoint{5.843512in}{0.841904in}}{\pgfqpoint{5.847630in}{0.841904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849292in}{0.842589in}}%
\pgfpathcurveto{\pgfqpoint{5.853410in}{0.842589in}}{\pgfqpoint{5.857360in}{0.844225in}}{\pgfqpoint{5.860272in}{0.847137in}}%
\pgfpathcurveto{\pgfqpoint{5.863184in}{0.850049in}}{\pgfqpoint{5.864820in}{0.853999in}}{\pgfqpoint{5.864820in}{0.858117in}}%
\pgfpathcurveto{\pgfqpoint{5.864820in}{0.862235in}}{\pgfqpoint{5.863184in}{0.866185in}}{\pgfqpoint{5.860272in}{0.869097in}}%
\pgfpathcurveto{\pgfqpoint{5.857360in}{0.872009in}}{\pgfqpoint{5.853410in}{0.873645in}}{\pgfqpoint{5.849292in}{0.873645in}}%
\pgfpathcurveto{\pgfqpoint{5.845174in}{0.873645in}}{\pgfqpoint{5.841224in}{0.872009in}}{\pgfqpoint{5.838312in}{0.869097in}}%
\pgfpathcurveto{\pgfqpoint{5.835400in}{0.866185in}}{\pgfqpoint{5.833764in}{0.862235in}}{\pgfqpoint{5.833764in}{0.858117in}}%
\pgfpathcurveto{\pgfqpoint{5.833764in}{0.853999in}}{\pgfqpoint{5.835400in}{0.850049in}}{\pgfqpoint{5.838312in}{0.847137in}}%
\pgfpathcurveto{\pgfqpoint{5.841224in}{0.844225in}}{\pgfqpoint{5.845174in}{0.842589in}}{\pgfqpoint{5.849292in}{0.842589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850953in}{0.843271in}}%
\pgfpathcurveto{\pgfqpoint{5.855071in}{0.843271in}}{\pgfqpoint{5.859021in}{0.844908in}}{\pgfqpoint{5.861933in}{0.847820in}}%
\pgfpathcurveto{\pgfqpoint{5.864845in}{0.850732in}}{\pgfqpoint{5.866481in}{0.854682in}}{\pgfqpoint{5.866481in}{0.858800in}}%
\pgfpathcurveto{\pgfqpoint{5.866481in}{0.862918in}}{\pgfqpoint{5.864845in}{0.866868in}}{\pgfqpoint{5.861933in}{0.869780in}}%
\pgfpathcurveto{\pgfqpoint{5.859021in}{0.872692in}}{\pgfqpoint{5.855071in}{0.874328in}}{\pgfqpoint{5.850953in}{0.874328in}}%
\pgfpathcurveto{\pgfqpoint{5.846835in}{0.874328in}}{\pgfqpoint{5.842885in}{0.872692in}}{\pgfqpoint{5.839973in}{0.869780in}}%
\pgfpathcurveto{\pgfqpoint{5.837061in}{0.866868in}}{\pgfqpoint{5.835425in}{0.862918in}}{\pgfqpoint{5.835425in}{0.858800in}}%
\pgfpathcurveto{\pgfqpoint{5.835425in}{0.854682in}}{\pgfqpoint{5.837061in}{0.850732in}}{\pgfqpoint{5.839973in}{0.847820in}}%
\pgfpathcurveto{\pgfqpoint{5.842885in}{0.844908in}}{\pgfqpoint{5.846835in}{0.843271in}}{\pgfqpoint{5.850953in}{0.843271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.852606in}{0.843951in}}%
\pgfpathcurveto{\pgfqpoint{5.856725in}{0.843951in}}{\pgfqpoint{5.860675in}{0.845587in}}{\pgfqpoint{5.863587in}{0.848499in}}%
\pgfpathcurveto{\pgfqpoint{5.866498in}{0.851411in}}{\pgfqpoint{5.868135in}{0.855361in}}{\pgfqpoint{5.868135in}{0.859480in}}%
\pgfpathcurveto{\pgfqpoint{5.868135in}{0.863598in}}{\pgfqpoint{5.866498in}{0.867548in}}{\pgfqpoint{5.863587in}{0.870460in}}%
\pgfpathcurveto{\pgfqpoint{5.860675in}{0.873372in}}{\pgfqpoint{5.856725in}{0.875008in}}{\pgfqpoint{5.852606in}{0.875008in}}%
\pgfpathcurveto{\pgfqpoint{5.848488in}{0.875008in}}{\pgfqpoint{5.844538in}{0.873372in}}{\pgfqpoint{5.841626in}{0.870460in}}%
\pgfpathcurveto{\pgfqpoint{5.838714in}{0.867548in}}{\pgfqpoint{5.837078in}{0.863598in}}{\pgfqpoint{5.837078in}{0.859480in}}%
\pgfpathcurveto{\pgfqpoint{5.837078in}{0.855361in}}{\pgfqpoint{5.838714in}{0.851411in}}{\pgfqpoint{5.841626in}{0.848499in}}%
\pgfpathcurveto{\pgfqpoint{5.844538in}{0.845587in}}{\pgfqpoint{5.848488in}{0.843951in}}{\pgfqpoint{5.852606in}{0.843951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164543,0.322244,0.639079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854258in}{0.844628in}}%
\pgfpathcurveto{\pgfqpoint{5.858376in}{0.844628in}}{\pgfqpoint{5.862326in}{0.846265in}}{\pgfqpoint{5.865238in}{0.849177in}}%
\pgfpathcurveto{\pgfqpoint{5.868150in}{0.852089in}}{\pgfqpoint{5.869786in}{0.856039in}}{\pgfqpoint{5.869786in}{0.860157in}}%
\pgfpathcurveto{\pgfqpoint{5.869786in}{0.864275in}}{\pgfqpoint{5.868150in}{0.868225in}}{\pgfqpoint{5.865238in}{0.871137in}}%
\pgfpathcurveto{\pgfqpoint{5.862326in}{0.874049in}}{\pgfqpoint{5.858376in}{0.875685in}}{\pgfqpoint{5.854258in}{0.875685in}}%
\pgfpathcurveto{\pgfqpoint{5.850140in}{0.875685in}}{\pgfqpoint{5.846190in}{0.874049in}}{\pgfqpoint{5.843278in}{0.871137in}}%
\pgfpathcurveto{\pgfqpoint{5.840366in}{0.868225in}}{\pgfqpoint{5.838730in}{0.864275in}}{\pgfqpoint{5.838730in}{0.860157in}}%
\pgfpathcurveto{\pgfqpoint{5.838730in}{0.856039in}}{\pgfqpoint{5.840366in}{0.852089in}}{\pgfqpoint{5.843278in}{0.849177in}}%
\pgfpathcurveto{\pgfqpoint{5.846190in}{0.846265in}}{\pgfqpoint{5.850140in}{0.844628in}}{\pgfqpoint{5.854258in}{0.844628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855900in}{0.845303in}}%
\pgfpathcurveto{\pgfqpoint{5.860018in}{0.845303in}}{\pgfqpoint{5.863968in}{0.846939in}}{\pgfqpoint{5.866880in}{0.849851in}}%
\pgfpathcurveto{\pgfqpoint{5.869792in}{0.852763in}}{\pgfqpoint{5.871428in}{0.856713in}}{\pgfqpoint{5.871428in}{0.860831in}}%
\pgfpathcurveto{\pgfqpoint{5.871428in}{0.864949in}}{\pgfqpoint{5.869792in}{0.868899in}}{\pgfqpoint{5.866880in}{0.871811in}}%
\pgfpathcurveto{\pgfqpoint{5.863968in}{0.874723in}}{\pgfqpoint{5.860018in}{0.876360in}}{\pgfqpoint{5.855900in}{0.876360in}}%
\pgfpathcurveto{\pgfqpoint{5.851782in}{0.876360in}}{\pgfqpoint{5.847832in}{0.874723in}}{\pgfqpoint{5.844920in}{0.871811in}}%
\pgfpathcurveto{\pgfqpoint{5.842008in}{0.868899in}}{\pgfqpoint{5.840371in}{0.864949in}}{\pgfqpoint{5.840371in}{0.860831in}}%
\pgfpathcurveto{\pgfqpoint{5.840371in}{0.856713in}}{\pgfqpoint{5.842008in}{0.852763in}}{\pgfqpoint{5.844920in}{0.849851in}}%
\pgfpathcurveto{\pgfqpoint{5.847832in}{0.846939in}}{\pgfqpoint{5.851782in}{0.845303in}}{\pgfqpoint{5.855900in}{0.845303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857542in}{0.845975in}}%
\pgfpathcurveto{\pgfqpoint{5.861660in}{0.845975in}}{\pgfqpoint{5.865610in}{0.847611in}}{\pgfqpoint{5.868522in}{0.850523in}}%
\pgfpathcurveto{\pgfqpoint{5.871434in}{0.853435in}}{\pgfqpoint{5.873070in}{0.857385in}}{\pgfqpoint{5.873070in}{0.861503in}}%
\pgfpathcurveto{\pgfqpoint{5.873070in}{0.865621in}}{\pgfqpoint{5.871434in}{0.869571in}}{\pgfqpoint{5.868522in}{0.872483in}}%
\pgfpathcurveto{\pgfqpoint{5.865610in}{0.875395in}}{\pgfqpoint{5.861660in}{0.877031in}}{\pgfqpoint{5.857542in}{0.877031in}}%
\pgfpathcurveto{\pgfqpoint{5.853424in}{0.877031in}}{\pgfqpoint{5.849474in}{0.875395in}}{\pgfqpoint{5.846562in}{0.872483in}}%
\pgfpathcurveto{\pgfqpoint{5.843650in}{0.869571in}}{\pgfqpoint{5.842014in}{0.865621in}}{\pgfqpoint{5.842014in}{0.861503in}}%
\pgfpathcurveto{\pgfqpoint{5.842014in}{0.857385in}}{\pgfqpoint{5.843650in}{0.853435in}}{\pgfqpoint{5.846562in}{0.850523in}}%
\pgfpathcurveto{\pgfqpoint{5.849474in}{0.847611in}}{\pgfqpoint{5.853424in}{0.845975in}}{\pgfqpoint{5.857542in}{0.845975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859176in}{0.846644in}}%
\pgfpathcurveto{\pgfqpoint{5.863294in}{0.846644in}}{\pgfqpoint{5.867244in}{0.848281in}}{\pgfqpoint{5.870156in}{0.851193in}}%
\pgfpathcurveto{\pgfqpoint{5.873068in}{0.854105in}}{\pgfqpoint{5.874704in}{0.858055in}}{\pgfqpoint{5.874704in}{0.862173in}}%
\pgfpathcurveto{\pgfqpoint{5.874704in}{0.866291in}}{\pgfqpoint{5.873068in}{0.870241in}}{\pgfqpoint{5.870156in}{0.873153in}}%
\pgfpathcurveto{\pgfqpoint{5.867244in}{0.876065in}}{\pgfqpoint{5.863294in}{0.877701in}}{\pgfqpoint{5.859176in}{0.877701in}}%
\pgfpathcurveto{\pgfqpoint{5.855058in}{0.877701in}}{\pgfqpoint{5.851108in}{0.876065in}}{\pgfqpoint{5.848196in}{0.873153in}}%
\pgfpathcurveto{\pgfqpoint{5.845284in}{0.870241in}}{\pgfqpoint{5.843647in}{0.866291in}}{\pgfqpoint{5.843647in}{0.862173in}}%
\pgfpathcurveto{\pgfqpoint{5.843647in}{0.858055in}}{\pgfqpoint{5.845284in}{0.854105in}}{\pgfqpoint{5.848196in}{0.851193in}}%
\pgfpathcurveto{\pgfqpoint{5.851108in}{0.848281in}}{\pgfqpoint{5.855058in}{0.846644in}}{\pgfqpoint{5.859176in}{0.846644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165794,0.324799,0.637784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.860804in}{0.847311in}}%
\pgfpathcurveto{\pgfqpoint{5.864922in}{0.847311in}}{\pgfqpoint{5.868872in}{0.848948in}}{\pgfqpoint{5.871784in}{0.851860in}}%
\pgfpathcurveto{\pgfqpoint{5.874696in}{0.854772in}}{\pgfqpoint{5.876332in}{0.858722in}}{\pgfqpoint{5.876332in}{0.862840in}}%
\pgfpathcurveto{\pgfqpoint{5.876332in}{0.866958in}}{\pgfqpoint{5.874696in}{0.870908in}}{\pgfqpoint{5.871784in}{0.873820in}}%
\pgfpathcurveto{\pgfqpoint{5.868872in}{0.876732in}}{\pgfqpoint{5.864922in}{0.878368in}}{\pgfqpoint{5.860804in}{0.878368in}}%
\pgfpathcurveto{\pgfqpoint{5.856686in}{0.878368in}}{\pgfqpoint{5.852736in}{0.876732in}}{\pgfqpoint{5.849824in}{0.873820in}}%
\pgfpathcurveto{\pgfqpoint{5.846912in}{0.870908in}}{\pgfqpoint{5.845276in}{0.866958in}}{\pgfqpoint{5.845276in}{0.862840in}}%
\pgfpathcurveto{\pgfqpoint{5.845276in}{0.858722in}}{\pgfqpoint{5.846912in}{0.854772in}}{\pgfqpoint{5.849824in}{0.851860in}}%
\pgfpathcurveto{\pgfqpoint{5.852736in}{0.848948in}}{\pgfqpoint{5.856686in}{0.847311in}}{\pgfqpoint{5.860804in}{0.847311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862431in}{0.847976in}}%
\pgfpathcurveto{\pgfqpoint{5.866549in}{0.847976in}}{\pgfqpoint{5.870499in}{0.849612in}}{\pgfqpoint{5.873411in}{0.852524in}}%
\pgfpathcurveto{\pgfqpoint{5.876323in}{0.855436in}}{\pgfqpoint{5.877959in}{0.859386in}}{\pgfqpoint{5.877959in}{0.863504in}}%
\pgfpathcurveto{\pgfqpoint{5.877959in}{0.867622in}}{\pgfqpoint{5.876323in}{0.871572in}}{\pgfqpoint{5.873411in}{0.874484in}}%
\pgfpathcurveto{\pgfqpoint{5.870499in}{0.877396in}}{\pgfqpoint{5.866549in}{0.879032in}}{\pgfqpoint{5.862431in}{0.879032in}}%
\pgfpathcurveto{\pgfqpoint{5.858312in}{0.879032in}}{\pgfqpoint{5.854362in}{0.877396in}}{\pgfqpoint{5.851450in}{0.874484in}}%
\pgfpathcurveto{\pgfqpoint{5.848538in}{0.871572in}}{\pgfqpoint{5.846902in}{0.867622in}}{\pgfqpoint{5.846902in}{0.863504in}}%
\pgfpathcurveto{\pgfqpoint{5.846902in}{0.859386in}}{\pgfqpoint{5.848538in}{0.855436in}}{\pgfqpoint{5.851450in}{0.852524in}}%
\pgfpathcurveto{\pgfqpoint{5.854362in}{0.849612in}}{\pgfqpoint{5.858312in}{0.847976in}}{\pgfqpoint{5.862431in}{0.847976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864054in}{0.848638in}}%
\pgfpathcurveto{\pgfqpoint{5.868172in}{0.848638in}}{\pgfqpoint{5.872122in}{0.850274in}}{\pgfqpoint{5.875034in}{0.853186in}}%
\pgfpathcurveto{\pgfqpoint{5.877946in}{0.856098in}}{\pgfqpoint{5.879582in}{0.860048in}}{\pgfqpoint{5.879582in}{0.864166in}}%
\pgfpathcurveto{\pgfqpoint{5.879582in}{0.868284in}}{\pgfqpoint{5.877946in}{0.872234in}}{\pgfqpoint{5.875034in}{0.875146in}}%
\pgfpathcurveto{\pgfqpoint{5.872122in}{0.878058in}}{\pgfqpoint{5.868172in}{0.879695in}}{\pgfqpoint{5.864054in}{0.879695in}}%
\pgfpathcurveto{\pgfqpoint{5.859936in}{0.879695in}}{\pgfqpoint{5.855986in}{0.878058in}}{\pgfqpoint{5.853074in}{0.875146in}}%
\pgfpathcurveto{\pgfqpoint{5.850162in}{0.872234in}}{\pgfqpoint{5.848525in}{0.868284in}}{\pgfqpoint{5.848525in}{0.864166in}}%
\pgfpathcurveto{\pgfqpoint{5.848525in}{0.860048in}}{\pgfqpoint{5.850162in}{0.856098in}}{\pgfqpoint{5.853074in}{0.853186in}}%
\pgfpathcurveto{\pgfqpoint{5.855986in}{0.850274in}}{\pgfqpoint{5.859936in}{0.848638in}}{\pgfqpoint{5.864054in}{0.848638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865669in}{0.849298in}}%
\pgfpathcurveto{\pgfqpoint{5.869787in}{0.849298in}}{\pgfqpoint{5.873738in}{0.850934in}}{\pgfqpoint{5.876649in}{0.853846in}}%
\pgfpathcurveto{\pgfqpoint{5.879561in}{0.856758in}}{\pgfqpoint{5.881198in}{0.860708in}}{\pgfqpoint{5.881198in}{0.864826in}}%
\pgfpathcurveto{\pgfqpoint{5.881198in}{0.868944in}}{\pgfqpoint{5.879561in}{0.872894in}}{\pgfqpoint{5.876649in}{0.875806in}}%
\pgfpathcurveto{\pgfqpoint{5.873738in}{0.878718in}}{\pgfqpoint{5.869787in}{0.880354in}}{\pgfqpoint{5.865669in}{0.880354in}}%
\pgfpathcurveto{\pgfqpoint{5.861551in}{0.880354in}}{\pgfqpoint{5.857601in}{0.878718in}}{\pgfqpoint{5.854689in}{0.875806in}}%
\pgfpathcurveto{\pgfqpoint{5.851777in}{0.872894in}}{\pgfqpoint{5.850141in}{0.868944in}}{\pgfqpoint{5.850141in}{0.864826in}}%
\pgfpathcurveto{\pgfqpoint{5.850141in}{0.860708in}}{\pgfqpoint{5.851777in}{0.856758in}}{\pgfqpoint{5.854689in}{0.853846in}}%
\pgfpathcurveto{\pgfqpoint{5.857601in}{0.850934in}}{\pgfqpoint{5.861551in}{0.849298in}}{\pgfqpoint{5.865669in}{0.849298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.167115,0.327367,0.636491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.867280in}{0.849955in}}%
\pgfpathcurveto{\pgfqpoint{5.871398in}{0.849955in}}{\pgfqpoint{5.875348in}{0.851591in}}{\pgfqpoint{5.878260in}{0.854503in}}%
\pgfpathcurveto{\pgfqpoint{5.881172in}{0.857415in}}{\pgfqpoint{5.882808in}{0.861365in}}{\pgfqpoint{5.882808in}{0.865483in}}%
\pgfpathcurveto{\pgfqpoint{5.882808in}{0.869602in}}{\pgfqpoint{5.881172in}{0.873552in}}{\pgfqpoint{5.878260in}{0.876464in}}%
\pgfpathcurveto{\pgfqpoint{5.875348in}{0.879375in}}{\pgfqpoint{5.871398in}{0.881012in}}{\pgfqpoint{5.867280in}{0.881012in}}%
\pgfpathcurveto{\pgfqpoint{5.863162in}{0.881012in}}{\pgfqpoint{5.859212in}{0.879375in}}{\pgfqpoint{5.856300in}{0.876464in}}%
\pgfpathcurveto{\pgfqpoint{5.853388in}{0.873552in}}{\pgfqpoint{5.851752in}{0.869602in}}{\pgfqpoint{5.851752in}{0.865483in}}%
\pgfpathcurveto{\pgfqpoint{5.851752in}{0.861365in}}{\pgfqpoint{5.853388in}{0.857415in}}{\pgfqpoint{5.856300in}{0.854503in}}%
\pgfpathcurveto{\pgfqpoint{5.859212in}{0.851591in}}{\pgfqpoint{5.863162in}{0.849955in}}{\pgfqpoint{5.867280in}{0.849955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868888in}{0.850610in}}%
\pgfpathcurveto{\pgfqpoint{5.873006in}{0.850610in}}{\pgfqpoint{5.876956in}{0.852246in}}{\pgfqpoint{5.879868in}{0.855158in}}%
\pgfpathcurveto{\pgfqpoint{5.882780in}{0.858070in}}{\pgfqpoint{5.884416in}{0.862020in}}{\pgfqpoint{5.884416in}{0.866138in}}%
\pgfpathcurveto{\pgfqpoint{5.884416in}{0.870257in}}{\pgfqpoint{5.882780in}{0.874207in}}{\pgfqpoint{5.879868in}{0.877119in}}%
\pgfpathcurveto{\pgfqpoint{5.876956in}{0.880030in}}{\pgfqpoint{5.873006in}{0.881667in}}{\pgfqpoint{5.868888in}{0.881667in}}%
\pgfpathcurveto{\pgfqpoint{5.864769in}{0.881667in}}{\pgfqpoint{5.860819in}{0.880030in}}{\pgfqpoint{5.857907in}{0.877119in}}%
\pgfpathcurveto{\pgfqpoint{5.854996in}{0.874207in}}{\pgfqpoint{5.853359in}{0.870257in}}{\pgfqpoint{5.853359in}{0.866138in}}%
\pgfpathcurveto{\pgfqpoint{5.853359in}{0.862020in}}{\pgfqpoint{5.854996in}{0.858070in}}{\pgfqpoint{5.857907in}{0.855158in}}%
\pgfpathcurveto{\pgfqpoint{5.860819in}{0.852246in}}{\pgfqpoint{5.864769in}{0.850610in}}{\pgfqpoint{5.868888in}{0.850610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870491in}{0.851263in}}%
\pgfpathcurveto{\pgfqpoint{5.874609in}{0.851263in}}{\pgfqpoint{5.878559in}{0.852899in}}{\pgfqpoint{5.881471in}{0.855811in}}%
\pgfpathcurveto{\pgfqpoint{5.884383in}{0.858723in}}{\pgfqpoint{5.886019in}{0.862673in}}{\pgfqpoint{5.886019in}{0.866791in}}%
\pgfpathcurveto{\pgfqpoint{5.886019in}{0.870909in}}{\pgfqpoint{5.884383in}{0.874859in}}{\pgfqpoint{5.881471in}{0.877771in}}%
\pgfpathcurveto{\pgfqpoint{5.878559in}{0.880683in}}{\pgfqpoint{5.874609in}{0.882319in}}{\pgfqpoint{5.870491in}{0.882319in}}%
\pgfpathcurveto{\pgfqpoint{5.866373in}{0.882319in}}{\pgfqpoint{5.862423in}{0.880683in}}{\pgfqpoint{5.859511in}{0.877771in}}%
\pgfpathcurveto{\pgfqpoint{5.856599in}{0.874859in}}{\pgfqpoint{5.854963in}{0.870909in}}{\pgfqpoint{5.854963in}{0.866791in}}%
\pgfpathcurveto{\pgfqpoint{5.854963in}{0.862673in}}{\pgfqpoint{5.856599in}{0.858723in}}{\pgfqpoint{5.859511in}{0.855811in}}%
\pgfpathcurveto{\pgfqpoint{5.862423in}{0.852899in}}{\pgfqpoint{5.866373in}{0.851263in}}{\pgfqpoint{5.870491in}{0.851263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872086in}{0.851913in}}%
\pgfpathcurveto{\pgfqpoint{5.876204in}{0.851913in}}{\pgfqpoint{5.880154in}{0.853549in}}{\pgfqpoint{5.883066in}{0.856461in}}%
\pgfpathcurveto{\pgfqpoint{5.885978in}{0.859373in}}{\pgfqpoint{5.887614in}{0.863323in}}{\pgfqpoint{5.887614in}{0.867442in}}%
\pgfpathcurveto{\pgfqpoint{5.887614in}{0.871560in}}{\pgfqpoint{5.885978in}{0.875510in}}{\pgfqpoint{5.883066in}{0.878422in}}%
\pgfpathcurveto{\pgfqpoint{5.880154in}{0.881334in}}{\pgfqpoint{5.876204in}{0.882970in}}{\pgfqpoint{5.872086in}{0.882970in}}%
\pgfpathcurveto{\pgfqpoint{5.867968in}{0.882970in}}{\pgfqpoint{5.864018in}{0.881334in}}{\pgfqpoint{5.861106in}{0.878422in}}%
\pgfpathcurveto{\pgfqpoint{5.858194in}{0.875510in}}{\pgfqpoint{5.856558in}{0.871560in}}{\pgfqpoint{5.856558in}{0.867442in}}%
\pgfpathcurveto{\pgfqpoint{5.856558in}{0.863323in}}{\pgfqpoint{5.858194in}{0.859373in}}{\pgfqpoint{5.861106in}{0.856461in}}%
\pgfpathcurveto{\pgfqpoint{5.864018in}{0.853549in}}{\pgfqpoint{5.867968in}{0.851913in}}{\pgfqpoint{5.872086in}{0.851913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168375,0.329947,0.635186}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873679in}{0.852561in}}%
\pgfpathcurveto{\pgfqpoint{5.877797in}{0.852561in}}{\pgfqpoint{5.881748in}{0.854198in}}{\pgfqpoint{5.884659in}{0.857109in}}%
\pgfpathcurveto{\pgfqpoint{5.887571in}{0.860021in}}{\pgfqpoint{5.889208in}{0.863971in}}{\pgfqpoint{5.889208in}{0.868090in}}%
\pgfpathcurveto{\pgfqpoint{5.889208in}{0.872208in}}{\pgfqpoint{5.887571in}{0.876158in}}{\pgfqpoint{5.884659in}{0.879070in}}%
\pgfpathcurveto{\pgfqpoint{5.881748in}{0.881982in}}{\pgfqpoint{5.877797in}{0.883618in}}{\pgfqpoint{5.873679in}{0.883618in}}%
\pgfpathcurveto{\pgfqpoint{5.869561in}{0.883618in}}{\pgfqpoint{5.865611in}{0.881982in}}{\pgfqpoint{5.862699in}{0.879070in}}%
\pgfpathcurveto{\pgfqpoint{5.859787in}{0.876158in}}{\pgfqpoint{5.858151in}{0.872208in}}{\pgfqpoint{5.858151in}{0.868090in}}%
\pgfpathcurveto{\pgfqpoint{5.858151in}{0.863971in}}{\pgfqpoint{5.859787in}{0.860021in}}{\pgfqpoint{5.862699in}{0.857109in}}%
\pgfpathcurveto{\pgfqpoint{5.865611in}{0.854198in}}{\pgfqpoint{5.869561in}{0.852561in}}{\pgfqpoint{5.873679in}{0.852561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875270in}{0.853207in}}%
\pgfpathcurveto{\pgfqpoint{5.879388in}{0.853207in}}{\pgfqpoint{5.883338in}{0.854843in}}{\pgfqpoint{5.886250in}{0.857755in}}%
\pgfpathcurveto{\pgfqpoint{5.889162in}{0.860667in}}{\pgfqpoint{5.890798in}{0.864617in}}{\pgfqpoint{5.890798in}{0.868736in}}%
\pgfpathcurveto{\pgfqpoint{5.890798in}{0.872854in}}{\pgfqpoint{5.889162in}{0.876804in}}{\pgfqpoint{5.886250in}{0.879716in}}%
\pgfpathcurveto{\pgfqpoint{5.883338in}{0.882628in}}{\pgfqpoint{5.879388in}{0.884264in}}{\pgfqpoint{5.875270in}{0.884264in}}%
\pgfpathcurveto{\pgfqpoint{5.871151in}{0.884264in}}{\pgfqpoint{5.867201in}{0.882628in}}{\pgfqpoint{5.864289in}{0.879716in}}%
\pgfpathcurveto{\pgfqpoint{5.861377in}{0.876804in}}{\pgfqpoint{5.859741in}{0.872854in}}{\pgfqpoint{5.859741in}{0.868736in}}%
\pgfpathcurveto{\pgfqpoint{5.859741in}{0.864617in}}{\pgfqpoint{5.861377in}{0.860667in}}{\pgfqpoint{5.864289in}{0.857755in}}%
\pgfpathcurveto{\pgfqpoint{5.867201in}{0.854843in}}{\pgfqpoint{5.871151in}{0.853207in}}{\pgfqpoint{5.875270in}{0.853207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876852in}{0.853851in}}%
\pgfpathcurveto{\pgfqpoint{5.880970in}{0.853851in}}{\pgfqpoint{5.884920in}{0.855487in}}{\pgfqpoint{5.887832in}{0.858399in}}%
\pgfpathcurveto{\pgfqpoint{5.890744in}{0.861311in}}{\pgfqpoint{5.892381in}{0.865261in}}{\pgfqpoint{5.892381in}{0.869379in}}%
\pgfpathcurveto{\pgfqpoint{5.892381in}{0.873497in}}{\pgfqpoint{5.890744in}{0.877447in}}{\pgfqpoint{5.887832in}{0.880359in}}%
\pgfpathcurveto{\pgfqpoint{5.884920in}{0.883271in}}{\pgfqpoint{5.880970in}{0.884907in}}{\pgfqpoint{5.876852in}{0.884907in}}%
\pgfpathcurveto{\pgfqpoint{5.872734in}{0.884907in}}{\pgfqpoint{5.868784in}{0.883271in}}{\pgfqpoint{5.865872in}{0.880359in}}%
\pgfpathcurveto{\pgfqpoint{5.862960in}{0.877447in}}{\pgfqpoint{5.861324in}{0.873497in}}{\pgfqpoint{5.861324in}{0.869379in}}%
\pgfpathcurveto{\pgfqpoint{5.861324in}{0.865261in}}{\pgfqpoint{5.862960in}{0.861311in}}{\pgfqpoint{5.865872in}{0.858399in}}%
\pgfpathcurveto{\pgfqpoint{5.868784in}{0.855487in}}{\pgfqpoint{5.872734in}{0.853851in}}{\pgfqpoint{5.876852in}{0.853851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878433in}{0.854492in}}%
\pgfpathcurveto{\pgfqpoint{5.882551in}{0.854492in}}{\pgfqpoint{5.886501in}{0.856128in}}{\pgfqpoint{5.889413in}{0.859040in}}%
\pgfpathcurveto{\pgfqpoint{5.892325in}{0.861952in}}{\pgfqpoint{5.893961in}{0.865902in}}{\pgfqpoint{5.893961in}{0.870020in}}%
\pgfpathcurveto{\pgfqpoint{5.893961in}{0.874138in}}{\pgfqpoint{5.892325in}{0.878088in}}{\pgfqpoint{5.889413in}{0.881000in}}%
\pgfpathcurveto{\pgfqpoint{5.886501in}{0.883912in}}{\pgfqpoint{5.882551in}{0.885548in}}{\pgfqpoint{5.878433in}{0.885548in}}%
\pgfpathcurveto{\pgfqpoint{5.874315in}{0.885548in}}{\pgfqpoint{5.870365in}{0.883912in}}{\pgfqpoint{5.867453in}{0.881000in}}%
\pgfpathcurveto{\pgfqpoint{5.864541in}{0.878088in}}{\pgfqpoint{5.862905in}{0.874138in}}{\pgfqpoint{5.862905in}{0.870020in}}%
\pgfpathcurveto{\pgfqpoint{5.862905in}{0.865902in}}{\pgfqpoint{5.864541in}{0.861952in}}{\pgfqpoint{5.867453in}{0.859040in}}%
\pgfpathcurveto{\pgfqpoint{5.870365in}{0.856128in}}{\pgfqpoint{5.874315in}{0.854492in}}{\pgfqpoint{5.878433in}{0.854492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.169688,0.332517,0.633890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880005in}{0.855131in}}%
\pgfpathcurveto{\pgfqpoint{5.884124in}{0.855131in}}{\pgfqpoint{5.888074in}{0.856767in}}{\pgfqpoint{5.890986in}{0.859679in}}%
\pgfpathcurveto{\pgfqpoint{5.893898in}{0.862591in}}{\pgfqpoint{5.895534in}{0.866541in}}{\pgfqpoint{5.895534in}{0.870659in}}%
\pgfpathcurveto{\pgfqpoint{5.895534in}{0.874777in}}{\pgfqpoint{5.893898in}{0.878727in}}{\pgfqpoint{5.890986in}{0.881639in}}%
\pgfpathcurveto{\pgfqpoint{5.888074in}{0.884551in}}{\pgfqpoint{5.884124in}{0.886187in}}{\pgfqpoint{5.880005in}{0.886187in}}%
\pgfpathcurveto{\pgfqpoint{5.875887in}{0.886187in}}{\pgfqpoint{5.871937in}{0.884551in}}{\pgfqpoint{5.869025in}{0.881639in}}%
\pgfpathcurveto{\pgfqpoint{5.866113in}{0.878727in}}{\pgfqpoint{5.864477in}{0.874777in}}{\pgfqpoint{5.864477in}{0.870659in}}%
\pgfpathcurveto{\pgfqpoint{5.864477in}{0.866541in}}{\pgfqpoint{5.866113in}{0.862591in}}{\pgfqpoint{5.869025in}{0.859679in}}%
\pgfpathcurveto{\pgfqpoint{5.871937in}{0.856767in}}{\pgfqpoint{5.875887in}{0.855131in}}{\pgfqpoint{5.880005in}{0.855131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881579in}{0.855768in}}%
\pgfpathcurveto{\pgfqpoint{5.885697in}{0.855768in}}{\pgfqpoint{5.889647in}{0.857404in}}{\pgfqpoint{5.892559in}{0.860316in}}%
\pgfpathcurveto{\pgfqpoint{5.895471in}{0.863228in}}{\pgfqpoint{5.897107in}{0.867178in}}{\pgfqpoint{5.897107in}{0.871296in}}%
\pgfpathcurveto{\pgfqpoint{5.897107in}{0.875414in}}{\pgfqpoint{5.895471in}{0.879364in}}{\pgfqpoint{5.892559in}{0.882276in}}%
\pgfpathcurveto{\pgfqpoint{5.889647in}{0.885188in}}{\pgfqpoint{5.885697in}{0.886824in}}{\pgfqpoint{5.881579in}{0.886824in}}%
\pgfpathcurveto{\pgfqpoint{5.877461in}{0.886824in}}{\pgfqpoint{5.873511in}{0.885188in}}{\pgfqpoint{5.870599in}{0.882276in}}%
\pgfpathcurveto{\pgfqpoint{5.867687in}{0.879364in}}{\pgfqpoint{5.866051in}{0.875414in}}{\pgfqpoint{5.866051in}{0.871296in}}%
\pgfpathcurveto{\pgfqpoint{5.866051in}{0.867178in}}{\pgfqpoint{5.867687in}{0.863228in}}{\pgfqpoint{5.870599in}{0.860316in}}%
\pgfpathcurveto{\pgfqpoint{5.873511in}{0.857404in}}{\pgfqpoint{5.877461in}{0.855768in}}{\pgfqpoint{5.881579in}{0.855768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.883144in}{0.856402in}}%
\pgfpathcurveto{\pgfqpoint{5.887262in}{0.856402in}}{\pgfqpoint{5.891212in}{0.858038in}}{\pgfqpoint{5.894124in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{5.897036in}{0.863862in}}{\pgfqpoint{5.898672in}{0.867812in}}{\pgfqpoint{5.898672in}{0.871930in}}%
\pgfpathcurveto{\pgfqpoint{5.898672in}{0.876049in}}{\pgfqpoint{5.897036in}{0.879999in}}{\pgfqpoint{5.894124in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{5.891212in}{0.885823in}}{\pgfqpoint{5.887262in}{0.887459in}}{\pgfqpoint{5.883144in}{0.887459in}}%
\pgfpathcurveto{\pgfqpoint{5.879026in}{0.887459in}}{\pgfqpoint{5.875076in}{0.885823in}}{\pgfqpoint{5.872164in}{0.882911in}}%
\pgfpathcurveto{\pgfqpoint{5.869252in}{0.879999in}}{\pgfqpoint{5.867615in}{0.876049in}}{\pgfqpoint{5.867615in}{0.871930in}}%
\pgfpathcurveto{\pgfqpoint{5.867615in}{0.867812in}}{\pgfqpoint{5.869252in}{0.863862in}}{\pgfqpoint{5.872164in}{0.860950in}}%
\pgfpathcurveto{\pgfqpoint{5.875076in}{0.858038in}}{\pgfqpoint{5.879026in}{0.856402in}}{\pgfqpoint{5.883144in}{0.856402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.170957,0.335083,0.632583}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884707in}{0.857035in}}%
\pgfpathcurveto{\pgfqpoint{5.888825in}{0.857035in}}{\pgfqpoint{5.892775in}{0.858671in}}{\pgfqpoint{5.895687in}{0.861583in}}%
\pgfpathcurveto{\pgfqpoint{5.898599in}{0.864495in}}{\pgfqpoint{5.900235in}{0.868445in}}{\pgfqpoint{5.900235in}{0.872563in}}%
\pgfpathcurveto{\pgfqpoint{5.900235in}{0.876681in}}{\pgfqpoint{5.898599in}{0.880631in}}{\pgfqpoint{5.895687in}{0.883543in}}%
\pgfpathcurveto{\pgfqpoint{5.892775in}{0.886455in}}{\pgfqpoint{5.888825in}{0.888091in}}{\pgfqpoint{5.884707in}{0.888091in}}%
\pgfpathcurveto{\pgfqpoint{5.880588in}{0.888091in}}{\pgfqpoint{5.876638in}{0.886455in}}{\pgfqpoint{5.873726in}{0.883543in}}%
\pgfpathcurveto{\pgfqpoint{5.870814in}{0.880631in}}{\pgfqpoint{5.869178in}{0.876681in}}{\pgfqpoint{5.869178in}{0.872563in}}%
\pgfpathcurveto{\pgfqpoint{5.869178in}{0.868445in}}{\pgfqpoint{5.870814in}{0.864495in}}{\pgfqpoint{5.873726in}{0.861583in}}%
\pgfpathcurveto{\pgfqpoint{5.876638in}{0.858671in}}{\pgfqpoint{5.880588in}{0.857035in}}{\pgfqpoint{5.884707in}{0.857035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886263in}{0.857665in}}%
\pgfpathcurveto{\pgfqpoint{5.890381in}{0.857665in}}{\pgfqpoint{5.894331in}{0.859301in}}{\pgfqpoint{5.897243in}{0.862213in}}%
\pgfpathcurveto{\pgfqpoint{5.900155in}{0.865125in}}{\pgfqpoint{5.901792in}{0.869075in}}{\pgfqpoint{5.901792in}{0.873193in}}%
\pgfpathcurveto{\pgfqpoint{5.901792in}{0.877311in}}{\pgfqpoint{5.900155in}{0.881261in}}{\pgfqpoint{5.897243in}{0.884173in}}%
\pgfpathcurveto{\pgfqpoint{5.894331in}{0.887085in}}{\pgfqpoint{5.890381in}{0.888721in}}{\pgfqpoint{5.886263in}{0.888721in}}%
\pgfpathcurveto{\pgfqpoint{5.882145in}{0.888721in}}{\pgfqpoint{5.878195in}{0.887085in}}{\pgfqpoint{5.875283in}{0.884173in}}%
\pgfpathcurveto{\pgfqpoint{5.872371in}{0.881261in}}{\pgfqpoint{5.870735in}{0.877311in}}{\pgfqpoint{5.870735in}{0.873193in}}%
\pgfpathcurveto{\pgfqpoint{5.870735in}{0.869075in}}{\pgfqpoint{5.872371in}{0.865125in}}{\pgfqpoint{5.875283in}{0.862213in}}%
\pgfpathcurveto{\pgfqpoint{5.878195in}{0.859301in}}{\pgfqpoint{5.882145in}{0.857665in}}{\pgfqpoint{5.886263in}{0.857665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887814in}{0.858293in}}%
\pgfpathcurveto{\pgfqpoint{5.891932in}{0.858293in}}{\pgfqpoint{5.895882in}{0.859929in}}{\pgfqpoint{5.898794in}{0.862841in}}%
\pgfpathcurveto{\pgfqpoint{5.901706in}{0.865753in}}{\pgfqpoint{5.903342in}{0.869703in}}{\pgfqpoint{5.903342in}{0.873821in}}%
\pgfpathcurveto{\pgfqpoint{5.903342in}{0.877939in}}{\pgfqpoint{5.901706in}{0.881889in}}{\pgfqpoint{5.898794in}{0.884801in}}%
\pgfpathcurveto{\pgfqpoint{5.895882in}{0.887713in}}{\pgfqpoint{5.891932in}{0.889349in}}{\pgfqpoint{5.887814in}{0.889349in}}%
\pgfpathcurveto{\pgfqpoint{5.883696in}{0.889349in}}{\pgfqpoint{5.879746in}{0.887713in}}{\pgfqpoint{5.876834in}{0.884801in}}%
\pgfpathcurveto{\pgfqpoint{5.873922in}{0.881889in}}{\pgfqpoint{5.872286in}{0.877939in}}{\pgfqpoint{5.872286in}{0.873821in}}%
\pgfpathcurveto{\pgfqpoint{5.872286in}{0.869703in}}{\pgfqpoint{5.873922in}{0.865753in}}{\pgfqpoint{5.876834in}{0.862841in}}%
\pgfpathcurveto{\pgfqpoint{5.879746in}{0.859929in}}{\pgfqpoint{5.883696in}{0.858293in}}{\pgfqpoint{5.887814in}{0.858293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889362in}{0.858918in}}%
\pgfpathcurveto{\pgfqpoint{5.893481in}{0.858918in}}{\pgfqpoint{5.897431in}{0.860555in}}{\pgfqpoint{5.900343in}{0.863467in}}%
\pgfpathcurveto{\pgfqpoint{5.903255in}{0.866378in}}{\pgfqpoint{5.904891in}{0.870329in}}{\pgfqpoint{5.904891in}{0.874447in}}%
\pgfpathcurveto{\pgfqpoint{5.904891in}{0.878565in}}{\pgfqpoint{5.903255in}{0.882515in}}{\pgfqpoint{5.900343in}{0.885427in}}%
\pgfpathcurveto{\pgfqpoint{5.897431in}{0.888339in}}{\pgfqpoint{5.893481in}{0.889975in}}{\pgfqpoint{5.889362in}{0.889975in}}%
\pgfpathcurveto{\pgfqpoint{5.885244in}{0.889975in}}{\pgfqpoint{5.881294in}{0.888339in}}{\pgfqpoint{5.878382in}{0.885427in}}%
\pgfpathcurveto{\pgfqpoint{5.875470in}{0.882515in}}{\pgfqpoint{5.873834in}{0.878565in}}{\pgfqpoint{5.873834in}{0.874447in}}%
\pgfpathcurveto{\pgfqpoint{5.873834in}{0.870329in}}{\pgfqpoint{5.875470in}{0.866378in}}{\pgfqpoint{5.878382in}{0.863467in}}%
\pgfpathcurveto{\pgfqpoint{5.881294in}{0.860555in}}{\pgfqpoint{5.885244in}{0.858918in}}{\pgfqpoint{5.889362in}{0.858918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172248,0.337633,0.631277}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890904in}{0.859542in}}%
\pgfpathcurveto{\pgfqpoint{5.895022in}{0.859542in}}{\pgfqpoint{5.898972in}{0.861178in}}{\pgfqpoint{5.901884in}{0.864090in}}%
\pgfpathcurveto{\pgfqpoint{5.904796in}{0.867002in}}{\pgfqpoint{5.906432in}{0.870952in}}{\pgfqpoint{5.906432in}{0.875070in}}%
\pgfpathcurveto{\pgfqpoint{5.906432in}{0.879188in}}{\pgfqpoint{5.904796in}{0.883139in}}{\pgfqpoint{5.901884in}{0.886050in}}%
\pgfpathcurveto{\pgfqpoint{5.898972in}{0.888962in}}{\pgfqpoint{5.895022in}{0.890599in}}{\pgfqpoint{5.890904in}{0.890599in}}%
\pgfpathcurveto{\pgfqpoint{5.886785in}{0.890599in}}{\pgfqpoint{5.882835in}{0.888962in}}{\pgfqpoint{5.879923in}{0.886050in}}%
\pgfpathcurveto{\pgfqpoint{5.877012in}{0.883139in}}{\pgfqpoint{5.875375in}{0.879188in}}{\pgfqpoint{5.875375in}{0.875070in}}%
\pgfpathcurveto{\pgfqpoint{5.875375in}{0.870952in}}{\pgfqpoint{5.877012in}{0.867002in}}{\pgfqpoint{5.879923in}{0.864090in}}%
\pgfpathcurveto{\pgfqpoint{5.882835in}{0.861178in}}{\pgfqpoint{5.886785in}{0.859542in}}{\pgfqpoint{5.890904in}{0.859542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892446in}{0.860163in}}%
\pgfpathcurveto{\pgfqpoint{5.896564in}{0.860163in}}{\pgfqpoint{5.900514in}{0.861800in}}{\pgfqpoint{5.903426in}{0.864712in}}%
\pgfpathcurveto{\pgfqpoint{5.906338in}{0.867624in}}{\pgfqpoint{5.907974in}{0.871574in}}{\pgfqpoint{5.907974in}{0.875692in}}%
\pgfpathcurveto{\pgfqpoint{5.907974in}{0.879810in}}{\pgfqpoint{5.906338in}{0.883760in}}{\pgfqpoint{5.903426in}{0.886672in}}%
\pgfpathcurveto{\pgfqpoint{5.900514in}{0.889584in}}{\pgfqpoint{5.896564in}{0.891220in}}{\pgfqpoint{5.892446in}{0.891220in}}%
\pgfpathcurveto{\pgfqpoint{5.888328in}{0.891220in}}{\pgfqpoint{5.884378in}{0.889584in}}{\pgfqpoint{5.881466in}{0.886672in}}%
\pgfpathcurveto{\pgfqpoint{5.878554in}{0.883760in}}{\pgfqpoint{5.876918in}{0.879810in}}{\pgfqpoint{5.876918in}{0.875692in}}%
\pgfpathcurveto{\pgfqpoint{5.876918in}{0.871574in}}{\pgfqpoint{5.878554in}{0.867624in}}{\pgfqpoint{5.881466in}{0.864712in}}%
\pgfpathcurveto{\pgfqpoint{5.884378in}{0.861800in}}{\pgfqpoint{5.888328in}{0.860163in}}{\pgfqpoint{5.892446in}{0.860163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893982in}{0.860783in}}%
\pgfpathcurveto{\pgfqpoint{5.898100in}{0.860783in}}{\pgfqpoint{5.902050in}{0.862419in}}{\pgfqpoint{5.904962in}{0.865331in}}%
\pgfpathcurveto{\pgfqpoint{5.907874in}{0.868243in}}{\pgfqpoint{5.909511in}{0.872193in}}{\pgfqpoint{5.909511in}{0.876311in}}%
\pgfpathcurveto{\pgfqpoint{5.909511in}{0.880429in}}{\pgfqpoint{5.907874in}{0.884379in}}{\pgfqpoint{5.904962in}{0.887291in}}%
\pgfpathcurveto{\pgfqpoint{5.902050in}{0.890203in}}{\pgfqpoint{5.898100in}{0.891839in}}{\pgfqpoint{5.893982in}{0.891839in}}%
\pgfpathcurveto{\pgfqpoint{5.889864in}{0.891839in}}{\pgfqpoint{5.885914in}{0.890203in}}{\pgfqpoint{5.883002in}{0.887291in}}%
\pgfpathcurveto{\pgfqpoint{5.880090in}{0.884379in}}{\pgfqpoint{5.878454in}{0.880429in}}{\pgfqpoint{5.878454in}{0.876311in}}%
\pgfpathcurveto{\pgfqpoint{5.878454in}{0.872193in}}{\pgfqpoint{5.880090in}{0.868243in}}{\pgfqpoint{5.883002in}{0.865331in}}%
\pgfpathcurveto{\pgfqpoint{5.885914in}{0.862419in}}{\pgfqpoint{5.889864in}{0.860783in}}{\pgfqpoint{5.893982in}{0.860783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895509in}{0.861400in}}%
\pgfpathcurveto{\pgfqpoint{5.899627in}{0.861400in}}{\pgfqpoint{5.903577in}{0.863036in}}{\pgfqpoint{5.906489in}{0.865948in}}%
\pgfpathcurveto{\pgfqpoint{5.909401in}{0.868860in}}{\pgfqpoint{5.911037in}{0.872810in}}{\pgfqpoint{5.911037in}{0.876928in}}%
\pgfpathcurveto{\pgfqpoint{5.911037in}{0.881046in}}{\pgfqpoint{5.909401in}{0.884996in}}{\pgfqpoint{5.906489in}{0.887908in}}%
\pgfpathcurveto{\pgfqpoint{5.903577in}{0.890820in}}{\pgfqpoint{5.899627in}{0.892456in}}{\pgfqpoint{5.895509in}{0.892456in}}%
\pgfpathcurveto{\pgfqpoint{5.891391in}{0.892456in}}{\pgfqpoint{5.887441in}{0.890820in}}{\pgfqpoint{5.884529in}{0.887908in}}%
\pgfpathcurveto{\pgfqpoint{5.881617in}{0.884996in}}{\pgfqpoint{5.879981in}{0.881046in}}{\pgfqpoint{5.879981in}{0.876928in}}%
\pgfpathcurveto{\pgfqpoint{5.879981in}{0.872810in}}{\pgfqpoint{5.881617in}{0.868860in}}{\pgfqpoint{5.884529in}{0.865948in}}%
\pgfpathcurveto{\pgfqpoint{5.887441in}{0.863036in}}{\pgfqpoint{5.891391in}{0.861400in}}{\pgfqpoint{5.895509in}{0.861400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173551,0.340199,0.629962}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897039in}{0.862014in}}%
\pgfpathcurveto{\pgfqpoint{5.901157in}{0.862014in}}{\pgfqpoint{5.905107in}{0.863651in}}{\pgfqpoint{5.908019in}{0.866563in}}%
\pgfpathcurveto{\pgfqpoint{5.910931in}{0.869474in}}{\pgfqpoint{5.912567in}{0.873424in}}{\pgfqpoint{5.912567in}{0.877543in}}%
\pgfpathcurveto{\pgfqpoint{5.912567in}{0.881661in}}{\pgfqpoint{5.910931in}{0.885611in}}{\pgfqpoint{5.908019in}{0.888523in}}%
\pgfpathcurveto{\pgfqpoint{5.905107in}{0.891435in}}{\pgfqpoint{5.901157in}{0.893071in}}{\pgfqpoint{5.897039in}{0.893071in}}%
\pgfpathcurveto{\pgfqpoint{5.892920in}{0.893071in}}{\pgfqpoint{5.888970in}{0.891435in}}{\pgfqpoint{5.886058in}{0.888523in}}%
\pgfpathcurveto{\pgfqpoint{5.883147in}{0.885611in}}{\pgfqpoint{5.881510in}{0.881661in}}{\pgfqpoint{5.881510in}{0.877543in}}%
\pgfpathcurveto{\pgfqpoint{5.881510in}{0.873424in}}{\pgfqpoint{5.883147in}{0.869474in}}{\pgfqpoint{5.886058in}{0.866563in}}%
\pgfpathcurveto{\pgfqpoint{5.888970in}{0.863651in}}{\pgfqpoint{5.892920in}{0.862014in}}{\pgfqpoint{5.897039in}{0.862014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898559in}{0.862627in}}%
\pgfpathcurveto{\pgfqpoint{5.902677in}{0.862627in}}{\pgfqpoint{5.906628in}{0.864263in}}{\pgfqpoint{5.909539in}{0.867175in}}%
\pgfpathcurveto{\pgfqpoint{5.912451in}{0.870087in}}{\pgfqpoint{5.914088in}{0.874037in}}{\pgfqpoint{5.914088in}{0.878155in}}%
\pgfpathcurveto{\pgfqpoint{5.914088in}{0.882273in}}{\pgfqpoint{5.912451in}{0.886223in}}{\pgfqpoint{5.909539in}{0.889135in}}%
\pgfpathcurveto{\pgfqpoint{5.906628in}{0.892047in}}{\pgfqpoint{5.902677in}{0.893683in}}{\pgfqpoint{5.898559in}{0.893683in}}%
\pgfpathcurveto{\pgfqpoint{5.894441in}{0.893683in}}{\pgfqpoint{5.890491in}{0.892047in}}{\pgfqpoint{5.887579in}{0.889135in}}%
\pgfpathcurveto{\pgfqpoint{5.884667in}{0.886223in}}{\pgfqpoint{5.883031in}{0.882273in}}{\pgfqpoint{5.883031in}{0.878155in}}%
\pgfpathcurveto{\pgfqpoint{5.883031in}{0.874037in}}{\pgfqpoint{5.884667in}{0.870087in}}{\pgfqpoint{5.887579in}{0.867175in}}%
\pgfpathcurveto{\pgfqpoint{5.890491in}{0.864263in}}{\pgfqpoint{5.894441in}{0.862627in}}{\pgfqpoint{5.898559in}{0.862627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900074in}{0.863238in}}%
\pgfpathcurveto{\pgfqpoint{5.904193in}{0.863238in}}{\pgfqpoint{5.908143in}{0.864874in}}{\pgfqpoint{5.911055in}{0.867786in}}%
\pgfpathcurveto{\pgfqpoint{5.913967in}{0.870698in}}{\pgfqpoint{5.915603in}{0.874648in}}{\pgfqpoint{5.915603in}{0.878766in}}%
\pgfpathcurveto{\pgfqpoint{5.915603in}{0.882884in}}{\pgfqpoint{5.913967in}{0.886834in}}{\pgfqpoint{5.911055in}{0.889746in}}%
\pgfpathcurveto{\pgfqpoint{5.908143in}{0.892658in}}{\pgfqpoint{5.904193in}{0.894294in}}{\pgfqpoint{5.900074in}{0.894294in}}%
\pgfpathcurveto{\pgfqpoint{5.895956in}{0.894294in}}{\pgfqpoint{5.892006in}{0.892658in}}{\pgfqpoint{5.889094in}{0.889746in}}%
\pgfpathcurveto{\pgfqpoint{5.886182in}{0.886834in}}{\pgfqpoint{5.884546in}{0.882884in}}{\pgfqpoint{5.884546in}{0.878766in}}%
\pgfpathcurveto{\pgfqpoint{5.884546in}{0.874648in}}{\pgfqpoint{5.886182in}{0.870698in}}{\pgfqpoint{5.889094in}{0.867786in}}%
\pgfpathcurveto{\pgfqpoint{5.892006in}{0.864874in}}{\pgfqpoint{5.895956in}{0.863238in}}{\pgfqpoint{5.900074in}{0.863238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901591in}{0.863846in}}%
\pgfpathcurveto{\pgfqpoint{5.905709in}{0.863846in}}{\pgfqpoint{5.909659in}{0.865482in}}{\pgfqpoint{5.912571in}{0.868394in}}%
\pgfpathcurveto{\pgfqpoint{5.915483in}{0.871306in}}{\pgfqpoint{5.917119in}{0.875256in}}{\pgfqpoint{5.917119in}{0.879374in}}%
\pgfpathcurveto{\pgfqpoint{5.917119in}{0.883492in}}{\pgfqpoint{5.915483in}{0.887442in}}{\pgfqpoint{5.912571in}{0.890354in}}%
\pgfpathcurveto{\pgfqpoint{5.909659in}{0.893266in}}{\pgfqpoint{5.905709in}{0.894903in}}{\pgfqpoint{5.901591in}{0.894903in}}%
\pgfpathcurveto{\pgfqpoint{5.897473in}{0.894903in}}{\pgfqpoint{5.893523in}{0.893266in}}{\pgfqpoint{5.890611in}{0.890354in}}%
\pgfpathcurveto{\pgfqpoint{5.887699in}{0.887442in}}{\pgfqpoint{5.886063in}{0.883492in}}{\pgfqpoint{5.886063in}{0.879374in}}%
\pgfpathcurveto{\pgfqpoint{5.886063in}{0.875256in}}{\pgfqpoint{5.887699in}{0.871306in}}{\pgfqpoint{5.890611in}{0.868394in}}%
\pgfpathcurveto{\pgfqpoint{5.893523in}{0.865482in}}{\pgfqpoint{5.897473in}{0.863846in}}{\pgfqpoint{5.901591in}{0.863846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174877,0.342765,0.628648}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903099in}{0.864452in}}%
\pgfpathcurveto{\pgfqpoint{5.907217in}{0.864452in}}{\pgfqpoint{5.911167in}{0.866089in}}{\pgfqpoint{5.914079in}{0.869001in}}%
\pgfpathcurveto{\pgfqpoint{5.916991in}{0.871913in}}{\pgfqpoint{5.918627in}{0.875863in}}{\pgfqpoint{5.918627in}{0.879981in}}%
\pgfpathcurveto{\pgfqpoint{5.918627in}{0.884099in}}{\pgfqpoint{5.916991in}{0.888049in}}{\pgfqpoint{5.914079in}{0.890961in}}%
\pgfpathcurveto{\pgfqpoint{5.911167in}{0.893873in}}{\pgfqpoint{5.907217in}{0.895509in}}{\pgfqpoint{5.903099in}{0.895509in}}%
\pgfpathcurveto{\pgfqpoint{5.898980in}{0.895509in}}{\pgfqpoint{5.895030in}{0.893873in}}{\pgfqpoint{5.892118in}{0.890961in}}%
\pgfpathcurveto{\pgfqpoint{5.889206in}{0.888049in}}{\pgfqpoint{5.887570in}{0.884099in}}{\pgfqpoint{5.887570in}{0.879981in}}%
\pgfpathcurveto{\pgfqpoint{5.887570in}{0.875863in}}{\pgfqpoint{5.889206in}{0.871913in}}{\pgfqpoint{5.892118in}{0.869001in}}%
\pgfpathcurveto{\pgfqpoint{5.895030in}{0.866089in}}{\pgfqpoint{5.898980in}{0.864452in}}{\pgfqpoint{5.903099in}{0.864452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904601in}{0.865056in}}%
\pgfpathcurveto{\pgfqpoint{5.908719in}{0.865056in}}{\pgfqpoint{5.912669in}{0.866693in}}{\pgfqpoint{5.915581in}{0.869605in}}%
\pgfpathcurveto{\pgfqpoint{5.918493in}{0.872517in}}{\pgfqpoint{5.920130in}{0.876467in}}{\pgfqpoint{5.920130in}{0.880585in}}%
\pgfpathcurveto{\pgfqpoint{5.920130in}{0.884703in}}{\pgfqpoint{5.918493in}{0.888653in}}{\pgfqpoint{5.915581in}{0.891565in}}%
\pgfpathcurveto{\pgfqpoint{5.912669in}{0.894477in}}{\pgfqpoint{5.908719in}{0.896113in}}{\pgfqpoint{5.904601in}{0.896113in}}%
\pgfpathcurveto{\pgfqpoint{5.900483in}{0.896113in}}{\pgfqpoint{5.896533in}{0.894477in}}{\pgfqpoint{5.893621in}{0.891565in}}%
\pgfpathcurveto{\pgfqpoint{5.890709in}{0.888653in}}{\pgfqpoint{5.889073in}{0.884703in}}{\pgfqpoint{5.889073in}{0.880585in}}%
\pgfpathcurveto{\pgfqpoint{5.889073in}{0.876467in}}{\pgfqpoint{5.890709in}{0.872517in}}{\pgfqpoint{5.893621in}{0.869605in}}%
\pgfpathcurveto{\pgfqpoint{5.896533in}{0.866693in}}{\pgfqpoint{5.900483in}{0.865056in}}{\pgfqpoint{5.904601in}{0.865056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906101in}{0.865659in}}%
\pgfpathcurveto{\pgfqpoint{5.910219in}{0.865659in}}{\pgfqpoint{5.914169in}{0.867295in}}{\pgfqpoint{5.917081in}{0.870207in}}%
\pgfpathcurveto{\pgfqpoint{5.919993in}{0.873119in}}{\pgfqpoint{5.921629in}{0.877069in}}{\pgfqpoint{5.921629in}{0.881187in}}%
\pgfpathcurveto{\pgfqpoint{5.921629in}{0.885305in}}{\pgfqpoint{5.919993in}{0.889255in}}{\pgfqpoint{5.917081in}{0.892167in}}%
\pgfpathcurveto{\pgfqpoint{5.914169in}{0.895079in}}{\pgfqpoint{5.910219in}{0.896715in}}{\pgfqpoint{5.906101in}{0.896715in}}%
\pgfpathcurveto{\pgfqpoint{5.901983in}{0.896715in}}{\pgfqpoint{5.898033in}{0.895079in}}{\pgfqpoint{5.895121in}{0.892167in}}%
\pgfpathcurveto{\pgfqpoint{5.892209in}{0.889255in}}{\pgfqpoint{5.890573in}{0.885305in}}{\pgfqpoint{5.890573in}{0.881187in}}%
\pgfpathcurveto{\pgfqpoint{5.890573in}{0.877069in}}{\pgfqpoint{5.892209in}{0.873119in}}{\pgfqpoint{5.895121in}{0.870207in}}%
\pgfpathcurveto{\pgfqpoint{5.898033in}{0.867295in}}{\pgfqpoint{5.901983in}{0.865659in}}{\pgfqpoint{5.906101in}{0.865659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907596in}{0.866259in}}%
\pgfpathcurveto{\pgfqpoint{5.911714in}{0.866259in}}{\pgfqpoint{5.915664in}{0.867895in}}{\pgfqpoint{5.918576in}{0.870807in}}%
\pgfpathcurveto{\pgfqpoint{5.921488in}{0.873719in}}{\pgfqpoint{5.923124in}{0.877669in}}{\pgfqpoint{5.923124in}{0.881787in}}%
\pgfpathcurveto{\pgfqpoint{5.923124in}{0.885905in}}{\pgfqpoint{5.921488in}{0.889855in}}{\pgfqpoint{5.918576in}{0.892767in}}%
\pgfpathcurveto{\pgfqpoint{5.915664in}{0.895679in}}{\pgfqpoint{5.911714in}{0.897315in}}{\pgfqpoint{5.907596in}{0.897315in}}%
\pgfpathcurveto{\pgfqpoint{5.903478in}{0.897315in}}{\pgfqpoint{5.899528in}{0.895679in}}{\pgfqpoint{5.896616in}{0.892767in}}%
\pgfpathcurveto{\pgfqpoint{5.893704in}{0.889855in}}{\pgfqpoint{5.892068in}{0.885905in}}{\pgfqpoint{5.892068in}{0.881787in}}%
\pgfpathcurveto{\pgfqpoint{5.892068in}{0.877669in}}{\pgfqpoint{5.893704in}{0.873719in}}{\pgfqpoint{5.896616in}{0.870807in}}%
\pgfpathcurveto{\pgfqpoint{5.899528in}{0.867895in}}{\pgfqpoint{5.903478in}{0.866259in}}{\pgfqpoint{5.907596in}{0.866259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.176151,0.345314,0.627322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909087in}{0.866856in}}%
\pgfpathcurveto{\pgfqpoint{5.913205in}{0.866856in}}{\pgfqpoint{5.917155in}{0.868492in}}{\pgfqpoint{5.920067in}{0.871404in}}%
\pgfpathcurveto{\pgfqpoint{5.922979in}{0.874316in}}{\pgfqpoint{5.924615in}{0.878266in}}{\pgfqpoint{5.924615in}{0.882385in}}%
\pgfpathcurveto{\pgfqpoint{5.924615in}{0.886503in}}{\pgfqpoint{5.922979in}{0.890453in}}{\pgfqpoint{5.920067in}{0.893365in}}%
\pgfpathcurveto{\pgfqpoint{5.917155in}{0.896277in}}{\pgfqpoint{5.913205in}{0.897913in}}{\pgfqpoint{5.909087in}{0.897913in}}%
\pgfpathcurveto{\pgfqpoint{5.904969in}{0.897913in}}{\pgfqpoint{5.901019in}{0.896277in}}{\pgfqpoint{5.898107in}{0.893365in}}%
\pgfpathcurveto{\pgfqpoint{5.895195in}{0.890453in}}{\pgfqpoint{5.893559in}{0.886503in}}{\pgfqpoint{5.893559in}{0.882385in}}%
\pgfpathcurveto{\pgfqpoint{5.893559in}{0.878266in}}{\pgfqpoint{5.895195in}{0.874316in}}{\pgfqpoint{5.898107in}{0.871404in}}%
\pgfpathcurveto{\pgfqpoint{5.901019in}{0.868492in}}{\pgfqpoint{5.904969in}{0.866856in}}{\pgfqpoint{5.909087in}{0.866856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.910575in}{0.867452in}}%
\pgfpathcurveto{\pgfqpoint{5.914693in}{0.867452in}}{\pgfqpoint{5.918643in}{0.869088in}}{\pgfqpoint{5.921555in}{0.872000in}}%
\pgfpathcurveto{\pgfqpoint{5.924467in}{0.874912in}}{\pgfqpoint{5.926103in}{0.878862in}}{\pgfqpoint{5.926103in}{0.882980in}}%
\pgfpathcurveto{\pgfqpoint{5.926103in}{0.887098in}}{\pgfqpoint{5.924467in}{0.891049in}}{\pgfqpoint{5.921555in}{0.893960in}}%
\pgfpathcurveto{\pgfqpoint{5.918643in}{0.896872in}}{\pgfqpoint{5.914693in}{0.898509in}}{\pgfqpoint{5.910575in}{0.898509in}}%
\pgfpathcurveto{\pgfqpoint{5.906457in}{0.898509in}}{\pgfqpoint{5.902507in}{0.896872in}}{\pgfqpoint{5.899595in}{0.893960in}}%
\pgfpathcurveto{\pgfqpoint{5.896683in}{0.891049in}}{\pgfqpoint{5.895047in}{0.887098in}}{\pgfqpoint{5.895047in}{0.882980in}}%
\pgfpathcurveto{\pgfqpoint{5.895047in}{0.878862in}}{\pgfqpoint{5.896683in}{0.874912in}}{\pgfqpoint{5.899595in}{0.872000in}}%
\pgfpathcurveto{\pgfqpoint{5.902507in}{0.869088in}}{\pgfqpoint{5.906457in}{0.867452in}}{\pgfqpoint{5.910575in}{0.867452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912060in}{0.868046in}}%
\pgfpathcurveto{\pgfqpoint{5.916178in}{0.868046in}}{\pgfqpoint{5.920128in}{0.869682in}}{\pgfqpoint{5.923040in}{0.872594in}}%
\pgfpathcurveto{\pgfqpoint{5.925952in}{0.875506in}}{\pgfqpoint{5.927588in}{0.879456in}}{\pgfqpoint{5.927588in}{0.883574in}}%
\pgfpathcurveto{\pgfqpoint{5.927588in}{0.887692in}}{\pgfqpoint{5.925952in}{0.891642in}}{\pgfqpoint{5.923040in}{0.894554in}}%
\pgfpathcurveto{\pgfqpoint{5.920128in}{0.897466in}}{\pgfqpoint{5.916178in}{0.899102in}}{\pgfqpoint{5.912060in}{0.899102in}}%
\pgfpathcurveto{\pgfqpoint{5.907942in}{0.899102in}}{\pgfqpoint{5.903992in}{0.897466in}}{\pgfqpoint{5.901080in}{0.894554in}}%
\pgfpathcurveto{\pgfqpoint{5.898168in}{0.891642in}}{\pgfqpoint{5.896531in}{0.887692in}}{\pgfqpoint{5.896531in}{0.883574in}}%
\pgfpathcurveto{\pgfqpoint{5.896531in}{0.879456in}}{\pgfqpoint{5.898168in}{0.875506in}}{\pgfqpoint{5.901080in}{0.872594in}}%
\pgfpathcurveto{\pgfqpoint{5.903992in}{0.869682in}}{\pgfqpoint{5.907942in}{0.868046in}}{\pgfqpoint{5.912060in}{0.868046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913536in}{0.868637in}}%
\pgfpathcurveto{\pgfqpoint{5.917654in}{0.868637in}}{\pgfqpoint{5.921604in}{0.870273in}}{\pgfqpoint{5.924516in}{0.873185in}}%
\pgfpathcurveto{\pgfqpoint{5.927428in}{0.876097in}}{\pgfqpoint{5.929064in}{0.880047in}}{\pgfqpoint{5.929064in}{0.884165in}}%
\pgfpathcurveto{\pgfqpoint{5.929064in}{0.888284in}}{\pgfqpoint{5.927428in}{0.892234in}}{\pgfqpoint{5.924516in}{0.895146in}}%
\pgfpathcurveto{\pgfqpoint{5.921604in}{0.898058in}}{\pgfqpoint{5.917654in}{0.899694in}}{\pgfqpoint{5.913536in}{0.899694in}}%
\pgfpathcurveto{\pgfqpoint{5.909418in}{0.899694in}}{\pgfqpoint{5.905468in}{0.898058in}}{\pgfqpoint{5.902556in}{0.895146in}}%
\pgfpathcurveto{\pgfqpoint{5.899644in}{0.892234in}}{\pgfqpoint{5.898008in}{0.888284in}}{\pgfqpoint{5.898008in}{0.884165in}}%
\pgfpathcurveto{\pgfqpoint{5.898008in}{0.880047in}}{\pgfqpoint{5.899644in}{0.876097in}}{\pgfqpoint{5.902556in}{0.873185in}}%
\pgfpathcurveto{\pgfqpoint{5.905468in}{0.870273in}}{\pgfqpoint{5.909418in}{0.868637in}}{\pgfqpoint{5.913536in}{0.868637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.177520,0.347876,0.625992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915012in}{0.869227in}}%
\pgfpathcurveto{\pgfqpoint{5.919131in}{0.869227in}}{\pgfqpoint{5.923081in}{0.870863in}}{\pgfqpoint{5.925993in}{0.873775in}}%
\pgfpathcurveto{\pgfqpoint{5.928905in}{0.876687in}}{\pgfqpoint{5.930541in}{0.880637in}}{\pgfqpoint{5.930541in}{0.884755in}}%
\pgfpathcurveto{\pgfqpoint{5.930541in}{0.888873in}}{\pgfqpoint{5.928905in}{0.892823in}}{\pgfqpoint{5.925993in}{0.895735in}}%
\pgfpathcurveto{\pgfqpoint{5.923081in}{0.898647in}}{\pgfqpoint{5.919131in}{0.900283in}}{\pgfqpoint{5.915012in}{0.900283in}}%
\pgfpathcurveto{\pgfqpoint{5.910894in}{0.900283in}}{\pgfqpoint{5.906944in}{0.898647in}}{\pgfqpoint{5.904032in}{0.895735in}}%
\pgfpathcurveto{\pgfqpoint{5.901120in}{0.892823in}}{\pgfqpoint{5.899484in}{0.888873in}}{\pgfqpoint{5.899484in}{0.884755in}}%
\pgfpathcurveto{\pgfqpoint{5.899484in}{0.880637in}}{\pgfqpoint{5.901120in}{0.876687in}}{\pgfqpoint{5.904032in}{0.873775in}}%
\pgfpathcurveto{\pgfqpoint{5.906944in}{0.870863in}}{\pgfqpoint{5.910894in}{0.869227in}}{\pgfqpoint{5.915012in}{0.869227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916479in}{0.869814in}}%
\pgfpathcurveto{\pgfqpoint{5.920597in}{0.869814in}}{\pgfqpoint{5.924547in}{0.871450in}}{\pgfqpoint{5.927459in}{0.874362in}}%
\pgfpathcurveto{\pgfqpoint{5.930371in}{0.877274in}}{\pgfqpoint{5.932007in}{0.881224in}}{\pgfqpoint{5.932007in}{0.885342in}}%
\pgfpathcurveto{\pgfqpoint{5.932007in}{0.889460in}}{\pgfqpoint{5.930371in}{0.893410in}}{\pgfqpoint{5.927459in}{0.896322in}}%
\pgfpathcurveto{\pgfqpoint{5.924547in}{0.899234in}}{\pgfqpoint{5.920597in}{0.900871in}}{\pgfqpoint{5.916479in}{0.900871in}}%
\pgfpathcurveto{\pgfqpoint{5.912361in}{0.900871in}}{\pgfqpoint{5.908411in}{0.899234in}}{\pgfqpoint{5.905499in}{0.896322in}}%
\pgfpathcurveto{\pgfqpoint{5.902587in}{0.893410in}}{\pgfqpoint{5.900951in}{0.889460in}}{\pgfqpoint{5.900951in}{0.885342in}}%
\pgfpathcurveto{\pgfqpoint{5.900951in}{0.881224in}}{\pgfqpoint{5.902587in}{0.877274in}}{\pgfqpoint{5.905499in}{0.874362in}}%
\pgfpathcurveto{\pgfqpoint{5.908411in}{0.871450in}}{\pgfqpoint{5.912361in}{0.869814in}}{\pgfqpoint{5.916479in}{0.869814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917948in}{0.870399in}}%
\pgfpathcurveto{\pgfqpoint{5.922066in}{0.870399in}}{\pgfqpoint{5.926016in}{0.872036in}}{\pgfqpoint{5.928928in}{0.874948in}}%
\pgfpathcurveto{\pgfqpoint{5.931840in}{0.877859in}}{\pgfqpoint{5.933476in}{0.881810in}}{\pgfqpoint{5.933476in}{0.885928in}}%
\pgfpathcurveto{\pgfqpoint{5.933476in}{0.890046in}}{\pgfqpoint{5.931840in}{0.893996in}}{\pgfqpoint{5.928928in}{0.896908in}}%
\pgfpathcurveto{\pgfqpoint{5.926016in}{0.899820in}}{\pgfqpoint{5.922066in}{0.901456in}}{\pgfqpoint{5.917948in}{0.901456in}}%
\pgfpathcurveto{\pgfqpoint{5.913830in}{0.901456in}}{\pgfqpoint{5.909880in}{0.899820in}}{\pgfqpoint{5.906968in}{0.896908in}}%
\pgfpathcurveto{\pgfqpoint{5.904056in}{0.893996in}}{\pgfqpoint{5.902420in}{0.890046in}}{\pgfqpoint{5.902420in}{0.885928in}}%
\pgfpathcurveto{\pgfqpoint{5.902420in}{0.881810in}}{\pgfqpoint{5.904056in}{0.877859in}}{\pgfqpoint{5.906968in}{0.874948in}}%
\pgfpathcurveto{\pgfqpoint{5.909880in}{0.872036in}}{\pgfqpoint{5.913830in}{0.870399in}}{\pgfqpoint{5.917948in}{0.870399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919408in}{0.870983in}}%
\pgfpathcurveto{\pgfqpoint{5.923526in}{0.870983in}}{\pgfqpoint{5.927476in}{0.872619in}}{\pgfqpoint{5.930388in}{0.875531in}}%
\pgfpathcurveto{\pgfqpoint{5.933300in}{0.878443in}}{\pgfqpoint{5.934936in}{0.882393in}}{\pgfqpoint{5.934936in}{0.886511in}}%
\pgfpathcurveto{\pgfqpoint{5.934936in}{0.890629in}}{\pgfqpoint{5.933300in}{0.894579in}}{\pgfqpoint{5.930388in}{0.897491in}}%
\pgfpathcurveto{\pgfqpoint{5.927476in}{0.900403in}}{\pgfqpoint{5.923526in}{0.902039in}}{\pgfqpoint{5.919408in}{0.902039in}}%
\pgfpathcurveto{\pgfqpoint{5.915290in}{0.902039in}}{\pgfqpoint{5.911340in}{0.900403in}}{\pgfqpoint{5.908428in}{0.897491in}}%
\pgfpathcurveto{\pgfqpoint{5.905516in}{0.894579in}}{\pgfqpoint{5.903879in}{0.890629in}}{\pgfqpoint{5.903879in}{0.886511in}}%
\pgfpathcurveto{\pgfqpoint{5.903879in}{0.882393in}}{\pgfqpoint{5.905516in}{0.878443in}}{\pgfqpoint{5.908428in}{0.875531in}}%
\pgfpathcurveto{\pgfqpoint{5.911340in}{0.872619in}}{\pgfqpoint{5.915290in}{0.870983in}}{\pgfqpoint{5.919408in}{0.870983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.178838,0.350435,0.624657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920865in}{0.871564in}}%
\pgfpathcurveto{\pgfqpoint{5.924983in}{0.871564in}}{\pgfqpoint{5.928933in}{0.873200in}}{\pgfqpoint{5.931845in}{0.876112in}}%
\pgfpathcurveto{\pgfqpoint{5.934757in}{0.879024in}}{\pgfqpoint{5.936393in}{0.882974in}}{\pgfqpoint{5.936393in}{0.887092in}}%
\pgfpathcurveto{\pgfqpoint{5.936393in}{0.891210in}}{\pgfqpoint{5.934757in}{0.895160in}}{\pgfqpoint{5.931845in}{0.898072in}}%
\pgfpathcurveto{\pgfqpoint{5.928933in}{0.900984in}}{\pgfqpoint{5.924983in}{0.902621in}}{\pgfqpoint{5.920865in}{0.902621in}}%
\pgfpathcurveto{\pgfqpoint{5.916747in}{0.902621in}}{\pgfqpoint{5.912797in}{0.900984in}}{\pgfqpoint{5.909885in}{0.898072in}}%
\pgfpathcurveto{\pgfqpoint{5.906973in}{0.895160in}}{\pgfqpoint{5.905337in}{0.891210in}}{\pgfqpoint{5.905337in}{0.887092in}}%
\pgfpathcurveto{\pgfqpoint{5.905337in}{0.882974in}}{\pgfqpoint{5.906973in}{0.879024in}}{\pgfqpoint{5.909885in}{0.876112in}}%
\pgfpathcurveto{\pgfqpoint{5.912797in}{0.873200in}}{\pgfqpoint{5.916747in}{0.871564in}}{\pgfqpoint{5.920865in}{0.871564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922317in}{0.872143in}}%
\pgfpathcurveto{\pgfqpoint{5.926435in}{0.872143in}}{\pgfqpoint{5.930385in}{0.873779in}}{\pgfqpoint{5.933297in}{0.876691in}}%
\pgfpathcurveto{\pgfqpoint{5.936209in}{0.879603in}}{\pgfqpoint{5.937845in}{0.883553in}}{\pgfqpoint{5.937845in}{0.887671in}}%
\pgfpathcurveto{\pgfqpoint{5.937845in}{0.891790in}}{\pgfqpoint{5.936209in}{0.895740in}}{\pgfqpoint{5.933297in}{0.898652in}}%
\pgfpathcurveto{\pgfqpoint{5.930385in}{0.901563in}}{\pgfqpoint{5.926435in}{0.903200in}}{\pgfqpoint{5.922317in}{0.903200in}}%
\pgfpathcurveto{\pgfqpoint{5.918199in}{0.903200in}}{\pgfqpoint{5.914249in}{0.901563in}}{\pgfqpoint{5.911337in}{0.898652in}}%
\pgfpathcurveto{\pgfqpoint{5.908425in}{0.895740in}}{\pgfqpoint{5.906789in}{0.891790in}}{\pgfqpoint{5.906789in}{0.887671in}}%
\pgfpathcurveto{\pgfqpoint{5.906789in}{0.883553in}}{\pgfqpoint{5.908425in}{0.879603in}}{\pgfqpoint{5.911337in}{0.876691in}}%
\pgfpathcurveto{\pgfqpoint{5.914249in}{0.873779in}}{\pgfqpoint{5.918199in}{0.872143in}}{\pgfqpoint{5.922317in}{0.872143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923763in}{0.872720in}}%
\pgfpathcurveto{\pgfqpoint{5.927881in}{0.872720in}}{\pgfqpoint{5.931831in}{0.874356in}}{\pgfqpoint{5.934743in}{0.877268in}}%
\pgfpathcurveto{\pgfqpoint{5.937655in}{0.880180in}}{\pgfqpoint{5.939291in}{0.884130in}}{\pgfqpoint{5.939291in}{0.888249in}}%
\pgfpathcurveto{\pgfqpoint{5.939291in}{0.892367in}}{\pgfqpoint{5.937655in}{0.896317in}}{\pgfqpoint{5.934743in}{0.899229in}}%
\pgfpathcurveto{\pgfqpoint{5.931831in}{0.902141in}}{\pgfqpoint{5.927881in}{0.903777in}}{\pgfqpoint{5.923763in}{0.903777in}}%
\pgfpathcurveto{\pgfqpoint{5.919645in}{0.903777in}}{\pgfqpoint{5.915695in}{0.902141in}}{\pgfqpoint{5.912783in}{0.899229in}}%
\pgfpathcurveto{\pgfqpoint{5.909871in}{0.896317in}}{\pgfqpoint{5.908235in}{0.892367in}}{\pgfqpoint{5.908235in}{0.888249in}}%
\pgfpathcurveto{\pgfqpoint{5.908235in}{0.884130in}}{\pgfqpoint{5.909871in}{0.880180in}}{\pgfqpoint{5.912783in}{0.877268in}}%
\pgfpathcurveto{\pgfqpoint{5.915695in}{0.874356in}}{\pgfqpoint{5.919645in}{0.872720in}}{\pgfqpoint{5.923763in}{0.872720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925208in}{0.873295in}}%
\pgfpathcurveto{\pgfqpoint{5.929326in}{0.873295in}}{\pgfqpoint{5.933276in}{0.874932in}}{\pgfqpoint{5.936188in}{0.877844in}}%
\pgfpathcurveto{\pgfqpoint{5.939100in}{0.880756in}}{\pgfqpoint{5.940737in}{0.884706in}}{\pgfqpoint{5.940737in}{0.888824in}}%
\pgfpathcurveto{\pgfqpoint{5.940737in}{0.892942in}}{\pgfqpoint{5.939100in}{0.896892in}}{\pgfqpoint{5.936188in}{0.899804in}}%
\pgfpathcurveto{\pgfqpoint{5.933276in}{0.902716in}}{\pgfqpoint{5.929326in}{0.904352in}}{\pgfqpoint{5.925208in}{0.904352in}}%
\pgfpathcurveto{\pgfqpoint{5.921090in}{0.904352in}}{\pgfqpoint{5.917140in}{0.902716in}}{\pgfqpoint{5.914228in}{0.899804in}}%
\pgfpathcurveto{\pgfqpoint{5.911316in}{0.896892in}}{\pgfqpoint{5.909680in}{0.892942in}}{\pgfqpoint{5.909680in}{0.888824in}}%
\pgfpathcurveto{\pgfqpoint{5.909680in}{0.884706in}}{\pgfqpoint{5.911316in}{0.880756in}}{\pgfqpoint{5.914228in}{0.877844in}}%
\pgfpathcurveto{\pgfqpoint{5.917140in}{0.874932in}}{\pgfqpoint{5.921090in}{0.873295in}}{\pgfqpoint{5.925208in}{0.873295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180160,0.352981,0.623315}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.926649in}{0.873868in}}%
\pgfpathcurveto{\pgfqpoint{5.930767in}{0.873868in}}{\pgfqpoint{5.934717in}{0.875504in}}{\pgfqpoint{5.937629in}{0.878416in}}%
\pgfpathcurveto{\pgfqpoint{5.940541in}{0.881328in}}{\pgfqpoint{5.942177in}{0.885278in}}{\pgfqpoint{5.942177in}{0.889397in}}%
\pgfpathcurveto{\pgfqpoint{5.942177in}{0.893515in}}{\pgfqpoint{5.940541in}{0.897465in}}{\pgfqpoint{5.937629in}{0.900377in}}%
\pgfpathcurveto{\pgfqpoint{5.934717in}{0.903289in}}{\pgfqpoint{5.930767in}{0.904925in}}{\pgfqpoint{5.926649in}{0.904925in}}%
\pgfpathcurveto{\pgfqpoint{5.922531in}{0.904925in}}{\pgfqpoint{5.918581in}{0.903289in}}{\pgfqpoint{5.915669in}{0.900377in}}%
\pgfpathcurveto{\pgfqpoint{5.912757in}{0.897465in}}{\pgfqpoint{5.911121in}{0.893515in}}{\pgfqpoint{5.911121in}{0.889397in}}%
\pgfpathcurveto{\pgfqpoint{5.911121in}{0.885278in}}{\pgfqpoint{5.912757in}{0.881328in}}{\pgfqpoint{5.915669in}{0.878416in}}%
\pgfpathcurveto{\pgfqpoint{5.918581in}{0.875504in}}{\pgfqpoint{5.922531in}{0.873868in}}{\pgfqpoint{5.926649in}{0.873868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928085in}{0.874439in}}%
\pgfpathcurveto{\pgfqpoint{5.932203in}{0.874439in}}{\pgfqpoint{5.936153in}{0.876076in}}{\pgfqpoint{5.939065in}{0.878988in}}%
\pgfpathcurveto{\pgfqpoint{5.941977in}{0.881900in}}{\pgfqpoint{5.943614in}{0.885850in}}{\pgfqpoint{5.943614in}{0.889968in}}%
\pgfpathcurveto{\pgfqpoint{5.943614in}{0.894086in}}{\pgfqpoint{5.941977in}{0.898036in}}{\pgfqpoint{5.939065in}{0.900948in}}%
\pgfpathcurveto{\pgfqpoint{5.936153in}{0.903860in}}{\pgfqpoint{5.932203in}{0.905496in}}{\pgfqpoint{5.928085in}{0.905496in}}%
\pgfpathcurveto{\pgfqpoint{5.923967in}{0.905496in}}{\pgfqpoint{5.920017in}{0.903860in}}{\pgfqpoint{5.917105in}{0.900948in}}%
\pgfpathcurveto{\pgfqpoint{5.914193in}{0.898036in}}{\pgfqpoint{5.912557in}{0.894086in}}{\pgfqpoint{5.912557in}{0.889968in}}%
\pgfpathcurveto{\pgfqpoint{5.912557in}{0.885850in}}{\pgfqpoint{5.914193in}{0.881900in}}{\pgfqpoint{5.917105in}{0.878988in}}%
\pgfpathcurveto{\pgfqpoint{5.920017in}{0.876076in}}{\pgfqpoint{5.923967in}{0.874439in}}{\pgfqpoint{5.928085in}{0.874439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.929516in}{0.875008in}}%
\pgfpathcurveto{\pgfqpoint{5.933634in}{0.875008in}}{\pgfqpoint{5.937584in}{0.876645in}}{\pgfqpoint{5.940496in}{0.879557in}}%
\pgfpathcurveto{\pgfqpoint{5.943408in}{0.882468in}}{\pgfqpoint{5.945044in}{0.886419in}}{\pgfqpoint{5.945044in}{0.890537in}}%
\pgfpathcurveto{\pgfqpoint{5.945044in}{0.894655in}}{\pgfqpoint{5.943408in}{0.898605in}}{\pgfqpoint{5.940496in}{0.901517in}}%
\pgfpathcurveto{\pgfqpoint{5.937584in}{0.904429in}}{\pgfqpoint{5.933634in}{0.906065in}}{\pgfqpoint{5.929516in}{0.906065in}}%
\pgfpathcurveto{\pgfqpoint{5.925398in}{0.906065in}}{\pgfqpoint{5.921448in}{0.904429in}}{\pgfqpoint{5.918536in}{0.901517in}}%
\pgfpathcurveto{\pgfqpoint{5.915624in}{0.898605in}}{\pgfqpoint{5.913988in}{0.894655in}}{\pgfqpoint{5.913988in}{0.890537in}}%
\pgfpathcurveto{\pgfqpoint{5.913988in}{0.886419in}}{\pgfqpoint{5.915624in}{0.882468in}}{\pgfqpoint{5.918536in}{0.879557in}}%
\pgfpathcurveto{\pgfqpoint{5.921448in}{0.876645in}}{\pgfqpoint{5.925398in}{0.875008in}}{\pgfqpoint{5.929516in}{0.875008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930946in}{0.875575in}}%
\pgfpathcurveto{\pgfqpoint{5.935064in}{0.875575in}}{\pgfqpoint{5.939014in}{0.877212in}}{\pgfqpoint{5.941926in}{0.880124in}}%
\pgfpathcurveto{\pgfqpoint{5.944838in}{0.883036in}}{\pgfqpoint{5.946474in}{0.886986in}}{\pgfqpoint{5.946474in}{0.891104in}}%
\pgfpathcurveto{\pgfqpoint{5.946474in}{0.895222in}}{\pgfqpoint{5.944838in}{0.899172in}}{\pgfqpoint{5.941926in}{0.902084in}}%
\pgfpathcurveto{\pgfqpoint{5.939014in}{0.904996in}}{\pgfqpoint{5.935064in}{0.906632in}}{\pgfqpoint{5.930946in}{0.906632in}}%
\pgfpathcurveto{\pgfqpoint{5.926827in}{0.906632in}}{\pgfqpoint{5.922877in}{0.904996in}}{\pgfqpoint{5.919965in}{0.902084in}}%
\pgfpathcurveto{\pgfqpoint{5.917053in}{0.899172in}}{\pgfqpoint{5.915417in}{0.895222in}}{\pgfqpoint{5.915417in}{0.891104in}}%
\pgfpathcurveto{\pgfqpoint{5.915417in}{0.886986in}}{\pgfqpoint{5.917053in}{0.883036in}}{\pgfqpoint{5.919965in}{0.880124in}}%
\pgfpathcurveto{\pgfqpoint{5.922877in}{0.877212in}}{\pgfqpoint{5.926827in}{0.875575in}}{\pgfqpoint{5.930946in}{0.875575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.181504,0.355536,0.621949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932367in}{0.876140in}}%
\pgfpathcurveto{\pgfqpoint{5.936485in}{0.876140in}}{\pgfqpoint{5.940435in}{0.877777in}}{\pgfqpoint{5.943347in}{0.880689in}}%
\pgfpathcurveto{\pgfqpoint{5.946259in}{0.883601in}}{\pgfqpoint{5.947895in}{0.887551in}}{\pgfqpoint{5.947895in}{0.891669in}}%
\pgfpathcurveto{\pgfqpoint{5.947895in}{0.895787in}}{\pgfqpoint{5.946259in}{0.899737in}}{\pgfqpoint{5.943347in}{0.902649in}}%
\pgfpathcurveto{\pgfqpoint{5.940435in}{0.905561in}}{\pgfqpoint{5.936485in}{0.907197in}}{\pgfqpoint{5.932367in}{0.907197in}}%
\pgfpathcurveto{\pgfqpoint{5.928249in}{0.907197in}}{\pgfqpoint{5.924299in}{0.905561in}}{\pgfqpoint{5.921387in}{0.902649in}}%
\pgfpathcurveto{\pgfqpoint{5.918475in}{0.899737in}}{\pgfqpoint{5.916839in}{0.895787in}}{\pgfqpoint{5.916839in}{0.891669in}}%
\pgfpathcurveto{\pgfqpoint{5.916839in}{0.887551in}}{\pgfqpoint{5.918475in}{0.883601in}}{\pgfqpoint{5.921387in}{0.880689in}}%
\pgfpathcurveto{\pgfqpoint{5.924299in}{0.877777in}}{\pgfqpoint{5.928249in}{0.876140in}}{\pgfqpoint{5.932367in}{0.876140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933788in}{0.876704in}}%
\pgfpathcurveto{\pgfqpoint{5.937906in}{0.876704in}}{\pgfqpoint{5.941856in}{0.878340in}}{\pgfqpoint{5.944768in}{0.881252in}}%
\pgfpathcurveto{\pgfqpoint{5.947680in}{0.884164in}}{\pgfqpoint{5.949316in}{0.888114in}}{\pgfqpoint{5.949316in}{0.892232in}}%
\pgfpathcurveto{\pgfqpoint{5.949316in}{0.896350in}}{\pgfqpoint{5.947680in}{0.900300in}}{\pgfqpoint{5.944768in}{0.903212in}}%
\pgfpathcurveto{\pgfqpoint{5.941856in}{0.906124in}}{\pgfqpoint{5.937906in}{0.907760in}}{\pgfqpoint{5.933788in}{0.907760in}}%
\pgfpathcurveto{\pgfqpoint{5.929670in}{0.907760in}}{\pgfqpoint{5.925720in}{0.906124in}}{\pgfqpoint{5.922808in}{0.903212in}}%
\pgfpathcurveto{\pgfqpoint{5.919896in}{0.900300in}}{\pgfqpoint{5.918260in}{0.896350in}}{\pgfqpoint{5.918260in}{0.892232in}}%
\pgfpathcurveto{\pgfqpoint{5.918260in}{0.888114in}}{\pgfqpoint{5.919896in}{0.884164in}}{\pgfqpoint{5.922808in}{0.881252in}}%
\pgfpathcurveto{\pgfqpoint{5.925720in}{0.878340in}}{\pgfqpoint{5.929670in}{0.876704in}}{\pgfqpoint{5.933788in}{0.876704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935201in}{0.877265in}}%
\pgfpathcurveto{\pgfqpoint{5.939319in}{0.877265in}}{\pgfqpoint{5.943269in}{0.878901in}}{\pgfqpoint{5.946181in}{0.881813in}}%
\pgfpathcurveto{\pgfqpoint{5.949093in}{0.884725in}}{\pgfqpoint{5.950729in}{0.888675in}}{\pgfqpoint{5.950729in}{0.892793in}}%
\pgfpathcurveto{\pgfqpoint{5.950729in}{0.896911in}}{\pgfqpoint{5.949093in}{0.900861in}}{\pgfqpoint{5.946181in}{0.903773in}}%
\pgfpathcurveto{\pgfqpoint{5.943269in}{0.906685in}}{\pgfqpoint{5.939319in}{0.908321in}}{\pgfqpoint{5.935201in}{0.908321in}}%
\pgfpathcurveto{\pgfqpoint{5.931083in}{0.908321in}}{\pgfqpoint{5.927133in}{0.906685in}}{\pgfqpoint{5.924221in}{0.903773in}}%
\pgfpathcurveto{\pgfqpoint{5.921309in}{0.900861in}}{\pgfqpoint{5.919673in}{0.896911in}}{\pgfqpoint{5.919673in}{0.892793in}}%
\pgfpathcurveto{\pgfqpoint{5.919673in}{0.888675in}}{\pgfqpoint{5.921309in}{0.884725in}}{\pgfqpoint{5.924221in}{0.881813in}}%
\pgfpathcurveto{\pgfqpoint{5.927133in}{0.878901in}}{\pgfqpoint{5.931083in}{0.877265in}}{\pgfqpoint{5.935201in}{0.877265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936614in}{0.877824in}}%
\pgfpathcurveto{\pgfqpoint{5.940732in}{0.877824in}}{\pgfqpoint{5.944682in}{0.879460in}}{\pgfqpoint{5.947594in}{0.882372in}}%
\pgfpathcurveto{\pgfqpoint{5.950506in}{0.885284in}}{\pgfqpoint{5.952142in}{0.889234in}}{\pgfqpoint{5.952142in}{0.893352in}}%
\pgfpathcurveto{\pgfqpoint{5.952142in}{0.897470in}}{\pgfqpoint{5.950506in}{0.901420in}}{\pgfqpoint{5.947594in}{0.904332in}}%
\pgfpathcurveto{\pgfqpoint{5.944682in}{0.907244in}}{\pgfqpoint{5.940732in}{0.908880in}}{\pgfqpoint{5.936614in}{0.908880in}}%
\pgfpathcurveto{\pgfqpoint{5.932496in}{0.908880in}}{\pgfqpoint{5.928546in}{0.907244in}}{\pgfqpoint{5.925634in}{0.904332in}}%
\pgfpathcurveto{\pgfqpoint{5.922722in}{0.901420in}}{\pgfqpoint{5.921086in}{0.897470in}}{\pgfqpoint{5.921086in}{0.893352in}}%
\pgfpathcurveto{\pgfqpoint{5.921086in}{0.889234in}}{\pgfqpoint{5.922722in}{0.885284in}}{\pgfqpoint{5.925634in}{0.882372in}}%
\pgfpathcurveto{\pgfqpoint{5.928546in}{0.879460in}}{\pgfqpoint{5.932496in}{0.877824in}}{\pgfqpoint{5.936614in}{0.877824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182872,0.358073,0.620594}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.938017in}{0.878380in}}%
\pgfpathcurveto{\pgfqpoint{5.942135in}{0.878380in}}{\pgfqpoint{5.946085in}{0.880017in}}{\pgfqpoint{5.948997in}{0.882929in}}%
\pgfpathcurveto{\pgfqpoint{5.951909in}{0.885841in}}{\pgfqpoint{5.953545in}{0.889791in}}{\pgfqpoint{5.953545in}{0.893909in}}%
\pgfpathcurveto{\pgfqpoint{5.953545in}{0.898027in}}{\pgfqpoint{5.951909in}{0.901977in}}{\pgfqpoint{5.948997in}{0.904889in}}%
\pgfpathcurveto{\pgfqpoint{5.946085in}{0.907801in}}{\pgfqpoint{5.942135in}{0.909437in}}{\pgfqpoint{5.938017in}{0.909437in}}%
\pgfpathcurveto{\pgfqpoint{5.933899in}{0.909437in}}{\pgfqpoint{5.929949in}{0.907801in}}{\pgfqpoint{5.927037in}{0.904889in}}%
\pgfpathcurveto{\pgfqpoint{5.924125in}{0.901977in}}{\pgfqpoint{5.922489in}{0.898027in}}{\pgfqpoint{5.922489in}{0.893909in}}%
\pgfpathcurveto{\pgfqpoint{5.922489in}{0.889791in}}{\pgfqpoint{5.924125in}{0.885841in}}{\pgfqpoint{5.927037in}{0.882929in}}%
\pgfpathcurveto{\pgfqpoint{5.929949in}{0.880017in}}{\pgfqpoint{5.933899in}{0.878380in}}{\pgfqpoint{5.938017in}{0.878380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939420in}{0.878936in}}%
\pgfpathcurveto{\pgfqpoint{5.943538in}{0.878936in}}{\pgfqpoint{5.947488in}{0.880572in}}{\pgfqpoint{5.950400in}{0.883484in}}%
\pgfpathcurveto{\pgfqpoint{5.953312in}{0.886396in}}{\pgfqpoint{5.954948in}{0.890346in}}{\pgfqpoint{5.954948in}{0.894464in}}%
\pgfpathcurveto{\pgfqpoint{5.954948in}{0.898582in}}{\pgfqpoint{5.953312in}{0.902532in}}{\pgfqpoint{5.950400in}{0.905444in}}%
\pgfpathcurveto{\pgfqpoint{5.947488in}{0.908356in}}{\pgfqpoint{5.943538in}{0.909992in}}{\pgfqpoint{5.939420in}{0.909992in}}%
\pgfpathcurveto{\pgfqpoint{5.935302in}{0.909992in}}{\pgfqpoint{5.931351in}{0.908356in}}{\pgfqpoint{5.928440in}{0.905444in}}%
\pgfpathcurveto{\pgfqpoint{5.925528in}{0.902532in}}{\pgfqpoint{5.923891in}{0.898582in}}{\pgfqpoint{5.923891in}{0.894464in}}%
\pgfpathcurveto{\pgfqpoint{5.923891in}{0.890346in}}{\pgfqpoint{5.925528in}{0.886396in}}{\pgfqpoint{5.928440in}{0.883484in}}%
\pgfpathcurveto{\pgfqpoint{5.931351in}{0.880572in}}{\pgfqpoint{5.935302in}{0.878936in}}{\pgfqpoint{5.939420in}{0.878936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940819in}{0.879488in}}%
\pgfpathcurveto{\pgfqpoint{5.944938in}{0.879488in}}{\pgfqpoint{5.948888in}{0.881125in}}{\pgfqpoint{5.951800in}{0.884037in}}%
\pgfpathcurveto{\pgfqpoint{5.954711in}{0.886949in}}{\pgfqpoint{5.956348in}{0.890899in}}{\pgfqpoint{5.956348in}{0.895017in}}%
\pgfpathcurveto{\pgfqpoint{5.956348in}{0.899135in}}{\pgfqpoint{5.954711in}{0.903085in}}{\pgfqpoint{5.951800in}{0.905997in}}%
\pgfpathcurveto{\pgfqpoint{5.948888in}{0.908909in}}{\pgfqpoint{5.944938in}{0.910545in}}{\pgfqpoint{5.940819in}{0.910545in}}%
\pgfpathcurveto{\pgfqpoint{5.936701in}{0.910545in}}{\pgfqpoint{5.932751in}{0.908909in}}{\pgfqpoint{5.929839in}{0.905997in}}%
\pgfpathcurveto{\pgfqpoint{5.926927in}{0.903085in}}{\pgfqpoint{5.925291in}{0.899135in}}{\pgfqpoint{5.925291in}{0.895017in}}%
\pgfpathcurveto{\pgfqpoint{5.925291in}{0.890899in}}{\pgfqpoint{5.926927in}{0.886949in}}{\pgfqpoint{5.929839in}{0.884037in}}%
\pgfpathcurveto{\pgfqpoint{5.932751in}{0.881125in}}{\pgfqpoint{5.936701in}{0.879488in}}{\pgfqpoint{5.940819in}{0.879488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184263,0.360596,0.619216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942212in}{0.880040in}}%
\pgfpathcurveto{\pgfqpoint{5.946330in}{0.880040in}}{\pgfqpoint{5.950280in}{0.881676in}}{\pgfqpoint{5.953192in}{0.884588in}}%
\pgfpathcurveto{\pgfqpoint{5.956104in}{0.887500in}}{\pgfqpoint{5.957741in}{0.891450in}}{\pgfqpoint{5.957741in}{0.895568in}}%
\pgfpathcurveto{\pgfqpoint{5.957741in}{0.899686in}}{\pgfqpoint{5.956104in}{0.903636in}}{\pgfqpoint{5.953192in}{0.906548in}}%
\pgfpathcurveto{\pgfqpoint{5.950280in}{0.909460in}}{\pgfqpoint{5.946330in}{0.911096in}}{\pgfqpoint{5.942212in}{0.911096in}}%
\pgfpathcurveto{\pgfqpoint{5.938094in}{0.911096in}}{\pgfqpoint{5.934144in}{0.909460in}}{\pgfqpoint{5.931232in}{0.906548in}}%
\pgfpathcurveto{\pgfqpoint{5.928320in}{0.903636in}}{\pgfqpoint{5.926684in}{0.899686in}}{\pgfqpoint{5.926684in}{0.895568in}}%
\pgfpathcurveto{\pgfqpoint{5.926684in}{0.891450in}}{\pgfqpoint{5.928320in}{0.887500in}}{\pgfqpoint{5.931232in}{0.884588in}}%
\pgfpathcurveto{\pgfqpoint{5.934144in}{0.881676in}}{\pgfqpoint{5.938094in}{0.880040in}}{\pgfqpoint{5.942212in}{0.880040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943604in}{0.880589in}}%
\pgfpathcurveto{\pgfqpoint{5.947722in}{0.880589in}}{\pgfqpoint{5.951672in}{0.882225in}}{\pgfqpoint{5.954584in}{0.885137in}}%
\pgfpathcurveto{\pgfqpoint{5.957496in}{0.888049in}}{\pgfqpoint{5.959132in}{0.891999in}}{\pgfqpoint{5.959132in}{0.896117in}}%
\pgfpathcurveto{\pgfqpoint{5.959132in}{0.900235in}}{\pgfqpoint{5.957496in}{0.904185in}}{\pgfqpoint{5.954584in}{0.907097in}}%
\pgfpathcurveto{\pgfqpoint{5.951672in}{0.910009in}}{\pgfqpoint{5.947722in}{0.911645in}}{\pgfqpoint{5.943604in}{0.911645in}}%
\pgfpathcurveto{\pgfqpoint{5.939486in}{0.911645in}}{\pgfqpoint{5.935536in}{0.910009in}}{\pgfqpoint{5.932624in}{0.907097in}}%
\pgfpathcurveto{\pgfqpoint{5.929712in}{0.904185in}}{\pgfqpoint{5.928076in}{0.900235in}}{\pgfqpoint{5.928076in}{0.896117in}}%
\pgfpathcurveto{\pgfqpoint{5.928076in}{0.891999in}}{\pgfqpoint{5.929712in}{0.888049in}}{\pgfqpoint{5.932624in}{0.885137in}}%
\pgfpathcurveto{\pgfqpoint{5.935536in}{0.882225in}}{\pgfqpoint{5.939486in}{0.880589in}}{\pgfqpoint{5.943604in}{0.880589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944989in}{0.881136in}}%
\pgfpathcurveto{\pgfqpoint{5.949107in}{0.881136in}}{\pgfqpoint{5.953057in}{0.882772in}}{\pgfqpoint{5.955969in}{0.885684in}}%
\pgfpathcurveto{\pgfqpoint{5.958881in}{0.888596in}}{\pgfqpoint{5.960517in}{0.892546in}}{\pgfqpoint{5.960517in}{0.896664in}}%
\pgfpathcurveto{\pgfqpoint{5.960517in}{0.900782in}}{\pgfqpoint{5.958881in}{0.904732in}}{\pgfqpoint{5.955969in}{0.907644in}}%
\pgfpathcurveto{\pgfqpoint{5.953057in}{0.910556in}}{\pgfqpoint{5.949107in}{0.912192in}}{\pgfqpoint{5.944989in}{0.912192in}}%
\pgfpathcurveto{\pgfqpoint{5.940871in}{0.912192in}}{\pgfqpoint{5.936921in}{0.910556in}}{\pgfqpoint{5.934009in}{0.907644in}}%
\pgfpathcurveto{\pgfqpoint{5.931097in}{0.904732in}}{\pgfqpoint{5.929461in}{0.900782in}}{\pgfqpoint{5.929461in}{0.896664in}}%
\pgfpathcurveto{\pgfqpoint{5.929461in}{0.892546in}}{\pgfqpoint{5.931097in}{0.888596in}}{\pgfqpoint{5.934009in}{0.885684in}}%
\pgfpathcurveto{\pgfqpoint{5.936921in}{0.882772in}}{\pgfqpoint{5.940871in}{0.881136in}}{\pgfqpoint{5.944989in}{0.881136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.946371in}{0.881681in}}%
\pgfpathcurveto{\pgfqpoint{5.950489in}{0.881681in}}{\pgfqpoint{5.954439in}{0.883317in}}{\pgfqpoint{5.957351in}{0.886229in}}%
\pgfpathcurveto{\pgfqpoint{5.960263in}{0.889141in}}{\pgfqpoint{5.961899in}{0.893091in}}{\pgfqpoint{5.961899in}{0.897209in}}%
\pgfpathcurveto{\pgfqpoint{5.961899in}{0.901327in}}{\pgfqpoint{5.960263in}{0.905277in}}{\pgfqpoint{5.957351in}{0.908189in}}%
\pgfpathcurveto{\pgfqpoint{5.954439in}{0.911101in}}{\pgfqpoint{5.950489in}{0.912738in}}{\pgfqpoint{5.946371in}{0.912738in}}%
\pgfpathcurveto{\pgfqpoint{5.942253in}{0.912738in}}{\pgfqpoint{5.938303in}{0.911101in}}{\pgfqpoint{5.935391in}{0.908189in}}%
\pgfpathcurveto{\pgfqpoint{5.932479in}{0.905277in}}{\pgfqpoint{5.930843in}{0.901327in}}{\pgfqpoint{5.930843in}{0.897209in}}%
\pgfpathcurveto{\pgfqpoint{5.930843in}{0.893091in}}{\pgfqpoint{5.932479in}{0.889141in}}{\pgfqpoint{5.935391in}{0.886229in}}%
\pgfpathcurveto{\pgfqpoint{5.938303in}{0.883317in}}{\pgfqpoint{5.942253in}{0.881681in}}{\pgfqpoint{5.946371in}{0.881681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185685,0.363136,0.617815}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947750in}{0.882224in}}%
\pgfpathcurveto{\pgfqpoint{5.951868in}{0.882224in}}{\pgfqpoint{5.955818in}{0.883861in}}{\pgfqpoint{5.958730in}{0.886773in}}%
\pgfpathcurveto{\pgfqpoint{5.961642in}{0.889684in}}{\pgfqpoint{5.963278in}{0.893635in}}{\pgfqpoint{5.963278in}{0.897753in}}%
\pgfpathcurveto{\pgfqpoint{5.963278in}{0.901871in}}{\pgfqpoint{5.961642in}{0.905821in}}{\pgfqpoint{5.958730in}{0.908733in}}%
\pgfpathcurveto{\pgfqpoint{5.955818in}{0.911645in}}{\pgfqpoint{5.951868in}{0.913281in}}{\pgfqpoint{5.947750in}{0.913281in}}%
\pgfpathcurveto{\pgfqpoint{5.943632in}{0.913281in}}{\pgfqpoint{5.939682in}{0.911645in}}{\pgfqpoint{5.936770in}{0.908733in}}%
\pgfpathcurveto{\pgfqpoint{5.933858in}{0.905821in}}{\pgfqpoint{5.932222in}{0.901871in}}{\pgfqpoint{5.932222in}{0.897753in}}%
\pgfpathcurveto{\pgfqpoint{5.932222in}{0.893635in}}{\pgfqpoint{5.933858in}{0.889684in}}{\pgfqpoint{5.936770in}{0.886773in}}%
\pgfpathcurveto{\pgfqpoint{5.939682in}{0.883861in}}{\pgfqpoint{5.943632in}{0.882224in}}{\pgfqpoint{5.947750in}{0.882224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949122in}{0.882766in}}%
\pgfpathcurveto{\pgfqpoint{5.953240in}{0.882766in}}{\pgfqpoint{5.957190in}{0.884402in}}{\pgfqpoint{5.960102in}{0.887314in}}%
\pgfpathcurveto{\pgfqpoint{5.963014in}{0.890226in}}{\pgfqpoint{5.964650in}{0.894176in}}{\pgfqpoint{5.964650in}{0.898294in}}%
\pgfpathcurveto{\pgfqpoint{5.964650in}{0.902412in}}{\pgfqpoint{5.963014in}{0.906362in}}{\pgfqpoint{5.960102in}{0.909274in}}%
\pgfpathcurveto{\pgfqpoint{5.957190in}{0.912186in}}{\pgfqpoint{5.953240in}{0.913822in}}{\pgfqpoint{5.949122in}{0.913822in}}%
\pgfpathcurveto{\pgfqpoint{5.945003in}{0.913822in}}{\pgfqpoint{5.941053in}{0.912186in}}{\pgfqpoint{5.938141in}{0.909274in}}%
\pgfpathcurveto{\pgfqpoint{5.935230in}{0.906362in}}{\pgfqpoint{5.933593in}{0.902412in}}{\pgfqpoint{5.933593in}{0.898294in}}%
\pgfpathcurveto{\pgfqpoint{5.933593in}{0.894176in}}{\pgfqpoint{5.935230in}{0.890226in}}{\pgfqpoint{5.938141in}{0.887314in}}%
\pgfpathcurveto{\pgfqpoint{5.941053in}{0.884402in}}{\pgfqpoint{5.945003in}{0.882766in}}{\pgfqpoint{5.949122in}{0.882766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950492in}{0.883305in}}%
\pgfpathcurveto{\pgfqpoint{5.954610in}{0.883305in}}{\pgfqpoint{5.958560in}{0.884941in}}{\pgfqpoint{5.961472in}{0.887853in}}%
\pgfpathcurveto{\pgfqpoint{5.964384in}{0.890765in}}{\pgfqpoint{5.966020in}{0.894715in}}{\pgfqpoint{5.966020in}{0.898833in}}%
\pgfpathcurveto{\pgfqpoint{5.966020in}{0.902951in}}{\pgfqpoint{5.964384in}{0.906901in}}{\pgfqpoint{5.961472in}{0.909813in}}%
\pgfpathcurveto{\pgfqpoint{5.958560in}{0.912725in}}{\pgfqpoint{5.954610in}{0.914361in}}{\pgfqpoint{5.950492in}{0.914361in}}%
\pgfpathcurveto{\pgfqpoint{5.946373in}{0.914361in}}{\pgfqpoint{5.942423in}{0.912725in}}{\pgfqpoint{5.939511in}{0.909813in}}%
\pgfpathcurveto{\pgfqpoint{5.936599in}{0.906901in}}{\pgfqpoint{5.934963in}{0.902951in}}{\pgfqpoint{5.934963in}{0.898833in}}%
\pgfpathcurveto{\pgfqpoint{5.934963in}{0.894715in}}{\pgfqpoint{5.936599in}{0.890765in}}{\pgfqpoint{5.939511in}{0.887853in}}%
\pgfpathcurveto{\pgfqpoint{5.942423in}{0.884941in}}{\pgfqpoint{5.946373in}{0.883305in}}{\pgfqpoint{5.950492in}{0.883305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951860in}{0.883842in}}%
\pgfpathcurveto{\pgfqpoint{5.955978in}{0.883842in}}{\pgfqpoint{5.959928in}{0.885478in}}{\pgfqpoint{5.962840in}{0.888390in}}%
\pgfpathcurveto{\pgfqpoint{5.965752in}{0.891302in}}{\pgfqpoint{5.967388in}{0.895252in}}{\pgfqpoint{5.967388in}{0.899370in}}%
\pgfpathcurveto{\pgfqpoint{5.967388in}{0.903489in}}{\pgfqpoint{5.965752in}{0.907439in}}{\pgfqpoint{5.962840in}{0.910351in}}%
\pgfpathcurveto{\pgfqpoint{5.959928in}{0.913263in}}{\pgfqpoint{5.955978in}{0.914899in}}{\pgfqpoint{5.951860in}{0.914899in}}%
\pgfpathcurveto{\pgfqpoint{5.947742in}{0.914899in}}{\pgfqpoint{5.943792in}{0.913263in}}{\pgfqpoint{5.940880in}{0.910351in}}%
\pgfpathcurveto{\pgfqpoint{5.937968in}{0.907439in}}{\pgfqpoint{5.936331in}{0.903489in}}{\pgfqpoint{5.936331in}{0.899370in}}%
\pgfpathcurveto{\pgfqpoint{5.936331in}{0.895252in}}{\pgfqpoint{5.937968in}{0.891302in}}{\pgfqpoint{5.940880in}{0.888390in}}%
\pgfpathcurveto{\pgfqpoint{5.943792in}{0.885478in}}{\pgfqpoint{5.947742in}{0.883842in}}{\pgfqpoint{5.951860in}{0.883842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187076,0.365668,0.616413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953220in}{0.884378in}}%
\pgfpathcurveto{\pgfqpoint{5.957338in}{0.884378in}}{\pgfqpoint{5.961288in}{0.886014in}}{\pgfqpoint{5.964200in}{0.888926in}}%
\pgfpathcurveto{\pgfqpoint{5.967112in}{0.891838in}}{\pgfqpoint{5.968748in}{0.895788in}}{\pgfqpoint{5.968748in}{0.899906in}}%
\pgfpathcurveto{\pgfqpoint{5.968748in}{0.904024in}}{\pgfqpoint{5.967112in}{0.907974in}}{\pgfqpoint{5.964200in}{0.910886in}}%
\pgfpathcurveto{\pgfqpoint{5.961288in}{0.913798in}}{\pgfqpoint{5.957338in}{0.915434in}}{\pgfqpoint{5.953220in}{0.915434in}}%
\pgfpathcurveto{\pgfqpoint{5.949102in}{0.915434in}}{\pgfqpoint{5.945152in}{0.913798in}}{\pgfqpoint{5.942240in}{0.910886in}}%
\pgfpathcurveto{\pgfqpoint{5.939328in}{0.907974in}}{\pgfqpoint{5.937691in}{0.904024in}}{\pgfqpoint{5.937691in}{0.899906in}}%
\pgfpathcurveto{\pgfqpoint{5.937691in}{0.895788in}}{\pgfqpoint{5.939328in}{0.891838in}}{\pgfqpoint{5.942240in}{0.888926in}}%
\pgfpathcurveto{\pgfqpoint{5.945152in}{0.886014in}}{\pgfqpoint{5.949102in}{0.884378in}}{\pgfqpoint{5.953220in}{0.884378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954574in}{0.884911in}}%
\pgfpathcurveto{\pgfqpoint{5.958692in}{0.884911in}}{\pgfqpoint{5.962642in}{0.886547in}}{\pgfqpoint{5.965554in}{0.889459in}}%
\pgfpathcurveto{\pgfqpoint{5.968466in}{0.892371in}}{\pgfqpoint{5.970102in}{0.896321in}}{\pgfqpoint{5.970102in}{0.900440in}}%
\pgfpathcurveto{\pgfqpoint{5.970102in}{0.904558in}}{\pgfqpoint{5.968466in}{0.908508in}}{\pgfqpoint{5.965554in}{0.911420in}}%
\pgfpathcurveto{\pgfqpoint{5.962642in}{0.914332in}}{\pgfqpoint{5.958692in}{0.915968in}}{\pgfqpoint{5.954574in}{0.915968in}}%
\pgfpathcurveto{\pgfqpoint{5.950456in}{0.915968in}}{\pgfqpoint{5.946506in}{0.914332in}}{\pgfqpoint{5.943594in}{0.911420in}}%
\pgfpathcurveto{\pgfqpoint{5.940682in}{0.908508in}}{\pgfqpoint{5.939046in}{0.904558in}}{\pgfqpoint{5.939046in}{0.900440in}}%
\pgfpathcurveto{\pgfqpoint{5.939046in}{0.896321in}}{\pgfqpoint{5.940682in}{0.892371in}}{\pgfqpoint{5.943594in}{0.889459in}}%
\pgfpathcurveto{\pgfqpoint{5.946506in}{0.886547in}}{\pgfqpoint{5.950456in}{0.884911in}}{\pgfqpoint{5.954574in}{0.884911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955930in}{0.885443in}}%
\pgfpathcurveto{\pgfqpoint{5.960048in}{0.885443in}}{\pgfqpoint{5.963998in}{0.887079in}}{\pgfqpoint{5.966910in}{0.889991in}}%
\pgfpathcurveto{\pgfqpoint{5.969822in}{0.892903in}}{\pgfqpoint{5.971458in}{0.896853in}}{\pgfqpoint{5.971458in}{0.900971in}}%
\pgfpathcurveto{\pgfqpoint{5.971458in}{0.905089in}}{\pgfqpoint{5.969822in}{0.909040in}}{\pgfqpoint{5.966910in}{0.911951in}}%
\pgfpathcurveto{\pgfqpoint{5.963998in}{0.914863in}}{\pgfqpoint{5.960048in}{0.916500in}}{\pgfqpoint{5.955930in}{0.916500in}}%
\pgfpathcurveto{\pgfqpoint{5.951812in}{0.916500in}}{\pgfqpoint{5.947862in}{0.914863in}}{\pgfqpoint{5.944950in}{0.911951in}}%
\pgfpathcurveto{\pgfqpoint{5.942038in}{0.909040in}}{\pgfqpoint{5.940402in}{0.905089in}}{\pgfqpoint{5.940402in}{0.900971in}}%
\pgfpathcurveto{\pgfqpoint{5.940402in}{0.896853in}}{\pgfqpoint{5.942038in}{0.892903in}}{\pgfqpoint{5.944950in}{0.889991in}}%
\pgfpathcurveto{\pgfqpoint{5.947862in}{0.887079in}}{\pgfqpoint{5.951812in}{0.885443in}}{\pgfqpoint{5.955930in}{0.885443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957276in}{0.885973in}}%
\pgfpathcurveto{\pgfqpoint{5.961394in}{0.885973in}}{\pgfqpoint{5.965344in}{0.887609in}}{\pgfqpoint{5.968256in}{0.890521in}}%
\pgfpathcurveto{\pgfqpoint{5.971168in}{0.893433in}}{\pgfqpoint{5.972804in}{0.897383in}}{\pgfqpoint{5.972804in}{0.901501in}}%
\pgfpathcurveto{\pgfqpoint{5.972804in}{0.905619in}}{\pgfqpoint{5.971168in}{0.909569in}}{\pgfqpoint{5.968256in}{0.912481in}}%
\pgfpathcurveto{\pgfqpoint{5.965344in}{0.915393in}}{\pgfqpoint{5.961394in}{0.917029in}}{\pgfqpoint{5.957276in}{0.917029in}}%
\pgfpathcurveto{\pgfqpoint{5.953158in}{0.917029in}}{\pgfqpoint{5.949208in}{0.915393in}}{\pgfqpoint{5.946296in}{0.912481in}}%
\pgfpathcurveto{\pgfqpoint{5.943384in}{0.909569in}}{\pgfqpoint{5.941748in}{0.905619in}}{\pgfqpoint{5.941748in}{0.901501in}}%
\pgfpathcurveto{\pgfqpoint{5.941748in}{0.897383in}}{\pgfqpoint{5.943384in}{0.893433in}}{\pgfqpoint{5.946296in}{0.890521in}}%
\pgfpathcurveto{\pgfqpoint{5.949208in}{0.887609in}}{\pgfqpoint{5.953158in}{0.885973in}}{\pgfqpoint{5.957276in}{0.885973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188513,0.368188,0.614982}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958623in}{0.886501in}}%
\pgfpathcurveto{\pgfqpoint{5.962741in}{0.886501in}}{\pgfqpoint{5.966691in}{0.888137in}}{\pgfqpoint{5.969603in}{0.891049in}}%
\pgfpathcurveto{\pgfqpoint{5.972515in}{0.893961in}}{\pgfqpoint{5.974151in}{0.897911in}}{\pgfqpoint{5.974151in}{0.902029in}}%
\pgfpathcurveto{\pgfqpoint{5.974151in}{0.906147in}}{\pgfqpoint{5.972515in}{0.910097in}}{\pgfqpoint{5.969603in}{0.913009in}}%
\pgfpathcurveto{\pgfqpoint{5.966691in}{0.915921in}}{\pgfqpoint{5.962741in}{0.917557in}}{\pgfqpoint{5.958623in}{0.917557in}}%
\pgfpathcurveto{\pgfqpoint{5.954504in}{0.917557in}}{\pgfqpoint{5.950554in}{0.915921in}}{\pgfqpoint{5.947642in}{0.913009in}}%
\pgfpathcurveto{\pgfqpoint{5.944730in}{0.910097in}}{\pgfqpoint{5.943094in}{0.906147in}}{\pgfqpoint{5.943094in}{0.902029in}}%
\pgfpathcurveto{\pgfqpoint{5.943094in}{0.897911in}}{\pgfqpoint{5.944730in}{0.893961in}}{\pgfqpoint{5.947642in}{0.891049in}}%
\pgfpathcurveto{\pgfqpoint{5.950554in}{0.888137in}}{\pgfqpoint{5.954504in}{0.886501in}}{\pgfqpoint{5.958623in}{0.886501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959965in}{0.887027in}}%
\pgfpathcurveto{\pgfqpoint{5.964083in}{0.887027in}}{\pgfqpoint{5.968033in}{0.888663in}}{\pgfqpoint{5.970945in}{0.891575in}}%
\pgfpathcurveto{\pgfqpoint{5.973857in}{0.894487in}}{\pgfqpoint{5.975493in}{0.898437in}}{\pgfqpoint{5.975493in}{0.902555in}}%
\pgfpathcurveto{\pgfqpoint{5.975493in}{0.906673in}}{\pgfqpoint{5.973857in}{0.910623in}}{\pgfqpoint{5.970945in}{0.913535in}}%
\pgfpathcurveto{\pgfqpoint{5.968033in}{0.916447in}}{\pgfqpoint{5.964083in}{0.918083in}}{\pgfqpoint{5.959965in}{0.918083in}}%
\pgfpathcurveto{\pgfqpoint{5.955847in}{0.918083in}}{\pgfqpoint{5.951897in}{0.916447in}}{\pgfqpoint{5.948985in}{0.913535in}}%
\pgfpathcurveto{\pgfqpoint{5.946073in}{0.910623in}}{\pgfqpoint{5.944437in}{0.906673in}}{\pgfqpoint{5.944437in}{0.902555in}}%
\pgfpathcurveto{\pgfqpoint{5.944437in}{0.898437in}}{\pgfqpoint{5.946073in}{0.894487in}}{\pgfqpoint{5.948985in}{0.891575in}}%
\pgfpathcurveto{\pgfqpoint{5.951897in}{0.888663in}}{\pgfqpoint{5.955847in}{0.887027in}}{\pgfqpoint{5.959965in}{0.887027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961300in}{0.887551in}}%
\pgfpathcurveto{\pgfqpoint{5.965419in}{0.887551in}}{\pgfqpoint{5.969369in}{0.889187in}}{\pgfqpoint{5.972281in}{0.892099in}}%
\pgfpathcurveto{\pgfqpoint{5.975193in}{0.895011in}}{\pgfqpoint{5.976829in}{0.898961in}}{\pgfqpoint{5.976829in}{0.903079in}}%
\pgfpathcurveto{\pgfqpoint{5.976829in}{0.907197in}}{\pgfqpoint{5.975193in}{0.911147in}}{\pgfqpoint{5.972281in}{0.914059in}}%
\pgfpathcurveto{\pgfqpoint{5.969369in}{0.916971in}}{\pgfqpoint{5.965419in}{0.918607in}}{\pgfqpoint{5.961300in}{0.918607in}}%
\pgfpathcurveto{\pgfqpoint{5.957182in}{0.918607in}}{\pgfqpoint{5.953232in}{0.916971in}}{\pgfqpoint{5.950320in}{0.914059in}}%
\pgfpathcurveto{\pgfqpoint{5.947408in}{0.911147in}}{\pgfqpoint{5.945772in}{0.907197in}}{\pgfqpoint{5.945772in}{0.903079in}}%
\pgfpathcurveto{\pgfqpoint{5.945772in}{0.898961in}}{\pgfqpoint{5.947408in}{0.895011in}}{\pgfqpoint{5.950320in}{0.892099in}}%
\pgfpathcurveto{\pgfqpoint{5.953232in}{0.889187in}}{\pgfqpoint{5.957182in}{0.887551in}}{\pgfqpoint{5.961300in}{0.887551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962631in}{0.888073in}}%
\pgfpathcurveto{\pgfqpoint{5.966749in}{0.888073in}}{\pgfqpoint{5.970699in}{0.889709in}}{\pgfqpoint{5.973611in}{0.892621in}}%
\pgfpathcurveto{\pgfqpoint{5.976523in}{0.895533in}}{\pgfqpoint{5.978160in}{0.899483in}}{\pgfqpoint{5.978160in}{0.903601in}}%
\pgfpathcurveto{\pgfqpoint{5.978160in}{0.907719in}}{\pgfqpoint{5.976523in}{0.911669in}}{\pgfqpoint{5.973611in}{0.914581in}}%
\pgfpathcurveto{\pgfqpoint{5.970699in}{0.917493in}}{\pgfqpoint{5.966749in}{0.919129in}}{\pgfqpoint{5.962631in}{0.919129in}}%
\pgfpathcurveto{\pgfqpoint{5.958513in}{0.919129in}}{\pgfqpoint{5.954563in}{0.917493in}}{\pgfqpoint{5.951651in}{0.914581in}}%
\pgfpathcurveto{\pgfqpoint{5.948739in}{0.911669in}}{\pgfqpoint{5.947103in}{0.907719in}}{\pgfqpoint{5.947103in}{0.903601in}}%
\pgfpathcurveto{\pgfqpoint{5.947103in}{0.899483in}}{\pgfqpoint{5.948739in}{0.895533in}}{\pgfqpoint{5.951651in}{0.892621in}}%
\pgfpathcurveto{\pgfqpoint{5.954563in}{0.889709in}}{\pgfqpoint{5.958513in}{0.888073in}}{\pgfqpoint{5.962631in}{0.888073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189944,0.370692,0.613540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963965in}{0.888593in}}%
\pgfpathcurveto{\pgfqpoint{5.968083in}{0.888593in}}{\pgfqpoint{5.972033in}{0.890229in}}{\pgfqpoint{5.974945in}{0.893141in}}%
\pgfpathcurveto{\pgfqpoint{5.977857in}{0.896053in}}{\pgfqpoint{5.979494in}{0.900003in}}{\pgfqpoint{5.979494in}{0.904121in}}%
\pgfpathcurveto{\pgfqpoint{5.979494in}{0.908239in}}{\pgfqpoint{5.977857in}{0.912189in}}{\pgfqpoint{5.974945in}{0.915101in}}%
\pgfpathcurveto{\pgfqpoint{5.972033in}{0.918013in}}{\pgfqpoint{5.968083in}{0.919649in}}{\pgfqpoint{5.963965in}{0.919649in}}%
\pgfpathcurveto{\pgfqpoint{5.959847in}{0.919649in}}{\pgfqpoint{5.955897in}{0.918013in}}{\pgfqpoint{5.952985in}{0.915101in}}%
\pgfpathcurveto{\pgfqpoint{5.950073in}{0.912189in}}{\pgfqpoint{5.948437in}{0.908239in}}{\pgfqpoint{5.948437in}{0.904121in}}%
\pgfpathcurveto{\pgfqpoint{5.948437in}{0.900003in}}{\pgfqpoint{5.950073in}{0.896053in}}{\pgfqpoint{5.952985in}{0.893141in}}%
\pgfpathcurveto{\pgfqpoint{5.955897in}{0.890229in}}{\pgfqpoint{5.959847in}{0.888593in}}{\pgfqpoint{5.963965in}{0.888593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965285in}{0.889111in}}%
\pgfpathcurveto{\pgfqpoint{5.969403in}{0.889111in}}{\pgfqpoint{5.973353in}{0.890747in}}{\pgfqpoint{5.976265in}{0.893659in}}%
\pgfpathcurveto{\pgfqpoint{5.979177in}{0.896571in}}{\pgfqpoint{5.980813in}{0.900521in}}{\pgfqpoint{5.980813in}{0.904639in}}%
\pgfpathcurveto{\pgfqpoint{5.980813in}{0.908758in}}{\pgfqpoint{5.979177in}{0.912708in}}{\pgfqpoint{5.976265in}{0.915620in}}%
\pgfpathcurveto{\pgfqpoint{5.973353in}{0.918532in}}{\pgfqpoint{5.969403in}{0.920168in}}{\pgfqpoint{5.965285in}{0.920168in}}%
\pgfpathcurveto{\pgfqpoint{5.961167in}{0.920168in}}{\pgfqpoint{5.957217in}{0.918532in}}{\pgfqpoint{5.954305in}{0.915620in}}%
\pgfpathcurveto{\pgfqpoint{5.951393in}{0.912708in}}{\pgfqpoint{5.949757in}{0.908758in}}{\pgfqpoint{5.949757in}{0.904639in}}%
\pgfpathcurveto{\pgfqpoint{5.949757in}{0.900521in}}{\pgfqpoint{5.951393in}{0.896571in}}{\pgfqpoint{5.954305in}{0.893659in}}%
\pgfpathcurveto{\pgfqpoint{5.957217in}{0.890747in}}{\pgfqpoint{5.961167in}{0.889111in}}{\pgfqpoint{5.965285in}{0.889111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966607in}{0.889628in}}%
\pgfpathcurveto{\pgfqpoint{5.970725in}{0.889628in}}{\pgfqpoint{5.974675in}{0.891264in}}{\pgfqpoint{5.977587in}{0.894176in}}%
\pgfpathcurveto{\pgfqpoint{5.980499in}{0.897088in}}{\pgfqpoint{5.982135in}{0.901038in}}{\pgfqpoint{5.982135in}{0.905156in}}%
\pgfpathcurveto{\pgfqpoint{5.982135in}{0.909274in}}{\pgfqpoint{5.980499in}{0.913224in}}{\pgfqpoint{5.977587in}{0.916136in}}%
\pgfpathcurveto{\pgfqpoint{5.974675in}{0.919048in}}{\pgfqpoint{5.970725in}{0.920684in}}{\pgfqpoint{5.966607in}{0.920684in}}%
\pgfpathcurveto{\pgfqpoint{5.962488in}{0.920684in}}{\pgfqpoint{5.958538in}{0.919048in}}{\pgfqpoint{5.955626in}{0.916136in}}%
\pgfpathcurveto{\pgfqpoint{5.952714in}{0.913224in}}{\pgfqpoint{5.951078in}{0.909274in}}{\pgfqpoint{5.951078in}{0.905156in}}%
\pgfpathcurveto{\pgfqpoint{5.951078in}{0.901038in}}{\pgfqpoint{5.952714in}{0.897088in}}{\pgfqpoint{5.955626in}{0.894176in}}%
\pgfpathcurveto{\pgfqpoint{5.958538in}{0.891264in}}{\pgfqpoint{5.962488in}{0.889628in}}{\pgfqpoint{5.966607in}{0.889628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967926in}{0.890142in}}%
\pgfpathcurveto{\pgfqpoint{5.972044in}{0.890142in}}{\pgfqpoint{5.975994in}{0.891778in}}{\pgfqpoint{5.978906in}{0.894690in}}%
\pgfpathcurveto{\pgfqpoint{5.981818in}{0.897602in}}{\pgfqpoint{5.983454in}{0.901552in}}{\pgfqpoint{5.983454in}{0.905670in}}%
\pgfpathcurveto{\pgfqpoint{5.983454in}{0.909788in}}{\pgfqpoint{5.981818in}{0.913739in}}{\pgfqpoint{5.978906in}{0.916650in}}%
\pgfpathcurveto{\pgfqpoint{5.975994in}{0.919562in}}{\pgfqpoint{5.972044in}{0.921199in}}{\pgfqpoint{5.967926in}{0.921199in}}%
\pgfpathcurveto{\pgfqpoint{5.963807in}{0.921199in}}{\pgfqpoint{5.959857in}{0.919562in}}{\pgfqpoint{5.956945in}{0.916650in}}%
\pgfpathcurveto{\pgfqpoint{5.954033in}{0.913739in}}{\pgfqpoint{5.952397in}{0.909788in}}{\pgfqpoint{5.952397in}{0.905670in}}%
\pgfpathcurveto{\pgfqpoint{5.952397in}{0.901552in}}{\pgfqpoint{5.954033in}{0.897602in}}{\pgfqpoint{5.956945in}{0.894690in}}%
\pgfpathcurveto{\pgfqpoint{5.959857in}{0.891778in}}{\pgfqpoint{5.963807in}{0.890142in}}{\pgfqpoint{5.967926in}{0.890142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.191409,0.373200,0.612083}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969237in}{0.890655in}}%
\pgfpathcurveto{\pgfqpoint{5.973355in}{0.890655in}}{\pgfqpoint{5.977305in}{0.892291in}}{\pgfqpoint{5.980217in}{0.895203in}}%
\pgfpathcurveto{\pgfqpoint{5.983129in}{0.898115in}}{\pgfqpoint{5.984765in}{0.902065in}}{\pgfqpoint{5.984765in}{0.906183in}}%
\pgfpathcurveto{\pgfqpoint{5.984765in}{0.910301in}}{\pgfqpoint{5.983129in}{0.914251in}}{\pgfqpoint{5.980217in}{0.917163in}}%
\pgfpathcurveto{\pgfqpoint{5.977305in}{0.920075in}}{\pgfqpoint{5.973355in}{0.921711in}}{\pgfqpoint{5.969237in}{0.921711in}}%
\pgfpathcurveto{\pgfqpoint{5.965118in}{0.921711in}}{\pgfqpoint{5.961168in}{0.920075in}}{\pgfqpoint{5.958256in}{0.917163in}}%
\pgfpathcurveto{\pgfqpoint{5.955344in}{0.914251in}}{\pgfqpoint{5.953708in}{0.910301in}}{\pgfqpoint{5.953708in}{0.906183in}}%
\pgfpathcurveto{\pgfqpoint{5.953708in}{0.902065in}}{\pgfqpoint{5.955344in}{0.898115in}}{\pgfqpoint{5.958256in}{0.895203in}}%
\pgfpathcurveto{\pgfqpoint{5.961168in}{0.892291in}}{\pgfqpoint{5.965118in}{0.890655in}}{\pgfqpoint{5.969237in}{0.890655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970545in}{0.891166in}}%
\pgfpathcurveto{\pgfqpoint{5.974663in}{0.891166in}}{\pgfqpoint{5.978613in}{0.892802in}}{\pgfqpoint{5.981525in}{0.895714in}}%
\pgfpathcurveto{\pgfqpoint{5.984437in}{0.898626in}}{\pgfqpoint{5.986073in}{0.902576in}}{\pgfqpoint{5.986073in}{0.906694in}}%
\pgfpathcurveto{\pgfqpoint{5.986073in}{0.910812in}}{\pgfqpoint{5.984437in}{0.914762in}}{\pgfqpoint{5.981525in}{0.917674in}}%
\pgfpathcurveto{\pgfqpoint{5.978613in}{0.920586in}}{\pgfqpoint{5.974663in}{0.922222in}}{\pgfqpoint{5.970545in}{0.922222in}}%
\pgfpathcurveto{\pgfqpoint{5.966427in}{0.922222in}}{\pgfqpoint{5.962477in}{0.920586in}}{\pgfqpoint{5.959565in}{0.917674in}}%
\pgfpathcurveto{\pgfqpoint{5.956653in}{0.914762in}}{\pgfqpoint{5.955017in}{0.910812in}}{\pgfqpoint{5.955017in}{0.906694in}}%
\pgfpathcurveto{\pgfqpoint{5.955017in}{0.902576in}}{\pgfqpoint{5.956653in}{0.898626in}}{\pgfqpoint{5.959565in}{0.895714in}}%
\pgfpathcurveto{\pgfqpoint{5.962477in}{0.892802in}}{\pgfqpoint{5.966427in}{0.891166in}}{\pgfqpoint{5.970545in}{0.891166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971849in}{0.891675in}}%
\pgfpathcurveto{\pgfqpoint{5.975967in}{0.891675in}}{\pgfqpoint{5.979917in}{0.893311in}}{\pgfqpoint{5.982829in}{0.896223in}}%
\pgfpathcurveto{\pgfqpoint{5.985741in}{0.899135in}}{\pgfqpoint{5.987377in}{0.903085in}}{\pgfqpoint{5.987377in}{0.907203in}}%
\pgfpathcurveto{\pgfqpoint{5.987377in}{0.911321in}}{\pgfqpoint{5.985741in}{0.915271in}}{\pgfqpoint{5.982829in}{0.918183in}}%
\pgfpathcurveto{\pgfqpoint{5.979917in}{0.921095in}}{\pgfqpoint{5.975967in}{0.922731in}}{\pgfqpoint{5.971849in}{0.922731in}}%
\pgfpathcurveto{\pgfqpoint{5.967731in}{0.922731in}}{\pgfqpoint{5.963781in}{0.921095in}}{\pgfqpoint{5.960869in}{0.918183in}}%
\pgfpathcurveto{\pgfqpoint{5.957957in}{0.915271in}}{\pgfqpoint{5.956320in}{0.911321in}}{\pgfqpoint{5.956320in}{0.907203in}}%
\pgfpathcurveto{\pgfqpoint{5.956320in}{0.903085in}}{\pgfqpoint{5.957957in}{0.899135in}}{\pgfqpoint{5.960869in}{0.896223in}}%
\pgfpathcurveto{\pgfqpoint{5.963781in}{0.893311in}}{\pgfqpoint{5.967731in}{0.891675in}}{\pgfqpoint{5.971849in}{0.891675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973149in}{0.892182in}}%
\pgfpathcurveto{\pgfqpoint{5.977267in}{0.892182in}}{\pgfqpoint{5.981217in}{0.893818in}}{\pgfqpoint{5.984129in}{0.896730in}}%
\pgfpathcurveto{\pgfqpoint{5.987041in}{0.899642in}}{\pgfqpoint{5.988677in}{0.903592in}}{\pgfqpoint{5.988677in}{0.907710in}}%
\pgfpathcurveto{\pgfqpoint{5.988677in}{0.911828in}}{\pgfqpoint{5.987041in}{0.915778in}}{\pgfqpoint{5.984129in}{0.918690in}}%
\pgfpathcurveto{\pgfqpoint{5.981217in}{0.921602in}}{\pgfqpoint{5.977267in}{0.923238in}}{\pgfqpoint{5.973149in}{0.923238in}}%
\pgfpathcurveto{\pgfqpoint{5.969031in}{0.923238in}}{\pgfqpoint{5.965081in}{0.921602in}}{\pgfqpoint{5.962169in}{0.918690in}}%
\pgfpathcurveto{\pgfqpoint{5.959257in}{0.915778in}}{\pgfqpoint{5.957621in}{0.911828in}}{\pgfqpoint{5.957621in}{0.907710in}}%
\pgfpathcurveto{\pgfqpoint{5.957621in}{0.903592in}}{\pgfqpoint{5.959257in}{0.899642in}}{\pgfqpoint{5.962169in}{0.896730in}}%
\pgfpathcurveto{\pgfqpoint{5.965081in}{0.893818in}}{\pgfqpoint{5.969031in}{0.892182in}}{\pgfqpoint{5.973149in}{0.892182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192907,0.375695,0.610606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974447in}{0.892687in}}%
\pgfpathcurveto{\pgfqpoint{5.978565in}{0.892687in}}{\pgfqpoint{5.982515in}{0.894323in}}{\pgfqpoint{5.985427in}{0.897235in}}%
\pgfpathcurveto{\pgfqpoint{5.988339in}{0.900147in}}{\pgfqpoint{5.989975in}{0.904097in}}{\pgfqpoint{5.989975in}{0.908215in}}%
\pgfpathcurveto{\pgfqpoint{5.989975in}{0.912333in}}{\pgfqpoint{5.988339in}{0.916283in}}{\pgfqpoint{5.985427in}{0.919195in}}%
\pgfpathcurveto{\pgfqpoint{5.982515in}{0.922107in}}{\pgfqpoint{5.978565in}{0.923743in}}{\pgfqpoint{5.974447in}{0.923743in}}%
\pgfpathcurveto{\pgfqpoint{5.970328in}{0.923743in}}{\pgfqpoint{5.966378in}{0.922107in}}{\pgfqpoint{5.963466in}{0.919195in}}%
\pgfpathcurveto{\pgfqpoint{5.960554in}{0.916283in}}{\pgfqpoint{5.958918in}{0.912333in}}{\pgfqpoint{5.958918in}{0.908215in}}%
\pgfpathcurveto{\pgfqpoint{5.958918in}{0.904097in}}{\pgfqpoint{5.960554in}{0.900147in}}{\pgfqpoint{5.963466in}{0.897235in}}%
\pgfpathcurveto{\pgfqpoint{5.966378in}{0.894323in}}{\pgfqpoint{5.970328in}{0.892687in}}{\pgfqpoint{5.974447in}{0.892687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975740in}{0.893190in}}%
\pgfpathcurveto{\pgfqpoint{5.979858in}{0.893190in}}{\pgfqpoint{5.983808in}{0.894826in}}{\pgfqpoint{5.986720in}{0.897738in}}%
\pgfpathcurveto{\pgfqpoint{5.989632in}{0.900650in}}{\pgfqpoint{5.991268in}{0.904600in}}{\pgfqpoint{5.991268in}{0.908718in}}%
\pgfpathcurveto{\pgfqpoint{5.991268in}{0.912837in}}{\pgfqpoint{5.989632in}{0.916787in}}{\pgfqpoint{5.986720in}{0.919699in}}%
\pgfpathcurveto{\pgfqpoint{5.983808in}{0.922611in}}{\pgfqpoint{5.979858in}{0.924247in}}{\pgfqpoint{5.975740in}{0.924247in}}%
\pgfpathcurveto{\pgfqpoint{5.971622in}{0.924247in}}{\pgfqpoint{5.967672in}{0.922611in}}{\pgfqpoint{5.964760in}{0.919699in}}%
\pgfpathcurveto{\pgfqpoint{5.961848in}{0.916787in}}{\pgfqpoint{5.960212in}{0.912837in}}{\pgfqpoint{5.960212in}{0.908718in}}%
\pgfpathcurveto{\pgfqpoint{5.960212in}{0.904600in}}{\pgfqpoint{5.961848in}{0.900650in}}{\pgfqpoint{5.964760in}{0.897738in}}%
\pgfpathcurveto{\pgfqpoint{5.967672in}{0.894826in}}{\pgfqpoint{5.971622in}{0.893190in}}{\pgfqpoint{5.975740in}{0.893190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977026in}{0.893692in}}%
\pgfpathcurveto{\pgfqpoint{5.981144in}{0.893692in}}{\pgfqpoint{5.985094in}{0.895328in}}{\pgfqpoint{5.988006in}{0.898240in}}%
\pgfpathcurveto{\pgfqpoint{5.990918in}{0.901152in}}{\pgfqpoint{5.992554in}{0.905102in}}{\pgfqpoint{5.992554in}{0.909220in}}%
\pgfpathcurveto{\pgfqpoint{5.992554in}{0.913338in}}{\pgfqpoint{5.990918in}{0.917288in}}{\pgfqpoint{5.988006in}{0.920200in}}%
\pgfpathcurveto{\pgfqpoint{5.985094in}{0.923112in}}{\pgfqpoint{5.981144in}{0.924748in}}{\pgfqpoint{5.977026in}{0.924748in}}%
\pgfpathcurveto{\pgfqpoint{5.972908in}{0.924748in}}{\pgfqpoint{5.968958in}{0.923112in}}{\pgfqpoint{5.966046in}{0.920200in}}%
\pgfpathcurveto{\pgfqpoint{5.963134in}{0.917288in}}{\pgfqpoint{5.961497in}{0.913338in}}{\pgfqpoint{5.961497in}{0.909220in}}%
\pgfpathcurveto{\pgfqpoint{5.961497in}{0.905102in}}{\pgfqpoint{5.963134in}{0.901152in}}{\pgfqpoint{5.966046in}{0.898240in}}%
\pgfpathcurveto{\pgfqpoint{5.968958in}{0.895328in}}{\pgfqpoint{5.972908in}{0.893692in}}{\pgfqpoint{5.977026in}{0.893692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978313in}{0.894191in}}%
\pgfpathcurveto{\pgfqpoint{5.982431in}{0.894191in}}{\pgfqpoint{5.986381in}{0.895827in}}{\pgfqpoint{5.989293in}{0.898739in}}%
\pgfpathcurveto{\pgfqpoint{5.992205in}{0.901651in}}{\pgfqpoint{5.993841in}{0.905601in}}{\pgfqpoint{5.993841in}{0.909720in}}%
\pgfpathcurveto{\pgfqpoint{5.993841in}{0.913838in}}{\pgfqpoint{5.992205in}{0.917788in}}{\pgfqpoint{5.989293in}{0.920700in}}%
\pgfpathcurveto{\pgfqpoint{5.986381in}{0.923612in}}{\pgfqpoint{5.982431in}{0.925248in}}{\pgfqpoint{5.978313in}{0.925248in}}%
\pgfpathcurveto{\pgfqpoint{5.974194in}{0.925248in}}{\pgfqpoint{5.970244in}{0.923612in}}{\pgfqpoint{5.967332in}{0.920700in}}%
\pgfpathcurveto{\pgfqpoint{5.964420in}{0.917788in}}{\pgfqpoint{5.962784in}{0.913838in}}{\pgfqpoint{5.962784in}{0.909720in}}%
\pgfpathcurveto{\pgfqpoint{5.962784in}{0.905601in}}{\pgfqpoint{5.964420in}{0.901651in}}{\pgfqpoint{5.967332in}{0.898739in}}%
\pgfpathcurveto{\pgfqpoint{5.970244in}{0.895827in}}{\pgfqpoint{5.974194in}{0.894191in}}{\pgfqpoint{5.978313in}{0.894191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.194447,0.378180,0.609108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979594in}{0.894689in}}%
\pgfpathcurveto{\pgfqpoint{5.983712in}{0.894689in}}{\pgfqpoint{5.987662in}{0.896326in}}{\pgfqpoint{5.990574in}{0.899237in}}%
\pgfpathcurveto{\pgfqpoint{5.993486in}{0.902149in}}{\pgfqpoint{5.995122in}{0.906099in}}{\pgfqpoint{5.995122in}{0.910218in}}%
\pgfpathcurveto{\pgfqpoint{5.995122in}{0.914336in}}{\pgfqpoint{5.993486in}{0.918286in}}{\pgfqpoint{5.990574in}{0.921198in}}%
\pgfpathcurveto{\pgfqpoint{5.987662in}{0.924110in}}{\pgfqpoint{5.983712in}{0.925746in}}{\pgfqpoint{5.979594in}{0.925746in}}%
\pgfpathcurveto{\pgfqpoint{5.975476in}{0.925746in}}{\pgfqpoint{5.971526in}{0.924110in}}{\pgfqpoint{5.968614in}{0.921198in}}%
\pgfpathcurveto{\pgfqpoint{5.965702in}{0.918286in}}{\pgfqpoint{5.964066in}{0.914336in}}{\pgfqpoint{5.964066in}{0.910218in}}%
\pgfpathcurveto{\pgfqpoint{5.964066in}{0.906099in}}{\pgfqpoint{5.965702in}{0.902149in}}{\pgfqpoint{5.968614in}{0.899237in}}%
\pgfpathcurveto{\pgfqpoint{5.971526in}{0.896326in}}{\pgfqpoint{5.975476in}{0.894689in}}{\pgfqpoint{5.979594in}{0.894689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980869in}{0.895185in}}%
\pgfpathcurveto{\pgfqpoint{5.984988in}{0.895185in}}{\pgfqpoint{5.988938in}{0.896822in}}{\pgfqpoint{5.991850in}{0.899734in}}%
\pgfpathcurveto{\pgfqpoint{5.994761in}{0.902646in}}{\pgfqpoint{5.996398in}{0.906596in}}{\pgfqpoint{5.996398in}{0.910714in}}%
\pgfpathcurveto{\pgfqpoint{5.996398in}{0.914832in}}{\pgfqpoint{5.994761in}{0.918782in}}{\pgfqpoint{5.991850in}{0.921694in}}%
\pgfpathcurveto{\pgfqpoint{5.988938in}{0.924606in}}{\pgfqpoint{5.984988in}{0.926242in}}{\pgfqpoint{5.980869in}{0.926242in}}%
\pgfpathcurveto{\pgfqpoint{5.976751in}{0.926242in}}{\pgfqpoint{5.972801in}{0.924606in}}{\pgfqpoint{5.969889in}{0.921694in}}%
\pgfpathcurveto{\pgfqpoint{5.966977in}{0.918782in}}{\pgfqpoint{5.965341in}{0.914832in}}{\pgfqpoint{5.965341in}{0.910714in}}%
\pgfpathcurveto{\pgfqpoint{5.965341in}{0.906596in}}{\pgfqpoint{5.966977in}{0.902646in}}{\pgfqpoint{5.969889in}{0.899734in}}%
\pgfpathcurveto{\pgfqpoint{5.972801in}{0.896822in}}{\pgfqpoint{5.976751in}{0.895185in}}{\pgfqpoint{5.980869in}{0.895185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982144in}{0.895680in}}%
\pgfpathcurveto{\pgfqpoint{5.986262in}{0.895680in}}{\pgfqpoint{5.990212in}{0.897316in}}{\pgfqpoint{5.993124in}{0.900228in}}%
\pgfpathcurveto{\pgfqpoint{5.996036in}{0.903140in}}{\pgfqpoint{5.997672in}{0.907090in}}{\pgfqpoint{5.997672in}{0.911208in}}%
\pgfpathcurveto{\pgfqpoint{5.997672in}{0.915326in}}{\pgfqpoint{5.996036in}{0.919276in}}{\pgfqpoint{5.993124in}{0.922188in}}%
\pgfpathcurveto{\pgfqpoint{5.990212in}{0.925100in}}{\pgfqpoint{5.986262in}{0.926736in}}{\pgfqpoint{5.982144in}{0.926736in}}%
\pgfpathcurveto{\pgfqpoint{5.978026in}{0.926736in}}{\pgfqpoint{5.974076in}{0.925100in}}{\pgfqpoint{5.971164in}{0.922188in}}%
\pgfpathcurveto{\pgfqpoint{5.968252in}{0.919276in}}{\pgfqpoint{5.966616in}{0.915326in}}{\pgfqpoint{5.966616in}{0.911208in}}%
\pgfpathcurveto{\pgfqpoint{5.966616in}{0.907090in}}{\pgfqpoint{5.968252in}{0.903140in}}{\pgfqpoint{5.971164in}{0.900228in}}%
\pgfpathcurveto{\pgfqpoint{5.974076in}{0.897316in}}{\pgfqpoint{5.978026in}{0.895680in}}{\pgfqpoint{5.982144in}{0.895680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.983411in}{0.896172in}}%
\pgfpathcurveto{\pgfqpoint{5.987530in}{0.896172in}}{\pgfqpoint{5.991480in}{0.897808in}}{\pgfqpoint{5.994392in}{0.900720in}}%
\pgfpathcurveto{\pgfqpoint{5.997303in}{0.903632in}}{\pgfqpoint{5.998940in}{0.907582in}}{\pgfqpoint{5.998940in}{0.911700in}}%
\pgfpathcurveto{\pgfqpoint{5.998940in}{0.915818in}}{\pgfqpoint{5.997303in}{0.919768in}}{\pgfqpoint{5.994392in}{0.922680in}}%
\pgfpathcurveto{\pgfqpoint{5.991480in}{0.925592in}}{\pgfqpoint{5.987530in}{0.927228in}}{\pgfqpoint{5.983411in}{0.927228in}}%
\pgfpathcurveto{\pgfqpoint{5.979293in}{0.927228in}}{\pgfqpoint{5.975343in}{0.925592in}}{\pgfqpoint{5.972431in}{0.922680in}}%
\pgfpathcurveto{\pgfqpoint{5.969519in}{0.919768in}}{\pgfqpoint{5.967883in}{0.915818in}}{\pgfqpoint{5.967883in}{0.911700in}}%
\pgfpathcurveto{\pgfqpoint{5.967883in}{0.907582in}}{\pgfqpoint{5.969519in}{0.903632in}}{\pgfqpoint{5.972431in}{0.900720in}}%
\pgfpathcurveto{\pgfqpoint{5.975343in}{0.897808in}}{\pgfqpoint{5.979293in}{0.896172in}}{\pgfqpoint{5.983411in}{0.896172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.195967,0.380661,0.607582}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984676in}{0.896662in}}%
\pgfpathcurveto{\pgfqpoint{5.988794in}{0.896662in}}{\pgfqpoint{5.992744in}{0.898299in}}{\pgfqpoint{5.995656in}{0.901211in}}%
\pgfpathcurveto{\pgfqpoint{5.998568in}{0.904123in}}{\pgfqpoint{6.000204in}{0.908073in}}{\pgfqpoint{6.000204in}{0.912191in}}%
\pgfpathcurveto{\pgfqpoint{6.000204in}{0.916309in}}{\pgfqpoint{5.998568in}{0.920259in}}{\pgfqpoint{5.995656in}{0.923171in}}%
\pgfpathcurveto{\pgfqpoint{5.992744in}{0.926083in}}{\pgfqpoint{5.988794in}{0.927719in}}{\pgfqpoint{5.984676in}{0.927719in}}%
\pgfpathcurveto{\pgfqpoint{5.980558in}{0.927719in}}{\pgfqpoint{5.976608in}{0.926083in}}{\pgfqpoint{5.973696in}{0.923171in}}%
\pgfpathcurveto{\pgfqpoint{5.970784in}{0.920259in}}{\pgfqpoint{5.969148in}{0.916309in}}{\pgfqpoint{5.969148in}{0.912191in}}%
\pgfpathcurveto{\pgfqpoint{5.969148in}{0.908073in}}{\pgfqpoint{5.970784in}{0.904123in}}{\pgfqpoint{5.973696in}{0.901211in}}%
\pgfpathcurveto{\pgfqpoint{5.976608in}{0.898299in}}{\pgfqpoint{5.980558in}{0.896662in}}{\pgfqpoint{5.984676in}{0.896662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985934in}{0.897151in}}%
\pgfpathcurveto{\pgfqpoint{5.990052in}{0.897151in}}{\pgfqpoint{5.994002in}{0.898787in}}{\pgfqpoint{5.996914in}{0.901699in}}%
\pgfpathcurveto{\pgfqpoint{5.999826in}{0.904611in}}{\pgfqpoint{6.001462in}{0.908561in}}{\pgfqpoint{6.001462in}{0.912679in}}%
\pgfpathcurveto{\pgfqpoint{6.001462in}{0.916798in}}{\pgfqpoint{5.999826in}{0.920748in}}{\pgfqpoint{5.996914in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{5.994002in}{0.926572in}}{\pgfqpoint{5.990052in}{0.928208in}}{\pgfqpoint{5.985934in}{0.928208in}}%
\pgfpathcurveto{\pgfqpoint{5.981815in}{0.928208in}}{\pgfqpoint{5.977865in}{0.926572in}}{\pgfqpoint{5.974953in}{0.923660in}}%
\pgfpathcurveto{\pgfqpoint{5.972041in}{0.920748in}}{\pgfqpoint{5.970405in}{0.916798in}}{\pgfqpoint{5.970405in}{0.912679in}}%
\pgfpathcurveto{\pgfqpoint{5.970405in}{0.908561in}}{\pgfqpoint{5.972041in}{0.904611in}}{\pgfqpoint{5.974953in}{0.901699in}}%
\pgfpathcurveto{\pgfqpoint{5.977865in}{0.898787in}}{\pgfqpoint{5.981815in}{0.897151in}}{\pgfqpoint{5.985934in}{0.897151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.987193in}{0.897638in}}%
\pgfpathcurveto{\pgfqpoint{5.991311in}{0.897638in}}{\pgfqpoint{5.995261in}{0.899274in}}{\pgfqpoint{5.998173in}{0.902186in}}%
\pgfpathcurveto{\pgfqpoint{6.001085in}{0.905098in}}{\pgfqpoint{6.002721in}{0.909048in}}{\pgfqpoint{6.002721in}{0.913166in}}%
\pgfpathcurveto{\pgfqpoint{6.002721in}{0.917285in}}{\pgfqpoint{6.001085in}{0.921235in}}{\pgfqpoint{5.998173in}{0.924147in}}%
\pgfpathcurveto{\pgfqpoint{5.995261in}{0.927058in}}{\pgfqpoint{5.991311in}{0.928695in}}{\pgfqpoint{5.987193in}{0.928695in}}%
\pgfpathcurveto{\pgfqpoint{5.983075in}{0.928695in}}{\pgfqpoint{5.979125in}{0.927058in}}{\pgfqpoint{5.976213in}{0.924147in}}%
\pgfpathcurveto{\pgfqpoint{5.973301in}{0.921235in}}{\pgfqpoint{5.971665in}{0.917285in}}{\pgfqpoint{5.971665in}{0.913166in}}%
\pgfpathcurveto{\pgfqpoint{5.971665in}{0.909048in}}{\pgfqpoint{5.973301in}{0.905098in}}{\pgfqpoint{5.976213in}{0.902186in}}%
\pgfpathcurveto{\pgfqpoint{5.979125in}{0.899274in}}{\pgfqpoint{5.983075in}{0.897638in}}{\pgfqpoint{5.987193in}{0.897638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988443in}{0.898123in}}%
\pgfpathcurveto{\pgfqpoint{5.992561in}{0.898123in}}{\pgfqpoint{5.996511in}{0.899759in}}{\pgfqpoint{5.999423in}{0.902671in}}%
\pgfpathcurveto{\pgfqpoint{6.002335in}{0.905583in}}{\pgfqpoint{6.003971in}{0.909533in}}{\pgfqpoint{6.003971in}{0.913652in}}%
\pgfpathcurveto{\pgfqpoint{6.003971in}{0.917770in}}{\pgfqpoint{6.002335in}{0.921720in}}{\pgfqpoint{5.999423in}{0.924632in}}%
\pgfpathcurveto{\pgfqpoint{5.996511in}{0.927544in}}{\pgfqpoint{5.992561in}{0.929180in}}{\pgfqpoint{5.988443in}{0.929180in}}%
\pgfpathcurveto{\pgfqpoint{5.984324in}{0.929180in}}{\pgfqpoint{5.980374in}{0.927544in}}{\pgfqpoint{5.977462in}{0.924632in}}%
\pgfpathcurveto{\pgfqpoint{5.974551in}{0.921720in}}{\pgfqpoint{5.972914in}{0.917770in}}{\pgfqpoint{5.972914in}{0.913652in}}%
\pgfpathcurveto{\pgfqpoint{5.972914in}{0.909533in}}{\pgfqpoint{5.974551in}{0.905583in}}{\pgfqpoint{5.977462in}{0.902671in}}%
\pgfpathcurveto{\pgfqpoint{5.980374in}{0.899759in}}{\pgfqpoint{5.984324in}{0.898123in}}{\pgfqpoint{5.988443in}{0.898123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197527,0.383122,0.606021}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989693in}{0.898607in}}%
\pgfpathcurveto{\pgfqpoint{5.993812in}{0.898607in}}{\pgfqpoint{5.997762in}{0.900243in}}{\pgfqpoint{6.000674in}{0.903155in}}%
\pgfpathcurveto{\pgfqpoint{6.003586in}{0.906067in}}{\pgfqpoint{6.005222in}{0.910017in}}{\pgfqpoint{6.005222in}{0.914135in}}%
\pgfpathcurveto{\pgfqpoint{6.005222in}{0.918253in}}{\pgfqpoint{6.003586in}{0.922203in}}{\pgfqpoint{6.000674in}{0.925115in}}%
\pgfpathcurveto{\pgfqpoint{5.997762in}{0.928027in}}{\pgfqpoint{5.993812in}{0.929663in}}{\pgfqpoint{5.989693in}{0.929663in}}%
\pgfpathcurveto{\pgfqpoint{5.985575in}{0.929663in}}{\pgfqpoint{5.981625in}{0.928027in}}{\pgfqpoint{5.978713in}{0.925115in}}%
\pgfpathcurveto{\pgfqpoint{5.975801in}{0.922203in}}{\pgfqpoint{5.974165in}{0.918253in}}{\pgfqpoint{5.974165in}{0.914135in}}%
\pgfpathcurveto{\pgfqpoint{5.974165in}{0.910017in}}{\pgfqpoint{5.975801in}{0.906067in}}{\pgfqpoint{5.978713in}{0.903155in}}%
\pgfpathcurveto{\pgfqpoint{5.981625in}{0.900243in}}{\pgfqpoint{5.985575in}{0.898607in}}{\pgfqpoint{5.989693in}{0.898607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990937in}{0.899088in}}%
\pgfpathcurveto{\pgfqpoint{5.995055in}{0.899088in}}{\pgfqpoint{5.999005in}{0.900724in}}{\pgfqpoint{6.001917in}{0.903636in}}%
\pgfpathcurveto{\pgfqpoint{6.004829in}{0.906548in}}{\pgfqpoint{6.006465in}{0.910498in}}{\pgfqpoint{6.006465in}{0.914616in}}%
\pgfpathcurveto{\pgfqpoint{6.006465in}{0.918735in}}{\pgfqpoint{6.004829in}{0.922685in}}{\pgfqpoint{6.001917in}{0.925597in}}%
\pgfpathcurveto{\pgfqpoint{5.999005in}{0.928509in}}{\pgfqpoint{5.995055in}{0.930145in}}{\pgfqpoint{5.990937in}{0.930145in}}%
\pgfpathcurveto{\pgfqpoint{5.986819in}{0.930145in}}{\pgfqpoint{5.982869in}{0.928509in}}{\pgfqpoint{5.979957in}{0.925597in}}%
\pgfpathcurveto{\pgfqpoint{5.977045in}{0.922685in}}{\pgfqpoint{5.975409in}{0.918735in}}{\pgfqpoint{5.975409in}{0.914616in}}%
\pgfpathcurveto{\pgfqpoint{5.975409in}{0.910498in}}{\pgfqpoint{5.977045in}{0.906548in}}{\pgfqpoint{5.979957in}{0.903636in}}%
\pgfpathcurveto{\pgfqpoint{5.982869in}{0.900724in}}{\pgfqpoint{5.986819in}{0.899088in}}{\pgfqpoint{5.990937in}{0.899088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992178in}{0.899568in}}%
\pgfpathcurveto{\pgfqpoint{5.996296in}{0.899568in}}{\pgfqpoint{6.000246in}{0.901204in}}{\pgfqpoint{6.003158in}{0.904116in}}%
\pgfpathcurveto{\pgfqpoint{6.006070in}{0.907028in}}{\pgfqpoint{6.007706in}{0.910978in}}{\pgfqpoint{6.007706in}{0.915096in}}%
\pgfpathcurveto{\pgfqpoint{6.007706in}{0.919214in}}{\pgfqpoint{6.006070in}{0.923164in}}{\pgfqpoint{6.003158in}{0.926076in}}%
\pgfpathcurveto{\pgfqpoint{6.000246in}{0.928988in}}{\pgfqpoint{5.996296in}{0.930624in}}{\pgfqpoint{5.992178in}{0.930624in}}%
\pgfpathcurveto{\pgfqpoint{5.988060in}{0.930624in}}{\pgfqpoint{5.984110in}{0.928988in}}{\pgfqpoint{5.981198in}{0.926076in}}%
\pgfpathcurveto{\pgfqpoint{5.978286in}{0.923164in}}{\pgfqpoint{5.976649in}{0.919214in}}{\pgfqpoint{5.976649in}{0.915096in}}%
\pgfpathcurveto{\pgfqpoint{5.976649in}{0.910978in}}{\pgfqpoint{5.978286in}{0.907028in}}{\pgfqpoint{5.981198in}{0.904116in}}%
\pgfpathcurveto{\pgfqpoint{5.984110in}{0.901204in}}{\pgfqpoint{5.988060in}{0.899568in}}{\pgfqpoint{5.992178in}{0.899568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199102,0.385560,0.604456}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993417in}{0.900046in}}%
\pgfpathcurveto{\pgfqpoint{5.997535in}{0.900046in}}{\pgfqpoint{6.001485in}{0.901682in}}{\pgfqpoint{6.004397in}{0.904594in}}%
\pgfpathcurveto{\pgfqpoint{6.007309in}{0.907506in}}{\pgfqpoint{6.008945in}{0.911456in}}{\pgfqpoint{6.008945in}{0.915574in}}%
\pgfpathcurveto{\pgfqpoint{6.008945in}{0.919692in}}{\pgfqpoint{6.007309in}{0.923642in}}{\pgfqpoint{6.004397in}{0.926554in}}%
\pgfpathcurveto{\pgfqpoint{6.001485in}{0.929466in}}{\pgfqpoint{5.997535in}{0.931102in}}{\pgfqpoint{5.993417in}{0.931102in}}%
\pgfpathcurveto{\pgfqpoint{5.989299in}{0.931102in}}{\pgfqpoint{5.985349in}{0.929466in}}{\pgfqpoint{5.982437in}{0.926554in}}%
\pgfpathcurveto{\pgfqpoint{5.979525in}{0.923642in}}{\pgfqpoint{5.977888in}{0.919692in}}{\pgfqpoint{5.977888in}{0.915574in}}%
\pgfpathcurveto{\pgfqpoint{5.977888in}{0.911456in}}{\pgfqpoint{5.979525in}{0.907506in}}{\pgfqpoint{5.982437in}{0.904594in}}%
\pgfpathcurveto{\pgfqpoint{5.985349in}{0.901682in}}{\pgfqpoint{5.989299in}{0.900046in}}{\pgfqpoint{5.993417in}{0.900046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.994648in}{0.900522in}}%
\pgfpathcurveto{\pgfqpoint{5.998766in}{0.900522in}}{\pgfqpoint{6.002717in}{0.902158in}}{\pgfqpoint{6.005628in}{0.905070in}}%
\pgfpathcurveto{\pgfqpoint{6.008540in}{0.907982in}}{\pgfqpoint{6.010177in}{0.911932in}}{\pgfqpoint{6.010177in}{0.916050in}}%
\pgfpathcurveto{\pgfqpoint{6.010177in}{0.920168in}}{\pgfqpoint{6.008540in}{0.924118in}}{\pgfqpoint{6.005628in}{0.927030in}}%
\pgfpathcurveto{\pgfqpoint{6.002717in}{0.929942in}}{\pgfqpoint{5.998766in}{0.931578in}}{\pgfqpoint{5.994648in}{0.931578in}}%
\pgfpathcurveto{\pgfqpoint{5.990530in}{0.931578in}}{\pgfqpoint{5.986580in}{0.929942in}}{\pgfqpoint{5.983668in}{0.927030in}}%
\pgfpathcurveto{\pgfqpoint{5.980756in}{0.924118in}}{\pgfqpoint{5.979120in}{0.920168in}}{\pgfqpoint{5.979120in}{0.916050in}}%
\pgfpathcurveto{\pgfqpoint{5.979120in}{0.911932in}}{\pgfqpoint{5.980756in}{0.907982in}}{\pgfqpoint{5.983668in}{0.905070in}}%
\pgfpathcurveto{\pgfqpoint{5.986580in}{0.902158in}}{\pgfqpoint{5.990530in}{0.900522in}}{\pgfqpoint{5.994648in}{0.900522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995876in}{0.900996in}}%
\pgfpathcurveto{\pgfqpoint{5.999994in}{0.900996in}}{\pgfqpoint{6.003944in}{0.902632in}}{\pgfqpoint{6.006856in}{0.905544in}}%
\pgfpathcurveto{\pgfqpoint{6.009768in}{0.908456in}}{\pgfqpoint{6.011404in}{0.912406in}}{\pgfqpoint{6.011404in}{0.916525in}}%
\pgfpathcurveto{\pgfqpoint{6.011404in}{0.920643in}}{\pgfqpoint{6.009768in}{0.924593in}}{\pgfqpoint{6.006856in}{0.927505in}}%
\pgfpathcurveto{\pgfqpoint{6.003944in}{0.930417in}}{\pgfqpoint{5.999994in}{0.932053in}}{\pgfqpoint{5.995876in}{0.932053in}}%
\pgfpathcurveto{\pgfqpoint{5.991758in}{0.932053in}}{\pgfqpoint{5.987808in}{0.930417in}}{\pgfqpoint{5.984896in}{0.927505in}}%
\pgfpathcurveto{\pgfqpoint{5.981984in}{0.924593in}}{\pgfqpoint{5.980348in}{0.920643in}}{\pgfqpoint{5.980348in}{0.916525in}}%
\pgfpathcurveto{\pgfqpoint{5.980348in}{0.912406in}}{\pgfqpoint{5.981984in}{0.908456in}}{\pgfqpoint{5.984896in}{0.905544in}}%
\pgfpathcurveto{\pgfqpoint{5.987808in}{0.902632in}}{\pgfqpoint{5.991758in}{0.900996in}}{\pgfqpoint{5.995876in}{0.900996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997105in}{0.901469in}}%
\pgfpathcurveto{\pgfqpoint{6.001223in}{0.901469in}}{\pgfqpoint{6.005173in}{0.903105in}}{\pgfqpoint{6.008085in}{0.906017in}}%
\pgfpathcurveto{\pgfqpoint{6.010997in}{0.908929in}}{\pgfqpoint{6.012633in}{0.912879in}}{\pgfqpoint{6.012633in}{0.916997in}}%
\pgfpathcurveto{\pgfqpoint{6.012633in}{0.921115in}}{\pgfqpoint{6.010997in}{0.925065in}}{\pgfqpoint{6.008085in}{0.927977in}}%
\pgfpathcurveto{\pgfqpoint{6.005173in}{0.930889in}}{\pgfqpoint{6.001223in}{0.932525in}}{\pgfqpoint{5.997105in}{0.932525in}}%
\pgfpathcurveto{\pgfqpoint{5.992987in}{0.932525in}}{\pgfqpoint{5.989037in}{0.930889in}}{\pgfqpoint{5.986125in}{0.927977in}}%
\pgfpathcurveto{\pgfqpoint{5.983213in}{0.925065in}}{\pgfqpoint{5.981576in}{0.921115in}}{\pgfqpoint{5.981576in}{0.916997in}}%
\pgfpathcurveto{\pgfqpoint{5.981576in}{0.912879in}}{\pgfqpoint{5.983213in}{0.908929in}}{\pgfqpoint{5.986125in}{0.906017in}}%
\pgfpathcurveto{\pgfqpoint{5.989037in}{0.903105in}}{\pgfqpoint{5.992987in}{0.901469in}}{\pgfqpoint{5.997105in}{0.901469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200717,0.388001,0.602850}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998324in}{0.901940in}}%
\pgfpathcurveto{\pgfqpoint{6.002442in}{0.901940in}}{\pgfqpoint{6.006392in}{0.903576in}}{\pgfqpoint{6.009304in}{0.906488in}}%
\pgfpathcurveto{\pgfqpoint{6.012216in}{0.909400in}}{\pgfqpoint{6.013852in}{0.913350in}}{\pgfqpoint{6.013852in}{0.917468in}}%
\pgfpathcurveto{\pgfqpoint{6.013852in}{0.921586in}}{\pgfqpoint{6.012216in}{0.925536in}}{\pgfqpoint{6.009304in}{0.928448in}}%
\pgfpathcurveto{\pgfqpoint{6.006392in}{0.931360in}}{\pgfqpoint{6.002442in}{0.932996in}}{\pgfqpoint{5.998324in}{0.932996in}}%
\pgfpathcurveto{\pgfqpoint{5.994206in}{0.932996in}}{\pgfqpoint{5.990256in}{0.931360in}}{\pgfqpoint{5.987344in}{0.928448in}}%
\pgfpathcurveto{\pgfqpoint{5.984432in}{0.925536in}}{\pgfqpoint{5.982796in}{0.921586in}}{\pgfqpoint{5.982796in}{0.917468in}}%
\pgfpathcurveto{\pgfqpoint{5.982796in}{0.913350in}}{\pgfqpoint{5.984432in}{0.909400in}}{\pgfqpoint{5.987344in}{0.906488in}}%
\pgfpathcurveto{\pgfqpoint{5.990256in}{0.903576in}}{\pgfqpoint{5.994206in}{0.901940in}}{\pgfqpoint{5.998324in}{0.901940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999541in}{0.902409in}}%
\pgfpathcurveto{\pgfqpoint{6.003659in}{0.902409in}}{\pgfqpoint{6.007609in}{0.904045in}}{\pgfqpoint{6.010521in}{0.906957in}}%
\pgfpathcurveto{\pgfqpoint{6.013433in}{0.909869in}}{\pgfqpoint{6.015069in}{0.913819in}}{\pgfqpoint{6.015069in}{0.917937in}}%
\pgfpathcurveto{\pgfqpoint{6.015069in}{0.922055in}}{\pgfqpoint{6.013433in}{0.926005in}}{\pgfqpoint{6.010521in}{0.928917in}}%
\pgfpathcurveto{\pgfqpoint{6.007609in}{0.931829in}}{\pgfqpoint{6.003659in}{0.933465in}}{\pgfqpoint{5.999541in}{0.933465in}}%
\pgfpathcurveto{\pgfqpoint{5.995423in}{0.933465in}}{\pgfqpoint{5.991473in}{0.931829in}}{\pgfqpoint{5.988561in}{0.928917in}}%
\pgfpathcurveto{\pgfqpoint{5.985649in}{0.926005in}}{\pgfqpoint{5.984013in}{0.922055in}}{\pgfqpoint{5.984013in}{0.917937in}}%
\pgfpathcurveto{\pgfqpoint{5.984013in}{0.913819in}}{\pgfqpoint{5.985649in}{0.909869in}}{\pgfqpoint{5.988561in}{0.906957in}}%
\pgfpathcurveto{\pgfqpoint{5.991473in}{0.904045in}}{\pgfqpoint{5.995423in}{0.902409in}}{\pgfqpoint{5.999541in}{0.902409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000754in}{0.902876in}}%
\pgfpathcurveto{\pgfqpoint{6.004872in}{0.902876in}}{\pgfqpoint{6.008822in}{0.904512in}}{\pgfqpoint{6.011734in}{0.907424in}}%
\pgfpathcurveto{\pgfqpoint{6.014646in}{0.910336in}}{\pgfqpoint{6.016282in}{0.914286in}}{\pgfqpoint{6.016282in}{0.918404in}}%
\pgfpathcurveto{\pgfqpoint{6.016282in}{0.922522in}}{\pgfqpoint{6.014646in}{0.926472in}}{\pgfqpoint{6.011734in}{0.929384in}}%
\pgfpathcurveto{\pgfqpoint{6.008822in}{0.932296in}}{\pgfqpoint{6.004872in}{0.933932in}}{\pgfqpoint{6.000754in}{0.933932in}}%
\pgfpathcurveto{\pgfqpoint{5.996636in}{0.933932in}}{\pgfqpoint{5.992686in}{0.932296in}}{\pgfqpoint{5.989774in}{0.929384in}}%
\pgfpathcurveto{\pgfqpoint{5.986862in}{0.926472in}}{\pgfqpoint{5.985226in}{0.922522in}}{\pgfqpoint{5.985226in}{0.918404in}}%
\pgfpathcurveto{\pgfqpoint{5.985226in}{0.914286in}}{\pgfqpoint{5.986862in}{0.910336in}}{\pgfqpoint{5.989774in}{0.907424in}}%
\pgfpathcurveto{\pgfqpoint{5.992686in}{0.904512in}}{\pgfqpoint{5.996636in}{0.902876in}}{\pgfqpoint{6.000754in}{0.902876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.001963in}{0.903341in}}%
\pgfpathcurveto{\pgfqpoint{6.006081in}{0.903341in}}{\pgfqpoint{6.010031in}{0.904977in}}{\pgfqpoint{6.012943in}{0.907889in}}%
\pgfpathcurveto{\pgfqpoint{6.015855in}{0.910801in}}{\pgfqpoint{6.017491in}{0.914751in}}{\pgfqpoint{6.017491in}{0.918870in}}%
\pgfpathcurveto{\pgfqpoint{6.017491in}{0.922988in}}{\pgfqpoint{6.015855in}{0.926938in}}{\pgfqpoint{6.012943in}{0.929850in}}%
\pgfpathcurveto{\pgfqpoint{6.010031in}{0.932762in}}{\pgfqpoint{6.006081in}{0.934398in}}{\pgfqpoint{6.001963in}{0.934398in}}%
\pgfpathcurveto{\pgfqpoint{5.997845in}{0.934398in}}{\pgfqpoint{5.993895in}{0.932762in}}{\pgfqpoint{5.990983in}{0.929850in}}%
\pgfpathcurveto{\pgfqpoint{5.988071in}{0.926938in}}{\pgfqpoint{5.986435in}{0.922988in}}{\pgfqpoint{5.986435in}{0.918870in}}%
\pgfpathcurveto{\pgfqpoint{5.986435in}{0.914751in}}{\pgfqpoint{5.988071in}{0.910801in}}{\pgfqpoint{5.990983in}{0.907889in}}%
\pgfpathcurveto{\pgfqpoint{5.993895in}{0.904977in}}{\pgfqpoint{5.997845in}{0.903341in}}{\pgfqpoint{6.001963in}{0.903341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.202374,0.390426,0.601219}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003169in}{0.903805in}}%
\pgfpathcurveto{\pgfqpoint{6.007287in}{0.903805in}}{\pgfqpoint{6.011237in}{0.905441in}}{\pgfqpoint{6.014149in}{0.908353in}}%
\pgfpathcurveto{\pgfqpoint{6.017061in}{0.911265in}}{\pgfqpoint{6.018697in}{0.915215in}}{\pgfqpoint{6.018697in}{0.919333in}}%
\pgfpathcurveto{\pgfqpoint{6.018697in}{0.923451in}}{\pgfqpoint{6.017061in}{0.927401in}}{\pgfqpoint{6.014149in}{0.930313in}}%
\pgfpathcurveto{\pgfqpoint{6.011237in}{0.933225in}}{\pgfqpoint{6.007287in}{0.934862in}}{\pgfqpoint{6.003169in}{0.934862in}}%
\pgfpathcurveto{\pgfqpoint{5.999051in}{0.934862in}}{\pgfqpoint{5.995101in}{0.933225in}}{\pgfqpoint{5.992189in}{0.930313in}}%
\pgfpathcurveto{\pgfqpoint{5.989277in}{0.927401in}}{\pgfqpoint{5.987641in}{0.923451in}}{\pgfqpoint{5.987641in}{0.919333in}}%
\pgfpathcurveto{\pgfqpoint{5.987641in}{0.915215in}}{\pgfqpoint{5.989277in}{0.911265in}}{\pgfqpoint{5.992189in}{0.908353in}}%
\pgfpathcurveto{\pgfqpoint{5.995101in}{0.905441in}}{\pgfqpoint{5.999051in}{0.903805in}}{\pgfqpoint{6.003169in}{0.903805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.004369in}{0.904267in}}%
\pgfpathcurveto{\pgfqpoint{6.008487in}{0.904267in}}{\pgfqpoint{6.012437in}{0.905903in}}{\pgfqpoint{6.015349in}{0.908815in}}%
\pgfpathcurveto{\pgfqpoint{6.018261in}{0.911727in}}{\pgfqpoint{6.019897in}{0.915677in}}{\pgfqpoint{6.019897in}{0.919795in}}%
\pgfpathcurveto{\pgfqpoint{6.019897in}{0.923913in}}{\pgfqpoint{6.018261in}{0.927863in}}{\pgfqpoint{6.015349in}{0.930775in}}%
\pgfpathcurveto{\pgfqpoint{6.012437in}{0.933687in}}{\pgfqpoint{6.008487in}{0.935324in}}{\pgfqpoint{6.004369in}{0.935324in}}%
\pgfpathcurveto{\pgfqpoint{6.000251in}{0.935324in}}{\pgfqpoint{5.996301in}{0.933687in}}{\pgfqpoint{5.993389in}{0.930775in}}%
\pgfpathcurveto{\pgfqpoint{5.990477in}{0.927863in}}{\pgfqpoint{5.988841in}{0.923913in}}{\pgfqpoint{5.988841in}{0.919795in}}%
\pgfpathcurveto{\pgfqpoint{5.988841in}{0.915677in}}{\pgfqpoint{5.990477in}{0.911727in}}{\pgfqpoint{5.993389in}{0.908815in}}%
\pgfpathcurveto{\pgfqpoint{5.996301in}{0.905903in}}{\pgfqpoint{6.000251in}{0.904267in}}{\pgfqpoint{6.004369in}{0.904267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005566in}{0.904727in}}%
\pgfpathcurveto{\pgfqpoint{6.009685in}{0.904727in}}{\pgfqpoint{6.013635in}{0.906363in}}{\pgfqpoint{6.016547in}{0.909275in}}%
\pgfpathcurveto{\pgfqpoint{6.019458in}{0.912187in}}{\pgfqpoint{6.021095in}{0.916137in}}{\pgfqpoint{6.021095in}{0.920255in}}%
\pgfpathcurveto{\pgfqpoint{6.021095in}{0.924373in}}{\pgfqpoint{6.019458in}{0.928323in}}{\pgfqpoint{6.016547in}{0.931235in}}%
\pgfpathcurveto{\pgfqpoint{6.013635in}{0.934147in}}{\pgfqpoint{6.009685in}{0.935784in}}{\pgfqpoint{6.005566in}{0.935784in}}%
\pgfpathcurveto{\pgfqpoint{6.001448in}{0.935784in}}{\pgfqpoint{5.997498in}{0.934147in}}{\pgfqpoint{5.994586in}{0.931235in}}%
\pgfpathcurveto{\pgfqpoint{5.991674in}{0.928323in}}{\pgfqpoint{5.990038in}{0.924373in}}{\pgfqpoint{5.990038in}{0.920255in}}%
\pgfpathcurveto{\pgfqpoint{5.990038in}{0.916137in}}{\pgfqpoint{5.991674in}{0.912187in}}{\pgfqpoint{5.994586in}{0.909275in}}%
\pgfpathcurveto{\pgfqpoint{5.997498in}{0.906363in}}{\pgfqpoint{6.001448in}{0.904727in}}{\pgfqpoint{6.005566in}{0.904727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.006761in}{0.905185in}}%
\pgfpathcurveto{\pgfqpoint{6.010880in}{0.905185in}}{\pgfqpoint{6.014830in}{0.906822in}}{\pgfqpoint{6.017741in}{0.909733in}}%
\pgfpathcurveto{\pgfqpoint{6.020653in}{0.912645in}}{\pgfqpoint{6.022290in}{0.916595in}}{\pgfqpoint{6.022290in}{0.920714in}}%
\pgfpathcurveto{\pgfqpoint{6.022290in}{0.924832in}}{\pgfqpoint{6.020653in}{0.928782in}}{\pgfqpoint{6.017741in}{0.931694in}}%
\pgfpathcurveto{\pgfqpoint{6.014830in}{0.934606in}}{\pgfqpoint{6.010880in}{0.936242in}}{\pgfqpoint{6.006761in}{0.936242in}}%
\pgfpathcurveto{\pgfqpoint{6.002643in}{0.936242in}}{\pgfqpoint{5.998693in}{0.934606in}}{\pgfqpoint{5.995781in}{0.931694in}}%
\pgfpathcurveto{\pgfqpoint{5.992869in}{0.928782in}}{\pgfqpoint{5.991233in}{0.924832in}}{\pgfqpoint{5.991233in}{0.920714in}}%
\pgfpathcurveto{\pgfqpoint{5.991233in}{0.916595in}}{\pgfqpoint{5.992869in}{0.912645in}}{\pgfqpoint{5.995781in}{0.909733in}}%
\pgfpathcurveto{\pgfqpoint{5.998693in}{0.906822in}}{\pgfqpoint{6.002643in}{0.905185in}}{\pgfqpoint{6.006761in}{0.905185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.204080,0.392837,0.599568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007949in}{0.905642in}}%
\pgfpathcurveto{\pgfqpoint{6.012067in}{0.905642in}}{\pgfqpoint{6.016017in}{0.907278in}}{\pgfqpoint{6.018929in}{0.910190in}}%
\pgfpathcurveto{\pgfqpoint{6.021841in}{0.913102in}}{\pgfqpoint{6.023477in}{0.917052in}}{\pgfqpoint{6.023477in}{0.921170in}}%
\pgfpathcurveto{\pgfqpoint{6.023477in}{0.925288in}}{\pgfqpoint{6.021841in}{0.929238in}}{\pgfqpoint{6.018929in}{0.932150in}}%
\pgfpathcurveto{\pgfqpoint{6.016017in}{0.935062in}}{\pgfqpoint{6.012067in}{0.936699in}}{\pgfqpoint{6.007949in}{0.936699in}}%
\pgfpathcurveto{\pgfqpoint{6.003831in}{0.936699in}}{\pgfqpoint{5.999881in}{0.935062in}}{\pgfqpoint{5.996969in}{0.932150in}}%
\pgfpathcurveto{\pgfqpoint{5.994057in}{0.929238in}}{\pgfqpoint{5.992421in}{0.925288in}}{\pgfqpoint{5.992421in}{0.921170in}}%
\pgfpathcurveto{\pgfqpoint{5.992421in}{0.917052in}}{\pgfqpoint{5.994057in}{0.913102in}}{\pgfqpoint{5.996969in}{0.910190in}}%
\pgfpathcurveto{\pgfqpoint{5.999881in}{0.907278in}}{\pgfqpoint{6.003831in}{0.905642in}}{\pgfqpoint{6.007949in}{0.905642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009135in}{0.906097in}}%
\pgfpathcurveto{\pgfqpoint{6.013253in}{0.906097in}}{\pgfqpoint{6.017203in}{0.907733in}}{\pgfqpoint{6.020115in}{0.910645in}}%
\pgfpathcurveto{\pgfqpoint{6.023027in}{0.913557in}}{\pgfqpoint{6.024663in}{0.917507in}}{\pgfqpoint{6.024663in}{0.921625in}}%
\pgfpathcurveto{\pgfqpoint{6.024663in}{0.925743in}}{\pgfqpoint{6.023027in}{0.929693in}}{\pgfqpoint{6.020115in}{0.932605in}}%
\pgfpathcurveto{\pgfqpoint{6.017203in}{0.935517in}}{\pgfqpoint{6.013253in}{0.937153in}}{\pgfqpoint{6.009135in}{0.937153in}}%
\pgfpathcurveto{\pgfqpoint{6.005016in}{0.937153in}}{\pgfqpoint{6.001066in}{0.935517in}}{\pgfqpoint{5.998154in}{0.932605in}}%
\pgfpathcurveto{\pgfqpoint{5.995242in}{0.929693in}}{\pgfqpoint{5.993606in}{0.925743in}}{\pgfqpoint{5.993606in}{0.921625in}}%
\pgfpathcurveto{\pgfqpoint{5.993606in}{0.917507in}}{\pgfqpoint{5.995242in}{0.913557in}}{\pgfqpoint{5.998154in}{0.910645in}}%
\pgfpathcurveto{\pgfqpoint{6.001066in}{0.907733in}}{\pgfqpoint{6.005016in}{0.906097in}}{\pgfqpoint{6.009135in}{0.906097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010317in}{0.906550in}}%
\pgfpathcurveto{\pgfqpoint{6.014435in}{0.906550in}}{\pgfqpoint{6.018385in}{0.908186in}}{\pgfqpoint{6.021297in}{0.911098in}}%
\pgfpathcurveto{\pgfqpoint{6.024209in}{0.914010in}}{\pgfqpoint{6.025845in}{0.917960in}}{\pgfqpoint{6.025845in}{0.922078in}}%
\pgfpathcurveto{\pgfqpoint{6.025845in}{0.926196in}}{\pgfqpoint{6.024209in}{0.930146in}}{\pgfqpoint{6.021297in}{0.933058in}}%
\pgfpathcurveto{\pgfqpoint{6.018385in}{0.935970in}}{\pgfqpoint{6.014435in}{0.937606in}}{\pgfqpoint{6.010317in}{0.937606in}}%
\pgfpathcurveto{\pgfqpoint{6.006198in}{0.937606in}}{\pgfqpoint{6.002248in}{0.935970in}}{\pgfqpoint{5.999336in}{0.933058in}}%
\pgfpathcurveto{\pgfqpoint{5.996424in}{0.930146in}}{\pgfqpoint{5.994788in}{0.926196in}}{\pgfqpoint{5.994788in}{0.922078in}}%
\pgfpathcurveto{\pgfqpoint{5.994788in}{0.917960in}}{\pgfqpoint{5.996424in}{0.914010in}}{\pgfqpoint{5.999336in}{0.911098in}}%
\pgfpathcurveto{\pgfqpoint{6.002248in}{0.908186in}}{\pgfqpoint{6.006198in}{0.906550in}}{\pgfqpoint{6.010317in}{0.906550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011493in}{0.907002in}}%
\pgfpathcurveto{\pgfqpoint{6.015611in}{0.907002in}}{\pgfqpoint{6.019561in}{0.908638in}}{\pgfqpoint{6.022473in}{0.911550in}}%
\pgfpathcurveto{\pgfqpoint{6.025385in}{0.914462in}}{\pgfqpoint{6.027021in}{0.918412in}}{\pgfqpoint{6.027021in}{0.922530in}}%
\pgfpathcurveto{\pgfqpoint{6.027021in}{0.926648in}}{\pgfqpoint{6.025385in}{0.930598in}}{\pgfqpoint{6.022473in}{0.933510in}}%
\pgfpathcurveto{\pgfqpoint{6.019561in}{0.936422in}}{\pgfqpoint{6.015611in}{0.938058in}}{\pgfqpoint{6.011493in}{0.938058in}}%
\pgfpathcurveto{\pgfqpoint{6.007375in}{0.938058in}}{\pgfqpoint{6.003425in}{0.936422in}}{\pgfqpoint{6.000513in}{0.933510in}}%
\pgfpathcurveto{\pgfqpoint{5.997601in}{0.930598in}}{\pgfqpoint{5.995965in}{0.926648in}}{\pgfqpoint{5.995965in}{0.922530in}}%
\pgfpathcurveto{\pgfqpoint{5.995965in}{0.918412in}}{\pgfqpoint{5.997601in}{0.914462in}}{\pgfqpoint{6.000513in}{0.911550in}}%
\pgfpathcurveto{\pgfqpoint{6.003425in}{0.908638in}}{\pgfqpoint{6.007375in}{0.907002in}}{\pgfqpoint{6.011493in}{0.907002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.205772,0.395241,0.597878}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012667in}{0.907451in}}%
\pgfpathcurveto{\pgfqpoint{6.016786in}{0.907451in}}{\pgfqpoint{6.020736in}{0.909087in}}{\pgfqpoint{6.023648in}{0.911999in}}%
\pgfpathcurveto{\pgfqpoint{6.026560in}{0.914911in}}{\pgfqpoint{6.028196in}{0.918861in}}{\pgfqpoint{6.028196in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{6.028196in}{0.927098in}}{\pgfqpoint{6.026560in}{0.931048in}}{\pgfqpoint{6.023648in}{0.933960in}}%
\pgfpathcurveto{\pgfqpoint{6.020736in}{0.936872in}}{\pgfqpoint{6.016786in}{0.938508in}}{\pgfqpoint{6.012667in}{0.938508in}}%
\pgfpathcurveto{\pgfqpoint{6.008549in}{0.938508in}}{\pgfqpoint{6.004599in}{0.936872in}}{\pgfqpoint{6.001687in}{0.933960in}}%
\pgfpathcurveto{\pgfqpoint{5.998775in}{0.931048in}}{\pgfqpoint{5.997139in}{0.927098in}}{\pgfqpoint{5.997139in}{0.922979in}}%
\pgfpathcurveto{\pgfqpoint{5.997139in}{0.918861in}}{\pgfqpoint{5.998775in}{0.914911in}}{\pgfqpoint{6.001687in}{0.911999in}}%
\pgfpathcurveto{\pgfqpoint{6.004599in}{0.909087in}}{\pgfqpoint{6.008549in}{0.907451in}}{\pgfqpoint{6.012667in}{0.907451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013836in}{0.907899in}}%
\pgfpathcurveto{\pgfqpoint{6.017954in}{0.907899in}}{\pgfqpoint{6.021904in}{0.909535in}}{\pgfqpoint{6.024816in}{0.912447in}}%
\pgfpathcurveto{\pgfqpoint{6.027728in}{0.915359in}}{\pgfqpoint{6.029364in}{0.919309in}}{\pgfqpoint{6.029364in}{0.923428in}}%
\pgfpathcurveto{\pgfqpoint{6.029364in}{0.927546in}}{\pgfqpoint{6.027728in}{0.931496in}}{\pgfqpoint{6.024816in}{0.934408in}}%
\pgfpathcurveto{\pgfqpoint{6.021904in}{0.937320in}}{\pgfqpoint{6.017954in}{0.938956in}}{\pgfqpoint{6.013836in}{0.938956in}}%
\pgfpathcurveto{\pgfqpoint{6.009718in}{0.938956in}}{\pgfqpoint{6.005768in}{0.937320in}}{\pgfqpoint{6.002856in}{0.934408in}}%
\pgfpathcurveto{\pgfqpoint{5.999944in}{0.931496in}}{\pgfqpoint{5.998307in}{0.927546in}}{\pgfqpoint{5.998307in}{0.923428in}}%
\pgfpathcurveto{\pgfqpoint{5.998307in}{0.919309in}}{\pgfqpoint{5.999944in}{0.915359in}}{\pgfqpoint{6.002856in}{0.912447in}}%
\pgfpathcurveto{\pgfqpoint{6.005768in}{0.909535in}}{\pgfqpoint{6.009718in}{0.907899in}}{\pgfqpoint{6.013836in}{0.907899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015002in}{0.908345in}}%
\pgfpathcurveto{\pgfqpoint{6.019120in}{0.908345in}}{\pgfqpoint{6.023070in}{0.909982in}}{\pgfqpoint{6.025982in}{0.912894in}}%
\pgfpathcurveto{\pgfqpoint{6.028894in}{0.915805in}}{\pgfqpoint{6.030530in}{0.919755in}}{\pgfqpoint{6.030530in}{0.923874in}}%
\pgfpathcurveto{\pgfqpoint{6.030530in}{0.927992in}}{\pgfqpoint{6.028894in}{0.931942in}}{\pgfqpoint{6.025982in}{0.934854in}}%
\pgfpathcurveto{\pgfqpoint{6.023070in}{0.937766in}}{\pgfqpoint{6.019120in}{0.939402in}}{\pgfqpoint{6.015002in}{0.939402in}}%
\pgfpathcurveto{\pgfqpoint{6.010884in}{0.939402in}}{\pgfqpoint{6.006934in}{0.937766in}}{\pgfqpoint{6.004022in}{0.934854in}}%
\pgfpathcurveto{\pgfqpoint{6.001110in}{0.931942in}}{\pgfqpoint{5.999474in}{0.927992in}}{\pgfqpoint{5.999474in}{0.923874in}}%
\pgfpathcurveto{\pgfqpoint{5.999474in}{0.919755in}}{\pgfqpoint{6.001110in}{0.915805in}}{\pgfqpoint{6.004022in}{0.912894in}}%
\pgfpathcurveto{\pgfqpoint{6.006934in}{0.909982in}}{\pgfqpoint{6.010884in}{0.908345in}}{\pgfqpoint{6.015002in}{0.908345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016165in}{0.908790in}}%
\pgfpathcurveto{\pgfqpoint{6.020283in}{0.908790in}}{\pgfqpoint{6.024233in}{0.910426in}}{\pgfqpoint{6.027145in}{0.913338in}}%
\pgfpathcurveto{\pgfqpoint{6.030057in}{0.916250in}}{\pgfqpoint{6.031693in}{0.920200in}}{\pgfqpoint{6.031693in}{0.924318in}}%
\pgfpathcurveto{\pgfqpoint{6.031693in}{0.928436in}}{\pgfqpoint{6.030057in}{0.932386in}}{\pgfqpoint{6.027145in}{0.935298in}}%
\pgfpathcurveto{\pgfqpoint{6.024233in}{0.938210in}}{\pgfqpoint{6.020283in}{0.939846in}}{\pgfqpoint{6.016165in}{0.939846in}}%
\pgfpathcurveto{\pgfqpoint{6.012047in}{0.939846in}}{\pgfqpoint{6.008097in}{0.938210in}}{\pgfqpoint{6.005185in}{0.935298in}}%
\pgfpathcurveto{\pgfqpoint{6.002273in}{0.932386in}}{\pgfqpoint{6.000637in}{0.928436in}}{\pgfqpoint{6.000637in}{0.924318in}}%
\pgfpathcurveto{\pgfqpoint{6.000637in}{0.920200in}}{\pgfqpoint{6.002273in}{0.916250in}}{\pgfqpoint{6.005185in}{0.913338in}}%
\pgfpathcurveto{\pgfqpoint{6.008097in}{0.910426in}}{\pgfqpoint{6.012047in}{0.908790in}}{\pgfqpoint{6.016165in}{0.908790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.207501,0.397623,0.596167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017321in}{0.909233in}}%
\pgfpathcurveto{\pgfqpoint{6.021440in}{0.909233in}}{\pgfqpoint{6.025390in}{0.910869in}}{\pgfqpoint{6.028302in}{0.913781in}}%
\pgfpathcurveto{\pgfqpoint{6.031214in}{0.916693in}}{\pgfqpoint{6.032850in}{0.920643in}}{\pgfqpoint{6.032850in}{0.924761in}}%
\pgfpathcurveto{\pgfqpoint{6.032850in}{0.928879in}}{\pgfqpoint{6.031214in}{0.932829in}}{\pgfqpoint{6.028302in}{0.935741in}}%
\pgfpathcurveto{\pgfqpoint{6.025390in}{0.938653in}}{\pgfqpoint{6.021440in}{0.940289in}}{\pgfqpoint{6.017321in}{0.940289in}}%
\pgfpathcurveto{\pgfqpoint{6.013203in}{0.940289in}}{\pgfqpoint{6.009253in}{0.938653in}}{\pgfqpoint{6.006341in}{0.935741in}}%
\pgfpathcurveto{\pgfqpoint{6.003429in}{0.932829in}}{\pgfqpoint{6.001793in}{0.928879in}}{\pgfqpoint{6.001793in}{0.924761in}}%
\pgfpathcurveto{\pgfqpoint{6.001793in}{0.920643in}}{\pgfqpoint{6.003429in}{0.916693in}}{\pgfqpoint{6.006341in}{0.913781in}}%
\pgfpathcurveto{\pgfqpoint{6.009253in}{0.910869in}}{\pgfqpoint{6.013203in}{0.909233in}}{\pgfqpoint{6.017321in}{0.909233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.018478in}{0.909674in}}%
\pgfpathcurveto{\pgfqpoint{6.022596in}{0.909674in}}{\pgfqpoint{6.026546in}{0.911310in}}{\pgfqpoint{6.029458in}{0.914222in}}%
\pgfpathcurveto{\pgfqpoint{6.032370in}{0.917134in}}{\pgfqpoint{6.034006in}{0.921084in}}{\pgfqpoint{6.034006in}{0.925202in}}%
\pgfpathcurveto{\pgfqpoint{6.034006in}{0.929320in}}{\pgfqpoint{6.032370in}{0.933270in}}{\pgfqpoint{6.029458in}{0.936182in}}%
\pgfpathcurveto{\pgfqpoint{6.026546in}{0.939094in}}{\pgfqpoint{6.022596in}{0.940730in}}{\pgfqpoint{6.018478in}{0.940730in}}%
\pgfpathcurveto{\pgfqpoint{6.014360in}{0.940730in}}{\pgfqpoint{6.010410in}{0.939094in}}{\pgfqpoint{6.007498in}{0.936182in}}%
\pgfpathcurveto{\pgfqpoint{6.004586in}{0.933270in}}{\pgfqpoint{6.002950in}{0.929320in}}{\pgfqpoint{6.002950in}{0.925202in}}%
\pgfpathcurveto{\pgfqpoint{6.002950in}{0.921084in}}{\pgfqpoint{6.004586in}{0.917134in}}{\pgfqpoint{6.007498in}{0.914222in}}%
\pgfpathcurveto{\pgfqpoint{6.010410in}{0.911310in}}{\pgfqpoint{6.014360in}{0.909674in}}{\pgfqpoint{6.018478in}{0.909674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019625in}{0.910113in}}%
\pgfpathcurveto{\pgfqpoint{6.023743in}{0.910113in}}{\pgfqpoint{6.027693in}{0.911749in}}{\pgfqpoint{6.030605in}{0.914661in}}%
\pgfpathcurveto{\pgfqpoint{6.033517in}{0.917573in}}{\pgfqpoint{6.035153in}{0.921523in}}{\pgfqpoint{6.035153in}{0.925641in}}%
\pgfpathcurveto{\pgfqpoint{6.035153in}{0.929759in}}{\pgfqpoint{6.033517in}{0.933709in}}{\pgfqpoint{6.030605in}{0.936621in}}%
\pgfpathcurveto{\pgfqpoint{6.027693in}{0.939533in}}{\pgfqpoint{6.023743in}{0.941170in}}{\pgfqpoint{6.019625in}{0.941170in}}%
\pgfpathcurveto{\pgfqpoint{6.015507in}{0.941170in}}{\pgfqpoint{6.011557in}{0.939533in}}{\pgfqpoint{6.008645in}{0.936621in}}%
\pgfpathcurveto{\pgfqpoint{6.005733in}{0.933709in}}{\pgfqpoint{6.004097in}{0.929759in}}{\pgfqpoint{6.004097in}{0.925641in}}%
\pgfpathcurveto{\pgfqpoint{6.004097in}{0.921523in}}{\pgfqpoint{6.005733in}{0.917573in}}{\pgfqpoint{6.008645in}{0.914661in}}%
\pgfpathcurveto{\pgfqpoint{6.011557in}{0.911749in}}{\pgfqpoint{6.015507in}{0.910113in}}{\pgfqpoint{6.019625in}{0.910113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020772in}{0.910551in}}%
\pgfpathcurveto{\pgfqpoint{6.024890in}{0.910551in}}{\pgfqpoint{6.028840in}{0.912187in}}{\pgfqpoint{6.031752in}{0.915099in}}%
\pgfpathcurveto{\pgfqpoint{6.034664in}{0.918011in}}{\pgfqpoint{6.036300in}{0.921961in}}{\pgfqpoint{6.036300in}{0.926079in}}%
\pgfpathcurveto{\pgfqpoint{6.036300in}{0.930197in}}{\pgfqpoint{6.034664in}{0.934147in}}{\pgfqpoint{6.031752in}{0.937059in}}%
\pgfpathcurveto{\pgfqpoint{6.028840in}{0.939971in}}{\pgfqpoint{6.024890in}{0.941607in}}{\pgfqpoint{6.020772in}{0.941607in}}%
\pgfpathcurveto{\pgfqpoint{6.016654in}{0.941607in}}{\pgfqpoint{6.012704in}{0.939971in}}{\pgfqpoint{6.009792in}{0.937059in}}%
\pgfpathcurveto{\pgfqpoint{6.006880in}{0.934147in}}{\pgfqpoint{6.005243in}{0.930197in}}{\pgfqpoint{6.005243in}{0.926079in}}%
\pgfpathcurveto{\pgfqpoint{6.005243in}{0.921961in}}{\pgfqpoint{6.006880in}{0.918011in}}{\pgfqpoint{6.009792in}{0.915099in}}%
\pgfpathcurveto{\pgfqpoint{6.012704in}{0.912187in}}{\pgfqpoint{6.016654in}{0.910551in}}{\pgfqpoint{6.020772in}{0.910551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.209253,0.399988,0.594425}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021913in}{0.910987in}}%
\pgfpathcurveto{\pgfqpoint{6.026031in}{0.910987in}}{\pgfqpoint{6.029982in}{0.912623in}}{\pgfqpoint{6.032893in}{0.915535in}}%
\pgfpathcurveto{\pgfqpoint{6.035805in}{0.918447in}}{\pgfqpoint{6.037442in}{0.922397in}}{\pgfqpoint{6.037442in}{0.926515in}}%
\pgfpathcurveto{\pgfqpoint{6.037442in}{0.930633in}}{\pgfqpoint{6.035805in}{0.934583in}}{\pgfqpoint{6.032893in}{0.937495in}}%
\pgfpathcurveto{\pgfqpoint{6.029982in}{0.940407in}}{\pgfqpoint{6.026031in}{0.942043in}}{\pgfqpoint{6.021913in}{0.942043in}}%
\pgfpathcurveto{\pgfqpoint{6.017795in}{0.942043in}}{\pgfqpoint{6.013845in}{0.940407in}}{\pgfqpoint{6.010933in}{0.937495in}}%
\pgfpathcurveto{\pgfqpoint{6.008021in}{0.934583in}}{\pgfqpoint{6.006385in}{0.930633in}}{\pgfqpoint{6.006385in}{0.926515in}}%
\pgfpathcurveto{\pgfqpoint{6.006385in}{0.922397in}}{\pgfqpoint{6.008021in}{0.918447in}}{\pgfqpoint{6.010933in}{0.915535in}}%
\pgfpathcurveto{\pgfqpoint{6.013845in}{0.912623in}}{\pgfqpoint{6.017795in}{0.910987in}}{\pgfqpoint{6.021913in}{0.910987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023054in}{0.911421in}}%
\pgfpathcurveto{\pgfqpoint{6.027173in}{0.911421in}}{\pgfqpoint{6.031123in}{0.913057in}}{\pgfqpoint{6.034034in}{0.915969in}}%
\pgfpathcurveto{\pgfqpoint{6.036946in}{0.918881in}}{\pgfqpoint{6.038583in}{0.922831in}}{\pgfqpoint{6.038583in}{0.926949in}}%
\pgfpathcurveto{\pgfqpoint{6.038583in}{0.931067in}}{\pgfqpoint{6.036946in}{0.935017in}}{\pgfqpoint{6.034034in}{0.937929in}}%
\pgfpathcurveto{\pgfqpoint{6.031123in}{0.940841in}}{\pgfqpoint{6.027173in}{0.942477in}}{\pgfqpoint{6.023054in}{0.942477in}}%
\pgfpathcurveto{\pgfqpoint{6.018936in}{0.942477in}}{\pgfqpoint{6.014986in}{0.940841in}}{\pgfqpoint{6.012074in}{0.937929in}}%
\pgfpathcurveto{\pgfqpoint{6.009162in}{0.935017in}}{\pgfqpoint{6.007526in}{0.931067in}}{\pgfqpoint{6.007526in}{0.926949in}}%
\pgfpathcurveto{\pgfqpoint{6.007526in}{0.922831in}}{\pgfqpoint{6.009162in}{0.918881in}}{\pgfqpoint{6.012074in}{0.915969in}}%
\pgfpathcurveto{\pgfqpoint{6.014986in}{0.913057in}}{\pgfqpoint{6.018936in}{0.911421in}}{\pgfqpoint{6.023054in}{0.911421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024194in}{0.911853in}}%
\pgfpathcurveto{\pgfqpoint{6.028312in}{0.911853in}}{\pgfqpoint{6.032262in}{0.913489in}}{\pgfqpoint{6.035174in}{0.916401in}}%
\pgfpathcurveto{\pgfqpoint{6.038086in}{0.919313in}}{\pgfqpoint{6.039722in}{0.923263in}}{\pgfqpoint{6.039722in}{0.927381in}}%
\pgfpathcurveto{\pgfqpoint{6.039722in}{0.931500in}}{\pgfqpoint{6.038086in}{0.935450in}}{\pgfqpoint{6.035174in}{0.938362in}}%
\pgfpathcurveto{\pgfqpoint{6.032262in}{0.941274in}}{\pgfqpoint{6.028312in}{0.942910in}}{\pgfqpoint{6.024194in}{0.942910in}}%
\pgfpathcurveto{\pgfqpoint{6.020075in}{0.942910in}}{\pgfqpoint{6.016125in}{0.941274in}}{\pgfqpoint{6.013213in}{0.938362in}}%
\pgfpathcurveto{\pgfqpoint{6.010301in}{0.935450in}}{\pgfqpoint{6.008665in}{0.931500in}}{\pgfqpoint{6.008665in}{0.927381in}}%
\pgfpathcurveto{\pgfqpoint{6.008665in}{0.923263in}}{\pgfqpoint{6.010301in}{0.919313in}}{\pgfqpoint{6.013213in}{0.916401in}}%
\pgfpathcurveto{\pgfqpoint{6.016125in}{0.913489in}}{\pgfqpoint{6.020075in}{0.911853in}}{\pgfqpoint{6.024194in}{0.911853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025319in}{0.912284in}}%
\pgfpathcurveto{\pgfqpoint{6.029437in}{0.912284in}}{\pgfqpoint{6.033387in}{0.913920in}}{\pgfqpoint{6.036299in}{0.916832in}}%
\pgfpathcurveto{\pgfqpoint{6.039211in}{0.919744in}}{\pgfqpoint{6.040847in}{0.923694in}}{\pgfqpoint{6.040847in}{0.927812in}}%
\pgfpathcurveto{\pgfqpoint{6.040847in}{0.931930in}}{\pgfqpoint{6.039211in}{0.935880in}}{\pgfqpoint{6.036299in}{0.938792in}}%
\pgfpathcurveto{\pgfqpoint{6.033387in}{0.941704in}}{\pgfqpoint{6.029437in}{0.943340in}}{\pgfqpoint{6.025319in}{0.943340in}}%
\pgfpathcurveto{\pgfqpoint{6.021201in}{0.943340in}}{\pgfqpoint{6.017251in}{0.941704in}}{\pgfqpoint{6.014339in}{0.938792in}}%
\pgfpathcurveto{\pgfqpoint{6.011427in}{0.935880in}}{\pgfqpoint{6.009791in}{0.931930in}}{\pgfqpoint{6.009791in}{0.927812in}}%
\pgfpathcurveto{\pgfqpoint{6.009791in}{0.923694in}}{\pgfqpoint{6.011427in}{0.919744in}}{\pgfqpoint{6.014339in}{0.916832in}}%
\pgfpathcurveto{\pgfqpoint{6.017251in}{0.913920in}}{\pgfqpoint{6.021201in}{0.912284in}}{\pgfqpoint{6.025319in}{0.912284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211048,0.402341,0.592662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.026448in}{0.912713in}}%
\pgfpathcurveto{\pgfqpoint{6.030566in}{0.912713in}}{\pgfqpoint{6.034516in}{0.914349in}}{\pgfqpoint{6.037428in}{0.917261in}}%
\pgfpathcurveto{\pgfqpoint{6.040340in}{0.920173in}}{\pgfqpoint{6.041976in}{0.924123in}}{\pgfqpoint{6.041976in}{0.928241in}}%
\pgfpathcurveto{\pgfqpoint{6.041976in}{0.932360in}}{\pgfqpoint{6.040340in}{0.936310in}}{\pgfqpoint{6.037428in}{0.939222in}}%
\pgfpathcurveto{\pgfqpoint{6.034516in}{0.942133in}}{\pgfqpoint{6.030566in}{0.943770in}}{\pgfqpoint{6.026448in}{0.943770in}}%
\pgfpathcurveto{\pgfqpoint{6.022330in}{0.943770in}}{\pgfqpoint{6.018380in}{0.942133in}}{\pgfqpoint{6.015468in}{0.939222in}}%
\pgfpathcurveto{\pgfqpoint{6.012556in}{0.936310in}}{\pgfqpoint{6.010920in}{0.932360in}}{\pgfqpoint{6.010920in}{0.928241in}}%
\pgfpathcurveto{\pgfqpoint{6.010920in}{0.924123in}}{\pgfqpoint{6.012556in}{0.920173in}}{\pgfqpoint{6.015468in}{0.917261in}}%
\pgfpathcurveto{\pgfqpoint{6.018380in}{0.914349in}}{\pgfqpoint{6.022330in}{0.912713in}}{\pgfqpoint{6.026448in}{0.912713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027566in}{0.913141in}}%
\pgfpathcurveto{\pgfqpoint{6.031684in}{0.913141in}}{\pgfqpoint{6.035634in}{0.914777in}}{\pgfqpoint{6.038546in}{0.917689in}}%
\pgfpathcurveto{\pgfqpoint{6.041458in}{0.920601in}}{\pgfqpoint{6.043095in}{0.924551in}}{\pgfqpoint{6.043095in}{0.928669in}}%
\pgfpathcurveto{\pgfqpoint{6.043095in}{0.932787in}}{\pgfqpoint{6.041458in}{0.936737in}}{\pgfqpoint{6.038546in}{0.939649in}}%
\pgfpathcurveto{\pgfqpoint{6.035634in}{0.942561in}}{\pgfqpoint{6.031684in}{0.944197in}}{\pgfqpoint{6.027566in}{0.944197in}}%
\pgfpathcurveto{\pgfqpoint{6.023448in}{0.944197in}}{\pgfqpoint{6.019498in}{0.942561in}}{\pgfqpoint{6.016586in}{0.939649in}}%
\pgfpathcurveto{\pgfqpoint{6.013674in}{0.936737in}}{\pgfqpoint{6.012038in}{0.932787in}}{\pgfqpoint{6.012038in}{0.928669in}}%
\pgfpathcurveto{\pgfqpoint{6.012038in}{0.924551in}}{\pgfqpoint{6.013674in}{0.920601in}}{\pgfqpoint{6.016586in}{0.917689in}}%
\pgfpathcurveto{\pgfqpoint{6.019498in}{0.914777in}}{\pgfqpoint{6.023448in}{0.913141in}}{\pgfqpoint{6.027566in}{0.913141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.028686in}{0.913567in}}%
\pgfpathcurveto{\pgfqpoint{6.032804in}{0.913567in}}{\pgfqpoint{6.036754in}{0.915203in}}{\pgfqpoint{6.039666in}{0.918115in}}%
\pgfpathcurveto{\pgfqpoint{6.042578in}{0.921027in}}{\pgfqpoint{6.044214in}{0.924977in}}{\pgfqpoint{6.044214in}{0.929095in}}%
\pgfpathcurveto{\pgfqpoint{6.044214in}{0.933213in}}{\pgfqpoint{6.042578in}{0.937163in}}{\pgfqpoint{6.039666in}{0.940075in}}%
\pgfpathcurveto{\pgfqpoint{6.036754in}{0.942987in}}{\pgfqpoint{6.032804in}{0.944623in}}{\pgfqpoint{6.028686in}{0.944623in}}%
\pgfpathcurveto{\pgfqpoint{6.024568in}{0.944623in}}{\pgfqpoint{6.020618in}{0.942987in}}{\pgfqpoint{6.017706in}{0.940075in}}%
\pgfpathcurveto{\pgfqpoint{6.014794in}{0.937163in}}{\pgfqpoint{6.013158in}{0.933213in}}{\pgfqpoint{6.013158in}{0.929095in}}%
\pgfpathcurveto{\pgfqpoint{6.013158in}{0.924977in}}{\pgfqpoint{6.014794in}{0.921027in}}{\pgfqpoint{6.017706in}{0.918115in}}%
\pgfpathcurveto{\pgfqpoint{6.020618in}{0.915203in}}{\pgfqpoint{6.024568in}{0.913567in}}{\pgfqpoint{6.028686in}{0.913567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029805in}{0.913990in}}%
\pgfpathcurveto{\pgfqpoint{6.033923in}{0.913990in}}{\pgfqpoint{6.037873in}{0.915627in}}{\pgfqpoint{6.040785in}{0.918539in}}%
\pgfpathcurveto{\pgfqpoint{6.043697in}{0.921451in}}{\pgfqpoint{6.045333in}{0.925401in}}{\pgfqpoint{6.045333in}{0.929519in}}%
\pgfpathcurveto{\pgfqpoint{6.045333in}{0.933637in}}{\pgfqpoint{6.043697in}{0.937587in}}{\pgfqpoint{6.040785in}{0.940499in}}%
\pgfpathcurveto{\pgfqpoint{6.037873in}{0.943411in}}{\pgfqpoint{6.033923in}{0.945047in}}{\pgfqpoint{6.029805in}{0.945047in}}%
\pgfpathcurveto{\pgfqpoint{6.025687in}{0.945047in}}{\pgfqpoint{6.021737in}{0.943411in}}{\pgfqpoint{6.018825in}{0.940499in}}%
\pgfpathcurveto{\pgfqpoint{6.015913in}{0.937587in}}{\pgfqpoint{6.014277in}{0.933637in}}{\pgfqpoint{6.014277in}{0.929519in}}%
\pgfpathcurveto{\pgfqpoint{6.014277in}{0.925401in}}{\pgfqpoint{6.015913in}{0.921451in}}{\pgfqpoint{6.018825in}{0.918539in}}%
\pgfpathcurveto{\pgfqpoint{6.021737in}{0.915627in}}{\pgfqpoint{6.025687in}{0.913990in}}{\pgfqpoint{6.029805in}{0.913990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.212851,0.404685,0.590855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030912in}{0.914413in}}%
\pgfpathcurveto{\pgfqpoint{6.035030in}{0.914413in}}{\pgfqpoint{6.038981in}{0.916049in}}{\pgfqpoint{6.041892in}{0.918961in}}%
\pgfpathcurveto{\pgfqpoint{6.044804in}{0.921873in}}{\pgfqpoint{6.046441in}{0.925823in}}{\pgfqpoint{6.046441in}{0.929941in}}%
\pgfpathcurveto{\pgfqpoint{6.046441in}{0.934059in}}{\pgfqpoint{6.044804in}{0.938009in}}{\pgfqpoint{6.041892in}{0.940921in}}%
\pgfpathcurveto{\pgfqpoint{6.038981in}{0.943833in}}{\pgfqpoint{6.035030in}{0.945469in}}{\pgfqpoint{6.030912in}{0.945469in}}%
\pgfpathcurveto{\pgfqpoint{6.026794in}{0.945469in}}{\pgfqpoint{6.022844in}{0.943833in}}{\pgfqpoint{6.019932in}{0.940921in}}%
\pgfpathcurveto{\pgfqpoint{6.017020in}{0.938009in}}{\pgfqpoint{6.015384in}{0.934059in}}{\pgfqpoint{6.015384in}{0.929941in}}%
\pgfpathcurveto{\pgfqpoint{6.015384in}{0.925823in}}{\pgfqpoint{6.017020in}{0.921873in}}{\pgfqpoint{6.019932in}{0.918961in}}%
\pgfpathcurveto{\pgfqpoint{6.022844in}{0.916049in}}{\pgfqpoint{6.026794in}{0.914413in}}{\pgfqpoint{6.030912in}{0.914413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032020in}{0.914833in}}%
\pgfpathcurveto{\pgfqpoint{6.036139in}{0.914833in}}{\pgfqpoint{6.040089in}{0.916470in}}{\pgfqpoint{6.043001in}{0.919382in}}%
\pgfpathcurveto{\pgfqpoint{6.045913in}{0.922294in}}{\pgfqpoint{6.047549in}{0.926244in}}{\pgfqpoint{6.047549in}{0.930362in}}%
\pgfpathcurveto{\pgfqpoint{6.047549in}{0.934480in}}{\pgfqpoint{6.045913in}{0.938430in}}{\pgfqpoint{6.043001in}{0.941342in}}%
\pgfpathcurveto{\pgfqpoint{6.040089in}{0.944254in}}{\pgfqpoint{6.036139in}{0.945890in}}{\pgfqpoint{6.032020in}{0.945890in}}%
\pgfpathcurveto{\pgfqpoint{6.027902in}{0.945890in}}{\pgfqpoint{6.023952in}{0.944254in}}{\pgfqpoint{6.021040in}{0.941342in}}%
\pgfpathcurveto{\pgfqpoint{6.018128in}{0.938430in}}{\pgfqpoint{6.016492in}{0.934480in}}{\pgfqpoint{6.016492in}{0.930362in}}%
\pgfpathcurveto{\pgfqpoint{6.016492in}{0.926244in}}{\pgfqpoint{6.018128in}{0.922294in}}{\pgfqpoint{6.021040in}{0.919382in}}%
\pgfpathcurveto{\pgfqpoint{6.023952in}{0.916470in}}{\pgfqpoint{6.027902in}{0.914833in}}{\pgfqpoint{6.032020in}{0.914833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.033122in}{0.915252in}}%
\pgfpathcurveto{\pgfqpoint{6.037241in}{0.915252in}}{\pgfqpoint{6.041191in}{0.916889in}}{\pgfqpoint{6.044103in}{0.919801in}}%
\pgfpathcurveto{\pgfqpoint{6.047014in}{0.922713in}}{\pgfqpoint{6.048651in}{0.926663in}}{\pgfqpoint{6.048651in}{0.930781in}}%
\pgfpathcurveto{\pgfqpoint{6.048651in}{0.934899in}}{\pgfqpoint{6.047014in}{0.938849in}}{\pgfqpoint{6.044103in}{0.941761in}}%
\pgfpathcurveto{\pgfqpoint{6.041191in}{0.944673in}}{\pgfqpoint{6.037241in}{0.946309in}}{\pgfqpoint{6.033122in}{0.946309in}}%
\pgfpathcurveto{\pgfqpoint{6.029004in}{0.946309in}}{\pgfqpoint{6.025054in}{0.944673in}}{\pgfqpoint{6.022142in}{0.941761in}}%
\pgfpathcurveto{\pgfqpoint{6.019230in}{0.938849in}}{\pgfqpoint{6.017594in}{0.934899in}}{\pgfqpoint{6.017594in}{0.930781in}}%
\pgfpathcurveto{\pgfqpoint{6.017594in}{0.926663in}}{\pgfqpoint{6.019230in}{0.922713in}}{\pgfqpoint{6.022142in}{0.919801in}}%
\pgfpathcurveto{\pgfqpoint{6.025054in}{0.916889in}}{\pgfqpoint{6.029004in}{0.915252in}}{\pgfqpoint{6.033122in}{0.915252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034221in}{0.915670in}}%
\pgfpathcurveto{\pgfqpoint{6.038339in}{0.915670in}}{\pgfqpoint{6.042289in}{0.917306in}}{\pgfqpoint{6.045201in}{0.920218in}}%
\pgfpathcurveto{\pgfqpoint{6.048113in}{0.923130in}}{\pgfqpoint{6.049749in}{0.927080in}}{\pgfqpoint{6.049749in}{0.931198in}}%
\pgfpathcurveto{\pgfqpoint{6.049749in}{0.935316in}}{\pgfqpoint{6.048113in}{0.939266in}}{\pgfqpoint{6.045201in}{0.942178in}}%
\pgfpathcurveto{\pgfqpoint{6.042289in}{0.945090in}}{\pgfqpoint{6.038339in}{0.946726in}}{\pgfqpoint{6.034221in}{0.946726in}}%
\pgfpathcurveto{\pgfqpoint{6.030102in}{0.946726in}}{\pgfqpoint{6.026152in}{0.945090in}}{\pgfqpoint{6.023240in}{0.942178in}}%
\pgfpathcurveto{\pgfqpoint{6.020328in}{0.939266in}}{\pgfqpoint{6.018692in}{0.935316in}}{\pgfqpoint{6.018692in}{0.931198in}}%
\pgfpathcurveto{\pgfqpoint{6.018692in}{0.927080in}}{\pgfqpoint{6.020328in}{0.923130in}}{\pgfqpoint{6.023240in}{0.920218in}}%
\pgfpathcurveto{\pgfqpoint{6.026152in}{0.917306in}}{\pgfqpoint{6.030102in}{0.915670in}}{\pgfqpoint{6.034221in}{0.915670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214697,0.407021,0.589024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035318in}{0.916085in}}%
\pgfpathcurveto{\pgfqpoint{6.039436in}{0.916085in}}{\pgfqpoint{6.043386in}{0.917722in}}{\pgfqpoint{6.046298in}{0.920634in}}%
\pgfpathcurveto{\pgfqpoint{6.049210in}{0.923546in}}{\pgfqpoint{6.050846in}{0.927496in}}{\pgfqpoint{6.050846in}{0.931614in}}%
\pgfpathcurveto{\pgfqpoint{6.050846in}{0.935732in}}{\pgfqpoint{6.049210in}{0.939682in}}{\pgfqpoint{6.046298in}{0.942594in}}%
\pgfpathcurveto{\pgfqpoint{6.043386in}{0.945506in}}{\pgfqpoint{6.039436in}{0.947142in}}{\pgfqpoint{6.035318in}{0.947142in}}%
\pgfpathcurveto{\pgfqpoint{6.031199in}{0.947142in}}{\pgfqpoint{6.027249in}{0.945506in}}{\pgfqpoint{6.024337in}{0.942594in}}%
\pgfpathcurveto{\pgfqpoint{6.021425in}{0.939682in}}{\pgfqpoint{6.019789in}{0.935732in}}{\pgfqpoint{6.019789in}{0.931614in}}%
\pgfpathcurveto{\pgfqpoint{6.019789in}{0.927496in}}{\pgfqpoint{6.021425in}{0.923546in}}{\pgfqpoint{6.024337in}{0.920634in}}%
\pgfpathcurveto{\pgfqpoint{6.027249in}{0.917722in}}{\pgfqpoint{6.031199in}{0.916085in}}{\pgfqpoint{6.035318in}{0.916085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036408in}{0.916499in}}%
\pgfpathcurveto{\pgfqpoint{6.040526in}{0.916499in}}{\pgfqpoint{6.044476in}{0.918136in}}{\pgfqpoint{6.047388in}{0.921047in}}%
\pgfpathcurveto{\pgfqpoint{6.050300in}{0.923959in}}{\pgfqpoint{6.051936in}{0.927909in}}{\pgfqpoint{6.051936in}{0.932028in}}%
\pgfpathcurveto{\pgfqpoint{6.051936in}{0.936146in}}{\pgfqpoint{6.050300in}{0.940096in}}{\pgfqpoint{6.047388in}{0.943008in}}%
\pgfpathcurveto{\pgfqpoint{6.044476in}{0.945920in}}{\pgfqpoint{6.040526in}{0.947556in}}{\pgfqpoint{6.036408in}{0.947556in}}%
\pgfpathcurveto{\pgfqpoint{6.032290in}{0.947556in}}{\pgfqpoint{6.028340in}{0.945920in}}{\pgfqpoint{6.025428in}{0.943008in}}%
\pgfpathcurveto{\pgfqpoint{6.022516in}{0.940096in}}{\pgfqpoint{6.020879in}{0.936146in}}{\pgfqpoint{6.020879in}{0.932028in}}%
\pgfpathcurveto{\pgfqpoint{6.020879in}{0.927909in}}{\pgfqpoint{6.022516in}{0.923959in}}{\pgfqpoint{6.025428in}{0.921047in}}%
\pgfpathcurveto{\pgfqpoint{6.028340in}{0.918136in}}{\pgfqpoint{6.032290in}{0.916499in}}{\pgfqpoint{6.036408in}{0.916499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.037496in}{0.916912in}}%
\pgfpathcurveto{\pgfqpoint{6.041614in}{0.916912in}}{\pgfqpoint{6.045564in}{0.918548in}}{\pgfqpoint{6.048476in}{0.921460in}}%
\pgfpathcurveto{\pgfqpoint{6.051388in}{0.924372in}}{\pgfqpoint{6.053024in}{0.928322in}}{\pgfqpoint{6.053024in}{0.932440in}}%
\pgfpathcurveto{\pgfqpoint{6.053024in}{0.936558in}}{\pgfqpoint{6.051388in}{0.940508in}}{\pgfqpoint{6.048476in}{0.943420in}}%
\pgfpathcurveto{\pgfqpoint{6.045564in}{0.946332in}}{\pgfqpoint{6.041614in}{0.947968in}}{\pgfqpoint{6.037496in}{0.947968in}}%
\pgfpathcurveto{\pgfqpoint{6.033378in}{0.947968in}}{\pgfqpoint{6.029428in}{0.946332in}}{\pgfqpoint{6.026516in}{0.943420in}}%
\pgfpathcurveto{\pgfqpoint{6.023604in}{0.940508in}}{\pgfqpoint{6.021968in}{0.936558in}}{\pgfqpoint{6.021968in}{0.932440in}}%
\pgfpathcurveto{\pgfqpoint{6.021968in}{0.928322in}}{\pgfqpoint{6.023604in}{0.924372in}}{\pgfqpoint{6.026516in}{0.921460in}}%
\pgfpathcurveto{\pgfqpoint{6.029428in}{0.918548in}}{\pgfqpoint{6.033378in}{0.916912in}}{\pgfqpoint{6.037496in}{0.916912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216590,0.409339,0.587173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038579in}{0.917322in}}%
\pgfpathcurveto{\pgfqpoint{6.042697in}{0.917322in}}{\pgfqpoint{6.046647in}{0.918958in}}{\pgfqpoint{6.049559in}{0.921870in}}%
\pgfpathcurveto{\pgfqpoint{6.052471in}{0.924782in}}{\pgfqpoint{6.054107in}{0.928732in}}{\pgfqpoint{6.054107in}{0.932850in}}%
\pgfpathcurveto{\pgfqpoint{6.054107in}{0.936969in}}{\pgfqpoint{6.052471in}{0.940919in}}{\pgfqpoint{6.049559in}{0.943831in}}%
\pgfpathcurveto{\pgfqpoint{6.046647in}{0.946743in}}{\pgfqpoint{6.042697in}{0.948379in}}{\pgfqpoint{6.038579in}{0.948379in}}%
\pgfpathcurveto{\pgfqpoint{6.034461in}{0.948379in}}{\pgfqpoint{6.030511in}{0.946743in}}{\pgfqpoint{6.027599in}{0.943831in}}%
\pgfpathcurveto{\pgfqpoint{6.024687in}{0.940919in}}{\pgfqpoint{6.023051in}{0.936969in}}{\pgfqpoint{6.023051in}{0.932850in}}%
\pgfpathcurveto{\pgfqpoint{6.023051in}{0.928732in}}{\pgfqpoint{6.024687in}{0.924782in}}{\pgfqpoint{6.027599in}{0.921870in}}%
\pgfpathcurveto{\pgfqpoint{6.030511in}{0.918958in}}{\pgfqpoint{6.034461in}{0.917322in}}{\pgfqpoint{6.038579in}{0.917322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.039658in}{0.917731in}}%
\pgfpathcurveto{\pgfqpoint{6.043776in}{0.917731in}}{\pgfqpoint{6.047726in}{0.919367in}}{\pgfqpoint{6.050638in}{0.922279in}}%
\pgfpathcurveto{\pgfqpoint{6.053550in}{0.925191in}}{\pgfqpoint{6.055186in}{0.929141in}}{\pgfqpoint{6.055186in}{0.933259in}}%
\pgfpathcurveto{\pgfqpoint{6.055186in}{0.937378in}}{\pgfqpoint{6.053550in}{0.941328in}}{\pgfqpoint{6.050638in}{0.944240in}}%
\pgfpathcurveto{\pgfqpoint{6.047726in}{0.947152in}}{\pgfqpoint{6.043776in}{0.948788in}}{\pgfqpoint{6.039658in}{0.948788in}}%
\pgfpathcurveto{\pgfqpoint{6.035539in}{0.948788in}}{\pgfqpoint{6.031589in}{0.947152in}}{\pgfqpoint{6.028677in}{0.944240in}}%
\pgfpathcurveto{\pgfqpoint{6.025765in}{0.941328in}}{\pgfqpoint{6.024129in}{0.937378in}}{\pgfqpoint{6.024129in}{0.933259in}}%
\pgfpathcurveto{\pgfqpoint{6.024129in}{0.929141in}}{\pgfqpoint{6.025765in}{0.925191in}}{\pgfqpoint{6.028677in}{0.922279in}}%
\pgfpathcurveto{\pgfqpoint{6.031589in}{0.919367in}}{\pgfqpoint{6.035539in}{0.917731in}}{\pgfqpoint{6.039658in}{0.917731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.040736in}{0.918139in}}%
\pgfpathcurveto{\pgfqpoint{6.044854in}{0.918139in}}{\pgfqpoint{6.048804in}{0.919775in}}{\pgfqpoint{6.051716in}{0.922687in}}%
\pgfpathcurveto{\pgfqpoint{6.054628in}{0.925599in}}{\pgfqpoint{6.056264in}{0.929549in}}{\pgfqpoint{6.056264in}{0.933667in}}%
\pgfpathcurveto{\pgfqpoint{6.056264in}{0.937785in}}{\pgfqpoint{6.054628in}{0.941735in}}{\pgfqpoint{6.051716in}{0.944647in}}%
\pgfpathcurveto{\pgfqpoint{6.048804in}{0.947559in}}{\pgfqpoint{6.044854in}{0.949195in}}{\pgfqpoint{6.040736in}{0.949195in}}%
\pgfpathcurveto{\pgfqpoint{6.036618in}{0.949195in}}{\pgfqpoint{6.032668in}{0.947559in}}{\pgfqpoint{6.029756in}{0.944647in}}%
\pgfpathcurveto{\pgfqpoint{6.026844in}{0.941735in}}{\pgfqpoint{6.025208in}{0.937785in}}{\pgfqpoint{6.025208in}{0.933667in}}%
\pgfpathcurveto{\pgfqpoint{6.025208in}{0.929549in}}{\pgfqpoint{6.026844in}{0.925599in}}{\pgfqpoint{6.029756in}{0.922687in}}%
\pgfpathcurveto{\pgfqpoint{6.032668in}{0.919775in}}{\pgfqpoint{6.036618in}{0.918139in}}{\pgfqpoint{6.040736in}{0.918139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041805in}{0.918544in}}%
\pgfpathcurveto{\pgfqpoint{6.045923in}{0.918544in}}{\pgfqpoint{6.049873in}{0.920180in}}{\pgfqpoint{6.052785in}{0.923092in}}%
\pgfpathcurveto{\pgfqpoint{6.055697in}{0.926004in}}{\pgfqpoint{6.057333in}{0.929954in}}{\pgfqpoint{6.057333in}{0.934073in}}%
\pgfpathcurveto{\pgfqpoint{6.057333in}{0.938191in}}{\pgfqpoint{6.055697in}{0.942141in}}{\pgfqpoint{6.052785in}{0.945053in}}%
\pgfpathcurveto{\pgfqpoint{6.049873in}{0.947965in}}{\pgfqpoint{6.045923in}{0.949601in}}{\pgfqpoint{6.041805in}{0.949601in}}%
\pgfpathcurveto{\pgfqpoint{6.037687in}{0.949601in}}{\pgfqpoint{6.033737in}{0.947965in}}{\pgfqpoint{6.030825in}{0.945053in}}%
\pgfpathcurveto{\pgfqpoint{6.027913in}{0.942141in}}{\pgfqpoint{6.026277in}{0.938191in}}{\pgfqpoint{6.026277in}{0.934073in}}%
\pgfpathcurveto{\pgfqpoint{6.026277in}{0.929954in}}{\pgfqpoint{6.027913in}{0.926004in}}{\pgfqpoint{6.030825in}{0.923092in}}%
\pgfpathcurveto{\pgfqpoint{6.033737in}{0.920180in}}{\pgfqpoint{6.037687in}{0.918544in}}{\pgfqpoint{6.041805in}{0.918544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218472,0.411640,0.585301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042875in}{0.918948in}}%
\pgfpathcurveto{\pgfqpoint{6.046993in}{0.918948in}}{\pgfqpoint{6.050943in}{0.920584in}}{\pgfqpoint{6.053855in}{0.923496in}}%
\pgfpathcurveto{\pgfqpoint{6.056767in}{0.926408in}}{\pgfqpoint{6.058403in}{0.930358in}}{\pgfqpoint{6.058403in}{0.934477in}}%
\pgfpathcurveto{\pgfqpoint{6.058403in}{0.938595in}}{\pgfqpoint{6.056767in}{0.942545in}}{\pgfqpoint{6.053855in}{0.945457in}}%
\pgfpathcurveto{\pgfqpoint{6.050943in}{0.948369in}}{\pgfqpoint{6.046993in}{0.950005in}}{\pgfqpoint{6.042875in}{0.950005in}}%
\pgfpathcurveto{\pgfqpoint{6.038756in}{0.950005in}}{\pgfqpoint{6.034806in}{0.948369in}}{\pgfqpoint{6.031894in}{0.945457in}}%
\pgfpathcurveto{\pgfqpoint{6.028983in}{0.942545in}}{\pgfqpoint{6.027346in}{0.938595in}}{\pgfqpoint{6.027346in}{0.934477in}}%
\pgfpathcurveto{\pgfqpoint{6.027346in}{0.930358in}}{\pgfqpoint{6.028983in}{0.926408in}}{\pgfqpoint{6.031894in}{0.923496in}}%
\pgfpathcurveto{\pgfqpoint{6.034806in}{0.920584in}}{\pgfqpoint{6.038756in}{0.918948in}}{\pgfqpoint{6.042875in}{0.918948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043939in}{0.919351in}}%
\pgfpathcurveto{\pgfqpoint{6.048057in}{0.919351in}}{\pgfqpoint{6.052007in}{0.920987in}}{\pgfqpoint{6.054919in}{0.923899in}}%
\pgfpathcurveto{\pgfqpoint{6.057831in}{0.926811in}}{\pgfqpoint{6.059468in}{0.930761in}}{\pgfqpoint{6.059468in}{0.934879in}}%
\pgfpathcurveto{\pgfqpoint{6.059468in}{0.938997in}}{\pgfqpoint{6.057831in}{0.942947in}}{\pgfqpoint{6.054919in}{0.945859in}}%
\pgfpathcurveto{\pgfqpoint{6.052007in}{0.948771in}}{\pgfqpoint{6.048057in}{0.950407in}}{\pgfqpoint{6.043939in}{0.950407in}}%
\pgfpathcurveto{\pgfqpoint{6.039821in}{0.950407in}}{\pgfqpoint{6.035871in}{0.948771in}}{\pgfqpoint{6.032959in}{0.945859in}}%
\pgfpathcurveto{\pgfqpoint{6.030047in}{0.942947in}}{\pgfqpoint{6.028411in}{0.938997in}}{\pgfqpoint{6.028411in}{0.934879in}}%
\pgfpathcurveto{\pgfqpoint{6.028411in}{0.930761in}}{\pgfqpoint{6.030047in}{0.926811in}}{\pgfqpoint{6.032959in}{0.923899in}}%
\pgfpathcurveto{\pgfqpoint{6.035871in}{0.920987in}}{\pgfqpoint{6.039821in}{0.919351in}}{\pgfqpoint{6.043939in}{0.919351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044997in}{0.919751in}}%
\pgfpathcurveto{\pgfqpoint{6.049115in}{0.919751in}}{\pgfqpoint{6.053065in}{0.921388in}}{\pgfqpoint{6.055977in}{0.924300in}}%
\pgfpathcurveto{\pgfqpoint{6.058889in}{0.927212in}}{\pgfqpoint{6.060525in}{0.931162in}}{\pgfqpoint{6.060525in}{0.935280in}}%
\pgfpathcurveto{\pgfqpoint{6.060525in}{0.939398in}}{\pgfqpoint{6.058889in}{0.943348in}}{\pgfqpoint{6.055977in}{0.946260in}}%
\pgfpathcurveto{\pgfqpoint{6.053065in}{0.949172in}}{\pgfqpoint{6.049115in}{0.950808in}}{\pgfqpoint{6.044997in}{0.950808in}}%
\pgfpathcurveto{\pgfqpoint{6.040878in}{0.950808in}}{\pgfqpoint{6.036928in}{0.949172in}}{\pgfqpoint{6.034016in}{0.946260in}}%
\pgfpathcurveto{\pgfqpoint{6.031104in}{0.943348in}}{\pgfqpoint{6.029468in}{0.939398in}}{\pgfqpoint{6.029468in}{0.935280in}}%
\pgfpathcurveto{\pgfqpoint{6.029468in}{0.931162in}}{\pgfqpoint{6.031104in}{0.927212in}}{\pgfqpoint{6.034016in}{0.924300in}}%
\pgfpathcurveto{\pgfqpoint{6.036928in}{0.921388in}}{\pgfqpoint{6.040878in}{0.919751in}}{\pgfqpoint{6.044997in}{0.919751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.046054in}{0.920150in}}%
\pgfpathcurveto{\pgfqpoint{6.050172in}{0.920150in}}{\pgfqpoint{6.054122in}{0.921787in}}{\pgfqpoint{6.057034in}{0.924699in}}%
\pgfpathcurveto{\pgfqpoint{6.059946in}{0.927611in}}{\pgfqpoint{6.061582in}{0.931561in}}{\pgfqpoint{6.061582in}{0.935679in}}%
\pgfpathcurveto{\pgfqpoint{6.061582in}{0.939797in}}{\pgfqpoint{6.059946in}{0.943747in}}{\pgfqpoint{6.057034in}{0.946659in}}%
\pgfpathcurveto{\pgfqpoint{6.054122in}{0.949571in}}{\pgfqpoint{6.050172in}{0.951207in}}{\pgfqpoint{6.046054in}{0.951207in}}%
\pgfpathcurveto{\pgfqpoint{6.041936in}{0.951207in}}{\pgfqpoint{6.037986in}{0.949571in}}{\pgfqpoint{6.035074in}{0.946659in}}%
\pgfpathcurveto{\pgfqpoint{6.032162in}{0.943747in}}{\pgfqpoint{6.030526in}{0.939797in}}{\pgfqpoint{6.030526in}{0.935679in}}%
\pgfpathcurveto{\pgfqpoint{6.030526in}{0.931561in}}{\pgfqpoint{6.032162in}{0.927611in}}{\pgfqpoint{6.035074in}{0.924699in}}%
\pgfpathcurveto{\pgfqpoint{6.037986in}{0.921787in}}{\pgfqpoint{6.041936in}{0.920150in}}{\pgfqpoint{6.046054in}{0.920150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220405,0.413936,0.583386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047104in}{0.920548in}}%
\pgfpathcurveto{\pgfqpoint{6.051222in}{0.920548in}}{\pgfqpoint{6.055172in}{0.922184in}}{\pgfqpoint{6.058084in}{0.925096in}}%
\pgfpathcurveto{\pgfqpoint{6.060996in}{0.928008in}}{\pgfqpoint{6.062632in}{0.931958in}}{\pgfqpoint{6.062632in}{0.936076in}}%
\pgfpathcurveto{\pgfqpoint{6.062632in}{0.940194in}}{\pgfqpoint{6.060996in}{0.944144in}}{\pgfqpoint{6.058084in}{0.947056in}}%
\pgfpathcurveto{\pgfqpoint{6.055172in}{0.949968in}}{\pgfqpoint{6.051222in}{0.951604in}}{\pgfqpoint{6.047104in}{0.951604in}}%
\pgfpathcurveto{\pgfqpoint{6.042986in}{0.951604in}}{\pgfqpoint{6.039036in}{0.949968in}}{\pgfqpoint{6.036124in}{0.947056in}}%
\pgfpathcurveto{\pgfqpoint{6.033212in}{0.944144in}}{\pgfqpoint{6.031576in}{0.940194in}}{\pgfqpoint{6.031576in}{0.936076in}}%
\pgfpathcurveto{\pgfqpoint{6.031576in}{0.931958in}}{\pgfqpoint{6.033212in}{0.928008in}}{\pgfqpoint{6.036124in}{0.925096in}}%
\pgfpathcurveto{\pgfqpoint{6.039036in}{0.922184in}}{\pgfqpoint{6.042986in}{0.920548in}}{\pgfqpoint{6.047104in}{0.920548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048155in}{0.920944in}}%
\pgfpathcurveto{\pgfqpoint{6.052273in}{0.920944in}}{\pgfqpoint{6.056223in}{0.922580in}}{\pgfqpoint{6.059135in}{0.925492in}}%
\pgfpathcurveto{\pgfqpoint{6.062047in}{0.928404in}}{\pgfqpoint{6.063684in}{0.932354in}}{\pgfqpoint{6.063684in}{0.936472in}}%
\pgfpathcurveto{\pgfqpoint{6.063684in}{0.940590in}}{\pgfqpoint{6.062047in}{0.944540in}}{\pgfqpoint{6.059135in}{0.947452in}}%
\pgfpathcurveto{\pgfqpoint{6.056223in}{0.950364in}}{\pgfqpoint{6.052273in}{0.952000in}}{\pgfqpoint{6.048155in}{0.952000in}}%
\pgfpathcurveto{\pgfqpoint{6.044037in}{0.952000in}}{\pgfqpoint{6.040087in}{0.950364in}}{\pgfqpoint{6.037175in}{0.947452in}}%
\pgfpathcurveto{\pgfqpoint{6.034263in}{0.944540in}}{\pgfqpoint{6.032627in}{0.940590in}}{\pgfqpoint{6.032627in}{0.936472in}}%
\pgfpathcurveto{\pgfqpoint{6.032627in}{0.932354in}}{\pgfqpoint{6.034263in}{0.928404in}}{\pgfqpoint{6.037175in}{0.925492in}}%
\pgfpathcurveto{\pgfqpoint{6.040087in}{0.922580in}}{\pgfqpoint{6.044037in}{0.920944in}}{\pgfqpoint{6.048155in}{0.920944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049200in}{0.921338in}}%
\pgfpathcurveto{\pgfqpoint{6.053318in}{0.921338in}}{\pgfqpoint{6.057268in}{0.922974in}}{\pgfqpoint{6.060180in}{0.925886in}}%
\pgfpathcurveto{\pgfqpoint{6.063092in}{0.928798in}}{\pgfqpoint{6.064728in}{0.932748in}}{\pgfqpoint{6.064728in}{0.936866in}}%
\pgfpathcurveto{\pgfqpoint{6.064728in}{0.940984in}}{\pgfqpoint{6.063092in}{0.944934in}}{\pgfqpoint{6.060180in}{0.947846in}}%
\pgfpathcurveto{\pgfqpoint{6.057268in}{0.950758in}}{\pgfqpoint{6.053318in}{0.952394in}}{\pgfqpoint{6.049200in}{0.952394in}}%
\pgfpathcurveto{\pgfqpoint{6.045082in}{0.952394in}}{\pgfqpoint{6.041132in}{0.950758in}}{\pgfqpoint{6.038220in}{0.947846in}}%
\pgfpathcurveto{\pgfqpoint{6.035308in}{0.944934in}}{\pgfqpoint{6.033672in}{0.940984in}}{\pgfqpoint{6.033672in}{0.936866in}}%
\pgfpathcurveto{\pgfqpoint{6.033672in}{0.932748in}}{\pgfqpoint{6.035308in}{0.928798in}}{\pgfqpoint{6.038220in}{0.925886in}}%
\pgfpathcurveto{\pgfqpoint{6.041132in}{0.922974in}}{\pgfqpoint{6.045082in}{0.921338in}}{\pgfqpoint{6.049200in}{0.921338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050241in}{0.921730in}}%
\pgfpathcurveto{\pgfqpoint{6.054359in}{0.921730in}}{\pgfqpoint{6.058309in}{0.923367in}}{\pgfqpoint{6.061221in}{0.926279in}}%
\pgfpathcurveto{\pgfqpoint{6.064133in}{0.929191in}}{\pgfqpoint{6.065769in}{0.933141in}}{\pgfqpoint{6.065769in}{0.937259in}}%
\pgfpathcurveto{\pgfqpoint{6.065769in}{0.941377in}}{\pgfqpoint{6.064133in}{0.945327in}}{\pgfqpoint{6.061221in}{0.948239in}}%
\pgfpathcurveto{\pgfqpoint{6.058309in}{0.951151in}}{\pgfqpoint{6.054359in}{0.952787in}}{\pgfqpoint{6.050241in}{0.952787in}}%
\pgfpathcurveto{\pgfqpoint{6.046123in}{0.952787in}}{\pgfqpoint{6.042173in}{0.951151in}}{\pgfqpoint{6.039261in}{0.948239in}}%
\pgfpathcurveto{\pgfqpoint{6.036349in}{0.945327in}}{\pgfqpoint{6.034713in}{0.941377in}}{\pgfqpoint{6.034713in}{0.937259in}}%
\pgfpathcurveto{\pgfqpoint{6.034713in}{0.933141in}}{\pgfqpoint{6.036349in}{0.929191in}}{\pgfqpoint{6.039261in}{0.926279in}}%
\pgfpathcurveto{\pgfqpoint{6.042173in}{0.923367in}}{\pgfqpoint{6.046123in}{0.921730in}}{\pgfqpoint{6.050241in}{0.921730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.222326,0.416219,0.581455}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.051278in}{0.922121in}}%
\pgfpathcurveto{\pgfqpoint{6.055396in}{0.922121in}}{\pgfqpoint{6.059346in}{0.923758in}}{\pgfqpoint{6.062258in}{0.926670in}}%
\pgfpathcurveto{\pgfqpoint{6.065170in}{0.929581in}}{\pgfqpoint{6.066806in}{0.933531in}}{\pgfqpoint{6.066806in}{0.937650in}}%
\pgfpathcurveto{\pgfqpoint{6.066806in}{0.941768in}}{\pgfqpoint{6.065170in}{0.945718in}}{\pgfqpoint{6.062258in}{0.948630in}}%
\pgfpathcurveto{\pgfqpoint{6.059346in}{0.951542in}}{\pgfqpoint{6.055396in}{0.953178in}}{\pgfqpoint{6.051278in}{0.953178in}}%
\pgfpathcurveto{\pgfqpoint{6.047160in}{0.953178in}}{\pgfqpoint{6.043210in}{0.951542in}}{\pgfqpoint{6.040298in}{0.948630in}}%
\pgfpathcurveto{\pgfqpoint{6.037386in}{0.945718in}}{\pgfqpoint{6.035750in}{0.941768in}}{\pgfqpoint{6.035750in}{0.937650in}}%
\pgfpathcurveto{\pgfqpoint{6.035750in}{0.933531in}}{\pgfqpoint{6.037386in}{0.929581in}}{\pgfqpoint{6.040298in}{0.926670in}}%
\pgfpathcurveto{\pgfqpoint{6.043210in}{0.923758in}}{\pgfqpoint{6.047160in}{0.922121in}}{\pgfqpoint{6.051278in}{0.922121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.052308in}{0.922511in}}%
\pgfpathcurveto{\pgfqpoint{6.056426in}{0.922511in}}{\pgfqpoint{6.060376in}{0.924147in}}{\pgfqpoint{6.063288in}{0.927059in}}%
\pgfpathcurveto{\pgfqpoint{6.066200in}{0.929971in}}{\pgfqpoint{6.067836in}{0.933921in}}{\pgfqpoint{6.067836in}{0.938039in}}%
\pgfpathcurveto{\pgfqpoint{6.067836in}{0.942157in}}{\pgfqpoint{6.066200in}{0.946107in}}{\pgfqpoint{6.063288in}{0.949019in}}%
\pgfpathcurveto{\pgfqpoint{6.060376in}{0.951931in}}{\pgfqpoint{6.056426in}{0.953567in}}{\pgfqpoint{6.052308in}{0.953567in}}%
\pgfpathcurveto{\pgfqpoint{6.048190in}{0.953567in}}{\pgfqpoint{6.044240in}{0.951931in}}{\pgfqpoint{6.041328in}{0.949019in}}%
\pgfpathcurveto{\pgfqpoint{6.038416in}{0.946107in}}{\pgfqpoint{6.036780in}{0.942157in}}{\pgfqpoint{6.036780in}{0.938039in}}%
\pgfpathcurveto{\pgfqpoint{6.036780in}{0.933921in}}{\pgfqpoint{6.038416in}{0.929971in}}{\pgfqpoint{6.041328in}{0.927059in}}%
\pgfpathcurveto{\pgfqpoint{6.044240in}{0.924147in}}{\pgfqpoint{6.048190in}{0.922511in}}{\pgfqpoint{6.052308in}{0.922511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053337in}{0.922898in}}%
\pgfpathcurveto{\pgfqpoint{6.057455in}{0.922898in}}{\pgfqpoint{6.061405in}{0.924534in}}{\pgfqpoint{6.064317in}{0.927446in}}%
\pgfpathcurveto{\pgfqpoint{6.067229in}{0.930358in}}{\pgfqpoint{6.068866in}{0.934308in}}{\pgfqpoint{6.068866in}{0.938427in}}%
\pgfpathcurveto{\pgfqpoint{6.068866in}{0.942545in}}{\pgfqpoint{6.067229in}{0.946495in}}{\pgfqpoint{6.064317in}{0.949407in}}%
\pgfpathcurveto{\pgfqpoint{6.061405in}{0.952319in}}{\pgfqpoint{6.057455in}{0.953955in}}{\pgfqpoint{6.053337in}{0.953955in}}%
\pgfpathcurveto{\pgfqpoint{6.049219in}{0.953955in}}{\pgfqpoint{6.045269in}{0.952319in}}{\pgfqpoint{6.042357in}{0.949407in}}%
\pgfpathcurveto{\pgfqpoint{6.039445in}{0.946495in}}{\pgfqpoint{6.037809in}{0.942545in}}{\pgfqpoint{6.037809in}{0.938427in}}%
\pgfpathcurveto{\pgfqpoint{6.037809in}{0.934308in}}{\pgfqpoint{6.039445in}{0.930358in}}{\pgfqpoint{6.042357in}{0.927446in}}%
\pgfpathcurveto{\pgfqpoint{6.045269in}{0.924534in}}{\pgfqpoint{6.049219in}{0.922898in}}{\pgfqpoint{6.053337in}{0.922898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054364in}{0.923284in}}%
\pgfpathcurveto{\pgfqpoint{6.058482in}{0.923284in}}{\pgfqpoint{6.062432in}{0.924920in}}{\pgfqpoint{6.065344in}{0.927832in}}%
\pgfpathcurveto{\pgfqpoint{6.068256in}{0.930744in}}{\pgfqpoint{6.069892in}{0.934694in}}{\pgfqpoint{6.069892in}{0.938813in}}%
\pgfpathcurveto{\pgfqpoint{6.069892in}{0.942931in}}{\pgfqpoint{6.068256in}{0.946881in}}{\pgfqpoint{6.065344in}{0.949793in}}%
\pgfpathcurveto{\pgfqpoint{6.062432in}{0.952705in}}{\pgfqpoint{6.058482in}{0.954341in}}{\pgfqpoint{6.054364in}{0.954341in}}%
\pgfpathcurveto{\pgfqpoint{6.050246in}{0.954341in}}{\pgfqpoint{6.046296in}{0.952705in}}{\pgfqpoint{6.043384in}{0.949793in}}%
\pgfpathcurveto{\pgfqpoint{6.040472in}{0.946881in}}{\pgfqpoint{6.038836in}{0.942931in}}{\pgfqpoint{6.038836in}{0.938813in}}%
\pgfpathcurveto{\pgfqpoint{6.038836in}{0.934694in}}{\pgfqpoint{6.040472in}{0.930744in}}{\pgfqpoint{6.043384in}{0.927832in}}%
\pgfpathcurveto{\pgfqpoint{6.046296in}{0.924920in}}{\pgfqpoint{6.050246in}{0.923284in}}{\pgfqpoint{6.054364in}{0.923284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.224273,0.418485,0.579507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055382in}{0.923669in}}%
\pgfpathcurveto{\pgfqpoint{6.059500in}{0.923669in}}{\pgfqpoint{6.063450in}{0.925305in}}{\pgfqpoint{6.066362in}{0.928217in}}%
\pgfpathcurveto{\pgfqpoint{6.069274in}{0.931129in}}{\pgfqpoint{6.070911in}{0.935079in}}{\pgfqpoint{6.070911in}{0.939197in}}%
\pgfpathcurveto{\pgfqpoint{6.070911in}{0.943315in}}{\pgfqpoint{6.069274in}{0.947265in}}{\pgfqpoint{6.066362in}{0.950177in}}%
\pgfpathcurveto{\pgfqpoint{6.063450in}{0.953089in}}{\pgfqpoint{6.059500in}{0.954725in}}{\pgfqpoint{6.055382in}{0.954725in}}%
\pgfpathcurveto{\pgfqpoint{6.051264in}{0.954725in}}{\pgfqpoint{6.047314in}{0.953089in}}{\pgfqpoint{6.044402in}{0.950177in}}%
\pgfpathcurveto{\pgfqpoint{6.041490in}{0.947265in}}{\pgfqpoint{6.039854in}{0.943315in}}{\pgfqpoint{6.039854in}{0.939197in}}%
\pgfpathcurveto{\pgfqpoint{6.039854in}{0.935079in}}{\pgfqpoint{6.041490in}{0.931129in}}{\pgfqpoint{6.044402in}{0.928217in}}%
\pgfpathcurveto{\pgfqpoint{6.047314in}{0.925305in}}{\pgfqpoint{6.051264in}{0.923669in}}{\pgfqpoint{6.055382in}{0.923669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056399in}{0.924052in}}%
\pgfpathcurveto{\pgfqpoint{6.060517in}{0.924052in}}{\pgfqpoint{6.064467in}{0.925688in}}{\pgfqpoint{6.067379in}{0.928600in}}%
\pgfpathcurveto{\pgfqpoint{6.070291in}{0.931512in}}{\pgfqpoint{6.071927in}{0.935462in}}{\pgfqpoint{6.071927in}{0.939580in}}%
\pgfpathcurveto{\pgfqpoint{6.071927in}{0.943698in}}{\pgfqpoint{6.070291in}{0.947648in}}{\pgfqpoint{6.067379in}{0.950560in}}%
\pgfpathcurveto{\pgfqpoint{6.064467in}{0.953472in}}{\pgfqpoint{6.060517in}{0.955108in}}{\pgfqpoint{6.056399in}{0.955108in}}%
\pgfpathcurveto{\pgfqpoint{6.052280in}{0.955108in}}{\pgfqpoint{6.048330in}{0.953472in}}{\pgfqpoint{6.045418in}{0.950560in}}%
\pgfpathcurveto{\pgfqpoint{6.042506in}{0.947648in}}{\pgfqpoint{6.040870in}{0.943698in}}{\pgfqpoint{6.040870in}{0.939580in}}%
\pgfpathcurveto{\pgfqpoint{6.040870in}{0.935462in}}{\pgfqpoint{6.042506in}{0.931512in}}{\pgfqpoint{6.045418in}{0.928600in}}%
\pgfpathcurveto{\pgfqpoint{6.048330in}{0.925688in}}{\pgfqpoint{6.052280in}{0.924052in}}{\pgfqpoint{6.056399in}{0.924052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057413in}{0.924433in}}%
\pgfpathcurveto{\pgfqpoint{6.061531in}{0.924433in}}{\pgfqpoint{6.065481in}{0.926069in}}{\pgfqpoint{6.068393in}{0.928981in}}%
\pgfpathcurveto{\pgfqpoint{6.071305in}{0.931893in}}{\pgfqpoint{6.072941in}{0.935843in}}{\pgfqpoint{6.072941in}{0.939961in}}%
\pgfpathcurveto{\pgfqpoint{6.072941in}{0.944079in}}{\pgfqpoint{6.071305in}{0.948029in}}{\pgfqpoint{6.068393in}{0.950941in}}%
\pgfpathcurveto{\pgfqpoint{6.065481in}{0.953853in}}{\pgfqpoint{6.061531in}{0.955489in}}{\pgfqpoint{6.057413in}{0.955489in}}%
\pgfpathcurveto{\pgfqpoint{6.053295in}{0.955489in}}{\pgfqpoint{6.049345in}{0.953853in}}{\pgfqpoint{6.046433in}{0.950941in}}%
\pgfpathcurveto{\pgfqpoint{6.043521in}{0.948029in}}{\pgfqpoint{6.041885in}{0.944079in}}{\pgfqpoint{6.041885in}{0.939961in}}%
\pgfpathcurveto{\pgfqpoint{6.041885in}{0.935843in}}{\pgfqpoint{6.043521in}{0.931893in}}{\pgfqpoint{6.046433in}{0.928981in}}%
\pgfpathcurveto{\pgfqpoint{6.049345in}{0.926069in}}{\pgfqpoint{6.053295in}{0.924433in}}{\pgfqpoint{6.057413in}{0.924433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058421in}{0.924812in}}%
\pgfpathcurveto{\pgfqpoint{6.062539in}{0.924812in}}{\pgfqpoint{6.066489in}{0.926449in}}{\pgfqpoint{6.069401in}{0.929360in}}%
\pgfpathcurveto{\pgfqpoint{6.072313in}{0.932272in}}{\pgfqpoint{6.073949in}{0.936222in}}{\pgfqpoint{6.073949in}{0.940341in}}%
\pgfpathcurveto{\pgfqpoint{6.073949in}{0.944459in}}{\pgfqpoint{6.072313in}{0.948409in}}{\pgfqpoint{6.069401in}{0.951321in}}%
\pgfpathcurveto{\pgfqpoint{6.066489in}{0.954233in}}{\pgfqpoint{6.062539in}{0.955869in}}{\pgfqpoint{6.058421in}{0.955869in}}%
\pgfpathcurveto{\pgfqpoint{6.054303in}{0.955869in}}{\pgfqpoint{6.050353in}{0.954233in}}{\pgfqpoint{6.047441in}{0.951321in}}%
\pgfpathcurveto{\pgfqpoint{6.044529in}{0.948409in}}{\pgfqpoint{6.042893in}{0.944459in}}{\pgfqpoint{6.042893in}{0.940341in}}%
\pgfpathcurveto{\pgfqpoint{6.042893in}{0.936222in}}{\pgfqpoint{6.044529in}{0.932272in}}{\pgfqpoint{6.047441in}{0.929360in}}%
\pgfpathcurveto{\pgfqpoint{6.050353in}{0.926449in}}{\pgfqpoint{6.054303in}{0.924812in}}{\pgfqpoint{6.058421in}{0.924812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.226292,0.420749,0.577521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059428in}{0.925190in}}%
\pgfpathcurveto{\pgfqpoint{6.063546in}{0.925190in}}{\pgfqpoint{6.067496in}{0.926827in}}{\pgfqpoint{6.070408in}{0.929738in}}%
\pgfpathcurveto{\pgfqpoint{6.073320in}{0.932650in}}{\pgfqpoint{6.074956in}{0.936600in}}{\pgfqpoint{6.074956in}{0.940719in}}%
\pgfpathcurveto{\pgfqpoint{6.074956in}{0.944837in}}{\pgfqpoint{6.073320in}{0.948787in}}{\pgfqpoint{6.070408in}{0.951699in}}%
\pgfpathcurveto{\pgfqpoint{6.067496in}{0.954611in}}{\pgfqpoint{6.063546in}{0.956247in}}{\pgfqpoint{6.059428in}{0.956247in}}%
\pgfpathcurveto{\pgfqpoint{6.055309in}{0.956247in}}{\pgfqpoint{6.051359in}{0.954611in}}{\pgfqpoint{6.048447in}{0.951699in}}%
\pgfpathcurveto{\pgfqpoint{6.045535in}{0.948787in}}{\pgfqpoint{6.043899in}{0.944837in}}{\pgfqpoint{6.043899in}{0.940719in}}%
\pgfpathcurveto{\pgfqpoint{6.043899in}{0.936600in}}{\pgfqpoint{6.045535in}{0.932650in}}{\pgfqpoint{6.048447in}{0.929738in}}%
\pgfpathcurveto{\pgfqpoint{6.051359in}{0.926827in}}{\pgfqpoint{6.055309in}{0.925190in}}{\pgfqpoint{6.059428in}{0.925190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060428in}{0.925567in}}%
\pgfpathcurveto{\pgfqpoint{6.064547in}{0.925567in}}{\pgfqpoint{6.068497in}{0.927203in}}{\pgfqpoint{6.071408in}{0.930115in}}%
\pgfpathcurveto{\pgfqpoint{6.074320in}{0.933027in}}{\pgfqpoint{6.075957in}{0.936977in}}{\pgfqpoint{6.075957in}{0.941095in}}%
\pgfpathcurveto{\pgfqpoint{6.075957in}{0.945213in}}{\pgfqpoint{6.074320in}{0.949163in}}{\pgfqpoint{6.071408in}{0.952075in}}%
\pgfpathcurveto{\pgfqpoint{6.068497in}{0.954987in}}{\pgfqpoint{6.064547in}{0.956623in}}{\pgfqpoint{6.060428in}{0.956623in}}%
\pgfpathcurveto{\pgfqpoint{6.056310in}{0.956623in}}{\pgfqpoint{6.052360in}{0.954987in}}{\pgfqpoint{6.049448in}{0.952075in}}%
\pgfpathcurveto{\pgfqpoint{6.046536in}{0.949163in}}{\pgfqpoint{6.044900in}{0.945213in}}{\pgfqpoint{6.044900in}{0.941095in}}%
\pgfpathcurveto{\pgfqpoint{6.044900in}{0.936977in}}{\pgfqpoint{6.046536in}{0.933027in}}{\pgfqpoint{6.049448in}{0.930115in}}%
\pgfpathcurveto{\pgfqpoint{6.052360in}{0.927203in}}{\pgfqpoint{6.056310in}{0.925567in}}{\pgfqpoint{6.060428in}{0.925567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.061427in}{0.925941in}}%
\pgfpathcurveto{\pgfqpoint{6.065545in}{0.925941in}}{\pgfqpoint{6.069495in}{0.927578in}}{\pgfqpoint{6.072407in}{0.930490in}}%
\pgfpathcurveto{\pgfqpoint{6.075319in}{0.933402in}}{\pgfqpoint{6.076955in}{0.937352in}}{\pgfqpoint{6.076955in}{0.941470in}}%
\pgfpathcurveto{\pgfqpoint{6.076955in}{0.945588in}}{\pgfqpoint{6.075319in}{0.949538in}}{\pgfqpoint{6.072407in}{0.952450in}}%
\pgfpathcurveto{\pgfqpoint{6.069495in}{0.955362in}}{\pgfqpoint{6.065545in}{0.956998in}}{\pgfqpoint{6.061427in}{0.956998in}}%
\pgfpathcurveto{\pgfqpoint{6.057309in}{0.956998in}}{\pgfqpoint{6.053359in}{0.955362in}}{\pgfqpoint{6.050447in}{0.952450in}}%
\pgfpathcurveto{\pgfqpoint{6.047535in}{0.949538in}}{\pgfqpoint{6.045898in}{0.945588in}}{\pgfqpoint{6.045898in}{0.941470in}}%
\pgfpathcurveto{\pgfqpoint{6.045898in}{0.937352in}}{\pgfqpoint{6.047535in}{0.933402in}}{\pgfqpoint{6.050447in}{0.930490in}}%
\pgfpathcurveto{\pgfqpoint{6.053359in}{0.927578in}}{\pgfqpoint{6.057309in}{0.925941in}}{\pgfqpoint{6.061427in}{0.925941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062418in}{0.926315in}}%
\pgfpathcurveto{\pgfqpoint{6.066536in}{0.926315in}}{\pgfqpoint{6.070486in}{0.927951in}}{\pgfqpoint{6.073398in}{0.930863in}}%
\pgfpathcurveto{\pgfqpoint{6.076310in}{0.933775in}}{\pgfqpoint{6.077946in}{0.937725in}}{\pgfqpoint{6.077946in}{0.941843in}}%
\pgfpathcurveto{\pgfqpoint{6.077946in}{0.945961in}}{\pgfqpoint{6.076310in}{0.949911in}}{\pgfqpoint{6.073398in}{0.952823in}}%
\pgfpathcurveto{\pgfqpoint{6.070486in}{0.955735in}}{\pgfqpoint{6.066536in}{0.957371in}}{\pgfqpoint{6.062418in}{0.957371in}}%
\pgfpathcurveto{\pgfqpoint{6.058300in}{0.957371in}}{\pgfqpoint{6.054350in}{0.955735in}}{\pgfqpoint{6.051438in}{0.952823in}}%
\pgfpathcurveto{\pgfqpoint{6.048526in}{0.949911in}}{\pgfqpoint{6.046890in}{0.945961in}}{\pgfqpoint{6.046890in}{0.941843in}}%
\pgfpathcurveto{\pgfqpoint{6.046890in}{0.937725in}}{\pgfqpoint{6.048526in}{0.933775in}}{\pgfqpoint{6.051438in}{0.930863in}}%
\pgfpathcurveto{\pgfqpoint{6.054350in}{0.927951in}}{\pgfqpoint{6.058300in}{0.926315in}}{\pgfqpoint{6.062418in}{0.926315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.228298,0.423003,0.575529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063410in}{0.926686in}}%
\pgfpathcurveto{\pgfqpoint{6.067528in}{0.926686in}}{\pgfqpoint{6.071478in}{0.928322in}}{\pgfqpoint{6.074390in}{0.931234in}}%
\pgfpathcurveto{\pgfqpoint{6.077302in}{0.934146in}}{\pgfqpoint{6.078938in}{0.938096in}}{\pgfqpoint{6.078938in}{0.942214in}}%
\pgfpathcurveto{\pgfqpoint{6.078938in}{0.946333in}}{\pgfqpoint{6.077302in}{0.950283in}}{\pgfqpoint{6.074390in}{0.953195in}}%
\pgfpathcurveto{\pgfqpoint{6.071478in}{0.956106in}}{\pgfqpoint{6.067528in}{0.957743in}}{\pgfqpoint{6.063410in}{0.957743in}}%
\pgfpathcurveto{\pgfqpoint{6.059292in}{0.957743in}}{\pgfqpoint{6.055342in}{0.956106in}}{\pgfqpoint{6.052430in}{0.953195in}}%
\pgfpathcurveto{\pgfqpoint{6.049518in}{0.950283in}}{\pgfqpoint{6.047882in}{0.946333in}}{\pgfqpoint{6.047882in}{0.942214in}}%
\pgfpathcurveto{\pgfqpoint{6.047882in}{0.938096in}}{\pgfqpoint{6.049518in}{0.934146in}}{\pgfqpoint{6.052430in}{0.931234in}}%
\pgfpathcurveto{\pgfqpoint{6.055342in}{0.928322in}}{\pgfqpoint{6.059292in}{0.926686in}}{\pgfqpoint{6.063410in}{0.926686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064393in}{0.927056in}}%
\pgfpathcurveto{\pgfqpoint{6.068511in}{0.927056in}}{\pgfqpoint{6.072461in}{0.928692in}}{\pgfqpoint{6.075373in}{0.931604in}}%
\pgfpathcurveto{\pgfqpoint{6.078285in}{0.934516in}}{\pgfqpoint{6.079921in}{0.938466in}}{\pgfqpoint{6.079921in}{0.942584in}}%
\pgfpathcurveto{\pgfqpoint{6.079921in}{0.946702in}}{\pgfqpoint{6.078285in}{0.950652in}}{\pgfqpoint{6.075373in}{0.953564in}}%
\pgfpathcurveto{\pgfqpoint{6.072461in}{0.956476in}}{\pgfqpoint{6.068511in}{0.958113in}}{\pgfqpoint{6.064393in}{0.958113in}}%
\pgfpathcurveto{\pgfqpoint{6.060275in}{0.958113in}}{\pgfqpoint{6.056325in}{0.956476in}}{\pgfqpoint{6.053413in}{0.953564in}}%
\pgfpathcurveto{\pgfqpoint{6.050501in}{0.950652in}}{\pgfqpoint{6.048865in}{0.946702in}}{\pgfqpoint{6.048865in}{0.942584in}}%
\pgfpathcurveto{\pgfqpoint{6.048865in}{0.938466in}}{\pgfqpoint{6.050501in}{0.934516in}}{\pgfqpoint{6.053413in}{0.931604in}}%
\pgfpathcurveto{\pgfqpoint{6.056325in}{0.928692in}}{\pgfqpoint{6.060275in}{0.927056in}}{\pgfqpoint{6.064393in}{0.927056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065375in}{0.927424in}}%
\pgfpathcurveto{\pgfqpoint{6.069493in}{0.927424in}}{\pgfqpoint{6.073443in}{0.929061in}}{\pgfqpoint{6.076355in}{0.931973in}}%
\pgfpathcurveto{\pgfqpoint{6.079267in}{0.934885in}}{\pgfqpoint{6.080903in}{0.938835in}}{\pgfqpoint{6.080903in}{0.942953in}}%
\pgfpathcurveto{\pgfqpoint{6.080903in}{0.947071in}}{\pgfqpoint{6.079267in}{0.951021in}}{\pgfqpoint{6.076355in}{0.953933in}}%
\pgfpathcurveto{\pgfqpoint{6.073443in}{0.956845in}}{\pgfqpoint{6.069493in}{0.958481in}}{\pgfqpoint{6.065375in}{0.958481in}}%
\pgfpathcurveto{\pgfqpoint{6.061257in}{0.958481in}}{\pgfqpoint{6.057307in}{0.956845in}}{\pgfqpoint{6.054395in}{0.953933in}}%
\pgfpathcurveto{\pgfqpoint{6.051483in}{0.951021in}}{\pgfqpoint{6.049847in}{0.947071in}}{\pgfqpoint{6.049847in}{0.942953in}}%
\pgfpathcurveto{\pgfqpoint{6.049847in}{0.938835in}}{\pgfqpoint{6.051483in}{0.934885in}}{\pgfqpoint{6.054395in}{0.931973in}}%
\pgfpathcurveto{\pgfqpoint{6.057307in}{0.929061in}}{\pgfqpoint{6.061257in}{0.927424in}}{\pgfqpoint{6.065375in}{0.927424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066352in}{0.927791in}}%
\pgfpathcurveto{\pgfqpoint{6.070470in}{0.927791in}}{\pgfqpoint{6.074420in}{0.929427in}}{\pgfqpoint{6.077332in}{0.932339in}}%
\pgfpathcurveto{\pgfqpoint{6.080244in}{0.935251in}}{\pgfqpoint{6.081880in}{0.939201in}}{\pgfqpoint{6.081880in}{0.943320in}}%
\pgfpathcurveto{\pgfqpoint{6.081880in}{0.947438in}}{\pgfqpoint{6.080244in}{0.951388in}}{\pgfqpoint{6.077332in}{0.954300in}}%
\pgfpathcurveto{\pgfqpoint{6.074420in}{0.957212in}}{\pgfqpoint{6.070470in}{0.958848in}}{\pgfqpoint{6.066352in}{0.958848in}}%
\pgfpathcurveto{\pgfqpoint{6.062234in}{0.958848in}}{\pgfqpoint{6.058284in}{0.957212in}}{\pgfqpoint{6.055372in}{0.954300in}}%
\pgfpathcurveto{\pgfqpoint{6.052460in}{0.951388in}}{\pgfqpoint{6.050824in}{0.947438in}}{\pgfqpoint{6.050824in}{0.943320in}}%
\pgfpathcurveto{\pgfqpoint{6.050824in}{0.939201in}}{\pgfqpoint{6.052460in}{0.935251in}}{\pgfqpoint{6.055372in}{0.932339in}}%
\pgfpathcurveto{\pgfqpoint{6.058284in}{0.929427in}}{\pgfqpoint{6.062234in}{0.927791in}}{\pgfqpoint{6.066352in}{0.927791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.230292,0.425262,0.573509}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067324in}{0.928156in}}%
\pgfpathcurveto{\pgfqpoint{6.071442in}{0.928156in}}{\pgfqpoint{6.075392in}{0.929793in}}{\pgfqpoint{6.078304in}{0.932705in}}%
\pgfpathcurveto{\pgfqpoint{6.081216in}{0.935617in}}{\pgfqpoint{6.082852in}{0.939567in}}{\pgfqpoint{6.082852in}{0.943685in}}%
\pgfpathcurveto{\pgfqpoint{6.082852in}{0.947803in}}{\pgfqpoint{6.081216in}{0.951753in}}{\pgfqpoint{6.078304in}{0.954665in}}%
\pgfpathcurveto{\pgfqpoint{6.075392in}{0.957577in}}{\pgfqpoint{6.071442in}{0.959213in}}{\pgfqpoint{6.067324in}{0.959213in}}%
\pgfpathcurveto{\pgfqpoint{6.063206in}{0.959213in}}{\pgfqpoint{6.059256in}{0.957577in}}{\pgfqpoint{6.056344in}{0.954665in}}%
\pgfpathcurveto{\pgfqpoint{6.053432in}{0.951753in}}{\pgfqpoint{6.051796in}{0.947803in}}{\pgfqpoint{6.051796in}{0.943685in}}%
\pgfpathcurveto{\pgfqpoint{6.051796in}{0.939567in}}{\pgfqpoint{6.053432in}{0.935617in}}{\pgfqpoint{6.056344in}{0.932705in}}%
\pgfpathcurveto{\pgfqpoint{6.059256in}{0.929793in}}{\pgfqpoint{6.063206in}{0.928156in}}{\pgfqpoint{6.067324in}{0.928156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068294in}{0.928520in}}%
\pgfpathcurveto{\pgfqpoint{6.072412in}{0.928520in}}{\pgfqpoint{6.076362in}{0.930156in}}{\pgfqpoint{6.079274in}{0.933068in}}%
\pgfpathcurveto{\pgfqpoint{6.082186in}{0.935980in}}{\pgfqpoint{6.083822in}{0.939930in}}{\pgfqpoint{6.083822in}{0.944048in}}%
\pgfpathcurveto{\pgfqpoint{6.083822in}{0.948166in}}{\pgfqpoint{6.082186in}{0.952116in}}{\pgfqpoint{6.079274in}{0.955028in}}%
\pgfpathcurveto{\pgfqpoint{6.076362in}{0.957940in}}{\pgfqpoint{6.072412in}{0.959577in}}{\pgfqpoint{6.068294in}{0.959577in}}%
\pgfpathcurveto{\pgfqpoint{6.064176in}{0.959577in}}{\pgfqpoint{6.060226in}{0.957940in}}{\pgfqpoint{6.057314in}{0.955028in}}%
\pgfpathcurveto{\pgfqpoint{6.054402in}{0.952116in}}{\pgfqpoint{6.052766in}{0.948166in}}{\pgfqpoint{6.052766in}{0.944048in}}%
\pgfpathcurveto{\pgfqpoint{6.052766in}{0.939930in}}{\pgfqpoint{6.054402in}{0.935980in}}{\pgfqpoint{6.057314in}{0.933068in}}%
\pgfpathcurveto{\pgfqpoint{6.060226in}{0.930156in}}{\pgfqpoint{6.064176in}{0.928520in}}{\pgfqpoint{6.068294in}{0.928520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069260in}{0.928882in}}%
\pgfpathcurveto{\pgfqpoint{6.073378in}{0.928882in}}{\pgfqpoint{6.077328in}{0.930519in}}{\pgfqpoint{6.080240in}{0.933430in}}%
\pgfpathcurveto{\pgfqpoint{6.083152in}{0.936342in}}{\pgfqpoint{6.084788in}{0.940292in}}{\pgfqpoint{6.084788in}{0.944411in}}%
\pgfpathcurveto{\pgfqpoint{6.084788in}{0.948529in}}{\pgfqpoint{6.083152in}{0.952479in}}{\pgfqpoint{6.080240in}{0.955391in}}%
\pgfpathcurveto{\pgfqpoint{6.077328in}{0.958303in}}{\pgfqpoint{6.073378in}{0.959939in}}{\pgfqpoint{6.069260in}{0.959939in}}%
\pgfpathcurveto{\pgfqpoint{6.065142in}{0.959939in}}{\pgfqpoint{6.061192in}{0.958303in}}{\pgfqpoint{6.058280in}{0.955391in}}%
\pgfpathcurveto{\pgfqpoint{6.055368in}{0.952479in}}{\pgfqpoint{6.053732in}{0.948529in}}{\pgfqpoint{6.053732in}{0.944411in}}%
\pgfpathcurveto{\pgfqpoint{6.053732in}{0.940292in}}{\pgfqpoint{6.055368in}{0.936342in}}{\pgfqpoint{6.058280in}{0.933430in}}%
\pgfpathcurveto{\pgfqpoint{6.061192in}{0.930519in}}{\pgfqpoint{6.065142in}{0.928882in}}{\pgfqpoint{6.069260in}{0.928882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070223in}{0.929243in}}%
\pgfpathcurveto{\pgfqpoint{6.074341in}{0.929243in}}{\pgfqpoint{6.078291in}{0.930879in}}{\pgfqpoint{6.081203in}{0.933791in}}%
\pgfpathcurveto{\pgfqpoint{6.084115in}{0.936703in}}{\pgfqpoint{6.085751in}{0.940653in}}{\pgfqpoint{6.085751in}{0.944771in}}%
\pgfpathcurveto{\pgfqpoint{6.085751in}{0.948889in}}{\pgfqpoint{6.084115in}{0.952839in}}{\pgfqpoint{6.081203in}{0.955751in}}%
\pgfpathcurveto{\pgfqpoint{6.078291in}{0.958663in}}{\pgfqpoint{6.074341in}{0.960299in}}{\pgfqpoint{6.070223in}{0.960299in}}%
\pgfpathcurveto{\pgfqpoint{6.066105in}{0.960299in}}{\pgfqpoint{6.062155in}{0.958663in}}{\pgfqpoint{6.059243in}{0.955751in}}%
\pgfpathcurveto{\pgfqpoint{6.056331in}{0.952839in}}{\pgfqpoint{6.054695in}{0.948889in}}{\pgfqpoint{6.054695in}{0.944771in}}%
\pgfpathcurveto{\pgfqpoint{6.054695in}{0.940653in}}{\pgfqpoint{6.056331in}{0.936703in}}{\pgfqpoint{6.059243in}{0.933791in}}%
\pgfpathcurveto{\pgfqpoint{6.062155in}{0.930879in}}{\pgfqpoint{6.066105in}{0.929243in}}{\pgfqpoint{6.070223in}{0.929243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232354,0.427507,0.571468}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071183in}{0.929602in}}%
\pgfpathcurveto{\pgfqpoint{6.075301in}{0.929602in}}{\pgfqpoint{6.079251in}{0.931238in}}{\pgfqpoint{6.082163in}{0.934150in}}%
\pgfpathcurveto{\pgfqpoint{6.085075in}{0.937062in}}{\pgfqpoint{6.086711in}{0.941012in}}{\pgfqpoint{6.086711in}{0.945130in}}%
\pgfpathcurveto{\pgfqpoint{6.086711in}{0.949248in}}{\pgfqpoint{6.085075in}{0.953198in}}{\pgfqpoint{6.082163in}{0.956110in}}%
\pgfpathcurveto{\pgfqpoint{6.079251in}{0.959022in}}{\pgfqpoint{6.075301in}{0.960658in}}{\pgfqpoint{6.071183in}{0.960658in}}%
\pgfpathcurveto{\pgfqpoint{6.067065in}{0.960658in}}{\pgfqpoint{6.063115in}{0.959022in}}{\pgfqpoint{6.060203in}{0.956110in}}%
\pgfpathcurveto{\pgfqpoint{6.057291in}{0.953198in}}{\pgfqpoint{6.055655in}{0.949248in}}{\pgfqpoint{6.055655in}{0.945130in}}%
\pgfpathcurveto{\pgfqpoint{6.055655in}{0.941012in}}{\pgfqpoint{6.057291in}{0.937062in}}{\pgfqpoint{6.060203in}{0.934150in}}%
\pgfpathcurveto{\pgfqpoint{6.063115in}{0.931238in}}{\pgfqpoint{6.067065in}{0.929602in}}{\pgfqpoint{6.071183in}{0.929602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072136in}{0.929959in}}%
\pgfpathcurveto{\pgfqpoint{6.076254in}{0.929959in}}{\pgfqpoint{6.080204in}{0.931595in}}{\pgfqpoint{6.083116in}{0.934507in}}%
\pgfpathcurveto{\pgfqpoint{6.086028in}{0.937419in}}{\pgfqpoint{6.087664in}{0.941369in}}{\pgfqpoint{6.087664in}{0.945487in}}%
\pgfpathcurveto{\pgfqpoint{6.087664in}{0.949605in}}{\pgfqpoint{6.086028in}{0.953555in}}{\pgfqpoint{6.083116in}{0.956467in}}%
\pgfpathcurveto{\pgfqpoint{6.080204in}{0.959379in}}{\pgfqpoint{6.076254in}{0.961015in}}{\pgfqpoint{6.072136in}{0.961015in}}%
\pgfpathcurveto{\pgfqpoint{6.068017in}{0.961015in}}{\pgfqpoint{6.064067in}{0.959379in}}{\pgfqpoint{6.061155in}{0.956467in}}%
\pgfpathcurveto{\pgfqpoint{6.058244in}{0.953555in}}{\pgfqpoint{6.056607in}{0.949605in}}{\pgfqpoint{6.056607in}{0.945487in}}%
\pgfpathcurveto{\pgfqpoint{6.056607in}{0.941369in}}{\pgfqpoint{6.058244in}{0.937419in}}{\pgfqpoint{6.061155in}{0.934507in}}%
\pgfpathcurveto{\pgfqpoint{6.064067in}{0.931595in}}{\pgfqpoint{6.068017in}{0.929959in}}{\pgfqpoint{6.072136in}{0.929959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.073086in}{0.930315in}}%
\pgfpathcurveto{\pgfqpoint{6.077204in}{0.930315in}}{\pgfqpoint{6.081154in}{0.931951in}}{\pgfqpoint{6.084066in}{0.934863in}}%
\pgfpathcurveto{\pgfqpoint{6.086978in}{0.937775in}}{\pgfqpoint{6.088614in}{0.941725in}}{\pgfqpoint{6.088614in}{0.945843in}}%
\pgfpathcurveto{\pgfqpoint{6.088614in}{0.949961in}}{\pgfqpoint{6.086978in}{0.953911in}}{\pgfqpoint{6.084066in}{0.956823in}}%
\pgfpathcurveto{\pgfqpoint{6.081154in}{0.959735in}}{\pgfqpoint{6.077204in}{0.961371in}}{\pgfqpoint{6.073086in}{0.961371in}}%
\pgfpathcurveto{\pgfqpoint{6.068968in}{0.961371in}}{\pgfqpoint{6.065018in}{0.959735in}}{\pgfqpoint{6.062106in}{0.956823in}}%
\pgfpathcurveto{\pgfqpoint{6.059194in}{0.953911in}}{\pgfqpoint{6.057558in}{0.949961in}}{\pgfqpoint{6.057558in}{0.945843in}}%
\pgfpathcurveto{\pgfqpoint{6.057558in}{0.941725in}}{\pgfqpoint{6.059194in}{0.937775in}}{\pgfqpoint{6.062106in}{0.934863in}}%
\pgfpathcurveto{\pgfqpoint{6.065018in}{0.931951in}}{\pgfqpoint{6.068968in}{0.930315in}}{\pgfqpoint{6.073086in}{0.930315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074032in}{0.930669in}}%
\pgfpathcurveto{\pgfqpoint{6.078150in}{0.930669in}}{\pgfqpoint{6.082101in}{0.932305in}}{\pgfqpoint{6.085012in}{0.935217in}}%
\pgfpathcurveto{\pgfqpoint{6.087924in}{0.938129in}}{\pgfqpoint{6.089561in}{0.942079in}}{\pgfqpoint{6.089561in}{0.946197in}}%
\pgfpathcurveto{\pgfqpoint{6.089561in}{0.950315in}}{\pgfqpoint{6.087924in}{0.954265in}}{\pgfqpoint{6.085012in}{0.957177in}}%
\pgfpathcurveto{\pgfqpoint{6.082101in}{0.960089in}}{\pgfqpoint{6.078150in}{0.961725in}}{\pgfqpoint{6.074032in}{0.961725in}}%
\pgfpathcurveto{\pgfqpoint{6.069914in}{0.961725in}}{\pgfqpoint{6.065964in}{0.960089in}}{\pgfqpoint{6.063052in}{0.957177in}}%
\pgfpathcurveto{\pgfqpoint{6.060140in}{0.954265in}}{\pgfqpoint{6.058504in}{0.950315in}}{\pgfqpoint{6.058504in}{0.946197in}}%
\pgfpathcurveto{\pgfqpoint{6.058504in}{0.942079in}}{\pgfqpoint{6.060140in}{0.938129in}}{\pgfqpoint{6.063052in}{0.935217in}}%
\pgfpathcurveto{\pgfqpoint{6.065964in}{0.932305in}}{\pgfqpoint{6.069914in}{0.930669in}}{\pgfqpoint{6.074032in}{0.930669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.234418,0.429738,0.569412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074972in}{0.931021in}}%
\pgfpathcurveto{\pgfqpoint{6.079090in}{0.931021in}}{\pgfqpoint{6.083040in}{0.932658in}}{\pgfqpoint{6.085952in}{0.935569in}}%
\pgfpathcurveto{\pgfqpoint{6.088864in}{0.938481in}}{\pgfqpoint{6.090501in}{0.942431in}}{\pgfqpoint{6.090501in}{0.946550in}}%
\pgfpathcurveto{\pgfqpoint{6.090501in}{0.950668in}}{\pgfqpoint{6.088864in}{0.954618in}}{\pgfqpoint{6.085952in}{0.957530in}}%
\pgfpathcurveto{\pgfqpoint{6.083040in}{0.960442in}}{\pgfqpoint{6.079090in}{0.962078in}}{\pgfqpoint{6.074972in}{0.962078in}}%
\pgfpathcurveto{\pgfqpoint{6.070854in}{0.962078in}}{\pgfqpoint{6.066904in}{0.960442in}}{\pgfqpoint{6.063992in}{0.957530in}}%
\pgfpathcurveto{\pgfqpoint{6.061080in}{0.954618in}}{\pgfqpoint{6.059444in}{0.950668in}}{\pgfqpoint{6.059444in}{0.946550in}}%
\pgfpathcurveto{\pgfqpoint{6.059444in}{0.942431in}}{\pgfqpoint{6.061080in}{0.938481in}}{\pgfqpoint{6.063992in}{0.935569in}}%
\pgfpathcurveto{\pgfqpoint{6.066904in}{0.932658in}}{\pgfqpoint{6.070854in}{0.931021in}}{\pgfqpoint{6.074972in}{0.931021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.075912in}{0.931372in}}%
\pgfpathcurveto{\pgfqpoint{6.080030in}{0.931372in}}{\pgfqpoint{6.083980in}{0.933009in}}{\pgfqpoint{6.086892in}{0.935921in}}%
\pgfpathcurveto{\pgfqpoint{6.089804in}{0.938833in}}{\pgfqpoint{6.091441in}{0.942783in}}{\pgfqpoint{6.091441in}{0.946901in}}%
\pgfpathcurveto{\pgfqpoint{6.091441in}{0.951019in}}{\pgfqpoint{6.089804in}{0.954969in}}{\pgfqpoint{6.086892in}{0.957881in}}%
\pgfpathcurveto{\pgfqpoint{6.083980in}{0.960793in}}{\pgfqpoint{6.080030in}{0.962429in}}{\pgfqpoint{6.075912in}{0.962429in}}%
\pgfpathcurveto{\pgfqpoint{6.071794in}{0.962429in}}{\pgfqpoint{6.067844in}{0.960793in}}{\pgfqpoint{6.064932in}{0.957881in}}%
\pgfpathcurveto{\pgfqpoint{6.062020in}{0.954969in}}{\pgfqpoint{6.060384in}{0.951019in}}{\pgfqpoint{6.060384in}{0.946901in}}%
\pgfpathcurveto{\pgfqpoint{6.060384in}{0.942783in}}{\pgfqpoint{6.062020in}{0.938833in}}{\pgfqpoint{6.064932in}{0.935921in}}%
\pgfpathcurveto{\pgfqpoint{6.067844in}{0.933009in}}{\pgfqpoint{6.071794in}{0.931372in}}{\pgfqpoint{6.075912in}{0.931372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076846in}{0.931722in}}%
\pgfpathcurveto{\pgfqpoint{6.080964in}{0.931722in}}{\pgfqpoint{6.084914in}{0.933358in}}{\pgfqpoint{6.087826in}{0.936270in}}%
\pgfpathcurveto{\pgfqpoint{6.090738in}{0.939182in}}{\pgfqpoint{6.092374in}{0.943132in}}{\pgfqpoint{6.092374in}{0.947250in}}%
\pgfpathcurveto{\pgfqpoint{6.092374in}{0.951368in}}{\pgfqpoint{6.090738in}{0.955318in}}{\pgfqpoint{6.087826in}{0.958230in}}%
\pgfpathcurveto{\pgfqpoint{6.084914in}{0.961142in}}{\pgfqpoint{6.080964in}{0.962778in}}{\pgfqpoint{6.076846in}{0.962778in}}%
\pgfpathcurveto{\pgfqpoint{6.072728in}{0.962778in}}{\pgfqpoint{6.068778in}{0.961142in}}{\pgfqpoint{6.065866in}{0.958230in}}%
\pgfpathcurveto{\pgfqpoint{6.062954in}{0.955318in}}{\pgfqpoint{6.061318in}{0.951368in}}{\pgfqpoint{6.061318in}{0.947250in}}%
\pgfpathcurveto{\pgfqpoint{6.061318in}{0.943132in}}{\pgfqpoint{6.062954in}{0.939182in}}{\pgfqpoint{6.065866in}{0.936270in}}%
\pgfpathcurveto{\pgfqpoint{6.068778in}{0.933358in}}{\pgfqpoint{6.072728in}{0.931722in}}{\pgfqpoint{6.076846in}{0.931722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077777in}{0.932070in}}%
\pgfpathcurveto{\pgfqpoint{6.081895in}{0.932070in}}{\pgfqpoint{6.085845in}{0.933706in}}{\pgfqpoint{6.088757in}{0.936618in}}%
\pgfpathcurveto{\pgfqpoint{6.091669in}{0.939530in}}{\pgfqpoint{6.093305in}{0.943480in}}{\pgfqpoint{6.093305in}{0.947598in}}%
\pgfpathcurveto{\pgfqpoint{6.093305in}{0.951716in}}{\pgfqpoint{6.091669in}{0.955666in}}{\pgfqpoint{6.088757in}{0.958578in}}%
\pgfpathcurveto{\pgfqpoint{6.085845in}{0.961490in}}{\pgfqpoint{6.081895in}{0.963126in}}{\pgfqpoint{6.077777in}{0.963126in}}%
\pgfpathcurveto{\pgfqpoint{6.073659in}{0.963126in}}{\pgfqpoint{6.069709in}{0.961490in}}{\pgfqpoint{6.066797in}{0.958578in}}%
\pgfpathcurveto{\pgfqpoint{6.063885in}{0.955666in}}{\pgfqpoint{6.062249in}{0.951716in}}{\pgfqpoint{6.062249in}{0.947598in}}%
\pgfpathcurveto{\pgfqpoint{6.062249in}{0.943480in}}{\pgfqpoint{6.063885in}{0.939530in}}{\pgfqpoint{6.066797in}{0.936618in}}%
\pgfpathcurveto{\pgfqpoint{6.069709in}{0.933706in}}{\pgfqpoint{6.073659in}{0.932070in}}{\pgfqpoint{6.077777in}{0.932070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.236494,0.431981,0.567351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078702in}{0.932416in}}%
\pgfpathcurveto{\pgfqpoint{6.082821in}{0.932416in}}{\pgfqpoint{6.086771in}{0.934052in}}{\pgfqpoint{6.089683in}{0.936964in}}%
\pgfpathcurveto{\pgfqpoint{6.092595in}{0.939876in}}{\pgfqpoint{6.094231in}{0.943826in}}{\pgfqpoint{6.094231in}{0.947944in}}%
\pgfpathcurveto{\pgfqpoint{6.094231in}{0.952063in}}{\pgfqpoint{6.092595in}{0.956013in}}{\pgfqpoint{6.089683in}{0.958925in}}%
\pgfpathcurveto{\pgfqpoint{6.086771in}{0.961837in}}{\pgfqpoint{6.082821in}{0.963473in}}{\pgfqpoint{6.078702in}{0.963473in}}%
\pgfpathcurveto{\pgfqpoint{6.074584in}{0.963473in}}{\pgfqpoint{6.070634in}{0.961837in}}{\pgfqpoint{6.067722in}{0.958925in}}%
\pgfpathcurveto{\pgfqpoint{6.064810in}{0.956013in}}{\pgfqpoint{6.063174in}{0.952063in}}{\pgfqpoint{6.063174in}{0.947944in}}%
\pgfpathcurveto{\pgfqpoint{6.063174in}{0.943826in}}{\pgfqpoint{6.064810in}{0.939876in}}{\pgfqpoint{6.067722in}{0.936964in}}%
\pgfpathcurveto{\pgfqpoint{6.070634in}{0.934052in}}{\pgfqpoint{6.074584in}{0.932416in}}{\pgfqpoint{6.078702in}{0.932416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079622in}{0.932761in}}%
\pgfpathcurveto{\pgfqpoint{6.083740in}{0.932761in}}{\pgfqpoint{6.087690in}{0.934397in}}{\pgfqpoint{6.090602in}{0.937309in}}%
\pgfpathcurveto{\pgfqpoint{6.093514in}{0.940221in}}{\pgfqpoint{6.095150in}{0.944171in}}{\pgfqpoint{6.095150in}{0.948289in}}%
\pgfpathcurveto{\pgfqpoint{6.095150in}{0.952407in}}{\pgfqpoint{6.093514in}{0.956357in}}{\pgfqpoint{6.090602in}{0.959269in}}%
\pgfpathcurveto{\pgfqpoint{6.087690in}{0.962181in}}{\pgfqpoint{6.083740in}{0.963817in}}{\pgfqpoint{6.079622in}{0.963817in}}%
\pgfpathcurveto{\pgfqpoint{6.075504in}{0.963817in}}{\pgfqpoint{6.071554in}{0.962181in}}{\pgfqpoint{6.068642in}{0.959269in}}%
\pgfpathcurveto{\pgfqpoint{6.065730in}{0.956357in}}{\pgfqpoint{6.064094in}{0.952407in}}{\pgfqpoint{6.064094in}{0.948289in}}%
\pgfpathcurveto{\pgfqpoint{6.064094in}{0.944171in}}{\pgfqpoint{6.065730in}{0.940221in}}{\pgfqpoint{6.068642in}{0.937309in}}%
\pgfpathcurveto{\pgfqpoint{6.071554in}{0.934397in}}{\pgfqpoint{6.075504in}{0.932761in}}{\pgfqpoint{6.079622in}{0.932761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080543in}{0.933104in}}%
\pgfpathcurveto{\pgfqpoint{6.084661in}{0.933104in}}{\pgfqpoint{6.088612in}{0.934740in}}{\pgfqpoint{6.091523in}{0.937652in}}%
\pgfpathcurveto{\pgfqpoint{6.094435in}{0.940564in}}{\pgfqpoint{6.096072in}{0.944514in}}{\pgfqpoint{6.096072in}{0.948632in}}%
\pgfpathcurveto{\pgfqpoint{6.096072in}{0.952751in}}{\pgfqpoint{6.094435in}{0.956701in}}{\pgfqpoint{6.091523in}{0.959612in}}%
\pgfpathcurveto{\pgfqpoint{6.088612in}{0.962524in}}{\pgfqpoint{6.084661in}{0.964161in}}{\pgfqpoint{6.080543in}{0.964161in}}%
\pgfpathcurveto{\pgfqpoint{6.076425in}{0.964161in}}{\pgfqpoint{6.072475in}{0.962524in}}{\pgfqpoint{6.069563in}{0.959612in}}%
\pgfpathcurveto{\pgfqpoint{6.066651in}{0.956701in}}{\pgfqpoint{6.065015in}{0.952751in}}{\pgfqpoint{6.065015in}{0.948632in}}%
\pgfpathcurveto{\pgfqpoint{6.065015in}{0.944514in}}{\pgfqpoint{6.066651in}{0.940564in}}{\pgfqpoint{6.069563in}{0.937652in}}%
\pgfpathcurveto{\pgfqpoint{6.072475in}{0.934740in}}{\pgfqpoint{6.076425in}{0.933104in}}{\pgfqpoint{6.080543in}{0.933104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.238559,0.434195,0.565258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.081457in}{0.933446in}}%
\pgfpathcurveto{\pgfqpoint{6.085575in}{0.933446in}}{\pgfqpoint{6.089525in}{0.935082in}}{\pgfqpoint{6.092437in}{0.937994in}}%
\pgfpathcurveto{\pgfqpoint{6.095349in}{0.940906in}}{\pgfqpoint{6.096986in}{0.944856in}}{\pgfqpoint{6.096986in}{0.948974in}}%
\pgfpathcurveto{\pgfqpoint{6.096986in}{0.953092in}}{\pgfqpoint{6.095349in}{0.957042in}}{\pgfqpoint{6.092437in}{0.959954in}}%
\pgfpathcurveto{\pgfqpoint{6.089525in}{0.962866in}}{\pgfqpoint{6.085575in}{0.964502in}}{\pgfqpoint{6.081457in}{0.964502in}}%
\pgfpathcurveto{\pgfqpoint{6.077339in}{0.964502in}}{\pgfqpoint{6.073389in}{0.962866in}}{\pgfqpoint{6.070477in}{0.959954in}}%
\pgfpathcurveto{\pgfqpoint{6.067565in}{0.957042in}}{\pgfqpoint{6.065929in}{0.953092in}}{\pgfqpoint{6.065929in}{0.948974in}}%
\pgfpathcurveto{\pgfqpoint{6.065929in}{0.944856in}}{\pgfqpoint{6.067565in}{0.940906in}}{\pgfqpoint{6.070477in}{0.937994in}}%
\pgfpathcurveto{\pgfqpoint{6.073389in}{0.935082in}}{\pgfqpoint{6.077339in}{0.933446in}}{\pgfqpoint{6.081457in}{0.933446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082368in}{0.933786in}}%
\pgfpathcurveto{\pgfqpoint{6.086486in}{0.933786in}}{\pgfqpoint{6.090436in}{0.935422in}}{\pgfqpoint{6.093348in}{0.938334in}}%
\pgfpathcurveto{\pgfqpoint{6.096260in}{0.941246in}}{\pgfqpoint{6.097896in}{0.945196in}}{\pgfqpoint{6.097896in}{0.949314in}}%
\pgfpathcurveto{\pgfqpoint{6.097896in}{0.953432in}}{\pgfqpoint{6.096260in}{0.957382in}}{\pgfqpoint{6.093348in}{0.960294in}}%
\pgfpathcurveto{\pgfqpoint{6.090436in}{0.963206in}}{\pgfqpoint{6.086486in}{0.964842in}}{\pgfqpoint{6.082368in}{0.964842in}}%
\pgfpathcurveto{\pgfqpoint{6.078250in}{0.964842in}}{\pgfqpoint{6.074300in}{0.963206in}}{\pgfqpoint{6.071388in}{0.960294in}}%
\pgfpathcurveto{\pgfqpoint{6.068476in}{0.957382in}}{\pgfqpoint{6.066840in}{0.953432in}}{\pgfqpoint{6.066840in}{0.949314in}}%
\pgfpathcurveto{\pgfqpoint{6.066840in}{0.945196in}}{\pgfqpoint{6.068476in}{0.941246in}}{\pgfqpoint{6.071388in}{0.938334in}}%
\pgfpathcurveto{\pgfqpoint{6.074300in}{0.935422in}}{\pgfqpoint{6.078250in}{0.933786in}}{\pgfqpoint{6.082368in}{0.933786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083273in}{0.934124in}}%
\pgfpathcurveto{\pgfqpoint{6.087391in}{0.934124in}}{\pgfqpoint{6.091341in}{0.935761in}}{\pgfqpoint{6.094253in}{0.938673in}}%
\pgfpathcurveto{\pgfqpoint{6.097165in}{0.941584in}}{\pgfqpoint{6.098802in}{0.945535in}}{\pgfqpoint{6.098802in}{0.949653in}}%
\pgfpathcurveto{\pgfqpoint{6.098802in}{0.953771in}}{\pgfqpoint{6.097165in}{0.957721in}}{\pgfqpoint{6.094253in}{0.960633in}}%
\pgfpathcurveto{\pgfqpoint{6.091341in}{0.963545in}}{\pgfqpoint{6.087391in}{0.965181in}}{\pgfqpoint{6.083273in}{0.965181in}}%
\pgfpathcurveto{\pgfqpoint{6.079155in}{0.965181in}}{\pgfqpoint{6.075205in}{0.963545in}}{\pgfqpoint{6.072293in}{0.960633in}}%
\pgfpathcurveto{\pgfqpoint{6.069381in}{0.957721in}}{\pgfqpoint{6.067745in}{0.953771in}}{\pgfqpoint{6.067745in}{0.949653in}}%
\pgfpathcurveto{\pgfqpoint{6.067745in}{0.945535in}}{\pgfqpoint{6.069381in}{0.941584in}}{\pgfqpoint{6.072293in}{0.938673in}}%
\pgfpathcurveto{\pgfqpoint{6.075205in}{0.935761in}}{\pgfqpoint{6.079155in}{0.934124in}}{\pgfqpoint{6.083273in}{0.934124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084177in}{0.934461in}}%
\pgfpathcurveto{\pgfqpoint{6.088295in}{0.934461in}}{\pgfqpoint{6.092245in}{0.936098in}}{\pgfqpoint{6.095157in}{0.939010in}}%
\pgfpathcurveto{\pgfqpoint{6.098069in}{0.941922in}}{\pgfqpoint{6.099705in}{0.945872in}}{\pgfqpoint{6.099705in}{0.949990in}}%
\pgfpathcurveto{\pgfqpoint{6.099705in}{0.954108in}}{\pgfqpoint{6.098069in}{0.958058in}}{\pgfqpoint{6.095157in}{0.960970in}}%
\pgfpathcurveto{\pgfqpoint{6.092245in}{0.963882in}}{\pgfqpoint{6.088295in}{0.965518in}}{\pgfqpoint{6.084177in}{0.965518in}}%
\pgfpathcurveto{\pgfqpoint{6.080059in}{0.965518in}}{\pgfqpoint{6.076109in}{0.963882in}}{\pgfqpoint{6.073197in}{0.960970in}}%
\pgfpathcurveto{\pgfqpoint{6.070285in}{0.958058in}}{\pgfqpoint{6.068648in}{0.954108in}}{\pgfqpoint{6.068648in}{0.949990in}}%
\pgfpathcurveto{\pgfqpoint{6.068648in}{0.945872in}}{\pgfqpoint{6.070285in}{0.941922in}}{\pgfqpoint{6.073197in}{0.939010in}}%
\pgfpathcurveto{\pgfqpoint{6.076109in}{0.936098in}}{\pgfqpoint{6.080059in}{0.934461in}}{\pgfqpoint{6.084177in}{0.934461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.240659,0.436433,0.563176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085076in}{0.934797in}}%
\pgfpathcurveto{\pgfqpoint{6.089194in}{0.934797in}}{\pgfqpoint{6.093145in}{0.936433in}}{\pgfqpoint{6.096056in}{0.939345in}}%
\pgfpathcurveto{\pgfqpoint{6.098968in}{0.942257in}}{\pgfqpoint{6.100605in}{0.946207in}}{\pgfqpoint{6.100605in}{0.950325in}}%
\pgfpathcurveto{\pgfqpoint{6.100605in}{0.954443in}}{\pgfqpoint{6.098968in}{0.958393in}}{\pgfqpoint{6.096056in}{0.961305in}}%
\pgfpathcurveto{\pgfqpoint{6.093145in}{0.964217in}}{\pgfqpoint{6.089194in}{0.965853in}}{\pgfqpoint{6.085076in}{0.965853in}}%
\pgfpathcurveto{\pgfqpoint{6.080958in}{0.965853in}}{\pgfqpoint{6.077008in}{0.964217in}}{\pgfqpoint{6.074096in}{0.961305in}}%
\pgfpathcurveto{\pgfqpoint{6.071184in}{0.958393in}}{\pgfqpoint{6.069548in}{0.954443in}}{\pgfqpoint{6.069548in}{0.950325in}}%
\pgfpathcurveto{\pgfqpoint{6.069548in}{0.946207in}}{\pgfqpoint{6.071184in}{0.942257in}}{\pgfqpoint{6.074096in}{0.939345in}}%
\pgfpathcurveto{\pgfqpoint{6.077008in}{0.936433in}}{\pgfqpoint{6.080958in}{0.934797in}}{\pgfqpoint{6.085076in}{0.934797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085969in}{0.935131in}}%
\pgfpathcurveto{\pgfqpoint{6.090087in}{0.935131in}}{\pgfqpoint{6.094037in}{0.936767in}}{\pgfqpoint{6.096949in}{0.939679in}}%
\pgfpathcurveto{\pgfqpoint{6.099861in}{0.942591in}}{\pgfqpoint{6.101497in}{0.946541in}}{\pgfqpoint{6.101497in}{0.950659in}}%
\pgfpathcurveto{\pgfqpoint{6.101497in}{0.954777in}}{\pgfqpoint{6.099861in}{0.958727in}}{\pgfqpoint{6.096949in}{0.961639in}}%
\pgfpathcurveto{\pgfqpoint{6.094037in}{0.964551in}}{\pgfqpoint{6.090087in}{0.966187in}}{\pgfqpoint{6.085969in}{0.966187in}}%
\pgfpathcurveto{\pgfqpoint{6.081851in}{0.966187in}}{\pgfqpoint{6.077901in}{0.964551in}}{\pgfqpoint{6.074989in}{0.961639in}}%
\pgfpathcurveto{\pgfqpoint{6.072077in}{0.958727in}}{\pgfqpoint{6.070441in}{0.954777in}}{\pgfqpoint{6.070441in}{0.950659in}}%
\pgfpathcurveto{\pgfqpoint{6.070441in}{0.946541in}}{\pgfqpoint{6.072077in}{0.942591in}}{\pgfqpoint{6.074989in}{0.939679in}}%
\pgfpathcurveto{\pgfqpoint{6.077901in}{0.936767in}}{\pgfqpoint{6.081851in}{0.935131in}}{\pgfqpoint{6.085969in}{0.935131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086859in}{0.935463in}}%
\pgfpathcurveto{\pgfqpoint{6.090977in}{0.935463in}}{\pgfqpoint{6.094927in}{0.937100in}}{\pgfqpoint{6.097839in}{0.940011in}}%
\pgfpathcurveto{\pgfqpoint{6.100751in}{0.942923in}}{\pgfqpoint{6.102387in}{0.946873in}}{\pgfqpoint{6.102387in}{0.950992in}}%
\pgfpathcurveto{\pgfqpoint{6.102387in}{0.955110in}}{\pgfqpoint{6.100751in}{0.959060in}}{\pgfqpoint{6.097839in}{0.961972in}}%
\pgfpathcurveto{\pgfqpoint{6.094927in}{0.964884in}}{\pgfqpoint{6.090977in}{0.966520in}}{\pgfqpoint{6.086859in}{0.966520in}}%
\pgfpathcurveto{\pgfqpoint{6.082741in}{0.966520in}}{\pgfqpoint{6.078791in}{0.964884in}}{\pgfqpoint{6.075879in}{0.961972in}}%
\pgfpathcurveto{\pgfqpoint{6.072967in}{0.959060in}}{\pgfqpoint{6.071331in}{0.955110in}}{\pgfqpoint{6.071331in}{0.950992in}}%
\pgfpathcurveto{\pgfqpoint{6.071331in}{0.946873in}}{\pgfqpoint{6.072967in}{0.942923in}}{\pgfqpoint{6.075879in}{0.940011in}}%
\pgfpathcurveto{\pgfqpoint{6.078791in}{0.937100in}}{\pgfqpoint{6.082741in}{0.935463in}}{\pgfqpoint{6.086859in}{0.935463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087746in}{0.935794in}}%
\pgfpathcurveto{\pgfqpoint{6.091864in}{0.935794in}}{\pgfqpoint{6.095814in}{0.937430in}}{\pgfqpoint{6.098726in}{0.940342in}}%
\pgfpathcurveto{\pgfqpoint{6.101638in}{0.943254in}}{\pgfqpoint{6.103274in}{0.947204in}}{\pgfqpoint{6.103274in}{0.951322in}}%
\pgfpathcurveto{\pgfqpoint{6.103274in}{0.955441in}}{\pgfqpoint{6.101638in}{0.959391in}}{\pgfqpoint{6.098726in}{0.962303in}}%
\pgfpathcurveto{\pgfqpoint{6.095814in}{0.965215in}}{\pgfqpoint{6.091864in}{0.966851in}}{\pgfqpoint{6.087746in}{0.966851in}}%
\pgfpathcurveto{\pgfqpoint{6.083628in}{0.966851in}}{\pgfqpoint{6.079678in}{0.965215in}}{\pgfqpoint{6.076766in}{0.962303in}}%
\pgfpathcurveto{\pgfqpoint{6.073854in}{0.959391in}}{\pgfqpoint{6.072218in}{0.955441in}}{\pgfqpoint{6.072218in}{0.951322in}}%
\pgfpathcurveto{\pgfqpoint{6.072218in}{0.947204in}}{\pgfqpoint{6.073854in}{0.943254in}}{\pgfqpoint{6.076766in}{0.940342in}}%
\pgfpathcurveto{\pgfqpoint{6.079678in}{0.937430in}}{\pgfqpoint{6.083628in}{0.935794in}}{\pgfqpoint{6.087746in}{0.935794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242782,0.438655,0.561063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088630in}{0.936124in}}%
\pgfpathcurveto{\pgfqpoint{6.092748in}{0.936124in}}{\pgfqpoint{6.096698in}{0.937760in}}{\pgfqpoint{6.099610in}{0.940672in}}%
\pgfpathcurveto{\pgfqpoint{6.102522in}{0.943584in}}{\pgfqpoint{6.104158in}{0.947534in}}{\pgfqpoint{6.104158in}{0.951652in}}%
\pgfpathcurveto{\pgfqpoint{6.104158in}{0.955770in}}{\pgfqpoint{6.102522in}{0.959720in}}{\pgfqpoint{6.099610in}{0.962632in}}%
\pgfpathcurveto{\pgfqpoint{6.096698in}{0.965544in}}{\pgfqpoint{6.092748in}{0.967180in}}{\pgfqpoint{6.088630in}{0.967180in}}%
\pgfpathcurveto{\pgfqpoint{6.084512in}{0.967180in}}{\pgfqpoint{6.080561in}{0.965544in}}{\pgfqpoint{6.077650in}{0.962632in}}%
\pgfpathcurveto{\pgfqpoint{6.074738in}{0.959720in}}{\pgfqpoint{6.073101in}{0.955770in}}{\pgfqpoint{6.073101in}{0.951652in}}%
\pgfpathcurveto{\pgfqpoint{6.073101in}{0.947534in}}{\pgfqpoint{6.074738in}{0.943584in}}{\pgfqpoint{6.077650in}{0.940672in}}%
\pgfpathcurveto{\pgfqpoint{6.080561in}{0.937760in}}{\pgfqpoint{6.084512in}{0.936124in}}{\pgfqpoint{6.088630in}{0.936124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089507in}{0.936451in}}%
\pgfpathcurveto{\pgfqpoint{6.093625in}{0.936451in}}{\pgfqpoint{6.097575in}{0.938088in}}{\pgfqpoint{6.100487in}{0.940999in}}%
\pgfpathcurveto{\pgfqpoint{6.103399in}{0.943911in}}{\pgfqpoint{6.105035in}{0.947861in}}{\pgfqpoint{6.105035in}{0.951980in}}%
\pgfpathcurveto{\pgfqpoint{6.105035in}{0.956098in}}{\pgfqpoint{6.103399in}{0.960048in}}{\pgfqpoint{6.100487in}{0.962960in}}%
\pgfpathcurveto{\pgfqpoint{6.097575in}{0.965872in}}{\pgfqpoint{6.093625in}{0.967508in}}{\pgfqpoint{6.089507in}{0.967508in}}%
\pgfpathcurveto{\pgfqpoint{6.085389in}{0.967508in}}{\pgfqpoint{6.081439in}{0.965872in}}{\pgfqpoint{6.078527in}{0.962960in}}%
\pgfpathcurveto{\pgfqpoint{6.075615in}{0.960048in}}{\pgfqpoint{6.073979in}{0.956098in}}{\pgfqpoint{6.073979in}{0.951980in}}%
\pgfpathcurveto{\pgfqpoint{6.073979in}{0.947861in}}{\pgfqpoint{6.075615in}{0.943911in}}{\pgfqpoint{6.078527in}{0.940999in}}%
\pgfpathcurveto{\pgfqpoint{6.081439in}{0.938088in}}{\pgfqpoint{6.085389in}{0.936451in}}{\pgfqpoint{6.089507in}{0.936451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090382in}{0.936778in}}%
\pgfpathcurveto{\pgfqpoint{6.094501in}{0.936778in}}{\pgfqpoint{6.098451in}{0.938414in}}{\pgfqpoint{6.101363in}{0.941326in}}%
\pgfpathcurveto{\pgfqpoint{6.104275in}{0.944238in}}{\pgfqpoint{6.105911in}{0.948188in}}{\pgfqpoint{6.105911in}{0.952306in}}%
\pgfpathcurveto{\pgfqpoint{6.105911in}{0.956424in}}{\pgfqpoint{6.104275in}{0.960374in}}{\pgfqpoint{6.101363in}{0.963286in}}%
\pgfpathcurveto{\pgfqpoint{6.098451in}{0.966198in}}{\pgfqpoint{6.094501in}{0.967834in}}{\pgfqpoint{6.090382in}{0.967834in}}%
\pgfpathcurveto{\pgfqpoint{6.086264in}{0.967834in}}{\pgfqpoint{6.082314in}{0.966198in}}{\pgfqpoint{6.079402in}{0.963286in}}%
\pgfpathcurveto{\pgfqpoint{6.076490in}{0.960374in}}{\pgfqpoint{6.074854in}{0.956424in}}{\pgfqpoint{6.074854in}{0.952306in}}%
\pgfpathcurveto{\pgfqpoint{6.074854in}{0.948188in}}{\pgfqpoint{6.076490in}{0.944238in}}{\pgfqpoint{6.079402in}{0.941326in}}%
\pgfpathcurveto{\pgfqpoint{6.082314in}{0.938414in}}{\pgfqpoint{6.086264in}{0.936778in}}{\pgfqpoint{6.090382in}{0.936778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091255in}{0.937102in}}%
\pgfpathcurveto{\pgfqpoint{6.095373in}{0.937102in}}{\pgfqpoint{6.099323in}{0.938739in}}{\pgfqpoint{6.102235in}{0.941650in}}%
\pgfpathcurveto{\pgfqpoint{6.105147in}{0.944562in}}{\pgfqpoint{6.106783in}{0.948512in}}{\pgfqpoint{6.106783in}{0.952631in}}%
\pgfpathcurveto{\pgfqpoint{6.106783in}{0.956749in}}{\pgfqpoint{6.105147in}{0.960699in}}{\pgfqpoint{6.102235in}{0.963611in}}%
\pgfpathcurveto{\pgfqpoint{6.099323in}{0.966523in}}{\pgfqpoint{6.095373in}{0.968159in}}{\pgfqpoint{6.091255in}{0.968159in}}%
\pgfpathcurveto{\pgfqpoint{6.087137in}{0.968159in}}{\pgfqpoint{6.083187in}{0.966523in}}{\pgfqpoint{6.080275in}{0.963611in}}%
\pgfpathcurveto{\pgfqpoint{6.077363in}{0.960699in}}{\pgfqpoint{6.075727in}{0.956749in}}{\pgfqpoint{6.075727in}{0.952631in}}%
\pgfpathcurveto{\pgfqpoint{6.075727in}{0.948512in}}{\pgfqpoint{6.077363in}{0.944562in}}{\pgfqpoint{6.080275in}{0.941650in}}%
\pgfpathcurveto{\pgfqpoint{6.083187in}{0.938739in}}{\pgfqpoint{6.087137in}{0.937102in}}{\pgfqpoint{6.091255in}{0.937102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.244908,0.440883,0.558948}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092121in}{0.937426in}}%
\pgfpathcurveto{\pgfqpoint{6.096239in}{0.937426in}}{\pgfqpoint{6.100189in}{0.939062in}}{\pgfqpoint{6.103101in}{0.941974in}}%
\pgfpathcurveto{\pgfqpoint{6.106013in}{0.944886in}}{\pgfqpoint{6.107649in}{0.948836in}}{\pgfqpoint{6.107649in}{0.952954in}}%
\pgfpathcurveto{\pgfqpoint{6.107649in}{0.957072in}}{\pgfqpoint{6.106013in}{0.961022in}}{\pgfqpoint{6.103101in}{0.963934in}}%
\pgfpathcurveto{\pgfqpoint{6.100189in}{0.966846in}}{\pgfqpoint{6.096239in}{0.968482in}}{\pgfqpoint{6.092121in}{0.968482in}}%
\pgfpathcurveto{\pgfqpoint{6.088003in}{0.968482in}}{\pgfqpoint{6.084053in}{0.966846in}}{\pgfqpoint{6.081141in}{0.963934in}}%
\pgfpathcurveto{\pgfqpoint{6.078229in}{0.961022in}}{\pgfqpoint{6.076593in}{0.957072in}}{\pgfqpoint{6.076593in}{0.952954in}}%
\pgfpathcurveto{\pgfqpoint{6.076593in}{0.948836in}}{\pgfqpoint{6.078229in}{0.944886in}}{\pgfqpoint{6.081141in}{0.941974in}}%
\pgfpathcurveto{\pgfqpoint{6.084053in}{0.939062in}}{\pgfqpoint{6.088003in}{0.937426in}}{\pgfqpoint{6.092121in}{0.937426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092985in}{0.937747in}}%
\pgfpathcurveto{\pgfqpoint{6.097103in}{0.937747in}}{\pgfqpoint{6.101053in}{0.939384in}}{\pgfqpoint{6.103965in}{0.942295in}}%
\pgfpathcurveto{\pgfqpoint{6.106877in}{0.945207in}}{\pgfqpoint{6.108513in}{0.949157in}}{\pgfqpoint{6.108513in}{0.953276in}}%
\pgfpathcurveto{\pgfqpoint{6.108513in}{0.957394in}}{\pgfqpoint{6.106877in}{0.961344in}}{\pgfqpoint{6.103965in}{0.964256in}}%
\pgfpathcurveto{\pgfqpoint{6.101053in}{0.967168in}}{\pgfqpoint{6.097103in}{0.968804in}}{\pgfqpoint{6.092985in}{0.968804in}}%
\pgfpathcurveto{\pgfqpoint{6.088866in}{0.968804in}}{\pgfqpoint{6.084916in}{0.967168in}}{\pgfqpoint{6.082004in}{0.964256in}}%
\pgfpathcurveto{\pgfqpoint{6.079092in}{0.961344in}}{\pgfqpoint{6.077456in}{0.957394in}}{\pgfqpoint{6.077456in}{0.953276in}}%
\pgfpathcurveto{\pgfqpoint{6.077456in}{0.949157in}}{\pgfqpoint{6.079092in}{0.945207in}}{\pgfqpoint{6.082004in}{0.942295in}}%
\pgfpathcurveto{\pgfqpoint{6.084916in}{0.939384in}}{\pgfqpoint{6.088866in}{0.937747in}}{\pgfqpoint{6.092985in}{0.937747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093840in}{0.938068in}}%
\pgfpathcurveto{\pgfqpoint{6.097958in}{0.938068in}}{\pgfqpoint{6.101908in}{0.939704in}}{\pgfqpoint{6.104820in}{0.942616in}}%
\pgfpathcurveto{\pgfqpoint{6.107732in}{0.945528in}}{\pgfqpoint{6.109368in}{0.949478in}}{\pgfqpoint{6.109368in}{0.953596in}}%
\pgfpathcurveto{\pgfqpoint{6.109368in}{0.957714in}}{\pgfqpoint{6.107732in}{0.961664in}}{\pgfqpoint{6.104820in}{0.964576in}}%
\pgfpathcurveto{\pgfqpoint{6.101908in}{0.967488in}}{\pgfqpoint{6.097958in}{0.969124in}}{\pgfqpoint{6.093840in}{0.969124in}}%
\pgfpathcurveto{\pgfqpoint{6.089722in}{0.969124in}}{\pgfqpoint{6.085772in}{0.967488in}}{\pgfqpoint{6.082860in}{0.964576in}}%
\pgfpathcurveto{\pgfqpoint{6.079948in}{0.961664in}}{\pgfqpoint{6.078312in}{0.957714in}}{\pgfqpoint{6.078312in}{0.953596in}}%
\pgfpathcurveto{\pgfqpoint{6.078312in}{0.949478in}}{\pgfqpoint{6.079948in}{0.945528in}}{\pgfqpoint{6.082860in}{0.942616in}}%
\pgfpathcurveto{\pgfqpoint{6.085772in}{0.939704in}}{\pgfqpoint{6.089722in}{0.938068in}}{\pgfqpoint{6.093840in}{0.938068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094695in}{0.938386in}}%
\pgfpathcurveto{\pgfqpoint{6.098813in}{0.938386in}}{\pgfqpoint{6.102763in}{0.940023in}}{\pgfqpoint{6.105675in}{0.942935in}}%
\pgfpathcurveto{\pgfqpoint{6.108587in}{0.945847in}}{\pgfqpoint{6.110223in}{0.949797in}}{\pgfqpoint{6.110223in}{0.953915in}}%
\pgfpathcurveto{\pgfqpoint{6.110223in}{0.958033in}}{\pgfqpoint{6.108587in}{0.961983in}}{\pgfqpoint{6.105675in}{0.964895in}}%
\pgfpathcurveto{\pgfqpoint{6.102763in}{0.967807in}}{\pgfqpoint{6.098813in}{0.969443in}}{\pgfqpoint{6.094695in}{0.969443in}}%
\pgfpathcurveto{\pgfqpoint{6.090576in}{0.969443in}}{\pgfqpoint{6.086626in}{0.967807in}}{\pgfqpoint{6.083714in}{0.964895in}}%
\pgfpathcurveto{\pgfqpoint{6.080802in}{0.961983in}}{\pgfqpoint{6.079166in}{0.958033in}}{\pgfqpoint{6.079166in}{0.953915in}}%
\pgfpathcurveto{\pgfqpoint{6.079166in}{0.949797in}}{\pgfqpoint{6.080802in}{0.945847in}}{\pgfqpoint{6.083714in}{0.942935in}}%
\pgfpathcurveto{\pgfqpoint{6.086626in}{0.940023in}}{\pgfqpoint{6.090576in}{0.938386in}}{\pgfqpoint{6.094695in}{0.938386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247068,0.443126,0.556836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095546in}{0.938704in}}%
\pgfpathcurveto{\pgfqpoint{6.099664in}{0.938704in}}{\pgfqpoint{6.103614in}{0.940340in}}{\pgfqpoint{6.106526in}{0.943252in}}%
\pgfpathcurveto{\pgfqpoint{6.109438in}{0.946164in}}{\pgfqpoint{6.111074in}{0.950114in}}{\pgfqpoint{6.111074in}{0.954232in}}%
\pgfpathcurveto{\pgfqpoint{6.111074in}{0.958350in}}{\pgfqpoint{6.109438in}{0.962300in}}{\pgfqpoint{6.106526in}{0.965212in}}%
\pgfpathcurveto{\pgfqpoint{6.103614in}{0.968124in}}{\pgfqpoint{6.099664in}{0.969760in}}{\pgfqpoint{6.095546in}{0.969760in}}%
\pgfpathcurveto{\pgfqpoint{6.091428in}{0.969760in}}{\pgfqpoint{6.087478in}{0.968124in}}{\pgfqpoint{6.084566in}{0.965212in}}%
\pgfpathcurveto{\pgfqpoint{6.081654in}{0.962300in}}{\pgfqpoint{6.080018in}{0.958350in}}{\pgfqpoint{6.080018in}{0.954232in}}%
\pgfpathcurveto{\pgfqpoint{6.080018in}{0.950114in}}{\pgfqpoint{6.081654in}{0.946164in}}{\pgfqpoint{6.084566in}{0.943252in}}%
\pgfpathcurveto{\pgfqpoint{6.087478in}{0.940340in}}{\pgfqpoint{6.091428in}{0.938704in}}{\pgfqpoint{6.095546in}{0.938704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.096394in}{0.939019in}}%
\pgfpathcurveto{\pgfqpoint{6.100512in}{0.939019in}}{\pgfqpoint{6.104462in}{0.940655in}}{\pgfqpoint{6.107374in}{0.943567in}}%
\pgfpathcurveto{\pgfqpoint{6.110286in}{0.946479in}}{\pgfqpoint{6.111922in}{0.950429in}}{\pgfqpoint{6.111922in}{0.954548in}}%
\pgfpathcurveto{\pgfqpoint{6.111922in}{0.958666in}}{\pgfqpoint{6.110286in}{0.962616in}}{\pgfqpoint{6.107374in}{0.965528in}}%
\pgfpathcurveto{\pgfqpoint{6.104462in}{0.968440in}}{\pgfqpoint{6.100512in}{0.970076in}}{\pgfqpoint{6.096394in}{0.970076in}}%
\pgfpathcurveto{\pgfqpoint{6.092276in}{0.970076in}}{\pgfqpoint{6.088326in}{0.968440in}}{\pgfqpoint{6.085414in}{0.965528in}}%
\pgfpathcurveto{\pgfqpoint{6.082502in}{0.962616in}}{\pgfqpoint{6.080866in}{0.958666in}}{\pgfqpoint{6.080866in}{0.954548in}}%
\pgfpathcurveto{\pgfqpoint{6.080866in}{0.950429in}}{\pgfqpoint{6.082502in}{0.946479in}}{\pgfqpoint{6.085414in}{0.943567in}}%
\pgfpathcurveto{\pgfqpoint{6.088326in}{0.940655in}}{\pgfqpoint{6.092276in}{0.939019in}}{\pgfqpoint{6.096394in}{0.939019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097237in}{0.939334in}}%
\pgfpathcurveto{\pgfqpoint{6.101355in}{0.939334in}}{\pgfqpoint{6.105305in}{0.940970in}}{\pgfqpoint{6.108217in}{0.943882in}}%
\pgfpathcurveto{\pgfqpoint{6.111129in}{0.946794in}}{\pgfqpoint{6.112765in}{0.950744in}}{\pgfqpoint{6.112765in}{0.954862in}}%
\pgfpathcurveto{\pgfqpoint{6.112765in}{0.958980in}}{\pgfqpoint{6.111129in}{0.962930in}}{\pgfqpoint{6.108217in}{0.965842in}}%
\pgfpathcurveto{\pgfqpoint{6.105305in}{0.968754in}}{\pgfqpoint{6.101355in}{0.970390in}}{\pgfqpoint{6.097237in}{0.970390in}}%
\pgfpathcurveto{\pgfqpoint{6.093119in}{0.970390in}}{\pgfqpoint{6.089169in}{0.968754in}}{\pgfqpoint{6.086257in}{0.965842in}}%
\pgfpathcurveto{\pgfqpoint{6.083345in}{0.962930in}}{\pgfqpoint{6.081709in}{0.958980in}}{\pgfqpoint{6.081709in}{0.954862in}}%
\pgfpathcurveto{\pgfqpoint{6.081709in}{0.950744in}}{\pgfqpoint{6.083345in}{0.946794in}}{\pgfqpoint{6.086257in}{0.943882in}}%
\pgfpathcurveto{\pgfqpoint{6.089169in}{0.940970in}}{\pgfqpoint{6.093119in}{0.939334in}}{\pgfqpoint{6.097237in}{0.939334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098076in}{0.939646in}}%
\pgfpathcurveto{\pgfqpoint{6.102194in}{0.939646in}}{\pgfqpoint{6.106144in}{0.941282in}}{\pgfqpoint{6.109056in}{0.944194in}}%
\pgfpathcurveto{\pgfqpoint{6.111968in}{0.947106in}}{\pgfqpoint{6.113604in}{0.951056in}}{\pgfqpoint{6.113604in}{0.955174in}}%
\pgfpathcurveto{\pgfqpoint{6.113604in}{0.959292in}}{\pgfqpoint{6.111968in}{0.963243in}}{\pgfqpoint{6.109056in}{0.966154in}}%
\pgfpathcurveto{\pgfqpoint{6.106144in}{0.969066in}}{\pgfqpoint{6.102194in}{0.970703in}}{\pgfqpoint{6.098076in}{0.970703in}}%
\pgfpathcurveto{\pgfqpoint{6.093958in}{0.970703in}}{\pgfqpoint{6.090008in}{0.969066in}}{\pgfqpoint{6.087096in}{0.966154in}}%
\pgfpathcurveto{\pgfqpoint{6.084184in}{0.963243in}}{\pgfqpoint{6.082548in}{0.959292in}}{\pgfqpoint{6.082548in}{0.955174in}}%
\pgfpathcurveto{\pgfqpoint{6.082548in}{0.951056in}}{\pgfqpoint{6.084184in}{0.947106in}}{\pgfqpoint{6.087096in}{0.944194in}}%
\pgfpathcurveto{\pgfqpoint{6.090008in}{0.941282in}}{\pgfqpoint{6.093958in}{0.939646in}}{\pgfqpoint{6.098076in}{0.939646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.249228,0.445357,0.554707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098910in}{0.939957in}}%
\pgfpathcurveto{\pgfqpoint{6.103028in}{0.939957in}}{\pgfqpoint{6.106978in}{0.941593in}}{\pgfqpoint{6.109890in}{0.944505in}}%
\pgfpathcurveto{\pgfqpoint{6.112802in}{0.947417in}}{\pgfqpoint{6.114438in}{0.951367in}}{\pgfqpoint{6.114438in}{0.955485in}}%
\pgfpathcurveto{\pgfqpoint{6.114438in}{0.959604in}}{\pgfqpoint{6.112802in}{0.963554in}}{\pgfqpoint{6.109890in}{0.966466in}}%
\pgfpathcurveto{\pgfqpoint{6.106978in}{0.969378in}}{\pgfqpoint{6.103028in}{0.971014in}}{\pgfqpoint{6.098910in}{0.971014in}}%
\pgfpathcurveto{\pgfqpoint{6.094792in}{0.971014in}}{\pgfqpoint{6.090842in}{0.969378in}}{\pgfqpoint{6.087930in}{0.966466in}}%
\pgfpathcurveto{\pgfqpoint{6.085018in}{0.963554in}}{\pgfqpoint{6.083382in}{0.959604in}}{\pgfqpoint{6.083382in}{0.955485in}}%
\pgfpathcurveto{\pgfqpoint{6.083382in}{0.951367in}}{\pgfqpoint{6.085018in}{0.947417in}}{\pgfqpoint{6.087930in}{0.944505in}}%
\pgfpathcurveto{\pgfqpoint{6.090842in}{0.941593in}}{\pgfqpoint{6.094792in}{0.939957in}}{\pgfqpoint{6.098910in}{0.939957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099739in}{0.940267in}}%
\pgfpathcurveto{\pgfqpoint{6.103857in}{0.940267in}}{\pgfqpoint{6.107807in}{0.941903in}}{\pgfqpoint{6.110719in}{0.944815in}}%
\pgfpathcurveto{\pgfqpoint{6.113631in}{0.947727in}}{\pgfqpoint{6.115267in}{0.951677in}}{\pgfqpoint{6.115267in}{0.955795in}}%
\pgfpathcurveto{\pgfqpoint{6.115267in}{0.959913in}}{\pgfqpoint{6.113631in}{0.963863in}}{\pgfqpoint{6.110719in}{0.966775in}}%
\pgfpathcurveto{\pgfqpoint{6.107807in}{0.969687in}}{\pgfqpoint{6.103857in}{0.971323in}}{\pgfqpoint{6.099739in}{0.971323in}}%
\pgfpathcurveto{\pgfqpoint{6.095621in}{0.971323in}}{\pgfqpoint{6.091671in}{0.969687in}}{\pgfqpoint{6.088759in}{0.966775in}}%
\pgfpathcurveto{\pgfqpoint{6.085847in}{0.963863in}}{\pgfqpoint{6.084211in}{0.959913in}}{\pgfqpoint{6.084211in}{0.955795in}}%
\pgfpathcurveto{\pgfqpoint{6.084211in}{0.951677in}}{\pgfqpoint{6.085847in}{0.947727in}}{\pgfqpoint{6.088759in}{0.944815in}}%
\pgfpathcurveto{\pgfqpoint{6.091671in}{0.941903in}}{\pgfqpoint{6.095621in}{0.940267in}}{\pgfqpoint{6.099739in}{0.940267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100568in}{0.940575in}}%
\pgfpathcurveto{\pgfqpoint{6.104686in}{0.940575in}}{\pgfqpoint{6.108636in}{0.942211in}}{\pgfqpoint{6.111548in}{0.945123in}}%
\pgfpathcurveto{\pgfqpoint{6.114460in}{0.948035in}}{\pgfqpoint{6.116096in}{0.951985in}}{\pgfqpoint{6.116096in}{0.956103in}}%
\pgfpathcurveto{\pgfqpoint{6.116096in}{0.960221in}}{\pgfqpoint{6.114460in}{0.964171in}}{\pgfqpoint{6.111548in}{0.967083in}}%
\pgfpathcurveto{\pgfqpoint{6.108636in}{0.969995in}}{\pgfqpoint{6.104686in}{0.971632in}}{\pgfqpoint{6.100568in}{0.971632in}}%
\pgfpathcurveto{\pgfqpoint{6.096450in}{0.971632in}}{\pgfqpoint{6.092500in}{0.969995in}}{\pgfqpoint{6.089588in}{0.967083in}}%
\pgfpathcurveto{\pgfqpoint{6.086676in}{0.964171in}}{\pgfqpoint{6.085039in}{0.960221in}}{\pgfqpoint{6.085039in}{0.956103in}}%
\pgfpathcurveto{\pgfqpoint{6.085039in}{0.951985in}}{\pgfqpoint{6.086676in}{0.948035in}}{\pgfqpoint{6.089588in}{0.945123in}}%
\pgfpathcurveto{\pgfqpoint{6.092500in}{0.942211in}}{\pgfqpoint{6.096450in}{0.940575in}}{\pgfqpoint{6.100568in}{0.940575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101390in}{0.940882in}}%
\pgfpathcurveto{\pgfqpoint{6.105509in}{0.940882in}}{\pgfqpoint{6.109459in}{0.942518in}}{\pgfqpoint{6.112371in}{0.945430in}}%
\pgfpathcurveto{\pgfqpoint{6.115283in}{0.948342in}}{\pgfqpoint{6.116919in}{0.952292in}}{\pgfqpoint{6.116919in}{0.956410in}}%
\pgfpathcurveto{\pgfqpoint{6.116919in}{0.960528in}}{\pgfqpoint{6.115283in}{0.964478in}}{\pgfqpoint{6.112371in}{0.967390in}}%
\pgfpathcurveto{\pgfqpoint{6.109459in}{0.970302in}}{\pgfqpoint{6.105509in}{0.971938in}}{\pgfqpoint{6.101390in}{0.971938in}}%
\pgfpathcurveto{\pgfqpoint{6.097272in}{0.971938in}}{\pgfqpoint{6.093322in}{0.970302in}}{\pgfqpoint{6.090410in}{0.967390in}}%
\pgfpathcurveto{\pgfqpoint{6.087498in}{0.964478in}}{\pgfqpoint{6.085862in}{0.960528in}}{\pgfqpoint{6.085862in}{0.956410in}}%
\pgfpathcurveto{\pgfqpoint{6.085862in}{0.952292in}}{\pgfqpoint{6.087498in}{0.948342in}}{\pgfqpoint{6.090410in}{0.945430in}}%
\pgfpathcurveto{\pgfqpoint{6.093322in}{0.942518in}}{\pgfqpoint{6.097272in}{0.940882in}}{\pgfqpoint{6.101390in}{0.940882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251414,0.447595,0.552578}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.102209in}{0.941187in}}%
\pgfpathcurveto{\pgfqpoint{6.106327in}{0.941187in}}{\pgfqpoint{6.110277in}{0.942823in}}{\pgfqpoint{6.113189in}{0.945735in}}%
\pgfpathcurveto{\pgfqpoint{6.116101in}{0.948647in}}{\pgfqpoint{6.117737in}{0.952597in}}{\pgfqpoint{6.117737in}{0.956715in}}%
\pgfpathcurveto{\pgfqpoint{6.117737in}{0.960833in}}{\pgfqpoint{6.116101in}{0.964783in}}{\pgfqpoint{6.113189in}{0.967695in}}%
\pgfpathcurveto{\pgfqpoint{6.110277in}{0.970607in}}{\pgfqpoint{6.106327in}{0.972243in}}{\pgfqpoint{6.102209in}{0.972243in}}%
\pgfpathcurveto{\pgfqpoint{6.098091in}{0.972243in}}{\pgfqpoint{6.094141in}{0.970607in}}{\pgfqpoint{6.091229in}{0.967695in}}%
\pgfpathcurveto{\pgfqpoint{6.088317in}{0.964783in}}{\pgfqpoint{6.086681in}{0.960833in}}{\pgfqpoint{6.086681in}{0.956715in}}%
\pgfpathcurveto{\pgfqpoint{6.086681in}{0.952597in}}{\pgfqpoint{6.088317in}{0.948647in}}{\pgfqpoint{6.091229in}{0.945735in}}%
\pgfpathcurveto{\pgfqpoint{6.094141in}{0.942823in}}{\pgfqpoint{6.098091in}{0.941187in}}{\pgfqpoint{6.102209in}{0.941187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103025in}{0.941490in}}%
\pgfpathcurveto{\pgfqpoint{6.107143in}{0.941490in}}{\pgfqpoint{6.111093in}{0.943127in}}{\pgfqpoint{6.114005in}{0.946039in}}%
\pgfpathcurveto{\pgfqpoint{6.116917in}{0.948951in}}{\pgfqpoint{6.118553in}{0.952901in}}{\pgfqpoint{6.118553in}{0.957019in}}%
\pgfpathcurveto{\pgfqpoint{6.118553in}{0.961137in}}{\pgfqpoint{6.116917in}{0.965087in}}{\pgfqpoint{6.114005in}{0.967999in}}%
\pgfpathcurveto{\pgfqpoint{6.111093in}{0.970911in}}{\pgfqpoint{6.107143in}{0.972547in}}{\pgfqpoint{6.103025in}{0.972547in}}%
\pgfpathcurveto{\pgfqpoint{6.098907in}{0.972547in}}{\pgfqpoint{6.094957in}{0.970911in}}{\pgfqpoint{6.092045in}{0.967999in}}%
\pgfpathcurveto{\pgfqpoint{6.089133in}{0.965087in}}{\pgfqpoint{6.087496in}{0.961137in}}{\pgfqpoint{6.087496in}{0.957019in}}%
\pgfpathcurveto{\pgfqpoint{6.087496in}{0.952901in}}{\pgfqpoint{6.089133in}{0.948951in}}{\pgfqpoint{6.092045in}{0.946039in}}%
\pgfpathcurveto{\pgfqpoint{6.094957in}{0.943127in}}{\pgfqpoint{6.098907in}{0.941490in}}{\pgfqpoint{6.103025in}{0.941490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103835in}{0.941793in}}%
\pgfpathcurveto{\pgfqpoint{6.107953in}{0.941793in}}{\pgfqpoint{6.111903in}{0.943429in}}{\pgfqpoint{6.114815in}{0.946341in}}%
\pgfpathcurveto{\pgfqpoint{6.117727in}{0.949253in}}{\pgfqpoint{6.119363in}{0.953203in}}{\pgfqpoint{6.119363in}{0.957321in}}%
\pgfpathcurveto{\pgfqpoint{6.119363in}{0.961439in}}{\pgfqpoint{6.117727in}{0.965389in}}{\pgfqpoint{6.114815in}{0.968301in}}%
\pgfpathcurveto{\pgfqpoint{6.111903in}{0.971213in}}{\pgfqpoint{6.107953in}{0.972849in}}{\pgfqpoint{6.103835in}{0.972849in}}%
\pgfpathcurveto{\pgfqpoint{6.099717in}{0.972849in}}{\pgfqpoint{6.095767in}{0.971213in}}{\pgfqpoint{6.092855in}{0.968301in}}%
\pgfpathcurveto{\pgfqpoint{6.089943in}{0.965389in}}{\pgfqpoint{6.088307in}{0.961439in}}{\pgfqpoint{6.088307in}{0.957321in}}%
\pgfpathcurveto{\pgfqpoint{6.088307in}{0.953203in}}{\pgfqpoint{6.089943in}{0.949253in}}{\pgfqpoint{6.092855in}{0.946341in}}%
\pgfpathcurveto{\pgfqpoint{6.095767in}{0.943429in}}{\pgfqpoint{6.099717in}{0.941793in}}{\pgfqpoint{6.103835in}{0.941793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104640in}{0.942093in}}%
\pgfpathcurveto{\pgfqpoint{6.108758in}{0.942093in}}{\pgfqpoint{6.112709in}{0.943729in}}{\pgfqpoint{6.115620in}{0.946641in}}%
\pgfpathcurveto{\pgfqpoint{6.118532in}{0.949553in}}{\pgfqpoint{6.120169in}{0.953503in}}{\pgfqpoint{6.120169in}{0.957622in}}%
\pgfpathcurveto{\pgfqpoint{6.120169in}{0.961740in}}{\pgfqpoint{6.118532in}{0.965690in}}{\pgfqpoint{6.115620in}{0.968602in}}%
\pgfpathcurveto{\pgfqpoint{6.112709in}{0.971514in}}{\pgfqpoint{6.108758in}{0.973150in}}{\pgfqpoint{6.104640in}{0.973150in}}%
\pgfpathcurveto{\pgfqpoint{6.100522in}{0.973150in}}{\pgfqpoint{6.096572in}{0.971514in}}{\pgfqpoint{6.093660in}{0.968602in}}%
\pgfpathcurveto{\pgfqpoint{6.090748in}{0.965690in}}{\pgfqpoint{6.089112in}{0.961740in}}{\pgfqpoint{6.089112in}{0.957622in}}%
\pgfpathcurveto{\pgfqpoint{6.089112in}{0.953503in}}{\pgfqpoint{6.090748in}{0.949553in}}{\pgfqpoint{6.093660in}{0.946641in}}%
\pgfpathcurveto{\pgfqpoint{6.096572in}{0.943729in}}{\pgfqpoint{6.100522in}{0.942093in}}{\pgfqpoint{6.104640in}{0.942093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253591,0.449854,0.550447}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105444in}{0.942393in}}%
\pgfpathcurveto{\pgfqpoint{6.109562in}{0.942393in}}{\pgfqpoint{6.113512in}{0.944029in}}{\pgfqpoint{6.116424in}{0.946941in}}%
\pgfpathcurveto{\pgfqpoint{6.119336in}{0.949853in}}{\pgfqpoint{6.120972in}{0.953803in}}{\pgfqpoint{6.120972in}{0.957921in}}%
\pgfpathcurveto{\pgfqpoint{6.120972in}{0.962039in}}{\pgfqpoint{6.119336in}{0.965989in}}{\pgfqpoint{6.116424in}{0.968901in}}%
\pgfpathcurveto{\pgfqpoint{6.113512in}{0.971813in}}{\pgfqpoint{6.109562in}{0.973449in}}{\pgfqpoint{6.105444in}{0.973449in}}%
\pgfpathcurveto{\pgfqpoint{6.101326in}{0.973449in}}{\pgfqpoint{6.097376in}{0.971813in}}{\pgfqpoint{6.094464in}{0.968901in}}%
\pgfpathcurveto{\pgfqpoint{6.091552in}{0.965989in}}{\pgfqpoint{6.089916in}{0.962039in}}{\pgfqpoint{6.089916in}{0.957921in}}%
\pgfpathcurveto{\pgfqpoint{6.089916in}{0.953803in}}{\pgfqpoint{6.091552in}{0.949853in}}{\pgfqpoint{6.094464in}{0.946941in}}%
\pgfpathcurveto{\pgfqpoint{6.097376in}{0.944029in}}{\pgfqpoint{6.101326in}{0.942393in}}{\pgfqpoint{6.105444in}{0.942393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106243in}{0.942690in}}%
\pgfpathcurveto{\pgfqpoint{6.110361in}{0.942690in}}{\pgfqpoint{6.114311in}{0.944327in}}{\pgfqpoint{6.117223in}{0.947239in}}%
\pgfpathcurveto{\pgfqpoint{6.120135in}{0.950150in}}{\pgfqpoint{6.121771in}{0.954101in}}{\pgfqpoint{6.121771in}{0.958219in}}%
\pgfpathcurveto{\pgfqpoint{6.121771in}{0.962337in}}{\pgfqpoint{6.120135in}{0.966287in}}{\pgfqpoint{6.117223in}{0.969199in}}%
\pgfpathcurveto{\pgfqpoint{6.114311in}{0.972111in}}{\pgfqpoint{6.110361in}{0.973747in}}{\pgfqpoint{6.106243in}{0.973747in}}%
\pgfpathcurveto{\pgfqpoint{6.102125in}{0.973747in}}{\pgfqpoint{6.098175in}{0.972111in}}{\pgfqpoint{6.095263in}{0.969199in}}%
\pgfpathcurveto{\pgfqpoint{6.092351in}{0.966287in}}{\pgfqpoint{6.090715in}{0.962337in}}{\pgfqpoint{6.090715in}{0.958219in}}%
\pgfpathcurveto{\pgfqpoint{6.090715in}{0.954101in}}{\pgfqpoint{6.092351in}{0.950150in}}{\pgfqpoint{6.095263in}{0.947239in}}%
\pgfpathcurveto{\pgfqpoint{6.098175in}{0.944327in}}{\pgfqpoint{6.102125in}{0.942690in}}{\pgfqpoint{6.106243in}{0.942690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107038in}{0.942987in}}%
\pgfpathcurveto{\pgfqpoint{6.111157in}{0.942987in}}{\pgfqpoint{6.115107in}{0.944623in}}{\pgfqpoint{6.118019in}{0.947535in}}%
\pgfpathcurveto{\pgfqpoint{6.120930in}{0.950447in}}{\pgfqpoint{6.122567in}{0.954397in}}{\pgfqpoint{6.122567in}{0.958515in}}%
\pgfpathcurveto{\pgfqpoint{6.122567in}{0.962633in}}{\pgfqpoint{6.120930in}{0.966583in}}{\pgfqpoint{6.118019in}{0.969495in}}%
\pgfpathcurveto{\pgfqpoint{6.115107in}{0.972407in}}{\pgfqpoint{6.111157in}{0.974043in}}{\pgfqpoint{6.107038in}{0.974043in}}%
\pgfpathcurveto{\pgfqpoint{6.102920in}{0.974043in}}{\pgfqpoint{6.098970in}{0.972407in}}{\pgfqpoint{6.096058in}{0.969495in}}%
\pgfpathcurveto{\pgfqpoint{6.093146in}{0.966583in}}{\pgfqpoint{6.091510in}{0.962633in}}{\pgfqpoint{6.091510in}{0.958515in}}%
\pgfpathcurveto{\pgfqpoint{6.091510in}{0.954397in}}{\pgfqpoint{6.093146in}{0.950447in}}{\pgfqpoint{6.096058in}{0.947535in}}%
\pgfpathcurveto{\pgfqpoint{6.098970in}{0.944623in}}{\pgfqpoint{6.102920in}{0.942987in}}{\pgfqpoint{6.107038in}{0.942987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107827in}{0.943281in}}%
\pgfpathcurveto{\pgfqpoint{6.111945in}{0.943281in}}{\pgfqpoint{6.115895in}{0.944917in}}{\pgfqpoint{6.118807in}{0.947829in}}%
\pgfpathcurveto{\pgfqpoint{6.121719in}{0.950741in}}{\pgfqpoint{6.123355in}{0.954691in}}{\pgfqpoint{6.123355in}{0.958810in}}%
\pgfpathcurveto{\pgfqpoint{6.123355in}{0.962928in}}{\pgfqpoint{6.121719in}{0.966878in}}{\pgfqpoint{6.118807in}{0.969790in}}%
\pgfpathcurveto{\pgfqpoint{6.115895in}{0.972702in}}{\pgfqpoint{6.111945in}{0.974338in}}{\pgfqpoint{6.107827in}{0.974338in}}%
\pgfpathcurveto{\pgfqpoint{6.103709in}{0.974338in}}{\pgfqpoint{6.099759in}{0.972702in}}{\pgfqpoint{6.096847in}{0.969790in}}%
\pgfpathcurveto{\pgfqpoint{6.093935in}{0.966878in}}{\pgfqpoint{6.092299in}{0.962928in}}{\pgfqpoint{6.092299in}{0.958810in}}%
\pgfpathcurveto{\pgfqpoint{6.092299in}{0.954691in}}{\pgfqpoint{6.093935in}{0.950741in}}{\pgfqpoint{6.096847in}{0.947829in}}%
\pgfpathcurveto{\pgfqpoint{6.099759in}{0.944917in}}{\pgfqpoint{6.103709in}{0.943281in}}{\pgfqpoint{6.107827in}{0.943281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255782,0.452118,0.548322}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108618in}{0.943575in}}%
\pgfpathcurveto{\pgfqpoint{6.112736in}{0.943575in}}{\pgfqpoint{6.116686in}{0.945211in}}{\pgfqpoint{6.119598in}{0.948123in}}%
\pgfpathcurveto{\pgfqpoint{6.122510in}{0.951035in}}{\pgfqpoint{6.124146in}{0.954985in}}{\pgfqpoint{6.124146in}{0.959103in}}%
\pgfpathcurveto{\pgfqpoint{6.124146in}{0.963221in}}{\pgfqpoint{6.122510in}{0.967171in}}{\pgfqpoint{6.119598in}{0.970083in}}%
\pgfpathcurveto{\pgfqpoint{6.116686in}{0.972995in}}{\pgfqpoint{6.112736in}{0.974631in}}{\pgfqpoint{6.108618in}{0.974631in}}%
\pgfpathcurveto{\pgfqpoint{6.104500in}{0.974631in}}{\pgfqpoint{6.100550in}{0.972995in}}{\pgfqpoint{6.097638in}{0.970083in}}%
\pgfpathcurveto{\pgfqpoint{6.094726in}{0.967171in}}{\pgfqpoint{6.093090in}{0.963221in}}{\pgfqpoint{6.093090in}{0.959103in}}%
\pgfpathcurveto{\pgfqpoint{6.093090in}{0.954985in}}{\pgfqpoint{6.094726in}{0.951035in}}{\pgfqpoint{6.097638in}{0.948123in}}%
\pgfpathcurveto{\pgfqpoint{6.100550in}{0.945211in}}{\pgfqpoint{6.104500in}{0.943575in}}{\pgfqpoint{6.108618in}{0.943575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109398in}{0.943867in}}%
\pgfpathcurveto{\pgfqpoint{6.113516in}{0.943867in}}{\pgfqpoint{6.117466in}{0.945503in}}{\pgfqpoint{6.120378in}{0.948415in}}%
\pgfpathcurveto{\pgfqpoint{6.123290in}{0.951327in}}{\pgfqpoint{6.124926in}{0.955277in}}{\pgfqpoint{6.124926in}{0.959395in}}%
\pgfpathcurveto{\pgfqpoint{6.124926in}{0.963513in}}{\pgfqpoint{6.123290in}{0.967463in}}{\pgfqpoint{6.120378in}{0.970375in}}%
\pgfpathcurveto{\pgfqpoint{6.117466in}{0.973287in}}{\pgfqpoint{6.113516in}{0.974923in}}{\pgfqpoint{6.109398in}{0.974923in}}%
\pgfpathcurveto{\pgfqpoint{6.105280in}{0.974923in}}{\pgfqpoint{6.101330in}{0.973287in}}{\pgfqpoint{6.098418in}{0.970375in}}%
\pgfpathcurveto{\pgfqpoint{6.095506in}{0.967463in}}{\pgfqpoint{6.093870in}{0.963513in}}{\pgfqpoint{6.093870in}{0.959395in}}%
\pgfpathcurveto{\pgfqpoint{6.093870in}{0.955277in}}{\pgfqpoint{6.095506in}{0.951327in}}{\pgfqpoint{6.098418in}{0.948415in}}%
\pgfpathcurveto{\pgfqpoint{6.101330in}{0.945503in}}{\pgfqpoint{6.105280in}{0.943867in}}{\pgfqpoint{6.109398in}{0.943867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.110179in}{0.944157in}}%
\pgfpathcurveto{\pgfqpoint{6.114297in}{0.944157in}}{\pgfqpoint{6.118247in}{0.945793in}}{\pgfqpoint{6.121159in}{0.948705in}}%
\pgfpathcurveto{\pgfqpoint{6.124071in}{0.951617in}}{\pgfqpoint{6.125707in}{0.955567in}}{\pgfqpoint{6.125707in}{0.959685in}}%
\pgfpathcurveto{\pgfqpoint{6.125707in}{0.963803in}}{\pgfqpoint{6.124071in}{0.967753in}}{\pgfqpoint{6.121159in}{0.970665in}}%
\pgfpathcurveto{\pgfqpoint{6.118247in}{0.973577in}}{\pgfqpoint{6.114297in}{0.975213in}}{\pgfqpoint{6.110179in}{0.975213in}}%
\pgfpathcurveto{\pgfqpoint{6.106061in}{0.975213in}}{\pgfqpoint{6.102111in}{0.973577in}}{\pgfqpoint{6.099199in}{0.970665in}}%
\pgfpathcurveto{\pgfqpoint{6.096287in}{0.967753in}}{\pgfqpoint{6.094651in}{0.963803in}}{\pgfqpoint{6.094651in}{0.959685in}}%
\pgfpathcurveto{\pgfqpoint{6.094651in}{0.955567in}}{\pgfqpoint{6.096287in}{0.951617in}}{\pgfqpoint{6.099199in}{0.948705in}}%
\pgfpathcurveto{\pgfqpoint{6.102111in}{0.945793in}}{\pgfqpoint{6.106061in}{0.944157in}}{\pgfqpoint{6.110179in}{0.944157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.110953in}{0.944446in}}%
\pgfpathcurveto{\pgfqpoint{6.115072in}{0.944446in}}{\pgfqpoint{6.119022in}{0.946082in}}{\pgfqpoint{6.121934in}{0.948994in}}%
\pgfpathcurveto{\pgfqpoint{6.124846in}{0.951906in}}{\pgfqpoint{6.126482in}{0.955856in}}{\pgfqpoint{6.126482in}{0.959974in}}%
\pgfpathcurveto{\pgfqpoint{6.126482in}{0.964092in}}{\pgfqpoint{6.124846in}{0.968042in}}{\pgfqpoint{6.121934in}{0.970954in}}%
\pgfpathcurveto{\pgfqpoint{6.119022in}{0.973866in}}{\pgfqpoint{6.115072in}{0.975502in}}{\pgfqpoint{6.110953in}{0.975502in}}%
\pgfpathcurveto{\pgfqpoint{6.106835in}{0.975502in}}{\pgfqpoint{6.102885in}{0.973866in}}{\pgfqpoint{6.099973in}{0.970954in}}%
\pgfpathcurveto{\pgfqpoint{6.097061in}{0.968042in}}{\pgfqpoint{6.095425in}{0.964092in}}{\pgfqpoint{6.095425in}{0.959974in}}%
\pgfpathcurveto{\pgfqpoint{6.095425in}{0.955856in}}{\pgfqpoint{6.097061in}{0.951906in}}{\pgfqpoint{6.099973in}{0.948994in}}%
\pgfpathcurveto{\pgfqpoint{6.102885in}{0.946082in}}{\pgfqpoint{6.106835in}{0.944446in}}{\pgfqpoint{6.110953in}{0.944446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257992,0.454385,0.546194}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111726in}{0.944733in}}%
\pgfpathcurveto{\pgfqpoint{6.115844in}{0.944733in}}{\pgfqpoint{6.119794in}{0.946369in}}{\pgfqpoint{6.122706in}{0.949281in}}%
\pgfpathcurveto{\pgfqpoint{6.125618in}{0.952193in}}{\pgfqpoint{6.127254in}{0.956143in}}{\pgfqpoint{6.127254in}{0.960261in}}%
\pgfpathcurveto{\pgfqpoint{6.127254in}{0.964380in}}{\pgfqpoint{6.125618in}{0.968330in}}{\pgfqpoint{6.122706in}{0.971242in}}%
\pgfpathcurveto{\pgfqpoint{6.119794in}{0.974154in}}{\pgfqpoint{6.115844in}{0.975790in}}{\pgfqpoint{6.111726in}{0.975790in}}%
\pgfpathcurveto{\pgfqpoint{6.107608in}{0.975790in}}{\pgfqpoint{6.103658in}{0.974154in}}{\pgfqpoint{6.100746in}{0.971242in}}%
\pgfpathcurveto{\pgfqpoint{6.097834in}{0.968330in}}{\pgfqpoint{6.096198in}{0.964380in}}{\pgfqpoint{6.096198in}{0.960261in}}%
\pgfpathcurveto{\pgfqpoint{6.096198in}{0.956143in}}{\pgfqpoint{6.097834in}{0.952193in}}{\pgfqpoint{6.100746in}{0.949281in}}%
\pgfpathcurveto{\pgfqpoint{6.103658in}{0.946369in}}{\pgfqpoint{6.107608in}{0.944733in}}{\pgfqpoint{6.111726in}{0.944733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112490in}{0.945019in}}%
\pgfpathcurveto{\pgfqpoint{6.116608in}{0.945019in}}{\pgfqpoint{6.120558in}{0.946655in}}{\pgfqpoint{6.123470in}{0.949567in}}%
\pgfpathcurveto{\pgfqpoint{6.126382in}{0.952479in}}{\pgfqpoint{6.128019in}{0.956429in}}{\pgfqpoint{6.128019in}{0.960547in}}%
\pgfpathcurveto{\pgfqpoint{6.128019in}{0.964665in}}{\pgfqpoint{6.126382in}{0.968615in}}{\pgfqpoint{6.123470in}{0.971527in}}%
\pgfpathcurveto{\pgfqpoint{6.120558in}{0.974439in}}{\pgfqpoint{6.116608in}{0.976076in}}{\pgfqpoint{6.112490in}{0.976076in}}%
\pgfpathcurveto{\pgfqpoint{6.108372in}{0.976076in}}{\pgfqpoint{6.104422in}{0.974439in}}{\pgfqpoint{6.101510in}{0.971527in}}%
\pgfpathcurveto{\pgfqpoint{6.098598in}{0.968615in}}{\pgfqpoint{6.096962in}{0.964665in}}{\pgfqpoint{6.096962in}{0.960547in}}%
\pgfpathcurveto{\pgfqpoint{6.096962in}{0.956429in}}{\pgfqpoint{6.098598in}{0.952479in}}{\pgfqpoint{6.101510in}{0.949567in}}%
\pgfpathcurveto{\pgfqpoint{6.104422in}{0.946655in}}{\pgfqpoint{6.108372in}{0.945019in}}{\pgfqpoint{6.112490in}{0.945019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113253in}{0.945304in}}%
\pgfpathcurveto{\pgfqpoint{6.117372in}{0.945304in}}{\pgfqpoint{6.121322in}{0.946940in}}{\pgfqpoint{6.124234in}{0.949852in}}%
\pgfpathcurveto{\pgfqpoint{6.127146in}{0.952764in}}{\pgfqpoint{6.128782in}{0.956714in}}{\pgfqpoint{6.128782in}{0.960832in}}%
\pgfpathcurveto{\pgfqpoint{6.128782in}{0.964950in}}{\pgfqpoint{6.127146in}{0.968900in}}{\pgfqpoint{6.124234in}{0.971812in}}%
\pgfpathcurveto{\pgfqpoint{6.121322in}{0.974724in}}{\pgfqpoint{6.117372in}{0.976360in}}{\pgfqpoint{6.113253in}{0.976360in}}%
\pgfpathcurveto{\pgfqpoint{6.109135in}{0.976360in}}{\pgfqpoint{6.105185in}{0.974724in}}{\pgfqpoint{6.102273in}{0.971812in}}%
\pgfpathcurveto{\pgfqpoint{6.099361in}{0.968900in}}{\pgfqpoint{6.097725in}{0.964950in}}{\pgfqpoint{6.097725in}{0.960832in}}%
\pgfpathcurveto{\pgfqpoint{6.097725in}{0.956714in}}{\pgfqpoint{6.099361in}{0.952764in}}{\pgfqpoint{6.102273in}{0.949852in}}%
\pgfpathcurveto{\pgfqpoint{6.105185in}{0.946940in}}{\pgfqpoint{6.109135in}{0.945304in}}{\pgfqpoint{6.113253in}{0.945304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260238,0.456657,0.544064}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114013in}{0.945586in}}%
\pgfpathcurveto{\pgfqpoint{6.118132in}{0.945586in}}{\pgfqpoint{6.122082in}{0.947223in}}{\pgfqpoint{6.124994in}{0.950135in}}%
\pgfpathcurveto{\pgfqpoint{6.127906in}{0.953047in}}{\pgfqpoint{6.129542in}{0.956997in}}{\pgfqpoint{6.129542in}{0.961115in}}%
\pgfpathcurveto{\pgfqpoint{6.129542in}{0.965233in}}{\pgfqpoint{6.127906in}{0.969183in}}{\pgfqpoint{6.124994in}{0.972095in}}%
\pgfpathcurveto{\pgfqpoint{6.122082in}{0.975007in}}{\pgfqpoint{6.118132in}{0.976643in}}{\pgfqpoint{6.114013in}{0.976643in}}%
\pgfpathcurveto{\pgfqpoint{6.109895in}{0.976643in}}{\pgfqpoint{6.105945in}{0.975007in}}{\pgfqpoint{6.103033in}{0.972095in}}%
\pgfpathcurveto{\pgfqpoint{6.100121in}{0.969183in}}{\pgfqpoint{6.098485in}{0.965233in}}{\pgfqpoint{6.098485in}{0.961115in}}%
\pgfpathcurveto{\pgfqpoint{6.098485in}{0.956997in}}{\pgfqpoint{6.100121in}{0.953047in}}{\pgfqpoint{6.103033in}{0.950135in}}%
\pgfpathcurveto{\pgfqpoint{6.105945in}{0.947223in}}{\pgfqpoint{6.109895in}{0.945586in}}{\pgfqpoint{6.114013in}{0.945586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114767in}{0.945868in}}%
\pgfpathcurveto{\pgfqpoint{6.118885in}{0.945868in}}{\pgfqpoint{6.122835in}{0.947504in}}{\pgfqpoint{6.125747in}{0.950416in}}%
\pgfpathcurveto{\pgfqpoint{6.128659in}{0.953328in}}{\pgfqpoint{6.130296in}{0.957278in}}{\pgfqpoint{6.130296in}{0.961396in}}%
\pgfpathcurveto{\pgfqpoint{6.130296in}{0.965515in}}{\pgfqpoint{6.128659in}{0.969465in}}{\pgfqpoint{6.125747in}{0.972377in}}%
\pgfpathcurveto{\pgfqpoint{6.122835in}{0.975288in}}{\pgfqpoint{6.118885in}{0.976925in}}{\pgfqpoint{6.114767in}{0.976925in}}%
\pgfpathcurveto{\pgfqpoint{6.110649in}{0.976925in}}{\pgfqpoint{6.106699in}{0.975288in}}{\pgfqpoint{6.103787in}{0.972377in}}%
\pgfpathcurveto{\pgfqpoint{6.100875in}{0.969465in}}{\pgfqpoint{6.099239in}{0.965515in}}{\pgfqpoint{6.099239in}{0.961396in}}%
\pgfpathcurveto{\pgfqpoint{6.099239in}{0.957278in}}{\pgfqpoint{6.100875in}{0.953328in}}{\pgfqpoint{6.103787in}{0.950416in}}%
\pgfpathcurveto{\pgfqpoint{6.106699in}{0.947504in}}{\pgfqpoint{6.110649in}{0.945868in}}{\pgfqpoint{6.114767in}{0.945868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115519in}{0.946148in}}%
\pgfpathcurveto{\pgfqpoint{6.119637in}{0.946148in}}{\pgfqpoint{6.123587in}{0.947784in}}{\pgfqpoint{6.126499in}{0.950696in}}%
\pgfpathcurveto{\pgfqpoint{6.129411in}{0.953608in}}{\pgfqpoint{6.131048in}{0.957558in}}{\pgfqpoint{6.131048in}{0.961676in}}%
\pgfpathcurveto{\pgfqpoint{6.131048in}{0.965795in}}{\pgfqpoint{6.129411in}{0.969745in}}{\pgfqpoint{6.126499in}{0.972657in}}%
\pgfpathcurveto{\pgfqpoint{6.123587in}{0.975569in}}{\pgfqpoint{6.119637in}{0.977205in}}{\pgfqpoint{6.115519in}{0.977205in}}%
\pgfpathcurveto{\pgfqpoint{6.111401in}{0.977205in}}{\pgfqpoint{6.107451in}{0.975569in}}{\pgfqpoint{6.104539in}{0.972657in}}%
\pgfpathcurveto{\pgfqpoint{6.101627in}{0.969745in}}{\pgfqpoint{6.099991in}{0.965795in}}{\pgfqpoint{6.099991in}{0.961676in}}%
\pgfpathcurveto{\pgfqpoint{6.099991in}{0.957558in}}{\pgfqpoint{6.101627in}{0.953608in}}{\pgfqpoint{6.104539in}{0.950696in}}%
\pgfpathcurveto{\pgfqpoint{6.107451in}{0.947784in}}{\pgfqpoint{6.111401in}{0.946148in}}{\pgfqpoint{6.115519in}{0.946148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116266in}{0.946427in}}%
\pgfpathcurveto{\pgfqpoint{6.120384in}{0.946427in}}{\pgfqpoint{6.124334in}{0.948063in}}{\pgfqpoint{6.127246in}{0.950975in}}%
\pgfpathcurveto{\pgfqpoint{6.130158in}{0.953887in}}{\pgfqpoint{6.131795in}{0.957837in}}{\pgfqpoint{6.131795in}{0.961955in}}%
\pgfpathcurveto{\pgfqpoint{6.131795in}{0.966073in}}{\pgfqpoint{6.130158in}{0.970023in}}{\pgfqpoint{6.127246in}{0.972935in}}%
\pgfpathcurveto{\pgfqpoint{6.124334in}{0.975847in}}{\pgfqpoint{6.120384in}{0.977483in}}{\pgfqpoint{6.116266in}{0.977483in}}%
\pgfpathcurveto{\pgfqpoint{6.112148in}{0.977483in}}{\pgfqpoint{6.108198in}{0.975847in}}{\pgfqpoint{6.105286in}{0.972935in}}%
\pgfpathcurveto{\pgfqpoint{6.102374in}{0.970023in}}{\pgfqpoint{6.100738in}{0.966073in}}{\pgfqpoint{6.100738in}{0.961955in}}%
\pgfpathcurveto{\pgfqpoint{6.100738in}{0.957837in}}{\pgfqpoint{6.102374in}{0.953887in}}{\pgfqpoint{6.105286in}{0.950975in}}%
\pgfpathcurveto{\pgfqpoint{6.108198in}{0.948063in}}{\pgfqpoint{6.112148in}{0.946427in}}{\pgfqpoint{6.116266in}{0.946427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262487,0.458956,0.541944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117009in}{0.946704in}}%
\pgfpathcurveto{\pgfqpoint{6.121127in}{0.946704in}}{\pgfqpoint{6.125077in}{0.948340in}}{\pgfqpoint{6.127989in}{0.951252in}}%
\pgfpathcurveto{\pgfqpoint{6.130901in}{0.954164in}}{\pgfqpoint{6.132537in}{0.958114in}}{\pgfqpoint{6.132537in}{0.962232in}}%
\pgfpathcurveto{\pgfqpoint{6.132537in}{0.966350in}}{\pgfqpoint{6.130901in}{0.970300in}}{\pgfqpoint{6.127989in}{0.973212in}}%
\pgfpathcurveto{\pgfqpoint{6.125077in}{0.976124in}}{\pgfqpoint{6.121127in}{0.977761in}}{\pgfqpoint{6.117009in}{0.977761in}}%
\pgfpathcurveto{\pgfqpoint{6.112891in}{0.977761in}}{\pgfqpoint{6.108941in}{0.976124in}}{\pgfqpoint{6.106029in}{0.973212in}}%
\pgfpathcurveto{\pgfqpoint{6.103117in}{0.970300in}}{\pgfqpoint{6.101481in}{0.966350in}}{\pgfqpoint{6.101481in}{0.962232in}}%
\pgfpathcurveto{\pgfqpoint{6.101481in}{0.958114in}}{\pgfqpoint{6.103117in}{0.954164in}}{\pgfqpoint{6.106029in}{0.951252in}}%
\pgfpathcurveto{\pgfqpoint{6.108941in}{0.948340in}}{\pgfqpoint{6.112891in}{0.946704in}}{\pgfqpoint{6.117009in}{0.946704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117750in}{0.946980in}}%
\pgfpathcurveto{\pgfqpoint{6.121869in}{0.946980in}}{\pgfqpoint{6.125819in}{0.948616in}}{\pgfqpoint{6.128731in}{0.951528in}}%
\pgfpathcurveto{\pgfqpoint{6.131643in}{0.954440in}}{\pgfqpoint{6.133279in}{0.958390in}}{\pgfqpoint{6.133279in}{0.962508in}}%
\pgfpathcurveto{\pgfqpoint{6.133279in}{0.966626in}}{\pgfqpoint{6.131643in}{0.970576in}}{\pgfqpoint{6.128731in}{0.973488in}}%
\pgfpathcurveto{\pgfqpoint{6.125819in}{0.976400in}}{\pgfqpoint{6.121869in}{0.978036in}}{\pgfqpoint{6.117750in}{0.978036in}}%
\pgfpathcurveto{\pgfqpoint{6.113632in}{0.978036in}}{\pgfqpoint{6.109682in}{0.976400in}}{\pgfqpoint{6.106770in}{0.973488in}}%
\pgfpathcurveto{\pgfqpoint{6.103858in}{0.970576in}}{\pgfqpoint{6.102222in}{0.966626in}}{\pgfqpoint{6.102222in}{0.962508in}}%
\pgfpathcurveto{\pgfqpoint{6.102222in}{0.958390in}}{\pgfqpoint{6.103858in}{0.954440in}}{\pgfqpoint{6.106770in}{0.951528in}}%
\pgfpathcurveto{\pgfqpoint{6.109682in}{0.948616in}}{\pgfqpoint{6.113632in}{0.946980in}}{\pgfqpoint{6.117750in}{0.946980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118483in}{0.947254in}}%
\pgfpathcurveto{\pgfqpoint{6.122601in}{0.947254in}}{\pgfqpoint{6.126551in}{0.948890in}}{\pgfqpoint{6.129463in}{0.951802in}}%
\pgfpathcurveto{\pgfqpoint{6.132375in}{0.954714in}}{\pgfqpoint{6.134011in}{0.958664in}}{\pgfqpoint{6.134011in}{0.962782in}}%
\pgfpathcurveto{\pgfqpoint{6.134011in}{0.966901in}}{\pgfqpoint{6.132375in}{0.970851in}}{\pgfqpoint{6.129463in}{0.973763in}}%
\pgfpathcurveto{\pgfqpoint{6.126551in}{0.976675in}}{\pgfqpoint{6.122601in}{0.978311in}}{\pgfqpoint{6.118483in}{0.978311in}}%
\pgfpathcurveto{\pgfqpoint{6.114364in}{0.978311in}}{\pgfqpoint{6.110414in}{0.976675in}}{\pgfqpoint{6.107502in}{0.973763in}}%
\pgfpathcurveto{\pgfqpoint{6.104590in}{0.970851in}}{\pgfqpoint{6.102954in}{0.966901in}}{\pgfqpoint{6.102954in}{0.962782in}}%
\pgfpathcurveto{\pgfqpoint{6.102954in}{0.958664in}}{\pgfqpoint{6.104590in}{0.954714in}}{\pgfqpoint{6.107502in}{0.951802in}}%
\pgfpathcurveto{\pgfqpoint{6.110414in}{0.948890in}}{\pgfqpoint{6.114364in}{0.947254in}}{\pgfqpoint{6.118483in}{0.947254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119214in}{0.947527in}}%
\pgfpathcurveto{\pgfqpoint{6.123332in}{0.947527in}}{\pgfqpoint{6.127282in}{0.949163in}}{\pgfqpoint{6.130194in}{0.952075in}}%
\pgfpathcurveto{\pgfqpoint{6.133106in}{0.954987in}}{\pgfqpoint{6.134742in}{0.958937in}}{\pgfqpoint{6.134742in}{0.963055in}}%
\pgfpathcurveto{\pgfqpoint{6.134742in}{0.967173in}}{\pgfqpoint{6.133106in}{0.971123in}}{\pgfqpoint{6.130194in}{0.974035in}}%
\pgfpathcurveto{\pgfqpoint{6.127282in}{0.976947in}}{\pgfqpoint{6.123332in}{0.978584in}}{\pgfqpoint{6.119214in}{0.978584in}}%
\pgfpathcurveto{\pgfqpoint{6.115096in}{0.978584in}}{\pgfqpoint{6.111146in}{0.976947in}}{\pgfqpoint{6.108234in}{0.974035in}}%
\pgfpathcurveto{\pgfqpoint{6.105322in}{0.971123in}}{\pgfqpoint{6.103686in}{0.967173in}}{\pgfqpoint{6.103686in}{0.963055in}}%
\pgfpathcurveto{\pgfqpoint{6.103686in}{0.958937in}}{\pgfqpoint{6.105322in}{0.954987in}}{\pgfqpoint{6.108234in}{0.952075in}}%
\pgfpathcurveto{\pgfqpoint{6.111146in}{0.949163in}}{\pgfqpoint{6.115096in}{0.947527in}}{\pgfqpoint{6.119214in}{0.947527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.264746,0.461264,0.539834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119940in}{0.947799in}}%
\pgfpathcurveto{\pgfqpoint{6.124058in}{0.947799in}}{\pgfqpoint{6.128008in}{0.949435in}}{\pgfqpoint{6.130920in}{0.952347in}}%
\pgfpathcurveto{\pgfqpoint{6.133832in}{0.955259in}}{\pgfqpoint{6.135468in}{0.959209in}}{\pgfqpoint{6.135468in}{0.963327in}}%
\pgfpathcurveto{\pgfqpoint{6.135468in}{0.967445in}}{\pgfqpoint{6.133832in}{0.971395in}}{\pgfqpoint{6.130920in}{0.974307in}}%
\pgfpathcurveto{\pgfqpoint{6.128008in}{0.977219in}}{\pgfqpoint{6.124058in}{0.978855in}}{\pgfqpoint{6.119940in}{0.978855in}}%
\pgfpathcurveto{\pgfqpoint{6.115822in}{0.978855in}}{\pgfqpoint{6.111872in}{0.977219in}}{\pgfqpoint{6.108960in}{0.974307in}}%
\pgfpathcurveto{\pgfqpoint{6.106048in}{0.971395in}}{\pgfqpoint{6.104412in}{0.967445in}}{\pgfqpoint{6.104412in}{0.963327in}}%
\pgfpathcurveto{\pgfqpoint{6.104412in}{0.959209in}}{\pgfqpoint{6.106048in}{0.955259in}}{\pgfqpoint{6.108960in}{0.952347in}}%
\pgfpathcurveto{\pgfqpoint{6.111872in}{0.949435in}}{\pgfqpoint{6.115822in}{0.947799in}}{\pgfqpoint{6.119940in}{0.947799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120665in}{0.948069in}}%
\pgfpathcurveto{\pgfqpoint{6.124783in}{0.948069in}}{\pgfqpoint{6.128733in}{0.949705in}}{\pgfqpoint{6.131645in}{0.952617in}}%
\pgfpathcurveto{\pgfqpoint{6.134557in}{0.955529in}}{\pgfqpoint{6.136194in}{0.959479in}}{\pgfqpoint{6.136194in}{0.963597in}}%
\pgfpathcurveto{\pgfqpoint{6.136194in}{0.967715in}}{\pgfqpoint{6.134557in}{0.971665in}}{\pgfqpoint{6.131645in}{0.974577in}}%
\pgfpathcurveto{\pgfqpoint{6.128733in}{0.977489in}}{\pgfqpoint{6.124783in}{0.979125in}}{\pgfqpoint{6.120665in}{0.979125in}}%
\pgfpathcurveto{\pgfqpoint{6.116547in}{0.979125in}}{\pgfqpoint{6.112597in}{0.977489in}}{\pgfqpoint{6.109685in}{0.974577in}}%
\pgfpathcurveto{\pgfqpoint{6.106773in}{0.971665in}}{\pgfqpoint{6.105137in}{0.967715in}}{\pgfqpoint{6.105137in}{0.963597in}}%
\pgfpathcurveto{\pgfqpoint{6.105137in}{0.959479in}}{\pgfqpoint{6.106773in}{0.955529in}}{\pgfqpoint{6.109685in}{0.952617in}}%
\pgfpathcurveto{\pgfqpoint{6.112597in}{0.949705in}}{\pgfqpoint{6.116547in}{0.948069in}}{\pgfqpoint{6.120665in}{0.948069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121385in}{0.948337in}}%
\pgfpathcurveto{\pgfqpoint{6.125503in}{0.948337in}}{\pgfqpoint{6.129453in}{0.949973in}}{\pgfqpoint{6.132365in}{0.952885in}}%
\pgfpathcurveto{\pgfqpoint{6.135277in}{0.955797in}}{\pgfqpoint{6.136913in}{0.959747in}}{\pgfqpoint{6.136913in}{0.963865in}}%
\pgfpathcurveto{\pgfqpoint{6.136913in}{0.967984in}}{\pgfqpoint{6.135277in}{0.971934in}}{\pgfqpoint{6.132365in}{0.974846in}}%
\pgfpathcurveto{\pgfqpoint{6.129453in}{0.977758in}}{\pgfqpoint{6.125503in}{0.979394in}}{\pgfqpoint{6.121385in}{0.979394in}}%
\pgfpathcurveto{\pgfqpoint{6.117267in}{0.979394in}}{\pgfqpoint{6.113317in}{0.977758in}}{\pgfqpoint{6.110405in}{0.974846in}}%
\pgfpathcurveto{\pgfqpoint{6.107493in}{0.971934in}}{\pgfqpoint{6.105857in}{0.967984in}}{\pgfqpoint{6.105857in}{0.963865in}}%
\pgfpathcurveto{\pgfqpoint{6.105857in}{0.959747in}}{\pgfqpoint{6.107493in}{0.955797in}}{\pgfqpoint{6.110405in}{0.952885in}}%
\pgfpathcurveto{\pgfqpoint{6.113317in}{0.949973in}}{\pgfqpoint{6.117267in}{0.948337in}}{\pgfqpoint{6.121385in}{0.948337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122099in}{0.948604in}}%
\pgfpathcurveto{\pgfqpoint{6.126217in}{0.948604in}}{\pgfqpoint{6.130167in}{0.950241in}}{\pgfqpoint{6.133079in}{0.953152in}}%
\pgfpathcurveto{\pgfqpoint{6.135991in}{0.956064in}}{\pgfqpoint{6.137627in}{0.960014in}}{\pgfqpoint{6.137627in}{0.964133in}}%
\pgfpathcurveto{\pgfqpoint{6.137627in}{0.968251in}}{\pgfqpoint{6.135991in}{0.972201in}}{\pgfqpoint{6.133079in}{0.975113in}}%
\pgfpathcurveto{\pgfqpoint{6.130167in}{0.978025in}}{\pgfqpoint{6.126217in}{0.979661in}}{\pgfqpoint{6.122099in}{0.979661in}}%
\pgfpathcurveto{\pgfqpoint{6.117980in}{0.979661in}}{\pgfqpoint{6.114030in}{0.978025in}}{\pgfqpoint{6.111118in}{0.975113in}}%
\pgfpathcurveto{\pgfqpoint{6.108206in}{0.972201in}}{\pgfqpoint{6.106570in}{0.968251in}}{\pgfqpoint{6.106570in}{0.964133in}}%
\pgfpathcurveto{\pgfqpoint{6.106570in}{0.960014in}}{\pgfqpoint{6.108206in}{0.956064in}}{\pgfqpoint{6.111118in}{0.953152in}}%
\pgfpathcurveto{\pgfqpoint{6.114030in}{0.950241in}}{\pgfqpoint{6.117980in}{0.948604in}}{\pgfqpoint{6.122099in}{0.948604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267031,0.463588,0.537747}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122810in}{0.948870in}}%
\pgfpathcurveto{\pgfqpoint{6.126928in}{0.948870in}}{\pgfqpoint{6.130878in}{0.950506in}}{\pgfqpoint{6.133790in}{0.953418in}}%
\pgfpathcurveto{\pgfqpoint{6.136702in}{0.956330in}}{\pgfqpoint{6.138338in}{0.960280in}}{\pgfqpoint{6.138338in}{0.964398in}}%
\pgfpathcurveto{\pgfqpoint{6.138338in}{0.968517in}}{\pgfqpoint{6.136702in}{0.972467in}}{\pgfqpoint{6.133790in}{0.975379in}}%
\pgfpathcurveto{\pgfqpoint{6.130878in}{0.978290in}}{\pgfqpoint{6.126928in}{0.979927in}}{\pgfqpoint{6.122810in}{0.979927in}}%
\pgfpathcurveto{\pgfqpoint{6.118692in}{0.979927in}}{\pgfqpoint{6.114742in}{0.978290in}}{\pgfqpoint{6.111830in}{0.975379in}}%
\pgfpathcurveto{\pgfqpoint{6.108918in}{0.972467in}}{\pgfqpoint{6.107282in}{0.968517in}}{\pgfqpoint{6.107282in}{0.964398in}}%
\pgfpathcurveto{\pgfqpoint{6.107282in}{0.960280in}}{\pgfqpoint{6.108918in}{0.956330in}}{\pgfqpoint{6.111830in}{0.953418in}}%
\pgfpathcurveto{\pgfqpoint{6.114742in}{0.950506in}}{\pgfqpoint{6.118692in}{0.948870in}}{\pgfqpoint{6.122810in}{0.948870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123516in}{0.949134in}}%
\pgfpathcurveto{\pgfqpoint{6.127634in}{0.949134in}}{\pgfqpoint{6.131584in}{0.950771in}}{\pgfqpoint{6.134496in}{0.953683in}}%
\pgfpathcurveto{\pgfqpoint{6.137408in}{0.956594in}}{\pgfqpoint{6.139044in}{0.960545in}}{\pgfqpoint{6.139044in}{0.964663in}}%
\pgfpathcurveto{\pgfqpoint{6.139044in}{0.968781in}}{\pgfqpoint{6.137408in}{0.972731in}}{\pgfqpoint{6.134496in}{0.975643in}}%
\pgfpathcurveto{\pgfqpoint{6.131584in}{0.978555in}}{\pgfqpoint{6.127634in}{0.980191in}}{\pgfqpoint{6.123516in}{0.980191in}}%
\pgfpathcurveto{\pgfqpoint{6.119398in}{0.980191in}}{\pgfqpoint{6.115447in}{0.978555in}}{\pgfqpoint{6.112536in}{0.975643in}}%
\pgfpathcurveto{\pgfqpoint{6.109624in}{0.972731in}}{\pgfqpoint{6.107987in}{0.968781in}}{\pgfqpoint{6.107987in}{0.964663in}}%
\pgfpathcurveto{\pgfqpoint{6.107987in}{0.960545in}}{\pgfqpoint{6.109624in}{0.956594in}}{\pgfqpoint{6.112536in}{0.953683in}}%
\pgfpathcurveto{\pgfqpoint{6.115447in}{0.950771in}}{\pgfqpoint{6.119398in}{0.949134in}}{\pgfqpoint{6.123516in}{0.949134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124220in}{0.949397in}}%
\pgfpathcurveto{\pgfqpoint{6.128338in}{0.949397in}}{\pgfqpoint{6.132288in}{0.951034in}}{\pgfqpoint{6.135200in}{0.953946in}}%
\pgfpathcurveto{\pgfqpoint{6.138112in}{0.956858in}}{\pgfqpoint{6.139748in}{0.960808in}}{\pgfqpoint{6.139748in}{0.964926in}}%
\pgfpathcurveto{\pgfqpoint{6.139748in}{0.969044in}}{\pgfqpoint{6.138112in}{0.972994in}}{\pgfqpoint{6.135200in}{0.975906in}}%
\pgfpathcurveto{\pgfqpoint{6.132288in}{0.978818in}}{\pgfqpoint{6.128338in}{0.980454in}}{\pgfqpoint{6.124220in}{0.980454in}}%
\pgfpathcurveto{\pgfqpoint{6.120102in}{0.980454in}}{\pgfqpoint{6.116152in}{0.978818in}}{\pgfqpoint{6.113240in}{0.975906in}}%
\pgfpathcurveto{\pgfqpoint{6.110328in}{0.972994in}}{\pgfqpoint{6.108692in}{0.969044in}}{\pgfqpoint{6.108692in}{0.964926in}}%
\pgfpathcurveto{\pgfqpoint{6.108692in}{0.960808in}}{\pgfqpoint{6.110328in}{0.956858in}}{\pgfqpoint{6.113240in}{0.953946in}}%
\pgfpathcurveto{\pgfqpoint{6.116152in}{0.951034in}}{\pgfqpoint{6.120102in}{0.949397in}}{\pgfqpoint{6.124220in}{0.949397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124920in}{0.949659in}}%
\pgfpathcurveto{\pgfqpoint{6.129038in}{0.949659in}}{\pgfqpoint{6.132989in}{0.951295in}}{\pgfqpoint{6.135900in}{0.954207in}}%
\pgfpathcurveto{\pgfqpoint{6.138812in}{0.957119in}}{\pgfqpoint{6.140449in}{0.961069in}}{\pgfqpoint{6.140449in}{0.965187in}}%
\pgfpathcurveto{\pgfqpoint{6.140449in}{0.969305in}}{\pgfqpoint{6.138812in}{0.973255in}}{\pgfqpoint{6.135900in}{0.976167in}}%
\pgfpathcurveto{\pgfqpoint{6.132989in}{0.979079in}}{\pgfqpoint{6.129038in}{0.980715in}}{\pgfqpoint{6.124920in}{0.980715in}}%
\pgfpathcurveto{\pgfqpoint{6.120802in}{0.980715in}}{\pgfqpoint{6.116852in}{0.979079in}}{\pgfqpoint{6.113940in}{0.976167in}}%
\pgfpathcurveto{\pgfqpoint{6.111028in}{0.973255in}}{\pgfqpoint{6.109392in}{0.969305in}}{\pgfqpoint{6.109392in}{0.965187in}}%
\pgfpathcurveto{\pgfqpoint{6.109392in}{0.961069in}}{\pgfqpoint{6.111028in}{0.957119in}}{\pgfqpoint{6.113940in}{0.954207in}}%
\pgfpathcurveto{\pgfqpoint{6.116852in}{0.951295in}}{\pgfqpoint{6.120802in}{0.949659in}}{\pgfqpoint{6.124920in}{0.949659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269365,0.465931,0.535653}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125614in}{0.949919in}}%
\pgfpathcurveto{\pgfqpoint{6.129732in}{0.949919in}}{\pgfqpoint{6.133682in}{0.951555in}}{\pgfqpoint{6.136594in}{0.954467in}}%
\pgfpathcurveto{\pgfqpoint{6.139506in}{0.957379in}}{\pgfqpoint{6.141142in}{0.961329in}}{\pgfqpoint{6.141142in}{0.965447in}}%
\pgfpathcurveto{\pgfqpoint{6.141142in}{0.969565in}}{\pgfqpoint{6.139506in}{0.973515in}}{\pgfqpoint{6.136594in}{0.976427in}}%
\pgfpathcurveto{\pgfqpoint{6.133682in}{0.979339in}}{\pgfqpoint{6.129732in}{0.980975in}}{\pgfqpoint{6.125614in}{0.980975in}}%
\pgfpathcurveto{\pgfqpoint{6.121496in}{0.980975in}}{\pgfqpoint{6.117546in}{0.979339in}}{\pgfqpoint{6.114634in}{0.976427in}}%
\pgfpathcurveto{\pgfqpoint{6.111722in}{0.973515in}}{\pgfqpoint{6.110086in}{0.969565in}}{\pgfqpoint{6.110086in}{0.965447in}}%
\pgfpathcurveto{\pgfqpoint{6.110086in}{0.961329in}}{\pgfqpoint{6.111722in}{0.957379in}}{\pgfqpoint{6.114634in}{0.954467in}}%
\pgfpathcurveto{\pgfqpoint{6.117546in}{0.951555in}}{\pgfqpoint{6.121496in}{0.949919in}}{\pgfqpoint{6.125614in}{0.949919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126306in}{0.950177in}}%
\pgfpathcurveto{\pgfqpoint{6.130424in}{0.950177in}}{\pgfqpoint{6.134374in}{0.951814in}}{\pgfqpoint{6.137286in}{0.954726in}}%
\pgfpathcurveto{\pgfqpoint{6.140198in}{0.957638in}}{\pgfqpoint{6.141834in}{0.961588in}}{\pgfqpoint{6.141834in}{0.965706in}}%
\pgfpathcurveto{\pgfqpoint{6.141834in}{0.969824in}}{\pgfqpoint{6.140198in}{0.973774in}}{\pgfqpoint{6.137286in}{0.976686in}}%
\pgfpathcurveto{\pgfqpoint{6.134374in}{0.979598in}}{\pgfqpoint{6.130424in}{0.981234in}}{\pgfqpoint{6.126306in}{0.981234in}}%
\pgfpathcurveto{\pgfqpoint{6.122188in}{0.981234in}}{\pgfqpoint{6.118238in}{0.979598in}}{\pgfqpoint{6.115326in}{0.976686in}}%
\pgfpathcurveto{\pgfqpoint{6.112414in}{0.973774in}}{\pgfqpoint{6.110778in}{0.969824in}}{\pgfqpoint{6.110778in}{0.965706in}}%
\pgfpathcurveto{\pgfqpoint{6.110778in}{0.961588in}}{\pgfqpoint{6.112414in}{0.957638in}}{\pgfqpoint{6.115326in}{0.954726in}}%
\pgfpathcurveto{\pgfqpoint{6.118238in}{0.951814in}}{\pgfqpoint{6.122188in}{0.950177in}}{\pgfqpoint{6.126306in}{0.950177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126991in}{0.950435in}}%
\pgfpathcurveto{\pgfqpoint{6.131110in}{0.950435in}}{\pgfqpoint{6.135060in}{0.952071in}}{\pgfqpoint{6.137972in}{0.954983in}}%
\pgfpathcurveto{\pgfqpoint{6.140884in}{0.957895in}}{\pgfqpoint{6.142520in}{0.961845in}}{\pgfqpoint{6.142520in}{0.965963in}}%
\pgfpathcurveto{\pgfqpoint{6.142520in}{0.970081in}}{\pgfqpoint{6.140884in}{0.974031in}}{\pgfqpoint{6.137972in}{0.976943in}}%
\pgfpathcurveto{\pgfqpoint{6.135060in}{0.979855in}}{\pgfqpoint{6.131110in}{0.981491in}}{\pgfqpoint{6.126991in}{0.981491in}}%
\pgfpathcurveto{\pgfqpoint{6.122873in}{0.981491in}}{\pgfqpoint{6.118923in}{0.979855in}}{\pgfqpoint{6.116011in}{0.976943in}}%
\pgfpathcurveto{\pgfqpoint{6.113099in}{0.974031in}}{\pgfqpoint{6.111463in}{0.970081in}}{\pgfqpoint{6.111463in}{0.965963in}}%
\pgfpathcurveto{\pgfqpoint{6.111463in}{0.961845in}}{\pgfqpoint{6.113099in}{0.957895in}}{\pgfqpoint{6.116011in}{0.954983in}}%
\pgfpathcurveto{\pgfqpoint{6.118923in}{0.952071in}}{\pgfqpoint{6.122873in}{0.950435in}}{\pgfqpoint{6.126991in}{0.950435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127676in}{0.950690in}}%
\pgfpathcurveto{\pgfqpoint{6.131795in}{0.950690in}}{\pgfqpoint{6.135745in}{0.952327in}}{\pgfqpoint{6.138657in}{0.955239in}}%
\pgfpathcurveto{\pgfqpoint{6.141568in}{0.958151in}}{\pgfqpoint{6.143205in}{0.962101in}}{\pgfqpoint{6.143205in}{0.966219in}}%
\pgfpathcurveto{\pgfqpoint{6.143205in}{0.970337in}}{\pgfqpoint{6.141568in}{0.974287in}}{\pgfqpoint{6.138657in}{0.977199in}}%
\pgfpathcurveto{\pgfqpoint{6.135745in}{0.980111in}}{\pgfqpoint{6.131795in}{0.981747in}}{\pgfqpoint{6.127676in}{0.981747in}}%
\pgfpathcurveto{\pgfqpoint{6.123558in}{0.981747in}}{\pgfqpoint{6.119608in}{0.980111in}}{\pgfqpoint{6.116696in}{0.977199in}}%
\pgfpathcurveto{\pgfqpoint{6.113784in}{0.974287in}}{\pgfqpoint{6.112148in}{0.970337in}}{\pgfqpoint{6.112148in}{0.966219in}}%
\pgfpathcurveto{\pgfqpoint{6.112148in}{0.962101in}}{\pgfqpoint{6.113784in}{0.958151in}}{\pgfqpoint{6.116696in}{0.955239in}}%
\pgfpathcurveto{\pgfqpoint{6.119608in}{0.952327in}}{\pgfqpoint{6.123558in}{0.950690in}}{\pgfqpoint{6.127676in}{0.950690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271670,0.468302,0.533584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128355in}{0.950945in}}%
\pgfpathcurveto{\pgfqpoint{6.132473in}{0.950945in}}{\pgfqpoint{6.136423in}{0.952581in}}{\pgfqpoint{6.139335in}{0.955493in}}%
\pgfpathcurveto{\pgfqpoint{6.142247in}{0.958405in}}{\pgfqpoint{6.143883in}{0.962355in}}{\pgfqpoint{6.143883in}{0.966473in}}%
\pgfpathcurveto{\pgfqpoint{6.143883in}{0.970591in}}{\pgfqpoint{6.142247in}{0.974541in}}{\pgfqpoint{6.139335in}{0.977453in}}%
\pgfpathcurveto{\pgfqpoint{6.136423in}{0.980365in}}{\pgfqpoint{6.132473in}{0.982001in}}{\pgfqpoint{6.128355in}{0.982001in}}%
\pgfpathcurveto{\pgfqpoint{6.124237in}{0.982001in}}{\pgfqpoint{6.120287in}{0.980365in}}{\pgfqpoint{6.117375in}{0.977453in}}%
\pgfpathcurveto{\pgfqpoint{6.114463in}{0.974541in}}{\pgfqpoint{6.112827in}{0.970591in}}{\pgfqpoint{6.112827in}{0.966473in}}%
\pgfpathcurveto{\pgfqpoint{6.112827in}{0.962355in}}{\pgfqpoint{6.114463in}{0.958405in}}{\pgfqpoint{6.117375in}{0.955493in}}%
\pgfpathcurveto{\pgfqpoint{6.120287in}{0.952581in}}{\pgfqpoint{6.124237in}{0.950945in}}{\pgfqpoint{6.128355in}{0.950945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.129030in}{0.951198in}}%
\pgfpathcurveto{\pgfqpoint{6.133148in}{0.951198in}}{\pgfqpoint{6.137098in}{0.952834in}}{\pgfqpoint{6.140010in}{0.955746in}}%
\pgfpathcurveto{\pgfqpoint{6.142922in}{0.958658in}}{\pgfqpoint{6.144558in}{0.962608in}}{\pgfqpoint{6.144558in}{0.966726in}}%
\pgfpathcurveto{\pgfqpoint{6.144558in}{0.970844in}}{\pgfqpoint{6.142922in}{0.974794in}}{\pgfqpoint{6.140010in}{0.977706in}}%
\pgfpathcurveto{\pgfqpoint{6.137098in}{0.980618in}}{\pgfqpoint{6.133148in}{0.982254in}}{\pgfqpoint{6.129030in}{0.982254in}}%
\pgfpathcurveto{\pgfqpoint{6.124912in}{0.982254in}}{\pgfqpoint{6.120962in}{0.980618in}}{\pgfqpoint{6.118050in}{0.977706in}}%
\pgfpathcurveto{\pgfqpoint{6.115138in}{0.974794in}}{\pgfqpoint{6.113502in}{0.970844in}}{\pgfqpoint{6.113502in}{0.966726in}}%
\pgfpathcurveto{\pgfqpoint{6.113502in}{0.962608in}}{\pgfqpoint{6.115138in}{0.958658in}}{\pgfqpoint{6.118050in}{0.955746in}}%
\pgfpathcurveto{\pgfqpoint{6.120962in}{0.952834in}}{\pgfqpoint{6.124912in}{0.951198in}}{\pgfqpoint{6.129030in}{0.951198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.129701in}{0.951449in}}%
\pgfpathcurveto{\pgfqpoint{6.133819in}{0.951449in}}{\pgfqpoint{6.137769in}{0.953085in}}{\pgfqpoint{6.140681in}{0.955997in}}%
\pgfpathcurveto{\pgfqpoint{6.143593in}{0.958909in}}{\pgfqpoint{6.145229in}{0.962859in}}{\pgfqpoint{6.145229in}{0.966978in}}%
\pgfpathcurveto{\pgfqpoint{6.145229in}{0.971096in}}{\pgfqpoint{6.143593in}{0.975046in}}{\pgfqpoint{6.140681in}{0.977958in}}%
\pgfpathcurveto{\pgfqpoint{6.137769in}{0.980870in}}{\pgfqpoint{6.133819in}{0.982506in}}{\pgfqpoint{6.129701in}{0.982506in}}%
\pgfpathcurveto{\pgfqpoint{6.125583in}{0.982506in}}{\pgfqpoint{6.121633in}{0.980870in}}{\pgfqpoint{6.118721in}{0.977958in}}%
\pgfpathcurveto{\pgfqpoint{6.115809in}{0.975046in}}{\pgfqpoint{6.114173in}{0.971096in}}{\pgfqpoint{6.114173in}{0.966978in}}%
\pgfpathcurveto{\pgfqpoint{6.114173in}{0.962859in}}{\pgfqpoint{6.115809in}{0.958909in}}{\pgfqpoint{6.118721in}{0.955997in}}%
\pgfpathcurveto{\pgfqpoint{6.121633in}{0.953085in}}{\pgfqpoint{6.125583in}{0.951449in}}{\pgfqpoint{6.129701in}{0.951449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130368in}{0.951699in}}%
\pgfpathcurveto{\pgfqpoint{6.134486in}{0.951699in}}{\pgfqpoint{6.138436in}{0.953336in}}{\pgfqpoint{6.141348in}{0.956248in}}%
\pgfpathcurveto{\pgfqpoint{6.144260in}{0.959160in}}{\pgfqpoint{6.145896in}{0.963110in}}{\pgfqpoint{6.145896in}{0.967228in}}%
\pgfpathcurveto{\pgfqpoint{6.145896in}{0.971346in}}{\pgfqpoint{6.144260in}{0.975296in}}{\pgfqpoint{6.141348in}{0.978208in}}%
\pgfpathcurveto{\pgfqpoint{6.138436in}{0.981120in}}{\pgfqpoint{6.134486in}{0.982756in}}{\pgfqpoint{6.130368in}{0.982756in}}%
\pgfpathcurveto{\pgfqpoint{6.126250in}{0.982756in}}{\pgfqpoint{6.122300in}{0.981120in}}{\pgfqpoint{6.119388in}{0.978208in}}%
\pgfpathcurveto{\pgfqpoint{6.116476in}{0.975296in}}{\pgfqpoint{6.114840in}{0.971346in}}{\pgfqpoint{6.114840in}{0.967228in}}%
\pgfpathcurveto{\pgfqpoint{6.114840in}{0.963110in}}{\pgfqpoint{6.116476in}{0.959160in}}{\pgfqpoint{6.119388in}{0.956248in}}%
\pgfpathcurveto{\pgfqpoint{6.122300in}{0.953336in}}{\pgfqpoint{6.126250in}{0.951699in}}{\pgfqpoint{6.130368in}{0.951699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274045,0.470701,0.531541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131031in}{0.951948in}}%
\pgfpathcurveto{\pgfqpoint{6.135149in}{0.951948in}}{\pgfqpoint{6.139099in}{0.953585in}}{\pgfqpoint{6.142011in}{0.956496in}}%
\pgfpathcurveto{\pgfqpoint{6.144923in}{0.959408in}}{\pgfqpoint{6.146559in}{0.963358in}}{\pgfqpoint{6.146559in}{0.967477in}}%
\pgfpathcurveto{\pgfqpoint{6.146559in}{0.971595in}}{\pgfqpoint{6.144923in}{0.975545in}}{\pgfqpoint{6.142011in}{0.978457in}}%
\pgfpathcurveto{\pgfqpoint{6.139099in}{0.981369in}}{\pgfqpoint{6.135149in}{0.983005in}}{\pgfqpoint{6.131031in}{0.983005in}}%
\pgfpathcurveto{\pgfqpoint{6.126913in}{0.983005in}}{\pgfqpoint{6.122963in}{0.981369in}}{\pgfqpoint{6.120051in}{0.978457in}}%
\pgfpathcurveto{\pgfqpoint{6.117139in}{0.975545in}}{\pgfqpoint{6.115503in}{0.971595in}}{\pgfqpoint{6.115503in}{0.967477in}}%
\pgfpathcurveto{\pgfqpoint{6.115503in}{0.963358in}}{\pgfqpoint{6.117139in}{0.959408in}}{\pgfqpoint{6.120051in}{0.956496in}}%
\pgfpathcurveto{\pgfqpoint{6.122963in}{0.953585in}}{\pgfqpoint{6.126913in}{0.951948in}}{\pgfqpoint{6.131031in}{0.951948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131692in}{0.952196in}}%
\pgfpathcurveto{\pgfqpoint{6.135810in}{0.952196in}}{\pgfqpoint{6.139760in}{0.953832in}}{\pgfqpoint{6.142672in}{0.956744in}}%
\pgfpathcurveto{\pgfqpoint{6.145584in}{0.959656in}}{\pgfqpoint{6.147220in}{0.963606in}}{\pgfqpoint{6.147220in}{0.967724in}}%
\pgfpathcurveto{\pgfqpoint{6.147220in}{0.971842in}}{\pgfqpoint{6.145584in}{0.975792in}}{\pgfqpoint{6.142672in}{0.978704in}}%
\pgfpathcurveto{\pgfqpoint{6.139760in}{0.981616in}}{\pgfqpoint{6.135810in}{0.983252in}}{\pgfqpoint{6.131692in}{0.983252in}}%
\pgfpathcurveto{\pgfqpoint{6.127574in}{0.983252in}}{\pgfqpoint{6.123624in}{0.981616in}}{\pgfqpoint{6.120712in}{0.978704in}}%
\pgfpathcurveto{\pgfqpoint{6.117800in}{0.975792in}}{\pgfqpoint{6.116164in}{0.971842in}}{\pgfqpoint{6.116164in}{0.967724in}}%
\pgfpathcurveto{\pgfqpoint{6.116164in}{0.963606in}}{\pgfqpoint{6.117800in}{0.959656in}}{\pgfqpoint{6.120712in}{0.956744in}}%
\pgfpathcurveto{\pgfqpoint{6.123624in}{0.953832in}}{\pgfqpoint{6.127574in}{0.952196in}}{\pgfqpoint{6.131692in}{0.952196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132348in}{0.952442in}}%
\pgfpathcurveto{\pgfqpoint{6.136466in}{0.952442in}}{\pgfqpoint{6.140416in}{0.954078in}}{\pgfqpoint{6.143328in}{0.956990in}}%
\pgfpathcurveto{\pgfqpoint{6.146240in}{0.959902in}}{\pgfqpoint{6.147876in}{0.963852in}}{\pgfqpoint{6.147876in}{0.967970in}}%
\pgfpathcurveto{\pgfqpoint{6.147876in}{0.972088in}}{\pgfqpoint{6.146240in}{0.976038in}}{\pgfqpoint{6.143328in}{0.978950in}}%
\pgfpathcurveto{\pgfqpoint{6.140416in}{0.981862in}}{\pgfqpoint{6.136466in}{0.983498in}}{\pgfqpoint{6.132348in}{0.983498in}}%
\pgfpathcurveto{\pgfqpoint{6.128230in}{0.983498in}}{\pgfqpoint{6.124280in}{0.981862in}}{\pgfqpoint{6.121368in}{0.978950in}}%
\pgfpathcurveto{\pgfqpoint{6.118456in}{0.976038in}}{\pgfqpoint{6.116819in}{0.972088in}}{\pgfqpoint{6.116819in}{0.967970in}}%
\pgfpathcurveto{\pgfqpoint{6.116819in}{0.963852in}}{\pgfqpoint{6.118456in}{0.959902in}}{\pgfqpoint{6.121368in}{0.956990in}}%
\pgfpathcurveto{\pgfqpoint{6.124280in}{0.954078in}}{\pgfqpoint{6.128230in}{0.952442in}}{\pgfqpoint{6.132348in}{0.952442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132999in}{0.952687in}}%
\pgfpathcurveto{\pgfqpoint{6.137117in}{0.952687in}}{\pgfqpoint{6.141067in}{0.954323in}}{\pgfqpoint{6.143979in}{0.957235in}}%
\pgfpathcurveto{\pgfqpoint{6.146891in}{0.960147in}}{\pgfqpoint{6.148527in}{0.964097in}}{\pgfqpoint{6.148527in}{0.968215in}}%
\pgfpathcurveto{\pgfqpoint{6.148527in}{0.972333in}}{\pgfqpoint{6.146891in}{0.976283in}}{\pgfqpoint{6.143979in}{0.979195in}}%
\pgfpathcurveto{\pgfqpoint{6.141067in}{0.982107in}}{\pgfqpoint{6.137117in}{0.983743in}}{\pgfqpoint{6.132999in}{0.983743in}}%
\pgfpathcurveto{\pgfqpoint{6.128880in}{0.983743in}}{\pgfqpoint{6.124930in}{0.982107in}}{\pgfqpoint{6.122018in}{0.979195in}}%
\pgfpathcurveto{\pgfqpoint{6.119107in}{0.976283in}}{\pgfqpoint{6.117470in}{0.972333in}}{\pgfqpoint{6.117470in}{0.968215in}}%
\pgfpathcurveto{\pgfqpoint{6.117470in}{0.964097in}}{\pgfqpoint{6.119107in}{0.960147in}}{\pgfqpoint{6.122018in}{0.957235in}}%
\pgfpathcurveto{\pgfqpoint{6.124930in}{0.954323in}}{\pgfqpoint{6.128880in}{0.952687in}}{\pgfqpoint{6.132999in}{0.952687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276437,0.473109,0.529517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133645in}{0.952930in}}%
\pgfpathcurveto{\pgfqpoint{6.137763in}{0.952930in}}{\pgfqpoint{6.141713in}{0.954566in}}{\pgfqpoint{6.144625in}{0.957478in}}%
\pgfpathcurveto{\pgfqpoint{6.147537in}{0.960390in}}{\pgfqpoint{6.149173in}{0.964340in}}{\pgfqpoint{6.149173in}{0.968458in}}%
\pgfpathcurveto{\pgfqpoint{6.149173in}{0.972576in}}{\pgfqpoint{6.147537in}{0.976526in}}{\pgfqpoint{6.144625in}{0.979438in}}%
\pgfpathcurveto{\pgfqpoint{6.141713in}{0.982350in}}{\pgfqpoint{6.137763in}{0.983986in}}{\pgfqpoint{6.133645in}{0.983986in}}%
\pgfpathcurveto{\pgfqpoint{6.129527in}{0.983986in}}{\pgfqpoint{6.125577in}{0.982350in}}{\pgfqpoint{6.122665in}{0.979438in}}%
\pgfpathcurveto{\pgfqpoint{6.119753in}{0.976526in}}{\pgfqpoint{6.118117in}{0.972576in}}{\pgfqpoint{6.118117in}{0.968458in}}%
\pgfpathcurveto{\pgfqpoint{6.118117in}{0.964340in}}{\pgfqpoint{6.119753in}{0.960390in}}{\pgfqpoint{6.122665in}{0.957478in}}%
\pgfpathcurveto{\pgfqpoint{6.125577in}{0.954566in}}{\pgfqpoint{6.129527in}{0.952930in}}{\pgfqpoint{6.133645in}{0.952930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134292in}{0.953172in}}%
\pgfpathcurveto{\pgfqpoint{6.138410in}{0.953172in}}{\pgfqpoint{6.142360in}{0.954808in}}{\pgfqpoint{6.145272in}{0.957720in}}%
\pgfpathcurveto{\pgfqpoint{6.148184in}{0.960632in}}{\pgfqpoint{6.149820in}{0.964582in}}{\pgfqpoint{6.149820in}{0.968700in}}%
\pgfpathcurveto{\pgfqpoint{6.149820in}{0.972818in}}{\pgfqpoint{6.148184in}{0.976768in}}{\pgfqpoint{6.145272in}{0.979680in}}%
\pgfpathcurveto{\pgfqpoint{6.142360in}{0.982592in}}{\pgfqpoint{6.138410in}{0.984228in}}{\pgfqpoint{6.134292in}{0.984228in}}%
\pgfpathcurveto{\pgfqpoint{6.130173in}{0.984228in}}{\pgfqpoint{6.126223in}{0.982592in}}{\pgfqpoint{6.123311in}{0.979680in}}%
\pgfpathcurveto{\pgfqpoint{6.120400in}{0.976768in}}{\pgfqpoint{6.118763in}{0.972818in}}{\pgfqpoint{6.118763in}{0.968700in}}%
\pgfpathcurveto{\pgfqpoint{6.118763in}{0.964582in}}{\pgfqpoint{6.120400in}{0.960632in}}{\pgfqpoint{6.123311in}{0.957720in}}%
\pgfpathcurveto{\pgfqpoint{6.126223in}{0.954808in}}{\pgfqpoint{6.130173in}{0.953172in}}{\pgfqpoint{6.134292in}{0.953172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134928in}{0.953412in}}%
\pgfpathcurveto{\pgfqpoint{6.139046in}{0.953412in}}{\pgfqpoint{6.142996in}{0.955048in}}{\pgfqpoint{6.145908in}{0.957960in}}%
\pgfpathcurveto{\pgfqpoint{6.148820in}{0.960872in}}{\pgfqpoint{6.150456in}{0.964822in}}{\pgfqpoint{6.150456in}{0.968940in}}%
\pgfpathcurveto{\pgfqpoint{6.150456in}{0.973058in}}{\pgfqpoint{6.148820in}{0.977008in}}{\pgfqpoint{6.145908in}{0.979920in}}%
\pgfpathcurveto{\pgfqpoint{6.142996in}{0.982832in}}{\pgfqpoint{6.139046in}{0.984469in}}{\pgfqpoint{6.134928in}{0.984469in}}%
\pgfpathcurveto{\pgfqpoint{6.130810in}{0.984469in}}{\pgfqpoint{6.126860in}{0.982832in}}{\pgfqpoint{6.123948in}{0.979920in}}%
\pgfpathcurveto{\pgfqpoint{6.121036in}{0.977008in}}{\pgfqpoint{6.119400in}{0.973058in}}{\pgfqpoint{6.119400in}{0.968940in}}%
\pgfpathcurveto{\pgfqpoint{6.119400in}{0.964822in}}{\pgfqpoint{6.121036in}{0.960872in}}{\pgfqpoint{6.123948in}{0.957960in}}%
\pgfpathcurveto{\pgfqpoint{6.126860in}{0.955048in}}{\pgfqpoint{6.130810in}{0.953412in}}{\pgfqpoint{6.134928in}{0.953412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135566in}{0.953651in}}%
\pgfpathcurveto{\pgfqpoint{6.139684in}{0.953651in}}{\pgfqpoint{6.143634in}{0.955287in}}{\pgfqpoint{6.146546in}{0.958199in}}%
\pgfpathcurveto{\pgfqpoint{6.149458in}{0.961111in}}{\pgfqpoint{6.151094in}{0.965061in}}{\pgfqpoint{6.151094in}{0.969179in}}%
\pgfpathcurveto{\pgfqpoint{6.151094in}{0.973298in}}{\pgfqpoint{6.149458in}{0.977248in}}{\pgfqpoint{6.146546in}{0.980160in}}%
\pgfpathcurveto{\pgfqpoint{6.143634in}{0.983071in}}{\pgfqpoint{6.139684in}{0.984708in}}{\pgfqpoint{6.135566in}{0.984708in}}%
\pgfpathcurveto{\pgfqpoint{6.131448in}{0.984708in}}{\pgfqpoint{6.127498in}{0.983071in}}{\pgfqpoint{6.124586in}{0.980160in}}%
\pgfpathcurveto{\pgfqpoint{6.121674in}{0.977248in}}{\pgfqpoint{6.120038in}{0.973298in}}{\pgfqpoint{6.120038in}{0.969179in}}%
\pgfpathcurveto{\pgfqpoint{6.120038in}{0.965061in}}{\pgfqpoint{6.121674in}{0.961111in}}{\pgfqpoint{6.124586in}{0.958199in}}%
\pgfpathcurveto{\pgfqpoint{6.127498in}{0.955287in}}{\pgfqpoint{6.131448in}{0.953651in}}{\pgfqpoint{6.135566in}{0.953651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278846,0.475569,0.527507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136198in}{0.953889in}}%
\pgfpathcurveto{\pgfqpoint{6.140316in}{0.953889in}}{\pgfqpoint{6.144266in}{0.955525in}}{\pgfqpoint{6.147178in}{0.958437in}}%
\pgfpathcurveto{\pgfqpoint{6.150090in}{0.961349in}}{\pgfqpoint{6.151727in}{0.965299in}}{\pgfqpoint{6.151727in}{0.969417in}}%
\pgfpathcurveto{\pgfqpoint{6.151727in}{0.973535in}}{\pgfqpoint{6.150090in}{0.977485in}}{\pgfqpoint{6.147178in}{0.980397in}}%
\pgfpathcurveto{\pgfqpoint{6.144266in}{0.983309in}}{\pgfqpoint{6.140316in}{0.984945in}}{\pgfqpoint{6.136198in}{0.984945in}}%
\pgfpathcurveto{\pgfqpoint{6.132080in}{0.984945in}}{\pgfqpoint{6.128130in}{0.983309in}}{\pgfqpoint{6.125218in}{0.980397in}}%
\pgfpathcurveto{\pgfqpoint{6.122306in}{0.977485in}}{\pgfqpoint{6.120670in}{0.973535in}}{\pgfqpoint{6.120670in}{0.969417in}}%
\pgfpathcurveto{\pgfqpoint{6.120670in}{0.965299in}}{\pgfqpoint{6.122306in}{0.961349in}}{\pgfqpoint{6.125218in}{0.958437in}}%
\pgfpathcurveto{\pgfqpoint{6.128130in}{0.955525in}}{\pgfqpoint{6.132080in}{0.953889in}}{\pgfqpoint{6.136198in}{0.953889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136825in}{0.954125in}}%
\pgfpathcurveto{\pgfqpoint{6.140943in}{0.954125in}}{\pgfqpoint{6.144893in}{0.955762in}}{\pgfqpoint{6.147805in}{0.958674in}}%
\pgfpathcurveto{\pgfqpoint{6.150717in}{0.961586in}}{\pgfqpoint{6.152353in}{0.965536in}}{\pgfqpoint{6.152353in}{0.969654in}}%
\pgfpathcurveto{\pgfqpoint{6.152353in}{0.973772in}}{\pgfqpoint{6.150717in}{0.977722in}}{\pgfqpoint{6.147805in}{0.980634in}}%
\pgfpathcurveto{\pgfqpoint{6.144893in}{0.983546in}}{\pgfqpoint{6.140943in}{0.985182in}}{\pgfqpoint{6.136825in}{0.985182in}}%
\pgfpathcurveto{\pgfqpoint{6.132707in}{0.985182in}}{\pgfqpoint{6.128757in}{0.983546in}}{\pgfqpoint{6.125845in}{0.980634in}}%
\pgfpathcurveto{\pgfqpoint{6.122933in}{0.977722in}}{\pgfqpoint{6.121297in}{0.973772in}}{\pgfqpoint{6.121297in}{0.969654in}}%
\pgfpathcurveto{\pgfqpoint{6.121297in}{0.965536in}}{\pgfqpoint{6.122933in}{0.961586in}}{\pgfqpoint{6.125845in}{0.958674in}}%
\pgfpathcurveto{\pgfqpoint{6.128757in}{0.955762in}}{\pgfqpoint{6.132707in}{0.954125in}}{\pgfqpoint{6.136825in}{0.954125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137448in}{0.954360in}}%
\pgfpathcurveto{\pgfqpoint{6.141567in}{0.954360in}}{\pgfqpoint{6.145517in}{0.955997in}}{\pgfqpoint{6.148429in}{0.958909in}}%
\pgfpathcurveto{\pgfqpoint{6.151341in}{0.961821in}}{\pgfqpoint{6.152977in}{0.965771in}}{\pgfqpoint{6.152977in}{0.969889in}}%
\pgfpathcurveto{\pgfqpoint{6.152977in}{0.974007in}}{\pgfqpoint{6.151341in}{0.977957in}}{\pgfqpoint{6.148429in}{0.980869in}}%
\pgfpathcurveto{\pgfqpoint{6.145517in}{0.983781in}}{\pgfqpoint{6.141567in}{0.985417in}}{\pgfqpoint{6.137448in}{0.985417in}}%
\pgfpathcurveto{\pgfqpoint{6.133330in}{0.985417in}}{\pgfqpoint{6.129380in}{0.983781in}}{\pgfqpoint{6.126468in}{0.980869in}}%
\pgfpathcurveto{\pgfqpoint{6.123556in}{0.977957in}}{\pgfqpoint{6.121920in}{0.974007in}}{\pgfqpoint{6.121920in}{0.969889in}}%
\pgfpathcurveto{\pgfqpoint{6.121920in}{0.965771in}}{\pgfqpoint{6.123556in}{0.961821in}}{\pgfqpoint{6.126468in}{0.958909in}}%
\pgfpathcurveto{\pgfqpoint{6.129380in}{0.955997in}}{\pgfqpoint{6.133330in}{0.954360in}}{\pgfqpoint{6.137448in}{0.954360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138067in}{0.954594in}}%
\pgfpathcurveto{\pgfqpoint{6.142185in}{0.954594in}}{\pgfqpoint{6.146135in}{0.956230in}}{\pgfqpoint{6.149047in}{0.959142in}}%
\pgfpathcurveto{\pgfqpoint{6.151959in}{0.962054in}}{\pgfqpoint{6.153595in}{0.966004in}}{\pgfqpoint{6.153595in}{0.970122in}}%
\pgfpathcurveto{\pgfqpoint{6.153595in}{0.974240in}}{\pgfqpoint{6.151959in}{0.978191in}}{\pgfqpoint{6.149047in}{0.981102in}}%
\pgfpathcurveto{\pgfqpoint{6.146135in}{0.984014in}}{\pgfqpoint{6.142185in}{0.985651in}}{\pgfqpoint{6.138067in}{0.985651in}}%
\pgfpathcurveto{\pgfqpoint{6.133949in}{0.985651in}}{\pgfqpoint{6.129999in}{0.984014in}}{\pgfqpoint{6.127087in}{0.981102in}}%
\pgfpathcurveto{\pgfqpoint{6.124175in}{0.978191in}}{\pgfqpoint{6.122539in}{0.974240in}}{\pgfqpoint{6.122539in}{0.970122in}}%
\pgfpathcurveto{\pgfqpoint{6.122539in}{0.966004in}}{\pgfqpoint{6.124175in}{0.962054in}}{\pgfqpoint{6.127087in}{0.959142in}}%
\pgfpathcurveto{\pgfqpoint{6.129999in}{0.956230in}}{\pgfqpoint{6.133949in}{0.954594in}}{\pgfqpoint{6.138067in}{0.954594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281273,0.478037,0.525529}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138686in}{0.954826in}}%
\pgfpathcurveto{\pgfqpoint{6.142804in}{0.954826in}}{\pgfqpoint{6.146754in}{0.956463in}}{\pgfqpoint{6.149666in}{0.959375in}}%
\pgfpathcurveto{\pgfqpoint{6.152578in}{0.962287in}}{\pgfqpoint{6.154215in}{0.966237in}}{\pgfqpoint{6.154215in}{0.970355in}}%
\pgfpathcurveto{\pgfqpoint{6.154215in}{0.974473in}}{\pgfqpoint{6.152578in}{0.978423in}}{\pgfqpoint{6.149666in}{0.981335in}}%
\pgfpathcurveto{\pgfqpoint{6.146754in}{0.984247in}}{\pgfqpoint{6.142804in}{0.985883in}}{\pgfqpoint{6.138686in}{0.985883in}}%
\pgfpathcurveto{\pgfqpoint{6.134568in}{0.985883in}}{\pgfqpoint{6.130618in}{0.984247in}}{\pgfqpoint{6.127706in}{0.981335in}}%
\pgfpathcurveto{\pgfqpoint{6.124794in}{0.978423in}}{\pgfqpoint{6.123158in}{0.974473in}}{\pgfqpoint{6.123158in}{0.970355in}}%
\pgfpathcurveto{\pgfqpoint{6.123158in}{0.966237in}}{\pgfqpoint{6.124794in}{0.962287in}}{\pgfqpoint{6.127706in}{0.959375in}}%
\pgfpathcurveto{\pgfqpoint{6.130618in}{0.956463in}}{\pgfqpoint{6.134568in}{0.954826in}}{\pgfqpoint{6.138686in}{0.954826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139297in}{0.955057in}}%
\pgfpathcurveto{\pgfqpoint{6.143415in}{0.955057in}}{\pgfqpoint{6.147365in}{0.956694in}}{\pgfqpoint{6.150277in}{0.959606in}}%
\pgfpathcurveto{\pgfqpoint{6.153189in}{0.962518in}}{\pgfqpoint{6.154825in}{0.966468in}}{\pgfqpoint{6.154825in}{0.970586in}}%
\pgfpathcurveto{\pgfqpoint{6.154825in}{0.974704in}}{\pgfqpoint{6.153189in}{0.978654in}}{\pgfqpoint{6.150277in}{0.981566in}}%
\pgfpathcurveto{\pgfqpoint{6.147365in}{0.984478in}}{\pgfqpoint{6.143415in}{0.986114in}}{\pgfqpoint{6.139297in}{0.986114in}}%
\pgfpathcurveto{\pgfqpoint{6.135179in}{0.986114in}}{\pgfqpoint{6.131229in}{0.984478in}}{\pgfqpoint{6.128317in}{0.981566in}}%
\pgfpathcurveto{\pgfqpoint{6.125405in}{0.978654in}}{\pgfqpoint{6.123769in}{0.974704in}}{\pgfqpoint{6.123769in}{0.970586in}}%
\pgfpathcurveto{\pgfqpoint{6.123769in}{0.966468in}}{\pgfqpoint{6.125405in}{0.962518in}}{\pgfqpoint{6.128317in}{0.959606in}}%
\pgfpathcurveto{\pgfqpoint{6.131229in}{0.956694in}}{\pgfqpoint{6.135179in}{0.955057in}}{\pgfqpoint{6.139297in}{0.955057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.139906in}{0.955287in}}%
\pgfpathcurveto{\pgfqpoint{6.144024in}{0.955287in}}{\pgfqpoint{6.147974in}{0.956923in}}{\pgfqpoint{6.150886in}{0.959835in}}%
\pgfpathcurveto{\pgfqpoint{6.153798in}{0.962747in}}{\pgfqpoint{6.155434in}{0.966697in}}{\pgfqpoint{6.155434in}{0.970815in}}%
\pgfpathcurveto{\pgfqpoint{6.155434in}{0.974933in}}{\pgfqpoint{6.153798in}{0.978883in}}{\pgfqpoint{6.150886in}{0.981795in}}%
\pgfpathcurveto{\pgfqpoint{6.147974in}{0.984707in}}{\pgfqpoint{6.144024in}{0.986344in}}{\pgfqpoint{6.139906in}{0.986344in}}%
\pgfpathcurveto{\pgfqpoint{6.135788in}{0.986344in}}{\pgfqpoint{6.131838in}{0.984707in}}{\pgfqpoint{6.128926in}{0.981795in}}%
\pgfpathcurveto{\pgfqpoint{6.126014in}{0.978883in}}{\pgfqpoint{6.124378in}{0.974933in}}{\pgfqpoint{6.124378in}{0.970815in}}%
\pgfpathcurveto{\pgfqpoint{6.124378in}{0.966697in}}{\pgfqpoint{6.126014in}{0.962747in}}{\pgfqpoint{6.128926in}{0.959835in}}%
\pgfpathcurveto{\pgfqpoint{6.131838in}{0.956923in}}{\pgfqpoint{6.135788in}{0.955287in}}{\pgfqpoint{6.139906in}{0.955287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283755,0.480545,0.523580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.140512in}{0.955515in}}%
\pgfpathcurveto{\pgfqpoint{6.144630in}{0.955515in}}{\pgfqpoint{6.148580in}{0.957151in}}{\pgfqpoint{6.151492in}{0.960063in}}%
\pgfpathcurveto{\pgfqpoint{6.154404in}{0.962975in}}{\pgfqpoint{6.156040in}{0.966925in}}{\pgfqpoint{6.156040in}{0.971043in}}%
\pgfpathcurveto{\pgfqpoint{6.156040in}{0.975162in}}{\pgfqpoint{6.154404in}{0.979112in}}{\pgfqpoint{6.151492in}{0.982024in}}%
\pgfpathcurveto{\pgfqpoint{6.148580in}{0.984936in}}{\pgfqpoint{6.144630in}{0.986572in}}{\pgfqpoint{6.140512in}{0.986572in}}%
\pgfpathcurveto{\pgfqpoint{6.136394in}{0.986572in}}{\pgfqpoint{6.132444in}{0.984936in}}{\pgfqpoint{6.129532in}{0.982024in}}%
\pgfpathcurveto{\pgfqpoint{6.126620in}{0.979112in}}{\pgfqpoint{6.124984in}{0.975162in}}{\pgfqpoint{6.124984in}{0.971043in}}%
\pgfpathcurveto{\pgfqpoint{6.124984in}{0.966925in}}{\pgfqpoint{6.126620in}{0.962975in}}{\pgfqpoint{6.129532in}{0.960063in}}%
\pgfpathcurveto{\pgfqpoint{6.132444in}{0.957151in}}{\pgfqpoint{6.136394in}{0.955515in}}{\pgfqpoint{6.140512in}{0.955515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141111in}{0.955742in}}%
\pgfpathcurveto{\pgfqpoint{6.145229in}{0.955742in}}{\pgfqpoint{6.149179in}{0.957378in}}{\pgfqpoint{6.152091in}{0.960290in}}%
\pgfpathcurveto{\pgfqpoint{6.155003in}{0.963202in}}{\pgfqpoint{6.156639in}{0.967152in}}{\pgfqpoint{6.156639in}{0.971270in}}%
\pgfpathcurveto{\pgfqpoint{6.156639in}{0.975389in}}{\pgfqpoint{6.155003in}{0.979339in}}{\pgfqpoint{6.152091in}{0.982251in}}%
\pgfpathcurveto{\pgfqpoint{6.149179in}{0.985162in}}{\pgfqpoint{6.145229in}{0.986799in}}{\pgfqpoint{6.141111in}{0.986799in}}%
\pgfpathcurveto{\pgfqpoint{6.136993in}{0.986799in}}{\pgfqpoint{6.133043in}{0.985162in}}{\pgfqpoint{6.130131in}{0.982251in}}%
\pgfpathcurveto{\pgfqpoint{6.127219in}{0.979339in}}{\pgfqpoint{6.125583in}{0.975389in}}{\pgfqpoint{6.125583in}{0.971270in}}%
\pgfpathcurveto{\pgfqpoint{6.125583in}{0.967152in}}{\pgfqpoint{6.127219in}{0.963202in}}{\pgfqpoint{6.130131in}{0.960290in}}%
\pgfpathcurveto{\pgfqpoint{6.133043in}{0.957378in}}{\pgfqpoint{6.136993in}{0.955742in}}{\pgfqpoint{6.141111in}{0.955742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141708in}{0.955968in}}%
\pgfpathcurveto{\pgfqpoint{6.145826in}{0.955968in}}{\pgfqpoint{6.149776in}{0.957604in}}{\pgfqpoint{6.152688in}{0.960516in}}%
\pgfpathcurveto{\pgfqpoint{6.155600in}{0.963428in}}{\pgfqpoint{6.157236in}{0.967378in}}{\pgfqpoint{6.157236in}{0.971496in}}%
\pgfpathcurveto{\pgfqpoint{6.157236in}{0.975614in}}{\pgfqpoint{6.155600in}{0.979564in}}{\pgfqpoint{6.152688in}{0.982476in}}%
\pgfpathcurveto{\pgfqpoint{6.149776in}{0.985388in}}{\pgfqpoint{6.145826in}{0.987024in}}{\pgfqpoint{6.141708in}{0.987024in}}%
\pgfpathcurveto{\pgfqpoint{6.137590in}{0.987024in}}{\pgfqpoint{6.133640in}{0.985388in}}{\pgfqpoint{6.130728in}{0.982476in}}%
\pgfpathcurveto{\pgfqpoint{6.127816in}{0.979564in}}{\pgfqpoint{6.126180in}{0.975614in}}{\pgfqpoint{6.126180in}{0.971496in}}%
\pgfpathcurveto{\pgfqpoint{6.126180in}{0.967378in}}{\pgfqpoint{6.127816in}{0.963428in}}{\pgfqpoint{6.130728in}{0.960516in}}%
\pgfpathcurveto{\pgfqpoint{6.133640in}{0.957604in}}{\pgfqpoint{6.137590in}{0.955968in}}{\pgfqpoint{6.141708in}{0.955968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142299in}{0.956192in}}%
\pgfpathcurveto{\pgfqpoint{6.146417in}{0.956192in}}{\pgfqpoint{6.150367in}{0.957828in}}{\pgfqpoint{6.153279in}{0.960740in}}%
\pgfpathcurveto{\pgfqpoint{6.156191in}{0.963652in}}{\pgfqpoint{6.157827in}{0.967602in}}{\pgfqpoint{6.157827in}{0.971720in}}%
\pgfpathcurveto{\pgfqpoint{6.157827in}{0.975838in}}{\pgfqpoint{6.156191in}{0.979788in}}{\pgfqpoint{6.153279in}{0.982700in}}%
\pgfpathcurveto{\pgfqpoint{6.150367in}{0.985612in}}{\pgfqpoint{6.146417in}{0.987248in}}{\pgfqpoint{6.142299in}{0.987248in}}%
\pgfpathcurveto{\pgfqpoint{6.138181in}{0.987248in}}{\pgfqpoint{6.134231in}{0.985612in}}{\pgfqpoint{6.131319in}{0.982700in}}%
\pgfpathcurveto{\pgfqpoint{6.128407in}{0.979788in}}{\pgfqpoint{6.126771in}{0.975838in}}{\pgfqpoint{6.126771in}{0.971720in}}%
\pgfpathcurveto{\pgfqpoint{6.126771in}{0.967602in}}{\pgfqpoint{6.128407in}{0.963652in}}{\pgfqpoint{6.131319in}{0.960740in}}%
\pgfpathcurveto{\pgfqpoint{6.134231in}{0.957828in}}{\pgfqpoint{6.138181in}{0.956192in}}{\pgfqpoint{6.142299in}{0.956192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286254,0.483087,0.521652}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142892in}{0.956415in}}%
\pgfpathcurveto{\pgfqpoint{6.147010in}{0.956415in}}{\pgfqpoint{6.150960in}{0.958051in}}{\pgfqpoint{6.153872in}{0.960963in}}%
\pgfpathcurveto{\pgfqpoint{6.156784in}{0.963875in}}{\pgfqpoint{6.158421in}{0.967825in}}{\pgfqpoint{6.158421in}{0.971943in}}%
\pgfpathcurveto{\pgfqpoint{6.158421in}{0.976061in}}{\pgfqpoint{6.156784in}{0.980011in}}{\pgfqpoint{6.153872in}{0.982923in}}%
\pgfpathcurveto{\pgfqpoint{6.150960in}{0.985835in}}{\pgfqpoint{6.147010in}{0.987471in}}{\pgfqpoint{6.142892in}{0.987471in}}%
\pgfpathcurveto{\pgfqpoint{6.138774in}{0.987471in}}{\pgfqpoint{6.134824in}{0.985835in}}{\pgfqpoint{6.131912in}{0.982923in}}%
\pgfpathcurveto{\pgfqpoint{6.129000in}{0.980011in}}{\pgfqpoint{6.127364in}{0.976061in}}{\pgfqpoint{6.127364in}{0.971943in}}%
\pgfpathcurveto{\pgfqpoint{6.127364in}{0.967825in}}{\pgfqpoint{6.129000in}{0.963875in}}{\pgfqpoint{6.131912in}{0.960963in}}%
\pgfpathcurveto{\pgfqpoint{6.134824in}{0.958051in}}{\pgfqpoint{6.138774in}{0.956415in}}{\pgfqpoint{6.142892in}{0.956415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143474in}{0.956636in}}%
\pgfpathcurveto{\pgfqpoint{6.147592in}{0.956636in}}{\pgfqpoint{6.151542in}{0.958273in}}{\pgfqpoint{6.154454in}{0.961185in}}%
\pgfpathcurveto{\pgfqpoint{6.157366in}{0.964097in}}{\pgfqpoint{6.159003in}{0.968047in}}{\pgfqpoint{6.159003in}{0.972165in}}%
\pgfpathcurveto{\pgfqpoint{6.159003in}{0.976283in}}{\pgfqpoint{6.157366in}{0.980233in}}{\pgfqpoint{6.154454in}{0.983145in}}%
\pgfpathcurveto{\pgfqpoint{6.151542in}{0.986057in}}{\pgfqpoint{6.147592in}{0.987693in}}{\pgfqpoint{6.143474in}{0.987693in}}%
\pgfpathcurveto{\pgfqpoint{6.139356in}{0.987693in}}{\pgfqpoint{6.135406in}{0.986057in}}{\pgfqpoint{6.132494in}{0.983145in}}%
\pgfpathcurveto{\pgfqpoint{6.129582in}{0.980233in}}{\pgfqpoint{6.127946in}{0.976283in}}{\pgfqpoint{6.127946in}{0.972165in}}%
\pgfpathcurveto{\pgfqpoint{6.127946in}{0.968047in}}{\pgfqpoint{6.129582in}{0.964097in}}{\pgfqpoint{6.132494in}{0.961185in}}%
\pgfpathcurveto{\pgfqpoint{6.135406in}{0.958273in}}{\pgfqpoint{6.139356in}{0.956636in}}{\pgfqpoint{6.143474in}{0.956636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144059in}{0.956857in}}%
\pgfpathcurveto{\pgfqpoint{6.148177in}{0.956857in}}{\pgfqpoint{6.152128in}{0.958493in}}{\pgfqpoint{6.155039in}{0.961405in}}%
\pgfpathcurveto{\pgfqpoint{6.157951in}{0.964317in}}{\pgfqpoint{6.159588in}{0.968267in}}{\pgfqpoint{6.159588in}{0.972385in}}%
\pgfpathcurveto{\pgfqpoint{6.159588in}{0.976503in}}{\pgfqpoint{6.157951in}{0.980453in}}{\pgfqpoint{6.155039in}{0.983365in}}%
\pgfpathcurveto{\pgfqpoint{6.152128in}{0.986277in}}{\pgfqpoint{6.148177in}{0.987913in}}{\pgfqpoint{6.144059in}{0.987913in}}%
\pgfpathcurveto{\pgfqpoint{6.139941in}{0.987913in}}{\pgfqpoint{6.135991in}{0.986277in}}{\pgfqpoint{6.133079in}{0.983365in}}%
\pgfpathcurveto{\pgfqpoint{6.130167in}{0.980453in}}{\pgfqpoint{6.128531in}{0.976503in}}{\pgfqpoint{6.128531in}{0.972385in}}%
\pgfpathcurveto{\pgfqpoint{6.128531in}{0.968267in}}{\pgfqpoint{6.130167in}{0.964317in}}{\pgfqpoint{6.133079in}{0.961405in}}%
\pgfpathcurveto{\pgfqpoint{6.135991in}{0.958493in}}{\pgfqpoint{6.139941in}{0.956857in}}{\pgfqpoint{6.144059in}{0.956857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144636in}{0.957076in}}%
\pgfpathcurveto{\pgfqpoint{6.148754in}{0.957076in}}{\pgfqpoint{6.152704in}{0.958712in}}{\pgfqpoint{6.155616in}{0.961624in}}%
\pgfpathcurveto{\pgfqpoint{6.158528in}{0.964536in}}{\pgfqpoint{6.160164in}{0.968486in}}{\pgfqpoint{6.160164in}{0.972604in}}%
\pgfpathcurveto{\pgfqpoint{6.160164in}{0.976722in}}{\pgfqpoint{6.158528in}{0.980672in}}{\pgfqpoint{6.155616in}{0.983584in}}%
\pgfpathcurveto{\pgfqpoint{6.152704in}{0.986496in}}{\pgfqpoint{6.148754in}{0.988132in}}{\pgfqpoint{6.144636in}{0.988132in}}%
\pgfpathcurveto{\pgfqpoint{6.140518in}{0.988132in}}{\pgfqpoint{6.136568in}{0.986496in}}{\pgfqpoint{6.133656in}{0.983584in}}%
\pgfpathcurveto{\pgfqpoint{6.130744in}{0.980672in}}{\pgfqpoint{6.129107in}{0.976722in}}{\pgfqpoint{6.129107in}{0.972604in}}%
\pgfpathcurveto{\pgfqpoint{6.129107in}{0.968486in}}{\pgfqpoint{6.130744in}{0.964536in}}{\pgfqpoint{6.133656in}{0.961624in}}%
\pgfpathcurveto{\pgfqpoint{6.136568in}{0.958712in}}{\pgfqpoint{6.140518in}{0.957076in}}{\pgfqpoint{6.144636in}{0.957076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288817,0.485665,0.519766}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145207in}{0.957293in}}%
\pgfpathcurveto{\pgfqpoint{6.149325in}{0.957293in}}{\pgfqpoint{6.153275in}{0.958929in}}{\pgfqpoint{6.156187in}{0.961841in}}%
\pgfpathcurveto{\pgfqpoint{6.159099in}{0.964753in}}{\pgfqpoint{6.160735in}{0.968703in}}{\pgfqpoint{6.160735in}{0.972822in}}%
\pgfpathcurveto{\pgfqpoint{6.160735in}{0.976940in}}{\pgfqpoint{6.159099in}{0.980890in}}{\pgfqpoint{6.156187in}{0.983802in}}%
\pgfpathcurveto{\pgfqpoint{6.153275in}{0.986714in}}{\pgfqpoint{6.149325in}{0.988350in}}{\pgfqpoint{6.145207in}{0.988350in}}%
\pgfpathcurveto{\pgfqpoint{6.141089in}{0.988350in}}{\pgfqpoint{6.137139in}{0.986714in}}{\pgfqpoint{6.134227in}{0.983802in}}%
\pgfpathcurveto{\pgfqpoint{6.131315in}{0.980890in}}{\pgfqpoint{6.129679in}{0.976940in}}{\pgfqpoint{6.129679in}{0.972822in}}%
\pgfpathcurveto{\pgfqpoint{6.129679in}{0.968703in}}{\pgfqpoint{6.131315in}{0.964753in}}{\pgfqpoint{6.134227in}{0.961841in}}%
\pgfpathcurveto{\pgfqpoint{6.137139in}{0.958929in}}{\pgfqpoint{6.141089in}{0.957293in}}{\pgfqpoint{6.145207in}{0.957293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145778in}{0.957510in}}%
\pgfpathcurveto{\pgfqpoint{6.149896in}{0.957510in}}{\pgfqpoint{6.153846in}{0.959146in}}{\pgfqpoint{6.156758in}{0.962058in}}%
\pgfpathcurveto{\pgfqpoint{6.159670in}{0.964970in}}{\pgfqpoint{6.161306in}{0.968920in}}{\pgfqpoint{6.161306in}{0.973038in}}%
\pgfpathcurveto{\pgfqpoint{6.161306in}{0.977156in}}{\pgfqpoint{6.159670in}{0.981106in}}{\pgfqpoint{6.156758in}{0.984018in}}%
\pgfpathcurveto{\pgfqpoint{6.153846in}{0.986930in}}{\pgfqpoint{6.149896in}{0.988566in}}{\pgfqpoint{6.145778in}{0.988566in}}%
\pgfpathcurveto{\pgfqpoint{6.141660in}{0.988566in}}{\pgfqpoint{6.137710in}{0.986930in}}{\pgfqpoint{6.134798in}{0.984018in}}%
\pgfpathcurveto{\pgfqpoint{6.131886in}{0.981106in}}{\pgfqpoint{6.130250in}{0.977156in}}{\pgfqpoint{6.130250in}{0.973038in}}%
\pgfpathcurveto{\pgfqpoint{6.130250in}{0.968920in}}{\pgfqpoint{6.131886in}{0.964970in}}{\pgfqpoint{6.134798in}{0.962058in}}%
\pgfpathcurveto{\pgfqpoint{6.137710in}{0.959146in}}{\pgfqpoint{6.141660in}{0.957510in}}{\pgfqpoint{6.145778in}{0.957510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146346in}{0.957725in}}%
\pgfpathcurveto{\pgfqpoint{6.150464in}{0.957725in}}{\pgfqpoint{6.154414in}{0.959361in}}{\pgfqpoint{6.157326in}{0.962273in}}%
\pgfpathcurveto{\pgfqpoint{6.160238in}{0.965185in}}{\pgfqpoint{6.161874in}{0.969135in}}{\pgfqpoint{6.161874in}{0.973253in}}%
\pgfpathcurveto{\pgfqpoint{6.161874in}{0.977371in}}{\pgfqpoint{6.160238in}{0.981321in}}{\pgfqpoint{6.157326in}{0.984233in}}%
\pgfpathcurveto{\pgfqpoint{6.154414in}{0.987145in}}{\pgfqpoint{6.150464in}{0.988781in}}{\pgfqpoint{6.146346in}{0.988781in}}%
\pgfpathcurveto{\pgfqpoint{6.142228in}{0.988781in}}{\pgfqpoint{6.138278in}{0.987145in}}{\pgfqpoint{6.135366in}{0.984233in}}%
\pgfpathcurveto{\pgfqpoint{6.132454in}{0.981321in}}{\pgfqpoint{6.130817in}{0.977371in}}{\pgfqpoint{6.130817in}{0.973253in}}%
\pgfpathcurveto{\pgfqpoint{6.130817in}{0.969135in}}{\pgfqpoint{6.132454in}{0.965185in}}{\pgfqpoint{6.135366in}{0.962273in}}%
\pgfpathcurveto{\pgfqpoint{6.138278in}{0.959361in}}{\pgfqpoint{6.142228in}{0.957725in}}{\pgfqpoint{6.146346in}{0.957725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.146908in}{0.957938in}}%
\pgfpathcurveto{\pgfqpoint{6.151026in}{0.957938in}}{\pgfqpoint{6.154976in}{0.959574in}}{\pgfqpoint{6.157888in}{0.962486in}}%
\pgfpathcurveto{\pgfqpoint{6.160800in}{0.965398in}}{\pgfqpoint{6.162436in}{0.969348in}}{\pgfqpoint{6.162436in}{0.973466in}}%
\pgfpathcurveto{\pgfqpoint{6.162436in}{0.977585in}}{\pgfqpoint{6.160800in}{0.981535in}}{\pgfqpoint{6.157888in}{0.984447in}}%
\pgfpathcurveto{\pgfqpoint{6.154976in}{0.987359in}}{\pgfqpoint{6.151026in}{0.988995in}}{\pgfqpoint{6.146908in}{0.988995in}}%
\pgfpathcurveto{\pgfqpoint{6.142790in}{0.988995in}}{\pgfqpoint{6.138840in}{0.987359in}}{\pgfqpoint{6.135928in}{0.984447in}}%
\pgfpathcurveto{\pgfqpoint{6.133016in}{0.981535in}}{\pgfqpoint{6.131380in}{0.977585in}}{\pgfqpoint{6.131380in}{0.973466in}}%
\pgfpathcurveto{\pgfqpoint{6.131380in}{0.969348in}}{\pgfqpoint{6.133016in}{0.965398in}}{\pgfqpoint{6.135928in}{0.962486in}}%
\pgfpathcurveto{\pgfqpoint{6.138840in}{0.959574in}}{\pgfqpoint{6.142790in}{0.957938in}}{\pgfqpoint{6.146908in}{0.957938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.291406,0.488292,0.517923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147465in}{0.958151in}}%
\pgfpathcurveto{\pgfqpoint{6.151583in}{0.958151in}}{\pgfqpoint{6.155533in}{0.959787in}}{\pgfqpoint{6.158445in}{0.962699in}}%
\pgfpathcurveto{\pgfqpoint{6.161357in}{0.965611in}}{\pgfqpoint{6.162993in}{0.969561in}}{\pgfqpoint{6.162993in}{0.973679in}}%
\pgfpathcurveto{\pgfqpoint{6.162993in}{0.977797in}}{\pgfqpoint{6.161357in}{0.981747in}}{\pgfqpoint{6.158445in}{0.984659in}}%
\pgfpathcurveto{\pgfqpoint{6.155533in}{0.987571in}}{\pgfqpoint{6.151583in}{0.989207in}}{\pgfqpoint{6.147465in}{0.989207in}}%
\pgfpathcurveto{\pgfqpoint{6.143347in}{0.989207in}}{\pgfqpoint{6.139397in}{0.987571in}}{\pgfqpoint{6.136485in}{0.984659in}}%
\pgfpathcurveto{\pgfqpoint{6.133573in}{0.981747in}}{\pgfqpoint{6.131937in}{0.977797in}}{\pgfqpoint{6.131937in}{0.973679in}}%
\pgfpathcurveto{\pgfqpoint{6.131937in}{0.969561in}}{\pgfqpoint{6.133573in}{0.965611in}}{\pgfqpoint{6.136485in}{0.962699in}}%
\pgfpathcurveto{\pgfqpoint{6.139397in}{0.959787in}}{\pgfqpoint{6.143347in}{0.958151in}}{\pgfqpoint{6.147465in}{0.958151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148020in}{0.958362in}}%
\pgfpathcurveto{\pgfqpoint{6.152138in}{0.958362in}}{\pgfqpoint{6.156088in}{0.959998in}}{\pgfqpoint{6.159000in}{0.962910in}}%
\pgfpathcurveto{\pgfqpoint{6.161912in}{0.965822in}}{\pgfqpoint{6.163548in}{0.969772in}}{\pgfqpoint{6.163548in}{0.973890in}}%
\pgfpathcurveto{\pgfqpoint{6.163548in}{0.978008in}}{\pgfqpoint{6.161912in}{0.981958in}}{\pgfqpoint{6.159000in}{0.984870in}}%
\pgfpathcurveto{\pgfqpoint{6.156088in}{0.987782in}}{\pgfqpoint{6.152138in}{0.989418in}}{\pgfqpoint{6.148020in}{0.989418in}}%
\pgfpathcurveto{\pgfqpoint{6.143902in}{0.989418in}}{\pgfqpoint{6.139952in}{0.987782in}}{\pgfqpoint{6.137040in}{0.984870in}}%
\pgfpathcurveto{\pgfqpoint{6.134128in}{0.981958in}}{\pgfqpoint{6.132491in}{0.978008in}}{\pgfqpoint{6.132491in}{0.973890in}}%
\pgfpathcurveto{\pgfqpoint{6.132491in}{0.969772in}}{\pgfqpoint{6.134128in}{0.965822in}}{\pgfqpoint{6.137040in}{0.962910in}}%
\pgfpathcurveto{\pgfqpoint{6.139952in}{0.959998in}}{\pgfqpoint{6.143902in}{0.958362in}}{\pgfqpoint{6.148020in}{0.958362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148572in}{0.958571in}}%
\pgfpathcurveto{\pgfqpoint{6.152691in}{0.958571in}}{\pgfqpoint{6.156641in}{0.960208in}}{\pgfqpoint{6.159553in}{0.963120in}}%
\pgfpathcurveto{\pgfqpoint{6.162465in}{0.966032in}}{\pgfqpoint{6.164101in}{0.969982in}}{\pgfqpoint{6.164101in}{0.974100in}}%
\pgfpathcurveto{\pgfqpoint{6.164101in}{0.978218in}}{\pgfqpoint{6.162465in}{0.982168in}}{\pgfqpoint{6.159553in}{0.985080in}}%
\pgfpathcurveto{\pgfqpoint{6.156641in}{0.987992in}}{\pgfqpoint{6.152691in}{0.989628in}}{\pgfqpoint{6.148572in}{0.989628in}}%
\pgfpathcurveto{\pgfqpoint{6.144454in}{0.989628in}}{\pgfqpoint{6.140504in}{0.987992in}}{\pgfqpoint{6.137592in}{0.985080in}}%
\pgfpathcurveto{\pgfqpoint{6.134680in}{0.982168in}}{\pgfqpoint{6.133044in}{0.978218in}}{\pgfqpoint{6.133044in}{0.974100in}}%
\pgfpathcurveto{\pgfqpoint{6.133044in}{0.969982in}}{\pgfqpoint{6.134680in}{0.966032in}}{\pgfqpoint{6.137592in}{0.963120in}}%
\pgfpathcurveto{\pgfqpoint{6.140504in}{0.960208in}}{\pgfqpoint{6.144454in}{0.958571in}}{\pgfqpoint{6.148572in}{0.958571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149121in}{0.958780in}}%
\pgfpathcurveto{\pgfqpoint{6.153239in}{0.958780in}}{\pgfqpoint{6.157189in}{0.960416in}}{\pgfqpoint{6.160101in}{0.963328in}}%
\pgfpathcurveto{\pgfqpoint{6.163013in}{0.966240in}}{\pgfqpoint{6.164649in}{0.970190in}}{\pgfqpoint{6.164649in}{0.974308in}}%
\pgfpathcurveto{\pgfqpoint{6.164649in}{0.978426in}}{\pgfqpoint{6.163013in}{0.982376in}}{\pgfqpoint{6.160101in}{0.985288in}}%
\pgfpathcurveto{\pgfqpoint{6.157189in}{0.988200in}}{\pgfqpoint{6.153239in}{0.989836in}}{\pgfqpoint{6.149121in}{0.989836in}}%
\pgfpathcurveto{\pgfqpoint{6.145003in}{0.989836in}}{\pgfqpoint{6.141053in}{0.988200in}}{\pgfqpoint{6.138141in}{0.985288in}}%
\pgfpathcurveto{\pgfqpoint{6.135229in}{0.982376in}}{\pgfqpoint{6.133593in}{0.978426in}}{\pgfqpoint{6.133593in}{0.974308in}}%
\pgfpathcurveto{\pgfqpoint{6.133593in}{0.970190in}}{\pgfqpoint{6.135229in}{0.966240in}}{\pgfqpoint{6.138141in}{0.963328in}}%
\pgfpathcurveto{\pgfqpoint{6.141053in}{0.960416in}}{\pgfqpoint{6.145003in}{0.958780in}}{\pgfqpoint{6.149121in}{0.958780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294012,0.490955,0.516096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149663in}{0.958987in}}%
\pgfpathcurveto{\pgfqpoint{6.153781in}{0.958987in}}{\pgfqpoint{6.157731in}{0.960623in}}{\pgfqpoint{6.160643in}{0.963535in}}%
\pgfpathcurveto{\pgfqpoint{6.163555in}{0.966447in}}{\pgfqpoint{6.165191in}{0.970397in}}{\pgfqpoint{6.165191in}{0.974515in}}%
\pgfpathcurveto{\pgfqpoint{6.165191in}{0.978634in}}{\pgfqpoint{6.163555in}{0.982584in}}{\pgfqpoint{6.160643in}{0.985496in}}%
\pgfpathcurveto{\pgfqpoint{6.157731in}{0.988407in}}{\pgfqpoint{6.153781in}{0.990044in}}{\pgfqpoint{6.149663in}{0.990044in}}%
\pgfpathcurveto{\pgfqpoint{6.145544in}{0.990044in}}{\pgfqpoint{6.141594in}{0.988407in}}{\pgfqpoint{6.138682in}{0.985496in}}%
\pgfpathcurveto{\pgfqpoint{6.135771in}{0.982584in}}{\pgfqpoint{6.134134in}{0.978634in}}{\pgfqpoint{6.134134in}{0.974515in}}%
\pgfpathcurveto{\pgfqpoint{6.134134in}{0.970397in}}{\pgfqpoint{6.135771in}{0.966447in}}{\pgfqpoint{6.138682in}{0.963535in}}%
\pgfpathcurveto{\pgfqpoint{6.141594in}{0.960623in}}{\pgfqpoint{6.145544in}{0.958987in}}{\pgfqpoint{6.149663in}{0.958987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150204in}{0.959193in}}%
\pgfpathcurveto{\pgfqpoint{6.154322in}{0.959193in}}{\pgfqpoint{6.158272in}{0.960829in}}{\pgfqpoint{6.161184in}{0.963741in}}%
\pgfpathcurveto{\pgfqpoint{6.164096in}{0.966653in}}{\pgfqpoint{6.165732in}{0.970603in}}{\pgfqpoint{6.165732in}{0.974721in}}%
\pgfpathcurveto{\pgfqpoint{6.165732in}{0.978839in}}{\pgfqpoint{6.164096in}{0.982789in}}{\pgfqpoint{6.161184in}{0.985701in}}%
\pgfpathcurveto{\pgfqpoint{6.158272in}{0.988613in}}{\pgfqpoint{6.154322in}{0.990249in}}{\pgfqpoint{6.150204in}{0.990249in}}%
\pgfpathcurveto{\pgfqpoint{6.146086in}{0.990249in}}{\pgfqpoint{6.142135in}{0.988613in}}{\pgfqpoint{6.139224in}{0.985701in}}%
\pgfpathcurveto{\pgfqpoint{6.136312in}{0.982789in}}{\pgfqpoint{6.134675in}{0.978839in}}{\pgfqpoint{6.134675in}{0.974721in}}%
\pgfpathcurveto{\pgfqpoint{6.134675in}{0.970603in}}{\pgfqpoint{6.136312in}{0.966653in}}{\pgfqpoint{6.139224in}{0.963741in}}%
\pgfpathcurveto{\pgfqpoint{6.142135in}{0.960829in}}{\pgfqpoint{6.146086in}{0.959193in}}{\pgfqpoint{6.150204in}{0.959193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150738in}{0.959397in}}%
\pgfpathcurveto{\pgfqpoint{6.154857in}{0.959397in}}{\pgfqpoint{6.158807in}{0.961034in}}{\pgfqpoint{6.161719in}{0.963946in}}%
\pgfpathcurveto{\pgfqpoint{6.164631in}{0.966858in}}{\pgfqpoint{6.166267in}{0.970808in}}{\pgfqpoint{6.166267in}{0.974926in}}%
\pgfpathcurveto{\pgfqpoint{6.166267in}{0.979044in}}{\pgfqpoint{6.164631in}{0.982994in}}{\pgfqpoint{6.161719in}{0.985906in}}%
\pgfpathcurveto{\pgfqpoint{6.158807in}{0.988818in}}{\pgfqpoint{6.154857in}{0.990454in}}{\pgfqpoint{6.150738in}{0.990454in}}%
\pgfpathcurveto{\pgfqpoint{6.146620in}{0.990454in}}{\pgfqpoint{6.142670in}{0.988818in}}{\pgfqpoint{6.139758in}{0.985906in}}%
\pgfpathcurveto{\pgfqpoint{6.136846in}{0.982994in}}{\pgfqpoint{6.135210in}{0.979044in}}{\pgfqpoint{6.135210in}{0.974926in}}%
\pgfpathcurveto{\pgfqpoint{6.135210in}{0.970808in}}{\pgfqpoint{6.136846in}{0.966858in}}{\pgfqpoint{6.139758in}{0.963946in}}%
\pgfpathcurveto{\pgfqpoint{6.142670in}{0.961034in}}{\pgfqpoint{6.146620in}{0.959397in}}{\pgfqpoint{6.150738in}{0.959397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151271in}{0.959601in}}%
\pgfpathcurveto{\pgfqpoint{6.155389in}{0.959601in}}{\pgfqpoint{6.159339in}{0.961237in}}{\pgfqpoint{6.162251in}{0.964149in}}%
\pgfpathcurveto{\pgfqpoint{6.165163in}{0.967061in}}{\pgfqpoint{6.166799in}{0.971011in}}{\pgfqpoint{6.166799in}{0.975129in}}%
\pgfpathcurveto{\pgfqpoint{6.166799in}{0.979247in}}{\pgfqpoint{6.165163in}{0.983197in}}{\pgfqpoint{6.162251in}{0.986109in}}%
\pgfpathcurveto{\pgfqpoint{6.159339in}{0.989021in}}{\pgfqpoint{6.155389in}{0.990657in}}{\pgfqpoint{6.151271in}{0.990657in}}%
\pgfpathcurveto{\pgfqpoint{6.147153in}{0.990657in}}{\pgfqpoint{6.143203in}{0.989021in}}{\pgfqpoint{6.140291in}{0.986109in}}%
\pgfpathcurveto{\pgfqpoint{6.137379in}{0.983197in}}{\pgfqpoint{6.135743in}{0.979247in}}{\pgfqpoint{6.135743in}{0.975129in}}%
\pgfpathcurveto{\pgfqpoint{6.135743in}{0.971011in}}{\pgfqpoint{6.137379in}{0.967061in}}{\pgfqpoint{6.140291in}{0.964149in}}%
\pgfpathcurveto{\pgfqpoint{6.143203in}{0.961237in}}{\pgfqpoint{6.147153in}{0.959601in}}{\pgfqpoint{6.151271in}{0.959601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.296691,0.493641,0.514334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151799in}{0.959803in}}%
\pgfpathcurveto{\pgfqpoint{6.155918in}{0.959803in}}{\pgfqpoint{6.159868in}{0.961439in}}{\pgfqpoint{6.162780in}{0.964351in}}%
\pgfpathcurveto{\pgfqpoint{6.165692in}{0.967263in}}{\pgfqpoint{6.167328in}{0.971213in}}{\pgfqpoint{6.167328in}{0.975331in}}%
\pgfpathcurveto{\pgfqpoint{6.167328in}{0.979449in}}{\pgfqpoint{6.165692in}{0.983399in}}{\pgfqpoint{6.162780in}{0.986311in}}%
\pgfpathcurveto{\pgfqpoint{6.159868in}{0.989223in}}{\pgfqpoint{6.155918in}{0.990860in}}{\pgfqpoint{6.151799in}{0.990860in}}%
\pgfpathcurveto{\pgfqpoint{6.147681in}{0.990860in}}{\pgfqpoint{6.143731in}{0.989223in}}{\pgfqpoint{6.140819in}{0.986311in}}%
\pgfpathcurveto{\pgfqpoint{6.137907in}{0.983399in}}{\pgfqpoint{6.136271in}{0.979449in}}{\pgfqpoint{6.136271in}{0.975331in}}%
\pgfpathcurveto{\pgfqpoint{6.136271in}{0.971213in}}{\pgfqpoint{6.137907in}{0.967263in}}{\pgfqpoint{6.140819in}{0.964351in}}%
\pgfpathcurveto{\pgfqpoint{6.143731in}{0.961439in}}{\pgfqpoint{6.147681in}{0.959803in}}{\pgfqpoint{6.151799in}{0.959803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152324in}{0.960004in}}%
\pgfpathcurveto{\pgfqpoint{6.156442in}{0.960004in}}{\pgfqpoint{6.160393in}{0.961640in}}{\pgfqpoint{6.163304in}{0.964552in}}%
\pgfpathcurveto{\pgfqpoint{6.166216in}{0.967464in}}{\pgfqpoint{6.167853in}{0.971414in}}{\pgfqpoint{6.167853in}{0.975532in}}%
\pgfpathcurveto{\pgfqpoint{6.167853in}{0.979650in}}{\pgfqpoint{6.166216in}{0.983600in}}{\pgfqpoint{6.163304in}{0.986512in}}%
\pgfpathcurveto{\pgfqpoint{6.160393in}{0.989424in}}{\pgfqpoint{6.156442in}{0.991060in}}{\pgfqpoint{6.152324in}{0.991060in}}%
\pgfpathcurveto{\pgfqpoint{6.148206in}{0.991060in}}{\pgfqpoint{6.144256in}{0.989424in}}{\pgfqpoint{6.141344in}{0.986512in}}%
\pgfpathcurveto{\pgfqpoint{6.138432in}{0.983600in}}{\pgfqpoint{6.136796in}{0.979650in}}{\pgfqpoint{6.136796in}{0.975532in}}%
\pgfpathcurveto{\pgfqpoint{6.136796in}{0.971414in}}{\pgfqpoint{6.138432in}{0.967464in}}{\pgfqpoint{6.141344in}{0.964552in}}%
\pgfpathcurveto{\pgfqpoint{6.144256in}{0.961640in}}{\pgfqpoint{6.148206in}{0.960004in}}{\pgfqpoint{6.152324in}{0.960004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152845in}{0.960203in}}%
\pgfpathcurveto{\pgfqpoint{6.156963in}{0.960203in}}{\pgfqpoint{6.160913in}{0.961840in}}{\pgfqpoint{6.163825in}{0.964752in}}%
\pgfpathcurveto{\pgfqpoint{6.166737in}{0.967664in}}{\pgfqpoint{6.168373in}{0.971614in}}{\pgfqpoint{6.168373in}{0.975732in}}%
\pgfpathcurveto{\pgfqpoint{6.168373in}{0.979850in}}{\pgfqpoint{6.166737in}{0.983800in}}{\pgfqpoint{6.163825in}{0.986712in}}%
\pgfpathcurveto{\pgfqpoint{6.160913in}{0.989624in}}{\pgfqpoint{6.156963in}{0.991260in}}{\pgfqpoint{6.152845in}{0.991260in}}%
\pgfpathcurveto{\pgfqpoint{6.148727in}{0.991260in}}{\pgfqpoint{6.144777in}{0.989624in}}{\pgfqpoint{6.141865in}{0.986712in}}%
\pgfpathcurveto{\pgfqpoint{6.138953in}{0.983800in}}{\pgfqpoint{6.137317in}{0.979850in}}{\pgfqpoint{6.137317in}{0.975732in}}%
\pgfpathcurveto{\pgfqpoint{6.137317in}{0.971614in}}{\pgfqpoint{6.138953in}{0.967664in}}{\pgfqpoint{6.141865in}{0.964752in}}%
\pgfpathcurveto{\pgfqpoint{6.144777in}{0.961840in}}{\pgfqpoint{6.148727in}{0.960203in}}{\pgfqpoint{6.152845in}{0.960203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153364in}{0.960402in}}%
\pgfpathcurveto{\pgfqpoint{6.157482in}{0.960402in}}{\pgfqpoint{6.161432in}{0.962038in}}{\pgfqpoint{6.164344in}{0.964950in}}%
\pgfpathcurveto{\pgfqpoint{6.167256in}{0.967862in}}{\pgfqpoint{6.168892in}{0.971812in}}{\pgfqpoint{6.168892in}{0.975930in}}%
\pgfpathcurveto{\pgfqpoint{6.168892in}{0.980048in}}{\pgfqpoint{6.167256in}{0.983998in}}{\pgfqpoint{6.164344in}{0.986910in}}%
\pgfpathcurveto{\pgfqpoint{6.161432in}{0.989822in}}{\pgfqpoint{6.157482in}{0.991458in}}{\pgfqpoint{6.153364in}{0.991458in}}%
\pgfpathcurveto{\pgfqpoint{6.149245in}{0.991458in}}{\pgfqpoint{6.145295in}{0.989822in}}{\pgfqpoint{6.142383in}{0.986910in}}%
\pgfpathcurveto{\pgfqpoint{6.139472in}{0.983998in}}{\pgfqpoint{6.137835in}{0.980048in}}{\pgfqpoint{6.137835in}{0.975930in}}%
\pgfpathcurveto{\pgfqpoint{6.137835in}{0.971812in}}{\pgfqpoint{6.139472in}{0.967862in}}{\pgfqpoint{6.142383in}{0.964950in}}%
\pgfpathcurveto{\pgfqpoint{6.145295in}{0.962038in}}{\pgfqpoint{6.149245in}{0.960402in}}{\pgfqpoint{6.153364in}{0.960402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.299399,0.496376,0.512590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.153877in}{0.960599in}}%
\pgfpathcurveto{\pgfqpoint{6.157995in}{0.960599in}}{\pgfqpoint{6.161946in}{0.962235in}}{\pgfqpoint{6.164857in}{0.965147in}}%
\pgfpathcurveto{\pgfqpoint{6.167769in}{0.968059in}}{\pgfqpoint{6.169406in}{0.972009in}}{\pgfqpoint{6.169406in}{0.976127in}}%
\pgfpathcurveto{\pgfqpoint{6.169406in}{0.980245in}}{\pgfqpoint{6.167769in}{0.984195in}}{\pgfqpoint{6.164857in}{0.987107in}}%
\pgfpathcurveto{\pgfqpoint{6.161946in}{0.990019in}}{\pgfqpoint{6.157995in}{0.991655in}}{\pgfqpoint{6.153877in}{0.991655in}}%
\pgfpathcurveto{\pgfqpoint{6.149759in}{0.991655in}}{\pgfqpoint{6.145809in}{0.990019in}}{\pgfqpoint{6.142897in}{0.987107in}}%
\pgfpathcurveto{\pgfqpoint{6.139985in}{0.984195in}}{\pgfqpoint{6.138349in}{0.980245in}}{\pgfqpoint{6.138349in}{0.976127in}}%
\pgfpathcurveto{\pgfqpoint{6.138349in}{0.972009in}}{\pgfqpoint{6.139985in}{0.968059in}}{\pgfqpoint{6.142897in}{0.965147in}}%
\pgfpathcurveto{\pgfqpoint{6.145809in}{0.962235in}}{\pgfqpoint{6.149759in}{0.960599in}}{\pgfqpoint{6.153877in}{0.960599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154387in}{0.960795in}}%
\pgfpathcurveto{\pgfqpoint{6.158505in}{0.960795in}}{\pgfqpoint{6.162456in}{0.962431in}}{\pgfqpoint{6.165367in}{0.965343in}}%
\pgfpathcurveto{\pgfqpoint{6.168279in}{0.968255in}}{\pgfqpoint{6.169916in}{0.972205in}}{\pgfqpoint{6.169916in}{0.976323in}}%
\pgfpathcurveto{\pgfqpoint{6.169916in}{0.980441in}}{\pgfqpoint{6.168279in}{0.984391in}}{\pgfqpoint{6.165367in}{0.987303in}}%
\pgfpathcurveto{\pgfqpoint{6.162456in}{0.990215in}}{\pgfqpoint{6.158505in}{0.991851in}}{\pgfqpoint{6.154387in}{0.991851in}}%
\pgfpathcurveto{\pgfqpoint{6.150269in}{0.991851in}}{\pgfqpoint{6.146319in}{0.990215in}}{\pgfqpoint{6.143407in}{0.987303in}}%
\pgfpathcurveto{\pgfqpoint{6.140495in}{0.984391in}}{\pgfqpoint{6.138859in}{0.980441in}}{\pgfqpoint{6.138859in}{0.976323in}}%
\pgfpathcurveto{\pgfqpoint{6.138859in}{0.972205in}}{\pgfqpoint{6.140495in}{0.968255in}}{\pgfqpoint{6.143407in}{0.965343in}}%
\pgfpathcurveto{\pgfqpoint{6.146319in}{0.962431in}}{\pgfqpoint{6.150269in}{0.960795in}}{\pgfqpoint{6.154387in}{0.960795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154894in}{0.960989in}}%
\pgfpathcurveto{\pgfqpoint{6.159012in}{0.960989in}}{\pgfqpoint{6.162962in}{0.962625in}}{\pgfqpoint{6.165874in}{0.965537in}}%
\pgfpathcurveto{\pgfqpoint{6.168786in}{0.968449in}}{\pgfqpoint{6.170423in}{0.972399in}}{\pgfqpoint{6.170423in}{0.976517in}}%
\pgfpathcurveto{\pgfqpoint{6.170423in}{0.980636in}}{\pgfqpoint{6.168786in}{0.984586in}}{\pgfqpoint{6.165874in}{0.987498in}}%
\pgfpathcurveto{\pgfqpoint{6.162962in}{0.990409in}}{\pgfqpoint{6.159012in}{0.992046in}}{\pgfqpoint{6.154894in}{0.992046in}}%
\pgfpathcurveto{\pgfqpoint{6.150776in}{0.992046in}}{\pgfqpoint{6.146826in}{0.990409in}}{\pgfqpoint{6.143914in}{0.987498in}}%
\pgfpathcurveto{\pgfqpoint{6.141002in}{0.984586in}}{\pgfqpoint{6.139366in}{0.980636in}}{\pgfqpoint{6.139366in}{0.976517in}}%
\pgfpathcurveto{\pgfqpoint{6.139366in}{0.972399in}}{\pgfqpoint{6.141002in}{0.968449in}}{\pgfqpoint{6.143914in}{0.965537in}}%
\pgfpathcurveto{\pgfqpoint{6.146826in}{0.962625in}}{\pgfqpoint{6.150776in}{0.960989in}}{\pgfqpoint{6.154894in}{0.960989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155396in}{0.961182in}}%
\pgfpathcurveto{\pgfqpoint{6.159514in}{0.961182in}}{\pgfqpoint{6.163464in}{0.962819in}}{\pgfqpoint{6.166376in}{0.965731in}}%
\pgfpathcurveto{\pgfqpoint{6.169288in}{0.968643in}}{\pgfqpoint{6.170924in}{0.972593in}}{\pgfqpoint{6.170924in}{0.976711in}}%
\pgfpathcurveto{\pgfqpoint{6.170924in}{0.980829in}}{\pgfqpoint{6.169288in}{0.984779in}}{\pgfqpoint{6.166376in}{0.987691in}}%
\pgfpathcurveto{\pgfqpoint{6.163464in}{0.990603in}}{\pgfqpoint{6.159514in}{0.992239in}}{\pgfqpoint{6.155396in}{0.992239in}}%
\pgfpathcurveto{\pgfqpoint{6.151277in}{0.992239in}}{\pgfqpoint{6.147327in}{0.990603in}}{\pgfqpoint{6.144415in}{0.987691in}}%
\pgfpathcurveto{\pgfqpoint{6.141503in}{0.984779in}}{\pgfqpoint{6.139867in}{0.980829in}}{\pgfqpoint{6.139867in}{0.976711in}}%
\pgfpathcurveto{\pgfqpoint{6.139867in}{0.972593in}}{\pgfqpoint{6.141503in}{0.968643in}}{\pgfqpoint{6.144415in}{0.965731in}}%
\pgfpathcurveto{\pgfqpoint{6.147327in}{0.962819in}}{\pgfqpoint{6.151277in}{0.961182in}}{\pgfqpoint{6.155396in}{0.961182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.302129,0.499165,0.510895}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155896in}{0.961375in}}%
\pgfpathcurveto{\pgfqpoint{6.160014in}{0.961375in}}{\pgfqpoint{6.163964in}{0.963011in}}{\pgfqpoint{6.166876in}{0.965923in}}%
\pgfpathcurveto{\pgfqpoint{6.169788in}{0.968835in}}{\pgfqpoint{6.171424in}{0.972785in}}{\pgfqpoint{6.171424in}{0.976903in}}%
\pgfpathcurveto{\pgfqpoint{6.171424in}{0.981021in}}{\pgfqpoint{6.169788in}{0.984971in}}{\pgfqpoint{6.166876in}{0.987883in}}%
\pgfpathcurveto{\pgfqpoint{6.163964in}{0.990795in}}{\pgfqpoint{6.160014in}{0.992431in}}{\pgfqpoint{6.155896in}{0.992431in}}%
\pgfpathcurveto{\pgfqpoint{6.151778in}{0.992431in}}{\pgfqpoint{6.147827in}{0.990795in}}{\pgfqpoint{6.144916in}{0.987883in}}%
\pgfpathcurveto{\pgfqpoint{6.142004in}{0.984971in}}{\pgfqpoint{6.140367in}{0.981021in}}{\pgfqpoint{6.140367in}{0.976903in}}%
\pgfpathcurveto{\pgfqpoint{6.140367in}{0.972785in}}{\pgfqpoint{6.142004in}{0.968835in}}{\pgfqpoint{6.144916in}{0.965923in}}%
\pgfpathcurveto{\pgfqpoint{6.147827in}{0.963011in}}{\pgfqpoint{6.151778in}{0.961375in}}{\pgfqpoint{6.155896in}{0.961375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156395in}{0.961565in}}%
\pgfpathcurveto{\pgfqpoint{6.160513in}{0.961565in}}{\pgfqpoint{6.164463in}{0.963201in}}{\pgfqpoint{6.167375in}{0.966113in}}%
\pgfpathcurveto{\pgfqpoint{6.170287in}{0.969025in}}{\pgfqpoint{6.171923in}{0.972975in}}{\pgfqpoint{6.171923in}{0.977093in}}%
\pgfpathcurveto{\pgfqpoint{6.171923in}{0.981212in}}{\pgfqpoint{6.170287in}{0.985162in}}{\pgfqpoint{6.167375in}{0.988074in}}%
\pgfpathcurveto{\pgfqpoint{6.164463in}{0.990986in}}{\pgfqpoint{6.160513in}{0.992622in}}{\pgfqpoint{6.156395in}{0.992622in}}%
\pgfpathcurveto{\pgfqpoint{6.152277in}{0.992622in}}{\pgfqpoint{6.148327in}{0.990986in}}{\pgfqpoint{6.145415in}{0.988074in}}%
\pgfpathcurveto{\pgfqpoint{6.142503in}{0.985162in}}{\pgfqpoint{6.140867in}{0.981212in}}{\pgfqpoint{6.140867in}{0.977093in}}%
\pgfpathcurveto{\pgfqpoint{6.140867in}{0.972975in}}{\pgfqpoint{6.142503in}{0.969025in}}{\pgfqpoint{6.145415in}{0.966113in}}%
\pgfpathcurveto{\pgfqpoint{6.148327in}{0.963201in}}{\pgfqpoint{6.152277in}{0.961565in}}{\pgfqpoint{6.156395in}{0.961565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156885in}{0.961755in}}%
\pgfpathcurveto{\pgfqpoint{6.161003in}{0.961755in}}{\pgfqpoint{6.164953in}{0.963391in}}{\pgfqpoint{6.167865in}{0.966303in}}%
\pgfpathcurveto{\pgfqpoint{6.170777in}{0.969215in}}{\pgfqpoint{6.172414in}{0.973165in}}{\pgfqpoint{6.172414in}{0.977283in}}%
\pgfpathcurveto{\pgfqpoint{6.172414in}{0.981401in}}{\pgfqpoint{6.170777in}{0.985351in}}{\pgfqpoint{6.167865in}{0.988263in}}%
\pgfpathcurveto{\pgfqpoint{6.164953in}{0.991175in}}{\pgfqpoint{6.161003in}{0.992811in}}{\pgfqpoint{6.156885in}{0.992811in}}%
\pgfpathcurveto{\pgfqpoint{6.152767in}{0.992811in}}{\pgfqpoint{6.148817in}{0.991175in}}{\pgfqpoint{6.145905in}{0.988263in}}%
\pgfpathcurveto{\pgfqpoint{6.142993in}{0.985351in}}{\pgfqpoint{6.141357in}{0.981401in}}{\pgfqpoint{6.141357in}{0.977283in}}%
\pgfpathcurveto{\pgfqpoint{6.141357in}{0.973165in}}{\pgfqpoint{6.142993in}{0.969215in}}{\pgfqpoint{6.145905in}{0.966303in}}%
\pgfpathcurveto{\pgfqpoint{6.148817in}{0.963391in}}{\pgfqpoint{6.152767in}{0.961755in}}{\pgfqpoint{6.156885in}{0.961755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157372in}{0.961943in}}%
\pgfpathcurveto{\pgfqpoint{6.161490in}{0.961943in}}{\pgfqpoint{6.165440in}{0.963579in}}{\pgfqpoint{6.168352in}{0.966491in}}%
\pgfpathcurveto{\pgfqpoint{6.171264in}{0.969403in}}{\pgfqpoint{6.172901in}{0.973353in}}{\pgfqpoint{6.172901in}{0.977471in}}%
\pgfpathcurveto{\pgfqpoint{6.172901in}{0.981589in}}{\pgfqpoint{6.171264in}{0.985539in}}{\pgfqpoint{6.168352in}{0.988451in}}%
\pgfpathcurveto{\pgfqpoint{6.165440in}{0.991363in}}{\pgfqpoint{6.161490in}{0.993000in}}{\pgfqpoint{6.157372in}{0.993000in}}%
\pgfpathcurveto{\pgfqpoint{6.153254in}{0.993000in}}{\pgfqpoint{6.149304in}{0.991363in}}{\pgfqpoint{6.146392in}{0.988451in}}%
\pgfpathcurveto{\pgfqpoint{6.143480in}{0.985539in}}{\pgfqpoint{6.141844in}{0.981589in}}{\pgfqpoint{6.141844in}{0.977471in}}%
\pgfpathcurveto{\pgfqpoint{6.141844in}{0.973353in}}{\pgfqpoint{6.143480in}{0.969403in}}{\pgfqpoint{6.146392in}{0.966491in}}%
\pgfpathcurveto{\pgfqpoint{6.149304in}{0.963579in}}{\pgfqpoint{6.153254in}{0.961943in}}{\pgfqpoint{6.157372in}{0.961943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.304936,0.502001,0.509249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157858in}{0.962130in}}%
\pgfpathcurveto{\pgfqpoint{6.161976in}{0.962130in}}{\pgfqpoint{6.165926in}{0.963766in}}{\pgfqpoint{6.168838in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{6.171750in}{0.969590in}}{\pgfqpoint{6.173386in}{0.973540in}}{\pgfqpoint{6.173386in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{6.173386in}{0.981776in}}{\pgfqpoint{6.171750in}{0.985726in}}{\pgfqpoint{6.168838in}{0.988638in}}%
\pgfpathcurveto{\pgfqpoint{6.165926in}{0.991550in}}{\pgfqpoint{6.161976in}{0.993186in}}{\pgfqpoint{6.157858in}{0.993186in}}%
\pgfpathcurveto{\pgfqpoint{6.153739in}{0.993186in}}{\pgfqpoint{6.149789in}{0.991550in}}{\pgfqpoint{6.146877in}{0.988638in}}%
\pgfpathcurveto{\pgfqpoint{6.143965in}{0.985726in}}{\pgfqpoint{6.142329in}{0.981776in}}{\pgfqpoint{6.142329in}{0.977658in}}%
\pgfpathcurveto{\pgfqpoint{6.142329in}{0.973540in}}{\pgfqpoint{6.143965in}{0.969590in}}{\pgfqpoint{6.146877in}{0.966678in}}%
\pgfpathcurveto{\pgfqpoint{6.149789in}{0.963766in}}{\pgfqpoint{6.153739in}{0.962130in}}{\pgfqpoint{6.157858in}{0.962130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158340in}{0.962315in}}%
\pgfpathcurveto{\pgfqpoint{6.162458in}{0.962315in}}{\pgfqpoint{6.166408in}{0.963951in}}{\pgfqpoint{6.169320in}{0.966863in}}%
\pgfpathcurveto{\pgfqpoint{6.172232in}{0.969775in}}{\pgfqpoint{6.173868in}{0.973725in}}{\pgfqpoint{6.173868in}{0.977844in}}%
\pgfpathcurveto{\pgfqpoint{6.173868in}{0.981962in}}{\pgfqpoint{6.172232in}{0.985912in}}{\pgfqpoint{6.169320in}{0.988824in}}%
\pgfpathcurveto{\pgfqpoint{6.166408in}{0.991736in}}{\pgfqpoint{6.162458in}{0.993372in}}{\pgfqpoint{6.158340in}{0.993372in}}%
\pgfpathcurveto{\pgfqpoint{6.154222in}{0.993372in}}{\pgfqpoint{6.150272in}{0.991736in}}{\pgfqpoint{6.147360in}{0.988824in}}%
\pgfpathcurveto{\pgfqpoint{6.144448in}{0.985912in}}{\pgfqpoint{6.142812in}{0.981962in}}{\pgfqpoint{6.142812in}{0.977844in}}%
\pgfpathcurveto{\pgfqpoint{6.142812in}{0.973725in}}{\pgfqpoint{6.144448in}{0.969775in}}{\pgfqpoint{6.147360in}{0.966863in}}%
\pgfpathcurveto{\pgfqpoint{6.150272in}{0.963951in}}{\pgfqpoint{6.154222in}{0.962315in}}{\pgfqpoint{6.158340in}{0.962315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.158817in}{0.962499in}}%
\pgfpathcurveto{\pgfqpoint{6.162935in}{0.962499in}}{\pgfqpoint{6.166885in}{0.964135in}}{\pgfqpoint{6.169797in}{0.967047in}}%
\pgfpathcurveto{\pgfqpoint{6.172709in}{0.969959in}}{\pgfqpoint{6.174345in}{0.973909in}}{\pgfqpoint{6.174345in}{0.978027in}}%
\pgfpathcurveto{\pgfqpoint{6.174345in}{0.982146in}}{\pgfqpoint{6.172709in}{0.986096in}}{\pgfqpoint{6.169797in}{0.989008in}}%
\pgfpathcurveto{\pgfqpoint{6.166885in}{0.991919in}}{\pgfqpoint{6.162935in}{0.993556in}}{\pgfqpoint{6.158817in}{0.993556in}}%
\pgfpathcurveto{\pgfqpoint{6.154699in}{0.993556in}}{\pgfqpoint{6.150749in}{0.991919in}}{\pgfqpoint{6.147837in}{0.989008in}}%
\pgfpathcurveto{\pgfqpoint{6.144925in}{0.986096in}}{\pgfqpoint{6.143288in}{0.982146in}}{\pgfqpoint{6.143288in}{0.978027in}}%
\pgfpathcurveto{\pgfqpoint{6.143288in}{0.973909in}}{\pgfqpoint{6.144925in}{0.969959in}}{\pgfqpoint{6.147837in}{0.967047in}}%
\pgfpathcurveto{\pgfqpoint{6.150749in}{0.964135in}}{\pgfqpoint{6.154699in}{0.962499in}}{\pgfqpoint{6.158817in}{0.962499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159290in}{0.962681in}}%
\pgfpathcurveto{\pgfqpoint{6.163408in}{0.962681in}}{\pgfqpoint{6.167358in}{0.964317in}}{\pgfqpoint{6.170270in}{0.967229in}}%
\pgfpathcurveto{\pgfqpoint{6.173182in}{0.970141in}}{\pgfqpoint{6.174818in}{0.974091in}}{\pgfqpoint{6.174818in}{0.978209in}}%
\pgfpathcurveto{\pgfqpoint{6.174818in}{0.982327in}}{\pgfqpoint{6.173182in}{0.986277in}}{\pgfqpoint{6.170270in}{0.989189in}}%
\pgfpathcurveto{\pgfqpoint{6.167358in}{0.992101in}}{\pgfqpoint{6.163408in}{0.993738in}}{\pgfqpoint{6.159290in}{0.993738in}}%
\pgfpathcurveto{\pgfqpoint{6.155171in}{0.993738in}}{\pgfqpoint{6.151221in}{0.992101in}}{\pgfqpoint{6.148309in}{0.989189in}}%
\pgfpathcurveto{\pgfqpoint{6.145397in}{0.986277in}}{\pgfqpoint{6.143761in}{0.982327in}}{\pgfqpoint{6.143761in}{0.978209in}}%
\pgfpathcurveto{\pgfqpoint{6.143761in}{0.974091in}}{\pgfqpoint{6.145397in}{0.970141in}}{\pgfqpoint{6.148309in}{0.967229in}}%
\pgfpathcurveto{\pgfqpoint{6.151221in}{0.964317in}}{\pgfqpoint{6.155171in}{0.962681in}}{\pgfqpoint{6.159290in}{0.962681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307762,0.504874,0.507643}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159765in}{0.962860in}}%
\pgfpathcurveto{\pgfqpoint{6.163883in}{0.962860in}}{\pgfqpoint{6.167833in}{0.964496in}}{\pgfqpoint{6.170745in}{0.967408in}}%
\pgfpathcurveto{\pgfqpoint{6.173657in}{0.970320in}}{\pgfqpoint{6.175293in}{0.974270in}}{\pgfqpoint{6.175293in}{0.978388in}}%
\pgfpathcurveto{\pgfqpoint{6.175293in}{0.982507in}}{\pgfqpoint{6.173657in}{0.986457in}}{\pgfqpoint{6.170745in}{0.989369in}}%
\pgfpathcurveto{\pgfqpoint{6.167833in}{0.992281in}}{\pgfqpoint{6.163883in}{0.993917in}}{\pgfqpoint{6.159765in}{0.993917in}}%
\pgfpathcurveto{\pgfqpoint{6.155647in}{0.993917in}}{\pgfqpoint{6.151697in}{0.992281in}}{\pgfqpoint{6.148785in}{0.989369in}}%
\pgfpathcurveto{\pgfqpoint{6.145873in}{0.986457in}}{\pgfqpoint{6.144237in}{0.982507in}}{\pgfqpoint{6.144237in}{0.978388in}}%
\pgfpathcurveto{\pgfqpoint{6.144237in}{0.974270in}}{\pgfqpoint{6.145873in}{0.970320in}}{\pgfqpoint{6.148785in}{0.967408in}}%
\pgfpathcurveto{\pgfqpoint{6.151697in}{0.964496in}}{\pgfqpoint{6.155647in}{0.962860in}}{\pgfqpoint{6.159765in}{0.962860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160232in}{0.963036in}}%
\pgfpathcurveto{\pgfqpoint{6.164350in}{0.963036in}}{\pgfqpoint{6.168300in}{0.964672in}}{\pgfqpoint{6.171212in}{0.967584in}}%
\pgfpathcurveto{\pgfqpoint{6.174124in}{0.970496in}}{\pgfqpoint{6.175760in}{0.974446in}}{\pgfqpoint{6.175760in}{0.978564in}}%
\pgfpathcurveto{\pgfqpoint{6.175760in}{0.982682in}}{\pgfqpoint{6.174124in}{0.986632in}}{\pgfqpoint{6.171212in}{0.989544in}}%
\pgfpathcurveto{\pgfqpoint{6.168300in}{0.992456in}}{\pgfqpoint{6.164350in}{0.994092in}}{\pgfqpoint{6.160232in}{0.994092in}}%
\pgfpathcurveto{\pgfqpoint{6.156114in}{0.994092in}}{\pgfqpoint{6.152164in}{0.992456in}}{\pgfqpoint{6.149252in}{0.989544in}}%
\pgfpathcurveto{\pgfqpoint{6.146340in}{0.986632in}}{\pgfqpoint{6.144704in}{0.982682in}}{\pgfqpoint{6.144704in}{0.978564in}}%
\pgfpathcurveto{\pgfqpoint{6.144704in}{0.974446in}}{\pgfqpoint{6.146340in}{0.970496in}}{\pgfqpoint{6.149252in}{0.967584in}}%
\pgfpathcurveto{\pgfqpoint{6.152164in}{0.964672in}}{\pgfqpoint{6.156114in}{0.963036in}}{\pgfqpoint{6.160232in}{0.963036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160696in}{0.963207in}}%
\pgfpathcurveto{\pgfqpoint{6.164814in}{0.963207in}}{\pgfqpoint{6.168764in}{0.964843in}}{\pgfqpoint{6.171676in}{0.967755in}}%
\pgfpathcurveto{\pgfqpoint{6.174588in}{0.970667in}}{\pgfqpoint{6.176224in}{0.974617in}}{\pgfqpoint{6.176224in}{0.978735in}}%
\pgfpathcurveto{\pgfqpoint{6.176224in}{0.982853in}}{\pgfqpoint{6.174588in}{0.986803in}}{\pgfqpoint{6.171676in}{0.989715in}}%
\pgfpathcurveto{\pgfqpoint{6.168764in}{0.992627in}}{\pgfqpoint{6.164814in}{0.994263in}}{\pgfqpoint{6.160696in}{0.994263in}}%
\pgfpathcurveto{\pgfqpoint{6.156578in}{0.994263in}}{\pgfqpoint{6.152628in}{0.992627in}}{\pgfqpoint{6.149716in}{0.989715in}}%
\pgfpathcurveto{\pgfqpoint{6.146804in}{0.986803in}}{\pgfqpoint{6.145168in}{0.982853in}}{\pgfqpoint{6.145168in}{0.978735in}}%
\pgfpathcurveto{\pgfqpoint{6.145168in}{0.974617in}}{\pgfqpoint{6.146804in}{0.970667in}}{\pgfqpoint{6.149716in}{0.967755in}}%
\pgfpathcurveto{\pgfqpoint{6.152628in}{0.964843in}}{\pgfqpoint{6.156578in}{0.963207in}}{\pgfqpoint{6.160696in}{0.963207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.310668,0.507797,0.506069}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161156in}{0.963374in}}%
\pgfpathcurveto{\pgfqpoint{6.165275in}{0.963374in}}{\pgfqpoint{6.169225in}{0.965010in}}{\pgfqpoint{6.172137in}{0.967922in}}%
\pgfpathcurveto{\pgfqpoint{6.175049in}{0.970834in}}{\pgfqpoint{6.176685in}{0.974784in}}{\pgfqpoint{6.176685in}{0.978902in}}%
\pgfpathcurveto{\pgfqpoint{6.176685in}{0.983020in}}{\pgfqpoint{6.175049in}{0.986970in}}{\pgfqpoint{6.172137in}{0.989882in}}%
\pgfpathcurveto{\pgfqpoint{6.169225in}{0.992794in}}{\pgfqpoint{6.165275in}{0.994430in}}{\pgfqpoint{6.161156in}{0.994430in}}%
\pgfpathcurveto{\pgfqpoint{6.157038in}{0.994430in}}{\pgfqpoint{6.153088in}{0.992794in}}{\pgfqpoint{6.150176in}{0.989882in}}%
\pgfpathcurveto{\pgfqpoint{6.147264in}{0.986970in}}{\pgfqpoint{6.145628in}{0.983020in}}{\pgfqpoint{6.145628in}{0.978902in}}%
\pgfpathcurveto{\pgfqpoint{6.145628in}{0.974784in}}{\pgfqpoint{6.147264in}{0.970834in}}{\pgfqpoint{6.150176in}{0.967922in}}%
\pgfpathcurveto{\pgfqpoint{6.153088in}{0.965010in}}{\pgfqpoint{6.157038in}{0.963374in}}{\pgfqpoint{6.161156in}{0.963374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161619in}{0.963539in}}%
\pgfpathcurveto{\pgfqpoint{6.165737in}{0.963539in}}{\pgfqpoint{6.169687in}{0.965175in}}{\pgfqpoint{6.172599in}{0.968087in}}%
\pgfpathcurveto{\pgfqpoint{6.175511in}{0.970999in}}{\pgfqpoint{6.177147in}{0.974949in}}{\pgfqpoint{6.177147in}{0.979068in}}%
\pgfpathcurveto{\pgfqpoint{6.177147in}{0.983186in}}{\pgfqpoint{6.175511in}{0.987136in}}{\pgfqpoint{6.172599in}{0.990048in}}%
\pgfpathcurveto{\pgfqpoint{6.169687in}{0.992960in}}{\pgfqpoint{6.165737in}{0.994596in}}{\pgfqpoint{6.161619in}{0.994596in}}%
\pgfpathcurveto{\pgfqpoint{6.157501in}{0.994596in}}{\pgfqpoint{6.153551in}{0.992960in}}{\pgfqpoint{6.150639in}{0.990048in}}%
\pgfpathcurveto{\pgfqpoint{6.147727in}{0.987136in}}{\pgfqpoint{6.146090in}{0.983186in}}{\pgfqpoint{6.146090in}{0.979068in}}%
\pgfpathcurveto{\pgfqpoint{6.146090in}{0.974949in}}{\pgfqpoint{6.147727in}{0.970999in}}{\pgfqpoint{6.150639in}{0.968087in}}%
\pgfpathcurveto{\pgfqpoint{6.153551in}{0.965175in}}{\pgfqpoint{6.157501in}{0.963539in}}{\pgfqpoint{6.161619in}{0.963539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162078in}{0.963704in}}%
\pgfpathcurveto{\pgfqpoint{6.166197in}{0.963704in}}{\pgfqpoint{6.170147in}{0.965340in}}{\pgfqpoint{6.173059in}{0.968252in}}%
\pgfpathcurveto{\pgfqpoint{6.175971in}{0.971164in}}{\pgfqpoint{6.177607in}{0.975114in}}{\pgfqpoint{6.177607in}{0.979232in}}%
\pgfpathcurveto{\pgfqpoint{6.177607in}{0.983350in}}{\pgfqpoint{6.175971in}{0.987300in}}{\pgfqpoint{6.173059in}{0.990212in}}%
\pgfpathcurveto{\pgfqpoint{6.170147in}{0.993124in}}{\pgfqpoint{6.166197in}{0.994761in}}{\pgfqpoint{6.162078in}{0.994761in}}%
\pgfpathcurveto{\pgfqpoint{6.157960in}{0.994761in}}{\pgfqpoint{6.154010in}{0.993124in}}{\pgfqpoint{6.151098in}{0.990212in}}%
\pgfpathcurveto{\pgfqpoint{6.148186in}{0.987300in}}{\pgfqpoint{6.146550in}{0.983350in}}{\pgfqpoint{6.146550in}{0.979232in}}%
\pgfpathcurveto{\pgfqpoint{6.146550in}{0.975114in}}{\pgfqpoint{6.148186in}{0.971164in}}{\pgfqpoint{6.151098in}{0.968252in}}%
\pgfpathcurveto{\pgfqpoint{6.154010in}{0.965340in}}{\pgfqpoint{6.157960in}{0.963704in}}{\pgfqpoint{6.162078in}{0.963704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162533in}{0.963869in}}%
\pgfpathcurveto{\pgfqpoint{6.166651in}{0.963869in}}{\pgfqpoint{6.170601in}{0.965505in}}{\pgfqpoint{6.173513in}{0.968417in}}%
\pgfpathcurveto{\pgfqpoint{6.176425in}{0.971329in}}{\pgfqpoint{6.178061in}{0.975279in}}{\pgfqpoint{6.178061in}{0.979397in}}%
\pgfpathcurveto{\pgfqpoint{6.178061in}{0.983515in}}{\pgfqpoint{6.176425in}{0.987465in}}{\pgfqpoint{6.173513in}{0.990377in}}%
\pgfpathcurveto{\pgfqpoint{6.170601in}{0.993289in}}{\pgfqpoint{6.166651in}{0.994925in}}{\pgfqpoint{6.162533in}{0.994925in}}%
\pgfpathcurveto{\pgfqpoint{6.158415in}{0.994925in}}{\pgfqpoint{6.154465in}{0.993289in}}{\pgfqpoint{6.151553in}{0.990377in}}%
\pgfpathcurveto{\pgfqpoint{6.148641in}{0.987465in}}{\pgfqpoint{6.147005in}{0.983515in}}{\pgfqpoint{6.147005in}{0.979397in}}%
\pgfpathcurveto{\pgfqpoint{6.147005in}{0.975279in}}{\pgfqpoint{6.148641in}{0.971329in}}{\pgfqpoint{6.151553in}{0.968417in}}%
\pgfpathcurveto{\pgfqpoint{6.154465in}{0.965505in}}{\pgfqpoint{6.158415in}{0.963869in}}{\pgfqpoint{6.162533in}{0.963869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313590,0.510755,0.504562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162982in}{0.964034in}}%
\pgfpathcurveto{\pgfqpoint{6.167101in}{0.964034in}}{\pgfqpoint{6.171051in}{0.965670in}}{\pgfqpoint{6.173963in}{0.968582in}}%
\pgfpathcurveto{\pgfqpoint{6.176875in}{0.971494in}}{\pgfqpoint{6.178511in}{0.975444in}}{\pgfqpoint{6.178511in}{0.979562in}}%
\pgfpathcurveto{\pgfqpoint{6.178511in}{0.983680in}}{\pgfqpoint{6.176875in}{0.987630in}}{\pgfqpoint{6.173963in}{0.990542in}}%
\pgfpathcurveto{\pgfqpoint{6.171051in}{0.993454in}}{\pgfqpoint{6.167101in}{0.995090in}}{\pgfqpoint{6.162982in}{0.995090in}}%
\pgfpathcurveto{\pgfqpoint{6.158864in}{0.995090in}}{\pgfqpoint{6.154914in}{0.993454in}}{\pgfqpoint{6.152002in}{0.990542in}}%
\pgfpathcurveto{\pgfqpoint{6.149090in}{0.987630in}}{\pgfqpoint{6.147454in}{0.983680in}}{\pgfqpoint{6.147454in}{0.979562in}}%
\pgfpathcurveto{\pgfqpoint{6.147454in}{0.975444in}}{\pgfqpoint{6.149090in}{0.971494in}}{\pgfqpoint{6.152002in}{0.968582in}}%
\pgfpathcurveto{\pgfqpoint{6.154914in}{0.965670in}}{\pgfqpoint{6.158864in}{0.964034in}}{\pgfqpoint{6.162982in}{0.964034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163432in}{0.964199in}}%
\pgfpathcurveto{\pgfqpoint{6.167550in}{0.964199in}}{\pgfqpoint{6.171500in}{0.965835in}}{\pgfqpoint{6.174412in}{0.968747in}}%
\pgfpathcurveto{\pgfqpoint{6.177324in}{0.971659in}}{\pgfqpoint{6.178961in}{0.975609in}}{\pgfqpoint{6.178961in}{0.979727in}}%
\pgfpathcurveto{\pgfqpoint{6.178961in}{0.983845in}}{\pgfqpoint{6.177324in}{0.987795in}}{\pgfqpoint{6.174412in}{0.990707in}}%
\pgfpathcurveto{\pgfqpoint{6.171500in}{0.993619in}}{\pgfqpoint{6.167550in}{0.995255in}}{\pgfqpoint{6.163432in}{0.995255in}}%
\pgfpathcurveto{\pgfqpoint{6.159314in}{0.995255in}}{\pgfqpoint{6.155364in}{0.993619in}}{\pgfqpoint{6.152452in}{0.990707in}}%
\pgfpathcurveto{\pgfqpoint{6.149540in}{0.987795in}}{\pgfqpoint{6.147904in}{0.983845in}}{\pgfqpoint{6.147904in}{0.979727in}}%
\pgfpathcurveto{\pgfqpoint{6.147904in}{0.975609in}}{\pgfqpoint{6.149540in}{0.971659in}}{\pgfqpoint{6.152452in}{0.968747in}}%
\pgfpathcurveto{\pgfqpoint{6.155364in}{0.965835in}}{\pgfqpoint{6.159314in}{0.964199in}}{\pgfqpoint{6.163432in}{0.964199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163872in}{0.964363in}}%
\pgfpathcurveto{\pgfqpoint{6.167990in}{0.964363in}}{\pgfqpoint{6.171940in}{0.966000in}}{\pgfqpoint{6.174852in}{0.968912in}}%
\pgfpathcurveto{\pgfqpoint{6.177764in}{0.971824in}}{\pgfqpoint{6.179400in}{0.975774in}}{\pgfqpoint{6.179400in}{0.979892in}}%
\pgfpathcurveto{\pgfqpoint{6.179400in}{0.984010in}}{\pgfqpoint{6.177764in}{0.987960in}}{\pgfqpoint{6.174852in}{0.990872in}}%
\pgfpathcurveto{\pgfqpoint{6.171940in}{0.993784in}}{\pgfqpoint{6.167990in}{0.995420in}}{\pgfqpoint{6.163872in}{0.995420in}}%
\pgfpathcurveto{\pgfqpoint{6.159754in}{0.995420in}}{\pgfqpoint{6.155804in}{0.993784in}}{\pgfqpoint{6.152892in}{0.990872in}}%
\pgfpathcurveto{\pgfqpoint{6.149980in}{0.987960in}}{\pgfqpoint{6.148344in}{0.984010in}}{\pgfqpoint{6.148344in}{0.979892in}}%
\pgfpathcurveto{\pgfqpoint{6.148344in}{0.975774in}}{\pgfqpoint{6.149980in}{0.971824in}}{\pgfqpoint{6.152892in}{0.968912in}}%
\pgfpathcurveto{\pgfqpoint{6.155804in}{0.966000in}}{\pgfqpoint{6.159754in}{0.964363in}}{\pgfqpoint{6.163872in}{0.964363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164314in}{0.964528in}}%
\pgfpathcurveto{\pgfqpoint{6.168432in}{0.964528in}}{\pgfqpoint{6.172382in}{0.966164in}}{\pgfqpoint{6.175294in}{0.969076in}}%
\pgfpathcurveto{\pgfqpoint{6.178206in}{0.971988in}}{\pgfqpoint{6.179842in}{0.975938in}}{\pgfqpoint{6.179842in}{0.980056in}}%
\pgfpathcurveto{\pgfqpoint{6.179842in}{0.984174in}}{\pgfqpoint{6.178206in}{0.988124in}}{\pgfqpoint{6.175294in}{0.991036in}}%
\pgfpathcurveto{\pgfqpoint{6.172382in}{0.993948in}}{\pgfqpoint{6.168432in}{0.995584in}}{\pgfqpoint{6.164314in}{0.995584in}}%
\pgfpathcurveto{\pgfqpoint{6.160196in}{0.995584in}}{\pgfqpoint{6.156246in}{0.993948in}}{\pgfqpoint{6.153334in}{0.991036in}}%
\pgfpathcurveto{\pgfqpoint{6.150422in}{0.988124in}}{\pgfqpoint{6.148786in}{0.984174in}}{\pgfqpoint{6.148786in}{0.980056in}}%
\pgfpathcurveto{\pgfqpoint{6.148786in}{0.975938in}}{\pgfqpoint{6.150422in}{0.971988in}}{\pgfqpoint{6.153334in}{0.969076in}}%
\pgfpathcurveto{\pgfqpoint{6.156246in}{0.966164in}}{\pgfqpoint{6.160196in}{0.964528in}}{\pgfqpoint{6.164314in}{0.964528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.316562,0.513775,0.503071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164746in}{0.964692in}}%
\pgfpathcurveto{\pgfqpoint{6.168864in}{0.964692in}}{\pgfqpoint{6.172814in}{0.966328in}}{\pgfqpoint{6.175726in}{0.969240in}}%
\pgfpathcurveto{\pgfqpoint{6.178638in}{0.972152in}}{\pgfqpoint{6.180274in}{0.976102in}}{\pgfqpoint{6.180274in}{0.980220in}}%
\pgfpathcurveto{\pgfqpoint{6.180274in}{0.984338in}}{\pgfqpoint{6.178638in}{0.988288in}}{\pgfqpoint{6.175726in}{0.991200in}}%
\pgfpathcurveto{\pgfqpoint{6.172814in}{0.994112in}}{\pgfqpoint{6.168864in}{0.995748in}}{\pgfqpoint{6.164746in}{0.995748in}}%
\pgfpathcurveto{\pgfqpoint{6.160628in}{0.995748in}}{\pgfqpoint{6.156678in}{0.994112in}}{\pgfqpoint{6.153766in}{0.991200in}}%
\pgfpathcurveto{\pgfqpoint{6.150854in}{0.988288in}}{\pgfqpoint{6.149218in}{0.984338in}}{\pgfqpoint{6.149218in}{0.980220in}}%
\pgfpathcurveto{\pgfqpoint{6.149218in}{0.976102in}}{\pgfqpoint{6.150854in}{0.972152in}}{\pgfqpoint{6.153766in}{0.969240in}}%
\pgfpathcurveto{\pgfqpoint{6.156678in}{0.966328in}}{\pgfqpoint{6.160628in}{0.964692in}}{\pgfqpoint{6.164746in}{0.964692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165181in}{0.964855in}}%
\pgfpathcurveto{\pgfqpoint{6.169299in}{0.964855in}}{\pgfqpoint{6.173249in}{0.966491in}}{\pgfqpoint{6.176161in}{0.969403in}}%
\pgfpathcurveto{\pgfqpoint{6.179073in}{0.972315in}}{\pgfqpoint{6.180709in}{0.976265in}}{\pgfqpoint{6.180709in}{0.980383in}}%
\pgfpathcurveto{\pgfqpoint{6.180709in}{0.984501in}}{\pgfqpoint{6.179073in}{0.988451in}}{\pgfqpoint{6.176161in}{0.991363in}}%
\pgfpathcurveto{\pgfqpoint{6.173249in}{0.994275in}}{\pgfqpoint{6.169299in}{0.995911in}}{\pgfqpoint{6.165181in}{0.995911in}}%
\pgfpathcurveto{\pgfqpoint{6.161063in}{0.995911in}}{\pgfqpoint{6.157113in}{0.994275in}}{\pgfqpoint{6.154201in}{0.991363in}}%
\pgfpathcurveto{\pgfqpoint{6.151289in}{0.988451in}}{\pgfqpoint{6.149652in}{0.984501in}}{\pgfqpoint{6.149652in}{0.980383in}}%
\pgfpathcurveto{\pgfqpoint{6.149652in}{0.976265in}}{\pgfqpoint{6.151289in}{0.972315in}}{\pgfqpoint{6.154201in}{0.969403in}}%
\pgfpathcurveto{\pgfqpoint{6.157113in}{0.966491in}}{\pgfqpoint{6.161063in}{0.964855in}}{\pgfqpoint{6.165181in}{0.964855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165603in}{0.965017in}}%
\pgfpathcurveto{\pgfqpoint{6.169721in}{0.965017in}}{\pgfqpoint{6.173671in}{0.966653in}}{\pgfqpoint{6.176583in}{0.969565in}}%
\pgfpathcurveto{\pgfqpoint{6.179495in}{0.972477in}}{\pgfqpoint{6.181131in}{0.976427in}}{\pgfqpoint{6.181131in}{0.980545in}}%
\pgfpathcurveto{\pgfqpoint{6.181131in}{0.984664in}}{\pgfqpoint{6.179495in}{0.988614in}}{\pgfqpoint{6.176583in}{0.991526in}}%
\pgfpathcurveto{\pgfqpoint{6.173671in}{0.994438in}}{\pgfqpoint{6.169721in}{0.996074in}}{\pgfqpoint{6.165603in}{0.996074in}}%
\pgfpathcurveto{\pgfqpoint{6.161484in}{0.996074in}}{\pgfqpoint{6.157534in}{0.994438in}}{\pgfqpoint{6.154622in}{0.991526in}}%
\pgfpathcurveto{\pgfqpoint{6.151710in}{0.988614in}}{\pgfqpoint{6.150074in}{0.984664in}}{\pgfqpoint{6.150074in}{0.980545in}}%
\pgfpathcurveto{\pgfqpoint{6.150074in}{0.976427in}}{\pgfqpoint{6.151710in}{0.972477in}}{\pgfqpoint{6.154622in}{0.969565in}}%
\pgfpathcurveto{\pgfqpoint{6.157534in}{0.966653in}}{\pgfqpoint{6.161484in}{0.965017in}}{\pgfqpoint{6.165603in}{0.965017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166029in}{0.965179in}}%
\pgfpathcurveto{\pgfqpoint{6.170147in}{0.965179in}}{\pgfqpoint{6.174097in}{0.966815in}}{\pgfqpoint{6.177009in}{0.969727in}}%
\pgfpathcurveto{\pgfqpoint{6.179921in}{0.972639in}}{\pgfqpoint{6.181557in}{0.976589in}}{\pgfqpoint{6.181557in}{0.980707in}}%
\pgfpathcurveto{\pgfqpoint{6.181557in}{0.984825in}}{\pgfqpoint{6.179921in}{0.988775in}}{\pgfqpoint{6.177009in}{0.991687in}}%
\pgfpathcurveto{\pgfqpoint{6.174097in}{0.994599in}}{\pgfqpoint{6.170147in}{0.996235in}}{\pgfqpoint{6.166029in}{0.996235in}}%
\pgfpathcurveto{\pgfqpoint{6.161911in}{0.996235in}}{\pgfqpoint{6.157961in}{0.994599in}}{\pgfqpoint{6.155049in}{0.991687in}}%
\pgfpathcurveto{\pgfqpoint{6.152137in}{0.988775in}}{\pgfqpoint{6.150501in}{0.984825in}}{\pgfqpoint{6.150501in}{0.980707in}}%
\pgfpathcurveto{\pgfqpoint{6.150501in}{0.976589in}}{\pgfqpoint{6.152137in}{0.972639in}}{\pgfqpoint{6.155049in}{0.969727in}}%
\pgfpathcurveto{\pgfqpoint{6.157961in}{0.966815in}}{\pgfqpoint{6.161911in}{0.965179in}}{\pgfqpoint{6.166029in}{0.965179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.319579,0.516828,0.501649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166451in}{0.965339in}}%
\pgfpathcurveto{\pgfqpoint{6.170570in}{0.965339in}}{\pgfqpoint{6.174520in}{0.966975in}}{\pgfqpoint{6.177431in}{0.969887in}}%
\pgfpathcurveto{\pgfqpoint{6.180343in}{0.972799in}}{\pgfqpoint{6.181980in}{0.976749in}}{\pgfqpoint{6.181980in}{0.980867in}}%
\pgfpathcurveto{\pgfqpoint{6.181980in}{0.984986in}}{\pgfqpoint{6.180343in}{0.988936in}}{\pgfqpoint{6.177431in}{0.991848in}}%
\pgfpathcurveto{\pgfqpoint{6.174520in}{0.994760in}}{\pgfqpoint{6.170570in}{0.996396in}}{\pgfqpoint{6.166451in}{0.996396in}}%
\pgfpathcurveto{\pgfqpoint{6.162333in}{0.996396in}}{\pgfqpoint{6.158383in}{0.994760in}}{\pgfqpoint{6.155471in}{0.991848in}}%
\pgfpathcurveto{\pgfqpoint{6.152559in}{0.988936in}}{\pgfqpoint{6.150923in}{0.984986in}}{\pgfqpoint{6.150923in}{0.980867in}}%
\pgfpathcurveto{\pgfqpoint{6.150923in}{0.976749in}}{\pgfqpoint{6.152559in}{0.972799in}}{\pgfqpoint{6.155471in}{0.969887in}}%
\pgfpathcurveto{\pgfqpoint{6.158383in}{0.966975in}}{\pgfqpoint{6.162333in}{0.965339in}}{\pgfqpoint{6.166451in}{0.965339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166867in}{0.965499in}}%
\pgfpathcurveto{\pgfqpoint{6.170985in}{0.965499in}}{\pgfqpoint{6.174935in}{0.967135in}}{\pgfqpoint{6.177847in}{0.970047in}}%
\pgfpathcurveto{\pgfqpoint{6.180759in}{0.972959in}}{\pgfqpoint{6.182395in}{0.976909in}}{\pgfqpoint{6.182395in}{0.981027in}}%
\pgfpathcurveto{\pgfqpoint{6.182395in}{0.985145in}}{\pgfqpoint{6.180759in}{0.989095in}}{\pgfqpoint{6.177847in}{0.992007in}}%
\pgfpathcurveto{\pgfqpoint{6.174935in}{0.994919in}}{\pgfqpoint{6.170985in}{0.996555in}}{\pgfqpoint{6.166867in}{0.996555in}}%
\pgfpathcurveto{\pgfqpoint{6.162749in}{0.996555in}}{\pgfqpoint{6.158799in}{0.994919in}}{\pgfqpoint{6.155887in}{0.992007in}}%
\pgfpathcurveto{\pgfqpoint{6.152975in}{0.989095in}}{\pgfqpoint{6.151339in}{0.985145in}}{\pgfqpoint{6.151339in}{0.981027in}}%
\pgfpathcurveto{\pgfqpoint{6.151339in}{0.976909in}}{\pgfqpoint{6.152975in}{0.972959in}}{\pgfqpoint{6.155887in}{0.970047in}}%
\pgfpathcurveto{\pgfqpoint{6.158799in}{0.967135in}}{\pgfqpoint{6.162749in}{0.965499in}}{\pgfqpoint{6.166867in}{0.965499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167280in}{0.965658in}}%
\pgfpathcurveto{\pgfqpoint{6.171398in}{0.965658in}}{\pgfqpoint{6.175348in}{0.967294in}}{\pgfqpoint{6.178260in}{0.970206in}}%
\pgfpathcurveto{\pgfqpoint{6.181172in}{0.973118in}}{\pgfqpoint{6.182808in}{0.977068in}}{\pgfqpoint{6.182808in}{0.981186in}}%
\pgfpathcurveto{\pgfqpoint{6.182808in}{0.985304in}}{\pgfqpoint{6.181172in}{0.989254in}}{\pgfqpoint{6.178260in}{0.992166in}}%
\pgfpathcurveto{\pgfqpoint{6.175348in}{0.995078in}}{\pgfqpoint{6.171398in}{0.996714in}}{\pgfqpoint{6.167280in}{0.996714in}}%
\pgfpathcurveto{\pgfqpoint{6.163162in}{0.996714in}}{\pgfqpoint{6.159211in}{0.995078in}}{\pgfqpoint{6.156300in}{0.992166in}}%
\pgfpathcurveto{\pgfqpoint{6.153388in}{0.989254in}}{\pgfqpoint{6.151751in}{0.985304in}}{\pgfqpoint{6.151751in}{0.981186in}}%
\pgfpathcurveto{\pgfqpoint{6.151751in}{0.977068in}}{\pgfqpoint{6.153388in}{0.973118in}}{\pgfqpoint{6.156300in}{0.970206in}}%
\pgfpathcurveto{\pgfqpoint{6.159211in}{0.967294in}}{\pgfqpoint{6.163162in}{0.965658in}}{\pgfqpoint{6.167280in}{0.965658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167691in}{0.965815in}}%
\pgfpathcurveto{\pgfqpoint{6.171809in}{0.965815in}}{\pgfqpoint{6.175759in}{0.967451in}}{\pgfqpoint{6.178671in}{0.970363in}}%
\pgfpathcurveto{\pgfqpoint{6.181583in}{0.973275in}}{\pgfqpoint{6.183219in}{0.977225in}}{\pgfqpoint{6.183219in}{0.981343in}}%
\pgfpathcurveto{\pgfqpoint{6.183219in}{0.985461in}}{\pgfqpoint{6.181583in}{0.989411in}}{\pgfqpoint{6.178671in}{0.992323in}}%
\pgfpathcurveto{\pgfqpoint{6.175759in}{0.995235in}}{\pgfqpoint{6.171809in}{0.996871in}}{\pgfqpoint{6.167691in}{0.996871in}}%
\pgfpathcurveto{\pgfqpoint{6.163573in}{0.996871in}}{\pgfqpoint{6.159623in}{0.995235in}}{\pgfqpoint{6.156711in}{0.992323in}}%
\pgfpathcurveto{\pgfqpoint{6.153799in}{0.989411in}}{\pgfqpoint{6.152163in}{0.985461in}}{\pgfqpoint{6.152163in}{0.981343in}}%
\pgfpathcurveto{\pgfqpoint{6.152163in}{0.977225in}}{\pgfqpoint{6.153799in}{0.973275in}}{\pgfqpoint{6.156711in}{0.970363in}}%
\pgfpathcurveto{\pgfqpoint{6.159623in}{0.967451in}}{\pgfqpoint{6.163573in}{0.965815in}}{\pgfqpoint{6.167691in}{0.965815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.322646,0.519921,0.500247}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168097in}{0.965972in}}%
\pgfpathcurveto{\pgfqpoint{6.172216in}{0.965972in}}{\pgfqpoint{6.176166in}{0.967608in}}{\pgfqpoint{6.179078in}{0.970520in}}%
\pgfpathcurveto{\pgfqpoint{6.181990in}{0.973432in}}{\pgfqpoint{6.183626in}{0.977382in}}{\pgfqpoint{6.183626in}{0.981500in}}%
\pgfpathcurveto{\pgfqpoint{6.183626in}{0.985618in}}{\pgfqpoint{6.181990in}{0.989568in}}{\pgfqpoint{6.179078in}{0.992480in}}%
\pgfpathcurveto{\pgfqpoint{6.176166in}{0.995392in}}{\pgfqpoint{6.172216in}{0.997028in}}{\pgfqpoint{6.168097in}{0.997028in}}%
\pgfpathcurveto{\pgfqpoint{6.163979in}{0.997028in}}{\pgfqpoint{6.160029in}{0.995392in}}{\pgfqpoint{6.157117in}{0.992480in}}%
\pgfpathcurveto{\pgfqpoint{6.154205in}{0.989568in}}{\pgfqpoint{6.152569in}{0.985618in}}{\pgfqpoint{6.152569in}{0.981500in}}%
\pgfpathcurveto{\pgfqpoint{6.152569in}{0.977382in}}{\pgfqpoint{6.154205in}{0.973432in}}{\pgfqpoint{6.157117in}{0.970520in}}%
\pgfpathcurveto{\pgfqpoint{6.160029in}{0.967608in}}{\pgfqpoint{6.163979in}{0.965972in}}{\pgfqpoint{6.168097in}{0.965972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168499in}{0.966127in}}%
\pgfpathcurveto{\pgfqpoint{6.172618in}{0.966127in}}{\pgfqpoint{6.176568in}{0.967763in}}{\pgfqpoint{6.179480in}{0.970675in}}%
\pgfpathcurveto{\pgfqpoint{6.182392in}{0.973587in}}{\pgfqpoint{6.184028in}{0.977537in}}{\pgfqpoint{6.184028in}{0.981655in}}%
\pgfpathcurveto{\pgfqpoint{6.184028in}{0.985773in}}{\pgfqpoint{6.182392in}{0.989723in}}{\pgfqpoint{6.179480in}{0.992635in}}%
\pgfpathcurveto{\pgfqpoint{6.176568in}{0.995547in}}{\pgfqpoint{6.172618in}{0.997184in}}{\pgfqpoint{6.168499in}{0.997184in}}%
\pgfpathcurveto{\pgfqpoint{6.164381in}{0.997184in}}{\pgfqpoint{6.160431in}{0.995547in}}{\pgfqpoint{6.157519in}{0.992635in}}%
\pgfpathcurveto{\pgfqpoint{6.154607in}{0.989723in}}{\pgfqpoint{6.152971in}{0.985773in}}{\pgfqpoint{6.152971in}{0.981655in}}%
\pgfpathcurveto{\pgfqpoint{6.152971in}{0.977537in}}{\pgfqpoint{6.154607in}{0.973587in}}{\pgfqpoint{6.157519in}{0.970675in}}%
\pgfpathcurveto{\pgfqpoint{6.160431in}{0.967763in}}{\pgfqpoint{6.164381in}{0.966127in}}{\pgfqpoint{6.168499in}{0.966127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168900in}{0.966281in}}%
\pgfpathcurveto{\pgfqpoint{6.173018in}{0.966281in}}{\pgfqpoint{6.176968in}{0.967917in}}{\pgfqpoint{6.179880in}{0.970829in}}%
\pgfpathcurveto{\pgfqpoint{6.182792in}{0.973741in}}{\pgfqpoint{6.184428in}{0.977691in}}{\pgfqpoint{6.184428in}{0.981810in}}%
\pgfpathcurveto{\pgfqpoint{6.184428in}{0.985928in}}{\pgfqpoint{6.182792in}{0.989878in}}{\pgfqpoint{6.179880in}{0.992790in}}%
\pgfpathcurveto{\pgfqpoint{6.176968in}{0.995702in}}{\pgfqpoint{6.173018in}{0.997338in}}{\pgfqpoint{6.168900in}{0.997338in}}%
\pgfpathcurveto{\pgfqpoint{6.164782in}{0.997338in}}{\pgfqpoint{6.160831in}{0.995702in}}{\pgfqpoint{6.157920in}{0.992790in}}%
\pgfpathcurveto{\pgfqpoint{6.155008in}{0.989878in}}{\pgfqpoint{6.153371in}{0.985928in}}{\pgfqpoint{6.153371in}{0.981810in}}%
\pgfpathcurveto{\pgfqpoint{6.153371in}{0.977691in}}{\pgfqpoint{6.155008in}{0.973741in}}{\pgfqpoint{6.157920in}{0.970829in}}%
\pgfpathcurveto{\pgfqpoint{6.160831in}{0.967917in}}{\pgfqpoint{6.164782in}{0.966281in}}{\pgfqpoint{6.168900in}{0.966281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169299in}{0.966435in}}%
\pgfpathcurveto{\pgfqpoint{6.173417in}{0.966435in}}{\pgfqpoint{6.177367in}{0.968071in}}{\pgfqpoint{6.180279in}{0.970983in}}%
\pgfpathcurveto{\pgfqpoint{6.183191in}{0.973895in}}{\pgfqpoint{6.184827in}{0.977845in}}{\pgfqpoint{6.184827in}{0.981963in}}%
\pgfpathcurveto{\pgfqpoint{6.184827in}{0.986081in}}{\pgfqpoint{6.183191in}{0.990031in}}{\pgfqpoint{6.180279in}{0.992943in}}%
\pgfpathcurveto{\pgfqpoint{6.177367in}{0.995855in}}{\pgfqpoint{6.173417in}{0.997491in}}{\pgfqpoint{6.169299in}{0.997491in}}%
\pgfpathcurveto{\pgfqpoint{6.165180in}{0.997491in}}{\pgfqpoint{6.161230in}{0.995855in}}{\pgfqpoint{6.158318in}{0.992943in}}%
\pgfpathcurveto{\pgfqpoint{6.155407in}{0.990031in}}{\pgfqpoint{6.153770in}{0.986081in}}{\pgfqpoint{6.153770in}{0.981963in}}%
\pgfpathcurveto{\pgfqpoint{6.153770in}{0.977845in}}{\pgfqpoint{6.155407in}{0.973895in}}{\pgfqpoint{6.158318in}{0.970983in}}%
\pgfpathcurveto{\pgfqpoint{6.161230in}{0.968071in}}{\pgfqpoint{6.165180in}{0.966435in}}{\pgfqpoint{6.169299in}{0.966435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325731,0.523075,0.498902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169693in}{0.966587in}}%
\pgfpathcurveto{\pgfqpoint{6.173811in}{0.966587in}}{\pgfqpoint{6.177761in}{0.968223in}}{\pgfqpoint{6.180673in}{0.971135in}}%
\pgfpathcurveto{\pgfqpoint{6.183585in}{0.974047in}}{\pgfqpoint{6.185221in}{0.977997in}}{\pgfqpoint{6.185221in}{0.982115in}}%
\pgfpathcurveto{\pgfqpoint{6.185221in}{0.986233in}}{\pgfqpoint{6.183585in}{0.990183in}}{\pgfqpoint{6.180673in}{0.993095in}}%
\pgfpathcurveto{\pgfqpoint{6.177761in}{0.996007in}}{\pgfqpoint{6.173811in}{0.997643in}}{\pgfqpoint{6.169693in}{0.997643in}}%
\pgfpathcurveto{\pgfqpoint{6.165575in}{0.997643in}}{\pgfqpoint{6.161625in}{0.996007in}}{\pgfqpoint{6.158713in}{0.993095in}}%
\pgfpathcurveto{\pgfqpoint{6.155801in}{0.990183in}}{\pgfqpoint{6.154165in}{0.986233in}}{\pgfqpoint{6.154165in}{0.982115in}}%
\pgfpathcurveto{\pgfqpoint{6.154165in}{0.977997in}}{\pgfqpoint{6.155801in}{0.974047in}}{\pgfqpoint{6.158713in}{0.971135in}}%
\pgfpathcurveto{\pgfqpoint{6.161625in}{0.968223in}}{\pgfqpoint{6.165575in}{0.966587in}}{\pgfqpoint{6.169693in}{0.966587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170082in}{0.966738in}}%
\pgfpathcurveto{\pgfqpoint{6.174200in}{0.966738in}}{\pgfqpoint{6.178150in}{0.968374in}}{\pgfqpoint{6.181062in}{0.971286in}}%
\pgfpathcurveto{\pgfqpoint{6.183974in}{0.974198in}}{\pgfqpoint{6.185610in}{0.978148in}}{\pgfqpoint{6.185610in}{0.982266in}}%
\pgfpathcurveto{\pgfqpoint{6.185610in}{0.986384in}}{\pgfqpoint{6.183974in}{0.990334in}}{\pgfqpoint{6.181062in}{0.993246in}}%
\pgfpathcurveto{\pgfqpoint{6.178150in}{0.996158in}}{\pgfqpoint{6.174200in}{0.997795in}}{\pgfqpoint{6.170082in}{0.997795in}}%
\pgfpathcurveto{\pgfqpoint{6.165964in}{0.997795in}}{\pgfqpoint{6.162014in}{0.996158in}}{\pgfqpoint{6.159102in}{0.993246in}}%
\pgfpathcurveto{\pgfqpoint{6.156190in}{0.990334in}}{\pgfqpoint{6.154554in}{0.986384in}}{\pgfqpoint{6.154554in}{0.982266in}}%
\pgfpathcurveto{\pgfqpoint{6.154554in}{0.978148in}}{\pgfqpoint{6.156190in}{0.974198in}}{\pgfqpoint{6.159102in}{0.971286in}}%
\pgfpathcurveto{\pgfqpoint{6.162014in}{0.968374in}}{\pgfqpoint{6.165964in}{0.966738in}}{\pgfqpoint{6.170082in}{0.966738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170470in}{0.966888in}}%
\pgfpathcurveto{\pgfqpoint{6.174588in}{0.966888in}}{\pgfqpoint{6.178538in}{0.968524in}}{\pgfqpoint{6.181450in}{0.971436in}}%
\pgfpathcurveto{\pgfqpoint{6.184362in}{0.974348in}}{\pgfqpoint{6.185998in}{0.978298in}}{\pgfqpoint{6.185998in}{0.982416in}}%
\pgfpathcurveto{\pgfqpoint{6.185998in}{0.986535in}}{\pgfqpoint{6.184362in}{0.990485in}}{\pgfqpoint{6.181450in}{0.993397in}}%
\pgfpathcurveto{\pgfqpoint{6.178538in}{0.996309in}}{\pgfqpoint{6.174588in}{0.997945in}}{\pgfqpoint{6.170470in}{0.997945in}}%
\pgfpathcurveto{\pgfqpoint{6.166352in}{0.997945in}}{\pgfqpoint{6.162402in}{0.996309in}}{\pgfqpoint{6.159490in}{0.993397in}}%
\pgfpathcurveto{\pgfqpoint{6.156578in}{0.990485in}}{\pgfqpoint{6.154942in}{0.986535in}}{\pgfqpoint{6.154942in}{0.982416in}}%
\pgfpathcurveto{\pgfqpoint{6.154942in}{0.978298in}}{\pgfqpoint{6.156578in}{0.974348in}}{\pgfqpoint{6.159490in}{0.971436in}}%
\pgfpathcurveto{\pgfqpoint{6.162402in}{0.968524in}}{\pgfqpoint{6.166352in}{0.966888in}}{\pgfqpoint{6.170470in}{0.966888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170852in}{0.967037in}}%
\pgfpathcurveto{\pgfqpoint{6.174970in}{0.967037in}}{\pgfqpoint{6.178920in}{0.968673in}}{\pgfqpoint{6.181832in}{0.971585in}}%
\pgfpathcurveto{\pgfqpoint{6.184744in}{0.974497in}}{\pgfqpoint{6.186380in}{0.978447in}}{\pgfqpoint{6.186380in}{0.982565in}}%
\pgfpathcurveto{\pgfqpoint{6.186380in}{0.986684in}}{\pgfqpoint{6.184744in}{0.990634in}}{\pgfqpoint{6.181832in}{0.993546in}}%
\pgfpathcurveto{\pgfqpoint{6.178920in}{0.996457in}}{\pgfqpoint{6.174970in}{0.998094in}}{\pgfqpoint{6.170852in}{0.998094in}}%
\pgfpathcurveto{\pgfqpoint{6.166734in}{0.998094in}}{\pgfqpoint{6.162784in}{0.996457in}}{\pgfqpoint{6.159872in}{0.993546in}}%
\pgfpathcurveto{\pgfqpoint{6.156960in}{0.990634in}}{\pgfqpoint{6.155324in}{0.986684in}}{\pgfqpoint{6.155324in}{0.982565in}}%
\pgfpathcurveto{\pgfqpoint{6.155324in}{0.978447in}}{\pgfqpoint{6.156960in}{0.974497in}}{\pgfqpoint{6.159872in}{0.971585in}}%
\pgfpathcurveto{\pgfqpoint{6.162784in}{0.968673in}}{\pgfqpoint{6.166734in}{0.967037in}}{\pgfqpoint{6.170852in}{0.967037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.328896,0.526263,0.497597}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171235in}{0.967185in}}%
\pgfpathcurveto{\pgfqpoint{6.175353in}{0.967185in}}{\pgfqpoint{6.179303in}{0.968821in}}{\pgfqpoint{6.182215in}{0.971733in}}%
\pgfpathcurveto{\pgfqpoint{6.185127in}{0.974645in}}{\pgfqpoint{6.186763in}{0.978595in}}{\pgfqpoint{6.186763in}{0.982713in}}%
\pgfpathcurveto{\pgfqpoint{6.186763in}{0.986831in}}{\pgfqpoint{6.185127in}{0.990782in}}{\pgfqpoint{6.182215in}{0.993693in}}%
\pgfpathcurveto{\pgfqpoint{6.179303in}{0.996605in}}{\pgfqpoint{6.175353in}{0.998242in}}{\pgfqpoint{6.171235in}{0.998242in}}%
\pgfpathcurveto{\pgfqpoint{6.167117in}{0.998242in}}{\pgfqpoint{6.163167in}{0.996605in}}{\pgfqpoint{6.160255in}{0.993693in}}%
\pgfpathcurveto{\pgfqpoint{6.157343in}{0.990782in}}{\pgfqpoint{6.155707in}{0.986831in}}{\pgfqpoint{6.155707in}{0.982713in}}%
\pgfpathcurveto{\pgfqpoint{6.155707in}{0.978595in}}{\pgfqpoint{6.157343in}{0.974645in}}{\pgfqpoint{6.160255in}{0.971733in}}%
\pgfpathcurveto{\pgfqpoint{6.163167in}{0.968821in}}{\pgfqpoint{6.167117in}{0.967185in}}{\pgfqpoint{6.171235in}{0.967185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171613in}{0.967332in}}%
\pgfpathcurveto{\pgfqpoint{6.175731in}{0.967332in}}{\pgfqpoint{6.179681in}{0.968968in}}{\pgfqpoint{6.182593in}{0.971880in}}%
\pgfpathcurveto{\pgfqpoint{6.185505in}{0.974792in}}{\pgfqpoint{6.187141in}{0.978742in}}{\pgfqpoint{6.187141in}{0.982860in}}%
\pgfpathcurveto{\pgfqpoint{6.187141in}{0.986979in}}{\pgfqpoint{6.185505in}{0.990929in}}{\pgfqpoint{6.182593in}{0.993841in}}%
\pgfpathcurveto{\pgfqpoint{6.179681in}{0.996752in}}{\pgfqpoint{6.175731in}{0.998389in}}{\pgfqpoint{6.171613in}{0.998389in}}%
\pgfpathcurveto{\pgfqpoint{6.167495in}{0.998389in}}{\pgfqpoint{6.163545in}{0.996752in}}{\pgfqpoint{6.160633in}{0.993841in}}%
\pgfpathcurveto{\pgfqpoint{6.157721in}{0.990929in}}{\pgfqpoint{6.156085in}{0.986979in}}{\pgfqpoint{6.156085in}{0.982860in}}%
\pgfpathcurveto{\pgfqpoint{6.156085in}{0.978742in}}{\pgfqpoint{6.157721in}{0.974792in}}{\pgfqpoint{6.160633in}{0.971880in}}%
\pgfpathcurveto{\pgfqpoint{6.163545in}{0.968968in}}{\pgfqpoint{6.167495in}{0.967332in}}{\pgfqpoint{6.171613in}{0.967332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171991in}{0.967478in}}%
\pgfpathcurveto{\pgfqpoint{6.176109in}{0.967478in}}{\pgfqpoint{6.180060in}{0.969114in}}{\pgfqpoint{6.182971in}{0.972026in}}%
\pgfpathcurveto{\pgfqpoint{6.185883in}{0.974938in}}{\pgfqpoint{6.187520in}{0.978888in}}{\pgfqpoint{6.187520in}{0.983006in}}%
\pgfpathcurveto{\pgfqpoint{6.187520in}{0.987124in}}{\pgfqpoint{6.185883in}{0.991074in}}{\pgfqpoint{6.182971in}{0.993986in}}%
\pgfpathcurveto{\pgfqpoint{6.180060in}{0.996898in}}{\pgfqpoint{6.176109in}{0.998534in}}{\pgfqpoint{6.171991in}{0.998534in}}%
\pgfpathcurveto{\pgfqpoint{6.167873in}{0.998534in}}{\pgfqpoint{6.163923in}{0.996898in}}{\pgfqpoint{6.161011in}{0.993986in}}%
\pgfpathcurveto{\pgfqpoint{6.158099in}{0.991074in}}{\pgfqpoint{6.156463in}{0.987124in}}{\pgfqpoint{6.156463in}{0.983006in}}%
\pgfpathcurveto{\pgfqpoint{6.156463in}{0.978888in}}{\pgfqpoint{6.158099in}{0.974938in}}{\pgfqpoint{6.161011in}{0.972026in}}%
\pgfpathcurveto{\pgfqpoint{6.163923in}{0.969114in}}{\pgfqpoint{6.167873in}{0.967478in}}{\pgfqpoint{6.171991in}{0.967478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172363in}{0.967623in}}%
\pgfpathcurveto{\pgfqpoint{6.176481in}{0.967623in}}{\pgfqpoint{6.180431in}{0.969259in}}{\pgfqpoint{6.183343in}{0.972171in}}%
\pgfpathcurveto{\pgfqpoint{6.186255in}{0.975083in}}{\pgfqpoint{6.187891in}{0.979033in}}{\pgfqpoint{6.187891in}{0.983151in}}%
\pgfpathcurveto{\pgfqpoint{6.187891in}{0.987269in}}{\pgfqpoint{6.186255in}{0.991219in}}{\pgfqpoint{6.183343in}{0.994131in}}%
\pgfpathcurveto{\pgfqpoint{6.180431in}{0.997043in}}{\pgfqpoint{6.176481in}{0.998679in}}{\pgfqpoint{6.172363in}{0.998679in}}%
\pgfpathcurveto{\pgfqpoint{6.168245in}{0.998679in}}{\pgfqpoint{6.164295in}{0.997043in}}{\pgfqpoint{6.161383in}{0.994131in}}%
\pgfpathcurveto{\pgfqpoint{6.158471in}{0.991219in}}{\pgfqpoint{6.156835in}{0.987269in}}{\pgfqpoint{6.156835in}{0.983151in}}%
\pgfpathcurveto{\pgfqpoint{6.156835in}{0.979033in}}{\pgfqpoint{6.158471in}{0.975083in}}{\pgfqpoint{6.161383in}{0.972171in}}%
\pgfpathcurveto{\pgfqpoint{6.164295in}{0.969259in}}{\pgfqpoint{6.168245in}{0.967623in}}{\pgfqpoint{6.172363in}{0.967623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.332081,0.529491,0.496307}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.172732in}{0.967767in}}%
\pgfpathcurveto{\pgfqpoint{6.176850in}{0.967767in}}{\pgfqpoint{6.180800in}{0.969403in}}{\pgfqpoint{6.183712in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{6.186624in}{0.975227in}}{\pgfqpoint{6.188260in}{0.979177in}}{\pgfqpoint{6.188260in}{0.983295in}}%
\pgfpathcurveto{\pgfqpoint{6.188260in}{0.987413in}}{\pgfqpoint{6.186624in}{0.991363in}}{\pgfqpoint{6.183712in}{0.994275in}}%
\pgfpathcurveto{\pgfqpoint{6.180800in}{0.997187in}}{\pgfqpoint{6.176850in}{0.998823in}}{\pgfqpoint{6.172732in}{0.998823in}}%
\pgfpathcurveto{\pgfqpoint{6.168613in}{0.998823in}}{\pgfqpoint{6.164663in}{0.997187in}}{\pgfqpoint{6.161751in}{0.994275in}}%
\pgfpathcurveto{\pgfqpoint{6.158839in}{0.991363in}}{\pgfqpoint{6.157203in}{0.987413in}}{\pgfqpoint{6.157203in}{0.983295in}}%
\pgfpathcurveto{\pgfqpoint{6.157203in}{0.979177in}}{\pgfqpoint{6.158839in}{0.975227in}}{\pgfqpoint{6.161751in}{0.972315in}}%
\pgfpathcurveto{\pgfqpoint{6.164663in}{0.969403in}}{\pgfqpoint{6.168613in}{0.967767in}}{\pgfqpoint{6.172732in}{0.967767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173096in}{0.967909in}}%
\pgfpathcurveto{\pgfqpoint{6.177215in}{0.967909in}}{\pgfqpoint{6.181165in}{0.969546in}}{\pgfqpoint{6.184077in}{0.972458in}}%
\pgfpathcurveto{\pgfqpoint{6.186988in}{0.975370in}}{\pgfqpoint{6.188625in}{0.979320in}}{\pgfqpoint{6.188625in}{0.983438in}}%
\pgfpathcurveto{\pgfqpoint{6.188625in}{0.987556in}}{\pgfqpoint{6.186988in}{0.991506in}}{\pgfqpoint{6.184077in}{0.994418in}}%
\pgfpathcurveto{\pgfqpoint{6.181165in}{0.997330in}}{\pgfqpoint{6.177215in}{0.998966in}}{\pgfqpoint{6.173096in}{0.998966in}}%
\pgfpathcurveto{\pgfqpoint{6.168978in}{0.998966in}}{\pgfqpoint{6.165028in}{0.997330in}}{\pgfqpoint{6.162116in}{0.994418in}}%
\pgfpathcurveto{\pgfqpoint{6.159204in}{0.991506in}}{\pgfqpoint{6.157568in}{0.987556in}}{\pgfqpoint{6.157568in}{0.983438in}}%
\pgfpathcurveto{\pgfqpoint{6.157568in}{0.979320in}}{\pgfqpoint{6.159204in}{0.975370in}}{\pgfqpoint{6.162116in}{0.972458in}}%
\pgfpathcurveto{\pgfqpoint{6.165028in}{0.969546in}}{\pgfqpoint{6.168978in}{0.967909in}}{\pgfqpoint{6.173096in}{0.967909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173459in}{0.968051in}}%
\pgfpathcurveto{\pgfqpoint{6.177577in}{0.968051in}}{\pgfqpoint{6.181528in}{0.969687in}}{\pgfqpoint{6.184439in}{0.972599in}}%
\pgfpathcurveto{\pgfqpoint{6.187351in}{0.975511in}}{\pgfqpoint{6.188988in}{0.979461in}}{\pgfqpoint{6.188988in}{0.983579in}}%
\pgfpathcurveto{\pgfqpoint{6.188988in}{0.987698in}}{\pgfqpoint{6.187351in}{0.991648in}}{\pgfqpoint{6.184439in}{0.994560in}}%
\pgfpathcurveto{\pgfqpoint{6.181528in}{0.997472in}}{\pgfqpoint{6.177577in}{0.999108in}}{\pgfqpoint{6.173459in}{0.999108in}}%
\pgfpathcurveto{\pgfqpoint{6.169341in}{0.999108in}}{\pgfqpoint{6.165391in}{0.997472in}}{\pgfqpoint{6.162479in}{0.994560in}}%
\pgfpathcurveto{\pgfqpoint{6.159567in}{0.991648in}}{\pgfqpoint{6.157931in}{0.987698in}}{\pgfqpoint{6.157931in}{0.983579in}}%
\pgfpathcurveto{\pgfqpoint{6.157931in}{0.979461in}}{\pgfqpoint{6.159567in}{0.975511in}}{\pgfqpoint{6.162479in}{0.972599in}}%
\pgfpathcurveto{\pgfqpoint{6.165391in}{0.969687in}}{\pgfqpoint{6.169341in}{0.968051in}}{\pgfqpoint{6.173459in}{0.968051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173821in}{0.968192in}}%
\pgfpathcurveto{\pgfqpoint{6.177939in}{0.968192in}}{\pgfqpoint{6.181889in}{0.969828in}}{\pgfqpoint{6.184801in}{0.972740in}}%
\pgfpathcurveto{\pgfqpoint{6.187713in}{0.975652in}}{\pgfqpoint{6.189349in}{0.979602in}}{\pgfqpoint{6.189349in}{0.983720in}}%
\pgfpathcurveto{\pgfqpoint{6.189349in}{0.987838in}}{\pgfqpoint{6.187713in}{0.991788in}}{\pgfqpoint{6.184801in}{0.994700in}}%
\pgfpathcurveto{\pgfqpoint{6.181889in}{0.997612in}}{\pgfqpoint{6.177939in}{0.999248in}}{\pgfqpoint{6.173821in}{0.999248in}}%
\pgfpathcurveto{\pgfqpoint{6.169703in}{0.999248in}}{\pgfqpoint{6.165753in}{0.997612in}}{\pgfqpoint{6.162841in}{0.994700in}}%
\pgfpathcurveto{\pgfqpoint{6.159929in}{0.991788in}}{\pgfqpoint{6.158293in}{0.987838in}}{\pgfqpoint{6.158293in}{0.983720in}}%
\pgfpathcurveto{\pgfqpoint{6.158293in}{0.979602in}}{\pgfqpoint{6.159929in}{0.975652in}}{\pgfqpoint{6.162841in}{0.972740in}}%
\pgfpathcurveto{\pgfqpoint{6.165753in}{0.969828in}}{\pgfqpoint{6.169703in}{0.968192in}}{\pgfqpoint{6.173821in}{0.968192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.335316,0.532757,0.495080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174179in}{0.968332in}}%
\pgfpathcurveto{\pgfqpoint{6.178297in}{0.968332in}}{\pgfqpoint{6.182247in}{0.969968in}}{\pgfqpoint{6.185159in}{0.972880in}}%
\pgfpathcurveto{\pgfqpoint{6.188071in}{0.975792in}}{\pgfqpoint{6.189707in}{0.979742in}}{\pgfqpoint{6.189707in}{0.983860in}}%
\pgfpathcurveto{\pgfqpoint{6.189707in}{0.987978in}}{\pgfqpoint{6.188071in}{0.991928in}}{\pgfqpoint{6.185159in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{6.182247in}{0.997752in}}{\pgfqpoint{6.178297in}{0.999388in}}{\pgfqpoint{6.174179in}{0.999388in}}%
\pgfpathcurveto{\pgfqpoint{6.170061in}{0.999388in}}{\pgfqpoint{6.166111in}{0.997752in}}{\pgfqpoint{6.163199in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{6.160287in}{0.991928in}}{\pgfqpoint{6.158651in}{0.987978in}}{\pgfqpoint{6.158651in}{0.983860in}}%
\pgfpathcurveto{\pgfqpoint{6.158651in}{0.979742in}}{\pgfqpoint{6.160287in}{0.975792in}}{\pgfqpoint{6.163199in}{0.972880in}}%
\pgfpathcurveto{\pgfqpoint{6.166111in}{0.969968in}}{\pgfqpoint{6.170061in}{0.968332in}}{\pgfqpoint{6.174179in}{0.968332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174533in}{0.968470in}}%
\pgfpathcurveto{\pgfqpoint{6.178651in}{0.968470in}}{\pgfqpoint{6.182602in}{0.970106in}}{\pgfqpoint{6.185513in}{0.973018in}}%
\pgfpathcurveto{\pgfqpoint{6.188425in}{0.975930in}}{\pgfqpoint{6.190062in}{0.979880in}}{\pgfqpoint{6.190062in}{0.983998in}}%
\pgfpathcurveto{\pgfqpoint{6.190062in}{0.988117in}}{\pgfqpoint{6.188425in}{0.992067in}}{\pgfqpoint{6.185513in}{0.994979in}}%
\pgfpathcurveto{\pgfqpoint{6.182602in}{0.997891in}}{\pgfqpoint{6.178651in}{0.999527in}}{\pgfqpoint{6.174533in}{0.999527in}}%
\pgfpathcurveto{\pgfqpoint{6.170415in}{0.999527in}}{\pgfqpoint{6.166465in}{0.997891in}}{\pgfqpoint{6.163553in}{0.994979in}}%
\pgfpathcurveto{\pgfqpoint{6.160641in}{0.992067in}}{\pgfqpoint{6.159005in}{0.988117in}}{\pgfqpoint{6.159005in}{0.983998in}}%
\pgfpathcurveto{\pgfqpoint{6.159005in}{0.979880in}}{\pgfqpoint{6.160641in}{0.975930in}}{\pgfqpoint{6.163553in}{0.973018in}}%
\pgfpathcurveto{\pgfqpoint{6.166465in}{0.970106in}}{\pgfqpoint{6.170415in}{0.968470in}}{\pgfqpoint{6.174533in}{0.968470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174883in}{0.968608in}}%
\pgfpathcurveto{\pgfqpoint{6.179001in}{0.968608in}}{\pgfqpoint{6.182951in}{0.970244in}}{\pgfqpoint{6.185863in}{0.973156in}}%
\pgfpathcurveto{\pgfqpoint{6.188775in}{0.976068in}}{\pgfqpoint{6.190412in}{0.980018in}}{\pgfqpoint{6.190412in}{0.984136in}}%
\pgfpathcurveto{\pgfqpoint{6.190412in}{0.988254in}}{\pgfqpoint{6.188775in}{0.992204in}}{\pgfqpoint{6.185863in}{0.995116in}}%
\pgfpathcurveto{\pgfqpoint{6.182951in}{0.998028in}}{\pgfqpoint{6.179001in}{0.999665in}}{\pgfqpoint{6.174883in}{0.999665in}}%
\pgfpathcurveto{\pgfqpoint{6.170765in}{0.999665in}}{\pgfqpoint{6.166815in}{0.998028in}}{\pgfqpoint{6.163903in}{0.995116in}}%
\pgfpathcurveto{\pgfqpoint{6.160991in}{0.992204in}}{\pgfqpoint{6.159355in}{0.988254in}}{\pgfqpoint{6.159355in}{0.984136in}}%
\pgfpathcurveto{\pgfqpoint{6.159355in}{0.980018in}}{\pgfqpoint{6.160991in}{0.976068in}}{\pgfqpoint{6.163903in}{0.973156in}}%
\pgfpathcurveto{\pgfqpoint{6.166815in}{0.970244in}}{\pgfqpoint{6.170765in}{0.968608in}}{\pgfqpoint{6.174883in}{0.968608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175231in}{0.968745in}}%
\pgfpathcurveto{\pgfqpoint{6.179349in}{0.968745in}}{\pgfqpoint{6.183299in}{0.970381in}}{\pgfqpoint{6.186211in}{0.973293in}}%
\pgfpathcurveto{\pgfqpoint{6.189123in}{0.976205in}}{\pgfqpoint{6.190759in}{0.980155in}}{\pgfqpoint{6.190759in}{0.984273in}}%
\pgfpathcurveto{\pgfqpoint{6.190759in}{0.988391in}}{\pgfqpoint{6.189123in}{0.992341in}}{\pgfqpoint{6.186211in}{0.995253in}}%
\pgfpathcurveto{\pgfqpoint{6.183299in}{0.998165in}}{\pgfqpoint{6.179349in}{0.999801in}}{\pgfqpoint{6.175231in}{0.999801in}}%
\pgfpathcurveto{\pgfqpoint{6.171113in}{0.999801in}}{\pgfqpoint{6.167163in}{0.998165in}}{\pgfqpoint{6.164251in}{0.995253in}}%
\pgfpathcurveto{\pgfqpoint{6.161339in}{0.992341in}}{\pgfqpoint{6.159702in}{0.988391in}}{\pgfqpoint{6.159702in}{0.984273in}}%
\pgfpathcurveto{\pgfqpoint{6.159702in}{0.980155in}}{\pgfqpoint{6.161339in}{0.976205in}}{\pgfqpoint{6.164251in}{0.973293in}}%
\pgfpathcurveto{\pgfqpoint{6.167163in}{0.970381in}}{\pgfqpoint{6.171113in}{0.968745in}}{\pgfqpoint{6.175231in}{0.968745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.338565,0.536058,0.493873}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175577in}{0.968880in}}%
\pgfpathcurveto{\pgfqpoint{6.179695in}{0.968880in}}{\pgfqpoint{6.183645in}{0.970517in}}{\pgfqpoint{6.186557in}{0.973429in}}%
\pgfpathcurveto{\pgfqpoint{6.189469in}{0.976340in}}{\pgfqpoint{6.191105in}{0.980290in}}{\pgfqpoint{6.191105in}{0.984409in}}%
\pgfpathcurveto{\pgfqpoint{6.191105in}{0.988527in}}{\pgfqpoint{6.189469in}{0.992477in}}{\pgfqpoint{6.186557in}{0.995389in}}%
\pgfpathcurveto{\pgfqpoint{6.183645in}{0.998301in}}{\pgfqpoint{6.179695in}{0.999937in}}{\pgfqpoint{6.175577in}{0.999937in}}%
\pgfpathcurveto{\pgfqpoint{6.171459in}{0.999937in}}{\pgfqpoint{6.167509in}{0.998301in}}{\pgfqpoint{6.164597in}{0.995389in}}%
\pgfpathcurveto{\pgfqpoint{6.161685in}{0.992477in}}{\pgfqpoint{6.160049in}{0.988527in}}{\pgfqpoint{6.160049in}{0.984409in}}%
\pgfpathcurveto{\pgfqpoint{6.160049in}{0.980290in}}{\pgfqpoint{6.161685in}{0.976340in}}{\pgfqpoint{6.164597in}{0.973429in}}%
\pgfpathcurveto{\pgfqpoint{6.167509in}{0.970517in}}{\pgfqpoint{6.171459in}{0.968880in}}{\pgfqpoint{6.175577in}{0.968880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175921in}{0.969015in}}%
\pgfpathcurveto{\pgfqpoint{6.180039in}{0.969015in}}{\pgfqpoint{6.183989in}{0.970651in}}{\pgfqpoint{6.186901in}{0.973563in}}%
\pgfpathcurveto{\pgfqpoint{6.189813in}{0.976475in}}{\pgfqpoint{6.191450in}{0.980425in}}{\pgfqpoint{6.191450in}{0.984543in}}%
\pgfpathcurveto{\pgfqpoint{6.191450in}{0.988661in}}{\pgfqpoint{6.189813in}{0.992612in}}{\pgfqpoint{6.186901in}{0.995523in}}%
\pgfpathcurveto{\pgfqpoint{6.183989in}{0.998435in}}{\pgfqpoint{6.180039in}{1.000072in}}{\pgfqpoint{6.175921in}{1.000072in}}%
\pgfpathcurveto{\pgfqpoint{6.171803in}{1.000072in}}{\pgfqpoint{6.167853in}{0.998435in}}{\pgfqpoint{6.164941in}{0.995523in}}%
\pgfpathcurveto{\pgfqpoint{6.162029in}{0.992612in}}{\pgfqpoint{6.160393in}{0.988661in}}{\pgfqpoint{6.160393in}{0.984543in}}%
\pgfpathcurveto{\pgfqpoint{6.160393in}{0.980425in}}{\pgfqpoint{6.162029in}{0.976475in}}{\pgfqpoint{6.164941in}{0.973563in}}%
\pgfpathcurveto{\pgfqpoint{6.167853in}{0.970651in}}{\pgfqpoint{6.171803in}{0.969015in}}{\pgfqpoint{6.175921in}{0.969015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176260in}{0.969149in}}%
\pgfpathcurveto{\pgfqpoint{6.180378in}{0.969149in}}{\pgfqpoint{6.184328in}{0.970785in}}{\pgfqpoint{6.187240in}{0.973697in}}%
\pgfpathcurveto{\pgfqpoint{6.190152in}{0.976609in}}{\pgfqpoint{6.191788in}{0.980559in}}{\pgfqpoint{6.191788in}{0.984677in}}%
\pgfpathcurveto{\pgfqpoint{6.191788in}{0.988795in}}{\pgfqpoint{6.190152in}{0.992745in}}{\pgfqpoint{6.187240in}{0.995657in}}%
\pgfpathcurveto{\pgfqpoint{6.184328in}{0.998569in}}{\pgfqpoint{6.180378in}{1.000205in}}{\pgfqpoint{6.176260in}{1.000205in}}%
\pgfpathcurveto{\pgfqpoint{6.172142in}{1.000205in}}{\pgfqpoint{6.168192in}{0.998569in}}{\pgfqpoint{6.165280in}{0.995657in}}%
\pgfpathcurveto{\pgfqpoint{6.162368in}{0.992745in}}{\pgfqpoint{6.160732in}{0.988795in}}{\pgfqpoint{6.160732in}{0.984677in}}%
\pgfpathcurveto{\pgfqpoint{6.160732in}{0.980559in}}{\pgfqpoint{6.162368in}{0.976609in}}{\pgfqpoint{6.165280in}{0.973697in}}%
\pgfpathcurveto{\pgfqpoint{6.168192in}{0.970785in}}{\pgfqpoint{6.172142in}{0.969149in}}{\pgfqpoint{6.176260in}{0.969149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176597in}{0.969282in}}%
\pgfpathcurveto{\pgfqpoint{6.180715in}{0.969282in}}{\pgfqpoint{6.184665in}{0.970918in}}{\pgfqpoint{6.187577in}{0.973830in}}%
\pgfpathcurveto{\pgfqpoint{6.190489in}{0.976742in}}{\pgfqpoint{6.192125in}{0.980692in}}{\pgfqpoint{6.192125in}{0.984810in}}%
\pgfpathcurveto{\pgfqpoint{6.192125in}{0.988928in}}{\pgfqpoint{6.190489in}{0.992878in}}{\pgfqpoint{6.187577in}{0.995790in}}%
\pgfpathcurveto{\pgfqpoint{6.184665in}{0.998702in}}{\pgfqpoint{6.180715in}{1.000338in}}{\pgfqpoint{6.176597in}{1.000338in}}%
\pgfpathcurveto{\pgfqpoint{6.172479in}{1.000338in}}{\pgfqpoint{6.168529in}{0.998702in}}{\pgfqpoint{6.165617in}{0.995790in}}%
\pgfpathcurveto{\pgfqpoint{6.162705in}{0.992878in}}{\pgfqpoint{6.161069in}{0.988928in}}{\pgfqpoint{6.161069in}{0.984810in}}%
\pgfpathcurveto{\pgfqpoint{6.161069in}{0.980692in}}{\pgfqpoint{6.162705in}{0.976742in}}{\pgfqpoint{6.165617in}{0.973830in}}%
\pgfpathcurveto{\pgfqpoint{6.168529in}{0.970918in}}{\pgfqpoint{6.172479in}{0.969282in}}{\pgfqpoint{6.176597in}{0.969282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341872,0.539398,0.492693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176932in}{0.969413in}}%
\pgfpathcurveto{\pgfqpoint{6.181050in}{0.969413in}}{\pgfqpoint{6.185000in}{0.971049in}}{\pgfqpoint{6.187912in}{0.973961in}}%
\pgfpathcurveto{\pgfqpoint{6.190824in}{0.976873in}}{\pgfqpoint{6.192460in}{0.980823in}}{\pgfqpoint{6.192460in}{0.984942in}}%
\pgfpathcurveto{\pgfqpoint{6.192460in}{0.989060in}}{\pgfqpoint{6.190824in}{0.993010in}}{\pgfqpoint{6.187912in}{0.995922in}}%
\pgfpathcurveto{\pgfqpoint{6.185000in}{0.998834in}}{\pgfqpoint{6.181050in}{1.000470in}}{\pgfqpoint{6.176932in}{1.000470in}}%
\pgfpathcurveto{\pgfqpoint{6.172814in}{1.000470in}}{\pgfqpoint{6.168864in}{0.998834in}}{\pgfqpoint{6.165952in}{0.995922in}}%
\pgfpathcurveto{\pgfqpoint{6.163040in}{0.993010in}}{\pgfqpoint{6.161404in}{0.989060in}}{\pgfqpoint{6.161404in}{0.984942in}}%
\pgfpathcurveto{\pgfqpoint{6.161404in}{0.980823in}}{\pgfqpoint{6.163040in}{0.976873in}}{\pgfqpoint{6.165952in}{0.973961in}}%
\pgfpathcurveto{\pgfqpoint{6.168864in}{0.971049in}}{\pgfqpoint{6.172814in}{0.969413in}}{\pgfqpoint{6.176932in}{0.969413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177265in}{0.969544in}}%
\pgfpathcurveto{\pgfqpoint{6.181383in}{0.969544in}}{\pgfqpoint{6.185333in}{0.971180in}}{\pgfqpoint{6.188245in}{0.974092in}}%
\pgfpathcurveto{\pgfqpoint{6.191157in}{0.977004in}}{\pgfqpoint{6.192793in}{0.980954in}}{\pgfqpoint{6.192793in}{0.985072in}}%
\pgfpathcurveto{\pgfqpoint{6.192793in}{0.989191in}}{\pgfqpoint{6.191157in}{0.993141in}}{\pgfqpoint{6.188245in}{0.996053in}}%
\pgfpathcurveto{\pgfqpoint{6.185333in}{0.998965in}}{\pgfqpoint{6.181383in}{1.000601in}}{\pgfqpoint{6.177265in}{1.000601in}}%
\pgfpathcurveto{\pgfqpoint{6.173146in}{1.000601in}}{\pgfqpoint{6.169196in}{0.998965in}}{\pgfqpoint{6.166284in}{0.996053in}}%
\pgfpathcurveto{\pgfqpoint{6.163372in}{0.993141in}}{\pgfqpoint{6.161736in}{0.989191in}}{\pgfqpoint{6.161736in}{0.985072in}}%
\pgfpathcurveto{\pgfqpoint{6.161736in}{0.980954in}}{\pgfqpoint{6.163372in}{0.977004in}}{\pgfqpoint{6.166284in}{0.974092in}}%
\pgfpathcurveto{\pgfqpoint{6.169196in}{0.971180in}}{\pgfqpoint{6.173146in}{0.969544in}}{\pgfqpoint{6.177265in}{0.969544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177592in}{0.969674in}}%
\pgfpathcurveto{\pgfqpoint{6.181710in}{0.969674in}}{\pgfqpoint{6.185660in}{0.971310in}}{\pgfqpoint{6.188572in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{6.191484in}{0.977134in}}{\pgfqpoint{6.193120in}{0.981084in}}{\pgfqpoint{6.193120in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{6.193120in}{0.989321in}}{\pgfqpoint{6.191484in}{0.993271in}}{\pgfqpoint{6.188572in}{0.996183in}}%
\pgfpathcurveto{\pgfqpoint{6.185660in}{0.999095in}}{\pgfqpoint{6.181710in}{1.000731in}}{\pgfqpoint{6.177592in}{1.000731in}}%
\pgfpathcurveto{\pgfqpoint{6.173474in}{1.000731in}}{\pgfqpoint{6.169524in}{0.999095in}}{\pgfqpoint{6.166612in}{0.996183in}}%
\pgfpathcurveto{\pgfqpoint{6.163700in}{0.993271in}}{\pgfqpoint{6.162064in}{0.989321in}}{\pgfqpoint{6.162064in}{0.985202in}}%
\pgfpathcurveto{\pgfqpoint{6.162064in}{0.981084in}}{\pgfqpoint{6.163700in}{0.977134in}}{\pgfqpoint{6.166612in}{0.974222in}}%
\pgfpathcurveto{\pgfqpoint{6.169524in}{0.971310in}}{\pgfqpoint{6.173474in}{0.969674in}}{\pgfqpoint{6.177592in}{0.969674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345206,0.542783,0.491567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177918in}{0.969803in}}%
\pgfpathcurveto{\pgfqpoint{6.182036in}{0.969803in}}{\pgfqpoint{6.185986in}{0.971439in}}{\pgfqpoint{6.188898in}{0.974351in}}%
\pgfpathcurveto{\pgfqpoint{6.191810in}{0.977263in}}{\pgfqpoint{6.193446in}{0.981213in}}{\pgfqpoint{6.193446in}{0.985331in}}%
\pgfpathcurveto{\pgfqpoint{6.193446in}{0.989449in}}{\pgfqpoint{6.191810in}{0.993399in}}{\pgfqpoint{6.188898in}{0.996311in}}%
\pgfpathcurveto{\pgfqpoint{6.185986in}{0.999223in}}{\pgfqpoint{6.182036in}{1.000859in}}{\pgfqpoint{6.177918in}{1.000859in}}%
\pgfpathcurveto{\pgfqpoint{6.173800in}{1.000859in}}{\pgfqpoint{6.169850in}{0.999223in}}{\pgfqpoint{6.166938in}{0.996311in}}%
\pgfpathcurveto{\pgfqpoint{6.164026in}{0.993399in}}{\pgfqpoint{6.162390in}{0.989449in}}{\pgfqpoint{6.162390in}{0.985331in}}%
\pgfpathcurveto{\pgfqpoint{6.162390in}{0.981213in}}{\pgfqpoint{6.164026in}{0.977263in}}{\pgfqpoint{6.166938in}{0.974351in}}%
\pgfpathcurveto{\pgfqpoint{6.169850in}{0.971439in}}{\pgfqpoint{6.173800in}{0.969803in}}{\pgfqpoint{6.177918in}{0.969803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178242in}{0.969931in}}%
\pgfpathcurveto{\pgfqpoint{6.182360in}{0.969931in}}{\pgfqpoint{6.186310in}{0.971567in}}{\pgfqpoint{6.189222in}{0.974479in}}%
\pgfpathcurveto{\pgfqpoint{6.192134in}{0.977391in}}{\pgfqpoint{6.193770in}{0.981341in}}{\pgfqpoint{6.193770in}{0.985459in}}%
\pgfpathcurveto{\pgfqpoint{6.193770in}{0.989577in}}{\pgfqpoint{6.192134in}{0.993527in}}{\pgfqpoint{6.189222in}{0.996439in}}%
\pgfpathcurveto{\pgfqpoint{6.186310in}{0.999351in}}{\pgfqpoint{6.182360in}{1.000988in}}{\pgfqpoint{6.178242in}{1.000988in}}%
\pgfpathcurveto{\pgfqpoint{6.174124in}{1.000988in}}{\pgfqpoint{6.170174in}{0.999351in}}{\pgfqpoint{6.167262in}{0.996439in}}%
\pgfpathcurveto{\pgfqpoint{6.164350in}{0.993527in}}{\pgfqpoint{6.162714in}{0.989577in}}{\pgfqpoint{6.162714in}{0.985459in}}%
\pgfpathcurveto{\pgfqpoint{6.162714in}{0.981341in}}{\pgfqpoint{6.164350in}{0.977391in}}{\pgfqpoint{6.167262in}{0.974479in}}%
\pgfpathcurveto{\pgfqpoint{6.170174in}{0.971567in}}{\pgfqpoint{6.174124in}{0.969931in}}{\pgfqpoint{6.178242in}{0.969931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178564in}{0.970058in}}%
\pgfpathcurveto{\pgfqpoint{6.182682in}{0.970058in}}{\pgfqpoint{6.186632in}{0.971694in}}{\pgfqpoint{6.189544in}{0.974606in}}%
\pgfpathcurveto{\pgfqpoint{6.192456in}{0.977518in}}{\pgfqpoint{6.194092in}{0.981468in}}{\pgfqpoint{6.194092in}{0.985586in}}%
\pgfpathcurveto{\pgfqpoint{6.194092in}{0.989704in}}{\pgfqpoint{6.192456in}{0.993655in}}{\pgfqpoint{6.189544in}{0.996566in}}%
\pgfpathcurveto{\pgfqpoint{6.186632in}{0.999478in}}{\pgfqpoint{6.182682in}{1.001115in}}{\pgfqpoint{6.178564in}{1.001115in}}%
\pgfpathcurveto{\pgfqpoint{6.174446in}{1.001115in}}{\pgfqpoint{6.170496in}{0.999478in}}{\pgfqpoint{6.167584in}{0.996566in}}%
\pgfpathcurveto{\pgfqpoint{6.164672in}{0.993655in}}{\pgfqpoint{6.163036in}{0.989704in}}{\pgfqpoint{6.163036in}{0.985586in}}%
\pgfpathcurveto{\pgfqpoint{6.163036in}{0.981468in}}{\pgfqpoint{6.164672in}{0.977518in}}{\pgfqpoint{6.167584in}{0.974606in}}%
\pgfpathcurveto{\pgfqpoint{6.170496in}{0.971694in}}{\pgfqpoint{6.174446in}{0.970058in}}{\pgfqpoint{6.178564in}{0.970058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.178881in}{0.970184in}}%
\pgfpathcurveto{\pgfqpoint{6.182999in}{0.970184in}}{\pgfqpoint{6.186949in}{0.971820in}}{\pgfqpoint{6.189861in}{0.974732in}}%
\pgfpathcurveto{\pgfqpoint{6.192773in}{0.977644in}}{\pgfqpoint{6.194409in}{0.981594in}}{\pgfqpoint{6.194409in}{0.985712in}}%
\pgfpathcurveto{\pgfqpoint{6.194409in}{0.989831in}}{\pgfqpoint{6.192773in}{0.993781in}}{\pgfqpoint{6.189861in}{0.996693in}}%
\pgfpathcurveto{\pgfqpoint{6.186949in}{0.999605in}}{\pgfqpoint{6.182999in}{1.001241in}}{\pgfqpoint{6.178881in}{1.001241in}}%
\pgfpathcurveto{\pgfqpoint{6.174763in}{1.001241in}}{\pgfqpoint{6.170813in}{0.999605in}}{\pgfqpoint{6.167901in}{0.996693in}}%
\pgfpathcurveto{\pgfqpoint{6.164989in}{0.993781in}}{\pgfqpoint{6.163353in}{0.989831in}}{\pgfqpoint{6.163353in}{0.985712in}}%
\pgfpathcurveto{\pgfqpoint{6.163353in}{0.981594in}}{\pgfqpoint{6.164989in}{0.977644in}}{\pgfqpoint{6.167901in}{0.974732in}}%
\pgfpathcurveto{\pgfqpoint{6.170813in}{0.971820in}}{\pgfqpoint{6.174763in}{0.970184in}}{\pgfqpoint{6.178881in}{0.970184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.348575,0.546195,0.490446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179196in}{0.970310in}}%
\pgfpathcurveto{\pgfqpoint{6.183314in}{0.970310in}}{\pgfqpoint{6.187264in}{0.971946in}}{\pgfqpoint{6.190176in}{0.974858in}}%
\pgfpathcurveto{\pgfqpoint{6.193088in}{0.977770in}}{\pgfqpoint{6.194724in}{0.981720in}}{\pgfqpoint{6.194724in}{0.985838in}}%
\pgfpathcurveto{\pgfqpoint{6.194724in}{0.989956in}}{\pgfqpoint{6.193088in}{0.993906in}}{\pgfqpoint{6.190176in}{0.996818in}}%
\pgfpathcurveto{\pgfqpoint{6.187264in}{0.999730in}}{\pgfqpoint{6.183314in}{1.001366in}}{\pgfqpoint{6.179196in}{1.001366in}}%
\pgfpathcurveto{\pgfqpoint{6.175078in}{1.001366in}}{\pgfqpoint{6.171128in}{0.999730in}}{\pgfqpoint{6.168216in}{0.996818in}}%
\pgfpathcurveto{\pgfqpoint{6.165304in}{0.993906in}}{\pgfqpoint{6.163668in}{0.989956in}}{\pgfqpoint{6.163668in}{0.985838in}}%
\pgfpathcurveto{\pgfqpoint{6.163668in}{0.981720in}}{\pgfqpoint{6.165304in}{0.977770in}}{\pgfqpoint{6.168216in}{0.974858in}}%
\pgfpathcurveto{\pgfqpoint{6.171128in}{0.971946in}}{\pgfqpoint{6.175078in}{0.970310in}}{\pgfqpoint{6.179196in}{0.970310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179510in}{0.970434in}}%
\pgfpathcurveto{\pgfqpoint{6.183628in}{0.970434in}}{\pgfqpoint{6.187578in}{0.972070in}}{\pgfqpoint{6.190490in}{0.974982in}}%
\pgfpathcurveto{\pgfqpoint{6.193402in}{0.977894in}}{\pgfqpoint{6.195038in}{0.981844in}}{\pgfqpoint{6.195038in}{0.985962in}}%
\pgfpathcurveto{\pgfqpoint{6.195038in}{0.990080in}}{\pgfqpoint{6.193402in}{0.994030in}}{\pgfqpoint{6.190490in}{0.996942in}}%
\pgfpathcurveto{\pgfqpoint{6.187578in}{0.999854in}}{\pgfqpoint{6.183628in}{1.001490in}}{\pgfqpoint{6.179510in}{1.001490in}}%
\pgfpathcurveto{\pgfqpoint{6.175392in}{1.001490in}}{\pgfqpoint{6.171442in}{0.999854in}}{\pgfqpoint{6.168530in}{0.996942in}}%
\pgfpathcurveto{\pgfqpoint{6.165618in}{0.994030in}}{\pgfqpoint{6.163982in}{0.990080in}}{\pgfqpoint{6.163982in}{0.985962in}}%
\pgfpathcurveto{\pgfqpoint{6.163982in}{0.981844in}}{\pgfqpoint{6.165618in}{0.977894in}}{\pgfqpoint{6.168530in}{0.974982in}}%
\pgfpathcurveto{\pgfqpoint{6.171442in}{0.972070in}}{\pgfqpoint{6.175392in}{0.970434in}}{\pgfqpoint{6.179510in}{0.970434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179819in}{0.970557in}}%
\pgfpathcurveto{\pgfqpoint{6.183937in}{0.970557in}}{\pgfqpoint{6.187887in}{0.972193in}}{\pgfqpoint{6.190799in}{0.975105in}}%
\pgfpathcurveto{\pgfqpoint{6.193711in}{0.978017in}}{\pgfqpoint{6.195347in}{0.981967in}}{\pgfqpoint{6.195347in}{0.986085in}}%
\pgfpathcurveto{\pgfqpoint{6.195347in}{0.990204in}}{\pgfqpoint{6.193711in}{0.994154in}}{\pgfqpoint{6.190799in}{0.997066in}}%
\pgfpathcurveto{\pgfqpoint{6.187887in}{0.999977in}}{\pgfqpoint{6.183937in}{1.001614in}}{\pgfqpoint{6.179819in}{1.001614in}}%
\pgfpathcurveto{\pgfqpoint{6.175701in}{1.001614in}}{\pgfqpoint{6.171751in}{0.999977in}}{\pgfqpoint{6.168839in}{0.997066in}}%
\pgfpathcurveto{\pgfqpoint{6.165927in}{0.994154in}}{\pgfqpoint{6.164291in}{0.990204in}}{\pgfqpoint{6.164291in}{0.986085in}}%
\pgfpathcurveto{\pgfqpoint{6.164291in}{0.981967in}}{\pgfqpoint{6.165927in}{0.978017in}}{\pgfqpoint{6.168839in}{0.975105in}}%
\pgfpathcurveto{\pgfqpoint{6.171751in}{0.972193in}}{\pgfqpoint{6.175701in}{0.970557in}}{\pgfqpoint{6.179819in}{0.970557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180129in}{0.970680in}}%
\pgfpathcurveto{\pgfqpoint{6.184247in}{0.970680in}}{\pgfqpoint{6.188197in}{0.972316in}}{\pgfqpoint{6.191109in}{0.975228in}}%
\pgfpathcurveto{\pgfqpoint{6.194021in}{0.978140in}}{\pgfqpoint{6.195657in}{0.982090in}}{\pgfqpoint{6.195657in}{0.986208in}}%
\pgfpathcurveto{\pgfqpoint{6.195657in}{0.990326in}}{\pgfqpoint{6.194021in}{0.994276in}}{\pgfqpoint{6.191109in}{0.997188in}}%
\pgfpathcurveto{\pgfqpoint{6.188197in}{1.000100in}}{\pgfqpoint{6.184247in}{1.001736in}}{\pgfqpoint{6.180129in}{1.001736in}}%
\pgfpathcurveto{\pgfqpoint{6.176010in}{1.001736in}}{\pgfqpoint{6.172060in}{1.000100in}}{\pgfqpoint{6.169148in}{0.997188in}}%
\pgfpathcurveto{\pgfqpoint{6.166236in}{0.994276in}}{\pgfqpoint{6.164600in}{0.990326in}}{\pgfqpoint{6.164600in}{0.986208in}}%
\pgfpathcurveto{\pgfqpoint{6.164600in}{0.982090in}}{\pgfqpoint{6.166236in}{0.978140in}}{\pgfqpoint{6.169148in}{0.975228in}}%
\pgfpathcurveto{\pgfqpoint{6.172060in}{0.972316in}}{\pgfqpoint{6.176010in}{0.970680in}}{\pgfqpoint{6.180129in}{0.970680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351966,0.549630,0.489345}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180434in}{0.970801in}}%
\pgfpathcurveto{\pgfqpoint{6.184552in}{0.970801in}}{\pgfqpoint{6.188502in}{0.972437in}}{\pgfqpoint{6.191414in}{0.975349in}}%
\pgfpathcurveto{\pgfqpoint{6.194326in}{0.978261in}}{\pgfqpoint{6.195962in}{0.982211in}}{\pgfqpoint{6.195962in}{0.986329in}}%
\pgfpathcurveto{\pgfqpoint{6.195962in}{0.990448in}}{\pgfqpoint{6.194326in}{0.994398in}}{\pgfqpoint{6.191414in}{0.997310in}}%
\pgfpathcurveto{\pgfqpoint{6.188502in}{1.000222in}}{\pgfqpoint{6.184552in}{1.001858in}}{\pgfqpoint{6.180434in}{1.001858in}}%
\pgfpathcurveto{\pgfqpoint{6.176316in}{1.001858in}}{\pgfqpoint{6.172366in}{1.000222in}}{\pgfqpoint{6.169454in}{0.997310in}}%
\pgfpathcurveto{\pgfqpoint{6.166542in}{0.994398in}}{\pgfqpoint{6.164906in}{0.990448in}}{\pgfqpoint{6.164906in}{0.986329in}}%
\pgfpathcurveto{\pgfqpoint{6.164906in}{0.982211in}}{\pgfqpoint{6.166542in}{0.978261in}}{\pgfqpoint{6.169454in}{0.975349in}}%
\pgfpathcurveto{\pgfqpoint{6.172366in}{0.972437in}}{\pgfqpoint{6.176316in}{0.970801in}}{\pgfqpoint{6.180434in}{0.970801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180737in}{0.970922in}}%
\pgfpathcurveto{\pgfqpoint{6.184855in}{0.970922in}}{\pgfqpoint{6.188805in}{0.972558in}}{\pgfqpoint{6.191717in}{0.975470in}}%
\pgfpathcurveto{\pgfqpoint{6.194629in}{0.978382in}}{\pgfqpoint{6.196265in}{0.982332in}}{\pgfqpoint{6.196265in}{0.986450in}}%
\pgfpathcurveto{\pgfqpoint{6.196265in}{0.990568in}}{\pgfqpoint{6.194629in}{0.994518in}}{\pgfqpoint{6.191717in}{0.997430in}}%
\pgfpathcurveto{\pgfqpoint{6.188805in}{1.000342in}}{\pgfqpoint{6.184855in}{1.001978in}}{\pgfqpoint{6.180737in}{1.001978in}}%
\pgfpathcurveto{\pgfqpoint{6.176618in}{1.001978in}}{\pgfqpoint{6.172668in}{1.000342in}}{\pgfqpoint{6.169756in}{0.997430in}}%
\pgfpathcurveto{\pgfqpoint{6.166844in}{0.994518in}}{\pgfqpoint{6.165208in}{0.990568in}}{\pgfqpoint{6.165208in}{0.986450in}}%
\pgfpathcurveto{\pgfqpoint{6.165208in}{0.982332in}}{\pgfqpoint{6.166844in}{0.978382in}}{\pgfqpoint{6.169756in}{0.975470in}}%
\pgfpathcurveto{\pgfqpoint{6.172668in}{0.972558in}}{\pgfqpoint{6.176618in}{0.970922in}}{\pgfqpoint{6.180737in}{0.970922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181038in}{0.971042in}}%
\pgfpathcurveto{\pgfqpoint{6.185156in}{0.971042in}}{\pgfqpoint{6.189106in}{0.972678in}}{\pgfqpoint{6.192018in}{0.975590in}}%
\pgfpathcurveto{\pgfqpoint{6.194930in}{0.978502in}}{\pgfqpoint{6.196566in}{0.982452in}}{\pgfqpoint{6.196566in}{0.986570in}}%
\pgfpathcurveto{\pgfqpoint{6.196566in}{0.990688in}}{\pgfqpoint{6.194930in}{0.994638in}}{\pgfqpoint{6.192018in}{0.997550in}}%
\pgfpathcurveto{\pgfqpoint{6.189106in}{1.000462in}}{\pgfqpoint{6.185156in}{1.002098in}}{\pgfqpoint{6.181038in}{1.002098in}}%
\pgfpathcurveto{\pgfqpoint{6.176920in}{1.002098in}}{\pgfqpoint{6.172970in}{1.000462in}}{\pgfqpoint{6.170058in}{0.997550in}}%
\pgfpathcurveto{\pgfqpoint{6.167146in}{0.994638in}}{\pgfqpoint{6.165510in}{0.990688in}}{\pgfqpoint{6.165510in}{0.986570in}}%
\pgfpathcurveto{\pgfqpoint{6.165510in}{0.982452in}}{\pgfqpoint{6.167146in}{0.978502in}}{\pgfqpoint{6.170058in}{0.975590in}}%
\pgfpathcurveto{\pgfqpoint{6.172970in}{0.972678in}}{\pgfqpoint{6.176920in}{0.971042in}}{\pgfqpoint{6.181038in}{0.971042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181335in}{0.971161in}}%
\pgfpathcurveto{\pgfqpoint{6.185453in}{0.971161in}}{\pgfqpoint{6.189403in}{0.972797in}}{\pgfqpoint{6.192315in}{0.975709in}}%
\pgfpathcurveto{\pgfqpoint{6.195227in}{0.978621in}}{\pgfqpoint{6.196864in}{0.982571in}}{\pgfqpoint{6.196864in}{0.986689in}}%
\pgfpathcurveto{\pgfqpoint{6.196864in}{0.990807in}}{\pgfqpoint{6.195227in}{0.994757in}}{\pgfqpoint{6.192315in}{0.997669in}}%
\pgfpathcurveto{\pgfqpoint{6.189403in}{1.000581in}}{\pgfqpoint{6.185453in}{1.002217in}}{\pgfqpoint{6.181335in}{1.002217in}}%
\pgfpathcurveto{\pgfqpoint{6.177217in}{1.002217in}}{\pgfqpoint{6.173267in}{1.000581in}}{\pgfqpoint{6.170355in}{0.997669in}}%
\pgfpathcurveto{\pgfqpoint{6.167443in}{0.994757in}}{\pgfqpoint{6.165807in}{0.990807in}}{\pgfqpoint{6.165807in}{0.986689in}}%
\pgfpathcurveto{\pgfqpoint{6.165807in}{0.982571in}}{\pgfqpoint{6.167443in}{0.978621in}}{\pgfqpoint{6.170355in}{0.975709in}}%
\pgfpathcurveto{\pgfqpoint{6.173267in}{0.972797in}}{\pgfqpoint{6.177217in}{0.971161in}}{\pgfqpoint{6.181335in}{0.971161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.355415,0.553094,0.488287}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181629in}{0.971279in}}%
\pgfpathcurveto{\pgfqpoint{6.185748in}{0.971279in}}{\pgfqpoint{6.189698in}{0.972915in}}{\pgfqpoint{6.192610in}{0.975827in}}%
\pgfpathcurveto{\pgfqpoint{6.195522in}{0.978739in}}{\pgfqpoint{6.197158in}{0.982689in}}{\pgfqpoint{6.197158in}{0.986807in}}%
\pgfpathcurveto{\pgfqpoint{6.197158in}{0.990925in}}{\pgfqpoint{6.195522in}{0.994875in}}{\pgfqpoint{6.192610in}{0.997787in}}%
\pgfpathcurveto{\pgfqpoint{6.189698in}{1.000699in}}{\pgfqpoint{6.185748in}{1.002335in}}{\pgfqpoint{6.181629in}{1.002335in}}%
\pgfpathcurveto{\pgfqpoint{6.177511in}{1.002335in}}{\pgfqpoint{6.173561in}{1.000699in}}{\pgfqpoint{6.170649in}{0.997787in}}%
\pgfpathcurveto{\pgfqpoint{6.167737in}{0.994875in}}{\pgfqpoint{6.166101in}{0.990925in}}{\pgfqpoint{6.166101in}{0.986807in}}%
\pgfpathcurveto{\pgfqpoint{6.166101in}{0.982689in}}{\pgfqpoint{6.167737in}{0.978739in}}{\pgfqpoint{6.170649in}{0.975827in}}%
\pgfpathcurveto{\pgfqpoint{6.173561in}{0.972915in}}{\pgfqpoint{6.177511in}{0.971279in}}{\pgfqpoint{6.181629in}{0.971279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181925in}{0.971396in}}%
\pgfpathcurveto{\pgfqpoint{6.186043in}{0.971396in}}{\pgfqpoint{6.189993in}{0.973032in}}{\pgfqpoint{6.192905in}{0.975944in}}%
\pgfpathcurveto{\pgfqpoint{6.195817in}{0.978856in}}{\pgfqpoint{6.197453in}{0.982806in}}{\pgfqpoint{6.197453in}{0.986924in}}%
\pgfpathcurveto{\pgfqpoint{6.197453in}{0.991042in}}{\pgfqpoint{6.195817in}{0.994992in}}{\pgfqpoint{6.192905in}{0.997904in}}%
\pgfpathcurveto{\pgfqpoint{6.189993in}{1.000816in}}{\pgfqpoint{6.186043in}{1.002452in}}{\pgfqpoint{6.181925in}{1.002452in}}%
\pgfpathcurveto{\pgfqpoint{6.177807in}{1.002452in}}{\pgfqpoint{6.173857in}{1.000816in}}{\pgfqpoint{6.170945in}{0.997904in}}%
\pgfpathcurveto{\pgfqpoint{6.168033in}{0.994992in}}{\pgfqpoint{6.166397in}{0.991042in}}{\pgfqpoint{6.166397in}{0.986924in}}%
\pgfpathcurveto{\pgfqpoint{6.166397in}{0.982806in}}{\pgfqpoint{6.168033in}{0.978856in}}{\pgfqpoint{6.170945in}{0.975944in}}%
\pgfpathcurveto{\pgfqpoint{6.173857in}{0.973032in}}{\pgfqpoint{6.177807in}{0.971396in}}{\pgfqpoint{6.181925in}{0.971396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182216in}{0.971512in}}%
\pgfpathcurveto{\pgfqpoint{6.186335in}{0.971512in}}{\pgfqpoint{6.190285in}{0.973149in}}{\pgfqpoint{6.193196in}{0.976060in}}%
\pgfpathcurveto{\pgfqpoint{6.196108in}{0.978972in}}{\pgfqpoint{6.197745in}{0.982922in}}{\pgfqpoint{6.197745in}{0.987041in}}%
\pgfpathcurveto{\pgfqpoint{6.197745in}{0.991159in}}{\pgfqpoint{6.196108in}{0.995109in}}{\pgfqpoint{6.193196in}{0.998021in}}%
\pgfpathcurveto{\pgfqpoint{6.190285in}{1.000933in}}{\pgfqpoint{6.186335in}{1.002569in}}{\pgfqpoint{6.182216in}{1.002569in}}%
\pgfpathcurveto{\pgfqpoint{6.178098in}{1.002569in}}{\pgfqpoint{6.174148in}{1.000933in}}{\pgfqpoint{6.171236in}{0.998021in}}%
\pgfpathcurveto{\pgfqpoint{6.168324in}{0.995109in}}{\pgfqpoint{6.166688in}{0.991159in}}{\pgfqpoint{6.166688in}{0.987041in}}%
\pgfpathcurveto{\pgfqpoint{6.166688in}{0.982922in}}{\pgfqpoint{6.168324in}{0.978972in}}{\pgfqpoint{6.171236in}{0.976060in}}%
\pgfpathcurveto{\pgfqpoint{6.174148in}{0.973149in}}{\pgfqpoint{6.178098in}{0.971512in}}{\pgfqpoint{6.182216in}{0.971512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182502in}{0.971628in}}%
\pgfpathcurveto{\pgfqpoint{6.186621in}{0.971628in}}{\pgfqpoint{6.190571in}{0.973264in}}{\pgfqpoint{6.193483in}{0.976176in}}%
\pgfpathcurveto{\pgfqpoint{6.196394in}{0.979088in}}{\pgfqpoint{6.198031in}{0.983038in}}{\pgfqpoint{6.198031in}{0.987156in}}%
\pgfpathcurveto{\pgfqpoint{6.198031in}{0.991274in}}{\pgfqpoint{6.196394in}{0.995224in}}{\pgfqpoint{6.193483in}{0.998136in}}%
\pgfpathcurveto{\pgfqpoint{6.190571in}{1.001048in}}{\pgfqpoint{6.186621in}{1.002684in}}{\pgfqpoint{6.182502in}{1.002684in}}%
\pgfpathcurveto{\pgfqpoint{6.178384in}{1.002684in}}{\pgfqpoint{6.174434in}{1.001048in}}{\pgfqpoint{6.171522in}{0.998136in}}%
\pgfpathcurveto{\pgfqpoint{6.168610in}{0.995224in}}{\pgfqpoint{6.166974in}{0.991274in}}{\pgfqpoint{6.166974in}{0.987156in}}%
\pgfpathcurveto{\pgfqpoint{6.166974in}{0.983038in}}{\pgfqpoint{6.168610in}{0.979088in}}{\pgfqpoint{6.171522in}{0.976176in}}%
\pgfpathcurveto{\pgfqpoint{6.174434in}{0.973264in}}{\pgfqpoint{6.178384in}{0.971628in}}{\pgfqpoint{6.182502in}{0.971628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358852,0.556596,0.487239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182787in}{0.971742in}}%
\pgfpathcurveto{\pgfqpoint{6.186905in}{0.971742in}}{\pgfqpoint{6.190855in}{0.973379in}}{\pgfqpoint{6.193767in}{0.976291in}}%
\pgfpathcurveto{\pgfqpoint{6.196679in}{0.979203in}}{\pgfqpoint{6.198315in}{0.983153in}}{\pgfqpoint{6.198315in}{0.987271in}}%
\pgfpathcurveto{\pgfqpoint{6.198315in}{0.991389in}}{\pgfqpoint{6.196679in}{0.995339in}}{\pgfqpoint{6.193767in}{0.998251in}}%
\pgfpathcurveto{\pgfqpoint{6.190855in}{1.001163in}}{\pgfqpoint{6.186905in}{1.002799in}}{\pgfqpoint{6.182787in}{1.002799in}}%
\pgfpathcurveto{\pgfqpoint{6.178668in}{1.002799in}}{\pgfqpoint{6.174718in}{1.001163in}}{\pgfqpoint{6.171806in}{0.998251in}}%
\pgfpathcurveto{\pgfqpoint{6.168894in}{0.995339in}}{\pgfqpoint{6.167258in}{0.991389in}}{\pgfqpoint{6.167258in}{0.987271in}}%
\pgfpathcurveto{\pgfqpoint{6.167258in}{0.983153in}}{\pgfqpoint{6.168894in}{0.979203in}}{\pgfqpoint{6.171806in}{0.976291in}}%
\pgfpathcurveto{\pgfqpoint{6.174718in}{0.973379in}}{\pgfqpoint{6.178668in}{0.971742in}}{\pgfqpoint{6.182787in}{0.971742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183071in}{0.971856in}}%
\pgfpathcurveto{\pgfqpoint{6.187189in}{0.971856in}}{\pgfqpoint{6.191139in}{0.973493in}}{\pgfqpoint{6.194051in}{0.976405in}}%
\pgfpathcurveto{\pgfqpoint{6.196963in}{0.979316in}}{\pgfqpoint{6.198599in}{0.983267in}}{\pgfqpoint{6.198599in}{0.987385in}}%
\pgfpathcurveto{\pgfqpoint{6.198599in}{0.991503in}}{\pgfqpoint{6.196963in}{0.995453in}}{\pgfqpoint{6.194051in}{0.998365in}}%
\pgfpathcurveto{\pgfqpoint{6.191139in}{1.001277in}}{\pgfqpoint{6.187189in}{1.002913in}}{\pgfqpoint{6.183071in}{1.002913in}}%
\pgfpathcurveto{\pgfqpoint{6.178953in}{1.002913in}}{\pgfqpoint{6.175003in}{1.001277in}}{\pgfqpoint{6.172091in}{0.998365in}}%
\pgfpathcurveto{\pgfqpoint{6.169179in}{0.995453in}}{\pgfqpoint{6.167542in}{0.991503in}}{\pgfqpoint{6.167542in}{0.987385in}}%
\pgfpathcurveto{\pgfqpoint{6.167542in}{0.983267in}}{\pgfqpoint{6.169179in}{0.979316in}}{\pgfqpoint{6.172091in}{0.976405in}}%
\pgfpathcurveto{\pgfqpoint{6.175003in}{0.973493in}}{\pgfqpoint{6.178953in}{0.971856in}}{\pgfqpoint{6.183071in}{0.971856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183351in}{0.971969in}}%
\pgfpathcurveto{\pgfqpoint{6.187469in}{0.971969in}}{\pgfqpoint{6.191419in}{0.973606in}}{\pgfqpoint{6.194331in}{0.976518in}}%
\pgfpathcurveto{\pgfqpoint{6.197243in}{0.979430in}}{\pgfqpoint{6.198879in}{0.983380in}}{\pgfqpoint{6.198879in}{0.987498in}}%
\pgfpathcurveto{\pgfqpoint{6.198879in}{0.991616in}}{\pgfqpoint{6.197243in}{0.995566in}}{\pgfqpoint{6.194331in}{0.998478in}}%
\pgfpathcurveto{\pgfqpoint{6.191419in}{1.001390in}}{\pgfqpoint{6.187469in}{1.003026in}}{\pgfqpoint{6.183351in}{1.003026in}}%
\pgfpathcurveto{\pgfqpoint{6.179233in}{1.003026in}}{\pgfqpoint{6.175283in}{1.001390in}}{\pgfqpoint{6.172371in}{0.998478in}}%
\pgfpathcurveto{\pgfqpoint{6.169459in}{0.995566in}}{\pgfqpoint{6.167823in}{0.991616in}}{\pgfqpoint{6.167823in}{0.987498in}}%
\pgfpathcurveto{\pgfqpoint{6.167823in}{0.983380in}}{\pgfqpoint{6.169459in}{0.979430in}}{\pgfqpoint{6.172371in}{0.976518in}}%
\pgfpathcurveto{\pgfqpoint{6.175283in}{0.973606in}}{\pgfqpoint{6.179233in}{0.971969in}}{\pgfqpoint{6.183351in}{0.971969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183633in}{0.972082in}}%
\pgfpathcurveto{\pgfqpoint{6.187751in}{0.972082in}}{\pgfqpoint{6.191701in}{0.973718in}}{\pgfqpoint{6.194613in}{0.976630in}}%
\pgfpathcurveto{\pgfqpoint{6.197525in}{0.979542in}}{\pgfqpoint{6.199161in}{0.983492in}}{\pgfqpoint{6.199161in}{0.987610in}}%
\pgfpathcurveto{\pgfqpoint{6.199161in}{0.991728in}}{\pgfqpoint{6.197525in}{0.995678in}}{\pgfqpoint{6.194613in}{0.998590in}}%
\pgfpathcurveto{\pgfqpoint{6.191701in}{1.001502in}}{\pgfqpoint{6.187751in}{1.003138in}}{\pgfqpoint{6.183633in}{1.003138in}}%
\pgfpathcurveto{\pgfqpoint{6.179515in}{1.003138in}}{\pgfqpoint{6.175565in}{1.001502in}}{\pgfqpoint{6.172653in}{0.998590in}}%
\pgfpathcurveto{\pgfqpoint{6.169741in}{0.995678in}}{\pgfqpoint{6.168105in}{0.991728in}}{\pgfqpoint{6.168105in}{0.987610in}}%
\pgfpathcurveto{\pgfqpoint{6.168105in}{0.983492in}}{\pgfqpoint{6.169741in}{0.979542in}}{\pgfqpoint{6.172653in}{0.976630in}}%
\pgfpathcurveto{\pgfqpoint{6.175565in}{0.973718in}}{\pgfqpoint{6.179515in}{0.972082in}}{\pgfqpoint{6.183633in}{0.972082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.362345,0.560123,0.486202}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183909in}{0.972193in}}%
\pgfpathcurveto{\pgfqpoint{6.188027in}{0.972193in}}{\pgfqpoint{6.191977in}{0.973829in}}{\pgfqpoint{6.194889in}{0.976741in}}%
\pgfpathcurveto{\pgfqpoint{6.197801in}{0.979653in}}{\pgfqpoint{6.199437in}{0.983603in}}{\pgfqpoint{6.199437in}{0.987722in}}%
\pgfpathcurveto{\pgfqpoint{6.199437in}{0.991840in}}{\pgfqpoint{6.197801in}{0.995790in}}{\pgfqpoint{6.194889in}{0.998702in}}%
\pgfpathcurveto{\pgfqpoint{6.191977in}{1.001614in}}{\pgfqpoint{6.188027in}{1.003250in}}{\pgfqpoint{6.183909in}{1.003250in}}%
\pgfpathcurveto{\pgfqpoint{6.179791in}{1.003250in}}{\pgfqpoint{6.175841in}{1.001614in}}{\pgfqpoint{6.172929in}{0.998702in}}%
\pgfpathcurveto{\pgfqpoint{6.170017in}{0.995790in}}{\pgfqpoint{6.168381in}{0.991840in}}{\pgfqpoint{6.168381in}{0.987722in}}%
\pgfpathcurveto{\pgfqpoint{6.168381in}{0.983603in}}{\pgfqpoint{6.170017in}{0.979653in}}{\pgfqpoint{6.172929in}{0.976741in}}%
\pgfpathcurveto{\pgfqpoint{6.175841in}{0.973829in}}{\pgfqpoint{6.179791in}{0.972193in}}{\pgfqpoint{6.183909in}{0.972193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184183in}{0.972304in}}%
\pgfpathcurveto{\pgfqpoint{6.188301in}{0.972304in}}{\pgfqpoint{6.192251in}{0.973940in}}{\pgfqpoint{6.195163in}{0.976852in}}%
\pgfpathcurveto{\pgfqpoint{6.198075in}{0.979764in}}{\pgfqpoint{6.199711in}{0.983714in}}{\pgfqpoint{6.199711in}{0.987832in}}%
\pgfpathcurveto{\pgfqpoint{6.199711in}{0.991950in}}{\pgfqpoint{6.198075in}{0.995900in}}{\pgfqpoint{6.195163in}{0.998812in}}%
\pgfpathcurveto{\pgfqpoint{6.192251in}{1.001724in}}{\pgfqpoint{6.188301in}{1.003360in}}{\pgfqpoint{6.184183in}{1.003360in}}%
\pgfpathcurveto{\pgfqpoint{6.180064in}{1.003360in}}{\pgfqpoint{6.176114in}{1.001724in}}{\pgfqpoint{6.173202in}{0.998812in}}%
\pgfpathcurveto{\pgfqpoint{6.170290in}{0.995900in}}{\pgfqpoint{6.168654in}{0.991950in}}{\pgfqpoint{6.168654in}{0.987832in}}%
\pgfpathcurveto{\pgfqpoint{6.168654in}{0.983714in}}{\pgfqpoint{6.170290in}{0.979764in}}{\pgfqpoint{6.173202in}{0.976852in}}%
\pgfpathcurveto{\pgfqpoint{6.176114in}{0.973940in}}{\pgfqpoint{6.180064in}{0.972304in}}{\pgfqpoint{6.184183in}{0.972304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184456in}{0.972414in}}%
\pgfpathcurveto{\pgfqpoint{6.188574in}{0.972414in}}{\pgfqpoint{6.192524in}{0.974050in}}{\pgfqpoint{6.195436in}{0.976962in}}%
\pgfpathcurveto{\pgfqpoint{6.198348in}{0.979874in}}{\pgfqpoint{6.199984in}{0.983824in}}{\pgfqpoint{6.199984in}{0.987942in}}%
\pgfpathcurveto{\pgfqpoint{6.199984in}{0.992060in}}{\pgfqpoint{6.198348in}{0.996010in}}{\pgfqpoint{6.195436in}{0.998922in}}%
\pgfpathcurveto{\pgfqpoint{6.192524in}{1.001834in}}{\pgfqpoint{6.188574in}{1.003470in}}{\pgfqpoint{6.184456in}{1.003470in}}%
\pgfpathcurveto{\pgfqpoint{6.180337in}{1.003470in}}{\pgfqpoint{6.176387in}{1.001834in}}{\pgfqpoint{6.173475in}{0.998922in}}%
\pgfpathcurveto{\pgfqpoint{6.170563in}{0.996010in}}{\pgfqpoint{6.168927in}{0.992060in}}{\pgfqpoint{6.168927in}{0.987942in}}%
\pgfpathcurveto{\pgfqpoint{6.168927in}{0.983824in}}{\pgfqpoint{6.170563in}{0.979874in}}{\pgfqpoint{6.173475in}{0.976962in}}%
\pgfpathcurveto{\pgfqpoint{6.176387in}{0.974050in}}{\pgfqpoint{6.180337in}{0.972414in}}{\pgfqpoint{6.184456in}{0.972414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184724in}{0.972523in}}%
\pgfpathcurveto{\pgfqpoint{6.188842in}{0.972523in}}{\pgfqpoint{6.192792in}{0.974159in}}{\pgfqpoint{6.195704in}{0.977071in}}%
\pgfpathcurveto{\pgfqpoint{6.198616in}{0.979983in}}{\pgfqpoint{6.200252in}{0.983933in}}{\pgfqpoint{6.200252in}{0.988051in}}%
\pgfpathcurveto{\pgfqpoint{6.200252in}{0.992169in}}{\pgfqpoint{6.198616in}{0.996119in}}{\pgfqpoint{6.195704in}{0.999031in}}%
\pgfpathcurveto{\pgfqpoint{6.192792in}{1.001943in}}{\pgfqpoint{6.188842in}{1.003579in}}{\pgfqpoint{6.184724in}{1.003579in}}%
\pgfpathcurveto{\pgfqpoint{6.180605in}{1.003579in}}{\pgfqpoint{6.176655in}{1.001943in}}{\pgfqpoint{6.173743in}{0.999031in}}%
\pgfpathcurveto{\pgfqpoint{6.170832in}{0.996119in}}{\pgfqpoint{6.169195in}{0.992169in}}{\pgfqpoint{6.169195in}{0.988051in}}%
\pgfpathcurveto{\pgfqpoint{6.169195in}{0.983933in}}{\pgfqpoint{6.170832in}{0.979983in}}{\pgfqpoint{6.173743in}{0.977071in}}%
\pgfpathcurveto{\pgfqpoint{6.176655in}{0.974159in}}{\pgfqpoint{6.180605in}{0.972523in}}{\pgfqpoint{6.184724in}{0.972523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365854,0.563673,0.485185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184991in}{0.972631in}}%
\pgfpathcurveto{\pgfqpoint{6.189109in}{0.972631in}}{\pgfqpoint{6.193059in}{0.974267in}}{\pgfqpoint{6.195971in}{0.977179in}}%
\pgfpathcurveto{\pgfqpoint{6.198883in}{0.980091in}}{\pgfqpoint{6.200519in}{0.984041in}}{\pgfqpoint{6.200519in}{0.988159in}}%
\pgfpathcurveto{\pgfqpoint{6.200519in}{0.992277in}}{\pgfqpoint{6.198883in}{0.996227in}}{\pgfqpoint{6.195971in}{0.999139in}}%
\pgfpathcurveto{\pgfqpoint{6.193059in}{1.002051in}}{\pgfqpoint{6.189109in}{1.003687in}}{\pgfqpoint{6.184991in}{1.003687in}}%
\pgfpathcurveto{\pgfqpoint{6.180873in}{1.003687in}}{\pgfqpoint{6.176923in}{1.002051in}}{\pgfqpoint{6.174011in}{0.999139in}}%
\pgfpathcurveto{\pgfqpoint{6.171099in}{0.996227in}}{\pgfqpoint{6.169463in}{0.992277in}}{\pgfqpoint{6.169463in}{0.988159in}}%
\pgfpathcurveto{\pgfqpoint{6.169463in}{0.984041in}}{\pgfqpoint{6.171099in}{0.980091in}}{\pgfqpoint{6.174011in}{0.977179in}}%
\pgfpathcurveto{\pgfqpoint{6.176923in}{0.974267in}}{\pgfqpoint{6.180873in}{0.972631in}}{\pgfqpoint{6.184991in}{0.972631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185258in}{0.972738in}}%
\pgfpathcurveto{\pgfqpoint{6.189376in}{0.972738in}}{\pgfqpoint{6.193326in}{0.974374in}}{\pgfqpoint{6.196238in}{0.977286in}}%
\pgfpathcurveto{\pgfqpoint{6.199150in}{0.980198in}}{\pgfqpoint{6.200786in}{0.984148in}}{\pgfqpoint{6.200786in}{0.988266in}}%
\pgfpathcurveto{\pgfqpoint{6.200786in}{0.992384in}}{\pgfqpoint{6.199150in}{0.996334in}}{\pgfqpoint{6.196238in}{0.999246in}}%
\pgfpathcurveto{\pgfqpoint{6.193326in}{1.002158in}}{\pgfqpoint{6.189376in}{1.003795in}}{\pgfqpoint{6.185258in}{1.003795in}}%
\pgfpathcurveto{\pgfqpoint{6.181140in}{1.003795in}}{\pgfqpoint{6.177190in}{1.002158in}}{\pgfqpoint{6.174278in}{0.999246in}}%
\pgfpathcurveto{\pgfqpoint{6.171366in}{0.996334in}}{\pgfqpoint{6.169730in}{0.992384in}}{\pgfqpoint{6.169730in}{0.988266in}}%
\pgfpathcurveto{\pgfqpoint{6.169730in}{0.984148in}}{\pgfqpoint{6.171366in}{0.980198in}}{\pgfqpoint{6.174278in}{0.977286in}}%
\pgfpathcurveto{\pgfqpoint{6.177190in}{0.974374in}}{\pgfqpoint{6.181140in}{0.972738in}}{\pgfqpoint{6.185258in}{0.972738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185520in}{0.972845in}}%
\pgfpathcurveto{\pgfqpoint{6.189638in}{0.972845in}}{\pgfqpoint{6.193588in}{0.974481in}}{\pgfqpoint{6.196500in}{0.977393in}}%
\pgfpathcurveto{\pgfqpoint{6.199412in}{0.980305in}}{\pgfqpoint{6.201048in}{0.984255in}}{\pgfqpoint{6.201048in}{0.988373in}}%
\pgfpathcurveto{\pgfqpoint{6.201048in}{0.992491in}}{\pgfqpoint{6.199412in}{0.996441in}}{\pgfqpoint{6.196500in}{0.999353in}}%
\pgfpathcurveto{\pgfqpoint{6.193588in}{1.002265in}}{\pgfqpoint{6.189638in}{1.003901in}}{\pgfqpoint{6.185520in}{1.003901in}}%
\pgfpathcurveto{\pgfqpoint{6.181401in}{1.003901in}}{\pgfqpoint{6.177451in}{1.002265in}}{\pgfqpoint{6.174540in}{0.999353in}}%
\pgfpathcurveto{\pgfqpoint{6.171628in}{0.996441in}}{\pgfqpoint{6.169991in}{0.992491in}}{\pgfqpoint{6.169991in}{0.988373in}}%
\pgfpathcurveto{\pgfqpoint{6.169991in}{0.984255in}}{\pgfqpoint{6.171628in}{0.980305in}}{\pgfqpoint{6.174540in}{0.977393in}}%
\pgfpathcurveto{\pgfqpoint{6.177451in}{0.974481in}}{\pgfqpoint{6.181401in}{0.972845in}}{\pgfqpoint{6.185520in}{0.972845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185782in}{0.972951in}}%
\pgfpathcurveto{\pgfqpoint{6.189900in}{0.972951in}}{\pgfqpoint{6.193850in}{0.974587in}}{\pgfqpoint{6.196762in}{0.977499in}}%
\pgfpathcurveto{\pgfqpoint{6.199674in}{0.980411in}}{\pgfqpoint{6.201310in}{0.984361in}}{\pgfqpoint{6.201310in}{0.988479in}}%
\pgfpathcurveto{\pgfqpoint{6.201310in}{0.992597in}}{\pgfqpoint{6.199674in}{0.996547in}}{\pgfqpoint{6.196762in}{0.999459in}}%
\pgfpathcurveto{\pgfqpoint{6.193850in}{1.002371in}}{\pgfqpoint{6.189900in}{1.004007in}}{\pgfqpoint{6.185782in}{1.004007in}}%
\pgfpathcurveto{\pgfqpoint{6.181664in}{1.004007in}}{\pgfqpoint{6.177714in}{1.002371in}}{\pgfqpoint{6.174802in}{0.999459in}}%
\pgfpathcurveto{\pgfqpoint{6.171890in}{0.996547in}}{\pgfqpoint{6.170254in}{0.992597in}}{\pgfqpoint{6.170254in}{0.988479in}}%
\pgfpathcurveto{\pgfqpoint{6.170254in}{0.984361in}}{\pgfqpoint{6.171890in}{0.980411in}}{\pgfqpoint{6.174802in}{0.977499in}}%
\pgfpathcurveto{\pgfqpoint{6.177714in}{0.974587in}}{\pgfqpoint{6.181664in}{0.972951in}}{\pgfqpoint{6.185782in}{0.972951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.369381,0.567240,0.484185}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186040in}{0.973056in}}%
\pgfpathcurveto{\pgfqpoint{6.190158in}{0.973056in}}{\pgfqpoint{6.194108in}{0.974692in}}{\pgfqpoint{6.197020in}{0.977604in}}%
\pgfpathcurveto{\pgfqpoint{6.199932in}{0.980516in}}{\pgfqpoint{6.201568in}{0.984466in}}{\pgfqpoint{6.201568in}{0.988584in}}%
\pgfpathcurveto{\pgfqpoint{6.201568in}{0.992702in}}{\pgfqpoint{6.199932in}{0.996652in}}{\pgfqpoint{6.197020in}{0.999564in}}%
\pgfpathcurveto{\pgfqpoint{6.194108in}{1.002476in}}{\pgfqpoint{6.190158in}{1.004112in}}{\pgfqpoint{6.186040in}{1.004112in}}%
\pgfpathcurveto{\pgfqpoint{6.181922in}{1.004112in}}{\pgfqpoint{6.177972in}{1.002476in}}{\pgfqpoint{6.175060in}{0.999564in}}%
\pgfpathcurveto{\pgfqpoint{6.172148in}{0.996652in}}{\pgfqpoint{6.170512in}{0.992702in}}{\pgfqpoint{6.170512in}{0.988584in}}%
\pgfpathcurveto{\pgfqpoint{6.170512in}{0.984466in}}{\pgfqpoint{6.172148in}{0.980516in}}{\pgfqpoint{6.175060in}{0.977604in}}%
\pgfpathcurveto{\pgfqpoint{6.177972in}{0.974692in}}{\pgfqpoint{6.181922in}{0.973056in}}{\pgfqpoint{6.186040in}{0.973056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186300in}{0.973160in}}%
\pgfpathcurveto{\pgfqpoint{6.190418in}{0.973160in}}{\pgfqpoint{6.194368in}{0.974796in}}{\pgfqpoint{6.197280in}{0.977708in}}%
\pgfpathcurveto{\pgfqpoint{6.200192in}{0.980620in}}{\pgfqpoint{6.201828in}{0.984570in}}{\pgfqpoint{6.201828in}{0.988688in}}%
\pgfpathcurveto{\pgfqpoint{6.201828in}{0.992807in}}{\pgfqpoint{6.200192in}{0.996757in}}{\pgfqpoint{6.197280in}{0.999669in}}%
\pgfpathcurveto{\pgfqpoint{6.194368in}{1.002580in}}{\pgfqpoint{6.190418in}{1.004217in}}{\pgfqpoint{6.186300in}{1.004217in}}%
\pgfpathcurveto{\pgfqpoint{6.182182in}{1.004217in}}{\pgfqpoint{6.178232in}{1.002580in}}{\pgfqpoint{6.175320in}{0.999669in}}%
\pgfpathcurveto{\pgfqpoint{6.172408in}{0.996757in}}{\pgfqpoint{6.170772in}{0.992807in}}{\pgfqpoint{6.170772in}{0.988688in}}%
\pgfpathcurveto{\pgfqpoint{6.170772in}{0.984570in}}{\pgfqpoint{6.172408in}{0.980620in}}{\pgfqpoint{6.175320in}{0.977708in}}%
\pgfpathcurveto{\pgfqpoint{6.178232in}{0.974796in}}{\pgfqpoint{6.182182in}{0.973160in}}{\pgfqpoint{6.186300in}{0.973160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186552in}{0.973264in}}%
\pgfpathcurveto{\pgfqpoint{6.190670in}{0.973264in}}{\pgfqpoint{6.194620in}{0.974900in}}{\pgfqpoint{6.197532in}{0.977812in}}%
\pgfpathcurveto{\pgfqpoint{6.200444in}{0.980724in}}{\pgfqpoint{6.202080in}{0.984674in}}{\pgfqpoint{6.202080in}{0.988792in}}%
\pgfpathcurveto{\pgfqpoint{6.202080in}{0.992910in}}{\pgfqpoint{6.200444in}{0.996860in}}{\pgfqpoint{6.197532in}{0.999772in}}%
\pgfpathcurveto{\pgfqpoint{6.194620in}{1.002684in}}{\pgfqpoint{6.190670in}{1.004320in}}{\pgfqpoint{6.186552in}{1.004320in}}%
\pgfpathcurveto{\pgfqpoint{6.182434in}{1.004320in}}{\pgfqpoint{6.178484in}{1.002684in}}{\pgfqpoint{6.175572in}{0.999772in}}%
\pgfpathcurveto{\pgfqpoint{6.172660in}{0.996860in}}{\pgfqpoint{6.171024in}{0.992910in}}{\pgfqpoint{6.171024in}{0.988792in}}%
\pgfpathcurveto{\pgfqpoint{6.171024in}{0.984674in}}{\pgfqpoint{6.172660in}{0.980724in}}{\pgfqpoint{6.175572in}{0.977812in}}%
\pgfpathcurveto{\pgfqpoint{6.178484in}{0.974900in}}{\pgfqpoint{6.182434in}{0.973264in}}{\pgfqpoint{6.186552in}{0.973264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186806in}{0.973367in}}%
\pgfpathcurveto{\pgfqpoint{6.190925in}{0.973367in}}{\pgfqpoint{6.194875in}{0.975003in}}{\pgfqpoint{6.197787in}{0.977915in}}%
\pgfpathcurveto{\pgfqpoint{6.200699in}{0.980827in}}{\pgfqpoint{6.202335in}{0.984777in}}{\pgfqpoint{6.202335in}{0.988895in}}%
\pgfpathcurveto{\pgfqpoint{6.202335in}{0.993013in}}{\pgfqpoint{6.200699in}{0.996963in}}{\pgfqpoint{6.197787in}{0.999875in}}%
\pgfpathcurveto{\pgfqpoint{6.194875in}{1.002787in}}{\pgfqpoint{6.190925in}{1.004423in}}{\pgfqpoint{6.186806in}{1.004423in}}%
\pgfpathcurveto{\pgfqpoint{6.182688in}{1.004423in}}{\pgfqpoint{6.178738in}{1.002787in}}{\pgfqpoint{6.175826in}{0.999875in}}%
\pgfpathcurveto{\pgfqpoint{6.172914in}{0.996963in}}{\pgfqpoint{6.171278in}{0.993013in}}{\pgfqpoint{6.171278in}{0.988895in}}%
\pgfpathcurveto{\pgfqpoint{6.171278in}{0.984777in}}{\pgfqpoint{6.172914in}{0.980827in}}{\pgfqpoint{6.175826in}{0.977915in}}%
\pgfpathcurveto{\pgfqpoint{6.178738in}{0.975003in}}{\pgfqpoint{6.182688in}{0.973367in}}{\pgfqpoint{6.186806in}{0.973367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372929,0.570823,0.483199}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187055in}{0.973469in}}%
\pgfpathcurveto{\pgfqpoint{6.191173in}{0.973469in}}{\pgfqpoint{6.195123in}{0.975105in}}{\pgfqpoint{6.198035in}{0.978017in}}%
\pgfpathcurveto{\pgfqpoint{6.200947in}{0.980929in}}{\pgfqpoint{6.202583in}{0.984879in}}{\pgfqpoint{6.202583in}{0.988997in}}%
\pgfpathcurveto{\pgfqpoint{6.202583in}{0.993115in}}{\pgfqpoint{6.200947in}{0.997065in}}{\pgfqpoint{6.198035in}{0.999977in}}%
\pgfpathcurveto{\pgfqpoint{6.195123in}{1.002889in}}{\pgfqpoint{6.191173in}{1.004526in}}{\pgfqpoint{6.187055in}{1.004526in}}%
\pgfpathcurveto{\pgfqpoint{6.182937in}{1.004526in}}{\pgfqpoint{6.178987in}{1.002889in}}{\pgfqpoint{6.176075in}{0.999977in}}%
\pgfpathcurveto{\pgfqpoint{6.173163in}{0.997065in}}{\pgfqpoint{6.171527in}{0.993115in}}{\pgfqpoint{6.171527in}{0.988997in}}%
\pgfpathcurveto{\pgfqpoint{6.171527in}{0.984879in}}{\pgfqpoint{6.173163in}{0.980929in}}{\pgfqpoint{6.176075in}{0.978017in}}%
\pgfpathcurveto{\pgfqpoint{6.178987in}{0.975105in}}{\pgfqpoint{6.182937in}{0.973469in}}{\pgfqpoint{6.187055in}{0.973469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187307in}{0.973571in}}%
\pgfpathcurveto{\pgfqpoint{6.191425in}{0.973571in}}{\pgfqpoint{6.195375in}{0.975207in}}{\pgfqpoint{6.198287in}{0.978119in}}%
\pgfpathcurveto{\pgfqpoint{6.201199in}{0.981031in}}{\pgfqpoint{6.202835in}{0.984981in}}{\pgfqpoint{6.202835in}{0.989099in}}%
\pgfpathcurveto{\pgfqpoint{6.202835in}{0.993217in}}{\pgfqpoint{6.201199in}{0.997167in}}{\pgfqpoint{6.198287in}{1.000079in}}%
\pgfpathcurveto{\pgfqpoint{6.195375in}{1.002991in}}{\pgfqpoint{6.191425in}{1.004627in}}{\pgfqpoint{6.187307in}{1.004627in}}%
\pgfpathcurveto{\pgfqpoint{6.183188in}{1.004627in}}{\pgfqpoint{6.179238in}{1.002991in}}{\pgfqpoint{6.176326in}{1.000079in}}%
\pgfpathcurveto{\pgfqpoint{6.173414in}{0.997167in}}{\pgfqpoint{6.171778in}{0.993217in}}{\pgfqpoint{6.171778in}{0.989099in}}%
\pgfpathcurveto{\pgfqpoint{6.171778in}{0.984981in}}{\pgfqpoint{6.173414in}{0.981031in}}{\pgfqpoint{6.176326in}{0.978119in}}%
\pgfpathcurveto{\pgfqpoint{6.179238in}{0.975207in}}{\pgfqpoint{6.183188in}{0.973571in}}{\pgfqpoint{6.187307in}{0.973571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187553in}{0.973671in}}%
\pgfpathcurveto{\pgfqpoint{6.191671in}{0.973671in}}{\pgfqpoint{6.195621in}{0.975307in}}{\pgfqpoint{6.198533in}{0.978219in}}%
\pgfpathcurveto{\pgfqpoint{6.201445in}{0.981131in}}{\pgfqpoint{6.203081in}{0.985081in}}{\pgfqpoint{6.203081in}{0.989200in}}%
\pgfpathcurveto{\pgfqpoint{6.203081in}{0.993318in}}{\pgfqpoint{6.201445in}{0.997268in}}{\pgfqpoint{6.198533in}{1.000180in}}%
\pgfpathcurveto{\pgfqpoint{6.195621in}{1.003092in}}{\pgfqpoint{6.191671in}{1.004728in}}{\pgfqpoint{6.187553in}{1.004728in}}%
\pgfpathcurveto{\pgfqpoint{6.183435in}{1.004728in}}{\pgfqpoint{6.179485in}{1.003092in}}{\pgfqpoint{6.176573in}{1.000180in}}%
\pgfpathcurveto{\pgfqpoint{6.173661in}{0.997268in}}{\pgfqpoint{6.172025in}{0.993318in}}{\pgfqpoint{6.172025in}{0.989200in}}%
\pgfpathcurveto{\pgfqpoint{6.172025in}{0.985081in}}{\pgfqpoint{6.173661in}{0.981131in}}{\pgfqpoint{6.176573in}{0.978219in}}%
\pgfpathcurveto{\pgfqpoint{6.179485in}{0.975307in}}{\pgfqpoint{6.183435in}{0.973671in}}{\pgfqpoint{6.187553in}{0.973671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187798in}{0.973771in}}%
\pgfpathcurveto{\pgfqpoint{6.191916in}{0.973771in}}{\pgfqpoint{6.195866in}{0.975407in}}{\pgfqpoint{6.198778in}{0.978319in}}%
\pgfpathcurveto{\pgfqpoint{6.201690in}{0.981231in}}{\pgfqpoint{6.203326in}{0.985181in}}{\pgfqpoint{6.203326in}{0.989299in}}%
\pgfpathcurveto{\pgfqpoint{6.203326in}{0.993418in}}{\pgfqpoint{6.201690in}{0.997368in}}{\pgfqpoint{6.198778in}{1.000280in}}%
\pgfpathcurveto{\pgfqpoint{6.195866in}{1.003192in}}{\pgfqpoint{6.191916in}{1.004828in}}{\pgfqpoint{6.187798in}{1.004828in}}%
\pgfpathcurveto{\pgfqpoint{6.183680in}{1.004828in}}{\pgfqpoint{6.179730in}{1.003192in}}{\pgfqpoint{6.176818in}{1.000280in}}%
\pgfpathcurveto{\pgfqpoint{6.173906in}{0.997368in}}{\pgfqpoint{6.172270in}{0.993418in}}{\pgfqpoint{6.172270in}{0.989299in}}%
\pgfpathcurveto{\pgfqpoint{6.172270in}{0.985181in}}{\pgfqpoint{6.173906in}{0.981231in}}{\pgfqpoint{6.176818in}{0.978319in}}%
\pgfpathcurveto{\pgfqpoint{6.179730in}{0.975407in}}{\pgfqpoint{6.183680in}{0.973771in}}{\pgfqpoint{6.187798in}{0.973771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376515,0.574431,0.482229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188039in}{0.973870in}}%
\pgfpathcurveto{\pgfqpoint{6.192157in}{0.973870in}}{\pgfqpoint{6.196107in}{0.975507in}}{\pgfqpoint{6.199019in}{0.978418in}}%
\pgfpathcurveto{\pgfqpoint{6.201931in}{0.981330in}}{\pgfqpoint{6.203568in}{0.985280in}}{\pgfqpoint{6.203568in}{0.989399in}}%
\pgfpathcurveto{\pgfqpoint{6.203568in}{0.993517in}}{\pgfqpoint{6.201931in}{0.997467in}}{\pgfqpoint{6.199019in}{1.000379in}}%
\pgfpathcurveto{\pgfqpoint{6.196107in}{1.003291in}}{\pgfqpoint{6.192157in}{1.004927in}}{\pgfqpoint{6.188039in}{1.004927in}}%
\pgfpathcurveto{\pgfqpoint{6.183921in}{1.004927in}}{\pgfqpoint{6.179971in}{1.003291in}}{\pgfqpoint{6.177059in}{1.000379in}}%
\pgfpathcurveto{\pgfqpoint{6.174147in}{0.997467in}}{\pgfqpoint{6.172511in}{0.993517in}}{\pgfqpoint{6.172511in}{0.989399in}}%
\pgfpathcurveto{\pgfqpoint{6.172511in}{0.985280in}}{\pgfqpoint{6.174147in}{0.981330in}}{\pgfqpoint{6.177059in}{0.978418in}}%
\pgfpathcurveto{\pgfqpoint{6.179971in}{0.975507in}}{\pgfqpoint{6.183921in}{0.973870in}}{\pgfqpoint{6.188039in}{0.973870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188279in}{0.973969in}}%
\pgfpathcurveto{\pgfqpoint{6.192398in}{0.973969in}}{\pgfqpoint{6.196348in}{0.975605in}}{\pgfqpoint{6.199260in}{0.978517in}}%
\pgfpathcurveto{\pgfqpoint{6.202171in}{0.981429in}}{\pgfqpoint{6.203808in}{0.985379in}}{\pgfqpoint{6.203808in}{0.989497in}}%
\pgfpathcurveto{\pgfqpoint{6.203808in}{0.993615in}}{\pgfqpoint{6.202171in}{0.997565in}}{\pgfqpoint{6.199260in}{1.000477in}}%
\pgfpathcurveto{\pgfqpoint{6.196348in}{1.003389in}}{\pgfqpoint{6.192398in}{1.005025in}}{\pgfqpoint{6.188279in}{1.005025in}}%
\pgfpathcurveto{\pgfqpoint{6.184161in}{1.005025in}}{\pgfqpoint{6.180211in}{1.003389in}}{\pgfqpoint{6.177299in}{1.000477in}}%
\pgfpathcurveto{\pgfqpoint{6.174387in}{0.997565in}}{\pgfqpoint{6.172751in}{0.993615in}}{\pgfqpoint{6.172751in}{0.989497in}}%
\pgfpathcurveto{\pgfqpoint{6.172751in}{0.985379in}}{\pgfqpoint{6.174387in}{0.981429in}}{\pgfqpoint{6.177299in}{0.978517in}}%
\pgfpathcurveto{\pgfqpoint{6.180211in}{0.975605in}}{\pgfqpoint{6.184161in}{0.973969in}}{\pgfqpoint{6.188279in}{0.973969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188521in}{0.974067in}}%
\pgfpathcurveto{\pgfqpoint{6.192640in}{0.974067in}}{\pgfqpoint{6.196590in}{0.975703in}}{\pgfqpoint{6.199501in}{0.978615in}}%
\pgfpathcurveto{\pgfqpoint{6.202413in}{0.981527in}}{\pgfqpoint{6.204050in}{0.985477in}}{\pgfqpoint{6.204050in}{0.989595in}}%
\pgfpathcurveto{\pgfqpoint{6.204050in}{0.993713in}}{\pgfqpoint{6.202413in}{0.997663in}}{\pgfqpoint{6.199501in}{1.000575in}}%
\pgfpathcurveto{\pgfqpoint{6.196590in}{1.003487in}}{\pgfqpoint{6.192640in}{1.005123in}}{\pgfqpoint{6.188521in}{1.005123in}}%
\pgfpathcurveto{\pgfqpoint{6.184403in}{1.005123in}}{\pgfqpoint{6.180453in}{1.003487in}}{\pgfqpoint{6.177541in}{1.000575in}}%
\pgfpathcurveto{\pgfqpoint{6.174629in}{0.997663in}}{\pgfqpoint{6.172993in}{0.993713in}}{\pgfqpoint{6.172993in}{0.989595in}}%
\pgfpathcurveto{\pgfqpoint{6.172993in}{0.985477in}}{\pgfqpoint{6.174629in}{0.981527in}}{\pgfqpoint{6.177541in}{0.978615in}}%
\pgfpathcurveto{\pgfqpoint{6.180453in}{0.975703in}}{\pgfqpoint{6.184403in}{0.974067in}}{\pgfqpoint{6.188521in}{0.974067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380098,0.578061,0.481253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188757in}{0.974164in}}%
\pgfpathcurveto{\pgfqpoint{6.192875in}{0.974164in}}{\pgfqpoint{6.196825in}{0.975800in}}{\pgfqpoint{6.199737in}{0.978712in}}%
\pgfpathcurveto{\pgfqpoint{6.202649in}{0.981624in}}{\pgfqpoint{6.204285in}{0.985574in}}{\pgfqpoint{6.204285in}{0.989692in}}%
\pgfpathcurveto{\pgfqpoint{6.204285in}{0.993810in}}{\pgfqpoint{6.202649in}{0.997760in}}{\pgfqpoint{6.199737in}{1.000672in}}%
\pgfpathcurveto{\pgfqpoint{6.196825in}{1.003584in}}{\pgfqpoint{6.192875in}{1.005220in}}{\pgfqpoint{6.188757in}{1.005220in}}%
\pgfpathcurveto{\pgfqpoint{6.184638in}{1.005220in}}{\pgfqpoint{6.180688in}{1.003584in}}{\pgfqpoint{6.177776in}{1.000672in}}%
\pgfpathcurveto{\pgfqpoint{6.174864in}{0.997760in}}{\pgfqpoint{6.173228in}{0.993810in}}{\pgfqpoint{6.173228in}{0.989692in}}%
\pgfpathcurveto{\pgfqpoint{6.173228in}{0.985574in}}{\pgfqpoint{6.174864in}{0.981624in}}{\pgfqpoint{6.177776in}{0.978712in}}%
\pgfpathcurveto{\pgfqpoint{6.180688in}{0.975800in}}{\pgfqpoint{6.184638in}{0.974164in}}{\pgfqpoint{6.188757in}{0.974164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.188992in}{0.974260in}}%
\pgfpathcurveto{\pgfqpoint{6.193110in}{0.974260in}}{\pgfqpoint{6.197060in}{0.975896in}}{\pgfqpoint{6.199972in}{0.978808in}}%
\pgfpathcurveto{\pgfqpoint{6.202884in}{0.981720in}}{\pgfqpoint{6.204521in}{0.985670in}}{\pgfqpoint{6.204521in}{0.989789in}}%
\pgfpathcurveto{\pgfqpoint{6.204521in}{0.993907in}}{\pgfqpoint{6.202884in}{0.997857in}}{\pgfqpoint{6.199972in}{1.000769in}}%
\pgfpathcurveto{\pgfqpoint{6.197060in}{1.003681in}}{\pgfqpoint{6.193110in}{1.005317in}}{\pgfqpoint{6.188992in}{1.005317in}}%
\pgfpathcurveto{\pgfqpoint{6.184874in}{1.005317in}}{\pgfqpoint{6.180924in}{1.003681in}}{\pgfqpoint{6.178012in}{1.000769in}}%
\pgfpathcurveto{\pgfqpoint{6.175100in}{0.997857in}}{\pgfqpoint{6.173464in}{0.993907in}}{\pgfqpoint{6.173464in}{0.989789in}}%
\pgfpathcurveto{\pgfqpoint{6.173464in}{0.985670in}}{\pgfqpoint{6.175100in}{0.981720in}}{\pgfqpoint{6.178012in}{0.978808in}}%
\pgfpathcurveto{\pgfqpoint{6.180924in}{0.975896in}}{\pgfqpoint{6.184874in}{0.974260in}}{\pgfqpoint{6.188992in}{0.974260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189224in}{0.974356in}}%
\pgfpathcurveto{\pgfqpoint{6.193342in}{0.974356in}}{\pgfqpoint{6.197293in}{0.975992in}}{\pgfqpoint{6.200204in}{0.978904in}}%
\pgfpathcurveto{\pgfqpoint{6.203116in}{0.981816in}}{\pgfqpoint{6.204753in}{0.985766in}}{\pgfqpoint{6.204753in}{0.989884in}}%
\pgfpathcurveto{\pgfqpoint{6.204753in}{0.994003in}}{\pgfqpoint{6.203116in}{0.997953in}}{\pgfqpoint{6.200204in}{1.000865in}}%
\pgfpathcurveto{\pgfqpoint{6.197293in}{1.003777in}}{\pgfqpoint{6.193342in}{1.005413in}}{\pgfqpoint{6.189224in}{1.005413in}}%
\pgfpathcurveto{\pgfqpoint{6.185106in}{1.005413in}}{\pgfqpoint{6.181156in}{1.003777in}}{\pgfqpoint{6.178244in}{1.000865in}}%
\pgfpathcurveto{\pgfqpoint{6.175332in}{0.997953in}}{\pgfqpoint{6.173696in}{0.994003in}}{\pgfqpoint{6.173696in}{0.989884in}}%
\pgfpathcurveto{\pgfqpoint{6.173696in}{0.985766in}}{\pgfqpoint{6.175332in}{0.981816in}}{\pgfqpoint{6.178244in}{0.978904in}}%
\pgfpathcurveto{\pgfqpoint{6.181156in}{0.975992in}}{\pgfqpoint{6.185106in}{0.974356in}}{\pgfqpoint{6.189224in}{0.974356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189457in}{0.974451in}}%
\pgfpathcurveto{\pgfqpoint{6.193575in}{0.974451in}}{\pgfqpoint{6.197525in}{0.976088in}}{\pgfqpoint{6.200437in}{0.978999in}}%
\pgfpathcurveto{\pgfqpoint{6.203349in}{0.981911in}}{\pgfqpoint{6.204985in}{0.985861in}}{\pgfqpoint{6.204985in}{0.989980in}}%
\pgfpathcurveto{\pgfqpoint{6.204985in}{0.994098in}}{\pgfqpoint{6.203349in}{0.998048in}}{\pgfqpoint{6.200437in}{1.000960in}}%
\pgfpathcurveto{\pgfqpoint{6.197525in}{1.003872in}}{\pgfqpoint{6.193575in}{1.005508in}}{\pgfqpoint{6.189457in}{1.005508in}}%
\pgfpathcurveto{\pgfqpoint{6.185339in}{1.005508in}}{\pgfqpoint{6.181389in}{1.003872in}}{\pgfqpoint{6.178477in}{1.000960in}}%
\pgfpathcurveto{\pgfqpoint{6.175565in}{0.998048in}}{\pgfqpoint{6.173929in}{0.994098in}}{\pgfqpoint{6.173929in}{0.989980in}}%
\pgfpathcurveto{\pgfqpoint{6.173929in}{0.985861in}}{\pgfqpoint{6.175565in}{0.981911in}}{\pgfqpoint{6.178477in}{0.978999in}}%
\pgfpathcurveto{\pgfqpoint{6.181389in}{0.976088in}}{\pgfqpoint{6.185339in}{0.974451in}}{\pgfqpoint{6.189457in}{0.974451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383710,0.581709,0.480296}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189688in}{0.974546in}}%
\pgfpathcurveto{\pgfqpoint{6.193806in}{0.974546in}}{\pgfqpoint{6.197756in}{0.976182in}}{\pgfqpoint{6.200668in}{0.979094in}}%
\pgfpathcurveto{\pgfqpoint{6.203580in}{0.982006in}}{\pgfqpoint{6.205216in}{0.985956in}}{\pgfqpoint{6.205216in}{0.990074in}}%
\pgfpathcurveto{\pgfqpoint{6.205216in}{0.994192in}}{\pgfqpoint{6.203580in}{0.998142in}}{\pgfqpoint{6.200668in}{1.001054in}}%
\pgfpathcurveto{\pgfqpoint{6.197756in}{1.003966in}}{\pgfqpoint{6.193806in}{1.005602in}}{\pgfqpoint{6.189688in}{1.005602in}}%
\pgfpathcurveto{\pgfqpoint{6.185570in}{1.005602in}}{\pgfqpoint{6.181620in}{1.003966in}}{\pgfqpoint{6.178708in}{1.001054in}}%
\pgfpathcurveto{\pgfqpoint{6.175796in}{0.998142in}}{\pgfqpoint{6.174160in}{0.994192in}}{\pgfqpoint{6.174160in}{0.990074in}}%
\pgfpathcurveto{\pgfqpoint{6.174160in}{0.985956in}}{\pgfqpoint{6.175796in}{0.982006in}}{\pgfqpoint{6.178708in}{0.979094in}}%
\pgfpathcurveto{\pgfqpoint{6.181620in}{0.976182in}}{\pgfqpoint{6.185570in}{0.974546in}}{\pgfqpoint{6.189688in}{0.974546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189917in}{0.974640in}}%
\pgfpathcurveto{\pgfqpoint{6.194035in}{0.974640in}}{\pgfqpoint{6.197985in}{0.976276in}}{\pgfqpoint{6.200897in}{0.979188in}}%
\pgfpathcurveto{\pgfqpoint{6.203809in}{0.982100in}}{\pgfqpoint{6.205445in}{0.986050in}}{\pgfqpoint{6.205445in}{0.990168in}}%
\pgfpathcurveto{\pgfqpoint{6.205445in}{0.994286in}}{\pgfqpoint{6.203809in}{0.998236in}}{\pgfqpoint{6.200897in}{1.001148in}}%
\pgfpathcurveto{\pgfqpoint{6.197985in}{1.004060in}}{\pgfqpoint{6.194035in}{1.005696in}}{\pgfqpoint{6.189917in}{1.005696in}}%
\pgfpathcurveto{\pgfqpoint{6.185799in}{1.005696in}}{\pgfqpoint{6.181849in}{1.004060in}}{\pgfqpoint{6.178937in}{1.001148in}}%
\pgfpathcurveto{\pgfqpoint{6.176025in}{0.998236in}}{\pgfqpoint{6.174389in}{0.994286in}}{\pgfqpoint{6.174389in}{0.990168in}}%
\pgfpathcurveto{\pgfqpoint{6.174389in}{0.986050in}}{\pgfqpoint{6.176025in}{0.982100in}}{\pgfqpoint{6.178937in}{0.979188in}}%
\pgfpathcurveto{\pgfqpoint{6.181849in}{0.976276in}}{\pgfqpoint{6.185799in}{0.974640in}}{\pgfqpoint{6.189917in}{0.974640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190142in}{0.974733in}}%
\pgfpathcurveto{\pgfqpoint{6.194260in}{0.974733in}}{\pgfqpoint{6.198210in}{0.976369in}}{\pgfqpoint{6.201122in}{0.979281in}}%
\pgfpathcurveto{\pgfqpoint{6.204034in}{0.982193in}}{\pgfqpoint{6.205670in}{0.986143in}}{\pgfqpoint{6.205670in}{0.990261in}}%
\pgfpathcurveto{\pgfqpoint{6.205670in}{0.994379in}}{\pgfqpoint{6.204034in}{0.998329in}}{\pgfqpoint{6.201122in}{1.001241in}}%
\pgfpathcurveto{\pgfqpoint{6.198210in}{1.004153in}}{\pgfqpoint{6.194260in}{1.005789in}}{\pgfqpoint{6.190142in}{1.005789in}}%
\pgfpathcurveto{\pgfqpoint{6.186024in}{1.005789in}}{\pgfqpoint{6.182074in}{1.004153in}}{\pgfqpoint{6.179162in}{1.001241in}}%
\pgfpathcurveto{\pgfqpoint{6.176250in}{0.998329in}}{\pgfqpoint{6.174614in}{0.994379in}}{\pgfqpoint{6.174614in}{0.990261in}}%
\pgfpathcurveto{\pgfqpoint{6.174614in}{0.986143in}}{\pgfqpoint{6.176250in}{0.982193in}}{\pgfqpoint{6.179162in}{0.979281in}}%
\pgfpathcurveto{\pgfqpoint{6.182074in}{0.976369in}}{\pgfqpoint{6.186024in}{0.974733in}}{\pgfqpoint{6.190142in}{0.974733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190366in}{0.974825in}}%
\pgfpathcurveto{\pgfqpoint{6.194484in}{0.974825in}}{\pgfqpoint{6.198434in}{0.976461in}}{\pgfqpoint{6.201346in}{0.979373in}}%
\pgfpathcurveto{\pgfqpoint{6.204258in}{0.982285in}}{\pgfqpoint{6.205894in}{0.986235in}}{\pgfqpoint{6.205894in}{0.990354in}}%
\pgfpathcurveto{\pgfqpoint{6.205894in}{0.994472in}}{\pgfqpoint{6.204258in}{0.998422in}}{\pgfqpoint{6.201346in}{1.001334in}}%
\pgfpathcurveto{\pgfqpoint{6.198434in}{1.004246in}}{\pgfqpoint{6.194484in}{1.005882in}}{\pgfqpoint{6.190366in}{1.005882in}}%
\pgfpathcurveto{\pgfqpoint{6.186248in}{1.005882in}}{\pgfqpoint{6.182298in}{1.004246in}}{\pgfqpoint{6.179386in}{1.001334in}}%
\pgfpathcurveto{\pgfqpoint{6.176474in}{0.998422in}}{\pgfqpoint{6.174838in}{0.994472in}}{\pgfqpoint{6.174838in}{0.990354in}}%
\pgfpathcurveto{\pgfqpoint{6.174838in}{0.986235in}}{\pgfqpoint{6.176474in}{0.982285in}}{\pgfqpoint{6.179386in}{0.979373in}}%
\pgfpathcurveto{\pgfqpoint{6.182298in}{0.976461in}}{\pgfqpoint{6.186248in}{0.974825in}}{\pgfqpoint{6.190366in}{0.974825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.387326,0.585380,0.479342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190587in}{0.974917in}}%
\pgfpathcurveto{\pgfqpoint{6.194706in}{0.974917in}}{\pgfqpoint{6.198656in}{0.976553in}}{\pgfqpoint{6.201568in}{0.979465in}}%
\pgfpathcurveto{\pgfqpoint{6.204480in}{0.982377in}}{\pgfqpoint{6.206116in}{0.986327in}}{\pgfqpoint{6.206116in}{0.990445in}}%
\pgfpathcurveto{\pgfqpoint{6.206116in}{0.994564in}}{\pgfqpoint{6.204480in}{0.998514in}}{\pgfqpoint{6.201568in}{1.001426in}}%
\pgfpathcurveto{\pgfqpoint{6.198656in}{1.004337in}}{\pgfqpoint{6.194706in}{1.005974in}}{\pgfqpoint{6.190587in}{1.005974in}}%
\pgfpathcurveto{\pgfqpoint{6.186469in}{1.005974in}}{\pgfqpoint{6.182519in}{1.004337in}}{\pgfqpoint{6.179607in}{1.001426in}}%
\pgfpathcurveto{\pgfqpoint{6.176695in}{0.998514in}}{\pgfqpoint{6.175059in}{0.994564in}}{\pgfqpoint{6.175059in}{0.990445in}}%
\pgfpathcurveto{\pgfqpoint{6.175059in}{0.986327in}}{\pgfqpoint{6.176695in}{0.982377in}}{\pgfqpoint{6.179607in}{0.979465in}}%
\pgfpathcurveto{\pgfqpoint{6.182519in}{0.976553in}}{\pgfqpoint{6.186469in}{0.974917in}}{\pgfqpoint{6.190587in}{0.974917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190810in}{0.975008in}}%
\pgfpathcurveto{\pgfqpoint{6.194928in}{0.975008in}}{\pgfqpoint{6.198878in}{0.976645in}}{\pgfqpoint{6.201790in}{0.979557in}}%
\pgfpathcurveto{\pgfqpoint{6.204702in}{0.982469in}}{\pgfqpoint{6.206338in}{0.986419in}}{\pgfqpoint{6.206338in}{0.990537in}}%
\pgfpathcurveto{\pgfqpoint{6.206338in}{0.994655in}}{\pgfqpoint{6.204702in}{0.998605in}}{\pgfqpoint{6.201790in}{1.001517in}}%
\pgfpathcurveto{\pgfqpoint{6.198878in}{1.004429in}}{\pgfqpoint{6.194928in}{1.006065in}}{\pgfqpoint{6.190810in}{1.006065in}}%
\pgfpathcurveto{\pgfqpoint{6.186692in}{1.006065in}}{\pgfqpoint{6.182742in}{1.004429in}}{\pgfqpoint{6.179830in}{1.001517in}}%
\pgfpathcurveto{\pgfqpoint{6.176918in}{0.998605in}}{\pgfqpoint{6.175282in}{0.994655in}}{\pgfqpoint{6.175282in}{0.990537in}}%
\pgfpathcurveto{\pgfqpoint{6.175282in}{0.986419in}}{\pgfqpoint{6.176918in}{0.982469in}}{\pgfqpoint{6.179830in}{0.979557in}}%
\pgfpathcurveto{\pgfqpoint{6.182742in}{0.976645in}}{\pgfqpoint{6.186692in}{0.975008in}}{\pgfqpoint{6.190810in}{0.975008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191031in}{0.975099in}}%
\pgfpathcurveto{\pgfqpoint{6.195149in}{0.975099in}}{\pgfqpoint{6.199099in}{0.976735in}}{\pgfqpoint{6.202011in}{0.979647in}}%
\pgfpathcurveto{\pgfqpoint{6.204923in}{0.982559in}}{\pgfqpoint{6.206559in}{0.986509in}}{\pgfqpoint{6.206559in}{0.990627in}}%
\pgfpathcurveto{\pgfqpoint{6.206559in}{0.994745in}}{\pgfqpoint{6.204923in}{0.998695in}}{\pgfqpoint{6.202011in}{1.001607in}}%
\pgfpathcurveto{\pgfqpoint{6.199099in}{1.004519in}}{\pgfqpoint{6.195149in}{1.006156in}}{\pgfqpoint{6.191031in}{1.006156in}}%
\pgfpathcurveto{\pgfqpoint{6.186913in}{1.006156in}}{\pgfqpoint{6.182963in}{1.004519in}}{\pgfqpoint{6.180051in}{1.001607in}}%
\pgfpathcurveto{\pgfqpoint{6.177139in}{0.998695in}}{\pgfqpoint{6.175503in}{0.994745in}}{\pgfqpoint{6.175503in}{0.990627in}}%
\pgfpathcurveto{\pgfqpoint{6.175503in}{0.986509in}}{\pgfqpoint{6.177139in}{0.982559in}}{\pgfqpoint{6.180051in}{0.979647in}}%
\pgfpathcurveto{\pgfqpoint{6.182963in}{0.976735in}}{\pgfqpoint{6.186913in}{0.975099in}}{\pgfqpoint{6.191031in}{0.975099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191248in}{0.975189in}}%
\pgfpathcurveto{\pgfqpoint{6.195366in}{0.975189in}}{\pgfqpoint{6.199316in}{0.976825in}}{\pgfqpoint{6.202228in}{0.979737in}}%
\pgfpathcurveto{\pgfqpoint{6.205140in}{0.982649in}}{\pgfqpoint{6.206776in}{0.986599in}}{\pgfqpoint{6.206776in}{0.990717in}}%
\pgfpathcurveto{\pgfqpoint{6.206776in}{0.994835in}}{\pgfqpoint{6.205140in}{0.998785in}}{\pgfqpoint{6.202228in}{1.001697in}}%
\pgfpathcurveto{\pgfqpoint{6.199316in}{1.004609in}}{\pgfqpoint{6.195366in}{1.006245in}}{\pgfqpoint{6.191248in}{1.006245in}}%
\pgfpathcurveto{\pgfqpoint{6.187130in}{1.006245in}}{\pgfqpoint{6.183180in}{1.004609in}}{\pgfqpoint{6.180268in}{1.001697in}}%
\pgfpathcurveto{\pgfqpoint{6.177356in}{0.998785in}}{\pgfqpoint{6.175720in}{0.994835in}}{\pgfqpoint{6.175720in}{0.990717in}}%
\pgfpathcurveto{\pgfqpoint{6.175720in}{0.986599in}}{\pgfqpoint{6.177356in}{0.982649in}}{\pgfqpoint{6.180268in}{0.979737in}}%
\pgfpathcurveto{\pgfqpoint{6.183180in}{0.976825in}}{\pgfqpoint{6.187130in}{0.975189in}}{\pgfqpoint{6.191248in}{0.975189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.390980,0.589046,0.478387}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191462in}{0.975278in}}%
\pgfpathcurveto{\pgfqpoint{6.195580in}{0.975278in}}{\pgfqpoint{6.199530in}{0.976914in}}{\pgfqpoint{6.202442in}{0.979826in}}%
\pgfpathcurveto{\pgfqpoint{6.205354in}{0.982738in}}{\pgfqpoint{6.206990in}{0.986688in}}{\pgfqpoint{6.206990in}{0.990806in}}%
\pgfpathcurveto{\pgfqpoint{6.206990in}{0.994925in}}{\pgfqpoint{6.205354in}{0.998875in}}{\pgfqpoint{6.202442in}{1.001787in}}%
\pgfpathcurveto{\pgfqpoint{6.199530in}{1.004699in}}{\pgfqpoint{6.195580in}{1.006335in}}{\pgfqpoint{6.191462in}{1.006335in}}%
\pgfpathcurveto{\pgfqpoint{6.187344in}{1.006335in}}{\pgfqpoint{6.183394in}{1.004699in}}{\pgfqpoint{6.180482in}{1.001787in}}%
\pgfpathcurveto{\pgfqpoint{6.177570in}{0.998875in}}{\pgfqpoint{6.175933in}{0.994925in}}{\pgfqpoint{6.175933in}{0.990806in}}%
\pgfpathcurveto{\pgfqpoint{6.175933in}{0.986688in}}{\pgfqpoint{6.177570in}{0.982738in}}{\pgfqpoint{6.180482in}{0.979826in}}%
\pgfpathcurveto{\pgfqpoint{6.183394in}{0.976914in}}{\pgfqpoint{6.187344in}{0.975278in}}{\pgfqpoint{6.191462in}{0.975278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191675in}{0.975367in}}%
\pgfpathcurveto{\pgfqpoint{6.195793in}{0.975367in}}{\pgfqpoint{6.199743in}{0.977003in}}{\pgfqpoint{6.202655in}{0.979915in}}%
\pgfpathcurveto{\pgfqpoint{6.205567in}{0.982827in}}{\pgfqpoint{6.207203in}{0.986777in}}{\pgfqpoint{6.207203in}{0.990895in}}%
\pgfpathcurveto{\pgfqpoint{6.207203in}{0.995013in}}{\pgfqpoint{6.205567in}{0.998963in}}{\pgfqpoint{6.202655in}{1.001875in}}%
\pgfpathcurveto{\pgfqpoint{6.199743in}{1.004787in}}{\pgfqpoint{6.195793in}{1.006424in}}{\pgfqpoint{6.191675in}{1.006424in}}%
\pgfpathcurveto{\pgfqpoint{6.187557in}{1.006424in}}{\pgfqpoint{6.183607in}{1.004787in}}{\pgfqpoint{6.180695in}{1.001875in}}%
\pgfpathcurveto{\pgfqpoint{6.177783in}{0.998963in}}{\pgfqpoint{6.176147in}{0.995013in}}{\pgfqpoint{6.176147in}{0.990895in}}%
\pgfpathcurveto{\pgfqpoint{6.176147in}{0.986777in}}{\pgfqpoint{6.177783in}{0.982827in}}{\pgfqpoint{6.180695in}{0.979915in}}%
\pgfpathcurveto{\pgfqpoint{6.183607in}{0.977003in}}{\pgfqpoint{6.187557in}{0.975367in}}{\pgfqpoint{6.191675in}{0.975367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.191889in}{0.975455in}}%
\pgfpathcurveto{\pgfqpoint{6.196007in}{0.975455in}}{\pgfqpoint{6.199957in}{0.977091in}}{\pgfqpoint{6.202869in}{0.980003in}}%
\pgfpathcurveto{\pgfqpoint{6.205781in}{0.982915in}}{\pgfqpoint{6.207417in}{0.986865in}}{\pgfqpoint{6.207417in}{0.990983in}}%
\pgfpathcurveto{\pgfqpoint{6.207417in}{0.995101in}}{\pgfqpoint{6.205781in}{0.999052in}}{\pgfqpoint{6.202869in}{1.001963in}}%
\pgfpathcurveto{\pgfqpoint{6.199957in}{1.004875in}}{\pgfqpoint{6.196007in}{1.006512in}}{\pgfqpoint{6.191889in}{1.006512in}}%
\pgfpathcurveto{\pgfqpoint{6.187770in}{1.006512in}}{\pgfqpoint{6.183820in}{1.004875in}}{\pgfqpoint{6.180908in}{1.001963in}}%
\pgfpathcurveto{\pgfqpoint{6.177996in}{0.999052in}}{\pgfqpoint{6.176360in}{0.995101in}}{\pgfqpoint{6.176360in}{0.990983in}}%
\pgfpathcurveto{\pgfqpoint{6.176360in}{0.986865in}}{\pgfqpoint{6.177996in}{0.982915in}}{\pgfqpoint{6.180908in}{0.980003in}}%
\pgfpathcurveto{\pgfqpoint{6.183820in}{0.977091in}}{\pgfqpoint{6.187770in}{0.975455in}}{\pgfqpoint{6.191889in}{0.975455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192101in}{0.975543in}}%
\pgfpathcurveto{\pgfqpoint{6.196219in}{0.975543in}}{\pgfqpoint{6.200169in}{0.977179in}}{\pgfqpoint{6.203081in}{0.980091in}}%
\pgfpathcurveto{\pgfqpoint{6.205993in}{0.983003in}}{\pgfqpoint{6.207629in}{0.986953in}}{\pgfqpoint{6.207629in}{0.991071in}}%
\pgfpathcurveto{\pgfqpoint{6.207629in}{0.995189in}}{\pgfqpoint{6.205993in}{0.999139in}}{\pgfqpoint{6.203081in}{1.002051in}}%
\pgfpathcurveto{\pgfqpoint{6.200169in}{1.004963in}}{\pgfqpoint{6.196219in}{1.006599in}}{\pgfqpoint{6.192101in}{1.006599in}}%
\pgfpathcurveto{\pgfqpoint{6.187983in}{1.006599in}}{\pgfqpoint{6.184033in}{1.004963in}}{\pgfqpoint{6.181121in}{1.002051in}}%
\pgfpathcurveto{\pgfqpoint{6.178209in}{0.999139in}}{\pgfqpoint{6.176572in}{0.995189in}}{\pgfqpoint{6.176572in}{0.991071in}}%
\pgfpathcurveto{\pgfqpoint{6.176572in}{0.986953in}}{\pgfqpoint{6.178209in}{0.983003in}}{\pgfqpoint{6.181121in}{0.980091in}}%
\pgfpathcurveto{\pgfqpoint{6.184033in}{0.977179in}}{\pgfqpoint{6.187983in}{0.975543in}}{\pgfqpoint{6.192101in}{0.975543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394629,0.592751,0.477439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192309in}{0.975630in}}%
\pgfpathcurveto{\pgfqpoint{6.196427in}{0.975630in}}{\pgfqpoint{6.200377in}{0.977266in}}{\pgfqpoint{6.203289in}{0.980178in}}%
\pgfpathcurveto{\pgfqpoint{6.206201in}{0.983090in}}{\pgfqpoint{6.207837in}{0.987040in}}{\pgfqpoint{6.207837in}{0.991158in}}%
\pgfpathcurveto{\pgfqpoint{6.207837in}{0.995276in}}{\pgfqpoint{6.206201in}{0.999226in}}{\pgfqpoint{6.203289in}{1.002138in}}%
\pgfpathcurveto{\pgfqpoint{6.200377in}{1.005050in}}{\pgfqpoint{6.196427in}{1.006686in}}{\pgfqpoint{6.192309in}{1.006686in}}%
\pgfpathcurveto{\pgfqpoint{6.188191in}{1.006686in}}{\pgfqpoint{6.184241in}{1.005050in}}{\pgfqpoint{6.181329in}{1.002138in}}%
\pgfpathcurveto{\pgfqpoint{6.178417in}{0.999226in}}{\pgfqpoint{6.176781in}{0.995276in}}{\pgfqpoint{6.176781in}{0.991158in}}%
\pgfpathcurveto{\pgfqpoint{6.176781in}{0.987040in}}{\pgfqpoint{6.178417in}{0.983090in}}{\pgfqpoint{6.181329in}{0.980178in}}%
\pgfpathcurveto{\pgfqpoint{6.184241in}{0.977266in}}{\pgfqpoint{6.188191in}{0.975630in}}{\pgfqpoint{6.192309in}{0.975630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192516in}{0.975716in}}%
\pgfpathcurveto{\pgfqpoint{6.196634in}{0.975716in}}{\pgfqpoint{6.200584in}{0.977352in}}{\pgfqpoint{6.203496in}{0.980264in}}%
\pgfpathcurveto{\pgfqpoint{6.206408in}{0.983176in}}{\pgfqpoint{6.208044in}{0.987126in}}{\pgfqpoint{6.208044in}{0.991244in}}%
\pgfpathcurveto{\pgfqpoint{6.208044in}{0.995362in}}{\pgfqpoint{6.206408in}{0.999312in}}{\pgfqpoint{6.203496in}{1.002224in}}%
\pgfpathcurveto{\pgfqpoint{6.200584in}{1.005136in}}{\pgfqpoint{6.196634in}{1.006772in}}{\pgfqpoint{6.192516in}{1.006772in}}%
\pgfpathcurveto{\pgfqpoint{6.188398in}{1.006772in}}{\pgfqpoint{6.184448in}{1.005136in}}{\pgfqpoint{6.181536in}{1.002224in}}%
\pgfpathcurveto{\pgfqpoint{6.178624in}{0.999312in}}{\pgfqpoint{6.176988in}{0.995362in}}{\pgfqpoint{6.176988in}{0.991244in}}%
\pgfpathcurveto{\pgfqpoint{6.176988in}{0.987126in}}{\pgfqpoint{6.178624in}{0.983176in}}{\pgfqpoint{6.181536in}{0.980264in}}%
\pgfpathcurveto{\pgfqpoint{6.184448in}{0.977352in}}{\pgfqpoint{6.188398in}{0.975716in}}{\pgfqpoint{6.192516in}{0.975716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192721in}{0.975802in}}%
\pgfpathcurveto{\pgfqpoint{6.196839in}{0.975802in}}{\pgfqpoint{6.200789in}{0.977438in}}{\pgfqpoint{6.203701in}{0.980350in}}%
\pgfpathcurveto{\pgfqpoint{6.206613in}{0.983262in}}{\pgfqpoint{6.208249in}{0.987212in}}{\pgfqpoint{6.208249in}{0.991330in}}%
\pgfpathcurveto{\pgfqpoint{6.208249in}{0.995448in}}{\pgfqpoint{6.206613in}{0.999398in}}{\pgfqpoint{6.203701in}{1.002310in}}%
\pgfpathcurveto{\pgfqpoint{6.200789in}{1.005222in}}{\pgfqpoint{6.196839in}{1.006858in}}{\pgfqpoint{6.192721in}{1.006858in}}%
\pgfpathcurveto{\pgfqpoint{6.188603in}{1.006858in}}{\pgfqpoint{6.184653in}{1.005222in}}{\pgfqpoint{6.181741in}{1.002310in}}%
\pgfpathcurveto{\pgfqpoint{6.178829in}{0.999398in}}{\pgfqpoint{6.177193in}{0.995448in}}{\pgfqpoint{6.177193in}{0.991330in}}%
\pgfpathcurveto{\pgfqpoint{6.177193in}{0.987212in}}{\pgfqpoint{6.178829in}{0.983262in}}{\pgfqpoint{6.181741in}{0.980350in}}%
\pgfpathcurveto{\pgfqpoint{6.184653in}{0.977438in}}{\pgfqpoint{6.188603in}{0.975802in}}{\pgfqpoint{6.192721in}{0.975802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192926in}{0.975887in}}%
\pgfpathcurveto{\pgfqpoint{6.197044in}{0.975887in}}{\pgfqpoint{6.200994in}{0.977523in}}{\pgfqpoint{6.203906in}{0.980435in}}%
\pgfpathcurveto{\pgfqpoint{6.206818in}{0.983347in}}{\pgfqpoint{6.208454in}{0.987297in}}{\pgfqpoint{6.208454in}{0.991415in}}%
\pgfpathcurveto{\pgfqpoint{6.208454in}{0.995533in}}{\pgfqpoint{6.206818in}{0.999483in}}{\pgfqpoint{6.203906in}{1.002395in}}%
\pgfpathcurveto{\pgfqpoint{6.200994in}{1.005307in}}{\pgfqpoint{6.197044in}{1.006943in}}{\pgfqpoint{6.192926in}{1.006943in}}%
\pgfpathcurveto{\pgfqpoint{6.188808in}{1.006943in}}{\pgfqpoint{6.184858in}{1.005307in}}{\pgfqpoint{6.181946in}{1.002395in}}%
\pgfpathcurveto{\pgfqpoint{6.179034in}{0.999483in}}{\pgfqpoint{6.177398in}{0.995533in}}{\pgfqpoint{6.177398in}{0.991415in}}%
\pgfpathcurveto{\pgfqpoint{6.177398in}{0.987297in}}{\pgfqpoint{6.179034in}{0.983347in}}{\pgfqpoint{6.181946in}{0.980435in}}%
\pgfpathcurveto{\pgfqpoint{6.184858in}{0.977523in}}{\pgfqpoint{6.188808in}{0.975887in}}{\pgfqpoint{6.192926in}{0.975887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.398306,0.596451,0.476496}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193130in}{0.975971in}}%
\pgfpathcurveto{\pgfqpoint{6.197248in}{0.975971in}}{\pgfqpoint{6.201198in}{0.977608in}}{\pgfqpoint{6.204110in}{0.980520in}}%
\pgfpathcurveto{\pgfqpoint{6.207022in}{0.983432in}}{\pgfqpoint{6.208658in}{0.987382in}}{\pgfqpoint{6.208658in}{0.991500in}}%
\pgfpathcurveto{\pgfqpoint{6.208658in}{0.995618in}}{\pgfqpoint{6.207022in}{0.999568in}}{\pgfqpoint{6.204110in}{1.002480in}}%
\pgfpathcurveto{\pgfqpoint{6.201198in}{1.005392in}}{\pgfqpoint{6.197248in}{1.007028in}}{\pgfqpoint{6.193130in}{1.007028in}}%
\pgfpathcurveto{\pgfqpoint{6.189012in}{1.007028in}}{\pgfqpoint{6.185062in}{1.005392in}}{\pgfqpoint{6.182150in}{1.002480in}}%
\pgfpathcurveto{\pgfqpoint{6.179238in}{0.999568in}}{\pgfqpoint{6.177602in}{0.995618in}}{\pgfqpoint{6.177602in}{0.991500in}}%
\pgfpathcurveto{\pgfqpoint{6.177602in}{0.987382in}}{\pgfqpoint{6.179238in}{0.983432in}}{\pgfqpoint{6.182150in}{0.980520in}}%
\pgfpathcurveto{\pgfqpoint{6.185062in}{0.977608in}}{\pgfqpoint{6.189012in}{0.975971in}}{\pgfqpoint{6.193130in}{0.975971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193333in}{0.976055in}}%
\pgfpathcurveto{\pgfqpoint{6.197451in}{0.976055in}}{\pgfqpoint{6.201401in}{0.977692in}}{\pgfqpoint{6.204313in}{0.980604in}}%
\pgfpathcurveto{\pgfqpoint{6.207225in}{0.983516in}}{\pgfqpoint{6.208861in}{0.987466in}}{\pgfqpoint{6.208861in}{0.991584in}}%
\pgfpathcurveto{\pgfqpoint{6.208861in}{0.995702in}}{\pgfqpoint{6.207225in}{0.999652in}}{\pgfqpoint{6.204313in}{1.002564in}}%
\pgfpathcurveto{\pgfqpoint{6.201401in}{1.005476in}}{\pgfqpoint{6.197451in}{1.007112in}}{\pgfqpoint{6.193333in}{1.007112in}}%
\pgfpathcurveto{\pgfqpoint{6.189215in}{1.007112in}}{\pgfqpoint{6.185265in}{1.005476in}}{\pgfqpoint{6.182353in}{1.002564in}}%
\pgfpathcurveto{\pgfqpoint{6.179441in}{0.999652in}}{\pgfqpoint{6.177805in}{0.995702in}}{\pgfqpoint{6.177805in}{0.991584in}}%
\pgfpathcurveto{\pgfqpoint{6.177805in}{0.987466in}}{\pgfqpoint{6.179441in}{0.983516in}}{\pgfqpoint{6.182353in}{0.980604in}}%
\pgfpathcurveto{\pgfqpoint{6.185265in}{0.977692in}}{\pgfqpoint{6.189215in}{0.976055in}}{\pgfqpoint{6.193333in}{0.976055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193529in}{0.976139in}}%
\pgfpathcurveto{\pgfqpoint{6.197647in}{0.976139in}}{\pgfqpoint{6.201597in}{0.977775in}}{\pgfqpoint{6.204509in}{0.980687in}}%
\pgfpathcurveto{\pgfqpoint{6.207421in}{0.983599in}}{\pgfqpoint{6.209057in}{0.987549in}}{\pgfqpoint{6.209057in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{6.209057in}{0.995785in}}{\pgfqpoint{6.207421in}{0.999735in}}{\pgfqpoint{6.204509in}{1.002647in}}%
\pgfpathcurveto{\pgfqpoint{6.201597in}{1.005559in}}{\pgfqpoint{6.197647in}{1.007195in}}{\pgfqpoint{6.193529in}{1.007195in}}%
\pgfpathcurveto{\pgfqpoint{6.189411in}{1.007195in}}{\pgfqpoint{6.185461in}{1.005559in}}{\pgfqpoint{6.182549in}{1.002647in}}%
\pgfpathcurveto{\pgfqpoint{6.179637in}{0.999735in}}{\pgfqpoint{6.178001in}{0.995785in}}{\pgfqpoint{6.178001in}{0.991667in}}%
\pgfpathcurveto{\pgfqpoint{6.178001in}{0.987549in}}{\pgfqpoint{6.179637in}{0.983599in}}{\pgfqpoint{6.182549in}{0.980687in}}%
\pgfpathcurveto{\pgfqpoint{6.185461in}{0.977775in}}{\pgfqpoint{6.189411in}{0.976139in}}{\pgfqpoint{6.193529in}{0.976139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193729in}{0.976222in}}%
\pgfpathcurveto{\pgfqpoint{6.197848in}{0.976222in}}{\pgfqpoint{6.201798in}{0.977858in}}{\pgfqpoint{6.204710in}{0.980770in}}%
\pgfpathcurveto{\pgfqpoint{6.207622in}{0.983682in}}{\pgfqpoint{6.209258in}{0.987632in}}{\pgfqpoint{6.209258in}{0.991750in}}%
\pgfpathcurveto{\pgfqpoint{6.209258in}{0.995868in}}{\pgfqpoint{6.207622in}{0.999818in}}{\pgfqpoint{6.204710in}{1.002730in}}%
\pgfpathcurveto{\pgfqpoint{6.201798in}{1.005642in}}{\pgfqpoint{6.197848in}{1.007278in}}{\pgfqpoint{6.193729in}{1.007278in}}%
\pgfpathcurveto{\pgfqpoint{6.189611in}{1.007278in}}{\pgfqpoint{6.185661in}{1.005642in}}{\pgfqpoint{6.182749in}{1.002730in}}%
\pgfpathcurveto{\pgfqpoint{6.179837in}{0.999818in}}{\pgfqpoint{6.178201in}{0.995868in}}{\pgfqpoint{6.178201in}{0.991750in}}%
\pgfpathcurveto{\pgfqpoint{6.178201in}{0.987632in}}{\pgfqpoint{6.179837in}{0.983682in}}{\pgfqpoint{6.182749in}{0.980770in}}%
\pgfpathcurveto{\pgfqpoint{6.185661in}{0.977858in}}{\pgfqpoint{6.189611in}{0.976222in}}{\pgfqpoint{6.193729in}{0.976222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401978,0.600169,0.475558}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193925in}{0.976304in}}%
\pgfpathcurveto{\pgfqpoint{6.198044in}{0.976304in}}{\pgfqpoint{6.201994in}{0.977940in}}{\pgfqpoint{6.204906in}{0.980852in}}%
\pgfpathcurveto{\pgfqpoint{6.207818in}{0.983764in}}{\pgfqpoint{6.209454in}{0.987714in}}{\pgfqpoint{6.209454in}{0.991832in}}%
\pgfpathcurveto{\pgfqpoint{6.209454in}{0.995950in}}{\pgfqpoint{6.207818in}{0.999901in}}{\pgfqpoint{6.204906in}{1.002812in}}%
\pgfpathcurveto{\pgfqpoint{6.201994in}{1.005724in}}{\pgfqpoint{6.198044in}{1.007361in}}{\pgfqpoint{6.193925in}{1.007361in}}%
\pgfpathcurveto{\pgfqpoint{6.189807in}{1.007361in}}{\pgfqpoint{6.185857in}{1.005724in}}{\pgfqpoint{6.182945in}{1.002812in}}%
\pgfpathcurveto{\pgfqpoint{6.180033in}{0.999901in}}{\pgfqpoint{6.178397in}{0.995950in}}{\pgfqpoint{6.178397in}{0.991832in}}%
\pgfpathcurveto{\pgfqpoint{6.178397in}{0.987714in}}{\pgfqpoint{6.180033in}{0.983764in}}{\pgfqpoint{6.182945in}{0.980852in}}%
\pgfpathcurveto{\pgfqpoint{6.185857in}{0.977940in}}{\pgfqpoint{6.189807in}{0.976304in}}{\pgfqpoint{6.193925in}{0.976304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194121in}{0.976386in}}%
\pgfpathcurveto{\pgfqpoint{6.198239in}{0.976386in}}{\pgfqpoint{6.202189in}{0.978022in}}{\pgfqpoint{6.205101in}{0.980934in}}%
\pgfpathcurveto{\pgfqpoint{6.208013in}{0.983846in}}{\pgfqpoint{6.209649in}{0.987796in}}{\pgfqpoint{6.209649in}{0.991914in}}%
\pgfpathcurveto{\pgfqpoint{6.209649in}{0.996032in}}{\pgfqpoint{6.208013in}{0.999982in}}{\pgfqpoint{6.205101in}{1.002894in}}%
\pgfpathcurveto{\pgfqpoint{6.202189in}{1.005806in}}{\pgfqpoint{6.198239in}{1.007442in}}{\pgfqpoint{6.194121in}{1.007442in}}%
\pgfpathcurveto{\pgfqpoint{6.190003in}{1.007442in}}{\pgfqpoint{6.186053in}{1.005806in}}{\pgfqpoint{6.183141in}{1.002894in}}%
\pgfpathcurveto{\pgfqpoint{6.180229in}{0.999982in}}{\pgfqpoint{6.178593in}{0.996032in}}{\pgfqpoint{6.178593in}{0.991914in}}%
\pgfpathcurveto{\pgfqpoint{6.178593in}{0.987796in}}{\pgfqpoint{6.180229in}{0.983846in}}{\pgfqpoint{6.183141in}{0.980934in}}%
\pgfpathcurveto{\pgfqpoint{6.186053in}{0.978022in}}{\pgfqpoint{6.190003in}{0.976386in}}{\pgfqpoint{6.194121in}{0.976386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194317in}{0.976467in}}%
\pgfpathcurveto{\pgfqpoint{6.198435in}{0.976467in}}{\pgfqpoint{6.202385in}{0.978104in}}{\pgfqpoint{6.205297in}{0.981015in}}%
\pgfpathcurveto{\pgfqpoint{6.208209in}{0.983927in}}{\pgfqpoint{6.209845in}{0.987877in}}{\pgfqpoint{6.209845in}{0.991996in}}%
\pgfpathcurveto{\pgfqpoint{6.209845in}{0.996114in}}{\pgfqpoint{6.208209in}{1.000064in}}{\pgfqpoint{6.205297in}{1.002976in}}%
\pgfpathcurveto{\pgfqpoint{6.202385in}{1.005888in}}{\pgfqpoint{6.198435in}{1.007524in}}{\pgfqpoint{6.194317in}{1.007524in}}%
\pgfpathcurveto{\pgfqpoint{6.190199in}{1.007524in}}{\pgfqpoint{6.186249in}{1.005888in}}{\pgfqpoint{6.183337in}{1.002976in}}%
\pgfpathcurveto{\pgfqpoint{6.180425in}{1.000064in}}{\pgfqpoint{6.178789in}{0.996114in}}{\pgfqpoint{6.178789in}{0.991996in}}%
\pgfpathcurveto{\pgfqpoint{6.178789in}{0.987877in}}{\pgfqpoint{6.180425in}{0.983927in}}{\pgfqpoint{6.183337in}{0.981015in}}%
\pgfpathcurveto{\pgfqpoint{6.186249in}{0.978104in}}{\pgfqpoint{6.190199in}{0.976467in}}{\pgfqpoint{6.194317in}{0.976467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194508in}{0.976548in}}%
\pgfpathcurveto{\pgfqpoint{6.198626in}{0.976548in}}{\pgfqpoint{6.202576in}{0.978184in}}{\pgfqpoint{6.205488in}{0.981096in}}%
\pgfpathcurveto{\pgfqpoint{6.208400in}{0.984008in}}{\pgfqpoint{6.210036in}{0.987958in}}{\pgfqpoint{6.210036in}{0.992076in}}%
\pgfpathcurveto{\pgfqpoint{6.210036in}{0.996195in}}{\pgfqpoint{6.208400in}{1.000145in}}{\pgfqpoint{6.205488in}{1.003057in}}%
\pgfpathcurveto{\pgfqpoint{6.202576in}{1.005968in}}{\pgfqpoint{6.198626in}{1.007605in}}{\pgfqpoint{6.194508in}{1.007605in}}%
\pgfpathcurveto{\pgfqpoint{6.190390in}{1.007605in}}{\pgfqpoint{6.186440in}{1.005968in}}{\pgfqpoint{6.183528in}{1.003057in}}%
\pgfpathcurveto{\pgfqpoint{6.180616in}{1.000145in}}{\pgfqpoint{6.178980in}{0.996195in}}{\pgfqpoint{6.178980in}{0.992076in}}%
\pgfpathcurveto{\pgfqpoint{6.178980in}{0.987958in}}{\pgfqpoint{6.180616in}{0.984008in}}{\pgfqpoint{6.183528in}{0.981096in}}%
\pgfpathcurveto{\pgfqpoint{6.186440in}{0.978184in}}{\pgfqpoint{6.190390in}{0.976548in}}{\pgfqpoint{6.194508in}{0.976548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.405692,0.603906,0.474615}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194701in}{0.976628in}}%
\pgfpathcurveto{\pgfqpoint{6.198819in}{0.976628in}}{\pgfqpoint{6.202769in}{0.978265in}}{\pgfqpoint{6.205681in}{0.981177in}}%
\pgfpathcurveto{\pgfqpoint{6.208593in}{0.984089in}}{\pgfqpoint{6.210229in}{0.988039in}}{\pgfqpoint{6.210229in}{0.992157in}}%
\pgfpathcurveto{\pgfqpoint{6.210229in}{0.996275in}}{\pgfqpoint{6.208593in}{1.000225in}}{\pgfqpoint{6.205681in}{1.003137in}}%
\pgfpathcurveto{\pgfqpoint{6.202769in}{1.006049in}}{\pgfqpoint{6.198819in}{1.007685in}}{\pgfqpoint{6.194701in}{1.007685in}}%
\pgfpathcurveto{\pgfqpoint{6.190583in}{1.007685in}}{\pgfqpoint{6.186633in}{1.006049in}}{\pgfqpoint{6.183721in}{1.003137in}}%
\pgfpathcurveto{\pgfqpoint{6.180809in}{1.000225in}}{\pgfqpoint{6.179173in}{0.996275in}}{\pgfqpoint{6.179173in}{0.992157in}}%
\pgfpathcurveto{\pgfqpoint{6.179173in}{0.988039in}}{\pgfqpoint{6.180809in}{0.984089in}}{\pgfqpoint{6.183721in}{0.981177in}}%
\pgfpathcurveto{\pgfqpoint{6.186633in}{0.978265in}}{\pgfqpoint{6.190583in}{0.976628in}}{\pgfqpoint{6.194701in}{0.976628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194889in}{0.976708in}}%
\pgfpathcurveto{\pgfqpoint{6.199007in}{0.976708in}}{\pgfqpoint{6.202957in}{0.978344in}}{\pgfqpoint{6.205869in}{0.981256in}}%
\pgfpathcurveto{\pgfqpoint{6.208781in}{0.984168in}}{\pgfqpoint{6.210417in}{0.988118in}}{\pgfqpoint{6.210417in}{0.992237in}}%
\pgfpathcurveto{\pgfqpoint{6.210417in}{0.996355in}}{\pgfqpoint{6.208781in}{1.000305in}}{\pgfqpoint{6.205869in}{1.003217in}}%
\pgfpathcurveto{\pgfqpoint{6.202957in}{1.006129in}}{\pgfqpoint{6.199007in}{1.007765in}}{\pgfqpoint{6.194889in}{1.007765in}}%
\pgfpathcurveto{\pgfqpoint{6.190771in}{1.007765in}}{\pgfqpoint{6.186821in}{1.006129in}}{\pgfqpoint{6.183909in}{1.003217in}}%
\pgfpathcurveto{\pgfqpoint{6.180997in}{1.000305in}}{\pgfqpoint{6.179361in}{0.996355in}}{\pgfqpoint{6.179361in}{0.992237in}}%
\pgfpathcurveto{\pgfqpoint{6.179361in}{0.988118in}}{\pgfqpoint{6.180997in}{0.984168in}}{\pgfqpoint{6.183909in}{0.981256in}}%
\pgfpathcurveto{\pgfqpoint{6.186821in}{0.978344in}}{\pgfqpoint{6.190771in}{0.976708in}}{\pgfqpoint{6.194889in}{0.976708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195078in}{0.976788in}}%
\pgfpathcurveto{\pgfqpoint{6.199196in}{0.976788in}}{\pgfqpoint{6.203146in}{0.978424in}}{\pgfqpoint{6.206058in}{0.981336in}}%
\pgfpathcurveto{\pgfqpoint{6.208970in}{0.984248in}}{\pgfqpoint{6.210607in}{0.988198in}}{\pgfqpoint{6.210607in}{0.992316in}}%
\pgfpathcurveto{\pgfqpoint{6.210607in}{0.996434in}}{\pgfqpoint{6.208970in}{1.000384in}}{\pgfqpoint{6.206058in}{1.003296in}}%
\pgfpathcurveto{\pgfqpoint{6.203146in}{1.006208in}}{\pgfqpoint{6.199196in}{1.007844in}}{\pgfqpoint{6.195078in}{1.007844in}}%
\pgfpathcurveto{\pgfqpoint{6.190960in}{1.007844in}}{\pgfqpoint{6.187010in}{1.006208in}}{\pgfqpoint{6.184098in}{1.003296in}}%
\pgfpathcurveto{\pgfqpoint{6.181186in}{1.000384in}}{\pgfqpoint{6.179550in}{0.996434in}}{\pgfqpoint{6.179550in}{0.992316in}}%
\pgfpathcurveto{\pgfqpoint{6.179550in}{0.988198in}}{\pgfqpoint{6.181186in}{0.984248in}}{\pgfqpoint{6.184098in}{0.981336in}}%
\pgfpathcurveto{\pgfqpoint{6.187010in}{0.978424in}}{\pgfqpoint{6.190960in}{0.976788in}}{\pgfqpoint{6.195078in}{0.976788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195265in}{0.976866in}}%
\pgfpathcurveto{\pgfqpoint{6.199383in}{0.976866in}}{\pgfqpoint{6.203333in}{0.978502in}}{\pgfqpoint{6.206245in}{0.981414in}}%
\pgfpathcurveto{\pgfqpoint{6.209157in}{0.984326in}}{\pgfqpoint{6.210793in}{0.988276in}}{\pgfqpoint{6.210793in}{0.992394in}}%
\pgfpathcurveto{\pgfqpoint{6.210793in}{0.996513in}}{\pgfqpoint{6.209157in}{1.000463in}}{\pgfqpoint{6.206245in}{1.003374in}}%
\pgfpathcurveto{\pgfqpoint{6.203333in}{1.006286in}}{\pgfqpoint{6.199383in}{1.007923in}}{\pgfqpoint{6.195265in}{1.007923in}}%
\pgfpathcurveto{\pgfqpoint{6.191147in}{1.007923in}}{\pgfqpoint{6.187197in}{1.006286in}}{\pgfqpoint{6.184285in}{1.003374in}}%
\pgfpathcurveto{\pgfqpoint{6.181373in}{1.000463in}}{\pgfqpoint{6.179737in}{0.996513in}}{\pgfqpoint{6.179737in}{0.992394in}}%
\pgfpathcurveto{\pgfqpoint{6.179737in}{0.988276in}}{\pgfqpoint{6.181373in}{0.984326in}}{\pgfqpoint{6.184285in}{0.981414in}}%
\pgfpathcurveto{\pgfqpoint{6.187197in}{0.978502in}}{\pgfqpoint{6.191147in}{0.976866in}}{\pgfqpoint{6.195265in}{0.976866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409398,0.607651,0.473662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195450in}{0.976944in}}%
\pgfpathcurveto{\pgfqpoint{6.199568in}{0.976944in}}{\pgfqpoint{6.203518in}{0.978580in}}{\pgfqpoint{6.206430in}{0.981492in}}%
\pgfpathcurveto{\pgfqpoint{6.209342in}{0.984404in}}{\pgfqpoint{6.210978in}{0.988354in}}{\pgfqpoint{6.210978in}{0.992472in}}%
\pgfpathcurveto{\pgfqpoint{6.210978in}{0.996590in}}{\pgfqpoint{6.209342in}{1.000541in}}{\pgfqpoint{6.206430in}{1.003452in}}%
\pgfpathcurveto{\pgfqpoint{6.203518in}{1.006364in}}{\pgfqpoint{6.199568in}{1.008001in}}{\pgfqpoint{6.195450in}{1.008001in}}%
\pgfpathcurveto{\pgfqpoint{6.191332in}{1.008001in}}{\pgfqpoint{6.187382in}{1.006364in}}{\pgfqpoint{6.184470in}{1.003452in}}%
\pgfpathcurveto{\pgfqpoint{6.181558in}{1.000541in}}{\pgfqpoint{6.179922in}{0.996590in}}{\pgfqpoint{6.179922in}{0.992472in}}%
\pgfpathcurveto{\pgfqpoint{6.179922in}{0.988354in}}{\pgfqpoint{6.181558in}{0.984404in}}{\pgfqpoint{6.184470in}{0.981492in}}%
\pgfpathcurveto{\pgfqpoint{6.187382in}{0.978580in}}{\pgfqpoint{6.191332in}{0.976944in}}{\pgfqpoint{6.195450in}{0.976944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195635in}{0.977022in}}%
\pgfpathcurveto{\pgfqpoint{6.199754in}{0.977022in}}{\pgfqpoint{6.203704in}{0.978658in}}{\pgfqpoint{6.206616in}{0.981570in}}%
\pgfpathcurveto{\pgfqpoint{6.209528in}{0.984482in}}{\pgfqpoint{6.211164in}{0.988432in}}{\pgfqpoint{6.211164in}{0.992550in}}%
\pgfpathcurveto{\pgfqpoint{6.211164in}{0.996668in}}{\pgfqpoint{6.209528in}{1.000618in}}{\pgfqpoint{6.206616in}{1.003530in}}%
\pgfpathcurveto{\pgfqpoint{6.203704in}{1.006442in}}{\pgfqpoint{6.199754in}{1.008078in}}{\pgfqpoint{6.195635in}{1.008078in}}%
\pgfpathcurveto{\pgfqpoint{6.191517in}{1.008078in}}{\pgfqpoint{6.187567in}{1.006442in}}{\pgfqpoint{6.184655in}{1.003530in}}%
\pgfpathcurveto{\pgfqpoint{6.181743in}{1.000618in}}{\pgfqpoint{6.180107in}{0.996668in}}{\pgfqpoint{6.180107in}{0.992550in}}%
\pgfpathcurveto{\pgfqpoint{6.180107in}{0.988432in}}{\pgfqpoint{6.181743in}{0.984482in}}{\pgfqpoint{6.184655in}{0.981570in}}%
\pgfpathcurveto{\pgfqpoint{6.187567in}{0.978658in}}{\pgfqpoint{6.191517in}{0.977022in}}{\pgfqpoint{6.195635in}{0.977022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195818in}{0.977099in}}%
\pgfpathcurveto{\pgfqpoint{6.199937in}{0.977099in}}{\pgfqpoint{6.203887in}{0.978735in}}{\pgfqpoint{6.206799in}{0.981647in}}%
\pgfpathcurveto{\pgfqpoint{6.209711in}{0.984559in}}{\pgfqpoint{6.211347in}{0.988509in}}{\pgfqpoint{6.211347in}{0.992627in}}%
\pgfpathcurveto{\pgfqpoint{6.211347in}{0.996745in}}{\pgfqpoint{6.209711in}{1.000695in}}{\pgfqpoint{6.206799in}{1.003607in}}%
\pgfpathcurveto{\pgfqpoint{6.203887in}{1.006519in}}{\pgfqpoint{6.199937in}{1.008155in}}{\pgfqpoint{6.195818in}{1.008155in}}%
\pgfpathcurveto{\pgfqpoint{6.191700in}{1.008155in}}{\pgfqpoint{6.187750in}{1.006519in}}{\pgfqpoint{6.184838in}{1.003607in}}%
\pgfpathcurveto{\pgfqpoint{6.181926in}{1.000695in}}{\pgfqpoint{6.180290in}{0.996745in}}{\pgfqpoint{6.180290in}{0.992627in}}%
\pgfpathcurveto{\pgfqpoint{6.180290in}{0.988509in}}{\pgfqpoint{6.181926in}{0.984559in}}{\pgfqpoint{6.184838in}{0.981647in}}%
\pgfpathcurveto{\pgfqpoint{6.187750in}{0.978735in}}{\pgfqpoint{6.191700in}{0.977099in}}{\pgfqpoint{6.195818in}{0.977099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195998in}{0.977176in}}%
\pgfpathcurveto{\pgfqpoint{6.200117in}{0.977176in}}{\pgfqpoint{6.204067in}{0.978812in}}{\pgfqpoint{6.206979in}{0.981724in}}%
\pgfpathcurveto{\pgfqpoint{6.209890in}{0.984636in}}{\pgfqpoint{6.211527in}{0.988586in}}{\pgfqpoint{6.211527in}{0.992704in}}%
\pgfpathcurveto{\pgfqpoint{6.211527in}{0.996822in}}{\pgfqpoint{6.209890in}{1.000772in}}{\pgfqpoint{6.206979in}{1.003684in}}%
\pgfpathcurveto{\pgfqpoint{6.204067in}{1.006596in}}{\pgfqpoint{6.200117in}{1.008232in}}{\pgfqpoint{6.195998in}{1.008232in}}%
\pgfpathcurveto{\pgfqpoint{6.191880in}{1.008232in}}{\pgfqpoint{6.187930in}{1.006596in}}{\pgfqpoint{6.185018in}{1.003684in}}%
\pgfpathcurveto{\pgfqpoint{6.182106in}{1.000772in}}{\pgfqpoint{6.180470in}{0.996822in}}{\pgfqpoint{6.180470in}{0.992704in}}%
\pgfpathcurveto{\pgfqpoint{6.180470in}{0.988586in}}{\pgfqpoint{6.182106in}{0.984636in}}{\pgfqpoint{6.185018in}{0.981724in}}%
\pgfpathcurveto{\pgfqpoint{6.187930in}{0.978812in}}{\pgfqpoint{6.191880in}{0.977176in}}{\pgfqpoint{6.195998in}{0.977176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.413126,0.611403,0.472723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196178in}{0.977252in}}%
\pgfpathcurveto{\pgfqpoint{6.200296in}{0.977252in}}{\pgfqpoint{6.204246in}{0.978888in}}{\pgfqpoint{6.207158in}{0.981800in}}%
\pgfpathcurveto{\pgfqpoint{6.210070in}{0.984712in}}{\pgfqpoint{6.211706in}{0.988662in}}{\pgfqpoint{6.211706in}{0.992780in}}%
\pgfpathcurveto{\pgfqpoint{6.211706in}{0.996898in}}{\pgfqpoint{6.210070in}{1.000848in}}{\pgfqpoint{6.207158in}{1.003760in}}%
\pgfpathcurveto{\pgfqpoint{6.204246in}{1.006672in}}{\pgfqpoint{6.200296in}{1.008308in}}{\pgfqpoint{6.196178in}{1.008308in}}%
\pgfpathcurveto{\pgfqpoint{6.192060in}{1.008308in}}{\pgfqpoint{6.188110in}{1.006672in}}{\pgfqpoint{6.185198in}{1.003760in}}%
\pgfpathcurveto{\pgfqpoint{6.182286in}{1.000848in}}{\pgfqpoint{6.180649in}{0.996898in}}{\pgfqpoint{6.180649in}{0.992780in}}%
\pgfpathcurveto{\pgfqpoint{6.180649in}{0.988662in}}{\pgfqpoint{6.182286in}{0.984712in}}{\pgfqpoint{6.185198in}{0.981800in}}%
\pgfpathcurveto{\pgfqpoint{6.188110in}{0.978888in}}{\pgfqpoint{6.192060in}{0.977252in}}{\pgfqpoint{6.196178in}{0.977252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196356in}{0.977328in}}%
\pgfpathcurveto{\pgfqpoint{6.200474in}{0.977328in}}{\pgfqpoint{6.204424in}{0.978964in}}{\pgfqpoint{6.207336in}{0.981876in}}%
\pgfpathcurveto{\pgfqpoint{6.210248in}{0.984788in}}{\pgfqpoint{6.211884in}{0.988738in}}{\pgfqpoint{6.211884in}{0.992856in}}%
\pgfpathcurveto{\pgfqpoint{6.211884in}{0.996974in}}{\pgfqpoint{6.210248in}{1.000924in}}{\pgfqpoint{6.207336in}{1.003836in}}%
\pgfpathcurveto{\pgfqpoint{6.204424in}{1.006748in}}{\pgfqpoint{6.200474in}{1.008384in}}{\pgfqpoint{6.196356in}{1.008384in}}%
\pgfpathcurveto{\pgfqpoint{6.192238in}{1.008384in}}{\pgfqpoint{6.188288in}{1.006748in}}{\pgfqpoint{6.185376in}{1.003836in}}%
\pgfpathcurveto{\pgfqpoint{6.182464in}{1.000924in}}{\pgfqpoint{6.180828in}{0.996974in}}{\pgfqpoint{6.180828in}{0.992856in}}%
\pgfpathcurveto{\pgfqpoint{6.180828in}{0.988738in}}{\pgfqpoint{6.182464in}{0.984788in}}{\pgfqpoint{6.185376in}{0.981876in}}%
\pgfpathcurveto{\pgfqpoint{6.188288in}{0.978964in}}{\pgfqpoint{6.192238in}{0.977328in}}{\pgfqpoint{6.196356in}{0.977328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196534in}{0.977403in}}%
\pgfpathcurveto{\pgfqpoint{6.200653in}{0.977403in}}{\pgfqpoint{6.204603in}{0.979039in}}{\pgfqpoint{6.207515in}{0.981951in}}%
\pgfpathcurveto{\pgfqpoint{6.210427in}{0.984863in}}{\pgfqpoint{6.212063in}{0.988813in}}{\pgfqpoint{6.212063in}{0.992931in}}%
\pgfpathcurveto{\pgfqpoint{6.212063in}{0.997049in}}{\pgfqpoint{6.210427in}{1.000999in}}{\pgfqpoint{6.207515in}{1.003911in}}%
\pgfpathcurveto{\pgfqpoint{6.204603in}{1.006823in}}{\pgfqpoint{6.200653in}{1.008459in}}{\pgfqpoint{6.196534in}{1.008459in}}%
\pgfpathcurveto{\pgfqpoint{6.192416in}{1.008459in}}{\pgfqpoint{6.188466in}{1.006823in}}{\pgfqpoint{6.185554in}{1.003911in}}%
\pgfpathcurveto{\pgfqpoint{6.182642in}{1.000999in}}{\pgfqpoint{6.181006in}{0.997049in}}{\pgfqpoint{6.181006in}{0.992931in}}%
\pgfpathcurveto{\pgfqpoint{6.181006in}{0.988813in}}{\pgfqpoint{6.182642in}{0.984863in}}{\pgfqpoint{6.185554in}{0.981951in}}%
\pgfpathcurveto{\pgfqpoint{6.188466in}{0.979039in}}{\pgfqpoint{6.192416in}{0.977403in}}{\pgfqpoint{6.196534in}{0.977403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.416860,0.615163,0.471790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196710in}{0.977477in}}%
\pgfpathcurveto{\pgfqpoint{6.200828in}{0.977477in}}{\pgfqpoint{6.204778in}{0.979113in}}{\pgfqpoint{6.207690in}{0.982025in}}%
\pgfpathcurveto{\pgfqpoint{6.210602in}{0.984937in}}{\pgfqpoint{6.212238in}{0.988887in}}{\pgfqpoint{6.212238in}{0.993006in}}%
\pgfpathcurveto{\pgfqpoint{6.212238in}{0.997124in}}{\pgfqpoint{6.210602in}{1.001074in}}{\pgfqpoint{6.207690in}{1.003986in}}%
\pgfpathcurveto{\pgfqpoint{6.204778in}{1.006898in}}{\pgfqpoint{6.200828in}{1.008534in}}{\pgfqpoint{6.196710in}{1.008534in}}%
\pgfpathcurveto{\pgfqpoint{6.192592in}{1.008534in}}{\pgfqpoint{6.188642in}{1.006898in}}{\pgfqpoint{6.185730in}{1.003986in}}%
\pgfpathcurveto{\pgfqpoint{6.182818in}{1.001074in}}{\pgfqpoint{6.181182in}{0.997124in}}{\pgfqpoint{6.181182in}{0.993006in}}%
\pgfpathcurveto{\pgfqpoint{6.181182in}{0.988887in}}{\pgfqpoint{6.182818in}{0.984937in}}{\pgfqpoint{6.185730in}{0.982025in}}%
\pgfpathcurveto{\pgfqpoint{6.188642in}{0.979113in}}{\pgfqpoint{6.192592in}{0.977477in}}{\pgfqpoint{6.196710in}{0.977477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.196886in}{0.977551in}}%
\pgfpathcurveto{\pgfqpoint{6.201004in}{0.977551in}}{\pgfqpoint{6.204954in}{0.979188in}}{\pgfqpoint{6.207866in}{0.982100in}}%
\pgfpathcurveto{\pgfqpoint{6.210778in}{0.985012in}}{\pgfqpoint{6.212414in}{0.988962in}}{\pgfqpoint{6.212414in}{0.993080in}}%
\pgfpathcurveto{\pgfqpoint{6.212414in}{0.997198in}}{\pgfqpoint{6.210778in}{1.001148in}}{\pgfqpoint{6.207866in}{1.004060in}}%
\pgfpathcurveto{\pgfqpoint{6.204954in}{1.006972in}}{\pgfqpoint{6.201004in}{1.008608in}}{\pgfqpoint{6.196886in}{1.008608in}}%
\pgfpathcurveto{\pgfqpoint{6.192768in}{1.008608in}}{\pgfqpoint{6.188817in}{1.006972in}}{\pgfqpoint{6.185906in}{1.004060in}}%
\pgfpathcurveto{\pgfqpoint{6.182994in}{1.001148in}}{\pgfqpoint{6.181357in}{0.997198in}}{\pgfqpoint{6.181357in}{0.993080in}}%
\pgfpathcurveto{\pgfqpoint{6.181357in}{0.988962in}}{\pgfqpoint{6.182994in}{0.985012in}}{\pgfqpoint{6.185906in}{0.982100in}}%
\pgfpathcurveto{\pgfqpoint{6.188817in}{0.979188in}}{\pgfqpoint{6.192768in}{0.977551in}}{\pgfqpoint{6.196886in}{0.977551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197059in}{0.977625in}}%
\pgfpathcurveto{\pgfqpoint{6.201178in}{0.977625in}}{\pgfqpoint{6.205128in}{0.979261in}}{\pgfqpoint{6.208040in}{0.982173in}}%
\pgfpathcurveto{\pgfqpoint{6.210951in}{0.985085in}}{\pgfqpoint{6.212588in}{0.989035in}}{\pgfqpoint{6.212588in}{0.993153in}}%
\pgfpathcurveto{\pgfqpoint{6.212588in}{0.997272in}}{\pgfqpoint{6.210951in}{1.001222in}}{\pgfqpoint{6.208040in}{1.004134in}}%
\pgfpathcurveto{\pgfqpoint{6.205128in}{1.007045in}}{\pgfqpoint{6.201178in}{1.008682in}}{\pgfqpoint{6.197059in}{1.008682in}}%
\pgfpathcurveto{\pgfqpoint{6.192941in}{1.008682in}}{\pgfqpoint{6.188991in}{1.007045in}}{\pgfqpoint{6.186079in}{1.004134in}}%
\pgfpathcurveto{\pgfqpoint{6.183167in}{1.001222in}}{\pgfqpoint{6.181531in}{0.997272in}}{\pgfqpoint{6.181531in}{0.993153in}}%
\pgfpathcurveto{\pgfqpoint{6.181531in}{0.989035in}}{\pgfqpoint{6.183167in}{0.985085in}}{\pgfqpoint{6.186079in}{0.982173in}}%
\pgfpathcurveto{\pgfqpoint{6.188991in}{0.979261in}}{\pgfqpoint{6.192941in}{0.977625in}}{\pgfqpoint{6.197059in}{0.977625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197231in}{0.977698in}}%
\pgfpathcurveto{\pgfqpoint{6.201349in}{0.977698in}}{\pgfqpoint{6.205299in}{0.979335in}}{\pgfqpoint{6.208211in}{0.982247in}}%
\pgfpathcurveto{\pgfqpoint{6.211123in}{0.985159in}}{\pgfqpoint{6.212759in}{0.989109in}}{\pgfqpoint{6.212759in}{0.993227in}}%
\pgfpathcurveto{\pgfqpoint{6.212759in}{0.997345in}}{\pgfqpoint{6.211123in}{1.001295in}}{\pgfqpoint{6.208211in}{1.004207in}}%
\pgfpathcurveto{\pgfqpoint{6.205299in}{1.007119in}}{\pgfqpoint{6.201349in}{1.008755in}}{\pgfqpoint{6.197231in}{1.008755in}}%
\pgfpathcurveto{\pgfqpoint{6.193113in}{1.008755in}}{\pgfqpoint{6.189163in}{1.007119in}}{\pgfqpoint{6.186251in}{1.004207in}}%
\pgfpathcurveto{\pgfqpoint{6.183339in}{1.001295in}}{\pgfqpoint{6.181703in}{0.997345in}}{\pgfqpoint{6.181703in}{0.993227in}}%
\pgfpathcurveto{\pgfqpoint{6.181703in}{0.989109in}}{\pgfqpoint{6.183339in}{0.985159in}}{\pgfqpoint{6.186251in}{0.982247in}}%
\pgfpathcurveto{\pgfqpoint{6.189163in}{0.979335in}}{\pgfqpoint{6.193113in}{0.977698in}}{\pgfqpoint{6.197231in}{0.977698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.420597,0.618953,0.470843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197404in}{0.977771in}}%
\pgfpathcurveto{\pgfqpoint{6.201522in}{0.977771in}}{\pgfqpoint{6.205473in}{0.979408in}}{\pgfqpoint{6.208384in}{0.982320in}}%
\pgfpathcurveto{\pgfqpoint{6.211296in}{0.985232in}}{\pgfqpoint{6.212933in}{0.989182in}}{\pgfqpoint{6.212933in}{0.993300in}}%
\pgfpathcurveto{\pgfqpoint{6.212933in}{0.997418in}}{\pgfqpoint{6.211296in}{1.001368in}}{\pgfqpoint{6.208384in}{1.004280in}}%
\pgfpathcurveto{\pgfqpoint{6.205473in}{1.007192in}}{\pgfqpoint{6.201522in}{1.008828in}}{\pgfqpoint{6.197404in}{1.008828in}}%
\pgfpathcurveto{\pgfqpoint{6.193286in}{1.008828in}}{\pgfqpoint{6.189336in}{1.007192in}}{\pgfqpoint{6.186424in}{1.004280in}}%
\pgfpathcurveto{\pgfqpoint{6.183512in}{1.001368in}}{\pgfqpoint{6.181876in}{0.997418in}}{\pgfqpoint{6.181876in}{0.993300in}}%
\pgfpathcurveto{\pgfqpoint{6.181876in}{0.989182in}}{\pgfqpoint{6.183512in}{0.985232in}}{\pgfqpoint{6.186424in}{0.982320in}}%
\pgfpathcurveto{\pgfqpoint{6.189336in}{0.979408in}}{\pgfqpoint{6.193286in}{0.977771in}}{\pgfqpoint{6.197404in}{0.977771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197575in}{0.977844in}}%
\pgfpathcurveto{\pgfqpoint{6.201693in}{0.977844in}}{\pgfqpoint{6.205643in}{0.979480in}}{\pgfqpoint{6.208555in}{0.982392in}}%
\pgfpathcurveto{\pgfqpoint{6.211467in}{0.985304in}}{\pgfqpoint{6.213103in}{0.989254in}}{\pgfqpoint{6.213103in}{0.993372in}}%
\pgfpathcurveto{\pgfqpoint{6.213103in}{0.997490in}}{\pgfqpoint{6.211467in}{1.001440in}}{\pgfqpoint{6.208555in}{1.004352in}}%
\pgfpathcurveto{\pgfqpoint{6.205643in}{1.007264in}}{\pgfqpoint{6.201693in}{1.008900in}}{\pgfqpoint{6.197575in}{1.008900in}}%
\pgfpathcurveto{\pgfqpoint{6.193457in}{1.008900in}}{\pgfqpoint{6.189507in}{1.007264in}}{\pgfqpoint{6.186595in}{1.004352in}}%
\pgfpathcurveto{\pgfqpoint{6.183683in}{1.001440in}}{\pgfqpoint{6.182047in}{0.997490in}}{\pgfqpoint{6.182047in}{0.993372in}}%
\pgfpathcurveto{\pgfqpoint{6.182047in}{0.989254in}}{\pgfqpoint{6.183683in}{0.985304in}}{\pgfqpoint{6.186595in}{0.982392in}}%
\pgfpathcurveto{\pgfqpoint{6.189507in}{0.979480in}}{\pgfqpoint{6.193457in}{0.977844in}}{\pgfqpoint{6.197575in}{0.977844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197743in}{0.977916in}}%
\pgfpathcurveto{\pgfqpoint{6.201861in}{0.977916in}}{\pgfqpoint{6.205811in}{0.979552in}}{\pgfqpoint{6.208723in}{0.982464in}}%
\pgfpathcurveto{\pgfqpoint{6.211635in}{0.985376in}}{\pgfqpoint{6.213271in}{0.989326in}}{\pgfqpoint{6.213271in}{0.993444in}}%
\pgfpathcurveto{\pgfqpoint{6.213271in}{0.997562in}}{\pgfqpoint{6.211635in}{1.001512in}}{\pgfqpoint{6.208723in}{1.004424in}}%
\pgfpathcurveto{\pgfqpoint{6.205811in}{1.007336in}}{\pgfqpoint{6.201861in}{1.008972in}}{\pgfqpoint{6.197743in}{1.008972in}}%
\pgfpathcurveto{\pgfqpoint{6.193625in}{1.008972in}}{\pgfqpoint{6.189675in}{1.007336in}}{\pgfqpoint{6.186763in}{1.004424in}}%
\pgfpathcurveto{\pgfqpoint{6.183851in}{1.001512in}}{\pgfqpoint{6.182215in}{0.997562in}}{\pgfqpoint{6.182215in}{0.993444in}}%
\pgfpathcurveto{\pgfqpoint{6.182215in}{0.989326in}}{\pgfqpoint{6.183851in}{0.985376in}}{\pgfqpoint{6.186763in}{0.982464in}}%
\pgfpathcurveto{\pgfqpoint{6.189675in}{0.979552in}}{\pgfqpoint{6.193625in}{0.977916in}}{\pgfqpoint{6.197743in}{0.977916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197911in}{0.977987in}}%
\pgfpathcurveto{\pgfqpoint{6.202029in}{0.977987in}}{\pgfqpoint{6.205979in}{0.979624in}}{\pgfqpoint{6.208891in}{0.982536in}}%
\pgfpathcurveto{\pgfqpoint{6.211803in}{0.985447in}}{\pgfqpoint{6.213439in}{0.989398in}}{\pgfqpoint{6.213439in}{0.993516in}}%
\pgfpathcurveto{\pgfqpoint{6.213439in}{0.997634in}}{\pgfqpoint{6.211803in}{1.001584in}}{\pgfqpoint{6.208891in}{1.004496in}}%
\pgfpathcurveto{\pgfqpoint{6.205979in}{1.007408in}}{\pgfqpoint{6.202029in}{1.009044in}}{\pgfqpoint{6.197911in}{1.009044in}}%
\pgfpathcurveto{\pgfqpoint{6.193793in}{1.009044in}}{\pgfqpoint{6.189843in}{1.007408in}}{\pgfqpoint{6.186931in}{1.004496in}}%
\pgfpathcurveto{\pgfqpoint{6.184019in}{1.001584in}}{\pgfqpoint{6.182383in}{0.997634in}}{\pgfqpoint{6.182383in}{0.993516in}}%
\pgfpathcurveto{\pgfqpoint{6.182383in}{0.989398in}}{\pgfqpoint{6.184019in}{0.985447in}}{\pgfqpoint{6.186931in}{0.982536in}}%
\pgfpathcurveto{\pgfqpoint{6.189843in}{0.979624in}}{\pgfqpoint{6.193793in}{0.977987in}}{\pgfqpoint{6.197911in}{0.977987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.424359,0.622735,0.469902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198076in}{0.978059in}}%
\pgfpathcurveto{\pgfqpoint{6.202194in}{0.978059in}}{\pgfqpoint{6.206144in}{0.979695in}}{\pgfqpoint{6.209056in}{0.982607in}}%
\pgfpathcurveto{\pgfqpoint{6.211968in}{0.985519in}}{\pgfqpoint{6.213604in}{0.989469in}}{\pgfqpoint{6.213604in}{0.993587in}}%
\pgfpathcurveto{\pgfqpoint{6.213604in}{0.997705in}}{\pgfqpoint{6.211968in}{1.001655in}}{\pgfqpoint{6.209056in}{1.004567in}}%
\pgfpathcurveto{\pgfqpoint{6.206144in}{1.007479in}}{\pgfqpoint{6.202194in}{1.009115in}}{\pgfqpoint{6.198076in}{1.009115in}}%
\pgfpathcurveto{\pgfqpoint{6.193958in}{1.009115in}}{\pgfqpoint{6.190007in}{1.007479in}}{\pgfqpoint{6.187096in}{1.004567in}}%
\pgfpathcurveto{\pgfqpoint{6.184184in}{1.001655in}}{\pgfqpoint{6.182547in}{0.997705in}}{\pgfqpoint{6.182547in}{0.993587in}}%
\pgfpathcurveto{\pgfqpoint{6.182547in}{0.989469in}}{\pgfqpoint{6.184184in}{0.985519in}}{\pgfqpoint{6.187096in}{0.982607in}}%
\pgfpathcurveto{\pgfqpoint{6.190007in}{0.979695in}}{\pgfqpoint{6.193958in}{0.978059in}}{\pgfqpoint{6.198076in}{0.978059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198243in}{0.978129in}}%
\pgfpathcurveto{\pgfqpoint{6.202361in}{0.978129in}}{\pgfqpoint{6.206311in}{0.979765in}}{\pgfqpoint{6.209223in}{0.982677in}}%
\pgfpathcurveto{\pgfqpoint{6.212135in}{0.985589in}}{\pgfqpoint{6.213771in}{0.989539in}}{\pgfqpoint{6.213771in}{0.993657in}}%
\pgfpathcurveto{\pgfqpoint{6.213771in}{0.997776in}}{\pgfqpoint{6.212135in}{1.001726in}}{\pgfqpoint{6.209223in}{1.004638in}}%
\pgfpathcurveto{\pgfqpoint{6.206311in}{1.007549in}}{\pgfqpoint{6.202361in}{1.009186in}}{\pgfqpoint{6.198243in}{1.009186in}}%
\pgfpathcurveto{\pgfqpoint{6.194125in}{1.009186in}}{\pgfqpoint{6.190175in}{1.007549in}}{\pgfqpoint{6.187263in}{1.004638in}}%
\pgfpathcurveto{\pgfqpoint{6.184351in}{1.001726in}}{\pgfqpoint{6.182715in}{0.997776in}}{\pgfqpoint{6.182715in}{0.993657in}}%
\pgfpathcurveto{\pgfqpoint{6.182715in}{0.989539in}}{\pgfqpoint{6.184351in}{0.985589in}}{\pgfqpoint{6.187263in}{0.982677in}}%
\pgfpathcurveto{\pgfqpoint{6.190175in}{0.979765in}}{\pgfqpoint{6.194125in}{0.978129in}}{\pgfqpoint{6.198243in}{0.978129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198406in}{0.978199in}}%
\pgfpathcurveto{\pgfqpoint{6.202525in}{0.978199in}}{\pgfqpoint{6.206475in}{0.979836in}}{\pgfqpoint{6.209386in}{0.982747in}}%
\pgfpathcurveto{\pgfqpoint{6.212298in}{0.985659in}}{\pgfqpoint{6.213935in}{0.989609in}}{\pgfqpoint{6.213935in}{0.993728in}}%
\pgfpathcurveto{\pgfqpoint{6.213935in}{0.997846in}}{\pgfqpoint{6.212298in}{1.001796in}}{\pgfqpoint{6.209386in}{1.004708in}}%
\pgfpathcurveto{\pgfqpoint{6.206475in}{1.007620in}}{\pgfqpoint{6.202525in}{1.009256in}}{\pgfqpoint{6.198406in}{1.009256in}}%
\pgfpathcurveto{\pgfqpoint{6.194288in}{1.009256in}}{\pgfqpoint{6.190338in}{1.007620in}}{\pgfqpoint{6.187426in}{1.004708in}}%
\pgfpathcurveto{\pgfqpoint{6.184514in}{1.001796in}}{\pgfqpoint{6.182878in}{0.997846in}}{\pgfqpoint{6.182878in}{0.993728in}}%
\pgfpathcurveto{\pgfqpoint{6.182878in}{0.989609in}}{\pgfqpoint{6.184514in}{0.985659in}}{\pgfqpoint{6.187426in}{0.982747in}}%
\pgfpathcurveto{\pgfqpoint{6.190338in}{0.979836in}}{\pgfqpoint{6.194288in}{0.978199in}}{\pgfqpoint{6.198406in}{0.978199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198571in}{0.978269in}}%
\pgfpathcurveto{\pgfqpoint{6.202689in}{0.978269in}}{\pgfqpoint{6.206639in}{0.979905in}}{\pgfqpoint{6.209551in}{0.982817in}}%
\pgfpathcurveto{\pgfqpoint{6.212463in}{0.985729in}}{\pgfqpoint{6.214099in}{0.989679in}}{\pgfqpoint{6.214099in}{0.993797in}}%
\pgfpathcurveto{\pgfqpoint{6.214099in}{0.997916in}}{\pgfqpoint{6.212463in}{1.001866in}}{\pgfqpoint{6.209551in}{1.004778in}}%
\pgfpathcurveto{\pgfqpoint{6.206639in}{1.007690in}}{\pgfqpoint{6.202689in}{1.009326in}}{\pgfqpoint{6.198571in}{1.009326in}}%
\pgfpathcurveto{\pgfqpoint{6.194453in}{1.009326in}}{\pgfqpoint{6.190503in}{1.007690in}}{\pgfqpoint{6.187591in}{1.004778in}}%
\pgfpathcurveto{\pgfqpoint{6.184679in}{1.001866in}}{\pgfqpoint{6.183043in}{0.997916in}}{\pgfqpoint{6.183043in}{0.993797in}}%
\pgfpathcurveto{\pgfqpoint{6.183043in}{0.989679in}}{\pgfqpoint{6.184679in}{0.985729in}}{\pgfqpoint{6.187591in}{0.982817in}}%
\pgfpathcurveto{\pgfqpoint{6.190503in}{0.979905in}}{\pgfqpoint{6.194453in}{0.978269in}}{\pgfqpoint{6.198571in}{0.978269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.428133,0.626534,0.468954}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198731in}{0.978339in}}%
\pgfpathcurveto{\pgfqpoint{6.202850in}{0.978339in}}{\pgfqpoint{6.206800in}{0.979975in}}{\pgfqpoint{6.209712in}{0.982887in}}%
\pgfpathcurveto{\pgfqpoint{6.212624in}{0.985799in}}{\pgfqpoint{6.214260in}{0.989749in}}{\pgfqpoint{6.214260in}{0.993867in}}%
\pgfpathcurveto{\pgfqpoint{6.214260in}{0.997985in}}{\pgfqpoint{6.212624in}{1.001935in}}{\pgfqpoint{6.209712in}{1.004847in}}%
\pgfpathcurveto{\pgfqpoint{6.206800in}{1.007759in}}{\pgfqpoint{6.202850in}{1.009395in}}{\pgfqpoint{6.198731in}{1.009395in}}%
\pgfpathcurveto{\pgfqpoint{6.194613in}{1.009395in}}{\pgfqpoint{6.190663in}{1.007759in}}{\pgfqpoint{6.187751in}{1.004847in}}%
\pgfpathcurveto{\pgfqpoint{6.184839in}{1.001935in}}{\pgfqpoint{6.183203in}{0.997985in}}{\pgfqpoint{6.183203in}{0.993867in}}%
\pgfpathcurveto{\pgfqpoint{6.183203in}{0.989749in}}{\pgfqpoint{6.184839in}{0.985799in}}{\pgfqpoint{6.187751in}{0.982887in}}%
\pgfpathcurveto{\pgfqpoint{6.190663in}{0.979975in}}{\pgfqpoint{6.194613in}{0.978339in}}{\pgfqpoint{6.198731in}{0.978339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198894in}{0.978408in}}%
\pgfpathcurveto{\pgfqpoint{6.203012in}{0.978408in}}{\pgfqpoint{6.206962in}{0.980044in}}{\pgfqpoint{6.209874in}{0.982956in}}%
\pgfpathcurveto{\pgfqpoint{6.212786in}{0.985868in}}{\pgfqpoint{6.214422in}{0.989818in}}{\pgfqpoint{6.214422in}{0.993936in}}%
\pgfpathcurveto{\pgfqpoint{6.214422in}{0.998054in}}{\pgfqpoint{6.212786in}{1.002004in}}{\pgfqpoint{6.209874in}{1.004916in}}%
\pgfpathcurveto{\pgfqpoint{6.206962in}{1.007828in}}{\pgfqpoint{6.203012in}{1.009464in}}{\pgfqpoint{6.198894in}{1.009464in}}%
\pgfpathcurveto{\pgfqpoint{6.194776in}{1.009464in}}{\pgfqpoint{6.190826in}{1.007828in}}{\pgfqpoint{6.187914in}{1.004916in}}%
\pgfpathcurveto{\pgfqpoint{6.185002in}{1.002004in}}{\pgfqpoint{6.183366in}{0.998054in}}{\pgfqpoint{6.183366in}{0.993936in}}%
\pgfpathcurveto{\pgfqpoint{6.183366in}{0.989818in}}{\pgfqpoint{6.185002in}{0.985868in}}{\pgfqpoint{6.187914in}{0.982956in}}%
\pgfpathcurveto{\pgfqpoint{6.190826in}{0.980044in}}{\pgfqpoint{6.194776in}{0.978408in}}{\pgfqpoint{6.198894in}{0.978408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199054in}{0.978476in}}%
\pgfpathcurveto{\pgfqpoint{6.203172in}{0.978476in}}{\pgfqpoint{6.207122in}{0.980112in}}{\pgfqpoint{6.210034in}{0.983024in}}%
\pgfpathcurveto{\pgfqpoint{6.212946in}{0.985936in}}{\pgfqpoint{6.214582in}{0.989886in}}{\pgfqpoint{6.214582in}{0.994004in}}%
\pgfpathcurveto{\pgfqpoint{6.214582in}{0.998122in}}{\pgfqpoint{6.212946in}{1.002073in}}{\pgfqpoint{6.210034in}{1.004984in}}%
\pgfpathcurveto{\pgfqpoint{6.207122in}{1.007896in}}{\pgfqpoint{6.203172in}{1.009533in}}{\pgfqpoint{6.199054in}{1.009533in}}%
\pgfpathcurveto{\pgfqpoint{6.194936in}{1.009533in}}{\pgfqpoint{6.190986in}{1.007896in}}{\pgfqpoint{6.188074in}{1.004984in}}%
\pgfpathcurveto{\pgfqpoint{6.185162in}{1.002073in}}{\pgfqpoint{6.183526in}{0.998122in}}{\pgfqpoint{6.183526in}{0.994004in}}%
\pgfpathcurveto{\pgfqpoint{6.183526in}{0.989886in}}{\pgfqpoint{6.185162in}{0.985936in}}{\pgfqpoint{6.188074in}{0.983024in}}%
\pgfpathcurveto{\pgfqpoint{6.190986in}{0.980112in}}{\pgfqpoint{6.194936in}{0.978476in}}{\pgfqpoint{6.199054in}{0.978476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199213in}{0.978544in}}%
\pgfpathcurveto{\pgfqpoint{6.203331in}{0.978544in}}{\pgfqpoint{6.207281in}{0.980180in}}{\pgfqpoint{6.210193in}{0.983092in}}%
\pgfpathcurveto{\pgfqpoint{6.213105in}{0.986004in}}{\pgfqpoint{6.214741in}{0.989954in}}{\pgfqpoint{6.214741in}{0.994072in}}%
\pgfpathcurveto{\pgfqpoint{6.214741in}{0.998191in}}{\pgfqpoint{6.213105in}{1.002141in}}{\pgfqpoint{6.210193in}{1.005053in}}%
\pgfpathcurveto{\pgfqpoint{6.207281in}{1.007965in}}{\pgfqpoint{6.203331in}{1.009601in}}{\pgfqpoint{6.199213in}{1.009601in}}%
\pgfpathcurveto{\pgfqpoint{6.195095in}{1.009601in}}{\pgfqpoint{6.191145in}{1.007965in}}{\pgfqpoint{6.188233in}{1.005053in}}%
\pgfpathcurveto{\pgfqpoint{6.185321in}{1.002141in}}{\pgfqpoint{6.183685in}{0.998191in}}{\pgfqpoint{6.183685in}{0.994072in}}%
\pgfpathcurveto{\pgfqpoint{6.183685in}{0.989954in}}{\pgfqpoint{6.185321in}{0.986004in}}{\pgfqpoint{6.188233in}{0.983092in}}%
\pgfpathcurveto{\pgfqpoint{6.191145in}{0.980180in}}{\pgfqpoint{6.195095in}{0.978544in}}{\pgfqpoint{6.199213in}{0.978544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431922,0.630349,0.467997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199371in}{0.978612in}}%
\pgfpathcurveto{\pgfqpoint{6.203489in}{0.978612in}}{\pgfqpoint{6.207439in}{0.980248in}}{\pgfqpoint{6.210351in}{0.983160in}}%
\pgfpathcurveto{\pgfqpoint{6.213263in}{0.986072in}}{\pgfqpoint{6.214899in}{0.990022in}}{\pgfqpoint{6.214899in}{0.994140in}}%
\pgfpathcurveto{\pgfqpoint{6.214899in}{0.998258in}}{\pgfqpoint{6.213263in}{1.002208in}}{\pgfqpoint{6.210351in}{1.005120in}}%
\pgfpathcurveto{\pgfqpoint{6.207439in}{1.008032in}}{\pgfqpoint{6.203489in}{1.009669in}}{\pgfqpoint{6.199371in}{1.009669in}}%
\pgfpathcurveto{\pgfqpoint{6.195253in}{1.009669in}}{\pgfqpoint{6.191303in}{1.008032in}}{\pgfqpoint{6.188391in}{1.005120in}}%
\pgfpathcurveto{\pgfqpoint{6.185479in}{1.002208in}}{\pgfqpoint{6.183843in}{0.998258in}}{\pgfqpoint{6.183843in}{0.994140in}}%
\pgfpathcurveto{\pgfqpoint{6.183843in}{0.990022in}}{\pgfqpoint{6.185479in}{0.986072in}}{\pgfqpoint{6.188391in}{0.983160in}}%
\pgfpathcurveto{\pgfqpoint{6.191303in}{0.980248in}}{\pgfqpoint{6.195253in}{0.978612in}}{\pgfqpoint{6.199371in}{0.978612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199527in}{0.978679in}}%
\pgfpathcurveto{\pgfqpoint{6.203645in}{0.978679in}}{\pgfqpoint{6.207595in}{0.980315in}}{\pgfqpoint{6.210507in}{0.983227in}}%
\pgfpathcurveto{\pgfqpoint{6.213419in}{0.986139in}}{\pgfqpoint{6.215055in}{0.990089in}}{\pgfqpoint{6.215055in}{0.994208in}}%
\pgfpathcurveto{\pgfqpoint{6.215055in}{0.998326in}}{\pgfqpoint{6.213419in}{1.002276in}}{\pgfqpoint{6.210507in}{1.005188in}}%
\pgfpathcurveto{\pgfqpoint{6.207595in}{1.008100in}}{\pgfqpoint{6.203645in}{1.009736in}}{\pgfqpoint{6.199527in}{1.009736in}}%
\pgfpathcurveto{\pgfqpoint{6.195409in}{1.009736in}}{\pgfqpoint{6.191459in}{1.008100in}}{\pgfqpoint{6.188547in}{1.005188in}}%
\pgfpathcurveto{\pgfqpoint{6.185635in}{1.002276in}}{\pgfqpoint{6.183999in}{0.998326in}}{\pgfqpoint{6.183999in}{0.994208in}}%
\pgfpathcurveto{\pgfqpoint{6.183999in}{0.990089in}}{\pgfqpoint{6.185635in}{0.986139in}}{\pgfqpoint{6.188547in}{0.983227in}}%
\pgfpathcurveto{\pgfqpoint{6.191459in}{0.980315in}}{\pgfqpoint{6.195409in}{0.978679in}}{\pgfqpoint{6.199527in}{0.978679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199683in}{0.978746in}}%
\pgfpathcurveto{\pgfqpoint{6.203801in}{0.978746in}}{\pgfqpoint{6.207751in}{0.980383in}}{\pgfqpoint{6.210663in}{0.983294in}}%
\pgfpathcurveto{\pgfqpoint{6.213575in}{0.986206in}}{\pgfqpoint{6.215211in}{0.990156in}}{\pgfqpoint{6.215211in}{0.994275in}}%
\pgfpathcurveto{\pgfqpoint{6.215211in}{0.998393in}}{\pgfqpoint{6.213575in}{1.002343in}}{\pgfqpoint{6.210663in}{1.005255in}}%
\pgfpathcurveto{\pgfqpoint{6.207751in}{1.008167in}}{\pgfqpoint{6.203801in}{1.009803in}}{\pgfqpoint{6.199683in}{1.009803in}}%
\pgfpathcurveto{\pgfqpoint{6.195565in}{1.009803in}}{\pgfqpoint{6.191615in}{1.008167in}}{\pgfqpoint{6.188703in}{1.005255in}}%
\pgfpathcurveto{\pgfqpoint{6.185791in}{1.002343in}}{\pgfqpoint{6.184155in}{0.998393in}}{\pgfqpoint{6.184155in}{0.994275in}}%
\pgfpathcurveto{\pgfqpoint{6.184155in}{0.990156in}}{\pgfqpoint{6.185791in}{0.986206in}}{\pgfqpoint{6.188703in}{0.983294in}}%
\pgfpathcurveto{\pgfqpoint{6.191615in}{0.980383in}}{\pgfqpoint{6.195565in}{0.978746in}}{\pgfqpoint{6.199683in}{0.978746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199840in}{0.978813in}}%
\pgfpathcurveto{\pgfqpoint{6.203958in}{0.978813in}}{\pgfqpoint{6.207908in}{0.980449in}}{\pgfqpoint{6.210820in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{6.213732in}{0.986273in}}{\pgfqpoint{6.215368in}{0.990223in}}{\pgfqpoint{6.215368in}{0.994341in}}%
\pgfpathcurveto{\pgfqpoint{6.215368in}{0.998459in}}{\pgfqpoint{6.213732in}{1.002409in}}{\pgfqpoint{6.210820in}{1.005321in}}%
\pgfpathcurveto{\pgfqpoint{6.207908in}{1.008233in}}{\pgfqpoint{6.203958in}{1.009869in}}{\pgfqpoint{6.199840in}{1.009869in}}%
\pgfpathcurveto{\pgfqpoint{6.195721in}{1.009869in}}{\pgfqpoint{6.191771in}{1.008233in}}{\pgfqpoint{6.188859in}{1.005321in}}%
\pgfpathcurveto{\pgfqpoint{6.185948in}{1.002409in}}{\pgfqpoint{6.184311in}{0.998459in}}{\pgfqpoint{6.184311in}{0.994341in}}%
\pgfpathcurveto{\pgfqpoint{6.184311in}{0.990223in}}{\pgfqpoint{6.185948in}{0.986273in}}{\pgfqpoint{6.188859in}{0.983361in}}%
\pgfpathcurveto{\pgfqpoint{6.191771in}{0.980449in}}{\pgfqpoint{6.195721in}{0.978813in}}{\pgfqpoint{6.199840in}{0.978813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435709,0.634172,0.467055}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.199992in}{0.978879in}}%
\pgfpathcurveto{\pgfqpoint{6.204110in}{0.978879in}}{\pgfqpoint{6.208060in}{0.980515in}}{\pgfqpoint{6.210972in}{0.983427in}}%
\pgfpathcurveto{\pgfqpoint{6.213884in}{0.986339in}}{\pgfqpoint{6.215520in}{0.990289in}}{\pgfqpoint{6.215520in}{0.994407in}}%
\pgfpathcurveto{\pgfqpoint{6.215520in}{0.998525in}}{\pgfqpoint{6.213884in}{1.002475in}}{\pgfqpoint{6.210972in}{1.005387in}}%
\pgfpathcurveto{\pgfqpoint{6.208060in}{1.008299in}}{\pgfqpoint{6.204110in}{1.009935in}}{\pgfqpoint{6.199992in}{1.009935in}}%
\pgfpathcurveto{\pgfqpoint{6.195873in}{1.009935in}}{\pgfqpoint{6.191923in}{1.008299in}}{\pgfqpoint{6.189011in}{1.005387in}}%
\pgfpathcurveto{\pgfqpoint{6.186100in}{1.002475in}}{\pgfqpoint{6.184463in}{0.998525in}}{\pgfqpoint{6.184463in}{0.994407in}}%
\pgfpathcurveto{\pgfqpoint{6.184463in}{0.990289in}}{\pgfqpoint{6.186100in}{0.986339in}}{\pgfqpoint{6.189011in}{0.983427in}}%
\pgfpathcurveto{\pgfqpoint{6.191923in}{0.980515in}}{\pgfqpoint{6.195873in}{0.978879in}}{\pgfqpoint{6.199992in}{0.978879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200145in}{0.978945in}}%
\pgfpathcurveto{\pgfqpoint{6.204264in}{0.978945in}}{\pgfqpoint{6.208214in}{0.980581in}}{\pgfqpoint{6.211126in}{0.983493in}}%
\pgfpathcurveto{\pgfqpoint{6.214038in}{0.986405in}}{\pgfqpoint{6.215674in}{0.990355in}}{\pgfqpoint{6.215674in}{0.994473in}}%
\pgfpathcurveto{\pgfqpoint{6.215674in}{0.998591in}}{\pgfqpoint{6.214038in}{1.002541in}}{\pgfqpoint{6.211126in}{1.005453in}}%
\pgfpathcurveto{\pgfqpoint{6.208214in}{1.008365in}}{\pgfqpoint{6.204264in}{1.010001in}}{\pgfqpoint{6.200145in}{1.010001in}}%
\pgfpathcurveto{\pgfqpoint{6.196027in}{1.010001in}}{\pgfqpoint{6.192077in}{1.008365in}}{\pgfqpoint{6.189165in}{1.005453in}}%
\pgfpathcurveto{\pgfqpoint{6.186253in}{1.002541in}}{\pgfqpoint{6.184617in}{0.998591in}}{\pgfqpoint{6.184617in}{0.994473in}}%
\pgfpathcurveto{\pgfqpoint{6.184617in}{0.990355in}}{\pgfqpoint{6.186253in}{0.986405in}}{\pgfqpoint{6.189165in}{0.983493in}}%
\pgfpathcurveto{\pgfqpoint{6.192077in}{0.980581in}}{\pgfqpoint{6.196027in}{0.978945in}}{\pgfqpoint{6.200145in}{0.978945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200297in}{0.979010in}}%
\pgfpathcurveto{\pgfqpoint{6.204416in}{0.979010in}}{\pgfqpoint{6.208366in}{0.980646in}}{\pgfqpoint{6.211278in}{0.983558in}}%
\pgfpathcurveto{\pgfqpoint{6.214190in}{0.986470in}}{\pgfqpoint{6.215826in}{0.990420in}}{\pgfqpoint{6.215826in}{0.994538in}}%
\pgfpathcurveto{\pgfqpoint{6.215826in}{0.998657in}}{\pgfqpoint{6.214190in}{1.002607in}}{\pgfqpoint{6.211278in}{1.005518in}}%
\pgfpathcurveto{\pgfqpoint{6.208366in}{1.008430in}}{\pgfqpoint{6.204416in}{1.010067in}}{\pgfqpoint{6.200297in}{1.010067in}}%
\pgfpathcurveto{\pgfqpoint{6.196179in}{1.010067in}}{\pgfqpoint{6.192229in}{1.008430in}}{\pgfqpoint{6.189317in}{1.005518in}}%
\pgfpathcurveto{\pgfqpoint{6.186405in}{1.002607in}}{\pgfqpoint{6.184769in}{0.998657in}}{\pgfqpoint{6.184769in}{0.994538in}}%
\pgfpathcurveto{\pgfqpoint{6.184769in}{0.990420in}}{\pgfqpoint{6.186405in}{0.986470in}}{\pgfqpoint{6.189317in}{0.983558in}}%
\pgfpathcurveto{\pgfqpoint{6.192229in}{0.980646in}}{\pgfqpoint{6.196179in}{0.979010in}}{\pgfqpoint{6.200297in}{0.979010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200448in}{0.979075in}}%
\pgfpathcurveto{\pgfqpoint{6.204566in}{0.979075in}}{\pgfqpoint{6.208516in}{0.980711in}}{\pgfqpoint{6.211428in}{0.983623in}}%
\pgfpathcurveto{\pgfqpoint{6.214340in}{0.986535in}}{\pgfqpoint{6.215977in}{0.990485in}}{\pgfqpoint{6.215977in}{0.994603in}}%
\pgfpathcurveto{\pgfqpoint{6.215977in}{0.998721in}}{\pgfqpoint{6.214340in}{1.002671in}}{\pgfqpoint{6.211428in}{1.005583in}}%
\pgfpathcurveto{\pgfqpoint{6.208516in}{1.008495in}}{\pgfqpoint{6.204566in}{1.010132in}}{\pgfqpoint{6.200448in}{1.010132in}}%
\pgfpathcurveto{\pgfqpoint{6.196330in}{1.010132in}}{\pgfqpoint{6.192380in}{1.008495in}}{\pgfqpoint{6.189468in}{1.005583in}}%
\pgfpathcurveto{\pgfqpoint{6.186556in}{1.002671in}}{\pgfqpoint{6.184920in}{0.998721in}}{\pgfqpoint{6.184920in}{0.994603in}}%
\pgfpathcurveto{\pgfqpoint{6.184920in}{0.990485in}}{\pgfqpoint{6.186556in}{0.986535in}}{\pgfqpoint{6.189468in}{0.983623in}}%
\pgfpathcurveto{\pgfqpoint{6.192380in}{0.980711in}}{\pgfqpoint{6.196330in}{0.979075in}}{\pgfqpoint{6.200448in}{0.979075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439505,0.637999,0.466094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200598in}{0.979140in}}%
\pgfpathcurveto{\pgfqpoint{6.204716in}{0.979140in}}{\pgfqpoint{6.208666in}{0.980776in}}{\pgfqpoint{6.211578in}{0.983688in}}%
\pgfpathcurveto{\pgfqpoint{6.214490in}{0.986600in}}{\pgfqpoint{6.216126in}{0.990550in}}{\pgfqpoint{6.216126in}{0.994668in}}%
\pgfpathcurveto{\pgfqpoint{6.216126in}{0.998786in}}{\pgfqpoint{6.214490in}{1.002736in}}{\pgfqpoint{6.211578in}{1.005648in}}%
\pgfpathcurveto{\pgfqpoint{6.208666in}{1.008560in}}{\pgfqpoint{6.204716in}{1.010196in}}{\pgfqpoint{6.200598in}{1.010196in}}%
\pgfpathcurveto{\pgfqpoint{6.196480in}{1.010196in}}{\pgfqpoint{6.192530in}{1.008560in}}{\pgfqpoint{6.189618in}{1.005648in}}%
\pgfpathcurveto{\pgfqpoint{6.186706in}{1.002736in}}{\pgfqpoint{6.185070in}{0.998786in}}{\pgfqpoint{6.185070in}{0.994668in}}%
\pgfpathcurveto{\pgfqpoint{6.185070in}{0.990550in}}{\pgfqpoint{6.186706in}{0.986600in}}{\pgfqpoint{6.189618in}{0.983688in}}%
\pgfpathcurveto{\pgfqpoint{6.192530in}{0.980776in}}{\pgfqpoint{6.196480in}{0.979140in}}{\pgfqpoint{6.200598in}{0.979140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200747in}{0.979204in}}%
\pgfpathcurveto{\pgfqpoint{6.204865in}{0.979204in}}{\pgfqpoint{6.208815in}{0.980840in}}{\pgfqpoint{6.211727in}{0.983752in}}%
\pgfpathcurveto{\pgfqpoint{6.214639in}{0.986664in}}{\pgfqpoint{6.216275in}{0.990614in}}{\pgfqpoint{6.216275in}{0.994732in}}%
\pgfpathcurveto{\pgfqpoint{6.216275in}{0.998850in}}{\pgfqpoint{6.214639in}{1.002800in}}{\pgfqpoint{6.211727in}{1.005712in}}%
\pgfpathcurveto{\pgfqpoint{6.208815in}{1.008624in}}{\pgfqpoint{6.204865in}{1.010260in}}{\pgfqpoint{6.200747in}{1.010260in}}%
\pgfpathcurveto{\pgfqpoint{6.196629in}{1.010260in}}{\pgfqpoint{6.192679in}{1.008624in}}{\pgfqpoint{6.189767in}{1.005712in}}%
\pgfpathcurveto{\pgfqpoint{6.186855in}{1.002800in}}{\pgfqpoint{6.185218in}{0.998850in}}{\pgfqpoint{6.185218in}{0.994732in}}%
\pgfpathcurveto{\pgfqpoint{6.185218in}{0.990614in}}{\pgfqpoint{6.186855in}{0.986664in}}{\pgfqpoint{6.189767in}{0.983752in}}%
\pgfpathcurveto{\pgfqpoint{6.192679in}{0.980840in}}{\pgfqpoint{6.196629in}{0.979204in}}{\pgfqpoint{6.200747in}{0.979204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200890in}{0.979268in}}%
\pgfpathcurveto{\pgfqpoint{6.205008in}{0.979268in}}{\pgfqpoint{6.208958in}{0.980904in}}{\pgfqpoint{6.211870in}{0.983816in}}%
\pgfpathcurveto{\pgfqpoint{6.214782in}{0.986728in}}{\pgfqpoint{6.216418in}{0.990678in}}{\pgfqpoint{6.216418in}{0.994796in}}%
\pgfpathcurveto{\pgfqpoint{6.216418in}{0.998914in}}{\pgfqpoint{6.214782in}{1.002864in}}{\pgfqpoint{6.211870in}{1.005776in}}%
\pgfpathcurveto{\pgfqpoint{6.208958in}{1.008688in}}{\pgfqpoint{6.205008in}{1.010324in}}{\pgfqpoint{6.200890in}{1.010324in}}%
\pgfpathcurveto{\pgfqpoint{6.196772in}{1.010324in}}{\pgfqpoint{6.192822in}{1.008688in}}{\pgfqpoint{6.189910in}{1.005776in}}%
\pgfpathcurveto{\pgfqpoint{6.186998in}{1.002864in}}{\pgfqpoint{6.185362in}{0.998914in}}{\pgfqpoint{6.185362in}{0.994796in}}%
\pgfpathcurveto{\pgfqpoint{6.185362in}{0.990678in}}{\pgfqpoint{6.186998in}{0.986728in}}{\pgfqpoint{6.189910in}{0.983816in}}%
\pgfpathcurveto{\pgfqpoint{6.192822in}{0.980904in}}{\pgfqpoint{6.196772in}{0.979268in}}{\pgfqpoint{6.200890in}{0.979268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201038in}{0.979331in}}%
\pgfpathcurveto{\pgfqpoint{6.205156in}{0.979331in}}{\pgfqpoint{6.209106in}{0.980968in}}{\pgfqpoint{6.212018in}{0.983880in}}%
\pgfpathcurveto{\pgfqpoint{6.214930in}{0.986791in}}{\pgfqpoint{6.216567in}{0.990742in}}{\pgfqpoint{6.216567in}{0.994860in}}%
\pgfpathcurveto{\pgfqpoint{6.216567in}{0.998978in}}{\pgfqpoint{6.214930in}{1.002928in}}{\pgfqpoint{6.212018in}{1.005840in}}%
\pgfpathcurveto{\pgfqpoint{6.209106in}{1.008752in}}{\pgfqpoint{6.205156in}{1.010388in}}{\pgfqpoint{6.201038in}{1.010388in}}%
\pgfpathcurveto{\pgfqpoint{6.196920in}{1.010388in}}{\pgfqpoint{6.192970in}{1.008752in}}{\pgfqpoint{6.190058in}{1.005840in}}%
\pgfpathcurveto{\pgfqpoint{6.187146in}{1.002928in}}{\pgfqpoint{6.185510in}{0.998978in}}{\pgfqpoint{6.185510in}{0.994860in}}%
\pgfpathcurveto{\pgfqpoint{6.185510in}{0.990742in}}{\pgfqpoint{6.187146in}{0.986791in}}{\pgfqpoint{6.190058in}{0.983880in}}%
\pgfpathcurveto{\pgfqpoint{6.192970in}{0.980968in}}{\pgfqpoint{6.196920in}{0.979331in}}{\pgfqpoint{6.201038in}{0.979331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443323,0.641840,0.465140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201188in}{0.979395in}}%
\pgfpathcurveto{\pgfqpoint{6.205307in}{0.979395in}}{\pgfqpoint{6.209257in}{0.981031in}}{\pgfqpoint{6.212169in}{0.983943in}}%
\pgfpathcurveto{\pgfqpoint{6.215081in}{0.986855in}}{\pgfqpoint{6.216717in}{0.990805in}}{\pgfqpoint{6.216717in}{0.994923in}}%
\pgfpathcurveto{\pgfqpoint{6.216717in}{0.999041in}}{\pgfqpoint{6.215081in}{1.002991in}}{\pgfqpoint{6.212169in}{1.005903in}}%
\pgfpathcurveto{\pgfqpoint{6.209257in}{1.008815in}}{\pgfqpoint{6.205307in}{1.010451in}}{\pgfqpoint{6.201188in}{1.010451in}}%
\pgfpathcurveto{\pgfqpoint{6.197070in}{1.010451in}}{\pgfqpoint{6.193120in}{1.008815in}}{\pgfqpoint{6.190208in}{1.005903in}}%
\pgfpathcurveto{\pgfqpoint{6.187296in}{1.002991in}}{\pgfqpoint{6.185660in}{0.999041in}}{\pgfqpoint{6.185660in}{0.994923in}}%
\pgfpathcurveto{\pgfqpoint{6.185660in}{0.990805in}}{\pgfqpoint{6.187296in}{0.986855in}}{\pgfqpoint{6.190208in}{0.983943in}}%
\pgfpathcurveto{\pgfqpoint{6.193120in}{0.981031in}}{\pgfqpoint{6.197070in}{0.979395in}}{\pgfqpoint{6.201188in}{0.979395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201331in}{0.979457in}}%
\pgfpathcurveto{\pgfqpoint{6.205449in}{0.979457in}}{\pgfqpoint{6.209399in}{0.981094in}}{\pgfqpoint{6.212311in}{0.984006in}}%
\pgfpathcurveto{\pgfqpoint{6.215223in}{0.986918in}}{\pgfqpoint{6.216859in}{0.990868in}}{\pgfqpoint{6.216859in}{0.994986in}}%
\pgfpathcurveto{\pgfqpoint{6.216859in}{0.999104in}}{\pgfqpoint{6.215223in}{1.003054in}}{\pgfqpoint{6.212311in}{1.005966in}}%
\pgfpathcurveto{\pgfqpoint{6.209399in}{1.008878in}}{\pgfqpoint{6.205449in}{1.010514in}}{\pgfqpoint{6.201331in}{1.010514in}}%
\pgfpathcurveto{\pgfqpoint{6.197212in}{1.010514in}}{\pgfqpoint{6.193262in}{1.008878in}}{\pgfqpoint{6.190350in}{1.005966in}}%
\pgfpathcurveto{\pgfqpoint{6.187438in}{1.003054in}}{\pgfqpoint{6.185802in}{0.999104in}}{\pgfqpoint{6.185802in}{0.994986in}}%
\pgfpathcurveto{\pgfqpoint{6.185802in}{0.990868in}}{\pgfqpoint{6.187438in}{0.986918in}}{\pgfqpoint{6.190350in}{0.984006in}}%
\pgfpathcurveto{\pgfqpoint{6.193262in}{0.981094in}}{\pgfqpoint{6.197212in}{0.979457in}}{\pgfqpoint{6.201331in}{0.979457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201477in}{0.979520in}}%
\pgfpathcurveto{\pgfqpoint{6.205595in}{0.979520in}}{\pgfqpoint{6.209545in}{0.981156in}}{\pgfqpoint{6.212457in}{0.984068in}}%
\pgfpathcurveto{\pgfqpoint{6.215369in}{0.986980in}}{\pgfqpoint{6.217005in}{0.990930in}}{\pgfqpoint{6.217005in}{0.995048in}}%
\pgfpathcurveto{\pgfqpoint{6.217005in}{0.999166in}}{\pgfqpoint{6.215369in}{1.003116in}}{\pgfqpoint{6.212457in}{1.006028in}}%
\pgfpathcurveto{\pgfqpoint{6.209545in}{1.008940in}}{\pgfqpoint{6.205595in}{1.010576in}}{\pgfqpoint{6.201477in}{1.010576in}}%
\pgfpathcurveto{\pgfqpoint{6.197359in}{1.010576in}}{\pgfqpoint{6.193409in}{1.008940in}}{\pgfqpoint{6.190497in}{1.006028in}}%
\pgfpathcurveto{\pgfqpoint{6.187585in}{1.003116in}}{\pgfqpoint{6.185949in}{0.999166in}}{\pgfqpoint{6.185949in}{0.995048in}}%
\pgfpathcurveto{\pgfqpoint{6.185949in}{0.990930in}}{\pgfqpoint{6.187585in}{0.986980in}}{\pgfqpoint{6.190497in}{0.984068in}}%
\pgfpathcurveto{\pgfqpoint{6.193409in}{0.981156in}}{\pgfqpoint{6.197359in}{0.979520in}}{\pgfqpoint{6.201477in}{0.979520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201618in}{0.979582in}}%
\pgfpathcurveto{\pgfqpoint{6.205736in}{0.979582in}}{\pgfqpoint{6.209686in}{0.981218in}}{\pgfqpoint{6.212598in}{0.984130in}}%
\pgfpathcurveto{\pgfqpoint{6.215510in}{0.987042in}}{\pgfqpoint{6.217146in}{0.990992in}}{\pgfqpoint{6.217146in}{0.995110in}}%
\pgfpathcurveto{\pgfqpoint{6.217146in}{0.999228in}}{\pgfqpoint{6.215510in}{1.003179in}}{\pgfqpoint{6.212598in}{1.006090in}}%
\pgfpathcurveto{\pgfqpoint{6.209686in}{1.009002in}}{\pgfqpoint{6.205736in}{1.010639in}}{\pgfqpoint{6.201618in}{1.010639in}}%
\pgfpathcurveto{\pgfqpoint{6.197500in}{1.010639in}}{\pgfqpoint{6.193550in}{1.009002in}}{\pgfqpoint{6.190638in}{1.006090in}}%
\pgfpathcurveto{\pgfqpoint{6.187726in}{1.003179in}}{\pgfqpoint{6.186090in}{0.999228in}}{\pgfqpoint{6.186090in}{0.995110in}}%
\pgfpathcurveto{\pgfqpoint{6.186090in}{0.990992in}}{\pgfqpoint{6.187726in}{0.987042in}}{\pgfqpoint{6.190638in}{0.984130in}}%
\pgfpathcurveto{\pgfqpoint{6.193550in}{0.981218in}}{\pgfqpoint{6.197500in}{0.979582in}}{\pgfqpoint{6.201618in}{0.979582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447143,0.645690,0.464197}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201760in}{0.979644in}}%
\pgfpathcurveto{\pgfqpoint{6.205878in}{0.979644in}}{\pgfqpoint{6.209828in}{0.981280in}}{\pgfqpoint{6.212740in}{0.984192in}}%
\pgfpathcurveto{\pgfqpoint{6.215652in}{0.987104in}}{\pgfqpoint{6.217288in}{0.991054in}}{\pgfqpoint{6.217288in}{0.995172in}}%
\pgfpathcurveto{\pgfqpoint{6.217288in}{0.999290in}}{\pgfqpoint{6.215652in}{1.003240in}}{\pgfqpoint{6.212740in}{1.006152in}}%
\pgfpathcurveto{\pgfqpoint{6.209828in}{1.009064in}}{\pgfqpoint{6.205878in}{1.010700in}}{\pgfqpoint{6.201760in}{1.010700in}}%
\pgfpathcurveto{\pgfqpoint{6.197642in}{1.010700in}}{\pgfqpoint{6.193692in}{1.009064in}}{\pgfqpoint{6.190780in}{1.006152in}}%
\pgfpathcurveto{\pgfqpoint{6.187868in}{1.003240in}}{\pgfqpoint{6.186232in}{0.999290in}}{\pgfqpoint{6.186232in}{0.995172in}}%
\pgfpathcurveto{\pgfqpoint{6.186232in}{0.991054in}}{\pgfqpoint{6.187868in}{0.987104in}}{\pgfqpoint{6.190780in}{0.984192in}}%
\pgfpathcurveto{\pgfqpoint{6.193692in}{0.981280in}}{\pgfqpoint{6.197642in}{0.979644in}}{\pgfqpoint{6.201760in}{0.979644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201901in}{0.979705in}}%
\pgfpathcurveto{\pgfqpoint{6.206019in}{0.979705in}}{\pgfqpoint{6.209970in}{0.981342in}}{\pgfqpoint{6.212881in}{0.984254in}}%
\pgfpathcurveto{\pgfqpoint{6.215793in}{0.987166in}}{\pgfqpoint{6.217430in}{0.991116in}}{\pgfqpoint{6.217430in}{0.995234in}}%
\pgfpathcurveto{\pgfqpoint{6.217430in}{0.999352in}}{\pgfqpoint{6.215793in}{1.003302in}}{\pgfqpoint{6.212881in}{1.006214in}}%
\pgfpathcurveto{\pgfqpoint{6.209970in}{1.009126in}}{\pgfqpoint{6.206019in}{1.010762in}}{\pgfqpoint{6.201901in}{1.010762in}}%
\pgfpathcurveto{\pgfqpoint{6.197783in}{1.010762in}}{\pgfqpoint{6.193833in}{1.009126in}}{\pgfqpoint{6.190921in}{1.006214in}}%
\pgfpathcurveto{\pgfqpoint{6.188009in}{1.003302in}}{\pgfqpoint{6.186373in}{0.999352in}}{\pgfqpoint{6.186373in}{0.995234in}}%
\pgfpathcurveto{\pgfqpoint{6.186373in}{0.991116in}}{\pgfqpoint{6.188009in}{0.987166in}}{\pgfqpoint{6.190921in}{0.984254in}}%
\pgfpathcurveto{\pgfqpoint{6.193833in}{0.981342in}}{\pgfqpoint{6.197783in}{0.979705in}}{\pgfqpoint{6.201901in}{0.979705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202043in}{0.979767in}}%
\pgfpathcurveto{\pgfqpoint{6.206161in}{0.979767in}}{\pgfqpoint{6.210111in}{0.981403in}}{\pgfqpoint{6.213023in}{0.984315in}}%
\pgfpathcurveto{\pgfqpoint{6.215935in}{0.987227in}}{\pgfqpoint{6.217571in}{0.991177in}}{\pgfqpoint{6.217571in}{0.995295in}}%
\pgfpathcurveto{\pgfqpoint{6.217571in}{0.999413in}}{\pgfqpoint{6.215935in}{1.003363in}}{\pgfqpoint{6.213023in}{1.006275in}}%
\pgfpathcurveto{\pgfqpoint{6.210111in}{1.009187in}}{\pgfqpoint{6.206161in}{1.010823in}}{\pgfqpoint{6.202043in}{1.010823in}}%
\pgfpathcurveto{\pgfqpoint{6.197925in}{1.010823in}}{\pgfqpoint{6.193975in}{1.009187in}}{\pgfqpoint{6.191063in}{1.006275in}}%
\pgfpathcurveto{\pgfqpoint{6.188151in}{1.003363in}}{\pgfqpoint{6.186515in}{0.999413in}}{\pgfqpoint{6.186515in}{0.995295in}}%
\pgfpathcurveto{\pgfqpoint{6.186515in}{0.991177in}}{\pgfqpoint{6.188151in}{0.987227in}}{\pgfqpoint{6.191063in}{0.984315in}}%
\pgfpathcurveto{\pgfqpoint{6.193975in}{0.981403in}}{\pgfqpoint{6.197925in}{0.979767in}}{\pgfqpoint{6.202043in}{0.979767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202181in}{0.979827in}}%
\pgfpathcurveto{\pgfqpoint{6.206299in}{0.979827in}}{\pgfqpoint{6.210249in}{0.981463in}}{\pgfqpoint{6.213161in}{0.984375in}}%
\pgfpathcurveto{\pgfqpoint{6.216073in}{0.987287in}}{\pgfqpoint{6.217709in}{0.991237in}}{\pgfqpoint{6.217709in}{0.995356in}}%
\pgfpathcurveto{\pgfqpoint{6.217709in}{0.999474in}}{\pgfqpoint{6.216073in}{1.003424in}}{\pgfqpoint{6.213161in}{1.006336in}}%
\pgfpathcurveto{\pgfqpoint{6.210249in}{1.009248in}}{\pgfqpoint{6.206299in}{1.010884in}}{\pgfqpoint{6.202181in}{1.010884in}}%
\pgfpathcurveto{\pgfqpoint{6.198062in}{1.010884in}}{\pgfqpoint{6.194112in}{1.009248in}}{\pgfqpoint{6.191200in}{1.006336in}}%
\pgfpathcurveto{\pgfqpoint{6.188288in}{1.003424in}}{\pgfqpoint{6.186652in}{0.999474in}}{\pgfqpoint{6.186652in}{0.995356in}}%
\pgfpathcurveto{\pgfqpoint{6.186652in}{0.991237in}}{\pgfqpoint{6.188288in}{0.987287in}}{\pgfqpoint{6.191200in}{0.984375in}}%
\pgfpathcurveto{\pgfqpoint{6.194112in}{0.981463in}}{\pgfqpoint{6.198062in}{0.979827in}}{\pgfqpoint{6.202181in}{0.979827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450983,0.649560,0.463220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202321in}{0.979888in}}%
\pgfpathcurveto{\pgfqpoint{6.206439in}{0.979888in}}{\pgfqpoint{6.210389in}{0.981524in}}{\pgfqpoint{6.213301in}{0.984436in}}%
\pgfpathcurveto{\pgfqpoint{6.216213in}{0.987348in}}{\pgfqpoint{6.217849in}{0.991298in}}{\pgfqpoint{6.217849in}{0.995416in}}%
\pgfpathcurveto{\pgfqpoint{6.217849in}{0.999534in}}{\pgfqpoint{6.216213in}{1.003484in}}{\pgfqpoint{6.213301in}{1.006396in}}%
\pgfpathcurveto{\pgfqpoint{6.210389in}{1.009308in}}{\pgfqpoint{6.206439in}{1.010944in}}{\pgfqpoint{6.202321in}{1.010944in}}%
\pgfpathcurveto{\pgfqpoint{6.198203in}{1.010944in}}{\pgfqpoint{6.194253in}{1.009308in}}{\pgfqpoint{6.191341in}{1.006396in}}%
\pgfpathcurveto{\pgfqpoint{6.188429in}{1.003484in}}{\pgfqpoint{6.186793in}{0.999534in}}{\pgfqpoint{6.186793in}{0.995416in}}%
\pgfpathcurveto{\pgfqpoint{6.186793in}{0.991298in}}{\pgfqpoint{6.188429in}{0.987348in}}{\pgfqpoint{6.191341in}{0.984436in}}%
\pgfpathcurveto{\pgfqpoint{6.194253in}{0.981524in}}{\pgfqpoint{6.198203in}{0.979888in}}{\pgfqpoint{6.202321in}{0.979888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202459in}{0.979948in}}%
\pgfpathcurveto{\pgfqpoint{6.206577in}{0.979948in}}{\pgfqpoint{6.210527in}{0.981584in}}{\pgfqpoint{6.213439in}{0.984496in}}%
\pgfpathcurveto{\pgfqpoint{6.216351in}{0.987408in}}{\pgfqpoint{6.217987in}{0.991358in}}{\pgfqpoint{6.217987in}{0.995476in}}%
\pgfpathcurveto{\pgfqpoint{6.217987in}{0.999594in}}{\pgfqpoint{6.216351in}{1.003544in}}{\pgfqpoint{6.213439in}{1.006456in}}%
\pgfpathcurveto{\pgfqpoint{6.210527in}{1.009368in}}{\pgfqpoint{6.206577in}{1.011004in}}{\pgfqpoint{6.202459in}{1.011004in}}%
\pgfpathcurveto{\pgfqpoint{6.198340in}{1.011004in}}{\pgfqpoint{6.194390in}{1.009368in}}{\pgfqpoint{6.191478in}{1.006456in}}%
\pgfpathcurveto{\pgfqpoint{6.188566in}{1.003544in}}{\pgfqpoint{6.186930in}{0.999594in}}{\pgfqpoint{6.186930in}{0.995476in}}%
\pgfpathcurveto{\pgfqpoint{6.186930in}{0.991358in}}{\pgfqpoint{6.188566in}{0.987408in}}{\pgfqpoint{6.191478in}{0.984496in}}%
\pgfpathcurveto{\pgfqpoint{6.194390in}{0.981584in}}{\pgfqpoint{6.198340in}{0.979948in}}{\pgfqpoint{6.202459in}{0.979948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202594in}{0.980007in}}%
\pgfpathcurveto{\pgfqpoint{6.206712in}{0.980007in}}{\pgfqpoint{6.210662in}{0.981644in}}{\pgfqpoint{6.213574in}{0.984556in}}%
\pgfpathcurveto{\pgfqpoint{6.216486in}{0.987468in}}{\pgfqpoint{6.218122in}{0.991418in}}{\pgfqpoint{6.218122in}{0.995536in}}%
\pgfpathcurveto{\pgfqpoint{6.218122in}{0.999654in}}{\pgfqpoint{6.216486in}{1.003604in}}{\pgfqpoint{6.213574in}{1.006516in}}%
\pgfpathcurveto{\pgfqpoint{6.210662in}{1.009428in}}{\pgfqpoint{6.206712in}{1.011064in}}{\pgfqpoint{6.202594in}{1.011064in}}%
\pgfpathcurveto{\pgfqpoint{6.198476in}{1.011064in}}{\pgfqpoint{6.194526in}{1.009428in}}{\pgfqpoint{6.191614in}{1.006516in}}%
\pgfpathcurveto{\pgfqpoint{6.188702in}{1.003604in}}{\pgfqpoint{6.187066in}{0.999654in}}{\pgfqpoint{6.187066in}{0.995536in}}%
\pgfpathcurveto{\pgfqpoint{6.187066in}{0.991418in}}{\pgfqpoint{6.188702in}{0.987468in}}{\pgfqpoint{6.191614in}{0.984556in}}%
\pgfpathcurveto{\pgfqpoint{6.194526in}{0.981644in}}{\pgfqpoint{6.198476in}{0.980007in}}{\pgfqpoint{6.202594in}{0.980007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454835,0.653426,0.462265}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202729in}{0.980067in}}%
\pgfpathcurveto{\pgfqpoint{6.206847in}{0.980067in}}{\pgfqpoint{6.210797in}{0.981703in}}{\pgfqpoint{6.213709in}{0.984615in}}%
\pgfpathcurveto{\pgfqpoint{6.216621in}{0.987527in}}{\pgfqpoint{6.218257in}{0.991477in}}{\pgfqpoint{6.218257in}{0.995595in}}%
\pgfpathcurveto{\pgfqpoint{6.218257in}{0.999713in}}{\pgfqpoint{6.216621in}{1.003663in}}{\pgfqpoint{6.213709in}{1.006575in}}%
\pgfpathcurveto{\pgfqpoint{6.210797in}{1.009487in}}{\pgfqpoint{6.206847in}{1.011123in}}{\pgfqpoint{6.202729in}{1.011123in}}%
\pgfpathcurveto{\pgfqpoint{6.198611in}{1.011123in}}{\pgfqpoint{6.194661in}{1.009487in}}{\pgfqpoint{6.191749in}{1.006575in}}%
\pgfpathcurveto{\pgfqpoint{6.188837in}{1.003663in}}{\pgfqpoint{6.187201in}{0.999713in}}{\pgfqpoint{6.187201in}{0.995595in}}%
\pgfpathcurveto{\pgfqpoint{6.187201in}{0.991477in}}{\pgfqpoint{6.188837in}{0.987527in}}{\pgfqpoint{6.191749in}{0.984615in}}%
\pgfpathcurveto{\pgfqpoint{6.194661in}{0.981703in}}{\pgfqpoint{6.198611in}{0.980067in}}{\pgfqpoint{6.202729in}{0.980067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.202864in}{0.980126in}}%
\pgfpathcurveto{\pgfqpoint{6.206982in}{0.980126in}}{\pgfqpoint{6.210932in}{0.981762in}}{\pgfqpoint{6.213844in}{0.984674in}}%
\pgfpathcurveto{\pgfqpoint{6.216756in}{0.987586in}}{\pgfqpoint{6.218392in}{0.991536in}}{\pgfqpoint{6.218392in}{0.995654in}}%
\pgfpathcurveto{\pgfqpoint{6.218392in}{0.999772in}}{\pgfqpoint{6.216756in}{1.003722in}}{\pgfqpoint{6.213844in}{1.006634in}}%
\pgfpathcurveto{\pgfqpoint{6.210932in}{1.009546in}}{\pgfqpoint{6.206982in}{1.011182in}}{\pgfqpoint{6.202864in}{1.011182in}}%
\pgfpathcurveto{\pgfqpoint{6.198746in}{1.011182in}}{\pgfqpoint{6.194796in}{1.009546in}}{\pgfqpoint{6.191884in}{1.006634in}}%
\pgfpathcurveto{\pgfqpoint{6.188972in}{1.003722in}}{\pgfqpoint{6.187335in}{0.999772in}}{\pgfqpoint{6.187335in}{0.995654in}}%
\pgfpathcurveto{\pgfqpoint{6.187335in}{0.991536in}}{\pgfqpoint{6.188972in}{0.987586in}}{\pgfqpoint{6.191884in}{0.984674in}}%
\pgfpathcurveto{\pgfqpoint{6.194796in}{0.981762in}}{\pgfqpoint{6.198746in}{0.980126in}}{\pgfqpoint{6.202864in}{0.980126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203001in}{0.980185in}}%
\pgfpathcurveto{\pgfqpoint{6.207119in}{0.980185in}}{\pgfqpoint{6.211069in}{0.981821in}}{\pgfqpoint{6.213981in}{0.984733in}}%
\pgfpathcurveto{\pgfqpoint{6.216893in}{0.987645in}}{\pgfqpoint{6.218529in}{0.991595in}}{\pgfqpoint{6.218529in}{0.995713in}}%
\pgfpathcurveto{\pgfqpoint{6.218529in}{0.999831in}}{\pgfqpoint{6.216893in}{1.003781in}}{\pgfqpoint{6.213981in}{1.006693in}}%
\pgfpathcurveto{\pgfqpoint{6.211069in}{1.009605in}}{\pgfqpoint{6.207119in}{1.011241in}}{\pgfqpoint{6.203001in}{1.011241in}}%
\pgfpathcurveto{\pgfqpoint{6.198883in}{1.011241in}}{\pgfqpoint{6.194933in}{1.009605in}}{\pgfqpoint{6.192021in}{1.006693in}}%
\pgfpathcurveto{\pgfqpoint{6.189109in}{1.003781in}}{\pgfqpoint{6.187473in}{0.999831in}}{\pgfqpoint{6.187473in}{0.995713in}}%
\pgfpathcurveto{\pgfqpoint{6.187473in}{0.991595in}}{\pgfqpoint{6.189109in}{0.987645in}}{\pgfqpoint{6.192021in}{0.984733in}}%
\pgfpathcurveto{\pgfqpoint{6.194933in}{0.981821in}}{\pgfqpoint{6.198883in}{0.980185in}}{\pgfqpoint{6.203001in}{0.980185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203132in}{0.980243in}}%
\pgfpathcurveto{\pgfqpoint{6.207250in}{0.980243in}}{\pgfqpoint{6.211200in}{0.981879in}}{\pgfqpoint{6.214112in}{0.984791in}}%
\pgfpathcurveto{\pgfqpoint{6.217024in}{0.987703in}}{\pgfqpoint{6.218660in}{0.991653in}}{\pgfqpoint{6.218660in}{0.995772in}}%
\pgfpathcurveto{\pgfqpoint{6.218660in}{0.999890in}}{\pgfqpoint{6.217024in}{1.003840in}}{\pgfqpoint{6.214112in}{1.006752in}}%
\pgfpathcurveto{\pgfqpoint{6.211200in}{1.009664in}}{\pgfqpoint{6.207250in}{1.011300in}}{\pgfqpoint{6.203132in}{1.011300in}}%
\pgfpathcurveto{\pgfqpoint{6.199014in}{1.011300in}}{\pgfqpoint{6.195064in}{1.009664in}}{\pgfqpoint{6.192152in}{1.006752in}}%
\pgfpathcurveto{\pgfqpoint{6.189240in}{1.003840in}}{\pgfqpoint{6.187603in}{0.999890in}}{\pgfqpoint{6.187603in}{0.995772in}}%
\pgfpathcurveto{\pgfqpoint{6.187603in}{0.991653in}}{\pgfqpoint{6.189240in}{0.987703in}}{\pgfqpoint{6.192152in}{0.984791in}}%
\pgfpathcurveto{\pgfqpoint{6.195064in}{0.981879in}}{\pgfqpoint{6.199014in}{0.980243in}}{\pgfqpoint{6.203132in}{0.980243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458687,0.657318,0.461305}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203264in}{0.980301in}}%
\pgfpathcurveto{\pgfqpoint{6.207382in}{0.980301in}}{\pgfqpoint{6.211332in}{0.981938in}}{\pgfqpoint{6.214244in}{0.984850in}}%
\pgfpathcurveto{\pgfqpoint{6.217156in}{0.987762in}}{\pgfqpoint{6.218792in}{0.991712in}}{\pgfqpoint{6.218792in}{0.995830in}}%
\pgfpathcurveto{\pgfqpoint{6.218792in}{0.999948in}}{\pgfqpoint{6.217156in}{1.003898in}}{\pgfqpoint{6.214244in}{1.006810in}}%
\pgfpathcurveto{\pgfqpoint{6.211332in}{1.009722in}}{\pgfqpoint{6.207382in}{1.011358in}}{\pgfqpoint{6.203264in}{1.011358in}}%
\pgfpathcurveto{\pgfqpoint{6.199146in}{1.011358in}}{\pgfqpoint{6.195196in}{1.009722in}}{\pgfqpoint{6.192284in}{1.006810in}}%
\pgfpathcurveto{\pgfqpoint{6.189372in}{1.003898in}}{\pgfqpoint{6.187736in}{0.999948in}}{\pgfqpoint{6.187736in}{0.995830in}}%
\pgfpathcurveto{\pgfqpoint{6.187736in}{0.991712in}}{\pgfqpoint{6.189372in}{0.987762in}}{\pgfqpoint{6.192284in}{0.984850in}}%
\pgfpathcurveto{\pgfqpoint{6.195196in}{0.981938in}}{\pgfqpoint{6.199146in}{0.980301in}}{\pgfqpoint{6.203264in}{0.980301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203399in}{0.980359in}}%
\pgfpathcurveto{\pgfqpoint{6.207517in}{0.980359in}}{\pgfqpoint{6.211467in}{0.981996in}}{\pgfqpoint{6.214379in}{0.984908in}}%
\pgfpathcurveto{\pgfqpoint{6.217291in}{0.987820in}}{\pgfqpoint{6.218927in}{0.991770in}}{\pgfqpoint{6.218927in}{0.995888in}}%
\pgfpathcurveto{\pgfqpoint{6.218927in}{1.000006in}}{\pgfqpoint{6.217291in}{1.003956in}}{\pgfqpoint{6.214379in}{1.006868in}}%
\pgfpathcurveto{\pgfqpoint{6.211467in}{1.009780in}}{\pgfqpoint{6.207517in}{1.011416in}}{\pgfqpoint{6.203399in}{1.011416in}}%
\pgfpathcurveto{\pgfqpoint{6.199281in}{1.011416in}}{\pgfqpoint{6.195331in}{1.009780in}}{\pgfqpoint{6.192419in}{1.006868in}}%
\pgfpathcurveto{\pgfqpoint{6.189507in}{1.003956in}}{\pgfqpoint{6.187871in}{1.000006in}}{\pgfqpoint{6.187871in}{0.995888in}}%
\pgfpathcurveto{\pgfqpoint{6.187871in}{0.991770in}}{\pgfqpoint{6.189507in}{0.987820in}}{\pgfqpoint{6.192419in}{0.984908in}}%
\pgfpathcurveto{\pgfqpoint{6.195331in}{0.981996in}}{\pgfqpoint{6.199281in}{0.980359in}}{\pgfqpoint{6.203399in}{0.980359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203532in}{0.980417in}}%
\pgfpathcurveto{\pgfqpoint{6.207650in}{0.980417in}}{\pgfqpoint{6.211600in}{0.982053in}}{\pgfqpoint{6.214512in}{0.984965in}}%
\pgfpathcurveto{\pgfqpoint{6.217424in}{0.987877in}}{\pgfqpoint{6.219060in}{0.991827in}}{\pgfqpoint{6.219060in}{0.995945in}}%
\pgfpathcurveto{\pgfqpoint{6.219060in}{1.000064in}}{\pgfqpoint{6.217424in}{1.004014in}}{\pgfqpoint{6.214512in}{1.006926in}}%
\pgfpathcurveto{\pgfqpoint{6.211600in}{1.009838in}}{\pgfqpoint{6.207650in}{1.011474in}}{\pgfqpoint{6.203532in}{1.011474in}}%
\pgfpathcurveto{\pgfqpoint{6.199414in}{1.011474in}}{\pgfqpoint{6.195464in}{1.009838in}}{\pgfqpoint{6.192552in}{1.006926in}}%
\pgfpathcurveto{\pgfqpoint{6.189640in}{1.004014in}}{\pgfqpoint{6.188004in}{1.000064in}}{\pgfqpoint{6.188004in}{0.995945in}}%
\pgfpathcurveto{\pgfqpoint{6.188004in}{0.991827in}}{\pgfqpoint{6.189640in}{0.987877in}}{\pgfqpoint{6.192552in}{0.984965in}}%
\pgfpathcurveto{\pgfqpoint{6.195464in}{0.982053in}}{\pgfqpoint{6.199414in}{0.980417in}}{\pgfqpoint{6.203532in}{0.980417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203660in}{0.980474in}}%
\pgfpathcurveto{\pgfqpoint{6.207778in}{0.980474in}}{\pgfqpoint{6.211728in}{0.982111in}}{\pgfqpoint{6.214640in}{0.985023in}}%
\pgfpathcurveto{\pgfqpoint{6.217552in}{0.987935in}}{\pgfqpoint{6.219188in}{0.991885in}}{\pgfqpoint{6.219188in}{0.996003in}}%
\pgfpathcurveto{\pgfqpoint{6.219188in}{1.000121in}}{\pgfqpoint{6.217552in}{1.004071in}}{\pgfqpoint{6.214640in}{1.006983in}}%
\pgfpathcurveto{\pgfqpoint{6.211728in}{1.009895in}}{\pgfqpoint{6.207778in}{1.011531in}}{\pgfqpoint{6.203660in}{1.011531in}}%
\pgfpathcurveto{\pgfqpoint{6.199542in}{1.011531in}}{\pgfqpoint{6.195592in}{1.009895in}}{\pgfqpoint{6.192680in}{1.006983in}}%
\pgfpathcurveto{\pgfqpoint{6.189768in}{1.004071in}}{\pgfqpoint{6.188131in}{1.000121in}}{\pgfqpoint{6.188131in}{0.996003in}}%
\pgfpathcurveto{\pgfqpoint{6.188131in}{0.991885in}}{\pgfqpoint{6.189768in}{0.987935in}}{\pgfqpoint{6.192680in}{0.985023in}}%
\pgfpathcurveto{\pgfqpoint{6.195592in}{0.982111in}}{\pgfqpoint{6.199542in}{0.980474in}}{\pgfqpoint{6.203660in}{0.980474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462548,0.661207,0.460331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203791in}{0.980532in}}%
\pgfpathcurveto{\pgfqpoint{6.207909in}{0.980532in}}{\pgfqpoint{6.211859in}{0.982168in}}{\pgfqpoint{6.214771in}{0.985080in}}%
\pgfpathcurveto{\pgfqpoint{6.217683in}{0.987992in}}{\pgfqpoint{6.219319in}{0.991942in}}{\pgfqpoint{6.219319in}{0.996060in}}%
\pgfpathcurveto{\pgfqpoint{6.219319in}{1.000178in}}{\pgfqpoint{6.217683in}{1.004128in}}{\pgfqpoint{6.214771in}{1.007040in}}%
\pgfpathcurveto{\pgfqpoint{6.211859in}{1.009952in}}{\pgfqpoint{6.207909in}{1.011588in}}{\pgfqpoint{6.203791in}{1.011588in}}%
\pgfpathcurveto{\pgfqpoint{6.199672in}{1.011588in}}{\pgfqpoint{6.195722in}{1.009952in}}{\pgfqpoint{6.192810in}{1.007040in}}%
\pgfpathcurveto{\pgfqpoint{6.189899in}{1.004128in}}{\pgfqpoint{6.188262in}{1.000178in}}{\pgfqpoint{6.188262in}{0.996060in}}%
\pgfpathcurveto{\pgfqpoint{6.188262in}{0.991942in}}{\pgfqpoint{6.189899in}{0.987992in}}{\pgfqpoint{6.192810in}{0.985080in}}%
\pgfpathcurveto{\pgfqpoint{6.195722in}{0.982168in}}{\pgfqpoint{6.199672in}{0.980532in}}{\pgfqpoint{6.203791in}{0.980532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203919in}{0.980588in}}%
\pgfpathcurveto{\pgfqpoint{6.208037in}{0.980588in}}{\pgfqpoint{6.211987in}{0.982224in}}{\pgfqpoint{6.214899in}{0.985136in}}%
\pgfpathcurveto{\pgfqpoint{6.217811in}{0.988048in}}{\pgfqpoint{6.219447in}{0.991998in}}{\pgfqpoint{6.219447in}{0.996116in}}%
\pgfpathcurveto{\pgfqpoint{6.219447in}{1.000235in}}{\pgfqpoint{6.217811in}{1.004185in}}{\pgfqpoint{6.214899in}{1.007097in}}%
\pgfpathcurveto{\pgfqpoint{6.211987in}{1.010009in}}{\pgfqpoint{6.208037in}{1.011645in}}{\pgfqpoint{6.203919in}{1.011645in}}%
\pgfpathcurveto{\pgfqpoint{6.199801in}{1.011645in}}{\pgfqpoint{6.195851in}{1.010009in}}{\pgfqpoint{6.192939in}{1.007097in}}%
\pgfpathcurveto{\pgfqpoint{6.190027in}{1.004185in}}{\pgfqpoint{6.188391in}{1.000235in}}{\pgfqpoint{6.188391in}{0.996116in}}%
\pgfpathcurveto{\pgfqpoint{6.188391in}{0.991998in}}{\pgfqpoint{6.190027in}{0.988048in}}{\pgfqpoint{6.192939in}{0.985136in}}%
\pgfpathcurveto{\pgfqpoint{6.195851in}{0.982224in}}{\pgfqpoint{6.199801in}{0.980588in}}{\pgfqpoint{6.203919in}{0.980588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204047in}{0.980645in}}%
\pgfpathcurveto{\pgfqpoint{6.208165in}{0.980645in}}{\pgfqpoint{6.212115in}{0.982281in}}{\pgfqpoint{6.215027in}{0.985193in}}%
\pgfpathcurveto{\pgfqpoint{6.217939in}{0.988105in}}{\pgfqpoint{6.219575in}{0.992055in}}{\pgfqpoint{6.219575in}{0.996173in}}%
\pgfpathcurveto{\pgfqpoint{6.219575in}{1.000291in}}{\pgfqpoint{6.217939in}{1.004241in}}{\pgfqpoint{6.215027in}{1.007153in}}%
\pgfpathcurveto{\pgfqpoint{6.212115in}{1.010065in}}{\pgfqpoint{6.208165in}{1.011701in}}{\pgfqpoint{6.204047in}{1.011701in}}%
\pgfpathcurveto{\pgfqpoint{6.199929in}{1.011701in}}{\pgfqpoint{6.195979in}{1.010065in}}{\pgfqpoint{6.193067in}{1.007153in}}%
\pgfpathcurveto{\pgfqpoint{6.190155in}{1.004241in}}{\pgfqpoint{6.188519in}{1.000291in}}{\pgfqpoint{6.188519in}{0.996173in}}%
\pgfpathcurveto{\pgfqpoint{6.188519in}{0.992055in}}{\pgfqpoint{6.190155in}{0.988105in}}{\pgfqpoint{6.193067in}{0.985193in}}%
\pgfpathcurveto{\pgfqpoint{6.195979in}{0.982281in}}{\pgfqpoint{6.199929in}{0.980645in}}{\pgfqpoint{6.204047in}{0.980645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204175in}{0.980701in}}%
\pgfpathcurveto{\pgfqpoint{6.208293in}{0.980701in}}{\pgfqpoint{6.212243in}{0.982337in}}{\pgfqpoint{6.215155in}{0.985249in}}%
\pgfpathcurveto{\pgfqpoint{6.218067in}{0.988161in}}{\pgfqpoint{6.219704in}{0.992111in}}{\pgfqpoint{6.219704in}{0.996229in}}%
\pgfpathcurveto{\pgfqpoint{6.219704in}{1.000347in}}{\pgfqpoint{6.218067in}{1.004297in}}{\pgfqpoint{6.215155in}{1.007209in}}%
\pgfpathcurveto{\pgfqpoint{6.212243in}{1.010121in}}{\pgfqpoint{6.208293in}{1.011757in}}{\pgfqpoint{6.204175in}{1.011757in}}%
\pgfpathcurveto{\pgfqpoint{6.200057in}{1.011757in}}{\pgfqpoint{6.196107in}{1.010121in}}{\pgfqpoint{6.193195in}{1.007209in}}%
\pgfpathcurveto{\pgfqpoint{6.190283in}{1.004297in}}{\pgfqpoint{6.188647in}{1.000347in}}{\pgfqpoint{6.188647in}{0.996229in}}%
\pgfpathcurveto{\pgfqpoint{6.188647in}{0.992111in}}{\pgfqpoint{6.190283in}{0.988161in}}{\pgfqpoint{6.193195in}{0.985249in}}%
\pgfpathcurveto{\pgfqpoint{6.196107in}{0.982337in}}{\pgfqpoint{6.200057in}{0.980701in}}{\pgfqpoint{6.204175in}{0.980701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.466433,0.665110,0.459373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204300in}{0.980757in}}%
\pgfpathcurveto{\pgfqpoint{6.208418in}{0.980757in}}{\pgfqpoint{6.212368in}{0.982393in}}{\pgfqpoint{6.215280in}{0.985305in}}%
\pgfpathcurveto{\pgfqpoint{6.218192in}{0.988217in}}{\pgfqpoint{6.219828in}{0.992167in}}{\pgfqpoint{6.219828in}{0.996285in}}%
\pgfpathcurveto{\pgfqpoint{6.219828in}{1.000403in}}{\pgfqpoint{6.218192in}{1.004353in}}{\pgfqpoint{6.215280in}{1.007265in}}%
\pgfpathcurveto{\pgfqpoint{6.212368in}{1.010177in}}{\pgfqpoint{6.208418in}{1.011813in}}{\pgfqpoint{6.204300in}{1.011813in}}%
\pgfpathcurveto{\pgfqpoint{6.200182in}{1.011813in}}{\pgfqpoint{6.196232in}{1.010177in}}{\pgfqpoint{6.193320in}{1.007265in}}%
\pgfpathcurveto{\pgfqpoint{6.190408in}{1.004353in}}{\pgfqpoint{6.188772in}{1.000403in}}{\pgfqpoint{6.188772in}{0.996285in}}%
\pgfpathcurveto{\pgfqpoint{6.188772in}{0.992167in}}{\pgfqpoint{6.190408in}{0.988217in}}{\pgfqpoint{6.193320in}{0.985305in}}%
\pgfpathcurveto{\pgfqpoint{6.196232in}{0.982393in}}{\pgfqpoint{6.200182in}{0.980757in}}{\pgfqpoint{6.204300in}{0.980757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204428in}{0.980812in}}%
\pgfpathcurveto{\pgfqpoint{6.208546in}{0.980812in}}{\pgfqpoint{6.212496in}{0.982448in}}{\pgfqpoint{6.215408in}{0.985360in}}%
\pgfpathcurveto{\pgfqpoint{6.218320in}{0.988272in}}{\pgfqpoint{6.219956in}{0.992222in}}{\pgfqpoint{6.219956in}{0.996341in}}%
\pgfpathcurveto{\pgfqpoint{6.219956in}{1.000459in}}{\pgfqpoint{6.218320in}{1.004409in}}{\pgfqpoint{6.215408in}{1.007321in}}%
\pgfpathcurveto{\pgfqpoint{6.212496in}{1.010233in}}{\pgfqpoint{6.208546in}{1.011869in}}{\pgfqpoint{6.204428in}{1.011869in}}%
\pgfpathcurveto{\pgfqpoint{6.200310in}{1.011869in}}{\pgfqpoint{6.196360in}{1.010233in}}{\pgfqpoint{6.193448in}{1.007321in}}%
\pgfpathcurveto{\pgfqpoint{6.190536in}{1.004409in}}{\pgfqpoint{6.188900in}{1.000459in}}{\pgfqpoint{6.188900in}{0.996341in}}%
\pgfpathcurveto{\pgfqpoint{6.188900in}{0.992222in}}{\pgfqpoint{6.190536in}{0.988272in}}{\pgfqpoint{6.193448in}{0.985360in}}%
\pgfpathcurveto{\pgfqpoint{6.196360in}{0.982448in}}{\pgfqpoint{6.200310in}{0.980812in}}{\pgfqpoint{6.204428in}{0.980812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204553in}{0.980868in}}%
\pgfpathcurveto{\pgfqpoint{6.208671in}{0.980868in}}{\pgfqpoint{6.212621in}{0.982504in}}{\pgfqpoint{6.215533in}{0.985416in}}%
\pgfpathcurveto{\pgfqpoint{6.218445in}{0.988328in}}{\pgfqpoint{6.220081in}{0.992278in}}{\pgfqpoint{6.220081in}{0.996396in}}%
\pgfpathcurveto{\pgfqpoint{6.220081in}{1.000514in}}{\pgfqpoint{6.218445in}{1.004464in}}{\pgfqpoint{6.215533in}{1.007376in}}%
\pgfpathcurveto{\pgfqpoint{6.212621in}{1.010288in}}{\pgfqpoint{6.208671in}{1.011924in}}{\pgfqpoint{6.204553in}{1.011924in}}%
\pgfpathcurveto{\pgfqpoint{6.200435in}{1.011924in}}{\pgfqpoint{6.196485in}{1.010288in}}{\pgfqpoint{6.193573in}{1.007376in}}%
\pgfpathcurveto{\pgfqpoint{6.190661in}{1.004464in}}{\pgfqpoint{6.189025in}{1.000514in}}{\pgfqpoint{6.189025in}{0.996396in}}%
\pgfpathcurveto{\pgfqpoint{6.189025in}{0.992278in}}{\pgfqpoint{6.190661in}{0.988328in}}{\pgfqpoint{6.193573in}{0.985416in}}%
\pgfpathcurveto{\pgfqpoint{6.196485in}{0.982504in}}{\pgfqpoint{6.200435in}{0.980868in}}{\pgfqpoint{6.204553in}{0.980868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204674in}{0.980923in}}%
\pgfpathcurveto{\pgfqpoint{6.208792in}{0.980923in}}{\pgfqpoint{6.212742in}{0.982559in}}{\pgfqpoint{6.215654in}{0.985471in}}%
\pgfpathcurveto{\pgfqpoint{6.218566in}{0.988383in}}{\pgfqpoint{6.220202in}{0.992333in}}{\pgfqpoint{6.220202in}{0.996451in}}%
\pgfpathcurveto{\pgfqpoint{6.220202in}{1.000569in}}{\pgfqpoint{6.218566in}{1.004519in}}{\pgfqpoint{6.215654in}{1.007431in}}%
\pgfpathcurveto{\pgfqpoint{6.212742in}{1.010343in}}{\pgfqpoint{6.208792in}{1.011979in}}{\pgfqpoint{6.204674in}{1.011979in}}%
\pgfpathcurveto{\pgfqpoint{6.200555in}{1.011979in}}{\pgfqpoint{6.196605in}{1.010343in}}{\pgfqpoint{6.193693in}{1.007431in}}%
\pgfpathcurveto{\pgfqpoint{6.190781in}{1.004519in}}{\pgfqpoint{6.189145in}{1.000569in}}{\pgfqpoint{6.189145in}{0.996451in}}%
\pgfpathcurveto{\pgfqpoint{6.189145in}{0.992333in}}{\pgfqpoint{6.190781in}{0.988383in}}{\pgfqpoint{6.193693in}{0.985471in}}%
\pgfpathcurveto{\pgfqpoint{6.196605in}{0.982559in}}{\pgfqpoint{6.200555in}{0.980923in}}{\pgfqpoint{6.204674in}{0.980923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470328,0.669029,0.458397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204800in}{0.980977in}}%
\pgfpathcurveto{\pgfqpoint{6.208918in}{0.980977in}}{\pgfqpoint{6.212868in}{0.982613in}}{\pgfqpoint{6.215780in}{0.985525in}}%
\pgfpathcurveto{\pgfqpoint{6.218692in}{0.988437in}}{\pgfqpoint{6.220328in}{0.992387in}}{\pgfqpoint{6.220328in}{0.996506in}}%
\pgfpathcurveto{\pgfqpoint{6.220328in}{1.000624in}}{\pgfqpoint{6.218692in}{1.004574in}}{\pgfqpoint{6.215780in}{1.007486in}}%
\pgfpathcurveto{\pgfqpoint{6.212868in}{1.010398in}}{\pgfqpoint{6.208918in}{1.012034in}}{\pgfqpoint{6.204800in}{1.012034in}}%
\pgfpathcurveto{\pgfqpoint{6.200682in}{1.012034in}}{\pgfqpoint{6.196732in}{1.010398in}}{\pgfqpoint{6.193820in}{1.007486in}}%
\pgfpathcurveto{\pgfqpoint{6.190908in}{1.004574in}}{\pgfqpoint{6.189272in}{1.000624in}}{\pgfqpoint{6.189272in}{0.996506in}}%
\pgfpathcurveto{\pgfqpoint{6.189272in}{0.992387in}}{\pgfqpoint{6.190908in}{0.988437in}}{\pgfqpoint{6.193820in}{0.985525in}}%
\pgfpathcurveto{\pgfqpoint{6.196732in}{0.982613in}}{\pgfqpoint{6.200682in}{0.980977in}}{\pgfqpoint{6.204800in}{0.980977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204924in}{0.981032in}}%
\pgfpathcurveto{\pgfqpoint{6.209042in}{0.981032in}}{\pgfqpoint{6.212992in}{0.982668in}}{\pgfqpoint{6.215904in}{0.985580in}}%
\pgfpathcurveto{\pgfqpoint{6.218816in}{0.988492in}}{\pgfqpoint{6.220452in}{0.992442in}}{\pgfqpoint{6.220452in}{0.996560in}}%
\pgfpathcurveto{\pgfqpoint{6.220452in}{1.000678in}}{\pgfqpoint{6.218816in}{1.004628in}}{\pgfqpoint{6.215904in}{1.007540in}}%
\pgfpathcurveto{\pgfqpoint{6.212992in}{1.010452in}}{\pgfqpoint{6.209042in}{1.012088in}}{\pgfqpoint{6.204924in}{1.012088in}}%
\pgfpathcurveto{\pgfqpoint{6.200806in}{1.012088in}}{\pgfqpoint{6.196856in}{1.010452in}}{\pgfqpoint{6.193944in}{1.007540in}}%
\pgfpathcurveto{\pgfqpoint{6.191032in}{1.004628in}}{\pgfqpoint{6.189396in}{1.000678in}}{\pgfqpoint{6.189396in}{0.996560in}}%
\pgfpathcurveto{\pgfqpoint{6.189396in}{0.992442in}}{\pgfqpoint{6.191032in}{0.988492in}}{\pgfqpoint{6.193944in}{0.985580in}}%
\pgfpathcurveto{\pgfqpoint{6.196856in}{0.982668in}}{\pgfqpoint{6.200806in}{0.981032in}}{\pgfqpoint{6.204924in}{0.981032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205046in}{0.981086in}}%
\pgfpathcurveto{\pgfqpoint{6.209165in}{0.981086in}}{\pgfqpoint{6.213115in}{0.982722in}}{\pgfqpoint{6.216027in}{0.985634in}}%
\pgfpathcurveto{\pgfqpoint{6.218939in}{0.988546in}}{\pgfqpoint{6.220575in}{0.992496in}}{\pgfqpoint{6.220575in}{0.996614in}}%
\pgfpathcurveto{\pgfqpoint{6.220575in}{1.000732in}}{\pgfqpoint{6.218939in}{1.004682in}}{\pgfqpoint{6.216027in}{1.007594in}}%
\pgfpathcurveto{\pgfqpoint{6.213115in}{1.010506in}}{\pgfqpoint{6.209165in}{1.012142in}}{\pgfqpoint{6.205046in}{1.012142in}}%
\pgfpathcurveto{\pgfqpoint{6.200928in}{1.012142in}}{\pgfqpoint{6.196978in}{1.010506in}}{\pgfqpoint{6.194066in}{1.007594in}}%
\pgfpathcurveto{\pgfqpoint{6.191154in}{1.004682in}}{\pgfqpoint{6.189518in}{1.000732in}}{\pgfqpoint{6.189518in}{0.996614in}}%
\pgfpathcurveto{\pgfqpoint{6.189518in}{0.992496in}}{\pgfqpoint{6.191154in}{0.988546in}}{\pgfqpoint{6.194066in}{0.985634in}}%
\pgfpathcurveto{\pgfqpoint{6.196978in}{0.982722in}}{\pgfqpoint{6.200928in}{0.981086in}}{\pgfqpoint{6.205046in}{0.981086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205168in}{0.981140in}}%
\pgfpathcurveto{\pgfqpoint{6.209286in}{0.981140in}}{\pgfqpoint{6.213236in}{0.982776in}}{\pgfqpoint{6.216148in}{0.985688in}}%
\pgfpathcurveto{\pgfqpoint{6.219060in}{0.988600in}}{\pgfqpoint{6.220696in}{0.992550in}}{\pgfqpoint{6.220696in}{0.996668in}}%
\pgfpathcurveto{\pgfqpoint{6.220696in}{1.000786in}}{\pgfqpoint{6.219060in}{1.004736in}}{\pgfqpoint{6.216148in}{1.007648in}}%
\pgfpathcurveto{\pgfqpoint{6.213236in}{1.010560in}}{\pgfqpoint{6.209286in}{1.012196in}}{\pgfqpoint{6.205168in}{1.012196in}}%
\pgfpathcurveto{\pgfqpoint{6.201050in}{1.012196in}}{\pgfqpoint{6.197100in}{1.010560in}}{\pgfqpoint{6.194188in}{1.007648in}}%
\pgfpathcurveto{\pgfqpoint{6.191276in}{1.004736in}}{\pgfqpoint{6.189640in}{1.000786in}}{\pgfqpoint{6.189640in}{0.996668in}}%
\pgfpathcurveto{\pgfqpoint{6.189640in}{0.992550in}}{\pgfqpoint{6.191276in}{0.988600in}}{\pgfqpoint{6.194188in}{0.985688in}}%
\pgfpathcurveto{\pgfqpoint{6.197100in}{0.982776in}}{\pgfqpoint{6.201050in}{0.981140in}}{\pgfqpoint{6.205168in}{0.981140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474226,0.672957,0.457422}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205288in}{0.981194in}}%
\pgfpathcurveto{\pgfqpoint{6.209407in}{0.981194in}}{\pgfqpoint{6.213357in}{0.982830in}}{\pgfqpoint{6.216269in}{0.985742in}}%
\pgfpathcurveto{\pgfqpoint{6.219180in}{0.988654in}}{\pgfqpoint{6.220817in}{0.992604in}}{\pgfqpoint{6.220817in}{0.996722in}}%
\pgfpathcurveto{\pgfqpoint{6.220817in}{1.000840in}}{\pgfqpoint{6.219180in}{1.004790in}}{\pgfqpoint{6.216269in}{1.007702in}}%
\pgfpathcurveto{\pgfqpoint{6.213357in}{1.010614in}}{\pgfqpoint{6.209407in}{1.012250in}}{\pgfqpoint{6.205288in}{1.012250in}}%
\pgfpathcurveto{\pgfqpoint{6.201170in}{1.012250in}}{\pgfqpoint{6.197220in}{1.010614in}}{\pgfqpoint{6.194308in}{1.007702in}}%
\pgfpathcurveto{\pgfqpoint{6.191396in}{1.004790in}}{\pgfqpoint{6.189760in}{1.000840in}}{\pgfqpoint{6.189760in}{0.996722in}}%
\pgfpathcurveto{\pgfqpoint{6.189760in}{0.992604in}}{\pgfqpoint{6.191396in}{0.988654in}}{\pgfqpoint{6.194308in}{0.985742in}}%
\pgfpathcurveto{\pgfqpoint{6.197220in}{0.982830in}}{\pgfqpoint{6.201170in}{0.981194in}}{\pgfqpoint{6.205288in}{0.981194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205408in}{0.981247in}}%
\pgfpathcurveto{\pgfqpoint{6.209526in}{0.981247in}}{\pgfqpoint{6.213476in}{0.982883in}}{\pgfqpoint{6.216388in}{0.985795in}}%
\pgfpathcurveto{\pgfqpoint{6.219300in}{0.988707in}}{\pgfqpoint{6.220936in}{0.992657in}}{\pgfqpoint{6.220936in}{0.996775in}}%
\pgfpathcurveto{\pgfqpoint{6.220936in}{1.000893in}}{\pgfqpoint{6.219300in}{1.004843in}}{\pgfqpoint{6.216388in}{1.007755in}}%
\pgfpathcurveto{\pgfqpoint{6.213476in}{1.010667in}}{\pgfqpoint{6.209526in}{1.012303in}}{\pgfqpoint{6.205408in}{1.012303in}}%
\pgfpathcurveto{\pgfqpoint{6.201289in}{1.012303in}}{\pgfqpoint{6.197339in}{1.010667in}}{\pgfqpoint{6.194427in}{1.007755in}}%
\pgfpathcurveto{\pgfqpoint{6.191515in}{1.004843in}}{\pgfqpoint{6.189879in}{1.000893in}}{\pgfqpoint{6.189879in}{0.996775in}}%
\pgfpathcurveto{\pgfqpoint{6.189879in}{0.992657in}}{\pgfqpoint{6.191515in}{0.988707in}}{\pgfqpoint{6.194427in}{0.985795in}}%
\pgfpathcurveto{\pgfqpoint{6.197339in}{0.982883in}}{\pgfqpoint{6.201289in}{0.981247in}}{\pgfqpoint{6.205408in}{0.981247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205530in}{0.981300in}}%
\pgfpathcurveto{\pgfqpoint{6.209648in}{0.981300in}}{\pgfqpoint{6.213598in}{0.982936in}}{\pgfqpoint{6.216510in}{0.985848in}}%
\pgfpathcurveto{\pgfqpoint{6.219422in}{0.988760in}}{\pgfqpoint{6.221058in}{0.992710in}}{\pgfqpoint{6.221058in}{0.996828in}}%
\pgfpathcurveto{\pgfqpoint{6.221058in}{1.000947in}}{\pgfqpoint{6.219422in}{1.004897in}}{\pgfqpoint{6.216510in}{1.007809in}}%
\pgfpathcurveto{\pgfqpoint{6.213598in}{1.010720in}}{\pgfqpoint{6.209648in}{1.012357in}}{\pgfqpoint{6.205530in}{1.012357in}}%
\pgfpathcurveto{\pgfqpoint{6.201412in}{1.012357in}}{\pgfqpoint{6.197462in}{1.010720in}}{\pgfqpoint{6.194550in}{1.007809in}}%
\pgfpathcurveto{\pgfqpoint{6.191638in}{1.004897in}}{\pgfqpoint{6.190001in}{1.000947in}}{\pgfqpoint{6.190001in}{0.996828in}}%
\pgfpathcurveto{\pgfqpoint{6.190001in}{0.992710in}}{\pgfqpoint{6.191638in}{0.988760in}}{\pgfqpoint{6.194550in}{0.985848in}}%
\pgfpathcurveto{\pgfqpoint{6.197462in}{0.982936in}}{\pgfqpoint{6.201412in}{0.981300in}}{\pgfqpoint{6.205530in}{0.981300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205649in}{0.981353in}}%
\pgfpathcurveto{\pgfqpoint{6.209768in}{0.981353in}}{\pgfqpoint{6.213718in}{0.982989in}}{\pgfqpoint{6.216630in}{0.985901in}}%
\pgfpathcurveto{\pgfqpoint{6.219542in}{0.988813in}}{\pgfqpoint{6.221178in}{0.992763in}}{\pgfqpoint{6.221178in}{0.996881in}}%
\pgfpathcurveto{\pgfqpoint{6.221178in}{1.000999in}}{\pgfqpoint{6.219542in}{1.004949in}}{\pgfqpoint{6.216630in}{1.007861in}}%
\pgfpathcurveto{\pgfqpoint{6.213718in}{1.010773in}}{\pgfqpoint{6.209768in}{1.012410in}}{\pgfqpoint{6.205649in}{1.012410in}}%
\pgfpathcurveto{\pgfqpoint{6.201531in}{1.012410in}}{\pgfqpoint{6.197581in}{1.010773in}}{\pgfqpoint{6.194669in}{1.007861in}}%
\pgfpathcurveto{\pgfqpoint{6.191757in}{1.004949in}}{\pgfqpoint{6.190121in}{1.000999in}}{\pgfqpoint{6.190121in}{0.996881in}}%
\pgfpathcurveto{\pgfqpoint{6.190121in}{0.992763in}}{\pgfqpoint{6.191757in}{0.988813in}}{\pgfqpoint{6.194669in}{0.985901in}}%
\pgfpathcurveto{\pgfqpoint{6.197581in}{0.982989in}}{\pgfqpoint{6.201531in}{0.981353in}}{\pgfqpoint{6.205649in}{0.981353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478136,0.676893,0.456446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205768in}{0.981406in}}%
\pgfpathcurveto{\pgfqpoint{6.209886in}{0.981406in}}{\pgfqpoint{6.213836in}{0.983042in}}{\pgfqpoint{6.216748in}{0.985954in}}%
\pgfpathcurveto{\pgfqpoint{6.219660in}{0.988866in}}{\pgfqpoint{6.221296in}{0.992816in}}{\pgfqpoint{6.221296in}{0.996934in}}%
\pgfpathcurveto{\pgfqpoint{6.221296in}{1.001052in}}{\pgfqpoint{6.219660in}{1.005002in}}{\pgfqpoint{6.216748in}{1.007914in}}%
\pgfpathcurveto{\pgfqpoint{6.213836in}{1.010826in}}{\pgfqpoint{6.209886in}{1.012462in}}{\pgfqpoint{6.205768in}{1.012462in}}%
\pgfpathcurveto{\pgfqpoint{6.201650in}{1.012462in}}{\pgfqpoint{6.197700in}{1.010826in}}{\pgfqpoint{6.194788in}{1.007914in}}%
\pgfpathcurveto{\pgfqpoint{6.191876in}{1.005002in}}{\pgfqpoint{6.190240in}{1.001052in}}{\pgfqpoint{6.190240in}{0.996934in}}%
\pgfpathcurveto{\pgfqpoint{6.190240in}{0.992816in}}{\pgfqpoint{6.191876in}{0.988866in}}{\pgfqpoint{6.194788in}{0.985954in}}%
\pgfpathcurveto{\pgfqpoint{6.197700in}{0.983042in}}{\pgfqpoint{6.201650in}{0.981406in}}{\pgfqpoint{6.205768in}{0.981406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205883in}{0.981458in}}%
\pgfpathcurveto{\pgfqpoint{6.210001in}{0.981458in}}{\pgfqpoint{6.213951in}{0.983094in}}{\pgfqpoint{6.216863in}{0.986006in}}%
\pgfpathcurveto{\pgfqpoint{6.219775in}{0.988918in}}{\pgfqpoint{6.221411in}{0.992868in}}{\pgfqpoint{6.221411in}{0.996986in}}%
\pgfpathcurveto{\pgfqpoint{6.221411in}{1.001104in}}{\pgfqpoint{6.219775in}{1.005054in}}{\pgfqpoint{6.216863in}{1.007966in}}%
\pgfpathcurveto{\pgfqpoint{6.213951in}{1.010878in}}{\pgfqpoint{6.210001in}{1.012514in}}{\pgfqpoint{6.205883in}{1.012514in}}%
\pgfpathcurveto{\pgfqpoint{6.201765in}{1.012514in}}{\pgfqpoint{6.197815in}{1.010878in}}{\pgfqpoint{6.194903in}{1.007966in}}%
\pgfpathcurveto{\pgfqpoint{6.191991in}{1.005054in}}{\pgfqpoint{6.190355in}{1.001104in}}{\pgfqpoint{6.190355in}{0.996986in}}%
\pgfpathcurveto{\pgfqpoint{6.190355in}{0.992868in}}{\pgfqpoint{6.191991in}{0.988918in}}{\pgfqpoint{6.194903in}{0.986006in}}%
\pgfpathcurveto{\pgfqpoint{6.197815in}{0.983094in}}{\pgfqpoint{6.201765in}{0.981458in}}{\pgfqpoint{6.205883in}{0.981458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206000in}{0.981510in}}%
\pgfpathcurveto{\pgfqpoint{6.210118in}{0.981510in}}{\pgfqpoint{6.214068in}{0.983146in}}{\pgfqpoint{6.216980in}{0.986058in}}%
\pgfpathcurveto{\pgfqpoint{6.219892in}{0.988970in}}{\pgfqpoint{6.221528in}{0.992920in}}{\pgfqpoint{6.221528in}{0.997038in}}%
\pgfpathcurveto{\pgfqpoint{6.221528in}{1.001156in}}{\pgfqpoint{6.219892in}{1.005106in}}{\pgfqpoint{6.216980in}{1.008018in}}%
\pgfpathcurveto{\pgfqpoint{6.214068in}{1.010930in}}{\pgfqpoint{6.210118in}{1.012567in}}{\pgfqpoint{6.206000in}{1.012567in}}%
\pgfpathcurveto{\pgfqpoint{6.201882in}{1.012567in}}{\pgfqpoint{6.197932in}{1.010930in}}{\pgfqpoint{6.195020in}{1.008018in}}%
\pgfpathcurveto{\pgfqpoint{6.192108in}{1.005106in}}{\pgfqpoint{6.190472in}{1.001156in}}{\pgfqpoint{6.190472in}{0.997038in}}%
\pgfpathcurveto{\pgfqpoint{6.190472in}{0.992920in}}{\pgfqpoint{6.192108in}{0.988970in}}{\pgfqpoint{6.195020in}{0.986058in}}%
\pgfpathcurveto{\pgfqpoint{6.197932in}{0.983146in}}{\pgfqpoint{6.201882in}{0.981510in}}{\pgfqpoint{6.206000in}{0.981510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206116in}{0.981562in}}%
\pgfpathcurveto{\pgfqpoint{6.210234in}{0.981562in}}{\pgfqpoint{6.214184in}{0.983198in}}{\pgfqpoint{6.217096in}{0.986110in}}%
\pgfpathcurveto{\pgfqpoint{6.220008in}{0.989022in}}{\pgfqpoint{6.221644in}{0.992972in}}{\pgfqpoint{6.221644in}{0.997090in}}%
\pgfpathcurveto{\pgfqpoint{6.221644in}{1.001208in}}{\pgfqpoint{6.220008in}{1.005158in}}{\pgfqpoint{6.217096in}{1.008070in}}%
\pgfpathcurveto{\pgfqpoint{6.214184in}{1.010982in}}{\pgfqpoint{6.210234in}{1.012618in}}{\pgfqpoint{6.206116in}{1.012618in}}%
\pgfpathcurveto{\pgfqpoint{6.201998in}{1.012618in}}{\pgfqpoint{6.198048in}{1.010982in}}{\pgfqpoint{6.195136in}{1.008070in}}%
\pgfpathcurveto{\pgfqpoint{6.192224in}{1.005158in}}{\pgfqpoint{6.190588in}{1.001208in}}{\pgfqpoint{6.190588in}{0.997090in}}%
\pgfpathcurveto{\pgfqpoint{6.190588in}{0.992972in}}{\pgfqpoint{6.192224in}{0.989022in}}{\pgfqpoint{6.195136in}{0.986110in}}%
\pgfpathcurveto{\pgfqpoint{6.198048in}{0.983198in}}{\pgfqpoint{6.201998in}{0.981562in}}{\pgfqpoint{6.206116in}{0.981562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482064,0.680831,0.455471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206232in}{0.981614in}}%
\pgfpathcurveto{\pgfqpoint{6.210350in}{0.981614in}}{\pgfqpoint{6.214300in}{0.983250in}}{\pgfqpoint{6.217212in}{0.986162in}}%
\pgfpathcurveto{\pgfqpoint{6.220124in}{0.989074in}}{\pgfqpoint{6.221760in}{0.993024in}}{\pgfqpoint{6.221760in}{0.997142in}}%
\pgfpathcurveto{\pgfqpoint{6.221760in}{1.001260in}}{\pgfqpoint{6.220124in}{1.005210in}}{\pgfqpoint{6.217212in}{1.008122in}}%
\pgfpathcurveto{\pgfqpoint{6.214300in}{1.011034in}}{\pgfqpoint{6.210350in}{1.012670in}}{\pgfqpoint{6.206232in}{1.012670in}}%
\pgfpathcurveto{\pgfqpoint{6.202114in}{1.012670in}}{\pgfqpoint{6.198164in}{1.011034in}}{\pgfqpoint{6.195252in}{1.008122in}}%
\pgfpathcurveto{\pgfqpoint{6.192340in}{1.005210in}}{\pgfqpoint{6.190704in}{1.001260in}}{\pgfqpoint{6.190704in}{0.997142in}}%
\pgfpathcurveto{\pgfqpoint{6.190704in}{0.993024in}}{\pgfqpoint{6.192340in}{0.989074in}}{\pgfqpoint{6.195252in}{0.986162in}}%
\pgfpathcurveto{\pgfqpoint{6.198164in}{0.983250in}}{\pgfqpoint{6.202114in}{0.981614in}}{\pgfqpoint{6.206232in}{0.981614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206346in}{0.981665in}}%
\pgfpathcurveto{\pgfqpoint{6.210464in}{0.981665in}}{\pgfqpoint{6.214414in}{0.983301in}}{\pgfqpoint{6.217326in}{0.986213in}}%
\pgfpathcurveto{\pgfqpoint{6.220238in}{0.989125in}}{\pgfqpoint{6.221874in}{0.993075in}}{\pgfqpoint{6.221874in}{0.997193in}}%
\pgfpathcurveto{\pgfqpoint{6.221874in}{1.001311in}}{\pgfqpoint{6.220238in}{1.005261in}}{\pgfqpoint{6.217326in}{1.008173in}}%
\pgfpathcurveto{\pgfqpoint{6.214414in}{1.011085in}}{\pgfqpoint{6.210464in}{1.012721in}}{\pgfqpoint{6.206346in}{1.012721in}}%
\pgfpathcurveto{\pgfqpoint{6.202227in}{1.012721in}}{\pgfqpoint{6.198277in}{1.011085in}}{\pgfqpoint{6.195366in}{1.008173in}}%
\pgfpathcurveto{\pgfqpoint{6.192454in}{1.005261in}}{\pgfqpoint{6.190817in}{1.001311in}}{\pgfqpoint{6.190817in}{0.997193in}}%
\pgfpathcurveto{\pgfqpoint{6.190817in}{0.993075in}}{\pgfqpoint{6.192454in}{0.989125in}}{\pgfqpoint{6.195366in}{0.986213in}}%
\pgfpathcurveto{\pgfqpoint{6.198277in}{0.983301in}}{\pgfqpoint{6.202227in}{0.981665in}}{\pgfqpoint{6.206346in}{0.981665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206459in}{0.981716in}}%
\pgfpathcurveto{\pgfqpoint{6.210577in}{0.981716in}}{\pgfqpoint{6.214527in}{0.983352in}}{\pgfqpoint{6.217439in}{0.986264in}}%
\pgfpathcurveto{\pgfqpoint{6.220351in}{0.989176in}}{\pgfqpoint{6.221987in}{0.993126in}}{\pgfqpoint{6.221987in}{0.997244in}}%
\pgfpathcurveto{\pgfqpoint{6.221987in}{1.001363in}}{\pgfqpoint{6.220351in}{1.005313in}}{\pgfqpoint{6.217439in}{1.008225in}}%
\pgfpathcurveto{\pgfqpoint{6.214527in}{1.011137in}}{\pgfqpoint{6.210577in}{1.012773in}}{\pgfqpoint{6.206459in}{1.012773in}}%
\pgfpathcurveto{\pgfqpoint{6.202341in}{1.012773in}}{\pgfqpoint{6.198391in}{1.011137in}}{\pgfqpoint{6.195479in}{1.008225in}}%
\pgfpathcurveto{\pgfqpoint{6.192567in}{1.005313in}}{\pgfqpoint{6.190931in}{1.001363in}}{\pgfqpoint{6.190931in}{0.997244in}}%
\pgfpathcurveto{\pgfqpoint{6.190931in}{0.993126in}}{\pgfqpoint{6.192567in}{0.989176in}}{\pgfqpoint{6.195479in}{0.986264in}}%
\pgfpathcurveto{\pgfqpoint{6.198391in}{0.983352in}}{\pgfqpoint{6.202341in}{0.981716in}}{\pgfqpoint{6.206459in}{0.981716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206575in}{0.981767in}}%
\pgfpathcurveto{\pgfqpoint{6.210693in}{0.981767in}}{\pgfqpoint{6.214643in}{0.983403in}}{\pgfqpoint{6.217555in}{0.986315in}}%
\pgfpathcurveto{\pgfqpoint{6.220467in}{0.989227in}}{\pgfqpoint{6.222103in}{0.993177in}}{\pgfqpoint{6.222103in}{0.997295in}}%
\pgfpathcurveto{\pgfqpoint{6.222103in}{1.001413in}}{\pgfqpoint{6.220467in}{1.005363in}}{\pgfqpoint{6.217555in}{1.008275in}}%
\pgfpathcurveto{\pgfqpoint{6.214643in}{1.011187in}}{\pgfqpoint{6.210693in}{1.012823in}}{\pgfqpoint{6.206575in}{1.012823in}}%
\pgfpathcurveto{\pgfqpoint{6.202456in}{1.012823in}}{\pgfqpoint{6.198506in}{1.011187in}}{\pgfqpoint{6.195594in}{1.008275in}}%
\pgfpathcurveto{\pgfqpoint{6.192682in}{1.005363in}}{\pgfqpoint{6.191046in}{1.001413in}}{\pgfqpoint{6.191046in}{0.997295in}}%
\pgfpathcurveto{\pgfqpoint{6.191046in}{0.993177in}}{\pgfqpoint{6.192682in}{0.989227in}}{\pgfqpoint{6.195594in}{0.986315in}}%
\pgfpathcurveto{\pgfqpoint{6.198506in}{0.983403in}}{\pgfqpoint{6.202456in}{0.981767in}}{\pgfqpoint{6.206575in}{0.981767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485991,0.684792,0.454495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206689in}{0.981818in}}%
\pgfpathcurveto{\pgfqpoint{6.210807in}{0.981818in}}{\pgfqpoint{6.214757in}{0.983454in}}{\pgfqpoint{6.217669in}{0.986366in}}%
\pgfpathcurveto{\pgfqpoint{6.220581in}{0.989278in}}{\pgfqpoint{6.222217in}{0.993228in}}{\pgfqpoint{6.222217in}{0.997346in}}%
\pgfpathcurveto{\pgfqpoint{6.222217in}{1.001464in}}{\pgfqpoint{6.220581in}{1.005414in}}{\pgfqpoint{6.217669in}{1.008326in}}%
\pgfpathcurveto{\pgfqpoint{6.214757in}{1.011238in}}{\pgfqpoint{6.210807in}{1.012874in}}{\pgfqpoint{6.206689in}{1.012874in}}%
\pgfpathcurveto{\pgfqpoint{6.202571in}{1.012874in}}{\pgfqpoint{6.198621in}{1.011238in}}{\pgfqpoint{6.195709in}{1.008326in}}%
\pgfpathcurveto{\pgfqpoint{6.192797in}{1.005414in}}{\pgfqpoint{6.191160in}{1.001464in}}{\pgfqpoint{6.191160in}{0.997346in}}%
\pgfpathcurveto{\pgfqpoint{6.191160in}{0.993228in}}{\pgfqpoint{6.192797in}{0.989278in}}{\pgfqpoint{6.195709in}{0.986366in}}%
\pgfpathcurveto{\pgfqpoint{6.198621in}{0.983454in}}{\pgfqpoint{6.202571in}{0.981818in}}{\pgfqpoint{6.206689in}{0.981818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206801in}{0.981868in}}%
\pgfpathcurveto{\pgfqpoint{6.210919in}{0.981868in}}{\pgfqpoint{6.214869in}{0.983504in}}{\pgfqpoint{6.217781in}{0.986416in}}%
\pgfpathcurveto{\pgfqpoint{6.220693in}{0.989328in}}{\pgfqpoint{6.222329in}{0.993278in}}{\pgfqpoint{6.222329in}{0.997397in}}%
\pgfpathcurveto{\pgfqpoint{6.222329in}{1.001515in}}{\pgfqpoint{6.220693in}{1.005465in}}{\pgfqpoint{6.217781in}{1.008377in}}%
\pgfpathcurveto{\pgfqpoint{6.214869in}{1.011289in}}{\pgfqpoint{6.210919in}{1.012925in}}{\pgfqpoint{6.206801in}{1.012925in}}%
\pgfpathcurveto{\pgfqpoint{6.202683in}{1.012925in}}{\pgfqpoint{6.198733in}{1.011289in}}{\pgfqpoint{6.195821in}{1.008377in}}%
\pgfpathcurveto{\pgfqpoint{6.192909in}{1.005465in}}{\pgfqpoint{6.191273in}{1.001515in}}{\pgfqpoint{6.191273in}{0.997397in}}%
\pgfpathcurveto{\pgfqpoint{6.191273in}{0.993278in}}{\pgfqpoint{6.192909in}{0.989328in}}{\pgfqpoint{6.195821in}{0.986416in}}%
\pgfpathcurveto{\pgfqpoint{6.198733in}{0.983504in}}{\pgfqpoint{6.202683in}{0.981868in}}{\pgfqpoint{6.206801in}{0.981868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206913in}{0.981918in}}%
\pgfpathcurveto{\pgfqpoint{6.211031in}{0.981918in}}{\pgfqpoint{6.214981in}{0.983555in}}{\pgfqpoint{6.217893in}{0.986467in}}%
\pgfpathcurveto{\pgfqpoint{6.220805in}{0.989379in}}{\pgfqpoint{6.222441in}{0.993329in}}{\pgfqpoint{6.222441in}{0.997447in}}%
\pgfpathcurveto{\pgfqpoint{6.222441in}{1.001565in}}{\pgfqpoint{6.220805in}{1.005515in}}{\pgfqpoint{6.217893in}{1.008427in}}%
\pgfpathcurveto{\pgfqpoint{6.214981in}{1.011339in}}{\pgfqpoint{6.211031in}{1.012975in}}{\pgfqpoint{6.206913in}{1.012975in}}%
\pgfpathcurveto{\pgfqpoint{6.202795in}{1.012975in}}{\pgfqpoint{6.198845in}{1.011339in}}{\pgfqpoint{6.195933in}{1.008427in}}%
\pgfpathcurveto{\pgfqpoint{6.193021in}{1.005515in}}{\pgfqpoint{6.191384in}{1.001565in}}{\pgfqpoint{6.191384in}{0.997447in}}%
\pgfpathcurveto{\pgfqpoint{6.191384in}{0.993329in}}{\pgfqpoint{6.193021in}{0.989379in}}{\pgfqpoint{6.195933in}{0.986467in}}%
\pgfpathcurveto{\pgfqpoint{6.198845in}{0.983555in}}{\pgfqpoint{6.202795in}{0.981918in}}{\pgfqpoint{6.206913in}{0.981918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207023in}{0.981969in}}%
\pgfpathcurveto{\pgfqpoint{6.211141in}{0.981969in}}{\pgfqpoint{6.215091in}{0.983605in}}{\pgfqpoint{6.218003in}{0.986517in}}%
\pgfpathcurveto{\pgfqpoint{6.220915in}{0.989429in}}{\pgfqpoint{6.222551in}{0.993379in}}{\pgfqpoint{6.222551in}{0.997497in}}%
\pgfpathcurveto{\pgfqpoint{6.222551in}{1.001615in}}{\pgfqpoint{6.220915in}{1.005565in}}{\pgfqpoint{6.218003in}{1.008477in}}%
\pgfpathcurveto{\pgfqpoint{6.215091in}{1.011389in}}{\pgfqpoint{6.211141in}{1.013025in}}{\pgfqpoint{6.207023in}{1.013025in}}%
\pgfpathcurveto{\pgfqpoint{6.202905in}{1.013025in}}{\pgfqpoint{6.198955in}{1.011389in}}{\pgfqpoint{6.196043in}{1.008477in}}%
\pgfpathcurveto{\pgfqpoint{6.193131in}{1.005565in}}{\pgfqpoint{6.191495in}{1.001615in}}{\pgfqpoint{6.191495in}{0.997497in}}%
\pgfpathcurveto{\pgfqpoint{6.191495in}{0.993379in}}{\pgfqpoint{6.193131in}{0.989429in}}{\pgfqpoint{6.196043in}{0.986517in}}%
\pgfpathcurveto{\pgfqpoint{6.198955in}{0.983605in}}{\pgfqpoint{6.202905in}{0.981969in}}{\pgfqpoint{6.207023in}{0.981969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489937,0.688766,0.453502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207134in}{0.982018in}}%
\pgfpathcurveto{\pgfqpoint{6.211252in}{0.982018in}}{\pgfqpoint{6.215202in}{0.983655in}}{\pgfqpoint{6.218114in}{0.986566in}}%
\pgfpathcurveto{\pgfqpoint{6.221026in}{0.989478in}}{\pgfqpoint{6.222662in}{0.993428in}}{\pgfqpoint{6.222662in}{0.997547in}}%
\pgfpathcurveto{\pgfqpoint{6.222662in}{1.001665in}}{\pgfqpoint{6.221026in}{1.005615in}}{\pgfqpoint{6.218114in}{1.008527in}}%
\pgfpathcurveto{\pgfqpoint{6.215202in}{1.011439in}}{\pgfqpoint{6.211252in}{1.013075in}}{\pgfqpoint{6.207134in}{1.013075in}}%
\pgfpathcurveto{\pgfqpoint{6.203015in}{1.013075in}}{\pgfqpoint{6.199065in}{1.011439in}}{\pgfqpoint{6.196153in}{1.008527in}}%
\pgfpathcurveto{\pgfqpoint{6.193242in}{1.005615in}}{\pgfqpoint{6.191605in}{1.001665in}}{\pgfqpoint{6.191605in}{0.997547in}}%
\pgfpathcurveto{\pgfqpoint{6.191605in}{0.993428in}}{\pgfqpoint{6.193242in}{0.989478in}}{\pgfqpoint{6.196153in}{0.986566in}}%
\pgfpathcurveto{\pgfqpoint{6.199065in}{0.983655in}}{\pgfqpoint{6.203015in}{0.982018in}}{\pgfqpoint{6.207134in}{0.982018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207243in}{0.982068in}}%
\pgfpathcurveto{\pgfqpoint{6.211361in}{0.982068in}}{\pgfqpoint{6.215311in}{0.983704in}}{\pgfqpoint{6.218223in}{0.986616in}}%
\pgfpathcurveto{\pgfqpoint{6.221135in}{0.989528in}}{\pgfqpoint{6.222771in}{0.993478in}}{\pgfqpoint{6.222771in}{0.997596in}}%
\pgfpathcurveto{\pgfqpoint{6.222771in}{1.001714in}}{\pgfqpoint{6.221135in}{1.005664in}}{\pgfqpoint{6.218223in}{1.008576in}}%
\pgfpathcurveto{\pgfqpoint{6.215311in}{1.011488in}}{\pgfqpoint{6.211361in}{1.013124in}}{\pgfqpoint{6.207243in}{1.013124in}}%
\pgfpathcurveto{\pgfqpoint{6.203125in}{1.013124in}}{\pgfqpoint{6.199175in}{1.011488in}}{\pgfqpoint{6.196263in}{1.008576in}}%
\pgfpathcurveto{\pgfqpoint{6.193351in}{1.005664in}}{\pgfqpoint{6.191715in}{1.001714in}}{\pgfqpoint{6.191715in}{0.997596in}}%
\pgfpathcurveto{\pgfqpoint{6.191715in}{0.993478in}}{\pgfqpoint{6.193351in}{0.989528in}}{\pgfqpoint{6.196263in}{0.986616in}}%
\pgfpathcurveto{\pgfqpoint{6.199175in}{0.983704in}}{\pgfqpoint{6.203125in}{0.982068in}}{\pgfqpoint{6.207243in}{0.982068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207354in}{0.982117in}}%
\pgfpathcurveto{\pgfqpoint{6.211473in}{0.982117in}}{\pgfqpoint{6.215423in}{0.983753in}}{\pgfqpoint{6.218335in}{0.986665in}}%
\pgfpathcurveto{\pgfqpoint{6.221247in}{0.989577in}}{\pgfqpoint{6.222883in}{0.993527in}}{\pgfqpoint{6.222883in}{0.997645in}}%
\pgfpathcurveto{\pgfqpoint{6.222883in}{1.001763in}}{\pgfqpoint{6.221247in}{1.005713in}}{\pgfqpoint{6.218335in}{1.008625in}}%
\pgfpathcurveto{\pgfqpoint{6.215423in}{1.011537in}}{\pgfqpoint{6.211473in}{1.013174in}}{\pgfqpoint{6.207354in}{1.013174in}}%
\pgfpathcurveto{\pgfqpoint{6.203236in}{1.013174in}}{\pgfqpoint{6.199286in}{1.011537in}}{\pgfqpoint{6.196374in}{1.008625in}}%
\pgfpathcurveto{\pgfqpoint{6.193462in}{1.005713in}}{\pgfqpoint{6.191826in}{1.001763in}}{\pgfqpoint{6.191826in}{0.997645in}}%
\pgfpathcurveto{\pgfqpoint{6.191826in}{0.993527in}}{\pgfqpoint{6.193462in}{0.989577in}}{\pgfqpoint{6.196374in}{0.986665in}}%
\pgfpathcurveto{\pgfqpoint{6.199286in}{0.983753in}}{\pgfqpoint{6.203236in}{0.982117in}}{\pgfqpoint{6.207354in}{0.982117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207464in}{0.982166in}}%
\pgfpathcurveto{\pgfqpoint{6.211582in}{0.982166in}}{\pgfqpoint{6.215532in}{0.983802in}}{\pgfqpoint{6.218444in}{0.986714in}}%
\pgfpathcurveto{\pgfqpoint{6.221356in}{0.989626in}}{\pgfqpoint{6.222993in}{0.993576in}}{\pgfqpoint{6.222993in}{0.997695in}}%
\pgfpathcurveto{\pgfqpoint{6.222993in}{1.001813in}}{\pgfqpoint{6.221356in}{1.005763in}}{\pgfqpoint{6.218444in}{1.008675in}}%
\pgfpathcurveto{\pgfqpoint{6.215532in}{1.011587in}}{\pgfqpoint{6.211582in}{1.013223in}}{\pgfqpoint{6.207464in}{1.013223in}}%
\pgfpathcurveto{\pgfqpoint{6.203346in}{1.013223in}}{\pgfqpoint{6.199396in}{1.011587in}}{\pgfqpoint{6.196484in}{1.008675in}}%
\pgfpathcurveto{\pgfqpoint{6.193572in}{1.005763in}}{\pgfqpoint{6.191936in}{1.001813in}}{\pgfqpoint{6.191936in}{0.997695in}}%
\pgfpathcurveto{\pgfqpoint{6.191936in}{0.993576in}}{\pgfqpoint{6.193572in}{0.989626in}}{\pgfqpoint{6.196484in}{0.986714in}}%
\pgfpathcurveto{\pgfqpoint{6.199396in}{0.983802in}}{\pgfqpoint{6.203346in}{0.982166in}}{\pgfqpoint{6.207464in}{0.982166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493897,0.692746,0.452527}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207574in}{0.982215in}}%
\pgfpathcurveto{\pgfqpoint{6.211692in}{0.982215in}}{\pgfqpoint{6.215642in}{0.983851in}}{\pgfqpoint{6.218554in}{0.986763in}}%
\pgfpathcurveto{\pgfqpoint{6.221466in}{0.989675in}}{\pgfqpoint{6.223102in}{0.993625in}}{\pgfqpoint{6.223102in}{0.997743in}}%
\pgfpathcurveto{\pgfqpoint{6.223102in}{1.001861in}}{\pgfqpoint{6.221466in}{1.005811in}}{\pgfqpoint{6.218554in}{1.008723in}}%
\pgfpathcurveto{\pgfqpoint{6.215642in}{1.011635in}}{\pgfqpoint{6.211692in}{1.013272in}}{\pgfqpoint{6.207574in}{1.013272in}}%
\pgfpathcurveto{\pgfqpoint{6.203455in}{1.013272in}}{\pgfqpoint{6.199505in}{1.011635in}}{\pgfqpoint{6.196593in}{1.008723in}}%
\pgfpathcurveto{\pgfqpoint{6.193681in}{1.005811in}}{\pgfqpoint{6.192045in}{1.001861in}}{\pgfqpoint{6.192045in}{0.997743in}}%
\pgfpathcurveto{\pgfqpoint{6.192045in}{0.993625in}}{\pgfqpoint{6.193681in}{0.989675in}}{\pgfqpoint{6.196593in}{0.986763in}}%
\pgfpathcurveto{\pgfqpoint{6.199505in}{0.983851in}}{\pgfqpoint{6.203455in}{0.982215in}}{\pgfqpoint{6.207574in}{0.982215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207681in}{0.982264in}}%
\pgfpathcurveto{\pgfqpoint{6.211800in}{0.982264in}}{\pgfqpoint{6.215750in}{0.983900in}}{\pgfqpoint{6.218662in}{0.986812in}}%
\pgfpathcurveto{\pgfqpoint{6.221574in}{0.989724in}}{\pgfqpoint{6.223210in}{0.993674in}}{\pgfqpoint{6.223210in}{0.997792in}}%
\pgfpathcurveto{\pgfqpoint{6.223210in}{1.001910in}}{\pgfqpoint{6.221574in}{1.005860in}}{\pgfqpoint{6.218662in}{1.008772in}}%
\pgfpathcurveto{\pgfqpoint{6.215750in}{1.011684in}}{\pgfqpoint{6.211800in}{1.013320in}}{\pgfqpoint{6.207681in}{1.013320in}}%
\pgfpathcurveto{\pgfqpoint{6.203563in}{1.013320in}}{\pgfqpoint{6.199613in}{1.011684in}}{\pgfqpoint{6.196701in}{1.008772in}}%
\pgfpathcurveto{\pgfqpoint{6.193789in}{1.005860in}}{\pgfqpoint{6.192153in}{1.001910in}}{\pgfqpoint{6.192153in}{0.997792in}}%
\pgfpathcurveto{\pgfqpoint{6.192153in}{0.993674in}}{\pgfqpoint{6.193789in}{0.989724in}}{\pgfqpoint{6.196701in}{0.986812in}}%
\pgfpathcurveto{\pgfqpoint{6.199613in}{0.983900in}}{\pgfqpoint{6.203563in}{0.982264in}}{\pgfqpoint{6.207681in}{0.982264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207789in}{0.982312in}}%
\pgfpathcurveto{\pgfqpoint{6.211907in}{0.982312in}}{\pgfqpoint{6.215857in}{0.983948in}}{\pgfqpoint{6.218769in}{0.986860in}}%
\pgfpathcurveto{\pgfqpoint{6.221681in}{0.989772in}}{\pgfqpoint{6.223317in}{0.993722in}}{\pgfqpoint{6.223317in}{0.997840in}}%
\pgfpathcurveto{\pgfqpoint{6.223317in}{1.001959in}}{\pgfqpoint{6.221681in}{1.005909in}}{\pgfqpoint{6.218769in}{1.008821in}}%
\pgfpathcurveto{\pgfqpoint{6.215857in}{1.011732in}}{\pgfqpoint{6.211907in}{1.013369in}}{\pgfqpoint{6.207789in}{1.013369in}}%
\pgfpathcurveto{\pgfqpoint{6.203671in}{1.013369in}}{\pgfqpoint{6.199721in}{1.011732in}}{\pgfqpoint{6.196809in}{1.008821in}}%
\pgfpathcurveto{\pgfqpoint{6.193897in}{1.005909in}}{\pgfqpoint{6.192261in}{1.001959in}}{\pgfqpoint{6.192261in}{0.997840in}}%
\pgfpathcurveto{\pgfqpoint{6.192261in}{0.993722in}}{\pgfqpoint{6.193897in}{0.989772in}}{\pgfqpoint{6.196809in}{0.986860in}}%
\pgfpathcurveto{\pgfqpoint{6.199721in}{0.983948in}}{\pgfqpoint{6.203671in}{0.982312in}}{\pgfqpoint{6.207789in}{0.982312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497874,0.696730,0.451532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207896in}{0.982360in}}%
\pgfpathcurveto{\pgfqpoint{6.212014in}{0.982360in}}{\pgfqpoint{6.215964in}{0.983997in}}{\pgfqpoint{6.218876in}{0.986909in}}%
\pgfpathcurveto{\pgfqpoint{6.221788in}{0.989820in}}{\pgfqpoint{6.223424in}{0.993770in}}{\pgfqpoint{6.223424in}{0.997889in}}%
\pgfpathcurveto{\pgfqpoint{6.223424in}{1.002007in}}{\pgfqpoint{6.221788in}{1.005957in}}{\pgfqpoint{6.218876in}{1.008869in}}%
\pgfpathcurveto{\pgfqpoint{6.215964in}{1.011781in}}{\pgfqpoint{6.212014in}{1.013417in}}{\pgfqpoint{6.207896in}{1.013417in}}%
\pgfpathcurveto{\pgfqpoint{6.203777in}{1.013417in}}{\pgfqpoint{6.199827in}{1.011781in}}{\pgfqpoint{6.196915in}{1.008869in}}%
\pgfpathcurveto{\pgfqpoint{6.194003in}{1.005957in}}{\pgfqpoint{6.192367in}{1.002007in}}{\pgfqpoint{6.192367in}{0.997889in}}%
\pgfpathcurveto{\pgfqpoint{6.192367in}{0.993770in}}{\pgfqpoint{6.194003in}{0.989820in}}{\pgfqpoint{6.196915in}{0.986909in}}%
\pgfpathcurveto{\pgfqpoint{6.199827in}{0.983997in}}{\pgfqpoint{6.203777in}{0.982360in}}{\pgfqpoint{6.207896in}{0.982360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208000in}{0.982408in}}%
\pgfpathcurveto{\pgfqpoint{6.212119in}{0.982408in}}{\pgfqpoint{6.216069in}{0.984045in}}{\pgfqpoint{6.218981in}{0.986956in}}%
\pgfpathcurveto{\pgfqpoint{6.221892in}{0.989868in}}{\pgfqpoint{6.223529in}{0.993818in}}{\pgfqpoint{6.223529in}{0.997937in}}%
\pgfpathcurveto{\pgfqpoint{6.223529in}{1.002055in}}{\pgfqpoint{6.221892in}{1.006005in}}{\pgfqpoint{6.218981in}{1.008917in}}%
\pgfpathcurveto{\pgfqpoint{6.216069in}{1.011829in}}{\pgfqpoint{6.212119in}{1.013465in}}{\pgfqpoint{6.208000in}{1.013465in}}%
\pgfpathcurveto{\pgfqpoint{6.203882in}{1.013465in}}{\pgfqpoint{6.199932in}{1.011829in}}{\pgfqpoint{6.197020in}{1.008917in}}%
\pgfpathcurveto{\pgfqpoint{6.194108in}{1.006005in}}{\pgfqpoint{6.192472in}{1.002055in}}{\pgfqpoint{6.192472in}{0.997937in}}%
\pgfpathcurveto{\pgfqpoint{6.192472in}{0.993818in}}{\pgfqpoint{6.194108in}{0.989868in}}{\pgfqpoint{6.197020in}{0.986956in}}%
\pgfpathcurveto{\pgfqpoint{6.199932in}{0.984045in}}{\pgfqpoint{6.203882in}{0.982408in}}{\pgfqpoint{6.208000in}{0.982408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208106in}{0.982456in}}%
\pgfpathcurveto{\pgfqpoint{6.212225in}{0.982456in}}{\pgfqpoint{6.216175in}{0.984092in}}{\pgfqpoint{6.219087in}{0.987004in}}%
\pgfpathcurveto{\pgfqpoint{6.221999in}{0.989916in}}{\pgfqpoint{6.223635in}{0.993866in}}{\pgfqpoint{6.223635in}{0.997984in}}%
\pgfpathcurveto{\pgfqpoint{6.223635in}{1.002103in}}{\pgfqpoint{6.221999in}{1.006053in}}{\pgfqpoint{6.219087in}{1.008965in}}%
\pgfpathcurveto{\pgfqpoint{6.216175in}{1.011877in}}{\pgfqpoint{6.212225in}{1.013513in}}{\pgfqpoint{6.208106in}{1.013513in}}%
\pgfpathcurveto{\pgfqpoint{6.203988in}{1.013513in}}{\pgfqpoint{6.200038in}{1.011877in}}{\pgfqpoint{6.197126in}{1.008965in}}%
\pgfpathcurveto{\pgfqpoint{6.194214in}{1.006053in}}{\pgfqpoint{6.192578in}{1.002103in}}{\pgfqpoint{6.192578in}{0.997984in}}%
\pgfpathcurveto{\pgfqpoint{6.192578in}{0.993866in}}{\pgfqpoint{6.194214in}{0.989916in}}{\pgfqpoint{6.197126in}{0.987004in}}%
\pgfpathcurveto{\pgfqpoint{6.200038in}{0.984092in}}{\pgfqpoint{6.203988in}{0.982456in}}{\pgfqpoint{6.208106in}{0.982456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208211in}{0.982504in}}%
\pgfpathcurveto{\pgfqpoint{6.212329in}{0.982504in}}{\pgfqpoint{6.216279in}{0.984140in}}{\pgfqpoint{6.219191in}{0.987052in}}%
\pgfpathcurveto{\pgfqpoint{6.222103in}{0.989964in}}{\pgfqpoint{6.223739in}{0.993914in}}{\pgfqpoint{6.223739in}{0.998032in}}%
\pgfpathcurveto{\pgfqpoint{6.223739in}{1.002150in}}{\pgfqpoint{6.222103in}{1.006100in}}{\pgfqpoint{6.219191in}{1.009012in}}%
\pgfpathcurveto{\pgfqpoint{6.216279in}{1.011924in}}{\pgfqpoint{6.212329in}{1.013560in}}{\pgfqpoint{6.208211in}{1.013560in}}%
\pgfpathcurveto{\pgfqpoint{6.204093in}{1.013560in}}{\pgfqpoint{6.200143in}{1.011924in}}{\pgfqpoint{6.197231in}{1.009012in}}%
\pgfpathcurveto{\pgfqpoint{6.194319in}{1.006100in}}{\pgfqpoint{6.192682in}{1.002150in}}{\pgfqpoint{6.192682in}{0.998032in}}%
\pgfpathcurveto{\pgfqpoint{6.192682in}{0.993914in}}{\pgfqpoint{6.194319in}{0.989964in}}{\pgfqpoint{6.197231in}{0.987052in}}%
\pgfpathcurveto{\pgfqpoint{6.200143in}{0.984140in}}{\pgfqpoint{6.204093in}{0.982504in}}{\pgfqpoint{6.208211in}{0.982504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501847,0.700731,0.450538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208316in}{0.982551in}}%
\pgfpathcurveto{\pgfqpoint{6.212434in}{0.982551in}}{\pgfqpoint{6.216384in}{0.984187in}}{\pgfqpoint{6.219296in}{0.987099in}}%
\pgfpathcurveto{\pgfqpoint{6.222208in}{0.990011in}}{\pgfqpoint{6.223844in}{0.993961in}}{\pgfqpoint{6.223844in}{0.998080in}}%
\pgfpathcurveto{\pgfqpoint{6.223844in}{1.002198in}}{\pgfqpoint{6.222208in}{1.006148in}}{\pgfqpoint{6.219296in}{1.009060in}}%
\pgfpathcurveto{\pgfqpoint{6.216384in}{1.011972in}}{\pgfqpoint{6.212434in}{1.013608in}}{\pgfqpoint{6.208316in}{1.013608in}}%
\pgfpathcurveto{\pgfqpoint{6.204198in}{1.013608in}}{\pgfqpoint{6.200248in}{1.011972in}}{\pgfqpoint{6.197336in}{1.009060in}}%
\pgfpathcurveto{\pgfqpoint{6.194424in}{1.006148in}}{\pgfqpoint{6.192788in}{1.002198in}}{\pgfqpoint{6.192788in}{0.998080in}}%
\pgfpathcurveto{\pgfqpoint{6.192788in}{0.993961in}}{\pgfqpoint{6.194424in}{0.990011in}}{\pgfqpoint{6.197336in}{0.987099in}}%
\pgfpathcurveto{\pgfqpoint{6.200248in}{0.984187in}}{\pgfqpoint{6.204198in}{0.982551in}}{\pgfqpoint{6.208316in}{0.982551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208421in}{0.982598in}}%
\pgfpathcurveto{\pgfqpoint{6.212539in}{0.982598in}}{\pgfqpoint{6.216489in}{0.984235in}}{\pgfqpoint{6.219401in}{0.987146in}}%
\pgfpathcurveto{\pgfqpoint{6.222313in}{0.990058in}}{\pgfqpoint{6.223949in}{0.994008in}}{\pgfqpoint{6.223949in}{0.998127in}}%
\pgfpathcurveto{\pgfqpoint{6.223949in}{1.002245in}}{\pgfqpoint{6.222313in}{1.006195in}}{\pgfqpoint{6.219401in}{1.009107in}}%
\pgfpathcurveto{\pgfqpoint{6.216489in}{1.012019in}}{\pgfqpoint{6.212539in}{1.013655in}}{\pgfqpoint{6.208421in}{1.013655in}}%
\pgfpathcurveto{\pgfqpoint{6.204303in}{1.013655in}}{\pgfqpoint{6.200353in}{1.012019in}}{\pgfqpoint{6.197441in}{1.009107in}}%
\pgfpathcurveto{\pgfqpoint{6.194529in}{1.006195in}}{\pgfqpoint{6.192893in}{1.002245in}}{\pgfqpoint{6.192893in}{0.998127in}}%
\pgfpathcurveto{\pgfqpoint{6.192893in}{0.994008in}}{\pgfqpoint{6.194529in}{0.990058in}}{\pgfqpoint{6.197441in}{0.987146in}}%
\pgfpathcurveto{\pgfqpoint{6.200353in}{0.984235in}}{\pgfqpoint{6.204303in}{0.982598in}}{\pgfqpoint{6.208421in}{0.982598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208527in}{0.982645in}}%
\pgfpathcurveto{\pgfqpoint{6.212645in}{0.982645in}}{\pgfqpoint{6.216595in}{0.984282in}}{\pgfqpoint{6.219507in}{0.987194in}}%
\pgfpathcurveto{\pgfqpoint{6.222419in}{0.990105in}}{\pgfqpoint{6.224055in}{0.994056in}}{\pgfqpoint{6.224055in}{0.998174in}}%
\pgfpathcurveto{\pgfqpoint{6.224055in}{1.002292in}}{\pgfqpoint{6.222419in}{1.006242in}}{\pgfqpoint{6.219507in}{1.009154in}}%
\pgfpathcurveto{\pgfqpoint{6.216595in}{1.012066in}}{\pgfqpoint{6.212645in}{1.013702in}}{\pgfqpoint{6.208527in}{1.013702in}}%
\pgfpathcurveto{\pgfqpoint{6.204408in}{1.013702in}}{\pgfqpoint{6.200458in}{1.012066in}}{\pgfqpoint{6.197546in}{1.009154in}}%
\pgfpathcurveto{\pgfqpoint{6.194634in}{1.006242in}}{\pgfqpoint{6.192998in}{1.002292in}}{\pgfqpoint{6.192998in}{0.998174in}}%
\pgfpathcurveto{\pgfqpoint{6.192998in}{0.994056in}}{\pgfqpoint{6.194634in}{0.990105in}}{\pgfqpoint{6.197546in}{0.987194in}}%
\pgfpathcurveto{\pgfqpoint{6.200458in}{0.984282in}}{\pgfqpoint{6.204408in}{0.982645in}}{\pgfqpoint{6.208527in}{0.982645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208628in}{0.982692in}}%
\pgfpathcurveto{\pgfqpoint{6.212746in}{0.982692in}}{\pgfqpoint{6.216696in}{0.984328in}}{\pgfqpoint{6.219608in}{0.987240in}}%
\pgfpathcurveto{\pgfqpoint{6.222520in}{0.990152in}}{\pgfqpoint{6.224157in}{0.994102in}}{\pgfqpoint{6.224157in}{0.998221in}}%
\pgfpathcurveto{\pgfqpoint{6.224157in}{1.002339in}}{\pgfqpoint{6.222520in}{1.006289in}}{\pgfqpoint{6.219608in}{1.009201in}}%
\pgfpathcurveto{\pgfqpoint{6.216696in}{1.012113in}}{\pgfqpoint{6.212746in}{1.013749in}}{\pgfqpoint{6.208628in}{1.013749in}}%
\pgfpathcurveto{\pgfqpoint{6.204510in}{1.013749in}}{\pgfqpoint{6.200560in}{1.012113in}}{\pgfqpoint{6.197648in}{1.009201in}}%
\pgfpathcurveto{\pgfqpoint{6.194736in}{1.006289in}}{\pgfqpoint{6.193100in}{1.002339in}}{\pgfqpoint{6.193100in}{0.998221in}}%
\pgfpathcurveto{\pgfqpoint{6.193100in}{0.994102in}}{\pgfqpoint{6.194736in}{0.990152in}}{\pgfqpoint{6.197648in}{0.987240in}}%
\pgfpathcurveto{\pgfqpoint{6.200560in}{0.984328in}}{\pgfqpoint{6.204510in}{0.982692in}}{\pgfqpoint{6.208628in}{0.982692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505825,0.704741,0.449545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208729in}{0.982739in}}%
\pgfpathcurveto{\pgfqpoint{6.212848in}{0.982739in}}{\pgfqpoint{6.216798in}{0.984375in}}{\pgfqpoint{6.219710in}{0.987287in}}%
\pgfpathcurveto{\pgfqpoint{6.222621in}{0.990199in}}{\pgfqpoint{6.224258in}{0.994149in}}{\pgfqpoint{6.224258in}{0.998267in}}%
\pgfpathcurveto{\pgfqpoint{6.224258in}{1.002385in}}{\pgfqpoint{6.222621in}{1.006335in}}{\pgfqpoint{6.219710in}{1.009247in}}%
\pgfpathcurveto{\pgfqpoint{6.216798in}{1.012159in}}{\pgfqpoint{6.212848in}{1.013795in}}{\pgfqpoint{6.208729in}{1.013795in}}%
\pgfpathcurveto{\pgfqpoint{6.204611in}{1.013795in}}{\pgfqpoint{6.200661in}{1.012159in}}{\pgfqpoint{6.197749in}{1.009247in}}%
\pgfpathcurveto{\pgfqpoint{6.194837in}{1.006335in}}{\pgfqpoint{6.193201in}{1.002385in}}{\pgfqpoint{6.193201in}{0.998267in}}%
\pgfpathcurveto{\pgfqpoint{6.193201in}{0.994149in}}{\pgfqpoint{6.194837in}{0.990199in}}{\pgfqpoint{6.197749in}{0.987287in}}%
\pgfpathcurveto{\pgfqpoint{6.200661in}{0.984375in}}{\pgfqpoint{6.204611in}{0.982739in}}{\pgfqpoint{6.208729in}{0.982739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208833in}{0.982785in}}%
\pgfpathcurveto{\pgfqpoint{6.212951in}{0.982785in}}{\pgfqpoint{6.216901in}{0.984421in}}{\pgfqpoint{6.219813in}{0.987333in}}%
\pgfpathcurveto{\pgfqpoint{6.222725in}{0.990245in}}{\pgfqpoint{6.224361in}{0.994195in}}{\pgfqpoint{6.224361in}{0.998314in}}%
\pgfpathcurveto{\pgfqpoint{6.224361in}{1.002432in}}{\pgfqpoint{6.222725in}{1.006382in}}{\pgfqpoint{6.219813in}{1.009294in}}%
\pgfpathcurveto{\pgfqpoint{6.216901in}{1.012206in}}{\pgfqpoint{6.212951in}{1.013842in}}{\pgfqpoint{6.208833in}{1.013842in}}%
\pgfpathcurveto{\pgfqpoint{6.204715in}{1.013842in}}{\pgfqpoint{6.200765in}{1.012206in}}{\pgfqpoint{6.197853in}{1.009294in}}%
\pgfpathcurveto{\pgfqpoint{6.194941in}{1.006382in}}{\pgfqpoint{6.193305in}{1.002432in}}{\pgfqpoint{6.193305in}{0.998314in}}%
\pgfpathcurveto{\pgfqpoint{6.193305in}{0.994195in}}{\pgfqpoint{6.194941in}{0.990245in}}{\pgfqpoint{6.197853in}{0.987333in}}%
\pgfpathcurveto{\pgfqpoint{6.200765in}{0.984421in}}{\pgfqpoint{6.204715in}{0.982785in}}{\pgfqpoint{6.208833in}{0.982785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208933in}{0.982831in}}%
\pgfpathcurveto{\pgfqpoint{6.213051in}{0.982831in}}{\pgfqpoint{6.217001in}{0.984468in}}{\pgfqpoint{6.219913in}{0.987380in}}%
\pgfpathcurveto{\pgfqpoint{6.222825in}{0.990292in}}{\pgfqpoint{6.224461in}{0.994242in}}{\pgfqpoint{6.224461in}{0.998360in}}%
\pgfpathcurveto{\pgfqpoint{6.224461in}{1.002478in}}{\pgfqpoint{6.222825in}{1.006428in}}{\pgfqpoint{6.219913in}{1.009340in}}%
\pgfpathcurveto{\pgfqpoint{6.217001in}{1.012252in}}{\pgfqpoint{6.213051in}{1.013888in}}{\pgfqpoint{6.208933in}{1.013888in}}%
\pgfpathcurveto{\pgfqpoint{6.204815in}{1.013888in}}{\pgfqpoint{6.200865in}{1.012252in}}{\pgfqpoint{6.197953in}{1.009340in}}%
\pgfpathcurveto{\pgfqpoint{6.195041in}{1.006428in}}{\pgfqpoint{6.193405in}{1.002478in}}{\pgfqpoint{6.193405in}{0.998360in}}%
\pgfpathcurveto{\pgfqpoint{6.193405in}{0.994242in}}{\pgfqpoint{6.195041in}{0.990292in}}{\pgfqpoint{6.197953in}{0.987380in}}%
\pgfpathcurveto{\pgfqpoint{6.200865in}{0.984468in}}{\pgfqpoint{6.204815in}{0.982831in}}{\pgfqpoint{6.208933in}{0.982831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209037in}{0.982878in}}%
\pgfpathcurveto{\pgfqpoint{6.213155in}{0.982878in}}{\pgfqpoint{6.217105in}{0.984514in}}{\pgfqpoint{6.220017in}{0.987426in}}%
\pgfpathcurveto{\pgfqpoint{6.222929in}{0.990338in}}{\pgfqpoint{6.224565in}{0.994288in}}{\pgfqpoint{6.224565in}{0.998406in}}%
\pgfpathcurveto{\pgfqpoint{6.224565in}{1.002524in}}{\pgfqpoint{6.222929in}{1.006474in}}{\pgfqpoint{6.220017in}{1.009386in}}%
\pgfpathcurveto{\pgfqpoint{6.217105in}{1.012298in}}{\pgfqpoint{6.213155in}{1.013934in}}{\pgfqpoint{6.209037in}{1.013934in}}%
\pgfpathcurveto{\pgfqpoint{6.204918in}{1.013934in}}{\pgfqpoint{6.200968in}{1.012298in}}{\pgfqpoint{6.198056in}{1.009386in}}%
\pgfpathcurveto{\pgfqpoint{6.195144in}{1.006474in}}{\pgfqpoint{6.193508in}{1.002524in}}{\pgfqpoint{6.193508in}{0.998406in}}%
\pgfpathcurveto{\pgfqpoint{6.193508in}{0.994288in}}{\pgfqpoint{6.195144in}{0.990338in}}{\pgfqpoint{6.198056in}{0.987426in}}%
\pgfpathcurveto{\pgfqpoint{6.200968in}{0.984514in}}{\pgfqpoint{6.204918in}{0.982878in}}{\pgfqpoint{6.209037in}{0.982878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.509834,0.708768,0.448549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209134in}{0.982923in}}%
\pgfpathcurveto{\pgfqpoint{6.213252in}{0.982923in}}{\pgfqpoint{6.217202in}{0.984559in}}{\pgfqpoint{6.220114in}{0.987471in}}%
\pgfpathcurveto{\pgfqpoint{6.223026in}{0.990383in}}{\pgfqpoint{6.224662in}{0.994333in}}{\pgfqpoint{6.224662in}{0.998452in}}%
\pgfpathcurveto{\pgfqpoint{6.224662in}{1.002570in}}{\pgfqpoint{6.223026in}{1.006520in}}{\pgfqpoint{6.220114in}{1.009432in}}%
\pgfpathcurveto{\pgfqpoint{6.217202in}{1.012344in}}{\pgfqpoint{6.213252in}{1.013980in}}{\pgfqpoint{6.209134in}{1.013980in}}%
\pgfpathcurveto{\pgfqpoint{6.205016in}{1.013980in}}{\pgfqpoint{6.201066in}{1.012344in}}{\pgfqpoint{6.198154in}{1.009432in}}%
\pgfpathcurveto{\pgfqpoint{6.195242in}{1.006520in}}{\pgfqpoint{6.193606in}{1.002570in}}{\pgfqpoint{6.193606in}{0.998452in}}%
\pgfpathcurveto{\pgfqpoint{6.193606in}{0.994333in}}{\pgfqpoint{6.195242in}{0.990383in}}{\pgfqpoint{6.198154in}{0.987471in}}%
\pgfpathcurveto{\pgfqpoint{6.201066in}{0.984559in}}{\pgfqpoint{6.205016in}{0.982923in}}{\pgfqpoint{6.209134in}{0.982923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209236in}{0.982969in}}%
\pgfpathcurveto{\pgfqpoint{6.213354in}{0.982969in}}{\pgfqpoint{6.217304in}{0.984605in}}{\pgfqpoint{6.220216in}{0.987517in}}%
\pgfpathcurveto{\pgfqpoint{6.223128in}{0.990429in}}{\pgfqpoint{6.224764in}{0.994379in}}{\pgfqpoint{6.224764in}{0.998497in}}%
\pgfpathcurveto{\pgfqpoint{6.224764in}{1.002615in}}{\pgfqpoint{6.223128in}{1.006565in}}{\pgfqpoint{6.220216in}{1.009477in}}%
\pgfpathcurveto{\pgfqpoint{6.217304in}{1.012389in}}{\pgfqpoint{6.213354in}{1.014025in}}{\pgfqpoint{6.209236in}{1.014025in}}%
\pgfpathcurveto{\pgfqpoint{6.205118in}{1.014025in}}{\pgfqpoint{6.201168in}{1.012389in}}{\pgfqpoint{6.198256in}{1.009477in}}%
\pgfpathcurveto{\pgfqpoint{6.195344in}{1.006565in}}{\pgfqpoint{6.193707in}{1.002615in}}{\pgfqpoint{6.193707in}{0.998497in}}%
\pgfpathcurveto{\pgfqpoint{6.193707in}{0.994379in}}{\pgfqpoint{6.195344in}{0.990429in}}{\pgfqpoint{6.198256in}{0.987517in}}%
\pgfpathcurveto{\pgfqpoint{6.201168in}{0.984605in}}{\pgfqpoint{6.205118in}{0.982969in}}{\pgfqpoint{6.209236in}{0.982969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209336in}{0.983014in}}%
\pgfpathcurveto{\pgfqpoint{6.213454in}{0.983014in}}{\pgfqpoint{6.217404in}{0.984650in}}{\pgfqpoint{6.220316in}{0.987562in}}%
\pgfpathcurveto{\pgfqpoint{6.223228in}{0.990474in}}{\pgfqpoint{6.224864in}{0.994424in}}{\pgfqpoint{6.224864in}{0.998543in}}%
\pgfpathcurveto{\pgfqpoint{6.224864in}{1.002661in}}{\pgfqpoint{6.223228in}{1.006611in}}{\pgfqpoint{6.220316in}{1.009523in}}%
\pgfpathcurveto{\pgfqpoint{6.217404in}{1.012435in}}{\pgfqpoint{6.213454in}{1.014071in}}{\pgfqpoint{6.209336in}{1.014071in}}%
\pgfpathcurveto{\pgfqpoint{6.205217in}{1.014071in}}{\pgfqpoint{6.201267in}{1.012435in}}{\pgfqpoint{6.198355in}{1.009523in}}%
\pgfpathcurveto{\pgfqpoint{6.195443in}{1.006611in}}{\pgfqpoint{6.193807in}{1.002661in}}{\pgfqpoint{6.193807in}{0.998543in}}%
\pgfpathcurveto{\pgfqpoint{6.193807in}{0.994424in}}{\pgfqpoint{6.195443in}{0.990474in}}{\pgfqpoint{6.198355in}{0.987562in}}%
\pgfpathcurveto{\pgfqpoint{6.201267in}{0.984650in}}{\pgfqpoint{6.205217in}{0.983014in}}{\pgfqpoint{6.209336in}{0.983014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209435in}{0.983059in}}%
\pgfpathcurveto{\pgfqpoint{6.213554in}{0.983059in}}{\pgfqpoint{6.217504in}{0.984696in}}{\pgfqpoint{6.220416in}{0.987608in}}%
\pgfpathcurveto{\pgfqpoint{6.223328in}{0.990520in}}{\pgfqpoint{6.224964in}{0.994470in}}{\pgfqpoint{6.224964in}{0.998588in}}%
\pgfpathcurveto{\pgfqpoint{6.224964in}{1.002706in}}{\pgfqpoint{6.223328in}{1.006656in}}{\pgfqpoint{6.220416in}{1.009568in}}%
\pgfpathcurveto{\pgfqpoint{6.217504in}{1.012480in}}{\pgfqpoint{6.213554in}{1.014116in}}{\pgfqpoint{6.209435in}{1.014116in}}%
\pgfpathcurveto{\pgfqpoint{6.205317in}{1.014116in}}{\pgfqpoint{6.201367in}{1.012480in}}{\pgfqpoint{6.198455in}{1.009568in}}%
\pgfpathcurveto{\pgfqpoint{6.195543in}{1.006656in}}{\pgfqpoint{6.193907in}{1.002706in}}{\pgfqpoint{6.193907in}{0.998588in}}%
\pgfpathcurveto{\pgfqpoint{6.193907in}{0.994470in}}{\pgfqpoint{6.195543in}{0.990520in}}{\pgfqpoint{6.198455in}{0.987608in}}%
\pgfpathcurveto{\pgfqpoint{6.201367in}{0.984696in}}{\pgfqpoint{6.205317in}{0.983059in}}{\pgfqpoint{6.209435in}{0.983059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513854,0.712792,0.447538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209534in}{0.983104in}}%
\pgfpathcurveto{\pgfqpoint{6.213652in}{0.983104in}}{\pgfqpoint{6.217602in}{0.984741in}}{\pgfqpoint{6.220514in}{0.987653in}}%
\pgfpathcurveto{\pgfqpoint{6.223426in}{0.990565in}}{\pgfqpoint{6.225062in}{0.994515in}}{\pgfqpoint{6.225062in}{0.998633in}}%
\pgfpathcurveto{\pgfqpoint{6.225062in}{1.002751in}}{\pgfqpoint{6.223426in}{1.006701in}}{\pgfqpoint{6.220514in}{1.009613in}}%
\pgfpathcurveto{\pgfqpoint{6.217602in}{1.012525in}}{\pgfqpoint{6.213652in}{1.014161in}}{\pgfqpoint{6.209534in}{1.014161in}}%
\pgfpathcurveto{\pgfqpoint{6.205416in}{1.014161in}}{\pgfqpoint{6.201466in}{1.012525in}}{\pgfqpoint{6.198554in}{1.009613in}}%
\pgfpathcurveto{\pgfqpoint{6.195642in}{1.006701in}}{\pgfqpoint{6.194006in}{1.002751in}}{\pgfqpoint{6.194006in}{0.998633in}}%
\pgfpathcurveto{\pgfqpoint{6.194006in}{0.994515in}}{\pgfqpoint{6.195642in}{0.990565in}}{\pgfqpoint{6.198554in}{0.987653in}}%
\pgfpathcurveto{\pgfqpoint{6.201466in}{0.984741in}}{\pgfqpoint{6.205416in}{0.983104in}}{\pgfqpoint{6.209534in}{0.983104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209632in}{0.983149in}}%
\pgfpathcurveto{\pgfqpoint{6.213750in}{0.983149in}}{\pgfqpoint{6.217700in}{0.984786in}}{\pgfqpoint{6.220612in}{0.987697in}}%
\pgfpathcurveto{\pgfqpoint{6.223524in}{0.990609in}}{\pgfqpoint{6.225160in}{0.994559in}}{\pgfqpoint{6.225160in}{0.998678in}}%
\pgfpathcurveto{\pgfqpoint{6.225160in}{1.002796in}}{\pgfqpoint{6.223524in}{1.006746in}}{\pgfqpoint{6.220612in}{1.009658in}}%
\pgfpathcurveto{\pgfqpoint{6.217700in}{1.012570in}}{\pgfqpoint{6.213750in}{1.014206in}}{\pgfqpoint{6.209632in}{1.014206in}}%
\pgfpathcurveto{\pgfqpoint{6.205514in}{1.014206in}}{\pgfqpoint{6.201564in}{1.012570in}}{\pgfqpoint{6.198652in}{1.009658in}}%
\pgfpathcurveto{\pgfqpoint{6.195740in}{1.006746in}}{\pgfqpoint{6.194104in}{1.002796in}}{\pgfqpoint{6.194104in}{0.998678in}}%
\pgfpathcurveto{\pgfqpoint{6.194104in}{0.994559in}}{\pgfqpoint{6.195740in}{0.990609in}}{\pgfqpoint{6.198652in}{0.987697in}}%
\pgfpathcurveto{\pgfqpoint{6.201564in}{0.984786in}}{\pgfqpoint{6.205514in}{0.983149in}}{\pgfqpoint{6.209632in}{0.983149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209729in}{0.983194in}}%
\pgfpathcurveto{\pgfqpoint{6.213847in}{0.983194in}}{\pgfqpoint{6.217797in}{0.984830in}}{\pgfqpoint{6.220709in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{6.223621in}{0.990654in}}{\pgfqpoint{6.225257in}{0.994604in}}{\pgfqpoint{6.225257in}{0.998722in}}%
\pgfpathcurveto{\pgfqpoint{6.225257in}{1.002840in}}{\pgfqpoint{6.223621in}{1.006791in}}{\pgfqpoint{6.220709in}{1.009702in}}%
\pgfpathcurveto{\pgfqpoint{6.217797in}{1.012614in}}{\pgfqpoint{6.213847in}{1.014251in}}{\pgfqpoint{6.209729in}{1.014251in}}%
\pgfpathcurveto{\pgfqpoint{6.205611in}{1.014251in}}{\pgfqpoint{6.201661in}{1.012614in}}{\pgfqpoint{6.198749in}{1.009702in}}%
\pgfpathcurveto{\pgfqpoint{6.195837in}{1.006791in}}{\pgfqpoint{6.194201in}{1.002840in}}{\pgfqpoint{6.194201in}{0.998722in}}%
\pgfpathcurveto{\pgfqpoint{6.194201in}{0.994604in}}{\pgfqpoint{6.195837in}{0.990654in}}{\pgfqpoint{6.198749in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{6.201661in}{0.984830in}}{\pgfqpoint{6.205611in}{0.983194in}}{\pgfqpoint{6.209729in}{0.983194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209826in}{0.983238in}}%
\pgfpathcurveto{\pgfqpoint{6.213944in}{0.983238in}}{\pgfqpoint{6.217894in}{0.984875in}}{\pgfqpoint{6.220806in}{0.987787in}}%
\pgfpathcurveto{\pgfqpoint{6.223718in}{0.990699in}}{\pgfqpoint{6.225354in}{0.994649in}}{\pgfqpoint{6.225354in}{0.998767in}}%
\pgfpathcurveto{\pgfqpoint{6.225354in}{1.002885in}}{\pgfqpoint{6.223718in}{1.006835in}}{\pgfqpoint{6.220806in}{1.009747in}}%
\pgfpathcurveto{\pgfqpoint{6.217894in}{1.012659in}}{\pgfqpoint{6.213944in}{1.014295in}}{\pgfqpoint{6.209826in}{1.014295in}}%
\pgfpathcurveto{\pgfqpoint{6.205708in}{1.014295in}}{\pgfqpoint{6.201758in}{1.012659in}}{\pgfqpoint{6.198846in}{1.009747in}}%
\pgfpathcurveto{\pgfqpoint{6.195934in}{1.006835in}}{\pgfqpoint{6.194297in}{1.002885in}}{\pgfqpoint{6.194297in}{0.998767in}}%
\pgfpathcurveto{\pgfqpoint{6.194297in}{0.994649in}}{\pgfqpoint{6.195934in}{0.990699in}}{\pgfqpoint{6.198846in}{0.987787in}}%
\pgfpathcurveto{\pgfqpoint{6.201758in}{0.984875in}}{\pgfqpoint{6.205708in}{0.983238in}}{\pgfqpoint{6.209826in}{0.983238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517878,0.716845,0.446543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.209924in}{0.983283in}}%
\pgfpathcurveto{\pgfqpoint{6.214042in}{0.983283in}}{\pgfqpoint{6.217992in}{0.984919in}}{\pgfqpoint{6.220904in}{0.987831in}}%
\pgfpathcurveto{\pgfqpoint{6.223816in}{0.990743in}}{\pgfqpoint{6.225452in}{0.994693in}}{\pgfqpoint{6.225452in}{0.998811in}}%
\pgfpathcurveto{\pgfqpoint{6.225452in}{1.002929in}}{\pgfqpoint{6.223816in}{1.006879in}}{\pgfqpoint{6.220904in}{1.009791in}}%
\pgfpathcurveto{\pgfqpoint{6.217992in}{1.012703in}}{\pgfqpoint{6.214042in}{1.014339in}}{\pgfqpoint{6.209924in}{1.014339in}}%
\pgfpathcurveto{\pgfqpoint{6.205806in}{1.014339in}}{\pgfqpoint{6.201856in}{1.012703in}}{\pgfqpoint{6.198944in}{1.009791in}}%
\pgfpathcurveto{\pgfqpoint{6.196032in}{1.006879in}}{\pgfqpoint{6.194396in}{1.002929in}}{\pgfqpoint{6.194396in}{0.998811in}}%
\pgfpathcurveto{\pgfqpoint{6.194396in}{0.994693in}}{\pgfqpoint{6.196032in}{0.990743in}}{\pgfqpoint{6.198944in}{0.987831in}}%
\pgfpathcurveto{\pgfqpoint{6.201856in}{0.984919in}}{\pgfqpoint{6.205806in}{0.983283in}}{\pgfqpoint{6.209924in}{0.983283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210019in}{0.983327in}}%
\pgfpathcurveto{\pgfqpoint{6.214137in}{0.983327in}}{\pgfqpoint{6.218087in}{0.984963in}}{\pgfqpoint{6.220999in}{0.987875in}}%
\pgfpathcurveto{\pgfqpoint{6.223911in}{0.990787in}}{\pgfqpoint{6.225548in}{0.994737in}}{\pgfqpoint{6.225548in}{0.998855in}}%
\pgfpathcurveto{\pgfqpoint{6.225548in}{1.002973in}}{\pgfqpoint{6.223911in}{1.006923in}}{\pgfqpoint{6.220999in}{1.009835in}}%
\pgfpathcurveto{\pgfqpoint{6.218087in}{1.012747in}}{\pgfqpoint{6.214137in}{1.014383in}}{\pgfqpoint{6.210019in}{1.014383in}}%
\pgfpathcurveto{\pgfqpoint{6.205901in}{1.014383in}}{\pgfqpoint{6.201951in}{1.012747in}}{\pgfqpoint{6.199039in}{1.009835in}}%
\pgfpathcurveto{\pgfqpoint{6.196127in}{1.006923in}}{\pgfqpoint{6.194491in}{1.002973in}}{\pgfqpoint{6.194491in}{0.998855in}}%
\pgfpathcurveto{\pgfqpoint{6.194491in}{0.994737in}}{\pgfqpoint{6.196127in}{0.990787in}}{\pgfqpoint{6.199039in}{0.987875in}}%
\pgfpathcurveto{\pgfqpoint{6.201951in}{0.984963in}}{\pgfqpoint{6.205901in}{0.983327in}}{\pgfqpoint{6.210019in}{0.983327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210115in}{0.983371in}}%
\pgfpathcurveto{\pgfqpoint{6.214234in}{0.983371in}}{\pgfqpoint{6.218184in}{0.985007in}}{\pgfqpoint{6.221096in}{0.987919in}}%
\pgfpathcurveto{\pgfqpoint{6.224008in}{0.990831in}}{\pgfqpoint{6.225644in}{0.994781in}}{\pgfqpoint{6.225644in}{0.998899in}}%
\pgfpathcurveto{\pgfqpoint{6.225644in}{1.003017in}}{\pgfqpoint{6.224008in}{1.006967in}}{\pgfqpoint{6.221096in}{1.009879in}}%
\pgfpathcurveto{\pgfqpoint{6.218184in}{1.012791in}}{\pgfqpoint{6.214234in}{1.014427in}}{\pgfqpoint{6.210115in}{1.014427in}}%
\pgfpathcurveto{\pgfqpoint{6.205997in}{1.014427in}}{\pgfqpoint{6.202047in}{1.012791in}}{\pgfqpoint{6.199135in}{1.009879in}}%
\pgfpathcurveto{\pgfqpoint{6.196223in}{1.006967in}}{\pgfqpoint{6.194587in}{1.003017in}}{\pgfqpoint{6.194587in}{0.998899in}}%
\pgfpathcurveto{\pgfqpoint{6.194587in}{0.994781in}}{\pgfqpoint{6.196223in}{0.990831in}}{\pgfqpoint{6.199135in}{0.987919in}}%
\pgfpathcurveto{\pgfqpoint{6.202047in}{0.985007in}}{\pgfqpoint{6.205997in}{0.983371in}}{\pgfqpoint{6.210115in}{0.983371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210212in}{0.983415in}}%
\pgfpathcurveto{\pgfqpoint{6.214330in}{0.983415in}}{\pgfqpoint{6.218280in}{0.985051in}}{\pgfqpoint{6.221192in}{0.987963in}}%
\pgfpathcurveto{\pgfqpoint{6.224104in}{0.990875in}}{\pgfqpoint{6.225740in}{0.994825in}}{\pgfqpoint{6.225740in}{0.998943in}}%
\pgfpathcurveto{\pgfqpoint{6.225740in}{1.003061in}}{\pgfqpoint{6.224104in}{1.007011in}}{\pgfqpoint{6.221192in}{1.009923in}}%
\pgfpathcurveto{\pgfqpoint{6.218280in}{1.012835in}}{\pgfqpoint{6.214330in}{1.014471in}}{\pgfqpoint{6.210212in}{1.014471in}}%
\pgfpathcurveto{\pgfqpoint{6.206094in}{1.014471in}}{\pgfqpoint{6.202143in}{1.012835in}}{\pgfqpoint{6.199232in}{1.009923in}}%
\pgfpathcurveto{\pgfqpoint{6.196320in}{1.007011in}}{\pgfqpoint{6.194683in}{1.003061in}}{\pgfqpoint{6.194683in}{0.998943in}}%
\pgfpathcurveto{\pgfqpoint{6.194683in}{0.994825in}}{\pgfqpoint{6.196320in}{0.990875in}}{\pgfqpoint{6.199232in}{0.987963in}}%
\pgfpathcurveto{\pgfqpoint{6.202143in}{0.985051in}}{\pgfqpoint{6.206094in}{0.983415in}}{\pgfqpoint{6.210212in}{0.983415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521903,0.720893,0.445532}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210308in}{0.983458in}}%
\pgfpathcurveto{\pgfqpoint{6.214426in}{0.983458in}}{\pgfqpoint{6.218376in}{0.985094in}}{\pgfqpoint{6.221288in}{0.988006in}}%
\pgfpathcurveto{\pgfqpoint{6.224200in}{0.990918in}}{\pgfqpoint{6.225836in}{0.994868in}}{\pgfqpoint{6.225836in}{0.998987in}}%
\pgfpathcurveto{\pgfqpoint{6.225836in}{1.003105in}}{\pgfqpoint{6.224200in}{1.007055in}}{\pgfqpoint{6.221288in}{1.009967in}}%
\pgfpathcurveto{\pgfqpoint{6.218376in}{1.012879in}}{\pgfqpoint{6.214426in}{1.014515in}}{\pgfqpoint{6.210308in}{1.014515in}}%
\pgfpathcurveto{\pgfqpoint{6.206190in}{1.014515in}}{\pgfqpoint{6.202240in}{1.012879in}}{\pgfqpoint{6.199328in}{1.009967in}}%
\pgfpathcurveto{\pgfqpoint{6.196416in}{1.007055in}}{\pgfqpoint{6.194780in}{1.003105in}}{\pgfqpoint{6.194780in}{0.998987in}}%
\pgfpathcurveto{\pgfqpoint{6.194780in}{0.994868in}}{\pgfqpoint{6.196416in}{0.990918in}}{\pgfqpoint{6.199328in}{0.988006in}}%
\pgfpathcurveto{\pgfqpoint{6.202240in}{0.985094in}}{\pgfqpoint{6.206190in}{0.983458in}}{\pgfqpoint{6.210308in}{0.983458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210401in}{0.983502in}}%
\pgfpathcurveto{\pgfqpoint{6.214519in}{0.983502in}}{\pgfqpoint{6.218469in}{0.985138in}}{\pgfqpoint{6.221381in}{0.988050in}}%
\pgfpathcurveto{\pgfqpoint{6.224293in}{0.990962in}}{\pgfqpoint{6.225929in}{0.994912in}}{\pgfqpoint{6.225929in}{0.999030in}}%
\pgfpathcurveto{\pgfqpoint{6.225929in}{1.003148in}}{\pgfqpoint{6.224293in}{1.007098in}}{\pgfqpoint{6.221381in}{1.010010in}}%
\pgfpathcurveto{\pgfqpoint{6.218469in}{1.012922in}}{\pgfqpoint{6.214519in}{1.014558in}}{\pgfqpoint{6.210401in}{1.014558in}}%
\pgfpathcurveto{\pgfqpoint{6.206283in}{1.014558in}}{\pgfqpoint{6.202333in}{1.012922in}}{\pgfqpoint{6.199421in}{1.010010in}}%
\pgfpathcurveto{\pgfqpoint{6.196509in}{1.007098in}}{\pgfqpoint{6.194873in}{1.003148in}}{\pgfqpoint{6.194873in}{0.999030in}}%
\pgfpathcurveto{\pgfqpoint{6.194873in}{0.994912in}}{\pgfqpoint{6.196509in}{0.990962in}}{\pgfqpoint{6.199421in}{0.988050in}}%
\pgfpathcurveto{\pgfqpoint{6.202333in}{0.985138in}}{\pgfqpoint{6.206283in}{0.983502in}}{\pgfqpoint{6.210401in}{0.983502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210495in}{0.983545in}}%
\pgfpathcurveto{\pgfqpoint{6.214613in}{0.983545in}}{\pgfqpoint{6.218563in}{0.985181in}}{\pgfqpoint{6.221475in}{0.988093in}}%
\pgfpathcurveto{\pgfqpoint{6.224387in}{0.991005in}}{\pgfqpoint{6.226023in}{0.994955in}}{\pgfqpoint{6.226023in}{0.999073in}}%
\pgfpathcurveto{\pgfqpoint{6.226023in}{1.003191in}}{\pgfqpoint{6.224387in}{1.007141in}}{\pgfqpoint{6.221475in}{1.010053in}}%
\pgfpathcurveto{\pgfqpoint{6.218563in}{1.012965in}}{\pgfqpoint{6.214613in}{1.014602in}}{\pgfqpoint{6.210495in}{1.014602in}}%
\pgfpathcurveto{\pgfqpoint{6.206376in}{1.014602in}}{\pgfqpoint{6.202426in}{1.012965in}}{\pgfqpoint{6.199514in}{1.010053in}}%
\pgfpathcurveto{\pgfqpoint{6.196602in}{1.007141in}}{\pgfqpoint{6.194966in}{1.003191in}}{\pgfqpoint{6.194966in}{0.999073in}}%
\pgfpathcurveto{\pgfqpoint{6.194966in}{0.994955in}}{\pgfqpoint{6.196602in}{0.991005in}}{\pgfqpoint{6.199514in}{0.988093in}}%
\pgfpathcurveto{\pgfqpoint{6.202426in}{0.985181in}}{\pgfqpoint{6.206376in}{0.983545in}}{\pgfqpoint{6.210495in}{0.983545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210587in}{0.983588in}}%
\pgfpathcurveto{\pgfqpoint{6.214705in}{0.983588in}}{\pgfqpoint{6.218655in}{0.985224in}}{\pgfqpoint{6.221567in}{0.988136in}}%
\pgfpathcurveto{\pgfqpoint{6.224479in}{0.991048in}}{\pgfqpoint{6.226115in}{0.994998in}}{\pgfqpoint{6.226115in}{0.999116in}}%
\pgfpathcurveto{\pgfqpoint{6.226115in}{1.003235in}}{\pgfqpoint{6.224479in}{1.007185in}}{\pgfqpoint{6.221567in}{1.010097in}}%
\pgfpathcurveto{\pgfqpoint{6.218655in}{1.013009in}}{\pgfqpoint{6.214705in}{1.014645in}}{\pgfqpoint{6.210587in}{1.014645in}}%
\pgfpathcurveto{\pgfqpoint{6.206469in}{1.014645in}}{\pgfqpoint{6.202519in}{1.013009in}}{\pgfqpoint{6.199607in}{1.010097in}}%
\pgfpathcurveto{\pgfqpoint{6.196695in}{1.007185in}}{\pgfqpoint{6.195059in}{1.003235in}}{\pgfqpoint{6.195059in}{0.999116in}}%
\pgfpathcurveto{\pgfqpoint{6.195059in}{0.994998in}}{\pgfqpoint{6.196695in}{0.991048in}}{\pgfqpoint{6.199607in}{0.988136in}}%
\pgfpathcurveto{\pgfqpoint{6.202519in}{0.985224in}}{\pgfqpoint{6.206469in}{0.983588in}}{\pgfqpoint{6.210587in}{0.983588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525961,0.724966,0.444538}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210681in}{0.983631in}}%
\pgfpathcurveto{\pgfqpoint{6.214799in}{0.983631in}}{\pgfqpoint{6.218749in}{0.985267in}}{\pgfqpoint{6.221661in}{0.988179in}}%
\pgfpathcurveto{\pgfqpoint{6.224573in}{0.991091in}}{\pgfqpoint{6.226209in}{0.995041in}}{\pgfqpoint{6.226209in}{0.999159in}}%
\pgfpathcurveto{\pgfqpoint{6.226209in}{1.003278in}}{\pgfqpoint{6.224573in}{1.007228in}}{\pgfqpoint{6.221661in}{1.010140in}}%
\pgfpathcurveto{\pgfqpoint{6.218749in}{1.013051in}}{\pgfqpoint{6.214799in}{1.014688in}}{\pgfqpoint{6.210681in}{1.014688in}}%
\pgfpathcurveto{\pgfqpoint{6.206563in}{1.014688in}}{\pgfqpoint{6.202613in}{1.013051in}}{\pgfqpoint{6.199701in}{1.010140in}}%
\pgfpathcurveto{\pgfqpoint{6.196789in}{1.007228in}}{\pgfqpoint{6.195152in}{1.003278in}}{\pgfqpoint{6.195152in}{0.999159in}}%
\pgfpathcurveto{\pgfqpoint{6.195152in}{0.995041in}}{\pgfqpoint{6.196789in}{0.991091in}}{\pgfqpoint{6.199701in}{0.988179in}}%
\pgfpathcurveto{\pgfqpoint{6.202613in}{0.985267in}}{\pgfqpoint{6.206563in}{0.983631in}}{\pgfqpoint{6.210681in}{0.983631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210776in}{0.983674in}}%
\pgfpathcurveto{\pgfqpoint{6.214894in}{0.983674in}}{\pgfqpoint{6.218844in}{0.985310in}}{\pgfqpoint{6.221756in}{0.988222in}}%
\pgfpathcurveto{\pgfqpoint{6.224668in}{0.991134in}}{\pgfqpoint{6.226304in}{0.995084in}}{\pgfqpoint{6.226304in}{0.999202in}}%
\pgfpathcurveto{\pgfqpoint{6.226304in}{1.003320in}}{\pgfqpoint{6.224668in}{1.007270in}}{\pgfqpoint{6.221756in}{1.010182in}}%
\pgfpathcurveto{\pgfqpoint{6.218844in}{1.013094in}}{\pgfqpoint{6.214894in}{1.014730in}}{\pgfqpoint{6.210776in}{1.014730in}}%
\pgfpathcurveto{\pgfqpoint{6.206658in}{1.014730in}}{\pgfqpoint{6.202707in}{1.013094in}}{\pgfqpoint{6.199796in}{1.010182in}}%
\pgfpathcurveto{\pgfqpoint{6.196884in}{1.007270in}}{\pgfqpoint{6.195247in}{1.003320in}}{\pgfqpoint{6.195247in}{0.999202in}}%
\pgfpathcurveto{\pgfqpoint{6.195247in}{0.995084in}}{\pgfqpoint{6.196884in}{0.991134in}}{\pgfqpoint{6.199796in}{0.988222in}}%
\pgfpathcurveto{\pgfqpoint{6.202707in}{0.985310in}}{\pgfqpoint{6.206658in}{0.983674in}}{\pgfqpoint{6.210776in}{0.983674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210866in}{0.983717in}}%
\pgfpathcurveto{\pgfqpoint{6.214984in}{0.983717in}}{\pgfqpoint{6.218934in}{0.985353in}}{\pgfqpoint{6.221846in}{0.988265in}}%
\pgfpathcurveto{\pgfqpoint{6.224758in}{0.991177in}}{\pgfqpoint{6.226394in}{0.995127in}}{\pgfqpoint{6.226394in}{0.999245in}}%
\pgfpathcurveto{\pgfqpoint{6.226394in}{1.003363in}}{\pgfqpoint{6.224758in}{1.007313in}}{\pgfqpoint{6.221846in}{1.010225in}}%
\pgfpathcurveto{\pgfqpoint{6.218934in}{1.013137in}}{\pgfqpoint{6.214984in}{1.014773in}}{\pgfqpoint{6.210866in}{1.014773in}}%
\pgfpathcurveto{\pgfqpoint{6.206747in}{1.014773in}}{\pgfqpoint{6.202797in}{1.013137in}}{\pgfqpoint{6.199885in}{1.010225in}}%
\pgfpathcurveto{\pgfqpoint{6.196974in}{1.007313in}}{\pgfqpoint{6.195337in}{1.003363in}}{\pgfqpoint{6.195337in}{0.999245in}}%
\pgfpathcurveto{\pgfqpoint{6.195337in}{0.995127in}}{\pgfqpoint{6.196974in}{0.991177in}}{\pgfqpoint{6.199885in}{0.988265in}}%
\pgfpathcurveto{\pgfqpoint{6.202797in}{0.985353in}}{\pgfqpoint{6.206747in}{0.983717in}}{\pgfqpoint{6.210866in}{0.983717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.210956in}{0.983759in}}%
\pgfpathcurveto{\pgfqpoint{6.215074in}{0.983759in}}{\pgfqpoint{6.219024in}{0.985395in}}{\pgfqpoint{6.221936in}{0.988307in}}%
\pgfpathcurveto{\pgfqpoint{6.224848in}{0.991219in}}{\pgfqpoint{6.226484in}{0.995169in}}{\pgfqpoint{6.226484in}{0.999287in}}%
\pgfpathcurveto{\pgfqpoint{6.226484in}{1.003406in}}{\pgfqpoint{6.224848in}{1.007356in}}{\pgfqpoint{6.221936in}{1.010268in}}%
\pgfpathcurveto{\pgfqpoint{6.219024in}{1.013180in}}{\pgfqpoint{6.215074in}{1.014816in}}{\pgfqpoint{6.210956in}{1.014816in}}%
\pgfpathcurveto{\pgfqpoint{6.206838in}{1.014816in}}{\pgfqpoint{6.202888in}{1.013180in}}{\pgfqpoint{6.199976in}{1.010268in}}%
\pgfpathcurveto{\pgfqpoint{6.197064in}{1.007356in}}{\pgfqpoint{6.195428in}{1.003406in}}{\pgfqpoint{6.195428in}{0.999287in}}%
\pgfpathcurveto{\pgfqpoint{6.195428in}{0.995169in}}{\pgfqpoint{6.197064in}{0.991219in}}{\pgfqpoint{6.199976in}{0.988307in}}%
\pgfpathcurveto{\pgfqpoint{6.202888in}{0.985395in}}{\pgfqpoint{6.206838in}{0.983759in}}{\pgfqpoint{6.210956in}{0.983759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.530021,0.729039,0.443523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211048in}{0.983802in}}%
\pgfpathcurveto{\pgfqpoint{6.215166in}{0.983802in}}{\pgfqpoint{6.219116in}{0.985438in}}{\pgfqpoint{6.222028in}{0.988350in}}%
\pgfpathcurveto{\pgfqpoint{6.224940in}{0.991262in}}{\pgfqpoint{6.226576in}{0.995212in}}{\pgfqpoint{6.226576in}{0.999330in}}%
\pgfpathcurveto{\pgfqpoint{6.226576in}{1.003448in}}{\pgfqpoint{6.224940in}{1.007398in}}{\pgfqpoint{6.222028in}{1.010310in}}%
\pgfpathcurveto{\pgfqpoint{6.219116in}{1.013222in}}{\pgfqpoint{6.215166in}{1.014858in}}{\pgfqpoint{6.211048in}{1.014858in}}%
\pgfpathcurveto{\pgfqpoint{6.206930in}{1.014858in}}{\pgfqpoint{6.202980in}{1.013222in}}{\pgfqpoint{6.200068in}{1.010310in}}%
\pgfpathcurveto{\pgfqpoint{6.197156in}{1.007398in}}{\pgfqpoint{6.195520in}{1.003448in}}{\pgfqpoint{6.195520in}{0.999330in}}%
\pgfpathcurveto{\pgfqpoint{6.195520in}{0.995212in}}{\pgfqpoint{6.197156in}{0.991262in}}{\pgfqpoint{6.200068in}{0.988350in}}%
\pgfpathcurveto{\pgfqpoint{6.202980in}{0.985438in}}{\pgfqpoint{6.206930in}{0.983802in}}{\pgfqpoint{6.211048in}{0.983802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211141in}{0.983844in}}%
\pgfpathcurveto{\pgfqpoint{6.215259in}{0.983844in}}{\pgfqpoint{6.219209in}{0.985480in}}{\pgfqpoint{6.222121in}{0.988392in}}%
\pgfpathcurveto{\pgfqpoint{6.225033in}{0.991304in}}{\pgfqpoint{6.226669in}{0.995254in}}{\pgfqpoint{6.226669in}{0.999372in}}%
\pgfpathcurveto{\pgfqpoint{6.226669in}{1.003490in}}{\pgfqpoint{6.225033in}{1.007440in}}{\pgfqpoint{6.222121in}{1.010352in}}%
\pgfpathcurveto{\pgfqpoint{6.219209in}{1.013264in}}{\pgfqpoint{6.215259in}{1.014900in}}{\pgfqpoint{6.211141in}{1.014900in}}%
\pgfpathcurveto{\pgfqpoint{6.207023in}{1.014900in}}{\pgfqpoint{6.203073in}{1.013264in}}{\pgfqpoint{6.200161in}{1.010352in}}%
\pgfpathcurveto{\pgfqpoint{6.197249in}{1.007440in}}{\pgfqpoint{6.195613in}{1.003490in}}{\pgfqpoint{6.195613in}{0.999372in}}%
\pgfpathcurveto{\pgfqpoint{6.195613in}{0.995254in}}{\pgfqpoint{6.197249in}{0.991304in}}{\pgfqpoint{6.200161in}{0.988392in}}%
\pgfpathcurveto{\pgfqpoint{6.203073in}{0.985480in}}{\pgfqpoint{6.207023in}{0.983844in}}{\pgfqpoint{6.211141in}{0.983844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211231in}{0.983886in}}%
\pgfpathcurveto{\pgfqpoint{6.215349in}{0.983886in}}{\pgfqpoint{6.219299in}{0.985522in}}{\pgfqpoint{6.222211in}{0.988434in}}%
\pgfpathcurveto{\pgfqpoint{6.225123in}{0.991346in}}{\pgfqpoint{6.226759in}{0.995296in}}{\pgfqpoint{6.226759in}{0.999414in}}%
\pgfpathcurveto{\pgfqpoint{6.226759in}{1.003532in}}{\pgfqpoint{6.225123in}{1.007482in}}{\pgfqpoint{6.222211in}{1.010394in}}%
\pgfpathcurveto{\pgfqpoint{6.219299in}{1.013306in}}{\pgfqpoint{6.215349in}{1.014942in}}{\pgfqpoint{6.211231in}{1.014942in}}%
\pgfpathcurveto{\pgfqpoint{6.207113in}{1.014942in}}{\pgfqpoint{6.203163in}{1.013306in}}{\pgfqpoint{6.200251in}{1.010394in}}%
\pgfpathcurveto{\pgfqpoint{6.197339in}{1.007482in}}{\pgfqpoint{6.195703in}{1.003532in}}{\pgfqpoint{6.195703in}{0.999414in}}%
\pgfpathcurveto{\pgfqpoint{6.195703in}{0.995296in}}{\pgfqpoint{6.197339in}{0.991346in}}{\pgfqpoint{6.200251in}{0.988434in}}%
\pgfpathcurveto{\pgfqpoint{6.203163in}{0.985522in}}{\pgfqpoint{6.207113in}{0.983886in}}{\pgfqpoint{6.211231in}{0.983886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211321in}{0.983927in}}%
\pgfpathcurveto{\pgfqpoint{6.215439in}{0.983927in}}{\pgfqpoint{6.219389in}{0.985564in}}{\pgfqpoint{6.222301in}{0.988476in}}%
\pgfpathcurveto{\pgfqpoint{6.225213in}{0.991388in}}{\pgfqpoint{6.226849in}{0.995338in}}{\pgfqpoint{6.226849in}{0.999456in}}%
\pgfpathcurveto{\pgfqpoint{6.226849in}{1.003574in}}{\pgfqpoint{6.225213in}{1.007524in}}{\pgfqpoint{6.222301in}{1.010436in}}%
\pgfpathcurveto{\pgfqpoint{6.219389in}{1.013348in}}{\pgfqpoint{6.215439in}{1.014984in}}{\pgfqpoint{6.211321in}{1.014984in}}%
\pgfpathcurveto{\pgfqpoint{6.207203in}{1.014984in}}{\pgfqpoint{6.203253in}{1.013348in}}{\pgfqpoint{6.200341in}{1.010436in}}%
\pgfpathcurveto{\pgfqpoint{6.197429in}{1.007524in}}{\pgfqpoint{6.195793in}{1.003574in}}{\pgfqpoint{6.195793in}{0.999456in}}%
\pgfpathcurveto{\pgfqpoint{6.195793in}{0.995338in}}{\pgfqpoint{6.197429in}{0.991388in}}{\pgfqpoint{6.200341in}{0.988476in}}%
\pgfpathcurveto{\pgfqpoint{6.203253in}{0.985564in}}{\pgfqpoint{6.207203in}{0.983927in}}{\pgfqpoint{6.211321in}{0.983927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.534088,0.733130,0.442513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211411in}{0.983969in}}%
\pgfpathcurveto{\pgfqpoint{6.215529in}{0.983969in}}{\pgfqpoint{6.219479in}{0.985605in}}{\pgfqpoint{6.222391in}{0.988517in}}%
\pgfpathcurveto{\pgfqpoint{6.225303in}{0.991429in}}{\pgfqpoint{6.226939in}{0.995379in}}{\pgfqpoint{6.226939in}{0.999497in}}%
\pgfpathcurveto{\pgfqpoint{6.226939in}{1.003615in}}{\pgfqpoint{6.225303in}{1.007565in}}{\pgfqpoint{6.222391in}{1.010477in}}%
\pgfpathcurveto{\pgfqpoint{6.219479in}{1.013389in}}{\pgfqpoint{6.215529in}{1.015026in}}{\pgfqpoint{6.211411in}{1.015026in}}%
\pgfpathcurveto{\pgfqpoint{6.207293in}{1.015026in}}{\pgfqpoint{6.203343in}{1.013389in}}{\pgfqpoint{6.200431in}{1.010477in}}%
\pgfpathcurveto{\pgfqpoint{6.197519in}{1.007565in}}{\pgfqpoint{6.195883in}{1.003615in}}{\pgfqpoint{6.195883in}{0.999497in}}%
\pgfpathcurveto{\pgfqpoint{6.195883in}{0.995379in}}{\pgfqpoint{6.197519in}{0.991429in}}{\pgfqpoint{6.200431in}{0.988517in}}%
\pgfpathcurveto{\pgfqpoint{6.203343in}{0.985605in}}{\pgfqpoint{6.207293in}{0.983969in}}{\pgfqpoint{6.211411in}{0.983969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211502in}{0.984011in}}%
\pgfpathcurveto{\pgfqpoint{6.215620in}{0.984011in}}{\pgfqpoint{6.219570in}{0.985647in}}{\pgfqpoint{6.222482in}{0.988559in}}%
\pgfpathcurveto{\pgfqpoint{6.225394in}{0.991471in}}{\pgfqpoint{6.227030in}{0.995421in}}{\pgfqpoint{6.227030in}{0.999539in}}%
\pgfpathcurveto{\pgfqpoint{6.227030in}{1.003657in}}{\pgfqpoint{6.225394in}{1.007607in}}{\pgfqpoint{6.222482in}{1.010519in}}%
\pgfpathcurveto{\pgfqpoint{6.219570in}{1.013431in}}{\pgfqpoint{6.215620in}{1.015067in}}{\pgfqpoint{6.211502in}{1.015067in}}%
\pgfpathcurveto{\pgfqpoint{6.207384in}{1.015067in}}{\pgfqpoint{6.203434in}{1.013431in}}{\pgfqpoint{6.200522in}{1.010519in}}%
\pgfpathcurveto{\pgfqpoint{6.197610in}{1.007607in}}{\pgfqpoint{6.195974in}{1.003657in}}{\pgfqpoint{6.195974in}{0.999539in}}%
\pgfpathcurveto{\pgfqpoint{6.195974in}{0.995421in}}{\pgfqpoint{6.197610in}{0.991471in}}{\pgfqpoint{6.200522in}{0.988559in}}%
\pgfpathcurveto{\pgfqpoint{6.203434in}{0.985647in}}{\pgfqpoint{6.207384in}{0.984011in}}{\pgfqpoint{6.211502in}{0.984011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211592in}{0.984052in}}%
\pgfpathcurveto{\pgfqpoint{6.215710in}{0.984052in}}{\pgfqpoint{6.219660in}{0.985688in}}{\pgfqpoint{6.222572in}{0.988600in}}%
\pgfpathcurveto{\pgfqpoint{6.225484in}{0.991512in}}{\pgfqpoint{6.227120in}{0.995462in}}{\pgfqpoint{6.227120in}{0.999580in}}%
\pgfpathcurveto{\pgfqpoint{6.227120in}{1.003698in}}{\pgfqpoint{6.225484in}{1.007648in}}{\pgfqpoint{6.222572in}{1.010560in}}%
\pgfpathcurveto{\pgfqpoint{6.219660in}{1.013472in}}{\pgfqpoint{6.215710in}{1.015108in}}{\pgfqpoint{6.211592in}{1.015108in}}%
\pgfpathcurveto{\pgfqpoint{6.207473in}{1.015108in}}{\pgfqpoint{6.203523in}{1.013472in}}{\pgfqpoint{6.200611in}{1.010560in}}%
\pgfpathcurveto{\pgfqpoint{6.197699in}{1.007648in}}{\pgfqpoint{6.196063in}{1.003698in}}{\pgfqpoint{6.196063in}{0.999580in}}%
\pgfpathcurveto{\pgfqpoint{6.196063in}{0.995462in}}{\pgfqpoint{6.197699in}{0.991512in}}{\pgfqpoint{6.200611in}{0.988600in}}%
\pgfpathcurveto{\pgfqpoint{6.203523in}{0.985688in}}{\pgfqpoint{6.207473in}{0.984052in}}{\pgfqpoint{6.211592in}{0.984052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538185,0.737229,0.441493}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211680in}{0.984093in}}%
\pgfpathcurveto{\pgfqpoint{6.215798in}{0.984093in}}{\pgfqpoint{6.219748in}{0.985729in}}{\pgfqpoint{6.222660in}{0.988641in}}%
\pgfpathcurveto{\pgfqpoint{6.225572in}{0.991553in}}{\pgfqpoint{6.227208in}{0.995503in}}{\pgfqpoint{6.227208in}{0.999621in}}%
\pgfpathcurveto{\pgfqpoint{6.227208in}{1.003739in}}{\pgfqpoint{6.225572in}{1.007689in}}{\pgfqpoint{6.222660in}{1.010601in}}%
\pgfpathcurveto{\pgfqpoint{6.219748in}{1.013513in}}{\pgfqpoint{6.215798in}{1.015150in}}{\pgfqpoint{6.211680in}{1.015150in}}%
\pgfpathcurveto{\pgfqpoint{6.207561in}{1.015150in}}{\pgfqpoint{6.203611in}{1.013513in}}{\pgfqpoint{6.200700in}{1.010601in}}%
\pgfpathcurveto{\pgfqpoint{6.197788in}{1.007689in}}{\pgfqpoint{6.196151in}{1.003739in}}{\pgfqpoint{6.196151in}{0.999621in}}%
\pgfpathcurveto{\pgfqpoint{6.196151in}{0.995503in}}{\pgfqpoint{6.197788in}{0.991553in}}{\pgfqpoint{6.200700in}{0.988641in}}%
\pgfpathcurveto{\pgfqpoint{6.203611in}{0.985729in}}{\pgfqpoint{6.207561in}{0.984093in}}{\pgfqpoint{6.211680in}{0.984093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211767in}{0.984134in}}%
\pgfpathcurveto{\pgfqpoint{6.215885in}{0.984134in}}{\pgfqpoint{6.219835in}{0.985770in}}{\pgfqpoint{6.222747in}{0.988682in}}%
\pgfpathcurveto{\pgfqpoint{6.225659in}{0.991594in}}{\pgfqpoint{6.227295in}{0.995544in}}{\pgfqpoint{6.227295in}{0.999662in}}%
\pgfpathcurveto{\pgfqpoint{6.227295in}{1.003781in}}{\pgfqpoint{6.225659in}{1.007731in}}{\pgfqpoint{6.222747in}{1.010643in}}%
\pgfpathcurveto{\pgfqpoint{6.219835in}{1.013554in}}{\pgfqpoint{6.215885in}{1.015191in}}{\pgfqpoint{6.211767in}{1.015191in}}%
\pgfpathcurveto{\pgfqpoint{6.207649in}{1.015191in}}{\pgfqpoint{6.203699in}{1.013554in}}{\pgfqpoint{6.200787in}{1.010643in}}%
\pgfpathcurveto{\pgfqpoint{6.197875in}{1.007731in}}{\pgfqpoint{6.196239in}{1.003781in}}{\pgfqpoint{6.196239in}{0.999662in}}%
\pgfpathcurveto{\pgfqpoint{6.196239in}{0.995544in}}{\pgfqpoint{6.197875in}{0.991594in}}{\pgfqpoint{6.200787in}{0.988682in}}%
\pgfpathcurveto{\pgfqpoint{6.203699in}{0.985770in}}{\pgfqpoint{6.207649in}{0.984134in}}{\pgfqpoint{6.211767in}{0.984134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211856in}{0.984175in}}%
\pgfpathcurveto{\pgfqpoint{6.215975in}{0.984175in}}{\pgfqpoint{6.219925in}{0.985811in}}{\pgfqpoint{6.222837in}{0.988723in}}%
\pgfpathcurveto{\pgfqpoint{6.225749in}{0.991635in}}{\pgfqpoint{6.227385in}{0.995585in}}{\pgfqpoint{6.227385in}{0.999703in}}%
\pgfpathcurveto{\pgfqpoint{6.227385in}{1.003821in}}{\pgfqpoint{6.225749in}{1.007771in}}{\pgfqpoint{6.222837in}{1.010683in}}%
\pgfpathcurveto{\pgfqpoint{6.219925in}{1.013595in}}{\pgfqpoint{6.215975in}{1.015231in}}{\pgfqpoint{6.211856in}{1.015231in}}%
\pgfpathcurveto{\pgfqpoint{6.207738in}{1.015231in}}{\pgfqpoint{6.203788in}{1.013595in}}{\pgfqpoint{6.200876in}{1.010683in}}%
\pgfpathcurveto{\pgfqpoint{6.197964in}{1.007771in}}{\pgfqpoint{6.196328in}{1.003821in}}{\pgfqpoint{6.196328in}{0.999703in}}%
\pgfpathcurveto{\pgfqpoint{6.196328in}{0.995585in}}{\pgfqpoint{6.197964in}{0.991635in}}{\pgfqpoint{6.200876in}{0.988723in}}%
\pgfpathcurveto{\pgfqpoint{6.203788in}{0.985811in}}{\pgfqpoint{6.207738in}{0.984175in}}{\pgfqpoint{6.211856in}{0.984175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211941in}{0.984216in}}%
\pgfpathcurveto{\pgfqpoint{6.216060in}{0.984216in}}{\pgfqpoint{6.220010in}{0.985852in}}{\pgfqpoint{6.222922in}{0.988764in}}%
\pgfpathcurveto{\pgfqpoint{6.225834in}{0.991676in}}{\pgfqpoint{6.227470in}{0.995626in}}{\pgfqpoint{6.227470in}{0.999744in}}%
\pgfpathcurveto{\pgfqpoint{6.227470in}{1.003862in}}{\pgfqpoint{6.225834in}{1.007812in}}{\pgfqpoint{6.222922in}{1.010724in}}%
\pgfpathcurveto{\pgfqpoint{6.220010in}{1.013636in}}{\pgfqpoint{6.216060in}{1.015272in}}{\pgfqpoint{6.211941in}{1.015272in}}%
\pgfpathcurveto{\pgfqpoint{6.207823in}{1.015272in}}{\pgfqpoint{6.203873in}{1.013636in}}{\pgfqpoint{6.200961in}{1.010724in}}%
\pgfpathcurveto{\pgfqpoint{6.198049in}{1.007812in}}{\pgfqpoint{6.196413in}{1.003862in}}{\pgfqpoint{6.196413in}{0.999744in}}%
\pgfpathcurveto{\pgfqpoint{6.196413in}{0.995626in}}{\pgfqpoint{6.198049in}{0.991676in}}{\pgfqpoint{6.200961in}{0.988764in}}%
\pgfpathcurveto{\pgfqpoint{6.203873in}{0.985852in}}{\pgfqpoint{6.207823in}{0.984216in}}{\pgfqpoint{6.211941in}{0.984216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542279,0.741336,0.440469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212030in}{0.984256in}}%
\pgfpathcurveto{\pgfqpoint{6.216148in}{0.984256in}}{\pgfqpoint{6.220098in}{0.985892in}}{\pgfqpoint{6.223010in}{0.988804in}}%
\pgfpathcurveto{\pgfqpoint{6.225922in}{0.991716in}}{\pgfqpoint{6.227558in}{0.995666in}}{\pgfqpoint{6.227558in}{0.999785in}}%
\pgfpathcurveto{\pgfqpoint{6.227558in}{1.003903in}}{\pgfqpoint{6.225922in}{1.007853in}}{\pgfqpoint{6.223010in}{1.010765in}}%
\pgfpathcurveto{\pgfqpoint{6.220098in}{1.013677in}}{\pgfqpoint{6.216148in}{1.015313in}}{\pgfqpoint{6.212030in}{1.015313in}}%
\pgfpathcurveto{\pgfqpoint{6.207912in}{1.015313in}}{\pgfqpoint{6.203962in}{1.013677in}}{\pgfqpoint{6.201050in}{1.010765in}}%
\pgfpathcurveto{\pgfqpoint{6.198138in}{1.007853in}}{\pgfqpoint{6.196502in}{1.003903in}}{\pgfqpoint{6.196502in}{0.999785in}}%
\pgfpathcurveto{\pgfqpoint{6.196502in}{0.995666in}}{\pgfqpoint{6.198138in}{0.991716in}}{\pgfqpoint{6.201050in}{0.988804in}}%
\pgfpathcurveto{\pgfqpoint{6.203962in}{0.985892in}}{\pgfqpoint{6.207912in}{0.984256in}}{\pgfqpoint{6.212030in}{0.984256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212116in}{0.984297in}}%
\pgfpathcurveto{\pgfqpoint{6.216235in}{0.984297in}}{\pgfqpoint{6.220185in}{0.985933in}}{\pgfqpoint{6.223097in}{0.988845in}}%
\pgfpathcurveto{\pgfqpoint{6.226009in}{0.991757in}}{\pgfqpoint{6.227645in}{0.995707in}}{\pgfqpoint{6.227645in}{0.999825in}}%
\pgfpathcurveto{\pgfqpoint{6.227645in}{1.003943in}}{\pgfqpoint{6.226009in}{1.007893in}}{\pgfqpoint{6.223097in}{1.010805in}}%
\pgfpathcurveto{\pgfqpoint{6.220185in}{1.013717in}}{\pgfqpoint{6.216235in}{1.015353in}}{\pgfqpoint{6.212116in}{1.015353in}}%
\pgfpathcurveto{\pgfqpoint{6.207998in}{1.015353in}}{\pgfqpoint{6.204048in}{1.013717in}}{\pgfqpoint{6.201136in}{1.010805in}}%
\pgfpathcurveto{\pgfqpoint{6.198224in}{1.007893in}}{\pgfqpoint{6.196588in}{1.003943in}}{\pgfqpoint{6.196588in}{0.999825in}}%
\pgfpathcurveto{\pgfqpoint{6.196588in}{0.995707in}}{\pgfqpoint{6.198224in}{0.991757in}}{\pgfqpoint{6.201136in}{0.988845in}}%
\pgfpathcurveto{\pgfqpoint{6.204048in}{0.985933in}}{\pgfqpoint{6.207998in}{0.984297in}}{\pgfqpoint{6.212116in}{0.984297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212205in}{0.984337in}}%
\pgfpathcurveto{\pgfqpoint{6.216323in}{0.984337in}}{\pgfqpoint{6.220273in}{0.985973in}}{\pgfqpoint{6.223185in}{0.988885in}}%
\pgfpathcurveto{\pgfqpoint{6.226097in}{0.991797in}}{\pgfqpoint{6.227733in}{0.995747in}}{\pgfqpoint{6.227733in}{0.999865in}}%
\pgfpathcurveto{\pgfqpoint{6.227733in}{1.003983in}}{\pgfqpoint{6.226097in}{1.007933in}}{\pgfqpoint{6.223185in}{1.010845in}}%
\pgfpathcurveto{\pgfqpoint{6.220273in}{1.013757in}}{\pgfqpoint{6.216323in}{1.015394in}}{\pgfqpoint{6.212205in}{1.015394in}}%
\pgfpathcurveto{\pgfqpoint{6.208086in}{1.015394in}}{\pgfqpoint{6.204136in}{1.013757in}}{\pgfqpoint{6.201224in}{1.010845in}}%
\pgfpathcurveto{\pgfqpoint{6.198312in}{1.007933in}}{\pgfqpoint{6.196676in}{1.003983in}}{\pgfqpoint{6.196676in}{0.999865in}}%
\pgfpathcurveto{\pgfqpoint{6.196676in}{0.995747in}}{\pgfqpoint{6.198312in}{0.991797in}}{\pgfqpoint{6.201224in}{0.988885in}}%
\pgfpathcurveto{\pgfqpoint{6.204136in}{0.985973in}}{\pgfqpoint{6.208086in}{0.984337in}}{\pgfqpoint{6.212205in}{0.984337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212290in}{0.984377in}}%
\pgfpathcurveto{\pgfqpoint{6.216408in}{0.984377in}}{\pgfqpoint{6.220358in}{0.986013in}}{\pgfqpoint{6.223270in}{0.988925in}}%
\pgfpathcurveto{\pgfqpoint{6.226182in}{0.991837in}}{\pgfqpoint{6.227818in}{0.995787in}}{\pgfqpoint{6.227818in}{0.999905in}}%
\pgfpathcurveto{\pgfqpoint{6.227818in}{1.004024in}}{\pgfqpoint{6.226182in}{1.007974in}}{\pgfqpoint{6.223270in}{1.010886in}}%
\pgfpathcurveto{\pgfqpoint{6.220358in}{1.013798in}}{\pgfqpoint{6.216408in}{1.015434in}}{\pgfqpoint{6.212290in}{1.015434in}}%
\pgfpathcurveto{\pgfqpoint{6.208172in}{1.015434in}}{\pgfqpoint{6.204222in}{1.013798in}}{\pgfqpoint{6.201310in}{1.010886in}}%
\pgfpathcurveto{\pgfqpoint{6.198398in}{1.007974in}}{\pgfqpoint{6.196762in}{1.004024in}}{\pgfqpoint{6.196762in}{0.999905in}}%
\pgfpathcurveto{\pgfqpoint{6.196762in}{0.995787in}}{\pgfqpoint{6.198398in}{0.991837in}}{\pgfqpoint{6.201310in}{0.988925in}}%
\pgfpathcurveto{\pgfqpoint{6.204222in}{0.986013in}}{\pgfqpoint{6.208172in}{0.984377in}}{\pgfqpoint{6.212290in}{0.984377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546397,0.745461,0.439450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212375in}{0.984417in}}%
\pgfpathcurveto{\pgfqpoint{6.216493in}{0.984417in}}{\pgfqpoint{6.220443in}{0.986053in}}{\pgfqpoint{6.223355in}{0.988965in}}%
\pgfpathcurveto{\pgfqpoint{6.226267in}{0.991877in}}{\pgfqpoint{6.227903in}{0.995827in}}{\pgfqpoint{6.227903in}{0.999945in}}%
\pgfpathcurveto{\pgfqpoint{6.227903in}{1.004064in}}{\pgfqpoint{6.226267in}{1.008014in}}{\pgfqpoint{6.223355in}{1.010926in}}%
\pgfpathcurveto{\pgfqpoint{6.220443in}{1.013838in}}{\pgfqpoint{6.216493in}{1.015474in}}{\pgfqpoint{6.212375in}{1.015474in}}%
\pgfpathcurveto{\pgfqpoint{6.208256in}{1.015474in}}{\pgfqpoint{6.204306in}{1.013838in}}{\pgfqpoint{6.201394in}{1.010926in}}%
\pgfpathcurveto{\pgfqpoint{6.198482in}{1.008014in}}{\pgfqpoint{6.196846in}{1.004064in}}{\pgfqpoint{6.196846in}{0.999945in}}%
\pgfpathcurveto{\pgfqpoint{6.196846in}{0.995827in}}{\pgfqpoint{6.198482in}{0.991877in}}{\pgfqpoint{6.201394in}{0.988965in}}%
\pgfpathcurveto{\pgfqpoint{6.204306in}{0.986053in}}{\pgfqpoint{6.208256in}{0.984417in}}{\pgfqpoint{6.212375in}{0.984417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212460in}{0.984457in}}%
\pgfpathcurveto{\pgfqpoint{6.216578in}{0.984457in}}{\pgfqpoint{6.220528in}{0.986093in}}{\pgfqpoint{6.223440in}{0.989005in}}%
\pgfpathcurveto{\pgfqpoint{6.226352in}{0.991917in}}{\pgfqpoint{6.227988in}{0.995867in}}{\pgfqpoint{6.227988in}{0.999985in}}%
\pgfpathcurveto{\pgfqpoint{6.227988in}{1.004104in}}{\pgfqpoint{6.226352in}{1.008054in}}{\pgfqpoint{6.223440in}{1.010966in}}%
\pgfpathcurveto{\pgfqpoint{6.220528in}{1.013878in}}{\pgfqpoint{6.216578in}{1.015514in}}{\pgfqpoint{6.212460in}{1.015514in}}%
\pgfpathcurveto{\pgfqpoint{6.208342in}{1.015514in}}{\pgfqpoint{6.204392in}{1.013878in}}{\pgfqpoint{6.201480in}{1.010966in}}%
\pgfpathcurveto{\pgfqpoint{6.198568in}{1.008054in}}{\pgfqpoint{6.196932in}{1.004104in}}{\pgfqpoint{6.196932in}{0.999985in}}%
\pgfpathcurveto{\pgfqpoint{6.196932in}{0.995867in}}{\pgfqpoint{6.198568in}{0.991917in}}{\pgfqpoint{6.201480in}{0.989005in}}%
\pgfpathcurveto{\pgfqpoint{6.204392in}{0.986093in}}{\pgfqpoint{6.208342in}{0.984457in}}{\pgfqpoint{6.212460in}{0.984457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212546in}{0.984497in}}%
\pgfpathcurveto{\pgfqpoint{6.216664in}{0.984497in}}{\pgfqpoint{6.220614in}{0.986133in}}{\pgfqpoint{6.223526in}{0.989045in}}%
\pgfpathcurveto{\pgfqpoint{6.226438in}{0.991957in}}{\pgfqpoint{6.228074in}{0.995907in}}{\pgfqpoint{6.228074in}{1.000025in}}%
\pgfpathcurveto{\pgfqpoint{6.228074in}{1.004143in}}{\pgfqpoint{6.226438in}{1.008093in}}{\pgfqpoint{6.223526in}{1.011005in}}%
\pgfpathcurveto{\pgfqpoint{6.220614in}{1.013917in}}{\pgfqpoint{6.216664in}{1.015553in}}{\pgfqpoint{6.212546in}{1.015553in}}%
\pgfpathcurveto{\pgfqpoint{6.208428in}{1.015553in}}{\pgfqpoint{6.204478in}{1.013917in}}{\pgfqpoint{6.201566in}{1.011005in}}%
\pgfpathcurveto{\pgfqpoint{6.198654in}{1.008093in}}{\pgfqpoint{6.197018in}{1.004143in}}{\pgfqpoint{6.197018in}{1.000025in}}%
\pgfpathcurveto{\pgfqpoint{6.197018in}{0.995907in}}{\pgfqpoint{6.198654in}{0.991957in}}{\pgfqpoint{6.201566in}{0.989045in}}%
\pgfpathcurveto{\pgfqpoint{6.204478in}{0.986133in}}{\pgfqpoint{6.208428in}{0.984497in}}{\pgfqpoint{6.212546in}{0.984497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212630in}{0.984536in}}%
\pgfpathcurveto{\pgfqpoint{6.216748in}{0.984536in}}{\pgfqpoint{6.220698in}{0.986173in}}{\pgfqpoint{6.223610in}{0.989085in}}%
\pgfpathcurveto{\pgfqpoint{6.226522in}{0.991997in}}{\pgfqpoint{6.228158in}{0.995947in}}{\pgfqpoint{6.228158in}{1.000065in}}%
\pgfpathcurveto{\pgfqpoint{6.228158in}{1.004183in}}{\pgfqpoint{6.226522in}{1.008133in}}{\pgfqpoint{6.223610in}{1.011045in}}%
\pgfpathcurveto{\pgfqpoint{6.220698in}{1.013957in}}{\pgfqpoint{6.216748in}{1.015593in}}{\pgfqpoint{6.212630in}{1.015593in}}%
\pgfpathcurveto{\pgfqpoint{6.208511in}{1.015593in}}{\pgfqpoint{6.204561in}{1.013957in}}{\pgfqpoint{6.201649in}{1.011045in}}%
\pgfpathcurveto{\pgfqpoint{6.198737in}{1.008133in}}{\pgfqpoint{6.197101in}{1.004183in}}{\pgfqpoint{6.197101in}{1.000065in}}%
\pgfpathcurveto{\pgfqpoint{6.197101in}{0.995947in}}{\pgfqpoint{6.198737in}{0.991997in}}{\pgfqpoint{6.201649in}{0.989085in}}%
\pgfpathcurveto{\pgfqpoint{6.204561in}{0.986173in}}{\pgfqpoint{6.208511in}{0.984536in}}{\pgfqpoint{6.212630in}{0.984536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.550519,0.749592,0.438427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212716in}{0.984576in}}%
\pgfpathcurveto{\pgfqpoint{6.216834in}{0.984576in}}{\pgfqpoint{6.220784in}{0.986212in}}{\pgfqpoint{6.223696in}{0.989124in}}%
\pgfpathcurveto{\pgfqpoint{6.226608in}{0.992036in}}{\pgfqpoint{6.228244in}{0.995986in}}{\pgfqpoint{6.228244in}{1.000104in}}%
\pgfpathcurveto{\pgfqpoint{6.228244in}{1.004222in}}{\pgfqpoint{6.226608in}{1.008172in}}{\pgfqpoint{6.223696in}{1.011084in}}%
\pgfpathcurveto{\pgfqpoint{6.220784in}{1.013996in}}{\pgfqpoint{6.216834in}{1.015632in}}{\pgfqpoint{6.212716in}{1.015632in}}%
\pgfpathcurveto{\pgfqpoint{6.208598in}{1.015632in}}{\pgfqpoint{6.204648in}{1.013996in}}{\pgfqpoint{6.201736in}{1.011084in}}%
\pgfpathcurveto{\pgfqpoint{6.198824in}{1.008172in}}{\pgfqpoint{6.197188in}{1.004222in}}{\pgfqpoint{6.197188in}{1.000104in}}%
\pgfpathcurveto{\pgfqpoint{6.197188in}{0.995986in}}{\pgfqpoint{6.198824in}{0.992036in}}{\pgfqpoint{6.201736in}{0.989124in}}%
\pgfpathcurveto{\pgfqpoint{6.204648in}{0.986212in}}{\pgfqpoint{6.208598in}{0.984576in}}{\pgfqpoint{6.212716in}{0.984576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212797in}{0.984615in}}%
\pgfpathcurveto{\pgfqpoint{6.216915in}{0.984615in}}{\pgfqpoint{6.220865in}{0.986251in}}{\pgfqpoint{6.223777in}{0.989163in}}%
\pgfpathcurveto{\pgfqpoint{6.226689in}{0.992075in}}{\pgfqpoint{6.228325in}{0.996025in}}{\pgfqpoint{6.228325in}{1.000143in}}%
\pgfpathcurveto{\pgfqpoint{6.228325in}{1.004262in}}{\pgfqpoint{6.226689in}{1.008212in}}{\pgfqpoint{6.223777in}{1.011124in}}%
\pgfpathcurveto{\pgfqpoint{6.220865in}{1.014036in}}{\pgfqpoint{6.216915in}{1.015672in}}{\pgfqpoint{6.212797in}{1.015672in}}%
\pgfpathcurveto{\pgfqpoint{6.208679in}{1.015672in}}{\pgfqpoint{6.204729in}{1.014036in}}{\pgfqpoint{6.201817in}{1.011124in}}%
\pgfpathcurveto{\pgfqpoint{6.198905in}{1.008212in}}{\pgfqpoint{6.197269in}{1.004262in}}{\pgfqpoint{6.197269in}{1.000143in}}%
\pgfpathcurveto{\pgfqpoint{6.197269in}{0.996025in}}{\pgfqpoint{6.198905in}{0.992075in}}{\pgfqpoint{6.201817in}{0.989163in}}%
\pgfpathcurveto{\pgfqpoint{6.204729in}{0.986251in}}{\pgfqpoint{6.208679in}{0.984615in}}{\pgfqpoint{6.212797in}{0.984615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212881in}{0.984654in}}%
\pgfpathcurveto{\pgfqpoint{6.216999in}{0.984654in}}{\pgfqpoint{6.220949in}{0.986290in}}{\pgfqpoint{6.223861in}{0.989202in}}%
\pgfpathcurveto{\pgfqpoint{6.226773in}{0.992114in}}{\pgfqpoint{6.228409in}{0.996064in}}{\pgfqpoint{6.228409in}{1.000183in}}%
\pgfpathcurveto{\pgfqpoint{6.228409in}{1.004301in}}{\pgfqpoint{6.226773in}{1.008251in}}{\pgfqpoint{6.223861in}{1.011163in}}%
\pgfpathcurveto{\pgfqpoint{6.220949in}{1.014075in}}{\pgfqpoint{6.216999in}{1.015711in}}{\pgfqpoint{6.212881in}{1.015711in}}%
\pgfpathcurveto{\pgfqpoint{6.208763in}{1.015711in}}{\pgfqpoint{6.204813in}{1.014075in}}{\pgfqpoint{6.201901in}{1.011163in}}%
\pgfpathcurveto{\pgfqpoint{6.198989in}{1.008251in}}{\pgfqpoint{6.197353in}{1.004301in}}{\pgfqpoint{6.197353in}{1.000183in}}%
\pgfpathcurveto{\pgfqpoint{6.197353in}{0.996064in}}{\pgfqpoint{6.198989in}{0.992114in}}{\pgfqpoint{6.201901in}{0.989202in}}%
\pgfpathcurveto{\pgfqpoint{6.204813in}{0.986290in}}{\pgfqpoint{6.208763in}{0.984654in}}{\pgfqpoint{6.212881in}{0.984654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212964in}{0.984693in}}%
\pgfpathcurveto{\pgfqpoint{6.217082in}{0.984693in}}{\pgfqpoint{6.221032in}{0.986330in}}{\pgfqpoint{6.223944in}{0.989242in}}%
\pgfpathcurveto{\pgfqpoint{6.226856in}{0.992153in}}{\pgfqpoint{6.228492in}{0.996104in}}{\pgfqpoint{6.228492in}{1.000222in}}%
\pgfpathcurveto{\pgfqpoint{6.228492in}{1.004340in}}{\pgfqpoint{6.226856in}{1.008290in}}{\pgfqpoint{6.223944in}{1.011202in}}%
\pgfpathcurveto{\pgfqpoint{6.221032in}{1.014114in}}{\pgfqpoint{6.217082in}{1.015750in}}{\pgfqpoint{6.212964in}{1.015750in}}%
\pgfpathcurveto{\pgfqpoint{6.208846in}{1.015750in}}{\pgfqpoint{6.204896in}{1.014114in}}{\pgfqpoint{6.201984in}{1.011202in}}%
\pgfpathcurveto{\pgfqpoint{6.199072in}{1.008290in}}{\pgfqpoint{6.197436in}{1.004340in}}{\pgfqpoint{6.197436in}{1.000222in}}%
\pgfpathcurveto{\pgfqpoint{6.197436in}{0.996104in}}{\pgfqpoint{6.199072in}{0.992153in}}{\pgfqpoint{6.201984in}{0.989242in}}%
\pgfpathcurveto{\pgfqpoint{6.204896in}{0.986330in}}{\pgfqpoint{6.208846in}{0.984693in}}{\pgfqpoint{6.212964in}{0.984693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554662,0.753743,0.437409}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213048in}{0.984732in}}%
\pgfpathcurveto{\pgfqpoint{6.217166in}{0.984732in}}{\pgfqpoint{6.221116in}{0.986369in}}{\pgfqpoint{6.224028in}{0.989280in}}%
\pgfpathcurveto{\pgfqpoint{6.226940in}{0.992192in}}{\pgfqpoint{6.228576in}{0.996142in}}{\pgfqpoint{6.228576in}{1.000261in}}%
\pgfpathcurveto{\pgfqpoint{6.228576in}{1.004379in}}{\pgfqpoint{6.226940in}{1.008329in}}{\pgfqpoint{6.224028in}{1.011241in}}%
\pgfpathcurveto{\pgfqpoint{6.221116in}{1.014153in}}{\pgfqpoint{6.217166in}{1.015789in}}{\pgfqpoint{6.213048in}{1.015789in}}%
\pgfpathcurveto{\pgfqpoint{6.208930in}{1.015789in}}{\pgfqpoint{6.204980in}{1.014153in}}{\pgfqpoint{6.202068in}{1.011241in}}%
\pgfpathcurveto{\pgfqpoint{6.199156in}{1.008329in}}{\pgfqpoint{6.197519in}{1.004379in}}{\pgfqpoint{6.197519in}{1.000261in}}%
\pgfpathcurveto{\pgfqpoint{6.197519in}{0.996142in}}{\pgfqpoint{6.199156in}{0.992192in}}{\pgfqpoint{6.202068in}{0.989280in}}%
\pgfpathcurveto{\pgfqpoint{6.204980in}{0.986369in}}{\pgfqpoint{6.208930in}{0.984732in}}{\pgfqpoint{6.213048in}{0.984732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213132in}{0.984771in}}%
\pgfpathcurveto{\pgfqpoint{6.217250in}{0.984771in}}{\pgfqpoint{6.221200in}{0.986407in}}{\pgfqpoint{6.224112in}{0.989319in}}%
\pgfpathcurveto{\pgfqpoint{6.227024in}{0.992231in}}{\pgfqpoint{6.228660in}{0.996181in}}{\pgfqpoint{6.228660in}{1.000299in}}%
\pgfpathcurveto{\pgfqpoint{6.228660in}{1.004418in}}{\pgfqpoint{6.227024in}{1.008368in}}{\pgfqpoint{6.224112in}{1.011280in}}%
\pgfpathcurveto{\pgfqpoint{6.221200in}{1.014192in}}{\pgfqpoint{6.217250in}{1.015828in}}{\pgfqpoint{6.213132in}{1.015828in}}%
\pgfpathcurveto{\pgfqpoint{6.209014in}{1.015828in}}{\pgfqpoint{6.205064in}{1.014192in}}{\pgfqpoint{6.202152in}{1.011280in}}%
\pgfpathcurveto{\pgfqpoint{6.199240in}{1.008368in}}{\pgfqpoint{6.197604in}{1.004418in}}{\pgfqpoint{6.197604in}{1.000299in}}%
\pgfpathcurveto{\pgfqpoint{6.197604in}{0.996181in}}{\pgfqpoint{6.199240in}{0.992231in}}{\pgfqpoint{6.202152in}{0.989319in}}%
\pgfpathcurveto{\pgfqpoint{6.205064in}{0.986407in}}{\pgfqpoint{6.209014in}{0.984771in}}{\pgfqpoint{6.213132in}{0.984771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213215in}{0.984810in}}%
\pgfpathcurveto{\pgfqpoint{6.217333in}{0.984810in}}{\pgfqpoint{6.221283in}{0.986446in}}{\pgfqpoint{6.224195in}{0.989358in}}%
\pgfpathcurveto{\pgfqpoint{6.227107in}{0.992270in}}{\pgfqpoint{6.228743in}{0.996220in}}{\pgfqpoint{6.228743in}{1.000338in}}%
\pgfpathcurveto{\pgfqpoint{6.228743in}{1.004456in}}{\pgfqpoint{6.227107in}{1.008406in}}{\pgfqpoint{6.224195in}{1.011318in}}%
\pgfpathcurveto{\pgfqpoint{6.221283in}{1.014230in}}{\pgfqpoint{6.217333in}{1.015866in}}{\pgfqpoint{6.213215in}{1.015866in}}%
\pgfpathcurveto{\pgfqpoint{6.209097in}{1.015866in}}{\pgfqpoint{6.205147in}{1.014230in}}{\pgfqpoint{6.202235in}{1.011318in}}%
\pgfpathcurveto{\pgfqpoint{6.199323in}{1.008406in}}{\pgfqpoint{6.197687in}{1.004456in}}{\pgfqpoint{6.197687in}{1.000338in}}%
\pgfpathcurveto{\pgfqpoint{6.197687in}{0.996220in}}{\pgfqpoint{6.199323in}{0.992270in}}{\pgfqpoint{6.202235in}{0.989358in}}%
\pgfpathcurveto{\pgfqpoint{6.205147in}{0.986446in}}{\pgfqpoint{6.209097in}{0.984810in}}{\pgfqpoint{6.213215in}{0.984810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213293in}{0.984848in}}%
\pgfpathcurveto{\pgfqpoint{6.217412in}{0.984848in}}{\pgfqpoint{6.221362in}{0.986485in}}{\pgfqpoint{6.224274in}{0.989397in}}%
\pgfpathcurveto{\pgfqpoint{6.227186in}{0.992309in}}{\pgfqpoint{6.228822in}{0.996259in}}{\pgfqpoint{6.228822in}{1.000377in}}%
\pgfpathcurveto{\pgfqpoint{6.228822in}{1.004495in}}{\pgfqpoint{6.227186in}{1.008445in}}{\pgfqpoint{6.224274in}{1.011357in}}%
\pgfpathcurveto{\pgfqpoint{6.221362in}{1.014269in}}{\pgfqpoint{6.217412in}{1.015905in}}{\pgfqpoint{6.213293in}{1.015905in}}%
\pgfpathcurveto{\pgfqpoint{6.209175in}{1.015905in}}{\pgfqpoint{6.205225in}{1.014269in}}{\pgfqpoint{6.202313in}{1.011357in}}%
\pgfpathcurveto{\pgfqpoint{6.199401in}{1.008445in}}{\pgfqpoint{6.197765in}{1.004495in}}{\pgfqpoint{6.197765in}{1.000377in}}%
\pgfpathcurveto{\pgfqpoint{6.197765in}{0.996259in}}{\pgfqpoint{6.199401in}{0.992309in}}{\pgfqpoint{6.202313in}{0.989397in}}%
\pgfpathcurveto{\pgfqpoint{6.205225in}{0.986485in}}{\pgfqpoint{6.209175in}{0.984848in}}{\pgfqpoint{6.213293in}{0.984848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558814,0.757902,0.436376}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213376in}{0.984887in}}%
\pgfpathcurveto{\pgfqpoint{6.217494in}{0.984887in}}{\pgfqpoint{6.221444in}{0.986523in}}{\pgfqpoint{6.224356in}{0.989435in}}%
\pgfpathcurveto{\pgfqpoint{6.227268in}{0.992347in}}{\pgfqpoint{6.228904in}{0.996297in}}{\pgfqpoint{6.228904in}{1.000415in}}%
\pgfpathcurveto{\pgfqpoint{6.228904in}{1.004533in}}{\pgfqpoint{6.227268in}{1.008483in}}{\pgfqpoint{6.224356in}{1.011395in}}%
\pgfpathcurveto{\pgfqpoint{6.221444in}{1.014307in}}{\pgfqpoint{6.217494in}{1.015943in}}{\pgfqpoint{6.213376in}{1.015943in}}%
\pgfpathcurveto{\pgfqpoint{6.209258in}{1.015943in}}{\pgfqpoint{6.205308in}{1.014307in}}{\pgfqpoint{6.202396in}{1.011395in}}%
\pgfpathcurveto{\pgfqpoint{6.199484in}{1.008483in}}{\pgfqpoint{6.197848in}{1.004533in}}{\pgfqpoint{6.197848in}{1.000415in}}%
\pgfpathcurveto{\pgfqpoint{6.197848in}{0.996297in}}{\pgfqpoint{6.199484in}{0.992347in}}{\pgfqpoint{6.202396in}{0.989435in}}%
\pgfpathcurveto{\pgfqpoint{6.205308in}{0.986523in}}{\pgfqpoint{6.209258in}{0.984887in}}{\pgfqpoint{6.213376in}{0.984887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213456in}{0.984925in}}%
\pgfpathcurveto{\pgfqpoint{6.217574in}{0.984925in}}{\pgfqpoint{6.221524in}{0.986561in}}{\pgfqpoint{6.224436in}{0.989473in}}%
\pgfpathcurveto{\pgfqpoint{6.227348in}{0.992385in}}{\pgfqpoint{6.228984in}{0.996335in}}{\pgfqpoint{6.228984in}{1.000453in}}%
\pgfpathcurveto{\pgfqpoint{6.228984in}{1.004571in}}{\pgfqpoint{6.227348in}{1.008521in}}{\pgfqpoint{6.224436in}{1.011433in}}%
\pgfpathcurveto{\pgfqpoint{6.221524in}{1.014345in}}{\pgfqpoint{6.217574in}{1.015981in}}{\pgfqpoint{6.213456in}{1.015981in}}%
\pgfpathcurveto{\pgfqpoint{6.209338in}{1.015981in}}{\pgfqpoint{6.205388in}{1.014345in}}{\pgfqpoint{6.202476in}{1.011433in}}%
\pgfpathcurveto{\pgfqpoint{6.199564in}{1.008521in}}{\pgfqpoint{6.197928in}{1.004571in}}{\pgfqpoint{6.197928in}{1.000453in}}%
\pgfpathcurveto{\pgfqpoint{6.197928in}{0.996335in}}{\pgfqpoint{6.199564in}{0.992385in}}{\pgfqpoint{6.202476in}{0.989473in}}%
\pgfpathcurveto{\pgfqpoint{6.205388in}{0.986561in}}{\pgfqpoint{6.209338in}{0.984925in}}{\pgfqpoint{6.213456in}{0.984925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213538in}{0.984963in}}%
\pgfpathcurveto{\pgfqpoint{6.217656in}{0.984963in}}{\pgfqpoint{6.221606in}{0.986599in}}{\pgfqpoint{6.224518in}{0.989511in}}%
\pgfpathcurveto{\pgfqpoint{6.227430in}{0.992423in}}{\pgfqpoint{6.229066in}{0.996373in}}{\pgfqpoint{6.229066in}{1.000491in}}%
\pgfpathcurveto{\pgfqpoint{6.229066in}{1.004610in}}{\pgfqpoint{6.227430in}{1.008560in}}{\pgfqpoint{6.224518in}{1.011471in}}%
\pgfpathcurveto{\pgfqpoint{6.221606in}{1.014383in}}{\pgfqpoint{6.217656in}{1.016020in}}{\pgfqpoint{6.213538in}{1.016020in}}%
\pgfpathcurveto{\pgfqpoint{6.209420in}{1.016020in}}{\pgfqpoint{6.205470in}{1.014383in}}{\pgfqpoint{6.202558in}{1.011471in}}%
\pgfpathcurveto{\pgfqpoint{6.199646in}{1.008560in}}{\pgfqpoint{6.198010in}{1.004610in}}{\pgfqpoint{6.198010in}{1.000491in}}%
\pgfpathcurveto{\pgfqpoint{6.198010in}{0.996373in}}{\pgfqpoint{6.199646in}{0.992423in}}{\pgfqpoint{6.202558in}{0.989511in}}%
\pgfpathcurveto{\pgfqpoint{6.205470in}{0.986599in}}{\pgfqpoint{6.209420in}{0.984963in}}{\pgfqpoint{6.213538in}{0.984963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213618in}{0.985001in}}%
\pgfpathcurveto{\pgfqpoint{6.217736in}{0.985001in}}{\pgfqpoint{6.221686in}{0.986637in}}{\pgfqpoint{6.224598in}{0.989549in}}%
\pgfpathcurveto{\pgfqpoint{6.227510in}{0.992461in}}{\pgfqpoint{6.229146in}{0.996411in}}{\pgfqpoint{6.229146in}{1.000529in}}%
\pgfpathcurveto{\pgfqpoint{6.229146in}{1.004648in}}{\pgfqpoint{6.227510in}{1.008598in}}{\pgfqpoint{6.224598in}{1.011510in}}%
\pgfpathcurveto{\pgfqpoint{6.221686in}{1.014421in}}{\pgfqpoint{6.217736in}{1.016058in}}{\pgfqpoint{6.213618in}{1.016058in}}%
\pgfpathcurveto{\pgfqpoint{6.209500in}{1.016058in}}{\pgfqpoint{6.205550in}{1.014421in}}{\pgfqpoint{6.202638in}{1.011510in}}%
\pgfpathcurveto{\pgfqpoint{6.199726in}{1.008598in}}{\pgfqpoint{6.198090in}{1.004648in}}{\pgfqpoint{6.198090in}{1.000529in}}%
\pgfpathcurveto{\pgfqpoint{6.198090in}{0.996411in}}{\pgfqpoint{6.199726in}{0.992461in}}{\pgfqpoint{6.202638in}{0.989549in}}%
\pgfpathcurveto{\pgfqpoint{6.205550in}{0.986637in}}{\pgfqpoint{6.209500in}{0.985001in}}{\pgfqpoint{6.213618in}{0.985001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.563001,0.762067,0.435350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213699in}{0.985039in}}%
\pgfpathcurveto{\pgfqpoint{6.217817in}{0.985039in}}{\pgfqpoint{6.221767in}{0.986675in}}{\pgfqpoint{6.224679in}{0.989587in}}%
\pgfpathcurveto{\pgfqpoint{6.227591in}{0.992499in}}{\pgfqpoint{6.229227in}{0.996449in}}{\pgfqpoint{6.229227in}{1.000567in}}%
\pgfpathcurveto{\pgfqpoint{6.229227in}{1.004685in}}{\pgfqpoint{6.227591in}{1.008635in}}{\pgfqpoint{6.224679in}{1.011547in}}%
\pgfpathcurveto{\pgfqpoint{6.221767in}{1.014459in}}{\pgfqpoint{6.217817in}{1.016095in}}{\pgfqpoint{6.213699in}{1.016095in}}%
\pgfpathcurveto{\pgfqpoint{6.209581in}{1.016095in}}{\pgfqpoint{6.205631in}{1.014459in}}{\pgfqpoint{6.202719in}{1.011547in}}%
\pgfpathcurveto{\pgfqpoint{6.199807in}{1.008635in}}{\pgfqpoint{6.198171in}{1.004685in}}{\pgfqpoint{6.198171in}{1.000567in}}%
\pgfpathcurveto{\pgfqpoint{6.198171in}{0.996449in}}{\pgfqpoint{6.199807in}{0.992499in}}{\pgfqpoint{6.202719in}{0.989587in}}%
\pgfpathcurveto{\pgfqpoint{6.205631in}{0.986675in}}{\pgfqpoint{6.209581in}{0.985039in}}{\pgfqpoint{6.213699in}{0.985039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213779in}{0.985076in}}%
\pgfpathcurveto{\pgfqpoint{6.217897in}{0.985076in}}{\pgfqpoint{6.221847in}{0.986713in}}{\pgfqpoint{6.224759in}{0.989625in}}%
\pgfpathcurveto{\pgfqpoint{6.227671in}{0.992537in}}{\pgfqpoint{6.229307in}{0.996487in}}{\pgfqpoint{6.229307in}{1.000605in}}%
\pgfpathcurveto{\pgfqpoint{6.229307in}{1.004723in}}{\pgfqpoint{6.227671in}{1.008673in}}{\pgfqpoint{6.224759in}{1.011585in}}%
\pgfpathcurveto{\pgfqpoint{6.221847in}{1.014497in}}{\pgfqpoint{6.217897in}{1.016133in}}{\pgfqpoint{6.213779in}{1.016133in}}%
\pgfpathcurveto{\pgfqpoint{6.209660in}{1.016133in}}{\pgfqpoint{6.205710in}{1.014497in}}{\pgfqpoint{6.202798in}{1.011585in}}%
\pgfpathcurveto{\pgfqpoint{6.199887in}{1.008673in}}{\pgfqpoint{6.198250in}{1.004723in}}{\pgfqpoint{6.198250in}{1.000605in}}%
\pgfpathcurveto{\pgfqpoint{6.198250in}{0.996487in}}{\pgfqpoint{6.199887in}{0.992537in}}{\pgfqpoint{6.202798in}{0.989625in}}%
\pgfpathcurveto{\pgfqpoint{6.205710in}{0.986713in}}{\pgfqpoint{6.209660in}{0.985076in}}{\pgfqpoint{6.213779in}{0.985076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213861in}{0.985114in}}%
\pgfpathcurveto{\pgfqpoint{6.217979in}{0.985114in}}{\pgfqpoint{6.221929in}{0.986750in}}{\pgfqpoint{6.224841in}{0.989662in}}%
\pgfpathcurveto{\pgfqpoint{6.227753in}{0.992574in}}{\pgfqpoint{6.229389in}{0.996524in}}{\pgfqpoint{6.229389in}{1.000642in}}%
\pgfpathcurveto{\pgfqpoint{6.229389in}{1.004760in}}{\pgfqpoint{6.227753in}{1.008711in}}{\pgfqpoint{6.224841in}{1.011622in}}%
\pgfpathcurveto{\pgfqpoint{6.221929in}{1.014534in}}{\pgfqpoint{6.217979in}{1.016171in}}{\pgfqpoint{6.213861in}{1.016171in}}%
\pgfpathcurveto{\pgfqpoint{6.209742in}{1.016171in}}{\pgfqpoint{6.205792in}{1.014534in}}{\pgfqpoint{6.202880in}{1.011622in}}%
\pgfpathcurveto{\pgfqpoint{6.199968in}{1.008711in}}{\pgfqpoint{6.198332in}{1.004760in}}{\pgfqpoint{6.198332in}{1.000642in}}%
\pgfpathcurveto{\pgfqpoint{6.198332in}{0.996524in}}{\pgfqpoint{6.199968in}{0.992574in}}{\pgfqpoint{6.202880in}{0.989662in}}%
\pgfpathcurveto{\pgfqpoint{6.205792in}{0.986750in}}{\pgfqpoint{6.209742in}{0.985114in}}{\pgfqpoint{6.213861in}{0.985114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213939in}{0.985152in}}%
\pgfpathcurveto{\pgfqpoint{6.218057in}{0.985152in}}{\pgfqpoint{6.222007in}{0.986788in}}{\pgfqpoint{6.224919in}{0.989700in}}%
\pgfpathcurveto{\pgfqpoint{6.227831in}{0.992612in}}{\pgfqpoint{6.229467in}{0.996562in}}{\pgfqpoint{6.229467in}{1.000680in}}%
\pgfpathcurveto{\pgfqpoint{6.229467in}{1.004798in}}{\pgfqpoint{6.227831in}{1.008748in}}{\pgfqpoint{6.224919in}{1.011660in}}%
\pgfpathcurveto{\pgfqpoint{6.222007in}{1.014572in}}{\pgfqpoint{6.218057in}{1.016208in}}{\pgfqpoint{6.213939in}{1.016208in}}%
\pgfpathcurveto{\pgfqpoint{6.209821in}{1.016208in}}{\pgfqpoint{6.205871in}{1.014572in}}{\pgfqpoint{6.202959in}{1.011660in}}%
\pgfpathcurveto{\pgfqpoint{6.200047in}{1.008748in}}{\pgfqpoint{6.198410in}{1.004798in}}{\pgfqpoint{6.198410in}{1.000680in}}%
\pgfpathcurveto{\pgfqpoint{6.198410in}{0.996562in}}{\pgfqpoint{6.200047in}{0.992612in}}{\pgfqpoint{6.202959in}{0.989700in}}%
\pgfpathcurveto{\pgfqpoint{6.205871in}{0.986788in}}{\pgfqpoint{6.209821in}{0.985152in}}{\pgfqpoint{6.213939in}{0.985152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.567196,0.766250,0.434306}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214017in}{0.985189in}}%
\pgfpathcurveto{\pgfqpoint{6.218136in}{0.985189in}}{\pgfqpoint{6.222086in}{0.986825in}}{\pgfqpoint{6.224998in}{0.989737in}}%
\pgfpathcurveto{\pgfqpoint{6.227910in}{0.992649in}}{\pgfqpoint{6.229546in}{0.996599in}}{\pgfqpoint{6.229546in}{1.000717in}}%
\pgfpathcurveto{\pgfqpoint{6.229546in}{1.004835in}}{\pgfqpoint{6.227910in}{1.008785in}}{\pgfqpoint{6.224998in}{1.011697in}}%
\pgfpathcurveto{\pgfqpoint{6.222086in}{1.014609in}}{\pgfqpoint{6.218136in}{1.016245in}}{\pgfqpoint{6.214017in}{1.016245in}}%
\pgfpathcurveto{\pgfqpoint{6.209899in}{1.016245in}}{\pgfqpoint{6.205949in}{1.014609in}}{\pgfqpoint{6.203037in}{1.011697in}}%
\pgfpathcurveto{\pgfqpoint{6.200125in}{1.008785in}}{\pgfqpoint{6.198489in}{1.004835in}}{\pgfqpoint{6.198489in}{1.000717in}}%
\pgfpathcurveto{\pgfqpoint{6.198489in}{0.996599in}}{\pgfqpoint{6.200125in}{0.992649in}}{\pgfqpoint{6.203037in}{0.989737in}}%
\pgfpathcurveto{\pgfqpoint{6.205949in}{0.986825in}}{\pgfqpoint{6.209899in}{0.985189in}}{\pgfqpoint{6.214017in}{0.985189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214098in}{0.985226in}}%
\pgfpathcurveto{\pgfqpoint{6.218216in}{0.985226in}}{\pgfqpoint{6.222166in}{0.986862in}}{\pgfqpoint{6.225078in}{0.989774in}}%
\pgfpathcurveto{\pgfqpoint{6.227990in}{0.992686in}}{\pgfqpoint{6.229626in}{0.996636in}}{\pgfqpoint{6.229626in}{1.000754in}}%
\pgfpathcurveto{\pgfqpoint{6.229626in}{1.004872in}}{\pgfqpoint{6.227990in}{1.008822in}}{\pgfqpoint{6.225078in}{1.011734in}}%
\pgfpathcurveto{\pgfqpoint{6.222166in}{1.014646in}}{\pgfqpoint{6.218216in}{1.016283in}}{\pgfqpoint{6.214098in}{1.016283in}}%
\pgfpathcurveto{\pgfqpoint{6.209980in}{1.016283in}}{\pgfqpoint{6.206030in}{1.014646in}}{\pgfqpoint{6.203118in}{1.011734in}}%
\pgfpathcurveto{\pgfqpoint{6.200206in}{1.008822in}}{\pgfqpoint{6.198570in}{1.004872in}}{\pgfqpoint{6.198570in}{1.000754in}}%
\pgfpathcurveto{\pgfqpoint{6.198570in}{0.996636in}}{\pgfqpoint{6.200206in}{0.992686in}}{\pgfqpoint{6.203118in}{0.989774in}}%
\pgfpathcurveto{\pgfqpoint{6.206030in}{0.986862in}}{\pgfqpoint{6.209980in}{0.985226in}}{\pgfqpoint{6.214098in}{0.985226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214174in}{0.985263in}}%
\pgfpathcurveto{\pgfqpoint{6.218293in}{0.985263in}}{\pgfqpoint{6.222243in}{0.986899in}}{\pgfqpoint{6.225155in}{0.989811in}}%
\pgfpathcurveto{\pgfqpoint{6.228067in}{0.992723in}}{\pgfqpoint{6.229703in}{0.996673in}}{\pgfqpoint{6.229703in}{1.000792in}}%
\pgfpathcurveto{\pgfqpoint{6.229703in}{1.004910in}}{\pgfqpoint{6.228067in}{1.008860in}}{\pgfqpoint{6.225155in}{1.011772in}}%
\pgfpathcurveto{\pgfqpoint{6.222243in}{1.014684in}}{\pgfqpoint{6.218293in}{1.016320in}}{\pgfqpoint{6.214174in}{1.016320in}}%
\pgfpathcurveto{\pgfqpoint{6.210056in}{1.016320in}}{\pgfqpoint{6.206106in}{1.014684in}}{\pgfqpoint{6.203194in}{1.011772in}}%
\pgfpathcurveto{\pgfqpoint{6.200282in}{1.008860in}}{\pgfqpoint{6.198646in}{1.004910in}}{\pgfqpoint{6.198646in}{1.000792in}}%
\pgfpathcurveto{\pgfqpoint{6.198646in}{0.996673in}}{\pgfqpoint{6.200282in}{0.992723in}}{\pgfqpoint{6.203194in}{0.989811in}}%
\pgfpathcurveto{\pgfqpoint{6.206106in}{0.986899in}}{\pgfqpoint{6.210056in}{0.985263in}}{\pgfqpoint{6.214174in}{0.985263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214251in}{0.985300in}}%
\pgfpathcurveto{\pgfqpoint{6.218370in}{0.985300in}}{\pgfqpoint{6.222320in}{0.986936in}}{\pgfqpoint{6.225232in}{0.989848in}}%
\pgfpathcurveto{\pgfqpoint{6.228143in}{0.992760in}}{\pgfqpoint{6.229780in}{0.996710in}}{\pgfqpoint{6.229780in}{1.000828in}}%
\pgfpathcurveto{\pgfqpoint{6.229780in}{1.004947in}}{\pgfqpoint{6.228143in}{1.008897in}}{\pgfqpoint{6.225232in}{1.011809in}}%
\pgfpathcurveto{\pgfqpoint{6.222320in}{1.014721in}}{\pgfqpoint{6.218370in}{1.016357in}}{\pgfqpoint{6.214251in}{1.016357in}}%
\pgfpathcurveto{\pgfqpoint{6.210133in}{1.016357in}}{\pgfqpoint{6.206183in}{1.014721in}}{\pgfqpoint{6.203271in}{1.011809in}}%
\pgfpathcurveto{\pgfqpoint{6.200359in}{1.008897in}}{\pgfqpoint{6.198723in}{1.004947in}}{\pgfqpoint{6.198723in}{1.000828in}}%
\pgfpathcurveto{\pgfqpoint{6.198723in}{0.996710in}}{\pgfqpoint{6.200359in}{0.992760in}}{\pgfqpoint{6.203271in}{0.989848in}}%
\pgfpathcurveto{\pgfqpoint{6.206183in}{0.986936in}}{\pgfqpoint{6.210133in}{0.985300in}}{\pgfqpoint{6.214251in}{0.985300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.571406,0.770443,0.433272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214328in}{0.985337in}}%
\pgfpathcurveto{\pgfqpoint{6.218446in}{0.985337in}}{\pgfqpoint{6.222397in}{0.986973in}}{\pgfqpoint{6.225308in}{0.989885in}}%
\pgfpathcurveto{\pgfqpoint{6.228220in}{0.992797in}}{\pgfqpoint{6.229857in}{0.996747in}}{\pgfqpoint{6.229857in}{1.000865in}}%
\pgfpathcurveto{\pgfqpoint{6.229857in}{1.004983in}}{\pgfqpoint{6.228220in}{1.008933in}}{\pgfqpoint{6.225308in}{1.011845in}}%
\pgfpathcurveto{\pgfqpoint{6.222397in}{1.014757in}}{\pgfqpoint{6.218446in}{1.016394in}}{\pgfqpoint{6.214328in}{1.016394in}}%
\pgfpathcurveto{\pgfqpoint{6.210210in}{1.016394in}}{\pgfqpoint{6.206260in}{1.014757in}}{\pgfqpoint{6.203348in}{1.011845in}}%
\pgfpathcurveto{\pgfqpoint{6.200436in}{1.008933in}}{\pgfqpoint{6.198800in}{1.004983in}}{\pgfqpoint{6.198800in}{1.000865in}}%
\pgfpathcurveto{\pgfqpoint{6.198800in}{0.996747in}}{\pgfqpoint{6.200436in}{0.992797in}}{\pgfqpoint{6.203348in}{0.989885in}}%
\pgfpathcurveto{\pgfqpoint{6.206260in}{0.986973in}}{\pgfqpoint{6.210210in}{0.985337in}}{\pgfqpoint{6.214328in}{0.985337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214407in}{0.985374in}}%
\pgfpathcurveto{\pgfqpoint{6.218525in}{0.985374in}}{\pgfqpoint{6.222475in}{0.987010in}}{\pgfqpoint{6.225387in}{0.989922in}}%
\pgfpathcurveto{\pgfqpoint{6.228299in}{0.992834in}}{\pgfqpoint{6.229935in}{0.996784in}}{\pgfqpoint{6.229935in}{1.000902in}}%
\pgfpathcurveto{\pgfqpoint{6.229935in}{1.005020in}}{\pgfqpoint{6.228299in}{1.008970in}}{\pgfqpoint{6.225387in}{1.011882in}}%
\pgfpathcurveto{\pgfqpoint{6.222475in}{1.014794in}}{\pgfqpoint{6.218525in}{1.016430in}}{\pgfqpoint{6.214407in}{1.016430in}}%
\pgfpathcurveto{\pgfqpoint{6.210288in}{1.016430in}}{\pgfqpoint{6.206338in}{1.014794in}}{\pgfqpoint{6.203426in}{1.011882in}}%
\pgfpathcurveto{\pgfqpoint{6.200514in}{1.008970in}}{\pgfqpoint{6.198878in}{1.005020in}}{\pgfqpoint{6.198878in}{1.000902in}}%
\pgfpathcurveto{\pgfqpoint{6.198878in}{0.996784in}}{\pgfqpoint{6.200514in}{0.992834in}}{\pgfqpoint{6.203426in}{0.989922in}}%
\pgfpathcurveto{\pgfqpoint{6.206338in}{0.987010in}}{\pgfqpoint{6.210288in}{0.985374in}}{\pgfqpoint{6.214407in}{0.985374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214483in}{0.985410in}}%
\pgfpathcurveto{\pgfqpoint{6.218602in}{0.985410in}}{\pgfqpoint{6.222552in}{0.987046in}}{\pgfqpoint{6.225464in}{0.989958in}}%
\pgfpathcurveto{\pgfqpoint{6.228376in}{0.992870in}}{\pgfqpoint{6.230012in}{0.996820in}}{\pgfqpoint{6.230012in}{1.000938in}}%
\pgfpathcurveto{\pgfqpoint{6.230012in}{1.005057in}}{\pgfqpoint{6.228376in}{1.009007in}}{\pgfqpoint{6.225464in}{1.011919in}}%
\pgfpathcurveto{\pgfqpoint{6.222552in}{1.014831in}}{\pgfqpoint{6.218602in}{1.016467in}}{\pgfqpoint{6.214483in}{1.016467in}}%
\pgfpathcurveto{\pgfqpoint{6.210365in}{1.016467in}}{\pgfqpoint{6.206415in}{1.014831in}}{\pgfqpoint{6.203503in}{1.011919in}}%
\pgfpathcurveto{\pgfqpoint{6.200591in}{1.009007in}}{\pgfqpoint{6.198955in}{1.005057in}}{\pgfqpoint{6.198955in}{1.000938in}}%
\pgfpathcurveto{\pgfqpoint{6.198955in}{0.996820in}}{\pgfqpoint{6.200591in}{0.992870in}}{\pgfqpoint{6.203503in}{0.989958in}}%
\pgfpathcurveto{\pgfqpoint{6.206415in}{0.987046in}}{\pgfqpoint{6.210365in}{0.985410in}}{\pgfqpoint{6.214483in}{0.985410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214561in}{0.985447in}}%
\pgfpathcurveto{\pgfqpoint{6.218679in}{0.985447in}}{\pgfqpoint{6.222629in}{0.987083in}}{\pgfqpoint{6.225541in}{0.989995in}}%
\pgfpathcurveto{\pgfqpoint{6.228453in}{0.992907in}}{\pgfqpoint{6.230089in}{0.996857in}}{\pgfqpoint{6.230089in}{1.000975in}}%
\pgfpathcurveto{\pgfqpoint{6.230089in}{1.005093in}}{\pgfqpoint{6.228453in}{1.009043in}}{\pgfqpoint{6.225541in}{1.011955in}}%
\pgfpathcurveto{\pgfqpoint{6.222629in}{1.014867in}}{\pgfqpoint{6.218679in}{1.016503in}}{\pgfqpoint{6.214561in}{1.016503in}}%
\pgfpathcurveto{\pgfqpoint{6.210443in}{1.016503in}}{\pgfqpoint{6.206493in}{1.014867in}}{\pgfqpoint{6.203581in}{1.011955in}}%
\pgfpathcurveto{\pgfqpoint{6.200669in}{1.009043in}}{\pgfqpoint{6.199033in}{1.005093in}}{\pgfqpoint{6.199033in}{1.000975in}}%
\pgfpathcurveto{\pgfqpoint{6.199033in}{0.996857in}}{\pgfqpoint{6.200669in}{0.992907in}}{\pgfqpoint{6.203581in}{0.989995in}}%
\pgfpathcurveto{\pgfqpoint{6.206493in}{0.987083in}}{\pgfqpoint{6.210443in}{0.985447in}}{\pgfqpoint{6.214561in}{0.985447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.575652,0.774644,0.432249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214637in}{0.985483in}}%
\pgfpathcurveto{\pgfqpoint{6.218755in}{0.985483in}}{\pgfqpoint{6.222705in}{0.987119in}}{\pgfqpoint{6.225617in}{0.990031in}}%
\pgfpathcurveto{\pgfqpoint{6.228529in}{0.992943in}}{\pgfqpoint{6.230166in}{0.996893in}}{\pgfqpoint{6.230166in}{1.001011in}}%
\pgfpathcurveto{\pgfqpoint{6.230166in}{1.005129in}}{\pgfqpoint{6.228529in}{1.009079in}}{\pgfqpoint{6.225617in}{1.011991in}}%
\pgfpathcurveto{\pgfqpoint{6.222705in}{1.014903in}}{\pgfqpoint{6.218755in}{1.016540in}}{\pgfqpoint{6.214637in}{1.016540in}}%
\pgfpathcurveto{\pgfqpoint{6.210519in}{1.016540in}}{\pgfqpoint{6.206569in}{1.014903in}}{\pgfqpoint{6.203657in}{1.011991in}}%
\pgfpathcurveto{\pgfqpoint{6.200745in}{1.009079in}}{\pgfqpoint{6.199109in}{1.005129in}}{\pgfqpoint{6.199109in}{1.001011in}}%
\pgfpathcurveto{\pgfqpoint{6.199109in}{0.996893in}}{\pgfqpoint{6.200745in}{0.992943in}}{\pgfqpoint{6.203657in}{0.990031in}}%
\pgfpathcurveto{\pgfqpoint{6.206569in}{0.987119in}}{\pgfqpoint{6.210519in}{0.985483in}}{\pgfqpoint{6.214637in}{0.985483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214713in}{0.985519in}}%
\pgfpathcurveto{\pgfqpoint{6.218831in}{0.985519in}}{\pgfqpoint{6.222781in}{0.987155in}}{\pgfqpoint{6.225693in}{0.990067in}}%
\pgfpathcurveto{\pgfqpoint{6.228605in}{0.992979in}}{\pgfqpoint{6.230241in}{0.996929in}}{\pgfqpoint{6.230241in}{1.001048in}}%
\pgfpathcurveto{\pgfqpoint{6.230241in}{1.005166in}}{\pgfqpoint{6.228605in}{1.009116in}}{\pgfqpoint{6.225693in}{1.012028in}}%
\pgfpathcurveto{\pgfqpoint{6.222781in}{1.014940in}}{\pgfqpoint{6.218831in}{1.016576in}}{\pgfqpoint{6.214713in}{1.016576in}}%
\pgfpathcurveto{\pgfqpoint{6.210595in}{1.016576in}}{\pgfqpoint{6.206645in}{1.014940in}}{\pgfqpoint{6.203733in}{1.012028in}}%
\pgfpathcurveto{\pgfqpoint{6.200821in}{1.009116in}}{\pgfqpoint{6.199185in}{1.005166in}}{\pgfqpoint{6.199185in}{1.001048in}}%
\pgfpathcurveto{\pgfqpoint{6.199185in}{0.996929in}}{\pgfqpoint{6.200821in}{0.992979in}}{\pgfqpoint{6.203733in}{0.990067in}}%
\pgfpathcurveto{\pgfqpoint{6.206645in}{0.987155in}}{\pgfqpoint{6.210595in}{0.985519in}}{\pgfqpoint{6.214713in}{0.985519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214787in}{0.985555in}}%
\pgfpathcurveto{\pgfqpoint{6.218905in}{0.985555in}}{\pgfqpoint{6.222855in}{0.987192in}}{\pgfqpoint{6.225767in}{0.990103in}}%
\pgfpathcurveto{\pgfqpoint{6.228679in}{0.993015in}}{\pgfqpoint{6.230315in}{0.996965in}}{\pgfqpoint{6.230315in}{1.001084in}}%
\pgfpathcurveto{\pgfqpoint{6.230315in}{1.005202in}}{\pgfqpoint{6.228679in}{1.009152in}}{\pgfqpoint{6.225767in}{1.012064in}}%
\pgfpathcurveto{\pgfqpoint{6.222855in}{1.014976in}}{\pgfqpoint{6.218905in}{1.016612in}}{\pgfqpoint{6.214787in}{1.016612in}}%
\pgfpathcurveto{\pgfqpoint{6.210669in}{1.016612in}}{\pgfqpoint{6.206719in}{1.014976in}}{\pgfqpoint{6.203807in}{1.012064in}}%
\pgfpathcurveto{\pgfqpoint{6.200895in}{1.009152in}}{\pgfqpoint{6.199259in}{1.005202in}}{\pgfqpoint{6.199259in}{1.001084in}}%
\pgfpathcurveto{\pgfqpoint{6.199259in}{0.996965in}}{\pgfqpoint{6.200895in}{0.993015in}}{\pgfqpoint{6.203807in}{0.990103in}}%
\pgfpathcurveto{\pgfqpoint{6.206719in}{0.987192in}}{\pgfqpoint{6.210669in}{0.985555in}}{\pgfqpoint{6.214787in}{0.985555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579917,0.778862,0.431207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214863in}{0.985591in}}%
\pgfpathcurveto{\pgfqpoint{6.218981in}{0.985591in}}{\pgfqpoint{6.222931in}{0.987228in}}{\pgfqpoint{6.225843in}{0.990140in}}%
\pgfpathcurveto{\pgfqpoint{6.228755in}{0.993051in}}{\pgfqpoint{6.230391in}{0.997001in}}{\pgfqpoint{6.230391in}{1.001120in}}%
\pgfpathcurveto{\pgfqpoint{6.230391in}{1.005238in}}{\pgfqpoint{6.228755in}{1.009188in}}{\pgfqpoint{6.225843in}{1.012100in}}%
\pgfpathcurveto{\pgfqpoint{6.222931in}{1.015012in}}{\pgfqpoint{6.218981in}{1.016648in}}{\pgfqpoint{6.214863in}{1.016648in}}%
\pgfpathcurveto{\pgfqpoint{6.210744in}{1.016648in}}{\pgfqpoint{6.206794in}{1.015012in}}{\pgfqpoint{6.203882in}{1.012100in}}%
\pgfpathcurveto{\pgfqpoint{6.200970in}{1.009188in}}{\pgfqpoint{6.199334in}{1.005238in}}{\pgfqpoint{6.199334in}{1.001120in}}%
\pgfpathcurveto{\pgfqpoint{6.199334in}{0.997001in}}{\pgfqpoint{6.200970in}{0.993051in}}{\pgfqpoint{6.203882in}{0.990140in}}%
\pgfpathcurveto{\pgfqpoint{6.206794in}{0.987228in}}{\pgfqpoint{6.210744in}{0.985591in}}{\pgfqpoint{6.214863in}{0.985591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214939in}{0.985627in}}%
\pgfpathcurveto{\pgfqpoint{6.219058in}{0.985627in}}{\pgfqpoint{6.223008in}{0.987263in}}{\pgfqpoint{6.225920in}{0.990175in}}%
\pgfpathcurveto{\pgfqpoint{6.228832in}{0.993087in}}{\pgfqpoint{6.230468in}{0.997037in}}{\pgfqpoint{6.230468in}{1.001156in}}%
\pgfpathcurveto{\pgfqpoint{6.230468in}{1.005274in}}{\pgfqpoint{6.228832in}{1.009224in}}{\pgfqpoint{6.225920in}{1.012136in}}%
\pgfpathcurveto{\pgfqpoint{6.223008in}{1.015048in}}{\pgfqpoint{6.219058in}{1.016684in}}{\pgfqpoint{6.214939in}{1.016684in}}%
\pgfpathcurveto{\pgfqpoint{6.210821in}{1.016684in}}{\pgfqpoint{6.206871in}{1.015048in}}{\pgfqpoint{6.203959in}{1.012136in}}%
\pgfpathcurveto{\pgfqpoint{6.201047in}{1.009224in}}{\pgfqpoint{6.199411in}{1.005274in}}{\pgfqpoint{6.199411in}{1.001156in}}%
\pgfpathcurveto{\pgfqpoint{6.199411in}{0.997037in}}{\pgfqpoint{6.201047in}{0.993087in}}{\pgfqpoint{6.203959in}{0.990175in}}%
\pgfpathcurveto{\pgfqpoint{6.206871in}{0.987263in}}{\pgfqpoint{6.210821in}{0.985627in}}{\pgfqpoint{6.214939in}{0.985627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215015in}{0.985663in}}%
\pgfpathcurveto{\pgfqpoint{6.219133in}{0.985663in}}{\pgfqpoint{6.223083in}{0.987299in}}{\pgfqpoint{6.225995in}{0.990211in}}%
\pgfpathcurveto{\pgfqpoint{6.228907in}{0.993123in}}{\pgfqpoint{6.230543in}{0.997073in}}{\pgfqpoint{6.230543in}{1.001191in}}%
\pgfpathcurveto{\pgfqpoint{6.230543in}{1.005309in}}{\pgfqpoint{6.228907in}{1.009260in}}{\pgfqpoint{6.225995in}{1.012171in}}%
\pgfpathcurveto{\pgfqpoint{6.223083in}{1.015083in}}{\pgfqpoint{6.219133in}{1.016720in}}{\pgfqpoint{6.215015in}{1.016720in}}%
\pgfpathcurveto{\pgfqpoint{6.210896in}{1.016720in}}{\pgfqpoint{6.206946in}{1.015083in}}{\pgfqpoint{6.204034in}{1.012171in}}%
\pgfpathcurveto{\pgfqpoint{6.201122in}{1.009260in}}{\pgfqpoint{6.199486in}{1.005309in}}{\pgfqpoint{6.199486in}{1.001191in}}%
\pgfpathcurveto{\pgfqpoint{6.199486in}{0.997073in}}{\pgfqpoint{6.201122in}{0.993123in}}{\pgfqpoint{6.204034in}{0.990211in}}%
\pgfpathcurveto{\pgfqpoint{6.206946in}{0.987299in}}{\pgfqpoint{6.210896in}{0.985663in}}{\pgfqpoint{6.215015in}{0.985663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215088in}{0.985699in}}%
\pgfpathcurveto{\pgfqpoint{6.219207in}{0.985699in}}{\pgfqpoint{6.223157in}{0.987335in}}{\pgfqpoint{6.226069in}{0.990247in}}%
\pgfpathcurveto{\pgfqpoint{6.228980in}{0.993159in}}{\pgfqpoint{6.230617in}{0.997109in}}{\pgfqpoint{6.230617in}{1.001227in}}%
\pgfpathcurveto{\pgfqpoint{6.230617in}{1.005345in}}{\pgfqpoint{6.228980in}{1.009295in}}{\pgfqpoint{6.226069in}{1.012207in}}%
\pgfpathcurveto{\pgfqpoint{6.223157in}{1.015119in}}{\pgfqpoint{6.219207in}{1.016755in}}{\pgfqpoint{6.215088in}{1.016755in}}%
\pgfpathcurveto{\pgfqpoint{6.210970in}{1.016755in}}{\pgfqpoint{6.207020in}{1.015119in}}{\pgfqpoint{6.204108in}{1.012207in}}%
\pgfpathcurveto{\pgfqpoint{6.201196in}{1.009295in}}{\pgfqpoint{6.199560in}{1.005345in}}{\pgfqpoint{6.199560in}{1.001227in}}%
\pgfpathcurveto{\pgfqpoint{6.199560in}{0.997109in}}{\pgfqpoint{6.201196in}{0.993159in}}{\pgfqpoint{6.204108in}{0.990247in}}%
\pgfpathcurveto{\pgfqpoint{6.207020in}{0.987335in}}{\pgfqpoint{6.210970in}{0.985699in}}{\pgfqpoint{6.215088in}{0.985699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584205,0.783089,0.430163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215164in}{0.985734in}}%
\pgfpathcurveto{\pgfqpoint{6.219282in}{0.985734in}}{\pgfqpoint{6.223232in}{0.987370in}}{\pgfqpoint{6.226144in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{6.229056in}{0.993194in}}{\pgfqpoint{6.230692in}{0.997144in}}{\pgfqpoint{6.230692in}{1.001263in}}%
\pgfpathcurveto{\pgfqpoint{6.230692in}{1.005381in}}{\pgfqpoint{6.229056in}{1.009331in}}{\pgfqpoint{6.226144in}{1.012243in}}%
\pgfpathcurveto{\pgfqpoint{6.223232in}{1.015155in}}{\pgfqpoint{6.219282in}{1.016791in}}{\pgfqpoint{6.215164in}{1.016791in}}%
\pgfpathcurveto{\pgfqpoint{6.211046in}{1.016791in}}{\pgfqpoint{6.207096in}{1.015155in}}{\pgfqpoint{6.204184in}{1.012243in}}%
\pgfpathcurveto{\pgfqpoint{6.201272in}{1.009331in}}{\pgfqpoint{6.199636in}{1.005381in}}{\pgfqpoint{6.199636in}{1.001263in}}%
\pgfpathcurveto{\pgfqpoint{6.199636in}{0.997144in}}{\pgfqpoint{6.201272in}{0.993194in}}{\pgfqpoint{6.204184in}{0.990282in}}%
\pgfpathcurveto{\pgfqpoint{6.207096in}{0.987370in}}{\pgfqpoint{6.211046in}{0.985734in}}{\pgfqpoint{6.215164in}{0.985734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215237in}{0.985770in}}%
\pgfpathcurveto{\pgfqpoint{6.219355in}{0.985770in}}{\pgfqpoint{6.223305in}{0.987406in}}{\pgfqpoint{6.226217in}{0.990318in}}%
\pgfpathcurveto{\pgfqpoint{6.229129in}{0.993230in}}{\pgfqpoint{6.230766in}{0.997180in}}{\pgfqpoint{6.230766in}{1.001298in}}%
\pgfpathcurveto{\pgfqpoint{6.230766in}{1.005416in}}{\pgfqpoint{6.229129in}{1.009366in}}{\pgfqpoint{6.226217in}{1.012278in}}%
\pgfpathcurveto{\pgfqpoint{6.223305in}{1.015190in}}{\pgfqpoint{6.219355in}{1.016826in}}{\pgfqpoint{6.215237in}{1.016826in}}%
\pgfpathcurveto{\pgfqpoint{6.211119in}{1.016826in}}{\pgfqpoint{6.207169in}{1.015190in}}{\pgfqpoint{6.204257in}{1.012278in}}%
\pgfpathcurveto{\pgfqpoint{6.201345in}{1.009366in}}{\pgfqpoint{6.199709in}{1.005416in}}{\pgfqpoint{6.199709in}{1.001298in}}%
\pgfpathcurveto{\pgfqpoint{6.199709in}{0.997180in}}{\pgfqpoint{6.201345in}{0.993230in}}{\pgfqpoint{6.204257in}{0.990318in}}%
\pgfpathcurveto{\pgfqpoint{6.207169in}{0.987406in}}{\pgfqpoint{6.211119in}{0.985770in}}{\pgfqpoint{6.215237in}{0.985770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215312in}{0.985805in}}%
\pgfpathcurveto{\pgfqpoint{6.219430in}{0.985805in}}{\pgfqpoint{6.223380in}{0.987441in}}{\pgfqpoint{6.226292in}{0.990353in}}%
\pgfpathcurveto{\pgfqpoint{6.229204in}{0.993265in}}{\pgfqpoint{6.230840in}{0.997215in}}{\pgfqpoint{6.230840in}{1.001333in}}%
\pgfpathcurveto{\pgfqpoint{6.230840in}{1.005451in}}{\pgfqpoint{6.229204in}{1.009402in}}{\pgfqpoint{6.226292in}{1.012313in}}%
\pgfpathcurveto{\pgfqpoint{6.223380in}{1.015225in}}{\pgfqpoint{6.219430in}{1.016862in}}{\pgfqpoint{6.215312in}{1.016862in}}%
\pgfpathcurveto{\pgfqpoint{6.211194in}{1.016862in}}{\pgfqpoint{6.207244in}{1.015225in}}{\pgfqpoint{6.204332in}{1.012313in}}%
\pgfpathcurveto{\pgfqpoint{6.201420in}{1.009402in}}{\pgfqpoint{6.199783in}{1.005451in}}{\pgfqpoint{6.199783in}{1.001333in}}%
\pgfpathcurveto{\pgfqpoint{6.199783in}{0.997215in}}{\pgfqpoint{6.201420in}{0.993265in}}{\pgfqpoint{6.204332in}{0.990353in}}%
\pgfpathcurveto{\pgfqpoint{6.207244in}{0.987441in}}{\pgfqpoint{6.211194in}{0.985805in}}{\pgfqpoint{6.215312in}{0.985805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215386in}{0.985840in}}%
\pgfpathcurveto{\pgfqpoint{6.219504in}{0.985840in}}{\pgfqpoint{6.223454in}{0.987477in}}{\pgfqpoint{6.226366in}{0.990389in}}%
\pgfpathcurveto{\pgfqpoint{6.229278in}{0.993300in}}{\pgfqpoint{6.230914in}{0.997251in}}{\pgfqpoint{6.230914in}{1.001369in}}%
\pgfpathcurveto{\pgfqpoint{6.230914in}{1.005487in}}{\pgfqpoint{6.229278in}{1.009437in}}{\pgfqpoint{6.226366in}{1.012349in}}%
\pgfpathcurveto{\pgfqpoint{6.223454in}{1.015261in}}{\pgfqpoint{6.219504in}{1.016897in}}{\pgfqpoint{6.215386in}{1.016897in}}%
\pgfpathcurveto{\pgfqpoint{6.211268in}{1.016897in}}{\pgfqpoint{6.207318in}{1.015261in}}{\pgfqpoint{6.204406in}{1.012349in}}%
\pgfpathcurveto{\pgfqpoint{6.201494in}{1.009437in}}{\pgfqpoint{6.199858in}{1.005487in}}{\pgfqpoint{6.199858in}{1.001369in}}%
\pgfpathcurveto{\pgfqpoint{6.199858in}{0.997251in}}{\pgfqpoint{6.201494in}{0.993300in}}{\pgfqpoint{6.204406in}{0.990389in}}%
\pgfpathcurveto{\pgfqpoint{6.207318in}{0.987477in}}{\pgfqpoint{6.211268in}{0.985840in}}{\pgfqpoint{6.215386in}{0.985840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588525,0.787331,0.429123}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215459in}{0.985875in}}%
\pgfpathcurveto{\pgfqpoint{6.219577in}{0.985875in}}{\pgfqpoint{6.223527in}{0.987512in}}{\pgfqpoint{6.226439in}{0.990424in}}%
\pgfpathcurveto{\pgfqpoint{6.229351in}{0.993336in}}{\pgfqpoint{6.230987in}{0.997286in}}{\pgfqpoint{6.230987in}{1.001404in}}%
\pgfpathcurveto{\pgfqpoint{6.230987in}{1.005522in}}{\pgfqpoint{6.229351in}{1.009472in}}{\pgfqpoint{6.226439in}{1.012384in}}%
\pgfpathcurveto{\pgfqpoint{6.223527in}{1.015296in}}{\pgfqpoint{6.219577in}{1.016932in}}{\pgfqpoint{6.215459in}{1.016932in}}%
\pgfpathcurveto{\pgfqpoint{6.211341in}{1.016932in}}{\pgfqpoint{6.207391in}{1.015296in}}{\pgfqpoint{6.204479in}{1.012384in}}%
\pgfpathcurveto{\pgfqpoint{6.201567in}{1.009472in}}{\pgfqpoint{6.199931in}{1.005522in}}{\pgfqpoint{6.199931in}{1.001404in}}%
\pgfpathcurveto{\pgfqpoint{6.199931in}{0.997286in}}{\pgfqpoint{6.201567in}{0.993336in}}{\pgfqpoint{6.204479in}{0.990424in}}%
\pgfpathcurveto{\pgfqpoint{6.207391in}{0.987512in}}{\pgfqpoint{6.211341in}{0.985875in}}{\pgfqpoint{6.215459in}{0.985875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215531in}{0.985910in}}%
\pgfpathcurveto{\pgfqpoint{6.219650in}{0.985910in}}{\pgfqpoint{6.223600in}{0.987547in}}{\pgfqpoint{6.226512in}{0.990459in}}%
\pgfpathcurveto{\pgfqpoint{6.229423in}{0.993371in}}{\pgfqpoint{6.231060in}{0.997321in}}{\pgfqpoint{6.231060in}{1.001439in}}%
\pgfpathcurveto{\pgfqpoint{6.231060in}{1.005557in}}{\pgfqpoint{6.229423in}{1.009507in}}{\pgfqpoint{6.226512in}{1.012419in}}%
\pgfpathcurveto{\pgfqpoint{6.223600in}{1.015331in}}{\pgfqpoint{6.219650in}{1.016967in}}{\pgfqpoint{6.215531in}{1.016967in}}%
\pgfpathcurveto{\pgfqpoint{6.211413in}{1.016967in}}{\pgfqpoint{6.207463in}{1.015331in}}{\pgfqpoint{6.204551in}{1.012419in}}%
\pgfpathcurveto{\pgfqpoint{6.201639in}{1.009507in}}{\pgfqpoint{6.200003in}{1.005557in}}{\pgfqpoint{6.200003in}{1.001439in}}%
\pgfpathcurveto{\pgfqpoint{6.200003in}{0.997321in}}{\pgfqpoint{6.201639in}{0.993371in}}{\pgfqpoint{6.204551in}{0.990459in}}%
\pgfpathcurveto{\pgfqpoint{6.207463in}{0.987547in}}{\pgfqpoint{6.211413in}{0.985910in}}{\pgfqpoint{6.215531in}{0.985910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215603in}{0.985945in}}%
\pgfpathcurveto{\pgfqpoint{6.219721in}{0.985945in}}{\pgfqpoint{6.223672in}{0.987581in}}{\pgfqpoint{6.226583in}{0.990493in}}%
\pgfpathcurveto{\pgfqpoint{6.229495in}{0.993405in}}{\pgfqpoint{6.231132in}{0.997355in}}{\pgfqpoint{6.231132in}{1.001473in}}%
\pgfpathcurveto{\pgfqpoint{6.231132in}{1.005592in}}{\pgfqpoint{6.229495in}{1.009542in}}{\pgfqpoint{6.226583in}{1.012454in}}%
\pgfpathcurveto{\pgfqpoint{6.223672in}{1.015366in}}{\pgfqpoint{6.219721in}{1.017002in}}{\pgfqpoint{6.215603in}{1.017002in}}%
\pgfpathcurveto{\pgfqpoint{6.211485in}{1.017002in}}{\pgfqpoint{6.207535in}{1.015366in}}{\pgfqpoint{6.204623in}{1.012454in}}%
\pgfpathcurveto{\pgfqpoint{6.201711in}{1.009542in}}{\pgfqpoint{6.200075in}{1.005592in}}{\pgfqpoint{6.200075in}{1.001473in}}%
\pgfpathcurveto{\pgfqpoint{6.200075in}{0.997355in}}{\pgfqpoint{6.201711in}{0.993405in}}{\pgfqpoint{6.204623in}{0.990493in}}%
\pgfpathcurveto{\pgfqpoint{6.207535in}{0.987581in}}{\pgfqpoint{6.211485in}{0.985945in}}{\pgfqpoint{6.215603in}{0.985945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215676in}{0.985980in}}%
\pgfpathcurveto{\pgfqpoint{6.219794in}{0.985980in}}{\pgfqpoint{6.223744in}{0.987616in}}{\pgfqpoint{6.226656in}{0.990528in}}%
\pgfpathcurveto{\pgfqpoint{6.229568in}{0.993440in}}{\pgfqpoint{6.231204in}{0.997390in}}{\pgfqpoint{6.231204in}{1.001508in}}%
\pgfpathcurveto{\pgfqpoint{6.231204in}{1.005627in}}{\pgfqpoint{6.229568in}{1.009577in}}{\pgfqpoint{6.226656in}{1.012489in}}%
\pgfpathcurveto{\pgfqpoint{6.223744in}{1.015401in}}{\pgfqpoint{6.219794in}{1.017037in}}{\pgfqpoint{6.215676in}{1.017037in}}%
\pgfpathcurveto{\pgfqpoint{6.211558in}{1.017037in}}{\pgfqpoint{6.207608in}{1.015401in}}{\pgfqpoint{6.204696in}{1.012489in}}%
\pgfpathcurveto{\pgfqpoint{6.201784in}{1.009577in}}{\pgfqpoint{6.200148in}{1.005627in}}{\pgfqpoint{6.200148in}{1.001508in}}%
\pgfpathcurveto{\pgfqpoint{6.200148in}{0.997390in}}{\pgfqpoint{6.201784in}{0.993440in}}{\pgfqpoint{6.204696in}{0.990528in}}%
\pgfpathcurveto{\pgfqpoint{6.207608in}{0.987616in}}{\pgfqpoint{6.211558in}{0.985980in}}{\pgfqpoint{6.215676in}{0.985980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592898,0.791580,0.428085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215747in}{0.986015in}}%
\pgfpathcurveto{\pgfqpoint{6.219865in}{0.986015in}}{\pgfqpoint{6.223815in}{0.987651in}}{\pgfqpoint{6.226727in}{0.990563in}}%
\pgfpathcurveto{\pgfqpoint{6.229639in}{0.993475in}}{\pgfqpoint{6.231276in}{0.997425in}}{\pgfqpoint{6.231276in}{1.001543in}}%
\pgfpathcurveto{\pgfqpoint{6.231276in}{1.005661in}}{\pgfqpoint{6.229639in}{1.009611in}}{\pgfqpoint{6.226727in}{1.012523in}}%
\pgfpathcurveto{\pgfqpoint{6.223815in}{1.015435in}}{\pgfqpoint{6.219865in}{1.017071in}}{\pgfqpoint{6.215747in}{1.017071in}}%
\pgfpathcurveto{\pgfqpoint{6.211629in}{1.017071in}}{\pgfqpoint{6.207679in}{1.015435in}}{\pgfqpoint{6.204767in}{1.012523in}}%
\pgfpathcurveto{\pgfqpoint{6.201855in}{1.009611in}}{\pgfqpoint{6.200219in}{1.005661in}}{\pgfqpoint{6.200219in}{1.001543in}}%
\pgfpathcurveto{\pgfqpoint{6.200219in}{0.997425in}}{\pgfqpoint{6.201855in}{0.993475in}}{\pgfqpoint{6.204767in}{0.990563in}}%
\pgfpathcurveto{\pgfqpoint{6.207679in}{0.987651in}}{\pgfqpoint{6.211629in}{0.986015in}}{\pgfqpoint{6.215747in}{0.986015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215818in}{0.986049in}}%
\pgfpathcurveto{\pgfqpoint{6.219936in}{0.986049in}}{\pgfqpoint{6.223886in}{0.987686in}}{\pgfqpoint{6.226798in}{0.990598in}}%
\pgfpathcurveto{\pgfqpoint{6.229710in}{0.993509in}}{\pgfqpoint{6.231346in}{0.997460in}}{\pgfqpoint{6.231346in}{1.001578in}}%
\pgfpathcurveto{\pgfqpoint{6.231346in}{1.005696in}}{\pgfqpoint{6.229710in}{1.009646in}}{\pgfqpoint{6.226798in}{1.012558in}}%
\pgfpathcurveto{\pgfqpoint{6.223886in}{1.015470in}}{\pgfqpoint{6.219936in}{1.017106in}}{\pgfqpoint{6.215818in}{1.017106in}}%
\pgfpathcurveto{\pgfqpoint{6.211700in}{1.017106in}}{\pgfqpoint{6.207750in}{1.015470in}}{\pgfqpoint{6.204838in}{1.012558in}}%
\pgfpathcurveto{\pgfqpoint{6.201926in}{1.009646in}}{\pgfqpoint{6.200290in}{1.005696in}}{\pgfqpoint{6.200290in}{1.001578in}}%
\pgfpathcurveto{\pgfqpoint{6.200290in}{0.997460in}}{\pgfqpoint{6.201926in}{0.993509in}}{\pgfqpoint{6.204838in}{0.990598in}}%
\pgfpathcurveto{\pgfqpoint{6.207750in}{0.987686in}}{\pgfqpoint{6.211700in}{0.986049in}}{\pgfqpoint{6.215818in}{0.986049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215891in}{0.986084in}}%
\pgfpathcurveto{\pgfqpoint{6.220009in}{0.986084in}}{\pgfqpoint{6.223959in}{0.987720in}}{\pgfqpoint{6.226871in}{0.990632in}}%
\pgfpathcurveto{\pgfqpoint{6.229783in}{0.993544in}}{\pgfqpoint{6.231419in}{0.997494in}}{\pgfqpoint{6.231419in}{1.001612in}}%
\pgfpathcurveto{\pgfqpoint{6.231419in}{1.005730in}}{\pgfqpoint{6.229783in}{1.009680in}}{\pgfqpoint{6.226871in}{1.012592in}}%
\pgfpathcurveto{\pgfqpoint{6.223959in}{1.015504in}}{\pgfqpoint{6.220009in}{1.017140in}}{\pgfqpoint{6.215891in}{1.017140in}}%
\pgfpathcurveto{\pgfqpoint{6.211773in}{1.017140in}}{\pgfqpoint{6.207823in}{1.015504in}}{\pgfqpoint{6.204911in}{1.012592in}}%
\pgfpathcurveto{\pgfqpoint{6.201999in}{1.009680in}}{\pgfqpoint{6.200363in}{1.005730in}}{\pgfqpoint{6.200363in}{1.001612in}}%
\pgfpathcurveto{\pgfqpoint{6.200363in}{0.997494in}}{\pgfqpoint{6.201999in}{0.993544in}}{\pgfqpoint{6.204911in}{0.990632in}}%
\pgfpathcurveto{\pgfqpoint{6.207823in}{0.987720in}}{\pgfqpoint{6.211773in}{0.986084in}}{\pgfqpoint{6.215891in}{0.986084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215964in}{0.986118in}}%
\pgfpathcurveto{\pgfqpoint{6.220082in}{0.986118in}}{\pgfqpoint{6.224032in}{0.987754in}}{\pgfqpoint{6.226944in}{0.990666in}}%
\pgfpathcurveto{\pgfqpoint{6.229856in}{0.993578in}}{\pgfqpoint{6.231492in}{0.997528in}}{\pgfqpoint{6.231492in}{1.001647in}}%
\pgfpathcurveto{\pgfqpoint{6.231492in}{1.005765in}}{\pgfqpoint{6.229856in}{1.009715in}}{\pgfqpoint{6.226944in}{1.012627in}}%
\pgfpathcurveto{\pgfqpoint{6.224032in}{1.015539in}}{\pgfqpoint{6.220082in}{1.017175in}}{\pgfqpoint{6.215964in}{1.017175in}}%
\pgfpathcurveto{\pgfqpoint{6.211846in}{1.017175in}}{\pgfqpoint{6.207896in}{1.015539in}}{\pgfqpoint{6.204984in}{1.012627in}}%
\pgfpathcurveto{\pgfqpoint{6.202072in}{1.009715in}}{\pgfqpoint{6.200436in}{1.005765in}}{\pgfqpoint{6.200436in}{1.001647in}}%
\pgfpathcurveto{\pgfqpoint{6.200436in}{0.997528in}}{\pgfqpoint{6.202072in}{0.993578in}}{\pgfqpoint{6.204984in}{0.990666in}}%
\pgfpathcurveto{\pgfqpoint{6.207896in}{0.987754in}}{\pgfqpoint{6.211846in}{0.986118in}}{\pgfqpoint{6.215964in}{0.986118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597297,0.795841,0.427048}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216035in}{0.986153in}}%
\pgfpathcurveto{\pgfqpoint{6.220153in}{0.986153in}}{\pgfqpoint{6.224103in}{0.987789in}}{\pgfqpoint{6.227015in}{0.990701in}}%
\pgfpathcurveto{\pgfqpoint{6.229927in}{0.993613in}}{\pgfqpoint{6.231563in}{0.997563in}}{\pgfqpoint{6.231563in}{1.001681in}}%
\pgfpathcurveto{\pgfqpoint{6.231563in}{1.005799in}}{\pgfqpoint{6.229927in}{1.009749in}}{\pgfqpoint{6.227015in}{1.012661in}}%
\pgfpathcurveto{\pgfqpoint{6.224103in}{1.015573in}}{\pgfqpoint{6.220153in}{1.017209in}}{\pgfqpoint{6.216035in}{1.017209in}}%
\pgfpathcurveto{\pgfqpoint{6.211917in}{1.017209in}}{\pgfqpoint{6.207967in}{1.015573in}}{\pgfqpoint{6.205055in}{1.012661in}}%
\pgfpathcurveto{\pgfqpoint{6.202143in}{1.009749in}}{\pgfqpoint{6.200507in}{1.005799in}}{\pgfqpoint{6.200507in}{1.001681in}}%
\pgfpathcurveto{\pgfqpoint{6.200507in}{0.997563in}}{\pgfqpoint{6.202143in}{0.993613in}}{\pgfqpoint{6.205055in}{0.990701in}}%
\pgfpathcurveto{\pgfqpoint{6.207967in}{0.987789in}}{\pgfqpoint{6.211917in}{0.986153in}}{\pgfqpoint{6.216035in}{0.986153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216107in}{0.986187in}}%
\pgfpathcurveto{\pgfqpoint{6.220225in}{0.986187in}}{\pgfqpoint{6.224175in}{0.987823in}}{\pgfqpoint{6.227087in}{0.990735in}}%
\pgfpathcurveto{\pgfqpoint{6.229999in}{0.993647in}}{\pgfqpoint{6.231635in}{0.997597in}}{\pgfqpoint{6.231635in}{1.001715in}}%
\pgfpathcurveto{\pgfqpoint{6.231635in}{1.005833in}}{\pgfqpoint{6.229999in}{1.009783in}}{\pgfqpoint{6.227087in}{1.012695in}}%
\pgfpathcurveto{\pgfqpoint{6.224175in}{1.015607in}}{\pgfqpoint{6.220225in}{1.017243in}}{\pgfqpoint{6.216107in}{1.017243in}}%
\pgfpathcurveto{\pgfqpoint{6.211989in}{1.017243in}}{\pgfqpoint{6.208039in}{1.015607in}}{\pgfqpoint{6.205127in}{1.012695in}}%
\pgfpathcurveto{\pgfqpoint{6.202215in}{1.009783in}}{\pgfqpoint{6.200579in}{1.005833in}}{\pgfqpoint{6.200579in}{1.001715in}}%
\pgfpathcurveto{\pgfqpoint{6.200579in}{0.997597in}}{\pgfqpoint{6.202215in}{0.993647in}}{\pgfqpoint{6.205127in}{0.990735in}}%
\pgfpathcurveto{\pgfqpoint{6.208039in}{0.987823in}}{\pgfqpoint{6.211989in}{0.986187in}}{\pgfqpoint{6.216107in}{0.986187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216176in}{0.986221in}}%
\pgfpathcurveto{\pgfqpoint{6.220294in}{0.986221in}}{\pgfqpoint{6.224244in}{0.987857in}}{\pgfqpoint{6.227156in}{0.990769in}}%
\pgfpathcurveto{\pgfqpoint{6.230068in}{0.993681in}}{\pgfqpoint{6.231704in}{0.997631in}}{\pgfqpoint{6.231704in}{1.001749in}}%
\pgfpathcurveto{\pgfqpoint{6.231704in}{1.005867in}}{\pgfqpoint{6.230068in}{1.009817in}}{\pgfqpoint{6.227156in}{1.012729in}}%
\pgfpathcurveto{\pgfqpoint{6.224244in}{1.015641in}}{\pgfqpoint{6.220294in}{1.017277in}}{\pgfqpoint{6.216176in}{1.017277in}}%
\pgfpathcurveto{\pgfqpoint{6.212058in}{1.017277in}}{\pgfqpoint{6.208108in}{1.015641in}}{\pgfqpoint{6.205196in}{1.012729in}}%
\pgfpathcurveto{\pgfqpoint{6.202284in}{1.009817in}}{\pgfqpoint{6.200648in}{1.005867in}}{\pgfqpoint{6.200648in}{1.001749in}}%
\pgfpathcurveto{\pgfqpoint{6.200648in}{0.997631in}}{\pgfqpoint{6.202284in}{0.993681in}}{\pgfqpoint{6.205196in}{0.990769in}}%
\pgfpathcurveto{\pgfqpoint{6.208108in}{0.987857in}}{\pgfqpoint{6.212058in}{0.986221in}}{\pgfqpoint{6.216176in}{0.986221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216246in}{0.986255in}}%
\pgfpathcurveto{\pgfqpoint{6.220364in}{0.986255in}}{\pgfqpoint{6.224314in}{0.987891in}}{\pgfqpoint{6.227226in}{0.990803in}}%
\pgfpathcurveto{\pgfqpoint{6.230138in}{0.993715in}}{\pgfqpoint{6.231774in}{0.997665in}}{\pgfqpoint{6.231774in}{1.001783in}}%
\pgfpathcurveto{\pgfqpoint{6.231774in}{1.005901in}}{\pgfqpoint{6.230138in}{1.009851in}}{\pgfqpoint{6.227226in}{1.012763in}}%
\pgfpathcurveto{\pgfqpoint{6.224314in}{1.015675in}}{\pgfqpoint{6.220364in}{1.017311in}}{\pgfqpoint{6.216246in}{1.017311in}}%
\pgfpathcurveto{\pgfqpoint{6.212127in}{1.017311in}}{\pgfqpoint{6.208177in}{1.015675in}}{\pgfqpoint{6.205265in}{1.012763in}}%
\pgfpathcurveto{\pgfqpoint{6.202353in}{1.009851in}}{\pgfqpoint{6.200717in}{1.005901in}}{\pgfqpoint{6.200717in}{1.001783in}}%
\pgfpathcurveto{\pgfqpoint{6.200717in}{0.997665in}}{\pgfqpoint{6.202353in}{0.993715in}}{\pgfqpoint{6.205265in}{0.990803in}}%
\pgfpathcurveto{\pgfqpoint{6.208177in}{0.987891in}}{\pgfqpoint{6.212127in}{0.986255in}}{\pgfqpoint{6.216246in}{0.986255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.601739,0.800118,0.425999}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216316in}{0.986289in}}%
\pgfpathcurveto{\pgfqpoint{6.220434in}{0.986289in}}{\pgfqpoint{6.224384in}{0.987925in}}{\pgfqpoint{6.227296in}{0.990837in}}%
\pgfpathcurveto{\pgfqpoint{6.230208in}{0.993749in}}{\pgfqpoint{6.231845in}{0.997699in}}{\pgfqpoint{6.231845in}{1.001817in}}%
\pgfpathcurveto{\pgfqpoint{6.231845in}{1.005935in}}{\pgfqpoint{6.230208in}{1.009885in}}{\pgfqpoint{6.227296in}{1.012797in}}%
\pgfpathcurveto{\pgfqpoint{6.224384in}{1.015709in}}{\pgfqpoint{6.220434in}{1.017345in}}{\pgfqpoint{6.216316in}{1.017345in}}%
\pgfpathcurveto{\pgfqpoint{6.212198in}{1.017345in}}{\pgfqpoint{6.208248in}{1.015709in}}{\pgfqpoint{6.205336in}{1.012797in}}%
\pgfpathcurveto{\pgfqpoint{6.202424in}{1.009885in}}{\pgfqpoint{6.200788in}{1.005935in}}{\pgfqpoint{6.200788in}{1.001817in}}%
\pgfpathcurveto{\pgfqpoint{6.200788in}{0.997699in}}{\pgfqpoint{6.202424in}{0.993749in}}{\pgfqpoint{6.205336in}{0.990837in}}%
\pgfpathcurveto{\pgfqpoint{6.208248in}{0.987925in}}{\pgfqpoint{6.212198in}{0.986289in}}{\pgfqpoint{6.216316in}{0.986289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216388in}{0.986322in}}%
\pgfpathcurveto{\pgfqpoint{6.220506in}{0.986322in}}{\pgfqpoint{6.224456in}{0.987958in}}{\pgfqpoint{6.227368in}{0.990870in}}%
\pgfpathcurveto{\pgfqpoint{6.230280in}{0.993782in}}{\pgfqpoint{6.231916in}{0.997732in}}{\pgfqpoint{6.231916in}{1.001851in}}%
\pgfpathcurveto{\pgfqpoint{6.231916in}{1.005969in}}{\pgfqpoint{6.230280in}{1.009919in}}{\pgfqpoint{6.227368in}{1.012831in}}%
\pgfpathcurveto{\pgfqpoint{6.224456in}{1.015743in}}{\pgfqpoint{6.220506in}{1.017379in}}{\pgfqpoint{6.216388in}{1.017379in}}%
\pgfpathcurveto{\pgfqpoint{6.212270in}{1.017379in}}{\pgfqpoint{6.208320in}{1.015743in}}{\pgfqpoint{6.205408in}{1.012831in}}%
\pgfpathcurveto{\pgfqpoint{6.202496in}{1.009919in}}{\pgfqpoint{6.200860in}{1.005969in}}{\pgfqpoint{6.200860in}{1.001851in}}%
\pgfpathcurveto{\pgfqpoint{6.200860in}{0.997732in}}{\pgfqpoint{6.202496in}{0.993782in}}{\pgfqpoint{6.205408in}{0.990870in}}%
\pgfpathcurveto{\pgfqpoint{6.208320in}{0.987958in}}{\pgfqpoint{6.212270in}{0.986322in}}{\pgfqpoint{6.216388in}{0.986322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216458in}{0.986356in}}%
\pgfpathcurveto{\pgfqpoint{6.220576in}{0.986356in}}{\pgfqpoint{6.224526in}{0.987992in}}{\pgfqpoint{6.227438in}{0.990904in}}%
\pgfpathcurveto{\pgfqpoint{6.230350in}{0.993816in}}{\pgfqpoint{6.231986in}{0.997766in}}{\pgfqpoint{6.231986in}{1.001884in}}%
\pgfpathcurveto{\pgfqpoint{6.231986in}{1.006002in}}{\pgfqpoint{6.230350in}{1.009952in}}{\pgfqpoint{6.227438in}{1.012864in}}%
\pgfpathcurveto{\pgfqpoint{6.224526in}{1.015776in}}{\pgfqpoint{6.220576in}{1.017412in}}{\pgfqpoint{6.216458in}{1.017412in}}%
\pgfpathcurveto{\pgfqpoint{6.212340in}{1.017412in}}{\pgfqpoint{6.208390in}{1.015776in}}{\pgfqpoint{6.205478in}{1.012864in}}%
\pgfpathcurveto{\pgfqpoint{6.202566in}{1.009952in}}{\pgfqpoint{6.200929in}{1.006002in}}{\pgfqpoint{6.200929in}{1.001884in}}%
\pgfpathcurveto{\pgfqpoint{6.200929in}{0.997766in}}{\pgfqpoint{6.202566in}{0.993816in}}{\pgfqpoint{6.205478in}{0.990904in}}%
\pgfpathcurveto{\pgfqpoint{6.208390in}{0.987992in}}{\pgfqpoint{6.212340in}{0.986356in}}{\pgfqpoint{6.216458in}{0.986356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216525in}{0.986390in}}%
\pgfpathcurveto{\pgfqpoint{6.220643in}{0.986390in}}{\pgfqpoint{6.224594in}{0.988026in}}{\pgfqpoint{6.227505in}{0.990938in}}%
\pgfpathcurveto{\pgfqpoint{6.230417in}{0.993850in}}{\pgfqpoint{6.232054in}{0.997800in}}{\pgfqpoint{6.232054in}{1.001918in}}%
\pgfpathcurveto{\pgfqpoint{6.232054in}{1.006036in}}{\pgfqpoint{6.230417in}{1.009986in}}{\pgfqpoint{6.227505in}{1.012898in}}%
\pgfpathcurveto{\pgfqpoint{6.224594in}{1.015810in}}{\pgfqpoint{6.220643in}{1.017446in}}{\pgfqpoint{6.216525in}{1.017446in}}%
\pgfpathcurveto{\pgfqpoint{6.212407in}{1.017446in}}{\pgfqpoint{6.208457in}{1.015810in}}{\pgfqpoint{6.205545in}{1.012898in}}%
\pgfpathcurveto{\pgfqpoint{6.202633in}{1.009986in}}{\pgfqpoint{6.200997in}{1.006036in}}{\pgfqpoint{6.200997in}{1.001918in}}%
\pgfpathcurveto{\pgfqpoint{6.200997in}{0.997800in}}{\pgfqpoint{6.202633in}{0.993850in}}{\pgfqpoint{6.205545in}{0.990938in}}%
\pgfpathcurveto{\pgfqpoint{6.208457in}{0.988026in}}{\pgfqpoint{6.212407in}{0.986390in}}{\pgfqpoint{6.216525in}{0.986390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606235,0.804401,0.424971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216597in}{0.986423in}}%
\pgfpathcurveto{\pgfqpoint{6.220715in}{0.986423in}}{\pgfqpoint{6.224665in}{0.988059in}}{\pgfqpoint{6.227577in}{0.990971in}}%
\pgfpathcurveto{\pgfqpoint{6.230489in}{0.993883in}}{\pgfqpoint{6.232125in}{0.997833in}}{\pgfqpoint{6.232125in}{1.001951in}}%
\pgfpathcurveto{\pgfqpoint{6.232125in}{1.006069in}}{\pgfqpoint{6.230489in}{1.010019in}}{\pgfqpoint{6.227577in}{1.012931in}}%
\pgfpathcurveto{\pgfqpoint{6.224665in}{1.015843in}}{\pgfqpoint{6.220715in}{1.017480in}}{\pgfqpoint{6.216597in}{1.017480in}}%
\pgfpathcurveto{\pgfqpoint{6.212479in}{1.017480in}}{\pgfqpoint{6.208529in}{1.015843in}}{\pgfqpoint{6.205617in}{1.012931in}}%
\pgfpathcurveto{\pgfqpoint{6.202705in}{1.010019in}}{\pgfqpoint{6.201068in}{1.006069in}}{\pgfqpoint{6.201068in}{1.001951in}}%
\pgfpathcurveto{\pgfqpoint{6.201068in}{0.997833in}}{\pgfqpoint{6.202705in}{0.993883in}}{\pgfqpoint{6.205617in}{0.990971in}}%
\pgfpathcurveto{\pgfqpoint{6.208529in}{0.988059in}}{\pgfqpoint{6.212479in}{0.986423in}}{\pgfqpoint{6.216597in}{0.986423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216666in}{0.986456in}}%
\pgfpathcurveto{\pgfqpoint{6.220784in}{0.986456in}}{\pgfqpoint{6.224734in}{0.988092in}}{\pgfqpoint{6.227646in}{0.991004in}}%
\pgfpathcurveto{\pgfqpoint{6.230558in}{0.993916in}}{\pgfqpoint{6.232194in}{0.997866in}}{\pgfqpoint{6.232194in}{1.001985in}}%
\pgfpathcurveto{\pgfqpoint{6.232194in}{1.006103in}}{\pgfqpoint{6.230558in}{1.010053in}}{\pgfqpoint{6.227646in}{1.012965in}}%
\pgfpathcurveto{\pgfqpoint{6.224734in}{1.015877in}}{\pgfqpoint{6.220784in}{1.017513in}}{\pgfqpoint{6.216666in}{1.017513in}}%
\pgfpathcurveto{\pgfqpoint{6.212547in}{1.017513in}}{\pgfqpoint{6.208597in}{1.015877in}}{\pgfqpoint{6.205685in}{1.012965in}}%
\pgfpathcurveto{\pgfqpoint{6.202773in}{1.010053in}}{\pgfqpoint{6.201137in}{1.006103in}}{\pgfqpoint{6.201137in}{1.001985in}}%
\pgfpathcurveto{\pgfqpoint{6.201137in}{0.997866in}}{\pgfqpoint{6.202773in}{0.993916in}}{\pgfqpoint{6.205685in}{0.991004in}}%
\pgfpathcurveto{\pgfqpoint{6.208597in}{0.988092in}}{\pgfqpoint{6.212547in}{0.986456in}}{\pgfqpoint{6.216666in}{0.986456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216731in}{0.986490in}}%
\pgfpathcurveto{\pgfqpoint{6.220849in}{0.986490in}}{\pgfqpoint{6.224800in}{0.988126in}}{\pgfqpoint{6.227711in}{0.991038in}}%
\pgfpathcurveto{\pgfqpoint{6.230623in}{0.993950in}}{\pgfqpoint{6.232260in}{0.997900in}}{\pgfqpoint{6.232260in}{1.002018in}}%
\pgfpathcurveto{\pgfqpoint{6.232260in}{1.006136in}}{\pgfqpoint{6.230623in}{1.010086in}}{\pgfqpoint{6.227711in}{1.012998in}}%
\pgfpathcurveto{\pgfqpoint{6.224800in}{1.015910in}}{\pgfqpoint{6.220849in}{1.017546in}}{\pgfqpoint{6.216731in}{1.017546in}}%
\pgfpathcurveto{\pgfqpoint{6.212613in}{1.017546in}}{\pgfqpoint{6.208663in}{1.015910in}}{\pgfqpoint{6.205751in}{1.012998in}}%
\pgfpathcurveto{\pgfqpoint{6.202839in}{1.010086in}}{\pgfqpoint{6.201203in}{1.006136in}}{\pgfqpoint{6.201203in}{1.002018in}}%
\pgfpathcurveto{\pgfqpoint{6.201203in}{0.997900in}}{\pgfqpoint{6.202839in}{0.993950in}}{\pgfqpoint{6.205751in}{0.991038in}}%
\pgfpathcurveto{\pgfqpoint{6.208663in}{0.988126in}}{\pgfqpoint{6.212613in}{0.986490in}}{\pgfqpoint{6.216731in}{0.986490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216803in}{0.986523in}}%
\pgfpathcurveto{\pgfqpoint{6.220921in}{0.986523in}}{\pgfqpoint{6.224871in}{0.988159in}}{\pgfqpoint{6.227783in}{0.991071in}}%
\pgfpathcurveto{\pgfqpoint{6.230695in}{0.993983in}}{\pgfqpoint{6.232331in}{0.997933in}}{\pgfqpoint{6.232331in}{1.002051in}}%
\pgfpathcurveto{\pgfqpoint{6.232331in}{1.006169in}}{\pgfqpoint{6.230695in}{1.010119in}}{\pgfqpoint{6.227783in}{1.013031in}}%
\pgfpathcurveto{\pgfqpoint{6.224871in}{1.015943in}}{\pgfqpoint{6.220921in}{1.017579in}}{\pgfqpoint{6.216803in}{1.017579in}}%
\pgfpathcurveto{\pgfqpoint{6.212685in}{1.017579in}}{\pgfqpoint{6.208735in}{1.015943in}}{\pgfqpoint{6.205823in}{1.013031in}}%
\pgfpathcurveto{\pgfqpoint{6.202911in}{1.010119in}}{\pgfqpoint{6.201274in}{1.006169in}}{\pgfqpoint{6.201274in}{1.002051in}}%
\pgfpathcurveto{\pgfqpoint{6.201274in}{0.997933in}}{\pgfqpoint{6.202911in}{0.993983in}}{\pgfqpoint{6.205823in}{0.991071in}}%
\pgfpathcurveto{\pgfqpoint{6.208735in}{0.988159in}}{\pgfqpoint{6.212685in}{0.986523in}}{\pgfqpoint{6.216803in}{0.986523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610797,0.808695,0.423927}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216870in}{0.986556in}}%
\pgfpathcurveto{\pgfqpoint{6.220988in}{0.986556in}}{\pgfqpoint{6.224938in}{0.988192in}}{\pgfqpoint{6.227850in}{0.991104in}}%
\pgfpathcurveto{\pgfqpoint{6.230762in}{0.994016in}}{\pgfqpoint{6.232399in}{0.997966in}}{\pgfqpoint{6.232399in}{1.002084in}}%
\pgfpathcurveto{\pgfqpoint{6.232399in}{1.006202in}}{\pgfqpoint{6.230762in}{1.010152in}}{\pgfqpoint{6.227850in}{1.013064in}}%
\pgfpathcurveto{\pgfqpoint{6.224938in}{1.015976in}}{\pgfqpoint{6.220988in}{1.017612in}}{\pgfqpoint{6.216870in}{1.017612in}}%
\pgfpathcurveto{\pgfqpoint{6.212752in}{1.017612in}}{\pgfqpoint{6.208802in}{1.015976in}}{\pgfqpoint{6.205890in}{1.013064in}}%
\pgfpathcurveto{\pgfqpoint{6.202978in}{1.010152in}}{\pgfqpoint{6.201342in}{1.006202in}}{\pgfqpoint{6.201342in}{1.002084in}}%
\pgfpathcurveto{\pgfqpoint{6.201342in}{0.997966in}}{\pgfqpoint{6.202978in}{0.994016in}}{\pgfqpoint{6.205890in}{0.991104in}}%
\pgfpathcurveto{\pgfqpoint{6.208802in}{0.988192in}}{\pgfqpoint{6.212752in}{0.986556in}}{\pgfqpoint{6.216870in}{0.986556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216935in}{0.986589in}}%
\pgfpathcurveto{\pgfqpoint{6.221054in}{0.986589in}}{\pgfqpoint{6.225004in}{0.988225in}}{\pgfqpoint{6.227916in}{0.991137in}}%
\pgfpathcurveto{\pgfqpoint{6.230828in}{0.994049in}}{\pgfqpoint{6.232464in}{0.997999in}}{\pgfqpoint{6.232464in}{1.002117in}}%
\pgfpathcurveto{\pgfqpoint{6.232464in}{1.006235in}}{\pgfqpoint{6.230828in}{1.010185in}}{\pgfqpoint{6.227916in}{1.013097in}}%
\pgfpathcurveto{\pgfqpoint{6.225004in}{1.016009in}}{\pgfqpoint{6.221054in}{1.017645in}}{\pgfqpoint{6.216935in}{1.017645in}}%
\pgfpathcurveto{\pgfqpoint{6.212817in}{1.017645in}}{\pgfqpoint{6.208867in}{1.016009in}}{\pgfqpoint{6.205955in}{1.013097in}}%
\pgfpathcurveto{\pgfqpoint{6.203043in}{1.010185in}}{\pgfqpoint{6.201407in}{1.006235in}}{\pgfqpoint{6.201407in}{1.002117in}}%
\pgfpathcurveto{\pgfqpoint{6.201407in}{0.997999in}}{\pgfqpoint{6.203043in}{0.994049in}}{\pgfqpoint{6.205955in}{0.991137in}}%
\pgfpathcurveto{\pgfqpoint{6.208867in}{0.988225in}}{\pgfqpoint{6.212817in}{0.986589in}}{\pgfqpoint{6.216935in}{0.986589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217006in}{0.986622in}}%
\pgfpathcurveto{\pgfqpoint{6.221124in}{0.986622in}}{\pgfqpoint{6.225074in}{0.988258in}}{\pgfqpoint{6.227986in}{0.991170in}}%
\pgfpathcurveto{\pgfqpoint{6.230898in}{0.994082in}}{\pgfqpoint{6.232534in}{0.998032in}}{\pgfqpoint{6.232534in}{1.002150in}}%
\pgfpathcurveto{\pgfqpoint{6.232534in}{1.006268in}}{\pgfqpoint{6.230898in}{1.010218in}}{\pgfqpoint{6.227986in}{1.013130in}}%
\pgfpathcurveto{\pgfqpoint{6.225074in}{1.016042in}}{\pgfqpoint{6.221124in}{1.017678in}}{\pgfqpoint{6.217006in}{1.017678in}}%
\pgfpathcurveto{\pgfqpoint{6.212887in}{1.017678in}}{\pgfqpoint{6.208937in}{1.016042in}}{\pgfqpoint{6.206025in}{1.013130in}}%
\pgfpathcurveto{\pgfqpoint{6.203113in}{1.010218in}}{\pgfqpoint{6.201477in}{1.006268in}}{\pgfqpoint{6.201477in}{1.002150in}}%
\pgfpathcurveto{\pgfqpoint{6.201477in}{0.998032in}}{\pgfqpoint{6.203113in}{0.994082in}}{\pgfqpoint{6.206025in}{0.991170in}}%
\pgfpathcurveto{\pgfqpoint{6.208937in}{0.988258in}}{\pgfqpoint{6.212887in}{0.986622in}}{\pgfqpoint{6.217006in}{0.986622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217072in}{0.986654in}}%
\pgfpathcurveto{\pgfqpoint{6.221190in}{0.986654in}}{\pgfqpoint{6.225140in}{0.988291in}}{\pgfqpoint{6.228052in}{0.991203in}}%
\pgfpathcurveto{\pgfqpoint{6.230964in}{0.994115in}}{\pgfqpoint{6.232600in}{0.998065in}}{\pgfqpoint{6.232600in}{1.002183in}}%
\pgfpathcurveto{\pgfqpoint{6.232600in}{1.006301in}}{\pgfqpoint{6.230964in}{1.010251in}}{\pgfqpoint{6.228052in}{1.013163in}}%
\pgfpathcurveto{\pgfqpoint{6.225140in}{1.016075in}}{\pgfqpoint{6.221190in}{1.017711in}}{\pgfqpoint{6.217072in}{1.017711in}}%
\pgfpathcurveto{\pgfqpoint{6.212954in}{1.017711in}}{\pgfqpoint{6.209004in}{1.016075in}}{\pgfqpoint{6.206092in}{1.013163in}}%
\pgfpathcurveto{\pgfqpoint{6.203180in}{1.010251in}}{\pgfqpoint{6.201544in}{1.006301in}}{\pgfqpoint{6.201544in}{1.002183in}}%
\pgfpathcurveto{\pgfqpoint{6.201544in}{0.998065in}}{\pgfqpoint{6.203180in}{0.994115in}}{\pgfqpoint{6.206092in}{0.991203in}}%
\pgfpathcurveto{\pgfqpoint{6.209004in}{0.988291in}}{\pgfqpoint{6.212954in}{0.986654in}}{\pgfqpoint{6.217072in}{0.986654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615410,0.812993,0.422894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217141in}{0.986687in}}%
\pgfpathcurveto{\pgfqpoint{6.221259in}{0.986687in}}{\pgfqpoint{6.225209in}{0.988323in}}{\pgfqpoint{6.228121in}{0.991235in}}%
\pgfpathcurveto{\pgfqpoint{6.231033in}{0.994147in}}{\pgfqpoint{6.232669in}{0.998097in}}{\pgfqpoint{6.232669in}{1.002215in}}%
\pgfpathcurveto{\pgfqpoint{6.232669in}{1.006333in}}{\pgfqpoint{6.231033in}{1.010283in}}{\pgfqpoint{6.228121in}{1.013195in}}%
\pgfpathcurveto{\pgfqpoint{6.225209in}{1.016107in}}{\pgfqpoint{6.221259in}{1.017743in}}{\pgfqpoint{6.217141in}{1.017743in}}%
\pgfpathcurveto{\pgfqpoint{6.213023in}{1.017743in}}{\pgfqpoint{6.209073in}{1.016107in}}{\pgfqpoint{6.206161in}{1.013195in}}%
\pgfpathcurveto{\pgfqpoint{6.203249in}{1.010283in}}{\pgfqpoint{6.201613in}{1.006333in}}{\pgfqpoint{6.201613in}{1.002215in}}%
\pgfpathcurveto{\pgfqpoint{6.201613in}{0.998097in}}{\pgfqpoint{6.203249in}{0.994147in}}{\pgfqpoint{6.206161in}{0.991235in}}%
\pgfpathcurveto{\pgfqpoint{6.209073in}{0.988323in}}{\pgfqpoint{6.213023in}{0.986687in}}{\pgfqpoint{6.217141in}{0.986687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217208in}{0.986720in}}%
\pgfpathcurveto{\pgfqpoint{6.221327in}{0.986720in}}{\pgfqpoint{6.225277in}{0.988356in}}{\pgfqpoint{6.228189in}{0.991268in}}%
\pgfpathcurveto{\pgfqpoint{6.231101in}{0.994180in}}{\pgfqpoint{6.232737in}{0.998130in}}{\pgfqpoint{6.232737in}{1.002248in}}%
\pgfpathcurveto{\pgfqpoint{6.232737in}{1.006366in}}{\pgfqpoint{6.231101in}{1.010316in}}{\pgfqpoint{6.228189in}{1.013228in}}%
\pgfpathcurveto{\pgfqpoint{6.225277in}{1.016140in}}{\pgfqpoint{6.221327in}{1.017776in}}{\pgfqpoint{6.217208in}{1.017776in}}%
\pgfpathcurveto{\pgfqpoint{6.213090in}{1.017776in}}{\pgfqpoint{6.209140in}{1.016140in}}{\pgfqpoint{6.206228in}{1.013228in}}%
\pgfpathcurveto{\pgfqpoint{6.203316in}{1.010316in}}{\pgfqpoint{6.201680in}{1.006366in}}{\pgfqpoint{6.201680in}{1.002248in}}%
\pgfpathcurveto{\pgfqpoint{6.201680in}{0.998130in}}{\pgfqpoint{6.203316in}{0.994180in}}{\pgfqpoint{6.206228in}{0.991268in}}%
\pgfpathcurveto{\pgfqpoint{6.209140in}{0.988356in}}{\pgfqpoint{6.213090in}{0.986720in}}{\pgfqpoint{6.217208in}{0.986720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217273in}{0.986752in}}%
\pgfpathcurveto{\pgfqpoint{6.221391in}{0.986752in}}{\pgfqpoint{6.225341in}{0.988388in}}{\pgfqpoint{6.228253in}{0.991300in}}%
\pgfpathcurveto{\pgfqpoint{6.231165in}{0.994212in}}{\pgfqpoint{6.232801in}{0.998162in}}{\pgfqpoint{6.232801in}{1.002280in}}%
\pgfpathcurveto{\pgfqpoint{6.232801in}{1.006398in}}{\pgfqpoint{6.231165in}{1.010348in}}{\pgfqpoint{6.228253in}{1.013260in}}%
\pgfpathcurveto{\pgfqpoint{6.225341in}{1.016172in}}{\pgfqpoint{6.221391in}{1.017809in}}{\pgfqpoint{6.217273in}{1.017809in}}%
\pgfpathcurveto{\pgfqpoint{6.213155in}{1.017809in}}{\pgfqpoint{6.209205in}{1.016172in}}{\pgfqpoint{6.206293in}{1.013260in}}%
\pgfpathcurveto{\pgfqpoint{6.203381in}{1.010348in}}{\pgfqpoint{6.201745in}{1.006398in}}{\pgfqpoint{6.201745in}{1.002280in}}%
\pgfpathcurveto{\pgfqpoint{6.201745in}{0.998162in}}{\pgfqpoint{6.203381in}{0.994212in}}{\pgfqpoint{6.206293in}{0.991300in}}%
\pgfpathcurveto{\pgfqpoint{6.209205in}{0.988388in}}{\pgfqpoint{6.213155in}{0.986752in}}{\pgfqpoint{6.217273in}{0.986752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217339in}{0.986784in}}%
\pgfpathcurveto{\pgfqpoint{6.221457in}{0.986784in}}{\pgfqpoint{6.225407in}{0.988421in}}{\pgfqpoint{6.228319in}{0.991332in}}%
\pgfpathcurveto{\pgfqpoint{6.231231in}{0.994244in}}{\pgfqpoint{6.232867in}{0.998194in}}{\pgfqpoint{6.232867in}{1.002313in}}%
\pgfpathcurveto{\pgfqpoint{6.232867in}{1.006431in}}{\pgfqpoint{6.231231in}{1.010381in}}{\pgfqpoint{6.228319in}{1.013293in}}%
\pgfpathcurveto{\pgfqpoint{6.225407in}{1.016205in}}{\pgfqpoint{6.221457in}{1.017841in}}{\pgfqpoint{6.217339in}{1.017841in}}%
\pgfpathcurveto{\pgfqpoint{6.213221in}{1.017841in}}{\pgfqpoint{6.209271in}{1.016205in}}{\pgfqpoint{6.206359in}{1.013293in}}%
\pgfpathcurveto{\pgfqpoint{6.203447in}{1.010381in}}{\pgfqpoint{6.201811in}{1.006431in}}{\pgfqpoint{6.201811in}{1.002313in}}%
\pgfpathcurveto{\pgfqpoint{6.201811in}{0.998194in}}{\pgfqpoint{6.203447in}{0.994244in}}{\pgfqpoint{6.206359in}{0.991332in}}%
\pgfpathcurveto{\pgfqpoint{6.209271in}{0.988421in}}{\pgfqpoint{6.213221in}{0.986784in}}{\pgfqpoint{6.217339in}{0.986784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.620108,0.817305,0.421867}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217406in}{0.986817in}}%
\pgfpathcurveto{\pgfqpoint{6.221525in}{0.986817in}}{\pgfqpoint{6.225475in}{0.988453in}}{\pgfqpoint{6.228387in}{0.991365in}}%
\pgfpathcurveto{\pgfqpoint{6.231298in}{0.994277in}}{\pgfqpoint{6.232935in}{0.998227in}}{\pgfqpoint{6.232935in}{1.002345in}}%
\pgfpathcurveto{\pgfqpoint{6.232935in}{1.006463in}}{\pgfqpoint{6.231298in}{1.010413in}}{\pgfqpoint{6.228387in}{1.013325in}}%
\pgfpathcurveto{\pgfqpoint{6.225475in}{1.016237in}}{\pgfqpoint{6.221525in}{1.017873in}}{\pgfqpoint{6.217406in}{1.017873in}}%
\pgfpathcurveto{\pgfqpoint{6.213288in}{1.017873in}}{\pgfqpoint{6.209338in}{1.016237in}}{\pgfqpoint{6.206426in}{1.013325in}}%
\pgfpathcurveto{\pgfqpoint{6.203514in}{1.010413in}}{\pgfqpoint{6.201878in}{1.006463in}}{\pgfqpoint{6.201878in}{1.002345in}}%
\pgfpathcurveto{\pgfqpoint{6.201878in}{0.998227in}}{\pgfqpoint{6.203514in}{0.994277in}}{\pgfqpoint{6.206426in}{0.991365in}}%
\pgfpathcurveto{\pgfqpoint{6.209338in}{0.988453in}}{\pgfqpoint{6.213288in}{0.986817in}}{\pgfqpoint{6.217406in}{0.986817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217474in}{0.986849in}}%
\pgfpathcurveto{\pgfqpoint{6.221592in}{0.986849in}}{\pgfqpoint{6.225542in}{0.988485in}}{\pgfqpoint{6.228454in}{0.991397in}}%
\pgfpathcurveto{\pgfqpoint{6.231366in}{0.994309in}}{\pgfqpoint{6.233002in}{0.998259in}}{\pgfqpoint{6.233002in}{1.002377in}}%
\pgfpathcurveto{\pgfqpoint{6.233002in}{1.006495in}}{\pgfqpoint{6.231366in}{1.010445in}}{\pgfqpoint{6.228454in}{1.013357in}}%
\pgfpathcurveto{\pgfqpoint{6.225542in}{1.016269in}}{\pgfqpoint{6.221592in}{1.017905in}}{\pgfqpoint{6.217474in}{1.017905in}}%
\pgfpathcurveto{\pgfqpoint{6.213356in}{1.017905in}}{\pgfqpoint{6.209406in}{1.016269in}}{\pgfqpoint{6.206494in}{1.013357in}}%
\pgfpathcurveto{\pgfqpoint{6.203582in}{1.010445in}}{\pgfqpoint{6.201946in}{1.006495in}}{\pgfqpoint{6.201946in}{1.002377in}}%
\pgfpathcurveto{\pgfqpoint{6.201946in}{0.998259in}}{\pgfqpoint{6.203582in}{0.994309in}}{\pgfqpoint{6.206494in}{0.991397in}}%
\pgfpathcurveto{\pgfqpoint{6.209406in}{0.988485in}}{\pgfqpoint{6.213356in}{0.986849in}}{\pgfqpoint{6.217474in}{0.986849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217539in}{0.986881in}}%
\pgfpathcurveto{\pgfqpoint{6.221657in}{0.986881in}}{\pgfqpoint{6.225607in}{0.988517in}}{\pgfqpoint{6.228519in}{0.991429in}}%
\pgfpathcurveto{\pgfqpoint{6.231431in}{0.994341in}}{\pgfqpoint{6.233067in}{0.998291in}}{\pgfqpoint{6.233067in}{1.002409in}}%
\pgfpathcurveto{\pgfqpoint{6.233067in}{1.006527in}}{\pgfqpoint{6.231431in}{1.010477in}}{\pgfqpoint{6.228519in}{1.013389in}}%
\pgfpathcurveto{\pgfqpoint{6.225607in}{1.016301in}}{\pgfqpoint{6.221657in}{1.017937in}}{\pgfqpoint{6.217539in}{1.017937in}}%
\pgfpathcurveto{\pgfqpoint{6.213420in}{1.017937in}}{\pgfqpoint{6.209470in}{1.016301in}}{\pgfqpoint{6.206558in}{1.013389in}}%
\pgfpathcurveto{\pgfqpoint{6.203646in}{1.010477in}}{\pgfqpoint{6.202010in}{1.006527in}}{\pgfqpoint{6.202010in}{1.002409in}}%
\pgfpathcurveto{\pgfqpoint{6.202010in}{0.998291in}}{\pgfqpoint{6.203646in}{0.994341in}}{\pgfqpoint{6.206558in}{0.991429in}}%
\pgfpathcurveto{\pgfqpoint{6.209470in}{0.988517in}}{\pgfqpoint{6.213420in}{0.986881in}}{\pgfqpoint{6.217539in}{0.986881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.624872,0.821627,0.420848}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217605in}{0.986913in}}%
\pgfpathcurveto{\pgfqpoint{6.221723in}{0.986913in}}{\pgfqpoint{6.225673in}{0.988549in}}{\pgfqpoint{6.228585in}{0.991461in}}%
\pgfpathcurveto{\pgfqpoint{6.231497in}{0.994373in}}{\pgfqpoint{6.233133in}{0.998323in}}{\pgfqpoint{6.233133in}{1.002441in}}%
\pgfpathcurveto{\pgfqpoint{6.233133in}{1.006559in}}{\pgfqpoint{6.231497in}{1.010509in}}{\pgfqpoint{6.228585in}{1.013421in}}%
\pgfpathcurveto{\pgfqpoint{6.225673in}{1.016333in}}{\pgfqpoint{6.221723in}{1.017969in}}{\pgfqpoint{6.217605in}{1.017969in}}%
\pgfpathcurveto{\pgfqpoint{6.213487in}{1.017969in}}{\pgfqpoint{6.209537in}{1.016333in}}{\pgfqpoint{6.206625in}{1.013421in}}%
\pgfpathcurveto{\pgfqpoint{6.203713in}{1.010509in}}{\pgfqpoint{6.202077in}{1.006559in}}{\pgfqpoint{6.202077in}{1.002441in}}%
\pgfpathcurveto{\pgfqpoint{6.202077in}{0.998323in}}{\pgfqpoint{6.203713in}{0.994373in}}{\pgfqpoint{6.206625in}{0.991461in}}%
\pgfpathcurveto{\pgfqpoint{6.209537in}{0.988549in}}{\pgfqpoint{6.213487in}{0.986913in}}{\pgfqpoint{6.217605in}{0.986913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217669in}{0.986945in}}%
\pgfpathcurveto{\pgfqpoint{6.221787in}{0.986945in}}{\pgfqpoint{6.225737in}{0.988581in}}{\pgfqpoint{6.228649in}{0.991493in}}%
\pgfpathcurveto{\pgfqpoint{6.231561in}{0.994405in}}{\pgfqpoint{6.233197in}{0.998355in}}{\pgfqpoint{6.233197in}{1.002473in}}%
\pgfpathcurveto{\pgfqpoint{6.233197in}{1.006591in}}{\pgfqpoint{6.231561in}{1.010541in}}{\pgfqpoint{6.228649in}{1.013453in}}%
\pgfpathcurveto{\pgfqpoint{6.225737in}{1.016365in}}{\pgfqpoint{6.221787in}{1.018001in}}{\pgfqpoint{6.217669in}{1.018001in}}%
\pgfpathcurveto{\pgfqpoint{6.213551in}{1.018001in}}{\pgfqpoint{6.209601in}{1.016365in}}{\pgfqpoint{6.206689in}{1.013453in}}%
\pgfpathcurveto{\pgfqpoint{6.203777in}{1.010541in}}{\pgfqpoint{6.202141in}{1.006591in}}{\pgfqpoint{6.202141in}{1.002473in}}%
\pgfpathcurveto{\pgfqpoint{6.202141in}{0.998355in}}{\pgfqpoint{6.203777in}{0.994405in}}{\pgfqpoint{6.206689in}{0.991493in}}%
\pgfpathcurveto{\pgfqpoint{6.209601in}{0.988581in}}{\pgfqpoint{6.213551in}{0.986945in}}{\pgfqpoint{6.217669in}{0.986945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217735in}{0.986977in}}%
\pgfpathcurveto{\pgfqpoint{6.221853in}{0.986977in}}{\pgfqpoint{6.225803in}{0.988613in}}{\pgfqpoint{6.228715in}{0.991525in}}%
\pgfpathcurveto{\pgfqpoint{6.231627in}{0.994437in}}{\pgfqpoint{6.233263in}{0.998387in}}{\pgfqpoint{6.233263in}{1.002505in}}%
\pgfpathcurveto{\pgfqpoint{6.233263in}{1.006623in}}{\pgfqpoint{6.231627in}{1.010573in}}{\pgfqpoint{6.228715in}{1.013485in}}%
\pgfpathcurveto{\pgfqpoint{6.225803in}{1.016397in}}{\pgfqpoint{6.221853in}{1.018033in}}{\pgfqpoint{6.217735in}{1.018033in}}%
\pgfpathcurveto{\pgfqpoint{6.213617in}{1.018033in}}{\pgfqpoint{6.209667in}{1.016397in}}{\pgfqpoint{6.206755in}{1.013485in}}%
\pgfpathcurveto{\pgfqpoint{6.203843in}{1.010573in}}{\pgfqpoint{6.202207in}{1.006623in}}{\pgfqpoint{6.202207in}{1.002505in}}%
\pgfpathcurveto{\pgfqpoint{6.202207in}{0.998387in}}{\pgfqpoint{6.203843in}{0.994437in}}{\pgfqpoint{6.206755in}{0.991525in}}%
\pgfpathcurveto{\pgfqpoint{6.209667in}{0.988613in}}{\pgfqpoint{6.213617in}{0.986977in}}{\pgfqpoint{6.217735in}{0.986977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217798in}{0.987008in}}%
\pgfpathcurveto{\pgfqpoint{6.221916in}{0.987008in}}{\pgfqpoint{6.225866in}{0.988645in}}{\pgfqpoint{6.228778in}{0.991556in}}%
\pgfpathcurveto{\pgfqpoint{6.231690in}{0.994468in}}{\pgfqpoint{6.233326in}{0.998418in}}{\pgfqpoint{6.233326in}{1.002537in}}%
\pgfpathcurveto{\pgfqpoint{6.233326in}{1.006655in}}{\pgfqpoint{6.231690in}{1.010605in}}{\pgfqpoint{6.228778in}{1.013517in}}%
\pgfpathcurveto{\pgfqpoint{6.225866in}{1.016429in}}{\pgfqpoint{6.221916in}{1.018065in}}{\pgfqpoint{6.217798in}{1.018065in}}%
\pgfpathcurveto{\pgfqpoint{6.213680in}{1.018065in}}{\pgfqpoint{6.209730in}{1.016429in}}{\pgfqpoint{6.206818in}{1.013517in}}%
\pgfpathcurveto{\pgfqpoint{6.203906in}{1.010605in}}{\pgfqpoint{6.202270in}{1.006655in}}{\pgfqpoint{6.202270in}{1.002537in}}%
\pgfpathcurveto{\pgfqpoint{6.202270in}{0.998418in}}{\pgfqpoint{6.203906in}{0.994468in}}{\pgfqpoint{6.206818in}{0.991556in}}%
\pgfpathcurveto{\pgfqpoint{6.209730in}{0.988645in}}{\pgfqpoint{6.213680in}{0.987008in}}{\pgfqpoint{6.217798in}{0.987008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.629725,0.825948,0.419844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217863in}{0.987040in}}%
\pgfpathcurveto{\pgfqpoint{6.221981in}{0.987040in}}{\pgfqpoint{6.225931in}{0.988676in}}{\pgfqpoint{6.228843in}{0.991588in}}%
\pgfpathcurveto{\pgfqpoint{6.231755in}{0.994500in}}{\pgfqpoint{6.233391in}{0.998450in}}{\pgfqpoint{6.233391in}{1.002568in}}%
\pgfpathcurveto{\pgfqpoint{6.233391in}{1.006686in}}{\pgfqpoint{6.231755in}{1.010637in}}{\pgfqpoint{6.228843in}{1.013548in}}%
\pgfpathcurveto{\pgfqpoint{6.225931in}{1.016460in}}{\pgfqpoint{6.221981in}{1.018097in}}{\pgfqpoint{6.217863in}{1.018097in}}%
\pgfpathcurveto{\pgfqpoint{6.213745in}{1.018097in}}{\pgfqpoint{6.209795in}{1.016460in}}{\pgfqpoint{6.206883in}{1.013548in}}%
\pgfpathcurveto{\pgfqpoint{6.203971in}{1.010637in}}{\pgfqpoint{6.202335in}{1.006686in}}{\pgfqpoint{6.202335in}{1.002568in}}%
\pgfpathcurveto{\pgfqpoint{6.202335in}{0.998450in}}{\pgfqpoint{6.203971in}{0.994500in}}{\pgfqpoint{6.206883in}{0.991588in}}%
\pgfpathcurveto{\pgfqpoint{6.209795in}{0.988676in}}{\pgfqpoint{6.213745in}{0.987040in}}{\pgfqpoint{6.217863in}{0.987040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217927in}{0.987072in}}%
\pgfpathcurveto{\pgfqpoint{6.222045in}{0.987072in}}{\pgfqpoint{6.225995in}{0.988708in}}{\pgfqpoint{6.228907in}{0.991620in}}%
\pgfpathcurveto{\pgfqpoint{6.231819in}{0.994532in}}{\pgfqpoint{6.233455in}{0.998482in}}{\pgfqpoint{6.233455in}{1.002600in}}%
\pgfpathcurveto{\pgfqpoint{6.233455in}{1.006718in}}{\pgfqpoint{6.231819in}{1.010668in}}{\pgfqpoint{6.228907in}{1.013580in}}%
\pgfpathcurveto{\pgfqpoint{6.225995in}{1.016492in}}{\pgfqpoint{6.222045in}{1.018128in}}{\pgfqpoint{6.217927in}{1.018128in}}%
\pgfpathcurveto{\pgfqpoint{6.213809in}{1.018128in}}{\pgfqpoint{6.209859in}{1.016492in}}{\pgfqpoint{6.206947in}{1.013580in}}%
\pgfpathcurveto{\pgfqpoint{6.204035in}{1.010668in}}{\pgfqpoint{6.202399in}{1.006718in}}{\pgfqpoint{6.202399in}{1.002600in}}%
\pgfpathcurveto{\pgfqpoint{6.202399in}{0.998482in}}{\pgfqpoint{6.204035in}{0.994532in}}{\pgfqpoint{6.206947in}{0.991620in}}%
\pgfpathcurveto{\pgfqpoint{6.209859in}{0.988708in}}{\pgfqpoint{6.213809in}{0.987072in}}{\pgfqpoint{6.217927in}{0.987072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217994in}{0.987103in}}%
\pgfpathcurveto{\pgfqpoint{6.222112in}{0.987103in}}{\pgfqpoint{6.226062in}{0.988739in}}{\pgfqpoint{6.228974in}{0.991651in}}%
\pgfpathcurveto{\pgfqpoint{6.231886in}{0.994563in}}{\pgfqpoint{6.233522in}{0.998513in}}{\pgfqpoint{6.233522in}{1.002631in}}%
\pgfpathcurveto{\pgfqpoint{6.233522in}{1.006749in}}{\pgfqpoint{6.231886in}{1.010699in}}{\pgfqpoint{6.228974in}{1.013611in}}%
\pgfpathcurveto{\pgfqpoint{6.226062in}{1.016523in}}{\pgfqpoint{6.222112in}{1.018160in}}{\pgfqpoint{6.217994in}{1.018160in}}%
\pgfpathcurveto{\pgfqpoint{6.213876in}{1.018160in}}{\pgfqpoint{6.209926in}{1.016523in}}{\pgfqpoint{6.207014in}{1.013611in}}%
\pgfpathcurveto{\pgfqpoint{6.204102in}{1.010699in}}{\pgfqpoint{6.202466in}{1.006749in}}{\pgfqpoint{6.202466in}{1.002631in}}%
\pgfpathcurveto{\pgfqpoint{6.202466in}{0.998513in}}{\pgfqpoint{6.204102in}{0.994563in}}{\pgfqpoint{6.207014in}{0.991651in}}%
\pgfpathcurveto{\pgfqpoint{6.209926in}{0.988739in}}{\pgfqpoint{6.213876in}{0.987103in}}{\pgfqpoint{6.217994in}{0.987103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218058in}{0.987134in}}%
\pgfpathcurveto{\pgfqpoint{6.222176in}{0.987134in}}{\pgfqpoint{6.226126in}{0.988771in}}{\pgfqpoint{6.229038in}{0.991683in}}%
\pgfpathcurveto{\pgfqpoint{6.231950in}{0.994595in}}{\pgfqpoint{6.233586in}{0.998545in}}{\pgfqpoint{6.233586in}{1.002663in}}%
\pgfpathcurveto{\pgfqpoint{6.233586in}{1.006781in}}{\pgfqpoint{6.231950in}{1.010731in}}{\pgfqpoint{6.229038in}{1.013643in}}%
\pgfpathcurveto{\pgfqpoint{6.226126in}{1.016555in}}{\pgfqpoint{6.222176in}{1.018191in}}{\pgfqpoint{6.218058in}{1.018191in}}%
\pgfpathcurveto{\pgfqpoint{6.213940in}{1.018191in}}{\pgfqpoint{6.209990in}{1.016555in}}{\pgfqpoint{6.207078in}{1.013643in}}%
\pgfpathcurveto{\pgfqpoint{6.204166in}{1.010731in}}{\pgfqpoint{6.202530in}{1.006781in}}{\pgfqpoint{6.202530in}{1.002663in}}%
\pgfpathcurveto{\pgfqpoint{6.202530in}{0.998545in}}{\pgfqpoint{6.204166in}{0.994595in}}{\pgfqpoint{6.207078in}{0.991683in}}%
\pgfpathcurveto{\pgfqpoint{6.209990in}{0.988771in}}{\pgfqpoint{6.213940in}{0.987134in}}{\pgfqpoint{6.218058in}{0.987134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.634681,0.830279,0.418834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218123in}{0.987166in}}%
\pgfpathcurveto{\pgfqpoint{6.222241in}{0.987166in}}{\pgfqpoint{6.226191in}{0.988802in}}{\pgfqpoint{6.229103in}{0.991714in}}%
\pgfpathcurveto{\pgfqpoint{6.232015in}{0.994626in}}{\pgfqpoint{6.233651in}{0.998576in}}{\pgfqpoint{6.233651in}{1.002694in}}%
\pgfpathcurveto{\pgfqpoint{6.233651in}{1.006812in}}{\pgfqpoint{6.232015in}{1.010762in}}{\pgfqpoint{6.229103in}{1.013674in}}%
\pgfpathcurveto{\pgfqpoint{6.226191in}{1.016586in}}{\pgfqpoint{6.222241in}{1.018222in}}{\pgfqpoint{6.218123in}{1.018222in}}%
\pgfpathcurveto{\pgfqpoint{6.214005in}{1.018222in}}{\pgfqpoint{6.210055in}{1.016586in}}{\pgfqpoint{6.207143in}{1.013674in}}%
\pgfpathcurveto{\pgfqpoint{6.204231in}{1.010762in}}{\pgfqpoint{6.202595in}{1.006812in}}{\pgfqpoint{6.202595in}{1.002694in}}%
\pgfpathcurveto{\pgfqpoint{6.202595in}{0.998576in}}{\pgfqpoint{6.204231in}{0.994626in}}{\pgfqpoint{6.207143in}{0.991714in}}%
\pgfpathcurveto{\pgfqpoint{6.210055in}{0.988802in}}{\pgfqpoint{6.214005in}{0.987166in}}{\pgfqpoint{6.218123in}{0.987166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218185in}{0.987197in}}%
\pgfpathcurveto{\pgfqpoint{6.222303in}{0.987197in}}{\pgfqpoint{6.226253in}{0.988833in}}{\pgfqpoint{6.229165in}{0.991745in}}%
\pgfpathcurveto{\pgfqpoint{6.232077in}{0.994657in}}{\pgfqpoint{6.233713in}{0.998607in}}{\pgfqpoint{6.233713in}{1.002725in}}%
\pgfpathcurveto{\pgfqpoint{6.233713in}{1.006843in}}{\pgfqpoint{6.232077in}{1.010793in}}{\pgfqpoint{6.229165in}{1.013705in}}%
\pgfpathcurveto{\pgfqpoint{6.226253in}{1.016617in}}{\pgfqpoint{6.222303in}{1.018253in}}{\pgfqpoint{6.218185in}{1.018253in}}%
\pgfpathcurveto{\pgfqpoint{6.214067in}{1.018253in}}{\pgfqpoint{6.210117in}{1.016617in}}{\pgfqpoint{6.207205in}{1.013705in}}%
\pgfpathcurveto{\pgfqpoint{6.204293in}{1.010793in}}{\pgfqpoint{6.202657in}{1.006843in}}{\pgfqpoint{6.202657in}{1.002725in}}%
\pgfpathcurveto{\pgfqpoint{6.202657in}{0.998607in}}{\pgfqpoint{6.204293in}{0.994657in}}{\pgfqpoint{6.207205in}{0.991745in}}%
\pgfpathcurveto{\pgfqpoint{6.210117in}{0.988833in}}{\pgfqpoint{6.214067in}{0.987197in}}{\pgfqpoint{6.218185in}{0.987197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218249in}{0.987228in}}%
\pgfpathcurveto{\pgfqpoint{6.222367in}{0.987228in}}{\pgfqpoint{6.226317in}{0.988864in}}{\pgfqpoint{6.229229in}{0.991776in}}%
\pgfpathcurveto{\pgfqpoint{6.232141in}{0.994688in}}{\pgfqpoint{6.233777in}{0.998638in}}{\pgfqpoint{6.233777in}{1.002756in}}%
\pgfpathcurveto{\pgfqpoint{6.233777in}{1.006875in}}{\pgfqpoint{6.232141in}{1.010825in}}{\pgfqpoint{6.229229in}{1.013737in}}%
\pgfpathcurveto{\pgfqpoint{6.226317in}{1.016649in}}{\pgfqpoint{6.222367in}{1.018285in}}{\pgfqpoint{6.218249in}{1.018285in}}%
\pgfpathcurveto{\pgfqpoint{6.214131in}{1.018285in}}{\pgfqpoint{6.210181in}{1.016649in}}{\pgfqpoint{6.207269in}{1.013737in}}%
\pgfpathcurveto{\pgfqpoint{6.204357in}{1.010825in}}{\pgfqpoint{6.202721in}{1.006875in}}{\pgfqpoint{6.202721in}{1.002756in}}%
\pgfpathcurveto{\pgfqpoint{6.202721in}{0.998638in}}{\pgfqpoint{6.204357in}{0.994688in}}{\pgfqpoint{6.207269in}{0.991776in}}%
\pgfpathcurveto{\pgfqpoint{6.210181in}{0.988864in}}{\pgfqpoint{6.214131in}{0.987228in}}{\pgfqpoint{6.218249in}{0.987228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218310in}{0.987259in}}%
\pgfpathcurveto{\pgfqpoint{6.222428in}{0.987259in}}{\pgfqpoint{6.226378in}{0.988895in}}{\pgfqpoint{6.229290in}{0.991807in}}%
\pgfpathcurveto{\pgfqpoint{6.232202in}{0.994719in}}{\pgfqpoint{6.233838in}{0.998669in}}{\pgfqpoint{6.233838in}{1.002787in}}%
\pgfpathcurveto{\pgfqpoint{6.233838in}{1.006906in}}{\pgfqpoint{6.232202in}{1.010856in}}{\pgfqpoint{6.229290in}{1.013768in}}%
\pgfpathcurveto{\pgfqpoint{6.226378in}{1.016680in}}{\pgfqpoint{6.222428in}{1.018316in}}{\pgfqpoint{6.218310in}{1.018316in}}%
\pgfpathcurveto{\pgfqpoint{6.214192in}{1.018316in}}{\pgfqpoint{6.210242in}{1.016680in}}{\pgfqpoint{6.207330in}{1.013768in}}%
\pgfpathcurveto{\pgfqpoint{6.204418in}{1.010856in}}{\pgfqpoint{6.202782in}{1.006906in}}{\pgfqpoint{6.202782in}{1.002787in}}%
\pgfpathcurveto{\pgfqpoint{6.202782in}{0.998669in}}{\pgfqpoint{6.204418in}{0.994719in}}{\pgfqpoint{6.207330in}{0.991807in}}%
\pgfpathcurveto{\pgfqpoint{6.210242in}{0.988895in}}{\pgfqpoint{6.214192in}{0.987259in}}{\pgfqpoint{6.218310in}{0.987259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639735,0.834610,0.417842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218373in}{0.987290in}}%
\pgfpathcurveto{\pgfqpoint{6.222491in}{0.987290in}}{\pgfqpoint{6.226441in}{0.988926in}}{\pgfqpoint{6.229353in}{0.991838in}}%
\pgfpathcurveto{\pgfqpoint{6.232265in}{0.994750in}}{\pgfqpoint{6.233901in}{0.998700in}}{\pgfqpoint{6.233901in}{1.002818in}}%
\pgfpathcurveto{\pgfqpoint{6.233901in}{1.006937in}}{\pgfqpoint{6.232265in}{1.010887in}}{\pgfqpoint{6.229353in}{1.013799in}}%
\pgfpathcurveto{\pgfqpoint{6.226441in}{1.016711in}}{\pgfqpoint{6.222491in}{1.018347in}}{\pgfqpoint{6.218373in}{1.018347in}}%
\pgfpathcurveto{\pgfqpoint{6.214255in}{1.018347in}}{\pgfqpoint{6.210305in}{1.016711in}}{\pgfqpoint{6.207393in}{1.013799in}}%
\pgfpathcurveto{\pgfqpoint{6.204481in}{1.010887in}}{\pgfqpoint{6.202845in}{1.006937in}}{\pgfqpoint{6.202845in}{1.002818in}}%
\pgfpathcurveto{\pgfqpoint{6.202845in}{0.998700in}}{\pgfqpoint{6.204481in}{0.994750in}}{\pgfqpoint{6.207393in}{0.991838in}}%
\pgfpathcurveto{\pgfqpoint{6.210305in}{0.988926in}}{\pgfqpoint{6.214255in}{0.987290in}}{\pgfqpoint{6.218373in}{0.987290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218438in}{0.987321in}}%
\pgfpathcurveto{\pgfqpoint{6.222556in}{0.987321in}}{\pgfqpoint{6.226506in}{0.988957in}}{\pgfqpoint{6.229418in}{0.991869in}}%
\pgfpathcurveto{\pgfqpoint{6.232330in}{0.994781in}}{\pgfqpoint{6.233966in}{0.998731in}}{\pgfqpoint{6.233966in}{1.002849in}}%
\pgfpathcurveto{\pgfqpoint{6.233966in}{1.006967in}}{\pgfqpoint{6.232330in}{1.010917in}}{\pgfqpoint{6.229418in}{1.013829in}}%
\pgfpathcurveto{\pgfqpoint{6.226506in}{1.016741in}}{\pgfqpoint{6.222556in}{1.018378in}}{\pgfqpoint{6.218438in}{1.018378in}}%
\pgfpathcurveto{\pgfqpoint{6.214320in}{1.018378in}}{\pgfqpoint{6.210370in}{1.016741in}}{\pgfqpoint{6.207458in}{1.013829in}}%
\pgfpathcurveto{\pgfqpoint{6.204546in}{1.010917in}}{\pgfqpoint{6.202910in}{1.006967in}}{\pgfqpoint{6.202910in}{1.002849in}}%
\pgfpathcurveto{\pgfqpoint{6.202910in}{0.998731in}}{\pgfqpoint{6.204546in}{0.994781in}}{\pgfqpoint{6.207458in}{0.991869in}}%
\pgfpathcurveto{\pgfqpoint{6.210370in}{0.988957in}}{\pgfqpoint{6.214320in}{0.987321in}}{\pgfqpoint{6.218438in}{0.987321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218500in}{0.987352in}}%
\pgfpathcurveto{\pgfqpoint{6.222618in}{0.987352in}}{\pgfqpoint{6.226568in}{0.988988in}}{\pgfqpoint{6.229480in}{0.991900in}}%
\pgfpathcurveto{\pgfqpoint{6.232392in}{0.994812in}}{\pgfqpoint{6.234028in}{0.998762in}}{\pgfqpoint{6.234028in}{1.002880in}}%
\pgfpathcurveto{\pgfqpoint{6.234028in}{1.006998in}}{\pgfqpoint{6.232392in}{1.010948in}}{\pgfqpoint{6.229480in}{1.013860in}}%
\pgfpathcurveto{\pgfqpoint{6.226568in}{1.016772in}}{\pgfqpoint{6.222618in}{1.018408in}}{\pgfqpoint{6.218500in}{1.018408in}}%
\pgfpathcurveto{\pgfqpoint{6.214382in}{1.018408in}}{\pgfqpoint{6.210432in}{1.016772in}}{\pgfqpoint{6.207520in}{1.013860in}}%
\pgfpathcurveto{\pgfqpoint{6.204608in}{1.010948in}}{\pgfqpoint{6.202972in}{1.006998in}}{\pgfqpoint{6.202972in}{1.002880in}}%
\pgfpathcurveto{\pgfqpoint{6.202972in}{0.998762in}}{\pgfqpoint{6.204608in}{0.994812in}}{\pgfqpoint{6.207520in}{0.991900in}}%
\pgfpathcurveto{\pgfqpoint{6.210432in}{0.988988in}}{\pgfqpoint{6.214382in}{0.987352in}}{\pgfqpoint{6.218500in}{0.987352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218562in}{0.987383in}}%
\pgfpathcurveto{\pgfqpoint{6.222680in}{0.987383in}}{\pgfqpoint{6.226630in}{0.989019in}}{\pgfqpoint{6.229542in}{0.991931in}}%
\pgfpathcurveto{\pgfqpoint{6.232454in}{0.994843in}}{\pgfqpoint{6.234091in}{0.998793in}}{\pgfqpoint{6.234091in}{1.002911in}}%
\pgfpathcurveto{\pgfqpoint{6.234091in}{1.007029in}}{\pgfqpoint{6.232454in}{1.010979in}}{\pgfqpoint{6.229542in}{1.013891in}}%
\pgfpathcurveto{\pgfqpoint{6.226630in}{1.016803in}}{\pgfqpoint{6.222680in}{1.018439in}}{\pgfqpoint{6.218562in}{1.018439in}}%
\pgfpathcurveto{\pgfqpoint{6.214444in}{1.018439in}}{\pgfqpoint{6.210494in}{1.016803in}}{\pgfqpoint{6.207582in}{1.013891in}}%
\pgfpathcurveto{\pgfqpoint{6.204670in}{1.010979in}}{\pgfqpoint{6.203034in}{1.007029in}}{\pgfqpoint{6.203034in}{1.002911in}}%
\pgfpathcurveto{\pgfqpoint{6.203034in}{0.998793in}}{\pgfqpoint{6.204670in}{0.994843in}}{\pgfqpoint{6.207582in}{0.991931in}}%
\pgfpathcurveto{\pgfqpoint{6.210494in}{0.989019in}}{\pgfqpoint{6.214444in}{0.987383in}}{\pgfqpoint{6.218562in}{0.987383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.644895,0.838937,0.416866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218624in}{0.987413in}}%
\pgfpathcurveto{\pgfqpoint{6.222742in}{0.987413in}}{\pgfqpoint{6.226692in}{0.989049in}}{\pgfqpoint{6.229604in}{0.991961in}}%
\pgfpathcurveto{\pgfqpoint{6.232516in}{0.994873in}}{\pgfqpoint{6.234152in}{0.998823in}}{\pgfqpoint{6.234152in}{1.002941in}}%
\pgfpathcurveto{\pgfqpoint{6.234152in}{1.007059in}}{\pgfqpoint{6.232516in}{1.011010in}}{\pgfqpoint{6.229604in}{1.013921in}}%
\pgfpathcurveto{\pgfqpoint{6.226692in}{1.016833in}}{\pgfqpoint{6.222742in}{1.018470in}}{\pgfqpoint{6.218624in}{1.018470in}}%
\pgfpathcurveto{\pgfqpoint{6.214506in}{1.018470in}}{\pgfqpoint{6.210556in}{1.016833in}}{\pgfqpoint{6.207644in}{1.013921in}}%
\pgfpathcurveto{\pgfqpoint{6.204732in}{1.011010in}}{\pgfqpoint{6.203095in}{1.007059in}}{\pgfqpoint{6.203095in}{1.002941in}}%
\pgfpathcurveto{\pgfqpoint{6.203095in}{0.998823in}}{\pgfqpoint{6.204732in}{0.994873in}}{\pgfqpoint{6.207644in}{0.991961in}}%
\pgfpathcurveto{\pgfqpoint{6.210556in}{0.989049in}}{\pgfqpoint{6.214506in}{0.987413in}}{\pgfqpoint{6.218624in}{0.987413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218686in}{0.987444in}}%
\pgfpathcurveto{\pgfqpoint{6.222805in}{0.987444in}}{\pgfqpoint{6.226755in}{0.989080in}}{\pgfqpoint{6.229667in}{0.991992in}}%
\pgfpathcurveto{\pgfqpoint{6.232578in}{0.994904in}}{\pgfqpoint{6.234215in}{0.998854in}}{\pgfqpoint{6.234215in}{1.002972in}}%
\pgfpathcurveto{\pgfqpoint{6.234215in}{1.007090in}}{\pgfqpoint{6.232578in}{1.011040in}}{\pgfqpoint{6.229667in}{1.013952in}}%
\pgfpathcurveto{\pgfqpoint{6.226755in}{1.016864in}}{\pgfqpoint{6.222805in}{1.018500in}}{\pgfqpoint{6.218686in}{1.018500in}}%
\pgfpathcurveto{\pgfqpoint{6.214568in}{1.018500in}}{\pgfqpoint{6.210618in}{1.016864in}}{\pgfqpoint{6.207706in}{1.013952in}}%
\pgfpathcurveto{\pgfqpoint{6.204794in}{1.011040in}}{\pgfqpoint{6.203158in}{1.007090in}}{\pgfqpoint{6.203158in}{1.002972in}}%
\pgfpathcurveto{\pgfqpoint{6.203158in}{0.998854in}}{\pgfqpoint{6.204794in}{0.994904in}}{\pgfqpoint{6.207706in}{0.991992in}}%
\pgfpathcurveto{\pgfqpoint{6.210618in}{0.989080in}}{\pgfqpoint{6.214568in}{0.987444in}}{\pgfqpoint{6.218686in}{0.987444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218747in}{0.987474in}}%
\pgfpathcurveto{\pgfqpoint{6.222865in}{0.987474in}}{\pgfqpoint{6.226815in}{0.989110in}}{\pgfqpoint{6.229727in}{0.992022in}}%
\pgfpathcurveto{\pgfqpoint{6.232639in}{0.994934in}}{\pgfqpoint{6.234275in}{0.998884in}}{\pgfqpoint{6.234275in}{1.003002in}}%
\pgfpathcurveto{\pgfqpoint{6.234275in}{1.007120in}}{\pgfqpoint{6.232639in}{1.011070in}}{\pgfqpoint{6.229727in}{1.013982in}}%
\pgfpathcurveto{\pgfqpoint{6.226815in}{1.016894in}}{\pgfqpoint{6.222865in}{1.018531in}}{\pgfqpoint{6.218747in}{1.018531in}}%
\pgfpathcurveto{\pgfqpoint{6.214629in}{1.018531in}}{\pgfqpoint{6.210679in}{1.016894in}}{\pgfqpoint{6.207767in}{1.013982in}}%
\pgfpathcurveto{\pgfqpoint{6.204855in}{1.011070in}}{\pgfqpoint{6.203219in}{1.007120in}}{\pgfqpoint{6.203219in}{1.003002in}}%
\pgfpathcurveto{\pgfqpoint{6.203219in}{0.998884in}}{\pgfqpoint{6.204855in}{0.994934in}}{\pgfqpoint{6.207767in}{0.992022in}}%
\pgfpathcurveto{\pgfqpoint{6.210679in}{0.989110in}}{\pgfqpoint{6.214629in}{0.987474in}}{\pgfqpoint{6.218747in}{0.987474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218809in}{0.987504in}}%
\pgfpathcurveto{\pgfqpoint{6.222927in}{0.987504in}}{\pgfqpoint{6.226877in}{0.989141in}}{\pgfqpoint{6.229789in}{0.992053in}}%
\pgfpathcurveto{\pgfqpoint{6.232701in}{0.994964in}}{\pgfqpoint{6.234337in}{0.998915in}}{\pgfqpoint{6.234337in}{1.003033in}}%
\pgfpathcurveto{\pgfqpoint{6.234337in}{1.007151in}}{\pgfqpoint{6.232701in}{1.011101in}}{\pgfqpoint{6.229789in}{1.014013in}}%
\pgfpathcurveto{\pgfqpoint{6.226877in}{1.016925in}}{\pgfqpoint{6.222927in}{1.018561in}}{\pgfqpoint{6.218809in}{1.018561in}}%
\pgfpathcurveto{\pgfqpoint{6.214690in}{1.018561in}}{\pgfqpoint{6.210740in}{1.016925in}}{\pgfqpoint{6.207828in}{1.014013in}}%
\pgfpathcurveto{\pgfqpoint{6.204917in}{1.011101in}}{\pgfqpoint{6.203280in}{1.007151in}}{\pgfqpoint{6.203280in}{1.003033in}}%
\pgfpathcurveto{\pgfqpoint{6.203280in}{0.998915in}}{\pgfqpoint{6.204917in}{0.994964in}}{\pgfqpoint{6.207828in}{0.992053in}}%
\pgfpathcurveto{\pgfqpoint{6.210740in}{0.989141in}}{\pgfqpoint{6.214690in}{0.987504in}}{\pgfqpoint{6.218809in}{0.987504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650187,0.843264,0.415892}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218869in}{0.987535in}}%
\pgfpathcurveto{\pgfqpoint{6.222988in}{0.987535in}}{\pgfqpoint{6.226938in}{0.989171in}}{\pgfqpoint{6.229850in}{0.992083in}}%
\pgfpathcurveto{\pgfqpoint{6.232761in}{0.994995in}}{\pgfqpoint{6.234398in}{0.998945in}}{\pgfqpoint{6.234398in}{1.003063in}}%
\pgfpathcurveto{\pgfqpoint{6.234398in}{1.007181in}}{\pgfqpoint{6.232761in}{1.011131in}}{\pgfqpoint{6.229850in}{1.014043in}}%
\pgfpathcurveto{\pgfqpoint{6.226938in}{1.016955in}}{\pgfqpoint{6.222988in}{1.018591in}}{\pgfqpoint{6.218869in}{1.018591in}}%
\pgfpathcurveto{\pgfqpoint{6.214751in}{1.018591in}}{\pgfqpoint{6.210801in}{1.016955in}}{\pgfqpoint{6.207889in}{1.014043in}}%
\pgfpathcurveto{\pgfqpoint{6.204977in}{1.011131in}}{\pgfqpoint{6.203341in}{1.007181in}}{\pgfqpoint{6.203341in}{1.003063in}}%
\pgfpathcurveto{\pgfqpoint{6.203341in}{0.998945in}}{\pgfqpoint{6.204977in}{0.994995in}}{\pgfqpoint{6.207889in}{0.992083in}}%
\pgfpathcurveto{\pgfqpoint{6.210801in}{0.989171in}}{\pgfqpoint{6.214751in}{0.987535in}}{\pgfqpoint{6.218869in}{0.987535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218931in}{0.987565in}}%
\pgfpathcurveto{\pgfqpoint{6.223049in}{0.987565in}}{\pgfqpoint{6.226999in}{0.989201in}}{\pgfqpoint{6.229911in}{0.992113in}}%
\pgfpathcurveto{\pgfqpoint{6.232823in}{0.995025in}}{\pgfqpoint{6.234459in}{0.998975in}}{\pgfqpoint{6.234459in}{1.003093in}}%
\pgfpathcurveto{\pgfqpoint{6.234459in}{1.007211in}}{\pgfqpoint{6.232823in}{1.011161in}}{\pgfqpoint{6.229911in}{1.014073in}}%
\pgfpathcurveto{\pgfqpoint{6.226999in}{1.016985in}}{\pgfqpoint{6.223049in}{1.018621in}}{\pgfqpoint{6.218931in}{1.018621in}}%
\pgfpathcurveto{\pgfqpoint{6.214813in}{1.018621in}}{\pgfqpoint{6.210863in}{1.016985in}}{\pgfqpoint{6.207951in}{1.014073in}}%
\pgfpathcurveto{\pgfqpoint{6.205039in}{1.011161in}}{\pgfqpoint{6.203403in}{1.007211in}}{\pgfqpoint{6.203403in}{1.003093in}}%
\pgfpathcurveto{\pgfqpoint{6.203403in}{0.998975in}}{\pgfqpoint{6.205039in}{0.995025in}}{\pgfqpoint{6.207951in}{0.992113in}}%
\pgfpathcurveto{\pgfqpoint{6.210863in}{0.989201in}}{\pgfqpoint{6.214813in}{0.987565in}}{\pgfqpoint{6.218931in}{0.987565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218992in}{0.987595in}}%
\pgfpathcurveto{\pgfqpoint{6.223110in}{0.987595in}}{\pgfqpoint{6.227060in}{0.989231in}}{\pgfqpoint{6.229972in}{0.992143in}}%
\pgfpathcurveto{\pgfqpoint{6.232884in}{0.995055in}}{\pgfqpoint{6.234520in}{0.999005in}}{\pgfqpoint{6.234520in}{1.003123in}}%
\pgfpathcurveto{\pgfqpoint{6.234520in}{1.007241in}}{\pgfqpoint{6.232884in}{1.011191in}}{\pgfqpoint{6.229972in}{1.014103in}}%
\pgfpathcurveto{\pgfqpoint{6.227060in}{1.017015in}}{\pgfqpoint{6.223110in}{1.018651in}}{\pgfqpoint{6.218992in}{1.018651in}}%
\pgfpathcurveto{\pgfqpoint{6.214873in}{1.018651in}}{\pgfqpoint{6.210923in}{1.017015in}}{\pgfqpoint{6.208012in}{1.014103in}}%
\pgfpathcurveto{\pgfqpoint{6.205100in}{1.011191in}}{\pgfqpoint{6.203463in}{1.007241in}}{\pgfqpoint{6.203463in}{1.003123in}}%
\pgfpathcurveto{\pgfqpoint{6.203463in}{0.999005in}}{\pgfqpoint{6.205100in}{0.995055in}}{\pgfqpoint{6.208012in}{0.992143in}}%
\pgfpathcurveto{\pgfqpoint{6.210923in}{0.989231in}}{\pgfqpoint{6.214873in}{0.987595in}}{\pgfqpoint{6.218992in}{0.987595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219054in}{0.987625in}}%
\pgfpathcurveto{\pgfqpoint{6.223172in}{0.987625in}}{\pgfqpoint{6.227122in}{0.989261in}}{\pgfqpoint{6.230034in}{0.992173in}}%
\pgfpathcurveto{\pgfqpoint{6.232946in}{0.995085in}}{\pgfqpoint{6.234582in}{0.999035in}}{\pgfqpoint{6.234582in}{1.003153in}}%
\pgfpathcurveto{\pgfqpoint{6.234582in}{1.007271in}}{\pgfqpoint{6.232946in}{1.011221in}}{\pgfqpoint{6.230034in}{1.014133in}}%
\pgfpathcurveto{\pgfqpoint{6.227122in}{1.017045in}}{\pgfqpoint{6.223172in}{1.018681in}}{\pgfqpoint{6.219054in}{1.018681in}}%
\pgfpathcurveto{\pgfqpoint{6.214936in}{1.018681in}}{\pgfqpoint{6.210986in}{1.017045in}}{\pgfqpoint{6.208074in}{1.014133in}}%
\pgfpathcurveto{\pgfqpoint{6.205162in}{1.011221in}}{\pgfqpoint{6.203525in}{1.007271in}}{\pgfqpoint{6.203525in}{1.003153in}}%
\pgfpathcurveto{\pgfqpoint{6.203525in}{0.999035in}}{\pgfqpoint{6.205162in}{0.995085in}}{\pgfqpoint{6.208074in}{0.992173in}}%
\pgfpathcurveto{\pgfqpoint{6.210986in}{0.989261in}}{\pgfqpoint{6.214936in}{0.987625in}}{\pgfqpoint{6.219054in}{0.987625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.655603,0.847585,0.414941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219114in}{0.987655in}}%
\pgfpathcurveto{\pgfqpoint{6.223232in}{0.987655in}}{\pgfqpoint{6.227182in}{0.989291in}}{\pgfqpoint{6.230094in}{0.992203in}}%
\pgfpathcurveto{\pgfqpoint{6.233006in}{0.995115in}}{\pgfqpoint{6.234642in}{0.999065in}}{\pgfqpoint{6.234642in}{1.003183in}}%
\pgfpathcurveto{\pgfqpoint{6.234642in}{1.007301in}}{\pgfqpoint{6.233006in}{1.011251in}}{\pgfqpoint{6.230094in}{1.014163in}}%
\pgfpathcurveto{\pgfqpoint{6.227182in}{1.017075in}}{\pgfqpoint{6.223232in}{1.018711in}}{\pgfqpoint{6.219114in}{1.018711in}}%
\pgfpathcurveto{\pgfqpoint{6.214996in}{1.018711in}}{\pgfqpoint{6.211046in}{1.017075in}}{\pgfqpoint{6.208134in}{1.014163in}}%
\pgfpathcurveto{\pgfqpoint{6.205222in}{1.011251in}}{\pgfqpoint{6.203586in}{1.007301in}}{\pgfqpoint{6.203586in}{1.003183in}}%
\pgfpathcurveto{\pgfqpoint{6.203586in}{0.999065in}}{\pgfqpoint{6.205222in}{0.995115in}}{\pgfqpoint{6.208134in}{0.992203in}}%
\pgfpathcurveto{\pgfqpoint{6.211046in}{0.989291in}}{\pgfqpoint{6.214996in}{0.987655in}}{\pgfqpoint{6.219114in}{0.987655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219175in}{0.987685in}}%
\pgfpathcurveto{\pgfqpoint{6.223293in}{0.987685in}}{\pgfqpoint{6.227243in}{0.989321in}}{\pgfqpoint{6.230155in}{0.992233in}}%
\pgfpathcurveto{\pgfqpoint{6.233067in}{0.995145in}}{\pgfqpoint{6.234703in}{0.999095in}}{\pgfqpoint{6.234703in}{1.003213in}}%
\pgfpathcurveto{\pgfqpoint{6.234703in}{1.007331in}}{\pgfqpoint{6.233067in}{1.011281in}}{\pgfqpoint{6.230155in}{1.014193in}}%
\pgfpathcurveto{\pgfqpoint{6.227243in}{1.017105in}}{\pgfqpoint{6.223293in}{1.018741in}}{\pgfqpoint{6.219175in}{1.018741in}}%
\pgfpathcurveto{\pgfqpoint{6.215057in}{1.018741in}}{\pgfqpoint{6.211106in}{1.017105in}}{\pgfqpoint{6.208195in}{1.014193in}}%
\pgfpathcurveto{\pgfqpoint{6.205283in}{1.011281in}}{\pgfqpoint{6.203646in}{1.007331in}}{\pgfqpoint{6.203646in}{1.003213in}}%
\pgfpathcurveto{\pgfqpoint{6.203646in}{0.999095in}}{\pgfqpoint{6.205283in}{0.995145in}}{\pgfqpoint{6.208195in}{0.992233in}}%
\pgfpathcurveto{\pgfqpoint{6.211106in}{0.989321in}}{\pgfqpoint{6.215057in}{0.987685in}}{\pgfqpoint{6.219175in}{0.987685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219235in}{0.987715in}}%
\pgfpathcurveto{\pgfqpoint{6.223353in}{0.987715in}}{\pgfqpoint{6.227303in}{0.989351in}}{\pgfqpoint{6.230215in}{0.992263in}}%
\pgfpathcurveto{\pgfqpoint{6.233127in}{0.995175in}}{\pgfqpoint{6.234763in}{0.999125in}}{\pgfqpoint{6.234763in}{1.003243in}}%
\pgfpathcurveto{\pgfqpoint{6.234763in}{1.007361in}}{\pgfqpoint{6.233127in}{1.011311in}}{\pgfqpoint{6.230215in}{1.014223in}}%
\pgfpathcurveto{\pgfqpoint{6.227303in}{1.017135in}}{\pgfqpoint{6.223353in}{1.018771in}}{\pgfqpoint{6.219235in}{1.018771in}}%
\pgfpathcurveto{\pgfqpoint{6.215117in}{1.018771in}}{\pgfqpoint{6.211167in}{1.017135in}}{\pgfqpoint{6.208255in}{1.014223in}}%
\pgfpathcurveto{\pgfqpoint{6.205343in}{1.011311in}}{\pgfqpoint{6.203707in}{1.007361in}}{\pgfqpoint{6.203707in}{1.003243in}}%
\pgfpathcurveto{\pgfqpoint{6.203707in}{0.999125in}}{\pgfqpoint{6.205343in}{0.995175in}}{\pgfqpoint{6.208255in}{0.992263in}}%
\pgfpathcurveto{\pgfqpoint{6.211167in}{0.989351in}}{\pgfqpoint{6.215117in}{0.987715in}}{\pgfqpoint{6.219235in}{0.987715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219296in}{0.987744in}}%
\pgfpathcurveto{\pgfqpoint{6.223414in}{0.987744in}}{\pgfqpoint{6.227364in}{0.989380in}}{\pgfqpoint{6.230276in}{0.992292in}}%
\pgfpathcurveto{\pgfqpoint{6.233188in}{0.995204in}}{\pgfqpoint{6.234824in}{0.999154in}}{\pgfqpoint{6.234824in}{1.003272in}}%
\pgfpathcurveto{\pgfqpoint{6.234824in}{1.007391in}}{\pgfqpoint{6.233188in}{1.011341in}}{\pgfqpoint{6.230276in}{1.014253in}}%
\pgfpathcurveto{\pgfqpoint{6.227364in}{1.017165in}}{\pgfqpoint{6.223414in}{1.018801in}}{\pgfqpoint{6.219296in}{1.018801in}}%
\pgfpathcurveto{\pgfqpoint{6.215178in}{1.018801in}}{\pgfqpoint{6.211227in}{1.017165in}}{\pgfqpoint{6.208316in}{1.014253in}}%
\pgfpathcurveto{\pgfqpoint{6.205404in}{1.011341in}}{\pgfqpoint{6.203767in}{1.007391in}}{\pgfqpoint{6.203767in}{1.003272in}}%
\pgfpathcurveto{\pgfqpoint{6.203767in}{0.999154in}}{\pgfqpoint{6.205404in}{0.995204in}}{\pgfqpoint{6.208316in}{0.992292in}}%
\pgfpathcurveto{\pgfqpoint{6.211227in}{0.989380in}}{\pgfqpoint{6.215178in}{0.987744in}}{\pgfqpoint{6.219296in}{0.987744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661151,0.851901,0.414009}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219354in}{0.987774in}}%
\pgfpathcurveto{\pgfqpoint{6.223472in}{0.987774in}}{\pgfqpoint{6.227422in}{0.989410in}}{\pgfqpoint{6.230334in}{0.992322in}}%
\pgfpathcurveto{\pgfqpoint{6.233246in}{0.995234in}}{\pgfqpoint{6.234882in}{0.999184in}}{\pgfqpoint{6.234882in}{1.003302in}}%
\pgfpathcurveto{\pgfqpoint{6.234882in}{1.007420in}}{\pgfqpoint{6.233246in}{1.011370in}}{\pgfqpoint{6.230334in}{1.014282in}}%
\pgfpathcurveto{\pgfqpoint{6.227422in}{1.017194in}}{\pgfqpoint{6.223472in}{1.018830in}}{\pgfqpoint{6.219354in}{1.018830in}}%
\pgfpathcurveto{\pgfqpoint{6.215236in}{1.018830in}}{\pgfqpoint{6.211286in}{1.017194in}}{\pgfqpoint{6.208374in}{1.014282in}}%
\pgfpathcurveto{\pgfqpoint{6.205462in}{1.011370in}}{\pgfqpoint{6.203826in}{1.007420in}}{\pgfqpoint{6.203826in}{1.003302in}}%
\pgfpathcurveto{\pgfqpoint{6.203826in}{0.999184in}}{\pgfqpoint{6.205462in}{0.995234in}}{\pgfqpoint{6.208374in}{0.992322in}}%
\pgfpathcurveto{\pgfqpoint{6.211286in}{0.989410in}}{\pgfqpoint{6.215236in}{0.987774in}}{\pgfqpoint{6.219354in}{0.987774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219413in}{0.987803in}}%
\pgfpathcurveto{\pgfqpoint{6.223531in}{0.987803in}}{\pgfqpoint{6.227481in}{0.989439in}}{\pgfqpoint{6.230393in}{0.992351in}}%
\pgfpathcurveto{\pgfqpoint{6.233305in}{0.995263in}}{\pgfqpoint{6.234941in}{0.999213in}}{\pgfqpoint{6.234941in}{1.003332in}}%
\pgfpathcurveto{\pgfqpoint{6.234941in}{1.007450in}}{\pgfqpoint{6.233305in}{1.011400in}}{\pgfqpoint{6.230393in}{1.014312in}}%
\pgfpathcurveto{\pgfqpoint{6.227481in}{1.017224in}}{\pgfqpoint{6.223531in}{1.018860in}}{\pgfqpoint{6.219413in}{1.018860in}}%
\pgfpathcurveto{\pgfqpoint{6.215295in}{1.018860in}}{\pgfqpoint{6.211345in}{1.017224in}}{\pgfqpoint{6.208433in}{1.014312in}}%
\pgfpathcurveto{\pgfqpoint{6.205521in}{1.011400in}}{\pgfqpoint{6.203885in}{1.007450in}}{\pgfqpoint{6.203885in}{1.003332in}}%
\pgfpathcurveto{\pgfqpoint{6.203885in}{0.999213in}}{\pgfqpoint{6.205521in}{0.995263in}}{\pgfqpoint{6.208433in}{0.992351in}}%
\pgfpathcurveto{\pgfqpoint{6.211345in}{0.989439in}}{\pgfqpoint{6.215295in}{0.987803in}}{\pgfqpoint{6.219413in}{0.987803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219471in}{0.987833in}}%
\pgfpathcurveto{\pgfqpoint{6.223589in}{0.987833in}}{\pgfqpoint{6.227539in}{0.989469in}}{\pgfqpoint{6.230451in}{0.992381in}}%
\pgfpathcurveto{\pgfqpoint{6.233363in}{0.995293in}}{\pgfqpoint{6.234999in}{0.999243in}}{\pgfqpoint{6.234999in}{1.003361in}}%
\pgfpathcurveto{\pgfqpoint{6.234999in}{1.007479in}}{\pgfqpoint{6.233363in}{1.011429in}}{\pgfqpoint{6.230451in}{1.014341in}}%
\pgfpathcurveto{\pgfqpoint{6.227539in}{1.017253in}}{\pgfqpoint{6.223589in}{1.018889in}}{\pgfqpoint{6.219471in}{1.018889in}}%
\pgfpathcurveto{\pgfqpoint{6.215352in}{1.018889in}}{\pgfqpoint{6.211402in}{1.017253in}}{\pgfqpoint{6.208490in}{1.014341in}}%
\pgfpathcurveto{\pgfqpoint{6.205579in}{1.011429in}}{\pgfqpoint{6.203942in}{1.007479in}}{\pgfqpoint{6.203942in}{1.003361in}}%
\pgfpathcurveto{\pgfqpoint{6.203942in}{0.999243in}}{\pgfqpoint{6.205579in}{0.995293in}}{\pgfqpoint{6.208490in}{0.992381in}}%
\pgfpathcurveto{\pgfqpoint{6.211402in}{0.989469in}}{\pgfqpoint{6.215352in}{0.987833in}}{\pgfqpoint{6.219471in}{0.987833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219532in}{0.987862in}}%
\pgfpathcurveto{\pgfqpoint{6.223650in}{0.987862in}}{\pgfqpoint{6.227600in}{0.989498in}}{\pgfqpoint{6.230512in}{0.992410in}}%
\pgfpathcurveto{\pgfqpoint{6.233424in}{0.995322in}}{\pgfqpoint{6.235060in}{0.999272in}}{\pgfqpoint{6.235060in}{1.003390in}}%
\pgfpathcurveto{\pgfqpoint{6.235060in}{1.007509in}}{\pgfqpoint{6.233424in}{1.011459in}}{\pgfqpoint{6.230512in}{1.014371in}}%
\pgfpathcurveto{\pgfqpoint{6.227600in}{1.017283in}}{\pgfqpoint{6.223650in}{1.018919in}}{\pgfqpoint{6.219532in}{1.018919in}}%
\pgfpathcurveto{\pgfqpoint{6.215414in}{1.018919in}}{\pgfqpoint{6.211464in}{1.017283in}}{\pgfqpoint{6.208552in}{1.014371in}}%
\pgfpathcurveto{\pgfqpoint{6.205640in}{1.011459in}}{\pgfqpoint{6.204004in}{1.007509in}}{\pgfqpoint{6.204004in}{1.003390in}}%
\pgfpathcurveto{\pgfqpoint{6.204004in}{0.999272in}}{\pgfqpoint{6.205640in}{0.995322in}}{\pgfqpoint{6.208552in}{0.992410in}}%
\pgfpathcurveto{\pgfqpoint{6.211464in}{0.989498in}}{\pgfqpoint{6.215414in}{0.987862in}}{\pgfqpoint{6.219532in}{0.987862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666842,0.856200,0.413104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219591in}{0.987892in}}%
\pgfpathcurveto{\pgfqpoint{6.223709in}{0.987892in}}{\pgfqpoint{6.227659in}{0.989528in}}{\pgfqpoint{6.230571in}{0.992440in}}%
\pgfpathcurveto{\pgfqpoint{6.233483in}{0.995352in}}{\pgfqpoint{6.235119in}{0.999302in}}{\pgfqpoint{6.235119in}{1.003420in}}%
\pgfpathcurveto{\pgfqpoint{6.235119in}{1.007538in}}{\pgfqpoint{6.233483in}{1.011488in}}{\pgfqpoint{6.230571in}{1.014400in}}%
\pgfpathcurveto{\pgfqpoint{6.227659in}{1.017312in}}{\pgfqpoint{6.223709in}{1.018948in}}{\pgfqpoint{6.219591in}{1.018948in}}%
\pgfpathcurveto{\pgfqpoint{6.215473in}{1.018948in}}{\pgfqpoint{6.211523in}{1.017312in}}{\pgfqpoint{6.208611in}{1.014400in}}%
\pgfpathcurveto{\pgfqpoint{6.205699in}{1.011488in}}{\pgfqpoint{6.204063in}{1.007538in}}{\pgfqpoint{6.204063in}{1.003420in}}%
\pgfpathcurveto{\pgfqpoint{6.204063in}{0.999302in}}{\pgfqpoint{6.205699in}{0.995352in}}{\pgfqpoint{6.208611in}{0.992440in}}%
\pgfpathcurveto{\pgfqpoint{6.211523in}{0.989528in}}{\pgfqpoint{6.215473in}{0.987892in}}{\pgfqpoint{6.219591in}{0.987892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219651in}{0.987921in}}%
\pgfpathcurveto{\pgfqpoint{6.223769in}{0.987921in}}{\pgfqpoint{6.227719in}{0.989557in}}{\pgfqpoint{6.230631in}{0.992469in}}%
\pgfpathcurveto{\pgfqpoint{6.233543in}{0.995381in}}{\pgfqpoint{6.235179in}{0.999331in}}{\pgfqpoint{6.235179in}{1.003449in}}%
\pgfpathcurveto{\pgfqpoint{6.235179in}{1.007567in}}{\pgfqpoint{6.233543in}{1.011517in}}{\pgfqpoint{6.230631in}{1.014429in}}%
\pgfpathcurveto{\pgfqpoint{6.227719in}{1.017341in}}{\pgfqpoint{6.223769in}{1.018977in}}{\pgfqpoint{6.219651in}{1.018977in}}%
\pgfpathcurveto{\pgfqpoint{6.215532in}{1.018977in}}{\pgfqpoint{6.211582in}{1.017341in}}{\pgfqpoint{6.208670in}{1.014429in}}%
\pgfpathcurveto{\pgfqpoint{6.205758in}{1.011517in}}{\pgfqpoint{6.204122in}{1.007567in}}{\pgfqpoint{6.204122in}{1.003449in}}%
\pgfpathcurveto{\pgfqpoint{6.204122in}{0.999331in}}{\pgfqpoint{6.205758in}{0.995381in}}{\pgfqpoint{6.208670in}{0.992469in}}%
\pgfpathcurveto{\pgfqpoint{6.211582in}{0.989557in}}{\pgfqpoint{6.215532in}{0.987921in}}{\pgfqpoint{6.219651in}{0.987921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219710in}{0.987950in}}%
\pgfpathcurveto{\pgfqpoint{6.223828in}{0.987950in}}{\pgfqpoint{6.227778in}{0.989586in}}{\pgfqpoint{6.230690in}{0.992498in}}%
\pgfpathcurveto{\pgfqpoint{6.233602in}{0.995410in}}{\pgfqpoint{6.235238in}{0.999360in}}{\pgfqpoint{6.235238in}{1.003478in}}%
\pgfpathcurveto{\pgfqpoint{6.235238in}{1.007596in}}{\pgfqpoint{6.233602in}{1.011546in}}{\pgfqpoint{6.230690in}{1.014458in}}%
\pgfpathcurveto{\pgfqpoint{6.227778in}{1.017370in}}{\pgfqpoint{6.223828in}{1.019006in}}{\pgfqpoint{6.219710in}{1.019006in}}%
\pgfpathcurveto{\pgfqpoint{6.215592in}{1.019006in}}{\pgfqpoint{6.211642in}{1.017370in}}{\pgfqpoint{6.208730in}{1.014458in}}%
\pgfpathcurveto{\pgfqpoint{6.205818in}{1.011546in}}{\pgfqpoint{6.204182in}{1.007596in}}{\pgfqpoint{6.204182in}{1.003478in}}%
\pgfpathcurveto{\pgfqpoint{6.204182in}{0.999360in}}{\pgfqpoint{6.205818in}{0.995410in}}{\pgfqpoint{6.208730in}{0.992498in}}%
\pgfpathcurveto{\pgfqpoint{6.211642in}{0.989586in}}{\pgfqpoint{6.215592in}{0.987950in}}{\pgfqpoint{6.219710in}{0.987950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219769in}{0.987979in}}%
\pgfpathcurveto{\pgfqpoint{6.223887in}{0.987979in}}{\pgfqpoint{6.227837in}{0.989615in}}{\pgfqpoint{6.230749in}{0.992527in}}%
\pgfpathcurveto{\pgfqpoint{6.233661in}{0.995439in}}{\pgfqpoint{6.235297in}{0.999389in}}{\pgfqpoint{6.235297in}{1.003507in}}%
\pgfpathcurveto{\pgfqpoint{6.235297in}{1.007625in}}{\pgfqpoint{6.233661in}{1.011575in}}{\pgfqpoint{6.230749in}{1.014487in}}%
\pgfpathcurveto{\pgfqpoint{6.227837in}{1.017399in}}{\pgfqpoint{6.223887in}{1.019035in}}{\pgfqpoint{6.219769in}{1.019035in}}%
\pgfpathcurveto{\pgfqpoint{6.215651in}{1.019035in}}{\pgfqpoint{6.211701in}{1.017399in}}{\pgfqpoint{6.208789in}{1.014487in}}%
\pgfpathcurveto{\pgfqpoint{6.205877in}{1.011575in}}{\pgfqpoint{6.204241in}{1.007625in}}{\pgfqpoint{6.204241in}{1.003507in}}%
\pgfpathcurveto{\pgfqpoint{6.204241in}{0.999389in}}{\pgfqpoint{6.205877in}{0.995439in}}{\pgfqpoint{6.208789in}{0.992527in}}%
\pgfpathcurveto{\pgfqpoint{6.211701in}{0.989615in}}{\pgfqpoint{6.215651in}{0.987979in}}{\pgfqpoint{6.219769in}{0.987979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.672692,0.860483,0.412213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219828in}{0.988008in}}%
\pgfpathcurveto{\pgfqpoint{6.223946in}{0.988008in}}{\pgfqpoint{6.227896in}{0.989644in}}{\pgfqpoint{6.230808in}{0.992556in}}%
\pgfpathcurveto{\pgfqpoint{6.233720in}{0.995468in}}{\pgfqpoint{6.235356in}{0.999418in}}{\pgfqpoint{6.235356in}{1.003536in}}%
\pgfpathcurveto{\pgfqpoint{6.235356in}{1.007654in}}{\pgfqpoint{6.233720in}{1.011604in}}{\pgfqpoint{6.230808in}{1.014516in}}%
\pgfpathcurveto{\pgfqpoint{6.227896in}{1.017428in}}{\pgfqpoint{6.223946in}{1.019064in}}{\pgfqpoint{6.219828in}{1.019064in}}%
\pgfpathcurveto{\pgfqpoint{6.215710in}{1.019064in}}{\pgfqpoint{6.211760in}{1.017428in}}{\pgfqpoint{6.208848in}{1.014516in}}%
\pgfpathcurveto{\pgfqpoint{6.205936in}{1.011604in}}{\pgfqpoint{6.204300in}{1.007654in}}{\pgfqpoint{6.204300in}{1.003536in}}%
\pgfpathcurveto{\pgfqpoint{6.204300in}{0.999418in}}{\pgfqpoint{6.205936in}{0.995468in}}{\pgfqpoint{6.208848in}{0.992556in}}%
\pgfpathcurveto{\pgfqpoint{6.211760in}{0.989644in}}{\pgfqpoint{6.215710in}{0.988008in}}{\pgfqpoint{6.219828in}{0.988008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219883in}{0.988037in}}%
\pgfpathcurveto{\pgfqpoint{6.224001in}{0.988037in}}{\pgfqpoint{6.227951in}{0.989673in}}{\pgfqpoint{6.230863in}{0.992585in}}%
\pgfpathcurveto{\pgfqpoint{6.233775in}{0.995497in}}{\pgfqpoint{6.235411in}{0.999447in}}{\pgfqpoint{6.235411in}{1.003565in}}%
\pgfpathcurveto{\pgfqpoint{6.235411in}{1.007683in}}{\pgfqpoint{6.233775in}{1.011633in}}{\pgfqpoint{6.230863in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{6.227951in}{1.017457in}}{\pgfqpoint{6.224001in}{1.019093in}}{\pgfqpoint{6.219883in}{1.019093in}}%
\pgfpathcurveto{\pgfqpoint{6.215765in}{1.019093in}}{\pgfqpoint{6.211815in}{1.017457in}}{\pgfqpoint{6.208903in}{1.014545in}}%
\pgfpathcurveto{\pgfqpoint{6.205991in}{1.011633in}}{\pgfqpoint{6.204355in}{1.007683in}}{\pgfqpoint{6.204355in}{1.003565in}}%
\pgfpathcurveto{\pgfqpoint{6.204355in}{0.999447in}}{\pgfqpoint{6.205991in}{0.995497in}}{\pgfqpoint{6.208903in}{0.992585in}}%
\pgfpathcurveto{\pgfqpoint{6.211815in}{0.989673in}}{\pgfqpoint{6.215765in}{0.988037in}}{\pgfqpoint{6.219883in}{0.988037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219943in}{0.988066in}}%
\pgfpathcurveto{\pgfqpoint{6.224061in}{0.988066in}}{\pgfqpoint{6.228011in}{0.989702in}}{\pgfqpoint{6.230923in}{0.992614in}}%
\pgfpathcurveto{\pgfqpoint{6.233835in}{0.995526in}}{\pgfqpoint{6.235471in}{0.999476in}}{\pgfqpoint{6.235471in}{1.003594in}}%
\pgfpathcurveto{\pgfqpoint{6.235471in}{1.007712in}}{\pgfqpoint{6.233835in}{1.011662in}}{\pgfqpoint{6.230923in}{1.014574in}}%
\pgfpathcurveto{\pgfqpoint{6.228011in}{1.017486in}}{\pgfqpoint{6.224061in}{1.019122in}}{\pgfqpoint{6.219943in}{1.019122in}}%
\pgfpathcurveto{\pgfqpoint{6.215825in}{1.019122in}}{\pgfqpoint{6.211875in}{1.017486in}}{\pgfqpoint{6.208963in}{1.014574in}}%
\pgfpathcurveto{\pgfqpoint{6.206051in}{1.011662in}}{\pgfqpoint{6.204415in}{1.007712in}}{\pgfqpoint{6.204415in}{1.003594in}}%
\pgfpathcurveto{\pgfqpoint{6.204415in}{0.999476in}}{\pgfqpoint{6.206051in}{0.995526in}}{\pgfqpoint{6.208963in}{0.992614in}}%
\pgfpathcurveto{\pgfqpoint{6.211875in}{0.989702in}}{\pgfqpoint{6.215825in}{0.988066in}}{\pgfqpoint{6.219943in}{0.988066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220000in}{0.988095in}}%
\pgfpathcurveto{\pgfqpoint{6.224118in}{0.988095in}}{\pgfqpoint{6.228068in}{0.989731in}}{\pgfqpoint{6.230980in}{0.992643in}}%
\pgfpathcurveto{\pgfqpoint{6.233892in}{0.995555in}}{\pgfqpoint{6.235528in}{0.999505in}}{\pgfqpoint{6.235528in}{1.003623in}}%
\pgfpathcurveto{\pgfqpoint{6.235528in}{1.007741in}}{\pgfqpoint{6.233892in}{1.011691in}}{\pgfqpoint{6.230980in}{1.014603in}}%
\pgfpathcurveto{\pgfqpoint{6.228068in}{1.017515in}}{\pgfqpoint{6.224118in}{1.019151in}}{\pgfqpoint{6.220000in}{1.019151in}}%
\pgfpathcurveto{\pgfqpoint{6.215882in}{1.019151in}}{\pgfqpoint{6.211932in}{1.017515in}}{\pgfqpoint{6.209020in}{1.014603in}}%
\pgfpathcurveto{\pgfqpoint{6.206108in}{1.011691in}}{\pgfqpoint{6.204472in}{1.007741in}}{\pgfqpoint{6.204472in}{1.003623in}}%
\pgfpathcurveto{\pgfqpoint{6.204472in}{0.999505in}}{\pgfqpoint{6.206108in}{0.995555in}}{\pgfqpoint{6.209020in}{0.992643in}}%
\pgfpathcurveto{\pgfqpoint{6.211932in}{0.989731in}}{\pgfqpoint{6.215882in}{0.988095in}}{\pgfqpoint{6.220000in}{0.988095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678680,0.864742,0.411341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220059in}{0.988123in}}%
\pgfpathcurveto{\pgfqpoint{6.224177in}{0.988123in}}{\pgfqpoint{6.228127in}{0.989760in}}{\pgfqpoint{6.231039in}{0.992671in}}%
\pgfpathcurveto{\pgfqpoint{6.233951in}{0.995583in}}{\pgfqpoint{6.235587in}{0.999533in}}{\pgfqpoint{6.235587in}{1.003652in}}%
\pgfpathcurveto{\pgfqpoint{6.235587in}{1.007770in}}{\pgfqpoint{6.233951in}{1.011720in}}{\pgfqpoint{6.231039in}{1.014632in}}%
\pgfpathcurveto{\pgfqpoint{6.228127in}{1.017544in}}{\pgfqpoint{6.224177in}{1.019180in}}{\pgfqpoint{6.220059in}{1.019180in}}%
\pgfpathcurveto{\pgfqpoint{6.215941in}{1.019180in}}{\pgfqpoint{6.211991in}{1.017544in}}{\pgfqpoint{6.209079in}{1.014632in}}%
\pgfpathcurveto{\pgfqpoint{6.206167in}{1.011720in}}{\pgfqpoint{6.204531in}{1.007770in}}{\pgfqpoint{6.204531in}{1.003652in}}%
\pgfpathcurveto{\pgfqpoint{6.204531in}{0.999533in}}{\pgfqpoint{6.206167in}{0.995583in}}{\pgfqpoint{6.209079in}{0.992671in}}%
\pgfpathcurveto{\pgfqpoint{6.211991in}{0.989760in}}{\pgfqpoint{6.215941in}{0.988123in}}{\pgfqpoint{6.220059in}{0.988123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220116in}{0.988152in}}%
\pgfpathcurveto{\pgfqpoint{6.224234in}{0.988152in}}{\pgfqpoint{6.228184in}{0.989788in}}{\pgfqpoint{6.231096in}{0.992700in}}%
\pgfpathcurveto{\pgfqpoint{6.234008in}{0.995612in}}{\pgfqpoint{6.235644in}{0.999562in}}{\pgfqpoint{6.235644in}{1.003680in}}%
\pgfpathcurveto{\pgfqpoint{6.235644in}{1.007798in}}{\pgfqpoint{6.234008in}{1.011748in}}{\pgfqpoint{6.231096in}{1.014660in}}%
\pgfpathcurveto{\pgfqpoint{6.228184in}{1.017572in}}{\pgfqpoint{6.224234in}{1.019209in}}{\pgfqpoint{6.220116in}{1.019209in}}%
\pgfpathcurveto{\pgfqpoint{6.215998in}{1.019209in}}{\pgfqpoint{6.212048in}{1.017572in}}{\pgfqpoint{6.209136in}{1.014660in}}%
\pgfpathcurveto{\pgfqpoint{6.206224in}{1.011748in}}{\pgfqpoint{6.204588in}{1.007798in}}{\pgfqpoint{6.204588in}{1.003680in}}%
\pgfpathcurveto{\pgfqpoint{6.204588in}{0.999562in}}{\pgfqpoint{6.206224in}{0.995612in}}{\pgfqpoint{6.209136in}{0.992700in}}%
\pgfpathcurveto{\pgfqpoint{6.212048in}{0.989788in}}{\pgfqpoint{6.215998in}{0.988152in}}{\pgfqpoint{6.220116in}{0.988152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220172in}{0.988181in}}%
\pgfpathcurveto{\pgfqpoint{6.224290in}{0.988181in}}{\pgfqpoint{6.228240in}{0.989817in}}{\pgfqpoint{6.231152in}{0.992729in}}%
\pgfpathcurveto{\pgfqpoint{6.234064in}{0.995641in}}{\pgfqpoint{6.235700in}{0.999591in}}{\pgfqpoint{6.235700in}{1.003709in}}%
\pgfpathcurveto{\pgfqpoint{6.235700in}{1.007827in}}{\pgfqpoint{6.234064in}{1.011777in}}{\pgfqpoint{6.231152in}{1.014689in}}%
\pgfpathcurveto{\pgfqpoint{6.228240in}{1.017601in}}{\pgfqpoint{6.224290in}{1.019237in}}{\pgfqpoint{6.220172in}{1.019237in}}%
\pgfpathcurveto{\pgfqpoint{6.216054in}{1.019237in}}{\pgfqpoint{6.212104in}{1.017601in}}{\pgfqpoint{6.209192in}{1.014689in}}%
\pgfpathcurveto{\pgfqpoint{6.206280in}{1.011777in}}{\pgfqpoint{6.204643in}{1.007827in}}{\pgfqpoint{6.204643in}{1.003709in}}%
\pgfpathcurveto{\pgfqpoint{6.204643in}{0.999591in}}{\pgfqpoint{6.206280in}{0.995641in}}{\pgfqpoint{6.209192in}{0.992729in}}%
\pgfpathcurveto{\pgfqpoint{6.212104in}{0.989817in}}{\pgfqpoint{6.216054in}{0.988181in}}{\pgfqpoint{6.220172in}{0.988181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684831,0.868982,0.410515}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220231in}{0.988209in}}%
\pgfpathcurveto{\pgfqpoint{6.224349in}{0.988209in}}{\pgfqpoint{6.228299in}{0.989845in}}{\pgfqpoint{6.231211in}{0.992757in}}%
\pgfpathcurveto{\pgfqpoint{6.234123in}{0.995669in}}{\pgfqpoint{6.235760in}{0.999619in}}{\pgfqpoint{6.235760in}{1.003737in}}%
\pgfpathcurveto{\pgfqpoint{6.235760in}{1.007855in}}{\pgfqpoint{6.234123in}{1.011805in}}{\pgfqpoint{6.231211in}{1.014717in}}%
\pgfpathcurveto{\pgfqpoint{6.228299in}{1.017629in}}{\pgfqpoint{6.224349in}{1.019266in}}{\pgfqpoint{6.220231in}{1.019266in}}%
\pgfpathcurveto{\pgfqpoint{6.216113in}{1.019266in}}{\pgfqpoint{6.212163in}{1.017629in}}{\pgfqpoint{6.209251in}{1.014717in}}%
\pgfpathcurveto{\pgfqpoint{6.206339in}{1.011805in}}{\pgfqpoint{6.204703in}{1.007855in}}{\pgfqpoint{6.204703in}{1.003737in}}%
\pgfpathcurveto{\pgfqpoint{6.204703in}{0.999619in}}{\pgfqpoint{6.206339in}{0.995669in}}{\pgfqpoint{6.209251in}{0.992757in}}%
\pgfpathcurveto{\pgfqpoint{6.212163in}{0.989845in}}{\pgfqpoint{6.216113in}{0.988209in}}{\pgfqpoint{6.220231in}{0.988209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220287in}{0.988237in}}%
\pgfpathcurveto{\pgfqpoint{6.224405in}{0.988237in}}{\pgfqpoint{6.228355in}{0.989873in}}{\pgfqpoint{6.231267in}{0.992785in}}%
\pgfpathcurveto{\pgfqpoint{6.234179in}{0.995697in}}{\pgfqpoint{6.235815in}{0.999647in}}{\pgfqpoint{6.235815in}{1.003766in}}%
\pgfpathcurveto{\pgfqpoint{6.235815in}{1.007884in}}{\pgfqpoint{6.234179in}{1.011834in}}{\pgfqpoint{6.231267in}{1.014746in}}%
\pgfpathcurveto{\pgfqpoint{6.228355in}{1.017658in}}{\pgfqpoint{6.224405in}{1.019294in}}{\pgfqpoint{6.220287in}{1.019294in}}%
\pgfpathcurveto{\pgfqpoint{6.216168in}{1.019294in}}{\pgfqpoint{6.212218in}{1.017658in}}{\pgfqpoint{6.209306in}{1.014746in}}%
\pgfpathcurveto{\pgfqpoint{6.206394in}{1.011834in}}{\pgfqpoint{6.204758in}{1.007884in}}{\pgfqpoint{6.204758in}{1.003766in}}%
\pgfpathcurveto{\pgfqpoint{6.204758in}{0.999647in}}{\pgfqpoint{6.206394in}{0.995697in}}{\pgfqpoint{6.209306in}{0.992785in}}%
\pgfpathcurveto{\pgfqpoint{6.212218in}{0.989873in}}{\pgfqpoint{6.216168in}{0.988237in}}{\pgfqpoint{6.220287in}{0.988237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220343in}{0.988266in}}%
\pgfpathcurveto{\pgfqpoint{6.224461in}{0.988266in}}{\pgfqpoint{6.228411in}{0.989902in}}{\pgfqpoint{6.231323in}{0.992814in}}%
\pgfpathcurveto{\pgfqpoint{6.234235in}{0.995726in}}{\pgfqpoint{6.235871in}{0.999676in}}{\pgfqpoint{6.235871in}{1.003794in}}%
\pgfpathcurveto{\pgfqpoint{6.235871in}{1.007912in}}{\pgfqpoint{6.234235in}{1.011862in}}{\pgfqpoint{6.231323in}{1.014774in}}%
\pgfpathcurveto{\pgfqpoint{6.228411in}{1.017686in}}{\pgfqpoint{6.224461in}{1.019322in}}{\pgfqpoint{6.220343in}{1.019322in}}%
\pgfpathcurveto{\pgfqpoint{6.216225in}{1.019322in}}{\pgfqpoint{6.212275in}{1.017686in}}{\pgfqpoint{6.209363in}{1.014774in}}%
\pgfpathcurveto{\pgfqpoint{6.206451in}{1.011862in}}{\pgfqpoint{6.204815in}{1.007912in}}{\pgfqpoint{6.204815in}{1.003794in}}%
\pgfpathcurveto{\pgfqpoint{6.204815in}{0.999676in}}{\pgfqpoint{6.206451in}{0.995726in}}{\pgfqpoint{6.209363in}{0.992814in}}%
\pgfpathcurveto{\pgfqpoint{6.212275in}{0.989902in}}{\pgfqpoint{6.216225in}{0.988266in}}{\pgfqpoint{6.220343in}{0.988266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220401in}{0.988294in}}%
\pgfpathcurveto{\pgfqpoint{6.224519in}{0.988294in}}{\pgfqpoint{6.228469in}{0.989930in}}{\pgfqpoint{6.231381in}{0.992842in}}%
\pgfpathcurveto{\pgfqpoint{6.234293in}{0.995754in}}{\pgfqpoint{6.235930in}{0.999704in}}{\pgfqpoint{6.235930in}{1.003822in}}%
\pgfpathcurveto{\pgfqpoint{6.235930in}{1.007940in}}{\pgfqpoint{6.234293in}{1.011890in}}{\pgfqpoint{6.231381in}{1.014802in}}%
\pgfpathcurveto{\pgfqpoint{6.228469in}{1.017714in}}{\pgfqpoint{6.224519in}{1.019350in}}{\pgfqpoint{6.220401in}{1.019350in}}%
\pgfpathcurveto{\pgfqpoint{6.216283in}{1.019350in}}{\pgfqpoint{6.212333in}{1.017714in}}{\pgfqpoint{6.209421in}{1.014802in}}%
\pgfpathcurveto{\pgfqpoint{6.206509in}{1.011890in}}{\pgfqpoint{6.204873in}{1.007940in}}{\pgfqpoint{6.204873in}{1.003822in}}%
\pgfpathcurveto{\pgfqpoint{6.204873in}{0.999704in}}{\pgfqpoint{6.206509in}{0.995754in}}{\pgfqpoint{6.209421in}{0.992842in}}%
\pgfpathcurveto{\pgfqpoint{6.212333in}{0.989930in}}{\pgfqpoint{6.216283in}{0.988294in}}{\pgfqpoint{6.220401in}{0.988294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691137,0.873182,0.409702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220455in}{0.988322in}}%
\pgfpathcurveto{\pgfqpoint{6.224573in}{0.988322in}}{\pgfqpoint{6.228523in}{0.989958in}}{\pgfqpoint{6.231435in}{0.992870in}}%
\pgfpathcurveto{\pgfqpoint{6.234347in}{0.995782in}}{\pgfqpoint{6.235984in}{0.999732in}}{\pgfqpoint{6.235984in}{1.003850in}}%
\pgfpathcurveto{\pgfqpoint{6.235984in}{1.007968in}}{\pgfqpoint{6.234347in}{1.011918in}}{\pgfqpoint{6.231435in}{1.014830in}}%
\pgfpathcurveto{\pgfqpoint{6.228523in}{1.017742in}}{\pgfqpoint{6.224573in}{1.019378in}}{\pgfqpoint{6.220455in}{1.019378in}}%
\pgfpathcurveto{\pgfqpoint{6.216337in}{1.019378in}}{\pgfqpoint{6.212387in}{1.017742in}}{\pgfqpoint{6.209475in}{1.014830in}}%
\pgfpathcurveto{\pgfqpoint{6.206563in}{1.011918in}}{\pgfqpoint{6.204927in}{1.007968in}}{\pgfqpoint{6.204927in}{1.003850in}}%
\pgfpathcurveto{\pgfqpoint{6.204927in}{0.999732in}}{\pgfqpoint{6.206563in}{0.995782in}}{\pgfqpoint{6.209475in}{0.992870in}}%
\pgfpathcurveto{\pgfqpoint{6.212387in}{0.989958in}}{\pgfqpoint{6.216337in}{0.988322in}}{\pgfqpoint{6.220455in}{0.988322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220512in}{0.988350in}}%
\pgfpathcurveto{\pgfqpoint{6.224630in}{0.988350in}}{\pgfqpoint{6.228581in}{0.989986in}}{\pgfqpoint{6.231492in}{0.992898in}}%
\pgfpathcurveto{\pgfqpoint{6.234404in}{0.995810in}}{\pgfqpoint{6.236041in}{0.999760in}}{\pgfqpoint{6.236041in}{1.003878in}}%
\pgfpathcurveto{\pgfqpoint{6.236041in}{1.007996in}}{\pgfqpoint{6.234404in}{1.011946in}}{\pgfqpoint{6.231492in}{1.014858in}}%
\pgfpathcurveto{\pgfqpoint{6.228581in}{1.017770in}}{\pgfqpoint{6.224630in}{1.019407in}}{\pgfqpoint{6.220512in}{1.019407in}}%
\pgfpathcurveto{\pgfqpoint{6.216394in}{1.019407in}}{\pgfqpoint{6.212444in}{1.017770in}}{\pgfqpoint{6.209532in}{1.014858in}}%
\pgfpathcurveto{\pgfqpoint{6.206620in}{1.011946in}}{\pgfqpoint{6.204984in}{1.007996in}}{\pgfqpoint{6.204984in}{1.003878in}}%
\pgfpathcurveto{\pgfqpoint{6.204984in}{0.999760in}}{\pgfqpoint{6.206620in}{0.995810in}}{\pgfqpoint{6.209532in}{0.992898in}}%
\pgfpathcurveto{\pgfqpoint{6.212444in}{0.989986in}}{\pgfqpoint{6.216394in}{0.988350in}}{\pgfqpoint{6.220512in}{0.988350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220568in}{0.988378in}}%
\pgfpathcurveto{\pgfqpoint{6.224686in}{0.988378in}}{\pgfqpoint{6.228636in}{0.990014in}}{\pgfqpoint{6.231548in}{0.992926in}}%
\pgfpathcurveto{\pgfqpoint{6.234460in}{0.995838in}}{\pgfqpoint{6.236096in}{0.999788in}}{\pgfqpoint{6.236096in}{1.003906in}}%
\pgfpathcurveto{\pgfqpoint{6.236096in}{1.008025in}}{\pgfqpoint{6.234460in}{1.011975in}}{\pgfqpoint{6.231548in}{1.014887in}}%
\pgfpathcurveto{\pgfqpoint{6.228636in}{1.017798in}}{\pgfqpoint{6.224686in}{1.019435in}}{\pgfqpoint{6.220568in}{1.019435in}}%
\pgfpathcurveto{\pgfqpoint{6.216450in}{1.019435in}}{\pgfqpoint{6.212500in}{1.017798in}}{\pgfqpoint{6.209588in}{1.014887in}}%
\pgfpathcurveto{\pgfqpoint{6.206676in}{1.011975in}}{\pgfqpoint{6.205040in}{1.008025in}}{\pgfqpoint{6.205040in}{1.003906in}}%
\pgfpathcurveto{\pgfqpoint{6.205040in}{0.999788in}}{\pgfqpoint{6.206676in}{0.995838in}}{\pgfqpoint{6.209588in}{0.992926in}}%
\pgfpathcurveto{\pgfqpoint{6.212500in}{0.990014in}}{\pgfqpoint{6.216450in}{0.988378in}}{\pgfqpoint{6.220568in}{0.988378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220623in}{0.988406in}}%
\pgfpathcurveto{\pgfqpoint{6.224741in}{0.988406in}}{\pgfqpoint{6.228691in}{0.990042in}}{\pgfqpoint{6.231603in}{0.992954in}}%
\pgfpathcurveto{\pgfqpoint{6.234515in}{0.995866in}}{\pgfqpoint{6.236151in}{0.999816in}}{\pgfqpoint{6.236151in}{1.003934in}}%
\pgfpathcurveto{\pgfqpoint{6.236151in}{1.008053in}}{\pgfqpoint{6.234515in}{1.012003in}}{\pgfqpoint{6.231603in}{1.014915in}}%
\pgfpathcurveto{\pgfqpoint{6.228691in}{1.017826in}}{\pgfqpoint{6.224741in}{1.019463in}}{\pgfqpoint{6.220623in}{1.019463in}}%
\pgfpathcurveto{\pgfqpoint{6.216505in}{1.019463in}}{\pgfqpoint{6.212555in}{1.017826in}}{\pgfqpoint{6.209643in}{1.014915in}}%
\pgfpathcurveto{\pgfqpoint{6.206731in}{1.012003in}}{\pgfqpoint{6.205095in}{1.008053in}}{\pgfqpoint{6.205095in}{1.003934in}}%
\pgfpathcurveto{\pgfqpoint{6.205095in}{0.999816in}}{\pgfqpoint{6.206731in}{0.995866in}}{\pgfqpoint{6.209643in}{0.992954in}}%
\pgfpathcurveto{\pgfqpoint{6.212555in}{0.990042in}}{\pgfqpoint{6.216505in}{0.988406in}}{\pgfqpoint{6.220623in}{0.988406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.697607,0.877350,0.408922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220678in}{0.988434in}}%
\pgfpathcurveto{\pgfqpoint{6.224796in}{0.988434in}}{\pgfqpoint{6.228746in}{0.990070in}}{\pgfqpoint{6.231658in}{0.992982in}}%
\pgfpathcurveto{\pgfqpoint{6.234570in}{0.995894in}}{\pgfqpoint{6.236206in}{0.999844in}}{\pgfqpoint{6.236206in}{1.003962in}}%
\pgfpathcurveto{\pgfqpoint{6.236206in}{1.008081in}}{\pgfqpoint{6.234570in}{1.012031in}}{\pgfqpoint{6.231658in}{1.014942in}}%
\pgfpathcurveto{\pgfqpoint{6.228746in}{1.017854in}}{\pgfqpoint{6.224796in}{1.019491in}}{\pgfqpoint{6.220678in}{1.019491in}}%
\pgfpathcurveto{\pgfqpoint{6.216560in}{1.019491in}}{\pgfqpoint{6.212610in}{1.017854in}}{\pgfqpoint{6.209698in}{1.014942in}}%
\pgfpathcurveto{\pgfqpoint{6.206786in}{1.012031in}}{\pgfqpoint{6.205150in}{1.008081in}}{\pgfqpoint{6.205150in}{1.003962in}}%
\pgfpathcurveto{\pgfqpoint{6.205150in}{0.999844in}}{\pgfqpoint{6.206786in}{0.995894in}}{\pgfqpoint{6.209698in}{0.992982in}}%
\pgfpathcurveto{\pgfqpoint{6.212610in}{0.990070in}}{\pgfqpoint{6.216560in}{0.988434in}}{\pgfqpoint{6.220678in}{0.988434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220734in}{0.988462in}}%
\pgfpathcurveto{\pgfqpoint{6.224852in}{0.988462in}}{\pgfqpoint{6.228802in}{0.990098in}}{\pgfqpoint{6.231714in}{0.993010in}}%
\pgfpathcurveto{\pgfqpoint{6.234626in}{0.995922in}}{\pgfqpoint{6.236262in}{0.999872in}}{\pgfqpoint{6.236262in}{1.003990in}}%
\pgfpathcurveto{\pgfqpoint{6.236262in}{1.008108in}}{\pgfqpoint{6.234626in}{1.012058in}}{\pgfqpoint{6.231714in}{1.014970in}}%
\pgfpathcurveto{\pgfqpoint{6.228802in}{1.017882in}}{\pgfqpoint{6.224852in}{1.019518in}}{\pgfqpoint{6.220734in}{1.019518in}}%
\pgfpathcurveto{\pgfqpoint{6.216616in}{1.019518in}}{\pgfqpoint{6.212666in}{1.017882in}}{\pgfqpoint{6.209754in}{1.014970in}}%
\pgfpathcurveto{\pgfqpoint{6.206842in}{1.012058in}}{\pgfqpoint{6.205206in}{1.008108in}}{\pgfqpoint{6.205206in}{1.003990in}}%
\pgfpathcurveto{\pgfqpoint{6.205206in}{0.999872in}}{\pgfqpoint{6.206842in}{0.995922in}}{\pgfqpoint{6.209754in}{0.993010in}}%
\pgfpathcurveto{\pgfqpoint{6.212666in}{0.990098in}}{\pgfqpoint{6.216616in}{0.988462in}}{\pgfqpoint{6.220734in}{0.988462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220790in}{0.988490in}}%
\pgfpathcurveto{\pgfqpoint{6.224908in}{0.988490in}}{\pgfqpoint{6.228858in}{0.990126in}}{\pgfqpoint{6.231770in}{0.993038in}}%
\pgfpathcurveto{\pgfqpoint{6.234682in}{0.995950in}}{\pgfqpoint{6.236319in}{0.999900in}}{\pgfqpoint{6.236319in}{1.004018in}}%
\pgfpathcurveto{\pgfqpoint{6.236319in}{1.008136in}}{\pgfqpoint{6.234682in}{1.012086in}}{\pgfqpoint{6.231770in}{1.014998in}}%
\pgfpathcurveto{\pgfqpoint{6.228858in}{1.017910in}}{\pgfqpoint{6.224908in}{1.019546in}}{\pgfqpoint{6.220790in}{1.019546in}}%
\pgfpathcurveto{\pgfqpoint{6.216672in}{1.019546in}}{\pgfqpoint{6.212722in}{1.017910in}}{\pgfqpoint{6.209810in}{1.014998in}}%
\pgfpathcurveto{\pgfqpoint{6.206898in}{1.012086in}}{\pgfqpoint{6.205262in}{1.008136in}}{\pgfqpoint{6.205262in}{1.004018in}}%
\pgfpathcurveto{\pgfqpoint{6.205262in}{0.999900in}}{\pgfqpoint{6.206898in}{0.995950in}}{\pgfqpoint{6.209810in}{0.993038in}}%
\pgfpathcurveto{\pgfqpoint{6.212722in}{0.990126in}}{\pgfqpoint{6.216672in}{0.988490in}}{\pgfqpoint{6.220790in}{0.988490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220846in}{0.988517in}}%
\pgfpathcurveto{\pgfqpoint{6.224964in}{0.988517in}}{\pgfqpoint{6.228914in}{0.990153in}}{\pgfqpoint{6.231826in}{0.993065in}}%
\pgfpathcurveto{\pgfqpoint{6.234738in}{0.995977in}}{\pgfqpoint{6.236374in}{0.999927in}}{\pgfqpoint{6.236374in}{1.004046in}}%
\pgfpathcurveto{\pgfqpoint{6.236374in}{1.008164in}}{\pgfqpoint{6.234738in}{1.012114in}}{\pgfqpoint{6.231826in}{1.015026in}}%
\pgfpathcurveto{\pgfqpoint{6.228914in}{1.017938in}}{\pgfqpoint{6.224964in}{1.019574in}}{\pgfqpoint{6.220846in}{1.019574in}}%
\pgfpathcurveto{\pgfqpoint{6.216727in}{1.019574in}}{\pgfqpoint{6.212777in}{1.017938in}}{\pgfqpoint{6.209865in}{1.015026in}}%
\pgfpathcurveto{\pgfqpoint{6.206953in}{1.012114in}}{\pgfqpoint{6.205317in}{1.008164in}}{\pgfqpoint{6.205317in}{1.004046in}}%
\pgfpathcurveto{\pgfqpoint{6.205317in}{0.999927in}}{\pgfqpoint{6.206953in}{0.995977in}}{\pgfqpoint{6.209865in}{0.993065in}}%
\pgfpathcurveto{\pgfqpoint{6.212777in}{0.990153in}}{\pgfqpoint{6.216727in}{0.988517in}}{\pgfqpoint{6.220846in}{0.988517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.704236,0.881483,0.408178}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220900in}{0.988545in}}%
\pgfpathcurveto{\pgfqpoint{6.225018in}{0.988545in}}{\pgfqpoint{6.228968in}{0.990181in}}{\pgfqpoint{6.231880in}{0.993093in}}%
\pgfpathcurveto{\pgfqpoint{6.234792in}{0.996005in}}{\pgfqpoint{6.236428in}{0.999955in}}{\pgfqpoint{6.236428in}{1.004073in}}%
\pgfpathcurveto{\pgfqpoint{6.236428in}{1.008191in}}{\pgfqpoint{6.234792in}{1.012141in}}{\pgfqpoint{6.231880in}{1.015053in}}%
\pgfpathcurveto{\pgfqpoint{6.228968in}{1.017965in}}{\pgfqpoint{6.225018in}{1.019601in}}{\pgfqpoint{6.220900in}{1.019601in}}%
\pgfpathcurveto{\pgfqpoint{6.216782in}{1.019601in}}{\pgfqpoint{6.212832in}{1.017965in}}{\pgfqpoint{6.209920in}{1.015053in}}%
\pgfpathcurveto{\pgfqpoint{6.207008in}{1.012141in}}{\pgfqpoint{6.205372in}{1.008191in}}{\pgfqpoint{6.205372in}{1.004073in}}%
\pgfpathcurveto{\pgfqpoint{6.205372in}{0.999955in}}{\pgfqpoint{6.207008in}{0.996005in}}{\pgfqpoint{6.209920in}{0.993093in}}%
\pgfpathcurveto{\pgfqpoint{6.212832in}{0.990181in}}{\pgfqpoint{6.216782in}{0.988545in}}{\pgfqpoint{6.220900in}{0.988545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220957in}{0.988572in}}%
\pgfpathcurveto{\pgfqpoint{6.225075in}{0.988572in}}{\pgfqpoint{6.229025in}{0.990209in}}{\pgfqpoint{6.231937in}{0.993121in}}%
\pgfpathcurveto{\pgfqpoint{6.234849in}{0.996032in}}{\pgfqpoint{6.236485in}{0.999983in}}{\pgfqpoint{6.236485in}{1.004101in}}%
\pgfpathcurveto{\pgfqpoint{6.236485in}{1.008219in}}{\pgfqpoint{6.234849in}{1.012169in}}{\pgfqpoint{6.231937in}{1.015081in}}%
\pgfpathcurveto{\pgfqpoint{6.229025in}{1.017993in}}{\pgfqpoint{6.225075in}{1.019629in}}{\pgfqpoint{6.220957in}{1.019629in}}%
\pgfpathcurveto{\pgfqpoint{6.216838in}{1.019629in}}{\pgfqpoint{6.212888in}{1.017993in}}{\pgfqpoint{6.209976in}{1.015081in}}%
\pgfpathcurveto{\pgfqpoint{6.207064in}{1.012169in}}{\pgfqpoint{6.205428in}{1.008219in}}{\pgfqpoint{6.205428in}{1.004101in}}%
\pgfpathcurveto{\pgfqpoint{6.205428in}{0.999983in}}{\pgfqpoint{6.207064in}{0.996032in}}{\pgfqpoint{6.209976in}{0.993121in}}%
\pgfpathcurveto{\pgfqpoint{6.212888in}{0.990209in}}{\pgfqpoint{6.216838in}{0.988572in}}{\pgfqpoint{6.220957in}{0.988572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221008in}{0.988600in}}%
\pgfpathcurveto{\pgfqpoint{6.225126in}{0.988600in}}{\pgfqpoint{6.229076in}{0.990236in}}{\pgfqpoint{6.231988in}{0.993148in}}%
\pgfpathcurveto{\pgfqpoint{6.234900in}{0.996060in}}{\pgfqpoint{6.236536in}{1.000010in}}{\pgfqpoint{6.236536in}{1.004128in}}%
\pgfpathcurveto{\pgfqpoint{6.236536in}{1.008246in}}{\pgfqpoint{6.234900in}{1.012196in}}{\pgfqpoint{6.231988in}{1.015108in}}%
\pgfpathcurveto{\pgfqpoint{6.229076in}{1.018020in}}{\pgfqpoint{6.225126in}{1.019656in}}{\pgfqpoint{6.221008in}{1.019656in}}%
\pgfpathcurveto{\pgfqpoint{6.216890in}{1.019656in}}{\pgfqpoint{6.212940in}{1.018020in}}{\pgfqpoint{6.210028in}{1.015108in}}%
\pgfpathcurveto{\pgfqpoint{6.207116in}{1.012196in}}{\pgfqpoint{6.205480in}{1.008246in}}{\pgfqpoint{6.205480in}{1.004128in}}%
\pgfpathcurveto{\pgfqpoint{6.205480in}{1.000010in}}{\pgfqpoint{6.207116in}{0.996060in}}{\pgfqpoint{6.210028in}{0.993148in}}%
\pgfpathcurveto{\pgfqpoint{6.212940in}{0.990236in}}{\pgfqpoint{6.216890in}{0.988600in}}{\pgfqpoint{6.221008in}{0.988600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221063in}{0.988627in}}%
\pgfpathcurveto{\pgfqpoint{6.225181in}{0.988627in}}{\pgfqpoint{6.229131in}{0.990263in}}{\pgfqpoint{6.232043in}{0.993175in}}%
\pgfpathcurveto{\pgfqpoint{6.234955in}{0.996087in}}{\pgfqpoint{6.236591in}{1.000037in}}{\pgfqpoint{6.236591in}{1.004155in}}%
\pgfpathcurveto{\pgfqpoint{6.236591in}{1.008274in}}{\pgfqpoint{6.234955in}{1.012224in}}{\pgfqpoint{6.232043in}{1.015136in}}%
\pgfpathcurveto{\pgfqpoint{6.229131in}{1.018048in}}{\pgfqpoint{6.225181in}{1.019684in}}{\pgfqpoint{6.221063in}{1.019684in}}%
\pgfpathcurveto{\pgfqpoint{6.216945in}{1.019684in}}{\pgfqpoint{6.212995in}{1.018048in}}{\pgfqpoint{6.210083in}{1.015136in}}%
\pgfpathcurveto{\pgfqpoint{6.207171in}{1.012224in}}{\pgfqpoint{6.205534in}{1.008274in}}{\pgfqpoint{6.205534in}{1.004155in}}%
\pgfpathcurveto{\pgfqpoint{6.205534in}{1.000037in}}{\pgfqpoint{6.207171in}{0.996087in}}{\pgfqpoint{6.210083in}{0.993175in}}%
\pgfpathcurveto{\pgfqpoint{6.212995in}{0.990263in}}{\pgfqpoint{6.216945in}{0.988627in}}{\pgfqpoint{6.221063in}{0.988627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711022,0.885567,0.407469}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221117in}{0.988655in}}%
\pgfpathcurveto{\pgfqpoint{6.225235in}{0.988655in}}{\pgfqpoint{6.229185in}{0.990291in}}{\pgfqpoint{6.232097in}{0.993203in}}%
\pgfpathcurveto{\pgfqpoint{6.235009in}{0.996115in}}{\pgfqpoint{6.236646in}{1.000065in}}{\pgfqpoint{6.236646in}{1.004183in}}%
\pgfpathcurveto{\pgfqpoint{6.236646in}{1.008301in}}{\pgfqpoint{6.235009in}{1.012251in}}{\pgfqpoint{6.232097in}{1.015163in}}%
\pgfpathcurveto{\pgfqpoint{6.229185in}{1.018075in}}{\pgfqpoint{6.225235in}{1.019711in}}{\pgfqpoint{6.221117in}{1.019711in}}%
\pgfpathcurveto{\pgfqpoint{6.216999in}{1.019711in}}{\pgfqpoint{6.213049in}{1.018075in}}{\pgfqpoint{6.210137in}{1.015163in}}%
\pgfpathcurveto{\pgfqpoint{6.207225in}{1.012251in}}{\pgfqpoint{6.205589in}{1.008301in}}{\pgfqpoint{6.205589in}{1.004183in}}%
\pgfpathcurveto{\pgfqpoint{6.205589in}{1.000065in}}{\pgfqpoint{6.207225in}{0.996115in}}{\pgfqpoint{6.210137in}{0.993203in}}%
\pgfpathcurveto{\pgfqpoint{6.213049in}{0.990291in}}{\pgfqpoint{6.216999in}{0.988655in}}{\pgfqpoint{6.221117in}{0.988655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221171in}{0.988682in}}%
\pgfpathcurveto{\pgfqpoint{6.225289in}{0.988682in}}{\pgfqpoint{6.229239in}{0.990318in}}{\pgfqpoint{6.232151in}{0.993230in}}%
\pgfpathcurveto{\pgfqpoint{6.235063in}{0.996142in}}{\pgfqpoint{6.236699in}{1.000092in}}{\pgfqpoint{6.236699in}{1.004210in}}%
\pgfpathcurveto{\pgfqpoint{6.236699in}{1.008328in}}{\pgfqpoint{6.235063in}{1.012278in}}{\pgfqpoint{6.232151in}{1.015190in}}%
\pgfpathcurveto{\pgfqpoint{6.229239in}{1.018102in}}{\pgfqpoint{6.225289in}{1.019738in}}{\pgfqpoint{6.221171in}{1.019738in}}%
\pgfpathcurveto{\pgfqpoint{6.217053in}{1.019738in}}{\pgfqpoint{6.213102in}{1.018102in}}{\pgfqpoint{6.210191in}{1.015190in}}%
\pgfpathcurveto{\pgfqpoint{6.207279in}{1.012278in}}{\pgfqpoint{6.205642in}{1.008328in}}{\pgfqpoint{6.205642in}{1.004210in}}%
\pgfpathcurveto{\pgfqpoint{6.205642in}{1.000092in}}{\pgfqpoint{6.207279in}{0.996142in}}{\pgfqpoint{6.210191in}{0.993230in}}%
\pgfpathcurveto{\pgfqpoint{6.213102in}{0.990318in}}{\pgfqpoint{6.217053in}{0.988682in}}{\pgfqpoint{6.221171in}{0.988682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221226in}{0.988709in}}%
\pgfpathcurveto{\pgfqpoint{6.225345in}{0.988709in}}{\pgfqpoint{6.229295in}{0.990345in}}{\pgfqpoint{6.232207in}{0.993257in}}%
\pgfpathcurveto{\pgfqpoint{6.235119in}{0.996169in}}{\pgfqpoint{6.236755in}{1.000119in}}{\pgfqpoint{6.236755in}{1.004237in}}%
\pgfpathcurveto{\pgfqpoint{6.236755in}{1.008355in}}{\pgfqpoint{6.235119in}{1.012305in}}{\pgfqpoint{6.232207in}{1.015217in}}%
\pgfpathcurveto{\pgfqpoint{6.229295in}{1.018129in}}{\pgfqpoint{6.225345in}{1.019766in}}{\pgfqpoint{6.221226in}{1.019766in}}%
\pgfpathcurveto{\pgfqpoint{6.217108in}{1.019766in}}{\pgfqpoint{6.213158in}{1.018129in}}{\pgfqpoint{6.210246in}{1.015217in}}%
\pgfpathcurveto{\pgfqpoint{6.207334in}{1.012305in}}{\pgfqpoint{6.205698in}{1.008355in}}{\pgfqpoint{6.205698in}{1.004237in}}%
\pgfpathcurveto{\pgfqpoint{6.205698in}{1.000119in}}{\pgfqpoint{6.207334in}{0.996169in}}{\pgfqpoint{6.210246in}{0.993257in}}%
\pgfpathcurveto{\pgfqpoint{6.213158in}{0.990345in}}{\pgfqpoint{6.217108in}{0.988709in}}{\pgfqpoint{6.221226in}{0.988709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221279in}{0.988736in}}%
\pgfpathcurveto{\pgfqpoint{6.225397in}{0.988736in}}{\pgfqpoint{6.229347in}{0.990372in}}{\pgfqpoint{6.232259in}{0.993284in}}%
\pgfpathcurveto{\pgfqpoint{6.235171in}{0.996196in}}{\pgfqpoint{6.236807in}{1.000146in}}{\pgfqpoint{6.236807in}{1.004264in}}%
\pgfpathcurveto{\pgfqpoint{6.236807in}{1.008383in}}{\pgfqpoint{6.235171in}{1.012333in}}{\pgfqpoint{6.232259in}{1.015245in}}%
\pgfpathcurveto{\pgfqpoint{6.229347in}{1.018156in}}{\pgfqpoint{6.225397in}{1.019793in}}{\pgfqpoint{6.221279in}{1.019793in}}%
\pgfpathcurveto{\pgfqpoint{6.217161in}{1.019793in}}{\pgfqpoint{6.213211in}{1.018156in}}{\pgfqpoint{6.210299in}{1.015245in}}%
\pgfpathcurveto{\pgfqpoint{6.207387in}{1.012333in}}{\pgfqpoint{6.205751in}{1.008383in}}{\pgfqpoint{6.205751in}{1.004264in}}%
\pgfpathcurveto{\pgfqpoint{6.205751in}{1.000146in}}{\pgfqpoint{6.207387in}{0.996196in}}{\pgfqpoint{6.210299in}{0.993284in}}%
\pgfpathcurveto{\pgfqpoint{6.213211in}{0.990372in}}{\pgfqpoint{6.217161in}{0.988736in}}{\pgfqpoint{6.221279in}{0.988736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717955,0.889601,0.406798}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221334in}{0.988763in}}%
\pgfpathcurveto{\pgfqpoint{6.225452in}{0.988763in}}{\pgfqpoint{6.229402in}{0.990399in}}{\pgfqpoint{6.232314in}{0.993311in}}%
\pgfpathcurveto{\pgfqpoint{6.235226in}{0.996223in}}{\pgfqpoint{6.236862in}{1.000173in}}{\pgfqpoint{6.236862in}{1.004291in}}%
\pgfpathcurveto{\pgfqpoint{6.236862in}{1.008410in}}{\pgfqpoint{6.235226in}{1.012360in}}{\pgfqpoint{6.232314in}{1.015272in}}%
\pgfpathcurveto{\pgfqpoint{6.229402in}{1.018184in}}{\pgfqpoint{6.225452in}{1.019820in}}{\pgfqpoint{6.221334in}{1.019820in}}%
\pgfpathcurveto{\pgfqpoint{6.217216in}{1.019820in}}{\pgfqpoint{6.213266in}{1.018184in}}{\pgfqpoint{6.210354in}{1.015272in}}%
\pgfpathcurveto{\pgfqpoint{6.207442in}{1.012360in}}{\pgfqpoint{6.205806in}{1.008410in}}{\pgfqpoint{6.205806in}{1.004291in}}%
\pgfpathcurveto{\pgfqpoint{6.205806in}{1.000173in}}{\pgfqpoint{6.207442in}{0.996223in}}{\pgfqpoint{6.210354in}{0.993311in}}%
\pgfpathcurveto{\pgfqpoint{6.213266in}{0.990399in}}{\pgfqpoint{6.217216in}{0.988763in}}{\pgfqpoint{6.221334in}{0.988763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221388in}{0.988790in}}%
\pgfpathcurveto{\pgfqpoint{6.225507in}{0.988790in}}{\pgfqpoint{6.229457in}{0.990426in}}{\pgfqpoint{6.232369in}{0.993338in}}%
\pgfpathcurveto{\pgfqpoint{6.235281in}{0.996250in}}{\pgfqpoint{6.236917in}{1.000200in}}{\pgfqpoint{6.236917in}{1.004319in}}%
\pgfpathcurveto{\pgfqpoint{6.236917in}{1.008437in}}{\pgfqpoint{6.235281in}{1.012387in}}{\pgfqpoint{6.232369in}{1.015299in}}%
\pgfpathcurveto{\pgfqpoint{6.229457in}{1.018211in}}{\pgfqpoint{6.225507in}{1.019847in}}{\pgfqpoint{6.221388in}{1.019847in}}%
\pgfpathcurveto{\pgfqpoint{6.217270in}{1.019847in}}{\pgfqpoint{6.213320in}{1.018211in}}{\pgfqpoint{6.210408in}{1.015299in}}%
\pgfpathcurveto{\pgfqpoint{6.207496in}{1.012387in}}{\pgfqpoint{6.205860in}{1.008437in}}{\pgfqpoint{6.205860in}{1.004319in}}%
\pgfpathcurveto{\pgfqpoint{6.205860in}{1.000200in}}{\pgfqpoint{6.207496in}{0.996250in}}{\pgfqpoint{6.210408in}{0.993338in}}%
\pgfpathcurveto{\pgfqpoint{6.213320in}{0.990426in}}{\pgfqpoint{6.217270in}{0.988790in}}{\pgfqpoint{6.221388in}{0.988790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221441in}{0.988817in}}%
\pgfpathcurveto{\pgfqpoint{6.225559in}{0.988817in}}{\pgfqpoint{6.229509in}{0.990453in}}{\pgfqpoint{6.232421in}{0.993365in}}%
\pgfpathcurveto{\pgfqpoint{6.235333in}{0.996277in}}{\pgfqpoint{6.236969in}{1.000227in}}{\pgfqpoint{6.236969in}{1.004345in}}%
\pgfpathcurveto{\pgfqpoint{6.236969in}{1.008464in}}{\pgfqpoint{6.235333in}{1.012414in}}{\pgfqpoint{6.232421in}{1.015326in}}%
\pgfpathcurveto{\pgfqpoint{6.229509in}{1.018238in}}{\pgfqpoint{6.225559in}{1.019874in}}{\pgfqpoint{6.221441in}{1.019874in}}%
\pgfpathcurveto{\pgfqpoint{6.217322in}{1.019874in}}{\pgfqpoint{6.213372in}{1.018238in}}{\pgfqpoint{6.210460in}{1.015326in}}%
\pgfpathcurveto{\pgfqpoint{6.207548in}{1.012414in}}{\pgfqpoint{6.205912in}{1.008464in}}{\pgfqpoint{6.205912in}{1.004345in}}%
\pgfpathcurveto{\pgfqpoint{6.205912in}{1.000227in}}{\pgfqpoint{6.207548in}{0.996277in}}{\pgfqpoint{6.210460in}{0.993365in}}%
\pgfpathcurveto{\pgfqpoint{6.213372in}{0.990453in}}{\pgfqpoint{6.217322in}{0.988817in}}{\pgfqpoint{6.221441in}{0.988817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221494in}{0.988844in}}%
\pgfpathcurveto{\pgfqpoint{6.225612in}{0.988844in}}{\pgfqpoint{6.229562in}{0.990480in}}{\pgfqpoint{6.232474in}{0.993392in}}%
\pgfpathcurveto{\pgfqpoint{6.235386in}{0.996304in}}{\pgfqpoint{6.237022in}{1.000254in}}{\pgfqpoint{6.237022in}{1.004372in}}%
\pgfpathcurveto{\pgfqpoint{6.237022in}{1.008490in}}{\pgfqpoint{6.235386in}{1.012441in}}{\pgfqpoint{6.232474in}{1.015352in}}%
\pgfpathcurveto{\pgfqpoint{6.229562in}{1.018264in}}{\pgfqpoint{6.225612in}{1.019901in}}{\pgfqpoint{6.221494in}{1.019901in}}%
\pgfpathcurveto{\pgfqpoint{6.217376in}{1.019901in}}{\pgfqpoint{6.213426in}{1.018264in}}{\pgfqpoint{6.210514in}{1.015352in}}%
\pgfpathcurveto{\pgfqpoint{6.207602in}{1.012441in}}{\pgfqpoint{6.205966in}{1.008490in}}{\pgfqpoint{6.205966in}{1.004372in}}%
\pgfpathcurveto{\pgfqpoint{6.205966in}{1.000254in}}{\pgfqpoint{6.207602in}{0.996304in}}{\pgfqpoint{6.210514in}{0.993392in}}%
\pgfpathcurveto{\pgfqpoint{6.213426in}{0.990480in}}{\pgfqpoint{6.217376in}{0.988844in}}{\pgfqpoint{6.221494in}{0.988844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725038,0.893583,0.406169}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221548in}{0.988871in}}%
\pgfpathcurveto{\pgfqpoint{6.225666in}{0.988871in}}{\pgfqpoint{6.229616in}{0.990507in}}{\pgfqpoint{6.232528in}{0.993419in}}%
\pgfpathcurveto{\pgfqpoint{6.235440in}{0.996331in}}{\pgfqpoint{6.237076in}{1.000281in}}{\pgfqpoint{6.237076in}{1.004399in}}%
\pgfpathcurveto{\pgfqpoint{6.237076in}{1.008517in}}{\pgfqpoint{6.235440in}{1.012467in}}{\pgfqpoint{6.232528in}{1.015379in}}%
\pgfpathcurveto{\pgfqpoint{6.229616in}{1.018291in}}{\pgfqpoint{6.225666in}{1.019927in}}{\pgfqpoint{6.221548in}{1.019927in}}%
\pgfpathcurveto{\pgfqpoint{6.217430in}{1.019927in}}{\pgfqpoint{6.213480in}{1.018291in}}{\pgfqpoint{6.210568in}{1.015379in}}%
\pgfpathcurveto{\pgfqpoint{6.207656in}{1.012467in}}{\pgfqpoint{6.206020in}{1.008517in}}{\pgfqpoint{6.206020in}{1.004399in}}%
\pgfpathcurveto{\pgfqpoint{6.206020in}{1.000281in}}{\pgfqpoint{6.207656in}{0.996331in}}{\pgfqpoint{6.210568in}{0.993419in}}%
\pgfpathcurveto{\pgfqpoint{6.213480in}{0.990507in}}{\pgfqpoint{6.217430in}{0.988871in}}{\pgfqpoint{6.221548in}{0.988871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221598in}{0.988898in}}%
\pgfpathcurveto{\pgfqpoint{6.225716in}{0.988898in}}{\pgfqpoint{6.229666in}{0.990534in}}{\pgfqpoint{6.232578in}{0.993446in}}%
\pgfpathcurveto{\pgfqpoint{6.235490in}{0.996358in}}{\pgfqpoint{6.237126in}{1.000308in}}{\pgfqpoint{6.237126in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{6.237126in}{1.008544in}}{\pgfqpoint{6.235490in}{1.012494in}}{\pgfqpoint{6.232578in}{1.015406in}}%
\pgfpathcurveto{\pgfqpoint{6.229666in}{1.018318in}}{\pgfqpoint{6.225716in}{1.019954in}}{\pgfqpoint{6.221598in}{1.019954in}}%
\pgfpathcurveto{\pgfqpoint{6.217480in}{1.019954in}}{\pgfqpoint{6.213530in}{1.018318in}}{\pgfqpoint{6.210618in}{1.015406in}}%
\pgfpathcurveto{\pgfqpoint{6.207706in}{1.012494in}}{\pgfqpoint{6.206070in}{1.008544in}}{\pgfqpoint{6.206070in}{1.004426in}}%
\pgfpathcurveto{\pgfqpoint{6.206070in}{1.000308in}}{\pgfqpoint{6.207706in}{0.996358in}}{\pgfqpoint{6.210618in}{0.993446in}}%
\pgfpathcurveto{\pgfqpoint{6.213530in}{0.990534in}}{\pgfqpoint{6.217480in}{0.988898in}}{\pgfqpoint{6.221598in}{0.988898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221653in}{0.988924in}}%
\pgfpathcurveto{\pgfqpoint{6.225771in}{0.988924in}}{\pgfqpoint{6.229721in}{0.990560in}}{\pgfqpoint{6.232633in}{0.993472in}}%
\pgfpathcurveto{\pgfqpoint{6.235545in}{0.996384in}}{\pgfqpoint{6.237181in}{1.000334in}}{\pgfqpoint{6.237181in}{1.004453in}}%
\pgfpathcurveto{\pgfqpoint{6.237181in}{1.008571in}}{\pgfqpoint{6.235545in}{1.012521in}}{\pgfqpoint{6.232633in}{1.015433in}}%
\pgfpathcurveto{\pgfqpoint{6.229721in}{1.018345in}}{\pgfqpoint{6.225771in}{1.019981in}}{\pgfqpoint{6.221653in}{1.019981in}}%
\pgfpathcurveto{\pgfqpoint{6.217535in}{1.019981in}}{\pgfqpoint{6.213585in}{1.018345in}}{\pgfqpoint{6.210673in}{1.015433in}}%
\pgfpathcurveto{\pgfqpoint{6.207761in}{1.012521in}}{\pgfqpoint{6.206124in}{1.008571in}}{\pgfqpoint{6.206124in}{1.004453in}}%
\pgfpathcurveto{\pgfqpoint{6.206124in}{1.000334in}}{\pgfqpoint{6.207761in}{0.996384in}}{\pgfqpoint{6.210673in}{0.993472in}}%
\pgfpathcurveto{\pgfqpoint{6.213585in}{0.990560in}}{\pgfqpoint{6.217535in}{0.988924in}}{\pgfqpoint{6.221653in}{0.988924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221703in}{0.988951in}}%
\pgfpathcurveto{\pgfqpoint{6.225821in}{0.988951in}}{\pgfqpoint{6.229771in}{0.990587in}}{\pgfqpoint{6.232683in}{0.993499in}}%
\pgfpathcurveto{\pgfqpoint{6.235595in}{0.996411in}}{\pgfqpoint{6.237231in}{1.000361in}}{\pgfqpoint{6.237231in}{1.004479in}}%
\pgfpathcurveto{\pgfqpoint{6.237231in}{1.008597in}}{\pgfqpoint{6.235595in}{1.012547in}}{\pgfqpoint{6.232683in}{1.015459in}}%
\pgfpathcurveto{\pgfqpoint{6.229771in}{1.018371in}}{\pgfqpoint{6.225821in}{1.020007in}}{\pgfqpoint{6.221703in}{1.020007in}}%
\pgfpathcurveto{\pgfqpoint{6.217585in}{1.020007in}}{\pgfqpoint{6.213635in}{1.018371in}}{\pgfqpoint{6.210723in}{1.015459in}}%
\pgfpathcurveto{\pgfqpoint{6.207811in}{1.012547in}}{\pgfqpoint{6.206175in}{1.008597in}}{\pgfqpoint{6.206175in}{1.004479in}}%
\pgfpathcurveto{\pgfqpoint{6.206175in}{1.000361in}}{\pgfqpoint{6.207811in}{0.996411in}}{\pgfqpoint{6.210723in}{0.993499in}}%
\pgfpathcurveto{\pgfqpoint{6.213635in}{0.990587in}}{\pgfqpoint{6.217585in}{0.988951in}}{\pgfqpoint{6.221703in}{0.988951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.732260,0.897513,0.405572}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221757in}{0.988977in}}%
\pgfpathcurveto{\pgfqpoint{6.225875in}{0.988977in}}{\pgfqpoint{6.229825in}{0.990614in}}{\pgfqpoint{6.232737in}{0.993525in}}%
\pgfpathcurveto{\pgfqpoint{6.235649in}{0.996437in}}{\pgfqpoint{6.237285in}{1.000387in}}{\pgfqpoint{6.237285in}{1.004506in}}%
\pgfpathcurveto{\pgfqpoint{6.237285in}{1.008624in}}{\pgfqpoint{6.235649in}{1.012574in}}{\pgfqpoint{6.232737in}{1.015486in}}%
\pgfpathcurveto{\pgfqpoint{6.229825in}{1.018398in}}{\pgfqpoint{6.225875in}{1.020034in}}{\pgfqpoint{6.221757in}{1.020034in}}%
\pgfpathcurveto{\pgfqpoint{6.217639in}{1.020034in}}{\pgfqpoint{6.213689in}{1.018398in}}{\pgfqpoint{6.210777in}{1.015486in}}%
\pgfpathcurveto{\pgfqpoint{6.207865in}{1.012574in}}{\pgfqpoint{6.206229in}{1.008624in}}{\pgfqpoint{6.206229in}{1.004506in}}%
\pgfpathcurveto{\pgfqpoint{6.206229in}{1.000387in}}{\pgfqpoint{6.207865in}{0.996437in}}{\pgfqpoint{6.210777in}{0.993525in}}%
\pgfpathcurveto{\pgfqpoint{6.213689in}{0.990614in}}{\pgfqpoint{6.217639in}{0.988977in}}{\pgfqpoint{6.221757in}{0.988977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221809in}{0.989004in}}%
\pgfpathcurveto{\pgfqpoint{6.225927in}{0.989004in}}{\pgfqpoint{6.229877in}{0.990640in}}{\pgfqpoint{6.232789in}{0.993552in}}%
\pgfpathcurveto{\pgfqpoint{6.235701in}{0.996464in}}{\pgfqpoint{6.237337in}{1.000414in}}{\pgfqpoint{6.237337in}{1.004532in}}%
\pgfpathcurveto{\pgfqpoint{6.237337in}{1.008650in}}{\pgfqpoint{6.235701in}{1.012600in}}{\pgfqpoint{6.232789in}{1.015512in}}%
\pgfpathcurveto{\pgfqpoint{6.229877in}{1.018424in}}{\pgfqpoint{6.225927in}{1.020060in}}{\pgfqpoint{6.221809in}{1.020060in}}%
\pgfpathcurveto{\pgfqpoint{6.217691in}{1.020060in}}{\pgfqpoint{6.213741in}{1.018424in}}{\pgfqpoint{6.210829in}{1.015512in}}%
\pgfpathcurveto{\pgfqpoint{6.207917in}{1.012600in}}{\pgfqpoint{6.206281in}{1.008650in}}{\pgfqpoint{6.206281in}{1.004532in}}%
\pgfpathcurveto{\pgfqpoint{6.206281in}{1.000414in}}{\pgfqpoint{6.207917in}{0.996464in}}{\pgfqpoint{6.210829in}{0.993552in}}%
\pgfpathcurveto{\pgfqpoint{6.213741in}{0.990640in}}{\pgfqpoint{6.217691in}{0.989004in}}{\pgfqpoint{6.221809in}{0.989004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221861in}{0.989030in}}%
\pgfpathcurveto{\pgfqpoint{6.225979in}{0.989030in}}{\pgfqpoint{6.229929in}{0.990666in}}{\pgfqpoint{6.232841in}{0.993578in}}%
\pgfpathcurveto{\pgfqpoint{6.235753in}{0.996490in}}{\pgfqpoint{6.237389in}{1.000440in}}{\pgfqpoint{6.237389in}{1.004558in}}%
\pgfpathcurveto{\pgfqpoint{6.237389in}{1.008677in}}{\pgfqpoint{6.235753in}{1.012627in}}{\pgfqpoint{6.232841in}{1.015539in}}%
\pgfpathcurveto{\pgfqpoint{6.229929in}{1.018451in}}{\pgfqpoint{6.225979in}{1.020087in}}{\pgfqpoint{6.221861in}{1.020087in}}%
\pgfpathcurveto{\pgfqpoint{6.217742in}{1.020087in}}{\pgfqpoint{6.213792in}{1.018451in}}{\pgfqpoint{6.210880in}{1.015539in}}%
\pgfpathcurveto{\pgfqpoint{6.207968in}{1.012627in}}{\pgfqpoint{6.206332in}{1.008677in}}{\pgfqpoint{6.206332in}{1.004558in}}%
\pgfpathcurveto{\pgfqpoint{6.206332in}{1.000440in}}{\pgfqpoint{6.207968in}{0.996490in}}{\pgfqpoint{6.210880in}{0.993578in}}%
\pgfpathcurveto{\pgfqpoint{6.213792in}{0.990666in}}{\pgfqpoint{6.217742in}{0.989030in}}{\pgfqpoint{6.221861in}{0.989030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221913in}{0.989057in}}%
\pgfpathcurveto{\pgfqpoint{6.226031in}{0.989057in}}{\pgfqpoint{6.229981in}{0.990693in}}{\pgfqpoint{6.232893in}{0.993605in}}%
\pgfpathcurveto{\pgfqpoint{6.235805in}{0.996517in}}{\pgfqpoint{6.237441in}{1.000467in}}{\pgfqpoint{6.237441in}{1.004585in}}%
\pgfpathcurveto{\pgfqpoint{6.237441in}{1.008703in}}{\pgfqpoint{6.235805in}{1.012653in}}{\pgfqpoint{6.232893in}{1.015565in}}%
\pgfpathcurveto{\pgfqpoint{6.229981in}{1.018477in}}{\pgfqpoint{6.226031in}{1.020113in}}{\pgfqpoint{6.221913in}{1.020113in}}%
\pgfpathcurveto{\pgfqpoint{6.217795in}{1.020113in}}{\pgfqpoint{6.213845in}{1.018477in}}{\pgfqpoint{6.210933in}{1.015565in}}%
\pgfpathcurveto{\pgfqpoint{6.208021in}{1.012653in}}{\pgfqpoint{6.206384in}{1.008703in}}{\pgfqpoint{6.206384in}{1.004585in}}%
\pgfpathcurveto{\pgfqpoint{6.206384in}{1.000467in}}{\pgfqpoint{6.208021in}{0.996517in}}{\pgfqpoint{6.210933in}{0.993605in}}%
\pgfpathcurveto{\pgfqpoint{6.213845in}{0.990693in}}{\pgfqpoint{6.217795in}{0.989057in}}{\pgfqpoint{6.221913in}{0.989057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739616,0.901376,0.405005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221965in}{0.989083in}}%
\pgfpathcurveto{\pgfqpoint{6.226083in}{0.989083in}}{\pgfqpoint{6.230033in}{0.990719in}}{\pgfqpoint{6.232945in}{0.993631in}}%
\pgfpathcurveto{\pgfqpoint{6.235857in}{0.996543in}}{\pgfqpoint{6.237493in}{1.000493in}}{\pgfqpoint{6.237493in}{1.004611in}}%
\pgfpathcurveto{\pgfqpoint{6.237493in}{1.008729in}}{\pgfqpoint{6.235857in}{1.012679in}}{\pgfqpoint{6.232945in}{1.015591in}}%
\pgfpathcurveto{\pgfqpoint{6.230033in}{1.018503in}}{\pgfqpoint{6.226083in}{1.020139in}}{\pgfqpoint{6.221965in}{1.020139in}}%
\pgfpathcurveto{\pgfqpoint{6.217847in}{1.020139in}}{\pgfqpoint{6.213897in}{1.018503in}}{\pgfqpoint{6.210985in}{1.015591in}}%
\pgfpathcurveto{\pgfqpoint{6.208073in}{1.012679in}}{\pgfqpoint{6.206437in}{1.008729in}}{\pgfqpoint{6.206437in}{1.004611in}}%
\pgfpathcurveto{\pgfqpoint{6.206437in}{1.000493in}}{\pgfqpoint{6.208073in}{0.996543in}}{\pgfqpoint{6.210985in}{0.993631in}}%
\pgfpathcurveto{\pgfqpoint{6.213897in}{0.990719in}}{\pgfqpoint{6.217847in}{0.989083in}}{\pgfqpoint{6.221965in}{0.989083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222018in}{0.989109in}}%
\pgfpathcurveto{\pgfqpoint{6.226136in}{0.989109in}}{\pgfqpoint{6.230086in}{0.990745in}}{\pgfqpoint{6.232998in}{0.993657in}}%
\pgfpathcurveto{\pgfqpoint{6.235910in}{0.996569in}}{\pgfqpoint{6.237546in}{1.000519in}}{\pgfqpoint{6.237546in}{1.004637in}}%
\pgfpathcurveto{\pgfqpoint{6.237546in}{1.008755in}}{\pgfqpoint{6.235910in}{1.012705in}}{\pgfqpoint{6.232998in}{1.015617in}}%
\pgfpathcurveto{\pgfqpoint{6.230086in}{1.018529in}}{\pgfqpoint{6.226136in}{1.020166in}}{\pgfqpoint{6.222018in}{1.020166in}}%
\pgfpathcurveto{\pgfqpoint{6.217899in}{1.020166in}}{\pgfqpoint{6.213949in}{1.018529in}}{\pgfqpoint{6.211037in}{1.015617in}}%
\pgfpathcurveto{\pgfqpoint{6.208125in}{1.012705in}}{\pgfqpoint{6.206489in}{1.008755in}}{\pgfqpoint{6.206489in}{1.004637in}}%
\pgfpathcurveto{\pgfqpoint{6.206489in}{1.000519in}}{\pgfqpoint{6.208125in}{0.996569in}}{\pgfqpoint{6.211037in}{0.993657in}}%
\pgfpathcurveto{\pgfqpoint{6.213949in}{0.990745in}}{\pgfqpoint{6.217899in}{0.989109in}}{\pgfqpoint{6.222018in}{0.989109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222068in}{0.989135in}}%
\pgfpathcurveto{\pgfqpoint{6.226186in}{0.989135in}}{\pgfqpoint{6.230136in}{0.990771in}}{\pgfqpoint{6.233048in}{0.993683in}}%
\pgfpathcurveto{\pgfqpoint{6.235960in}{0.996595in}}{\pgfqpoint{6.237596in}{1.000545in}}{\pgfqpoint{6.237596in}{1.004663in}}%
\pgfpathcurveto{\pgfqpoint{6.237596in}{1.008781in}}{\pgfqpoint{6.235960in}{1.012731in}}{\pgfqpoint{6.233048in}{1.015643in}}%
\pgfpathcurveto{\pgfqpoint{6.230136in}{1.018555in}}{\pgfqpoint{6.226186in}{1.020191in}}{\pgfqpoint{6.222068in}{1.020191in}}%
\pgfpathcurveto{\pgfqpoint{6.217950in}{1.020191in}}{\pgfqpoint{6.214000in}{1.018555in}}{\pgfqpoint{6.211088in}{1.015643in}}%
\pgfpathcurveto{\pgfqpoint{6.208176in}{1.012731in}}{\pgfqpoint{6.206540in}{1.008781in}}{\pgfqpoint{6.206540in}{1.004663in}}%
\pgfpathcurveto{\pgfqpoint{6.206540in}{1.000545in}}{\pgfqpoint{6.208176in}{0.996595in}}{\pgfqpoint{6.211088in}{0.993683in}}%
\pgfpathcurveto{\pgfqpoint{6.214000in}{0.990771in}}{\pgfqpoint{6.217950in}{0.989135in}}{\pgfqpoint{6.222068in}{0.989135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222119in}{0.989161in}}%
\pgfpathcurveto{\pgfqpoint{6.226237in}{0.989161in}}{\pgfqpoint{6.230187in}{0.990797in}}{\pgfqpoint{6.233099in}{0.993709in}}%
\pgfpathcurveto{\pgfqpoint{6.236011in}{0.996621in}}{\pgfqpoint{6.237647in}{1.000571in}}{\pgfqpoint{6.237647in}{1.004689in}}%
\pgfpathcurveto{\pgfqpoint{6.237647in}{1.008807in}}{\pgfqpoint{6.236011in}{1.012757in}}{\pgfqpoint{6.233099in}{1.015669in}}%
\pgfpathcurveto{\pgfqpoint{6.230187in}{1.018581in}}{\pgfqpoint{6.226237in}{1.020218in}}{\pgfqpoint{6.222119in}{1.020218in}}%
\pgfpathcurveto{\pgfqpoint{6.218001in}{1.020218in}}{\pgfqpoint{6.214051in}{1.018581in}}{\pgfqpoint{6.211139in}{1.015669in}}%
\pgfpathcurveto{\pgfqpoint{6.208227in}{1.012757in}}{\pgfqpoint{6.206590in}{1.008807in}}{\pgfqpoint{6.206590in}{1.004689in}}%
\pgfpathcurveto{\pgfqpoint{6.206590in}{1.000571in}}{\pgfqpoint{6.208227in}{0.996621in}}{\pgfqpoint{6.211139in}{0.993709in}}%
\pgfpathcurveto{\pgfqpoint{6.214051in}{0.990797in}}{\pgfqpoint{6.218001in}{0.989161in}}{\pgfqpoint{6.222119in}{0.989161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747090,0.905184,0.404485}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222170in}{0.989187in}}%
\pgfpathcurveto{\pgfqpoint{6.226288in}{0.989187in}}{\pgfqpoint{6.230238in}{0.990823in}}{\pgfqpoint{6.233150in}{0.993735in}}%
\pgfpathcurveto{\pgfqpoint{6.236062in}{0.996647in}}{\pgfqpoint{6.237698in}{1.000597in}}{\pgfqpoint{6.237698in}{1.004715in}}%
\pgfpathcurveto{\pgfqpoint{6.237698in}{1.008833in}}{\pgfqpoint{6.236062in}{1.012783in}}{\pgfqpoint{6.233150in}{1.015695in}}%
\pgfpathcurveto{\pgfqpoint{6.230238in}{1.018607in}}{\pgfqpoint{6.226288in}{1.020244in}}{\pgfqpoint{6.222170in}{1.020244in}}%
\pgfpathcurveto{\pgfqpoint{6.218052in}{1.020244in}}{\pgfqpoint{6.214102in}{1.018607in}}{\pgfqpoint{6.211190in}{1.015695in}}%
\pgfpathcurveto{\pgfqpoint{6.208278in}{1.012783in}}{\pgfqpoint{6.206642in}{1.008833in}}{\pgfqpoint{6.206642in}{1.004715in}}%
\pgfpathcurveto{\pgfqpoint{6.206642in}{1.000597in}}{\pgfqpoint{6.208278in}{0.996647in}}{\pgfqpoint{6.211190in}{0.993735in}}%
\pgfpathcurveto{\pgfqpoint{6.214102in}{0.990823in}}{\pgfqpoint{6.218052in}{0.989187in}}{\pgfqpoint{6.222170in}{0.989187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222221in}{0.989213in}}%
\pgfpathcurveto{\pgfqpoint{6.226339in}{0.989213in}}{\pgfqpoint{6.230289in}{0.990849in}}{\pgfqpoint{6.233201in}{0.993761in}}%
\pgfpathcurveto{\pgfqpoint{6.236113in}{0.996673in}}{\pgfqpoint{6.237749in}{1.000623in}}{\pgfqpoint{6.237749in}{1.004741in}}%
\pgfpathcurveto{\pgfqpoint{6.237749in}{1.008859in}}{\pgfqpoint{6.236113in}{1.012809in}}{\pgfqpoint{6.233201in}{1.015721in}}%
\pgfpathcurveto{\pgfqpoint{6.230289in}{1.018633in}}{\pgfqpoint{6.226339in}{1.020270in}}{\pgfqpoint{6.222221in}{1.020270in}}%
\pgfpathcurveto{\pgfqpoint{6.218103in}{1.020270in}}{\pgfqpoint{6.214153in}{1.018633in}}{\pgfqpoint{6.211241in}{1.015721in}}%
\pgfpathcurveto{\pgfqpoint{6.208329in}{1.012809in}}{\pgfqpoint{6.206693in}{1.008859in}}{\pgfqpoint{6.206693in}{1.004741in}}%
\pgfpathcurveto{\pgfqpoint{6.206693in}{1.000623in}}{\pgfqpoint{6.208329in}{0.996673in}}{\pgfqpoint{6.211241in}{0.993761in}}%
\pgfpathcurveto{\pgfqpoint{6.214153in}{0.990849in}}{\pgfqpoint{6.218103in}{0.989213in}}{\pgfqpoint{6.222221in}{0.989213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222271in}{0.989239in}}%
\pgfpathcurveto{\pgfqpoint{6.226389in}{0.989239in}}{\pgfqpoint{6.230339in}{0.990875in}}{\pgfqpoint{6.233251in}{0.993787in}}%
\pgfpathcurveto{\pgfqpoint{6.236163in}{0.996699in}}{\pgfqpoint{6.237799in}{1.000649in}}{\pgfqpoint{6.237799in}{1.004767in}}%
\pgfpathcurveto{\pgfqpoint{6.237799in}{1.008885in}}{\pgfqpoint{6.236163in}{1.012835in}}{\pgfqpoint{6.233251in}{1.015747in}}%
\pgfpathcurveto{\pgfqpoint{6.230339in}{1.018659in}}{\pgfqpoint{6.226389in}{1.020295in}}{\pgfqpoint{6.222271in}{1.020295in}}%
\pgfpathcurveto{\pgfqpoint{6.218153in}{1.020295in}}{\pgfqpoint{6.214203in}{1.018659in}}{\pgfqpoint{6.211291in}{1.015747in}}%
\pgfpathcurveto{\pgfqpoint{6.208379in}{1.012835in}}{\pgfqpoint{6.206742in}{1.008885in}}{\pgfqpoint{6.206742in}{1.004767in}}%
\pgfpathcurveto{\pgfqpoint{6.206742in}{1.000649in}}{\pgfqpoint{6.208379in}{0.996699in}}{\pgfqpoint{6.211291in}{0.993787in}}%
\pgfpathcurveto{\pgfqpoint{6.214203in}{0.990875in}}{\pgfqpoint{6.218153in}{0.989239in}}{\pgfqpoint{6.222271in}{0.989239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754686,0.908919,0.404012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222322in}{0.989265in}}%
\pgfpathcurveto{\pgfqpoint{6.226440in}{0.989265in}}{\pgfqpoint{6.230390in}{0.990901in}}{\pgfqpoint{6.233302in}{0.993813in}}%
\pgfpathcurveto{\pgfqpoint{6.236214in}{0.996725in}}{\pgfqpoint{6.237850in}{1.000675in}}{\pgfqpoint{6.237850in}{1.004793in}}%
\pgfpathcurveto{\pgfqpoint{6.237850in}{1.008911in}}{\pgfqpoint{6.236214in}{1.012861in}}{\pgfqpoint{6.233302in}{1.015773in}}%
\pgfpathcurveto{\pgfqpoint{6.230390in}{1.018685in}}{\pgfqpoint{6.226440in}{1.020321in}}{\pgfqpoint{6.222322in}{1.020321in}}%
\pgfpathcurveto{\pgfqpoint{6.218203in}{1.020321in}}{\pgfqpoint{6.214253in}{1.018685in}}{\pgfqpoint{6.211341in}{1.015773in}}%
\pgfpathcurveto{\pgfqpoint{6.208429in}{1.012861in}}{\pgfqpoint{6.206793in}{1.008911in}}{\pgfqpoint{6.206793in}{1.004793in}}%
\pgfpathcurveto{\pgfqpoint{6.206793in}{1.000675in}}{\pgfqpoint{6.208429in}{0.996725in}}{\pgfqpoint{6.211341in}{0.993813in}}%
\pgfpathcurveto{\pgfqpoint{6.214253in}{0.990901in}}{\pgfqpoint{6.218203in}{0.989265in}}{\pgfqpoint{6.222322in}{0.989265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222371in}{0.989290in}}%
\pgfpathcurveto{\pgfqpoint{6.226489in}{0.989290in}}{\pgfqpoint{6.230439in}{0.990927in}}{\pgfqpoint{6.233351in}{0.993838in}}%
\pgfpathcurveto{\pgfqpoint{6.236263in}{0.996750in}}{\pgfqpoint{6.237899in}{1.000700in}}{\pgfqpoint{6.237899in}{1.004819in}}%
\pgfpathcurveto{\pgfqpoint{6.237899in}{1.008937in}}{\pgfqpoint{6.236263in}{1.012887in}}{\pgfqpoint{6.233351in}{1.015799in}}%
\pgfpathcurveto{\pgfqpoint{6.230439in}{1.018711in}}{\pgfqpoint{6.226489in}{1.020347in}}{\pgfqpoint{6.222371in}{1.020347in}}%
\pgfpathcurveto{\pgfqpoint{6.218253in}{1.020347in}}{\pgfqpoint{6.214303in}{1.018711in}}{\pgfqpoint{6.211391in}{1.015799in}}%
\pgfpathcurveto{\pgfqpoint{6.208479in}{1.012887in}}{\pgfqpoint{6.206843in}{1.008937in}}{\pgfqpoint{6.206843in}{1.004819in}}%
\pgfpathcurveto{\pgfqpoint{6.206843in}{1.000700in}}{\pgfqpoint{6.208479in}{0.996750in}}{\pgfqpoint{6.211391in}{0.993838in}}%
\pgfpathcurveto{\pgfqpoint{6.214303in}{0.990927in}}{\pgfqpoint{6.218253in}{0.989290in}}{\pgfqpoint{6.222371in}{0.989290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222424in}{0.989316in}}%
\pgfpathcurveto{\pgfqpoint{6.226542in}{0.989316in}}{\pgfqpoint{6.230492in}{0.990952in}}{\pgfqpoint{6.233404in}{0.993864in}}%
\pgfpathcurveto{\pgfqpoint{6.236316in}{0.996776in}}{\pgfqpoint{6.237952in}{1.000726in}}{\pgfqpoint{6.237952in}{1.004844in}}%
\pgfpathcurveto{\pgfqpoint{6.237952in}{1.008962in}}{\pgfqpoint{6.236316in}{1.012912in}}{\pgfqpoint{6.233404in}{1.015824in}}%
\pgfpathcurveto{\pgfqpoint{6.230492in}{1.018736in}}{\pgfqpoint{6.226542in}{1.020373in}}{\pgfqpoint{6.222424in}{1.020373in}}%
\pgfpathcurveto{\pgfqpoint{6.218306in}{1.020373in}}{\pgfqpoint{6.214356in}{1.018736in}}{\pgfqpoint{6.211444in}{1.015824in}}%
\pgfpathcurveto{\pgfqpoint{6.208532in}{1.012912in}}{\pgfqpoint{6.206896in}{1.008962in}}{\pgfqpoint{6.206896in}{1.004844in}}%
\pgfpathcurveto{\pgfqpoint{6.206896in}{1.000726in}}{\pgfqpoint{6.208532in}{0.996776in}}{\pgfqpoint{6.211444in}{0.993864in}}%
\pgfpathcurveto{\pgfqpoint{6.214356in}{0.990952in}}{\pgfqpoint{6.218306in}{0.989316in}}{\pgfqpoint{6.222424in}{0.989316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222475in}{0.989342in}}%
\pgfpathcurveto{\pgfqpoint{6.226593in}{0.989342in}}{\pgfqpoint{6.230543in}{0.990978in}}{\pgfqpoint{6.233455in}{0.993890in}}%
\pgfpathcurveto{\pgfqpoint{6.236367in}{0.996802in}}{\pgfqpoint{6.238003in}{1.000752in}}{\pgfqpoint{6.238003in}{1.004870in}}%
\pgfpathcurveto{\pgfqpoint{6.238003in}{1.008988in}}{\pgfqpoint{6.236367in}{1.012938in}}{\pgfqpoint{6.233455in}{1.015850in}}%
\pgfpathcurveto{\pgfqpoint{6.230543in}{1.018762in}}{\pgfqpoint{6.226593in}{1.020398in}}{\pgfqpoint{6.222475in}{1.020398in}}%
\pgfpathcurveto{\pgfqpoint{6.218357in}{1.020398in}}{\pgfqpoint{6.214407in}{1.018762in}}{\pgfqpoint{6.211495in}{1.015850in}}%
\pgfpathcurveto{\pgfqpoint{6.208583in}{1.012938in}}{\pgfqpoint{6.206947in}{1.008988in}}{\pgfqpoint{6.206947in}{1.004870in}}%
\pgfpathcurveto{\pgfqpoint{6.206947in}{1.000752in}}{\pgfqpoint{6.208583in}{0.996802in}}{\pgfqpoint{6.211495in}{0.993890in}}%
\pgfpathcurveto{\pgfqpoint{6.214407in}{0.990978in}}{\pgfqpoint{6.218357in}{0.989342in}}{\pgfqpoint{6.222475in}{0.989342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762378,0.912595,0.403574}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222526in}{0.989367in}}%
\pgfpathcurveto{\pgfqpoint{6.226644in}{0.989367in}}{\pgfqpoint{6.230594in}{0.991003in}}{\pgfqpoint{6.233506in}{0.993915in}}%
\pgfpathcurveto{\pgfqpoint{6.236418in}{0.996827in}}{\pgfqpoint{6.238055in}{1.000777in}}{\pgfqpoint{6.238055in}{1.004895in}}%
\pgfpathcurveto{\pgfqpoint{6.238055in}{1.009014in}}{\pgfqpoint{6.236418in}{1.012964in}}{\pgfqpoint{6.233506in}{1.015876in}}%
\pgfpathcurveto{\pgfqpoint{6.230594in}{1.018788in}}{\pgfqpoint{6.226644in}{1.020424in}}{\pgfqpoint{6.222526in}{1.020424in}}%
\pgfpathcurveto{\pgfqpoint{6.218408in}{1.020424in}}{\pgfqpoint{6.214458in}{1.018788in}}{\pgfqpoint{6.211546in}{1.015876in}}%
\pgfpathcurveto{\pgfqpoint{6.208634in}{1.012964in}}{\pgfqpoint{6.206998in}{1.009014in}}{\pgfqpoint{6.206998in}{1.004895in}}%
\pgfpathcurveto{\pgfqpoint{6.206998in}{1.000777in}}{\pgfqpoint{6.208634in}{0.996827in}}{\pgfqpoint{6.211546in}{0.993915in}}%
\pgfpathcurveto{\pgfqpoint{6.214458in}{0.991003in}}{\pgfqpoint{6.218408in}{0.989367in}}{\pgfqpoint{6.222526in}{0.989367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222577in}{0.989393in}}%
\pgfpathcurveto{\pgfqpoint{6.226695in}{0.989393in}}{\pgfqpoint{6.230645in}{0.991029in}}{\pgfqpoint{6.233557in}{0.993941in}}%
\pgfpathcurveto{\pgfqpoint{6.236469in}{0.996853in}}{\pgfqpoint{6.238105in}{1.000803in}}{\pgfqpoint{6.238105in}{1.004921in}}%
\pgfpathcurveto{\pgfqpoint{6.238105in}{1.009039in}}{\pgfqpoint{6.236469in}{1.012989in}}{\pgfqpoint{6.233557in}{1.015901in}}%
\pgfpathcurveto{\pgfqpoint{6.230645in}{1.018813in}}{\pgfqpoint{6.226695in}{1.020449in}}{\pgfqpoint{6.222577in}{1.020449in}}%
\pgfpathcurveto{\pgfqpoint{6.218459in}{1.020449in}}{\pgfqpoint{6.214509in}{1.018813in}}{\pgfqpoint{6.211597in}{1.015901in}}%
\pgfpathcurveto{\pgfqpoint{6.208685in}{1.012989in}}{\pgfqpoint{6.207049in}{1.009039in}}{\pgfqpoint{6.207049in}{1.004921in}}%
\pgfpathcurveto{\pgfqpoint{6.207049in}{1.000803in}}{\pgfqpoint{6.208685in}{0.996853in}}{\pgfqpoint{6.211597in}{0.993941in}}%
\pgfpathcurveto{\pgfqpoint{6.214509in}{0.991029in}}{\pgfqpoint{6.218459in}{0.989393in}}{\pgfqpoint{6.222577in}{0.989393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222626in}{0.989418in}}%
\pgfpathcurveto{\pgfqpoint{6.226744in}{0.989418in}}{\pgfqpoint{6.230694in}{0.991054in}}{\pgfqpoint{6.233606in}{0.993966in}}%
\pgfpathcurveto{\pgfqpoint{6.236518in}{0.996878in}}{\pgfqpoint{6.238154in}{1.000828in}}{\pgfqpoint{6.238154in}{1.004946in}}%
\pgfpathcurveto{\pgfqpoint{6.238154in}{1.009064in}}{\pgfqpoint{6.236518in}{1.013014in}}{\pgfqpoint{6.233606in}{1.015926in}}%
\pgfpathcurveto{\pgfqpoint{6.230694in}{1.018838in}}{\pgfqpoint{6.226744in}{1.020475in}}{\pgfqpoint{6.222626in}{1.020475in}}%
\pgfpathcurveto{\pgfqpoint{6.218507in}{1.020475in}}{\pgfqpoint{6.214557in}{1.018838in}}{\pgfqpoint{6.211645in}{1.015926in}}%
\pgfpathcurveto{\pgfqpoint{6.208734in}{1.013014in}}{\pgfqpoint{6.207097in}{1.009064in}}{\pgfqpoint{6.207097in}{1.004946in}}%
\pgfpathcurveto{\pgfqpoint{6.207097in}{1.000828in}}{\pgfqpoint{6.208734in}{0.996878in}}{\pgfqpoint{6.211645in}{0.993966in}}%
\pgfpathcurveto{\pgfqpoint{6.214557in}{0.991054in}}{\pgfqpoint{6.218507in}{0.989418in}}{\pgfqpoint{6.222626in}{0.989418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222674in}{0.989444in}}%
\pgfpathcurveto{\pgfqpoint{6.226792in}{0.989444in}}{\pgfqpoint{6.230742in}{0.991080in}}{\pgfqpoint{6.233654in}{0.993992in}}%
\pgfpathcurveto{\pgfqpoint{6.236566in}{0.996904in}}{\pgfqpoint{6.238202in}{1.000854in}}{\pgfqpoint{6.238202in}{1.004972in}}%
\pgfpathcurveto{\pgfqpoint{6.238202in}{1.009090in}}{\pgfqpoint{6.236566in}{1.013040in}}{\pgfqpoint{6.233654in}{1.015952in}}%
\pgfpathcurveto{\pgfqpoint{6.230742in}{1.018864in}}{\pgfqpoint{6.226792in}{1.020500in}}{\pgfqpoint{6.222674in}{1.020500in}}%
\pgfpathcurveto{\pgfqpoint{6.218556in}{1.020500in}}{\pgfqpoint{6.214606in}{1.018864in}}{\pgfqpoint{6.211694in}{1.015952in}}%
\pgfpathcurveto{\pgfqpoint{6.208782in}{1.013040in}}{\pgfqpoint{6.207146in}{1.009090in}}{\pgfqpoint{6.207146in}{1.004972in}}%
\pgfpathcurveto{\pgfqpoint{6.207146in}{1.000854in}}{\pgfqpoint{6.208782in}{0.996904in}}{\pgfqpoint{6.211694in}{0.993992in}}%
\pgfpathcurveto{\pgfqpoint{6.214606in}{0.991080in}}{\pgfqpoint{6.218556in}{0.989444in}}{\pgfqpoint{6.222674in}{0.989444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770173,0.916201,0.403168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222723in}{0.989469in}}%
\pgfpathcurveto{\pgfqpoint{6.226841in}{0.989469in}}{\pgfqpoint{6.230791in}{0.991105in}}{\pgfqpoint{6.233703in}{0.994017in}}%
\pgfpathcurveto{\pgfqpoint{6.236615in}{0.996929in}}{\pgfqpoint{6.238251in}{1.000879in}}{\pgfqpoint{6.238251in}{1.004997in}}%
\pgfpathcurveto{\pgfqpoint{6.238251in}{1.009115in}}{\pgfqpoint{6.236615in}{1.013065in}}{\pgfqpoint{6.233703in}{1.015977in}}%
\pgfpathcurveto{\pgfqpoint{6.230791in}{1.018889in}}{\pgfqpoint{6.226841in}{1.020525in}}{\pgfqpoint{6.222723in}{1.020525in}}%
\pgfpathcurveto{\pgfqpoint{6.218605in}{1.020525in}}{\pgfqpoint{6.214655in}{1.018889in}}{\pgfqpoint{6.211743in}{1.015977in}}%
\pgfpathcurveto{\pgfqpoint{6.208831in}{1.013065in}}{\pgfqpoint{6.207195in}{1.009115in}}{\pgfqpoint{6.207195in}{1.004997in}}%
\pgfpathcurveto{\pgfqpoint{6.207195in}{1.000879in}}{\pgfqpoint{6.208831in}{0.996929in}}{\pgfqpoint{6.211743in}{0.994017in}}%
\pgfpathcurveto{\pgfqpoint{6.214655in}{0.991105in}}{\pgfqpoint{6.218605in}{0.989469in}}{\pgfqpoint{6.222723in}{0.989469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222771in}{0.989494in}}%
\pgfpathcurveto{\pgfqpoint{6.226890in}{0.989494in}}{\pgfqpoint{6.230840in}{0.991130in}}{\pgfqpoint{6.233752in}{0.994042in}}%
\pgfpathcurveto{\pgfqpoint{6.236664in}{0.996954in}}{\pgfqpoint{6.238300in}{1.000904in}}{\pgfqpoint{6.238300in}{1.005022in}}%
\pgfpathcurveto{\pgfqpoint{6.238300in}{1.009141in}}{\pgfqpoint{6.236664in}{1.013091in}}{\pgfqpoint{6.233752in}{1.016003in}}%
\pgfpathcurveto{\pgfqpoint{6.230840in}{1.018915in}}{\pgfqpoint{6.226890in}{1.020551in}}{\pgfqpoint{6.222771in}{1.020551in}}%
\pgfpathcurveto{\pgfqpoint{6.218653in}{1.020551in}}{\pgfqpoint{6.214703in}{1.018915in}}{\pgfqpoint{6.211791in}{1.016003in}}%
\pgfpathcurveto{\pgfqpoint{6.208879in}{1.013091in}}{\pgfqpoint{6.207243in}{1.009141in}}{\pgfqpoint{6.207243in}{1.005022in}}%
\pgfpathcurveto{\pgfqpoint{6.207243in}{1.000904in}}{\pgfqpoint{6.208879in}{0.996954in}}{\pgfqpoint{6.211791in}{0.994042in}}%
\pgfpathcurveto{\pgfqpoint{6.214703in}{0.991130in}}{\pgfqpoint{6.218653in}{0.989494in}}{\pgfqpoint{6.222771in}{0.989494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222821in}{0.989519in}}%
\pgfpathcurveto{\pgfqpoint{6.226939in}{0.989519in}}{\pgfqpoint{6.230889in}{0.991156in}}{\pgfqpoint{6.233801in}{0.994067in}}%
\pgfpathcurveto{\pgfqpoint{6.236713in}{0.996979in}}{\pgfqpoint{6.238349in}{1.000929in}}{\pgfqpoint{6.238349in}{1.005048in}}%
\pgfpathcurveto{\pgfqpoint{6.238349in}{1.009166in}}{\pgfqpoint{6.236713in}{1.013116in}}{\pgfqpoint{6.233801in}{1.016028in}}%
\pgfpathcurveto{\pgfqpoint{6.230889in}{1.018940in}}{\pgfqpoint{6.226939in}{1.020576in}}{\pgfqpoint{6.222821in}{1.020576in}}%
\pgfpathcurveto{\pgfqpoint{6.218703in}{1.020576in}}{\pgfqpoint{6.214753in}{1.018940in}}{\pgfqpoint{6.211841in}{1.016028in}}%
\pgfpathcurveto{\pgfqpoint{6.208929in}{1.013116in}}{\pgfqpoint{6.207293in}{1.009166in}}{\pgfqpoint{6.207293in}{1.005048in}}%
\pgfpathcurveto{\pgfqpoint{6.207293in}{1.000929in}}{\pgfqpoint{6.208929in}{0.996979in}}{\pgfqpoint{6.211841in}{0.994067in}}%
\pgfpathcurveto{\pgfqpoint{6.214753in}{0.991156in}}{\pgfqpoint{6.218703in}{0.989519in}}{\pgfqpoint{6.222821in}{0.989519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222870in}{0.989544in}}%
\pgfpathcurveto{\pgfqpoint{6.226988in}{0.989544in}}{\pgfqpoint{6.230938in}{0.991181in}}{\pgfqpoint{6.233850in}{0.994093in}}%
\pgfpathcurveto{\pgfqpoint{6.236762in}{0.997004in}}{\pgfqpoint{6.238398in}{1.000955in}}{\pgfqpoint{6.238398in}{1.005073in}}%
\pgfpathcurveto{\pgfqpoint{6.238398in}{1.009191in}}{\pgfqpoint{6.236762in}{1.013141in}}{\pgfqpoint{6.233850in}{1.016053in}}%
\pgfpathcurveto{\pgfqpoint{6.230938in}{1.018965in}}{\pgfqpoint{6.226988in}{1.020601in}}{\pgfqpoint{6.222870in}{1.020601in}}%
\pgfpathcurveto{\pgfqpoint{6.218752in}{1.020601in}}{\pgfqpoint{6.214802in}{1.018965in}}{\pgfqpoint{6.211890in}{1.016053in}}%
\pgfpathcurveto{\pgfqpoint{6.208978in}{1.013141in}}{\pgfqpoint{6.207342in}{1.009191in}}{\pgfqpoint{6.207342in}{1.005073in}}%
\pgfpathcurveto{\pgfqpoint{6.207342in}{1.000955in}}{\pgfqpoint{6.208978in}{0.997004in}}{\pgfqpoint{6.211890in}{0.994093in}}%
\pgfpathcurveto{\pgfqpoint{6.214802in}{0.991181in}}{\pgfqpoint{6.218752in}{0.989544in}}{\pgfqpoint{6.222870in}{0.989544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.778055,0.919746,0.402796}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222921in}{0.989570in}}%
\pgfpathcurveto{\pgfqpoint{6.227039in}{0.989570in}}{\pgfqpoint{6.230989in}{0.991206in}}{\pgfqpoint{6.233901in}{0.994118in}}%
\pgfpathcurveto{\pgfqpoint{6.236813in}{0.997030in}}{\pgfqpoint{6.238449in}{1.000980in}}{\pgfqpoint{6.238449in}{1.005098in}}%
\pgfpathcurveto{\pgfqpoint{6.238449in}{1.009216in}}{\pgfqpoint{6.236813in}{1.013166in}}{\pgfqpoint{6.233901in}{1.016078in}}%
\pgfpathcurveto{\pgfqpoint{6.230989in}{1.018990in}}{\pgfqpoint{6.227039in}{1.020626in}}{\pgfqpoint{6.222921in}{1.020626in}}%
\pgfpathcurveto{\pgfqpoint{6.218803in}{1.020626in}}{\pgfqpoint{6.214853in}{1.018990in}}{\pgfqpoint{6.211941in}{1.016078in}}%
\pgfpathcurveto{\pgfqpoint{6.209029in}{1.013166in}}{\pgfqpoint{6.207393in}{1.009216in}}{\pgfqpoint{6.207393in}{1.005098in}}%
\pgfpathcurveto{\pgfqpoint{6.207393in}{1.000980in}}{\pgfqpoint{6.209029in}{0.997030in}}{\pgfqpoint{6.211941in}{0.994118in}}%
\pgfpathcurveto{\pgfqpoint{6.214853in}{0.991206in}}{\pgfqpoint{6.218803in}{0.989570in}}{\pgfqpoint{6.222921in}{0.989570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222967in}{0.989595in}}%
\pgfpathcurveto{\pgfqpoint{6.227086in}{0.989595in}}{\pgfqpoint{6.231036in}{0.991231in}}{\pgfqpoint{6.233948in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{6.236860in}{0.997055in}}{\pgfqpoint{6.238496in}{1.001005in}}{\pgfqpoint{6.238496in}{1.005123in}}%
\pgfpathcurveto{\pgfqpoint{6.238496in}{1.009241in}}{\pgfqpoint{6.236860in}{1.013191in}}{\pgfqpoint{6.233948in}{1.016103in}}%
\pgfpathcurveto{\pgfqpoint{6.231036in}{1.019015in}}{\pgfqpoint{6.227086in}{1.020651in}}{\pgfqpoint{6.222967in}{1.020651in}}%
\pgfpathcurveto{\pgfqpoint{6.218849in}{1.020651in}}{\pgfqpoint{6.214899in}{1.019015in}}{\pgfqpoint{6.211987in}{1.016103in}}%
\pgfpathcurveto{\pgfqpoint{6.209075in}{1.013191in}}{\pgfqpoint{6.207439in}{1.009241in}}{\pgfqpoint{6.207439in}{1.005123in}}%
\pgfpathcurveto{\pgfqpoint{6.207439in}{1.001005in}}{\pgfqpoint{6.209075in}{0.997055in}}{\pgfqpoint{6.211987in}{0.994143in}}%
\pgfpathcurveto{\pgfqpoint{6.214899in}{0.991231in}}{\pgfqpoint{6.218849in}{0.989595in}}{\pgfqpoint{6.222967in}{0.989595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223020in}{0.989619in}}%
\pgfpathcurveto{\pgfqpoint{6.227138in}{0.989619in}}{\pgfqpoint{6.231088in}{0.991256in}}{\pgfqpoint{6.234000in}{0.994168in}}%
\pgfpathcurveto{\pgfqpoint{6.236912in}{0.997080in}}{\pgfqpoint{6.238548in}{1.001030in}}{\pgfqpoint{6.238548in}{1.005148in}}%
\pgfpathcurveto{\pgfqpoint{6.238548in}{1.009266in}}{\pgfqpoint{6.236912in}{1.013216in}}{\pgfqpoint{6.234000in}{1.016128in}}%
\pgfpathcurveto{\pgfqpoint{6.231088in}{1.019040in}}{\pgfqpoint{6.227138in}{1.020676in}}{\pgfqpoint{6.223020in}{1.020676in}}%
\pgfpathcurveto{\pgfqpoint{6.218901in}{1.020676in}}{\pgfqpoint{6.214951in}{1.019040in}}{\pgfqpoint{6.212039in}{1.016128in}}%
\pgfpathcurveto{\pgfqpoint{6.209127in}{1.013216in}}{\pgfqpoint{6.207491in}{1.009266in}}{\pgfqpoint{6.207491in}{1.005148in}}%
\pgfpathcurveto{\pgfqpoint{6.207491in}{1.001030in}}{\pgfqpoint{6.209127in}{0.997080in}}{\pgfqpoint{6.212039in}{0.994168in}}%
\pgfpathcurveto{\pgfqpoint{6.214951in}{0.991256in}}{\pgfqpoint{6.218901in}{0.989619in}}{\pgfqpoint{6.223020in}{0.989619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223067in}{0.989644in}}%
\pgfpathcurveto{\pgfqpoint{6.227185in}{0.989644in}}{\pgfqpoint{6.231135in}{0.991281in}}{\pgfqpoint{6.234047in}{0.994192in}}%
\pgfpathcurveto{\pgfqpoint{6.236959in}{0.997104in}}{\pgfqpoint{6.238595in}{1.001054in}}{\pgfqpoint{6.238595in}{1.005173in}}%
\pgfpathcurveto{\pgfqpoint{6.238595in}{1.009291in}}{\pgfqpoint{6.236959in}{1.013241in}}{\pgfqpoint{6.234047in}{1.016153in}}%
\pgfpathcurveto{\pgfqpoint{6.231135in}{1.019065in}}{\pgfqpoint{6.227185in}{1.020701in}}{\pgfqpoint{6.223067in}{1.020701in}}%
\pgfpathcurveto{\pgfqpoint{6.218949in}{1.020701in}}{\pgfqpoint{6.214999in}{1.019065in}}{\pgfqpoint{6.212087in}{1.016153in}}%
\pgfpathcurveto{\pgfqpoint{6.209175in}{1.013241in}}{\pgfqpoint{6.207538in}{1.009291in}}{\pgfqpoint{6.207538in}{1.005173in}}%
\pgfpathcurveto{\pgfqpoint{6.207538in}{1.001054in}}{\pgfqpoint{6.209175in}{0.997104in}}{\pgfqpoint{6.212087in}{0.994192in}}%
\pgfpathcurveto{\pgfqpoint{6.214999in}{0.991281in}}{\pgfqpoint{6.218949in}{0.989644in}}{\pgfqpoint{6.223067in}{0.989644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.786012,0.923226,0.402459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223115in}{0.989669in}}%
\pgfpathcurveto{\pgfqpoint{6.227233in}{0.989669in}}{\pgfqpoint{6.231183in}{0.991306in}}{\pgfqpoint{6.234095in}{0.994217in}}%
\pgfpathcurveto{\pgfqpoint{6.237007in}{0.997129in}}{\pgfqpoint{6.238643in}{1.001079in}}{\pgfqpoint{6.238643in}{1.005198in}}%
\pgfpathcurveto{\pgfqpoint{6.238643in}{1.009316in}}{\pgfqpoint{6.237007in}{1.013266in}}{\pgfqpoint{6.234095in}{1.016178in}}%
\pgfpathcurveto{\pgfqpoint{6.231183in}{1.019090in}}{\pgfqpoint{6.227233in}{1.020726in}}{\pgfqpoint{6.223115in}{1.020726in}}%
\pgfpathcurveto{\pgfqpoint{6.218996in}{1.020726in}}{\pgfqpoint{6.215046in}{1.019090in}}{\pgfqpoint{6.212134in}{1.016178in}}%
\pgfpathcurveto{\pgfqpoint{6.209222in}{1.013266in}}{\pgfqpoint{6.207586in}{1.009316in}}{\pgfqpoint{6.207586in}{1.005198in}}%
\pgfpathcurveto{\pgfqpoint{6.207586in}{1.001079in}}{\pgfqpoint{6.209222in}{0.997129in}}{\pgfqpoint{6.212134in}{0.994217in}}%
\pgfpathcurveto{\pgfqpoint{6.215046in}{0.991306in}}{\pgfqpoint{6.218996in}{0.989669in}}{\pgfqpoint{6.223115in}{0.989669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223162in}{0.989694in}}%
\pgfpathcurveto{\pgfqpoint{6.227280in}{0.989694in}}{\pgfqpoint{6.231230in}{0.991330in}}{\pgfqpoint{6.234142in}{0.994242in}}%
\pgfpathcurveto{\pgfqpoint{6.237054in}{0.997154in}}{\pgfqpoint{6.238691in}{1.001104in}}{\pgfqpoint{6.238691in}{1.005222in}}%
\pgfpathcurveto{\pgfqpoint{6.238691in}{1.009340in}}{\pgfqpoint{6.237054in}{1.013290in}}{\pgfqpoint{6.234142in}{1.016202in}}%
\pgfpathcurveto{\pgfqpoint{6.231230in}{1.019114in}}{\pgfqpoint{6.227280in}{1.020751in}}{\pgfqpoint{6.223162in}{1.020751in}}%
\pgfpathcurveto{\pgfqpoint{6.219044in}{1.020751in}}{\pgfqpoint{6.215094in}{1.019114in}}{\pgfqpoint{6.212182in}{1.016202in}}%
\pgfpathcurveto{\pgfqpoint{6.209270in}{1.013290in}}{\pgfqpoint{6.207634in}{1.009340in}}{\pgfqpoint{6.207634in}{1.005222in}}%
\pgfpathcurveto{\pgfqpoint{6.207634in}{1.001104in}}{\pgfqpoint{6.209270in}{0.997154in}}{\pgfqpoint{6.212182in}{0.994242in}}%
\pgfpathcurveto{\pgfqpoint{6.215094in}{0.991330in}}{\pgfqpoint{6.219044in}{0.989694in}}{\pgfqpoint{6.223162in}{0.989694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223210in}{0.989719in}}%
\pgfpathcurveto{\pgfqpoint{6.227328in}{0.989719in}}{\pgfqpoint{6.231278in}{0.991355in}}{\pgfqpoint{6.234190in}{0.994267in}}%
\pgfpathcurveto{\pgfqpoint{6.237102in}{0.997179in}}{\pgfqpoint{6.238738in}{1.001129in}}{\pgfqpoint{6.238738in}{1.005247in}}%
\pgfpathcurveto{\pgfqpoint{6.238738in}{1.009365in}}{\pgfqpoint{6.237102in}{1.013315in}}{\pgfqpoint{6.234190in}{1.016227in}}%
\pgfpathcurveto{\pgfqpoint{6.231278in}{1.019139in}}{\pgfqpoint{6.227328in}{1.020775in}}{\pgfqpoint{6.223210in}{1.020775in}}%
\pgfpathcurveto{\pgfqpoint{6.219092in}{1.020775in}}{\pgfqpoint{6.215142in}{1.019139in}}{\pgfqpoint{6.212230in}{1.016227in}}%
\pgfpathcurveto{\pgfqpoint{6.209318in}{1.013315in}}{\pgfqpoint{6.207682in}{1.009365in}}{\pgfqpoint{6.207682in}{1.005247in}}%
\pgfpathcurveto{\pgfqpoint{6.207682in}{1.001129in}}{\pgfqpoint{6.209318in}{0.997179in}}{\pgfqpoint{6.212230in}{0.994267in}}%
\pgfpathcurveto{\pgfqpoint{6.215142in}{0.991355in}}{\pgfqpoint{6.219092in}{0.989719in}}{\pgfqpoint{6.223210in}{0.989719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223260in}{0.989743in}}%
\pgfpathcurveto{\pgfqpoint{6.227378in}{0.989743in}}{\pgfqpoint{6.231328in}{0.991380in}}{\pgfqpoint{6.234240in}{0.994292in}}%
\pgfpathcurveto{\pgfqpoint{6.237152in}{0.997204in}}{\pgfqpoint{6.238789in}{1.001154in}}{\pgfqpoint{6.238789in}{1.005272in}}%
\pgfpathcurveto{\pgfqpoint{6.238789in}{1.009390in}}{\pgfqpoint{6.237152in}{1.013340in}}{\pgfqpoint{6.234240in}{1.016252in}}%
\pgfpathcurveto{\pgfqpoint{6.231328in}{1.019164in}}{\pgfqpoint{6.227378in}{1.020800in}}{\pgfqpoint{6.223260in}{1.020800in}}%
\pgfpathcurveto{\pgfqpoint{6.219142in}{1.020800in}}{\pgfqpoint{6.215192in}{1.019164in}}{\pgfqpoint{6.212280in}{1.016252in}}%
\pgfpathcurveto{\pgfqpoint{6.209368in}{1.013340in}}{\pgfqpoint{6.207732in}{1.009390in}}{\pgfqpoint{6.207732in}{1.005272in}}%
\pgfpathcurveto{\pgfqpoint{6.207732in}{1.001154in}}{\pgfqpoint{6.209368in}{0.997204in}}{\pgfqpoint{6.212280in}{0.994292in}}%
\pgfpathcurveto{\pgfqpoint{6.215192in}{0.991380in}}{\pgfqpoint{6.219142in}{0.989743in}}{\pgfqpoint{6.223260in}{0.989743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.794034,0.926637,0.402157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223308in}{0.989768in}}%
\pgfpathcurveto{\pgfqpoint{6.227426in}{0.989768in}}{\pgfqpoint{6.231376in}{0.991404in}}{\pgfqpoint{6.234288in}{0.994316in}}%
\pgfpathcurveto{\pgfqpoint{6.237200in}{0.997228in}}{\pgfqpoint{6.238836in}{1.001178in}}{\pgfqpoint{6.238836in}{1.005296in}}%
\pgfpathcurveto{\pgfqpoint{6.238836in}{1.009414in}}{\pgfqpoint{6.237200in}{1.013364in}}{\pgfqpoint{6.234288in}{1.016276in}}%
\pgfpathcurveto{\pgfqpoint{6.231376in}{1.019188in}}{\pgfqpoint{6.227426in}{1.020824in}}{\pgfqpoint{6.223308in}{1.020824in}}%
\pgfpathcurveto{\pgfqpoint{6.219190in}{1.020824in}}{\pgfqpoint{6.215240in}{1.019188in}}{\pgfqpoint{6.212328in}{1.016276in}}%
\pgfpathcurveto{\pgfqpoint{6.209416in}{1.013364in}}{\pgfqpoint{6.207780in}{1.009414in}}{\pgfqpoint{6.207780in}{1.005296in}}%
\pgfpathcurveto{\pgfqpoint{6.207780in}{1.001178in}}{\pgfqpoint{6.209416in}{0.997228in}}{\pgfqpoint{6.212328in}{0.994316in}}%
\pgfpathcurveto{\pgfqpoint{6.215240in}{0.991404in}}{\pgfqpoint{6.219190in}{0.989768in}}{\pgfqpoint{6.223308in}{0.989768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223356in}{0.989792in}}%
\pgfpathcurveto{\pgfqpoint{6.227474in}{0.989792in}}{\pgfqpoint{6.231424in}{0.991429in}}{\pgfqpoint{6.234336in}{0.994341in}}%
\pgfpathcurveto{\pgfqpoint{6.237248in}{0.997253in}}{\pgfqpoint{6.238884in}{1.001203in}}{\pgfqpoint{6.238884in}{1.005321in}}%
\pgfpathcurveto{\pgfqpoint{6.238884in}{1.009439in}}{\pgfqpoint{6.237248in}{1.013389in}}{\pgfqpoint{6.234336in}{1.016301in}}%
\pgfpathcurveto{\pgfqpoint{6.231424in}{1.019213in}}{\pgfqpoint{6.227474in}{1.020849in}}{\pgfqpoint{6.223356in}{1.020849in}}%
\pgfpathcurveto{\pgfqpoint{6.219238in}{1.020849in}}{\pgfqpoint{6.215288in}{1.019213in}}{\pgfqpoint{6.212376in}{1.016301in}}%
\pgfpathcurveto{\pgfqpoint{6.209464in}{1.013389in}}{\pgfqpoint{6.207828in}{1.009439in}}{\pgfqpoint{6.207828in}{1.005321in}}%
\pgfpathcurveto{\pgfqpoint{6.207828in}{1.001203in}}{\pgfqpoint{6.209464in}{0.997253in}}{\pgfqpoint{6.212376in}{0.994341in}}%
\pgfpathcurveto{\pgfqpoint{6.215288in}{0.991429in}}{\pgfqpoint{6.219238in}{0.989792in}}{\pgfqpoint{6.223356in}{0.989792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223402in}{0.989817in}}%
\pgfpathcurveto{\pgfqpoint{6.227521in}{0.989817in}}{\pgfqpoint{6.231471in}{0.991453in}}{\pgfqpoint{6.234383in}{0.994365in}}%
\pgfpathcurveto{\pgfqpoint{6.237295in}{0.997277in}}{\pgfqpoint{6.238931in}{1.001227in}}{\pgfqpoint{6.238931in}{1.005345in}}%
\pgfpathcurveto{\pgfqpoint{6.238931in}{1.009463in}}{\pgfqpoint{6.237295in}{1.013413in}}{\pgfqpoint{6.234383in}{1.016325in}}%
\pgfpathcurveto{\pgfqpoint{6.231471in}{1.019237in}}{\pgfqpoint{6.227521in}{1.020873in}}{\pgfqpoint{6.223402in}{1.020873in}}%
\pgfpathcurveto{\pgfqpoint{6.219284in}{1.020873in}}{\pgfqpoint{6.215334in}{1.019237in}}{\pgfqpoint{6.212422in}{1.016325in}}%
\pgfpathcurveto{\pgfqpoint{6.209510in}{1.013413in}}{\pgfqpoint{6.207874in}{1.009463in}}{\pgfqpoint{6.207874in}{1.005345in}}%
\pgfpathcurveto{\pgfqpoint{6.207874in}{1.001227in}}{\pgfqpoint{6.209510in}{0.997277in}}{\pgfqpoint{6.212422in}{0.994365in}}%
\pgfpathcurveto{\pgfqpoint{6.215334in}{0.991453in}}{\pgfqpoint{6.219284in}{0.989817in}}{\pgfqpoint{6.223402in}{0.989817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223450in}{0.989841in}}%
\pgfpathcurveto{\pgfqpoint{6.227568in}{0.989841in}}{\pgfqpoint{6.231518in}{0.991478in}}{\pgfqpoint{6.234430in}{0.994390in}}%
\pgfpathcurveto{\pgfqpoint{6.237342in}{0.997302in}}{\pgfqpoint{6.238978in}{1.001252in}}{\pgfqpoint{6.238978in}{1.005370in}}%
\pgfpathcurveto{\pgfqpoint{6.238978in}{1.009488in}}{\pgfqpoint{6.237342in}{1.013438in}}{\pgfqpoint{6.234430in}{1.016350in}}%
\pgfpathcurveto{\pgfqpoint{6.231518in}{1.019262in}}{\pgfqpoint{6.227568in}{1.020898in}}{\pgfqpoint{6.223450in}{1.020898in}}%
\pgfpathcurveto{\pgfqpoint{6.219332in}{1.020898in}}{\pgfqpoint{6.215382in}{1.019262in}}{\pgfqpoint{6.212470in}{1.016350in}}%
\pgfpathcurveto{\pgfqpoint{6.209558in}{1.013438in}}{\pgfqpoint{6.207922in}{1.009488in}}{\pgfqpoint{6.207922in}{1.005370in}}%
\pgfpathcurveto{\pgfqpoint{6.207922in}{1.001252in}}{\pgfqpoint{6.209558in}{0.997302in}}{\pgfqpoint{6.212470in}{0.994390in}}%
\pgfpathcurveto{\pgfqpoint{6.215382in}{0.991478in}}{\pgfqpoint{6.219332in}{0.989841in}}{\pgfqpoint{6.223450in}{0.989841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.802106,0.929992,0.401890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223497in}{0.989866in}}%
\pgfpathcurveto{\pgfqpoint{6.227615in}{0.989866in}}{\pgfqpoint{6.231565in}{0.991502in}}{\pgfqpoint{6.234477in}{0.994414in}}%
\pgfpathcurveto{\pgfqpoint{6.237389in}{0.997326in}}{\pgfqpoint{6.239025in}{1.001276in}}{\pgfqpoint{6.239025in}{1.005394in}}%
\pgfpathcurveto{\pgfqpoint{6.239025in}{1.009512in}}{\pgfqpoint{6.237389in}{1.013462in}}{\pgfqpoint{6.234477in}{1.016374in}}%
\pgfpathcurveto{\pgfqpoint{6.231565in}{1.019286in}}{\pgfqpoint{6.227615in}{1.020922in}}{\pgfqpoint{6.223497in}{1.020922in}}%
\pgfpathcurveto{\pgfqpoint{6.219379in}{1.020922in}}{\pgfqpoint{6.215429in}{1.019286in}}{\pgfqpoint{6.212517in}{1.016374in}}%
\pgfpathcurveto{\pgfqpoint{6.209605in}{1.013462in}}{\pgfqpoint{6.207968in}{1.009512in}}{\pgfqpoint{6.207968in}{1.005394in}}%
\pgfpathcurveto{\pgfqpoint{6.207968in}{1.001276in}}{\pgfqpoint{6.209605in}{0.997326in}}{\pgfqpoint{6.212517in}{0.994414in}}%
\pgfpathcurveto{\pgfqpoint{6.215429in}{0.991502in}}{\pgfqpoint{6.219379in}{0.989866in}}{\pgfqpoint{6.223497in}{0.989866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223546in}{0.989890in}}%
\pgfpathcurveto{\pgfqpoint{6.227664in}{0.989890in}}{\pgfqpoint{6.231614in}{0.991526in}}{\pgfqpoint{6.234526in}{0.994438in}}%
\pgfpathcurveto{\pgfqpoint{6.237438in}{0.997350in}}{\pgfqpoint{6.239074in}{1.001300in}}{\pgfqpoint{6.239074in}{1.005419in}}%
\pgfpathcurveto{\pgfqpoint{6.239074in}{1.009537in}}{\pgfqpoint{6.237438in}{1.013487in}}{\pgfqpoint{6.234526in}{1.016399in}}%
\pgfpathcurveto{\pgfqpoint{6.231614in}{1.019311in}}{\pgfqpoint{6.227664in}{1.020947in}}{\pgfqpoint{6.223546in}{1.020947in}}%
\pgfpathcurveto{\pgfqpoint{6.219428in}{1.020947in}}{\pgfqpoint{6.215478in}{1.019311in}}{\pgfqpoint{6.212566in}{1.016399in}}%
\pgfpathcurveto{\pgfqpoint{6.209654in}{1.013487in}}{\pgfqpoint{6.208017in}{1.009537in}}{\pgfqpoint{6.208017in}{1.005419in}}%
\pgfpathcurveto{\pgfqpoint{6.208017in}{1.001300in}}{\pgfqpoint{6.209654in}{0.997350in}}{\pgfqpoint{6.212566in}{0.994438in}}%
\pgfpathcurveto{\pgfqpoint{6.215478in}{0.991526in}}{\pgfqpoint{6.219428in}{0.989890in}}{\pgfqpoint{6.223546in}{0.989890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223592in}{0.989915in}}%
\pgfpathcurveto{\pgfqpoint{6.227710in}{0.989915in}}{\pgfqpoint{6.231660in}{0.991551in}}{\pgfqpoint{6.234572in}{0.994463in}}%
\pgfpathcurveto{\pgfqpoint{6.237484in}{0.997375in}}{\pgfqpoint{6.239120in}{1.001325in}}{\pgfqpoint{6.239120in}{1.005443in}}%
\pgfpathcurveto{\pgfqpoint{6.239120in}{1.009561in}}{\pgfqpoint{6.237484in}{1.013511in}}{\pgfqpoint{6.234572in}{1.016423in}}%
\pgfpathcurveto{\pgfqpoint{6.231660in}{1.019335in}}{\pgfqpoint{6.227710in}{1.020971in}}{\pgfqpoint{6.223592in}{1.020971in}}%
\pgfpathcurveto{\pgfqpoint{6.219474in}{1.020971in}}{\pgfqpoint{6.215523in}{1.019335in}}{\pgfqpoint{6.212612in}{1.016423in}}%
\pgfpathcurveto{\pgfqpoint{6.209700in}{1.013511in}}{\pgfqpoint{6.208063in}{1.009561in}}{\pgfqpoint{6.208063in}{1.005443in}}%
\pgfpathcurveto{\pgfqpoint{6.208063in}{1.001325in}}{\pgfqpoint{6.209700in}{0.997375in}}{\pgfqpoint{6.212612in}{0.994463in}}%
\pgfpathcurveto{\pgfqpoint{6.215523in}{0.991551in}}{\pgfqpoint{6.219474in}{0.989915in}}{\pgfqpoint{6.223592in}{0.989915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223640in}{0.989939in}}%
\pgfpathcurveto{\pgfqpoint{6.227758in}{0.989939in}}{\pgfqpoint{6.231708in}{0.991575in}}{\pgfqpoint{6.234620in}{0.994487in}}%
\pgfpathcurveto{\pgfqpoint{6.237532in}{0.997399in}}{\pgfqpoint{6.239168in}{1.001349in}}{\pgfqpoint{6.239168in}{1.005467in}}%
\pgfpathcurveto{\pgfqpoint{6.239168in}{1.009585in}}{\pgfqpoint{6.237532in}{1.013535in}}{\pgfqpoint{6.234620in}{1.016447in}}%
\pgfpathcurveto{\pgfqpoint{6.231708in}{1.019359in}}{\pgfqpoint{6.227758in}{1.020995in}}{\pgfqpoint{6.223640in}{1.020995in}}%
\pgfpathcurveto{\pgfqpoint{6.219522in}{1.020995in}}{\pgfqpoint{6.215572in}{1.019359in}}{\pgfqpoint{6.212660in}{1.016447in}}%
\pgfpathcurveto{\pgfqpoint{6.209748in}{1.013535in}}{\pgfqpoint{6.208112in}{1.009585in}}{\pgfqpoint{6.208112in}{1.005467in}}%
\pgfpathcurveto{\pgfqpoint{6.208112in}{1.001349in}}{\pgfqpoint{6.209748in}{0.997399in}}{\pgfqpoint{6.212660in}{0.994487in}}%
\pgfpathcurveto{\pgfqpoint{6.215572in}{0.991575in}}{\pgfqpoint{6.219522in}{0.989939in}}{\pgfqpoint{6.223640in}{0.989939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810230,0.933282,0.401656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223688in}{0.989963in}}%
\pgfpathcurveto{\pgfqpoint{6.227806in}{0.989963in}}{\pgfqpoint{6.231756in}{0.991599in}}{\pgfqpoint{6.234668in}{0.994511in}}%
\pgfpathcurveto{\pgfqpoint{6.237580in}{0.997423in}}{\pgfqpoint{6.239216in}{1.001373in}}{\pgfqpoint{6.239216in}{1.005491in}}%
\pgfpathcurveto{\pgfqpoint{6.239216in}{1.009609in}}{\pgfqpoint{6.237580in}{1.013559in}}{\pgfqpoint{6.234668in}{1.016471in}}%
\pgfpathcurveto{\pgfqpoint{6.231756in}{1.019383in}}{\pgfqpoint{6.227806in}{1.021019in}}{\pgfqpoint{6.223688in}{1.021019in}}%
\pgfpathcurveto{\pgfqpoint{6.219570in}{1.021019in}}{\pgfqpoint{6.215620in}{1.019383in}}{\pgfqpoint{6.212708in}{1.016471in}}%
\pgfpathcurveto{\pgfqpoint{6.209796in}{1.013559in}}{\pgfqpoint{6.208160in}{1.009609in}}{\pgfqpoint{6.208160in}{1.005491in}}%
\pgfpathcurveto{\pgfqpoint{6.208160in}{1.001373in}}{\pgfqpoint{6.209796in}{0.997423in}}{\pgfqpoint{6.212708in}{0.994511in}}%
\pgfpathcurveto{\pgfqpoint{6.215620in}{0.991599in}}{\pgfqpoint{6.219570in}{0.989963in}}{\pgfqpoint{6.223688in}{0.989963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223736in}{0.989987in}}%
\pgfpathcurveto{\pgfqpoint{6.227854in}{0.989987in}}{\pgfqpoint{6.231804in}{0.991623in}}{\pgfqpoint{6.234716in}{0.994535in}}%
\pgfpathcurveto{\pgfqpoint{6.237628in}{0.997447in}}{\pgfqpoint{6.239264in}{1.001397in}}{\pgfqpoint{6.239264in}{1.005515in}}%
\pgfpathcurveto{\pgfqpoint{6.239264in}{1.009633in}}{\pgfqpoint{6.237628in}{1.013583in}}{\pgfqpoint{6.234716in}{1.016495in}}%
\pgfpathcurveto{\pgfqpoint{6.231804in}{1.019407in}}{\pgfqpoint{6.227854in}{1.021043in}}{\pgfqpoint{6.223736in}{1.021043in}}%
\pgfpathcurveto{\pgfqpoint{6.219617in}{1.021043in}}{\pgfqpoint{6.215667in}{1.019407in}}{\pgfqpoint{6.212755in}{1.016495in}}%
\pgfpathcurveto{\pgfqpoint{6.209843in}{1.013583in}}{\pgfqpoint{6.208207in}{1.009633in}}{\pgfqpoint{6.208207in}{1.005515in}}%
\pgfpathcurveto{\pgfqpoint{6.208207in}{1.001397in}}{\pgfqpoint{6.209843in}{0.997447in}}{\pgfqpoint{6.212755in}{0.994535in}}%
\pgfpathcurveto{\pgfqpoint{6.215667in}{0.991623in}}{\pgfqpoint{6.219617in}{0.989987in}}{\pgfqpoint{6.223736in}{0.989987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223781in}{0.990011in}}%
\pgfpathcurveto{\pgfqpoint{6.227899in}{0.990011in}}{\pgfqpoint{6.231849in}{0.991647in}}{\pgfqpoint{6.234761in}{0.994559in}}%
\pgfpathcurveto{\pgfqpoint{6.237673in}{0.997471in}}{\pgfqpoint{6.239309in}{1.001421in}}{\pgfqpoint{6.239309in}{1.005539in}}%
\pgfpathcurveto{\pgfqpoint{6.239309in}{1.009657in}}{\pgfqpoint{6.237673in}{1.013607in}}{\pgfqpoint{6.234761in}{1.016519in}}%
\pgfpathcurveto{\pgfqpoint{6.231849in}{1.019431in}}{\pgfqpoint{6.227899in}{1.021067in}}{\pgfqpoint{6.223781in}{1.021067in}}%
\pgfpathcurveto{\pgfqpoint{6.219663in}{1.021067in}}{\pgfqpoint{6.215713in}{1.019431in}}{\pgfqpoint{6.212801in}{1.016519in}}%
\pgfpathcurveto{\pgfqpoint{6.209889in}{1.013607in}}{\pgfqpoint{6.208253in}{1.009657in}}{\pgfqpoint{6.208253in}{1.005539in}}%
\pgfpathcurveto{\pgfqpoint{6.208253in}{1.001421in}}{\pgfqpoint{6.209889in}{0.997471in}}{\pgfqpoint{6.212801in}{0.994559in}}%
\pgfpathcurveto{\pgfqpoint{6.215713in}{0.991647in}}{\pgfqpoint{6.219663in}{0.990011in}}{\pgfqpoint{6.223781in}{0.990011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223827in}{0.990035in}}%
\pgfpathcurveto{\pgfqpoint{6.227945in}{0.990035in}}{\pgfqpoint{6.231895in}{0.991671in}}{\pgfqpoint{6.234807in}{0.994583in}}%
\pgfpathcurveto{\pgfqpoint{6.237719in}{0.997495in}}{\pgfqpoint{6.239355in}{1.001445in}}{\pgfqpoint{6.239355in}{1.005563in}}%
\pgfpathcurveto{\pgfqpoint{6.239355in}{1.009681in}}{\pgfqpoint{6.237719in}{1.013631in}}{\pgfqpoint{6.234807in}{1.016543in}}%
\pgfpathcurveto{\pgfqpoint{6.231895in}{1.019455in}}{\pgfqpoint{6.227945in}{1.021091in}}{\pgfqpoint{6.223827in}{1.021091in}}%
\pgfpathcurveto{\pgfqpoint{6.219709in}{1.021091in}}{\pgfqpoint{6.215759in}{1.019455in}}{\pgfqpoint{6.212847in}{1.016543in}}%
\pgfpathcurveto{\pgfqpoint{6.209935in}{1.013631in}}{\pgfqpoint{6.208299in}{1.009681in}}{\pgfqpoint{6.208299in}{1.005563in}}%
\pgfpathcurveto{\pgfqpoint{6.208299in}{1.001445in}}{\pgfqpoint{6.209935in}{0.997495in}}{\pgfqpoint{6.212847in}{0.994583in}}%
\pgfpathcurveto{\pgfqpoint{6.215759in}{0.991671in}}{\pgfqpoint{6.219709in}{0.990035in}}{\pgfqpoint{6.223827in}{0.990035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.818395,0.936527,0.401452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223873in}{0.990058in}}%
\pgfpathcurveto{\pgfqpoint{6.227991in}{0.990058in}}{\pgfqpoint{6.231941in}{0.991695in}}{\pgfqpoint{6.234853in}{0.994607in}}%
\pgfpathcurveto{\pgfqpoint{6.237765in}{0.997519in}}{\pgfqpoint{6.239401in}{1.001469in}}{\pgfqpoint{6.239401in}{1.005587in}}%
\pgfpathcurveto{\pgfqpoint{6.239401in}{1.009705in}}{\pgfqpoint{6.237765in}{1.013655in}}{\pgfqpoint{6.234853in}{1.016567in}}%
\pgfpathcurveto{\pgfqpoint{6.231941in}{1.019479in}}{\pgfqpoint{6.227991in}{1.021115in}}{\pgfqpoint{6.223873in}{1.021115in}}%
\pgfpathcurveto{\pgfqpoint{6.219755in}{1.021115in}}{\pgfqpoint{6.215805in}{1.019479in}}{\pgfqpoint{6.212893in}{1.016567in}}%
\pgfpathcurveto{\pgfqpoint{6.209981in}{1.013655in}}{\pgfqpoint{6.208344in}{1.009705in}}{\pgfqpoint{6.208344in}{1.005587in}}%
\pgfpathcurveto{\pgfqpoint{6.208344in}{1.001469in}}{\pgfqpoint{6.209981in}{0.997519in}}{\pgfqpoint{6.212893in}{0.994607in}}%
\pgfpathcurveto{\pgfqpoint{6.215805in}{0.991695in}}{\pgfqpoint{6.219755in}{0.990058in}}{\pgfqpoint{6.223873in}{0.990058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223920in}{0.990082in}}%
\pgfpathcurveto{\pgfqpoint{6.228038in}{0.990082in}}{\pgfqpoint{6.231988in}{0.991718in}}{\pgfqpoint{6.234900in}{0.994630in}}%
\pgfpathcurveto{\pgfqpoint{6.237812in}{0.997542in}}{\pgfqpoint{6.239448in}{1.001492in}}{\pgfqpoint{6.239448in}{1.005610in}}%
\pgfpathcurveto{\pgfqpoint{6.239448in}{1.009729in}}{\pgfqpoint{6.237812in}{1.013679in}}{\pgfqpoint{6.234900in}{1.016591in}}%
\pgfpathcurveto{\pgfqpoint{6.231988in}{1.019503in}}{\pgfqpoint{6.228038in}{1.021139in}}{\pgfqpoint{6.223920in}{1.021139in}}%
\pgfpathcurveto{\pgfqpoint{6.219802in}{1.021139in}}{\pgfqpoint{6.215852in}{1.019503in}}{\pgfqpoint{6.212940in}{1.016591in}}%
\pgfpathcurveto{\pgfqpoint{6.210028in}{1.013679in}}{\pgfqpoint{6.208392in}{1.009729in}}{\pgfqpoint{6.208392in}{1.005610in}}%
\pgfpathcurveto{\pgfqpoint{6.208392in}{1.001492in}}{\pgfqpoint{6.210028in}{0.997542in}}{\pgfqpoint{6.212940in}{0.994630in}}%
\pgfpathcurveto{\pgfqpoint{6.215852in}{0.991718in}}{\pgfqpoint{6.219802in}{0.990082in}}{\pgfqpoint{6.223920in}{0.990082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223966in}{0.990106in}}%
\pgfpathcurveto{\pgfqpoint{6.228084in}{0.990106in}}{\pgfqpoint{6.232034in}{0.991742in}}{\pgfqpoint{6.234946in}{0.994654in}}%
\pgfpathcurveto{\pgfqpoint{6.237858in}{0.997566in}}{\pgfqpoint{6.239494in}{1.001516in}}{\pgfqpoint{6.239494in}{1.005634in}}%
\pgfpathcurveto{\pgfqpoint{6.239494in}{1.009752in}}{\pgfqpoint{6.237858in}{1.013702in}}{\pgfqpoint{6.234946in}{1.016614in}}%
\pgfpathcurveto{\pgfqpoint{6.232034in}{1.019526in}}{\pgfqpoint{6.228084in}{1.021163in}}{\pgfqpoint{6.223966in}{1.021163in}}%
\pgfpathcurveto{\pgfqpoint{6.219848in}{1.021163in}}{\pgfqpoint{6.215898in}{1.019526in}}{\pgfqpoint{6.212986in}{1.016614in}}%
\pgfpathcurveto{\pgfqpoint{6.210074in}{1.013702in}}{\pgfqpoint{6.208438in}{1.009752in}}{\pgfqpoint{6.208438in}{1.005634in}}%
\pgfpathcurveto{\pgfqpoint{6.208438in}{1.001516in}}{\pgfqpoint{6.210074in}{0.997566in}}{\pgfqpoint{6.212986in}{0.994654in}}%
\pgfpathcurveto{\pgfqpoint{6.215898in}{0.991742in}}{\pgfqpoint{6.219848in}{0.990106in}}{\pgfqpoint{6.223966in}{0.990106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224010in}{0.990130in}}%
\pgfpathcurveto{\pgfqpoint{6.228129in}{0.990130in}}{\pgfqpoint{6.232079in}{0.991766in}}{\pgfqpoint{6.234991in}{0.994678in}}%
\pgfpathcurveto{\pgfqpoint{6.237903in}{0.997590in}}{\pgfqpoint{6.239539in}{1.001540in}}{\pgfqpoint{6.239539in}{1.005658in}}%
\pgfpathcurveto{\pgfqpoint{6.239539in}{1.009776in}}{\pgfqpoint{6.237903in}{1.013726in}}{\pgfqpoint{6.234991in}{1.016638in}}%
\pgfpathcurveto{\pgfqpoint{6.232079in}{1.019550in}}{\pgfqpoint{6.228129in}{1.021186in}}{\pgfqpoint{6.224010in}{1.021186in}}%
\pgfpathcurveto{\pgfqpoint{6.219892in}{1.021186in}}{\pgfqpoint{6.215942in}{1.019550in}}{\pgfqpoint{6.213030in}{1.016638in}}%
\pgfpathcurveto{\pgfqpoint{6.210118in}{1.013726in}}{\pgfqpoint{6.208482in}{1.009776in}}{\pgfqpoint{6.208482in}{1.005658in}}%
\pgfpathcurveto{\pgfqpoint{6.208482in}{1.001540in}}{\pgfqpoint{6.210118in}{0.997590in}}{\pgfqpoint{6.213030in}{0.994678in}}%
\pgfpathcurveto{\pgfqpoint{6.215942in}{0.991766in}}{\pgfqpoint{6.219892in}{0.990130in}}{\pgfqpoint{6.224010in}{0.990130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.826599,0.939711,0.401272}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224054in}{0.990153in}}%
\pgfpathcurveto{\pgfqpoint{6.228173in}{0.990153in}}{\pgfqpoint{6.232123in}{0.991790in}}{\pgfqpoint{6.235035in}{0.994701in}}%
\pgfpathcurveto{\pgfqpoint{6.237947in}{0.997613in}}{\pgfqpoint{6.239583in}{1.001563in}}{\pgfqpoint{6.239583in}{1.005682in}}%
\pgfpathcurveto{\pgfqpoint{6.239583in}{1.009800in}}{\pgfqpoint{6.237947in}{1.013750in}}{\pgfqpoint{6.235035in}{1.016662in}}%
\pgfpathcurveto{\pgfqpoint{6.232123in}{1.019574in}}{\pgfqpoint{6.228173in}{1.021210in}}{\pgfqpoint{6.224054in}{1.021210in}}%
\pgfpathcurveto{\pgfqpoint{6.219936in}{1.021210in}}{\pgfqpoint{6.215986in}{1.019574in}}{\pgfqpoint{6.213074in}{1.016662in}}%
\pgfpathcurveto{\pgfqpoint{6.210162in}{1.013750in}}{\pgfqpoint{6.208526in}{1.009800in}}{\pgfqpoint{6.208526in}{1.005682in}}%
\pgfpathcurveto{\pgfqpoint{6.208526in}{1.001563in}}{\pgfqpoint{6.210162in}{0.997613in}}{\pgfqpoint{6.213074in}{0.994701in}}%
\pgfpathcurveto{\pgfqpoint{6.215986in}{0.991790in}}{\pgfqpoint{6.219936in}{0.990153in}}{\pgfqpoint{6.224054in}{0.990153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224102in}{0.990177in}}%
\pgfpathcurveto{\pgfqpoint{6.228220in}{0.990177in}}{\pgfqpoint{6.232170in}{0.991813in}}{\pgfqpoint{6.235082in}{0.994725in}}%
\pgfpathcurveto{\pgfqpoint{6.237994in}{0.997637in}}{\pgfqpoint{6.239630in}{1.001587in}}{\pgfqpoint{6.239630in}{1.005705in}}%
\pgfpathcurveto{\pgfqpoint{6.239630in}{1.009824in}}{\pgfqpoint{6.237994in}{1.013774in}}{\pgfqpoint{6.235082in}{1.016686in}}%
\pgfpathcurveto{\pgfqpoint{6.232170in}{1.019597in}}{\pgfqpoint{6.228220in}{1.021234in}}{\pgfqpoint{6.224102in}{1.021234in}}%
\pgfpathcurveto{\pgfqpoint{6.219984in}{1.021234in}}{\pgfqpoint{6.216033in}{1.019597in}}{\pgfqpoint{6.213122in}{1.016686in}}%
\pgfpathcurveto{\pgfqpoint{6.210210in}{1.013774in}}{\pgfqpoint{6.208573in}{1.009824in}}{\pgfqpoint{6.208573in}{1.005705in}}%
\pgfpathcurveto{\pgfqpoint{6.208573in}{1.001587in}}{\pgfqpoint{6.210210in}{0.997637in}}{\pgfqpoint{6.213122in}{0.994725in}}%
\pgfpathcurveto{\pgfqpoint{6.216033in}{0.991813in}}{\pgfqpoint{6.219984in}{0.990177in}}{\pgfqpoint{6.224102in}{0.990177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224146in}{0.990201in}}%
\pgfpathcurveto{\pgfqpoint{6.228264in}{0.990201in}}{\pgfqpoint{6.232214in}{0.991837in}}{\pgfqpoint{6.235126in}{0.994749in}}%
\pgfpathcurveto{\pgfqpoint{6.238038in}{0.997661in}}{\pgfqpoint{6.239674in}{1.001611in}}{\pgfqpoint{6.239674in}{1.005729in}}%
\pgfpathcurveto{\pgfqpoint{6.239674in}{1.009847in}}{\pgfqpoint{6.238038in}{1.013797in}}{\pgfqpoint{6.235126in}{1.016709in}}%
\pgfpathcurveto{\pgfqpoint{6.232214in}{1.019621in}}{\pgfqpoint{6.228264in}{1.021257in}}{\pgfqpoint{6.224146in}{1.021257in}}%
\pgfpathcurveto{\pgfqpoint{6.220028in}{1.021257in}}{\pgfqpoint{6.216078in}{1.019621in}}{\pgfqpoint{6.213166in}{1.016709in}}%
\pgfpathcurveto{\pgfqpoint{6.210254in}{1.013797in}}{\pgfqpoint{6.208617in}{1.009847in}}{\pgfqpoint{6.208617in}{1.005729in}}%
\pgfpathcurveto{\pgfqpoint{6.208617in}{1.001611in}}{\pgfqpoint{6.210254in}{0.997661in}}{\pgfqpoint{6.213166in}{0.994749in}}%
\pgfpathcurveto{\pgfqpoint{6.216078in}{0.991837in}}{\pgfqpoint{6.220028in}{0.990201in}}{\pgfqpoint{6.224146in}{0.990201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.834823,0.942847,0.401115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224192in}{0.990224in}}%
\pgfpathcurveto{\pgfqpoint{6.228310in}{0.990224in}}{\pgfqpoint{6.232260in}{0.991860in}}{\pgfqpoint{6.235172in}{0.994772in}}%
\pgfpathcurveto{\pgfqpoint{6.238084in}{0.997684in}}{\pgfqpoint{6.239720in}{1.001634in}}{\pgfqpoint{6.239720in}{1.005753in}}%
\pgfpathcurveto{\pgfqpoint{6.239720in}{1.009871in}}{\pgfqpoint{6.238084in}{1.013821in}}{\pgfqpoint{6.235172in}{1.016733in}}%
\pgfpathcurveto{\pgfqpoint{6.232260in}{1.019645in}}{\pgfqpoint{6.228310in}{1.021281in}}{\pgfqpoint{6.224192in}{1.021281in}}%
\pgfpathcurveto{\pgfqpoint{6.220073in}{1.021281in}}{\pgfqpoint{6.216123in}{1.019645in}}{\pgfqpoint{6.213211in}{1.016733in}}%
\pgfpathcurveto{\pgfqpoint{6.210300in}{1.013821in}}{\pgfqpoint{6.208663in}{1.009871in}}{\pgfqpoint{6.208663in}{1.005753in}}%
\pgfpathcurveto{\pgfqpoint{6.208663in}{1.001634in}}{\pgfqpoint{6.210300in}{0.997684in}}{\pgfqpoint{6.213211in}{0.994772in}}%
\pgfpathcurveto{\pgfqpoint{6.216123in}{0.991860in}}{\pgfqpoint{6.220073in}{0.990224in}}{\pgfqpoint{6.224192in}{0.990224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224238in}{0.990248in}}%
\pgfpathcurveto{\pgfqpoint{6.228356in}{0.990248in}}{\pgfqpoint{6.232306in}{0.991884in}}{\pgfqpoint{6.235218in}{0.994796in}}%
\pgfpathcurveto{\pgfqpoint{6.238130in}{0.997708in}}{\pgfqpoint{6.239766in}{1.001658in}}{\pgfqpoint{6.239766in}{1.005776in}}%
\pgfpathcurveto{\pgfqpoint{6.239766in}{1.009894in}}{\pgfqpoint{6.238130in}{1.013844in}}{\pgfqpoint{6.235218in}{1.016756in}}%
\pgfpathcurveto{\pgfqpoint{6.232306in}{1.019668in}}{\pgfqpoint{6.228356in}{1.021304in}}{\pgfqpoint{6.224238in}{1.021304in}}%
\pgfpathcurveto{\pgfqpoint{6.220120in}{1.021304in}}{\pgfqpoint{6.216170in}{1.019668in}}{\pgfqpoint{6.213258in}{1.016756in}}%
\pgfpathcurveto{\pgfqpoint{6.210346in}{1.013844in}}{\pgfqpoint{6.208710in}{1.009894in}}{\pgfqpoint{6.208710in}{1.005776in}}%
\pgfpathcurveto{\pgfqpoint{6.208710in}{1.001658in}}{\pgfqpoint{6.210346in}{0.997708in}}{\pgfqpoint{6.213258in}{0.994796in}}%
\pgfpathcurveto{\pgfqpoint{6.216170in}{0.991884in}}{\pgfqpoint{6.220120in}{0.990248in}}{\pgfqpoint{6.224238in}{0.990248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224283in}{0.990271in}}%
\pgfpathcurveto{\pgfqpoint{6.228402in}{0.990271in}}{\pgfqpoint{6.232352in}{0.991907in}}{\pgfqpoint{6.235264in}{0.994819in}}%
\pgfpathcurveto{\pgfqpoint{6.238176in}{0.997731in}}{\pgfqpoint{6.239812in}{1.001681in}}{\pgfqpoint{6.239812in}{1.005799in}}%
\pgfpathcurveto{\pgfqpoint{6.239812in}{1.009918in}}{\pgfqpoint{6.238176in}{1.013868in}}{\pgfqpoint{6.235264in}{1.016780in}}%
\pgfpathcurveto{\pgfqpoint{6.232352in}{1.019692in}}{\pgfqpoint{6.228402in}{1.021328in}}{\pgfqpoint{6.224283in}{1.021328in}}%
\pgfpathcurveto{\pgfqpoint{6.220165in}{1.021328in}}{\pgfqpoint{6.216215in}{1.019692in}}{\pgfqpoint{6.213303in}{1.016780in}}%
\pgfpathcurveto{\pgfqpoint{6.210391in}{1.013868in}}{\pgfqpoint{6.208755in}{1.009918in}}{\pgfqpoint{6.208755in}{1.005799in}}%
\pgfpathcurveto{\pgfqpoint{6.208755in}{1.001681in}}{\pgfqpoint{6.210391in}{0.997731in}}{\pgfqpoint{6.213303in}{0.994819in}}%
\pgfpathcurveto{\pgfqpoint{6.216215in}{0.991907in}}{\pgfqpoint{6.220165in}{0.990271in}}{\pgfqpoint{6.224283in}{0.990271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224328in}{0.990295in}}%
\pgfpathcurveto{\pgfqpoint{6.228446in}{0.990295in}}{\pgfqpoint{6.232396in}{0.991931in}}{\pgfqpoint{6.235308in}{0.994843in}}%
\pgfpathcurveto{\pgfqpoint{6.238220in}{0.997755in}}{\pgfqpoint{6.239856in}{1.001705in}}{\pgfqpoint{6.239856in}{1.005823in}}%
\pgfpathcurveto{\pgfqpoint{6.239856in}{1.009941in}}{\pgfqpoint{6.238220in}{1.013891in}}{\pgfqpoint{6.235308in}{1.016803in}}%
\pgfpathcurveto{\pgfqpoint{6.232396in}{1.019715in}}{\pgfqpoint{6.228446in}{1.021351in}}{\pgfqpoint{6.224328in}{1.021351in}}%
\pgfpathcurveto{\pgfqpoint{6.220210in}{1.021351in}}{\pgfqpoint{6.216260in}{1.019715in}}{\pgfqpoint{6.213348in}{1.016803in}}%
\pgfpathcurveto{\pgfqpoint{6.210436in}{1.013891in}}{\pgfqpoint{6.208800in}{1.009941in}}{\pgfqpoint{6.208800in}{1.005823in}}%
\pgfpathcurveto{\pgfqpoint{6.208800in}{1.001705in}}{\pgfqpoint{6.210436in}{0.997755in}}{\pgfqpoint{6.213348in}{0.994843in}}%
\pgfpathcurveto{\pgfqpoint{6.216260in}{0.991931in}}{\pgfqpoint{6.220210in}{0.990295in}}{\pgfqpoint{6.224328in}{0.990295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843067,0.945933,0.400978}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224374in}{0.990318in}}%
\pgfpathcurveto{\pgfqpoint{6.228492in}{0.990318in}}{\pgfqpoint{6.232442in}{0.991954in}}{\pgfqpoint{6.235354in}{0.994866in}}%
\pgfpathcurveto{\pgfqpoint{6.238266in}{0.997778in}}{\pgfqpoint{6.239902in}{1.001728in}}{\pgfqpoint{6.239902in}{1.005846in}}%
\pgfpathcurveto{\pgfqpoint{6.239902in}{1.009964in}}{\pgfqpoint{6.238266in}{1.013914in}}{\pgfqpoint{6.235354in}{1.016826in}}%
\pgfpathcurveto{\pgfqpoint{6.232442in}{1.019738in}}{\pgfqpoint{6.228492in}{1.021374in}}{\pgfqpoint{6.224374in}{1.021374in}}%
\pgfpathcurveto{\pgfqpoint{6.220256in}{1.021374in}}{\pgfqpoint{6.216306in}{1.019738in}}{\pgfqpoint{6.213394in}{1.016826in}}%
\pgfpathcurveto{\pgfqpoint{6.210482in}{1.013914in}}{\pgfqpoint{6.208846in}{1.009964in}}{\pgfqpoint{6.208846in}{1.005846in}}%
\pgfpathcurveto{\pgfqpoint{6.208846in}{1.001728in}}{\pgfqpoint{6.210482in}{0.997778in}}{\pgfqpoint{6.213394in}{0.994866in}}%
\pgfpathcurveto{\pgfqpoint{6.216306in}{0.991954in}}{\pgfqpoint{6.220256in}{0.990318in}}{\pgfqpoint{6.224374in}{0.990318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224418in}{0.990341in}}%
\pgfpathcurveto{\pgfqpoint{6.228536in}{0.990341in}}{\pgfqpoint{6.232486in}{0.991977in}}{\pgfqpoint{6.235398in}{0.994889in}}%
\pgfpathcurveto{\pgfqpoint{6.238310in}{0.997801in}}{\pgfqpoint{6.239946in}{1.001751in}}{\pgfqpoint{6.239946in}{1.005869in}}%
\pgfpathcurveto{\pgfqpoint{6.239946in}{1.009988in}}{\pgfqpoint{6.238310in}{1.013938in}}{\pgfqpoint{6.235398in}{1.016850in}}%
\pgfpathcurveto{\pgfqpoint{6.232486in}{1.019761in}}{\pgfqpoint{6.228536in}{1.021398in}}{\pgfqpoint{6.224418in}{1.021398in}}%
\pgfpathcurveto{\pgfqpoint{6.220300in}{1.021398in}}{\pgfqpoint{6.216350in}{1.019761in}}{\pgfqpoint{6.213438in}{1.016850in}}%
\pgfpathcurveto{\pgfqpoint{6.210526in}{1.013938in}}{\pgfqpoint{6.208890in}{1.009988in}}{\pgfqpoint{6.208890in}{1.005869in}}%
\pgfpathcurveto{\pgfqpoint{6.208890in}{1.001751in}}{\pgfqpoint{6.210526in}{0.997801in}}{\pgfqpoint{6.213438in}{0.994889in}}%
\pgfpathcurveto{\pgfqpoint{6.216350in}{0.991977in}}{\pgfqpoint{6.220300in}{0.990341in}}{\pgfqpoint{6.224418in}{0.990341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224462in}{0.990364in}}%
\pgfpathcurveto{\pgfqpoint{6.228580in}{0.990364in}}{\pgfqpoint{6.232530in}{0.992000in}}{\pgfqpoint{6.235442in}{0.994912in}}%
\pgfpathcurveto{\pgfqpoint{6.238354in}{0.997824in}}{\pgfqpoint{6.239990in}{1.001774in}}{\pgfqpoint{6.239990in}{1.005892in}}%
\pgfpathcurveto{\pgfqpoint{6.239990in}{1.010011in}}{\pgfqpoint{6.238354in}{1.013961in}}{\pgfqpoint{6.235442in}{1.016873in}}%
\pgfpathcurveto{\pgfqpoint{6.232530in}{1.019785in}}{\pgfqpoint{6.228580in}{1.021421in}}{\pgfqpoint{6.224462in}{1.021421in}}%
\pgfpathcurveto{\pgfqpoint{6.220344in}{1.021421in}}{\pgfqpoint{6.216394in}{1.019785in}}{\pgfqpoint{6.213482in}{1.016873in}}%
\pgfpathcurveto{\pgfqpoint{6.210570in}{1.013961in}}{\pgfqpoint{6.208934in}{1.010011in}}{\pgfqpoint{6.208934in}{1.005892in}}%
\pgfpathcurveto{\pgfqpoint{6.208934in}{1.001774in}}{\pgfqpoint{6.210570in}{0.997824in}}{\pgfqpoint{6.213482in}{0.994912in}}%
\pgfpathcurveto{\pgfqpoint{6.216394in}{0.992000in}}{\pgfqpoint{6.220344in}{0.990364in}}{\pgfqpoint{6.224462in}{0.990364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224507in}{0.990387in}}%
\pgfpathcurveto{\pgfqpoint{6.228625in}{0.990387in}}{\pgfqpoint{6.232575in}{0.992023in}}{\pgfqpoint{6.235487in}{0.994935in}}%
\pgfpathcurveto{\pgfqpoint{6.238399in}{0.997847in}}{\pgfqpoint{6.240035in}{1.001797in}}{\pgfqpoint{6.240035in}{1.005916in}}%
\pgfpathcurveto{\pgfqpoint{6.240035in}{1.010034in}}{\pgfqpoint{6.238399in}{1.013984in}}{\pgfqpoint{6.235487in}{1.016896in}}%
\pgfpathcurveto{\pgfqpoint{6.232575in}{1.019808in}}{\pgfqpoint{6.228625in}{1.021444in}}{\pgfqpoint{6.224507in}{1.021444in}}%
\pgfpathcurveto{\pgfqpoint{6.220389in}{1.021444in}}{\pgfqpoint{6.216439in}{1.019808in}}{\pgfqpoint{6.213527in}{1.016896in}}%
\pgfpathcurveto{\pgfqpoint{6.210615in}{1.013984in}}{\pgfqpoint{6.208979in}{1.010034in}}{\pgfqpoint{6.208979in}{1.005916in}}%
\pgfpathcurveto{\pgfqpoint{6.208979in}{1.001797in}}{\pgfqpoint{6.210615in}{0.997847in}}{\pgfqpoint{6.213527in}{0.994935in}}%
\pgfpathcurveto{\pgfqpoint{6.216439in}{0.992023in}}{\pgfqpoint{6.220389in}{0.990387in}}{\pgfqpoint{6.224507in}{0.990387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.851325,0.948981,0.400859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224552in}{0.990410in}}%
\pgfpathcurveto{\pgfqpoint{6.228670in}{0.990410in}}{\pgfqpoint{6.232620in}{0.992047in}}{\pgfqpoint{6.235532in}{0.994958in}}%
\pgfpathcurveto{\pgfqpoint{6.238444in}{0.997870in}}{\pgfqpoint{6.240080in}{1.001820in}}{\pgfqpoint{6.240080in}{1.005939in}}%
\pgfpathcurveto{\pgfqpoint{6.240080in}{1.010057in}}{\pgfqpoint{6.238444in}{1.014007in}}{\pgfqpoint{6.235532in}{1.016919in}}%
\pgfpathcurveto{\pgfqpoint{6.232620in}{1.019831in}}{\pgfqpoint{6.228670in}{1.021467in}}{\pgfqpoint{6.224552in}{1.021467in}}%
\pgfpathcurveto{\pgfqpoint{6.220434in}{1.021467in}}{\pgfqpoint{6.216484in}{1.019831in}}{\pgfqpoint{6.213572in}{1.016919in}}%
\pgfpathcurveto{\pgfqpoint{6.210660in}{1.014007in}}{\pgfqpoint{6.209024in}{1.010057in}}{\pgfqpoint{6.209024in}{1.005939in}}%
\pgfpathcurveto{\pgfqpoint{6.209024in}{1.001820in}}{\pgfqpoint{6.210660in}{0.997870in}}{\pgfqpoint{6.213572in}{0.994958in}}%
\pgfpathcurveto{\pgfqpoint{6.216484in}{0.992047in}}{\pgfqpoint{6.220434in}{0.990410in}}{\pgfqpoint{6.224552in}{0.990410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224596in}{0.990433in}}%
\pgfpathcurveto{\pgfqpoint{6.228714in}{0.990433in}}{\pgfqpoint{6.232664in}{0.992070in}}{\pgfqpoint{6.235576in}{0.994982in}}%
\pgfpathcurveto{\pgfqpoint{6.238488in}{0.997894in}}{\pgfqpoint{6.240124in}{1.001844in}}{\pgfqpoint{6.240124in}{1.005962in}}%
\pgfpathcurveto{\pgfqpoint{6.240124in}{1.010080in}}{\pgfqpoint{6.238488in}{1.014030in}}{\pgfqpoint{6.235576in}{1.016942in}}%
\pgfpathcurveto{\pgfqpoint{6.232664in}{1.019854in}}{\pgfqpoint{6.228714in}{1.021490in}}{\pgfqpoint{6.224596in}{1.021490in}}%
\pgfpathcurveto{\pgfqpoint{6.220478in}{1.021490in}}{\pgfqpoint{6.216528in}{1.019854in}}{\pgfqpoint{6.213616in}{1.016942in}}%
\pgfpathcurveto{\pgfqpoint{6.210704in}{1.014030in}}{\pgfqpoint{6.209068in}{1.010080in}}{\pgfqpoint{6.209068in}{1.005962in}}%
\pgfpathcurveto{\pgfqpoint{6.209068in}{1.001844in}}{\pgfqpoint{6.210704in}{0.997894in}}{\pgfqpoint{6.213616in}{0.994982in}}%
\pgfpathcurveto{\pgfqpoint{6.216528in}{0.992070in}}{\pgfqpoint{6.220478in}{0.990433in}}{\pgfqpoint{6.224596in}{0.990433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224640in}{0.990456in}}%
\pgfpathcurveto{\pgfqpoint{6.228758in}{0.990456in}}{\pgfqpoint{6.232708in}{0.992093in}}{\pgfqpoint{6.235620in}{0.995005in}}%
\pgfpathcurveto{\pgfqpoint{6.238532in}{0.997917in}}{\pgfqpoint{6.240168in}{1.001867in}}{\pgfqpoint{6.240168in}{1.005985in}}%
\pgfpathcurveto{\pgfqpoint{6.240168in}{1.010103in}}{\pgfqpoint{6.238532in}{1.014053in}}{\pgfqpoint{6.235620in}{1.016965in}}%
\pgfpathcurveto{\pgfqpoint{6.232708in}{1.019877in}}{\pgfqpoint{6.228758in}{1.021513in}}{\pgfqpoint{6.224640in}{1.021513in}}%
\pgfpathcurveto{\pgfqpoint{6.220522in}{1.021513in}}{\pgfqpoint{6.216572in}{1.019877in}}{\pgfqpoint{6.213660in}{1.016965in}}%
\pgfpathcurveto{\pgfqpoint{6.210748in}{1.014053in}}{\pgfqpoint{6.209112in}{1.010103in}}{\pgfqpoint{6.209112in}{1.005985in}}%
\pgfpathcurveto{\pgfqpoint{6.209112in}{1.001867in}}{\pgfqpoint{6.210748in}{0.997917in}}{\pgfqpoint{6.213660in}{0.995005in}}%
\pgfpathcurveto{\pgfqpoint{6.216572in}{0.992093in}}{\pgfqpoint{6.220522in}{0.990456in}}{\pgfqpoint{6.224640in}{0.990456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224684in}{0.990479in}}%
\pgfpathcurveto{\pgfqpoint{6.228802in}{0.990479in}}{\pgfqpoint{6.232752in}{0.992115in}}{\pgfqpoint{6.235664in}{0.995027in}}%
\pgfpathcurveto{\pgfqpoint{6.238576in}{0.997939in}}{\pgfqpoint{6.240213in}{1.001889in}}{\pgfqpoint{6.240213in}{1.006008in}}%
\pgfpathcurveto{\pgfqpoint{6.240213in}{1.010126in}}{\pgfqpoint{6.238576in}{1.014076in}}{\pgfqpoint{6.235664in}{1.016988in}}%
\pgfpathcurveto{\pgfqpoint{6.232752in}{1.019900in}}{\pgfqpoint{6.228802in}{1.021536in}}{\pgfqpoint{6.224684in}{1.021536in}}%
\pgfpathcurveto{\pgfqpoint{6.220566in}{1.021536in}}{\pgfqpoint{6.216616in}{1.019900in}}{\pgfqpoint{6.213704in}{1.016988in}}%
\pgfpathcurveto{\pgfqpoint{6.210792in}{1.014076in}}{\pgfqpoint{6.209156in}{1.010126in}}{\pgfqpoint{6.209156in}{1.006008in}}%
\pgfpathcurveto{\pgfqpoint{6.209156in}{1.001889in}}{\pgfqpoint{6.210792in}{0.997939in}}{\pgfqpoint{6.213704in}{0.995027in}}%
\pgfpathcurveto{\pgfqpoint{6.216616in}{0.992115in}}{\pgfqpoint{6.220566in}{0.990479in}}{\pgfqpoint{6.224684in}{0.990479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859601,0.951989,0.400755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224728in}{0.990502in}}%
\pgfpathcurveto{\pgfqpoint{6.228846in}{0.990502in}}{\pgfqpoint{6.232796in}{0.992138in}}{\pgfqpoint{6.235708in}{0.995050in}}%
\pgfpathcurveto{\pgfqpoint{6.238620in}{0.997962in}}{\pgfqpoint{6.240257in}{1.001912in}}{\pgfqpoint{6.240257in}{1.006030in}}%
\pgfpathcurveto{\pgfqpoint{6.240257in}{1.010149in}}{\pgfqpoint{6.238620in}{1.014099in}}{\pgfqpoint{6.235708in}{1.017010in}}%
\pgfpathcurveto{\pgfqpoint{6.232796in}{1.019922in}}{\pgfqpoint{6.228846in}{1.021559in}}{\pgfqpoint{6.224728in}{1.021559in}}%
\pgfpathcurveto{\pgfqpoint{6.220610in}{1.021559in}}{\pgfqpoint{6.216660in}{1.019922in}}{\pgfqpoint{6.213748in}{1.017010in}}%
\pgfpathcurveto{\pgfqpoint{6.210836in}{1.014099in}}{\pgfqpoint{6.209200in}{1.010149in}}{\pgfqpoint{6.209200in}{1.006030in}}%
\pgfpathcurveto{\pgfqpoint{6.209200in}{1.001912in}}{\pgfqpoint{6.210836in}{0.997962in}}{\pgfqpoint{6.213748in}{0.995050in}}%
\pgfpathcurveto{\pgfqpoint{6.216660in}{0.992138in}}{\pgfqpoint{6.220610in}{0.990502in}}{\pgfqpoint{6.224728in}{0.990502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224772in}{0.990525in}}%
\pgfpathcurveto{\pgfqpoint{6.228890in}{0.990525in}}{\pgfqpoint{6.232840in}{0.992161in}}{\pgfqpoint{6.235752in}{0.995073in}}%
\pgfpathcurveto{\pgfqpoint{6.238664in}{0.997985in}}{\pgfqpoint{6.240300in}{1.001935in}}{\pgfqpoint{6.240300in}{1.006053in}}%
\pgfpathcurveto{\pgfqpoint{6.240300in}{1.010171in}}{\pgfqpoint{6.238664in}{1.014121in}}{\pgfqpoint{6.235752in}{1.017033in}}%
\pgfpathcurveto{\pgfqpoint{6.232840in}{1.019945in}}{\pgfqpoint{6.228890in}{1.021581in}}{\pgfqpoint{6.224772in}{1.021581in}}%
\pgfpathcurveto{\pgfqpoint{6.220654in}{1.021581in}}{\pgfqpoint{6.216704in}{1.019945in}}{\pgfqpoint{6.213792in}{1.017033in}}%
\pgfpathcurveto{\pgfqpoint{6.210880in}{1.014121in}}{\pgfqpoint{6.209243in}{1.010171in}}{\pgfqpoint{6.209243in}{1.006053in}}%
\pgfpathcurveto{\pgfqpoint{6.209243in}{1.001935in}}{\pgfqpoint{6.210880in}{0.997985in}}{\pgfqpoint{6.213792in}{0.995073in}}%
\pgfpathcurveto{\pgfqpoint{6.216704in}{0.992161in}}{\pgfqpoint{6.220654in}{0.990525in}}{\pgfqpoint{6.224772in}{0.990525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224815in}{0.990548in}}%
\pgfpathcurveto{\pgfqpoint{6.228933in}{0.990548in}}{\pgfqpoint{6.232883in}{0.992184in}}{\pgfqpoint{6.235795in}{0.995096in}}%
\pgfpathcurveto{\pgfqpoint{6.238707in}{0.998008in}}{\pgfqpoint{6.240343in}{1.001958in}}{\pgfqpoint{6.240343in}{1.006076in}}%
\pgfpathcurveto{\pgfqpoint{6.240343in}{1.010194in}}{\pgfqpoint{6.238707in}{1.014144in}}{\pgfqpoint{6.235795in}{1.017056in}}%
\pgfpathcurveto{\pgfqpoint{6.232883in}{1.019968in}}{\pgfqpoint{6.228933in}{1.021604in}}{\pgfqpoint{6.224815in}{1.021604in}}%
\pgfpathcurveto{\pgfqpoint{6.220697in}{1.021604in}}{\pgfqpoint{6.216747in}{1.019968in}}{\pgfqpoint{6.213835in}{1.017056in}}%
\pgfpathcurveto{\pgfqpoint{6.210923in}{1.014144in}}{\pgfqpoint{6.209287in}{1.010194in}}{\pgfqpoint{6.209287in}{1.006076in}}%
\pgfpathcurveto{\pgfqpoint{6.209287in}{1.001958in}}{\pgfqpoint{6.210923in}{0.998008in}}{\pgfqpoint{6.213835in}{0.995096in}}%
\pgfpathcurveto{\pgfqpoint{6.216747in}{0.992184in}}{\pgfqpoint{6.220697in}{0.990548in}}{\pgfqpoint{6.224815in}{0.990548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224859in}{0.990570in}}%
\pgfpathcurveto{\pgfqpoint{6.228977in}{0.990570in}}{\pgfqpoint{6.232927in}{0.992206in}}{\pgfqpoint{6.235839in}{0.995118in}}%
\pgfpathcurveto{\pgfqpoint{6.238751in}{0.998030in}}{\pgfqpoint{6.240387in}{1.001980in}}{\pgfqpoint{6.240387in}{1.006099in}}%
\pgfpathcurveto{\pgfqpoint{6.240387in}{1.010217in}}{\pgfqpoint{6.238751in}{1.014167in}}{\pgfqpoint{6.235839in}{1.017079in}}%
\pgfpathcurveto{\pgfqpoint{6.232927in}{1.019991in}}{\pgfqpoint{6.228977in}{1.021627in}}{\pgfqpoint{6.224859in}{1.021627in}}%
\pgfpathcurveto{\pgfqpoint{6.220741in}{1.021627in}}{\pgfqpoint{6.216791in}{1.019991in}}{\pgfqpoint{6.213879in}{1.017079in}}%
\pgfpathcurveto{\pgfqpoint{6.210967in}{1.014167in}}{\pgfqpoint{6.209331in}{1.010217in}}{\pgfqpoint{6.209331in}{1.006099in}}%
\pgfpathcurveto{\pgfqpoint{6.209331in}{1.001980in}}{\pgfqpoint{6.210967in}{0.998030in}}{\pgfqpoint{6.213879in}{0.995118in}}%
\pgfpathcurveto{\pgfqpoint{6.216791in}{0.992206in}}{\pgfqpoint{6.220741in}{0.990570in}}{\pgfqpoint{6.224859in}{0.990570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867883,0.954967,0.400665}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224902in}{0.990593in}}%
\pgfpathcurveto{\pgfqpoint{6.229020in}{0.990593in}}{\pgfqpoint{6.232970in}{0.992229in}}{\pgfqpoint{6.235882in}{0.995141in}}%
\pgfpathcurveto{\pgfqpoint{6.238794in}{0.998053in}}{\pgfqpoint{6.240430in}{1.002003in}}{\pgfqpoint{6.240430in}{1.006121in}}%
\pgfpathcurveto{\pgfqpoint{6.240430in}{1.010239in}}{\pgfqpoint{6.238794in}{1.014189in}}{\pgfqpoint{6.235882in}{1.017101in}}%
\pgfpathcurveto{\pgfqpoint{6.232970in}{1.020013in}}{\pgfqpoint{6.229020in}{1.021649in}}{\pgfqpoint{6.224902in}{1.021649in}}%
\pgfpathcurveto{\pgfqpoint{6.220784in}{1.021649in}}{\pgfqpoint{6.216834in}{1.020013in}}{\pgfqpoint{6.213922in}{1.017101in}}%
\pgfpathcurveto{\pgfqpoint{6.211010in}{1.014189in}}{\pgfqpoint{6.209374in}{1.010239in}}{\pgfqpoint{6.209374in}{1.006121in}}%
\pgfpathcurveto{\pgfqpoint{6.209374in}{1.002003in}}{\pgfqpoint{6.211010in}{0.998053in}}{\pgfqpoint{6.213922in}{0.995141in}}%
\pgfpathcurveto{\pgfqpoint{6.216834in}{0.992229in}}{\pgfqpoint{6.220784in}{0.990593in}}{\pgfqpoint{6.224902in}{0.990593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224946in}{0.990616in}}%
\pgfpathcurveto{\pgfqpoint{6.229064in}{0.990616in}}{\pgfqpoint{6.233014in}{0.992252in}}{\pgfqpoint{6.235926in}{0.995164in}}%
\pgfpathcurveto{\pgfqpoint{6.238838in}{0.998076in}}{\pgfqpoint{6.240474in}{1.002026in}}{\pgfqpoint{6.240474in}{1.006144in}}%
\pgfpathcurveto{\pgfqpoint{6.240474in}{1.010262in}}{\pgfqpoint{6.238838in}{1.014212in}}{\pgfqpoint{6.235926in}{1.017124in}}%
\pgfpathcurveto{\pgfqpoint{6.233014in}{1.020036in}}{\pgfqpoint{6.229064in}{1.021672in}}{\pgfqpoint{6.224946in}{1.021672in}}%
\pgfpathcurveto{\pgfqpoint{6.220828in}{1.021672in}}{\pgfqpoint{6.216878in}{1.020036in}}{\pgfqpoint{6.213966in}{1.017124in}}%
\pgfpathcurveto{\pgfqpoint{6.211054in}{1.014212in}}{\pgfqpoint{6.209418in}{1.010262in}}{\pgfqpoint{6.209418in}{1.006144in}}%
\pgfpathcurveto{\pgfqpoint{6.209418in}{1.002026in}}{\pgfqpoint{6.211054in}{0.998076in}}{\pgfqpoint{6.213966in}{0.995164in}}%
\pgfpathcurveto{\pgfqpoint{6.216878in}{0.992252in}}{\pgfqpoint{6.220828in}{0.990616in}}{\pgfqpoint{6.224946in}{0.990616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.224990in}{0.990638in}}%
\pgfpathcurveto{\pgfqpoint{6.229108in}{0.990638in}}{\pgfqpoint{6.233058in}{0.992274in}}{\pgfqpoint{6.235970in}{0.995186in}}%
\pgfpathcurveto{\pgfqpoint{6.238882in}{0.998098in}}{\pgfqpoint{6.240518in}{1.002048in}}{\pgfqpoint{6.240518in}{1.006166in}}%
\pgfpathcurveto{\pgfqpoint{6.240518in}{1.010285in}}{\pgfqpoint{6.238882in}{1.014235in}}{\pgfqpoint{6.235970in}{1.017147in}}%
\pgfpathcurveto{\pgfqpoint{6.233058in}{1.020059in}}{\pgfqpoint{6.229108in}{1.021695in}}{\pgfqpoint{6.224990in}{1.021695in}}%
\pgfpathcurveto{\pgfqpoint{6.220872in}{1.021695in}}{\pgfqpoint{6.216922in}{1.020059in}}{\pgfqpoint{6.214010in}{1.017147in}}%
\pgfpathcurveto{\pgfqpoint{6.211098in}{1.014235in}}{\pgfqpoint{6.209462in}{1.010285in}}{\pgfqpoint{6.209462in}{1.006166in}}%
\pgfpathcurveto{\pgfqpoint{6.209462in}{1.002048in}}{\pgfqpoint{6.211098in}{0.998098in}}{\pgfqpoint{6.214010in}{0.995186in}}%
\pgfpathcurveto{\pgfqpoint{6.216922in}{0.992274in}}{\pgfqpoint{6.220872in}{0.990638in}}{\pgfqpoint{6.224990in}{0.990638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225034in}{0.990661in}}%
\pgfpathcurveto{\pgfqpoint{6.229152in}{0.990661in}}{\pgfqpoint{6.233102in}{0.992297in}}{\pgfqpoint{6.236014in}{0.995209in}}%
\pgfpathcurveto{\pgfqpoint{6.238926in}{0.998121in}}{\pgfqpoint{6.240562in}{1.002071in}}{\pgfqpoint{6.240562in}{1.006189in}}%
\pgfpathcurveto{\pgfqpoint{6.240562in}{1.010307in}}{\pgfqpoint{6.238926in}{1.014257in}}{\pgfqpoint{6.236014in}{1.017169in}}%
\pgfpathcurveto{\pgfqpoint{6.233102in}{1.020081in}}{\pgfqpoint{6.229152in}{1.021717in}}{\pgfqpoint{6.225034in}{1.021717in}}%
\pgfpathcurveto{\pgfqpoint{6.220916in}{1.021717in}}{\pgfqpoint{6.216966in}{1.020081in}}{\pgfqpoint{6.214054in}{1.017169in}}%
\pgfpathcurveto{\pgfqpoint{6.211142in}{1.014257in}}{\pgfqpoint{6.209506in}{1.010307in}}{\pgfqpoint{6.209506in}{1.006189in}}%
\pgfpathcurveto{\pgfqpoint{6.209506in}{1.002071in}}{\pgfqpoint{6.211142in}{0.998121in}}{\pgfqpoint{6.214054in}{0.995209in}}%
\pgfpathcurveto{\pgfqpoint{6.216966in}{0.992297in}}{\pgfqpoint{6.220916in}{0.990661in}}{\pgfqpoint{6.225034in}{0.990661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876163,0.957911,0.400588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225078in}{0.990683in}}%
\pgfpathcurveto{\pgfqpoint{6.229196in}{0.990683in}}{\pgfqpoint{6.233146in}{0.992319in}}{\pgfqpoint{6.236058in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{6.238970in}{0.998143in}}{\pgfqpoint{6.240606in}{1.002093in}}{\pgfqpoint{6.240606in}{1.006211in}}%
\pgfpathcurveto{\pgfqpoint{6.240606in}{1.010329in}}{\pgfqpoint{6.238970in}{1.014279in}}{\pgfqpoint{6.236058in}{1.017191in}}%
\pgfpathcurveto{\pgfqpoint{6.233146in}{1.020103in}}{\pgfqpoint{6.229196in}{1.021739in}}{\pgfqpoint{6.225078in}{1.021739in}}%
\pgfpathcurveto{\pgfqpoint{6.220959in}{1.021739in}}{\pgfqpoint{6.217009in}{1.020103in}}{\pgfqpoint{6.214097in}{1.017191in}}%
\pgfpathcurveto{\pgfqpoint{6.211186in}{1.014279in}}{\pgfqpoint{6.209549in}{1.010329in}}{\pgfqpoint{6.209549in}{1.006211in}}%
\pgfpathcurveto{\pgfqpoint{6.209549in}{1.002093in}}{\pgfqpoint{6.211186in}{0.998143in}}{\pgfqpoint{6.214097in}{0.995231in}}%
\pgfpathcurveto{\pgfqpoint{6.217009in}{0.992319in}}{\pgfqpoint{6.220959in}{0.990683in}}{\pgfqpoint{6.225078in}{0.990683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225120in}{0.990705in}}%
\pgfpathcurveto{\pgfqpoint{6.229239in}{0.990705in}}{\pgfqpoint{6.233189in}{0.992341in}}{\pgfqpoint{6.236101in}{0.995253in}}%
\pgfpathcurveto{\pgfqpoint{6.239013in}{0.998165in}}{\pgfqpoint{6.240649in}{1.002115in}}{\pgfqpoint{6.240649in}{1.006234in}}%
\pgfpathcurveto{\pgfqpoint{6.240649in}{1.010352in}}{\pgfqpoint{6.239013in}{1.014302in}}{\pgfqpoint{6.236101in}{1.017214in}}%
\pgfpathcurveto{\pgfqpoint{6.233189in}{1.020126in}}{\pgfqpoint{6.229239in}{1.021762in}}{\pgfqpoint{6.225120in}{1.021762in}}%
\pgfpathcurveto{\pgfqpoint{6.221002in}{1.021762in}}{\pgfqpoint{6.217052in}{1.020126in}}{\pgfqpoint{6.214140in}{1.017214in}}%
\pgfpathcurveto{\pgfqpoint{6.211228in}{1.014302in}}{\pgfqpoint{6.209592in}{1.010352in}}{\pgfqpoint{6.209592in}{1.006234in}}%
\pgfpathcurveto{\pgfqpoint{6.209592in}{1.002115in}}{\pgfqpoint{6.211228in}{0.998165in}}{\pgfqpoint{6.214140in}{0.995253in}}%
\pgfpathcurveto{\pgfqpoint{6.217052in}{0.992341in}}{\pgfqpoint{6.221002in}{0.990705in}}{\pgfqpoint{6.225120in}{0.990705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225163in}{0.990728in}}%
\pgfpathcurveto{\pgfqpoint{6.229281in}{0.990728in}}{\pgfqpoint{6.233231in}{0.992364in}}{\pgfqpoint{6.236143in}{0.995276in}}%
\pgfpathcurveto{\pgfqpoint{6.239055in}{0.998188in}}{\pgfqpoint{6.240691in}{1.002138in}}{\pgfqpoint{6.240691in}{1.006256in}}%
\pgfpathcurveto{\pgfqpoint{6.240691in}{1.010374in}}{\pgfqpoint{6.239055in}{1.014324in}}{\pgfqpoint{6.236143in}{1.017236in}}%
\pgfpathcurveto{\pgfqpoint{6.233231in}{1.020148in}}{\pgfqpoint{6.229281in}{1.021784in}}{\pgfqpoint{6.225163in}{1.021784in}}%
\pgfpathcurveto{\pgfqpoint{6.221045in}{1.021784in}}{\pgfqpoint{6.217095in}{1.020148in}}{\pgfqpoint{6.214183in}{1.017236in}}%
\pgfpathcurveto{\pgfqpoint{6.211271in}{1.014324in}}{\pgfqpoint{6.209635in}{1.010374in}}{\pgfqpoint{6.209635in}{1.006256in}}%
\pgfpathcurveto{\pgfqpoint{6.209635in}{1.002138in}}{\pgfqpoint{6.211271in}{0.998188in}}{\pgfqpoint{6.214183in}{0.995276in}}%
\pgfpathcurveto{\pgfqpoint{6.217095in}{0.992364in}}{\pgfqpoint{6.221045in}{0.990728in}}{\pgfqpoint{6.225163in}{0.990728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225206in}{0.990750in}}%
\pgfpathcurveto{\pgfqpoint{6.229324in}{0.990750in}}{\pgfqpoint{6.233274in}{0.992386in}}{\pgfqpoint{6.236186in}{0.995298in}}%
\pgfpathcurveto{\pgfqpoint{6.239098in}{0.998210in}}{\pgfqpoint{6.240734in}{1.002160in}}{\pgfqpoint{6.240734in}{1.006278in}}%
\pgfpathcurveto{\pgfqpoint{6.240734in}{1.010396in}}{\pgfqpoint{6.239098in}{1.014346in}}{\pgfqpoint{6.236186in}{1.017258in}}%
\pgfpathcurveto{\pgfqpoint{6.233274in}{1.020170in}}{\pgfqpoint{6.229324in}{1.021806in}}{\pgfqpoint{6.225206in}{1.021806in}}%
\pgfpathcurveto{\pgfqpoint{6.221088in}{1.021806in}}{\pgfqpoint{6.217138in}{1.020170in}}{\pgfqpoint{6.214226in}{1.017258in}}%
\pgfpathcurveto{\pgfqpoint{6.211314in}{1.014346in}}{\pgfqpoint{6.209678in}{1.010396in}}{\pgfqpoint{6.209678in}{1.006278in}}%
\pgfpathcurveto{\pgfqpoint{6.209678in}{1.002160in}}{\pgfqpoint{6.211314in}{0.998210in}}{\pgfqpoint{6.214226in}{0.995298in}}%
\pgfpathcurveto{\pgfqpoint{6.217138in}{0.992386in}}{\pgfqpoint{6.221088in}{0.990750in}}{\pgfqpoint{6.225206in}{0.990750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884451,0.960825,0.400522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225249in}{0.990772in}}%
\pgfpathcurveto{\pgfqpoint{6.229368in}{0.990772in}}{\pgfqpoint{6.233318in}{0.992408in}}{\pgfqpoint{6.236230in}{0.995320in}}%
\pgfpathcurveto{\pgfqpoint{6.239142in}{0.998232in}}{\pgfqpoint{6.240778in}{1.002182in}}{\pgfqpoint{6.240778in}{1.006301in}}%
\pgfpathcurveto{\pgfqpoint{6.240778in}{1.010419in}}{\pgfqpoint{6.239142in}{1.014369in}}{\pgfqpoint{6.236230in}{1.017281in}}%
\pgfpathcurveto{\pgfqpoint{6.233318in}{1.020193in}}{\pgfqpoint{6.229368in}{1.021829in}}{\pgfqpoint{6.225249in}{1.021829in}}%
\pgfpathcurveto{\pgfqpoint{6.221131in}{1.021829in}}{\pgfqpoint{6.217181in}{1.020193in}}{\pgfqpoint{6.214269in}{1.017281in}}%
\pgfpathcurveto{\pgfqpoint{6.211357in}{1.014369in}}{\pgfqpoint{6.209721in}{1.010419in}}{\pgfqpoint{6.209721in}{1.006301in}}%
\pgfpathcurveto{\pgfqpoint{6.209721in}{1.002182in}}{\pgfqpoint{6.211357in}{0.998232in}}{\pgfqpoint{6.214269in}{0.995320in}}%
\pgfpathcurveto{\pgfqpoint{6.217181in}{0.992408in}}{\pgfqpoint{6.221131in}{0.990772in}}{\pgfqpoint{6.225249in}{0.990772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225290in}{0.990794in}}%
\pgfpathcurveto{\pgfqpoint{6.229409in}{0.990794in}}{\pgfqpoint{6.233359in}{0.992430in}}{\pgfqpoint{6.236271in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{6.239183in}{0.998254in}}{\pgfqpoint{6.240819in}{1.002204in}}{\pgfqpoint{6.240819in}{1.006323in}}%
\pgfpathcurveto{\pgfqpoint{6.240819in}{1.010441in}}{\pgfqpoint{6.239183in}{1.014391in}}{\pgfqpoint{6.236271in}{1.017303in}}%
\pgfpathcurveto{\pgfqpoint{6.233359in}{1.020215in}}{\pgfqpoint{6.229409in}{1.021851in}}{\pgfqpoint{6.225290in}{1.021851in}}%
\pgfpathcurveto{\pgfqpoint{6.221172in}{1.021851in}}{\pgfqpoint{6.217222in}{1.020215in}}{\pgfqpoint{6.214310in}{1.017303in}}%
\pgfpathcurveto{\pgfqpoint{6.211398in}{1.014391in}}{\pgfqpoint{6.209762in}{1.010441in}}{\pgfqpoint{6.209762in}{1.006323in}}%
\pgfpathcurveto{\pgfqpoint{6.209762in}{1.002204in}}{\pgfqpoint{6.211398in}{0.998254in}}{\pgfqpoint{6.214310in}{0.995342in}}%
\pgfpathcurveto{\pgfqpoint{6.217222in}{0.992430in}}{\pgfqpoint{6.221172in}{0.990794in}}{\pgfqpoint{6.225290in}{0.990794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225332in}{0.990817in}}%
\pgfpathcurveto{\pgfqpoint{6.229450in}{0.990817in}}{\pgfqpoint{6.233400in}{0.992453in}}{\pgfqpoint{6.236312in}{0.995365in}}%
\pgfpathcurveto{\pgfqpoint{6.239224in}{0.998277in}}{\pgfqpoint{6.240860in}{1.002227in}}{\pgfqpoint{6.240860in}{1.006345in}}%
\pgfpathcurveto{\pgfqpoint{6.240860in}{1.010463in}}{\pgfqpoint{6.239224in}{1.014413in}}{\pgfqpoint{6.236312in}{1.017325in}}%
\pgfpathcurveto{\pgfqpoint{6.233400in}{1.020237in}}{\pgfqpoint{6.229450in}{1.021873in}}{\pgfqpoint{6.225332in}{1.021873in}}%
\pgfpathcurveto{\pgfqpoint{6.221214in}{1.021873in}}{\pgfqpoint{6.217264in}{1.020237in}}{\pgfqpoint{6.214352in}{1.017325in}}%
\pgfpathcurveto{\pgfqpoint{6.211440in}{1.014413in}}{\pgfqpoint{6.209804in}{1.010463in}}{\pgfqpoint{6.209804in}{1.006345in}}%
\pgfpathcurveto{\pgfqpoint{6.209804in}{1.002227in}}{\pgfqpoint{6.211440in}{0.998277in}}{\pgfqpoint{6.214352in}{0.995365in}}%
\pgfpathcurveto{\pgfqpoint{6.217264in}{0.992453in}}{\pgfqpoint{6.221214in}{0.990817in}}{\pgfqpoint{6.225332in}{0.990817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225374in}{0.990839in}}%
\pgfpathcurveto{\pgfqpoint{6.229492in}{0.990839in}}{\pgfqpoint{6.233442in}{0.992475in}}{\pgfqpoint{6.236354in}{0.995387in}}%
\pgfpathcurveto{\pgfqpoint{6.239266in}{0.998299in}}{\pgfqpoint{6.240902in}{1.002249in}}{\pgfqpoint{6.240902in}{1.006367in}}%
\pgfpathcurveto{\pgfqpoint{6.240902in}{1.010485in}}{\pgfqpoint{6.239266in}{1.014435in}}{\pgfqpoint{6.236354in}{1.017347in}}%
\pgfpathcurveto{\pgfqpoint{6.233442in}{1.020259in}}{\pgfqpoint{6.229492in}{1.021895in}}{\pgfqpoint{6.225374in}{1.021895in}}%
\pgfpathcurveto{\pgfqpoint{6.221256in}{1.021895in}}{\pgfqpoint{6.217306in}{1.020259in}}{\pgfqpoint{6.214394in}{1.017347in}}%
\pgfpathcurveto{\pgfqpoint{6.211482in}{1.014435in}}{\pgfqpoint{6.209846in}{1.010485in}}{\pgfqpoint{6.209846in}{1.006367in}}%
\pgfpathcurveto{\pgfqpoint{6.209846in}{1.002249in}}{\pgfqpoint{6.211482in}{0.998299in}}{\pgfqpoint{6.214394in}{0.995387in}}%
\pgfpathcurveto{\pgfqpoint{6.217306in}{0.992475in}}{\pgfqpoint{6.221256in}{0.990839in}}{\pgfqpoint{6.225374in}{0.990839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892736,0.963712,0.400466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225418in}{0.990861in}}%
\pgfpathcurveto{\pgfqpoint{6.229536in}{0.990861in}}{\pgfqpoint{6.233486in}{0.992497in}}{\pgfqpoint{6.236398in}{0.995409in}}%
\pgfpathcurveto{\pgfqpoint{6.239310in}{0.998321in}}{\pgfqpoint{6.240946in}{1.002271in}}{\pgfqpoint{6.240946in}{1.006389in}}%
\pgfpathcurveto{\pgfqpoint{6.240946in}{1.010507in}}{\pgfqpoint{6.239310in}{1.014457in}}{\pgfqpoint{6.236398in}{1.017369in}}%
\pgfpathcurveto{\pgfqpoint{6.233486in}{1.020281in}}{\pgfqpoint{6.229536in}{1.021917in}}{\pgfqpoint{6.225418in}{1.021917in}}%
\pgfpathcurveto{\pgfqpoint{6.221299in}{1.021917in}}{\pgfqpoint{6.217349in}{1.020281in}}{\pgfqpoint{6.214437in}{1.017369in}}%
\pgfpathcurveto{\pgfqpoint{6.211526in}{1.014457in}}{\pgfqpoint{6.209889in}{1.010507in}}{\pgfqpoint{6.209889in}{1.006389in}}%
\pgfpathcurveto{\pgfqpoint{6.209889in}{1.002271in}}{\pgfqpoint{6.211526in}{0.998321in}}{\pgfqpoint{6.214437in}{0.995409in}}%
\pgfpathcurveto{\pgfqpoint{6.217349in}{0.992497in}}{\pgfqpoint{6.221299in}{0.990861in}}{\pgfqpoint{6.225418in}{0.990861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225459in}{0.990883in}}%
\pgfpathcurveto{\pgfqpoint{6.229577in}{0.990883in}}{\pgfqpoint{6.233527in}{0.992519in}}{\pgfqpoint{6.236439in}{0.995431in}}%
\pgfpathcurveto{\pgfqpoint{6.239351in}{0.998343in}}{\pgfqpoint{6.240987in}{1.002293in}}{\pgfqpoint{6.240987in}{1.006411in}}%
\pgfpathcurveto{\pgfqpoint{6.240987in}{1.010529in}}{\pgfqpoint{6.239351in}{1.014479in}}{\pgfqpoint{6.236439in}{1.017391in}}%
\pgfpathcurveto{\pgfqpoint{6.233527in}{1.020303in}}{\pgfqpoint{6.229577in}{1.021939in}}{\pgfqpoint{6.225459in}{1.021939in}}%
\pgfpathcurveto{\pgfqpoint{6.221340in}{1.021939in}}{\pgfqpoint{6.217390in}{1.020303in}}{\pgfqpoint{6.214478in}{1.017391in}}%
\pgfpathcurveto{\pgfqpoint{6.211566in}{1.014479in}}{\pgfqpoint{6.209930in}{1.010529in}}{\pgfqpoint{6.209930in}{1.006411in}}%
\pgfpathcurveto{\pgfqpoint{6.209930in}{1.002293in}}{\pgfqpoint{6.211566in}{0.998343in}}{\pgfqpoint{6.214478in}{0.995431in}}%
\pgfpathcurveto{\pgfqpoint{6.217390in}{0.992519in}}{\pgfqpoint{6.221340in}{0.990883in}}{\pgfqpoint{6.225459in}{0.990883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225501in}{0.990905in}}%
\pgfpathcurveto{\pgfqpoint{6.229620in}{0.990905in}}{\pgfqpoint{6.233570in}{0.992541in}}{\pgfqpoint{6.236482in}{0.995453in}}%
\pgfpathcurveto{\pgfqpoint{6.239393in}{0.998365in}}{\pgfqpoint{6.241030in}{1.002315in}}{\pgfqpoint{6.241030in}{1.006433in}}%
\pgfpathcurveto{\pgfqpoint{6.241030in}{1.010551in}}{\pgfqpoint{6.239393in}{1.014501in}}{\pgfqpoint{6.236482in}{1.017413in}}%
\pgfpathcurveto{\pgfqpoint{6.233570in}{1.020325in}}{\pgfqpoint{6.229620in}{1.021961in}}{\pgfqpoint{6.225501in}{1.021961in}}%
\pgfpathcurveto{\pgfqpoint{6.221383in}{1.021961in}}{\pgfqpoint{6.217433in}{1.020325in}}{\pgfqpoint{6.214521in}{1.017413in}}%
\pgfpathcurveto{\pgfqpoint{6.211609in}{1.014501in}}{\pgfqpoint{6.209973in}{1.010551in}}{\pgfqpoint{6.209973in}{1.006433in}}%
\pgfpathcurveto{\pgfqpoint{6.209973in}{1.002315in}}{\pgfqpoint{6.211609in}{0.998365in}}{\pgfqpoint{6.214521in}{0.995453in}}%
\pgfpathcurveto{\pgfqpoint{6.217433in}{0.992541in}}{\pgfqpoint{6.221383in}{0.990905in}}{\pgfqpoint{6.225501in}{0.990905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225545in}{0.990926in}}%
\pgfpathcurveto{\pgfqpoint{6.229663in}{0.990926in}}{\pgfqpoint{6.233613in}{0.992563in}}{\pgfqpoint{6.236525in}{0.995475in}}%
\pgfpathcurveto{\pgfqpoint{6.239437in}{0.998387in}}{\pgfqpoint{6.241073in}{1.002337in}}{\pgfqpoint{6.241073in}{1.006455in}}%
\pgfpathcurveto{\pgfqpoint{6.241073in}{1.010573in}}{\pgfqpoint{6.239437in}{1.014523in}}{\pgfqpoint{6.236525in}{1.017435in}}%
\pgfpathcurveto{\pgfqpoint{6.233613in}{1.020347in}}{\pgfqpoint{6.229663in}{1.021983in}}{\pgfqpoint{6.225545in}{1.021983in}}%
\pgfpathcurveto{\pgfqpoint{6.221427in}{1.021983in}}{\pgfqpoint{6.217477in}{1.020347in}}{\pgfqpoint{6.214565in}{1.017435in}}%
\pgfpathcurveto{\pgfqpoint{6.211653in}{1.014523in}}{\pgfqpoint{6.210017in}{1.010573in}}{\pgfqpoint{6.210017in}{1.006455in}}%
\pgfpathcurveto{\pgfqpoint{6.210017in}{1.002337in}}{\pgfqpoint{6.211653in}{0.998387in}}{\pgfqpoint{6.214565in}{0.995475in}}%
\pgfpathcurveto{\pgfqpoint{6.217477in}{0.992563in}}{\pgfqpoint{6.221427in}{0.990926in}}{\pgfqpoint{6.225545in}{0.990926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901018,0.966580,0.400418}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225586in}{0.990948in}}%
\pgfpathcurveto{\pgfqpoint{6.229704in}{0.990948in}}{\pgfqpoint{6.233654in}{0.992584in}}{\pgfqpoint{6.236566in}{0.995496in}}%
\pgfpathcurveto{\pgfqpoint{6.239478in}{0.998408in}}{\pgfqpoint{6.241114in}{1.002358in}}{\pgfqpoint{6.241114in}{1.006476in}}%
\pgfpathcurveto{\pgfqpoint{6.241114in}{1.010595in}}{\pgfqpoint{6.239478in}{1.014545in}}{\pgfqpoint{6.236566in}{1.017457in}}%
\pgfpathcurveto{\pgfqpoint{6.233654in}{1.020369in}}{\pgfqpoint{6.229704in}{1.022005in}}{\pgfqpoint{6.225586in}{1.022005in}}%
\pgfpathcurveto{\pgfqpoint{6.221468in}{1.022005in}}{\pgfqpoint{6.217518in}{1.020369in}}{\pgfqpoint{6.214606in}{1.017457in}}%
\pgfpathcurveto{\pgfqpoint{6.211694in}{1.014545in}}{\pgfqpoint{6.210058in}{1.010595in}}{\pgfqpoint{6.210058in}{1.006476in}}%
\pgfpathcurveto{\pgfqpoint{6.210058in}{1.002358in}}{\pgfqpoint{6.211694in}{0.998408in}}{\pgfqpoint{6.214606in}{0.995496in}}%
\pgfpathcurveto{\pgfqpoint{6.217518in}{0.992584in}}{\pgfqpoint{6.221468in}{0.990948in}}{\pgfqpoint{6.225586in}{0.990948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225629in}{0.990970in}}%
\pgfpathcurveto{\pgfqpoint{6.229747in}{0.990970in}}{\pgfqpoint{6.233697in}{0.992606in}}{\pgfqpoint{6.236609in}{0.995518in}}%
\pgfpathcurveto{\pgfqpoint{6.239521in}{0.998430in}}{\pgfqpoint{6.241157in}{1.002380in}}{\pgfqpoint{6.241157in}{1.006498in}}%
\pgfpathcurveto{\pgfqpoint{6.241157in}{1.010616in}}{\pgfqpoint{6.239521in}{1.014566in}}{\pgfqpoint{6.236609in}{1.017478in}}%
\pgfpathcurveto{\pgfqpoint{6.233697in}{1.020390in}}{\pgfqpoint{6.229747in}{1.022026in}}{\pgfqpoint{6.225629in}{1.022026in}}%
\pgfpathcurveto{\pgfqpoint{6.221510in}{1.022026in}}{\pgfqpoint{6.217560in}{1.020390in}}{\pgfqpoint{6.214648in}{1.017478in}}%
\pgfpathcurveto{\pgfqpoint{6.211736in}{1.014566in}}{\pgfqpoint{6.210100in}{1.010616in}}{\pgfqpoint{6.210100in}{1.006498in}}%
\pgfpathcurveto{\pgfqpoint{6.210100in}{1.002380in}}{\pgfqpoint{6.211736in}{0.998430in}}{\pgfqpoint{6.214648in}{0.995518in}}%
\pgfpathcurveto{\pgfqpoint{6.217560in}{0.992606in}}{\pgfqpoint{6.221510in}{0.990970in}}{\pgfqpoint{6.225629in}{0.990970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225668in}{0.990992in}}%
\pgfpathcurveto{\pgfqpoint{6.229786in}{0.990992in}}{\pgfqpoint{6.233736in}{0.992628in}}{\pgfqpoint{6.236648in}{0.995540in}}%
\pgfpathcurveto{\pgfqpoint{6.239560in}{0.998452in}}{\pgfqpoint{6.241197in}{1.002402in}}{\pgfqpoint{6.241197in}{1.006520in}}%
\pgfpathcurveto{\pgfqpoint{6.241197in}{1.010638in}}{\pgfqpoint{6.239560in}{1.014588in}}{\pgfqpoint{6.236648in}{1.017500in}}%
\pgfpathcurveto{\pgfqpoint{6.233736in}{1.020412in}}{\pgfqpoint{6.229786in}{1.022048in}}{\pgfqpoint{6.225668in}{1.022048in}}%
\pgfpathcurveto{\pgfqpoint{6.221550in}{1.022048in}}{\pgfqpoint{6.217600in}{1.020412in}}{\pgfqpoint{6.214688in}{1.017500in}}%
\pgfpathcurveto{\pgfqpoint{6.211776in}{1.014588in}}{\pgfqpoint{6.210140in}{1.010638in}}{\pgfqpoint{6.210140in}{1.006520in}}%
\pgfpathcurveto{\pgfqpoint{6.210140in}{1.002402in}}{\pgfqpoint{6.211776in}{0.998452in}}{\pgfqpoint{6.214688in}{0.995540in}}%
\pgfpathcurveto{\pgfqpoint{6.217600in}{0.992628in}}{\pgfqpoint{6.221550in}{0.990992in}}{\pgfqpoint{6.225668in}{0.990992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225709in}{0.991013in}}%
\pgfpathcurveto{\pgfqpoint{6.229827in}{0.991013in}}{\pgfqpoint{6.233777in}{0.992650in}}{\pgfqpoint{6.236689in}{0.995562in}}%
\pgfpathcurveto{\pgfqpoint{6.239601in}{0.998474in}}{\pgfqpoint{6.241237in}{1.002424in}}{\pgfqpoint{6.241237in}{1.006542in}}%
\pgfpathcurveto{\pgfqpoint{6.241237in}{1.010660in}}{\pgfqpoint{6.239601in}{1.014610in}}{\pgfqpoint{6.236689in}{1.017522in}}%
\pgfpathcurveto{\pgfqpoint{6.233777in}{1.020434in}}{\pgfqpoint{6.229827in}{1.022070in}}{\pgfqpoint{6.225709in}{1.022070in}}%
\pgfpathcurveto{\pgfqpoint{6.221591in}{1.022070in}}{\pgfqpoint{6.217641in}{1.020434in}}{\pgfqpoint{6.214729in}{1.017522in}}%
\pgfpathcurveto{\pgfqpoint{6.211817in}{1.014610in}}{\pgfqpoint{6.210181in}{1.010660in}}{\pgfqpoint{6.210181in}{1.006542in}}%
\pgfpathcurveto{\pgfqpoint{6.210181in}{1.002424in}}{\pgfqpoint{6.211817in}{0.998474in}}{\pgfqpoint{6.214729in}{0.995562in}}%
\pgfpathcurveto{\pgfqpoint{6.217641in}{0.992650in}}{\pgfqpoint{6.221591in}{0.991013in}}{\pgfqpoint{6.225709in}{0.991013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909297,0.969428,0.400377}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225753in}{0.991035in}}%
\pgfpathcurveto{\pgfqpoint{6.229871in}{0.991035in}}{\pgfqpoint{6.233821in}{0.992671in}}{\pgfqpoint{6.236733in}{0.995583in}}%
\pgfpathcurveto{\pgfqpoint{6.239645in}{0.998495in}}{\pgfqpoint{6.241281in}{1.002445in}}{\pgfqpoint{6.241281in}{1.006563in}}%
\pgfpathcurveto{\pgfqpoint{6.241281in}{1.010682in}}{\pgfqpoint{6.239645in}{1.014632in}}{\pgfqpoint{6.236733in}{1.017544in}}%
\pgfpathcurveto{\pgfqpoint{6.233821in}{1.020456in}}{\pgfqpoint{6.229871in}{1.022092in}}{\pgfqpoint{6.225753in}{1.022092in}}%
\pgfpathcurveto{\pgfqpoint{6.221635in}{1.022092in}}{\pgfqpoint{6.217685in}{1.020456in}}{\pgfqpoint{6.214773in}{1.017544in}}%
\pgfpathcurveto{\pgfqpoint{6.211861in}{1.014632in}}{\pgfqpoint{6.210224in}{1.010682in}}{\pgfqpoint{6.210224in}{1.006563in}}%
\pgfpathcurveto{\pgfqpoint{6.210224in}{1.002445in}}{\pgfqpoint{6.211861in}{0.998495in}}{\pgfqpoint{6.214773in}{0.995583in}}%
\pgfpathcurveto{\pgfqpoint{6.217685in}{0.992671in}}{\pgfqpoint{6.221635in}{0.991035in}}{\pgfqpoint{6.225753in}{0.991035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225792in}{0.991057in}}%
\pgfpathcurveto{\pgfqpoint{6.229911in}{0.991057in}}{\pgfqpoint{6.233861in}{0.992693in}}{\pgfqpoint{6.236773in}{0.995605in}}%
\pgfpathcurveto{\pgfqpoint{6.239684in}{0.998517in}}{\pgfqpoint{6.241321in}{1.002467in}}{\pgfqpoint{6.241321in}{1.006585in}}%
\pgfpathcurveto{\pgfqpoint{6.241321in}{1.010703in}}{\pgfqpoint{6.239684in}{1.014653in}}{\pgfqpoint{6.236773in}{1.017565in}}%
\pgfpathcurveto{\pgfqpoint{6.233861in}{1.020477in}}{\pgfqpoint{6.229911in}{1.022113in}}{\pgfqpoint{6.225792in}{1.022113in}}%
\pgfpathcurveto{\pgfqpoint{6.221674in}{1.022113in}}{\pgfqpoint{6.217724in}{1.020477in}}{\pgfqpoint{6.214812in}{1.017565in}}%
\pgfpathcurveto{\pgfqpoint{6.211900in}{1.014653in}}{\pgfqpoint{6.210264in}{1.010703in}}{\pgfqpoint{6.210264in}{1.006585in}}%
\pgfpathcurveto{\pgfqpoint{6.210264in}{1.002467in}}{\pgfqpoint{6.211900in}{0.998517in}}{\pgfqpoint{6.214812in}{0.995605in}}%
\pgfpathcurveto{\pgfqpoint{6.217724in}{0.992693in}}{\pgfqpoint{6.221674in}{0.991057in}}{\pgfqpoint{6.225792in}{0.991057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225831in}{0.991078in}}%
\pgfpathcurveto{\pgfqpoint{6.229950in}{0.991078in}}{\pgfqpoint{6.233900in}{0.992714in}}{\pgfqpoint{6.236812in}{0.995626in}}%
\pgfpathcurveto{\pgfqpoint{6.239724in}{0.998538in}}{\pgfqpoint{6.241360in}{1.002488in}}{\pgfqpoint{6.241360in}{1.006606in}}%
\pgfpathcurveto{\pgfqpoint{6.241360in}{1.010724in}}{\pgfqpoint{6.239724in}{1.014674in}}{\pgfqpoint{6.236812in}{1.017586in}}%
\pgfpathcurveto{\pgfqpoint{6.233900in}{1.020498in}}{\pgfqpoint{6.229950in}{1.022135in}}{\pgfqpoint{6.225831in}{1.022135in}}%
\pgfpathcurveto{\pgfqpoint{6.221713in}{1.022135in}}{\pgfqpoint{6.217763in}{1.020498in}}{\pgfqpoint{6.214851in}{1.017586in}}%
\pgfpathcurveto{\pgfqpoint{6.211939in}{1.014674in}}{\pgfqpoint{6.210303in}{1.010724in}}{\pgfqpoint{6.210303in}{1.006606in}}%
\pgfpathcurveto{\pgfqpoint{6.210303in}{1.002488in}}{\pgfqpoint{6.211939in}{0.998538in}}{\pgfqpoint{6.214851in}{0.995626in}}%
\pgfpathcurveto{\pgfqpoint{6.217763in}{0.992714in}}{\pgfqpoint{6.221713in}{0.991078in}}{\pgfqpoint{6.225831in}{0.991078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917577,0.972263,0.400342}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225874in}{0.991100in}}%
\pgfpathcurveto{\pgfqpoint{6.229992in}{0.991100in}}{\pgfqpoint{6.233942in}{0.992736in}}{\pgfqpoint{6.236854in}{0.995648in}}%
\pgfpathcurveto{\pgfqpoint{6.239766in}{0.998560in}}{\pgfqpoint{6.241402in}{1.002510in}}{\pgfqpoint{6.241402in}{1.006628in}}%
\pgfpathcurveto{\pgfqpoint{6.241402in}{1.010746in}}{\pgfqpoint{6.239766in}{1.014696in}}{\pgfqpoint{6.236854in}{1.017608in}}%
\pgfpathcurveto{\pgfqpoint{6.233942in}{1.020520in}}{\pgfqpoint{6.229992in}{1.022156in}}{\pgfqpoint{6.225874in}{1.022156in}}%
\pgfpathcurveto{\pgfqpoint{6.221756in}{1.022156in}}{\pgfqpoint{6.217805in}{1.020520in}}{\pgfqpoint{6.214894in}{1.017608in}}%
\pgfpathcurveto{\pgfqpoint{6.211982in}{1.014696in}}{\pgfqpoint{6.210345in}{1.010746in}}{\pgfqpoint{6.210345in}{1.006628in}}%
\pgfpathcurveto{\pgfqpoint{6.210345in}{1.002510in}}{\pgfqpoint{6.211982in}{0.998560in}}{\pgfqpoint{6.214894in}{0.995648in}}%
\pgfpathcurveto{\pgfqpoint{6.217805in}{0.992736in}}{\pgfqpoint{6.221756in}{0.991100in}}{\pgfqpoint{6.225874in}{0.991100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225915in}{0.991121in}}%
\pgfpathcurveto{\pgfqpoint{6.230033in}{0.991121in}}{\pgfqpoint{6.233983in}{0.992757in}}{\pgfqpoint{6.236895in}{0.995669in}}%
\pgfpathcurveto{\pgfqpoint{6.239807in}{0.998581in}}{\pgfqpoint{6.241443in}{1.002531in}}{\pgfqpoint{6.241443in}{1.006649in}}%
\pgfpathcurveto{\pgfqpoint{6.241443in}{1.010767in}}{\pgfqpoint{6.239807in}{1.014717in}}{\pgfqpoint{6.236895in}{1.017629in}}%
\pgfpathcurveto{\pgfqpoint{6.233983in}{1.020541in}}{\pgfqpoint{6.230033in}{1.022177in}}{\pgfqpoint{6.225915in}{1.022177in}}%
\pgfpathcurveto{\pgfqpoint{6.221797in}{1.022177in}}{\pgfqpoint{6.217847in}{1.020541in}}{\pgfqpoint{6.214935in}{1.017629in}}%
\pgfpathcurveto{\pgfqpoint{6.212023in}{1.014717in}}{\pgfqpoint{6.210387in}{1.010767in}}{\pgfqpoint{6.210387in}{1.006649in}}%
\pgfpathcurveto{\pgfqpoint{6.210387in}{1.002531in}}{\pgfqpoint{6.212023in}{0.998581in}}{\pgfqpoint{6.214935in}{0.995669in}}%
\pgfpathcurveto{\pgfqpoint{6.217847in}{0.992757in}}{\pgfqpoint{6.221797in}{0.991121in}}{\pgfqpoint{6.225915in}{0.991121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225956in}{0.991142in}}%
\pgfpathcurveto{\pgfqpoint{6.230074in}{0.991142in}}{\pgfqpoint{6.234024in}{0.992778in}}{\pgfqpoint{6.236936in}{0.995690in}}%
\pgfpathcurveto{\pgfqpoint{6.239848in}{0.998602in}}{\pgfqpoint{6.241484in}{1.002552in}}{\pgfqpoint{6.241484in}{1.006671in}}%
\pgfpathcurveto{\pgfqpoint{6.241484in}{1.010789in}}{\pgfqpoint{6.239848in}{1.014739in}}{\pgfqpoint{6.236936in}{1.017651in}}%
\pgfpathcurveto{\pgfqpoint{6.234024in}{1.020563in}}{\pgfqpoint{6.230074in}{1.022199in}}{\pgfqpoint{6.225956in}{1.022199in}}%
\pgfpathcurveto{\pgfqpoint{6.221837in}{1.022199in}}{\pgfqpoint{6.217887in}{1.020563in}}{\pgfqpoint{6.214975in}{1.017651in}}%
\pgfpathcurveto{\pgfqpoint{6.212063in}{1.014739in}}{\pgfqpoint{6.210427in}{1.010789in}}{\pgfqpoint{6.210427in}{1.006671in}}%
\pgfpathcurveto{\pgfqpoint{6.210427in}{1.002552in}}{\pgfqpoint{6.212063in}{0.998602in}}{\pgfqpoint{6.214975in}{0.995690in}}%
\pgfpathcurveto{\pgfqpoint{6.217887in}{0.992778in}}{\pgfqpoint{6.221837in}{0.991142in}}{\pgfqpoint{6.225956in}{0.991142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225995in}{0.991164in}}%
\pgfpathcurveto{\pgfqpoint{6.230113in}{0.991164in}}{\pgfqpoint{6.234063in}{0.992800in}}{\pgfqpoint{6.236975in}{0.995712in}}%
\pgfpathcurveto{\pgfqpoint{6.239887in}{0.998624in}}{\pgfqpoint{6.241523in}{1.002574in}}{\pgfqpoint{6.241523in}{1.006692in}}%
\pgfpathcurveto{\pgfqpoint{6.241523in}{1.010810in}}{\pgfqpoint{6.239887in}{1.014760in}}{\pgfqpoint{6.236975in}{1.017672in}}%
\pgfpathcurveto{\pgfqpoint{6.234063in}{1.020584in}}{\pgfqpoint{6.230113in}{1.022220in}}{\pgfqpoint{6.225995in}{1.022220in}}%
\pgfpathcurveto{\pgfqpoint{6.221877in}{1.022220in}}{\pgfqpoint{6.217926in}{1.020584in}}{\pgfqpoint{6.215015in}{1.017672in}}%
\pgfpathcurveto{\pgfqpoint{6.212103in}{1.014760in}}{\pgfqpoint{6.210466in}{1.010810in}}{\pgfqpoint{6.210466in}{1.006692in}}%
\pgfpathcurveto{\pgfqpoint{6.210466in}{1.002574in}}{\pgfqpoint{6.212103in}{0.998624in}}{\pgfqpoint{6.215015in}{0.995712in}}%
\pgfpathcurveto{\pgfqpoint{6.217926in}{0.992800in}}{\pgfqpoint{6.221877in}{0.991164in}}{\pgfqpoint{6.225995in}{0.991164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925845,0.975074,0.400311}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226036in}{0.991185in}}%
\pgfpathcurveto{\pgfqpoint{6.230154in}{0.991185in}}{\pgfqpoint{6.234104in}{0.992821in}}{\pgfqpoint{6.237016in}{0.995733in}}%
\pgfpathcurveto{\pgfqpoint{6.239928in}{0.998645in}}{\pgfqpoint{6.241564in}{1.002595in}}{\pgfqpoint{6.241564in}{1.006713in}}%
\pgfpathcurveto{\pgfqpoint{6.241564in}{1.010831in}}{\pgfqpoint{6.239928in}{1.014781in}}{\pgfqpoint{6.237016in}{1.017693in}}%
\pgfpathcurveto{\pgfqpoint{6.234104in}{1.020605in}}{\pgfqpoint{6.230154in}{1.022241in}}{\pgfqpoint{6.226036in}{1.022241in}}%
\pgfpathcurveto{\pgfqpoint{6.221917in}{1.022241in}}{\pgfqpoint{6.217967in}{1.020605in}}{\pgfqpoint{6.215055in}{1.017693in}}%
\pgfpathcurveto{\pgfqpoint{6.212143in}{1.014781in}}{\pgfqpoint{6.210507in}{1.010831in}}{\pgfqpoint{6.210507in}{1.006713in}}%
\pgfpathcurveto{\pgfqpoint{6.210507in}{1.002595in}}{\pgfqpoint{6.212143in}{0.998645in}}{\pgfqpoint{6.215055in}{0.995733in}}%
\pgfpathcurveto{\pgfqpoint{6.217967in}{0.992821in}}{\pgfqpoint{6.221917in}{0.991185in}}{\pgfqpoint{6.226036in}{0.991185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226077in}{0.991206in}}%
\pgfpathcurveto{\pgfqpoint{6.230195in}{0.991206in}}{\pgfqpoint{6.234145in}{0.992842in}}{\pgfqpoint{6.237057in}{0.995754in}}%
\pgfpathcurveto{\pgfqpoint{6.239969in}{0.998666in}}{\pgfqpoint{6.241605in}{1.002616in}}{\pgfqpoint{6.241605in}{1.006734in}}%
\pgfpathcurveto{\pgfqpoint{6.241605in}{1.010853in}}{\pgfqpoint{6.239969in}{1.014803in}}{\pgfqpoint{6.237057in}{1.017715in}}%
\pgfpathcurveto{\pgfqpoint{6.234145in}{1.020627in}}{\pgfqpoint{6.230195in}{1.022263in}}{\pgfqpoint{6.226077in}{1.022263in}}%
\pgfpathcurveto{\pgfqpoint{6.221959in}{1.022263in}}{\pgfqpoint{6.218009in}{1.020627in}}{\pgfqpoint{6.215097in}{1.017715in}}%
\pgfpathcurveto{\pgfqpoint{6.212185in}{1.014803in}}{\pgfqpoint{6.210549in}{1.010853in}}{\pgfqpoint{6.210549in}{1.006734in}}%
\pgfpathcurveto{\pgfqpoint{6.210549in}{1.002616in}}{\pgfqpoint{6.212185in}{0.998666in}}{\pgfqpoint{6.215097in}{0.995754in}}%
\pgfpathcurveto{\pgfqpoint{6.218009in}{0.992842in}}{\pgfqpoint{6.221959in}{0.991206in}}{\pgfqpoint{6.226077in}{0.991206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226116in}{0.991227in}}%
\pgfpathcurveto{\pgfqpoint{6.230234in}{0.991227in}}{\pgfqpoint{6.234184in}{0.992864in}}{\pgfqpoint{6.237096in}{0.995776in}}%
\pgfpathcurveto{\pgfqpoint{6.240008in}{0.998688in}}{\pgfqpoint{6.241644in}{1.002638in}}{\pgfqpoint{6.241644in}{1.006756in}}%
\pgfpathcurveto{\pgfqpoint{6.241644in}{1.010874in}}{\pgfqpoint{6.240008in}{1.014824in}}{\pgfqpoint{6.237096in}{1.017736in}}%
\pgfpathcurveto{\pgfqpoint{6.234184in}{1.020648in}}{\pgfqpoint{6.230234in}{1.022284in}}{\pgfqpoint{6.226116in}{1.022284in}}%
\pgfpathcurveto{\pgfqpoint{6.221997in}{1.022284in}}{\pgfqpoint{6.218047in}{1.020648in}}{\pgfqpoint{6.215136in}{1.017736in}}%
\pgfpathcurveto{\pgfqpoint{6.212224in}{1.014824in}}{\pgfqpoint{6.210587in}{1.010874in}}{\pgfqpoint{6.210587in}{1.006756in}}%
\pgfpathcurveto{\pgfqpoint{6.210587in}{1.002638in}}{\pgfqpoint{6.212224in}{0.998688in}}{\pgfqpoint{6.215136in}{0.995776in}}%
\pgfpathcurveto{\pgfqpoint{6.218047in}{0.992864in}}{\pgfqpoint{6.221997in}{0.991227in}}{\pgfqpoint{6.226116in}{0.991227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226155in}{0.991249in}}%
\pgfpathcurveto{\pgfqpoint{6.230273in}{0.991249in}}{\pgfqpoint{6.234224in}{0.992885in}}{\pgfqpoint{6.237135in}{0.995797in}}%
\pgfpathcurveto{\pgfqpoint{6.240047in}{0.998709in}}{\pgfqpoint{6.241684in}{1.002659in}}{\pgfqpoint{6.241684in}{1.006777in}}%
\pgfpathcurveto{\pgfqpoint{6.241684in}{1.010895in}}{\pgfqpoint{6.240047in}{1.014845in}}{\pgfqpoint{6.237135in}{1.017757in}}%
\pgfpathcurveto{\pgfqpoint{6.234224in}{1.020669in}}{\pgfqpoint{6.230273in}{1.022305in}}{\pgfqpoint{6.226155in}{1.022305in}}%
\pgfpathcurveto{\pgfqpoint{6.222037in}{1.022305in}}{\pgfqpoint{6.218087in}{1.020669in}}{\pgfqpoint{6.215175in}{1.017757in}}%
\pgfpathcurveto{\pgfqpoint{6.212263in}{1.014845in}}{\pgfqpoint{6.210627in}{1.010895in}}{\pgfqpoint{6.210627in}{1.006777in}}%
\pgfpathcurveto{\pgfqpoint{6.210627in}{1.002659in}}{\pgfqpoint{6.212263in}{0.998709in}}{\pgfqpoint{6.215175in}{0.995797in}}%
\pgfpathcurveto{\pgfqpoint{6.218087in}{0.992885in}}{\pgfqpoint{6.222037in}{0.991249in}}{\pgfqpoint{6.226155in}{0.991249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934106,0.977879,0.400283}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226196in}{0.991270in}}%
\pgfpathcurveto{\pgfqpoint{6.230314in}{0.991270in}}{\pgfqpoint{6.234264in}{0.992906in}}{\pgfqpoint{6.237176in}{0.995818in}}%
\pgfpathcurveto{\pgfqpoint{6.240088in}{0.998730in}}{\pgfqpoint{6.241724in}{1.002680in}}{\pgfqpoint{6.241724in}{1.006798in}}%
\pgfpathcurveto{\pgfqpoint{6.241724in}{1.010916in}}{\pgfqpoint{6.240088in}{1.014866in}}{\pgfqpoint{6.237176in}{1.017778in}}%
\pgfpathcurveto{\pgfqpoint{6.234264in}{1.020690in}}{\pgfqpoint{6.230314in}{1.022326in}}{\pgfqpoint{6.226196in}{1.022326in}}%
\pgfpathcurveto{\pgfqpoint{6.222078in}{1.022326in}}{\pgfqpoint{6.218128in}{1.020690in}}{\pgfqpoint{6.215216in}{1.017778in}}%
\pgfpathcurveto{\pgfqpoint{6.212304in}{1.014866in}}{\pgfqpoint{6.210667in}{1.010916in}}{\pgfqpoint{6.210667in}{1.006798in}}%
\pgfpathcurveto{\pgfqpoint{6.210667in}{1.002680in}}{\pgfqpoint{6.212304in}{0.998730in}}{\pgfqpoint{6.215216in}{0.995818in}}%
\pgfpathcurveto{\pgfqpoint{6.218128in}{0.992906in}}{\pgfqpoint{6.222078in}{0.991270in}}{\pgfqpoint{6.226196in}{0.991270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226235in}{0.991291in}}%
\pgfpathcurveto{\pgfqpoint{6.230354in}{0.991291in}}{\pgfqpoint{6.234304in}{0.992927in}}{\pgfqpoint{6.237216in}{0.995839in}}%
\pgfpathcurveto{\pgfqpoint{6.240127in}{0.998751in}}{\pgfqpoint{6.241764in}{1.002701in}}{\pgfqpoint{6.241764in}{1.006819in}}%
\pgfpathcurveto{\pgfqpoint{6.241764in}{1.010937in}}{\pgfqpoint{6.240127in}{1.014887in}}{\pgfqpoint{6.237216in}{1.017799in}}%
\pgfpathcurveto{\pgfqpoint{6.234304in}{1.020711in}}{\pgfqpoint{6.230354in}{1.022347in}}{\pgfqpoint{6.226235in}{1.022347in}}%
\pgfpathcurveto{\pgfqpoint{6.222117in}{1.022347in}}{\pgfqpoint{6.218167in}{1.020711in}}{\pgfqpoint{6.215255in}{1.017799in}}%
\pgfpathcurveto{\pgfqpoint{6.212343in}{1.014887in}}{\pgfqpoint{6.210707in}{1.010937in}}{\pgfqpoint{6.210707in}{1.006819in}}%
\pgfpathcurveto{\pgfqpoint{6.210707in}{1.002701in}}{\pgfqpoint{6.212343in}{0.998751in}}{\pgfqpoint{6.215255in}{0.995839in}}%
\pgfpathcurveto{\pgfqpoint{6.218167in}{0.992927in}}{\pgfqpoint{6.222117in}{0.991291in}}{\pgfqpoint{6.226235in}{0.991291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226277in}{0.991312in}}%
\pgfpathcurveto{\pgfqpoint{6.230395in}{0.991312in}}{\pgfqpoint{6.234345in}{0.992948in}}{\pgfqpoint{6.237257in}{0.995860in}}%
\pgfpathcurveto{\pgfqpoint{6.240169in}{0.998772in}}{\pgfqpoint{6.241805in}{1.002722in}}{\pgfqpoint{6.241805in}{1.006840in}}%
\pgfpathcurveto{\pgfqpoint{6.241805in}{1.010958in}}{\pgfqpoint{6.240169in}{1.014908in}}{\pgfqpoint{6.237257in}{1.017820in}}%
\pgfpathcurveto{\pgfqpoint{6.234345in}{1.020732in}}{\pgfqpoint{6.230395in}{1.022368in}}{\pgfqpoint{6.226277in}{1.022368in}}%
\pgfpathcurveto{\pgfqpoint{6.222159in}{1.022368in}}{\pgfqpoint{6.218209in}{1.020732in}}{\pgfqpoint{6.215297in}{1.017820in}}%
\pgfpathcurveto{\pgfqpoint{6.212385in}{1.014908in}}{\pgfqpoint{6.210749in}{1.010958in}}{\pgfqpoint{6.210749in}{1.006840in}}%
\pgfpathcurveto{\pgfqpoint{6.210749in}{1.002722in}}{\pgfqpoint{6.212385in}{0.998772in}}{\pgfqpoint{6.215297in}{0.995860in}}%
\pgfpathcurveto{\pgfqpoint{6.218209in}{0.992948in}}{\pgfqpoint{6.222159in}{0.991312in}}{\pgfqpoint{6.226277in}{0.991312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226315in}{0.991333in}}%
\pgfpathcurveto{\pgfqpoint{6.230433in}{0.991333in}}{\pgfqpoint{6.234383in}{0.992969in}}{\pgfqpoint{6.237295in}{0.995881in}}%
\pgfpathcurveto{\pgfqpoint{6.240207in}{0.998793in}}{\pgfqpoint{6.241843in}{1.002743in}}{\pgfqpoint{6.241843in}{1.006861in}}%
\pgfpathcurveto{\pgfqpoint{6.241843in}{1.010979in}}{\pgfqpoint{6.240207in}{1.014929in}}{\pgfqpoint{6.237295in}{1.017841in}}%
\pgfpathcurveto{\pgfqpoint{6.234383in}{1.020753in}}{\pgfqpoint{6.230433in}{1.022389in}}{\pgfqpoint{6.226315in}{1.022389in}}%
\pgfpathcurveto{\pgfqpoint{6.222197in}{1.022389in}}{\pgfqpoint{6.218247in}{1.020753in}}{\pgfqpoint{6.215335in}{1.017841in}}%
\pgfpathcurveto{\pgfqpoint{6.212423in}{1.014929in}}{\pgfqpoint{6.210787in}{1.010979in}}{\pgfqpoint{6.210787in}{1.006861in}}%
\pgfpathcurveto{\pgfqpoint{6.210787in}{1.002743in}}{\pgfqpoint{6.212423in}{0.998793in}}{\pgfqpoint{6.215335in}{0.995881in}}%
\pgfpathcurveto{\pgfqpoint{6.218247in}{0.992969in}}{\pgfqpoint{6.222197in}{0.991333in}}{\pgfqpoint{6.226315in}{0.991333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942371,0.980672,0.400258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226358in}{0.991354in}}%
\pgfpathcurveto{\pgfqpoint{6.230476in}{0.991354in}}{\pgfqpoint{6.234426in}{0.992990in}}{\pgfqpoint{6.237338in}{0.995902in}}%
\pgfpathcurveto{\pgfqpoint{6.240250in}{0.998814in}}{\pgfqpoint{6.241886in}{1.002764in}}{\pgfqpoint{6.241886in}{1.006882in}}%
\pgfpathcurveto{\pgfqpoint{6.241886in}{1.011000in}}{\pgfqpoint{6.240250in}{1.014950in}}{\pgfqpoint{6.237338in}{1.017862in}}%
\pgfpathcurveto{\pgfqpoint{6.234426in}{1.020774in}}{\pgfqpoint{6.230476in}{1.022410in}}{\pgfqpoint{6.226358in}{1.022410in}}%
\pgfpathcurveto{\pgfqpoint{6.222239in}{1.022410in}}{\pgfqpoint{6.218289in}{1.020774in}}{\pgfqpoint{6.215377in}{1.017862in}}%
\pgfpathcurveto{\pgfqpoint{6.212466in}{1.014950in}}{\pgfqpoint{6.210829in}{1.011000in}}{\pgfqpoint{6.210829in}{1.006882in}}%
\pgfpathcurveto{\pgfqpoint{6.210829in}{1.002764in}}{\pgfqpoint{6.212466in}{0.998814in}}{\pgfqpoint{6.215377in}{0.995902in}}%
\pgfpathcurveto{\pgfqpoint{6.218289in}{0.992990in}}{\pgfqpoint{6.222239in}{0.991354in}}{\pgfqpoint{6.226358in}{0.991354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226398in}{0.991374in}}%
\pgfpathcurveto{\pgfqpoint{6.230516in}{0.991374in}}{\pgfqpoint{6.234466in}{0.993011in}}{\pgfqpoint{6.237378in}{0.995923in}}%
\pgfpathcurveto{\pgfqpoint{6.240290in}{0.998834in}}{\pgfqpoint{6.241926in}{1.002785in}}{\pgfqpoint{6.241926in}{1.006903in}}%
\pgfpathcurveto{\pgfqpoint{6.241926in}{1.011021in}}{\pgfqpoint{6.240290in}{1.014971in}}{\pgfqpoint{6.237378in}{1.017883in}}%
\pgfpathcurveto{\pgfqpoint{6.234466in}{1.020795in}}{\pgfqpoint{6.230516in}{1.022431in}}{\pgfqpoint{6.226398in}{1.022431in}}%
\pgfpathcurveto{\pgfqpoint{6.222280in}{1.022431in}}{\pgfqpoint{6.218330in}{1.020795in}}{\pgfqpoint{6.215418in}{1.017883in}}%
\pgfpathcurveto{\pgfqpoint{6.212506in}{1.014971in}}{\pgfqpoint{6.210870in}{1.011021in}}{\pgfqpoint{6.210870in}{1.006903in}}%
\pgfpathcurveto{\pgfqpoint{6.210870in}{1.002785in}}{\pgfqpoint{6.212506in}{0.998834in}}{\pgfqpoint{6.215418in}{0.995923in}}%
\pgfpathcurveto{\pgfqpoint{6.218330in}{0.993011in}}{\pgfqpoint{6.222280in}{0.991374in}}{\pgfqpoint{6.226398in}{0.991374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226438in}{0.991395in}}%
\pgfpathcurveto{\pgfqpoint{6.230556in}{0.991395in}}{\pgfqpoint{6.234506in}{0.993031in}}{\pgfqpoint{6.237418in}{0.995943in}}%
\pgfpathcurveto{\pgfqpoint{6.240330in}{0.998855in}}{\pgfqpoint{6.241966in}{1.002805in}}{\pgfqpoint{6.241966in}{1.006923in}}%
\pgfpathcurveto{\pgfqpoint{6.241966in}{1.011042in}}{\pgfqpoint{6.240330in}{1.014992in}}{\pgfqpoint{6.237418in}{1.017904in}}%
\pgfpathcurveto{\pgfqpoint{6.234506in}{1.020816in}}{\pgfqpoint{6.230556in}{1.022452in}}{\pgfqpoint{6.226438in}{1.022452in}}%
\pgfpathcurveto{\pgfqpoint{6.222320in}{1.022452in}}{\pgfqpoint{6.218369in}{1.020816in}}{\pgfqpoint{6.215458in}{1.017904in}}%
\pgfpathcurveto{\pgfqpoint{6.212546in}{1.014992in}}{\pgfqpoint{6.210909in}{1.011042in}}{\pgfqpoint{6.210909in}{1.006923in}}%
\pgfpathcurveto{\pgfqpoint{6.210909in}{1.002805in}}{\pgfqpoint{6.212546in}{0.998855in}}{\pgfqpoint{6.215458in}{0.995943in}}%
\pgfpathcurveto{\pgfqpoint{6.218369in}{0.993031in}}{\pgfqpoint{6.222320in}{0.991395in}}{\pgfqpoint{6.226438in}{0.991395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226479in}{0.991416in}}%
\pgfpathcurveto{\pgfqpoint{6.230597in}{0.991416in}}{\pgfqpoint{6.234547in}{0.993052in}}{\pgfqpoint{6.237459in}{0.995964in}}%
\pgfpathcurveto{\pgfqpoint{6.240371in}{0.998876in}}{\pgfqpoint{6.242007in}{1.002826in}}{\pgfqpoint{6.242007in}{1.006944in}}%
\pgfpathcurveto{\pgfqpoint{6.242007in}{1.011062in}}{\pgfqpoint{6.240371in}{1.015012in}}{\pgfqpoint{6.237459in}{1.017924in}}%
\pgfpathcurveto{\pgfqpoint{6.234547in}{1.020836in}}{\pgfqpoint{6.230597in}{1.022472in}}{\pgfqpoint{6.226479in}{1.022472in}}%
\pgfpathcurveto{\pgfqpoint{6.222360in}{1.022472in}}{\pgfqpoint{6.218410in}{1.020836in}}{\pgfqpoint{6.215498in}{1.017924in}}%
\pgfpathcurveto{\pgfqpoint{6.212586in}{1.015012in}}{\pgfqpoint{6.210950in}{1.011062in}}{\pgfqpoint{6.210950in}{1.006944in}}%
\pgfpathcurveto{\pgfqpoint{6.210950in}{1.002826in}}{\pgfqpoint{6.212586in}{0.998876in}}{\pgfqpoint{6.215498in}{0.995964in}}%
\pgfpathcurveto{\pgfqpoint{6.218410in}{0.993052in}}{\pgfqpoint{6.222360in}{0.991416in}}{\pgfqpoint{6.226479in}{0.991416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950623,0.983452,0.400235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226518in}{0.991437in}}%
\pgfpathcurveto{\pgfqpoint{6.230636in}{0.991437in}}{\pgfqpoint{6.234586in}{0.993073in}}{\pgfqpoint{6.237498in}{0.995985in}}%
\pgfpathcurveto{\pgfqpoint{6.240410in}{0.998897in}}{\pgfqpoint{6.242046in}{1.002847in}}{\pgfqpoint{6.242046in}{1.006965in}}%
\pgfpathcurveto{\pgfqpoint{6.242046in}{1.011083in}}{\pgfqpoint{6.240410in}{1.015033in}}{\pgfqpoint{6.237498in}{1.017945in}}%
\pgfpathcurveto{\pgfqpoint{6.234586in}{1.020857in}}{\pgfqpoint{6.230636in}{1.022493in}}{\pgfqpoint{6.226518in}{1.022493in}}%
\pgfpathcurveto{\pgfqpoint{6.222400in}{1.022493in}}{\pgfqpoint{6.218450in}{1.020857in}}{\pgfqpoint{6.215538in}{1.017945in}}%
\pgfpathcurveto{\pgfqpoint{6.212626in}{1.015033in}}{\pgfqpoint{6.210989in}{1.011083in}}{\pgfqpoint{6.210989in}{1.006965in}}%
\pgfpathcurveto{\pgfqpoint{6.210989in}{1.002847in}}{\pgfqpoint{6.212626in}{0.998897in}}{\pgfqpoint{6.215538in}{0.995985in}}%
\pgfpathcurveto{\pgfqpoint{6.218450in}{0.993073in}}{\pgfqpoint{6.222400in}{0.991437in}}{\pgfqpoint{6.226518in}{0.991437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226556in}{0.991457in}}%
\pgfpathcurveto{\pgfqpoint{6.230674in}{0.991457in}}{\pgfqpoint{6.234624in}{0.993094in}}{\pgfqpoint{6.237536in}{0.996006in}}%
\pgfpathcurveto{\pgfqpoint{6.240448in}{0.998918in}}{\pgfqpoint{6.242084in}{1.002868in}}{\pgfqpoint{6.242084in}{1.006986in}}%
\pgfpathcurveto{\pgfqpoint{6.242084in}{1.011104in}}{\pgfqpoint{6.240448in}{1.015054in}}{\pgfqpoint{6.237536in}{1.017966in}}%
\pgfpathcurveto{\pgfqpoint{6.234624in}{1.020878in}}{\pgfqpoint{6.230674in}{1.022514in}}{\pgfqpoint{6.226556in}{1.022514in}}%
\pgfpathcurveto{\pgfqpoint{6.222437in}{1.022514in}}{\pgfqpoint{6.218487in}{1.020878in}}{\pgfqpoint{6.215575in}{1.017966in}}%
\pgfpathcurveto{\pgfqpoint{6.212663in}{1.015054in}}{\pgfqpoint{6.211027in}{1.011104in}}{\pgfqpoint{6.211027in}{1.006986in}}%
\pgfpathcurveto{\pgfqpoint{6.211027in}{1.002868in}}{\pgfqpoint{6.212663in}{0.998918in}}{\pgfqpoint{6.215575in}{0.996006in}}%
\pgfpathcurveto{\pgfqpoint{6.218487in}{0.993094in}}{\pgfqpoint{6.222437in}{0.991457in}}{\pgfqpoint{6.226556in}{0.991457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226595in}{0.991478in}}%
\pgfpathcurveto{\pgfqpoint{6.230713in}{0.991478in}}{\pgfqpoint{6.234663in}{0.993114in}}{\pgfqpoint{6.237575in}{0.996026in}}%
\pgfpathcurveto{\pgfqpoint{6.240487in}{0.998938in}}{\pgfqpoint{6.242123in}{1.002888in}}{\pgfqpoint{6.242123in}{1.007006in}}%
\pgfpathcurveto{\pgfqpoint{6.242123in}{1.011124in}}{\pgfqpoint{6.240487in}{1.015074in}}{\pgfqpoint{6.237575in}{1.017986in}}%
\pgfpathcurveto{\pgfqpoint{6.234663in}{1.020898in}}{\pgfqpoint{6.230713in}{1.022534in}}{\pgfqpoint{6.226595in}{1.022534in}}%
\pgfpathcurveto{\pgfqpoint{6.222476in}{1.022534in}}{\pgfqpoint{6.218526in}{1.020898in}}{\pgfqpoint{6.215614in}{1.017986in}}%
\pgfpathcurveto{\pgfqpoint{6.212703in}{1.015074in}}{\pgfqpoint{6.211066in}{1.011124in}}{\pgfqpoint{6.211066in}{1.007006in}}%
\pgfpathcurveto{\pgfqpoint{6.211066in}{1.002888in}}{\pgfqpoint{6.212703in}{0.998938in}}{\pgfqpoint{6.215614in}{0.996026in}}%
\pgfpathcurveto{\pgfqpoint{6.218526in}{0.993114in}}{\pgfqpoint{6.222476in}{0.991478in}}{\pgfqpoint{6.226595in}{0.991478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226634in}{0.991498in}}%
\pgfpathcurveto{\pgfqpoint{6.230752in}{0.991498in}}{\pgfqpoint{6.234702in}{0.993135in}}{\pgfqpoint{6.237614in}{0.996047in}}%
\pgfpathcurveto{\pgfqpoint{6.240526in}{0.998959in}}{\pgfqpoint{6.242163in}{1.002909in}}{\pgfqpoint{6.242163in}{1.007027in}}%
\pgfpathcurveto{\pgfqpoint{6.242163in}{1.011145in}}{\pgfqpoint{6.240526in}{1.015095in}}{\pgfqpoint{6.237614in}{1.018007in}}%
\pgfpathcurveto{\pgfqpoint{6.234702in}{1.020919in}}{\pgfqpoint{6.230752in}{1.022555in}}{\pgfqpoint{6.226634in}{1.022555in}}%
\pgfpathcurveto{\pgfqpoint{6.222516in}{1.022555in}}{\pgfqpoint{6.218566in}{1.020919in}}{\pgfqpoint{6.215654in}{1.018007in}}%
\pgfpathcurveto{\pgfqpoint{6.212742in}{1.015095in}}{\pgfqpoint{6.211106in}{1.011145in}}{\pgfqpoint{6.211106in}{1.007027in}}%
\pgfpathcurveto{\pgfqpoint{6.211106in}{1.002909in}}{\pgfqpoint{6.212742in}{0.998959in}}{\pgfqpoint{6.215654in}{0.996047in}}%
\pgfpathcurveto{\pgfqpoint{6.218566in}{0.993135in}}{\pgfqpoint{6.222516in}{0.991498in}}{\pgfqpoint{6.226634in}{0.991498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958870,0.986227,0.400212}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226674in}{0.991519in}}%
\pgfpathcurveto{\pgfqpoint{6.230792in}{0.991519in}}{\pgfqpoint{6.234742in}{0.993155in}}{\pgfqpoint{6.237654in}{0.996067in}}%
\pgfpathcurveto{\pgfqpoint{6.240566in}{0.998979in}}{\pgfqpoint{6.242202in}{1.002929in}}{\pgfqpoint{6.242202in}{1.007047in}}%
\pgfpathcurveto{\pgfqpoint{6.242202in}{1.011166in}}{\pgfqpoint{6.240566in}{1.015116in}}{\pgfqpoint{6.237654in}{1.018028in}}%
\pgfpathcurveto{\pgfqpoint{6.234742in}{1.020940in}}{\pgfqpoint{6.230792in}{1.022576in}}{\pgfqpoint{6.226674in}{1.022576in}}%
\pgfpathcurveto{\pgfqpoint{6.222556in}{1.022576in}}{\pgfqpoint{6.218606in}{1.020940in}}{\pgfqpoint{6.215694in}{1.018028in}}%
\pgfpathcurveto{\pgfqpoint{6.212782in}{1.015116in}}{\pgfqpoint{6.211146in}{1.011166in}}{\pgfqpoint{6.211146in}{1.007047in}}%
\pgfpathcurveto{\pgfqpoint{6.211146in}{1.002929in}}{\pgfqpoint{6.212782in}{0.998979in}}{\pgfqpoint{6.215694in}{0.996067in}}%
\pgfpathcurveto{\pgfqpoint{6.218606in}{0.993155in}}{\pgfqpoint{6.222556in}{0.991519in}}{\pgfqpoint{6.226674in}{0.991519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226710in}{0.991540in}}%
\pgfpathcurveto{\pgfqpoint{6.230828in}{0.991540in}}{\pgfqpoint{6.234778in}{0.993176in}}{\pgfqpoint{6.237690in}{0.996088in}}%
\pgfpathcurveto{\pgfqpoint{6.240602in}{0.999000in}}{\pgfqpoint{6.242238in}{1.002950in}}{\pgfqpoint{6.242238in}{1.007068in}}%
\pgfpathcurveto{\pgfqpoint{6.242238in}{1.011186in}}{\pgfqpoint{6.240602in}{1.015136in}}{\pgfqpoint{6.237690in}{1.018048in}}%
\pgfpathcurveto{\pgfqpoint{6.234778in}{1.020960in}}{\pgfqpoint{6.230828in}{1.022596in}}{\pgfqpoint{6.226710in}{1.022596in}}%
\pgfpathcurveto{\pgfqpoint{6.222592in}{1.022596in}}{\pgfqpoint{6.218642in}{1.020960in}}{\pgfqpoint{6.215730in}{1.018048in}}%
\pgfpathcurveto{\pgfqpoint{6.212818in}{1.015136in}}{\pgfqpoint{6.211182in}{1.011186in}}{\pgfqpoint{6.211182in}{1.007068in}}%
\pgfpathcurveto{\pgfqpoint{6.211182in}{1.002950in}}{\pgfqpoint{6.212818in}{0.999000in}}{\pgfqpoint{6.215730in}{0.996088in}}%
\pgfpathcurveto{\pgfqpoint{6.218642in}{0.993176in}}{\pgfqpoint{6.222592in}{0.991540in}}{\pgfqpoint{6.226710in}{0.991540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226748in}{0.991560in}}%
\pgfpathcurveto{\pgfqpoint{6.230867in}{0.991560in}}{\pgfqpoint{6.234817in}{0.993196in}}{\pgfqpoint{6.237729in}{0.996108in}}%
\pgfpathcurveto{\pgfqpoint{6.240641in}{0.999020in}}{\pgfqpoint{6.242277in}{1.002970in}}{\pgfqpoint{6.242277in}{1.007088in}}%
\pgfpathcurveto{\pgfqpoint{6.242277in}{1.011207in}}{\pgfqpoint{6.240641in}{1.015157in}}{\pgfqpoint{6.237729in}{1.018069in}}%
\pgfpathcurveto{\pgfqpoint{6.234817in}{1.020981in}}{\pgfqpoint{6.230867in}{1.022617in}}{\pgfqpoint{6.226748in}{1.022617in}}%
\pgfpathcurveto{\pgfqpoint{6.222630in}{1.022617in}}{\pgfqpoint{6.218680in}{1.020981in}}{\pgfqpoint{6.215768in}{1.018069in}}%
\pgfpathcurveto{\pgfqpoint{6.212856in}{1.015157in}}{\pgfqpoint{6.211220in}{1.011207in}}{\pgfqpoint{6.211220in}{1.007088in}}%
\pgfpathcurveto{\pgfqpoint{6.211220in}{1.002970in}}{\pgfqpoint{6.212856in}{0.999020in}}{\pgfqpoint{6.215768in}{0.996108in}}%
\pgfpathcurveto{\pgfqpoint{6.218680in}{0.993196in}}{\pgfqpoint{6.222630in}{0.991560in}}{\pgfqpoint{6.226748in}{0.991560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226787in}{0.991581in}}%
\pgfpathcurveto{\pgfqpoint{6.230905in}{0.991581in}}{\pgfqpoint{6.234855in}{0.993217in}}{\pgfqpoint{6.237767in}{0.996129in}}%
\pgfpathcurveto{\pgfqpoint{6.240679in}{0.999041in}}{\pgfqpoint{6.242315in}{1.002991in}}{\pgfqpoint{6.242315in}{1.007109in}}%
\pgfpathcurveto{\pgfqpoint{6.242315in}{1.011227in}}{\pgfqpoint{6.240679in}{1.015177in}}{\pgfqpoint{6.237767in}{1.018089in}}%
\pgfpathcurveto{\pgfqpoint{6.234855in}{1.021001in}}{\pgfqpoint{6.230905in}{1.022637in}}{\pgfqpoint{6.226787in}{1.022637in}}%
\pgfpathcurveto{\pgfqpoint{6.222669in}{1.022637in}}{\pgfqpoint{6.218719in}{1.021001in}}{\pgfqpoint{6.215807in}{1.018089in}}%
\pgfpathcurveto{\pgfqpoint{6.212895in}{1.015177in}}{\pgfqpoint{6.211259in}{1.011227in}}{\pgfqpoint{6.211259in}{1.007109in}}%
\pgfpathcurveto{\pgfqpoint{6.211259in}{1.002991in}}{\pgfqpoint{6.212895in}{0.999041in}}{\pgfqpoint{6.215807in}{0.996129in}}%
\pgfpathcurveto{\pgfqpoint{6.218719in}{0.993217in}}{\pgfqpoint{6.222669in}{0.991581in}}{\pgfqpoint{6.226787in}{0.991581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967110,0.988992,0.400190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226827in}{0.991601in}}%
\pgfpathcurveto{\pgfqpoint{6.230945in}{0.991601in}}{\pgfqpoint{6.234895in}{0.993237in}}{\pgfqpoint{6.237807in}{0.996149in}}%
\pgfpathcurveto{\pgfqpoint{6.240719in}{0.999061in}}{\pgfqpoint{6.242355in}{1.003011in}}{\pgfqpoint{6.242355in}{1.007129in}}%
\pgfpathcurveto{\pgfqpoint{6.242355in}{1.011247in}}{\pgfqpoint{6.240719in}{1.015197in}}{\pgfqpoint{6.237807in}{1.018109in}}%
\pgfpathcurveto{\pgfqpoint{6.234895in}{1.021021in}}{\pgfqpoint{6.230945in}{1.022657in}}{\pgfqpoint{6.226827in}{1.022657in}}%
\pgfpathcurveto{\pgfqpoint{6.222709in}{1.022657in}}{\pgfqpoint{6.218758in}{1.021021in}}{\pgfqpoint{6.215847in}{1.018109in}}%
\pgfpathcurveto{\pgfqpoint{6.212935in}{1.015197in}}{\pgfqpoint{6.211298in}{1.011247in}}{\pgfqpoint{6.211298in}{1.007129in}}%
\pgfpathcurveto{\pgfqpoint{6.211298in}{1.003011in}}{\pgfqpoint{6.212935in}{0.999061in}}{\pgfqpoint{6.215847in}{0.996149in}}%
\pgfpathcurveto{\pgfqpoint{6.218758in}{0.993237in}}{\pgfqpoint{6.222709in}{0.991601in}}{\pgfqpoint{6.226827in}{0.991601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226865in}{0.991621in}}%
\pgfpathcurveto{\pgfqpoint{6.230983in}{0.991621in}}{\pgfqpoint{6.234933in}{0.993257in}}{\pgfqpoint{6.237845in}{0.996169in}}%
\pgfpathcurveto{\pgfqpoint{6.240757in}{0.999081in}}{\pgfqpoint{6.242393in}{1.003031in}}{\pgfqpoint{6.242393in}{1.007149in}}%
\pgfpathcurveto{\pgfqpoint{6.242393in}{1.011267in}}{\pgfqpoint{6.240757in}{1.015218in}}{\pgfqpoint{6.237845in}{1.018129in}}%
\pgfpathcurveto{\pgfqpoint{6.234933in}{1.021041in}}{\pgfqpoint{6.230983in}{1.022678in}}{\pgfqpoint{6.226865in}{1.022678in}}%
\pgfpathcurveto{\pgfqpoint{6.222746in}{1.022678in}}{\pgfqpoint{6.218796in}{1.021041in}}{\pgfqpoint{6.215884in}{1.018129in}}%
\pgfpathcurveto{\pgfqpoint{6.212972in}{1.015218in}}{\pgfqpoint{6.211336in}{1.011267in}}{\pgfqpoint{6.211336in}{1.007149in}}%
\pgfpathcurveto{\pgfqpoint{6.211336in}{1.003031in}}{\pgfqpoint{6.212972in}{0.999081in}}{\pgfqpoint{6.215884in}{0.996169in}}%
\pgfpathcurveto{\pgfqpoint{6.218796in}{0.993257in}}{\pgfqpoint{6.222746in}{0.991621in}}{\pgfqpoint{6.226865in}{0.991621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226903in}{0.991641in}}%
\pgfpathcurveto{\pgfqpoint{6.231021in}{0.991641in}}{\pgfqpoint{6.234971in}{0.993278in}}{\pgfqpoint{6.237883in}{0.996189in}}%
\pgfpathcurveto{\pgfqpoint{6.240795in}{0.999101in}}{\pgfqpoint{6.242431in}{1.003051in}}{\pgfqpoint{6.242431in}{1.007170in}}%
\pgfpathcurveto{\pgfqpoint{6.242431in}{1.011288in}}{\pgfqpoint{6.240795in}{1.015238in}}{\pgfqpoint{6.237883in}{1.018150in}}%
\pgfpathcurveto{\pgfqpoint{6.234971in}{1.021062in}}{\pgfqpoint{6.231021in}{1.022698in}}{\pgfqpoint{6.226903in}{1.022698in}}%
\pgfpathcurveto{\pgfqpoint{6.222785in}{1.022698in}}{\pgfqpoint{6.218835in}{1.021062in}}{\pgfqpoint{6.215923in}{1.018150in}}%
\pgfpathcurveto{\pgfqpoint{6.213011in}{1.015238in}}{\pgfqpoint{6.211375in}{1.011288in}}{\pgfqpoint{6.211375in}{1.007170in}}%
\pgfpathcurveto{\pgfqpoint{6.211375in}{1.003051in}}{\pgfqpoint{6.213011in}{0.999101in}}{\pgfqpoint{6.215923in}{0.996189in}}%
\pgfpathcurveto{\pgfqpoint{6.218835in}{0.993278in}}{\pgfqpoint{6.222785in}{0.991641in}}{\pgfqpoint{6.226903in}{0.991641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226941in}{0.991661in}}%
\pgfpathcurveto{\pgfqpoint{6.231060in}{0.991661in}}{\pgfqpoint{6.235010in}{0.993298in}}{\pgfqpoint{6.237922in}{0.996209in}}%
\pgfpathcurveto{\pgfqpoint{6.240834in}{0.999121in}}{\pgfqpoint{6.242470in}{1.003071in}}{\pgfqpoint{6.242470in}{1.007190in}}%
\pgfpathcurveto{\pgfqpoint{6.242470in}{1.011308in}}{\pgfqpoint{6.240834in}{1.015258in}}{\pgfqpoint{6.237922in}{1.018170in}}%
\pgfpathcurveto{\pgfqpoint{6.235010in}{1.021082in}}{\pgfqpoint{6.231060in}{1.022718in}}{\pgfqpoint{6.226941in}{1.022718in}}%
\pgfpathcurveto{\pgfqpoint{6.222823in}{1.022718in}}{\pgfqpoint{6.218873in}{1.021082in}}{\pgfqpoint{6.215961in}{1.018170in}}%
\pgfpathcurveto{\pgfqpoint{6.213049in}{1.015258in}}{\pgfqpoint{6.211413in}{1.011308in}}{\pgfqpoint{6.211413in}{1.007190in}}%
\pgfpathcurveto{\pgfqpoint{6.211413in}{1.003071in}}{\pgfqpoint{6.213049in}{0.999121in}}{\pgfqpoint{6.215961in}{0.996209in}}%
\pgfpathcurveto{\pgfqpoint{6.218873in}{0.993298in}}{\pgfqpoint{6.222823in}{0.991661in}}{\pgfqpoint{6.226941in}{0.991661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975342,0.991749,0.400168}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226979in}{0.991682in}}%
\pgfpathcurveto{\pgfqpoint{6.231097in}{0.991682in}}{\pgfqpoint{6.235047in}{0.993318in}}{\pgfqpoint{6.237959in}{0.996230in}}%
\pgfpathcurveto{\pgfqpoint{6.240871in}{0.999142in}}{\pgfqpoint{6.242508in}{1.003092in}}{\pgfqpoint{6.242508in}{1.007210in}}%
\pgfpathcurveto{\pgfqpoint{6.242508in}{1.011328in}}{\pgfqpoint{6.240871in}{1.015278in}}{\pgfqpoint{6.237959in}{1.018190in}}%
\pgfpathcurveto{\pgfqpoint{6.235047in}{1.021102in}}{\pgfqpoint{6.231097in}{1.022738in}}{\pgfqpoint{6.226979in}{1.022738in}}%
\pgfpathcurveto{\pgfqpoint{6.222861in}{1.022738in}}{\pgfqpoint{6.218911in}{1.021102in}}{\pgfqpoint{6.215999in}{1.018190in}}%
\pgfpathcurveto{\pgfqpoint{6.213087in}{1.015278in}}{\pgfqpoint{6.211451in}{1.011328in}}{\pgfqpoint{6.211451in}{1.007210in}}%
\pgfpathcurveto{\pgfqpoint{6.211451in}{1.003092in}}{\pgfqpoint{6.213087in}{0.999142in}}{\pgfqpoint{6.215999in}{0.996230in}}%
\pgfpathcurveto{\pgfqpoint{6.218911in}{0.993318in}}{\pgfqpoint{6.222861in}{0.991682in}}{\pgfqpoint{6.226979in}{0.991682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227018in}{0.991702in}}%
\pgfpathcurveto{\pgfqpoint{6.231136in}{0.991702in}}{\pgfqpoint{6.235086in}{0.993338in}}{\pgfqpoint{6.237998in}{0.996250in}}%
\pgfpathcurveto{\pgfqpoint{6.240910in}{0.999162in}}{\pgfqpoint{6.242546in}{1.003112in}}{\pgfqpoint{6.242546in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{6.242546in}{1.011348in}}{\pgfqpoint{6.240910in}{1.015298in}}{\pgfqpoint{6.237998in}{1.018210in}}%
\pgfpathcurveto{\pgfqpoint{6.235086in}{1.021122in}}{\pgfqpoint{6.231136in}{1.022758in}}{\pgfqpoint{6.227018in}{1.022758in}}%
\pgfpathcurveto{\pgfqpoint{6.222900in}{1.022758in}}{\pgfqpoint{6.218950in}{1.021122in}}{\pgfqpoint{6.216038in}{1.018210in}}%
\pgfpathcurveto{\pgfqpoint{6.213126in}{1.015298in}}{\pgfqpoint{6.211490in}{1.011348in}}{\pgfqpoint{6.211490in}{1.007230in}}%
\pgfpathcurveto{\pgfqpoint{6.211490in}{1.003112in}}{\pgfqpoint{6.213126in}{0.999162in}}{\pgfqpoint{6.216038in}{0.996250in}}%
\pgfpathcurveto{\pgfqpoint{6.218950in}{0.993338in}}{\pgfqpoint{6.222900in}{0.991702in}}{\pgfqpoint{6.227018in}{0.991702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227057in}{0.991722in}}%
\pgfpathcurveto{\pgfqpoint{6.231175in}{0.991722in}}{\pgfqpoint{6.235125in}{0.993358in}}{\pgfqpoint{6.238037in}{0.996270in}}%
\pgfpathcurveto{\pgfqpoint{6.240949in}{0.999182in}}{\pgfqpoint{6.242585in}{1.003132in}}{\pgfqpoint{6.242585in}{1.007250in}}%
\pgfpathcurveto{\pgfqpoint{6.242585in}{1.011369in}}{\pgfqpoint{6.240949in}{1.015319in}}{\pgfqpoint{6.238037in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{6.235125in}{1.021142in}}{\pgfqpoint{6.231175in}{1.022779in}}{\pgfqpoint{6.227057in}{1.022779in}}%
\pgfpathcurveto{\pgfqpoint{6.222939in}{1.022779in}}{\pgfqpoint{6.218989in}{1.021142in}}{\pgfqpoint{6.216077in}{1.018231in}}%
\pgfpathcurveto{\pgfqpoint{6.213165in}{1.015319in}}{\pgfqpoint{6.211529in}{1.011369in}}{\pgfqpoint{6.211529in}{1.007250in}}%
\pgfpathcurveto{\pgfqpoint{6.211529in}{1.003132in}}{\pgfqpoint{6.213165in}{0.999182in}}{\pgfqpoint{6.216077in}{0.996270in}}%
\pgfpathcurveto{\pgfqpoint{6.218989in}{0.993358in}}{\pgfqpoint{6.222939in}{0.991722in}}{\pgfqpoint{6.227057in}{0.991722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227097in}{0.991743in}}%
\pgfpathcurveto{\pgfqpoint{6.231215in}{0.991743in}}{\pgfqpoint{6.235165in}{0.993379in}}{\pgfqpoint{6.238077in}{0.996291in}}%
\pgfpathcurveto{\pgfqpoint{6.240989in}{0.999203in}}{\pgfqpoint{6.242625in}{1.003153in}}{\pgfqpoint{6.242625in}{1.007271in}}%
\pgfpathcurveto{\pgfqpoint{6.242625in}{1.011389in}}{\pgfqpoint{6.240989in}{1.015339in}}{\pgfqpoint{6.238077in}{1.018251in}}%
\pgfpathcurveto{\pgfqpoint{6.235165in}{1.021163in}}{\pgfqpoint{6.231215in}{1.022799in}}{\pgfqpoint{6.227097in}{1.022799in}}%
\pgfpathcurveto{\pgfqpoint{6.222978in}{1.022799in}}{\pgfqpoint{6.219028in}{1.021163in}}{\pgfqpoint{6.216116in}{1.018251in}}%
\pgfpathcurveto{\pgfqpoint{6.213204in}{1.015339in}}{\pgfqpoint{6.211568in}{1.011389in}}{\pgfqpoint{6.211568in}{1.007271in}}%
\pgfpathcurveto{\pgfqpoint{6.211568in}{1.003153in}}{\pgfqpoint{6.213204in}{0.999203in}}{\pgfqpoint{6.216116in}{0.996291in}}%
\pgfpathcurveto{\pgfqpoint{6.219028in}{0.993379in}}{\pgfqpoint{6.222978in}{0.991743in}}{\pgfqpoint{6.227097in}{0.991743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983572,0.994500,0.400145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227137in}{0.991763in}}%
\pgfpathcurveto{\pgfqpoint{6.231255in}{0.991763in}}{\pgfqpoint{6.235205in}{0.993399in}}{\pgfqpoint{6.238117in}{0.996311in}}%
\pgfpathcurveto{\pgfqpoint{6.241029in}{0.999223in}}{\pgfqpoint{6.242665in}{1.003173in}}{\pgfqpoint{6.242665in}{1.007291in}}%
\pgfpathcurveto{\pgfqpoint{6.242665in}{1.011410in}}{\pgfqpoint{6.241029in}{1.015360in}}{\pgfqpoint{6.238117in}{1.018272in}}%
\pgfpathcurveto{\pgfqpoint{6.235205in}{1.021183in}}{\pgfqpoint{6.231255in}{1.022820in}}{\pgfqpoint{6.227137in}{1.022820in}}%
\pgfpathcurveto{\pgfqpoint{6.223019in}{1.022820in}}{\pgfqpoint{6.219069in}{1.021183in}}{\pgfqpoint{6.216157in}{1.018272in}}%
\pgfpathcurveto{\pgfqpoint{6.213245in}{1.015360in}}{\pgfqpoint{6.211609in}{1.011410in}}{\pgfqpoint{6.211609in}{1.007291in}}%
\pgfpathcurveto{\pgfqpoint{6.211609in}{1.003173in}}{\pgfqpoint{6.213245in}{0.999223in}}{\pgfqpoint{6.216157in}{0.996311in}}%
\pgfpathcurveto{\pgfqpoint{6.219069in}{0.993399in}}{\pgfqpoint{6.223019in}{0.991763in}}{\pgfqpoint{6.227137in}{0.991763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227176in}{0.991784in}}%
\pgfpathcurveto{\pgfqpoint{6.231294in}{0.991784in}}{\pgfqpoint{6.235244in}{0.993420in}}{\pgfqpoint{6.238156in}{0.996332in}}%
\pgfpathcurveto{\pgfqpoint{6.241068in}{0.999244in}}{\pgfqpoint{6.242704in}{1.003194in}}{\pgfqpoint{6.242704in}{1.007312in}}%
\pgfpathcurveto{\pgfqpoint{6.242704in}{1.011431in}}{\pgfqpoint{6.241068in}{1.015381in}}{\pgfqpoint{6.238156in}{1.018293in}}%
\pgfpathcurveto{\pgfqpoint{6.235244in}{1.021205in}}{\pgfqpoint{6.231294in}{1.022841in}}{\pgfqpoint{6.227176in}{1.022841in}}%
\pgfpathcurveto{\pgfqpoint{6.223058in}{1.022841in}}{\pgfqpoint{6.219108in}{1.021205in}}{\pgfqpoint{6.216196in}{1.018293in}}%
\pgfpathcurveto{\pgfqpoint{6.213284in}{1.015381in}}{\pgfqpoint{6.211648in}{1.011431in}}{\pgfqpoint{6.211648in}{1.007312in}}%
\pgfpathcurveto{\pgfqpoint{6.211648in}{1.003194in}}{\pgfqpoint{6.213284in}{0.999244in}}{\pgfqpoint{6.216196in}{0.996332in}}%
\pgfpathcurveto{\pgfqpoint{6.219108in}{0.993420in}}{\pgfqpoint{6.223058in}{0.991784in}}{\pgfqpoint{6.227176in}{0.991784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227217in}{0.991805in}}%
\pgfpathcurveto{\pgfqpoint{6.231335in}{0.991805in}}{\pgfqpoint{6.235285in}{0.993441in}}{\pgfqpoint{6.238197in}{0.996353in}}%
\pgfpathcurveto{\pgfqpoint{6.241109in}{0.999265in}}{\pgfqpoint{6.242745in}{1.003215in}}{\pgfqpoint{6.242745in}{1.007333in}}%
\pgfpathcurveto{\pgfqpoint{6.242745in}{1.011452in}}{\pgfqpoint{6.241109in}{1.015402in}}{\pgfqpoint{6.238197in}{1.018314in}}%
\pgfpathcurveto{\pgfqpoint{6.235285in}{1.021226in}}{\pgfqpoint{6.231335in}{1.022862in}}{\pgfqpoint{6.227217in}{1.022862in}}%
\pgfpathcurveto{\pgfqpoint{6.223099in}{1.022862in}}{\pgfqpoint{6.219149in}{1.021226in}}{\pgfqpoint{6.216237in}{1.018314in}}%
\pgfpathcurveto{\pgfqpoint{6.213325in}{1.015402in}}{\pgfqpoint{6.211689in}{1.011452in}}{\pgfqpoint{6.211689in}{1.007333in}}%
\pgfpathcurveto{\pgfqpoint{6.211689in}{1.003215in}}{\pgfqpoint{6.213325in}{0.999265in}}{\pgfqpoint{6.216237in}{0.996353in}}%
\pgfpathcurveto{\pgfqpoint{6.219149in}{0.993441in}}{\pgfqpoint{6.223099in}{0.991805in}}{\pgfqpoint{6.227217in}{0.991805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227256in}{0.991827in}}%
\pgfpathcurveto{\pgfqpoint{6.231374in}{0.991827in}}{\pgfqpoint{6.235324in}{0.993463in}}{\pgfqpoint{6.238236in}{0.996375in}}%
\pgfpathcurveto{\pgfqpoint{6.241148in}{0.999287in}}{\pgfqpoint{6.242784in}{1.003237in}}{\pgfqpoint{6.242784in}{1.007355in}}%
\pgfpathcurveto{\pgfqpoint{6.242784in}{1.011473in}}{\pgfqpoint{6.241148in}{1.015423in}}{\pgfqpoint{6.238236in}{1.018335in}}%
\pgfpathcurveto{\pgfqpoint{6.235324in}{1.021247in}}{\pgfqpoint{6.231374in}{1.022883in}}{\pgfqpoint{6.227256in}{1.022883in}}%
\pgfpathcurveto{\pgfqpoint{6.223138in}{1.022883in}}{\pgfqpoint{6.219188in}{1.021247in}}{\pgfqpoint{6.216276in}{1.018335in}}%
\pgfpathcurveto{\pgfqpoint{6.213364in}{1.015423in}}{\pgfqpoint{6.211728in}{1.011473in}}{\pgfqpoint{6.211728in}{1.007355in}}%
\pgfpathcurveto{\pgfqpoint{6.211728in}{1.003237in}}{\pgfqpoint{6.213364in}{0.999287in}}{\pgfqpoint{6.216276in}{0.996375in}}%
\pgfpathcurveto{\pgfqpoint{6.219188in}{0.993463in}}{\pgfqpoint{6.223138in}{0.991827in}}{\pgfqpoint{6.227256in}{0.991827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991797,0.997245,0.400120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227297in}{0.991848in}}%
\pgfpathcurveto{\pgfqpoint{6.231415in}{0.991848in}}{\pgfqpoint{6.235365in}{0.993484in}}{\pgfqpoint{6.238277in}{0.996396in}}%
\pgfpathcurveto{\pgfqpoint{6.241189in}{0.999308in}}{\pgfqpoint{6.242825in}{1.003258in}}{\pgfqpoint{6.242825in}{1.007376in}}%
\pgfpathcurveto{\pgfqpoint{6.242825in}{1.011494in}}{\pgfqpoint{6.241189in}{1.015444in}}{\pgfqpoint{6.238277in}{1.018356in}}%
\pgfpathcurveto{\pgfqpoint{6.235365in}{1.021268in}}{\pgfqpoint{6.231415in}{1.022905in}}{\pgfqpoint{6.227297in}{1.022905in}}%
\pgfpathcurveto{\pgfqpoint{6.223179in}{1.022905in}}{\pgfqpoint{6.219229in}{1.021268in}}{\pgfqpoint{6.216317in}{1.018356in}}%
\pgfpathcurveto{\pgfqpoint{6.213405in}{1.015444in}}{\pgfqpoint{6.211769in}{1.011494in}}{\pgfqpoint{6.211769in}{1.007376in}}%
\pgfpathcurveto{\pgfqpoint{6.211769in}{1.003258in}}{\pgfqpoint{6.213405in}{0.999308in}}{\pgfqpoint{6.216317in}{0.996396in}}%
\pgfpathcurveto{\pgfqpoint{6.219229in}{0.993484in}}{\pgfqpoint{6.223179in}{0.991848in}}{\pgfqpoint{6.227297in}{0.991848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227335in}{0.991869in}}%
\pgfpathcurveto{\pgfqpoint{6.231453in}{0.991869in}}{\pgfqpoint{6.235403in}{0.993506in}}{\pgfqpoint{6.238315in}{0.996418in}}%
\pgfpathcurveto{\pgfqpoint{6.241227in}{0.999329in}}{\pgfqpoint{6.242863in}{1.003280in}}{\pgfqpoint{6.242863in}{1.007398in}}%
\pgfpathcurveto{\pgfqpoint{6.242863in}{1.011516in}}{\pgfqpoint{6.241227in}{1.015466in}}{\pgfqpoint{6.238315in}{1.018378in}}%
\pgfpathcurveto{\pgfqpoint{6.235403in}{1.021290in}}{\pgfqpoint{6.231453in}{1.022926in}}{\pgfqpoint{6.227335in}{1.022926in}}%
\pgfpathcurveto{\pgfqpoint{6.223217in}{1.022926in}}{\pgfqpoint{6.219267in}{1.021290in}}{\pgfqpoint{6.216355in}{1.018378in}}%
\pgfpathcurveto{\pgfqpoint{6.213443in}{1.015466in}}{\pgfqpoint{6.211807in}{1.011516in}}{\pgfqpoint{6.211807in}{1.007398in}}%
\pgfpathcurveto{\pgfqpoint{6.211807in}{1.003280in}}{\pgfqpoint{6.213443in}{0.999329in}}{\pgfqpoint{6.216355in}{0.996418in}}%
\pgfpathcurveto{\pgfqpoint{6.219267in}{0.993506in}}{\pgfqpoint{6.223217in}{0.991869in}}{\pgfqpoint{6.227335in}{0.991869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227374in}{0.991891in}}%
\pgfpathcurveto{\pgfqpoint{6.231492in}{0.991891in}}{\pgfqpoint{6.235442in}{0.993527in}}{\pgfqpoint{6.238354in}{0.996439in}}%
\pgfpathcurveto{\pgfqpoint{6.241266in}{0.999351in}}{\pgfqpoint{6.242902in}{1.003301in}}{\pgfqpoint{6.242902in}{1.007419in}}%
\pgfpathcurveto{\pgfqpoint{6.242902in}{1.011537in}}{\pgfqpoint{6.241266in}{1.015487in}}{\pgfqpoint{6.238354in}{1.018399in}}%
\pgfpathcurveto{\pgfqpoint{6.235442in}{1.021311in}}{\pgfqpoint{6.231492in}{1.022947in}}{\pgfqpoint{6.227374in}{1.022947in}}%
\pgfpathcurveto{\pgfqpoint{6.223256in}{1.022947in}}{\pgfqpoint{6.219306in}{1.021311in}}{\pgfqpoint{6.216394in}{1.018399in}}%
\pgfpathcurveto{\pgfqpoint{6.213482in}{1.015487in}}{\pgfqpoint{6.211846in}{1.011537in}}{\pgfqpoint{6.211846in}{1.007419in}}%
\pgfpathcurveto{\pgfqpoint{6.211846in}{1.003301in}}{\pgfqpoint{6.213482in}{0.999351in}}{\pgfqpoint{6.216394in}{0.996439in}}%
\pgfpathcurveto{\pgfqpoint{6.219306in}{0.993527in}}{\pgfqpoint{6.223256in}{0.991891in}}{\pgfqpoint{6.227374in}{0.991891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227412in}{0.991912in}}%
\pgfpathcurveto{\pgfqpoint{6.231531in}{0.991912in}}{\pgfqpoint{6.235481in}{0.993548in}}{\pgfqpoint{6.238393in}{0.996460in}}%
\pgfpathcurveto{\pgfqpoint{6.241304in}{0.999372in}}{\pgfqpoint{6.242941in}{1.003322in}}{\pgfqpoint{6.242941in}{1.007440in}}%
\pgfpathcurveto{\pgfqpoint{6.242941in}{1.011558in}}{\pgfqpoint{6.241304in}{1.015508in}}{\pgfqpoint{6.238393in}{1.018420in}}%
\pgfpathcurveto{\pgfqpoint{6.235481in}{1.021332in}}{\pgfqpoint{6.231531in}{1.022968in}}{\pgfqpoint{6.227412in}{1.022968in}}%
\pgfpathcurveto{\pgfqpoint{6.223294in}{1.022968in}}{\pgfqpoint{6.219344in}{1.021332in}}{\pgfqpoint{6.216432in}{1.018420in}}%
\pgfpathcurveto{\pgfqpoint{6.213520in}{1.015508in}}{\pgfqpoint{6.211884in}{1.011558in}}{\pgfqpoint{6.211884in}{1.007440in}}%
\pgfpathcurveto{\pgfqpoint{6.211884in}{1.003322in}}{\pgfqpoint{6.213520in}{0.999372in}}{\pgfqpoint{6.216432in}{0.996460in}}%
\pgfpathcurveto{\pgfqpoint{6.219344in}{0.993548in}}{\pgfqpoint{6.223294in}{0.991912in}}{\pgfqpoint{6.227412in}{0.991912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.999989,0.400094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227451in}{0.991933in}}%
\pgfpathcurveto{\pgfqpoint{6.231569in}{0.991933in}}{\pgfqpoint{6.235519in}{0.993569in}}{\pgfqpoint{6.238431in}{0.996481in}}%
\pgfpathcurveto{\pgfqpoint{6.241343in}{0.999393in}}{\pgfqpoint{6.242979in}{1.003343in}}{\pgfqpoint{6.242979in}{1.007461in}}%
\pgfpathcurveto{\pgfqpoint{6.242979in}{1.011579in}}{\pgfqpoint{6.241343in}{1.015529in}}{\pgfqpoint{6.238431in}{1.018441in}}%
\pgfpathcurveto{\pgfqpoint{6.235519in}{1.021353in}}{\pgfqpoint{6.231569in}{1.022989in}}{\pgfqpoint{6.227451in}{1.022989in}}%
\pgfpathcurveto{\pgfqpoint{6.223333in}{1.022989in}}{\pgfqpoint{6.219383in}{1.021353in}}{\pgfqpoint{6.216471in}{1.018441in}}%
\pgfpathcurveto{\pgfqpoint{6.213559in}{1.015529in}}{\pgfqpoint{6.211923in}{1.011579in}}{\pgfqpoint{6.211923in}{1.007461in}}%
\pgfpathcurveto{\pgfqpoint{6.211923in}{1.003343in}}{\pgfqpoint{6.213559in}{0.999393in}}{\pgfqpoint{6.216471in}{0.996481in}}%
\pgfpathcurveto{\pgfqpoint{6.219383in}{0.993569in}}{\pgfqpoint{6.223333in}{0.991933in}}{\pgfqpoint{6.227451in}{0.991933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.085389in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{4.085389in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085389in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.085389in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.605860in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{4.605860in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605860in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.605860in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.126331in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{5.126331in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126331in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.126331in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.646801in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{5.646801in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.646801in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.646801in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.167272in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{6.167272in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167272in}{0.600569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167272in,y=0.503347in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.151959in,y=0.308611in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Log-likelihood (test)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.968918in}{1.373461in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.373461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{1.373461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561817in, y=1.318919in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.968918in}{0.600569in}}{\pgfqpoint{2.366082in}{3.234431in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.968918in}{2.747140in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{2.747140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{2.747140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561817in, y=2.692598in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{0.655193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{0.826819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{0.959942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{1.068712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{1.160675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{1.240338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{1.310605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{1.786979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{2.028872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{2.200498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{2.333621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{2.442391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{2.534354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{2.614016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{2.684284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{3.160658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{3.402551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{3.574177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{3.707300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968918in}{3.816069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506262in,y=2.217785in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Response Half-life (min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968918in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.968918in}{3.835000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968918in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.600569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> synthetic-bootstrap-gap-means.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{0.671917in}{1.821683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.890077in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{0.890077in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890077in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.890077in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.326399in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.326399in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326399in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.326399in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.762721in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.762721in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762721in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762721in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.199043in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.199043in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199043in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199043in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{0.519759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671917in}{0.519759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362333in, y=0.465218in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{1.111543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671917in}{1.111543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362333in, y=1.057001in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{1.703327in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{1.703327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671917in}{1.703327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362333in, y=1.648785in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306778in,y=1.111543in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Mean Test-train Gap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293675in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{1.359123in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{1.359123in}{1.586856in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{1.586856in}}%
\pgfpathlineto{\pgfqpoint{1.293675in}{1.041583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326399in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{1.326399in}{0.632809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326399in}{1.586856in}}%
\pgfpathlineto{\pgfqpoint{1.326399in}{1.826683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310037in}{0.632809in}}%
\pgfpathlineto{\pgfqpoint{1.342761in}{0.632809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857353in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{0.922802in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{0.922802in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{0.857353in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{0.857353in}{1.379743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890077in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{0.890077in}{1.013893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890077in}{1.812001in}}%
\pgfpathlineto{\pgfqpoint{0.890077in}{1.826683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873715in}{1.013893in}}%
\pgfpathlineto{\pgfqpoint{0.906439in}{1.013893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729997in}{0.908650in}}%
\pgfpathlineto{\pgfqpoint{1.795445in}{0.908650in}}%
\pgfpathlineto{\pgfqpoint{1.795445in}{1.217272in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{1.217272in}}%
\pgfpathlineto{\pgfqpoint{1.729997in}{0.908650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762721in}{0.908650in}}%
\pgfpathlineto{\pgfqpoint{1.762721in}{0.617637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762721in}{1.217272in}}%
\pgfpathlineto{\pgfqpoint{1.762721in}{1.512189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746359in}{0.617637in}}%
\pgfpathlineto{\pgfqpoint{1.779083in}{0.617637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746359in}{1.512189in}}%
\pgfpathlineto{\pgfqpoint{1.779083in}{1.512189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166319in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{2.231767in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{2.231767in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{2.166319in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{2.166319in}{0.779348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199043in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{2.199043in}{0.515720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199043in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{2.199043in}{1.472412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182681in}{0.515720in}}%
\pgfpathlineto{\pgfqpoint{2.215405in}{0.515720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182681in}{1.472412in}}%
\pgfpathlineto{\pgfqpoint{2.215405in}{1.472412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293675in}{1.300802in}}%
\pgfpathlineto{\pgfqpoint{1.359123in}{1.300802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857353in}{1.590969in}}%
\pgfpathlineto{\pgfqpoint{0.922802in}{1.590969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729997in}{1.062868in}}%
\pgfpathlineto{\pgfqpoint{1.795445in}{1.062868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.671917in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166319in}{0.936129in}}%
\pgfpathlineto{\pgfqpoint{2.231767in}{0.936129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{0.671917in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671917in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544560in,y=1.905017in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 15 types, 300 events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630815in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.376102in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.376102in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{2.630815in}{1.821683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.848976in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.848976in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848976in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848976in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.285297in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285297in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.285297in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.721619in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.721619in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721619in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721619in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.157941in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.157941in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157941in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157941in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.630815in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{4.376102in}{0.519759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630815in}{0.519759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.630815in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{4.376102in}{1.111543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630815in}{1.111543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.630815in}{1.703327in}}%
\pgfpathlineto{\pgfqpoint{4.376102in}{1.703327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630815in}{1.703327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252573in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{3.318022in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{3.318022in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{3.252573in}{0.652578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285297in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{0.534723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285297in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{3.285297in}{0.877883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268935in}{0.534723in}}%
\pgfpathlineto{\pgfqpoint{3.301659in}{0.534723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268935in}{0.877883in}}%
\pgfpathlineto{\pgfqpoint{3.301659in}{0.877883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816251in}{0.912779in}}%
\pgfpathlineto{\pgfqpoint{2.881700in}{0.912779in}}%
\pgfpathlineto{\pgfqpoint{2.881700in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{2.816251in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{2.816251in}{0.912779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848976in}{0.912779in}}%
\pgfpathlineto{\pgfqpoint{2.848976in}{0.724060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848976in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{2.848976in}{1.344252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832614in}{0.724060in}}%
\pgfpathlineto{\pgfqpoint{2.865338in}{0.724060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832614in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{2.865338in}{1.344252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688895in}{0.747922in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{0.747922in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{0.870375in}}%
\pgfpathlineto{\pgfqpoint{3.688895in}{0.870375in}}%
\pgfpathlineto{\pgfqpoint{3.688895in}{0.747922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721619in}{0.747922in}}%
\pgfpathlineto{\pgfqpoint{3.721619in}{0.642027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721619in}{0.870375in}}%
\pgfpathlineto{\pgfqpoint{3.721619in}{0.996990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705257in}{0.642027in}}%
\pgfpathlineto{\pgfqpoint{3.737981in}{0.642027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705257in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{3.737981in}{0.996990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125217in}{0.701241in}}%
\pgfpathlineto{\pgfqpoint{4.190665in}{0.701241in}}%
\pgfpathlineto{\pgfqpoint{4.190665in}{0.903462in}}%
\pgfpathlineto{\pgfqpoint{4.125217in}{0.903462in}}%
\pgfpathlineto{\pgfqpoint{4.125217in}{0.701241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157941in}{0.701241in}}%
\pgfpathlineto{\pgfqpoint{4.157941in}{0.520339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157941in}{0.903462in}}%
\pgfpathlineto{\pgfqpoint{4.157941in}{1.102702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141579in}{0.520339in}}%
\pgfpathlineto{\pgfqpoint{4.174303in}{0.520339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141579in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{4.174303in}{1.102702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252573in}{0.711902in}}%
\pgfpathlineto{\pgfqpoint{3.318022in}{0.711902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816251in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{2.881700in}{1.018238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688895in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{3.754343in}{0.807730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.630815in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125217in}{0.801274in}}%
\pgfpathlineto{\pgfqpoint{4.190665in}{0.801274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630815in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.630815in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630815in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.376102in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503458in,y=1.905017in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 15 types, 900 events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589713in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{4.589713in}{1.821683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.807874in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.807874in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807874in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807874in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.244196in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244196in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.244196in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.680517in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.680517in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680517in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.680517in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.116839in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.116839in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116839in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116839in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589713in}{0.519759in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.519759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589713in}{0.519759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589713in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.111543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589713in}{1.111543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.589713in}{1.703327in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.703327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589713in}{1.703327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211471in}{1.024495in}}%
\pgfpathlineto{\pgfqpoint{5.276920in}{1.024495in}}%
\pgfpathlineto{\pgfqpoint{5.276920in}{1.368255in}}%
\pgfpathlineto{\pgfqpoint{5.211471in}{1.368255in}}%
\pgfpathlineto{\pgfqpoint{5.211471in}{1.024495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244196in}{1.024495in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{0.732443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244196in}{1.368255in}}%
\pgfpathlineto{\pgfqpoint{5.244196in}{1.728871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227834in}{0.732443in}}%
\pgfpathlineto{\pgfqpoint{5.260558in}{0.732443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227834in}{1.728871in}}%
\pgfpathlineto{\pgfqpoint{5.260558in}{1.728871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775150in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{4.840598in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{4.840598in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{4.775150in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{4.775150in}{0.890419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807874in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{4.807874in}{0.638941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807874in}{1.129527in}}%
\pgfpathlineto{\pgfqpoint{4.807874in}{1.336399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791512in}{0.638941in}}%
\pgfpathlineto{\pgfqpoint{4.824236in}{0.638941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791512in}{1.336399in}}%
\pgfpathlineto{\pgfqpoint{4.824236in}{1.336399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647793in}{0.773807in}}%
\pgfpathlineto{\pgfqpoint{5.713241in}{0.773807in}}%
\pgfpathlineto{\pgfqpoint{5.713241in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{5.647793in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{5.647793in}{0.773807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680517in}{0.773807in}}%
\pgfpathlineto{\pgfqpoint{5.680517in}{0.599344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680517in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{5.680517in}{1.236333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664155in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{5.696879in}{0.599344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664155in}{1.236333in}}%
\pgfpathlineto{\pgfqpoint{5.696879in}{1.236333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084115in}{0.445329in}}%
\pgfpathlineto{\pgfqpoint{6.149563in}{0.445329in}}%
\pgfpathlineto{\pgfqpoint{6.149563in}{0.685488in}}%
\pgfpathlineto{\pgfqpoint{6.084115in}{0.685488in}}%
\pgfpathlineto{\pgfqpoint{6.084115in}{0.445329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116839in}{0.445329in}}%
\pgfpathlineto{\pgfqpoint{6.116839in}{0.396403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116839in}{0.685488in}}%
\pgfpathlineto{\pgfqpoint{6.116839in}{0.926863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100477in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{6.133201in}{0.926863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211471in}{1.191874in}}%
\pgfpathlineto{\pgfqpoint{5.276920in}{1.191874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775150in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{4.840598in}{1.013309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.647793in}{0.880305in}}%
\pgfpathlineto{\pgfqpoint{5.713241in}{0.880305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.589713in}{0.401403in}}{\pgfqpoint{1.745287in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084115in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{6.149563in}{0.564280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589713in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.589713in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589713in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.462356in,y=1.905017in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 30 types, 900 events}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> synthetic-indices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801166in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{0.801166in}{1.821683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.013942in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.013942in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013942in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013942in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.439493in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.439493in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439493in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.439493in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.865044in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865044in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865044in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.290595in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.290595in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290595in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290595in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801166in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801166in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619000in, y=0.346861in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801166in}{0.756473in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{0.756473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801166in}{0.756473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449111in, y=0.701931in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801166in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{1.111543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801166in}{1.111543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449111in, y=1.057001in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801166in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{1.466613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801166in}{1.466613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449111in, y=1.412071in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 750}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801166in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801166in}{1.821683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364166in, y=1.767142in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.308611in,y=1.111543in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Stopping Epoch (of 1000)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407576in}{0.617640in}}%
\pgfpathlineto{\pgfqpoint{1.471409in}{0.617640in}}%
\pgfpathlineto{\pgfqpoint{1.471409in}{1.634561in}}%
\pgfpathlineto{\pgfqpoint{1.407576in}{1.634561in}}%
\pgfpathlineto{\pgfqpoint{1.407576in}{0.617640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439493in}{0.617640in}}%
\pgfpathlineto{\pgfqpoint{1.439493in}{0.540590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439493in}{1.634561in}}%
\pgfpathlineto{\pgfqpoint{1.439493in}{1.747829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423535in}{0.540590in}}%
\pgfpathlineto{\pgfqpoint{1.455451in}{0.540590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423535in}{1.747829in}}%
\pgfpathlineto{\pgfqpoint{1.455451in}{1.747829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982026in}{0.471707in}}%
\pgfpathlineto{\pgfqpoint{1.045858in}{0.471707in}}%
\pgfpathlineto{\pgfqpoint{1.045858in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{0.982026in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{0.982026in}{0.471707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013942in}{0.471707in}}%
\pgfpathlineto{\pgfqpoint{1.013942in}{0.439750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013942in}{0.581068in}}%
\pgfpathlineto{\pgfqpoint{1.013942in}{0.628648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997984in}{0.439750in}}%
\pgfpathlineto{\pgfqpoint{1.029900in}{0.439750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997984in}{0.628648in}}%
\pgfpathlineto{\pgfqpoint{1.029900in}{0.628648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833127in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{1.896960in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{1.896960in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.833127in}{0.454663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865044in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{0.445431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865044in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.865044in}{0.647111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849086in}{0.445431in}}%
\pgfpathlineto{\pgfqpoint{1.881002in}{0.445431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849086in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{1.881002in}{0.647111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258678in}{0.719546in}}%
\pgfpathlineto{\pgfqpoint{2.322511in}{0.719546in}}%
\pgfpathlineto{\pgfqpoint{2.322511in}{1.643083in}}%
\pgfpathlineto{\pgfqpoint{2.258678in}{1.643083in}}%
\pgfpathlineto{\pgfqpoint{2.258678in}{0.719546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290595in}{0.719546in}}%
\pgfpathlineto{\pgfqpoint{2.290595in}{0.577517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290595in}{1.643083in}}%
\pgfpathlineto{\pgfqpoint{2.290595in}{1.789017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274637in}{0.577517in}}%
\pgfpathlineto{\pgfqpoint{2.306553in}{0.577517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274637in}{1.789017in}}%
\pgfpathlineto{\pgfqpoint{2.306553in}{1.789017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407576in}{1.277006in}}%
\pgfpathlineto{\pgfqpoint{1.471409in}{1.277006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982026in}{0.497272in}}%
\pgfpathlineto{\pgfqpoint{1.045858in}{0.497272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833127in}{0.480228in}}%
\pgfpathlineto{\pgfqpoint{1.896960in}{0.480228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.801166in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258678in}{0.939689in}}%
\pgfpathlineto{\pgfqpoint{2.322511in}{0.939689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801166in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{0.801166in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801166in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.503370in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652268in,y=1.905017in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 15 types, 300 events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716981in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{2.716981in}{1.821683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.929757in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.929757in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929757in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929757in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.355308in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.355308in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355308in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355308in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780859in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.780859in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780859in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780859in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.206410in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206410in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.206410in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.716981in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716981in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.716981in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{1.111543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716981in}{1.111543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.716981in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716981in}{1.821683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323391in}{0.756828in}}%
\pgfpathlineto{\pgfqpoint{3.387224in}{0.756828in}}%
\pgfpathlineto{\pgfqpoint{3.387224in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{3.323391in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{3.323391in}{0.756828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355308in}{0.756828in}}%
\pgfpathlineto{\pgfqpoint{3.355308in}{0.458214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355308in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{3.355308in}{1.780495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339350in}{0.458214in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{0.458214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339350in}{1.780495in}}%
\pgfpathlineto{\pgfqpoint{3.371266in}{1.780495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897840in}{0.494431in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{0.494431in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{2.897840in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{2.897840in}{0.494431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929757in}{0.494431in}}%
\pgfpathlineto{\pgfqpoint{2.929757in}{0.449692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929757in}{0.868320in}}%
\pgfpathlineto{\pgfqpoint{2.929757in}{1.665452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913799in}{0.449692in}}%
\pgfpathlineto{\pgfqpoint{2.945715in}{0.449692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913799in}{1.665452in}}%
\pgfpathlineto{\pgfqpoint{2.945715in}{1.665452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748942in}{0.474192in}}%
\pgfpathlineto{\pgfqpoint{3.812775in}{0.474192in}}%
\pgfpathlineto{\pgfqpoint{3.812775in}{0.518221in}}%
\pgfpathlineto{\pgfqpoint{3.748942in}{0.518221in}}%
\pgfpathlineto{\pgfqpoint{3.748942in}{0.474192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780859in}{0.474192in}}%
\pgfpathlineto{\pgfqpoint{3.780859in}{0.442591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780859in}{0.518221in}}%
\pgfpathlineto{\pgfqpoint{3.780859in}{0.782038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764901in}{0.442591in}}%
\pgfpathlineto{\pgfqpoint{3.796817in}{0.442591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764901in}{0.782038in}}%
\pgfpathlineto{\pgfqpoint{3.796817in}{0.782038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174493in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{4.238326in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{4.238326in}{1.588757in}}%
\pgfpathlineto{\pgfqpoint{4.174493in}{1.588757in}}%
\pgfpathlineto{\pgfqpoint{4.174493in}{0.899566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206410in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{0.807603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206410in}{1.588757in}}%
\pgfpathlineto{\pgfqpoint{4.206410in}{1.776234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190451in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{4.222368in}{0.807603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190451in}{1.776234in}}%
\pgfpathlineto{\pgfqpoint{4.222368in}{1.776234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323391in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{3.387224in}{1.210252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897840in}{0.620126in}}%
\pgfpathlineto{\pgfqpoint{2.961673in}{0.620126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748942in}{0.481648in}}%
\pgfpathlineto{\pgfqpoint{3.812775in}{0.481648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.716981in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174493in}{1.250730in}}%
\pgfpathlineto{\pgfqpoint{4.238326in}{1.250730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716981in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.716981in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716981in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.419185in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568083in,y=1.905017in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 15 types, 900 events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632796in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{4.632796in}{1.821683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.845572in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.845572in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845572in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.845572in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.271123in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.271123in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271123in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.271123in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.696674in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.696674in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696674in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.696674in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.122225in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.122225in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.122225in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.122225in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632796in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632796in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632796in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.111543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632796in}{1.111543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.632796in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632796in}{1.821683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239206in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{5.303039in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{5.303039in}{1.375005in}}%
\pgfpathlineto{\pgfqpoint{5.239206in}{1.375005in}}%
\pgfpathlineto{\pgfqpoint{5.239206in}{1.031652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271123in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{5.271123in}{0.743690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271123in}{1.375005in}}%
\pgfpathlineto{\pgfqpoint{5.271123in}{1.652670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255164in}{0.743690in}}%
\pgfpathlineto{\pgfqpoint{5.287081in}{0.743690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255164in}{1.652670in}}%
\pgfpathlineto{\pgfqpoint{5.287081in}{1.652670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813655in}{0.542721in}}%
\pgfpathlineto{\pgfqpoint{4.877488in}{0.542721in}}%
\pgfpathlineto{\pgfqpoint{4.877488in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{4.813655in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{4.813655in}{0.542721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845572in}{0.542721in}}%
\pgfpathlineto{\pgfqpoint{4.845572in}{0.526387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845572in}{0.830327in}}%
\pgfpathlineto{\pgfqpoint{4.845572in}{1.273455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829614in}{0.526387in}}%
\pgfpathlineto{\pgfqpoint{4.861530in}{0.526387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829614in}{1.273455in}}%
\pgfpathlineto{\pgfqpoint{4.861530in}{1.273455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664757in}{0.528518in}}%
\pgfpathlineto{\pgfqpoint{5.728590in}{0.528518in}}%
\pgfpathlineto{\pgfqpoint{5.728590in}{0.700727in}}%
\pgfpathlineto{\pgfqpoint{5.664757in}{0.700727in}}%
\pgfpathlineto{\pgfqpoint{5.664757in}{0.528518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696674in}{0.528518in}}%
\pgfpathlineto{\pgfqpoint{5.696674in}{0.516445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696674in}{0.700727in}}%
\pgfpathlineto{\pgfqpoint{5.696674in}{1.132847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680715in}{0.516445in}}%
\pgfpathlineto{\pgfqpoint{5.712632in}{0.516445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680715in}{1.132847in}}%
\pgfpathlineto{\pgfqpoint{5.712632in}{1.132847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090308in}{0.861929in}}%
\pgfpathlineto{\pgfqpoint{6.154141in}{0.861929in}}%
\pgfpathlineto{\pgfqpoint{6.154141in}{1.497859in}}%
\pgfpathlineto{\pgfqpoint{6.090308in}{1.497859in}}%
\pgfpathlineto{\pgfqpoint{6.090308in}{0.861929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122225in}{0.861929in}}%
\pgfpathlineto{\pgfqpoint{6.122225in}{0.404243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122225in}{1.497859in}}%
\pgfpathlineto{\pgfqpoint{6.122225in}{1.639887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106266in}{0.404243in}}%
\pgfpathlineto{\pgfqpoint{6.138183in}{0.404243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106266in}{1.639887in}}%
\pgfpathlineto{\pgfqpoint{6.138183in}{1.639887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239206in}{1.254281in}}%
\pgfpathlineto{\pgfqpoint{5.303039in}{1.254281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813655in}{0.647111in}}%
\pgfpathlineto{\pgfqpoint{4.877488in}{0.647111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664757in}{0.576807in}}%
\pgfpathlineto{\pgfqpoint{5.728590in}{0.576807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.632796in}{0.401403in}}{\pgfqpoint{1.702204in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090308in}{1.379266in}}%
\pgfpathlineto{\pgfqpoint{6.154141in}{1.379266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632796in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.632796in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632796in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483898in,y=1.905017in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 30 types, 900 events}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> synthetic-quantiles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{8.580000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{8.580000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.580000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{8.113828in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{8.113828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601333in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.133895in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{1.133895in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133895in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133895in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.666457in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{1.666457in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666457in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666457in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.199018in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199018in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199018in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{6.516143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=6.461601in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{7.048705in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{7.048705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{7.048705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=6.994163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{7.581267in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{7.581267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{7.581267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=7.526725in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{8.113828in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{8.113828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=8.059287in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=7.314986in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720351in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.725566in}{6.529351in}}%
\pgfpathlineto{\pgfqpoint{0.741484in}{6.581078in}}%
\pgfpathlineto{\pgfqpoint{0.756226in}{6.623363in}}%
\pgfpathlineto{\pgfqpoint{0.770083in}{6.659132in}}%
\pgfpathlineto{\pgfqpoint{0.783157in}{6.690133in}}%
\pgfpathlineto{\pgfqpoint{0.808547in}{6.764137in}}%
\pgfpathlineto{\pgfqpoint{0.816229in}{6.784378in}}%
\pgfpathlineto{\pgfqpoint{0.833887in}{6.803008in}}%
\pgfpathlineto{\pgfqpoint{0.888335in}{6.851384in}}%
\pgfpathlineto{\pgfqpoint{0.926002in}{6.865522in}}%
\pgfpathlineto{\pgfqpoint{0.967728in}{6.878860in}}%
\pgfpathlineto{\pgfqpoint{1.003064in}{6.891482in}}%
\pgfpathlineto{\pgfqpoint{1.033710in}{6.903463in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{6.914865in}}%
\pgfpathlineto{\pgfqpoint{1.067502in}{6.946103in}}%
\pgfpathlineto{\pgfqpoint{1.084772in}{6.973699in}}%
\pgfpathlineto{\pgfqpoint{1.090282in}{6.982229in}}%
\pgfpathlineto{\pgfqpoint{1.094855in}{6.990463in}}%
\pgfpathlineto{\pgfqpoint{1.104587in}{7.013587in}}%
\pgfpathlineto{\pgfqpoint{1.108328in}{7.020823in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{7.041304in}}%
\pgfpathlineto{\pgfqpoint{1.130543in}{7.047761in}}%
\pgfpathlineto{\pgfqpoint{1.163837in}{7.060175in}}%
\pgfpathlineto{\pgfqpoint{1.178843in}{7.066150in}}%
\pgfpathlineto{\pgfqpoint{1.191110in}{7.071981in}}%
\pgfpathlineto{\pgfqpoint{1.194945in}{7.093991in}}%
\pgfpathlineto{\pgfqpoint{1.202848in}{7.114168in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{7.132800in}}%
\pgfpathlineto{\pgfqpoint{1.217300in}{7.145898in}}%
\pgfpathlineto{\pgfqpoint{1.220998in}{7.150113in}}%
\pgfpathlineto{\pgfqpoint{1.245665in}{7.158332in}}%
\pgfpathlineto{\pgfqpoint{1.269642in}{7.166286in}}%
\pgfpathlineto{\pgfqpoint{1.277130in}{7.170168in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{7.181464in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{7.185117in}}%
\pgfpathlineto{\pgfqpoint{1.304649in}{7.195765in}}%
\pgfpathlineto{\pgfqpoint{1.306150in}{7.199216in}}%
\pgfpathlineto{\pgfqpoint{1.309852in}{7.215788in}}%
\pgfpathlineto{\pgfqpoint{1.310826in}{7.222122in}}%
\pgfpathlineto{\pgfqpoint{1.311873in}{7.225230in}}%
\pgfpathlineto{\pgfqpoint{1.319510in}{7.237292in}}%
\pgfpathlineto{\pgfqpoint{1.324704in}{7.248805in}}%
\pgfpathlineto{\pgfqpoint{1.336187in}{7.259819in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{7.270377in}}%
\pgfpathlineto{\pgfqpoint{1.357612in}{7.280518in}}%
\pgfpathlineto{\pgfqpoint{1.372782in}{7.290275in}}%
\pgfpathlineto{\pgfqpoint{1.378343in}{7.297359in}}%
\pgfpathlineto{\pgfqpoint{1.380079in}{7.299678in}}%
\pgfpathlineto{\pgfqpoint{1.381739in}{7.306514in}}%
\pgfpathlineto{\pgfqpoint{1.383153in}{7.310974in}}%
\pgfpathlineto{\pgfqpoint{1.387282in}{7.319673in}}%
\pgfpathlineto{\pgfqpoint{1.390549in}{7.348045in}}%
\pgfpathlineto{\pgfqpoint{1.391338in}{7.351863in}}%
\pgfpathlineto{\pgfqpoint{1.396986in}{7.363002in}}%
\pgfpathlineto{\pgfqpoint{1.399025in}{7.366616in}}%
\pgfpathlineto{\pgfqpoint{1.399823in}{7.375445in}}%
\pgfpathlineto{\pgfqpoint{1.401094in}{7.380609in}}%
\pgfpathlineto{\pgfqpoint{1.412693in}{7.387347in}}%
\pgfpathlineto{\pgfqpoint{1.436290in}{7.395544in}}%
\pgfpathlineto{\pgfqpoint{1.441420in}{7.400350in}}%
\pgfpathlineto{\pgfqpoint{1.442171in}{7.403508in}}%
\pgfpathlineto{\pgfqpoint{1.442459in}{7.412775in}}%
\pgfpathlineto{\pgfqpoint{1.444657in}{7.414290in}}%
\pgfpathlineto{\pgfqpoint{1.469588in}{7.423216in}}%
\pgfpathlineto{\pgfqpoint{1.479754in}{7.427577in}}%
\pgfpathlineto{\pgfqpoint{1.487707in}{7.431872in}}%
\pgfpathlineto{\pgfqpoint{1.488833in}{7.441653in}}%
\pgfpathlineto{\pgfqpoint{1.489588in}{7.443024in}}%
\pgfpathlineto{\pgfqpoint{1.526326in}{7.448444in}}%
\pgfpathlineto{\pgfqpoint{1.537307in}{7.453765in}}%
\pgfpathlineto{\pgfqpoint{1.541881in}{7.458993in}}%
\pgfpathlineto{\pgfqpoint{1.547228in}{7.474148in}}%
\pgfpathlineto{\pgfqpoint{1.549902in}{7.475378in}}%
\pgfpathlineto{\pgfqpoint{1.563608in}{7.479036in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{7.480246in}}%
\pgfpathlineto{\pgfqpoint{1.569080in}{7.492088in}}%
\pgfpathlineto{\pgfqpoint{1.569520in}{7.494403in}}%
\pgfpathlineto{\pgfqpoint{1.573093in}{7.498983in}}%
\pgfpathlineto{\pgfqpoint{1.573961in}{7.503497in}}%
\pgfpathlineto{\pgfqpoint{1.583290in}{7.507948in}}%
\pgfpathlineto{\pgfqpoint{1.586232in}{7.512337in}}%
\pgfpathlineto{\pgfqpoint{1.587523in}{7.517741in}}%
\pgfpathlineto{\pgfqpoint{1.587922in}{7.522000in}}%
\pgfpathlineto{\pgfqpoint{1.590151in}{7.526204in}}%
\pgfpathlineto{\pgfqpoint{1.598213in}{7.535473in}}%
\pgfpathlineto{\pgfqpoint{1.598902in}{7.537498in}}%
\pgfpathlineto{\pgfqpoint{1.600272in}{7.538506in}}%
\pgfpathlineto{\pgfqpoint{1.612636in}{7.542508in}}%
\pgfpathlineto{\pgfqpoint{1.619893in}{7.550375in}}%
\pgfpathlineto{\pgfqpoint{1.628211in}{7.555202in}}%
\pgfpathlineto{\pgfqpoint{1.630909in}{7.558067in}}%
\pgfpathlineto{\pgfqpoint{1.648053in}{7.561850in}}%
\pgfpathlineto{\pgfqpoint{1.649481in}{7.563727in}}%
\pgfpathlineto{\pgfqpoint{1.653321in}{7.572052in}}%
\pgfpathlineto{\pgfqpoint{1.655112in}{7.573876in}}%
\pgfpathlineto{\pgfqpoint{1.667640in}{7.581084in}}%
\pgfpathlineto{\pgfqpoint{1.675105in}{7.587278in}}%
\pgfpathlineto{\pgfqpoint{1.676052in}{7.589029in}}%
\pgfpathlineto{\pgfqpoint{1.676633in}{7.591641in}}%
\pgfpathlineto{\pgfqpoint{1.679694in}{7.595096in}}%
\pgfpathlineto{\pgfqpoint{1.688976in}{7.600221in}}%
\pgfpathlineto{\pgfqpoint{1.692933in}{7.602758in}}%
\pgfpathlineto{\pgfqpoint{1.698025in}{7.605280in}}%
\pgfpathlineto{\pgfqpoint{1.711901in}{7.609447in}}%
\pgfpathlineto{\pgfqpoint{1.713802in}{7.612750in}}%
\pgfpathlineto{\pgfqpoint{1.717082in}{7.616027in}}%
\pgfpathlineto{\pgfqpoint{1.718305in}{7.619277in}}%
\pgfpathlineto{\pgfqpoint{1.723749in}{7.623306in}}%
\pgfpathlineto{\pgfqpoint{1.727569in}{7.625704in}}%
\pgfpathlineto{\pgfqpoint{1.729366in}{7.629672in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{7.632036in}}%
\pgfpathlineto{\pgfqpoint{1.737994in}{7.635947in}}%
\pgfpathlineto{\pgfqpoint{1.740044in}{7.639051in}}%
\pgfpathlineto{\pgfqpoint{1.740444in}{7.641365in}}%
\pgfpathlineto{\pgfqpoint{1.746290in}{7.645196in}}%
\pgfpathlineto{\pgfqpoint{1.749553in}{7.655758in}}%
\pgfpathlineto{\pgfqpoint{1.751322in}{7.660214in}}%
\pgfpathlineto{\pgfqpoint{1.754930in}{7.663162in}}%
\pgfpathlineto{\pgfqpoint{1.755209in}{7.666094in}}%
\pgfpathlineto{\pgfqpoint{1.761991in}{7.669734in}}%
\pgfpathlineto{\pgfqpoint{1.766366in}{7.674070in}}%
\pgfpathlineto{\pgfqpoint{1.770780in}{7.678370in}}%
\pgfpathlineto{\pgfqpoint{1.772089in}{7.681218in}}%
\pgfpathlineto{\pgfqpoint{1.778574in}{7.686871in}}%
\pgfpathlineto{\pgfqpoint{1.779549in}{7.689677in}}%
\pgfpathlineto{\pgfqpoint{1.783020in}{7.693860in}}%
\pgfpathlineto{\pgfqpoint{1.783781in}{7.695941in}}%
\pgfpathlineto{\pgfqpoint{1.784469in}{7.698014in}}%
\pgfpathlineto{\pgfqpoint{1.793536in}{7.701455in}}%
\pgfpathlineto{\pgfqpoint{1.795722in}{7.704194in}}%
\pgfpathlineto{\pgfqpoint{1.795899in}{7.706241in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{7.709639in}}%
\pgfpathlineto{\pgfqpoint{1.806788in}{7.712344in}}%
\pgfpathlineto{\pgfqpoint{1.809512in}{7.715712in}}%
\pgfpathlineto{\pgfqpoint{1.810194in}{7.719063in}}%
\pgfpathlineto{\pgfqpoint{1.810938in}{7.723065in}}%
\pgfpathlineto{\pgfqpoint{1.814495in}{7.725722in}}%
\pgfpathlineto{\pgfqpoint{1.815156in}{7.730349in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{7.731008in}}%
\pgfpathlineto{\pgfqpoint{1.821731in}{7.734295in}}%
\pgfpathlineto{\pgfqpoint{1.823253in}{7.736261in}}%
\pgfpathlineto{\pgfqpoint{1.832044in}{7.739528in}}%
\pgfpathlineto{\pgfqpoint{1.838051in}{7.744083in}}%
\pgfpathlineto{\pgfqpoint{1.845725in}{7.747324in}}%
\pgfpathlineto{\pgfqpoint{1.846123in}{7.750554in}}%
\pgfpathlineto{\pgfqpoint{1.848777in}{7.756345in}}%
\pgfpathlineto{\pgfqpoint{1.851378in}{7.758909in}}%
\pgfpathlineto{\pgfqpoint{1.855805in}{7.763385in}}%
\pgfpathlineto{\pgfqpoint{1.856165in}{7.765298in}}%
\pgfpathlineto{\pgfqpoint{1.864617in}{7.767846in}}%
\pgfpathlineto{\pgfqpoint{1.864778in}{7.770389in}}%
\pgfpathlineto{\pgfqpoint{1.876506in}{7.777995in}}%
\pgfpathlineto{\pgfqpoint{1.878163in}{7.780524in}}%
\pgfpathlineto{\pgfqpoint{1.878436in}{7.783681in}}%
\pgfpathlineto{\pgfqpoint{1.880134in}{7.789353in}}%
\pgfpathlineto{\pgfqpoint{1.883086in}{7.793759in}}%
\pgfpathlineto{\pgfqpoint{1.891019in}{7.796902in}}%
\pgfpathlineto{\pgfqpoint{1.892572in}{7.798788in}}%
\pgfpathlineto{\pgfqpoint{1.898680in}{7.801929in}}%
\pgfpathlineto{\pgfqpoint{1.905866in}{7.809467in}}%
\pgfpathlineto{\pgfqpoint{1.910938in}{7.811979in}}%
\pgfpathlineto{\pgfqpoint{1.911144in}{7.814493in}}%
\pgfpathlineto{\pgfqpoint{1.912776in}{7.817636in}}%
\pgfpathlineto{\pgfqpoint{1.912933in}{7.818894in}}%
\pgfpathlineto{\pgfqpoint{1.913849in}{7.819523in}}%
\pgfpathlineto{\pgfqpoint{1.925017in}{7.822041in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{7.825190in}}%
\pgfpathlineto{\pgfqpoint{1.927255in}{7.827713in}}%
\pgfpathlineto{\pgfqpoint{1.927715in}{7.832133in}}%
\pgfpathlineto{\pgfqpoint{1.929563in}{7.837832in}}%
\pgfpathlineto{\pgfqpoint{1.929920in}{7.839736in}}%
\pgfpathlineto{\pgfqpoint{1.933205in}{7.841643in}}%
\pgfpathlineto{\pgfqpoint{1.935231in}{7.842915in}}%
\pgfpathlineto{\pgfqpoint{1.938602in}{7.849296in}}%
\pgfpathlineto{\pgfqpoint{1.939446in}{7.851217in}}%
\pgfpathlineto{\pgfqpoint{1.943945in}{7.857647in}}%
\pgfpathlineto{\pgfqpoint{1.944128in}{7.858292in}}%
\pgfpathlineto{\pgfqpoint{1.949211in}{7.861526in}}%
\pgfpathlineto{\pgfqpoint{1.950195in}{7.865422in}}%
\pgfpathlineto{\pgfqpoint{1.950249in}{7.866073in}}%
\pgfpathlineto{\pgfqpoint{1.953490in}{7.868684in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{7.871960in}}%
\pgfpathlineto{\pgfqpoint{1.958700in}{7.874592in}}%
\pgfpathlineto{\pgfqpoint{1.965134in}{7.879223in}}%
\pgfpathlineto{\pgfqpoint{1.967188in}{7.881884in}}%
\pgfpathlineto{\pgfqpoint{1.967927in}{7.883888in}}%
\pgfpathlineto{\pgfqpoint{1.968865in}{7.885899in}}%
\pgfpathlineto{\pgfqpoint{1.970626in}{7.888592in}}%
\pgfpathlineto{\pgfqpoint{1.972111in}{7.892656in}}%
\pgfpathlineto{\pgfqpoint{1.973647in}{7.894701in}}%
\pgfpathlineto{\pgfqpoint{1.976067in}{7.898127in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{7.904358in}}%
\pgfpathlineto{\pgfqpoint{1.988291in}{7.905754in}}%
\pgfpathlineto{\pgfqpoint{2.001990in}{7.907858in}}%
\pgfpathlineto{\pgfqpoint{2.006018in}{7.912807in}}%
\pgfpathlineto{\pgfqpoint{2.007759in}{7.915664in}}%
\pgfpathlineto{\pgfqpoint{2.010335in}{7.921442in}}%
\pgfpathlineto{\pgfqpoint{2.011713in}{7.924366in}}%
\pgfpathlineto{\pgfqpoint{2.012678in}{7.927315in}}%
\pgfpathlineto{\pgfqpoint{2.012865in}{7.928057in}}%
\pgfpathlineto{\pgfqpoint{2.018295in}{7.932540in}}%
\pgfpathlineto{\pgfqpoint{2.019442in}{7.935564in}}%
\pgfpathlineto{\pgfqpoint{2.020403in}{7.937851in}}%
\pgfpathlineto{\pgfqpoint{2.024687in}{7.941703in}}%
\pgfpathlineto{\pgfqpoint{2.026693in}{7.944039in}}%
\pgfpathlineto{\pgfqpoint{2.032598in}{7.947184in}}%
\pgfpathlineto{\pgfqpoint{2.033486in}{7.951970in}}%
\pgfpathlineto{\pgfqpoint{2.033766in}{7.953584in}}%
\pgfpathlineto{\pgfqpoint{2.039252in}{7.957666in}}%
\pgfpathlineto{\pgfqpoint{2.041489in}{7.960979in}}%
\pgfpathlineto{\pgfqpoint{2.041568in}{7.963494in}}%
\pgfpathlineto{\pgfqpoint{2.047339in}{7.968607in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{7.970336in}}%
\pgfpathlineto{\pgfqpoint{2.055181in}{7.974721in}}%
\pgfpathlineto{\pgfqpoint{2.056184in}{7.978293in}}%
\pgfpathlineto{\pgfqpoint{2.063857in}{7.984697in}}%
\pgfpathlineto{\pgfqpoint{2.072042in}{7.990355in}}%
\pgfpathlineto{\pgfqpoint{2.073454in}{7.993248in}}%
\pgfpathlineto{\pgfqpoint{2.077554in}{7.998172in}}%
\pgfpathlineto{\pgfqpoint{2.080387in}{8.004267in}}%
\pgfpathlineto{\pgfqpoint{2.081527in}{8.007397in}}%
\pgfpathlineto{\pgfqpoint{2.082145in}{8.011665in}}%
\pgfpathlineto{\pgfqpoint{2.082632in}{8.016048in}}%
\pgfpathlineto{\pgfqpoint{2.084753in}{8.022864in}}%
\pgfpathlineto{\pgfqpoint{2.088088in}{8.032469in}}%
\pgfpathlineto{\pgfqpoint{2.089953in}{8.033717in}}%
\pgfpathlineto{\pgfqpoint{2.103412in}{8.038824in}}%
\pgfpathlineto{\pgfqpoint{2.111474in}{8.044135in}}%
\pgfpathlineto{\pgfqpoint{2.112574in}{8.049675in}}%
\pgfpathlineto{\pgfqpoint{2.119606in}{8.055474in}}%
\pgfpathlineto{\pgfqpoint{2.127091in}{8.064742in}}%
\pgfpathlineto{\pgfqpoint{2.130077in}{8.068007in}}%
\pgfpathlineto{\pgfqpoint{2.133024in}{8.074846in}}%
\pgfpathlineto{\pgfqpoint{2.165907in}{8.082160in}}%
\pgfpathlineto{\pgfqpoint{2.168163in}{8.084073in}}%
\pgfpathlineto{\pgfqpoint{2.169910in}{8.090048in}}%
\pgfpathlineto{\pgfqpoint{2.173390in}{8.092124in}}%
\pgfpathlineto{\pgfqpoint{2.187288in}{8.098644in}}%
\pgfpathlineto{\pgfqpoint{2.199104in}{8.105668in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{8.109027in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{8.109027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854717in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.912940in}{6.560556in}}%
\pgfpathlineto{\pgfqpoint{0.957210in}{6.589739in}}%
\pgfpathlineto{\pgfqpoint{0.995609in}{6.615699in}}%
\pgfpathlineto{\pgfqpoint{1.012655in}{6.627680in}}%
\pgfpathlineto{\pgfqpoint{1.019634in}{6.639082in}}%
\pgfpathlineto{\pgfqpoint{1.029462in}{6.679879in}}%
\pgfpathlineto{\pgfqpoint{1.032939in}{6.689068in}}%
\pgfpathlineto{\pgfqpoint{1.049124in}{6.722639in}}%
\pgfpathlineto{\pgfqpoint{1.051128in}{6.730342in}}%
\pgfpathlineto{\pgfqpoint{1.052687in}{6.771977in}}%
\pgfpathlineto{\pgfqpoint{1.056289in}{6.818208in}}%
\pgfpathlineto{\pgfqpoint{1.059652in}{6.852490in}}%
\pgfpathlineto{\pgfqpoint{1.067142in}{6.878473in}}%
\pgfpathlineto{\pgfqpoint{1.071588in}{6.894385in}}%
\pgfpathlineto{\pgfqpoint{1.074084in}{6.909333in}}%
\pgfpathlineto{\pgfqpoint{1.091914in}{6.926836in}}%
\pgfpathlineto{\pgfqpoint{1.093868in}{6.933507in}}%
\pgfpathlineto{\pgfqpoint{1.097438in}{6.946338in}}%
\pgfpathlineto{\pgfqpoint{1.105585in}{6.964436in}}%
\pgfpathlineto{\pgfqpoint{1.111867in}{6.975820in}}%
\pgfpathlineto{\pgfqpoint{1.127677in}{6.997167in}}%
\pgfpathlineto{\pgfqpoint{1.130557in}{7.002237in}}%
\pgfpathlineto{\pgfqpoint{1.131709in}{7.012087in}}%
\pgfpathlineto{\pgfqpoint{1.133087in}{7.014492in}}%
\pgfpathlineto{\pgfqpoint{1.149082in}{7.026193in}}%
\pgfpathlineto{\pgfqpoint{1.168405in}{7.035191in}}%
\pgfpathlineto{\pgfqpoint{1.172101in}{7.037392in}}%
\pgfpathlineto{\pgfqpoint{1.174097in}{7.048133in}}%
\pgfpathlineto{\pgfqpoint{1.182556in}{7.058454in}}%
\pgfpathlineto{\pgfqpoint{1.184495in}{7.077968in}}%
\pgfpathlineto{\pgfqpoint{1.193144in}{7.089031in}}%
\pgfpathlineto{\pgfqpoint{1.194534in}{7.099661in}}%
\pgfpathlineto{\pgfqpoint{1.196468in}{7.106525in}}%
\pgfpathlineto{\pgfqpoint{1.201297in}{7.114871in}}%
\pgfpathlineto{\pgfqpoint{1.204530in}{7.126150in}}%
\pgfpathlineto{\pgfqpoint{1.205123in}{7.129290in}}%
\pgfpathlineto{\pgfqpoint{1.207271in}{7.130847in}}%
\pgfpathlineto{\pgfqpoint{1.226059in}{7.136991in}}%
\pgfpathlineto{\pgfqpoint{1.229266in}{7.138507in}}%
\pgfpathlineto{\pgfqpoint{1.231235in}{7.144488in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{7.145964in}}%
\pgfpathlineto{\pgfqpoint{1.256383in}{7.153232in}}%
\pgfpathlineto{\pgfqpoint{1.261155in}{7.160321in}}%
\pgfpathlineto{\pgfqpoint{1.276144in}{7.167240in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{7.175333in}}%
\pgfpathlineto{\pgfqpoint{1.277817in}{7.180607in}}%
\pgfpathlineto{\pgfqpoint{1.284332in}{7.184502in}}%
\pgfpathlineto{\pgfqpoint{1.288824in}{7.187071in}}%
\pgfpathlineto{\pgfqpoint{1.289566in}{7.189617in}}%
\pgfpathlineto{\pgfqpoint{1.289890in}{7.193397in}}%
\pgfpathlineto{\pgfqpoint{1.291963in}{7.195891in}}%
\pgfpathlineto{\pgfqpoint{1.295580in}{7.199594in}}%
\pgfpathlineto{\pgfqpoint{1.300882in}{7.202038in}}%
\pgfpathlineto{\pgfqpoint{1.312134in}{7.206867in}}%
\pgfpathlineto{\pgfqpoint{1.330699in}{7.218620in}}%
\pgfpathlineto{\pgfqpoint{1.334530in}{7.224334in}}%
\pgfpathlineto{\pgfqpoint{1.336264in}{7.232164in}}%
\pgfpathlineto{\pgfqpoint{1.337674in}{7.235462in}}%
\pgfpathlineto{\pgfqpoint{1.356553in}{7.246216in}}%
\pgfpathlineto{\pgfqpoint{1.359018in}{7.251463in}}%
\pgfpathlineto{\pgfqpoint{1.381601in}{7.261715in}}%
\pgfpathlineto{\pgfqpoint{1.382524in}{7.263728in}}%
\pgfpathlineto{\pgfqpoint{1.383113in}{7.266725in}}%
\pgfpathlineto{\pgfqpoint{1.390803in}{7.268709in}}%
\pgfpathlineto{\pgfqpoint{1.406505in}{7.272642in}}%
\pgfpathlineto{\pgfqpoint{1.408205in}{7.277496in}}%
\pgfpathlineto{\pgfqpoint{1.413246in}{7.283233in}}%
\pgfpathlineto{\pgfqpoint{1.416587in}{7.290740in}}%
\pgfpathlineto{\pgfqpoint{1.416978in}{7.293515in}}%
\pgfpathlineto{\pgfqpoint{1.417682in}{7.297182in}}%
\pgfpathlineto{\pgfqpoint{1.426003in}{7.311494in}}%
\pgfpathlineto{\pgfqpoint{1.431208in}{7.316724in}}%
\pgfpathlineto{\pgfqpoint{1.434767in}{7.319312in}}%
\pgfpathlineto{\pgfqpoint{1.442976in}{7.323588in}}%
\pgfpathlineto{\pgfqpoint{1.448000in}{7.330333in}}%
\pgfpathlineto{\pgfqpoint{1.452587in}{7.336967in}}%
\pgfpathlineto{\pgfqpoint{1.456681in}{7.341058in}}%
\pgfpathlineto{\pgfqpoint{1.458579in}{7.345916in}}%
\pgfpathlineto{\pgfqpoint{1.460923in}{7.353889in}}%
\pgfpathlineto{\pgfqpoint{1.461906in}{7.356252in}}%
\pgfpathlineto{\pgfqpoint{1.474692in}{7.365582in}}%
\pgfpathlineto{\pgfqpoint{1.489850in}{7.373212in}}%
\pgfpathlineto{\pgfqpoint{1.490373in}{7.376981in}}%
\pgfpathlineto{\pgfqpoint{1.492478in}{7.381464in}}%
\pgfpathlineto{\pgfqpoint{1.495399in}{7.385169in}}%
\pgfpathlineto{\pgfqpoint{1.498951in}{7.388113in}}%
\pgfpathlineto{\pgfqpoint{1.503657in}{7.391041in}}%
\pgfpathlineto{\pgfqpoint{1.505444in}{7.394676in}}%
\pgfpathlineto{\pgfqpoint{1.517395in}{7.398286in}}%
\pgfpathlineto{\pgfqpoint{1.520085in}{7.407561in}}%
\pgfpathlineto{\pgfqpoint{1.520633in}{7.409680in}}%
\pgfpathlineto{\pgfqpoint{1.522615in}{7.412492in}}%
\pgfpathlineto{\pgfqpoint{1.530729in}{7.417381in}}%
\pgfpathlineto{\pgfqpoint{1.533254in}{7.423609in}}%
\pgfpathlineto{\pgfqpoint{1.538702in}{7.427727in}}%
\pgfpathlineto{\pgfqpoint{1.544513in}{7.433855in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{7.437910in}}%
\pgfpathlineto{\pgfqpoint{1.554367in}{7.447282in}}%
\pgfpathlineto{\pgfqpoint{1.559450in}{7.451263in}}%
\pgfpathlineto{\pgfqpoint{1.560278in}{7.455883in}}%
\pgfpathlineto{\pgfqpoint{1.561864in}{7.459167in}}%
\pgfpathlineto{\pgfqpoint{1.566057in}{7.467000in}}%
\pgfpathlineto{\pgfqpoint{1.568449in}{7.470893in}}%
\pgfpathlineto{\pgfqpoint{1.571811in}{7.474770in}}%
\pgfpathlineto{\pgfqpoint{1.572433in}{7.477348in}}%
\pgfpathlineto{\pgfqpoint{1.578860in}{7.481844in}}%
\pgfpathlineto{\pgfqpoint{1.580864in}{7.484406in}}%
\pgfpathlineto{\pgfqpoint{1.581416in}{7.488239in}}%
\pgfpathlineto{\pgfqpoint{1.583729in}{7.492698in}}%
\pgfpathlineto{\pgfqpoint{1.584203in}{7.493970in}}%
\pgfpathlineto{\pgfqpoint{1.584255in}{7.496510in}}%
\pgfpathlineto{\pgfqpoint{1.588902in}{7.498412in}}%
\pgfpathlineto{\pgfqpoint{1.592942in}{7.500313in}}%
\pgfpathlineto{\pgfqpoint{1.594376in}{7.503476in}}%
\pgfpathlineto{\pgfqpoint{1.603325in}{7.510420in}}%
\pgfpathlineto{\pgfqpoint{1.612328in}{7.514829in}}%
\pgfpathlineto{\pgfqpoint{1.614255in}{7.516088in}}%
\pgfpathlineto{\pgfqpoint{1.615851in}{7.519862in}}%
\pgfpathlineto{\pgfqpoint{1.620300in}{7.524261in}}%
\pgfpathlineto{\pgfqpoint{1.624021in}{7.528030in}}%
\pgfpathlineto{\pgfqpoint{1.628523in}{7.532427in}}%
\pgfpathlineto{\pgfqpoint{1.638775in}{7.536824in}}%
\pgfpathlineto{\pgfqpoint{1.643633in}{7.539967in}}%
\pgfpathlineto{\pgfqpoint{1.645659in}{7.541853in}}%
\pgfpathlineto{\pgfqpoint{1.647621in}{7.546257in}}%
\pgfpathlineto{\pgfqpoint{1.649055in}{7.548147in}}%
\pgfpathlineto{\pgfqpoint{1.653540in}{7.551298in}}%
\pgfpathlineto{\pgfqpoint{1.654653in}{7.555086in}}%
\pgfpathlineto{\pgfqpoint{1.656308in}{7.558247in}}%
\pgfpathlineto{\pgfqpoint{1.657221in}{7.562049in}}%
\pgfpathlineto{\pgfqpoint{1.661072in}{7.570956in}}%
\pgfpathlineto{\pgfqpoint{1.661469in}{7.573513in}}%
\pgfpathlineto{\pgfqpoint{1.674379in}{7.582509in}}%
\pgfpathlineto{\pgfqpoint{1.675352in}{7.583801in}}%
\pgfpathlineto{\pgfqpoint{1.676052in}{7.588988in}}%
\pgfpathlineto{\pgfqpoint{1.676323in}{7.592247in}}%
\pgfpathlineto{\pgfqpoint{1.676806in}{7.594209in}}%
\pgfpathlineto{\pgfqpoint{1.678246in}{7.597491in}}%
\pgfpathlineto{\pgfqpoint{1.680515in}{7.620285in}}%
\pgfpathlineto{\pgfqpoint{1.683631in}{7.622343in}}%
\pgfpathlineto{\pgfqpoint{1.686558in}{7.624411in}}%
\pgfpathlineto{\pgfqpoint{1.688394in}{7.627878in}}%
\pgfpathlineto{\pgfqpoint{1.693970in}{7.631372in}}%
\pgfpathlineto{\pgfqpoint{1.706716in}{7.636313in}}%
\pgfpathlineto{\pgfqpoint{1.710601in}{7.638449in}}%
\pgfpathlineto{\pgfqpoint{1.711960in}{7.642037in}}%
\pgfpathlineto{\pgfqpoint{1.723834in}{7.645659in}}%
\pgfpathlineto{\pgfqpoint{1.727355in}{7.650054in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{7.653761in}}%
\pgfpathlineto{\pgfqpoint{1.730618in}{7.657510in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{7.660541in}}%
\pgfpathlineto{\pgfqpoint{1.736048in}{7.663603in}}%
\pgfpathlineto{\pgfqpoint{1.738024in}{7.665145in}}%
\pgfpathlineto{\pgfqpoint{1.741968in}{7.671400in}}%
\pgfpathlineto{\pgfqpoint{1.743374in}{7.672986in}}%
\pgfpathlineto{\pgfqpoint{1.748149in}{7.676992in}}%
\pgfpathlineto{\pgfqpoint{1.748414in}{7.681060in}}%
\pgfpathlineto{\pgfqpoint{1.751524in}{7.685196in}}%
\pgfpathlineto{\pgfqpoint{1.763856in}{7.690253in}}%
\pgfpathlineto{\pgfqpoint{1.768749in}{7.693686in}}%
\pgfpathlineto{\pgfqpoint{1.769378in}{7.698053in}}%
\pgfpathlineto{\pgfqpoint{1.772799in}{7.702510in}}%
\pgfpathlineto{\pgfqpoint{1.788829in}{7.707063in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{7.708914in}}%
\pgfpathlineto{\pgfqpoint{1.789614in}{7.716495in}}%
\pgfpathlineto{\pgfqpoint{1.798130in}{7.718439in}}%
\pgfpathlineto{\pgfqpoint{1.812361in}{7.721393in}}%
\pgfpathlineto{\pgfqpoint{1.814292in}{7.722389in}}%
\pgfpathlineto{\pgfqpoint{1.817924in}{7.731614in}}%
\pgfpathlineto{\pgfqpoint{1.825775in}{7.744775in}}%
\pgfpathlineto{\pgfqpoint{1.829337in}{7.749423in}}%
\pgfpathlineto{\pgfqpoint{1.842056in}{7.755449in}}%
\pgfpathlineto{\pgfqpoint{1.844556in}{7.761746in}}%
\pgfpathlineto{\pgfqpoint{1.851902in}{7.768351in}}%
\pgfpathlineto{\pgfqpoint{1.853038in}{7.779690in}}%
\pgfpathlineto{\pgfqpoint{1.855867in}{7.795589in}}%
\pgfpathlineto{\pgfqpoint{1.856670in}{7.802654in}}%
\pgfpathlineto{\pgfqpoint{1.858008in}{7.812232in}}%
\pgfpathlineto{\pgfqpoint{1.858285in}{7.818464in}}%
\pgfpathlineto{\pgfqpoint{1.859094in}{7.820636in}}%
\pgfpathlineto{\pgfqpoint{1.868535in}{7.834901in}}%
\pgfpathlineto{\pgfqpoint{1.874998in}{7.845937in}}%
\pgfpathlineto{\pgfqpoint{1.887047in}{7.878821in}}%
\pgfpathlineto{\pgfqpoint{1.889400in}{7.883657in}}%
\pgfpathlineto{\pgfqpoint{1.901333in}{7.894598in}}%
\pgfpathlineto{\pgfqpoint{1.907077in}{7.900907in}}%
\pgfpathlineto{\pgfqpoint{1.919425in}{7.916079in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{7.925619in}}%
\pgfpathlineto{\pgfqpoint{1.958019in}{7.937364in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{7.952966in}}%
\pgfpathlineto{\pgfqpoint{1.991084in}{7.977420in}}%
\pgfpathlineto{\pgfqpoint{1.991084in}{7.977420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672706in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.674981in}{6.648457in}}%
\pgfpathlineto{\pgfqpoint{0.677609in}{6.742352in}}%
\pgfpathlineto{\pgfqpoint{0.680208in}{6.809006in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{6.860732in}}%
\pgfpathlineto{\pgfqpoint{0.836715in}{6.903017in}}%
\pgfpathlineto{\pgfqpoint{0.906463in}{6.938787in}}%
\pgfpathlineto{\pgfqpoint{0.959978in}{6.969787in}}%
\pgfpathlineto{\pgfqpoint{1.003408in}{6.997146in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{7.021631in}}%
\pgfpathlineto{\pgfqpoint{1.019813in}{7.064033in}}%
\pgfpathlineto{\pgfqpoint{1.022504in}{7.082663in}}%
\pgfpathlineto{\pgfqpoint{1.032884in}{7.099920in}}%
\pgfpathlineto{\pgfqpoint{1.077850in}{7.115994in}}%
\pgfpathlineto{\pgfqpoint{1.115482in}{7.131038in}}%
\pgfpathlineto{\pgfqpoint{1.147838in}{7.145177in}}%
\pgfpathlineto{\pgfqpoint{1.176219in}{7.158514in}}%
\pgfpathlineto{\pgfqpoint{1.189083in}{7.171137in}}%
\pgfpathlineto{\pgfqpoint{1.197689in}{7.225757in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{7.270118in}}%
\pgfpathlineto{\pgfqpoint{1.200346in}{7.293241in}}%
\pgfpathlineto{\pgfqpoint{1.202420in}{7.300477in}}%
\pgfpathlineto{\pgfqpoint{1.210865in}{7.320959in}}%
\pgfpathlineto{\pgfqpoint{1.213966in}{7.327415in}}%
\pgfpathlineto{\pgfqpoint{1.238117in}{7.351635in}}%
\pgfpathlineto{\pgfqpoint{1.250907in}{7.357329in}}%
\pgfpathlineto{\pgfqpoint{1.287679in}{7.368328in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{7.378849in}}%
\pgfpathlineto{\pgfqpoint{1.324342in}{7.383943in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{7.398616in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{7.403316in}}%
\pgfpathlineto{\pgfqpoint{1.363487in}{7.421264in}}%
\pgfpathlineto{\pgfqpoint{1.367421in}{7.425553in}}%
\pgfpathlineto{\pgfqpoint{1.378782in}{7.441996in}}%
\pgfpathlineto{\pgfqpoint{1.409702in}{7.457410in}}%
\pgfpathlineto{\pgfqpoint{1.413870in}{7.461118in}}%
\pgfpathlineto{\pgfqpoint{1.413906in}{7.475420in}}%
\pgfpathlineto{\pgfqpoint{1.419071in}{7.478871in}}%
\pgfpathlineto{\pgfqpoint{1.437327in}{7.488945in}}%
\pgfpathlineto{\pgfqpoint{1.442022in}{7.492215in}}%
\pgfpathlineto{\pgfqpoint{1.442506in}{7.504884in}}%
\pgfpathlineto{\pgfqpoint{1.444667in}{7.507954in}}%
\pgfpathlineto{\pgfqpoint{1.458699in}{7.519874in}}%
\pgfpathlineto{\pgfqpoint{1.466582in}{7.534026in}}%
\pgfpathlineto{\pgfqpoint{1.470400in}{7.544807in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{7.550032in}}%
\pgfpathlineto{\pgfqpoint{1.487849in}{7.557674in}}%
\pgfpathlineto{\pgfqpoint{1.514746in}{7.567525in}}%
\pgfpathlineto{\pgfqpoint{1.524652in}{7.572313in}}%
\pgfpathlineto{\pgfqpoint{1.537645in}{7.579333in}}%
\pgfpathlineto{\pgfqpoint{1.538739in}{7.583910in}}%
\pgfpathlineto{\pgfqpoint{1.539458in}{7.588408in}}%
\pgfpathlineto{\pgfqpoint{1.541300in}{7.590629in}}%
\pgfpathlineto{\pgfqpoint{1.562137in}{7.599327in}}%
\pgfpathlineto{\pgfqpoint{1.564427in}{7.601458in}}%
\pgfpathlineto{\pgfqpoint{1.568641in}{7.609812in}}%
\pgfpathlineto{\pgfqpoint{1.588004in}{7.619897in}}%
\pgfpathlineto{\pgfqpoint{1.608325in}{7.627700in}}%
\pgfpathlineto{\pgfqpoint{1.653072in}{7.637144in}}%
\pgfpathlineto{\pgfqpoint{1.655062in}{7.646270in}}%
\pgfpathlineto{\pgfqpoint{1.655290in}{7.653356in}}%
\pgfpathlineto{\pgfqpoint{1.668312in}{7.661963in}}%
\pgfpathlineto{\pgfqpoint{1.682939in}{7.676810in}}%
\pgfpathlineto{\pgfqpoint{1.686795in}{7.692429in}}%
\pgfpathlineto{\pgfqpoint{1.692166in}{7.698443in}}%
\pgfpathlineto{\pgfqpoint{1.704712in}{7.704332in}}%
\pgfpathlineto{\pgfqpoint{1.707379in}{7.707231in}}%
\pgfpathlineto{\pgfqpoint{1.710543in}{7.711527in}}%
\pgfpathlineto{\pgfqpoint{1.718426in}{7.718546in}}%
\pgfpathlineto{\pgfqpoint{1.719638in}{7.724043in}}%
\pgfpathlineto{\pgfqpoint{1.737528in}{7.732098in}}%
\pgfpathlineto{\pgfqpoint{1.742982in}{7.737349in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{7.743785in}}%
\pgfpathlineto{\pgfqpoint{1.744573in}{7.747581in}}%
\pgfpathlineto{\pgfqpoint{1.745207in}{7.748835in}}%
\pgfpathlineto{\pgfqpoint{1.751152in}{7.753803in}}%
\pgfpathlineto{\pgfqpoint{1.777873in}{7.761105in}}%
\pgfpathlineto{\pgfqpoint{1.787166in}{7.765878in}}%
\pgfpathlineto{\pgfqpoint{1.792331in}{7.771743in}}%
\pgfpathlineto{\pgfqpoint{1.796985in}{7.780903in}}%
\pgfpathlineto{\pgfqpoint{1.806636in}{7.783151in}}%
\pgfpathlineto{\pgfqpoint{1.821635in}{7.786495in}}%
\pgfpathlineto{\pgfqpoint{1.827292in}{7.791991in}}%
\pgfpathlineto{\pgfqpoint{1.829049in}{7.797395in}}%
\pgfpathlineto{\pgfqpoint{1.829315in}{7.801654in}}%
\pgfpathlineto{\pgfqpoint{1.833772in}{7.806901in}}%
\pgfpathlineto{\pgfqpoint{1.841023in}{7.813090in}}%
\pgfpathlineto{\pgfqpoint{1.844649in}{7.816141in}}%
\pgfpathlineto{\pgfqpoint{1.856606in}{7.821167in}}%
\pgfpathlineto{\pgfqpoint{1.865484in}{7.827101in}}%
\pgfpathlineto{\pgfqpoint{1.873714in}{7.832934in}}%
\pgfpathlineto{\pgfqpoint{1.875716in}{7.834857in}}%
\pgfpathlineto{\pgfqpoint{1.878211in}{7.838671in}}%
\pgfpathlineto{\pgfqpoint{1.884497in}{7.843381in}}%
\pgfpathlineto{\pgfqpoint{1.892174in}{7.847105in}}%
\pgfpathlineto{\pgfqpoint{1.894313in}{7.850791in}}%
\pgfpathlineto{\pgfqpoint{1.897574in}{7.852620in}}%
\pgfpathlineto{\pgfqpoint{1.904221in}{7.856250in}}%
\pgfpathlineto{\pgfqpoint{1.911996in}{7.865173in}}%
\pgfpathlineto{\pgfqpoint{1.913337in}{7.867809in}}%
\pgfpathlineto{\pgfqpoint{1.927080in}{7.872162in}}%
\pgfpathlineto{\pgfqpoint{1.932829in}{7.876466in}}%
\pgfpathlineto{\pgfqpoint{1.940021in}{7.880723in}}%
\pgfpathlineto{\pgfqpoint{1.942394in}{7.883255in}}%
\pgfpathlineto{\pgfqpoint{1.951877in}{7.884934in}}%
\pgfpathlineto{\pgfqpoint{1.967607in}{7.887440in}}%
\pgfpathlineto{\pgfqpoint{1.967750in}{7.890756in}}%
\pgfpathlineto{\pgfqpoint{1.968472in}{7.891581in}}%
\pgfpathlineto{\pgfqpoint{1.975723in}{7.895681in}}%
\pgfpathlineto{\pgfqpoint{1.978280in}{7.899741in}}%
\pgfpathlineto{\pgfqpoint{1.984343in}{7.906950in}}%
\pgfpathlineto{\pgfqpoint{1.985921in}{7.911690in}}%
\pgfpathlineto{\pgfqpoint{1.986688in}{7.913259in}}%
\pgfpathlineto{\pgfqpoint{1.993600in}{7.916379in}}%
\pgfpathlineto{\pgfqpoint{2.001233in}{7.920249in}}%
\pgfpathlineto{\pgfqpoint{2.003439in}{7.922556in}}%
\pgfpathlineto{\pgfqpoint{2.005848in}{7.924850in}}%
\pgfpathlineto{\pgfqpoint{2.010620in}{7.927892in}}%
\pgfpathlineto{\pgfqpoint{2.012279in}{7.932418in}}%
\pgfpathlineto{\pgfqpoint{2.014151in}{7.936158in}}%
\pgfpathlineto{\pgfqpoint{2.016650in}{7.942817in}}%
\pgfpathlineto{\pgfqpoint{2.018938in}{7.945017in}}%
\pgfpathlineto{\pgfqpoint{2.031991in}{7.948663in}}%
\pgfpathlineto{\pgfqpoint{2.048378in}{7.951561in}}%
\pgfpathlineto{\pgfqpoint{2.055210in}{7.959450in}}%
\pgfpathlineto{\pgfqpoint{2.056444in}{7.964412in}}%
\pgfpathlineto{\pgfqpoint{2.061398in}{7.965822in}}%
\pgfpathlineto{\pgfqpoint{2.070565in}{7.967930in}}%
\pgfpathlineto{\pgfqpoint{2.071377in}{7.970729in}}%
\pgfpathlineto{\pgfqpoint{2.072887in}{7.973514in}}%
\pgfpathlineto{\pgfqpoint{2.075390in}{7.978358in}}%
\pgfpathlineto{\pgfqpoint{2.076127in}{7.981110in}}%
\pgfpathlineto{\pgfqpoint{2.080577in}{7.984532in}}%
\pgfpathlineto{\pgfqpoint{2.081399in}{7.988615in}}%
\pgfpathlineto{\pgfqpoint{2.081753in}{7.990647in}}%
\pgfpathlineto{\pgfqpoint{2.087562in}{7.997379in}}%
\pgfpathlineto{\pgfqpoint{2.093711in}{8.002720in}}%
\pgfpathlineto{\pgfqpoint{2.103318in}{8.006039in}}%
\pgfpathlineto{\pgfqpoint{2.109730in}{8.013949in}}%
\pgfpathlineto{\pgfqpoint{2.111438in}{8.015915in}}%
\pgfpathlineto{\pgfqpoint{2.113570in}{8.018530in}}%
\pgfpathlineto{\pgfqpoint{2.117285in}{8.021137in}}%
\pgfpathlineto{\pgfqpoint{2.124187in}{8.024386in}}%
\pgfpathlineto{\pgfqpoint{2.125138in}{8.030208in}}%
\pgfpathlineto{\pgfqpoint{2.130045in}{8.034072in}}%
\pgfpathlineto{\pgfqpoint{2.134204in}{8.037282in}}%
\pgfpathlineto{\pgfqpoint{2.139128in}{8.042401in}}%
\pgfpathlineto{\pgfqpoint{2.140206in}{8.045590in}}%
\pgfpathlineto{\pgfqpoint{2.142553in}{8.048136in}}%
\pgfpathlineto{\pgfqpoint{2.146961in}{8.051313in}}%
\pgfpathlineto{\pgfqpoint{2.148253in}{8.053216in}}%
\pgfpathlineto{\pgfqpoint{2.162909in}{8.058282in}}%
\pgfpathlineto{\pgfqpoint{2.165083in}{8.060178in}}%
\pgfpathlineto{\pgfqpoint{2.166471in}{8.062704in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{8.067748in}}%
\pgfpathlineto{\pgfqpoint{2.170237in}{8.070896in}}%
\pgfpathlineto{\pgfqpoint{2.174199in}{8.074042in}}%
\pgfpathlineto{\pgfqpoint{2.174665in}{8.077185in}}%
\pgfpathlineto{\pgfqpoint{2.176976in}{8.079699in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{8.082840in}}%
\pgfpathlineto{\pgfqpoint{2.186027in}{8.088493in}}%
\pgfpathlineto{\pgfqpoint{2.189190in}{8.091634in}}%
\pgfpathlineto{\pgfqpoint{2.190666in}{8.094776in}}%
\pgfpathlineto{\pgfqpoint{2.192649in}{8.097920in}}%
\pgfpathlineto{\pgfqpoint{2.193193in}{8.101695in}}%
\pgfpathlineto{\pgfqpoint{2.193374in}{8.105475in}}%
\pgfpathlineto{\pgfqpoint{2.197823in}{8.107998in}}%
\pgfpathlineto{\pgfqpoint{2.198927in}{8.109261in}}%
\pgfpathlineto{\pgfqpoint{2.200328in}{8.117487in}}%
\pgfpathlineto{\pgfqpoint{2.202598in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{2.202598in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694783in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.696010in}{6.514352in}}%
\pgfpathlineto{\pgfqpoint{0.720633in}{6.541137in}}%
\pgfpathlineto{\pgfqpoint{0.723081in}{6.548286in}}%
\pgfpathlineto{\pgfqpoint{0.727682in}{6.565310in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{6.568580in}}%
\pgfpathlineto{\pgfqpoint{0.771396in}{6.593312in}}%
\pgfpathlineto{\pgfqpoint{0.806323in}{6.610391in}}%
\pgfpathlineto{\pgfqpoint{0.809769in}{6.613129in}}%
\pgfpathlineto{\pgfqpoint{0.826353in}{6.631517in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{6.648678in}}%
\pgfpathlineto{\pgfqpoint{0.837340in}{6.669196in}}%
\pgfpathlineto{\pgfqpoint{0.842557in}{6.684113in}}%
\pgfpathlineto{\pgfqpoint{0.848092in}{6.696263in}}%
\pgfpathlineto{\pgfqpoint{0.848509in}{6.707883in}}%
\pgfpathlineto{\pgfqpoint{0.848825in}{6.711647in}}%
\pgfpathlineto{\pgfqpoint{0.852470in}{6.724424in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{6.736629in}}%
\pgfpathlineto{\pgfqpoint{0.873635in}{6.740018in}}%
\pgfpathlineto{\pgfqpoint{0.874399in}{6.749944in}}%
\pgfpathlineto{\pgfqpoint{0.878880in}{6.761093in}}%
\pgfpathlineto{\pgfqpoint{0.912276in}{6.782150in}}%
\pgfpathlineto{\pgfqpoint{0.915455in}{6.785036in}}%
\pgfpathlineto{\pgfqpoint{0.932540in}{6.804463in}}%
\pgfpathlineto{\pgfqpoint{0.933095in}{6.813714in}}%
\pgfpathlineto{\pgfqpoint{0.944861in}{6.822686in}}%
\pgfpathlineto{\pgfqpoint{0.946148in}{6.828934in}}%
\pgfpathlineto{\pgfqpoint{0.947148in}{6.832622in}}%
\pgfpathlineto{\pgfqpoint{0.953101in}{6.841057in}}%
\pgfpathlineto{\pgfqpoint{0.976658in}{6.849268in}}%
\pgfpathlineto{\pgfqpoint{0.980779in}{6.852722in}}%
\pgfpathlineto{\pgfqpoint{0.985745in}{6.857268in}}%
\pgfpathlineto{\pgfqpoint{0.988347in}{6.858394in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{6.866170in}}%
\pgfpathlineto{\pgfqpoint{1.021430in}{6.873760in}}%
\pgfpathlineto{\pgfqpoint{1.030241in}{6.879076in}}%
\pgfpathlineto{\pgfqpoint{1.043310in}{6.887405in}}%
\pgfpathlineto{\pgfqpoint{1.051749in}{6.892507in}}%
\pgfpathlineto{\pgfqpoint{1.059879in}{6.897532in}}%
\pgfpathlineto{\pgfqpoint{1.066287in}{6.904445in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{6.911222in}}%
\pgfpathlineto{\pgfqpoint{1.078174in}{6.917870in}}%
\pgfpathlineto{\pgfqpoint{1.082952in}{6.919747in}}%
\pgfpathlineto{\pgfqpoint{1.099293in}{6.925318in}}%
\pgfpathlineto{\pgfqpoint{1.101029in}{6.932616in}}%
\pgfpathlineto{\pgfqpoint{1.106923in}{6.940656in}}%
\pgfpathlineto{\pgfqpoint{1.111075in}{6.945049in}}%
\pgfpathlineto{\pgfqpoint{1.132116in}{6.957088in}}%
\pgfpathlineto{\pgfqpoint{1.132947in}{6.957934in}}%
\pgfpathlineto{\pgfqpoint{1.133366in}{6.963805in}}%
\pgfpathlineto{\pgfqpoint{1.149666in}{6.970412in}}%
\pgfpathlineto{\pgfqpoint{1.156655in}{6.977719in}}%
\pgfpathlineto{\pgfqpoint{1.167624in}{6.987269in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{6.989624in}}%
\pgfpathlineto{\pgfqpoint{1.170380in}{6.995071in}}%
\pgfpathlineto{\pgfqpoint{1.176881in}{7.005771in}}%
\pgfpathlineto{\pgfqpoint{1.186331in}{7.015494in}}%
\pgfpathlineto{\pgfqpoint{1.209266in}{7.022114in}}%
\pgfpathlineto{\pgfqpoint{1.209917in}{7.026479in}}%
\pgfpathlineto{\pgfqpoint{1.214660in}{7.032244in}}%
\pgfpathlineto{\pgfqpoint{1.215258in}{7.037948in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{7.044295in}}%
\pgfpathlineto{\pgfqpoint{1.221752in}{7.048489in}}%
\pgfpathlineto{\pgfqpoint{1.228227in}{7.064302in}}%
\pgfpathlineto{\pgfqpoint{1.231789in}{7.069039in}}%
\pgfpathlineto{\pgfqpoint{1.234576in}{7.073745in}}%
\pgfpathlineto{\pgfqpoint{1.239804in}{7.080415in}}%
\pgfpathlineto{\pgfqpoint{1.241190in}{7.083066in}}%
\pgfpathlineto{\pgfqpoint{1.242759in}{7.089002in}}%
\pgfpathlineto{\pgfqpoint{1.246652in}{7.096200in}}%
\pgfpathlineto{\pgfqpoint{1.249459in}{7.102048in}}%
\pgfpathlineto{\pgfqpoint{1.255098in}{7.111723in}}%
\pgfpathlineto{\pgfqpoint{1.261504in}{7.117488in}}%
\pgfpathlineto{\pgfqpoint{1.266159in}{7.122592in}}%
\pgfpathlineto{\pgfqpoint{1.274428in}{7.129582in}}%
\pgfpathlineto{\pgfqpoint{1.280628in}{7.132116in}}%
\pgfpathlineto{\pgfqpoint{1.286790in}{7.134647in}}%
\pgfpathlineto{\pgfqpoint{1.287780in}{7.139701in}}%
\pgfpathlineto{\pgfqpoint{1.292734in}{7.144744in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{7.152294in}}%
\pgfpathlineto{\pgfqpoint{1.295489in}{7.158577in}}%
\pgfpathlineto{\pgfqpoint{1.296391in}{7.167371in}}%
\pgfpathlineto{\pgfqpoint{1.298697in}{7.172399in}}%
\pgfpathlineto{\pgfqpoint{1.302073in}{7.176802in}}%
\pgfpathlineto{\pgfqpoint{1.303227in}{7.183102in}}%
\pgfpathlineto{\pgfqpoint{1.306672in}{7.191950in}}%
\pgfpathlineto{\pgfqpoint{1.315605in}{7.201483in}}%
\pgfpathlineto{\pgfqpoint{1.319763in}{7.206596in}}%
\pgfpathlineto{\pgfqpoint{1.321462in}{7.209804in}}%
\pgfpathlineto{\pgfqpoint{1.322287in}{7.213667in}}%
\pgfpathlineto{\pgfqpoint{1.333221in}{7.223397in}}%
\pgfpathlineto{\pgfqpoint{1.345787in}{7.228637in}}%
\pgfpathlineto{\pgfqpoint{1.348824in}{7.233254in}}%
\pgfpathlineto{\pgfqpoint{1.349243in}{7.237904in}}%
\pgfpathlineto{\pgfqpoint{1.357762in}{7.243264in}}%
\pgfpathlineto{\pgfqpoint{1.361735in}{7.248676in}}%
\pgfpathlineto{\pgfqpoint{1.363093in}{7.252773in}}%
\pgfpathlineto{\pgfqpoint{1.370296in}{7.258291in}}%
\pgfpathlineto{\pgfqpoint{1.373146in}{7.263175in}}%
\pgfpathlineto{\pgfqpoint{1.386732in}{7.271684in}}%
\pgfpathlineto{\pgfqpoint{1.389604in}{7.273840in}}%
\pgfpathlineto{\pgfqpoint{1.390613in}{7.278921in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{7.284076in}}%
\pgfpathlineto{\pgfqpoint{1.399188in}{7.290068in}}%
\pgfpathlineto{\pgfqpoint{1.403268in}{7.297723in}}%
\pgfpathlineto{\pgfqpoint{1.406421in}{7.303204in}}%
\pgfpathlineto{\pgfqpoint{1.408696in}{7.309604in}}%
\pgfpathlineto{\pgfqpoint{1.409893in}{7.312864in}}%
\pgfpathlineto{\pgfqpoint{1.424030in}{7.319514in}}%
\pgfpathlineto{\pgfqpoint{1.430998in}{7.326356in}}%
\pgfpathlineto{\pgfqpoint{1.436936in}{7.333414in}}%
\pgfpathlineto{\pgfqpoint{1.442277in}{7.338867in}}%
\pgfpathlineto{\pgfqpoint{1.445802in}{7.349268in}}%
\pgfpathlineto{\pgfqpoint{1.446634in}{7.352206in}}%
\pgfpathlineto{\pgfqpoint{1.458343in}{7.359256in}}%
\pgfpathlineto{\pgfqpoint{1.459507in}{7.361324in}}%
\pgfpathlineto{\pgfqpoint{1.462976in}{7.372068in}}%
\pgfpathlineto{\pgfqpoint{1.464881in}{7.381226in}}%
\pgfpathlineto{\pgfqpoint{1.465283in}{7.383606in}}%
\pgfpathlineto{\pgfqpoint{1.469061in}{7.386027in}}%
\pgfpathlineto{\pgfqpoint{1.481950in}{7.393549in}}%
\pgfpathlineto{\pgfqpoint{1.486797in}{7.412988in}}%
\pgfpathlineto{\pgfqpoint{1.489407in}{7.417589in}}%
\pgfpathlineto{\pgfqpoint{1.494589in}{7.425697in}}%
\pgfpathlineto{\pgfqpoint{1.512786in}{7.434458in}}%
\pgfpathlineto{\pgfqpoint{1.519682in}{7.438180in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{7.442045in}}%
\pgfpathlineto{\pgfqpoint{1.531819in}{7.452439in}}%
\pgfpathlineto{\pgfqpoint{1.534257in}{7.456945in}}%
\pgfpathlineto{\pgfqpoint{1.539459in}{7.469328in}}%
\pgfpathlineto{\pgfqpoint{1.540412in}{7.472037in}}%
\pgfpathlineto{\pgfqpoint{1.541142in}{7.494148in}}%
\pgfpathlineto{\pgfqpoint{1.545149in}{7.506119in}}%
\pgfpathlineto{\pgfqpoint{1.549458in}{7.520691in}}%
\pgfpathlineto{\pgfqpoint{1.550876in}{7.526402in}}%
\pgfpathlineto{\pgfqpoint{1.557012in}{7.532710in}}%
\pgfpathlineto{\pgfqpoint{1.570944in}{7.539785in}}%
\pgfpathlineto{\pgfqpoint{1.584085in}{7.547882in}}%
\pgfpathlineto{\pgfqpoint{1.596518in}{7.557422in}}%
\pgfpathlineto{\pgfqpoint{1.608318in}{7.569167in}}%
\pgfpathlineto{\pgfqpoint{1.619544in}{7.584770in}}%
\pgfpathlineto{\pgfqpoint{1.630251in}{7.609223in}}%
\pgfpathlineto{\pgfqpoint{1.630251in}{7.609223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984963in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.989208in}{6.520106in}}%
\pgfpathlineto{\pgfqpoint{1.046306in}{6.614001in}}%
\pgfpathlineto{\pgfqpoint{1.092062in}{6.680655in}}%
\pgfpathlineto{\pgfqpoint{1.133502in}{6.732381in}}%
\pgfpathlineto{\pgfqpoint{1.201166in}{6.810436in}}%
\pgfpathlineto{\pgfqpoint{1.228782in}{6.841436in}}%
\pgfpathlineto{\pgfqpoint{1.245483in}{6.868794in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{6.915440in}}%
\pgfpathlineto{\pgfqpoint{1.262391in}{6.954311in}}%
\pgfpathlineto{\pgfqpoint{1.273178in}{6.987643in}}%
\pgfpathlineto{\pgfqpoint{1.283485in}{7.016826in}}%
\pgfpathlineto{\pgfqpoint{1.300272in}{7.030163in}}%
\pgfpathlineto{\pgfqpoint{1.335103in}{7.054767in}}%
\pgfpathlineto{\pgfqpoint{1.350731in}{7.066169in}}%
\pgfpathlineto{\pgfqpoint{1.357927in}{7.077046in}}%
\pgfpathlineto{\pgfqpoint{1.358391in}{7.116155in}}%
\pgfpathlineto{\pgfqpoint{1.361009in}{7.149726in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{7.172126in}}%
\pgfpathlineto{\pgfqpoint{1.369974in}{7.179149in}}%
\pgfpathlineto{\pgfqpoint{1.374699in}{7.185973in}}%
\pgfpathlineto{\pgfqpoint{1.397647in}{7.211478in}}%
\pgfpathlineto{\pgfqpoint{1.414599in}{7.234540in}}%
\pgfpathlineto{\pgfqpoint{1.425003in}{7.255592in}}%
\pgfpathlineto{\pgfqpoint{1.426250in}{7.265471in}}%
\pgfpathlineto{\pgfqpoint{1.426929in}{7.274965in}}%
\pgfpathlineto{\pgfqpoint{1.428096in}{7.279577in}}%
\pgfpathlineto{\pgfqpoint{1.436492in}{7.297201in}}%
\pgfpathlineto{\pgfqpoint{1.439639in}{7.313644in}}%
\pgfpathlineto{\pgfqpoint{1.447323in}{7.321472in}}%
\pgfpathlineto{\pgfqpoint{1.455221in}{7.329059in}}%
\pgfpathlineto{\pgfqpoint{1.457727in}{7.332767in}}%
\pgfpathlineto{\pgfqpoint{1.463853in}{7.347069in}}%
\pgfpathlineto{\pgfqpoint{1.476549in}{7.360594in}}%
\pgfpathlineto{\pgfqpoint{1.499136in}{7.373425in}}%
\pgfpathlineto{\pgfqpoint{1.506024in}{7.379603in}}%
\pgfpathlineto{\pgfqpoint{1.512000in}{7.385633in}}%
\pgfpathlineto{\pgfqpoint{1.513945in}{7.388595in}}%
\pgfpathlineto{\pgfqpoint{1.515108in}{7.400108in}}%
\pgfpathlineto{\pgfqpoint{1.519219in}{7.413803in}}%
\pgfpathlineto{\pgfqpoint{1.520833in}{7.424253in}}%
\pgfpathlineto{\pgfqpoint{1.524058in}{7.431821in}}%
\pgfpathlineto{\pgfqpoint{1.526035in}{7.434295in}}%
\pgfpathlineto{\pgfqpoint{1.548432in}{7.443961in}}%
\pgfpathlineto{\pgfqpoint{1.550158in}{7.448663in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{7.453280in}}%
\pgfpathlineto{\pgfqpoint{1.555284in}{7.455559in}}%
\pgfpathlineto{\pgfqpoint{1.577503in}{7.464479in}}%
\pgfpathlineto{\pgfqpoint{1.589324in}{7.475220in}}%
\pgfpathlineto{\pgfqpoint{1.597808in}{7.481460in}}%
\pgfpathlineto{\pgfqpoint{1.602627in}{7.487557in}}%
\pgfpathlineto{\pgfqpoint{1.605778in}{7.491546in}}%
\pgfpathlineto{\pgfqpoint{1.613855in}{7.499349in}}%
\pgfpathlineto{\pgfqpoint{1.626442in}{7.506931in}}%
\pgfpathlineto{\pgfqpoint{1.627673in}{7.510643in}}%
\pgfpathlineto{\pgfqpoint{1.629193in}{7.516118in}}%
\pgfpathlineto{\pgfqpoint{1.635249in}{7.525005in}}%
\pgfpathlineto{\pgfqpoint{1.639572in}{7.530201in}}%
\pgfpathlineto{\pgfqpoint{1.649492in}{7.536981in}}%
\pgfpathlineto{\pgfqpoint{1.650539in}{7.538650in}}%
\pgfpathlineto{\pgfqpoint{1.651670in}{7.545227in}}%
\pgfpathlineto{\pgfqpoint{1.655106in}{7.554811in}}%
\pgfpathlineto{\pgfqpoint{1.656532in}{7.559483in}}%
\pgfpathlineto{\pgfqpoint{1.658876in}{7.564078in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{7.565593in}}%
\pgfpathlineto{\pgfqpoint{1.673286in}{7.571575in}}%
\pgfpathlineto{\pgfqpoint{1.690696in}{7.577434in}}%
\pgfpathlineto{\pgfqpoint{1.691927in}{7.580319in}}%
\pgfpathlineto{\pgfqpoint{1.692612in}{7.583175in}}%
\pgfpathlineto{\pgfqpoint{1.694721in}{7.584593in}}%
\pgfpathlineto{\pgfqpoint{1.707723in}{7.590195in}}%
\pgfpathlineto{\pgfqpoint{1.713554in}{7.595691in}}%
\pgfpathlineto{\pgfqpoint{1.714860in}{7.601086in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{7.603747in}}%
\pgfpathlineto{\pgfqpoint{1.724653in}{7.607694in}}%
\pgfpathlineto{\pgfqpoint{1.734987in}{7.624217in}}%
\pgfpathlineto{\pgfqpoint{1.735228in}{7.629125in}}%
\pgfpathlineto{\pgfqpoint{1.741098in}{7.635150in}}%
\pgfpathlineto{\pgfqpoint{1.752277in}{7.643392in}}%
\pgfpathlineto{\pgfqpoint{1.756722in}{7.645707in}}%
\pgfpathlineto{\pgfqpoint{1.764113in}{7.649148in}}%
\pgfpathlineto{\pgfqpoint{1.766023in}{7.655919in}}%
\pgfpathlineto{\pgfqpoint{1.766951in}{7.660354in}}%
\pgfpathlineto{\pgfqpoint{1.768393in}{7.663640in}}%
\pgfpathlineto{\pgfqpoint{1.779626in}{7.672243in}}%
\pgfpathlineto{\pgfqpoint{1.781008in}{7.674359in}}%
\pgfpathlineto{\pgfqpoint{1.782887in}{7.677507in}}%
\pgfpathlineto{\pgfqpoint{1.790937in}{7.681659in}}%
\pgfpathlineto{\pgfqpoint{1.798396in}{7.691816in}}%
\pgfpathlineto{\pgfqpoint{1.805980in}{7.701678in}}%
\pgfpathlineto{\pgfqpoint{1.807611in}{7.706505in}}%
\pgfpathlineto{\pgfqpoint{1.811746in}{7.718754in}}%
\pgfpathlineto{\pgfqpoint{1.812621in}{7.719679in}}%
\pgfpathlineto{\pgfqpoint{1.822904in}{7.724268in}}%
\pgfpathlineto{\pgfqpoint{1.826116in}{7.727899in}}%
\pgfpathlineto{\pgfqpoint{1.826880in}{7.731494in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{7.735939in}}%
\pgfpathlineto{\pgfqpoint{1.830690in}{7.738581in}}%
\pgfpathlineto{\pgfqpoint{1.840545in}{7.742076in}}%
\pgfpathlineto{\pgfqpoint{1.848429in}{7.745538in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{7.747258in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{7.750675in}}%
\pgfpathlineto{\pgfqpoint{1.853321in}{7.753218in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{7.754904in}}%
\pgfpathlineto{\pgfqpoint{1.865137in}{7.757420in}}%
\pgfpathlineto{\pgfqpoint{1.865694in}{7.760750in}}%
\pgfpathlineto{\pgfqpoint{1.870485in}{7.765695in}}%
\pgfpathlineto{\pgfqpoint{1.874259in}{7.772197in}}%
\pgfpathlineto{\pgfqpoint{1.874733in}{7.778599in}}%
\pgfpathlineto{\pgfqpoint{1.876332in}{7.781765in}}%
\pgfpathlineto{\pgfqpoint{1.881070in}{7.784908in}}%
\pgfpathlineto{\pgfqpoint{1.882909in}{7.791898in}}%
\pgfpathlineto{\pgfqpoint{1.896883in}{7.798782in}}%
\pgfpathlineto{\pgfqpoint{1.904021in}{7.802563in}}%
\pgfpathlineto{\pgfqpoint{1.913599in}{7.807061in}}%
\pgfpathlineto{\pgfqpoint{1.918023in}{7.810036in}}%
\pgfpathlineto{\pgfqpoint{1.924157in}{7.815200in}}%
\pgfpathlineto{\pgfqpoint{1.926548in}{7.821038in}}%
\pgfpathlineto{\pgfqpoint{1.932560in}{7.823932in}}%
\pgfpathlineto{\pgfqpoint{1.933193in}{7.826810in}}%
\pgfpathlineto{\pgfqpoint{1.937546in}{7.830387in}}%
\pgfpathlineto{\pgfqpoint{1.939140in}{7.833231in}}%
\pgfpathlineto{\pgfqpoint{1.943721in}{7.836766in}}%
\pgfpathlineto{\pgfqpoint{1.945292in}{7.838877in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{7.842378in}}%
\pgfpathlineto{\pgfqpoint{1.958152in}{7.845163in}}%
\pgfpathlineto{\pgfqpoint{1.962002in}{7.847936in}}%
\pgfpathlineto{\pgfqpoint{1.962957in}{7.859585in}}%
\pgfpathlineto{\pgfqpoint{1.970902in}{7.863648in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{7.867015in}}%
\pgfpathlineto{\pgfqpoint{1.972324in}{7.868358in}}%
\pgfpathlineto{\pgfqpoint{1.996409in}{7.871703in}}%
\pgfpathlineto{\pgfqpoint{2.000991in}{7.875034in}}%
\pgfpathlineto{\pgfqpoint{2.004375in}{7.879011in}}%
\pgfpathlineto{\pgfqpoint{2.005626in}{7.880993in}}%
\pgfpathlineto{\pgfqpoint{2.008053in}{7.888873in}}%
\pgfpathlineto{\pgfqpoint{2.009135in}{7.891483in}}%
\pgfpathlineto{\pgfqpoint{2.011843in}{7.894737in}}%
\pgfpathlineto{\pgfqpoint{2.013312in}{7.900566in}}%
\pgfpathlineto{\pgfqpoint{2.014730in}{7.903147in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{7.905721in}}%
\pgfpathlineto{\pgfqpoint{2.020445in}{7.912132in}}%
\pgfpathlineto{\pgfqpoint{2.021379in}{7.914688in}}%
\pgfpathlineto{\pgfqpoint{2.022777in}{7.916601in}}%
\pgfpathlineto{\pgfqpoint{2.027327in}{7.921057in}}%
\pgfpathlineto{\pgfqpoint{2.027845in}{7.922962in}}%
\pgfpathlineto{\pgfqpoint{2.028487in}{7.924865in}}%
\pgfpathlineto{\pgfqpoint{2.030430in}{7.928033in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{7.932459in}}%
\pgfpathlineto{\pgfqpoint{2.031395in}{7.934984in}}%
\pgfpathlineto{\pgfqpoint{2.042940in}{7.938767in}}%
\pgfpathlineto{\pgfqpoint{2.043506in}{7.940657in}}%
\pgfpathlineto{\pgfqpoint{2.049132in}{7.944433in}}%
\pgfpathlineto{\pgfqpoint{2.054002in}{7.947577in}}%
\pgfpathlineto{\pgfqpoint{2.055599in}{7.949463in}}%
\pgfpathlineto{\pgfqpoint{2.056251in}{7.952604in}}%
\pgfpathlineto{\pgfqpoint{2.056627in}{7.954489in}}%
\pgfpathlineto{\pgfqpoint{2.058671in}{7.958258in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{7.964539in}}%
\pgfpathlineto{\pgfqpoint{2.065078in}{7.966425in}}%
\pgfpathlineto{\pgfqpoint{2.068209in}{7.968311in}}%
\pgfpathlineto{\pgfqpoint{2.069497in}{7.970827in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{7.975233in}}%
\pgfpathlineto{\pgfqpoint{2.071857in}{7.976494in}}%
\pgfpathlineto{\pgfqpoint{2.076631in}{7.979647in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{7.983437in}}%
\pgfpathlineto{\pgfqpoint{2.081735in}{7.987234in}}%
\pgfpathlineto{\pgfqpoint{2.082126in}{7.989135in}}%
\pgfpathlineto{\pgfqpoint{2.088542in}{7.995492in}}%
\pgfpathlineto{\pgfqpoint{2.089190in}{7.998043in}}%
\pgfpathlineto{\pgfqpoint{2.092175in}{8.001880in}}%
\pgfpathlineto{\pgfqpoint{2.093127in}{8.003162in}}%
\pgfpathlineto{\pgfqpoint{2.093404in}{8.005730in}}%
\pgfpathlineto{\pgfqpoint{2.097693in}{8.009595in}}%
\pgfpathlineto{\pgfqpoint{2.099442in}{8.011534in}}%
\pgfpathlineto{\pgfqpoint{2.103610in}{8.014126in}}%
\pgfpathlineto{\pgfqpoint{2.103894in}{8.016725in}}%
\pgfpathlineto{\pgfqpoint{2.111987in}{8.019987in}}%
\pgfpathlineto{\pgfqpoint{2.113662in}{8.025895in}}%
\pgfpathlineto{\pgfqpoint{2.114317in}{8.029862in}}%
\pgfpathlineto{\pgfqpoint{2.115821in}{8.033855in}}%
\pgfpathlineto{\pgfqpoint{2.132495in}{8.041246in}}%
\pgfpathlineto{\pgfqpoint{2.136656in}{8.042601in}}%
\pgfpathlineto{\pgfqpoint{2.139276in}{8.045322in}}%
\pgfpathlineto{\pgfqpoint{2.148997in}{8.048743in}}%
\pgfpathlineto{\pgfqpoint{2.152421in}{8.051498in}}%
\pgfpathlineto{\pgfqpoint{2.160689in}{8.054964in}}%
\pgfpathlineto{\pgfqpoint{2.163059in}{8.057757in}}%
\pgfpathlineto{\pgfqpoint{2.164409in}{8.061275in}}%
\pgfpathlineto{\pgfqpoint{2.165888in}{8.064111in}}%
\pgfpathlineto{\pgfqpoint{2.167288in}{8.070568in}}%
\pgfpathlineto{\pgfqpoint{2.172604in}{8.079360in}}%
\pgfpathlineto{\pgfqpoint{2.172914in}{8.082342in}}%
\pgfpathlineto{\pgfqpoint{2.177496in}{8.086867in}}%
\pgfpathlineto{\pgfqpoint{2.184378in}{8.093007in}}%
\pgfpathlineto{\pgfqpoint{2.186266in}{8.096910in}}%
\pgfpathlineto{\pgfqpoint{2.186763in}{8.098487in}}%
\pgfpathlineto{\pgfqpoint{2.193733in}{8.102469in}}%
\pgfpathlineto{\pgfqpoint{2.194237in}{8.105699in}}%
\pgfpathlineto{\pgfqpoint{2.198442in}{8.109793in}}%
\pgfpathlineto{\pgfqpoint{2.200250in}{8.113118in}}%
\pgfpathlineto{\pgfqpoint{2.200610in}{8.115642in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{8.116489in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{8.117541in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{8.117541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885321in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.889693in}{6.568429in}}%
\pgfpathlineto{\pgfqpoint{0.892985in}{6.687043in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{6.709203in}}%
\pgfpathlineto{\pgfqpoint{0.899593in}{6.729445in}}%
\pgfpathlineto{\pgfqpoint{0.920173in}{6.765332in}}%
\pgfpathlineto{\pgfqpoint{0.939071in}{6.796450in}}%
\pgfpathlineto{\pgfqpoint{0.947970in}{6.810589in}}%
\pgfpathlineto{\pgfqpoint{0.969700in}{6.823926in}}%
\pgfpathlineto{\pgfqpoint{1.015300in}{6.848530in}}%
\pgfpathlineto{\pgfqpoint{1.053374in}{6.870809in}}%
\pgfpathlineto{\pgfqpoint{1.070292in}{6.881208in}}%
\pgfpathlineto{\pgfqpoint{1.103065in}{6.943489in}}%
\pgfpathlineto{\pgfqpoint{1.119837in}{6.979736in}}%
\pgfpathlineto{\pgfqpoint{1.131252in}{7.011217in}}%
\pgfpathlineto{\pgfqpoint{1.136716in}{7.017047in}}%
\pgfpathlineto{\pgfqpoint{1.167537in}{7.044261in}}%
\pgfpathlineto{\pgfqpoint{1.180748in}{7.073340in}}%
\pgfpathlineto{\pgfqpoint{1.182172in}{7.095180in}}%
\pgfpathlineto{\pgfqpoint{1.185941in}{7.099323in}}%
\pgfpathlineto{\pgfqpoint{1.221214in}{7.119057in}}%
\pgfpathlineto{\pgfqpoint{1.244407in}{7.133784in}}%
\pgfpathlineto{\pgfqpoint{1.255129in}{7.140832in}}%
\pgfpathlineto{\pgfqpoint{1.262163in}{7.157627in}}%
\pgfpathlineto{\pgfqpoint{1.263276in}{7.160855in}}%
\pgfpathlineto{\pgfqpoint{1.264757in}{7.179396in}}%
\pgfpathlineto{\pgfqpoint{1.268891in}{7.199438in}}%
\pgfpathlineto{\pgfqpoint{1.270249in}{7.210219in}}%
\pgfpathlineto{\pgfqpoint{1.278655in}{7.223086in}}%
\pgfpathlineto{\pgfqpoint{1.281156in}{7.225584in}}%
\pgfpathlineto{\pgfqpoint{1.308605in}{7.237724in}}%
\pgfpathlineto{\pgfqpoint{1.311473in}{7.240086in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{7.253820in}}%
\pgfpathlineto{\pgfqpoint{1.316841in}{7.266870in}}%
\pgfpathlineto{\pgfqpoint{1.318225in}{7.275224in}}%
\pgfpathlineto{\pgfqpoint{1.319893in}{7.277271in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{7.287281in}}%
\pgfpathlineto{\pgfqpoint{1.358366in}{7.289239in}}%
\pgfpathlineto{\pgfqpoint{1.370170in}{7.298818in}}%
\pgfpathlineto{\pgfqpoint{1.372673in}{7.302556in}}%
\pgfpathlineto{\pgfqpoint{1.376839in}{7.309881in}}%
\pgfpathlineto{\pgfqpoint{1.392644in}{7.320511in}}%
\pgfpathlineto{\pgfqpoint{1.393854in}{7.330744in}}%
\pgfpathlineto{\pgfqpoint{1.401518in}{7.343823in}}%
\pgfpathlineto{\pgfqpoint{1.404733in}{7.348574in}}%
\pgfpathlineto{\pgfqpoint{1.424492in}{7.357841in}}%
\pgfpathlineto{\pgfqpoint{1.427150in}{7.368283in}}%
\pgfpathlineto{\pgfqpoint{1.427736in}{7.374082in}}%
\pgfpathlineto{\pgfqpoint{1.430690in}{7.376938in}}%
\pgfpathlineto{\pgfqpoint{1.437538in}{7.382568in}}%
\pgfpathlineto{\pgfqpoint{1.437943in}{7.388090in}}%
\pgfpathlineto{\pgfqpoint{1.438162in}{7.390813in}}%
\pgfpathlineto{\pgfqpoint{1.443863in}{7.401457in}}%
\pgfpathlineto{\pgfqpoint{1.446422in}{7.405352in}}%
\pgfpathlineto{\pgfqpoint{1.453312in}{7.407920in}}%
\pgfpathlineto{\pgfqpoint{1.468561in}{7.412992in}}%
\pgfpathlineto{\pgfqpoint{1.469521in}{7.415497in}}%
\pgfpathlineto{\pgfqpoint{1.473331in}{7.428913in}}%
\pgfpathlineto{\pgfqpoint{1.476402in}{7.434822in}}%
\pgfpathlineto{\pgfqpoint{1.483035in}{7.441768in}}%
\pgfpathlineto{\pgfqpoint{1.486005in}{7.447441in}}%
\pgfpathlineto{\pgfqpoint{1.496451in}{7.454117in}}%
\pgfpathlineto{\pgfqpoint{1.514877in}{7.459576in}}%
\pgfpathlineto{\pgfqpoint{1.516428in}{7.460656in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{7.466007in}}%
\pgfpathlineto{\pgfqpoint{1.550798in}{7.472313in}}%
\pgfpathlineto{\pgfqpoint{1.585465in}{7.477478in}}%
\pgfpathlineto{\pgfqpoint{1.589811in}{7.478502in}}%
\pgfpathlineto{\pgfqpoint{1.594961in}{7.485580in}}%
\pgfpathlineto{\pgfqpoint{1.596572in}{7.489559in}}%
\pgfpathlineto{\pgfqpoint{1.623355in}{7.496412in}}%
\pgfpathlineto{\pgfqpoint{1.627016in}{7.504083in}}%
\pgfpathlineto{\pgfqpoint{1.629984in}{7.513442in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{7.517118in}}%
\pgfpathlineto{\pgfqpoint{1.636324in}{7.524362in}}%
\pgfpathlineto{\pgfqpoint{1.638307in}{7.528817in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{7.532344in}}%
\pgfpathlineto{\pgfqpoint{1.650876in}{7.538439in}}%
\pgfpathlineto{\pgfqpoint{1.652399in}{7.542733in}}%
\pgfpathlineto{\pgfqpoint{1.657180in}{7.547825in}}%
\pgfpathlineto{\pgfqpoint{1.673415in}{7.557817in}}%
\pgfpathlineto{\pgfqpoint{1.675650in}{7.561908in}}%
\pgfpathlineto{\pgfqpoint{1.681059in}{7.566765in}}%
\pgfpathlineto{\pgfqpoint{1.681113in}{7.570771in}}%
\pgfpathlineto{\pgfqpoint{1.687989in}{7.574739in}}%
\pgfpathlineto{\pgfqpoint{1.690153in}{7.576316in}}%
\pgfpathlineto{\pgfqpoint{1.696432in}{7.581791in}}%
\pgfpathlineto{\pgfqpoint{1.702166in}{7.586431in}}%
\pgfpathlineto{\pgfqpoint{1.704616in}{7.589499in}}%
\pgfpathlineto{\pgfqpoint{1.705271in}{7.594062in}}%
\pgfpathlineto{\pgfqpoint{1.707983in}{7.597830in}}%
\pgfpathlineto{\pgfqpoint{1.715480in}{7.602314in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{7.608229in}}%
\pgfpathlineto{\pgfqpoint{1.717081in}{7.610429in}}%
\pgfpathlineto{\pgfqpoint{1.725280in}{7.614801in}}%
\pgfpathlineto{\pgfqpoint{1.726898in}{7.619136in}}%
\pgfpathlineto{\pgfqpoint{1.732824in}{7.623437in}}%
\pgfpathlineto{\pgfqpoint{1.735341in}{7.627703in}}%
\pgfpathlineto{\pgfqpoint{1.740649in}{7.632640in}}%
\pgfpathlineto{\pgfqpoint{1.745946in}{7.638926in}}%
\pgfpathlineto{\pgfqpoint{1.754098in}{7.644459in}}%
\pgfpathlineto{\pgfqpoint{1.758765in}{7.647893in}}%
\pgfpathlineto{\pgfqpoint{1.762167in}{7.651989in}}%
\pgfpathlineto{\pgfqpoint{1.767247in}{7.655383in}}%
\pgfpathlineto{\pgfqpoint{1.776420in}{7.659433in}}%
\pgfpathlineto{\pgfqpoint{1.780131in}{7.663461in}}%
\pgfpathlineto{\pgfqpoint{1.782368in}{7.669461in}}%
\pgfpathlineto{\pgfqpoint{1.783979in}{7.673436in}}%
\pgfpathlineto{\pgfqpoint{1.785406in}{7.678048in}}%
\pgfpathlineto{\pgfqpoint{1.788205in}{7.683289in}}%
\pgfpathlineto{\pgfqpoint{1.789895in}{7.685898in}}%
\pgfpathlineto{\pgfqpoint{1.790117in}{7.689149in}}%
\pgfpathlineto{\pgfqpoint{1.796743in}{7.693037in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{7.696265in}}%
\pgfpathlineto{\pgfqpoint{1.800021in}{7.697554in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{7.700769in}}%
\pgfpathlineto{\pgfqpoint{1.813253in}{7.705256in}}%
\pgfpathlineto{\pgfqpoint{1.819684in}{7.710365in}}%
\pgfpathlineto{\pgfqpoint{1.822549in}{7.712276in}}%
\pgfpathlineto{\pgfqpoint{1.837013in}{7.720530in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{7.723061in}}%
\pgfpathlineto{\pgfqpoint{1.842335in}{7.726853in}}%
\pgfpathlineto{\pgfqpoint{1.844032in}{7.731900in}}%
\pgfpathlineto{\pgfqpoint{1.846097in}{7.735049in}}%
\pgfpathlineto{\pgfqpoint{1.847871in}{7.738196in}}%
\pgfpathlineto{\pgfqpoint{1.848560in}{7.742597in}}%
\pgfpathlineto{\pgfqpoint{1.848596in}{7.743854in}}%
\pgfpathlineto{\pgfqpoint{1.851179in}{7.745739in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{7.748252in}}%
\pgfpathlineto{\pgfqpoint{1.856837in}{7.751393in}}%
\pgfpathlineto{\pgfqpoint{1.865161in}{7.755161in}}%
\pgfpathlineto{\pgfqpoint{1.868167in}{7.760188in}}%
\pgfpathlineto{\pgfqpoint{1.871183in}{7.769627in}}%
\pgfpathlineto{\pgfqpoint{1.879525in}{7.773410in}}%
\pgfpathlineto{\pgfqpoint{1.892294in}{7.777200in}}%
\pgfpathlineto{\pgfqpoint{1.894541in}{7.781631in}}%
\pgfpathlineto{\pgfqpoint{1.894893in}{7.783533in}}%
\pgfpathlineto{\pgfqpoint{1.895928in}{7.784168in}}%
\pgfpathlineto{\pgfqpoint{1.910917in}{7.788618in}}%
\pgfpathlineto{\pgfqpoint{1.917594in}{7.791806in}}%
\pgfpathlineto{\pgfqpoint{1.918350in}{7.795002in}}%
\pgfpathlineto{\pgfqpoint{1.922989in}{7.799493in}}%
\pgfpathlineto{\pgfqpoint{1.925052in}{7.802713in}}%
\pgfpathlineto{\pgfqpoint{1.931513in}{7.806592in}}%
\pgfpathlineto{\pgfqpoint{1.934359in}{7.810488in}}%
\pgfpathlineto{\pgfqpoint{1.938048in}{7.813750in}}%
\pgfpathlineto{\pgfqpoint{1.939973in}{7.821639in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{7.825618in}}%
\pgfpathlineto{\pgfqpoint{1.943802in}{7.829624in}}%
\pgfpathlineto{\pgfqpoint{1.946395in}{7.834334in}}%
\pgfpathlineto{\pgfqpoint{1.948210in}{7.840450in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{7.844570in}}%
\pgfpathlineto{\pgfqpoint{1.953860in}{7.852222in}}%
\pgfpathlineto{\pgfqpoint{1.957943in}{7.856453in}}%
\pgfpathlineto{\pgfqpoint{1.963664in}{7.860730in}}%
\pgfpathlineto{\pgfqpoint{1.965470in}{7.867237in}}%
\pgfpathlineto{\pgfqpoint{1.966216in}{7.870168in}}%
\pgfpathlineto{\pgfqpoint{1.966530in}{7.873123in}}%
\pgfpathlineto{\pgfqpoint{1.978564in}{7.887546in}}%
\pgfpathlineto{\pgfqpoint{1.983791in}{7.891461in}}%
\pgfpathlineto{\pgfqpoint{1.990100in}{7.899462in}}%
\pgfpathlineto{\pgfqpoint{1.995091in}{7.901910in}}%
\pgfpathlineto{\pgfqpoint{2.001118in}{7.905213in}}%
\pgfpathlineto{\pgfqpoint{2.003254in}{7.909405in}}%
\pgfpathlineto{\pgfqpoint{2.014259in}{7.914536in}}%
\pgfpathlineto{\pgfqpoint{2.016145in}{7.919787in}}%
\pgfpathlineto{\pgfqpoint{2.022919in}{7.925169in}}%
\pgfpathlineto{\pgfqpoint{2.030279in}{7.938314in}}%
\pgfpathlineto{\pgfqpoint{2.031527in}{7.941253in}}%
\pgfpathlineto{\pgfqpoint{2.039187in}{7.947278in}}%
\pgfpathlineto{\pgfqpoint{2.049821in}{7.952464in}}%
\pgfpathlineto{\pgfqpoint{2.059953in}{7.962230in}}%
\pgfpathlineto{\pgfqpoint{2.062612in}{7.965624in}}%
\pgfpathlineto{\pgfqpoint{2.064489in}{7.975073in}}%
\pgfpathlineto{\pgfqpoint{2.065705in}{7.978783in}}%
\pgfpathlineto{\pgfqpoint{2.087294in}{7.985198in}}%
\pgfpathlineto{\pgfqpoint{2.090530in}{7.986519in}}%
\pgfpathlineto{\pgfqpoint{2.098432in}{7.996165in}}%
\pgfpathlineto{\pgfqpoint{2.106907in}{8.005082in}}%
\pgfpathlineto{\pgfqpoint{2.117294in}{8.018161in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{8.021693in}}%
\pgfpathlineto{\pgfqpoint{2.124289in}{8.035114in}}%
\pgfpathlineto{\pgfqpoint{2.129054in}{8.045991in}}%
\pgfpathlineto{\pgfqpoint{2.133040in}{8.058374in}}%
\pgfpathlineto{\pgfqpoint{2.145511in}{8.066787in}}%
\pgfpathlineto{\pgfqpoint{2.153467in}{8.072932in}}%
\pgfpathlineto{\pgfqpoint{2.157019in}{8.076199in}}%
\pgfpathlineto{\pgfqpoint{2.164670in}{8.086963in}}%
\pgfpathlineto{\pgfqpoint{2.169634in}{8.095166in}}%
\pgfpathlineto{\pgfqpoint{2.171527in}{8.099671in}}%
\pgfpathlineto{\pgfqpoint{2.175537in}{8.115448in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{6.659753in}}%
\pgfpathlineto{\pgfqpoint{0.604755in}{6.662737in}}%
\pgfpathlineto{\pgfqpoint{0.663668in}{6.675359in}}%
\pgfpathlineto{\pgfqpoint{0.710581in}{6.687340in}}%
\pgfpathlineto{\pgfqpoint{0.749563in}{6.698742in}}%
\pgfpathlineto{\pgfqpoint{0.782914in}{6.709619in}}%
\pgfpathlineto{\pgfqpoint{0.812056in}{6.720018in}}%
\pgfpathlineto{\pgfqpoint{0.837216in}{6.729980in}}%
\pgfpathlineto{\pgfqpoint{0.879720in}{6.748729in}}%
\pgfpathlineto{\pgfqpoint{0.915612in}{6.766105in}}%
\pgfpathlineto{\pgfqpoint{0.931665in}{6.774340in}}%
\pgfpathlineto{\pgfqpoint{0.937847in}{6.782299in}}%
\pgfpathlineto{\pgfqpoint{0.951383in}{6.818546in}}%
\pgfpathlineto{\pgfqpoint{0.963230in}{6.837925in}}%
\pgfpathlineto{\pgfqpoint{0.974582in}{6.855858in}}%
\pgfpathlineto{\pgfqpoint{0.975391in}{6.883071in}}%
\pgfpathlineto{\pgfqpoint{0.977442in}{6.888166in}}%
\pgfpathlineto{\pgfqpoint{1.008962in}{6.902838in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{6.912151in}}%
\pgfpathlineto{\pgfqpoint{1.035386in}{6.916677in}}%
\pgfpathlineto{\pgfqpoint{1.057308in}{6.938134in}}%
\pgfpathlineto{\pgfqpoint{1.060129in}{6.942209in}}%
\pgfpathlineto{\pgfqpoint{1.066327in}{6.961632in}}%
\pgfpathlineto{\pgfqpoint{1.070850in}{6.965340in}}%
\pgfpathlineto{\pgfqpoint{1.109580in}{6.986496in}}%
\pgfpathlineto{\pgfqpoint{1.141309in}{6.999665in}}%
\pgfpathlineto{\pgfqpoint{1.175723in}{7.015210in}}%
\pgfpathlineto{\pgfqpoint{1.188050in}{7.021169in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{7.038248in}}%
\pgfpathlineto{\pgfqpoint{1.209709in}{7.059374in}}%
\pgfpathlineto{\pgfqpoint{1.210279in}{7.066869in}}%
\pgfpathlineto{\pgfqpoint{1.212022in}{7.069319in}}%
\pgfpathlineto{\pgfqpoint{1.228324in}{7.081236in}}%
\pgfpathlineto{\pgfqpoint{1.229788in}{7.083555in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{7.094851in}}%
\pgfpathlineto{\pgfqpoint{1.237007in}{7.103550in}}%
\pgfpathlineto{\pgfqpoint{1.239456in}{7.107793in}}%
\pgfpathlineto{\pgfqpoint{1.252627in}{7.122133in}}%
\pgfpathlineto{\pgfqpoint{1.259067in}{7.131922in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{7.143217in}}%
\pgfpathlineto{\pgfqpoint{1.284161in}{7.155824in}}%
\pgfpathlineto{\pgfqpoint{1.293324in}{7.166185in}}%
\pgfpathlineto{\pgfqpoint{1.300981in}{7.176171in}}%
\pgfpathlineto{\pgfqpoint{1.306703in}{7.182634in}}%
\pgfpathlineto{\pgfqpoint{1.310030in}{7.192056in}}%
\pgfpathlineto{\pgfqpoint{1.310438in}{7.199674in}}%
\pgfpathlineto{\pgfqpoint{1.311189in}{7.201174in}}%
\pgfpathlineto{\pgfqpoint{1.327267in}{7.210007in}}%
\pgfpathlineto{\pgfqpoint{1.335292in}{7.218577in}}%
\pgfpathlineto{\pgfqpoint{1.345445in}{7.225530in}}%
\pgfpathlineto{\pgfqpoint{1.354640in}{7.228265in}}%
\pgfpathlineto{\pgfqpoint{1.373840in}{7.233660in}}%
\pgfpathlineto{\pgfqpoint{1.376311in}{7.236321in}}%
\pgfpathlineto{\pgfqpoint{1.382274in}{7.244162in}}%
\pgfpathlineto{\pgfqpoint{1.386824in}{7.249278in}}%
\pgfpathlineto{\pgfqpoint{1.388474in}{7.256791in}}%
\pgfpathlineto{\pgfqpoint{1.398000in}{7.266528in}}%
\pgfpathlineto{\pgfqpoint{1.401614in}{7.271282in}}%
\pgfpathlineto{\pgfqpoint{1.404377in}{7.282860in}}%
\pgfpathlineto{\pgfqpoint{1.404721in}{7.287374in}}%
\pgfpathlineto{\pgfqpoint{1.405257in}{7.296214in}}%
\pgfpathlineto{\pgfqpoint{1.405750in}{7.297302in}}%
\pgfpathlineto{\pgfqpoint{1.422281in}{7.303754in}}%
\pgfpathlineto{\pgfqpoint{1.425467in}{7.310081in}}%
\pgfpathlineto{\pgfqpoint{1.432541in}{7.316289in}}%
\pgfpathlineto{\pgfqpoint{1.443450in}{7.323388in}}%
\pgfpathlineto{\pgfqpoint{1.448724in}{7.328369in}}%
\pgfpathlineto{\pgfqpoint{1.450631in}{7.334252in}}%
\pgfpathlineto{\pgfqpoint{1.453636in}{7.339079in}}%
\pgfpathlineto{\pgfqpoint{1.454261in}{7.347603in}}%
\pgfpathlineto{\pgfqpoint{1.454566in}{7.349470in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{7.350400in}}%
\pgfpathlineto{\pgfqpoint{1.472972in}{7.360472in}}%
\pgfpathlineto{\pgfqpoint{1.478900in}{7.365852in}}%
\pgfpathlineto{\pgfqpoint{1.483471in}{7.372031in}}%
\pgfpathlineto{\pgfqpoint{1.490014in}{7.377249in}}%
\pgfpathlineto{\pgfqpoint{1.494431in}{7.383248in}}%
\pgfpathlineto{\pgfqpoint{1.497556in}{7.388318in}}%
\pgfpathlineto{\pgfqpoint{1.502206in}{7.393324in}}%
\pgfpathlineto{\pgfqpoint{1.506368in}{7.396627in}}%
\pgfpathlineto{\pgfqpoint{1.514523in}{7.401532in}}%
\pgfpathlineto{\pgfqpoint{1.518434in}{7.409581in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{7.410378in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{7.415126in}}%
\pgfpathlineto{\pgfqpoint{1.539729in}{7.421378in}}%
\pgfpathlineto{\pgfqpoint{1.542854in}{7.424472in}}%
\pgfpathlineto{\pgfqpoint{1.544618in}{7.432872in}}%
\pgfpathlineto{\pgfqpoint{1.554435in}{7.438140in}}%
\pgfpathlineto{\pgfqpoint{1.555984in}{7.442610in}}%
\pgfpathlineto{\pgfqpoint{1.562301in}{7.450701in}}%
\pgfpathlineto{\pgfqpoint{1.569792in}{7.455060in}}%
\pgfpathlineto{\pgfqpoint{1.573533in}{7.460101in}}%
\pgfpathlineto{\pgfqpoint{1.578739in}{7.474951in}}%
\pgfpathlineto{\pgfqpoint{1.579614in}{7.475649in}}%
\pgfpathlineto{\pgfqpoint{1.589759in}{7.479817in}}%
\pgfpathlineto{\pgfqpoint{1.592592in}{7.485332in}}%
\pgfpathlineto{\pgfqpoint{1.593347in}{7.489437in}}%
\pgfpathlineto{\pgfqpoint{1.594026in}{7.492159in}}%
\pgfpathlineto{\pgfqpoint{1.596756in}{7.496221in}}%
\pgfpathlineto{\pgfqpoint{1.597384in}{7.500260in}}%
\pgfpathlineto{\pgfqpoint{1.599747in}{7.506277in}}%
\pgfpathlineto{\pgfqpoint{1.601479in}{7.510261in}}%
\pgfpathlineto{\pgfqpoint{1.603439in}{7.515543in}}%
\pgfpathlineto{\pgfqpoint{1.604303in}{7.518828in}}%
\pgfpathlineto{\pgfqpoint{1.612133in}{7.522752in}}%
\pgfpathlineto{\pgfqpoint{1.613863in}{7.526661in}}%
\pgfpathlineto{\pgfqpoint{1.623502in}{7.530553in}}%
\pgfpathlineto{\pgfqpoint{1.629992in}{7.539580in}}%
\pgfpathlineto{\pgfqpoint{1.632170in}{7.544066in}}%
\pgfpathlineto{\pgfqpoint{1.633121in}{7.546623in}}%
\pgfpathlineto{\pgfqpoint{1.633698in}{7.549175in}}%
\pgfpathlineto{\pgfqpoint{1.640594in}{7.555536in}}%
\pgfpathlineto{\pgfqpoint{1.641797in}{7.557439in}}%
\pgfpathlineto{\pgfqpoint{1.642609in}{7.559973in}}%
\pgfpathlineto{\pgfqpoint{1.646932in}{7.561872in}}%
\pgfpathlineto{\pgfqpoint{1.652111in}{7.564401in}}%
\pgfpathlineto{\pgfqpoint{1.652382in}{7.567558in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{7.576377in}}%
\pgfpathlineto{\pgfqpoint{1.671113in}{7.579522in}}%
\pgfpathlineto{\pgfqpoint{1.675950in}{7.582665in}}%
\pgfpathlineto{\pgfqpoint{1.676270in}{7.590203in}}%
\pgfpathlineto{\pgfqpoint{1.678213in}{7.595856in}}%
\pgfpathlineto{\pgfqpoint{1.678519in}{7.597113in}}%
\pgfpathlineto{\pgfqpoint{1.683866in}{7.601513in}}%
\pgfpathlineto{\pgfqpoint{1.692463in}{7.606547in}}%
\pgfpathlineto{\pgfqpoint{1.694829in}{7.608437in}}%
\pgfpathlineto{\pgfqpoint{1.698342in}{7.617275in}}%
\pgfpathlineto{\pgfqpoint{1.700558in}{7.620441in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{7.624248in}}%
\pgfpathlineto{\pgfqpoint{1.705415in}{7.628065in}}%
\pgfpathlineto{\pgfqpoint{1.707367in}{7.631255in}}%
\pgfpathlineto{\pgfqpoint{1.710475in}{7.635094in}}%
\pgfpathlineto{\pgfqpoint{1.715124in}{7.646051in}}%
\pgfpathlineto{\pgfqpoint{1.719748in}{7.651254in}}%
\pgfpathlineto{\pgfqpoint{1.722124in}{7.655837in}}%
\pgfpathlineto{\pgfqpoint{1.725782in}{7.663099in}}%
\pgfpathlineto{\pgfqpoint{1.727657in}{7.665095in}}%
\pgfpathlineto{\pgfqpoint{1.732678in}{7.668435in}}%
\pgfpathlineto{\pgfqpoint{1.749969in}{7.674497in}}%
\pgfpathlineto{\pgfqpoint{1.753898in}{7.676533in}}%
\pgfpathlineto{\pgfqpoint{1.756365in}{7.681316in}}%
\pgfpathlineto{\pgfqpoint{1.763641in}{7.688234in}}%
\pgfpathlineto{\pgfqpoint{1.770639in}{7.691734in}}%
\pgfpathlineto{\pgfqpoint{1.774107in}{7.693848in}}%
\pgfpathlineto{\pgfqpoint{1.778307in}{7.697396in}}%
\pgfpathlineto{\pgfqpoint{1.781261in}{7.702418in}}%
\pgfpathlineto{\pgfqpoint{1.783937in}{7.705319in}}%
\pgfpathlineto{\pgfqpoint{1.800682in}{7.712676in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{7.714167in}}%
\pgfpathlineto{\pgfqpoint{1.806053in}{7.722495in}}%
\pgfpathlineto{\pgfqpoint{1.816677in}{7.725580in}}%
\pgfpathlineto{\pgfqpoint{1.822107in}{7.727135in}}%
\pgfpathlineto{\pgfqpoint{1.822378in}{7.729484in}}%
\pgfpathlineto{\pgfqpoint{1.822440in}{7.731852in}}%
\pgfpathlineto{\pgfqpoint{1.832338in}{7.742367in}}%
\pgfpathlineto{\pgfqpoint{1.834787in}{7.747371in}}%
\pgfpathlineto{\pgfqpoint{1.836099in}{7.754213in}}%
\pgfpathlineto{\pgfqpoint{1.837349in}{7.761271in}}%
\pgfpathlineto{\pgfqpoint{1.847517in}{7.767647in}}%
\pgfpathlineto{\pgfqpoint{1.850185in}{7.773277in}}%
\pgfpathlineto{\pgfqpoint{1.851479in}{7.778099in}}%
\pgfpathlineto{\pgfqpoint{1.863454in}{7.789181in}}%
\pgfpathlineto{\pgfqpoint{1.874855in}{7.795542in}}%
\pgfpathlineto{\pgfqpoint{1.887419in}{7.802163in}}%
\pgfpathlineto{\pgfqpoint{1.887907in}{7.809083in}}%
\pgfpathlineto{\pgfqpoint{1.898113in}{7.816346in}}%
\pgfpathlineto{\pgfqpoint{1.902398in}{7.825329in}}%
\pgfpathlineto{\pgfqpoint{1.911274in}{7.837875in}}%
\pgfpathlineto{\pgfqpoint{1.913676in}{7.842359in}}%
\pgfpathlineto{\pgfqpoint{1.916343in}{7.848619in}}%
\pgfpathlineto{\pgfqpoint{1.932211in}{7.858723in}}%
\pgfpathlineto{\pgfqpoint{1.936586in}{7.869901in}}%
\pgfpathlineto{\pgfqpoint{1.938958in}{7.882521in}}%
\pgfpathlineto{\pgfqpoint{1.947944in}{7.892017in}}%
\pgfpathlineto{\pgfqpoint{1.955257in}{7.899894in}}%
\pgfpathlineto{\pgfqpoint{1.963207in}{7.908609in}}%
\pgfpathlineto{\pgfqpoint{1.965798in}{7.911742in}}%
\pgfpathlineto{\pgfqpoint{1.966928in}{7.915009in}}%
\pgfpathlineto{\pgfqpoint{1.966957in}{7.933976in}}%
\pgfpathlineto{\pgfqpoint{1.972465in}{7.967642in}}%
\pgfpathlineto{\pgfqpoint{1.980210in}{7.985279in}}%
\pgfpathlineto{\pgfqpoint{1.984211in}{7.997024in}}%
\pgfpathlineto{\pgfqpoint{1.988144in}{8.012627in}}%
\pgfpathlineto{\pgfqpoint{1.992011in}{8.037080in}}%
\pgfpathlineto{\pgfqpoint{1.992011in}{8.037080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046179in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{1.061185in}{6.610304in}}%
\pgfpathlineto{\pgfqpoint{1.083155in}{6.704199in}}%
\pgfpathlineto{\pgfqpoint{1.103218in}{6.770853in}}%
\pgfpathlineto{\pgfqpoint{1.111744in}{6.822579in}}%
\pgfpathlineto{\pgfqpoint{1.116168in}{6.864864in}}%
\pgfpathlineto{\pgfqpoint{1.127377in}{6.958992in}}%
\pgfpathlineto{\pgfqpoint{1.129202in}{7.025880in}}%
\pgfpathlineto{\pgfqpoint{1.133837in}{7.044509in}}%
\pgfpathlineto{\pgfqpoint{1.178376in}{7.077841in}}%
\pgfpathlineto{\pgfqpoint{1.215707in}{7.107024in}}%
\pgfpathlineto{\pgfqpoint{1.218715in}{7.120361in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{7.156367in}}%
\pgfpathlineto{\pgfqpoint{1.226347in}{7.177643in}}%
\pgfpathlineto{\pgfqpoint{1.230600in}{7.197164in}}%
\pgfpathlineto{\pgfqpoint{1.234249in}{7.206353in}}%
\pgfpathlineto{\pgfqpoint{1.259496in}{7.239924in}}%
\pgfpathlineto{\pgfqpoint{1.271746in}{7.269348in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{7.276171in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{7.295549in}}%
\pgfpathlineto{\pgfqpoint{1.305588in}{7.301676in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{7.319175in}}%
\pgfpathlineto{\pgfqpoint{1.307541in}{7.324738in}}%
\pgfpathlineto{\pgfqpoint{1.338634in}{7.350780in}}%
\pgfpathlineto{\pgfqpoint{1.357060in}{7.365163in}}%
\pgfpathlineto{\pgfqpoint{1.361051in}{7.369775in}}%
\pgfpathlineto{\pgfqpoint{1.373256in}{7.387400in}}%
\pgfpathlineto{\pgfqpoint{1.388003in}{7.403842in}}%
\pgfpathlineto{\pgfqpoint{1.397063in}{7.419257in}}%
\pgfpathlineto{\pgfqpoint{1.420133in}{7.426618in}}%
\pgfpathlineto{\pgfqpoint{1.442594in}{7.433768in}}%
\pgfpathlineto{\pgfqpoint{1.447501in}{7.437267in}}%
\pgfpathlineto{\pgfqpoint{1.448881in}{7.454062in}}%
\pgfpathlineto{\pgfqpoint{1.449008in}{7.463623in}}%
\pgfpathlineto{\pgfqpoint{1.459803in}{7.475831in}}%
\pgfpathlineto{\pgfqpoint{1.460758in}{7.478793in}}%
\pgfpathlineto{\pgfqpoint{1.462610in}{7.493105in}}%
\pgfpathlineto{\pgfqpoint{1.464479in}{7.501320in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{7.511878in}}%
\pgfpathlineto{\pgfqpoint{1.526043in}{7.522019in}}%
\pgfpathlineto{\pgfqpoint{1.531943in}{7.524493in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{7.534159in}}%
\pgfpathlineto{\pgfqpoint{1.544471in}{7.543478in}}%
\pgfpathlineto{\pgfqpoint{1.553840in}{7.554677in}}%
\pgfpathlineto{\pgfqpoint{1.557911in}{7.561174in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{7.563305in}}%
\pgfpathlineto{\pgfqpoint{1.572422in}{7.571658in}}%
\pgfpathlineto{\pgfqpoint{1.596546in}{7.579757in}}%
\pgfpathlineto{\pgfqpoint{1.612173in}{7.595253in}}%
\pgfpathlineto{\pgfqpoint{1.614966in}{7.597129in}}%
\pgfpathlineto{\pgfqpoint{1.630491in}{7.604503in}}%
\pgfpathlineto{\pgfqpoint{1.658666in}{7.611683in}}%
\pgfpathlineto{\pgfqpoint{1.660060in}{7.613449in}}%
\pgfpathlineto{\pgfqpoint{1.662565in}{7.625500in}}%
\pgfpathlineto{\pgfqpoint{1.663619in}{7.627179in}}%
\pgfpathlineto{\pgfqpoint{1.674707in}{7.633796in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{7.648132in}}%
\pgfpathlineto{\pgfqpoint{1.683429in}{7.654276in}}%
\pgfpathlineto{\pgfqpoint{1.696137in}{7.660290in}}%
\pgfpathlineto{\pgfqpoint{1.697087in}{7.663249in}}%
\pgfpathlineto{\pgfqpoint{1.697728in}{7.666178in}}%
\pgfpathlineto{\pgfqpoint{1.700804in}{7.669078in}}%
\pgfpathlineto{\pgfqpoint{1.705677in}{7.673373in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{7.679003in}}%
\pgfpathlineto{\pgfqpoint{1.719489in}{7.684525in}}%
\pgfpathlineto{\pgfqpoint{1.721414in}{7.687248in}}%
\pgfpathlineto{\pgfqpoint{1.724675in}{7.692618in}}%
\pgfpathlineto{\pgfqpoint{1.731084in}{7.701787in}}%
\pgfpathlineto{\pgfqpoint{1.755948in}{7.706902in}}%
\pgfpathlineto{\pgfqpoint{1.758202in}{7.708167in}}%
\pgfpathlineto{\pgfqpoint{1.761676in}{7.718103in}}%
\pgfpathlineto{\pgfqpoint{1.771066in}{7.724152in}}%
\pgfpathlineto{\pgfqpoint{1.779298in}{7.728907in}}%
\pgfpathlineto{\pgfqpoint{1.781472in}{7.735905in}}%
\pgfpathlineto{\pgfqpoint{1.781941in}{7.738203in}}%
\pgfpathlineto{\pgfqpoint{1.791745in}{7.742749in}}%
\pgfpathlineto{\pgfqpoint{1.792595in}{7.744998in}}%
\pgfpathlineto{\pgfqpoint{1.793215in}{7.748342in}}%
\pgfpathlineto{\pgfqpoint{1.796514in}{7.752747in}}%
\pgfpathlineto{\pgfqpoint{1.804389in}{7.757091in}}%
\pgfpathlineto{\pgfqpoint{1.807306in}{7.762442in}}%
\pgfpathlineto{\pgfqpoint{1.814036in}{7.766659in}}%
\pgfpathlineto{\pgfqpoint{1.820556in}{7.774937in}}%
\pgfpathlineto{\pgfqpoint{1.829959in}{7.778999in}}%
\pgfpathlineto{\pgfqpoint{1.845233in}{7.785003in}}%
\pgfpathlineto{\pgfqpoint{1.848937in}{7.787966in}}%
\pgfpathlineto{\pgfqpoint{1.849407in}{7.791876in}}%
\pgfpathlineto{\pgfqpoint{1.853231in}{7.793815in}}%
\pgfpathlineto{\pgfqpoint{1.859066in}{7.796703in}}%
\pgfpathlineto{\pgfqpoint{1.859790in}{7.802409in}}%
\pgfpathlineto{\pgfqpoint{1.860287in}{7.804291in}}%
\pgfpathlineto{\pgfqpoint{1.869632in}{7.808952in}}%
\pgfpathlineto{\pgfqpoint{1.870520in}{7.812638in}}%
\pgfpathlineto{\pgfqpoint{1.877054in}{7.816286in}}%
\pgfpathlineto{\pgfqpoint{1.878151in}{7.820797in}}%
\pgfpathlineto{\pgfqpoint{1.883335in}{7.827020in}}%
\pgfpathlineto{\pgfqpoint{1.886571in}{7.831403in}}%
\pgfpathlineto{\pgfqpoint{1.903198in}{7.835736in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{7.840021in}}%
\pgfpathlineto{\pgfqpoint{1.907877in}{7.844260in}}%
\pgfpathlineto{\pgfqpoint{1.908644in}{7.847618in}}%
\pgfpathlineto{\pgfqpoint{1.908695in}{7.849287in}}%
\pgfpathlineto{\pgfqpoint{1.909650in}{7.850118in}}%
\pgfpathlineto{\pgfqpoint{1.916766in}{7.853428in}}%
\pgfpathlineto{\pgfqpoint{1.920811in}{7.860779in}}%
\pgfpathlineto{\pgfqpoint{1.923724in}{7.873537in}}%
\pgfpathlineto{\pgfqpoint{1.926383in}{7.875106in}}%
\pgfpathlineto{\pgfqpoint{1.931784in}{7.878226in}}%
\pgfpathlineto{\pgfqpoint{1.934165in}{7.881325in}}%
\pgfpathlineto{\pgfqpoint{1.934224in}{7.883635in}}%
\pgfpathlineto{\pgfqpoint{1.937616in}{7.886697in}}%
\pgfpathlineto{\pgfqpoint{1.943113in}{7.889739in}}%
\pgfpathlineto{\pgfqpoint{1.950303in}{7.893514in}}%
\pgfpathlineto{\pgfqpoint{1.964417in}{7.897259in}}%
\pgfpathlineto{\pgfqpoint{1.969219in}{7.901715in}}%
\pgfpathlineto{\pgfqpoint{1.974736in}{7.905398in}}%
\pgfpathlineto{\pgfqpoint{1.976223in}{7.906864in}}%
\pgfpathlineto{\pgfqpoint{1.976717in}{7.912685in}}%
\pgfpathlineto{\pgfqpoint{1.979455in}{7.915571in}}%
\pgfpathlineto{\pgfqpoint{1.992659in}{7.919157in}}%
\pgfpathlineto{\pgfqpoint{1.994673in}{7.922009in}}%
\pgfpathlineto{\pgfqpoint{2.007805in}{7.927669in}}%
\pgfpathlineto{\pgfqpoint{2.008347in}{7.929777in}}%
\pgfpathlineto{\pgfqpoint{2.009173in}{7.931877in}}%
\pgfpathlineto{\pgfqpoint{2.010820in}{7.933970in}}%
\pgfpathlineto{\pgfqpoint{2.019206in}{7.938134in}}%
\pgfpathlineto{\pgfqpoint{2.021114in}{7.939516in}}%
\pgfpathlineto{\pgfqpoint{2.036209in}{7.943642in}}%
\pgfpathlineto{\pgfqpoint{2.037777in}{7.947743in}}%
\pgfpathlineto{\pgfqpoint{2.039812in}{7.951818in}}%
\pgfpathlineto{\pgfqpoint{2.047926in}{7.957213in}}%
\pgfpathlineto{\pgfqpoint{2.049099in}{7.965232in}}%
\pgfpathlineto{\pgfqpoint{2.050978in}{7.968548in}}%
\pgfpathlineto{\pgfqpoint{2.064648in}{7.971850in}}%
\pgfpathlineto{\pgfqpoint{2.070795in}{7.975140in}}%
\pgfpathlineto{\pgfqpoint{2.076816in}{7.977762in}}%
\pgfpathlineto{\pgfqpoint{2.079909in}{7.980377in}}%
\pgfpathlineto{\pgfqpoint{2.080303in}{7.982333in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{7.983635in}}%
\pgfpathlineto{\pgfqpoint{2.088821in}{7.986233in}}%
\pgfpathlineto{\pgfqpoint{2.090916in}{7.988825in}}%
\pgfpathlineto{\pgfqpoint{2.091519in}{7.991410in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{7.993989in}}%
\pgfpathlineto{\pgfqpoint{2.095216in}{7.999770in}}%
\pgfpathlineto{\pgfqpoint{2.098524in}{8.005524in}}%
\pgfpathlineto{\pgfqpoint{2.106164in}{8.011890in}}%
\pgfpathlineto{\pgfqpoint{2.107990in}{8.013160in}}%
\pgfpathlineto{\pgfqpoint{2.113359in}{8.022025in}}%
\pgfpathlineto{\pgfqpoint{2.115781in}{8.023920in}}%
\pgfpathlineto{\pgfqpoint{2.130161in}{8.028965in}}%
\pgfpathlineto{\pgfqpoint{2.131041in}{8.030855in}}%
\pgfpathlineto{\pgfqpoint{2.131955in}{8.032114in}}%
\pgfpathlineto{\pgfqpoint{2.139341in}{8.035889in}}%
\pgfpathlineto{\pgfqpoint{2.142728in}{8.037775in}}%
\pgfpathlineto{\pgfqpoint{2.144229in}{8.040289in}}%
\pgfpathlineto{\pgfqpoint{2.144336in}{8.042174in}}%
\pgfpathlineto{\pgfqpoint{2.145339in}{8.042803in}}%
\pgfpathlineto{\pgfqpoint{2.154358in}{8.045943in}}%
\pgfpathlineto{\pgfqpoint{2.159727in}{8.052224in}}%
\pgfpathlineto{\pgfqpoint{2.160798in}{8.053481in}}%
\pgfpathlineto{\pgfqpoint{2.165404in}{8.055994in}}%
\pgfpathlineto{\pgfqpoint{2.165627in}{8.058509in}}%
\pgfpathlineto{\pgfqpoint{2.176776in}{8.064802in}}%
\pgfpathlineto{\pgfqpoint{2.184264in}{8.067322in}}%
\pgfpathlineto{\pgfqpoint{2.186631in}{8.072371in}}%
\pgfpathlineto{\pgfqpoint{2.192270in}{8.074900in}}%
\pgfpathlineto{\pgfqpoint{2.192694in}{8.078066in}}%
\pgfpathlineto{\pgfqpoint{2.198748in}{8.086965in}}%
\pgfpathlineto{\pgfqpoint{2.199164in}{8.088241in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{8.090723in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{8.090723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717114in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.723746in}{6.529784in}}%
\pgfpathlineto{\pgfqpoint{0.729293in}{6.544948in}}%
\pgfpathlineto{\pgfqpoint{0.730685in}{6.552184in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{6.579122in}}%
\pgfpathlineto{\pgfqpoint{0.733556in}{6.585409in}}%
\pgfpathlineto{\pgfqpoint{0.772405in}{6.603342in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{6.614598in}}%
\pgfpathlineto{\pgfqpoint{0.812217in}{6.625352in}}%
\pgfpathlineto{\pgfqpoint{0.834923in}{6.640640in}}%
\pgfpathlineto{\pgfqpoint{0.840509in}{6.645529in}}%
\pgfpathlineto{\pgfqpoint{0.853408in}{6.677259in}}%
\pgfpathlineto{\pgfqpoint{0.858927in}{6.693702in}}%
\pgfpathlineto{\pgfqpoint{0.866342in}{6.730577in}}%
\pgfpathlineto{\pgfqpoint{0.868715in}{6.733981in}}%
\pgfpathlineto{\pgfqpoint{0.881375in}{6.747150in}}%
\pgfpathlineto{\pgfqpoint{0.885329in}{6.750336in}}%
\pgfpathlineto{\pgfqpoint{0.936609in}{6.774475in}}%
\pgfpathlineto{\pgfqpoint{0.949382in}{6.780166in}}%
\pgfpathlineto{\pgfqpoint{0.954010in}{6.782965in}}%
\pgfpathlineto{\pgfqpoint{0.966438in}{6.796514in}}%
\pgfpathlineto{\pgfqpoint{0.969996in}{6.811879in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{6.821637in}}%
\pgfpathlineto{\pgfqpoint{0.974999in}{6.824019in}}%
\pgfpathlineto{\pgfqpoint{0.996389in}{6.837876in}}%
\pgfpathlineto{\pgfqpoint{1.008456in}{6.846721in}}%
\pgfpathlineto{\pgfqpoint{1.010400in}{6.848886in}}%
\pgfpathlineto{\pgfqpoint{1.011850in}{6.859455in}}%
\pgfpathlineto{\pgfqpoint{1.021078in}{6.871604in}}%
\pgfpathlineto{\pgfqpoint{1.023540in}{6.881322in}}%
\pgfpathlineto{\pgfqpoint{1.032773in}{6.890701in}}%
\pgfpathlineto{\pgfqpoint{1.033545in}{6.894363in}}%
\pgfpathlineto{\pgfqpoint{1.035379in}{6.908538in}}%
\pgfpathlineto{\pgfqpoint{1.037020in}{6.915359in}}%
\pgfpathlineto{\pgfqpoint{1.037930in}{6.918708in}}%
\pgfpathlineto{\pgfqpoint{1.039092in}{6.920367in}}%
\pgfpathlineto{\pgfqpoint{1.048131in}{6.928517in}}%
\pgfpathlineto{\pgfqpoint{1.048904in}{6.936435in}}%
\pgfpathlineto{\pgfqpoint{1.051695in}{6.939541in}}%
\pgfpathlineto{\pgfqpoint{1.057718in}{6.945651in}}%
\pgfpathlineto{\pgfqpoint{1.058680in}{6.954578in}}%
\pgfpathlineto{\pgfqpoint{1.060929in}{6.961809in}}%
\pgfpathlineto{\pgfqpoint{1.061783in}{6.970253in}}%
\pgfpathlineto{\pgfqpoint{1.064800in}{6.978459in}}%
\pgfpathlineto{\pgfqpoint{1.069148in}{6.996762in}}%
\pgfpathlineto{\pgfqpoint{1.071409in}{6.999287in}}%
\pgfpathlineto{\pgfqpoint{1.077073in}{7.004275in}}%
\pgfpathlineto{\pgfqpoint{1.093675in}{7.010397in}}%
\pgfpathlineto{\pgfqpoint{1.095074in}{7.011607in}}%
\pgfpathlineto{\pgfqpoint{1.095277in}{7.017585in}}%
\pgfpathlineto{\pgfqpoint{1.098054in}{7.024609in}}%
\pgfpathlineto{\pgfqpoint{1.100361in}{7.041511in}}%
\pgfpathlineto{\pgfqpoint{1.102932in}{7.043698in}}%
\pgfpathlineto{\pgfqpoint{1.109580in}{7.048028in}}%
\pgfpathlineto{\pgfqpoint{1.127246in}{7.053361in}}%
\pgfpathlineto{\pgfqpoint{1.128468in}{7.054417in}}%
\pgfpathlineto{\pgfqpoint{1.129917in}{7.059648in}}%
\pgfpathlineto{\pgfqpoint{1.140375in}{7.070872in}}%
\pgfpathlineto{\pgfqpoint{1.147435in}{7.075853in}}%
\pgfpathlineto{\pgfqpoint{1.150878in}{7.081736in}}%
\pgfpathlineto{\pgfqpoint{1.166178in}{7.093211in}}%
\pgfpathlineto{\pgfqpoint{1.169933in}{7.097885in}}%
\pgfpathlineto{\pgfqpoint{1.174563in}{7.102498in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{7.107957in}}%
\pgfpathlineto{\pgfqpoint{1.177049in}{7.111552in}}%
\pgfpathlineto{\pgfqpoint{1.190510in}{7.125596in}}%
\pgfpathlineto{\pgfqpoint{1.193143in}{7.131582in}}%
\pgfpathlineto{\pgfqpoint{1.196935in}{7.135802in}}%
\pgfpathlineto{\pgfqpoint{1.203323in}{7.139978in}}%
\pgfpathlineto{\pgfqpoint{1.211995in}{7.144111in}}%
\pgfpathlineto{\pgfqpoint{1.216488in}{7.150639in}}%
\pgfpathlineto{\pgfqpoint{1.217347in}{7.152255in}}%
\pgfpathlineto{\pgfqpoint{1.218911in}{7.153060in}}%
\pgfpathlineto{\pgfqpoint{1.236447in}{7.158657in}}%
\pgfpathlineto{\pgfqpoint{1.247429in}{7.162611in}}%
\pgfpathlineto{\pgfqpoint{1.257554in}{7.165748in}}%
\pgfpathlineto{\pgfqpoint{1.261561in}{7.171185in}}%
\pgfpathlineto{\pgfqpoint{1.262979in}{7.174263in}}%
\pgfpathlineto{\pgfqpoint{1.267972in}{7.178081in}}%
\pgfpathlineto{\pgfqpoint{1.268772in}{7.182621in}}%
\pgfpathlineto{\pgfqpoint{1.271724in}{7.187865in}}%
\pgfpathlineto{\pgfqpoint{1.274202in}{7.193788in}}%
\pgfpathlineto{\pgfqpoint{1.276723in}{7.195258in}}%
\pgfpathlineto{\pgfqpoint{1.283328in}{7.198185in}}%
\pgfpathlineto{\pgfqpoint{1.286035in}{7.204711in}}%
\pgfpathlineto{\pgfqpoint{1.287824in}{7.206868in}}%
\pgfpathlineto{\pgfqpoint{1.293457in}{7.211157in}}%
\pgfpathlineto{\pgfqpoint{1.304234in}{7.216824in}}%
\pgfpathlineto{\pgfqpoint{1.305972in}{7.218232in}}%
\pgfpathlineto{\pgfqpoint{1.306698in}{7.221038in}}%
\pgfpathlineto{\pgfqpoint{1.309778in}{7.222436in}}%
\pgfpathlineto{\pgfqpoint{1.317469in}{7.225221in}}%
\pgfpathlineto{\pgfqpoint{1.319538in}{7.229376in}}%
\pgfpathlineto{\pgfqpoint{1.323594in}{7.232816in}}%
\pgfpathlineto{\pgfqpoint{1.325939in}{7.241000in}}%
\pgfpathlineto{\pgfqpoint{1.327319in}{7.243706in}}%
\pgfpathlineto{\pgfqpoint{1.338588in}{7.247745in}}%
\pgfpathlineto{\pgfqpoint{1.342195in}{7.255092in}}%
\pgfpathlineto{\pgfqpoint{1.342649in}{7.257746in}}%
\pgfpathlineto{\pgfqpoint{1.343572in}{7.258408in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{7.262369in}}%
\pgfpathlineto{\pgfqpoint{1.358891in}{7.266312in}}%
\pgfpathlineto{\pgfqpoint{1.360728in}{7.271541in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{7.274145in}}%
\pgfpathlineto{\pgfqpoint{1.363302in}{7.276093in}}%
\pgfpathlineto{\pgfqpoint{1.374359in}{7.282560in}}%
\pgfpathlineto{\pgfqpoint{1.375158in}{7.283849in}}%
\pgfpathlineto{\pgfqpoint{1.376026in}{7.286422in}}%
\pgfpathlineto{\pgfqpoint{1.387968in}{7.294108in}}%
\pgfpathlineto{\pgfqpoint{1.388864in}{7.298570in}}%
\pgfpathlineto{\pgfqpoint{1.389428in}{7.300479in}}%
\pgfpathlineto{\pgfqpoint{1.402073in}{7.307458in}}%
\pgfpathlineto{\pgfqpoint{1.402628in}{7.310621in}}%
\pgfpathlineto{\pgfqpoint{1.412299in}{7.314411in}}%
\pgfpathlineto{\pgfqpoint{1.416100in}{7.317565in}}%
\pgfpathlineto{\pgfqpoint{1.416781in}{7.324491in}}%
\pgfpathlineto{\pgfqpoint{1.419468in}{7.328892in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{7.333919in}}%
\pgfpathlineto{\pgfqpoint{1.421619in}{7.334547in}}%
\pgfpathlineto{\pgfqpoint{1.430269in}{7.338316in}}%
\pgfpathlineto{\pgfqpoint{1.434726in}{7.341456in}}%
\pgfpathlineto{\pgfqpoint{1.442601in}{7.345226in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{7.348369in}}%
\pgfpathlineto{\pgfqpoint{1.455936in}{7.352143in}}%
\pgfpathlineto{\pgfqpoint{1.462044in}{7.355921in}}%
\pgfpathlineto{\pgfqpoint{1.470354in}{7.360336in}}%
\pgfpathlineto{\pgfqpoint{1.472516in}{7.362231in}}%
\pgfpathlineto{\pgfqpoint{1.475165in}{7.371733in}}%
\pgfpathlineto{\pgfqpoint{1.485141in}{7.379378in}}%
\pgfpathlineto{\pgfqpoint{1.489731in}{7.392887in}}%
\pgfpathlineto{\pgfqpoint{1.493002in}{7.397435in}}%
\pgfpathlineto{\pgfqpoint{1.494410in}{7.400045in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{7.403321in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{7.408595in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{7.418605in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{7.422659in}}%
\pgfpathlineto{\pgfqpoint{1.507374in}{7.426745in}}%
\pgfpathlineto{\pgfqpoint{1.507858in}{7.428801in}}%
\pgfpathlineto{\pgfqpoint{1.517760in}{7.434327in}}%
\pgfpathlineto{\pgfqpoint{1.520459in}{7.436417in}}%
\pgfpathlineto{\pgfqpoint{1.521239in}{7.441333in}}%
\pgfpathlineto{\pgfqpoint{1.523293in}{7.447742in}}%
\pgfpathlineto{\pgfqpoint{1.530880in}{7.452076in}}%
\pgfpathlineto{\pgfqpoint{1.532380in}{7.456462in}}%
\pgfpathlineto{\pgfqpoint{1.536716in}{7.463150in}}%
\pgfpathlineto{\pgfqpoint{1.537288in}{7.466166in}}%
\pgfpathlineto{\pgfqpoint{1.538147in}{7.469213in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{7.472290in}}%
\pgfpathlineto{\pgfqpoint{1.545481in}{7.477756in}}%
\pgfpathlineto{\pgfqpoint{1.550820in}{7.482527in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{7.484137in}}%
\pgfpathlineto{\pgfqpoint{1.556666in}{7.485757in}}%
\pgfpathlineto{\pgfqpoint{1.566671in}{7.489027in}}%
\pgfpathlineto{\pgfqpoint{1.567801in}{7.498251in}}%
\pgfpathlineto{\pgfqpoint{1.576463in}{7.502568in}}%
\pgfpathlineto{\pgfqpoint{1.577314in}{7.505198in}}%
\pgfpathlineto{\pgfqpoint{1.578220in}{7.507861in}}%
\pgfpathlineto{\pgfqpoint{1.585704in}{7.516990in}}%
\pgfpathlineto{\pgfqpoint{1.589088in}{7.522675in}}%
\pgfpathlineto{\pgfqpoint{1.600453in}{7.527548in}}%
\pgfpathlineto{\pgfqpoint{1.603246in}{7.530535in}}%
\pgfpathlineto{\pgfqpoint{1.609821in}{7.537709in}}%
\pgfpathlineto{\pgfqpoint{1.611137in}{7.539815in}}%
\pgfpathlineto{\pgfqpoint{1.616779in}{7.557753in}}%
\pgfpathlineto{\pgfqpoint{1.620967in}{7.562594in}}%
\pgfpathlineto{\pgfqpoint{1.623342in}{7.563830in}}%
\pgfpathlineto{\pgfqpoint{1.646851in}{7.570185in}}%
\pgfpathlineto{\pgfqpoint{1.648660in}{7.574148in}}%
\pgfpathlineto{\pgfqpoint{1.651288in}{7.582460in}}%
\pgfpathlineto{\pgfqpoint{1.652483in}{7.588329in}}%
\pgfpathlineto{\pgfqpoint{1.653922in}{7.594506in}}%
\pgfpathlineto{\pgfqpoint{1.660773in}{7.604456in}}%
\pgfpathlineto{\pgfqpoint{1.667060in}{7.611643in}}%
\pgfpathlineto{\pgfqpoint{1.682995in}{7.621409in}}%
\pgfpathlineto{\pgfqpoint{1.685196in}{7.623485in}}%
\pgfpathlineto{\pgfqpoint{1.691061in}{7.634626in}}%
\pgfpathlineto{\pgfqpoint{1.703266in}{7.642046in}}%
\pgfpathlineto{\pgfqpoint{1.716439in}{7.650180in}}%
\pgfpathlineto{\pgfqpoint{1.734304in}{7.659227in}}%
\pgfpathlineto{\pgfqpoint{1.739965in}{7.662493in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{7.665909in}}%
\pgfpathlineto{\pgfqpoint{1.750335in}{7.681461in}}%
\pgfpathlineto{\pgfqpoint{1.756359in}{7.701743in}}%
\pgfpathlineto{\pgfqpoint{1.759393in}{7.715126in}}%
\pgfpathlineto{\pgfqpoint{1.760554in}{7.723224in}}%
\pgfpathlineto{\pgfqpoint{1.761886in}{7.744509in}}%
\pgfpathlineto{\pgfqpoint{1.763210in}{7.784564in}}%
\pgfpathlineto{\pgfqpoint{1.763210in}{7.784564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725178in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.726362in}{6.555357in}}%
\pgfpathlineto{\pgfqpoint{0.729267in}{6.579842in}}%
\pgfpathlineto{\pgfqpoint{0.736489in}{6.622244in}}%
\pgfpathlineto{\pgfqpoint{0.740018in}{6.640874in}}%
\pgfpathlineto{\pgfqpoint{0.748822in}{6.658131in}}%
\pgfpathlineto{\pgfqpoint{0.800219in}{6.674205in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{6.689250in}}%
\pgfpathlineto{\pgfqpoint{0.877797in}{6.703388in}}%
\pgfpathlineto{\pgfqpoint{0.908605in}{6.716726in}}%
\pgfpathlineto{\pgfqpoint{0.925725in}{6.729348in}}%
\pgfpathlineto{\pgfqpoint{0.939045in}{6.763609in}}%
\pgfpathlineto{\pgfqpoint{0.943320in}{6.774008in}}%
\pgfpathlineto{\pgfqpoint{0.954596in}{6.783969in}}%
\pgfpathlineto{\pgfqpoint{0.989209in}{6.811565in}}%
\pgfpathlineto{\pgfqpoint{0.998190in}{6.820095in}}%
\pgfpathlineto{\pgfqpoint{1.008370in}{6.851453in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{6.858689in}}%
\pgfpathlineto{\pgfqpoint{1.026884in}{6.885627in}}%
\pgfpathlineto{\pgfqpoint{1.054203in}{6.915540in}}%
\pgfpathlineto{\pgfqpoint{1.061900in}{6.937061in}}%
\pgfpathlineto{\pgfqpoint{1.065869in}{6.942155in}}%
\pgfpathlineto{\pgfqpoint{1.085022in}{6.961528in}}%
\pgfpathlineto{\pgfqpoint{1.087381in}{6.979476in}}%
\pgfpathlineto{\pgfqpoint{1.088872in}{6.983764in}}%
\pgfpathlineto{\pgfqpoint{1.100210in}{7.000207in}}%
\pgfpathlineto{\pgfqpoint{1.102882in}{7.008034in}}%
\pgfpathlineto{\pgfqpoint{1.107951in}{7.026583in}}%
\pgfpathlineto{\pgfqpoint{1.109666in}{7.033631in}}%
\pgfpathlineto{\pgfqpoint{1.111710in}{7.037082in}}%
\pgfpathlineto{\pgfqpoint{1.124517in}{7.050427in}}%
\pgfpathlineto{\pgfqpoint{1.146246in}{7.066166in}}%
\pgfpathlineto{\pgfqpoint{1.150476in}{7.080980in}}%
\pgfpathlineto{\pgfqpoint{1.155968in}{7.092237in}}%
\pgfpathlineto{\pgfqpoint{1.169364in}{7.103018in}}%
\pgfpathlineto{\pgfqpoint{1.173218in}{7.105644in}}%
\pgfpathlineto{\pgfqpoint{1.192843in}{7.115886in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{7.120858in}}%
\pgfpathlineto{\pgfqpoint{1.204351in}{7.128141in}}%
\pgfpathlineto{\pgfqpoint{1.225137in}{7.137544in}}%
\pgfpathlineto{\pgfqpoint{1.228656in}{7.139843in}}%
\pgfpathlineto{\pgfqpoint{1.235349in}{7.151042in}}%
\pgfpathlineto{\pgfqpoint{1.237191in}{7.157539in}}%
\pgfpathlineto{\pgfqpoint{1.238407in}{7.159669in}}%
\pgfpathlineto{\pgfqpoint{1.256946in}{7.168023in}}%
\pgfpathlineto{\pgfqpoint{1.259239in}{7.170071in}}%
\pgfpathlineto{\pgfqpoint{1.261788in}{7.187827in}}%
\pgfpathlineto{\pgfqpoint{1.271684in}{7.195356in}}%
\pgfpathlineto{\pgfqpoint{1.281736in}{7.199043in}}%
\pgfpathlineto{\pgfqpoint{1.297828in}{7.204482in}}%
\pgfpathlineto{\pgfqpoint{1.301940in}{7.211568in}}%
\pgfpathlineto{\pgfqpoint{1.305038in}{7.213311in}}%
\pgfpathlineto{\pgfqpoint{1.332149in}{7.220175in}}%
\pgfpathlineto{\pgfqpoint{1.337935in}{7.223543in}}%
\pgfpathlineto{\pgfqpoint{1.344767in}{7.228521in}}%
\pgfpathlineto{\pgfqpoint{1.360111in}{7.235021in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{7.236623in}}%
\pgfpathlineto{\pgfqpoint{1.362781in}{7.244497in}}%
\pgfpathlineto{\pgfqpoint{1.366519in}{7.252156in}}%
\pgfpathlineto{\pgfqpoint{1.369411in}{7.256654in}}%
\pgfpathlineto{\pgfqpoint{1.373085in}{7.258138in}}%
\pgfpathlineto{\pgfqpoint{1.400654in}{7.265443in}}%
\pgfpathlineto{\pgfqpoint{1.417396in}{7.271156in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{7.278142in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{7.283612in}}%
\pgfpathlineto{\pgfqpoint{1.433557in}{7.290310in}}%
\pgfpathlineto{\pgfqpoint{1.433616in}{7.295561in}}%
\pgfpathlineto{\pgfqpoint{1.438024in}{7.298151in}}%
\pgfpathlineto{\pgfqpoint{1.445384in}{7.301996in}}%
\pgfpathlineto{\pgfqpoint{1.456968in}{7.313244in}}%
\pgfpathlineto{\pgfqpoint{1.473607in}{7.319317in}}%
\pgfpathlineto{\pgfqpoint{1.476146in}{7.324090in}}%
\pgfpathlineto{\pgfqpoint{1.479399in}{7.326449in}}%
\pgfpathlineto{\pgfqpoint{1.485026in}{7.329954in}}%
\pgfpathlineto{\pgfqpoint{1.487808in}{7.336849in}}%
\pgfpathlineto{\pgfqpoint{1.492647in}{7.342482in}}%
\pgfpathlineto{\pgfqpoint{1.494679in}{7.346917in}}%
\pgfpathlineto{\pgfqpoint{1.495255in}{7.352375in}}%
\pgfpathlineto{\pgfqpoint{1.497843in}{7.363024in}}%
\pgfpathlineto{\pgfqpoint{1.498189in}{7.366152in}}%
\pgfpathlineto{\pgfqpoint{1.499922in}{7.370278in}}%
\pgfpathlineto{\pgfqpoint{1.510707in}{7.375364in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{7.384330in}}%
\pgfpathlineto{\pgfqpoint{1.512812in}{7.389212in}}%
\pgfpathlineto{\pgfqpoint{1.516805in}{7.394026in}}%
\pgfpathlineto{\pgfqpoint{1.517508in}{7.397829in}}%
\pgfpathlineto{\pgfqpoint{1.527598in}{7.402527in}}%
\pgfpathlineto{\pgfqpoint{1.528333in}{7.406242in}}%
\pgfpathlineto{\pgfqpoint{1.534105in}{7.409918in}}%
\pgfpathlineto{\pgfqpoint{1.535397in}{7.410831in}}%
\pgfpathlineto{\pgfqpoint{1.535974in}{7.416264in}}%
\pgfpathlineto{\pgfqpoint{1.536832in}{7.418950in}}%
\pgfpathlineto{\pgfqpoint{1.544765in}{7.426021in}}%
\pgfpathlineto{\pgfqpoint{1.546260in}{7.427768in}}%
\pgfpathlineto{\pgfqpoint{1.547552in}{7.432962in}}%
\pgfpathlineto{\pgfqpoint{1.548769in}{7.435533in}}%
\pgfpathlineto{\pgfqpoint{1.552262in}{7.439780in}}%
\pgfpathlineto{\pgfqpoint{1.552539in}{7.443146in}}%
\pgfpathlineto{\pgfqpoint{1.557323in}{7.447313in}}%
\pgfpathlineto{\pgfqpoint{1.559463in}{7.453076in}}%
\pgfpathlineto{\pgfqpoint{1.559996in}{7.454708in}}%
\pgfpathlineto{\pgfqpoint{1.565867in}{7.458759in}}%
\pgfpathlineto{\pgfqpoint{1.581510in}{7.465956in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{7.474591in}}%
\pgfpathlineto{\pgfqpoint{1.585322in}{7.483062in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{7.484585in}}%
\pgfpathlineto{\pgfqpoint{1.589193in}{7.487617in}}%
\pgfpathlineto{\pgfqpoint{1.589303in}{7.490630in}}%
\pgfpathlineto{\pgfqpoint{1.596969in}{7.496599in}}%
\pgfpathlineto{\pgfqpoint{1.598317in}{7.498819in}}%
\pgfpathlineto{\pgfqpoint{1.600326in}{7.502496in}}%
\pgfpathlineto{\pgfqpoint{1.602976in}{7.505419in}}%
\pgfpathlineto{\pgfqpoint{1.607622in}{7.509773in}}%
\pgfpathlineto{\pgfqpoint{1.612493in}{7.516236in}}%
\pgfpathlineto{\pgfqpoint{1.613920in}{7.519794in}}%
\pgfpathlineto{\pgfqpoint{1.615051in}{7.521918in}}%
\pgfpathlineto{\pgfqpoint{1.619823in}{7.526142in}}%
\pgfpathlineto{\pgfqpoint{1.622787in}{7.528940in}}%
\pgfpathlineto{\pgfqpoint{1.625699in}{7.533807in}}%
\pgfpathlineto{\pgfqpoint{1.627672in}{7.540692in}}%
\pgfpathlineto{\pgfqpoint{1.628068in}{7.543426in}}%
\pgfpathlineto{\pgfqpoint{1.630805in}{7.545468in}}%
\pgfpathlineto{\pgfqpoint{1.635622in}{7.548182in}}%
\pgfpathlineto{\pgfqpoint{1.642776in}{7.552233in}}%
\pgfpathlineto{\pgfqpoint{1.643815in}{7.552906in}}%
\pgfpathlineto{\pgfqpoint{1.659478in}{7.556930in}}%
\pgfpathlineto{\pgfqpoint{1.661551in}{7.561596in}}%
\pgfpathlineto{\pgfqpoint{1.662492in}{7.564251in}}%
\pgfpathlineto{\pgfqpoint{1.664531in}{7.573472in}}%
\pgfpathlineto{\pgfqpoint{1.664902in}{7.574781in}}%
\pgfpathlineto{\pgfqpoint{1.667596in}{7.578698in}}%
\pgfpathlineto{\pgfqpoint{1.668350in}{7.580650in}}%
\pgfpathlineto{\pgfqpoint{1.681087in}{7.583895in}}%
\pgfpathlineto{\pgfqpoint{1.686790in}{7.588420in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{7.593569in}}%
\pgfpathlineto{\pgfqpoint{1.695589in}{7.601251in}}%
\pgfpathlineto{\pgfqpoint{1.700267in}{7.603802in}}%
\pgfpathlineto{\pgfqpoint{1.702843in}{7.605712in}}%
\pgfpathlineto{\pgfqpoint{1.710181in}{7.612062in}}%
\pgfpathlineto{\pgfqpoint{1.712237in}{7.613962in}}%
\pgfpathlineto{\pgfqpoint{1.712945in}{7.617758in}}%
\pgfpathlineto{\pgfqpoint{1.713463in}{7.620285in}}%
\pgfpathlineto{\pgfqpoint{1.715983in}{7.624700in}}%
\pgfpathlineto{\pgfqpoint{1.720894in}{7.630367in}}%
\pgfpathlineto{\pgfqpoint{1.722913in}{7.634140in}}%
\pgfpathlineto{\pgfqpoint{1.727666in}{7.637911in}}%
\pgfpathlineto{\pgfqpoint{1.731633in}{7.642308in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{7.646076in}}%
\pgfpathlineto{\pgfqpoint{1.743254in}{7.649217in}}%
\pgfpathlineto{\pgfqpoint{1.745107in}{7.651102in}}%
\pgfpathlineto{\pgfqpoint{1.754511in}{7.654874in}}%
\pgfpathlineto{\pgfqpoint{1.756045in}{7.657389in}}%
\pgfpathlineto{\pgfqpoint{1.759650in}{7.660536in}}%
\pgfpathlineto{\pgfqpoint{1.761341in}{7.663687in}}%
\pgfpathlineto{\pgfqpoint{1.764092in}{7.667472in}}%
\pgfpathlineto{\pgfqpoint{1.764854in}{7.668735in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{7.671897in}}%
\pgfpathlineto{\pgfqpoint{1.784207in}{7.677602in}}%
\pgfpathlineto{\pgfqpoint{1.785347in}{7.680145in}}%
\pgfpathlineto{\pgfqpoint{1.788227in}{7.681418in}}%
\pgfpathlineto{\pgfqpoint{1.794217in}{7.683967in}}%
\pgfpathlineto{\pgfqpoint{1.798981in}{7.691008in}}%
\pgfpathlineto{\pgfqpoint{1.801716in}{7.692936in}}%
\pgfpathlineto{\pgfqpoint{1.806843in}{7.696158in}}%
\pgfpathlineto{\pgfqpoint{1.808348in}{7.698744in}}%
\pgfpathlineto{\pgfqpoint{1.808424in}{7.701338in}}%
\pgfpathlineto{\pgfqpoint{1.812970in}{7.704591in}}%
\pgfpathlineto{\pgfqpoint{1.813332in}{7.707204in}}%
\pgfpathlineto{\pgfqpoint{1.819286in}{7.711799in}}%
\pgfpathlineto{\pgfqpoint{1.820124in}{7.715100in}}%
\pgfpathlineto{\pgfqpoint{1.820628in}{7.719750in}}%
\pgfpathlineto{\pgfqpoint{1.824830in}{7.723094in}}%
\pgfpathlineto{\pgfqpoint{1.830419in}{7.725784in}}%
\pgfpathlineto{\pgfqpoint{1.830945in}{7.729164in}}%
\pgfpathlineto{\pgfqpoint{1.835320in}{7.733250in}}%
\pgfpathlineto{\pgfqpoint{1.836446in}{7.735993in}}%
\pgfpathlineto{\pgfqpoint{1.837279in}{7.746427in}}%
\pgfpathlineto{\pgfqpoint{1.837552in}{7.747838in}}%
\pgfpathlineto{\pgfqpoint{1.839679in}{7.749253in}}%
\pgfpathlineto{\pgfqpoint{1.846664in}{7.753530in}}%
\pgfpathlineto{\pgfqpoint{1.854063in}{7.759308in}}%
\pgfpathlineto{\pgfqpoint{1.855595in}{7.761499in}}%
\pgfpathlineto{\pgfqpoint{1.866615in}{7.765181in}}%
\pgfpathlineto{\pgfqpoint{1.869943in}{7.768905in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{7.772671in}}%
\pgfpathlineto{\pgfqpoint{1.874374in}{7.778023in}}%
\pgfpathlineto{\pgfqpoint{1.875846in}{7.779569in}}%
\pgfpathlineto{\pgfqpoint{1.881483in}{7.783473in}}%
\pgfpathlineto{\pgfqpoint{1.887295in}{7.786636in}}%
\pgfpathlineto{\pgfqpoint{1.888742in}{7.791450in}}%
\pgfpathlineto{\pgfqpoint{1.889061in}{7.793891in}}%
\pgfpathlineto{\pgfqpoint{1.891964in}{7.798845in}}%
\pgfpathlineto{\pgfqpoint{1.892866in}{7.802205in}}%
\pgfpathlineto{\pgfqpoint{1.893459in}{7.809072in}}%
\pgfpathlineto{\pgfqpoint{1.894517in}{7.815260in}}%
\pgfpathlineto{\pgfqpoint{1.895964in}{7.817969in}}%
\pgfpathlineto{\pgfqpoint{1.901706in}{7.822563in}}%
\pgfpathlineto{\pgfqpoint{1.908116in}{7.830144in}}%
\pgfpathlineto{\pgfqpoint{1.913812in}{7.834052in}}%
\pgfpathlineto{\pgfqpoint{1.915279in}{7.835043in}}%
\pgfpathlineto{\pgfqpoint{1.916957in}{7.840078in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{7.851708in}}%
\pgfpathlineto{\pgfqpoint{1.938895in}{7.859573in}}%
\pgfpathlineto{\pgfqpoint{1.949198in}{7.866658in}}%
\pgfpathlineto{\pgfqpoint{1.953819in}{7.871583in}}%
\pgfpathlineto{\pgfqpoint{1.959401in}{7.883363in}}%
\pgfpathlineto{\pgfqpoint{1.969522in}{7.888965in}}%
\pgfpathlineto{\pgfqpoint{1.972761in}{7.891864in}}%
\pgfpathlineto{\pgfqpoint{1.978886in}{7.897881in}}%
\pgfpathlineto{\pgfqpoint{1.986238in}{7.904229in}}%
\pgfpathlineto{\pgfqpoint{1.990873in}{7.912712in}}%
\pgfpathlineto{\pgfqpoint{1.993482in}{7.920026in}}%
\pgfpathlineto{\pgfqpoint{1.995181in}{7.932113in}}%
\pgfpathlineto{\pgfqpoint{1.996711in}{7.938791in}}%
\pgfpathlineto{\pgfqpoint{2.007554in}{7.951174in}}%
\pgfpathlineto{\pgfqpoint{2.010266in}{7.965731in}}%
\pgfpathlineto{\pgfqpoint{2.014952in}{7.979762in}}%
\pgfpathlineto{\pgfqpoint{2.022606in}{7.992470in}}%
\pgfpathlineto{\pgfqpoint{2.025148in}{7.997306in}}%
\pgfpathlineto{\pgfqpoint{2.030168in}{8.002537in}}%
\pgfpathlineto{\pgfqpoint{2.041636in}{8.008248in}}%
\pgfpathlineto{\pgfqpoint{2.052563in}{8.014556in}}%
\pgfpathlineto{\pgfqpoint{2.062996in}{8.021631in}}%
\pgfpathlineto{\pgfqpoint{2.072979in}{8.029729in}}%
\pgfpathlineto{\pgfqpoint{2.086549in}{8.039268in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{8.051013in}}%
\pgfpathlineto{\pgfqpoint{2.115581in}{8.066616in}}%
\pgfpathlineto{\pgfqpoint{2.128836in}{8.091069in}}%
\pgfpathlineto{\pgfqpoint{2.128836in}{8.091069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682937in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.687964in}{6.523842in}}%
\pgfpathlineto{\pgfqpoint{0.700025in}{6.566127in}}%
\pgfpathlineto{\pgfqpoint{0.711489in}{6.601896in}}%
\pgfpathlineto{\pgfqpoint{0.722411in}{6.632897in}}%
\pgfpathlineto{\pgfqpoint{0.738637in}{6.660255in}}%
\pgfpathlineto{\pgfqpoint{0.776925in}{6.684740in}}%
\pgfpathlineto{\pgfqpoint{0.809765in}{6.706901in}}%
\pgfpathlineto{\pgfqpoint{0.864087in}{6.745772in}}%
\pgfpathlineto{\pgfqpoint{0.877777in}{6.763029in}}%
\pgfpathlineto{\pgfqpoint{0.907212in}{6.808286in}}%
\pgfpathlineto{\pgfqpoint{0.927771in}{6.821624in}}%
\pgfpathlineto{\pgfqpoint{0.964282in}{6.834246in}}%
\pgfpathlineto{\pgfqpoint{0.995808in}{6.846227in}}%
\pgfpathlineto{\pgfqpoint{1.023548in}{6.857629in}}%
\pgfpathlineto{\pgfqpoint{1.048315in}{6.868506in}}%
\pgfpathlineto{\pgfqpoint{1.054297in}{6.878905in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{6.907616in}}%
\pgfpathlineto{\pgfqpoint{1.071620in}{6.916463in}}%
\pgfpathlineto{\pgfqpoint{1.074447in}{6.941187in}}%
\pgfpathlineto{\pgfqpoint{1.075966in}{6.948889in}}%
\pgfpathlineto{\pgfqpoint{1.096419in}{6.977434in}}%
\pgfpathlineto{\pgfqpoint{1.108640in}{6.984068in}}%
\pgfpathlineto{\pgfqpoint{1.148986in}{7.002939in}}%
\pgfpathlineto{\pgfqpoint{1.158809in}{7.008914in}}%
\pgfpathlineto{\pgfqpoint{1.177095in}{7.031437in}}%
\pgfpathlineto{\pgfqpoint{1.177798in}{7.041958in}}%
\pgfpathlineto{\pgfqpoint{1.178089in}{7.052043in}}%
\pgfpathlineto{\pgfqpoint{1.179390in}{7.056932in}}%
\pgfpathlineto{\pgfqpoint{1.189328in}{7.075564in}}%
\pgfpathlineto{\pgfqpoint{1.208430in}{7.092877in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{7.101096in}}%
\pgfpathlineto{\pgfqpoint{1.221498in}{7.112932in}}%
\pgfpathlineto{\pgfqpoint{1.237078in}{7.131481in}}%
\pgfpathlineto{\pgfqpoint{1.247034in}{7.141980in}}%
\pgfpathlineto{\pgfqpoint{1.248969in}{7.145383in}}%
\pgfpathlineto{\pgfqpoint{1.250549in}{7.158552in}}%
\pgfpathlineto{\pgfqpoint{1.287046in}{7.171064in}}%
\pgfpathlineto{\pgfqpoint{1.321803in}{7.182984in}}%
\pgfpathlineto{\pgfqpoint{1.328479in}{7.185878in}}%
\pgfpathlineto{\pgfqpoint{1.336416in}{7.199873in}}%
\pgfpathlineto{\pgfqpoint{1.339516in}{7.207916in}}%
\pgfpathlineto{\pgfqpoint{1.344828in}{7.210542in}}%
\pgfpathlineto{\pgfqpoint{1.431739in}{7.230634in}}%
\pgfpathlineto{\pgfqpoint{1.436160in}{7.233039in}}%
\pgfpathlineto{\pgfqpoint{1.439076in}{7.251518in}}%
\pgfpathlineto{\pgfqpoint{1.447220in}{7.255940in}}%
\pgfpathlineto{\pgfqpoint{1.463971in}{7.264567in}}%
\pgfpathlineto{\pgfqpoint{1.474954in}{7.270857in}}%
\pgfpathlineto{\pgfqpoint{1.476103in}{7.277001in}}%
\pgfpathlineto{\pgfqpoint{1.476888in}{7.284979in}}%
\pgfpathlineto{\pgfqpoint{1.477587in}{7.288880in}}%
\pgfpathlineto{\pgfqpoint{1.496973in}{7.298391in}}%
\pgfpathlineto{\pgfqpoint{1.510740in}{7.303941in}}%
\pgfpathlineto{\pgfqpoint{1.513879in}{7.305766in}}%
\pgfpathlineto{\pgfqpoint{1.514410in}{7.312945in}}%
\pgfpathlineto{\pgfqpoint{1.520255in}{7.319941in}}%
\pgfpathlineto{\pgfqpoint{1.524424in}{7.323373in}}%
\pgfpathlineto{\pgfqpoint{1.531041in}{7.328441in}}%
\pgfpathlineto{\pgfqpoint{1.533483in}{7.336688in}}%
\pgfpathlineto{\pgfqpoint{1.543676in}{7.355539in}}%
\pgfpathlineto{\pgfqpoint{1.547298in}{7.358561in}}%
\pgfpathlineto{\pgfqpoint{1.553587in}{7.363036in}}%
\pgfpathlineto{\pgfqpoint{1.555681in}{7.370341in}}%
\pgfpathlineto{\pgfqpoint{1.562450in}{7.381656in}}%
\pgfpathlineto{\pgfqpoint{1.565453in}{7.388510in}}%
\pgfpathlineto{\pgfqpoint{1.566081in}{7.393880in}}%
\pgfpathlineto{\pgfqpoint{1.576537in}{7.400458in}}%
\pgfpathlineto{\pgfqpoint{1.578226in}{7.406894in}}%
\pgfpathlineto{\pgfqpoint{1.580361in}{7.411945in}}%
\pgfpathlineto{\pgfqpoint{1.580681in}{7.415678in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{7.416912in}}%
\pgfpathlineto{\pgfqpoint{1.592657in}{7.421800in}}%
\pgfpathlineto{\pgfqpoint{1.595426in}{7.426610in}}%
\pgfpathlineto{\pgfqpoint{1.596060in}{7.430169in}}%
\pgfpathlineto{\pgfqpoint{1.596374in}{7.432520in}}%
\pgfpathlineto{\pgfqpoint{1.600430in}{7.438319in}}%
\pgfpathlineto{\pgfqpoint{1.612698in}{7.447379in}}%
\pgfpathlineto{\pgfqpoint{1.613262in}{7.451814in}}%
\pgfpathlineto{\pgfqpoint{1.613636in}{7.457273in}}%
\pgfpathlineto{\pgfqpoint{1.624706in}{7.461575in}}%
\pgfpathlineto{\pgfqpoint{1.625771in}{7.462641in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{7.466873in}}%
\pgfpathlineto{\pgfqpoint{1.630924in}{7.472086in}}%
\pgfpathlineto{\pgfqpoint{1.632710in}{7.480262in}}%
\pgfpathlineto{\pgfqpoint{1.635680in}{7.489228in}}%
\pgfpathlineto{\pgfqpoint{1.642055in}{7.494110in}}%
\pgfpathlineto{\pgfqpoint{1.645458in}{7.501780in}}%
\pgfpathlineto{\pgfqpoint{1.663192in}{7.506491in}}%
\pgfpathlineto{\pgfqpoint{1.665357in}{7.511139in}}%
\pgfpathlineto{\pgfqpoint{1.666766in}{7.518455in}}%
\pgfpathlineto{\pgfqpoint{1.676705in}{7.522955in}}%
\pgfpathlineto{\pgfqpoint{1.680499in}{7.526515in}}%
\pgfpathlineto{\pgfqpoint{1.681850in}{7.534405in}}%
\pgfpathlineto{\pgfqpoint{1.689240in}{7.542135in}}%
\pgfpathlineto{\pgfqpoint{1.693929in}{7.545522in}}%
\pgfpathlineto{\pgfqpoint{1.696484in}{7.553866in}}%
\pgfpathlineto{\pgfqpoint{1.699048in}{7.560419in}}%
\pgfpathlineto{\pgfqpoint{1.699752in}{7.565267in}}%
\pgfpathlineto{\pgfqpoint{1.700187in}{7.570060in}}%
\pgfpathlineto{\pgfqpoint{1.701496in}{7.579489in}}%
\pgfpathlineto{\pgfqpoint{1.702159in}{7.582588in}}%
\pgfpathlineto{\pgfqpoint{1.703385in}{7.584898in}}%
\pgfpathlineto{\pgfqpoint{1.705959in}{7.587960in}}%
\pgfpathlineto{\pgfqpoint{1.706282in}{7.591002in}}%
\pgfpathlineto{\pgfqpoint{1.711541in}{7.594777in}}%
\pgfpathlineto{\pgfqpoint{1.712633in}{7.600755in}}%
\pgfpathlineto{\pgfqpoint{1.717339in}{7.604454in}}%
\pgfpathlineto{\pgfqpoint{1.717533in}{7.607394in}}%
\pgfpathlineto{\pgfqpoint{1.721137in}{7.611045in}}%
\pgfpathlineto{\pgfqpoint{1.726342in}{7.613948in}}%
\pgfpathlineto{\pgfqpoint{1.728079in}{7.619704in}}%
\pgfpathlineto{\pgfqpoint{1.729753in}{7.621134in}}%
\pgfpathlineto{\pgfqpoint{1.733204in}{7.623982in}}%
\pgfpathlineto{\pgfqpoint{1.734897in}{7.626816in}}%
\pgfpathlineto{\pgfqpoint{1.738785in}{7.629635in}}%
\pgfpathlineto{\pgfqpoint{1.748443in}{7.633140in}}%
\pgfpathlineto{\pgfqpoint{1.752047in}{7.637318in}}%
\pgfpathlineto{\pgfqpoint{1.756860in}{7.645590in}}%
\pgfpathlineto{\pgfqpoint{1.757624in}{7.649005in}}%
\pgfpathlineto{\pgfqpoint{1.759116in}{7.653080in}}%
\pgfpathlineto{\pgfqpoint{1.760025in}{7.655108in}}%
\pgfpathlineto{\pgfqpoint{1.763112in}{7.660489in}}%
\pgfpathlineto{\pgfqpoint{1.766524in}{7.663164in}}%
\pgfpathlineto{\pgfqpoint{1.768048in}{7.667159in}}%
\pgfpathlineto{\pgfqpoint{1.769062in}{7.669811in}}%
\pgfpathlineto{\pgfqpoint{1.770141in}{7.674430in}}%
\pgfpathlineto{\pgfqpoint{1.779756in}{7.677715in}}%
\pgfpathlineto{\pgfqpoint{1.784088in}{7.680987in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{7.685548in}}%
\pgfpathlineto{\pgfqpoint{1.788343in}{7.686198in}}%
\pgfpathlineto{\pgfqpoint{1.799771in}{7.688793in}}%
\pgfpathlineto{\pgfqpoint{1.800850in}{7.692027in}}%
\pgfpathlineto{\pgfqpoint{1.806393in}{7.696539in}}%
\pgfpathlineto{\pgfqpoint{1.808825in}{7.699750in}}%
\pgfpathlineto{\pgfqpoint{1.809221in}{7.701673in}}%
\pgfpathlineto{\pgfqpoint{1.809906in}{7.704232in}}%
\pgfpathlineto{\pgfqpoint{1.810870in}{7.707425in}}%
\pgfpathlineto{\pgfqpoint{1.811154in}{7.708699in}}%
\pgfpathlineto{\pgfqpoint{1.817663in}{7.715057in}}%
\pgfpathlineto{\pgfqpoint{1.818129in}{7.717594in}}%
\pgfpathlineto{\pgfqpoint{1.819904in}{7.720126in}}%
\pgfpathlineto{\pgfqpoint{1.827370in}{7.725182in}}%
\pgfpathlineto{\pgfqpoint{1.828497in}{7.727706in}}%
\pgfpathlineto{\pgfqpoint{1.830643in}{7.731488in}}%
\pgfpathlineto{\pgfqpoint{1.834338in}{7.736523in}}%
\pgfpathlineto{\pgfqpoint{1.834997in}{7.739666in}}%
\pgfpathlineto{\pgfqpoint{1.837518in}{7.742809in}}%
\pgfpathlineto{\pgfqpoint{1.838385in}{7.745321in}}%
\pgfpathlineto{\pgfqpoint{1.842458in}{7.749718in}}%
\pgfpathlineto{\pgfqpoint{1.845903in}{7.752231in}}%
\pgfpathlineto{\pgfqpoint{1.847212in}{7.753487in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{7.756000in}}%
\pgfpathlineto{\pgfqpoint{1.850795in}{7.759143in}}%
\pgfpathlineto{\pgfqpoint{1.851763in}{7.761658in}}%
\pgfpathlineto{\pgfqpoint{1.857965in}{7.764805in}}%
\pgfpathlineto{\pgfqpoint{1.859609in}{7.767324in}}%
\pgfpathlineto{\pgfqpoint{1.864284in}{7.769846in}}%
\pgfpathlineto{\pgfqpoint{1.865478in}{7.776162in}}%
\pgfpathlineto{\pgfqpoint{1.866984in}{7.778061in}}%
\pgfpathlineto{\pgfqpoint{1.876930in}{7.782500in}}%
\pgfpathlineto{\pgfqpoint{1.879259in}{7.784407in}}%
\pgfpathlineto{\pgfqpoint{1.883245in}{7.790781in}}%
\pgfpathlineto{\pgfqpoint{1.887733in}{7.797834in}}%
\pgfpathlineto{\pgfqpoint{1.893066in}{7.801056in}}%
\pgfpathlineto{\pgfqpoint{1.894204in}{7.804289in}}%
\pgfpathlineto{\pgfqpoint{1.894842in}{7.808186in}}%
\pgfpathlineto{\pgfqpoint{1.895822in}{7.809489in}}%
\pgfpathlineto{\pgfqpoint{1.902166in}{7.812102in}}%
\pgfpathlineto{\pgfqpoint{1.903328in}{7.816697in}}%
\pgfpathlineto{\pgfqpoint{1.904846in}{7.821323in}}%
\pgfpathlineto{\pgfqpoint{1.906399in}{7.826652in}}%
\pgfpathlineto{\pgfqpoint{1.907039in}{7.830008in}}%
\pgfpathlineto{\pgfqpoint{1.912036in}{7.834741in}}%
\pgfpathlineto{\pgfqpoint{1.913126in}{7.836101in}}%
\pgfpathlineto{\pgfqpoint{1.913317in}{7.838832in}}%
\pgfpathlineto{\pgfqpoint{1.916563in}{7.843649in}}%
\pgfpathlineto{\pgfqpoint{1.918807in}{7.847122in}}%
\pgfpathlineto{\pgfqpoint{1.919316in}{7.848518in}}%
\pgfpathlineto{\pgfqpoint{1.920135in}{7.854860in}}%
\pgfpathlineto{\pgfqpoint{1.922368in}{7.858428in}}%
\pgfpathlineto{\pgfqpoint{1.924375in}{7.860584in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{7.864935in}}%
\pgfpathlineto{\pgfqpoint{1.936112in}{7.870079in}}%
\pgfpathlineto{\pgfqpoint{1.947255in}{7.873802in}}%
\pgfpathlineto{\pgfqpoint{1.951196in}{7.876812in}}%
\pgfpathlineto{\pgfqpoint{1.952938in}{7.888371in}}%
\pgfpathlineto{\pgfqpoint{1.953407in}{7.889948in}}%
\pgfpathlineto{\pgfqpoint{1.961038in}{7.893129in}}%
\pgfpathlineto{\pgfqpoint{1.963596in}{7.894734in}}%
\pgfpathlineto{\pgfqpoint{1.966370in}{7.897159in}}%
\pgfpathlineto{\pgfqpoint{1.967890in}{7.907950in}}%
\pgfpathlineto{\pgfqpoint{1.972247in}{7.915720in}}%
\pgfpathlineto{\pgfqpoint{1.980411in}{7.920158in}}%
\pgfpathlineto{\pgfqpoint{1.982121in}{7.930269in}}%
\pgfpathlineto{\pgfqpoint{1.983861in}{7.936012in}}%
\pgfpathlineto{\pgfqpoint{1.989433in}{7.942944in}}%
\pgfpathlineto{\pgfqpoint{1.991238in}{7.946000in}}%
\pgfpathlineto{\pgfqpoint{1.997052in}{7.952281in}}%
\pgfpathlineto{\pgfqpoint{1.999701in}{7.955513in}}%
\pgfpathlineto{\pgfqpoint{2.004161in}{7.964471in}}%
\pgfpathlineto{\pgfqpoint{2.010280in}{7.969155in}}%
\pgfpathlineto{\pgfqpoint{2.025388in}{7.973996in}}%
\pgfpathlineto{\pgfqpoint{2.028842in}{7.976481in}}%
\pgfpathlineto{\pgfqpoint{2.032237in}{7.980293in}}%
\pgfpathlineto{\pgfqpoint{2.035297in}{7.988261in}}%
\pgfpathlineto{\pgfqpoint{2.036703in}{7.992439in}}%
\pgfpathlineto{\pgfqpoint{2.042096in}{7.998238in}}%
\pgfpathlineto{\pgfqpoint{2.055869in}{8.007506in}}%
\pgfpathlineto{\pgfqpoint{2.061663in}{8.012441in}}%
\pgfpathlineto{\pgfqpoint{2.065589in}{8.021202in}}%
\pgfpathlineto{\pgfqpoint{2.067351in}{8.032812in}}%
\pgfpathlineto{\pgfqpoint{2.067710in}{8.037011in}}%
\pgfpathlineto{\pgfqpoint{2.072149in}{8.048432in}}%
\pgfpathlineto{\pgfqpoint{2.072361in}{8.058781in}}%
\pgfpathlineto{\pgfqpoint{2.083292in}{8.073896in}}%
\pgfpathlineto{\pgfqpoint{2.095265in}{8.084660in}}%
\pgfpathlineto{\pgfqpoint{2.098348in}{8.088640in}}%
\pgfpathlineto{\pgfqpoint{2.100166in}{8.107435in}}%
\pgfpathlineto{\pgfqpoint{2.100400in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{2.100400in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659798in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.661770in}{6.512934in}}%
\pgfpathlineto{\pgfqpoint{0.668179in}{6.555454in}}%
\pgfpathlineto{\pgfqpoint{0.670276in}{6.568077in}}%
\pgfpathlineto{\pgfqpoint{0.673022in}{6.580058in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{6.612736in}}%
\pgfpathlineto{\pgfqpoint{0.718271in}{6.667057in}}%
\pgfpathlineto{\pgfqpoint{0.727562in}{6.675017in}}%
\pgfpathlineto{\pgfqpoint{0.768921in}{6.690181in}}%
\pgfpathlineto{\pgfqpoint{0.803993in}{6.704441in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{6.711264in}}%
\pgfpathlineto{\pgfqpoint{0.833013in}{6.736769in}}%
\pgfpathlineto{\pgfqpoint{0.835973in}{6.742745in}}%
\pgfpathlineto{\pgfqpoint{0.840169in}{6.765268in}}%
\pgfpathlineto{\pgfqpoint{0.842101in}{6.770585in}}%
\pgfpathlineto{\pgfqpoint{0.854774in}{6.790762in}}%
\pgfpathlineto{\pgfqpoint{0.858645in}{6.795556in}}%
\pgfpathlineto{\pgfqpoint{0.877249in}{6.813839in}}%
\pgfpathlineto{\pgfqpoint{0.883625in}{6.818204in}}%
\pgfpathlineto{\pgfqpoint{0.914679in}{6.834927in}}%
\pgfpathlineto{\pgfqpoint{0.918176in}{6.838935in}}%
\pgfpathlineto{\pgfqpoint{0.919223in}{6.854350in}}%
\pgfpathlineto{\pgfqpoint{0.927634in}{6.858058in}}%
\pgfpathlineto{\pgfqpoint{0.966422in}{6.868861in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{6.872360in}}%
\pgfpathlineto{\pgfqpoint{0.983215in}{6.875810in}}%
\pgfpathlineto{\pgfqpoint{0.989310in}{6.889155in}}%
\pgfpathlineto{\pgfqpoint{0.994685in}{6.895569in}}%
\pgfpathlineto{\pgfqpoint{1.003205in}{6.904894in}}%
\pgfpathlineto{\pgfqpoint{1.013829in}{6.907927in}}%
\pgfpathlineto{\pgfqpoint{1.051136in}{6.916814in}}%
\pgfpathlineto{\pgfqpoint{1.062344in}{6.919708in}}%
\pgfpathlineto{\pgfqpoint{1.065379in}{6.922570in}}%
\pgfpathlineto{\pgfqpoint{1.067457in}{6.933704in}}%
\pgfpathlineto{\pgfqpoint{1.072970in}{6.944372in}}%
\pgfpathlineto{\pgfqpoint{1.074372in}{6.946971in}}%
\pgfpathlineto{\pgfqpoint{1.088952in}{6.954614in}}%
\pgfpathlineto{\pgfqpoint{1.111819in}{6.966870in}}%
\pgfpathlineto{\pgfqpoint{1.120258in}{6.971614in}}%
\pgfpathlineto{\pgfqpoint{1.130243in}{6.983109in}}%
\pgfpathlineto{\pgfqpoint{1.136233in}{6.994119in}}%
\pgfpathlineto{\pgfqpoint{1.137816in}{7.004688in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{7.014850in}}%
\pgfpathlineto{\pgfqpoint{1.174838in}{7.032222in}}%
\pgfpathlineto{\pgfqpoint{1.178617in}{7.035934in}}%
\pgfpathlineto{\pgfqpoint{1.190849in}{7.046776in}}%
\pgfpathlineto{\pgfqpoint{1.195645in}{7.052039in}}%
\pgfpathlineto{\pgfqpoint{1.196554in}{7.060593in}}%
\pgfpathlineto{\pgfqpoint{1.199039in}{7.067249in}}%
\pgfpathlineto{\pgfqpoint{1.200332in}{7.068889in}}%
\pgfpathlineto{\pgfqpoint{1.211513in}{7.076944in}}%
\pgfpathlineto{\pgfqpoint{1.217089in}{7.084774in}}%
\pgfpathlineto{\pgfqpoint{1.219160in}{7.092392in}}%
\pgfpathlineto{\pgfqpoint{1.224760in}{7.099811in}}%
\pgfpathlineto{\pgfqpoint{1.226595in}{7.107042in}}%
\pgfpathlineto{\pgfqpoint{1.230710in}{7.114096in}}%
\pgfpathlineto{\pgfqpoint{1.235724in}{7.120982in}}%
\pgfpathlineto{\pgfqpoint{1.236957in}{7.129038in}}%
\pgfpathlineto{\pgfqpoint{1.238853in}{7.134289in}}%
\pgfpathlineto{\pgfqpoint{1.243536in}{7.140724in}}%
\pgfpathlineto{\pgfqpoint{1.249952in}{7.147025in}}%
\pgfpathlineto{\pgfqpoint{1.253302in}{7.153196in}}%
\pgfpathlineto{\pgfqpoint{1.253650in}{7.158045in}}%
\pgfpathlineto{\pgfqpoint{1.257650in}{7.165177in}}%
\pgfpathlineto{\pgfqpoint{1.258153in}{7.173296in}}%
\pgfpathlineto{\pgfqpoint{1.258724in}{7.175577in}}%
\pgfpathlineto{\pgfqpoint{1.272449in}{7.181210in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{7.186744in}}%
\pgfpathlineto{\pgfqpoint{1.280513in}{7.193261in}}%
\pgfpathlineto{\pgfqpoint{1.286279in}{7.197535in}}%
\pgfpathlineto{\pgfqpoint{1.288946in}{7.202798in}}%
\pgfpathlineto{\pgfqpoint{1.289154in}{7.206950in}}%
\pgfpathlineto{\pgfqpoint{1.289811in}{7.207980in}}%
\pgfpathlineto{\pgfqpoint{1.300888in}{7.215100in}}%
\pgfpathlineto{\pgfqpoint{1.304533in}{7.218107in}}%
\pgfpathlineto{\pgfqpoint{1.307761in}{7.224041in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{7.227940in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{7.232754in}}%
\pgfpathlineto{\pgfqpoint{1.313326in}{7.236558in}}%
\pgfpathlineto{\pgfqpoint{1.317093in}{7.238444in}}%
\pgfpathlineto{\pgfqpoint{1.324312in}{7.242188in}}%
\pgfpathlineto{\pgfqpoint{1.325609in}{7.246813in}}%
\pgfpathlineto{\pgfqpoint{1.328996in}{7.250471in}}%
\pgfpathlineto{\pgfqpoint{1.340956in}{7.256785in}}%
\pgfpathlineto{\pgfqpoint{1.344210in}{7.261230in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{7.264749in}}%
\pgfpathlineto{\pgfqpoint{1.349562in}{7.269966in}}%
\pgfpathlineto{\pgfqpoint{1.353553in}{7.275114in}}%
\pgfpathlineto{\pgfqpoint{1.355095in}{7.276815in}}%
\pgfpathlineto{\pgfqpoint{1.367679in}{7.281874in}}%
\pgfpathlineto{\pgfqpoint{1.371997in}{7.285211in}}%
\pgfpathlineto{\pgfqpoint{1.372749in}{7.290166in}}%
\pgfpathlineto{\pgfqpoint{1.374564in}{7.295062in}}%
\pgfpathlineto{\pgfqpoint{1.375211in}{7.297488in}}%
\pgfpathlineto{\pgfqpoint{1.380227in}{7.304684in}}%
\pgfpathlineto{\pgfqpoint{1.383475in}{7.310981in}}%
\pgfpathlineto{\pgfqpoint{1.385298in}{7.315645in}}%
\pgfpathlineto{\pgfqpoint{1.386479in}{7.317189in}}%
\pgfpathlineto{\pgfqpoint{1.392396in}{7.321027in}}%
\pgfpathlineto{\pgfqpoint{1.393968in}{7.326346in}}%
\pgfpathlineto{\pgfqpoint{1.394869in}{7.329358in}}%
\pgfpathlineto{\pgfqpoint{1.397468in}{7.333098in}}%
\pgfpathlineto{\pgfqpoint{1.403990in}{7.340491in}}%
\pgfpathlineto{\pgfqpoint{1.405113in}{7.347054in}}%
\pgfpathlineto{\pgfqpoint{1.406787in}{7.349944in}}%
\pgfpathlineto{\pgfqpoint{1.417007in}{7.355678in}}%
\pgfpathlineto{\pgfqpoint{1.420640in}{7.359231in}}%
\pgfpathlineto{\pgfqpoint{1.422455in}{7.362057in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{7.364870in}}%
\pgfpathlineto{\pgfqpoint{1.427034in}{7.368366in}}%
\pgfpathlineto{\pgfqpoint{1.427847in}{7.371842in}}%
\pgfpathlineto{\pgfqpoint{1.430053in}{7.374609in}}%
\pgfpathlineto{\pgfqpoint{1.444272in}{7.378049in}}%
\pgfpathlineto{\pgfqpoint{1.447300in}{7.382836in}}%
\pgfpathlineto{\pgfqpoint{1.448075in}{7.386233in}}%
\pgfpathlineto{\pgfqpoint{1.448250in}{7.390961in}}%
\pgfpathlineto{\pgfqpoint{1.449265in}{7.391634in}}%
\pgfpathlineto{\pgfqpoint{1.460191in}{7.394989in}}%
\pgfpathlineto{\pgfqpoint{1.461430in}{7.401653in}}%
\pgfpathlineto{\pgfqpoint{1.465747in}{7.404303in}}%
\pgfpathlineto{\pgfqpoint{1.473940in}{7.406284in}}%
\pgfpathlineto{\pgfqpoint{1.481073in}{7.408261in}}%
\pgfpathlineto{\pgfqpoint{1.494108in}{7.427793in}}%
\pgfpathlineto{\pgfqpoint{1.500694in}{7.431012in}}%
\pgfpathlineto{\pgfqpoint{1.503049in}{7.434863in}}%
\pgfpathlineto{\pgfqpoint{1.503613in}{7.436784in}}%
\pgfpathlineto{\pgfqpoint{1.511888in}{7.440617in}}%
\pgfpathlineto{\pgfqpoint{1.513958in}{7.443804in}}%
\pgfpathlineto{\pgfqpoint{1.516515in}{7.446983in}}%
\pgfpathlineto{\pgfqpoint{1.517049in}{7.449522in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{7.454589in}}%
\pgfpathlineto{\pgfqpoint{1.536960in}{7.455854in}}%
\pgfpathlineto{\pgfqpoint{1.540202in}{7.462167in}}%
\pgfpathlineto{\pgfqpoint{1.544310in}{7.465948in}}%
\pgfpathlineto{\pgfqpoint{1.546595in}{7.469095in}}%
\pgfpathlineto{\pgfqpoint{1.549840in}{7.471611in}}%
\pgfpathlineto{\pgfqpoint{1.555892in}{7.474754in}}%
\pgfpathlineto{\pgfqpoint{1.557272in}{7.478524in}}%
\pgfpathlineto{\pgfqpoint{1.557439in}{7.480408in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{7.482292in}}%
\pgfpathlineto{\pgfqpoint{1.564195in}{7.484177in}}%
\pgfpathlineto{\pgfqpoint{1.565527in}{7.488574in}}%
\pgfpathlineto{\pgfqpoint{1.566722in}{7.490459in}}%
\pgfpathlineto{\pgfqpoint{1.570935in}{7.493602in}}%
\pgfpathlineto{\pgfqpoint{1.577597in}{7.496747in}}%
\pgfpathlineto{\pgfqpoint{1.582641in}{7.501155in}}%
\pgfpathlineto{\pgfqpoint{1.587881in}{7.504307in}}%
\pgfpathlineto{\pgfqpoint{1.591707in}{7.506832in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{7.511258in}}%
\pgfpathlineto{\pgfqpoint{1.600421in}{7.515696in}}%
\pgfpathlineto{\pgfqpoint{1.605628in}{7.518873in}}%
\pgfpathlineto{\pgfqpoint{1.607537in}{7.522058in}}%
\pgfpathlineto{\pgfqpoint{1.610385in}{7.525251in}}%
\pgfpathlineto{\pgfqpoint{1.611851in}{7.527812in}}%
\pgfpathlineto{\pgfqpoint{1.617157in}{7.531664in}}%
\pgfpathlineto{\pgfqpoint{1.619084in}{7.535532in}}%
\pgfpathlineto{\pgfqpoint{1.619458in}{7.536825in}}%
\pgfpathlineto{\pgfqpoint{1.622125in}{7.538120in}}%
\pgfpathlineto{\pgfqpoint{1.628221in}{7.540715in}}%
\pgfpathlineto{\pgfqpoint{1.629640in}{7.546587in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{7.547898in}}%
\pgfpathlineto{\pgfqpoint{1.639716in}{7.550527in}}%
\pgfpathlineto{\pgfqpoint{1.641820in}{7.553828in}}%
\pgfpathlineto{\pgfqpoint{1.646890in}{7.557812in}}%
\pgfpathlineto{\pgfqpoint{1.649234in}{7.560483in}}%
\pgfpathlineto{\pgfqpoint{1.653139in}{7.563166in}}%
\pgfpathlineto{\pgfqpoint{1.664865in}{7.567215in}}%
\pgfpathlineto{\pgfqpoint{1.667390in}{7.570613in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{7.574721in}}%
\pgfpathlineto{\pgfqpoint{1.670077in}{7.577480in}}%
\pgfpathlineto{\pgfqpoint{1.678278in}{7.584452in}}%
\pgfpathlineto{\pgfqpoint{1.679717in}{7.590114in}}%
\pgfpathlineto{\pgfqpoint{1.680175in}{7.590827in}}%
\pgfpathlineto{\pgfqpoint{1.687543in}{7.594414in}}%
\pgfpathlineto{\pgfqpoint{1.688650in}{7.600227in}}%
\pgfpathlineto{\pgfqpoint{1.689261in}{7.602432in}}%
\pgfpathlineto{\pgfqpoint{1.691227in}{7.606885in}}%
\pgfpathlineto{\pgfqpoint{1.692439in}{7.609887in}}%
\pgfpathlineto{\pgfqpoint{1.696208in}{7.614446in}}%
\pgfpathlineto{\pgfqpoint{1.702459in}{7.620634in}}%
\pgfpathlineto{\pgfqpoint{1.712828in}{7.624570in}}%
\pgfpathlineto{\pgfqpoint{1.730976in}{7.628564in}}%
\pgfpathlineto{\pgfqpoint{1.740410in}{7.632619in}}%
\pgfpathlineto{\pgfqpoint{1.744802in}{7.640089in}}%
\pgfpathlineto{\pgfqpoint{1.752597in}{7.646064in}}%
\pgfpathlineto{\pgfqpoint{1.754330in}{7.651315in}}%
\pgfpathlineto{\pgfqpoint{1.754895in}{7.656697in}}%
\pgfpathlineto{\pgfqpoint{1.755351in}{7.658522in}}%
\pgfpathlineto{\pgfqpoint{1.758146in}{7.663159in}}%
\pgfpathlineto{\pgfqpoint{1.762381in}{7.666949in}}%
\pgfpathlineto{\pgfqpoint{1.762928in}{7.671796in}}%
\pgfpathlineto{\pgfqpoint{1.772855in}{7.677787in}}%
\pgfpathlineto{\pgfqpoint{1.777801in}{7.681898in}}%
\pgfpathlineto{\pgfqpoint{1.794815in}{7.687182in}}%
\pgfpathlineto{\pgfqpoint{1.795222in}{7.692643in}}%
\pgfpathlineto{\pgfqpoint{1.801459in}{7.698301in}}%
\pgfpathlineto{\pgfqpoint{1.802265in}{7.705386in}}%
\pgfpathlineto{\pgfqpoint{1.803775in}{7.710311in}}%
\pgfpathlineto{\pgfqpoint{1.804287in}{7.716726in}}%
\pgfpathlineto{\pgfqpoint{1.809684in}{7.723469in}}%
\pgfpathlineto{\pgfqpoint{1.813833in}{7.747967in}}%
\pgfpathlineto{\pgfqpoint{1.816505in}{7.755032in}}%
\pgfpathlineto{\pgfqpoint{1.818778in}{7.764610in}}%
\pgfpathlineto{\pgfqpoint{1.823662in}{7.773014in}}%
\pgfpathlineto{\pgfqpoint{1.826918in}{7.782263in}}%
\pgfpathlineto{\pgfqpoint{1.827963in}{7.787279in}}%
\pgfpathlineto{\pgfqpoint{1.828431in}{7.798315in}}%
\pgfpathlineto{\pgfqpoint{1.834322in}{7.814723in}}%
\pgfpathlineto{\pgfqpoint{1.848137in}{7.831199in}}%
\pgfpathlineto{\pgfqpoint{1.863072in}{7.853285in}}%
\pgfpathlineto{\pgfqpoint{1.870483in}{7.868457in}}%
\pgfpathlineto{\pgfqpoint{1.873733in}{7.889742in}}%
\pgfpathlineto{\pgfqpoint{1.875296in}{7.905344in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{7.929797in}}%
\pgfpathlineto{\pgfqpoint{1.876849in}{7.929797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.769924in}{6.587806in}}%
\pgfpathlineto{\pgfqpoint{0.787459in}{6.623693in}}%
\pgfpathlineto{\pgfqpoint{0.803757in}{6.654812in}}%
\pgfpathlineto{\pgfqpoint{0.818466in}{6.682288in}}%
\pgfpathlineto{\pgfqpoint{0.828013in}{6.718293in}}%
\pgfpathlineto{\pgfqpoint{0.834166in}{6.739570in}}%
\pgfpathlineto{\pgfqpoint{0.837586in}{6.749531in}}%
\pgfpathlineto{\pgfqpoint{0.858299in}{6.785657in}}%
\pgfpathlineto{\pgfqpoint{0.867314in}{6.801851in}}%
\pgfpathlineto{\pgfqpoint{0.874561in}{6.838098in}}%
\pgfpathlineto{\pgfqpoint{0.877349in}{6.844732in}}%
\pgfpathlineto{\pgfqpoint{0.914825in}{6.881102in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{6.907717in}}%
\pgfpathlineto{\pgfqpoint{0.951513in}{6.912707in}}%
\pgfpathlineto{\pgfqpoint{1.014585in}{6.922389in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{6.931702in}}%
\pgfpathlineto{\pgfqpoint{1.085365in}{6.936228in}}%
\pgfpathlineto{\pgfqpoint{1.097776in}{6.940673in}}%
\pgfpathlineto{\pgfqpoint{1.098659in}{6.965769in}}%
\pgfpathlineto{\pgfqpoint{1.101359in}{6.984892in}}%
\pgfpathlineto{\pgfqpoint{1.105519in}{6.988545in}}%
\pgfpathlineto{\pgfqpoint{1.136794in}{7.002644in}}%
\pgfpathlineto{\pgfqpoint{1.149903in}{7.009405in}}%
\pgfpathlineto{\pgfqpoint{1.172551in}{7.025550in}}%
\pgfpathlineto{\pgfqpoint{1.179308in}{7.031728in}}%
\pgfpathlineto{\pgfqpoint{1.191287in}{7.043648in}}%
\pgfpathlineto{\pgfqpoint{1.192696in}{7.046542in}}%
\pgfpathlineto{\pgfqpoint{1.196667in}{7.076378in}}%
\pgfpathlineto{\pgfqpoint{1.198601in}{7.078926in}}%
\pgfpathlineto{\pgfqpoint{1.211722in}{7.091298in}}%
\pgfpathlineto{\pgfqpoint{1.212481in}{7.093703in}}%
\pgfpathlineto{\pgfqpoint{1.212591in}{7.105405in}}%
\pgfpathlineto{\pgfqpoint{1.215762in}{7.112182in}}%
\pgfpathlineto{\pgfqpoint{1.219167in}{7.118788in}}%
\pgfpathlineto{\pgfqpoint{1.226040in}{7.123101in}}%
\pgfpathlineto{\pgfqpoint{1.242851in}{7.133585in}}%
\pgfpathlineto{\pgfqpoint{1.254906in}{7.143671in}}%
\pgfpathlineto{\pgfqpoint{1.258684in}{7.151473in}}%
\pgfpathlineto{\pgfqpoint{1.260790in}{7.157180in}}%
\pgfpathlineto{\pgfqpoint{1.262962in}{7.175375in}}%
\pgfpathlineto{\pgfqpoint{1.263120in}{7.177130in}}%
\pgfpathlineto{\pgfqpoint{1.269151in}{7.187426in}}%
\pgfpathlineto{\pgfqpoint{1.270141in}{7.198972in}}%
\pgfpathlineto{\pgfqpoint{1.272807in}{7.208502in}}%
\pgfpathlineto{\pgfqpoint{1.276957in}{7.216203in}}%
\pgfpathlineto{\pgfqpoint{1.289806in}{7.225176in}}%
\pgfpathlineto{\pgfqpoint{1.315269in}{7.232444in}}%
\pgfpathlineto{\pgfqpoint{1.319235in}{7.233875in}}%
\pgfpathlineto{\pgfqpoint{1.333174in}{7.246452in}}%
\pgfpathlineto{\pgfqpoint{1.338359in}{7.250526in}}%
\pgfpathlineto{\pgfqpoint{1.352425in}{7.258509in}}%
\pgfpathlineto{\pgfqpoint{1.359878in}{7.266282in}}%
\pgfpathlineto{\pgfqpoint{1.361414in}{7.273858in}}%
\pgfpathlineto{\pgfqpoint{1.374316in}{7.289652in}}%
\pgfpathlineto{\pgfqpoint{1.379220in}{7.304676in}}%
\pgfpathlineto{\pgfqpoint{1.382921in}{7.314673in}}%
\pgfpathlineto{\pgfqpoint{1.388616in}{7.317937in}}%
\pgfpathlineto{\pgfqpoint{1.397601in}{7.323305in}}%
\pgfpathlineto{\pgfqpoint{1.406558in}{7.330675in}}%
\pgfpathlineto{\pgfqpoint{1.411465in}{7.335840in}}%
\pgfpathlineto{\pgfqpoint{1.414660in}{7.340926in}}%
\pgfpathlineto{\pgfqpoint{1.415204in}{7.345937in}}%
\pgfpathlineto{\pgfqpoint{1.461330in}{7.351853in}}%
\pgfpathlineto{\pgfqpoint{1.462012in}{7.354774in}}%
\pgfpathlineto{\pgfqpoint{1.463226in}{7.363391in}}%
\pgfpathlineto{\pgfqpoint{1.471806in}{7.369022in}}%
\pgfpathlineto{\pgfqpoint{1.472046in}{7.374564in}}%
\pgfpathlineto{\pgfqpoint{1.482157in}{7.380024in}}%
\pgfpathlineto{\pgfqpoint{1.485261in}{7.385403in}}%
\pgfpathlineto{\pgfqpoint{1.498036in}{7.394200in}}%
\pgfpathlineto{\pgfqpoint{1.500572in}{7.396800in}}%
\pgfpathlineto{\pgfqpoint{1.502956in}{7.401948in}}%
\pgfpathlineto{\pgfqpoint{1.504778in}{7.408708in}}%
\pgfpathlineto{\pgfqpoint{1.505746in}{7.412875in}}%
\pgfpathlineto{\pgfqpoint{1.506612in}{7.421083in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{7.429132in}}%
\pgfpathlineto{\pgfqpoint{1.513596in}{7.431518in}}%
\pgfpathlineto{\pgfqpoint{1.515495in}{7.437032in}}%
\pgfpathlineto{\pgfqpoint{1.517481in}{7.440153in}}%
\pgfpathlineto{\pgfqpoint{1.523368in}{7.444793in}}%
\pgfpathlineto{\pgfqpoint{1.525071in}{7.453934in}}%
\pgfpathlineto{\pgfqpoint{1.528644in}{7.465118in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{7.466591in}}%
\pgfpathlineto{\pgfqpoint{1.541387in}{7.471709in}}%
\pgfpathlineto{\pgfqpoint{1.542906in}{7.476778in}}%
\pgfpathlineto{\pgfqpoint{1.543610in}{7.483936in}}%
\pgfpathlineto{\pgfqpoint{1.556037in}{7.488186in}}%
\pgfpathlineto{\pgfqpoint{1.560553in}{7.493105in}}%
\pgfpathlineto{\pgfqpoint{1.562193in}{7.501442in}}%
\pgfpathlineto{\pgfqpoint{1.564735in}{7.505569in}}%
\pgfpathlineto{\pgfqpoint{1.568070in}{7.508988in}}%
\pgfpathlineto{\pgfqpoint{1.568260in}{7.512389in}}%
\pgfpathlineto{\pgfqpoint{1.569660in}{7.513067in}}%
\pgfpathlineto{\pgfqpoint{1.589456in}{7.517121in}}%
\pgfpathlineto{\pgfqpoint{1.592031in}{7.520482in}}%
\pgfpathlineto{\pgfqpoint{1.595563in}{7.521822in}}%
\pgfpathlineto{\pgfqpoint{1.605445in}{7.525162in}}%
\pgfpathlineto{\pgfqpoint{1.607823in}{7.530475in}}%
\pgfpathlineto{\pgfqpoint{1.609712in}{7.534436in}}%
\pgfpathlineto{\pgfqpoint{1.610407in}{7.539034in}}%
\pgfpathlineto{\pgfqpoint{1.610469in}{7.540343in}}%
\pgfpathlineto{\pgfqpoint{1.613666in}{7.542304in}}%
\pgfpathlineto{\pgfqpoint{1.617752in}{7.544911in}}%
\pgfpathlineto{\pgfqpoint{1.620194in}{7.551399in}}%
\pgfpathlineto{\pgfqpoint{1.621658in}{7.554627in}}%
\pgfpathlineto{\pgfqpoint{1.622310in}{7.555916in}}%
\pgfpathlineto{\pgfqpoint{1.631155in}{7.561056in}}%
\pgfpathlineto{\pgfqpoint{1.639349in}{7.571274in}}%
\pgfpathlineto{\pgfqpoint{1.644250in}{7.575721in}}%
\pgfpathlineto{\pgfqpoint{1.646270in}{7.578891in}}%
\pgfpathlineto{\pgfqpoint{1.669011in}{7.582688in}}%
\pgfpathlineto{\pgfqpoint{1.671031in}{7.586478in}}%
\pgfpathlineto{\pgfqpoint{1.684090in}{7.592782in}}%
\pgfpathlineto{\pgfqpoint{1.687081in}{7.594670in}}%
\pgfpathlineto{\pgfqpoint{1.689592in}{7.599702in}}%
\pgfpathlineto{\pgfqpoint{1.690364in}{7.603473in}}%
\pgfpathlineto{\pgfqpoint{1.691036in}{7.609126in}}%
\pgfpathlineto{\pgfqpoint{1.698574in}{7.613523in}}%
\pgfpathlineto{\pgfqpoint{1.702115in}{7.619178in}}%
\pgfpathlineto{\pgfqpoint{1.702434in}{7.619807in}}%
\pgfpathlineto{\pgfqpoint{1.705381in}{7.621064in}}%
\pgfpathlineto{\pgfqpoint{1.713473in}{7.624210in}}%
\pgfpathlineto{\pgfqpoint{1.716239in}{7.629249in}}%
\pgfpathlineto{\pgfqpoint{1.716867in}{7.633034in}}%
\pgfpathlineto{\pgfqpoint{1.717429in}{7.641260in}}%
\pgfpathlineto{\pgfqpoint{1.718420in}{7.646980in}}%
\pgfpathlineto{\pgfqpoint{1.720321in}{7.650168in}}%
\pgfpathlineto{\pgfqpoint{1.734465in}{7.658498in}}%
\pgfpathlineto{\pgfqpoint{1.737203in}{7.662366in}}%
\pgfpathlineto{\pgfqpoint{1.738276in}{7.666900in}}%
\pgfpathlineto{\pgfqpoint{1.739532in}{7.669501in}}%
\pgfpathlineto{\pgfqpoint{1.746713in}{7.673421in}}%
\pgfpathlineto{\pgfqpoint{1.747256in}{7.677361in}}%
\pgfpathlineto{\pgfqpoint{1.759727in}{7.685312in}}%
\pgfpathlineto{\pgfqpoint{1.761116in}{7.689327in}}%
\pgfpathlineto{\pgfqpoint{1.769747in}{7.693371in}}%
\pgfpathlineto{\pgfqpoint{1.773312in}{7.701555in}}%
\pgfpathlineto{\pgfqpoint{1.774606in}{7.705699in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{7.712694in}}%
\pgfpathlineto{\pgfqpoint{1.797222in}{7.719092in}}%
\pgfpathlineto{\pgfqpoint{1.797691in}{7.721970in}}%
\pgfpathlineto{\pgfqpoint{1.800875in}{7.724143in}}%
\pgfpathlineto{\pgfqpoint{1.813412in}{7.732228in}}%
\pgfpathlineto{\pgfqpoint{1.816089in}{7.736721in}}%
\pgfpathlineto{\pgfqpoint{1.820453in}{7.741280in}}%
\pgfpathlineto{\pgfqpoint{1.824742in}{7.745131in}}%
\pgfpathlineto{\pgfqpoint{1.826406in}{7.749035in}}%
\pgfpathlineto{\pgfqpoint{1.833155in}{7.753793in}}%
\pgfpathlineto{\pgfqpoint{1.847639in}{7.758637in}}%
\pgfpathlineto{\pgfqpoint{1.851239in}{7.766081in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{7.770318in}}%
\pgfpathlineto{\pgfqpoint{1.859477in}{7.773764in}}%
\pgfpathlineto{\pgfqpoint{1.881197in}{7.783531in}}%
\pgfpathlineto{\pgfqpoint{1.885631in}{7.786275in}}%
\pgfpathlineto{\pgfqpoint{1.890620in}{7.789993in}}%
\pgfpathlineto{\pgfqpoint{1.893826in}{7.797650in}}%
\pgfpathlineto{\pgfqpoint{1.901024in}{7.808732in}}%
\pgfpathlineto{\pgfqpoint{1.907745in}{7.814016in}}%
\pgfpathlineto{\pgfqpoint{1.908663in}{7.820592in}}%
\pgfpathlineto{\pgfqpoint{1.911449in}{7.826292in}}%
\pgfpathlineto{\pgfqpoint{1.912717in}{7.827459in}}%
\pgfpathlineto{\pgfqpoint{1.923033in}{7.833435in}}%
\pgfpathlineto{\pgfqpoint{1.924984in}{7.835897in}}%
\pgfpathlineto{\pgfqpoint{1.929990in}{7.844881in}}%
\pgfpathlineto{\pgfqpoint{1.938980in}{7.858902in}}%
\pgfpathlineto{\pgfqpoint{1.941851in}{7.868170in}}%
\pgfpathlineto{\pgfqpoint{1.947521in}{7.876523in}}%
\pgfpathlineto{\pgfqpoint{1.949978in}{7.883710in}}%
\pgfpathlineto{\pgfqpoint{1.951119in}{7.887502in}}%
\pgfpathlineto{\pgfqpoint{1.956911in}{7.893476in}}%
\pgfpathlineto{\pgfqpoint{1.962920in}{7.899848in}}%
\pgfpathlineto{\pgfqpoint{2.028100in}{7.914113in}}%
\pgfpathlineto{\pgfqpoint{2.030901in}{7.916736in}}%
\pgfpathlineto{\pgfqpoint{2.037861in}{7.931294in}}%
\pgfpathlineto{\pgfqpoint{2.039514in}{7.945324in}}%
\pgfpathlineto{\pgfqpoint{2.040276in}{7.953527in}}%
\pgfpathlineto{\pgfqpoint{2.057480in}{7.968099in}}%
\pgfpathlineto{\pgfqpoint{2.068559in}{7.980118in}}%
\pgfpathlineto{\pgfqpoint{2.073906in}{7.987193in}}%
\pgfpathlineto{\pgfqpoint{2.075700in}{8.004830in}}%
\pgfpathlineto{\pgfqpoint{2.077296in}{8.032178in}}%
\pgfpathlineto{\pgfqpoint{2.078090in}{8.056631in}}%
\pgfpathlineto{\pgfqpoint{2.078090in}{8.056631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881032in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.893217in}{6.528454in}}%
\pgfpathlineto{\pgfqpoint{0.933085in}{6.580298in}}%
\pgfpathlineto{\pgfqpoint{0.967080in}{6.622700in}}%
\pgfpathlineto{\pgfqpoint{0.996714in}{6.658587in}}%
\pgfpathlineto{\pgfqpoint{1.001625in}{6.674661in}}%
\pgfpathlineto{\pgfqpoint{1.013046in}{6.717181in}}%
\pgfpathlineto{\pgfqpoint{1.023930in}{6.753187in}}%
\pgfpathlineto{\pgfqpoint{1.033259in}{6.764064in}}%
\pgfpathlineto{\pgfqpoint{1.087268in}{6.820550in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{6.828785in}}%
\pgfpathlineto{\pgfqpoint{1.106419in}{6.866168in}}%
\pgfpathlineto{\pgfqpoint{1.109317in}{6.872991in}}%
\pgfpathlineto{\pgfqpoint{1.111781in}{6.886082in}}%
\pgfpathlineto{\pgfqpoint{1.116714in}{6.915996in}}%
\pgfpathlineto{\pgfqpoint{1.122438in}{6.921558in}}%
\pgfpathlineto{\pgfqpoint{1.164203in}{6.952489in}}%
\pgfpathlineto{\pgfqpoint{1.166449in}{6.957283in}}%
\pgfpathlineto{\pgfqpoint{1.166982in}{6.984220in}}%
\pgfpathlineto{\pgfqpoint{1.169244in}{6.988435in}}%
\pgfpathlineto{\pgfqpoint{1.202493in}{7.027039in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{7.037538in}}%
\pgfpathlineto{\pgfqpoint{1.213084in}{7.040941in}}%
\pgfpathlineto{\pgfqpoint{1.221377in}{7.069654in}}%
\pgfpathlineto{\pgfqpoint{1.225255in}{7.081435in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{7.084297in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{7.106099in}}%
\pgfpathlineto{\pgfqpoint{1.302570in}{7.118839in}}%
\pgfpathlineto{\pgfqpoint{1.322767in}{7.128597in}}%
\pgfpathlineto{\pgfqpoint{1.336629in}{7.135681in}}%
\pgfpathlineto{\pgfqpoint{1.340071in}{7.138000in}}%
\pgfpathlineto{\pgfqpoint{1.344390in}{7.153681in}}%
\pgfpathlineto{\pgfqpoint{1.358873in}{7.168479in}}%
\pgfpathlineto{\pgfqpoint{1.379129in}{7.182494in}}%
\pgfpathlineto{\pgfqpoint{1.396430in}{7.208503in}}%
\pgfpathlineto{\pgfqpoint{1.407650in}{7.222320in}}%
\pgfpathlineto{\pgfqpoint{1.412334in}{7.232245in}}%
\pgfpathlineto{\pgfqpoint{1.424372in}{7.244952in}}%
\pgfpathlineto{\pgfqpoint{1.429891in}{7.257110in}}%
\pgfpathlineto{\pgfqpoint{1.433401in}{7.270193in}}%
\pgfpathlineto{\pgfqpoint{1.434283in}{7.274426in}}%
\pgfpathlineto{\pgfqpoint{1.437370in}{7.278597in}}%
\pgfpathlineto{\pgfqpoint{1.441722in}{7.284068in}}%
\pgfpathlineto{\pgfqpoint{1.448611in}{7.286765in}}%
\pgfpathlineto{\pgfqpoint{1.480230in}{7.297314in}}%
\pgfpathlineto{\pgfqpoint{1.497070in}{7.302452in}}%
\pgfpathlineto{\pgfqpoint{1.499451in}{7.303722in}}%
\pgfpathlineto{\pgfqpoint{1.509760in}{7.316143in}}%
\pgfpathlineto{\pgfqpoint{1.513568in}{7.320972in}}%
\pgfpathlineto{\pgfqpoint{1.523415in}{7.329246in}}%
\pgfpathlineto{\pgfqpoint{1.524464in}{7.336166in}}%
\pgfpathlineto{\pgfqpoint{1.525585in}{7.337305in}}%
\pgfpathlineto{\pgfqpoint{1.543122in}{7.345162in}}%
\pgfpathlineto{\pgfqpoint{1.546467in}{7.353911in}}%
\pgfpathlineto{\pgfqpoint{1.547756in}{7.360321in}}%
\pgfpathlineto{\pgfqpoint{1.556094in}{7.368677in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{7.374808in}}%
\pgfpathlineto{\pgfqpoint{1.567187in}{7.382814in}}%
\pgfpathlineto{\pgfqpoint{1.570140in}{7.389667in}}%
\pgfpathlineto{\pgfqpoint{1.570471in}{7.396388in}}%
\pgfpathlineto{\pgfqpoint{1.572289in}{7.402048in}}%
\pgfpathlineto{\pgfqpoint{1.582746in}{7.412198in}}%
\pgfpathlineto{\pgfqpoint{1.593764in}{7.422957in}}%
\pgfpathlineto{\pgfqpoint{1.597198in}{7.429962in}}%
\pgfpathlineto{\pgfqpoint{1.599614in}{7.434276in}}%
\pgfpathlineto{\pgfqpoint{1.600606in}{7.443601in}}%
\pgfpathlineto{\pgfqpoint{1.601118in}{7.446107in}}%
\pgfpathlineto{\pgfqpoint{1.611777in}{7.458408in}}%
\pgfpathlineto{\pgfqpoint{1.615483in}{7.464822in}}%
\pgfpathlineto{\pgfqpoint{1.617491in}{7.471142in}}%
\pgfpathlineto{\pgfqpoint{1.618333in}{7.474268in}}%
\pgfpathlineto{\pgfqpoint{1.623489in}{7.480455in}}%
\pgfpathlineto{\pgfqpoint{1.624979in}{7.485041in}}%
\pgfpathlineto{\pgfqpoint{1.632969in}{7.491085in}}%
\pgfpathlineto{\pgfqpoint{1.640260in}{7.500748in}}%
\pgfpathlineto{\pgfqpoint{1.643759in}{7.508056in}}%
\pgfpathlineto{\pgfqpoint{1.647024in}{7.512391in}}%
\pgfpathlineto{\pgfqpoint{1.651358in}{7.517405in}}%
\pgfpathlineto{\pgfqpoint{1.654053in}{7.523079in}}%
\pgfpathlineto{\pgfqpoint{1.655950in}{7.527298in}}%
\pgfpathlineto{\pgfqpoint{1.659030in}{7.532181in}}%
\pgfpathlineto{\pgfqpoint{1.660450in}{7.537714in}}%
\pgfpathlineto{\pgfqpoint{1.660639in}{7.540462in}}%
\pgfpathlineto{\pgfqpoint{1.665863in}{7.542516in}}%
\pgfpathlineto{\pgfqpoint{1.674054in}{7.545924in}}%
\pgfpathlineto{\pgfqpoint{1.674270in}{7.549990in}}%
\pgfpathlineto{\pgfqpoint{1.676707in}{7.551341in}}%
\pgfpathlineto{\pgfqpoint{1.684858in}{7.555376in}}%
\pgfpathlineto{\pgfqpoint{1.686796in}{7.564706in}}%
\pgfpathlineto{\pgfqpoint{1.691717in}{7.569329in}}%
\pgfpathlineto{\pgfqpoint{1.692579in}{7.573927in}}%
\pgfpathlineto{\pgfqpoint{1.697204in}{7.579153in}}%
\pgfpathlineto{\pgfqpoint{1.698483in}{7.583702in}}%
\pgfpathlineto{\pgfqpoint{1.703283in}{7.588875in}}%
\pgfpathlineto{\pgfqpoint{1.707265in}{7.592739in}}%
\pgfpathlineto{\pgfqpoint{1.709797in}{7.601068in}}%
\pgfpathlineto{\pgfqpoint{1.712910in}{7.606167in}}%
\pgfpathlineto{\pgfqpoint{1.713747in}{7.611249in}}%
\pgfpathlineto{\pgfqpoint{1.715686in}{7.616317in}}%
\pgfpathlineto{\pgfqpoint{1.716605in}{7.619477in}}%
\pgfpathlineto{\pgfqpoint{1.719301in}{7.623264in}}%
\pgfpathlineto{\pgfqpoint{1.730059in}{7.628934in}}%
\pgfpathlineto{\pgfqpoint{1.732145in}{7.637109in}}%
\pgfpathlineto{\pgfqpoint{1.735414in}{7.641507in}}%
\pgfpathlineto{\pgfqpoint{1.741730in}{7.645904in}}%
\pgfpathlineto{\pgfqpoint{1.744474in}{7.650301in}}%
\pgfpathlineto{\pgfqpoint{1.751279in}{7.654700in}}%
\pgfpathlineto{\pgfqpoint{1.752505in}{7.659103in}}%
\pgfpathlineto{\pgfqpoint{1.761048in}{7.664142in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{7.670455in}}%
\pgfpathlineto{\pgfqpoint{1.767792in}{7.672985in}}%
\pgfpathlineto{\pgfqpoint{1.768256in}{7.678058in}}%
\pgfpathlineto{\pgfqpoint{1.770999in}{7.685700in}}%
\pgfpathlineto{\pgfqpoint{1.776344in}{7.692105in}}%
\pgfpathlineto{\pgfqpoint{1.778235in}{7.695968in}}%
\pgfpathlineto{\pgfqpoint{1.780924in}{7.708314in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{7.718873in}}%
\pgfpathlineto{\pgfqpoint{1.808216in}{7.723550in}}%
\pgfpathlineto{\pgfqpoint{1.810462in}{7.729619in}}%
\pgfpathlineto{\pgfqpoint{1.812081in}{7.732340in}}%
\pgfpathlineto{\pgfqpoint{1.818836in}{7.738516in}}%
\pgfpathlineto{\pgfqpoint{1.822202in}{7.741982in}}%
\pgfpathlineto{\pgfqpoint{1.834206in}{7.746882in}}%
\pgfpathlineto{\pgfqpoint{1.852969in}{7.751841in}}%
\pgfpathlineto{\pgfqpoint{1.855362in}{7.759036in}}%
\pgfpathlineto{\pgfqpoint{1.856384in}{7.761954in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{7.767121in}}%
\pgfpathlineto{\pgfqpoint{1.869781in}{7.772370in}}%
\pgfpathlineto{\pgfqpoint{1.870342in}{7.777708in}}%
\pgfpathlineto{\pgfqpoint{1.876524in}{7.785505in}}%
\pgfpathlineto{\pgfqpoint{1.882920in}{7.792717in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{7.795165in}}%
\pgfpathlineto{\pgfqpoint{1.884864in}{7.800974in}}%
\pgfpathlineto{\pgfqpoint{1.888521in}{7.806928in}}%
\pgfpathlineto{\pgfqpoint{1.894422in}{7.812158in}}%
\pgfpathlineto{\pgfqpoint{1.918038in}{7.819335in}}%
\pgfpathlineto{\pgfqpoint{1.920207in}{7.824886in}}%
\pgfpathlineto{\pgfqpoint{1.928473in}{7.829636in}}%
\pgfpathlineto{\pgfqpoint{1.932575in}{7.832543in}}%
\pgfpathlineto{\pgfqpoint{1.935468in}{7.839514in}}%
\pgfpathlineto{\pgfqpoint{1.936060in}{7.845719in}}%
\pgfpathlineto{\pgfqpoint{1.938020in}{7.847839in}}%
\pgfpathlineto{\pgfqpoint{1.945530in}{7.855485in}}%
\pgfpathlineto{\pgfqpoint{1.950736in}{7.862352in}}%
\pgfpathlineto{\pgfqpoint{1.963263in}{7.872038in}}%
\pgfpathlineto{\pgfqpoint{1.971776in}{7.879774in}}%
\pgfpathlineto{\pgfqpoint{1.978742in}{7.889420in}}%
\pgfpathlineto{\pgfqpoint{1.984132in}{7.903064in}}%
\pgfpathlineto{\pgfqpoint{1.988101in}{7.911416in}}%
\pgfpathlineto{\pgfqpoint{1.989861in}{7.928369in}}%
\pgfpathlineto{\pgfqpoint{1.992467in}{7.939246in}}%
\pgfpathlineto{\pgfqpoint{2.005458in}{7.949006in}}%
\pgfpathlineto{\pgfqpoint{2.019109in}{7.960042in}}%
\pgfpathlineto{\pgfqpoint{2.031236in}{7.969454in}}%
\pgfpathlineto{\pgfqpoint{2.038982in}{7.976450in}}%
\pgfpathlineto{\pgfqpoint{2.042601in}{7.980218in}}%
\pgfpathlineto{\pgfqpoint{2.048962in}{7.992926in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{8.008703in}}%
\pgfpathlineto{\pgfqpoint{2.061975in}{8.030184in}}%
\pgfpathlineto{\pgfqpoint{2.066654in}{8.051469in}}%
\pgfpathlineto{\pgfqpoint{2.068958in}{8.067071in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{8.091524in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{8.091524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802385in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.803240in}{6.513050in}}%
\pgfpathlineto{\pgfqpoint{0.814325in}{6.544051in}}%
\pgfpathlineto{\pgfqpoint{0.824903in}{6.571409in}}%
\pgfpathlineto{\pgfqpoint{0.844710in}{6.618055in}}%
\pgfpathlineto{\pgfqpoint{0.862363in}{6.656926in}}%
\pgfpathlineto{\pgfqpoint{0.872620in}{6.690258in}}%
\pgfpathlineto{\pgfqpoint{0.887201in}{6.732778in}}%
\pgfpathlineto{\pgfqpoint{0.891864in}{6.745400in}}%
\pgfpathlineto{\pgfqpoint{0.893715in}{6.757381in}}%
\pgfpathlineto{\pgfqpoint{0.898330in}{6.809581in}}%
\pgfpathlineto{\pgfqpoint{0.914108in}{6.818770in}}%
\pgfpathlineto{\pgfqpoint{0.954429in}{6.827617in}}%
\pgfpathlineto{\pgfqpoint{0.988753in}{6.836147in}}%
\pgfpathlineto{\pgfqpoint{1.018635in}{6.844381in}}%
\pgfpathlineto{\pgfqpoint{1.068836in}{6.860043in}}%
\pgfpathlineto{\pgfqpoint{1.090365in}{6.867505in}}%
\pgfpathlineto{\pgfqpoint{1.093466in}{6.874741in}}%
\pgfpathlineto{\pgfqpoint{1.100927in}{6.907966in}}%
\pgfpathlineto{\pgfqpoint{1.103764in}{6.914093in}}%
\pgfpathlineto{\pgfqpoint{1.127687in}{6.947909in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{6.995528in}}%
\pgfpathlineto{\pgfqpoint{1.178879in}{7.008175in}}%
\pgfpathlineto{\pgfqpoint{1.182888in}{7.035382in}}%
\pgfpathlineto{\pgfqpoint{1.182918in}{7.053134in}}%
\pgfpathlineto{\pgfqpoint{1.185783in}{7.056538in}}%
\pgfpathlineto{\pgfqpoint{1.217614in}{7.072893in}}%
\pgfpathlineto{\pgfqpoint{1.223486in}{7.076040in}}%
\pgfpathlineto{\pgfqpoint{1.227511in}{7.102723in}}%
\pgfpathlineto{\pgfqpoint{1.229091in}{7.111028in}}%
\pgfpathlineto{\pgfqpoint{1.231052in}{7.113737in}}%
\pgfpathlineto{\pgfqpoint{1.264896in}{7.124295in}}%
\pgfpathlineto{\pgfqpoint{1.280126in}{7.129416in}}%
\pgfpathlineto{\pgfqpoint{1.283137in}{7.131938in}}%
\pgfpathlineto{\pgfqpoint{1.293349in}{7.148937in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{7.160432in}}%
\pgfpathlineto{\pgfqpoint{1.326452in}{7.175721in}}%
\pgfpathlineto{\pgfqpoint{1.330734in}{7.194161in}}%
\pgfpathlineto{\pgfqpoint{1.332985in}{7.203879in}}%
\pgfpathlineto{\pgfqpoint{1.334473in}{7.213258in}}%
\pgfpathlineto{\pgfqpoint{1.350997in}{7.229363in}}%
\pgfpathlineto{\pgfqpoint{1.358207in}{7.236227in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{7.252675in}}%
\pgfpathlineto{\pgfqpoint{1.366475in}{7.257426in}}%
\pgfpathlineto{\pgfqpoint{1.367255in}{7.269715in}}%
\pgfpathlineto{\pgfqpoint{1.368152in}{7.275666in}}%
\pgfpathlineto{\pgfqpoint{1.372724in}{7.278595in}}%
\pgfpathlineto{\pgfqpoint{1.384440in}{7.285790in}}%
\pgfpathlineto{\pgfqpoint{1.385992in}{7.294194in}}%
\pgfpathlineto{\pgfqpoint{1.399225in}{7.314203in}}%
\pgfpathlineto{\pgfqpoint{1.404626in}{7.320584in}}%
\pgfpathlineto{\pgfqpoint{1.406705in}{7.326832in}}%
\pgfpathlineto{\pgfqpoint{1.407899in}{7.328066in}}%
\pgfpathlineto{\pgfqpoint{1.428157in}{7.335369in}}%
\pgfpathlineto{\pgfqpoint{1.429001in}{7.337764in}}%
\pgfpathlineto{\pgfqpoint{1.430941in}{7.348322in}}%
\pgfpathlineto{\pgfqpoint{1.431472in}{7.350620in}}%
\pgfpathlineto{\pgfqpoint{1.461388in}{7.357415in}}%
\pgfpathlineto{\pgfqpoint{1.463601in}{7.358534in}}%
\pgfpathlineto{\pgfqpoint{1.467379in}{7.366255in}}%
\pgfpathlineto{\pgfqpoint{1.472463in}{7.372729in}}%
\pgfpathlineto{\pgfqpoint{1.475010in}{7.381165in}}%
\pgfpathlineto{\pgfqpoint{1.475696in}{7.385303in}}%
\pgfpathlineto{\pgfqpoint{1.497019in}{7.401364in}}%
\pgfpathlineto{\pgfqpoint{1.510337in}{7.408160in}}%
\pgfpathlineto{\pgfqpoint{1.516034in}{7.411032in}}%
\pgfpathlineto{\pgfqpoint{1.521651in}{7.417645in}}%
\pgfpathlineto{\pgfqpoint{1.522530in}{7.422294in}}%
\pgfpathlineto{\pgfqpoint{1.523604in}{7.423216in}}%
\pgfpathlineto{\pgfqpoint{1.550543in}{7.434109in}}%
\pgfpathlineto{\pgfqpoint{1.551535in}{7.435002in}}%
\pgfpathlineto{\pgfqpoint{1.552623in}{7.440317in}}%
\pgfpathlineto{\pgfqpoint{1.559508in}{7.446426in}}%
\pgfpathlineto{\pgfqpoint{1.561805in}{7.453289in}}%
\pgfpathlineto{\pgfqpoint{1.562979in}{7.458359in}}%
\pgfpathlineto{\pgfqpoint{1.564760in}{7.464193in}}%
\pgfpathlineto{\pgfqpoint{1.565236in}{7.467490in}}%
\pgfpathlineto{\pgfqpoint{1.570368in}{7.473196in}}%
\pgfpathlineto{\pgfqpoint{1.570996in}{7.480419in}}%
\pgfpathlineto{\pgfqpoint{1.573585in}{7.492969in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{7.498350in}}%
\pgfpathlineto{\pgfqpoint{1.582081in}{7.505931in}}%
\pgfpathlineto{\pgfqpoint{1.582385in}{7.507432in}}%
\pgfpathlineto{\pgfqpoint{1.594535in}{7.509676in}}%
\pgfpathlineto{\pgfqpoint{1.609954in}{7.512651in}}%
\pgfpathlineto{\pgfqpoint{1.614433in}{7.517815in}}%
\pgfpathlineto{\pgfqpoint{1.619810in}{7.522199in}}%
\pgfpathlineto{\pgfqpoint{1.620506in}{7.527268in}}%
\pgfpathlineto{\pgfqpoint{1.623994in}{7.531574in}}%
\pgfpathlineto{\pgfqpoint{1.632037in}{7.536555in}}%
\pgfpathlineto{\pgfqpoint{1.639947in}{7.540789in}}%
\pgfpathlineto{\pgfqpoint{1.641325in}{7.545690in}}%
\pgfpathlineto{\pgfqpoint{1.643756in}{7.550551in}}%
\pgfpathlineto{\pgfqpoint{1.645492in}{7.555373in}}%
\pgfpathlineto{\pgfqpoint{1.647914in}{7.558795in}}%
\pgfpathlineto{\pgfqpoint{1.658808in}{7.567611in}}%
\pgfpathlineto{\pgfqpoint{1.661921in}{7.574985in}}%
\pgfpathlineto{\pgfqpoint{1.664769in}{7.575652in}}%
\pgfpathlineto{\pgfqpoint{1.694461in}{7.579640in}}%
\pgfpathlineto{\pgfqpoint{1.695608in}{7.585584in}}%
\pgfpathlineto{\pgfqpoint{1.696900in}{7.590179in}}%
\pgfpathlineto{\pgfqpoint{1.698628in}{7.597352in}}%
\pgfpathlineto{\pgfqpoint{1.712168in}{7.608336in}}%
\pgfpathlineto{\pgfqpoint{1.712717in}{7.609621in}}%
\pgfpathlineto{\pgfqpoint{1.713685in}{7.616664in}}%
\pgfpathlineto{\pgfqpoint{1.714978in}{7.618579in}}%
\pgfpathlineto{\pgfqpoint{1.720332in}{7.625577in}}%
\pgfpathlineto{\pgfqpoint{1.720952in}{7.629381in}}%
\pgfpathlineto{\pgfqpoint{1.727700in}{7.633810in}}%
\pgfpathlineto{\pgfqpoint{1.727992in}{7.637599in}}%
\pgfpathlineto{\pgfqpoint{1.731771in}{7.642012in}}%
\pgfpathlineto{\pgfqpoint{1.732039in}{7.645160in}}%
\pgfpathlineto{\pgfqpoint{1.732704in}{7.645789in}}%
\pgfpathlineto{\pgfqpoint{1.741634in}{7.649563in}}%
\pgfpathlineto{\pgfqpoint{1.744364in}{7.657732in}}%
\pgfpathlineto{\pgfqpoint{1.755568in}{7.662128in}}%
\pgfpathlineto{\pgfqpoint{1.760689in}{7.667154in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{7.669668in}}%
\pgfpathlineto{\pgfqpoint{1.771016in}{7.674071in}}%
\pgfpathlineto{\pgfqpoint{1.772937in}{7.682893in}}%
\pgfpathlineto{\pgfqpoint{1.773244in}{7.686051in}}%
\pgfpathlineto{\pgfqpoint{1.777731in}{7.691116in}}%
\pgfpathlineto{\pgfqpoint{1.779957in}{7.694289in}}%
\pgfpathlineto{\pgfqpoint{1.789599in}{7.698107in}}%
\pgfpathlineto{\pgfqpoint{1.791450in}{7.703854in}}%
\pgfpathlineto{\pgfqpoint{1.793035in}{7.706418in}}%
\pgfpathlineto{\pgfqpoint{1.800812in}{7.710920in}}%
\pgfpathlineto{\pgfqpoint{1.806355in}{7.720643in}}%
\pgfpathlineto{\pgfqpoint{1.806711in}{7.723256in}}%
\pgfpathlineto{\pgfqpoint{1.811910in}{7.729169in}}%
\pgfpathlineto{\pgfqpoint{1.816998in}{7.734470in}}%
\pgfpathlineto{\pgfqpoint{1.822747in}{7.740489in}}%
\pgfpathlineto{\pgfqpoint{1.830575in}{7.745895in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{7.748619in}}%
\pgfpathlineto{\pgfqpoint{1.848246in}{7.753422in}}%
\pgfpathlineto{\pgfqpoint{1.853961in}{7.758973in}}%
\pgfpathlineto{\pgfqpoint{1.860156in}{7.763184in}}%
\pgfpathlineto{\pgfqpoint{1.866273in}{7.766725in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{7.771738in}}%
\pgfpathlineto{\pgfqpoint{1.870651in}{7.776089in}}%
\pgfpathlineto{\pgfqpoint{1.871325in}{7.785706in}}%
\pgfpathlineto{\pgfqpoint{1.874301in}{7.793304in}}%
\pgfpathlineto{\pgfqpoint{1.874757in}{7.794847in}}%
\pgfpathlineto{\pgfqpoint{1.904075in}{7.804283in}}%
\pgfpathlineto{\pgfqpoint{1.906021in}{7.805084in}}%
\pgfpathlineto{\pgfqpoint{1.906802in}{7.810762in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{7.816571in}}%
\pgfpathlineto{\pgfqpoint{1.929444in}{7.825998in}}%
\pgfpathlineto{\pgfqpoint{1.931170in}{7.827755in}}%
\pgfpathlineto{\pgfqpoint{1.938924in}{7.839547in}}%
\pgfpathlineto{\pgfqpoint{1.940971in}{7.845232in}}%
\pgfpathlineto{\pgfqpoint{1.944270in}{7.851095in}}%
\pgfpathlineto{\pgfqpoint{1.944715in}{7.857154in}}%
\pgfpathlineto{\pgfqpoint{1.951118in}{7.866668in}}%
\pgfpathlineto{\pgfqpoint{1.954922in}{7.872205in}}%
\pgfpathlineto{\pgfqpoint{1.959389in}{7.881505in}}%
\pgfpathlineto{\pgfqpoint{1.961736in}{7.886387in}}%
\pgfpathlineto{\pgfqpoint{1.962487in}{7.894050in}}%
\pgfpathlineto{\pgfqpoint{1.976405in}{7.902185in}}%
\pgfpathlineto{\pgfqpoint{1.978446in}{7.905017in}}%
\pgfpathlineto{\pgfqpoint{1.982447in}{7.912400in}}%
\pgfpathlineto{\pgfqpoint{1.984322in}{7.921925in}}%
\pgfpathlineto{\pgfqpoint{2.000188in}{7.932356in}}%
\pgfpathlineto{\pgfqpoint{2.001710in}{7.934200in}}%
\pgfpathlineto{\pgfqpoint{2.005628in}{7.948165in}}%
\pgfpathlineto{\pgfqpoint{2.011065in}{7.959586in}}%
\pgfpathlineto{\pgfqpoint{2.014576in}{7.969935in}}%
\pgfpathlineto{\pgfqpoint{2.016278in}{7.975638in}}%
\pgfpathlineto{\pgfqpoint{2.019026in}{7.978650in}}%
\pgfpathlineto{\pgfqpoint{2.035271in}{7.985050in}}%
\pgfpathlineto{\pgfqpoint{2.050450in}{7.992046in}}%
\pgfpathlineto{\pgfqpoint{2.064694in}{7.999794in}}%
\pgfpathlineto{\pgfqpoint{2.067115in}{8.004017in}}%
\pgfpathlineto{\pgfqpoint{2.071638in}{8.018589in}}%
\pgfpathlineto{\pgfqpoint{2.074605in}{8.030608in}}%
\pgfpathlineto{\pgfqpoint{2.078582in}{8.037683in}}%
\pgfpathlineto{\pgfqpoint{2.085899in}{8.045781in}}%
\pgfpathlineto{\pgfqpoint{2.092991in}{8.055320in}}%
\pgfpathlineto{\pgfqpoint{2.099873in}{8.067066in}}%
\pgfpathlineto{\pgfqpoint{2.106556in}{8.082668in}}%
\pgfpathlineto{\pgfqpoint{2.113051in}{8.107121in}}%
\pgfpathlineto{\pgfqpoint{2.113051in}{8.107121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678149in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.681057in}{6.518707in}}%
\pgfpathlineto{\pgfqpoint{0.694142in}{6.554477in}}%
\pgfpathlineto{\pgfqpoint{0.706527in}{6.585477in}}%
\pgfpathlineto{\pgfqpoint{0.718282in}{6.612835in}}%
\pgfpathlineto{\pgfqpoint{0.729468in}{6.637320in}}%
\pgfpathlineto{\pgfqpoint{0.747209in}{6.659481in}}%
\pgfpathlineto{\pgfqpoint{0.812855in}{6.731684in}}%
\pgfpathlineto{\pgfqpoint{0.823834in}{6.746728in}}%
\pgfpathlineto{\pgfqpoint{0.850303in}{6.786826in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{6.810210in}}%
\pgfpathlineto{\pgfqpoint{0.896453in}{6.860196in}}%
\pgfpathlineto{\pgfqpoint{0.910159in}{6.893767in}}%
\pgfpathlineto{\pgfqpoint{0.916508in}{6.901469in}}%
\pgfpathlineto{\pgfqpoint{0.949212in}{6.923190in}}%
\pgfpathlineto{\pgfqpoint{0.988304in}{6.949392in}}%
\pgfpathlineto{\pgfqpoint{1.015233in}{6.967325in}}%
\pgfpathlineto{\pgfqpoint{1.049339in}{6.984018in}}%
\pgfpathlineto{\pgfqpoint{1.069413in}{6.994539in}}%
\pgfpathlineto{\pgfqpoint{1.094610in}{7.019006in}}%
\pgfpathlineto{\pgfqpoint{1.107653in}{7.041242in}}%
\pgfpathlineto{\pgfqpoint{1.109126in}{7.049601in}}%
\pgfpathlineto{\pgfqpoint{1.111654in}{7.065513in}}%
\pgfpathlineto{\pgfqpoint{1.116101in}{7.084062in}}%
\pgfpathlineto{\pgfqpoint{1.117677in}{7.097964in}}%
\pgfpathlineto{\pgfqpoint{1.119190in}{7.101322in}}%
\pgfpathlineto{\pgfqpoint{1.129460in}{7.114319in}}%
\pgfpathlineto{\pgfqpoint{1.134780in}{7.117466in}}%
\pgfpathlineto{\pgfqpoint{1.170295in}{7.129674in}}%
\pgfpathlineto{\pgfqpoint{1.176583in}{7.132636in}}%
\pgfpathlineto{\pgfqpoint{1.185398in}{7.146948in}}%
\pgfpathlineto{\pgfqpoint{1.207258in}{7.160497in}}%
\pgfpathlineto{\pgfqpoint{1.217567in}{7.173364in}}%
\pgfpathlineto{\pgfqpoint{1.237033in}{7.185619in}}%
\pgfpathlineto{\pgfqpoint{1.238198in}{7.190364in}}%
\pgfpathlineto{\pgfqpoint{1.239964in}{7.199600in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{7.208520in}}%
\pgfpathlineto{\pgfqpoint{1.246997in}{7.210704in}}%
\pgfpathlineto{\pgfqpoint{1.265923in}{7.219261in}}%
\pgfpathlineto{\pgfqpoint{1.268174in}{7.221357in}}%
\pgfpathlineto{\pgfqpoint{1.269301in}{7.229582in}}%
\pgfpathlineto{\pgfqpoint{1.270925in}{7.231598in}}%
\pgfpathlineto{\pgfqpoint{1.287711in}{7.241460in}}%
\pgfpathlineto{\pgfqpoint{1.308013in}{7.250972in}}%
\pgfpathlineto{\pgfqpoint{1.322850in}{7.260159in}}%
\pgfpathlineto{\pgfqpoint{1.342982in}{7.269046in}}%
\pgfpathlineto{\pgfqpoint{1.362730in}{7.281022in}}%
\pgfpathlineto{\pgfqpoint{1.370129in}{7.285999in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{7.290889in}}%
\pgfpathlineto{\pgfqpoint{1.375648in}{7.295694in}}%
\pgfpathlineto{\pgfqpoint{1.376667in}{7.305064in}}%
\pgfpathlineto{\pgfqpoint{1.379721in}{7.317092in}}%
\pgfpathlineto{\pgfqpoint{1.380827in}{7.318560in}}%
\pgfpathlineto{\pgfqpoint{1.392067in}{7.325792in}}%
\pgfpathlineto{\pgfqpoint{1.393508in}{7.334236in}}%
\pgfpathlineto{\pgfqpoint{1.397540in}{7.346461in}}%
\pgfpathlineto{\pgfqpoint{1.409820in}{7.354337in}}%
\pgfpathlineto{\pgfqpoint{1.413736in}{7.359474in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{7.363270in}}%
\pgfpathlineto{\pgfqpoint{1.431456in}{7.367019in}}%
\pgfpathlineto{\pgfqpoint{1.449458in}{7.371946in}}%
\pgfpathlineto{\pgfqpoint{1.451806in}{7.373166in}}%
\pgfpathlineto{\pgfqpoint{1.453892in}{7.379191in}}%
\pgfpathlineto{\pgfqpoint{1.458153in}{7.386268in}}%
\pgfpathlineto{\pgfqpoint{1.459509in}{7.392046in}}%
\pgfpathlineto{\pgfqpoint{1.460156in}{7.397719in}}%
\pgfpathlineto{\pgfqpoint{1.461814in}{7.402185in}}%
\pgfpathlineto{\pgfqpoint{1.469246in}{7.407681in}}%
\pgfpathlineto{\pgfqpoint{1.488103in}{7.414155in}}%
\pgfpathlineto{\pgfqpoint{1.493772in}{7.419453in}}%
\pgfpathlineto{\pgfqpoint{1.494200in}{7.424667in}}%
\pgfpathlineto{\pgfqpoint{1.497842in}{7.429800in}}%
\pgfpathlineto{\pgfqpoint{1.498300in}{7.434855in}}%
\pgfpathlineto{\pgfqpoint{1.501276in}{7.439836in}}%
\pgfpathlineto{\pgfqpoint{1.514785in}{7.444746in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{7.452459in}}%
\pgfpathlineto{\pgfqpoint{1.523876in}{7.455308in}}%
\pgfpathlineto{\pgfqpoint{1.524015in}{7.459071in}}%
\pgfpathlineto{\pgfqpoint{1.529842in}{7.461867in}}%
\pgfpathlineto{\pgfqpoint{1.535012in}{7.464642in}}%
\pgfpathlineto{\pgfqpoint{1.539358in}{7.470129in}}%
\pgfpathlineto{\pgfqpoint{1.543945in}{7.473742in}}%
\pgfpathlineto{\pgfqpoint{1.555146in}{7.478208in}}%
\pgfpathlineto{\pgfqpoint{1.560903in}{7.482622in}}%
\pgfpathlineto{\pgfqpoint{1.572658in}{7.486985in}}%
\pgfpathlineto{\pgfqpoint{1.575222in}{7.492156in}}%
\pgfpathlineto{\pgfqpoint{1.575785in}{7.499785in}}%
\pgfpathlineto{\pgfqpoint{1.585368in}{7.505620in}}%
\pgfpathlineto{\pgfqpoint{1.591004in}{7.517043in}}%
\pgfpathlineto{\pgfqpoint{1.597980in}{7.521048in}}%
\pgfpathlineto{\pgfqpoint{1.611799in}{7.525806in}}%
\pgfpathlineto{\pgfqpoint{1.617303in}{7.528949in}}%
\pgfpathlineto{\pgfqpoint{1.618073in}{7.533621in}}%
\pgfpathlineto{\pgfqpoint{1.621997in}{7.538245in}}%
\pgfpathlineto{\pgfqpoint{1.625098in}{7.541302in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{7.544339in}}%
\pgfpathlineto{\pgfqpoint{1.629953in}{7.546604in}}%
\pgfpathlineto{\pgfqpoint{1.633131in}{7.548858in}}%
\pgfpathlineto{\pgfqpoint{1.633601in}{7.552592in}}%
\pgfpathlineto{\pgfqpoint{1.638902in}{7.557035in}}%
\pgfpathlineto{\pgfqpoint{1.640564in}{7.560707in}}%
\pgfpathlineto{\pgfqpoint{1.640759in}{7.563626in}}%
\pgfpathlineto{\pgfqpoint{1.646467in}{7.569414in}}%
\pgfpathlineto{\pgfqpoint{1.650558in}{7.572285in}}%
\pgfpathlineto{\pgfqpoint{1.654863in}{7.575140in}}%
\pgfpathlineto{\pgfqpoint{1.656866in}{7.578689in}}%
\pgfpathlineto{\pgfqpoint{1.656931in}{7.581512in}}%
\pgfpathlineto{\pgfqpoint{1.659578in}{7.582918in}}%
\pgfpathlineto{\pgfqpoint{1.668468in}{7.587116in}}%
\pgfpathlineto{\pgfqpoint{1.672351in}{7.589898in}}%
\pgfpathlineto{\pgfqpoint{1.674563in}{7.594048in}}%
\pgfpathlineto{\pgfqpoint{1.675292in}{7.596113in}}%
\pgfpathlineto{\pgfqpoint{1.682192in}{7.600222in}}%
\pgfpathlineto{\pgfqpoint{1.687089in}{7.608363in}}%
\pgfpathlineto{\pgfqpoint{1.688778in}{7.611056in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{7.613069in}}%
\pgfpathlineto{\pgfqpoint{1.692640in}{7.614408in}}%
\pgfpathlineto{\pgfqpoint{1.701343in}{7.617744in}}%
\pgfpathlineto{\pgfqpoint{1.705597in}{7.620403in}}%
\pgfpathlineto{\pgfqpoint{1.708889in}{7.627011in}}%
\pgfpathlineto{\pgfqpoint{1.713178in}{7.630950in}}%
\pgfpathlineto{\pgfqpoint{1.713308in}{7.633567in}}%
\pgfpathlineto{\pgfqpoint{1.719567in}{7.637478in}}%
\pgfpathlineto{\pgfqpoint{1.720708in}{7.642021in}}%
\pgfpathlineto{\pgfqpoint{1.722467in}{7.645253in}}%
\pgfpathlineto{\pgfqpoint{1.723661in}{7.647832in}}%
\pgfpathlineto{\pgfqpoint{1.724464in}{7.650405in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{7.654253in}}%
\pgfpathlineto{\pgfqpoint{1.732617in}{7.656813in}}%
\pgfpathlineto{\pgfqpoint{1.738951in}{7.660642in}}%
\pgfpathlineto{\pgfqpoint{1.741400in}{7.665098in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{7.667638in}}%
\pgfpathlineto{\pgfqpoint{1.744974in}{7.670174in}}%
\pgfpathlineto{\pgfqpoint{1.750696in}{7.674604in}}%
\pgfpathlineto{\pgfqpoint{1.752269in}{7.676500in}}%
\pgfpathlineto{\pgfqpoint{1.752917in}{7.682178in}}%
\pgfpathlineto{\pgfqpoint{1.754538in}{7.683438in}}%
\pgfpathlineto{\pgfqpoint{1.758801in}{7.685957in}}%
\pgfpathlineto{\pgfqpoint{1.760465in}{7.690361in}}%
\pgfpathlineto{\pgfqpoint{1.761726in}{7.692247in}}%
\pgfpathlineto{\pgfqpoint{1.768110in}{7.696017in}}%
\pgfpathlineto{\pgfqpoint{1.769469in}{7.701670in}}%
\pgfpathlineto{\pgfqpoint{1.773740in}{7.704183in}}%
\pgfpathlineto{\pgfqpoint{1.775415in}{7.705439in}}%
\pgfpathlineto{\pgfqpoint{1.776136in}{7.707952in}}%
\pgfpathlineto{\pgfqpoint{1.778830in}{7.709209in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{7.711723in}}%
\pgfpathlineto{\pgfqpoint{1.785759in}{7.714868in}}%
\pgfpathlineto{\pgfqpoint{1.800130in}{7.721795in}}%
\pgfpathlineto{\pgfqpoint{1.808347in}{7.727478in}}%
\pgfpathlineto{\pgfqpoint{1.810254in}{7.733176in}}%
\pgfpathlineto{\pgfqpoint{1.815771in}{7.742722in}}%
\pgfpathlineto{\pgfqpoint{1.816775in}{7.745921in}}%
\pgfpathlineto{\pgfqpoint{1.817608in}{7.747203in}}%
\pgfpathlineto{\pgfqpoint{1.826235in}{7.750414in}}%
\pgfpathlineto{\pgfqpoint{1.826428in}{7.753636in}}%
\pgfpathlineto{\pgfqpoint{1.831751in}{7.757518in}}%
\pgfpathlineto{\pgfqpoint{1.840516in}{7.762069in}}%
\pgfpathlineto{\pgfqpoint{1.848352in}{7.767304in}}%
\pgfpathlineto{\pgfqpoint{1.849523in}{7.775231in}}%
\pgfpathlineto{\pgfqpoint{1.850274in}{7.777229in}}%
\pgfpathlineto{\pgfqpoint{1.856220in}{7.780572in}}%
\pgfpathlineto{\pgfqpoint{1.857448in}{7.784611in}}%
\pgfpathlineto{\pgfqpoint{1.859683in}{7.787321in}}%
\pgfpathlineto{\pgfqpoint{1.890453in}{7.794848in}}%
\pgfpathlineto{\pgfqpoint{1.892224in}{7.798310in}}%
\pgfpathlineto{\pgfqpoint{1.897663in}{7.801798in}}%
\pgfpathlineto{\pgfqpoint{1.899096in}{7.806731in}}%
\pgfpathlineto{\pgfqpoint{1.901800in}{7.812444in}}%
\pgfpathlineto{\pgfqpoint{1.909161in}{7.816059in}}%
\pgfpathlineto{\pgfqpoint{1.910197in}{7.823401in}}%
\pgfpathlineto{\pgfqpoint{1.916126in}{7.827884in}}%
\pgfpathlineto{\pgfqpoint{1.917100in}{7.831669in}}%
\pgfpathlineto{\pgfqpoint{1.919981in}{7.835501in}}%
\pgfpathlineto{\pgfqpoint{1.920879in}{7.851369in}}%
\pgfpathlineto{\pgfqpoint{1.925978in}{7.855491in}}%
\pgfpathlineto{\pgfqpoint{1.926848in}{7.859683in}}%
\pgfpathlineto{\pgfqpoint{1.935337in}{7.864814in}}%
\pgfpathlineto{\pgfqpoint{1.936547in}{7.872739in}}%
\pgfpathlineto{\pgfqpoint{1.939037in}{7.874540in}}%
\pgfpathlineto{\pgfqpoint{1.945793in}{7.879114in}}%
\pgfpathlineto{\pgfqpoint{1.949989in}{7.883795in}}%
\pgfpathlineto{\pgfqpoint{1.953416in}{7.888592in}}%
\pgfpathlineto{\pgfqpoint{1.960959in}{7.895525in}}%
\pgfpathlineto{\pgfqpoint{1.964059in}{7.898580in}}%
\pgfpathlineto{\pgfqpoint{1.968303in}{7.903798in}}%
\pgfpathlineto{\pgfqpoint{1.974044in}{7.908094in}}%
\pgfpathlineto{\pgfqpoint{1.974921in}{7.911393in}}%
\pgfpathlineto{\pgfqpoint{1.975363in}{7.913631in}}%
\pgfpathlineto{\pgfqpoint{1.978774in}{7.915902in}}%
\pgfpathlineto{\pgfqpoint{1.986016in}{7.920550in}}%
\pgfpathlineto{\pgfqpoint{1.991898in}{7.926577in}}%
\pgfpathlineto{\pgfqpoint{1.995209in}{7.932873in}}%
\pgfpathlineto{\pgfqpoint{1.996036in}{7.939479in}}%
\pgfpathlineto{\pgfqpoint{2.001131in}{7.946443in}}%
\pgfpathlineto{\pgfqpoint{2.010821in}{7.953826in}}%
\pgfpathlineto{\pgfqpoint{2.032597in}{7.961707in}}%
\pgfpathlineto{\pgfqpoint{2.044452in}{7.970190in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{7.975626in}}%
\pgfpathlineto{\pgfqpoint{2.046701in}{7.979418in}}%
\pgfpathlineto{\pgfqpoint{2.052464in}{7.985392in}}%
\pgfpathlineto{\pgfqpoint{2.056498in}{7.989591in}}%
\pgfpathlineto{\pgfqpoint{2.062814in}{7.991764in}}%
\pgfpathlineto{\pgfqpoint{2.087304in}{7.998609in}}%
\pgfpathlineto{\pgfqpoint{2.094924in}{8.001012in}}%
\pgfpathlineto{\pgfqpoint{2.098975in}{8.003484in}}%
\pgfpathlineto{\pgfqpoint{2.105403in}{8.017064in}}%
\pgfpathlineto{\pgfqpoint{2.114922in}{8.026476in}}%
\pgfpathlineto{\pgfqpoint{2.120753in}{8.033473in}}%
\pgfpathlineto{\pgfqpoint{2.126916in}{8.045444in}}%
\pgfpathlineto{\pgfqpoint{2.130592in}{8.054784in}}%
\pgfpathlineto{\pgfqpoint{2.133294in}{8.096746in}}%
\pgfpathlineto{\pgfqpoint{2.134455in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{2.134455in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927294in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.927649in}{6.515477in}}%
\pgfpathlineto{\pgfqpoint{0.943783in}{6.548808in}}%
\pgfpathlineto{\pgfqpoint{0.966051in}{6.591329in}}%
\pgfpathlineto{\pgfqpoint{0.979935in}{6.615932in}}%
\pgfpathlineto{\pgfqpoint{0.999756in}{6.648610in}}%
\pgfpathlineto{\pgfqpoint{1.017186in}{6.677321in}}%
\pgfpathlineto{\pgfqpoint{1.022766in}{6.726056in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{6.733291in}}%
\pgfpathlineto{\pgfqpoint{1.066249in}{6.801142in}}%
\pgfpathlineto{\pgfqpoint{1.069452in}{6.806460in}}%
\pgfpathlineto{\pgfqpoint{1.070372in}{6.811663in}}%
\pgfpathlineto{\pgfqpoint{1.072265in}{6.845269in}}%
\pgfpathlineto{\pgfqpoint{1.072328in}{6.866726in}}%
\pgfpathlineto{\pgfqpoint{1.076517in}{6.878755in}}%
\pgfpathlineto{\pgfqpoint{1.080804in}{6.890224in}}%
\pgfpathlineto{\pgfqpoint{1.082798in}{6.893932in}}%
\pgfpathlineto{\pgfqpoint{1.098968in}{6.915088in}}%
\pgfpathlineto{\pgfqpoint{1.124616in}{6.937699in}}%
\pgfpathlineto{\pgfqpoint{1.138303in}{6.955583in}}%
\pgfpathlineto{\pgfqpoint{1.141985in}{6.977621in}}%
\pgfpathlineto{\pgfqpoint{1.143254in}{6.990489in}}%
\pgfpathlineto{\pgfqpoint{1.171227in}{7.007488in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{7.021222in}}%
\pgfpathlineto{\pgfqpoint{1.198625in}{7.036385in}}%
\pgfpathlineto{\pgfqpoint{1.201631in}{7.046706in}}%
\pgfpathlineto{\pgfqpoint{1.202807in}{7.048723in}}%
\pgfpathlineto{\pgfqpoint{1.223083in}{7.064332in}}%
\pgfpathlineto{\pgfqpoint{1.251926in}{7.084416in}}%
\pgfpathlineto{\pgfqpoint{1.282137in}{7.094777in}}%
\pgfpathlineto{\pgfqpoint{1.284741in}{7.096467in}}%
\pgfpathlineto{\pgfqpoint{1.285679in}{7.106393in}}%
\pgfpathlineto{\pgfqpoint{1.293060in}{7.120648in}}%
\pgfpathlineto{\pgfqpoint{1.299182in}{7.134217in}}%
\pgfpathlineto{\pgfqpoint{1.301159in}{7.137146in}}%
\pgfpathlineto{\pgfqpoint{1.310235in}{7.145758in}}%
\pgfpathlineto{\pgfqpoint{1.311002in}{7.156857in}}%
\pgfpathlineto{\pgfqpoint{1.316755in}{7.180395in}}%
\pgfpathlineto{\pgfqpoint{1.325090in}{7.190290in}}%
\pgfpathlineto{\pgfqpoint{1.330083in}{7.198692in}}%
\pgfpathlineto{\pgfqpoint{1.332667in}{7.205717in}}%
\pgfpathlineto{\pgfqpoint{1.334089in}{7.211452in}}%
\pgfpathlineto{\pgfqpoint{1.338187in}{7.219309in}}%
\pgfpathlineto{\pgfqpoint{1.339463in}{7.224806in}}%
\pgfpathlineto{\pgfqpoint{1.343373in}{7.226978in}}%
\pgfpathlineto{\pgfqpoint{1.354681in}{7.232346in}}%
\pgfpathlineto{\pgfqpoint{1.357348in}{7.238673in}}%
\pgfpathlineto{\pgfqpoint{1.360826in}{7.240755in}}%
\pgfpathlineto{\pgfqpoint{1.370169in}{7.245904in}}%
\pgfpathlineto{\pgfqpoint{1.374062in}{7.253981in}}%
\pgfpathlineto{\pgfqpoint{1.378578in}{7.260894in}}%
\pgfpathlineto{\pgfqpoint{1.383232in}{7.269583in}}%
\pgfpathlineto{\pgfqpoint{1.384383in}{7.272432in}}%
\pgfpathlineto{\pgfqpoint{1.385719in}{7.278062in}}%
\pgfpathlineto{\pgfqpoint{1.389447in}{7.284521in}}%
\pgfpathlineto{\pgfqpoint{1.395275in}{7.290866in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{7.297987in}}%
\pgfpathlineto{\pgfqpoint{1.408399in}{7.301498in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{7.311840in}}%
\pgfpathlineto{\pgfqpoint{1.415866in}{7.317748in}}%
\pgfpathlineto{\pgfqpoint{1.420231in}{7.326040in}}%
\pgfpathlineto{\pgfqpoint{1.424572in}{7.333362in}}%
\pgfpathlineto{\pgfqpoint{1.434228in}{7.338173in}}%
\pgfpathlineto{\pgfqpoint{1.434444in}{7.341350in}}%
\pgfpathlineto{\pgfqpoint{1.434800in}{7.343718in}}%
\pgfpathlineto{\pgfqpoint{1.440182in}{7.349970in}}%
\pgfpathlineto{\pgfqpoint{1.442729in}{7.355370in}}%
\pgfpathlineto{\pgfqpoint{1.444572in}{7.359948in}}%
\pgfpathlineto{\pgfqpoint{1.447187in}{7.363729in}}%
\pgfpathlineto{\pgfqpoint{1.459384in}{7.372683in}}%
\pgfpathlineto{\pgfqpoint{1.459768in}{7.374896in}}%
\pgfpathlineto{\pgfqpoint{1.460135in}{7.377831in}}%
\pgfpathlineto{\pgfqpoint{1.468264in}{7.382928in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{7.389409in}}%
\pgfpathlineto{\pgfqpoint{1.488515in}{7.392265in}}%
\pgfpathlineto{\pgfqpoint{1.489784in}{7.396520in}}%
\pgfpathlineto{\pgfqpoint{1.493595in}{7.400744in}}%
\pgfpathlineto{\pgfqpoint{1.506496in}{7.406329in}}%
\pgfpathlineto{\pgfqpoint{1.511140in}{7.410483in}}%
\pgfpathlineto{\pgfqpoint{1.523335in}{7.416663in}}%
\pgfpathlineto{\pgfqpoint{1.528062in}{7.419391in}}%
\pgfpathlineto{\pgfqpoint{1.529674in}{7.422785in}}%
\pgfpathlineto{\pgfqpoint{1.534681in}{7.424813in}}%
\pgfpathlineto{\pgfqpoint{1.541584in}{7.427508in}}%
\pgfpathlineto{\pgfqpoint{1.542838in}{7.432201in}}%
\pgfpathlineto{\pgfqpoint{1.546147in}{7.436199in}}%
\pgfpathlineto{\pgfqpoint{1.556389in}{7.440838in}}%
\pgfpathlineto{\pgfqpoint{1.558141in}{7.452649in}}%
\pgfpathlineto{\pgfqpoint{1.560127in}{7.456552in}}%
\pgfpathlineto{\pgfqpoint{1.560930in}{7.459145in}}%
\pgfpathlineto{\pgfqpoint{1.562770in}{7.464956in}}%
\pgfpathlineto{\pgfqpoint{1.564821in}{7.468813in}}%
\pgfpathlineto{\pgfqpoint{1.565180in}{7.469455in}}%
\pgfpathlineto{\pgfqpoint{1.570087in}{7.471378in}}%
\pgfpathlineto{\pgfqpoint{1.581179in}{7.475853in}}%
\pgfpathlineto{\pgfqpoint{1.585566in}{7.478404in}}%
\pgfpathlineto{\pgfqpoint{1.586451in}{7.485397in}}%
\pgfpathlineto{\pgfqpoint{1.586579in}{7.486031in}}%
\pgfpathlineto{\pgfqpoint{1.592312in}{7.489198in}}%
\pgfpathlineto{\pgfqpoint{1.594316in}{7.490464in}}%
\pgfpathlineto{\pgfqpoint{1.595727in}{7.498042in}}%
\pgfpathlineto{\pgfqpoint{1.597147in}{7.499302in}}%
\pgfpathlineto{\pgfqpoint{1.602051in}{7.503081in}}%
\pgfpathlineto{\pgfqpoint{1.603339in}{7.506856in}}%
\pgfpathlineto{\pgfqpoint{1.607003in}{7.511257in}}%
\pgfpathlineto{\pgfqpoint{1.607578in}{7.515026in}}%
\pgfpathlineto{\pgfqpoint{1.613480in}{7.520679in}}%
\pgfpathlineto{\pgfqpoint{1.619051in}{7.524448in}}%
\pgfpathlineto{\pgfqpoint{1.623602in}{7.527590in}}%
\pgfpathlineto{\pgfqpoint{1.625623in}{7.530734in}}%
\pgfpathlineto{\pgfqpoint{1.632502in}{7.533880in}}%
\pgfpathlineto{\pgfqpoint{1.634997in}{7.535139in}}%
\pgfpathlineto{\pgfqpoint{1.637615in}{7.539551in}}%
\pgfpathlineto{\pgfqpoint{1.644809in}{7.544602in}}%
\pgfpathlineto{\pgfqpoint{1.647883in}{7.548399in}}%
\pgfpathlineto{\pgfqpoint{1.649107in}{7.552840in}}%
\pgfpathlineto{\pgfqpoint{1.649908in}{7.556657in}}%
\pgfpathlineto{\pgfqpoint{1.655029in}{7.568182in}}%
\pgfpathlineto{\pgfqpoint{1.655315in}{7.572053in}}%
\pgfpathlineto{\pgfqpoint{1.662309in}{7.577240in}}%
\pgfpathlineto{\pgfqpoint{1.666507in}{7.581807in}}%
\pgfpathlineto{\pgfqpoint{1.675971in}{7.589703in}}%
\pgfpathlineto{\pgfqpoint{1.683516in}{7.593021in}}%
\pgfpathlineto{\pgfqpoint{1.683751in}{7.595020in}}%
\pgfpathlineto{\pgfqpoint{1.683787in}{7.597027in}}%
\pgfpathlineto{\pgfqpoint{1.684738in}{7.597697in}}%
\pgfpathlineto{\pgfqpoint{1.698252in}{7.601736in}}%
\pgfpathlineto{\pgfqpoint{1.701788in}{7.611973in}}%
\pgfpathlineto{\pgfqpoint{1.703757in}{7.616130in}}%
\pgfpathlineto{\pgfqpoint{1.704340in}{7.619624in}}%
\pgfpathlineto{\pgfqpoint{1.713284in}{7.625988in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{7.629569in}}%
\pgfpathlineto{\pgfqpoint{1.723201in}{7.634640in}}%
\pgfpathlineto{\pgfqpoint{1.725353in}{7.639044in}}%
\pgfpathlineto{\pgfqpoint{1.725796in}{7.642759in}}%
\pgfpathlineto{\pgfqpoint{1.739439in}{7.651087in}}%
\pgfpathlineto{\pgfqpoint{1.745520in}{7.657291in}}%
\pgfpathlineto{\pgfqpoint{1.746370in}{7.659653in}}%
\pgfpathlineto{\pgfqpoint{1.748800in}{7.667678in}}%
\pgfpathlineto{\pgfqpoint{1.751698in}{7.671785in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{7.674283in}}%
\pgfpathlineto{\pgfqpoint{1.755222in}{7.679359in}}%
\pgfpathlineto{\pgfqpoint{1.768275in}{7.689863in}}%
\pgfpathlineto{\pgfqpoint{1.779417in}{7.694397in}}%
\pgfpathlineto{\pgfqpoint{1.783352in}{7.696238in}}%
\pgfpathlineto{\pgfqpoint{1.785444in}{7.714680in}}%
\pgfpathlineto{\pgfqpoint{1.791692in}{7.720923in}}%
\pgfpathlineto{\pgfqpoint{1.795275in}{7.723056in}}%
\pgfpathlineto{\pgfqpoint{1.805482in}{7.728517in}}%
\pgfpathlineto{\pgfqpoint{1.810027in}{7.736499in}}%
\pgfpathlineto{\pgfqpoint{1.812282in}{7.743701in}}%
\pgfpathlineto{\pgfqpoint{1.826543in}{7.751293in}}%
\pgfpathlineto{\pgfqpoint{1.827520in}{7.752601in}}%
\pgfpathlineto{\pgfqpoint{1.827922in}{7.760735in}}%
\pgfpathlineto{\pgfqpoint{1.841122in}{7.769437in}}%
\pgfpathlineto{\pgfqpoint{1.853216in}{7.778831in}}%
\pgfpathlineto{\pgfqpoint{1.854808in}{7.780476in}}%
\pgfpathlineto{\pgfqpoint{1.856737in}{7.792751in}}%
\pgfpathlineto{\pgfqpoint{1.862015in}{7.804593in}}%
\pgfpathlineto{\pgfqpoint{1.869399in}{7.825777in}}%
\pgfpathlineto{\pgfqpoint{1.874222in}{7.837201in}}%
\pgfpathlineto{\pgfqpoint{1.881279in}{7.847016in}}%
\pgfpathlineto{\pgfqpoint{1.888127in}{7.858345in}}%
\pgfpathlineto{\pgfqpoint{1.902175in}{7.867073in}}%
\pgfpathlineto{\pgfqpoint{1.915806in}{7.877140in}}%
\pgfpathlineto{\pgfqpoint{1.922332in}{7.882851in}}%
\pgfpathlineto{\pgfqpoint{1.928679in}{7.889159in}}%
\pgfpathlineto{\pgfqpoint{1.939364in}{7.896234in}}%
\pgfpathlineto{\pgfqpoint{1.954577in}{7.904331in}}%
\pgfpathlineto{\pgfqpoint{1.968850in}{7.913871in}}%
\pgfpathlineto{\pgfqpoint{1.982293in}{7.925616in}}%
\pgfpathlineto{\pgfqpoint{1.994998in}{7.941219in}}%
\pgfpathlineto{\pgfqpoint{2.007041in}{7.965672in}}%
\pgfpathlineto{\pgfqpoint{2.007041in}{7.965672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777355in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.792918in}{6.581979in}}%
\pgfpathlineto{\pgfqpoint{0.799969in}{6.620850in}}%
\pgfpathlineto{\pgfqpoint{0.806811in}{6.654181in}}%
\pgfpathlineto{\pgfqpoint{0.811540in}{6.669225in}}%
\pgfpathlineto{\pgfqpoint{0.826428in}{6.709324in}}%
\pgfpathlineto{\pgfqpoint{0.831184in}{6.721305in}}%
\pgfpathlineto{\pgfqpoint{0.843422in}{6.732707in}}%
\pgfpathlineto{\pgfqpoint{0.885808in}{6.763945in}}%
\pgfpathlineto{\pgfqpoint{0.898370in}{6.773504in}}%
\pgfpathlineto{\pgfqpoint{0.905796in}{6.782694in}}%
\pgfpathlineto{\pgfqpoint{0.922045in}{6.816264in}}%
\pgfpathlineto{\pgfqpoint{0.930493in}{6.823967in}}%
\pgfpathlineto{\pgfqpoint{0.965466in}{6.845688in}}%
\pgfpathlineto{\pgfqpoint{0.976039in}{6.852512in}}%
\pgfpathlineto{\pgfqpoint{0.982610in}{6.859146in}}%
\pgfpathlineto{\pgfqpoint{0.998732in}{6.917036in}}%
\pgfpathlineto{\pgfqpoint{1.017019in}{6.941504in}}%
\pgfpathlineto{\pgfqpoint{1.043738in}{6.963740in}}%
\pgfpathlineto{\pgfqpoint{1.050163in}{6.984128in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{7.002959in}}%
\pgfpathlineto{\pgfqpoint{1.060896in}{7.020461in}}%
\pgfpathlineto{\pgfqpoint{1.084129in}{7.027132in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{7.036817in}}%
\pgfpathlineto{\pgfqpoint{1.121333in}{7.039964in}}%
\pgfpathlineto{\pgfqpoint{1.130703in}{7.052172in}}%
\pgfpathlineto{\pgfqpoint{1.136863in}{7.055134in}}%
\pgfpathlineto{\pgfqpoint{1.165852in}{7.066647in}}%
\pgfpathlineto{\pgfqpoint{1.168765in}{7.069445in}}%
\pgfpathlineto{\pgfqpoint{1.170918in}{7.080341in}}%
\pgfpathlineto{\pgfqpoint{1.173211in}{7.082994in}}%
\pgfpathlineto{\pgfqpoint{1.187878in}{7.093339in}}%
\pgfpathlineto{\pgfqpoint{1.192907in}{7.095862in}}%
\pgfpathlineto{\pgfqpoint{1.218467in}{7.105712in}}%
\pgfpathlineto{\pgfqpoint{1.223350in}{7.108117in}}%
\pgfpathlineto{\pgfqpoint{1.237726in}{7.119819in}}%
\pgfpathlineto{\pgfqpoint{1.248199in}{7.131018in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{7.152079in}}%
\pgfpathlineto{\pgfqpoint{1.300460in}{7.163958in}}%
\pgfpathlineto{\pgfqpoint{1.307153in}{7.179019in}}%
\pgfpathlineto{\pgfqpoint{1.311525in}{7.189789in}}%
\pgfpathlineto{\pgfqpoint{1.320852in}{7.193287in}}%
\pgfpathlineto{\pgfqpoint{1.339802in}{7.200151in}}%
\pgfpathlineto{\pgfqpoint{1.355071in}{7.208497in}}%
\pgfpathlineto{\pgfqpoint{1.363002in}{7.216599in}}%
\pgfpathlineto{\pgfqpoint{1.373479in}{7.224473in}}%
\pgfpathlineto{\pgfqpoint{1.378841in}{7.232132in}}%
\pgfpathlineto{\pgfqpoint{1.386778in}{7.239590in}}%
\pgfpathlineto{\pgfqpoint{1.387354in}{7.245419in}}%
\pgfpathlineto{\pgfqpoint{1.388100in}{7.246858in}}%
\pgfpathlineto{\pgfqpoint{1.406951in}{7.253946in}}%
\pgfpathlineto{\pgfqpoint{1.414572in}{7.260866in}}%
\pgfpathlineto{\pgfqpoint{1.427422in}{7.267625in}}%
\pgfpathlineto{\pgfqpoint{1.428886in}{7.272923in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{7.274232in}}%
\pgfpathlineto{\pgfqpoint{1.437529in}{7.279414in}}%
\pgfpathlineto{\pgfqpoint{1.439639in}{7.280696in}}%
\pgfpathlineto{\pgfqpoint{1.461527in}{7.288272in}}%
\pgfpathlineto{\pgfqpoint{1.462996in}{7.295663in}}%
\pgfpathlineto{\pgfqpoint{1.465329in}{7.300493in}}%
\pgfpathlineto{\pgfqpoint{1.471541in}{7.306425in}}%
\pgfpathlineto{\pgfqpoint{1.477459in}{7.321339in}}%
\pgfpathlineto{\pgfqpoint{1.479157in}{7.324683in}}%
\pgfpathlineto{\pgfqpoint{1.480873in}{7.330179in}}%
\pgfpathlineto{\pgfqpoint{1.483829in}{7.335582in}}%
\pgfpathlineto{\pgfqpoint{1.486634in}{7.355340in}}%
\pgfpathlineto{\pgfqpoint{1.489492in}{7.357353in}}%
\pgfpathlineto{\pgfqpoint{1.496844in}{7.362334in}}%
\pgfpathlineto{\pgfqpoint{1.501758in}{7.366267in}}%
\pgfpathlineto{\pgfqpoint{1.511425in}{7.371121in}}%
\pgfpathlineto{\pgfqpoint{1.512849in}{7.374956in}}%
\pgfpathlineto{\pgfqpoint{1.514247in}{7.375908in}}%
\pgfpathlineto{\pgfqpoint{1.528734in}{7.380631in}}%
\pgfpathlineto{\pgfqpoint{1.530495in}{7.389894in}}%
\pgfpathlineto{\pgfqpoint{1.543607in}{7.394438in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{7.400706in}}%
\pgfpathlineto{\pgfqpoint{1.548732in}{7.405120in}}%
\pgfpathlineto{\pgfqpoint{1.552595in}{7.413796in}}%
\pgfpathlineto{\pgfqpoint{1.554823in}{7.417213in}}%
\pgfpathlineto{\pgfqpoint{1.559680in}{7.421442in}}%
\pgfpathlineto{\pgfqpoint{1.560298in}{7.425627in}}%
\pgfpathlineto{\pgfqpoint{1.564711in}{7.429769in}}%
\pgfpathlineto{\pgfqpoint{1.574920in}{7.434684in}}%
\pgfpathlineto{\pgfqpoint{1.579233in}{7.438735in}}%
\pgfpathlineto{\pgfqpoint{1.581153in}{7.441949in}}%
\pgfpathlineto{\pgfqpoint{1.591499in}{7.446724in}}%
\pgfpathlineto{\pgfqpoint{1.595550in}{7.450663in}}%
\pgfpathlineto{\pgfqpoint{1.596186in}{7.453789in}}%
\pgfpathlineto{\pgfqpoint{1.604091in}{7.458437in}}%
\pgfpathlineto{\pgfqpoint{1.604508in}{7.465321in}}%
\pgfpathlineto{\pgfqpoint{1.608231in}{7.474345in}}%
\pgfpathlineto{\pgfqpoint{1.611836in}{7.477316in}}%
\pgfpathlineto{\pgfqpoint{1.613107in}{7.481739in}}%
\pgfpathlineto{\pgfqpoint{1.616243in}{7.488301in}}%
\pgfpathlineto{\pgfqpoint{1.616609in}{7.491912in}}%
\pgfpathlineto{\pgfqpoint{1.627288in}{7.497638in}}%
\pgfpathlineto{\pgfqpoint{1.630646in}{7.499770in}}%
\pgfpathlineto{\pgfqpoint{1.631642in}{7.502600in}}%
\pgfpathlineto{\pgfqpoint{1.645792in}{7.512396in}}%
\pgfpathlineto{\pgfqpoint{1.649623in}{7.517235in}}%
\pgfpathlineto{\pgfqpoint{1.650313in}{7.520668in}}%
\pgfpathlineto{\pgfqpoint{1.658215in}{7.530861in}}%
\pgfpathlineto{\pgfqpoint{1.668053in}{7.534896in}}%
\pgfpathlineto{\pgfqpoint{1.672554in}{7.540242in}}%
\pgfpathlineto{\pgfqpoint{1.673456in}{7.542237in}}%
\pgfpathlineto{\pgfqpoint{1.674069in}{7.544226in}}%
\pgfpathlineto{\pgfqpoint{1.680045in}{7.548191in}}%
\pgfpathlineto{\pgfqpoint{1.680113in}{7.550824in}}%
\pgfpathlineto{\pgfqpoint{1.683603in}{7.553448in}}%
\pgfpathlineto{\pgfqpoint{1.685437in}{7.555411in}}%
\pgfpathlineto{\pgfqpoint{1.690085in}{7.565165in}}%
\pgfpathlineto{\pgfqpoint{1.691947in}{7.570329in}}%
\pgfpathlineto{\pgfqpoint{1.693582in}{7.572260in}}%
\pgfpathlineto{\pgfqpoint{1.695571in}{7.574828in}}%
\pgfpathlineto{\pgfqpoint{1.696274in}{7.577391in}}%
\pgfpathlineto{\pgfqpoint{1.699904in}{7.581227in}}%
\pgfpathlineto{\pgfqpoint{1.699931in}{7.583777in}}%
\pgfpathlineto{\pgfqpoint{1.703017in}{7.586960in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{7.592038in}}%
\pgfpathlineto{\pgfqpoint{1.714396in}{7.593938in}}%
\pgfpathlineto{\pgfqpoint{1.714942in}{7.599629in}}%
\pgfpathlineto{\pgfqpoint{1.716477in}{7.602153in}}%
\pgfpathlineto{\pgfqpoint{1.726069in}{7.617258in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{7.619143in}}%
\pgfpathlineto{\pgfqpoint{1.732263in}{7.622912in}}%
\pgfpathlineto{\pgfqpoint{1.734774in}{7.628565in}}%
\pgfpathlineto{\pgfqpoint{1.739125in}{7.632963in}}%
\pgfpathlineto{\pgfqpoint{1.741916in}{7.635478in}}%
\pgfpathlineto{\pgfqpoint{1.743164in}{7.638624in}}%
\pgfpathlineto{\pgfqpoint{1.746593in}{7.642402in}}%
\pgfpathlineto{\pgfqpoint{1.747793in}{7.645555in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{7.656308in}}%
\pgfpathlineto{\pgfqpoint{1.757830in}{7.658849in}}%
\pgfpathlineto{\pgfqpoint{1.762718in}{7.665859in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{7.672269in}}%
\pgfpathlineto{\pgfqpoint{1.770642in}{7.674199in}}%
\pgfpathlineto{\pgfqpoint{1.780735in}{7.680664in}}%
\pgfpathlineto{\pgfqpoint{1.782780in}{7.685219in}}%
\pgfpathlineto{\pgfqpoint{1.783248in}{7.689145in}}%
\pgfpathlineto{\pgfqpoint{1.783437in}{7.690459in}}%
\pgfpathlineto{\pgfqpoint{1.787433in}{7.694414in}}%
\pgfpathlineto{\pgfqpoint{1.788841in}{7.699726in}}%
\pgfpathlineto{\pgfqpoint{1.789081in}{7.700393in}}%
\pgfpathlineto{\pgfqpoint{1.794351in}{7.704413in}}%
\pgfpathlineto{\pgfqpoint{1.795628in}{7.711860in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{7.715969in}}%
\pgfpathlineto{\pgfqpoint{1.797328in}{7.718036in}}%
\pgfpathlineto{\pgfqpoint{1.801224in}{7.721503in}}%
\pgfpathlineto{\pgfqpoint{1.802003in}{7.724997in}}%
\pgfpathlineto{\pgfqpoint{1.808383in}{7.732790in}}%
\pgfpathlineto{\pgfqpoint{1.809308in}{7.737106in}}%
\pgfpathlineto{\pgfqpoint{1.810016in}{7.740743in}}%
\pgfpathlineto{\pgfqpoint{1.810942in}{7.744418in}}%
\pgfpathlineto{\pgfqpoint{1.811052in}{7.746641in}}%
\pgfpathlineto{\pgfqpoint{1.814867in}{7.751890in}}%
\pgfpathlineto{\pgfqpoint{1.815461in}{7.754166in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{7.757228in}}%
\pgfpathlineto{\pgfqpoint{1.834999in}{7.760322in}}%
\pgfpathlineto{\pgfqpoint{1.841707in}{7.762664in}}%
\pgfpathlineto{\pgfqpoint{1.842600in}{7.768207in}}%
\pgfpathlineto{\pgfqpoint{1.842615in}{7.769811in}}%
\pgfpathlineto{\pgfqpoint{1.843535in}{7.770618in}}%
\pgfpathlineto{\pgfqpoint{1.853145in}{7.774686in}}%
\pgfpathlineto{\pgfqpoint{1.854584in}{7.778821in}}%
\pgfpathlineto{\pgfqpoint{1.860398in}{7.783028in}}%
\pgfpathlineto{\pgfqpoint{1.862156in}{7.797038in}}%
\pgfpathlineto{\pgfqpoint{1.863088in}{7.800689in}}%
\pgfpathlineto{\pgfqpoint{1.881786in}{7.816014in}}%
\pgfpathlineto{\pgfqpoint{1.887665in}{7.822109in}}%
\pgfpathlineto{\pgfqpoint{1.892081in}{7.829507in}}%
\pgfpathlineto{\pgfqpoint{1.892975in}{7.831683in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{7.837260in}}%
\pgfpathlineto{\pgfqpoint{1.901876in}{7.844233in}}%
\pgfpathlineto{\pgfqpoint{1.906094in}{7.849074in}}%
\pgfpathlineto{\pgfqpoint{1.921324in}{7.855371in}}%
\pgfpathlineto{\pgfqpoint{1.921654in}{7.861977in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{7.868941in}}%
\pgfpathlineto{\pgfqpoint{1.941272in}{7.879411in}}%
\pgfpathlineto{\pgfqpoint{1.948072in}{7.885849in}}%
\pgfpathlineto{\pgfqpoint{1.953293in}{7.892688in}}%
\pgfpathlineto{\pgfqpoint{1.963477in}{7.896280in}}%
\pgfpathlineto{\pgfqpoint{1.980191in}{7.901915in}}%
\pgfpathlineto{\pgfqpoint{1.984044in}{7.903867in}}%
\pgfpathlineto{\pgfqpoint{1.994639in}{7.912089in}}%
\pgfpathlineto{\pgfqpoint{1.996230in}{7.914261in}}%
\pgfpathlineto{\pgfqpoint{2.000204in}{7.928526in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{7.939562in}}%
\pgfpathlineto{\pgfqpoint{2.011548in}{7.948974in}}%
\pgfpathlineto{\pgfqpoint{2.015725in}{7.955970in}}%
\pgfpathlineto{\pgfqpoint{2.020199in}{7.972446in}}%
\pgfpathlineto{\pgfqpoint{2.028755in}{8.009704in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{8.019244in}}%
\pgfpathlineto{\pgfqpoint{2.039319in}{8.030989in}}%
\pgfpathlineto{\pgfqpoint{2.044425in}{8.046592in}}%
\pgfpathlineto{\pgfqpoint{2.049421in}{8.071045in}}%
\pgfpathlineto{\pgfqpoint{2.049421in}{8.071045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805162in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{0.810412in}{6.559834in}}%
\pgfpathlineto{\pgfqpoint{0.816476in}{6.606480in}}%
\pgfpathlineto{\pgfqpoint{0.819449in}{6.626721in}}%
\pgfpathlineto{\pgfqpoint{0.835134in}{6.645351in}}%
\pgfpathlineto{\pgfqpoint{0.903691in}{6.721203in}}%
\pgfpathlineto{\pgfqpoint{0.906069in}{6.733825in}}%
\pgfpathlineto{\pgfqpoint{0.913130in}{6.788446in}}%
\pgfpathlineto{\pgfqpoint{0.922958in}{6.807195in}}%
\pgfpathlineto{\pgfqpoint{0.945589in}{6.848468in}}%
\pgfpathlineto{\pgfqpoint{0.960489in}{6.883647in}}%
\pgfpathlineto{\pgfqpoint{0.968194in}{6.890103in}}%
\pgfpathlineto{\pgfqpoint{1.007776in}{6.920017in}}%
\pgfpathlineto{\pgfqpoint{1.010062in}{6.925579in}}%
\pgfpathlineto{\pgfqpoint{1.015168in}{6.956511in}}%
\pgfpathlineto{\pgfqpoint{1.016071in}{6.979587in}}%
\pgfpathlineto{\pgfqpoint{1.019858in}{6.983952in}}%
\pgfpathlineto{\pgfqpoint{1.043995in}{7.004684in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{7.008629in}}%
\pgfpathlineto{\pgfqpoint{1.047150in}{7.027460in}}%
\pgfpathlineto{\pgfqpoint{1.050121in}{7.031060in}}%
\pgfpathlineto{\pgfqpoint{1.070508in}{7.048320in}}%
\pgfpathlineto{\pgfqpoint{1.072263in}{7.051633in}}%
\pgfpathlineto{\pgfqpoint{1.074978in}{7.067573in}}%
\pgfpathlineto{\pgfqpoint{1.079498in}{7.070643in}}%
\pgfpathlineto{\pgfqpoint{1.112158in}{7.085457in}}%
\pgfpathlineto{\pgfqpoint{1.126818in}{7.093946in}}%
\pgfpathlineto{\pgfqpoint{1.140148in}{7.102162in}}%
\pgfpathlineto{\pgfqpoint{1.143345in}{7.104842in}}%
\pgfpathlineto{\pgfqpoint{1.154478in}{7.117840in}}%
\pgfpathlineto{\pgfqpoint{1.158069in}{7.120363in}}%
\pgfpathlineto{\pgfqpoint{1.181297in}{7.132618in}}%
\pgfpathlineto{\pgfqpoint{1.184384in}{7.135001in}}%
\pgfpathlineto{\pgfqpoint{1.194124in}{7.148857in}}%
\pgfpathlineto{\pgfqpoint{1.199762in}{7.162016in}}%
\pgfpathlineto{\pgfqpoint{1.200641in}{7.172500in}}%
\pgfpathlineto{\pgfqpoint{1.202336in}{7.174548in}}%
\pgfpathlineto{\pgfqpoint{1.230124in}{7.188459in}}%
\pgfpathlineto{\pgfqpoint{1.266941in}{7.203520in}}%
\pgfpathlineto{\pgfqpoint{1.281658in}{7.208958in}}%
\pgfpathlineto{\pgfqpoint{1.316815in}{7.217788in}}%
\pgfpathlineto{\pgfqpoint{1.322332in}{7.219520in}}%
\pgfpathlineto{\pgfqpoint{1.339417in}{7.229689in}}%
\pgfpathlineto{\pgfqpoint{1.342425in}{7.241100in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{7.247417in}}%
\pgfpathlineto{\pgfqpoint{1.343629in}{7.248974in}}%
\pgfpathlineto{\pgfqpoint{1.363422in}{7.258140in}}%
\pgfpathlineto{\pgfqpoint{1.422681in}{7.275633in}}%
\pgfpathlineto{\pgfqpoint{1.427246in}{7.290786in}}%
\pgfpathlineto{\pgfqpoint{1.429213in}{7.300037in}}%
\pgfpathlineto{\pgfqpoint{1.459116in}{7.307744in}}%
\pgfpathlineto{\pgfqpoint{1.470790in}{7.315257in}}%
\pgfpathlineto{\pgfqpoint{1.481113in}{7.334431in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{7.340187in}}%
\pgfpathlineto{\pgfqpoint{1.486713in}{7.344718in}}%
\pgfpathlineto{\pgfqpoint{1.487507in}{7.350290in}}%
\pgfpathlineto{\pgfqpoint{1.493429in}{7.354680in}}%
\pgfpathlineto{\pgfqpoint{1.496473in}{7.356852in}}%
\pgfpathlineto{\pgfqpoint{1.497167in}{7.359010in}}%
\pgfpathlineto{\pgfqpoint{1.498198in}{7.367501in}}%
\pgfpathlineto{\pgfqpoint{1.498313in}{7.369590in}}%
\pgfpathlineto{\pgfqpoint{1.500818in}{7.372698in}}%
\pgfpathlineto{\pgfqpoint{1.519563in}{7.393689in}}%
\pgfpathlineto{\pgfqpoint{1.523969in}{7.395622in}}%
\pgfpathlineto{\pgfqpoint{1.534909in}{7.400410in}}%
\pgfpathlineto{\pgfqpoint{1.535284in}{7.406070in}}%
\pgfpathlineto{\pgfqpoint{1.543759in}{7.418034in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{7.422534in}}%
\pgfpathlineto{\pgfqpoint{1.552815in}{7.427862in}}%
\pgfpathlineto{\pgfqpoint{1.565670in}{7.433115in}}%
\pgfpathlineto{\pgfqpoint{1.571032in}{7.438297in}}%
\pgfpathlineto{\pgfqpoint{1.572070in}{7.443411in}}%
\pgfpathlineto{\pgfqpoint{1.581431in}{7.448460in}}%
\pgfpathlineto{\pgfqpoint{1.583691in}{7.455915in}}%
\pgfpathlineto{\pgfqpoint{1.584348in}{7.458370in}}%
\pgfpathlineto{\pgfqpoint{1.591092in}{7.463236in}}%
\pgfpathlineto{\pgfqpoint{1.595029in}{7.478290in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{7.482938in}}%
\pgfpathlineto{\pgfqpoint{1.603110in}{7.495857in}}%
\pgfpathlineto{\pgfqpoint{1.619181in}{7.501076in}}%
\pgfpathlineto{\pgfqpoint{1.626010in}{7.504770in}}%
\pgfpathlineto{\pgfqpoint{1.626426in}{7.509167in}}%
\pgfpathlineto{\pgfqpoint{1.636708in}{7.514250in}}%
\pgfpathlineto{\pgfqpoint{1.637409in}{7.517850in}}%
\pgfpathlineto{\pgfqpoint{1.643373in}{7.524271in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{7.528510in}}%
\pgfpathlineto{\pgfqpoint{1.647555in}{7.532020in}}%
\pgfpathlineto{\pgfqpoint{1.648154in}{7.534812in}}%
\pgfpathlineto{\pgfqpoint{1.651832in}{7.536897in}}%
\pgfpathlineto{\pgfqpoint{1.657495in}{7.540357in}}%
\pgfpathlineto{\pgfqpoint{1.660837in}{7.543798in}}%
\pgfpathlineto{\pgfqpoint{1.661867in}{7.549265in}}%
\pgfpathlineto{\pgfqpoint{1.664522in}{7.556036in}}%
\pgfpathlineto{\pgfqpoint{1.671502in}{7.560737in}}%
\pgfpathlineto{\pgfqpoint{1.677491in}{7.568727in}}%
\pgfpathlineto{\pgfqpoint{1.678224in}{7.572033in}}%
\pgfpathlineto{\pgfqpoint{1.684013in}{7.576638in}}%
\pgfpathlineto{\pgfqpoint{1.689221in}{7.579912in}}%
\pgfpathlineto{\pgfqpoint{1.690415in}{7.585127in}}%
\pgfpathlineto{\pgfqpoint{1.692725in}{7.589019in}}%
\pgfpathlineto{\pgfqpoint{1.694791in}{7.592252in}}%
\pgfpathlineto{\pgfqpoint{1.695784in}{7.595474in}}%
\pgfpathlineto{\pgfqpoint{1.701071in}{7.599329in}}%
\pgfpathlineto{\pgfqpoint{1.710683in}{7.603172in}}%
\pgfpathlineto{\pgfqpoint{1.713162in}{7.607004in}}%
\pgfpathlineto{\pgfqpoint{1.723611in}{7.612732in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{7.615271in}}%
\pgfpathlineto{\pgfqpoint{1.729696in}{7.619705in}}%
\pgfpathlineto{\pgfqpoint{1.730078in}{7.622235in}}%
\pgfpathlineto{\pgfqpoint{1.734490in}{7.626655in}}%
\pgfpathlineto{\pgfqpoint{1.736176in}{7.631696in}}%
\pgfpathlineto{\pgfqpoint{1.736442in}{7.633585in}}%
\pgfpathlineto{\pgfqpoint{1.750459in}{7.637988in}}%
\pgfpathlineto{\pgfqpoint{1.752890in}{7.643016in}}%
\pgfpathlineto{\pgfqpoint{1.753483in}{7.644900in}}%
\pgfpathlineto{\pgfqpoint{1.759735in}{7.650553in}}%
\pgfpathlineto{\pgfqpoint{1.763262in}{7.656207in}}%
\pgfpathlineto{\pgfqpoint{1.775241in}{7.670056in}}%
\pgfpathlineto{\pgfqpoint{1.777744in}{7.674476in}}%
\pgfpathlineto{\pgfqpoint{1.780344in}{7.677640in}}%
\pgfpathlineto{\pgfqpoint{1.784831in}{7.683350in}}%
\pgfpathlineto{\pgfqpoint{1.786764in}{7.698700in}}%
\pgfpathlineto{\pgfqpoint{1.790997in}{7.702574in}}%
\pgfpathlineto{\pgfqpoint{1.792313in}{7.708416in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{7.710373in}}%
\pgfpathlineto{\pgfqpoint{1.802430in}{7.714303in}}%
\pgfpathlineto{\pgfqpoint{1.804849in}{7.718915in}}%
\pgfpathlineto{\pgfqpoint{1.807950in}{7.722230in}}%
\pgfpathlineto{\pgfqpoint{1.808443in}{7.729587in}}%
\pgfpathlineto{\pgfqpoint{1.808703in}{7.730260in}}%
\pgfpathlineto{\pgfqpoint{1.814426in}{7.734999in}}%
\pgfpathlineto{\pgfqpoint{1.818637in}{7.742537in}}%
\pgfpathlineto{\pgfqpoint{1.828272in}{7.746701in}}%
\pgfpathlineto{\pgfqpoint{1.830576in}{7.750904in}}%
\pgfpathlineto{\pgfqpoint{1.837780in}{7.755862in}}%
\pgfpathlineto{\pgfqpoint{1.839508in}{7.759443in}}%
\pgfpathlineto{\pgfqpoint{1.852103in}{7.763785in}}%
\pgfpathlineto{\pgfqpoint{1.854643in}{7.768181in}}%
\pgfpathlineto{\pgfqpoint{1.866901in}{7.774131in}}%
\pgfpathlineto{\pgfqpoint{1.871960in}{7.777907in}}%
\pgfpathlineto{\pgfqpoint{1.880135in}{7.782500in}}%
\pgfpathlineto{\pgfqpoint{1.883419in}{7.787950in}}%
\pgfpathlineto{\pgfqpoint{1.890567in}{7.795119in}}%
\pgfpathlineto{\pgfqpoint{1.891690in}{7.796738in}}%
\pgfpathlineto{\pgfqpoint{1.892661in}{7.802489in}}%
\pgfpathlineto{\pgfqpoint{1.896358in}{7.809233in}}%
\pgfpathlineto{\pgfqpoint{1.897959in}{7.812679in}}%
\pgfpathlineto{\pgfqpoint{1.899184in}{7.817064in}}%
\pgfpathlineto{\pgfqpoint{1.902768in}{7.822445in}}%
\pgfpathlineto{\pgfqpoint{1.903919in}{7.827040in}}%
\pgfpathlineto{\pgfqpoint{1.906382in}{7.828908in}}%
\pgfpathlineto{\pgfqpoint{1.914558in}{7.834621in}}%
\pgfpathlineto{\pgfqpoint{1.920495in}{7.839519in}}%
\pgfpathlineto{\pgfqpoint{1.933211in}{7.844555in}}%
\pgfpathlineto{\pgfqpoint{1.934587in}{7.845579in}}%
\pgfpathlineto{\pgfqpoint{1.935766in}{7.854008in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{7.858391in}}%
\pgfpathlineto{\pgfqpoint{1.944726in}{7.868734in}}%
\pgfpathlineto{\pgfqpoint{1.947704in}{7.872350in}}%
\pgfpathlineto{\pgfqpoint{1.949385in}{7.882475in}}%
\pgfpathlineto{\pgfqpoint{1.950407in}{7.892018in}}%
\pgfpathlineto{\pgfqpoint{1.951257in}{7.896341in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{7.907085in}}%
\pgfpathlineto{\pgfqpoint{1.960126in}{7.917189in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{7.928368in}}%
\pgfpathlineto{\pgfqpoint{1.969381in}{7.943268in}}%
\pgfpathlineto{\pgfqpoint{1.972859in}{7.953027in}}%
\pgfpathlineto{\pgfqpoint{1.973367in}{7.970208in}}%
\pgfpathlineto{\pgfqpoint{1.984976in}{7.980471in}}%
\pgfpathlineto{\pgfqpoint{1.992403in}{7.988219in}}%
\pgfpathlineto{\pgfqpoint{1.999482in}{7.996947in}}%
\pgfpathlineto{\pgfqpoint{2.006249in}{8.007014in}}%
\pgfpathlineto{\pgfqpoint{2.012824in}{8.019033in}}%
\pgfpathlineto{\pgfqpoint{2.016390in}{8.026108in}}%
\pgfpathlineto{\pgfqpoint{2.030664in}{8.034206in}}%
\pgfpathlineto{\pgfqpoint{2.044108in}{8.043745in}}%
\pgfpathlineto{\pgfqpoint{2.056813in}{8.055490in}}%
\pgfpathlineto{\pgfqpoint{2.068856in}{8.071093in}}%
\pgfpathlineto{\pgfqpoint{2.080304in}{8.095546in}}%
\pgfpathlineto{\pgfqpoint{2.080304in}{8.095546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{6.678010in}}%
\pgfpathlineto{\pgfqpoint{0.618864in}{6.686418in}}%
\pgfpathlineto{\pgfqpoint{0.686429in}{6.717419in}}%
\pgfpathlineto{\pgfqpoint{0.738654in}{6.744777in}}%
\pgfpathlineto{\pgfqpoint{0.781232in}{6.769262in}}%
\pgfpathlineto{\pgfqpoint{0.801489in}{6.791423in}}%
\pgfpathlineto{\pgfqpoint{0.820187in}{6.830294in}}%
\pgfpathlineto{\pgfqpoint{0.837486in}{6.863626in}}%
\pgfpathlineto{\pgfqpoint{0.854378in}{6.892809in}}%
\pgfpathlineto{\pgfqpoint{0.878025in}{6.930749in}}%
\pgfpathlineto{\pgfqpoint{0.883884in}{6.942152in}}%
\pgfpathlineto{\pgfqpoint{0.889100in}{6.982949in}}%
\pgfpathlineto{\pgfqpoint{0.890601in}{6.992138in}}%
\pgfpathlineto{\pgfqpoint{0.907864in}{7.025709in}}%
\pgfpathlineto{\pgfqpoint{0.911986in}{7.033411in}}%
\pgfpathlineto{\pgfqpoint{0.932934in}{7.055132in}}%
\pgfpathlineto{\pgfqpoint{0.946145in}{7.068590in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{7.075047in}}%
\pgfpathlineto{\pgfqpoint{1.000707in}{7.087461in}}%
\pgfpathlineto{\pgfqpoint{1.033237in}{7.099267in}}%
\pgfpathlineto{\pgfqpoint{1.042422in}{7.104960in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{7.126481in}}%
\pgfpathlineto{\pgfqpoint{1.067545in}{7.131575in}}%
\pgfpathlineto{\pgfqpoint{1.116248in}{7.141454in}}%
\pgfpathlineto{\pgfqpoint{1.156459in}{7.150948in}}%
\pgfpathlineto{\pgfqpoint{1.172277in}{7.155560in}}%
\pgfpathlineto{\pgfqpoint{1.185876in}{7.177399in}}%
\pgfpathlineto{\pgfqpoint{1.237457in}{7.185618in}}%
\pgfpathlineto{\pgfqpoint{1.280534in}{7.193572in}}%
\pgfpathlineto{\pgfqpoint{1.299396in}{7.197455in}}%
\pgfpathlineto{\pgfqpoint{1.305407in}{7.201277in}}%
\pgfpathlineto{\pgfqpoint{1.316781in}{7.219553in}}%
\pgfpathlineto{\pgfqpoint{1.329265in}{7.236577in}}%
\pgfpathlineto{\pgfqpoint{1.333298in}{7.249408in}}%
\pgfpathlineto{\pgfqpoint{1.335401in}{7.252516in}}%
\pgfpathlineto{\pgfqpoint{1.365909in}{7.267506in}}%
\pgfpathlineto{\pgfqpoint{1.413181in}{7.273261in}}%
\pgfpathlineto{\pgfqpoint{1.452412in}{7.278889in}}%
\pgfpathlineto{\pgfqpoint{1.469785in}{7.281657in}}%
\pgfpathlineto{\pgfqpoint{1.472742in}{7.284396in}}%
\pgfpathlineto{\pgfqpoint{1.473287in}{7.295064in}}%
\pgfpathlineto{\pgfqpoint{1.476558in}{7.297663in}}%
\pgfpathlineto{\pgfqpoint{1.495666in}{7.307804in}}%
\pgfpathlineto{\pgfqpoint{1.498213in}{7.310278in}}%
\pgfpathlineto{\pgfqpoint{1.499832in}{7.329263in}}%
\pgfpathlineto{\pgfqpoint{1.500560in}{7.338260in}}%
\pgfpathlineto{\pgfqpoint{1.500819in}{7.344811in}}%
\pgfpathlineto{\pgfqpoint{1.508657in}{7.355379in}}%
\pgfpathlineto{\pgfqpoint{1.517970in}{7.367529in}}%
\pgfpathlineto{\pgfqpoint{1.521652in}{7.377247in}}%
\pgfpathlineto{\pgfqpoint{1.524591in}{7.395691in}}%
\pgfpathlineto{\pgfqpoint{1.527842in}{7.404463in}}%
\pgfpathlineto{\pgfqpoint{1.533390in}{7.409595in}}%
\pgfpathlineto{\pgfqpoint{1.538491in}{7.414633in}}%
\pgfpathlineto{\pgfqpoint{1.547305in}{7.432360in}}%
\pgfpathlineto{\pgfqpoint{1.547677in}{7.438537in}}%
\pgfpathlineto{\pgfqpoint{1.554201in}{7.447558in}}%
\pgfpathlineto{\pgfqpoint{1.556882in}{7.454863in}}%
\pgfpathlineto{\pgfqpoint{1.561582in}{7.461987in}}%
\pgfpathlineto{\pgfqpoint{1.575476in}{7.473032in}}%
\pgfpathlineto{\pgfqpoint{1.586039in}{7.482367in}}%
\pgfpathlineto{\pgfqpoint{1.586983in}{7.488859in}}%
\pgfpathlineto{\pgfqpoint{1.591748in}{7.491416in}}%
\pgfpathlineto{\pgfqpoint{1.611481in}{7.500200in}}%
\pgfpathlineto{\pgfqpoint{1.627122in}{7.506322in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{7.508737in}}%
\pgfpathlineto{\pgfqpoint{1.634046in}{7.514692in}}%
\pgfpathlineto{\pgfqpoint{1.638368in}{7.520534in}}%
\pgfpathlineto{\pgfqpoint{1.649925in}{7.526269in}}%
\pgfpathlineto{\pgfqpoint{1.664787in}{7.534127in}}%
\pgfpathlineto{\pgfqpoint{1.671613in}{7.538531in}}%
\pgfpathlineto{\pgfqpoint{1.687884in}{7.543953in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{7.551395in}}%
\pgfpathlineto{\pgfqpoint{1.695301in}{7.556609in}}%
\pgfpathlineto{\pgfqpoint{1.698540in}{7.565792in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{7.571778in}}%
\pgfpathlineto{\pgfqpoint{1.702926in}{7.580565in}}%
\pgfpathlineto{\pgfqpoint{1.708242in}{7.584401in}}%
\pgfpathlineto{\pgfqpoint{1.710252in}{7.586302in}}%
\pgfpathlineto{\pgfqpoint{1.710859in}{7.591013in}}%
\pgfpathlineto{\pgfqpoint{1.717815in}{7.598422in}}%
\pgfpathlineto{\pgfqpoint{1.719436in}{7.601162in}}%
\pgfpathlineto{\pgfqpoint{1.720093in}{7.604784in}}%
\pgfpathlineto{\pgfqpoint{1.727285in}{7.608370in}}%
\pgfpathlineto{\pgfqpoint{1.730205in}{7.610150in}}%
\pgfpathlineto{\pgfqpoint{1.732994in}{7.614564in}}%
\pgfpathlineto{\pgfqpoint{1.733167in}{7.618927in}}%
\pgfpathlineto{\pgfqpoint{1.743234in}{7.635071in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{7.637561in}}%
\pgfpathlineto{\pgfqpoint{1.744627in}{7.645753in}}%
\pgfpathlineto{\pgfqpoint{1.747634in}{7.650592in}}%
\pgfpathlineto{\pgfqpoint{1.749203in}{7.653787in}}%
\pgfpathlineto{\pgfqpoint{1.756971in}{7.660890in}}%
\pgfpathlineto{\pgfqpoint{1.757611in}{7.662453in}}%
\pgfpathlineto{\pgfqpoint{1.759146in}{7.669420in}}%
\pgfpathlineto{\pgfqpoint{1.760035in}{7.673244in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{7.680050in}}%
\pgfpathlineto{\pgfqpoint{1.776767in}{7.681549in}}%
\pgfpathlineto{\pgfqpoint{1.777221in}{7.685277in}}%
\pgfpathlineto{\pgfqpoint{1.780625in}{7.688977in}}%
\pgfpathlineto{\pgfqpoint{1.796672in}{7.694110in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{7.697021in}}%
\pgfpathlineto{\pgfqpoint{1.807370in}{7.704227in}}%
\pgfpathlineto{\pgfqpoint{1.812813in}{7.708504in}}%
\pgfpathlineto{\pgfqpoint{1.813929in}{7.713454in}}%
\pgfpathlineto{\pgfqpoint{1.814662in}{7.715562in}}%
\pgfpathlineto{\pgfqpoint{1.820025in}{7.721146in}}%
\pgfpathlineto{\pgfqpoint{1.823412in}{7.725990in}}%
\pgfpathlineto{\pgfqpoint{1.825076in}{7.729427in}}%
\pgfpathlineto{\pgfqpoint{1.836349in}{7.734208in}}%
\pgfpathlineto{\pgfqpoint{1.843200in}{7.738955in}}%
\pgfpathlineto{\pgfqpoint{1.845090in}{7.740979in}}%
\pgfpathlineto{\pgfqpoint{1.846980in}{7.745011in}}%
\pgfpathlineto{\pgfqpoint{1.847733in}{7.747018in}}%
\pgfpathlineto{\pgfqpoint{1.863668in}{7.751017in}}%
\pgfpathlineto{\pgfqpoint{1.870087in}{7.755655in}}%
\pgfpathlineto{\pgfqpoint{1.872808in}{7.757635in}}%
\pgfpathlineto{\pgfqpoint{1.874233in}{7.760925in}}%
\pgfpathlineto{\pgfqpoint{1.880229in}{7.764201in}}%
\pgfpathlineto{\pgfqpoint{1.883739in}{7.772667in}}%
\pgfpathlineto{\pgfqpoint{1.885811in}{7.774610in}}%
\pgfpathlineto{\pgfqpoint{1.890948in}{7.777840in}}%
\pgfpathlineto{\pgfqpoint{1.892632in}{7.781061in}}%
\pgfpathlineto{\pgfqpoint{1.897464in}{7.784914in}}%
\pgfpathlineto{\pgfqpoint{1.900669in}{7.791947in}}%
\pgfpathlineto{\pgfqpoint{1.904033in}{7.795132in}}%
\pgfpathlineto{\pgfqpoint{1.905249in}{7.797675in}}%
\pgfpathlineto{\pgfqpoint{1.910648in}{7.800848in}}%
\pgfpathlineto{\pgfqpoint{1.911288in}{7.804016in}}%
\pgfpathlineto{\pgfqpoint{1.916508in}{7.807810in}}%
\pgfpathlineto{\pgfqpoint{1.916878in}{7.810967in}}%
\pgfpathlineto{\pgfqpoint{1.919187in}{7.814750in}}%
\pgfpathlineto{\pgfqpoint{1.920983in}{7.823560in}}%
\pgfpathlineto{\pgfqpoint{1.925814in}{7.836753in}}%
\pgfpathlineto{\pgfqpoint{1.932828in}{7.843036in}}%
\pgfpathlineto{\pgfqpoint{1.933571in}{7.845551in}}%
\pgfpathlineto{\pgfqpoint{1.934574in}{7.847439in}}%
\pgfpathlineto{\pgfqpoint{1.940431in}{7.853737in}}%
\pgfpathlineto{\pgfqpoint{1.943633in}{7.856892in}}%
\pgfpathlineto{\pgfqpoint{1.943792in}{7.859420in}}%
\pgfpathlineto{\pgfqpoint{1.947705in}{7.861950in}}%
\pgfpathlineto{\pgfqpoint{1.949218in}{7.863217in}}%
\pgfpathlineto{\pgfqpoint{1.950096in}{7.867022in}}%
\pgfpathlineto{\pgfqpoint{1.953331in}{7.872750in}}%
\pgfpathlineto{\pgfqpoint{1.956366in}{7.879786in}}%
\pgfpathlineto{\pgfqpoint{1.965966in}{7.886870in}}%
\pgfpathlineto{\pgfqpoint{1.966883in}{7.890758in}}%
\pgfpathlineto{\pgfqpoint{1.966905in}{7.892708in}}%
\pgfpathlineto{\pgfqpoint{1.975626in}{7.897279in}}%
\pgfpathlineto{\pgfqpoint{1.979370in}{7.901878in}}%
\pgfpathlineto{\pgfqpoint{1.981227in}{7.904520in}}%
\pgfpathlineto{\pgfqpoint{1.986823in}{7.914530in}}%
\pgfpathlineto{\pgfqpoint{1.989490in}{7.917229in}}%
\pgfpathlineto{\pgfqpoint{1.990307in}{7.920623in}}%
\pgfpathlineto{\pgfqpoint{1.993185in}{7.924039in}}%
\pgfpathlineto{\pgfqpoint{1.993712in}{7.928172in}}%
\pgfpathlineto{\pgfqpoint{1.995628in}{7.930947in}}%
\pgfpathlineto{\pgfqpoint{2.003921in}{7.935847in}}%
\pgfpathlineto{\pgfqpoint{2.005744in}{7.938673in}}%
\pgfpathlineto{\pgfqpoint{2.010205in}{7.942234in}}%
\pgfpathlineto{\pgfqpoint{2.011125in}{7.949457in}}%
\pgfpathlineto{\pgfqpoint{2.015048in}{7.954601in}}%
\pgfpathlineto{\pgfqpoint{2.015895in}{7.957577in}}%
\pgfpathlineto{\pgfqpoint{2.020360in}{7.962091in}}%
\pgfpathlineto{\pgfqpoint{2.022275in}{7.966672in}}%
\pgfpathlineto{\pgfqpoint{2.022962in}{7.972108in}}%
\pgfpathlineto{\pgfqpoint{2.023434in}{7.973680in}}%
\pgfpathlineto{\pgfqpoint{2.025870in}{7.977651in}}%
\pgfpathlineto{\pgfqpoint{2.027160in}{7.985776in}}%
\pgfpathlineto{\pgfqpoint{2.032814in}{7.991625in}}%
\pgfpathlineto{\pgfqpoint{2.038379in}{7.996756in}}%
\pgfpathlineto{\pgfqpoint{2.046156in}{8.005579in}}%
\pgfpathlineto{\pgfqpoint{2.048572in}{8.010133in}}%
\pgfpathlineto{\pgfqpoint{2.057795in}{8.023473in}}%
\pgfpathlineto{\pgfqpoint{2.064104in}{8.029498in}}%
\pgfpathlineto{\pgfqpoint{2.068390in}{8.034683in}}%
\pgfpathlineto{\pgfqpoint{2.072731in}{8.038951in}}%
\pgfpathlineto{\pgfqpoint{2.074074in}{8.044450in}}%
\pgfpathlineto{\pgfqpoint{2.095001in}{8.050150in}}%
\pgfpathlineto{\pgfqpoint{2.098008in}{8.052492in}}%
\pgfpathlineto{\pgfqpoint{2.104971in}{8.058519in}}%
\pgfpathlineto{\pgfqpoint{2.111282in}{8.063532in}}%
\pgfpathlineto{\pgfqpoint{2.112176in}{8.070073in}}%
\pgfpathlineto{\pgfqpoint{2.118221in}{8.076961in}}%
\pgfpathlineto{\pgfqpoint{2.119450in}{8.084254in}}%
\pgfpathlineto{\pgfqpoint{2.127982in}{8.092028in}}%
\pgfpathlineto{\pgfqpoint{2.151743in}{8.111360in}}%
\pgfpathlineto{\pgfqpoint{2.153714in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{2.153714in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{6.516143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400176in,y=8.197162in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 15 types, 300 events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{6.134103in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{6.134103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601333in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.133895in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{1.133895in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133895in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133895in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.666457in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{1.666457in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666457in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666457in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.199018in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199018in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199018in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{4.536418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=4.481876in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{5.068980in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{5.068980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{5.068980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=5.014438in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{5.601542in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{5.601542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{5.601542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=5.547000in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{6.134103in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{6.134103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=6.079562in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=5.335261in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656523in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.669249in}{4.544674in}}%
\pgfpathlineto{\pgfqpoint{0.684773in}{4.551308in}}%
\pgfpathlineto{\pgfqpoint{0.720679in}{4.564052in}}%
\pgfpathlineto{\pgfqpoint{0.736738in}{4.570179in}}%
\pgfpathlineto{\pgfqpoint{0.741229in}{4.576154in}}%
\pgfpathlineto{\pgfqpoint{0.743509in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{0.749756in}{4.609199in}}%
\pgfpathlineto{\pgfqpoint{0.763261in}{4.642804in}}%
\pgfpathlineto{\pgfqpoint{0.768438in}{4.655902in}}%
\pgfpathlineto{\pgfqpoint{0.775365in}{4.672345in}}%
\pgfpathlineto{\pgfqpoint{0.779680in}{4.683995in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{4.698721in}}%
\pgfpathlineto{\pgfqpoint{0.809051in}{4.715981in}}%
\pgfpathlineto{\pgfqpoint{0.817241in}{4.725792in}}%
\pgfpathlineto{\pgfqpoint{0.821050in}{4.735234in}}%
\pgfpathlineto{\pgfqpoint{0.823724in}{4.738304in}}%
\pgfpathlineto{\pgfqpoint{0.835794in}{4.747296in}}%
\pgfpathlineto{\pgfqpoint{0.837925in}{4.750224in}}%
\pgfpathlineto{\pgfqpoint{0.840205in}{4.758809in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{4.761607in}}%
\pgfpathlineto{\pgfqpoint{0.850635in}{4.769823in}}%
\pgfpathlineto{\pgfqpoint{0.863120in}{4.775156in}}%
\pgfpathlineto{\pgfqpoint{0.902333in}{4.790522in}}%
\pgfpathlineto{\pgfqpoint{0.904142in}{4.792996in}}%
\pgfpathlineto{\pgfqpoint{0.907433in}{4.800279in}}%
\pgfpathlineto{\pgfqpoint{0.924439in}{4.809682in}}%
\pgfpathlineto{\pgfqpoint{0.927476in}{4.818758in}}%
\pgfpathlineto{\pgfqpoint{0.928047in}{4.827529in}}%
\pgfpathlineto{\pgfqpoint{0.933262in}{4.846258in}}%
\pgfpathlineto{\pgfqpoint{0.933927in}{4.850247in}}%
\pgfpathlineto{\pgfqpoint{0.939353in}{4.852219in}}%
\pgfpathlineto{\pgfqpoint{0.976502in}{4.858049in}}%
\pgfpathlineto{\pgfqpoint{0.982788in}{4.859965in}}%
\pgfpathlineto{\pgfqpoint{0.984707in}{4.867494in}}%
\pgfpathlineto{\pgfqpoint{0.987977in}{4.873006in}}%
\pgfpathlineto{\pgfqpoint{0.991918in}{4.876619in}}%
\pgfpathlineto{\pgfqpoint{0.996219in}{4.880186in}}%
\pgfpathlineto{\pgfqpoint{0.998323in}{4.883706in}}%
\pgfpathlineto{\pgfqpoint{1.000009in}{4.887181in}}%
\pgfpathlineto{\pgfqpoint{1.006833in}{4.892313in}}%
\pgfpathlineto{\pgfqpoint{1.009188in}{4.894002in}}%
\pgfpathlineto{\pgfqpoint{1.010272in}{4.897350in}}%
\pgfpathlineto{\pgfqpoint{1.011023in}{4.900659in}}%
\pgfpathlineto{\pgfqpoint{1.032558in}{4.907159in}}%
\pgfpathlineto{\pgfqpoint{1.041230in}{4.913512in}}%
\pgfpathlineto{\pgfqpoint{1.042849in}{4.924294in}}%
\pgfpathlineto{\pgfqpoint{1.044151in}{4.927301in}}%
\pgfpathlineto{\pgfqpoint{1.046906in}{4.931752in}}%
\pgfpathlineto{\pgfqpoint{1.051974in}{4.937581in}}%
\pgfpathlineto{\pgfqpoint{1.052684in}{4.941876in}}%
\pgfpathlineto{\pgfqpoint{1.053719in}{4.943294in}}%
\pgfpathlineto{\pgfqpoint{1.061533in}{4.948896in}}%
\pgfpathlineto{\pgfqpoint{1.067746in}{4.957102in}}%
\pgfpathlineto{\pgfqpoint{1.068633in}{4.958447in}}%
\pgfpathlineto{\pgfqpoint{1.073832in}{4.961120in}}%
\pgfpathlineto{\pgfqpoint{1.079621in}{4.963769in}}%
\pgfpathlineto{\pgfqpoint{1.082027in}{4.966394in}}%
\pgfpathlineto{\pgfqpoint{1.085427in}{4.970289in}}%
\pgfpathlineto{\pgfqpoint{1.091313in}{4.975405in}}%
\pgfpathlineto{\pgfqpoint{1.093936in}{4.980434in}}%
\pgfpathlineto{\pgfqpoint{1.094584in}{4.984152in}}%
\pgfpathlineto{\pgfqpoint{1.097998in}{4.989040in}}%
\pgfpathlineto{\pgfqpoint{1.098913in}{4.993850in}}%
\pgfpathlineto{\pgfqpoint{1.106911in}{5.004407in}}%
\pgfpathlineto{\pgfqpoint{1.107461in}{5.006706in}}%
\pgfpathlineto{\pgfqpoint{1.108924in}{5.007848in}}%
\pgfpathlineto{\pgfqpoint{1.122819in}{5.012378in}}%
\pgfpathlineto{\pgfqpoint{1.142704in}{5.016845in}}%
\pgfpathlineto{\pgfqpoint{1.149726in}{5.020154in}}%
\pgfpathlineto{\pgfqpoint{1.150653in}{5.021249in}}%
\pgfpathlineto{\pgfqpoint{1.150904in}{5.024513in}}%
\pgfpathlineto{\pgfqpoint{1.154524in}{5.026671in}}%
\pgfpathlineto{\pgfqpoint{1.159793in}{5.029881in}}%
\pgfpathlineto{\pgfqpoint{1.163127in}{5.035162in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{5.038290in}}%
\pgfpathlineto{\pgfqpoint{1.164235in}{5.041389in}}%
\pgfpathlineto{\pgfqpoint{1.167619in}{5.046491in}}%
\pgfpathlineto{\pgfqpoint{1.169593in}{5.052512in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{5.056468in}}%
\pgfpathlineto{\pgfqpoint{1.173276in}{5.066163in}}%
\pgfpathlineto{\pgfqpoint{1.175049in}{5.069967in}}%
\pgfpathlineto{\pgfqpoint{1.175893in}{5.072793in}}%
\pgfpathlineto{\pgfqpoint{1.180490in}{5.080222in}}%
\pgfpathlineto{\pgfqpoint{1.180895in}{5.086600in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{5.091088in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{5.093755in}}%
\pgfpathlineto{\pgfqpoint{1.193974in}{5.102511in}}%
\pgfpathlineto{\pgfqpoint{1.195871in}{5.105100in}}%
\pgfpathlineto{\pgfqpoint{1.198338in}{5.107671in}}%
\pgfpathlineto{\pgfqpoint{1.199003in}{5.114445in}}%
\pgfpathlineto{\pgfqpoint{1.199794in}{5.117789in}}%
\pgfpathlineto{\pgfqpoint{1.203996in}{5.121931in}}%
\pgfpathlineto{\pgfqpoint{1.205292in}{5.124396in}}%
\pgfpathlineto{\pgfqpoint{1.205312in}{5.126846in}}%
\pgfpathlineto{\pgfqpoint{1.210534in}{5.129281in}}%
\pgfpathlineto{\pgfqpoint{1.212940in}{5.130897in}}%
\pgfpathlineto{\pgfqpoint{1.213956in}{5.133310in}}%
\pgfpathlineto{\pgfqpoint{1.219707in}{5.137300in}}%
\pgfpathlineto{\pgfqpoint{1.220442in}{5.139676in}}%
\pgfpathlineto{\pgfqpoint{1.228743in}{5.144390in}}%
\pgfpathlineto{\pgfqpoint{1.231683in}{5.145951in}}%
\pgfpathlineto{\pgfqpoint{1.232231in}{5.149055in}}%
\pgfpathlineto{\pgfqpoint{1.234398in}{5.152905in}}%
\pgfpathlineto{\pgfqpoint{1.235308in}{5.155200in}}%
\pgfpathlineto{\pgfqpoint{1.240807in}{5.158999in}}%
\pgfpathlineto{\pgfqpoint{1.242359in}{5.161264in}}%
\pgfpathlineto{\pgfqpoint{1.242776in}{5.163518in}}%
\pgfpathlineto{\pgfqpoint{1.247995in}{5.165015in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{5.167252in}}%
\pgfpathlineto{\pgfqpoint{1.257360in}{5.170218in}}%
\pgfpathlineto{\pgfqpoint{1.257751in}{5.172431in}}%
\pgfpathlineto{\pgfqpoint{1.263327in}{5.176098in}}%
\pgfpathlineto{\pgfqpoint{1.263454in}{5.178285in}}%
\pgfpathlineto{\pgfqpoint{1.273057in}{5.181911in}}%
\pgfpathlineto{\pgfqpoint{1.280263in}{5.184074in}}%
\pgfpathlineto{\pgfqpoint{1.281408in}{5.186944in}}%
\pgfpathlineto{\pgfqpoint{1.284832in}{5.190511in}}%
\pgfpathlineto{\pgfqpoint{1.286760in}{5.195467in}}%
\pgfpathlineto{\pgfqpoint{1.289385in}{5.198980in}}%
\pgfpathlineto{\pgfqpoint{1.293939in}{5.210085in}}%
\pgfpathlineto{\pgfqpoint{1.298115in}{5.214881in}}%
\pgfpathlineto{\pgfqpoint{1.300024in}{5.223023in}}%
\pgfpathlineto{\pgfqpoint{1.302257in}{5.225716in}}%
\pgfpathlineto{\pgfqpoint{1.305122in}{5.227729in}}%
\pgfpathlineto{\pgfqpoint{1.312302in}{5.230404in}}%
\pgfpathlineto{\pgfqpoint{1.313873in}{5.233069in}}%
\pgfpathlineto{\pgfqpoint{1.318598in}{5.236388in}}%
\pgfpathlineto{\pgfqpoint{1.319938in}{5.238373in}}%
\pgfpathlineto{\pgfqpoint{1.320571in}{5.243642in}}%
\pgfpathlineto{\pgfqpoint{1.322972in}{5.248227in}}%
\pgfpathlineto{\pgfqpoint{1.330546in}{5.251487in}}%
\pgfpathlineto{\pgfqpoint{1.333785in}{5.254087in}}%
\pgfpathlineto{\pgfqpoint{1.337305in}{5.256033in}}%
\pgfpathlineto{\pgfqpoint{1.344868in}{5.258621in}}%
\pgfpathlineto{\pgfqpoint{1.346465in}{5.261203in}}%
\pgfpathlineto{\pgfqpoint{1.351290in}{5.263779in}}%
\pgfpathlineto{\pgfqpoint{1.352563in}{5.266990in}}%
\pgfpathlineto{\pgfqpoint{1.353139in}{5.269553in}}%
\pgfpathlineto{\pgfqpoint{1.353754in}{5.270833in}}%
\pgfpathlineto{\pgfqpoint{1.358368in}{5.272750in}}%
\pgfpathlineto{\pgfqpoint{1.374351in}{5.279122in}}%
\pgfpathlineto{\pgfqpoint{1.375427in}{5.281663in}}%
\pgfpathlineto{\pgfqpoint{1.379250in}{5.285467in}}%
\pgfpathlineto{\pgfqpoint{1.381248in}{5.287999in}}%
\pgfpathlineto{\pgfqpoint{1.382846in}{5.289264in}}%
\pgfpathlineto{\pgfqpoint{1.386343in}{5.291791in}}%
\pgfpathlineto{\pgfqpoint{1.387695in}{5.294316in}}%
\pgfpathlineto{\pgfqpoint{1.388247in}{5.296838in}}%
\pgfpathlineto{\pgfqpoint{1.389357in}{5.299987in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{5.302504in}}%
\pgfpathlineto{\pgfqpoint{1.390876in}{5.305020in}}%
\pgfpathlineto{\pgfqpoint{1.390959in}{5.305649in}}%
\pgfpathlineto{\pgfqpoint{1.395513in}{5.310049in}}%
\pgfpathlineto{\pgfqpoint{1.397126in}{5.315702in}}%
\pgfpathlineto{\pgfqpoint{1.402669in}{5.318842in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{5.321355in}}%
\pgfpathlineto{\pgfqpoint{1.409121in}{5.323868in}}%
\pgfpathlineto{\pgfqpoint{1.409611in}{5.327011in}}%
\pgfpathlineto{\pgfqpoint{1.412479in}{5.335825in}}%
\pgfpathlineto{\pgfqpoint{1.414707in}{5.338348in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{5.341505in}}%
\pgfpathlineto{\pgfqpoint{1.416847in}{5.344035in}}%
\pgfpathlineto{\pgfqpoint{1.418043in}{5.345934in}}%
\pgfpathlineto{\pgfqpoint{1.418437in}{5.349105in}}%
\pgfpathlineto{\pgfqpoint{1.419441in}{5.351011in}}%
\pgfpathlineto{\pgfqpoint{1.422364in}{5.353556in}}%
\pgfpathlineto{\pgfqpoint{1.426765in}{5.356744in}}%
\pgfpathlineto{\pgfqpoint{1.430748in}{5.361221in}}%
\pgfpathlineto{\pgfqpoint{1.431103in}{5.363146in}}%
\pgfpathlineto{\pgfqpoint{1.436620in}{5.368296in}}%
\pgfpathlineto{\pgfqpoint{1.444952in}{5.370882in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{5.373475in}}%
\pgfpathlineto{\pgfqpoint{1.449106in}{5.376077in}}%
\pgfpathlineto{\pgfqpoint{1.455926in}{5.384596in}}%
\pgfpathlineto{\pgfqpoint{1.457280in}{5.389891in}}%
\pgfpathlineto{\pgfqpoint{1.458176in}{5.391222in}}%
\pgfpathlineto{\pgfqpoint{1.463544in}{5.393892in}}%
\pgfpathlineto{\pgfqpoint{1.463739in}{5.396575in}}%
\pgfpathlineto{\pgfqpoint{1.468962in}{5.404704in}}%
\pgfpathlineto{\pgfqpoint{1.470026in}{5.408819in}}%
\pgfpathlineto{\pgfqpoint{1.470889in}{5.410198in}}%
\pgfpathlineto{\pgfqpoint{1.473175in}{5.412969in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{5.423523in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{5.427104in}}%
\pgfpathlineto{\pgfqpoint{1.483248in}{5.429269in}}%
\pgfpathlineto{\pgfqpoint{1.491368in}{5.432175in}}%
\pgfpathlineto{\pgfqpoint{1.492434in}{5.436580in}}%
\pgfpathlineto{\pgfqpoint{1.493304in}{5.438061in}}%
\pgfpathlineto{\pgfqpoint{1.496248in}{5.441042in}}%
\pgfpathlineto{\pgfqpoint{1.497094in}{5.445568in}}%
\pgfpathlineto{\pgfqpoint{1.497818in}{5.448622in}}%
\pgfpathlineto{\pgfqpoint{1.498349in}{5.451707in}}%
\pgfpathlineto{\pgfqpoint{1.499124in}{5.454043in}}%
\pgfpathlineto{\pgfqpoint{1.500759in}{5.456398in}}%
\pgfpathlineto{\pgfqpoint{1.503545in}{5.458774in}}%
\pgfpathlineto{\pgfqpoint{1.503980in}{5.463588in}}%
\pgfpathlineto{\pgfqpoint{1.504947in}{5.468494in}}%
\pgfpathlineto{\pgfqpoint{1.512849in}{5.471819in}}%
\pgfpathlineto{\pgfqpoint{1.514095in}{5.476040in}}%
\pgfpathlineto{\pgfqpoint{1.515758in}{5.478611in}}%
\pgfpathlineto{\pgfqpoint{1.521717in}{5.483841in}}%
\pgfpathlineto{\pgfqpoint{1.526190in}{5.489200in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{5.491932in}}%
\pgfpathlineto{\pgfqpoint{1.529667in}{5.495633in}}%
\pgfpathlineto{\pgfqpoint{1.540852in}{5.500359in}}%
\pgfpathlineto{\pgfqpoint{1.541884in}{5.503252in}}%
\pgfpathlineto{\pgfqpoint{1.561470in}{5.510184in}}%
\pgfpathlineto{\pgfqpoint{1.563830in}{5.511197in}}%
\pgfpathlineto{\pgfqpoint{1.566773in}{5.516351in}}%
\pgfpathlineto{\pgfqpoint{1.567534in}{5.521669in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{5.524945in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{5.527167in}}%
\pgfpathlineto{\pgfqpoint{1.570470in}{5.528291in}}%
\pgfpathlineto{\pgfqpoint{1.581608in}{5.531711in}}%
\pgfpathlineto{\pgfqpoint{1.583513in}{5.532868in}}%
\pgfpathlineto{\pgfqpoint{1.585614in}{5.541236in}}%
\pgfpathlineto{\pgfqpoint{1.588942in}{5.546250in}}%
\pgfpathlineto{\pgfqpoint{1.593605in}{5.551457in}}%
\pgfpathlineto{\pgfqpoint{1.602006in}{5.558271in}}%
\pgfpathlineto{\pgfqpoint{1.606501in}{5.568486in}}%
\pgfpathlineto{\pgfqpoint{1.615578in}{5.576367in}}%
\pgfpathlineto{\pgfqpoint{1.620018in}{5.581376in}}%
\pgfpathlineto{\pgfqpoint{1.622702in}{5.588442in}}%
\pgfpathlineto{\pgfqpoint{1.630701in}{5.594077in}}%
\pgfpathlineto{\pgfqpoint{1.632767in}{5.596029in}}%
\pgfpathlineto{\pgfqpoint{1.635620in}{5.602128in}}%
\pgfpathlineto{\pgfqpoint{1.638475in}{5.604251in}}%
\pgfpathlineto{\pgfqpoint{1.654826in}{5.610929in}}%
\pgfpathlineto{\pgfqpoint{1.658468in}{5.613269in}}%
\pgfpathlineto{\pgfqpoint{1.664113in}{5.620688in}}%
\pgfpathlineto{\pgfqpoint{1.669418in}{5.623312in}}%
\pgfpathlineto{\pgfqpoint{1.692301in}{5.631724in}}%
\pgfpathlineto{\pgfqpoint{1.704147in}{5.637869in}}%
\pgfpathlineto{\pgfqpoint{1.714925in}{5.644551in}}%
\pgfpathlineto{\pgfqpoint{1.716726in}{5.648132in}}%
\pgfpathlineto{\pgfqpoint{1.717741in}{5.660103in}}%
\pgfpathlineto{\pgfqpoint{1.725760in}{5.680386in}}%
\pgfpathlineto{\pgfqpoint{1.741752in}{5.693769in}}%
\pgfpathlineto{\pgfqpoint{1.749803in}{5.701867in}}%
\pgfpathlineto{\pgfqpoint{1.757583in}{5.711406in}}%
\pgfpathlineto{\pgfqpoint{1.762064in}{5.723151in}}%
\pgfpathlineto{\pgfqpoint{1.766218in}{5.738754in}}%
\pgfpathlineto{\pgfqpoint{1.770298in}{5.763207in}}%
\pgfpathlineto{\pgfqpoint{1.770298in}{5.763207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{4.576637in}}%
\pgfpathlineto{\pgfqpoint{0.631214in}{4.588643in}}%
\pgfpathlineto{\pgfqpoint{0.667456in}{4.602490in}}%
\pgfpathlineto{\pgfqpoint{0.683648in}{4.609125in}}%
\pgfpathlineto{\pgfqpoint{0.703697in}{4.621868in}}%
\pgfpathlineto{\pgfqpoint{0.730048in}{4.639801in}}%
\pgfpathlineto{\pgfqpoint{0.741399in}{4.651057in}}%
\pgfpathlineto{\pgfqpoint{0.756372in}{4.667015in}}%
\pgfpathlineto{\pgfqpoint{0.759493in}{4.672109in}}%
\pgfpathlineto{\pgfqpoint{0.766580in}{4.691482in}}%
\pgfpathlineto{\pgfqpoint{0.769465in}{4.696094in}}%
\pgfpathlineto{\pgfqpoint{0.787047in}{4.713719in}}%
\pgfpathlineto{\pgfqpoint{0.793946in}{4.717934in}}%
\pgfpathlineto{\pgfqpoint{0.835590in}{4.730162in}}%
\pgfpathlineto{\pgfqpoint{0.859533in}{4.737989in}}%
\pgfpathlineto{\pgfqpoint{0.894667in}{4.752937in}}%
\pgfpathlineto{\pgfqpoint{0.902675in}{4.756538in}}%
\pgfpathlineto{\pgfqpoint{0.904931in}{4.763586in}}%
\pgfpathlineto{\pgfqpoint{0.907478in}{4.773798in}}%
\pgfpathlineto{\pgfqpoint{0.914242in}{4.780381in}}%
\pgfpathlineto{\pgfqpoint{0.924999in}{4.789942in}}%
\pgfpathlineto{\pgfqpoint{0.931648in}{4.793050in}}%
\pgfpathlineto{\pgfqpoint{0.963811in}{4.805113in}}%
\pgfpathlineto{\pgfqpoint{0.967962in}{4.808040in}}%
\pgfpathlineto{\pgfqpoint{0.968050in}{4.819424in}}%
\pgfpathlineto{\pgfqpoint{0.969531in}{4.822192in}}%
\pgfpathlineto{\pgfqpoint{0.998200in}{4.838198in}}%
\pgfpathlineto{\pgfqpoint{1.014549in}{4.848339in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{4.860479in}}%
\pgfpathlineto{\pgfqpoint{1.030643in}{4.865180in}}%
\pgfpathlineto{\pgfqpoint{1.034335in}{4.874335in}}%
\pgfpathlineto{\pgfqpoint{1.041130in}{4.885345in}}%
\pgfpathlineto{\pgfqpoint{1.045507in}{4.915866in}}%
\pgfpathlineto{\pgfqpoint{1.059121in}{4.932635in}}%
\pgfpathlineto{\pgfqpoint{1.060481in}{4.934436in}}%
\pgfpathlineto{\pgfqpoint{1.067418in}{4.939768in}}%
\pgfpathlineto{\pgfqpoint{1.072152in}{4.943265in}}%
\pgfpathlineto{\pgfqpoint{1.073397in}{4.944997in}}%
\pgfpathlineto{\pgfqpoint{1.074897in}{4.953498in}}%
\pgfpathlineto{\pgfqpoint{1.079203in}{4.963365in}}%
\pgfpathlineto{\pgfqpoint{1.084725in}{4.986609in}}%
\pgfpathlineto{\pgfqpoint{1.086876in}{4.992498in}}%
\pgfpathlineto{\pgfqpoint{1.090794in}{4.995397in}}%
\pgfpathlineto{\pgfqpoint{1.099377in}{5.001110in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{5.008096in}}%
\pgfpathlineto{\pgfqpoint{1.104629in}{5.014918in}}%
\pgfpathlineto{\pgfqpoint{1.117788in}{5.021586in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{5.026813in}}%
\pgfpathlineto{\pgfqpoint{1.119366in}{5.029393in}}%
\pgfpathlineto{\pgfqpoint{1.123227in}{5.035747in}}%
\pgfpathlineto{\pgfqpoint{1.128976in}{5.041969in}}%
\pgfpathlineto{\pgfqpoint{1.133024in}{5.050471in}}%
\pgfpathlineto{\pgfqpoint{1.135202in}{5.054044in}}%
\pgfpathlineto{\pgfqpoint{1.141549in}{5.059909in}}%
\pgfpathlineto{\pgfqpoint{1.159506in}{5.066804in}}%
\pgfpathlineto{\pgfqpoint{1.173597in}{5.075768in}}%
\pgfpathlineto{\pgfqpoint{1.176322in}{5.077970in}}%
\pgfpathlineto{\pgfqpoint{1.179675in}{5.083410in}}%
\pgfpathlineto{\pgfqpoint{1.188512in}{5.090876in}}%
\pgfpathlineto{\pgfqpoint{1.193032in}{5.095067in}}%
\pgfpathlineto{\pgfqpoint{1.201532in}{5.101256in}}%
\pgfpathlineto{\pgfqpoint{1.207431in}{5.106327in}}%
\pgfpathlineto{\pgfqpoint{1.212492in}{5.110329in}}%
\pgfpathlineto{\pgfqpoint{1.213179in}{5.114285in}}%
\pgfpathlineto{\pgfqpoint{1.213965in}{5.115267in}}%
\pgfpathlineto{\pgfqpoint{1.222592in}{5.120134in}}%
\pgfpathlineto{\pgfqpoint{1.224250in}{5.125887in}}%
\pgfpathlineto{\pgfqpoint{1.226445in}{5.130610in}}%
\pgfpathlineto{\pgfqpoint{1.228698in}{5.147116in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{5.150685in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{5.155975in}}%
\pgfpathlineto{\pgfqpoint{1.233833in}{5.157722in}}%
\pgfpathlineto{\pgfqpoint{1.259181in}{5.162916in}}%
\pgfpathlineto{\pgfqpoint{1.261713in}{5.167192in}}%
\pgfpathlineto{\pgfqpoint{1.262324in}{5.172262in}}%
\pgfpathlineto{\pgfqpoint{1.265416in}{5.180571in}}%
\pgfpathlineto{\pgfqpoint{1.266361in}{5.184662in}}%
\pgfpathlineto{\pgfqpoint{1.269948in}{5.190324in}}%
\pgfpathlineto{\pgfqpoint{1.275052in}{5.196702in}}%
\pgfpathlineto{\pgfqpoint{1.291475in}{5.204545in}}%
\pgfpathlineto{\pgfqpoint{1.293767in}{5.209954in}}%
\pgfpathlineto{\pgfqpoint{1.295665in}{5.213779in}}%
\pgfpathlineto{\pgfqpoint{1.296871in}{5.216816in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{5.220585in}}%
\pgfpathlineto{\pgfqpoint{1.306645in}{5.224324in}}%
\pgfpathlineto{\pgfqpoint{1.307892in}{5.227295in}}%
\pgfpathlineto{\pgfqpoint{1.308980in}{5.228034in}}%
\pgfpathlineto{\pgfqpoint{1.327457in}{5.231717in}}%
\pgfpathlineto{\pgfqpoint{1.328152in}{5.239004in}}%
\pgfpathlineto{\pgfqpoint{1.331500in}{5.246904in}}%
\pgfpathlineto{\pgfqpoint{1.337136in}{5.253988in}}%
\pgfpathlineto{\pgfqpoint{1.341669in}{5.258895in}}%
\pgfpathlineto{\pgfqpoint{1.343558in}{5.261680in}}%
\pgfpathlineto{\pgfqpoint{1.347318in}{5.265144in}}%
\pgfpathlineto{\pgfqpoint{1.348159in}{5.268589in}}%
\pgfpathlineto{\pgfqpoint{1.353077in}{5.272015in}}%
\pgfpathlineto{\pgfqpoint{1.354089in}{5.275423in}}%
\pgfpathlineto{\pgfqpoint{1.359503in}{5.279490in}}%
\pgfpathlineto{\pgfqpoint{1.361325in}{5.283532in}}%
\pgfpathlineto{\pgfqpoint{1.362785in}{5.288220in}}%
\pgfpathlineto{\pgfqpoint{1.363684in}{5.289554in}}%
\pgfpathlineto{\pgfqpoint{1.368345in}{5.292879in}}%
\pgfpathlineto{\pgfqpoint{1.369575in}{5.299487in}}%
\pgfpathlineto{\pgfqpoint{1.370312in}{5.306043in}}%
\pgfpathlineto{\pgfqpoint{1.371097in}{5.309954in}}%
\pgfpathlineto{\pgfqpoint{1.376812in}{5.313201in}}%
\pgfpathlineto{\pgfqpoint{1.377833in}{5.320952in}}%
\pgfpathlineto{\pgfqpoint{1.378168in}{5.323523in}}%
\pgfpathlineto{\pgfqpoint{1.379585in}{5.326089in}}%
\pgfpathlineto{\pgfqpoint{1.386769in}{5.331205in}}%
\pgfpathlineto{\pgfqpoint{1.388236in}{5.333756in}}%
\pgfpathlineto{\pgfqpoint{1.390468in}{5.336938in}}%
\pgfpathlineto{\pgfqpoint{1.390898in}{5.339479in}}%
\pgfpathlineto{\pgfqpoint{1.401994in}{5.343284in}}%
\pgfpathlineto{\pgfqpoint{1.407382in}{5.349608in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{5.359063in}}%
\pgfpathlineto{\pgfqpoint{1.416220in}{5.363466in}}%
\pgfpathlineto{\pgfqpoint{1.418662in}{5.365980in}}%
\pgfpathlineto{\pgfqpoint{1.420513in}{5.372262in}}%
\pgfpathlineto{\pgfqpoint{1.427414in}{5.376031in}}%
\pgfpathlineto{\pgfqpoint{1.430288in}{5.378544in}}%
\pgfpathlineto{\pgfqpoint{1.439685in}{5.381685in}}%
\pgfpathlineto{\pgfqpoint{1.440417in}{5.384828in}}%
\pgfpathlineto{\pgfqpoint{1.449193in}{5.388602in}}%
\pgfpathlineto{\pgfqpoint{1.449843in}{5.393011in}}%
\pgfpathlineto{\pgfqpoint{1.450242in}{5.394272in}}%
\pgfpathlineto{\pgfqpoint{1.452064in}{5.394902in}}%
\pgfpathlineto{\pgfqpoint{1.472135in}{5.398058in}}%
\pgfpathlineto{\pgfqpoint{1.475812in}{5.407557in}}%
\pgfpathlineto{\pgfqpoint{1.476947in}{5.411372in}}%
\pgfpathlineto{\pgfqpoint{1.481160in}{5.414560in}}%
\pgfpathlineto{\pgfqpoint{1.482380in}{5.417757in}}%
\pgfpathlineto{\pgfqpoint{1.488523in}{5.420962in}}%
\pgfpathlineto{\pgfqpoint{1.488537in}{5.424178in}}%
\pgfpathlineto{\pgfqpoint{1.499749in}{5.430643in}}%
\pgfpathlineto{\pgfqpoint{1.500244in}{5.431942in}}%
\pgfpathlineto{\pgfqpoint{1.501583in}{5.441095in}}%
\pgfpathlineto{\pgfqpoint{1.508938in}{5.445717in}}%
\pgfpathlineto{\pgfqpoint{1.515903in}{5.452378in}}%
\pgfpathlineto{\pgfqpoint{1.517157in}{5.459119in}}%
\pgfpathlineto{\pgfqpoint{1.517592in}{5.465260in}}%
\pgfpathlineto{\pgfqpoint{1.526188in}{5.468706in}}%
\pgfpathlineto{\pgfqpoint{1.526452in}{5.470786in}}%
\pgfpathlineto{\pgfqpoint{1.526483in}{5.472178in}}%
\pgfpathlineto{\pgfqpoint{1.531840in}{5.474275in}}%
\pgfpathlineto{\pgfqpoint{1.536621in}{5.476382in}}%
\pgfpathlineto{\pgfqpoint{1.537646in}{5.480628in}}%
\pgfpathlineto{\pgfqpoint{1.539453in}{5.483484in}}%
\pgfpathlineto{\pgfqpoint{1.548512in}{5.490722in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{5.498111in}}%
\pgfpathlineto{\pgfqpoint{1.561954in}{5.509524in}}%
\pgfpathlineto{\pgfqpoint{1.563873in}{5.511860in}}%
\pgfpathlineto{\pgfqpoint{1.565492in}{5.514215in}}%
\pgfpathlineto{\pgfqpoint{1.575833in}{5.518987in}}%
\pgfpathlineto{\pgfqpoint{1.579512in}{5.523029in}}%
\pgfpathlineto{\pgfqpoint{1.580454in}{5.527137in}}%
\pgfpathlineto{\pgfqpoint{1.584444in}{5.531315in}}%
\pgfpathlineto{\pgfqpoint{1.586100in}{5.535567in}}%
\pgfpathlineto{\pgfqpoint{1.595045in}{5.540777in}}%
\pgfpathlineto{\pgfqpoint{1.598073in}{5.545215in}}%
\pgfpathlineto{\pgfqpoint{1.599793in}{5.549748in}}%
\pgfpathlineto{\pgfqpoint{1.603148in}{5.555326in}}%
\pgfpathlineto{\pgfqpoint{1.603930in}{5.558175in}}%
\pgfpathlineto{\pgfqpoint{1.604787in}{5.559135in}}%
\pgfpathlineto{\pgfqpoint{1.617403in}{5.565993in}}%
\pgfpathlineto{\pgfqpoint{1.622059in}{5.569014in}}%
\pgfpathlineto{\pgfqpoint{1.624897in}{5.575218in}}%
\pgfpathlineto{\pgfqpoint{1.625055in}{5.579485in}}%
\pgfpathlineto{\pgfqpoint{1.628877in}{5.582762in}}%
\pgfpathlineto{\pgfqpoint{1.633519in}{5.586107in}}%
\pgfpathlineto{\pgfqpoint{1.643869in}{5.591851in}}%
\pgfpathlineto{\pgfqpoint{1.645776in}{5.597827in}}%
\pgfpathlineto{\pgfqpoint{1.654575in}{5.604067in}}%
\pgfpathlineto{\pgfqpoint{1.657128in}{5.610607in}}%
\pgfpathlineto{\pgfqpoint{1.667589in}{5.620360in}}%
\pgfpathlineto{\pgfqpoint{1.672081in}{5.626302in}}%
\pgfpathlineto{\pgfqpoint{1.678350in}{5.639193in}}%
\pgfpathlineto{\pgfqpoint{1.679088in}{5.640915in}}%
\pgfpathlineto{\pgfqpoint{1.681946in}{5.642666in}}%
\pgfpathlineto{\pgfqpoint{1.713035in}{5.649980in}}%
\pgfpathlineto{\pgfqpoint{1.719777in}{5.651894in}}%
\pgfpathlineto{\pgfqpoint{1.733475in}{5.659945in}}%
\pgfpathlineto{\pgfqpoint{1.736776in}{5.662068in}}%
\pgfpathlineto{\pgfqpoint{1.742528in}{5.671085in}}%
\pgfpathlineto{\pgfqpoint{1.751135in}{5.686639in}}%
\pgfpathlineto{\pgfqpoint{1.758077in}{5.692553in}}%
\pgfpathlineto{\pgfqpoint{1.769399in}{5.702368in}}%
\pgfpathlineto{\pgfqpoint{1.771771in}{5.705949in}}%
\pgfpathlineto{\pgfqpoint{1.775598in}{5.722425in}}%
\pgfpathlineto{\pgfqpoint{1.779592in}{5.744511in}}%
\pgfpathlineto{\pgfqpoint{1.780592in}{5.751586in}}%
\pgfpathlineto{\pgfqpoint{1.783836in}{5.759683in}}%
\pgfpathlineto{\pgfqpoint{1.798364in}{5.769223in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{5.780968in}}%
\pgfpathlineto{\pgfqpoint{1.824937in}{5.796570in}}%
\pgfpathlineto{\pgfqpoint{1.837161in}{5.821024in}}%
\pgfpathlineto{\pgfqpoint{1.837161in}{5.821024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{4.577222in}}%
\pgfpathlineto{\pgfqpoint{0.628998in}{4.624476in}}%
\pgfpathlineto{\pgfqpoint{0.704002in}{4.666761in}}%
\pgfpathlineto{\pgfqpoint{0.760547in}{4.702530in}}%
\pgfpathlineto{\pgfqpoint{0.805948in}{4.733531in}}%
\pgfpathlineto{\pgfqpoint{0.877003in}{4.785374in}}%
\pgfpathlineto{\pgfqpoint{0.917169in}{4.807535in}}%
\pgfpathlineto{\pgfqpoint{0.951382in}{4.827776in}}%
\pgfpathlineto{\pgfqpoint{0.981179in}{4.846406in}}%
\pgfpathlineto{\pgfqpoint{1.007572in}{4.863663in}}%
\pgfpathlineto{\pgfqpoint{1.030022in}{4.879737in}}%
\pgfpathlineto{\pgfqpoint{1.037345in}{4.934880in}}%
\pgfpathlineto{\pgfqpoint{1.039426in}{4.946861in}}%
\pgfpathlineto{\pgfqpoint{1.055009in}{4.979539in}}%
\pgfpathlineto{\pgfqpoint{1.064448in}{4.999060in}}%
\pgfpathlineto{\pgfqpoint{1.069277in}{5.056984in}}%
\pgfpathlineto{\pgfqpoint{1.069988in}{5.071244in}}%
\pgfpathlineto{\pgfqpoint{1.070922in}{5.078067in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{5.103573in}}%
\pgfpathlineto{\pgfqpoint{1.093687in}{5.109548in}}%
\pgfpathlineto{\pgfqpoint{1.127384in}{5.126634in}}%
\pgfpathlineto{\pgfqpoint{1.147285in}{5.137389in}}%
\pgfpathlineto{\pgfqpoint{1.180630in}{5.157566in}}%
\pgfpathlineto{\pgfqpoint{1.187759in}{5.162359in}}%
\pgfpathlineto{\pgfqpoint{1.212292in}{5.185007in}}%
\pgfpathlineto{\pgfqpoint{1.243972in}{5.201730in}}%
\pgfpathlineto{\pgfqpoint{1.250859in}{5.205739in}}%
\pgfpathlineto{\pgfqpoint{1.277940in}{5.224861in}}%
\pgfpathlineto{\pgfqpoint{1.320856in}{5.242614in}}%
\pgfpathlineto{\pgfqpoint{1.365045in}{5.252688in}}%
\pgfpathlineto{\pgfqpoint{1.439477in}{5.271698in}}%
\pgfpathlineto{\pgfqpoint{1.447799in}{5.274731in}}%
\pgfpathlineto{\pgfqpoint{1.461846in}{5.289373in}}%
\pgfpathlineto{\pgfqpoint{1.466293in}{5.305897in}}%
\pgfpathlineto{\pgfqpoint{1.467628in}{5.313775in}}%
\pgfpathlineto{\pgfqpoint{1.470954in}{5.316348in}}%
\pgfpathlineto{\pgfqpoint{1.500978in}{5.326390in}}%
\pgfpathlineto{\pgfqpoint{1.505524in}{5.328840in}}%
\pgfpathlineto{\pgfqpoint{1.508977in}{5.338417in}}%
\pgfpathlineto{\pgfqpoint{1.510462in}{5.340757in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{5.349912in}}%
\pgfpathlineto{\pgfqpoint{1.523962in}{5.352151in}}%
\pgfpathlineto{\pgfqpoint{1.549640in}{5.360923in}}%
\pgfpathlineto{\pgfqpoint{1.552957in}{5.363070in}}%
\pgfpathlineto{\pgfqpoint{1.554037in}{5.381654in}}%
\pgfpathlineto{\pgfqpoint{1.555264in}{5.385612in}}%
\pgfpathlineto{\pgfqpoint{1.558645in}{5.393359in}}%
\pgfpathlineto{\pgfqpoint{1.565002in}{5.402737in}}%
\pgfpathlineto{\pgfqpoint{1.568546in}{5.413579in}}%
\pgfpathlineto{\pgfqpoint{1.572096in}{5.420575in}}%
\pgfpathlineto{\pgfqpoint{1.580672in}{5.430744in}}%
\pgfpathlineto{\pgfqpoint{1.586803in}{5.440553in}}%
\pgfpathlineto{\pgfqpoint{1.589027in}{5.445331in}}%
\pgfpathlineto{\pgfqpoint{1.592027in}{5.460694in}}%
\pgfpathlineto{\pgfqpoint{1.596382in}{5.468075in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{5.475270in}}%
\pgfpathlineto{\pgfqpoint{1.598936in}{5.480899in}}%
\pgfpathlineto{\pgfqpoint{1.603562in}{5.485051in}}%
\pgfpathlineto{\pgfqpoint{1.606797in}{5.487786in}}%
\pgfpathlineto{\pgfqpoint{1.607572in}{5.490496in}}%
\pgfpathlineto{\pgfqpoint{1.609185in}{5.497163in}}%
\pgfpathlineto{\pgfqpoint{1.611659in}{5.502390in}}%
\pgfpathlineto{\pgfqpoint{1.619248in}{5.512578in}}%
\pgfpathlineto{\pgfqpoint{1.620086in}{5.513828in}}%
\pgfpathlineto{\pgfqpoint{1.646518in}{5.522434in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{5.527244in}}%
\pgfpathlineto{\pgfqpoint{1.666726in}{5.537801in}}%
\pgfpathlineto{\pgfqpoint{1.670280in}{5.549128in}}%
\pgfpathlineto{\pgfqpoint{1.680229in}{5.555735in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{5.560065in}}%
\pgfpathlineto{\pgfqpoint{1.696026in}{5.577853in}}%
\pgfpathlineto{\pgfqpoint{1.696615in}{5.580896in}}%
\pgfpathlineto{\pgfqpoint{1.704514in}{5.585906in}}%
\pgfpathlineto{\pgfqpoint{1.705061in}{5.590844in}}%
\pgfpathlineto{\pgfqpoint{1.717797in}{5.595712in}}%
\pgfpathlineto{\pgfqpoint{1.724643in}{5.602414in}}%
\pgfpathlineto{\pgfqpoint{1.726688in}{5.605248in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{5.614534in}}%
\pgfpathlineto{\pgfqpoint{1.732015in}{5.620895in}}%
\pgfpathlineto{\pgfqpoint{1.734309in}{5.623588in}}%
\pgfpathlineto{\pgfqpoint{1.734910in}{5.628034in}}%
\pgfpathlineto{\pgfqpoint{1.737983in}{5.632427in}}%
\pgfpathlineto{\pgfqpoint{1.739110in}{5.641918in}}%
\pgfpathlineto{\pgfqpoint{1.739948in}{5.644466in}}%
\pgfpathlineto{\pgfqpoint{1.741750in}{5.645312in}}%
\pgfpathlineto{\pgfqpoint{1.762170in}{5.649514in}}%
\pgfpathlineto{\pgfqpoint{1.764181in}{5.654500in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{5.663484in}}%
\pgfpathlineto{\pgfqpoint{1.767192in}{5.667504in}}%
\pgfpathlineto{\pgfqpoint{1.769902in}{5.670694in}}%
\pgfpathlineto{\pgfqpoint{1.773184in}{5.673859in}}%
\pgfpathlineto{\pgfqpoint{1.774425in}{5.681675in}}%
\pgfpathlineto{\pgfqpoint{1.777712in}{5.685531in}}%
\pgfpathlineto{\pgfqpoint{1.785479in}{5.689356in}}%
\pgfpathlineto{\pgfqpoint{1.790866in}{5.696912in}}%
\pgfpathlineto{\pgfqpoint{1.793970in}{5.705088in}}%
\pgfpathlineto{\pgfqpoint{1.795763in}{5.708028in}}%
\pgfpathlineto{\pgfqpoint{1.796431in}{5.712406in}}%
\pgfpathlineto{\pgfqpoint{1.797393in}{5.714581in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{5.716747in}}%
\pgfpathlineto{\pgfqpoint{1.810441in}{5.718905in}}%
\pgfpathlineto{\pgfqpoint{1.812180in}{5.723194in}}%
\pgfpathlineto{\pgfqpoint{1.813653in}{5.726034in}}%
\pgfpathlineto{\pgfqpoint{1.814332in}{5.729565in}}%
\pgfpathlineto{\pgfqpoint{1.816801in}{5.733074in}}%
\pgfpathlineto{\pgfqpoint{1.817240in}{5.740030in}}%
\pgfpathlineto{\pgfqpoint{1.818407in}{5.742791in}}%
\pgfpathlineto{\pgfqpoint{1.824189in}{5.747592in}}%
\pgfpathlineto{\pgfqpoint{1.826979in}{5.754391in}}%
\pgfpathlineto{\pgfqpoint{1.827965in}{5.759110in}}%
\pgfpathlineto{\pgfqpoint{1.829245in}{5.761792in}}%
\pgfpathlineto{\pgfqpoint{1.829998in}{5.763797in}}%
\pgfpathlineto{\pgfqpoint{1.830697in}{5.769119in}}%
\pgfpathlineto{\pgfqpoint{1.832316in}{5.774406in}}%
\pgfpathlineto{\pgfqpoint{1.840100in}{5.782926in}}%
\pgfpathlineto{\pgfqpoint{1.846705in}{5.787481in}}%
\pgfpathlineto{\pgfqpoint{1.851814in}{5.790721in}}%
\pgfpathlineto{\pgfqpoint{1.853993in}{5.793306in}}%
\pgfpathlineto{\pgfqpoint{1.854692in}{5.797815in}}%
\pgfpathlineto{\pgfqpoint{1.856293in}{5.805505in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{5.813151in}}%
\pgfpathlineto{\pgfqpoint{1.861844in}{5.816960in}}%
\pgfpathlineto{\pgfqpoint{1.863406in}{5.818861in}}%
\pgfpathlineto{\pgfqpoint{1.864762in}{5.821393in}}%
\pgfpathlineto{\pgfqpoint{1.868911in}{5.825185in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{5.827078in}}%
\pgfpathlineto{\pgfqpoint{1.870800in}{5.827709in}}%
\pgfpathlineto{\pgfqpoint{1.881393in}{5.830861in}}%
\pgfpathlineto{\pgfqpoint{1.883453in}{5.838414in}}%
\pgfpathlineto{\pgfqpoint{1.884866in}{5.840929in}}%
\pgfpathlineto{\pgfqpoint{1.885648in}{5.843442in}}%
\pgfpathlineto{\pgfqpoint{1.889936in}{5.847211in}}%
\pgfpathlineto{\pgfqpoint{1.893526in}{5.849724in}}%
\pgfpathlineto{\pgfqpoint{1.895234in}{5.854121in}}%
\pgfpathlineto{\pgfqpoint{1.895968in}{5.855377in}}%
\pgfpathlineto{\pgfqpoint{1.901183in}{5.856634in}}%
\pgfpathlineto{\pgfqpoint{1.912163in}{5.859148in}}%
\pgfpathlineto{\pgfqpoint{1.914447in}{5.861663in}}%
\pgfpathlineto{\pgfqpoint{1.920387in}{5.863550in}}%
\pgfpathlineto{\pgfqpoint{1.925584in}{5.865438in}}%
\pgfpathlineto{\pgfqpoint{1.927112in}{5.869218in}}%
\pgfpathlineto{\pgfqpoint{1.929933in}{5.872372in}}%
\pgfpathlineto{\pgfqpoint{1.937841in}{5.879328in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{5.883134in}}%
\pgfpathlineto{\pgfqpoint{1.941444in}{5.885040in}}%
\pgfpathlineto{\pgfqpoint{1.942042in}{5.886949in}}%
\pgfpathlineto{\pgfqpoint{1.950087in}{5.889499in}}%
\pgfpathlineto{\pgfqpoint{1.952635in}{5.890776in}}%
\pgfpathlineto{\pgfqpoint{1.953317in}{5.893974in}}%
\pgfpathlineto{\pgfqpoint{1.956514in}{5.897824in}}%
\pgfpathlineto{\pgfqpoint{1.957234in}{5.899755in}}%
\pgfpathlineto{\pgfqpoint{1.963193in}{5.903628in}}%
\pgfpathlineto{\pgfqpoint{1.963318in}{5.906220in}}%
\pgfpathlineto{\pgfqpoint{1.968930in}{5.910775in}}%
\pgfpathlineto{\pgfqpoint{1.970707in}{5.914701in}}%
\pgfpathlineto{\pgfqpoint{1.971075in}{5.916015in}}%
\pgfpathlineto{\pgfqpoint{1.985335in}{5.921294in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{5.923285in}}%
\pgfpathlineto{\pgfqpoint{1.989898in}{5.927286in}}%
\pgfpathlineto{\pgfqpoint{1.994185in}{5.933341in}}%
\pgfpathlineto{\pgfqpoint{2.002084in}{5.936734in}}%
\pgfpathlineto{\pgfqpoint{2.012035in}{5.940151in}}%
\pgfpathlineto{\pgfqpoint{2.016752in}{5.945669in}}%
\pgfpathlineto{\pgfqpoint{2.017264in}{5.947059in}}%
\pgfpathlineto{\pgfqpoint{2.017607in}{5.949852in}}%
\pgfpathlineto{\pgfqpoint{2.021263in}{5.954076in}}%
\pgfpathlineto{\pgfqpoint{2.022144in}{5.957631in}}%
\pgfpathlineto{\pgfqpoint{2.029158in}{5.969235in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{5.972197in}}%
\pgfpathlineto{\pgfqpoint{2.031211in}{5.975937in}}%
\pgfpathlineto{\pgfqpoint{2.033527in}{5.979722in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{5.982016in}}%
\pgfpathlineto{\pgfqpoint{2.034722in}{5.982784in}}%
\pgfpathlineto{\pgfqpoint{2.044532in}{5.986656in}}%
\pgfpathlineto{\pgfqpoint{2.045514in}{5.991373in}}%
\pgfpathlineto{\pgfqpoint{2.047122in}{5.995367in}}%
\pgfpathlineto{\pgfqpoint{2.047384in}{5.997793in}}%
\pgfpathlineto{\pgfqpoint{2.048396in}{5.998607in}}%
\pgfpathlineto{\pgfqpoint{2.059451in}{6.002714in}}%
\pgfpathlineto{\pgfqpoint{2.064180in}{6.006892in}}%
\pgfpathlineto{\pgfqpoint{2.065824in}{6.010288in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{6.011144in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{6.015477in}}%
\pgfpathlineto{\pgfqpoint{2.086648in}{6.019897in}}%
\pgfpathlineto{\pgfqpoint{2.086919in}{6.023500in}}%
\pgfpathlineto{\pgfqpoint{2.088446in}{6.024411in}}%
\pgfpathlineto{\pgfqpoint{2.101306in}{6.029026in}}%
\pgfpathlineto{\pgfqpoint{2.105298in}{6.033752in}}%
\pgfpathlineto{\pgfqpoint{2.106064in}{6.038599in}}%
\pgfpathlineto{\pgfqpoint{2.111735in}{6.046634in}}%
\pgfpathlineto{\pgfqpoint{2.113229in}{6.049745in}}%
\pgfpathlineto{\pgfqpoint{2.115586in}{6.055063in}}%
\pgfpathlineto{\pgfqpoint{2.117816in}{6.059446in}}%
\pgfpathlineto{\pgfqpoint{2.117980in}{6.063956in}}%
\pgfpathlineto{\pgfqpoint{2.121683in}{6.066262in}}%
\pgfpathlineto{\pgfqpoint{2.129624in}{6.070984in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{6.077114in}}%
\pgfpathlineto{\pgfqpoint{2.145920in}{6.082222in}}%
\pgfpathlineto{\pgfqpoint{2.148997in}{6.086185in}}%
\pgfpathlineto{\pgfqpoint{2.151254in}{6.090272in}}%
\pgfpathlineto{\pgfqpoint{2.152546in}{6.095937in}}%
\pgfpathlineto{\pgfqpoint{2.165308in}{6.100366in}}%
\pgfpathlineto{\pgfqpoint{2.174024in}{6.103413in}}%
\pgfpathlineto{\pgfqpoint{2.181926in}{6.108140in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{6.122684in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{6.122684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{4.546221in}}%
\pgfpathlineto{\pgfqpoint{0.634180in}{4.557212in}}%
\pgfpathlineto{\pgfqpoint{0.700929in}{4.581697in}}%
\pgfpathlineto{\pgfqpoint{0.752666in}{4.603858in}}%
\pgfpathlineto{\pgfqpoint{0.785899in}{4.624100in}}%
\pgfpathlineto{\pgfqpoint{0.814610in}{4.642729in}}%
\pgfpathlineto{\pgfqpoint{0.840147in}{4.659986in}}%
\pgfpathlineto{\pgfqpoint{0.866786in}{4.676061in}}%
\pgfpathlineto{\pgfqpoint{0.898927in}{4.691105in}}%
\pgfpathlineto{\pgfqpoint{0.927143in}{4.705244in}}%
\pgfpathlineto{\pgfqpoint{0.952287in}{4.718581in}}%
\pgfpathlineto{\pgfqpoint{0.964422in}{4.731203in}}%
\pgfpathlineto{\pgfqpoint{0.977852in}{4.765464in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{4.804573in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{4.830184in}}%
\pgfpathlineto{\pgfqpoint{1.009974in}{4.838144in}}%
\pgfpathlineto{\pgfqpoint{1.022264in}{4.860544in}}%
\pgfpathlineto{\pgfqpoint{1.024633in}{4.874391in}}%
\pgfpathlineto{\pgfqpoint{1.025631in}{4.881025in}}%
\pgfpathlineto{\pgfqpoint{1.028710in}{4.887482in}}%
\pgfpathlineto{\pgfqpoint{1.060709in}{4.905871in}}%
\pgfpathlineto{\pgfqpoint{1.087933in}{4.922957in}}%
\pgfpathlineto{\pgfqpoint{1.096285in}{4.928394in}}%
\pgfpathlineto{\pgfqpoint{1.098434in}{4.933712in}}%
\pgfpathlineto{\pgfqpoint{1.103866in}{4.963383in}}%
\pgfpathlineto{\pgfqpoint{1.107054in}{4.967995in}}%
\pgfpathlineto{\pgfqpoint{1.133460in}{4.989834in}}%
\pgfpathlineto{\pgfqpoint{1.142393in}{4.998053in}}%
\pgfpathlineto{\pgfqpoint{1.144876in}{5.009890in}}%
\pgfpathlineto{\pgfqpoint{1.148424in}{5.013712in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{5.024838in}}%
\pgfpathlineto{\pgfqpoint{1.170400in}{5.028439in}}%
\pgfpathlineto{\pgfqpoint{1.171754in}{5.038937in}}%
\pgfpathlineto{\pgfqpoint{1.178790in}{5.049012in}}%
\pgfpathlineto{\pgfqpoint{1.180262in}{5.052282in}}%
\pgfpathlineto{\pgfqpoint{1.181529in}{5.064951in}}%
\pgfpathlineto{\pgfqpoint{1.185095in}{5.077013in}}%
\pgfpathlineto{\pgfqpoint{1.188227in}{5.085696in}}%
\pgfpathlineto{\pgfqpoint{1.189859in}{5.094092in}}%
\pgfpathlineto{\pgfqpoint{1.194110in}{5.099540in}}%
\pgfpathlineto{\pgfqpoint{1.198880in}{5.104873in}}%
\pgfpathlineto{\pgfqpoint{1.220256in}{5.117741in}}%
\pgfpathlineto{\pgfqpoint{1.227707in}{5.122713in}}%
\pgfpathlineto{\pgfqpoint{1.229810in}{5.125164in}}%
\pgfpathlineto{\pgfqpoint{1.233421in}{5.132379in}}%
\pgfpathlineto{\pgfqpoint{1.243889in}{5.141698in}}%
\pgfpathlineto{\pgfqpoint{1.247354in}{5.150695in}}%
\pgfpathlineto{\pgfqpoint{1.248163in}{5.157246in}}%
\pgfpathlineto{\pgfqpoint{1.261890in}{5.167814in}}%
\pgfpathlineto{\pgfqpoint{1.271558in}{5.179964in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{5.185837in}}%
\pgfpathlineto{\pgfqpoint{1.277477in}{5.187766in}}%
\pgfpathlineto{\pgfqpoint{1.298558in}{5.193473in}}%
\pgfpathlineto{\pgfqpoint{1.302587in}{5.195348in}}%
\pgfpathlineto{\pgfqpoint{1.307154in}{5.200898in}}%
\pgfpathlineto{\pgfqpoint{1.333691in}{5.209903in}}%
\pgfpathlineto{\pgfqpoint{1.350420in}{5.218619in}}%
\pgfpathlineto{\pgfqpoint{1.353872in}{5.220330in}}%
\pgfpathlineto{\pgfqpoint{1.359195in}{5.225399in}}%
\pgfpathlineto{\pgfqpoint{1.360982in}{5.227068in}}%
\pgfpathlineto{\pgfqpoint{1.371654in}{5.233645in}}%
\pgfpathlineto{\pgfqpoint{1.377358in}{5.250972in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{5.257018in}}%
\pgfpathlineto{\pgfqpoint{1.386642in}{5.261469in}}%
\pgfpathlineto{\pgfqpoint{1.390186in}{5.268737in}}%
\pgfpathlineto{\pgfqpoint{1.392841in}{5.273011in}}%
\pgfpathlineto{\pgfqpoint{1.394474in}{5.277223in}}%
\pgfpathlineto{\pgfqpoint{1.402662in}{5.285467in}}%
\pgfpathlineto{\pgfqpoint{1.405459in}{5.288165in}}%
\pgfpathlineto{\pgfqpoint{1.410948in}{5.292165in}}%
\pgfpathlineto{\pgfqpoint{1.412726in}{5.298714in}}%
\pgfpathlineto{\pgfqpoint{1.415483in}{5.312635in}}%
\pgfpathlineto{\pgfqpoint{1.419203in}{5.318757in}}%
\pgfpathlineto{\pgfqpoint{1.420551in}{5.322372in}}%
\pgfpathlineto{\pgfqpoint{1.423818in}{5.331809in}}%
\pgfpathlineto{\pgfqpoint{1.425646in}{5.337566in}}%
\pgfpathlineto{\pgfqpoint{1.434049in}{5.343218in}}%
\pgfpathlineto{\pgfqpoint{1.438200in}{5.345451in}}%
\pgfpathlineto{\pgfqpoint{1.440107in}{5.348772in}}%
\pgfpathlineto{\pgfqpoint{1.444347in}{5.356388in}}%
\pgfpathlineto{\pgfqpoint{1.449968in}{5.364879in}}%
\pgfpathlineto{\pgfqpoint{1.451535in}{5.365925in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{5.369044in}}%
\pgfpathlineto{\pgfqpoint{1.460823in}{5.371106in}}%
\pgfpathlineto{\pgfqpoint{1.461466in}{5.374177in}}%
\pgfpathlineto{\pgfqpoint{1.461967in}{5.381233in}}%
\pgfpathlineto{\pgfqpoint{1.463599in}{5.387167in}}%
\pgfpathlineto{\pgfqpoint{1.464274in}{5.388146in}}%
\pgfpathlineto{\pgfqpoint{1.469435in}{5.392035in}}%
\pgfpathlineto{\pgfqpoint{1.469846in}{5.394923in}}%
\pgfpathlineto{\pgfqpoint{1.482778in}{5.402511in}}%
\pgfpathlineto{\pgfqpoint{1.484486in}{5.406244in}}%
\pgfpathlineto{\pgfqpoint{1.487773in}{5.409940in}}%
\pgfpathlineto{\pgfqpoint{1.490456in}{5.412686in}}%
\pgfpathlineto{\pgfqpoint{1.490813in}{5.415413in}}%
\pgfpathlineto{\pgfqpoint{1.495033in}{5.419912in}}%
\pgfpathlineto{\pgfqpoint{1.496954in}{5.424357in}}%
\pgfpathlineto{\pgfqpoint{1.497447in}{5.425240in}}%
\pgfpathlineto{\pgfqpoint{1.503490in}{5.429623in}}%
\pgfpathlineto{\pgfqpoint{1.505244in}{5.432229in}}%
\pgfpathlineto{\pgfqpoint{1.510283in}{5.435676in}}%
\pgfpathlineto{\pgfqpoint{1.511967in}{5.439092in}}%
\pgfpathlineto{\pgfqpoint{1.514514in}{5.441635in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{5.447506in}}%
\pgfpathlineto{\pgfqpoint{1.528343in}{5.451648in}}%
\pgfpathlineto{\pgfqpoint{1.528949in}{5.454931in}}%
\pgfpathlineto{\pgfqpoint{1.528969in}{5.456563in}}%
\pgfpathlineto{\pgfqpoint{1.531792in}{5.459807in}}%
\pgfpathlineto{\pgfqpoint{1.538934in}{5.463027in}}%
\pgfpathlineto{\pgfqpoint{1.539969in}{5.468603in}}%
\pgfpathlineto{\pgfqpoint{1.545505in}{5.471757in}}%
\pgfpathlineto{\pgfqpoint{1.546466in}{5.475668in}}%
\pgfpathlineto{\pgfqpoint{1.547038in}{5.477998in}}%
\pgfpathlineto{\pgfqpoint{1.547630in}{5.481086in}}%
\pgfpathlineto{\pgfqpoint{1.548530in}{5.484153in}}%
\pgfpathlineto{\pgfqpoint{1.548625in}{5.484917in}}%
\pgfpathlineto{\pgfqpoint{1.549384in}{5.485679in}}%
\pgfpathlineto{\pgfqpoint{1.559775in}{5.488716in}}%
\pgfpathlineto{\pgfqpoint{1.560213in}{5.490981in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{5.493235in}}%
\pgfpathlineto{\pgfqpoint{1.566959in}{5.493984in}}%
\pgfpathlineto{\pgfqpoint{1.588720in}{5.496969in}}%
\pgfpathlineto{\pgfqpoint{1.589795in}{5.503618in}}%
\pgfpathlineto{\pgfqpoint{1.590333in}{5.506545in}}%
\pgfpathlineto{\pgfqpoint{1.590386in}{5.507274in}}%
\pgfpathlineto{\pgfqpoint{1.595947in}{5.510181in}}%
\pgfpathlineto{\pgfqpoint{1.600960in}{5.513071in}}%
\pgfpathlineto{\pgfqpoint{1.602594in}{5.515945in}}%
\pgfpathlineto{\pgfqpoint{1.602757in}{5.518091in}}%
\pgfpathlineto{\pgfqpoint{1.609501in}{5.523773in}}%
\pgfpathlineto{\pgfqpoint{1.611456in}{5.526592in}}%
\pgfpathlineto{\pgfqpoint{1.613462in}{5.528698in}}%
\pgfpathlineto{\pgfqpoint{1.613577in}{5.530795in}}%
\pgfpathlineto{\pgfqpoint{1.616111in}{5.532886in}}%
\pgfpathlineto{\pgfqpoint{1.617409in}{5.534275in}}%
\pgfpathlineto{\pgfqpoint{1.618742in}{5.536354in}}%
\pgfpathlineto{\pgfqpoint{1.623327in}{5.539114in}}%
\pgfpathlineto{\pgfqpoint{1.624023in}{5.541176in}}%
\pgfpathlineto{\pgfqpoint{1.629258in}{5.543916in}}%
\pgfpathlineto{\pgfqpoint{1.630714in}{5.547323in}}%
\pgfpathlineto{\pgfqpoint{1.635071in}{5.554761in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{5.556105in}}%
\pgfpathlineto{\pgfqpoint{1.640515in}{5.559453in}}%
\pgfpathlineto{\pgfqpoint{1.640627in}{5.560788in}}%
\pgfpathlineto{\pgfqpoint{1.641979in}{5.561455in}}%
\pgfpathlineto{\pgfqpoint{1.650535in}{5.564116in}}%
\pgfpathlineto{\pgfqpoint{1.651607in}{5.566768in}}%
\pgfpathlineto{\pgfqpoint{1.652140in}{5.571388in}}%
\pgfpathlineto{\pgfqpoint{1.655647in}{5.577944in}}%
\pgfpathlineto{\pgfqpoint{1.661960in}{5.581204in}}%
\pgfpathlineto{\pgfqpoint{1.662986in}{5.584453in}}%
\pgfpathlineto{\pgfqpoint{1.663578in}{5.585750in}}%
\pgfpathlineto{\pgfqpoint{1.665732in}{5.588338in}}%
\pgfpathlineto{\pgfqpoint{1.666981in}{5.590920in}}%
\pgfpathlineto{\pgfqpoint{1.671653in}{5.595424in}}%
\pgfpathlineto{\pgfqpoint{1.675714in}{5.597349in}}%
\pgfpathlineto{\pgfqpoint{1.678419in}{5.606930in}}%
\pgfpathlineto{\pgfqpoint{1.680661in}{5.610110in}}%
\pgfpathlineto{\pgfqpoint{1.682702in}{5.613917in}}%
\pgfpathlineto{\pgfqpoint{1.688233in}{5.618349in}}%
\pgfpathlineto{\pgfqpoint{1.697406in}{5.621508in}}%
\pgfpathlineto{\pgfqpoint{1.701309in}{5.624033in}}%
\pgfpathlineto{\pgfqpoint{1.716158in}{5.637252in}}%
\pgfpathlineto{\pgfqpoint{1.716373in}{5.639137in}}%
\pgfpathlineto{\pgfqpoint{1.725987in}{5.646047in}}%
\pgfpathlineto{\pgfqpoint{1.726723in}{5.650444in}}%
\pgfpathlineto{\pgfqpoint{1.727454in}{5.655471in}}%
\pgfpathlineto{\pgfqpoint{1.732837in}{5.657986in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{5.661132in}}%
\pgfpathlineto{\pgfqpoint{1.735822in}{5.663021in}}%
\pgfpathlineto{\pgfqpoint{1.737064in}{5.670591in}}%
\pgfpathlineto{\pgfqpoint{1.738441in}{5.672487in}}%
\pgfpathlineto{\pgfqpoint{1.742565in}{5.677553in}}%
\pgfpathlineto{\pgfqpoint{1.743758in}{5.680728in}}%
\pgfpathlineto{\pgfqpoint{1.744925in}{5.683273in}}%
\pgfpathlineto{\pgfqpoint{1.751371in}{5.686461in}}%
\pgfpathlineto{\pgfqpoint{1.755909in}{5.690298in}}%
\pgfpathlineto{\pgfqpoint{1.758016in}{5.693505in}}%
\pgfpathlineto{\pgfqpoint{1.759521in}{5.696723in}}%
\pgfpathlineto{\pgfqpoint{1.759938in}{5.698013in}}%
\pgfpathlineto{\pgfqpoint{1.760571in}{5.701895in}}%
\pgfpathlineto{\pgfqpoint{1.762937in}{5.707751in}}%
\pgfpathlineto{\pgfqpoint{1.764726in}{5.709714in}}%
\pgfpathlineto{\pgfqpoint{1.765130in}{5.711681in}}%
\pgfpathlineto{\pgfqpoint{1.770164in}{5.714972in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{5.717617in}}%
\pgfpathlineto{\pgfqpoint{1.772298in}{5.720939in}}%
\pgfpathlineto{\pgfqpoint{1.772815in}{5.724279in}}%
\pgfpathlineto{\pgfqpoint{1.773684in}{5.728988in}}%
\pgfpathlineto{\pgfqpoint{1.781516in}{5.733058in}}%
\pgfpathlineto{\pgfqpoint{1.785083in}{5.735789in}}%
\pgfpathlineto{\pgfqpoint{1.786070in}{5.737161in}}%
\pgfpathlineto{\pgfqpoint{1.786816in}{5.740607in}}%
\pgfpathlineto{\pgfqpoint{1.787146in}{5.741992in}}%
\pgfpathlineto{\pgfqpoint{1.788217in}{5.744776in}}%
\pgfpathlineto{\pgfqpoint{1.788751in}{5.746876in}}%
\pgfpathlineto{\pgfqpoint{1.791975in}{5.749693in}}%
\pgfpathlineto{\pgfqpoint{1.795203in}{5.756102in}}%
\pgfpathlineto{\pgfqpoint{1.799003in}{5.760436in}}%
\pgfpathlineto{\pgfqpoint{1.800319in}{5.762622in}}%
\pgfpathlineto{\pgfqpoint{1.805723in}{5.766297in}}%
\pgfpathlineto{\pgfqpoint{1.808408in}{5.767778in}}%
\pgfpathlineto{\pgfqpoint{1.809255in}{5.770760in}}%
\pgfpathlineto{\pgfqpoint{1.814175in}{5.776808in}}%
\pgfpathlineto{\pgfqpoint{1.817207in}{5.781425in}}%
\pgfpathlineto{\pgfqpoint{1.822274in}{5.783760in}}%
\pgfpathlineto{\pgfqpoint{1.826811in}{5.786115in}}%
\pgfpathlineto{\pgfqpoint{1.831644in}{5.788491in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{5.790887in}}%
\pgfpathlineto{\pgfqpoint{1.838043in}{5.793305in}}%
\pgfpathlineto{\pgfqpoint{1.845558in}{5.796565in}}%
\pgfpathlineto{\pgfqpoint{1.848835in}{5.804907in}}%
\pgfpathlineto{\pgfqpoint{1.849962in}{5.809191in}}%
\pgfpathlineto{\pgfqpoint{1.853617in}{5.812678in}}%
\pgfpathlineto{\pgfqpoint{1.854252in}{5.815329in}}%
\pgfpathlineto{\pgfqpoint{1.858594in}{5.818917in}}%
\pgfpathlineto{\pgfqpoint{1.859770in}{5.825350in}}%
\pgfpathlineto{\pgfqpoint{1.863039in}{5.828172in}}%
\pgfpathlineto{\pgfqpoint{1.865180in}{5.829121in}}%
\pgfpathlineto{\pgfqpoint{1.877809in}{5.832969in}}%
\pgfpathlineto{\pgfqpoint{1.881922in}{5.836898in}}%
\pgfpathlineto{\pgfqpoint{1.884152in}{5.839901in}}%
\pgfpathlineto{\pgfqpoint{1.889276in}{5.843988in}}%
\pgfpathlineto{\pgfqpoint{1.889987in}{5.847118in}}%
\pgfpathlineto{\pgfqpoint{1.897907in}{5.852471in}}%
\pgfpathlineto{\pgfqpoint{1.900733in}{5.855769in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{5.860279in}}%
\pgfpathlineto{\pgfqpoint{1.903054in}{5.862585in}}%
\pgfpathlineto{\pgfqpoint{1.904706in}{5.863752in}}%
\pgfpathlineto{\pgfqpoint{1.917666in}{5.867308in}}%
\pgfpathlineto{\pgfqpoint{1.919766in}{5.868513in}}%
\pgfpathlineto{\pgfqpoint{1.923064in}{5.873438in}}%
\pgfpathlineto{\pgfqpoint{1.926734in}{5.877250in}}%
\pgfpathlineto{\pgfqpoint{1.932561in}{5.881174in}}%
\pgfpathlineto{\pgfqpoint{1.933930in}{5.883856in}}%
\pgfpathlineto{\pgfqpoint{1.935385in}{5.887988in}}%
\pgfpathlineto{\pgfqpoint{1.939144in}{5.893719in}}%
\pgfpathlineto{\pgfqpoint{1.943148in}{5.898203in}}%
\pgfpathlineto{\pgfqpoint{1.949156in}{5.902866in}}%
\pgfpathlineto{\pgfqpoint{1.950576in}{5.907728in}}%
\pgfpathlineto{\pgfqpoint{1.951178in}{5.909398in}}%
\pgfpathlineto{\pgfqpoint{1.957619in}{5.916348in}}%
\pgfpathlineto{\pgfqpoint{1.960812in}{5.921881in}}%
\pgfpathlineto{\pgfqpoint{1.976386in}{5.929769in}}%
\pgfpathlineto{\pgfqpoint{1.977761in}{5.940646in}}%
\pgfpathlineto{\pgfqpoint{1.978887in}{5.945389in}}%
\pgfpathlineto{\pgfqpoint{1.985037in}{5.955738in}}%
\pgfpathlineto{\pgfqpoint{1.986056in}{5.964453in}}%
\pgfpathlineto{\pgfqpoint{1.987695in}{5.967587in}}%
\pgfpathlineto{\pgfqpoint{1.998167in}{5.977849in}}%
\pgfpathlineto{\pgfqpoint{2.003324in}{5.985597in}}%
\pgfpathlineto{\pgfqpoint{2.008426in}{5.994325in}}%
\pgfpathlineto{\pgfqpoint{2.027600in}{6.004392in}}%
\pgfpathlineto{\pgfqpoint{2.036622in}{6.010103in}}%
\pgfpathlineto{\pgfqpoint{2.045379in}{6.016411in}}%
\pgfpathlineto{\pgfqpoint{2.053945in}{6.023486in}}%
\pgfpathlineto{\pgfqpoint{2.062205in}{6.031584in}}%
\pgfpathlineto{\pgfqpoint{2.070179in}{6.041123in}}%
\pgfpathlineto{\pgfqpoint{2.132036in}{6.052869in}}%
\pgfpathlineto{\pgfqpoint{2.198486in}{6.068471in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{6.071095in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{6.071095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934997in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.936215in}{4.532740in}}%
\pgfpathlineto{\pgfqpoint{0.999031in}{4.599393in}}%
\pgfpathlineto{\pgfqpoint{1.025136in}{4.651120in}}%
\pgfpathlineto{\pgfqpoint{1.037273in}{4.693405in}}%
\pgfpathlineto{\pgfqpoint{1.048804in}{4.729174in}}%
\pgfpathlineto{\pgfqpoint{1.059787in}{4.760175in}}%
\pgfpathlineto{\pgfqpoint{1.072803in}{4.787533in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{4.834179in}}%
\pgfpathlineto{\pgfqpoint{1.134543in}{4.873050in}}%
\pgfpathlineto{\pgfqpoint{1.146107in}{4.906381in}}%
\pgfpathlineto{\pgfqpoint{1.157120in}{4.935564in}}%
\pgfpathlineto{\pgfqpoint{1.169961in}{4.948902in}}%
\pgfpathlineto{\pgfqpoint{1.214060in}{4.984907in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{4.995785in}}%
\pgfpathlineto{\pgfqpoint{1.224204in}{5.034894in}}%
\pgfpathlineto{\pgfqpoint{1.238792in}{5.083629in}}%
\pgfpathlineto{\pgfqpoint{1.242488in}{5.097888in}}%
\pgfpathlineto{\pgfqpoint{1.250168in}{5.104712in}}%
\pgfpathlineto{\pgfqpoint{1.285547in}{5.117803in}}%
\pgfpathlineto{\pgfqpoint{1.316225in}{5.130217in}}%
\pgfpathlineto{\pgfqpoint{1.319484in}{5.158715in}}%
\pgfpathlineto{\pgfqpoint{1.322141in}{5.174331in}}%
\pgfpathlineto{\pgfqpoint{1.324213in}{5.179321in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{5.198316in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{5.215940in}}%
\pgfpathlineto{\pgfqpoint{1.371383in}{5.220155in}}%
\pgfpathlineto{\pgfqpoint{1.380492in}{5.236328in}}%
\pgfpathlineto{\pgfqpoint{1.383036in}{5.251506in}}%
\pgfpathlineto{\pgfqpoint{1.392300in}{5.265807in}}%
\pgfpathlineto{\pgfqpoint{1.394181in}{5.272662in}}%
\pgfpathlineto{\pgfqpoint{1.396451in}{5.282603in}}%
\pgfpathlineto{\pgfqpoint{1.402128in}{5.295272in}}%
\pgfpathlineto{\pgfqpoint{1.404664in}{5.310262in}}%
\pgfpathlineto{\pgfqpoint{1.405160in}{5.321645in}}%
\pgfpathlineto{\pgfqpoint{1.407899in}{5.332541in}}%
\pgfpathlineto{\pgfqpoint{1.434487in}{5.342992in}}%
\pgfpathlineto{\pgfqpoint{1.437028in}{5.345540in}}%
\pgfpathlineto{\pgfqpoint{1.439074in}{5.353034in}}%
\pgfpathlineto{\pgfqpoint{1.440662in}{5.355485in}}%
\pgfpathlineto{\pgfqpoint{1.453867in}{5.365061in}}%
\pgfpathlineto{\pgfqpoint{1.456735in}{5.376556in}}%
\pgfpathlineto{\pgfqpoint{1.457419in}{5.387567in}}%
\pgfpathlineto{\pgfqpoint{1.458670in}{5.393959in}}%
\pgfpathlineto{\pgfqpoint{1.494976in}{5.402247in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{5.406296in}}%
\pgfpathlineto{\pgfqpoint{1.518305in}{5.414214in}}%
\pgfpathlineto{\pgfqpoint{1.530673in}{5.421905in}}%
\pgfpathlineto{\pgfqpoint{1.541615in}{5.427532in}}%
\pgfpathlineto{\pgfqpoint{1.542884in}{5.429382in}}%
\pgfpathlineto{\pgfqpoint{1.543597in}{5.436658in}}%
\pgfpathlineto{\pgfqpoint{1.546724in}{5.445487in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{5.465586in}}%
\pgfpathlineto{\pgfqpoint{1.558831in}{5.473550in}}%
\pgfpathlineto{\pgfqpoint{1.562801in}{5.479762in}}%
\pgfpathlineto{\pgfqpoint{1.563834in}{5.490314in}}%
\pgfpathlineto{\pgfqpoint{1.565871in}{5.500489in}}%
\pgfpathlineto{\pgfqpoint{1.568453in}{5.504742in}}%
\pgfpathlineto{\pgfqpoint{1.576615in}{5.511695in}}%
\pgfpathlineto{\pgfqpoint{1.580313in}{5.517140in}}%
\pgfpathlineto{\pgfqpoint{1.592165in}{5.525123in}}%
\pgfpathlineto{\pgfqpoint{1.596712in}{5.529035in}}%
\pgfpathlineto{\pgfqpoint{1.599339in}{5.532896in}}%
\pgfpathlineto{\pgfqpoint{1.603410in}{5.534172in}}%
\pgfpathlineto{\pgfqpoint{1.641647in}{5.539223in}}%
\pgfpathlineto{\pgfqpoint{1.642481in}{5.546644in}}%
\pgfpathlineto{\pgfqpoint{1.644010in}{5.550288in}}%
\pgfpathlineto{\pgfqpoint{1.650564in}{5.555079in}}%
\pgfpathlineto{\pgfqpoint{1.666951in}{5.560966in}}%
\pgfpathlineto{\pgfqpoint{1.672839in}{5.564446in}}%
\pgfpathlineto{\pgfqpoint{1.676112in}{5.565597in}}%
\pgfpathlineto{\pgfqpoint{1.698689in}{5.570160in}}%
\pgfpathlineto{\pgfqpoint{1.699657in}{5.581287in}}%
\pgfpathlineto{\pgfqpoint{1.700864in}{5.584551in}}%
\pgfpathlineto{\pgfqpoint{1.705479in}{5.589919in}}%
\pgfpathlineto{\pgfqpoint{1.707383in}{5.594151in}}%
\pgfpathlineto{\pgfqpoint{1.715261in}{5.598328in}}%
\pgfpathlineto{\pgfqpoint{1.718529in}{5.605515in}}%
\pgfpathlineto{\pgfqpoint{1.721102in}{5.611554in}}%
\pgfpathlineto{\pgfqpoint{1.726035in}{5.616506in}}%
\pgfpathlineto{\pgfqpoint{1.726810in}{5.620417in}}%
\pgfpathlineto{\pgfqpoint{1.735885in}{5.625244in}}%
\pgfpathlineto{\pgfqpoint{1.743630in}{5.628109in}}%
\pgfpathlineto{\pgfqpoint{1.744865in}{5.630005in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{5.632832in}}%
\pgfpathlineto{\pgfqpoint{1.749132in}{5.636565in}}%
\pgfpathlineto{\pgfqpoint{1.749442in}{5.640260in}}%
\pgfpathlineto{\pgfqpoint{1.752194in}{5.643007in}}%
\pgfpathlineto{\pgfqpoint{1.756909in}{5.646638in}}%
\pgfpathlineto{\pgfqpoint{1.759873in}{5.649337in}}%
\pgfpathlineto{\pgfqpoint{1.761069in}{5.652017in}}%
\pgfpathlineto{\pgfqpoint{1.765460in}{5.654678in}}%
\pgfpathlineto{\pgfqpoint{1.769238in}{5.657320in}}%
\pgfpathlineto{\pgfqpoint{1.771901in}{5.660814in}}%
\pgfpathlineto{\pgfqpoint{1.772148in}{5.663414in}}%
\pgfpathlineto{\pgfqpoint{1.775428in}{5.665138in}}%
\pgfpathlineto{\pgfqpoint{1.780653in}{5.667709in}}%
\pgfpathlineto{\pgfqpoint{1.782045in}{5.671956in}}%
\pgfpathlineto{\pgfqpoint{1.782372in}{5.675322in}}%
\pgfpathlineto{\pgfqpoint{1.784142in}{5.678659in}}%
\pgfpathlineto{\pgfqpoint{1.787700in}{5.681969in}}%
\pgfpathlineto{\pgfqpoint{1.797551in}{5.686069in}}%
\pgfpathlineto{\pgfqpoint{1.799929in}{5.690128in}}%
\pgfpathlineto{\pgfqpoint{1.801982in}{5.693348in}}%
\pgfpathlineto{\pgfqpoint{1.802114in}{5.695746in}}%
\pgfpathlineto{\pgfqpoint{1.804948in}{5.698132in}}%
\pgfpathlineto{\pgfqpoint{1.806700in}{5.699714in}}%
\pgfpathlineto{\pgfqpoint{1.806787in}{5.702863in}}%
\pgfpathlineto{\pgfqpoint{1.813030in}{5.709866in}}%
\pgfpathlineto{\pgfqpoint{1.814958in}{5.712943in}}%
\pgfpathlineto{\pgfqpoint{1.820188in}{5.716761in}}%
\pgfpathlineto{\pgfqpoint{1.821948in}{5.719793in}}%
\pgfpathlineto{\pgfqpoint{1.826612in}{5.723556in}}%
\pgfpathlineto{\pgfqpoint{1.827664in}{5.725800in}}%
\pgfpathlineto{\pgfqpoint{1.831517in}{5.728033in}}%
\pgfpathlineto{\pgfqpoint{1.834787in}{5.730256in}}%
\pgfpathlineto{\pgfqpoint{1.837176in}{5.733205in}}%
\pgfpathlineto{\pgfqpoint{1.838549in}{5.736136in}}%
\pgfpathlineto{\pgfqpoint{1.841867in}{5.739050in}}%
\pgfpathlineto{\pgfqpoint{1.842358in}{5.741949in}}%
\pgfpathlineto{\pgfqpoint{1.853513in}{5.748412in}}%
\pgfpathlineto{\pgfqpoint{1.855473in}{5.751970in}}%
\pgfpathlineto{\pgfqpoint{1.856019in}{5.758318in}}%
\pgfpathlineto{\pgfqpoint{1.856903in}{5.761116in}}%
\pgfpathlineto{\pgfqpoint{1.859941in}{5.764596in}}%
\pgfpathlineto{\pgfqpoint{1.864051in}{5.768746in}}%
\pgfpathlineto{\pgfqpoint{1.865621in}{5.771497in}}%
\pgfpathlineto{\pgfqpoint{1.866162in}{5.773553in}}%
\pgfpathlineto{\pgfqpoint{1.866680in}{5.775602in}}%
\pgfpathlineto{\pgfqpoint{1.871217in}{5.779003in}}%
\pgfpathlineto{\pgfqpoint{1.872476in}{5.781711in}}%
\pgfpathlineto{\pgfqpoint{1.874973in}{5.784409in}}%
\pgfpathlineto{\pgfqpoint{1.875791in}{5.788436in}}%
\pgfpathlineto{\pgfqpoint{1.877933in}{5.795101in}}%
\pgfpathlineto{\pgfqpoint{1.877941in}{5.795764in}}%
\pgfpathlineto{\pgfqpoint{1.882340in}{5.801708in}}%
\pgfpathlineto{\pgfqpoint{1.884658in}{5.806303in}}%
\pgfpathlineto{\pgfqpoint{1.885732in}{5.808918in}}%
\pgfpathlineto{\pgfqpoint{1.886440in}{5.810222in}}%
\pgfpathlineto{\pgfqpoint{1.896370in}{5.816071in}}%
\pgfpathlineto{\pgfqpoint{1.899563in}{5.819305in}}%
\pgfpathlineto{\pgfqpoint{1.901266in}{5.824460in}}%
\pgfpathlineto{\pgfqpoint{1.908425in}{5.831511in}}%
\pgfpathlineto{\pgfqpoint{1.910580in}{5.833427in}}%
\pgfpathlineto{\pgfqpoint{1.911914in}{5.835977in}}%
\pgfpathlineto{\pgfqpoint{1.912359in}{5.840431in}}%
\pgfpathlineto{\pgfqpoint{1.919224in}{5.842335in}}%
\pgfpathlineto{\pgfqpoint{1.925035in}{5.844238in}}%
\pgfpathlineto{\pgfqpoint{1.928855in}{5.846772in}}%
\pgfpathlineto{\pgfqpoint{1.929380in}{5.848670in}}%
\pgfpathlineto{\pgfqpoint{1.932429in}{5.850566in}}%
\pgfpathlineto{\pgfqpoint{1.934312in}{5.851829in}}%
\pgfpathlineto{\pgfqpoint{1.934719in}{5.854354in}}%
\pgfpathlineto{\pgfqpoint{1.942916in}{5.859395in}}%
\pgfpathlineto{\pgfqpoint{1.943778in}{5.860655in}}%
\pgfpathlineto{\pgfqpoint{1.946007in}{5.866316in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{5.870715in}}%
\pgfpathlineto{\pgfqpoint{1.955397in}{5.873856in}}%
\pgfpathlineto{\pgfqpoint{1.956748in}{5.878881in}}%
\pgfpathlineto{\pgfqpoint{1.960858in}{5.882021in}}%
\pgfpathlineto{\pgfqpoint{1.961850in}{5.885164in}}%
\pgfpathlineto{\pgfqpoint{1.961852in}{5.887050in}}%
\pgfpathlineto{\pgfqpoint{1.965205in}{5.890195in}}%
\pgfpathlineto{\pgfqpoint{1.965634in}{5.892712in}}%
\pgfpathlineto{\pgfqpoint{1.970011in}{5.895863in}}%
\pgfpathlineto{\pgfqpoint{1.971360in}{5.901543in}}%
\pgfpathlineto{\pgfqpoint{1.971902in}{5.904073in}}%
\pgfpathlineto{\pgfqpoint{1.973876in}{5.907240in}}%
\pgfpathlineto{\pgfqpoint{1.975197in}{5.911685in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{5.917420in}}%
\pgfpathlineto{\pgfqpoint{1.986405in}{5.925756in}}%
\pgfpathlineto{\pgfqpoint{1.992867in}{5.930920in}}%
\pgfpathlineto{\pgfqpoint{1.993780in}{5.933514in}}%
\pgfpathlineto{\pgfqpoint{1.995318in}{5.934163in}}%
\pgfpathlineto{\pgfqpoint{2.011655in}{5.936767in}}%
\pgfpathlineto{\pgfqpoint{2.011979in}{5.942002in}}%
\pgfpathlineto{\pgfqpoint{2.012751in}{5.942659in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{5.945293in}}%
\pgfpathlineto{\pgfqpoint{2.025406in}{5.952594in}}%
\pgfpathlineto{\pgfqpoint{2.029115in}{5.956613in}}%
\pgfpathlineto{\pgfqpoint{2.038661in}{5.961340in}}%
\pgfpathlineto{\pgfqpoint{2.039802in}{5.964743in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{5.968169in}}%
\pgfpathlineto{\pgfqpoint{2.043133in}{5.970927in}}%
\pgfpathlineto{\pgfqpoint{2.046193in}{5.975097in}}%
\pgfpathlineto{\pgfqpoint{2.046960in}{5.978603in}}%
\pgfpathlineto{\pgfqpoint{2.048424in}{5.981429in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{5.986423in}}%
\pgfpathlineto{\pgfqpoint{2.051086in}{5.987862in}}%
\pgfpathlineto{\pgfqpoint{2.054759in}{5.990757in}}%
\pgfpathlineto{\pgfqpoint{2.059546in}{5.997357in}}%
\pgfpathlineto{\pgfqpoint{2.062212in}{6.000333in}}%
\pgfpathlineto{\pgfqpoint{2.063282in}{6.004847in}}%
\pgfpathlineto{\pgfqpoint{2.063908in}{6.006367in}}%
\pgfpathlineto{\pgfqpoint{2.069921in}{6.009428in}}%
\pgfpathlineto{\pgfqpoint{2.072345in}{6.013300in}}%
\pgfpathlineto{\pgfqpoint{2.076839in}{6.016436in}}%
\pgfpathlineto{\pgfqpoint{2.077108in}{6.019608in}}%
\pgfpathlineto{\pgfqpoint{2.081679in}{6.023626in}}%
\pgfpathlineto{\pgfqpoint{2.083649in}{6.030189in}}%
\pgfpathlineto{\pgfqpoint{2.087898in}{6.034381in}}%
\pgfpathlineto{\pgfqpoint{2.089190in}{6.037789in}}%
\pgfpathlineto{\pgfqpoint{2.097309in}{6.042122in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{6.046541in}}%
\pgfpathlineto{\pgfqpoint{2.102056in}{6.051055in}}%
\pgfpathlineto{\pgfqpoint{2.102494in}{6.052889in}}%
\pgfpathlineto{\pgfqpoint{2.109100in}{6.060397in}}%
\pgfpathlineto{\pgfqpoint{2.109669in}{6.062320in}}%
\pgfpathlineto{\pgfqpoint{2.109792in}{6.065244in}}%
\pgfpathlineto{\pgfqpoint{2.134210in}{6.080630in}}%
\pgfpathlineto{\pgfqpoint{2.135857in}{6.082792in}}%
\pgfpathlineto{\pgfqpoint{2.141483in}{6.086090in}}%
\pgfpathlineto{\pgfqpoint{2.150389in}{6.091749in}}%
\pgfpathlineto{\pgfqpoint{2.163532in}{6.101275in}}%
\pgfpathlineto{\pgfqpoint{2.166360in}{6.103759in}}%
\pgfpathlineto{\pgfqpoint{2.175041in}{6.108866in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{6.115539in}}%
\pgfpathlineto{\pgfqpoint{2.188797in}{6.127010in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{6.134784in}}%
\pgfpathlineto{\pgfqpoint{2.201451in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{2.201451in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{4.582558in}}%
\pgfpathlineto{\pgfqpoint{0.615075in}{4.592318in}}%
\pgfpathlineto{\pgfqpoint{0.648341in}{4.610948in}}%
\pgfpathlineto{\pgfqpoint{0.658375in}{4.628205in}}%
\pgfpathlineto{\pgfqpoint{0.663729in}{4.673462in}}%
\pgfpathlineto{\pgfqpoint{0.668949in}{4.686799in}}%
\pgfpathlineto{\pgfqpoint{0.718644in}{4.733682in}}%
\pgfpathlineto{\pgfqpoint{0.808798in}{4.754043in}}%
\pgfpathlineto{\pgfqpoint{0.845414in}{4.763602in}}%
\pgfpathlineto{\pgfqpoint{0.877018in}{4.772792in}}%
\pgfpathlineto{\pgfqpoint{0.900766in}{4.781639in}}%
\pgfpathlineto{\pgfqpoint{0.932548in}{4.798403in}}%
\pgfpathlineto{\pgfqpoint{0.960486in}{4.814065in}}%
\pgfpathlineto{\pgfqpoint{0.975336in}{4.842609in}}%
\pgfpathlineto{\pgfqpoint{0.980365in}{4.849244in}}%
\pgfpathlineto{\pgfqpoint{1.002835in}{4.874090in}}%
\pgfpathlineto{\pgfqpoint{1.004040in}{4.896613in}}%
\pgfpathlineto{\pgfqpoint{1.007666in}{4.907134in}}%
\pgfpathlineto{\pgfqpoint{1.021461in}{4.940740in}}%
\pgfpathlineto{\pgfqpoint{1.033498in}{4.953838in}}%
\pgfpathlineto{\pgfqpoint{1.037485in}{4.958053in}}%
\pgfpathlineto{\pgfqpoint{1.040000in}{4.962197in}}%
\pgfpathlineto{\pgfqpoint{1.043251in}{4.989403in}}%
\pgfpathlineto{\pgfqpoint{1.043589in}{4.993057in}}%
\pgfpathlineto{\pgfqpoint{1.047860in}{4.996657in}}%
\pgfpathlineto{\pgfqpoint{1.083187in}{5.013917in}}%
\pgfpathlineto{\pgfqpoint{1.104950in}{5.023728in}}%
\pgfpathlineto{\pgfqpoint{1.113622in}{5.030062in}}%
\pgfpathlineto{\pgfqpoint{1.121169in}{5.036240in}}%
\pgfpathlineto{\pgfqpoint{1.125848in}{5.039273in}}%
\pgfpathlineto{\pgfqpoint{1.153205in}{5.051054in}}%
\pgfpathlineto{\pgfqpoint{1.159124in}{5.056745in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{5.062311in}}%
\pgfpathlineto{\pgfqpoint{1.167807in}{5.065049in}}%
\pgfpathlineto{\pgfqpoint{1.185864in}{5.075718in}}%
\pgfpathlineto{\pgfqpoint{1.195293in}{5.085960in}}%
\pgfpathlineto{\pgfqpoint{1.197955in}{5.090932in}}%
\pgfpathlineto{\pgfqpoint{1.200974in}{5.098215in}}%
\pgfpathlineto{\pgfqpoint{1.201474in}{5.107618in}}%
\pgfpathlineto{\pgfqpoint{1.206160in}{5.109917in}}%
\pgfpathlineto{\pgfqpoint{1.225111in}{5.116693in}}%
\pgfpathlineto{\pgfqpoint{1.229676in}{5.118914in}}%
\pgfpathlineto{\pgfqpoint{1.236906in}{5.142177in}}%
\pgfpathlineto{\pgfqpoint{1.241195in}{5.152112in}}%
\pgfpathlineto{\pgfqpoint{1.242975in}{5.157901in}}%
\pgfpathlineto{\pgfqpoint{1.244536in}{5.163567in}}%
\pgfpathlineto{\pgfqpoint{1.255610in}{5.170942in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{5.174555in}}%
\pgfpathlineto{\pgfqpoint{1.260086in}{5.179887in}}%
\pgfpathlineto{\pgfqpoint{1.266224in}{5.186838in}}%
\pgfpathlineto{\pgfqpoint{1.270123in}{5.196945in}}%
\pgfpathlineto{\pgfqpoint{1.274041in}{5.201864in}}%
\pgfpathlineto{\pgfqpoint{1.275122in}{5.208289in}}%
\pgfpathlineto{\pgfqpoint{1.276807in}{5.209873in}}%
\pgfpathlineto{\pgfqpoint{1.287661in}{5.216119in}}%
\pgfpathlineto{\pgfqpoint{1.289938in}{5.222230in}}%
\pgfpathlineto{\pgfqpoint{1.296492in}{5.225236in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{5.229688in}}%
\pgfpathlineto{\pgfqpoint{1.309195in}{5.236955in}}%
\pgfpathlineto{\pgfqpoint{1.315339in}{5.246832in}}%
\pgfpathlineto{\pgfqpoint{1.316298in}{5.249593in}}%
\pgfpathlineto{\pgfqpoint{1.316819in}{5.253686in}}%
\pgfpathlineto{\pgfqpoint{1.318249in}{5.255038in}}%
\pgfpathlineto{\pgfqpoint{1.327726in}{5.260383in}}%
\pgfpathlineto{\pgfqpoint{1.330382in}{5.268225in}}%
\pgfpathlineto{\pgfqpoint{1.330882in}{5.270794in}}%
\pgfpathlineto{\pgfqpoint{1.332264in}{5.272070in}}%
\pgfpathlineto{\pgfqpoint{1.350156in}{5.277121in}}%
\pgfpathlineto{\pgfqpoint{1.351028in}{5.278370in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{5.284542in}}%
\pgfpathlineto{\pgfqpoint{1.353663in}{5.288185in}}%
\pgfpathlineto{\pgfqpoint{1.375555in}{5.294163in}}%
\pgfpathlineto{\pgfqpoint{1.384388in}{5.298864in}}%
\pgfpathlineto{\pgfqpoint{1.385454in}{5.309188in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{5.314780in}}%
\pgfpathlineto{\pgfqpoint{1.393826in}{5.320277in}}%
\pgfpathlineto{\pgfqpoint{1.394096in}{5.323530in}}%
\pgfpathlineto{\pgfqpoint{1.403354in}{5.328880in}}%
\pgfpathlineto{\pgfqpoint{1.407649in}{5.335187in}}%
\pgfpathlineto{\pgfqpoint{1.409816in}{5.340352in}}%
\pgfpathlineto{\pgfqpoint{1.413079in}{5.352432in}}%
\pgfpathlineto{\pgfqpoint{1.413804in}{5.355386in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{5.360254in}}%
\pgfpathlineto{\pgfqpoint{1.428475in}{5.367903in}}%
\pgfpathlineto{\pgfqpoint{1.429552in}{5.370729in}}%
\pgfpathlineto{\pgfqpoint{1.430521in}{5.372601in}}%
\pgfpathlineto{\pgfqpoint{1.438972in}{5.376315in}}%
\pgfpathlineto{\pgfqpoint{1.439651in}{5.378158in}}%
\pgfpathlineto{\pgfqpoint{1.440722in}{5.381816in}}%
\pgfpathlineto{\pgfqpoint{1.444261in}{5.388130in}}%
\pgfpathlineto{\pgfqpoint{1.448045in}{5.390804in}}%
\pgfpathlineto{\pgfqpoint{1.450710in}{5.392576in}}%
\pgfpathlineto{\pgfqpoint{1.452572in}{5.396969in}}%
\pgfpathlineto{\pgfqpoint{1.452673in}{5.399581in}}%
\pgfpathlineto{\pgfqpoint{1.454517in}{5.400447in}}%
\pgfpathlineto{\pgfqpoint{1.483009in}{5.403894in}}%
\pgfpathlineto{\pgfqpoint{1.485356in}{5.405606in}}%
\pgfpathlineto{\pgfqpoint{1.487205in}{5.409008in}}%
\pgfpathlineto{\pgfqpoint{1.487858in}{5.411540in}}%
\pgfpathlineto{\pgfqpoint{1.498330in}{5.415725in}}%
\pgfpathlineto{\pgfqpoint{1.498910in}{5.419042in}}%
\pgfpathlineto{\pgfqpoint{1.506747in}{5.423966in}}%
\pgfpathlineto{\pgfqpoint{1.509527in}{5.426407in}}%
\pgfpathlineto{\pgfqpoint{1.524234in}{5.434441in}}%
\pgfpathlineto{\pgfqpoint{1.531570in}{5.440760in}}%
\pgfpathlineto{\pgfqpoint{1.534103in}{5.444665in}}%
\pgfpathlineto{\pgfqpoint{1.534630in}{5.447763in}}%
\pgfpathlineto{\pgfqpoint{1.536530in}{5.451607in}}%
\pgfpathlineto{\pgfqpoint{1.537602in}{5.456935in}}%
\pgfpathlineto{\pgfqpoint{1.538814in}{5.458446in}}%
\pgfpathlineto{\pgfqpoint{1.549079in}{5.468892in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{5.470367in}}%
\pgfpathlineto{\pgfqpoint{1.557194in}{5.472570in}}%
\pgfpathlineto{\pgfqpoint{1.561614in}{5.474034in}}%
\pgfpathlineto{\pgfqpoint{1.565839in}{5.482010in}}%
\pgfpathlineto{\pgfqpoint{1.566919in}{5.484164in}}%
\pgfpathlineto{\pgfqpoint{1.570036in}{5.487023in}}%
\pgfpathlineto{\pgfqpoint{1.582296in}{5.491991in}}%
\pgfpathlineto{\pgfqpoint{1.585819in}{5.494107in}}%
\pgfpathlineto{\pgfqpoint{1.588978in}{5.496916in}}%
\pgfpathlineto{\pgfqpoint{1.590560in}{5.499712in}}%
\pgfpathlineto{\pgfqpoint{1.590810in}{5.502494in}}%
\pgfpathlineto{\pgfqpoint{1.593035in}{5.505954in}}%
\pgfpathlineto{\pgfqpoint{1.593504in}{5.508708in}}%
\pgfpathlineto{\pgfqpoint{1.596939in}{5.512134in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{5.514862in}}%
\pgfpathlineto{\pgfqpoint{1.602004in}{5.518256in}}%
\pgfpathlineto{\pgfqpoint{1.602115in}{5.520284in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{5.524994in}}%
\pgfpathlineto{\pgfqpoint{1.612121in}{5.527003in}}%
\pgfpathlineto{\pgfqpoint{1.618206in}{5.532334in}}%
\pgfpathlineto{\pgfqpoint{1.628831in}{5.535648in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{5.538289in}}%
\pgfpathlineto{\pgfqpoint{1.635354in}{5.542890in}}%
\pgfpathlineto{\pgfqpoint{1.637091in}{5.545509in}}%
\pgfpathlineto{\pgfqpoint{1.637739in}{5.546815in}}%
\pgfpathlineto{\pgfqpoint{1.642841in}{5.550724in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{5.558494in}}%
\pgfpathlineto{\pgfqpoint{1.646393in}{5.561071in}}%
\pgfpathlineto{\pgfqpoint{1.660277in}{5.564926in}}%
\pgfpathlineto{\pgfqpoint{1.670702in}{5.575785in}}%
\pgfpathlineto{\pgfqpoint{1.681295in}{5.580233in}}%
\pgfpathlineto{\pgfqpoint{1.685156in}{5.582136in}}%
\pgfpathlineto{\pgfqpoint{1.688396in}{5.584669in}}%
\pgfpathlineto{\pgfqpoint{1.690473in}{5.588464in}}%
\pgfpathlineto{\pgfqpoint{1.690951in}{5.590989in}}%
\pgfpathlineto{\pgfqpoint{1.691425in}{5.592882in}}%
\pgfpathlineto{\pgfqpoint{1.693140in}{5.595403in}}%
\pgfpathlineto{\pgfqpoint{1.696340in}{5.598552in}}%
\pgfpathlineto{\pgfqpoint{1.697367in}{5.601069in}}%
\pgfpathlineto{\pgfqpoint{1.699730in}{5.604214in}}%
\pgfpathlineto{\pgfqpoint{1.700059in}{5.606099in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{5.609869in}}%
\pgfpathlineto{\pgfqpoint{1.705919in}{5.613638in}}%
\pgfpathlineto{\pgfqpoint{1.706538in}{5.615522in}}%
\pgfpathlineto{\pgfqpoint{1.708743in}{5.621176in}}%
\pgfpathlineto{\pgfqpoint{1.708987in}{5.623061in}}%
\pgfpathlineto{\pgfqpoint{1.711844in}{5.626205in}}%
\pgfpathlineto{\pgfqpoint{1.712280in}{5.633760in}}%
\pgfpathlineto{\pgfqpoint{1.714222in}{5.635652in}}%
\pgfpathlineto{\pgfqpoint{1.715723in}{5.637546in}}%
\pgfpathlineto{\pgfqpoint{1.716759in}{5.640073in}}%
\pgfpathlineto{\pgfqpoint{1.719666in}{5.643237in}}%
\pgfpathlineto{\pgfqpoint{1.721100in}{5.647041in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{5.648311in}}%
\pgfpathlineto{\pgfqpoint{1.727253in}{5.650855in}}%
\pgfpathlineto{\pgfqpoint{1.728285in}{5.654679in}}%
\pgfpathlineto{\pgfqpoint{1.730960in}{5.657876in}}%
\pgfpathlineto{\pgfqpoint{1.732599in}{5.659798in}}%
\pgfpathlineto{\pgfqpoint{1.735252in}{5.668818in}}%
\pgfpathlineto{\pgfqpoint{1.740238in}{5.672711in}}%
\pgfpathlineto{\pgfqpoint{1.741670in}{5.674013in}}%
\pgfpathlineto{\pgfqpoint{1.742677in}{5.678587in}}%
\pgfpathlineto{\pgfqpoint{1.742732in}{5.679243in}}%
\pgfpathlineto{\pgfqpoint{1.753356in}{5.683191in}}%
\pgfpathlineto{\pgfqpoint{1.754148in}{5.686499in}}%
\pgfpathlineto{\pgfqpoint{1.755119in}{5.689157in}}%
\pgfpathlineto{\pgfqpoint{1.755916in}{5.691828in}}%
\pgfpathlineto{\pgfqpoint{1.759083in}{5.696532in}}%
\pgfpathlineto{\pgfqpoint{1.760823in}{5.698560in}}%
\pgfpathlineto{\pgfqpoint{1.762141in}{5.699916in}}%
\pgfpathlineto{\pgfqpoint{1.772155in}{5.704008in}}%
\pgfpathlineto{\pgfqpoint{1.773969in}{5.706755in}}%
\pgfpathlineto{\pgfqpoint{1.777298in}{5.709517in}}%
\pgfpathlineto{\pgfqpoint{1.778075in}{5.712995in}}%
\pgfpathlineto{\pgfqpoint{1.780889in}{5.715797in}}%
\pgfpathlineto{\pgfqpoint{1.788633in}{5.720036in}}%
\pgfpathlineto{\pgfqpoint{1.795681in}{5.725040in}}%
\pgfpathlineto{\pgfqpoint{1.799234in}{5.731573in}}%
\pgfpathlineto{\pgfqpoint{1.803759in}{5.736739in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{5.738230in}}%
\pgfpathlineto{\pgfqpoint{1.805355in}{5.741988in}}%
\pgfpathlineto{\pgfqpoint{1.807024in}{5.745791in}}%
\pgfpathlineto{\pgfqpoint{1.809830in}{5.755915in}}%
\pgfpathlineto{\pgfqpoint{1.816352in}{5.762335in}}%
\pgfpathlineto{\pgfqpoint{1.826114in}{5.768086in}}%
\pgfpathlineto{\pgfqpoint{1.828696in}{5.769754in}}%
\pgfpathlineto{\pgfqpoint{1.833868in}{5.775686in}}%
\pgfpathlineto{\pgfqpoint{1.835901in}{5.779146in}}%
\pgfpathlineto{\pgfqpoint{1.841590in}{5.790786in}}%
\pgfpathlineto{\pgfqpoint{1.842025in}{5.792637in}}%
\pgfpathlineto{\pgfqpoint{1.846523in}{5.797340in}}%
\pgfpathlineto{\pgfqpoint{1.847084in}{5.800218in}}%
\pgfpathlineto{\pgfqpoint{1.848151in}{5.801187in}}%
\pgfpathlineto{\pgfqpoint{1.860257in}{5.805116in}}%
\pgfpathlineto{\pgfqpoint{1.861105in}{5.807113in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{5.810151in}}%
\pgfpathlineto{\pgfqpoint{1.866522in}{5.814287in}}%
\pgfpathlineto{\pgfqpoint{1.880201in}{5.818527in}}%
\pgfpathlineto{\pgfqpoint{1.881817in}{5.819605in}}%
\pgfpathlineto{\pgfqpoint{1.883697in}{5.823988in}}%
\pgfpathlineto{\pgfqpoint{1.891582in}{5.828498in}}%
\pgfpathlineto{\pgfqpoint{1.892835in}{5.830804in}}%
\pgfpathlineto{\pgfqpoint{1.893669in}{5.833146in}}%
\pgfpathlineto{\pgfqpoint{1.894885in}{5.834331in}}%
\pgfpathlineto{\pgfqpoint{1.906991in}{5.839172in}}%
\pgfpathlineto{\pgfqpoint{1.912643in}{5.844186in}}%
\pgfpathlineto{\pgfqpoint{1.913417in}{5.845469in}}%
\pgfpathlineto{\pgfqpoint{1.914005in}{5.852075in}}%
\pgfpathlineto{\pgfqpoint{1.916490in}{5.859038in}}%
\pgfpathlineto{\pgfqpoint{1.918749in}{5.864908in}}%
\pgfpathlineto{\pgfqpoint{1.919469in}{5.869509in}}%
\pgfpathlineto{\pgfqpoint{1.926071in}{5.872682in}}%
\pgfpathlineto{\pgfqpoint{1.936527in}{5.877617in}}%
\pgfpathlineto{\pgfqpoint{1.943740in}{5.884566in}}%
\pgfpathlineto{\pgfqpoint{1.944090in}{5.890100in}}%
\pgfpathlineto{\pgfqpoint{1.944683in}{5.893964in}}%
\pgfpathlineto{\pgfqpoint{1.949553in}{5.902187in}}%
\pgfpathlineto{\pgfqpoint{1.951030in}{5.911204in}}%
\pgfpathlineto{\pgfqpoint{1.954222in}{5.916079in}}%
\pgfpathlineto{\pgfqpoint{1.959653in}{5.923957in}}%
\pgfpathlineto{\pgfqpoint{1.960449in}{5.935805in}}%
\pgfpathlineto{\pgfqpoint{1.963960in}{5.946068in}}%
\pgfpathlineto{\pgfqpoint{1.966112in}{5.953816in}}%
\pgfpathlineto{\pgfqpoint{1.966122in}{5.972611in}}%
\pgfpathlineto{\pgfqpoint{1.987374in}{5.984630in}}%
\pgfpathlineto{\pgfqpoint{1.998050in}{5.991705in}}%
\pgfpathlineto{\pgfqpoint{2.008255in}{5.999802in}}%
\pgfpathlineto{\pgfqpoint{2.015481in}{6.009342in}}%
\pgfpathlineto{\pgfqpoint{2.019160in}{6.021087in}}%
\pgfpathlineto{\pgfqpoint{2.022781in}{6.036690in}}%
\pgfpathlineto{\pgfqpoint{2.026346in}{6.061143in}}%
\pgfpathlineto{\pgfqpoint{2.026346in}{6.061143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916452in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.917647in}{4.539335in}}%
\pgfpathlineto{\pgfqpoint{0.925197in}{4.581620in}}%
\pgfpathlineto{\pgfqpoint{0.932510in}{4.617389in}}%
\pgfpathlineto{\pgfqpoint{0.944367in}{4.648390in}}%
\pgfpathlineto{\pgfqpoint{0.988483in}{4.700233in}}%
\pgfpathlineto{\pgfqpoint{1.007741in}{4.722394in}}%
\pgfpathlineto{\pgfqpoint{1.019589in}{4.742635in}}%
\pgfpathlineto{\pgfqpoint{1.027672in}{4.794596in}}%
\pgfpathlineto{\pgfqpoint{1.038587in}{4.809640in}}%
\pgfpathlineto{\pgfqpoint{1.086086in}{4.849739in}}%
\pgfpathlineto{\pgfqpoint{1.097608in}{4.861720in}}%
\pgfpathlineto{\pgfqpoint{1.126075in}{4.894398in}}%
\pgfpathlineto{\pgfqpoint{1.157124in}{4.923109in}}%
\pgfpathlineto{\pgfqpoint{1.166734in}{4.931956in}}%
\pgfpathlineto{\pgfqpoint{1.170784in}{4.948720in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{4.979080in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{4.992927in}}%
\pgfpathlineto{\pgfqpoint{1.182275in}{5.018432in}}%
\pgfpathlineto{\pgfqpoint{1.184794in}{5.035931in}}%
\pgfpathlineto{\pgfqpoint{1.188006in}{5.046930in}}%
\pgfpathlineto{\pgfqpoint{1.191698in}{5.057451in}}%
\pgfpathlineto{\pgfqpoint{1.193130in}{5.067536in}}%
\pgfpathlineto{\pgfqpoint{1.194496in}{5.086531in}}%
\pgfpathlineto{\pgfqpoint{1.194890in}{5.095501in}}%
\pgfpathlineto{\pgfqpoint{1.199648in}{5.112514in}}%
\pgfpathlineto{\pgfqpoint{1.219854in}{5.128425in}}%
\pgfpathlineto{\pgfqpoint{1.223229in}{5.139720in}}%
\pgfpathlineto{\pgfqpoint{1.225603in}{5.143374in}}%
\pgfpathlineto{\pgfqpoint{1.241069in}{5.154022in}}%
\pgfpathlineto{\pgfqpoint{1.244808in}{5.157473in}}%
\pgfpathlineto{\pgfqpoint{1.251132in}{5.167547in}}%
\pgfpathlineto{\pgfqpoint{1.252305in}{5.170817in}}%
\pgfpathlineto{\pgfqpoint{1.255070in}{5.192587in}}%
\pgfpathlineto{\pgfqpoint{1.267455in}{5.198477in}}%
\pgfpathlineto{\pgfqpoint{1.280170in}{5.204232in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{5.215366in}}%
\pgfpathlineto{\pgfqpoint{1.281986in}{5.228634in}}%
\pgfpathlineto{\pgfqpoint{1.284038in}{5.243700in}}%
\pgfpathlineto{\pgfqpoint{1.286731in}{5.246127in}}%
\pgfpathlineto{\pgfqpoint{1.300829in}{5.253276in}}%
\pgfpathlineto{\pgfqpoint{1.303034in}{5.255616in}}%
\pgfpathlineto{\pgfqpoint{1.309963in}{5.271433in}}%
\pgfpathlineto{\pgfqpoint{1.324482in}{5.280060in}}%
\pgfpathlineto{\pgfqpoint{1.328266in}{5.286350in}}%
\pgfpathlineto{\pgfqpoint{1.330423in}{5.288414in}}%
\pgfpathlineto{\pgfqpoint{1.353077in}{5.296513in}}%
\pgfpathlineto{\pgfqpoint{1.366355in}{5.302429in}}%
\pgfpathlineto{\pgfqpoint{1.368745in}{5.304373in}}%
\pgfpathlineto{\pgfqpoint{1.369240in}{5.310120in}}%
\pgfpathlineto{\pgfqpoint{1.371838in}{5.312009in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{5.317597in}}%
\pgfpathlineto{\pgfqpoint{1.411697in}{5.324872in}}%
\pgfpathlineto{\pgfqpoint{1.413225in}{5.326661in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{5.345603in}}%
\pgfpathlineto{\pgfqpoint{1.433752in}{5.350551in}}%
\pgfpathlineto{\pgfqpoint{1.436245in}{5.352181in}}%
\pgfpathlineto{\pgfqpoint{1.436941in}{5.357014in}}%
\pgfpathlineto{\pgfqpoint{1.439317in}{5.360190in}}%
\pgfpathlineto{\pgfqpoint{1.444023in}{5.364888in}}%
\pgfpathlineto{\pgfqpoint{1.449802in}{5.369508in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{5.374054in}}%
\pgfpathlineto{\pgfqpoint{1.453511in}{5.381473in}}%
\pgfpathlineto{\pgfqpoint{1.458553in}{5.387273in}}%
\pgfpathlineto{\pgfqpoint{1.460162in}{5.395758in}}%
\pgfpathlineto{\pgfqpoint{1.461811in}{5.402645in}}%
\pgfpathlineto{\pgfqpoint{1.465115in}{5.405355in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{5.408040in}}%
\pgfpathlineto{\pgfqpoint{1.470970in}{5.412022in}}%
\pgfpathlineto{\pgfqpoint{1.472170in}{5.415951in}}%
\pgfpathlineto{\pgfqpoint{1.472849in}{5.418542in}}%
\pgfpathlineto{\pgfqpoint{1.481077in}{5.423658in}}%
\pgfpathlineto{\pgfqpoint{1.481127in}{5.427438in}}%
\pgfpathlineto{\pgfqpoint{1.481710in}{5.428687in}}%
\pgfpathlineto{\pgfqpoint{1.488522in}{5.433634in}}%
\pgfpathlineto{\pgfqpoint{1.488983in}{5.437293in}}%
\pgfpathlineto{\pgfqpoint{1.490183in}{5.438502in}}%
\pgfpathlineto{\pgfqpoint{1.497513in}{5.443294in}}%
\pgfpathlineto{\pgfqpoint{1.502831in}{5.448013in}}%
\pgfpathlineto{\pgfqpoint{1.508970in}{5.452660in}}%
\pgfpathlineto{\pgfqpoint{1.512898in}{5.459505in}}%
\pgfpathlineto{\pgfqpoint{1.515352in}{5.462872in}}%
\pgfpathlineto{\pgfqpoint{1.517472in}{5.465098in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{5.469502in}}%
\pgfpathlineto{\pgfqpoint{1.524812in}{5.473847in}}%
\pgfpathlineto{\pgfqpoint{1.529183in}{5.480257in}}%
\pgfpathlineto{\pgfqpoint{1.535170in}{5.491692in}}%
\pgfpathlineto{\pgfqpoint{1.537549in}{5.496763in}}%
\pgfpathlineto{\pgfqpoint{1.539621in}{5.498770in}}%
\pgfpathlineto{\pgfqpoint{1.548900in}{5.505703in}}%
\pgfpathlineto{\pgfqpoint{1.568518in}{5.512499in}}%
\pgfpathlineto{\pgfqpoint{1.572030in}{5.517273in}}%
\pgfpathlineto{\pgfqpoint{1.579149in}{5.523850in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{5.532133in}}%
\pgfpathlineto{\pgfqpoint{1.588944in}{5.534853in}}%
\pgfpathlineto{\pgfqpoint{1.589312in}{5.537552in}}%
\pgfpathlineto{\pgfqpoint{1.603060in}{5.541121in}}%
\pgfpathlineto{\pgfqpoint{1.607894in}{5.549029in}}%
\pgfpathlineto{\pgfqpoint{1.608189in}{5.550764in}}%
\pgfpathlineto{\pgfqpoint{1.610575in}{5.552492in}}%
\pgfpathlineto{\pgfqpoint{1.614707in}{5.555068in}}%
\pgfpathlineto{\pgfqpoint{1.617229in}{5.558478in}}%
\pgfpathlineto{\pgfqpoint{1.617646in}{5.564374in}}%
\pgfpathlineto{\pgfqpoint{1.623739in}{5.569359in}}%
\pgfpathlineto{\pgfqpoint{1.631411in}{5.578343in}}%
\pgfpathlineto{\pgfqpoint{1.632105in}{5.580760in}}%
\pgfpathlineto{\pgfqpoint{1.634996in}{5.583961in}}%
\pgfpathlineto{\pgfqpoint{1.636913in}{5.587139in}}%
\pgfpathlineto{\pgfqpoint{1.639447in}{5.590293in}}%
\pgfpathlineto{\pgfqpoint{1.640486in}{5.592643in}}%
\pgfpathlineto{\pgfqpoint{1.654837in}{5.598081in}}%
\pgfpathlineto{\pgfqpoint{1.656409in}{5.599622in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{5.601924in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{5.604976in}}%
\pgfpathlineto{\pgfqpoint{1.688794in}{5.613268in}}%
\pgfpathlineto{\pgfqpoint{1.689960in}{5.616248in}}%
\pgfpathlineto{\pgfqpoint{1.699070in}{5.620684in}}%
\pgfpathlineto{\pgfqpoint{1.700865in}{5.622154in}}%
\pgfpathlineto{\pgfqpoint{1.701492in}{5.625081in}}%
\pgfpathlineto{\pgfqpoint{1.705563in}{5.628716in}}%
\pgfpathlineto{\pgfqpoint{1.707971in}{5.630886in}}%
\pgfpathlineto{\pgfqpoint{1.710470in}{5.635197in}}%
\pgfpathlineto{\pgfqpoint{1.711249in}{5.635913in}}%
\pgfpathlineto{\pgfqpoint{1.717216in}{5.638764in}}%
\pgfpathlineto{\pgfqpoint{1.718362in}{5.641602in}}%
\pgfpathlineto{\pgfqpoint{1.722175in}{5.645128in}}%
\pgfpathlineto{\pgfqpoint{1.725095in}{5.650029in}}%
\pgfpathlineto{\pgfqpoint{1.726914in}{5.654890in}}%
\pgfpathlineto{\pgfqpoint{1.732165in}{5.658338in}}%
\pgfpathlineto{\pgfqpoint{1.734056in}{5.660398in}}%
\pgfpathlineto{\pgfqpoint{1.737656in}{5.663134in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{5.665179in}}%
\pgfpathlineto{\pgfqpoint{1.746752in}{5.669250in}}%
\pgfpathlineto{\pgfqpoint{1.747785in}{5.671276in}}%
\pgfpathlineto{\pgfqpoint{1.748313in}{5.673969in}}%
\pgfpathlineto{\pgfqpoint{1.750973in}{5.677320in}}%
\pgfpathlineto{\pgfqpoint{1.754960in}{5.680657in}}%
\pgfpathlineto{\pgfqpoint{1.761108in}{5.682652in}}%
\pgfpathlineto{\pgfqpoint{1.764161in}{5.683979in}}%
\pgfpathlineto{\pgfqpoint{1.766270in}{5.687947in}}%
\pgfpathlineto{\pgfqpoint{1.770578in}{5.695172in}}%
\pgfpathlineto{\pgfqpoint{1.771493in}{5.697785in}}%
\pgfpathlineto{\pgfqpoint{1.772274in}{5.699089in}}%
\pgfpathlineto{\pgfqpoint{1.776255in}{5.701691in}}%
\pgfpathlineto{\pgfqpoint{1.777548in}{5.703637in}}%
\pgfpathlineto{\pgfqpoint{1.783333in}{5.707520in}}%
\pgfpathlineto{\pgfqpoint{1.783996in}{5.710100in}}%
\pgfpathlineto{\pgfqpoint{1.784303in}{5.711388in}}%
\pgfpathlineto{\pgfqpoint{1.788257in}{5.714602in}}%
\pgfpathlineto{\pgfqpoint{1.789533in}{5.718446in}}%
\pgfpathlineto{\pgfqpoint{1.791827in}{5.724192in}}%
\pgfpathlineto{\pgfqpoint{1.794531in}{5.726739in}}%
\pgfpathlineto{\pgfqpoint{1.799281in}{5.729916in}}%
\pgfpathlineto{\pgfqpoint{1.800539in}{5.731819in}}%
\pgfpathlineto{\pgfqpoint{1.800982in}{5.733720in}}%
\pgfpathlineto{\pgfqpoint{1.804061in}{5.737517in}}%
\pgfpathlineto{\pgfqpoint{1.807064in}{5.741938in}}%
\pgfpathlineto{\pgfqpoint{1.810997in}{5.745091in}}%
\pgfpathlineto{\pgfqpoint{1.819663in}{5.753273in}}%
\pgfpathlineto{\pgfqpoint{1.824425in}{5.755788in}}%
\pgfpathlineto{\pgfqpoint{1.825265in}{5.758302in}}%
\pgfpathlineto{\pgfqpoint{1.827471in}{5.760814in}}%
\pgfpathlineto{\pgfqpoint{1.827855in}{5.762699in}}%
\pgfpathlineto{\pgfqpoint{1.838871in}{5.767095in}}%
\pgfpathlineto{\pgfqpoint{1.840126in}{5.768352in}}%
\pgfpathlineto{\pgfqpoint{1.841048in}{5.770236in}}%
\pgfpathlineto{\pgfqpoint{1.843529in}{5.772750in}}%
\pgfpathlineto{\pgfqpoint{1.844213in}{5.775893in}}%
\pgfpathlineto{\pgfqpoint{1.845954in}{5.778409in}}%
\pgfpathlineto{\pgfqpoint{1.847125in}{5.780298in}}%
\pgfpathlineto{\pgfqpoint{1.847244in}{5.782187in}}%
\pgfpathlineto{\pgfqpoint{1.851198in}{5.784708in}}%
\pgfpathlineto{\pgfqpoint{1.868107in}{5.789758in}}%
\pgfpathlineto{\pgfqpoint{1.869281in}{5.795455in}}%
\pgfpathlineto{\pgfqpoint{1.870440in}{5.797358in}}%
\pgfpathlineto{\pgfqpoint{1.872483in}{5.799900in}}%
\pgfpathlineto{\pgfqpoint{1.873238in}{5.801809in}}%
\pgfpathlineto{\pgfqpoint{1.876804in}{5.804358in}}%
\pgfpathlineto{\pgfqpoint{1.877433in}{5.806913in}}%
\pgfpathlineto{\pgfqpoint{1.879364in}{5.809474in}}%
\pgfpathlineto{\pgfqpoint{1.879994in}{5.812041in}}%
\pgfpathlineto{\pgfqpoint{1.886062in}{5.821079in}}%
\pgfpathlineto{\pgfqpoint{1.886508in}{5.825634in}}%
\pgfpathlineto{\pgfqpoint{1.886833in}{5.826941in}}%
\pgfpathlineto{\pgfqpoint{1.888739in}{5.830217in}}%
\pgfpathlineto{\pgfqpoint{1.889902in}{5.833508in}}%
\pgfpathlineto{\pgfqpoint{1.890211in}{5.834168in}}%
\pgfpathlineto{\pgfqpoint{1.895485in}{5.838144in}}%
\pgfpathlineto{\pgfqpoint{1.897545in}{5.840141in}}%
\pgfpathlineto{\pgfqpoint{1.900581in}{5.842145in}}%
\pgfpathlineto{\pgfqpoint{1.906824in}{5.844828in}}%
\pgfpathlineto{\pgfqpoint{1.907467in}{5.848200in}}%
\pgfpathlineto{\pgfqpoint{1.909138in}{5.852275in}}%
\pgfpathlineto{\pgfqpoint{1.910249in}{5.855696in}}%
\pgfpathlineto{\pgfqpoint{1.912615in}{5.859142in}}%
\pgfpathlineto{\pgfqpoint{1.913631in}{5.860528in}}%
\pgfpathlineto{\pgfqpoint{1.918932in}{5.863312in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{5.876799in}}%
\pgfpathlineto{\pgfqpoint{1.943623in}{5.879699in}}%
\pgfpathlineto{\pgfqpoint{1.943731in}{5.881890in}}%
\pgfpathlineto{\pgfqpoint{1.944459in}{5.882623in}}%
\pgfpathlineto{\pgfqpoint{1.950975in}{5.885572in}}%
\pgfpathlineto{\pgfqpoint{1.952348in}{5.888547in}}%
\pgfpathlineto{\pgfqpoint{1.957104in}{5.891550in}}%
\pgfpathlineto{\pgfqpoint{1.963551in}{5.894581in}}%
\pgfpathlineto{\pgfqpoint{1.965496in}{5.897643in}}%
\pgfpathlineto{\pgfqpoint{1.966841in}{5.903079in}}%
\pgfpathlineto{\pgfqpoint{1.971975in}{5.906233in}}%
\pgfpathlineto{\pgfqpoint{1.973038in}{5.910227in}}%
\pgfpathlineto{\pgfqpoint{1.976107in}{5.915922in}}%
\pgfpathlineto{\pgfqpoint{1.980793in}{5.920072in}}%
\pgfpathlineto{\pgfqpoint{1.982349in}{5.921751in}}%
\pgfpathlineto{\pgfqpoint{1.989535in}{5.925147in}}%
\pgfpathlineto{\pgfqpoint{1.992507in}{5.928593in}}%
\pgfpathlineto{\pgfqpoint{1.998375in}{5.932094in}}%
\pgfpathlineto{\pgfqpoint{2.001130in}{5.935651in}}%
\pgfpathlineto{\pgfqpoint{2.005960in}{5.939270in}}%
\pgfpathlineto{\pgfqpoint{2.007604in}{5.942027in}}%
\pgfpathlineto{\pgfqpoint{2.019394in}{5.945762in}}%
\pgfpathlineto{\pgfqpoint{2.021842in}{5.948612in}}%
\pgfpathlineto{\pgfqpoint{2.023551in}{5.949571in}}%
\pgfpathlineto{\pgfqpoint{2.041464in}{5.953458in}}%
\pgfpathlineto{\pgfqpoint{2.046522in}{5.957430in}}%
\pgfpathlineto{\pgfqpoint{2.047270in}{5.960468in}}%
\pgfpathlineto{\pgfqpoint{2.050591in}{5.963561in}}%
\pgfpathlineto{\pgfqpoint{2.052430in}{5.965654in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{5.968844in}}%
\pgfpathlineto{\pgfqpoint{2.066551in}{5.973198in}}%
\pgfpathlineto{\pgfqpoint{2.069195in}{5.977675in}}%
\pgfpathlineto{\pgfqpoint{2.069857in}{5.982287in}}%
\pgfpathlineto{\pgfqpoint{2.073016in}{5.988264in}}%
\pgfpathlineto{\pgfqpoint{2.076811in}{5.997081in}}%
\pgfpathlineto{\pgfqpoint{2.083550in}{6.002392in}}%
\pgfpathlineto{\pgfqpoint{2.087234in}{6.006524in}}%
\pgfpathlineto{\pgfqpoint{2.106121in}{6.012255in}}%
\pgfpathlineto{\pgfqpoint{2.112481in}{6.018272in}}%
\pgfpathlineto{\pgfqpoint{2.126696in}{6.024620in}}%
\pgfpathlineto{\pgfqpoint{2.133030in}{6.031352in}}%
\pgfpathlineto{\pgfqpoint{2.140484in}{6.044282in}}%
\pgfpathlineto{\pgfqpoint{2.152486in}{6.050381in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{6.052504in}}%
\pgfpathlineto{\pgfqpoint{2.157352in}{6.056901in}}%
\pgfpathlineto{\pgfqpoint{2.157900in}{6.061522in}}%
\pgfpathlineto{\pgfqpoint{2.166120in}{6.074274in}}%
\pgfpathlineto{\pgfqpoint{2.176534in}{6.092804in}}%
\pgfpathlineto{\pgfqpoint{2.177525in}{6.096385in}}%
\pgfpathlineto{\pgfqpoint{2.177604in}{6.108356in}}%
\pgfpathlineto{\pgfqpoint{2.182070in}{6.112861in}}%
\pgfpathlineto{\pgfqpoint{2.196455in}{6.122928in}}%
\pgfpathlineto{\pgfqpoint{2.203325in}{6.128639in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{6.130846in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{6.130846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866190in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.875966in}{4.551503in}}%
\pgfpathlineto{\pgfqpoint{0.883643in}{4.582504in}}%
\pgfpathlineto{\pgfqpoint{0.894777in}{4.634347in}}%
\pgfpathlineto{\pgfqpoint{0.903694in}{4.656508in}}%
\pgfpathlineto{\pgfqpoint{0.957277in}{4.712636in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{4.728710in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{4.807236in}}%
\pgfpathlineto{\pgfqpoint{0.982558in}{4.818113in}}%
\pgfpathlineto{\pgfqpoint{0.982785in}{4.848033in}}%
\pgfpathlineto{\pgfqpoint{0.985956in}{4.874599in}}%
\pgfpathlineto{\pgfqpoint{0.996123in}{4.882834in}}%
\pgfpathlineto{\pgfqpoint{1.025191in}{4.890793in}}%
\pgfpathlineto{\pgfqpoint{1.074235in}{4.905957in}}%
\pgfpathlineto{\pgfqpoint{1.084710in}{4.913193in}}%
\pgfpathlineto{\pgfqpoint{1.100842in}{4.933675in}}%
\pgfpathlineto{\pgfqpoint{1.101725in}{4.952546in}}%
\pgfpathlineto{\pgfqpoint{1.103450in}{4.958521in}}%
\pgfpathlineto{\pgfqpoint{1.112170in}{4.975607in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{4.991565in}}%
\pgfpathlineto{\pgfqpoint{1.117011in}{4.996660in}}%
\pgfpathlineto{\pgfqpoint{1.141609in}{5.011332in}}%
\pgfpathlineto{\pgfqpoint{1.150851in}{5.020644in}}%
\pgfpathlineto{\pgfqpoint{1.158542in}{5.029615in}}%
\pgfpathlineto{\pgfqpoint{1.166126in}{5.050703in}}%
\pgfpathlineto{\pgfqpoint{1.171971in}{5.066362in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{5.070126in}}%
\pgfpathlineto{\pgfqpoint{1.175666in}{5.073834in}}%
\pgfpathlineto{\pgfqpoint{1.186940in}{5.084637in}}%
\pgfpathlineto{\pgfqpoint{1.188349in}{5.091587in}}%
\pgfpathlineto{\pgfqpoint{1.189416in}{5.098348in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{5.111346in}}%
\pgfpathlineto{\pgfqpoint{1.200501in}{5.120671in}}%
\pgfpathlineto{\pgfqpoint{1.202288in}{5.135484in}}%
\pgfpathlineto{\pgfqpoint{1.203369in}{5.141176in}}%
\pgfpathlineto{\pgfqpoint{1.211029in}{5.149480in}}%
\pgfpathlineto{\pgfqpoint{1.218221in}{5.152189in}}%
\pgfpathlineto{\pgfqpoint{1.265591in}{5.160149in}}%
\pgfpathlineto{\pgfqpoint{1.270389in}{5.162748in}}%
\pgfpathlineto{\pgfqpoint{1.278001in}{5.180241in}}%
\pgfpathlineto{\pgfqpoint{1.282468in}{5.187390in}}%
\pgfpathlineto{\pgfqpoint{1.300505in}{5.194348in}}%
\pgfpathlineto{\pgfqpoint{1.304692in}{5.196626in}}%
\pgfpathlineto{\pgfqpoint{1.308773in}{5.203345in}}%
\pgfpathlineto{\pgfqpoint{1.309114in}{5.207730in}}%
\pgfpathlineto{\pgfqpoint{1.309137in}{5.209896in}}%
\pgfpathlineto{\pgfqpoint{1.309851in}{5.212043in}}%
\pgfpathlineto{\pgfqpoint{1.320562in}{5.218384in}}%
\pgfpathlineto{\pgfqpoint{1.322294in}{5.220464in}}%
\pgfpathlineto{\pgfqpoint{1.324074in}{5.226608in}}%
\pgfpathlineto{\pgfqpoint{1.339770in}{5.234585in}}%
\pgfpathlineto{\pgfqpoint{1.347867in}{5.240416in}}%
\pgfpathlineto{\pgfqpoint{1.352705in}{5.246122in}}%
\pgfpathlineto{\pgfqpoint{1.353924in}{5.247998in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{5.258986in}}%
\pgfpathlineto{\pgfqpoint{1.355130in}{5.260775in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{5.267815in}}%
\pgfpathlineto{\pgfqpoint{1.358119in}{5.272979in}}%
\pgfpathlineto{\pgfqpoint{1.363574in}{5.281376in}}%
\pgfpathlineto{\pgfqpoint{1.367682in}{5.291128in}}%
\pgfpathlineto{\pgfqpoint{1.381580in}{5.297444in}}%
\pgfpathlineto{\pgfqpoint{1.394127in}{5.309667in}}%
\pgfpathlineto{\pgfqpoint{1.395114in}{5.312642in}}%
\pgfpathlineto{\pgfqpoint{1.401739in}{5.317048in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{5.324243in}}%
\pgfpathlineto{\pgfqpoint{1.414707in}{5.329872in}}%
\pgfpathlineto{\pgfqpoint{1.415849in}{5.334024in}}%
\pgfpathlineto{\pgfqpoint{1.418084in}{5.338117in}}%
\pgfpathlineto{\pgfqpoint{1.430714in}{5.343487in}}%
\pgfpathlineto{\pgfqpoint{1.433146in}{5.347451in}}%
\pgfpathlineto{\pgfqpoint{1.438217in}{5.350065in}}%
\pgfpathlineto{\pgfqpoint{1.443676in}{5.352656in}}%
\pgfpathlineto{\pgfqpoint{1.448016in}{5.359037in}}%
\pgfpathlineto{\pgfqpoint{1.453194in}{5.365285in}}%
\pgfpathlineto{\pgfqpoint{1.454911in}{5.368973in}}%
\pgfpathlineto{\pgfqpoint{1.455371in}{5.370192in}}%
\pgfpathlineto{\pgfqpoint{1.460378in}{5.373821in}}%
\pgfpathlineto{\pgfqpoint{1.462792in}{5.376217in}}%
\pgfpathlineto{\pgfqpoint{1.464362in}{5.378594in}}%
\pgfpathlineto{\pgfqpoint{1.469154in}{5.380954in}}%
\pgfpathlineto{\pgfqpoint{1.474746in}{5.383295in}}%
\pgfpathlineto{\pgfqpoint{1.476679in}{5.387925in}}%
\pgfpathlineto{\pgfqpoint{1.483599in}{5.391354in}}%
\pgfpathlineto{\pgfqpoint{1.484137in}{5.393619in}}%
\pgfpathlineto{\pgfqpoint{1.484529in}{5.395868in}}%
\pgfpathlineto{\pgfqpoint{1.491700in}{5.401421in}}%
\pgfpathlineto{\pgfqpoint{1.493927in}{5.403616in}}%
\pgfpathlineto{\pgfqpoint{1.495517in}{5.410111in}}%
\pgfpathlineto{\pgfqpoint{1.496191in}{5.413311in}}%
\pgfpathlineto{\pgfqpoint{1.496602in}{5.415427in}}%
\pgfpathlineto{\pgfqpoint{1.498709in}{5.418575in}}%
\pgfpathlineto{\pgfqpoint{1.503620in}{5.420657in}}%
\pgfpathlineto{\pgfqpoint{1.519968in}{5.426826in}}%
\pgfpathlineto{\pgfqpoint{1.520955in}{5.429869in}}%
\pgfpathlineto{\pgfqpoint{1.528024in}{5.433883in}}%
\pgfpathlineto{\pgfqpoint{1.529434in}{5.443717in}}%
\pgfpathlineto{\pgfqpoint{1.529667in}{5.447573in}}%
\pgfpathlineto{\pgfqpoint{1.534252in}{5.451387in}}%
\pgfpathlineto{\pgfqpoint{1.540796in}{5.454221in}}%
\pgfpathlineto{\pgfqpoint{1.541462in}{5.456097in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{5.460746in}}%
\pgfpathlineto{\pgfqpoint{1.544607in}{5.466247in}}%
\pgfpathlineto{\pgfqpoint{1.545141in}{5.467156in}}%
\pgfpathlineto{\pgfqpoint{1.547580in}{5.468062in}}%
\pgfpathlineto{\pgfqpoint{1.563745in}{5.471666in}}%
\pgfpathlineto{\pgfqpoint{1.568968in}{5.474346in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{5.477007in}}%
\pgfpathlineto{\pgfqpoint{1.573368in}{5.479649in}}%
\pgfpathlineto{\pgfqpoint{1.575593in}{5.481400in}}%
\pgfpathlineto{\pgfqpoint{1.577737in}{5.484011in}}%
\pgfpathlineto{\pgfqpoint{1.578317in}{5.486606in}}%
\pgfpathlineto{\pgfqpoint{1.587475in}{5.491742in}}%
\pgfpathlineto{\pgfqpoint{1.589980in}{5.494285in}}%
\pgfpathlineto{\pgfqpoint{1.594129in}{5.499322in}}%
\pgfpathlineto{\pgfqpoint{1.598226in}{5.501818in}}%
\pgfpathlineto{\pgfqpoint{1.598674in}{5.507581in}}%
\pgfpathlineto{\pgfqpoint{1.608115in}{5.511648in}}%
\pgfpathlineto{\pgfqpoint{1.608844in}{5.515676in}}%
\pgfpathlineto{\pgfqpoint{1.610010in}{5.521252in}}%
\pgfpathlineto{\pgfqpoint{1.610098in}{5.522043in}}%
\pgfpathlineto{\pgfqpoint{1.619369in}{5.527538in}}%
\pgfpathlineto{\pgfqpoint{1.623885in}{5.532966in}}%
\pgfpathlineto{\pgfqpoint{1.624556in}{5.535272in}}%
\pgfpathlineto{\pgfqpoint{1.625868in}{5.539850in}}%
\pgfpathlineto{\pgfqpoint{1.630251in}{5.546634in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{5.552585in}}%
\pgfpathlineto{\pgfqpoint{1.636430in}{5.555533in}}%
\pgfpathlineto{\pgfqpoint{1.637038in}{5.557733in}}%
\pgfpathlineto{\pgfqpoint{1.642177in}{5.560652in}}%
\pgfpathlineto{\pgfqpoint{1.643300in}{5.564999in}}%
\pgfpathlineto{\pgfqpoint{1.645705in}{5.567878in}}%
\pgfpathlineto{\pgfqpoint{1.649767in}{5.572167in}}%
\pgfpathlineto{\pgfqpoint{1.650958in}{5.573589in}}%
\pgfpathlineto{\pgfqpoint{1.651965in}{5.576422in}}%
\pgfpathlineto{\pgfqpoint{1.656707in}{5.582746in}}%
\pgfpathlineto{\pgfqpoint{1.660474in}{5.584839in}}%
\pgfpathlineto{\pgfqpoint{1.662576in}{5.586231in}}%
\pgfpathlineto{\pgfqpoint{1.665173in}{5.589003in}}%
\pgfpathlineto{\pgfqpoint{1.678710in}{5.598612in}}%
\pgfpathlineto{\pgfqpoint{1.684408in}{5.601331in}}%
\pgfpathlineto{\pgfqpoint{1.686532in}{5.603364in}}%
\pgfpathlineto{\pgfqpoint{1.687228in}{5.605390in}}%
\pgfpathlineto{\pgfqpoint{1.705278in}{5.610095in}}%
\pgfpathlineto{\pgfqpoint{1.707752in}{5.613438in}}%
\pgfpathlineto{\pgfqpoint{1.715359in}{5.617429in}}%
\pgfpathlineto{\pgfqpoint{1.716697in}{5.620079in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{5.622720in}}%
\pgfpathlineto{\pgfqpoint{1.721763in}{5.625352in}}%
\pgfpathlineto{\pgfqpoint{1.728435in}{5.633202in}}%
\pgfpathlineto{\pgfqpoint{1.728824in}{5.634504in}}%
\pgfpathlineto{\pgfqpoint{1.730859in}{5.638399in}}%
\pgfpathlineto{\pgfqpoint{1.736158in}{5.642279in}}%
\pgfpathlineto{\pgfqpoint{1.739323in}{5.646145in}}%
\pgfpathlineto{\pgfqpoint{1.743097in}{5.648073in}}%
\pgfpathlineto{\pgfqpoint{1.744977in}{5.650639in}}%
\pgfpathlineto{\pgfqpoint{1.748315in}{5.653839in}}%
\pgfpathlineto{\pgfqpoint{1.750959in}{5.658306in}}%
\pgfpathlineto{\pgfqpoint{1.755429in}{5.667834in}}%
\pgfpathlineto{\pgfqpoint{1.757169in}{5.669100in}}%
\pgfpathlineto{\pgfqpoint{1.760127in}{5.670998in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{5.672894in}}%
\pgfpathlineto{\pgfqpoint{1.766266in}{5.676051in}}%
\pgfpathlineto{\pgfqpoint{1.768729in}{5.677944in}}%
\pgfpathlineto{\pgfqpoint{1.772333in}{5.679834in}}%
\pgfpathlineto{\pgfqpoint{1.772344in}{5.681724in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{5.683613in}}%
\pgfpathlineto{\pgfqpoint{1.776674in}{5.685500in}}%
\pgfpathlineto{\pgfqpoint{1.778992in}{5.688016in}}%
\pgfpathlineto{\pgfqpoint{1.779837in}{5.689273in}}%
\pgfpathlineto{\pgfqpoint{1.781239in}{5.694300in}}%
\pgfpathlineto{\pgfqpoint{1.782134in}{5.696184in}}%
\pgfpathlineto{\pgfqpoint{1.782675in}{5.698069in}}%
\pgfpathlineto{\pgfqpoint{1.785606in}{5.700581in}}%
\pgfpathlineto{\pgfqpoint{1.786117in}{5.702465in}}%
\pgfpathlineto{\pgfqpoint{1.789973in}{5.704978in}}%
\pgfpathlineto{\pgfqpoint{1.790425in}{5.706864in}}%
\pgfpathlineto{\pgfqpoint{1.793817in}{5.709378in}}%
\pgfpathlineto{\pgfqpoint{1.796240in}{5.716931in}}%
\pgfpathlineto{\pgfqpoint{1.797169in}{5.718822in}}%
\pgfpathlineto{\pgfqpoint{1.798645in}{5.725136in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{5.727668in}}%
\pgfpathlineto{\pgfqpoint{1.801482in}{5.729569in}}%
\pgfpathlineto{\pgfqpoint{1.806985in}{5.732107in}}%
\pgfpathlineto{\pgfqpoint{1.807901in}{5.735922in}}%
\pgfpathlineto{\pgfqpoint{1.810409in}{5.739749in}}%
\pgfpathlineto{\pgfqpoint{1.814175in}{5.745512in}}%
\pgfpathlineto{\pgfqpoint{1.815447in}{5.748084in}}%
\pgfpathlineto{\pgfqpoint{1.821441in}{5.752601in}}%
\pgfpathlineto{\pgfqpoint{1.822655in}{5.757142in}}%
\pgfpathlineto{\pgfqpoint{1.825435in}{5.759748in}}%
\pgfpathlineto{\pgfqpoint{1.830179in}{5.762363in}}%
\pgfpathlineto{\pgfqpoint{1.831952in}{5.764330in}}%
\pgfpathlineto{\pgfqpoint{1.832787in}{5.768282in}}%
\pgfpathlineto{\pgfqpoint{1.833323in}{5.770930in}}%
\pgfpathlineto{\pgfqpoint{1.838592in}{5.774922in}}%
\pgfpathlineto{\pgfqpoint{1.840394in}{5.779615in}}%
\pgfpathlineto{\pgfqpoint{1.842296in}{5.782314in}}%
\pgfpathlineto{\pgfqpoint{1.844348in}{5.785027in}}%
\pgfpathlineto{\pgfqpoint{1.845416in}{5.787071in}}%
\pgfpathlineto{\pgfqpoint{1.846818in}{5.791875in}}%
\pgfpathlineto{\pgfqpoint{1.847689in}{5.794642in}}%
\pgfpathlineto{\pgfqpoint{1.849075in}{5.796728in}}%
\pgfpathlineto{\pgfqpoint{1.851994in}{5.800228in}}%
\pgfpathlineto{\pgfqpoint{1.861144in}{5.803758in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{5.806604in}}%
\pgfpathlineto{\pgfqpoint{1.863886in}{5.810912in}}%
\pgfpathlineto{\pgfqpoint{1.869451in}{5.813813in}}%
\pgfpathlineto{\pgfqpoint{1.873359in}{5.823409in}}%
\pgfpathlineto{\pgfqpoint{1.876033in}{5.825664in}}%
\pgfpathlineto{\pgfqpoint{1.877259in}{5.827176in}}%
\pgfpathlineto{\pgfqpoint{1.877778in}{5.829458in}}%
\pgfpathlineto{\pgfqpoint{1.883181in}{5.832527in}}%
\pgfpathlineto{\pgfqpoint{1.883650in}{5.835629in}}%
\pgfpathlineto{\pgfqpoint{1.888558in}{5.845955in}}%
\pgfpathlineto{\pgfqpoint{1.891367in}{5.850036in}}%
\pgfpathlineto{\pgfqpoint{1.891623in}{5.851687in}}%
\pgfpathlineto{\pgfqpoint{1.893596in}{5.853350in}}%
\pgfpathlineto{\pgfqpoint{1.901036in}{5.858407in}}%
\pgfpathlineto{\pgfqpoint{1.901805in}{5.861840in}}%
\pgfpathlineto{\pgfqpoint{1.903678in}{5.864450in}}%
\pgfpathlineto{\pgfqpoint{1.920223in}{5.868870in}}%
\pgfpathlineto{\pgfqpoint{1.928417in}{5.870664in}}%
\pgfpathlineto{\pgfqpoint{1.932442in}{5.874298in}}%
\pgfpathlineto{\pgfqpoint{1.939720in}{5.877068in}}%
\pgfpathlineto{\pgfqpoint{1.941622in}{5.879876in}}%
\pgfpathlineto{\pgfqpoint{1.945630in}{5.888557in}}%
\pgfpathlineto{\pgfqpoint{1.946772in}{5.892551in}}%
\pgfpathlineto{\pgfqpoint{1.947823in}{5.894582in}}%
\pgfpathlineto{\pgfqpoint{1.956923in}{5.901888in}}%
\pgfpathlineto{\pgfqpoint{1.957256in}{5.904036in}}%
\pgfpathlineto{\pgfqpoint{1.957326in}{5.906212in}}%
\pgfpathlineto{\pgfqpoint{1.960014in}{5.911789in}}%
\pgfpathlineto{\pgfqpoint{1.960776in}{5.915235in}}%
\pgfpathlineto{\pgfqpoint{1.961295in}{5.918762in}}%
\pgfpathlineto{\pgfqpoint{1.966587in}{5.923603in}}%
\pgfpathlineto{\pgfqpoint{1.969673in}{5.928617in}}%
\pgfpathlineto{\pgfqpoint{1.971982in}{5.931195in}}%
\pgfpathlineto{\pgfqpoint{1.980483in}{5.933823in}}%
\pgfpathlineto{\pgfqpoint{1.990248in}{5.936506in}}%
\pgfpathlineto{\pgfqpoint{1.995805in}{5.942045in}}%
\pgfpathlineto{\pgfqpoint{1.998197in}{5.946368in}}%
\pgfpathlineto{\pgfqpoint{1.998831in}{5.952386in}}%
\pgfpathlineto{\pgfqpoint{2.003808in}{5.957113in}}%
\pgfpathlineto{\pgfqpoint{2.005222in}{5.960378in}}%
\pgfpathlineto{\pgfqpoint{2.006275in}{5.963743in}}%
\pgfpathlineto{\pgfqpoint{2.010506in}{5.968997in}}%
\pgfpathlineto{\pgfqpoint{2.011345in}{5.970809in}}%
\pgfpathlineto{\pgfqpoint{2.012519in}{5.978395in}}%
\pgfpathlineto{\pgfqpoint{2.016882in}{5.991015in}}%
\pgfpathlineto{\pgfqpoint{2.022973in}{5.995635in}}%
\pgfpathlineto{\pgfqpoint{2.029491in}{6.000510in}}%
\pgfpathlineto{\pgfqpoint{2.037251in}{6.011189in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{6.020236in}}%
\pgfpathlineto{\pgfqpoint{2.070065in}{6.034267in}}%
\pgfpathlineto{\pgfqpoint{2.092433in}{6.042470in}}%
\pgfpathlineto{\pgfqpoint{2.102854in}{6.046975in}}%
\pgfpathlineto{\pgfqpoint{2.106169in}{6.051811in}}%
\pgfpathlineto{\pgfqpoint{2.110390in}{6.069061in}}%
\pgfpathlineto{\pgfqpoint{2.115238in}{6.076136in}}%
\pgfpathlineto{\pgfqpoint{2.119986in}{6.084233in}}%
\pgfpathlineto{\pgfqpoint{2.124638in}{6.093773in}}%
\pgfpathlineto{\pgfqpoint{2.146621in}{6.121120in}}%
\pgfpathlineto{\pgfqpoint{2.155308in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{2.155308in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930527in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.941495in}{4.562406in}}%
\pgfpathlineto{\pgfqpoint{0.958955in}{4.614133in}}%
\pgfpathlineto{\pgfqpoint{0.965363in}{4.656418in}}%
\pgfpathlineto{\pgfqpoint{0.971598in}{4.692187in}}%
\pgfpathlineto{\pgfqpoint{0.983585in}{4.750546in}}%
\pgfpathlineto{\pgfqpoint{1.001925in}{4.836063in}}%
\pgfpathlineto{\pgfqpoint{1.006170in}{4.853320in}}%
\pgfpathlineto{\pgfqpoint{1.022057in}{4.869395in}}%
\pgfpathlineto{\pgfqpoint{1.069647in}{4.911915in}}%
\pgfpathlineto{\pgfqpoint{1.082278in}{4.924537in}}%
\pgfpathlineto{\pgfqpoint{1.092472in}{4.979158in}}%
\pgfpathlineto{\pgfqpoint{1.093756in}{5.015284in}}%
\pgfpathlineto{\pgfqpoint{1.105442in}{5.023518in}}%
\pgfpathlineto{\pgfqpoint{1.136926in}{5.039180in}}%
\pgfpathlineto{\pgfqpoint{1.164632in}{5.053878in}}%
\pgfpathlineto{\pgfqpoint{1.165327in}{5.060901in}}%
\pgfpathlineto{\pgfqpoint{1.165386in}{5.080816in}}%
\pgfpathlineto{\pgfqpoint{1.167720in}{5.087103in}}%
\pgfpathlineto{\pgfqpoint{1.205261in}{5.110729in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{5.116291in}}%
\pgfpathlineto{\pgfqpoint{1.223511in}{5.161329in}}%
\pgfpathlineto{\pgfqpoint{1.242319in}{5.178953in}}%
\pgfpathlineto{\pgfqpoint{1.245456in}{5.183168in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{5.199341in}}%
\pgfpathlineto{\pgfqpoint{1.257723in}{5.203224in}}%
\pgfpathlineto{\pgfqpoint{1.301087in}{5.214519in}}%
\pgfpathlineto{\pgfqpoint{1.313906in}{5.218172in}}%
\pgfpathlineto{\pgfqpoint{1.323321in}{5.225321in}}%
\pgfpathlineto{\pgfqpoint{1.335498in}{5.235675in}}%
\pgfpathlineto{\pgfqpoint{1.352236in}{5.252030in}}%
\pgfpathlineto{\pgfqpoint{1.370502in}{5.264388in}}%
\pgfpathlineto{\pgfqpoint{1.372885in}{5.267385in}}%
\pgfpathlineto{\pgfqpoint{1.379360in}{5.279030in}}%
\pgfpathlineto{\pgfqpoint{1.383242in}{5.292874in}}%
\pgfpathlineto{\pgfqpoint{1.383446in}{5.303432in}}%
\pgfpathlineto{\pgfqpoint{1.384338in}{5.306005in}}%
\pgfpathlineto{\pgfqpoint{1.390393in}{5.316047in}}%
\pgfpathlineto{\pgfqpoint{1.401242in}{5.328074in}}%
\pgfpathlineto{\pgfqpoint{1.405252in}{5.339569in}}%
\pgfpathlineto{\pgfqpoint{1.411925in}{5.348414in}}%
\pgfpathlineto{\pgfqpoint{1.420129in}{5.352728in}}%
\pgfpathlineto{\pgfqpoint{1.433241in}{5.359068in}}%
\pgfpathlineto{\pgfqpoint{1.462255in}{5.369309in}}%
\pgfpathlineto{\pgfqpoint{1.473538in}{5.379171in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{5.392395in}}%
\pgfpathlineto{\pgfqpoint{1.485535in}{5.396057in}}%
\pgfpathlineto{\pgfqpoint{1.494570in}{5.403237in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{5.405002in}}%
\pgfpathlineto{\pgfqpoint{1.521030in}{5.411953in}}%
\pgfpathlineto{\pgfqpoint{1.523266in}{5.413664in}}%
\pgfpathlineto{\pgfqpoint{1.524711in}{5.423710in}}%
\pgfpathlineto{\pgfqpoint{1.525245in}{5.430210in}}%
\pgfpathlineto{\pgfqpoint{1.526357in}{5.434988in}}%
\pgfpathlineto{\pgfqpoint{1.527537in}{5.436563in}}%
\pgfpathlineto{\pgfqpoint{1.535852in}{5.442775in}}%
\pgfpathlineto{\pgfqpoint{1.538395in}{5.447345in}}%
\pgfpathlineto{\pgfqpoint{1.539842in}{5.450352in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{5.457732in}}%
\pgfpathlineto{\pgfqpoint{1.544847in}{5.464927in}}%
\pgfpathlineto{\pgfqpoint{1.550641in}{5.471947in}}%
\pgfpathlineto{\pgfqpoint{1.553771in}{5.478801in}}%
\pgfpathlineto{\pgfqpoint{1.556072in}{5.488136in}}%
\pgfpathlineto{\pgfqpoint{1.556471in}{5.489446in}}%
\pgfpathlineto{\pgfqpoint{1.560053in}{5.493340in}}%
\pgfpathlineto{\pgfqpoint{1.569325in}{5.503485in}}%
\pgfpathlineto{\pgfqpoint{1.573039in}{5.514506in}}%
\pgfpathlineto{\pgfqpoint{1.573513in}{5.519279in}}%
\pgfpathlineto{\pgfqpoint{1.587449in}{5.529757in}}%
\pgfpathlineto{\pgfqpoint{1.588217in}{5.532038in}}%
\pgfpathlineto{\pgfqpoint{1.589720in}{5.541003in}}%
\pgfpathlineto{\pgfqpoint{1.592107in}{5.545392in}}%
\pgfpathlineto{\pgfqpoint{1.595401in}{5.547564in}}%
\pgfpathlineto{\pgfqpoint{1.601360in}{5.550796in}}%
\pgfpathlineto{\pgfqpoint{1.602294in}{5.552932in}}%
\pgfpathlineto{\pgfqpoint{1.604956in}{5.562378in}}%
\pgfpathlineto{\pgfqpoint{1.607484in}{5.566490in}}%
\pgfpathlineto{\pgfqpoint{1.614389in}{5.571561in}}%
\pgfpathlineto{\pgfqpoint{1.621495in}{5.575564in}}%
\pgfpathlineto{\pgfqpoint{1.621974in}{5.579519in}}%
\pgfpathlineto{\pgfqpoint{1.623003in}{5.580501in}}%
\pgfpathlineto{\pgfqpoint{1.633283in}{5.585369in}}%
\pgfpathlineto{\pgfqpoint{1.637106in}{5.589215in}}%
\pgfpathlineto{\pgfqpoint{1.656240in}{5.594905in}}%
\pgfpathlineto{\pgfqpoint{1.674648in}{5.603273in}}%
\pgfpathlineto{\pgfqpoint{1.682325in}{5.606931in}}%
\pgfpathlineto{\pgfqpoint{1.685830in}{5.612350in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{5.615030in}}%
\pgfpathlineto{\pgfqpoint{1.694015in}{5.616806in}}%
\pgfpathlineto{\pgfqpoint{1.711526in}{5.622084in}}%
\pgfpathlineto{\pgfqpoint{1.716166in}{5.623827in}}%
\pgfpathlineto{\pgfqpoint{1.717778in}{5.633276in}}%
\pgfpathlineto{\pgfqpoint{1.719716in}{5.635813in}}%
\pgfpathlineto{\pgfqpoint{1.728640in}{5.640007in}}%
\pgfpathlineto{\pgfqpoint{1.729062in}{5.644157in}}%
\pgfpathlineto{\pgfqpoint{1.731983in}{5.648265in}}%
\pgfpathlineto{\pgfqpoint{1.736617in}{5.652333in}}%
\pgfpathlineto{\pgfqpoint{1.738901in}{5.657162in}}%
\pgfpathlineto{\pgfqpoint{1.740365in}{5.660351in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{5.662727in}}%
\pgfpathlineto{\pgfqpoint{1.751775in}{5.666659in}}%
\pgfpathlineto{\pgfqpoint{1.751883in}{5.669780in}}%
\pgfpathlineto{\pgfqpoint{1.753861in}{5.671332in}}%
\pgfpathlineto{\pgfqpoint{1.758158in}{5.674420in}}%
\pgfpathlineto{\pgfqpoint{1.759729in}{5.677487in}}%
\pgfpathlineto{\pgfqpoint{1.767499in}{5.681293in}}%
\pgfpathlineto{\pgfqpoint{1.770683in}{5.688066in}}%
\pgfpathlineto{\pgfqpoint{1.783152in}{5.696218in}}%
\pgfpathlineto{\pgfqpoint{1.785195in}{5.698418in}}%
\pgfpathlineto{\pgfqpoint{1.804883in}{5.702790in}}%
\pgfpathlineto{\pgfqpoint{1.806216in}{5.707125in}}%
\pgfpathlineto{\pgfqpoint{1.807042in}{5.709279in}}%
\pgfpathlineto{\pgfqpoint{1.811049in}{5.712851in}}%
\pgfpathlineto{\pgfqpoint{1.812373in}{5.721331in}}%
\pgfpathlineto{\pgfqpoint{1.813698in}{5.724129in}}%
\pgfpathlineto{\pgfqpoint{1.814512in}{5.726220in}}%
\pgfpathlineto{\pgfqpoint{1.814569in}{5.728303in}}%
\pgfpathlineto{\pgfqpoint{1.815272in}{5.728996in}}%
\pgfpathlineto{\pgfqpoint{1.826289in}{5.732448in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{5.737932in}}%
\pgfpathlineto{\pgfqpoint{1.827445in}{5.739296in}}%
\pgfpathlineto{\pgfqpoint{1.832169in}{5.747422in}}%
\pgfpathlineto{\pgfqpoint{1.834045in}{5.750109in}}%
\pgfpathlineto{\pgfqpoint{1.835124in}{5.752787in}}%
\pgfpathlineto{\pgfqpoint{1.835433in}{5.754122in}}%
\pgfpathlineto{\pgfqpoint{1.837634in}{5.755455in}}%
\pgfpathlineto{\pgfqpoint{1.842259in}{5.758114in}}%
\pgfpathlineto{\pgfqpoint{1.842921in}{5.762745in}}%
\pgfpathlineto{\pgfqpoint{1.843195in}{5.764063in}}%
\pgfpathlineto{\pgfqpoint{1.849635in}{5.768661in}}%
\pgfpathlineto{\pgfqpoint{1.855361in}{5.772583in}}%
\pgfpathlineto{\pgfqpoint{1.859547in}{5.776489in}}%
\pgfpathlineto{\pgfqpoint{1.860809in}{5.779731in}}%
\pgfpathlineto{\pgfqpoint{1.864378in}{5.782964in}}%
\pgfpathlineto{\pgfqpoint{1.865323in}{5.788115in}}%
\pgfpathlineto{\pgfqpoint{1.867384in}{5.789400in}}%
\pgfpathlineto{\pgfqpoint{1.871851in}{5.791964in}}%
\pgfpathlineto{\pgfqpoint{1.874537in}{5.795801in}}%
\pgfpathlineto{\pgfqpoint{1.876289in}{5.798991in}}%
\pgfpathlineto{\pgfqpoint{1.877451in}{5.801537in}}%
\pgfpathlineto{\pgfqpoint{1.877629in}{5.803444in}}%
\pgfpathlineto{\pgfqpoint{1.881070in}{5.807251in}}%
\pgfpathlineto{\pgfqpoint{1.881545in}{5.809152in}}%
\pgfpathlineto{\pgfqpoint{1.883587in}{5.810417in}}%
\pgfpathlineto{\pgfqpoint{1.888083in}{5.812947in}}%
\pgfpathlineto{\pgfqpoint{1.893058in}{5.820519in}}%
\pgfpathlineto{\pgfqpoint{1.893149in}{5.821149in}}%
\pgfpathlineto{\pgfqpoint{1.896214in}{5.822409in}}%
\pgfpathlineto{\pgfqpoint{1.904153in}{5.825556in}}%
\pgfpathlineto{\pgfqpoint{1.908175in}{5.828071in}}%
\pgfpathlineto{\pgfqpoint{1.915344in}{5.834984in}}%
\pgfpathlineto{\pgfqpoint{1.917334in}{5.836869in}}%
\pgfpathlineto{\pgfqpoint{1.917989in}{5.840009in}}%
\pgfpathlineto{\pgfqpoint{1.919035in}{5.841894in}}%
\pgfpathlineto{\pgfqpoint{1.923174in}{5.843778in}}%
\pgfpathlineto{\pgfqpoint{1.926543in}{5.845663in}}%
\pgfpathlineto{\pgfqpoint{1.927504in}{5.848805in}}%
\pgfpathlineto{\pgfqpoint{1.930199in}{5.851320in}}%
\pgfpathlineto{\pgfqpoint{1.939098in}{5.854466in}}%
\pgfpathlineto{\pgfqpoint{1.939626in}{5.857615in}}%
\pgfpathlineto{\pgfqpoint{1.944002in}{5.863924in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{5.872156in}}%
\pgfpathlineto{\pgfqpoint{1.946931in}{5.874698in}}%
\pgfpathlineto{\pgfqpoint{1.950785in}{5.876607in}}%
\pgfpathlineto{\pgfqpoint{1.954318in}{5.878519in}}%
\pgfpathlineto{\pgfqpoint{1.957152in}{5.881712in}}%
\pgfpathlineto{\pgfqpoint{1.959217in}{5.887482in}}%
\pgfpathlineto{\pgfqpoint{1.962733in}{5.891347in}}%
\pgfpathlineto{\pgfqpoint{1.964593in}{5.893933in}}%
\pgfpathlineto{\pgfqpoint{1.968465in}{5.898477in}}%
\pgfpathlineto{\pgfqpoint{1.969331in}{5.900432in}}%
\pgfpathlineto{\pgfqpoint{1.970025in}{5.902393in}}%
\pgfpathlineto{\pgfqpoint{1.975040in}{5.905672in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{5.908306in}}%
\pgfpathlineto{\pgfqpoint{1.978334in}{5.910951in}}%
\pgfpathlineto{\pgfqpoint{1.979565in}{5.912278in}}%
\pgfpathlineto{\pgfqpoint{1.981377in}{5.914939in}}%
\pgfpathlineto{\pgfqpoint{1.997128in}{5.920973in}}%
\pgfpathlineto{\pgfqpoint{1.997484in}{5.922322in}}%
\pgfpathlineto{\pgfqpoint{1.997851in}{5.925032in}}%
\pgfpathlineto{\pgfqpoint{1.999880in}{5.931182in}}%
\pgfpathlineto{\pgfqpoint{2.000169in}{5.933941in}}%
\pgfpathlineto{\pgfqpoint{2.004804in}{5.938110in}}%
\pgfpathlineto{\pgfqpoint{2.005413in}{5.945152in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{5.948003in}}%
\pgfpathlineto{\pgfqpoint{2.010074in}{5.955956in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{5.958156in}}%
\pgfpathlineto{\pgfqpoint{2.017613in}{5.961112in}}%
\pgfpathlineto{\pgfqpoint{2.018833in}{5.967860in}}%
\pgfpathlineto{\pgfqpoint{2.024569in}{5.970142in}}%
\pgfpathlineto{\pgfqpoint{2.029756in}{5.972441in}}%
\pgfpathlineto{\pgfqpoint{2.034060in}{5.976314in}}%
\pgfpathlineto{\pgfqpoint{2.035986in}{5.979449in}}%
\pgfpathlineto{\pgfqpoint{2.040990in}{5.983420in}}%
\pgfpathlineto{\pgfqpoint{2.041862in}{5.986639in}}%
\pgfpathlineto{\pgfqpoint{2.048396in}{5.990721in}}%
\pgfpathlineto{\pgfqpoint{2.048809in}{5.994034in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{5.995708in}}%
\pgfpathlineto{\pgfqpoint{2.055225in}{5.998241in}}%
\pgfpathlineto{\pgfqpoint{2.055606in}{6.002525in}}%
\pgfpathlineto{\pgfqpoint{2.062047in}{6.006892in}}%
\pgfpathlineto{\pgfqpoint{2.081627in}{6.014983in}}%
\pgfpathlineto{\pgfqpoint{2.085801in}{6.025334in}}%
\pgfpathlineto{\pgfqpoint{2.087375in}{6.028257in}}%
\pgfpathlineto{\pgfqpoint{2.093609in}{6.033235in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{6.040452in}}%
\pgfpathlineto{\pgfqpoint{2.094643in}{6.042572in}}%
\pgfpathlineto{\pgfqpoint{2.097642in}{6.045805in}}%
\pgfpathlineto{\pgfqpoint{2.099823in}{6.047996in}}%
\pgfpathlineto{\pgfqpoint{2.100081in}{6.052473in}}%
\pgfpathlineto{\pgfqpoint{2.102009in}{6.053613in}}%
\pgfpathlineto{\pgfqpoint{2.128342in}{6.058261in}}%
\pgfpathlineto{\pgfqpoint{2.131880in}{6.059447in}}%
\pgfpathlineto{\pgfqpoint{2.143860in}{6.070584in}}%
\pgfpathlineto{\pgfqpoint{2.143879in}{6.075842in}}%
\pgfpathlineto{\pgfqpoint{2.144600in}{6.077190in}}%
\pgfpathlineto{\pgfqpoint{2.151988in}{6.082730in}}%
\pgfpathlineto{\pgfqpoint{2.152632in}{6.084154in}}%
\pgfpathlineto{\pgfqpoint{2.153319in}{6.096200in}}%
\pgfpathlineto{\pgfqpoint{2.153734in}{6.097797in}}%
\pgfpathlineto{\pgfqpoint{2.162055in}{6.107901in}}%
\pgfpathlineto{\pgfqpoint{2.165899in}{6.113337in}}%
\pgfpathlineto{\pgfqpoint{2.178542in}{6.123103in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{6.133980in}}%
\pgfpathlineto{\pgfqpoint{2.183294in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{2.183294in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717637in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.761286in}{4.568992in}}%
\pgfpathlineto{\pgfqpoint{0.786458in}{4.591152in}}%
\pgfpathlineto{\pgfqpoint{0.794512in}{4.611394in}}%
\pgfpathlineto{\pgfqpoint{0.802399in}{4.647281in}}%
\pgfpathlineto{\pgfqpoint{0.806289in}{4.663355in}}%
\pgfpathlineto{\pgfqpoint{0.819586in}{4.705875in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{4.718498in}}%
\pgfpathlineto{\pgfqpoint{0.856442in}{4.752758in}}%
\pgfpathlineto{\pgfqpoint{0.861380in}{4.763157in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{4.791867in}}%
\pgfpathlineto{\pgfqpoint{0.957668in}{4.817478in}}%
\pgfpathlineto{\pgfqpoint{0.979797in}{4.825438in}}%
\pgfpathlineto{\pgfqpoint{0.981693in}{4.847838in}}%
\pgfpathlineto{\pgfqpoint{0.988116in}{4.854862in}}%
\pgfpathlineto{\pgfqpoint{1.017210in}{4.868320in}}%
\pgfpathlineto{\pgfqpoint{1.030490in}{4.874776in}}%
\pgfpathlineto{\pgfqpoint{1.037974in}{4.881063in}}%
\pgfpathlineto{\pgfqpoint{1.051355in}{4.898996in}}%
\pgfpathlineto{\pgfqpoint{1.077589in}{4.921006in}}%
\pgfpathlineto{\pgfqpoint{1.100444in}{4.936294in}}%
\pgfpathlineto{\pgfqpoint{1.116358in}{4.941183in}}%
\pgfpathlineto{\pgfqpoint{1.163517in}{4.950677in}}%
\pgfpathlineto{\pgfqpoint{1.183920in}{4.955289in}}%
\pgfpathlineto{\pgfqpoint{1.189552in}{4.959816in}}%
\pgfpathlineto{\pgfqpoint{1.189973in}{4.977128in}}%
\pgfpathlineto{\pgfqpoint{1.191242in}{4.989356in}}%
\pgfpathlineto{\pgfqpoint{1.194580in}{5.001006in}}%
\pgfpathlineto{\pgfqpoint{1.197455in}{5.004771in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{5.015733in}}%
\pgfpathlineto{\pgfqpoint{1.214426in}{5.022781in}}%
\pgfpathlineto{\pgfqpoint{1.217419in}{5.029635in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{5.042804in}}%
\pgfpathlineto{\pgfqpoint{1.246445in}{5.058348in}}%
\pgfpathlineto{\pgfqpoint{1.250937in}{5.064307in}}%
\pgfpathlineto{\pgfqpoint{1.253747in}{5.075820in}}%
\pgfpathlineto{\pgfqpoint{1.266522in}{5.084125in}}%
\pgfpathlineto{\pgfqpoint{1.269391in}{5.086834in}}%
\pgfpathlineto{\pgfqpoint{1.271261in}{5.094793in}}%
\pgfpathlineto{\pgfqpoint{1.274987in}{5.099965in}}%
\pgfpathlineto{\pgfqpoint{1.279220in}{5.105035in}}%
\pgfpathlineto{\pgfqpoint{1.283879in}{5.114886in}}%
\pgfpathlineto{\pgfqpoint{1.288885in}{5.131271in}}%
\pgfpathlineto{\pgfqpoint{1.294249in}{5.135769in}}%
\pgfpathlineto{\pgfqpoint{1.300202in}{5.140191in}}%
\pgfpathlineto{\pgfqpoint{1.303801in}{5.148819in}}%
\pgfpathlineto{\pgfqpoint{1.309230in}{5.155109in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{5.157172in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{5.163270in}}%
\pgfpathlineto{\pgfqpoint{1.340455in}{5.165271in}}%
\pgfpathlineto{\pgfqpoint{1.341117in}{5.171188in}}%
\pgfpathlineto{\pgfqpoint{1.349627in}{5.178878in}}%
\pgfpathlineto{\pgfqpoint{1.360786in}{5.184505in}}%
\pgfpathlineto{\pgfqpoint{1.362472in}{5.186355in}}%
\pgfpathlineto{\pgfqpoint{1.363029in}{5.193631in}}%
\pgfpathlineto{\pgfqpoint{1.364879in}{5.198963in}}%
\pgfpathlineto{\pgfqpoint{1.369877in}{5.205914in}}%
\pgfpathlineto{\pgfqpoint{1.370735in}{5.212693in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{5.219310in}}%
\pgfpathlineto{\pgfqpoint{1.374416in}{5.224171in}}%
\pgfpathlineto{\pgfqpoint{1.380888in}{5.230523in}}%
\pgfpathlineto{\pgfqpoint{1.381017in}{5.241305in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{5.247287in}}%
\pgfpathlineto{\pgfqpoint{1.391885in}{5.253146in}}%
\pgfpathlineto{\pgfqpoint{1.393459in}{5.257463in}}%
\pgfpathlineto{\pgfqpoint{1.397573in}{5.261716in}}%
\pgfpathlineto{\pgfqpoint{1.414893in}{5.278132in}}%
\pgfpathlineto{\pgfqpoint{1.424095in}{5.283406in}}%
\pgfpathlineto{\pgfqpoint{1.426516in}{5.288588in}}%
\pgfpathlineto{\pgfqpoint{1.430442in}{5.293681in}}%
\pgfpathlineto{\pgfqpoint{1.431029in}{5.302393in}}%
\pgfpathlineto{\pgfqpoint{1.437063in}{5.310862in}}%
\pgfpathlineto{\pgfqpoint{1.443054in}{5.321419in}}%
\pgfpathlineto{\pgfqpoint{1.448315in}{5.324860in}}%
\pgfpathlineto{\pgfqpoint{1.456693in}{5.328263in}}%
\pgfpathlineto{\pgfqpoint{1.458210in}{5.330512in}}%
\pgfpathlineto{\pgfqpoint{1.461174in}{5.338261in}}%
\pgfpathlineto{\pgfqpoint{1.463742in}{5.342605in}}%
\pgfpathlineto{\pgfqpoint{1.465397in}{5.345826in}}%
\pgfpathlineto{\pgfqpoint{1.468887in}{5.350071in}}%
\pgfpathlineto{\pgfqpoint{1.471002in}{5.353219in}}%
\pgfpathlineto{\pgfqpoint{1.478685in}{5.357371in}}%
\pgfpathlineto{\pgfqpoint{1.482510in}{5.361471in}}%
\pgfpathlineto{\pgfqpoint{1.483701in}{5.368528in}}%
\pgfpathlineto{\pgfqpoint{1.486229in}{5.372495in}}%
\pgfpathlineto{\pgfqpoint{1.489816in}{5.376417in}}%
\pgfpathlineto{\pgfqpoint{1.490959in}{5.379329in}}%
\pgfpathlineto{\pgfqpoint{1.496121in}{5.383175in}}%
\pgfpathlineto{\pgfqpoint{1.498510in}{5.399981in}}%
\pgfpathlineto{\pgfqpoint{1.503486in}{5.401800in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{5.403611in}}%
\pgfpathlineto{\pgfqpoint{1.511483in}{5.407206in}}%
\pgfpathlineto{\pgfqpoint{1.512567in}{5.412534in}}%
\pgfpathlineto{\pgfqpoint{1.514854in}{5.417788in}}%
\pgfpathlineto{\pgfqpoint{1.518134in}{5.421250in}}%
\pgfpathlineto{\pgfqpoint{1.519006in}{5.422970in}}%
\pgfpathlineto{\pgfqpoint{1.522967in}{5.424682in}}%
\pgfpathlineto{\pgfqpoint{1.527667in}{5.426387in}}%
\pgfpathlineto{\pgfqpoint{1.528326in}{5.428084in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{5.429774in}}%
\pgfpathlineto{\pgfqpoint{1.543728in}{5.436462in}}%
\pgfpathlineto{\pgfqpoint{1.545039in}{5.438942in}}%
\pgfpathlineto{\pgfqpoint{1.552350in}{5.443042in}}%
\pgfpathlineto{\pgfqpoint{1.554772in}{5.445483in}}%
\pgfpathlineto{\pgfqpoint{1.561090in}{5.448714in}}%
\pgfpathlineto{\pgfqpoint{1.562541in}{5.455897in}}%
\pgfpathlineto{\pgfqpoint{1.563602in}{5.457477in}}%
\pgfpathlineto{\pgfqpoint{1.567220in}{5.460620in}}%
\pgfpathlineto{\pgfqpoint{1.568241in}{5.462962in}}%
\pgfpathlineto{\pgfqpoint{1.574901in}{5.467610in}}%
\pgfpathlineto{\pgfqpoint{1.579101in}{5.470683in}}%
\pgfpathlineto{\pgfqpoint{1.579991in}{5.471448in}}%
\pgfpathlineto{\pgfqpoint{1.592013in}{5.476011in}}%
\pgfpathlineto{\pgfqpoint{1.594860in}{5.478275in}}%
\pgfpathlineto{\pgfqpoint{1.598286in}{5.482026in}}%
\pgfpathlineto{\pgfqpoint{1.602976in}{5.486489in}}%
\pgfpathlineto{\pgfqpoint{1.603565in}{5.490178in}}%
\pgfpathlineto{\pgfqpoint{1.605666in}{5.495297in}}%
\pgfpathlineto{\pgfqpoint{1.607163in}{5.497475in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{5.501085in}}%
\pgfpathlineto{\pgfqpoint{1.609006in}{5.501804in}}%
\pgfpathlineto{\pgfqpoint{1.614141in}{5.505385in}}%
\pgfpathlineto{\pgfqpoint{1.615167in}{5.507523in}}%
\pgfpathlineto{\pgfqpoint{1.621603in}{5.510360in}}%
\pgfpathlineto{\pgfqpoint{1.622175in}{5.513183in}}%
\pgfpathlineto{\pgfqpoint{1.623472in}{5.515992in}}%
\pgfpathlineto{\pgfqpoint{1.623797in}{5.518090in}}%
\pgfpathlineto{\pgfqpoint{1.626215in}{5.521570in}}%
\pgfpathlineto{\pgfqpoint{1.627754in}{5.526408in}}%
\pgfpathlineto{\pgfqpoint{1.631766in}{5.533938in}}%
\pgfpathlineto{\pgfqpoint{1.632987in}{5.537332in}}%
\pgfpathlineto{\pgfqpoint{1.633949in}{5.540035in}}%
\pgfpathlineto{\pgfqpoint{1.634718in}{5.541382in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{5.544070in}}%
\pgfpathlineto{\pgfqpoint{1.639007in}{5.548749in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{5.551410in}}%
\pgfpathlineto{\pgfqpoint{1.649006in}{5.558023in}}%
\pgfpathlineto{\pgfqpoint{1.650030in}{5.560654in}}%
\pgfpathlineto{\pgfqpoint{1.655992in}{5.563931in}}%
\pgfpathlineto{\pgfqpoint{1.658000in}{5.568498in}}%
\pgfpathlineto{\pgfqpoint{1.659012in}{5.573692in}}%
\pgfpathlineto{\pgfqpoint{1.660988in}{5.575632in}}%
\pgfpathlineto{\pgfqpoint{1.665984in}{5.578214in}}%
\pgfpathlineto{\pgfqpoint{1.667705in}{5.581433in}}%
\pgfpathlineto{\pgfqpoint{1.668253in}{5.582718in}}%
\pgfpathlineto{\pgfqpoint{1.671743in}{5.585284in}}%
\pgfpathlineto{\pgfqpoint{1.672193in}{5.589762in}}%
\pgfpathlineto{\pgfqpoint{1.678170in}{5.595497in}}%
\pgfpathlineto{\pgfqpoint{1.680313in}{5.597404in}}%
\pgfpathlineto{\pgfqpoint{1.681955in}{5.604378in}}%
\pgfpathlineto{\pgfqpoint{1.685562in}{5.606907in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{5.608802in}}%
\pgfpathlineto{\pgfqpoint{1.691666in}{5.614479in}}%
\pgfpathlineto{\pgfqpoint{1.694022in}{5.618257in}}%
\pgfpathlineto{\pgfqpoint{1.695076in}{5.621403in}}%
\pgfpathlineto{\pgfqpoint{1.697597in}{5.624546in}}%
\pgfpathlineto{\pgfqpoint{1.700059in}{5.626432in}}%
\pgfpathlineto{\pgfqpoint{1.705809in}{5.630829in}}%
\pgfpathlineto{\pgfqpoint{1.706944in}{5.632713in}}%
\pgfpathlineto{\pgfqpoint{1.714958in}{5.638367in}}%
\pgfpathlineto{\pgfqpoint{1.717228in}{5.639623in}}%
\pgfpathlineto{\pgfqpoint{1.718510in}{5.642765in}}%
\pgfpathlineto{\pgfqpoint{1.719089in}{5.645910in}}%
\pgfpathlineto{\pgfqpoint{1.720561in}{5.647168in}}%
\pgfpathlineto{\pgfqpoint{1.723770in}{5.649686in}}%
\pgfpathlineto{\pgfqpoint{1.728578in}{5.654728in}}%
\pgfpathlineto{\pgfqpoint{1.730566in}{5.656622in}}%
\pgfpathlineto{\pgfqpoint{1.731640in}{5.659149in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{5.661046in}}%
\pgfpathlineto{\pgfqpoint{1.734053in}{5.663580in}}%
\pgfpathlineto{\pgfqpoint{1.734870in}{5.667387in}}%
\pgfpathlineto{\pgfqpoint{1.736726in}{5.669930in}}%
\pgfpathlineto{\pgfqpoint{1.743211in}{5.672479in}}%
\pgfpathlineto{\pgfqpoint{1.745903in}{5.679515in}}%
\pgfpathlineto{\pgfqpoint{1.757260in}{5.683373in}}%
\pgfpathlineto{\pgfqpoint{1.765784in}{5.687246in}}%
\pgfpathlineto{\pgfqpoint{1.766065in}{5.689189in}}%
\pgfpathlineto{\pgfqpoint{1.773167in}{5.696353in}}%
\pgfpathlineto{\pgfqpoint{1.778796in}{5.698975in}}%
\pgfpathlineto{\pgfqpoint{1.779872in}{5.704911in}}%
\pgfpathlineto{\pgfqpoint{1.783912in}{5.713587in}}%
\pgfpathlineto{\pgfqpoint{1.786760in}{5.716282in}}%
\pgfpathlineto{\pgfqpoint{1.798067in}{5.718992in}}%
\pgfpathlineto{\pgfqpoint{1.801097in}{5.721716in}}%
\pgfpathlineto{\pgfqpoint{1.801255in}{5.723769in}}%
\pgfpathlineto{\pgfqpoint{1.805074in}{5.727210in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{5.736987in}}%
\pgfpathlineto{\pgfqpoint{1.810878in}{5.739823in}}%
\pgfpathlineto{\pgfqpoint{1.810955in}{5.741963in}}%
\pgfpathlineto{\pgfqpoint{1.814536in}{5.744115in}}%
\pgfpathlineto{\pgfqpoint{1.816040in}{5.745557in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{5.747730in}}%
\pgfpathlineto{\pgfqpoint{1.823813in}{5.750648in}}%
\pgfpathlineto{\pgfqpoint{1.831625in}{5.758054in}}%
\pgfpathlineto{\pgfqpoint{1.833709in}{5.760308in}}%
\pgfpathlineto{\pgfqpoint{1.835446in}{5.762579in}}%
\pgfpathlineto{\pgfqpoint{1.836224in}{5.764102in}}%
\pgfpathlineto{\pgfqpoint{1.844335in}{5.767172in}}%
\pgfpathlineto{\pgfqpoint{1.854384in}{5.770274in}}%
\pgfpathlineto{\pgfqpoint{1.858117in}{5.774199in}}%
\pgfpathlineto{\pgfqpoint{1.860544in}{5.776581in}}%
\pgfpathlineto{\pgfqpoint{1.861850in}{5.778985in}}%
\pgfpathlineto{\pgfqpoint{1.869063in}{5.783040in}}%
\pgfpathlineto{\pgfqpoint{1.874736in}{5.788830in}}%
\pgfpathlineto{\pgfqpoint{1.875365in}{5.791354in}}%
\pgfpathlineto{\pgfqpoint{1.879208in}{5.794762in}}%
\pgfpathlineto{\pgfqpoint{1.879602in}{5.797352in}}%
\pgfpathlineto{\pgfqpoint{1.886161in}{5.803515in}}%
\pgfpathlineto{\pgfqpoint{1.888914in}{5.805309in}}%
\pgfpathlineto{\pgfqpoint{1.893362in}{5.808029in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{5.812644in}}%
\pgfpathlineto{\pgfqpoint{1.896112in}{5.814521in}}%
\pgfpathlineto{\pgfqpoint{1.904598in}{5.819294in}}%
\pgfpathlineto{\pgfqpoint{1.909997in}{5.822217in}}%
\pgfpathlineto{\pgfqpoint{1.911051in}{5.825188in}}%
\pgfpathlineto{\pgfqpoint{1.917299in}{5.831282in}}%
\pgfpathlineto{\pgfqpoint{1.918592in}{5.833363in}}%
\pgfpathlineto{\pgfqpoint{1.920651in}{5.843064in}}%
\pgfpathlineto{\pgfqpoint{1.921856in}{5.845302in}}%
\pgfpathlineto{\pgfqpoint{1.927560in}{5.849879in}}%
\pgfpathlineto{\pgfqpoint{1.930166in}{5.861991in}}%
\pgfpathlineto{\pgfqpoint{1.930933in}{5.863262in}}%
\pgfpathlineto{\pgfqpoint{1.938729in}{5.868468in}}%
\pgfpathlineto{\pgfqpoint{1.942343in}{5.879555in}}%
\pgfpathlineto{\pgfqpoint{1.950536in}{5.891758in}}%
\pgfpathlineto{\pgfqpoint{1.951432in}{5.895023in}}%
\pgfpathlineto{\pgfqpoint{1.956778in}{5.901861in}}%
\pgfpathlineto{\pgfqpoint{1.979360in}{5.913040in}}%
\pgfpathlineto{\pgfqpoint{1.983629in}{5.915031in}}%
\pgfpathlineto{\pgfqpoint{1.985870in}{5.917063in}}%
\pgfpathlineto{\pgfqpoint{1.988873in}{5.923435in}}%
\pgfpathlineto{\pgfqpoint{1.998907in}{5.932684in}}%
\pgfpathlineto{\pgfqpoint{1.999813in}{5.940323in}}%
\pgfpathlineto{\pgfqpoint{2.001465in}{5.943032in}}%
\pgfpathlineto{\pgfqpoint{2.011965in}{5.951748in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{5.958148in}}%
\pgfpathlineto{\pgfqpoint{2.020009in}{5.965144in}}%
\pgfpathlineto{\pgfqpoint{2.023233in}{5.981620in}}%
\pgfpathlineto{\pgfqpoint{2.029717in}{5.991686in}}%
\pgfpathlineto{\pgfqpoint{2.032892in}{5.997397in}}%
\pgfpathlineto{\pgfqpoint{2.037180in}{6.003706in}}%
\pgfpathlineto{\pgfqpoint{2.042663in}{6.010780in}}%
\pgfpathlineto{\pgfqpoint{2.048019in}{6.018878in}}%
\pgfpathlineto{\pgfqpoint{2.053253in}{6.028418in}}%
\pgfpathlineto{\pgfqpoint{2.055978in}{6.040163in}}%
\pgfpathlineto{\pgfqpoint{2.057812in}{6.055765in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{6.080218in}}%
\pgfpathlineto{\pgfqpoint{2.059631in}{6.080218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684643in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.686471in}{4.565592in}}%
\pgfpathlineto{\pgfqpoint{0.697646in}{4.578214in}}%
\pgfpathlineto{\pgfqpoint{0.739169in}{4.601598in}}%
\pgfpathlineto{\pgfqpoint{0.774360in}{4.622874in}}%
\pgfpathlineto{\pgfqpoint{0.840312in}{4.642395in}}%
\pgfpathlineto{\pgfqpoint{0.868723in}{4.651584in}}%
\pgfpathlineto{\pgfqpoint{0.894022in}{4.660431in}}%
\pgfpathlineto{\pgfqpoint{0.913278in}{4.668961in}}%
\pgfpathlineto{\pgfqpoint{0.927499in}{4.700319in}}%
\pgfpathlineto{\pgfqpoint{0.933676in}{4.707555in}}%
\pgfpathlineto{\pgfqpoint{0.964503in}{4.734493in}}%
\pgfpathlineto{\pgfqpoint{0.988667in}{4.758713in}}%
\pgfpathlineto{\pgfqpoint{0.993640in}{4.764406in}}%
\pgfpathlineto{\pgfqpoint{1.006356in}{4.785927in}}%
\pgfpathlineto{\pgfqpoint{1.012347in}{4.791021in}}%
\pgfpathlineto{\pgfqpoint{1.040193in}{4.810394in}}%
\pgfpathlineto{\pgfqpoint{1.051890in}{4.832630in}}%
\pgfpathlineto{\pgfqpoint{1.062883in}{4.849073in}}%
\pgfpathlineto{\pgfqpoint{1.065349in}{4.856901in}}%
\pgfpathlineto{\pgfqpoint{1.068631in}{4.868196in}}%
\pgfpathlineto{\pgfqpoint{1.081807in}{4.885948in}}%
\pgfpathlineto{\pgfqpoint{1.086870in}{4.899293in}}%
\pgfpathlineto{\pgfqpoint{1.105049in}{4.905707in}}%
\pgfpathlineto{\pgfqpoint{1.123028in}{4.911962in}}%
\pgfpathlineto{\pgfqpoint{1.129836in}{4.915032in}}%
\pgfpathlineto{\pgfqpoint{1.132666in}{4.929846in}}%
\pgfpathlineto{\pgfqpoint{1.132986in}{4.941104in}}%
\pgfpathlineto{\pgfqpoint{1.142005in}{4.954510in}}%
\pgfpathlineto{\pgfqpoint{1.143500in}{4.964752in}}%
\pgfpathlineto{\pgfqpoint{1.147452in}{4.969724in}}%
\pgfpathlineto{\pgfqpoint{1.157843in}{4.981751in}}%
\pgfpathlineto{\pgfqpoint{1.161502in}{4.986410in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{4.988709in}}%
\pgfpathlineto{\pgfqpoint{1.162870in}{4.997706in}}%
\pgfpathlineto{\pgfqpoint{1.165543in}{5.004257in}}%
\pgfpathlineto{\pgfqpoint{1.167321in}{5.008535in}}%
\pgfpathlineto{\pgfqpoint{1.168177in}{5.018937in}}%
\pgfpathlineto{\pgfqpoint{1.170477in}{5.026975in}}%
\pgfpathlineto{\pgfqpoint{1.184739in}{5.036693in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{5.044222in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{5.046072in}}%
\pgfpathlineto{\pgfqpoint{1.222406in}{5.053348in}}%
\pgfpathlineto{\pgfqpoint{1.235727in}{5.063909in}}%
\pgfpathlineto{\pgfqpoint{1.245982in}{5.070730in}}%
\pgfpathlineto{\pgfqpoint{1.253237in}{5.077387in}}%
\pgfpathlineto{\pgfqpoint{1.254029in}{5.085489in}}%
\pgfpathlineto{\pgfqpoint{1.258920in}{5.091806in}}%
\pgfpathlineto{\pgfqpoint{1.270693in}{5.099507in}}%
\pgfpathlineto{\pgfqpoint{1.273050in}{5.107004in}}%
\pgfpathlineto{\pgfqpoint{1.282475in}{5.122837in}}%
\pgfpathlineto{\pgfqpoint{1.284632in}{5.125624in}}%
\pgfpathlineto{\pgfqpoint{1.290923in}{5.129756in}}%
\pgfpathlineto{\pgfqpoint{1.295307in}{5.132478in}}%
\pgfpathlineto{\pgfqpoint{1.299911in}{5.139176in}}%
\pgfpathlineto{\pgfqpoint{1.306196in}{5.144427in}}%
\pgfpathlineto{\pgfqpoint{1.306734in}{5.147018in}}%
\pgfpathlineto{\pgfqpoint{1.307399in}{5.152133in}}%
\pgfpathlineto{\pgfqpoint{1.310506in}{5.159646in}}%
\pgfpathlineto{\pgfqpoint{1.311789in}{5.162110in}}%
\pgfpathlineto{\pgfqpoint{1.326093in}{5.169383in}}%
\pgfpathlineto{\pgfqpoint{1.328600in}{5.175315in}}%
\pgfpathlineto{\pgfqpoint{1.330565in}{5.178820in}}%
\pgfpathlineto{\pgfqpoint{1.337688in}{5.184577in}}%
\pgfpathlineto{\pgfqpoint{1.340617in}{5.192462in}}%
\pgfpathlineto{\pgfqpoint{1.345973in}{5.202322in}}%
\pgfpathlineto{\pgfqpoint{1.348992in}{5.206609in}}%
\pgfpathlineto{\pgfqpoint{1.350653in}{5.210841in}}%
\pgfpathlineto{\pgfqpoint{1.351291in}{5.215018in}}%
\pgfpathlineto{\pgfqpoint{1.356809in}{5.222205in}}%
\pgfpathlineto{\pgfqpoint{1.358924in}{5.225238in}}%
\pgfpathlineto{\pgfqpoint{1.361362in}{5.232212in}}%
\pgfpathlineto{\pgfqpoint{1.361981in}{5.236134in}}%
\pgfpathlineto{\pgfqpoint{1.362565in}{5.238078in}}%
\pgfpathlineto{\pgfqpoint{1.368125in}{5.242892in}}%
\pgfpathlineto{\pgfqpoint{1.371293in}{5.256030in}}%
\pgfpathlineto{\pgfqpoint{1.373449in}{5.259697in}}%
\pgfpathlineto{\pgfqpoint{1.379275in}{5.264230in}}%
\pgfpathlineto{\pgfqpoint{1.379628in}{5.267816in}}%
\pgfpathlineto{\pgfqpoint{1.389675in}{5.273132in}}%
\pgfpathlineto{\pgfqpoint{1.390696in}{5.276634in}}%
\pgfpathlineto{\pgfqpoint{1.394777in}{5.280104in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{5.288646in}}%
\pgfpathlineto{\pgfqpoint{1.398243in}{5.292012in}}%
\pgfpathlineto{\pgfqpoint{1.398299in}{5.299482in}}%
\pgfpathlineto{\pgfqpoint{1.402561in}{5.302759in}}%
\pgfpathlineto{\pgfqpoint{1.409471in}{5.308431in}}%
\pgfpathlineto{\pgfqpoint{1.412251in}{5.312436in}}%
\pgfpathlineto{\pgfqpoint{1.415240in}{5.316404in}}%
\pgfpathlineto{\pgfqpoint{1.416832in}{5.320337in}}%
\pgfpathlineto{\pgfqpoint{1.417273in}{5.321900in}}%
\pgfpathlineto{\pgfqpoint{1.422218in}{5.325783in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{5.329633in}}%
\pgfpathlineto{\pgfqpoint{1.427898in}{5.334970in}}%
\pgfpathlineto{\pgfqpoint{1.429795in}{5.337239in}}%
\pgfpathlineto{\pgfqpoint{1.432230in}{5.339496in}}%
\pgfpathlineto{\pgfqpoint{1.443657in}{5.344723in}}%
\pgfpathlineto{\pgfqpoint{1.445756in}{5.346946in}}%
\pgfpathlineto{\pgfqpoint{1.446180in}{5.349895in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{5.358639in}}%
\pgfpathlineto{\pgfqpoint{1.459242in}{5.360802in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{5.365102in}}%
\pgfpathlineto{\pgfqpoint{1.460206in}{5.366528in}}%
\pgfpathlineto{\pgfqpoint{1.463805in}{5.369369in}}%
\pgfpathlineto{\pgfqpoint{1.468513in}{5.372195in}}%
\pgfpathlineto{\pgfqpoint{1.470451in}{5.373603in}}%
\pgfpathlineto{\pgfqpoint{1.472224in}{5.379897in}}%
\pgfpathlineto{\pgfqpoint{1.475014in}{5.383365in}}%
\pgfpathlineto{\pgfqpoint{1.476321in}{5.389558in}}%
\pgfpathlineto{\pgfqpoint{1.482420in}{5.392973in}}%
\pgfpathlineto{\pgfqpoint{1.482859in}{5.395693in}}%
\pgfpathlineto{\pgfqpoint{1.487619in}{5.399077in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{5.402444in}}%
\pgfpathlineto{\pgfqpoint{1.501549in}{5.411127in}}%
\pgfpathlineto{\pgfqpoint{1.511849in}{5.415762in}}%
\pgfpathlineto{\pgfqpoint{1.514365in}{5.417740in}}%
\pgfpathlineto{\pgfqpoint{1.515679in}{5.420371in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{5.424301in}}%
\pgfpathlineto{\pgfqpoint{1.528086in}{5.434056in}}%
\pgfpathlineto{\pgfqpoint{1.534242in}{5.438576in}}%
\pgfpathlineto{\pgfqpoint{1.542392in}{5.441793in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{5.444360in}}%
\pgfpathlineto{\pgfqpoint{1.551723in}{5.450117in}}%
\pgfpathlineto{\pgfqpoint{1.553549in}{5.453305in}}%
\pgfpathlineto{\pgfqpoint{1.558809in}{5.460928in}}%
\pgfpathlineto{\pgfqpoint{1.560157in}{5.462829in}}%
\pgfpathlineto{\pgfqpoint{1.561177in}{5.469151in}}%
\pgfpathlineto{\pgfqpoint{1.563483in}{5.479862in}}%
\pgfpathlineto{\pgfqpoint{1.568915in}{5.483635in}}%
\pgfpathlineto{\pgfqpoint{1.571257in}{5.486148in}}%
\pgfpathlineto{\pgfqpoint{1.577792in}{5.491174in}}%
\pgfpathlineto{\pgfqpoint{1.580189in}{5.495571in}}%
\pgfpathlineto{\pgfqpoint{1.581043in}{5.498083in}}%
\pgfpathlineto{\pgfqpoint{1.581172in}{5.499968in}}%
\pgfpathlineto{\pgfqpoint{1.586857in}{5.503740in}}%
\pgfpathlineto{\pgfqpoint{1.587725in}{5.508143in}}%
\pgfpathlineto{\pgfqpoint{1.588323in}{5.509403in}}%
\pgfpathlineto{\pgfqpoint{1.590985in}{5.511923in}}%
\pgfpathlineto{\pgfqpoint{1.598762in}{5.515076in}}%
\pgfpathlineto{\pgfqpoint{1.600706in}{5.518866in}}%
\pgfpathlineto{\pgfqpoint{1.602474in}{5.527739in}}%
\pgfpathlineto{\pgfqpoint{1.603395in}{5.532834in}}%
\pgfpathlineto{\pgfqpoint{1.605476in}{5.536668in}}%
\pgfpathlineto{\pgfqpoint{1.607454in}{5.539874in}}%
\pgfpathlineto{\pgfqpoint{1.610652in}{5.545670in}}%
\pgfpathlineto{\pgfqpoint{1.613110in}{5.547610in}}%
\pgfpathlineto{\pgfqpoint{1.617974in}{5.550204in}}%
\pgfpathlineto{\pgfqpoint{1.618504in}{5.553457in}}%
\pgfpathlineto{\pgfqpoint{1.621776in}{5.556725in}}%
\pgfpathlineto{\pgfqpoint{1.622341in}{5.559349in}}%
\pgfpathlineto{\pgfqpoint{1.631658in}{5.563304in}}%
\pgfpathlineto{\pgfqpoint{1.634574in}{5.565955in}}%
\pgfpathlineto{\pgfqpoint{1.636323in}{5.570620in}}%
\pgfpathlineto{\pgfqpoint{1.637234in}{5.571960in}}%
\pgfpathlineto{\pgfqpoint{1.640220in}{5.575324in}}%
\pgfpathlineto{\pgfqpoint{1.640860in}{5.578709in}}%
\pgfpathlineto{\pgfqpoint{1.641921in}{5.580750in}}%
\pgfpathlineto{\pgfqpoint{1.654350in}{5.582800in}}%
\pgfpathlineto{\pgfqpoint{1.662724in}{5.584172in}}%
\pgfpathlineto{\pgfqpoint{1.665211in}{5.588310in}}%
\pgfpathlineto{\pgfqpoint{1.669389in}{5.591787in}}%
\pgfpathlineto{\pgfqpoint{1.673901in}{5.595293in}}%
\pgfpathlineto{\pgfqpoint{1.679299in}{5.601680in}}%
\pgfpathlineto{\pgfqpoint{1.680733in}{5.604552in}}%
\pgfpathlineto{\pgfqpoint{1.682002in}{5.614789in}}%
\pgfpathlineto{\pgfqpoint{1.682716in}{5.617023in}}%
\pgfpathlineto{\pgfqpoint{1.689055in}{5.620025in}}%
\pgfpathlineto{\pgfqpoint{1.690543in}{5.620780in}}%
\pgfpathlineto{\pgfqpoint{1.691216in}{5.625350in}}%
\pgfpathlineto{\pgfqpoint{1.693760in}{5.631554in}}%
\pgfpathlineto{\pgfqpoint{1.705137in}{5.635502in}}%
\pgfpathlineto{\pgfqpoint{1.705549in}{5.638702in}}%
\pgfpathlineto{\pgfqpoint{1.718132in}{5.642757in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{5.650226in}}%
\pgfpathlineto{\pgfqpoint{1.721309in}{5.655339in}}%
\pgfpathlineto{\pgfqpoint{1.722303in}{5.658812in}}%
\pgfpathlineto{\pgfqpoint{1.724873in}{5.663232in}}%
\pgfpathlineto{\pgfqpoint{1.725392in}{5.665928in}}%
\pgfpathlineto{\pgfqpoint{1.727540in}{5.667745in}}%
\pgfpathlineto{\pgfqpoint{1.732393in}{5.671429in}}%
\pgfpathlineto{\pgfqpoint{1.735274in}{5.676132in}}%
\pgfpathlineto{\pgfqpoint{1.736846in}{5.679980in}}%
\pgfpathlineto{\pgfqpoint{1.741949in}{5.686912in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{5.688944in}}%
\pgfpathlineto{\pgfqpoint{1.743196in}{5.693080in}}%
\pgfpathlineto{\pgfqpoint{1.750092in}{5.695186in}}%
\pgfpathlineto{\pgfqpoint{1.761723in}{5.698397in}}%
\pgfpathlineto{\pgfqpoint{1.768227in}{5.705019in}}%
\pgfpathlineto{\pgfqpoint{1.771013in}{5.709596in}}%
\pgfpathlineto{\pgfqpoint{1.774003in}{5.719201in}}%
\pgfpathlineto{\pgfqpoint{1.776111in}{5.720449in}}%
\pgfpathlineto{\pgfqpoint{1.790664in}{5.725556in}}%
\pgfpathlineto{\pgfqpoint{1.799932in}{5.730867in}}%
\pgfpathlineto{\pgfqpoint{1.801804in}{5.732230in}}%
\pgfpathlineto{\pgfqpoint{1.805251in}{5.739272in}}%
\pgfpathlineto{\pgfqpoint{1.806184in}{5.751474in}}%
\pgfpathlineto{\pgfqpoint{1.807129in}{5.753095in}}%
\pgfpathlineto{\pgfqpoint{1.817036in}{5.759827in}}%
\pgfpathlineto{\pgfqpoint{1.817822in}{5.761578in}}%
\pgfpathlineto{\pgfqpoint{1.819172in}{5.774748in}}%
\pgfpathlineto{\pgfqpoint{1.820507in}{5.780979in}}%
\pgfpathlineto{\pgfqpoint{1.822632in}{5.789997in}}%
\pgfpathlineto{\pgfqpoint{1.823349in}{5.797417in}}%
\pgfpathlineto{\pgfqpoint{1.825863in}{5.800040in}}%
\pgfpathlineto{\pgfqpoint{1.851324in}{5.805550in}}%
\pgfpathlineto{\pgfqpoint{1.874258in}{5.811464in}}%
\pgfpathlineto{\pgfqpoint{1.883584in}{5.814598in}}%
\pgfpathlineto{\pgfqpoint{1.899018in}{5.821279in}}%
\pgfpathlineto{\pgfqpoint{1.913486in}{5.828628in}}%
\pgfpathlineto{\pgfqpoint{1.914283in}{5.832608in}}%
\pgfpathlineto{\pgfqpoint{1.915375in}{5.851403in}}%
\pgfpathlineto{\pgfqpoint{1.919871in}{5.863423in}}%
\pgfpathlineto{\pgfqpoint{1.924282in}{5.878595in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{5.888134in}}%
\pgfpathlineto{\pgfqpoint{1.944076in}{5.899880in}}%
\pgfpathlineto{\pgfqpoint{1.954975in}{5.915482in}}%
\pgfpathlineto{\pgfqpoint{1.965383in}{5.939935in}}%
\pgfpathlineto{\pgfqpoint{1.965383in}{5.939935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702861in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.712645in}{4.557875in}}%
\pgfpathlineto{\pgfqpoint{0.715548in}{4.576624in}}%
\pgfpathlineto{\pgfqpoint{0.719542in}{4.610195in}}%
\pgfpathlineto{\pgfqpoint{0.721110in}{4.625359in}}%
\pgfpathlineto{\pgfqpoint{0.754594in}{4.632595in}}%
\pgfpathlineto{\pgfqpoint{0.794580in}{4.639618in}}%
\pgfpathlineto{\pgfqpoint{0.828661in}{4.646442in}}%
\pgfpathlineto{\pgfqpoint{0.858359in}{4.653076in}}%
\pgfpathlineto{\pgfqpoint{0.869624in}{4.659533in}}%
\pgfpathlineto{\pgfqpoint{0.879760in}{4.677922in}}%
\pgfpathlineto{\pgfqpoint{0.883506in}{4.689446in}}%
\pgfpathlineto{\pgfqpoint{0.886583in}{4.700445in}}%
\pgfpathlineto{\pgfqpoint{0.890029in}{4.705763in}}%
\pgfpathlineto{\pgfqpoint{0.903696in}{4.721051in}}%
\pgfpathlineto{\pgfqpoint{0.906708in}{4.725940in}}%
\pgfpathlineto{\pgfqpoint{0.920674in}{4.761885in}}%
\pgfpathlineto{\pgfqpoint{0.923463in}{4.778058in}}%
\pgfpathlineto{\pgfqpoint{0.923724in}{4.789528in}}%
\pgfpathlineto{\pgfqpoint{0.924864in}{4.793236in}}%
\pgfpathlineto{\pgfqpoint{0.932516in}{4.804038in}}%
\pgfpathlineto{\pgfqpoint{0.936280in}{4.807538in}}%
\pgfpathlineto{\pgfqpoint{0.963279in}{4.824333in}}%
\pgfpathlineto{\pgfqpoint{0.976894in}{4.833894in}}%
\pgfpathlineto{\pgfqpoint{0.982286in}{4.843105in}}%
\pgfpathlineto{\pgfqpoint{0.985996in}{4.846102in}}%
\pgfpathlineto{\pgfqpoint{1.010973in}{4.854886in}}%
\pgfpathlineto{\pgfqpoint{1.017324in}{4.857747in}}%
\pgfpathlineto{\pgfqpoint{1.024012in}{4.868882in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{4.876924in}}%
\pgfpathlineto{\pgfqpoint{1.029041in}{4.879550in}}%
\pgfpathlineto{\pgfqpoint{1.055937in}{4.887270in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{4.889792in}}%
\pgfpathlineto{\pgfqpoint{1.064661in}{4.899642in}}%
\pgfpathlineto{\pgfqpoint{1.071073in}{4.911450in}}%
\pgfpathlineto{\pgfqpoint{1.074033in}{4.920526in}}%
\pgfpathlineto{\pgfqpoint{1.075697in}{4.929297in}}%
\pgfpathlineto{\pgfqpoint{1.078473in}{4.937785in}}%
\pgfpathlineto{\pgfqpoint{1.080239in}{4.946009in}}%
\pgfpathlineto{\pgfqpoint{1.083252in}{4.953987in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{4.959817in}}%
\pgfpathlineto{\pgfqpoint{1.089477in}{4.967399in}}%
\pgfpathlineto{\pgfqpoint{1.096489in}{4.974774in}}%
\pgfpathlineto{\pgfqpoint{1.096965in}{4.978388in}}%
\pgfpathlineto{\pgfqpoint{1.097609in}{4.987217in}}%
\pgfpathlineto{\pgfqpoint{1.097813in}{4.988949in}}%
\pgfpathlineto{\pgfqpoint{1.101392in}{4.992381in}}%
\pgfpathlineto{\pgfqpoint{1.108066in}{4.997450in}}%
\pgfpathlineto{\pgfqpoint{1.116530in}{5.002427in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{5.005696in}}%
\pgfpathlineto{\pgfqpoint{1.129004in}{5.019951in}}%
\pgfpathlineto{\pgfqpoint{1.130402in}{5.024547in}}%
\pgfpathlineto{\pgfqpoint{1.132254in}{5.033520in}}%
\pgfpathlineto{\pgfqpoint{1.134169in}{5.036449in}}%
\pgfpathlineto{\pgfqpoint{1.137460in}{5.040788in}}%
\pgfpathlineto{\pgfqpoint{1.139438in}{5.047876in}}%
\pgfpathlineto{\pgfqpoint{1.139643in}{5.050664in}}%
\pgfpathlineto{\pgfqpoint{1.140388in}{5.052048in}}%
\pgfpathlineto{\pgfqpoint{1.148146in}{5.057518in}}%
\pgfpathlineto{\pgfqpoint{1.152556in}{5.062888in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{5.068163in}}%
\pgfpathlineto{\pgfqpoint{1.161963in}{5.078438in}}%
\pgfpathlineto{\pgfqpoint{1.167173in}{5.083447in}}%
\pgfpathlineto{\pgfqpoint{1.169299in}{5.093223in}}%
\pgfpathlineto{\pgfqpoint{1.171239in}{5.097996in}}%
\pgfpathlineto{\pgfqpoint{1.177326in}{5.102696in}}%
\pgfpathlineto{\pgfqpoint{1.179162in}{5.108474in}}%
\pgfpathlineto{\pgfqpoint{1.179600in}{5.111890in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{5.120823in}}%
\pgfpathlineto{\pgfqpoint{1.193196in}{5.126281in}}%
\pgfpathlineto{\pgfqpoint{1.194830in}{5.129513in}}%
\pgfpathlineto{\pgfqpoint{1.205311in}{5.132712in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{5.134828in}}%
\pgfpathlineto{\pgfqpoint{1.215999in}{5.140058in}}%
\pgfpathlineto{\pgfqpoint{1.219399in}{5.145207in}}%
\pgfpathlineto{\pgfqpoint{1.220632in}{5.148259in}}%
\pgfpathlineto{\pgfqpoint{1.221565in}{5.153284in}}%
\pgfpathlineto{\pgfqpoint{1.222467in}{5.157252in}}%
\pgfpathlineto{\pgfqpoint{1.223126in}{5.161174in}}%
\pgfpathlineto{\pgfqpoint{1.223522in}{5.163118in}}%
\pgfpathlineto{\pgfqpoint{1.225930in}{5.167932in}}%
\pgfpathlineto{\pgfqpoint{1.226446in}{5.169839in}}%
\pgfpathlineto{\pgfqpoint{1.227593in}{5.170788in}}%
\pgfpathlineto{\pgfqpoint{1.239233in}{5.175499in}}%
\pgfpathlineto{\pgfqpoint{1.245094in}{5.178295in}}%
\pgfpathlineto{\pgfqpoint{1.261363in}{5.183824in}}%
\pgfpathlineto{\pgfqpoint{1.265494in}{5.185648in}}%
\pgfpathlineto{\pgfqpoint{1.265692in}{5.189270in}}%
\pgfpathlineto{\pgfqpoint{1.268144in}{5.192856in}}%
\pgfpathlineto{\pgfqpoint{1.268450in}{5.196408in}}%
\pgfpathlineto{\pgfqpoint{1.277197in}{5.200801in}}%
\pgfpathlineto{\pgfqpoint{1.281023in}{5.204280in}}%
\pgfpathlineto{\pgfqpoint{1.283164in}{5.207727in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{5.213686in}}%
\pgfpathlineto{\pgfqpoint{1.299361in}{5.217889in}}%
\pgfpathlineto{\pgfqpoint{1.303465in}{5.222047in}}%
\pgfpathlineto{\pgfqpoint{1.305305in}{5.225344in}}%
\pgfpathlineto{\pgfqpoint{1.307350in}{5.229427in}}%
\pgfpathlineto{\pgfqpoint{1.308805in}{5.231050in}}%
\pgfpathlineto{\pgfqpoint{1.312696in}{5.234275in}}%
\pgfpathlineto{\pgfqpoint{1.315041in}{5.238273in}}%
\pgfpathlineto{\pgfqpoint{1.317374in}{5.240654in}}%
\pgfpathlineto{\pgfqpoint{1.321060in}{5.243021in}}%
\pgfpathlineto{\pgfqpoint{1.331847in}{5.245376in}}%
\pgfpathlineto{\pgfqpoint{1.337781in}{5.246939in}}%
\pgfpathlineto{\pgfqpoint{1.345087in}{5.253137in}}%
\pgfpathlineto{\pgfqpoint{1.346214in}{5.256204in}}%
\pgfpathlineto{\pgfqpoint{1.353728in}{5.260767in}}%
\pgfpathlineto{\pgfqpoint{1.356821in}{5.263032in}}%
\pgfpathlineto{\pgfqpoint{1.358485in}{5.266035in}}%
\pgfpathlineto{\pgfqpoint{1.359057in}{5.268275in}}%
\pgfpathlineto{\pgfqpoint{1.366379in}{5.272725in}}%
\pgfpathlineto{\pgfqpoint{1.368934in}{5.274199in}}%
\pgfpathlineto{\pgfqpoint{1.370004in}{5.277135in}}%
\pgfpathlineto{\pgfqpoint{1.373774in}{5.280780in}}%
\pgfpathlineto{\pgfqpoint{1.374689in}{5.282956in}}%
\pgfpathlineto{\pgfqpoint{1.378758in}{5.286561in}}%
\pgfpathlineto{\pgfqpoint{1.381317in}{5.293700in}}%
\pgfpathlineto{\pgfqpoint{1.383117in}{5.298643in}}%
\pgfpathlineto{\pgfqpoint{1.384120in}{5.300048in}}%
\pgfpathlineto{\pgfqpoint{1.390750in}{5.303544in}}%
\pgfpathlineto{\pgfqpoint{1.393124in}{5.309096in}}%
\pgfpathlineto{\pgfqpoint{1.397180in}{5.312541in}}%
\pgfpathlineto{\pgfqpoint{1.399834in}{5.315283in}}%
\pgfpathlineto{\pgfqpoint{1.402284in}{5.318013in}}%
\pgfpathlineto{\pgfqpoint{1.403247in}{5.320733in}}%
\pgfpathlineto{\pgfqpoint{1.404015in}{5.323441in}}%
\pgfpathlineto{\pgfqpoint{1.405291in}{5.325465in}}%
\pgfpathlineto{\pgfqpoint{1.412403in}{5.331504in}}%
\pgfpathlineto{\pgfqpoint{1.418334in}{5.334838in}}%
\pgfpathlineto{\pgfqpoint{1.419868in}{5.336167in}}%
\pgfpathlineto{\pgfqpoint{1.421364in}{5.341462in}}%
\pgfpathlineto{\pgfqpoint{1.422442in}{5.345411in}}%
\pgfpathlineto{\pgfqpoint{1.422782in}{5.346723in}}%
\pgfpathlineto{\pgfqpoint{1.427858in}{5.349995in}}%
\pgfpathlineto{\pgfqpoint{1.431624in}{5.351952in}}%
\pgfpathlineto{\pgfqpoint{1.431912in}{5.354556in}}%
\pgfpathlineto{\pgfqpoint{1.435571in}{5.357801in}}%
\pgfpathlineto{\pgfqpoint{1.438823in}{5.360389in}}%
\pgfpathlineto{\pgfqpoint{1.440274in}{5.365547in}}%
\pgfpathlineto{\pgfqpoint{1.440430in}{5.367475in}}%
\pgfpathlineto{\pgfqpoint{1.445942in}{5.370681in}}%
\pgfpathlineto{\pgfqpoint{1.448862in}{5.377708in}}%
\pgfpathlineto{\pgfqpoint{1.464420in}{5.380890in}}%
\pgfpathlineto{\pgfqpoint{1.465744in}{5.384065in}}%
\pgfpathlineto{\pgfqpoint{1.466400in}{5.385968in}}%
\pgfpathlineto{\pgfqpoint{1.472896in}{5.391664in}}%
\pgfpathlineto{\pgfqpoint{1.480419in}{5.394822in}}%
\pgfpathlineto{\pgfqpoint{1.482839in}{5.396084in}}%
\pgfpathlineto{\pgfqpoint{1.485215in}{5.403014in}}%
\pgfpathlineto{\pgfqpoint{1.487187in}{5.406160in}}%
\pgfpathlineto{\pgfqpoint{1.490529in}{5.411188in}}%
\pgfpathlineto{\pgfqpoint{1.490725in}{5.413701in}}%
\pgfpathlineto{\pgfqpoint{1.492971in}{5.417470in}}%
\pgfpathlineto{\pgfqpoint{1.496094in}{5.424380in}}%
\pgfpathlineto{\pgfqpoint{1.498445in}{5.428780in}}%
\pgfpathlineto{\pgfqpoint{1.503787in}{5.442010in}}%
\pgfpathlineto{\pgfqpoint{1.503825in}{5.443905in}}%
\pgfpathlineto{\pgfqpoint{1.507901in}{5.447069in}}%
\pgfpathlineto{\pgfqpoint{1.508798in}{5.451508in}}%
\pgfpathlineto{\pgfqpoint{1.512677in}{5.454051in}}%
\pgfpathlineto{\pgfqpoint{1.522189in}{5.457236in}}%
\pgfpathlineto{\pgfqpoint{1.522673in}{5.459150in}}%
\pgfpathlineto{\pgfqpoint{1.527147in}{5.461708in}}%
\pgfpathlineto{\pgfqpoint{1.534698in}{5.465556in}}%
\pgfpathlineto{\pgfqpoint{1.536535in}{5.467486in}}%
\pgfpathlineto{\pgfqpoint{1.541168in}{5.470064in}}%
\pgfpathlineto{\pgfqpoint{1.541817in}{5.472650in}}%
\pgfpathlineto{\pgfqpoint{1.544034in}{5.475893in}}%
\pgfpathlineto{\pgfqpoint{1.545281in}{5.479802in}}%
\pgfpathlineto{\pgfqpoint{1.546860in}{5.481110in}}%
\pgfpathlineto{\pgfqpoint{1.549478in}{5.483076in}}%
\pgfpathlineto{\pgfqpoint{1.549584in}{5.485047in}}%
\pgfpathlineto{\pgfqpoint{1.550464in}{5.485705in}}%
\pgfpathlineto{\pgfqpoint{1.559194in}{5.488344in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{5.490995in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{5.493656in}}%
\pgfpathlineto{\pgfqpoint{1.567878in}{5.496330in}}%
\pgfpathlineto{\pgfqpoint{1.577771in}{5.501039in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{5.502392in}}%
\pgfpathlineto{\pgfqpoint{1.580979in}{5.505790in}}%
\pgfpathlineto{\pgfqpoint{1.583199in}{5.507840in}}%
\pgfpathlineto{\pgfqpoint{1.587918in}{5.511276in}}%
\pgfpathlineto{\pgfqpoint{1.595575in}{5.518927in}}%
\pgfpathlineto{\pgfqpoint{1.596226in}{5.522451in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{5.523869in}}%
\pgfpathlineto{\pgfqpoint{1.608266in}{5.528872in}}%
\pgfpathlineto{\pgfqpoint{1.610846in}{5.531037in}}%
\pgfpathlineto{\pgfqpoint{1.613344in}{5.533214in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{5.536138in}}%
\pgfpathlineto{\pgfqpoint{1.617599in}{5.541316in}}%
\pgfpathlineto{\pgfqpoint{1.620460in}{5.543560in}}%
\pgfpathlineto{\pgfqpoint{1.623894in}{5.546577in}}%
\pgfpathlineto{\pgfqpoint{1.631385in}{5.554252in}}%
\pgfpathlineto{\pgfqpoint{1.638987in}{5.557379in}}%
\pgfpathlineto{\pgfqpoint{1.641415in}{5.560542in}}%
\pgfpathlineto{\pgfqpoint{1.645649in}{5.563742in}}%
\pgfpathlineto{\pgfqpoint{1.647054in}{5.567797in}}%
\pgfpathlineto{\pgfqpoint{1.649836in}{5.571089in}}%
\pgfpathlineto{\pgfqpoint{1.653088in}{5.573587in}}%
\pgfpathlineto{\pgfqpoint{1.662306in}{5.576958in}}%
\pgfpathlineto{\pgfqpoint{1.664431in}{5.586493in}}%
\pgfpathlineto{\pgfqpoint{1.667547in}{5.594619in}}%
\pgfpathlineto{\pgfqpoint{1.668284in}{5.602127in}}%
\pgfpathlineto{\pgfqpoint{1.674243in}{5.606974in}}%
\pgfpathlineto{\pgfqpoint{1.677760in}{5.613984in}}%
\pgfpathlineto{\pgfqpoint{1.688663in}{5.622360in}}%
\pgfpathlineto{\pgfqpoint{1.689668in}{5.625614in}}%
\pgfpathlineto{\pgfqpoint{1.691348in}{5.634636in}}%
\pgfpathlineto{\pgfqpoint{1.691994in}{5.640564in}}%
\pgfpathlineto{\pgfqpoint{1.694568in}{5.643005in}}%
\pgfpathlineto{\pgfqpoint{1.698328in}{5.646748in}}%
\pgfpathlineto{\pgfqpoint{1.700134in}{5.655907in}}%
\pgfpathlineto{\pgfqpoint{1.702249in}{5.657269in}}%
\pgfpathlineto{\pgfqpoint{1.727488in}{5.667246in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{5.668740in}}%
\pgfpathlineto{\pgfqpoint{1.729995in}{5.673341in}}%
\pgfpathlineto{\pgfqpoint{1.730885in}{5.674917in}}%
\pgfpathlineto{\pgfqpoint{1.736229in}{5.679779in}}%
\pgfpathlineto{\pgfqpoint{1.737308in}{5.681449in}}%
\pgfpathlineto{\pgfqpoint{1.738264in}{5.693932in}}%
\pgfpathlineto{\pgfqpoint{1.739815in}{5.699787in}}%
\pgfpathlineto{\pgfqpoint{1.740414in}{5.701820in}}%
\pgfpathlineto{\pgfqpoint{1.742224in}{5.703896in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{5.710416in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{5.712697in}}%
\pgfpathlineto{\pgfqpoint{1.761966in}{5.722457in}}%
\pgfpathlineto{\pgfqpoint{1.769276in}{5.733492in}}%
\pgfpathlineto{\pgfqpoint{1.784402in}{5.742904in}}%
\pgfpathlineto{\pgfqpoint{1.790075in}{5.746319in}}%
\pgfpathlineto{\pgfqpoint{1.810292in}{5.753668in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{5.757648in}}%
\pgfpathlineto{\pgfqpoint{1.828085in}{5.761871in}}%
\pgfpathlineto{\pgfqpoint{1.832930in}{5.776443in}}%
\pgfpathlineto{\pgfqpoint{1.834431in}{5.782154in}}%
\pgfpathlineto{\pgfqpoint{1.836412in}{5.813174in}}%
\pgfpathlineto{\pgfqpoint{1.855350in}{5.824920in}}%
\pgfpathlineto{\pgfqpoint{1.872855in}{5.840522in}}%
\pgfpathlineto{\pgfqpoint{1.889128in}{5.864975in}}%
\pgfpathlineto{\pgfqpoint{1.889128in}{5.864975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933418in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.935492in}{4.560156in}}%
\pgfpathlineto{\pgfqpoint{0.950473in}{4.720937in}}%
\pgfpathlineto{\pgfqpoint{0.956730in}{4.772781in}}%
\pgfpathlineto{\pgfqpoint{0.962468in}{4.794942in}}%
\pgfpathlineto{\pgfqpoint{1.010763in}{4.851070in}}%
\pgfpathlineto{\pgfqpoint{1.038135in}{4.882188in}}%
\pgfpathlineto{\pgfqpoint{1.045823in}{4.896327in}}%
\pgfpathlineto{\pgfqpoint{1.063354in}{4.934268in}}%
\pgfpathlineto{\pgfqpoint{1.074802in}{4.956547in}}%
\pgfpathlineto{\pgfqpoint{1.099937in}{4.995656in}}%
\pgfpathlineto{\pgfqpoint{1.105816in}{5.004503in}}%
\pgfpathlineto{\pgfqpoint{1.112329in}{5.044391in}}%
\pgfpathlineto{\pgfqpoint{1.121373in}{5.051627in}}%
\pgfpathlineto{\pgfqpoint{1.150535in}{5.065474in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{5.084852in}}%
\pgfpathlineto{\pgfqpoint{1.225971in}{5.096955in}}%
\pgfpathlineto{\pgfqpoint{1.257548in}{5.108479in}}%
\pgfpathlineto{\pgfqpoint{1.271855in}{5.114041in}}%
\pgfpathlineto{\pgfqpoint{1.282320in}{5.119478in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{5.140083in}}%
\pgfpathlineto{\pgfqpoint{1.322201in}{5.144973in}}%
\pgfpathlineto{\pgfqpoint{1.338004in}{5.168049in}}%
\pgfpathlineto{\pgfqpoint{1.349965in}{5.193146in}}%
\pgfpathlineto{\pgfqpoint{1.366363in}{5.215921in}}%
\pgfpathlineto{\pgfqpoint{1.374875in}{5.230021in}}%
\pgfpathlineto{\pgfqpoint{1.375800in}{5.233424in}}%
\pgfpathlineto{\pgfqpoint{1.378836in}{5.265135in}}%
\pgfpathlineto{\pgfqpoint{1.385335in}{5.271024in}}%
\pgfpathlineto{\pgfqpoint{1.395497in}{5.279609in}}%
\pgfpathlineto{\pgfqpoint{1.397888in}{5.282408in}}%
\pgfpathlineto{\pgfqpoint{1.403723in}{5.295957in}}%
\pgfpathlineto{\pgfqpoint{1.424977in}{5.308825in}}%
\pgfpathlineto{\pgfqpoint{1.426766in}{5.311323in}}%
\pgfpathlineto{\pgfqpoint{1.428479in}{5.323463in}}%
\pgfpathlineto{\pgfqpoint{1.433506in}{5.335060in}}%
\pgfpathlineto{\pgfqpoint{1.442038in}{5.341779in}}%
\pgfpathlineto{\pgfqpoint{1.461164in}{5.356818in}}%
\pgfpathlineto{\pgfqpoint{1.463725in}{5.358898in}}%
\pgfpathlineto{\pgfqpoint{1.486180in}{5.369060in}}%
\pgfpathlineto{\pgfqpoint{1.488635in}{5.371047in}}%
\pgfpathlineto{\pgfqpoint{1.493640in}{5.380765in}}%
\pgfpathlineto{\pgfqpoint{1.506653in}{5.391982in}}%
\pgfpathlineto{\pgfqpoint{1.513118in}{5.400986in}}%
\pgfpathlineto{\pgfqpoint{1.519212in}{5.418151in}}%
\pgfpathlineto{\pgfqpoint{1.521602in}{5.421459in}}%
\pgfpathlineto{\pgfqpoint{1.526969in}{5.427960in}}%
\pgfpathlineto{\pgfqpoint{1.531480in}{5.438984in}}%
\pgfpathlineto{\pgfqpoint{1.534839in}{5.446602in}}%
\pgfpathlineto{\pgfqpoint{1.536116in}{5.452552in}}%
\pgfpathlineto{\pgfqpoint{1.545407in}{5.458381in}}%
\pgfpathlineto{\pgfqpoint{1.549344in}{5.461252in}}%
\pgfpathlineto{\pgfqpoint{1.555286in}{5.472457in}}%
\pgfpathlineto{\pgfqpoint{1.556950in}{5.475193in}}%
\pgfpathlineto{\pgfqpoint{1.560667in}{5.476551in}}%
\pgfpathlineto{\pgfqpoint{1.585671in}{5.483248in}}%
\pgfpathlineto{\pgfqpoint{1.602867in}{5.497471in}}%
\pgfpathlineto{\pgfqpoint{1.604441in}{5.503719in}}%
\pgfpathlineto{\pgfqpoint{1.609394in}{5.511050in}}%
\pgfpathlineto{\pgfqpoint{1.610335in}{5.517028in}}%
\pgfpathlineto{\pgfqpoint{1.615085in}{5.525208in}}%
\pgfpathlineto{\pgfqpoint{1.617010in}{5.530922in}}%
\pgfpathlineto{\pgfqpoint{1.617500in}{5.535420in}}%
\pgfpathlineto{\pgfqpoint{1.627759in}{5.542050in}}%
\pgfpathlineto{\pgfqpoint{1.630951in}{5.547472in}}%
\pgfpathlineto{\pgfqpoint{1.645056in}{5.552804in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{5.553860in}}%
\pgfpathlineto{\pgfqpoint{1.645985in}{5.558051in}}%
\pgfpathlineto{\pgfqpoint{1.646934in}{5.559091in}}%
\pgfpathlineto{\pgfqpoint{1.662978in}{5.564240in}}%
\pgfpathlineto{\pgfqpoint{1.664883in}{5.567291in}}%
\pgfpathlineto{\pgfqpoint{1.666996in}{5.572317in}}%
\pgfpathlineto{\pgfqpoint{1.668035in}{5.575297in}}%
\pgfpathlineto{\pgfqpoint{1.677441in}{5.580206in}}%
\pgfpathlineto{\pgfqpoint{1.678199in}{5.582150in}}%
\pgfpathlineto{\pgfqpoint{1.678715in}{5.586007in}}%
\pgfpathlineto{\pgfqpoint{1.685795in}{5.591712in}}%
\pgfpathlineto{\pgfqpoint{1.686863in}{5.595466in}}%
\pgfpathlineto{\pgfqpoint{1.688271in}{5.596398in}}%
\pgfpathlineto{\pgfqpoint{1.703155in}{5.601023in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{5.605589in}}%
\pgfpathlineto{\pgfqpoint{1.706742in}{5.607400in}}%
\pgfpathlineto{\pgfqpoint{1.714665in}{5.610995in}}%
\pgfpathlineto{\pgfqpoint{1.716276in}{5.626759in}}%
\pgfpathlineto{\pgfqpoint{1.718172in}{5.633563in}}%
\pgfpathlineto{\pgfqpoint{1.719413in}{5.636921in}}%
\pgfpathlineto{\pgfqpoint{1.720811in}{5.639422in}}%
\pgfpathlineto{\pgfqpoint{1.724843in}{5.643555in}}%
\pgfpathlineto{\pgfqpoint{1.726059in}{5.648460in}}%
\pgfpathlineto{\pgfqpoint{1.729507in}{5.653308in}}%
\pgfpathlineto{\pgfqpoint{1.731642in}{5.657305in}}%
\pgfpathlineto{\pgfqpoint{1.735987in}{5.661266in}}%
\pgfpathlineto{\pgfqpoint{1.743920in}{5.665191in}}%
\pgfpathlineto{\pgfqpoint{1.744437in}{5.669081in}}%
\pgfpathlineto{\pgfqpoint{1.752123in}{5.672938in}}%
\pgfpathlineto{\pgfqpoint{1.762309in}{5.678284in}}%
\pgfpathlineto{\pgfqpoint{1.763643in}{5.681311in}}%
\pgfpathlineto{\pgfqpoint{1.767032in}{5.682817in}}%
\pgfpathlineto{\pgfqpoint{1.776094in}{5.686562in}}%
\pgfpathlineto{\pgfqpoint{1.782449in}{5.691018in}}%
\pgfpathlineto{\pgfqpoint{1.787635in}{5.697629in}}%
\pgfpathlineto{\pgfqpoint{1.789743in}{5.702711in}}%
\pgfpathlineto{\pgfqpoint{1.789829in}{5.705593in}}%
\pgfpathlineto{\pgfqpoint{1.793570in}{5.711312in}}%
\pgfpathlineto{\pgfqpoint{1.795883in}{5.715562in}}%
\pgfpathlineto{\pgfqpoint{1.796793in}{5.716972in}}%
\pgfpathlineto{\pgfqpoint{1.807847in}{5.721879in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{5.725359in}}%
\pgfpathlineto{\pgfqpoint{1.811304in}{5.728819in}}%
\pgfpathlineto{\pgfqpoint{1.813816in}{5.732946in}}%
\pgfpathlineto{\pgfqpoint{1.814536in}{5.735682in}}%
\pgfpathlineto{\pgfqpoint{1.820453in}{5.741121in}}%
\pgfpathlineto{\pgfqpoint{1.821398in}{5.743149in}}%
\pgfpathlineto{\pgfqpoint{1.836456in}{5.749868in}}%
\pgfpathlineto{\pgfqpoint{1.841111in}{5.751204in}}%
\pgfpathlineto{\pgfqpoint{1.853484in}{5.754535in}}%
\pgfpathlineto{\pgfqpoint{1.859028in}{5.757851in}}%
\pgfpathlineto{\pgfqpoint{1.859576in}{5.761154in}}%
\pgfpathlineto{\pgfqpoint{1.863650in}{5.765755in}}%
\pgfpathlineto{\pgfqpoint{1.865029in}{5.769027in}}%
\pgfpathlineto{\pgfqpoint{1.868645in}{5.772938in}}%
\pgfpathlineto{\pgfqpoint{1.871887in}{5.775537in}}%
\pgfpathlineto{\pgfqpoint{1.872410in}{5.778775in}}%
\pgfpathlineto{\pgfqpoint{1.878659in}{5.783292in}}%
\pgfpathlineto{\pgfqpoint{1.880427in}{5.785865in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{5.789714in}}%
\pgfpathlineto{\pgfqpoint{1.888812in}{5.794189in}}%
\pgfpathlineto{\pgfqpoint{1.891511in}{5.799286in}}%
\pgfpathlineto{\pgfqpoint{1.891871in}{5.802463in}}%
\pgfpathlineto{\pgfqpoint{1.892401in}{5.803732in}}%
\pgfpathlineto{\pgfqpoint{1.896573in}{5.810064in}}%
\pgfpathlineto{\pgfqpoint{1.897147in}{5.813854in}}%
\pgfpathlineto{\pgfqpoint{1.903099in}{5.823934in}}%
\pgfpathlineto{\pgfqpoint{1.905405in}{5.833362in}}%
\pgfpathlineto{\pgfqpoint{1.906013in}{5.833990in}}%
\pgfpathlineto{\pgfqpoint{1.914205in}{5.837759in}}%
\pgfpathlineto{\pgfqpoint{1.916510in}{5.841528in}}%
\pgfpathlineto{\pgfqpoint{1.917289in}{5.844669in}}%
\pgfpathlineto{\pgfqpoint{1.920658in}{5.848441in}}%
\pgfpathlineto{\pgfqpoint{1.924124in}{5.850957in}}%
\pgfpathlineto{\pgfqpoint{1.935370in}{5.854735in}}%
\pgfpathlineto{\pgfqpoint{1.940347in}{5.857886in}}%
\pgfpathlineto{\pgfqpoint{1.941170in}{5.865468in}}%
\pgfpathlineto{\pgfqpoint{1.942408in}{5.868003in}}%
\pgfpathlineto{\pgfqpoint{1.952774in}{5.873083in}}%
\pgfpathlineto{\pgfqpoint{1.955585in}{5.874993in}}%
\pgfpathlineto{\pgfqpoint{1.956361in}{5.878822in}}%
\pgfpathlineto{\pgfqpoint{1.959158in}{5.882022in}}%
\pgfpathlineto{\pgfqpoint{1.965833in}{5.885231in}}%
\pgfpathlineto{\pgfqpoint{1.967690in}{5.892978in}}%
\pgfpathlineto{\pgfqpoint{1.978523in}{5.902108in}}%
\pgfpathlineto{\pgfqpoint{1.979898in}{5.904079in}}%
\pgfpathlineto{\pgfqpoint{1.981219in}{5.907377in}}%
\pgfpathlineto{\pgfqpoint{1.982235in}{5.914024in}}%
\pgfpathlineto{\pgfqpoint{1.984767in}{5.917376in}}%
\pgfpathlineto{\pgfqpoint{1.990069in}{5.920748in}}%
\pgfpathlineto{\pgfqpoint{1.990544in}{5.924823in}}%
\pgfpathlineto{\pgfqpoint{1.993948in}{5.928931in}}%
\pgfpathlineto{\pgfqpoint{1.999206in}{5.933076in}}%
\pgfpathlineto{\pgfqpoint{2.001683in}{5.936559in}}%
\pgfpathlineto{\pgfqpoint{2.003280in}{5.941483in}}%
\pgfpathlineto{\pgfqpoint{2.003906in}{5.942901in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{5.944324in}}%
\pgfpathlineto{\pgfqpoint{2.015721in}{5.947186in}}%
\pgfpathlineto{\pgfqpoint{2.019307in}{5.952247in}}%
\pgfpathlineto{\pgfqpoint{2.021186in}{5.958120in}}%
\pgfpathlineto{\pgfqpoint{2.022431in}{5.961095in}}%
\pgfpathlineto{\pgfqpoint{2.025432in}{5.968656in}}%
\pgfpathlineto{\pgfqpoint{2.027074in}{5.971733in}}%
\pgfpathlineto{\pgfqpoint{2.031177in}{5.976412in}}%
\pgfpathlineto{\pgfqpoint{2.032517in}{5.980371in}}%
\pgfpathlineto{\pgfqpoint{2.032535in}{5.983580in}}%
\pgfpathlineto{\pgfqpoint{2.034576in}{5.985200in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{5.988470in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{5.998551in}}%
\pgfpathlineto{\pgfqpoint{2.040997in}{6.002011in}}%
\pgfpathlineto{\pgfqpoint{2.049986in}{6.007304in}}%
\pgfpathlineto{\pgfqpoint{2.050472in}{6.011818in}}%
\pgfpathlineto{\pgfqpoint{2.059003in}{6.019255in}}%
\pgfpathlineto{\pgfqpoint{2.061691in}{6.022119in}}%
\pgfpathlineto{\pgfqpoint{2.062913in}{6.026991in}}%
\pgfpathlineto{\pgfqpoint{2.070024in}{6.030985in}}%
\pgfpathlineto{\pgfqpoint{2.074489in}{6.034041in}}%
\pgfpathlineto{\pgfqpoint{2.078877in}{6.038202in}}%
\pgfpathlineto{\pgfqpoint{2.080025in}{6.052511in}}%
\pgfpathlineto{\pgfqpoint{2.080783in}{6.056011in}}%
\pgfpathlineto{\pgfqpoint{2.089243in}{6.059596in}}%
\pgfpathlineto{\pgfqpoint{2.105579in}{6.065780in}}%
\pgfpathlineto{\pgfqpoint{2.116035in}{6.069629in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{6.074939in}}%
\pgfpathlineto{\pgfqpoint{2.121339in}{6.077679in}}%
\pgfpathlineto{\pgfqpoint{2.122515in}{6.084802in}}%
\pgfpathlineto{\pgfqpoint{2.131648in}{6.098812in}}%
\pgfpathlineto{\pgfqpoint{2.134481in}{6.102177in}}%
\pgfpathlineto{\pgfqpoint{2.148434in}{6.111086in}}%
\pgfpathlineto{\pgfqpoint{2.148874in}{6.114878in}}%
\pgfpathlineto{\pgfqpoint{2.149040in}{6.120852in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{6.122929in}}%
\pgfpathlineto{\pgfqpoint{2.163976in}{6.134069in}}%
\pgfpathlineto{\pgfqpoint{2.176266in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{2.176266in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720397in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.724133in}{4.542843in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{4.550126in}}%
\pgfpathlineto{\pgfqpoint{0.732995in}{4.559529in}}%
\pgfpathlineto{\pgfqpoint{0.734732in}{4.566365in}}%
\pgfpathlineto{\pgfqpoint{0.738577in}{4.568605in}}%
\pgfpathlineto{\pgfqpoint{0.758299in}{4.575211in}}%
\pgfpathlineto{\pgfqpoint{0.761140in}{4.577376in}}%
\pgfpathlineto{\pgfqpoint{0.762956in}{4.583768in}}%
\pgfpathlineto{\pgfqpoint{0.767502in}{4.590008in}}%
\pgfpathlineto{\pgfqpoint{0.769100in}{4.592056in}}%
\pgfpathlineto{\pgfqpoint{0.770313in}{4.598107in}}%
\pgfpathlineto{\pgfqpoint{0.770710in}{4.604024in}}%
\pgfpathlineto{\pgfqpoint{0.771281in}{4.611714in}}%
\pgfpathlineto{\pgfqpoint{0.771963in}{4.615479in}}%
\pgfpathlineto{\pgfqpoint{0.783456in}{4.622853in}}%
\pgfpathlineto{\pgfqpoint{0.784962in}{4.630033in}}%
\pgfpathlineto{\pgfqpoint{0.788325in}{4.637028in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{4.643849in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{4.648857in}}%
\pgfpathlineto{\pgfqpoint{0.798316in}{4.652145in}}%
\pgfpathlineto{\pgfqpoint{0.804370in}{4.655396in}}%
\pgfpathlineto{\pgfqpoint{0.805635in}{4.657007in}}%
\pgfpathlineto{\pgfqpoint{0.806635in}{4.664925in}}%
\pgfpathlineto{\pgfqpoint{0.808323in}{4.669571in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{4.674141in}}%
\pgfpathlineto{\pgfqpoint{0.819276in}{4.680123in}}%
\pgfpathlineto{\pgfqpoint{0.828868in}{4.685982in}}%
\pgfpathlineto{\pgfqpoint{0.831338in}{4.691723in}}%
\pgfpathlineto{\pgfqpoint{0.840814in}{4.697353in}}%
\pgfpathlineto{\pgfqpoint{0.841817in}{4.705597in}}%
\pgfpathlineto{\pgfqpoint{0.842416in}{4.708295in}}%
\pgfpathlineto{\pgfqpoint{0.847229in}{4.713616in}}%
\pgfpathlineto{\pgfqpoint{0.848686in}{4.717546in}}%
\pgfpathlineto{\pgfqpoint{0.851916in}{4.720137in}}%
\pgfpathlineto{\pgfqpoint{0.857155in}{4.723981in}}%
\pgfpathlineto{\pgfqpoint{0.864015in}{4.731526in}}%
\pgfpathlineto{\pgfqpoint{0.869419in}{4.737672in}}%
\pgfpathlineto{\pgfqpoint{0.879504in}{4.742502in}}%
\pgfpathlineto{\pgfqpoint{0.883607in}{4.747257in}}%
\pgfpathlineto{\pgfqpoint{0.893861in}{4.751940in}}%
\pgfpathlineto{\pgfqpoint{0.896235in}{4.756553in}}%
\pgfpathlineto{\pgfqpoint{0.896836in}{4.761099in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{4.765581in}}%
\pgfpathlineto{\pgfqpoint{0.904896in}{4.774360in}}%
\pgfpathlineto{\pgfqpoint{0.909472in}{4.777592in}}%
\pgfpathlineto{\pgfqpoint{0.909896in}{4.779728in}}%
\pgfpathlineto{\pgfqpoint{0.910484in}{4.782907in}}%
\pgfpathlineto{\pgfqpoint{0.913662in}{4.789174in}}%
\pgfpathlineto{\pgfqpoint{0.914104in}{4.791236in}}%
\pgfpathlineto{\pgfqpoint{0.914376in}{4.794307in}}%
\pgfpathlineto{\pgfqpoint{0.922365in}{4.799362in}}%
\pgfpathlineto{\pgfqpoint{0.926638in}{4.804343in}}%
\pgfpathlineto{\pgfqpoint{0.930686in}{4.809253in}}%
\pgfpathlineto{\pgfqpoint{0.937640in}{4.816011in}}%
\pgfpathlineto{\pgfqpoint{0.938494in}{4.818867in}}%
\pgfpathlineto{\pgfqpoint{0.938840in}{4.820759in}}%
\pgfpathlineto{\pgfqpoint{0.944390in}{4.823578in}}%
\pgfpathlineto{\pgfqpoint{0.955092in}{4.829149in}}%
\pgfpathlineto{\pgfqpoint{0.956407in}{4.831903in}}%
\pgfpathlineto{\pgfqpoint{0.965847in}{4.836447in}}%
\pgfpathlineto{\pgfqpoint{0.969624in}{4.839146in}}%
\pgfpathlineto{\pgfqpoint{0.970325in}{4.845370in}}%
\pgfpathlineto{\pgfqpoint{0.971419in}{4.847129in}}%
\pgfpathlineto{\pgfqpoint{0.975757in}{4.853223in}}%
\pgfpathlineto{\pgfqpoint{0.977438in}{4.859222in}}%
\pgfpathlineto{\pgfqpoint{0.984283in}{4.861766in}}%
\pgfpathlineto{\pgfqpoint{0.986724in}{4.862610in}}%
\pgfpathlineto{\pgfqpoint{0.987530in}{4.864292in}}%
\pgfpathlineto{\pgfqpoint{0.988793in}{4.869298in}}%
\pgfpathlineto{\pgfqpoint{0.994742in}{4.875878in}}%
\pgfpathlineto{\pgfqpoint{0.995580in}{4.879129in}}%
\pgfpathlineto{\pgfqpoint{0.999595in}{4.883157in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{4.885555in}}%
\pgfpathlineto{\pgfqpoint{1.002868in}{4.888733in}}%
\pgfpathlineto{\pgfqpoint{1.010263in}{4.901216in}}%
\pgfpathlineto{\pgfqpoint{1.014351in}{4.904283in}}%
\pgfpathlineto{\pgfqpoint{1.016445in}{4.906571in}}%
\pgfpathlineto{\pgfqpoint{1.028246in}{4.909603in}}%
\pgfpathlineto{\pgfqpoint{1.028800in}{4.915609in}}%
\pgfpathlineto{\pgfqpoint{1.031086in}{4.918584in}}%
\pgfpathlineto{\pgfqpoint{1.035436in}{4.921542in}}%
\pgfpathlineto{\pgfqpoint{1.037158in}{4.925214in}}%
\pgfpathlineto{\pgfqpoint{1.037406in}{4.926675in}}%
\pgfpathlineto{\pgfqpoint{1.040496in}{4.928860in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{4.930311in}}%
\pgfpathlineto{\pgfqpoint{1.050271in}{4.933201in}}%
\pgfpathlineto{\pgfqpoint{1.053390in}{4.936075in}}%
\pgfpathlineto{\pgfqpoint{1.054492in}{4.940359in}}%
\pgfpathlineto{\pgfqpoint{1.055599in}{4.944609in}}%
\pgfpathlineto{\pgfqpoint{1.056325in}{4.949528in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{4.952320in}}%
\pgfpathlineto{\pgfqpoint{1.062117in}{4.955792in}}%
\pgfpathlineto{\pgfqpoint{1.063719in}{4.957866in}}%
\pgfpathlineto{\pgfqpoint{1.064079in}{4.959932in}}%
\pgfpathlineto{\pgfqpoint{1.068817in}{4.964046in}}%
\pgfpathlineto{\pgfqpoint{1.070091in}{4.966092in}}%
\pgfpathlineto{\pgfqpoint{1.074485in}{4.969490in}}%
\pgfpathlineto{\pgfqpoint{1.076509in}{4.970844in}}%
\pgfpathlineto{\pgfqpoint{1.077319in}{4.976235in}}%
\pgfpathlineto{\pgfqpoint{1.080051in}{4.978915in}}%
\pgfpathlineto{\pgfqpoint{1.080887in}{4.984246in}}%
\pgfpathlineto{\pgfqpoint{1.083017in}{4.987559in}}%
\pgfpathlineto{\pgfqpoint{1.085094in}{4.994802in}}%
\pgfpathlineto{\pgfqpoint{1.087820in}{4.998727in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{5.000683in}}%
\pgfpathlineto{\pgfqpoint{1.088992in}{5.004583in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{5.007822in}}%
\pgfpathlineto{\pgfqpoint{1.096861in}{5.009760in}}%
\pgfpathlineto{\pgfqpoint{1.097503in}{5.014269in}}%
\pgfpathlineto{\pgfqpoint{1.102556in}{5.021959in}}%
\pgfpathlineto{\pgfqpoint{1.107898in}{5.025149in}}%
\pgfpathlineto{\pgfqpoint{1.109801in}{5.028969in}}%
\pgfpathlineto{\pgfqpoint{1.111211in}{5.032145in}}%
\pgfpathlineto{\pgfqpoint{1.118098in}{5.035314in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{5.040375in}}%
\pgfpathlineto{\pgfqpoint{1.127331in}{5.042270in}}%
\pgfpathlineto{\pgfqpoint{1.128768in}{5.045424in}}%
\pgfpathlineto{\pgfqpoint{1.129454in}{5.049205in}}%
\pgfpathlineto{\pgfqpoint{1.132127in}{5.052352in}}%
\pgfpathlineto{\pgfqpoint{1.132947in}{5.056125in}}%
\pgfpathlineto{\pgfqpoint{1.133937in}{5.060524in}}%
\pgfpathlineto{\pgfqpoint{1.134430in}{5.062409in}}%
\pgfpathlineto{\pgfqpoint{1.136330in}{5.064921in}}%
\pgfpathlineto{\pgfqpoint{1.141156in}{5.069946in}}%
\pgfpathlineto{\pgfqpoint{1.141896in}{5.071831in}}%
\pgfpathlineto{\pgfqpoint{1.146181in}{5.074973in}}%
\pgfpathlineto{\pgfqpoint{1.148560in}{5.076859in}}%
\pgfpathlineto{\pgfqpoint{1.150269in}{5.081262in}}%
\pgfpathlineto{\pgfqpoint{1.153254in}{5.083781in}}%
\pgfpathlineto{\pgfqpoint{1.153519in}{5.086302in}}%
\pgfpathlineto{\pgfqpoint{1.158484in}{5.090089in}}%
\pgfpathlineto{\pgfqpoint{1.163511in}{5.093882in}}%
\pgfpathlineto{\pgfqpoint{1.166487in}{5.097049in}}%
\pgfpathlineto{\pgfqpoint{1.168410in}{5.100858in}}%
\pgfpathlineto{\pgfqpoint{1.174298in}{5.104040in}}%
\pgfpathlineto{\pgfqpoint{1.174530in}{5.105953in}}%
\pgfpathlineto{\pgfqpoint{1.181449in}{5.111710in}}%
\pgfpathlineto{\pgfqpoint{1.183592in}{5.116853in}}%
\pgfpathlineto{\pgfqpoint{1.188091in}{5.121377in}}%
\pgfpathlineto{\pgfqpoint{1.189106in}{5.123323in}}%
\pgfpathlineto{\pgfqpoint{1.194359in}{5.125273in}}%
\pgfpathlineto{\pgfqpoint{1.197272in}{5.126576in}}%
\pgfpathlineto{\pgfqpoint{1.200368in}{5.129189in}}%
\pgfpathlineto{\pgfqpoint{1.204845in}{5.131811in}}%
\pgfpathlineto{\pgfqpoint{1.206179in}{5.140403in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{5.143740in}}%
\pgfpathlineto{\pgfqpoint{1.208585in}{5.145079in}}%
\pgfpathlineto{\pgfqpoint{1.211838in}{5.147769in}}%
\pgfpathlineto{\pgfqpoint{1.213396in}{5.150471in}}%
\pgfpathlineto{\pgfqpoint{1.213621in}{5.151828in}}%
\pgfpathlineto{\pgfqpoint{1.216388in}{5.153188in}}%
\pgfpathlineto{\pgfqpoint{1.220462in}{5.155235in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{5.158666in}}%
\pgfpathlineto{\pgfqpoint{1.224205in}{5.161429in}}%
\pgfpathlineto{\pgfqpoint{1.226064in}{5.166305in}}%
\pgfpathlineto{\pgfqpoint{1.229074in}{5.168412in}}%
\pgfpathlineto{\pgfqpoint{1.245298in}{5.171238in}}%
\pgfpathlineto{\pgfqpoint{1.251553in}{5.177671in}}%
\pgfpathlineto{\pgfqpoint{1.255209in}{5.180566in}}%
\pgfpathlineto{\pgfqpoint{1.257178in}{5.183484in}}%
\pgfpathlineto{\pgfqpoint{1.259004in}{5.187167in}}%
\pgfpathlineto{\pgfqpoint{1.259591in}{5.188651in}}%
\pgfpathlineto{\pgfqpoint{1.260202in}{5.191639in}}%
\pgfpathlineto{\pgfqpoint{1.261876in}{5.194656in}}%
\pgfpathlineto{\pgfqpoint{1.262572in}{5.198469in}}%
\pgfpathlineto{\pgfqpoint{1.263273in}{5.200008in}}%
\pgfpathlineto{\pgfqpoint{1.268316in}{5.203110in}}%
\pgfpathlineto{\pgfqpoint{1.268578in}{5.206246in}}%
\pgfpathlineto{\pgfqpoint{1.272584in}{5.211821in}}%
\pgfpathlineto{\pgfqpoint{1.277960in}{5.216695in}}%
\pgfpathlineto{\pgfqpoint{1.278114in}{5.218341in}}%
\pgfpathlineto{\pgfqpoint{1.280686in}{5.220830in}}%
\pgfpathlineto{\pgfqpoint{1.282061in}{5.222504in}}%
\pgfpathlineto{\pgfqpoint{1.283984in}{5.226741in}}%
\pgfpathlineto{\pgfqpoint{1.286053in}{5.229321in}}%
\pgfpathlineto{\pgfqpoint{1.292129in}{5.235459in}}%
\pgfpathlineto{\pgfqpoint{1.293730in}{5.241779in}}%
\pgfpathlineto{\pgfqpoint{1.295089in}{5.243621in}}%
\pgfpathlineto{\pgfqpoint{1.297991in}{5.247357in}}%
\pgfpathlineto{\pgfqpoint{1.299623in}{5.250206in}}%
\pgfpathlineto{\pgfqpoint{1.303722in}{5.254073in}}%
\pgfpathlineto{\pgfqpoint{1.304503in}{5.257028in}}%
\pgfpathlineto{\pgfqpoint{1.307744in}{5.259025in}}%
\pgfpathlineto{\pgfqpoint{1.312513in}{5.262063in}}%
\pgfpathlineto{\pgfqpoint{1.316021in}{5.266199in}}%
\pgfpathlineto{\pgfqpoint{1.320758in}{5.270439in}}%
\pgfpathlineto{\pgfqpoint{1.323218in}{5.273693in}}%
\pgfpathlineto{\pgfqpoint{1.323592in}{5.278138in}}%
\pgfpathlineto{\pgfqpoint{1.326102in}{5.282715in}}%
\pgfpathlineto{\pgfqpoint{1.326717in}{5.289858in}}%
\pgfpathlineto{\pgfqpoint{1.327335in}{5.292320in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{5.296098in}}%
\pgfpathlineto{\pgfqpoint{1.331482in}{5.297380in}}%
\pgfpathlineto{\pgfqpoint{1.341636in}{5.301304in}}%
\pgfpathlineto{\pgfqpoint{1.343380in}{5.302638in}}%
\pgfpathlineto{\pgfqpoint{1.345525in}{5.309526in}}%
\pgfpathlineto{\pgfqpoint{1.345974in}{5.312391in}}%
\pgfpathlineto{\pgfqpoint{1.349382in}{5.316819in}}%
\pgfpathlineto{\pgfqpoint{1.350592in}{5.318333in}}%
\pgfpathlineto{\pgfqpoint{1.362752in}{5.326214in}}%
\pgfpathlineto{\pgfqpoint{1.371530in}{5.331224in}}%
\pgfpathlineto{\pgfqpoint{1.372162in}{5.338289in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{5.345876in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{5.351975in}}%
\pgfpathlineto{\pgfqpoint{1.384740in}{5.354098in}}%
\pgfpathlineto{\pgfqpoint{1.402426in}{5.360776in}}%
\pgfpathlineto{\pgfqpoint{1.406285in}{5.363116in}}%
\pgfpathlineto{\pgfqpoint{1.408829in}{5.370536in}}%
\pgfpathlineto{\pgfqpoint{1.413267in}{5.373159in}}%
\pgfpathlineto{\pgfqpoint{1.437642in}{5.381571in}}%
\pgfpathlineto{\pgfqpoint{1.441583in}{5.384584in}}%
\pgfpathlineto{\pgfqpoint{1.444300in}{5.394398in}}%
\pgfpathlineto{\pgfqpoint{1.449251in}{5.401747in}}%
\pgfpathlineto{\pgfqpoint{1.454770in}{5.409950in}}%
\pgfpathlineto{\pgfqpoint{1.478564in}{5.430233in}}%
\pgfpathlineto{\pgfqpoint{1.480286in}{5.436542in}}%
\pgfpathlineto{\pgfqpoint{1.482711in}{5.461253in}}%
\pgfpathlineto{\pgfqpoint{1.492258in}{5.472999in}}%
\pgfpathlineto{\pgfqpoint{1.502240in}{5.488601in}}%
\pgfpathlineto{\pgfqpoint{1.511808in}{5.513054in}}%
\pgfpathlineto{\pgfqpoint{1.511808in}{5.513054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793639in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.795651in}{4.544610in}}%
\pgfpathlineto{\pgfqpoint{0.806568in}{4.569095in}}%
\pgfpathlineto{\pgfqpoint{0.859683in}{4.630127in}}%
\pgfpathlineto{\pgfqpoint{0.874985in}{4.647384in}}%
\pgfpathlineto{\pgfqpoint{0.886574in}{4.663459in}}%
\pgfpathlineto{\pgfqpoint{0.913935in}{4.705979in}}%
\pgfpathlineto{\pgfqpoint{0.922381in}{4.718601in}}%
\pgfpathlineto{\pgfqpoint{0.925989in}{4.730582in}}%
\pgfpathlineto{\pgfqpoint{0.934008in}{4.763261in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{4.773222in}}%
\pgfpathlineto{\pgfqpoint{0.950841in}{4.809348in}}%
\pgfpathlineto{\pgfqpoint{0.954721in}{4.817582in}}%
\pgfpathlineto{\pgfqpoint{0.974508in}{4.847942in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{4.854965in}}%
\pgfpathlineto{\pgfqpoint{1.012636in}{4.881167in}}%
\pgfpathlineto{\pgfqpoint{1.024616in}{4.893269in}}%
\pgfpathlineto{\pgfqpoint{1.040881in}{4.910355in}}%
\pgfpathlineto{\pgfqpoint{1.042636in}{4.921110in}}%
\pgfpathlineto{\pgfqpoint{1.044592in}{4.936398in}}%
\pgfpathlineto{\pgfqpoint{1.050355in}{4.959920in}}%
\pgfpathlineto{\pgfqpoint{1.052167in}{4.977232in}}%
\pgfpathlineto{\pgfqpoint{1.055820in}{4.981376in}}%
\pgfpathlineto{\pgfqpoint{1.080417in}{4.997288in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{5.008583in}}%
\pgfpathlineto{\pgfqpoint{1.106820in}{5.019386in}}%
\pgfpathlineto{\pgfqpoint{1.121347in}{5.033097in}}%
\pgfpathlineto{\pgfqpoint{1.141680in}{5.046094in}}%
\pgfpathlineto{\pgfqpoint{1.144847in}{5.049241in}}%
\pgfpathlineto{\pgfqpoint{1.146079in}{5.061449in}}%
\pgfpathlineto{\pgfqpoint{1.148828in}{5.064411in}}%
\pgfpathlineto{\pgfqpoint{1.166158in}{5.075924in}}%
\pgfpathlineto{\pgfqpoint{1.170637in}{5.081491in}}%
\pgfpathlineto{\pgfqpoint{1.176552in}{5.089619in}}%
\pgfpathlineto{\pgfqpoint{1.179428in}{5.100069in}}%
\pgfpathlineto{\pgfqpoint{1.181087in}{5.102617in}}%
\pgfpathlineto{\pgfqpoint{1.205207in}{5.114989in}}%
\pgfpathlineto{\pgfqpoint{1.218932in}{5.124478in}}%
\pgfpathlineto{\pgfqpoint{1.222729in}{5.129096in}}%
\pgfpathlineto{\pgfqpoint{1.227387in}{5.135873in}}%
\pgfpathlineto{\pgfqpoint{1.228114in}{5.142479in}}%
\pgfpathlineto{\pgfqpoint{1.228914in}{5.146792in}}%
\pgfpathlineto{\pgfqpoint{1.261946in}{5.155212in}}%
\pgfpathlineto{\pgfqpoint{1.268611in}{5.157276in}}%
\pgfpathlineto{\pgfqpoint{1.303392in}{5.175164in}}%
\pgfpathlineto{\pgfqpoint{1.304944in}{5.177080in}}%
\pgfpathlineto{\pgfqpoint{1.307269in}{5.186459in}}%
\pgfpathlineto{\pgfqpoint{1.307535in}{5.193735in}}%
\pgfpathlineto{\pgfqpoint{1.312065in}{5.202564in}}%
\pgfpathlineto{\pgfqpoint{1.326658in}{5.216125in}}%
\pgfpathlineto{\pgfqpoint{1.329845in}{5.219413in}}%
\pgfpathlineto{\pgfqpoint{1.341153in}{5.235299in}}%
\pgfpathlineto{\pgfqpoint{1.348516in}{5.241409in}}%
\pgfpathlineto{\pgfqpoint{1.351423in}{5.248867in}}%
\pgfpathlineto{\pgfqpoint{1.360176in}{5.261820in}}%
\pgfpathlineto{\pgfqpoint{1.369500in}{5.268772in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{5.276902in}}%
\pgfpathlineto{\pgfqpoint{1.378788in}{5.282200in}}%
\pgfpathlineto{\pgfqpoint{1.379754in}{5.287405in}}%
\pgfpathlineto{\pgfqpoint{1.384151in}{5.293785in}}%
\pgfpathlineto{\pgfqpoint{1.389973in}{5.300033in}}%
\pgfpathlineto{\pgfqpoint{1.397987in}{5.306155in}}%
\pgfpathlineto{\pgfqpoint{1.401734in}{5.313343in}}%
\pgfpathlineto{\pgfqpoint{1.403107in}{5.318043in}}%
\pgfpathlineto{\pgfqpoint{1.403414in}{5.322674in}}%
\pgfpathlineto{\pgfqpoint{1.409464in}{5.328367in}}%
\pgfpathlineto{\pgfqpoint{1.411707in}{5.333960in}}%
\pgfpathlineto{\pgfqpoint{1.414890in}{5.338364in}}%
\pgfpathlineto{\pgfqpoint{1.421476in}{5.341628in}}%
\pgfpathlineto{\pgfqpoint{1.426027in}{5.343786in}}%
\pgfpathlineto{\pgfqpoint{1.427538in}{5.351228in}}%
\pgfpathlineto{\pgfqpoint{1.428941in}{5.354366in}}%
\pgfpathlineto{\pgfqpoint{1.429733in}{5.359531in}}%
\pgfpathlineto{\pgfqpoint{1.433193in}{5.363606in}}%
\pgfpathlineto{\pgfqpoint{1.444286in}{5.370621in}}%
\pgfpathlineto{\pgfqpoint{1.447059in}{5.373584in}}%
\pgfpathlineto{\pgfqpoint{1.451655in}{5.388027in}}%
\pgfpathlineto{\pgfqpoint{1.455658in}{5.391780in}}%
\pgfpathlineto{\pgfqpoint{1.465573in}{5.396417in}}%
\pgfpathlineto{\pgfqpoint{1.467890in}{5.400995in}}%
\pgfpathlineto{\pgfqpoint{1.482379in}{5.409983in}}%
\pgfpathlineto{\pgfqpoint{1.490422in}{5.413519in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{5.419627in}}%
\pgfpathlineto{\pgfqpoint{1.502743in}{5.425639in}}%
\pgfpathlineto{\pgfqpoint{1.503849in}{5.429033in}}%
\pgfpathlineto{\pgfqpoint{1.504082in}{5.429878in}}%
\pgfpathlineto{\pgfqpoint{1.512220in}{5.434071in}}%
\pgfpathlineto{\pgfqpoint{1.515449in}{5.442329in}}%
\pgfpathlineto{\pgfqpoint{1.518268in}{5.448818in}}%
\pgfpathlineto{\pgfqpoint{1.518535in}{5.449622in}}%
\pgfpathlineto{\pgfqpoint{1.530306in}{5.454415in}}%
\pgfpathlineto{\pgfqpoint{1.535348in}{5.457581in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{5.462287in}}%
\pgfpathlineto{\pgfqpoint{1.537826in}{5.466943in}}%
\pgfpathlineto{\pgfqpoint{1.538333in}{5.470787in}}%
\pgfpathlineto{\pgfqpoint{1.538902in}{5.473077in}}%
\pgfpathlineto{\pgfqpoint{1.541336in}{5.476871in}}%
\pgfpathlineto{\pgfqpoint{1.543960in}{5.480633in}}%
\pgfpathlineto{\pgfqpoint{1.544671in}{5.482877in}}%
\pgfpathlineto{\pgfqpoint{1.549315in}{5.487333in}}%
\pgfpathlineto{\pgfqpoint{1.550647in}{5.495401in}}%
\pgfpathlineto{\pgfqpoint{1.552483in}{5.500469in}}%
\pgfpathlineto{\pgfqpoint{1.565830in}{5.504060in}}%
\pgfpathlineto{\pgfqpoint{1.567807in}{5.507627in}}%
\pgfpathlineto{\pgfqpoint{1.572538in}{5.511877in}}%
\pgfpathlineto{\pgfqpoint{1.573785in}{5.513990in}}%
\pgfpathlineto{\pgfqpoint{1.582921in}{5.518891in}}%
\pgfpathlineto{\pgfqpoint{1.584682in}{5.521673in}}%
\pgfpathlineto{\pgfqpoint{1.585248in}{5.524443in}}%
\pgfpathlineto{\pgfqpoint{1.588996in}{5.527888in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{5.530630in}}%
\pgfpathlineto{\pgfqpoint{1.599204in}{5.537435in}}%
\pgfpathlineto{\pgfqpoint{1.600418in}{5.543503in}}%
\pgfpathlineto{\pgfqpoint{1.604443in}{5.546183in}}%
\pgfpathlineto{\pgfqpoint{1.605840in}{5.547519in}}%
\pgfpathlineto{\pgfqpoint{1.606922in}{5.550185in}}%
\pgfpathlineto{\pgfqpoint{1.615085in}{5.554166in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{5.556809in}}%
\pgfpathlineto{\pgfqpoint{1.622253in}{5.560101in}}%
\pgfpathlineto{\pgfqpoint{1.626099in}{5.564035in}}%
\pgfpathlineto{\pgfqpoint{1.630883in}{5.573148in}}%
\pgfpathlineto{\pgfqpoint{1.631125in}{5.575090in}}%
\pgfpathlineto{\pgfqpoint{1.640897in}{5.582180in}}%
\pgfpathlineto{\pgfqpoint{1.644268in}{5.587309in}}%
\pgfpathlineto{\pgfqpoint{1.649206in}{5.589227in}}%
\pgfpathlineto{\pgfqpoint{1.653261in}{5.591142in}}%
\pgfpathlineto{\pgfqpoint{1.655280in}{5.596872in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{5.600047in}}%
\pgfpathlineto{\pgfqpoint{1.664358in}{5.603849in}}%
\pgfpathlineto{\pgfqpoint{1.666486in}{5.613323in}}%
\pgfpathlineto{\pgfqpoint{1.667621in}{5.615213in}}%
\pgfpathlineto{\pgfqpoint{1.682520in}{5.627164in}}%
\pgfpathlineto{\pgfqpoint{1.684737in}{5.630933in}}%
\pgfpathlineto{\pgfqpoint{1.685306in}{5.635330in}}%
\pgfpathlineto{\pgfqpoint{1.685327in}{5.635958in}}%
\pgfpathlineto{\pgfqpoint{1.695566in}{5.639727in}}%
\pgfpathlineto{\pgfqpoint{1.699514in}{5.642241in}}%
\pgfpathlineto{\pgfqpoint{1.714068in}{5.646643in}}%
\pgfpathlineto{\pgfqpoint{1.717818in}{5.648530in}}%
\pgfpathlineto{\pgfqpoint{1.719263in}{5.651679in}}%
\pgfpathlineto{\pgfqpoint{1.722276in}{5.654201in}}%
\pgfpathlineto{\pgfqpoint{1.732300in}{5.657357in}}%
\pgfpathlineto{\pgfqpoint{1.736560in}{5.661150in}}%
\pgfpathlineto{\pgfqpoint{1.742641in}{5.671308in}}%
\pgfpathlineto{\pgfqpoint{1.742862in}{5.675136in}}%
\pgfpathlineto{\pgfqpoint{1.747322in}{5.677055in}}%
\pgfpathlineto{\pgfqpoint{1.750851in}{5.678978in}}%
\pgfpathlineto{\pgfqpoint{1.752966in}{5.685411in}}%
\pgfpathlineto{\pgfqpoint{1.753050in}{5.690591in}}%
\pgfpathlineto{\pgfqpoint{1.760354in}{5.693192in}}%
\pgfpathlineto{\pgfqpoint{1.762455in}{5.694497in}}%
\pgfpathlineto{\pgfqpoint{1.764050in}{5.697767in}}%
\pgfpathlineto{\pgfqpoint{1.766571in}{5.701052in}}%
\pgfpathlineto{\pgfqpoint{1.767540in}{5.703692in}}%
\pgfpathlineto{\pgfqpoint{1.771086in}{5.707006in}}%
\pgfpathlineto{\pgfqpoint{1.773404in}{5.711008in}}%
\pgfpathlineto{\pgfqpoint{1.775500in}{5.714363in}}%
\pgfpathlineto{\pgfqpoint{1.779740in}{5.723187in}}%
\pgfpathlineto{\pgfqpoint{1.781320in}{5.725934in}}%
\pgfpathlineto{\pgfqpoint{1.789075in}{5.729390in}}%
\pgfpathlineto{\pgfqpoint{1.790855in}{5.732175in}}%
\pgfpathlineto{\pgfqpoint{1.794904in}{5.733573in}}%
\pgfpathlineto{\pgfqpoint{1.805640in}{5.737091in}}%
\pgfpathlineto{\pgfqpoint{1.810826in}{5.739927in}}%
\pgfpathlineto{\pgfqpoint{1.812743in}{5.743500in}}%
\pgfpathlineto{\pgfqpoint{1.813263in}{5.746384in}}%
\pgfpathlineto{\pgfqpoint{1.817809in}{5.750020in}}%
\pgfpathlineto{\pgfqpoint{1.825795in}{5.753695in}}%
\pgfpathlineto{\pgfqpoint{1.829217in}{5.757410in}}%
\pgfpathlineto{\pgfqpoint{1.830720in}{5.760412in}}%
\pgfpathlineto{\pgfqpoint{1.844138in}{5.764206in}}%
\pgfpathlineto{\pgfqpoint{1.846683in}{5.768048in}}%
\pgfpathlineto{\pgfqpoint{1.846874in}{5.771158in}}%
\pgfpathlineto{\pgfqpoint{1.858681in}{5.777484in}}%
\pgfpathlineto{\pgfqpoint{1.860987in}{5.779089in}}%
\pgfpathlineto{\pgfqpoint{1.871214in}{5.783144in}}%
\pgfpathlineto{\pgfqpoint{1.878697in}{5.789772in}}%
\pgfpathlineto{\pgfqpoint{1.879652in}{5.791458in}}%
\pgfpathlineto{\pgfqpoint{1.879964in}{5.794866in}}%
\pgfpathlineto{\pgfqpoint{1.886852in}{5.799199in}}%
\pgfpathlineto{\pgfqpoint{1.889670in}{5.804514in}}%
\pgfpathlineto{\pgfqpoint{1.892815in}{5.808132in}}%
\pgfpathlineto{\pgfqpoint{1.898389in}{5.812748in}}%
\pgfpathlineto{\pgfqpoint{1.902246in}{5.821341in}}%
\pgfpathlineto{\pgfqpoint{1.911636in}{5.831386in}}%
\pgfpathlineto{\pgfqpoint{1.912475in}{5.835573in}}%
\pgfpathlineto{\pgfqpoint{1.922166in}{5.840961in}}%
\pgfpathlineto{\pgfqpoint{1.924962in}{5.846537in}}%
\pgfpathlineto{\pgfqpoint{1.929337in}{5.851150in}}%
\pgfpathlineto{\pgfqpoint{1.934955in}{5.853511in}}%
\pgfpathlineto{\pgfqpoint{1.949408in}{5.859588in}}%
\pgfpathlineto{\pgfqpoint{1.956776in}{5.863366in}}%
\pgfpathlineto{\pgfqpoint{1.963890in}{5.869906in}}%
\pgfpathlineto{\pgfqpoint{1.964488in}{5.875386in}}%
\pgfpathlineto{\pgfqpoint{1.965687in}{5.876794in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{5.882593in}}%
\pgfpathlineto{\pgfqpoint{1.975746in}{5.884087in}}%
\pgfpathlineto{\pgfqpoint{1.977435in}{5.898492in}}%
\pgfpathlineto{\pgfqpoint{1.992662in}{5.907401in}}%
\pgfpathlineto{\pgfqpoint{2.003225in}{5.915135in}}%
\pgfpathlineto{\pgfqpoint{2.004785in}{5.917167in}}%
\pgfpathlineto{\pgfqpoint{2.008694in}{5.928044in}}%
\pgfpathlineto{\pgfqpoint{2.026742in}{5.954985in}}%
\pgfpathlineto{\pgfqpoint{2.031252in}{5.965248in}}%
\pgfpathlineto{\pgfqpoint{2.034157in}{5.969015in}}%
\pgfpathlineto{\pgfqpoint{2.044550in}{5.977218in}}%
\pgfpathlineto{\pgfqpoint{2.054497in}{5.986559in}}%
\pgfpathlineto{\pgfqpoint{2.056744in}{5.991790in}}%
\pgfpathlineto{\pgfqpoint{2.058166in}{6.018982in}}%
\pgfpathlineto{\pgfqpoint{2.082230in}{6.040267in}}%
\pgfpathlineto{\pgfqpoint{2.094625in}{6.055869in}}%
\pgfpathlineto{\pgfqpoint{2.106390in}{6.080322in}}%
\pgfpathlineto{\pgfqpoint{2.106390in}{6.080322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829618in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.867187in}{4.569530in}}%
\pgfpathlineto{\pgfqpoint{0.877177in}{4.596888in}}%
\pgfpathlineto{\pgfqpoint{0.890670in}{4.643534in}}%
\pgfpathlineto{\pgfqpoint{0.897133in}{4.663775in}}%
\pgfpathlineto{\pgfqpoint{0.944719in}{4.682405in}}%
\pgfpathlineto{\pgfqpoint{0.992359in}{4.699662in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{4.715736in}}%
\pgfpathlineto{\pgfqpoint{1.065559in}{4.730780in}}%
\pgfpathlineto{\pgfqpoint{1.074471in}{4.744919in}}%
\pgfpathlineto{\pgfqpoint{1.076113in}{4.782860in}}%
\pgfpathlineto{\pgfqpoint{1.078944in}{4.794262in}}%
\pgfpathlineto{\pgfqpoint{1.090685in}{4.825500in}}%
\pgfpathlineto{\pgfqpoint{1.101899in}{4.835059in}}%
\pgfpathlineto{\pgfqpoint{1.132090in}{4.853096in}}%
\pgfpathlineto{\pgfqpoint{1.145826in}{4.861625in}}%
\pgfpathlineto{\pgfqpoint{1.153851in}{4.869860in}}%
\pgfpathlineto{\pgfqpoint{1.163281in}{4.892984in}}%
\pgfpathlineto{\pgfqpoint{1.165153in}{4.900220in}}%
\pgfpathlineto{\pgfqpoint{1.166326in}{4.920701in}}%
\pgfpathlineto{\pgfqpoint{1.167940in}{4.927157in}}%
\pgfpathlineto{\pgfqpoint{1.178547in}{4.945547in}}%
\pgfpathlineto{\pgfqpoint{1.182630in}{4.951378in}}%
\pgfpathlineto{\pgfqpoint{1.198584in}{4.968070in}}%
\pgfpathlineto{\pgfqpoint{1.202543in}{4.973388in}}%
\pgfpathlineto{\pgfqpoint{1.204427in}{4.993565in}}%
\pgfpathlineto{\pgfqpoint{1.216827in}{5.012197in}}%
\pgfpathlineto{\pgfqpoint{1.239725in}{5.029510in}}%
\pgfpathlineto{\pgfqpoint{1.242275in}{5.045683in}}%
\pgfpathlineto{\pgfqpoint{1.248118in}{5.060860in}}%
\pgfpathlineto{\pgfqpoint{1.258466in}{5.075162in}}%
\pgfpathlineto{\pgfqpoint{1.261786in}{5.085374in}}%
\pgfpathlineto{\pgfqpoint{1.262794in}{5.088687in}}%
\pgfpathlineto{\pgfqpoint{1.269534in}{5.091957in}}%
\pgfpathlineto{\pgfqpoint{1.293642in}{5.101519in}}%
\pgfpathlineto{\pgfqpoint{1.296751in}{5.104627in}}%
\pgfpathlineto{\pgfqpoint{1.299920in}{5.113727in}}%
\pgfpathlineto{\pgfqpoint{1.302215in}{5.116689in}}%
\pgfpathlineto{\pgfqpoint{1.313539in}{5.128202in}}%
\pgfpathlineto{\pgfqpoint{1.319020in}{5.136506in}}%
\pgfpathlineto{\pgfqpoint{1.321538in}{5.139216in}}%
\pgfpathlineto{\pgfqpoint{1.336936in}{5.152347in}}%
\pgfpathlineto{\pgfqpoint{1.365138in}{5.179075in}}%
\pgfpathlineto{\pgfqpoint{1.370424in}{5.188150in}}%
\pgfpathlineto{\pgfqpoint{1.381613in}{5.196922in}}%
\pgfpathlineto{\pgfqpoint{1.381806in}{5.205410in}}%
\pgfpathlineto{\pgfqpoint{1.386506in}{5.217653in}}%
\pgfpathlineto{\pgfqpoint{1.387784in}{5.223569in}}%
\pgfpathlineto{\pgfqpoint{1.388930in}{5.236887in}}%
\pgfpathlineto{\pgfqpoint{1.391522in}{5.240574in}}%
\pgfpathlineto{\pgfqpoint{1.395322in}{5.246012in}}%
\pgfpathlineto{\pgfqpoint{1.397390in}{5.253098in}}%
\pgfpathlineto{\pgfqpoint{1.398262in}{5.260006in}}%
\pgfpathlineto{\pgfqpoint{1.401700in}{5.265074in}}%
\pgfpathlineto{\pgfqpoint{1.403570in}{5.266743in}}%
\pgfpathlineto{\pgfqpoint{1.413675in}{5.273321in}}%
\pgfpathlineto{\pgfqpoint{1.418939in}{5.286028in}}%
\pgfpathlineto{\pgfqpoint{1.423204in}{5.292172in}}%
\pgfpathlineto{\pgfqpoint{1.423727in}{5.298185in}}%
\pgfpathlineto{\pgfqpoint{1.426567in}{5.304074in}}%
\pgfpathlineto{\pgfqpoint{1.438166in}{5.309844in}}%
\pgfpathlineto{\pgfqpoint{1.440990in}{5.316898in}}%
\pgfpathlineto{\pgfqpoint{1.445757in}{5.334478in}}%
\pgfpathlineto{\pgfqpoint{1.447829in}{5.340969in}}%
\pgfpathlineto{\pgfqpoint{1.448978in}{5.343527in}}%
\pgfpathlineto{\pgfqpoint{1.459810in}{5.354774in}}%
\pgfpathlineto{\pgfqpoint{1.461609in}{5.358433in}}%
\pgfpathlineto{\pgfqpoint{1.462338in}{5.363243in}}%
\pgfpathlineto{\pgfqpoint{1.466156in}{5.367980in}}%
\pgfpathlineto{\pgfqpoint{1.475834in}{5.372645in}}%
\pgfpathlineto{\pgfqpoint{1.481982in}{5.379514in}}%
\pgfpathlineto{\pgfqpoint{1.484434in}{5.381771in}}%
\pgfpathlineto{\pgfqpoint{1.486157in}{5.388447in}}%
\pgfpathlineto{\pgfqpoint{1.486776in}{5.394987in}}%
\pgfpathlineto{\pgfqpoint{1.490464in}{5.399274in}}%
\pgfpathlineto{\pgfqpoint{1.499257in}{5.404555in}}%
\pgfpathlineto{\pgfqpoint{1.501596in}{5.410782in}}%
\pgfpathlineto{\pgfqpoint{1.503132in}{5.412832in}}%
\pgfpathlineto{\pgfqpoint{1.508724in}{5.416895in}}%
\pgfpathlineto{\pgfqpoint{1.509933in}{5.420909in}}%
\pgfpathlineto{\pgfqpoint{1.512826in}{5.424876in}}%
\pgfpathlineto{\pgfqpoint{1.519185in}{5.430743in}}%
\pgfpathlineto{\pgfqpoint{1.520722in}{5.432676in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{5.439360in}}%
\pgfpathlineto{\pgfqpoint{1.521610in}{5.440305in}}%
\pgfpathlineto{\pgfqpoint{1.525191in}{5.445920in}}%
\pgfpathlineto{\pgfqpoint{1.526011in}{5.447772in}}%
\pgfpathlineto{\pgfqpoint{1.532603in}{5.452362in}}%
\pgfpathlineto{\pgfqpoint{1.533089in}{5.455088in}}%
\pgfpathlineto{\pgfqpoint{1.537159in}{5.458692in}}%
\pgfpathlineto{\pgfqpoint{1.545550in}{5.461372in}}%
\pgfpathlineto{\pgfqpoint{1.549645in}{5.463148in}}%
\pgfpathlineto{\pgfqpoint{1.550314in}{5.468426in}}%
\pgfpathlineto{\pgfqpoint{1.551684in}{5.472769in}}%
\pgfpathlineto{\pgfqpoint{1.553561in}{5.475351in}}%
\pgfpathlineto{\pgfqpoint{1.556473in}{5.479618in}}%
\pgfpathlineto{\pgfqpoint{1.556944in}{5.481311in}}%
\pgfpathlineto{\pgfqpoint{1.557761in}{5.484677in}}%
\pgfpathlineto{\pgfqpoint{1.559422in}{5.487182in}}%
\pgfpathlineto{\pgfqpoint{1.564854in}{5.490499in}}%
\pgfpathlineto{\pgfqpoint{1.566730in}{5.496239in}}%
\pgfpathlineto{\pgfqpoint{1.566893in}{5.497052in}}%
\pgfpathlineto{\pgfqpoint{1.576694in}{5.501096in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{5.503504in}}%
\pgfpathlineto{\pgfqpoint{1.585452in}{5.508278in}}%
\pgfpathlineto{\pgfqpoint{1.589636in}{5.516898in}}%
\pgfpathlineto{\pgfqpoint{1.593589in}{5.519992in}}%
\pgfpathlineto{\pgfqpoint{1.594567in}{5.525355in}}%
\pgfpathlineto{\pgfqpoint{1.595418in}{5.526116in}}%
\pgfpathlineto{\pgfqpoint{1.610679in}{5.531409in}}%
\pgfpathlineto{\pgfqpoint{1.614976in}{5.533660in}}%
\pgfpathlineto{\pgfqpoint{1.618994in}{5.536644in}}%
\pgfpathlineto{\pgfqpoint{1.620635in}{5.538871in}}%
\pgfpathlineto{\pgfqpoint{1.620802in}{5.541087in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{5.544759in}}%
\pgfpathlineto{\pgfqpoint{1.629720in}{5.547678in}}%
\pgfpathlineto{\pgfqpoint{1.633762in}{5.554904in}}%
\pgfpathlineto{\pgfqpoint{1.637961in}{5.563449in}}%
\pgfpathlineto{\pgfqpoint{1.638307in}{5.564155in}}%
\pgfpathlineto{\pgfqpoint{1.639519in}{5.564860in}}%
\pgfpathlineto{\pgfqpoint{1.654925in}{5.569773in}}%
\pgfpathlineto{\pgfqpoint{1.656599in}{5.571169in}}%
\pgfpathlineto{\pgfqpoint{1.657438in}{5.573257in}}%
\pgfpathlineto{\pgfqpoint{1.661543in}{5.576029in}}%
\pgfpathlineto{\pgfqpoint{1.662126in}{5.581538in}}%
\pgfpathlineto{\pgfqpoint{1.663262in}{5.586319in}}%
\pgfpathlineto{\pgfqpoint{1.669114in}{5.599797in}}%
\pgfpathlineto{\pgfqpoint{1.670358in}{5.601131in}}%
\pgfpathlineto{\pgfqpoint{1.674684in}{5.603792in}}%
\pgfpathlineto{\pgfqpoint{1.675535in}{5.606443in}}%
\pgfpathlineto{\pgfqpoint{1.679553in}{5.611063in}}%
\pgfpathlineto{\pgfqpoint{1.682198in}{5.615658in}}%
\pgfpathlineto{\pgfqpoint{1.686068in}{5.623480in}}%
\pgfpathlineto{\pgfqpoint{1.687646in}{5.625425in}}%
\pgfpathlineto{\pgfqpoint{1.688156in}{5.628014in}}%
\pgfpathlineto{\pgfqpoint{1.690536in}{5.631884in}}%
\pgfpathlineto{\pgfqpoint{1.691516in}{5.633171in}}%
\pgfpathlineto{\pgfqpoint{1.696687in}{5.636383in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{5.638946in}}%
\pgfpathlineto{\pgfqpoint{1.706537in}{5.643420in}}%
\pgfpathlineto{\pgfqpoint{1.720310in}{5.645969in}}%
\pgfpathlineto{\pgfqpoint{1.724647in}{5.649150in}}%
\pgfpathlineto{\pgfqpoint{1.726693in}{5.652325in}}%
\pgfpathlineto{\pgfqpoint{1.736100in}{5.662447in}}%
\pgfpathlineto{\pgfqpoint{1.738658in}{5.664970in}}%
\pgfpathlineto{\pgfqpoint{1.740558in}{5.668750in}}%
\pgfpathlineto{\pgfqpoint{1.741316in}{5.671897in}}%
\pgfpathlineto{\pgfqpoint{1.745433in}{5.675042in}}%
\pgfpathlineto{\pgfqpoint{1.748311in}{5.676928in}}%
\pgfpathlineto{\pgfqpoint{1.749590in}{5.679441in}}%
\pgfpathlineto{\pgfqpoint{1.755639in}{5.683839in}}%
\pgfpathlineto{\pgfqpoint{1.759241in}{5.687607in}}%
\pgfpathlineto{\pgfqpoint{1.759665in}{5.689492in}}%
\pgfpathlineto{\pgfqpoint{1.764061in}{5.693261in}}%
\pgfpathlineto{\pgfqpoint{1.767838in}{5.695147in}}%
\pgfpathlineto{\pgfqpoint{1.780337in}{5.699549in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{5.702067in}}%
\pgfpathlineto{\pgfqpoint{1.782577in}{5.704587in}}%
\pgfpathlineto{\pgfqpoint{1.787772in}{5.708372in}}%
\pgfpathlineto{\pgfqpoint{1.789761in}{5.712795in}}%
\pgfpathlineto{\pgfqpoint{1.792652in}{5.715327in}}%
\pgfpathlineto{\pgfqpoint{1.797772in}{5.717863in}}%
\pgfpathlineto{\pgfqpoint{1.798129in}{5.720404in}}%
\pgfpathlineto{\pgfqpoint{1.800504in}{5.723585in}}%
\pgfpathlineto{\pgfqpoint{1.801169in}{5.726775in}}%
\pgfpathlineto{\pgfqpoint{1.801823in}{5.728053in}}%
\pgfpathlineto{\pgfqpoint{1.809273in}{5.731255in}}%
\pgfpathlineto{\pgfqpoint{1.811724in}{5.733824in}}%
\pgfpathlineto{\pgfqpoint{1.812603in}{5.737689in}}%
\pgfpathlineto{\pgfqpoint{1.813011in}{5.738981in}}%
\pgfpathlineto{\pgfqpoint{1.814487in}{5.742219in}}%
\pgfpathlineto{\pgfqpoint{1.815540in}{5.746774in}}%
\pgfpathlineto{\pgfqpoint{1.822280in}{5.750700in}}%
\pgfpathlineto{\pgfqpoint{1.824372in}{5.752014in}}%
\pgfpathlineto{\pgfqpoint{1.825562in}{5.754648in}}%
\pgfpathlineto{\pgfqpoint{1.828863in}{5.757956in}}%
\pgfpathlineto{\pgfqpoint{1.832937in}{5.765968in}}%
\pgfpathlineto{\pgfqpoint{1.836386in}{5.768664in}}%
\pgfpathlineto{\pgfqpoint{1.837112in}{5.772734in}}%
\pgfpathlineto{\pgfqpoint{1.837154in}{5.773415in}}%
\pgfpathlineto{\pgfqpoint{1.843607in}{5.776836in}}%
\pgfpathlineto{\pgfqpoint{1.845550in}{5.780282in}}%
\pgfpathlineto{\pgfqpoint{1.846473in}{5.782362in}}%
\pgfpathlineto{\pgfqpoint{1.851049in}{5.787958in}}%
\pgfpathlineto{\pgfqpoint{1.851699in}{5.792916in}}%
\pgfpathlineto{\pgfqpoint{1.853167in}{5.794345in}}%
\pgfpathlineto{\pgfqpoint{1.855694in}{5.796497in}}%
\pgfpathlineto{\pgfqpoint{1.856528in}{5.801568in}}%
\pgfpathlineto{\pgfqpoint{1.857412in}{5.802298in}}%
\pgfpathlineto{\pgfqpoint{1.869166in}{5.805234in}}%
\pgfpathlineto{\pgfqpoint{1.871024in}{5.809687in}}%
\pgfpathlineto{\pgfqpoint{1.872240in}{5.812690in}}%
\pgfpathlineto{\pgfqpoint{1.873429in}{5.817248in}}%
\pgfpathlineto{\pgfqpoint{1.876732in}{5.822655in}}%
\pgfpathlineto{\pgfqpoint{1.877233in}{5.825004in}}%
\pgfpathlineto{\pgfqpoint{1.877829in}{5.827372in}}%
\pgfpathlineto{\pgfqpoint{1.879828in}{5.829762in}}%
\pgfpathlineto{\pgfqpoint{1.887095in}{5.831366in}}%
\pgfpathlineto{\pgfqpoint{1.898025in}{5.833792in}}%
\pgfpathlineto{\pgfqpoint{1.902982in}{5.837062in}}%
\pgfpathlineto{\pgfqpoint{1.905583in}{5.842050in}}%
\pgfpathlineto{\pgfqpoint{1.907750in}{5.844583in}}%
\pgfpathlineto{\pgfqpoint{1.910261in}{5.847144in}}%
\pgfpathlineto{\pgfqpoint{1.911482in}{5.850603in}}%
\pgfpathlineto{\pgfqpoint{1.920283in}{5.854117in}}%
\pgfpathlineto{\pgfqpoint{1.924723in}{5.860410in}}%
\pgfpathlineto{\pgfqpoint{1.926290in}{5.864094in}}%
\pgfpathlineto{\pgfqpoint{1.928153in}{5.868797in}}%
\pgfpathlineto{\pgfqpoint{1.937076in}{5.873619in}}%
\pgfpathlineto{\pgfqpoint{1.937592in}{5.876573in}}%
\pgfpathlineto{\pgfqpoint{1.942572in}{5.879577in}}%
\pgfpathlineto{\pgfqpoint{1.945116in}{5.881608in}}%
\pgfpathlineto{\pgfqpoint{1.946810in}{5.888914in}}%
\pgfpathlineto{\pgfqpoint{1.948235in}{5.889984in}}%
\pgfpathlineto{\pgfqpoint{1.957600in}{5.894338in}}%
\pgfpathlineto{\pgfqpoint{1.963888in}{5.899955in}}%
\pgfpathlineto{\pgfqpoint{1.974875in}{5.914373in}}%
\pgfpathlineto{\pgfqpoint{1.976593in}{5.920849in}}%
\pgfpathlineto{\pgfqpoint{1.977639in}{5.923532in}}%
\pgfpathlineto{\pgfqpoint{1.988725in}{5.929072in}}%
\pgfpathlineto{\pgfqpoint{2.015851in}{5.934871in}}%
\pgfpathlineto{\pgfqpoint{2.016523in}{5.936365in}}%
\pgfpathlineto{\pgfqpoint{2.016586in}{5.940966in}}%
\pgfpathlineto{\pgfqpoint{2.024863in}{5.945760in}}%
\pgfpathlineto{\pgfqpoint{2.027718in}{5.947404in}}%
\pgfpathlineto{\pgfqpoint{2.029720in}{5.950769in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{5.961557in}}%
\pgfpathlineto{\pgfqpoint{2.039316in}{5.967412in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{5.975816in}}%
\pgfpathlineto{\pgfqpoint{2.048494in}{5.980322in}}%
\pgfpathlineto{\pgfqpoint{2.050819in}{5.987537in}}%
\pgfpathlineto{\pgfqpoint{2.052991in}{5.990081in}}%
\pgfpathlineto{\pgfqpoint{2.065074in}{5.998215in}}%
\pgfpathlineto{\pgfqpoint{2.068052in}{6.001117in}}%
\pgfpathlineto{\pgfqpoint{2.072699in}{6.013944in}}%
\pgfpathlineto{\pgfqpoint{2.074999in}{6.029496in}}%
\pgfpathlineto{\pgfqpoint{2.079971in}{6.038837in}}%
\pgfpathlineto{\pgfqpoint{2.085321in}{6.049779in}}%
\pgfpathlineto{\pgfqpoint{2.091142in}{6.056087in}}%
\pgfpathlineto{\pgfqpoint{2.096821in}{6.063162in}}%
\pgfpathlineto{\pgfqpoint{2.108647in}{6.080799in}}%
\pgfpathlineto{\pgfqpoint{2.125906in}{6.092544in}}%
\pgfpathlineto{\pgfqpoint{2.141965in}{6.108147in}}%
\pgfpathlineto{\pgfqpoint{2.156982in}{6.132600in}}%
\pgfpathlineto{\pgfqpoint{2.156982in}{6.132600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650954in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.698472in}{4.549037in}}%
\pgfpathlineto{\pgfqpoint{0.774509in}{4.584807in}}%
\pgfpathlineto{\pgfqpoint{0.831638in}{4.615807in}}%
\pgfpathlineto{\pgfqpoint{0.896526in}{4.643166in}}%
\pgfpathlineto{\pgfqpoint{0.947259in}{4.667651in}}%
\pgfpathlineto{\pgfqpoint{0.988842in}{4.689811in}}%
\pgfpathlineto{\pgfqpoint{1.024075in}{4.710053in}}%
\pgfpathlineto{\pgfqpoint{1.085793in}{4.777058in}}%
\pgfpathlineto{\pgfqpoint{1.129221in}{4.829138in}}%
\pgfpathlineto{\pgfqpoint{1.135630in}{4.871777in}}%
\pgfpathlineto{\pgfqpoint{1.156298in}{4.899373in}}%
\pgfpathlineto{\pgfqpoint{1.162837in}{4.907903in}}%
\pgfpathlineto{\pgfqpoint{1.164157in}{4.939261in}}%
\pgfpathlineto{\pgfqpoint{1.174869in}{4.966979in}}%
\pgfpathlineto{\pgfqpoint{1.186243in}{4.991825in}}%
\pgfpathlineto{\pgfqpoint{1.207093in}{5.014348in}}%
\pgfpathlineto{\pgfqpoint{1.211138in}{5.039843in}}%
\pgfpathlineto{\pgfqpoint{1.215954in}{5.053948in}}%
\pgfpathlineto{\pgfqpoint{1.216597in}{5.071573in}}%
\pgfpathlineto{\pgfqpoint{1.223486in}{5.099666in}}%
\pgfpathlineto{\pgfqpoint{1.224251in}{5.103430in}}%
\pgfpathlineto{\pgfqpoint{1.247787in}{5.121440in}}%
\pgfpathlineto{\pgfqpoint{1.257807in}{5.131652in}}%
\pgfpathlineto{\pgfqpoint{1.264810in}{5.144650in}}%
\pgfpathlineto{\pgfqpoint{1.268373in}{5.160005in}}%
\pgfpathlineto{\pgfqpoint{1.272086in}{5.177278in}}%
\pgfpathlineto{\pgfqpoint{1.272958in}{5.182784in}}%
\pgfpathlineto{\pgfqpoint{1.273367in}{5.190827in}}%
\pgfpathlineto{\pgfqpoint{1.279367in}{5.203695in}}%
\pgfpathlineto{\pgfqpoint{1.281102in}{5.211117in}}%
\pgfpathlineto{\pgfqpoint{1.287280in}{5.223034in}}%
\pgfpathlineto{\pgfqpoint{1.288868in}{5.229930in}}%
\pgfpathlineto{\pgfqpoint{1.296232in}{5.238850in}}%
\pgfpathlineto{\pgfqpoint{1.304668in}{5.247478in}}%
\pgfpathlineto{\pgfqpoint{1.322226in}{5.257880in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{5.265917in}}%
\pgfpathlineto{\pgfqpoint{1.334182in}{5.271790in}}%
\pgfpathlineto{\pgfqpoint{1.336291in}{5.279426in}}%
\pgfpathlineto{\pgfqpoint{1.343629in}{5.286852in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{5.294079in}}%
\pgfpathlineto{\pgfqpoint{1.364084in}{5.297622in}}%
\pgfpathlineto{\pgfqpoint{1.364812in}{5.301119in}}%
\pgfpathlineto{\pgfqpoint{1.376295in}{5.306283in}}%
\pgfpathlineto{\pgfqpoint{1.380167in}{5.307983in}}%
\pgfpathlineto{\pgfqpoint{1.382136in}{5.311352in}}%
\pgfpathlineto{\pgfqpoint{1.385562in}{5.317969in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{5.324432in}}%
\pgfpathlineto{\pgfqpoint{1.390105in}{5.327608in}}%
\pgfpathlineto{\pgfqpoint{1.398827in}{5.333854in}}%
\pgfpathlineto{\pgfqpoint{1.416718in}{5.339965in}}%
\pgfpathlineto{\pgfqpoint{1.440310in}{5.345946in}}%
\pgfpathlineto{\pgfqpoint{1.444373in}{5.348891in}}%
\pgfpathlineto{\pgfqpoint{1.448564in}{5.353251in}}%
\pgfpathlineto{\pgfqpoint{1.450622in}{5.357547in}}%
\pgfpathlineto{\pgfqpoint{1.465280in}{5.361779in}}%
\pgfpathlineto{\pgfqpoint{1.470223in}{5.363176in}}%
\pgfpathlineto{\pgfqpoint{1.477163in}{5.367327in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{5.370063in}}%
\pgfpathlineto{\pgfqpoint{1.485730in}{5.379440in}}%
\pgfpathlineto{\pgfqpoint{1.486668in}{5.385960in}}%
\pgfpathlineto{\pgfqpoint{1.489510in}{5.389805in}}%
\pgfpathlineto{\pgfqpoint{1.489712in}{5.393601in}}%
\pgfpathlineto{\pgfqpoint{1.490174in}{5.397349in}}%
\pgfpathlineto{\pgfqpoint{1.490684in}{5.399823in}}%
\pgfpathlineto{\pgfqpoint{1.495395in}{5.403496in}}%
\pgfpathlineto{\pgfqpoint{1.497043in}{5.404710in}}%
\pgfpathlineto{\pgfqpoint{1.497643in}{5.407125in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{5.414257in}}%
\pgfpathlineto{\pgfqpoint{1.500539in}{5.418923in}}%
\pgfpathlineto{\pgfqpoint{1.504830in}{5.423519in}}%
\pgfpathlineto{\pgfqpoint{1.515593in}{5.428049in}}%
\pgfpathlineto{\pgfqpoint{1.536480in}{5.434725in}}%
\pgfpathlineto{\pgfqpoint{1.542355in}{5.438011in}}%
\pgfpathlineto{\pgfqpoint{1.547123in}{5.445552in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{5.451879in}}%
\pgfpathlineto{\pgfqpoint{1.560405in}{5.456030in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{5.458086in}}%
\pgfpathlineto{\pgfqpoint{1.572359in}{5.461147in}}%
\pgfpathlineto{\pgfqpoint{1.578308in}{5.463172in}}%
\pgfpathlineto{\pgfqpoint{1.585114in}{5.467187in}}%
\pgfpathlineto{\pgfqpoint{1.615982in}{5.478954in}}%
\pgfpathlineto{\pgfqpoint{1.619478in}{5.483741in}}%
\pgfpathlineto{\pgfqpoint{1.622382in}{5.487525in}}%
\pgfpathlineto{\pgfqpoint{1.626003in}{5.494050in}}%
\pgfpathlineto{\pgfqpoint{1.631486in}{5.498640in}}%
\pgfpathlineto{\pgfqpoint{1.634511in}{5.501366in}}%
\pgfpathlineto{\pgfqpoint{1.634915in}{5.504970in}}%
\pgfpathlineto{\pgfqpoint{1.636490in}{5.508539in}}%
\pgfpathlineto{\pgfqpoint{1.637057in}{5.512074in}}%
\pgfpathlineto{\pgfqpoint{1.639202in}{5.515576in}}%
\pgfpathlineto{\pgfqpoint{1.642444in}{5.519047in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{5.527589in}}%
\pgfpathlineto{\pgfqpoint{1.647280in}{5.529275in}}%
\pgfpathlineto{\pgfqpoint{1.652382in}{5.532626in}}%
\pgfpathlineto{\pgfqpoint{1.656039in}{5.546568in}}%
\pgfpathlineto{\pgfqpoint{1.657486in}{5.548980in}}%
\pgfpathlineto{\pgfqpoint{1.661577in}{5.552175in}}%
\pgfpathlineto{\pgfqpoint{1.662256in}{5.554556in}}%
\pgfpathlineto{\pgfqpoint{1.664727in}{5.556136in}}%
\pgfpathlineto{\pgfqpoint{1.668183in}{5.558495in}}%
\pgfpathlineto{\pgfqpoint{1.668688in}{5.562399in}}%
\pgfpathlineto{\pgfqpoint{1.670413in}{5.566269in}}%
\pgfpathlineto{\pgfqpoint{1.671561in}{5.569342in}}%
\pgfpathlineto{\pgfqpoint{1.671773in}{5.570107in}}%
\pgfpathlineto{\pgfqpoint{1.675437in}{5.571633in}}%
\pgfpathlineto{\pgfqpoint{1.689426in}{5.576935in}}%
\pgfpathlineto{\pgfqpoint{1.690910in}{5.582178in}}%
\pgfpathlineto{\pgfqpoint{1.693460in}{5.586627in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{5.588101in}}%
\pgfpathlineto{\pgfqpoint{1.695933in}{5.589571in}}%
\pgfpathlineto{\pgfqpoint{1.699783in}{5.591768in}}%
\pgfpathlineto{\pgfqpoint{1.701337in}{5.595409in}}%
\pgfpathlineto{\pgfqpoint{1.702785in}{5.598303in}}%
\pgfpathlineto{\pgfqpoint{1.704871in}{5.606182in}}%
\pgfpathlineto{\pgfqpoint{1.712774in}{5.612546in}}%
\pgfpathlineto{\pgfqpoint{1.719691in}{5.618143in}}%
\pgfpathlineto{\pgfqpoint{1.723840in}{5.620229in}}%
\pgfpathlineto{\pgfqpoint{1.725930in}{5.625756in}}%
\pgfpathlineto{\pgfqpoint{1.726566in}{5.628501in}}%
\pgfpathlineto{\pgfqpoint{1.730254in}{5.631234in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{5.635313in}}%
\pgfpathlineto{\pgfqpoint{1.731610in}{5.638694in}}%
\pgfpathlineto{\pgfqpoint{1.736006in}{5.650069in}}%
\pgfpathlineto{\pgfqpoint{1.738656in}{5.654044in}}%
\pgfpathlineto{\pgfqpoint{1.738928in}{5.654704in}}%
\pgfpathlineto{\pgfqpoint{1.741935in}{5.656024in}}%
\pgfpathlineto{\pgfqpoint{1.746705in}{5.657999in}}%
\pgfpathlineto{\pgfqpoint{1.746924in}{5.660625in}}%
\pgfpathlineto{\pgfqpoint{1.748565in}{5.663897in}}%
\pgfpathlineto{\pgfqpoint{1.749269in}{5.667157in}}%
\pgfpathlineto{\pgfqpoint{1.751617in}{5.671703in}}%
\pgfpathlineto{\pgfqpoint{1.752373in}{5.674291in}}%
\pgfpathlineto{\pgfqpoint{1.752946in}{5.676228in}}%
\pgfpathlineto{\pgfqpoint{1.756781in}{5.678806in}}%
\pgfpathlineto{\pgfqpoint{1.757206in}{5.681377in}}%
\pgfpathlineto{\pgfqpoint{1.760000in}{5.684584in}}%
\pgfpathlineto{\pgfqpoint{1.762090in}{5.687782in}}%
\pgfpathlineto{\pgfqpoint{1.763790in}{5.689059in}}%
\pgfpathlineto{\pgfqpoint{1.770988in}{5.691610in}}%
\pgfpathlineto{\pgfqpoint{1.773654in}{5.694156in}}%
\pgfpathlineto{\pgfqpoint{1.774163in}{5.696698in}}%
\pgfpathlineto{\pgfqpoint{1.786999in}{5.706830in}}%
\pgfpathlineto{\pgfqpoint{1.788110in}{5.713768in}}%
\pgfpathlineto{\pgfqpoint{1.789357in}{5.715028in}}%
\pgfpathlineto{\pgfqpoint{1.792035in}{5.717546in}}%
\pgfpathlineto{\pgfqpoint{1.794402in}{5.720691in}}%
\pgfpathlineto{\pgfqpoint{1.800968in}{5.726976in}}%
\pgfpathlineto{\pgfqpoint{1.803783in}{5.729488in}}%
\pgfpathlineto{\pgfqpoint{1.804491in}{5.736397in}}%
\pgfpathlineto{\pgfqpoint{1.805557in}{5.737654in}}%
\pgfpathlineto{\pgfqpoint{1.807892in}{5.740167in}}%
\pgfpathlineto{\pgfqpoint{1.809204in}{5.743940in}}%
\pgfpathlineto{\pgfqpoint{1.809369in}{5.748345in}}%
\pgfpathlineto{\pgfqpoint{1.809604in}{5.749605in}}%
\pgfpathlineto{\pgfqpoint{1.817681in}{5.756544in}}%
\pgfpathlineto{\pgfqpoint{1.823805in}{5.759705in}}%
\pgfpathlineto{\pgfqpoint{1.828349in}{5.762239in}}%
\pgfpathlineto{\pgfqpoint{1.828983in}{5.764776in}}%
\pgfpathlineto{\pgfqpoint{1.831929in}{5.767317in}}%
\pgfpathlineto{\pgfqpoint{1.839309in}{5.769863in}}%
\pgfpathlineto{\pgfqpoint{1.840802in}{5.772414in}}%
\pgfpathlineto{\pgfqpoint{1.844390in}{5.775611in}}%
\pgfpathlineto{\pgfqpoint{1.848159in}{5.781388in}}%
\pgfpathlineto{\pgfqpoint{1.852848in}{5.785259in}}%
\pgfpathlineto{\pgfqpoint{1.854005in}{5.789796in}}%
\pgfpathlineto{\pgfqpoint{1.855552in}{5.793052in}}%
\pgfpathlineto{\pgfqpoint{1.859680in}{5.796322in}}%
\pgfpathlineto{\pgfqpoint{1.867958in}{5.800926in}}%
\pgfpathlineto{\pgfqpoint{1.869066in}{5.803571in}}%
\pgfpathlineto{\pgfqpoint{1.874100in}{5.806227in}}%
\pgfpathlineto{\pgfqpoint{1.876017in}{5.811574in}}%
\pgfpathlineto{\pgfqpoint{1.878970in}{5.814942in}}%
\pgfpathlineto{\pgfqpoint{1.880159in}{5.816972in}}%
\pgfpathlineto{\pgfqpoint{1.886028in}{5.819693in}}%
\pgfpathlineto{\pgfqpoint{1.886985in}{5.822428in}}%
\pgfpathlineto{\pgfqpoint{1.892777in}{5.825179in}}%
\pgfpathlineto{\pgfqpoint{1.894623in}{5.832129in}}%
\pgfpathlineto{\pgfqpoint{1.895895in}{5.834236in}}%
\pgfpathlineto{\pgfqpoint{1.897773in}{5.836353in}}%
\pgfpathlineto{\pgfqpoint{1.898246in}{5.839194in}}%
\pgfpathlineto{\pgfqpoint{1.909966in}{5.844216in}}%
\pgfpathlineto{\pgfqpoint{1.911202in}{5.844939in}}%
\pgfpathlineto{\pgfqpoint{1.911802in}{5.847845in}}%
\pgfpathlineto{\pgfqpoint{1.926665in}{5.854474in}}%
\pgfpathlineto{\pgfqpoint{1.929542in}{5.856713in}}%
\pgfpathlineto{\pgfqpoint{1.930427in}{5.859723in}}%
\pgfpathlineto{\pgfqpoint{1.940123in}{5.862762in}}%
\pgfpathlineto{\pgfqpoint{1.941382in}{5.868933in}}%
\pgfpathlineto{\pgfqpoint{1.941876in}{5.872069in}}%
\pgfpathlineto{\pgfqpoint{1.945433in}{5.876039in}}%
\pgfpathlineto{\pgfqpoint{1.948408in}{5.878450in}}%
\pgfpathlineto{\pgfqpoint{1.948730in}{5.881700in}}%
\pgfpathlineto{\pgfqpoint{1.951850in}{5.886654in}}%
\pgfpathlineto{\pgfqpoint{1.955217in}{5.896011in}}%
\pgfpathlineto{\pgfqpoint{1.956140in}{5.900395in}}%
\pgfpathlineto{\pgfqpoint{1.956970in}{5.902174in}}%
\pgfpathlineto{\pgfqpoint{1.963331in}{5.905777in}}%
\pgfpathlineto{\pgfqpoint{1.964251in}{5.913180in}}%
\pgfpathlineto{\pgfqpoint{1.967041in}{5.916989in}}%
\pgfpathlineto{\pgfqpoint{1.977217in}{5.920876in}}%
\pgfpathlineto{\pgfqpoint{1.980925in}{5.924848in}}%
\pgfpathlineto{\pgfqpoint{1.995061in}{5.928911in}}%
\pgfpathlineto{\pgfqpoint{1.997805in}{5.934128in}}%
\pgfpathlineto{\pgfqpoint{2.002376in}{5.947381in}}%
\pgfpathlineto{\pgfqpoint{2.004609in}{5.952066in}}%
\pgfpathlineto{\pgfqpoint{2.006695in}{5.960650in}}%
\pgfpathlineto{\pgfqpoint{2.011780in}{5.965806in}}%
\pgfpathlineto{\pgfqpoint{2.014193in}{5.971172in}}%
\pgfpathlineto{\pgfqpoint{2.026007in}{5.976773in}}%
\pgfpathlineto{\pgfqpoint{2.027399in}{5.982643in}}%
\pgfpathlineto{\pgfqpoint{2.034447in}{5.988819in}}%
\pgfpathlineto{\pgfqpoint{2.058918in}{5.995351in}}%
\pgfpathlineto{\pgfqpoint{2.077050in}{6.009748in}}%
\pgfpathlineto{\pgfqpoint{2.082166in}{6.017799in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{6.026599in}}%
\pgfpathlineto{\pgfqpoint{2.096354in}{6.033814in}}%
\pgfpathlineto{\pgfqpoint{2.099944in}{6.036359in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{6.053540in}}%
\pgfpathlineto{\pgfqpoint{2.110647in}{6.075774in}}%
\pgfpathlineto{\pgfqpoint{2.128088in}{6.085115in}}%
\pgfpathlineto{\pgfqpoint{2.136338in}{6.090346in}}%
\pgfpathlineto{\pgfqpoint{2.144250in}{6.096056in}}%
\pgfpathlineto{\pgfqpoint{2.147238in}{6.117537in}}%
\pgfpathlineto{\pgfqpoint{2.148272in}{6.127077in}}%
\pgfpathlineto{\pgfqpoint{2.160891in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{2.160891in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596470in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.600156in}{4.539339in}}%
\pgfpathlineto{\pgfqpoint{0.619867in}{4.585985in}}%
\pgfpathlineto{\pgfqpoint{0.629127in}{4.606226in}}%
\pgfpathlineto{\pgfqpoint{0.633021in}{4.624856in}}%
\pgfpathlineto{\pgfqpoint{0.639263in}{4.673231in}}%
\pgfpathlineto{\pgfqpoint{0.669738in}{4.687370in}}%
\pgfpathlineto{\pgfqpoint{0.708762in}{4.700708in}}%
\pgfpathlineto{\pgfqpoint{0.742143in}{4.713330in}}%
\pgfpathlineto{\pgfqpoint{0.771308in}{4.725311in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{4.736713in}}%
\pgfpathlineto{\pgfqpoint{0.799332in}{4.767951in}}%
\pgfpathlineto{\pgfqpoint{0.801625in}{4.777510in}}%
\pgfpathlineto{\pgfqpoint{0.801639in}{4.804076in}}%
\pgfpathlineto{\pgfqpoint{0.804901in}{4.812311in}}%
\pgfpathlineto{\pgfqpoint{0.834518in}{4.842671in}}%
\pgfpathlineto{\pgfqpoint{0.848950in}{4.863152in}}%
\pgfpathlineto{\pgfqpoint{0.855674in}{4.869608in}}%
\pgfpathlineto{\pgfqpoint{0.893518in}{4.887998in}}%
\pgfpathlineto{\pgfqpoint{0.903610in}{4.893829in}}%
\pgfpathlineto{\pgfqpoint{0.910375in}{4.910521in}}%
\pgfpathlineto{\pgfqpoint{0.913684in}{4.915839in}}%
\pgfpathlineto{\pgfqpoint{0.952878in}{4.926137in}}%
\pgfpathlineto{\pgfqpoint{0.986383in}{4.936016in}}%
\pgfpathlineto{\pgfqpoint{0.988526in}{4.945510in}}%
\pgfpathlineto{\pgfqpoint{0.990236in}{4.954648in}}%
\pgfpathlineto{\pgfqpoint{1.001070in}{4.967746in}}%
\pgfpathlineto{\pgfqpoint{1.004677in}{4.971961in}}%
\pgfpathlineto{\pgfqpoint{1.020294in}{4.980180in}}%
\pgfpathlineto{\pgfqpoint{1.035799in}{4.988134in}}%
\pgfpathlineto{\pgfqpoint{1.040583in}{4.992016in}}%
\pgfpathlineto{\pgfqpoint{1.051401in}{5.003311in}}%
\pgfpathlineto{\pgfqpoint{1.052845in}{5.006965in}}%
\pgfpathlineto{\pgfqpoint{1.054332in}{5.024467in}}%
\pgfpathlineto{\pgfqpoint{1.056213in}{5.034408in}}%
\pgfpathlineto{\pgfqpoint{1.060701in}{5.043970in}}%
\pgfpathlineto{\pgfqpoint{1.064403in}{5.047078in}}%
\pgfpathlineto{\pgfqpoint{1.085654in}{5.056178in}}%
\pgfpathlineto{\pgfqpoint{1.090852in}{5.059140in}}%
\pgfpathlineto{\pgfqpoint{1.097078in}{5.070653in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{5.081667in}}%
\pgfpathlineto{\pgfqpoint{1.112605in}{5.092225in}}%
\pgfpathlineto{\pgfqpoint{1.149051in}{5.102366in}}%
\pgfpathlineto{\pgfqpoint{1.152152in}{5.107290in}}%
\pgfpathlineto{\pgfqpoint{1.154819in}{5.112123in}}%
\pgfpathlineto{\pgfqpoint{1.163663in}{5.121526in}}%
\pgfpathlineto{\pgfqpoint{1.165117in}{5.126103in}}%
\pgfpathlineto{\pgfqpoint{1.169232in}{5.145764in}}%
\pgfpathlineto{\pgfqpoint{1.170219in}{5.149941in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{5.158102in}}%
\pgfpathlineto{\pgfqpoint{1.176366in}{5.166020in}}%
\pgfpathlineto{\pgfqpoint{1.181663in}{5.173711in}}%
\pgfpathlineto{\pgfqpoint{1.192399in}{5.181188in}}%
\pgfpathlineto{\pgfqpoint{1.216132in}{5.188463in}}%
\pgfpathlineto{\pgfqpoint{1.218816in}{5.195549in}}%
\pgfpathlineto{\pgfqpoint{1.244071in}{5.202457in}}%
\pgfpathlineto{\pgfqpoint{1.248688in}{5.207525in}}%
\pgfpathlineto{\pgfqpoint{1.250080in}{5.209194in}}%
\pgfpathlineto{\pgfqpoint{1.251803in}{5.215772in}}%
\pgfpathlineto{\pgfqpoint{1.257695in}{5.219003in}}%
\pgfpathlineto{\pgfqpoint{1.266677in}{5.223781in}}%
\pgfpathlineto{\pgfqpoint{1.273040in}{5.228479in}}%
\pgfpathlineto{\pgfqpoint{1.274091in}{5.230027in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{5.237645in}}%
\pgfpathlineto{\pgfqpoint{1.278057in}{5.245064in}}%
\pgfpathlineto{\pgfqpoint{1.279870in}{5.253720in}}%
\pgfpathlineto{\pgfqpoint{1.290301in}{5.259349in}}%
\pgfpathlineto{\pgfqpoint{1.291244in}{5.264872in}}%
\pgfpathlineto{\pgfqpoint{1.308210in}{5.270291in}}%
\pgfpathlineto{\pgfqpoint{1.315347in}{5.276929in}}%
\pgfpathlineto{\pgfqpoint{1.318267in}{5.280841in}}%
\pgfpathlineto{\pgfqpoint{1.328757in}{5.287249in}}%
\pgfpathlineto{\pgfqpoint{1.329910in}{5.292278in}}%
\pgfpathlineto{\pgfqpoint{1.333371in}{5.298450in}}%
\pgfpathlineto{\pgfqpoint{1.335601in}{5.302093in}}%
\pgfpathlineto{\pgfqpoint{1.336569in}{5.310431in}}%
\pgfpathlineto{\pgfqpoint{1.337013in}{5.311604in}}%
\pgfpathlineto{\pgfqpoint{1.341754in}{5.316251in}}%
\pgfpathlineto{\pgfqpoint{1.352208in}{5.320831in}}%
\pgfpathlineto{\pgfqpoint{1.352283in}{5.325345in}}%
\pgfpathlineto{\pgfqpoint{1.356945in}{5.330898in}}%
\pgfpathlineto{\pgfqpoint{1.359293in}{5.336357in}}%
\pgfpathlineto{\pgfqpoint{1.360884in}{5.340658in}}%
\pgfpathlineto{\pgfqpoint{1.362008in}{5.342788in}}%
\pgfpathlineto{\pgfqpoint{1.366136in}{5.345956in}}%
\pgfpathlineto{\pgfqpoint{1.375618in}{5.352203in}}%
\pgfpathlineto{\pgfqpoint{1.387841in}{5.356303in}}%
\pgfpathlineto{\pgfqpoint{1.392223in}{5.363360in}}%
\pgfpathlineto{\pgfqpoint{1.393995in}{5.364356in}}%
\pgfpathlineto{\pgfqpoint{1.412363in}{5.368312in}}%
\pgfpathlineto{\pgfqpoint{1.420287in}{5.372223in}}%
\pgfpathlineto{\pgfqpoint{1.421236in}{5.376090in}}%
\pgfpathlineto{\pgfqpoint{1.430700in}{5.380864in}}%
\pgfpathlineto{\pgfqpoint{1.434913in}{5.384637in}}%
\pgfpathlineto{\pgfqpoint{1.435935in}{5.389298in}}%
\pgfpathlineto{\pgfqpoint{1.436395in}{5.394813in}}%
\pgfpathlineto{\pgfqpoint{1.438705in}{5.396633in}}%
\pgfpathlineto{\pgfqpoint{1.443487in}{5.399345in}}%
\pgfpathlineto{\pgfqpoint{1.452509in}{5.402932in}}%
\pgfpathlineto{\pgfqpoint{1.455495in}{5.406484in}}%
\pgfpathlineto{\pgfqpoint{1.456395in}{5.410002in}}%
\pgfpathlineto{\pgfqpoint{1.460662in}{5.413489in}}%
\pgfpathlineto{\pgfqpoint{1.470419in}{5.416943in}}%
\pgfpathlineto{\pgfqpoint{1.489047in}{5.420368in}}%
\pgfpathlineto{\pgfqpoint{1.496075in}{5.427128in}}%
\pgfpathlineto{\pgfqpoint{1.500601in}{5.431295in}}%
\pgfpathlineto{\pgfqpoint{1.501438in}{5.433775in}}%
\pgfpathlineto{\pgfqpoint{1.505286in}{5.436240in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{5.438690in}}%
\pgfpathlineto{\pgfqpoint{1.515215in}{5.441125in}}%
\pgfpathlineto{\pgfqpoint{1.517813in}{5.444351in}}%
\pgfpathlineto{\pgfqpoint{1.518226in}{5.449937in}}%
\pgfpathlineto{\pgfqpoint{1.518526in}{5.450729in}}%
\pgfpathlineto{\pgfqpoint{1.522831in}{5.453884in}}%
\pgfpathlineto{\pgfqpoint{1.530736in}{5.457015in}}%
\pgfpathlineto{\pgfqpoint{1.532340in}{5.460125in}}%
\pgfpathlineto{\pgfqpoint{1.537669in}{5.463982in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{5.467044in}}%
\pgfpathlineto{\pgfqpoint{1.541005in}{5.470086in}}%
\pgfpathlineto{\pgfqpoint{1.544663in}{5.473108in}}%
\pgfpathlineto{\pgfqpoint{1.546670in}{5.480581in}}%
\pgfpathlineto{\pgfqpoint{1.546871in}{5.482062in}}%
\pgfpathlineto{\pgfqpoint{1.551062in}{5.486478in}}%
\pgfpathlineto{\pgfqpoint{1.552903in}{5.488672in}}%
\pgfpathlineto{\pgfqpoint{1.555856in}{5.498072in}}%
\pgfpathlineto{\pgfqpoint{1.557387in}{5.500218in}}%
\pgfpathlineto{\pgfqpoint{1.561190in}{5.503776in}}%
\pgfpathlineto{\pgfqpoint{1.563038in}{5.505900in}}%
\pgfpathlineto{\pgfqpoint{1.566824in}{5.508719in}}%
\pgfpathlineto{\pgfqpoint{1.567677in}{5.512922in}}%
\pgfpathlineto{\pgfqpoint{1.567715in}{5.513620in}}%
\pgfpathlineto{\pgfqpoint{1.568486in}{5.514317in}}%
\pgfpathlineto{\pgfqpoint{1.576720in}{5.517788in}}%
\pgfpathlineto{\pgfqpoint{1.580483in}{5.520552in}}%
\pgfpathlineto{\pgfqpoint{1.582357in}{5.523303in}}%
\pgfpathlineto{\pgfqpoint{1.582933in}{5.525358in}}%
\pgfpathlineto{\pgfqpoint{1.587317in}{5.528770in}}%
\pgfpathlineto{\pgfqpoint{1.588772in}{5.531487in}}%
\pgfpathlineto{\pgfqpoint{1.591458in}{5.534867in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{5.536215in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{5.544913in}}%
\pgfpathlineto{\pgfqpoint{1.605831in}{5.546906in}}%
\pgfpathlineto{\pgfqpoint{1.606452in}{5.547570in}}%
\pgfpathlineto{\pgfqpoint{1.612271in}{5.550217in}}%
\pgfpathlineto{\pgfqpoint{1.614136in}{5.553514in}}%
\pgfpathlineto{\pgfqpoint{1.616651in}{5.556143in}}%
\pgfpathlineto{\pgfqpoint{1.619410in}{5.562680in}}%
\pgfpathlineto{\pgfqpoint{1.619465in}{5.563331in}}%
\pgfpathlineto{\pgfqpoint{1.623252in}{5.566580in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{5.569171in}}%
\pgfpathlineto{\pgfqpoint{1.630360in}{5.575622in}}%
\pgfpathlineto{\pgfqpoint{1.635095in}{5.582037in}}%
\pgfpathlineto{\pgfqpoint{1.641460in}{5.587146in}}%
\pgfpathlineto{\pgfqpoint{1.650726in}{5.589693in}}%
\pgfpathlineto{\pgfqpoint{1.652831in}{5.593507in}}%
\pgfpathlineto{\pgfqpoint{1.654848in}{5.596677in}}%
\pgfpathlineto{\pgfqpoint{1.656000in}{5.597944in}}%
\pgfpathlineto{\pgfqpoint{1.659494in}{5.600475in}}%
\pgfpathlineto{\pgfqpoint{1.660663in}{5.603635in}}%
\pgfpathlineto{\pgfqpoint{1.661532in}{5.604897in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{5.606159in}}%
\pgfpathlineto{\pgfqpoint{1.670760in}{5.608051in}}%
\pgfpathlineto{\pgfqpoint{1.672989in}{5.613090in}}%
\pgfpathlineto{\pgfqpoint{1.680610in}{5.615606in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{5.620007in}}%
\pgfpathlineto{\pgfqpoint{1.683172in}{5.621892in}}%
\pgfpathlineto{\pgfqpoint{1.683179in}{5.623149in}}%
\pgfpathlineto{\pgfqpoint{1.691676in}{5.626290in}}%
\pgfpathlineto{\pgfqpoint{1.693511in}{5.631943in}}%
\pgfpathlineto{\pgfqpoint{1.695252in}{5.634456in}}%
\pgfpathlineto{\pgfqpoint{1.695809in}{5.637598in}}%
\pgfpathlineto{\pgfqpoint{1.696417in}{5.639484in}}%
\pgfpathlineto{\pgfqpoint{1.698574in}{5.642000in}}%
\pgfpathlineto{\pgfqpoint{1.701244in}{5.643889in}}%
\pgfpathlineto{\pgfqpoint{1.712723in}{5.647669in}}%
\pgfpathlineto{\pgfqpoint{1.718297in}{5.650823in}}%
\pgfpathlineto{\pgfqpoint{1.719510in}{5.652085in}}%
\pgfpathlineto{\pgfqpoint{1.721766in}{5.657145in}}%
\pgfpathlineto{\pgfqpoint{1.725387in}{5.662855in}}%
\pgfpathlineto{\pgfqpoint{1.725817in}{5.664763in}}%
\pgfpathlineto{\pgfqpoint{1.729297in}{5.668587in}}%
\pgfpathlineto{\pgfqpoint{1.730999in}{5.669865in}}%
\pgfpathlineto{\pgfqpoint{1.736707in}{5.672424in}}%
\pgfpathlineto{\pgfqpoint{1.737496in}{5.674990in}}%
\pgfpathlineto{\pgfqpoint{1.741936in}{5.677561in}}%
\pgfpathlineto{\pgfqpoint{1.743195in}{5.682726in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{5.685969in}}%
\pgfpathlineto{\pgfqpoint{1.751744in}{5.687921in}}%
\pgfpathlineto{\pgfqpoint{1.759606in}{5.691840in}}%
\pgfpathlineto{\pgfqpoint{1.761067in}{5.695122in}}%
\pgfpathlineto{\pgfqpoint{1.761452in}{5.695781in}}%
\pgfpathlineto{\pgfqpoint{1.766569in}{5.697099in}}%
\pgfpathlineto{\pgfqpoint{1.775141in}{5.699082in}}%
\pgfpathlineto{\pgfqpoint{1.777219in}{5.702400in}}%
\pgfpathlineto{\pgfqpoint{1.778628in}{5.707747in}}%
\pgfpathlineto{\pgfqpoint{1.779771in}{5.709765in}}%
\pgfpathlineto{\pgfqpoint{1.789276in}{5.713146in}}%
\pgfpathlineto{\pgfqpoint{1.792341in}{5.715866in}}%
\pgfpathlineto{\pgfqpoint{1.794985in}{5.721352in}}%
\pgfpathlineto{\pgfqpoint{1.799532in}{5.724119in}}%
\pgfpathlineto{\pgfqpoint{1.800962in}{5.728302in}}%
\pgfpathlineto{\pgfqpoint{1.801316in}{5.729003in}}%
\pgfpathlineto{\pgfqpoint{1.804199in}{5.730409in}}%
\pgfpathlineto{\pgfqpoint{1.810261in}{5.733235in}}%
\pgfpathlineto{\pgfqpoint{1.812801in}{5.735367in}}%
\pgfpathlineto{\pgfqpoint{1.813442in}{5.741112in}}%
\pgfpathlineto{\pgfqpoint{1.818716in}{5.745481in}}%
\pgfpathlineto{\pgfqpoint{1.821238in}{5.747685in}}%
\pgfpathlineto{\pgfqpoint{1.822025in}{5.749904in}}%
\pgfpathlineto{\pgfqpoint{1.827064in}{5.753636in}}%
\pgfpathlineto{\pgfqpoint{1.831572in}{5.756653in}}%
\pgfpathlineto{\pgfqpoint{1.832263in}{5.760466in}}%
\pgfpathlineto{\pgfqpoint{1.834425in}{5.764328in}}%
\pgfpathlineto{\pgfqpoint{1.835885in}{5.767455in}}%
\pgfpathlineto{\pgfqpoint{1.836645in}{5.769032in}}%
\pgfpathlineto{\pgfqpoint{1.842142in}{5.773014in}}%
\pgfpathlineto{\pgfqpoint{1.852363in}{5.777873in}}%
\pgfpathlineto{\pgfqpoint{1.854097in}{5.778692in}}%
\pgfpathlineto{\pgfqpoint{1.856000in}{5.783662in}}%
\pgfpathlineto{\pgfqpoint{1.856667in}{5.786186in}}%
\pgfpathlineto{\pgfqpoint{1.858981in}{5.789595in}}%
\pgfpathlineto{\pgfqpoint{1.863019in}{5.793054in}}%
\pgfpathlineto{\pgfqpoint{1.866518in}{5.797456in}}%
\pgfpathlineto{\pgfqpoint{1.868920in}{5.800141in}}%
\pgfpathlineto{\pgfqpoint{1.869831in}{5.803776in}}%
\pgfpathlineto{\pgfqpoint{1.875294in}{5.808413in}}%
\pgfpathlineto{\pgfqpoint{1.877817in}{5.811248in}}%
\pgfpathlineto{\pgfqpoint{1.883929in}{5.815096in}}%
\pgfpathlineto{\pgfqpoint{1.884677in}{5.819024in}}%
\pgfpathlineto{\pgfqpoint{1.892968in}{5.823041in}}%
\pgfpathlineto{\pgfqpoint{1.894453in}{5.828195in}}%
\pgfpathlineto{\pgfqpoint{1.895128in}{5.832435in}}%
\pgfpathlineto{\pgfqpoint{1.897336in}{5.836789in}}%
\pgfpathlineto{\pgfqpoint{1.897847in}{5.840134in}}%
\pgfpathlineto{\pgfqpoint{1.902316in}{5.843554in}}%
\pgfpathlineto{\pgfqpoint{1.907909in}{5.847054in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{5.850639in}}%
\pgfpathlineto{\pgfqpoint{1.914902in}{5.855565in}}%
\pgfpathlineto{\pgfqpoint{1.919202in}{5.860672in}}%
\pgfpathlineto{\pgfqpoint{1.919582in}{5.864635in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{5.865983in}}%
\pgfpathlineto{\pgfqpoint{1.929504in}{5.871522in}}%
\pgfpathlineto{\pgfqpoint{1.932036in}{5.877322in}}%
\pgfpathlineto{\pgfqpoint{1.952114in}{5.883417in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{5.889855in}}%
\pgfpathlineto{\pgfqpoint{1.978280in}{5.896694in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{1.985920in}{5.904008in}}%
\pgfpathlineto{\pgfqpoint{1.986730in}{5.907872in}}%
\pgfpathlineto{\pgfqpoint{1.987182in}{5.911896in}}%
\pgfpathlineto{\pgfqpoint{1.990549in}{5.913972in}}%
\pgfpathlineto{\pgfqpoint{2.004441in}{5.920492in}}%
\pgfpathlineto{\pgfqpoint{2.006276in}{5.922773in}}%
\pgfpathlineto{\pgfqpoint{2.006500in}{5.929988in}}%
\pgfpathlineto{\pgfqpoint{2.009499in}{5.932532in}}%
\pgfpathlineto{\pgfqpoint{2.026065in}{5.940666in}}%
\pgfpathlineto{\pgfqpoint{2.030416in}{5.943568in}}%
\pgfpathlineto{\pgfqpoint{2.043646in}{5.956395in}}%
\pgfpathlineto{\pgfqpoint{2.056166in}{5.963744in}}%
\pgfpathlineto{\pgfqpoint{2.074411in}{5.976452in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{5.986519in}}%
\pgfpathlineto{\pgfqpoint{2.091337in}{5.992230in}}%
\pgfpathlineto{\pgfqpoint{2.094096in}{6.013710in}}%
\pgfpathlineto{\pgfqpoint{2.096815in}{6.023250in}}%
\pgfpathlineto{\pgfqpoint{2.117734in}{6.034995in}}%
\pgfpathlineto{\pgfqpoint{2.136918in}{6.050598in}}%
\pgfpathlineto{\pgfqpoint{2.154631in}{6.075051in}}%
\pgfpathlineto{\pgfqpoint{2.154631in}{6.075051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601617in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.664575in}{4.600755in}}%
\pgfpathlineto{\pgfqpoint{0.688467in}{4.631755in}}%
\pgfpathlineto{\pgfqpoint{0.703010in}{4.683598in}}%
\pgfpathlineto{\pgfqpoint{0.709952in}{4.705759in}}%
\pgfpathlineto{\pgfqpoint{0.720675in}{4.726001in}}%
\pgfpathlineto{\pgfqpoint{0.767947in}{4.777962in}}%
\pgfpathlineto{\pgfqpoint{0.784328in}{4.793006in}}%
\pgfpathlineto{\pgfqpoint{0.834206in}{4.833104in}}%
\pgfpathlineto{\pgfqpoint{0.841498in}{4.845085in}}%
\pgfpathlineto{\pgfqpoint{0.848351in}{4.877764in}}%
\pgfpathlineto{\pgfqpoint{0.871640in}{4.887725in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{4.897285in}}%
\pgfpathlineto{\pgfqpoint{0.947536in}{4.915321in}}%
\pgfpathlineto{\pgfqpoint{0.953335in}{4.923851in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{4.947747in}}%
\pgfpathlineto{\pgfqpoint{1.007011in}{4.969468in}}%
\pgfpathlineto{\pgfqpoint{1.019696in}{4.976292in}}%
\pgfpathlineto{\pgfqpoint{1.032563in}{5.001797in}}%
\pgfpathlineto{\pgfqpoint{1.033859in}{5.024858in}}%
\pgfpathlineto{\pgfqpoint{1.038109in}{5.040817in}}%
\pgfpathlineto{\pgfqpoint{1.041291in}{5.045911in}}%
\pgfpathlineto{\pgfqpoint{1.056957in}{5.060583in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{5.065284in}}%
\pgfpathlineto{\pgfqpoint{1.062821in}{5.078867in}}%
\pgfpathlineto{\pgfqpoint{1.085331in}{5.083232in}}%
\pgfpathlineto{\pgfqpoint{1.140276in}{5.091735in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{5.095879in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{5.099954in}}%
\pgfpathlineto{\pgfqpoint{1.200444in}{5.111791in}}%
\pgfpathlineto{\pgfqpoint{1.201201in}{5.115613in}}%
\pgfpathlineto{\pgfqpoint{1.201730in}{5.126739in}}%
\pgfpathlineto{\pgfqpoint{1.209477in}{5.140838in}}%
\pgfpathlineto{\pgfqpoint{1.211169in}{5.150913in}}%
\pgfpathlineto{\pgfqpoint{1.212747in}{5.154183in}}%
\pgfpathlineto{\pgfqpoint{1.224858in}{5.163744in}}%
\pgfpathlineto{\pgfqpoint{1.227939in}{5.166852in}}%
\pgfpathlineto{\pgfqpoint{1.233412in}{5.175952in}}%
\pgfpathlineto{\pgfqpoint{1.241361in}{5.178914in}}%
\pgfpathlineto{\pgfqpoint{1.278292in}{5.187597in}}%
\pgfpathlineto{\pgfqpoint{1.283126in}{5.190427in}}%
\pgfpathlineto{\pgfqpoint{1.286875in}{5.198732in}}%
\pgfpathlineto{\pgfqpoint{1.293658in}{5.204122in}}%
\pgfpathlineto{\pgfqpoint{1.300804in}{5.209400in}}%
\pgfpathlineto{\pgfqpoint{1.304134in}{5.217120in}}%
\pgfpathlineto{\pgfqpoint{1.305135in}{5.219642in}}%
\pgfpathlineto{\pgfqpoint{1.306943in}{5.231897in}}%
\pgfpathlineto{\pgfqpoint{1.308274in}{5.236641in}}%
\pgfpathlineto{\pgfqpoint{1.310457in}{5.238981in}}%
\pgfpathlineto{\pgfqpoint{1.330183in}{5.245878in}}%
\pgfpathlineto{\pgfqpoint{1.335307in}{5.248136in}}%
\pgfpathlineto{\pgfqpoint{1.344577in}{5.254798in}}%
\pgfpathlineto{\pgfqpoint{1.346326in}{5.256982in}}%
\pgfpathlineto{\pgfqpoint{1.347521in}{5.263425in}}%
\pgfpathlineto{\pgfqpoint{1.349581in}{5.265539in}}%
\pgfpathlineto{\pgfqpoint{1.358798in}{5.271779in}}%
\pgfpathlineto{\pgfqpoint{1.364065in}{5.277876in}}%
\pgfpathlineto{\pgfqpoint{1.365674in}{5.279878in}}%
\pgfpathlineto{\pgfqpoint{1.379068in}{5.289667in}}%
\pgfpathlineto{\pgfqpoint{1.383330in}{5.295374in}}%
\pgfpathlineto{\pgfqpoint{1.400284in}{5.302799in}}%
\pgfpathlineto{\pgfqpoint{1.404146in}{5.310027in}}%
\pgfpathlineto{\pgfqpoint{1.404154in}{5.315324in}}%
\pgfpathlineto{\pgfqpoint{1.405105in}{5.317067in}}%
\pgfpathlineto{\pgfqpoint{1.411394in}{5.322231in}}%
\pgfpathlineto{\pgfqpoint{1.412454in}{5.323931in}}%
\pgfpathlineto{\pgfqpoint{1.413935in}{5.330628in}}%
\pgfpathlineto{\pgfqpoint{1.416229in}{5.335546in}}%
\pgfpathlineto{\pgfqpoint{1.423849in}{5.341972in}}%
\pgfpathlineto{\pgfqpoint{1.435879in}{5.348253in}}%
\pgfpathlineto{\pgfqpoint{1.439160in}{5.355912in}}%
\pgfpathlineto{\pgfqpoint{1.440527in}{5.360410in}}%
\pgfpathlineto{\pgfqpoint{1.443107in}{5.364838in}}%
\pgfpathlineto{\pgfqpoint{1.444697in}{5.366299in}}%
\pgfpathlineto{\pgfqpoint{1.452532in}{5.370638in}}%
\pgfpathlineto{\pgfqpoint{1.453907in}{5.372070in}}%
\pgfpathlineto{\pgfqpoint{1.455503in}{5.377727in}}%
\pgfpathlineto{\pgfqpoint{1.460869in}{5.387368in}}%
\pgfpathlineto{\pgfqpoint{1.462603in}{5.394066in}}%
\pgfpathlineto{\pgfqpoint{1.464938in}{5.398013in}}%
\pgfpathlineto{\pgfqpoint{1.472010in}{5.405752in}}%
\pgfpathlineto{\pgfqpoint{1.473615in}{5.408288in}}%
\pgfpathlineto{\pgfqpoint{1.474564in}{5.413297in}}%
\pgfpathlineto{\pgfqpoint{1.480749in}{5.420658in}}%
\pgfpathlineto{\pgfqpoint{1.482648in}{5.423073in}}%
\pgfpathlineto{\pgfqpoint{1.484594in}{5.427846in}}%
\pgfpathlineto{\pgfqpoint{1.485529in}{5.434870in}}%
\pgfpathlineto{\pgfqpoint{1.485896in}{5.436026in}}%
\pgfpathlineto{\pgfqpoint{1.494612in}{5.441740in}}%
\pgfpathlineto{\pgfqpoint{1.498088in}{5.445119in}}%
\pgfpathlineto{\pgfqpoint{1.504180in}{5.449570in}}%
\pgfpathlineto{\pgfqpoint{1.504941in}{5.452867in}}%
\pgfpathlineto{\pgfqpoint{1.508157in}{5.455047in}}%
\pgfpathlineto{\pgfqpoint{1.512055in}{5.457212in}}%
\pgfpathlineto{\pgfqpoint{1.513039in}{5.459363in}}%
\pgfpathlineto{\pgfqpoint{1.514335in}{5.465731in}}%
\pgfpathlineto{\pgfqpoint{1.528851in}{5.469908in}}%
\pgfpathlineto{\pgfqpoint{1.531740in}{5.475057in}}%
\pgfpathlineto{\pgfqpoint{1.532537in}{5.478109in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{5.482135in}}%
\pgfpathlineto{\pgfqpoint{1.539285in}{5.486114in}}%
\pgfpathlineto{\pgfqpoint{1.548581in}{5.495864in}}%
\pgfpathlineto{\pgfqpoint{1.551938in}{5.501586in}}%
\pgfpathlineto{\pgfqpoint{1.553586in}{5.504412in}}%
\pgfpathlineto{\pgfqpoint{1.566993in}{5.508145in}}%
\pgfpathlineto{\pgfqpoint{1.570214in}{5.511841in}}%
\pgfpathlineto{\pgfqpoint{1.575945in}{5.515498in}}%
\pgfpathlineto{\pgfqpoint{1.578115in}{5.518218in}}%
\pgfpathlineto{\pgfqpoint{1.582105in}{5.520020in}}%
\pgfpathlineto{\pgfqpoint{1.587766in}{5.522706in}}%
\pgfpathlineto{\pgfqpoint{1.590223in}{5.526258in}}%
\pgfpathlineto{\pgfqpoint{1.591642in}{5.530651in}}%
\pgfpathlineto{\pgfqpoint{1.593983in}{5.534994in}}%
\pgfpathlineto{\pgfqpoint{1.594978in}{5.535857in}}%
\pgfpathlineto{\pgfqpoint{1.605634in}{5.539289in}}%
\pgfpathlineto{\pgfqpoint{1.609462in}{5.543536in}}%
\pgfpathlineto{\pgfqpoint{1.612864in}{5.550239in}}%
\pgfpathlineto{\pgfqpoint{1.613791in}{5.552724in}}%
\pgfpathlineto{\pgfqpoint{1.619065in}{5.559277in}}%
\pgfpathlineto{\pgfqpoint{1.621093in}{5.562516in}}%
\pgfpathlineto{\pgfqpoint{1.625568in}{5.566528in}}%
\pgfpathlineto{\pgfqpoint{1.636275in}{5.574443in}}%
\pgfpathlineto{\pgfqpoint{1.644099in}{5.577569in}}%
\pgfpathlineto{\pgfqpoint{1.646265in}{5.580673in}}%
\pgfpathlineto{\pgfqpoint{1.647066in}{5.583756in}}%
\pgfpathlineto{\pgfqpoint{1.648372in}{5.586818in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{5.589101in}}%
\pgfpathlineto{\pgfqpoint{1.652630in}{5.592129in}}%
\pgfpathlineto{\pgfqpoint{1.653194in}{5.595885in}}%
\pgfpathlineto{\pgfqpoint{1.654379in}{5.598125in}}%
\pgfpathlineto{\pgfqpoint{1.658032in}{5.601096in}}%
\pgfpathlineto{\pgfqpoint{1.663936in}{5.604049in}}%
\pgfpathlineto{\pgfqpoint{1.666033in}{5.607716in}}%
\pgfpathlineto{\pgfqpoint{1.666497in}{5.610631in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{5.611357in}}%
\pgfpathlineto{\pgfqpoint{1.667201in}{5.612082in}}%
\pgfpathlineto{\pgfqpoint{1.678387in}{5.614972in}}%
\pgfpathlineto{\pgfqpoint{1.680299in}{5.618563in}}%
\pgfpathlineto{\pgfqpoint{1.683572in}{5.623550in}}%
\pgfpathlineto{\pgfqpoint{1.684190in}{5.626380in}}%
\pgfpathlineto{\pgfqpoint{1.688072in}{5.632696in}}%
\pgfpathlineto{\pgfqpoint{1.689293in}{5.636176in}}%
\pgfpathlineto{\pgfqpoint{1.690776in}{5.637563in}}%
\pgfpathlineto{\pgfqpoint{1.696431in}{5.641015in}}%
\pgfpathlineto{\pgfqpoint{1.698538in}{5.642391in}}%
\pgfpathlineto{\pgfqpoint{1.702072in}{5.647863in}}%
\pgfpathlineto{\pgfqpoint{1.706724in}{5.650583in}}%
\pgfpathlineto{\pgfqpoint{1.707460in}{5.652615in}}%
\pgfpathlineto{\pgfqpoint{1.716567in}{5.658006in}}%
\pgfpathlineto{\pgfqpoint{1.721117in}{5.660686in}}%
\pgfpathlineto{\pgfqpoint{1.722492in}{5.663356in}}%
\pgfpathlineto{\pgfqpoint{1.730343in}{5.669330in}}%
\pgfpathlineto{\pgfqpoint{1.734257in}{5.673946in}}%
\pgfpathlineto{\pgfqpoint{1.737751in}{5.677883in}}%
\pgfpathlineto{\pgfqpoint{1.738182in}{5.679191in}}%
\pgfpathlineto{\pgfqpoint{1.738817in}{5.682454in}}%
\pgfpathlineto{\pgfqpoint{1.739260in}{5.685056in}}%
\pgfpathlineto{\pgfqpoint{1.739716in}{5.688298in}}%
\pgfpathlineto{\pgfqpoint{1.745997in}{5.690239in}}%
\pgfpathlineto{\pgfqpoint{1.749382in}{5.691531in}}%
\pgfpathlineto{\pgfqpoint{1.752186in}{5.694110in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{5.696040in}}%
\pgfpathlineto{\pgfqpoint{1.758760in}{5.699250in}}%
\pgfpathlineto{\pgfqpoint{1.761961in}{5.705645in}}%
\pgfpathlineto{\pgfqpoint{1.762838in}{5.708831in}}%
\pgfpathlineto{\pgfqpoint{1.764433in}{5.710740in}}%
\pgfpathlineto{\pgfqpoint{1.770391in}{5.713916in}}%
\pgfpathlineto{\pgfqpoint{1.770825in}{5.715818in}}%
\pgfpathlineto{\pgfqpoint{1.774835in}{5.719617in}}%
\pgfpathlineto{\pgfqpoint{1.775939in}{5.722146in}}%
\pgfpathlineto{\pgfqpoint{1.776721in}{5.723409in}}%
\pgfpathlineto{\pgfqpoint{1.781844in}{5.725934in}}%
\pgfpathlineto{\pgfqpoint{1.787822in}{5.734123in}}%
\pgfpathlineto{\pgfqpoint{1.788458in}{5.735381in}}%
\pgfpathlineto{\pgfqpoint{1.798936in}{5.741038in}}%
\pgfpathlineto{\pgfqpoint{1.803678in}{5.747948in}}%
\pgfpathlineto{\pgfqpoint{1.809565in}{5.750461in}}%
\pgfpathlineto{\pgfqpoint{1.809851in}{5.752973in}}%
\pgfpathlineto{\pgfqpoint{1.811922in}{5.756115in}}%
\pgfpathlineto{\pgfqpoint{1.816145in}{5.761775in}}%
\pgfpathlineto{\pgfqpoint{1.816886in}{5.763663in}}%
\pgfpathlineto{\pgfqpoint{1.817446in}{5.764922in}}%
\pgfpathlineto{\pgfqpoint{1.820730in}{5.767443in}}%
\pgfpathlineto{\pgfqpoint{1.825423in}{5.769966in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{5.771860in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{5.775020in}}%
\pgfpathlineto{\pgfqpoint{1.832490in}{5.777553in}}%
\pgfpathlineto{\pgfqpoint{1.836134in}{5.781994in}}%
\pgfpathlineto{\pgfqpoint{1.836828in}{5.784537in}}%
\pgfpathlineto{\pgfqpoint{1.841401in}{5.787724in}}%
\pgfpathlineto{\pgfqpoint{1.844668in}{5.789639in}}%
\pgfpathlineto{\pgfqpoint{1.846824in}{5.792199in}}%
\pgfpathlineto{\pgfqpoint{1.850859in}{5.794764in}}%
\pgfpathlineto{\pgfqpoint{1.855360in}{5.797336in}}%
\pgfpathlineto{\pgfqpoint{1.856726in}{5.801853in}}%
\pgfpathlineto{\pgfqpoint{1.861308in}{5.807044in}}%
\pgfpathlineto{\pgfqpoint{1.861838in}{5.809000in}}%
\pgfpathlineto{\pgfqpoint{1.867688in}{5.810306in}}%
\pgfpathlineto{\pgfqpoint{1.876503in}{5.812270in}}%
\pgfpathlineto{\pgfqpoint{1.881189in}{5.814897in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{5.817534in}}%
\pgfpathlineto{\pgfqpoint{1.896282in}{5.819518in}}%
\pgfpathlineto{\pgfqpoint{1.898072in}{5.824842in}}%
\pgfpathlineto{\pgfqpoint{1.910576in}{5.829540in}}%
\pgfpathlineto{\pgfqpoint{1.917063in}{5.832920in}}%
\pgfpathlineto{\pgfqpoint{1.928475in}{5.835640in}}%
\pgfpathlineto{\pgfqpoint{1.929796in}{5.839749in}}%
\pgfpathlineto{\pgfqpoint{1.930764in}{5.843200in}}%
\pgfpathlineto{\pgfqpoint{1.931750in}{5.850888in}}%
\pgfpathlineto{\pgfqpoint{1.933632in}{5.853719in}}%
\pgfpathlineto{\pgfqpoint{1.936328in}{5.858003in}}%
\pgfpathlineto{\pgfqpoint{1.937742in}{5.861611in}}%
\pgfpathlineto{\pgfqpoint{1.938093in}{5.862337in}}%
\pgfpathlineto{\pgfqpoint{1.942545in}{5.865255in}}%
\pgfpathlineto{\pgfqpoint{1.943959in}{5.868198in}}%
\pgfpathlineto{\pgfqpoint{1.952473in}{5.871166in}}%
\pgfpathlineto{\pgfqpoint{1.953293in}{5.875670in}}%
\pgfpathlineto{\pgfqpoint{1.955518in}{5.884102in}}%
\pgfpathlineto{\pgfqpoint{1.955559in}{5.885661in}}%
\pgfpathlineto{\pgfqpoint{1.958221in}{5.888806in}}%
\pgfpathlineto{\pgfqpoint{1.969264in}{5.893592in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{5.896017in}}%
\pgfpathlineto{\pgfqpoint{1.980003in}{5.898466in}}%
\pgfpathlineto{\pgfqpoint{1.984652in}{5.904275in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{5.907659in}}%
\pgfpathlineto{\pgfqpoint{1.986589in}{5.912828in}}%
\pgfpathlineto{\pgfqpoint{1.988047in}{5.915459in}}%
\pgfpathlineto{\pgfqpoint{1.991452in}{5.919017in}}%
\pgfpathlineto{\pgfqpoint{1.999076in}{5.924469in}}%
\pgfpathlineto{\pgfqpoint{2.004976in}{5.929128in}}%
\pgfpathlineto{\pgfqpoint{2.005565in}{5.931977in}}%
\pgfpathlineto{\pgfqpoint{2.007900in}{5.933901in}}%
\pgfpathlineto{\pgfqpoint{2.017388in}{5.940796in}}%
\pgfpathlineto{\pgfqpoint{2.022152in}{5.956563in}}%
\pgfpathlineto{\pgfqpoint{2.024827in}{5.959909in}}%
\pgfpathlineto{\pgfqpoint{2.029551in}{5.962180in}}%
\pgfpathlineto{\pgfqpoint{2.035197in}{5.964486in}}%
\pgfpathlineto{\pgfqpoint{2.036425in}{5.965653in}}%
\pgfpathlineto{\pgfqpoint{2.037751in}{5.971629in}}%
\pgfpathlineto{\pgfqpoint{2.038613in}{5.974091in}}%
\pgfpathlineto{\pgfqpoint{2.044546in}{5.979151in}}%
\pgfpathlineto{\pgfqpoint{2.053711in}{5.984409in}}%
\pgfpathlineto{\pgfqpoint{2.057969in}{5.989889in}}%
\pgfpathlineto{\pgfqpoint{2.060754in}{5.995620in}}%
\pgfpathlineto{\pgfqpoint{2.072033in}{6.004767in}}%
\pgfpathlineto{\pgfqpoint{2.074174in}{6.006364in}}%
\pgfpathlineto{\pgfqpoint{2.075234in}{6.007985in}}%
\pgfpathlineto{\pgfqpoint{2.076421in}{6.014717in}}%
\pgfpathlineto{\pgfqpoint{2.078770in}{6.021904in}}%
\pgfpathlineto{\pgfqpoint{2.079305in}{6.027647in}}%
\pgfpathlineto{\pgfqpoint{2.083028in}{6.038042in}}%
\pgfpathlineto{\pgfqpoint{2.084438in}{6.044887in}}%
\pgfpathlineto{\pgfqpoint{2.090442in}{6.052307in}}%
\pgfpathlineto{\pgfqpoint{2.094423in}{6.054930in}}%
\pgfpathlineto{\pgfqpoint{2.111993in}{6.060440in}}%
\pgfpathlineto{\pgfqpoint{2.127697in}{6.066354in}}%
\pgfpathlineto{\pgfqpoint{2.140034in}{6.072754in}}%
\pgfpathlineto{\pgfqpoint{2.145964in}{6.076169in}}%
\pgfpathlineto{\pgfqpoint{2.149756in}{6.079750in}}%
\pgfpathlineto{\pgfqpoint{2.155423in}{6.091721in}}%
\pgfpathlineto{\pgfqpoint{2.160702in}{6.106293in}}%
\pgfpathlineto{\pgfqpoint{2.162424in}{6.112004in}}%
\pgfpathlineto{\pgfqpoint{2.173419in}{6.133485in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871821in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{0.883200in}{4.536541in}}%
\pgfpathlineto{\pgfqpoint{0.930767in}{4.559924in}}%
\pgfpathlineto{\pgfqpoint{0.937474in}{4.570801in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{4.600721in}}%
\pgfpathlineto{\pgfqpoint{0.954242in}{4.609910in}}%
\pgfpathlineto{\pgfqpoint{0.961301in}{4.635521in}}%
\pgfpathlineto{\pgfqpoint{0.967027in}{4.651183in}}%
\pgfpathlineto{\pgfqpoint{0.975533in}{4.672904in}}%
\pgfpathlineto{\pgfqpoint{0.979064in}{4.711209in}}%
\pgfpathlineto{\pgfqpoint{0.980581in}{4.728294in}}%
\pgfpathlineto{\pgfqpoint{0.983265in}{4.744253in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{4.749347in}}%
\pgfpathlineto{\pgfqpoint{1.021470in}{4.764019in}}%
\pgfpathlineto{\pgfqpoint{1.028667in}{4.768720in}}%
\pgfpathlineto{\pgfqpoint{1.036769in}{4.790956in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{4.803390in}}%
\pgfpathlineto{\pgfqpoint{1.042022in}{4.822814in}}%
\pgfpathlineto{\pgfqpoint{1.047290in}{4.837325in}}%
\pgfpathlineto{\pgfqpoint{1.050039in}{4.851036in}}%
\pgfpathlineto{\pgfqpoint{1.050135in}{4.864033in}}%
\pgfpathlineto{\pgfqpoint{1.062523in}{4.876391in}}%
\pgfpathlineto{\pgfqpoint{1.065254in}{4.882350in}}%
\pgfpathlineto{\pgfqpoint{1.068313in}{4.891034in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{4.904877in}}%
\pgfpathlineto{\pgfqpoint{1.076984in}{4.920556in}}%
\pgfpathlineto{\pgfqpoint{1.077965in}{4.923078in}}%
\pgfpathlineto{\pgfqpoint{1.087185in}{4.935333in}}%
\pgfpathlineto{\pgfqpoint{1.087936in}{4.951572in}}%
\pgfpathlineto{\pgfqpoint{1.089034in}{4.953812in}}%
\pgfpathlineto{\pgfqpoint{1.109876in}{4.962583in}}%
\pgfpathlineto{\pgfqpoint{1.112865in}{4.973151in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{4.981312in}}%
\pgfpathlineto{\pgfqpoint{1.118300in}{4.987273in}}%
\pgfpathlineto{\pgfqpoint{1.119424in}{4.989231in}}%
\pgfpathlineto{\pgfqpoint{1.132686in}{4.996921in}}%
\pgfpathlineto{\pgfqpoint{1.133637in}{5.011674in}}%
\pgfpathlineto{\pgfqpoint{1.135287in}{5.013463in}}%
\pgfpathlineto{\pgfqpoint{1.142867in}{5.018760in}}%
\pgfpathlineto{\pgfqpoint{1.144431in}{5.020503in}}%
\pgfpathlineto{\pgfqpoint{1.145391in}{5.027367in}}%
\pgfpathlineto{\pgfqpoint{1.152153in}{5.034064in}}%
\pgfpathlineto{\pgfqpoint{1.155125in}{5.046991in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{5.051689in}}%
\pgfpathlineto{\pgfqpoint{1.160594in}{5.054778in}}%
\pgfpathlineto{\pgfqpoint{1.173002in}{5.060856in}}%
\pgfpathlineto{\pgfqpoint{1.180729in}{5.075506in}}%
\pgfpathlineto{\pgfqpoint{1.185845in}{5.081163in}}%
\pgfpathlineto{\pgfqpoint{1.190222in}{5.085334in}}%
\pgfpathlineto{\pgfqpoint{1.190745in}{5.090804in}}%
\pgfpathlineto{\pgfqpoint{1.198153in}{5.098823in}}%
\pgfpathlineto{\pgfqpoint{1.199899in}{5.101449in}}%
\pgfpathlineto{\pgfqpoint{1.202502in}{5.102753in}}%
\pgfpathlineto{\pgfqpoint{1.218903in}{5.107912in}}%
\pgfpathlineto{\pgfqpoint{1.227178in}{5.112984in}}%
\pgfpathlineto{\pgfqpoint{1.229774in}{5.119207in}}%
\pgfpathlineto{\pgfqpoint{1.229978in}{5.122880in}}%
\pgfpathlineto{\pgfqpoint{1.232849in}{5.125304in}}%
\pgfpathlineto{\pgfqpoint{1.237762in}{5.128905in}}%
\pgfpathlineto{\pgfqpoint{1.244605in}{5.139462in}}%
\pgfpathlineto{\pgfqpoint{1.245382in}{5.144041in}}%
\pgfpathlineto{\pgfqpoint{1.249413in}{5.151899in}}%
\pgfpathlineto{\pgfqpoint{1.250521in}{5.155208in}}%
\pgfpathlineto{\pgfqpoint{1.251153in}{5.157395in}}%
\pgfpathlineto{\pgfqpoint{1.263033in}{5.161725in}}%
\pgfpathlineto{\pgfqpoint{1.264213in}{5.163869in}}%
\pgfpathlineto{\pgfqpoint{1.266881in}{5.171262in}}%
\pgfpathlineto{\pgfqpoint{1.273319in}{5.177470in}}%
\pgfpathlineto{\pgfqpoint{1.275091in}{5.179514in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{5.184569in}}%
\pgfpathlineto{\pgfqpoint{1.289597in}{5.190538in}}%
\pgfpathlineto{\pgfqpoint{1.289720in}{5.191523in}}%
\pgfpathlineto{\pgfqpoint{1.290475in}{5.192504in}}%
\pgfpathlineto{\pgfqpoint{1.301182in}{5.196404in}}%
\pgfpathlineto{\pgfqpoint{1.304244in}{5.201218in}}%
\pgfpathlineto{\pgfqpoint{1.306600in}{5.209720in}}%
\pgfpathlineto{\pgfqpoint{1.308899in}{5.213434in}}%
\pgfpathlineto{\pgfqpoint{1.309255in}{5.216195in}}%
\pgfpathlineto{\pgfqpoint{1.326994in}{5.221654in}}%
\pgfpathlineto{\pgfqpoint{1.331161in}{5.224353in}}%
\pgfpathlineto{\pgfqpoint{1.333961in}{5.228809in}}%
\pgfpathlineto{\pgfqpoint{1.334361in}{5.231458in}}%
\pgfpathlineto{\pgfqpoint{1.342580in}{5.236699in}}%
\pgfpathlineto{\pgfqpoint{1.346604in}{5.239293in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{5.243578in}}%
\pgfpathlineto{\pgfqpoint{1.348351in}{5.246127in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{5.251175in}}%
\pgfpathlineto{\pgfqpoint{1.361709in}{5.256985in}}%
\pgfpathlineto{\pgfqpoint{1.366988in}{5.260268in}}%
\pgfpathlineto{\pgfqpoint{1.368214in}{5.264336in}}%
\pgfpathlineto{\pgfqpoint{1.370115in}{5.268364in}}%
\pgfpathlineto{\pgfqpoint{1.371801in}{5.273940in}}%
\pgfpathlineto{\pgfqpoint{1.375955in}{5.283335in}}%
\pgfpathlineto{\pgfqpoint{1.382501in}{5.288726in}}%
\pgfpathlineto{\pgfqpoint{1.384069in}{5.291017in}}%
\pgfpathlineto{\pgfqpoint{1.388122in}{5.295565in}}%
\pgfpathlineto{\pgfqpoint{1.389823in}{5.298572in}}%
\pgfpathlineto{\pgfqpoint{1.391054in}{5.300069in}}%
\pgfpathlineto{\pgfqpoint{1.396524in}{5.303791in}}%
\pgfpathlineto{\pgfqpoint{1.399558in}{5.308955in}}%
\pgfpathlineto{\pgfqpoint{1.401268in}{5.313340in}}%
\pgfpathlineto{\pgfqpoint{1.402205in}{5.316242in}}%
\pgfpathlineto{\pgfqpoint{1.403787in}{5.318408in}}%
\pgfpathlineto{\pgfqpoint{1.412359in}{5.323428in}}%
\pgfpathlineto{\pgfqpoint{1.413751in}{5.324854in}}%
\pgfpathlineto{\pgfqpoint{1.415195in}{5.329110in}}%
\pgfpathlineto{\pgfqpoint{1.416201in}{5.330521in}}%
\pgfpathlineto{\pgfqpoint{1.421839in}{5.334035in}}%
\pgfpathlineto{\pgfqpoint{1.423485in}{5.336133in}}%
\pgfpathlineto{\pgfqpoint{1.435817in}{5.340306in}}%
\pgfpathlineto{\pgfqpoint{1.441704in}{5.342382in}}%
\pgfpathlineto{\pgfqpoint{1.445369in}{5.348569in}}%
\pgfpathlineto{\pgfqpoint{1.447422in}{5.351980in}}%
\pgfpathlineto{\pgfqpoint{1.449731in}{5.354019in}}%
\pgfpathlineto{\pgfqpoint{1.455375in}{5.356727in}}%
\pgfpathlineto{\pgfqpoint{1.456672in}{5.361442in}}%
\pgfpathlineto{\pgfqpoint{1.457652in}{5.364790in}}%
\pgfpathlineto{\pgfqpoint{1.459210in}{5.367458in}}%
\pgfpathlineto{\pgfqpoint{1.460573in}{5.368124in}}%
\pgfpathlineto{\pgfqpoint{1.471378in}{5.370780in}}%
\pgfpathlineto{\pgfqpoint{1.473199in}{5.374748in}}%
\pgfpathlineto{\pgfqpoint{1.474182in}{5.379353in}}%
\pgfpathlineto{\pgfqpoint{1.476995in}{5.382627in}}%
\pgfpathlineto{\pgfqpoint{1.479194in}{5.388492in}}%
\pgfpathlineto{\pgfqpoint{1.479971in}{5.390439in}}%
\pgfpathlineto{\pgfqpoint{1.482332in}{5.393029in}}%
\pgfpathlineto{\pgfqpoint{1.482650in}{5.395612in}}%
\pgfpathlineto{\pgfqpoint{1.490150in}{5.398190in}}%
\pgfpathlineto{\pgfqpoint{1.492618in}{5.404608in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{5.407805in}}%
\pgfpathlineto{\pgfqpoint{1.500721in}{5.414176in}}%
\pgfpathlineto{\pgfqpoint{1.502842in}{5.419254in}}%
\pgfpathlineto{\pgfqpoint{1.509966in}{5.429370in}}%
\pgfpathlineto{\pgfqpoint{1.510672in}{5.430631in}}%
\pgfpathlineto{\pgfqpoint{1.517499in}{5.433782in}}%
\pgfpathlineto{\pgfqpoint{1.520286in}{5.436930in}}%
\pgfpathlineto{\pgfqpoint{1.523196in}{5.440075in}}%
\pgfpathlineto{\pgfqpoint{1.524075in}{5.441961in}}%
\pgfpathlineto{\pgfqpoint{1.525297in}{5.445731in}}%
\pgfpathlineto{\pgfqpoint{1.525903in}{5.448244in}}%
\pgfpathlineto{\pgfqpoint{1.526010in}{5.448872in}}%
\pgfpathlineto{\pgfqpoint{1.529078in}{5.450756in}}%
\pgfpathlineto{\pgfqpoint{1.531606in}{5.452641in}}%
\pgfpathlineto{\pgfqpoint{1.535500in}{5.456409in}}%
\pgfpathlineto{\pgfqpoint{1.536421in}{5.457666in}}%
\pgfpathlineto{\pgfqpoint{1.538236in}{5.462066in}}%
\pgfpathlineto{\pgfqpoint{1.541231in}{5.463323in}}%
\pgfpathlineto{\pgfqpoint{1.550521in}{5.467099in}}%
\pgfpathlineto{\pgfqpoint{1.552390in}{5.468358in}}%
\pgfpathlineto{\pgfqpoint{1.555357in}{5.472140in}}%
\pgfpathlineto{\pgfqpoint{1.559142in}{5.477824in}}%
\pgfpathlineto{\pgfqpoint{1.561629in}{5.480989in}}%
\pgfpathlineto{\pgfqpoint{1.566438in}{5.485430in}}%
\pgfpathlineto{\pgfqpoint{1.568089in}{5.487337in}}%
\pgfpathlineto{\pgfqpoint{1.571539in}{5.494354in}}%
\pgfpathlineto{\pgfqpoint{1.577797in}{5.497558in}}%
\pgfpathlineto{\pgfqpoint{1.586666in}{5.500772in}}%
\pgfpathlineto{\pgfqpoint{1.589770in}{5.502705in}}%
\pgfpathlineto{\pgfqpoint{1.591182in}{5.507881in}}%
\pgfpathlineto{\pgfqpoint{1.594673in}{5.511783in}}%
\pgfpathlineto{\pgfqpoint{1.594754in}{5.513089in}}%
\pgfpathlineto{\pgfqpoint{1.595631in}{5.513742in}}%
\pgfpathlineto{\pgfqpoint{1.610050in}{5.517675in}}%
\pgfpathlineto{\pgfqpoint{1.614243in}{5.519650in}}%
\pgfpathlineto{\pgfqpoint{1.615204in}{5.522292in}}%
\pgfpathlineto{\pgfqpoint{1.617830in}{5.525610in}}%
\pgfpathlineto{\pgfqpoint{1.618828in}{5.527610in}}%
\pgfpathlineto{\pgfqpoint{1.625910in}{5.532302in}}%
\pgfpathlineto{\pgfqpoint{1.627490in}{5.533650in}}%
\pgfpathlineto{\pgfqpoint{1.628355in}{5.536356in}}%
\pgfpathlineto{\pgfqpoint{1.631032in}{5.539759in}}%
\pgfpathlineto{\pgfqpoint{1.633683in}{5.549416in}}%
\pgfpathlineto{\pgfqpoint{1.633826in}{5.550114in}}%
\pgfpathlineto{\pgfqpoint{1.634592in}{5.550812in}}%
\pgfpathlineto{\pgfqpoint{1.640931in}{5.553619in}}%
\pgfpathlineto{\pgfqpoint{1.642179in}{5.558578in}}%
\pgfpathlineto{\pgfqpoint{1.645729in}{5.568691in}}%
\pgfpathlineto{\pgfqpoint{1.655768in}{5.572374in}}%
\pgfpathlineto{\pgfqpoint{1.657378in}{5.576097in}}%
\pgfpathlineto{\pgfqpoint{1.658189in}{5.581383in}}%
\pgfpathlineto{\pgfqpoint{1.662664in}{5.584444in}}%
\pgfpathlineto{\pgfqpoint{1.664118in}{5.588317in}}%
\pgfpathlineto{\pgfqpoint{1.668420in}{5.591453in}}%
\pgfpathlineto{\pgfqpoint{1.670124in}{5.595423in}}%
\pgfpathlineto{\pgfqpoint{1.671811in}{5.598642in}}%
\pgfpathlineto{\pgfqpoint{1.672563in}{5.602724in}}%
\pgfpathlineto{\pgfqpoint{1.675043in}{5.608553in}}%
\pgfpathlineto{\pgfqpoint{1.677349in}{5.611948in}}%
\pgfpathlineto{\pgfqpoint{1.695240in}{5.620666in}}%
\pgfpathlineto{\pgfqpoint{1.697371in}{5.623352in}}%
\pgfpathlineto{\pgfqpoint{1.698094in}{5.630687in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{5.638306in}}%
\pgfpathlineto{\pgfqpoint{1.708463in}{5.640260in}}%
\pgfpathlineto{\pgfqpoint{1.719469in}{5.644232in}}%
\pgfpathlineto{\pgfqpoint{1.725665in}{5.647270in}}%
\pgfpathlineto{\pgfqpoint{1.727663in}{5.658900in}}%
\pgfpathlineto{\pgfqpoint{1.727923in}{5.661107in}}%
\pgfpathlineto{\pgfqpoint{1.729995in}{5.665616in}}%
\pgfpathlineto{\pgfqpoint{1.736323in}{5.670265in}}%
\pgfpathlineto{\pgfqpoint{1.738787in}{5.677527in}}%
\pgfpathlineto{\pgfqpoint{1.740688in}{5.682587in}}%
\pgfpathlineto{\pgfqpoint{1.742078in}{5.686511in}}%
\pgfpathlineto{\pgfqpoint{1.749090in}{5.691933in}}%
\pgfpathlineto{\pgfqpoint{1.749948in}{5.697598in}}%
\pgfpathlineto{\pgfqpoint{1.757385in}{5.711421in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{5.718153in}}%
\pgfpathlineto{\pgfqpoint{1.766329in}{5.727218in}}%
\pgfpathlineto{\pgfqpoint{1.772339in}{5.733074in}}%
\pgfpathlineto{\pgfqpoint{1.773699in}{5.737182in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{5.743702in}}%
\pgfpathlineto{\pgfqpoint{1.780930in}{5.753198in}}%
\pgfpathlineto{\pgfqpoint{1.784840in}{5.766778in}}%
\pgfpathlineto{\pgfqpoint{1.788650in}{5.776190in}}%
\pgfpathlineto{\pgfqpoint{1.802647in}{5.790934in}}%
\pgfpathlineto{\pgfqpoint{1.808770in}{5.799663in}}%
\pgfpathlineto{\pgfqpoint{1.814603in}{5.809729in}}%
\pgfpathlineto{\pgfqpoint{1.820383in}{5.821749in}}%
\pgfpathlineto{\pgfqpoint{1.826055in}{5.836921in}}%
\pgfpathlineto{\pgfqpoint{1.833061in}{5.846461in}}%
\pgfpathlineto{\pgfqpoint{1.853547in}{5.858206in}}%
\pgfpathlineto{\pgfqpoint{1.872365in}{5.873808in}}%
\pgfpathlineto{\pgfqpoint{1.889766in}{5.898261in}}%
\pgfpathlineto{\pgfqpoint{1.889766in}{5.898261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{4.536418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{4.154378in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{4.154378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601333in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.133895in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{1.133895in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133895in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133895in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.666457in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{1.666457in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666457in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666457in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.199018in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199018in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199018in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{2.556693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=2.502151in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{3.089255in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{3.089255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{3.089255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=3.034713in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{3.621817in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{3.621817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{3.621817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=3.567275in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{4.154378in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{4.154378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=4.099837in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=3.355536in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{2.591161in}}%
\pgfpathlineto{\pgfqpoint{0.598722in}{2.593218in}}%
\pgfpathlineto{\pgfqpoint{0.630520in}{2.608382in}}%
\pgfpathlineto{\pgfqpoint{0.673608in}{2.629465in}}%
\pgfpathlineto{\pgfqpoint{0.712830in}{2.648843in}}%
\pgfpathlineto{\pgfqpoint{0.736053in}{2.672470in}}%
\pgfpathlineto{\pgfqpoint{0.743688in}{2.683469in}}%
\pgfpathlineto{\pgfqpoint{0.754515in}{2.699085in}}%
\pgfpathlineto{\pgfqpoint{0.766726in}{2.713757in}}%
\pgfpathlineto{\pgfqpoint{0.772112in}{2.718458in}}%
\pgfpathlineto{\pgfqpoint{0.804653in}{2.736405in}}%
\pgfpathlineto{\pgfqpoint{0.837635in}{2.744909in}}%
\pgfpathlineto{\pgfqpoint{0.866495in}{2.753128in}}%
\pgfpathlineto{\pgfqpoint{0.869821in}{2.757137in}}%
\pgfpathlineto{\pgfqpoint{0.875118in}{2.768787in}}%
\pgfpathlineto{\pgfqpoint{0.881731in}{2.772551in}}%
\pgfpathlineto{\pgfqpoint{0.907715in}{2.783513in}}%
\pgfpathlineto{\pgfqpoint{0.912410in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{0.913020in}{2.800773in}}%
\pgfpathlineto{\pgfqpoint{0.923795in}{2.813771in}}%
\pgfpathlineto{\pgfqpoint{0.937415in}{2.826129in}}%
\pgfpathlineto{\pgfqpoint{0.938531in}{2.829126in}}%
\pgfpathlineto{\pgfqpoint{0.940850in}{2.843601in}}%
\pgfpathlineto{\pgfqpoint{0.943023in}{2.851905in}}%
\pgfpathlineto{\pgfqpoint{0.950976in}{2.865173in}}%
\pgfpathlineto{\pgfqpoint{0.956500in}{2.872816in}}%
\pgfpathlineto{\pgfqpoint{0.957760in}{2.880238in}}%
\pgfpathlineto{\pgfqpoint{0.958109in}{2.882666in}}%
\pgfpathlineto{\pgfqpoint{0.962137in}{2.885071in}}%
\pgfpathlineto{\pgfqpoint{0.979778in}{2.892155in}}%
\pgfpathlineto{\pgfqpoint{0.983318in}{2.894474in}}%
\pgfpathlineto{\pgfqpoint{0.985698in}{2.903549in}}%
\pgfpathlineto{\pgfqpoint{0.995862in}{2.916599in}}%
\pgfpathlineto{\pgfqpoint{1.004189in}{2.929033in}}%
\pgfpathlineto{\pgfqpoint{1.005456in}{2.933051in}}%
\pgfpathlineto{\pgfqpoint{1.006270in}{2.937010in}}%
\pgfpathlineto{\pgfqpoint{1.008632in}{2.938968in}}%
\pgfpathlineto{\pgfqpoint{1.035029in}{2.946659in}}%
\pgfpathlineto{\pgfqpoint{1.039131in}{2.954135in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{2.963200in}}%
\pgfpathlineto{\pgfqpoint{1.061674in}{2.970240in}}%
\pgfpathlineto{\pgfqpoint{1.065034in}{2.978794in}}%
\pgfpathlineto{\pgfqpoint{1.066700in}{2.987090in}}%
\pgfpathlineto{\pgfqpoint{1.067032in}{2.990340in}}%
\pgfpathlineto{\pgfqpoint{1.073503in}{2.993553in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{2.998303in}}%
\pgfpathlineto{\pgfqpoint{1.092139in}{3.006047in}}%
\pgfpathlineto{\pgfqpoint{1.097336in}{3.012092in}}%
\pgfpathlineto{\pgfqpoint{1.100485in}{3.018012in}}%
\pgfpathlineto{\pgfqpoint{1.101093in}{3.022372in}}%
\pgfpathlineto{\pgfqpoint{1.103547in}{3.025243in}}%
\pgfpathlineto{\pgfqpoint{1.119435in}{3.040542in}}%
\pgfpathlineto{\pgfqpoint{1.120543in}{3.047239in}}%
\pgfpathlineto{\pgfqpoint{1.124959in}{3.052490in}}%
\pgfpathlineto{\pgfqpoint{1.128177in}{3.060196in}}%
\pgfpathlineto{\pgfqpoint{1.128963in}{3.062722in}}%
\pgfpathlineto{\pgfqpoint{1.138749in}{3.073831in}}%
\pgfpathlineto{\pgfqpoint{1.139060in}{3.077446in}}%
\pgfpathlineto{\pgfqpoint{1.139883in}{3.078642in}}%
\pgfpathlineto{\pgfqpoint{1.148057in}{3.083379in}}%
\pgfpathlineto{\pgfqpoint{1.160026in}{3.088044in}}%
\pgfpathlineto{\pgfqpoint{1.160634in}{3.091497in}}%
\pgfpathlineto{\pgfqpoint{1.160766in}{3.092640in}}%
\pgfpathlineto{\pgfqpoint{1.163328in}{3.096044in}}%
\pgfpathlineto{\pgfqpoint{1.164255in}{3.097170in}}%
\pgfpathlineto{\pgfqpoint{1.168517in}{3.099411in}}%
\pgfpathlineto{\pgfqpoint{1.175599in}{3.102743in}}%
\pgfpathlineto{\pgfqpoint{1.179282in}{3.108220in}}%
\pgfpathlineto{\pgfqpoint{1.180274in}{3.111463in}}%
\pgfpathlineto{\pgfqpoint{1.185315in}{3.115736in}}%
\pgfpathlineto{\pgfqpoint{1.193408in}{3.119954in}}%
\pgfpathlineto{\pgfqpoint{1.203892in}{3.124118in}}%
\pgfpathlineto{\pgfqpoint{1.206304in}{3.125151in}}%
\pgfpathlineto{\pgfqpoint{1.211419in}{3.132294in}}%
\pgfpathlineto{\pgfqpoint{1.212030in}{3.133302in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{3.136308in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{3.138297in}}%
\pgfpathlineto{\pgfqpoint{1.226182in}{3.142242in}}%
\pgfpathlineto{\pgfqpoint{1.231300in}{3.153812in}}%
\pgfpathlineto{\pgfqpoint{1.236936in}{3.161319in}}%
\pgfpathlineto{\pgfqpoint{1.237359in}{3.164094in}}%
\pgfpathlineto{\pgfqpoint{1.237482in}{3.165932in}}%
\pgfpathlineto{\pgfqpoint{1.245629in}{3.171391in}}%
\pgfpathlineto{\pgfqpoint{1.246891in}{3.173193in}}%
\pgfpathlineto{\pgfqpoint{1.248769in}{3.174091in}}%
\pgfpathlineto{\pgfqpoint{1.261310in}{3.177660in}}%
\pgfpathlineto{\pgfqpoint{1.263845in}{3.182950in}}%
\pgfpathlineto{\pgfqpoint{1.265636in}{3.188168in}}%
\pgfpathlineto{\pgfqpoint{1.268252in}{3.189891in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{3.192462in}}%
\pgfpathlineto{\pgfqpoint{1.274451in}{3.198396in}}%
\pgfpathlineto{\pgfqpoint{1.277194in}{3.203413in}}%
\pgfpathlineto{\pgfqpoint{1.282612in}{3.206722in}}%
\pgfpathlineto{\pgfqpoint{1.284489in}{3.212451in}}%
\pgfpathlineto{\pgfqpoint{1.285221in}{3.214073in}}%
\pgfpathlineto{\pgfqpoint{1.287998in}{3.217299in}}%
\pgfpathlineto{\pgfqpoint{1.300526in}{3.224468in}}%
\pgfpathlineto{\pgfqpoint{1.308969in}{3.227616in}}%
\pgfpathlineto{\pgfqpoint{1.313319in}{3.230742in}}%
\pgfpathlineto{\pgfqpoint{1.316206in}{3.237697in}}%
\pgfpathlineto{\pgfqpoint{1.316572in}{3.239992in}}%
\pgfpathlineto{\pgfqpoint{1.323759in}{3.244547in}}%
\pgfpathlineto{\pgfqpoint{1.325971in}{3.246808in}}%
\pgfpathlineto{\pgfqpoint{1.326374in}{3.249059in}}%
\pgfpathlineto{\pgfqpoint{1.328465in}{3.249807in}}%
\pgfpathlineto{\pgfqpoint{1.344402in}{3.253529in}}%
\pgfpathlineto{\pgfqpoint{1.350578in}{3.256486in}}%
\pgfpathlineto{\pgfqpoint{1.353932in}{3.259426in}}%
\pgfpathlineto{\pgfqpoint{1.357193in}{3.265979in}}%
\pgfpathlineto{\pgfqpoint{1.360771in}{3.270303in}}%
\pgfpathlineto{\pgfqpoint{1.363332in}{3.273879in}}%
\pgfpathlineto{\pgfqpoint{1.370790in}{3.278140in}}%
\pgfpathlineto{\pgfqpoint{1.371795in}{3.280259in}}%
\pgfpathlineto{\pgfqpoint{1.384668in}{3.285870in}}%
\pgfpathlineto{\pgfqpoint{1.388209in}{3.291428in}}%
\pgfpathlineto{\pgfqpoint{1.391688in}{3.293500in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{3.294877in}}%
\pgfpathlineto{\pgfqpoint{1.394503in}{3.300355in}}%
\pgfpathlineto{\pgfqpoint{1.398013in}{3.303077in}}%
\pgfpathlineto{\pgfqpoint{1.402473in}{3.306465in}}%
\pgfpathlineto{\pgfqpoint{1.410165in}{3.309162in}}%
\pgfpathlineto{\pgfqpoint{1.412301in}{3.315195in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{3.319190in}}%
\pgfpathlineto{\pgfqpoint{1.416928in}{3.321180in}}%
\pgfpathlineto{\pgfqpoint{1.417156in}{3.323165in}}%
\pgfpathlineto{\pgfqpoint{1.425321in}{3.326462in}}%
\pgfpathlineto{\pgfqpoint{1.426109in}{3.331057in}}%
\pgfpathlineto{\pgfqpoint{1.427084in}{3.334976in}}%
\pgfpathlineto{\pgfqpoint{1.429139in}{3.337579in}}%
\pgfpathlineto{\pgfqpoint{1.430681in}{3.344704in}}%
\pgfpathlineto{\pgfqpoint{1.432248in}{3.346639in}}%
\pgfpathlineto{\pgfqpoint{1.433433in}{3.347927in}}%
\pgfpathlineto{\pgfqpoint{1.441073in}{3.351140in}}%
\pgfpathlineto{\pgfqpoint{1.442361in}{3.358818in}}%
\pgfpathlineto{\pgfqpoint{1.446970in}{3.362005in}}%
\pgfpathlineto{\pgfqpoint{1.452060in}{3.364549in}}%
\pgfpathlineto{\pgfqpoint{1.452614in}{3.367089in}}%
\pgfpathlineto{\pgfqpoint{1.458433in}{3.369625in}}%
\pgfpathlineto{\pgfqpoint{1.459453in}{3.374055in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{3.379738in}}%
\pgfpathlineto{\pgfqpoint{1.462579in}{3.380999in}}%
\pgfpathlineto{\pgfqpoint{1.463072in}{3.383519in}}%
\pgfpathlineto{\pgfqpoint{1.465314in}{3.386038in}}%
\pgfpathlineto{\pgfqpoint{1.471202in}{3.389183in}}%
\pgfpathlineto{\pgfqpoint{1.475486in}{3.391069in}}%
\pgfpathlineto{\pgfqpoint{1.476689in}{3.394840in}}%
\pgfpathlineto{\pgfqpoint{1.477482in}{3.397981in}}%
\pgfpathlineto{\pgfqpoint{1.483143in}{3.411803in}}%
\pgfpathlineto{\pgfqpoint{1.486376in}{3.416836in}}%
\pgfpathlineto{\pgfqpoint{1.489283in}{3.418726in}}%
\pgfpathlineto{\pgfqpoint{1.494553in}{3.421247in}}%
\pgfpathlineto{\pgfqpoint{1.498608in}{3.423139in}}%
\pgfpathlineto{\pgfqpoint{1.505748in}{3.430726in}}%
\pgfpathlineto{\pgfqpoint{1.519620in}{3.433897in}}%
\pgfpathlineto{\pgfqpoint{1.520002in}{3.438984in}}%
\pgfpathlineto{\pgfqpoint{1.522683in}{3.442174in}}%
\pgfpathlineto{\pgfqpoint{1.524056in}{3.445372in}}%
\pgfpathlineto{\pgfqpoint{1.525139in}{3.447295in}}%
\pgfpathlineto{\pgfqpoint{1.525911in}{3.451797in}}%
\pgfpathlineto{\pgfqpoint{1.526393in}{3.452442in}}%
\pgfpathlineto{\pgfqpoint{1.537996in}{3.457618in}}%
\pgfpathlineto{\pgfqpoint{1.539515in}{3.460218in}}%
\pgfpathlineto{\pgfqpoint{1.541714in}{3.469387in}}%
\pgfpathlineto{\pgfqpoint{1.542189in}{3.474683in}}%
\pgfpathlineto{\pgfqpoint{1.544761in}{3.481367in}}%
\pgfpathlineto{\pgfqpoint{1.548691in}{3.484739in}}%
\pgfpathlineto{\pgfqpoint{1.550109in}{3.486094in}}%
\pgfpathlineto{\pgfqpoint{1.550928in}{3.488814in}}%
\pgfpathlineto{\pgfqpoint{1.557706in}{3.494990in}}%
\pgfpathlineto{\pgfqpoint{1.558197in}{3.497761in}}%
\pgfpathlineto{\pgfqpoint{1.561660in}{3.501951in}}%
\pgfpathlineto{\pgfqpoint{1.571285in}{3.511896in}}%
\pgfpathlineto{\pgfqpoint{1.574371in}{3.516238in}}%
\pgfpathlineto{\pgfqpoint{1.575255in}{3.518429in}}%
\pgfpathlineto{\pgfqpoint{1.587155in}{3.521371in}}%
\pgfpathlineto{\pgfqpoint{1.587757in}{3.522852in}}%
\pgfpathlineto{\pgfqpoint{1.587906in}{3.524340in}}%
\pgfpathlineto{\pgfqpoint{1.591918in}{3.525834in}}%
\pgfpathlineto{\pgfqpoint{1.598524in}{3.528089in}}%
\pgfpathlineto{\pgfqpoint{1.601631in}{3.531120in}}%
\pgfpathlineto{\pgfqpoint{1.603260in}{3.544362in}}%
\pgfpathlineto{\pgfqpoint{1.606876in}{3.547571in}}%
\pgfpathlineto{\pgfqpoint{1.614783in}{3.551640in}}%
\pgfpathlineto{\pgfqpoint{1.617590in}{3.554942in}}%
\pgfpathlineto{\pgfqpoint{1.618362in}{3.559982in}}%
\pgfpathlineto{\pgfqpoint{1.618983in}{3.561686in}}%
\pgfpathlineto{\pgfqpoint{1.628878in}{3.569516in}}%
\pgfpathlineto{\pgfqpoint{1.630925in}{3.573089in}}%
\pgfpathlineto{\pgfqpoint{1.639062in}{3.580424in}}%
\pgfpathlineto{\pgfqpoint{1.639307in}{3.584196in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{3.589997in}}%
\pgfpathlineto{\pgfqpoint{1.644405in}{3.592968in}}%
\pgfpathlineto{\pgfqpoint{1.651954in}{3.602193in}}%
\pgfpathlineto{\pgfqpoint{1.655221in}{3.616502in}}%
\pgfpathlineto{\pgfqpoint{1.658464in}{3.624802in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{3.629771in}}%
\pgfpathlineto{\pgfqpoint{1.688139in}{3.636248in}}%
\pgfpathlineto{\pgfqpoint{1.694768in}{3.641670in}}%
\pgfpathlineto{\pgfqpoint{1.696999in}{3.647335in}}%
\pgfpathlineto{\pgfqpoint{1.703291in}{3.654811in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{3.664472in}}%
\pgfpathlineto{\pgfqpoint{1.705171in}{3.675078in}}%
\pgfpathlineto{\pgfqpoint{1.711562in}{3.686920in}}%
\pgfpathlineto{\pgfqpoint{1.714197in}{3.693440in}}%
\pgfpathlineto{\pgfqpoint{1.716186in}{3.702935in}}%
\pgfpathlineto{\pgfqpoint{1.721383in}{3.713614in}}%
\pgfpathlineto{\pgfqpoint{1.725656in}{3.725928in}}%
\pgfpathlineto{\pgfqpoint{1.728294in}{3.740672in}}%
\pgfpathlineto{\pgfqpoint{1.734418in}{3.744895in}}%
\pgfpathlineto{\pgfqpoint{1.751197in}{3.754236in}}%
\pgfpathlineto{\pgfqpoint{1.768713in}{3.765178in}}%
\pgfpathlineto{\pgfqpoint{1.780101in}{3.771486in}}%
\pgfpathlineto{\pgfqpoint{1.790953in}{3.778561in}}%
\pgfpathlineto{\pgfqpoint{1.801320in}{3.786658in}}%
\pgfpathlineto{\pgfqpoint{1.810806in}{3.796198in}}%
\pgfpathlineto{\pgfqpoint{1.818457in}{3.807943in}}%
\pgfpathlineto{\pgfqpoint{1.825863in}{3.823545in}}%
\pgfpathlineto{\pgfqpoint{1.833039in}{3.847999in}}%
\pgfpathlineto{\pgfqpoint{1.833039in}{3.847999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{2.663802in}}%
\pgfpathlineto{\pgfqpoint{0.616846in}{2.677914in}}%
\pgfpathlineto{\pgfqpoint{0.662233in}{2.704115in}}%
\pgfpathlineto{\pgfqpoint{0.668600in}{2.710243in}}%
\pgfpathlineto{\pgfqpoint{0.675729in}{2.727742in}}%
\pgfpathlineto{\pgfqpoint{0.680026in}{2.733304in}}%
\pgfpathlineto{\pgfqpoint{0.711183in}{2.749262in}}%
\pgfpathlineto{\pgfqpoint{0.720701in}{2.754356in}}%
\pgfpathlineto{\pgfqpoint{0.744475in}{2.773729in}}%
\pgfpathlineto{\pgfqpoint{0.747356in}{2.778341in}}%
\pgfpathlineto{\pgfqpoint{0.755255in}{2.800181in}}%
\pgfpathlineto{\pgfqpoint{0.760400in}{2.812409in}}%
\pgfpathlineto{\pgfqpoint{0.764552in}{2.827823in}}%
\pgfpathlineto{\pgfqpoint{0.770841in}{2.838785in}}%
\pgfpathlineto{\pgfqpoint{0.774593in}{2.845833in}}%
\pgfpathlineto{\pgfqpoint{0.779293in}{2.859358in}}%
\pgfpathlineto{\pgfqpoint{0.782557in}{2.884398in}}%
\pgfpathlineto{\pgfqpoint{0.786366in}{2.887360in}}%
\pgfpathlineto{\pgfqpoint{0.801069in}{2.896043in}}%
\pgfpathlineto{\pgfqpoint{0.804508in}{2.898872in}}%
\pgfpathlineto{\pgfqpoint{0.812999in}{2.912567in}}%
\pgfpathlineto{\pgfqpoint{0.816978in}{2.920445in}}%
\pgfpathlineto{\pgfqpoint{0.850269in}{2.933060in}}%
\pgfpathlineto{\pgfqpoint{0.864099in}{2.940343in}}%
\pgfpathlineto{\pgfqpoint{0.867612in}{2.942726in}}%
\pgfpathlineto{\pgfqpoint{0.874008in}{2.952044in}}%
\pgfpathlineto{\pgfqpoint{0.874211in}{2.961042in}}%
\pgfpathlineto{\pgfqpoint{0.878073in}{2.967592in}}%
\pgfpathlineto{\pgfqpoint{0.884130in}{2.976081in}}%
\pgfpathlineto{\pgfqpoint{0.887023in}{2.980225in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{2.990310in}}%
\pgfpathlineto{\pgfqpoint{0.892154in}{2.996183in}}%
\pgfpathlineto{\pgfqpoint{0.896694in}{3.000028in}}%
\pgfpathlineto{\pgfqpoint{0.904617in}{3.005695in}}%
\pgfpathlineto{\pgfqpoint{0.918687in}{3.013070in}}%
\pgfpathlineto{\pgfqpoint{0.928969in}{3.022015in}}%
\pgfpathlineto{\pgfqpoint{0.933399in}{3.027244in}}%
\pgfpathlineto{\pgfqpoint{0.937422in}{3.028966in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{3.035745in}}%
\pgfpathlineto{\pgfqpoint{0.973994in}{3.045612in}}%
\pgfpathlineto{\pgfqpoint{0.979242in}{3.048825in}}%
\pgfpathlineto{\pgfqpoint{0.981890in}{3.052001in}}%
\pgfpathlineto{\pgfqpoint{0.984110in}{3.055141in}}%
\pgfpathlineto{\pgfqpoint{0.986272in}{3.056698in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.064358in}}%
\pgfpathlineto{\pgfqpoint{1.016068in}{3.068856in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{3.074745in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{3.086172in}}%
\pgfpathlineto{\pgfqpoint{1.035155in}{3.088959in}}%
\pgfpathlineto{\pgfqpoint{1.036970in}{3.094456in}}%
\pgfpathlineto{\pgfqpoint{1.037083in}{3.098511in}}%
\pgfpathlineto{\pgfqpoint{1.038735in}{3.099850in}}%
\pgfpathlineto{\pgfqpoint{1.050944in}{3.105148in}}%
\pgfpathlineto{\pgfqpoint{1.054983in}{3.110353in}}%
\pgfpathlineto{\pgfqpoint{1.068142in}{3.120498in}}%
\pgfpathlineto{\pgfqpoint{1.070136in}{3.122982in}}%
\pgfpathlineto{\pgfqpoint{1.072584in}{3.126669in}}%
\pgfpathlineto{\pgfqpoint{1.078353in}{3.131518in}}%
\pgfpathlineto{\pgfqpoint{1.078626in}{3.135105in}}%
\pgfpathlineto{\pgfqpoint{1.078638in}{3.136291in}}%
\pgfpathlineto{\pgfqpoint{1.079973in}{3.137473in}}%
\pgfpathlineto{\pgfqpoint{1.092745in}{3.143316in}}%
\pgfpathlineto{\pgfqpoint{1.103717in}{3.147912in}}%
\pgfpathlineto{\pgfqpoint{1.109719in}{3.152442in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{3.167808in}}%
\pgfpathlineto{\pgfqpoint{1.122753in}{3.172067in}}%
\pgfpathlineto{\pgfqpoint{1.129499in}{3.178354in}}%
\pgfpathlineto{\pgfqpoint{1.132530in}{3.180423in}}%
\pgfpathlineto{\pgfqpoint{1.137822in}{3.183503in}}%
\pgfpathlineto{\pgfqpoint{1.138526in}{3.185540in}}%
\pgfpathlineto{\pgfqpoint{1.140076in}{3.191580in}}%
\pgfpathlineto{\pgfqpoint{1.140873in}{3.196532in}}%
\pgfpathlineto{\pgfqpoint{1.159303in}{3.201413in}}%
\pgfpathlineto{\pgfqpoint{1.165044in}{3.206227in}}%
\pgfpathlineto{\pgfqpoint{1.169869in}{3.212857in}}%
\pgfpathlineto{\pgfqpoint{1.170786in}{3.216591in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{3.218443in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{3.221204in}}%
\pgfpathlineto{\pgfqpoint{1.182934in}{3.228465in}}%
\pgfpathlineto{\pgfqpoint{1.191191in}{3.234703in}}%
\pgfpathlineto{\pgfqpoint{1.192737in}{3.236467in}}%
\pgfpathlineto{\pgfqpoint{1.199657in}{3.239969in}}%
\pgfpathlineto{\pgfqpoint{1.201888in}{3.244302in}}%
\pgfpathlineto{\pgfqpoint{1.209973in}{3.247734in}}%
\pgfpathlineto{\pgfqpoint{1.213460in}{3.251136in}}%
\pgfpathlineto{\pgfqpoint{1.225610in}{3.254509in}}%
\pgfpathlineto{\pgfqpoint{1.227157in}{3.256184in}}%
\pgfpathlineto{\pgfqpoint{1.228567in}{3.259515in}}%
\pgfpathlineto{\pgfqpoint{1.229086in}{3.261994in}}%
\pgfpathlineto{\pgfqpoint{1.234992in}{3.267723in}}%
\pgfpathlineto{\pgfqpoint{1.235687in}{3.268535in}}%
\pgfpathlineto{\pgfqpoint{1.241310in}{3.270961in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{3.272571in}}%
\pgfpathlineto{\pgfqpoint{1.246944in}{3.275772in}}%
\pgfpathlineto{\pgfqpoint{1.254830in}{3.279740in}}%
\pgfpathlineto{\pgfqpoint{1.257919in}{3.286014in}}%
\pgfpathlineto{\pgfqpoint{1.263477in}{3.291433in}}%
\pgfpathlineto{\pgfqpoint{1.264740in}{3.293735in}}%
\pgfpathlineto{\pgfqpoint{1.265241in}{3.295263in}}%
\pgfpathlineto{\pgfqpoint{1.267807in}{3.296787in}}%
\pgfpathlineto{\pgfqpoint{1.272516in}{3.299063in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{3.302080in}}%
\pgfpathlineto{\pgfqpoint{1.279721in}{3.305825in}}%
\pgfpathlineto{\pgfqpoint{1.280994in}{3.311758in}}%
\pgfpathlineto{\pgfqpoint{1.290162in}{3.316161in}}%
\pgfpathlineto{\pgfqpoint{1.292773in}{3.318349in}}%
\pgfpathlineto{\pgfqpoint{1.293555in}{3.321251in}}%
\pgfpathlineto{\pgfqpoint{1.299303in}{3.324137in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{3.328438in}}%
\pgfpathlineto{\pgfqpoint{1.301906in}{3.330575in}}%
\pgfpathlineto{\pgfqpoint{1.302378in}{3.334825in}}%
\pgfpathlineto{\pgfqpoint{1.302798in}{3.336235in}}%
\pgfpathlineto{\pgfqpoint{1.309685in}{3.339044in}}%
\pgfpathlineto{\pgfqpoint{1.320894in}{3.341142in}}%
\pgfpathlineto{\pgfqpoint{1.327666in}{3.342536in}}%
\pgfpathlineto{\pgfqpoint{1.327671in}{3.345315in}}%
\pgfpathlineto{\pgfqpoint{1.334626in}{3.351523in}}%
\pgfpathlineto{\pgfqpoint{1.343406in}{3.354262in}}%
\pgfpathlineto{\pgfqpoint{1.345871in}{3.357670in}}%
\pgfpathlineto{\pgfqpoint{1.345977in}{3.359706in}}%
\pgfpathlineto{\pgfqpoint{1.347823in}{3.361060in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{3.364434in}}%
\pgfpathlineto{\pgfqpoint{1.354229in}{3.366451in}}%
\pgfpathlineto{\pgfqpoint{1.354997in}{3.369131in}}%
\pgfpathlineto{\pgfqpoint{1.362309in}{3.376452in}}%
\pgfpathlineto{\pgfqpoint{1.363574in}{3.377776in}}%
\pgfpathlineto{\pgfqpoint{1.364600in}{3.381076in}}%
\pgfpathlineto{\pgfqpoint{1.365226in}{3.385674in}}%
\pgfpathlineto{\pgfqpoint{1.366991in}{3.388290in}}%
\pgfpathlineto{\pgfqpoint{1.376441in}{3.393501in}}%
\pgfpathlineto{\pgfqpoint{1.377070in}{3.394799in}}%
\pgfpathlineto{\pgfqpoint{1.377076in}{3.396744in}}%
\pgfpathlineto{\pgfqpoint{1.391359in}{3.401911in}}%
\pgfpathlineto{\pgfqpoint{1.393000in}{3.403199in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{3.405770in}}%
\pgfpathlineto{\pgfqpoint{1.395304in}{3.407695in}}%
\pgfpathlineto{\pgfqpoint{1.408715in}{3.410897in}}%
\pgfpathlineto{\pgfqpoint{1.408797in}{3.412814in}}%
\pgfpathlineto{\pgfqpoint{1.410214in}{3.413452in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{3.416003in}}%
\pgfpathlineto{\pgfqpoint{1.428650in}{3.422995in}}%
\pgfpathlineto{\pgfqpoint{1.436823in}{3.432486in}}%
\pgfpathlineto{\pgfqpoint{1.438444in}{3.435640in}}%
\pgfpathlineto{\pgfqpoint{1.442354in}{3.438791in}}%
\pgfpathlineto{\pgfqpoint{1.444865in}{3.440680in}}%
\pgfpathlineto{\pgfqpoint{1.446344in}{3.443826in}}%
\pgfpathlineto{\pgfqpoint{1.449018in}{3.447599in}}%
\pgfpathlineto{\pgfqpoint{1.449363in}{3.448227in}}%
\pgfpathlineto{\pgfqpoint{1.460710in}{3.451997in}}%
\pgfpathlineto{\pgfqpoint{1.461759in}{3.453881in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{3.457022in}}%
\pgfpathlineto{\pgfqpoint{1.466257in}{3.458906in}}%
\pgfpathlineto{\pgfqpoint{1.469576in}{3.460162in}}%
\pgfpathlineto{\pgfqpoint{1.498032in}{3.469591in}}%
\pgfpathlineto{\pgfqpoint{1.498893in}{3.470849in}}%
\pgfpathlineto{\pgfqpoint{1.500230in}{3.475888in}}%
\pgfpathlineto{\pgfqpoint{1.502688in}{3.480305in}}%
\pgfpathlineto{\pgfqpoint{1.503095in}{3.483466in}}%
\pgfpathlineto{\pgfqpoint{1.504862in}{3.491710in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{3.494256in}}%
\pgfpathlineto{\pgfqpoint{1.511974in}{3.497446in}}%
\pgfpathlineto{\pgfqpoint{1.513860in}{3.501285in}}%
\pgfpathlineto{\pgfqpoint{1.515643in}{3.506425in}}%
\pgfpathlineto{\pgfqpoint{1.517641in}{3.509005in}}%
\pgfpathlineto{\pgfqpoint{1.519985in}{3.512890in}}%
\pgfpathlineto{\pgfqpoint{1.520528in}{3.513539in}}%
\pgfpathlineto{\pgfqpoint{1.529182in}{3.516793in}}%
\pgfpathlineto{\pgfqpoint{1.531504in}{3.520715in}}%
\pgfpathlineto{\pgfqpoint{1.532924in}{3.522027in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{3.525319in}}%
\pgfpathlineto{\pgfqpoint{1.553249in}{3.531952in}}%
\pgfpathlineto{\pgfqpoint{1.554372in}{3.534625in}}%
\pgfpathlineto{\pgfqpoint{1.555520in}{3.538659in}}%
\pgfpathlineto{\pgfqpoint{1.557815in}{3.540688in}}%
\pgfpathlineto{\pgfqpoint{1.563186in}{3.545451in}}%
\pgfpathlineto{\pgfqpoint{1.564149in}{3.548194in}}%
\pgfpathlineto{\pgfqpoint{1.568066in}{3.552339in}}%
\pgfpathlineto{\pgfqpoint{1.569691in}{3.554425in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{3.556522in}}%
\pgfpathlineto{\pgfqpoint{1.579535in}{3.560746in}}%
\pgfpathlineto{\pgfqpoint{1.585485in}{3.565015in}}%
\pgfpathlineto{\pgfqpoint{1.586710in}{3.565731in}}%
\pgfpathlineto{\pgfqpoint{1.606797in}{3.570057in}}%
\pgfpathlineto{\pgfqpoint{1.613459in}{3.572238in}}%
\pgfpathlineto{\pgfqpoint{1.615444in}{3.575169in}}%
\pgfpathlineto{\pgfqpoint{1.628051in}{3.580358in}}%
\pgfpathlineto{\pgfqpoint{1.636972in}{3.584873in}}%
\pgfpathlineto{\pgfqpoint{1.650191in}{3.587919in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{3.591771in}}%
\pgfpathlineto{\pgfqpoint{1.654079in}{3.594890in}}%
\pgfpathlineto{\pgfqpoint{1.658104in}{3.601234in}}%
\pgfpathlineto{\pgfqpoint{1.659138in}{3.607733in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.611882in}}%
\pgfpathlineto{\pgfqpoint{1.664083in}{3.616104in}}%
\pgfpathlineto{\pgfqpoint{1.665612in}{3.618674in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{3.621274in}}%
\pgfpathlineto{\pgfqpoint{1.680303in}{3.627462in}}%
\pgfpathlineto{\pgfqpoint{1.685217in}{3.632914in}}%
\pgfpathlineto{\pgfqpoint{1.686964in}{3.634765in}}%
\pgfpathlineto{\pgfqpoint{1.693011in}{3.638518in}}%
\pgfpathlineto{\pgfqpoint{1.704398in}{3.642346in}}%
\pgfpathlineto{\pgfqpoint{1.715734in}{3.656415in}}%
\pgfpathlineto{\pgfqpoint{1.720735in}{3.660655in}}%
\pgfpathlineto{\pgfqpoint{1.724025in}{3.667231in}}%
\pgfpathlineto{\pgfqpoint{1.725085in}{3.669486in}}%
\pgfpathlineto{\pgfqpoint{1.729168in}{3.674098in}}%
\pgfpathlineto{\pgfqpoint{1.741963in}{3.680074in}}%
\pgfpathlineto{\pgfqpoint{1.749618in}{3.685043in}}%
\pgfpathlineto{\pgfqpoint{1.754610in}{3.690199in}}%
\pgfpathlineto{\pgfqpoint{1.765895in}{3.695565in}}%
\pgfpathlineto{\pgfqpoint{1.768758in}{3.699742in}}%
\pgfpathlineto{\pgfqpoint{1.770900in}{3.702607in}}%
\pgfpathlineto{\pgfqpoint{1.777580in}{3.708549in}}%
\pgfpathlineto{\pgfqpoint{1.795271in}{3.716430in}}%
\pgfpathlineto{\pgfqpoint{1.805401in}{3.721440in}}%
\pgfpathlineto{\pgfqpoint{1.808958in}{3.724913in}}%
\pgfpathlineto{\pgfqpoint{1.814086in}{3.730349in}}%
\pgfpathlineto{\pgfqpoint{1.823366in}{3.738083in}}%
\pgfpathlineto{\pgfqpoint{1.828970in}{3.746487in}}%
\pgfpathlineto{\pgfqpoint{1.844857in}{3.755736in}}%
\pgfpathlineto{\pgfqpoint{1.846532in}{3.758207in}}%
\pgfpathlineto{\pgfqpoint{1.848267in}{3.766084in}}%
\pgfpathlineto{\pgfqpoint{1.851424in}{3.768886in}}%
\pgfpathlineto{\pgfqpoint{1.871993in}{3.777933in}}%
\pgfpathlineto{\pgfqpoint{1.877955in}{3.781200in}}%
\pgfpathlineto{\pgfqpoint{1.883377in}{3.791964in}}%
\pgfpathlineto{\pgfqpoint{1.885157in}{3.795944in}}%
\pgfpathlineto{\pgfqpoint{1.895485in}{3.809508in}}%
\pgfpathlineto{\pgfqpoint{1.898924in}{3.814739in}}%
\pgfpathlineto{\pgfqpoint{1.905431in}{3.820449in}}%
\pgfpathlineto{\pgfqpoint{1.914157in}{3.826758in}}%
\pgfpathlineto{\pgfqpoint{1.922567in}{3.833833in}}%
\pgfpathlineto{\pgfqpoint{1.930681in}{3.841930in}}%
\pgfpathlineto{\pgfqpoint{1.936891in}{3.851470in}}%
\pgfpathlineto{\pgfqpoint{1.938763in}{3.863215in}}%
\pgfpathlineto{\pgfqpoint{1.940619in}{3.878817in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{3.903271in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{3.903271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698048in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.703967in}{2.556430in}}%
\pgfpathlineto{\pgfqpoint{0.709819in}{2.576912in}}%
\pgfpathlineto{\pgfqpoint{0.713369in}{2.583368in}}%
\pgfpathlineto{\pgfqpoint{0.731253in}{2.601758in}}%
\pgfpathlineto{\pgfqpoint{0.735719in}{2.607588in}}%
\pgfpathlineto{\pgfqpoint{0.740846in}{2.624281in}}%
\pgfpathlineto{\pgfqpoint{0.744446in}{2.629598in}}%
\pgfpathlineto{\pgfqpoint{0.771635in}{2.644886in}}%
\pgfpathlineto{\pgfqpoint{0.778912in}{2.649775in}}%
\pgfpathlineto{\pgfqpoint{0.785493in}{2.668408in}}%
\pgfpathlineto{\pgfqpoint{0.785921in}{2.685720in}}%
\pgfpathlineto{\pgfqpoint{0.799953in}{2.701893in}}%
\pgfpathlineto{\pgfqpoint{0.843838in}{2.713363in}}%
\pgfpathlineto{\pgfqpoint{0.856916in}{2.717071in}}%
\pgfpathlineto{\pgfqpoint{0.858351in}{2.720724in}}%
\pgfpathlineto{\pgfqpoint{0.858672in}{2.731373in}}%
\pgfpathlineto{\pgfqpoint{0.862382in}{2.744898in}}%
\pgfpathlineto{\pgfqpoint{0.866693in}{2.748168in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{2.757729in}}%
\pgfpathlineto{\pgfqpoint{0.889047in}{2.763907in}}%
\pgfpathlineto{\pgfqpoint{0.895165in}{2.769937in}}%
\pgfpathlineto{\pgfqpoint{0.898617in}{2.775827in}}%
\pgfpathlineto{\pgfqpoint{0.902400in}{2.784412in}}%
\pgfpathlineto{\pgfqpoint{0.905468in}{2.800760in}}%
\pgfpathlineto{\pgfqpoint{0.905828in}{2.803385in}}%
\pgfpathlineto{\pgfqpoint{0.907727in}{2.805984in}}%
\pgfpathlineto{\pgfqpoint{0.919692in}{2.813627in}}%
\pgfpathlineto{\pgfqpoint{0.922344in}{2.816125in}}%
\pgfpathlineto{\pgfqpoint{0.925191in}{2.835286in}}%
\pgfpathlineto{\pgfqpoint{0.934146in}{2.844361in}}%
\pgfpathlineto{\pgfqpoint{0.936534in}{2.855280in}}%
\pgfpathlineto{\pgfqpoint{0.938646in}{2.861620in}}%
\pgfpathlineto{\pgfqpoint{0.963033in}{2.869845in}}%
\pgfpathlineto{\pgfqpoint{0.963910in}{2.873863in}}%
\pgfpathlineto{\pgfqpoint{0.964380in}{2.877822in}}%
\pgfpathlineto{\pgfqpoint{0.973050in}{2.883653in}}%
\pgfpathlineto{\pgfqpoint{0.975998in}{2.885568in}}%
\pgfpathlineto{\pgfqpoint{0.977199in}{2.889359in}}%
\pgfpathlineto{\pgfqpoint{0.977849in}{2.893097in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{2.896784in}}%
\pgfpathlineto{\pgfqpoint{0.991522in}{2.900422in}}%
\pgfpathlineto{\pgfqpoint{0.993045in}{2.902223in}}%
\pgfpathlineto{\pgfqpoint{0.994363in}{2.907555in}}%
\pgfpathlineto{\pgfqpoint{0.997224in}{2.911052in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{2.916216in}}%
\pgfpathlineto{\pgfqpoint{1.001900in}{2.921285in}}%
\pgfpathlineto{\pgfqpoint{1.003156in}{2.922954in}}%
\pgfpathlineto{\pgfqpoint{1.013022in}{2.929531in}}%
\pgfpathlineto{\pgfqpoint{1.019107in}{2.937540in}}%
\pgfpathlineto{\pgfqpoint{1.022333in}{2.942238in}}%
\pgfpathlineto{\pgfqpoint{1.031653in}{2.948382in}}%
\pgfpathlineto{\pgfqpoint{1.038444in}{2.960284in}}%
\pgfpathlineto{\pgfqpoint{1.048446in}{2.966055in}}%
\pgfpathlineto{\pgfqpoint{1.049690in}{2.971712in}}%
\pgfpathlineto{\pgfqpoint{1.056434in}{2.978631in}}%
\pgfpathlineto{\pgfqpoint{1.057916in}{2.984051in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{1.060300in}{2.994600in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{2.999737in}}%
\pgfpathlineto{\pgfqpoint{1.080748in}{3.008521in}}%
\pgfpathlineto{\pgfqpoint{1.085745in}{3.015853in}}%
\pgfpathlineto{\pgfqpoint{1.087393in}{3.020645in}}%
\pgfpathlineto{\pgfqpoint{1.087702in}{3.023013in}}%
\pgfpathlineto{\pgfqpoint{1.088543in}{3.024190in}}%
\pgfpathlineto{\pgfqpoint{1.102186in}{3.028855in}}%
\pgfpathlineto{\pgfqpoint{1.106284in}{3.033452in}}%
\pgfpathlineto{\pgfqpoint{1.115917in}{3.037982in}}%
\pgfpathlineto{\pgfqpoint{1.116861in}{3.042448in}}%
\pgfpathlineto{\pgfqpoint{1.123611in}{3.049032in}}%
\pgfpathlineto{\pgfqpoint{1.125501in}{3.052274in}}%
\pgfpathlineto{\pgfqpoint{1.126401in}{3.056547in}}%
\pgfpathlineto{\pgfqpoint{1.127911in}{3.059716in}}%
\pgfpathlineto{\pgfqpoint{1.131943in}{3.062854in}}%
\pgfpathlineto{\pgfqpoint{1.138262in}{3.068019in}}%
\pgfpathlineto{\pgfqpoint{1.139004in}{3.070063in}}%
\pgfpathlineto{\pgfqpoint{1.140276in}{3.081087in}}%
\pgfpathlineto{\pgfqpoint{1.144144in}{3.085009in}}%
\pgfpathlineto{\pgfqpoint{1.145260in}{3.088887in}}%
\pgfpathlineto{\pgfqpoint{1.149056in}{3.092722in}}%
\pgfpathlineto{\pgfqpoint{1.159145in}{3.096515in}}%
\pgfpathlineto{\pgfqpoint{1.160350in}{3.102131in}}%
\pgfpathlineto{\pgfqpoint{1.160729in}{3.104905in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{3.108572in}}%
\pgfpathlineto{\pgfqpoint{1.165378in}{3.112203in}}%
\pgfpathlineto{\pgfqpoint{1.167089in}{3.115798in}}%
\pgfpathlineto{\pgfqpoint{1.173877in}{3.122007in}}%
\pgfpathlineto{\pgfqpoint{1.174530in}{3.123762in}}%
\pgfpathlineto{\pgfqpoint{1.175213in}{3.126380in}}%
\pgfpathlineto{\pgfqpoint{1.176965in}{3.128979in}}%
\pgfpathlineto{\pgfqpoint{1.178849in}{3.129842in}}%
\pgfpathlineto{\pgfqpoint{1.192443in}{3.133274in}}%
\pgfpathlineto{\pgfqpoint{1.193179in}{3.140048in}}%
\pgfpathlineto{\pgfqpoint{1.197399in}{3.143393in}}%
\pgfpathlineto{\pgfqpoint{1.197727in}{3.146709in}}%
\pgfpathlineto{\pgfqpoint{1.205278in}{3.150817in}}%
\pgfpathlineto{\pgfqpoint{1.208542in}{3.154074in}}%
\pgfpathlineto{\pgfqpoint{1.210457in}{3.159714in}}%
\pgfpathlineto{\pgfqpoint{1.213626in}{3.163697in}}%
\pgfpathlineto{\pgfqpoint{1.217148in}{3.166857in}}%
\pgfpathlineto{\pgfqpoint{1.217661in}{3.173109in}}%
\pgfpathlineto{\pgfqpoint{1.219973in}{3.175431in}}%
\pgfpathlineto{\pgfqpoint{1.223478in}{3.176202in}}%
\pgfpathlineto{\pgfqpoint{1.247682in}{3.179275in}}%
\pgfpathlineto{\pgfqpoint{1.248017in}{3.182327in}}%
\pgfpathlineto{\pgfqpoint{1.251077in}{3.185359in}}%
\pgfpathlineto{\pgfqpoint{1.251424in}{3.188371in}}%
\pgfpathlineto{\pgfqpoint{1.254740in}{3.192111in}}%
\pgfpathlineto{\pgfqpoint{1.255552in}{3.194340in}}%
\pgfpathlineto{\pgfqpoint{1.263125in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{1.264498in}{3.200970in}}%
\pgfpathlineto{\pgfqpoint{1.265285in}{3.206791in}}%
\pgfpathlineto{\pgfqpoint{1.266734in}{3.210396in}}%
\pgfpathlineto{\pgfqpoint{1.267290in}{3.212548in}}%
\pgfpathlineto{\pgfqpoint{1.269959in}{3.215403in}}%
\pgfpathlineto{\pgfqpoint{1.270342in}{3.218244in}}%
\pgfpathlineto{\pgfqpoint{1.274204in}{3.222478in}}%
\pgfpathlineto{\pgfqpoint{1.275903in}{3.224584in}}%
\pgfpathlineto{\pgfqpoint{1.277639in}{3.228076in}}%
\pgfpathlineto{\pgfqpoint{1.278890in}{3.230855in}}%
\pgfpathlineto{\pgfqpoint{1.279308in}{3.234311in}}%
\pgfpathlineto{\pgfqpoint{1.279371in}{3.235000in}}%
\pgfpathlineto{\pgfqpoint{1.284091in}{3.239118in}}%
\pgfpathlineto{\pgfqpoint{1.287316in}{3.243889in}}%
\pgfpathlineto{\pgfqpoint{1.287343in}{3.245923in}}%
\pgfpathlineto{\pgfqpoint{1.293894in}{3.253332in}}%
\pgfpathlineto{\pgfqpoint{1.294083in}{3.254002in}}%
\pgfpathlineto{\pgfqpoint{1.297764in}{3.255339in}}%
\pgfpathlineto{\pgfqpoint{1.303460in}{3.257341in}}%
\pgfpathlineto{\pgfqpoint{1.305340in}{3.263315in}}%
\pgfpathlineto{\pgfqpoint{1.307314in}{3.266615in}}%
\pgfpathlineto{\pgfqpoint{1.308262in}{3.268589in}}%
\pgfpathlineto{\pgfqpoint{1.308523in}{3.270558in}}%
\pgfpathlineto{\pgfqpoint{1.316306in}{3.276439in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{3.278391in}}%
\pgfpathlineto{\pgfqpoint{1.321561in}{3.281636in}}%
\pgfpathlineto{\pgfqpoint{1.322588in}{3.283578in}}%
\pgfpathlineto{\pgfqpoint{1.332181in}{3.286806in}}%
\pgfpathlineto{\pgfqpoint{1.332470in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{1.333902in}{3.292594in}}%
\pgfpathlineto{\pgfqpoint{1.334784in}{3.296436in}}%
\pgfpathlineto{\pgfqpoint{1.336161in}{3.299630in}}%
\pgfpathlineto{\pgfqpoint{1.340894in}{3.302180in}}%
\pgfpathlineto{\pgfqpoint{1.350965in}{3.304725in}}%
\pgfpathlineto{\pgfqpoint{1.352089in}{3.307901in}}%
\pgfpathlineto{\pgfqpoint{1.353850in}{3.310437in}}%
\pgfpathlineto{\pgfqpoint{1.354377in}{3.312337in}}%
\pgfpathlineto{\pgfqpoint{1.369657in}{3.318026in}}%
\pgfpathlineto{\pgfqpoint{1.370334in}{3.320550in}}%
\pgfpathlineto{\pgfqpoint{1.371893in}{3.323701in}}%
\pgfpathlineto{\pgfqpoint{1.372451in}{3.325590in}}%
\pgfpathlineto{\pgfqpoint{1.374320in}{3.328737in}}%
\pgfpathlineto{\pgfqpoint{1.375143in}{3.331881in}}%
\pgfpathlineto{\pgfqpoint{1.375887in}{3.335024in}}%
\pgfpathlineto{\pgfqpoint{1.377579in}{3.341305in}}%
\pgfpathlineto{\pgfqpoint{1.380309in}{3.346959in}}%
\pgfpathlineto{\pgfqpoint{1.382062in}{3.348843in}}%
\pgfpathlineto{\pgfqpoint{1.382961in}{3.352615in}}%
\pgfpathlineto{\pgfqpoint{1.383032in}{3.353244in}}%
\pgfpathlineto{\pgfqpoint{1.385955in}{3.356389in}}%
\pgfpathlineto{\pgfqpoint{1.387741in}{3.362059in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{3.365213in}}%
\pgfpathlineto{\pgfqpoint{1.390595in}{3.366477in}}%
\pgfpathlineto{\pgfqpoint{1.394819in}{3.369006in}}%
\pgfpathlineto{\pgfqpoint{1.396275in}{3.371538in}}%
\pgfpathlineto{\pgfqpoint{1.402183in}{3.374709in}}%
\pgfpathlineto{\pgfqpoint{1.403976in}{3.377250in}}%
\pgfpathlineto{\pgfqpoint{1.404742in}{3.379159in}}%
\pgfpathlineto{\pgfqpoint{1.415792in}{3.383624in}}%
\pgfpathlineto{\pgfqpoint{1.417127in}{3.384903in}}%
\pgfpathlineto{\pgfqpoint{1.417579in}{3.386825in}}%
\pgfpathlineto{\pgfqpoint{1.421741in}{3.390034in}}%
\pgfpathlineto{\pgfqpoint{1.431844in}{3.395191in}}%
\pgfpathlineto{\pgfqpoint{1.433589in}{3.398430in}}%
\pgfpathlineto{\pgfqpoint{1.434646in}{3.399728in}}%
\pgfpathlineto{\pgfqpoint{1.443880in}{3.401681in}}%
\pgfpathlineto{\pgfqpoint{1.448356in}{3.402985in}}%
\pgfpathlineto{\pgfqpoint{1.448695in}{3.405600in}}%
\pgfpathlineto{\pgfqpoint{1.451670in}{3.409540in}}%
\pgfpathlineto{\pgfqpoint{1.452367in}{3.411519in}}%
\pgfpathlineto{\pgfqpoint{1.452953in}{3.413503in}}%
\pgfpathlineto{\pgfqpoint{1.457318in}{3.416825in}}%
\pgfpathlineto{\pgfqpoint{1.459092in}{3.419496in}}%
\pgfpathlineto{\pgfqpoint{1.462215in}{3.422179in}}%
\pgfpathlineto{\pgfqpoint{1.465783in}{3.424874in}}%
\pgfpathlineto{\pgfqpoint{1.466652in}{3.426905in}}%
\pgfpathlineto{\pgfqpoint{1.471767in}{3.430308in}}%
\pgfpathlineto{\pgfqpoint{1.476746in}{3.435802in}}%
\pgfpathlineto{\pgfqpoint{1.479993in}{3.438573in}}%
\pgfpathlineto{\pgfqpoint{1.480044in}{3.440663in}}%
\pgfpathlineto{\pgfqpoint{1.483322in}{3.442061in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{3.444168in}}%
\pgfpathlineto{\pgfqpoint{1.490959in}{3.451271in}}%
\pgfpathlineto{\pgfqpoint{1.494862in}{3.457049in}}%
\pgfpathlineto{\pgfqpoint{1.498336in}{3.468147in}}%
\pgfpathlineto{\pgfqpoint{1.499157in}{3.471932in}}%
\pgfpathlineto{\pgfqpoint{1.499722in}{3.473459in}}%
\pgfpathlineto{\pgfqpoint{1.503550in}{3.476536in}}%
\pgfpathlineto{\pgfqpoint{1.513715in}{3.480429in}}%
\pgfpathlineto{\pgfqpoint{1.520927in}{3.490816in}}%
\pgfpathlineto{\pgfqpoint{1.523097in}{3.495754in}}%
\pgfpathlineto{\pgfqpoint{1.524747in}{3.496586in}}%
\pgfpathlineto{\pgfqpoint{1.537081in}{3.499946in}}%
\pgfpathlineto{\pgfqpoint{1.542231in}{3.504214in}}%
\pgfpathlineto{\pgfqpoint{1.544719in}{3.507687in}}%
\pgfpathlineto{\pgfqpoint{1.545728in}{3.511216in}}%
\pgfpathlineto{\pgfqpoint{1.545913in}{3.513901in}}%
\pgfpathlineto{\pgfqpoint{1.550483in}{3.517535in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{3.521236in}}%
\pgfpathlineto{\pgfqpoint{1.562974in}{3.527886in}}%
\pgfpathlineto{\pgfqpoint{1.564737in}{3.530809in}}%
\pgfpathlineto{\pgfqpoint{1.566529in}{3.533779in}}%
\pgfpathlineto{\pgfqpoint{1.569704in}{3.537819in}}%
\pgfpathlineto{\pgfqpoint{1.569800in}{3.540911in}}%
\pgfpathlineto{\pgfqpoint{1.571928in}{3.543005in}}%
\pgfpathlineto{\pgfqpoint{1.582186in}{3.550548in}}%
\pgfpathlineto{\pgfqpoint{1.596302in}{3.556165in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{3.559638in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{3.569324in}}%
\pgfpathlineto{\pgfqpoint{1.620293in}{3.574431in}}%
\pgfpathlineto{\pgfqpoint{1.629073in}{3.581105in}}%
\pgfpathlineto{\pgfqpoint{1.638632in}{3.591081in}}%
\pgfpathlineto{\pgfqpoint{1.642363in}{3.598752in}}%
\pgfpathlineto{\pgfqpoint{1.646947in}{3.603615in}}%
\pgfpathlineto{\pgfqpoint{1.648307in}{3.608702in}}%
\pgfpathlineto{\pgfqpoint{1.648667in}{3.610453in}}%
\pgfpathlineto{\pgfqpoint{1.654533in}{3.614045in}}%
\pgfpathlineto{\pgfqpoint{1.661159in}{3.617767in}}%
\pgfpathlineto{\pgfqpoint{1.662492in}{3.619681in}}%
\pgfpathlineto{\pgfqpoint{1.662982in}{3.625655in}}%
\pgfpathlineto{\pgfqpoint{1.664790in}{3.627731in}}%
\pgfpathlineto{\pgfqpoint{1.673986in}{3.634252in}}%
\pgfpathlineto{\pgfqpoint{1.675746in}{3.636532in}}%
\pgfpathlineto{\pgfqpoint{1.677069in}{3.643747in}}%
\pgfpathlineto{\pgfqpoint{1.679509in}{3.646292in}}%
\pgfpathlineto{\pgfqpoint{1.694724in}{3.654426in}}%
\pgfpathlineto{\pgfqpoint{1.698743in}{3.657328in}}%
\pgfpathlineto{\pgfqpoint{1.705813in}{3.666739in}}%
\pgfpathlineto{\pgfqpoint{1.707775in}{3.670155in}}%
\pgfpathlineto{\pgfqpoint{1.712324in}{3.685707in}}%
\pgfpathlineto{\pgfqpoint{1.718281in}{3.695048in}}%
\pgfpathlineto{\pgfqpoint{1.724901in}{3.705989in}}%
\pgfpathlineto{\pgfqpoint{1.733461in}{3.712298in}}%
\pgfpathlineto{\pgfqpoint{1.741716in}{3.719372in}}%
\pgfpathlineto{\pgfqpoint{1.749687in}{3.727470in}}%
\pgfpathlineto{\pgfqpoint{1.757636in}{3.737010in}}%
\pgfpathlineto{\pgfqpoint{1.768477in}{3.748755in}}%
\pgfpathlineto{\pgfqpoint{1.778833in}{3.764357in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{3.788810in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{3.788810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{2.691172in}}%
\pgfpathlineto{\pgfqpoint{0.602511in}{2.692727in}}%
\pgfpathlineto{\pgfqpoint{0.650285in}{2.703604in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{2.714003in}}%
\pgfpathlineto{\pgfqpoint{0.723642in}{2.723964in}}%
\pgfpathlineto{\pgfqpoint{0.746892in}{2.733524in}}%
\pgfpathlineto{\pgfqpoint{0.780501in}{2.760090in}}%
\pgfpathlineto{\pgfqpoint{0.788045in}{2.768324in}}%
\pgfpathlineto{\pgfqpoint{0.789994in}{2.791448in}}%
\pgfpathlineto{\pgfqpoint{0.791221in}{2.798684in}}%
\pgfpathlineto{\pgfqpoint{0.806481in}{2.825622in}}%
\pgfpathlineto{\pgfqpoint{0.835045in}{2.849842in}}%
\pgfpathlineto{\pgfqpoint{0.838146in}{2.871852in}}%
\pgfpathlineto{\pgfqpoint{0.839938in}{2.892029in}}%
\pgfpathlineto{\pgfqpoint{0.843309in}{2.896822in}}%
\pgfpathlineto{\pgfqpoint{0.855622in}{2.910661in}}%
\pgfpathlineto{\pgfqpoint{0.858008in}{2.915106in}}%
\pgfpathlineto{\pgfqpoint{0.862724in}{2.927974in}}%
\pgfpathlineto{\pgfqpoint{0.875591in}{2.932118in}}%
\pgfpathlineto{\pgfqpoint{0.914182in}{2.940202in}}%
\pgfpathlineto{\pgfqpoint{0.931305in}{2.944147in}}%
\pgfpathlineto{\pgfqpoint{0.942766in}{2.948030in}}%
\pgfpathlineto{\pgfqpoint{0.959922in}{2.959325in}}%
\pgfpathlineto{\pgfqpoint{0.964034in}{2.962978in}}%
\pgfpathlineto{\pgfqpoint{0.969082in}{2.973627in}}%
\pgfpathlineto{\pgfqpoint{0.971650in}{2.977077in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{2.990422in}}%
\pgfpathlineto{\pgfqpoint{1.001719in}{3.003091in}}%
\pgfpathlineto{\pgfqpoint{1.007281in}{3.023836in}}%
\pgfpathlineto{\pgfqpoint{1.007938in}{3.026666in}}%
\pgfpathlineto{\pgfqpoint{1.016403in}{3.034971in}}%
\pgfpathlineto{\pgfqpoint{1.024386in}{3.043013in}}%
\pgfpathlineto{\pgfqpoint{1.037271in}{3.055881in}}%
\pgfpathlineto{\pgfqpoint{1.041905in}{3.060853in}}%
\pgfpathlineto{\pgfqpoint{1.046375in}{3.068136in}}%
\pgfpathlineto{\pgfqpoint{1.050307in}{3.070519in}}%
\pgfpathlineto{\pgfqpoint{1.076349in}{3.079838in}}%
\pgfpathlineto{\pgfqpoint{1.094038in}{3.088835in}}%
\pgfpathlineto{\pgfqpoint{1.100841in}{3.097534in}}%
\pgfpathlineto{\pgfqpoint{1.145294in}{3.122034in}}%
\pgfpathlineto{\pgfqpoint{1.146245in}{3.125906in}}%
\pgfpathlineto{\pgfqpoint{1.146596in}{3.129724in}}%
\pgfpathlineto{\pgfqpoint{1.149548in}{3.133488in}}%
\pgfpathlineto{\pgfqpoint{1.160313in}{3.146266in}}%
\pgfpathlineto{\pgfqpoint{1.162203in}{3.153306in}}%
\pgfpathlineto{\pgfqpoint{1.164707in}{3.158470in}}%
\pgfpathlineto{\pgfqpoint{1.166759in}{3.160170in}}%
\pgfpathlineto{\pgfqpoint{1.184235in}{3.166867in}}%
\pgfpathlineto{\pgfqpoint{1.188940in}{3.175016in}}%
\pgfpathlineto{\pgfqpoint{1.193796in}{3.181369in}}%
\pgfpathlineto{\pgfqpoint{1.200109in}{3.192151in}}%
\pgfpathlineto{\pgfqpoint{1.204164in}{3.198133in}}%
\pgfpathlineto{\pgfqpoint{1.212290in}{3.201077in}}%
\pgfpathlineto{\pgfqpoint{1.221181in}{3.203992in}}%
\pgfpathlineto{\pgfqpoint{1.223386in}{3.205438in}}%
\pgfpathlineto{\pgfqpoint{1.225603in}{3.209733in}}%
\pgfpathlineto{\pgfqpoint{1.227278in}{3.211151in}}%
\pgfpathlineto{\pgfqpoint{1.238246in}{3.216753in}}%
\pgfpathlineto{\pgfqpoint{1.253764in}{3.222249in}}%
\pgfpathlineto{\pgfqpoint{1.260993in}{3.227644in}}%
\pgfpathlineto{\pgfqpoint{1.261456in}{3.232942in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{3.239434in}}%
\pgfpathlineto{\pgfqpoint{1.277102in}{3.243262in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{3.248292in}}%
\pgfpathlineto{\pgfqpoint{1.281640in}{3.260512in}}%
\pgfpathlineto{\pgfqpoint{1.283829in}{3.264085in}}%
\pgfpathlineto{\pgfqpoint{1.289234in}{3.268785in}}%
\pgfpathlineto{\pgfqpoint{1.289914in}{3.273416in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{3.277979in}}%
\pgfpathlineto{\pgfqpoint{1.295977in}{3.282477in}}%
\pgfpathlineto{\pgfqpoint{1.333738in}{3.292370in}}%
\pgfpathlineto{\pgfqpoint{1.335146in}{3.296672in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{3.300917in}}%
\pgfpathlineto{\pgfqpoint{1.338441in}{3.304065in}}%
\pgfpathlineto{\pgfqpoint{1.341204in}{3.306147in}}%
\pgfpathlineto{\pgfqpoint{1.345936in}{3.309246in}}%
\pgfpathlineto{\pgfqpoint{1.349867in}{3.315359in}}%
\pgfpathlineto{\pgfqpoint{1.353104in}{3.321363in}}%
\pgfpathlineto{\pgfqpoint{1.357954in}{3.325307in}}%
\pgfpathlineto{\pgfqpoint{1.367832in}{3.330175in}}%
\pgfpathlineto{\pgfqpoint{1.372023in}{3.334021in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{3.337825in}}%
\pgfpathlineto{\pgfqpoint{1.375964in}{3.341588in}}%
\pgfpathlineto{\pgfqpoint{1.381103in}{3.345312in}}%
\pgfpathlineto{\pgfqpoint{1.389413in}{3.348997in}}%
\pgfpathlineto{\pgfqpoint{1.390116in}{3.352646in}}%
\pgfpathlineto{\pgfqpoint{1.400932in}{3.363380in}}%
\pgfpathlineto{\pgfqpoint{1.401307in}{3.366890in}}%
\pgfpathlineto{\pgfqpoint{1.410888in}{3.371233in}}%
\pgfpathlineto{\pgfqpoint{1.411374in}{3.374673in}}%
\pgfpathlineto{\pgfqpoint{1.414186in}{3.378930in}}%
\pgfpathlineto{\pgfqpoint{1.417056in}{3.381462in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{3.384813in}}%
\pgfpathlineto{\pgfqpoint{1.425283in}{3.388136in}}%
\pgfpathlineto{\pgfqpoint{1.431431in}{3.391433in}}%
\pgfpathlineto{\pgfqpoint{1.442442in}{3.394703in}}%
\pgfpathlineto{\pgfqpoint{1.447688in}{3.400364in}}%
\pgfpathlineto{\pgfqpoint{1.452177in}{3.405157in}}%
\pgfpathlineto{\pgfqpoint{1.456066in}{3.420762in}}%
\pgfpathlineto{\pgfqpoint{1.460063in}{3.427613in}}%
\pgfpathlineto{\pgfqpoint{1.460665in}{3.430625in}}%
\pgfpathlineto{\pgfqpoint{1.463473in}{3.434364in}}%
\pgfpathlineto{\pgfqpoint{1.465363in}{3.436594in}}%
\pgfpathlineto{\pgfqpoint{1.466082in}{3.438814in}}%
\pgfpathlineto{\pgfqpoint{1.470674in}{3.441024in}}%
\pgfpathlineto{\pgfqpoint{1.479495in}{3.445414in}}%
\pgfpathlineto{\pgfqpoint{1.481013in}{3.448321in}}%
\pgfpathlineto{\pgfqpoint{1.486786in}{3.451931in}}%
\pgfpathlineto{\pgfqpoint{1.488900in}{3.454085in}}%
\pgfpathlineto{\pgfqpoint{1.497845in}{3.457657in}}%
\pgfpathlineto{\pgfqpoint{1.505606in}{3.460498in}}%
\pgfpathlineto{\pgfqpoint{1.513001in}{3.468935in}}%
\pgfpathlineto{\pgfqpoint{1.514221in}{3.471721in}}%
\pgfpathlineto{\pgfqpoint{1.518475in}{3.475185in}}%
\pgfpathlineto{\pgfqpoint{1.521921in}{3.480002in}}%
\pgfpathlineto{\pgfqpoint{1.522122in}{3.482739in}}%
\pgfpathlineto{\pgfqpoint{1.527728in}{3.488177in}}%
\pgfpathlineto{\pgfqpoint{1.528282in}{3.491554in}}%
\pgfpathlineto{\pgfqpoint{1.532557in}{3.495586in}}%
\pgfpathlineto{\pgfqpoint{1.536836in}{3.499595in}}%
\pgfpathlineto{\pgfqpoint{1.543143in}{3.512812in}}%
\pgfpathlineto{\pgfqpoint{1.554507in}{3.518693in}}%
\pgfpathlineto{\pgfqpoint{1.555948in}{3.521295in}}%
\pgfpathlineto{\pgfqpoint{1.559277in}{3.523890in}}%
\pgfpathlineto{\pgfqpoint{1.564271in}{3.526478in}}%
\pgfpathlineto{\pgfqpoint{1.565176in}{3.528415in}}%
\pgfpathlineto{\pgfqpoint{1.566118in}{3.529060in}}%
\pgfpathlineto{\pgfqpoint{1.573568in}{3.531636in}}%
\pgfpathlineto{\pgfqpoint{1.574452in}{3.534206in}}%
\pgfpathlineto{\pgfqpoint{1.579540in}{3.539330in}}%
\pgfpathlineto{\pgfqpoint{1.582627in}{3.544434in}}%
\pgfpathlineto{\pgfqpoint{1.584406in}{3.546979in}}%
\pgfpathlineto{\pgfqpoint{1.589832in}{3.548885in}}%
\pgfpathlineto{\pgfqpoint{1.592775in}{3.550155in}}%
\pgfpathlineto{\pgfqpoint{1.594097in}{3.552691in}}%
\pgfpathlineto{\pgfqpoint{1.602624in}{3.556489in}}%
\pgfpathlineto{\pgfqpoint{1.605650in}{3.557753in}}%
\pgfpathlineto{\pgfqpoint{1.606919in}{3.560280in}}%
\pgfpathlineto{\pgfqpoint{1.613941in}{3.563434in}}%
\pgfpathlineto{\pgfqpoint{1.614742in}{3.565325in}}%
\pgfpathlineto{\pgfqpoint{1.619606in}{3.568474in}}%
\pgfpathlineto{\pgfqpoint{1.620024in}{3.570991in}}%
\pgfpathlineto{\pgfqpoint{1.622420in}{3.573506in}}%
\pgfpathlineto{\pgfqpoint{1.626868in}{3.576021in}}%
\pgfpathlineto{\pgfqpoint{1.628933in}{3.580419in}}%
\pgfpathlineto{\pgfqpoint{1.630707in}{3.584187in}}%
\pgfpathlineto{\pgfqpoint{1.632634in}{3.587328in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{3.589212in}}%
\pgfpathlineto{\pgfqpoint{1.643603in}{3.598014in}}%
\pgfpathlineto{\pgfqpoint{1.645433in}{3.600532in}}%
\pgfpathlineto{\pgfqpoint{1.646388in}{3.603052in}}%
\pgfpathlineto{\pgfqpoint{1.646895in}{3.604312in}}%
\pgfpathlineto{\pgfqpoint{1.649512in}{3.606836in}}%
\pgfpathlineto{\pgfqpoint{1.654498in}{3.609362in}}%
\pgfpathlineto{\pgfqpoint{1.658151in}{3.622050in}}%
\pgfpathlineto{\pgfqpoint{1.663993in}{3.623963in}}%
\pgfpathlineto{\pgfqpoint{1.666994in}{3.625239in}}%
\pgfpathlineto{\pgfqpoint{1.667445in}{3.629719in}}%
\pgfpathlineto{\pgfqpoint{1.668579in}{3.633575in}}%
\pgfpathlineto{\pgfqpoint{1.669700in}{3.636153in}}%
\pgfpathlineto{\pgfqpoint{1.670298in}{3.638739in}}%
\pgfpathlineto{\pgfqpoint{1.672812in}{3.642632in}}%
\pgfpathlineto{\pgfqpoint{1.673126in}{3.643283in}}%
\pgfpathlineto{\pgfqpoint{1.681571in}{3.646545in}}%
\pgfpathlineto{\pgfqpoint{1.683359in}{3.649821in}}%
\pgfpathlineto{\pgfqpoint{1.684973in}{3.652453in}}%
\pgfpathlineto{\pgfqpoint{1.686630in}{3.657084in}}%
\pgfpathlineto{\pgfqpoint{1.691773in}{3.660413in}}%
\pgfpathlineto{\pgfqpoint{1.693875in}{3.663089in}}%
\pgfpathlineto{\pgfqpoint{1.697132in}{3.666453in}}%
\pgfpathlineto{\pgfqpoint{1.700197in}{3.670517in}}%
\pgfpathlineto{\pgfqpoint{1.709699in}{3.673929in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{3.675988in}}%
\pgfpathlineto{\pgfqpoint{1.713940in}{3.678055in}}%
\pgfpathlineto{\pgfqpoint{1.715870in}{3.679439in}}%
\pgfpathlineto{\pgfqpoint{1.716311in}{3.682916in}}%
\pgfpathlineto{\pgfqpoint{1.717361in}{3.685016in}}%
\pgfpathlineto{\pgfqpoint{1.721276in}{3.688540in}}%
\pgfpathlineto{\pgfqpoint{1.723130in}{3.692094in}}%
\pgfpathlineto{\pgfqpoint{1.724236in}{3.693525in}}%
\pgfpathlineto{\pgfqpoint{1.740367in}{3.697850in}}%
\pgfpathlineto{\pgfqpoint{1.745805in}{3.700032in}}%
\pgfpathlineto{\pgfqpoint{1.749638in}{3.702962in}}%
\pgfpathlineto{\pgfqpoint{1.755954in}{3.705918in}}%
\pgfpathlineto{\pgfqpoint{1.756249in}{3.711154in}}%
\pgfpathlineto{\pgfqpoint{1.757965in}{3.712666in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{3.716479in}}%
\pgfpathlineto{\pgfqpoint{1.767697in}{3.718018in}}%
\pgfpathlineto{\pgfqpoint{1.771015in}{3.722683in}}%
\pgfpathlineto{\pgfqpoint{1.775975in}{3.728226in}}%
\pgfpathlineto{\pgfqpoint{1.776813in}{3.732256in}}%
\pgfpathlineto{\pgfqpoint{1.777488in}{3.733886in}}%
\pgfpathlineto{\pgfqpoint{1.785199in}{3.736351in}}%
\pgfpathlineto{\pgfqpoint{1.789581in}{3.738008in}}%
\pgfpathlineto{\pgfqpoint{1.792021in}{3.740514in}}%
\pgfpathlineto{\pgfqpoint{1.796690in}{3.742200in}}%
\pgfpathlineto{\pgfqpoint{1.804441in}{3.744751in}}%
\pgfpathlineto{\pgfqpoint{1.815275in}{3.752582in}}%
\pgfpathlineto{\pgfqpoint{1.822419in}{3.755256in}}%
\pgfpathlineto{\pgfqpoint{1.827701in}{3.767261in}}%
\pgfpathlineto{\pgfqpoint{1.831952in}{3.771109in}}%
\pgfpathlineto{\pgfqpoint{1.833959in}{3.776033in}}%
\pgfpathlineto{\pgfqpoint{1.835090in}{3.779054in}}%
\pgfpathlineto{\pgfqpoint{1.845570in}{3.788449in}}%
\pgfpathlineto{\pgfqpoint{1.846670in}{3.793909in}}%
\pgfpathlineto{\pgfqpoint{1.847850in}{3.799568in}}%
\pgfpathlineto{\pgfqpoint{1.848018in}{3.800725in}}%
\pgfpathlineto{\pgfqpoint{1.858800in}{3.806653in}}%
\pgfpathlineto{\pgfqpoint{1.864147in}{3.811578in}}%
\pgfpathlineto{\pgfqpoint{1.868601in}{3.817993in}}%
\pgfpathlineto{\pgfqpoint{1.871467in}{3.821996in}}%
\pgfpathlineto{\pgfqpoint{1.878308in}{3.827536in}}%
\pgfpathlineto{\pgfqpoint{1.881790in}{3.839430in}}%
\pgfpathlineto{\pgfqpoint{1.884040in}{3.845868in}}%
\pgfpathlineto{\pgfqpoint{1.884089in}{3.852707in}}%
\pgfpathlineto{\pgfqpoint{1.887044in}{3.860021in}}%
\pgfpathlineto{\pgfqpoint{1.887912in}{3.872108in}}%
\pgfpathlineto{\pgfqpoint{1.888710in}{3.876505in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{3.878786in}}%
\pgfpathlineto{\pgfqpoint{1.914535in}{3.886001in}}%
\pgfpathlineto{\pgfqpoint{1.917997in}{3.888546in}}%
\pgfpathlineto{\pgfqpoint{1.922599in}{3.896679in}}%
\pgfpathlineto{\pgfqpoint{1.925609in}{3.899581in}}%
\pgfpathlineto{\pgfqpoint{1.938478in}{3.908993in}}%
\pgfpathlineto{\pgfqpoint{1.941358in}{3.912408in}}%
\pgfpathlineto{\pgfqpoint{1.944485in}{3.923737in}}%
\pgfpathlineto{\pgfqpoint{1.946786in}{3.927960in}}%
\pgfpathlineto{\pgfqpoint{1.956838in}{3.937301in}}%
\pgfpathlineto{\pgfqpoint{1.961705in}{3.942532in}}%
\pgfpathlineto{\pgfqpoint{1.969683in}{3.948243in}}%
\pgfpathlineto{\pgfqpoint{1.989065in}{3.954551in}}%
\pgfpathlineto{\pgfqpoint{2.006947in}{3.961626in}}%
\pgfpathlineto{\pgfqpoint{2.023546in}{3.969724in}}%
\pgfpathlineto{\pgfqpoint{2.039796in}{3.979263in}}%
\pgfpathlineto{\pgfqpoint{2.061156in}{3.991009in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{4.006611in}}%
\pgfpathlineto{\pgfqpoint{2.098737in}{4.031064in}}%
\pgfpathlineto{\pgfqpoint{2.098737in}{4.031064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610988in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.643446in}{2.600543in}}%
\pgfpathlineto{\pgfqpoint{0.713916in}{2.652269in}}%
\pgfpathlineto{\pgfqpoint{0.767855in}{2.694554in}}%
\pgfpathlineto{\pgfqpoint{0.811563in}{2.730324in}}%
\pgfpathlineto{\pgfqpoint{0.842133in}{2.761324in}}%
\pgfpathlineto{\pgfqpoint{0.874634in}{2.813168in}}%
\pgfpathlineto{\pgfqpoint{0.889319in}{2.835329in}}%
\pgfpathlineto{\pgfqpoint{0.906113in}{2.855570in}}%
\pgfpathlineto{\pgfqpoint{0.956454in}{2.907531in}}%
\pgfpathlineto{\pgfqpoint{0.991851in}{2.922575in}}%
\pgfpathlineto{\pgfqpoint{1.029295in}{2.936714in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{2.950051in}}%
\pgfpathlineto{\pgfqpoint{1.089789in}{2.962674in}}%
\pgfpathlineto{\pgfqpoint{1.109770in}{2.974655in}}%
\pgfpathlineto{\pgfqpoint{1.144156in}{2.996934in}}%
\pgfpathlineto{\pgfqpoint{1.158507in}{3.007333in}}%
\pgfpathlineto{\pgfqpoint{1.161214in}{3.044890in}}%
\pgfpathlineto{\pgfqpoint{1.166761in}{3.069614in}}%
\pgfpathlineto{\pgfqpoint{1.171141in}{3.077317in}}%
\pgfpathlineto{\pgfqpoint{1.193004in}{3.099038in}}%
\pgfpathlineto{\pgfqpoint{1.197513in}{3.105861in}}%
\pgfpathlineto{\pgfqpoint{1.206310in}{3.125239in}}%
\pgfpathlineto{\pgfqpoint{1.212357in}{3.131367in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{3.148866in}}%
\pgfpathlineto{\pgfqpoint{1.239089in}{3.165183in}}%
\pgfpathlineto{\pgfqpoint{1.242452in}{3.170386in}}%
\pgfpathlineto{\pgfqpoint{1.268269in}{3.185360in}}%
\pgfpathlineto{\pgfqpoint{1.273719in}{3.190153in}}%
\pgfpathlineto{\pgfqpoint{1.274384in}{3.203992in}}%
\pgfpathlineto{\pgfqpoint{1.278221in}{3.208436in}}%
\pgfpathlineto{\pgfqpoint{1.298955in}{3.221305in}}%
\pgfpathlineto{\pgfqpoint{1.301346in}{3.225449in}}%
\pgfpathlineto{\pgfqpoint{1.302886in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{1.311592in}{3.259909in}}%
\pgfpathlineto{\pgfqpoint{1.314054in}{3.266957in}}%
\pgfpathlineto{\pgfqpoint{1.315766in}{3.280482in}}%
\pgfpathlineto{\pgfqpoint{1.320253in}{3.290167in}}%
\pgfpathlineto{\pgfqpoint{1.326211in}{3.293313in}}%
\pgfpathlineto{\pgfqpoint{1.351728in}{3.302525in}}%
\pgfpathlineto{\pgfqpoint{1.353618in}{3.305522in}}%
\pgfpathlineto{\pgfqpoint{1.353703in}{3.314305in}}%
\pgfpathlineto{\pgfqpoint{1.374158in}{3.325563in}}%
\pgfpathlineto{\pgfqpoint{1.382906in}{3.338970in}}%
\pgfpathlineto{\pgfqpoint{1.386450in}{3.346689in}}%
\pgfpathlineto{\pgfqpoint{1.388096in}{3.356634in}}%
\pgfpathlineto{\pgfqpoint{1.390302in}{3.363850in}}%
\pgfpathlineto{\pgfqpoint{1.396109in}{3.373168in}}%
\pgfpathlineto{\pgfqpoint{1.416358in}{3.382166in}}%
\pgfpathlineto{\pgfqpoint{1.421309in}{3.390864in}}%
\pgfpathlineto{\pgfqpoint{1.427869in}{3.397205in}}%
\pgfpathlineto{\pgfqpoint{1.435378in}{3.399285in}}%
\pgfpathlineto{\pgfqpoint{1.467626in}{3.405429in}}%
\pgfpathlineto{\pgfqpoint{1.470519in}{3.407446in}}%
\pgfpathlineto{\pgfqpoint{1.471744in}{3.413406in}}%
\pgfpathlineto{\pgfqpoint{1.487222in}{3.421152in}}%
\pgfpathlineto{\pgfqpoint{1.488772in}{3.428681in}}%
\pgfpathlineto{\pgfqpoint{1.501312in}{3.441373in}}%
\pgfpathlineto{\pgfqpoint{1.503988in}{3.446636in}}%
\pgfpathlineto{\pgfqpoint{1.506483in}{3.453500in}}%
\pgfpathlineto{\pgfqpoint{1.509225in}{3.460197in}}%
\pgfpathlineto{\pgfqpoint{1.510707in}{3.461846in}}%
\pgfpathlineto{\pgfqpoint{1.525310in}{3.466736in}}%
\pgfpathlineto{\pgfqpoint{1.528476in}{3.468347in}}%
\pgfpathlineto{\pgfqpoint{1.529680in}{3.473125in}}%
\pgfpathlineto{\pgfqpoint{1.532609in}{3.474699in}}%
\pgfpathlineto{\pgfqpoint{1.547427in}{3.479371in}}%
\pgfpathlineto{\pgfqpoint{1.549513in}{3.480911in}}%
\pgfpathlineto{\pgfqpoint{1.553896in}{3.486989in}}%
\pgfpathlineto{\pgfqpoint{1.558069in}{3.491463in}}%
\pgfpathlineto{\pgfqpoint{1.560950in}{3.497322in}}%
\pgfpathlineto{\pgfqpoint{1.573282in}{3.508693in}}%
\pgfpathlineto{\pgfqpoint{1.585866in}{3.516938in}}%
\pgfpathlineto{\pgfqpoint{1.587749in}{3.518290in}}%
\pgfpathlineto{\pgfqpoint{1.590617in}{3.523635in}}%
\pgfpathlineto{\pgfqpoint{1.598542in}{3.530184in}}%
\pgfpathlineto{\pgfqpoint{1.601510in}{3.534046in}}%
\pgfpathlineto{\pgfqpoint{1.602396in}{3.539118in}}%
\pgfpathlineto{\pgfqpoint{1.604746in}{3.544106in}}%
\pgfpathlineto{\pgfqpoint{1.605546in}{3.547793in}}%
\pgfpathlineto{\pgfqpoint{1.623889in}{3.552642in}}%
\pgfpathlineto{\pgfqpoint{1.629029in}{3.557415in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{3.565595in}}%
\pgfpathlineto{\pgfqpoint{1.638019in}{3.571309in}}%
\pgfpathlineto{\pgfqpoint{1.638802in}{3.574689in}}%
\pgfpathlineto{\pgfqpoint{1.646390in}{3.579139in}}%
\pgfpathlineto{\pgfqpoint{1.649934in}{3.585701in}}%
\pgfpathlineto{\pgfqpoint{1.651716in}{3.588932in}}%
\pgfpathlineto{\pgfqpoint{1.654506in}{3.592132in}}%
\pgfpathlineto{\pgfqpoint{1.660997in}{3.597396in}}%
\pgfpathlineto{\pgfqpoint{1.666771in}{3.603603in}}%
\pgfpathlineto{\pgfqpoint{1.668561in}{3.607678in}}%
\pgfpathlineto{\pgfqpoint{1.669210in}{3.614693in}}%
\pgfpathlineto{\pgfqpoint{1.670702in}{3.618638in}}%
\pgfpathlineto{\pgfqpoint{1.686586in}{3.633981in}}%
\pgfpathlineto{\pgfqpoint{1.686698in}{3.636785in}}%
\pgfpathlineto{\pgfqpoint{1.691377in}{3.642328in}}%
\pgfpathlineto{\pgfqpoint{1.693810in}{3.645068in}}%
\pgfpathlineto{\pgfqpoint{1.696463in}{3.647787in}}%
\pgfpathlineto{\pgfqpoint{1.697862in}{3.657591in}}%
\pgfpathlineto{\pgfqpoint{1.708872in}{3.663699in}}%
\pgfpathlineto{\pgfqpoint{1.709670in}{3.664564in}}%
\pgfpathlineto{\pgfqpoint{1.709733in}{3.667146in}}%
\pgfpathlineto{\pgfqpoint{1.712054in}{3.668858in}}%
\pgfpathlineto{\pgfqpoint{1.715348in}{3.671412in}}%
\pgfpathlineto{\pgfqpoint{1.715897in}{3.673950in}}%
\pgfpathlineto{\pgfqpoint{1.729474in}{3.680639in}}%
\pgfpathlineto{\pgfqpoint{1.730602in}{3.683942in}}%
\pgfpathlineto{\pgfqpoint{1.736633in}{3.689659in}}%
\pgfpathlineto{\pgfqpoint{1.738755in}{3.698487in}}%
\pgfpathlineto{\pgfqpoint{1.739537in}{3.699281in}}%
\pgfpathlineto{\pgfqpoint{1.750925in}{3.704796in}}%
\pgfpathlineto{\pgfqpoint{1.752406in}{3.707138in}}%
\pgfpathlineto{\pgfqpoint{1.752815in}{3.707916in}}%
\pgfpathlineto{\pgfqpoint{1.757795in}{3.711015in}}%
\pgfpathlineto{\pgfqpoint{1.767502in}{3.714093in}}%
\pgfpathlineto{\pgfqpoint{1.773914in}{3.724706in}}%
\pgfpathlineto{\pgfqpoint{1.774742in}{3.726203in}}%
\pgfpathlineto{\pgfqpoint{1.774974in}{3.728439in}}%
\pgfpathlineto{\pgfqpoint{1.777627in}{3.731405in}}%
\pgfpathlineto{\pgfqpoint{1.778747in}{3.735822in}}%
\pgfpathlineto{\pgfqpoint{1.781303in}{3.740926in}}%
\pgfpathlineto{\pgfqpoint{1.786152in}{3.748847in}}%
\pgfpathlineto{\pgfqpoint{1.789729in}{3.760868in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{3.762266in}}%
\pgfpathlineto{\pgfqpoint{1.802474in}{3.768515in}}%
\pgfpathlineto{\pgfqpoint{1.808151in}{3.775386in}}%
\pgfpathlineto{\pgfqpoint{1.811651in}{3.778114in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{3.780830in}}%
\pgfpathlineto{\pgfqpoint{1.815182in}{3.786903in}}%
\pgfpathlineto{\pgfqpoint{1.815658in}{3.787575in}}%
\pgfpathlineto{\pgfqpoint{1.823935in}{3.790923in}}%
\pgfpathlineto{\pgfqpoint{1.829296in}{3.792925in}}%
\pgfpathlineto{\pgfqpoint{1.830305in}{3.795586in}}%
\pgfpathlineto{\pgfqpoint{1.833809in}{3.798900in}}%
\pgfpathlineto{\pgfqpoint{1.834815in}{3.800221in}}%
\pgfpathlineto{\pgfqpoint{1.839400in}{3.802858in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{3.805486in}}%
\pgfpathlineto{\pgfqpoint{1.842738in}{3.808761in}}%
\pgfpathlineto{\pgfqpoint{1.843940in}{3.811372in}}%
\pgfpathlineto{\pgfqpoint{1.845774in}{3.813325in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{3.816572in}}%
\pgfpathlineto{\pgfqpoint{1.854137in}{3.817868in}}%
\pgfpathlineto{\pgfqpoint{1.856107in}{3.821100in}}%
\pgfpathlineto{\pgfqpoint{1.857555in}{3.823035in}}%
\pgfpathlineto{\pgfqpoint{1.857679in}{3.824966in}}%
\pgfpathlineto{\pgfqpoint{1.866946in}{3.832660in}}%
\pgfpathlineto{\pgfqpoint{1.873767in}{3.835214in}}%
\pgfpathlineto{\pgfqpoint{1.874503in}{3.837127in}}%
\pgfpathlineto{\pgfqpoint{1.883299in}{3.842850in}}%
\pgfpathlineto{\pgfqpoint{1.885022in}{3.846655in}}%
\pgfpathlineto{\pgfqpoint{1.886816in}{3.850451in}}%
\pgfpathlineto{\pgfqpoint{1.887518in}{3.852347in}}%
\pgfpathlineto{\pgfqpoint{1.892076in}{3.856764in}}%
\pgfpathlineto{\pgfqpoint{1.900774in}{3.859285in}}%
\pgfpathlineto{\pgfqpoint{1.907246in}{3.866837in}}%
\pgfpathlineto{\pgfqpoint{1.909383in}{3.873121in}}%
\pgfpathlineto{\pgfqpoint{1.909940in}{3.875633in}}%
\pgfpathlineto{\pgfqpoint{1.913022in}{3.880030in}}%
\pgfpathlineto{\pgfqpoint{1.913806in}{3.882543in}}%
\pgfpathlineto{\pgfqpoint{1.915211in}{3.885685in}}%
\pgfpathlineto{\pgfqpoint{1.917659in}{3.888199in}}%
\pgfpathlineto{\pgfqpoint{1.918061in}{3.893232in}}%
\pgfpathlineto{\pgfqpoint{1.919225in}{3.896382in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{3.897643in}}%
\pgfpathlineto{\pgfqpoint{1.924320in}{3.900798in}}%
\pgfpathlineto{\pgfqpoint{1.932055in}{3.912198in}}%
\pgfpathlineto{\pgfqpoint{1.938487in}{3.914743in}}%
\pgfpathlineto{\pgfqpoint{1.939169in}{3.917293in}}%
\pgfpathlineto{\pgfqpoint{1.942513in}{3.921128in}}%
\pgfpathlineto{\pgfqpoint{1.944021in}{3.924333in}}%
\pgfpathlineto{\pgfqpoint{1.950944in}{3.926905in}}%
\pgfpathlineto{\pgfqpoint{1.953483in}{3.930129in}}%
\pgfpathlineto{\pgfqpoint{1.955916in}{3.932069in}}%
\pgfpathlineto{\pgfqpoint{1.959813in}{3.934663in}}%
\pgfpathlineto{\pgfqpoint{1.960668in}{3.936614in}}%
\pgfpathlineto{\pgfqpoint{1.965613in}{3.939875in}}%
\pgfpathlineto{\pgfqpoint{1.967350in}{3.941839in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{3.945124in}}%
\pgfpathlineto{\pgfqpoint{1.973258in}{3.946443in}}%
\pgfpathlineto{\pgfqpoint{1.985299in}{3.949751in}}%
\pgfpathlineto{\pgfqpoint{1.985944in}{3.952409in}}%
\pgfpathlineto{\pgfqpoint{1.987215in}{3.955080in}}%
\pgfpathlineto{\pgfqpoint{1.987239in}{3.956420in}}%
\pgfpathlineto{\pgfqpoint{1.989153in}{3.957763in}}%
\pgfpathlineto{\pgfqpoint{1.993047in}{3.960459in}}%
\pgfpathlineto{\pgfqpoint{1.994257in}{3.961812in}}%
\pgfpathlineto{\pgfqpoint{2.002473in}{3.965210in}}%
\pgfpathlineto{\pgfqpoint{2.003859in}{3.967945in}}%
\pgfpathlineto{\pgfqpoint{2.004323in}{3.970006in}}%
\pgfpathlineto{\pgfqpoint{2.011834in}{3.976247in}}%
\pgfpathlineto{\pgfqpoint{2.013742in}{3.978347in}}%
\pgfpathlineto{\pgfqpoint{2.015141in}{3.983288in}}%
\pgfpathlineto{\pgfqpoint{2.018838in}{3.986139in}}%
\pgfpathlineto{\pgfqpoint{2.020462in}{3.991181in}}%
\pgfpathlineto{\pgfqpoint{2.039061in}{3.994825in}}%
\pgfpathlineto{\pgfqpoint{2.041799in}{3.997029in}}%
\pgfpathlineto{\pgfqpoint{2.042404in}{3.999991in}}%
\pgfpathlineto{\pgfqpoint{2.044278in}{4.002980in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{4.006755in}}%
\pgfpathlineto{\pgfqpoint{2.045699in}{4.008279in}}%
\pgfpathlineto{\pgfqpoint{2.058343in}{4.012121in}}%
\pgfpathlineto{\pgfqpoint{2.060871in}{4.014450in}}%
\pgfpathlineto{\pgfqpoint{2.067778in}{4.017586in}}%
\pgfpathlineto{\pgfqpoint{2.068393in}{4.023161in}}%
\pgfpathlineto{\pgfqpoint{2.076208in}{4.027217in}}%
\pgfpathlineto{\pgfqpoint{2.078192in}{4.033006in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{4.038081in}}%
\pgfpathlineto{\pgfqpoint{2.079068in}{4.041528in}}%
\pgfpathlineto{\pgfqpoint{2.079073in}{4.042398in}}%
\pgfpathlineto{\pgfqpoint{2.087767in}{4.046800in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{4.049485in}}%
\pgfpathlineto{\pgfqpoint{2.094631in}{4.053119in}}%
\pgfpathlineto{\pgfqpoint{2.101686in}{4.056820in}}%
\pgfpathlineto{\pgfqpoint{2.105197in}{4.060592in}}%
\pgfpathlineto{\pgfqpoint{2.106281in}{4.064439in}}%
\pgfpathlineto{\pgfqpoint{2.107950in}{4.067378in}}%
\pgfpathlineto{\pgfqpoint{2.108059in}{4.070365in}}%
\pgfpathlineto{\pgfqpoint{2.108804in}{4.071372in}}%
\pgfpathlineto{\pgfqpoint{2.123070in}{4.078589in}}%
\pgfpathlineto{\pgfqpoint{2.124205in}{4.080709in}}%
\pgfpathlineto{\pgfqpoint{2.124845in}{4.082856in}}%
\pgfpathlineto{\pgfqpoint{2.134409in}{4.088355in}}%
\pgfpathlineto{\pgfqpoint{2.139409in}{4.096398in}}%
\pgfpathlineto{\pgfqpoint{2.149075in}{4.099983in}}%
\pgfpathlineto{\pgfqpoint{2.150510in}{4.101198in}}%
\pgfpathlineto{\pgfqpoint{2.152780in}{4.110016in}}%
\pgfpathlineto{\pgfqpoint{2.168865in}{4.116689in}}%
\pgfpathlineto{\pgfqpoint{2.176472in}{4.120866in}}%
\pgfpathlineto{\pgfqpoint{2.187020in}{4.125189in}}%
\pgfpathlineto{\pgfqpoint{2.189061in}{4.126665in}}%
\pgfpathlineto{\pgfqpoint{2.192700in}{4.134336in}}%
\pgfpathlineto{\pgfqpoint{2.198411in}{4.144287in}}%
\pgfpathlineto{\pgfqpoint{2.201301in}{4.153351in}}%
\pgfpathlineto{\pgfqpoint{2.202056in}{4.157216in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{4.159167in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{4.159167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627391in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.629817in}{2.557180in}}%
\pgfpathlineto{\pgfqpoint{0.651538in}{2.597279in}}%
\pgfpathlineto{\pgfqpoint{0.665687in}{2.620662in}}%
\pgfpathlineto{\pgfqpoint{0.679332in}{2.641938in}}%
\pgfpathlineto{\pgfqpoint{0.683665in}{2.651899in}}%
\pgfpathlineto{\pgfqpoint{0.689072in}{2.688025in}}%
\pgfpathlineto{\pgfqpoint{0.689349in}{2.711922in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{2.719383in}}%
\pgfpathlineto{\pgfqpoint{0.709485in}{2.753557in}}%
\pgfpathlineto{\pgfqpoint{0.716284in}{2.765972in}}%
\pgfpathlineto{\pgfqpoint{0.717370in}{2.771947in}}%
\pgfpathlineto{\pgfqpoint{0.718307in}{2.789033in}}%
\pgfpathlineto{\pgfqpoint{0.723436in}{2.799788in}}%
\pgfpathlineto{\pgfqpoint{0.728886in}{2.810085in}}%
\pgfpathlineto{\pgfqpoint{0.798530in}{2.824758in}}%
\pgfpathlineto{\pgfqpoint{0.818361in}{2.829459in}}%
\pgfpathlineto{\pgfqpoint{0.827450in}{2.838597in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{2.847406in}}%
\pgfpathlineto{\pgfqpoint{0.839525in}{2.864129in}}%
\pgfpathlineto{\pgfqpoint{0.853972in}{2.879788in}}%
\pgfpathlineto{\pgfqpoint{0.863976in}{2.898063in}}%
\pgfpathlineto{\pgfqpoint{0.868430in}{2.908416in}}%
\pgfpathlineto{\pgfqpoint{0.868680in}{2.918357in}}%
\pgfpathlineto{\pgfqpoint{0.869398in}{2.921585in}}%
\pgfpathlineto{\pgfqpoint{0.874178in}{2.931026in}}%
\pgfpathlineto{\pgfqpoint{0.877605in}{2.934097in}}%
\pgfpathlineto{\pgfqpoint{0.893047in}{2.943089in}}%
\pgfpathlineto{\pgfqpoint{0.895432in}{2.946016in}}%
\pgfpathlineto{\pgfqpoint{0.896639in}{2.954601in}}%
\pgfpathlineto{\pgfqpoint{0.899441in}{2.957400in}}%
\pgfpathlineto{\pgfqpoint{0.911518in}{2.965615in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{2.970949in}}%
\pgfpathlineto{\pgfqpoint{0.944125in}{2.976174in}}%
\pgfpathlineto{\pgfqpoint{0.952324in}{2.981294in}}%
\pgfpathlineto{\pgfqpoint{0.959411in}{2.986315in}}%
\pgfpathlineto{\pgfqpoint{0.980835in}{2.996072in}}%
\pgfpathlineto{\pgfqpoint{0.991543in}{3.005475in}}%
\pgfpathlineto{\pgfqpoint{1.012056in}{3.014550in}}%
\pgfpathlineto{\pgfqpoint{1.027555in}{3.023321in}}%
\pgfpathlineto{\pgfqpoint{1.032833in}{3.029713in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{3.031810in}}%
\pgfpathlineto{\pgfqpoint{1.055470in}{3.038002in}}%
\pgfpathlineto{\pgfqpoint{1.059931in}{3.040034in}}%
\pgfpathlineto{\pgfqpoint{1.063366in}{3.051912in}}%
\pgfpathlineto{\pgfqpoint{1.064030in}{3.053842in}}%
\pgfpathlineto{\pgfqpoint{1.066764in}{3.055757in}}%
\pgfpathlineto{\pgfqpoint{1.081725in}{3.061424in}}%
\pgfpathlineto{\pgfqpoint{1.087791in}{3.065136in}}%
\pgfpathlineto{\pgfqpoint{1.092684in}{3.068799in}}%
\pgfpathlineto{\pgfqpoint{1.093657in}{3.070611in}}%
\pgfpathlineto{\pgfqpoint{1.093785in}{3.075978in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.079498in}}%
\pgfpathlineto{\pgfqpoint{1.098080in}{3.082973in}}%
\pgfpathlineto{\pgfqpoint{1.110518in}{3.086405in}}%
\pgfpathlineto{\pgfqpoint{1.123622in}{3.089795in}}%
\pgfpathlineto{\pgfqpoint{1.125412in}{3.091474in}}%
\pgfpathlineto{\pgfqpoint{1.127986in}{3.096451in}}%
\pgfpathlineto{\pgfqpoint{1.141140in}{3.102952in}}%
\pgfpathlineto{\pgfqpoint{1.144964in}{3.109304in}}%
\pgfpathlineto{\pgfqpoint{1.156731in}{3.115516in}}%
\pgfpathlineto{\pgfqpoint{1.163447in}{3.121594in}}%
\pgfpathlineto{\pgfqpoint{1.166379in}{3.127544in}}%
\pgfpathlineto{\pgfqpoint{1.167345in}{3.137669in}}%
\pgfpathlineto{\pgfqpoint{1.169269in}{3.148820in}}%
\pgfpathlineto{\pgfqpoint{1.171573in}{3.154240in}}%
\pgfpathlineto{\pgfqpoint{1.175529in}{3.156913in}}%
\pgfpathlineto{\pgfqpoint{1.179985in}{3.159562in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{3.166082in}}%
\pgfpathlineto{\pgfqpoint{1.196504in}{3.172463in}}%
\pgfpathlineto{\pgfqpoint{1.197364in}{3.178711in}}%
\pgfpathlineto{\pgfqpoint{1.197612in}{3.179945in}}%
\pgfpathlineto{\pgfqpoint{1.205390in}{3.190834in}}%
\pgfpathlineto{\pgfqpoint{1.206715in}{3.194379in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{3.197885in}}%
\pgfpathlineto{\pgfqpoint{1.214852in}{3.199045in}}%
\pgfpathlineto{\pgfqpoint{1.236318in}{3.203641in}}%
\pgfpathlineto{\pgfqpoint{1.240680in}{3.209294in}}%
\pgfpathlineto{\pgfqpoint{1.242849in}{3.211527in}}%
\pgfpathlineto{\pgfqpoint{1.246377in}{3.212637in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{3.215946in}}%
\pgfpathlineto{\pgfqpoint{1.264392in}{3.217042in}}%
\pgfpathlineto{\pgfqpoint{1.264461in}{3.220306in}}%
\pgfpathlineto{\pgfqpoint{1.266898in}{3.222464in}}%
\pgfpathlineto{\pgfqpoint{1.269733in}{3.224607in}}%
\pgfpathlineto{\pgfqpoint{1.270240in}{3.226737in}}%
\pgfpathlineto{\pgfqpoint{1.270444in}{3.228852in}}%
\pgfpathlineto{\pgfqpoint{1.277418in}{3.235119in}}%
\pgfpathlineto{\pgfqpoint{1.278628in}{3.238208in}}%
\pgfpathlineto{\pgfqpoint{1.278714in}{3.241269in}}%
\pgfpathlineto{\pgfqpoint{1.285368in}{3.246310in}}%
\pgfpathlineto{\pgfqpoint{1.290519in}{3.249298in}}%
\pgfpathlineto{\pgfqpoint{1.291805in}{3.257142in}}%
\pgfpathlineto{\pgfqpoint{1.297716in}{3.260999in}}%
\pgfpathlineto{\pgfqpoint{1.299766in}{3.264813in}}%
\pgfpathlineto{\pgfqpoint{1.303969in}{3.268586in}}%
\pgfpathlineto{\pgfqpoint{1.311119in}{3.272320in}}%
\pgfpathlineto{\pgfqpoint{1.322105in}{3.276015in}}%
\pgfpathlineto{\pgfqpoint{1.327161in}{3.279673in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{3.283294in}}%
\pgfpathlineto{\pgfqpoint{1.330551in}{3.285987in}}%
\pgfpathlineto{\pgfqpoint{1.340007in}{3.290432in}}%
\pgfpathlineto{\pgfqpoint{1.347790in}{3.297437in}}%
\pgfpathlineto{\pgfqpoint{1.349118in}{3.301751in}}%
\pgfpathlineto{\pgfqpoint{1.349623in}{3.303463in}}%
\pgfpathlineto{\pgfqpoint{1.358658in}{3.312748in}}%
\pgfpathlineto{\pgfqpoint{1.363180in}{3.317723in}}%
\pgfpathlineto{\pgfqpoint{1.365879in}{3.320188in}}%
\pgfpathlineto{\pgfqpoint{1.366052in}{3.322638in}}%
\pgfpathlineto{\pgfqpoint{1.373154in}{3.326690in}}%
\pgfpathlineto{\pgfqpoint{1.373854in}{3.332297in}}%
\pgfpathlineto{\pgfqpoint{1.378598in}{3.335469in}}%
\pgfpathlineto{\pgfqpoint{1.386766in}{3.338617in}}%
\pgfpathlineto{\pgfqpoint{1.387547in}{3.341743in}}%
\pgfpathlineto{\pgfqpoint{1.391752in}{3.345620in}}%
\pgfpathlineto{\pgfqpoint{1.395914in}{3.348698in}}%
\pgfpathlineto{\pgfqpoint{1.399183in}{3.353276in}}%
\pgfpathlineto{\pgfqpoint{1.402238in}{3.358561in}}%
\pgfpathlineto{\pgfqpoint{1.404116in}{3.360060in}}%
\pgfpathlineto{\pgfqpoint{1.412341in}{3.364530in}}%
\pgfpathlineto{\pgfqpoint{1.414094in}{3.366010in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{3.368959in}}%
\pgfpathlineto{\pgfqpoint{1.415994in}{3.371159in}}%
\pgfpathlineto{\pgfqpoint{1.419479in}{3.375531in}}%
\pgfpathlineto{\pgfqpoint{1.420231in}{3.377703in}}%
\pgfpathlineto{\pgfqpoint{1.420273in}{3.379146in}}%
\pgfpathlineto{\pgfqpoint{1.420884in}{3.379866in}}%
\pgfpathlineto{\pgfqpoint{1.431998in}{3.382737in}}%
\pgfpathlineto{\pgfqpoint{1.433434in}{3.387015in}}%
\pgfpathlineto{\pgfqpoint{1.434249in}{3.389848in}}%
\pgfpathlineto{\pgfqpoint{1.435181in}{3.391260in}}%
\pgfpathlineto{\pgfqpoint{1.440505in}{3.395473in}}%
\pgfpathlineto{\pgfqpoint{1.441481in}{3.396871in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{3.400351in}}%
\pgfpathlineto{\pgfqpoint{1.444530in}{3.404501in}}%
\pgfpathlineto{\pgfqpoint{1.452717in}{3.407938in}}%
\pgfpathlineto{\pgfqpoint{1.461196in}{3.411356in}}%
\pgfpathlineto{\pgfqpoint{1.469016in}{3.414757in}}%
\pgfpathlineto{\pgfqpoint{1.472342in}{3.416789in}}%
\pgfpathlineto{\pgfqpoint{1.477354in}{3.420836in}}%
\pgfpathlineto{\pgfqpoint{1.478850in}{3.423521in}}%
\pgfpathlineto{\pgfqpoint{1.484560in}{3.426196in}}%
\pgfpathlineto{\pgfqpoint{1.487344in}{3.430191in}}%
\pgfpathlineto{\pgfqpoint{1.488418in}{3.431518in}}%
\pgfpathlineto{\pgfqpoint{1.492653in}{3.434826in}}%
\pgfpathlineto{\pgfqpoint{1.493683in}{3.436146in}}%
\pgfpathlineto{\pgfqpoint{1.501348in}{3.439435in}}%
\pgfpathlineto{\pgfqpoint{1.501850in}{3.441403in}}%
\pgfpathlineto{\pgfqpoint{1.505887in}{3.444019in}}%
\pgfpathlineto{\pgfqpoint{1.516014in}{3.447279in}}%
\pgfpathlineto{\pgfqpoint{1.519063in}{3.451825in}}%
\pgfpathlineto{\pgfqpoint{1.524231in}{3.461499in}}%
\pgfpathlineto{\pgfqpoint{1.527556in}{3.465986in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{3.468543in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{3.469819in}}%
\pgfpathlineto{\pgfqpoint{1.533152in}{3.473006in}}%
\pgfpathlineto{\pgfqpoint{1.535195in}{3.474914in}}%
\pgfpathlineto{\pgfqpoint{1.539158in}{3.477455in}}%
\pgfpathlineto{\pgfqpoint{1.545703in}{3.487584in}}%
\pgfpathlineto{\pgfqpoint{1.546229in}{3.492000in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{3.495150in}}%
\pgfpathlineto{\pgfqpoint{1.554289in}{3.497039in}}%
\pgfpathlineto{\pgfqpoint{1.556240in}{3.507098in}}%
\pgfpathlineto{\pgfqpoint{1.556247in}{3.508982in}}%
\pgfpathlineto{\pgfqpoint{1.559464in}{3.511495in}}%
\pgfpathlineto{\pgfqpoint{1.565720in}{3.514007in}}%
\pgfpathlineto{\pgfqpoint{1.566123in}{3.516520in}}%
\pgfpathlineto{\pgfqpoint{1.572118in}{3.519033in}}%
\pgfpathlineto{\pgfqpoint{1.573107in}{3.522804in}}%
\pgfpathlineto{\pgfqpoint{1.573758in}{3.525320in}}%
\pgfpathlineto{\pgfqpoint{1.574251in}{3.526578in}}%
\pgfpathlineto{\pgfqpoint{1.580830in}{3.531617in}}%
\pgfpathlineto{\pgfqpoint{1.581711in}{3.534140in}}%
\pgfpathlineto{\pgfqpoint{1.586561in}{3.538562in}}%
\pgfpathlineto{\pgfqpoint{1.599865in}{3.541727in}}%
\pgfpathlineto{\pgfqpoint{1.600820in}{3.544898in}}%
\pgfpathlineto{\pgfqpoint{1.601381in}{3.550622in}}%
\pgfpathlineto{\pgfqpoint{1.603307in}{3.555733in}}%
\pgfpathlineto{\pgfqpoint{1.605135in}{3.559581in}}%
\pgfpathlineto{\pgfqpoint{1.608053in}{3.562154in}}%
\pgfpathlineto{\pgfqpoint{1.609840in}{3.564089in}}%
\pgfpathlineto{\pgfqpoint{1.613951in}{3.566674in}}%
\pgfpathlineto{\pgfqpoint{1.615699in}{3.569918in}}%
\pgfpathlineto{\pgfqpoint{1.616452in}{3.571870in}}%
\pgfpathlineto{\pgfqpoint{1.618223in}{3.573827in}}%
\pgfpathlineto{\pgfqpoint{1.626707in}{3.577100in}}%
\pgfpathlineto{\pgfqpoint{1.627830in}{3.579071in}}%
\pgfpathlineto{\pgfqpoint{1.638400in}{3.581708in}}%
\pgfpathlineto{\pgfqpoint{1.640620in}{3.585019in}}%
\pgfpathlineto{\pgfqpoint{1.641991in}{3.589685in}}%
\pgfpathlineto{\pgfqpoint{1.647160in}{3.593041in}}%
\pgfpathlineto{\pgfqpoint{1.648269in}{3.594388in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{3.595740in}}%
\pgfpathlineto{\pgfqpoint{1.660257in}{3.598453in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{3.600497in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{3.602550in}}%
\pgfpathlineto{\pgfqpoint{1.668762in}{3.607374in}}%
\pgfpathlineto{\pgfqpoint{1.669515in}{3.608762in}}%
\pgfpathlineto{\pgfqpoint{1.675388in}{3.615062in}}%
\pgfpathlineto{\pgfqpoint{1.677404in}{3.616475in}}%
\pgfpathlineto{\pgfqpoint{1.677784in}{3.619316in}}%
\pgfpathlineto{\pgfqpoint{1.684835in}{3.622178in}}%
\pgfpathlineto{\pgfqpoint{1.687314in}{3.627239in}}%
\pgfpathlineto{\pgfqpoint{1.688181in}{3.630163in}}%
\pgfpathlineto{\pgfqpoint{1.689728in}{3.630898in}}%
\pgfpathlineto{\pgfqpoint{1.701403in}{3.633853in}}%
\pgfpathlineto{\pgfqpoint{1.703711in}{3.636835in}}%
\pgfpathlineto{\pgfqpoint{1.715074in}{3.642884in}}%
\pgfpathlineto{\pgfqpoint{1.723954in}{3.650619in}}%
\pgfpathlineto{\pgfqpoint{1.724663in}{3.652980in}}%
\pgfpathlineto{\pgfqpoint{1.725369in}{3.655363in}}%
\pgfpathlineto{\pgfqpoint{1.729504in}{3.663462in}}%
\pgfpathlineto{\pgfqpoint{1.730733in}{3.666776in}}%
\pgfpathlineto{\pgfqpoint{1.733280in}{3.670983in}}%
\pgfpathlineto{\pgfqpoint{1.738615in}{3.677003in}}%
\pgfpathlineto{\pgfqpoint{1.748647in}{3.688643in}}%
\pgfpathlineto{\pgfqpoint{1.754299in}{3.692361in}}%
\pgfpathlineto{\pgfqpoint{1.757376in}{3.696151in}}%
\pgfpathlineto{\pgfqpoint{1.758625in}{3.699044in}}%
\pgfpathlineto{\pgfqpoint{1.764815in}{3.703969in}}%
\pgfpathlineto{\pgfqpoint{1.767203in}{3.708008in}}%
\pgfpathlineto{\pgfqpoint{1.768326in}{3.712144in}}%
\pgfpathlineto{\pgfqpoint{1.769078in}{3.719638in}}%
\pgfpathlineto{\pgfqpoint{1.771902in}{3.722960in}}%
\pgfpathlineto{\pgfqpoint{1.774340in}{3.724083in}}%
\pgfpathlineto{\pgfqpoint{1.787097in}{3.727503in}}%
\pgfpathlineto{\pgfqpoint{1.789323in}{3.728661in}}%
\pgfpathlineto{\pgfqpoint{1.793208in}{3.738266in}}%
\pgfpathlineto{\pgfqpoint{1.799177in}{3.743326in}}%
\pgfpathlineto{\pgfqpoint{1.805363in}{3.747249in}}%
\pgfpathlineto{\pgfqpoint{1.806147in}{3.749932in}}%
\pgfpathlineto{\pgfqpoint{1.807735in}{3.756895in}}%
\pgfpathlineto{\pgfqpoint{1.809063in}{3.759794in}}%
\pgfpathlineto{\pgfqpoint{1.811901in}{3.764278in}}%
\pgfpathlineto{\pgfqpoint{1.812623in}{3.770539in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{3.777169in}}%
\pgfpathlineto{\pgfqpoint{1.827544in}{3.784235in}}%
\pgfpathlineto{\pgfqpoint{1.834998in}{3.791821in}}%
\pgfpathlineto{\pgfqpoint{1.841087in}{3.800044in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{3.809061in}}%
\pgfpathlineto{\pgfqpoint{1.851071in}{3.816481in}}%
\pgfpathlineto{\pgfqpoint{1.852009in}{3.819105in}}%
\pgfpathlineto{\pgfqpoint{1.852508in}{3.827517in}}%
\pgfpathlineto{\pgfqpoint{1.855891in}{3.830529in}}%
\pgfpathlineto{\pgfqpoint{1.871142in}{3.840344in}}%
\pgfpathlineto{\pgfqpoint{1.920651in}{3.855896in}}%
\pgfpathlineto{\pgfqpoint{1.923783in}{3.860401in}}%
\pgfpathlineto{\pgfqpoint{1.925810in}{3.876179in}}%
\pgfpathlineto{\pgfqpoint{1.934248in}{3.897659in}}%
\pgfpathlineto{\pgfqpoint{1.937102in}{3.907199in}}%
\pgfpathlineto{\pgfqpoint{1.944501in}{3.918944in}}%
\pgfpathlineto{\pgfqpoint{1.952025in}{3.934546in}}%
\pgfpathlineto{\pgfqpoint{1.959311in}{3.959000in}}%
\pgfpathlineto{\pgfqpoint{1.959311in}{3.959000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{2.872744in}}%
\pgfpathlineto{\pgfqpoint{0.604543in}{2.893959in}}%
\pgfpathlineto{\pgfqpoint{0.656501in}{2.945685in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{2.987970in}}%
\pgfpathlineto{\pgfqpoint{0.784406in}{3.054740in}}%
\pgfpathlineto{\pgfqpoint{0.807640in}{3.082098in}}%
\pgfpathlineto{\pgfqpoint{0.831764in}{3.128744in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{3.148986in}}%
\pgfpathlineto{\pgfqpoint{0.856545in}{3.167615in}}%
\pgfpathlineto{\pgfqpoint{0.906380in}{3.200947in}}%
\pgfpathlineto{\pgfqpoint{0.947358in}{3.230130in}}%
\pgfpathlineto{\pgfqpoint{0.996314in}{3.243467in}}%
\pgfpathlineto{\pgfqpoint{1.039712in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.076240in}{3.268070in}}%
\pgfpathlineto{\pgfqpoint{1.107778in}{3.279473in}}%
\pgfpathlineto{\pgfqpoint{1.129851in}{3.290350in}}%
\pgfpathlineto{\pgfqpoint{1.162261in}{3.310710in}}%
\pgfpathlineto{\pgfqpoint{1.176908in}{3.320270in}}%
\pgfpathlineto{\pgfqpoint{1.193523in}{3.329459in}}%
\pgfpathlineto{\pgfqpoint{1.233257in}{3.346836in}}%
\pgfpathlineto{\pgfqpoint{1.250826in}{3.355070in}}%
\pgfpathlineto{\pgfqpoint{1.266350in}{3.363030in}}%
\pgfpathlineto{\pgfqpoint{1.271503in}{3.392453in}}%
\pgfpathlineto{\pgfqpoint{1.274974in}{3.399277in}}%
\pgfpathlineto{\pgfqpoint{1.286874in}{3.418655in}}%
\pgfpathlineto{\pgfqpoint{1.294266in}{3.424782in}}%
\pgfpathlineto{\pgfqpoint{1.324601in}{3.442281in}}%
\pgfpathlineto{\pgfqpoint{1.333478in}{3.447843in}}%
\pgfpathlineto{\pgfqpoint{1.360864in}{3.468896in}}%
\pgfpathlineto{\pgfqpoint{1.365848in}{3.483568in}}%
\pgfpathlineto{\pgfqpoint{1.367398in}{3.488269in}}%
\pgfpathlineto{\pgfqpoint{1.370565in}{3.492881in}}%
\pgfpathlineto{\pgfqpoint{1.382138in}{3.506217in}}%
\pgfpathlineto{\pgfqpoint{1.385030in}{3.510505in}}%
\pgfpathlineto{\pgfqpoint{1.391209in}{3.526948in}}%
\pgfpathlineto{\pgfqpoint{1.399090in}{3.542363in}}%
\pgfpathlineto{\pgfqpoint{1.408558in}{3.549724in}}%
\pgfpathlineto{\pgfqpoint{1.423226in}{3.560373in}}%
\pgfpathlineto{\pgfqpoint{1.438839in}{3.570584in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{3.573898in}}%
\pgfpathlineto{\pgfqpoint{1.445199in}{3.586729in}}%
\pgfpathlineto{\pgfqpoint{1.464978in}{3.598937in}}%
\pgfpathlineto{\pgfqpoint{1.466831in}{3.601899in}}%
\pgfpathlineto{\pgfqpoint{1.470056in}{3.613412in}}%
\pgfpathlineto{\pgfqpoint{1.475345in}{3.624426in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{3.642627in}}%
\pgfpathlineto{\pgfqpoint{1.489156in}{3.645125in}}%
\pgfpathlineto{\pgfqpoint{1.492816in}{3.647599in}}%
\pgfpathlineto{\pgfqpoint{1.512504in}{3.657265in}}%
\pgfpathlineto{\pgfqpoint{1.536806in}{3.666584in}}%
\pgfpathlineto{\pgfqpoint{1.542933in}{3.675581in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{3.679967in}}%
\pgfpathlineto{\pgfqpoint{1.577392in}{3.684280in}}%
\pgfpathlineto{\pgfqpoint{1.582623in}{3.686410in}}%
\pgfpathlineto{\pgfqpoint{1.592420in}{3.696812in}}%
\pgfpathlineto{\pgfqpoint{1.598951in}{3.704850in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{3.710723in}}%
\pgfpathlineto{\pgfqpoint{1.613382in}{3.714568in}}%
\pgfpathlineto{\pgfqpoint{1.626485in}{3.720234in}}%
\pgfpathlineto{\pgfqpoint{1.640043in}{3.727609in}}%
\pgfpathlineto{\pgfqpoint{1.648606in}{3.734789in}}%
\pgfpathlineto{\pgfqpoint{1.672519in}{3.741784in}}%
\pgfpathlineto{\pgfqpoint{1.702070in}{3.750285in}}%
\pgfpathlineto{\pgfqpoint{1.718187in}{3.760152in}}%
\pgfpathlineto{\pgfqpoint{1.724033in}{3.763364in}}%
\pgfpathlineto{\pgfqpoint{1.726225in}{3.766540in}}%
\pgfpathlineto{\pgfqpoint{1.727830in}{3.769681in}}%
\pgfpathlineto{\pgfqpoint{1.729370in}{3.771238in}}%
\pgfpathlineto{\pgfqpoint{1.738785in}{3.777382in}}%
\pgfpathlineto{\pgfqpoint{1.742758in}{3.783395in}}%
\pgfpathlineto{\pgfqpoint{1.755174in}{3.790738in}}%
\pgfpathlineto{\pgfqpoint{1.770631in}{3.806260in}}%
\pgfpathlineto{\pgfqpoint{1.784567in}{3.818372in}}%
\pgfpathlineto{\pgfqpoint{1.786965in}{3.819688in}}%
\pgfpathlineto{\pgfqpoint{1.805342in}{3.824893in}}%
\pgfpathlineto{\pgfqpoint{1.817022in}{3.835038in}}%
\pgfpathlineto{\pgfqpoint{1.822721in}{3.837521in}}%
\pgfpathlineto{\pgfqpoint{1.832260in}{3.841209in}}%
\pgfpathlineto{\pgfqpoint{1.836823in}{3.846058in}}%
\pgfpathlineto{\pgfqpoint{1.851841in}{3.854363in}}%
\pgfpathlineto{\pgfqpoint{1.855520in}{3.856695in}}%
\pgfpathlineto{\pgfqpoint{1.866605in}{3.861309in}}%
\pgfpathlineto{\pgfqpoint{1.871210in}{3.866982in}}%
\pgfpathlineto{\pgfqpoint{1.872454in}{3.871448in}}%
\pgfpathlineto{\pgfqpoint{1.876020in}{3.875852in}}%
\pgfpathlineto{\pgfqpoint{1.877042in}{3.880197in}}%
\pgfpathlineto{\pgfqpoint{1.884390in}{3.885547in}}%
\pgfpathlineto{\pgfqpoint{1.884972in}{3.888716in}}%
\pgfpathlineto{\pgfqpoint{1.886147in}{3.889765in}}%
\pgfpathlineto{\pgfqpoint{1.909573in}{3.898042in}}%
\pgfpathlineto{\pgfqpoint{1.911013in}{3.900080in}}%
\pgfpathlineto{\pgfqpoint{1.911946in}{3.902105in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{3.903113in}}%
\pgfpathlineto{\pgfqpoint{1.930804in}{3.907116in}}%
\pgfpathlineto{\pgfqpoint{1.932055in}{3.911072in}}%
\pgfpathlineto{\pgfqpoint{1.938254in}{3.915953in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{3.919809in}}%
\pgfpathlineto{\pgfqpoint{1.944379in}{3.923623in}}%
\pgfpathlineto{\pgfqpoint{1.945802in}{3.928334in}}%
\pgfpathlineto{\pgfqpoint{1.947823in}{3.931130in}}%
\pgfpathlineto{\pgfqpoint{1.953795in}{3.932983in}}%
\pgfpathlineto{\pgfqpoint{1.963477in}{3.935743in}}%
\pgfpathlineto{\pgfqpoint{1.964552in}{3.939392in}}%
\pgfpathlineto{\pgfqpoint{1.969548in}{3.943902in}}%
\pgfpathlineto{\pgfqpoint{1.974227in}{3.951006in}}%
\pgfpathlineto{\pgfqpoint{1.979476in}{3.958842in}}%
\pgfpathlineto{\pgfqpoint{1.979645in}{3.961419in}}%
\pgfpathlineto{\pgfqpoint{1.980700in}{3.962274in}}%
\pgfpathlineto{\pgfqpoint{1.992452in}{3.965676in}}%
\pgfpathlineto{\pgfqpoint{2.000569in}{3.978999in}}%
\pgfpathlineto{\pgfqpoint{2.001424in}{3.980634in}}%
\pgfpathlineto{\pgfqpoint{2.007549in}{3.987913in}}%
\pgfpathlineto{\pgfqpoint{2.014820in}{3.992697in}}%
\pgfpathlineto{\pgfqpoint{2.020291in}{3.997428in}}%
\pgfpathlineto{\pgfqpoint{2.022027in}{4.000554in}}%
\pgfpathlineto{\pgfqpoint{2.026171in}{4.004431in}}%
\pgfpathlineto{\pgfqpoint{2.028280in}{4.008275in}}%
\pgfpathlineto{\pgfqpoint{2.031760in}{4.012086in}}%
\pgfpathlineto{\pgfqpoint{2.034227in}{4.015114in}}%
\pgfpathlineto{\pgfqpoint{2.035129in}{4.016620in}}%
\pgfpathlineto{\pgfqpoint{2.045931in}{4.024081in}}%
\pgfpathlineto{\pgfqpoint{2.048261in}{4.027034in}}%
\pgfpathlineto{\pgfqpoint{2.048768in}{4.029970in}}%
\pgfpathlineto{\pgfqpoint{2.051625in}{4.033616in}}%
\pgfpathlineto{\pgfqpoint{2.057870in}{4.039396in}}%
\pgfpathlineto{\pgfqpoint{2.058009in}{4.041548in}}%
\pgfpathlineto{\pgfqpoint{2.060951in}{4.042977in}}%
\pgfpathlineto{\pgfqpoint{2.065574in}{4.045115in}}%
\pgfpathlineto{\pgfqpoint{2.066784in}{4.047952in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{4.052181in}}%
\pgfpathlineto{\pgfqpoint{2.073332in}{4.054983in}}%
\pgfpathlineto{\pgfqpoint{2.074087in}{4.059161in}}%
\pgfpathlineto{\pgfqpoint{2.074504in}{4.060548in}}%
\pgfpathlineto{\pgfqpoint{2.075762in}{4.064000in}}%
\pgfpathlineto{\pgfqpoint{2.075858in}{4.065376in}}%
\pgfpathlineto{\pgfqpoint{2.077815in}{4.066748in}}%
\pgfpathlineto{\pgfqpoint{2.082006in}{4.069485in}}%
\pgfpathlineto{\pgfqpoint{2.088689in}{4.082332in}}%
\pgfpathlineto{\pgfqpoint{2.088700in}{4.083002in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{4.087007in}}%
\pgfpathlineto{\pgfqpoint{2.103675in}{4.098902in}}%
\pgfpathlineto{\pgfqpoint{2.105704in}{4.104135in}}%
\pgfpathlineto{\pgfqpoint{2.108185in}{4.106741in}}%
\pgfpathlineto{\pgfqpoint{2.110938in}{4.108690in}}%
\pgfpathlineto{\pgfqpoint{2.118904in}{4.111931in}}%
\pgfpathlineto{\pgfqpoint{2.120120in}{4.115806in}}%
\pgfpathlineto{\pgfqpoint{2.120656in}{4.117095in}}%
\pgfpathlineto{\pgfqpoint{2.127381in}{4.122876in}}%
\pgfpathlineto{\pgfqpoint{2.127459in}{4.124797in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{4.126076in}}%
\pgfpathlineto{\pgfqpoint{2.144883in}{4.127992in}}%
\pgfpathlineto{\pgfqpoint{2.148015in}{4.130543in}}%
\pgfpathlineto{\pgfqpoint{2.161345in}{4.133725in}}%
\pgfpathlineto{\pgfqpoint{2.165202in}{4.136901in}}%
\pgfpathlineto{\pgfqpoint{2.166506in}{4.140704in}}%
\pgfpathlineto{\pgfqpoint{2.166644in}{4.141337in}}%
\pgfpathlineto{\pgfqpoint{2.172755in}{4.144499in}}%
\pgfpathlineto{\pgfqpoint{2.173271in}{4.149550in}}%
\pgfpathlineto{\pgfqpoint{2.175941in}{4.152701in}}%
\pgfpathlineto{\pgfqpoint{2.176387in}{4.155220in}}%
\pgfpathlineto{\pgfqpoint{2.181075in}{4.158366in}}%
\pgfpathlineto{\pgfqpoint{2.183307in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{2.183307in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681907in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.718410in}{2.595314in}}%
\pgfpathlineto{\pgfqpoint{0.777060in}{2.647041in}}%
\pgfpathlineto{\pgfqpoint{0.862673in}{2.725095in}}%
\pgfpathlineto{\pgfqpoint{0.920967in}{2.783454in}}%
\pgfpathlineto{\pgfqpoint{0.945159in}{2.807939in}}%
\pgfpathlineto{\pgfqpoint{0.964542in}{2.830100in}}%
\pgfpathlineto{\pgfqpoint{0.974714in}{2.868971in}}%
\pgfpathlineto{\pgfqpoint{0.979637in}{2.886228in}}%
\pgfpathlineto{\pgfqpoint{0.991530in}{2.902302in}}%
\pgfpathlineto{\pgfqpoint{1.038610in}{2.944823in}}%
\pgfpathlineto{\pgfqpoint{1.042477in}{2.957445in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{2.980828in}}%
\pgfpathlineto{\pgfqpoint{1.056929in}{2.991705in}}%
\pgfpathlineto{\pgfqpoint{1.093144in}{3.012066in}}%
\pgfpathlineto{\pgfqpoint{1.109325in}{3.021625in}}%
\pgfpathlineto{\pgfqpoint{1.114692in}{3.030815in}}%
\pgfpathlineto{\pgfqpoint{1.120435in}{3.072088in}}%
\pgfpathlineto{\pgfqpoint{1.125871in}{3.107267in}}%
\pgfpathlineto{\pgfqpoint{1.132909in}{3.126138in}}%
\pgfpathlineto{\pgfqpoint{1.136712in}{3.132113in}}%
\pgfpathlineto{\pgfqpoint{1.159830in}{3.149199in}}%
\pgfpathlineto{\pgfqpoint{1.162691in}{3.154636in}}%
\pgfpathlineto{\pgfqpoint{1.163762in}{3.170252in}}%
\pgfpathlineto{\pgfqpoint{1.180137in}{3.184924in}}%
\pgfpathlineto{\pgfqpoint{1.184263in}{3.189625in}}%
\pgfpathlineto{\pgfqpoint{1.191684in}{3.203207in}}%
\pgfpathlineto{\pgfqpoint{1.200288in}{3.207572in}}%
\pgfpathlineto{\pgfqpoint{1.228110in}{3.220220in}}%
\pgfpathlineto{\pgfqpoint{1.253144in}{3.236131in}}%
\pgfpathlineto{\pgfqpoint{1.273913in}{3.247426in}}%
\pgfpathlineto{\pgfqpoint{1.282985in}{3.258229in}}%
\pgfpathlineto{\pgfqpoint{1.284949in}{3.261728in}}%
\pgfpathlineto{\pgfqpoint{1.285375in}{3.271940in}}%
\pgfpathlineto{\pgfqpoint{1.288218in}{3.281751in}}%
\pgfpathlineto{\pgfqpoint{1.289556in}{3.284938in}}%
\pgfpathlineto{\pgfqpoint{1.300845in}{3.294263in}}%
\pgfpathlineto{\pgfqpoint{1.303294in}{3.297296in}}%
\pgfpathlineto{\pgfqpoint{1.306955in}{3.306183in}}%
\pgfpathlineto{\pgfqpoint{1.348825in}{3.317566in}}%
\pgfpathlineto{\pgfqpoint{1.363270in}{3.325782in}}%
\pgfpathlineto{\pgfqpoint{1.379856in}{3.331115in}}%
\pgfpathlineto{\pgfqpoint{1.396579in}{3.336340in}}%
\pgfpathlineto{\pgfqpoint{1.409214in}{3.343983in}}%
\pgfpathlineto{\pgfqpoint{1.412292in}{3.346481in}}%
\pgfpathlineto{\pgfqpoint{1.417473in}{3.353833in}}%
\pgfpathlineto{\pgfqpoint{1.428100in}{3.363322in}}%
\pgfpathlineto{\pgfqpoint{1.442495in}{3.372477in}}%
\pgfpathlineto{\pgfqpoint{1.451295in}{3.379139in}}%
\pgfpathlineto{\pgfqpoint{1.467144in}{3.385636in}}%
\pgfpathlineto{\pgfqpoint{1.470415in}{3.387766in}}%
\pgfpathlineto{\pgfqpoint{1.470565in}{3.394056in}}%
\pgfpathlineto{\pgfqpoint{1.477688in}{3.398168in}}%
\pgfpathlineto{\pgfqpoint{1.494608in}{3.406206in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{3.408178in}}%
\pgfpathlineto{\pgfqpoint{1.501570in}{3.410135in}}%
\pgfpathlineto{\pgfqpoint{1.504746in}{3.415924in}}%
\pgfpathlineto{\pgfqpoint{1.506515in}{3.423453in}}%
\pgfpathlineto{\pgfqpoint{1.512030in}{3.428965in}}%
\pgfpathlineto{\pgfqpoint{1.512976in}{3.432578in}}%
\pgfpathlineto{\pgfqpoint{1.515923in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{1.517232in}{3.459887in}}%
\pgfpathlineto{\pgfqpoint{1.519049in}{3.461507in}}%
\pgfpathlineto{\pgfqpoint{1.527204in}{3.466312in}}%
\pgfpathlineto{\pgfqpoint{1.531924in}{3.474142in}}%
\pgfpathlineto{\pgfqpoint{1.537284in}{3.481760in}}%
\pgfpathlineto{\pgfqpoint{1.540799in}{3.486235in}}%
\pgfpathlineto{\pgfqpoint{1.543939in}{3.489179in}}%
\pgfpathlineto{\pgfqpoint{1.553070in}{3.494979in}}%
\pgfpathlineto{\pgfqpoint{1.558245in}{3.499253in}}%
\pgfpathlineto{\pgfqpoint{1.560910in}{3.503464in}}%
\pgfpathlineto{\pgfqpoint{1.568714in}{3.510351in}}%
\pgfpathlineto{\pgfqpoint{1.569284in}{3.515746in}}%
\pgfpathlineto{\pgfqpoint{1.571166in}{3.522353in}}%
\pgfpathlineto{\pgfqpoint{1.572088in}{3.523657in}}%
\pgfpathlineto{\pgfqpoint{1.579463in}{3.527535in}}%
\pgfpathlineto{\pgfqpoint{1.580430in}{3.528817in}}%
\pgfpathlineto{\pgfqpoint{1.582214in}{3.544999in}}%
\pgfpathlineto{\pgfqpoint{1.583201in}{3.546208in}}%
\pgfpathlineto{\pgfqpoint{1.596246in}{3.549809in}}%
\pgfpathlineto{\pgfqpoint{1.598271in}{3.551000in}}%
\pgfpathlineto{\pgfqpoint{1.600068in}{3.559211in}}%
\pgfpathlineto{\pgfqpoint{1.600822in}{3.569460in}}%
\pgfpathlineto{\pgfqpoint{1.601108in}{3.570578in}}%
\pgfpathlineto{\pgfqpoint{1.602185in}{3.571693in}}%
\pgfpathlineto{\pgfqpoint{1.607765in}{3.575013in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{3.581553in}}%
\pgfpathlineto{\pgfqpoint{1.610024in}{3.582630in}}%
\pgfpathlineto{\pgfqpoint{1.613983in}{3.585840in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{3.586903in}}%
\pgfpathlineto{\pgfqpoint{1.615886in}{3.590072in}}%
\pgfpathlineto{\pgfqpoint{1.616741in}{3.591121in}}%
\pgfpathlineto{\pgfqpoint{1.626185in}{3.597348in}}%
\pgfpathlineto{\pgfqpoint{1.627307in}{3.598375in}}%
\pgfpathlineto{\pgfqpoint{1.627751in}{3.601436in}}%
\pgfpathlineto{\pgfqpoint{1.629866in}{3.602450in}}%
\pgfpathlineto{\pgfqpoint{1.640124in}{3.605474in}}%
\pgfpathlineto{\pgfqpoint{1.640664in}{3.609465in}}%
\pgfpathlineto{\pgfqpoint{1.644658in}{3.613409in}}%
\pgfpathlineto{\pgfqpoint{1.646572in}{3.617309in}}%
\pgfpathlineto{\pgfqpoint{1.648112in}{3.619242in}}%
\pgfpathlineto{\pgfqpoint{1.652507in}{3.621165in}}%
\pgfpathlineto{\pgfqpoint{1.657709in}{3.623077in}}%
\pgfpathlineto{\pgfqpoint{1.659149in}{3.626871in}}%
\pgfpathlineto{\pgfqpoint{1.663956in}{3.630624in}}%
\pgfpathlineto{\pgfqpoint{1.664846in}{3.636181in}}%
\pgfpathlineto{\pgfqpoint{1.666801in}{3.638015in}}%
\pgfpathlineto{\pgfqpoint{1.674046in}{3.643461in}}%
\pgfpathlineto{\pgfqpoint{1.685761in}{3.646154in}}%
\pgfpathlineto{\pgfqpoint{1.687262in}{3.647047in}}%
\pgfpathlineto{\pgfqpoint{1.687299in}{3.649714in}}%
\pgfpathlineto{\pgfqpoint{1.690027in}{3.653241in}}%
\pgfpathlineto{\pgfqpoint{1.691296in}{3.657604in}}%
\pgfpathlineto{\pgfqpoint{1.692153in}{3.660198in}}%
\pgfpathlineto{\pgfqpoint{1.692746in}{3.664483in}}%
\pgfpathlineto{\pgfqpoint{1.694461in}{3.671243in}}%
\pgfpathlineto{\pgfqpoint{1.700280in}{3.673748in}}%
\pgfpathlineto{\pgfqpoint{1.702207in}{3.674580in}}%
\pgfpathlineto{\pgfqpoint{1.702639in}{3.677890in}}%
\pgfpathlineto{\pgfqpoint{1.704747in}{3.680355in}}%
\pgfpathlineto{\pgfqpoint{1.714802in}{3.685240in}}%
\pgfpathlineto{\pgfqpoint{1.716700in}{3.686856in}}%
\pgfpathlineto{\pgfqpoint{1.718011in}{3.690070in}}%
\pgfpathlineto{\pgfqpoint{1.718757in}{3.693259in}}%
\pgfpathlineto{\pgfqpoint{1.721050in}{3.696424in}}%
\pgfpathlineto{\pgfqpoint{1.722951in}{3.697999in}}%
\pgfpathlineto{\pgfqpoint{1.733346in}{3.701130in}}%
\pgfpathlineto{\pgfqpoint{1.734531in}{3.705787in}}%
\pgfpathlineto{\pgfqpoint{1.736177in}{3.708097in}}%
\pgfpathlineto{\pgfqpoint{1.738082in}{3.711159in}}%
\pgfpathlineto{\pgfqpoint{1.738653in}{3.713442in}}%
\pgfpathlineto{\pgfqpoint{1.739410in}{3.714958in}}%
\pgfpathlineto{\pgfqpoint{1.744816in}{3.718727in}}%
\pgfpathlineto{\pgfqpoint{1.748119in}{3.720974in}}%
\pgfpathlineto{\pgfqpoint{1.754368in}{3.724696in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{3.726177in}}%
\pgfpathlineto{\pgfqpoint{1.757520in}{3.728390in}}%
\pgfpathlineto{\pgfqpoint{1.762415in}{3.732057in}}%
\pgfpathlineto{\pgfqpoint{1.766453in}{3.737147in}}%
\pgfpathlineto{\pgfqpoint{1.768268in}{3.740033in}}%
\pgfpathlineto{\pgfqpoint{1.768543in}{3.740752in}}%
\pgfpathlineto{\pgfqpoint{1.769551in}{3.741470in}}%
\pgfpathlineto{\pgfqpoint{1.777569in}{3.744333in}}%
\pgfpathlineto{\pgfqpoint{1.779786in}{3.746470in}}%
\pgfpathlineto{\pgfqpoint{1.787468in}{3.749308in}}%
\pgfpathlineto{\pgfqpoint{1.788803in}{3.752130in}}%
\pgfpathlineto{\pgfqpoint{1.791784in}{3.754939in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{3.757037in}}%
\pgfpathlineto{\pgfqpoint{1.795081in}{3.759823in}}%
\pgfpathlineto{\pgfqpoint{1.797938in}{3.765356in}}%
\pgfpathlineto{\pgfqpoint{1.799249in}{3.767418in}}%
\pgfpathlineto{\pgfqpoint{1.800966in}{3.769474in}}%
\pgfpathlineto{\pgfqpoint{1.801734in}{3.775602in}}%
\pgfpathlineto{\pgfqpoint{1.802263in}{3.776956in}}%
\pgfpathlineto{\pgfqpoint{1.805449in}{3.779656in}}%
\pgfpathlineto{\pgfqpoint{1.808538in}{3.781675in}}%
\pgfpathlineto{\pgfqpoint{1.809311in}{3.784357in}}%
\pgfpathlineto{\pgfqpoint{1.811283in}{3.787697in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{3.789693in}}%
\pgfpathlineto{\pgfqpoint{1.814882in}{3.791685in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{3.794993in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{3.796312in}}%
\pgfpathlineto{\pgfqpoint{1.825477in}{3.798287in}}%
\pgfpathlineto{\pgfqpoint{1.833213in}{3.800914in}}%
\pgfpathlineto{\pgfqpoint{1.833880in}{3.802878in}}%
\pgfpathlineto{\pgfqpoint{1.836959in}{3.805491in}}%
\pgfpathlineto{\pgfqpoint{1.837924in}{3.808747in}}%
\pgfpathlineto{\pgfqpoint{1.839361in}{3.810695in}}%
\pgfpathlineto{\pgfqpoint{1.840723in}{3.811992in}}%
\pgfpathlineto{\pgfqpoint{1.846696in}{3.813933in}}%
\pgfpathlineto{\pgfqpoint{1.849453in}{3.815226in}}%
\pgfpathlineto{\pgfqpoint{1.852409in}{3.818450in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{3.819738in}}%
\pgfpathlineto{\pgfqpoint{1.853678in}{3.821666in}}%
\pgfpathlineto{\pgfqpoint{1.861085in}{3.824232in}}%
\pgfpathlineto{\pgfqpoint{1.861714in}{3.826792in}}%
\pgfpathlineto{\pgfqpoint{1.863266in}{3.828709in}}%
\pgfpathlineto{\pgfqpoint{1.872794in}{3.831898in}}%
\pgfpathlineto{\pgfqpoint{1.878286in}{3.833808in}}%
\pgfpathlineto{\pgfqpoint{1.880717in}{3.835716in}}%
\pgfpathlineto{\pgfqpoint{1.881091in}{3.838256in}}%
\pgfpathlineto{\pgfqpoint{1.882672in}{3.840159in}}%
\pgfpathlineto{\pgfqpoint{1.891130in}{3.842692in}}%
\pgfpathlineto{\pgfqpoint{1.893432in}{3.845855in}}%
\pgfpathlineto{\pgfqpoint{1.898469in}{3.855316in}}%
\pgfpathlineto{\pgfqpoint{1.900837in}{3.858463in}}%
\pgfpathlineto{\pgfqpoint{1.901649in}{3.861608in}}%
\pgfpathlineto{\pgfqpoint{1.902450in}{3.864122in}}%
\pgfpathlineto{\pgfqpoint{1.902797in}{3.865379in}}%
\pgfpathlineto{\pgfqpoint{1.904777in}{3.867892in}}%
\pgfpathlineto{\pgfqpoint{1.905500in}{3.869777in}}%
\pgfpathlineto{\pgfqpoint{1.910574in}{3.872917in}}%
\pgfpathlineto{\pgfqpoint{1.912645in}{3.875430in}}%
\pgfpathlineto{\pgfqpoint{1.913391in}{3.877314in}}%
\pgfpathlineto{\pgfqpoint{1.913965in}{3.879199in}}%
\pgfpathlineto{\pgfqpoint{1.916477in}{3.881713in}}%
\pgfpathlineto{\pgfqpoint{1.922356in}{3.884857in}}%
\pgfpathlineto{\pgfqpoint{1.930629in}{3.889263in}}%
\pgfpathlineto{\pgfqpoint{1.932878in}{3.891784in}}%
\pgfpathlineto{\pgfqpoint{1.933543in}{3.893045in}}%
\pgfpathlineto{\pgfqpoint{1.934346in}{3.895569in}}%
\pgfpathlineto{\pgfqpoint{1.936081in}{3.897464in}}%
\pgfpathlineto{\pgfqpoint{1.942013in}{3.901893in}}%
\pgfpathlineto{\pgfqpoint{1.942106in}{3.903795in}}%
\pgfpathlineto{\pgfqpoint{1.949294in}{3.909515in}}%
\pgfpathlineto{\pgfqpoint{1.950139in}{3.911426in}}%
\pgfpathlineto{\pgfqpoint{1.950726in}{3.917821in}}%
\pgfpathlineto{\pgfqpoint{1.950887in}{3.919747in}}%
\pgfpathlineto{\pgfqpoint{1.955114in}{3.921676in}}%
\pgfpathlineto{\pgfqpoint{1.961357in}{3.924901in}}%
\pgfpathlineto{\pgfqpoint{1.962032in}{3.928785in}}%
\pgfpathlineto{\pgfqpoint{1.962532in}{3.929434in}}%
\pgfpathlineto{\pgfqpoint{1.967711in}{3.932036in}}%
\pgfpathlineto{\pgfqpoint{1.968591in}{3.935301in}}%
\pgfpathlineto{\pgfqpoint{1.968843in}{3.936611in}}%
\pgfpathlineto{\pgfqpoint{1.970804in}{3.939896in}}%
\pgfpathlineto{\pgfqpoint{1.971009in}{3.940555in}}%
\pgfpathlineto{\pgfqpoint{1.972221in}{3.941214in}}%
\pgfpathlineto{\pgfqpoint{1.990629in}{3.943859in}}%
\pgfpathlineto{\pgfqpoint{1.993026in}{3.949851in}}%
\pgfpathlineto{\pgfqpoint{1.994205in}{3.951862in}}%
\pgfpathlineto{\pgfqpoint{1.996122in}{3.957940in}}%
\pgfpathlineto{\pgfqpoint{2.003718in}{3.960663in}}%
\pgfpathlineto{\pgfqpoint{2.014872in}{3.963402in}}%
\pgfpathlineto{\pgfqpoint{2.015692in}{3.965467in}}%
\pgfpathlineto{\pgfqpoint{2.025321in}{3.968928in}}%
\pgfpathlineto{\pgfqpoint{2.030612in}{3.972417in}}%
\pgfpathlineto{\pgfqpoint{2.031655in}{3.973820in}}%
\pgfpathlineto{\pgfqpoint{2.035734in}{3.983063in}}%
\pgfpathlineto{\pgfqpoint{2.042278in}{3.989596in}}%
\pgfpathlineto{\pgfqpoint{2.043401in}{3.993278in}}%
\pgfpathlineto{\pgfqpoint{2.044504in}{3.994020in}}%
\pgfpathlineto{\pgfqpoint{2.054600in}{3.997001in}}%
\pgfpathlineto{\pgfqpoint{2.057233in}{4.001527in}}%
\pgfpathlineto{\pgfqpoint{2.059666in}{4.004581in}}%
\pgfpathlineto{\pgfqpoint{2.069407in}{4.010002in}}%
\pgfpathlineto{\pgfqpoint{2.069916in}{4.011570in}}%
\pgfpathlineto{\pgfqpoint{2.070252in}{4.016328in}}%
\pgfpathlineto{\pgfqpoint{2.071975in}{4.020358in}}%
\pgfpathlineto{\pgfqpoint{2.072377in}{4.021988in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{4.027778in}}%
\pgfpathlineto{\pgfqpoint{2.088839in}{4.031149in}}%
\pgfpathlineto{\pgfqpoint{2.092295in}{4.035433in}}%
\pgfpathlineto{\pgfqpoint{2.096070in}{4.039800in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{4.043357in}}%
\pgfpathlineto{\pgfqpoint{2.100668in}{4.051592in}}%
\pgfpathlineto{\pgfqpoint{2.102090in}{4.053468in}}%
\pgfpathlineto{\pgfqpoint{2.102618in}{4.057277in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{4.064135in}}%
\pgfpathlineto{\pgfqpoint{2.110031in}{4.067156in}}%
\pgfpathlineto{\pgfqpoint{2.112685in}{4.069199in}}%
\pgfpathlineto{\pgfqpoint{2.117025in}{4.072310in}}%
\pgfpathlineto{\pgfqpoint{2.125135in}{4.079804in}}%
\pgfpathlineto{\pgfqpoint{2.130983in}{4.083126in}}%
\pgfpathlineto{\pgfqpoint{2.136639in}{4.091169in}}%
\pgfpathlineto{\pgfqpoint{2.137801in}{4.095970in}}%
\pgfpathlineto{\pgfqpoint{2.145480in}{4.099680in}}%
\pgfpathlineto{\pgfqpoint{2.146398in}{4.100939in}}%
\pgfpathlineto{\pgfqpoint{2.146839in}{4.104787in}}%
\pgfpathlineto{\pgfqpoint{2.156180in}{4.108750in}}%
\pgfpathlineto{\pgfqpoint{2.158118in}{4.110098in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{4.114230in}}%
\pgfpathlineto{\pgfqpoint{2.168283in}{4.118503in}}%
\pgfpathlineto{\pgfqpoint{2.171742in}{4.119961in}}%
\pgfpathlineto{\pgfqpoint{2.187141in}{4.124445in}}%
\pgfpathlineto{\pgfqpoint{2.189419in}{4.125978in}}%
\pgfpathlineto{\pgfqpoint{2.190907in}{4.132326in}}%
\pgfpathlineto{\pgfqpoint{2.191775in}{4.137335in}}%
\pgfpathlineto{\pgfqpoint{2.195336in}{4.142589in}}%
\pgfpathlineto{\pgfqpoint{2.197397in}{4.150036in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{4.155447in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{4.155447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682286in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{2.589519in}}%
\pgfpathlineto{\pgfqpoint{0.737010in}{2.644140in}}%
\pgfpathlineto{\pgfqpoint{0.746536in}{2.653699in}}%
\pgfpathlineto{\pgfqpoint{0.786213in}{2.688500in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{2.725883in}}%
\pgfpathlineto{\pgfqpoint{0.861635in}{2.758212in}}%
\pgfpathlineto{\pgfqpoint{0.861776in}{2.781273in}}%
\pgfpathlineto{\pgfqpoint{0.862699in}{2.786710in}}%
\pgfpathlineto{\pgfqpoint{0.875744in}{2.807316in}}%
\pgfpathlineto{\pgfqpoint{0.880462in}{2.812205in}}%
\pgfpathlineto{\pgfqpoint{0.906684in}{2.830837in}}%
\pgfpathlineto{\pgfqpoint{0.909649in}{2.835281in}}%
\pgfpathlineto{\pgfqpoint{0.910986in}{2.852294in}}%
\pgfpathlineto{\pgfqpoint{0.912853in}{2.856369in}}%
\pgfpathlineto{\pgfqpoint{0.922834in}{2.872028in}}%
\pgfpathlineto{\pgfqpoint{1.002916in}{2.890303in}}%
\pgfpathlineto{\pgfqpoint{1.024811in}{2.904014in}}%
\pgfpathlineto{\pgfqpoint{1.029483in}{2.907328in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{2.923267in}}%
\pgfpathlineto{\pgfqpoint{1.046015in}{2.938257in}}%
\pgfpathlineto{\pgfqpoint{1.050637in}{2.952408in}}%
\pgfpathlineto{\pgfqpoint{1.050700in}{2.963189in}}%
\pgfpathlineto{\pgfqpoint{1.053279in}{2.968414in}}%
\pgfpathlineto{\pgfqpoint{1.057819in}{2.976057in}}%
\pgfpathlineto{\pgfqpoint{1.070698in}{2.990695in}}%
\pgfpathlineto{\pgfqpoint{1.076036in}{3.000014in}}%
\pgfpathlineto{\pgfqpoint{1.079120in}{3.011213in}}%
\pgfpathlineto{\pgfqpoint{1.084690in}{3.021953in}}%
\pgfpathlineto{\pgfqpoint{1.086070in}{3.034291in}}%
\pgfpathlineto{\pgfqpoint{1.086362in}{3.042209in}}%
\pgfpathlineto{\pgfqpoint{1.089254in}{3.059214in}}%
\pgfpathlineto{\pgfqpoint{1.116008in}{3.076935in}}%
\pgfpathlineto{\pgfqpoint{1.118186in}{3.085383in}}%
\pgfpathlineto{\pgfqpoint{1.126943in}{3.098387in}}%
\pgfpathlineto{\pgfqpoint{1.134088in}{3.109288in}}%
\pgfpathlineto{\pgfqpoint{1.144398in}{3.119785in}}%
\pgfpathlineto{\pgfqpoint{1.147427in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{1.150018in}{3.129909in}}%
\pgfpathlineto{\pgfqpoint{1.156456in}{3.136929in}}%
\pgfpathlineto{\pgfqpoint{1.157763in}{3.142425in}}%
\pgfpathlineto{\pgfqpoint{1.160170in}{3.143783in}}%
\pgfpathlineto{\pgfqpoint{1.177681in}{3.149153in}}%
\pgfpathlineto{\pgfqpoint{1.179620in}{3.150481in}}%
\pgfpathlineto{\pgfqpoint{1.182254in}{3.157030in}}%
\pgfpathlineto{\pgfqpoint{1.182495in}{3.162167in}}%
\pgfpathlineto{\pgfqpoint{1.188320in}{3.168467in}}%
\pgfpathlineto{\pgfqpoint{1.188783in}{3.174639in}}%
\pgfpathlineto{\pgfqpoint{1.209438in}{3.187793in}}%
\pgfpathlineto{\pgfqpoint{1.216174in}{3.195881in}}%
\pgfpathlineto{\pgfqpoint{1.218193in}{3.199285in}}%
\pgfpathlineto{\pgfqpoint{1.221434in}{3.204878in}}%
\pgfpathlineto{\pgfqpoint{1.226445in}{3.212546in}}%
\pgfpathlineto{\pgfqpoint{1.230659in}{3.220037in}}%
\pgfpathlineto{\pgfqpoint{1.230717in}{3.223195in}}%
\pgfpathlineto{\pgfqpoint{1.231296in}{3.224241in}}%
\pgfpathlineto{\pgfqpoint{1.236899in}{3.229422in}}%
\pgfpathlineto{\pgfqpoint{1.239818in}{3.235535in}}%
\pgfpathlineto{\pgfqpoint{1.243079in}{3.239549in}}%
\pgfpathlineto{\pgfqpoint{1.251439in}{3.246462in}}%
\pgfpathlineto{\pgfqpoint{1.253778in}{3.248412in}}%
\pgfpathlineto{\pgfqpoint{1.265684in}{3.253239in}}%
\pgfpathlineto{\pgfqpoint{1.270152in}{3.258000in}}%
\pgfpathlineto{\pgfqpoint{1.271413in}{3.261764in}}%
\pgfpathlineto{\pgfqpoint{1.273745in}{3.263630in}}%
\pgfpathlineto{\pgfqpoint{1.278287in}{3.267335in}}%
\pgfpathlineto{\pgfqpoint{1.278660in}{3.271002in}}%
\pgfpathlineto{\pgfqpoint{1.286857in}{3.276434in}}%
\pgfpathlineto{\pgfqpoint{1.288210in}{3.281788in}}%
\pgfpathlineto{\pgfqpoint{1.289044in}{3.286192in}}%
\pgfpathlineto{\pgfqpoint{1.289611in}{3.287939in}}%
\pgfpathlineto{\pgfqpoint{1.290564in}{3.288809in}}%
\pgfpathlineto{\pgfqpoint{1.298772in}{3.293133in}}%
\pgfpathlineto{\pgfqpoint{1.301300in}{3.299105in}}%
\pgfpathlineto{\pgfqpoint{1.301792in}{3.300795in}}%
\pgfpathlineto{\pgfqpoint{1.307842in}{3.305822in}}%
\pgfpathlineto{\pgfqpoint{1.309133in}{3.309964in}}%
\pgfpathlineto{\pgfqpoint{1.311904in}{3.313247in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{3.317314in}}%
\pgfpathlineto{\pgfqpoint{1.323776in}{3.320540in}}%
\pgfpathlineto{\pgfqpoint{1.328190in}{3.322144in}}%
\pgfpathlineto{\pgfqpoint{1.337598in}{3.325333in}}%
\pgfpathlineto{\pgfqpoint{1.340534in}{3.329286in}}%
\pgfpathlineto{\pgfqpoint{1.340884in}{3.332423in}}%
\pgfpathlineto{\pgfqpoint{1.350536in}{3.340938in}}%
\pgfpathlineto{\pgfqpoint{1.357158in}{3.343995in}}%
\pgfpathlineto{\pgfqpoint{1.358442in}{3.349297in}}%
\pgfpathlineto{\pgfqpoint{1.360030in}{3.352300in}}%
\pgfpathlineto{\pgfqpoint{1.362573in}{3.355285in}}%
\pgfpathlineto{\pgfqpoint{1.368362in}{3.358990in}}%
\pgfpathlineto{\pgfqpoint{1.375403in}{3.361934in}}%
\pgfpathlineto{\pgfqpoint{1.377898in}{3.368497in}}%
\pgfpathlineto{\pgfqpoint{1.381808in}{3.375693in}}%
\pgfpathlineto{\pgfqpoint{1.385980in}{3.378545in}}%
\pgfpathlineto{\pgfqpoint{1.394915in}{3.384908in}}%
\pgfpathlineto{\pgfqpoint{1.397153in}{3.387714in}}%
\pgfpathlineto{\pgfqpoint{1.398624in}{3.389809in}}%
\pgfpathlineto{\pgfqpoint{1.408031in}{3.394670in}}%
\pgfpathlineto{\pgfqpoint{1.420060in}{3.402231in}}%
\pgfpathlineto{\pgfqpoint{1.422010in}{3.403597in}}%
\pgfpathlineto{\pgfqpoint{1.423159in}{3.406319in}}%
\pgfpathlineto{\pgfqpoint{1.449677in}{3.412404in}}%
\pgfpathlineto{\pgfqpoint{1.452131in}{3.413749in}}%
\pgfpathlineto{\pgfqpoint{1.456448in}{3.421102in}}%
\pgfpathlineto{\pgfqpoint{1.458393in}{3.423759in}}%
\pgfpathlineto{\pgfqpoint{1.461338in}{3.426406in}}%
\pgfpathlineto{\pgfqpoint{1.466169in}{3.429703in}}%
\pgfpathlineto{\pgfqpoint{1.467805in}{3.432988in}}%
\pgfpathlineto{\pgfqpoint{1.471488in}{3.436260in}}%
\pgfpathlineto{\pgfqpoint{1.476940in}{3.440171in}}%
\pgfpathlineto{\pgfqpoint{1.479441in}{3.442120in}}%
\pgfpathlineto{\pgfqpoint{1.487101in}{3.445361in}}%
\pgfpathlineto{\pgfqpoint{1.489946in}{3.447946in}}%
\pgfpathlineto{\pgfqpoint{1.502641in}{3.451812in}}%
\pgfpathlineto{\pgfqpoint{1.503604in}{3.454382in}}%
\pgfpathlineto{\pgfqpoint{1.509765in}{3.458226in}}%
\pgfpathlineto{\pgfqpoint{1.511476in}{3.460783in}}%
\pgfpathlineto{\pgfqpoint{1.517716in}{3.464609in}}%
\pgfpathlineto{\pgfqpoint{1.520426in}{3.467155in}}%
\pgfpathlineto{\pgfqpoint{1.527957in}{3.470965in}}%
\pgfpathlineto{\pgfqpoint{1.530291in}{3.473500in}}%
\pgfpathlineto{\pgfqpoint{1.530845in}{3.476032in}}%
\pgfpathlineto{\pgfqpoint{1.534918in}{3.479824in}}%
\pgfpathlineto{\pgfqpoint{1.537629in}{3.488650in}}%
\pgfpathlineto{\pgfqpoint{1.540912in}{3.492425in}}%
\pgfpathlineto{\pgfqpoint{1.542604in}{3.494939in}}%
\pgfpathlineto{\pgfqpoint{1.546274in}{3.498710in}}%
\pgfpathlineto{\pgfqpoint{1.547444in}{3.501223in}}%
\pgfpathlineto{\pgfqpoint{1.547851in}{3.506247in}}%
\pgfpathlineto{\pgfqpoint{1.549931in}{3.507504in}}%
\pgfpathlineto{\pgfqpoint{1.555622in}{3.510645in}}%
\pgfpathlineto{\pgfqpoint{1.557378in}{3.512530in}}%
\pgfpathlineto{\pgfqpoint{1.570031in}{3.515044in}}%
\pgfpathlineto{\pgfqpoint{1.573896in}{3.516302in}}%
\pgfpathlineto{\pgfqpoint{1.574753in}{3.518819in}}%
\pgfpathlineto{\pgfqpoint{1.582817in}{3.522597in}}%
\pgfpathlineto{\pgfqpoint{1.590226in}{3.528906in}}%
\pgfpathlineto{\pgfqpoint{1.595079in}{3.535869in}}%
\pgfpathlineto{\pgfqpoint{1.596468in}{3.537773in}}%
\pgfpathlineto{\pgfqpoint{1.601859in}{3.542226in}}%
\pgfpathlineto{\pgfqpoint{1.604358in}{3.544138in}}%
\pgfpathlineto{\pgfqpoint{1.608734in}{3.546693in}}%
\pgfpathlineto{\pgfqpoint{1.609386in}{3.553107in}}%
\pgfpathlineto{\pgfqpoint{1.611355in}{3.556975in}}%
\pgfpathlineto{\pgfqpoint{1.612354in}{3.560211in}}%
\pgfpathlineto{\pgfqpoint{1.617762in}{3.569340in}}%
\pgfpathlineto{\pgfqpoint{1.621986in}{3.572629in}}%
\pgfpathlineto{\pgfqpoint{1.624023in}{3.575933in}}%
\pgfpathlineto{\pgfqpoint{1.625092in}{3.579921in}}%
\pgfpathlineto{\pgfqpoint{1.628680in}{3.590014in}}%
\pgfpathlineto{\pgfqpoint{1.628915in}{3.591374in}}%
\pgfpathlineto{\pgfqpoint{1.632920in}{3.596164in}}%
\pgfpathlineto{\pgfqpoint{1.635907in}{3.601002in}}%
\pgfpathlineto{\pgfqpoint{1.641535in}{3.603092in}}%
\pgfpathlineto{\pgfqpoint{1.648062in}{3.605894in}}%
\pgfpathlineto{\pgfqpoint{1.651853in}{3.608716in}}%
\pgfpathlineto{\pgfqpoint{1.655994in}{3.618026in}}%
\pgfpathlineto{\pgfqpoint{1.656701in}{3.620208in}}%
\pgfpathlineto{\pgfqpoint{1.657726in}{3.623138in}}%
\pgfpathlineto{\pgfqpoint{1.659449in}{3.626837in}}%
\pgfpathlineto{\pgfqpoint{1.659965in}{3.629075in}}%
\pgfpathlineto{\pgfqpoint{1.668940in}{3.632085in}}%
\pgfpathlineto{\pgfqpoint{1.672635in}{3.633601in}}%
\pgfpathlineto{\pgfqpoint{1.678263in}{3.637423in}}%
\pgfpathlineto{\pgfqpoint{1.683777in}{3.646013in}}%
\pgfpathlineto{\pgfqpoint{1.685935in}{3.649203in}}%
\pgfpathlineto{\pgfqpoint{1.686703in}{3.651621in}}%
\pgfpathlineto{\pgfqpoint{1.690392in}{3.654062in}}%
\pgfpathlineto{\pgfqpoint{1.693822in}{3.656527in}}%
\pgfpathlineto{\pgfqpoint{1.696204in}{3.660690in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{3.664073in}}%
\pgfpathlineto{\pgfqpoint{1.708744in}{3.670993in}}%
\pgfpathlineto{\pgfqpoint{1.711635in}{3.672758in}}%
\pgfpathlineto{\pgfqpoint{1.714372in}{3.680884in}}%
\pgfpathlineto{\pgfqpoint{1.720364in}{3.682734in}}%
\pgfpathlineto{\pgfqpoint{1.730819in}{3.685542in}}%
\pgfpathlineto{\pgfqpoint{1.732676in}{3.687437in}}%
\pgfpathlineto{\pgfqpoint{1.734448in}{3.690315in}}%
\pgfpathlineto{\pgfqpoint{1.743533in}{3.695214in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{3.700249in}}%
\pgfpathlineto{\pgfqpoint{1.750518in}{3.705434in}}%
\pgfpathlineto{\pgfqpoint{1.751515in}{3.710786in}}%
\pgfpathlineto{\pgfqpoint{1.755587in}{3.716324in}}%
\pgfpathlineto{\pgfqpoint{1.762524in}{3.722067in}}%
\pgfpathlineto{\pgfqpoint{1.771304in}{3.728044in}}%
\pgfpathlineto{\pgfqpoint{1.776503in}{3.734283in}}%
\pgfpathlineto{\pgfqpoint{1.784065in}{3.747712in}}%
\pgfpathlineto{\pgfqpoint{1.789547in}{3.753511in}}%
\pgfpathlineto{\pgfqpoint{1.795811in}{3.764400in}}%
\pgfpathlineto{\pgfqpoint{1.797932in}{3.769409in}}%
\pgfpathlineto{\pgfqpoint{1.800260in}{3.778319in}}%
\pgfpathlineto{\pgfqpoint{1.803753in}{3.786052in}}%
\pgfpathlineto{\pgfqpoint{1.826806in}{3.794456in}}%
\pgfpathlineto{\pgfqpoint{1.836080in}{3.798962in}}%
\pgfpathlineto{\pgfqpoint{1.847823in}{3.806177in}}%
\pgfpathlineto{\pgfqpoint{1.850910in}{3.808721in}}%
\pgfpathlineto{\pgfqpoint{1.856467in}{3.819757in}}%
\pgfpathlineto{\pgfqpoint{1.859695in}{3.829169in}}%
\pgfpathlineto{\pgfqpoint{1.862518in}{3.839933in}}%
\pgfpathlineto{\pgfqpoint{1.865326in}{3.857477in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{3.868419in}}%
\pgfpathlineto{\pgfqpoint{1.879366in}{3.881802in}}%
\pgfpathlineto{\pgfqpoint{1.882952in}{3.889900in}}%
\pgfpathlineto{\pgfqpoint{1.885288in}{3.899439in}}%
\pgfpathlineto{\pgfqpoint{1.887405in}{3.911184in}}%
\pgfpathlineto{\pgfqpoint{1.889503in}{3.926787in}}%
\pgfpathlineto{\pgfqpoint{1.891583in}{3.951240in}}%
\pgfpathlineto{\pgfqpoint{1.891583in}{3.951240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794371in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.801707in}{2.573279in}}%
\pgfpathlineto{\pgfqpoint{0.829743in}{2.639932in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{2.691659in}}%
\pgfpathlineto{\pgfqpoint{0.889363in}{2.733944in}}%
\pgfpathlineto{\pgfqpoint{0.914537in}{2.769713in}}%
\pgfpathlineto{\pgfqpoint{0.937237in}{2.800714in}}%
\pgfpathlineto{\pgfqpoint{0.941721in}{2.828072in}}%
\pgfpathlineto{\pgfqpoint{0.942076in}{2.894959in}}%
\pgfpathlineto{\pgfqpoint{0.947777in}{2.913589in}}%
\pgfpathlineto{\pgfqpoint{0.963395in}{2.946920in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{2.961964in}}%
\pgfpathlineto{\pgfqpoint{0.981701in}{2.976103in}}%
\pgfpathlineto{\pgfqpoint{1.018142in}{3.014044in}}%
\pgfpathlineto{\pgfqpoint{1.026434in}{3.025446in}}%
\pgfpathlineto{\pgfqpoint{1.041845in}{3.056684in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{3.066243in}}%
\pgfpathlineto{\pgfqpoint{1.089792in}{3.084280in}}%
\pgfpathlineto{\pgfqpoint{1.106302in}{3.092809in}}%
\pgfpathlineto{\pgfqpoint{1.118154in}{3.101044in}}%
\pgfpathlineto{\pgfqpoint{1.127938in}{3.131404in}}%
\pgfpathlineto{\pgfqpoint{1.142706in}{3.164629in}}%
\pgfpathlineto{\pgfqpoint{1.149608in}{3.182562in}}%
\pgfpathlineto{\pgfqpoint{1.163430in}{3.204572in}}%
\pgfpathlineto{\pgfqpoint{1.172023in}{3.224749in}}%
\pgfpathlineto{\pgfqpoint{1.178780in}{3.243381in}}%
\pgfpathlineto{\pgfqpoint{1.181805in}{3.247825in}}%
\pgfpathlineto{\pgfqpoint{1.196434in}{3.264838in}}%
\pgfpathlineto{\pgfqpoint{1.208183in}{3.276867in}}%
\pgfpathlineto{\pgfqpoint{1.211133in}{3.280749in}}%
\pgfpathlineto{\pgfqpoint{1.216936in}{3.292044in}}%
\pgfpathlineto{\pgfqpoint{1.219410in}{3.295698in}}%
\pgfpathlineto{\pgfqpoint{1.233070in}{3.309797in}}%
\pgfpathlineto{\pgfqpoint{1.248206in}{3.323141in}}%
\pgfpathlineto{\pgfqpoint{1.258399in}{3.335811in}}%
\pgfpathlineto{\pgfqpoint{1.263730in}{3.347873in}}%
\pgfpathlineto{\pgfqpoint{1.275326in}{3.359386in}}%
\pgfpathlineto{\pgfqpoint{1.281529in}{3.370400in}}%
\pgfpathlineto{\pgfqpoint{1.291523in}{3.375733in}}%
\pgfpathlineto{\pgfqpoint{1.302071in}{3.380958in}}%
\pgfpathlineto{\pgfqpoint{1.319346in}{3.386078in}}%
\pgfpathlineto{\pgfqpoint{1.336847in}{3.391099in}}%
\pgfpathlineto{\pgfqpoint{1.340925in}{3.393573in}}%
\pgfpathlineto{\pgfqpoint{1.342256in}{3.400856in}}%
\pgfpathlineto{\pgfqpoint{1.347573in}{3.403239in}}%
\pgfpathlineto{\pgfqpoint{1.379556in}{3.410259in}}%
\pgfpathlineto{\pgfqpoint{1.386150in}{3.412558in}}%
\pgfpathlineto{\pgfqpoint{1.387268in}{3.421555in}}%
\pgfpathlineto{\pgfqpoint{1.400420in}{3.446835in}}%
\pgfpathlineto{\pgfqpoint{1.414595in}{3.454753in}}%
\pgfpathlineto{\pgfqpoint{1.416210in}{3.458626in}}%
\pgfpathlineto{\pgfqpoint{1.417304in}{3.462444in}}%
\pgfpathlineto{\pgfqpoint{1.421317in}{3.466208in}}%
\pgfpathlineto{\pgfqpoint{1.425724in}{3.469921in}}%
\pgfpathlineto{\pgfqpoint{1.426779in}{3.471758in}}%
\pgfpathlineto{\pgfqpoint{1.429749in}{3.484283in}}%
\pgfpathlineto{\pgfqpoint{1.431837in}{3.494579in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{3.499586in}}%
\pgfpathlineto{\pgfqpoint{1.445634in}{3.507736in}}%
\pgfpathlineto{\pgfqpoint{1.455074in}{3.512514in}}%
\pgfpathlineto{\pgfqpoint{1.457227in}{3.518760in}}%
\pgfpathlineto{\pgfqpoint{1.466555in}{3.526378in}}%
\pgfpathlineto{\pgfqpoint{1.469794in}{3.532329in}}%
\pgfpathlineto{\pgfqpoint{1.469904in}{3.536711in}}%
\pgfpathlineto{\pgfqpoint{1.471280in}{3.538158in}}%
\pgfpathlineto{\pgfqpoint{1.480917in}{3.543871in}}%
\pgfpathlineto{\pgfqpoint{1.493560in}{3.549473in}}%
\pgfpathlineto{\pgfqpoint{1.494554in}{3.553605in}}%
\pgfpathlineto{\pgfqpoint{1.495481in}{3.554969in}}%
\pgfpathlineto{\pgfqpoint{1.504508in}{3.560364in}}%
\pgfpathlineto{\pgfqpoint{1.505042in}{3.565662in}}%
\pgfpathlineto{\pgfqpoint{1.518131in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{1.538603in}{3.575982in}}%
\pgfpathlineto{\pgfqpoint{1.540628in}{3.578507in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{3.581011in}}%
\pgfpathlineto{\pgfqpoint{1.552050in}{3.584729in}}%
\pgfpathlineto{\pgfqpoint{1.561154in}{3.588402in}}%
\pgfpathlineto{\pgfqpoint{1.567938in}{3.592031in}}%
\pgfpathlineto{\pgfqpoint{1.572381in}{3.601505in}}%
\pgfpathlineto{\pgfqpoint{1.577045in}{3.609564in}}%
\pgfpathlineto{\pgfqpoint{1.577935in}{3.610699in}}%
\pgfpathlineto{\pgfqpoint{1.585095in}{3.615196in}}%
\pgfpathlineto{\pgfqpoint{1.598835in}{3.619631in}}%
\pgfpathlineto{\pgfqpoint{1.600701in}{3.624006in}}%
\pgfpathlineto{\pgfqpoint{1.609011in}{3.629392in}}%
\pgfpathlineto{\pgfqpoint{1.609668in}{3.633637in}}%
\pgfpathlineto{\pgfqpoint{1.612642in}{3.637828in}}%
\pgfpathlineto{\pgfqpoint{1.613221in}{3.640936in}}%
\pgfpathlineto{\pgfqpoint{1.614058in}{3.641966in}}%
\pgfpathlineto{\pgfqpoint{1.620059in}{3.646054in}}%
\pgfpathlineto{\pgfqpoint{1.621092in}{3.650092in}}%
\pgfpathlineto{\pgfqpoint{1.629747in}{3.656061in}}%
\pgfpathlineto{\pgfqpoint{1.632201in}{3.658027in}}%
\pgfpathlineto{\pgfqpoint{1.642083in}{3.661927in}}%
\pgfpathlineto{\pgfqpoint{1.644306in}{3.667695in}}%
\pgfpathlineto{\pgfqpoint{1.645944in}{3.669597in}}%
\pgfpathlineto{\pgfqpoint{1.653306in}{3.673370in}}%
\pgfpathlineto{\pgfqpoint{1.665446in}{3.678031in}}%
\pgfpathlineto{\pgfqpoint{1.675650in}{3.681717in}}%
\pgfpathlineto{\pgfqpoint{1.679432in}{3.688978in}}%
\pgfpathlineto{\pgfqpoint{1.680219in}{3.696100in}}%
\pgfpathlineto{\pgfqpoint{1.684214in}{3.699610in}}%
\pgfpathlineto{\pgfqpoint{1.693081in}{3.703953in}}%
\pgfpathlineto{\pgfqpoint{1.694338in}{3.706535in}}%
\pgfpathlineto{\pgfqpoint{1.698851in}{3.709101in}}%
\pgfpathlineto{\pgfqpoint{1.702587in}{3.710802in}}%
\pgfpathlineto{\pgfqpoint{1.725574in}{3.719198in}}%
\pgfpathlineto{\pgfqpoint{1.727582in}{3.720856in}}%
\pgfpathlineto{\pgfqpoint{1.727818in}{3.724153in}}%
\pgfpathlineto{\pgfqpoint{1.732816in}{3.728236in}}%
\pgfpathlineto{\pgfqpoint{1.737924in}{3.731474in}}%
\pgfpathlineto{\pgfqpoint{1.740546in}{3.734688in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{3.741830in}}%
\pgfpathlineto{\pgfqpoint{1.750296in}{3.744185in}}%
\pgfpathlineto{\pgfqpoint{1.754252in}{3.748082in}}%
\pgfpathlineto{\pgfqpoint{1.756724in}{3.751176in}}%
\pgfpathlineto{\pgfqpoint{1.759328in}{3.754248in}}%
\pgfpathlineto{\pgfqpoint{1.760501in}{3.758060in}}%
\pgfpathlineto{\pgfqpoint{1.760842in}{3.759576in}}%
\pgfpathlineto{\pgfqpoint{1.768643in}{3.763345in}}%
\pgfpathlineto{\pgfqpoint{1.772038in}{3.767084in}}%
\pgfpathlineto{\pgfqpoint{1.773458in}{3.770795in}}%
\pgfpathlineto{\pgfqpoint{1.773642in}{3.771534in}}%
\pgfpathlineto{\pgfqpoint{1.776653in}{3.773008in}}%
\pgfpathlineto{\pgfqpoint{1.798122in}{3.782488in}}%
\pgfpathlineto{\pgfqpoint{1.800758in}{3.785370in}}%
\pgfpathlineto{\pgfqpoint{1.802103in}{3.786805in}}%
\pgfpathlineto{\pgfqpoint{1.812762in}{3.789664in}}%
\pgfpathlineto{\pgfqpoint{1.815080in}{3.792509in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{3.796044in}}%
\pgfpathlineto{\pgfqpoint{1.830470in}{3.798856in}}%
\pgfpathlineto{\pgfqpoint{1.835888in}{3.802353in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{3.804441in}}%
\pgfpathlineto{\pgfqpoint{1.837948in}{3.807214in}}%
\pgfpathlineto{\pgfqpoint{1.840307in}{3.809974in}}%
\pgfpathlineto{\pgfqpoint{1.846080in}{3.812722in}}%
\pgfpathlineto{\pgfqpoint{1.847205in}{3.817503in}}%
\pgfpathlineto{\pgfqpoint{1.847881in}{3.818863in}}%
\pgfpathlineto{\pgfqpoint{1.852063in}{3.824274in}}%
\pgfpathlineto{\pgfqpoint{1.852981in}{3.826964in}}%
\pgfpathlineto{\pgfqpoint{1.855166in}{3.829644in}}%
\pgfpathlineto{\pgfqpoint{1.855701in}{3.832315in}}%
\pgfpathlineto{\pgfqpoint{1.859607in}{3.835639in}}%
\pgfpathlineto{\pgfqpoint{1.861105in}{3.838289in}}%
\pgfpathlineto{\pgfqpoint{1.861946in}{3.840271in}}%
\pgfpathlineto{\pgfqpoint{1.869935in}{3.842905in}}%
\pgfpathlineto{\pgfqpoint{1.871147in}{3.847496in}}%
\pgfpathlineto{\pgfqpoint{1.871407in}{3.848150in}}%
\pgfpathlineto{\pgfqpoint{1.877096in}{3.851413in}}%
\pgfpathlineto{\pgfqpoint{1.880485in}{3.861780in}}%
\pgfpathlineto{\pgfqpoint{1.880756in}{3.864356in}}%
\pgfpathlineto{\pgfqpoint{1.887893in}{3.870770in}}%
\pgfpathlineto{\pgfqpoint{1.890440in}{3.872688in}}%
\pgfpathlineto{\pgfqpoint{1.892705in}{3.875242in}}%
\pgfpathlineto{\pgfqpoint{1.896547in}{3.877790in}}%
\pgfpathlineto{\pgfqpoint{1.901719in}{3.886677in}}%
\pgfpathlineto{\pgfqpoint{1.902331in}{3.888576in}}%
\pgfpathlineto{\pgfqpoint{1.905465in}{3.892999in}}%
\pgfpathlineto{\pgfqpoint{1.907628in}{3.896784in}}%
\pgfpathlineto{\pgfqpoint{1.907992in}{3.898045in}}%
\pgfpathlineto{\pgfqpoint{1.917719in}{3.901194in}}%
\pgfpathlineto{\pgfqpoint{1.918769in}{3.903711in}}%
\pgfpathlineto{\pgfqpoint{1.922750in}{3.906855in}}%
\pgfpathlineto{\pgfqpoint{1.925482in}{3.908740in}}%
\pgfpathlineto{\pgfqpoint{1.927228in}{3.911254in}}%
\pgfpathlineto{\pgfqpoint{1.932770in}{3.913767in}}%
\pgfpathlineto{\pgfqpoint{1.933044in}{3.918163in}}%
\pgfpathlineto{\pgfqpoint{1.933456in}{3.918791in}}%
\pgfpathlineto{\pgfqpoint{1.945639in}{3.921932in}}%
\pgfpathlineto{\pgfqpoint{1.947672in}{3.923817in}}%
\pgfpathlineto{\pgfqpoint{1.966707in}{3.926960in}}%
\pgfpathlineto{\pgfqpoint{1.976790in}{3.931992in}}%
\pgfpathlineto{\pgfqpoint{1.979750in}{3.938294in}}%
\pgfpathlineto{\pgfqpoint{1.981247in}{3.939556in}}%
\pgfpathlineto{\pgfqpoint{1.986300in}{3.942082in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{3.944612in}}%
\pgfpathlineto{\pgfqpoint{1.995381in}{3.948413in}}%
\pgfpathlineto{\pgfqpoint{2.000981in}{3.952224in}}%
\pgfpathlineto{\pgfqpoint{2.004112in}{3.955407in}}%
\pgfpathlineto{\pgfqpoint{2.009947in}{3.958598in}}%
\pgfpathlineto{\pgfqpoint{2.013045in}{3.960517in}}%
\pgfpathlineto{\pgfqpoint{2.021783in}{3.963081in}}%
\pgfpathlineto{\pgfqpoint{2.023978in}{3.966294in}}%
\pgfpathlineto{\pgfqpoint{2.024415in}{3.968228in}}%
\pgfpathlineto{\pgfqpoint{2.028726in}{3.972106in}}%
\pgfpathlineto{\pgfqpoint{2.030971in}{3.974052in}}%
\pgfpathlineto{\pgfqpoint{2.032680in}{3.977958in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{3.981229in}}%
\pgfpathlineto{\pgfqpoint{2.037244in}{3.983198in}}%
\pgfpathlineto{\pgfqpoint{2.044006in}{3.987153in}}%
\pgfpathlineto{\pgfqpoint{2.045825in}{3.990468in}}%
\pgfpathlineto{\pgfqpoint{2.047593in}{3.993132in}}%
\pgfpathlineto{\pgfqpoint{2.048108in}{3.995139in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{3.999848in}}%
\pgfpathlineto{\pgfqpoint{2.056295in}{4.000524in}}%
\pgfpathlineto{\pgfqpoint{2.067877in}{4.003918in}}%
\pgfpathlineto{\pgfqpoint{2.072247in}{4.006649in}}%
\pgfpathlineto{\pgfqpoint{2.073639in}{4.009396in}}%
\pgfpathlineto{\pgfqpoint{2.077102in}{4.012159in}}%
\pgfpathlineto{\pgfqpoint{2.083555in}{4.014939in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{4.017035in}}%
\pgfpathlineto{\pgfqpoint{2.086585in}{4.017736in}}%
\pgfpathlineto{\pgfqpoint{2.099999in}{4.020552in}}%
\pgfpathlineto{\pgfqpoint{2.100227in}{4.023388in}}%
\pgfpathlineto{\pgfqpoint{2.105850in}{4.026962in}}%
\pgfpathlineto{\pgfqpoint{2.106661in}{4.029123in}}%
\pgfpathlineto{\pgfqpoint{2.114961in}{4.032752in}}%
\pgfpathlineto{\pgfqpoint{2.115024in}{4.034947in}}%
\pgfpathlineto{\pgfqpoint{2.120681in}{4.042369in}}%
\pgfpathlineto{\pgfqpoint{2.121500in}{4.044629in}}%
\pgfpathlineto{\pgfqpoint{2.125888in}{4.047668in}}%
\pgfpathlineto{\pgfqpoint{2.129344in}{4.056975in}}%
\pgfpathlineto{\pgfqpoint{2.130081in}{4.061747in}}%
\pgfpathlineto{\pgfqpoint{2.132716in}{4.068246in}}%
\pgfpathlineto{\pgfqpoint{2.134491in}{4.070727in}}%
\pgfpathlineto{\pgfqpoint{2.134627in}{4.073234in}}%
\pgfpathlineto{\pgfqpoint{2.135716in}{4.074075in}}%
\pgfpathlineto{\pgfqpoint{2.143548in}{4.077471in}}%
\pgfpathlineto{\pgfqpoint{2.143976in}{4.084418in}}%
\pgfpathlineto{\pgfqpoint{2.148145in}{4.087975in}}%
\pgfpathlineto{\pgfqpoint{2.149909in}{4.093428in}}%
\pgfpathlineto{\pgfqpoint{2.152590in}{4.099981in}}%
\pgfpathlineto{\pgfqpoint{2.154585in}{4.107757in}}%
\pgfpathlineto{\pgfqpoint{2.162054in}{4.111774in}}%
\pgfpathlineto{\pgfqpoint{2.165546in}{4.115885in}}%
\pgfpathlineto{\pgfqpoint{2.166124in}{4.120098in}}%
\pgfpathlineto{\pgfqpoint{2.172825in}{4.124422in}}%
\pgfpathlineto{\pgfqpoint{2.177332in}{4.129999in}}%
\pgfpathlineto{\pgfqpoint{2.181346in}{4.133445in}}%
\pgfpathlineto{\pgfqpoint{2.182945in}{4.139372in}}%
\pgfpathlineto{\pgfqpoint{2.185527in}{4.143050in}}%
\pgfpathlineto{\pgfqpoint{2.202491in}{4.154716in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{2.202728in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636340in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.642368in}{2.570636in}}%
\pgfpathlineto{\pgfqpoint{0.650791in}{2.586710in}}%
\pgfpathlineto{\pgfqpoint{0.694528in}{2.629231in}}%
\pgfpathlineto{\pgfqpoint{0.703011in}{2.641853in}}%
\pgfpathlineto{\pgfqpoint{0.727586in}{2.696474in}}%
\pgfpathlineto{\pgfqpoint{0.731988in}{2.706033in}}%
\pgfpathlineto{\pgfqpoint{0.738215in}{2.715223in}}%
\pgfpathlineto{\pgfqpoint{0.813595in}{2.771194in}}%
\pgfpathlineto{\pgfqpoint{0.815181in}{2.778217in}}%
\pgfpathlineto{\pgfqpoint{0.816154in}{2.791675in}}%
\pgfpathlineto{\pgfqpoint{0.818120in}{2.798131in}}%
\pgfpathlineto{\pgfqpoint{0.856043in}{2.828045in}}%
\pgfpathlineto{\pgfqpoint{0.870807in}{2.839044in}}%
\pgfpathlineto{\pgfqpoint{0.918355in}{2.859649in}}%
\pgfpathlineto{\pgfqpoint{0.938744in}{2.883171in}}%
\pgfpathlineto{\pgfqpoint{0.945706in}{2.891980in}}%
\pgfpathlineto{\pgfqpoint{0.961067in}{2.900484in}}%
\pgfpathlineto{\pgfqpoint{0.983225in}{2.912712in}}%
\pgfpathlineto{\pgfqpoint{0.996453in}{2.920539in}}%
\pgfpathlineto{\pgfqpoint{1.000380in}{2.924362in}}%
\pgfpathlineto{\pgfqpoint{1.002990in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{1.003510in}{2.949587in}}%
\pgfpathlineto{\pgfqpoint{1.007146in}{2.959661in}}%
\pgfpathlineto{\pgfqpoint{1.012735in}{2.962931in}}%
\pgfpathlineto{\pgfqpoint{1.046516in}{2.972493in}}%
\pgfpathlineto{\pgfqpoint{1.050365in}{2.975601in}}%
\pgfpathlineto{\pgfqpoint{1.054189in}{2.984701in}}%
\pgfpathlineto{\pgfqpoint{1.064794in}{2.993485in}}%
\pgfpathlineto{\pgfqpoint{1.069957in}{2.996346in}}%
\pgfpathlineto{\pgfqpoint{1.093393in}{3.004742in}}%
\pgfpathlineto{\pgfqpoint{1.095887in}{3.007480in}}%
\pgfpathlineto{\pgfqpoint{1.096345in}{3.015523in}}%
\pgfpathlineto{\pgfqpoint{1.112986in}{3.023321in}}%
\pgfpathlineto{\pgfqpoint{1.120722in}{3.025868in}}%
\pgfpathlineto{\pgfqpoint{1.156382in}{3.033363in}}%
\pgfpathlineto{\pgfqpoint{1.170661in}{3.038241in}}%
\pgfpathlineto{\pgfqpoint{1.182664in}{3.043029in}}%
\pgfpathlineto{\pgfqpoint{1.186385in}{3.052348in}}%
\pgfpathlineto{\pgfqpoint{1.198979in}{3.061345in}}%
\pgfpathlineto{\pgfqpoint{1.205608in}{3.067896in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{3.076384in}}%
\pgfpathlineto{\pgfqpoint{1.218731in}{3.082576in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{3.084608in}}%
\pgfpathlineto{\pgfqpoint{1.228262in}{3.098416in}}%
\pgfpathlineto{\pgfqpoint{1.240024in}{3.104123in}}%
\pgfpathlineto{\pgfqpoint{1.242222in}{3.105998in}}%
\pgfpathlineto{\pgfqpoint{1.244253in}{3.111548in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{3.125816in}}%
\pgfpathlineto{\pgfqpoint{1.270105in}{3.130980in}}%
\pgfpathlineto{\pgfqpoint{1.271735in}{3.134369in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{3.139376in}}%
\pgfpathlineto{\pgfqpoint{1.275219in}{3.142665in}}%
\pgfpathlineto{\pgfqpoint{1.276930in}{3.144295in}}%
\pgfpathlineto{\pgfqpoint{1.285392in}{3.149128in}}%
\pgfpathlineto{\pgfqpoint{1.288012in}{3.152304in}}%
\pgfpathlineto{\pgfqpoint{1.290140in}{3.155444in}}%
\pgfpathlineto{\pgfqpoint{1.290834in}{3.160090in}}%
\pgfpathlineto{\pgfqpoint{1.291683in}{3.161622in}}%
\pgfpathlineto{\pgfqpoint{1.298023in}{3.167668in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{3.173587in}}%
\pgfpathlineto{\pgfqpoint{1.304759in}{3.177948in}}%
\pgfpathlineto{\pgfqpoint{1.307653in}{3.183661in}}%
\pgfpathlineto{\pgfqpoint{1.311516in}{3.187872in}}%
\pgfpathlineto{\pgfqpoint{1.316596in}{3.208065in}}%
\pgfpathlineto{\pgfqpoint{1.319856in}{3.213225in}}%
\pgfpathlineto{\pgfqpoint{1.320708in}{3.218297in}}%
\pgfpathlineto{\pgfqpoint{1.322771in}{3.223285in}}%
\pgfpathlineto{\pgfqpoint{1.323171in}{3.225748in}}%
\pgfpathlineto{\pgfqpoint{1.325702in}{3.228192in}}%
\pgfpathlineto{\pgfqpoint{1.332566in}{3.233022in}}%
\pgfpathlineto{\pgfqpoint{1.336063in}{3.235408in}}%
\pgfpathlineto{\pgfqpoint{1.338437in}{3.241295in}}%
\pgfpathlineto{\pgfqpoint{1.338906in}{3.243619in}}%
\pgfpathlineto{\pgfqpoint{1.344936in}{3.248215in}}%
\pgfpathlineto{\pgfqpoint{1.352085in}{3.253868in}}%
\pgfpathlineto{\pgfqpoint{1.355644in}{3.257212in}}%
\pgfpathlineto{\pgfqpoint{1.361683in}{3.261616in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{3.265961in}}%
\pgfpathlineto{\pgfqpoint{1.370097in}{3.269181in}}%
\pgfpathlineto{\pgfqpoint{1.374416in}{3.275529in}}%
\pgfpathlineto{\pgfqpoint{1.377738in}{3.280726in}}%
\pgfpathlineto{\pgfqpoint{1.378044in}{3.283806in}}%
\pgfpathlineto{\pgfqpoint{1.382777in}{3.287869in}}%
\pgfpathlineto{\pgfqpoint{1.382937in}{3.290884in}}%
\pgfpathlineto{\pgfqpoint{1.385918in}{3.293873in}}%
\pgfpathlineto{\pgfqpoint{1.387340in}{3.295850in}}%
\pgfpathlineto{\pgfqpoint{1.388996in}{3.299772in}}%
\pgfpathlineto{\pgfqpoint{1.392070in}{3.305573in}}%
\pgfpathlineto{\pgfqpoint{1.393158in}{3.312221in}}%
\pgfpathlineto{\pgfqpoint{1.395141in}{3.314097in}}%
\pgfpathlineto{\pgfqpoint{1.397527in}{3.315964in}}%
\pgfpathlineto{\pgfqpoint{1.398583in}{3.320589in}}%
\pgfpathlineto{\pgfqpoint{1.400646in}{3.324247in}}%
\pgfpathlineto{\pgfqpoint{1.401199in}{3.326062in}}%
\pgfpathlineto{\pgfqpoint{1.410843in}{3.329666in}}%
\pgfpathlineto{\pgfqpoint{1.411104in}{3.332346in}}%
\pgfpathlineto{\pgfqpoint{1.413262in}{3.334122in}}%
\pgfpathlineto{\pgfqpoint{1.416557in}{3.336770in}}%
\pgfpathlineto{\pgfqpoint{1.418423in}{3.340273in}}%
\pgfpathlineto{\pgfqpoint{1.420443in}{3.342878in}}%
\pgfpathlineto{\pgfqpoint{1.420660in}{3.345466in}}%
\pgfpathlineto{\pgfqpoint{1.424339in}{3.348891in}}%
\pgfpathlineto{\pgfqpoint{1.431928in}{3.355651in}}%
\pgfpathlineto{\pgfqpoint{1.434571in}{3.363121in}}%
\pgfpathlineto{\pgfqpoint{1.435184in}{3.363943in}}%
\pgfpathlineto{\pgfqpoint{1.442286in}{3.366398in}}%
\pgfpathlineto{\pgfqpoint{1.444729in}{3.367213in}}%
\pgfpathlineto{\pgfqpoint{1.445109in}{3.370457in}}%
\pgfpathlineto{\pgfqpoint{1.447955in}{3.373676in}}%
\pgfpathlineto{\pgfqpoint{1.448395in}{3.376075in}}%
\pgfpathlineto{\pgfqpoint{1.452338in}{3.380043in}}%
\pgfpathlineto{\pgfqpoint{1.454700in}{3.383192in}}%
\pgfpathlineto{\pgfqpoint{1.456348in}{3.385538in}}%
\pgfpathlineto{\pgfqpoint{1.457177in}{3.388648in}}%
\pgfpathlineto{\pgfqpoint{1.458772in}{3.390966in}}%
\pgfpathlineto{\pgfqpoint{1.465308in}{3.397090in}}%
\pgfpathlineto{\pgfqpoint{1.467191in}{3.404634in}}%
\pgfpathlineto{\pgfqpoint{1.472989in}{3.407618in}}%
\pgfpathlineto{\pgfqpoint{1.483423in}{3.410585in}}%
\pgfpathlineto{\pgfqpoint{1.486731in}{3.413533in}}%
\pgfpathlineto{\pgfqpoint{1.487461in}{3.415001in}}%
\pgfpathlineto{\pgfqpoint{1.489291in}{3.415733in}}%
\pgfpathlineto{\pgfqpoint{1.499608in}{3.417924in}}%
\pgfpathlineto{\pgfqpoint{1.500395in}{3.419379in}}%
\pgfpathlineto{\pgfqpoint{1.501097in}{3.425160in}}%
\pgfpathlineto{\pgfqpoint{1.502600in}{3.428741in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{3.431589in}}%
\pgfpathlineto{\pgfqpoint{1.507477in}{3.434423in}}%
\pgfpathlineto{\pgfqpoint{1.510443in}{3.437242in}}%
\pgfpathlineto{\pgfqpoint{1.513461in}{3.439347in}}%
\pgfpathlineto{\pgfqpoint{1.514316in}{3.442143in}}%
\pgfpathlineto{\pgfqpoint{1.519735in}{3.447695in}}%
\pgfpathlineto{\pgfqpoint{1.520022in}{3.449764in}}%
\pgfpathlineto{\pgfqpoint{1.522860in}{3.455248in}}%
\pgfpathlineto{\pgfqpoint{1.523948in}{3.463390in}}%
\pgfpathlineto{\pgfqpoint{1.525196in}{3.467425in}}%
\pgfpathlineto{\pgfqpoint{1.528176in}{3.470103in}}%
\pgfpathlineto{\pgfqpoint{1.528768in}{3.473436in}}%
\pgfpathlineto{\pgfqpoint{1.529323in}{3.474766in}}%
\pgfpathlineto{\pgfqpoint{1.532515in}{3.477417in}}%
\pgfpathlineto{\pgfqpoint{1.535415in}{3.479401in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{3.485977in}}%
\pgfpathlineto{\pgfqpoint{1.537255in}{3.487940in}}%
\pgfpathlineto{\pgfqpoint{1.538179in}{3.489899in}}%
\pgfpathlineto{\pgfqpoint{1.539284in}{3.493804in}}%
\pgfpathlineto{\pgfqpoint{1.546822in}{3.497047in}}%
\pgfpathlineto{\pgfqpoint{1.548739in}{3.498988in}}%
\pgfpathlineto{\pgfqpoint{1.548995in}{3.500279in}}%
\pgfpathlineto{\pgfqpoint{1.550083in}{3.500925in}}%
\pgfpathlineto{\pgfqpoint{1.560482in}{3.503502in}}%
\pgfpathlineto{\pgfqpoint{1.563733in}{3.505431in}}%
\pgfpathlineto{\pgfqpoint{1.573415in}{3.507998in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{3.515031in}}%
\pgfpathlineto{\pgfqpoint{1.584846in}{3.517580in}}%
\pgfpathlineto{\pgfqpoint{1.585356in}{3.519488in}}%
\pgfpathlineto{\pgfqpoint{1.590916in}{3.522664in}}%
\pgfpathlineto{\pgfqpoint{1.591597in}{3.527100in}}%
\pgfpathlineto{\pgfqpoint{1.592749in}{3.528998in}}%
\pgfpathlineto{\pgfqpoint{1.599668in}{3.531526in}}%
\pgfpathlineto{\pgfqpoint{1.601767in}{3.534052in}}%
\pgfpathlineto{\pgfqpoint{1.602079in}{3.535944in}}%
\pgfpathlineto{\pgfqpoint{1.610240in}{3.542871in}}%
\pgfpathlineto{\pgfqpoint{1.614483in}{3.546016in}}%
\pgfpathlineto{\pgfqpoint{1.619456in}{3.552928in}}%
\pgfpathlineto{\pgfqpoint{1.627682in}{3.557325in}}%
\pgfpathlineto{\pgfqpoint{1.632897in}{3.563607in}}%
\pgfpathlineto{\pgfqpoint{1.637554in}{3.579977in}}%
\pgfpathlineto{\pgfqpoint{1.643670in}{3.584402in}}%
\pgfpathlineto{\pgfqpoint{1.646571in}{3.588203in}}%
\pgfpathlineto{\pgfqpoint{1.647495in}{3.590742in}}%
\pgfpathlineto{\pgfqpoint{1.647655in}{3.591378in}}%
\pgfpathlineto{\pgfqpoint{1.652103in}{3.595197in}}%
\pgfpathlineto{\pgfqpoint{1.653001in}{3.596472in}}%
\pgfpathlineto{\pgfqpoint{1.655769in}{3.599027in}}%
\pgfpathlineto{\pgfqpoint{1.656409in}{3.600947in}}%
\pgfpathlineto{\pgfqpoint{1.667033in}{3.604155in}}%
\pgfpathlineto{\pgfqpoint{1.671819in}{3.607373in}}%
\pgfpathlineto{\pgfqpoint{1.681196in}{3.615793in}}%
\pgfpathlineto{\pgfqpoint{1.682159in}{3.619055in}}%
\pgfpathlineto{\pgfqpoint{1.682689in}{3.620363in}}%
\pgfpathlineto{\pgfqpoint{1.685817in}{3.622988in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{3.624962in}}%
\pgfpathlineto{\pgfqpoint{1.689175in}{3.626943in}}%
\pgfpathlineto{\pgfqpoint{1.691585in}{3.628267in}}%
\pgfpathlineto{\pgfqpoint{1.697772in}{3.631589in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{3.633590in}}%
\pgfpathlineto{\pgfqpoint{1.702748in}{3.636270in}}%
\pgfpathlineto{\pgfqpoint{1.705079in}{3.637615in}}%
\pgfpathlineto{\pgfqpoint{1.710435in}{3.640314in}}%
\pgfpathlineto{\pgfqpoint{1.713705in}{3.643708in}}%
\pgfpathlineto{\pgfqpoint{1.714453in}{3.645071in}}%
\pgfpathlineto{\pgfqpoint{1.715260in}{3.647124in}}%
\pgfpathlineto{\pgfqpoint{1.723055in}{3.649875in}}%
\pgfpathlineto{\pgfqpoint{1.724451in}{3.651949in}}%
\pgfpathlineto{\pgfqpoint{1.731611in}{3.656125in}}%
\pgfpathlineto{\pgfqpoint{1.732813in}{3.657526in}}%
\pgfpathlineto{\pgfqpoint{1.733711in}{3.661758in}}%
\pgfpathlineto{\pgfqpoint{1.734067in}{3.662467in}}%
\pgfpathlineto{\pgfqpoint{1.739311in}{3.665319in}}%
\pgfpathlineto{\pgfqpoint{1.740682in}{3.669635in}}%
\pgfpathlineto{\pgfqpoint{1.741102in}{3.670360in}}%
\pgfpathlineto{\pgfqpoint{1.748697in}{3.673272in}}%
\pgfpathlineto{\pgfqpoint{1.748751in}{3.675472in}}%
\pgfpathlineto{\pgfqpoint{1.753206in}{3.676946in}}%
\pgfpathlineto{\pgfqpoint{1.759430in}{3.679170in}}%
\pgfpathlineto{\pgfqpoint{1.762306in}{3.681409in}}%
\pgfpathlineto{\pgfqpoint{1.763068in}{3.684419in}}%
\pgfpathlineto{\pgfqpoint{1.765531in}{3.687458in}}%
\pgfpathlineto{\pgfqpoint{1.768908in}{3.690527in}}%
\pgfpathlineto{\pgfqpoint{1.769785in}{3.692074in}}%
\pgfpathlineto{\pgfqpoint{1.774010in}{3.693629in}}%
\pgfpathlineto{\pgfqpoint{1.778958in}{3.695193in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{3.698346in}}%
\pgfpathlineto{\pgfqpoint{1.782385in}{3.702340in}}%
\pgfpathlineto{\pgfqpoint{1.784709in}{3.704766in}}%
\pgfpathlineto{\pgfqpoint{1.788181in}{3.707215in}}%
\pgfpathlineto{\pgfqpoint{1.789053in}{3.709688in}}%
\pgfpathlineto{\pgfqpoint{1.792916in}{3.711350in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{3.713024in}}%
\pgfpathlineto{\pgfqpoint{1.798205in}{3.714709in}}%
\pgfpathlineto{\pgfqpoint{1.798427in}{3.716407in}}%
\pgfpathlineto{\pgfqpoint{1.801231in}{3.721577in}}%
\pgfpathlineto{\pgfqpoint{1.802593in}{3.725979in}}%
\pgfpathlineto{\pgfqpoint{1.808111in}{3.729567in}}%
\pgfpathlineto{\pgfqpoint{1.810297in}{3.736936in}}%
\pgfpathlineto{\pgfqpoint{1.811856in}{3.739771in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{3.743619in}}%
\pgfpathlineto{\pgfqpoint{1.815402in}{3.748543in}}%
\pgfpathlineto{\pgfqpoint{1.816629in}{3.752582in}}%
\pgfpathlineto{\pgfqpoint{1.817897in}{3.757768in}}%
\pgfpathlineto{\pgfqpoint{1.828506in}{3.762036in}}%
\pgfpathlineto{\pgfqpoint{1.831667in}{3.769789in}}%
\pgfpathlineto{\pgfqpoint{1.832480in}{3.774401in}}%
\pgfpathlineto{\pgfqpoint{1.837723in}{3.781603in}}%
\pgfpathlineto{\pgfqpoint{1.838751in}{3.782840in}}%
\pgfpathlineto{\pgfqpoint{1.849816in}{3.787900in}}%
\pgfpathlineto{\pgfqpoint{1.854771in}{3.791823in}}%
\pgfpathlineto{\pgfqpoint{1.855936in}{3.794506in}}%
\pgfpathlineto{\pgfqpoint{1.856511in}{3.797245in}}%
\pgfpathlineto{\pgfqpoint{1.865831in}{3.802910in}}%
\pgfpathlineto{\pgfqpoint{1.867960in}{3.807339in}}%
\pgfpathlineto{\pgfqpoint{1.871749in}{3.810386in}}%
\pgfpathlineto{\pgfqpoint{1.876206in}{3.813515in}}%
\pgfpathlineto{\pgfqpoint{1.877145in}{3.816734in}}%
\pgfpathlineto{\pgfqpoint{1.878859in}{3.823466in}}%
\pgfpathlineto{\pgfqpoint{1.879379in}{3.825217in}}%
\pgfpathlineto{\pgfqpoint{1.882387in}{3.828809in}}%
\pgfpathlineto{\pgfqpoint{1.886035in}{3.832531in}}%
\pgfpathlineto{\pgfqpoint{1.887994in}{3.838386in}}%
\pgfpathlineto{\pgfqpoint{1.888745in}{3.840419in}}%
\pgfpathlineto{\pgfqpoint{1.897383in}{3.849015in}}%
\pgfpathlineto{\pgfqpoint{1.906482in}{3.856039in}}%
\pgfpathlineto{\pgfqpoint{1.909899in}{3.861055in}}%
\pgfpathlineto{\pgfqpoint{1.913038in}{3.866388in}}%
\pgfpathlineto{\pgfqpoint{1.941956in}{3.896247in}}%
\pgfpathlineto{\pgfqpoint{1.948713in}{3.904975in}}%
\pgfpathlineto{\pgfqpoint{1.950999in}{3.927061in}}%
\pgfpathlineto{\pgfqpoint{1.955143in}{3.942233in}}%
\pgfpathlineto{\pgfqpoint{1.957188in}{3.951773in}}%
\pgfpathlineto{\pgfqpoint{1.974701in}{3.979121in}}%
\pgfpathlineto{\pgfqpoint{1.984183in}{4.003574in}}%
\pgfpathlineto{\pgfqpoint{1.984183in}{4.003574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{2.574477in}}%
\pgfpathlineto{\pgfqpoint{0.630879in}{2.626168in}}%
\pgfpathlineto{\pgfqpoint{0.660947in}{2.668453in}}%
\pgfpathlineto{\pgfqpoint{0.687552in}{2.704222in}}%
\pgfpathlineto{\pgfqpoint{0.730244in}{2.735223in}}%
\pgfpathlineto{\pgfqpoint{0.770142in}{2.762581in}}%
\pgfpathlineto{\pgfqpoint{0.834661in}{2.809227in}}%
\pgfpathlineto{\pgfqpoint{0.864653in}{2.829468in}}%
\pgfpathlineto{\pgfqpoint{0.915009in}{2.865355in}}%
\pgfpathlineto{\pgfqpoint{0.926497in}{2.881429in}}%
\pgfpathlineto{\pgfqpoint{0.938891in}{2.923950in}}%
\pgfpathlineto{\pgfqpoint{0.959982in}{2.959955in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{2.970833in}}%
\pgfpathlineto{\pgfqpoint{1.010178in}{2.991193in}}%
\pgfpathlineto{\pgfqpoint{1.027019in}{3.000752in}}%
\pgfpathlineto{\pgfqpoint{1.037315in}{3.009942in}}%
\pgfpathlineto{\pgfqpoint{1.054019in}{3.027318in}}%
\pgfpathlineto{\pgfqpoint{1.061002in}{3.035553in}}%
\pgfpathlineto{\pgfqpoint{1.069779in}{3.058677in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{3.065913in}}%
\pgfpathlineto{\pgfqpoint{1.099960in}{3.099138in}}%
\pgfpathlineto{\pgfqpoint{1.104534in}{3.105265in}}%
\pgfpathlineto{\pgfqpoint{1.107904in}{3.111240in}}%
\pgfpathlineto{\pgfqpoint{1.112690in}{3.128326in}}%
\pgfpathlineto{\pgfqpoint{1.120799in}{3.133763in}}%
\pgfpathlineto{\pgfqpoint{1.139367in}{3.144285in}}%
\pgfpathlineto{\pgfqpoint{1.147008in}{3.149379in}}%
\pgfpathlineto{\pgfqpoint{1.158039in}{3.168752in}}%
\pgfpathlineto{\pgfqpoint{1.166722in}{3.182334in}}%
\pgfpathlineto{\pgfqpoint{1.183365in}{3.199347in}}%
\pgfpathlineto{\pgfqpoint{1.192432in}{3.211376in}}%
\pgfpathlineto{\pgfqpoint{1.204510in}{3.215258in}}%
\pgfpathlineto{\pgfqpoint{1.283748in}{3.237356in}}%
\pgfpathlineto{\pgfqpoint{1.288750in}{3.240855in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{3.251067in}}%
\pgfpathlineto{\pgfqpoint{1.296988in}{3.264065in}}%
\pgfpathlineto{\pgfqpoint{1.297322in}{3.273390in}}%
\pgfpathlineto{\pgfqpoint{1.303607in}{3.279420in}}%
\pgfpathlineto{\pgfqpoint{1.310586in}{3.285310in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{3.293895in}}%
\pgfpathlineto{\pgfqpoint{1.324547in}{3.296693in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{3.304909in}}%
\pgfpathlineto{\pgfqpoint{1.344823in}{3.323110in}}%
\pgfpathlineto{\pgfqpoint{1.352698in}{3.332960in}}%
\pgfpathlineto{\pgfqpoint{1.356487in}{3.342449in}}%
\pgfpathlineto{\pgfqpoint{1.356846in}{3.349345in}}%
\pgfpathlineto{\pgfqpoint{1.378398in}{3.364763in}}%
\pgfpathlineto{\pgfqpoint{1.379081in}{3.366893in}}%
\pgfpathlineto{\pgfqpoint{1.379441in}{3.373183in}}%
\pgfpathlineto{\pgfqpoint{1.384212in}{3.379327in}}%
\pgfpathlineto{\pgfqpoint{1.385234in}{3.383346in}}%
\pgfpathlineto{\pgfqpoint{1.385683in}{3.387305in}}%
\pgfpathlineto{\pgfqpoint{1.392842in}{3.400717in}}%
\pgfpathlineto{\pgfqpoint{1.394652in}{3.408092in}}%
\pgfpathlineto{\pgfqpoint{1.415632in}{3.417037in}}%
\pgfpathlineto{\pgfqpoint{1.433247in}{3.425699in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{3.427399in}}%
\pgfpathlineto{\pgfqpoint{1.438735in}{3.437384in}}%
\pgfpathlineto{\pgfqpoint{1.441116in}{3.443847in}}%
\pgfpathlineto{\pgfqpoint{1.445136in}{3.447023in}}%
\pgfpathlineto{\pgfqpoint{1.451244in}{3.451721in}}%
\pgfpathlineto{\pgfqpoint{1.458514in}{3.459380in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{3.460887in}}%
\pgfpathlineto{\pgfqpoint{1.470931in}{3.466838in}}%
\pgfpathlineto{\pgfqpoint{1.471584in}{3.471221in}}%
\pgfpathlineto{\pgfqpoint{1.473089in}{3.472667in}}%
\pgfpathlineto{\pgfqpoint{1.482346in}{3.478380in}}%
\pgfpathlineto{\pgfqpoint{1.487621in}{3.482591in}}%
\pgfpathlineto{\pgfqpoint{1.494276in}{3.490836in}}%
\pgfpathlineto{\pgfqpoint{1.495840in}{3.492188in}}%
\pgfpathlineto{\pgfqpoint{1.508283in}{3.497534in}}%
\pgfpathlineto{\pgfqpoint{1.520164in}{3.506662in}}%
\pgfpathlineto{\pgfqpoint{1.527193in}{3.519238in}}%
\pgfpathlineto{\pgfqpoint{1.532561in}{3.521692in}}%
\pgfpathlineto{\pgfqpoint{1.538827in}{3.524126in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{3.528936in}}%
\pgfpathlineto{\pgfqpoint{1.565182in}{3.532495in}}%
\pgfpathlineto{\pgfqpoint{1.581921in}{3.538338in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{3.541792in}}%
\pgfpathlineto{\pgfqpoint{1.584935in}{3.547465in}}%
\pgfpathlineto{\pgfqpoint{1.585177in}{3.549705in}}%
\pgfpathlineto{\pgfqpoint{1.587152in}{3.554140in}}%
\pgfpathlineto{\pgfqpoint{1.587771in}{3.557427in}}%
\pgfpathlineto{\pgfqpoint{1.593587in}{3.561757in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.572337in}}%
\pgfpathlineto{\pgfqpoint{1.600582in}{3.575445in}}%
\pgfpathlineto{\pgfqpoint{1.602270in}{3.576475in}}%
\pgfpathlineto{\pgfqpoint{1.604627in}{3.581577in}}%
\pgfpathlineto{\pgfqpoint{1.607152in}{3.584601in}}%
\pgfpathlineto{\pgfqpoint{1.611670in}{3.587598in}}%
\pgfpathlineto{\pgfqpoint{1.621397in}{3.590570in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{3.591554in}}%
\pgfpathlineto{\pgfqpoint{1.622609in}{3.594491in}}%
\pgfpathlineto{\pgfqpoint{1.635709in}{3.604106in}}%
\pgfpathlineto{\pgfqpoint{1.637332in}{3.605998in}}%
\pgfpathlineto{\pgfqpoint{1.638040in}{3.607880in}}%
\pgfpathlineto{\pgfqpoint{1.645033in}{3.614388in}}%
\pgfpathlineto{\pgfqpoint{1.649722in}{3.620781in}}%
\pgfpathlineto{\pgfqpoint{1.651364in}{3.625281in}}%
\pgfpathlineto{\pgfqpoint{1.651902in}{3.627954in}}%
\pgfpathlineto{\pgfqpoint{1.656629in}{3.631489in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{3.634992in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{3.639325in}}%
\pgfpathlineto{\pgfqpoint{1.661858in}{3.641044in}}%
\pgfpathlineto{\pgfqpoint{1.665347in}{3.643610in}}%
\pgfpathlineto{\pgfqpoint{1.665364in}{3.646158in}}%
\pgfpathlineto{\pgfqpoint{1.668664in}{3.647004in}}%
\pgfpathlineto{\pgfqpoint{1.686413in}{3.649531in}}%
\pgfpathlineto{\pgfqpoint{1.687836in}{3.652042in}}%
\pgfpathlineto{\pgfqpoint{1.691322in}{3.657840in}}%
\pgfpathlineto{\pgfqpoint{1.693063in}{3.659482in}}%
\pgfpathlineto{\pgfqpoint{1.698152in}{3.663557in}}%
\pgfpathlineto{\pgfqpoint{1.699019in}{3.664367in}}%
\pgfpathlineto{\pgfqpoint{1.706792in}{3.667593in}}%
\pgfpathlineto{\pgfqpoint{1.709283in}{3.671591in}}%
\pgfpathlineto{\pgfqpoint{1.710777in}{3.675551in}}%
\pgfpathlineto{\pgfqpoint{1.713736in}{3.678694in}}%
\pgfpathlineto{\pgfqpoint{1.716400in}{3.681815in}}%
\pgfpathlineto{\pgfqpoint{1.716864in}{3.684141in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{3.686455in}}%
\pgfpathlineto{\pgfqpoint{1.722933in}{3.687991in}}%
\pgfpathlineto{\pgfqpoint{1.727663in}{3.690286in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{3.695596in}}%
\pgfpathlineto{\pgfqpoint{1.736933in}{3.698604in}}%
\pgfpathlineto{\pgfqpoint{1.737500in}{3.700848in}}%
\pgfpathlineto{\pgfqpoint{1.742520in}{3.704564in}}%
\pgfpathlineto{\pgfqpoint{1.745538in}{3.708987in}}%
\pgfpathlineto{\pgfqpoint{1.748289in}{3.714824in}}%
\pgfpathlineto{\pgfqpoint{1.750541in}{3.716997in}}%
\pgfpathlineto{\pgfqpoint{1.750893in}{3.719160in}}%
\pgfpathlineto{\pgfqpoint{1.754910in}{3.722746in}}%
\pgfpathlineto{\pgfqpoint{1.756015in}{3.727018in}}%
\pgfpathlineto{\pgfqpoint{1.760502in}{3.729848in}}%
\pgfpathlineto{\pgfqpoint{1.762364in}{3.732664in}}%
\pgfpathlineto{\pgfqpoint{1.766360in}{3.735466in}}%
\pgfpathlineto{\pgfqpoint{1.769754in}{3.737559in}}%
\pgfpathlineto{\pgfqpoint{1.777907in}{3.747231in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{3.749967in}}%
\pgfpathlineto{\pgfqpoint{1.783137in}{3.754051in}}%
\pgfpathlineto{\pgfqpoint{1.784790in}{3.754729in}}%
\pgfpathlineto{\pgfqpoint{1.795614in}{3.757434in}}%
\pgfpathlineto{\pgfqpoint{1.799566in}{3.759457in}}%
\pgfpathlineto{\pgfqpoint{1.800561in}{3.761473in}}%
\pgfpathlineto{\pgfqpoint{1.809292in}{3.763484in}}%
\pgfpathlineto{\pgfqpoint{1.812703in}{3.764822in}}%
\pgfpathlineto{\pgfqpoint{1.814710in}{3.766824in}}%
\pgfpathlineto{\pgfqpoint{1.827680in}{3.774120in}}%
\pgfpathlineto{\pgfqpoint{1.829538in}{3.776756in}}%
\pgfpathlineto{\pgfqpoint{1.832329in}{3.779385in}}%
\pgfpathlineto{\pgfqpoint{1.834093in}{3.782659in}}%
\pgfpathlineto{\pgfqpoint{1.835741in}{3.785922in}}%
\pgfpathlineto{\pgfqpoint{1.844364in}{3.791119in}}%
\pgfpathlineto{\pgfqpoint{1.847282in}{3.794999in}}%
\pgfpathlineto{\pgfqpoint{1.856489in}{3.797577in}}%
\pgfpathlineto{\pgfqpoint{1.857998in}{3.801435in}}%
\pgfpathlineto{\pgfqpoint{1.862326in}{3.807197in}}%
\pgfpathlineto{\pgfqpoint{1.862932in}{3.809751in}}%
\pgfpathlineto{\pgfqpoint{1.863463in}{3.812299in}}%
\pgfpathlineto{\pgfqpoint{1.863808in}{3.813572in}}%
\pgfpathlineto{\pgfqpoint{1.869386in}{3.818018in}}%
\pgfpathlineto{\pgfqpoint{1.873598in}{3.821819in}}%
\pgfpathlineto{\pgfqpoint{1.874202in}{3.823085in}}%
\pgfpathlineto{\pgfqpoint{1.874742in}{3.826877in}}%
\pgfpathlineto{\pgfqpoint{1.882058in}{3.830663in}}%
\pgfpathlineto{\pgfqpoint{1.884780in}{3.832554in}}%
\pgfpathlineto{\pgfqpoint{1.888712in}{3.837590in}}%
\pgfpathlineto{\pgfqpoint{1.892596in}{3.843249in}}%
\pgfpathlineto{\pgfqpoint{1.896949in}{3.852672in}}%
\pgfpathlineto{\pgfqpoint{1.899185in}{3.854557in}}%
\pgfpathlineto{\pgfqpoint{1.904102in}{3.857069in}}%
\pgfpathlineto{\pgfqpoint{1.906556in}{3.859583in}}%
\pgfpathlineto{\pgfqpoint{1.911571in}{3.863984in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{3.872803in}}%
\pgfpathlineto{\pgfqpoint{1.914560in}{3.874696in}}%
\pgfpathlineto{\pgfqpoint{1.918067in}{3.877223in}}%
\pgfpathlineto{\pgfqpoint{1.919441in}{3.881020in}}%
\pgfpathlineto{\pgfqpoint{1.920978in}{3.886097in}}%
\pgfpathlineto{\pgfqpoint{1.925946in}{3.889279in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{3.891830in}}%
\pgfpathlineto{\pgfqpoint{1.928617in}{3.893746in}}%
\pgfpathlineto{\pgfqpoint{1.933152in}{3.900160in}}%
\pgfpathlineto{\pgfqpoint{1.934158in}{3.903382in}}%
\pgfpathlineto{\pgfqpoint{1.934763in}{3.905321in}}%
\pgfpathlineto{\pgfqpoint{1.936228in}{3.907264in}}%
\pgfpathlineto{\pgfqpoint{1.938618in}{3.909211in}}%
\pgfpathlineto{\pgfqpoint{1.939198in}{3.911815in}}%
\pgfpathlineto{\pgfqpoint{1.944466in}{3.917050in}}%
\pgfpathlineto{\pgfqpoint{1.945005in}{3.919023in}}%
\pgfpathlineto{\pgfqpoint{1.948717in}{3.922324in}}%
\pgfpathlineto{\pgfqpoint{1.951170in}{3.923649in}}%
\pgfpathlineto{\pgfqpoint{1.957261in}{3.926308in}}%
\pgfpathlineto{\pgfqpoint{1.962407in}{3.933682in}}%
\pgfpathlineto{\pgfqpoint{1.965583in}{3.935710in}}%
\pgfpathlineto{\pgfqpoint{1.967064in}{3.940474in}}%
\pgfpathlineto{\pgfqpoint{1.972185in}{3.944594in}}%
\pgfpathlineto{\pgfqpoint{1.974874in}{3.947361in}}%
\pgfpathlineto{\pgfqpoint{1.975893in}{3.950844in}}%
\pgfpathlineto{\pgfqpoint{1.977042in}{3.952947in}}%
\pgfpathlineto{\pgfqpoint{1.981143in}{3.955769in}}%
\pgfpathlineto{\pgfqpoint{1.982261in}{3.957897in}}%
\pgfpathlineto{\pgfqpoint{1.989120in}{3.960754in}}%
\pgfpathlineto{\pgfqpoint{1.992209in}{3.964355in}}%
\pgfpathlineto{\pgfqpoint{1.992984in}{3.966532in}}%
\pgfpathlineto{\pgfqpoint{1.993584in}{3.970928in}}%
\pgfpathlineto{\pgfqpoint{1.996856in}{3.974634in}}%
\pgfpathlineto{\pgfqpoint{1.997736in}{3.976128in}}%
\pgfpathlineto{\pgfqpoint{2.007976in}{3.982177in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.987570in}}%
\pgfpathlineto{\pgfqpoint{2.011215in}{3.995455in}}%
\pgfpathlineto{\pgfqpoint{2.013435in}{3.997866in}}%
\pgfpathlineto{\pgfqpoint{2.014645in}{3.998674in}}%
\pgfpathlineto{\pgfqpoint{2.035576in}{4.005236in}}%
\pgfpathlineto{\pgfqpoint{2.036662in}{4.008584in}}%
\pgfpathlineto{\pgfqpoint{2.036670in}{4.010276in}}%
\pgfpathlineto{\pgfqpoint{2.050299in}{4.016296in}}%
\pgfpathlineto{\pgfqpoint{2.056296in}{4.019811in}}%
\pgfpathlineto{\pgfqpoint{2.056920in}{4.022484in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{4.023383in}}%
\pgfpathlineto{\pgfqpoint{2.063452in}{4.026103in}}%
\pgfpathlineto{\pgfqpoint{2.063794in}{4.027937in}}%
\pgfpathlineto{\pgfqpoint{2.064074in}{4.029787in}}%
\pgfpathlineto{\pgfqpoint{2.068376in}{4.033540in}}%
\pgfpathlineto{\pgfqpoint{2.070065in}{4.036404in}}%
\pgfpathlineto{\pgfqpoint{2.076360in}{4.040292in}}%
\pgfpathlineto{\pgfqpoint{2.078956in}{4.044263in}}%
\pgfpathlineto{\pgfqpoint{2.083654in}{4.048326in}}%
\pgfpathlineto{\pgfqpoint{2.092319in}{4.054607in}}%
\pgfpathlineto{\pgfqpoint{2.093434in}{4.057839in}}%
\pgfpathlineto{\pgfqpoint{2.094900in}{4.058931in}}%
\pgfpathlineto{\pgfqpoint{2.103690in}{4.062253in}}%
\pgfpathlineto{\pgfqpoint{2.124653in}{4.066797in}}%
\pgfpathlineto{\pgfqpoint{2.130788in}{4.071481in}}%
\pgfpathlineto{\pgfqpoint{2.133661in}{4.075097in}}%
\pgfpathlineto{\pgfqpoint{2.140937in}{4.080066in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{4.086543in}}%
\pgfpathlineto{\pgfqpoint{2.144500in}{4.089225in}}%
\pgfpathlineto{\pgfqpoint{2.148536in}{4.093357in}}%
\pgfpathlineto{\pgfqpoint{2.156794in}{4.096189in}}%
\pgfpathlineto{\pgfqpoint{2.166007in}{4.099088in}}%
\pgfpathlineto{\pgfqpoint{2.166736in}{4.103572in}}%
\pgfpathlineto{\pgfqpoint{2.167562in}{4.105105in}}%
\pgfpathlineto{\pgfqpoint{2.173699in}{4.111453in}}%
\pgfpathlineto{\pgfqpoint{2.177309in}{4.116462in}}%
\pgfpathlineto{\pgfqpoint{2.185203in}{4.121716in}}%
\pgfpathlineto{\pgfqpoint{2.186547in}{4.123528in}}%
\pgfpathlineto{\pgfqpoint{2.188189in}{4.129163in}}%
\pgfpathlineto{\pgfqpoint{2.193718in}{4.135138in}}%
\pgfpathlineto{\pgfqpoint{2.195056in}{4.137214in}}%
\pgfpathlineto{\pgfqpoint{2.197376in}{4.146015in}}%
\pgfpathlineto{\pgfqpoint{2.198078in}{4.150758in}}%
\pgfpathlineto{\pgfqpoint{2.199321in}{4.153230in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{4.155802in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{4.155802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746155in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.773124in}{2.679802in}}%
\pgfpathlineto{\pgfqpoint{0.776599in}{2.731528in}}%
\pgfpathlineto{\pgfqpoint{0.783394in}{2.809582in}}%
\pgfpathlineto{\pgfqpoint{0.788263in}{2.840583in}}%
\pgfpathlineto{\pgfqpoint{0.799564in}{2.892426in}}%
\pgfpathlineto{\pgfqpoint{0.805014in}{2.914587in}}%
\pgfpathlineto{\pgfqpoint{0.817479in}{2.970715in}}%
\pgfpathlineto{\pgfqpoint{0.821974in}{2.986790in}}%
\pgfpathlineto{\pgfqpoint{0.839920in}{3.029310in}}%
\pgfpathlineto{\pgfqpoint{0.847845in}{3.041932in}}%
\pgfpathlineto{\pgfqpoint{0.875409in}{3.076193in}}%
\pgfpathlineto{\pgfqpoint{0.877576in}{3.086592in}}%
\pgfpathlineto{\pgfqpoint{0.879392in}{3.106113in}}%
\pgfpathlineto{\pgfqpoint{0.881496in}{3.115302in}}%
\pgfpathlineto{\pgfqpoint{0.907620in}{3.140913in}}%
\pgfpathlineto{\pgfqpoint{0.919011in}{3.148873in}}%
\pgfpathlineto{\pgfqpoint{0.975183in}{3.178296in}}%
\pgfpathlineto{\pgfqpoint{1.003552in}{3.191754in}}%
\pgfpathlineto{\pgfqpoint{1.015801in}{3.198211in}}%
\pgfpathlineto{\pgfqpoint{1.018838in}{3.216600in}}%
\pgfpathlineto{\pgfqpoint{1.021510in}{3.222431in}}%
\pgfpathlineto{\pgfqpoint{1.037443in}{3.239123in}}%
\pgfpathlineto{\pgfqpoint{1.047080in}{3.244441in}}%
\pgfpathlineto{\pgfqpoint{1.079525in}{3.259729in}}%
\pgfpathlineto{\pgfqpoint{1.086799in}{3.278724in}}%
\pgfpathlineto{\pgfqpoint{1.090140in}{3.296348in}}%
\pgfpathlineto{\pgfqpoint{1.091005in}{3.308782in}}%
\pgfpathlineto{\pgfqpoint{1.106492in}{3.328206in}}%
\pgfpathlineto{\pgfqpoint{1.110629in}{3.335567in}}%
\pgfpathlineto{\pgfqpoint{1.118011in}{3.339168in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{3.349666in}}%
\pgfpathlineto{\pgfqpoint{1.154792in}{3.353070in}}%
\pgfpathlineto{\pgfqpoint{1.158565in}{3.366238in}}%
\pgfpathlineto{\pgfqpoint{1.160991in}{3.372572in}}%
\pgfpathlineto{\pgfqpoint{1.165746in}{3.375680in}}%
\pgfpathlineto{\pgfqpoint{1.192208in}{3.384780in}}%
\pgfpathlineto{\pgfqpoint{1.195035in}{3.387742in}}%
\pgfpathlineto{\pgfqpoint{1.197634in}{3.396425in}}%
\pgfpathlineto{\pgfqpoint{1.197721in}{3.404821in}}%
\pgfpathlineto{\pgfqpoint{1.199108in}{3.407560in}}%
\pgfpathlineto{\pgfqpoint{1.226062in}{3.425948in}}%
\pgfpathlineto{\pgfqpoint{1.230511in}{3.433442in}}%
\pgfpathlineto{\pgfqpoint{1.234072in}{3.435893in}}%
\pgfpathlineto{\pgfqpoint{1.260330in}{3.443108in}}%
\pgfpathlineto{\pgfqpoint{1.264401in}{3.445469in}}%
\pgfpathlineto{\pgfqpoint{1.267430in}{3.452427in}}%
\pgfpathlineto{\pgfqpoint{1.287311in}{3.461424in}}%
\pgfpathlineto{\pgfqpoint{1.288251in}{3.470123in}}%
\pgfpathlineto{\pgfqpoint{1.290049in}{3.476463in}}%
\pgfpathlineto{\pgfqpoint{1.303164in}{3.480607in}}%
\pgfpathlineto{\pgfqpoint{1.316263in}{3.484687in}}%
\pgfpathlineto{\pgfqpoint{1.322295in}{3.492665in}}%
\pgfpathlineto{\pgfqpoint{1.322419in}{3.498495in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{3.502313in}}%
\pgfpathlineto{\pgfqpoint{1.334330in}{3.513452in}}%
\pgfpathlineto{\pgfqpoint{1.343496in}{3.518855in}}%
\pgfpathlineto{\pgfqpoint{1.344638in}{3.520632in}}%
\pgfpathlineto{\pgfqpoint{1.344926in}{3.525895in}}%
\pgfpathlineto{\pgfqpoint{1.377379in}{3.539456in}}%
\pgfpathlineto{\pgfqpoint{1.387171in}{3.545995in}}%
\pgfpathlineto{\pgfqpoint{1.393063in}{3.552383in}}%
\pgfpathlineto{\pgfqpoint{1.396197in}{3.557081in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{3.563225in}}%
\pgfpathlineto{\pgfqpoint{1.402930in}{3.567747in}}%
\pgfpathlineto{\pgfqpoint{1.421775in}{3.572198in}}%
\pgfpathlineto{\pgfqpoint{1.425772in}{3.573666in}}%
\pgfpathlineto{\pgfqpoint{1.428603in}{3.578027in}}%
\pgfpathlineto{\pgfqpoint{1.433686in}{3.580898in}}%
\pgfpathlineto{\pgfqpoint{1.439199in}{3.583740in}}%
\pgfpathlineto{\pgfqpoint{1.443718in}{3.587952in}}%
\pgfpathlineto{\pgfqpoint{1.446064in}{3.589342in}}%
\pgfpathlineto{\pgfqpoint{1.474340in}{3.598894in}}%
\pgfpathlineto{\pgfqpoint{1.482634in}{3.604215in}}%
\pgfpathlineto{\pgfqpoint{1.484382in}{3.608145in}}%
\pgfpathlineto{\pgfqpoint{1.488278in}{3.609443in}}%
\pgfpathlineto{\pgfqpoint{1.507506in}{3.613304in}}%
\pgfpathlineto{\pgfqpoint{1.521796in}{3.618376in}}%
\pgfpathlineto{\pgfqpoint{1.528300in}{3.623364in}}%
\pgfpathlineto{\pgfqpoint{1.530060in}{3.627052in}}%
\pgfpathlineto{\pgfqpoint{1.535799in}{3.631901in}}%
\pgfpathlineto{\pgfqpoint{1.546893in}{3.640206in}}%
\pgfpathlineto{\pgfqpoint{1.555541in}{3.642538in}}%
\pgfpathlineto{\pgfqpoint{1.567956in}{3.646005in}}%
\pgfpathlineto{\pgfqpoint{1.576193in}{3.649433in}}%
\pgfpathlineto{\pgfqpoint{1.578978in}{3.653947in}}%
\pgfpathlineto{\pgfqpoint{1.579935in}{3.659501in}}%
\pgfpathlineto{\pgfqpoint{1.580228in}{3.661695in}}%
\pgfpathlineto{\pgfqpoint{1.583940in}{3.666040in}}%
\pgfpathlineto{\pgfqpoint{1.586370in}{3.671390in}}%
\pgfpathlineto{\pgfqpoint{1.588235in}{3.673506in}}%
\pgfpathlineto{\pgfqpoint{1.604212in}{3.677697in}}%
\pgfpathlineto{\pgfqpoint{1.607973in}{3.683885in}}%
\pgfpathlineto{\pgfqpoint{1.608828in}{3.685923in}}%
\pgfpathlineto{\pgfqpoint{1.609925in}{3.691962in}}%
\pgfpathlineto{\pgfqpoint{1.612536in}{3.693952in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{3.696914in}}%
\pgfpathlineto{\pgfqpoint{1.617228in}{3.698875in}}%
\pgfpathlineto{\pgfqpoint{1.618653in}{3.699852in}}%
\pgfpathlineto{\pgfqpoint{1.632045in}{3.703729in}}%
\pgfpathlineto{\pgfqpoint{1.637278in}{3.706610in}}%
\pgfpathlineto{\pgfqpoint{1.638949in}{3.710414in}}%
\pgfpathlineto{\pgfqpoint{1.648835in}{3.716044in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{3.717901in}}%
\pgfpathlineto{\pgfqpoint{1.652408in}{3.722502in}}%
\pgfpathlineto{\pgfqpoint{1.652939in}{3.724326in}}%
\pgfpathlineto{\pgfqpoint{1.665026in}{3.735086in}}%
\pgfpathlineto{\pgfqpoint{1.670502in}{3.737728in}}%
\pgfpathlineto{\pgfqpoint{1.674268in}{3.741222in}}%
\pgfpathlineto{\pgfqpoint{1.676317in}{3.743822in}}%
\pgfpathlineto{\pgfqpoint{1.693450in}{3.749821in}}%
\pgfpathlineto{\pgfqpoint{1.705149in}{3.758235in}}%
\pgfpathlineto{\pgfqpoint{1.708980in}{3.759897in}}%
\pgfpathlineto{\pgfqpoint{1.719329in}{3.764022in}}%
\pgfpathlineto{\pgfqpoint{1.725094in}{3.767292in}}%
\pgfpathlineto{\pgfqpoint{1.726761in}{3.768917in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{3.771344in}}%
\pgfpathlineto{\pgfqpoint{1.737654in}{3.774557in}}%
\pgfpathlineto{\pgfqpoint{1.739762in}{3.777746in}}%
\pgfpathlineto{\pgfqpoint{1.743874in}{3.781700in}}%
\pgfpathlineto{\pgfqpoint{1.744987in}{3.783271in}}%
\pgfpathlineto{\pgfqpoint{1.745110in}{3.785617in}}%
\pgfpathlineto{\pgfqpoint{1.748273in}{3.786397in}}%
\pgfpathlineto{\pgfqpoint{1.764824in}{3.788727in}}%
\pgfpathlineto{\pgfqpoint{1.770144in}{3.791815in}}%
\pgfpathlineto{\pgfqpoint{1.788867in}{3.794882in}}%
\pgfpathlineto{\pgfqpoint{1.793233in}{3.797929in}}%
\pgfpathlineto{\pgfqpoint{1.793499in}{3.800202in}}%
\pgfpathlineto{\pgfqpoint{1.802226in}{3.803214in}}%
\pgfpathlineto{\pgfqpoint{1.803155in}{3.806208in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{3.809183in}}%
\pgfpathlineto{\pgfqpoint{1.805554in}{3.812141in}}%
\pgfpathlineto{\pgfqpoint{1.806455in}{3.813613in}}%
\pgfpathlineto{\pgfqpoint{1.810014in}{3.815080in}}%
\pgfpathlineto{\pgfqpoint{1.817120in}{3.818003in}}%
\pgfpathlineto{\pgfqpoint{1.820361in}{3.820185in}}%
\pgfpathlineto{\pgfqpoint{1.825830in}{3.828106in}}%
\pgfpathlineto{\pgfqpoint{1.828117in}{3.831668in}}%
\pgfpathlineto{\pgfqpoint{1.829263in}{3.833795in}}%
\pgfpathlineto{\pgfqpoint{1.831933in}{3.840127in}}%
\pgfpathlineto{\pgfqpoint{1.837314in}{3.842919in}}%
\pgfpathlineto{\pgfqpoint{1.843704in}{3.846391in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{3.848464in}}%
\pgfpathlineto{\pgfqpoint{1.848370in}{3.853276in}}%
\pgfpathlineto{\pgfqpoint{1.856017in}{3.857372in}}%
\pgfpathlineto{\pgfqpoint{1.857797in}{3.858732in}}%
\pgfpathlineto{\pgfqpoint{1.858046in}{3.860766in}}%
\pgfpathlineto{\pgfqpoint{1.860448in}{3.863469in}}%
\pgfpathlineto{\pgfqpoint{1.860556in}{3.868175in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{3.871517in}}%
\pgfpathlineto{\pgfqpoint{1.870774in}{3.873516in}}%
\pgfpathlineto{\pgfqpoint{1.870807in}{3.875509in}}%
\pgfpathlineto{\pgfqpoint{1.879628in}{3.878819in}}%
\pgfpathlineto{\pgfqpoint{1.881780in}{3.882117in}}%
\pgfpathlineto{\pgfqpoint{1.882088in}{3.882774in}}%
\pgfpathlineto{\pgfqpoint{1.894401in}{3.886056in}}%
\pgfpathlineto{\pgfqpoint{1.895768in}{3.887365in}}%
\pgfpathlineto{\pgfqpoint{1.902466in}{3.888673in}}%
\pgfpathlineto{\pgfqpoint{1.911945in}{3.890630in}}%
\pgfpathlineto{\pgfqpoint{1.915033in}{3.893884in}}%
\pgfpathlineto{\pgfqpoint{1.916301in}{3.895182in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{3.899067in}}%
\pgfpathlineto{\pgfqpoint{1.918490in}{3.900359in}}%
\pgfpathlineto{\pgfqpoint{1.920821in}{3.902938in}}%
\pgfpathlineto{\pgfqpoint{1.923289in}{3.911919in}}%
\pgfpathlineto{\pgfqpoint{1.926446in}{3.914473in}}%
\pgfpathlineto{\pgfqpoint{1.930714in}{3.917023in}}%
\pgfpathlineto{\pgfqpoint{1.932289in}{3.918932in}}%
\pgfpathlineto{\pgfqpoint{1.932387in}{3.920839in}}%
\pgfpathlineto{\pgfqpoint{1.937170in}{3.924012in}}%
\pgfpathlineto{\pgfqpoint{1.939825in}{3.925913in}}%
\pgfpathlineto{\pgfqpoint{1.940088in}{3.927813in}}%
\pgfpathlineto{\pgfqpoint{1.944528in}{3.929710in}}%
\pgfpathlineto{\pgfqpoint{1.947933in}{3.931606in}}%
\pgfpathlineto{\pgfqpoint{1.949740in}{3.933500in}}%
\pgfpathlineto{\pgfqpoint{1.950202in}{3.934762in}}%
\pgfpathlineto{\pgfqpoint{1.953978in}{3.936653in}}%
\pgfpathlineto{\pgfqpoint{1.955645in}{3.937914in}}%
\pgfpathlineto{\pgfqpoint{1.956621in}{3.939804in}}%
\pgfpathlineto{\pgfqpoint{1.965499in}{3.942951in}}%
\pgfpathlineto{\pgfqpoint{1.969815in}{3.944838in}}%
\pgfpathlineto{\pgfqpoint{1.977087in}{3.947353in}}%
\pgfpathlineto{\pgfqpoint{1.979492in}{3.949866in}}%
\pgfpathlineto{\pgfqpoint{1.980923in}{3.953636in}}%
\pgfpathlineto{\pgfqpoint{1.982213in}{3.958032in}}%
\pgfpathlineto{\pgfqpoint{1.986008in}{3.960545in}}%
\pgfpathlineto{\pgfqpoint{1.991227in}{3.964315in}}%
\pgfpathlineto{\pgfqpoint{1.991902in}{3.964943in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{3.966829in}}%
\pgfpathlineto{\pgfqpoint{2.000781in}{3.968086in}}%
\pgfpathlineto{\pgfqpoint{2.002812in}{3.969973in}}%
\pgfpathlineto{\pgfqpoint{2.010579in}{3.972491in}}%
\pgfpathlineto{\pgfqpoint{2.011751in}{3.975641in}}%
\pgfpathlineto{\pgfqpoint{2.012706in}{3.976901in}}%
\pgfpathlineto{\pgfqpoint{2.018736in}{3.979425in}}%
\pgfpathlineto{\pgfqpoint{2.026944in}{3.981951in}}%
\pgfpathlineto{\pgfqpoint{2.027722in}{3.983848in}}%
\pgfpathlineto{\pgfqpoint{2.032982in}{3.987014in}}%
\pgfpathlineto{\pgfqpoint{2.034887in}{3.988917in}}%
\pgfpathlineto{\pgfqpoint{2.039603in}{3.991457in}}%
\pgfpathlineto{\pgfqpoint{2.044410in}{3.996552in}}%
\pgfpathlineto{\pgfqpoint{2.046046in}{4.002950in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{4.006808in}}%
\pgfpathlineto{\pgfqpoint{2.053770in}{4.008097in}}%
\pgfpathlineto{\pgfqpoint{2.054010in}{4.009388in}}%
\pgfpathlineto{\pgfqpoint{2.054796in}{4.010034in}}%
\pgfpathlineto{\pgfqpoint{2.060671in}{4.012624in}}%
\pgfpathlineto{\pgfqpoint{2.062040in}{4.015221in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{4.019134in}}%
\pgfpathlineto{\pgfqpoint{2.066435in}{4.020443in}}%
\pgfpathlineto{\pgfqpoint{2.071257in}{4.021754in}}%
\pgfpathlineto{\pgfqpoint{2.072014in}{4.025042in}}%
\pgfpathlineto{\pgfqpoint{2.072693in}{4.027022in}}%
\pgfpathlineto{\pgfqpoint{2.075512in}{4.029673in}}%
\pgfpathlineto{\pgfqpoint{2.077532in}{4.036349in}}%
\pgfpathlineto{\pgfqpoint{2.084431in}{4.041748in}}%
\pgfpathlineto{\pgfqpoint{2.090448in}{4.044468in}}%
\pgfpathlineto{\pgfqpoint{2.090891in}{4.047203in}}%
\pgfpathlineto{\pgfqpoint{2.091867in}{4.049954in}}%
\pgfpathlineto{\pgfqpoint{2.092369in}{4.052028in}}%
\pgfpathlineto{\pgfqpoint{2.094526in}{4.054111in}}%
\pgfpathlineto{\pgfqpoint{2.100859in}{4.056904in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{4.061837in}}%
\pgfpathlineto{\pgfqpoint{2.112270in}{4.065398in}}%
\pgfpathlineto{\pgfqpoint{2.112983in}{4.066831in}}%
\pgfpathlineto{\pgfqpoint{2.116087in}{4.068270in}}%
\pgfpathlineto{\pgfqpoint{2.120954in}{4.070439in}}%
\pgfpathlineto{\pgfqpoint{2.123454in}{4.074083in}}%
\pgfpathlineto{\pgfqpoint{2.124355in}{4.075551in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{4.086014in}}%
\pgfpathlineto{\pgfqpoint{2.138572in}{4.088302in}}%
\pgfpathlineto{\pgfqpoint{2.138634in}{4.089068in}}%
\pgfpathlineto{\pgfqpoint{2.141461in}{4.092930in}}%
\pgfpathlineto{\pgfqpoint{2.141917in}{4.096057in}}%
\pgfpathlineto{\pgfqpoint{2.144087in}{4.100815in}}%
\pgfpathlineto{\pgfqpoint{2.147778in}{4.104034in}}%
\pgfpathlineto{\pgfqpoint{2.148662in}{4.108940in}}%
\pgfpathlineto{\pgfqpoint{2.148766in}{4.109767in}}%
\pgfpathlineto{\pgfqpoint{2.157799in}{4.116487in}}%
\pgfpathlineto{\pgfqpoint{2.158192in}{4.119057in}}%
\pgfpathlineto{\pgfqpoint{2.161876in}{4.123407in}}%
\pgfpathlineto{\pgfqpoint{2.163104in}{4.126950in}}%
\pgfpathlineto{\pgfqpoint{2.164073in}{4.129646in}}%
\pgfpathlineto{\pgfqpoint{2.166190in}{4.132378in}}%
\pgfpathlineto{\pgfqpoint{2.166776in}{4.138901in}}%
\pgfpathlineto{\pgfqpoint{2.173630in}{4.143698in}}%
\pgfpathlineto{\pgfqpoint{2.174965in}{4.146637in}}%
\pgfpathlineto{\pgfqpoint{2.178647in}{4.150630in}}%
\pgfpathlineto{\pgfqpoint{2.180389in}{4.153686in}}%
\pgfpathlineto{\pgfqpoint{2.192628in}{4.158904in}}%
\pgfpathlineto{\pgfqpoint{2.194008in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{2.194008in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{2.593742in}}%
\pgfpathlineto{\pgfqpoint{0.606172in}{2.606913in}}%
\pgfpathlineto{\pgfqpoint{0.673762in}{2.680917in}}%
\pgfpathlineto{\pgfqpoint{0.690001in}{2.701158in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{2.737045in}}%
\pgfpathlineto{\pgfqpoint{0.724984in}{2.753119in}}%
\pgfpathlineto{\pgfqpoint{0.729826in}{2.768164in}}%
\pgfpathlineto{\pgfqpoint{0.736532in}{2.862883in}}%
\pgfpathlineto{\pgfqpoint{0.739930in}{2.881632in}}%
\pgfpathlineto{\pgfqpoint{0.742037in}{2.890479in}}%
\pgfpathlineto{\pgfqpoint{0.770782in}{2.915203in}}%
\pgfpathlineto{\pgfqpoint{0.778192in}{2.922905in}}%
\pgfpathlineto{\pgfqpoint{0.782818in}{2.944626in}}%
\pgfpathlineto{\pgfqpoint{0.787685in}{2.951450in}}%
\pgfpathlineto{\pgfqpoint{0.818497in}{2.970828in}}%
\pgfpathlineto{\pgfqpoint{0.824118in}{2.976955in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{2.994454in}}%
\pgfpathlineto{\pgfqpoint{0.840369in}{3.000016in}}%
\pgfpathlineto{\pgfqpoint{0.870104in}{3.010771in}}%
\pgfpathlineto{\pgfqpoint{0.883651in}{3.015975in}}%
\pgfpathlineto{\pgfqpoint{0.891524in}{3.021069in}}%
\pgfpathlineto{\pgfqpoint{0.917029in}{3.040442in}}%
\pgfpathlineto{\pgfqpoint{0.936121in}{3.054025in}}%
\pgfpathlineto{\pgfqpoint{0.948400in}{3.071037in}}%
\pgfpathlineto{\pgfqpoint{0.954751in}{3.083066in}}%
\pgfpathlineto{\pgfqpoint{0.958285in}{3.086948in}}%
\pgfpathlineto{\pgfqpoint{0.989905in}{3.109046in}}%
\pgfpathlineto{\pgfqpoint{0.994738in}{3.112545in}}%
\pgfpathlineto{\pgfqpoint{0.996990in}{3.115996in}}%
\pgfpathlineto{\pgfqpoint{1.000480in}{3.126071in}}%
\pgfpathlineto{\pgfqpoint{1.008434in}{3.135755in}}%
\pgfpathlineto{\pgfqpoint{1.011103in}{3.138902in}}%
\pgfpathlineto{\pgfqpoint{1.035006in}{3.148113in}}%
\pgfpathlineto{\pgfqpoint{1.041356in}{3.151110in}}%
\pgfpathlineto{\pgfqpoint{1.041905in}{3.162755in}}%
\pgfpathlineto{\pgfqpoint{1.046585in}{3.171151in}}%
\pgfpathlineto{\pgfqpoint{1.052310in}{3.173890in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{3.181932in}}%
\pgfpathlineto{\pgfqpoint{1.086950in}{3.184558in}}%
\pgfpathlineto{\pgfqpoint{1.090800in}{3.192278in}}%
\pgfpathlineto{\pgfqpoint{1.099960in}{3.197298in}}%
\pgfpathlineto{\pgfqpoint{1.109669in}{3.202223in}}%
\pgfpathlineto{\pgfqpoint{1.111471in}{3.207055in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{3.211799in}}%
\pgfpathlineto{\pgfqpoint{1.119361in}{3.221035in}}%
\pgfpathlineto{\pgfqpoint{1.129403in}{3.229956in}}%
\pgfpathlineto{\pgfqpoint{1.134579in}{3.242793in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{3.244873in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{3.248985in}}%
\pgfpathlineto{\pgfqpoint{1.143969in}{3.255036in}}%
\pgfpathlineto{\pgfqpoint{1.150966in}{3.268643in}}%
\pgfpathlineto{\pgfqpoint{1.152544in}{3.274270in}}%
\pgfpathlineto{\pgfqpoint{1.154794in}{3.276120in}}%
\pgfpathlineto{\pgfqpoint{1.175990in}{3.281595in}}%
\pgfpathlineto{\pgfqpoint{1.180080in}{3.283396in}}%
\pgfpathlineto{\pgfqpoint{1.180638in}{3.288727in}}%
\pgfpathlineto{\pgfqpoint{1.187017in}{3.290482in}}%
\pgfpathlineto{\pgfqpoint{1.218626in}{3.295678in}}%
\pgfpathlineto{\pgfqpoint{1.221944in}{3.297389in}}%
\pgfpathlineto{\pgfqpoint{1.225122in}{3.309074in}}%
\pgfpathlineto{\pgfqpoint{1.253784in}{3.321854in}}%
\pgfpathlineto{\pgfqpoint{1.256535in}{3.326499in}}%
\pgfpathlineto{\pgfqpoint{1.259203in}{3.328031in}}%
\pgfpathlineto{\pgfqpoint{1.273155in}{3.332577in}}%
\pgfpathlineto{\pgfqpoint{1.278096in}{3.335568in}}%
\pgfpathlineto{\pgfqpoint{1.289830in}{3.344357in}}%
\pgfpathlineto{\pgfqpoint{1.301767in}{3.350070in}}%
\pgfpathlineto{\pgfqpoint{1.308156in}{3.357056in}}%
\pgfpathlineto{\pgfqpoint{1.313361in}{3.361168in}}%
\pgfpathlineto{\pgfqpoint{1.322563in}{3.366563in}}%
\pgfpathlineto{\pgfqpoint{1.327425in}{3.370545in}}%
\pgfpathlineto{\pgfqpoint{1.328038in}{3.373170in}}%
\pgfpathlineto{\pgfqpoint{1.328102in}{3.375773in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{3.379634in}}%
\pgfpathlineto{\pgfqpoint{1.335072in}{3.380910in}}%
\pgfpathlineto{\pgfqpoint{1.347843in}{3.385961in}}%
\pgfpathlineto{\pgfqpoint{1.351832in}{3.390928in}}%
\pgfpathlineto{\pgfqpoint{1.358795in}{3.395816in}}%
\pgfpathlineto{\pgfqpoint{1.365269in}{3.404186in}}%
\pgfpathlineto{\pgfqpoint{1.369504in}{3.414624in}}%
\pgfpathlineto{\pgfqpoint{1.373565in}{3.418028in}}%
\pgfpathlineto{\pgfqpoint{1.383544in}{3.422510in}}%
\pgfpathlineto{\pgfqpoint{1.395784in}{3.426930in}}%
\pgfpathlineto{\pgfqpoint{1.395819in}{3.430205in}}%
\pgfpathlineto{\pgfqpoint{1.399071in}{3.432370in}}%
\pgfpathlineto{\pgfqpoint{1.403068in}{3.434521in}}%
\pgfpathlineto{\pgfqpoint{1.404341in}{3.436657in}}%
\pgfpathlineto{\pgfqpoint{1.409243in}{3.447135in}}%
\pgfpathlineto{\pgfqpoint{1.418712in}{3.454278in}}%
\pgfpathlineto{\pgfqpoint{1.419753in}{3.456291in}}%
\pgfpathlineto{\pgfqpoint{1.421132in}{3.459288in}}%
\pgfpathlineto{\pgfqpoint{1.428097in}{3.465205in}}%
\pgfpathlineto{\pgfqpoint{1.430015in}{3.467155in}}%
\pgfpathlineto{\pgfqpoint{1.431873in}{3.471022in}}%
\pgfpathlineto{\pgfqpoint{1.432260in}{3.473894in}}%
\pgfpathlineto{\pgfqpoint{1.435003in}{3.477688in}}%
\pgfpathlineto{\pgfqpoint{1.435585in}{3.480507in}}%
\pgfpathlineto{\pgfqpoint{1.438304in}{3.481441in}}%
\pgfpathlineto{\pgfqpoint{1.459490in}{3.486078in}}%
\pgfpathlineto{\pgfqpoint{1.466354in}{3.487916in}}%
\pgfpathlineto{\pgfqpoint{1.469337in}{3.490656in}}%
\pgfpathlineto{\pgfqpoint{1.470458in}{3.492471in}}%
\pgfpathlineto{\pgfqpoint{1.471520in}{3.495177in}}%
\pgfpathlineto{\pgfqpoint{1.480901in}{3.499644in}}%
\pgfpathlineto{\pgfqpoint{1.484008in}{3.502299in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{3.511015in}}%
\pgfpathlineto{\pgfqpoint{1.487802in}{3.511876in}}%
\pgfpathlineto{\pgfqpoint{1.492424in}{3.516151in}}%
\pgfpathlineto{\pgfqpoint{1.495907in}{3.518694in}}%
\pgfpathlineto{\pgfqpoint{1.497121in}{3.522060in}}%
\pgfpathlineto{\pgfqpoint{1.500648in}{3.525397in}}%
\pgfpathlineto{\pgfqpoint{1.501251in}{3.528707in}}%
\pgfpathlineto{\pgfqpoint{1.503896in}{3.531990in}}%
\pgfpathlineto{\pgfqpoint{1.508952in}{3.536057in}}%
\pgfpathlineto{\pgfqpoint{1.510914in}{3.538479in}}%
\pgfpathlineto{\pgfqpoint{1.512400in}{3.542484in}}%
\pgfpathlineto{\pgfqpoint{1.513694in}{3.546452in}}%
\pgfpathlineto{\pgfqpoint{1.517545in}{3.548029in}}%
\pgfpathlineto{\pgfqpoint{1.523499in}{3.550384in}}%
\pgfpathlineto{\pgfqpoint{1.526168in}{3.553505in}}%
\pgfpathlineto{\pgfqpoint{1.527526in}{3.556604in}}%
\pgfpathlineto{\pgfqpoint{1.529412in}{3.559681in}}%
\pgfpathlineto{\pgfqpoint{1.530226in}{3.562738in}}%
\pgfpathlineto{\pgfqpoint{1.533226in}{3.568793in}}%
\pgfpathlineto{\pgfqpoint{1.534442in}{3.571791in}}%
\pgfpathlineto{\pgfqpoint{1.535332in}{3.573283in}}%
\pgfpathlineto{\pgfqpoint{1.541616in}{3.576254in}}%
\pgfpathlineto{\pgfqpoint{1.555038in}{3.580677in}}%
\pgfpathlineto{\pgfqpoint{1.557955in}{3.582143in}}%
\pgfpathlineto{\pgfqpoint{1.558372in}{3.585061in}}%
\pgfpathlineto{\pgfqpoint{1.561654in}{3.588687in}}%
\pgfpathlineto{\pgfqpoint{1.563056in}{3.590850in}}%
\pgfpathlineto{\pgfqpoint{1.565268in}{3.593004in}}%
\pgfpathlineto{\pgfqpoint{1.576373in}{3.596576in}}%
\pgfpathlineto{\pgfqpoint{1.579304in}{3.599417in}}%
\pgfpathlineto{\pgfqpoint{1.582710in}{3.601538in}}%
\pgfpathlineto{\pgfqpoint{1.590243in}{3.605056in}}%
\pgfpathlineto{\pgfqpoint{1.593288in}{3.607854in}}%
\pgfpathlineto{\pgfqpoint{1.594510in}{3.609945in}}%
\pgfpathlineto{\pgfqpoint{1.594626in}{3.612028in}}%
\pgfpathlineto{\pgfqpoint{1.601615in}{3.614794in}}%
\pgfpathlineto{\pgfqpoint{1.613494in}{3.617548in}}%
\pgfpathlineto{\pgfqpoint{1.614978in}{3.620974in}}%
\pgfpathlineto{\pgfqpoint{1.615404in}{3.623021in}}%
\pgfpathlineto{\pgfqpoint{1.618068in}{3.625741in}}%
\pgfpathlineto{\pgfqpoint{1.626764in}{3.631147in}}%
\pgfpathlineto{\pgfqpoint{1.629064in}{3.636512in}}%
\pgfpathlineto{\pgfqpoint{1.636173in}{3.641839in}}%
\pgfpathlineto{\pgfqpoint{1.642514in}{3.646470in}}%
\pgfpathlineto{\pgfqpoint{1.643264in}{3.649104in}}%
\pgfpathlineto{\pgfqpoint{1.645232in}{3.651075in}}%
\pgfpathlineto{\pgfqpoint{1.655040in}{3.653695in}}%
\pgfpathlineto{\pgfqpoint{1.657907in}{3.656308in}}%
\pgfpathlineto{\pgfqpoint{1.658373in}{3.658263in}}%
\pgfpathlineto{\pgfqpoint{1.662299in}{3.660214in}}%
\pgfpathlineto{\pgfqpoint{1.663996in}{3.661512in}}%
\pgfpathlineto{\pgfqpoint{1.665054in}{3.666689in}}%
\pgfpathlineto{\pgfqpoint{1.667371in}{3.669911in}}%
\pgfpathlineto{\pgfqpoint{1.668580in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{1.669007in}{3.673125in}}%
\pgfpathlineto{\pgfqpoint{1.671692in}{3.674408in}}%
\pgfpathlineto{\pgfqpoint{1.675407in}{3.676330in}}%
\pgfpathlineto{\pgfqpoint{1.676629in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{1.677497in}{3.680803in}}%
\pgfpathlineto{\pgfqpoint{1.687465in}{3.684626in}}%
\pgfpathlineto{\pgfqpoint{1.690765in}{3.685898in}}%
\pgfpathlineto{\pgfqpoint{1.690839in}{3.687804in}}%
\pgfpathlineto{\pgfqpoint{1.693625in}{3.689073in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{3.691610in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{3.693510in}}%
\pgfpathlineto{\pgfqpoint{1.703509in}{3.697936in}}%
\pgfpathlineto{\pgfqpoint{1.704799in}{3.701722in}}%
\pgfpathlineto{\pgfqpoint{1.705183in}{3.702983in}}%
\pgfpathlineto{\pgfqpoint{1.708284in}{3.706133in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{3.711796in}}%
\pgfpathlineto{\pgfqpoint{1.711143in}{3.712425in}}%
\pgfpathlineto{\pgfqpoint{1.716972in}{3.714940in}}%
\pgfpathlineto{\pgfqpoint{1.717659in}{3.717453in}}%
\pgfpathlineto{\pgfqpoint{1.729572in}{3.722478in}}%
\pgfpathlineto{\pgfqpoint{1.734593in}{3.726247in}}%
\pgfpathlineto{\pgfqpoint{1.735995in}{3.727503in}}%
\pgfpathlineto{\pgfqpoint{1.737909in}{3.730016in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{3.734416in}}%
\pgfpathlineto{\pgfqpoint{1.744364in}{3.736933in}}%
\pgfpathlineto{\pgfqpoint{1.748534in}{3.739450in}}%
\pgfpathlineto{\pgfqpoint{1.748854in}{3.741340in}}%
\pgfpathlineto{\pgfqpoint{1.754490in}{3.745124in}}%
\pgfpathlineto{\pgfqpoint{1.756697in}{3.748913in}}%
\pgfpathlineto{\pgfqpoint{1.763043in}{3.752077in}}%
\pgfpathlineto{\pgfqpoint{1.765198in}{3.754612in}}%
\pgfpathlineto{\pgfqpoint{1.765737in}{3.755881in}}%
\pgfpathlineto{\pgfqpoint{1.771039in}{3.757787in}}%
\pgfpathlineto{\pgfqpoint{1.773239in}{3.759059in}}%
\pgfpathlineto{\pgfqpoint{1.773813in}{3.764158in}}%
\pgfpathlineto{\pgfqpoint{1.774803in}{3.767997in}}%
\pgfpathlineto{\pgfqpoint{1.776041in}{3.768638in}}%
\pgfpathlineto{\pgfqpoint{1.786603in}{3.771850in}}%
\pgfpathlineto{\pgfqpoint{1.790847in}{3.774427in}}%
\pgfpathlineto{\pgfqpoint{1.793217in}{3.777011in}}%
\pgfpathlineto{\pgfqpoint{1.800438in}{3.787428in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{3.788740in}}%
\pgfpathlineto{\pgfqpoint{1.811143in}{3.791372in}}%
\pgfpathlineto{\pgfqpoint{1.821787in}{3.794014in}}%
\pgfpathlineto{\pgfqpoint{1.824110in}{3.796667in}}%
\pgfpathlineto{\pgfqpoint{1.824690in}{3.798664in}}%
\pgfpathlineto{\pgfqpoint{1.828048in}{3.801338in}}%
\pgfpathlineto{\pgfqpoint{1.828819in}{3.804024in}}%
\pgfpathlineto{\pgfqpoint{1.831173in}{3.806047in}}%
\pgfpathlineto{\pgfqpoint{1.839998in}{3.809436in}}%
\pgfpathlineto{\pgfqpoint{1.840716in}{3.812164in}}%
\pgfpathlineto{\pgfqpoint{1.842122in}{3.814219in}}%
\pgfpathlineto{\pgfqpoint{1.850229in}{3.819745in}}%
\pgfpathlineto{\pgfqpoint{1.851064in}{3.822534in}}%
\pgfpathlineto{\pgfqpoint{1.854938in}{3.826046in}}%
\pgfpathlineto{\pgfqpoint{1.858318in}{3.828167in}}%
\pgfpathlineto{\pgfqpoint{1.866169in}{3.832444in}}%
\pgfpathlineto{\pgfqpoint{1.873913in}{3.837495in}}%
\pgfpathlineto{\pgfqpoint{1.875638in}{3.839681in}}%
\pgfpathlineto{\pgfqpoint{1.879423in}{3.844095in}}%
\pgfpathlineto{\pgfqpoint{1.883670in}{3.850073in}}%
\pgfpathlineto{\pgfqpoint{1.885298in}{3.852344in}}%
\pgfpathlineto{\pgfqpoint{1.887464in}{3.853104in}}%
\pgfpathlineto{\pgfqpoint{1.911670in}{3.856166in}}%
\pgfpathlineto{\pgfqpoint{1.913740in}{3.859260in}}%
\pgfpathlineto{\pgfqpoint{1.914107in}{3.861602in}}%
\pgfpathlineto{\pgfqpoint{1.919201in}{3.863964in}}%
\pgfpathlineto{\pgfqpoint{1.927849in}{3.867145in}}%
\pgfpathlineto{\pgfqpoint{1.931142in}{3.868750in}}%
\pgfpathlineto{\pgfqpoint{1.934448in}{3.871175in}}%
\pgfpathlineto{\pgfqpoint{1.942998in}{3.874446in}}%
\pgfpathlineto{\pgfqpoint{1.944079in}{3.878595in}}%
\pgfpathlineto{\pgfqpoint{1.945926in}{3.881119in}}%
\pgfpathlineto{\pgfqpoint{1.950743in}{3.884527in}}%
\pgfpathlineto{\pgfqpoint{1.953765in}{3.888860in}}%
\pgfpathlineto{\pgfqpoint{1.955236in}{3.893279in}}%
\pgfpathlineto{\pgfqpoint{1.957106in}{3.899627in}}%
\pgfpathlineto{\pgfqpoint{1.957769in}{3.900550in}}%
\pgfpathlineto{\pgfqpoint{1.960692in}{3.901477in}}%
\pgfpathlineto{\pgfqpoint{1.975666in}{3.904285in}}%
\pgfpathlineto{\pgfqpoint{1.979163in}{3.906180in}}%
\pgfpathlineto{\pgfqpoint{1.981768in}{3.909058in}}%
\pgfpathlineto{\pgfqpoint{1.983203in}{3.912966in}}%
\pgfpathlineto{\pgfqpoint{1.985287in}{3.915953in}}%
\pgfpathlineto{\pgfqpoint{1.998930in}{3.924177in}}%
\pgfpathlineto{\pgfqpoint{1.999351in}{3.927367in}}%
\pgfpathlineto{\pgfqpoint{2.000780in}{3.928445in}}%
\pgfpathlineto{\pgfqpoint{2.008092in}{3.931721in}}%
\pgfpathlineto{\pgfqpoint{2.008885in}{3.932828in}}%
\pgfpathlineto{\pgfqpoint{2.010398in}{3.946787in}}%
\pgfpathlineto{\pgfqpoint{2.013376in}{3.951756in}}%
\pgfpathlineto{\pgfqpoint{2.016866in}{3.956912in}}%
\pgfpathlineto{\pgfqpoint{2.023971in}{3.970778in}}%
\pgfpathlineto{\pgfqpoint{2.040577in}{3.976795in}}%
\pgfpathlineto{\pgfqpoint{2.046694in}{3.984787in}}%
\pgfpathlineto{\pgfqpoint{2.050210in}{3.991626in}}%
\pgfpathlineto{\pgfqpoint{2.051468in}{3.995218in}}%
\pgfpathlineto{\pgfqpoint{2.053015in}{3.997062in}}%
\pgfpathlineto{\pgfqpoint{2.060279in}{4.002805in}}%
\pgfpathlineto{\pgfqpoint{2.061339in}{4.004795in}}%
\pgfpathlineto{\pgfqpoint{2.063327in}{4.013199in}}%
\pgfpathlineto{\pgfqpoint{2.066588in}{4.020045in}}%
\pgfpathlineto{\pgfqpoint{2.081019in}{4.030088in}}%
\pgfpathlineto{\pgfqpoint{2.087187in}{4.041512in}}%
\pgfpathlineto{\pgfqpoint{2.099821in}{4.051327in}}%
\pgfpathlineto{\pgfqpoint{2.103113in}{4.054908in}}%
\pgfpathlineto{\pgfqpoint{2.109361in}{4.066879in}}%
\pgfpathlineto{\pgfqpoint{2.112809in}{4.076220in}}%
\pgfpathlineto{\pgfqpoint{2.116027in}{4.087162in}}%
\pgfpathlineto{\pgfqpoint{2.131230in}{4.093470in}}%
\pgfpathlineto{\pgfqpoint{2.150759in}{4.100545in}}%
\pgfpathlineto{\pgfqpoint{2.168767in}{4.108643in}}%
\pgfpathlineto{\pgfqpoint{2.185474in}{4.118182in}}%
\pgfpathlineto{\pgfqpoint{2.190614in}{4.129927in}}%
\pgfpathlineto{\pgfqpoint{2.193791in}{4.145530in}}%
\pgfpathlineto{\pgfqpoint{2.195565in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{2.195565in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803908in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.809005in}{2.580745in}}%
\pgfpathlineto{\pgfqpoint{0.815656in}{2.600987in}}%
\pgfpathlineto{\pgfqpoint{0.837428in}{2.636874in}}%
\pgfpathlineto{\pgfqpoint{0.847591in}{2.652948in}}%
\pgfpathlineto{\pgfqpoint{0.853376in}{2.667992in}}%
\pgfpathlineto{\pgfqpoint{0.860360in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{0.862393in}{2.762711in}}%
\pgfpathlineto{\pgfqpoint{0.866245in}{2.790307in}}%
\pgfpathlineto{\pgfqpoint{0.872644in}{2.807071in}}%
\pgfpathlineto{\pgfqpoint{0.879193in}{2.822733in}}%
\pgfpathlineto{\pgfqpoint{0.880398in}{2.851278in}}%
\pgfpathlineto{\pgfqpoint{0.885087in}{2.870656in}}%
\pgfpathlineto{\pgfqpoint{0.889034in}{2.876783in}}%
\pgfpathlineto{\pgfqpoint{0.926076in}{2.894282in}}%
\pgfpathlineto{\pgfqpoint{0.934765in}{2.899845in}}%
\pgfpathlineto{\pgfqpoint{0.947153in}{2.920897in}}%
\pgfpathlineto{\pgfqpoint{0.954595in}{2.940270in}}%
\pgfpathlineto{\pgfqpoint{0.970741in}{2.970865in}}%
\pgfpathlineto{\pgfqpoint{0.980204in}{2.974941in}}%
\pgfpathlineto{\pgfqpoint{1.011135in}{2.986777in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{2.994364in}}%
\pgfpathlineto{\pgfqpoint{1.022718in}{3.005326in}}%
\pgfpathlineto{\pgfqpoint{1.029537in}{3.015824in}}%
\pgfpathlineto{\pgfqpoint{1.029772in}{3.025899in}}%
\pgfpathlineto{\pgfqpoint{1.030759in}{3.029169in}}%
\pgfpathlineto{\pgfqpoint{1.040401in}{3.038730in}}%
\pgfpathlineto{\pgfqpoint{1.042751in}{3.041838in}}%
\pgfpathlineto{\pgfqpoint{1.046849in}{3.053900in}}%
\pgfpathlineto{\pgfqpoint{1.046904in}{3.062584in}}%
\pgfpathlineto{\pgfqpoint{1.048344in}{3.065413in}}%
\pgfpathlineto{\pgfqpoint{1.059718in}{3.079108in}}%
\pgfpathlineto{\pgfqpoint{1.075406in}{3.097126in}}%
\pgfpathlineto{\pgfqpoint{1.080436in}{3.106884in}}%
\pgfpathlineto{\pgfqpoint{1.086588in}{3.116287in}}%
\pgfpathlineto{\pgfqpoint{1.090066in}{3.120864in}}%
\pgfpathlineto{\pgfqpoint{1.092784in}{3.123123in}}%
\pgfpathlineto{\pgfqpoint{1.108939in}{3.131968in}}%
\pgfpathlineto{\pgfqpoint{1.115369in}{3.138411in}}%
\pgfpathlineto{\pgfqpoint{1.122927in}{3.140525in}}%
\pgfpathlineto{\pgfqpoint{1.153667in}{3.146765in}}%
\pgfpathlineto{\pgfqpoint{1.156544in}{3.148813in}}%
\pgfpathlineto{\pgfqpoint{1.157581in}{3.154864in}}%
\pgfpathlineto{\pgfqpoint{1.163207in}{3.160781in}}%
\pgfpathlineto{\pgfqpoint{1.166451in}{3.164654in}}%
\pgfpathlineto{\pgfqpoint{1.172015in}{3.172236in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{3.177785in}}%
\pgfpathlineto{\pgfqpoint{1.189670in}{3.186790in}}%
\pgfpathlineto{\pgfqpoint{1.194808in}{3.192053in}}%
\pgfpathlineto{\pgfqpoint{1.196113in}{3.200607in}}%
\pgfpathlineto{\pgfqpoint{1.197056in}{3.203955in}}%
\pgfpathlineto{\pgfqpoint{1.200171in}{3.207263in}}%
\pgfpathlineto{\pgfqpoint{1.205895in}{3.212153in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{3.216958in}}%
\pgfpathlineto{\pgfqpoint{1.235209in}{3.223239in}}%
\pgfpathlineto{\pgfqpoint{1.238806in}{3.229383in}}%
\pgfpathlineto{\pgfqpoint{1.240102in}{3.235396in}}%
\pgfpathlineto{\pgfqpoint{1.243281in}{3.239825in}}%
\pgfpathlineto{\pgfqpoint{1.245884in}{3.241285in}}%
\pgfpathlineto{\pgfqpoint{1.263346in}{3.247056in}}%
\pgfpathlineto{\pgfqpoint{1.271920in}{3.252713in}}%
\pgfpathlineto{\pgfqpoint{1.276742in}{3.258261in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{3.262355in}}%
\pgfpathlineto{\pgfqpoint{1.284707in}{3.270374in}}%
\pgfpathlineto{\pgfqpoint{1.291476in}{3.278181in}}%
\pgfpathlineto{\pgfqpoint{1.291487in}{3.282009in}}%
\pgfpathlineto{\pgfqpoint{1.292676in}{3.283274in}}%
\pgfpathlineto{\pgfqpoint{1.302122in}{3.287039in}}%
\pgfpathlineto{\pgfqpoint{1.303728in}{3.288283in}}%
\pgfpathlineto{\pgfqpoint{1.304705in}{3.298059in}}%
\pgfpathlineto{\pgfqpoint{1.309738in}{3.306364in}}%
\pgfpathlineto{\pgfqpoint{1.317974in}{3.311012in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{3.320105in}}%
\pgfpathlineto{\pgfqpoint{1.323183in}{3.325659in}}%
\pgfpathlineto{\pgfqpoint{1.323960in}{3.327853in}}%
\pgfpathlineto{\pgfqpoint{1.327531in}{3.328945in}}%
\pgfpathlineto{\pgfqpoint{1.344671in}{3.332198in}}%
\pgfpathlineto{\pgfqpoint{1.346548in}{3.333275in}}%
\pgfpathlineto{\pgfqpoint{1.347308in}{3.336485in}}%
\pgfpathlineto{\pgfqpoint{1.353903in}{3.341766in}}%
\pgfpathlineto{\pgfqpoint{1.354024in}{3.344895in}}%
\pgfpathlineto{\pgfqpoint{1.356985in}{3.349020in}}%
\pgfpathlineto{\pgfqpoint{1.368425in}{3.353095in}}%
\pgfpathlineto{\pgfqpoint{1.385832in}{3.357122in}}%
\pgfpathlineto{\pgfqpoint{1.398590in}{3.362088in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{3.365034in}}%
\pgfpathlineto{\pgfqpoint{1.413252in}{3.369888in}}%
\pgfpathlineto{\pgfqpoint{1.415729in}{3.372768in}}%
\pgfpathlineto{\pgfqpoint{1.417393in}{3.376572in}}%
\pgfpathlineto{\pgfqpoint{1.417780in}{3.379398in}}%
\pgfpathlineto{\pgfqpoint{1.422066in}{3.384059in}}%
\pgfpathlineto{\pgfqpoint{1.425493in}{3.386827in}}%
\pgfpathlineto{\pgfqpoint{1.431704in}{3.401244in}}%
\pgfpathlineto{\pgfqpoint{1.436688in}{3.405637in}}%
\pgfpathlineto{\pgfqpoint{1.446807in}{3.418523in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{3.426055in}}%
\pgfpathlineto{\pgfqpoint{1.448859in}{3.429358in}}%
\pgfpathlineto{\pgfqpoint{1.449145in}{3.430180in}}%
\pgfpathlineto{\pgfqpoint{1.457545in}{3.435075in}}%
\pgfpathlineto{\pgfqpoint{1.459722in}{3.437502in}}%
\pgfpathlineto{\pgfqpoint{1.461988in}{3.442313in}}%
\pgfpathlineto{\pgfqpoint{1.465865in}{3.448644in}}%
\pgfpathlineto{\pgfqpoint{1.471761in}{3.453333in}}%
\pgfpathlineto{\pgfqpoint{1.472989in}{3.457973in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{3.461041in}}%
\pgfpathlineto{\pgfqpoint{1.483199in}{3.466360in}}%
\pgfpathlineto{\pgfqpoint{1.484982in}{3.467115in}}%
\pgfpathlineto{\pgfqpoint{1.499812in}{3.470123in}}%
\pgfpathlineto{\pgfqpoint{1.500884in}{3.476822in}}%
\pgfpathlineto{\pgfqpoint{1.502728in}{3.481239in}}%
\pgfpathlineto{\pgfqpoint{1.515326in}{3.484890in}}%
\pgfpathlineto{\pgfqpoint{1.521557in}{3.487792in}}%
\pgfpathlineto{\pgfqpoint{1.526731in}{3.489958in}}%
\pgfpathlineto{\pgfqpoint{1.527081in}{3.492833in}}%
\pgfpathlineto{\pgfqpoint{1.529512in}{3.495692in}}%
\pgfpathlineto{\pgfqpoint{1.534840in}{3.498536in}}%
\pgfpathlineto{\pgfqpoint{1.536909in}{3.502071in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{3.508380in}}%
\pgfpathlineto{\pgfqpoint{1.541142in}{3.511163in}}%
\pgfpathlineto{\pgfqpoint{1.543470in}{3.513241in}}%
\pgfpathlineto{\pgfqpoint{1.545178in}{3.515312in}}%
\pgfpathlineto{\pgfqpoint{1.545665in}{3.516689in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{3.518063in}}%
\pgfpathlineto{\pgfqpoint{1.553484in}{3.520119in}}%
\pgfpathlineto{\pgfqpoint{1.555261in}{3.523530in}}%
\pgfpathlineto{\pgfqpoint{1.557301in}{3.531648in}}%
\pgfpathlineto{\pgfqpoint{1.559351in}{3.535672in}}%
\pgfpathlineto{\pgfqpoint{1.566375in}{3.541003in}}%
\pgfpathlineto{\pgfqpoint{1.572426in}{3.544317in}}%
\pgfpathlineto{\pgfqpoint{1.575894in}{3.546298in}}%
\pgfpathlineto{\pgfqpoint{1.576931in}{3.548275in}}%
\pgfpathlineto{\pgfqpoint{1.589048in}{3.551559in}}%
\pgfpathlineto{\pgfqpoint{1.591598in}{3.553524in}}%
\pgfpathlineto{\pgfqpoint{1.592477in}{3.559392in}}%
\pgfpathlineto{\pgfqpoint{1.593093in}{3.560691in}}%
\pgfpathlineto{\pgfqpoint{1.595975in}{3.561989in}}%
\pgfpathlineto{\pgfqpoint{1.606741in}{3.566517in}}%
\pgfpathlineto{\pgfqpoint{1.612765in}{3.569740in}}%
\pgfpathlineto{\pgfqpoint{1.614639in}{3.571669in}}%
\pgfpathlineto{\pgfqpoint{1.615873in}{3.576158in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{3.578716in}}%
\pgfpathlineto{\pgfqpoint{1.618917in}{3.583181in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{3.585090in}}%
\pgfpathlineto{\pgfqpoint{1.625014in}{3.586362in}}%
\pgfpathlineto{\pgfqpoint{1.627102in}{3.589536in}}%
\pgfpathlineto{\pgfqpoint{1.630404in}{3.599658in}}%
\pgfpathlineto{\pgfqpoint{1.636848in}{3.608480in}}%
\pgfpathlineto{\pgfqpoint{1.641360in}{3.611625in}}%
\pgfpathlineto{\pgfqpoint{1.643928in}{3.613511in}}%
\pgfpathlineto{\pgfqpoint{1.647885in}{3.618538in}}%
\pgfpathlineto{\pgfqpoint{1.649969in}{3.621050in}}%
\pgfpathlineto{\pgfqpoint{1.650712in}{3.623563in}}%
\pgfpathlineto{\pgfqpoint{1.650988in}{3.625447in}}%
\pgfpathlineto{\pgfqpoint{1.652451in}{3.629216in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{3.630473in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{3.633616in}}%
\pgfpathlineto{\pgfqpoint{1.657998in}{3.636761in}}%
\pgfpathlineto{\pgfqpoint{1.658887in}{3.640538in}}%
\pgfpathlineto{\pgfqpoint{1.658971in}{3.641799in}}%
\pgfpathlineto{\pgfqpoint{1.661070in}{3.643060in}}%
\pgfpathlineto{\pgfqpoint{1.664316in}{3.644952in}}%
\pgfpathlineto{\pgfqpoint{1.664958in}{3.646846in}}%
\pgfpathlineto{\pgfqpoint{1.673220in}{3.650007in}}%
\pgfpathlineto{\pgfqpoint{1.678465in}{3.651905in}}%
\pgfpathlineto{\pgfqpoint{1.679229in}{3.654441in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{3.656980in}}%
\pgfpathlineto{\pgfqpoint{1.683580in}{3.663987in}}%
\pgfpathlineto{\pgfqpoint{1.689426in}{3.665265in}}%
\pgfpathlineto{\pgfqpoint{1.698111in}{3.667185in}}%
\pgfpathlineto{\pgfqpoint{1.702050in}{3.669750in}}%
\pgfpathlineto{\pgfqpoint{1.703196in}{3.671678in}}%
\pgfpathlineto{\pgfqpoint{1.714804in}{3.674255in}}%
\pgfpathlineto{\pgfqpoint{1.717477in}{3.682682in}}%
\pgfpathlineto{\pgfqpoint{1.719666in}{3.684639in}}%
\pgfpathlineto{\pgfqpoint{1.721921in}{3.689883in}}%
\pgfpathlineto{\pgfqpoint{1.724542in}{3.692520in}}%
\pgfpathlineto{\pgfqpoint{1.729263in}{3.695167in}}%
\pgfpathlineto{\pgfqpoint{1.733705in}{3.697160in}}%
\pgfpathlineto{\pgfqpoint{1.734744in}{3.699828in}}%
\pgfpathlineto{\pgfqpoint{1.740440in}{3.702508in}}%
\pgfpathlineto{\pgfqpoint{1.743160in}{3.707906in}}%
\pgfpathlineto{\pgfqpoint{1.744934in}{3.711309in}}%
\pgfpathlineto{\pgfqpoint{1.746027in}{3.714048in}}%
\pgfpathlineto{\pgfqpoint{1.746895in}{3.715423in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{3.718879in}}%
\pgfpathlineto{\pgfqpoint{1.761304in}{3.720966in}}%
\pgfpathlineto{\pgfqpoint{1.764139in}{3.724466in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{3.726580in}}%
\pgfpathlineto{\pgfqpoint{1.770253in}{3.730841in}}%
\pgfpathlineto{\pgfqpoint{1.770906in}{3.731556in}}%
\pgfpathlineto{\pgfqpoint{1.785776in}{3.736597in}}%
\pgfpathlineto{\pgfqpoint{1.787598in}{3.738050in}}%
\pgfpathlineto{\pgfqpoint{1.790897in}{3.743184in}}%
\pgfpathlineto{\pgfqpoint{1.790922in}{3.745408in}}%
\pgfpathlineto{\pgfqpoint{1.791952in}{3.746152in}}%
\pgfpathlineto{\pgfqpoint{1.802070in}{3.749148in}}%
\pgfpathlineto{\pgfqpoint{1.803687in}{3.752933in}}%
\pgfpathlineto{\pgfqpoint{1.806230in}{3.757537in}}%
\pgfpathlineto{\pgfqpoint{1.815991in}{3.761430in}}%
\pgfpathlineto{\pgfqpoint{1.817071in}{3.765378in}}%
\pgfpathlineto{\pgfqpoint{1.817424in}{3.766973in}}%
\pgfpathlineto{\pgfqpoint{1.821296in}{3.770193in}}%
\pgfpathlineto{\pgfqpoint{1.823420in}{3.774274in}}%
\pgfpathlineto{\pgfqpoint{1.825711in}{3.777587in}}%
\pgfpathlineto{\pgfqpoint{1.826768in}{3.780947in}}%
\pgfpathlineto{\pgfqpoint{1.827036in}{3.782645in}}%
\pgfpathlineto{\pgfqpoint{1.837347in}{3.786945in}}%
\pgfpathlineto{\pgfqpoint{1.838291in}{3.789565in}}%
\pgfpathlineto{\pgfqpoint{1.847003in}{3.794902in}}%
\pgfpathlineto{\pgfqpoint{1.850010in}{3.796711in}}%
\pgfpathlineto{\pgfqpoint{1.851078in}{3.803173in}}%
\pgfpathlineto{\pgfqpoint{1.852265in}{3.804114in}}%
\pgfpathlineto{\pgfqpoint{1.861831in}{3.807923in}}%
\pgfpathlineto{\pgfqpoint{1.873184in}{3.810830in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{3.812795in}}%
\pgfpathlineto{\pgfqpoint{1.876393in}{3.815782in}}%
\pgfpathlineto{\pgfqpoint{1.877376in}{3.819845in}}%
\pgfpathlineto{\pgfqpoint{1.879866in}{3.824006in}}%
\pgfpathlineto{\pgfqpoint{1.883995in}{3.828273in}}%
\pgfpathlineto{\pgfqpoint{1.888412in}{3.832657in}}%
\pgfpathlineto{\pgfqpoint{1.894337in}{3.840639in}}%
\pgfpathlineto{\pgfqpoint{1.897520in}{3.845400in}}%
\pgfpathlineto{\pgfqpoint{1.898041in}{3.849077in}}%
\pgfpathlineto{\pgfqpoint{1.909585in}{3.867707in}}%
\pgfpathlineto{\pgfqpoint{1.913009in}{3.876624in}}%
\pgfpathlineto{\pgfqpoint{1.923964in}{3.895046in}}%
\pgfpathlineto{\pgfqpoint{1.941539in}{3.904624in}}%
\pgfpathlineto{\pgfqpoint{1.950978in}{3.913028in}}%
\pgfpathlineto{\pgfqpoint{1.965386in}{3.927293in}}%
\pgfpathlineto{\pgfqpoint{1.968831in}{3.929916in}}%
\pgfpathlineto{\pgfqpoint{1.985499in}{3.938329in}}%
\pgfpathlineto{\pgfqpoint{1.989522in}{3.941341in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{3.954737in}}%
\pgfpathlineto{\pgfqpoint{2.004237in}{3.966708in}}%
\pgfpathlineto{\pgfqpoint{2.011774in}{3.971213in}}%
\pgfpathlineto{\pgfqpoint{2.031745in}{3.981279in}}%
\pgfpathlineto{\pgfqpoint{2.041119in}{3.986990in}}%
\pgfpathlineto{\pgfqpoint{2.046490in}{3.993299in}}%
\pgfpathlineto{\pgfqpoint{2.050604in}{4.000373in}}%
\pgfpathlineto{\pgfqpoint{2.054645in}{4.008471in}}%
\pgfpathlineto{\pgfqpoint{2.058617in}{4.018011in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{4.029756in}}%
\pgfpathlineto{\pgfqpoint{2.062852in}{4.045358in}}%
\pgfpathlineto{\pgfqpoint{2.064829in}{4.069811in}}%
\pgfpathlineto{\pgfqpoint{2.064829in}{4.069811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634484in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.641191in}{2.557419in}}%
\pgfpathlineto{\pgfqpoint{0.716615in}{2.624189in}}%
\pgfpathlineto{\pgfqpoint{0.743350in}{2.651547in}}%
\pgfpathlineto{\pgfqpoint{0.768120in}{2.698193in}}%
\pgfpathlineto{\pgfqpoint{0.790492in}{2.737064in}}%
\pgfpathlineto{\pgfqpoint{0.792410in}{2.754321in}}%
\pgfpathlineto{\pgfqpoint{0.792779in}{2.799578in}}%
\pgfpathlineto{\pgfqpoint{0.796395in}{2.812916in}}%
\pgfpathlineto{\pgfqpoint{0.819295in}{2.848921in}}%
\pgfpathlineto{\pgfqpoint{0.828499in}{2.859798in}}%
\pgfpathlineto{\pgfqpoint{0.873148in}{2.870197in}}%
\pgfpathlineto{\pgfqpoint{0.910557in}{2.880159in}}%
\pgfpathlineto{\pgfqpoint{0.942749in}{2.889718in}}%
\pgfpathlineto{\pgfqpoint{0.971003in}{2.898908in}}%
\pgfpathlineto{\pgfqpoint{0.985177in}{2.907755in}}%
\pgfpathlineto{\pgfqpoint{1.007713in}{2.932478in}}%
\pgfpathlineto{\pgfqpoint{1.016751in}{2.940181in}}%
\pgfpathlineto{\pgfqpoint{1.056071in}{2.961902in}}%
\pgfpathlineto{\pgfqpoint{1.067820in}{2.968725in}}%
\pgfpathlineto{\pgfqpoint{1.071034in}{2.975360in}}%
\pgfpathlineto{\pgfqpoint{1.077124in}{2.994231in}}%
\pgfpathlineto{\pgfqpoint{1.080765in}{3.000206in}}%
\pgfpathlineto{\pgfqpoint{1.100857in}{3.022729in}}%
\pgfpathlineto{\pgfqpoint{1.106282in}{3.043334in}}%
\pgfpathlineto{\pgfqpoint{1.110865in}{3.053017in}}%
\pgfpathlineto{\pgfqpoint{1.117559in}{3.066856in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{3.084169in}}%
\pgfpathlineto{\pgfqpoint{1.138453in}{3.119173in}}%
\pgfpathlineto{\pgfqpoint{1.141797in}{3.140033in}}%
\pgfpathlineto{\pgfqpoint{1.143245in}{3.146616in}}%
\pgfpathlineto{\pgfqpoint{1.147394in}{3.149844in}}%
\pgfpathlineto{\pgfqpoint{1.184488in}{3.162356in}}%
\pgfpathlineto{\pgfqpoint{1.210481in}{3.174275in}}%
\pgfpathlineto{\pgfqpoint{1.214567in}{3.177170in}}%
\pgfpathlineto{\pgfqpoint{1.224549in}{3.188427in}}%
\pgfpathlineto{\pgfqpoint{1.228190in}{3.201834in}}%
\pgfpathlineto{\pgfqpoint{1.229358in}{3.209553in}}%
\pgfpathlineto{\pgfqpoint{1.230444in}{3.212076in}}%
\pgfpathlineto{\pgfqpoint{1.238639in}{3.221926in}}%
\pgfpathlineto{\pgfqpoint{1.262908in}{3.238311in}}%
\pgfpathlineto{\pgfqpoint{1.268884in}{3.242809in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{3.251581in}}%
\pgfpathlineto{\pgfqpoint{1.296891in}{3.264213in}}%
\pgfpathlineto{\pgfqpoint{1.303874in}{3.270310in}}%
\pgfpathlineto{\pgfqpoint{1.310409in}{3.285919in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{3.287807in}}%
\pgfpathlineto{\pgfqpoint{1.323815in}{3.297058in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{3.306003in}}%
\pgfpathlineto{\pgfqpoint{1.336299in}{3.311233in}}%
\pgfpathlineto{\pgfqpoint{1.337805in}{3.318054in}}%
\pgfpathlineto{\pgfqpoint{1.346955in}{3.321402in}}%
\pgfpathlineto{\pgfqpoint{1.360489in}{3.326350in}}%
\pgfpathlineto{\pgfqpoint{1.363463in}{3.332813in}}%
\pgfpathlineto{\pgfqpoint{1.364003in}{3.346831in}}%
\pgfpathlineto{\pgfqpoint{1.368460in}{3.355804in}}%
\pgfpathlineto{\pgfqpoint{1.369477in}{3.358733in}}%
\pgfpathlineto{\pgfqpoint{1.370892in}{3.360186in}}%
\pgfpathlineto{\pgfqpoint{1.382036in}{3.365928in}}%
\pgfpathlineto{\pgfqpoint{1.384800in}{3.371557in}}%
\pgfpathlineto{\pgfqpoint{1.388717in}{3.374331in}}%
\pgfpathlineto{\pgfqpoint{1.394962in}{3.378444in}}%
\pgfpathlineto{\pgfqpoint{1.395886in}{3.383839in}}%
\pgfpathlineto{\pgfqpoint{1.400233in}{3.389136in}}%
\pgfpathlineto{\pgfqpoint{1.405172in}{3.393049in}}%
\pgfpathlineto{\pgfqpoint{1.408813in}{3.395628in}}%
\pgfpathlineto{\pgfqpoint{1.429328in}{3.400722in}}%
\pgfpathlineto{\pgfqpoint{1.434314in}{3.403237in}}%
\pgfpathlineto{\pgfqpoint{1.439786in}{3.406970in}}%
\pgfpathlineto{\pgfqpoint{1.443361in}{3.417902in}}%
\pgfpathlineto{\pgfqpoint{1.445293in}{3.423812in}}%
\pgfpathlineto{\pgfqpoint{1.447949in}{3.428459in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{3.435304in}}%
\pgfpathlineto{\pgfqpoint{1.449788in}{3.443106in}}%
\pgfpathlineto{\pgfqpoint{1.451082in}{3.447481in}}%
\pgfpathlineto{\pgfqpoint{1.456035in}{3.452866in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{3.458164in}}%
\pgfpathlineto{\pgfqpoint{1.461478in}{3.461303in}}%
\pgfpathlineto{\pgfqpoint{1.461597in}{3.465441in}}%
\pgfpathlineto{\pgfqpoint{1.464445in}{3.467491in}}%
\pgfpathlineto{\pgfqpoint{1.469430in}{3.470543in}}%
\pgfpathlineto{\pgfqpoint{1.470296in}{3.475568in}}%
\pgfpathlineto{\pgfqpoint{1.473043in}{3.480520in}}%
\pgfpathlineto{\pgfqpoint{1.474818in}{3.484431in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{3.492122in}}%
\pgfpathlineto{\pgfqpoint{1.489416in}{3.500579in}}%
\pgfpathlineto{\pgfqpoint{1.489933in}{3.504274in}}%
\pgfpathlineto{\pgfqpoint{1.497608in}{3.508841in}}%
\pgfpathlineto{\pgfqpoint{1.500614in}{3.512453in}}%
\pgfpathlineto{\pgfqpoint{1.501058in}{3.516031in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{3.522210in}}%
\pgfpathlineto{\pgfqpoint{1.512071in}{3.524828in}}%
\pgfpathlineto{\pgfqpoint{1.514297in}{3.528291in}}%
\pgfpathlineto{\pgfqpoint{1.518961in}{3.531722in}}%
\pgfpathlineto{\pgfqpoint{1.520864in}{3.535124in}}%
\pgfpathlineto{\pgfqpoint{1.528960in}{3.539336in}}%
\pgfpathlineto{\pgfqpoint{1.531765in}{3.544331in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{3.547627in}}%
\pgfpathlineto{\pgfqpoint{1.535179in}{3.550082in}}%
\pgfpathlineto{\pgfqpoint{1.541170in}{3.554142in}}%
\pgfpathlineto{\pgfqpoint{1.545014in}{3.560557in}}%
\pgfpathlineto{\pgfqpoint{1.548777in}{3.563728in}}%
\pgfpathlineto{\pgfqpoint{1.562704in}{3.568442in}}%
\pgfpathlineto{\pgfqpoint{1.565823in}{3.571557in}}%
\pgfpathlineto{\pgfqpoint{1.574521in}{3.577723in}}%
\pgfpathlineto{\pgfqpoint{1.579977in}{3.583807in}}%
\pgfpathlineto{\pgfqpoint{1.585181in}{3.589067in}}%
\pgfpathlineto{\pgfqpoint{1.586186in}{3.591303in}}%
\pgfpathlineto{\pgfqpoint{1.589652in}{3.595008in}}%
\pgfpathlineto{\pgfqpoint{1.596854in}{3.600880in}}%
\pgfpathlineto{\pgfqpoint{1.597415in}{3.603790in}}%
\pgfpathlineto{\pgfqpoint{1.608234in}{3.608126in}}%
\pgfpathlineto{\pgfqpoint{1.611641in}{3.610280in}}%
\pgfpathlineto{\pgfqpoint{1.613294in}{3.613852in}}%
\pgfpathlineto{\pgfqpoint{1.614441in}{3.620927in}}%
\pgfpathlineto{\pgfqpoint{1.615111in}{3.623732in}}%
\pgfpathlineto{\pgfqpoint{1.615420in}{3.625828in}}%
\pgfpathlineto{\pgfqpoint{1.621665in}{3.631380in}}%
\pgfpathlineto{\pgfqpoint{1.630024in}{3.632760in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{3.634824in}}%
\pgfpathlineto{\pgfqpoint{1.648346in}{3.638933in}}%
\pgfpathlineto{\pgfqpoint{1.651214in}{3.640978in}}%
\pgfpathlineto{\pgfqpoint{1.652295in}{3.643694in}}%
\pgfpathlineto{\pgfqpoint{1.659803in}{3.649768in}}%
\pgfpathlineto{\pgfqpoint{1.670816in}{3.652450in}}%
\pgfpathlineto{\pgfqpoint{1.671469in}{3.654456in}}%
\pgfpathlineto{\pgfqpoint{1.672197in}{3.655790in}}%
\pgfpathlineto{\pgfqpoint{1.677670in}{3.659778in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{3.662425in}}%
\pgfpathlineto{\pgfqpoint{1.680502in}{3.665722in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{3.667037in}}%
\pgfpathlineto{\pgfqpoint{1.685233in}{3.670971in}}%
\pgfpathlineto{\pgfqpoint{1.688315in}{3.673584in}}%
\pgfpathlineto{\pgfqpoint{1.689704in}{3.676840in}}%
\pgfpathlineto{\pgfqpoint{1.691459in}{3.680084in}}%
\pgfpathlineto{\pgfqpoint{1.691907in}{3.681379in}}%
\pgfpathlineto{\pgfqpoint{1.704031in}{3.684610in}}%
\pgfpathlineto{\pgfqpoint{1.714368in}{3.690400in}}%
\pgfpathlineto{\pgfqpoint{1.715856in}{3.693605in}}%
\pgfpathlineto{\pgfqpoint{1.716412in}{3.696802in}}%
\pgfpathlineto{\pgfqpoint{1.716943in}{3.698079in}}%
\pgfpathlineto{\pgfqpoint{1.722723in}{3.699991in}}%
\pgfpathlineto{\pgfqpoint{1.726488in}{3.701265in}}%
\pgfpathlineto{\pgfqpoint{1.727849in}{3.703809in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{3.709519in}}%
\pgfpathlineto{\pgfqpoint{1.742438in}{3.714580in}}%
\pgfpathlineto{\pgfqpoint{1.743642in}{3.718998in}}%
\pgfpathlineto{\pgfqpoint{1.744888in}{3.720889in}}%
\pgfpathlineto{\pgfqpoint{1.748990in}{3.724039in}}%
\pgfpathlineto{\pgfqpoint{1.750361in}{3.726556in}}%
\pgfpathlineto{\pgfqpoint{1.756781in}{3.732215in}}%
\pgfpathlineto{\pgfqpoint{1.757442in}{3.735985in}}%
\pgfpathlineto{\pgfqpoint{1.758090in}{3.737241in}}%
\pgfpathlineto{\pgfqpoint{1.765052in}{3.741010in}}%
\pgfpathlineto{\pgfqpoint{1.768406in}{3.744151in}}%
\pgfpathlineto{\pgfqpoint{1.769486in}{3.746035in}}%
\pgfpathlineto{\pgfqpoint{1.769943in}{3.748549in}}%
\pgfpathlineto{\pgfqpoint{1.775452in}{3.754838in}}%
\pgfpathlineto{\pgfqpoint{1.781104in}{3.759876in}}%
\pgfpathlineto{\pgfqpoint{1.782679in}{3.763031in}}%
\pgfpathlineto{\pgfqpoint{1.783341in}{3.764925in}}%
\pgfpathlineto{\pgfqpoint{1.788777in}{3.768087in}}%
\pgfpathlineto{\pgfqpoint{1.790219in}{3.770620in}}%
\pgfpathlineto{\pgfqpoint{1.797014in}{3.775698in}}%
\pgfpathlineto{\pgfqpoint{1.798947in}{3.779519in}}%
\pgfpathlineto{\pgfqpoint{1.799984in}{3.782712in}}%
\pgfpathlineto{\pgfqpoint{1.800524in}{3.784632in}}%
\pgfpathlineto{\pgfqpoint{1.804345in}{3.787840in}}%
\pgfpathlineto{\pgfqpoint{1.806490in}{3.792348in}}%
\pgfpathlineto{\pgfqpoint{1.808893in}{3.797527in}}%
\pgfpathlineto{\pgfqpoint{1.809793in}{3.798827in}}%
\pgfpathlineto{\pgfqpoint{1.819106in}{3.804703in}}%
\pgfpathlineto{\pgfqpoint{1.820286in}{3.807989in}}%
\pgfpathlineto{\pgfqpoint{1.820949in}{3.811290in}}%
\pgfpathlineto{\pgfqpoint{1.821512in}{3.812615in}}%
\pgfpathlineto{\pgfqpoint{1.827858in}{3.814608in}}%
\pgfpathlineto{\pgfqpoint{1.844705in}{3.819955in}}%
\pgfpathlineto{\pgfqpoint{1.847050in}{3.821973in}}%
\pgfpathlineto{\pgfqpoint{1.847455in}{3.824676in}}%
\pgfpathlineto{\pgfqpoint{1.859482in}{3.832182in}}%
\pgfpathlineto{\pgfqpoint{1.861677in}{3.834250in}}%
\pgfpathlineto{\pgfqpoint{1.864145in}{3.840510in}}%
\pgfpathlineto{\pgfqpoint{1.866481in}{3.842617in}}%
\pgfpathlineto{\pgfqpoint{1.883521in}{3.847575in}}%
\pgfpathlineto{\pgfqpoint{1.891613in}{3.853320in}}%
\pgfpathlineto{\pgfqpoint{1.892406in}{3.855498in}}%
\pgfpathlineto{\pgfqpoint{1.897281in}{3.859157in}}%
\pgfpathlineto{\pgfqpoint{1.897587in}{3.861371in}}%
\pgfpathlineto{\pgfqpoint{1.898364in}{3.862112in}}%
\pgfpathlineto{\pgfqpoint{1.906583in}{3.865844in}}%
\pgfpathlineto{\pgfqpoint{1.911620in}{3.868861in}}%
\pgfpathlineto{\pgfqpoint{1.920035in}{3.871907in}}%
\pgfpathlineto{\pgfqpoint{1.924349in}{3.875759in}}%
\pgfpathlineto{\pgfqpoint{1.930029in}{3.878878in}}%
\pgfpathlineto{\pgfqpoint{1.931958in}{3.882825in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{3.886025in}}%
\pgfpathlineto{\pgfqpoint{1.934079in}{3.889265in}}%
\pgfpathlineto{\pgfqpoint{1.942171in}{3.892546in}}%
\pgfpathlineto{\pgfqpoint{1.944012in}{3.895870in}}%
\pgfpathlineto{\pgfqpoint{1.945771in}{3.900092in}}%
\pgfpathlineto{\pgfqpoint{1.957216in}{3.905262in}}%
\pgfpathlineto{\pgfqpoint{1.962122in}{3.908776in}}%
\pgfpathlineto{\pgfqpoint{1.964901in}{3.912349in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{3.915069in}}%
\pgfpathlineto{\pgfqpoint{1.967639in}{3.916902in}}%
\pgfpathlineto{\pgfqpoint{1.972109in}{3.919684in}}%
\pgfpathlineto{\pgfqpoint{1.977661in}{3.929257in}}%
\pgfpathlineto{\pgfqpoint{1.982264in}{3.933229in}}%
\pgfpathlineto{\pgfqpoint{1.992982in}{3.940403in}}%
\pgfpathlineto{\pgfqpoint{1.994223in}{3.941453in}}%
\pgfpathlineto{\pgfqpoint{1.996616in}{3.946805in}}%
\pgfpathlineto{\pgfqpoint{2.000581in}{3.951219in}}%
\pgfpathlineto{\pgfqpoint{2.001704in}{3.955762in}}%
\pgfpathlineto{\pgfqpoint{2.009214in}{3.961642in}}%
\pgfpathlineto{\pgfqpoint{2.017812in}{3.966525in}}%
\pgfpathlineto{\pgfqpoint{2.020010in}{3.974188in}}%
\pgfpathlineto{\pgfqpoint{2.021240in}{3.978191in}}%
\pgfpathlineto{\pgfqpoint{2.028596in}{3.986595in}}%
\pgfpathlineto{\pgfqpoint{2.030746in}{3.989529in}}%
\pgfpathlineto{\pgfqpoint{2.036393in}{3.992538in}}%
\pgfpathlineto{\pgfqpoint{2.045325in}{3.997200in}}%
\pgfpathlineto{\pgfqpoint{2.053993in}{4.003733in}}%
\pgfpathlineto{\pgfqpoint{2.055902in}{4.010682in}}%
\pgfpathlineto{\pgfqpoint{2.057916in}{4.020080in}}%
\pgfpathlineto{\pgfqpoint{2.074691in}{4.032700in}}%
\pgfpathlineto{\pgfqpoint{2.080557in}{4.037320in}}%
\pgfpathlineto{\pgfqpoint{2.082550in}{4.039724in}}%
\pgfpathlineto{\pgfqpoint{2.083660in}{4.050073in}}%
\pgfpathlineto{\pgfqpoint{2.092564in}{4.061921in}}%
\pgfpathlineto{\pgfqpoint{2.100574in}{4.065188in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{4.072184in}}%
\pgfpathlineto{\pgfqpoint{2.134964in}{4.075952in}}%
\pgfpathlineto{\pgfqpoint{2.143793in}{4.079932in}}%
\pgfpathlineto{\pgfqpoint{2.147586in}{4.098727in}}%
\pgfpathlineto{\pgfqpoint{2.156102in}{4.117821in}}%
\pgfpathlineto{\pgfqpoint{2.159019in}{4.125918in}}%
\pgfpathlineto{\pgfqpoint{2.167104in}{4.135458in}}%
\pgfpathlineto{\pgfqpoint{2.182558in}{4.147203in}}%
\pgfpathlineto{\pgfqpoint{2.193861in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{2.193861in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{2.646182in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{2.669169in}}%
\pgfpathlineto{\pgfqpoint{0.699900in}{2.703969in}}%
\pgfpathlineto{\pgfqpoint{0.717610in}{2.711929in}}%
\pgfpathlineto{\pgfqpoint{0.748047in}{2.727093in}}%
\pgfpathlineto{\pgfqpoint{0.761885in}{2.734329in}}%
\pgfpathlineto{\pgfqpoint{0.768712in}{2.741352in}}%
\pgfpathlineto{\pgfqpoint{0.770230in}{2.767554in}}%
\pgfpathlineto{\pgfqpoint{0.777927in}{2.791180in}}%
\pgfpathlineto{\pgfqpoint{0.793050in}{2.812701in}}%
\pgfpathlineto{\pgfqpoint{0.799506in}{2.832467in}}%
\pgfpathlineto{\pgfqpoint{0.803674in}{2.837168in}}%
\pgfpathlineto{\pgfqpoint{0.818324in}{2.850751in}}%
\pgfpathlineto{\pgfqpoint{0.826471in}{2.855116in}}%
\pgfpathlineto{\pgfqpoint{0.856772in}{2.867763in}}%
\pgfpathlineto{\pgfqpoint{0.865054in}{2.871838in}}%
\pgfpathlineto{\pgfqpoint{0.888790in}{2.887497in}}%
\pgfpathlineto{\pgfqpoint{0.899828in}{2.902224in}}%
\pgfpathlineto{\pgfqpoint{0.922179in}{2.916126in}}%
\pgfpathlineto{\pgfqpoint{0.928222in}{2.922797in}}%
\pgfpathlineto{\pgfqpoint{0.936782in}{2.932481in}}%
\pgfpathlineto{\pgfqpoint{0.954031in}{2.947836in}}%
\pgfpathlineto{\pgfqpoint{0.979046in}{2.967878in}}%
\pgfpathlineto{\pgfqpoint{0.992726in}{2.989004in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{2.994024in}}%
\pgfpathlineto{\pgfqpoint{0.997018in}{3.008526in}}%
\pgfpathlineto{\pgfqpoint{1.003026in}{3.033179in}}%
\pgfpathlineto{\pgfqpoint{1.003843in}{3.037423in}}%
\pgfpathlineto{\pgfqpoint{1.007698in}{3.041599in}}%
\pgfpathlineto{\pgfqpoint{1.011957in}{3.045711in}}%
\pgfpathlineto{\pgfqpoint{1.013153in}{3.047744in}}%
\pgfpathlineto{\pgfqpoint{1.014406in}{3.053749in}}%
\pgfpathlineto{\pgfqpoint{1.015661in}{3.055721in}}%
\pgfpathlineto{\pgfqpoint{1.026398in}{3.063467in}}%
\pgfpathlineto{\pgfqpoint{1.032487in}{3.070996in}}%
\pgfpathlineto{\pgfqpoint{1.033690in}{3.078321in}}%
\pgfpathlineto{\pgfqpoint{1.040150in}{3.081911in}}%
\pgfpathlineto{\pgfqpoint{1.047109in}{3.085454in}}%
\pgfpathlineto{\pgfqpoint{1.048999in}{3.087208in}}%
\pgfpathlineto{\pgfqpoint{1.052868in}{3.094115in}}%
\pgfpathlineto{\pgfqpoint{1.060676in}{3.100853in}}%
\pgfpathlineto{\pgfqpoint{1.072095in}{3.107430in}}%
\pgfpathlineto{\pgfqpoint{1.076032in}{3.117014in}}%
\pgfpathlineto{\pgfqpoint{1.077649in}{3.120137in}}%
\pgfpathlineto{\pgfqpoint{1.082887in}{3.123226in}}%
\pgfpathlineto{\pgfqpoint{1.090718in}{3.127796in}}%
\pgfpathlineto{\pgfqpoint{1.093579in}{3.132294in}}%
\pgfpathlineto{\pgfqpoint{1.096799in}{3.133778in}}%
\pgfpathlineto{\pgfqpoint{1.129784in}{3.139637in}}%
\pgfpathlineto{\pgfqpoint{1.141034in}{3.146796in}}%
\pgfpathlineto{\pgfqpoint{1.148473in}{3.152398in}}%
\pgfpathlineto{\pgfqpoint{1.158074in}{3.157894in}}%
\pgfpathlineto{\pgfqpoint{1.171681in}{3.163289in}}%
\pgfpathlineto{\pgfqpoint{1.194722in}{3.168587in}}%
\pgfpathlineto{\pgfqpoint{1.198877in}{3.175079in}}%
\pgfpathlineto{\pgfqpoint{1.202092in}{3.182687in}}%
\pgfpathlineto{\pgfqpoint{1.206336in}{3.190108in}}%
\pgfpathlineto{\pgfqpoint{1.213014in}{3.194957in}}%
\pgfpathlineto{\pgfqpoint{1.215335in}{3.199730in}}%
\pgfpathlineto{\pgfqpoint{1.236508in}{3.204430in}}%
\pgfpathlineto{\pgfqpoint{1.237429in}{3.205595in}}%
\pgfpathlineto{\pgfqpoint{1.238254in}{3.210208in}}%
\pgfpathlineto{\pgfqpoint{1.241201in}{3.214754in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{3.219236in}}%
\pgfpathlineto{\pgfqpoint{1.246784in}{3.223656in}}%
\pgfpathlineto{\pgfqpoint{1.257365in}{3.228015in}}%
\pgfpathlineto{\pgfqpoint{1.258927in}{3.231247in}}%
\pgfpathlineto{\pgfqpoint{1.259732in}{3.234446in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{3.236562in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{3.238664in}}%
\pgfpathlineto{\pgfqpoint{1.265898in}{3.241793in}}%
\pgfpathlineto{\pgfqpoint{1.267667in}{3.249993in}}%
\pgfpathlineto{\pgfqpoint{1.276557in}{3.255019in}}%
\pgfpathlineto{\pgfqpoint{1.285253in}{3.258986in}}%
\pgfpathlineto{\pgfqpoint{1.287183in}{3.261932in}}%
\pgfpathlineto{\pgfqpoint{1.289173in}{3.262908in}}%
\pgfpathlineto{\pgfqpoint{1.304457in}{3.266786in}}%
\pgfpathlineto{\pgfqpoint{1.305990in}{3.270621in}}%
\pgfpathlineto{\pgfqpoint{1.314214in}{3.275356in}}%
\pgfpathlineto{\pgfqpoint{1.319831in}{3.282804in}}%
\pgfpathlineto{\pgfqpoint{1.320959in}{3.290102in}}%
\pgfpathlineto{\pgfqpoint{1.332024in}{3.293697in}}%
\pgfpathlineto{\pgfqpoint{1.332950in}{3.296370in}}%
\pgfpathlineto{\pgfqpoint{1.333809in}{3.298142in}}%
\pgfpathlineto{\pgfqpoint{1.337442in}{3.302535in}}%
\pgfpathlineto{\pgfqpoint{1.339011in}{3.305147in}}%
\pgfpathlineto{\pgfqpoint{1.348427in}{3.312026in}}%
\pgfpathlineto{\pgfqpoint{1.359429in}{3.316265in}}%
\pgfpathlineto{\pgfqpoint{1.363951in}{3.319623in}}%
\pgfpathlineto{\pgfqpoint{1.364613in}{3.325433in}}%
\pgfpathlineto{\pgfqpoint{1.364983in}{3.326256in}}%
\pgfpathlineto{\pgfqpoint{1.370959in}{3.330348in}}%
\pgfpathlineto{\pgfqpoint{1.372875in}{3.332784in}}%
\pgfpathlineto{\pgfqpoint{1.381297in}{3.337613in}}%
\pgfpathlineto{\pgfqpoint{1.382579in}{3.340802in}}%
\pgfpathlineto{\pgfqpoint{1.383055in}{3.343179in}}%
\pgfpathlineto{\pgfqpoint{1.387042in}{3.347111in}}%
\pgfpathlineto{\pgfqpoint{1.391246in}{3.350231in}}%
\pgfpathlineto{\pgfqpoint{1.392322in}{3.354101in}}%
\pgfpathlineto{\pgfqpoint{1.393376in}{3.357174in}}%
\pgfpathlineto{\pgfqpoint{1.393999in}{3.359464in}}%
\pgfpathlineto{\pgfqpoint{1.398282in}{3.362501in}}%
\pgfpathlineto{\pgfqpoint{1.398972in}{3.369264in}}%
\pgfpathlineto{\pgfqpoint{1.401389in}{3.373720in}}%
\pgfpathlineto{\pgfqpoint{1.401891in}{3.374459in}}%
\pgfpathlineto{\pgfqpoint{1.403110in}{3.375197in}}%
\pgfpathlineto{\pgfqpoint{1.412484in}{3.378137in}}%
\pgfpathlineto{\pgfqpoint{1.413846in}{3.384690in}}%
\pgfpathlineto{\pgfqpoint{1.416867in}{3.388295in}}%
\pgfpathlineto{\pgfqpoint{1.418877in}{3.393302in}}%
\pgfpathlineto{\pgfqpoint{1.426439in}{3.396143in}}%
\pgfpathlineto{\pgfqpoint{1.426853in}{3.398969in}}%
\pgfpathlineto{\pgfqpoint{1.433502in}{3.404581in}}%
\pgfpathlineto{\pgfqpoint{1.437700in}{3.408754in}}%
\pgfpathlineto{\pgfqpoint{1.444841in}{3.412899in}}%
\pgfpathlineto{\pgfqpoint{1.446839in}{3.414275in}}%
\pgfpathlineto{\pgfqpoint{1.450638in}{3.419066in}}%
\pgfpathlineto{\pgfqpoint{1.453105in}{3.423822in}}%
\pgfpathlineto{\pgfqpoint{1.453951in}{3.425175in}}%
\pgfpathlineto{\pgfqpoint{1.464886in}{3.428546in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{3.431901in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{3.433906in}}%
\pgfpathlineto{\pgfqpoint{1.472558in}{3.436572in}}%
\pgfpathlineto{\pgfqpoint{1.475510in}{3.444514in}}%
\pgfpathlineto{\pgfqpoint{1.481711in}{3.449112in}}%
\pgfpathlineto{\pgfqpoint{1.483511in}{3.451729in}}%
\pgfpathlineto{\pgfqpoint{1.484997in}{3.453686in}}%
\pgfpathlineto{\pgfqpoint{1.487791in}{3.456940in}}%
\pgfpathlineto{\pgfqpoint{1.488605in}{3.458238in}}%
\pgfpathlineto{\pgfqpoint{1.495344in}{3.462769in}}%
\pgfpathlineto{\pgfqpoint{1.498623in}{3.465350in}}%
\pgfpathlineto{\pgfqpoint{1.505023in}{3.470493in}}%
\pgfpathlineto{\pgfqpoint{1.506052in}{3.473056in}}%
\pgfpathlineto{\pgfqpoint{1.506222in}{3.474335in}}%
\pgfpathlineto{\pgfqpoint{1.518574in}{3.478167in}}%
\pgfpathlineto{\pgfqpoint{1.520017in}{3.480715in}}%
\pgfpathlineto{\pgfqpoint{1.520649in}{3.483260in}}%
\pgfpathlineto{\pgfqpoint{1.522047in}{3.485165in}}%
\pgfpathlineto{\pgfqpoint{1.535701in}{3.490869in}}%
\pgfpathlineto{\pgfqpoint{1.547494in}{3.495925in}}%
\pgfpathlineto{\pgfqpoint{1.550881in}{3.499079in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{3.500970in}}%
\pgfpathlineto{\pgfqpoint{1.557821in}{3.505378in}}%
\pgfpathlineto{\pgfqpoint{1.559460in}{3.506636in}}%
\pgfpathlineto{\pgfqpoint{1.561039in}{3.510409in}}%
\pgfpathlineto{\pgfqpoint{1.566473in}{3.517948in}}%
\pgfpathlineto{\pgfqpoint{1.572063in}{3.522973in}}%
\pgfpathlineto{\pgfqpoint{1.576061in}{3.525486in}}%
\pgfpathlineto{\pgfqpoint{1.577122in}{3.527371in}}%
\pgfpathlineto{\pgfqpoint{1.582885in}{3.531143in}}%
\pgfpathlineto{\pgfqpoint{1.584257in}{3.533030in}}%
\pgfpathlineto{\pgfqpoint{1.585260in}{3.538066in}}%
\pgfpathlineto{\pgfqpoint{1.586908in}{3.542481in}}%
\pgfpathlineto{\pgfqpoint{1.587046in}{3.543112in}}%
\pgfpathlineto{\pgfqpoint{1.593232in}{3.546904in}}%
\pgfpathlineto{\pgfqpoint{1.594865in}{3.549437in}}%
\pgfpathlineto{\pgfqpoint{1.596626in}{3.551973in}}%
\pgfpathlineto{\pgfqpoint{1.597163in}{3.553878in}}%
\pgfpathlineto{\pgfqpoint{1.600614in}{3.557695in}}%
\pgfpathlineto{\pgfqpoint{1.601271in}{3.558970in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{3.564083in}}%
\pgfpathlineto{\pgfqpoint{1.618472in}{3.565365in}}%
\pgfpathlineto{\pgfqpoint{1.620416in}{3.568576in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{3.569864in}}%
\pgfpathlineto{\pgfqpoint{1.631841in}{3.573090in}}%
\pgfpathlineto{\pgfqpoint{1.634300in}{3.575680in}}%
\pgfpathlineto{\pgfqpoint{1.639422in}{3.578278in}}%
\pgfpathlineto{\pgfqpoint{1.641604in}{3.583499in}}%
\pgfpathlineto{\pgfqpoint{1.642168in}{3.589418in}}%
\pgfpathlineto{\pgfqpoint{1.643326in}{3.595391in}}%
\pgfpathlineto{\pgfqpoint{1.644488in}{3.598734in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{3.600077in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{3.603449in}}%
\pgfpathlineto{\pgfqpoint{1.649194in}{3.605483in}}%
\pgfpathlineto{\pgfqpoint{1.652354in}{3.606843in}}%
\pgfpathlineto{\pgfqpoint{1.657675in}{3.608890in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{3.612321in}}%
\pgfpathlineto{\pgfqpoint{1.666208in}{3.619960in}}%
\pgfpathlineto{\pgfqpoint{1.674637in}{3.625603in}}%
\pgfpathlineto{\pgfqpoint{1.680276in}{3.632048in}}%
\pgfpathlineto{\pgfqpoint{1.685964in}{3.635677in}}%
\pgfpathlineto{\pgfqpoint{1.686157in}{3.637873in}}%
\pgfpathlineto{\pgfqpoint{1.687225in}{3.638607in}}%
\pgfpathlineto{\pgfqpoint{1.695410in}{3.641563in}}%
\pgfpathlineto{\pgfqpoint{1.698409in}{3.644545in}}%
\pgfpathlineto{\pgfqpoint{1.698472in}{3.647554in}}%
\pgfpathlineto{\pgfqpoint{1.703025in}{3.651358in}}%
\pgfpathlineto{\pgfqpoint{1.703952in}{3.654435in}}%
\pgfpathlineto{\pgfqpoint{1.708903in}{3.658328in}}%
\pgfpathlineto{\pgfqpoint{1.711810in}{3.661482in}}%
\pgfpathlineto{\pgfqpoint{1.715289in}{3.664672in}}%
\pgfpathlineto{\pgfqpoint{1.720993in}{3.675321in}}%
\pgfpathlineto{\pgfqpoint{1.722203in}{3.678692in}}%
\pgfpathlineto{\pgfqpoint{1.724551in}{3.682113in}}%
\pgfpathlineto{\pgfqpoint{1.729088in}{3.687343in}}%
\pgfpathlineto{\pgfqpoint{1.729712in}{3.688227in}}%
\pgfpathlineto{\pgfqpoint{1.734536in}{3.690901in}}%
\pgfpathlineto{\pgfqpoint{1.738483in}{3.692702in}}%
\pgfpathlineto{\pgfqpoint{1.761689in}{3.700071in}}%
\pgfpathlineto{\pgfqpoint{1.779902in}{3.703861in}}%
\pgfpathlineto{\pgfqpoint{1.785607in}{3.707728in}}%
\pgfpathlineto{\pgfqpoint{1.787015in}{3.710683in}}%
\pgfpathlineto{\pgfqpoint{1.789751in}{3.718810in}}%
\pgfpathlineto{\pgfqpoint{1.790603in}{3.721960in}}%
\pgfpathlineto{\pgfqpoint{1.796987in}{3.732924in}}%
\pgfpathlineto{\pgfqpoint{1.798467in}{3.735213in}}%
\pgfpathlineto{\pgfqpoint{1.799477in}{3.739898in}}%
\pgfpathlineto{\pgfqpoint{1.804027in}{3.744739in}}%
\pgfpathlineto{\pgfqpoint{1.804540in}{3.749753in}}%
\pgfpathlineto{\pgfqpoint{1.810218in}{3.756293in}}%
\pgfpathlineto{\pgfqpoint{1.813356in}{3.761773in}}%
\pgfpathlineto{\pgfqpoint{1.817608in}{3.766046in}}%
\pgfpathlineto{\pgfqpoint{1.820572in}{3.767504in}}%
\pgfpathlineto{\pgfqpoint{1.838393in}{3.773521in}}%
\pgfpathlineto{\pgfqpoint{1.844808in}{3.781514in}}%
\pgfpathlineto{\pgfqpoint{1.850089in}{3.786601in}}%
\pgfpathlineto{\pgfqpoint{1.852974in}{3.797580in}}%
\pgfpathlineto{\pgfqpoint{1.855444in}{3.803554in}}%
\pgfpathlineto{\pgfqpoint{1.856854in}{3.812150in}}%
\pgfpathlineto{\pgfqpoint{1.860601in}{3.821646in}}%
\pgfpathlineto{\pgfqpoint{1.874676in}{3.829523in}}%
\pgfpathlineto{\pgfqpoint{1.879183in}{3.832324in}}%
\pgfpathlineto{\pgfqpoint{1.909638in}{3.841372in}}%
\pgfpathlineto{\pgfqpoint{1.919067in}{3.844638in}}%
\pgfpathlineto{\pgfqpoint{1.921556in}{3.848054in}}%
\pgfpathlineto{\pgfqpoint{1.923136in}{3.863606in}}%
\pgfpathlineto{\pgfqpoint{1.926184in}{3.878177in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{3.883888in}}%
\pgfpathlineto{\pgfqpoint{1.927266in}{3.905369in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{3.914908in}}%
\pgfpathlineto{\pgfqpoint{1.937579in}{3.926654in}}%
\pgfpathlineto{\pgfqpoint{1.945830in}{3.942256in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.966709in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{3.966709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{2.559427in}}%
\pgfpathlineto{\pgfqpoint{0.600604in}{2.561206in}}%
\pgfpathlineto{\pgfqpoint{0.629340in}{2.568908in}}%
\pgfpathlineto{\pgfqpoint{0.677910in}{2.583606in}}%
\pgfpathlineto{\pgfqpoint{0.696098in}{2.590629in}}%
\pgfpathlineto{\pgfqpoint{0.730692in}{2.610544in}}%
\pgfpathlineto{\pgfqpoint{0.739841in}{2.616831in}}%
\pgfpathlineto{\pgfqpoint{0.744928in}{2.640457in}}%
\pgfpathlineto{\pgfqpoint{0.765775in}{2.661978in}}%
\pgfpathlineto{\pgfqpoint{0.768416in}{2.667072in}}%
\pgfpathlineto{\pgfqpoint{0.773691in}{2.681744in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{2.686445in}}%
\pgfpathlineto{\pgfqpoint{0.806597in}{2.700028in}}%
\pgfpathlineto{\pgfqpoint{0.812464in}{2.704393in}}%
\pgfpathlineto{\pgfqpoint{0.814261in}{2.717040in}}%
\pgfpathlineto{\pgfqpoint{0.815443in}{2.721115in}}%
\pgfpathlineto{\pgfqpoint{0.861205in}{2.755050in}}%
\pgfpathlineto{\pgfqpoint{0.869958in}{2.765403in}}%
\pgfpathlineto{\pgfqpoint{0.871513in}{2.768760in}}%
\pgfpathlineto{\pgfqpoint{0.872573in}{2.788013in}}%
\pgfpathlineto{\pgfqpoint{0.873168in}{2.794116in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{2.805897in}}%
\pgfpathlineto{\pgfqpoint{0.898772in}{2.811588in}}%
\pgfpathlineto{\pgfqpoint{0.902485in}{2.817154in}}%
\pgfpathlineto{\pgfqpoint{0.910713in}{2.822602in}}%
\pgfpathlineto{\pgfqpoint{0.919502in}{2.827935in}}%
\pgfpathlineto{\pgfqpoint{0.926518in}{2.830561in}}%
\pgfpathlineto{\pgfqpoint{0.954669in}{2.838281in}}%
\pgfpathlineto{\pgfqpoint{0.961162in}{2.840803in}}%
\pgfpathlineto{\pgfqpoint{0.962566in}{2.850653in}}%
\pgfpathlineto{\pgfqpoint{0.970363in}{2.860142in}}%
\pgfpathlineto{\pgfqpoint{0.971419in}{2.867039in}}%
\pgfpathlineto{\pgfqpoint{0.971690in}{2.869297in}}%
\pgfpathlineto{\pgfqpoint{0.974293in}{2.873757in}}%
\pgfpathlineto{\pgfqpoint{0.978176in}{2.880308in}}%
\pgfpathlineto{\pgfqpoint{0.979104in}{2.890876in}}%
\pgfpathlineto{\pgfqpoint{0.980599in}{2.897020in}}%
\pgfpathlineto{\pgfqpoint{0.994607in}{2.904998in}}%
\pgfpathlineto{\pgfqpoint{0.996761in}{2.908899in}}%
\pgfpathlineto{\pgfqpoint{0.998917in}{2.914646in}}%
\pgfpathlineto{\pgfqpoint{1.000068in}{2.922123in}}%
\pgfpathlineto{\pgfqpoint{1.004600in}{2.931188in}}%
\pgfpathlineto{\pgfqpoint{1.008052in}{2.936485in}}%
\pgfpathlineto{\pgfqpoint{1.008572in}{2.943392in}}%
\pgfpathlineto{\pgfqpoint{1.012258in}{2.948461in}}%
\pgfpathlineto{\pgfqpoint{1.014308in}{2.951789in}}%
\pgfpathlineto{\pgfqpoint{1.018484in}{2.970963in}}%
\pgfpathlineto{\pgfqpoint{1.028896in}{2.977073in}}%
\pgfpathlineto{\pgfqpoint{1.054745in}{2.984531in}}%
\pgfpathlineto{\pgfqpoint{1.058311in}{2.993231in}}%
\pgfpathlineto{\pgfqpoint{1.059639in}{2.996073in}}%
\pgfpathlineto{\pgfqpoint{1.060062in}{3.001675in}}%
\pgfpathlineto{\pgfqpoint{1.064362in}{3.008529in}}%
\pgfpathlineto{\pgfqpoint{1.069430in}{3.013900in}}%
\pgfpathlineto{\pgfqpoint{1.072316in}{3.020478in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{3.029449in}}%
\pgfpathlineto{\pgfqpoint{1.096012in}{3.041819in}}%
\pgfpathlineto{\pgfqpoint{1.100139in}{3.045434in}}%
\pgfpathlineto{\pgfqpoint{1.102389in}{3.051366in}}%
\pgfpathlineto{\pgfqpoint{1.104876in}{3.056031in}}%
\pgfpathlineto{\pgfqpoint{1.106078in}{3.064031in}}%
\pgfpathlineto{\pgfqpoint{1.107145in}{3.065158in}}%
\pgfpathlineto{\pgfqpoint{1.126516in}{3.076208in}}%
\pgfpathlineto{\pgfqpoint{1.129473in}{3.078373in}}%
\pgfpathlineto{\pgfqpoint{1.146253in}{3.083723in}}%
\pgfpathlineto{\pgfqpoint{1.151100in}{3.088987in}}%
\pgfpathlineto{\pgfqpoint{1.152679in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{1.153032in}{3.097239in}}%
\pgfpathlineto{\pgfqpoint{1.156074in}{3.105292in}}%
\pgfpathlineto{\pgfqpoint{1.162038in}{3.109247in}}%
\pgfpathlineto{\pgfqpoint{1.162251in}{3.113158in}}%
\pgfpathlineto{\pgfqpoint{1.167110in}{3.118943in}}%
\pgfpathlineto{\pgfqpoint{1.169312in}{3.121799in}}%
\pgfpathlineto{\pgfqpoint{1.175603in}{3.127444in}}%
\pgfpathlineto{\pgfqpoint{1.181165in}{3.133919in}}%
\pgfpathlineto{\pgfqpoint{1.182679in}{3.136659in}}%
\pgfpathlineto{\pgfqpoint{1.191106in}{3.141181in}}%
\pgfpathlineto{\pgfqpoint{1.191651in}{3.143867in}}%
\pgfpathlineto{\pgfqpoint{1.195346in}{3.145647in}}%
\pgfpathlineto{\pgfqpoint{1.201683in}{3.148302in}}%
\pgfpathlineto{\pgfqpoint{1.205232in}{3.151812in}}%
\pgfpathlineto{\pgfqpoint{1.206401in}{3.158738in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{3.163852in}}%
\pgfpathlineto{\pgfqpoint{1.211647in}{3.165541in}}%
\pgfpathlineto{\pgfqpoint{1.212280in}{3.166384in}}%
\pgfpathlineto{\pgfqpoint{1.219389in}{3.169735in}}%
\pgfpathlineto{\pgfqpoint{1.219462in}{3.173058in}}%
\pgfpathlineto{\pgfqpoint{1.225552in}{3.177175in}}%
\pgfpathlineto{\pgfqpoint{1.225933in}{3.180438in}}%
\pgfpathlineto{\pgfqpoint{1.228370in}{3.183677in}}%
\pgfpathlineto{\pgfqpoint{1.235867in}{3.186890in}}%
\pgfpathlineto{\pgfqpoint{1.236208in}{3.190079in}}%
\pgfpathlineto{\pgfqpoint{1.239478in}{3.194819in}}%
\pgfpathlineto{\pgfqpoint{1.239754in}{3.196387in}}%
\pgfpathlineto{\pgfqpoint{1.240952in}{3.197170in}}%
\pgfpathlineto{\pgfqpoint{1.249715in}{3.200285in}}%
\pgfpathlineto{\pgfqpoint{1.251885in}{3.212535in}}%
\pgfpathlineto{\pgfqpoint{1.253443in}{3.213289in}}%
\pgfpathlineto{\pgfqpoint{1.265574in}{3.216297in}}%
\pgfpathlineto{\pgfqpoint{1.266681in}{3.219286in}}%
\pgfpathlineto{\pgfqpoint{1.270133in}{3.222257in}}%
\pgfpathlineto{\pgfqpoint{1.278970in}{3.225946in}}%
\pgfpathlineto{\pgfqpoint{1.279545in}{3.228877in}}%
\pgfpathlineto{\pgfqpoint{1.283251in}{3.232518in}}%
\pgfpathlineto{\pgfqpoint{1.292045in}{3.239007in}}%
\pgfpathlineto{\pgfqpoint{1.292897in}{3.241153in}}%
\pgfpathlineto{\pgfqpoint{1.299070in}{3.246128in}}%
\pgfpathlineto{\pgfqpoint{1.302000in}{3.247541in}}%
\pgfpathlineto{\pgfqpoint{1.307315in}{3.249654in}}%
\pgfpathlineto{\pgfqpoint{1.308960in}{3.256643in}}%
\pgfpathlineto{\pgfqpoint{1.314464in}{3.262176in}}%
\pgfpathlineto{\pgfqpoint{1.315043in}{3.266294in}}%
\pgfpathlineto{\pgfqpoint{1.315215in}{3.266978in}}%
\pgfpathlineto{\pgfqpoint{1.321835in}{3.271744in}}%
\pgfpathlineto{\pgfqpoint{1.324743in}{3.276476in}}%
\pgfpathlineto{\pgfqpoint{1.326919in}{3.279167in}}%
\pgfpathlineto{\pgfqpoint{1.328292in}{3.281847in}}%
\pgfpathlineto{\pgfqpoint{1.338550in}{3.289830in}}%
\pgfpathlineto{\pgfqpoint{1.340710in}{3.297734in}}%
\pgfpathlineto{\pgfqpoint{1.342962in}{3.301659in}}%
\pgfpathlineto{\pgfqpoint{1.344210in}{3.304266in}}%
\pgfpathlineto{\pgfqpoint{1.345030in}{3.308812in}}%
\pgfpathlineto{\pgfqpoint{1.351679in}{3.318486in}}%
\pgfpathlineto{\pgfqpoint{1.351783in}{3.319769in}}%
\pgfpathlineto{\pgfqpoint{1.355949in}{3.324252in}}%
\pgfpathlineto{\pgfqpoint{1.357320in}{3.326806in}}%
\pgfpathlineto{\pgfqpoint{1.358316in}{3.328081in}}%
\pgfpathlineto{\pgfqpoint{1.363393in}{3.331265in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{3.334442in}}%
\pgfpathlineto{\pgfqpoint{1.366513in}{3.336979in}}%
\pgfpathlineto{\pgfqpoint{1.368457in}{3.338880in}}%
\pgfpathlineto{\pgfqpoint{1.377886in}{3.342043in}}%
\pgfpathlineto{\pgfqpoint{1.382041in}{3.344570in}}%
\pgfpathlineto{\pgfqpoint{1.383858in}{3.347725in}}%
\pgfpathlineto{\pgfqpoint{1.384550in}{3.349617in}}%
\pgfpathlineto{\pgfqpoint{1.387132in}{3.352766in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{3.355284in}}%
\pgfpathlineto{\pgfqpoint{1.390162in}{3.357800in}}%
\pgfpathlineto{\pgfqpoint{1.390837in}{3.362199in}}%
\pgfpathlineto{\pgfqpoint{1.393864in}{3.363456in}}%
\pgfpathlineto{\pgfqpoint{1.399191in}{3.365341in}}%
\pgfpathlineto{\pgfqpoint{1.402910in}{3.369109in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{3.371622in}}%
\pgfpathlineto{\pgfqpoint{1.409245in}{3.375391in}}%
\pgfpathlineto{\pgfqpoint{1.413237in}{3.380419in}}%
\pgfpathlineto{\pgfqpoint{1.413701in}{3.381677in}}%
\pgfpathlineto{\pgfqpoint{1.414047in}{3.384194in}}%
\pgfpathlineto{\pgfqpoint{1.415195in}{3.387343in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{3.388604in}}%
\pgfpathlineto{\pgfqpoint{1.417698in}{3.389865in}}%
\pgfpathlineto{\pgfqpoint{1.423119in}{3.392389in}}%
\pgfpathlineto{\pgfqpoint{1.431202in}{3.399347in}}%
\pgfpathlineto{\pgfqpoint{1.441267in}{3.403155in}}%
\pgfpathlineto{\pgfqpoint{1.442828in}{3.405698in}}%
\pgfpathlineto{\pgfqpoint{1.445654in}{3.409523in}}%
\pgfpathlineto{\pgfqpoint{1.446802in}{3.410800in}}%
\pgfpathlineto{\pgfqpoint{1.450527in}{3.414000in}}%
\pgfpathlineto{\pgfqpoint{1.451433in}{3.415283in}}%
\pgfpathlineto{\pgfqpoint{1.455446in}{3.416567in}}%
\pgfpathlineto{\pgfqpoint{1.462803in}{3.418497in}}%
\pgfpathlineto{\pgfqpoint{1.465016in}{3.421075in}}%
\pgfpathlineto{\pgfqpoint{1.470649in}{3.424309in}}%
\pgfpathlineto{\pgfqpoint{1.472139in}{3.429508in}}%
\pgfpathlineto{\pgfqpoint{1.472472in}{3.432121in}}%
\pgfpathlineto{\pgfqpoint{1.475517in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{1.476382in}{3.439355in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{3.440679in}}%
\pgfpathlineto{\pgfqpoint{1.481053in}{3.446003in}}%
\pgfpathlineto{\pgfqpoint{1.482294in}{3.448682in}}%
\pgfpathlineto{\pgfqpoint{1.503040in}{3.452050in}}%
\pgfpathlineto{\pgfqpoint{1.505610in}{3.454760in}}%
\pgfpathlineto{\pgfqpoint{1.512419in}{3.458167in}}%
\pgfpathlineto{\pgfqpoint{1.524034in}{3.469237in}}%
\pgfpathlineto{\pgfqpoint{1.524539in}{3.472755in}}%
\pgfpathlineto{\pgfqpoint{1.525881in}{3.474880in}}%
\pgfpathlineto{\pgfqpoint{1.535762in}{3.477731in}}%
\pgfpathlineto{\pgfqpoint{1.536206in}{3.479883in}}%
\pgfpathlineto{\pgfqpoint{1.536726in}{3.482048in}}%
\pgfpathlineto{\pgfqpoint{1.540599in}{3.491583in}}%
\pgfpathlineto{\pgfqpoint{1.542306in}{3.493822in}}%
\pgfpathlineto{\pgfqpoint{1.542865in}{3.496076in}}%
\pgfpathlineto{\pgfqpoint{1.546969in}{3.497588in}}%
\pgfpathlineto{\pgfqpoint{1.553115in}{3.499870in}}%
\pgfpathlineto{\pgfqpoint{1.553767in}{3.505263in}}%
\pgfpathlineto{\pgfqpoint{1.554697in}{3.506822in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{3.511553in}}%
\pgfpathlineto{\pgfqpoint{1.559654in}{3.513949in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{3.520449in}}%
\pgfpathlineto{\pgfqpoint{1.564234in}{3.522930in}}%
\pgfpathlineto{\pgfqpoint{1.582363in}{3.529673in}}%
\pgfpathlineto{\pgfqpoint{1.584199in}{3.531390in}}%
\pgfpathlineto{\pgfqpoint{1.585785in}{3.533989in}}%
\pgfpathlineto{\pgfqpoint{1.586874in}{3.538391in}}%
\pgfpathlineto{\pgfqpoint{1.588549in}{3.541076in}}%
\pgfpathlineto{\pgfqpoint{1.621380in}{3.559960in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{3.560955in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{3.569130in}}%
\pgfpathlineto{\pgfqpoint{1.627878in}{3.571237in}}%
\pgfpathlineto{\pgfqpoint{1.650589in}{3.589175in}}%
\pgfpathlineto{\pgfqpoint{1.652702in}{3.605570in}}%
\pgfpathlineto{\pgfqpoint{1.653681in}{3.612458in}}%
\pgfpathlineto{\pgfqpoint{1.654352in}{3.615323in}}%
\pgfpathlineto{\pgfqpoint{1.657290in}{3.618257in}}%
\pgfpathlineto{\pgfqpoint{1.661977in}{3.622798in}}%
\pgfpathlineto{\pgfqpoint{1.666648in}{3.629146in}}%
\pgfpathlineto{\pgfqpoint{1.679424in}{3.635878in}}%
\pgfpathlineto{\pgfqpoint{1.679788in}{3.643065in}}%
\pgfpathlineto{\pgfqpoint{1.689580in}{3.650799in}}%
\pgfpathlineto{\pgfqpoint{1.700598in}{3.654907in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{3.659203in}}%
\pgfpathlineto{\pgfqpoint{1.716251in}{3.661427in}}%
\pgfpathlineto{\pgfqpoint{1.729185in}{3.678800in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{3.681601in}}%
\pgfpathlineto{\pgfqpoint{1.749422in}{3.687515in}}%
\pgfpathlineto{\pgfqpoint{1.766084in}{3.693915in}}%
\pgfpathlineto{\pgfqpoint{1.767913in}{3.697330in}}%
\pgfpathlineto{\pgfqpoint{1.769420in}{3.708659in}}%
\pgfpathlineto{\pgfqpoint{1.773869in}{3.712882in}}%
\pgfpathlineto{\pgfqpoint{1.787143in}{3.722223in}}%
\pgfpathlineto{\pgfqpoint{1.793504in}{3.727454in}}%
\pgfpathlineto{\pgfqpoint{1.797187in}{3.733165in}}%
\pgfpathlineto{\pgfqpoint{1.797333in}{3.754646in}}%
\pgfpathlineto{\pgfqpoint{1.798959in}{3.764185in}}%
\pgfpathlineto{\pgfqpoint{1.806517in}{3.775931in}}%
\pgfpathlineto{\pgfqpoint{1.813837in}{3.791533in}}%
\pgfpathlineto{\pgfqpoint{1.820932in}{3.815986in}}%
\pgfpathlineto{\pgfqpoint{1.820932in}{3.815986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749822in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.774954in}{2.646192in}}%
\pgfpathlineto{\pgfqpoint{0.781464in}{2.668353in}}%
\pgfpathlineto{\pgfqpoint{0.794556in}{2.707224in}}%
\pgfpathlineto{\pgfqpoint{0.807138in}{2.740555in}}%
\pgfpathlineto{\pgfqpoint{0.826935in}{2.755599in}}%
\pgfpathlineto{\pgfqpoint{0.873648in}{2.783076in}}%
\pgfpathlineto{\pgfqpoint{0.893885in}{2.795698in}}%
\pgfpathlineto{\pgfqpoint{0.908912in}{2.807679in}}%
\pgfpathlineto{\pgfqpoint{0.946938in}{2.840357in}}%
\pgfpathlineto{\pgfqpoint{0.974931in}{2.869068in}}%
\pgfpathlineto{\pgfqpoint{0.982663in}{2.877915in}}%
\pgfpathlineto{\pgfqpoint{0.992762in}{2.910341in}}%
\pgfpathlineto{\pgfqpoint{0.996517in}{2.932062in}}%
\pgfpathlineto{\pgfqpoint{1.000292in}{2.938886in}}%
\pgfpathlineto{\pgfqpoint{1.018869in}{2.958264in}}%
\pgfpathlineto{\pgfqpoint{1.027683in}{2.970366in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{2.981890in}}%
\pgfpathlineto{\pgfqpoint{1.038650in}{2.992889in}}%
\pgfpathlineto{\pgfqpoint{1.044238in}{3.018384in}}%
\pgfpathlineto{\pgfqpoint{1.045743in}{3.027878in}}%
\pgfpathlineto{\pgfqpoint{1.047919in}{3.041460in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{3.054329in}}%
\pgfpathlineto{\pgfqpoint{1.057619in}{3.058473in}}%
\pgfpathlineto{\pgfqpoint{1.070947in}{3.070502in}}%
\pgfpathlineto{\pgfqpoint{1.073667in}{3.074384in}}%
\pgfpathlineto{\pgfqpoint{1.086166in}{3.099981in}}%
\pgfpathlineto{\pgfqpoint{1.096681in}{3.113506in}}%
\pgfpathlineto{\pgfqpoint{1.100093in}{3.123191in}}%
\pgfpathlineto{\pgfqpoint{1.102123in}{3.126338in}}%
\pgfpathlineto{\pgfqpoint{1.114321in}{3.135549in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{3.138546in}}%
\pgfpathlineto{\pgfqpoint{1.120036in}{3.150191in}}%
\pgfpathlineto{\pgfqpoint{1.120475in}{3.158587in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{3.166715in}}%
\pgfpathlineto{\pgfqpoint{1.127535in}{3.174593in}}%
\pgfpathlineto{\pgfqpoint{1.130753in}{3.179713in}}%
\pgfpathlineto{\pgfqpoint{1.153113in}{3.189659in}}%
\pgfpathlineto{\pgfqpoint{1.161520in}{3.196874in}}%
\pgfpathlineto{\pgfqpoint{1.171649in}{3.199235in}}%
\pgfpathlineto{\pgfqpoint{1.222278in}{3.206193in}}%
\pgfpathlineto{\pgfqpoint{1.229540in}{3.208471in}}%
\pgfpathlineto{\pgfqpoint{1.245033in}{3.223889in}}%
\pgfpathlineto{\pgfqpoint{1.253879in}{3.232309in}}%
\pgfpathlineto{\pgfqpoint{1.281443in}{3.240470in}}%
\pgfpathlineto{\pgfqpoint{1.307731in}{3.250332in}}%
\pgfpathlineto{\pgfqpoint{1.324948in}{3.257968in}}%
\pgfpathlineto{\pgfqpoint{1.332540in}{3.261706in}}%
\pgfpathlineto{\pgfqpoint{1.333644in}{3.263556in}}%
\pgfpathlineto{\pgfqpoint{1.334550in}{3.269031in}}%
\pgfpathlineto{\pgfqpoint{1.346509in}{3.276163in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{3.284825in}}%
\pgfpathlineto{\pgfqpoint{1.352282in}{3.289893in}}%
\pgfpathlineto{\pgfqpoint{1.352913in}{3.301371in}}%
\pgfpathlineto{\pgfqpoint{1.356020in}{3.304565in}}%
\pgfpathlineto{\pgfqpoint{1.359480in}{3.307724in}}%
\pgfpathlineto{\pgfqpoint{1.381791in}{3.315467in}}%
\pgfpathlineto{\pgfqpoint{1.389798in}{3.320013in}}%
\pgfpathlineto{\pgfqpoint{1.395319in}{3.328893in}}%
\pgfpathlineto{\pgfqpoint{1.397935in}{3.333232in}}%
\pgfpathlineto{\pgfqpoint{1.402627in}{3.341717in}}%
\pgfpathlineto{\pgfqpoint{1.413867in}{3.349962in}}%
\pgfpathlineto{\pgfqpoint{1.417345in}{3.352659in}}%
\pgfpathlineto{\pgfqpoint{1.418720in}{3.357981in}}%
\pgfpathlineto{\pgfqpoint{1.422070in}{3.363209in}}%
\pgfpathlineto{\pgfqpoint{1.422345in}{3.368346in}}%
\pgfpathlineto{\pgfqpoint{1.423526in}{3.373397in}}%
\pgfpathlineto{\pgfqpoint{1.423649in}{3.377130in}}%
\pgfpathlineto{\pgfqpoint{1.427856in}{3.383252in}}%
\pgfpathlineto{\pgfqpoint{1.428712in}{3.385666in}}%
\pgfpathlineto{\pgfqpoint{1.429745in}{3.386867in}}%
\pgfpathlineto{\pgfqpoint{1.436605in}{3.391621in}}%
\pgfpathlineto{\pgfqpoint{1.437740in}{3.398619in}}%
\pgfpathlineto{\pgfqpoint{1.437834in}{3.399771in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{3.405464in}}%
\pgfpathlineto{\pgfqpoint{1.445734in}{3.412163in}}%
\pgfpathlineto{\pgfqpoint{1.447432in}{3.417641in}}%
\pgfpathlineto{\pgfqpoint{1.456738in}{3.423027in}}%
\pgfpathlineto{\pgfqpoint{1.461049in}{3.425156in}}%
\pgfpathlineto{\pgfqpoint{1.463901in}{3.429374in}}%
\pgfpathlineto{\pgfqpoint{1.464491in}{3.433538in}}%
\pgfpathlineto{\pgfqpoint{1.469402in}{3.437651in}}%
\pgfpathlineto{\pgfqpoint{1.479745in}{3.443727in}}%
\pgfpathlineto{\pgfqpoint{1.482183in}{3.445728in}}%
\pgfpathlineto{\pgfqpoint{1.484975in}{3.450680in}}%
\pgfpathlineto{\pgfqpoint{1.485677in}{3.452641in}}%
\pgfpathlineto{\pgfqpoint{1.492483in}{3.457495in}}%
\pgfpathlineto{\pgfqpoint{1.496610in}{3.463232in}}%
\pgfpathlineto{\pgfqpoint{1.501372in}{3.465124in}}%
\pgfpathlineto{\pgfqpoint{1.508319in}{3.467943in}}%
\pgfpathlineto{\pgfqpoint{1.509791in}{3.470739in}}%
\pgfpathlineto{\pgfqpoint{1.522150in}{3.475352in}}%
\pgfpathlineto{\pgfqpoint{1.525182in}{3.482613in}}%
\pgfpathlineto{\pgfqpoint{1.526371in}{3.487967in}}%
\pgfpathlineto{\pgfqpoint{1.529372in}{3.489735in}}%
\pgfpathlineto{\pgfqpoint{1.533704in}{3.492370in}}%
\pgfpathlineto{\pgfqpoint{1.536863in}{3.495857in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{3.498451in}}%
\pgfpathlineto{\pgfqpoint{1.552634in}{3.501883in}}%
\pgfpathlineto{\pgfqpoint{1.552941in}{3.504437in}}%
\pgfpathlineto{\pgfqpoint{1.553921in}{3.505284in}}%
\pgfpathlineto{\pgfqpoint{1.560222in}{3.508657in}}%
\pgfpathlineto{\pgfqpoint{1.560992in}{3.511168in}}%
\pgfpathlineto{\pgfqpoint{1.569286in}{3.515318in}}%
\pgfpathlineto{\pgfqpoint{1.570122in}{3.517788in}}%
\pgfpathlineto{\pgfqpoint{1.577273in}{3.521058in}}%
\pgfpathlineto{\pgfqpoint{1.579658in}{3.524302in}}%
\pgfpathlineto{\pgfqpoint{1.584769in}{3.527522in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{3.534677in}}%
\pgfpathlineto{\pgfqpoint{1.588063in}{3.537820in}}%
\pgfpathlineto{\pgfqpoint{1.589133in}{3.540941in}}%
\pgfpathlineto{\pgfqpoint{1.590334in}{3.544811in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{3.548648in}}%
\pgfpathlineto{\pgfqpoint{1.596245in}{3.550935in}}%
\pgfpathlineto{\pgfqpoint{1.603914in}{3.553967in}}%
\pgfpathlineto{\pgfqpoint{1.608122in}{3.560719in}}%
\pgfpathlineto{\pgfqpoint{1.611155in}{3.563690in}}%
\pgfpathlineto{\pgfqpoint{1.612384in}{3.565906in}}%
\pgfpathlineto{\pgfqpoint{1.612505in}{3.571040in}}%
\pgfpathlineto{\pgfqpoint{1.614979in}{3.574675in}}%
\pgfpathlineto{\pgfqpoint{1.615416in}{3.578286in}}%
\pgfpathlineto{\pgfqpoint{1.615670in}{3.579723in}}%
\pgfpathlineto{\pgfqpoint{1.617559in}{3.584012in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{3.584723in}}%
\pgfpathlineto{\pgfqpoint{1.624931in}{3.588268in}}%
\pgfpathlineto{\pgfqpoint{1.628981in}{3.593192in}}%
\pgfpathlineto{\pgfqpoint{1.634231in}{3.595988in}}%
\pgfpathlineto{\pgfqpoint{1.634440in}{3.598076in}}%
\pgfpathlineto{\pgfqpoint{1.644772in}{3.604984in}}%
\pgfpathlineto{\pgfqpoint{1.650092in}{3.608410in}}%
\pgfpathlineto{\pgfqpoint{1.650935in}{3.609776in}}%
\pgfpathlineto{\pgfqpoint{1.651348in}{3.611138in}}%
\pgfpathlineto{\pgfqpoint{1.654658in}{3.612498in}}%
\pgfpathlineto{\pgfqpoint{1.659780in}{3.614532in}}%
\pgfpathlineto{\pgfqpoint{1.668395in}{3.621941in}}%
\pgfpathlineto{\pgfqpoint{1.669174in}{3.624616in}}%
\pgfpathlineto{\pgfqpoint{1.672562in}{3.627281in}}%
\pgfpathlineto{\pgfqpoint{1.674138in}{3.632585in}}%
\pgfpathlineto{\pgfqpoint{1.684859in}{3.639167in}}%
\pgfpathlineto{\pgfqpoint{1.685530in}{3.640477in}}%
\pgfpathlineto{\pgfqpoint{1.686422in}{3.642439in}}%
\pgfpathlineto{\pgfqpoint{1.694304in}{3.647000in}}%
\pgfpathlineto{\pgfqpoint{1.699153in}{3.650245in}}%
\pgfpathlineto{\pgfqpoint{1.700125in}{3.654770in}}%
\pgfpathlineto{\pgfqpoint{1.708621in}{3.661202in}}%
\pgfpathlineto{\pgfqpoint{1.709273in}{3.663125in}}%
\pgfpathlineto{\pgfqpoint{1.709539in}{3.664405in}}%
\pgfpathlineto{\pgfqpoint{1.712409in}{3.666962in}}%
\pgfpathlineto{\pgfqpoint{1.712828in}{3.669514in}}%
\pgfpathlineto{\pgfqpoint{1.716452in}{3.672698in}}%
\pgfpathlineto{\pgfqpoint{1.719582in}{3.675240in}}%
\pgfpathlineto{\pgfqpoint{1.721653in}{3.679046in}}%
\pgfpathlineto{\pgfqpoint{1.723253in}{3.684108in}}%
\pgfpathlineto{\pgfqpoint{1.728119in}{3.687897in}}%
\pgfpathlineto{\pgfqpoint{1.729597in}{3.689158in}}%
\pgfpathlineto{\pgfqpoint{1.732385in}{3.693569in}}%
\pgfpathlineto{\pgfqpoint{1.740852in}{3.702375in}}%
\pgfpathlineto{\pgfqpoint{1.742190in}{3.703632in}}%
\pgfpathlineto{\pgfqpoint{1.743347in}{3.706145in}}%
\pgfpathlineto{\pgfqpoint{1.745338in}{3.708030in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{3.710542in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{3.713683in}}%
\pgfpathlineto{\pgfqpoint{1.763795in}{3.725627in}}%
\pgfpathlineto{\pgfqpoint{1.766723in}{3.727516in}}%
\pgfpathlineto{\pgfqpoint{1.766947in}{3.729406in}}%
\pgfpathlineto{\pgfqpoint{1.769143in}{3.730667in}}%
\pgfpathlineto{\pgfqpoint{1.772615in}{3.732560in}}%
\pgfpathlineto{\pgfqpoint{1.773480in}{3.736349in}}%
\pgfpathlineto{\pgfqpoint{1.773881in}{3.737614in}}%
\pgfpathlineto{\pgfqpoint{1.776361in}{3.742682in}}%
\pgfpathlineto{\pgfqpoint{1.777232in}{3.745859in}}%
\pgfpathlineto{\pgfqpoint{1.778459in}{3.747768in}}%
\pgfpathlineto{\pgfqpoint{1.779488in}{3.749042in}}%
\pgfpathlineto{\pgfqpoint{1.785444in}{3.752233in}}%
\pgfpathlineto{\pgfqpoint{1.786783in}{3.754152in}}%
\pgfpathlineto{\pgfqpoint{1.799378in}{3.756716in}}%
\pgfpathlineto{\pgfqpoint{1.799425in}{3.758643in}}%
\pgfpathlineto{\pgfqpoint{1.800583in}{3.759286in}}%
\pgfpathlineto{\pgfqpoint{1.808724in}{3.761863in}}%
\pgfpathlineto{\pgfqpoint{1.809860in}{3.763800in}}%
\pgfpathlineto{\pgfqpoint{1.818139in}{3.767687in}}%
\pgfpathlineto{\pgfqpoint{1.819806in}{3.769638in}}%
\pgfpathlineto{\pgfqpoint{1.820676in}{3.771593in}}%
\pgfpathlineto{\pgfqpoint{1.823978in}{3.774208in}}%
\pgfpathlineto{\pgfqpoint{1.830108in}{3.776833in}}%
\pgfpathlineto{\pgfqpoint{1.831923in}{3.779467in}}%
\pgfpathlineto{\pgfqpoint{1.837218in}{3.783439in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{3.786767in}}%
\pgfpathlineto{\pgfqpoint{1.841299in}{3.788774in}}%
\pgfpathlineto{\pgfqpoint{1.845862in}{3.790115in}}%
\pgfpathlineto{\pgfqpoint{1.852940in}{3.792133in}}%
\pgfpathlineto{\pgfqpoint{1.854653in}{3.794836in}}%
\pgfpathlineto{\pgfqpoint{1.857855in}{3.797553in}}%
\pgfpathlineto{\pgfqpoint{1.859006in}{3.800284in}}%
\pgfpathlineto{\pgfqpoint{1.860522in}{3.803031in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{3.805101in}}%
\pgfpathlineto{\pgfqpoint{1.864363in}{3.807877in}}%
\pgfpathlineto{\pgfqpoint{1.865231in}{3.811371in}}%
\pgfpathlineto{\pgfqpoint{1.865939in}{3.812777in}}%
\pgfpathlineto{\pgfqpoint{1.872510in}{3.816312in}}%
\pgfpathlineto{\pgfqpoint{1.877801in}{3.818449in}}%
\pgfpathlineto{\pgfqpoint{1.879115in}{3.821316in}}%
\pgfpathlineto{\pgfqpoint{1.882096in}{3.824205in}}%
\pgfpathlineto{\pgfqpoint{1.882579in}{3.826387in}}%
\pgfpathlineto{\pgfqpoint{1.888615in}{3.830792in}}%
\pgfpathlineto{\pgfqpoint{1.889500in}{3.833015in}}%
\pgfpathlineto{\pgfqpoint{1.891785in}{3.837509in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{3.842834in}}%
\pgfpathlineto{\pgfqpoint{1.893719in}{3.843602in}}%
\pgfpathlineto{\pgfqpoint{1.898245in}{3.845919in}}%
\pgfpathlineto{\pgfqpoint{1.905553in}{3.849823in}}%
\pgfpathlineto{\pgfqpoint{1.907605in}{3.853782in}}%
\pgfpathlineto{\pgfqpoint{1.908343in}{3.856186in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{3.863533in}}%
\pgfpathlineto{\pgfqpoint{1.915792in}{3.866031in}}%
\pgfpathlineto{\pgfqpoint{1.916610in}{3.871106in}}%
\pgfpathlineto{\pgfqpoint{1.917048in}{3.871963in}}%
\pgfpathlineto{\pgfqpoint{1.922224in}{3.875422in}}%
\pgfpathlineto{\pgfqpoint{1.931279in}{3.878937in}}%
\pgfpathlineto{\pgfqpoint{1.931876in}{3.884318in}}%
\pgfpathlineto{\pgfqpoint{1.933564in}{3.889845in}}%
\pgfpathlineto{\pgfqpoint{1.936566in}{3.894571in}}%
\pgfpathlineto{\pgfqpoint{1.940811in}{3.902388in}}%
\pgfpathlineto{\pgfqpoint{1.942927in}{3.904396in}}%
\pgfpathlineto{\pgfqpoint{1.947174in}{3.907452in}}%
\pgfpathlineto{\pgfqpoint{1.950801in}{3.915881in}}%
\pgfpathlineto{\pgfqpoint{1.957400in}{3.920264in}}%
\pgfpathlineto{\pgfqpoint{1.959334in}{3.923634in}}%
\pgfpathlineto{\pgfqpoint{1.963513in}{3.925923in}}%
\pgfpathlineto{\pgfqpoint{1.971780in}{3.929422in}}%
\pgfpathlineto{\pgfqpoint{1.982519in}{3.933007in}}%
\pgfpathlineto{\pgfqpoint{1.983985in}{3.935448in}}%
\pgfpathlineto{\pgfqpoint{1.985088in}{3.937933in}}%
\pgfpathlineto{\pgfqpoint{1.992375in}{3.945669in}}%
\pgfpathlineto{\pgfqpoint{1.994285in}{3.948351in}}%
\pgfpathlineto{\pgfqpoint{1.996640in}{3.953891in}}%
\pgfpathlineto{\pgfqpoint{2.001382in}{3.958214in}}%
\pgfpathlineto{\pgfqpoint{2.002018in}{3.961184in}}%
\pgfpathlineto{\pgfqpoint{2.003124in}{3.970579in}}%
\pgfpathlineto{\pgfqpoint{2.004586in}{3.977311in}}%
\pgfpathlineto{\pgfqpoint{2.015461in}{3.984498in}}%
\pgfpathlineto{\pgfqpoint{2.022834in}{3.992231in}}%
\pgfpathlineto{\pgfqpoint{2.033693in}{4.007481in}}%
\pgfpathlineto{\pgfqpoint{2.037461in}{4.017524in}}%
\pgfpathlineto{\pgfqpoint{2.040380in}{4.028948in}}%
\pgfpathlineto{\pgfqpoint{2.045784in}{4.038763in}}%
\pgfpathlineto{\pgfqpoint{2.047076in}{4.042344in}}%
\pgfpathlineto{\pgfqpoint{2.048151in}{4.054315in}}%
\pgfpathlineto{\pgfqpoint{2.055138in}{4.058820in}}%
\pgfpathlineto{\pgfqpoint{2.068041in}{4.063656in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{4.068887in}}%
\pgfpathlineto{\pgfqpoint{2.091868in}{4.074598in}}%
\pgfpathlineto{\pgfqpoint{2.096440in}{4.080906in}}%
\pgfpathlineto{\pgfqpoint{2.099017in}{4.096079in}}%
\pgfpathlineto{\pgfqpoint{2.100295in}{4.105618in}}%
\pgfpathlineto{\pgfqpoint{2.124835in}{4.117363in}}%
\pgfpathlineto{\pgfqpoint{2.150953in}{4.132966in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{4.157419in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{4.157419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747837in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{0.768509in}{2.587674in}}%
\pgfpathlineto{\pgfqpoint{0.775334in}{2.599076in}}%
\pgfpathlineto{\pgfqpoint{0.783337in}{2.620352in}}%
\pgfpathlineto{\pgfqpoint{0.793219in}{2.649063in}}%
\pgfpathlineto{\pgfqpoint{0.799343in}{2.674674in}}%
\pgfpathlineto{\pgfqpoint{0.803295in}{2.682633in}}%
\pgfpathlineto{\pgfqpoint{0.833940in}{2.712057in}}%
\pgfpathlineto{\pgfqpoint{0.862520in}{2.756192in}}%
\pgfpathlineto{\pgfqpoint{0.869298in}{2.767447in}}%
\pgfpathlineto{\pgfqpoint{0.881217in}{2.788500in}}%
\pgfpathlineto{\pgfqpoint{0.891533in}{2.803172in}}%
\pgfpathlineto{\pgfqpoint{0.895487in}{2.807873in}}%
\pgfpathlineto{\pgfqpoint{0.930125in}{2.825820in}}%
\pgfpathlineto{\pgfqpoint{0.986024in}{2.842543in}}%
\pgfpathlineto{\pgfqpoint{0.992597in}{2.846552in}}%
\pgfpathlineto{\pgfqpoint{1.001150in}{2.858202in}}%
\pgfpathlineto{\pgfqpoint{1.002890in}{2.861966in}}%
\pgfpathlineto{\pgfqpoint{1.002912in}{2.872928in}}%
\pgfpathlineto{\pgfqpoint{1.004495in}{2.876477in}}%
\pgfpathlineto{\pgfqpoint{1.036884in}{2.886830in}}%
\pgfpathlineto{\pgfqpoint{1.046745in}{2.890188in}}%
\pgfpathlineto{\pgfqpoint{1.055392in}{2.896771in}}%
\pgfpathlineto{\pgfqpoint{1.063180in}{2.903186in}}%
\pgfpathlineto{\pgfqpoint{1.065458in}{2.906333in}}%
\pgfpathlineto{\pgfqpoint{1.069780in}{2.915544in}}%
\pgfpathlineto{\pgfqpoint{1.071771in}{2.918541in}}%
\pgfpathlineto{\pgfqpoint{1.082532in}{2.930186in}}%
\pgfpathlineto{\pgfqpoint{1.097183in}{2.954588in}}%
\pgfpathlineto{\pgfqpoint{1.104626in}{2.962231in}}%
\pgfpathlineto{\pgfqpoint{1.109141in}{2.964729in}}%
\pgfpathlineto{\pgfqpoint{1.135116in}{2.974486in}}%
\pgfpathlineto{\pgfqpoint{1.146753in}{2.983889in}}%
\pgfpathlineto{\pgfqpoint{1.154150in}{2.995185in}}%
\pgfpathlineto{\pgfqpoint{1.159906in}{3.001736in}}%
\pgfpathlineto{\pgfqpoint{1.160917in}{3.003884in}}%
\pgfpathlineto{\pgfqpoint{1.161497in}{3.014368in}}%
\pgfpathlineto{\pgfqpoint{1.162816in}{3.026426in}}%
\pgfpathlineto{\pgfqpoint{1.162947in}{3.028383in}}%
\pgfpathlineto{\pgfqpoint{1.166992in}{3.032256in}}%
\pgfpathlineto{\pgfqpoint{1.183062in}{3.045388in}}%
\pgfpathlineto{\pgfqpoint{1.198408in}{3.052615in}}%
\pgfpathlineto{\pgfqpoint{1.202231in}{3.061388in}}%
\pgfpathlineto{\pgfqpoint{1.203137in}{3.069888in}}%
\pgfpathlineto{\pgfqpoint{1.204346in}{3.074866in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{3.081366in}}%
\pgfpathlineto{\pgfqpoint{1.209492in}{3.090842in}}%
\pgfpathlineto{\pgfqpoint{1.210223in}{3.093930in}}%
\pgfpathlineto{\pgfqpoint{1.212017in}{3.095462in}}%
\pgfpathlineto{\pgfqpoint{1.222175in}{3.101508in}}%
\pgfpathlineto{\pgfqpoint{1.223056in}{3.107427in}}%
\pgfpathlineto{\pgfqpoint{1.226299in}{3.113226in}}%
\pgfpathlineto{\pgfqpoint{1.226935in}{3.120315in}}%
\pgfpathlineto{\pgfqpoint{1.229958in}{3.125864in}}%
\pgfpathlineto{\pgfqpoint{1.231119in}{3.131309in}}%
\pgfpathlineto{\pgfqpoint{1.242320in}{3.137976in}}%
\pgfpathlineto{\pgfqpoint{1.246162in}{3.141905in}}%
\pgfpathlineto{\pgfqpoint{1.246659in}{3.144496in}}%
\pgfpathlineto{\pgfqpoint{1.246934in}{3.148341in}}%
\pgfpathlineto{\pgfqpoint{1.253047in}{3.165661in}}%
\pgfpathlineto{\pgfqpoint{1.254171in}{3.172794in}}%
\pgfpathlineto{\pgfqpoint{1.254838in}{3.178614in}}%
\pgfpathlineto{\pgfqpoint{1.258009in}{3.183194in}}%
\pgfpathlineto{\pgfqpoint{1.264608in}{3.186585in}}%
\pgfpathlineto{\pgfqpoint{1.268307in}{3.188826in}}%
\pgfpathlineto{\pgfqpoint{1.270725in}{3.194361in}}%
\pgfpathlineto{\pgfqpoint{1.277659in}{3.204088in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{3.207267in}}%
\pgfpathlineto{\pgfqpoint{1.289653in}{3.211458in}}%
\pgfpathlineto{\pgfqpoint{1.290276in}{3.216623in}}%
\pgfpathlineto{\pgfqpoint{1.292216in}{3.221709in}}%
\pgfpathlineto{\pgfqpoint{1.292649in}{3.226719in}}%
\pgfpathlineto{\pgfqpoint{1.292884in}{3.228703in}}%
\pgfpathlineto{\pgfqpoint{1.296114in}{3.232636in}}%
\pgfpathlineto{\pgfqpoint{1.308666in}{3.236525in}}%
\pgfpathlineto{\pgfqpoint{1.310421in}{3.238453in}}%
\pgfpathlineto{\pgfqpoint{1.313065in}{3.243227in}}%
\pgfpathlineto{\pgfqpoint{1.314123in}{3.245119in}}%
\pgfpathlineto{\pgfqpoint{1.318986in}{3.249804in}}%
\pgfpathlineto{\pgfqpoint{1.321662in}{3.254429in}}%
\pgfpathlineto{\pgfqpoint{1.326818in}{3.261708in}}%
\pgfpathlineto{\pgfqpoint{1.327306in}{3.264401in}}%
\pgfpathlineto{\pgfqpoint{1.331698in}{3.269729in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{3.272365in}}%
\pgfpathlineto{\pgfqpoint{1.334980in}{3.276718in}}%
\pgfpathlineto{\pgfqpoint{1.335351in}{3.280165in}}%
\pgfpathlineto{\pgfqpoint{1.338901in}{3.289491in}}%
\pgfpathlineto{\pgfqpoint{1.341834in}{3.296961in}}%
\pgfpathlineto{\pgfqpoint{1.371240in}{3.304297in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{3.307516in}}%
\pgfpathlineto{\pgfqpoint{1.381333in}{3.310712in}}%
\pgfpathlineto{\pgfqpoint{1.382772in}{3.313883in}}%
\pgfpathlineto{\pgfqpoint{1.388678in}{3.318597in}}%
\pgfpathlineto{\pgfqpoint{1.389126in}{3.321712in}}%
\pgfpathlineto{\pgfqpoint{1.389989in}{3.324034in}}%
\pgfpathlineto{\pgfqpoint{1.394434in}{3.327878in}}%
\pgfpathlineto{\pgfqpoint{1.395447in}{3.331690in}}%
\pgfpathlineto{\pgfqpoint{1.396193in}{3.336975in}}%
\pgfpathlineto{\pgfqpoint{1.399228in}{3.341458in}}%
\pgfpathlineto{\pgfqpoint{1.402237in}{3.345164in}}%
\pgfpathlineto{\pgfqpoint{1.405423in}{3.349573in}}%
\pgfpathlineto{\pgfqpoint{1.409497in}{3.353219in}}%
\pgfpathlineto{\pgfqpoint{1.412657in}{3.360435in}}%
\pgfpathlineto{\pgfqpoint{1.413485in}{3.362581in}}%
\pgfpathlineto{\pgfqpoint{1.414090in}{3.366139in}}%
\pgfpathlineto{\pgfqpoint{1.415228in}{3.368263in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{3.371082in}}%
\pgfpathlineto{\pgfqpoint{1.425325in}{3.373887in}}%
\pgfpathlineto{\pgfqpoint{1.426549in}{3.376680in}}%
\pgfpathlineto{\pgfqpoint{1.432476in}{3.380151in}}%
\pgfpathlineto{\pgfqpoint{1.437670in}{3.389088in}}%
\pgfpathlineto{\pgfqpoint{1.442173in}{3.391813in}}%
\pgfpathlineto{\pgfqpoint{1.444489in}{3.394527in}}%
\pgfpathlineto{\pgfqpoint{1.449227in}{3.397904in}}%
\pgfpathlineto{\pgfqpoint{1.451032in}{3.400594in}}%
\pgfpathlineto{\pgfqpoint{1.451580in}{3.403274in}}%
\pgfpathlineto{\pgfqpoint{1.453900in}{3.406611in}}%
\pgfpathlineto{\pgfqpoint{1.458578in}{3.419817in}}%
\pgfpathlineto{\pgfqpoint{1.460531in}{3.422433in}}%
\pgfpathlineto{\pgfqpoint{1.471911in}{3.428294in}}%
\pgfpathlineto{\pgfqpoint{1.471974in}{3.430239in}}%
\pgfpathlineto{\pgfqpoint{1.473081in}{3.430887in}}%
\pgfpathlineto{\pgfqpoint{1.485819in}{3.433474in}}%
\pgfpathlineto{\pgfqpoint{1.486602in}{3.436698in}}%
\pgfpathlineto{\pgfqpoint{1.491019in}{3.441838in}}%
\pgfpathlineto{\pgfqpoint{1.495277in}{3.445040in}}%
\pgfpathlineto{\pgfqpoint{1.496347in}{3.448871in}}%
\pgfpathlineto{\pgfqpoint{1.496436in}{3.449509in}}%
\pgfpathlineto{\pgfqpoint{1.499062in}{3.451420in}}%
\pgfpathlineto{\pgfqpoint{1.501407in}{3.452693in}}%
\pgfpathlineto{\pgfqpoint{1.508926in}{3.455235in}}%
\pgfpathlineto{\pgfqpoint{1.510416in}{3.457773in}}%
\pgfpathlineto{\pgfqpoint{1.516564in}{3.461573in}}%
\pgfpathlineto{\pgfqpoint{1.518447in}{3.464735in}}%
\pgfpathlineto{\pgfqpoint{1.519783in}{3.466629in}}%
\pgfpathlineto{\pgfqpoint{1.527746in}{3.472934in}}%
\pgfpathlineto{\pgfqpoint{1.530088in}{3.474823in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{3.477340in}}%
\pgfpathlineto{\pgfqpoint{1.533298in}{3.484884in}}%
\pgfpathlineto{\pgfqpoint{1.539477in}{3.487396in}}%
\pgfpathlineto{\pgfqpoint{1.540729in}{3.490537in}}%
\pgfpathlineto{\pgfqpoint{1.542779in}{3.493049in}}%
\pgfpathlineto{\pgfqpoint{1.543342in}{3.496190in}}%
\pgfpathlineto{\pgfqpoint{1.549767in}{3.509401in}}%
\pgfpathlineto{\pgfqpoint{1.552732in}{3.512554in}}%
\pgfpathlineto{\pgfqpoint{1.556446in}{3.517609in}}%
\pgfpathlineto{\pgfqpoint{1.559258in}{3.520775in}}%
\pgfpathlineto{\pgfqpoint{1.560174in}{3.522043in}}%
\pgfpathlineto{\pgfqpoint{1.567513in}{3.525853in}}%
\pgfpathlineto{\pgfqpoint{1.571172in}{3.527762in}}%
\pgfpathlineto{\pgfqpoint{1.572233in}{3.530312in}}%
\pgfpathlineto{\pgfqpoint{1.575717in}{3.533507in}}%
\pgfpathlineto{\pgfqpoint{1.577491in}{3.538638in}}%
\pgfpathlineto{\pgfqpoint{1.580160in}{3.543795in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{3.546384in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{3.553549in}}%
\pgfpathlineto{\pgfqpoint{1.590534in}{3.556171in}}%
\pgfpathlineto{\pgfqpoint{1.592044in}{3.560783in}}%
\pgfpathlineto{\pgfqpoint{1.596129in}{3.564763in}}%
\pgfpathlineto{\pgfqpoint{1.599373in}{3.568769in}}%
\pgfpathlineto{\pgfqpoint{1.608157in}{3.574154in}}%
\pgfpathlineto{\pgfqpoint{1.609318in}{3.576187in}}%
\pgfpathlineto{\pgfqpoint{1.610270in}{3.577548in}}%
\pgfpathlineto{\pgfqpoint{1.616750in}{3.580279in}}%
\pgfpathlineto{\pgfqpoint{1.618541in}{3.584405in}}%
\pgfpathlineto{\pgfqpoint{1.619849in}{3.587176in}}%
\pgfpathlineto{\pgfqpoint{1.620522in}{3.593476in}}%
\pgfpathlineto{\pgfqpoint{1.621195in}{3.598444in}}%
\pgfpathlineto{\pgfqpoint{1.624761in}{3.602031in}}%
\pgfpathlineto{\pgfqpoint{1.628114in}{3.604200in}}%
\pgfpathlineto{\pgfqpoint{1.653070in}{3.610786in}}%
\pgfpathlineto{\pgfqpoint{1.655057in}{3.617504in}}%
\pgfpathlineto{\pgfqpoint{1.657082in}{3.622062in}}%
\pgfpathlineto{\pgfqpoint{1.662748in}{3.632981in}}%
\pgfpathlineto{\pgfqpoint{1.665389in}{3.637795in}}%
\pgfpathlineto{\pgfqpoint{1.667373in}{3.641055in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{3.643528in}}%
\pgfpathlineto{\pgfqpoint{1.680490in}{3.646864in}}%
\pgfpathlineto{\pgfqpoint{1.684709in}{3.651101in}}%
\pgfpathlineto{\pgfqpoint{1.689073in}{3.668908in}}%
\pgfpathlineto{\pgfqpoint{1.691959in}{3.671716in}}%
\pgfpathlineto{\pgfqpoint{1.695886in}{3.674566in}}%
\pgfpathlineto{\pgfqpoint{1.701482in}{3.678433in}}%
\pgfpathlineto{\pgfqpoint{1.708653in}{3.686422in}}%
\pgfpathlineto{\pgfqpoint{1.716231in}{3.690558in}}%
\pgfpathlineto{\pgfqpoint{1.716966in}{3.694798in}}%
\pgfpathlineto{\pgfqpoint{1.732494in}{3.699152in}}%
\pgfpathlineto{\pgfqpoint{1.733822in}{3.701374in}}%
\pgfpathlineto{\pgfqpoint{1.735275in}{3.704769in}}%
\pgfpathlineto{\pgfqpoint{1.739556in}{3.709417in}}%
\pgfpathlineto{\pgfqpoint{1.753815in}{3.715443in}}%
\pgfpathlineto{\pgfqpoint{1.764300in}{3.719186in}}%
\pgfpathlineto{\pgfqpoint{1.765402in}{3.721740in}}%
\pgfpathlineto{\pgfqpoint{1.766086in}{3.724343in}}%
\pgfpathlineto{\pgfqpoint{1.771319in}{3.726998in}}%
\pgfpathlineto{\pgfqpoint{1.779385in}{3.731085in}}%
\pgfpathlineto{\pgfqpoint{1.780186in}{3.736750in}}%
\pgfpathlineto{\pgfqpoint{1.786108in}{3.742693in}}%
\pgfpathlineto{\pgfqpoint{1.790768in}{3.750574in}}%
\pgfpathlineto{\pgfqpoint{1.797911in}{3.757306in}}%
\pgfpathlineto{\pgfqpoint{1.800491in}{3.762649in}}%
\pgfpathlineto{\pgfqpoint{1.802732in}{3.764493in}}%
\pgfpathlineto{\pgfqpoint{1.827756in}{3.770235in}}%
\pgfpathlineto{\pgfqpoint{1.835530in}{3.772226in}}%
\pgfpathlineto{\pgfqpoint{1.847501in}{3.778458in}}%
\pgfpathlineto{\pgfqpoint{1.851281in}{3.780630in}}%
\pgfpathlineto{\pgfqpoint{1.852440in}{3.782855in}}%
\pgfpathlineto{\pgfqpoint{1.852734in}{3.792351in}}%
\pgfpathlineto{\pgfqpoint{1.854604in}{3.800228in}}%
\pgfpathlineto{\pgfqpoint{1.857076in}{3.803029in}}%
\pgfpathlineto{\pgfqpoint{1.875325in}{3.808943in}}%
\pgfpathlineto{\pgfqpoint{1.892240in}{3.815343in}}%
\pgfpathlineto{\pgfqpoint{1.896567in}{3.822339in}}%
\pgfpathlineto{\pgfqpoint{1.900617in}{3.830087in}}%
\pgfpathlineto{\pgfqpoint{1.901174in}{3.834310in}}%
\pgfpathlineto{\pgfqpoint{1.901197in}{3.848882in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{3.854593in}}%
\pgfpathlineto{\pgfqpoint{1.922323in}{3.860901in}}%
\pgfpathlineto{\pgfqpoint{1.935549in}{3.867976in}}%
\pgfpathlineto{\pgfqpoint{1.948060in}{3.876073in}}%
\pgfpathlineto{\pgfqpoint{1.958597in}{3.885613in}}%
\pgfpathlineto{\pgfqpoint{1.964628in}{3.897358in}}%
\pgfpathlineto{\pgfqpoint{1.970505in}{3.912961in}}%
\pgfpathlineto{\pgfqpoint{1.976237in}{3.937414in}}%
\pgfpathlineto{\pgfqpoint{1.976237in}{3.937414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{2.556693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{2.174653in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{2.174653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601333in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.133895in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{1.133895in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133895in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.133895in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.666457in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{1.666457in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666457in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666457in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.199018in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199018in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199018in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{0.576968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=0.522426in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{1.109530in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{1.109530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{1.109530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=1.054988in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{1.642092in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{1.642092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{1.642092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=1.587550in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{2.174653in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601333in}{2.174653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419167in, y=2.120112in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=1.375811in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803085in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.810615in}{0.583883in}}%
\pgfpathlineto{\pgfqpoint{0.832517in}{0.614883in}}%
\pgfpathlineto{\pgfqpoint{0.871913in}{0.666727in}}%
\pgfpathlineto{\pgfqpoint{0.890003in}{0.688888in}}%
\pgfpathlineto{\pgfqpoint{0.920850in}{0.709129in}}%
\pgfpathlineto{\pgfqpoint{0.972409in}{0.745016in}}%
\pgfpathlineto{\pgfqpoint{0.986818in}{0.761090in}}%
\pgfpathlineto{\pgfqpoint{0.993804in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{0.860892in}}%
\pgfpathlineto{\pgfqpoint{0.996327in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{0.998341in}{0.889602in}}%
\pgfpathlineto{\pgfqpoint{1.010958in}{0.915214in}}%
\pgfpathlineto{\pgfqpoint{1.014280in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{1.015621in}{0.938337in}}%
\pgfpathlineto{\pgfqpoint{1.018049in}{0.945573in}}%
\pgfpathlineto{\pgfqpoint{1.047299in}{0.966055in}}%
\pgfpathlineto{\pgfqpoint{1.065015in}{0.972511in}}%
\pgfpathlineto{\pgfqpoint{1.113271in}{0.984926in}}%
\pgfpathlineto{\pgfqpoint{1.134083in}{0.990901in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{0.996732in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{1.146841in}{1.029040in}}%
\pgfpathlineto{\pgfqpoint{1.151034in}{1.034029in}}%
\pgfpathlineto{\pgfqpoint{1.166981in}{1.048413in}}%
\pgfpathlineto{\pgfqpoint{1.170987in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.172725in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{1.175243in}{1.066360in}}%
\pgfpathlineto{\pgfqpoint{1.191615in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{1.199910in}{1.083083in}}%
\pgfpathlineto{\pgfqpoint{1.229922in}{1.094919in}}%
\pgfpathlineto{\pgfqpoint{1.251660in}{1.106214in}}%
\pgfpathlineto{\pgfqpoint{1.257308in}{1.109868in}}%
\pgfpathlineto{\pgfqpoint{1.265064in}{1.123967in}}%
\pgfpathlineto{\pgfqpoint{1.269041in}{1.134041in}}%
\pgfpathlineto{\pgfqpoint{1.294396in}{1.146873in}}%
\pgfpathlineto{\pgfqpoint{1.307141in}{1.156084in}}%
\pgfpathlineto{\pgfqpoint{1.318568in}{1.162043in}}%
\pgfpathlineto{\pgfqpoint{1.330171in}{1.167864in}}%
\pgfpathlineto{\pgfqpoint{1.338596in}{1.187250in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.192529in}}%
\pgfpathlineto{\pgfqpoint{1.350654in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{1.366619in}{1.205269in}}%
\pgfpathlineto{\pgfqpoint{1.370129in}{1.207743in}}%
\pgfpathlineto{\pgfqpoint{1.372187in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.376746in}{1.219770in}}%
\pgfpathlineto{\pgfqpoint{1.383480in}{1.226727in}}%
\pgfpathlineto{\pgfqpoint{1.393237in}{1.240110in}}%
\pgfpathlineto{\pgfqpoint{1.395519in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{1.396258in}{1.250764in}}%
\pgfpathlineto{\pgfqpoint{1.396848in}{1.256956in}}%
\pgfpathlineto{\pgfqpoint{1.400237in}{1.264993in}}%
\pgfpathlineto{\pgfqpoint{1.408048in}{1.276614in}}%
\pgfpathlineto{\pgfqpoint{1.410413in}{1.278502in}}%
\pgfpathlineto{\pgfqpoint{1.420823in}{1.284090in}}%
\pgfpathlineto{\pgfqpoint{1.422105in}{1.287753in}}%
\pgfpathlineto{\pgfqpoint{1.425199in}{1.300195in}}%
\pgfpathlineto{\pgfqpoint{1.428750in}{1.305359in}}%
\pgfpathlineto{\pgfqpoint{1.435734in}{1.313756in}}%
\pgfpathlineto{\pgfqpoint{1.441102in}{1.320295in}}%
\pgfpathlineto{\pgfqpoint{1.442495in}{1.321906in}}%
\pgfpathlineto{\pgfqpoint{1.451938in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{1.452873in}{1.334470in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.347967in}}%
\pgfpathlineto{\pgfqpoint{1.458188in}{1.349428in}}%
\pgfpathlineto{\pgfqpoint{1.460643in}{1.352327in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{1.355198in}}%
\pgfpathlineto{\pgfqpoint{1.464501in}{1.360855in}}%
\pgfpathlineto{\pgfqpoint{1.467810in}{1.367774in}}%
\pgfpathlineto{\pgfqpoint{1.469441in}{1.371849in}}%
\pgfpathlineto{\pgfqpoint{1.471904in}{1.377194in}}%
\pgfpathlineto{\pgfqpoint{1.472517in}{1.379831in}}%
\pgfpathlineto{\pgfqpoint{1.476861in}{1.382445in}}%
\pgfpathlineto{\pgfqpoint{1.485076in}{1.386323in}}%
\pgfpathlineto{\pgfqpoint{1.493833in}{1.390151in}}%
\pgfpathlineto{\pgfqpoint{1.497244in}{1.395181in}}%
\pgfpathlineto{\pgfqpoint{1.497641in}{1.398899in}}%
\pgfpathlineto{\pgfqpoint{1.501992in}{1.403786in}}%
\pgfpathlineto{\pgfqpoint{1.503910in}{1.408597in}}%
\pgfpathlineto{\pgfqpoint{1.506839in}{1.412156in}}%
\pgfpathlineto{\pgfqpoint{1.507435in}{1.416839in}}%
\pgfpathlineto{\pgfqpoint{1.512651in}{1.423734in}}%
\pgfpathlineto{\pgfqpoint{1.514745in}{1.427125in}}%
\pgfpathlineto{\pgfqpoint{1.516644in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{1.443561in}}%
\pgfpathlineto{\pgfqpoint{1.520624in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{1.527297in}{1.449909in}}%
\pgfpathlineto{\pgfqpoint{1.529346in}{1.453037in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.463257in}}%
\pgfpathlineto{\pgfqpoint{1.532760in}{1.465264in}}%
\pgfpathlineto{\pgfqpoint{1.540021in}{1.470230in}}%
\pgfpathlineto{\pgfqpoint{1.540905in}{1.471215in}}%
\pgfpathlineto{\pgfqpoint{1.541231in}{1.474152in}}%
\pgfpathlineto{\pgfqpoint{1.544928in}{1.476096in}}%
\pgfpathlineto{\pgfqpoint{1.560720in}{1.483767in}}%
\pgfpathlineto{\pgfqpoint{1.563221in}{1.486601in}}%
\pgfpathlineto{\pgfqpoint{1.566955in}{1.491274in}}%
\pgfpathlineto{\pgfqpoint{1.570978in}{1.495887in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.501346in}}%
\pgfpathlineto{\pgfqpoint{1.573369in}{1.502248in}}%
\pgfpathlineto{\pgfqpoint{1.580569in}{1.504941in}}%
\pgfpathlineto{\pgfqpoint{1.581638in}{1.506726in}}%
\pgfpathlineto{\pgfqpoint{1.586970in}{1.521562in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.528351in}}%
\pgfpathlineto{\pgfqpoint{1.589954in}{1.531702in}}%
\pgfpathlineto{\pgfqpoint{1.592152in}{1.539142in}}%
\pgfpathlineto{\pgfqpoint{1.595198in}{1.542406in}}%
\pgfpathlineto{\pgfqpoint{1.609109in}{1.545644in}}%
\pgfpathlineto{\pgfqpoint{1.611273in}{1.548857in}}%
\pgfpathlineto{\pgfqpoint{1.614558in}{1.552046in}}%
\pgfpathlineto{\pgfqpoint{1.616225in}{1.556000in}}%
\pgfpathlineto{\pgfqpoint{1.616926in}{1.557571in}}%
\pgfpathlineto{\pgfqpoint{1.624937in}{1.569183in}}%
\pgfpathlineto{\pgfqpoint{1.625879in}{1.572988in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{1.573746in}}%
\pgfpathlineto{\pgfqpoint{1.632726in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{1.633515in}{1.579762in}}%
\pgfpathlineto{\pgfqpoint{1.635945in}{1.581998in}}%
\pgfpathlineto{\pgfqpoint{1.642777in}{1.584965in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{1.587913in}}%
\pgfpathlineto{\pgfqpoint{1.646287in}{1.590844in}}%
\pgfpathlineto{\pgfqpoint{1.647376in}{1.595210in}}%
\pgfpathlineto{\pgfqpoint{1.649407in}{1.596657in}}%
\pgfpathlineto{\pgfqpoint{1.652313in}{1.598820in}}%
\pgfpathlineto{\pgfqpoint{1.653763in}{1.602406in}}%
\pgfpathlineto{\pgfqpoint{1.655793in}{1.609508in}}%
\pgfpathlineto{\pgfqpoint{1.657364in}{1.612324in}}%
\pgfpathlineto{\pgfqpoint{1.659336in}{1.617915in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{1.619998in}}%
\pgfpathlineto{\pgfqpoint{1.662805in}{1.622074in}}%
\pgfpathlineto{\pgfqpoint{1.664130in}{1.625519in}}%
\pgfpathlineto{\pgfqpoint{1.666490in}{1.628945in}}%
\pgfpathlineto{\pgfqpoint{1.670416in}{1.632353in}}%
\pgfpathlineto{\pgfqpoint{1.674881in}{1.639117in}}%
\pgfpathlineto{\pgfqpoint{1.682354in}{1.641805in}}%
\pgfpathlineto{\pgfqpoint{1.683991in}{1.644483in}}%
\pgfpathlineto{\pgfqpoint{1.686244in}{1.647151in}}%
\pgfpathlineto{\pgfqpoint{1.687143in}{1.649809in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.654440in}}%
\pgfpathlineto{\pgfqpoint{1.689266in}{1.655759in}}%
\pgfpathlineto{\pgfqpoint{1.695402in}{1.659045in}}%
\pgfpathlineto{\pgfqpoint{1.698045in}{1.661666in}}%
\pgfpathlineto{\pgfqpoint{1.699993in}{1.663626in}}%
\pgfpathlineto{\pgfqpoint{1.701862in}{1.669483in}}%
\pgfpathlineto{\pgfqpoint{1.702463in}{1.671427in}}%
\pgfpathlineto{\pgfqpoint{1.703341in}{1.677238in}}%
\pgfpathlineto{\pgfqpoint{1.710047in}{1.681737in}}%
\pgfpathlineto{\pgfqpoint{1.710799in}{1.684300in}}%
\pgfpathlineto{\pgfqpoint{1.716456in}{1.686858in}}%
\pgfpathlineto{\pgfqpoint{1.716981in}{1.689411in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{1.722576in}{1.693868in}}%
\pgfpathlineto{\pgfqpoint{1.723508in}{1.697044in}}%
\pgfpathlineto{\pgfqpoint{1.724172in}{1.701480in}}%
\pgfpathlineto{\pgfqpoint{1.725885in}{1.704010in}}%
\pgfpathlineto{\pgfqpoint{1.730365in}{1.708431in}}%
\pgfpathlineto{\pgfqpoint{1.735888in}{1.712214in}}%
\pgfpathlineto{\pgfqpoint{1.737065in}{1.718509in}}%
\pgfpathlineto{\pgfqpoint{1.738797in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{1.741785in}{1.721653in}}%
\pgfpathlineto{\pgfqpoint{1.742226in}{1.723539in}}%
\pgfpathlineto{\pgfqpoint{1.749867in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{1.752482in}{1.731077in}}%
\pgfpathlineto{\pgfqpoint{1.754955in}{1.732961in}}%
\pgfpathlineto{\pgfqpoint{1.755878in}{1.737987in}}%
\pgfpathlineto{\pgfqpoint{1.758513in}{1.740501in}}%
\pgfpathlineto{\pgfqpoint{1.760628in}{1.742387in}}%
\pgfpathlineto{\pgfqpoint{1.761026in}{1.746791in}}%
\pgfpathlineto{\pgfqpoint{1.768543in}{1.752463in}}%
\pgfpathlineto{\pgfqpoint{1.768560in}{1.753094in}}%
\pgfpathlineto{\pgfqpoint{1.770520in}{1.754357in}}%
\pgfpathlineto{\pgfqpoint{1.774596in}{1.756884in}}%
\pgfpathlineto{\pgfqpoint{1.779533in}{1.761315in}}%
\pgfpathlineto{\pgfqpoint{1.782708in}{1.763217in}}%
\pgfpathlineto{\pgfqpoint{1.783176in}{1.765757in}}%
\pgfpathlineto{\pgfqpoint{1.784571in}{1.767666in}}%
\pgfpathlineto{\pgfqpoint{1.790620in}{1.771490in}}%
\pgfpathlineto{\pgfqpoint{1.794284in}{1.773407in}}%
\pgfpathlineto{\pgfqpoint{1.801243in}{1.777250in}}%
\pgfpathlineto{\pgfqpoint{1.809352in}{1.787573in}}%
\pgfpathlineto{\pgfqpoint{1.810806in}{1.788872in}}%
\pgfpathlineto{\pgfqpoint{1.811077in}{1.790824in}}%
\pgfpathlineto{\pgfqpoint{1.815855in}{1.794743in}}%
\pgfpathlineto{\pgfqpoint{1.818282in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{1.820374in}{1.798683in}}%
\pgfpathlineto{\pgfqpoint{1.822037in}{1.803310in}}%
\pgfpathlineto{\pgfqpoint{1.825391in}{1.805968in}}%
\pgfpathlineto{\pgfqpoint{1.827196in}{1.809308in}}%
\pgfpathlineto{\pgfqpoint{1.827429in}{1.809979in}}%
\pgfpathlineto{\pgfqpoint{1.833471in}{1.814018in}}%
\pgfpathlineto{\pgfqpoint{1.837099in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{1.839385in}{1.820134in}}%
\pgfpathlineto{\pgfqpoint{1.844734in}{1.822877in}}%
\pgfpathlineto{\pgfqpoint{1.845428in}{1.827716in}}%
\pgfpathlineto{\pgfqpoint{1.846064in}{1.829806in}}%
\pgfpathlineto{\pgfqpoint{1.848139in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{1.852236in}{1.834016in}}%
\pgfpathlineto{\pgfqpoint{1.853818in}{1.836138in}}%
\pgfpathlineto{\pgfqpoint{1.854247in}{1.837558in}}%
\pgfpathlineto{\pgfqpoint{1.857176in}{1.838984in}}%
\pgfpathlineto{\pgfqpoint{1.861582in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{1.863965in}{1.844015in}}%
\pgfpathlineto{\pgfqpoint{1.864804in}{1.846193in}}%
\pgfpathlineto{\pgfqpoint{1.870643in}{1.851326in}}%
\pgfpathlineto{\pgfqpoint{1.873294in}{1.853550in}}%
\pgfpathlineto{\pgfqpoint{1.883544in}{1.855789in}}%
\pgfpathlineto{\pgfqpoint{1.888557in}{1.857290in}}%
\pgfpathlineto{\pgfqpoint{1.894918in}{1.860314in}}%
\pgfpathlineto{\pgfqpoint{1.899390in}{1.862602in}}%
\pgfpathlineto{\pgfqpoint{1.899468in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{1.902652in}{1.868790in}}%
\pgfpathlineto{\pgfqpoint{1.904668in}{1.871145in}}%
\pgfpathlineto{\pgfqpoint{1.905140in}{1.873520in}}%
\pgfpathlineto{\pgfqpoint{1.912649in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{1.913193in}{1.880776in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.883240in}}%
\pgfpathlineto{\pgfqpoint{1.916334in}{1.886565in}}%
\pgfpathlineto{\pgfqpoint{1.917430in}{1.891641in}}%
\pgfpathlineto{\pgfqpoint{1.917965in}{1.894220in}}%
\pgfpathlineto{\pgfqpoint{1.919998in}{1.895957in}}%
\pgfpathlineto{\pgfqpoint{1.922539in}{1.897707in}}%
\pgfpathlineto{\pgfqpoint{1.924433in}{1.906678in}}%
\pgfpathlineto{\pgfqpoint{1.924839in}{1.908520in}}%
\pgfpathlineto{\pgfqpoint{1.926063in}{1.912256in}}%
\pgfpathlineto{\pgfqpoint{1.926828in}{1.915105in}}%
\pgfpathlineto{\pgfqpoint{1.929722in}{1.917998in}}%
\pgfpathlineto{\pgfqpoint{1.939037in}{1.921927in}}%
\pgfpathlineto{\pgfqpoint{1.939406in}{1.924931in}}%
\pgfpathlineto{\pgfqpoint{1.942114in}{1.927987in}}%
\pgfpathlineto{\pgfqpoint{1.944491in}{1.931098in}}%
\pgfpathlineto{\pgfqpoint{1.945654in}{1.933204in}}%
\pgfpathlineto{\pgfqpoint{1.946313in}{1.937500in}}%
\pgfpathlineto{\pgfqpoint{1.948098in}{1.940799in}}%
\pgfpathlineto{\pgfqpoint{1.960680in}{1.945309in}}%
\pgfpathlineto{\pgfqpoint{1.968526in}{1.959726in}}%
\pgfpathlineto{\pgfqpoint{1.972126in}{1.963575in}}%
\pgfpathlineto{\pgfqpoint{1.974541in}{1.967537in}}%
\pgfpathlineto{\pgfqpoint{1.976025in}{1.977290in}}%
\pgfpathlineto{\pgfqpoint{1.997634in}{1.984766in}}%
\pgfpathlineto{\pgfqpoint{2.001866in}{1.987895in}}%
\pgfpathlineto{\pgfqpoint{2.002930in}{1.989493in}}%
\pgfpathlineto{\pgfqpoint{2.002949in}{1.994427in}}%
\pgfpathlineto{\pgfqpoint{2.012815in}{2.001377in}}%
\pgfpathlineto{\pgfqpoint{2.015108in}{2.014798in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{2.023395in}}%
\pgfpathlineto{\pgfqpoint{2.022963in}{2.030419in}}%
\pgfpathlineto{\pgfqpoint{2.024763in}{2.032890in}}%
\pgfpathlineto{\pgfqpoint{2.040282in}{2.046471in}}%
\pgfpathlineto{\pgfqpoint{2.048103in}{2.052616in}}%
\pgfpathlineto{\pgfqpoint{2.059575in}{2.059298in}}%
\pgfpathlineto{\pgfqpoint{2.065104in}{2.062879in}}%
\pgfpathlineto{\pgfqpoint{2.069354in}{2.066647in}}%
\pgfpathlineto{\pgfqpoint{2.076219in}{2.074850in}}%
\pgfpathlineto{\pgfqpoint{2.079577in}{2.079355in}}%
\pgfpathlineto{\pgfqpoint{2.081333in}{2.095133in}}%
\pgfpathlineto{\pgfqpoint{2.086859in}{2.101441in}}%
\pgfpathlineto{\pgfqpoint{2.102895in}{2.108516in}}%
\pgfpathlineto{\pgfqpoint{2.117890in}{2.116613in}}%
\pgfpathlineto{\pgfqpoint{2.131973in}{2.126153in}}%
\pgfpathlineto{\pgfqpoint{2.139248in}{2.137898in}}%
\pgfpathlineto{\pgfqpoint{2.143151in}{2.153500in}}%
\pgfpathlineto{\pgfqpoint{2.146989in}{2.177954in}}%
\pgfpathlineto{\pgfqpoint{2.146989in}{2.177954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{0.609927in}}%
\pgfpathlineto{\pgfqpoint{0.601770in}{0.623183in}}%
\pgfpathlineto{\pgfqpoint{0.615565in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{0.642989in}{0.681541in}}%
\pgfpathlineto{\pgfqpoint{0.677450in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{0.733978in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.750525in}{0.767058in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{0.755192in}{0.829573in}}%
\pgfpathlineto{\pgfqpoint{0.791925in}{0.878916in}}%
\pgfpathlineto{\pgfqpoint{0.857146in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{0.918003in}{0.954513in}}%
\pgfpathlineto{\pgfqpoint{0.941004in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.973048in}{0.970175in}}%
\pgfpathlineto{\pgfqpoint{1.001188in}{0.977637in}}%
\pgfpathlineto{\pgfqpoint{1.026273in}{0.984873in}}%
\pgfpathlineto{\pgfqpoint{1.045615in}{0.991897in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{1.018098in}}%
\pgfpathlineto{\pgfqpoint{1.086983in}{1.041724in}}%
\pgfpathlineto{\pgfqpoint{1.100657in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{1.130856in}{1.058041in}}%
\pgfpathlineto{\pgfqpoint{1.144596in}{1.063245in}}%
\pgfpathlineto{\pgfqpoint{1.153230in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{1.171001in}{1.087712in}}%
\pgfpathlineto{\pgfqpoint{1.182031in}{1.105660in}}%
\pgfpathlineto{\pgfqpoint{1.187953in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{1.199178in}{1.134219in}}%
\pgfpathlineto{\pgfqpoint{1.202903in}{1.138041in}}%
\pgfpathlineto{\pgfqpoint{1.204233in}{1.141806in}}%
\pgfpathlineto{\pgfqpoint{1.204344in}{1.152768in}}%
\pgfpathlineto{\pgfqpoint{1.205046in}{1.156317in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.170028in}}%
\pgfpathlineto{\pgfqpoint{1.212688in}{1.183025in}}%
\pgfpathlineto{\pgfqpoint{1.227230in}{1.207164in}}%
\pgfpathlineto{\pgfqpoint{1.228117in}{1.210026in}}%
\pgfpathlineto{\pgfqpoint{1.228551in}{1.218422in}}%
\pgfpathlineto{\pgfqpoint{1.229831in}{1.221160in}}%
\pgfpathlineto{\pgfqpoint{1.244590in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{1.249824in}{1.251921in}}%
\pgfpathlineto{\pgfqpoint{1.258432in}{1.254326in}}%
\pgfpathlineto{\pgfqpoint{1.294402in}{1.261410in}}%
\pgfpathlineto{\pgfqpoint{1.312549in}{1.266027in}}%
\pgfpathlineto{\pgfqpoint{1.335193in}{1.272804in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{1.281575in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{1.290063in}}%
\pgfpathlineto{\pgfqpoint{1.363226in}{1.294207in}}%
\pgfpathlineto{\pgfqpoint{1.370226in}{1.300304in}}%
\pgfpathlineto{\pgfqpoint{1.376043in}{1.308223in}}%
\pgfpathlineto{\pgfqpoint{1.385780in}{1.315913in}}%
\pgfpathlineto{\pgfqpoint{1.391744in}{1.325227in}}%
\pgfpathlineto{\pgfqpoint{1.394081in}{1.332455in}}%
\pgfpathlineto{\pgfqpoint{1.394669in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{1.395204in}{1.346359in}}%
\pgfpathlineto{\pgfqpoint{1.398762in}{1.353056in}}%
\pgfpathlineto{\pgfqpoint{1.399383in}{1.359595in}}%
\pgfpathlineto{\pgfqpoint{1.404016in}{1.362807in}}%
\pgfpathlineto{\pgfqpoint{1.422167in}{1.373770in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{1.379848in}}%
\pgfpathlineto{\pgfqpoint{1.433857in}{1.385798in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.394498in}}%
\pgfpathlineto{\pgfqpoint{1.440604in}{1.398751in}}%
\pgfpathlineto{\pgfqpoint{1.441472in}{1.404326in}}%
\pgfpathlineto{\pgfqpoint{1.445051in}{1.409796in}}%
\pgfpathlineto{\pgfqpoint{1.455089in}{1.417815in}}%
\pgfpathlineto{\pgfqpoint{1.458365in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{1.461067in}{1.430716in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.436964in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{1.443086in}}%
\pgfpathlineto{\pgfqpoint{1.476424in}{1.447897in}}%
\pgfpathlineto{\pgfqpoint{1.476685in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{1.482083in}{1.461895in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.464168in}}%
\pgfpathlineto{\pgfqpoint{1.494045in}{1.467547in}}%
\pgfpathlineto{\pgfqpoint{1.497100in}{1.475295in}}%
\pgfpathlineto{\pgfqpoint{1.497734in}{1.476387in}}%
\pgfpathlineto{\pgfqpoint{1.517260in}{1.480717in}}%
\pgfpathlineto{\pgfqpoint{1.518308in}{1.481791in}}%
\pgfpathlineto{\pgfqpoint{1.518836in}{1.484990in}}%
\pgfpathlineto{\pgfqpoint{1.520976in}{1.487106in}}%
\pgfpathlineto{\pgfqpoint{1.525564in}{1.491297in}}%
\pgfpathlineto{\pgfqpoint{1.532801in}{1.500537in}}%
\pgfpathlineto{\pgfqpoint{1.536586in}{1.508542in}}%
\pgfpathlineto{\pgfqpoint{1.537658in}{1.513452in}}%
\pgfpathlineto{\pgfqpoint{1.537830in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{1.553081in}{1.524014in}}%
\pgfpathlineto{\pgfqpoint{1.556482in}{1.527777in}}%
\pgfpathlineto{\pgfqpoint{1.573693in}{1.539742in}}%
\pgfpathlineto{\pgfqpoint{1.575822in}{1.544241in}}%
\pgfpathlineto{\pgfqpoint{1.579980in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.550450in}}%
\pgfpathlineto{\pgfqpoint{1.594328in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{1.599337in}{1.558285in}}%
\pgfpathlineto{\pgfqpoint{1.601978in}{1.561717in}}%
\pgfpathlineto{\pgfqpoint{1.610116in}{1.565119in}}%
\pgfpathlineto{\pgfqpoint{1.611320in}{1.568491in}}%
\pgfpathlineto{\pgfqpoint{1.617862in}{1.572667in}}%
\pgfpathlineto{\pgfqpoint{1.624810in}{1.575977in}}%
\pgfpathlineto{\pgfqpoint{1.626598in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{1.628492in}{1.583328in}}%
\pgfpathlineto{\pgfqpoint{1.628681in}{1.585749in}}%
\pgfpathlineto{\pgfqpoint{1.633743in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.636451in}{1.589755in}}%
\pgfpathlineto{\pgfqpoint{1.639095in}{1.599218in}}%
\pgfpathlineto{\pgfqpoint{1.642694in}{1.606184in}}%
\pgfpathlineto{\pgfqpoint{1.656087in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{1.658149in}{1.613046in}}%
\pgfpathlineto{\pgfqpoint{1.659603in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{1.659802in}{1.618313in}}%
\pgfpathlineto{\pgfqpoint{1.661653in}{1.619808in}}%
\pgfpathlineto{\pgfqpoint{1.667077in}{1.622783in}}%
\pgfpathlineto{\pgfqpoint{1.672939in}{1.625741in}}%
\pgfpathlineto{\pgfqpoint{1.679732in}{1.631603in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{1.634510in}}%
\pgfpathlineto{\pgfqpoint{1.691216in}{1.638839in}}%
\pgfpathlineto{\pgfqpoint{1.693126in}{1.641706in}}%
\pgfpathlineto{\pgfqpoint{1.695471in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{1.697006in}{1.647395in}}%
\pgfpathlineto{\pgfqpoint{1.700849in}{1.652326in}}%
\pgfpathlineto{\pgfqpoint{1.701957in}{1.655125in}}%
\pgfpathlineto{\pgfqpoint{1.707904in}{1.658605in}}%
\pgfpathlineto{\pgfqpoint{1.708545in}{1.661374in}}%
\pgfpathlineto{\pgfqpoint{1.711916in}{1.664131in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{1.666877in}}%
\pgfpathlineto{\pgfqpoint{1.716926in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.718928in}{1.678417in}}%
\pgfpathlineto{\pgfqpoint{1.720323in}{1.681105in}}%
\pgfpathlineto{\pgfqpoint{1.729621in}{1.684450in}}%
\pgfpathlineto{\pgfqpoint{1.731193in}{1.689109in}}%
\pgfpathlineto{\pgfqpoint{1.733139in}{1.693080in}}%
\pgfpathlineto{\pgfqpoint{1.736529in}{1.695717in}}%
\pgfpathlineto{\pgfqpoint{1.737046in}{1.700311in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.703578in}}%
\pgfpathlineto{\pgfqpoint{1.743274in}{1.709431in}}%
\pgfpathlineto{\pgfqpoint{1.749096in}{1.712667in}}%
\pgfpathlineto{\pgfqpoint{1.750976in}{1.715249in}}%
\pgfpathlineto{\pgfqpoint{1.751647in}{1.717825in}}%
\pgfpathlineto{\pgfqpoint{1.752969in}{1.720395in}}%
\pgfpathlineto{\pgfqpoint{1.753534in}{1.723600in}}%
\pgfpathlineto{\pgfqpoint{1.754813in}{1.725519in}}%
\pgfpathlineto{\pgfqpoint{1.759228in}{1.728073in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{1.731259in}}%
\pgfpathlineto{\pgfqpoint{1.769920in}{1.733168in}}%
\pgfpathlineto{\pgfqpoint{1.772640in}{1.734439in}}%
\pgfpathlineto{\pgfqpoint{1.780214in}{1.736978in}}%
\pgfpathlineto{\pgfqpoint{1.787531in}{1.739513in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{1.744574in}}%
\pgfpathlineto{\pgfqpoint{1.796048in}{1.747731in}}%
\pgfpathlineto{\pgfqpoint{1.799410in}{1.757180in}}%
\pgfpathlineto{\pgfqpoint{1.800070in}{1.761581in}}%
\pgfpathlineto{\pgfqpoint{1.800662in}{1.763467in}}%
\pgfpathlineto{\pgfqpoint{1.802138in}{1.765980in}}%
\pgfpathlineto{\pgfqpoint{1.802786in}{1.772889in}}%
\pgfpathlineto{\pgfqpoint{1.803293in}{1.773517in}}%
\pgfpathlineto{\pgfqpoint{1.811698in}{1.776030in}}%
\pgfpathlineto{\pgfqpoint{1.812059in}{1.779172in}}%
\pgfpathlineto{\pgfqpoint{1.816194in}{1.786091in}}%
\pgfpathlineto{\pgfqpoint{1.816938in}{1.790502in}}%
\pgfpathlineto{\pgfqpoint{1.818207in}{1.793656in}}%
\pgfpathlineto{\pgfqpoint{1.819045in}{1.794920in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{1.798081in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{1.801882in}}%
\pgfpathlineto{\pgfqpoint{1.828639in}{1.803152in}}%
\pgfpathlineto{\pgfqpoint{1.832787in}{1.805693in}}%
\pgfpathlineto{\pgfqpoint{1.834380in}{1.808876in}}%
\pgfpathlineto{\pgfqpoint{1.835537in}{1.813986in}}%
\pgfpathlineto{\pgfqpoint{1.838041in}{1.816550in}}%
\pgfpathlineto{\pgfqpoint{1.841094in}{1.824928in}}%
\pgfpathlineto{\pgfqpoint{1.845566in}{1.828171in}}%
\pgfpathlineto{\pgfqpoint{1.848551in}{1.830124in}}%
\pgfpathlineto{\pgfqpoint{1.850677in}{1.841284in}}%
\pgfpathlineto{\pgfqpoint{1.853813in}{1.844602in}}%
\pgfpathlineto{\pgfqpoint{1.854530in}{1.847939in}}%
\pgfpathlineto{\pgfqpoint{1.854929in}{1.849950in}}%
\pgfpathlineto{\pgfqpoint{1.858427in}{1.855348in}}%
\pgfpathlineto{\pgfqpoint{1.863922in}{1.858069in}}%
\pgfpathlineto{\pgfqpoint{1.865508in}{1.863554in}}%
\pgfpathlineto{\pgfqpoint{1.879642in}{1.872611in}}%
\pgfpathlineto{\pgfqpoint{1.892253in}{1.875437in}}%
\pgfpathlineto{\pgfqpoint{1.895255in}{1.881150in}}%
\pgfpathlineto{\pgfqpoint{1.895582in}{1.884039in}}%
\pgfpathlineto{\pgfqpoint{1.896367in}{1.886951in}}%
\pgfpathlineto{\pgfqpoint{1.897204in}{1.888417in}}%
\pgfpathlineto{\pgfqpoint{1.904372in}{1.896590in}}%
\pgfpathlineto{\pgfqpoint{1.906162in}{1.897343in}}%
\pgfpathlineto{\pgfqpoint{1.924523in}{1.901902in}}%
\pgfpathlineto{\pgfqpoint{1.929386in}{1.903437in}}%
\pgfpathlineto{\pgfqpoint{1.934181in}{1.908872in}}%
\pgfpathlineto{\pgfqpoint{1.941207in}{1.915216in}}%
\pgfpathlineto{\pgfqpoint{1.943097in}{1.917635in}}%
\pgfpathlineto{\pgfqpoint{1.947313in}{1.920894in}}%
\pgfpathlineto{\pgfqpoint{1.951948in}{1.923367in}}%
\pgfpathlineto{\pgfqpoint{1.962681in}{1.925865in}}%
\pgfpathlineto{\pgfqpoint{1.969081in}{1.927545in}}%
\pgfpathlineto{\pgfqpoint{1.972559in}{1.930940in}}%
\pgfpathlineto{\pgfqpoint{1.980659in}{1.934387in}}%
\pgfpathlineto{\pgfqpoint{1.983064in}{1.937887in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.945063in}}%
\pgfpathlineto{\pgfqpoint{1.986164in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{1.986972in}{1.950615in}}%
\pgfpathlineto{\pgfqpoint{1.990247in}{1.958272in}}%
\pgfpathlineto{\pgfqpoint{1.991124in}{1.962222in}}%
\pgfpathlineto{\pgfqpoint{1.995661in}{1.966262in}}%
\pgfpathlineto{\pgfqpoint{2.005673in}{1.970398in}}%
\pgfpathlineto{\pgfqpoint{2.009428in}{1.976800in}}%
\pgfpathlineto{\pgfqpoint{2.012343in}{1.980099in}}%
\pgfpathlineto{\pgfqpoint{2.015887in}{1.991637in}}%
\pgfpathlineto{\pgfqpoint{2.016803in}{1.999026in}}%
\pgfpathlineto{\pgfqpoint{2.019184in}{2.002874in}}%
\pgfpathlineto{\pgfqpoint{2.021402in}{2.006837in}}%
\pgfpathlineto{\pgfqpoint{2.025211in}{2.016590in}}%
\pgfpathlineto{\pgfqpoint{2.034779in}{2.025620in}}%
\pgfpathlineto{\pgfqpoint{2.038017in}{2.030413in}}%
\pgfpathlineto{\pgfqpoint{2.038557in}{2.037145in}}%
\pgfpathlineto{\pgfqpoint{2.047023in}{2.044332in}}%
\pgfpathlineto{\pgfqpoint{2.047071in}{2.052066in}}%
\pgfpathlineto{\pgfqpoint{2.061252in}{2.056174in}}%
\pgfpathlineto{\pgfqpoint{2.076137in}{2.060470in}}%
\pgfpathlineto{\pgfqpoint{2.079387in}{2.062695in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{2.069718in}}%
\pgfpathlineto{\pgfqpoint{2.081258in}{2.072190in}}%
\pgfpathlineto{\pgfqpoint{2.089706in}{2.080067in}}%
\pgfpathlineto{\pgfqpoint{2.092293in}{2.082869in}}%
\pgfpathlineto{\pgfqpoint{2.097690in}{2.095182in}}%
\pgfpathlineto{\pgfqpoint{2.102168in}{2.109926in}}%
\pgfpathlineto{\pgfqpoint{2.108026in}{2.118655in}}%
\pgfpathlineto{\pgfqpoint{2.114437in}{2.128721in}}%
\pgfpathlineto{\pgfqpoint{2.122674in}{2.134432in}}%
\pgfpathlineto{\pgfqpoint{2.136571in}{2.140741in}}%
\pgfpathlineto{\pgfqpoint{2.149680in}{2.147815in}}%
\pgfpathlineto{\pgfqpoint{2.162086in}{2.155913in}}%
\pgfpathlineto{\pgfqpoint{2.174572in}{2.165453in}}%
\pgfpathlineto{\pgfqpoint{2.190855in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{2.190855in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657177in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.657368in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{0.670160in}{0.669456in}}%
\pgfpathlineto{\pgfqpoint{0.688482in}{0.711741in}}%
\pgfpathlineto{\pgfqpoint{0.705458in}{0.747511in}}%
\pgfpathlineto{\pgfqpoint{0.721272in}{0.778511in}}%
\pgfpathlineto{\pgfqpoint{0.738411in}{0.805869in}}%
\pgfpathlineto{\pgfqpoint{0.796605in}{0.872757in}}%
\pgfpathlineto{\pgfqpoint{0.813149in}{0.891386in}}%
\pgfpathlineto{\pgfqpoint{0.851602in}{0.908643in}}%
\pgfpathlineto{\pgfqpoint{0.885699in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{0.915410in}{0.939762in}}%
\pgfpathlineto{\pgfqpoint{0.941734in}{0.953901in}}%
\pgfpathlineto{\pgfqpoint{0.964173in}{0.967238in}}%
\pgfpathlineto{\pgfqpoint{1.002014in}{0.991841in}}%
\pgfpathlineto{\pgfqpoint{1.018841in}{1.003244in}}%
\pgfpathlineto{\pgfqpoint{1.033358in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{1.071431in}{1.053230in}}%
\pgfpathlineto{\pgfqpoint{1.107879in}{1.086801in}}%
\pgfpathlineto{\pgfqpoint{1.126656in}{1.101965in}}%
\pgfpathlineto{\pgfqpoint{1.144708in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{1.151723in}{1.123048in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{1.267123in}{1.171614in}}%
\pgfpathlineto{\pgfqpoint{1.286552in}{1.177052in}}%
\pgfpathlineto{\pgfqpoint{1.328332in}{1.192667in}}%
\pgfpathlineto{\pgfqpoint{1.387437in}{1.216652in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{1.221179in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.238491in}}%
\pgfpathlineto{\pgfqpoint{1.417834in}{1.254664in}}%
\pgfpathlineto{\pgfqpoint{1.441803in}{1.269842in}}%
\pgfpathlineto{\pgfqpoint{1.444442in}{1.273495in}}%
\pgfpathlineto{\pgfqpoint{1.448725in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{1.450780in}{1.287594in}}%
\pgfpathlineto{\pgfqpoint{1.465443in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{1.474251in}{1.316678in}}%
\pgfpathlineto{\pgfqpoint{1.480734in}{1.328598in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{1.339982in}}%
\pgfpathlineto{\pgfqpoint{1.501351in}{1.350878in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.353531in}}%
\pgfpathlineto{\pgfqpoint{1.511991in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{1.516977in}{1.381036in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.385737in}}%
\pgfpathlineto{\pgfqpoint{1.524843in}{1.394892in}}%
\pgfpathlineto{\pgfqpoint{1.533597in}{1.403738in}}%
\pgfpathlineto{\pgfqpoint{1.549374in}{1.414391in}}%
\pgfpathlineto{\pgfqpoint{1.553709in}{1.422616in}}%
\pgfpathlineto{\pgfqpoint{1.562668in}{1.432551in}}%
\pgfpathlineto{\pgfqpoint{1.567251in}{1.440241in}}%
\pgfpathlineto{\pgfqpoint{1.569860in}{1.451380in}}%
\pgfpathlineto{\pgfqpoint{1.573899in}{1.465555in}}%
\pgfpathlineto{\pgfqpoint{1.576299in}{1.479033in}}%
\pgfpathlineto{\pgfqpoint{1.579792in}{1.487135in}}%
\pgfpathlineto{\pgfqpoint{1.582542in}{1.491886in}}%
\pgfpathlineto{\pgfqpoint{1.593021in}{1.499629in}}%
\pgfpathlineto{\pgfqpoint{1.596636in}{1.505675in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{1.511594in}}%
\pgfpathlineto{\pgfqpoint{1.605653in}{1.518826in}}%
\pgfpathlineto{\pgfqpoint{1.611057in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{1.620778in}{1.531402in}}%
\pgfpathlineto{\pgfqpoint{1.624792in}{1.535476in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.538161in}}%
\pgfpathlineto{\pgfqpoint{1.640911in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{1.640937in}{1.547371in}}%
\pgfpathlineto{\pgfqpoint{1.644334in}{1.552508in}}%
\pgfpathlineto{\pgfqpoint{1.647290in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{1.652228in}{1.558809in}}%
\pgfpathlineto{\pgfqpoint{1.656149in}{1.564980in}}%
\pgfpathlineto{\pgfqpoint{1.660804in}{1.569829in}}%
\pgfpathlineto{\pgfqpoint{1.661002in}{1.574602in}}%
\pgfpathlineto{\pgfqpoint{1.665165in}{1.581626in}}%
\pgfpathlineto{\pgfqpoint{1.666801in}{1.585080in}}%
\pgfpathlineto{\pgfqpoint{1.671869in}{1.589626in}}%
\pgfpathlineto{\pgfqpoint{1.673882in}{1.595219in}}%
\pgfpathlineto{\pgfqpoint{1.678122in}{1.600715in}}%
\pgfpathlineto{\pgfqpoint{1.682107in}{1.609318in}}%
\pgfpathlineto{\pgfqpoint{1.690397in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.691643in}{1.623851in}}%
\pgfpathlineto{\pgfqpoint{1.693299in}{1.627889in}}%
\pgfpathlineto{\pgfqpoint{1.694594in}{1.640692in}}%
\pgfpathlineto{\pgfqpoint{1.695499in}{1.645493in}}%
\pgfpathlineto{\pgfqpoint{1.695585in}{1.647394in}}%
\pgfpathlineto{\pgfqpoint{1.696971in}{1.648342in}}%
\pgfpathlineto{\pgfqpoint{1.718504in}{1.654901in}}%
\pgfpathlineto{\pgfqpoint{1.722982in}{1.656754in}}%
\pgfpathlineto{\pgfqpoint{1.728672in}{1.660430in}}%
\pgfpathlineto{\pgfqpoint{1.741179in}{1.664070in}}%
\pgfpathlineto{\pgfqpoint{1.742702in}{1.667673in}}%
\pgfpathlineto{\pgfqpoint{1.746505in}{1.670353in}}%
\pgfpathlineto{\pgfqpoint{1.749882in}{1.673014in}}%
\pgfpathlineto{\pgfqpoint{1.752652in}{1.676533in}}%
\pgfpathlineto{\pgfqpoint{1.753938in}{1.680886in}}%
\pgfpathlineto{\pgfqpoint{1.754990in}{1.689447in}}%
\pgfpathlineto{\pgfqpoint{1.757617in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{1.759683in}{1.698654in}}%
\pgfpathlineto{\pgfqpoint{1.763355in}{1.701950in}}%
\pgfpathlineto{\pgfqpoint{1.763821in}{1.705220in}}%
\pgfpathlineto{\pgfqpoint{1.770583in}{1.712485in}}%
\pgfpathlineto{\pgfqpoint{1.772018in}{1.716468in}}%
\pgfpathlineto{\pgfqpoint{1.777664in}{1.724325in}}%
\pgfpathlineto{\pgfqpoint{1.778994in}{1.726655in}}%
\pgfpathlineto{\pgfqpoint{1.780258in}{1.729743in}}%
\pgfpathlineto{\pgfqpoint{1.783767in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{1.784584in}{1.739638in}}%
\pgfpathlineto{\pgfqpoint{1.789506in}{1.747852in}}%
\pgfpathlineto{\pgfqpoint{1.791548in}{1.749331in}}%
\pgfpathlineto{\pgfqpoint{1.797795in}{1.752275in}}%
\pgfpathlineto{\pgfqpoint{1.799163in}{1.756660in}}%
\pgfpathlineto{\pgfqpoint{1.799477in}{1.758838in}}%
\pgfpathlineto{\pgfqpoint{1.803182in}{1.764603in}}%
\pgfpathlineto{\pgfqpoint{1.806200in}{1.771015in}}%
\pgfpathlineto{\pgfqpoint{1.816930in}{1.777355in}}%
\pgfpathlineto{\pgfqpoint{1.817169in}{1.780150in}}%
\pgfpathlineto{\pgfqpoint{1.822568in}{1.783626in}}%
\pgfpathlineto{\pgfqpoint{1.823686in}{1.787771in}}%
\pgfpathlineto{\pgfqpoint{1.824454in}{1.791889in}}%
\pgfpathlineto{\pgfqpoint{1.827187in}{1.794619in}}%
\pgfpathlineto{\pgfqpoint{1.830379in}{1.795981in}}%
\pgfpathlineto{\pgfqpoint{1.837805in}{1.798694in}}%
\pgfpathlineto{\pgfqpoint{1.842637in}{1.802072in}}%
\pgfpathlineto{\pgfqpoint{1.844579in}{1.804090in}}%
\pgfpathlineto{\pgfqpoint{1.860159in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{1.861507in}{1.814100in}}%
\pgfpathlineto{\pgfqpoint{1.861677in}{1.815425in}}%
\pgfpathlineto{\pgfqpoint{1.867172in}{1.820045in}}%
\pgfpathlineto{\pgfqpoint{1.867913in}{1.822017in}}%
\pgfpathlineto{\pgfqpoint{1.868534in}{1.824639in}}%
\pgfpathlineto{\pgfqpoint{1.872750in}{1.829210in}}%
\pgfpathlineto{\pgfqpoint{1.875808in}{1.833759in}}%
\pgfpathlineto{\pgfqpoint{1.876471in}{1.838287in}}%
\pgfpathlineto{\pgfqpoint{1.885736in}{1.841509in}}%
\pgfpathlineto{\pgfqpoint{1.886983in}{1.844081in}}%
\pgfpathlineto{\pgfqpoint{1.892293in}{1.847287in}}%
\pgfpathlineto{\pgfqpoint{1.893022in}{1.849847in}}%
\pgfpathlineto{\pgfqpoint{1.896054in}{1.853039in}}%
\pgfpathlineto{\pgfqpoint{1.897183in}{1.859402in}}%
\pgfpathlineto{\pgfqpoint{1.898144in}{1.862574in}}%
\pgfpathlineto{\pgfqpoint{1.898278in}{1.863208in}}%
\pgfpathlineto{\pgfqpoint{1.905839in}{1.869534in}}%
\pgfpathlineto{\pgfqpoint{1.906600in}{1.871428in}}%
\pgfpathlineto{\pgfqpoint{1.914383in}{1.874582in}}%
\pgfpathlineto{\pgfqpoint{1.920892in}{1.877732in}}%
\pgfpathlineto{\pgfqpoint{1.923372in}{1.880879in}}%
\pgfpathlineto{\pgfqpoint{1.924368in}{1.882766in}}%
\pgfpathlineto{\pgfqpoint{1.928713in}{1.885909in}}%
\pgfpathlineto{\pgfqpoint{1.929333in}{1.887795in}}%
\pgfpathlineto{\pgfqpoint{1.932670in}{1.889679in}}%
\pgfpathlineto{\pgfqpoint{1.934837in}{1.890936in}}%
\pgfpathlineto{\pgfqpoint{1.936672in}{1.894076in}}%
\pgfpathlineto{\pgfqpoint{1.942941in}{1.899101in}}%
\pgfpathlineto{\pgfqpoint{1.943431in}{1.901614in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{1.950729in}{1.908531in}}%
\pgfpathlineto{\pgfqpoint{1.952023in}{1.911049in}}%
\pgfpathlineto{\pgfqpoint{1.953733in}{1.912938in}}%
\pgfpathlineto{\pgfqpoint{1.958281in}{1.915460in}}%
\pgfpathlineto{\pgfqpoint{1.959022in}{1.920512in}}%
\pgfpathlineto{\pgfqpoint{1.960403in}{1.921776in}}%
\pgfpathlineto{\pgfqpoint{1.963529in}{1.924309in}}%
\pgfpathlineto{\pgfqpoint{1.966665in}{1.930021in}}%
\pgfpathlineto{\pgfqpoint{1.966806in}{1.931930in}}%
\pgfpathlineto{\pgfqpoint{1.970980in}{1.935118in}}%
\pgfpathlineto{\pgfqpoint{1.972632in}{1.939595in}}%
\pgfpathlineto{\pgfqpoint{1.973176in}{1.942805in}}%
\pgfpathlineto{\pgfqpoint{1.975876in}{1.944092in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{1.946670in}}%
\pgfpathlineto{\pgfqpoint{1.983859in}{1.949256in}}%
\pgfpathlineto{\pgfqpoint{1.984165in}{1.951850in}}%
\pgfpathlineto{\pgfqpoint{1.989094in}{1.959682in}}%
\pgfpathlineto{\pgfqpoint{1.991017in}{1.963629in}}%
\pgfpathlineto{\pgfqpoint{1.993060in}{1.966274in}}%
\pgfpathlineto{\pgfqpoint{1.994184in}{1.969596in}}%
\pgfpathlineto{\pgfqpoint{1.997539in}{1.974949in}}%
\pgfpathlineto{\pgfqpoint{2.000091in}{1.979676in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{1.983079in}}%
\pgfpathlineto{\pgfqpoint{2.002261in}{1.988572in}}%
\pgfpathlineto{\pgfqpoint{2.002777in}{1.989956in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{1.992736in}}%
\pgfpathlineto{\pgfqpoint{2.014390in}{1.997644in}}%
\pgfpathlineto{\pgfqpoint{2.016918in}{1.999765in}}%
\pgfpathlineto{\pgfqpoint{2.018616in}{2.001898in}}%
\pgfpathlineto{\pgfqpoint{2.018783in}{2.004042in}}%
\pgfpathlineto{\pgfqpoint{2.019500in}{2.004759in}}%
\pgfpathlineto{\pgfqpoint{2.032545in}{2.007643in}}%
\pgfpathlineto{\pgfqpoint{2.033494in}{2.009093in}}%
\pgfpathlineto{\pgfqpoint{2.035547in}{2.014216in}}%
\pgfpathlineto{\pgfqpoint{2.044209in}{2.017178in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{2.018669in}}%
\pgfpathlineto{\pgfqpoint{2.045847in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{2.053649in}{2.027764in}}%
\pgfpathlineto{\pgfqpoint{2.059671in}{2.033985in}}%
\pgfpathlineto{\pgfqpoint{2.060493in}{2.044403in}}%
\pgfpathlineto{\pgfqpoint{2.064791in}{2.048525in}}%
\pgfpathlineto{\pgfqpoint{2.072785in}{2.052717in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{2.056125in}}%
\pgfpathlineto{\pgfqpoint{2.081013in}{2.061335in}}%
\pgfpathlineto{\pgfqpoint{2.082493in}{2.063099in}}%
\pgfpathlineto{\pgfqpoint{2.092644in}{2.066671in}}%
\pgfpathlineto{\pgfqpoint{2.096511in}{2.070306in}}%
\pgfpathlineto{\pgfqpoint{2.100132in}{2.074943in}}%
\pgfpathlineto{\pgfqpoint{2.103918in}{2.083580in}}%
\pgfpathlineto{\pgfqpoint{2.104282in}{2.087552in}}%
\pgfpathlineto{\pgfqpoint{2.118135in}{2.100043in}}%
\pgfpathlineto{\pgfqpoint{2.121876in}{2.103319in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{2.136584in}{2.117170in}}%
\pgfpathlineto{\pgfqpoint{2.138942in}{2.122095in}}%
\pgfpathlineto{\pgfqpoint{2.143744in}{2.127202in}}%
\pgfpathlineto{\pgfqpoint{2.146745in}{2.133876in}}%
\pgfpathlineto{\pgfqpoint{2.148676in}{2.139477in}}%
\pgfpathlineto{\pgfqpoint{2.154095in}{2.145346in}}%
\pgfpathlineto{\pgfqpoint{2.168072in}{2.153120in}}%
\pgfpathlineto{\pgfqpoint{2.192925in}{2.168660in}}%
\pgfpathlineto{\pgfqpoint{2.203010in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{2.176232in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{2.176232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683556in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.703033in}{0.598053in}}%
\pgfpathlineto{\pgfqpoint{0.716226in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{0.730444in}{0.631384in}}%
\pgfpathlineto{\pgfqpoint{0.783154in}{0.686527in}}%
\pgfpathlineto{\pgfqpoint{0.818539in}{0.731186in}}%
\pgfpathlineto{\pgfqpoint{0.826211in}{0.741148in}}%
\pgfpathlineto{\pgfqpoint{0.833724in}{0.777273in}}%
\pgfpathlineto{\pgfqpoint{0.837982in}{0.785508in}}%
\pgfpathlineto{\pgfqpoint{0.878101in}{0.815867in}}%
\pgfpathlineto{\pgfqpoint{0.883954in}{0.822891in}}%
\pgfpathlineto{\pgfqpoint{0.892689in}{0.849093in}}%
\pgfpathlineto{\pgfqpoint{0.898003in}{0.855220in}}%
\pgfpathlineto{\pgfqpoint{0.923405in}{0.878281in}}%
\pgfpathlineto{\pgfqpoint{0.925932in}{0.889036in}}%
\pgfpathlineto{\pgfqpoint{0.927915in}{0.899334in}}%
\pgfpathlineto{\pgfqpoint{0.929705in}{0.904323in}}%
\pgfpathlineto{\pgfqpoint{0.961807in}{0.923319in}}%
\pgfpathlineto{\pgfqpoint{0.971600in}{0.927845in}}%
\pgfpathlineto{\pgfqpoint{1.012218in}{0.940943in}}%
\pgfpathlineto{\pgfqpoint{1.024313in}{0.945158in}}%
\pgfpathlineto{\pgfqpoint{1.030033in}{0.949302in}}%
\pgfpathlineto{\pgfqpoint{1.031582in}{0.965213in}}%
\pgfpathlineto{\pgfqpoint{1.035168in}{0.972800in}}%
\pgfpathlineto{\pgfqpoint{1.042416in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{1.048018in}{1.001022in}}%
\pgfpathlineto{\pgfqpoint{1.062980in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{1.065567in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{1.069326in}{1.032337in}}%
\pgfpathlineto{\pgfqpoint{1.070170in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{1.072358in}{1.057544in}}%
\pgfpathlineto{\pgfqpoint{1.100760in}{1.070542in}}%
\pgfpathlineto{\pgfqpoint{1.133287in}{1.080487in}}%
\pgfpathlineto{\pgfqpoint{1.138334in}{1.082915in}}%
\pgfpathlineto{\pgfqpoint{1.144848in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{1.145970in}{1.097022in}}%
\pgfpathlineto{\pgfqpoint{1.146944in}{1.103798in}}%
\pgfpathlineto{\pgfqpoint{1.155638in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{1.161634in}{1.114717in}}%
\pgfpathlineto{\pgfqpoint{1.180322in}{1.123138in}}%
\pgfpathlineto{\pgfqpoint{1.183640in}{1.125202in}}%
\pgfpathlineto{\pgfqpoint{1.184157in}{1.133301in}}%
\pgfpathlineto{\pgfqpoint{1.186480in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.204698in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{1.206773in}{1.145006in}}%
\pgfpathlineto{\pgfqpoint{1.212122in}{1.154385in}}%
\pgfpathlineto{\pgfqpoint{1.218378in}{1.163449in}}%
\pgfpathlineto{\pgfqpoint{1.221880in}{1.170490in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{1.177353in}}%
\pgfpathlineto{\pgfqpoint{1.224208in}{1.179043in}}%
\pgfpathlineto{\pgfqpoint{1.232221in}{1.185700in}}%
\pgfpathlineto{\pgfqpoint{1.246930in}{1.190589in}}%
\pgfpathlineto{\pgfqpoint{1.256777in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{1.201676in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{1.215317in}}%
\pgfpathlineto{\pgfqpoint{1.284941in}{1.218261in}}%
\pgfpathlineto{\pgfqpoint{1.292020in}{1.222621in}}%
\pgfpathlineto{\pgfqpoint{1.293198in}{1.225492in}}%
\pgfpathlineto{\pgfqpoint{1.294350in}{1.229745in}}%
\pgfpathlineto{\pgfqpoint{1.299208in}{1.236698in}}%
\pgfpathlineto{\pgfqpoint{1.300108in}{1.247488in}}%
\pgfpathlineto{\pgfqpoint{1.300905in}{1.250125in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{1.261711in}}%
\pgfpathlineto{\pgfqpoint{1.317274in}{1.270422in}}%
\pgfpathlineto{\pgfqpoint{1.319793in}{1.274081in}}%
\pgfpathlineto{\pgfqpoint{1.320209in}{1.278891in}}%
\pgfpathlineto{\pgfqpoint{1.322720in}{1.281268in}}%
\pgfpathlineto{\pgfqpoint{1.327071in}{1.284801in}}%
\pgfpathlineto{\pgfqpoint{1.329560in}{1.295162in}}%
\pgfpathlineto{\pgfqpoint{1.332768in}{1.301885in}}%
\pgfpathlineto{\pgfqpoint{1.339776in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{1.342595in}{1.311712in}}%
\pgfpathlineto{\pgfqpoint{1.356163in}{1.317044in}}%
\pgfpathlineto{\pgfqpoint{1.360253in}{1.322292in}}%
\pgfpathlineto{\pgfqpoint{1.361160in}{1.326430in}}%
\pgfpathlineto{\pgfqpoint{1.365574in}{1.328480in}}%
\pgfpathlineto{\pgfqpoint{1.373566in}{1.331532in}}%
\pgfpathlineto{\pgfqpoint{1.376123in}{1.334556in}}%
\pgfpathlineto{\pgfqpoint{1.377551in}{1.336557in}}%
\pgfpathlineto{\pgfqpoint{1.386711in}{1.343470in}}%
\pgfpathlineto{\pgfqpoint{1.390147in}{1.346391in}}%
\pgfpathlineto{\pgfqpoint{1.397986in}{1.351204in}}%
\pgfpathlineto{\pgfqpoint{1.401080in}{1.355953in}}%
\pgfpathlineto{\pgfqpoint{1.401643in}{1.362495in}}%
\pgfpathlineto{\pgfqpoint{1.402415in}{1.364343in}}%
\pgfpathlineto{\pgfqpoint{1.410841in}{1.368921in}}%
\pgfpathlineto{\pgfqpoint{1.411505in}{1.373442in}}%
\pgfpathlineto{\pgfqpoint{1.414019in}{1.377909in}}%
\pgfpathlineto{\pgfqpoint{1.419777in}{1.383199in}}%
\pgfpathlineto{\pgfqpoint{1.422977in}{1.385817in}}%
\pgfpathlineto{\pgfqpoint{1.424841in}{1.394416in}}%
\pgfpathlineto{\pgfqpoint{1.426552in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{1.434505in}{1.403662in}}%
\pgfpathlineto{\pgfqpoint{1.437085in}{1.406147in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{1.451242in}{1.417548in}}%
\pgfpathlineto{\pgfqpoint{1.452477in}{1.423134in}}%
\pgfpathlineto{\pgfqpoint{1.453768in}{1.425506in}}%
\pgfpathlineto{\pgfqpoint{1.458806in}{1.429431in}}%
\pgfpathlineto{\pgfqpoint{1.460203in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{1.461211in}{1.438712in}}%
\pgfpathlineto{\pgfqpoint{1.461478in}{1.439477in}}%
\pgfpathlineto{\pgfqpoint{1.462837in}{1.440241in}}%
\pgfpathlineto{\pgfqpoint{1.481982in}{1.444040in}}%
\pgfpathlineto{\pgfqpoint{1.482247in}{1.447809in}}%
\pgfpathlineto{\pgfqpoint{1.483741in}{1.450802in}}%
\pgfpathlineto{\pgfqpoint{1.492626in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{1.494692in}{1.460407in}}%
\pgfpathlineto{\pgfqpoint{1.497933in}{1.464779in}}%
\pgfpathlineto{\pgfqpoint{1.505951in}{1.471985in}}%
\pgfpathlineto{\pgfqpoint{1.508785in}{1.476973in}}%
\pgfpathlineto{\pgfqpoint{1.509695in}{1.479096in}}%
\pgfpathlineto{\pgfqpoint{1.518872in}{1.488209in}}%
\pgfpathlineto{\pgfqpoint{1.522642in}{1.490293in}}%
\pgfpathlineto{\pgfqpoint{1.528358in}{1.493749in}}%
\pgfpathlineto{\pgfqpoint{1.530532in}{1.495813in}}%
\pgfpathlineto{\pgfqpoint{1.530595in}{1.498555in}}%
\pgfpathlineto{\pgfqpoint{1.537668in}{1.503327in}}%
\pgfpathlineto{\pgfqpoint{1.539774in}{1.506038in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.511428in}}%
\pgfpathlineto{\pgfqpoint{1.551715in}{1.522753in}}%
\pgfpathlineto{\pgfqpoint{1.553418in}{1.528683in}}%
\pgfpathlineto{\pgfqpoint{1.555996in}{1.532614in}}%
\pgfpathlineto{\pgfqpoint{1.558172in}{1.534573in}}%
\pgfpathlineto{\pgfqpoint{1.570611in}{1.541721in}}%
\pgfpathlineto{\pgfqpoint{1.573940in}{1.543662in}}%
\pgfpathlineto{\pgfqpoint{1.575508in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{1.576315in}{1.550105in}}%
\pgfpathlineto{\pgfqpoint{1.578687in}{1.553954in}}%
\pgfpathlineto{\pgfqpoint{1.580392in}{1.557152in}}%
\pgfpathlineto{\pgfqpoint{1.582154in}{1.559068in}}%
\pgfpathlineto{\pgfqpoint{1.598323in}{1.569874in}}%
\pgfpathlineto{\pgfqpoint{1.601693in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{1.603884in}{1.574305in}}%
\pgfpathlineto{\pgfqpoint{1.605131in}{1.576832in}}%
\pgfpathlineto{\pgfqpoint{1.619864in}{1.582509in}}%
\pgfpathlineto{\pgfqpoint{1.621977in}{1.584398in}}%
\pgfpathlineto{\pgfqpoint{1.624200in}{1.587545in}}%
\pgfpathlineto{\pgfqpoint{1.624906in}{1.588803in}}%
\pgfpathlineto{\pgfqpoint{1.643124in}{1.596346in}}%
\pgfpathlineto{\pgfqpoint{1.647170in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{1.653915in}{1.605140in}}%
\pgfpathlineto{\pgfqpoint{1.664305in}{1.610166in}}%
\pgfpathlineto{\pgfqpoint{1.668958in}{1.617715in}}%
\pgfpathlineto{\pgfqpoint{1.670566in}{1.619605in}}%
\pgfpathlineto{\pgfqpoint{1.671680in}{1.624020in}}%
\pgfpathlineto{\pgfqpoint{1.671743in}{1.624651in}}%
\pgfpathlineto{\pgfqpoint{1.673604in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{1.677894in}{1.628443in}}%
\pgfpathlineto{\pgfqpoint{1.679428in}{1.632243in}}%
\pgfpathlineto{\pgfqpoint{1.679769in}{1.634146in}}%
\pgfpathlineto{\pgfqpoint{1.684255in}{1.637960in}}%
\pgfpathlineto{\pgfqpoint{1.685851in}{1.641146in}}%
\pgfpathlineto{\pgfqpoint{1.686931in}{1.649472in}}%
\pgfpathlineto{\pgfqpoint{1.689420in}{1.653337in}}%
\pgfpathlineto{\pgfqpoint{1.690344in}{1.658516in}}%
\pgfpathlineto{\pgfqpoint{1.695770in}{1.663729in}}%
\pgfpathlineto{\pgfqpoint{1.697108in}{1.667662in}}%
\pgfpathlineto{\pgfqpoint{1.697953in}{1.673604in}}%
\pgfpathlineto{\pgfqpoint{1.698003in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{1.706596in}{1.678933in}}%
\pgfpathlineto{\pgfqpoint{1.708207in}{1.681616in}}%
\pgfpathlineto{\pgfqpoint{1.710296in}{1.689745in}}%
\pgfpathlineto{\pgfqpoint{1.711516in}{1.691113in}}%
\pgfpathlineto{\pgfqpoint{1.719255in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.719970in}{1.702200in}}%
\pgfpathlineto{\pgfqpoint{1.720505in}{1.705016in}}%
\pgfpathlineto{\pgfqpoint{1.720506in}{1.707141in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.712865in}}%
\pgfpathlineto{\pgfqpoint{1.728181in}{1.714309in}}%
\pgfpathlineto{\pgfqpoint{1.729002in}{1.717946in}}%
\pgfpathlineto{\pgfqpoint{1.734056in}{1.723844in}}%
\pgfpathlineto{\pgfqpoint{1.734748in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{1.735508in}{1.728338in}}%
\pgfpathlineto{\pgfqpoint{1.740823in}{1.733663in}}%
\pgfpathlineto{\pgfqpoint{1.741936in}{1.735201in}}%
\pgfpathlineto{\pgfqpoint{1.747241in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{1.756335in}{1.739084in}}%
\pgfpathlineto{\pgfqpoint{1.758451in}{1.741439in}}%
\pgfpathlineto{\pgfqpoint{1.759649in}{1.743814in}}%
\pgfpathlineto{\pgfqpoint{1.761152in}{1.754362in}}%
\pgfpathlineto{\pgfqpoint{1.763695in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{1.764279in}{1.768001in}}%
\pgfpathlineto{\pgfqpoint{1.766117in}{1.773338in}}%
\pgfpathlineto{\pgfqpoint{1.767486in}{1.776973in}}%
\pgfpathlineto{\pgfqpoint{1.769060in}{1.779742in}}%
\pgfpathlineto{\pgfqpoint{1.779897in}{1.784445in}}%
\pgfpathlineto{\pgfqpoint{1.780729in}{1.789267in}}%
\pgfpathlineto{\pgfqpoint{1.787244in}{1.797256in}}%
\pgfpathlineto{\pgfqpoint{1.791286in}{1.802442in}}%
\pgfpathlineto{\pgfqpoint{1.792049in}{1.803499in}}%
\pgfpathlineto{\pgfqpoint{1.803064in}{1.808886in}}%
\pgfpathlineto{\pgfqpoint{1.805942in}{1.816751in}}%
\pgfpathlineto{\pgfqpoint{1.807036in}{1.819075in}}%
\pgfpathlineto{\pgfqpoint{1.811341in}{1.821436in}}%
\pgfpathlineto{\pgfqpoint{1.818702in}{1.825052in}}%
\pgfpathlineto{\pgfqpoint{1.823328in}{1.830020in}}%
\pgfpathlineto{\pgfqpoint{1.824479in}{1.831291in}}%
\pgfpathlineto{\pgfqpoint{1.841436in}{1.840542in}}%
\pgfpathlineto{\pgfqpoint{1.849269in}{1.844719in}}%
\pgfpathlineto{\pgfqpoint{1.855748in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{1.864372in}{1.858189in}}%
\pgfpathlineto{\pgfqpoint{1.871005in}{1.866417in}}%
\pgfpathlineto{\pgfqpoint{1.875634in}{1.879118in}}%
\pgfpathlineto{\pgfqpoint{1.877386in}{1.883060in}}%
\pgfpathlineto{\pgfqpoint{1.879404in}{1.885093in}}%
\pgfpathlineto{\pgfqpoint{1.891247in}{1.893689in}}%
\pgfpathlineto{\pgfqpoint{1.892108in}{1.895969in}}%
\pgfpathlineto{\pgfqpoint{1.892660in}{1.905729in}}%
\pgfpathlineto{\pgfqpoint{1.934167in}{1.913863in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{1.919777in}}%
\pgfpathlineto{\pgfqpoint{1.969255in}{1.926177in}}%
\pgfpathlineto{\pgfqpoint{1.980255in}{1.933173in}}%
\pgfpathlineto{\pgfqpoint{1.983935in}{1.936941in}}%
\pgfpathlineto{\pgfqpoint{1.987307in}{1.954485in}}%
\pgfpathlineto{\pgfqpoint{1.990708in}{1.959716in}}%
\pgfpathlineto{\pgfqpoint{2.000942in}{1.971735in}}%
\pgfpathlineto{\pgfqpoint{2.005894in}{1.978810in}}%
\pgfpathlineto{\pgfqpoint{2.010742in}{1.986907in}}%
\pgfpathlineto{\pgfqpoint{2.015473in}{1.996447in}}%
\pgfpathlineto{\pgfqpoint{2.020105in}{2.008192in}}%
\pgfpathlineto{\pgfqpoint{2.024646in}{2.023795in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{2.048248in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{2.048248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757872in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.761100in}{0.596517in}}%
\pgfpathlineto{\pgfqpoint{0.766959in}{0.613774in}}%
\pgfpathlineto{\pgfqpoint{0.779572in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{0.785629in}{0.659031in}}%
\pgfpathlineto{\pgfqpoint{0.793890in}{0.672369in}}%
\pgfpathlineto{\pgfqpoint{0.834169in}{0.719251in}}%
\pgfpathlineto{\pgfqpoint{0.838476in}{0.758361in}}%
\pgfpathlineto{\pgfqpoint{0.849265in}{0.767208in}}%
\pgfpathlineto{\pgfqpoint{0.891618in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{0.904824in}{0.799634in}}%
\pgfpathlineto{\pgfqpoint{0.944985in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{0.956959in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{0.961684in}{0.834813in}}%
\pgfpathlineto{\pgfqpoint{0.972618in}{0.853684in}}%
\pgfpathlineto{\pgfqpoint{0.978664in}{0.859659in}}%
\pgfpathlineto{\pgfqpoint{1.010654in}{0.882182in}}%
\pgfpathlineto{\pgfqpoint{1.035498in}{0.902788in}}%
\pgfpathlineto{\pgfqpoint{1.038126in}{0.907677in}}%
\pgfpathlineto{\pgfqpoint{1.042953in}{0.926309in}}%
\pgfpathlineto{\pgfqpoint{1.045099in}{0.943622in}}%
\pgfpathlineto{\pgfqpoint{1.091289in}{0.959795in}}%
\pgfpathlineto{\pgfqpoint{1.096370in}{0.963677in}}%
\pgfpathlineto{\pgfqpoint{1.098544in}{0.992725in}}%
\pgfpathlineto{\pgfqpoint{1.103804in}{0.996128in}}%
\pgfpathlineto{\pgfqpoint{1.123424in}{1.006069in}}%
\pgfpathlineto{\pgfqpoint{1.128208in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{1.137145in}{1.021809in}}%
\pgfpathlineto{\pgfqpoint{1.141678in}{1.033729in}}%
\pgfpathlineto{\pgfqpoint{1.144024in}{1.036623in}}%
\pgfpathlineto{\pgfqpoint{1.156012in}{1.047880in}}%
\pgfpathlineto{\pgfqpoint{1.160636in}{1.078952in}}%
\pgfpathlineto{\pgfqpoint{1.161329in}{1.081379in}}%
\pgfpathlineto{\pgfqpoint{1.177486in}{1.090868in}}%
\pgfpathlineto{\pgfqpoint{1.179184in}{1.093187in}}%
\pgfpathlineto{\pgfqpoint{1.181028in}{1.102263in}}%
\pgfpathlineto{\pgfqpoint{1.185482in}{1.111034in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{1.121602in}}%
\pgfpathlineto{\pgfqpoint{1.202809in}{1.135724in}}%
\pgfpathlineto{\pgfqpoint{1.205090in}{1.141554in}}%
\pgfpathlineto{\pgfqpoint{1.206371in}{1.145372in}}%
\pgfpathlineto{\pgfqpoint{1.207772in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{1.220476in}{1.154686in}}%
\pgfpathlineto{\pgfqpoint{1.227283in}{1.161913in}}%
\pgfpathlineto{\pgfqpoint{1.229115in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{1.232306in}{1.172407in}}%
\pgfpathlineto{\pgfqpoint{1.236127in}{1.179186in}}%
\pgfpathlineto{\pgfqpoint{1.237993in}{1.187433in}}%
\pgfpathlineto{\pgfqpoint{1.239648in}{1.192266in}}%
\pgfpathlineto{\pgfqpoint{1.250889in}{1.198582in}}%
\pgfpathlineto{\pgfqpoint{1.261626in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{1.278004in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{1.278856in}{1.215257in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{1.221086in}}%
\pgfpathlineto{\pgfqpoint{1.279680in}{1.225381in}}%
\pgfpathlineto{\pgfqpoint{1.288750in}{1.233785in}}%
\pgfpathlineto{\pgfqpoint{1.291896in}{1.237897in}}%
\pgfpathlineto{\pgfqpoint{1.292585in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{1.299532in}{1.255081in}}%
\pgfpathlineto{\pgfqpoint{1.300224in}{1.261435in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{1.266423in}}%
\pgfpathlineto{\pgfqpoint{1.307645in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{1.307883in}{1.276160in}}%
\pgfpathlineto{\pgfqpoint{1.309146in}{1.277355in}}%
\pgfpathlineto{\pgfqpoint{1.323339in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{1.327375in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{1.328042in}{1.289064in}}%
\pgfpathlineto{\pgfqpoint{1.328690in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{1.329913in}{1.297006in}}%
\pgfpathlineto{\pgfqpoint{1.346789in}{1.302559in}}%
\pgfpathlineto{\pgfqpoint{1.352713in}{1.306934in}}%
\pgfpathlineto{\pgfqpoint{1.352880in}{1.311250in}}%
\pgfpathlineto{\pgfqpoint{1.356218in}{1.315509in}}%
\pgfpathlineto{\pgfqpoint{1.359875in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{1.368116in}{1.321795in}}%
\pgfpathlineto{\pgfqpoint{1.379926in}{1.329996in}}%
\pgfpathlineto{\pgfqpoint{1.383230in}{1.335021in}}%
\pgfpathlineto{\pgfqpoint{1.387267in}{1.338989in}}%
\pgfpathlineto{\pgfqpoint{1.389256in}{1.344855in}}%
\pgfpathlineto{\pgfqpoint{1.389600in}{1.346788in}}%
\pgfpathlineto{\pgfqpoint{1.396221in}{1.348711in}}%
\pgfpathlineto{\pgfqpoint{1.407029in}{1.351576in}}%
\pgfpathlineto{\pgfqpoint{1.410883in}{1.360959in}}%
\pgfpathlineto{\pgfqpoint{1.414327in}{1.364645in}}%
\pgfpathlineto{\pgfqpoint{1.417560in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{1.420157in}{1.374593in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{1.376373in}}%
\pgfpathlineto{\pgfqpoint{1.420736in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{1.421713in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{1.383411in}}%
\pgfpathlineto{\pgfqpoint{1.430974in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{1.436946in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{1.399626in}}%
\pgfpathlineto{\pgfqpoint{1.447221in}{1.402126in}}%
\pgfpathlineto{\pgfqpoint{1.448355in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{1.455650in}{1.410351in}}%
\pgfpathlineto{\pgfqpoint{1.458508in}{1.415208in}}%
\pgfpathlineto{\pgfqpoint{1.462973in}{1.422391in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.423181in}}%
\pgfpathlineto{\pgfqpoint{1.469324in}{1.427895in}}%
\pgfpathlineto{\pgfqpoint{1.470947in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{1.475758in}{1.434874in}}%
\pgfpathlineto{\pgfqpoint{1.479329in}{1.437176in}}%
\pgfpathlineto{\pgfqpoint{1.481732in}{1.440988in}}%
\pgfpathlineto{\pgfqpoint{1.485838in}{1.444769in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{1.447772in}}%
\pgfpathlineto{\pgfqpoint{1.488104in}{1.451500in}}%
\pgfpathlineto{\pgfqpoint{1.490251in}{1.455199in}}%
\pgfpathlineto{\pgfqpoint{1.491333in}{1.456671in}}%
\pgfpathlineto{\pgfqpoint{1.501378in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{1.504924in}{1.463243in}}%
\pgfpathlineto{\pgfqpoint{1.524704in}{1.466859in}}%
\pgfpathlineto{\pgfqpoint{1.527442in}{1.469733in}}%
\pgfpathlineto{\pgfqpoint{1.528335in}{1.473305in}}%
\pgfpathlineto{\pgfqpoint{1.530563in}{1.476854in}}%
\pgfpathlineto{\pgfqpoint{1.533275in}{1.484583in}}%
\pgfpathlineto{\pgfqpoint{1.536043in}{1.489450in}}%
\pgfpathlineto{\pgfqpoint{1.536488in}{1.494277in}}%
\pgfpathlineto{\pgfqpoint{1.540479in}{1.497703in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.504502in}}%
\pgfpathlineto{\pgfqpoint{1.545168in}{1.506528in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{1.510563in}}%
\pgfpathlineto{\pgfqpoint{1.548075in}{1.515243in}}%
\pgfpathlineto{\pgfqpoint{1.552239in}{1.519231in}}%
\pgfpathlineto{\pgfqpoint{1.553185in}{1.520556in}}%
\pgfpathlineto{\pgfqpoint{1.561335in}{1.525175in}}%
\pgfpathlineto{\pgfqpoint{1.562101in}{1.526491in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{1.569215in}{1.532385in}}%
\pgfpathlineto{\pgfqpoint{1.574319in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.538241in}}%
\pgfpathlineto{\pgfqpoint{1.578340in}{1.541479in}}%
\pgfpathlineto{\pgfqpoint{1.580939in}{1.545996in}}%
\pgfpathlineto{\pgfqpoint{1.582957in}{1.549854in}}%
\pgfpathlineto{\pgfqpoint{1.585499in}{1.552418in}}%
\pgfpathlineto{\pgfqpoint{1.586547in}{1.555616in}}%
\pgfpathlineto{\pgfqpoint{1.588626in}{1.558807in}}%
\pgfpathlineto{\pgfqpoint{1.589287in}{1.560718in}}%
\pgfpathlineto{\pgfqpoint{1.594390in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{1.595841in}{1.566437in}}%
\pgfpathlineto{\pgfqpoint{1.601623in}{1.569605in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{1.575927in}}%
\pgfpathlineto{\pgfqpoint{1.606350in}{1.577821in}}%
\pgfpathlineto{\pgfqpoint{1.613506in}{1.588525in}}%
\pgfpathlineto{\pgfqpoint{1.621454in}{1.591668in}}%
\pgfpathlineto{\pgfqpoint{1.625495in}{1.600463in}}%
\pgfpathlineto{\pgfqpoint{1.625972in}{1.602347in}}%
\pgfpathlineto{\pgfqpoint{1.628785in}{1.605488in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{1.608002in}}%
\pgfpathlineto{\pgfqpoint{1.631814in}{1.611145in}}%
\pgfpathlineto{\pgfqpoint{1.632361in}{1.613032in}}%
\pgfpathlineto{\pgfqpoint{1.639445in}{1.616809in}}%
\pgfpathlineto{\pgfqpoint{1.643120in}{1.618699in}}%
\pgfpathlineto{\pgfqpoint{1.643583in}{1.621853in}}%
\pgfpathlineto{\pgfqpoint{1.646715in}{1.624378in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.627540in}}%
\pgfpathlineto{\pgfqpoint{1.657196in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{1.659820in}{1.632610in}}%
\pgfpathlineto{\pgfqpoint{1.672986in}{1.638335in}}%
\pgfpathlineto{\pgfqpoint{1.674749in}{1.642165in}}%
\pgfpathlineto{\pgfqpoint{1.676962in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.647293in}}%
\pgfpathlineto{\pgfqpoint{1.680035in}{1.649866in}}%
\pgfpathlineto{\pgfqpoint{1.683579in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.684028in}{1.655683in}}%
\pgfpathlineto{\pgfqpoint{1.684626in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{1.685415in}{1.662193in}}%
\pgfpathlineto{\pgfqpoint{1.686082in}{1.666783in}}%
\pgfpathlineto{\pgfqpoint{1.688843in}{1.670081in}}%
\pgfpathlineto{\pgfqpoint{1.690255in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{1.691268in}{1.675393in}}%
\pgfpathlineto{\pgfqpoint{1.704868in}{1.678067in}}%
\pgfpathlineto{\pgfqpoint{1.705481in}{1.679408in}}%
\pgfpathlineto{\pgfqpoint{1.705925in}{1.681426in}}%
\pgfpathlineto{\pgfqpoint{1.715839in}{1.693703in}}%
\pgfpathlineto{\pgfqpoint{1.719783in}{1.696474in}}%
\pgfpathlineto{\pgfqpoint{1.723125in}{1.702775in}}%
\pgfpathlineto{\pgfqpoint{1.723401in}{1.705605in}}%
\pgfpathlineto{\pgfqpoint{1.726719in}{1.709173in}}%
\pgfpathlineto{\pgfqpoint{1.727702in}{1.717142in}}%
\pgfpathlineto{\pgfqpoint{1.727710in}{1.717875in}}%
\pgfpathlineto{\pgfqpoint{1.741894in}{1.723053in}}%
\pgfpathlineto{\pgfqpoint{1.743790in}{1.725297in}}%
\pgfpathlineto{\pgfqpoint{1.744675in}{1.731360in}}%
\pgfpathlineto{\pgfqpoint{1.755905in}{1.735989in}}%
\pgfpathlineto{\pgfqpoint{1.759910in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{1.761040in}{1.741485in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{1.745479in}}%
\pgfpathlineto{\pgfqpoint{1.768920in}{1.748718in}}%
\pgfpathlineto{\pgfqpoint{1.772388in}{1.752826in}}%
\pgfpathlineto{\pgfqpoint{1.772907in}{1.757003in}}%
\pgfpathlineto{\pgfqpoint{1.775141in}{1.762979in}}%
\pgfpathlineto{\pgfqpoint{1.779261in}{1.767346in}}%
\pgfpathlineto{\pgfqpoint{1.784552in}{1.771802in}}%
\pgfpathlineto{\pgfqpoint{1.787833in}{1.777279in}}%
\pgfpathlineto{\pgfqpoint{1.791079in}{1.783864in}}%
\pgfpathlineto{\pgfqpoint{1.795124in}{1.787731in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{1.792682in}}%
\pgfpathlineto{\pgfqpoint{1.805940in}{1.797776in}}%
\pgfpathlineto{\pgfqpoint{1.807382in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{1.822280in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{1.823902in}{1.815216in}}%
\pgfpathlineto{\pgfqpoint{1.836017in}{1.819900in}}%
\pgfpathlineto{\pgfqpoint{1.837239in}{1.821095in}}%
\pgfpathlineto{\pgfqpoint{1.838929in}{1.827226in}}%
\pgfpathlineto{\pgfqpoint{1.840862in}{1.831038in}}%
\pgfpathlineto{\pgfqpoint{1.853107in}{1.839006in}}%
\pgfpathlineto{\pgfqpoint{1.864722in}{1.850477in}}%
\pgfpathlineto{\pgfqpoint{1.867964in}{1.856654in}}%
\pgfpathlineto{\pgfqpoint{1.868612in}{1.863186in}}%
\pgfpathlineto{\pgfqpoint{1.876602in}{1.871947in}}%
\pgfpathlineto{\pgfqpoint{1.880863in}{1.881524in}}%
\pgfpathlineto{\pgfqpoint{1.884816in}{1.892153in}}%
\pgfpathlineto{\pgfqpoint{1.888211in}{1.899177in}}%
\pgfpathlineto{\pgfqpoint{1.895994in}{1.909526in}}%
\pgfpathlineto{\pgfqpoint{1.920691in}{1.918241in}}%
\pgfpathlineto{\pgfqpoint{1.928467in}{1.921374in}}%
\pgfpathlineto{\pgfqpoint{1.932111in}{1.924641in}}%
\pgfpathlineto{\pgfqpoint{1.938036in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{1.958911in}{1.977274in}}%
\pgfpathlineto{\pgfqpoint{1.965917in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{1.981632in}{1.994911in}}%
\pgfpathlineto{\pgfqpoint{2.008821in}{2.006656in}}%
\pgfpathlineto{\pgfqpoint{2.033147in}{2.022259in}}%
\pgfpathlineto{\pgfqpoint{2.055157in}{2.046712in}}%
\pgfpathlineto{\pgfqpoint{2.055157in}{2.046712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{0.604828in}}%
\pgfpathlineto{\pgfqpoint{0.629617in}{0.620301in}}%
\pgfpathlineto{\pgfqpoint{0.659691in}{0.635345in}}%
\pgfpathlineto{\pgfqpoint{0.697130in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{0.743414in}{0.698827in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{0.709704in}}%
\pgfpathlineto{\pgfqpoint{0.770405in}{0.748813in}}%
\pgfpathlineto{\pgfqpoint{0.779940in}{0.766190in}}%
\pgfpathlineto{\pgfqpoint{0.798852in}{0.797548in}}%
\pgfpathlineto{\pgfqpoint{0.862212in}{0.831722in}}%
\pgfpathlineto{\pgfqpoint{0.871309in}{0.838009in}}%
\pgfpathlineto{\pgfqpoint{0.898525in}{0.861636in}}%
\pgfpathlineto{\pgfqpoint{0.906038in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{0.941800in}{0.883156in}}%
\pgfpathlineto{\pgfqpoint{0.962898in}{0.893240in}}%
\pgfpathlineto{\pgfqpoint{0.964710in}{0.898130in}}%
\pgfpathlineto{\pgfqpoint{0.964902in}{0.916762in}}%
\pgfpathlineto{\pgfqpoint{0.968754in}{0.921206in}}%
\pgfpathlineto{\pgfqpoint{0.998953in}{0.938218in}}%
\pgfpathlineto{\pgfqpoint{1.005136in}{0.942294in}}%
\pgfpathlineto{\pgfqpoint{1.006011in}{0.961717in}}%
\pgfpathlineto{\pgfqpoint{1.008781in}{0.969078in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{0.979727in}}%
\pgfpathlineto{\pgfqpoint{1.017060in}{0.983178in}}%
\pgfpathlineto{\pgfqpoint{1.042870in}{0.996522in}}%
\pgfpathlineto{\pgfqpoint{1.048577in}{0.999750in}}%
\pgfpathlineto{\pgfqpoint{1.051231in}{1.015294in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{1.021253in}}%
\pgfpathlineto{\pgfqpoint{1.058912in}{1.029937in}}%
\pgfpathlineto{\pgfqpoint{1.061399in}{1.032766in}}%
\pgfpathlineto{\pgfqpoint{1.092376in}{1.054339in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{1.059459in}}%
\pgfpathlineto{\pgfqpoint{1.100987in}{1.061981in}}%
\pgfpathlineto{\pgfqpoint{1.105534in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{1.124298in}{1.097137in}}%
\pgfpathlineto{\pgfqpoint{1.134555in}{1.101486in}}%
\pgfpathlineto{\pgfqpoint{1.150252in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.154196in}{1.109975in}}%
\pgfpathlineto{\pgfqpoint{1.157329in}{1.122217in}}%
\pgfpathlineto{\pgfqpoint{1.160976in}{1.130077in}}%
\pgfpathlineto{\pgfqpoint{1.163178in}{1.132007in}}%
\pgfpathlineto{\pgfqpoint{1.178808in}{1.141451in}}%
\pgfpathlineto{\pgfqpoint{1.180188in}{1.150577in}}%
\pgfpathlineto{\pgfqpoint{1.189915in}{1.154143in}}%
\pgfpathlineto{\pgfqpoint{1.205006in}{1.159406in}}%
\pgfpathlineto{\pgfqpoint{1.208161in}{1.161138in}}%
\pgfpathlineto{\pgfqpoint{1.214207in}{1.169639in}}%
\pgfpathlineto{\pgfqpoint{1.214591in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{1.218697in}{1.182718in}}%
\pgfpathlineto{\pgfqpoint{1.225164in}{1.189035in}}%
\pgfpathlineto{\pgfqpoint{1.232571in}{1.195213in}}%
\pgfpathlineto{\pgfqpoint{1.235768in}{1.205709in}}%
\pgfpathlineto{\pgfqpoint{1.237836in}{1.210092in}}%
\pgfpathlineto{\pgfqpoint{1.239384in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{1.254499in}{1.218662in}}%
\pgfpathlineto{\pgfqpoint{1.257625in}{1.226985in}}%
\pgfpathlineto{\pgfqpoint{1.263541in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{1.273063in}{1.240352in}}%
\pgfpathlineto{\pgfqpoint{1.276682in}{1.246815in}}%
\pgfpathlineto{\pgfqpoint{1.282200in}{1.249362in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.254392in}}%
\pgfpathlineto{\pgfqpoint{1.303853in}{1.262997in}}%
\pgfpathlineto{\pgfqpoint{1.308429in}{1.266612in}}%
\pgfpathlineto{\pgfqpoint{1.314761in}{1.268999in}}%
\pgfpathlineto{\pgfqpoint{1.328291in}{1.273717in}}%
\pgfpathlineto{\pgfqpoint{1.331166in}{1.288577in}}%
\pgfpathlineto{\pgfqpoint{1.331718in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{1.336688in}{1.300629in}}%
\pgfpathlineto{\pgfqpoint{1.342574in}{1.303839in}}%
\pgfpathlineto{\pgfqpoint{1.358092in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{1.364187in}{1.320448in}}%
\pgfpathlineto{\pgfqpoint{1.369023in}{1.325474in}}%
\pgfpathlineto{\pgfqpoint{1.370571in}{1.337241in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{1.373394in}{1.345811in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{1.347688in}}%
\pgfpathlineto{\pgfqpoint{1.393428in}{1.355098in}}%
\pgfpathlineto{\pgfqpoint{1.396656in}{1.356927in}}%
\pgfpathlineto{\pgfqpoint{1.400874in}{1.361459in}}%
\pgfpathlineto{\pgfqpoint{1.402668in}{1.365937in}}%
\pgfpathlineto{\pgfqpoint{1.422892in}{1.375602in}}%
\pgfpathlineto{\pgfqpoint{1.424396in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{1.425233in}{1.385030in}}%
\pgfpathlineto{\pgfqpoint{1.428065in}{1.388403in}}%
\pgfpathlineto{\pgfqpoint{1.429661in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{1.443426in}{1.393408in}}%
\pgfpathlineto{\pgfqpoint{1.445114in}{1.397533in}}%
\pgfpathlineto{\pgfqpoint{1.450264in}{1.400803in}}%
\pgfpathlineto{\pgfqpoint{1.452616in}{1.402429in}}%
\pgfpathlineto{\pgfqpoint{1.455485in}{1.407267in}}%
\pgfpathlineto{\pgfqpoint{1.459384in}{1.411257in}}%
\pgfpathlineto{\pgfqpoint{1.462445in}{1.418348in}}%
\pgfpathlineto{\pgfqpoint{1.463494in}{1.421463in}}%
\pgfpathlineto{\pgfqpoint{1.465436in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{1.467668in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{1.468461in}{1.432957in}}%
\pgfpathlineto{\pgfqpoint{1.469855in}{1.437476in}}%
\pgfpathlineto{\pgfqpoint{1.471221in}{1.439719in}}%
\pgfpathlineto{\pgfqpoint{1.481437in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{1.484357in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{1.490901in}{1.458750in}}%
\pgfpathlineto{\pgfqpoint{1.495078in}{1.463757in}}%
\pgfpathlineto{\pgfqpoint{1.501601in}{1.467306in}}%
\pgfpathlineto{\pgfqpoint{1.511894in}{1.471535in}}%
\pgfpathlineto{\pgfqpoint{1.521683in}{1.477126in}}%
\pgfpathlineto{\pgfqpoint{1.527228in}{1.480594in}}%
\pgfpathlineto{\pgfqpoint{1.529033in}{1.481976in}}%
\pgfpathlineto{\pgfqpoint{1.532531in}{1.492922in}}%
\pgfpathlineto{\pgfqpoint{1.542016in}{1.500345in}}%
\pgfpathlineto{\pgfqpoint{1.542478in}{1.503693in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{1.507692in}}%
\pgfpathlineto{\pgfqpoint{1.558700in}{1.512991in}}%
\pgfpathlineto{\pgfqpoint{1.559319in}{1.515628in}}%
\pgfpathlineto{\pgfqpoint{1.559922in}{1.518912in}}%
\pgfpathlineto{\pgfqpoint{1.563218in}{1.528044in}}%
\pgfpathlineto{\pgfqpoint{1.568608in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.580611in}{1.534515in}}%
\pgfpathlineto{\pgfqpoint{1.582578in}{1.535805in}}%
\pgfpathlineto{\pgfqpoint{1.586949in}{1.542230in}}%
\pgfpathlineto{\pgfqpoint{1.590948in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{1.592208in}{1.549260in}}%
\pgfpathlineto{\pgfqpoint{1.596039in}{1.552443in}}%
\pgfpathlineto{\pgfqpoint{1.596670in}{1.556255in}}%
\pgfpathlineto{\pgfqpoint{1.599479in}{1.559425in}}%
\pgfpathlineto{\pgfqpoint{1.604383in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{1.604908in}{1.566380in}}%
\pgfpathlineto{\pgfqpoint{1.608309in}{1.570795in}}%
\pgfpathlineto{\pgfqpoint{1.609222in}{1.573945in}}%
\pgfpathlineto{\pgfqpoint{1.609751in}{1.576462in}}%
\pgfpathlineto{\pgfqpoint{1.612554in}{1.580235in}}%
\pgfpathlineto{\pgfqpoint{1.612978in}{1.582749in}}%
\pgfpathlineto{\pgfqpoint{1.629660in}{1.598454in}}%
\pgfpathlineto{\pgfqpoint{1.631371in}{1.600340in}}%
\pgfpathlineto{\pgfqpoint{1.635007in}{1.603485in}}%
\pgfpathlineto{\pgfqpoint{1.636690in}{1.608522in}}%
\pgfpathlineto{\pgfqpoint{1.637076in}{1.612936in}}%
\pgfpathlineto{\pgfqpoint{1.645675in}{1.617360in}}%
\pgfpathlineto{\pgfqpoint{1.647028in}{1.620526in}}%
\pgfpathlineto{\pgfqpoint{1.649821in}{1.624333in}}%
\pgfpathlineto{\pgfqpoint{1.650923in}{1.626876in}}%
\pgfpathlineto{\pgfqpoint{1.655489in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{1.657074in}{1.634538in}}%
\pgfpathlineto{\pgfqpoint{1.658436in}{1.637746in}}%
\pgfpathlineto{\pgfqpoint{1.660666in}{1.640319in}}%
\pgfpathlineto{\pgfqpoint{1.667535in}{1.644192in}}%
\pgfpathlineto{\pgfqpoint{1.669889in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{1.673754in}{1.657894in}}%
\pgfpathlineto{\pgfqpoint{1.674084in}{1.661195in}}%
\pgfpathlineto{\pgfqpoint{1.681970in}{1.665179in}}%
\pgfpathlineto{\pgfqpoint{1.692246in}{1.668519in}}%
\pgfpathlineto{\pgfqpoint{1.692510in}{1.671879in}}%
\pgfpathlineto{\pgfqpoint{1.696852in}{1.676618in}}%
\pgfpathlineto{\pgfqpoint{1.697138in}{1.679345in}}%
\pgfpathlineto{\pgfqpoint{1.701361in}{1.683465in}}%
\pgfpathlineto{\pgfqpoint{1.703107in}{1.686927in}}%
\pgfpathlineto{\pgfqpoint{1.709807in}{1.691117in}}%
\pgfpathlineto{\pgfqpoint{1.714120in}{1.696058in}}%
\pgfpathlineto{\pgfqpoint{1.716053in}{1.699625in}}%
\pgfpathlineto{\pgfqpoint{1.719079in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.712761in}}%
\pgfpathlineto{\pgfqpoint{1.724762in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{1.725396in}{1.717255in}}%
\pgfpathlineto{\pgfqpoint{1.729247in}{1.719525in}}%
\pgfpathlineto{\pgfqpoint{1.735867in}{1.722579in}}%
\pgfpathlineto{\pgfqpoint{1.744377in}{1.725665in}}%
\pgfpathlineto{\pgfqpoint{1.747756in}{1.731937in}}%
\pgfpathlineto{\pgfqpoint{1.753447in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{1.756062in}{1.744108in}}%
\pgfpathlineto{\pgfqpoint{1.757866in}{1.751708in}}%
\pgfpathlineto{\pgfqpoint{1.765288in}{1.757798in}}%
\pgfpathlineto{\pgfqpoint{1.766434in}{1.761356in}}%
\pgfpathlineto{\pgfqpoint{1.780358in}{1.770526in}}%
\pgfpathlineto{\pgfqpoint{1.781880in}{1.772412in}}%
\pgfpathlineto{\pgfqpoint{1.784048in}{1.776240in}}%
\pgfpathlineto{\pgfqpoint{1.793981in}{1.781138in}}%
\pgfpathlineto{\pgfqpoint{1.795521in}{1.783135in}}%
\pgfpathlineto{\pgfqpoint{1.798520in}{1.789265in}}%
\pgfpathlineto{\pgfqpoint{1.799712in}{1.792415in}}%
\pgfpathlineto{\pgfqpoint{1.817896in}{1.804520in}}%
\pgfpathlineto{\pgfqpoint{1.818527in}{1.810353in}}%
\pgfpathlineto{\pgfqpoint{1.829810in}{1.817678in}}%
\pgfpathlineto{\pgfqpoint{1.830518in}{1.824093in}}%
\pgfpathlineto{\pgfqpoint{1.834926in}{1.832228in}}%
\pgfpathlineto{\pgfqpoint{1.836112in}{1.837959in}}%
\pgfpathlineto{\pgfqpoint{1.838112in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{1.854706in}{1.847106in}}%
\pgfpathlineto{\pgfqpoint{1.867987in}{1.858807in}}%
\pgfpathlineto{\pgfqpoint{1.878646in}{1.866121in}}%
\pgfpathlineto{\pgfqpoint{1.895168in}{1.874009in}}%
\pgfpathlineto{\pgfqpoint{1.901988in}{1.878209in}}%
\pgfpathlineto{\pgfqpoint{1.913525in}{1.887226in}}%
\pgfpathlineto{\pgfqpoint{1.916236in}{1.892101in}}%
\pgfpathlineto{\pgfqpoint{1.919679in}{1.899978in}}%
\pgfpathlineto{\pgfqpoint{1.922043in}{1.902780in}}%
\pgfpathlineto{\pgfqpoint{1.934031in}{1.911827in}}%
\pgfpathlineto{\pgfqpoint{1.941482in}{1.918509in}}%
\pgfpathlineto{\pgfqpoint{1.942518in}{1.938566in}}%
\pgfpathlineto{\pgfqpoint{1.946782in}{1.943402in}}%
\pgfpathlineto{\pgfqpoint{1.958292in}{1.954343in}}%
\pgfpathlineto{\pgfqpoint{1.963839in}{1.960652in}}%
\pgfpathlineto{\pgfqpoint{1.969256in}{1.967727in}}%
\pgfpathlineto{\pgfqpoint{1.973093in}{1.975824in}}%
\pgfpathlineto{\pgfqpoint{1.975338in}{1.997109in}}%
\pgfpathlineto{\pgfqpoint{1.976452in}{2.012711in}}%
\pgfpathlineto{\pgfqpoint{1.977560in}{2.037164in}}%
\pgfpathlineto{\pgfqpoint{1.977560in}{2.037164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775996in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.908598in}{0.707393in}}%
\pgfpathlineto{\pgfqpoint{0.926781in}{0.731878in}}%
\pgfpathlineto{\pgfqpoint{0.957010in}{0.774280in}}%
\pgfpathlineto{\pgfqpoint{0.970762in}{0.792909in}}%
\pgfpathlineto{\pgfqpoint{0.981689in}{0.810167in}}%
\pgfpathlineto{\pgfqpoint{0.992135in}{0.855424in}}%
\pgfpathlineto{\pgfqpoint{0.995515in}{0.868761in}}%
\pgfpathlineto{\pgfqpoint{1.002765in}{0.881384in}}%
\pgfpathlineto{\pgfqpoint{1.037688in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{1.077844in}{0.963600in}}%
\pgfpathlineto{\pgfqpoint{1.085228in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{1.109219in}{1.010724in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.037662in}}%
\pgfpathlineto{\pgfqpoint{1.133342in}{1.061882in}}%
\pgfpathlineto{\pgfqpoint{1.134128in}{1.067575in}}%
\pgfpathlineto{\pgfqpoint{1.134410in}{1.089096in}}%
\pgfpathlineto{\pgfqpoint{1.147750in}{1.113563in}}%
\pgfpathlineto{\pgfqpoint{1.154076in}{1.131511in}}%
\pgfpathlineto{\pgfqpoint{1.167069in}{1.144158in}}%
\pgfpathlineto{\pgfqpoint{1.175203in}{1.152242in}}%
\pgfpathlineto{\pgfqpoint{1.187307in}{1.167657in}}%
\pgfpathlineto{\pgfqpoint{1.188505in}{1.171365in}}%
\pgfpathlineto{\pgfqpoint{1.190693in}{1.185667in}}%
\pgfpathlineto{\pgfqpoint{1.198427in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{1.201517in}{1.202462in}}%
\pgfpathlineto{\pgfqpoint{1.217435in}{1.215131in}}%
\pgfpathlineto{\pgfqpoint{1.224723in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.263406in}{1.247011in}}%
\pgfpathlineto{\pgfqpoint{1.280819in}{1.255054in}}%
\pgfpathlineto{\pgfqpoint{1.299682in}{1.277772in}}%
\pgfpathlineto{\pgfqpoint{1.301884in}{1.289580in}}%
\pgfpathlineto{\pgfqpoint{1.302802in}{1.305261in}}%
\pgfpathlineto{\pgfqpoint{1.303493in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.308330in}{1.317995in}}%
\pgfpathlineto{\pgfqpoint{1.314530in}{1.320059in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{1.328157in}}%
\pgfpathlineto{\pgfqpoint{1.361779in}{1.336017in}}%
\pgfpathlineto{\pgfqpoint{1.363806in}{1.337947in}}%
\pgfpathlineto{\pgfqpoint{1.366755in}{1.347391in}}%
\pgfpathlineto{\pgfqpoint{1.369777in}{1.352903in}}%
\pgfpathlineto{\pgfqpoint{1.371522in}{1.354716in}}%
\pgfpathlineto{\pgfqpoint{1.387003in}{1.361849in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{1.363603in}}%
\pgfpathlineto{\pgfqpoint{1.391847in}{1.370510in}}%
\pgfpathlineto{\pgfqpoint{1.401297in}{1.378907in}}%
\pgfpathlineto{\pgfqpoint{1.404754in}{1.385446in}}%
\pgfpathlineto{\pgfqpoint{1.416723in}{1.394975in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{1.424879in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{1.441018in}}%
\pgfpathlineto{\pgfqpoint{1.446289in}{1.444982in}}%
\pgfpathlineto{\pgfqpoint{1.448862in}{1.447596in}}%
\pgfpathlineto{\pgfqpoint{1.453386in}{1.451474in}}%
\pgfpathlineto{\pgfqpoint{1.455365in}{1.459082in}}%
\pgfpathlineto{\pgfqpoint{1.457571in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{1.466817in}{1.470147in}}%
\pgfpathlineto{\pgfqpoint{1.468848in}{1.479657in}}%
\pgfpathlineto{\pgfqpoint{1.474168in}{1.485456in}}%
\pgfpathlineto{\pgfqpoint{1.475431in}{1.494517in}}%
\pgfpathlineto{\pgfqpoint{1.476046in}{1.495631in}}%
\pgfpathlineto{\pgfqpoint{1.494272in}{1.506568in}}%
\pgfpathlineto{\pgfqpoint{1.497901in}{1.511901in}}%
\pgfpathlineto{\pgfqpoint{1.499692in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{1.502674in}{1.520257in}}%
\pgfpathlineto{\pgfqpoint{1.510214in}{1.526388in}}%
\pgfpathlineto{\pgfqpoint{1.514188in}{1.530415in}}%
\pgfpathlineto{\pgfqpoint{1.518991in}{1.534394in}}%
\pgfpathlineto{\pgfqpoint{1.524559in}{1.543181in}}%
\pgfpathlineto{\pgfqpoint{1.538390in}{1.551751in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{1.559200in}}%
\pgfpathlineto{\pgfqpoint{1.541044in}{1.561953in}}%
\pgfpathlineto{\pgfqpoint{1.541539in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{1.543891in}{1.568299in}}%
\pgfpathlineto{\pgfqpoint{1.553578in}{1.570985in}}%
\pgfpathlineto{\pgfqpoint{1.559895in}{1.572766in}}%
\pgfpathlineto{\pgfqpoint{1.565201in}{1.577179in}}%
\pgfpathlineto{\pgfqpoint{1.567660in}{1.584136in}}%
\pgfpathlineto{\pgfqpoint{1.569312in}{1.584997in}}%
\pgfpathlineto{\pgfqpoint{1.586004in}{1.589273in}}%
\pgfpathlineto{\pgfqpoint{1.594337in}{1.593502in}}%
\pgfpathlineto{\pgfqpoint{1.601627in}{1.601003in}}%
\pgfpathlineto{\pgfqpoint{1.604008in}{1.605111in}}%
\pgfpathlineto{\pgfqpoint{1.605116in}{1.608369in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.614808in}}%
\pgfpathlineto{\pgfqpoint{1.619440in}{1.617197in}}%
\pgfpathlineto{\pgfqpoint{1.624964in}{1.618783in}}%
\pgfpathlineto{\pgfqpoint{1.627100in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{1.628773in}{1.625848in}}%
\pgfpathlineto{\pgfqpoint{1.638739in}{1.629725in}}%
\pgfpathlineto{\pgfqpoint{1.640760in}{1.635097in}}%
\pgfpathlineto{\pgfqpoint{1.641704in}{1.636621in}}%
\pgfpathlineto{\pgfqpoint{1.650027in}{1.640408in}}%
\pgfpathlineto{\pgfqpoint{1.651177in}{1.644912in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.647149in}}%
\pgfpathlineto{\pgfqpoint{1.657882in}{1.654532in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{1.662366in}{1.658183in}}%
\pgfpathlineto{\pgfqpoint{1.668640in}{1.661085in}}%
\pgfpathlineto{\pgfqpoint{1.672424in}{1.664690in}}%
\pgfpathlineto{\pgfqpoint{1.673923in}{1.668985in}}%
\pgfpathlineto{\pgfqpoint{1.674363in}{1.670409in}}%
\pgfpathlineto{\pgfqpoint{1.678318in}{1.673953in}}%
\pgfpathlineto{\pgfqpoint{1.680069in}{1.677475in}}%
\pgfpathlineto{\pgfqpoint{1.685158in}{1.683066in}}%
\pgfpathlineto{\pgfqpoint{1.693520in}{1.687225in}}%
\pgfpathlineto{\pgfqpoint{1.696327in}{1.689982in}}%
\pgfpathlineto{\pgfqpoint{1.702261in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{1.702866in}{1.695461in}}%
\pgfpathlineto{\pgfqpoint{1.705687in}{1.696824in}}%
\pgfpathlineto{\pgfqpoint{1.711960in}{1.699540in}}%
\pgfpathlineto{\pgfqpoint{1.716460in}{1.705613in}}%
\pgfpathlineto{\pgfqpoint{1.718246in}{1.708965in}}%
\pgfpathlineto{\pgfqpoint{1.718640in}{1.711635in}}%
\pgfpathlineto{\pgfqpoint{1.722209in}{1.715623in}}%
\pgfpathlineto{\pgfqpoint{1.723534in}{1.717610in}}%
\pgfpathlineto{\pgfqpoint{1.731058in}{1.721568in}}%
\pgfpathlineto{\pgfqpoint{1.733632in}{1.724196in}}%
\pgfpathlineto{\pgfqpoint{1.735046in}{1.726817in}}%
\pgfpathlineto{\pgfqpoint{1.739451in}{1.730082in}}%
\pgfpathlineto{\pgfqpoint{1.739832in}{1.732035in}}%
\pgfpathlineto{\pgfqpoint{1.740579in}{1.732685in}}%
\pgfpathlineto{\pgfqpoint{1.748812in}{1.735930in}}%
\pgfpathlineto{\pgfqpoint{1.757563in}{1.744962in}}%
\pgfpathlineto{\pgfqpoint{1.758118in}{1.748170in}}%
\pgfpathlineto{\pgfqpoint{1.760395in}{1.753286in}}%
\pgfpathlineto{\pgfqpoint{1.767583in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{1.771033in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{1.776143in}{1.762195in}}%
\pgfpathlineto{\pgfqpoint{1.777590in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{1.782804in}{1.772951in}}%
\pgfpathlineto{\pgfqpoint{1.784676in}{1.775474in}}%
\pgfpathlineto{\pgfqpoint{1.788881in}{1.782402in}}%
\pgfpathlineto{\pgfqpoint{1.795302in}{1.785547in}}%
\pgfpathlineto{\pgfqpoint{1.800413in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{1.801499in}{1.796856in}}%
\pgfpathlineto{\pgfqpoint{1.808264in}{1.799996in}}%
\pgfpathlineto{\pgfqpoint{1.810851in}{1.802509in}}%
\pgfpathlineto{\pgfqpoint{1.820111in}{1.806280in}}%
\pgfpathlineto{\pgfqpoint{1.826207in}{1.809425in}}%
\pgfpathlineto{\pgfqpoint{1.830903in}{1.811942in}}%
\pgfpathlineto{\pgfqpoint{1.836051in}{1.818245in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{1.820139in}}%
\pgfpathlineto{\pgfqpoint{1.841931in}{1.823932in}}%
\pgfpathlineto{\pgfqpoint{1.844762in}{1.825832in}}%
\pgfpathlineto{\pgfqpoint{1.845377in}{1.830908in}}%
\pgfpathlineto{\pgfqpoint{1.846003in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.834727in}}%
\pgfpathlineto{\pgfqpoint{1.859076in}{1.839837in}}%
\pgfpathlineto{\pgfqpoint{1.862066in}{1.841760in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{1.843685in}}%
\pgfpathlineto{\pgfqpoint{1.867192in}{1.849485in}}%
\pgfpathlineto{\pgfqpoint{1.868038in}{1.857932in}}%
\pgfpathlineto{\pgfqpoint{1.876297in}{1.861205in}}%
\pgfpathlineto{\pgfqpoint{1.876617in}{1.863834in}}%
\pgfpathlineto{\pgfqpoint{1.881336in}{1.866474in}}%
\pgfpathlineto{\pgfqpoint{1.886235in}{1.869788in}}%
\pgfpathlineto{\pgfqpoint{1.886659in}{1.871119in}}%
\pgfpathlineto{\pgfqpoint{1.886675in}{1.873121in}}%
\pgfpathlineto{\pgfqpoint{1.897530in}{1.876473in}}%
\pgfpathlineto{\pgfqpoint{1.913713in}{1.879169in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{1.880522in}}%
\pgfpathlineto{\pgfqpoint{1.916244in}{1.884602in}}%
\pgfpathlineto{\pgfqpoint{1.917319in}{1.888716in}}%
\pgfpathlineto{\pgfqpoint{1.922257in}{1.892867in}}%
\pgfpathlineto{\pgfqpoint{1.925516in}{1.897759in}}%
\pgfpathlineto{\pgfqpoint{1.926595in}{1.898462in}}%
\pgfpathlineto{\pgfqpoint{1.939392in}{1.901998in}}%
\pgfpathlineto{\pgfqpoint{1.940563in}{1.906283in}}%
\pgfpathlineto{\pgfqpoint{1.942395in}{1.909166in}}%
\pgfpathlineto{\pgfqpoint{1.946285in}{1.914268in}}%
\pgfpathlineto{\pgfqpoint{1.946698in}{1.915739in}}%
\pgfpathlineto{\pgfqpoint{1.947420in}{1.918701in}}%
\pgfpathlineto{\pgfqpoint{1.950892in}{1.921690in}}%
\pgfpathlineto{\pgfqpoint{1.964194in}{1.925465in}}%
\pgfpathlineto{\pgfqpoint{1.970493in}{1.933160in}}%
\pgfpathlineto{\pgfqpoint{1.974575in}{1.936296in}}%
\pgfpathlineto{\pgfqpoint{1.977791in}{1.940266in}}%
\pgfpathlineto{\pgfqpoint{1.986234in}{1.947567in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.952554in}}%
\pgfpathlineto{\pgfqpoint{1.987833in}{1.955087in}}%
\pgfpathlineto{\pgfqpoint{1.991721in}{1.958508in}}%
\pgfpathlineto{\pgfqpoint{2.003068in}{1.962858in}}%
\pgfpathlineto{\pgfqpoint{2.005068in}{1.967296in}}%
\pgfpathlineto{\pgfqpoint{2.007637in}{1.970915in}}%
\pgfpathlineto{\pgfqpoint{2.008176in}{1.974598in}}%
\pgfpathlineto{\pgfqpoint{2.015067in}{1.981216in}}%
\pgfpathlineto{\pgfqpoint{2.018155in}{1.987078in}}%
\pgfpathlineto{\pgfqpoint{2.018760in}{1.988074in}}%
\pgfpathlineto{\pgfqpoint{2.027806in}{1.993138in}}%
\pgfpathlineto{\pgfqpoint{2.030219in}{1.999419in}}%
\pgfpathlineto{\pgfqpoint{2.032137in}{2.002651in}}%
\pgfpathlineto{\pgfqpoint{2.046508in}{2.013932in}}%
\pgfpathlineto{\pgfqpoint{2.049742in}{2.023618in}}%
\pgfpathlineto{\pgfqpoint{2.052013in}{2.030033in}}%
\pgfpathlineto{\pgfqpoint{2.058946in}{2.035399in}}%
\pgfpathlineto{\pgfqpoint{2.059770in}{2.038168in}}%
\pgfpathlineto{\pgfqpoint{2.060966in}{2.051471in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{2.059578in}}%
\pgfpathlineto{\pgfqpoint{2.062491in}{2.064747in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{2.072061in}}%
\pgfpathlineto{\pgfqpoint{2.079601in}{2.075926in}}%
\pgfpathlineto{\pgfqpoint{2.096622in}{2.082026in}}%
\pgfpathlineto{\pgfqpoint{2.099213in}{2.093166in}}%
\pgfpathlineto{\pgfqpoint{2.106667in}{2.105918in}}%
\pgfpathlineto{\pgfqpoint{2.112541in}{2.117767in}}%
\pgfpathlineto{\pgfqpoint{2.116580in}{2.131798in}}%
\pgfpathlineto{\pgfqpoint{2.132808in}{2.154573in}}%
\pgfpathlineto{\pgfqpoint{2.136078in}{2.166592in}}%
\pgfpathlineto{\pgfqpoint{2.138884in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{2.138884in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{0.635835in}}%
\pgfpathlineto{\pgfqpoint{0.600442in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{0.601738in}{0.696677in}}%
\pgfpathlineto{\pgfqpoint{0.605609in}{0.709300in}}%
\pgfpathlineto{\pgfqpoint{0.635315in}{0.753959in}}%
\pgfpathlineto{\pgfqpoint{0.648134in}{0.763920in}}%
\pgfpathlineto{\pgfqpoint{0.685926in}{0.791516in}}%
\pgfpathlineto{\pgfqpoint{0.695498in}{0.800046in}}%
\pgfpathlineto{\pgfqpoint{0.703468in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{0.708848in}{0.838640in}}%
\pgfpathlineto{\pgfqpoint{0.746791in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{0.804257in}{0.917012in}}%
\pgfpathlineto{\pgfqpoint{0.807807in}{0.922106in}}%
\pgfpathlineto{\pgfqpoint{0.816042in}{0.941479in}}%
\pgfpathlineto{\pgfqpoint{0.853090in}{0.955062in}}%
\pgfpathlineto{\pgfqpoint{0.874469in}{0.963716in}}%
\pgfpathlineto{\pgfqpoint{0.909343in}{0.980158in}}%
\pgfpathlineto{\pgfqpoint{0.911944in}{0.984103in}}%
\pgfpathlineto{\pgfqpoint{0.917921in}{1.010084in}}%
\pgfpathlineto{\pgfqpoint{0.918810in}{1.013583in}}%
\pgfpathlineto{\pgfqpoint{0.920266in}{1.017033in}}%
\pgfpathlineto{\pgfqpoint{0.928332in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{0.945165in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{0.950695in}{1.043047in}}%
\pgfpathlineto{\pgfqpoint{0.954964in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{0.956157in}{1.060931in}}%
\pgfpathlineto{\pgfqpoint{0.960984in}{1.077636in}}%
\pgfpathlineto{\pgfqpoint{0.964852in}{1.093315in}}%
\pgfpathlineto{\pgfqpoint{0.965546in}{1.095837in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{1.098335in}}%
\pgfpathlineto{\pgfqpoint{0.988154in}{1.108093in}}%
\pgfpathlineto{\pgfqpoint{0.990358in}{1.122073in}}%
\pgfpathlineto{\pgfqpoint{0.992283in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{1.000578in}{1.133177in}}%
\pgfpathlineto{\pgfqpoint{1.013340in}{1.139621in}}%
\pgfpathlineto{\pgfqpoint{1.027145in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{1.029253in}{1.167778in}}%
\pgfpathlineto{\pgfqpoint{1.045814in}{1.175307in}}%
\pgfpathlineto{\pgfqpoint{1.050341in}{1.178995in}}%
\pgfpathlineto{\pgfqpoint{1.055769in}{1.184433in}}%
\pgfpathlineto{\pgfqpoint{1.058860in}{1.193262in}}%
\pgfpathlineto{\pgfqpoint{1.059953in}{1.200126in}}%
\pgfpathlineto{\pgfqpoint{1.065242in}{1.203495in}}%
\pgfpathlineto{\pgfqpoint{1.073977in}{1.208472in}}%
\pgfpathlineto{\pgfqpoint{1.077382in}{1.216574in}}%
\pgfpathlineto{\pgfqpoint{1.085887in}{1.225997in}}%
\pgfpathlineto{\pgfqpoint{1.089608in}{1.230592in}}%
\pgfpathlineto{\pgfqpoint{1.101818in}{1.238089in}}%
\pgfpathlineto{\pgfqpoint{1.105002in}{1.243948in}}%
\pgfpathlineto{\pgfqpoint{1.137491in}{1.252518in}}%
\pgfpathlineto{\pgfqpoint{1.149776in}{1.258093in}}%
\pgfpathlineto{\pgfqpoint{1.155773in}{1.263564in}}%
\pgfpathlineto{\pgfqpoint{1.180266in}{1.270261in}}%
\pgfpathlineto{\pgfqpoint{1.189440in}{1.276810in}}%
\pgfpathlineto{\pgfqpoint{1.198386in}{1.290731in}}%
\pgfpathlineto{\pgfqpoint{1.200605in}{1.293195in}}%
\pgfpathlineto{\pgfqpoint{1.252343in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.255212in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{1.321314in}}%
\pgfpathlineto{\pgfqpoint{1.274280in}{1.326868in}}%
\pgfpathlineto{\pgfqpoint{1.276141in}{1.330154in}}%
\pgfpathlineto{\pgfqpoint{1.277447in}{1.331242in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.336628in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{1.341926in}}%
\pgfpathlineto{\pgfqpoint{1.296269in}{1.345064in}}%
\pgfpathlineto{\pgfqpoint{1.300293in}{1.347140in}}%
\pgfpathlineto{\pgfqpoint{1.307536in}{1.350229in}}%
\pgfpathlineto{\pgfqpoint{1.308286in}{1.352273in}}%
\pgfpathlineto{\pgfqpoint{1.309512in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{1.311950in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.317874in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.323710in}{1.369163in}}%
\pgfpathlineto{\pgfqpoint{1.324336in}{1.373020in}}%
\pgfpathlineto{\pgfqpoint{1.329596in}{1.374932in}}%
\pgfpathlineto{\pgfqpoint{1.342810in}{1.378725in}}%
\pgfpathlineto{\pgfqpoint{1.357650in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{1.367358in}{1.388036in}}%
\pgfpathlineto{\pgfqpoint{1.372838in}{1.390783in}}%
\pgfpathlineto{\pgfqpoint{1.373773in}{1.398008in}}%
\pgfpathlineto{\pgfqpoint{1.374508in}{1.403336in}}%
\pgfpathlineto{\pgfqpoint{1.381137in}{1.408590in}}%
\pgfpathlineto{\pgfqpoint{1.383714in}{1.412052in}}%
\pgfpathlineto{\pgfqpoint{1.384842in}{1.415484in}}%
\pgfpathlineto{\pgfqpoint{1.389049in}{1.419732in}}%
\pgfpathlineto{\pgfqpoint{1.396030in}{1.423934in}}%
\pgfpathlineto{\pgfqpoint{1.399363in}{1.427264in}}%
\pgfpathlineto{\pgfqpoint{1.400518in}{1.430568in}}%
\pgfpathlineto{\pgfqpoint{1.419106in}{1.443522in}}%
\pgfpathlineto{\pgfqpoint{1.420933in}{1.451422in}}%
\pgfpathlineto{\pgfqpoint{1.420997in}{1.452985in}}%
\pgfpathlineto{\pgfqpoint{1.430089in}{1.456868in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.463776in}}%
\pgfpathlineto{\pgfqpoint{1.434083in}{1.468324in}}%
\pgfpathlineto{\pgfqpoint{1.436182in}{1.474321in}}%
\pgfpathlineto{\pgfqpoint{1.447325in}{1.480244in}}%
\pgfpathlineto{\pgfqpoint{1.449392in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{1.451476in}{1.484641in}}%
\pgfpathlineto{\pgfqpoint{1.459120in}{1.488277in}}%
\pgfpathlineto{\pgfqpoint{1.461702in}{1.491887in}}%
\pgfpathlineto{\pgfqpoint{1.467076in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.472262in}{1.498325in}}%
\pgfpathlineto{\pgfqpoint{1.475046in}{1.501869in}}%
\pgfpathlineto{\pgfqpoint{1.475470in}{1.507494in}}%
\pgfpathlineto{\pgfqpoint{1.492439in}{1.517210in}}%
\pgfpathlineto{\pgfqpoint{1.494342in}{1.521328in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.524740in}}%
\pgfpathlineto{\pgfqpoint{1.496643in}{1.527456in}}%
\pgfpathlineto{\pgfqpoint{1.500351in}{1.530162in}}%
\pgfpathlineto{\pgfqpoint{1.511235in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{1.523924in}{1.544202in}}%
\pgfpathlineto{\pgfqpoint{1.527715in}{1.548825in}}%
\pgfpathlineto{\pgfqpoint{1.530034in}{1.554733in}}%
\pgfpathlineto{\pgfqpoint{1.532398in}{1.557998in}}%
\pgfpathlineto{\pgfqpoint{1.537427in}{1.561251in}}%
\pgfpathlineto{\pgfqpoint{1.538940in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{1.545254in}{1.567080in}}%
\pgfpathlineto{\pgfqpoint{1.547186in}{1.569661in}}%
\pgfpathlineto{\pgfqpoint{1.553979in}{1.572878in}}%
\pgfpathlineto{\pgfqpoint{1.566081in}{1.576086in}}%
\pgfpathlineto{\pgfqpoint{1.568364in}{1.579925in}}%
\pgfpathlineto{\pgfqpoint{1.571529in}{1.587571in}}%
\pgfpathlineto{\pgfqpoint{1.576141in}{1.591379in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{1.593914in}}%
\pgfpathlineto{\pgfqpoint{1.578418in}{1.597077in}}%
\pgfpathlineto{\pgfqpoint{1.579508in}{1.600236in}}%
\pgfpathlineto{\pgfqpoint{1.579584in}{1.601498in}}%
\pgfpathlineto{\pgfqpoint{1.580186in}{1.602129in}}%
\pgfpathlineto{\pgfqpoint{1.594290in}{1.605281in}}%
\pgfpathlineto{\pgfqpoint{1.598388in}{1.609059in}}%
\pgfpathlineto{\pgfqpoint{1.599916in}{1.610947in}}%
\pgfpathlineto{\pgfqpoint{1.605716in}{1.614091in}}%
\pgfpathlineto{\pgfqpoint{1.612824in}{1.616605in}}%
\pgfpathlineto{\pgfqpoint{1.613599in}{1.619119in}}%
\pgfpathlineto{\pgfqpoint{1.614376in}{1.619747in}}%
\pgfpathlineto{\pgfqpoint{1.622250in}{1.622887in}}%
\pgfpathlineto{\pgfqpoint{1.628184in}{1.628540in}}%
\pgfpathlineto{\pgfqpoint{1.631722in}{1.634196in}}%
\pgfpathlineto{\pgfqpoint{1.640450in}{1.637970in}}%
\pgfpathlineto{\pgfqpoint{1.643533in}{1.640488in}}%
\pgfpathlineto{\pgfqpoint{1.644095in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{1.645192in}{1.645530in}}%
\pgfpathlineto{\pgfqpoint{1.650452in}{1.647424in}}%
\pgfpathlineto{\pgfqpoint{1.654646in}{1.649319in}}%
\pgfpathlineto{\pgfqpoint{1.656869in}{1.651848in}}%
\pgfpathlineto{\pgfqpoint{1.670368in}{1.658189in}}%
\pgfpathlineto{\pgfqpoint{1.674188in}{1.661369in}}%
\pgfpathlineto{\pgfqpoint{1.677997in}{1.665835in}}%
\pgfpathlineto{\pgfqpoint{1.680107in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{1.687791in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{1.694160in}{1.672887in}}%
\pgfpathlineto{\pgfqpoint{1.696217in}{1.675464in}}%
\pgfpathlineto{\pgfqpoint{1.703035in}{1.678695in}}%
\pgfpathlineto{\pgfqpoint{1.707730in}{1.684542in}}%
\pgfpathlineto{\pgfqpoint{1.709900in}{1.689121in}}%
\pgfpathlineto{\pgfqpoint{1.711242in}{1.693729in}}%
\pgfpathlineto{\pgfqpoint{1.716383in}{1.697040in}}%
\pgfpathlineto{\pgfqpoint{1.721429in}{1.703046in}}%
\pgfpathlineto{\pgfqpoint{1.724660in}{1.705735in}}%
\pgfpathlineto{\pgfqpoint{1.733932in}{1.709794in}}%
\pgfpathlineto{\pgfqpoint{1.737138in}{1.712518in}}%
\pgfpathlineto{\pgfqpoint{1.738439in}{1.718703in}}%
\pgfpathlineto{\pgfqpoint{1.742101in}{1.722873in}}%
\pgfpathlineto{\pgfqpoint{1.744454in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{1.744789in}{1.727789in}}%
\pgfpathlineto{\pgfqpoint{1.751557in}{1.729204in}}%
\pgfpathlineto{\pgfqpoint{1.764116in}{1.731337in}}%
\pgfpathlineto{\pgfqpoint{1.766058in}{1.733481in}}%
\pgfpathlineto{\pgfqpoint{1.767027in}{1.735638in}}%
\pgfpathlineto{\pgfqpoint{1.767238in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{1.771447in}{1.745874in}}%
\pgfpathlineto{\pgfqpoint{1.774022in}{1.749606in}}%
\pgfpathlineto{\pgfqpoint{1.776107in}{1.752622in}}%
\pgfpathlineto{\pgfqpoint{1.776576in}{1.755669in}}%
\pgfpathlineto{\pgfqpoint{1.779240in}{1.759521in}}%
\pgfpathlineto{\pgfqpoint{1.779688in}{1.762639in}}%
\pgfpathlineto{\pgfqpoint{1.785587in}{1.766587in}}%
\pgfpathlineto{\pgfqpoint{1.795677in}{1.770593in}}%
\pgfpathlineto{\pgfqpoint{1.801456in}{1.774661in}}%
\pgfpathlineto{\pgfqpoint{1.807065in}{1.777964in}}%
\pgfpathlineto{\pgfqpoint{1.807923in}{1.781312in}}%
\pgfpathlineto{\pgfqpoint{1.820328in}{1.785564in}}%
\pgfpathlineto{\pgfqpoint{1.822718in}{1.789897in}}%
\pgfpathlineto{\pgfqpoint{1.823053in}{1.793426in}}%
\pgfpathlineto{\pgfqpoint{1.830568in}{1.800664in}}%
\pgfpathlineto{\pgfqpoint{1.831403in}{1.801587in}}%
\pgfpathlineto{\pgfqpoint{1.842068in}{1.806268in}}%
\pgfpathlineto{\pgfqpoint{1.844418in}{1.812039in}}%
\pgfpathlineto{\pgfqpoint{1.846068in}{1.819010in}}%
\pgfpathlineto{\pgfqpoint{1.847679in}{1.820029in}}%
\pgfpathlineto{\pgfqpoint{1.864997in}{1.824165in}}%
\pgfpathlineto{\pgfqpoint{1.866428in}{1.825215in}}%
\pgfpathlineto{\pgfqpoint{1.867404in}{1.829482in}}%
\pgfpathlineto{\pgfqpoint{1.892335in}{1.834981in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{1.839524in}}%
\pgfpathlineto{\pgfqpoint{1.904053in}{1.841848in}}%
\pgfpathlineto{\pgfqpoint{1.906224in}{1.845404in}}%
\pgfpathlineto{\pgfqpoint{1.915215in}{1.850286in}}%
\pgfpathlineto{\pgfqpoint{1.916351in}{1.851534in}}%
\pgfpathlineto{\pgfqpoint{1.916872in}{1.856641in}}%
\pgfpathlineto{\pgfqpoint{1.928065in}{1.863315in}}%
\pgfpathlineto{\pgfqpoint{1.930532in}{1.871815in}}%
\pgfpathlineto{\pgfqpoint{1.931152in}{1.876299in}}%
\pgfpathlineto{\pgfqpoint{1.941206in}{1.882560in}}%
\pgfpathlineto{\pgfqpoint{1.942891in}{1.884180in}}%
\pgfpathlineto{\pgfqpoint{1.943647in}{1.890912in}}%
\pgfpathlineto{\pgfqpoint{1.946983in}{1.894444in}}%
\pgfpathlineto{\pgfqpoint{1.952596in}{1.899977in}}%
\pgfpathlineto{\pgfqpoint{1.959094in}{1.909942in}}%
\pgfpathlineto{\pgfqpoint{1.962619in}{1.918742in}}%
\pgfpathlineto{\pgfqpoint{2.011153in}{1.939538in}}%
\pgfpathlineto{\pgfqpoint{2.016840in}{1.942550in}}%
\pgfpathlineto{\pgfqpoint{2.019659in}{1.945683in}}%
\pgfpathlineto{\pgfqpoint{2.022068in}{1.967917in}}%
\pgfpathlineto{\pgfqpoint{2.023332in}{1.982489in}}%
\pgfpathlineto{\pgfqpoint{2.027153in}{2.001582in}}%
\pgfpathlineto{\pgfqpoint{2.028412in}{2.009680in}}%
\pgfpathlineto{\pgfqpoint{2.034419in}{2.019220in}}%
\pgfpathlineto{\pgfqpoint{2.042904in}{2.030965in}}%
\pgfpathlineto{\pgfqpoint{2.051089in}{2.046567in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{2.071020in}}%
\pgfpathlineto{\pgfqpoint{2.058994in}{2.071020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875077in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.879277in}{0.588016in}}%
\pgfpathlineto{\pgfqpoint{0.901489in}{0.654669in}}%
\pgfpathlineto{\pgfqpoint{0.921754in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{0.965781in}{0.748680in}}%
\pgfpathlineto{\pgfqpoint{1.010154in}{0.784450in}}%
\pgfpathlineto{\pgfqpoint{1.079416in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.867294in}}%
\pgfpathlineto{\pgfqpoint{1.127980in}{0.889455in}}%
\pgfpathlineto{\pgfqpoint{1.154556in}{0.928326in}}%
\pgfpathlineto{\pgfqpoint{1.233432in}{1.040183in}}%
\pgfpathlineto{\pgfqpoint{1.263788in}{1.090169in}}%
\pgfpathlineto{\pgfqpoint{1.265869in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{1.266776in}{1.131443in}}%
\pgfpathlineto{\pgfqpoint{1.271662in}{1.138904in}}%
\pgfpathlineto{\pgfqpoint{1.305294in}{1.159987in}}%
\pgfpathlineto{\pgfqpoint{1.315499in}{1.166622in}}%
\pgfpathlineto{\pgfqpoint{1.324292in}{1.173078in}}%
\pgfpathlineto{\pgfqpoint{1.332267in}{1.208554in}}%
\pgfpathlineto{\pgfqpoint{1.334247in}{1.229606in}}%
\pgfpathlineto{\pgfqpoint{1.341657in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{1.375487in}{1.248980in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{1.393358in}{1.258118in}}%
\pgfpathlineto{\pgfqpoint{1.406423in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{1.299309in}}%
\pgfpathlineto{\pgfqpoint{1.436091in}{1.310435in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.321083in}}%
\pgfpathlineto{\pgfqpoint{1.449667in}{1.334608in}}%
\pgfpathlineto{\pgfqpoint{1.453831in}{1.337878in}}%
\pgfpathlineto{\pgfqpoint{1.487678in}{1.347440in}}%
\pgfpathlineto{\pgfqpoint{1.507770in}{1.353618in}}%
\pgfpathlineto{\pgfqpoint{1.522672in}{1.368431in}}%
\pgfpathlineto{\pgfqpoint{1.523832in}{1.371293in}}%
\pgfpathlineto{\pgfqpoint{1.525642in}{1.382427in}}%
\pgfpathlineto{\pgfqpoint{1.526622in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{1.534604in}{1.398268in}}%
\pgfpathlineto{\pgfqpoint{1.537581in}{1.410760in}}%
\pgfpathlineto{\pgfqpoint{1.549959in}{1.420337in}}%
\pgfpathlineto{\pgfqpoint{1.558383in}{1.427294in}}%
\pgfpathlineto{\pgfqpoint{1.570400in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.578566in}{1.447121in}}%
\pgfpathlineto{\pgfqpoint{1.593657in}{1.457523in}}%
\pgfpathlineto{\pgfqpoint{1.595541in}{1.461572in}}%
\pgfpathlineto{\pgfqpoint{1.598882in}{1.469490in}}%
\pgfpathlineto{\pgfqpoint{1.605398in}{1.479069in}}%
\pgfpathlineto{\pgfqpoint{1.609633in}{1.493722in}}%
\pgfpathlineto{\pgfqpoint{1.613254in}{1.505926in}}%
\pgfpathlineto{\pgfqpoint{1.617469in}{1.524075in}}%
\pgfpathlineto{\pgfqpoint{1.623644in}{1.533497in}}%
\pgfpathlineto{\pgfqpoint{1.624513in}{1.541115in}}%
\pgfpathlineto{\pgfqpoint{1.631161in}{1.548534in}}%
\pgfpathlineto{\pgfqpoint{1.635237in}{1.583012in}}%
\pgfpathlineto{\pgfqpoint{1.635288in}{1.584310in}}%
\pgfpathlineto{\pgfqpoint{1.640022in}{1.588172in}}%
\pgfpathlineto{\pgfqpoint{1.645842in}{1.591984in}}%
\pgfpathlineto{\pgfqpoint{1.660780in}{1.598232in}}%
\pgfpathlineto{\pgfqpoint{1.661534in}{1.604353in}}%
\pgfpathlineto{\pgfqpoint{1.666916in}{1.611541in}}%
\pgfpathlineto{\pgfqpoint{1.668159in}{1.616242in}}%
\pgfpathlineto{\pgfqpoint{1.669202in}{1.617406in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{1.628815in}}%
\pgfpathlineto{\pgfqpoint{1.709970in}{1.634368in}}%
\pgfpathlineto{\pgfqpoint{1.713319in}{1.637654in}}%
\pgfpathlineto{\pgfqpoint{1.715964in}{1.640908in}}%
\pgfpathlineto{\pgfqpoint{1.716775in}{1.648373in}}%
\pgfpathlineto{\pgfqpoint{1.717496in}{1.651522in}}%
\pgfpathlineto{\pgfqpoint{1.728911in}{1.656703in}}%
\pgfpathlineto{\pgfqpoint{1.743174in}{1.662816in}}%
\pgfpathlineto{\pgfqpoint{1.747614in}{1.667826in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{1.673743in}}%
\pgfpathlineto{\pgfqpoint{1.760727in}{1.680520in}}%
\pgfpathlineto{\pgfqpoint{1.763073in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{1.768063in}{1.694616in}}%
\pgfpathlineto{\pgfqpoint{1.768617in}{1.698283in}}%
\pgfpathlineto{\pgfqpoint{1.772631in}{1.702815in}}%
\pgfpathlineto{\pgfqpoint{1.773056in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{1.775294in}{1.715219in}}%
\pgfpathlineto{\pgfqpoint{1.779546in}{1.720413in}}%
\pgfpathlineto{\pgfqpoint{1.780298in}{1.722129in}}%
\pgfpathlineto{\pgfqpoint{1.781079in}{1.727232in}}%
\pgfpathlineto{\pgfqpoint{1.783210in}{1.732269in}}%
\pgfpathlineto{\pgfqpoint{1.785052in}{1.736420in}}%
\pgfpathlineto{\pgfqpoint{1.786331in}{1.739709in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{1.742973in}}%
\pgfpathlineto{\pgfqpoint{1.795193in}{1.746211in}}%
\pgfpathlineto{\pgfqpoint{1.799165in}{1.748623in}}%
\pgfpathlineto{\pgfqpoint{1.806545in}{1.755779in}}%
\pgfpathlineto{\pgfqpoint{1.808439in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{1.814566in}{1.765141in}}%
\pgfpathlineto{\pgfqpoint{1.816664in}{1.768219in}}%
\pgfpathlineto{\pgfqpoint{1.822570in}{1.772797in}}%
\pgfpathlineto{\pgfqpoint{1.823415in}{1.778082in}}%
\pgfpathlineto{\pgfqpoint{1.823975in}{1.780329in}}%
\pgfpathlineto{\pgfqpoint{1.832335in}{1.784792in}}%
\pgfpathlineto{\pgfqpoint{1.835206in}{1.788480in}}%
\pgfpathlineto{\pgfqpoint{1.837189in}{1.796501in}}%
\pgfpathlineto{\pgfqpoint{1.838902in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{1.859536in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{1.860832in}{1.804401in}}%
\pgfpathlineto{\pgfqpoint{1.862094in}{1.811485in}}%
\pgfpathlineto{\pgfqpoint{1.864313in}{1.814294in}}%
\pgfpathlineto{\pgfqpoint{1.876967in}{1.818482in}}%
\pgfpathlineto{\pgfqpoint{1.879252in}{1.823332in}}%
\pgfpathlineto{\pgfqpoint{1.882598in}{1.832920in}}%
\pgfpathlineto{\pgfqpoint{1.886428in}{1.836987in}}%
\pgfpathlineto{\pgfqpoint{1.887079in}{1.839684in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{1.843712in}}%
\pgfpathlineto{\pgfqpoint{1.893288in}{1.847717in}}%
\pgfpathlineto{\pgfqpoint{1.895796in}{1.851039in}}%
\pgfpathlineto{\pgfqpoint{1.896867in}{1.855667in}}%
\pgfpathlineto{\pgfqpoint{1.897348in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{1.902018in}{1.859612in}}%
\pgfpathlineto{\pgfqpoint{1.918117in}{1.868751in}}%
\pgfpathlineto{\pgfqpoint{1.920301in}{1.871346in}}%
\pgfpathlineto{\pgfqpoint{1.924572in}{1.874581in}}%
\pgfpathlineto{\pgfqpoint{1.925198in}{1.881020in}}%
\pgfpathlineto{\pgfqpoint{1.929606in}{1.885507in}}%
\pgfpathlineto{\pgfqpoint{1.930519in}{1.890616in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.891253in}}%
\pgfpathlineto{\pgfqpoint{1.938559in}{1.897611in}}%
\pgfpathlineto{\pgfqpoint{1.938946in}{1.898880in}}%
\pgfpathlineto{\pgfqpoint{1.939409in}{1.904577in}}%
\pgfpathlineto{\pgfqpoint{1.943044in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{1.951531in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{1.959365in}{1.911521in}}%
\pgfpathlineto{\pgfqpoint{1.961182in}{1.915930in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.919076in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{1.920963in}}%
\pgfpathlineto{\pgfqpoint{1.965153in}{1.922220in}}%
\pgfpathlineto{\pgfqpoint{1.969878in}{1.924734in}}%
\pgfpathlineto{\pgfqpoint{1.971373in}{1.928503in}}%
\pgfpathlineto{\pgfqpoint{1.974708in}{1.932272in}}%
\pgfpathlineto{\pgfqpoint{1.975427in}{1.934156in}}%
\pgfpathlineto{\pgfqpoint{1.977827in}{1.935412in}}%
\pgfpathlineto{\pgfqpoint{1.983410in}{1.937925in}}%
\pgfpathlineto{\pgfqpoint{1.985331in}{1.942325in}}%
\pgfpathlineto{\pgfqpoint{1.986758in}{1.944212in}}%
\pgfpathlineto{\pgfqpoint{1.994106in}{1.946729in}}%
\pgfpathlineto{\pgfqpoint{1.997136in}{1.947988in}}%
\pgfpathlineto{\pgfqpoint{1.998210in}{1.951138in}}%
\pgfpathlineto{\pgfqpoint{2.005079in}{1.955555in}}%
\pgfpathlineto{\pgfqpoint{2.007276in}{1.958083in}}%
\pgfpathlineto{\pgfqpoint{2.008179in}{1.963784in}}%
\pgfpathlineto{\pgfqpoint{2.008411in}{1.964419in}}%
\pgfpathlineto{\pgfqpoint{2.013384in}{1.968233in}}%
\pgfpathlineto{\pgfqpoint{2.015983in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{2.019049in}{1.984902in}}%
\pgfpathlineto{\pgfqpoint{2.024577in}{1.988140in}}%
\pgfpathlineto{\pgfqpoint{2.024800in}{1.991391in}}%
\pgfpathlineto{\pgfqpoint{2.037628in}{1.996621in}}%
\pgfpathlineto{\pgfqpoint{2.040691in}{1.998592in}}%
\pgfpathlineto{\pgfqpoint{2.042535in}{2.002551in}}%
\pgfpathlineto{\pgfqpoint{2.047748in}{2.007869in}}%
\pgfpathlineto{\pgfqpoint{2.048828in}{2.009206in}}%
\pgfpathlineto{\pgfqpoint{2.049481in}{2.012562in}}%
\pgfpathlineto{\pgfqpoint{2.053157in}{2.016616in}}%
\pgfpathlineto{\pgfqpoint{2.054034in}{2.020018in}}%
\pgfpathlineto{\pgfqpoint{2.059462in}{2.025512in}}%
\pgfpathlineto{\pgfqpoint{2.061284in}{2.027589in}}%
\pgfpathlineto{\pgfqpoint{2.063559in}{2.031072in}}%
\pgfpathlineto{\pgfqpoint{2.071971in}{2.039551in}}%
\pgfpathlineto{\pgfqpoint{2.074018in}{2.045307in}}%
\pgfpathlineto{\pgfqpoint{2.084361in}{2.050419in}}%
\pgfpathlineto{\pgfqpoint{2.093728in}{2.054862in}}%
\pgfpathlineto{\pgfqpoint{2.098346in}{2.057857in}}%
\pgfpathlineto{\pgfqpoint{2.101559in}{2.061642in}}%
\pgfpathlineto{\pgfqpoint{2.103961in}{2.068576in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{2.069357in}}%
\pgfpathlineto{\pgfqpoint{2.116036in}{2.073293in}}%
\pgfpathlineto{\pgfqpoint{2.121865in}{2.079713in}}%
\pgfpathlineto{\pgfqpoint{2.123398in}{2.082162in}}%
\pgfpathlineto{\pgfqpoint{2.124206in}{2.086297in}}%
\pgfpathlineto{\pgfqpoint{2.130689in}{2.092208in}}%
\pgfpathlineto{\pgfqpoint{2.133037in}{2.095654in}}%
\pgfpathlineto{\pgfqpoint{2.133398in}{2.099154in}}%
\pgfpathlineto{\pgfqpoint{2.134693in}{2.100038in}}%
\pgfpathlineto{\pgfqpoint{2.148057in}{2.104514in}}%
\pgfpathlineto{\pgfqpoint{2.153690in}{2.109087in}}%
\pgfpathlineto{\pgfqpoint{2.154212in}{2.114718in}}%
\pgfpathlineto{\pgfqpoint{2.154861in}{2.119540in}}%
\pgfpathlineto{\pgfqpoint{2.158801in}{2.126511in}}%
\pgfpathlineto{\pgfqpoint{2.161790in}{2.135905in}}%
\pgfpathlineto{\pgfqpoint{2.164520in}{2.142481in}}%
\pgfpathlineto{\pgfqpoint{2.168795in}{2.148182in}}%
\pgfpathlineto{\pgfqpoint{2.175963in}{2.155324in}}%
\pgfpathlineto{\pgfqpoint{2.180314in}{2.160293in}}%
\pgfpathlineto{\pgfqpoint{2.189731in}{2.166770in}}%
\pgfpathlineto{\pgfqpoint{2.189765in}{2.173584in}}%
\pgfpathlineto{\pgfqpoint{2.195121in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{2.195121in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735658in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.750371in}{0.601248in}}%
\pgfpathlineto{\pgfqpoint{0.773765in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{0.795008in}{0.679303in}}%
\pgfpathlineto{\pgfqpoint{0.814463in}{0.710303in}}%
\pgfpathlineto{\pgfqpoint{0.818772in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{0.877357in}{0.840435in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{0.958155in}{0.923633in}}%
\pgfpathlineto{\pgfqpoint{1.002272in}{0.945913in}}%
\pgfpathlineto{\pgfqpoint{1.039540in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{1.064770in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{1.099970in}{1.010633in}}%
\pgfpathlineto{\pgfqpoint{1.131209in}{1.018593in}}%
\pgfpathlineto{\pgfqpoint{1.158727in}{1.026295in}}%
\pgfpathlineto{\pgfqpoint{1.183316in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{1.216684in}{1.048016in}}%
\pgfpathlineto{\pgfqpoint{1.245706in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{1.247155in}{1.074218in}}%
\pgfpathlineto{\pgfqpoint{1.248127in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.263030in}{1.108844in}}%
\pgfpathlineto{\pgfqpoint{1.299671in}{1.129449in}}%
\pgfpathlineto{\pgfqpoint{1.300349in}{1.139131in}}%
\pgfpathlineto{\pgfqpoint{1.300625in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{1.307072in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{1.316550in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{1.197926in}}%
\pgfpathlineto{\pgfqpoint{1.349320in}{1.212437in}}%
\pgfpathlineto{\pgfqpoint{1.373845in}{1.226148in}}%
\pgfpathlineto{\pgfqpoint{1.376193in}{1.232731in}}%
\pgfpathlineto{\pgfqpoint{1.381807in}{1.251503in}}%
\pgfpathlineto{\pgfqpoint{1.393547in}{1.266146in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.274542in}}%
\pgfpathlineto{\pgfqpoint{1.432364in}{1.285323in}}%
\pgfpathlineto{\pgfqpoint{1.433475in}{1.287948in}}%
\pgfpathlineto{\pgfqpoint{1.434861in}{1.295668in}}%
\pgfpathlineto{\pgfqpoint{1.448005in}{1.308040in}}%
\pgfpathlineto{\pgfqpoint{1.455604in}{1.315189in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{1.324426in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{1.333346in}}%
\pgfpathlineto{\pgfqpoint{1.480851in}{1.344087in}}%
\pgfpathlineto{\pgfqpoint{1.489033in}{1.352375in}}%
\pgfpathlineto{\pgfqpoint{1.495641in}{1.362385in}}%
\pgfpathlineto{\pgfqpoint{1.498573in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{1.501382in}{1.375798in}}%
\pgfpathlineto{\pgfqpoint{1.505714in}{1.384985in}}%
\pgfpathlineto{\pgfqpoint{1.509890in}{1.395615in}}%
\pgfpathlineto{\pgfqpoint{1.518197in}{1.404168in}}%
\pgfpathlineto{\pgfqpoint{1.521840in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{1.524675in}{1.418927in}}%
\pgfpathlineto{\pgfqpoint{1.526721in}{1.423678in}}%
\pgfpathlineto{\pgfqpoint{1.528026in}{1.429890in}}%
\pgfpathlineto{\pgfqpoint{1.530119in}{1.434460in}}%
\pgfpathlineto{\pgfqpoint{1.536191in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{1.450618in}}%
\pgfpathlineto{\pgfqpoint{1.538075in}{1.452042in}}%
\pgfpathlineto{\pgfqpoint{1.544752in}{1.456275in}}%
\pgfpathlineto{\pgfqpoint{1.548515in}{1.459062in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{1.463194in}}%
\pgfpathlineto{\pgfqpoint{1.554794in}{1.469953in}}%
\pgfpathlineto{\pgfqpoint{1.567640in}{1.479163in}}%
\pgfpathlineto{\pgfqpoint{1.577857in}{1.484300in}}%
\pgfpathlineto{\pgfqpoint{1.578392in}{1.486836in}}%
\pgfpathlineto{\pgfqpoint{1.578801in}{1.491845in}}%
\pgfpathlineto{\pgfqpoint{1.579419in}{1.497991in}}%
\pgfpathlineto{\pgfqpoint{1.579470in}{1.499206in}}%
\pgfpathlineto{\pgfqpoint{1.588090in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{1.591105in}{1.504017in}}%
\pgfpathlineto{\pgfqpoint{1.591861in}{1.506394in}}%
\pgfpathlineto{\pgfqpoint{1.592492in}{1.511094in}}%
\pgfpathlineto{\pgfqpoint{1.593064in}{1.513418in}}%
\pgfpathlineto{\pgfqpoint{1.598507in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{1.599930in}{1.528118in}}%
\pgfpathlineto{\pgfqpoint{1.600336in}{1.532507in}}%
\pgfpathlineto{\pgfqpoint{1.604547in}{1.542170in}}%
\pgfpathlineto{\pgfqpoint{1.605742in}{1.546374in}}%
\pgfpathlineto{\pgfqpoint{1.610564in}{1.556657in}}%
\pgfpathlineto{\pgfqpoint{1.618302in}{1.559681in}}%
\pgfpathlineto{\pgfqpoint{1.621009in}{1.560683in}}%
\pgfpathlineto{\pgfqpoint{1.622436in}{1.562679in}}%
\pgfpathlineto{\pgfqpoint{1.626909in}{1.573450in}}%
\pgfpathlineto{\pgfqpoint{1.630545in}{1.577285in}}%
\pgfpathlineto{\pgfqpoint{1.631999in}{1.581078in}}%
\pgfpathlineto{\pgfqpoint{1.634207in}{1.583897in}}%
\pgfpathlineto{\pgfqpoint{1.640177in}{1.586693in}}%
\pgfpathlineto{\pgfqpoint{1.643208in}{1.588546in}}%
\pgfpathlineto{\pgfqpoint{1.644905in}{1.593135in}}%
\pgfpathlineto{\pgfqpoint{1.645828in}{1.596766in}}%
\pgfpathlineto{\pgfqpoint{1.651497in}{1.609199in}}%
\pgfpathlineto{\pgfqpoint{1.656059in}{1.616125in}}%
\pgfpathlineto{\pgfqpoint{1.661288in}{1.618690in}}%
\pgfpathlineto{\pgfqpoint{1.671753in}{1.623771in}}%
\pgfpathlineto{\pgfqpoint{1.672742in}{1.627956in}}%
\pgfpathlineto{\pgfqpoint{1.673328in}{1.632097in}}%
\pgfpathlineto{\pgfqpoint{1.674376in}{1.638637in}}%
\pgfpathlineto{\pgfqpoint{1.674890in}{1.640256in}}%
\pgfpathlineto{\pgfqpoint{1.677946in}{1.645076in}}%
\pgfpathlineto{\pgfqpoint{1.679587in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.680139in}{1.655338in}}%
\pgfpathlineto{\pgfqpoint{1.683074in}{1.657672in}}%
\pgfpathlineto{\pgfqpoint{1.684835in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{1.686073in}{1.661535in}}%
\pgfpathlineto{\pgfqpoint{1.689594in}{1.663071in}}%
\pgfpathlineto{\pgfqpoint{1.694519in}{1.665366in}}%
\pgfpathlineto{\pgfqpoint{1.695104in}{1.668408in}}%
\pgfpathlineto{\pgfqpoint{1.698901in}{1.672934in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{1.678161in}}%
\pgfpathlineto{\pgfqpoint{1.708758in}{1.683333in}}%
\pgfpathlineto{\pgfqpoint{1.708933in}{1.685533in}}%
\pgfpathlineto{\pgfqpoint{1.710742in}{1.686994in}}%
\pgfpathlineto{\pgfqpoint{1.718990in}{1.692799in}}%
\pgfpathlineto{\pgfqpoint{1.720645in}{1.695677in}}%
\pgfpathlineto{\pgfqpoint{1.722020in}{1.699254in}}%
\pgfpathlineto{\pgfqpoint{1.724645in}{1.703515in}}%
\pgfpathlineto{\pgfqpoint{1.728158in}{1.705633in}}%
\pgfpathlineto{\pgfqpoint{1.736928in}{1.707744in}}%
\pgfpathlineto{\pgfqpoint{1.741749in}{1.709147in}}%
\pgfpathlineto{\pgfqpoint{1.744818in}{1.714724in}}%
\pgfpathlineto{\pgfqpoint{1.745976in}{1.718874in}}%
\pgfpathlineto{\pgfqpoint{1.746648in}{1.721625in}}%
\pgfpathlineto{\pgfqpoint{1.748128in}{1.724365in}}%
\pgfpathlineto{\pgfqpoint{1.749060in}{1.726411in}}%
\pgfpathlineto{\pgfqpoint{1.750015in}{1.728452in}}%
\pgfpathlineto{\pgfqpoint{1.754480in}{1.731163in}}%
\pgfpathlineto{\pgfqpoint{1.762861in}{1.734537in}}%
\pgfpathlineto{\pgfqpoint{1.766000in}{1.737225in}}%
\pgfpathlineto{\pgfqpoint{1.766752in}{1.738565in}}%
\pgfpathlineto{\pgfqpoint{1.769542in}{1.739902in}}%
\pgfpathlineto{\pgfqpoint{1.782085in}{1.745229in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.747878in}}%
\pgfpathlineto{\pgfqpoint{1.789962in}{1.752494in}}%
\pgfpathlineto{\pgfqpoint{1.796068in}{1.755121in}}%
\pgfpathlineto{\pgfqpoint{1.797032in}{1.758393in}}%
\pgfpathlineto{\pgfqpoint{1.797594in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.799103in}{1.762954in}}%
\pgfpathlineto{\pgfqpoint{1.808275in}{1.768141in}}%
\pgfpathlineto{\pgfqpoint{1.810420in}{1.771369in}}%
\pgfpathlineto{\pgfqpoint{1.812136in}{1.777157in}}%
\pgfpathlineto{\pgfqpoint{1.814424in}{1.780999in}}%
\pgfpathlineto{\pgfqpoint{1.815235in}{1.783555in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{1.821444in}{1.789288in}}%
\pgfpathlineto{\pgfqpoint{1.822520in}{1.796900in}}%
\pgfpathlineto{\pgfqpoint{1.822946in}{1.798165in}}%
\pgfpathlineto{\pgfqpoint{1.824922in}{1.798798in}}%
\pgfpathlineto{\pgfqpoint{1.840986in}{1.801326in}}%
\pgfpathlineto{\pgfqpoint{1.845530in}{1.803851in}}%
\pgfpathlineto{\pgfqpoint{1.846368in}{1.806374in}}%
\pgfpathlineto{\pgfqpoint{1.850228in}{1.808894in}}%
\pgfpathlineto{\pgfqpoint{1.851099in}{1.813300in}}%
\pgfpathlineto{\pgfqpoint{1.853255in}{1.818958in}}%
\pgfpathlineto{\pgfqpoint{1.855887in}{1.821471in}}%
\pgfpathlineto{\pgfqpoint{1.860906in}{1.823984in}}%
\pgfpathlineto{\pgfqpoint{1.867594in}{1.835920in}}%
\pgfpathlineto{\pgfqpoint{1.868409in}{1.837807in}}%
\pgfpathlineto{\pgfqpoint{1.871077in}{1.844730in}}%
\pgfpathlineto{\pgfqpoint{1.873391in}{1.847252in}}%
\pgfpathlineto{\pgfqpoint{1.874512in}{1.849776in}}%
\pgfpathlineto{\pgfqpoint{1.876306in}{1.852936in}}%
\pgfpathlineto{\pgfqpoint{1.877347in}{1.854834in}}%
\pgfpathlineto{\pgfqpoint{1.884670in}{1.864359in}}%
\pgfpathlineto{\pgfqpoint{1.885353in}{1.870747in}}%
\pgfpathlineto{\pgfqpoint{1.885798in}{1.873312in}}%
\pgfpathlineto{\pgfqpoint{1.886403in}{1.876528in}}%
\pgfpathlineto{\pgfqpoint{1.887773in}{1.877817in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{1.880401in}}%
\pgfpathlineto{\pgfqpoint{1.896689in}{1.882344in}}%
\pgfpathlineto{\pgfqpoint{1.898025in}{1.884942in}}%
\pgfpathlineto{\pgfqpoint{1.901773in}{1.887548in}}%
\pgfpathlineto{\pgfqpoint{1.903959in}{1.893445in}}%
\pgfpathlineto{\pgfqpoint{1.906419in}{1.900057in}}%
\pgfpathlineto{\pgfqpoint{1.907767in}{1.903390in}}%
\pgfpathlineto{\pgfqpoint{1.912825in}{1.908762in}}%
\pgfpathlineto{\pgfqpoint{1.919226in}{1.911468in}}%
\pgfpathlineto{\pgfqpoint{1.920449in}{1.914188in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{1.917610in}}%
\pgfpathlineto{\pgfqpoint{1.927060in}{1.919674in}}%
\pgfpathlineto{\pgfqpoint{1.940311in}{1.922441in}}%
\pgfpathlineto{\pgfqpoint{1.941061in}{1.925924in}}%
\pgfpathlineto{\pgfqpoint{1.943966in}{1.932267in}}%
\pgfpathlineto{\pgfqpoint{1.944870in}{1.934403in}}%
\pgfpathlineto{\pgfqpoint{1.946630in}{1.936551in}}%
\pgfpathlineto{\pgfqpoint{1.955507in}{1.939435in}}%
\pgfpathlineto{\pgfqpoint{1.957160in}{1.942341in}}%
\pgfpathlineto{\pgfqpoint{1.962798in}{1.945271in}}%
\pgfpathlineto{\pgfqpoint{1.963922in}{1.948227in}}%
\pgfpathlineto{\pgfqpoint{1.968472in}{1.951958in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{1.958788in}}%
\pgfpathlineto{\pgfqpoint{1.972384in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{1.979806in}{1.967354in}}%
\pgfpathlineto{\pgfqpoint{1.981464in}{1.972140in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{1.972946in}}%
\pgfpathlineto{\pgfqpoint{1.991892in}{1.976195in}}%
\pgfpathlineto{\pgfqpoint{1.994442in}{1.979487in}}%
\pgfpathlineto{\pgfqpoint{2.003344in}{1.983664in}}%
\pgfpathlineto{\pgfqpoint{2.006017in}{1.986207in}}%
\pgfpathlineto{\pgfqpoint{2.006741in}{1.989640in}}%
\pgfpathlineto{\pgfqpoint{2.011624in}{1.993127in}}%
\pgfpathlineto{\pgfqpoint{2.014228in}{1.998463in}}%
\pgfpathlineto{\pgfqpoint{2.015572in}{2.000273in}}%
\pgfpathlineto{\pgfqpoint{2.023627in}{2.003940in}}%
\pgfpathlineto{\pgfqpoint{2.025263in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{2.037922in}{2.011484in}}%
\pgfpathlineto{\pgfqpoint{2.039275in}{2.016357in}}%
\pgfpathlineto{\pgfqpoint{2.039569in}{2.019344in}}%
\pgfpathlineto{\pgfqpoint{2.046956in}{2.023406in}}%
\pgfpathlineto{\pgfqpoint{2.049608in}{2.027567in}}%
\pgfpathlineto{\pgfqpoint{2.066823in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{2.070225in}{2.037334in}}%
\pgfpathlineto{\pgfqpoint{2.073738in}{2.040728in}}%
\pgfpathlineto{\pgfqpoint{2.074477in}{2.053887in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{2.056417in}}%
\pgfpathlineto{\pgfqpoint{2.083474in}{2.071269in}}%
\pgfpathlineto{\pgfqpoint{2.096996in}{2.077138in}}%
\pgfpathlineto{\pgfqpoint{2.097903in}{2.083315in}}%
\pgfpathlineto{\pgfqpoint{2.107040in}{2.091543in}}%
\pgfpathlineto{\pgfqpoint{2.117909in}{2.104244in}}%
\pgfpathlineto{\pgfqpoint{2.133305in}{2.112294in}}%
\pgfpathlineto{\pgfqpoint{2.135404in}{2.123435in}}%
\pgfpathlineto{\pgfqpoint{2.141427in}{2.141890in}}%
\pgfpathlineto{\pgfqpoint{2.151131in}{2.151302in}}%
\pgfpathlineto{\pgfqpoint{2.154229in}{2.154717in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{2.170269in}}%
\pgfpathlineto{\pgfqpoint{2.172109in}{2.174774in}}%
\pgfpathlineto{\pgfqpoint{2.188258in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{2.188258in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{0.623403in}}%
\pgfpathlineto{\pgfqpoint{0.639798in}{0.676627in}}%
\pgfpathlineto{\pgfqpoint{0.666215in}{0.701112in}}%
\pgfpathlineto{\pgfqpoint{0.720384in}{0.723272in}}%
\pgfpathlineto{\pgfqpoint{0.764243in}{0.743514in}}%
\pgfpathlineto{\pgfqpoint{0.801096in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{0.779401in}}%
\pgfpathlineto{\pgfqpoint{0.857079in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{0.881407in}{0.837995in}}%
\pgfpathlineto{\pgfqpoint{0.888979in}{0.850618in}}%
\pgfpathlineto{\pgfqpoint{0.894620in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{0.899048in}{0.905238in}}%
\pgfpathlineto{\pgfqpoint{0.903177in}{0.914798in}}%
\pgfpathlineto{\pgfqpoint{0.939465in}{0.949599in}}%
\pgfpathlineto{\pgfqpoint{0.944593in}{0.957558in}}%
\pgfpathlineto{\pgfqpoint{0.947070in}{0.986982in}}%
\pgfpathlineto{\pgfqpoint{0.957125in}{0.993805in}}%
\pgfpathlineto{\pgfqpoint{0.993593in}{1.006896in}}%
\pgfpathlineto{\pgfqpoint{1.040093in}{1.025286in}}%
\pgfpathlineto{\pgfqpoint{1.081533in}{1.042372in}}%
\pgfpathlineto{\pgfqpoint{1.093846in}{1.047809in}}%
\pgfpathlineto{\pgfqpoint{1.103072in}{1.053127in}}%
\pgfpathlineto{\pgfqpoint{1.131391in}{1.073304in}}%
\pgfpathlineto{\pgfqpoint{1.142679in}{1.078097in}}%
\pgfpathlineto{\pgfqpoint{1.179026in}{1.091936in}}%
\pgfpathlineto{\pgfqpoint{1.189974in}{1.096380in}}%
\pgfpathlineto{\pgfqpoint{1.192940in}{1.100745in}}%
\pgfpathlineto{\pgfqpoint{1.197041in}{1.136891in}}%
\pgfpathlineto{\pgfqpoint{1.220390in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{1.235214in}{1.154901in}}%
\pgfpathlineto{\pgfqpoint{1.246329in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{1.257158in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{1.266365in}{1.213507in}}%
\pgfpathlineto{\pgfqpoint{1.268447in}{1.221635in}}%
\pgfpathlineto{\pgfqpoint{1.270138in}{1.229513in}}%
\pgfpathlineto{\pgfqpoint{1.271514in}{1.251794in}}%
\pgfpathlineto{\pgfqpoint{1.273133in}{1.254155in}}%
\pgfpathlineto{\pgfqpoint{1.286121in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{1.291641in}{1.265650in}}%
\pgfpathlineto{\pgfqpoint{1.320445in}{1.274495in}}%
\pgfpathlineto{\pgfqpoint{1.324324in}{1.276660in}}%
\pgfpathlineto{\pgfqpoint{1.331655in}{1.285149in}}%
\pgfpathlineto{\pgfqpoint{1.339632in}{1.289293in}}%
\pgfpathlineto{\pgfqpoint{1.352395in}{1.295390in}}%
\pgfpathlineto{\pgfqpoint{1.353784in}{1.297391in}}%
\pgfpathlineto{\pgfqpoint{1.356699in}{1.314763in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{1.320313in}}%
\pgfpathlineto{\pgfqpoint{1.372149in}{1.323950in}}%
\pgfpathlineto{\pgfqpoint{1.379615in}{1.336312in}}%
\pgfpathlineto{\pgfqpoint{1.385020in}{1.343134in}}%
\pgfpathlineto{\pgfqpoint{1.394499in}{1.357893in}}%
\pgfpathlineto{\pgfqpoint{1.411297in}{1.365766in}}%
\pgfpathlineto{\pgfqpoint{1.418526in}{1.379407in}}%
\pgfpathlineto{\pgfqpoint{1.424263in}{1.389583in}}%
\pgfpathlineto{\pgfqpoint{1.426034in}{1.395240in}}%
\pgfpathlineto{\pgfqpoint{1.426814in}{1.402159in}}%
\pgfpathlineto{\pgfqpoint{1.429365in}{1.407579in}}%
\pgfpathlineto{\pgfqpoint{1.433224in}{1.410252in}}%
\pgfpathlineto{\pgfqpoint{1.439586in}{1.414216in}}%
\pgfpathlineto{\pgfqpoint{1.440325in}{1.416830in}}%
\pgfpathlineto{\pgfqpoint{1.440724in}{1.420708in}}%
\pgfpathlineto{\pgfqpoint{1.446264in}{1.425802in}}%
\pgfpathlineto{\pgfqpoint{1.448323in}{1.428316in}}%
\pgfpathlineto{\pgfqpoint{1.451650in}{1.434513in}}%
\pgfpathlineto{\pgfqpoint{1.456202in}{1.439381in}}%
\pgfpathlineto{\pgfqpoint{1.457820in}{1.446541in}}%
\pgfpathlineto{\pgfqpoint{1.460317in}{1.452384in}}%
\pgfpathlineto{\pgfqpoint{1.461280in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{1.461934in}{1.462633in}}%
\pgfpathlineto{\pgfqpoint{1.470223in}{1.468186in}}%
\pgfpathlineto{\pgfqpoint{1.474097in}{1.473645in}}%
\pgfpathlineto{\pgfqpoint{1.482368in}{1.479013in}}%
\pgfpathlineto{\pgfqpoint{1.483062in}{1.483244in}}%
\pgfpathlineto{\pgfqpoint{1.485553in}{1.484294in}}%
\pgfpathlineto{\pgfqpoint{1.501416in}{1.488458in}}%
\pgfpathlineto{\pgfqpoint{1.502950in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{1.505019in}{1.497642in}}%
\pgfpathlineto{\pgfqpoint{1.505198in}{1.498647in}}%
\pgfpathlineto{\pgfqpoint{1.511324in}{1.502637in}}%
\pgfpathlineto{\pgfqpoint{1.512903in}{1.503628in}}%
\pgfpathlineto{\pgfqpoint{1.514464in}{1.507561in}}%
\pgfpathlineto{\pgfqpoint{1.514810in}{1.508537in}}%
\pgfpathlineto{\pgfqpoint{1.537158in}{1.514338in}}%
\pgfpathlineto{\pgfqpoint{1.553581in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{1.560901in}{1.522862in}}%
\pgfpathlineto{\pgfqpoint{1.563341in}{1.528434in}}%
\pgfpathlineto{\pgfqpoint{1.566027in}{1.533012in}}%
\pgfpathlineto{\pgfqpoint{1.566959in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{1.568027in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{1.568657in}{1.553370in}}%
\pgfpathlineto{\pgfqpoint{1.572444in}{1.555090in}}%
\pgfpathlineto{\pgfqpoint{1.580569in}{1.558507in}}%
\pgfpathlineto{\pgfqpoint{1.585544in}{1.562736in}}%
\pgfpathlineto{\pgfqpoint{1.585812in}{1.566087in}}%
\pgfpathlineto{\pgfqpoint{1.592865in}{1.571062in}}%
\pgfpathlineto{\pgfqpoint{1.593285in}{1.574346in}}%
\pgfpathlineto{\pgfqpoint{1.607867in}{1.579222in}}%
\pgfpathlineto{\pgfqpoint{1.612238in}{1.582441in}}%
\pgfpathlineto{\pgfqpoint{1.613564in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{1.617261in}{1.598186in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{1.602803in}}%
\pgfpathlineto{\pgfqpoint{1.634094in}{1.609642in}}%
\pgfpathlineto{\pgfqpoint{1.640250in}{1.613399in}}%
\pgfpathlineto{\pgfqpoint{1.643210in}{1.623032in}}%
\pgfpathlineto{\pgfqpoint{1.646569in}{1.628144in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{1.631764in}}%
\pgfpathlineto{\pgfqpoint{1.650560in}{1.636076in}}%
\pgfpathlineto{\pgfqpoint{1.651526in}{1.643893in}}%
\pgfpathlineto{\pgfqpoint{1.652057in}{1.645303in}}%
\pgfpathlineto{\pgfqpoint{1.656358in}{1.650210in}}%
\pgfpathlineto{\pgfqpoint{1.657795in}{1.652300in}}%
\pgfpathlineto{\pgfqpoint{1.663560in}{1.655768in}}%
\pgfpathlineto{\pgfqpoint{1.674668in}{1.659217in}}%
\pgfpathlineto{\pgfqpoint{1.676468in}{1.662646in}}%
\pgfpathlineto{\pgfqpoint{1.681483in}{1.667417in}}%
\pgfpathlineto{\pgfqpoint{1.682607in}{1.668774in}}%
\pgfpathlineto{\pgfqpoint{1.694196in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{1.695415in}{1.679535in}}%
\pgfpathlineto{\pgfqpoint{1.695652in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{1.702286in}{1.685520in}}%
\pgfpathlineto{\pgfqpoint{1.716643in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{1.717595in}{1.692774in}}%
\pgfpathlineto{\pgfqpoint{1.720228in}{1.697358in}}%
\pgfpathlineto{\pgfqpoint{1.721293in}{1.698664in}}%
\pgfpathlineto{\pgfqpoint{1.728544in}{1.701919in}}%
\pgfpathlineto{\pgfqpoint{1.730775in}{1.704516in}}%
\pgfpathlineto{\pgfqpoint{1.734248in}{1.705812in}}%
\pgfpathlineto{\pgfqpoint{1.741565in}{1.708398in}}%
\pgfpathlineto{\pgfqpoint{1.743624in}{1.712267in}}%
\pgfpathlineto{\pgfqpoint{1.744403in}{1.715480in}}%
\pgfpathlineto{\pgfqpoint{1.745856in}{1.719325in}}%
\pgfpathlineto{\pgfqpoint{1.746683in}{1.721243in}}%
\pgfpathlineto{\pgfqpoint{1.749003in}{1.723796in}}%
\pgfpathlineto{\pgfqpoint{1.759417in}{1.728253in}}%
\pgfpathlineto{\pgfqpoint{1.766089in}{1.733331in}}%
\pgfpathlineto{\pgfqpoint{1.768200in}{1.736498in}}%
\pgfpathlineto{\pgfqpoint{1.773249in}{1.739659in}}%
\pgfpathlineto{\pgfqpoint{1.774647in}{1.743447in}}%
\pgfpathlineto{\pgfqpoint{1.778033in}{1.746599in}}%
\pgfpathlineto{\pgfqpoint{1.781557in}{1.749119in}}%
\pgfpathlineto{\pgfqpoint{1.782403in}{1.751636in}}%
\pgfpathlineto{\pgfqpoint{1.784583in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{1.792746in}{1.757295in}}%
\pgfpathlineto{\pgfqpoint{1.794252in}{1.758552in}}%
\pgfpathlineto{\pgfqpoint{1.796175in}{1.761693in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{1.764834in}}%
\pgfpathlineto{\pgfqpoint{1.808749in}{1.767974in}}%
\pgfpathlineto{\pgfqpoint{1.811831in}{1.773628in}}%
\pgfpathlineto{\pgfqpoint{1.813470in}{1.776772in}}%
\pgfpathlineto{\pgfqpoint{1.820533in}{1.780547in}}%
\pgfpathlineto{\pgfqpoint{1.822672in}{1.783696in}}%
\pgfpathlineto{\pgfqpoint{1.825796in}{1.786848in}}%
\pgfpathlineto{\pgfqpoint{1.827399in}{1.789373in}}%
\pgfpathlineto{\pgfqpoint{1.833014in}{1.793799in}}%
\pgfpathlineto{\pgfqpoint{1.839903in}{1.802051in}}%
\pgfpathlineto{\pgfqpoint{1.841231in}{1.808432in}}%
\pgfpathlineto{\pgfqpoint{1.847401in}{1.812277in}}%
\pgfpathlineto{\pgfqpoint{1.858158in}{1.817428in}}%
\pgfpathlineto{\pgfqpoint{1.858605in}{1.820661in}}%
\pgfpathlineto{\pgfqpoint{1.868571in}{1.824558in}}%
\pgfpathlineto{\pgfqpoint{1.872568in}{1.827819in}}%
\pgfpathlineto{\pgfqpoint{1.875403in}{1.831095in}}%
\pgfpathlineto{\pgfqpoint{1.878518in}{1.833727in}}%
\pgfpathlineto{\pgfqpoint{1.878983in}{1.837032in}}%
\pgfpathlineto{\pgfqpoint{1.884584in}{1.841687in}}%
\pgfpathlineto{\pgfqpoint{1.885775in}{1.843024in}}%
\pgfpathlineto{\pgfqpoint{1.889405in}{1.844364in}}%
\pgfpathlineto{\pgfqpoint{1.896774in}{1.847053in}}%
\pgfpathlineto{\pgfqpoint{1.898520in}{1.851792in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{1.853154in}}%
\pgfpathlineto{\pgfqpoint{1.904018in}{1.857950in}}%
\pgfpathlineto{\pgfqpoint{1.904190in}{1.860021in}}%
\pgfpathlineto{\pgfqpoint{1.910614in}{1.867697in}}%
\pgfpathlineto{\pgfqpoint{1.912627in}{1.870522in}}%
\pgfpathlineto{\pgfqpoint{1.920428in}{1.874083in}}%
\pgfpathlineto{\pgfqpoint{1.922463in}{1.878400in}}%
\pgfpathlineto{\pgfqpoint{1.922967in}{1.881306in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.885711in}}%
\pgfpathlineto{\pgfqpoint{1.937290in}{1.890174in}}%
\pgfpathlineto{\pgfqpoint{1.940100in}{1.892429in}}%
\pgfpathlineto{\pgfqpoint{1.940619in}{1.895460in}}%
\pgfpathlineto{\pgfqpoint{1.943082in}{1.896987in}}%
\pgfpathlineto{\pgfqpoint{1.948285in}{1.900064in}}%
\pgfpathlineto{\pgfqpoint{1.950757in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.953006in}{1.907905in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.911911in}}%
\pgfpathlineto{\pgfqpoint{1.956283in}{1.915979in}}%
\pgfpathlineto{\pgfqpoint{1.957566in}{1.920115in}}%
\pgfpathlineto{\pgfqpoint{1.960068in}{1.923474in}}%
\pgfpathlineto{\pgfqpoint{1.960386in}{1.928605in}}%
\pgfpathlineto{\pgfqpoint{1.961923in}{1.932092in}}%
\pgfpathlineto{\pgfqpoint{1.973171in}{1.936530in}}%
\pgfpathlineto{\pgfqpoint{1.974880in}{1.943833in}}%
\pgfpathlineto{\pgfqpoint{1.975991in}{1.948536in}}%
\pgfpathlineto{\pgfqpoint{1.976260in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{1.978169in}{1.950450in}}%
\pgfpathlineto{\pgfqpoint{1.992336in}{1.954337in}}%
\pgfpathlineto{\pgfqpoint{1.994147in}{1.955322in}}%
\pgfpathlineto{\pgfqpoint{1.996136in}{1.959316in}}%
\pgfpathlineto{\pgfqpoint{2.002609in}{1.961347in}}%
\pgfpathlineto{\pgfqpoint{2.013812in}{1.964439in}}%
\pgfpathlineto{\pgfqpoint{2.015866in}{1.966533in}}%
\pgfpathlineto{\pgfqpoint{2.017501in}{1.969723in}}%
\pgfpathlineto{\pgfqpoint{2.033146in}{1.972977in}}%
\pgfpathlineto{\pgfqpoint{2.043776in}{1.975184in}}%
\pgfpathlineto{\pgfqpoint{2.044792in}{1.976299in}}%
\pgfpathlineto{\pgfqpoint{2.046556in}{1.986722in}}%
\pgfpathlineto{\pgfqpoint{2.051026in}{1.994111in}}%
\pgfpathlineto{\pgfqpoint{2.053045in}{1.999267in}}%
\pgfpathlineto{\pgfqpoint{2.058281in}{2.006010in}}%
\pgfpathlineto{\pgfqpoint{2.059295in}{2.014609in}}%
\pgfpathlineto{\pgfqpoint{2.061634in}{2.020705in}}%
\pgfpathlineto{\pgfqpoint{2.070995in}{2.027143in}}%
\pgfpathlineto{\pgfqpoint{2.072745in}{2.028812in}}%
\pgfpathlineto{\pgfqpoint{2.077629in}{2.039417in}}%
\pgfpathlineto{\pgfqpoint{2.079592in}{2.045160in}}%
\pgfpathlineto{\pgfqpoint{2.083100in}{2.049183in}}%
\pgfpathlineto{\pgfqpoint{2.093276in}{2.060060in}}%
\pgfpathlineto{\pgfqpoint{2.100758in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{2.109331in}{2.083868in}}%
\pgfpathlineto{\pgfqpoint{2.118530in}{2.093683in}}%
\pgfpathlineto{\pgfqpoint{2.121517in}{2.097264in}}%
\pgfpathlineto{\pgfqpoint{2.125240in}{2.105012in}}%
\pgfpathlineto{\pgfqpoint{2.130353in}{2.118576in}}%
\pgfpathlineto{\pgfqpoint{2.133476in}{2.135826in}}%
\pgfpathlineto{\pgfqpoint{2.135474in}{2.150998in}}%
\pgfpathlineto{\pgfqpoint{2.141439in}{2.160538in}}%
\pgfpathlineto{\pgfqpoint{2.147608in}{2.172283in}}%
\pgfpathlineto{\pgfqpoint{2.150447in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{2.150447in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693469in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.698514in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{0.751521in}{0.622034in}}%
\pgfpathlineto{\pgfqpoint{0.765856in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.786806in}{0.671377in}}%
\pgfpathlineto{\pgfqpoint{0.793387in}{0.682255in}}%
\pgfpathlineto{\pgfqpoint{0.803341in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{0.835735in}{0.721364in}}%
\pgfpathlineto{\pgfqpoint{0.843938in}{0.730211in}}%
\pgfpathlineto{\pgfqpoint{0.847289in}{0.762637in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{0.770099in}}%
\pgfpathlineto{\pgfqpoint{0.876791in}{0.791182in}}%
\pgfpathlineto{\pgfqpoint{0.882609in}{0.797816in}}%
\pgfpathlineto{\pgfqpoint{0.887977in}{0.822662in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.828493in}}%
\pgfpathlineto{\pgfqpoint{0.916592in}{0.850503in}}%
\pgfpathlineto{\pgfqpoint{0.930569in}{0.870680in}}%
\pgfpathlineto{\pgfqpoint{0.931518in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{0.931972in}{0.889312in}}%
\pgfpathlineto{\pgfqpoint{0.935441in}{0.893756in}}%
\pgfpathlineto{\pgfqpoint{0.968243in}{0.910769in}}%
\pgfpathlineto{\pgfqpoint{0.969112in}{0.914844in}}%
\pgfpathlineto{\pgfqpoint{0.970103in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.973600in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{0.985804in}{0.959132in}}%
\pgfpathlineto{\pgfqpoint{0.991251in}{0.962489in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{0.987845in}}%
\pgfpathlineto{\pgfqpoint{1.055385in}{0.990842in}}%
\pgfpathlineto{\pgfqpoint{1.061125in}{1.002487in}}%
\pgfpathlineto{\pgfqpoint{1.063219in}{1.013622in}}%
\pgfpathlineto{\pgfqpoint{1.066653in}{1.019011in}}%
\pgfpathlineto{\pgfqpoint{1.074846in}{1.029462in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{1.037030in}}%
\pgfpathlineto{\pgfqpoint{1.082393in}{1.039504in}}%
\pgfpathlineto{\pgfqpoint{1.083130in}{1.046787in}}%
\pgfpathlineto{\pgfqpoint{1.085692in}{1.049170in}}%
\pgfpathlineto{\pgfqpoint{1.125243in}{1.058489in}}%
\pgfpathlineto{\pgfqpoint{1.127901in}{1.060767in}}%
\pgfpathlineto{\pgfqpoint{1.129482in}{1.067486in}}%
\pgfpathlineto{\pgfqpoint{1.130690in}{1.069688in}}%
\pgfpathlineto{\pgfqpoint{1.142195in}{1.078315in}}%
\pgfpathlineto{\pgfqpoint{1.166748in}{1.088717in}}%
\pgfpathlineto{\pgfqpoint{1.172841in}{1.100684in}}%
\pgfpathlineto{\pgfqpoint{1.174434in}{1.104557in}}%
\pgfpathlineto{\pgfqpoint{1.176530in}{1.106473in}}%
\pgfpathlineto{\pgfqpoint{1.191951in}{1.114002in}}%
\pgfpathlineto{\pgfqpoint{1.202581in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{1.204400in}{1.123127in}}%
\pgfpathlineto{\pgfqpoint{1.208766in}{1.131957in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.138821in}}%
\pgfpathlineto{\pgfqpoint{1.223321in}{1.153667in}}%
\pgfpathlineto{\pgfqpoint{1.225763in}{1.160020in}}%
\pgfpathlineto{\pgfqpoint{1.235966in}{1.166231in}}%
\pgfpathlineto{\pgfqpoint{1.236973in}{1.167763in}}%
\pgfpathlineto{\pgfqpoint{1.238441in}{1.175300in}}%
\pgfpathlineto{\pgfqpoint{1.239928in}{1.179728in}}%
\pgfpathlineto{\pgfqpoint{1.245035in}{1.182643in}}%
\pgfpathlineto{\pgfqpoint{1.252941in}{1.186959in}}%
\pgfpathlineto{\pgfqpoint{1.255679in}{1.192616in}}%
\pgfpathlineto{\pgfqpoint{1.267101in}{1.203610in}}%
\pgfpathlineto{\pgfqpoint{1.269672in}{1.206295in}}%
\pgfpathlineto{\pgfqpoint{1.275500in}{1.211593in}}%
\pgfpathlineto{\pgfqpoint{1.275714in}{1.216797in}}%
\pgfpathlineto{\pgfqpoint{1.290765in}{1.224438in}}%
\pgfpathlineto{\pgfqpoint{1.296521in}{1.229426in}}%
\pgfpathlineto{\pgfqpoint{1.303931in}{1.234333in}}%
\pgfpathlineto{\pgfqpoint{1.308553in}{1.239163in}}%
\pgfpathlineto{\pgfqpoint{1.309339in}{1.245095in}}%
\pgfpathlineto{\pgfqpoint{1.312492in}{1.249760in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{1.323201in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{1.324309in}{1.260009in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{1.264459in}}%
\pgfpathlineto{\pgfqpoint{1.333424in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{1.337044in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{1.340041in}{1.275323in}}%
\pgfpathlineto{\pgfqpoint{1.343901in}{1.279568in}}%
\pgfpathlineto{\pgfqpoint{1.344594in}{1.283759in}}%
\pgfpathlineto{\pgfqpoint{1.352805in}{1.291985in}}%
\pgfpathlineto{\pgfqpoint{1.353680in}{1.294010in}}%
\pgfpathlineto{\pgfqpoint{1.356217in}{1.307858in}}%
\pgfpathlineto{\pgfqpoint{1.361804in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{1.362700in}{1.319302in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{1.323963in}}%
\pgfpathlineto{\pgfqpoint{1.371358in}{1.331297in}}%
\pgfpathlineto{\pgfqpoint{1.374949in}{1.334010in}}%
\pgfpathlineto{\pgfqpoint{1.388618in}{1.342911in}}%
\pgfpathlineto{\pgfqpoint{1.404279in}{1.351608in}}%
\pgfpathlineto{\pgfqpoint{1.408891in}{1.355883in}}%
\pgfpathlineto{\pgfqpoint{1.414658in}{1.368439in}}%
\pgfpathlineto{\pgfqpoint{1.416390in}{1.370904in}}%
\pgfpathlineto{\pgfqpoint{1.418366in}{1.376598in}}%
\pgfpathlineto{\pgfqpoint{1.419008in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{1.420137in}{1.382216in}}%
\pgfpathlineto{\pgfqpoint{1.421645in}{1.385394in}}%
\pgfpathlineto{\pgfqpoint{1.424023in}{1.406263in}}%
\pgfpathlineto{\pgfqpoint{1.425528in}{1.409276in}}%
\pgfpathlineto{\pgfqpoint{1.429008in}{1.413015in}}%
\pgfpathlineto{\pgfqpoint{1.431304in}{1.418202in}}%
\pgfpathlineto{\pgfqpoint{1.433488in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{1.441401in}{1.423336in}}%
\pgfpathlineto{\pgfqpoint{1.446166in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{1.446290in}{1.428419in}}%
\pgfpathlineto{\pgfqpoint{1.453931in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{1.459171in}{1.435595in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{1.437730in}}%
\pgfpathlineto{\pgfqpoint{1.465159in}{1.439149in}}%
\pgfpathlineto{\pgfqpoint{1.473213in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{1.481781in}{1.448284in}}%
\pgfpathlineto{\pgfqpoint{1.487477in}{1.451066in}}%
\pgfpathlineto{\pgfqpoint{1.490597in}{1.454526in}}%
\pgfpathlineto{\pgfqpoint{1.492574in}{1.458653in}}%
\pgfpathlineto{\pgfqpoint{1.493600in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{1.497566in}{1.463434in}}%
\pgfpathlineto{\pgfqpoint{1.498201in}{1.468856in}}%
\pgfpathlineto{\pgfqpoint{1.499618in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{1.503696in}{1.475575in}}%
\pgfpathlineto{\pgfqpoint{1.513401in}{1.480907in}}%
\pgfpathlineto{\pgfqpoint{1.513976in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{1.517672in}{1.487520in}}%
\pgfpathlineto{\pgfqpoint{1.518507in}{1.490150in}}%
\pgfpathlineto{\pgfqpoint{1.521448in}{1.492773in}}%
\pgfpathlineto{\pgfqpoint{1.521806in}{1.496040in}}%
\pgfpathlineto{\pgfqpoint{1.524025in}{1.499946in}}%
\pgfpathlineto{\pgfqpoint{1.525476in}{1.503188in}}%
\pgfpathlineto{\pgfqpoint{1.529020in}{1.510287in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{1.514140in}}%
\pgfpathlineto{\pgfqpoint{1.539664in}{1.516701in}}%
\pgfpathlineto{\pgfqpoint{1.540776in}{1.519897in}}%
\pgfpathlineto{\pgfqpoint{1.541577in}{1.522447in}}%
\pgfpathlineto{\pgfqpoint{1.543055in}{1.525630in}}%
\pgfpathlineto{\pgfqpoint{1.543877in}{1.528171in}}%
\pgfpathlineto{\pgfqpoint{1.548802in}{1.535772in}}%
\pgfpathlineto{\pgfqpoint{1.554519in}{1.538930in}}%
\pgfpathlineto{\pgfqpoint{1.562811in}{1.541454in}}%
\pgfpathlineto{\pgfqpoint{1.563659in}{1.543976in}}%
\pgfpathlineto{\pgfqpoint{1.569997in}{1.547754in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{1.550271in}}%
\pgfpathlineto{\pgfqpoint{1.573104in}{1.552786in}}%
\pgfpathlineto{\pgfqpoint{1.584269in}{1.555928in}}%
\pgfpathlineto{\pgfqpoint{1.584603in}{1.558441in}}%
\pgfpathlineto{\pgfqpoint{1.587305in}{1.562210in}}%
\pgfpathlineto{\pgfqpoint{1.587847in}{1.563466in}}%
\pgfpathlineto{\pgfqpoint{1.589835in}{1.564094in}}%
\pgfpathlineto{\pgfqpoint{1.605982in}{1.566607in}}%
\pgfpathlineto{\pgfqpoint{1.607964in}{1.569748in}}%
\pgfpathlineto{\pgfqpoint{1.618330in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{1.619022in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.623422in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{1.624218in}{1.583594in}}%
\pgfpathlineto{\pgfqpoint{1.631520in}{1.588645in}}%
\pgfpathlineto{\pgfqpoint{1.632223in}{1.589910in}}%
\pgfpathlineto{\pgfqpoint{1.632447in}{1.591809in}}%
\pgfpathlineto{\pgfqpoint{1.644287in}{1.596883in}}%
\pgfpathlineto{\pgfqpoint{1.645210in}{1.598155in}}%
\pgfpathlineto{\pgfqpoint{1.645620in}{1.603252in}}%
\pgfpathlineto{\pgfqpoint{1.652244in}{1.609654in}}%
\pgfpathlineto{\pgfqpoint{1.655447in}{1.616096in}}%
\pgfpathlineto{\pgfqpoint{1.656103in}{1.617390in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{1.618686in}}%
\pgfpathlineto{\pgfqpoint{1.663332in}{1.620633in}}%
\pgfpathlineto{\pgfqpoint{1.663664in}{1.623237in}}%
\pgfpathlineto{\pgfqpoint{1.665668in}{1.624542in}}%
\pgfpathlineto{\pgfqpoint{1.669925in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{1.672154in}{1.629786in}}%
\pgfpathlineto{\pgfqpoint{1.672417in}{1.632423in}}%
\pgfpathlineto{\pgfqpoint{1.676031in}{1.637064in}}%
\pgfpathlineto{\pgfqpoint{1.676961in}{1.638396in}}%
\pgfpathlineto{\pgfqpoint{1.685511in}{1.644429in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{1.647810in}}%
\pgfpathlineto{\pgfqpoint{1.689294in}{1.650530in}}%
\pgfpathlineto{\pgfqpoint{1.690070in}{1.659477in}}%
\pgfpathlineto{\pgfqpoint{1.697867in}{1.662966in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.665778in}}%
\pgfpathlineto{\pgfqpoint{1.715686in}{1.673612in}}%
\pgfpathlineto{\pgfqpoint{1.717679in}{1.675777in}}%
\pgfpathlineto{\pgfqpoint{1.718226in}{1.678683in}}%
\pgfpathlineto{\pgfqpoint{1.721412in}{1.682350in}}%
\pgfpathlineto{\pgfqpoint{1.722001in}{1.685312in}}%
\pgfpathlineto{\pgfqpoint{1.725842in}{1.689052in}}%
\pgfpathlineto{\pgfqpoint{1.726520in}{1.692836in}}%
\pgfpathlineto{\pgfqpoint{1.727702in}{1.695130in}}%
\pgfpathlineto{\pgfqpoint{1.734123in}{1.698992in}}%
\pgfpathlineto{\pgfqpoint{1.741840in}{1.702119in}}%
\pgfpathlineto{\pgfqpoint{1.742118in}{1.704488in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.710096in}}%
\pgfpathlineto{\pgfqpoint{1.743568in}{1.713356in}}%
\pgfpathlineto{\pgfqpoint{1.750180in}{1.718327in}}%
\pgfpathlineto{\pgfqpoint{1.753646in}{1.720851in}}%
\pgfpathlineto{\pgfqpoint{1.754827in}{1.724259in}}%
\pgfpathlineto{\pgfqpoint{1.761784in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{1.762261in}{1.732120in}}%
\pgfpathlineto{\pgfqpoint{1.775639in}{1.735708in}}%
\pgfpathlineto{\pgfqpoint{1.776902in}{1.736615in}}%
\pgfpathlineto{\pgfqpoint{1.780186in}{1.747826in}}%
\pgfpathlineto{\pgfqpoint{1.782165in}{1.750734in}}%
\pgfpathlineto{\pgfqpoint{1.784027in}{1.753688in}}%
\pgfpathlineto{\pgfqpoint{1.788334in}{1.768177in}}%
\pgfpathlineto{\pgfqpoint{1.789836in}{1.771453in}}%
\pgfpathlineto{\pgfqpoint{1.801313in}{1.779376in}}%
\pgfpathlineto{\pgfqpoint{1.804643in}{1.782903in}}%
\pgfpathlineto{\pgfqpoint{1.806835in}{1.786519in}}%
\pgfpathlineto{\pgfqpoint{1.809125in}{1.787744in}}%
\pgfpathlineto{\pgfqpoint{1.823939in}{1.792758in}}%
\pgfpathlineto{\pgfqpoint{1.834358in}{1.799299in}}%
\pgfpathlineto{\pgfqpoint{1.840134in}{1.804779in}}%
\pgfpathlineto{\pgfqpoint{1.841430in}{1.810510in}}%
\pgfpathlineto{\pgfqpoint{1.845401in}{1.813480in}}%
\pgfpathlineto{\pgfqpoint{1.852027in}{1.818081in}}%
\pgfpathlineto{\pgfqpoint{1.853057in}{1.824519in}}%
\pgfpathlineto{\pgfqpoint{1.856863in}{1.827884in}}%
\pgfpathlineto{\pgfqpoint{1.862924in}{1.833138in}}%
\pgfpathlineto{\pgfqpoint{1.864688in}{1.844527in}}%
\pgfpathlineto{\pgfqpoint{1.867247in}{1.852931in}}%
\pgfpathlineto{\pgfqpoint{1.870156in}{1.859777in}}%
\pgfpathlineto{\pgfqpoint{1.870649in}{1.869820in}}%
\pgfpathlineto{\pgfqpoint{1.872181in}{1.891059in}}%
\pgfpathlineto{\pgfqpoint{1.872954in}{1.906611in}}%
\pgfpathlineto{\pgfqpoint{1.872969in}{1.921183in}}%
\pgfpathlineto{\pgfqpoint{1.878359in}{1.940277in}}%
\pgfpathlineto{\pgfqpoint{1.880166in}{1.948375in}}%
\pgfpathlineto{\pgfqpoint{1.894298in}{1.957914in}}%
\pgfpathlineto{\pgfqpoint{1.920129in}{1.969659in}}%
\pgfpathlineto{\pgfqpoint{1.943362in}{1.985262in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{2.009715in}}%
\pgfpathlineto{\pgfqpoint{1.964473in}{2.009715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663771in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.676803in}{0.591192in}}%
\pgfpathlineto{\pgfqpoint{0.687247in}{0.606236in}}%
\pgfpathlineto{\pgfqpoint{0.690978in}{0.620375in}}%
\pgfpathlineto{\pgfqpoint{0.696929in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{0.703360in}{0.669718in}}%
\pgfpathlineto{\pgfqpoint{0.725997in}{0.700955in}}%
\pgfpathlineto{\pgfqpoint{0.728548in}{0.710515in}}%
\pgfpathlineto{\pgfqpoint{0.729826in}{0.737081in}}%
\pgfpathlineto{\pgfqpoint{0.732575in}{0.753275in}}%
\pgfpathlineto{\pgfqpoint{0.735713in}{0.768439in}}%
\pgfpathlineto{\pgfqpoint{0.738997in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{0.755514in}{0.802613in}}%
\pgfpathlineto{\pgfqpoint{0.763036in}{0.821003in}}%
\pgfpathlineto{\pgfqpoint{0.771912in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{0.801434in}{0.838089in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{0.843526in}}%
\pgfpathlineto{\pgfqpoint{0.825736in}{0.848843in}}%
\pgfpathlineto{\pgfqpoint{0.848580in}{0.864131in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{0.869020in}}%
\pgfpathlineto{\pgfqpoint{0.858339in}{0.883126in}}%
\pgfpathlineto{\pgfqpoint{0.864116in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{0.904793in}{0.900750in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{0.904965in}}%
\pgfpathlineto{\pgfqpoint{0.914017in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{0.915647in}{0.921138in}}%
\pgfpathlineto{\pgfqpoint{0.944554in}{0.936316in}}%
\pgfpathlineto{\pgfqpoint{0.978896in}{0.947119in}}%
\pgfpathlineto{\pgfqpoint{0.988423in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{0.998021in}{0.967413in}}%
\pgfpathlineto{\pgfqpoint{1.004282in}{0.976974in}}%
\pgfpathlineto{\pgfqpoint{1.008259in}{0.989182in}}%
\pgfpathlineto{\pgfqpoint{1.015805in}{1.000828in}}%
\pgfpathlineto{\pgfqpoint{1.018309in}{1.014671in}}%
\pgfpathlineto{\pgfqpoint{1.021919in}{1.032872in}}%
\pgfpathlineto{\pgfqpoint{1.026207in}{1.042722in}}%
\pgfpathlineto{\pgfqpoint{1.032561in}{1.047510in}}%
\pgfpathlineto{\pgfqpoint{1.039498in}{1.052212in}}%
\pgfpathlineto{\pgfqpoint{1.051587in}{1.056829in}}%
\pgfpathlineto{\pgfqpoint{1.064211in}{1.061366in}}%
\pgfpathlineto{\pgfqpoint{1.068254in}{1.063606in}}%
\pgfpathlineto{\pgfqpoint{1.077557in}{1.072377in}}%
\pgfpathlineto{\pgfqpoint{1.083137in}{1.080865in}}%
\pgfpathlineto{\pgfqpoint{1.092273in}{1.089090in}}%
\pgfpathlineto{\pgfqpoint{1.097465in}{1.097067in}}%
\pgfpathlineto{\pgfqpoint{1.099323in}{1.102898in}}%
\pgfpathlineto{\pgfqpoint{1.100810in}{1.104813in}}%
\pgfpathlineto{\pgfqpoint{1.113567in}{1.112342in}}%
\pgfpathlineto{\pgfqpoint{1.121430in}{1.119667in}}%
\pgfpathlineto{\pgfqpoint{1.133214in}{1.126800in}}%
\pgfpathlineto{\pgfqpoint{1.134052in}{1.133750in}}%
\pgfpathlineto{\pgfqpoint{1.138148in}{1.140530in}}%
\pgfpathlineto{\pgfqpoint{1.145183in}{1.147147in}}%
\pgfpathlineto{\pgfqpoint{1.148726in}{1.153609in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{1.161707in}{1.167627in}}%
\pgfpathlineto{\pgfqpoint{1.163926in}{1.172149in}}%
\pgfpathlineto{\pgfqpoint{1.172984in}{1.176600in}}%
\pgfpathlineto{\pgfqpoint{1.188390in}{1.183868in}}%
\pgfpathlineto{\pgfqpoint{1.190385in}{1.186724in}}%
\pgfpathlineto{\pgfqpoint{1.191627in}{1.189553in}}%
\pgfpathlineto{\pgfqpoint{1.195553in}{1.192354in}}%
\pgfpathlineto{\pgfqpoint{1.205109in}{1.197876in}}%
\pgfpathlineto{\pgfqpoint{1.212034in}{1.201950in}}%
\pgfpathlineto{\pgfqpoint{1.216328in}{1.207296in}}%
\pgfpathlineto{\pgfqpoint{1.222130in}{1.212547in}}%
\pgfpathlineto{\pgfqpoint{1.224819in}{1.222778in}}%
\pgfpathlineto{\pgfqpoint{1.228581in}{1.227766in}}%
\pgfpathlineto{\pgfqpoint{1.235354in}{1.232674in}}%
\pgfpathlineto{\pgfqpoint{1.237860in}{1.238699in}}%
\pgfpathlineto{\pgfqpoint{1.238808in}{1.242258in}}%
\pgfpathlineto{\pgfqpoint{1.252292in}{1.252697in}}%
\pgfpathlineto{\pgfqpoint{1.253930in}{1.256100in}}%
\pgfpathlineto{\pgfqpoint{1.263375in}{1.261693in}}%
\pgfpathlineto{\pgfqpoint{1.265650in}{1.266097in}}%
\pgfpathlineto{\pgfqpoint{1.266273in}{1.269362in}}%
\pgfpathlineto{\pgfqpoint{1.272579in}{1.273663in}}%
\pgfpathlineto{\pgfqpoint{1.278715in}{1.277908in}}%
\pgfpathlineto{\pgfqpoint{1.279347in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.279533in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{1.283555in}{1.284175in}}%
\pgfpathlineto{\pgfqpoint{1.289944in}{1.287264in}}%
\pgfpathlineto{\pgfqpoint{1.293587in}{1.291339in}}%
\pgfpathlineto{\pgfqpoint{1.294176in}{1.294363in}}%
\pgfpathlineto{\pgfqpoint{1.296033in}{1.295365in}}%
\pgfpathlineto{\pgfqpoint{1.309080in}{1.299344in}}%
\pgfpathlineto{\pgfqpoint{1.310977in}{1.304254in}}%
\pgfpathlineto{\pgfqpoint{1.311111in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{1.311940in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{1.321232in}{1.311012in}}%
\pgfpathlineto{\pgfqpoint{1.324264in}{1.314816in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.318579in}}%
\pgfpathlineto{\pgfqpoint{1.327902in}{1.323228in}}%
\pgfpathlineto{\pgfqpoint{1.329943in}{1.330544in}}%
\pgfpathlineto{\pgfqpoint{1.332104in}{1.333250in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.337716in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.343881in}}%
\pgfpathlineto{\pgfqpoint{1.358164in}{1.349087in}}%
\pgfpathlineto{\pgfqpoint{1.359653in}{1.350807in}}%
\pgfpathlineto{\pgfqpoint{1.365887in}{1.353372in}}%
\pgfpathlineto{\pgfqpoint{1.378810in}{1.358453in}}%
\pgfpathlineto{\pgfqpoint{1.380692in}{1.361804in}}%
\pgfpathlineto{\pgfqpoint{1.381237in}{1.365128in}}%
\pgfpathlineto{\pgfqpoint{1.385765in}{1.369244in}}%
\pgfpathlineto{\pgfqpoint{1.387858in}{1.373319in}}%
\pgfpathlineto{\pgfqpoint{1.389536in}{1.376551in}}%
\pgfpathlineto{\pgfqpoint{1.392518in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{1.394556in}{1.382148in}}%
\pgfpathlineto{\pgfqpoint{1.398165in}{1.384525in}}%
\pgfpathlineto{\pgfqpoint{1.400574in}{1.390020in}}%
\pgfpathlineto{\pgfqpoint{1.403320in}{1.393903in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.399285in}}%
\pgfpathlineto{\pgfqpoint{1.409232in}{1.400811in}}%
\pgfpathlineto{\pgfqpoint{1.411980in}{1.403090in}}%
\pgfpathlineto{\pgfqpoint{1.430262in}{1.410610in}}%
\pgfpathlineto{\pgfqpoint{1.435563in}{1.413585in}}%
\pgfpathlineto{\pgfqpoint{1.440650in}{1.416543in}}%
\pgfpathlineto{\pgfqpoint{1.442680in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{1.442971in}{1.420946in}}%
\pgfpathlineto{\pgfqpoint{1.446474in}{1.422405in}}%
\pgfpathlineto{\pgfqpoint{1.452568in}{1.424587in}}%
\pgfpathlineto{\pgfqpoint{1.456183in}{1.427481in}}%
\pgfpathlineto{\pgfqpoint{1.456485in}{1.430359in}}%
\pgfpathlineto{\pgfqpoint{1.464106in}{1.437489in}}%
\pgfpathlineto{\pgfqpoint{1.465985in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{1.474557in}{1.443128in}}%
\pgfpathlineto{\pgfqpoint{1.478079in}{1.445927in}}%
\pgfpathlineto{\pgfqpoint{1.479436in}{1.447321in}}%
\pgfpathlineto{\pgfqpoint{1.485357in}{1.450100in}}%
\pgfpathlineto{\pgfqpoint{1.487348in}{1.456307in}}%
\pgfpathlineto{\pgfqpoint{1.492260in}{1.459047in}}%
\pgfpathlineto{\pgfqpoint{1.494200in}{1.461774in}}%
\pgfpathlineto{\pgfqpoint{1.494915in}{1.464491in}}%
\pgfpathlineto{\pgfqpoint{1.501100in}{1.471236in}}%
\pgfpathlineto{\pgfqpoint{1.502195in}{1.474584in}}%
\pgfpathlineto{\pgfqpoint{1.505462in}{1.475919in}}%
\pgfpathlineto{\pgfqpoint{1.510668in}{1.477918in}}%
\pgfpathlineto{\pgfqpoint{1.513167in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{1.515987in}{1.488491in}}%
\pgfpathlineto{\pgfqpoint{1.524166in}{1.491113in}}%
\pgfpathlineto{\pgfqpoint{1.525184in}{1.494380in}}%
\pgfpathlineto{\pgfqpoint{1.526819in}{1.496986in}}%
\pgfpathlineto{\pgfqpoint{1.527364in}{1.501529in}}%
\pgfpathlineto{\pgfqpoint{1.533955in}{1.504761in}}%
\pgfpathlineto{\pgfqpoint{1.535584in}{1.507984in}}%
\pgfpathlineto{\pgfqpoint{1.536613in}{1.511839in}}%
\pgfpathlineto{\pgfqpoint{1.542372in}{1.520151in}}%
\pgfpathlineto{\pgfqpoint{1.547201in}{1.522698in}}%
\pgfpathlineto{\pgfqpoint{1.548379in}{1.527146in}}%
\pgfpathlineto{\pgfqpoint{1.550524in}{1.529048in}}%
\pgfpathlineto{\pgfqpoint{1.552326in}{1.530949in}}%
\pgfpathlineto{\pgfqpoint{1.553649in}{1.534112in}}%
\pgfpathlineto{\pgfqpoint{1.554962in}{1.537271in}}%
\pgfpathlineto{\pgfqpoint{1.555457in}{1.539795in}}%
\pgfpathlineto{\pgfqpoint{1.556071in}{1.542946in}}%
\pgfpathlineto{\pgfqpoint{1.562099in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{1.571176in}{1.551755in}}%
\pgfpathlineto{\pgfqpoint{1.573268in}{1.553640in}}%
\pgfpathlineto{\pgfqpoint{1.573854in}{1.556782in}}%
\pgfpathlineto{\pgfqpoint{1.574412in}{1.558038in}}%
\pgfpathlineto{\pgfqpoint{1.578908in}{1.561807in}}%
\pgfpathlineto{\pgfqpoint{1.580083in}{1.563691in}}%
\pgfpathlineto{\pgfqpoint{1.583312in}{1.566204in}}%
\pgfpathlineto{\pgfqpoint{1.584992in}{1.569345in}}%
\pgfpathlineto{\pgfqpoint{1.588493in}{1.573747in}}%
\pgfpathlineto{\pgfqpoint{1.591838in}{1.579412in}}%
\pgfpathlineto{\pgfqpoint{1.595249in}{1.584458in}}%
\pgfpathlineto{\pgfqpoint{1.595724in}{1.586354in}}%
\pgfpathlineto{\pgfqpoint{1.598914in}{1.590149in}}%
\pgfpathlineto{\pgfqpoint{1.601231in}{1.593319in}}%
\pgfpathlineto{\pgfqpoint{1.606839in}{1.599678in}}%
\pgfpathlineto{\pgfqpoint{1.611480in}{1.602231in}}%
\pgfpathlineto{\pgfqpoint{1.612043in}{1.604788in}}%
\pgfpathlineto{\pgfqpoint{1.613903in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{1.609279in}}%
\pgfpathlineto{\pgfqpoint{1.629451in}{1.615083in}}%
\pgfpathlineto{\pgfqpoint{1.629682in}{1.617026in}}%
\pgfpathlineto{\pgfqpoint{1.632548in}{1.618324in}}%
\pgfpathlineto{\pgfqpoint{1.643350in}{1.622883in}}%
\pgfpathlineto{\pgfqpoint{1.645676in}{1.628127in}}%
\pgfpathlineto{\pgfqpoint{1.645735in}{1.630104in}}%
\pgfpathlineto{\pgfqpoint{1.646454in}{1.630764in}}%
\pgfpathlineto{\pgfqpoint{1.653580in}{1.633411in}}%
\pgfpathlineto{\pgfqpoint{1.655767in}{1.636737in}}%
\pgfpathlineto{\pgfqpoint{1.658005in}{1.646829in}}%
\pgfpathlineto{\pgfqpoint{1.660345in}{1.650236in}}%
\pgfpathlineto{\pgfqpoint{1.660358in}{1.652292in}}%
\pgfpathlineto{\pgfqpoint{1.671387in}{1.656430in}}%
\pgfpathlineto{\pgfqpoint{1.675881in}{1.659210in}}%
\pgfpathlineto{\pgfqpoint{1.678003in}{1.661306in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.669085in}}%
\pgfpathlineto{\pgfqpoint{1.685094in}{1.671233in}}%
\pgfpathlineto{\pgfqpoint{1.687073in}{1.672672in}}%
\pgfpathlineto{\pgfqpoint{1.689051in}{1.680690in}}%
\pgfpathlineto{\pgfqpoint{1.690320in}{1.681428in}}%
\pgfpathlineto{\pgfqpoint{1.699922in}{1.684396in}}%
\pgfpathlineto{\pgfqpoint{1.700205in}{1.687392in}}%
\pgfpathlineto{\pgfqpoint{1.702940in}{1.690416in}}%
\pgfpathlineto{\pgfqpoint{1.703805in}{1.695009in}}%
\pgfpathlineto{\pgfqpoint{1.704597in}{1.696556in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{1.713355in}{1.703622in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{1.706018in}}%
\pgfpathlineto{\pgfqpoint{1.728382in}{1.709248in}}%
\pgfpathlineto{\pgfqpoint{1.729732in}{1.712518in}}%
\pgfpathlineto{\pgfqpoint{1.738326in}{1.716667in}}%
\pgfpathlineto{\pgfqpoint{1.744686in}{1.724322in}}%
\pgfpathlineto{\pgfqpoint{1.747038in}{1.726932in}}%
\pgfpathlineto{\pgfqpoint{1.748350in}{1.730460in}}%
\pgfpathlineto{\pgfqpoint{1.751635in}{1.734048in}}%
\pgfpathlineto{\pgfqpoint{1.756874in}{1.737699in}}%
\pgfpathlineto{\pgfqpoint{1.759932in}{1.746166in}}%
\pgfpathlineto{\pgfqpoint{1.762782in}{1.749074in}}%
\pgfpathlineto{\pgfqpoint{1.771777in}{1.754026in}}%
\pgfpathlineto{\pgfqpoint{1.776660in}{1.757064in}}%
\pgfpathlineto{\pgfqpoint{1.789044in}{1.761200in}}%
\pgfpathlineto{\pgfqpoint{1.794810in}{1.765440in}}%
\pgfpathlineto{\pgfqpoint{1.797448in}{1.770901in}}%
\pgfpathlineto{\pgfqpoint{1.799022in}{1.778883in}}%
\pgfpathlineto{\pgfqpoint{1.821996in}{1.787321in}}%
\pgfpathlineto{\pgfqpoint{1.838597in}{1.793676in}}%
\pgfpathlineto{\pgfqpoint{1.839767in}{1.796305in}}%
\pgfpathlineto{\pgfqpoint{1.840473in}{1.798987in}}%
\pgfpathlineto{\pgfqpoint{1.844674in}{1.804527in}}%
\pgfpathlineto{\pgfqpoint{1.854096in}{1.811820in}}%
\pgfpathlineto{\pgfqpoint{1.860312in}{1.816422in}}%
\pgfpathlineto{\pgfqpoint{1.870820in}{1.819594in}}%
\pgfpathlineto{\pgfqpoint{1.887106in}{1.824529in}}%
\pgfpathlineto{\pgfqpoint{1.899782in}{1.829698in}}%
\pgfpathlineto{\pgfqpoint{1.902273in}{1.831479in}}%
\pgfpathlineto{\pgfqpoint{1.906767in}{1.838926in}}%
\pgfpathlineto{\pgfqpoint{1.913289in}{1.846976in}}%
\pgfpathlineto{\pgfqpoint{1.916680in}{1.855777in}}%
\pgfpathlineto{\pgfqpoint{1.922737in}{1.865537in}}%
\pgfpathlineto{\pgfqpoint{1.933707in}{1.876573in}}%
\pgfpathlineto{\pgfqpoint{1.946189in}{1.885984in}}%
\pgfpathlineto{\pgfqpoint{1.949892in}{1.889400in}}%
\pgfpathlineto{\pgfqpoint{1.960845in}{1.904952in}}%
\pgfpathlineto{\pgfqpoint{1.979617in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{1.988461in}{1.919523in}}%
\pgfpathlineto{\pgfqpoint{1.996393in}{1.925234in}}%
\pgfpathlineto{\pgfqpoint{2.001952in}{1.938617in}}%
\pgfpathlineto{\pgfqpoint{2.007398in}{1.956255in}}%
\pgfpathlineto{\pgfqpoint{2.010387in}{1.968000in}}%
\pgfpathlineto{\pgfqpoint{2.013338in}{1.983602in}}%
\pgfpathlineto{\pgfqpoint{2.016252in}{2.008055in}}%
\pgfpathlineto{\pgfqpoint{2.016252in}{2.008055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677062in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.710762in}{0.589421in}}%
\pgfpathlineto{\pgfqpoint{0.728931in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{0.741796in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{0.758288in}{0.643742in}}%
\pgfpathlineto{\pgfqpoint{0.760030in}{0.674102in}}%
\pgfpathlineto{\pgfqpoint{0.765845in}{0.681126in}}%
\pgfpathlineto{\pgfqpoint{0.798343in}{0.694584in}}%
\pgfpathlineto{\pgfqpoint{0.826832in}{0.707327in}}%
\pgfpathlineto{\pgfqpoint{0.834534in}{0.713454in}}%
\pgfpathlineto{\pgfqpoint{0.845321in}{0.741953in}}%
\pgfpathlineto{\pgfqpoint{0.854090in}{0.762558in}}%
\pgfpathlineto{\pgfqpoint{0.854870in}{0.776941in}}%
\pgfpathlineto{\pgfqpoint{0.855581in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{0.877941in}{0.803392in}}%
\pgfpathlineto{\pgfqpoint{0.882425in}{0.807536in}}%
\pgfpathlineto{\pgfqpoint{0.890631in}{0.823448in}}%
\pgfpathlineto{\pgfqpoint{0.891801in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{0.892161in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{0.895368in}{0.845546in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{0.865840in}}%
\pgfpathlineto{\pgfqpoint{0.935924in}{0.875401in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{0.963441in}{0.902084in}}%
\pgfpathlineto{\pgfqpoint{0.966229in}{0.904883in}}%
\pgfpathlineto{\pgfqpoint{0.967158in}{0.915779in}}%
\pgfpathlineto{\pgfqpoint{0.968368in}{0.918432in}}%
\pgfpathlineto{\pgfqpoint{0.976098in}{0.928777in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{0.933797in}}%
\pgfpathlineto{\pgfqpoint{1.006071in}{0.941150in}}%
\pgfpathlineto{\pgfqpoint{1.026763in}{0.952958in}}%
\pgfpathlineto{\pgfqpoint{1.032561in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{1.034079in}{0.972952in}}%
\pgfpathlineto{\pgfqpoint{1.035246in}{0.975082in}}%
\pgfpathlineto{\pgfqpoint{1.042924in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{1.043610in}{0.987517in}}%
\pgfpathlineto{\pgfqpoint{1.043781in}{0.993522in}}%
\pgfpathlineto{\pgfqpoint{1.050264in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.051816in}{1.003240in}}%
\pgfpathlineto{\pgfqpoint{1.052873in}{1.012619in}}%
\pgfpathlineto{\pgfqpoint{1.055360in}{1.019895in}}%
\pgfpathlineto{\pgfqpoint{1.056668in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{1.065272in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{1.066943in}{1.032178in}}%
\pgfpathlineto{\pgfqpoint{1.070656in}{1.042285in}}%
\pgfpathlineto{\pgfqpoint{1.072309in}{1.047203in}}%
\pgfpathlineto{\pgfqpoint{1.074049in}{1.059910in}}%
\pgfpathlineto{\pgfqpoint{1.076467in}{1.061459in}}%
\pgfpathlineto{\pgfqpoint{1.099645in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.102184in}{1.069077in}}%
\pgfpathlineto{\pgfqpoint{1.103175in}{1.075027in}}%
\pgfpathlineto{\pgfqpoint{1.109083in}{1.077956in}}%
\pgfpathlineto{\pgfqpoint{1.118775in}{1.082295in}}%
\pgfpathlineto{\pgfqpoint{1.122825in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{1.135565in}{1.096303in}}%
\pgfpathlineto{\pgfqpoint{1.153504in}{1.101723in}}%
\pgfpathlineto{\pgfqpoint{1.155760in}{1.103062in}}%
\pgfpathlineto{\pgfqpoint{1.156626in}{1.108360in}}%
\pgfpathlineto{\pgfqpoint{1.161185in}{1.110974in}}%
\pgfpathlineto{\pgfqpoint{1.168961in}{1.114852in}}%
\pgfpathlineto{\pgfqpoint{1.170799in}{1.118680in}}%
\pgfpathlineto{\pgfqpoint{1.172020in}{1.121205in}}%
\pgfpathlineto{\pgfqpoint{1.186990in}{1.127428in}}%
\pgfpathlineto{\pgfqpoint{1.192212in}{1.144204in}}%
\pgfpathlineto{\pgfqpoint{1.198724in}{1.151124in}}%
\pgfpathlineto{\pgfqpoint{1.200150in}{1.156776in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{1.162330in}}%
\pgfpathlineto{\pgfqpoint{1.202689in}{1.166704in}}%
\pgfpathlineto{\pgfqpoint{1.205474in}{1.171020in}}%
\pgfpathlineto{\pgfqpoint{1.212328in}{1.175279in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{1.176335in}}%
\pgfpathlineto{\pgfqpoint{1.214785in}{1.182602in}}%
\pgfpathlineto{\pgfqpoint{1.215055in}{1.185691in}}%
\pgfpathlineto{\pgfqpoint{1.215893in}{1.186715in}}%
\pgfpathlineto{\pgfqpoint{1.228932in}{1.191785in}}%
\pgfpathlineto{\pgfqpoint{1.245281in}{1.195788in}}%
\pgfpathlineto{\pgfqpoint{1.246518in}{1.196781in}}%
\pgfpathlineto{\pgfqpoint{1.246965in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{1.248908in}{1.206559in}}%
\pgfpathlineto{\pgfqpoint{1.249852in}{1.210394in}}%
\pgfpathlineto{\pgfqpoint{1.257196in}{1.215129in}}%
\pgfpathlineto{\pgfqpoint{1.257806in}{1.218873in}}%
\pgfpathlineto{\pgfqpoint{1.260675in}{1.220730in}}%
\pgfpathlineto{\pgfqpoint{1.266890in}{1.224416in}}%
\pgfpathlineto{\pgfqpoint{1.272135in}{1.229875in}}%
\pgfpathlineto{\pgfqpoint{1.274298in}{1.232574in}}%
\pgfpathlineto{\pgfqpoint{1.281961in}{1.237030in}}%
\pgfpathlineto{\pgfqpoint{1.296895in}{1.241434in}}%
\pgfpathlineto{\pgfqpoint{1.299243in}{1.246651in}}%
\pgfpathlineto{\pgfqpoint{1.300956in}{1.254348in}}%
\pgfpathlineto{\pgfqpoint{1.303680in}{1.259396in}}%
\pgfpathlineto{\pgfqpoint{1.304304in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{1.307044in}{1.262726in}}%
\pgfpathlineto{\pgfqpoint{1.313002in}{1.266029in}}%
\pgfpathlineto{\pgfqpoint{1.315040in}{1.269306in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.274173in}}%
\pgfpathlineto{\pgfqpoint{1.322604in}{1.277386in}}%
\pgfpathlineto{\pgfqpoint{1.325769in}{1.281369in}}%
\pgfpathlineto{\pgfqpoint{1.326555in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{1.330675in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{1.331921in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{1.340093in}{1.296181in}}%
\pgfpathlineto{\pgfqpoint{1.353823in}{1.299999in}}%
\pgfpathlineto{\pgfqpoint{1.356466in}{1.305292in}}%
\pgfpathlineto{\pgfqpoint{1.357370in}{1.309783in}}%
\pgfpathlineto{\pgfqpoint{1.357469in}{1.310527in}}%
\pgfpathlineto{\pgfqpoint{1.368220in}{1.314970in}}%
\pgfpathlineto{\pgfqpoint{1.371438in}{1.318642in}}%
\pgfpathlineto{\pgfqpoint{1.373299in}{1.323739in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{1.326629in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{1.383081in}{1.333787in}}%
\pgfpathlineto{\pgfqpoint{1.385537in}{1.335916in}}%
\pgfpathlineto{\pgfqpoint{1.387155in}{1.338742in}}%
\pgfpathlineto{\pgfqpoint{1.391860in}{1.342956in}}%
\pgfpathlineto{\pgfqpoint{1.394655in}{1.346444in}}%
\pgfpathlineto{\pgfqpoint{1.398560in}{1.350603in}}%
\pgfpathlineto{\pgfqpoint{1.400647in}{1.352672in}}%
\pgfpathlineto{\pgfqpoint{1.404454in}{1.356106in}}%
\pgfpathlineto{\pgfqpoint{1.406586in}{1.359521in}}%
\pgfpathlineto{\pgfqpoint{1.408922in}{1.362240in}}%
\pgfpathlineto{\pgfqpoint{1.409693in}{1.364948in}}%
\pgfpathlineto{\pgfqpoint{1.414399in}{1.368991in}}%
\pgfpathlineto{\pgfqpoint{1.415664in}{1.371674in}}%
\pgfpathlineto{\pgfqpoint{1.419349in}{1.375013in}}%
\pgfpathlineto{\pgfqpoint{1.420736in}{1.378338in}}%
\pgfpathlineto{\pgfqpoint{1.423917in}{1.381649in}}%
\pgfpathlineto{\pgfqpoint{1.425385in}{1.389540in}}%
\pgfpathlineto{\pgfqpoint{1.426143in}{1.393460in}}%
\pgfpathlineto{\pgfqpoint{1.428911in}{1.395413in}}%
\pgfpathlineto{\pgfqpoint{1.431295in}{1.397362in}}%
\pgfpathlineto{\pgfqpoint{1.432760in}{1.400603in}}%
\pgfpathlineto{\pgfqpoint{1.435541in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.436144in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{1.437059in}{1.412189in}}%
\pgfpathlineto{\pgfqpoint{1.442982in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.451384in}{1.418578in}}%
\pgfpathlineto{\pgfqpoint{1.451814in}{1.421761in}}%
\pgfpathlineto{\pgfqpoint{1.458582in}{1.424938in}}%
\pgfpathlineto{\pgfqpoint{1.471636in}{1.429376in}}%
\pgfpathlineto{\pgfqpoint{1.474803in}{1.431274in}}%
\pgfpathlineto{\pgfqpoint{1.475302in}{1.433803in}}%
\pgfpathlineto{\pgfqpoint{1.479872in}{1.436960in}}%
\pgfpathlineto{\pgfqpoint{1.493497in}{1.440113in}}%
\pgfpathlineto{\pgfqpoint{1.494956in}{1.446409in}}%
\pgfpathlineto{\pgfqpoint{1.498104in}{1.449553in}}%
\pgfpathlineto{\pgfqpoint{1.501758in}{1.452067in}}%
\pgfpathlineto{\pgfqpoint{1.502505in}{1.458977in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{1.462118in}}%
\pgfpathlineto{\pgfqpoint{1.505684in}{1.464631in}}%
\pgfpathlineto{\pgfqpoint{1.506155in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{1.512681in}{1.470916in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{1.476580in}}%
\pgfpathlineto{\pgfqpoint{1.521867in}{1.479731in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.482254in}}%
\pgfpathlineto{\pgfqpoint{1.528716in}{1.486678in}}%
\pgfpathlineto{\pgfqpoint{1.530453in}{1.489210in}}%
\pgfpathlineto{\pgfqpoint{1.534659in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{1.536835in}{1.501936in}}%
\pgfpathlineto{\pgfqpoint{1.540818in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.545515in}{1.507063in}}%
\pgfpathlineto{\pgfqpoint{1.547712in}{1.510281in}}%
\pgfpathlineto{\pgfqpoint{1.551444in}{1.513510in}}%
\pgfpathlineto{\pgfqpoint{1.551758in}{1.516102in}}%
\pgfpathlineto{\pgfqpoint{1.556261in}{1.519353in}}%
\pgfpathlineto{\pgfqpoint{1.557435in}{1.522617in}}%
\pgfpathlineto{\pgfqpoint{1.562208in}{1.525896in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.529852in}}%
\pgfpathlineto{\pgfqpoint{1.565256in}{1.532502in}}%
\pgfpathlineto{\pgfqpoint{1.565844in}{1.535164in}}%
\pgfpathlineto{\pgfqpoint{1.569472in}{1.539179in}}%
\pgfpathlineto{\pgfqpoint{1.570560in}{1.541871in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.545256in}}%
\pgfpathlineto{\pgfqpoint{1.574350in}{1.548663in}}%
\pgfpathlineto{\pgfqpoint{1.576545in}{1.551406in}}%
\pgfpathlineto{\pgfqpoint{1.583242in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.583865in}{1.557637in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.559033in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.562545in}}%
\pgfpathlineto{\pgfqpoint{1.595369in}{1.565376in}}%
\pgfpathlineto{\pgfqpoint{1.596918in}{1.568943in}}%
\pgfpathlineto{\pgfqpoint{1.601049in}{1.573994in}}%
\pgfpathlineto{\pgfqpoint{1.601972in}{1.576181in}}%
\pgfpathlineto{\pgfqpoint{1.603089in}{1.579855in}}%
\pgfpathlineto{\pgfqpoint{1.604420in}{1.582824in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{1.586572in}}%
\pgfpathlineto{\pgfqpoint{1.607246in}{1.590366in}}%
\pgfpathlineto{\pgfqpoint{1.609184in}{1.597319in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{1.601255in}}%
\pgfpathlineto{\pgfqpoint{1.616706in}{1.604445in}}%
\pgfpathlineto{\pgfqpoint{1.625281in}{1.608488in}}%
\pgfpathlineto{\pgfqpoint{1.627766in}{1.614258in}}%
\pgfpathlineto{\pgfqpoint{1.628748in}{1.615932in}}%
\pgfpathlineto{\pgfqpoint{1.636710in}{1.617618in}}%
\pgfpathlineto{\pgfqpoint{1.653751in}{1.621026in}}%
\pgfpathlineto{\pgfqpoint{1.663872in}{1.625359in}}%
\pgfpathlineto{\pgfqpoint{1.668927in}{1.629779in}}%
\pgfpathlineto{\pgfqpoint{1.671960in}{1.633382in}}%
\pgfpathlineto{\pgfqpoint{1.681178in}{1.637976in}}%
\pgfpathlineto{\pgfqpoint{1.684472in}{1.642680in}}%
\pgfpathlineto{\pgfqpoint{1.686238in}{1.651452in}}%
\pgfpathlineto{\pgfqpoint{1.691144in}{1.656516in}}%
\pgfpathlineto{\pgfqpoint{1.692431in}{1.671566in}}%
\pgfpathlineto{\pgfqpoint{1.701309in}{1.674986in}}%
\pgfpathlineto{\pgfqpoint{1.707414in}{1.677310in}}%
\pgfpathlineto{\pgfqpoint{1.709264in}{1.684512in}}%
\pgfpathlineto{\pgfqpoint{1.709986in}{1.690808in}}%
\pgfpathlineto{\pgfqpoint{1.710966in}{1.694732in}}%
\pgfpathlineto{\pgfqpoint{1.713382in}{1.696066in}}%
\pgfpathlineto{\pgfqpoint{1.728939in}{1.701546in}}%
\pgfpathlineto{\pgfqpoint{1.729912in}{1.702954in}}%
\pgfpathlineto{\pgfqpoint{1.730098in}{1.708753in}}%
\pgfpathlineto{\pgfqpoint{1.762515in}{1.716424in}}%
\pgfpathlineto{\pgfqpoint{1.764979in}{1.724652in}}%
\pgfpathlineto{\pgfqpoint{1.769764in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{1.770762in}{1.735439in}}%
\pgfpathlineto{\pgfqpoint{1.772699in}{1.745404in}}%
\pgfpathlineto{\pgfqpoint{1.776348in}{1.756544in}}%
\pgfpathlineto{\pgfqpoint{1.779048in}{1.763964in}}%
\pgfpathlineto{\pgfqpoint{1.780093in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{1.784499in}{1.791408in}}%
\pgfpathlineto{\pgfqpoint{1.787117in}{1.795176in}}%
\pgfpathlineto{\pgfqpoint{1.796068in}{1.803379in}}%
\pgfpathlineto{\pgfqpoint{1.804685in}{1.812720in}}%
\pgfpathlineto{\pgfqpoint{1.807165in}{1.817950in}}%
\pgfpathlineto{\pgfqpoint{1.811434in}{1.837044in}}%
\pgfpathlineto{\pgfqpoint{1.814929in}{1.854682in}}%
\pgfpathlineto{\pgfqpoint{1.817158in}{1.866427in}}%
\pgfpathlineto{\pgfqpoint{1.819366in}{1.882029in}}%
\pgfpathlineto{\pgfqpoint{1.821552in}{1.906482in}}%
\pgfpathlineto{\pgfqpoint{1.821552in}{1.906482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752440in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.753265in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{0.760507in}{0.619813in}}%
\pgfpathlineto{\pgfqpoint{0.767530in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.774346in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{0.810036in}{0.738426in}}%
\pgfpathlineto{\pgfqpoint{0.878792in}{0.832790in}}%
\pgfpathlineto{\pgfqpoint{0.890122in}{0.847834in}}%
\pgfpathlineto{\pgfqpoint{0.940930in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{0.982750in}{0.899913in}}%
\pgfpathlineto{\pgfqpoint{0.984502in}{0.922193in}}%
\pgfpathlineto{\pgfqpoint{0.985876in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{1.018879in}{0.978679in}}%
\pgfpathlineto{\pgfqpoint{1.024692in}{1.010037in}}%
\pgfpathlineto{\pgfqpoint{1.040188in}{1.037754in}}%
\pgfpathlineto{\pgfqpoint{1.083746in}{1.056625in}}%
\pgfpathlineto{\pgfqpoint{1.096731in}{1.062600in}}%
\pgfpathlineto{\pgfqpoint{1.125931in}{1.085123in}}%
\pgfpathlineto{\pgfqpoint{1.129281in}{1.100739in}}%
\pgfpathlineto{\pgfqpoint{1.130304in}{1.105729in}}%
\pgfpathlineto{\pgfqpoint{1.161357in}{1.124724in}}%
\pgfpathlineto{\pgfqpoint{1.179850in}{1.146563in}}%
\pgfpathlineto{\pgfqpoint{1.193344in}{1.158791in}}%
\pgfpathlineto{\pgfqpoint{1.198096in}{1.174206in}}%
\pgfpathlineto{\pgfqpoint{1.204111in}{1.209011in}}%
\pgfpathlineto{\pgfqpoint{1.206502in}{1.221680in}}%
\pgfpathlineto{\pgfqpoint{1.207924in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.232545in}{1.242425in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{1.250821in}}%
\pgfpathlineto{\pgfqpoint{1.292038in}{1.261602in}}%
\pgfpathlineto{\pgfqpoint{1.293890in}{1.264228in}}%
\pgfpathlineto{\pgfqpoint{1.296614in}{1.271948in}}%
\pgfpathlineto{\pgfqpoint{1.345928in}{1.281893in}}%
\pgfpathlineto{\pgfqpoint{1.367079in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{1.373598in}{1.291469in}}%
\pgfpathlineto{\pgfqpoint{1.376572in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.384302in}{1.311810in}}%
\pgfpathlineto{\pgfqpoint{1.386737in}{1.320367in}}%
\pgfpathlineto{\pgfqpoint{1.389625in}{1.326607in}}%
\pgfpathlineto{\pgfqpoint{1.389955in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{1.401828in}{1.350202in}}%
\pgfpathlineto{\pgfqpoint{1.407629in}{1.364855in}}%
\pgfpathlineto{\pgfqpoint{1.409444in}{1.373627in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.378759in}}%
\pgfpathlineto{\pgfqpoint{1.416827in}{1.388744in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{1.398383in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.406170in}}%
\pgfpathlineto{\pgfqpoint{1.437413in}{1.410740in}}%
\pgfpathlineto{\pgfqpoint{1.446198in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{1.449191in}{1.416722in}}%
\pgfpathlineto{\pgfqpoint{1.450068in}{1.419666in}}%
\pgfpathlineto{\pgfqpoint{1.451054in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{1.453413in}{1.429740in}}%
\pgfpathlineto{\pgfqpoint{1.454709in}{1.438103in}}%
\pgfpathlineto{\pgfqpoint{1.455454in}{1.440838in}}%
\pgfpathlineto{\pgfqpoint{1.463097in}{1.454145in}}%
\pgfpathlineto{\pgfqpoint{1.466138in}{1.458023in}}%
\pgfpathlineto{\pgfqpoint{1.471260in}{1.463116in}}%
\pgfpathlineto{\pgfqpoint{1.474222in}{1.465631in}}%
\pgfpathlineto{\pgfqpoint{1.475035in}{1.469364in}}%
\pgfpathlineto{\pgfqpoint{1.476892in}{1.479101in}}%
\pgfpathlineto{\pgfqpoint{1.478203in}{1.481488in}}%
\pgfpathlineto{\pgfqpoint{1.485235in}{1.489698in}}%
\pgfpathlineto{\pgfqpoint{1.492469in}{1.494295in}}%
\pgfpathlineto{\pgfqpoint{1.502253in}{1.498825in}}%
\pgfpathlineto{\pgfqpoint{1.541003in}{1.504398in}}%
\pgfpathlineto{\pgfqpoint{1.542483in}{1.507695in}}%
\pgfpathlineto{\pgfqpoint{1.548149in}{1.510959in}}%
\pgfpathlineto{\pgfqpoint{1.551346in}{1.513117in}}%
\pgfpathlineto{\pgfqpoint{1.554651in}{1.517390in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.524736in}}%
\pgfpathlineto{\pgfqpoint{1.559145in}{1.529885in}}%
\pgfpathlineto{\pgfqpoint{1.563191in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{1.568457in}{1.537962in}}%
\pgfpathlineto{\pgfqpoint{1.570241in}{1.541930in}}%
\pgfpathlineto{\pgfqpoint{1.570562in}{1.544875in}}%
\pgfpathlineto{\pgfqpoint{1.574419in}{1.547796in}}%
\pgfpathlineto{\pgfqpoint{1.576602in}{1.549729in}}%
\pgfpathlineto{\pgfqpoint{1.578435in}{1.553565in}}%
\pgfpathlineto{\pgfqpoint{1.578761in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{1.582586in}{1.562973in}}%
\pgfpathlineto{\pgfqpoint{1.584425in}{1.564826in}}%
\pgfpathlineto{\pgfqpoint{1.584557in}{1.567586in}}%
\pgfpathlineto{\pgfqpoint{1.587577in}{1.569415in}}%
\pgfpathlineto{\pgfqpoint{1.591842in}{1.572142in}}%
\pgfpathlineto{\pgfqpoint{1.593728in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{1.597553in}{1.579314in}}%
\pgfpathlineto{\pgfqpoint{1.598874in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{1.600843in}{1.585479in}}%
\pgfpathlineto{\pgfqpoint{1.607191in}{1.588958in}}%
\pgfpathlineto{\pgfqpoint{1.615640in}{1.593262in}}%
\pgfpathlineto{\pgfqpoint{1.618895in}{1.598364in}}%
\pgfpathlineto{\pgfqpoint{1.619557in}{1.599209in}}%
\pgfpathlineto{\pgfqpoint{1.624710in}{1.601730in}}%
\pgfpathlineto{\pgfqpoint{1.630811in}{1.605067in}}%
\pgfpathlineto{\pgfqpoint{1.632646in}{1.606725in}}%
\pgfpathlineto{\pgfqpoint{1.633099in}{1.611660in}}%
\pgfpathlineto{\pgfqpoint{1.633503in}{1.616536in}}%
\pgfpathlineto{\pgfqpoint{1.633952in}{1.619756in}}%
\pgfpathlineto{\pgfqpoint{1.635772in}{1.622951in}}%
\pgfpathlineto{\pgfqpoint{1.635917in}{1.625332in}}%
\pgfpathlineto{\pgfqpoint{1.640398in}{1.626912in}}%
\pgfpathlineto{\pgfqpoint{1.647164in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{1.652821in}{1.635501in}}%
\pgfpathlineto{\pgfqpoint{1.666284in}{1.643170in}}%
\pgfpathlineto{\pgfqpoint{1.668842in}{1.644688in}}%
\pgfpathlineto{\pgfqpoint{1.670048in}{1.647710in}}%
\pgfpathlineto{\pgfqpoint{1.673740in}{1.650713in}}%
\pgfpathlineto{\pgfqpoint{1.675176in}{1.653698in}}%
\pgfpathlineto{\pgfqpoint{1.678249in}{1.656664in}}%
\pgfpathlineto{\pgfqpoint{1.681056in}{1.663274in}}%
\pgfpathlineto{\pgfqpoint{1.683553in}{1.665459in}}%
\pgfpathlineto{\pgfqpoint{1.691868in}{1.669079in}}%
\pgfpathlineto{\pgfqpoint{1.700338in}{1.672674in}}%
\pgfpathlineto{\pgfqpoint{1.702471in}{1.674106in}}%
\pgfpathlineto{\pgfqpoint{1.704440in}{1.677668in}}%
\pgfpathlineto{\pgfqpoint{1.706992in}{1.681208in}}%
\pgfpathlineto{\pgfqpoint{1.708942in}{1.685427in}}%
\pgfpathlineto{\pgfqpoint{1.709271in}{1.688222in}}%
\pgfpathlineto{\pgfqpoint{1.710827in}{1.691698in}}%
\pgfpathlineto{\pgfqpoint{1.711106in}{1.693774in}}%
\pgfpathlineto{\pgfqpoint{1.713551in}{1.697219in}}%
\pgfpathlineto{\pgfqpoint{1.715215in}{1.699276in}}%
\pgfpathlineto{\pgfqpoint{1.715740in}{1.702691in}}%
\pgfpathlineto{\pgfqpoint{1.717054in}{1.704732in}}%
\pgfpathlineto{\pgfqpoint{1.722339in}{1.709469in}}%
\pgfpathlineto{\pgfqpoint{1.727073in}{1.715514in}}%
\pgfpathlineto{\pgfqpoint{1.730192in}{1.718184in}}%
\pgfpathlineto{\pgfqpoint{1.736238in}{1.720845in}}%
\pgfpathlineto{\pgfqpoint{1.736670in}{1.722835in}}%
\pgfpathlineto{\pgfqpoint{1.739132in}{1.724158in}}%
\pgfpathlineto{\pgfqpoint{1.743137in}{1.726140in}}%
\pgfpathlineto{\pgfqpoint{1.743821in}{1.728774in}}%
\pgfpathlineto{\pgfqpoint{1.747435in}{1.731401in}}%
\pgfpathlineto{\pgfqpoint{1.752609in}{1.734019in}}%
\pgfpathlineto{\pgfqpoint{1.754920in}{1.744421in}}%
\pgfpathlineto{\pgfqpoint{1.759017in}{1.747004in}}%
\pgfpathlineto{\pgfqpoint{1.760310in}{1.750868in}}%
\pgfpathlineto{\pgfqpoint{1.762535in}{1.754078in}}%
\pgfpathlineto{\pgfqpoint{1.764743in}{1.757279in}}%
\pgfpathlineto{\pgfqpoint{1.764996in}{1.759835in}}%
\pgfpathlineto{\pgfqpoint{1.767489in}{1.762386in}}%
\pgfpathlineto{\pgfqpoint{1.773626in}{1.764932in}}%
\pgfpathlineto{\pgfqpoint{1.774186in}{1.767474in}}%
\pgfpathlineto{\pgfqpoint{1.777821in}{1.770012in}}%
\pgfpathlineto{\pgfqpoint{1.778803in}{1.772547in}}%
\pgfpathlineto{\pgfqpoint{1.782938in}{1.775078in}}%
\pgfpathlineto{\pgfqpoint{1.784733in}{1.778237in}}%
\pgfpathlineto{\pgfqpoint{1.786747in}{1.780131in}}%
\pgfpathlineto{\pgfqpoint{1.791982in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{1.793704in}{1.785174in}}%
\pgfpathlineto{\pgfqpoint{1.797907in}{1.788321in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{1.789580in}}%
\pgfpathlineto{\pgfqpoint{1.800166in}{1.790209in}}%
\pgfpathlineto{\pgfqpoint{1.813439in}{1.792724in}}%
\pgfpathlineto{\pgfqpoint{1.814462in}{1.795238in}}%
\pgfpathlineto{\pgfqpoint{1.818088in}{1.797751in}}%
\pgfpathlineto{\pgfqpoint{1.819701in}{1.803404in}}%
\pgfpathlineto{\pgfqpoint{1.825230in}{1.807801in}}%
\pgfpathlineto{\pgfqpoint{1.837661in}{1.810315in}}%
\pgfpathlineto{\pgfqpoint{1.838849in}{1.814086in}}%
\pgfpathlineto{\pgfqpoint{1.839416in}{1.815973in}}%
\pgfpathlineto{\pgfqpoint{1.840104in}{1.817232in}}%
\pgfpathlineto{\pgfqpoint{1.841092in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{1.849101in}{1.820380in}}%
\pgfpathlineto{\pgfqpoint{1.850149in}{1.822901in}}%
\pgfpathlineto{\pgfqpoint{1.860425in}{1.827320in}}%
\pgfpathlineto{\pgfqpoint{1.861438in}{1.828584in}}%
\pgfpathlineto{\pgfqpoint{1.862009in}{1.830481in}}%
\pgfpathlineto{\pgfqpoint{1.864667in}{1.833014in}}%
\pgfpathlineto{\pgfqpoint{1.870493in}{1.836186in}}%
\pgfpathlineto{\pgfqpoint{1.872477in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{1.875258in}{1.845746in}}%
\pgfpathlineto{\pgfqpoint{1.878662in}{1.848950in}}%
\pgfpathlineto{\pgfqpoint{1.880008in}{1.852808in}}%
\pgfpathlineto{\pgfqpoint{1.881242in}{1.856681in}}%
\pgfpathlineto{\pgfqpoint{1.882482in}{1.859272in}}%
\pgfpathlineto{\pgfqpoint{1.883861in}{1.865788in}}%
\pgfpathlineto{\pgfqpoint{1.884741in}{1.867754in}}%
\pgfpathlineto{\pgfqpoint{1.885378in}{1.869725in}}%
\pgfpathlineto{\pgfqpoint{1.885567in}{1.871701in}}%
\pgfpathlineto{\pgfqpoint{1.891335in}{1.878334in}}%
\pgfpathlineto{\pgfqpoint{1.892245in}{1.880338in}}%
\pgfpathlineto{\pgfqpoint{1.897792in}{1.888427in}}%
\pgfpathlineto{\pgfqpoint{1.899146in}{1.891834in}}%
\pgfpathlineto{\pgfqpoint{1.900789in}{1.893890in}}%
\pgfpathlineto{\pgfqpoint{1.906551in}{1.898721in}}%
\pgfpathlineto{\pgfqpoint{1.919019in}{1.906422in}}%
\pgfpathlineto{\pgfqpoint{1.919989in}{1.907837in}}%
\pgfpathlineto{\pgfqpoint{1.920751in}{1.909970in}}%
\pgfpathlineto{\pgfqpoint{1.925268in}{1.913550in}}%
\pgfpathlineto{\pgfqpoint{1.930223in}{1.921551in}}%
\pgfpathlineto{\pgfqpoint{1.937201in}{1.925250in}}%
\pgfpathlineto{\pgfqpoint{1.940395in}{1.928238in}}%
\pgfpathlineto{\pgfqpoint{1.941796in}{1.930498in}}%
\pgfpathlineto{\pgfqpoint{1.951567in}{1.938154in}}%
\pgfpathlineto{\pgfqpoint{1.958885in}{1.946815in}}%
\pgfpathlineto{\pgfqpoint{1.961944in}{1.949226in}}%
\pgfpathlineto{\pgfqpoint{1.962384in}{1.953294in}}%
\pgfpathlineto{\pgfqpoint{1.963300in}{1.957429in}}%
\pgfpathlineto{\pgfqpoint{1.963922in}{1.959944in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.962487in}}%
\pgfpathlineto{\pgfqpoint{1.971834in}{1.966787in}}%
\pgfpathlineto{\pgfqpoint{1.974708in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{1.977308in}{1.976553in}}%
\pgfpathlineto{\pgfqpoint{1.989919in}{1.983955in}}%
\pgfpathlineto{\pgfqpoint{2.015078in}{1.987764in}}%
\pgfpathlineto{\pgfqpoint{2.015937in}{1.992637in}}%
\pgfpathlineto{\pgfqpoint{2.017570in}{1.995624in}}%
\pgfpathlineto{\pgfqpoint{2.037181in}{2.001754in}}%
\pgfpathlineto{\pgfqpoint{2.044263in}{2.003847in}}%
\pgfpathlineto{\pgfqpoint{2.045104in}{2.008115in}}%
\pgfpathlineto{\pgfqpoint{2.057933in}{2.015868in}}%
\pgfpathlineto{\pgfqpoint{2.062323in}{2.019314in}}%
\pgfpathlineto{\pgfqpoint{2.065609in}{2.022842in}}%
\pgfpathlineto{\pgfqpoint{2.067859in}{2.027683in}}%
\pgfpathlineto{\pgfqpoint{2.069414in}{2.032697in}}%
\pgfpathlineto{\pgfqpoint{2.071358in}{2.036582in}}%
\pgfpathlineto{\pgfqpoint{2.071671in}{2.041947in}}%
\pgfpathlineto{\pgfqpoint{2.080387in}{2.047549in}}%
\pgfpathlineto{\pgfqpoint{2.083371in}{2.054932in}}%
\pgfpathlineto{\pgfqpoint{2.084098in}{2.059595in}}%
\pgfpathlineto{\pgfqpoint{2.090758in}{2.066127in}}%
\pgfpathlineto{\pgfqpoint{2.093913in}{2.073077in}}%
\pgfpathlineto{\pgfqpoint{2.110032in}{2.080524in}}%
\pgfpathlineto{\pgfqpoint{2.113059in}{2.090697in}}%
\pgfpathlineto{\pgfqpoint{2.117081in}{2.099715in}}%
\pgfpathlineto{\pgfqpoint{2.119476in}{2.107135in}}%
\pgfpathlineto{\pgfqpoint{2.136033in}{2.115268in}}%
\pgfpathlineto{\pgfqpoint{2.141255in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{2.150170in}{2.127582in}}%
\pgfpathlineto{\pgfqpoint{2.153035in}{2.130997in}}%
\pgfpathlineto{\pgfqpoint{2.156667in}{2.146549in}}%
\pgfpathlineto{\pgfqpoint{2.159289in}{2.166832in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702462in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.704343in}{0.574350in}}%
\pgfpathlineto{\pgfqpoint{0.719072in}{0.626076in}}%
\pgfpathlineto{\pgfqpoint{0.732918in}{0.668361in}}%
\pgfpathlineto{\pgfqpoint{0.745982in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{0.756193in}{0.735131in}}%
\pgfpathlineto{\pgfqpoint{0.761694in}{0.809135in}}%
\pgfpathlineto{\pgfqpoint{0.764714in}{0.829377in}}%
\pgfpathlineto{\pgfqpoint{0.775714in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.781025in}{0.881338in}}%
\pgfpathlineto{\pgfqpoint{0.789724in}{0.896382in}}%
\pgfpathlineto{\pgfqpoint{0.826641in}{0.936480in}}%
\pgfpathlineto{\pgfqpoint{0.833893in}{0.948461in}}%
\pgfpathlineto{\pgfqpoint{0.844534in}{0.981140in}}%
\pgfpathlineto{\pgfqpoint{0.903078in}{0.991101in}}%
\pgfpathlineto{\pgfqpoint{0.972136in}{1.000661in}}%
\pgfpathlineto{\pgfqpoint{1.025246in}{1.009850in}}%
\pgfpathlineto{\pgfqpoint{1.068409in}{1.018697in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.027227in}}%
\pgfpathlineto{\pgfqpoint{1.091799in}{1.051123in}}%
\pgfpathlineto{\pgfqpoint{1.100301in}{1.058585in}}%
\pgfpathlineto{\pgfqpoint{1.126653in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.181386in}{1.099046in}}%
\pgfpathlineto{\pgfqpoint{1.196923in}{1.105173in}}%
\pgfpathlineto{\pgfqpoint{1.221895in}{1.122672in}}%
\pgfpathlineto{\pgfqpoint{1.228848in}{1.128234in}}%
\pgfpathlineto{\pgfqpoint{1.236143in}{1.144193in}}%
\pgfpathlineto{\pgfqpoint{1.239289in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{1.259291in}{1.168660in}}%
\pgfpathlineto{\pgfqpoint{1.271483in}{1.182243in}}%
\pgfpathlineto{\pgfqpoint{1.274517in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{1.283636in}{1.207339in}}%
\pgfpathlineto{\pgfqpoint{1.290260in}{1.226462in}}%
\pgfpathlineto{\pgfqpoint{1.291452in}{1.230115in}}%
\pgfpathlineto{\pgfqpoint{1.301445in}{1.237265in}}%
\pgfpathlineto{\pgfqpoint{1.311885in}{1.244214in}}%
\pgfpathlineto{\pgfqpoint{1.314003in}{1.250975in}}%
\pgfpathlineto{\pgfqpoint{1.317009in}{1.260786in}}%
\pgfpathlineto{\pgfqpoint{1.321160in}{1.270228in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.282290in}}%
\pgfpathlineto{\pgfqpoint{1.333084in}{1.293803in}}%
\pgfpathlineto{\pgfqpoint{1.333807in}{1.302108in}}%
\pgfpathlineto{\pgfqpoint{1.335129in}{1.304817in}}%
\pgfpathlineto{\pgfqpoint{1.343472in}{1.312776in}}%
\pgfpathlineto{\pgfqpoint{1.344889in}{1.315375in}}%
\pgfpathlineto{\pgfqpoint{1.345544in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.349452in}{1.325516in}}%
\pgfpathlineto{\pgfqpoint{1.366948in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{1.368749in}{1.335273in}}%
\pgfpathlineto{\pgfqpoint{1.369967in}{1.342357in}}%
\pgfpathlineto{\pgfqpoint{1.377252in}{1.349254in}}%
\pgfpathlineto{\pgfqpoint{1.379745in}{1.351512in}}%
\pgfpathlineto{\pgfqpoint{1.395490in}{1.360358in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.371011in}}%
\pgfpathlineto{\pgfqpoint{1.403666in}{1.377203in}}%
\pgfpathlineto{\pgfqpoint{1.407718in}{1.393043in}}%
\pgfpathlineto{\pgfqpoint{1.412885in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.418541in}{1.402488in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{1.416945in}}%
\pgfpathlineto{\pgfqpoint{1.439301in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{1.442291in}{1.427307in}}%
\pgfpathlineto{\pgfqpoint{1.451618in}{1.434004in}}%
\pgfpathlineto{\pgfqpoint{1.454371in}{1.440543in}}%
\pgfpathlineto{\pgfqpoint{1.480182in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{1.480581in}{1.457773in}}%
\pgfpathlineto{\pgfqpoint{1.482188in}{1.459288in}}%
\pgfpathlineto{\pgfqpoint{1.490932in}{1.463786in}}%
\pgfpathlineto{\pgfqpoint{1.492146in}{1.465270in}}%
\pgfpathlineto{\pgfqpoint{1.492803in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{1.497599in}{1.472575in}}%
\pgfpathlineto{\pgfqpoint{1.507163in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{1.512538in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{1.488022in}}%
\pgfpathlineto{\pgfqpoint{1.519313in}{1.492096in}}%
\pgfpathlineto{\pgfqpoint{1.526729in}{1.497442in}}%
\pgfpathlineto{\pgfqpoint{1.526789in}{1.501389in}}%
\pgfpathlineto{\pgfqpoint{1.527550in}{1.502693in}}%
\pgfpathlineto{\pgfqpoint{1.540845in}{1.510399in}}%
\pgfpathlineto{\pgfqpoint{1.545055in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{1.549127in}{1.516673in}}%
\pgfpathlineto{\pgfqpoint{1.555772in}{1.519146in}}%
\pgfpathlineto{\pgfqpoint{1.564989in}{1.522819in}}%
\pgfpathlineto{\pgfqpoint{1.569650in}{1.526449in}}%
\pgfpathlineto{\pgfqpoint{1.586226in}{1.531222in}}%
\pgfpathlineto{\pgfqpoint{1.587983in}{1.540553in}}%
\pgfpathlineto{\pgfqpoint{1.600280in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.603772in}{1.554049in}}%
\pgfpathlineto{\pgfqpoint{1.605515in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.609913in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{1.612066in}{1.571202in}}%
\pgfpathlineto{\pgfqpoint{1.616106in}{1.574321in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.578433in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{1.582496in}}%
\pgfpathlineto{\pgfqpoint{1.627493in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{1.629137in}{1.590478in}}%
\pgfpathlineto{\pgfqpoint{1.635009in}{1.594400in}}%
\pgfpathlineto{\pgfqpoint{1.642070in}{1.598277in}}%
\pgfpathlineto{\pgfqpoint{1.645123in}{1.608725in}}%
\pgfpathlineto{\pgfqpoint{1.648572in}{1.612449in}}%
\pgfpathlineto{\pgfqpoint{1.655973in}{1.616134in}}%
\pgfpathlineto{\pgfqpoint{1.660389in}{1.620690in}}%
\pgfpathlineto{\pgfqpoint{1.664340in}{1.623396in}}%
\pgfpathlineto{\pgfqpoint{1.671936in}{1.626973in}}%
\pgfpathlineto{\pgfqpoint{1.672000in}{1.629634in}}%
\pgfpathlineto{\pgfqpoint{1.676911in}{1.631397in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{1.633153in}}%
\pgfpathlineto{\pgfqpoint{1.683938in}{1.634900in}}%
\pgfpathlineto{\pgfqpoint{1.684965in}{1.638370in}}%
\pgfpathlineto{\pgfqpoint{1.687151in}{1.644369in}}%
\pgfpathlineto{\pgfqpoint{1.687551in}{1.646912in}}%
\pgfpathlineto{\pgfqpoint{1.692429in}{1.650278in}}%
\pgfpathlineto{\pgfqpoint{1.692766in}{1.653615in}}%
\pgfpathlineto{\pgfqpoint{1.697544in}{1.658570in}}%
\pgfpathlineto{\pgfqpoint{1.698182in}{1.659390in}}%
\pgfpathlineto{\pgfqpoint{1.701631in}{1.661025in}}%
\pgfpathlineto{\pgfqpoint{1.708319in}{1.664276in}}%
\pgfpathlineto{\pgfqpoint{1.712434in}{1.666697in}}%
\pgfpathlineto{\pgfqpoint{1.717921in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{1.718163in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{1.718582in}{1.673880in}}%
\pgfpathlineto{\pgfqpoint{1.719018in}{1.677034in}}%
\pgfpathlineto{\pgfqpoint{1.719166in}{1.678603in}}%
\pgfpathlineto{\pgfqpoint{1.721814in}{1.681723in}}%
\pgfpathlineto{\pgfqpoint{1.728113in}{1.684822in}}%
\pgfpathlineto{\pgfqpoint{1.743980in}{1.689430in}}%
\pgfpathlineto{\pgfqpoint{1.747563in}{1.690956in}}%
\pgfpathlineto{\pgfqpoint{1.754392in}{1.697011in}}%
\pgfpathlineto{\pgfqpoint{1.755496in}{1.700756in}}%
\pgfpathlineto{\pgfqpoint{1.755677in}{1.702246in}}%
\pgfpathlineto{\pgfqpoint{1.767810in}{1.709628in}}%
\pgfpathlineto{\pgfqpoint{1.769869in}{1.711092in}}%
\pgfpathlineto{\pgfqpoint{1.770542in}{1.714007in}}%
\pgfpathlineto{\pgfqpoint{1.774255in}{1.719068in}}%
\pgfpathlineto{\pgfqpoint{1.775813in}{1.722654in}}%
\pgfpathlineto{\pgfqpoint{1.784512in}{1.728343in}}%
\pgfpathlineto{\pgfqpoint{1.785997in}{1.731166in}}%
\pgfpathlineto{\pgfqpoint{1.786528in}{1.735374in}}%
\pgfpathlineto{\pgfqpoint{1.788052in}{1.736072in}}%
\pgfpathlineto{\pgfqpoint{1.805461in}{1.738858in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{1.808558in}{1.744391in}}%
\pgfpathlineto{\pgfqpoint{1.812148in}{1.747139in}}%
\pgfpathlineto{\pgfqpoint{1.815738in}{1.757343in}}%
\pgfpathlineto{\pgfqpoint{1.822902in}{1.760038in}}%
\pgfpathlineto{\pgfqpoint{1.823408in}{1.767398in}}%
\pgfpathlineto{\pgfqpoint{1.825306in}{1.769393in}}%
\pgfpathlineto{\pgfqpoint{1.826296in}{1.770720in}}%
\pgfpathlineto{\pgfqpoint{1.826405in}{1.772706in}}%
\pgfpathlineto{\pgfqpoint{1.841118in}{1.778637in}}%
\pgfpathlineto{\pgfqpoint{1.843333in}{1.781913in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{1.785178in}}%
\pgfpathlineto{\pgfqpoint{1.848423in}{1.791027in}}%
\pgfpathlineto{\pgfqpoint{1.849244in}{1.794907in}}%
\pgfpathlineto{\pgfqpoint{1.850070in}{1.798129in}}%
\pgfpathlineto{\pgfqpoint{1.857725in}{1.800701in}}%
\pgfpathlineto{\pgfqpoint{1.869546in}{1.803267in}}%
\pgfpathlineto{\pgfqpoint{1.870521in}{1.807744in}}%
\pgfpathlineto{\pgfqpoint{1.871130in}{1.810934in}}%
\pgfpathlineto{\pgfqpoint{1.871368in}{1.813480in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.821095in}}%
\pgfpathlineto{\pgfqpoint{1.876673in}{1.823626in}}%
\pgfpathlineto{\pgfqpoint{1.878147in}{1.826154in}}%
\pgfpathlineto{\pgfqpoint{1.879285in}{1.829940in}}%
\pgfpathlineto{\pgfqpoint{1.881511in}{1.836240in}}%
\pgfpathlineto{\pgfqpoint{1.882518in}{1.840643in}}%
\pgfpathlineto{\pgfqpoint{1.885429in}{1.843158in}}%
\pgfpathlineto{\pgfqpoint{1.887203in}{1.849440in}}%
\pgfpathlineto{\pgfqpoint{1.891157in}{1.855093in}}%
\pgfpathlineto{\pgfqpoint{1.894267in}{1.857606in}}%
\pgfpathlineto{\pgfqpoint{1.894574in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{1.898507in}{1.865151in}}%
\pgfpathlineto{\pgfqpoint{1.908946in}{1.870189in}}%
\pgfpathlineto{\pgfqpoint{1.909591in}{1.872711in}}%
\pgfpathlineto{\pgfqpoint{1.915084in}{1.879662in}}%
\pgfpathlineto{\pgfqpoint{1.915274in}{1.882196in}}%
\pgfpathlineto{\pgfqpoint{1.916912in}{1.885370in}}%
\pgfpathlineto{\pgfqpoint{1.917504in}{1.887277in}}%
\pgfpathlineto{\pgfqpoint{1.920091in}{1.889824in}}%
\pgfpathlineto{\pgfqpoint{1.921279in}{1.892376in}}%
\pgfpathlineto{\pgfqpoint{1.924117in}{1.894934in}}%
\pgfpathlineto{\pgfqpoint{1.928457in}{1.903290in}}%
\pgfpathlineto{\pgfqpoint{1.929604in}{1.904582in}}%
\pgfpathlineto{\pgfqpoint{1.929869in}{1.907172in}}%
\pgfpathlineto{\pgfqpoint{1.932435in}{1.909769in}}%
\pgfpathlineto{\pgfqpoint{1.937788in}{1.912376in}}%
\pgfpathlineto{\pgfqpoint{1.939497in}{1.914336in}}%
\pgfpathlineto{\pgfqpoint{1.951408in}{1.918273in}}%
\pgfpathlineto{\pgfqpoint{1.953129in}{1.920249in}}%
\pgfpathlineto{\pgfqpoint{1.955145in}{1.923557in}}%
\pgfpathlineto{\pgfqpoint{1.958389in}{1.928218in}}%
\pgfpathlineto{\pgfqpoint{1.963281in}{1.933590in}}%
\pgfpathlineto{\pgfqpoint{1.969850in}{1.936296in}}%
\pgfpathlineto{\pgfqpoint{1.974711in}{1.938335in}}%
\pgfpathlineto{\pgfqpoint{1.981209in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{1.994950in}{1.959946in}}%
\pgfpathlineto{\pgfqpoint{1.995553in}{1.962818in}}%
\pgfpathlineto{\pgfqpoint{1.999695in}{1.970099in}}%
\pgfpathlineto{\pgfqpoint{2.000555in}{1.973798in}}%
\pgfpathlineto{\pgfqpoint{2.006343in}{1.976786in}}%
\pgfpathlineto{\pgfqpoint{2.007461in}{1.979803in}}%
\pgfpathlineto{\pgfqpoint{2.010223in}{1.982850in}}%
\pgfpathlineto{\pgfqpoint{2.011113in}{1.985927in}}%
\pgfpathlineto{\pgfqpoint{2.016057in}{1.991393in}}%
\pgfpathlineto{\pgfqpoint{2.019124in}{1.996164in}}%
\pgfpathlineto{\pgfqpoint{2.022319in}{1.998582in}}%
\pgfpathlineto{\pgfqpoint{2.026581in}{2.001023in}}%
\pgfpathlineto{\pgfqpoint{2.026957in}{2.004315in}}%
\pgfpathlineto{\pgfqpoint{2.034193in}{2.007651in}}%
\pgfpathlineto{\pgfqpoint{2.037078in}{2.013605in}}%
\pgfpathlineto{\pgfqpoint{2.039663in}{2.016204in}}%
\pgfpathlineto{\pgfqpoint{2.041866in}{2.018835in}}%
\pgfpathlineto{\pgfqpoint{2.043914in}{2.021498in}}%
\pgfpathlineto{\pgfqpoint{2.048028in}{2.025101in}}%
\pgfpathlineto{\pgfqpoint{2.048815in}{2.029695in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{2.032503in}}%
\pgfpathlineto{\pgfqpoint{2.051405in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{2.045178in}}%
\pgfpathlineto{\pgfqpoint{2.058584in}{2.048234in}}%
\pgfpathlineto{\pgfqpoint{2.059723in}{2.051346in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.057748in}}%
\pgfpathlineto{\pgfqpoint{2.068800in}{2.059939in}}%
\pgfpathlineto{\pgfqpoint{2.080987in}{2.066705in}}%
\pgfpathlineto{\pgfqpoint{2.084257in}{2.069029in}}%
\pgfpathlineto{\pgfqpoint{2.088181in}{2.072585in}}%
\pgfpathlineto{\pgfqpoint{2.089183in}{2.077467in}}%
\pgfpathlineto{\pgfqpoint{2.107561in}{2.083822in}}%
\pgfpathlineto{\pgfqpoint{2.116515in}{2.087785in}}%
\pgfpathlineto{\pgfqpoint{2.117645in}{2.091873in}}%
\pgfpathlineto{\pgfqpoint{2.118775in}{2.093265in}}%
\pgfpathlineto{\pgfqpoint{2.125134in}{2.097538in}}%
\pgfpathlineto{\pgfqpoint{2.126159in}{2.098996in}}%
\pgfpathlineto{\pgfqpoint{2.126807in}{2.109740in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{2.113005in}}%
\pgfpathlineto{\pgfqpoint{2.133489in}{2.116370in}}%
\pgfpathlineto{\pgfqpoint{2.134452in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{2.134694in}{2.123436in}}%
\pgfpathlineto{\pgfqpoint{2.138545in}{2.131023in}}%
\pgfpathlineto{\pgfqpoint{2.145136in}{2.139245in}}%
\pgfpathlineto{\pgfqpoint{2.149978in}{2.150666in}}%
\pgfpathlineto{\pgfqpoint{2.153455in}{2.158306in}}%
\pgfpathlineto{\pgfqpoint{2.154177in}{2.169730in}}%
\pgfpathlineto{\pgfqpoint{2.157877in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{2.157877in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704897in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.712115in}{0.595613in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{0.612990in}}%
\pgfpathlineto{\pgfqpoint{0.752523in}{0.629184in}}%
\pgfpathlineto{\pgfqpoint{0.759910in}{0.636887in}}%
\pgfpathlineto{\pgfqpoint{0.796112in}{0.684809in}}%
\pgfpathlineto{\pgfqpoint{0.800832in}{0.690937in}}%
\pgfpathlineto{\pgfqpoint{0.804369in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{0.713998in}}%
\pgfpathlineto{\pgfqpoint{0.815277in}{0.719435in}}%
\pgfpathlineto{\pgfqpoint{0.855830in}{0.735050in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{0.740040in}}%
\pgfpathlineto{\pgfqpoint{0.892185in}{0.768006in}}%
\pgfpathlineto{\pgfqpoint{0.899448in}{0.776660in}}%
\pgfpathlineto{\pgfqpoint{0.901952in}{0.780875in}}%
\pgfpathlineto{\pgfqpoint{0.910419in}{0.812225in}}%
\pgfpathlineto{\pgfqpoint{0.915212in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{0.920336in}{0.826527in}}%
\pgfpathlineto{\pgfqpoint{0.922039in}{0.829978in}}%
\pgfpathlineto{\pgfqpoint{0.923135in}{0.843322in}}%
\pgfpathlineto{\pgfqpoint{0.928819in}{0.855991in}}%
\pgfpathlineto{\pgfqpoint{0.935441in}{0.865092in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{0.870981in}}%
\pgfpathlineto{\pgfqpoint{0.939629in}{0.882365in}}%
\pgfpathlineto{\pgfqpoint{0.942806in}{0.893261in}}%
\pgfpathlineto{\pgfqpoint{0.946803in}{0.895914in}}%
\pgfpathlineto{\pgfqpoint{0.964263in}{0.903712in}}%
\pgfpathlineto{\pgfqpoint{0.968618in}{0.906259in}}%
\pgfpathlineto{\pgfqpoint{0.972121in}{0.918632in}}%
\pgfpathlineto{\pgfqpoint{0.973000in}{0.925781in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{0.928121in}}%
\pgfpathlineto{\pgfqpoint{0.979252in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{0.981860in}{0.937276in}}%
\pgfpathlineto{\pgfqpoint{1.005910in}{0.946121in}}%
\pgfpathlineto{\pgfqpoint{1.044051in}{0.964999in}}%
\pgfpathlineto{\pgfqpoint{1.054347in}{0.972976in}}%
\pgfpathlineto{\pgfqpoint{1.056514in}{0.976877in}}%
\pgfpathlineto{\pgfqpoint{1.058326in}{0.980722in}}%
\pgfpathlineto{\pgfqpoint{1.061477in}{0.982624in}}%
\pgfpathlineto{\pgfqpoint{1.084068in}{0.990101in}}%
\pgfpathlineto{\pgfqpoint{1.087438in}{0.999166in}}%
\pgfpathlineto{\pgfqpoint{1.088617in}{1.013070in}}%
\pgfpathlineto{\pgfqpoint{1.099323in}{1.021416in}}%
\pgfpathlineto{\pgfqpoint{1.108087in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.035835in}}%
\pgfpathlineto{\pgfqpoint{1.116344in}{1.042013in}}%
\pgfpathlineto{\pgfqpoint{1.117609in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{1.126800in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{1.131366in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{1.133248in}{1.068263in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.135612in}{1.081878in}}%
\pgfpathlineto{\pgfqpoint{1.137980in}{1.085842in}}%
\pgfpathlineto{\pgfqpoint{1.144830in}{1.094892in}}%
\pgfpathlineto{\pgfqpoint{1.145753in}{1.097428in}}%
\pgfpathlineto{\pgfqpoint{1.146716in}{1.101192in}}%
\pgfpathlineto{\pgfqpoint{1.156409in}{1.112212in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{1.169394in}{1.121686in}}%
\pgfpathlineto{\pgfqpoint{1.172948in}{1.124010in}}%
\pgfpathlineto{\pgfqpoint{1.178458in}{1.127463in}}%
\pgfpathlineto{\pgfqpoint{1.179725in}{1.132010in}}%
\pgfpathlineto{\pgfqpoint{1.185320in}{1.138709in}}%
\pgfpathlineto{\pgfqpoint{1.187335in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{1.187964in}{1.146351in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{1.152761in}}%
\pgfpathlineto{\pgfqpoint{1.198761in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{1.201919in}{1.162147in}}%
\pgfpathlineto{\pgfqpoint{1.203516in}{1.165217in}}%
\pgfpathlineto{\pgfqpoint{1.204029in}{1.169268in}}%
\pgfpathlineto{\pgfqpoint{1.212122in}{1.173270in}}%
\pgfpathlineto{\pgfqpoint{1.212801in}{1.175254in}}%
\pgfpathlineto{\pgfqpoint{1.213907in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{1.222090in}{1.187876in}}%
\pgfpathlineto{\pgfqpoint{1.227721in}{1.191669in}}%
\pgfpathlineto{\pgfqpoint{1.242838in}{1.205546in}}%
\pgfpathlineto{\pgfqpoint{1.243668in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{1.246104in}{1.218916in}}%
\pgfpathlineto{\pgfqpoint{1.251813in}{1.228428in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{1.230982in}}%
\pgfpathlineto{\pgfqpoint{1.254982in}{1.236041in}}%
\pgfpathlineto{\pgfqpoint{1.255351in}{1.239379in}}%
\pgfpathlineto{\pgfqpoint{1.255875in}{1.241863in}}%
\pgfpathlineto{\pgfqpoint{1.256878in}{1.244333in}}%
\pgfpathlineto{\pgfqpoint{1.259938in}{1.247603in}}%
\pgfpathlineto{\pgfqpoint{1.282962in}{1.258851in}}%
\pgfpathlineto{\pgfqpoint{1.286313in}{1.265929in}}%
\pgfpathlineto{\pgfqpoint{1.288610in}{1.268263in}}%
\pgfpathlineto{\pgfqpoint{1.307103in}{1.276720in}}%
\pgfpathlineto{\pgfqpoint{1.311990in}{1.278241in}}%
\pgfpathlineto{\pgfqpoint{1.312989in}{1.282022in}}%
\pgfpathlineto{\pgfqpoint{1.316638in}{1.285025in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.290236in}}%
\pgfpathlineto{\pgfqpoint{1.318013in}{1.290975in}}%
\pgfpathlineto{\pgfqpoint{1.320241in}{1.292452in}}%
\pgfpathlineto{\pgfqpoint{1.324033in}{1.294658in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{1.300496in}}%
\pgfpathlineto{\pgfqpoint{1.325680in}{1.301945in}}%
\pgfpathlineto{\pgfqpoint{1.328150in}{1.304111in}}%
\pgfpathlineto{\pgfqpoint{1.340150in}{1.306986in}}%
\pgfpathlineto{\pgfqpoint{1.341057in}{1.308417in}}%
\pgfpathlineto{\pgfqpoint{1.341721in}{1.310558in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.316929in}}%
\pgfpathlineto{\pgfqpoint{1.348134in}{1.320438in}}%
\pgfpathlineto{\pgfqpoint{1.350502in}{1.325316in}}%
\pgfpathlineto{\pgfqpoint{1.357020in}{1.331530in}}%
\pgfpathlineto{\pgfqpoint{1.373806in}{1.334956in}}%
\pgfpathlineto{\pgfqpoint{1.374233in}{1.337684in}}%
\pgfpathlineto{\pgfqpoint{1.383562in}{1.343781in}}%
\pgfpathlineto{\pgfqpoint{1.389183in}{1.350493in}}%
\pgfpathlineto{\pgfqpoint{1.390433in}{1.353827in}}%
\pgfpathlineto{\pgfqpoint{1.391560in}{1.357146in}}%
\pgfpathlineto{\pgfqpoint{1.393006in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{1.403742in}{1.365712in}}%
\pgfpathlineto{\pgfqpoint{1.405767in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{1.407845in}{1.370290in}}%
\pgfpathlineto{\pgfqpoint{1.408514in}{1.372895in}}%
\pgfpathlineto{\pgfqpoint{1.410788in}{1.375493in}}%
\pgfpathlineto{\pgfqpoint{1.415061in}{1.378085in}}%
\pgfpathlineto{\pgfqpoint{1.416183in}{1.380670in}}%
\pgfpathlineto{\pgfqpoint{1.423020in}{1.384536in}}%
\pgfpathlineto{\pgfqpoint{1.424882in}{1.387106in}}%
\pgfpathlineto{\pgfqpoint{1.425093in}{1.389030in}}%
\pgfpathlineto{\pgfqpoint{1.429094in}{1.392869in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{1.397971in}}%
\pgfpathlineto{\pgfqpoint{1.434659in}{1.401150in}}%
\pgfpathlineto{\pgfqpoint{1.435743in}{1.403055in}}%
\pgfpathlineto{\pgfqpoint{1.441895in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.443935in}{1.410653in}}%
\pgfpathlineto{\pgfqpoint{1.447890in}{1.418225in}}%
\pgfpathlineto{\pgfqpoint{1.448897in}{1.420115in}}%
\pgfpathlineto{\pgfqpoint{1.451837in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{1.456214in}{1.425149in}}%
\pgfpathlineto{\pgfqpoint{1.456816in}{1.427664in}}%
\pgfpathlineto{\pgfqpoint{1.462091in}{1.431434in}}%
\pgfpathlineto{\pgfqpoint{1.463696in}{1.433947in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{1.438344in}}%
\pgfpathlineto{\pgfqpoint{1.465732in}{1.441485in}}%
\pgfpathlineto{\pgfqpoint{1.473232in}{1.444626in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.447769in}}%
\pgfpathlineto{\pgfqpoint{1.476489in}{1.449656in}}%
\pgfpathlineto{\pgfqpoint{1.484991in}{1.452802in}}%
\pgfpathlineto{\pgfqpoint{1.494002in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{1.495657in}{1.463527in}}%
\pgfpathlineto{\pgfqpoint{1.497057in}{1.467326in}}%
\pgfpathlineto{\pgfqpoint{1.500280in}{1.473677in}}%
\pgfpathlineto{\pgfqpoint{1.501550in}{1.482620in}}%
\pgfpathlineto{\pgfqpoint{1.506242in}{1.487119in}}%
\pgfpathlineto{\pgfqpoint{1.511095in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.512561in}{1.491639in}}%
\pgfpathlineto{\pgfqpoint{1.514213in}{1.494233in}}%
\pgfpathlineto{\pgfqpoint{1.518057in}{1.497487in}}%
\pgfpathlineto{\pgfqpoint{1.519406in}{1.500754in}}%
\pgfpathlineto{\pgfqpoint{1.520423in}{1.506673in}}%
\pgfpathlineto{\pgfqpoint{1.522085in}{1.513981in}}%
\pgfpathlineto{\pgfqpoint{1.527342in}{1.521382in}}%
\pgfpathlineto{\pgfqpoint{1.528978in}{1.525462in}}%
\pgfpathlineto{\pgfqpoint{1.533403in}{1.527515in}}%
\pgfpathlineto{\pgfqpoint{1.536186in}{1.528888in}}%
\pgfpathlineto{\pgfqpoint{1.537325in}{1.531647in}}%
\pgfpathlineto{\pgfqpoint{1.548429in}{1.537216in}}%
\pgfpathlineto{\pgfqpoint{1.549418in}{1.538619in}}%
\pgfpathlineto{\pgfqpoint{1.550231in}{1.543569in}}%
\pgfpathlineto{\pgfqpoint{1.552238in}{1.549303in}}%
\pgfpathlineto{\pgfqpoint{1.552284in}{1.550026in}}%
\pgfpathlineto{\pgfqpoint{1.559860in}{1.555128in}}%
\pgfpathlineto{\pgfqpoint{1.561741in}{1.558077in}}%
\pgfpathlineto{\pgfqpoint{1.562391in}{1.559561in}}%
\pgfpathlineto{\pgfqpoint{1.572023in}{1.566325in}}%
\pgfpathlineto{\pgfqpoint{1.579504in}{1.570148in}}%
\pgfpathlineto{\pgfqpoint{1.580830in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.587700in}{1.580328in}}%
\pgfpathlineto{\pgfqpoint{1.597980in}{1.591741in}}%
\pgfpathlineto{\pgfqpoint{1.599630in}{1.594256in}}%
\pgfpathlineto{\pgfqpoint{1.604849in}{1.597651in}}%
\pgfpathlineto{\pgfqpoint{1.605529in}{1.602841in}}%
\pgfpathlineto{\pgfqpoint{1.605989in}{1.605482in}}%
\pgfpathlineto{\pgfqpoint{1.612412in}{1.610864in}}%
\pgfpathlineto{\pgfqpoint{1.614136in}{1.612689in}}%
\pgfpathlineto{\pgfqpoint{1.619843in}{1.614531in}}%
\pgfpathlineto{\pgfqpoint{1.629517in}{1.617326in}}%
\pgfpathlineto{\pgfqpoint{1.630369in}{1.624009in}}%
\pgfpathlineto{\pgfqpoint{1.630399in}{1.624984in}}%
\pgfpathlineto{\pgfqpoint{1.632268in}{1.625963in}}%
\pgfpathlineto{\pgfqpoint{1.647703in}{1.629935in}}%
\pgfpathlineto{\pgfqpoint{1.649195in}{1.633998in}}%
\pgfpathlineto{\pgfqpoint{1.655932in}{1.637109in}}%
\pgfpathlineto{\pgfqpoint{1.659779in}{1.639215in}}%
\pgfpathlineto{\pgfqpoint{1.661750in}{1.651320in}}%
\pgfpathlineto{\pgfqpoint{1.663084in}{1.653626in}}%
\pgfpathlineto{\pgfqpoint{1.677611in}{1.661994in}}%
\pgfpathlineto{\pgfqpoint{1.681495in}{1.664478in}}%
\pgfpathlineto{\pgfqpoint{1.684992in}{1.668291in}}%
\pgfpathlineto{\pgfqpoint{1.688074in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{1.717815in}{1.674896in}}%
\pgfpathlineto{\pgfqpoint{1.720620in}{1.677636in}}%
\pgfpathlineto{\pgfqpoint{1.723557in}{1.681860in}}%
\pgfpathlineto{\pgfqpoint{1.724358in}{1.687730in}}%
\pgfpathlineto{\pgfqpoint{1.731711in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{1.733825in}{1.700438in}}%
\pgfpathlineto{\pgfqpoint{1.737863in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{1.749566in}{1.729406in}}%
\pgfpathlineto{\pgfqpoint{1.754959in}{1.738901in}}%
\pgfpathlineto{\pgfqpoint{1.760250in}{1.749580in}}%
\pgfpathlineto{\pgfqpoint{1.765831in}{1.758627in}}%
\pgfpathlineto{\pgfqpoint{1.769268in}{1.761894in}}%
\pgfpathlineto{\pgfqpoint{1.780443in}{1.768890in}}%
\pgfpathlineto{\pgfqpoint{1.790936in}{1.776638in}}%
\pgfpathlineto{\pgfqpoint{1.797599in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{1.810570in}{1.822624in}}%
\pgfpathlineto{\pgfqpoint{1.818034in}{1.843909in}}%
\pgfpathlineto{\pgfqpoint{1.822184in}{1.859511in}}%
\pgfpathlineto{\pgfqpoint{1.826261in}{1.883965in}}%
\pgfpathlineto{\pgfqpoint{1.826261in}{1.883965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688683in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.699037in}{0.591565in}}%
\pgfpathlineto{\pgfqpoint{0.708205in}{0.630436in}}%
\pgfpathlineto{\pgfqpoint{0.717024in}{0.663768in}}%
\pgfpathlineto{\pgfqpoint{0.722534in}{0.678812in}}%
\pgfpathlineto{\pgfqpoint{0.752050in}{0.718910in}}%
\pgfpathlineto{\pgfqpoint{0.769823in}{0.742293in}}%
\pgfpathlineto{\pgfqpoint{0.831228in}{0.773531in}}%
\pgfpathlineto{\pgfqpoint{0.865144in}{0.792280in}}%
\pgfpathlineto{\pgfqpoint{0.871525in}{0.801127in}}%
\pgfpathlineto{\pgfqpoint{0.877792in}{0.833553in}}%
\pgfpathlineto{\pgfqpoint{0.884372in}{0.841015in}}%
\pgfpathlineto{\pgfqpoint{0.923730in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{0.945995in}{0.875189in}}%
\pgfpathlineto{\pgfqpoint{0.971007in}{0.905102in}}%
\pgfpathlineto{\pgfqpoint{0.997672in}{0.926623in}}%
\pgfpathlineto{\pgfqpoint{1.003962in}{0.931717in}}%
\pgfpathlineto{\pgfqpoint{1.006527in}{0.936707in}}%
\pgfpathlineto{\pgfqpoint{1.006527in}{0.955702in}}%
\pgfpathlineto{\pgfqpoint{1.012353in}{0.960228in}}%
\pgfpathlineto{\pgfqpoint{1.046189in}{0.969038in}}%
\pgfpathlineto{\pgfqpoint{1.075701in}{0.977541in}}%
\pgfpathlineto{\pgfqpoint{1.088599in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{1.095285in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{1.103715in}{1.008892in}}%
\pgfpathlineto{\pgfqpoint{1.126162in}{1.026644in}}%
\pgfpathlineto{\pgfqpoint{1.145265in}{1.039989in}}%
\pgfpathlineto{\pgfqpoint{1.182256in}{1.055728in}}%
\pgfpathlineto{\pgfqpoint{1.192479in}{1.070542in}}%
\pgfpathlineto{\pgfqpoint{1.202342in}{1.087247in}}%
\pgfpathlineto{\pgfqpoint{1.207273in}{1.100378in}}%
\pgfpathlineto{\pgfqpoint{1.225915in}{1.117703in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{1.127106in}}%
\pgfpathlineto{\pgfqpoint{1.241928in}{1.136182in}}%
\pgfpathlineto{\pgfqpoint{1.244018in}{1.138402in}}%
\pgfpathlineto{\pgfqpoint{1.259661in}{1.149231in}}%
\pgfpathlineto{\pgfqpoint{1.266501in}{1.159633in}}%
\pgfpathlineto{\pgfqpoint{1.278909in}{1.171600in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{1.183055in}}%
\pgfpathlineto{\pgfqpoint{1.286336in}{1.190430in}}%
\pgfpathlineto{\pgfqpoint{1.292314in}{1.199375in}}%
\pgfpathlineto{\pgfqpoint{1.300604in}{1.202873in}}%
\pgfpathlineto{\pgfqpoint{1.313684in}{1.208037in}}%
\pgfpathlineto{\pgfqpoint{1.316070in}{1.209737in}}%
\pgfpathlineto{\pgfqpoint{1.318142in}{1.219722in}}%
\pgfpathlineto{\pgfqpoint{1.318174in}{1.226185in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{1.237148in}}%
\pgfpathlineto{\pgfqpoint{1.327984in}{1.243225in}}%
\pgfpathlineto{\pgfqpoint{1.328726in}{1.250644in}}%
\pgfpathlineto{\pgfqpoint{1.336652in}{1.257875in}}%
\pgfpathlineto{\pgfqpoint{1.338205in}{1.263532in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{1.264930in}}%
\pgfpathlineto{\pgfqpoint{1.341377in}{1.267704in}}%
\pgfpathlineto{\pgfqpoint{1.355921in}{1.279872in}}%
\pgfpathlineto{\pgfqpoint{1.360172in}{1.289001in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{1.295354in}}%
\pgfpathlineto{\pgfqpoint{1.361941in}{1.299103in}}%
\pgfpathlineto{\pgfqpoint{1.362594in}{1.300342in}}%
\pgfpathlineto{\pgfqpoint{1.373714in}{1.306464in}}%
\pgfpathlineto{\pgfqpoint{1.376218in}{1.313652in}}%
\pgfpathlineto{\pgfqpoint{1.377039in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{1.381230in}{1.326411in}}%
\pgfpathlineto{\pgfqpoint{1.387168in}{1.332044in}}%
\pgfpathlineto{\pgfqpoint{1.401478in}{1.340853in}}%
\pgfpathlineto{\pgfqpoint{1.406308in}{1.344095in}}%
\pgfpathlineto{\pgfqpoint{1.413219in}{1.350484in}}%
\pgfpathlineto{\pgfqpoint{1.420207in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{1.420554in}{1.360863in}}%
\pgfpathlineto{\pgfqpoint{1.420557in}{1.363915in}}%
\pgfpathlineto{\pgfqpoint{1.422264in}{1.364926in}}%
\pgfpathlineto{\pgfqpoint{1.447976in}{1.369937in}}%
\pgfpathlineto{\pgfqpoint{1.453412in}{1.374874in}}%
\pgfpathlineto{\pgfqpoint{1.453676in}{1.377803in}}%
\pgfpathlineto{\pgfqpoint{1.454107in}{1.381670in}}%
\pgfpathlineto{\pgfqpoint{1.456270in}{1.391155in}}%
\pgfpathlineto{\pgfqpoint{1.457526in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{1.465247in}{1.405826in}}%
\pgfpathlineto{\pgfqpoint{1.469751in}{1.409403in}}%
\pgfpathlineto{\pgfqpoint{1.487480in}{1.417330in}}%
\pgfpathlineto{\pgfqpoint{1.490101in}{1.419069in}}%
\pgfpathlineto{\pgfqpoint{1.490249in}{1.423383in}}%
\pgfpathlineto{\pgfqpoint{1.495915in}{1.428497in}}%
\pgfpathlineto{\pgfqpoint{1.502774in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{1.507657in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{1.519004in}{1.445083in}}%
\pgfpathlineto{\pgfqpoint{1.519773in}{1.446706in}}%
\pgfpathlineto{\pgfqpoint{1.520720in}{1.449931in}}%
\pgfpathlineto{\pgfqpoint{1.527584in}{1.455518in}}%
\pgfpathlineto{\pgfqpoint{1.530009in}{1.458677in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{1.466479in}}%
\pgfpathlineto{\pgfqpoint{1.533642in}{1.471095in}}%
\pgfpathlineto{\pgfqpoint{1.538188in}{1.476423in}}%
\pgfpathlineto{\pgfqpoint{1.541378in}{1.480192in}}%
\pgfpathlineto{\pgfqpoint{1.552640in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{1.494981in}}%
\pgfpathlineto{\pgfqpoint{1.559945in}{1.501498in}}%
\pgfpathlineto{\pgfqpoint{1.562293in}{1.506512in}}%
\pgfpathlineto{\pgfqpoint{1.563103in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{1.567775in}{1.514299in}}%
\pgfpathlineto{\pgfqpoint{1.572892in}{1.523369in}}%
\pgfpathlineto{\pgfqpoint{1.573415in}{1.527509in}}%
\pgfpathlineto{\pgfqpoint{1.585560in}{1.530939in}}%
\pgfpathlineto{\pgfqpoint{1.586200in}{1.532305in}}%
\pgfpathlineto{\pgfqpoint{1.587854in}{1.542468in}}%
\pgfpathlineto{\pgfqpoint{1.588224in}{1.545822in}}%
\pgfpathlineto{\pgfqpoint{1.591466in}{1.549828in}}%
\pgfpathlineto{\pgfqpoint{1.599219in}{1.557118in}}%
\pgfpathlineto{\pgfqpoint{1.600058in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{1.600177in}{1.566304in}}%
\pgfpathlineto{\pgfqpoint{1.603584in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{1.604173in}{1.572809in}}%
\pgfpathlineto{\pgfqpoint{1.608389in}{1.574752in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{1.577337in}}%
\pgfpathlineto{\pgfqpoint{1.618261in}{1.581846in}}%
\pgfpathlineto{\pgfqpoint{1.619481in}{1.583773in}}%
\pgfpathlineto{\pgfqpoint{1.620684in}{1.590174in}}%
\pgfpathlineto{\pgfqpoint{1.628046in}{1.594001in}}%
\pgfpathlineto{\pgfqpoint{1.629618in}{1.597817in}}%
\pgfpathlineto{\pgfqpoint{1.631805in}{1.600356in}}%
\pgfpathlineto{\pgfqpoint{1.637089in}{1.604158in}}%
\pgfpathlineto{\pgfqpoint{1.639024in}{1.609847in}}%
\pgfpathlineto{\pgfqpoint{1.643379in}{1.612370in}}%
\pgfpathlineto{\pgfqpoint{1.645246in}{1.613631in}}%
\pgfpathlineto{\pgfqpoint{1.645638in}{1.616782in}}%
\pgfpathlineto{\pgfqpoint{1.654251in}{1.624331in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{1.629357in}}%
\pgfpathlineto{\pgfqpoint{1.658655in}{1.630614in}}%
\pgfpathlineto{\pgfqpoint{1.658907in}{1.633126in}}%
\pgfpathlineto{\pgfqpoint{1.668506in}{1.638151in}}%
\pgfpathlineto{\pgfqpoint{1.669900in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.674806in}{1.643807in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.651358in}}%
\pgfpathlineto{\pgfqpoint{1.676030in}{1.653249in}}%
\pgfpathlineto{\pgfqpoint{1.682928in}{1.657034in}}%
\pgfpathlineto{\pgfqpoint{1.685748in}{1.660194in}}%
\pgfpathlineto{\pgfqpoint{1.686617in}{1.663359in}}%
\pgfpathlineto{\pgfqpoint{1.692367in}{1.668435in}}%
\pgfpathlineto{\pgfqpoint{1.694138in}{1.670980in}}%
\pgfpathlineto{\pgfqpoint{1.696718in}{1.675445in}}%
\pgfpathlineto{\pgfqpoint{1.700303in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{1.700722in}{1.683786in}}%
\pgfpathlineto{\pgfqpoint{1.703724in}{1.688306in}}%
\pgfpathlineto{\pgfqpoint{1.705372in}{1.690900in}}%
\pgfpathlineto{\pgfqpoint{1.706199in}{1.694153in}}%
\pgfpathlineto{\pgfqpoint{1.708159in}{1.698076in}}%
\pgfpathlineto{\pgfqpoint{1.708738in}{1.700703in}}%
\pgfpathlineto{\pgfqpoint{1.717367in}{1.707980in}}%
\pgfpathlineto{\pgfqpoint{1.720567in}{1.712656in}}%
\pgfpathlineto{\pgfqpoint{1.722356in}{1.717371in}}%
\pgfpathlineto{\pgfqpoint{1.723947in}{1.722129in}}%
\pgfpathlineto{\pgfqpoint{1.727596in}{1.725555in}}%
\pgfpathlineto{\pgfqpoint{1.729283in}{1.733182in}}%
\pgfpathlineto{\pgfqpoint{1.735787in}{1.739525in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.741661in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{1.743809in}}%
\pgfpathlineto{\pgfqpoint{1.747538in}{1.748143in}}%
\pgfpathlineto{\pgfqpoint{1.752777in}{1.752529in}}%
\pgfpathlineto{\pgfqpoint{1.754616in}{1.754743in}}%
\pgfpathlineto{\pgfqpoint{1.758458in}{1.756228in}}%
\pgfpathlineto{\pgfqpoint{1.767877in}{1.759216in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{1.764515in}}%
\pgfpathlineto{\pgfqpoint{1.770643in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{1.772165in}{1.772250in}}%
\pgfpathlineto{\pgfqpoint{1.772247in}{1.775404in}}%
\pgfpathlineto{\pgfqpoint{1.778377in}{1.780204in}}%
\pgfpathlineto{\pgfqpoint{1.778730in}{1.783453in}}%
\pgfpathlineto{\pgfqpoint{1.780585in}{1.785094in}}%
\pgfpathlineto{\pgfqpoint{1.786094in}{1.788407in}}%
\pgfpathlineto{\pgfqpoint{1.806995in}{1.792614in}}%
\pgfpathlineto{\pgfqpoint{1.810330in}{1.797764in}}%
\pgfpathlineto{\pgfqpoint{1.811315in}{1.803928in}}%
\pgfpathlineto{\pgfqpoint{1.811659in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{1.811198in}}%
\pgfpathlineto{\pgfqpoint{1.822793in}{1.817783in}}%
\pgfpathlineto{\pgfqpoint{1.826204in}{1.821650in}}%
\pgfpathlineto{\pgfqpoint{1.826975in}{1.826601in}}%
\pgfpathlineto{\pgfqpoint{1.831540in}{1.831695in}}%
\pgfpathlineto{\pgfqpoint{1.833912in}{1.839093in}}%
\pgfpathlineto{\pgfqpoint{1.839274in}{1.845715in}}%
\pgfpathlineto{\pgfqpoint{1.842893in}{1.850292in}}%
\pgfpathlineto{\pgfqpoint{1.848360in}{1.855015in}}%
\pgfpathlineto{\pgfqpoint{1.849733in}{1.858661in}}%
\pgfpathlineto{\pgfqpoint{1.850490in}{1.861145in}}%
\pgfpathlineto{\pgfqpoint{1.852443in}{1.862404in}}%
\pgfpathlineto{\pgfqpoint{1.869319in}{1.868881in}}%
\pgfpathlineto{\pgfqpoint{1.878444in}{1.877103in}}%
\pgfpathlineto{\pgfqpoint{1.886189in}{1.885910in}}%
\pgfpathlineto{\pgfqpoint{1.892241in}{1.892170in}}%
\pgfpathlineto{\pgfqpoint{1.894623in}{1.900523in}}%
\pgfpathlineto{\pgfqpoint{1.905639in}{1.911502in}}%
\pgfpathlineto{\pgfqpoint{1.913017in}{1.919552in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{1.926072in}}%
\pgfpathlineto{\pgfqpoint{1.921198in}{1.933096in}}%
\pgfpathlineto{\pgfqpoint{1.922130in}{1.943445in}}%
\pgfpathlineto{\pgfqpoint{1.923475in}{1.946246in}}%
\pgfpathlineto{\pgfqpoint{1.952204in}{1.952160in}}%
\pgfpathlineto{\pgfqpoint{1.977755in}{1.958560in}}%
\pgfpathlineto{\pgfqpoint{1.989545in}{1.961975in}}%
\pgfpathlineto{\pgfqpoint{1.995251in}{1.965556in}}%
\pgfpathlineto{\pgfqpoint{2.003672in}{1.973304in}}%
\pgfpathlineto{\pgfqpoint{2.011796in}{1.982032in}}%
\pgfpathlineto{\pgfqpoint{2.014412in}{1.986868in}}%
\pgfpathlineto{\pgfqpoint{2.018692in}{2.004118in}}%
\pgfpathlineto{\pgfqpoint{2.020101in}{2.011193in}}%
\pgfpathlineto{\pgfqpoint{2.030653in}{2.019291in}}%
\pgfpathlineto{\pgfqpoint{2.063046in}{2.028830in}}%
\pgfpathlineto{\pgfqpoint{2.091454in}{2.040576in}}%
\pgfpathlineto{\pgfqpoint{2.116751in}{2.056178in}}%
\pgfpathlineto{\pgfqpoint{2.139553in}{2.080631in}}%
\pgfpathlineto{\pgfqpoint{2.139553in}{2.080631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739945in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.790359in}{0.610780in}}%
\pgfpathlineto{\pgfqpoint{0.802115in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{0.811011in}{0.666908in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{0.829160in}{0.698027in}}%
\pgfpathlineto{\pgfqpoint{0.856614in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{0.868128in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{0.876210in}{0.772386in}}%
\pgfpathlineto{\pgfqpoint{0.882818in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{0.922197in}{0.811495in}}%
\pgfpathlineto{\pgfqpoint{0.955177in}{0.837106in}}%
\pgfpathlineto{\pgfqpoint{0.965166in}{0.845066in}}%
\pgfpathlineto{\pgfqpoint{0.968806in}{0.852768in}}%
\pgfpathlineto{\pgfqpoint{0.974511in}{0.874489in}}%
\pgfpathlineto{\pgfqpoint{0.977010in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{0.979482in}{0.900691in}}%
\pgfpathlineto{\pgfqpoint{1.002480in}{0.918624in}}%
\pgfpathlineto{\pgfqpoint{1.006601in}{0.924317in}}%
\pgfpathlineto{\pgfqpoint{1.008390in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{1.009337in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{1.020211in}{0.970305in}}%
\pgfpathlineto{\pgfqpoint{1.030804in}{0.979443in}}%
\pgfpathlineto{\pgfqpoint{1.040641in}{0.996756in}}%
\pgfpathlineto{\pgfqpoint{1.044945in}{1.016811in}}%
\pgfpathlineto{\pgfqpoint{1.047626in}{1.028107in}}%
\pgfpathlineto{\pgfqpoint{1.049069in}{1.038909in}}%
\pgfpathlineto{\pgfqpoint{1.059237in}{1.049263in}}%
\pgfpathlineto{\pgfqpoint{1.064205in}{1.052620in}}%
\pgfpathlineto{\pgfqpoint{1.093738in}{1.062431in}}%
\pgfpathlineto{\pgfqpoint{1.098812in}{1.065618in}}%
\pgfpathlineto{\pgfqpoint{1.099284in}{1.074943in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{1.077976in}}%
\pgfpathlineto{\pgfqpoint{1.121912in}{1.086863in}}%
\pgfpathlineto{\pgfqpoint{1.125096in}{1.092618in}}%
\pgfpathlineto{\pgfqpoint{1.128603in}{1.101014in}}%
\pgfpathlineto{\pgfqpoint{1.130327in}{1.106462in}}%
\pgfpathlineto{\pgfqpoint{1.133392in}{1.109142in}}%
\pgfpathlineto{\pgfqpoint{1.154172in}{1.117020in}}%
\pgfpathlineto{\pgfqpoint{1.158830in}{1.119593in}}%
\pgfpathlineto{\pgfqpoint{1.179715in}{1.136918in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{1.144002in}}%
\pgfpathlineto{\pgfqpoint{1.202512in}{1.146321in}}%
\pgfpathlineto{\pgfqpoint{1.209044in}{1.155397in}}%
\pgfpathlineto{\pgfqpoint{1.215426in}{1.162002in}}%
\pgfpathlineto{\pgfqpoint{1.224903in}{1.168446in}}%
\pgfpathlineto{\pgfqpoint{1.232133in}{1.172656in}}%
\pgfpathlineto{\pgfqpoint{1.243638in}{1.178848in}}%
\pgfpathlineto{\pgfqpoint{1.245263in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{1.249762in}{1.194688in}}%
\pgfpathlineto{\pgfqpoint{1.252228in}{1.202270in}}%
\pgfpathlineto{\pgfqpoint{1.253299in}{1.209645in}}%
\pgfpathlineto{\pgfqpoint{1.255374in}{1.215047in}}%
\pgfpathlineto{\pgfqpoint{1.272714in}{1.228952in}}%
\pgfpathlineto{\pgfqpoint{1.279190in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.281664in}{1.242187in}}%
\pgfpathlineto{\pgfqpoint{1.285622in}{1.246993in}}%
\pgfpathlineto{\pgfqpoint{1.288669in}{1.259418in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{1.263940in}}%
\pgfpathlineto{\pgfqpoint{1.291368in}{1.275659in}}%
\pgfpathlineto{\pgfqpoint{1.294692in}{1.279933in}}%
\pgfpathlineto{\pgfqpoint{1.303652in}{1.282747in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{1.285535in}}%
\pgfpathlineto{\pgfqpoint{1.321674in}{1.291031in}}%
\pgfpathlineto{\pgfqpoint{1.330733in}{1.299087in}}%
\pgfpathlineto{\pgfqpoint{1.333445in}{1.301724in}}%
\pgfpathlineto{\pgfqpoint{1.336360in}{1.306928in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{1.310773in}}%
\pgfpathlineto{\pgfqpoint{1.342325in}{1.318318in}}%
\pgfpathlineto{\pgfqpoint{1.343234in}{1.322021in}}%
\pgfpathlineto{\pgfqpoint{1.343461in}{1.324464in}}%
\pgfpathlineto{\pgfqpoint{1.347067in}{1.326889in}}%
\pgfpathlineto{\pgfqpoint{1.351223in}{1.329294in}}%
\pgfpathlineto{\pgfqpoint{1.354742in}{1.334049in}}%
\pgfpathlineto{\pgfqpoint{1.365503in}{1.338731in}}%
\pgfpathlineto{\pgfqpoint{1.377160in}{1.342198in}}%
\pgfpathlineto{\pgfqpoint{1.378844in}{1.343345in}}%
\pgfpathlineto{\pgfqpoint{1.379373in}{1.346761in}}%
\pgfpathlineto{\pgfqpoint{1.383354in}{1.351258in}}%
\pgfpathlineto{\pgfqpoint{1.393627in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{1.396555in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{1.397366in}{1.364384in}}%
\pgfpathlineto{\pgfqpoint{1.398997in}{1.367583in}}%
\pgfpathlineto{\pgfqpoint{1.413094in}{1.373890in}}%
\pgfpathlineto{\pgfqpoint{1.417382in}{1.375965in}}%
\pgfpathlineto{\pgfqpoint{1.432470in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{1.440995in}{1.384141in}}%
\pgfpathlineto{\pgfqpoint{1.446912in}{1.390145in}}%
\pgfpathlineto{\pgfqpoint{1.450417in}{1.392123in}}%
\pgfpathlineto{\pgfqpoint{1.456137in}{1.395068in}}%
\pgfpathlineto{\pgfqpoint{1.458491in}{1.398957in}}%
\pgfpathlineto{\pgfqpoint{1.459628in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{1.462732in}{1.409433in}}%
\pgfpathlineto{\pgfqpoint{1.472354in}{1.415941in}}%
\pgfpathlineto{\pgfqpoint{1.475426in}{1.419608in}}%
\pgfpathlineto{\pgfqpoint{1.476863in}{1.426834in}}%
\pgfpathlineto{\pgfqpoint{1.481773in}{1.430394in}}%
\pgfpathlineto{\pgfqpoint{1.483110in}{1.436545in}}%
\pgfpathlineto{\pgfqpoint{1.487900in}{1.444310in}}%
\pgfpathlineto{\pgfqpoint{1.489778in}{1.446864in}}%
\pgfpathlineto{\pgfqpoint{1.489847in}{1.449401in}}%
\pgfpathlineto{\pgfqpoint{1.495221in}{1.454428in}}%
\pgfpathlineto{\pgfqpoint{1.497339in}{1.457745in}}%
\pgfpathlineto{\pgfqpoint{1.498172in}{1.460215in}}%
\pgfpathlineto{\pgfqpoint{1.499164in}{1.462670in}}%
\pgfpathlineto{\pgfqpoint{1.501453in}{1.465110in}}%
\pgfpathlineto{\pgfqpoint{1.508358in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{1.510492in}{1.471549in}}%
\pgfpathlineto{\pgfqpoint{1.512697in}{1.476315in}}%
\pgfpathlineto{\pgfqpoint{1.513217in}{1.477105in}}%
\pgfpathlineto{\pgfqpoint{1.519164in}{1.480247in}}%
\pgfpathlineto{\pgfqpoint{1.519822in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{1.519833in}{1.485694in}}%
\pgfpathlineto{\pgfqpoint{1.524964in}{1.487238in}}%
\pgfpathlineto{\pgfqpoint{1.531783in}{1.489544in}}%
\pgfpathlineto{\pgfqpoint{1.535288in}{1.493362in}}%
\pgfpathlineto{\pgfqpoint{1.540669in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{1.541706in}{1.504634in}}%
\pgfpathlineto{\pgfqpoint{1.542182in}{1.506117in}}%
\pgfpathlineto{\pgfqpoint{1.546258in}{1.509805in}}%
\pgfpathlineto{\pgfqpoint{1.547608in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.548322in}{1.517103in}}%
\pgfpathlineto{\pgfqpoint{1.553525in}{1.519993in}}%
\pgfpathlineto{\pgfqpoint{1.554430in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.562378in}{1.533514in}}%
\pgfpathlineto{\pgfqpoint{1.562808in}{1.535619in}}%
\pgfpathlineto{\pgfqpoint{1.567566in}{1.537717in}}%
\pgfpathlineto{\pgfqpoint{1.575028in}{1.541197in}}%
\pgfpathlineto{\pgfqpoint{1.577920in}{1.546724in}}%
\pgfpathlineto{\pgfqpoint{1.578586in}{1.551520in}}%
\pgfpathlineto{\pgfqpoint{1.585914in}{1.555604in}}%
\pgfpathlineto{\pgfqpoint{1.588301in}{1.556959in}}%
\pgfpathlineto{\pgfqpoint{1.589754in}{1.558987in}}%
\pgfpathlineto{\pgfqpoint{1.597020in}{1.562355in}}%
\pgfpathlineto{\pgfqpoint{1.598705in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{1.599216in}{1.569043in}}%
\pgfpathlineto{\pgfqpoint{1.600139in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{1.616396in}{1.584212in}}%
\pgfpathlineto{\pgfqpoint{1.620582in}{1.588126in}}%
\pgfpathlineto{\pgfqpoint{1.626369in}{1.592672in}}%
\pgfpathlineto{\pgfqpoint{1.626685in}{1.593967in}}%
\pgfpathlineto{\pgfqpoint{1.632439in}{1.597197in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{1.599774in}}%
\pgfpathlineto{\pgfqpoint{1.642644in}{1.609389in}}%
\pgfpathlineto{\pgfqpoint{1.643547in}{1.613852in}}%
\pgfpathlineto{\pgfqpoint{1.645571in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{1.647140in}{1.621473in}}%
\pgfpathlineto{\pgfqpoint{1.650446in}{1.624005in}}%
\pgfpathlineto{\pgfqpoint{1.652570in}{1.625903in}}%
\pgfpathlineto{\pgfqpoint{1.656534in}{1.628430in}}%
\pgfpathlineto{\pgfqpoint{1.657033in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.667003in}{1.636626in}}%
\pgfpathlineto{\pgfqpoint{1.669066in}{1.637885in}}%
\pgfpathlineto{\pgfqpoint{1.672615in}{1.641659in}}%
\pgfpathlineto{\pgfqpoint{1.675153in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{1.680133in}{1.645431in}}%
\pgfpathlineto{\pgfqpoint{1.681911in}{1.647316in}}%
\pgfpathlineto{\pgfqpoint{1.683087in}{1.649829in}}%
\pgfpathlineto{\pgfqpoint{1.684656in}{1.652341in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.656110in}}%
\pgfpathlineto{\pgfqpoint{1.687276in}{1.657994in}}%
\pgfpathlineto{\pgfqpoint{1.688406in}{1.659251in}}%
\pgfpathlineto{\pgfqpoint{1.689533in}{1.663022in}}%
\pgfpathlineto{\pgfqpoint{1.696131in}{1.676881in}}%
\pgfpathlineto{\pgfqpoint{1.698135in}{1.680041in}}%
\pgfpathlineto{\pgfqpoint{1.699078in}{1.683207in}}%
\pgfpathlineto{\pgfqpoint{1.701162in}{1.686379in}}%
\pgfpathlineto{\pgfqpoint{1.702629in}{1.688286in}}%
\pgfpathlineto{\pgfqpoint{1.704296in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{1.696579in}}%
\pgfpathlineto{\pgfqpoint{1.708601in}{1.697860in}}%
\pgfpathlineto{\pgfqpoint{1.711549in}{1.699785in}}%
\pgfpathlineto{\pgfqpoint{1.712084in}{1.704290in}}%
\pgfpathlineto{\pgfqpoint{1.720842in}{1.706874in}}%
\pgfpathlineto{\pgfqpoint{1.722067in}{1.712065in}}%
\pgfpathlineto{\pgfqpoint{1.725587in}{1.714673in}}%
\pgfpathlineto{\pgfqpoint{1.728335in}{1.718603in}}%
\pgfpathlineto{\pgfqpoint{1.731530in}{1.721894in}}%
\pgfpathlineto{\pgfqpoint{1.737536in}{1.724539in}}%
\pgfpathlineto{\pgfqpoint{1.738228in}{1.728527in}}%
\pgfpathlineto{\pgfqpoint{1.738829in}{1.731201in}}%
\pgfpathlineto{\pgfqpoint{1.740570in}{1.733214in}}%
\pgfpathlineto{\pgfqpoint{1.741497in}{1.734560in}}%
\pgfpathlineto{\pgfqpoint{1.742878in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{1.745016in}{1.742027in}}%
\pgfpathlineto{\pgfqpoint{1.748223in}{1.745458in}}%
\pgfpathlineto{\pgfqpoint{1.749168in}{1.748221in}}%
\pgfpathlineto{\pgfqpoint{1.750042in}{1.751698in}}%
\pgfpathlineto{\pgfqpoint{1.751809in}{1.753097in}}%
\pgfpathlineto{\pgfqpoint{1.754851in}{1.755204in}}%
\pgfpathlineto{\pgfqpoint{1.755385in}{1.758030in}}%
\pgfpathlineto{\pgfqpoint{1.757361in}{1.760876in}}%
\pgfpathlineto{\pgfqpoint{1.769516in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{1.771308in}{1.776933in}}%
\pgfpathlineto{\pgfqpoint{1.779665in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.781739in}{1.782967in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{1.787572in}}%
\pgfpathlineto{\pgfqpoint{1.784117in}{1.788346in}}%
\pgfpathlineto{\pgfqpoint{1.803969in}{1.791465in}}%
\pgfpathlineto{\pgfqpoint{1.805192in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{1.805721in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{1.807641in}{1.804309in}}%
\pgfpathlineto{\pgfqpoint{1.809357in}{1.806790in}}%
\pgfpathlineto{\pgfqpoint{1.809444in}{1.809296in}}%
\pgfpathlineto{\pgfqpoint{1.815065in}{1.816113in}}%
\pgfpathlineto{\pgfqpoint{1.821515in}{1.819599in}}%
\pgfpathlineto{\pgfqpoint{1.824374in}{1.824037in}}%
\pgfpathlineto{\pgfqpoint{1.825130in}{1.825839in}}%
\pgfpathlineto{\pgfqpoint{1.829220in}{1.829490in}}%
\pgfpathlineto{\pgfqpoint{1.829510in}{1.833208in}}%
\pgfpathlineto{\pgfqpoint{1.837305in}{1.842829in}}%
\pgfpathlineto{\pgfqpoint{1.840012in}{1.847836in}}%
\pgfpathlineto{\pgfqpoint{1.851292in}{1.851947in}}%
\pgfpathlineto{\pgfqpoint{1.852086in}{1.855097in}}%
\pgfpathlineto{\pgfqpoint{1.855515in}{1.858308in}}%
\pgfpathlineto{\pgfqpoint{1.858848in}{1.860484in}}%
\pgfpathlineto{\pgfqpoint{1.865149in}{1.863806in}}%
\pgfpathlineto{\pgfqpoint{1.866160in}{1.868350in}}%
\pgfpathlineto{\pgfqpoint{1.869041in}{1.873035in}}%
\pgfpathlineto{\pgfqpoint{1.869838in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{1.874794in}{1.880360in}}%
\pgfpathlineto{\pgfqpoint{1.880976in}{1.885467in}}%
\pgfpathlineto{\pgfqpoint{1.883220in}{1.888096in}}%
\pgfpathlineto{\pgfqpoint{1.885013in}{1.890778in}}%
\pgfpathlineto{\pgfqpoint{1.887303in}{1.892140in}}%
\pgfpathlineto{\pgfqpoint{1.902408in}{1.897742in}}%
\pgfpathlineto{\pgfqpoint{1.910861in}{1.902117in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.908212in}}%
\pgfpathlineto{\pgfqpoint{1.938263in}{1.919738in}}%
\pgfpathlineto{\pgfqpoint{1.942375in}{1.923269in}}%
\pgfpathlineto{\pgfqpoint{1.945866in}{1.926925in}}%
\pgfpathlineto{\pgfqpoint{1.946288in}{1.930716in}}%
\pgfpathlineto{\pgfqpoint{1.946322in}{1.934658in}}%
\pgfpathlineto{\pgfqpoint{1.954283in}{1.943062in}}%
\pgfpathlineto{\pgfqpoint{1.968676in}{1.952311in}}%
\pgfpathlineto{\pgfqpoint{1.979395in}{1.959951in}}%
\pgfpathlineto{\pgfqpoint{1.981179in}{1.962660in}}%
\pgfpathlineto{\pgfqpoint{1.983935in}{1.971375in}}%
\pgfpathlineto{\pgfqpoint{1.992957in}{1.981190in}}%
\pgfpathlineto{\pgfqpoint{1.997185in}{1.984771in}}%
\pgfpathlineto{\pgfqpoint{2.023745in}{1.992519in}}%
\pgfpathlineto{\pgfqpoint{2.035962in}{1.996742in}}%
\pgfpathlineto{\pgfqpoint{2.043886in}{2.001247in}}%
\pgfpathlineto{\pgfqpoint{2.044875in}{2.017025in}}%
\pgfpathlineto{\pgfqpoint{2.047104in}{2.023333in}}%
\pgfpathlineto{\pgfqpoint{2.054460in}{2.038506in}}%
\pgfpathlineto{\pgfqpoint{2.058053in}{2.048045in}}%
\pgfpathlineto{\pgfqpoint{2.067503in}{2.059790in}}%
\pgfpathlineto{\pgfqpoint{2.078184in}{2.075393in}}%
\pgfpathlineto{\pgfqpoint{2.088394in}{2.099846in}}%
\pgfpathlineto{\pgfqpoint{2.088394in}{2.099846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794619in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{0.800687in}{0.590476in}}%
\pgfpathlineto{\pgfqpoint{0.810423in}{0.617834in}}%
\pgfpathlineto{\pgfqpoint{0.828746in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{0.840916in}{0.684722in}}%
\pgfpathlineto{\pgfqpoint{0.886467in}{0.703351in}}%
\pgfpathlineto{\pgfqpoint{0.924506in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{0.957163in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{0.985775in}{0.751727in}}%
\pgfpathlineto{\pgfqpoint{1.011234in}{0.765866in}}%
\pgfpathlineto{\pgfqpoint{1.032197in}{0.779203in}}%
\pgfpathlineto{\pgfqpoint{1.050088in}{0.815209in}}%
\pgfpathlineto{\pgfqpoint{1.066171in}{0.846446in}}%
\pgfpathlineto{\pgfqpoint{1.074857in}{0.882572in}}%
\pgfpathlineto{\pgfqpoint{1.079233in}{0.898766in}}%
\pgfpathlineto{\pgfqpoint{1.092946in}{0.935013in}}%
\pgfpathlineto{\pgfqpoint{1.098193in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{1.134087in}{0.960518in}}%
\pgfpathlineto{\pgfqpoint{1.155254in}{0.972324in}}%
\pgfpathlineto{\pgfqpoint{1.162463in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{1.165085in}{1.004632in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{1.009622in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.033144in}}%
\pgfpathlineto{\pgfqpoint{1.204528in}{1.037588in}}%
\pgfpathlineto{\pgfqpoint{1.223365in}{1.058676in}}%
\pgfpathlineto{\pgfqpoint{1.225539in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{1.226415in}{1.081807in}}%
\pgfpathlineto{\pgfqpoint{1.227293in}{1.085460in}}%
\pgfpathlineto{\pgfqpoint{1.235673in}{1.102963in}}%
\pgfpathlineto{\pgfqpoint{1.240639in}{1.109634in}}%
\pgfpathlineto{\pgfqpoint{1.251341in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{1.253014in}{1.125573in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.143457in}}%
\pgfpathlineto{\pgfqpoint{1.258826in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{1.263776in}{1.175841in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{1.215703in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{1.220016in}}%
\pgfpathlineto{\pgfqpoint{1.294563in}{1.228437in}}%
\pgfpathlineto{\pgfqpoint{1.295515in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{1.296668in}{1.240586in}}%
\pgfpathlineto{\pgfqpoint{1.347701in}{1.252206in}}%
\pgfpathlineto{\pgfqpoint{1.350877in}{1.255971in}}%
\pgfpathlineto{\pgfqpoint{1.356065in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{1.357386in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.372822in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{1.377544in}{1.297499in}}%
\pgfpathlineto{\pgfqpoint{1.379294in}{1.303851in}}%
\pgfpathlineto{\pgfqpoint{1.389835in}{1.314633in}}%
\pgfpathlineto{\pgfqpoint{1.395333in}{1.322091in}}%
\pgfpathlineto{\pgfqpoint{1.396805in}{1.330791in}}%
\pgfpathlineto{\pgfqpoint{1.403226in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{1.416263in}{1.347441in}}%
\pgfpathlineto{\pgfqpoint{1.429608in}{1.370774in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{1.376945in}}%
\pgfpathlineto{\pgfqpoint{1.433002in}{1.379379in}}%
\pgfpathlineto{\pgfqpoint{1.448412in}{1.392432in}}%
\pgfpathlineto{\pgfqpoint{1.453240in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{1.454688in}{1.404959in}}%
\pgfpathlineto{\pgfqpoint{1.458321in}{1.408291in}}%
\pgfpathlineto{\pgfqpoint{1.470025in}{1.418084in}}%
\pgfpathlineto{\pgfqpoint{1.482728in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{1.489070in}{1.424452in}}%
\pgfpathlineto{\pgfqpoint{1.490527in}{1.426547in}}%
\pgfpathlineto{\pgfqpoint{1.493072in}{1.433779in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{1.438849in}}%
\pgfpathlineto{\pgfqpoint{1.494502in}{1.448769in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{1.454585in}}%
\pgfpathlineto{\pgfqpoint{1.514576in}{1.461251in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{1.471480in}}%
\pgfpathlineto{\pgfqpoint{1.520744in}{1.476939in}}%
\pgfpathlineto{\pgfqpoint{1.530014in}{1.483207in}}%
\pgfpathlineto{\pgfqpoint{1.533928in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{1.547609in}{1.492851in}}%
\pgfpathlineto{\pgfqpoint{1.557840in}{1.502258in}}%
\pgfpathlineto{\pgfqpoint{1.561413in}{1.503944in}}%
\pgfpathlineto{\pgfqpoint{1.571077in}{1.508129in}}%
\pgfpathlineto{\pgfqpoint{1.573196in}{1.517999in}}%
\pgfpathlineto{\pgfqpoint{1.579844in}{1.522846in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{1.586115in}{1.528433in}}%
\pgfpathlineto{\pgfqpoint{1.601263in}{1.532379in}}%
\pgfpathlineto{\pgfqpoint{1.607599in}{1.540167in}}%
\pgfpathlineto{\pgfqpoint{1.608153in}{1.540938in}}%
\pgfpathlineto{\pgfqpoint{1.617768in}{1.543245in}}%
\pgfpathlineto{\pgfqpoint{1.627807in}{1.545539in}}%
\pgfpathlineto{\pgfqpoint{1.628942in}{1.547063in}}%
\pgfpathlineto{\pgfqpoint{1.629667in}{1.550095in}}%
\pgfpathlineto{\pgfqpoint{1.635323in}{1.553857in}}%
\pgfpathlineto{\pgfqpoint{1.636900in}{1.555354in}}%
\pgfpathlineto{\pgfqpoint{1.638872in}{1.559817in}}%
\pgfpathlineto{\pgfqpoint{1.643936in}{1.566437in}}%
\pgfpathlineto{\pgfqpoint{1.644886in}{1.568625in}}%
\pgfpathlineto{\pgfqpoint{1.644970in}{1.572250in}}%
\pgfpathlineto{\pgfqpoint{1.648780in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{1.649798in}{1.582271in}}%
\pgfpathlineto{\pgfqpoint{1.650174in}{1.585806in}}%
\pgfpathlineto{\pgfqpoint{1.653943in}{1.595591in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{1.597667in}}%
\pgfpathlineto{\pgfqpoint{1.662196in}{1.603170in}}%
\pgfpathlineto{\pgfqpoint{1.666714in}{1.605903in}}%
\pgfpathlineto{\pgfqpoint{1.667954in}{1.609982in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{1.614710in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.619407in}}%
\pgfpathlineto{\pgfqpoint{1.676699in}{1.625402in}}%
\pgfpathlineto{\pgfqpoint{1.679517in}{1.633982in}}%
\pgfpathlineto{\pgfqpoint{1.686334in}{1.637913in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{1.641826in}}%
\pgfpathlineto{\pgfqpoint{1.706005in}{1.647020in}}%
\pgfpathlineto{\pgfqpoint{1.709232in}{1.649606in}}%
\pgfpathlineto{\pgfqpoint{1.709690in}{1.653475in}}%
\pgfpathlineto{\pgfqpoint{1.713627in}{1.659253in}}%
\pgfpathlineto{\pgfqpoint{1.716631in}{1.663728in}}%
\pgfpathlineto{\pgfqpoint{1.717948in}{1.665004in}}%
\pgfpathlineto{\pgfqpoint{1.724564in}{1.670097in}}%
\pgfpathlineto{\pgfqpoint{1.727770in}{1.673905in}}%
\pgfpathlineto{\pgfqpoint{1.729126in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{1.735986in}{1.680235in}}%
\pgfpathlineto{\pgfqpoint{1.737638in}{1.684655in}}%
\pgfpathlineto{\pgfqpoint{1.738387in}{1.690956in}}%
\pgfpathlineto{\pgfqpoint{1.740962in}{1.695360in}}%
\pgfpathlineto{\pgfqpoint{1.741704in}{1.698503in}}%
\pgfpathlineto{\pgfqpoint{1.745473in}{1.702273in}}%
\pgfpathlineto{\pgfqpoint{1.745935in}{1.709810in}}%
\pgfpathlineto{\pgfqpoint{1.747770in}{1.715465in}}%
\pgfpathlineto{\pgfqpoint{1.748346in}{1.717351in}}%
\pgfpathlineto{\pgfqpoint{1.752420in}{1.722384in}}%
\pgfpathlineto{\pgfqpoint{1.753965in}{1.726164in}}%
\pgfpathlineto{\pgfqpoint{1.755019in}{1.728687in}}%
\pgfpathlineto{\pgfqpoint{1.759886in}{1.733109in}}%
\pgfpathlineto{\pgfqpoint{1.762863in}{1.738810in}}%
\pgfpathlineto{\pgfqpoint{1.765100in}{1.743258in}}%
\pgfpathlineto{\pgfqpoint{1.778951in}{1.749000in}}%
\pgfpathlineto{\pgfqpoint{1.781692in}{1.751561in}}%
\pgfpathlineto{\pgfqpoint{1.783092in}{1.754770in}}%
\pgfpathlineto{\pgfqpoint{1.791789in}{1.759281in}}%
\pgfpathlineto{\pgfqpoint{1.793193in}{1.762517in}}%
\pgfpathlineto{\pgfqpoint{1.806891in}{1.770991in}}%
\pgfpathlineto{\pgfqpoint{1.808037in}{1.778239in}}%
\pgfpathlineto{\pgfqpoint{1.814805in}{1.782895in}}%
\pgfpathlineto{\pgfqpoint{1.817249in}{1.786915in}}%
\pgfpathlineto{\pgfqpoint{1.823544in}{1.792320in}}%
\pgfpathlineto{\pgfqpoint{1.826395in}{1.795044in}}%
\pgfpathlineto{\pgfqpoint{1.827771in}{1.797783in}}%
\pgfpathlineto{\pgfqpoint{1.828895in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{1.840916in}{1.802614in}}%
\pgfpathlineto{\pgfqpoint{1.842342in}{1.807499in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{1.811022in}}%
\pgfpathlineto{\pgfqpoint{1.852997in}{1.816007in}}%
\pgfpathlineto{\pgfqpoint{1.860052in}{1.819608in}}%
\pgfpathlineto{\pgfqpoint{1.861570in}{1.823976in}}%
\pgfpathlineto{\pgfqpoint{1.867219in}{1.829887in}}%
\pgfpathlineto{\pgfqpoint{1.873251in}{1.834391in}}%
\pgfpathlineto{\pgfqpoint{1.878763in}{1.837430in}}%
\pgfpathlineto{\pgfqpoint{1.891466in}{1.842047in}}%
\pgfpathlineto{\pgfqpoint{1.895771in}{1.845950in}}%
\pgfpathlineto{\pgfqpoint{1.910460in}{1.852313in}}%
\pgfpathlineto{\pgfqpoint{1.915852in}{1.856368in}}%
\pgfpathlineto{\pgfqpoint{1.917646in}{1.862158in}}%
\pgfpathlineto{\pgfqpoint{1.918985in}{1.870680in}}%
\pgfpathlineto{\pgfqpoint{1.926635in}{1.875952in}}%
\pgfpathlineto{\pgfqpoint{1.928403in}{1.888794in}}%
\pgfpathlineto{\pgfqpoint{1.930731in}{1.893591in}}%
\pgfpathlineto{\pgfqpoint{1.934339in}{1.899517in}}%
\pgfpathlineto{\pgfqpoint{1.935315in}{1.903579in}}%
\pgfpathlineto{\pgfqpoint{1.936277in}{1.904610in}}%
\pgfpathlineto{\pgfqpoint{1.962419in}{1.916392in}}%
\pgfpathlineto{\pgfqpoint{1.967559in}{1.919761in}}%
\pgfpathlineto{\pgfqpoint{1.973198in}{1.924374in}}%
\pgfpathlineto{\pgfqpoint{1.976655in}{1.931576in}}%
\pgfpathlineto{\pgfqpoint{1.985524in}{1.939167in}}%
\pgfpathlineto{\pgfqpoint{1.990631in}{1.945841in}}%
\pgfpathlineto{\pgfqpoint{1.991316in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{1.991984in}{1.954341in}}%
\pgfpathlineto{\pgfqpoint{1.994010in}{1.957311in}}%
\pgfpathlineto{\pgfqpoint{2.002138in}{1.966706in}}%
\pgfpathlineto{\pgfqpoint{2.011662in}{1.975189in}}%
\pgfpathlineto{\pgfqpoint{2.025599in}{1.984417in}}%
\pgfpathlineto{\pgfqpoint{2.027465in}{1.988359in}}%
\pgfpathlineto{\pgfqpoint{2.030163in}{1.996763in}}%
\pgfpathlineto{\pgfqpoint{2.042661in}{2.011028in}}%
\pgfpathlineto{\pgfqpoint{2.053062in}{2.022064in}}%
\pgfpathlineto{\pgfqpoint{2.058140in}{2.028209in}}%
\pgfpathlineto{\pgfqpoint{2.061542in}{2.038472in}}%
\pgfpathlineto{\pgfqpoint{2.064722in}{2.050443in}}%
\pgfpathlineto{\pgfqpoint{2.071177in}{2.065014in}}%
\pgfpathlineto{\pgfqpoint{2.075445in}{2.077034in}}%
\pgfpathlineto{\pgfqpoint{2.077550in}{2.084108in}}%
\pgfpathlineto{\pgfqpoint{2.081582in}{2.092206in}}%
\pgfpathlineto{\pgfqpoint{2.085628in}{2.101746in}}%
\pgfpathlineto{\pgfqpoint{2.089604in}{2.113491in}}%
\pgfpathlineto{\pgfqpoint{2.093513in}{2.129093in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{2.153546in}}%
\pgfpathlineto{\pgfqpoint{2.097358in}{2.153546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.601333in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596333in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.204018in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{0.601333in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601333in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{0.576968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{8.113828in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{8.113828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648088in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.180650in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{3.180650in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180650in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180650in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.713211in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{3.713211in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713211in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713211in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.245773in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245773in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245773in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{6.516143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406491in, y=6.461601in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{7.048705in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{7.048705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{7.048705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406491in, y=6.994163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{7.581267in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{7.581267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{7.581267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465921in, y=7.526725in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{8.113828in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{8.113828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465921in, y=8.059287in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648161in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.655079in}{6.545483in}}%
\pgfpathlineto{\pgfqpoint{2.688445in}{6.565725in}}%
\pgfpathlineto{\pgfqpoint{2.715580in}{6.584355in}}%
\pgfpathlineto{\pgfqpoint{2.721838in}{6.617686in}}%
\pgfpathlineto{\pgfqpoint{2.725023in}{6.632730in}}%
\pgfpathlineto{\pgfqpoint{2.727329in}{6.646869in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{6.660206in}}%
\pgfpathlineto{\pgfqpoint{2.737156in}{6.672829in}}%
\pgfpathlineto{\pgfqpoint{2.750098in}{6.684810in}}%
\pgfpathlineto{\pgfqpoint{2.771235in}{6.707089in}}%
\pgfpathlineto{\pgfqpoint{2.787012in}{6.717488in}}%
\pgfpathlineto{\pgfqpoint{2.803657in}{6.727449in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{6.737009in}}%
\pgfpathlineto{\pgfqpoint{2.856895in}{6.746198in}}%
\pgfpathlineto{\pgfqpoint{2.867681in}{6.755045in}}%
\pgfpathlineto{\pgfqpoint{2.874966in}{6.763575in}}%
\pgfpathlineto{\pgfqpoint{2.877541in}{6.771810in}}%
\pgfpathlineto{\pgfqpoint{2.878826in}{6.779769in}}%
\pgfpathlineto{\pgfqpoint{2.879108in}{6.787472in}}%
\pgfpathlineto{\pgfqpoint{2.882621in}{6.802169in}}%
\pgfpathlineto{\pgfqpoint{2.933763in}{6.816016in}}%
\pgfpathlineto{\pgfqpoint{2.948457in}{6.822651in}}%
\pgfpathlineto{\pgfqpoint{2.959832in}{6.829107in}}%
\pgfpathlineto{\pgfqpoint{2.961787in}{6.841521in}}%
\pgfpathlineto{\pgfqpoint{2.961787in}{6.847497in}}%
\pgfpathlineto{\pgfqpoint{2.966301in}{6.853327in}}%
\pgfpathlineto{\pgfqpoint{2.991849in}{6.870020in}}%
\pgfpathlineto{\pgfqpoint{2.994347in}{6.875337in}}%
\pgfpathlineto{\pgfqpoint{2.995717in}{6.880541in}}%
\pgfpathlineto{\pgfqpoint{3.011918in}{6.885635in}}%
\pgfpathlineto{\pgfqpoint{3.024822in}{6.890625in}}%
\pgfpathlineto{\pgfqpoint{3.027019in}{6.909620in}}%
\pgfpathlineto{\pgfqpoint{3.030456in}{6.918591in}}%
\pgfpathlineto{\pgfqpoint{3.032503in}{6.922956in}}%
\pgfpathlineto{\pgfqpoint{3.039092in}{6.927245in}}%
\pgfpathlineto{\pgfqpoint{3.046609in}{6.931460in}}%
\pgfpathlineto{\pgfqpoint{3.056562in}{6.939679in}}%
\pgfpathlineto{\pgfqpoint{3.058418in}{6.947632in}}%
\pgfpathlineto{\pgfqpoint{3.060427in}{6.951515in}}%
\pgfpathlineto{\pgfqpoint{3.069010in}{6.955337in}}%
\pgfpathlineto{\pgfqpoint{3.085212in}{6.959102in}}%
\pgfpathlineto{\pgfqpoint{3.096098in}{6.962810in}}%
\pgfpathlineto{\pgfqpoint{3.103712in}{6.966463in}}%
\pgfpathlineto{\pgfqpoint{3.106575in}{6.970064in}}%
\pgfpathlineto{\pgfqpoint{3.107958in}{6.973613in}}%
\pgfpathlineto{\pgfqpoint{3.112550in}{6.980563in}}%
\pgfpathlineto{\pgfqpoint{3.130617in}{6.997135in}}%
\pgfpathlineto{\pgfqpoint{3.132542in}{7.000322in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{7.006576in}}%
\pgfpathlineto{\pgfqpoint{3.138296in}{7.012679in}}%
\pgfpathlineto{\pgfqpoint{3.140242in}{7.015677in}}%
\pgfpathlineto{\pgfqpoint{3.142509in}{7.021566in}}%
\pgfpathlineto{\pgfqpoint{3.142780in}{7.024460in}}%
\pgfpathlineto{\pgfqpoint{3.143947in}{7.027322in}}%
\pgfpathlineto{\pgfqpoint{3.146706in}{7.030151in}}%
\pgfpathlineto{\pgfqpoint{3.151026in}{7.032950in}}%
\pgfpathlineto{\pgfqpoint{3.156722in}{7.035718in}}%
\pgfpathlineto{\pgfqpoint{3.172637in}{7.041165in}}%
\pgfpathlineto{\pgfqpoint{3.179344in}{7.046499in}}%
\pgfpathlineto{\pgfqpoint{3.185430in}{7.051723in}}%
\pgfpathlineto{\pgfqpoint{3.187845in}{7.056844in}}%
\pgfpathlineto{\pgfqpoint{3.188649in}{7.066789in}}%
\pgfpathlineto{\pgfqpoint{3.188982in}{7.069217in}}%
\pgfpathlineto{\pgfqpoint{3.195729in}{7.074005in}}%
\pgfpathlineto{\pgfqpoint{3.207114in}{7.078706in}}%
\pgfpathlineto{\pgfqpoint{3.209602in}{7.083323in}}%
\pgfpathlineto{\pgfqpoint{3.213371in}{7.087861in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{7.090100in}}%
\pgfpathlineto{\pgfqpoint{3.218713in}{7.092321in}}%
\pgfpathlineto{\pgfqpoint{3.225447in}{7.094522in}}%
\pgfpathlineto{\pgfqpoint{3.231430in}{7.098871in}}%
\pgfpathlineto{\pgfqpoint{3.235019in}{7.109440in}}%
\pgfpathlineto{\pgfqpoint{3.242403in}{7.121589in}}%
\pgfpathlineto{\pgfqpoint{3.245435in}{7.125519in}}%
\pgfpathlineto{\pgfqpoint{3.245565in}{7.127462in}}%
\pgfpathlineto{\pgfqpoint{3.246444in}{7.129392in}}%
\pgfpathlineto{\pgfqpoint{3.253604in}{7.133209in}}%
\pgfpathlineto{\pgfqpoint{3.257361in}{7.136974in}}%
\pgfpathlineto{\pgfqpoint{3.258788in}{7.138836in}}%
\pgfpathlineto{\pgfqpoint{3.259479in}{7.142524in}}%
\pgfpathlineto{\pgfqpoint{3.275360in}{7.146161in}}%
\pgfpathlineto{\pgfqpoint{3.277360in}{7.151528in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{7.156791in}}%
\pgfpathlineto{\pgfqpoint{3.280616in}{7.158523in}}%
\pgfpathlineto{\pgfqpoint{3.285299in}{7.160245in}}%
\pgfpathlineto{\pgfqpoint{3.291771in}{7.161955in}}%
\pgfpathlineto{\pgfqpoint{3.293409in}{7.163655in}}%
\pgfpathlineto{\pgfqpoint{3.294500in}{7.167024in}}%
\pgfpathlineto{\pgfqpoint{3.295307in}{7.168693in}}%
\pgfpathlineto{\pgfqpoint{3.297006in}{7.170352in}}%
\pgfpathlineto{\pgfqpoint{3.299612in}{7.172001in}}%
\pgfpathlineto{\pgfqpoint{3.313715in}{7.176891in}}%
\pgfpathlineto{\pgfqpoint{3.315806in}{7.178502in}}%
\pgfpathlineto{\pgfqpoint{3.317636in}{7.183280in}}%
\pgfpathlineto{\pgfqpoint{3.321238in}{7.187977in}}%
\pgfpathlineto{\pgfqpoint{3.323010in}{7.189526in}}%
\pgfpathlineto{\pgfqpoint{3.328822in}{7.192598in}}%
\pgfpathlineto{\pgfqpoint{3.333353in}{7.197144in}}%
\pgfpathlineto{\pgfqpoint{3.343744in}{7.203094in}}%
\pgfpathlineto{\pgfqpoint{3.344652in}{7.206024in}}%
\pgfpathlineto{\pgfqpoint{3.350267in}{7.210362in}}%
\pgfpathlineto{\pgfqpoint{3.357781in}{7.221622in}}%
\pgfpathlineto{\pgfqpoint{3.361377in}{7.224370in}}%
\pgfpathlineto{\pgfqpoint{3.362086in}{7.228444in}}%
\pgfpathlineto{\pgfqpoint{3.367639in}{7.236427in}}%
\pgfpathlineto{\pgfqpoint{3.373919in}{7.239041in}}%
\pgfpathlineto{\pgfqpoint{3.377429in}{7.244200in}}%
\pgfpathlineto{\pgfqpoint{3.382716in}{7.249273in}}%
\pgfpathlineto{\pgfqpoint{3.383521in}{7.250527in}}%
\pgfpathlineto{\pgfqpoint{3.397988in}{7.255495in}}%
\pgfpathlineto{\pgfqpoint{3.398750in}{7.256724in}}%
\pgfpathlineto{\pgfqpoint{3.401167in}{7.257948in}}%
\pgfpathlineto{\pgfqpoint{3.404885in}{7.259168in}}%
\pgfpathlineto{\pgfqpoint{3.411817in}{7.263997in}}%
\pgfpathlineto{\pgfqpoint{3.413106in}{7.266384in}}%
\pgfpathlineto{\pgfqpoint{3.420710in}{7.271102in}}%
\pgfpathlineto{\pgfqpoint{3.422111in}{7.275750in}}%
\pgfpathlineto{\pgfqpoint{3.423762in}{7.278048in}}%
\pgfpathlineto{\pgfqpoint{3.426429in}{7.280330in}}%
\pgfpathlineto{\pgfqpoint{3.429109in}{7.282595in}}%
\pgfpathlineto{\pgfqpoint{3.430014in}{7.284843in}}%
\pgfpathlineto{\pgfqpoint{3.433773in}{7.292592in}}%
\pgfpathlineto{\pgfqpoint{3.435119in}{7.293683in}}%
\pgfpathlineto{\pgfqpoint{3.440648in}{7.295856in}}%
\pgfpathlineto{\pgfqpoint{3.444167in}{7.301224in}}%
\pgfpathlineto{\pgfqpoint{3.444527in}{7.303346in}}%
\pgfpathlineto{\pgfqpoint{3.451094in}{7.305455in}}%
\pgfpathlineto{\pgfqpoint{3.451415in}{7.306504in}}%
\pgfpathlineto{\pgfqpoint{3.452870in}{7.307551in}}%
\pgfpathlineto{\pgfqpoint{3.461819in}{7.310669in}}%
\pgfpathlineto{\pgfqpoint{3.463288in}{7.312732in}}%
\pgfpathlineto{\pgfqpoint{3.465163in}{7.314782in}}%
\pgfpathlineto{\pgfqpoint{3.469814in}{7.317833in}}%
\pgfpathlineto{\pgfqpoint{3.473647in}{7.321860in}}%
\pgfpathlineto{\pgfqpoint{3.475116in}{7.324848in}}%
\pgfpathlineto{\pgfqpoint{3.476066in}{7.326826in}}%
\pgfpathlineto{\pgfqpoint{3.480887in}{7.332692in}}%
\pgfpathlineto{\pgfqpoint{3.483423in}{7.335588in}}%
\pgfpathlineto{\pgfqpoint{3.484524in}{7.337506in}}%
\pgfpathlineto{\pgfqpoint{3.485412in}{7.338461in}}%
\pgfpathlineto{\pgfqpoint{3.489569in}{7.340363in}}%
\pgfpathlineto{\pgfqpoint{3.496587in}{7.342254in}}%
\pgfpathlineto{\pgfqpoint{3.499387in}{7.344136in}}%
\pgfpathlineto{\pgfqpoint{3.504826in}{7.349722in}}%
\pgfpathlineto{\pgfqpoint{3.508689in}{7.352483in}}%
\pgfpathlineto{\pgfqpoint{3.510504in}{7.354312in}}%
\pgfpathlineto{\pgfqpoint{3.513291in}{7.360642in}}%
\pgfpathlineto{\pgfqpoint{3.513618in}{7.363322in}}%
\pgfpathlineto{\pgfqpoint{3.522334in}{7.375581in}}%
\pgfpathlineto{\pgfqpoint{3.523675in}{7.379013in}}%
\pgfpathlineto{\pgfqpoint{3.527448in}{7.382415in}}%
\pgfpathlineto{\pgfqpoint{3.528990in}{7.384105in}}%
\pgfpathlineto{\pgfqpoint{3.531111in}{7.386626in}}%
\pgfpathlineto{\pgfqpoint{3.534770in}{7.394097in}}%
\pgfpathlineto{\pgfqpoint{3.535213in}{7.394918in}}%
\pgfpathlineto{\pgfqpoint{3.538012in}{7.397373in}}%
\pgfpathlineto{\pgfqpoint{3.538709in}{7.399002in}}%
\pgfpathlineto{\pgfqpoint{3.540337in}{7.402240in}}%
\pgfpathlineto{\pgfqpoint{3.542082in}{7.407051in}}%
\pgfpathlineto{\pgfqpoint{3.548514in}{7.411019in}}%
\pgfpathlineto{\pgfqpoint{3.552510in}{7.416514in}}%
\pgfpathlineto{\pgfqpoint{3.553260in}{7.418071in}}%
\pgfpathlineto{\pgfqpoint{3.553810in}{7.418848in}}%
\pgfpathlineto{\pgfqpoint{3.556946in}{7.420397in}}%
\pgfpathlineto{\pgfqpoint{3.557382in}{7.423480in}}%
\pgfpathlineto{\pgfqpoint{3.559654in}{7.434110in}}%
\pgfpathlineto{\pgfqpoint{3.564266in}{7.437104in}}%
\pgfpathlineto{\pgfqpoint{3.566257in}{7.438594in}}%
\pgfpathlineto{\pgfqpoint{3.569491in}{7.440079in}}%
\pgfpathlineto{\pgfqpoint{3.572485in}{7.443037in}}%
\pgfpathlineto{\pgfqpoint{3.573414in}{7.444509in}}%
\pgfpathlineto{\pgfqpoint{3.573961in}{7.445977in}}%
\pgfpathlineto{\pgfqpoint{3.574639in}{7.449628in}}%
\pgfpathlineto{\pgfqpoint{3.575197in}{7.450355in}}%
\pgfpathlineto{\pgfqpoint{3.581726in}{7.452530in}}%
\pgfpathlineto{\pgfqpoint{3.582415in}{7.453975in}}%
\pgfpathlineto{\pgfqpoint{3.583422in}{7.456135in}}%
\pgfpathlineto{\pgfqpoint{3.588930in}{7.462565in}}%
\pgfpathlineto{\pgfqpoint{3.597588in}{7.465398in}}%
\pgfpathlineto{\pgfqpoint{3.598011in}{7.466104in}}%
\pgfpathlineto{\pgfqpoint{3.601185in}{7.468217in}}%
\pgfpathlineto{\pgfqpoint{3.602532in}{7.471023in}}%
\pgfpathlineto{\pgfqpoint{3.605727in}{7.472421in}}%
\pgfpathlineto{\pgfqpoint{3.609908in}{7.474511in}}%
\pgfpathlineto{\pgfqpoint{3.610453in}{7.477287in}}%
\pgfpathlineto{\pgfqpoint{3.611536in}{7.477979in}}%
\pgfpathlineto{\pgfqpoint{3.616877in}{7.479361in}}%
\pgfpathlineto{\pgfqpoint{3.621743in}{7.482802in}}%
\pgfpathlineto{\pgfqpoint{3.622896in}{7.485541in}}%
\pgfpathlineto{\pgfqpoint{3.623993in}{7.486906in}}%
\pgfpathlineto{\pgfqpoint{3.627243in}{7.488949in}}%
\pgfpathlineto{\pgfqpoint{3.628631in}{7.490985in}}%
\pgfpathlineto{\pgfqpoint{3.633589in}{7.495040in}}%
\pgfpathlineto{\pgfqpoint{3.642163in}{7.503746in}}%
\pgfpathlineto{\pgfqpoint{3.647701in}{7.505741in}}%
\pgfpathlineto{\pgfqpoint{3.648246in}{7.507068in}}%
\pgfpathlineto{\pgfqpoint{3.650112in}{7.509055in}}%
\pgfpathlineto{\pgfqpoint{3.652890in}{7.510376in}}%
\pgfpathlineto{\pgfqpoint{3.654162in}{7.513013in}}%
\pgfpathlineto{\pgfqpoint{3.660023in}{7.517607in}}%
\pgfpathlineto{\pgfqpoint{3.661005in}{7.518916in}}%
\pgfpathlineto{\pgfqpoint{3.663879in}{7.520875in}}%
\pgfpathlineto{\pgfqpoint{3.664801in}{7.524130in}}%
\pgfpathlineto{\pgfqpoint{3.666598in}{7.525429in}}%
\pgfpathlineto{\pgfqpoint{3.669390in}{7.527375in}}%
\pgfpathlineto{\pgfqpoint{3.669966in}{7.528670in}}%
\pgfpathlineto{\pgfqpoint{3.670356in}{7.529963in}}%
\pgfpathlineto{\pgfqpoint{3.670933in}{7.530609in}}%
\pgfpathlineto{\pgfqpoint{3.674375in}{7.532545in}}%
\pgfpathlineto{\pgfqpoint{3.675143in}{7.534478in}}%
\pgfpathlineto{\pgfqpoint{3.675863in}{7.535764in}}%
\pgfpathlineto{\pgfqpoint{3.684911in}{7.545369in}}%
\pgfpathlineto{\pgfqpoint{3.685473in}{7.547282in}}%
\pgfpathlineto{\pgfqpoint{3.688409in}{7.548556in}}%
\pgfpathlineto{\pgfqpoint{3.692261in}{7.549828in}}%
\pgfpathlineto{\pgfqpoint{3.694419in}{7.551735in}}%
\pgfpathlineto{\pgfqpoint{3.698455in}{7.553640in}}%
\pgfpathlineto{\pgfqpoint{3.699223in}{7.554908in}}%
\pgfpathlineto{\pgfqpoint{3.699476in}{7.556176in}}%
\pgfpathlineto{\pgfqpoint{3.709536in}{7.561870in}}%
\pgfpathlineto{\pgfqpoint{3.713934in}{7.568180in}}%
\pgfpathlineto{\pgfqpoint{3.715600in}{7.570070in}}%
\pgfpathlineto{\pgfqpoint{3.717868in}{7.571959in}}%
\pgfpathlineto{\pgfqpoint{3.719421in}{7.573218in}}%
\pgfpathlineto{\pgfqpoint{3.719935in}{7.573847in}}%
\pgfpathlineto{\pgfqpoint{3.724392in}{7.576363in}}%
\pgfpathlineto{\pgfqpoint{3.725111in}{7.577620in}}%
\pgfpathlineto{\pgfqpoint{3.725936in}{7.578249in}}%
\pgfpathlineto{\pgfqpoint{3.733454in}{7.580134in}}%
\pgfpathlineto{\pgfqpoint{3.737220in}{7.581391in}}%
\pgfpathlineto{\pgfqpoint{3.737912in}{7.582648in}}%
\pgfpathlineto{\pgfqpoint{3.738521in}{7.584532in}}%
\pgfpathlineto{\pgfqpoint{3.739665in}{7.585788in}}%
\pgfpathlineto{\pgfqpoint{3.739706in}{7.586416in}}%
\pgfpathlineto{\pgfqpoint{3.742669in}{7.589557in}}%
\pgfpathlineto{\pgfqpoint{3.745333in}{7.595211in}}%
\pgfpathlineto{\pgfqpoint{3.746102in}{7.595839in}}%
\pgfpathlineto{\pgfqpoint{3.750949in}{7.597097in}}%
\pgfpathlineto{\pgfqpoint{3.751963in}{7.598354in}}%
\pgfpathlineto{\pgfqpoint{3.752535in}{7.600241in}}%
\pgfpathlineto{\pgfqpoint{3.754422in}{7.602758in}}%
\pgfpathlineto{\pgfqpoint{3.756689in}{7.604647in}}%
\pgfpathlineto{\pgfqpoint{3.762178in}{7.612216in}}%
\pgfpathlineto{\pgfqpoint{3.764618in}{7.613480in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{7.614745in}}%
\pgfpathlineto{\pgfqpoint{3.766934in}{7.617911in}}%
\pgfpathlineto{\pgfqpoint{3.770123in}{7.620448in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{7.621718in}}%
\pgfpathlineto{\pgfqpoint{3.777052in}{7.626172in}}%
\pgfpathlineto{\pgfqpoint{3.778475in}{7.631283in}}%
\pgfpathlineto{\pgfqpoint{3.779438in}{7.632564in}}%
\pgfpathlineto{\pgfqpoint{3.780630in}{7.633205in}}%
\pgfpathlineto{\pgfqpoint{3.788634in}{7.635131in}}%
\pgfpathlineto{\pgfqpoint{3.790099in}{7.636416in}}%
\pgfpathlineto{\pgfqpoint{3.791574in}{7.638348in}}%
\pgfpathlineto{\pgfqpoint{3.791987in}{7.640284in}}%
\pgfpathlineto{\pgfqpoint{3.793591in}{7.642224in}}%
\pgfpathlineto{\pgfqpoint{3.794263in}{7.644169in}}%
\pgfpathlineto{\pgfqpoint{3.795197in}{7.645468in}}%
\pgfpathlineto{\pgfqpoint{3.796078in}{7.646768in}}%
\pgfpathlineto{\pgfqpoint{3.803349in}{7.653306in}}%
\pgfpathlineto{\pgfqpoint{3.809811in}{7.654621in}}%
\pgfpathlineto{\pgfqpoint{3.812047in}{7.657258in}}%
\pgfpathlineto{\pgfqpoint{3.815734in}{7.658580in}}%
\pgfpathlineto{\pgfqpoint{3.815901in}{7.659243in}}%
\pgfpathlineto{\pgfqpoint{3.819861in}{7.661233in}}%
\pgfpathlineto{\pgfqpoint{3.823104in}{7.667246in}}%
\pgfpathlineto{\pgfqpoint{3.823879in}{7.670614in}}%
\pgfpathlineto{\pgfqpoint{3.825726in}{7.672644in}}%
\pgfpathlineto{\pgfqpoint{3.826871in}{7.675365in}}%
\pgfpathlineto{\pgfqpoint{3.832456in}{7.677415in}}%
\pgfpathlineto{\pgfqpoint{3.836206in}{7.683618in}}%
\pgfpathlineto{\pgfqpoint{3.837255in}{7.685007in}}%
\pgfpathlineto{\pgfqpoint{3.838893in}{7.689204in}}%
\pgfpathlineto{\pgfqpoint{3.842597in}{7.692025in}}%
\pgfpathlineto{\pgfqpoint{3.843159in}{7.694866in}}%
\pgfpathlineto{\pgfqpoint{3.845062in}{7.697728in}}%
\pgfpathlineto{\pgfqpoint{3.845676in}{7.699167in}}%
\pgfpathlineto{\pgfqpoint{3.846115in}{7.701335in}}%
\pgfpathlineto{\pgfqpoint{3.850047in}{7.705713in}}%
\pgfpathlineto{\pgfqpoint{3.852043in}{7.707184in}}%
\pgfpathlineto{\pgfqpoint{3.852325in}{7.707922in}}%
\pgfpathlineto{\pgfqpoint{3.854773in}{7.709403in}}%
\pgfpathlineto{\pgfqpoint{3.859073in}{7.710891in}}%
\pgfpathlineto{\pgfqpoint{3.862924in}{7.715395in}}%
\pgfpathlineto{\pgfqpoint{3.863187in}{7.716152in}}%
\pgfpathlineto{\pgfqpoint{3.868142in}{7.719964in}}%
\pgfpathlineto{\pgfqpoint{3.870196in}{7.724605in}}%
\pgfpathlineto{\pgfqpoint{3.877719in}{7.728530in}}%
\pgfpathlineto{\pgfqpoint{3.878433in}{7.730116in}}%
\pgfpathlineto{\pgfqpoint{3.879587in}{7.731711in}}%
\pgfpathlineto{\pgfqpoint{3.886999in}{7.735742in}}%
\pgfpathlineto{\pgfqpoint{3.887444in}{7.736555in}}%
\pgfpathlineto{\pgfqpoint{3.889537in}{7.738190in}}%
\pgfpathlineto{\pgfqpoint{3.890448in}{7.740663in}}%
\pgfpathlineto{\pgfqpoint{3.897268in}{7.745685in}}%
\pgfpathlineto{\pgfqpoint{3.898519in}{7.747383in}}%
\pgfpathlineto{\pgfqpoint{3.900803in}{7.749093in}}%
\pgfpathlineto{\pgfqpoint{3.905448in}{7.758741in}}%
\pgfpathlineto{\pgfqpoint{3.905647in}{7.759640in}}%
\pgfpathlineto{\pgfqpoint{3.906860in}{7.760542in}}%
\pgfpathlineto{\pgfqpoint{3.910680in}{7.762360in}}%
\pgfpathlineto{\pgfqpoint{3.912069in}{7.765116in}}%
\pgfpathlineto{\pgfqpoint{3.912769in}{7.768852in}}%
\pgfpathlineto{\pgfqpoint{3.916695in}{7.772661in}}%
\pgfpathlineto{\pgfqpoint{3.917277in}{7.773625in}}%
\pgfpathlineto{\pgfqpoint{3.922453in}{7.776548in}}%
\pgfpathlineto{\pgfqpoint{3.922561in}{7.777533in}}%
\pgfpathlineto{\pgfqpoint{3.924909in}{7.780520in}}%
\pgfpathlineto{\pgfqpoint{3.926506in}{7.781527in}}%
\pgfpathlineto{\pgfqpoint{3.937130in}{7.784583in}}%
\pgfpathlineto{\pgfqpoint{3.943258in}{7.786650in}}%
\pgfpathlineto{\pgfqpoint{3.945655in}{7.788744in}}%
\pgfpathlineto{\pgfqpoint{3.946339in}{7.790864in}}%
\pgfpathlineto{\pgfqpoint{3.947814in}{7.793011in}}%
\pgfpathlineto{\pgfqpoint{3.947841in}{7.794096in}}%
\pgfpathlineto{\pgfqpoint{3.948533in}{7.795188in}}%
\pgfpathlineto{\pgfqpoint{3.950602in}{7.797395in}}%
\pgfpathlineto{\pgfqpoint{3.950873in}{7.798510in}}%
\pgfpathlineto{\pgfqpoint{3.953173in}{7.801905in}}%
\pgfpathlineto{\pgfqpoint{3.953879in}{7.804210in}}%
\pgfpathlineto{\pgfqpoint{3.956506in}{7.808933in}}%
\pgfpathlineto{\pgfqpoint{3.964607in}{7.813816in}}%
\pgfpathlineto{\pgfqpoint{3.966619in}{7.816322in}}%
\pgfpathlineto{\pgfqpoint{3.967432in}{7.820171in}}%
\pgfpathlineto{\pgfqpoint{3.967871in}{7.822799in}}%
\pgfpathlineto{\pgfqpoint{3.970241in}{7.825481in}}%
\pgfpathlineto{\pgfqpoint{3.972548in}{7.828221in}}%
\pgfpathlineto{\pgfqpoint{3.973380in}{7.831021in}}%
\pgfpathlineto{\pgfqpoint{3.975894in}{7.833886in}}%
\pgfpathlineto{\pgfqpoint{3.976874in}{7.836820in}}%
\pgfpathlineto{\pgfqpoint{3.981080in}{7.842916in}}%
\pgfpathlineto{\pgfqpoint{3.981243in}{7.844491in}}%
\pgfpathlineto{\pgfqpoint{3.987147in}{7.847709in}}%
\pgfpathlineto{\pgfqpoint{3.988034in}{7.851023in}}%
\pgfpathlineto{\pgfqpoint{3.995602in}{7.861628in}}%
\pgfpathlineto{\pgfqpoint{3.996791in}{7.867371in}}%
\pgfpathlineto{\pgfqpoint{3.999779in}{7.871394in}}%
\pgfpathlineto{\pgfqpoint{4.004881in}{7.875594in}}%
\pgfpathlineto{\pgfqpoint{4.011587in}{7.884611in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{7.887015in}}%
\pgfpathlineto{\pgfqpoint{4.013347in}{7.894655in}}%
\pgfpathlineto{\pgfqpoint{4.014259in}{7.897363in}}%
\pgfpathlineto{\pgfqpoint{4.018105in}{7.900165in}}%
\pgfpathlineto{\pgfqpoint{4.020998in}{7.903067in}}%
\pgfpathlineto{\pgfqpoint{4.021387in}{7.909212in}}%
\pgfpathlineto{\pgfqpoint{4.022099in}{7.912479in}}%
\pgfpathlineto{\pgfqpoint{4.023980in}{7.915894in}}%
\pgfpathlineto{\pgfqpoint{4.026752in}{7.919475in}}%
\pgfpathlineto{\pgfqpoint{4.029405in}{7.927223in}}%
\pgfpathlineto{\pgfqpoint{4.030772in}{7.935951in}}%
\pgfpathlineto{\pgfqpoint{4.034149in}{7.940787in}}%
\pgfpathlineto{\pgfqpoint{4.037122in}{7.946018in}}%
\pgfpathlineto{\pgfqpoint{4.038653in}{7.951728in}}%
\pgfpathlineto{\pgfqpoint{4.040949in}{7.958037in}}%
\pgfpathlineto{\pgfqpoint{4.044579in}{7.965112in}}%
\pgfpathlineto{\pgfqpoint{4.051249in}{7.973209in}}%
\pgfpathlineto{\pgfqpoint{4.060473in}{7.982749in}}%
\pgfpathlineto{\pgfqpoint{4.066382in}{7.994494in}}%
\pgfpathlineto{\pgfqpoint{4.070773in}{8.010096in}}%
\pgfpathlineto{\pgfqpoint{4.118424in}{8.034549in}}%
\pgfpathlineto{\pgfqpoint{4.118424in}{8.034549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678160in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{6.515111in}}%
\pgfpathlineto{\pgfqpoint{2.682957in}{6.520548in}}%
\pgfpathlineto{\pgfqpoint{2.696259in}{6.525866in}}%
\pgfpathlineto{\pgfqpoint{2.701487in}{6.536164in}}%
\pgfpathlineto{\pgfqpoint{2.707945in}{6.541154in}}%
\pgfpathlineto{\pgfqpoint{2.711116in}{6.546043in}}%
\pgfpathlineto{\pgfqpoint{2.713299in}{6.550836in}}%
\pgfpathlineto{\pgfqpoint{2.717645in}{6.564675in}}%
\pgfpathlineto{\pgfqpoint{2.721459in}{6.569119in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{6.573484in}}%
\pgfpathlineto{\pgfqpoint{2.732122in}{6.577773in}}%
\pgfpathlineto{\pgfqpoint{2.733782in}{6.586132in}}%
\pgfpathlineto{\pgfqpoint{2.740259in}{6.590207in}}%
\pgfpathlineto{\pgfqpoint{2.745697in}{6.598161in}}%
\pgfpathlineto{\pgfqpoint{2.752719in}{6.602043in}}%
\pgfpathlineto{\pgfqpoint{2.754252in}{6.605866in}}%
\pgfpathlineto{\pgfqpoint{2.760065in}{6.609630in}}%
\pgfpathlineto{\pgfqpoint{2.770655in}{6.613338in}}%
\pgfpathlineto{\pgfqpoint{2.771444in}{6.616992in}}%
\pgfpathlineto{\pgfqpoint{2.775926in}{6.620592in}}%
\pgfpathlineto{\pgfqpoint{2.781239in}{6.624141in}}%
\pgfpathlineto{\pgfqpoint{2.782919in}{6.627640in}}%
\pgfpathlineto{\pgfqpoint{2.791522in}{6.631091in}}%
\pgfpathlineto{\pgfqpoint{2.797395in}{6.634495in}}%
\pgfpathlineto{\pgfqpoint{2.797526in}{6.637852in}}%
\pgfpathlineto{\pgfqpoint{2.801536in}{6.641165in}}%
\pgfpathlineto{\pgfqpoint{2.804493in}{6.644435in}}%
\pgfpathlineto{\pgfqpoint{2.808534in}{6.650850in}}%
\pgfpathlineto{\pgfqpoint{2.810877in}{6.660175in}}%
\pgfpathlineto{\pgfqpoint{2.817426in}{6.663208in}}%
\pgfpathlineto{\pgfqpoint{2.826417in}{6.669167in}}%
\pgfpathlineto{\pgfqpoint{2.836152in}{6.672095in}}%
\pgfpathlineto{\pgfqpoint{2.839561in}{6.674989in}}%
\pgfpathlineto{\pgfqpoint{2.841333in}{6.680680in}}%
\pgfpathlineto{\pgfqpoint{2.843857in}{6.683478in}}%
\pgfpathlineto{\pgfqpoint{2.848540in}{6.686246in}}%
\pgfpathlineto{\pgfqpoint{2.854969in}{6.688985in}}%
\pgfpathlineto{\pgfqpoint{2.855071in}{6.691694in}}%
\pgfpathlineto{\pgfqpoint{2.862061in}{6.707372in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{6.709895in}}%
\pgfpathlineto{\pgfqpoint{2.876798in}{6.717318in}}%
\pgfpathlineto{\pgfqpoint{2.879178in}{6.724533in}}%
\pgfpathlineto{\pgfqpoint{2.894291in}{6.738389in}}%
\pgfpathlineto{\pgfqpoint{2.898530in}{6.740629in}}%
\pgfpathlineto{\pgfqpoint{2.900590in}{6.742849in}}%
\pgfpathlineto{\pgfqpoint{2.901624in}{6.745051in}}%
\pgfpathlineto{\pgfqpoint{2.901890in}{6.747234in}}%
\pgfpathlineto{\pgfqpoint{2.903201in}{6.749400in}}%
\pgfpathlineto{\pgfqpoint{2.910526in}{6.751548in}}%
\pgfpathlineto{\pgfqpoint{2.927871in}{6.755791in}}%
\pgfpathlineto{\pgfqpoint{2.930968in}{6.757888in}}%
\pgfpathlineto{\pgfqpoint{2.932319in}{6.759968in}}%
\pgfpathlineto{\pgfqpoint{2.932557in}{6.762032in}}%
\pgfpathlineto{\pgfqpoint{2.935026in}{6.766112in}}%
\pgfpathlineto{\pgfqpoint{2.936649in}{6.768129in}}%
\pgfpathlineto{\pgfqpoint{2.938827in}{6.772118in}}%
\pgfpathlineto{\pgfqpoint{2.941619in}{6.776047in}}%
\pgfpathlineto{\pgfqpoint{2.950550in}{6.781836in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{6.787502in}}%
\pgfpathlineto{\pgfqpoint{2.960094in}{6.793052in}}%
\pgfpathlineto{\pgfqpoint{2.963366in}{6.794877in}}%
\pgfpathlineto{\pgfqpoint{2.964449in}{6.798490in}}%
\pgfpathlineto{\pgfqpoint{2.964927in}{6.802057in}}%
\pgfpathlineto{\pgfqpoint{2.968519in}{6.805577in}}%
\pgfpathlineto{\pgfqpoint{2.968769in}{6.807320in}}%
\pgfpathlineto{\pgfqpoint{2.974433in}{6.812484in}}%
\pgfpathlineto{\pgfqpoint{2.975041in}{6.815873in}}%
\pgfpathlineto{\pgfqpoint{2.975819in}{6.817552in}}%
\pgfpathlineto{\pgfqpoint{2.977307in}{6.819221in}}%
\pgfpathlineto{\pgfqpoint{2.981481in}{6.820881in}}%
\pgfpathlineto{\pgfqpoint{2.983915in}{6.822530in}}%
\pgfpathlineto{\pgfqpoint{2.986206in}{6.827419in}}%
\pgfpathlineto{\pgfqpoint{2.994650in}{6.833808in}}%
\pgfpathlineto{\pgfqpoint{2.995433in}{6.836949in}}%
\pgfpathlineto{\pgfqpoint{2.996743in}{6.843126in}}%
\pgfpathlineto{\pgfqpoint{3.000468in}{6.844650in}}%
\pgfpathlineto{\pgfqpoint{3.008965in}{6.846165in}}%
\pgfpathlineto{\pgfqpoint{3.010588in}{6.847672in}}%
\pgfpathlineto{\pgfqpoint{3.019278in}{6.852147in}}%
\pgfpathlineto{\pgfqpoint{3.023101in}{6.855091in}}%
\pgfpathlineto{\pgfqpoint{3.025986in}{6.859452in}}%
\pgfpathlineto{\pgfqpoint{3.027457in}{6.860891in}}%
\pgfpathlineto{\pgfqpoint{3.034570in}{6.862322in}}%
\pgfpathlineto{\pgfqpoint{3.037664in}{6.863747in}}%
\pgfpathlineto{\pgfqpoint{3.039280in}{6.866575in}}%
\pgfpathlineto{\pgfqpoint{3.040294in}{6.867979in}}%
\pgfpathlineto{\pgfqpoint{3.045274in}{6.872151in}}%
\pgfpathlineto{\pgfqpoint{3.045867in}{6.874899in}}%
\pgfpathlineto{\pgfqpoint{3.050297in}{6.878973in}}%
\pgfpathlineto{\pgfqpoint{3.053763in}{6.880318in}}%
\pgfpathlineto{\pgfqpoint{3.054015in}{6.881658in}}%
\pgfpathlineto{\pgfqpoint{3.061721in}{6.884319in}}%
\pgfpathlineto{\pgfqpoint{3.062257in}{6.886956in}}%
\pgfpathlineto{\pgfqpoint{3.065360in}{6.888265in}}%
\pgfpathlineto{\pgfqpoint{3.073357in}{6.889569in}}%
\pgfpathlineto{\pgfqpoint{3.076173in}{6.892160in}}%
\pgfpathlineto{\pgfqpoint{3.080747in}{6.899801in}}%
\pgfpathlineto{\pgfqpoint{3.083876in}{6.902305in}}%
\pgfpathlineto{\pgfqpoint{3.087111in}{6.904789in}}%
\pgfpathlineto{\pgfqpoint{3.087772in}{6.907253in}}%
\pgfpathlineto{\pgfqpoint{3.091449in}{6.909696in}}%
\pgfpathlineto{\pgfqpoint{3.092348in}{6.910911in}}%
\pgfpathlineto{\pgfqpoint{3.095424in}{6.913325in}}%
\pgfpathlineto{\pgfqpoint{3.096169in}{6.915721in}}%
\pgfpathlineto{\pgfqpoint{3.096326in}{6.916912in}}%
\pgfpathlineto{\pgfqpoint{3.097574in}{6.918099in}}%
\pgfpathlineto{\pgfqpoint{3.100897in}{6.919280in}}%
\pgfpathlineto{\pgfqpoint{3.102200in}{6.922799in}}%
\pgfpathlineto{\pgfqpoint{3.106257in}{6.925123in}}%
\pgfpathlineto{\pgfqpoint{3.107143in}{6.927430in}}%
\pgfpathlineto{\pgfqpoint{3.107449in}{6.928577in}}%
\pgfpathlineto{\pgfqpoint{3.108905in}{6.929719in}}%
\pgfpathlineto{\pgfqpoint{3.111577in}{6.930858in}}%
\pgfpathlineto{\pgfqpoint{3.111694in}{6.931993in}}%
\pgfpathlineto{\pgfqpoint{3.117886in}{6.934250in}}%
\pgfpathlineto{\pgfqpoint{3.118434in}{6.938716in}}%
\pgfpathlineto{\pgfqpoint{3.119549in}{6.940925in}}%
\pgfpathlineto{\pgfqpoint{3.120794in}{6.942025in}}%
\pgfpathlineto{\pgfqpoint{3.127204in}{6.945300in}}%
\pgfpathlineto{\pgfqpoint{3.128869in}{6.948542in}}%
\pgfpathlineto{\pgfqpoint{3.130102in}{6.949616in}}%
\pgfpathlineto{\pgfqpoint{3.131104in}{6.953875in}}%
\pgfpathlineto{\pgfqpoint{3.132770in}{6.955984in}}%
\pgfpathlineto{\pgfqpoint{3.133505in}{6.958079in}}%
\pgfpathlineto{\pgfqpoint{3.141875in}{6.960161in}}%
\pgfpathlineto{\pgfqpoint{3.141890in}{6.961197in}}%
\pgfpathlineto{\pgfqpoint{3.144069in}{6.963260in}}%
\pgfpathlineto{\pgfqpoint{3.145618in}{6.964287in}}%
\pgfpathlineto{\pgfqpoint{3.145740in}{6.965310in}}%
\pgfpathlineto{\pgfqpoint{3.148768in}{6.968362in}}%
\pgfpathlineto{\pgfqpoint{3.150861in}{6.973387in}}%
\pgfpathlineto{\pgfqpoint{3.152146in}{6.976367in}}%
\pgfpathlineto{\pgfqpoint{3.152542in}{6.977355in}}%
\pgfpathlineto{\pgfqpoint{3.157365in}{6.981276in}}%
\pgfpathlineto{\pgfqpoint{3.162762in}{6.983221in}}%
\pgfpathlineto{\pgfqpoint{3.165167in}{6.985154in}}%
\pgfpathlineto{\pgfqpoint{3.167038in}{6.988989in}}%
\pgfpathlineto{\pgfqpoint{3.170591in}{6.992783in}}%
\pgfpathlineto{\pgfqpoint{3.170780in}{6.994665in}}%
\pgfpathlineto{\pgfqpoint{3.172600in}{6.996536in}}%
\pgfpathlineto{\pgfqpoint{3.174303in}{7.002093in}}%
\pgfpathlineto{\pgfqpoint{3.174585in}{7.003927in}}%
\pgfpathlineto{\pgfqpoint{3.176118in}{7.005751in}}%
\pgfpathlineto{\pgfqpoint{3.176437in}{7.006660in}}%
\pgfpathlineto{\pgfqpoint{3.177807in}{7.007566in}}%
\pgfpathlineto{\pgfqpoint{3.179842in}{7.012066in}}%
\pgfpathlineto{\pgfqpoint{3.182152in}{7.014739in}}%
\pgfpathlineto{\pgfqpoint{3.182459in}{7.016511in}}%
\pgfpathlineto{\pgfqpoint{3.187378in}{7.018274in}}%
\pgfpathlineto{\pgfqpoint{3.188041in}{7.020029in}}%
\pgfpathlineto{\pgfqpoint{3.188286in}{7.021777in}}%
\pgfpathlineto{\pgfqpoint{3.189849in}{7.024382in}}%
\pgfpathlineto{\pgfqpoint{3.190377in}{7.026110in}}%
\pgfpathlineto{\pgfqpoint{3.194395in}{7.029542in}}%
\pgfpathlineto{\pgfqpoint{3.196432in}{7.032096in}}%
\pgfpathlineto{\pgfqpoint{3.197871in}{7.035476in}}%
\pgfpathlineto{\pgfqpoint{3.199091in}{7.039660in}}%
\pgfpathlineto{\pgfqpoint{3.200462in}{7.041322in}}%
\pgfpathlineto{\pgfqpoint{3.200744in}{7.042150in}}%
\pgfpathlineto{\pgfqpoint{3.203366in}{7.043802in}}%
\pgfpathlineto{\pgfqpoint{3.204378in}{7.044625in}}%
\pgfpathlineto{\pgfqpoint{3.204849in}{7.048717in}}%
\pgfpathlineto{\pgfqpoint{3.209828in}{7.050342in}}%
\pgfpathlineto{\pgfqpoint{3.212182in}{7.051961in}}%
\pgfpathlineto{\pgfqpoint{3.214061in}{7.053574in}}%
\pgfpathlineto{\pgfqpoint{3.214228in}{7.054378in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{7.058376in}}%
\pgfpathlineto{\pgfqpoint{3.223527in}{7.062337in}}%
\pgfpathlineto{\pgfqpoint{3.224011in}{7.063911in}}%
\pgfpathlineto{\pgfqpoint{3.225751in}{7.066261in}}%
\pgfpathlineto{\pgfqpoint{3.226549in}{7.067822in}}%
\pgfpathlineto{\pgfqpoint{3.230638in}{7.071699in}}%
\pgfpathlineto{\pgfqpoint{3.231568in}{7.075542in}}%
\pgfpathlineto{\pgfqpoint{3.232905in}{7.077071in}}%
\pgfpathlineto{\pgfqpoint{3.233391in}{7.079354in}}%
\pgfpathlineto{\pgfqpoint{3.234104in}{7.080113in}}%
\pgfpathlineto{\pgfqpoint{3.236139in}{7.081626in}}%
\pgfpathlineto{\pgfqpoint{3.237744in}{7.085389in}}%
\pgfpathlineto{\pgfqpoint{3.239542in}{7.086886in}}%
\pgfpathlineto{\pgfqpoint{3.241549in}{7.089866in}}%
\pgfpathlineto{\pgfqpoint{3.242047in}{7.092089in}}%
\pgfpathlineto{\pgfqpoint{3.245864in}{7.095772in}}%
\pgfpathlineto{\pgfqpoint{3.246609in}{7.097969in}}%
\pgfpathlineto{\pgfqpoint{3.247565in}{7.099428in}}%
\pgfpathlineto{\pgfqpoint{3.248406in}{7.103059in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{7.107382in}}%
\pgfpathlineto{\pgfqpoint{3.255942in}{7.109531in}}%
\pgfpathlineto{\pgfqpoint{3.259750in}{7.115220in}}%
\pgfpathlineto{\pgfqpoint{3.260828in}{7.116633in}}%
\pgfpathlineto{\pgfqpoint{3.262944in}{7.118746in}}%
\pgfpathlineto{\pgfqpoint{3.264004in}{7.120851in}}%
\pgfpathlineto{\pgfqpoint{3.264459in}{7.122251in}}%
\pgfpathlineto{\pgfqpoint{3.275440in}{7.129889in}}%
\pgfpathlineto{\pgfqpoint{3.276172in}{7.131268in}}%
\pgfpathlineto{\pgfqpoint{3.277594in}{7.133330in}}%
\pgfpathlineto{\pgfqpoint{3.277997in}{7.134701in}}%
\pgfpathlineto{\pgfqpoint{3.282459in}{7.136752in}}%
\pgfpathlineto{\pgfqpoint{3.283381in}{7.138797in}}%
\pgfpathlineto{\pgfqpoint{3.283954in}{7.140157in}}%
\pgfpathlineto{\pgfqpoint{3.286236in}{7.142191in}}%
\pgfpathlineto{\pgfqpoint{3.290742in}{7.150269in}}%
\pgfpathlineto{\pgfqpoint{3.294854in}{7.152942in}}%
\pgfpathlineto{\pgfqpoint{3.295571in}{7.154275in}}%
\pgfpathlineto{\pgfqpoint{3.296377in}{7.155605in}}%
\pgfpathlineto{\pgfqpoint{3.298493in}{7.156933in}}%
\pgfpathlineto{\pgfqpoint{3.298706in}{7.157597in}}%
\pgfpathlineto{\pgfqpoint{3.301462in}{7.159583in}}%
\pgfpathlineto{\pgfqpoint{3.302030in}{7.163541in}}%
\pgfpathlineto{\pgfqpoint{3.303342in}{7.167481in}}%
\pgfpathlineto{\pgfqpoint{3.303590in}{7.168790in}}%
\pgfpathlineto{\pgfqpoint{3.304773in}{7.170751in}}%
\pgfpathlineto{\pgfqpoint{3.308419in}{7.175309in}}%
\pgfpathlineto{\pgfqpoint{3.311423in}{7.176607in}}%
\pgfpathlineto{\pgfqpoint{3.313418in}{7.177904in}}%
\pgfpathlineto{\pgfqpoint{3.313504in}{7.178551in}}%
\pgfpathlineto{\pgfqpoint{3.315947in}{7.181138in}}%
\pgfpathlineto{\pgfqpoint{3.322861in}{7.188220in}}%
\pgfpathlineto{\pgfqpoint{3.325077in}{7.189503in}}%
\pgfpathlineto{\pgfqpoint{3.327595in}{7.193982in}}%
\pgfpathlineto{\pgfqpoint{3.330538in}{7.195898in}}%
\pgfpathlineto{\pgfqpoint{3.330923in}{7.197810in}}%
\pgfpathlineto{\pgfqpoint{3.332172in}{7.199084in}}%
\pgfpathlineto{\pgfqpoint{3.332446in}{7.200357in}}%
\pgfpathlineto{\pgfqpoint{3.336570in}{7.202264in}}%
\pgfpathlineto{\pgfqpoint{3.337292in}{7.204803in}}%
\pgfpathlineto{\pgfqpoint{3.337693in}{7.206071in}}%
\pgfpathlineto{\pgfqpoint{3.338674in}{7.206705in}}%
\pgfpathlineto{\pgfqpoint{3.343561in}{7.207971in}}%
\pgfpathlineto{\pgfqpoint{3.347957in}{7.214293in}}%
\pgfpathlineto{\pgfqpoint{3.348694in}{7.215556in}}%
\pgfpathlineto{\pgfqpoint{3.350568in}{7.220599in}}%
\pgfpathlineto{\pgfqpoint{3.351551in}{7.221228in}}%
\pgfpathlineto{\pgfqpoint{3.354546in}{7.222488in}}%
\pgfpathlineto{\pgfqpoint{3.355457in}{7.223746in}}%
\pgfpathlineto{\pgfqpoint{3.358564in}{7.225005in}}%
\pgfpathlineto{\pgfqpoint{3.359250in}{7.225634in}}%
\pgfpathlineto{\pgfqpoint{3.365803in}{7.228149in}}%
\pgfpathlineto{\pgfqpoint{3.367623in}{7.230034in}}%
\pgfpathlineto{\pgfqpoint{3.368229in}{7.231920in}}%
\pgfpathlineto{\pgfqpoint{3.368518in}{7.232548in}}%
\pgfpathlineto{\pgfqpoint{3.373359in}{7.235061in}}%
\pgfpathlineto{\pgfqpoint{3.375367in}{7.236945in}}%
\pgfpathlineto{\pgfqpoint{3.378190in}{7.238829in}}%
\pgfpathlineto{\pgfqpoint{3.378634in}{7.240085in}}%
\pgfpathlineto{\pgfqpoint{3.383518in}{7.247625in}}%
\pgfpathlineto{\pgfqpoint{3.387123in}{7.248882in}}%
\pgfpathlineto{\pgfqpoint{3.388040in}{7.250769in}}%
\pgfpathlineto{\pgfqpoint{3.389963in}{7.252657in}}%
\pgfpathlineto{\pgfqpoint{3.393425in}{7.254545in}}%
\pgfpathlineto{\pgfqpoint{3.394066in}{7.256435in}}%
\pgfpathlineto{\pgfqpoint{3.394408in}{7.258326in}}%
\pgfpathlineto{\pgfqpoint{3.395276in}{7.260219in}}%
\pgfpathlineto{\pgfqpoint{3.395760in}{7.261481in}}%
\pgfpathlineto{\pgfqpoint{3.399168in}{7.266539in}}%
\pgfpathlineto{\pgfqpoint{3.402313in}{7.269707in}}%
\pgfpathlineto{\pgfqpoint{3.405190in}{7.272246in}}%
\pgfpathlineto{\pgfqpoint{3.406130in}{7.274154in}}%
\pgfpathlineto{\pgfqpoint{3.409089in}{7.276701in}}%
\pgfpathlineto{\pgfqpoint{3.411522in}{7.281171in}}%
\pgfpathlineto{\pgfqpoint{3.412556in}{7.282451in}}%
\pgfpathlineto{\pgfqpoint{3.415450in}{7.285017in}}%
\pgfpathlineto{\pgfqpoint{3.420236in}{7.286945in}}%
\pgfpathlineto{\pgfqpoint{3.421625in}{7.288877in}}%
\pgfpathlineto{\pgfqpoint{3.422543in}{7.290167in}}%
\pgfpathlineto{\pgfqpoint{3.422619in}{7.291459in}}%
\pgfpathlineto{\pgfqpoint{3.424179in}{7.292753in}}%
\pgfpathlineto{\pgfqpoint{3.425193in}{7.297297in}}%
\pgfpathlineto{\pgfqpoint{3.426217in}{7.298600in}}%
\pgfpathlineto{\pgfqpoint{3.428806in}{7.305149in}}%
\pgfpathlineto{\pgfqpoint{3.433745in}{7.308447in}}%
\pgfpathlineto{\pgfqpoint{3.434443in}{7.310434in}}%
\pgfpathlineto{\pgfqpoint{3.435370in}{7.311762in}}%
\pgfpathlineto{\pgfqpoint{3.438471in}{7.313093in}}%
\pgfpathlineto{\pgfqpoint{3.441005in}{7.313759in}}%
\pgfpathlineto{\pgfqpoint{3.441572in}{7.315763in}}%
\pgfpathlineto{\pgfqpoint{3.442075in}{7.317774in}}%
\pgfpathlineto{\pgfqpoint{3.443055in}{7.319792in}}%
\pgfpathlineto{\pgfqpoint{3.444872in}{7.321142in}}%
\pgfpathlineto{\pgfqpoint{3.446068in}{7.322495in}}%
\pgfpathlineto{\pgfqpoint{3.448357in}{7.323852in}}%
\pgfpathlineto{\pgfqpoint{3.449046in}{7.324531in}}%
\pgfpathlineto{\pgfqpoint{3.450661in}{7.325212in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{7.325893in}}%
\pgfpathlineto{\pgfqpoint{3.456782in}{7.331379in}}%
\pgfpathlineto{\pgfqpoint{3.459181in}{7.335536in}}%
\pgfpathlineto{\pgfqpoint{3.461955in}{7.339030in}}%
\pgfpathlineto{\pgfqpoint{3.462243in}{7.340436in}}%
\pgfpathlineto{\pgfqpoint{3.467479in}{7.348256in}}%
\pgfpathlineto{\pgfqpoint{3.467817in}{7.349695in}}%
\pgfpathlineto{\pgfqpoint{3.470785in}{7.351140in}}%
\pgfpathlineto{\pgfqpoint{3.471301in}{7.352590in}}%
\pgfpathlineto{\pgfqpoint{3.473796in}{7.354776in}}%
\pgfpathlineto{\pgfqpoint{3.477490in}{7.356976in}}%
\pgfpathlineto{\pgfqpoint{3.478030in}{7.358451in}}%
\pgfpathlineto{\pgfqpoint{3.481276in}{7.361419in}}%
\pgfpathlineto{\pgfqpoint{3.483566in}{7.362913in}}%
\pgfpathlineto{\pgfqpoint{3.483654in}{7.364415in}}%
\pgfpathlineto{\pgfqpoint{3.487093in}{7.365923in}}%
\pgfpathlineto{\pgfqpoint{3.488038in}{7.367439in}}%
\pgfpathlineto{\pgfqpoint{3.492897in}{7.368962in}}%
\pgfpathlineto{\pgfqpoint{3.493624in}{7.371261in}}%
\pgfpathlineto{\pgfqpoint{3.493985in}{7.372804in}}%
\pgfpathlineto{\pgfqpoint{3.496470in}{7.375133in}}%
\pgfpathlineto{\pgfqpoint{3.498114in}{7.376697in}}%
\pgfpathlineto{\pgfqpoint{3.498522in}{7.379851in}}%
\pgfpathlineto{\pgfqpoint{3.499497in}{7.381441in}}%
\pgfpathlineto{\pgfqpoint{3.499996in}{7.383041in}}%
\pgfpathlineto{\pgfqpoint{3.507522in}{7.385459in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{7.387900in}}%
\pgfpathlineto{\pgfqpoint{3.508954in}{7.389540in}}%
\pgfpathlineto{\pgfqpoint{3.509950in}{7.390365in}}%
\pgfpathlineto{\pgfqpoint{3.511883in}{7.391192in}}%
\pgfpathlineto{\pgfqpoint{3.512450in}{7.392854in}}%
\pgfpathlineto{\pgfqpoint{3.514109in}{7.395369in}}%
\pgfpathlineto{\pgfqpoint{3.515243in}{7.397911in}}%
\pgfpathlineto{\pgfqpoint{3.516912in}{7.399622in}}%
\pgfpathlineto{\pgfqpoint{3.520868in}{7.401345in}}%
\pgfpathlineto{\pgfqpoint{3.523140in}{7.403955in}}%
\pgfpathlineto{\pgfqpoint{3.524133in}{7.404831in}}%
\pgfpathlineto{\pgfqpoint{3.524274in}{7.405712in}}%
\pgfpathlineto{\pgfqpoint{3.528104in}{7.408374in}}%
\pgfpathlineto{\pgfqpoint{3.529327in}{7.410168in}}%
\pgfpathlineto{\pgfqpoint{3.529737in}{7.411977in}}%
\pgfpathlineto{\pgfqpoint{3.532641in}{7.413803in}}%
\pgfpathlineto{\pgfqpoint{3.537432in}{7.416572in}}%
\pgfpathlineto{\pgfqpoint{3.540906in}{7.420325in}}%
\pgfpathlineto{\pgfqpoint{3.545667in}{7.424153in}}%
\pgfpathlineto{\pgfqpoint{3.547401in}{7.429051in}}%
\pgfpathlineto{\pgfqpoint{3.549777in}{7.432055in}}%
\pgfpathlineto{\pgfqpoint{3.549875in}{7.433068in}}%
\pgfpathlineto{\pgfqpoint{3.550624in}{7.434087in}}%
\pgfpathlineto{\pgfqpoint{3.552376in}{7.435111in}}%
\pgfpathlineto{\pgfqpoint{3.553450in}{7.440329in}}%
\pgfpathlineto{\pgfqpoint{3.555015in}{7.441392in}}%
\pgfpathlineto{\pgfqpoint{3.558728in}{7.442462in}}%
\pgfpathlineto{\pgfqpoint{3.561252in}{7.446816in}}%
\pgfpathlineto{\pgfqpoint{3.563110in}{7.449038in}}%
\pgfpathlineto{\pgfqpoint{3.569431in}{7.452433in}}%
\pgfpathlineto{\pgfqpoint{3.570113in}{7.454739in}}%
\pgfpathlineto{\pgfqpoint{3.571422in}{7.457081in}}%
\pgfpathlineto{\pgfqpoint{3.573664in}{7.458266in}}%
\pgfpathlineto{\pgfqpoint{3.575555in}{7.460666in}}%
\pgfpathlineto{\pgfqpoint{3.577297in}{7.461882in}}%
\pgfpathlineto{\pgfqpoint{3.578407in}{7.464344in}}%
\pgfpathlineto{\pgfqpoint{3.579654in}{7.465592in}}%
\pgfpathlineto{\pgfqpoint{3.587371in}{7.470699in}}%
\pgfpathlineto{\pgfqpoint{3.587957in}{7.472007in}}%
\pgfpathlineto{\pgfqpoint{3.591497in}{7.473328in}}%
\pgfpathlineto{\pgfqpoint{3.596796in}{7.474662in}}%
\pgfpathlineto{\pgfqpoint{3.596933in}{7.476010in}}%
\pgfpathlineto{\pgfqpoint{3.599750in}{7.478749in}}%
\pgfpathlineto{\pgfqpoint{3.600148in}{7.480142in}}%
\pgfpathlineto{\pgfqpoint{3.603279in}{7.482974in}}%
\pgfpathlineto{\pgfqpoint{3.605578in}{7.484415in}}%
\pgfpathlineto{\pgfqpoint{3.611911in}{7.493444in}}%
\pgfpathlineto{\pgfqpoint{3.611919in}{7.495020in}}%
\pgfpathlineto{\pgfqpoint{3.612820in}{7.496617in}}%
\pgfpathlineto{\pgfqpoint{3.620912in}{7.499882in}}%
\pgfpathlineto{\pgfqpoint{3.620955in}{7.501552in}}%
\pgfpathlineto{\pgfqpoint{3.623938in}{7.508501in}}%
\pgfpathlineto{\pgfqpoint{3.625073in}{7.514035in}}%
\pgfpathlineto{\pgfqpoint{3.634838in}{7.519890in}}%
\pgfpathlineto{\pgfqpoint{3.635151in}{7.521923in}}%
\pgfpathlineto{\pgfqpoint{3.636863in}{7.523999in}}%
\pgfpathlineto{\pgfqpoint{3.640309in}{7.526122in}}%
\pgfpathlineto{\pgfqpoint{3.642700in}{7.528294in}}%
\pgfpathlineto{\pgfqpoint{3.645060in}{7.532800in}}%
\pgfpathlineto{\pgfqpoint{3.646411in}{7.537543in}}%
\pgfpathlineto{\pgfqpoint{3.647967in}{7.542559in}}%
\pgfpathlineto{\pgfqpoint{3.654232in}{7.545183in}}%
\pgfpathlineto{\pgfqpoint{3.658514in}{7.547892in}}%
\pgfpathlineto{\pgfqpoint{3.665684in}{7.553595in}}%
\pgfpathlineto{\pgfqpoint{3.675639in}{7.556607in}}%
\pgfpathlineto{\pgfqpoint{3.683329in}{7.559740in}}%
\pgfpathlineto{\pgfqpoint{3.684296in}{7.563007in}}%
\pgfpathlineto{\pgfqpoint{3.699818in}{7.573771in}}%
\pgfpathlineto{\pgfqpoint{3.705541in}{7.577751in}}%
\pgfpathlineto{\pgfqpoint{3.709517in}{7.581974in}}%
\pgfpathlineto{\pgfqpoint{3.712246in}{7.586479in}}%
\pgfpathlineto{\pgfqpoint{3.715861in}{7.596546in}}%
\pgfpathlineto{\pgfqpoint{3.720755in}{7.602257in}}%
\pgfpathlineto{\pgfqpoint{3.728472in}{7.608565in}}%
\pgfpathlineto{\pgfqpoint{3.736192in}{7.615640in}}%
\pgfpathlineto{\pgfqpoint{3.744067in}{7.623738in}}%
\pgfpathlineto{\pgfqpoint{3.751855in}{7.633277in}}%
\pgfpathlineto{\pgfqpoint{3.759262in}{7.645022in}}%
\pgfpathlineto{\pgfqpoint{3.780056in}{7.660625in}}%
\pgfpathlineto{\pgfqpoint{3.800050in}{7.685078in}}%
\pgfpathlineto{\pgfqpoint{3.800050in}{7.685078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648507in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.649472in}{6.512143in}}%
\pgfpathlineto{\pgfqpoint{2.651260in}{6.518726in}}%
\pgfpathlineto{\pgfqpoint{2.653474in}{6.521954in}}%
\pgfpathlineto{\pgfqpoint{2.657797in}{6.525141in}}%
\pgfpathlineto{\pgfqpoint{2.672278in}{6.528288in}}%
\pgfpathlineto{\pgfqpoint{2.679666in}{6.531396in}}%
\pgfpathlineto{\pgfqpoint{2.684712in}{6.537499in}}%
\pgfpathlineto{\pgfqpoint{2.685640in}{6.540496in}}%
\pgfpathlineto{\pgfqpoint{2.688808in}{6.543458in}}%
\pgfpathlineto{\pgfqpoint{2.695309in}{6.546385in}}%
\pgfpathlineto{\pgfqpoint{2.699664in}{6.549280in}}%
\pgfpathlineto{\pgfqpoint{2.701472in}{6.552141in}}%
\pgfpathlineto{\pgfqpoint{2.702384in}{6.554971in}}%
\pgfpathlineto{\pgfqpoint{2.704268in}{6.557769in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{6.565984in}}%
\pgfpathlineto{\pgfqpoint{2.713640in}{6.568665in}}%
\pgfpathlineto{\pgfqpoint{2.715887in}{6.571318in}}%
\pgfpathlineto{\pgfqpoint{2.717092in}{6.573944in}}%
\pgfpathlineto{\pgfqpoint{2.719002in}{6.576543in}}%
\pgfpathlineto{\pgfqpoint{2.720890in}{6.581663in}}%
\pgfpathlineto{\pgfqpoint{2.721892in}{6.586684in}}%
\pgfpathlineto{\pgfqpoint{2.724473in}{6.589158in}}%
\pgfpathlineto{\pgfqpoint{2.734697in}{6.596441in}}%
\pgfpathlineto{\pgfqpoint{2.739749in}{6.610421in}}%
\pgfpathlineto{\pgfqpoint{2.740242in}{6.612680in}}%
\pgfpathlineto{\pgfqpoint{2.744619in}{6.617140in}}%
\pgfpathlineto{\pgfqpoint{2.748713in}{6.623691in}}%
\pgfpathlineto{\pgfqpoint{2.755212in}{6.627969in}}%
\pgfpathlineto{\pgfqpoint{2.756327in}{6.630082in}}%
\pgfpathlineto{\pgfqpoint{2.758607in}{6.638371in}}%
\pgfpathlineto{\pgfqpoint{2.759739in}{6.642420in}}%
\pgfpathlineto{\pgfqpoint{2.763320in}{6.646408in}}%
\pgfpathlineto{\pgfqpoint{2.769218in}{6.656127in}}%
\pgfpathlineto{\pgfqpoint{2.776033in}{6.658029in}}%
\pgfpathlineto{\pgfqpoint{2.780053in}{6.659917in}}%
\pgfpathlineto{\pgfqpoint{2.782058in}{6.661793in}}%
\pgfpathlineto{\pgfqpoint{2.783169in}{6.665506in}}%
\pgfpathlineto{\pgfqpoint{2.784480in}{6.667343in}}%
\pgfpathlineto{\pgfqpoint{2.786820in}{6.669168in}}%
\pgfpathlineto{\pgfqpoint{2.792264in}{6.670981in}}%
\pgfpathlineto{\pgfqpoint{2.795187in}{6.672781in}}%
\pgfpathlineto{\pgfqpoint{2.796579in}{6.674570in}}%
\pgfpathlineto{\pgfqpoint{2.796781in}{6.676347in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{6.681610in}}%
\pgfpathlineto{\pgfqpoint{2.802846in}{6.683343in}}%
\pgfpathlineto{\pgfqpoint{2.805812in}{6.686774in}}%
\pgfpathlineto{\pgfqpoint{2.806581in}{6.688474in}}%
\pgfpathlineto{\pgfqpoint{2.809203in}{6.690164in}}%
\pgfpathlineto{\pgfqpoint{2.810531in}{6.691843in}}%
\pgfpathlineto{\pgfqpoint{2.813017in}{6.693512in}}%
\pgfpathlineto{\pgfqpoint{2.819547in}{6.695171in}}%
\pgfpathlineto{\pgfqpoint{2.822889in}{6.696821in}}%
\pgfpathlineto{\pgfqpoint{2.825372in}{6.700090in}}%
\pgfpathlineto{\pgfqpoint{2.834698in}{6.703321in}}%
\pgfpathlineto{\pgfqpoint{2.836919in}{6.704923in}}%
\pgfpathlineto{\pgfqpoint{2.837205in}{6.706515in}}%
\pgfpathlineto{\pgfqpoint{2.839949in}{6.708099in}}%
\pgfpathlineto{\pgfqpoint{2.855489in}{6.711239in}}%
\pgfpathlineto{\pgfqpoint{2.860137in}{6.715885in}}%
\pgfpathlineto{\pgfqpoint{2.863534in}{6.717417in}}%
\pgfpathlineto{\pgfqpoint{2.865976in}{6.721963in}}%
\pgfpathlineto{\pgfqpoint{2.867958in}{6.723462in}}%
\pgfpathlineto{\pgfqpoint{2.882465in}{6.726438in}}%
\pgfpathlineto{\pgfqpoint{2.888633in}{6.729382in}}%
\pgfpathlineto{\pgfqpoint{2.894665in}{6.733742in}}%
\pgfpathlineto{\pgfqpoint{2.895963in}{6.736613in}}%
\pgfpathlineto{\pgfqpoint{2.896734in}{6.739455in}}%
\pgfpathlineto{\pgfqpoint{2.900562in}{6.742270in}}%
\pgfpathlineto{\pgfqpoint{2.900697in}{6.743667in}}%
\pgfpathlineto{\pgfqpoint{2.904020in}{6.749189in}}%
\pgfpathlineto{\pgfqpoint{2.905012in}{6.751912in}}%
\pgfpathlineto{\pgfqpoint{2.906018in}{6.753264in}}%
\pgfpathlineto{\pgfqpoint{2.914296in}{6.759931in}}%
\pgfpathlineto{\pgfqpoint{2.916666in}{6.762556in}}%
\pgfpathlineto{\pgfqpoint{2.917033in}{6.763860in}}%
\pgfpathlineto{\pgfqpoint{2.920684in}{6.766451in}}%
\pgfpathlineto{\pgfqpoint{2.922272in}{6.770296in}}%
\pgfpathlineto{\pgfqpoint{2.923346in}{6.771566in}}%
\pgfpathlineto{\pgfqpoint{2.925606in}{6.772832in}}%
\pgfpathlineto{\pgfqpoint{2.927238in}{6.776596in}}%
\pgfpathlineto{\pgfqpoint{2.927374in}{6.777840in}}%
\pgfpathlineto{\pgfqpoint{2.935166in}{6.780314in}}%
\pgfpathlineto{\pgfqpoint{2.935458in}{6.781543in}}%
\pgfpathlineto{\pgfqpoint{2.937257in}{6.783987in}}%
\pgfpathlineto{\pgfqpoint{2.938125in}{6.786411in}}%
\pgfpathlineto{\pgfqpoint{2.940078in}{6.788817in}}%
\pgfpathlineto{\pgfqpoint{2.940805in}{6.790012in}}%
\pgfpathlineto{\pgfqpoint{2.944046in}{6.792389in}}%
\pgfpathlineto{\pgfqpoint{2.946098in}{6.794749in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{6.797090in}}%
\pgfpathlineto{\pgfqpoint{2.953512in}{6.799414in}}%
\pgfpathlineto{\pgfqpoint{2.954387in}{6.804010in}}%
\pgfpathlineto{\pgfqpoint{2.957840in}{6.806283in}}%
\pgfpathlineto{\pgfqpoint{2.960053in}{6.807414in}}%
\pgfpathlineto{\pgfqpoint{2.962046in}{6.811896in}}%
\pgfpathlineto{\pgfqpoint{2.965813in}{6.816315in}}%
\pgfpathlineto{\pgfqpoint{2.970181in}{6.824976in}}%
\pgfpathlineto{\pgfqpoint{2.971305in}{6.826043in}}%
\pgfpathlineto{\pgfqpoint{2.971396in}{6.827106in}}%
\pgfpathlineto{\pgfqpoint{2.978990in}{6.831324in}}%
\pgfpathlineto{\pgfqpoint{2.983845in}{6.836521in}}%
\pgfpathlineto{\pgfqpoint{2.985342in}{6.837551in}}%
\pgfpathlineto{\pgfqpoint{2.985609in}{6.838578in}}%
\pgfpathlineto{\pgfqpoint{2.990871in}{6.842653in}}%
\pgfpathlineto{\pgfqpoint{2.993680in}{6.844672in}}%
\pgfpathlineto{\pgfqpoint{2.993733in}{6.845677in}}%
\pgfpathlineto{\pgfqpoint{2.995956in}{6.846679in}}%
\pgfpathlineto{\pgfqpoint{3.001107in}{6.853612in}}%
\pgfpathlineto{\pgfqpoint{3.002288in}{6.857512in}}%
\pgfpathlineto{\pgfqpoint{3.007301in}{6.863280in}}%
\pgfpathlineto{\pgfqpoint{3.008133in}{6.865182in}}%
\pgfpathlineto{\pgfqpoint{3.009018in}{6.868016in}}%
\pgfpathlineto{\pgfqpoint{3.013698in}{6.872689in}}%
\pgfpathlineto{\pgfqpoint{3.017140in}{6.873616in}}%
\pgfpathlineto{\pgfqpoint{3.018015in}{6.874541in}}%
\pgfpathlineto{\pgfqpoint{3.025317in}{6.879131in}}%
\pgfpathlineto{\pgfqpoint{3.026153in}{6.880951in}}%
\pgfpathlineto{\pgfqpoint{3.027640in}{6.883663in}}%
\pgfpathlineto{\pgfqpoint{3.036530in}{6.888141in}}%
\pgfpathlineto{\pgfqpoint{3.036697in}{6.889917in}}%
\pgfpathlineto{\pgfqpoint{3.039070in}{6.891684in}}%
\pgfpathlineto{\pgfqpoint{3.040439in}{6.892565in}}%
\pgfpathlineto{\pgfqpoint{3.041800in}{6.896067in}}%
\pgfpathlineto{\pgfqpoint{3.044198in}{6.899538in}}%
\pgfpathlineto{\pgfqpoint{3.044980in}{6.901261in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{6.904686in}}%
\pgfpathlineto{\pgfqpoint{3.049109in}{6.907234in}}%
\pgfpathlineto{\pgfqpoint{3.049701in}{6.908924in}}%
\pgfpathlineto{\pgfqpoint{3.053087in}{6.910607in}}%
\pgfpathlineto{\pgfqpoint{3.057355in}{6.915613in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{6.918093in}}%
\pgfpathlineto{\pgfqpoint{3.061982in}{6.919737in}}%
\pgfpathlineto{\pgfqpoint{3.065435in}{6.923008in}}%
\pgfpathlineto{\pgfqpoint{3.070959in}{6.926252in}}%
\pgfpathlineto{\pgfqpoint{3.072258in}{6.928669in}}%
\pgfpathlineto{\pgfqpoint{3.078307in}{6.934255in}}%
\pgfpathlineto{\pgfqpoint{3.078666in}{6.935047in}}%
\pgfpathlineto{\pgfqpoint{3.080058in}{6.936627in}}%
\pgfpathlineto{\pgfqpoint{3.081447in}{6.940552in}}%
\pgfpathlineto{\pgfqpoint{3.084179in}{6.943667in}}%
\pgfpathlineto{\pgfqpoint{3.086788in}{6.945989in}}%
\pgfpathlineto{\pgfqpoint{3.088311in}{6.949833in}}%
\pgfpathlineto{\pgfqpoint{3.089101in}{6.952124in}}%
\pgfpathlineto{\pgfqpoint{3.089124in}{6.952885in}}%
\pgfpathlineto{\pgfqpoint{3.093380in}{6.956672in}}%
\pgfpathlineto{\pgfqpoint{3.094222in}{6.961177in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{6.964157in}}%
\pgfpathlineto{\pgfqpoint{3.099108in}{6.965640in}}%
\pgfpathlineto{\pgfqpoint{3.099857in}{6.967856in}}%
\pgfpathlineto{\pgfqpoint{3.100796in}{6.969328in}}%
\pgfpathlineto{\pgfqpoint{3.101282in}{6.970796in}}%
\pgfpathlineto{\pgfqpoint{3.109103in}{6.973719in}}%
\pgfpathlineto{\pgfqpoint{3.111175in}{6.975900in}}%
\pgfpathlineto{\pgfqpoint{3.115320in}{6.977349in}}%
\pgfpathlineto{\pgfqpoint{3.119119in}{6.980955in}}%
\pgfpathlineto{\pgfqpoint{3.120503in}{6.982390in}}%
\pgfpathlineto{\pgfqpoint{3.121544in}{6.983822in}}%
\pgfpathlineto{\pgfqpoint{3.124667in}{6.985249in}}%
\pgfpathlineto{\pgfqpoint{3.125471in}{6.987384in}}%
\pgfpathlineto{\pgfqpoint{3.128203in}{6.991629in}}%
\pgfpathlineto{\pgfqpoint{3.128435in}{6.992333in}}%
\pgfpathlineto{\pgfqpoint{3.131295in}{6.993739in}}%
\pgfpathlineto{\pgfqpoint{3.131797in}{6.995142in}}%
\pgfpathlineto{\pgfqpoint{3.133857in}{6.996542in}}%
\pgfpathlineto{\pgfqpoint{3.137187in}{6.998634in}}%
\pgfpathlineto{\pgfqpoint{3.138686in}{7.001414in}}%
\pgfpathlineto{\pgfqpoint{3.139469in}{7.002106in}}%
\pgfpathlineto{\pgfqpoint{3.143813in}{7.003490in}}%
\pgfpathlineto{\pgfqpoint{3.149167in}{7.011725in}}%
\pgfpathlineto{\pgfqpoint{3.150650in}{7.013768in}}%
\pgfpathlineto{\pgfqpoint{3.152061in}{7.016482in}}%
\pgfpathlineto{\pgfqpoint{3.155448in}{7.019185in}}%
\pgfpathlineto{\pgfqpoint{3.157891in}{7.021878in}}%
\pgfpathlineto{\pgfqpoint{3.164583in}{7.027233in}}%
\pgfpathlineto{\pgfqpoint{3.166021in}{7.029896in}}%
\pgfpathlineto{\pgfqpoint{3.167927in}{7.032550in}}%
\pgfpathlineto{\pgfqpoint{3.171304in}{7.038490in}}%
\pgfpathlineto{\pgfqpoint{3.173312in}{7.041116in}}%
\pgfpathlineto{\pgfqpoint{3.174197in}{7.043735in}}%
\pgfpathlineto{\pgfqpoint{3.177634in}{7.047649in}}%
\pgfpathlineto{\pgfqpoint{3.178157in}{7.048299in}}%
\pgfpathlineto{\pgfqpoint{3.185520in}{7.050249in}}%
\pgfpathlineto{\pgfqpoint{3.186583in}{7.051546in}}%
\pgfpathlineto{\pgfqpoint{3.187432in}{7.054136in}}%
\pgfpathlineto{\pgfqpoint{3.188884in}{7.056074in}}%
\pgfpathlineto{\pgfqpoint{3.190151in}{7.057365in}}%
\pgfpathlineto{\pgfqpoint{3.191625in}{7.061868in}}%
\pgfpathlineto{\pgfqpoint{3.193176in}{7.063793in}}%
\pgfpathlineto{\pgfqpoint{3.193877in}{7.065075in}}%
\pgfpathlineto{\pgfqpoint{3.195821in}{7.066995in}}%
\pgfpathlineto{\pgfqpoint{3.196998in}{7.068912in}}%
\pgfpathlineto{\pgfqpoint{3.198600in}{7.070189in}}%
\pgfpathlineto{\pgfqpoint{3.198783in}{7.070826in}}%
\pgfpathlineto{\pgfqpoint{3.200512in}{7.072101in}}%
\pgfpathlineto{\pgfqpoint{3.200936in}{7.073375in}}%
\pgfpathlineto{\pgfqpoint{3.202154in}{7.075283in}}%
\pgfpathlineto{\pgfqpoint{3.203417in}{7.076554in}}%
\pgfpathlineto{\pgfqpoint{3.205789in}{7.077824in}}%
\pgfpathlineto{\pgfqpoint{3.209156in}{7.079094in}}%
\pgfpathlineto{\pgfqpoint{3.209939in}{7.080362in}}%
\pgfpathlineto{\pgfqpoint{3.210364in}{7.081629in}}%
\pgfpathlineto{\pgfqpoint{3.212363in}{7.084161in}}%
\pgfpathlineto{\pgfqpoint{3.212867in}{7.086058in}}%
\pgfpathlineto{\pgfqpoint{3.213524in}{7.087321in}}%
\pgfpathlineto{\pgfqpoint{3.216532in}{7.088584in}}%
\pgfpathlineto{\pgfqpoint{3.220879in}{7.094260in}}%
\pgfpathlineto{\pgfqpoint{3.222576in}{7.095519in}}%
\pgfpathlineto{\pgfqpoint{3.222734in}{7.096149in}}%
\pgfpathlineto{\pgfqpoint{3.225637in}{7.098037in}}%
\pgfpathlineto{\pgfqpoint{3.227491in}{7.103697in}}%
\pgfpathlineto{\pgfqpoint{3.236200in}{7.108095in}}%
\pgfpathlineto{\pgfqpoint{3.237869in}{7.109980in}}%
\pgfpathlineto{\pgfqpoint{3.239883in}{7.113120in}}%
\pgfpathlineto{\pgfqpoint{3.240864in}{7.114376in}}%
\pgfpathlineto{\pgfqpoint{3.245009in}{7.116889in}}%
\pgfpathlineto{\pgfqpoint{3.245338in}{7.118145in}}%
\pgfpathlineto{\pgfqpoint{3.245980in}{7.118773in}}%
\pgfpathlineto{\pgfqpoint{3.249891in}{7.120030in}}%
\pgfpathlineto{\pgfqpoint{3.253263in}{7.129466in}}%
\pgfpathlineto{\pgfqpoint{3.254800in}{7.130726in}}%
\pgfpathlineto{\pgfqpoint{3.256674in}{7.133878in}}%
\pgfpathlineto{\pgfqpoint{3.257295in}{7.134509in}}%
\pgfpathlineto{\pgfqpoint{3.261163in}{7.135772in}}%
\pgfpathlineto{\pgfqpoint{3.263628in}{7.137667in}}%
\pgfpathlineto{\pgfqpoint{3.264398in}{7.140197in}}%
\pgfpathlineto{\pgfqpoint{3.266994in}{7.142096in}}%
\pgfpathlineto{\pgfqpoint{3.267455in}{7.143364in}}%
\pgfpathlineto{\pgfqpoint{3.268207in}{7.143998in}}%
\pgfpathlineto{\pgfqpoint{3.272063in}{7.145267in}}%
\pgfpathlineto{\pgfqpoint{3.273043in}{7.147173in}}%
\pgfpathlineto{\pgfqpoint{3.276028in}{7.149081in}}%
\pgfpathlineto{\pgfqpoint{3.276799in}{7.151629in}}%
\pgfpathlineto{\pgfqpoint{3.281805in}{7.159307in}}%
\pgfpathlineto{\pgfqpoint{3.287291in}{7.164458in}}%
\pgfpathlineto{\pgfqpoint{3.288502in}{7.166396in}}%
\pgfpathlineto{\pgfqpoint{3.292073in}{7.167691in}}%
\pgfpathlineto{\pgfqpoint{3.295022in}{7.168988in}}%
\pgfpathlineto{\pgfqpoint{3.295510in}{7.170287in}}%
\pgfpathlineto{\pgfqpoint{3.296139in}{7.172239in}}%
\pgfpathlineto{\pgfqpoint{3.299613in}{7.174849in}}%
\pgfpathlineto{\pgfqpoint{3.300704in}{7.177469in}}%
\pgfpathlineto{\pgfqpoint{3.301782in}{7.179440in}}%
\pgfpathlineto{\pgfqpoint{3.304090in}{7.180757in}}%
\pgfpathlineto{\pgfqpoint{3.314068in}{7.184062in}}%
\pgfpathlineto{\pgfqpoint{3.315550in}{7.186718in}}%
\pgfpathlineto{\pgfqpoint{3.322520in}{7.188050in}}%
\pgfpathlineto{\pgfqpoint{3.322926in}{7.190054in}}%
\pgfpathlineto{\pgfqpoint{3.332302in}{7.198142in}}%
\pgfpathlineto{\pgfqpoint{3.334963in}{7.199503in}}%
\pgfpathlineto{\pgfqpoint{3.336253in}{7.200184in}}%
\pgfpathlineto{\pgfqpoint{3.341898in}{7.201550in}}%
\pgfpathlineto{\pgfqpoint{3.342496in}{7.203605in}}%
\pgfpathlineto{\pgfqpoint{3.347250in}{7.205670in}}%
\pgfpathlineto{\pgfqpoint{3.347314in}{7.206360in}}%
\pgfpathlineto{\pgfqpoint{3.351519in}{7.208437in}}%
\pgfpathlineto{\pgfqpoint{3.353887in}{7.213321in}}%
\pgfpathlineto{\pgfqpoint{3.357552in}{7.218973in}}%
\pgfpathlineto{\pgfqpoint{3.358596in}{7.220399in}}%
\pgfpathlineto{\pgfqpoint{3.360064in}{7.221829in}}%
\pgfpathlineto{\pgfqpoint{3.360577in}{7.223266in}}%
\pgfpathlineto{\pgfqpoint{3.363965in}{7.224707in}}%
\pgfpathlineto{\pgfqpoint{3.366453in}{7.227608in}}%
\pgfpathlineto{\pgfqpoint{3.367648in}{7.229067in}}%
\pgfpathlineto{\pgfqpoint{3.376663in}{7.237204in}}%
\pgfpathlineto{\pgfqpoint{3.380118in}{7.238705in}}%
\pgfpathlineto{\pgfqpoint{3.381250in}{7.240214in}}%
\pgfpathlineto{\pgfqpoint{3.384519in}{7.241730in}}%
\pgfpathlineto{\pgfqpoint{3.388831in}{7.243253in}}%
\pgfpathlineto{\pgfqpoint{3.389763in}{7.244784in}}%
\pgfpathlineto{\pgfqpoint{3.392191in}{7.246322in}}%
\pgfpathlineto{\pgfqpoint{3.396228in}{7.250988in}}%
\pgfpathlineto{\pgfqpoint{3.397741in}{7.254141in}}%
\pgfpathlineto{\pgfqpoint{3.398115in}{7.255732in}}%
\pgfpathlineto{\pgfqpoint{3.399112in}{7.257332in}}%
\pgfpathlineto{\pgfqpoint{3.402046in}{7.262191in}}%
\pgfpathlineto{\pgfqpoint{3.402178in}{7.263010in}}%
\pgfpathlineto{\pgfqpoint{3.410751in}{7.267145in}}%
\pgfpathlineto{\pgfqpoint{3.412838in}{7.271352in}}%
\pgfpathlineto{\pgfqpoint{3.414526in}{7.273056in}}%
\pgfpathlineto{\pgfqpoint{3.414747in}{7.277372in}}%
\pgfpathlineto{\pgfqpoint{3.417770in}{7.279122in}}%
\pgfpathlineto{\pgfqpoint{3.417823in}{7.280886in}}%
\pgfpathlineto{\pgfqpoint{3.423976in}{7.289935in}}%
\pgfpathlineto{\pgfqpoint{3.428987in}{7.290863in}}%
\pgfpathlineto{\pgfqpoint{3.430858in}{7.291794in}}%
\pgfpathlineto{\pgfqpoint{3.432952in}{7.294616in}}%
\pgfpathlineto{\pgfqpoint{3.434804in}{7.296521in}}%
\pgfpathlineto{\pgfqpoint{3.434864in}{7.298444in}}%
\pgfpathlineto{\pgfqpoint{3.435842in}{7.299413in}}%
\pgfpathlineto{\pgfqpoint{3.437759in}{7.300388in}}%
\pgfpathlineto{\pgfqpoint{3.438864in}{7.302352in}}%
\pgfpathlineto{\pgfqpoint{3.442708in}{7.306346in}}%
\pgfpathlineto{\pgfqpoint{3.445337in}{7.307359in}}%
\pgfpathlineto{\pgfqpoint{3.447512in}{7.310433in}}%
\pgfpathlineto{\pgfqpoint{3.448965in}{7.311470in}}%
\pgfpathlineto{\pgfqpoint{3.450338in}{7.315683in}}%
\pgfpathlineto{\pgfqpoint{3.455980in}{7.320007in}}%
\pgfpathlineto{\pgfqpoint{3.456966in}{7.322214in}}%
\pgfpathlineto{\pgfqpoint{3.460094in}{7.324452in}}%
\pgfpathlineto{\pgfqpoint{3.465374in}{7.332557in}}%
\pgfpathlineto{\pgfqpoint{3.472068in}{7.337398in}}%
\pgfpathlineto{\pgfqpoint{3.473183in}{7.339882in}}%
\pgfpathlineto{\pgfqpoint{3.476822in}{7.344990in}}%
\pgfpathlineto{\pgfqpoint{3.477552in}{7.348953in}}%
\pgfpathlineto{\pgfqpoint{3.480185in}{7.355840in}}%
\pgfpathlineto{\pgfqpoint{3.485505in}{7.358705in}}%
\pgfpathlineto{\pgfqpoint{3.487849in}{7.361639in}}%
\pgfpathlineto{\pgfqpoint{3.490361in}{7.364648in}}%
\pgfpathlineto{\pgfqpoint{3.493282in}{7.366181in}}%
\pgfpathlineto{\pgfqpoint{3.495145in}{7.369310in}}%
\pgfpathlineto{\pgfqpoint{3.497668in}{7.370908in}}%
\pgfpathlineto{\pgfqpoint{3.498993in}{7.374173in}}%
\pgfpathlineto{\pgfqpoint{3.500201in}{7.379261in}}%
\pgfpathlineto{\pgfqpoint{3.502570in}{7.381012in}}%
\pgfpathlineto{\pgfqpoint{3.506882in}{7.382792in}}%
\pgfpathlineto{\pgfqpoint{3.508348in}{7.386448in}}%
\pgfpathlineto{\pgfqpoint{3.509521in}{7.392190in}}%
\pgfpathlineto{\pgfqpoint{3.516860in}{7.394181in}}%
\pgfpathlineto{\pgfqpoint{3.526958in}{7.396213in}}%
\pgfpathlineto{\pgfqpoint{3.528203in}{7.400413in}}%
\pgfpathlineto{\pgfqpoint{3.529111in}{7.404810in}}%
\pgfpathlineto{\pgfqpoint{3.530955in}{7.407090in}}%
\pgfpathlineto{\pgfqpoint{3.532072in}{7.411834in}}%
\pgfpathlineto{\pgfqpoint{3.534787in}{7.416850in}}%
\pgfpathlineto{\pgfqpoint{3.536249in}{7.424984in}}%
\pgfpathlineto{\pgfqpoint{3.539596in}{7.430898in}}%
\pgfpathlineto{\pgfqpoint{3.540330in}{7.434031in}}%
\pgfpathlineto{\pgfqpoint{3.543779in}{7.440713in}}%
\pgfpathlineto{\pgfqpoint{3.546730in}{7.444294in}}%
\pgfpathlineto{\pgfqpoint{3.552539in}{7.448062in}}%
\pgfpathlineto{\pgfqpoint{3.555980in}{7.456265in}}%
\pgfpathlineto{\pgfqpoint{3.559705in}{7.460770in}}%
\pgfpathlineto{\pgfqpoint{3.559784in}{7.465606in}}%
\pgfpathlineto{\pgfqpoint{3.561647in}{7.470837in}}%
\pgfpathlineto{\pgfqpoint{3.568348in}{7.476548in}}%
\pgfpathlineto{\pgfqpoint{3.583907in}{7.482856in}}%
\pgfpathlineto{\pgfqpoint{3.588951in}{7.498028in}}%
\pgfpathlineto{\pgfqpoint{3.592068in}{7.507568in}}%
\pgfpathlineto{\pgfqpoint{3.593474in}{7.519313in}}%
\pgfpathlineto{\pgfqpoint{3.611649in}{7.534916in}}%
\pgfpathlineto{\pgfqpoint{3.631891in}{7.559369in}}%
\pgfpathlineto{\pgfqpoint{3.631891in}{7.559369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720764in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.807730in}{6.571701in}}%
\pgfpathlineto{\pgfqpoint{2.827538in}{6.618347in}}%
\pgfpathlineto{\pgfqpoint{2.836902in}{6.638588in}}%
\pgfpathlineto{\pgfqpoint{2.849815in}{6.657218in}}%
\pgfpathlineto{\pgfqpoint{2.862959in}{6.674475in}}%
\pgfpathlineto{\pgfqpoint{2.877594in}{6.690549in}}%
\pgfpathlineto{\pgfqpoint{2.907191in}{6.705593in}}%
\pgfpathlineto{\pgfqpoint{2.920895in}{6.719732in}}%
\pgfpathlineto{\pgfqpoint{2.925708in}{6.733070in}}%
\pgfpathlineto{\pgfqpoint{2.934783in}{6.745692in}}%
\pgfpathlineto{\pgfqpoint{2.943173in}{6.769075in}}%
\pgfpathlineto{\pgfqpoint{2.967046in}{6.779952in}}%
\pgfpathlineto{\pgfqpoint{2.976631in}{6.790351in}}%
\pgfpathlineto{\pgfqpoint{2.980063in}{6.800313in}}%
\pgfpathlineto{\pgfqpoint{2.993251in}{6.809872in}}%
\pgfpathlineto{\pgfqpoint{3.000102in}{6.819062in}}%
\pgfpathlineto{\pgfqpoint{3.004586in}{6.827909in}}%
\pgfpathlineto{\pgfqpoint{3.014427in}{6.836438in}}%
\pgfpathlineto{\pgfqpoint{3.038781in}{6.852633in}}%
\pgfpathlineto{\pgfqpoint{3.039130in}{6.860335in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{6.867797in}}%
\pgfpathlineto{\pgfqpoint{3.053661in}{6.875033in}}%
\pgfpathlineto{\pgfqpoint{3.063839in}{6.882056in}}%
\pgfpathlineto{\pgfqpoint{3.085375in}{6.895514in}}%
\pgfpathlineto{\pgfqpoint{3.088849in}{6.901970in}}%
\pgfpathlineto{\pgfqpoint{3.101042in}{6.914385in}}%
\pgfpathlineto{\pgfqpoint{3.107614in}{6.926191in}}%
\pgfpathlineto{\pgfqpoint{3.109865in}{6.931884in}}%
\pgfpathlineto{\pgfqpoint{3.110026in}{6.937446in}}%
\pgfpathlineto{\pgfqpoint{3.113234in}{6.948201in}}%
\pgfpathlineto{\pgfqpoint{3.114874in}{6.953404in}}%
\pgfpathlineto{\pgfqpoint{3.121940in}{6.963489in}}%
\pgfpathlineto{\pgfqpoint{3.131592in}{6.977872in}}%
\pgfpathlineto{\pgfqpoint{3.133631in}{6.982484in}}%
\pgfpathlineto{\pgfqpoint{3.142196in}{6.991454in}}%
\pgfpathlineto{\pgfqpoint{3.144973in}{6.995819in}}%
\pgfpathlineto{\pgfqpoint{3.150285in}{7.008467in}}%
\pgfpathlineto{\pgfqpoint{3.159074in}{7.016551in}}%
\pgfpathlineto{\pgfqpoint{3.160008in}{7.020496in}}%
\pgfpathlineto{\pgfqpoint{3.160874in}{7.028201in}}%
\pgfpathlineto{\pgfqpoint{3.162658in}{7.031965in}}%
\pgfpathlineto{\pgfqpoint{3.173833in}{7.039327in}}%
\pgfpathlineto{\pgfqpoint{3.177459in}{7.042927in}}%
\pgfpathlineto{\pgfqpoint{3.180014in}{7.049975in}}%
\pgfpathlineto{\pgfqpoint{3.181851in}{7.056829in}}%
\pgfpathlineto{\pgfqpoint{3.186994in}{7.060187in}}%
\pgfpathlineto{\pgfqpoint{3.198226in}{7.063500in}}%
\pgfpathlineto{\pgfqpoint{3.201807in}{7.069998in}}%
\pgfpathlineto{\pgfqpoint{3.204724in}{7.073185in}}%
\pgfpathlineto{\pgfqpoint{3.206754in}{7.076332in}}%
\pgfpathlineto{\pgfqpoint{3.209439in}{7.079440in}}%
\pgfpathlineto{\pgfqpoint{3.213086in}{7.082510in}}%
\pgfpathlineto{\pgfqpoint{3.214701in}{7.085543in}}%
\pgfpathlineto{\pgfqpoint{3.218161in}{7.088540in}}%
\pgfpathlineto{\pgfqpoint{3.224020in}{7.091502in}}%
\pgfpathlineto{\pgfqpoint{3.224695in}{7.094430in}}%
\pgfpathlineto{\pgfqpoint{3.226490in}{7.097324in}}%
\pgfpathlineto{\pgfqpoint{3.229880in}{7.100185in}}%
\pgfpathlineto{\pgfqpoint{3.230802in}{7.103015in}}%
\pgfpathlineto{\pgfqpoint{3.232395in}{7.105813in}}%
\pgfpathlineto{\pgfqpoint{3.234804in}{7.108581in}}%
\pgfpathlineto{\pgfqpoint{3.235138in}{7.111319in}}%
\pgfpathlineto{\pgfqpoint{3.236078in}{7.114029in}}%
\pgfpathlineto{\pgfqpoint{3.238891in}{7.119362in}}%
\pgfpathlineto{\pgfqpoint{3.242653in}{7.121988in}}%
\pgfpathlineto{\pgfqpoint{3.248698in}{7.124587in}}%
\pgfpathlineto{\pgfqpoint{3.250908in}{7.127160in}}%
\pgfpathlineto{\pgfqpoint{3.252316in}{7.129707in}}%
\pgfpathlineto{\pgfqpoint{3.253055in}{7.132230in}}%
\pgfpathlineto{\pgfqpoint{3.255121in}{7.134728in}}%
\pgfpathlineto{\pgfqpoint{3.260020in}{7.137202in}}%
\pgfpathlineto{\pgfqpoint{3.267017in}{7.139653in}}%
\pgfpathlineto{\pgfqpoint{3.271117in}{7.142080in}}%
\pgfpathlineto{\pgfqpoint{3.273527in}{7.144485in}}%
\pgfpathlineto{\pgfqpoint{3.274759in}{7.146868in}}%
\pgfpathlineto{\pgfqpoint{3.277763in}{7.149229in}}%
\pgfpathlineto{\pgfqpoint{3.281335in}{7.153888in}}%
\pgfpathlineto{\pgfqpoint{3.285439in}{7.156187in}}%
\pgfpathlineto{\pgfqpoint{3.287389in}{7.158465in}}%
\pgfpathlineto{\pgfqpoint{3.287996in}{7.162964in}}%
\pgfpathlineto{\pgfqpoint{3.291361in}{7.165184in}}%
\pgfpathlineto{\pgfqpoint{3.296258in}{7.167386in}}%
\pgfpathlineto{\pgfqpoint{3.297632in}{7.169569in}}%
\pgfpathlineto{\pgfqpoint{3.300231in}{7.171735in}}%
\pgfpathlineto{\pgfqpoint{3.304159in}{7.173883in}}%
\pgfpathlineto{\pgfqpoint{3.312040in}{7.176013in}}%
\pgfpathlineto{\pgfqpoint{3.315375in}{7.178126in}}%
\pgfpathlineto{\pgfqpoint{3.316125in}{7.180223in}}%
\pgfpathlineto{\pgfqpoint{3.316178in}{7.182303in}}%
\pgfpathlineto{\pgfqpoint{3.319071in}{7.188447in}}%
\pgfpathlineto{\pgfqpoint{3.326259in}{7.198382in}}%
\pgfpathlineto{\pgfqpoint{3.335120in}{7.204171in}}%
\pgfpathlineto{\pgfqpoint{3.336812in}{7.206073in}}%
\pgfpathlineto{\pgfqpoint{3.338716in}{7.209837in}}%
\pgfpathlineto{\pgfqpoint{3.341686in}{7.211700in}}%
\pgfpathlineto{\pgfqpoint{3.344352in}{7.215387in}}%
\pgfpathlineto{\pgfqpoint{3.345515in}{7.217212in}}%
\pgfpathlineto{\pgfqpoint{3.345976in}{7.222614in}}%
\pgfpathlineto{\pgfqpoint{3.350189in}{7.226157in}}%
\pgfpathlineto{\pgfqpoint{3.350547in}{7.227912in}}%
\pgfpathlineto{\pgfqpoint{3.352171in}{7.229655in}}%
\pgfpathlineto{\pgfqpoint{3.354591in}{7.231387in}}%
\pgfpathlineto{\pgfqpoint{3.368264in}{7.238208in}}%
\pgfpathlineto{\pgfqpoint{3.369184in}{7.239887in}}%
\pgfpathlineto{\pgfqpoint{3.369921in}{7.243215in}}%
\pgfpathlineto{\pgfqpoint{3.383608in}{7.248134in}}%
\pgfpathlineto{\pgfqpoint{3.384794in}{7.251365in}}%
\pgfpathlineto{\pgfqpoint{3.385028in}{7.252967in}}%
\pgfpathlineto{\pgfqpoint{3.392462in}{7.259283in}}%
\pgfpathlineto{\pgfqpoint{3.396256in}{7.262389in}}%
\pgfpathlineto{\pgfqpoint{3.397497in}{7.266985in}}%
\pgfpathlineto{\pgfqpoint{3.399240in}{7.271507in}}%
\pgfpathlineto{\pgfqpoint{3.404558in}{7.280340in}}%
\pgfpathlineto{\pgfqpoint{3.411658in}{7.284657in}}%
\pgfpathlineto{\pgfqpoint{3.412279in}{7.286082in}}%
\pgfpathlineto{\pgfqpoint{3.413738in}{7.287500in}}%
\pgfpathlineto{\pgfqpoint{3.416075in}{7.288910in}}%
\pgfpathlineto{\pgfqpoint{3.423074in}{7.291711in}}%
\pgfpathlineto{\pgfqpoint{3.424396in}{7.293102in}}%
\pgfpathlineto{\pgfqpoint{3.424685in}{7.294486in}}%
\pgfpathlineto{\pgfqpoint{3.426307in}{7.295863in}}%
\pgfpathlineto{\pgfqpoint{3.434054in}{7.299956in}}%
\pgfpathlineto{\pgfqpoint{3.437112in}{7.303993in}}%
\pgfpathlineto{\pgfqpoint{3.438951in}{7.307975in}}%
\pgfpathlineto{\pgfqpoint{3.444119in}{7.311904in}}%
\pgfpathlineto{\pgfqpoint{3.446924in}{7.313203in}}%
\pgfpathlineto{\pgfqpoint{3.448988in}{7.315782in}}%
\pgfpathlineto{\pgfqpoint{3.449521in}{7.317064in}}%
\pgfpathlineto{\pgfqpoint{3.451415in}{7.318340in}}%
\pgfpathlineto{\pgfqpoint{3.461706in}{7.323391in}}%
\pgfpathlineto{\pgfqpoint{3.462590in}{7.324640in}}%
\pgfpathlineto{\pgfqpoint{3.462590in}{7.325885in}}%
\pgfpathlineto{\pgfqpoint{3.465492in}{7.328358in}}%
\pgfpathlineto{\pgfqpoint{3.467746in}{7.329587in}}%
\pgfpathlineto{\pgfqpoint{3.469880in}{7.333246in}}%
\pgfpathlineto{\pgfqpoint{3.471317in}{7.335660in}}%
\pgfpathlineto{\pgfqpoint{3.474197in}{7.336861in}}%
\pgfpathlineto{\pgfqpoint{3.480090in}{7.342793in}}%
\pgfpathlineto{\pgfqpoint{3.480388in}{7.343966in}}%
\pgfpathlineto{\pgfqpoint{3.483802in}{7.347458in}}%
\pgfpathlineto{\pgfqpoint{3.484466in}{7.348613in}}%
\pgfpathlineto{\pgfqpoint{3.485890in}{7.349765in}}%
\pgfpathlineto{\pgfqpoint{3.491531in}{7.352054in}}%
\pgfpathlineto{\pgfqpoint{3.492622in}{7.353193in}}%
\pgfpathlineto{\pgfqpoint{3.493028in}{7.355458in}}%
\pgfpathlineto{\pgfqpoint{3.493775in}{7.356584in}}%
\pgfpathlineto{\pgfqpoint{3.499335in}{7.361051in}}%
\pgfpathlineto{\pgfqpoint{3.499869in}{7.363260in}}%
\pgfpathlineto{\pgfqpoint{3.501128in}{7.364360in}}%
\pgfpathlineto{\pgfqpoint{3.501951in}{7.366547in}}%
\pgfpathlineto{\pgfqpoint{3.502975in}{7.367635in}}%
\pgfpathlineto{\pgfqpoint{3.507306in}{7.369800in}}%
\pgfpathlineto{\pgfqpoint{3.507986in}{7.370877in}}%
\pgfpathlineto{\pgfqpoint{3.515365in}{7.374087in}}%
\pgfpathlineto{\pgfqpoint{3.519098in}{7.378319in}}%
\pgfpathlineto{\pgfqpoint{3.524865in}{7.383532in}}%
\pgfpathlineto{\pgfqpoint{3.526976in}{7.389683in}}%
\pgfpathlineto{\pgfqpoint{3.527644in}{7.390697in}}%
\pgfpathlineto{\pgfqpoint{3.539814in}{7.399690in}}%
\pgfpathlineto{\pgfqpoint{3.545577in}{7.404585in}}%
\pgfpathlineto{\pgfqpoint{3.546228in}{7.406524in}}%
\pgfpathlineto{\pgfqpoint{3.547090in}{7.407489in}}%
\pgfpathlineto{\pgfqpoint{3.550251in}{7.409412in}}%
\pgfpathlineto{\pgfqpoint{3.550933in}{7.415118in}}%
\pgfpathlineto{\pgfqpoint{3.551541in}{7.416060in}}%
\pgfpathlineto{\pgfqpoint{3.559480in}{7.419803in}}%
\pgfpathlineto{\pgfqpoint{3.571289in}{7.430806in}}%
\pgfpathlineto{\pgfqpoint{3.576661in}{7.432607in}}%
\pgfpathlineto{\pgfqpoint{3.576970in}{7.433505in}}%
\pgfpathlineto{\pgfqpoint{3.585581in}{7.441488in}}%
\pgfpathlineto{\pgfqpoint{3.590841in}{7.445851in}}%
\pgfpathlineto{\pgfqpoint{3.590930in}{7.446717in}}%
\pgfpathlineto{\pgfqpoint{3.599274in}{7.450164in}}%
\pgfpathlineto{\pgfqpoint{3.609466in}{7.455278in}}%
\pgfpathlineto{\pgfqpoint{3.611910in}{7.461995in}}%
\pgfpathlineto{\pgfqpoint{3.617843in}{7.466960in}}%
\pgfpathlineto{\pgfqpoint{3.622616in}{7.468602in}}%
\pgfpathlineto{\pgfqpoint{3.623545in}{7.470237in}}%
\pgfpathlineto{\pgfqpoint{3.624063in}{7.471865in}}%
\pgfpathlineto{\pgfqpoint{3.626319in}{7.473487in}}%
\pgfpathlineto{\pgfqpoint{3.626525in}{7.474296in}}%
\pgfpathlineto{\pgfqpoint{3.628420in}{7.476713in}}%
\pgfpathlineto{\pgfqpoint{3.629204in}{7.478317in}}%
\pgfpathlineto{\pgfqpoint{3.632257in}{7.480711in}}%
\pgfpathlineto{\pgfqpoint{3.635613in}{7.481506in}}%
\pgfpathlineto{\pgfqpoint{3.636044in}{7.483092in}}%
\pgfpathlineto{\pgfqpoint{3.637467in}{7.484671in}}%
\pgfpathlineto{\pgfqpoint{3.639701in}{7.486246in}}%
\pgfpathlineto{\pgfqpoint{3.640007in}{7.487814in}}%
\pgfpathlineto{\pgfqpoint{3.640571in}{7.488596in}}%
\pgfpathlineto{\pgfqpoint{3.646469in}{7.491711in}}%
\pgfpathlineto{\pgfqpoint{3.648174in}{7.496344in}}%
\pgfpathlineto{\pgfqpoint{3.652264in}{7.499406in}}%
\pgfpathlineto{\pgfqpoint{3.653963in}{7.504716in}}%
\pgfpathlineto{\pgfqpoint{3.657820in}{7.508473in}}%
\pgfpathlineto{\pgfqpoint{3.658349in}{7.509968in}}%
\pgfpathlineto{\pgfqpoint{3.666886in}{7.515163in}}%
\pgfpathlineto{\pgfqpoint{3.671385in}{7.519572in}}%
\pgfpathlineto{\pgfqpoint{3.672869in}{7.523218in}}%
\pgfpathlineto{\pgfqpoint{3.672919in}{7.523944in}}%
\pgfpathlineto{\pgfqpoint{3.673569in}{7.524669in}}%
\pgfpathlineto{\pgfqpoint{3.675945in}{7.526117in}}%
\pgfpathlineto{\pgfqpoint{3.677177in}{7.528999in}}%
\pgfpathlineto{\pgfqpoint{3.677320in}{7.529717in}}%
\pgfpathlineto{\pgfqpoint{3.679195in}{7.531150in}}%
\pgfpathlineto{\pgfqpoint{3.679784in}{7.534006in}}%
\pgfpathlineto{\pgfqpoint{3.680701in}{7.536138in}}%
\pgfpathlineto{\pgfqpoint{3.683502in}{7.537555in}}%
\pgfpathlineto{\pgfqpoint{3.684963in}{7.541081in}}%
\pgfpathlineto{\pgfqpoint{3.687602in}{7.543186in}}%
\pgfpathlineto{\pgfqpoint{3.687685in}{7.544586in}}%
\pgfpathlineto{\pgfqpoint{3.693116in}{7.547375in}}%
\pgfpathlineto{\pgfqpoint{3.699088in}{7.552914in}}%
\pgfpathlineto{\pgfqpoint{3.699941in}{7.554291in}}%
\pgfpathlineto{\pgfqpoint{3.700226in}{7.555665in}}%
\pgfpathlineto{\pgfqpoint{3.705351in}{7.558404in}}%
\pgfpathlineto{\pgfqpoint{3.708351in}{7.563849in}}%
\pgfpathlineto{\pgfqpoint{3.709639in}{7.565879in}}%
\pgfpathlineto{\pgfqpoint{3.711296in}{7.567903in}}%
\pgfpathlineto{\pgfqpoint{3.712807in}{7.570593in}}%
\pgfpathlineto{\pgfqpoint{3.714291in}{7.572604in}}%
\pgfpathlineto{\pgfqpoint{3.714832in}{7.573942in}}%
\pgfpathlineto{\pgfqpoint{3.715482in}{7.576610in}}%
\pgfpathlineto{\pgfqpoint{3.716247in}{7.577275in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{7.578605in}}%
\pgfpathlineto{\pgfqpoint{3.721480in}{7.579932in}}%
\pgfpathlineto{\pgfqpoint{3.723533in}{7.585218in}}%
\pgfpathlineto{\pgfqpoint{3.725906in}{7.586534in}}%
\pgfpathlineto{\pgfqpoint{3.726449in}{7.587192in}}%
\pgfpathlineto{\pgfqpoint{3.728490in}{7.588505in}}%
\pgfpathlineto{\pgfqpoint{3.730884in}{7.591125in}}%
\pgfpathlineto{\pgfqpoint{3.735557in}{7.592433in}}%
\pgfpathlineto{\pgfqpoint{3.739417in}{7.595693in}}%
\pgfpathlineto{\pgfqpoint{3.740749in}{7.598942in}}%
\pgfpathlineto{\pgfqpoint{3.741605in}{7.600238in}}%
\pgfpathlineto{\pgfqpoint{3.742284in}{7.602827in}}%
\pgfpathlineto{\pgfqpoint{3.742768in}{7.603473in}}%
\pgfpathlineto{\pgfqpoint{3.747010in}{7.605409in}}%
\pgfpathlineto{\pgfqpoint{3.749567in}{7.607985in}}%
\pgfpathlineto{\pgfqpoint{3.753055in}{7.609913in}}%
\pgfpathlineto{\pgfqpoint{3.754809in}{7.613759in}}%
\pgfpathlineto{\pgfqpoint{3.758346in}{7.616317in}}%
\pgfpathlineto{\pgfqpoint{3.760834in}{7.618871in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{7.620782in}}%
\pgfpathlineto{\pgfqpoint{3.763876in}{7.621419in}}%
\pgfpathlineto{\pgfqpoint{3.768538in}{7.623328in}}%
\pgfpathlineto{\pgfqpoint{3.773927in}{7.627772in}}%
\pgfpathlineto{\pgfqpoint{3.776178in}{7.629040in}}%
\pgfpathlineto{\pgfqpoint{3.777212in}{7.630939in}}%
\pgfpathlineto{\pgfqpoint{3.777431in}{7.632205in}}%
\pgfpathlineto{\pgfqpoint{3.778199in}{7.633470in}}%
\pgfpathlineto{\pgfqpoint{3.779071in}{7.634734in}}%
\pgfpathlineto{\pgfqpoint{3.783373in}{7.636628in}}%
\pgfpathlineto{\pgfqpoint{3.789199in}{7.643563in}}%
\pgfpathlineto{\pgfqpoint{3.791420in}{7.644823in}}%
\pgfpathlineto{\pgfqpoint{3.791962in}{7.646081in}}%
\pgfpathlineto{\pgfqpoint{3.795832in}{7.647340in}}%
\pgfpathlineto{\pgfqpoint{3.798495in}{7.651741in}}%
\pgfpathlineto{\pgfqpoint{3.801255in}{7.652998in}}%
\pgfpathlineto{\pgfqpoint{3.803424in}{7.654255in}}%
\pgfpathlineto{\pgfqpoint{3.803970in}{7.656139in}}%
\pgfpathlineto{\pgfqpoint{3.810012in}{7.660536in}}%
\pgfpathlineto{\pgfqpoint{3.813533in}{7.661792in}}%
\pgfpathlineto{\pgfqpoint{3.814157in}{7.663677in}}%
\pgfpathlineto{\pgfqpoint{3.815611in}{7.666818in}}%
\pgfpathlineto{\pgfqpoint{3.821012in}{7.673104in}}%
\pgfpathlineto{\pgfqpoint{3.822297in}{7.676251in}}%
\pgfpathlineto{\pgfqpoint{3.824063in}{7.677510in}}%
\pgfpathlineto{\pgfqpoint{3.825976in}{7.678770in}}%
\pgfpathlineto{\pgfqpoint{3.826459in}{7.680661in}}%
\pgfpathlineto{\pgfqpoint{3.826663in}{7.681923in}}%
\pgfpathlineto{\pgfqpoint{3.828137in}{7.683185in}}%
\pgfpathlineto{\pgfqpoint{3.829230in}{7.685079in}}%
\pgfpathlineto{\pgfqpoint{3.830181in}{7.686343in}}%
\pgfpathlineto{\pgfqpoint{3.831393in}{7.688241in}}%
\pgfpathlineto{\pgfqpoint{3.833927in}{7.690140in}}%
\pgfpathlineto{\pgfqpoint{3.835603in}{7.693946in}}%
\pgfpathlineto{\pgfqpoint{3.839591in}{7.695853in}}%
\pgfpathlineto{\pgfqpoint{3.840737in}{7.697125in}}%
\pgfpathlineto{\pgfqpoint{3.842973in}{7.698399in}}%
\pgfpathlineto{\pgfqpoint{3.843865in}{7.701588in}}%
\pgfpathlineto{\pgfqpoint{3.847258in}{7.703506in}}%
\pgfpathlineto{\pgfqpoint{3.848345in}{7.707352in}}%
\pgfpathlineto{\pgfqpoint{3.853593in}{7.708637in}}%
\pgfpathlineto{\pgfqpoint{3.854791in}{7.709923in}}%
\pgfpathlineto{\pgfqpoint{3.855497in}{7.713794in}}%
\pgfpathlineto{\pgfqpoint{3.855956in}{7.715735in}}%
\pgfpathlineto{\pgfqpoint{3.858317in}{7.720283in}}%
\pgfpathlineto{\pgfqpoint{3.858443in}{7.720935in}}%
\pgfpathlineto{\pgfqpoint{3.860185in}{7.722240in}}%
\pgfpathlineto{\pgfqpoint{3.860411in}{7.722894in}}%
\pgfpathlineto{\pgfqpoint{3.863570in}{7.724858in}}%
\pgfpathlineto{\pgfqpoint{3.864265in}{7.726170in}}%
\pgfpathlineto{\pgfqpoint{3.865605in}{7.728143in}}%
\pgfpathlineto{\pgfqpoint{3.869864in}{7.733433in}}%
\pgfpathlineto{\pgfqpoint{3.870586in}{7.734762in}}%
\pgfpathlineto{\pgfqpoint{3.871369in}{7.736094in}}%
\pgfpathlineto{\pgfqpoint{3.872209in}{7.737429in}}%
\pgfpathlineto{\pgfqpoint{3.873825in}{7.740109in}}%
\pgfpathlineto{\pgfqpoint{3.875151in}{7.741454in}}%
\pgfpathlineto{\pgfqpoint{3.876923in}{7.742802in}}%
\pgfpathlineto{\pgfqpoint{3.877682in}{7.746187in}}%
\pgfpathlineto{\pgfqpoint{3.878456in}{7.746866in}}%
\pgfpathlineto{\pgfqpoint{3.882191in}{7.748228in}}%
\pgfpathlineto{\pgfqpoint{3.882727in}{7.748910in}}%
\pgfpathlineto{\pgfqpoint{3.885145in}{7.750278in}}%
\pgfpathlineto{\pgfqpoint{3.886963in}{7.753714in}}%
\pgfpathlineto{\pgfqpoint{3.889360in}{7.755095in}}%
\pgfpathlineto{\pgfqpoint{3.890103in}{7.756481in}}%
\pgfpathlineto{\pgfqpoint{3.893838in}{7.759964in}}%
\pgfpathlineto{\pgfqpoint{3.897301in}{7.761365in}}%
\pgfpathlineto{\pgfqpoint{3.898688in}{7.763476in}}%
\pgfpathlineto{\pgfqpoint{3.898845in}{7.764181in}}%
\pgfpathlineto{\pgfqpoint{3.900756in}{7.765597in}}%
\pgfpathlineto{\pgfqpoint{3.901778in}{7.767729in}}%
\pgfpathlineto{\pgfqpoint{3.903301in}{7.769158in}}%
\pgfpathlineto{\pgfqpoint{3.907567in}{7.775652in}}%
\pgfpathlineto{\pgfqpoint{3.910831in}{7.777111in}}%
\pgfpathlineto{\pgfqpoint{3.913409in}{7.778576in}}%
\pgfpathlineto{\pgfqpoint{3.914110in}{7.780048in}}%
\pgfpathlineto{\pgfqpoint{3.915432in}{7.783754in}}%
\pgfpathlineto{\pgfqpoint{3.916994in}{7.788258in}}%
\pgfpathlineto{\pgfqpoint{3.919088in}{7.790534in}}%
\pgfpathlineto{\pgfqpoint{3.919131in}{7.791297in}}%
\pgfpathlineto{\pgfqpoint{3.923966in}{7.796690in}}%
\pgfpathlineto{\pgfqpoint{3.926900in}{7.801394in}}%
\pgfpathlineto{\pgfqpoint{3.927137in}{7.802186in}}%
\pgfpathlineto{\pgfqpoint{3.934629in}{7.809419in}}%
\pgfpathlineto{\pgfqpoint{3.934825in}{7.810235in}}%
\pgfpathlineto{\pgfqpoint{3.938311in}{7.812700in}}%
\pgfpathlineto{\pgfqpoint{3.939427in}{7.816863in}}%
\pgfpathlineto{\pgfqpoint{3.940853in}{7.818549in}}%
\pgfpathlineto{\pgfqpoint{3.941105in}{7.819396in}}%
\pgfpathlineto{\pgfqpoint{3.941967in}{7.820246in}}%
\pgfpathlineto{\pgfqpoint{3.946369in}{7.821957in}}%
\pgfpathlineto{\pgfqpoint{3.950105in}{7.828047in}}%
\pgfpathlineto{\pgfqpoint{3.952571in}{7.829818in}}%
\pgfpathlineto{\pgfqpoint{3.953082in}{7.833406in}}%
\pgfpathlineto{\pgfqpoint{3.955814in}{7.836138in}}%
\pgfpathlineto{\pgfqpoint{3.963482in}{7.837980in}}%
\pgfpathlineto{\pgfqpoint{3.964075in}{7.838907in}}%
\pgfpathlineto{\pgfqpoint{3.966463in}{7.840775in}}%
\pgfpathlineto{\pgfqpoint{3.966684in}{7.842660in}}%
\pgfpathlineto{\pgfqpoint{3.968704in}{7.843610in}}%
\pgfpathlineto{\pgfqpoint{3.973475in}{7.844565in}}%
\pgfpathlineto{\pgfqpoint{3.974066in}{7.846488in}}%
\pgfpathlineto{\pgfqpoint{3.974149in}{7.847458in}}%
\pgfpathlineto{\pgfqpoint{3.976383in}{7.849411in}}%
\pgfpathlineto{\pgfqpoint{3.977173in}{7.851386in}}%
\pgfpathlineto{\pgfqpoint{3.979210in}{7.853383in}}%
\pgfpathlineto{\pgfqpoint{3.982716in}{7.855403in}}%
\pgfpathlineto{\pgfqpoint{3.982754in}{7.857446in}}%
\pgfpathlineto{\pgfqpoint{3.985160in}{7.858477in}}%
\pgfpathlineto{\pgfqpoint{3.990137in}{7.859514in}}%
\pgfpathlineto{\pgfqpoint{3.996004in}{7.863727in}}%
\pgfpathlineto{\pgfqpoint{3.998475in}{7.868051in}}%
\pgfpathlineto{\pgfqpoint{3.999963in}{7.869151in}}%
\pgfpathlineto{\pgfqpoint{4.000880in}{7.871373in}}%
\pgfpathlineto{\pgfqpoint{4.004610in}{7.875917in}}%
\pgfpathlineto{\pgfqpoint{4.007482in}{7.878240in}}%
\pgfpathlineto{\pgfqpoint{4.008974in}{7.881796in}}%
\pgfpathlineto{\pgfqpoint{4.010827in}{7.884217in}}%
\pgfpathlineto{\pgfqpoint{4.018242in}{7.887927in}}%
\pgfpathlineto{\pgfqpoint{4.026841in}{7.890456in}}%
\pgfpathlineto{\pgfqpoint{4.030399in}{7.893034in}}%
\pgfpathlineto{\pgfqpoint{4.032627in}{7.894342in}}%
\pgfpathlineto{\pgfqpoint{4.033374in}{7.896997in}}%
\pgfpathlineto{\pgfqpoint{4.034242in}{7.898345in}}%
\pgfpathlineto{\pgfqpoint{4.044023in}{7.903885in}}%
\pgfpathlineto{\pgfqpoint{4.045037in}{7.905309in}}%
\pgfpathlineto{\pgfqpoint{4.045876in}{7.908208in}}%
\pgfpathlineto{\pgfqpoint{4.050762in}{7.912692in}}%
\pgfpathlineto{\pgfqpoint{4.057750in}{7.917355in}}%
\pgfpathlineto{\pgfqpoint{4.062227in}{7.920573in}}%
\pgfpathlineto{\pgfqpoint{4.063008in}{7.922217in}}%
\pgfpathlineto{\pgfqpoint{4.068014in}{7.927305in}}%
\pgfpathlineto{\pgfqpoint{4.068788in}{7.930836in}}%
\pgfpathlineto{\pgfqpoint{4.068869in}{7.932648in}}%
\pgfpathlineto{\pgfqpoint{4.070224in}{7.936370in}}%
\pgfpathlineto{\pgfqpoint{4.070232in}{7.938283in}}%
\pgfpathlineto{\pgfqpoint{4.072594in}{7.942225in}}%
\pgfpathlineto{\pgfqpoint{4.073090in}{7.946334in}}%
\pgfpathlineto{\pgfqpoint{4.073985in}{7.948457in}}%
\pgfpathlineto{\pgfqpoint{4.075951in}{7.950629in}}%
\pgfpathlineto{\pgfqpoint{4.076412in}{7.955135in}}%
\pgfpathlineto{\pgfqpoint{4.076434in}{7.957475in}}%
\pgfpathlineto{\pgfqpoint{4.079527in}{7.964894in}}%
\pgfpathlineto{\pgfqpoint{4.086941in}{7.973028in}}%
\pgfpathlineto{\pgfqpoint{4.099771in}{7.978942in}}%
\pgfpathlineto{\pgfqpoint{4.104117in}{7.982075in}}%
\pgfpathlineto{\pgfqpoint{4.117776in}{7.996106in}}%
\pgfpathlineto{\pgfqpoint{4.120026in}{8.000086in}}%
\pgfpathlineto{\pgfqpoint{4.120543in}{8.004309in}}%
\pgfpathlineto{\pgfqpoint{4.123956in}{8.008814in}}%
\pgfpathlineto{\pgfqpoint{4.128798in}{8.013650in}}%
\pgfpathlineto{\pgfqpoint{4.135108in}{8.018881in}}%
\pgfpathlineto{\pgfqpoint{4.149685in}{8.037975in}}%
\pgfpathlineto{\pgfqpoint{4.159643in}{8.046073in}}%
\pgfpathlineto{\pgfqpoint{4.166687in}{8.055612in}}%
\pgfpathlineto{\pgfqpoint{4.170641in}{8.067357in}}%
\pgfpathlineto{\pgfqpoint{4.201363in}{8.082960in}}%
\pgfpathlineto{\pgfqpoint{4.218023in}{8.107413in}}%
\pgfpathlineto{\pgfqpoint{4.218023in}{8.107413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{6.563785in}}%
\pgfpathlineto{\pgfqpoint{2.644602in}{6.564496in}}%
\pgfpathlineto{\pgfqpoint{2.667593in}{6.574457in}}%
\pgfpathlineto{\pgfqpoint{2.669852in}{6.584017in}}%
\pgfpathlineto{\pgfqpoint{2.674122in}{6.593206in}}%
\pgfpathlineto{\pgfqpoint{2.683143in}{6.602053in}}%
\pgfpathlineto{\pgfqpoint{2.697921in}{6.610583in}}%
\pgfpathlineto{\pgfqpoint{2.715956in}{6.618818in}}%
\pgfpathlineto{\pgfqpoint{2.718710in}{6.626777in}}%
\pgfpathlineto{\pgfqpoint{2.720250in}{6.634480in}}%
\pgfpathlineto{\pgfqpoint{2.742714in}{6.656201in}}%
\pgfpathlineto{\pgfqpoint{2.746993in}{6.663024in}}%
\pgfpathlineto{\pgfqpoint{2.750269in}{6.669659in}}%
\pgfpathlineto{\pgfqpoint{2.767482in}{6.676115in}}%
\pgfpathlineto{\pgfqpoint{2.781794in}{6.682402in}}%
\pgfpathlineto{\pgfqpoint{2.791298in}{6.688530in}}%
\pgfpathlineto{\pgfqpoint{2.796332in}{6.694505in}}%
\pgfpathlineto{\pgfqpoint{2.798277in}{6.700335in}}%
\pgfpathlineto{\pgfqpoint{2.831262in}{6.711591in}}%
\pgfpathlineto{\pgfqpoint{2.832193in}{6.717028in}}%
\pgfpathlineto{\pgfqpoint{2.835123in}{6.722346in}}%
\pgfpathlineto{\pgfqpoint{2.840562in}{6.727549in}}%
\pgfpathlineto{\pgfqpoint{2.851241in}{6.732643in}}%
\pgfpathlineto{\pgfqpoint{2.863376in}{6.737633in}}%
\pgfpathlineto{\pgfqpoint{2.886092in}{6.752017in}}%
\pgfpathlineto{\pgfqpoint{2.889945in}{6.756628in}}%
\pgfpathlineto{\pgfqpoint{2.891172in}{6.761155in}}%
\pgfpathlineto{\pgfqpoint{2.932095in}{6.769964in}}%
\pgfpathlineto{\pgfqpoint{2.933883in}{6.778468in}}%
\pgfpathlineto{\pgfqpoint{2.934294in}{6.782612in}}%
\pgfpathlineto{\pgfqpoint{2.936299in}{6.786687in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{6.790696in}}%
\pgfpathlineto{\pgfqpoint{2.950727in}{6.794640in}}%
\pgfpathlineto{\pgfqpoint{2.958959in}{6.798523in}}%
\pgfpathlineto{\pgfqpoint{2.960389in}{6.806110in}}%
\pgfpathlineto{\pgfqpoint{2.960496in}{6.809818in}}%
\pgfpathlineto{\pgfqpoint{2.978484in}{6.817072in}}%
\pgfpathlineto{\pgfqpoint{2.989567in}{6.820621in}}%
\pgfpathlineto{\pgfqpoint{2.995866in}{6.824120in}}%
\pgfpathlineto{\pgfqpoint{2.996549in}{6.827571in}}%
\pgfpathlineto{\pgfqpoint{3.001154in}{6.834332in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{6.847330in}}%
\pgfpathlineto{\pgfqpoint{3.005572in}{6.853584in}}%
\pgfpathlineto{\pgfqpoint{3.008580in}{6.856654in}}%
\pgfpathlineto{\pgfqpoint{3.020074in}{6.859688in}}%
\pgfpathlineto{\pgfqpoint{3.027683in}{6.862685in}}%
\pgfpathlineto{\pgfqpoint{3.030862in}{6.865647in}}%
\pgfpathlineto{\pgfqpoint{3.032074in}{6.868574in}}%
\pgfpathlineto{\pgfqpoint{3.032585in}{6.871468in}}%
\pgfpathlineto{\pgfqpoint{3.035737in}{6.874330in}}%
\pgfpathlineto{\pgfqpoint{3.040696in}{6.877159in}}%
\pgfpathlineto{\pgfqpoint{3.057698in}{6.882726in}}%
\pgfpathlineto{\pgfqpoint{3.064823in}{6.885464in}}%
\pgfpathlineto{\pgfqpoint{3.066659in}{6.888173in}}%
\pgfpathlineto{\pgfqpoint{3.067606in}{6.890854in}}%
\pgfpathlineto{\pgfqpoint{3.067942in}{6.893507in}}%
\pgfpathlineto{\pgfqpoint{3.069853in}{6.896133in}}%
\pgfpathlineto{\pgfqpoint{3.082263in}{6.903852in}}%
\pgfpathlineto{\pgfqpoint{3.085582in}{6.908873in}}%
\pgfpathlineto{\pgfqpoint{3.087799in}{6.911347in}}%
\pgfpathlineto{\pgfqpoint{3.095746in}{6.916225in}}%
\pgfpathlineto{\pgfqpoint{3.096929in}{6.921013in}}%
\pgfpathlineto{\pgfqpoint{3.099736in}{6.923374in}}%
\pgfpathlineto{\pgfqpoint{3.101515in}{6.925714in}}%
\pgfpathlineto{\pgfqpoint{3.103040in}{6.930331in}}%
\pgfpathlineto{\pgfqpoint{3.105805in}{6.934869in}}%
\pgfpathlineto{\pgfqpoint{3.108799in}{6.939329in}}%
\pgfpathlineto{\pgfqpoint{3.111607in}{6.941530in}}%
\pgfpathlineto{\pgfqpoint{3.115324in}{6.943714in}}%
\pgfpathlineto{\pgfqpoint{3.120360in}{6.952271in}}%
\pgfpathlineto{\pgfqpoint{3.120440in}{6.954368in}}%
\pgfpathlineto{\pgfqpoint{3.123226in}{6.960560in}}%
\pgfpathlineto{\pgfqpoint{3.123596in}{6.964609in}}%
\pgfpathlineto{\pgfqpoint{3.126872in}{6.966610in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{6.968597in}}%
\pgfpathlineto{\pgfqpoint{3.135546in}{6.972527in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{6.976400in}}%
\pgfpathlineto{\pgfqpoint{3.139947in}{6.978315in}}%
\pgfpathlineto{\pgfqpoint{3.146912in}{6.982106in}}%
\pgfpathlineto{\pgfqpoint{3.147102in}{6.983982in}}%
\pgfpathlineto{\pgfqpoint{3.147901in}{6.985844in}}%
\pgfpathlineto{\pgfqpoint{3.150073in}{6.987694in}}%
\pgfpathlineto{\pgfqpoint{3.151191in}{6.989532in}}%
\pgfpathlineto{\pgfqpoint{3.151588in}{6.991357in}}%
\pgfpathlineto{\pgfqpoint{3.154682in}{6.994970in}}%
\pgfpathlineto{\pgfqpoint{3.159153in}{6.996759in}}%
\pgfpathlineto{\pgfqpoint{3.161828in}{6.998536in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{7.002056in}}%
\pgfpathlineto{\pgfqpoint{3.162719in}{7.003799in}}%
\pgfpathlineto{\pgfqpoint{3.165019in}{7.007253in}}%
\pgfpathlineto{\pgfqpoint{3.165184in}{7.008963in}}%
\pgfpathlineto{\pgfqpoint{3.166545in}{7.010663in}}%
\pgfpathlineto{\pgfqpoint{3.168713in}{7.012353in}}%
\pgfpathlineto{\pgfqpoint{3.170588in}{7.017360in}}%
\pgfpathlineto{\pgfqpoint{3.171265in}{7.020649in}}%
\pgfpathlineto{\pgfqpoint{3.175499in}{7.023899in}}%
\pgfpathlineto{\pgfqpoint{3.181962in}{7.027112in}}%
\pgfpathlineto{\pgfqpoint{3.183567in}{7.030288in}}%
\pgfpathlineto{\pgfqpoint{3.183612in}{7.031862in}}%
\pgfpathlineto{\pgfqpoint{3.193746in}{7.034985in}}%
\pgfpathlineto{\pgfqpoint{3.196699in}{7.038074in}}%
\pgfpathlineto{\pgfqpoint{3.197500in}{7.039606in}}%
\pgfpathlineto{\pgfqpoint{3.205030in}{7.045651in}}%
\pgfpathlineto{\pgfqpoint{3.206134in}{7.048626in}}%
\pgfpathlineto{\pgfqpoint{3.206981in}{7.050102in}}%
\pgfpathlineto{\pgfqpoint{3.210939in}{7.053032in}}%
\pgfpathlineto{\pgfqpoint{3.220718in}{7.057370in}}%
\pgfpathlineto{\pgfqpoint{3.222798in}{7.060227in}}%
\pgfpathlineto{\pgfqpoint{3.230446in}{7.064459in}}%
\pgfpathlineto{\pgfqpoint{3.231350in}{7.065856in}}%
\pgfpathlineto{\pgfqpoint{3.232385in}{7.070007in}}%
\pgfpathlineto{\pgfqpoint{3.235273in}{7.072743in}}%
\pgfpathlineto{\pgfqpoint{3.236471in}{7.076798in}}%
\pgfpathlineto{\pgfqpoint{3.248065in}{7.083435in}}%
\pgfpathlineto{\pgfqpoint{3.250017in}{7.086049in}}%
\pgfpathlineto{\pgfqpoint{3.253754in}{7.088640in}}%
\pgfpathlineto{\pgfqpoint{3.253912in}{7.089927in}}%
\pgfpathlineto{\pgfqpoint{3.259588in}{7.096281in}}%
\pgfpathlineto{\pgfqpoint{3.259950in}{7.098785in}}%
\pgfpathlineto{\pgfqpoint{3.264379in}{7.101269in}}%
\pgfpathlineto{\pgfqpoint{3.266058in}{7.103732in}}%
\pgfpathlineto{\pgfqpoint{3.267135in}{7.106176in}}%
\pgfpathlineto{\pgfqpoint{3.271064in}{7.112201in}}%
\pgfpathlineto{\pgfqpoint{3.273861in}{7.114578in}}%
\pgfpathlineto{\pgfqpoint{3.275206in}{7.116937in}}%
\pgfpathlineto{\pgfqpoint{3.276878in}{7.121603in}}%
\pgfpathlineto{\pgfqpoint{3.280506in}{7.123909in}}%
\pgfpathlineto{\pgfqpoint{3.281077in}{7.128472in}}%
\pgfpathlineto{\pgfqpoint{3.282055in}{7.132970in}}%
\pgfpathlineto{\pgfqpoint{3.282231in}{7.135195in}}%
\pgfpathlineto{\pgfqpoint{3.286686in}{7.138504in}}%
\pgfpathlineto{\pgfqpoint{3.287436in}{7.140691in}}%
\pgfpathlineto{\pgfqpoint{3.289533in}{7.149295in}}%
\pgfpathlineto{\pgfqpoint{3.290503in}{7.150354in}}%
\pgfpathlineto{\pgfqpoint{3.293451in}{7.152463in}}%
\pgfpathlineto{\pgfqpoint{3.294817in}{7.154559in}}%
\pgfpathlineto{\pgfqpoint{3.296235in}{7.155601in}}%
\pgfpathlineto{\pgfqpoint{3.302732in}{7.157677in}}%
\pgfpathlineto{\pgfqpoint{3.304161in}{7.158710in}}%
\pgfpathlineto{\pgfqpoint{3.304762in}{7.160766in}}%
\pgfpathlineto{\pgfqpoint{3.304852in}{7.163827in}}%
\pgfpathlineto{\pgfqpoint{3.312671in}{7.170863in}}%
\pgfpathlineto{\pgfqpoint{3.317781in}{7.172847in}}%
\pgfpathlineto{\pgfqpoint{3.319243in}{7.174819in}}%
\pgfpathlineto{\pgfqpoint{3.322123in}{7.176780in}}%
\pgfpathlineto{\pgfqpoint{3.322748in}{7.179700in}}%
\pgfpathlineto{\pgfqpoint{3.325054in}{7.181634in}}%
\pgfpathlineto{\pgfqpoint{3.325885in}{7.184514in}}%
\pgfpathlineto{\pgfqpoint{3.329242in}{7.186421in}}%
\pgfpathlineto{\pgfqpoint{3.330637in}{7.189262in}}%
\pgfpathlineto{\pgfqpoint{3.332894in}{7.191144in}}%
\pgfpathlineto{\pgfqpoint{3.338910in}{7.193016in}}%
\pgfpathlineto{\pgfqpoint{3.339806in}{7.194878in}}%
\pgfpathlineto{\pgfqpoint{3.340890in}{7.199491in}}%
\pgfpathlineto{\pgfqpoint{3.342179in}{7.201320in}}%
\pgfpathlineto{\pgfqpoint{3.343871in}{7.204046in}}%
\pgfpathlineto{\pgfqpoint{3.347969in}{7.207650in}}%
\pgfpathlineto{\pgfqpoint{3.349090in}{7.211219in}}%
\pgfpathlineto{\pgfqpoint{3.353955in}{7.215633in}}%
\pgfpathlineto{\pgfqpoint{3.354558in}{7.217384in}}%
\pgfpathlineto{\pgfqpoint{3.357835in}{7.219127in}}%
\pgfpathlineto{\pgfqpoint{3.358316in}{7.223450in}}%
\pgfpathlineto{\pgfqpoint{3.359535in}{7.227726in}}%
\pgfpathlineto{\pgfqpoint{3.360521in}{7.230269in}}%
\pgfpathlineto{\pgfqpoint{3.366319in}{7.232796in}}%
\pgfpathlineto{\pgfqpoint{3.367619in}{7.236140in}}%
\pgfpathlineto{\pgfqpoint{3.375460in}{7.239456in}}%
\pgfpathlineto{\pgfqpoint{3.375695in}{7.240281in}}%
\pgfpathlineto{\pgfqpoint{3.379180in}{7.243565in}}%
\pgfpathlineto{\pgfqpoint{3.380553in}{7.247632in}}%
\pgfpathlineto{\pgfqpoint{3.382921in}{7.250054in}}%
\pgfpathlineto{\pgfqpoint{3.385179in}{7.253261in}}%
\pgfpathlineto{\pgfqpoint{3.385570in}{7.255650in}}%
\pgfpathlineto{\pgfqpoint{3.393863in}{7.259604in}}%
\pgfpathlineto{\pgfqpoint{3.395858in}{7.265079in}}%
\pgfpathlineto{\pgfqpoint{3.397559in}{7.268950in}}%
\pgfpathlineto{\pgfqpoint{3.403167in}{7.271256in}}%
\pgfpathlineto{\pgfqpoint{3.404036in}{7.272787in}}%
\pgfpathlineto{\pgfqpoint{3.407020in}{7.275074in}}%
\pgfpathlineto{\pgfqpoint{3.412072in}{7.278106in}}%
\pgfpathlineto{\pgfqpoint{3.415336in}{7.281119in}}%
\pgfpathlineto{\pgfqpoint{3.418668in}{7.283366in}}%
\pgfpathlineto{\pgfqpoint{3.419880in}{7.286345in}}%
\pgfpathlineto{\pgfqpoint{3.422443in}{7.287829in}}%
\pgfpathlineto{\pgfqpoint{3.424507in}{7.290782in}}%
\pgfpathlineto{\pgfqpoint{3.425517in}{7.292985in}}%
\pgfpathlineto{\pgfqpoint{3.426109in}{7.295179in}}%
\pgfpathlineto{\pgfqpoint{3.429480in}{7.297363in}}%
\pgfpathlineto{\pgfqpoint{3.432355in}{7.300261in}}%
\pgfpathlineto{\pgfqpoint{3.433744in}{7.301704in}}%
\pgfpathlineto{\pgfqpoint{3.433995in}{7.302424in}}%
\pgfpathlineto{\pgfqpoint{3.436240in}{7.303862in}}%
\pgfpathlineto{\pgfqpoint{3.436701in}{7.305295in}}%
\pgfpathlineto{\pgfqpoint{3.437484in}{7.306725in}}%
\pgfpathlineto{\pgfqpoint{3.438623in}{7.310991in}}%
\pgfpathlineto{\pgfqpoint{3.441377in}{7.312406in}}%
\pgfpathlineto{\pgfqpoint{3.441768in}{7.314522in}}%
\pgfpathlineto{\pgfqpoint{3.444230in}{7.317331in}}%
\pgfpathlineto{\pgfqpoint{3.444634in}{7.318031in}}%
\pgfpathlineto{\pgfqpoint{3.448304in}{7.320126in}}%
\pgfpathlineto{\pgfqpoint{3.450073in}{7.324295in}}%
\pgfpathlineto{\pgfqpoint{3.457018in}{7.329123in}}%
\pgfpathlineto{\pgfqpoint{3.458335in}{7.331181in}}%
\pgfpathlineto{\pgfqpoint{3.458886in}{7.333914in}}%
\pgfpathlineto{\pgfqpoint{3.459627in}{7.337315in}}%
\pgfpathlineto{\pgfqpoint{3.469865in}{7.344738in}}%
\pgfpathlineto{\pgfqpoint{3.471359in}{7.349422in}}%
\pgfpathlineto{\pgfqpoint{3.472832in}{7.352085in}}%
\pgfpathlineto{\pgfqpoint{3.473245in}{7.355401in}}%
\pgfpathlineto{\pgfqpoint{3.474532in}{7.358044in}}%
\pgfpathlineto{\pgfqpoint{3.475868in}{7.360021in}}%
\pgfpathlineto{\pgfqpoint{3.476786in}{7.363305in}}%
\pgfpathlineto{\pgfqpoint{3.482381in}{7.368535in}}%
\pgfpathlineto{\pgfqpoint{3.491484in}{7.373087in}}%
\pgfpathlineto{\pgfqpoint{3.494576in}{7.377618in}}%
\pgfpathlineto{\pgfqpoint{3.498007in}{7.380198in}}%
\pgfpathlineto{\pgfqpoint{3.500034in}{7.382772in}}%
\pgfpathlineto{\pgfqpoint{3.503225in}{7.385341in}}%
\pgfpathlineto{\pgfqpoint{3.505526in}{7.387904in}}%
\pgfpathlineto{\pgfqpoint{3.508343in}{7.389184in}}%
\pgfpathlineto{\pgfqpoint{3.508770in}{7.390462in}}%
\pgfpathlineto{\pgfqpoint{3.511640in}{7.394290in}}%
\pgfpathlineto{\pgfqpoint{3.511805in}{7.395564in}}%
\pgfpathlineto{\pgfqpoint{3.513380in}{7.396836in}}%
\pgfpathlineto{\pgfqpoint{3.515769in}{7.398108in}}%
\pgfpathlineto{\pgfqpoint{3.517380in}{7.400013in}}%
\pgfpathlineto{\pgfqpoint{3.517913in}{7.401917in}}%
\pgfpathlineto{\pgfqpoint{3.522620in}{7.403818in}}%
\pgfpathlineto{\pgfqpoint{3.532276in}{7.411404in}}%
\pgfpathlineto{\pgfqpoint{3.535798in}{7.413297in}}%
\pgfpathlineto{\pgfqpoint{3.536487in}{7.414558in}}%
\pgfpathlineto{\pgfqpoint{3.540106in}{7.416448in}}%
\pgfpathlineto{\pgfqpoint{3.541695in}{7.417708in}}%
\pgfpathlineto{\pgfqpoint{3.544311in}{7.423371in}}%
\pgfpathlineto{\pgfqpoint{3.552181in}{7.425886in}}%
\pgfpathlineto{\pgfqpoint{3.554142in}{7.427771in}}%
\pgfpathlineto{\pgfqpoint{3.558913in}{7.429027in}}%
\pgfpathlineto{\pgfqpoint{3.566971in}{7.430912in}}%
\pgfpathlineto{\pgfqpoint{3.568759in}{7.432796in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{7.434681in}}%
\pgfpathlineto{\pgfqpoint{3.569859in}{7.435309in}}%
\pgfpathlineto{\pgfqpoint{3.575173in}{7.437821in}}%
\pgfpathlineto{\pgfqpoint{3.580240in}{7.439078in}}%
\pgfpathlineto{\pgfqpoint{3.581317in}{7.442219in}}%
\pgfpathlineto{\pgfqpoint{3.584040in}{7.445362in}}%
\pgfpathlineto{\pgfqpoint{3.586279in}{7.449766in}}%
\pgfpathlineto{\pgfqpoint{3.589128in}{7.452285in}}%
\pgfpathlineto{\pgfqpoint{3.594496in}{7.456067in}}%
\pgfpathlineto{\pgfqpoint{3.595706in}{7.457329in}}%
\pgfpathlineto{\pgfqpoint{3.599477in}{7.459224in}}%
\pgfpathlineto{\pgfqpoint{3.602757in}{7.466821in}}%
\pgfpathlineto{\pgfqpoint{3.603124in}{7.468091in}}%
\pgfpathlineto{\pgfqpoint{3.604726in}{7.469361in}}%
\pgfpathlineto{\pgfqpoint{3.607743in}{7.471270in}}%
\pgfpathlineto{\pgfqpoint{3.609631in}{7.476372in}}%
\pgfpathlineto{\pgfqpoint{3.614301in}{7.478291in}}%
\pgfpathlineto{\pgfqpoint{3.615721in}{7.482139in}}%
\pgfpathlineto{\pgfqpoint{3.617908in}{7.483424in}}%
\pgfpathlineto{\pgfqpoint{3.618570in}{7.486001in}}%
\pgfpathlineto{\pgfqpoint{3.619513in}{7.486647in}}%
\pgfpathlineto{\pgfqpoint{3.622879in}{7.487939in}}%
\pgfpathlineto{\pgfqpoint{3.623606in}{7.488585in}}%
\pgfpathlineto{\pgfqpoint{3.628595in}{7.490528in}}%
\pgfpathlineto{\pgfqpoint{3.630251in}{7.497038in}}%
\pgfpathlineto{\pgfqpoint{3.630828in}{7.499002in}}%
\pgfpathlineto{\pgfqpoint{3.634093in}{7.501629in}}%
\pgfpathlineto{\pgfqpoint{3.634886in}{7.504927in}}%
\pgfpathlineto{\pgfqpoint{3.637821in}{7.509572in}}%
\pgfpathlineto{\pgfqpoint{3.642029in}{7.512912in}}%
\pgfpathlineto{\pgfqpoint{3.643297in}{7.514254in}}%
\pgfpathlineto{\pgfqpoint{3.646125in}{7.516946in}}%
\pgfpathlineto{\pgfqpoint{3.646716in}{7.518298in}}%
\pgfpathlineto{\pgfqpoint{3.650066in}{7.521011in}}%
\pgfpathlineto{\pgfqpoint{3.650878in}{7.523055in}}%
\pgfpathlineto{\pgfqpoint{3.652693in}{7.524423in}}%
\pgfpathlineto{\pgfqpoint{3.654275in}{7.525108in}}%
\pgfpathlineto{\pgfqpoint{3.654630in}{7.526481in}}%
\pgfpathlineto{\pgfqpoint{3.656201in}{7.528549in}}%
\pgfpathlineto{\pgfqpoint{3.657169in}{7.532016in}}%
\pgfpathlineto{\pgfqpoint{3.659592in}{7.534109in}}%
\pgfpathlineto{\pgfqpoint{3.661052in}{7.535510in}}%
\pgfpathlineto{\pgfqpoint{3.663477in}{7.539742in}}%
\pgfpathlineto{\pgfqpoint{3.665469in}{7.541162in}}%
\pgfpathlineto{\pgfqpoint{3.668372in}{7.546175in}}%
\pgfpathlineto{\pgfqpoint{3.669484in}{7.549069in}}%
\pgfpathlineto{\pgfqpoint{3.671449in}{7.551988in}}%
\pgfpathlineto{\pgfqpoint{3.672171in}{7.553456in}}%
\pgfpathlineto{\pgfqpoint{3.673788in}{7.554930in}}%
\pgfpathlineto{\pgfqpoint{3.675687in}{7.559393in}}%
\pgfpathlineto{\pgfqpoint{3.682721in}{7.561648in}}%
\pgfpathlineto{\pgfqpoint{3.688583in}{7.567741in}}%
\pgfpathlineto{\pgfqpoint{3.691374in}{7.568511in}}%
\pgfpathlineto{\pgfqpoint{3.693833in}{7.571613in}}%
\pgfpathlineto{\pgfqpoint{3.696033in}{7.573177in}}%
\pgfpathlineto{\pgfqpoint{3.698535in}{7.577124in}}%
\pgfpathlineto{\pgfqpoint{3.701059in}{7.579521in}}%
\pgfpathlineto{\pgfqpoint{3.701454in}{7.581939in}}%
\pgfpathlineto{\pgfqpoint{3.704399in}{7.583563in}}%
\pgfpathlineto{\pgfqpoint{3.705614in}{7.586844in}}%
\pgfpathlineto{\pgfqpoint{3.708228in}{7.590169in}}%
\pgfpathlineto{\pgfqpoint{3.708901in}{7.593541in}}%
\pgfpathlineto{\pgfqpoint{3.713892in}{7.595244in}}%
\pgfpathlineto{\pgfqpoint{3.717007in}{7.597824in}}%
\pgfpathlineto{\pgfqpoint{3.719173in}{7.599561in}}%
\pgfpathlineto{\pgfqpoint{3.721240in}{7.604854in}}%
\pgfpathlineto{\pgfqpoint{3.725244in}{7.607550in}}%
\pgfpathlineto{\pgfqpoint{3.725570in}{7.608457in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{7.610282in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{7.613052in}}%
\pgfpathlineto{\pgfqpoint{3.740928in}{7.615860in}}%
\pgfpathlineto{\pgfqpoint{3.742679in}{7.618709in}}%
\pgfpathlineto{\pgfqpoint{3.748208in}{7.625531in}}%
\pgfpathlineto{\pgfqpoint{3.750975in}{7.627528in}}%
\pgfpathlineto{\pgfqpoint{3.751508in}{7.629548in}}%
\pgfpathlineto{\pgfqpoint{3.752472in}{7.631591in}}%
\pgfpathlineto{\pgfqpoint{3.756496in}{7.633658in}}%
\pgfpathlineto{\pgfqpoint{3.761788in}{7.635752in}}%
\pgfpathlineto{\pgfqpoint{3.763276in}{7.637872in}}%
\pgfpathlineto{\pgfqpoint{3.763794in}{7.642196in}}%
\pgfpathlineto{\pgfqpoint{3.767532in}{7.645518in}}%
\pgfpathlineto{\pgfqpoint{3.768178in}{7.647773in}}%
\pgfpathlineto{\pgfqpoint{3.770115in}{7.648913in}}%
\pgfpathlineto{\pgfqpoint{3.782320in}{7.653561in}}%
\pgfpathlineto{\pgfqpoint{3.786723in}{7.657146in}}%
\pgfpathlineto{\pgfqpoint{3.790490in}{7.659587in}}%
\pgfpathlineto{\pgfqpoint{3.795443in}{7.663330in}}%
\pgfpathlineto{\pgfqpoint{3.798050in}{7.664601in}}%
\pgfpathlineto{\pgfqpoint{3.800221in}{7.667179in}}%
\pgfpathlineto{\pgfqpoint{3.801332in}{7.669807in}}%
\pgfpathlineto{\pgfqpoint{3.801494in}{7.671141in}}%
\pgfpathlineto{\pgfqpoint{3.813838in}{7.680894in}}%
\pgfpathlineto{\pgfqpoint{3.814395in}{7.683828in}}%
\pgfpathlineto{\pgfqpoint{3.818601in}{7.688370in}}%
\pgfpathlineto{\pgfqpoint{3.821069in}{7.694717in}}%
\pgfpathlineto{\pgfqpoint{3.823816in}{7.698031in}}%
\pgfpathlineto{\pgfqpoint{3.824237in}{7.699727in}}%
\pgfpathlineto{\pgfqpoint{3.828907in}{7.703200in}}%
\pgfpathlineto{\pgfqpoint{3.829371in}{7.706793in}}%
\pgfpathlineto{\pgfqpoint{3.830390in}{7.708636in}}%
\pgfpathlineto{\pgfqpoint{3.846377in}{7.716370in}}%
\pgfpathlineto{\pgfqpoint{3.846704in}{7.718402in}}%
\pgfpathlineto{\pgfqpoint{3.848343in}{7.720479in}}%
\pgfpathlineto{\pgfqpoint{3.856731in}{7.726999in}}%
\pgfpathlineto{\pgfqpoint{3.857608in}{7.729279in}}%
\pgfpathlineto{\pgfqpoint{3.859500in}{7.731619in}}%
\pgfpathlineto{\pgfqpoint{3.862738in}{7.734023in}}%
\pgfpathlineto{\pgfqpoint{3.863704in}{7.736494in}}%
\pgfpathlineto{\pgfqpoint{3.863757in}{7.739039in}}%
\pgfpathlineto{\pgfqpoint{3.870682in}{7.741663in}}%
\pgfpathlineto{\pgfqpoint{3.875680in}{7.744371in}}%
\pgfpathlineto{\pgfqpoint{3.876169in}{7.747173in}}%
\pgfpathlineto{\pgfqpoint{3.878407in}{7.750075in}}%
\pgfpathlineto{\pgfqpoint{3.881930in}{7.753087in}}%
\pgfpathlineto{\pgfqpoint{3.883097in}{7.759487in}}%
\pgfpathlineto{\pgfqpoint{3.888438in}{7.766483in}}%
\pgfpathlineto{\pgfqpoint{3.892171in}{7.774231in}}%
\pgfpathlineto{\pgfqpoint{3.893579in}{7.778454in}}%
\pgfpathlineto{\pgfqpoint{3.901605in}{7.787795in}}%
\pgfpathlineto{\pgfqpoint{3.904508in}{7.793026in}}%
\pgfpathlineto{\pgfqpoint{3.906444in}{7.798737in}}%
\pgfpathlineto{\pgfqpoint{3.907664in}{7.805045in}}%
\pgfpathlineto{\pgfqpoint{3.931475in}{7.829757in}}%
\pgfpathlineto{\pgfqpoint{3.940161in}{7.841502in}}%
\pgfpathlineto{\pgfqpoint{3.948094in}{7.857104in}}%
\pgfpathlineto{\pgfqpoint{3.962474in}{7.881558in}}%
\pgfpathlineto{\pgfqpoint{3.962474in}{7.881558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745552in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{6.520589in}}%
\pgfpathlineto{\pgfqpoint{2.771042in}{6.543972in}}%
\pgfpathlineto{\pgfqpoint{2.776608in}{6.565249in}}%
\pgfpathlineto{\pgfqpoint{2.778861in}{6.584770in}}%
\pgfpathlineto{\pgfqpoint{2.786993in}{6.593959in}}%
\pgfpathlineto{\pgfqpoint{2.796348in}{6.602806in}}%
\pgfpathlineto{\pgfqpoint{2.799759in}{6.611336in}}%
\pgfpathlineto{\pgfqpoint{2.800934in}{6.619570in}}%
\pgfpathlineto{\pgfqpoint{2.803959in}{6.627530in}}%
\pgfpathlineto{\pgfqpoint{2.811525in}{6.642694in}}%
\pgfpathlineto{\pgfqpoint{2.814431in}{6.649930in}}%
\pgfpathlineto{\pgfqpoint{2.819814in}{6.656953in}}%
\pgfpathlineto{\pgfqpoint{2.835844in}{6.670411in}}%
\pgfpathlineto{\pgfqpoint{2.846460in}{6.683155in}}%
\pgfpathlineto{\pgfqpoint{2.853301in}{6.695257in}}%
\pgfpathlineto{\pgfqpoint{2.867553in}{6.706781in}}%
\pgfpathlineto{\pgfqpoint{2.873721in}{6.717780in}}%
\pgfpathlineto{\pgfqpoint{2.887988in}{6.728302in}}%
\pgfpathlineto{\pgfqpoint{2.889370in}{6.733396in}}%
\pgfpathlineto{\pgfqpoint{2.890129in}{6.748068in}}%
\pgfpathlineto{\pgfqpoint{2.892673in}{6.757381in}}%
\pgfpathlineto{\pgfqpoint{2.897239in}{6.770717in}}%
\pgfpathlineto{\pgfqpoint{2.897782in}{6.775005in}}%
\pgfpathlineto{\pgfqpoint{2.900743in}{6.779220in}}%
\pgfpathlineto{\pgfqpoint{2.908243in}{6.783364in}}%
\pgfpathlineto{\pgfqpoint{2.914198in}{6.787439in}}%
\pgfpathlineto{\pgfqpoint{2.919485in}{6.799276in}}%
\pgfpathlineto{\pgfqpoint{2.921672in}{6.803098in}}%
\pgfpathlineto{\pgfqpoint{2.942408in}{6.810571in}}%
\pgfpathlineto{\pgfqpoint{2.944042in}{6.817824in}}%
\pgfpathlineto{\pgfqpoint{2.949253in}{6.824873in}}%
\pgfpathlineto{\pgfqpoint{2.955807in}{6.831727in}}%
\pgfpathlineto{\pgfqpoint{2.957136in}{6.835084in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{6.848082in}}%
\pgfpathlineto{\pgfqpoint{2.961793in}{6.857407in}}%
\pgfpathlineto{\pgfqpoint{2.963377in}{6.860440in}}%
\pgfpathlineto{\pgfqpoint{2.974053in}{6.872221in}}%
\pgfpathlineto{\pgfqpoint{2.975690in}{6.877912in}}%
\pgfpathlineto{\pgfqpoint{2.992676in}{6.883478in}}%
\pgfpathlineto{\pgfqpoint{2.995091in}{6.886217in}}%
\pgfpathlineto{\pgfqpoint{2.996550in}{6.888926in}}%
\pgfpathlineto{\pgfqpoint{3.002406in}{6.894259in}}%
\pgfpathlineto{\pgfqpoint{3.011693in}{6.899484in}}%
\pgfpathlineto{\pgfqpoint{3.024465in}{6.904605in}}%
\pgfpathlineto{\pgfqpoint{3.028093in}{6.907127in}}%
\pgfpathlineto{\pgfqpoint{3.028329in}{6.909625in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{6.912099in}}%
\pgfpathlineto{\pgfqpoint{3.036987in}{6.919382in}}%
\pgfpathlineto{\pgfqpoint{3.038934in}{6.921765in}}%
\pgfpathlineto{\pgfqpoint{3.039567in}{6.926466in}}%
\pgfpathlineto{\pgfqpoint{3.041263in}{6.931084in}}%
\pgfpathlineto{\pgfqpoint{3.053147in}{6.935621in}}%
\pgfpathlineto{\pgfqpoint{3.056523in}{6.940081in}}%
\pgfpathlineto{\pgfqpoint{3.070853in}{6.944466in}}%
\pgfpathlineto{\pgfqpoint{3.073748in}{6.946632in}}%
\pgfpathlineto{\pgfqpoint{3.074415in}{6.948780in}}%
\pgfpathlineto{\pgfqpoint{3.077670in}{6.950910in}}%
\pgfpathlineto{\pgfqpoint{3.082707in}{6.953024in}}%
\pgfpathlineto{\pgfqpoint{3.085420in}{6.955120in}}%
\pgfpathlineto{\pgfqpoint{3.085724in}{6.957200in}}%
\pgfpathlineto{\pgfqpoint{3.086819in}{6.959264in}}%
\pgfpathlineto{\pgfqpoint{3.092067in}{6.963344in}}%
\pgfpathlineto{\pgfqpoint{3.109007in}{6.971322in}}%
\pgfpathlineto{\pgfqpoint{3.114310in}{6.975223in}}%
\pgfpathlineto{\pgfqpoint{3.131512in}{6.980970in}}%
\pgfpathlineto{\pgfqpoint{3.136226in}{6.982859in}}%
\pgfpathlineto{\pgfqpoint{3.137353in}{6.984734in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{6.990284in}}%
\pgfpathlineto{\pgfqpoint{3.139460in}{6.993922in}}%
\pgfpathlineto{\pgfqpoint{3.141513in}{6.995723in}}%
\pgfpathlineto{\pgfqpoint{3.147687in}{6.999289in}}%
\pgfpathlineto{\pgfqpoint{3.150149in}{7.002809in}}%
\pgfpathlineto{\pgfqpoint{3.153218in}{7.006284in}}%
\pgfpathlineto{\pgfqpoint{3.154153in}{7.009716in}}%
\pgfpathlineto{\pgfqpoint{3.157372in}{7.014785in}}%
\pgfpathlineto{\pgfqpoint{3.158426in}{7.018113in}}%
\pgfpathlineto{\pgfqpoint{3.158692in}{7.019762in}}%
\pgfpathlineto{\pgfqpoint{3.170010in}{7.024651in}}%
\pgfpathlineto{\pgfqpoint{3.172326in}{7.027864in}}%
\pgfpathlineto{\pgfqpoint{3.176018in}{7.035738in}}%
\pgfpathlineto{\pgfqpoint{3.176728in}{7.038827in}}%
\pgfpathlineto{\pgfqpoint{3.177660in}{7.043397in}}%
\pgfpathlineto{\pgfqpoint{3.177951in}{7.046404in}}%
\pgfpathlineto{\pgfqpoint{3.181825in}{7.050855in}}%
\pgfpathlineto{\pgfqpoint{3.184667in}{7.053784in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{7.058123in}}%
\pgfpathlineto{\pgfqpoint{3.194066in}{7.065211in}}%
\pgfpathlineto{\pgfqpoint{3.197505in}{7.067999in}}%
\pgfpathlineto{\pgfqpoint{3.198983in}{7.070760in}}%
\pgfpathlineto{\pgfqpoint{3.202421in}{7.073495in}}%
\pgfpathlineto{\pgfqpoint{3.209760in}{7.076205in}}%
\pgfpathlineto{\pgfqpoint{3.213642in}{7.078890in}}%
\pgfpathlineto{\pgfqpoint{3.214359in}{7.081551in}}%
\pgfpathlineto{\pgfqpoint{3.217076in}{7.084188in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{7.088100in}}%
\pgfpathlineto{\pgfqpoint{3.225573in}{7.094508in}}%
\pgfpathlineto{\pgfqpoint{3.226873in}{7.095773in}}%
\pgfpathlineto{\pgfqpoint{3.235217in}{7.099537in}}%
\pgfpathlineto{\pgfqpoint{3.243102in}{7.104485in}}%
\pgfpathlineto{\pgfqpoint{3.244428in}{7.105709in}}%
\pgfpathlineto{\pgfqpoint{3.245286in}{7.110558in}}%
\pgfpathlineto{\pgfqpoint{3.254447in}{7.114144in}}%
\pgfpathlineto{\pgfqpoint{3.257273in}{7.118863in}}%
\pgfpathlineto{\pgfqpoint{3.261096in}{7.121195in}}%
\pgfpathlineto{\pgfqpoint{3.261639in}{7.123511in}}%
\pgfpathlineto{\pgfqpoint{3.263506in}{7.126952in}}%
\pgfpathlineto{\pgfqpoint{3.263936in}{7.128090in}}%
\pgfpathlineto{\pgfqpoint{3.268098in}{7.130355in}}%
\pgfpathlineto{\pgfqpoint{3.269807in}{7.134837in}}%
\pgfpathlineto{\pgfqpoint{3.273322in}{7.138158in}}%
\pgfpathlineto{\pgfqpoint{3.274369in}{7.140352in}}%
\pgfpathlineto{\pgfqpoint{3.275186in}{7.141444in}}%
\pgfpathlineto{\pgfqpoint{3.277670in}{7.142532in}}%
\pgfpathlineto{\pgfqpoint{3.285065in}{7.144697in}}%
\pgfpathlineto{\pgfqpoint{3.289318in}{7.147918in}}%
\pgfpathlineto{\pgfqpoint{3.295091in}{7.151107in}}%
\pgfpathlineto{\pgfqpoint{3.295101in}{7.153216in}}%
\pgfpathlineto{\pgfqpoint{3.297917in}{7.156354in}}%
\pgfpathlineto{\pgfqpoint{3.298211in}{7.157393in}}%
\pgfpathlineto{\pgfqpoint{3.301380in}{7.160492in}}%
\pgfpathlineto{\pgfqpoint{3.301542in}{7.161519in}}%
\pgfpathlineto{\pgfqpoint{3.303696in}{7.163563in}}%
\pgfpathlineto{\pgfqpoint{3.311552in}{7.168618in}}%
\pgfpathlineto{\pgfqpoint{3.312213in}{7.171616in}}%
\pgfpathlineto{\pgfqpoint{3.312725in}{7.173599in}}%
\pgfpathlineto{\pgfqpoint{3.313313in}{7.175571in}}%
\pgfpathlineto{\pgfqpoint{3.313446in}{7.176553in}}%
\pgfpathlineto{\pgfqpoint{3.318900in}{7.180453in}}%
\pgfpathlineto{\pgfqpoint{3.322822in}{7.183349in}}%
\pgfpathlineto{\pgfqpoint{3.323549in}{7.185267in}}%
\pgfpathlineto{\pgfqpoint{3.326324in}{7.187174in}}%
\pgfpathlineto{\pgfqpoint{3.331411in}{7.189070in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{7.190957in}}%
\pgfpathlineto{\pgfqpoint{3.336665in}{7.192834in}}%
\pgfpathlineto{\pgfqpoint{3.343159in}{7.194701in}}%
\pgfpathlineto{\pgfqpoint{3.343376in}{7.196558in}}%
\pgfpathlineto{\pgfqpoint{3.346980in}{7.202072in}}%
\pgfpathlineto{\pgfqpoint{3.348658in}{7.208402in}}%
\pgfpathlineto{\pgfqpoint{3.351862in}{7.214626in}}%
\pgfpathlineto{\pgfqpoint{3.353201in}{7.216385in}}%
\pgfpathlineto{\pgfqpoint{3.353754in}{7.218136in}}%
\pgfpathlineto{\pgfqpoint{3.354170in}{7.219879in}}%
\pgfpathlineto{\pgfqpoint{3.358620in}{7.226774in}}%
\pgfpathlineto{\pgfqpoint{3.361333in}{7.228478in}}%
\pgfpathlineto{\pgfqpoint{3.362237in}{7.230176in}}%
\pgfpathlineto{\pgfqpoint{3.368379in}{7.231865in}}%
\pgfpathlineto{\pgfqpoint{3.370136in}{7.234387in}}%
\pgfpathlineto{\pgfqpoint{3.372348in}{7.236892in}}%
\pgfpathlineto{\pgfqpoint{3.376708in}{7.242679in}}%
\pgfpathlineto{\pgfqpoint{3.378164in}{7.244317in}}%
\pgfpathlineto{\pgfqpoint{3.381356in}{7.245949in}}%
\pgfpathlineto{\pgfqpoint{3.384437in}{7.251610in}}%
\pgfpathlineto{\pgfqpoint{3.385035in}{7.253214in}}%
\pgfpathlineto{\pgfqpoint{3.386077in}{7.255608in}}%
\pgfpathlineto{\pgfqpoint{3.388069in}{7.258779in}}%
\pgfpathlineto{\pgfqpoint{3.392667in}{7.263494in}}%
\pgfpathlineto{\pgfqpoint{3.396872in}{7.265832in}}%
\pgfpathlineto{\pgfqpoint{3.400404in}{7.269702in}}%
\pgfpathlineto{\pgfqpoint{3.401973in}{7.271241in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{7.275065in}}%
\pgfpathlineto{\pgfqpoint{3.405789in}{7.276586in}}%
\pgfpathlineto{\pgfqpoint{3.409837in}{7.278858in}}%
\pgfpathlineto{\pgfqpoint{3.422552in}{7.284865in}}%
\pgfpathlineto{\pgfqpoint{3.425660in}{7.287098in}}%
\pgfpathlineto{\pgfqpoint{3.427618in}{7.288581in}}%
\pgfpathlineto{\pgfqpoint{3.430057in}{7.295931in}}%
\pgfpathlineto{\pgfqpoint{3.433068in}{7.298842in}}%
\pgfpathlineto{\pgfqpoint{3.433424in}{7.300291in}}%
\pgfpathlineto{\pgfqpoint{3.442609in}{7.303177in}}%
\pgfpathlineto{\pgfqpoint{3.446720in}{7.305331in}}%
\pgfpathlineto{\pgfqpoint{3.448264in}{7.309615in}}%
\pgfpathlineto{\pgfqpoint{3.449905in}{7.311744in}}%
\pgfpathlineto{\pgfqpoint{3.450155in}{7.312452in}}%
\pgfpathlineto{\pgfqpoint{3.452166in}{7.313865in}}%
\pgfpathlineto{\pgfqpoint{3.452889in}{7.320181in}}%
\pgfpathlineto{\pgfqpoint{3.453526in}{7.321576in}}%
\pgfpathlineto{\pgfqpoint{3.455221in}{7.322967in}}%
\pgfpathlineto{\pgfqpoint{3.456854in}{7.326431in}}%
\pgfpathlineto{\pgfqpoint{3.457712in}{7.327811in}}%
\pgfpathlineto{\pgfqpoint{3.457785in}{7.328500in}}%
\pgfpathlineto{\pgfqpoint{3.459423in}{7.329876in}}%
\pgfpathlineto{\pgfqpoint{3.466491in}{7.332618in}}%
\pgfpathlineto{\pgfqpoint{3.471235in}{7.336709in}}%
\pgfpathlineto{\pgfqpoint{3.473566in}{7.338746in}}%
\pgfpathlineto{\pgfqpoint{3.475423in}{7.342800in}}%
\pgfpathlineto{\pgfqpoint{3.478545in}{7.344819in}}%
\pgfpathlineto{\pgfqpoint{3.479154in}{7.346161in}}%
\pgfpathlineto{\pgfqpoint{3.479845in}{7.347501in}}%
\pgfpathlineto{\pgfqpoint{3.480483in}{7.349507in}}%
\pgfpathlineto{\pgfqpoint{3.483427in}{7.354829in}}%
\pgfpathlineto{\pgfqpoint{3.485665in}{7.358137in}}%
\pgfpathlineto{\pgfqpoint{3.486571in}{7.361431in}}%
\pgfpathlineto{\pgfqpoint{3.488229in}{7.364058in}}%
\pgfpathlineto{\pgfqpoint{3.490587in}{7.366022in}}%
\pgfpathlineto{\pgfqpoint{3.491582in}{7.367983in}}%
\pgfpathlineto{\pgfqpoint{3.492399in}{7.369939in}}%
\pgfpathlineto{\pgfqpoint{3.493678in}{7.372541in}}%
\pgfpathlineto{\pgfqpoint{3.493813in}{7.373190in}}%
\pgfpathlineto{\pgfqpoint{3.495988in}{7.375783in}}%
\pgfpathlineto{\pgfqpoint{3.496930in}{7.378370in}}%
\pgfpathlineto{\pgfqpoint{3.500357in}{7.381595in}}%
\pgfpathlineto{\pgfqpoint{3.505684in}{7.383525in}}%
\pgfpathlineto{\pgfqpoint{3.510811in}{7.385452in}}%
\pgfpathlineto{\pgfqpoint{3.512169in}{7.388657in}}%
\pgfpathlineto{\pgfqpoint{3.513647in}{7.391853in}}%
\pgfpathlineto{\pgfqpoint{3.514460in}{7.393768in}}%
\pgfpathlineto{\pgfqpoint{3.517952in}{7.395680in}}%
\pgfpathlineto{\pgfqpoint{3.519395in}{7.397589in}}%
\pgfpathlineto{\pgfqpoint{3.520168in}{7.399496in}}%
\pgfpathlineto{\pgfqpoint{3.521884in}{7.400766in}}%
\pgfpathlineto{\pgfqpoint{3.523809in}{7.402035in}}%
\pgfpathlineto{\pgfqpoint{3.529402in}{7.408367in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{7.410263in}}%
\pgfpathlineto{\pgfqpoint{3.533192in}{7.411526in}}%
\pgfpathlineto{\pgfqpoint{3.533216in}{7.412157in}}%
\pgfpathlineto{\pgfqpoint{3.535783in}{7.413419in}}%
\pgfpathlineto{\pgfqpoint{3.543845in}{7.415310in}}%
\pgfpathlineto{\pgfqpoint{3.551656in}{7.420349in}}%
\pgfpathlineto{\pgfqpoint{3.552224in}{7.422866in}}%
\pgfpathlineto{\pgfqpoint{3.553762in}{7.425381in}}%
\pgfpathlineto{\pgfqpoint{3.553983in}{7.427895in}}%
\pgfpathlineto{\pgfqpoint{3.557389in}{7.431036in}}%
\pgfpathlineto{\pgfqpoint{3.559280in}{7.432921in}}%
\pgfpathlineto{\pgfqpoint{3.562922in}{7.436061in}}%
\pgfpathlineto{\pgfqpoint{3.563285in}{7.437317in}}%
\pgfpathlineto{\pgfqpoint{3.571477in}{7.440458in}}%
\pgfpathlineto{\pgfqpoint{3.572541in}{7.441715in}}%
\pgfpathlineto{\pgfqpoint{3.572592in}{7.442343in}}%
\pgfpathlineto{\pgfqpoint{3.577007in}{7.445486in}}%
\pgfpathlineto{\pgfqpoint{3.580165in}{7.446743in}}%
\pgfpathlineto{\pgfqpoint{3.581067in}{7.448001in}}%
\pgfpathlineto{\pgfqpoint{3.586400in}{7.451778in}}%
\pgfpathlineto{\pgfqpoint{3.587015in}{7.454928in}}%
\pgfpathlineto{\pgfqpoint{3.588955in}{7.456820in}}%
\pgfpathlineto{\pgfqpoint{3.593299in}{7.460608in}}%
\pgfpathlineto{\pgfqpoint{3.593969in}{7.461240in}}%
\pgfpathlineto{\pgfqpoint{3.597001in}{7.462505in}}%
\pgfpathlineto{\pgfqpoint{3.600369in}{7.467574in}}%
\pgfpathlineto{\pgfqpoint{3.603732in}{7.469478in}}%
\pgfpathlineto{\pgfqpoint{3.604402in}{7.470750in}}%
\pgfpathlineto{\pgfqpoint{3.604778in}{7.472022in}}%
\pgfpathlineto{\pgfqpoint{3.607308in}{7.475208in}}%
\pgfpathlineto{\pgfqpoint{3.609301in}{7.483534in}}%
\pgfpathlineto{\pgfqpoint{3.616620in}{7.488045in}}%
\pgfpathlineto{\pgfqpoint{3.622974in}{7.491929in}}%
\pgfpathlineto{\pgfqpoint{3.624613in}{7.493878in}}%
\pgfpathlineto{\pgfqpoint{3.625077in}{7.496484in}}%
\pgfpathlineto{\pgfqpoint{3.625525in}{7.498445in}}%
\pgfpathlineto{\pgfqpoint{3.628869in}{7.505679in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{7.507666in}}%
\pgfpathlineto{\pgfqpoint{3.634253in}{7.508994in}}%
\pgfpathlineto{\pgfqpoint{3.634308in}{7.509659in}}%
\pgfpathlineto{\pgfqpoint{3.644034in}{7.515006in}}%
\pgfpathlineto{\pgfqpoint{3.647332in}{7.520405in}}%
\pgfpathlineto{\pgfqpoint{3.648164in}{7.521763in}}%
\pgfpathlineto{\pgfqpoint{3.648297in}{7.523808in}}%
\pgfpathlineto{\pgfqpoint{3.657325in}{7.525860in}}%
\pgfpathlineto{\pgfqpoint{3.658825in}{7.527922in}}%
\pgfpathlineto{\pgfqpoint{3.659404in}{7.529993in}}%
\pgfpathlineto{\pgfqpoint{3.661118in}{7.532073in}}%
\pgfpathlineto{\pgfqpoint{3.665173in}{7.538373in}}%
\pgfpathlineto{\pgfqpoint{3.667754in}{7.541914in}}%
\pgfpathlineto{\pgfqpoint{3.669140in}{7.544055in}}%
\pgfpathlineto{\pgfqpoint{3.674441in}{7.547649in}}%
\pgfpathlineto{\pgfqpoint{3.674573in}{7.549096in}}%
\pgfpathlineto{\pgfqpoint{3.676048in}{7.551278in}}%
\pgfpathlineto{\pgfqpoint{3.676727in}{7.552740in}}%
\pgfpathlineto{\pgfqpoint{3.677251in}{7.553473in}}%
\pgfpathlineto{\pgfqpoint{3.685234in}{7.555683in}}%
\pgfpathlineto{\pgfqpoint{3.687512in}{7.559398in}}%
\pgfpathlineto{\pgfqpoint{3.690646in}{7.563912in}}%
\pgfpathlineto{\pgfqpoint{3.691432in}{7.566959in}}%
\pgfpathlineto{\pgfqpoint{3.692057in}{7.567725in}}%
\pgfpathlineto{\pgfqpoint{3.697122in}{7.570036in}}%
\pgfpathlineto{\pgfqpoint{3.699336in}{7.570810in}}%
\pgfpathlineto{\pgfqpoint{3.699850in}{7.572366in}}%
\pgfpathlineto{\pgfqpoint{3.700641in}{7.575501in}}%
\pgfpathlineto{\pgfqpoint{3.702516in}{7.577877in}}%
\pgfpathlineto{\pgfqpoint{3.704572in}{7.579472in}}%
\pgfpathlineto{\pgfqpoint{3.705826in}{7.582691in}}%
\pgfpathlineto{\pgfqpoint{3.708752in}{7.585132in}}%
\pgfpathlineto{\pgfqpoint{3.710019in}{7.586773in}}%
\pgfpathlineto{\pgfqpoint{3.717887in}{7.593446in}}%
\pgfpathlineto{\pgfqpoint{3.721668in}{7.595143in}}%
\pgfpathlineto{\pgfqpoint{3.722361in}{7.598577in}}%
\pgfpathlineto{\pgfqpoint{3.725153in}{7.601187in}}%
\pgfpathlineto{\pgfqpoint{3.725907in}{7.602944in}}%
\pgfpathlineto{\pgfqpoint{3.726883in}{7.605607in}}%
\pgfpathlineto{\pgfqpoint{3.729145in}{7.608303in}}%
\pgfpathlineto{\pgfqpoint{3.729630in}{7.610120in}}%
\pgfpathlineto{\pgfqpoint{3.731435in}{7.612877in}}%
\pgfpathlineto{\pgfqpoint{3.733176in}{7.613804in}}%
\pgfpathlineto{\pgfqpoint{3.742138in}{7.616612in}}%
\pgfpathlineto{\pgfqpoint{3.744281in}{7.617558in}}%
\pgfpathlineto{\pgfqpoint{3.747003in}{7.621386in}}%
\pgfpathlineto{\pgfqpoint{3.749821in}{7.623329in}}%
\pgfpathlineto{\pgfqpoint{3.750364in}{7.625293in}}%
\pgfpathlineto{\pgfqpoint{3.758622in}{7.630300in}}%
\pgfpathlineto{\pgfqpoint{3.763144in}{7.636504in}}%
\pgfpathlineto{\pgfqpoint{3.768974in}{7.640772in}}%
\pgfpathlineto{\pgfqpoint{3.772090in}{7.642949in}}%
\pgfpathlineto{\pgfqpoint{3.779389in}{7.645155in}}%
\pgfpathlineto{\pgfqpoint{3.785893in}{7.649665in}}%
\pgfpathlineto{\pgfqpoint{3.790433in}{7.659114in}}%
\pgfpathlineto{\pgfqpoint{3.792076in}{7.660340in}}%
\pgfpathlineto{\pgfqpoint{3.799768in}{7.664083in}}%
\pgfpathlineto{\pgfqpoint{3.804785in}{7.666636in}}%
\pgfpathlineto{\pgfqpoint{3.812791in}{7.670560in}}%
\pgfpathlineto{\pgfqpoint{3.814572in}{7.673242in}}%
\pgfpathlineto{\pgfqpoint{3.817568in}{7.686075in}}%
\pgfpathlineto{\pgfqpoint{3.818838in}{7.687589in}}%
\pgfpathlineto{\pgfqpoint{3.821654in}{7.689122in}}%
\pgfpathlineto{\pgfqpoint{3.831713in}{7.692252in}}%
\pgfpathlineto{\pgfqpoint{3.836680in}{7.695470in}}%
\pgfpathlineto{\pgfqpoint{3.837465in}{7.698784in}}%
\pgfpathlineto{\pgfqpoint{3.841240in}{7.702202in}}%
\pgfpathlineto{\pgfqpoint{3.842483in}{7.709389in}}%
\pgfpathlineto{\pgfqpoint{3.851697in}{7.723354in}}%
\pgfpathlineto{\pgfqpoint{3.854308in}{7.725527in}}%
\pgfpathlineto{\pgfqpoint{3.855944in}{7.727751in}}%
\pgfpathlineto{\pgfqpoint{3.856026in}{7.730032in}}%
\pgfpathlineto{\pgfqpoint{3.856698in}{7.732372in}}%
\pgfpathlineto{\pgfqpoint{3.860705in}{7.737247in}}%
\pgfpathlineto{\pgfqpoint{3.861592in}{7.742415in}}%
\pgfpathlineto{\pgfqpoint{3.865653in}{7.753839in}}%
\pgfpathlineto{\pgfqpoint{3.868469in}{7.763654in}}%
\pgfpathlineto{\pgfqpoint{3.869255in}{7.767235in}}%
\pgfpathlineto{\pgfqpoint{3.873336in}{7.779206in}}%
\pgfpathlineto{\pgfqpoint{3.873775in}{7.783711in}}%
\pgfpathlineto{\pgfqpoint{3.879381in}{7.788547in}}%
\pgfpathlineto{\pgfqpoint{3.889938in}{7.793778in}}%
\pgfpathlineto{\pgfqpoint{3.896695in}{7.799489in}}%
\pgfpathlineto{\pgfqpoint{3.898181in}{7.805797in}}%
\pgfpathlineto{\pgfqpoint{3.900634in}{7.812872in}}%
\pgfpathlineto{\pgfqpoint{3.905350in}{7.820970in}}%
\pgfpathlineto{\pgfqpoint{3.910056in}{7.830509in}}%
\pgfpathlineto{\pgfqpoint{3.915005in}{7.842255in}}%
\pgfpathlineto{\pgfqpoint{3.919691in}{7.857857in}}%
\pgfpathlineto{\pgfqpoint{3.922847in}{7.882310in}}%
\pgfpathlineto{\pgfqpoint{3.922847in}{7.882310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725236in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.727662in}{6.516890in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{6.524850in}}%
\pgfpathlineto{\pgfqpoint{2.740809in}{6.532552in}}%
\pgfpathlineto{\pgfqpoint{2.753266in}{6.540014in}}%
\pgfpathlineto{\pgfqpoint{2.762151in}{6.547250in}}%
\pgfpathlineto{\pgfqpoint{2.768124in}{6.554273in}}%
\pgfpathlineto{\pgfqpoint{2.770723in}{6.561097in}}%
\pgfpathlineto{\pgfqpoint{2.771669in}{6.567731in}}%
\pgfpathlineto{\pgfqpoint{2.776968in}{6.574188in}}%
\pgfpathlineto{\pgfqpoint{2.787254in}{6.580475in}}%
\pgfpathlineto{\pgfqpoint{2.788078in}{6.586602in}}%
\pgfpathlineto{\pgfqpoint{2.790712in}{6.592577in}}%
\pgfpathlineto{\pgfqpoint{2.794753in}{6.598408in}}%
\pgfpathlineto{\pgfqpoint{2.800084in}{6.604101in}}%
\pgfpathlineto{\pgfqpoint{2.810187in}{6.620418in}}%
\pgfpathlineto{\pgfqpoint{2.828343in}{6.630716in}}%
\pgfpathlineto{\pgfqpoint{2.840795in}{6.635706in}}%
\pgfpathlineto{\pgfqpoint{2.866775in}{6.640595in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{6.645388in}}%
\pgfpathlineto{\pgfqpoint{2.877320in}{6.650089in}}%
\pgfpathlineto{\pgfqpoint{2.882889in}{6.654701in}}%
\pgfpathlineto{\pgfqpoint{2.886313in}{6.659227in}}%
\pgfpathlineto{\pgfqpoint{2.887807in}{6.663672in}}%
\pgfpathlineto{\pgfqpoint{2.888224in}{6.668037in}}%
\pgfpathlineto{\pgfqpoint{2.890045in}{6.672325in}}%
\pgfpathlineto{\pgfqpoint{2.891378in}{6.680684in}}%
\pgfpathlineto{\pgfqpoint{2.892864in}{6.684759in}}%
\pgfpathlineto{\pgfqpoint{2.903094in}{6.692713in}}%
\pgfpathlineto{\pgfqpoint{2.906302in}{6.696596in}}%
\pgfpathlineto{\pgfqpoint{2.906631in}{6.700418in}}%
\pgfpathlineto{\pgfqpoint{2.912572in}{6.707891in}}%
\pgfpathlineto{\pgfqpoint{2.915362in}{6.718693in}}%
\pgfpathlineto{\pgfqpoint{2.918924in}{6.722193in}}%
\pgfpathlineto{\pgfqpoint{2.937535in}{6.725643in}}%
\pgfpathlineto{\pgfqpoint{2.942812in}{6.729047in}}%
\pgfpathlineto{\pgfqpoint{2.946053in}{6.732404in}}%
\pgfpathlineto{\pgfqpoint{2.956375in}{6.735718in}}%
\pgfpathlineto{\pgfqpoint{2.957789in}{6.738988in}}%
\pgfpathlineto{\pgfqpoint{2.958678in}{6.748549in}}%
\pgfpathlineto{\pgfqpoint{2.961769in}{6.763719in}}%
\pgfpathlineto{\pgfqpoint{2.964224in}{6.766647in}}%
\pgfpathlineto{\pgfqpoint{2.968865in}{6.769541in}}%
\pgfpathlineto{\pgfqpoint{2.970767in}{6.772402in}}%
\pgfpathlineto{\pgfqpoint{2.971686in}{6.775232in}}%
\pgfpathlineto{\pgfqpoint{2.981482in}{6.786246in}}%
\pgfpathlineto{\pgfqpoint{2.981957in}{6.788927in}}%
\pgfpathlineto{\pgfqpoint{2.986479in}{6.791579in}}%
\pgfpathlineto{\pgfqpoint{2.992087in}{6.794205in}}%
\pgfpathlineto{\pgfqpoint{2.992880in}{6.796804in}}%
\pgfpathlineto{\pgfqpoint{2.995116in}{6.799377in}}%
\pgfpathlineto{\pgfqpoint{2.998394in}{6.801925in}}%
\pgfpathlineto{\pgfqpoint{3.006426in}{6.806945in}}%
\pgfpathlineto{\pgfqpoint{3.009585in}{6.811870in}}%
\pgfpathlineto{\pgfqpoint{3.013238in}{6.814297in}}%
\pgfpathlineto{\pgfqpoint{3.014829in}{6.816702in}}%
\pgfpathlineto{\pgfqpoint{3.017277in}{6.819085in}}%
\pgfpathlineto{\pgfqpoint{3.022122in}{6.821446in}}%
\pgfpathlineto{\pgfqpoint{3.024053in}{6.823786in}}%
\pgfpathlineto{\pgfqpoint{3.030569in}{6.826105in}}%
\pgfpathlineto{\pgfqpoint{3.039080in}{6.828404in}}%
\pgfpathlineto{\pgfqpoint{3.041052in}{6.835181in}}%
\pgfpathlineto{\pgfqpoint{3.043228in}{6.837401in}}%
\pgfpathlineto{\pgfqpoint{3.045756in}{6.846100in}}%
\pgfpathlineto{\pgfqpoint{3.051532in}{6.850344in}}%
\pgfpathlineto{\pgfqpoint{3.052430in}{6.852440in}}%
\pgfpathlineto{\pgfqpoint{3.057097in}{6.856584in}}%
\pgfpathlineto{\pgfqpoint{3.065444in}{6.862681in}}%
\pgfpathlineto{\pgfqpoint{3.067490in}{6.864683in}}%
\pgfpathlineto{\pgfqpoint{3.068570in}{6.868642in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{6.874472in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{6.878290in}}%
\pgfpathlineto{\pgfqpoint{3.073783in}{6.882054in}}%
\pgfpathlineto{\pgfqpoint{3.075511in}{6.885767in}}%
\pgfpathlineto{\pgfqpoint{3.082292in}{6.887604in}}%
\pgfpathlineto{\pgfqpoint{3.086418in}{6.889429in}}%
\pgfpathlineto{\pgfqpoint{3.090632in}{6.893043in}}%
\pgfpathlineto{\pgfqpoint{3.091168in}{6.898374in}}%
\pgfpathlineto{\pgfqpoint{3.091316in}{6.900129in}}%
\pgfpathlineto{\pgfqpoint{3.092521in}{6.901872in}}%
\pgfpathlineto{\pgfqpoint{3.098608in}{6.907036in}}%
\pgfpathlineto{\pgfqpoint{3.102075in}{6.915433in}}%
\pgfpathlineto{\pgfqpoint{3.104179in}{6.917082in}}%
\pgfpathlineto{\pgfqpoint{3.106178in}{6.920351in}}%
\pgfpathlineto{\pgfqpoint{3.109185in}{6.921971in}}%
\pgfpathlineto{\pgfqpoint{3.110008in}{6.926777in}}%
\pgfpathlineto{\pgfqpoint{3.110994in}{6.928360in}}%
\pgfpathlineto{\pgfqpoint{3.113968in}{6.931501in}}%
\pgfpathlineto{\pgfqpoint{3.114395in}{6.934606in}}%
\pgfpathlineto{\pgfqpoint{3.116154in}{6.939202in}}%
\pgfpathlineto{\pgfqpoint{3.116303in}{6.940717in}}%
\pgfpathlineto{\pgfqpoint{3.117057in}{6.942224in}}%
\pgfpathlineto{\pgfqpoint{3.122377in}{6.946699in}}%
\pgfpathlineto{\pgfqpoint{3.122819in}{6.951104in}}%
\pgfpathlineto{\pgfqpoint{3.126544in}{6.959717in}}%
\pgfpathlineto{\pgfqpoint{3.132449in}{6.963929in}}%
\pgfpathlineto{\pgfqpoint{3.133360in}{6.966703in}}%
\pgfpathlineto{\pgfqpoint{3.133889in}{6.969451in}}%
\pgfpathlineto{\pgfqpoint{3.135085in}{6.972173in}}%
\pgfpathlineto{\pgfqpoint{3.137760in}{6.973525in}}%
\pgfpathlineto{\pgfqpoint{3.139804in}{6.977543in}}%
\pgfpathlineto{\pgfqpoint{3.144758in}{6.980192in}}%
\pgfpathlineto{\pgfqpoint{3.149033in}{6.982818in}}%
\pgfpathlineto{\pgfqpoint{3.153851in}{6.985420in}}%
\pgfpathlineto{\pgfqpoint{3.157033in}{6.994353in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{6.995608in}}%
\pgfpathlineto{\pgfqpoint{3.159207in}{6.999341in}}%
\pgfpathlineto{\pgfqpoint{3.159826in}{7.000575in}}%
\pgfpathlineto{\pgfqpoint{3.165822in}{7.003029in}}%
\pgfpathlineto{\pgfqpoint{3.166596in}{7.005463in}}%
\pgfpathlineto{\pgfqpoint{3.169191in}{7.006673in}}%
\pgfpathlineto{\pgfqpoint{3.178686in}{7.009078in}}%
\pgfpathlineto{\pgfqpoint{3.185047in}{7.013833in}}%
\pgfpathlineto{\pgfqpoint{3.185821in}{7.016183in}}%
\pgfpathlineto{\pgfqpoint{3.193898in}{7.020831in}}%
\pgfpathlineto{\pgfqpoint{3.197842in}{7.023129in}}%
\pgfpathlineto{\pgfqpoint{3.202268in}{7.029924in}}%
\pgfpathlineto{\pgfqpoint{3.206209in}{7.033268in}}%
\pgfpathlineto{\pgfqpoint{3.207133in}{7.036577in}}%
\pgfpathlineto{\pgfqpoint{3.211158in}{7.039852in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{7.040936in}}%
\pgfpathlineto{\pgfqpoint{3.221409in}{7.050536in}}%
\pgfpathlineto{\pgfqpoint{3.222258in}{7.053674in}}%
\pgfpathlineto{\pgfqpoint{3.222331in}{7.054713in}}%
\pgfpathlineto{\pgfqpoint{3.230941in}{7.058839in}}%
\pgfpathlineto{\pgfqpoint{3.233113in}{7.060883in}}%
\pgfpathlineto{\pgfqpoint{3.233533in}{7.061900in}}%
\pgfpathlineto{\pgfqpoint{3.235381in}{7.063925in}}%
\pgfpathlineto{\pgfqpoint{3.237250in}{7.068936in}}%
\pgfpathlineto{\pgfqpoint{3.238830in}{7.070919in}}%
\pgfpathlineto{\pgfqpoint{3.247643in}{7.076802in}}%
\pgfpathlineto{\pgfqpoint{3.248308in}{7.078741in}}%
\pgfpathlineto{\pgfqpoint{3.250083in}{7.084494in}}%
\pgfpathlineto{\pgfqpoint{3.251096in}{7.086390in}}%
\pgfpathlineto{\pgfqpoint{3.256150in}{7.089217in}}%
\pgfpathlineto{\pgfqpoint{3.256540in}{7.092021in}}%
\pgfpathlineto{\pgfqpoint{3.259783in}{7.093878in}}%
\pgfpathlineto{\pgfqpoint{3.260607in}{7.094803in}}%
\pgfpathlineto{\pgfqpoint{3.264542in}{7.096645in}}%
\pgfpathlineto{\pgfqpoint{3.265295in}{7.098479in}}%
\pgfpathlineto{\pgfqpoint{3.265366in}{7.099392in}}%
\pgfpathlineto{\pgfqpoint{3.269696in}{7.104825in}}%
\pgfpathlineto{\pgfqpoint{3.269998in}{7.107511in}}%
\pgfpathlineto{\pgfqpoint{3.272411in}{7.109291in}}%
\pgfpathlineto{\pgfqpoint{3.273186in}{7.112826in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{7.115456in}}%
\pgfpathlineto{\pgfqpoint{3.275767in}{7.116329in}}%
\pgfpathlineto{\pgfqpoint{3.279817in}{7.117199in}}%
\pgfpathlineto{\pgfqpoint{3.281173in}{7.118935in}}%
\pgfpathlineto{\pgfqpoint{3.281241in}{7.119799in}}%
\pgfpathlineto{\pgfqpoint{3.284554in}{7.122382in}}%
\pgfpathlineto{\pgfqpoint{3.285946in}{7.124947in}}%
\pgfpathlineto{\pgfqpoint{3.287683in}{7.126648in}}%
\pgfpathlineto{\pgfqpoint{3.293139in}{7.131707in}}%
\pgfpathlineto{\pgfqpoint{3.293309in}{7.132544in}}%
\pgfpathlineto{\pgfqpoint{3.296328in}{7.135874in}}%
\pgfpathlineto{\pgfqpoint{3.297513in}{7.138354in}}%
\pgfpathlineto{\pgfqpoint{3.300462in}{7.140819in}}%
\pgfpathlineto{\pgfqpoint{3.300709in}{7.142454in}}%
\pgfpathlineto{\pgfqpoint{3.303460in}{7.146513in}}%
\pgfpathlineto{\pgfqpoint{3.304129in}{7.149733in}}%
\pgfpathlineto{\pgfqpoint{3.305437in}{7.152928in}}%
\pgfpathlineto{\pgfqpoint{3.307511in}{7.155309in}}%
\pgfpathlineto{\pgfqpoint{3.308524in}{7.158463in}}%
\pgfpathlineto{\pgfqpoint{3.309189in}{7.159248in}}%
\pgfpathlineto{\pgfqpoint{3.311608in}{7.160814in}}%
\pgfpathlineto{\pgfqpoint{3.312325in}{7.162374in}}%
\pgfpathlineto{\pgfqpoint{3.316059in}{7.163929in}}%
\pgfpathlineto{\pgfqpoint{3.317580in}{7.168561in}}%
\pgfpathlineto{\pgfqpoint{3.321893in}{7.170859in}}%
\pgfpathlineto{\pgfqpoint{3.323937in}{7.174665in}}%
\pgfpathlineto{\pgfqpoint{3.324534in}{7.176178in}}%
\pgfpathlineto{\pgfqpoint{3.325671in}{7.178440in}}%
\pgfpathlineto{\pgfqpoint{3.328711in}{7.179941in}}%
\pgfpathlineto{\pgfqpoint{3.329358in}{7.181438in}}%
\pgfpathlineto{\pgfqpoint{3.330261in}{7.184418in}}%
\pgfpathlineto{\pgfqpoint{3.332735in}{7.187380in}}%
\pgfpathlineto{\pgfqpoint{3.332974in}{7.188854in}}%
\pgfpathlineto{\pgfqpoint{3.334293in}{7.190324in}}%
\pgfpathlineto{\pgfqpoint{3.334809in}{7.191790in}}%
\pgfpathlineto{\pgfqpoint{3.338255in}{7.195436in}}%
\pgfpathlineto{\pgfqpoint{3.340110in}{7.199056in}}%
\pgfpathlineto{\pgfqpoint{3.344169in}{7.201216in}}%
\pgfpathlineto{\pgfqpoint{3.346501in}{7.203368in}}%
\pgfpathlineto{\pgfqpoint{3.347784in}{7.206935in}}%
\pgfpathlineto{\pgfqpoint{3.348452in}{7.208355in}}%
\pgfpathlineto{\pgfqpoint{3.351965in}{7.209772in}}%
\pgfpathlineto{\pgfqpoint{3.357846in}{7.219592in}}%
\pgfpathlineto{\pgfqpoint{3.358767in}{7.220981in}}%
\pgfpathlineto{\pgfqpoint{3.359503in}{7.223751in}}%
\pgfpathlineto{\pgfqpoint{3.361604in}{7.225131in}}%
\pgfpathlineto{\pgfqpoint{3.364584in}{7.226508in}}%
\pgfpathlineto{\pgfqpoint{3.367832in}{7.229938in}}%
\pgfpathlineto{\pgfqpoint{3.367877in}{7.230622in}}%
\pgfpathlineto{\pgfqpoint{3.370792in}{7.233349in}}%
\pgfpathlineto{\pgfqpoint{3.372387in}{7.238096in}}%
\pgfpathlineto{\pgfqpoint{3.373794in}{7.239446in}}%
\pgfpathlineto{\pgfqpoint{3.375543in}{7.240794in}}%
\pgfpathlineto{\pgfqpoint{3.375832in}{7.242139in}}%
\pgfpathlineto{\pgfqpoint{3.378898in}{7.244152in}}%
\pgfpathlineto{\pgfqpoint{3.379964in}{7.246159in}}%
\pgfpathlineto{\pgfqpoint{3.382445in}{7.247494in}}%
\pgfpathlineto{\pgfqpoint{3.386540in}{7.250822in}}%
\pgfpathlineto{\pgfqpoint{3.390177in}{7.254135in}}%
\pgfpathlineto{\pgfqpoint{3.394419in}{7.255457in}}%
\pgfpathlineto{\pgfqpoint{3.394528in}{7.256117in}}%
\pgfpathlineto{\pgfqpoint{3.396726in}{7.257435in}}%
\pgfpathlineto{\pgfqpoint{3.397404in}{7.260066in}}%
\pgfpathlineto{\pgfqpoint{3.406720in}{7.265303in}}%
\pgfpathlineto{\pgfqpoint{3.407393in}{7.267910in}}%
\pgfpathlineto{\pgfqpoint{3.410346in}{7.271159in}}%
\pgfpathlineto{\pgfqpoint{3.412080in}{7.274398in}}%
\pgfpathlineto{\pgfqpoint{3.414535in}{7.276981in}}%
\pgfpathlineto{\pgfqpoint{3.415367in}{7.278915in}}%
\pgfpathlineto{\pgfqpoint{3.417049in}{7.280845in}}%
\pgfpathlineto{\pgfqpoint{3.417856in}{7.282772in}}%
\pgfpathlineto{\pgfqpoint{3.423055in}{7.284055in}}%
\pgfpathlineto{\pgfqpoint{3.424653in}{7.285336in}}%
\pgfpathlineto{\pgfqpoint{3.425359in}{7.287896in}}%
\pgfpathlineto{\pgfqpoint{3.426572in}{7.290450in}}%
\pgfpathlineto{\pgfqpoint{3.427150in}{7.291725in}}%
\pgfpathlineto{\pgfqpoint{3.433098in}{7.294273in}}%
\pgfpathlineto{\pgfqpoint{3.436145in}{7.297451in}}%
\pgfpathlineto{\pgfqpoint{3.438077in}{7.298720in}}%
\pgfpathlineto{\pgfqpoint{3.438855in}{7.300623in}}%
\pgfpathlineto{\pgfqpoint{3.441444in}{7.301890in}}%
\pgfpathlineto{\pgfqpoint{3.441818in}{7.303157in}}%
\pgfpathlineto{\pgfqpoint{3.443602in}{7.304422in}}%
\pgfpathlineto{\pgfqpoint{3.444118in}{7.305687in}}%
\pgfpathlineto{\pgfqpoint{3.450252in}{7.308846in}}%
\pgfpathlineto{\pgfqpoint{3.451011in}{7.310739in}}%
\pgfpathlineto{\pgfqpoint{3.452099in}{7.313261in}}%
\pgfpathlineto{\pgfqpoint{3.455645in}{7.315781in}}%
\pgfpathlineto{\pgfqpoint{3.456509in}{7.317040in}}%
\pgfpathlineto{\pgfqpoint{3.458565in}{7.318928in}}%
\pgfpathlineto{\pgfqpoint{3.459293in}{7.320186in}}%
\pgfpathlineto{\pgfqpoint{3.460927in}{7.321444in}}%
\pgfpathlineto{\pgfqpoint{3.461653in}{7.323330in}}%
\pgfpathlineto{\pgfqpoint{3.462547in}{7.324587in}}%
\pgfpathlineto{\pgfqpoint{3.465639in}{7.325843in}}%
\pgfpathlineto{\pgfqpoint{3.469037in}{7.329613in}}%
\pgfpathlineto{\pgfqpoint{3.469522in}{7.330869in}}%
\pgfpathlineto{\pgfqpoint{3.474009in}{7.335266in}}%
\pgfpathlineto{\pgfqpoint{3.477108in}{7.336522in}}%
\pgfpathlineto{\pgfqpoint{3.482615in}{7.341549in}}%
\pgfpathlineto{\pgfqpoint{3.483515in}{7.345321in}}%
\pgfpathlineto{\pgfqpoint{3.485831in}{7.347838in}}%
\pgfpathlineto{\pgfqpoint{3.487380in}{7.349098in}}%
\pgfpathlineto{\pgfqpoint{3.487877in}{7.350357in}}%
\pgfpathlineto{\pgfqpoint{3.489472in}{7.351617in}}%
\pgfpathlineto{\pgfqpoint{3.491772in}{7.354771in}}%
\pgfpathlineto{\pgfqpoint{3.493243in}{7.356033in}}%
\pgfpathlineto{\pgfqpoint{3.493741in}{7.357928in}}%
\pgfpathlineto{\pgfqpoint{3.497728in}{7.359825in}}%
\pgfpathlineto{\pgfqpoint{3.499216in}{7.361091in}}%
\pgfpathlineto{\pgfqpoint{3.499572in}{7.362358in}}%
\pgfpathlineto{\pgfqpoint{3.504704in}{7.367434in}}%
\pgfpathlineto{\pgfqpoint{3.504930in}{7.368070in}}%
\pgfpathlineto{\pgfqpoint{3.506701in}{7.369342in}}%
\pgfpathlineto{\pgfqpoint{3.507465in}{7.370616in}}%
\pgfpathlineto{\pgfqpoint{3.512093in}{7.371891in}}%
\pgfpathlineto{\pgfqpoint{3.512303in}{7.372529in}}%
\pgfpathlineto{\pgfqpoint{3.514334in}{7.373805in}}%
\pgfpathlineto{\pgfqpoint{3.516888in}{7.377644in}}%
\pgfpathlineto{\pgfqpoint{3.519473in}{7.379569in}}%
\pgfpathlineto{\pgfqpoint{3.522510in}{7.382785in}}%
\pgfpathlineto{\pgfqpoint{3.524444in}{7.384074in}}%
\pgfpathlineto{\pgfqpoint{3.525745in}{7.386658in}}%
\pgfpathlineto{\pgfqpoint{3.528941in}{7.389899in}}%
\pgfpathlineto{\pgfqpoint{3.530148in}{7.391849in}}%
\pgfpathlineto{\pgfqpoint{3.534205in}{7.394457in}}%
\pgfpathlineto{\pgfqpoint{3.534690in}{7.395765in}}%
\pgfpathlineto{\pgfqpoint{3.537848in}{7.397731in}}%
\pgfpathlineto{\pgfqpoint{3.544156in}{7.408311in}}%
\pgfpathlineto{\pgfqpoint{3.546591in}{7.410985in}}%
\pgfpathlineto{\pgfqpoint{3.547787in}{7.415019in}}%
\pgfpathlineto{\pgfqpoint{3.550298in}{7.417047in}}%
\pgfpathlineto{\pgfqpoint{3.550534in}{7.418404in}}%
\pgfpathlineto{\pgfqpoint{3.557441in}{7.419764in}}%
\pgfpathlineto{\pgfqpoint{3.558977in}{7.421811in}}%
\pgfpathlineto{\pgfqpoint{3.560158in}{7.422495in}}%
\pgfpathlineto{\pgfqpoint{3.563299in}{7.423867in}}%
\pgfpathlineto{\pgfqpoint{3.565653in}{7.426621in}}%
\pgfpathlineto{\pgfqpoint{3.567329in}{7.428005in}}%
\pgfpathlineto{\pgfqpoint{3.568464in}{7.429393in}}%
\pgfpathlineto{\pgfqpoint{3.571930in}{7.432181in}}%
\pgfpathlineto{\pgfqpoint{3.572972in}{7.434285in}}%
\pgfpathlineto{\pgfqpoint{3.574428in}{7.435693in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{7.437106in}}%
\pgfpathlineto{\pgfqpoint{3.580823in}{7.440660in}}%
\pgfpathlineto{\pgfqpoint{3.581257in}{7.442091in}}%
\pgfpathlineto{\pgfqpoint{3.585123in}{7.443527in}}%
\pgfpathlineto{\pgfqpoint{3.586354in}{7.444969in}}%
\pgfpathlineto{\pgfqpoint{3.590416in}{7.447142in}}%
\pgfpathlineto{\pgfqpoint{3.591336in}{7.448598in}}%
\pgfpathlineto{\pgfqpoint{3.592349in}{7.450060in}}%
\pgfpathlineto{\pgfqpoint{3.593292in}{7.451528in}}%
\pgfpathlineto{\pgfqpoint{3.599591in}{7.456718in}}%
\pgfpathlineto{\pgfqpoint{3.599911in}{7.457466in}}%
\pgfpathlineto{\pgfqpoint{3.602963in}{7.459720in}}%
\pgfpathlineto{\pgfqpoint{3.603231in}{7.460475in}}%
\pgfpathlineto{\pgfqpoint{3.606389in}{7.461991in}}%
\pgfpathlineto{\pgfqpoint{3.606805in}{7.463514in}}%
\pgfpathlineto{\pgfqpoint{3.611492in}{7.467356in}}%
\pgfpathlineto{\pgfqpoint{3.612094in}{7.469686in}}%
\pgfpathlineto{\pgfqpoint{3.612498in}{7.470466in}}%
\pgfpathlineto{\pgfqpoint{3.614175in}{7.472034in}}%
\pgfpathlineto{\pgfqpoint{3.615049in}{7.473611in}}%
\pgfpathlineto{\pgfqpoint{3.617302in}{7.475197in}}%
\pgfpathlineto{\pgfqpoint{3.618109in}{7.476792in}}%
\pgfpathlineto{\pgfqpoint{3.619384in}{7.480011in}}%
\pgfpathlineto{\pgfqpoint{3.620618in}{7.485744in}}%
\pgfpathlineto{\pgfqpoint{3.624949in}{7.489921in}}%
\pgfpathlineto{\pgfqpoint{3.627322in}{7.492464in}}%
\pgfpathlineto{\pgfqpoint{3.629405in}{7.494174in}}%
\pgfpathlineto{\pgfqpoint{3.630408in}{7.495897in}}%
\pgfpathlineto{\pgfqpoint{3.632764in}{7.497633in}}%
\pgfpathlineto{\pgfqpoint{3.635797in}{7.501148in}}%
\pgfpathlineto{\pgfqpoint{3.637329in}{7.502035in}}%
\pgfpathlineto{\pgfqpoint{3.638911in}{7.504720in}}%
\pgfpathlineto{\pgfqpoint{3.639729in}{7.506530in}}%
\pgfpathlineto{\pgfqpoint{3.640506in}{7.508355in}}%
\pgfpathlineto{\pgfqpoint{3.642199in}{7.511124in}}%
\pgfpathlineto{\pgfqpoint{3.642737in}{7.512992in}}%
\pgfpathlineto{\pgfqpoint{3.647021in}{7.519675in}}%
\pgfpathlineto{\pgfqpoint{3.652906in}{7.522613in}}%
\pgfpathlineto{\pgfqpoint{3.657028in}{7.529663in}}%
\pgfpathlineto{\pgfqpoint{3.660509in}{7.532774in}}%
\pgfpathlineto{\pgfqpoint{3.667669in}{7.535944in}}%
\pgfpathlineto{\pgfqpoint{3.673493in}{7.541368in}}%
\pgfpathlineto{\pgfqpoint{3.675426in}{7.542475in}}%
\pgfpathlineto{\pgfqpoint{3.679532in}{7.555219in}}%
\pgfpathlineto{\pgfqpoint{3.680187in}{7.556434in}}%
\pgfpathlineto{\pgfqpoint{3.689613in}{7.563956in}}%
\pgfpathlineto{\pgfqpoint{3.690675in}{7.567880in}}%
\pgfpathlineto{\pgfqpoint{3.692291in}{7.569214in}}%
\pgfpathlineto{\pgfqpoint{3.694326in}{7.574694in}}%
\pgfpathlineto{\pgfqpoint{3.695456in}{7.580425in}}%
\pgfpathlineto{\pgfqpoint{3.697347in}{7.581901in}}%
\pgfpathlineto{\pgfqpoint{3.701658in}{7.583395in}}%
\pgfpathlineto{\pgfqpoint{3.702513in}{7.584909in}}%
\pgfpathlineto{\pgfqpoint{3.705664in}{7.587996in}}%
\pgfpathlineto{\pgfqpoint{3.706021in}{7.591169in}}%
\pgfpathlineto{\pgfqpoint{3.707414in}{7.592790in}}%
\pgfpathlineto{\pgfqpoint{3.710398in}{7.594434in}}%
\pgfpathlineto{\pgfqpoint{3.714688in}{7.596104in}}%
\pgfpathlineto{\pgfqpoint{3.719396in}{7.599522in}}%
\pgfpathlineto{\pgfqpoint{3.722098in}{7.601273in}}%
\pgfpathlineto{\pgfqpoint{3.723764in}{7.603054in}}%
\pgfpathlineto{\pgfqpoint{3.724667in}{7.604865in}}%
\pgfpathlineto{\pgfqpoint{3.724778in}{7.606709in}}%
\pgfpathlineto{\pgfqpoint{3.726602in}{7.612452in}}%
\pgfpathlineto{\pgfqpoint{3.730640in}{7.616475in}}%
\pgfpathlineto{\pgfqpoint{3.736416in}{7.622847in}}%
\pgfpathlineto{\pgfqpoint{3.743283in}{7.625071in}}%
\pgfpathlineto{\pgfqpoint{3.753160in}{7.627352in}}%
\pgfpathlineto{\pgfqpoint{3.758543in}{7.645245in}}%
\pgfpathlineto{\pgfqpoint{3.759882in}{7.648147in}}%
\pgfpathlineto{\pgfqpoint{3.761291in}{7.654293in}}%
\pgfpathlineto{\pgfqpoint{3.763437in}{7.657559in}}%
\pgfpathlineto{\pgfqpoint{3.764861in}{7.664555in}}%
\pgfpathlineto{\pgfqpoint{3.766074in}{7.668323in}}%
\pgfpathlineto{\pgfqpoint{3.768311in}{7.672303in}}%
\pgfpathlineto{\pgfqpoint{3.771452in}{7.681031in}}%
\pgfpathlineto{\pgfqpoint{3.774752in}{7.685867in}}%
\pgfpathlineto{\pgfqpoint{3.792138in}{7.691098in}}%
\pgfpathlineto{\pgfqpoint{3.805263in}{7.696809in}}%
\pgfpathlineto{\pgfqpoint{3.810861in}{7.703117in}}%
\pgfpathlineto{\pgfqpoint{3.817966in}{7.710192in}}%
\pgfpathlineto{\pgfqpoint{3.830278in}{7.718290in}}%
\pgfpathlineto{\pgfqpoint{3.843724in}{7.727829in}}%
\pgfpathlineto{\pgfqpoint{3.851968in}{7.739575in}}%
\pgfpathlineto{\pgfqpoint{3.854521in}{7.755177in}}%
\pgfpathlineto{\pgfqpoint{3.859232in}{7.779630in}}%
\pgfpathlineto{\pgfqpoint{3.859232in}{7.779630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{6.547492in}}%
\pgfpathlineto{\pgfqpoint{2.656641in}{6.553823in}}%
\pgfpathlineto{\pgfqpoint{2.682579in}{6.567161in}}%
\pgfpathlineto{\pgfqpoint{2.712767in}{6.591764in}}%
\pgfpathlineto{\pgfqpoint{2.725991in}{6.603166in}}%
\pgfpathlineto{\pgfqpoint{2.737385in}{6.614044in}}%
\pgfpathlineto{\pgfqpoint{2.741575in}{6.634404in}}%
\pgfpathlineto{\pgfqpoint{2.745099in}{6.643963in}}%
\pgfpathlineto{\pgfqpoint{2.753401in}{6.653153in}}%
\pgfpathlineto{\pgfqpoint{2.790606in}{6.662000in}}%
\pgfpathlineto{\pgfqpoint{2.820459in}{6.670530in}}%
\pgfpathlineto{\pgfqpoint{2.834431in}{6.678764in}}%
\pgfpathlineto{\pgfqpoint{2.846207in}{6.686724in}}%
\pgfpathlineto{\pgfqpoint{2.859016in}{6.716147in}}%
\pgfpathlineto{\pgfqpoint{2.877317in}{6.736062in}}%
\pgfpathlineto{\pgfqpoint{2.882201in}{6.742349in}}%
\pgfpathlineto{\pgfqpoint{2.884462in}{6.748476in}}%
\pgfpathlineto{\pgfqpoint{2.888995in}{6.754451in}}%
\pgfpathlineto{\pgfqpoint{2.902295in}{6.760282in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{6.765975in}}%
\pgfpathlineto{\pgfqpoint{2.916101in}{6.771537in}}%
\pgfpathlineto{\pgfqpoint{2.921278in}{6.776974in}}%
\pgfpathlineto{\pgfqpoint{2.933470in}{6.782292in}}%
\pgfpathlineto{\pgfqpoint{2.943948in}{6.787496in}}%
\pgfpathlineto{\pgfqpoint{2.957312in}{6.797580in}}%
\pgfpathlineto{\pgfqpoint{2.966176in}{6.802469in}}%
\pgfpathlineto{\pgfqpoint{2.972999in}{6.807262in}}%
\pgfpathlineto{\pgfqpoint{2.974518in}{6.811963in}}%
\pgfpathlineto{\pgfqpoint{2.976973in}{6.816575in}}%
\pgfpathlineto{\pgfqpoint{2.982072in}{6.821101in}}%
\pgfpathlineto{\pgfqpoint{2.986132in}{6.825546in}}%
\pgfpathlineto{\pgfqpoint{2.988902in}{6.834199in}}%
\pgfpathlineto{\pgfqpoint{2.989683in}{6.838414in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{6.842558in}}%
\pgfpathlineto{\pgfqpoint{3.001323in}{6.850642in}}%
\pgfpathlineto{\pgfqpoint{3.006972in}{6.854587in}}%
\pgfpathlineto{\pgfqpoint{3.010909in}{6.858469in}}%
\pgfpathlineto{\pgfqpoint{3.011826in}{6.866056in}}%
\pgfpathlineto{\pgfqpoint{3.012854in}{6.869765in}}%
\pgfpathlineto{\pgfqpoint{3.015986in}{6.873418in}}%
\pgfpathlineto{\pgfqpoint{3.023278in}{6.877018in}}%
\pgfpathlineto{\pgfqpoint{3.028093in}{6.880567in}}%
\pgfpathlineto{\pgfqpoint{3.028419in}{6.884066in}}%
\pgfpathlineto{\pgfqpoint{3.029907in}{6.887517in}}%
\pgfpathlineto{\pgfqpoint{3.033537in}{6.890921in}}%
\pgfpathlineto{\pgfqpoint{3.035850in}{6.894278in}}%
\pgfpathlineto{\pgfqpoint{3.036415in}{6.900861in}}%
\pgfpathlineto{\pgfqpoint{3.038795in}{6.907276in}}%
\pgfpathlineto{\pgfqpoint{3.039155in}{6.910423in}}%
\pgfpathlineto{\pgfqpoint{3.041292in}{6.913531in}}%
\pgfpathlineto{\pgfqpoint{3.050280in}{6.919634in}}%
\pgfpathlineto{\pgfqpoint{3.053345in}{6.922631in}}%
\pgfpathlineto{\pgfqpoint{3.055477in}{6.925593in}}%
\pgfpathlineto{\pgfqpoint{3.056298in}{6.928521in}}%
\pgfpathlineto{\pgfqpoint{3.057948in}{6.931415in}}%
\pgfpathlineto{\pgfqpoint{3.066790in}{6.939904in}}%
\pgfpathlineto{\pgfqpoint{3.075664in}{6.948120in}}%
\pgfpathlineto{\pgfqpoint{3.077943in}{6.950800in}}%
\pgfpathlineto{\pgfqpoint{3.081086in}{6.953453in}}%
\pgfpathlineto{\pgfqpoint{3.088299in}{6.958678in}}%
\pgfpathlineto{\pgfqpoint{3.090221in}{6.961251in}}%
\pgfpathlineto{\pgfqpoint{3.091319in}{6.963798in}}%
\pgfpathlineto{\pgfqpoint{3.092408in}{6.971293in}}%
\pgfpathlineto{\pgfqpoint{3.095106in}{6.973744in}}%
\pgfpathlineto{\pgfqpoint{3.099933in}{6.976171in}}%
\pgfpathlineto{\pgfqpoint{3.102528in}{6.978576in}}%
\pgfpathlineto{\pgfqpoint{3.103025in}{6.980959in}}%
\pgfpathlineto{\pgfqpoint{3.107856in}{6.983320in}}%
\pgfpathlineto{\pgfqpoint{3.116487in}{6.985660in}}%
\pgfpathlineto{\pgfqpoint{3.121284in}{6.987979in}}%
\pgfpathlineto{\pgfqpoint{3.127538in}{6.997055in}}%
\pgfpathlineto{\pgfqpoint{3.129160in}{7.001477in}}%
\pgfpathlineto{\pgfqpoint{3.130552in}{7.003660in}}%
\pgfpathlineto{\pgfqpoint{3.134280in}{7.005826in}}%
\pgfpathlineto{\pgfqpoint{3.139699in}{7.007974in}}%
\pgfpathlineto{\pgfqpoint{3.142263in}{7.010104in}}%
\pgfpathlineto{\pgfqpoint{3.142797in}{7.012217in}}%
\pgfpathlineto{\pgfqpoint{3.145732in}{7.016394in}}%
\pgfpathlineto{\pgfqpoint{3.156564in}{7.024555in}}%
\pgfpathlineto{\pgfqpoint{3.157521in}{7.026557in}}%
\pgfpathlineto{\pgfqpoint{3.158664in}{7.036346in}}%
\pgfpathlineto{\pgfqpoint{3.162427in}{7.038262in}}%
\pgfpathlineto{\pgfqpoint{3.168094in}{7.040164in}}%
\pgfpathlineto{\pgfqpoint{3.171287in}{7.042053in}}%
\pgfpathlineto{\pgfqpoint{3.173218in}{7.043928in}}%
\pgfpathlineto{\pgfqpoint{3.174771in}{7.047641in}}%
\pgfpathlineto{\pgfqpoint{3.179594in}{7.049478in}}%
\pgfpathlineto{\pgfqpoint{3.186301in}{7.051303in}}%
\pgfpathlineto{\pgfqpoint{3.192552in}{7.054916in}}%
\pgfpathlineto{\pgfqpoint{3.194775in}{7.058483in}}%
\pgfpathlineto{\pgfqpoint{3.198478in}{7.063746in}}%
\pgfpathlineto{\pgfqpoint{3.201195in}{7.067199in}}%
\pgfpathlineto{\pgfqpoint{3.201924in}{7.068910in}}%
\pgfpathlineto{\pgfqpoint{3.207578in}{7.072299in}}%
\pgfpathlineto{\pgfqpoint{3.208415in}{7.073978in}}%
\pgfpathlineto{\pgfqpoint{3.208478in}{7.075647in}}%
\pgfpathlineto{\pgfqpoint{3.223403in}{7.078956in}}%
\pgfpathlineto{\pgfqpoint{3.225465in}{7.080595in}}%
\pgfpathlineto{\pgfqpoint{3.226129in}{7.083845in}}%
\pgfpathlineto{\pgfqpoint{3.226697in}{7.085456in}}%
\pgfpathlineto{\pgfqpoint{3.229281in}{7.088651in}}%
\pgfpathlineto{\pgfqpoint{3.233877in}{7.091809in}}%
\pgfpathlineto{\pgfqpoint{3.235650in}{7.096480in}}%
\pgfpathlineto{\pgfqpoint{3.237722in}{7.099552in}}%
\pgfpathlineto{\pgfqpoint{3.239347in}{7.104098in}}%
\pgfpathlineto{\pgfqpoint{3.245576in}{7.110049in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{7.112978in}}%
\pgfpathlineto{\pgfqpoint{3.253525in}{7.117317in}}%
\pgfpathlineto{\pgfqpoint{3.255375in}{7.123001in}}%
\pgfpathlineto{\pgfqpoint{3.256097in}{7.125802in}}%
\pgfpathlineto{\pgfqpoint{3.256634in}{7.127193in}}%
\pgfpathlineto{\pgfqpoint{3.260886in}{7.129954in}}%
\pgfpathlineto{\pgfqpoint{3.262357in}{7.132689in}}%
\pgfpathlineto{\pgfqpoint{3.262685in}{7.135399in}}%
\pgfpathlineto{\pgfqpoint{3.265984in}{7.138084in}}%
\pgfpathlineto{\pgfqpoint{3.276843in}{7.140745in}}%
\pgfpathlineto{\pgfqpoint{3.277938in}{7.143382in}}%
\pgfpathlineto{\pgfqpoint{3.286030in}{7.148586in}}%
\pgfpathlineto{\pgfqpoint{3.286547in}{7.151155in}}%
\pgfpathlineto{\pgfqpoint{3.294337in}{7.156227in}}%
\pgfpathlineto{\pgfqpoint{3.295013in}{7.158731in}}%
\pgfpathlineto{\pgfqpoint{3.299745in}{7.163679in}}%
\pgfpathlineto{\pgfqpoint{3.304486in}{7.166122in}}%
\pgfpathlineto{\pgfqpoint{3.305836in}{7.170952in}}%
\pgfpathlineto{\pgfqpoint{3.309220in}{7.179225in}}%
\pgfpathlineto{\pgfqpoint{3.312028in}{7.182704in}}%
\pgfpathlineto{\pgfqpoint{3.322093in}{7.188419in}}%
\pgfpathlineto{\pgfqpoint{3.323623in}{7.191798in}}%
\pgfpathlineto{\pgfqpoint{3.328641in}{7.197351in}}%
\pgfpathlineto{\pgfqpoint{3.330407in}{7.198451in}}%
\pgfpathlineto{\pgfqpoint{3.332308in}{7.201726in}}%
\pgfpathlineto{\pgfqpoint{3.333478in}{7.203891in}}%
\pgfpathlineto{\pgfqpoint{3.335606in}{7.209241in}}%
\pgfpathlineto{\pgfqpoint{3.338560in}{7.211357in}}%
\pgfpathlineto{\pgfqpoint{3.338880in}{7.213459in}}%
\pgfpathlineto{\pgfqpoint{3.340497in}{7.215548in}}%
\pgfpathlineto{\pgfqpoint{3.341051in}{7.217623in}}%
\pgfpathlineto{\pgfqpoint{3.343265in}{7.221736in}}%
\pgfpathlineto{\pgfqpoint{3.344508in}{7.225799in}}%
\pgfpathlineto{\pgfqpoint{3.344683in}{7.226807in}}%
\pgfpathlineto{\pgfqpoint{3.345696in}{7.227812in}}%
\pgfpathlineto{\pgfqpoint{3.349846in}{7.229813in}}%
\pgfpathlineto{\pgfqpoint{3.349853in}{7.230809in}}%
\pgfpathlineto{\pgfqpoint{3.350552in}{7.231803in}}%
\pgfpathlineto{\pgfqpoint{3.353613in}{7.233781in}}%
\pgfpathlineto{\pgfqpoint{3.354350in}{7.237703in}}%
\pgfpathlineto{\pgfqpoint{3.356641in}{7.240615in}}%
\pgfpathlineto{\pgfqpoint{3.357665in}{7.243503in}}%
\pgfpathlineto{\pgfqpoint{3.359795in}{7.245415in}}%
\pgfpathlineto{\pgfqpoint{3.361731in}{7.249209in}}%
\pgfpathlineto{\pgfqpoint{3.366058in}{7.251091in}}%
\pgfpathlineto{\pgfqpoint{3.367529in}{7.253894in}}%
\pgfpathlineto{\pgfqpoint{3.370576in}{7.256677in}}%
\pgfpathlineto{\pgfqpoint{3.378273in}{7.262177in}}%
\pgfpathlineto{\pgfqpoint{3.379856in}{7.264897in}}%
\pgfpathlineto{\pgfqpoint{3.383091in}{7.271165in}}%
\pgfpathlineto{\pgfqpoint{3.384732in}{7.272937in}}%
\pgfpathlineto{\pgfqpoint{3.385316in}{7.274700in}}%
\pgfpathlineto{\pgfqpoint{3.386533in}{7.276456in}}%
\pgfpathlineto{\pgfqpoint{3.387065in}{7.279073in}}%
\pgfpathlineto{\pgfqpoint{3.392921in}{7.282536in}}%
\pgfpathlineto{\pgfqpoint{3.395448in}{7.284256in}}%
\pgfpathlineto{\pgfqpoint{3.399687in}{7.286821in}}%
\pgfpathlineto{\pgfqpoint{3.399962in}{7.287672in}}%
\pgfpathlineto{\pgfqpoint{3.404976in}{7.291059in}}%
\pgfpathlineto{\pgfqpoint{3.409955in}{7.293581in}}%
\pgfpathlineto{\pgfqpoint{3.418055in}{7.296918in}}%
\pgfpathlineto{\pgfqpoint{3.420238in}{7.299403in}}%
\pgfpathlineto{\pgfqpoint{3.426077in}{7.310000in}}%
\pgfpathlineto{\pgfqpoint{3.426206in}{7.310804in}}%
\pgfpathlineto{\pgfqpoint{3.432609in}{7.314005in}}%
\pgfpathlineto{\pgfqpoint{3.435996in}{7.316390in}}%
\pgfpathlineto{\pgfqpoint{3.436658in}{7.317183in}}%
\pgfpathlineto{\pgfqpoint{3.445264in}{7.319550in}}%
\pgfpathlineto{\pgfqpoint{3.446895in}{7.321905in}}%
\pgfpathlineto{\pgfqpoint{3.448653in}{7.326578in}}%
\pgfpathlineto{\pgfqpoint{3.451856in}{7.328896in}}%
\pgfpathlineto{\pgfqpoint{3.451996in}{7.329666in}}%
\pgfpathlineto{\pgfqpoint{3.458470in}{7.333497in}}%
\pgfpathlineto{\pgfqpoint{3.461613in}{7.335020in}}%
\pgfpathlineto{\pgfqpoint{3.462966in}{7.336539in}}%
\pgfpathlineto{\pgfqpoint{3.463361in}{7.337296in}}%
\pgfpathlineto{\pgfqpoint{3.467048in}{7.338807in}}%
\pgfpathlineto{\pgfqpoint{3.467290in}{7.340314in}}%
\pgfpathlineto{\pgfqpoint{3.469669in}{7.342564in}}%
\pgfpathlineto{\pgfqpoint{3.470036in}{7.343312in}}%
\pgfpathlineto{\pgfqpoint{3.473818in}{7.345549in}}%
\pgfpathlineto{\pgfqpoint{3.475999in}{7.349254in}}%
\pgfpathlineto{\pgfqpoint{3.476563in}{7.350728in}}%
\pgfpathlineto{\pgfqpoint{3.478756in}{7.352198in}}%
\pgfpathlineto{\pgfqpoint{3.479154in}{7.353664in}}%
\pgfpathlineto{\pgfqpoint{3.485798in}{7.355854in}}%
\pgfpathlineto{\pgfqpoint{3.486784in}{7.357309in}}%
\pgfpathlineto{\pgfqpoint{3.487353in}{7.358761in}}%
\pgfpathlineto{\pgfqpoint{3.491579in}{7.364525in}}%
\pgfpathlineto{\pgfqpoint{3.495104in}{7.368809in}}%
\pgfpathlineto{\pgfqpoint{3.495526in}{7.369519in}}%
\pgfpathlineto{\pgfqpoint{3.498494in}{7.370938in}}%
\pgfpathlineto{\pgfqpoint{3.498933in}{7.372353in}}%
\pgfpathlineto{\pgfqpoint{3.508777in}{7.380770in}}%
\pgfpathlineto{\pgfqpoint{3.513330in}{7.384242in}}%
\pgfpathlineto{\pgfqpoint{3.515234in}{7.387694in}}%
\pgfpathlineto{\pgfqpoint{3.519055in}{7.390442in}}%
\pgfpathlineto{\pgfqpoint{3.519466in}{7.391812in}}%
\pgfpathlineto{\pgfqpoint{3.521362in}{7.393861in}}%
\pgfpathlineto{\pgfqpoint{3.521799in}{7.396583in}}%
\pgfpathlineto{\pgfqpoint{3.522789in}{7.401320in}}%
\pgfpathlineto{\pgfqpoint{3.523855in}{7.402668in}}%
\pgfpathlineto{\pgfqpoint{3.529297in}{7.406695in}}%
\pgfpathlineto{\pgfqpoint{3.536720in}{7.413360in}}%
\pgfpathlineto{\pgfqpoint{3.539136in}{7.416670in}}%
\pgfpathlineto{\pgfqpoint{3.543938in}{7.419309in}}%
\pgfpathlineto{\pgfqpoint{3.547006in}{7.422596in}}%
\pgfpathlineto{\pgfqpoint{3.547310in}{7.423907in}}%
\pgfpathlineto{\pgfqpoint{3.548926in}{7.425870in}}%
\pgfpathlineto{\pgfqpoint{3.551640in}{7.429133in}}%
\pgfpathlineto{\pgfqpoint{3.551710in}{7.429784in}}%
\pgfpathlineto{\pgfqpoint{3.554095in}{7.431085in}}%
\pgfpathlineto{\pgfqpoint{3.560021in}{7.433033in}}%
\pgfpathlineto{\pgfqpoint{3.560644in}{7.434977in}}%
\pgfpathlineto{\pgfqpoint{3.562879in}{7.436918in}}%
\pgfpathlineto{\pgfqpoint{3.563537in}{7.438855in}}%
\pgfpathlineto{\pgfqpoint{3.568079in}{7.441432in}}%
\pgfpathlineto{\pgfqpoint{3.570845in}{7.446570in}}%
\pgfpathlineto{\pgfqpoint{3.573762in}{7.448490in}}%
\pgfpathlineto{\pgfqpoint{3.574560in}{7.449769in}}%
\pgfpathlineto{\pgfqpoint{3.576089in}{7.451686in}}%
\pgfpathlineto{\pgfqpoint{3.576596in}{7.454236in}}%
\pgfpathlineto{\pgfqpoint{3.581826in}{7.456147in}}%
\pgfpathlineto{\pgfqpoint{3.582278in}{7.457419in}}%
\pgfpathlineto{\pgfqpoint{3.582775in}{7.458690in}}%
\pgfpathlineto{\pgfqpoint{3.583902in}{7.460594in}}%
\pgfpathlineto{\pgfqpoint{3.590332in}{7.462497in}}%
\pgfpathlineto{\pgfqpoint{3.590633in}{7.463131in}}%
\pgfpathlineto{\pgfqpoint{3.601199in}{7.466296in}}%
\pgfpathlineto{\pgfqpoint{3.602435in}{7.468825in}}%
\pgfpathlineto{\pgfqpoint{3.603269in}{7.470088in}}%
\pgfpathlineto{\pgfqpoint{3.603790in}{7.471982in}}%
\pgfpathlineto{\pgfqpoint{3.610958in}{7.473243in}}%
\pgfpathlineto{\pgfqpoint{3.611408in}{7.475135in}}%
\pgfpathlineto{\pgfqpoint{3.613086in}{7.477025in}}%
\pgfpathlineto{\pgfqpoint{3.618201in}{7.482060in}}%
\pgfpathlineto{\pgfqpoint{3.623506in}{7.485832in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{7.494627in}}%
\pgfpathlineto{\pgfqpoint{3.632023in}{7.495883in}}%
\pgfpathlineto{\pgfqpoint{3.632249in}{7.497139in}}%
\pgfpathlineto{\pgfqpoint{3.633941in}{7.498396in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{7.502165in}}%
\pgfpathlineto{\pgfqpoint{3.643444in}{7.503422in}}%
\pgfpathlineto{\pgfqpoint{3.645384in}{7.504680in}}%
\pgfpathlineto{\pgfqpoint{3.645877in}{7.505937in}}%
\pgfpathlineto{\pgfqpoint{3.651835in}{7.510342in}}%
\pgfpathlineto{\pgfqpoint{3.657004in}{7.513491in}}%
\pgfpathlineto{\pgfqpoint{3.658278in}{7.517276in}}%
\pgfpathlineto{\pgfqpoint{3.659575in}{7.518539in}}%
\pgfpathlineto{\pgfqpoint{3.662073in}{7.519802in}}%
\pgfpathlineto{\pgfqpoint{3.662807in}{7.521067in}}%
\pgfpathlineto{\pgfqpoint{3.665125in}{7.523598in}}%
\pgfpathlineto{\pgfqpoint{3.665927in}{7.526133in}}%
\pgfpathlineto{\pgfqpoint{3.666818in}{7.528037in}}%
\pgfpathlineto{\pgfqpoint{3.667700in}{7.529944in}}%
\pgfpathlineto{\pgfqpoint{3.668943in}{7.531216in}}%
\pgfpathlineto{\pgfqpoint{3.669437in}{7.532490in}}%
\pgfpathlineto{\pgfqpoint{3.670986in}{7.534402in}}%
\pgfpathlineto{\pgfqpoint{3.672465in}{7.536318in}}%
\pgfpathlineto{\pgfqpoint{3.674435in}{7.537597in}}%
\pgfpathlineto{\pgfqpoint{3.677129in}{7.538877in}}%
\pgfpathlineto{\pgfqpoint{3.678595in}{7.540159in}}%
\pgfpathlineto{\pgfqpoint{3.682186in}{7.542728in}}%
\pgfpathlineto{\pgfqpoint{3.684175in}{7.545303in}}%
\pgfpathlineto{\pgfqpoint{3.684354in}{7.545948in}}%
\pgfpathlineto{\pgfqpoint{3.689439in}{7.549179in}}%
\pgfpathlineto{\pgfqpoint{3.690259in}{7.551123in}}%
\pgfpathlineto{\pgfqpoint{3.691175in}{7.553723in}}%
\pgfpathlineto{\pgfqpoint{3.691769in}{7.557639in}}%
\pgfpathlineto{\pgfqpoint{3.693613in}{7.560918in}}%
\pgfpathlineto{\pgfqpoint{3.701732in}{7.568853in}}%
\pgfpathlineto{\pgfqpoint{3.703491in}{7.570185in}}%
\pgfpathlineto{\pgfqpoint{3.703873in}{7.572189in}}%
\pgfpathlineto{\pgfqpoint{3.707480in}{7.574200in}}%
\pgfpathlineto{\pgfqpoint{3.707486in}{7.574872in}}%
\pgfpathlineto{\pgfqpoint{3.712212in}{7.578244in}}%
\pgfpathlineto{\pgfqpoint{3.712883in}{7.579599in}}%
\pgfpathlineto{\pgfqpoint{3.721988in}{7.589879in}}%
\pgfpathlineto{\pgfqpoint{3.726377in}{7.592659in}}%
\pgfpathlineto{\pgfqpoint{3.734312in}{7.594755in}}%
\pgfpathlineto{\pgfqpoint{3.736625in}{7.596862in}}%
\pgfpathlineto{\pgfqpoint{3.737538in}{7.599688in}}%
\pgfpathlineto{\pgfqpoint{3.737721in}{7.601108in}}%
\pgfpathlineto{\pgfqpoint{3.739266in}{7.603249in}}%
\pgfpathlineto{\pgfqpoint{3.739286in}{7.603965in}}%
\pgfpathlineto{\pgfqpoint{3.741761in}{7.606121in}}%
\pgfpathlineto{\pgfqpoint{3.743066in}{7.609016in}}%
\pgfpathlineto{\pgfqpoint{3.746568in}{7.611934in}}%
\pgfpathlineto{\pgfqpoint{3.748139in}{7.612667in}}%
\pgfpathlineto{\pgfqpoint{3.748438in}{7.614139in}}%
\pgfpathlineto{\pgfqpoint{3.751231in}{7.616358in}}%
\pgfpathlineto{\pgfqpoint{3.752606in}{7.617845in}}%
\pgfpathlineto{\pgfqpoint{3.758719in}{7.622349in}}%
\pgfpathlineto{\pgfqpoint{3.762066in}{7.624625in}}%
\pgfpathlineto{\pgfqpoint{3.762930in}{7.626152in}}%
\pgfpathlineto{\pgfqpoint{3.768514in}{7.630781in}}%
\pgfpathlineto{\pgfqpoint{3.773828in}{7.632340in}}%
\pgfpathlineto{\pgfqpoint{3.778707in}{7.637071in}}%
\pgfpathlineto{\pgfqpoint{3.784953in}{7.638666in}}%
\pgfpathlineto{\pgfqpoint{3.789417in}{7.641885in}}%
\pgfpathlineto{\pgfqpoint{3.790190in}{7.644326in}}%
\pgfpathlineto{\pgfqpoint{3.792056in}{7.645966in}}%
\pgfpathlineto{\pgfqpoint{3.799736in}{7.651795in}}%
\pgfpathlineto{\pgfqpoint{3.802904in}{7.655191in}}%
\pgfpathlineto{\pgfqpoint{3.806873in}{7.657771in}}%
\pgfpathlineto{\pgfqpoint{3.809131in}{7.660381in}}%
\pgfpathlineto{\pgfqpoint{3.812586in}{7.662138in}}%
\pgfpathlineto{\pgfqpoint{3.814273in}{7.665695in}}%
\pgfpathlineto{\pgfqpoint{3.817965in}{7.667497in}}%
\pgfpathlineto{\pgfqpoint{3.818716in}{7.671148in}}%
\pgfpathlineto{\pgfqpoint{3.819035in}{7.672071in}}%
\pgfpathlineto{\pgfqpoint{3.820105in}{7.672998in}}%
\pgfpathlineto{\pgfqpoint{3.825090in}{7.675806in}}%
\pgfpathlineto{\pgfqpoint{3.826178in}{7.677701in}}%
\pgfpathlineto{\pgfqpoint{3.827868in}{7.682523in}}%
\pgfpathlineto{\pgfqpoint{3.830234in}{7.685478in}}%
\pgfpathlineto{\pgfqpoint{3.831618in}{7.687474in}}%
\pgfpathlineto{\pgfqpoint{3.836253in}{7.690513in}}%
\pgfpathlineto{\pgfqpoint{3.836733in}{7.692568in}}%
\pgfpathlineto{\pgfqpoint{3.838537in}{7.694648in}}%
\pgfpathlineto{\pgfqpoint{3.842835in}{7.697818in}}%
\pgfpathlineto{\pgfqpoint{3.843832in}{7.699966in}}%
\pgfpathlineto{\pgfqpoint{3.845425in}{7.704349in}}%
\pgfpathlineto{\pgfqpoint{3.848090in}{7.706588in}}%
\pgfpathlineto{\pgfqpoint{3.850545in}{7.708859in}}%
\pgfpathlineto{\pgfqpoint{3.851420in}{7.711165in}}%
\pgfpathlineto{\pgfqpoint{3.852693in}{7.717093in}}%
\pgfpathlineto{\pgfqpoint{3.853664in}{7.718308in}}%
\pgfpathlineto{\pgfqpoint{3.861034in}{7.723277in}}%
\pgfpathlineto{\pgfqpoint{3.862002in}{7.725830in}}%
\pgfpathlineto{\pgfqpoint{3.862695in}{7.728433in}}%
\pgfpathlineto{\pgfqpoint{3.866145in}{7.732436in}}%
\pgfpathlineto{\pgfqpoint{3.866158in}{7.733798in}}%
\pgfpathlineto{\pgfqpoint{3.867598in}{7.736568in}}%
\pgfpathlineto{\pgfqpoint{3.873081in}{7.740841in}}%
\pgfpathlineto{\pgfqpoint{3.874364in}{7.743775in}}%
\pgfpathlineto{\pgfqpoint{3.874749in}{7.745269in}}%
\pgfpathlineto{\pgfqpoint{3.877210in}{7.748316in}}%
\pgfpathlineto{\pgfqpoint{3.883452in}{7.751446in}}%
\pgfpathlineto{\pgfqpoint{3.884474in}{7.753043in}}%
\pgfpathlineto{\pgfqpoint{3.885595in}{7.757978in}}%
\pgfpathlineto{\pgfqpoint{3.890893in}{7.761396in}}%
\pgfpathlineto{\pgfqpoint{3.892144in}{7.764927in}}%
\pgfpathlineto{\pgfqpoint{3.897425in}{7.768583in}}%
\pgfpathlineto{\pgfqpoint{3.905560in}{7.772374in}}%
\pgfpathlineto{\pgfqpoint{3.915290in}{7.780425in}}%
\pgfpathlineto{\pgfqpoint{3.916292in}{7.784720in}}%
\pgfpathlineto{\pgfqpoint{3.917606in}{7.793969in}}%
\pgfpathlineto{\pgfqpoint{3.919706in}{7.798985in}}%
\pgfpathlineto{\pgfqpoint{3.928462in}{7.810021in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{7.816166in}}%
\pgfpathlineto{\pgfqpoint{3.957540in}{7.819433in}}%
\pgfpathlineto{\pgfqpoint{3.959414in}{7.822848in}}%
\pgfpathlineto{\pgfqpoint{3.965518in}{7.830197in}}%
\pgfpathlineto{\pgfqpoint{3.973339in}{7.842905in}}%
\pgfpathlineto{\pgfqpoint{3.976595in}{7.847741in}}%
\pgfpathlineto{\pgfqpoint{3.979396in}{7.858683in}}%
\pgfpathlineto{\pgfqpoint{3.989758in}{7.864991in}}%
\pgfpathlineto{\pgfqpoint{4.000025in}{7.872066in}}%
\pgfpathlineto{\pgfqpoint{4.029633in}{7.880164in}}%
\pgfpathlineto{\pgfqpoint{4.056396in}{7.889703in}}%
\pgfpathlineto{\pgfqpoint{4.061014in}{7.901448in}}%
\pgfpathlineto{\pgfqpoint{4.065139in}{7.917051in}}%
\pgfpathlineto{\pgfqpoint{4.079347in}{7.941504in}}%
\pgfpathlineto{\pgfqpoint{4.079347in}{7.941504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708660in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.739073in}{6.567155in}}%
\pgfpathlineto{\pgfqpoint{2.758514in}{6.618882in}}%
\pgfpathlineto{\pgfqpoint{2.765653in}{6.661166in}}%
\pgfpathlineto{\pgfqpoint{2.786272in}{6.696936in}}%
\pgfpathlineto{\pgfqpoint{2.810111in}{6.727936in}}%
\pgfpathlineto{\pgfqpoint{2.837270in}{6.755295in}}%
\pgfpathlineto{\pgfqpoint{2.913245in}{6.779780in}}%
\pgfpathlineto{\pgfqpoint{2.951607in}{6.801941in}}%
\pgfpathlineto{\pgfqpoint{2.968256in}{6.822182in}}%
\pgfpathlineto{\pgfqpoint{2.968728in}{6.840812in}}%
\pgfpathlineto{\pgfqpoint{2.975884in}{6.858069in}}%
\pgfpathlineto{\pgfqpoint{2.988105in}{6.874143in}}%
\pgfpathlineto{\pgfqpoint{2.993677in}{6.889187in}}%
\pgfpathlineto{\pgfqpoint{3.008332in}{6.903326in}}%
\pgfpathlineto{\pgfqpoint{3.028422in}{6.916663in}}%
\pgfpathlineto{\pgfqpoint{3.030598in}{6.929286in}}%
\pgfpathlineto{\pgfqpoint{3.040472in}{6.941267in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{6.952669in}}%
\pgfpathlineto{\pgfqpoint{3.065928in}{6.963546in}}%
\pgfpathlineto{\pgfqpoint{3.093729in}{6.973945in}}%
\pgfpathlineto{\pgfqpoint{3.129349in}{6.983906in}}%
\pgfpathlineto{\pgfqpoint{3.167072in}{7.011502in}}%
\pgfpathlineto{\pgfqpoint{3.169263in}{7.020032in}}%
\pgfpathlineto{\pgfqpoint{3.174330in}{7.028267in}}%
\pgfpathlineto{\pgfqpoint{3.181044in}{7.036226in}}%
\pgfpathlineto{\pgfqpoint{3.183294in}{7.043929in}}%
\pgfpathlineto{\pgfqpoint{3.188601in}{7.051390in}}%
\pgfpathlineto{\pgfqpoint{3.195478in}{7.058626in}}%
\pgfpathlineto{\pgfqpoint{3.196889in}{7.065650in}}%
\pgfpathlineto{\pgfqpoint{3.204159in}{7.072473in}}%
\pgfpathlineto{\pgfqpoint{3.214399in}{7.079108in}}%
\pgfpathlineto{\pgfqpoint{3.216832in}{7.085564in}}%
\pgfpathlineto{\pgfqpoint{3.221691in}{7.091851in}}%
\pgfpathlineto{\pgfqpoint{3.234627in}{7.103954in}}%
\pgfpathlineto{\pgfqpoint{3.237399in}{7.109785in}}%
\pgfpathlineto{\pgfqpoint{3.238291in}{7.115478in}}%
\pgfpathlineto{\pgfqpoint{3.243598in}{7.121040in}}%
\pgfpathlineto{\pgfqpoint{3.246220in}{7.126477in}}%
\pgfpathlineto{\pgfqpoint{3.247341in}{7.131795in}}%
\pgfpathlineto{\pgfqpoint{3.254575in}{7.147082in}}%
\pgfpathlineto{\pgfqpoint{3.259189in}{7.151972in}}%
\pgfpathlineto{\pgfqpoint{3.265571in}{7.161466in}}%
\pgfpathlineto{\pgfqpoint{3.272587in}{7.166077in}}%
\pgfpathlineto{\pgfqpoint{3.277407in}{7.170604in}}%
\pgfpathlineto{\pgfqpoint{3.280578in}{7.175048in}}%
\pgfpathlineto{\pgfqpoint{3.281952in}{7.187917in}}%
\pgfpathlineto{\pgfqpoint{3.283771in}{7.192061in}}%
\pgfpathlineto{\pgfqpoint{3.285849in}{7.200145in}}%
\pgfpathlineto{\pgfqpoint{3.289414in}{7.204089in}}%
\pgfpathlineto{\pgfqpoint{3.299394in}{7.211795in}}%
\pgfpathlineto{\pgfqpoint{3.304968in}{7.219267in}}%
\pgfpathlineto{\pgfqpoint{3.307894in}{7.222921in}}%
\pgfpathlineto{\pgfqpoint{3.308980in}{7.226521in}}%
\pgfpathlineto{\pgfqpoint{3.314264in}{7.233569in}}%
\pgfpathlineto{\pgfqpoint{3.316792in}{7.237020in}}%
\pgfpathlineto{\pgfqpoint{3.327469in}{7.243781in}}%
\pgfpathlineto{\pgfqpoint{3.329468in}{7.250364in}}%
\pgfpathlineto{\pgfqpoint{3.331399in}{7.253592in}}%
\pgfpathlineto{\pgfqpoint{3.336084in}{7.256779in}}%
\pgfpathlineto{\pgfqpoint{3.343684in}{7.266104in}}%
\pgfpathlineto{\pgfqpoint{3.346221in}{7.275096in}}%
\pgfpathlineto{\pgfqpoint{3.353041in}{7.283779in}}%
\pgfpathlineto{\pgfqpoint{3.359840in}{7.286609in}}%
\pgfpathlineto{\pgfqpoint{3.369368in}{7.289407in}}%
\pgfpathlineto{\pgfqpoint{3.382506in}{7.292175in}}%
\pgfpathlineto{\pgfqpoint{3.386663in}{7.294913in}}%
\pgfpathlineto{\pgfqpoint{3.387559in}{7.300303in}}%
\pgfpathlineto{\pgfqpoint{3.387640in}{7.302956in}}%
\pgfpathlineto{\pgfqpoint{3.388552in}{7.305582in}}%
\pgfpathlineto{\pgfqpoint{3.395540in}{7.310754in}}%
\pgfpathlineto{\pgfqpoint{3.397878in}{7.313301in}}%
\pgfpathlineto{\pgfqpoint{3.398484in}{7.318322in}}%
\pgfpathlineto{\pgfqpoint{3.401823in}{7.320796in}}%
\pgfpathlineto{\pgfqpoint{3.413627in}{7.323246in}}%
\pgfpathlineto{\pgfqpoint{3.417044in}{7.325674in}}%
\pgfpathlineto{\pgfqpoint{3.418802in}{7.332823in}}%
\pgfpathlineto{\pgfqpoint{3.420764in}{7.337482in}}%
\pgfpathlineto{\pgfqpoint{3.430319in}{7.346557in}}%
\pgfpathlineto{\pgfqpoint{3.434867in}{7.348778in}}%
\pgfpathlineto{\pgfqpoint{3.448210in}{7.350980in}}%
\pgfpathlineto{\pgfqpoint{3.455212in}{7.353163in}}%
\pgfpathlineto{\pgfqpoint{3.459512in}{7.355328in}}%
\pgfpathlineto{\pgfqpoint{3.467081in}{7.363817in}}%
\pgfpathlineto{\pgfqpoint{3.468685in}{7.370009in}}%
\pgfpathlineto{\pgfqpoint{3.470235in}{7.372041in}}%
\pgfpathlineto{\pgfqpoint{3.472545in}{7.374058in}}%
\pgfpathlineto{\pgfqpoint{3.476149in}{7.376059in}}%
\pgfpathlineto{\pgfqpoint{3.481439in}{7.381976in}}%
\pgfpathlineto{\pgfqpoint{3.481837in}{7.383919in}}%
\pgfpathlineto{\pgfqpoint{3.484413in}{7.385849in}}%
\pgfpathlineto{\pgfqpoint{3.492147in}{7.387764in}}%
\pgfpathlineto{\pgfqpoint{3.495478in}{7.389667in}}%
\pgfpathlineto{\pgfqpoint{3.497285in}{7.391555in}}%
\pgfpathlineto{\pgfqpoint{3.497860in}{7.393431in}}%
\pgfpathlineto{\pgfqpoint{3.502514in}{7.397143in}}%
\pgfpathlineto{\pgfqpoint{3.505474in}{7.398981in}}%
\pgfpathlineto{\pgfqpoint{3.515549in}{7.407985in}}%
\pgfpathlineto{\pgfqpoint{3.523970in}{7.411505in}}%
\pgfpathlineto{\pgfqpoint{3.528925in}{7.414980in}}%
\pgfpathlineto{\pgfqpoint{3.539706in}{7.418412in}}%
\pgfpathlineto{\pgfqpoint{3.539866in}{7.420112in}}%
\pgfpathlineto{\pgfqpoint{3.540926in}{7.421802in}}%
\pgfpathlineto{\pgfqpoint{3.543015in}{7.423481in}}%
\pgfpathlineto{\pgfqpoint{3.546572in}{7.425150in}}%
\pgfpathlineto{\pgfqpoint{3.547140in}{7.426809in}}%
\pgfpathlineto{\pgfqpoint{3.548324in}{7.428458in}}%
\pgfpathlineto{\pgfqpoint{3.551155in}{7.430098in}}%
\pgfpathlineto{\pgfqpoint{3.552728in}{7.433348in}}%
\pgfpathlineto{\pgfqpoint{3.554403in}{7.434959in}}%
\pgfpathlineto{\pgfqpoint{3.556096in}{7.439737in}}%
\pgfpathlineto{\pgfqpoint{3.567684in}{7.442877in}}%
\pgfpathlineto{\pgfqpoint{3.568532in}{7.444434in}}%
\pgfpathlineto{\pgfqpoint{3.570800in}{7.445983in}}%
\pgfpathlineto{\pgfqpoint{3.579391in}{7.450578in}}%
\pgfpathlineto{\pgfqpoint{3.581185in}{7.456592in}}%
\pgfpathlineto{\pgfqpoint{3.584179in}{7.458075in}}%
\pgfpathlineto{\pgfqpoint{3.586555in}{7.461020in}}%
\pgfpathlineto{\pgfqpoint{3.589779in}{7.463934in}}%
\pgfpathlineto{\pgfqpoint{3.590698in}{7.466819in}}%
\pgfpathlineto{\pgfqpoint{3.596039in}{7.469676in}}%
\pgfpathlineto{\pgfqpoint{3.596219in}{7.471093in}}%
\pgfpathlineto{\pgfqpoint{3.598933in}{7.473908in}}%
\pgfpathlineto{\pgfqpoint{3.599150in}{7.475305in}}%
\pgfpathlineto{\pgfqpoint{3.601262in}{7.478079in}}%
\pgfpathlineto{\pgfqpoint{3.601430in}{7.479457in}}%
\pgfpathlineto{\pgfqpoint{3.603420in}{7.482192in}}%
\pgfpathlineto{\pgfqpoint{3.603905in}{7.483550in}}%
\pgfpathlineto{\pgfqpoint{3.606030in}{7.486247in}}%
\pgfpathlineto{\pgfqpoint{3.607127in}{7.488920in}}%
\pgfpathlineto{\pgfqpoint{3.610610in}{7.494194in}}%
\pgfpathlineto{\pgfqpoint{3.612077in}{7.498089in}}%
\pgfpathlineto{\pgfqpoint{3.613422in}{7.499376in}}%
\pgfpathlineto{\pgfqpoint{3.620680in}{7.503204in}}%
\pgfpathlineto{\pgfqpoint{3.621393in}{7.505730in}}%
\pgfpathlineto{\pgfqpoint{3.621843in}{7.508234in}}%
\pgfpathlineto{\pgfqpoint{3.622506in}{7.510718in}}%
\pgfpathlineto{\pgfqpoint{3.625440in}{7.511952in}}%
\pgfpathlineto{\pgfqpoint{3.626910in}{7.513181in}}%
\pgfpathlineto{\pgfqpoint{3.627230in}{7.514405in}}%
\pgfpathlineto{\pgfqpoint{3.637483in}{7.518049in}}%
\pgfpathlineto{\pgfqpoint{3.637735in}{7.519254in}}%
\pgfpathlineto{\pgfqpoint{3.640200in}{7.521650in}}%
\pgfpathlineto{\pgfqpoint{3.642479in}{7.522841in}}%
\pgfpathlineto{\pgfqpoint{3.643532in}{7.524027in}}%
\pgfpathlineto{\pgfqpoint{3.643665in}{7.525209in}}%
\pgfpathlineto{\pgfqpoint{3.645233in}{7.527559in}}%
\pgfpathlineto{\pgfqpoint{3.645513in}{7.532207in}}%
\pgfpathlineto{\pgfqpoint{3.647186in}{7.534505in}}%
\pgfpathlineto{\pgfqpoint{3.648373in}{7.535648in}}%
\pgfpathlineto{\pgfqpoint{3.648523in}{7.536787in}}%
\pgfpathlineto{\pgfqpoint{3.651196in}{7.540178in}}%
\pgfpathlineto{\pgfqpoint{3.654001in}{7.541301in}}%
\pgfpathlineto{\pgfqpoint{3.658369in}{7.542419in}}%
\pgfpathlineto{\pgfqpoint{3.661459in}{7.544644in}}%
\pgfpathlineto{\pgfqpoint{3.662411in}{7.545751in}}%
\pgfpathlineto{\pgfqpoint{3.663326in}{7.547953in}}%
\pgfpathlineto{\pgfqpoint{3.666114in}{7.550140in}}%
\pgfpathlineto{\pgfqpoint{3.670360in}{7.552313in}}%
\pgfpathlineto{\pgfqpoint{3.670706in}{7.554471in}}%
\pgfpathlineto{\pgfqpoint{3.671398in}{7.555544in}}%
\pgfpathlineto{\pgfqpoint{3.675589in}{7.557681in}}%
\pgfpathlineto{\pgfqpoint{3.677982in}{7.558744in}}%
\pgfpathlineto{\pgfqpoint{3.679132in}{7.562962in}}%
\pgfpathlineto{\pgfqpoint{3.683271in}{7.566090in}}%
\pgfpathlineto{\pgfqpoint{3.684374in}{7.569189in}}%
\pgfpathlineto{\pgfqpoint{3.685793in}{7.574291in}}%
\pgfpathlineto{\pgfqpoint{3.688749in}{7.576310in}}%
\pgfpathlineto{\pgfqpoint{3.690370in}{7.578317in}}%
\pgfpathlineto{\pgfqpoint{3.700332in}{7.583283in}}%
\pgfpathlineto{\pgfqpoint{3.707468in}{7.585250in}}%
\pgfpathlineto{\pgfqpoint{3.709214in}{7.586229in}}%
\pgfpathlineto{\pgfqpoint{3.709664in}{7.587205in}}%
\pgfpathlineto{\pgfqpoint{3.716123in}{7.591083in}}%
\pgfpathlineto{\pgfqpoint{3.717221in}{7.595870in}}%
\pgfpathlineto{\pgfqpoint{3.719400in}{7.597767in}}%
\pgfpathlineto{\pgfqpoint{3.721547in}{7.599654in}}%
\pgfpathlineto{\pgfqpoint{3.722379in}{7.600593in}}%
\pgfpathlineto{\pgfqpoint{3.724550in}{7.601530in}}%
\pgfpathlineto{\pgfqpoint{3.727563in}{7.607102in}}%
\pgfpathlineto{\pgfqpoint{3.728038in}{7.608940in}}%
\pgfpathlineto{\pgfqpoint{3.729023in}{7.609855in}}%
\pgfpathlineto{\pgfqpoint{3.740898in}{7.611680in}}%
\pgfpathlineto{\pgfqpoint{3.742330in}{7.613495in}}%
\pgfpathlineto{\pgfqpoint{3.742707in}{7.614399in}}%
\pgfpathlineto{\pgfqpoint{3.750033in}{7.620668in}}%
\pgfpathlineto{\pgfqpoint{3.750205in}{7.621555in}}%
\pgfpathlineto{\pgfqpoint{3.750960in}{7.622439in}}%
\pgfpathlineto{\pgfqpoint{3.754574in}{7.624203in}}%
\pgfpathlineto{\pgfqpoint{3.759392in}{7.628576in}}%
\pgfpathlineto{\pgfqpoint{3.762903in}{7.635470in}}%
\pgfpathlineto{\pgfqpoint{3.767272in}{7.638024in}}%
\pgfpathlineto{\pgfqpoint{3.769698in}{7.640562in}}%
\pgfpathlineto{\pgfqpoint{3.769964in}{7.641404in}}%
\pgfpathlineto{\pgfqpoint{3.771584in}{7.643083in}}%
\pgfpathlineto{\pgfqpoint{3.771665in}{7.643920in}}%
\pgfpathlineto{\pgfqpoint{3.777433in}{7.649730in}}%
\pgfpathlineto{\pgfqpoint{3.778428in}{7.651375in}}%
\pgfpathlineto{\pgfqpoint{3.778785in}{7.653014in}}%
\pgfpathlineto{\pgfqpoint{3.780862in}{7.654645in}}%
\pgfpathlineto{\pgfqpoint{3.784637in}{7.657081in}}%
\pgfpathlineto{\pgfqpoint{3.785657in}{7.659503in}}%
\pgfpathlineto{\pgfqpoint{3.786243in}{7.661109in}}%
\pgfpathlineto{\pgfqpoint{3.786660in}{7.662710in}}%
\pgfpathlineto{\pgfqpoint{3.788215in}{7.665099in}}%
\pgfpathlineto{\pgfqpoint{3.791152in}{7.666685in}}%
\pgfpathlineto{\pgfqpoint{3.793146in}{7.669053in}}%
\pgfpathlineto{\pgfqpoint{3.793435in}{7.672971in}}%
\pgfpathlineto{\pgfqpoint{3.797299in}{7.674528in}}%
\pgfpathlineto{\pgfqpoint{3.797927in}{7.676855in}}%
\pgfpathlineto{\pgfqpoint{3.798002in}{7.677627in}}%
\pgfpathlineto{\pgfqpoint{3.799651in}{7.679169in}}%
\pgfpathlineto{\pgfqpoint{3.802612in}{7.685283in}}%
\pgfpathlineto{\pgfqpoint{3.804537in}{7.689064in}}%
\pgfpathlineto{\pgfqpoint{3.810330in}{7.690568in}}%
\pgfpathlineto{\pgfqpoint{3.810478in}{7.691318in}}%
\pgfpathlineto{\pgfqpoint{3.812542in}{7.692815in}}%
\pgfpathlineto{\pgfqpoint{3.813024in}{7.694307in}}%
\pgfpathlineto{\pgfqpoint{3.814903in}{7.695794in}}%
\pgfpathlineto{\pgfqpoint{3.820309in}{7.697278in}}%
\pgfpathlineto{\pgfqpoint{3.822332in}{7.700231in}}%
\pgfpathlineto{\pgfqpoint{3.827685in}{7.703897in}}%
\pgfpathlineto{\pgfqpoint{3.830653in}{7.706812in}}%
\pgfpathlineto{\pgfqpoint{3.835440in}{7.708263in}}%
\pgfpathlineto{\pgfqpoint{3.836497in}{7.709710in}}%
\pgfpathlineto{\pgfqpoint{3.837733in}{7.711873in}}%
\pgfpathlineto{\pgfqpoint{3.839337in}{7.716887in}}%
\pgfpathlineto{\pgfqpoint{3.840133in}{7.718311in}}%
\pgfpathlineto{\pgfqpoint{3.840876in}{7.721148in}}%
\pgfpathlineto{\pgfqpoint{3.843157in}{7.723971in}}%
\pgfpathlineto{\pgfqpoint{3.851116in}{7.726079in}}%
\pgfpathlineto{\pgfqpoint{3.854377in}{7.731663in}}%
\pgfpathlineto{\pgfqpoint{3.857907in}{7.733744in}}%
\pgfpathlineto{\pgfqpoint{3.860880in}{7.735127in}}%
\pgfpathlineto{\pgfqpoint{3.863962in}{7.737196in}}%
\pgfpathlineto{\pgfqpoint{3.869885in}{7.739259in}}%
\pgfpathlineto{\pgfqpoint{3.874982in}{7.742681in}}%
\pgfpathlineto{\pgfqpoint{3.878164in}{7.744726in}}%
\pgfpathlineto{\pgfqpoint{3.879607in}{7.746085in}}%
\pgfpathlineto{\pgfqpoint{3.883002in}{7.754858in}}%
\pgfpathlineto{\pgfqpoint{3.886976in}{7.758203in}}%
\pgfpathlineto{\pgfqpoint{3.887708in}{7.759537in}}%
\pgfpathlineto{\pgfqpoint{3.892632in}{7.762198in}}%
\pgfpathlineto{\pgfqpoint{3.894547in}{7.764188in}}%
\pgfpathlineto{\pgfqpoint{3.895598in}{7.765512in}}%
\pgfpathlineto{\pgfqpoint{3.899134in}{7.768812in}}%
\pgfpathlineto{\pgfqpoint{3.899612in}{7.770128in}}%
\pgfpathlineto{\pgfqpoint{3.901593in}{7.772098in}}%
\pgfpathlineto{\pgfqpoint{3.903301in}{7.773410in}}%
\pgfpathlineto{\pgfqpoint{3.904721in}{7.774719in}}%
\pgfpathlineto{\pgfqpoint{3.907682in}{7.776679in}}%
\pgfpathlineto{\pgfqpoint{3.908297in}{7.778635in}}%
\pgfpathlineto{\pgfqpoint{3.910109in}{7.781237in}}%
\pgfpathlineto{\pgfqpoint{3.911418in}{7.784480in}}%
\pgfpathlineto{\pgfqpoint{3.913340in}{7.786420in}}%
\pgfpathlineto{\pgfqpoint{3.914424in}{7.787712in}}%
\pgfpathlineto{\pgfqpoint{3.915004in}{7.790935in}}%
\pgfpathlineto{\pgfqpoint{3.915674in}{7.792864in}}%
\pgfpathlineto{\pgfqpoint{3.918989in}{7.794148in}}%
\pgfpathlineto{\pgfqpoint{3.920275in}{7.796713in}}%
\pgfpathlineto{\pgfqpoint{3.920945in}{7.800550in}}%
\pgfpathlineto{\pgfqpoint{3.922534in}{7.801826in}}%
\pgfpathlineto{\pgfqpoint{3.922863in}{7.803102in}}%
\pgfpathlineto{\pgfqpoint{3.923915in}{7.804376in}}%
\pgfpathlineto{\pgfqpoint{3.926992in}{7.805649in}}%
\pgfpathlineto{\pgfqpoint{3.927614in}{7.806921in}}%
\pgfpathlineto{\pgfqpoint{3.929689in}{7.808827in}}%
\pgfpathlineto{\pgfqpoint{3.930294in}{7.812000in}}%
\pgfpathlineto{\pgfqpoint{3.932933in}{7.813900in}}%
\pgfpathlineto{\pgfqpoint{3.936326in}{7.817696in}}%
\pgfpathlineto{\pgfqpoint{3.936741in}{7.818959in}}%
\pgfpathlineto{\pgfqpoint{3.938799in}{7.820222in}}%
\pgfpathlineto{\pgfqpoint{3.939791in}{7.821484in}}%
\pgfpathlineto{\pgfqpoint{3.941150in}{7.824637in}}%
\pgfpathlineto{\pgfqpoint{3.944418in}{7.827787in}}%
\pgfpathlineto{\pgfqpoint{3.944764in}{7.829046in}}%
\pgfpathlineto{\pgfqpoint{3.947114in}{7.830304in}}%
\pgfpathlineto{\pgfqpoint{3.950118in}{7.834077in}}%
\pgfpathlineto{\pgfqpoint{3.951943in}{7.835335in}}%
\pgfpathlineto{\pgfqpoint{3.955999in}{7.842245in}}%
\pgfpathlineto{\pgfqpoint{3.960085in}{7.844130in}}%
\pgfpathlineto{\pgfqpoint{3.961734in}{7.846014in}}%
\pgfpathlineto{\pgfqpoint{3.964926in}{7.847270in}}%
\pgfpathlineto{\pgfqpoint{3.966798in}{7.849155in}}%
\pgfpathlineto{\pgfqpoint{3.967015in}{7.849783in}}%
\pgfpathlineto{\pgfqpoint{3.971639in}{7.852925in}}%
\pgfpathlineto{\pgfqpoint{3.976771in}{7.854811in}}%
\pgfpathlineto{\pgfqpoint{3.977353in}{7.856698in}}%
\pgfpathlineto{\pgfqpoint{3.977759in}{7.857956in}}%
\pgfpathlineto{\pgfqpoint{3.978027in}{7.859215in}}%
\pgfpathlineto{\pgfqpoint{3.982026in}{7.861734in}}%
\pgfpathlineto{\pgfqpoint{3.984111in}{7.864255in}}%
\pgfpathlineto{\pgfqpoint{3.984539in}{7.865516in}}%
\pgfpathlineto{\pgfqpoint{3.991292in}{7.874368in}}%
\pgfpathlineto{\pgfqpoint{3.992150in}{7.877540in}}%
\pgfpathlineto{\pgfqpoint{3.992444in}{7.878175in}}%
\pgfpathlineto{\pgfqpoint{3.993830in}{7.879446in}}%
\pgfpathlineto{\pgfqpoint{3.993925in}{7.880719in}}%
\pgfpathlineto{\pgfqpoint{3.999333in}{7.882629in}}%
\pgfpathlineto{\pgfqpoint{4.003319in}{7.883905in}}%
\pgfpathlineto{\pgfqpoint{4.008793in}{7.885182in}}%
\pgfpathlineto{\pgfqpoint{4.025993in}{7.895450in}}%
\pgfpathlineto{\pgfqpoint{4.029540in}{7.896741in}}%
\pgfpathlineto{\pgfqpoint{4.031813in}{7.899329in}}%
\pgfpathlineto{\pgfqpoint{4.035162in}{7.900626in}}%
\pgfpathlineto{\pgfqpoint{4.036397in}{7.902575in}}%
\pgfpathlineto{\pgfqpoint{4.037230in}{7.904529in}}%
\pgfpathlineto{\pgfqpoint{4.041406in}{7.911078in}}%
\pgfpathlineto{\pgfqpoint{4.043354in}{7.912395in}}%
\pgfpathlineto{\pgfqpoint{4.045247in}{7.915700in}}%
\pgfpathlineto{\pgfqpoint{4.045693in}{7.917026in}}%
\pgfpathlineto{\pgfqpoint{4.046695in}{7.918356in}}%
\pgfpathlineto{\pgfqpoint{4.047120in}{7.919688in}}%
\pgfpathlineto{\pgfqpoint{4.051795in}{7.923703in}}%
\pgfpathlineto{\pgfqpoint{4.052423in}{7.925721in}}%
\pgfpathlineto{\pgfqpoint{4.053937in}{7.927747in}}%
\pgfpathlineto{\pgfqpoint{4.054509in}{7.929780in}}%
\pgfpathlineto{\pgfqpoint{4.056192in}{7.931140in}}%
\pgfpathlineto{\pgfqpoint{4.056412in}{7.931822in}}%
\pgfpathlineto{\pgfqpoint{4.060836in}{7.934557in}}%
\pgfpathlineto{\pgfqpoint{4.066271in}{7.938689in}}%
\pgfpathlineto{\pgfqpoint{4.073679in}{7.947069in}}%
\pgfpathlineto{\pgfqpoint{4.075336in}{7.948482in}}%
\pgfpathlineto{\pgfqpoint{4.078814in}{7.949900in}}%
\pgfpathlineto{\pgfqpoint{4.080431in}{7.952751in}}%
\pgfpathlineto{\pgfqpoint{4.083995in}{7.954185in}}%
\pgfpathlineto{\pgfqpoint{4.086783in}{7.956345in}}%
\pgfpathlineto{\pgfqpoint{4.088449in}{7.957793in}}%
\pgfpathlineto{\pgfqpoint{4.089892in}{7.959974in}}%
\pgfpathlineto{\pgfqpoint{4.090986in}{7.961437in}}%
\pgfpathlineto{\pgfqpoint{4.091226in}{7.962905in}}%
\pgfpathlineto{\pgfqpoint{4.093470in}{7.968094in}}%
\pgfpathlineto{\pgfqpoint{4.094113in}{7.970343in}}%
\pgfpathlineto{\pgfqpoint{4.094857in}{7.971852in}}%
\pgfpathlineto{\pgfqpoint{4.097375in}{7.974128in}}%
\pgfpathlineto{\pgfqpoint{4.099494in}{7.974891in}}%
\pgfpathlineto{\pgfqpoint{4.100158in}{7.976421in}}%
\pgfpathlineto{\pgfqpoint{4.102904in}{7.977960in}}%
\pgfpathlineto{\pgfqpoint{4.105288in}{7.979507in}}%
\pgfpathlineto{\pgfqpoint{4.106321in}{7.981062in}}%
\pgfpathlineto{\pgfqpoint{4.109110in}{7.982626in}}%
\pgfpathlineto{\pgfqpoint{4.117858in}{7.985779in}}%
\pgfpathlineto{\pgfqpoint{4.127294in}{7.991388in}}%
\pgfpathlineto{\pgfqpoint{4.129494in}{7.998783in}}%
\pgfpathlineto{\pgfqpoint{4.137579in}{8.008140in}}%
\pgfpathlineto{\pgfqpoint{4.140789in}{8.010760in}}%
\pgfpathlineto{\pgfqpoint{4.142549in}{8.011640in}}%
\pgfpathlineto{\pgfqpoint{4.143781in}{8.013412in}}%
\pgfpathlineto{\pgfqpoint{4.146279in}{8.015198in}}%
\pgfpathlineto{\pgfqpoint{4.150374in}{8.017000in}}%
\pgfpathlineto{\pgfqpoint{4.150574in}{8.018817in}}%
\pgfpathlineto{\pgfqpoint{4.151327in}{8.019731in}}%
\pgfpathlineto{\pgfqpoint{4.159497in}{8.022501in}}%
\pgfpathlineto{\pgfqpoint{4.166269in}{8.028158in}}%
\pgfpathlineto{\pgfqpoint{4.166431in}{8.029118in}}%
\pgfpathlineto{\pgfqpoint{4.170826in}{8.032026in}}%
\pgfpathlineto{\pgfqpoint{4.176756in}{8.033990in}}%
\pgfpathlineto{\pgfqpoint{4.177889in}{8.036977in}}%
\pgfpathlineto{\pgfqpoint{4.179208in}{8.037984in}}%
\pgfpathlineto{\pgfqpoint{4.179859in}{8.040015in}}%
\pgfpathlineto{\pgfqpoint{4.181041in}{8.041040in}}%
\pgfpathlineto{\pgfqpoint{4.186199in}{8.043108in}}%
\pgfpathlineto{\pgfqpoint{4.187408in}{8.045201in}}%
\pgfpathlineto{\pgfqpoint{4.190291in}{8.049468in}}%
\pgfpathlineto{\pgfqpoint{4.193090in}{8.051645in}}%
\pgfpathlineto{\pgfqpoint{4.195568in}{8.057222in}}%
\pgfpathlineto{\pgfqpoint{4.205532in}{8.064195in}}%
\pgfpathlineto{\pgfqpoint{4.206829in}{8.066595in}}%
\pgfpathlineto{\pgfqpoint{4.206857in}{8.067810in}}%
\pgfpathlineto{\pgfqpoint{4.209048in}{8.071520in}}%
\pgfpathlineto{\pgfqpoint{4.212714in}{8.074050in}}%
\pgfpathlineto{\pgfqpoint{4.214022in}{8.079256in}}%
\pgfpathlineto{\pgfqpoint{4.218695in}{8.081939in}}%
\pgfpathlineto{\pgfqpoint{4.219181in}{8.087478in}}%
\pgfpathlineto{\pgfqpoint{4.226368in}{8.090343in}}%
\pgfpathlineto{\pgfqpoint{4.231406in}{8.094772in}}%
\pgfpathlineto{\pgfqpoint{4.232204in}{8.096285in}}%
\pgfpathlineto{\pgfqpoint{4.240416in}{8.099373in}}%
\pgfpathlineto{\pgfqpoint{4.241490in}{8.102546in}}%
\pgfpathlineto{\pgfqpoint{4.242115in}{8.105811in}}%
\pgfpathlineto{\pgfqpoint{4.243066in}{8.109176in}}%
\pgfpathlineto{\pgfqpoint{4.243867in}{8.110899in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{8.114377in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{8.114377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673059in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.676429in}{6.524062in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{6.546223in}}%
\pgfpathlineto{\pgfqpoint{2.718433in}{6.566464in}}%
\pgfpathlineto{\pgfqpoint{2.757040in}{6.585094in}}%
\pgfpathlineto{\pgfqpoint{2.795915in}{6.602351in}}%
\pgfpathlineto{\pgfqpoint{2.810210in}{6.633469in}}%
\pgfpathlineto{\pgfqpoint{2.836759in}{6.660946in}}%
\pgfpathlineto{\pgfqpoint{2.847846in}{6.673568in}}%
\pgfpathlineto{\pgfqpoint{2.863813in}{6.685549in}}%
\pgfpathlineto{\pgfqpoint{2.881438in}{6.696951in}}%
\pgfpathlineto{\pgfqpoint{2.906452in}{6.707828in}}%
\pgfpathlineto{\pgfqpoint{2.927339in}{6.718227in}}%
\pgfpathlineto{\pgfqpoint{2.929533in}{6.728189in}}%
\pgfpathlineto{\pgfqpoint{2.935317in}{6.737748in}}%
\pgfpathlineto{\pgfqpoint{2.946818in}{6.746938in}}%
\pgfpathlineto{\pgfqpoint{2.965382in}{6.764314in}}%
\pgfpathlineto{\pgfqpoint{2.966688in}{6.772549in}}%
\pgfpathlineto{\pgfqpoint{2.966823in}{6.780508in}}%
\pgfpathlineto{\pgfqpoint{2.970153in}{6.802908in}}%
\pgfpathlineto{\pgfqpoint{2.972696in}{6.809932in}}%
\pgfpathlineto{\pgfqpoint{2.976121in}{6.816755in}}%
\pgfpathlineto{\pgfqpoint{2.984447in}{6.829846in}}%
\pgfpathlineto{\pgfqpoint{2.997534in}{6.859760in}}%
\pgfpathlineto{\pgfqpoint{2.998413in}{6.870759in}}%
\pgfpathlineto{\pgfqpoint{2.998885in}{6.881280in}}%
\pgfpathlineto{\pgfqpoint{3.000399in}{6.886375in}}%
\pgfpathlineto{\pgfqpoint{3.002587in}{6.891364in}}%
\pgfpathlineto{\pgfqpoint{3.011300in}{6.905748in}}%
\pgfpathlineto{\pgfqpoint{3.024494in}{6.910360in}}%
\pgfpathlineto{\pgfqpoint{3.035037in}{6.914886in}}%
\pgfpathlineto{\pgfqpoint{3.037956in}{6.919330in}}%
\pgfpathlineto{\pgfqpoint{3.039916in}{6.923695in}}%
\pgfpathlineto{\pgfqpoint{3.042039in}{6.932199in}}%
\pgfpathlineto{\pgfqpoint{3.043423in}{6.936343in}}%
\pgfpathlineto{\pgfqpoint{3.047639in}{6.944427in}}%
\pgfpathlineto{\pgfqpoint{3.057553in}{6.956077in}}%
\pgfpathlineto{\pgfqpoint{3.064850in}{6.963549in}}%
\pgfpathlineto{\pgfqpoint{3.066291in}{6.967203in}}%
\pgfpathlineto{\pgfqpoint{3.068519in}{6.970803in}}%
\pgfpathlineto{\pgfqpoint{3.076365in}{6.974352in}}%
\pgfpathlineto{\pgfqpoint{3.081744in}{6.977851in}}%
\pgfpathlineto{\pgfqpoint{3.083583in}{6.981302in}}%
\pgfpathlineto{\pgfqpoint{3.090565in}{6.984705in}}%
\pgfpathlineto{\pgfqpoint{3.100222in}{6.988063in}}%
\pgfpathlineto{\pgfqpoint{3.103028in}{6.991376in}}%
\pgfpathlineto{\pgfqpoint{3.104760in}{6.994646in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{7.001061in}}%
\pgfpathlineto{\pgfqpoint{3.106646in}{7.004208in}}%
\pgfpathlineto{\pgfqpoint{3.116783in}{7.007316in}}%
\pgfpathlineto{\pgfqpoint{3.132836in}{7.010386in}}%
\pgfpathlineto{\pgfqpoint{3.138043in}{7.013419in}}%
\pgfpathlineto{\pgfqpoint{3.141121in}{7.016416in}}%
\pgfpathlineto{\pgfqpoint{3.145124in}{7.022305in}}%
\pgfpathlineto{\pgfqpoint{3.147087in}{7.028061in}}%
\pgfpathlineto{\pgfqpoint{3.149249in}{7.033689in}}%
\pgfpathlineto{\pgfqpoint{3.150009in}{7.036457in}}%
\pgfpathlineto{\pgfqpoint{3.159663in}{7.047238in}}%
\pgfpathlineto{\pgfqpoint{3.161523in}{7.049864in}}%
\pgfpathlineto{\pgfqpoint{3.187757in}{7.065078in}}%
\pgfpathlineto{\pgfqpoint{3.193918in}{7.069956in}}%
\pgfpathlineto{\pgfqpoint{3.197415in}{7.072361in}}%
\pgfpathlineto{\pgfqpoint{3.200644in}{7.079445in}}%
\pgfpathlineto{\pgfqpoint{3.207712in}{7.090839in}}%
\pgfpathlineto{\pgfqpoint{3.210539in}{7.097445in}}%
\pgfpathlineto{\pgfqpoint{3.213900in}{7.099611in}}%
\pgfpathlineto{\pgfqpoint{3.215501in}{7.101758in}}%
\pgfpathlineto{\pgfqpoint{3.217378in}{7.106002in}}%
\pgfpathlineto{\pgfqpoint{3.218917in}{7.108099in}}%
\pgfpathlineto{\pgfqpoint{3.224916in}{7.112243in}}%
\pgfpathlineto{\pgfqpoint{3.228679in}{7.116323in}}%
\pgfpathlineto{\pgfqpoint{3.231103in}{7.118340in}}%
\pgfpathlineto{\pgfqpoint{3.231818in}{7.120342in}}%
\pgfpathlineto{\pgfqpoint{3.233289in}{7.122328in}}%
\pgfpathlineto{\pgfqpoint{3.252628in}{7.126258in}}%
\pgfpathlineto{\pgfqpoint{3.255850in}{7.128202in}}%
\pgfpathlineto{\pgfqpoint{3.257655in}{7.130131in}}%
\pgfpathlineto{\pgfqpoint{3.258441in}{7.132047in}}%
\pgfpathlineto{\pgfqpoint{3.262179in}{7.137713in}}%
\pgfpathlineto{\pgfqpoint{3.265118in}{7.139576in}}%
\pgfpathlineto{\pgfqpoint{3.273055in}{7.141426in}}%
\pgfpathlineto{\pgfqpoint{3.278174in}{7.143263in}}%
\pgfpathlineto{\pgfqpoint{3.286623in}{7.148701in}}%
\pgfpathlineto{\pgfqpoint{3.289435in}{7.157530in}}%
\pgfpathlineto{\pgfqpoint{3.293415in}{7.160984in}}%
\pgfpathlineto{\pgfqpoint{3.294186in}{7.166084in}}%
\pgfpathlineto{\pgfqpoint{3.295715in}{7.167763in}}%
\pgfpathlineto{\pgfqpoint{3.298649in}{7.169432in}}%
\pgfpathlineto{\pgfqpoint{3.317207in}{7.176010in}}%
\pgfpathlineto{\pgfqpoint{3.318138in}{7.179241in}}%
\pgfpathlineto{\pgfqpoint{3.320190in}{7.182435in}}%
\pgfpathlineto{\pgfqpoint{3.320913in}{7.184019in}}%
\pgfpathlineto{\pgfqpoint{3.333591in}{7.190265in}}%
\pgfpathlineto{\pgfqpoint{3.335827in}{7.193337in}}%
\pgfpathlineto{\pgfqpoint{3.337564in}{7.194860in}}%
\pgfpathlineto{\pgfqpoint{3.338511in}{7.197883in}}%
\pgfpathlineto{\pgfqpoint{3.340767in}{7.200874in}}%
\pgfpathlineto{\pgfqpoint{3.341241in}{7.203834in}}%
\pgfpathlineto{\pgfqpoint{3.342097in}{7.206763in}}%
\pgfpathlineto{\pgfqpoint{3.342843in}{7.209662in}}%
\pgfpathlineto{\pgfqpoint{3.345018in}{7.213958in}}%
\pgfpathlineto{\pgfqpoint{3.348065in}{7.216786in}}%
\pgfpathlineto{\pgfqpoint{3.349192in}{7.219587in}}%
\pgfpathlineto{\pgfqpoint{3.350730in}{7.223739in}}%
\pgfpathlineto{\pgfqpoint{3.351817in}{7.225109in}}%
\pgfpathlineto{\pgfqpoint{3.361144in}{7.227832in}}%
\pgfpathlineto{\pgfqpoint{3.362066in}{7.231869in}}%
\pgfpathlineto{\pgfqpoint{3.363639in}{7.237166in}}%
\pgfpathlineto{\pgfqpoint{3.370613in}{7.239780in}}%
\pgfpathlineto{\pgfqpoint{3.371806in}{7.242371in}}%
\pgfpathlineto{\pgfqpoint{3.371833in}{7.243658in}}%
\pgfpathlineto{\pgfqpoint{3.375955in}{7.247486in}}%
\pgfpathlineto{\pgfqpoint{3.380647in}{7.252516in}}%
\pgfpathlineto{\pgfqpoint{3.382023in}{7.257463in}}%
\pgfpathlineto{\pgfqpoint{3.383856in}{7.262331in}}%
\pgfpathlineto{\pgfqpoint{3.392991in}{7.268309in}}%
\pgfpathlineto{\pgfqpoint{3.393966in}{7.271841in}}%
\pgfpathlineto{\pgfqpoint{3.398853in}{7.279930in}}%
\pgfpathlineto{\pgfqpoint{3.405091in}{7.288926in}}%
\pgfpathlineto{\pgfqpoint{3.405232in}{7.290033in}}%
\pgfpathlineto{\pgfqpoint{3.412066in}{7.292235in}}%
\pgfpathlineto{\pgfqpoint{3.415337in}{7.296595in}}%
\pgfpathlineto{\pgfqpoint{3.416675in}{7.297676in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{7.299826in}}%
\pgfpathlineto{\pgfqpoint{3.430292in}{7.301963in}}%
\pgfpathlineto{\pgfqpoint{3.432849in}{7.305142in}}%
\pgfpathlineto{\pgfqpoint{3.434018in}{7.309333in}}%
\pgfpathlineto{\pgfqpoint{3.438635in}{7.313471in}}%
\pgfpathlineto{\pgfqpoint{3.439020in}{7.314498in}}%
\pgfpathlineto{\pgfqpoint{3.442545in}{7.317559in}}%
\pgfpathlineto{\pgfqpoint{3.448137in}{7.320592in}}%
\pgfpathlineto{\pgfqpoint{3.450171in}{7.323598in}}%
\pgfpathlineto{\pgfqpoint{3.453632in}{7.325587in}}%
\pgfpathlineto{\pgfqpoint{3.454628in}{7.328550in}}%
\pgfpathlineto{\pgfqpoint{3.459089in}{7.332461in}}%
\pgfpathlineto{\pgfqpoint{3.461088in}{7.337288in}}%
\pgfpathlineto{\pgfqpoint{3.462471in}{7.338245in}}%
\pgfpathlineto{\pgfqpoint{3.469771in}{7.341102in}}%
\pgfpathlineto{\pgfqpoint{3.470511in}{7.342049in}}%
\pgfpathlineto{\pgfqpoint{3.477644in}{7.343936in}}%
\pgfpathlineto{\pgfqpoint{3.479677in}{7.345812in}}%
\pgfpathlineto{\pgfqpoint{3.484657in}{7.348609in}}%
\pgfpathlineto{\pgfqpoint{3.485449in}{7.350461in}}%
\pgfpathlineto{\pgfqpoint{3.488569in}{7.352304in}}%
\pgfpathlineto{\pgfqpoint{3.493465in}{7.354138in}}%
\pgfpathlineto{\pgfqpoint{3.501119in}{7.359583in}}%
\pgfpathlineto{\pgfqpoint{3.503069in}{7.364061in}}%
\pgfpathlineto{\pgfqpoint{3.503871in}{7.366722in}}%
\pgfpathlineto{\pgfqpoint{3.505773in}{7.371115in}}%
\pgfpathlineto{\pgfqpoint{3.509639in}{7.372858in}}%
\pgfpathlineto{\pgfqpoint{3.510278in}{7.374593in}}%
\pgfpathlineto{\pgfqpoint{3.511025in}{7.376321in}}%
\pgfpathlineto{\pgfqpoint{3.511809in}{7.378040in}}%
\pgfpathlineto{\pgfqpoint{3.513816in}{7.381457in}}%
\pgfpathlineto{\pgfqpoint{3.515128in}{7.386527in}}%
\pgfpathlineto{\pgfqpoint{3.516126in}{7.389038in}}%
\pgfpathlineto{\pgfqpoint{3.521226in}{7.390703in}}%
\pgfpathlineto{\pgfqpoint{3.523668in}{7.396477in}}%
\pgfpathlineto{\pgfqpoint{3.527348in}{7.398928in}}%
\pgfpathlineto{\pgfqpoint{3.527957in}{7.400553in}}%
\pgfpathlineto{\pgfqpoint{3.533915in}{7.404589in}}%
\pgfpathlineto{\pgfqpoint{3.539791in}{7.406192in}}%
\pgfpathlineto{\pgfqpoint{3.541225in}{7.409382in}}%
\pgfpathlineto{\pgfqpoint{3.542932in}{7.410175in}}%
\pgfpathlineto{\pgfqpoint{3.543269in}{7.411758in}}%
\pgfpathlineto{\pgfqpoint{3.543621in}{7.414122in}}%
\pgfpathlineto{\pgfqpoint{3.545739in}{7.415690in}}%
\pgfpathlineto{\pgfqpoint{3.549303in}{7.418032in}}%
\pgfpathlineto{\pgfqpoint{3.552255in}{7.421909in}}%
\pgfpathlineto{\pgfqpoint{3.552491in}{7.424219in}}%
\pgfpathlineto{\pgfqpoint{3.553864in}{7.427282in}}%
\pgfpathlineto{\pgfqpoint{3.555062in}{7.431081in}}%
\pgfpathlineto{\pgfqpoint{3.557611in}{7.433346in}}%
\pgfpathlineto{\pgfqpoint{3.559340in}{7.435600in}}%
\pgfpathlineto{\pgfqpoint{3.560506in}{7.440819in}}%
\pgfpathlineto{\pgfqpoint{3.560991in}{7.442300in}}%
\pgfpathlineto{\pgfqpoint{3.568470in}{7.448910in}}%
\pgfpathlineto{\pgfqpoint{3.573638in}{7.450367in}}%
\pgfpathlineto{\pgfqpoint{3.574097in}{7.453269in}}%
\pgfpathlineto{\pgfqpoint{3.577134in}{7.457593in}}%
\pgfpathlineto{\pgfqpoint{3.580419in}{7.459026in}}%
\pgfpathlineto{\pgfqpoint{3.583337in}{7.460456in}}%
\pgfpathlineto{\pgfqpoint{3.583825in}{7.461882in}}%
\pgfpathlineto{\pgfqpoint{3.586335in}{7.463304in}}%
\pgfpathlineto{\pgfqpoint{3.590110in}{7.464722in}}%
\pgfpathlineto{\pgfqpoint{3.595365in}{7.468957in}}%
\pgfpathlineto{\pgfqpoint{3.597234in}{7.471062in}}%
\pgfpathlineto{\pgfqpoint{3.600838in}{7.473160in}}%
\pgfpathlineto{\pgfqpoint{3.601479in}{7.478026in}}%
\pgfpathlineto{\pgfqpoint{3.602125in}{7.478718in}}%
\pgfpathlineto{\pgfqpoint{3.611898in}{7.480790in}}%
\pgfpathlineto{\pgfqpoint{3.613060in}{7.482854in}}%
\pgfpathlineto{\pgfqpoint{3.616439in}{7.484227in}}%
\pgfpathlineto{\pgfqpoint{3.619274in}{7.486280in}}%
\pgfpathlineto{\pgfqpoint{3.622758in}{7.489008in}}%
\pgfpathlineto{\pgfqpoint{3.623234in}{7.491046in}}%
\pgfpathlineto{\pgfqpoint{3.626039in}{7.493079in}}%
\pgfpathlineto{\pgfqpoint{3.629315in}{7.497798in}}%
\pgfpathlineto{\pgfqpoint{3.631578in}{7.499810in}}%
\pgfpathlineto{\pgfqpoint{3.634882in}{7.504486in}}%
\pgfpathlineto{\pgfqpoint{3.635759in}{7.505816in}}%
\pgfpathlineto{\pgfqpoint{3.638474in}{7.509132in}}%
\pgfpathlineto{\pgfqpoint{3.639155in}{7.510455in}}%
\pgfpathlineto{\pgfqpoint{3.639832in}{7.511775in}}%
\pgfpathlineto{\pgfqpoint{3.640523in}{7.513752in}}%
\pgfpathlineto{\pgfqpoint{3.641067in}{7.514410in}}%
\pgfpathlineto{\pgfqpoint{3.647668in}{7.517692in}}%
\pgfpathlineto{\pgfqpoint{3.650089in}{7.522917in}}%
\pgfpathlineto{\pgfqpoint{3.653754in}{7.525519in}}%
\pgfpathlineto{\pgfqpoint{3.653978in}{7.526818in}}%
\pgfpathlineto{\pgfqpoint{3.655536in}{7.528114in}}%
\pgfpathlineto{\pgfqpoint{3.659750in}{7.530703in}}%
\pgfpathlineto{\pgfqpoint{3.661422in}{7.531994in}}%
\pgfpathlineto{\pgfqpoint{3.661770in}{7.533929in}}%
\pgfpathlineto{\pgfqpoint{3.666957in}{7.537146in}}%
\pgfpathlineto{\pgfqpoint{3.670969in}{7.544832in}}%
\pgfpathlineto{\pgfqpoint{3.674672in}{7.548658in}}%
\pgfpathlineto{\pgfqpoint{3.680019in}{7.551839in}}%
\pgfpathlineto{\pgfqpoint{3.680713in}{7.553744in}}%
\pgfpathlineto{\pgfqpoint{3.681662in}{7.556915in}}%
\pgfpathlineto{\pgfqpoint{3.681786in}{7.557549in}}%
\pgfpathlineto{\pgfqpoint{3.687609in}{7.559448in}}%
\pgfpathlineto{\pgfqpoint{3.688581in}{7.560713in}}%
\pgfpathlineto{\pgfqpoint{3.690002in}{7.563241in}}%
\pgfpathlineto{\pgfqpoint{3.691112in}{7.565766in}}%
\pgfpathlineto{\pgfqpoint{3.691283in}{7.568289in}}%
\pgfpathlineto{\pgfqpoint{3.691891in}{7.568919in}}%
\pgfpathlineto{\pgfqpoint{3.694291in}{7.570180in}}%
\pgfpathlineto{\pgfqpoint{3.696319in}{7.573328in}}%
\pgfpathlineto{\pgfqpoint{3.698836in}{7.574586in}}%
\pgfpathlineto{\pgfqpoint{3.700401in}{7.575844in}}%
\pgfpathlineto{\pgfqpoint{3.701934in}{7.577102in}}%
\pgfpathlineto{\pgfqpoint{3.702377in}{7.578988in}}%
\pgfpathlineto{\pgfqpoint{3.703100in}{7.580245in}}%
\pgfpathlineto{\pgfqpoint{3.704752in}{7.582130in}}%
\pgfpathlineto{\pgfqpoint{3.704825in}{7.582759in}}%
\pgfpathlineto{\pgfqpoint{3.708041in}{7.584015in}}%
\pgfpathlineto{\pgfqpoint{3.710112in}{7.585271in}}%
\pgfpathlineto{\pgfqpoint{3.711555in}{7.589668in}}%
\pgfpathlineto{\pgfqpoint{3.715639in}{7.592809in}}%
\pgfpathlineto{\pgfqpoint{3.717897in}{7.596579in}}%
\pgfpathlineto{\pgfqpoint{3.721657in}{7.598464in}}%
\pgfpathlineto{\pgfqpoint{3.723344in}{7.600980in}}%
\pgfpathlineto{\pgfqpoint{3.727200in}{7.606016in}}%
\pgfpathlineto{\pgfqpoint{3.731436in}{7.609168in}}%
\pgfpathlineto{\pgfqpoint{3.732825in}{7.610429in}}%
\pgfpathlineto{\pgfqpoint{3.735321in}{7.612323in}}%
\pgfpathlineto{\pgfqpoint{3.735911in}{7.613587in}}%
\pgfpathlineto{\pgfqpoint{3.736685in}{7.614219in}}%
\pgfpathlineto{\pgfqpoint{3.740795in}{7.616117in}}%
\pgfpathlineto{\pgfqpoint{3.742346in}{7.617383in}}%
\pgfpathlineto{\pgfqpoint{3.745898in}{7.618650in}}%
\pgfpathlineto{\pgfqpoint{3.746411in}{7.621822in}}%
\pgfpathlineto{\pgfqpoint{3.749810in}{7.625637in}}%
\pgfpathlineto{\pgfqpoint{3.750170in}{7.627549in}}%
\pgfpathlineto{\pgfqpoint{3.752951in}{7.630103in}}%
\pgfpathlineto{\pgfqpoint{3.755658in}{7.634586in}}%
\pgfpathlineto{\pgfqpoint{3.756121in}{7.638443in}}%
\pgfpathlineto{\pgfqpoint{3.757373in}{7.640378in}}%
\pgfpathlineto{\pgfqpoint{3.758620in}{7.641670in}}%
\pgfpathlineto{\pgfqpoint{3.759705in}{7.642964in}}%
\pgfpathlineto{\pgfqpoint{3.765485in}{7.645557in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{7.646857in}}%
\pgfpathlineto{\pgfqpoint{3.771996in}{7.648811in}}%
\pgfpathlineto{\pgfqpoint{3.773801in}{7.651424in}}%
\pgfpathlineto{\pgfqpoint{3.774766in}{7.652733in}}%
\pgfpathlineto{\pgfqpoint{3.776763in}{7.654046in}}%
\pgfpathlineto{\pgfqpoint{3.777324in}{7.655360in}}%
\pgfpathlineto{\pgfqpoint{3.778218in}{7.657337in}}%
\pgfpathlineto{\pgfqpoint{3.779405in}{7.660645in}}%
\pgfpathlineto{\pgfqpoint{3.782159in}{7.662638in}}%
\pgfpathlineto{\pgfqpoint{3.786860in}{7.667314in}}%
\pgfpathlineto{\pgfqpoint{3.789735in}{7.674062in}}%
\pgfpathlineto{\pgfqpoint{3.790780in}{7.675423in}}%
\pgfpathlineto{\pgfqpoint{3.791667in}{7.676786in}}%
\pgfpathlineto{\pgfqpoint{3.793678in}{7.678839in}}%
\pgfpathlineto{\pgfqpoint{3.793726in}{7.679525in}}%
\pgfpathlineto{\pgfqpoint{3.795995in}{7.681590in}}%
\pgfpathlineto{\pgfqpoint{3.797910in}{7.685747in}}%
\pgfpathlineto{\pgfqpoint{3.802984in}{7.687141in}}%
\pgfpathlineto{\pgfqpoint{3.806097in}{7.690647in}}%
\pgfpathlineto{\pgfqpoint{3.806676in}{7.692057in}}%
\pgfpathlineto{\pgfqpoint{3.810547in}{7.694893in}}%
\pgfpathlineto{\pgfqpoint{3.813175in}{7.696319in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{7.699906in}}%
\pgfpathlineto{\pgfqpoint{3.816606in}{7.701350in}}%
\pgfpathlineto{\pgfqpoint{3.816997in}{7.702801in}}%
\pgfpathlineto{\pgfqpoint{3.819290in}{7.703528in}}%
\pgfpathlineto{\pgfqpoint{3.825152in}{7.704987in}}%
\pgfpathlineto{\pgfqpoint{3.826241in}{7.707187in}}%
\pgfpathlineto{\pgfqpoint{3.826275in}{7.707923in}}%
\pgfpathlineto{\pgfqpoint{3.827321in}{7.708661in}}%
\pgfpathlineto{\pgfqpoint{3.830775in}{7.710142in}}%
\pgfpathlineto{\pgfqpoint{3.831946in}{7.711630in}}%
\pgfpathlineto{\pgfqpoint{3.833817in}{7.717650in}}%
\pgfpathlineto{\pgfqpoint{3.838606in}{7.720704in}}%
\pgfpathlineto{\pgfqpoint{3.840102in}{7.722242in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{7.726908in}}%
\pgfpathlineto{\pgfqpoint{3.843004in}{7.729270in}}%
\pgfpathlineto{\pgfqpoint{3.845223in}{7.734055in}}%
\pgfpathlineto{\pgfqpoint{3.847555in}{7.735670in}}%
\pgfpathlineto{\pgfqpoint{3.847669in}{7.736481in}}%
\pgfpathlineto{\pgfqpoint{3.850240in}{7.739751in}}%
\pgfpathlineto{\pgfqpoint{3.851484in}{7.743065in}}%
\pgfpathlineto{\pgfqpoint{3.851531in}{7.743900in}}%
\pgfpathlineto{\pgfqpoint{3.855098in}{7.748976in}}%
\pgfpathlineto{\pgfqpoint{3.856073in}{7.750692in}}%
\pgfpathlineto{\pgfqpoint{3.856945in}{7.752422in}}%
\pgfpathlineto{\pgfqpoint{3.857202in}{7.753292in}}%
\pgfpathlineto{\pgfqpoint{3.859729in}{7.755922in}}%
\pgfpathlineto{\pgfqpoint{3.862434in}{7.761282in}}%
\pgfpathlineto{\pgfqpoint{3.863120in}{7.764932in}}%
\pgfpathlineto{\pgfqpoint{3.863317in}{7.765855in}}%
\pgfpathlineto{\pgfqpoint{3.865088in}{7.767714in}}%
\pgfpathlineto{\pgfqpoint{3.865773in}{7.769591in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{7.770536in}}%
\pgfpathlineto{\pgfqpoint{3.873609in}{7.775333in}}%
\pgfpathlineto{\pgfqpoint{3.874818in}{7.777287in}}%
\pgfpathlineto{\pgfqpoint{3.875051in}{7.779262in}}%
\pgfpathlineto{\pgfqpoint{3.882543in}{7.781259in}}%
\pgfpathlineto{\pgfqpoint{3.883468in}{7.783279in}}%
\pgfpathlineto{\pgfqpoint{3.885310in}{7.785322in}}%
\pgfpathlineto{\pgfqpoint{3.885819in}{7.786353in}}%
\pgfpathlineto{\pgfqpoint{3.891106in}{7.788433in}}%
\pgfpathlineto{\pgfqpoint{3.898791in}{7.790540in}}%
\pgfpathlineto{\pgfqpoint{3.901719in}{7.792673in}}%
\pgfpathlineto{\pgfqpoint{3.904653in}{7.795927in}}%
\pgfpathlineto{\pgfqpoint{3.912779in}{7.799249in}}%
\pgfpathlineto{\pgfqpoint{3.914558in}{7.801504in}}%
\pgfpathlineto{\pgfqpoint{3.923173in}{7.803792in}}%
\pgfpathlineto{\pgfqpoint{3.924839in}{7.806116in}}%
\pgfpathlineto{\pgfqpoint{3.929057in}{7.810877in}}%
\pgfpathlineto{\pgfqpoint{3.930058in}{7.812092in}}%
\pgfpathlineto{\pgfqpoint{3.940249in}{7.814555in}}%
\pgfpathlineto{\pgfqpoint{3.942373in}{7.817061in}}%
\pgfpathlineto{\pgfqpoint{3.944175in}{7.824873in}}%
\pgfpathlineto{\pgfqpoint{3.945969in}{7.827583in}}%
\pgfpathlineto{\pgfqpoint{3.951661in}{7.830352in}}%
\pgfpathlineto{\pgfqpoint{3.953415in}{7.834625in}}%
\pgfpathlineto{\pgfqpoint{3.956253in}{7.836083in}}%
\pgfpathlineto{\pgfqpoint{3.960820in}{7.837559in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{7.840568in}}%
\pgfpathlineto{\pgfqpoint{3.973361in}{7.843655in}}%
\pgfpathlineto{\pgfqpoint{3.976731in}{7.846828in}}%
\pgfpathlineto{\pgfqpoint{3.977635in}{7.850093in}}%
\pgfpathlineto{\pgfqpoint{3.977825in}{7.851763in}}%
\pgfpathlineto{\pgfqpoint{3.978710in}{7.853458in}}%
\pgfpathlineto{\pgfqpoint{3.980330in}{7.855181in}}%
\pgfpathlineto{\pgfqpoint{3.984456in}{7.856932in}}%
\pgfpathlineto{\pgfqpoint{3.986805in}{7.858712in}}%
\pgfpathlineto{\pgfqpoint{3.987419in}{7.864246in}}%
\pgfpathlineto{\pgfqpoint{3.997531in}{7.870101in}}%
\pgfpathlineto{\pgfqpoint{4.002000in}{7.874210in}}%
\pgfpathlineto{\pgfqpoint{4.006697in}{7.878505in}}%
\pgfpathlineto{\pgfqpoint{4.007939in}{7.885350in}}%
\pgfpathlineto{\pgfqpoint{4.011413in}{7.887754in}}%
\pgfpathlineto{\pgfqpoint{4.019542in}{7.890225in}}%
\pgfpathlineto{\pgfqpoint{4.023483in}{7.892770in}}%
\pgfpathlineto{\pgfqpoint{4.025060in}{7.895394in}}%
\pgfpathlineto{\pgfqpoint{4.030579in}{7.900904in}}%
\pgfpathlineto{\pgfqpoint{4.030660in}{7.903806in}}%
\pgfpathlineto{\pgfqpoint{4.031891in}{7.906818in}}%
\pgfpathlineto{\pgfqpoint{4.035216in}{7.909951in}}%
\pgfpathlineto{\pgfqpoint{4.037032in}{7.913218in}}%
\pgfpathlineto{\pgfqpoint{4.037830in}{7.916633in}}%
\pgfpathlineto{\pgfqpoint{4.046856in}{7.923982in}}%
\pgfpathlineto{\pgfqpoint{4.050209in}{7.927962in}}%
\pgfpathlineto{\pgfqpoint{4.052893in}{7.932185in}}%
\pgfpathlineto{\pgfqpoint{4.055279in}{7.941526in}}%
\pgfpathlineto{\pgfqpoint{4.057328in}{7.952468in}}%
\pgfpathlineto{\pgfqpoint{4.058922in}{7.958776in}}%
\pgfpathlineto{\pgfqpoint{4.097166in}{7.983488in}}%
\pgfpathlineto{\pgfqpoint{4.196386in}{8.010836in}}%
\pgfpathlineto{\pgfqpoint{4.212663in}{8.035289in}}%
\pgfpathlineto{\pgfqpoint{4.212663in}{8.035289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671643in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.671753in}{6.517022in}}%
\pgfpathlineto{\pgfqpoint{2.694983in}{6.544380in}}%
\pgfpathlineto{\pgfqpoint{2.716857in}{6.568865in}}%
\pgfpathlineto{\pgfqpoint{2.721920in}{6.591026in}}%
\pgfpathlineto{\pgfqpoint{2.761056in}{6.611267in}}%
\pgfpathlineto{\pgfqpoint{2.781370in}{6.629897in}}%
\pgfpathlineto{\pgfqpoint{2.790987in}{6.647154in}}%
\pgfpathlineto{\pgfqpoint{2.811516in}{6.663228in}}%
\pgfpathlineto{\pgfqpoint{2.824038in}{6.678272in}}%
\pgfpathlineto{\pgfqpoint{2.831109in}{6.692411in}}%
\pgfpathlineto{\pgfqpoint{2.833712in}{6.705749in}}%
\pgfpathlineto{\pgfqpoint{2.847048in}{6.718371in}}%
\pgfpathlineto{\pgfqpoint{2.853521in}{6.730352in}}%
\pgfpathlineto{\pgfqpoint{2.867335in}{6.741754in}}%
\pgfpathlineto{\pgfqpoint{2.907216in}{6.752632in}}%
\pgfpathlineto{\pgfqpoint{2.917995in}{6.763030in}}%
\pgfpathlineto{\pgfqpoint{2.942835in}{6.772992in}}%
\pgfpathlineto{\pgfqpoint{2.976912in}{6.782551in}}%
\pgfpathlineto{\pgfqpoint{2.979850in}{6.791741in}}%
\pgfpathlineto{\pgfqpoint{2.985369in}{6.800588in}}%
\pgfpathlineto{\pgfqpoint{2.989732in}{6.809118in}}%
\pgfpathlineto{\pgfqpoint{2.990361in}{6.817352in}}%
\pgfpathlineto{\pgfqpoint{2.995991in}{6.825312in}}%
\pgfpathlineto{\pgfqpoint{2.998896in}{6.833014in}}%
\pgfpathlineto{\pgfqpoint{3.002324in}{6.840476in}}%
\pgfpathlineto{\pgfqpoint{3.015412in}{6.847712in}}%
\pgfpathlineto{\pgfqpoint{3.018899in}{6.854735in}}%
\pgfpathlineto{\pgfqpoint{3.028795in}{6.861559in}}%
\pgfpathlineto{\pgfqpoint{3.047481in}{6.868193in}}%
\pgfpathlineto{\pgfqpoint{3.048568in}{6.874650in}}%
\pgfpathlineto{\pgfqpoint{3.055363in}{6.880937in}}%
\pgfpathlineto{\pgfqpoint{3.062901in}{6.887064in}}%
\pgfpathlineto{\pgfqpoint{3.065939in}{6.893039in}}%
\pgfpathlineto{\pgfqpoint{3.074777in}{6.898870in}}%
\pgfpathlineto{\pgfqpoint{3.082168in}{6.904563in}}%
\pgfpathlineto{\pgfqpoint{3.087654in}{6.910125in}}%
\pgfpathlineto{\pgfqpoint{3.092114in}{6.915562in}}%
\pgfpathlineto{\pgfqpoint{3.095263in}{6.920880in}}%
\pgfpathlineto{\pgfqpoint{3.097034in}{6.926084in}}%
\pgfpathlineto{\pgfqpoint{3.097218in}{6.931178in}}%
\pgfpathlineto{\pgfqpoint{3.109212in}{6.936168in}}%
\pgfpathlineto{\pgfqpoint{3.117684in}{6.941057in}}%
\pgfpathlineto{\pgfqpoint{3.124320in}{6.945850in}}%
\pgfpathlineto{\pgfqpoint{3.131943in}{6.950551in}}%
\pgfpathlineto{\pgfqpoint{3.134746in}{6.955163in}}%
\pgfpathlineto{\pgfqpoint{3.137338in}{6.964134in}}%
\pgfpathlineto{\pgfqpoint{3.138808in}{6.972787in}}%
\pgfpathlineto{\pgfqpoint{3.142973in}{6.977002in}}%
\pgfpathlineto{\pgfqpoint{3.154402in}{6.981146in}}%
\pgfpathlineto{\pgfqpoint{3.160987in}{6.985221in}}%
\pgfpathlineto{\pgfqpoint{3.166083in}{6.989230in}}%
\pgfpathlineto{\pgfqpoint{3.170095in}{6.993175in}}%
\pgfpathlineto{\pgfqpoint{3.178854in}{7.004644in}}%
\pgfpathlineto{\pgfqpoint{3.181084in}{7.008352in}}%
\pgfpathlineto{\pgfqpoint{3.188066in}{7.015606in}}%
\pgfpathlineto{\pgfqpoint{3.193834in}{7.019155in}}%
\pgfpathlineto{\pgfqpoint{3.207412in}{7.022654in}}%
\pgfpathlineto{\pgfqpoint{3.212317in}{7.026105in}}%
\pgfpathlineto{\pgfqpoint{3.225724in}{7.039449in}}%
\pgfpathlineto{\pgfqpoint{3.228960in}{7.042677in}}%
\pgfpathlineto{\pgfqpoint{3.233463in}{7.045864in}}%
\pgfpathlineto{\pgfqpoint{3.233935in}{7.049011in}}%
\pgfpathlineto{\pgfqpoint{3.235268in}{7.052119in}}%
\pgfpathlineto{\pgfqpoint{3.237661in}{7.055189in}}%
\pgfpathlineto{\pgfqpoint{3.241303in}{7.058222in}}%
\pgfpathlineto{\pgfqpoint{3.243822in}{7.061219in}}%
\pgfpathlineto{\pgfqpoint{3.245538in}{7.064181in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{7.070003in}}%
\pgfpathlineto{\pgfqpoint{3.265157in}{7.078492in}}%
\pgfpathlineto{\pgfqpoint{3.265673in}{7.081260in}}%
\pgfpathlineto{\pgfqpoint{3.266792in}{7.083999in}}%
\pgfpathlineto{\pgfqpoint{3.270132in}{7.089388in}}%
\pgfpathlineto{\pgfqpoint{3.271983in}{7.094667in}}%
\pgfpathlineto{\pgfqpoint{3.275304in}{7.099839in}}%
\pgfpathlineto{\pgfqpoint{3.280040in}{7.104909in}}%
\pgfpathlineto{\pgfqpoint{3.284502in}{7.114759in}}%
\pgfpathlineto{\pgfqpoint{3.288655in}{7.121908in}}%
\pgfpathlineto{\pgfqpoint{3.295416in}{7.126567in}}%
\pgfpathlineto{\pgfqpoint{3.297126in}{7.128866in}}%
\pgfpathlineto{\pgfqpoint{3.298596in}{7.135643in}}%
\pgfpathlineto{\pgfqpoint{3.300762in}{7.142248in}}%
\pgfpathlineto{\pgfqpoint{3.303318in}{7.146562in}}%
\pgfpathlineto{\pgfqpoint{3.303423in}{7.148692in}}%
\pgfpathlineto{\pgfqpoint{3.304109in}{7.150805in}}%
\pgfpathlineto{\pgfqpoint{3.306397in}{7.152902in}}%
\pgfpathlineto{\pgfqpoint{3.310021in}{7.154982in}}%
\pgfpathlineto{\pgfqpoint{3.311214in}{7.157046in}}%
\pgfpathlineto{\pgfqpoint{3.315771in}{7.161126in}}%
\pgfpathlineto{\pgfqpoint{3.315914in}{7.163143in}}%
\pgfpathlineto{\pgfqpoint{3.319364in}{7.167132in}}%
\pgfpathlineto{\pgfqpoint{3.320722in}{7.169104in}}%
\pgfpathlineto{\pgfqpoint{3.326393in}{7.174934in}}%
\pgfpathlineto{\pgfqpoint{3.329107in}{7.180641in}}%
\pgfpathlineto{\pgfqpoint{3.331698in}{7.184379in}}%
\pgfpathlineto{\pgfqpoint{3.332798in}{7.189891in}}%
\pgfpathlineto{\pgfqpoint{3.332851in}{7.191704in}}%
\pgfpathlineto{\pgfqpoint{3.335147in}{7.195293in}}%
\pgfpathlineto{\pgfqpoint{3.339324in}{7.200591in}}%
\pgfpathlineto{\pgfqpoint{3.340197in}{7.202334in}}%
\pgfpathlineto{\pgfqpoint{3.345221in}{7.207498in}}%
\pgfpathlineto{\pgfqpoint{3.346305in}{7.212566in}}%
\pgfpathlineto{\pgfqpoint{3.347011in}{7.215895in}}%
\pgfpathlineto{\pgfqpoint{3.356106in}{7.219183in}}%
\pgfpathlineto{\pgfqpoint{3.358913in}{7.220813in}}%
\pgfpathlineto{\pgfqpoint{3.371729in}{7.225646in}}%
\pgfpathlineto{\pgfqpoint{3.372044in}{7.227239in}}%
\pgfpathlineto{\pgfqpoint{3.377323in}{7.231963in}}%
\pgfpathlineto{\pgfqpoint{3.379753in}{7.233520in}}%
\pgfpathlineto{\pgfqpoint{3.382126in}{7.238140in}}%
\pgfpathlineto{\pgfqpoint{3.385298in}{7.239664in}}%
\pgfpathlineto{\pgfqpoint{3.386253in}{7.241179in}}%
\pgfpathlineto{\pgfqpoint{3.386606in}{7.245677in}}%
\pgfpathlineto{\pgfqpoint{3.391502in}{7.248637in}}%
\pgfpathlineto{\pgfqpoint{3.391502in}{7.250105in}}%
\pgfpathlineto{\pgfqpoint{3.399711in}{7.253020in}}%
\pgfpathlineto{\pgfqpoint{3.400254in}{7.254466in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{7.255905in}}%
\pgfpathlineto{\pgfqpoint{3.406028in}{7.257336in}}%
\pgfpathlineto{\pgfqpoint{3.406518in}{7.258761in}}%
\pgfpathlineto{\pgfqpoint{3.407626in}{7.260179in}}%
\pgfpathlineto{\pgfqpoint{3.415937in}{7.261589in}}%
\pgfpathlineto{\pgfqpoint{3.420515in}{7.262993in}}%
\pgfpathlineto{\pgfqpoint{3.421095in}{7.265781in}}%
\pgfpathlineto{\pgfqpoint{3.427271in}{7.268542in}}%
\pgfpathlineto{\pgfqpoint{3.427324in}{7.269913in}}%
\pgfpathlineto{\pgfqpoint{3.430193in}{7.272635in}}%
\pgfpathlineto{\pgfqpoint{3.430705in}{7.275333in}}%
\pgfpathlineto{\pgfqpoint{3.441139in}{7.278005in}}%
\pgfpathlineto{\pgfqpoint{3.443621in}{7.283279in}}%
\pgfpathlineto{\pgfqpoint{3.444551in}{7.287174in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{7.288461in}}%
\pgfpathlineto{\pgfqpoint{3.448537in}{7.291019in}}%
\pgfpathlineto{\pgfqpoint{3.449243in}{7.292290in}}%
\pgfpathlineto{\pgfqpoint{3.449259in}{7.293555in}}%
\pgfpathlineto{\pgfqpoint{3.451892in}{7.296070in}}%
\pgfpathlineto{\pgfqpoint{3.452502in}{7.297319in}}%
\pgfpathlineto{\pgfqpoint{3.455406in}{7.299803in}}%
\pgfpathlineto{\pgfqpoint{3.461455in}{7.309540in}}%
\pgfpathlineto{\pgfqpoint{3.462870in}{7.310735in}}%
\pgfpathlineto{\pgfqpoint{3.463051in}{7.311926in}}%
\pgfpathlineto{\pgfqpoint{3.465406in}{7.314295in}}%
\pgfpathlineto{\pgfqpoint{3.468485in}{7.322444in}}%
\pgfpathlineto{\pgfqpoint{3.469945in}{7.323591in}}%
\pgfpathlineto{\pgfqpoint{3.470004in}{7.324733in}}%
\pgfpathlineto{\pgfqpoint{3.473019in}{7.327007in}}%
\pgfpathlineto{\pgfqpoint{3.473336in}{7.328137in}}%
\pgfpathlineto{\pgfqpoint{3.476327in}{7.330386in}}%
\pgfpathlineto{\pgfqpoint{3.479635in}{7.337039in}}%
\pgfpathlineto{\pgfqpoint{3.486335in}{7.339226in}}%
\pgfpathlineto{\pgfqpoint{3.487416in}{7.342479in}}%
\pgfpathlineto{\pgfqpoint{3.488177in}{7.344630in}}%
\pgfpathlineto{\pgfqpoint{3.493953in}{7.346766in}}%
\pgfpathlineto{\pgfqpoint{3.495311in}{7.348889in}}%
\pgfpathlineto{\pgfqpoint{3.496064in}{7.350998in}}%
\pgfpathlineto{\pgfqpoint{3.498246in}{7.352047in}}%
\pgfpathlineto{\pgfqpoint{3.498792in}{7.355175in}}%
\pgfpathlineto{\pgfqpoint{3.500463in}{7.356211in}}%
\pgfpathlineto{\pgfqpoint{3.501622in}{7.358274in}}%
\pgfpathlineto{\pgfqpoint{3.503727in}{7.360324in}}%
\pgfpathlineto{\pgfqpoint{3.505593in}{7.366400in}}%
\pgfpathlineto{\pgfqpoint{3.507268in}{7.368401in}}%
\pgfpathlineto{\pgfqpoint{3.508848in}{7.373353in}}%
\pgfpathlineto{\pgfqpoint{3.511956in}{7.376291in}}%
\pgfpathlineto{\pgfqpoint{3.516279in}{7.377264in}}%
\pgfpathlineto{\pgfqpoint{3.517064in}{7.379203in}}%
\pgfpathlineto{\pgfqpoint{3.520001in}{7.381131in}}%
\pgfpathlineto{\pgfqpoint{3.527582in}{7.383049in}}%
\pgfpathlineto{\pgfqpoint{3.529584in}{7.384003in}}%
\pgfpathlineto{\pgfqpoint{3.530151in}{7.388739in}}%
\pgfpathlineto{\pgfqpoint{3.536074in}{7.393412in}}%
\pgfpathlineto{\pgfqpoint{3.538336in}{7.394340in}}%
\pgfpathlineto{\pgfqpoint{3.539113in}{7.397107in}}%
\pgfpathlineto{\pgfqpoint{3.540861in}{7.398941in}}%
\pgfpathlineto{\pgfqpoint{3.541799in}{7.400765in}}%
\pgfpathlineto{\pgfqpoint{3.543280in}{7.402580in}}%
\pgfpathlineto{\pgfqpoint{3.544765in}{7.407973in}}%
\pgfpathlineto{\pgfqpoint{3.548545in}{7.411525in}}%
\pgfpathlineto{\pgfqpoint{3.549447in}{7.414167in}}%
\pgfpathlineto{\pgfqpoint{3.558526in}{7.416791in}}%
\pgfpathlineto{\pgfqpoint{3.559561in}{7.418530in}}%
\pgfpathlineto{\pgfqpoint{3.565241in}{7.426260in}}%
\pgfpathlineto{\pgfqpoint{3.565953in}{7.428803in}}%
\pgfpathlineto{\pgfqpoint{3.575365in}{7.434674in}}%
\pgfpathlineto{\pgfqpoint{3.575899in}{7.435506in}}%
\pgfpathlineto{\pgfqpoint{3.578879in}{7.437991in}}%
\pgfpathlineto{\pgfqpoint{3.579478in}{7.439639in}}%
\pgfpathlineto{\pgfqpoint{3.580929in}{7.442099in}}%
\pgfpathlineto{\pgfqpoint{3.590148in}{7.443731in}}%
\pgfpathlineto{\pgfqpoint{3.590662in}{7.445356in}}%
\pgfpathlineto{\pgfqpoint{3.596736in}{7.450996in}}%
\pgfpathlineto{\pgfqpoint{3.597922in}{7.452593in}}%
\pgfpathlineto{\pgfqpoint{3.601135in}{7.453390in}}%
\pgfpathlineto{\pgfqpoint{3.602073in}{7.455771in}}%
\pgfpathlineto{\pgfqpoint{3.603049in}{7.458138in}}%
\pgfpathlineto{\pgfqpoint{3.606002in}{7.461276in}}%
\pgfpathlineto{\pgfqpoint{3.610253in}{7.463614in}}%
\pgfpathlineto{\pgfqpoint{3.611435in}{7.466713in}}%
\pgfpathlineto{\pgfqpoint{3.611688in}{7.467484in}}%
\pgfpathlineto{\pgfqpoint{3.613347in}{7.469023in}}%
\pgfpathlineto{\pgfqpoint{3.613867in}{7.470556in}}%
\pgfpathlineto{\pgfqpoint{3.617996in}{7.472847in}}%
\pgfpathlineto{\pgfqpoint{3.620187in}{7.474368in}}%
\pgfpathlineto{\pgfqpoint{3.622336in}{7.481900in}}%
\pgfpathlineto{\pgfqpoint{3.624036in}{7.483392in}}%
\pgfpathlineto{\pgfqpoint{3.626218in}{7.484880in}}%
\pgfpathlineto{\pgfqpoint{3.628132in}{7.487842in}}%
\pgfpathlineto{\pgfqpoint{3.628807in}{7.488579in}}%
\pgfpathlineto{\pgfqpoint{3.634061in}{7.490786in}}%
\pgfpathlineto{\pgfqpoint{3.636604in}{7.495170in}}%
\pgfpathlineto{\pgfqpoint{3.638799in}{7.497349in}}%
\pgfpathlineto{\pgfqpoint{3.639142in}{7.498073in}}%
\pgfpathlineto{\pgfqpoint{3.640270in}{7.498796in}}%
\pgfpathlineto{\pgfqpoint{3.642457in}{7.499518in}}%
\pgfpathlineto{\pgfqpoint{3.642492in}{7.500239in}}%
\pgfpathlineto{\pgfqpoint{3.644358in}{7.501678in}}%
\pgfpathlineto{\pgfqpoint{3.646721in}{7.503113in}}%
\pgfpathlineto{\pgfqpoint{3.647503in}{7.504545in}}%
\pgfpathlineto{\pgfqpoint{3.649467in}{7.505973in}}%
\pgfpathlineto{\pgfqpoint{3.652082in}{7.509526in}}%
\pgfpathlineto{\pgfqpoint{3.653564in}{7.510941in}}%
\pgfpathlineto{\pgfqpoint{3.656597in}{7.515164in}}%
\pgfpathlineto{\pgfqpoint{3.662200in}{7.516566in}}%
\pgfpathlineto{\pgfqpoint{3.666185in}{7.519358in}}%
\pgfpathlineto{\pgfqpoint{3.666934in}{7.520749in}}%
\pgfpathlineto{\pgfqpoint{3.669576in}{7.524213in}}%
\pgfpathlineto{\pgfqpoint{3.671399in}{7.525593in}}%
\pgfpathlineto{\pgfqpoint{3.671614in}{7.526282in}}%
\pgfpathlineto{\pgfqpoint{3.672559in}{7.526970in}}%
\pgfpathlineto{\pgfqpoint{3.676072in}{7.528344in}}%
\pgfpathlineto{\pgfqpoint{3.678560in}{7.533811in}}%
\pgfpathlineto{\pgfqpoint{3.680032in}{7.535850in}}%
\pgfpathlineto{\pgfqpoint{3.680634in}{7.537205in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{7.539908in}}%
\pgfpathlineto{\pgfqpoint{3.685028in}{7.541256in}}%
\pgfpathlineto{\pgfqpoint{3.688761in}{7.545283in}}%
\pgfpathlineto{\pgfqpoint{3.690156in}{7.546621in}}%
\pgfpathlineto{\pgfqpoint{3.690615in}{7.548623in}}%
\pgfpathlineto{\pgfqpoint{3.694318in}{7.558555in}}%
\pgfpathlineto{\pgfqpoint{3.697414in}{7.562495in}}%
\pgfpathlineto{\pgfqpoint{3.699386in}{7.565112in}}%
\pgfpathlineto{\pgfqpoint{3.700748in}{7.567069in}}%
\pgfpathlineto{\pgfqpoint{3.701872in}{7.569023in}}%
\pgfpathlineto{\pgfqpoint{3.703264in}{7.572918in}}%
\pgfpathlineto{\pgfqpoint{3.705053in}{7.574213in}}%
\pgfpathlineto{\pgfqpoint{3.708838in}{7.581307in}}%
\pgfpathlineto{\pgfqpoint{3.709226in}{7.583234in}}%
\pgfpathlineto{\pgfqpoint{3.713523in}{7.585158in}}%
\pgfpathlineto{\pgfqpoint{3.720027in}{7.592824in}}%
\pgfpathlineto{\pgfqpoint{3.724545in}{7.595371in}}%
\pgfpathlineto{\pgfqpoint{3.724947in}{7.596642in}}%
\pgfpathlineto{\pgfqpoint{3.724999in}{7.597278in}}%
\pgfpathlineto{\pgfqpoint{3.728106in}{7.600451in}}%
\pgfpathlineto{\pgfqpoint{3.732278in}{7.606781in}}%
\pgfpathlineto{\pgfqpoint{3.733214in}{7.609307in}}%
\pgfpathlineto{\pgfqpoint{3.734520in}{7.611201in}}%
\pgfpathlineto{\pgfqpoint{3.736213in}{7.613723in}}%
\pgfpathlineto{\pgfqpoint{3.739002in}{7.615613in}}%
\pgfpathlineto{\pgfqpoint{3.741979in}{7.618760in}}%
\pgfpathlineto{\pgfqpoint{3.742410in}{7.620019in}}%
\pgfpathlineto{\pgfqpoint{3.744207in}{7.622534in}}%
\pgfpathlineto{\pgfqpoint{3.747006in}{7.626934in}}%
\pgfpathlineto{\pgfqpoint{3.748452in}{7.628190in}}%
\pgfpathlineto{\pgfqpoint{3.749874in}{7.633843in}}%
\pgfpathlineto{\pgfqpoint{3.751470in}{7.636984in}}%
\pgfpathlineto{\pgfqpoint{3.751973in}{7.638240in}}%
\pgfpathlineto{\pgfqpoint{3.756232in}{7.641382in}}%
\pgfpathlineto{\pgfqpoint{3.756262in}{7.642010in}}%
\pgfpathlineto{\pgfqpoint{3.759231in}{7.643896in}}%
\pgfpathlineto{\pgfqpoint{3.762361in}{7.645154in}}%
\pgfpathlineto{\pgfqpoint{3.764197in}{7.647041in}}%
\pgfpathlineto{\pgfqpoint{3.768347in}{7.651449in}}%
\pgfpathlineto{\pgfqpoint{3.769542in}{7.653971in}}%
\pgfpathlineto{\pgfqpoint{3.771610in}{7.657758in}}%
\pgfpathlineto{\pgfqpoint{3.775220in}{7.659022in}}%
\pgfpathlineto{\pgfqpoint{3.777198in}{7.662819in}}%
\pgfpathlineto{\pgfqpoint{3.781069in}{7.665356in}}%
\pgfpathlineto{\pgfqpoint{3.781329in}{7.667260in}}%
\pgfpathlineto{\pgfqpoint{3.783343in}{7.668532in}}%
\pgfpathlineto{\pgfqpoint{3.783613in}{7.669168in}}%
\pgfpathlineto{\pgfqpoint{3.785342in}{7.670441in}}%
\pgfpathlineto{\pgfqpoint{3.787199in}{7.673629in}}%
\pgfpathlineto{\pgfqpoint{3.788865in}{7.674906in}}%
\pgfpathlineto{\pgfqpoint{3.789254in}{7.676185in}}%
\pgfpathlineto{\pgfqpoint{3.794058in}{7.678106in}}%
\pgfpathlineto{\pgfqpoint{3.794310in}{7.678747in}}%
\pgfpathlineto{\pgfqpoint{3.797971in}{7.680031in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{7.681316in}}%
\pgfpathlineto{\pgfqpoint{3.799040in}{7.683891in}}%
\pgfpathlineto{\pgfqpoint{3.802683in}{7.686473in}}%
\pgfpathlineto{\pgfqpoint{3.804239in}{7.687767in}}%
\pgfpathlineto{\pgfqpoint{3.806503in}{7.689063in}}%
\pgfpathlineto{\pgfqpoint{3.807794in}{7.691660in}}%
\pgfpathlineto{\pgfqpoint{3.812109in}{7.696227in}}%
\pgfpathlineto{\pgfqpoint{3.817903in}{7.704785in}}%
\pgfpathlineto{\pgfqpoint{3.818882in}{7.709441in}}%
\pgfpathlineto{\pgfqpoint{3.821145in}{7.712117in}}%
\pgfpathlineto{\pgfqpoint{3.825457in}{7.715481in}}%
\pgfpathlineto{\pgfqpoint{3.828431in}{7.718866in}}%
\pgfpathlineto{\pgfqpoint{3.829108in}{7.720907in}}%
\pgfpathlineto{\pgfqpoint{3.831492in}{7.725016in}}%
\pgfpathlineto{\pgfqpoint{3.832856in}{7.726393in}}%
\pgfpathlineto{\pgfqpoint{3.841686in}{7.729160in}}%
\pgfpathlineto{\pgfqpoint{3.842829in}{7.731247in}}%
\pgfpathlineto{\pgfqpoint{3.842937in}{7.731944in}}%
\pgfpathlineto{\pgfqpoint{3.846943in}{7.735450in}}%
\pgfpathlineto{\pgfqpoint{3.847874in}{7.737568in}}%
\pgfpathlineto{\pgfqpoint{3.848633in}{7.738986in}}%
\pgfpathlineto{\pgfqpoint{3.851432in}{7.740408in}}%
\pgfpathlineto{\pgfqpoint{3.856636in}{7.747604in}}%
\pgfpathlineto{\pgfqpoint{3.859888in}{7.749790in}}%
\pgfpathlineto{\pgfqpoint{3.861011in}{7.751255in}}%
\pgfpathlineto{\pgfqpoint{3.864485in}{7.753465in}}%
\pgfpathlineto{\pgfqpoint{3.867097in}{7.754204in}}%
\pgfpathlineto{\pgfqpoint{3.867410in}{7.754946in}}%
\pgfpathlineto{\pgfqpoint{3.869861in}{7.756433in}}%
\pgfpathlineto{\pgfqpoint{3.870420in}{7.757179in}}%
\pgfpathlineto{\pgfqpoint{3.872364in}{7.758677in}}%
\pgfpathlineto{\pgfqpoint{3.873984in}{7.760182in}}%
\pgfpathlineto{\pgfqpoint{3.875953in}{7.762453in}}%
\pgfpathlineto{\pgfqpoint{3.876817in}{7.763976in}}%
\pgfpathlineto{\pgfqpoint{3.880689in}{7.767818in}}%
\pgfpathlineto{\pgfqpoint{3.882228in}{7.768592in}}%
\pgfpathlineto{\pgfqpoint{3.883642in}{7.771711in}}%
\pgfpathlineto{\pgfqpoint{3.885398in}{7.773283in}}%
\pgfpathlineto{\pgfqpoint{3.885441in}{7.774073in}}%
\pgfpathlineto{\pgfqpoint{3.891293in}{7.779665in}}%
\pgfpathlineto{\pgfqpoint{3.894516in}{7.781284in}}%
\pgfpathlineto{\pgfqpoint{3.895677in}{7.782914in}}%
\pgfpathlineto{\pgfqpoint{3.896556in}{7.784554in}}%
\pgfpathlineto{\pgfqpoint{3.897432in}{7.787035in}}%
\pgfpathlineto{\pgfqpoint{3.898420in}{7.787868in}}%
\pgfpathlineto{\pgfqpoint{3.904876in}{7.791228in}}%
\pgfpathlineto{\pgfqpoint{3.905107in}{7.792075in}}%
\pgfpathlineto{\pgfqpoint{3.907778in}{7.793779in}}%
\pgfpathlineto{\pgfqpoint{3.908010in}{7.795496in}}%
\pgfpathlineto{\pgfqpoint{3.913292in}{7.799845in}}%
\pgfpathlineto{\pgfqpoint{3.913546in}{7.800726in}}%
\pgfpathlineto{\pgfqpoint{3.914457in}{7.801610in}}%
\pgfpathlineto{\pgfqpoint{3.922742in}{7.804283in}}%
\pgfpathlineto{\pgfqpoint{3.928111in}{7.808817in}}%
\pgfpathlineto{\pgfqpoint{3.935465in}{7.811586in}}%
\pgfpathlineto{\pgfqpoint{3.936628in}{7.813454in}}%
\pgfpathlineto{\pgfqpoint{3.937348in}{7.815339in}}%
\pgfpathlineto{\pgfqpoint{3.943612in}{7.817244in}}%
\pgfpathlineto{\pgfqpoint{3.943989in}{7.818203in}}%
\pgfpathlineto{\pgfqpoint{3.945859in}{7.820137in}}%
\pgfpathlineto{\pgfqpoint{3.946608in}{7.822091in}}%
\pgfpathlineto{\pgfqpoint{3.948544in}{7.825061in}}%
\pgfpathlineto{\pgfqpoint{3.949842in}{7.830125in}}%
\pgfpathlineto{\pgfqpoint{3.951787in}{7.838554in}}%
\pgfpathlineto{\pgfqpoint{3.952828in}{7.839638in}}%
\pgfpathlineto{\pgfqpoint{3.956409in}{7.841830in}}%
\pgfpathlineto{\pgfqpoint{3.958530in}{7.845176in}}%
\pgfpathlineto{\pgfqpoint{3.961043in}{7.848596in}}%
\pgfpathlineto{\pgfqpoint{3.962142in}{7.852095in}}%
\pgfpathlineto{\pgfqpoint{3.965822in}{7.854476in}}%
\pgfpathlineto{\pgfqpoint{3.975628in}{7.859358in}}%
\pgfpathlineto{\pgfqpoint{3.978172in}{7.860606in}}%
\pgfpathlineto{\pgfqpoint{3.979064in}{7.863135in}}%
\pgfpathlineto{\pgfqpoint{3.980866in}{7.867021in}}%
\pgfpathlineto{\pgfqpoint{3.981481in}{7.869676in}}%
\pgfpathlineto{\pgfqpoint{3.989839in}{7.880887in}}%
\pgfpathlineto{\pgfqpoint{3.990009in}{7.882363in}}%
\pgfpathlineto{\pgfqpoint{3.990748in}{7.883857in}}%
\pgfpathlineto{\pgfqpoint{3.996740in}{7.890034in}}%
\pgfpathlineto{\pgfqpoint{3.999221in}{7.891631in}}%
\pgfpathlineto{\pgfqpoint{4.000470in}{7.896566in}}%
\pgfpathlineto{\pgfqpoint{4.003222in}{7.898261in}}%
\pgfpathlineto{\pgfqpoint{4.004801in}{7.899984in}}%
\pgfpathlineto{\pgfqpoint{4.006513in}{7.903515in}}%
\pgfpathlineto{\pgfqpoint{4.013103in}{7.905327in}}%
\pgfpathlineto{\pgfqpoint{4.015630in}{7.907171in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{7.912914in}}%
\pgfpathlineto{\pgfqpoint{4.026387in}{7.919013in}}%
\pgfpathlineto{\pgfqpoint{4.039251in}{7.923308in}}%
\pgfpathlineto{\pgfqpoint{4.044152in}{7.925533in}}%
\pgfpathlineto{\pgfqpoint{4.045646in}{7.927814in}}%
\pgfpathlineto{\pgfqpoint{4.046437in}{7.932557in}}%
\pgfpathlineto{\pgfqpoint{4.046870in}{7.935029in}}%
\pgfpathlineto{\pgfqpoint{4.050268in}{7.937573in}}%
\pgfpathlineto{\pgfqpoint{4.064280in}{7.942906in}}%
\pgfpathlineto{\pgfqpoint{4.064379in}{7.945707in}}%
\pgfpathlineto{\pgfqpoint{4.065356in}{7.948609in}}%
\pgfpathlineto{\pgfqpoint{4.069164in}{7.951621in}}%
\pgfpathlineto{\pgfqpoint{4.077333in}{7.954754in}}%
\pgfpathlineto{\pgfqpoint{4.077745in}{7.958021in}}%
\pgfpathlineto{\pgfqpoint{4.081814in}{7.961436in}}%
\pgfpathlineto{\pgfqpoint{4.088124in}{7.965017in}}%
\pgfpathlineto{\pgfqpoint{4.093239in}{7.968785in}}%
\pgfpathlineto{\pgfqpoint{4.094559in}{7.972765in}}%
\pgfpathlineto{\pgfqpoint{4.103069in}{7.976988in}}%
\pgfpathlineto{\pgfqpoint{4.119738in}{7.981493in}}%
\pgfpathlineto{\pgfqpoint{4.126235in}{7.991560in}}%
\pgfpathlineto{\pgfqpoint{4.137486in}{7.997271in}}%
\pgfpathlineto{\pgfqpoint{4.164204in}{8.003579in}}%
\pgfpathlineto{\pgfqpoint{4.179195in}{8.010654in}}%
\pgfpathlineto{\pgfqpoint{4.186719in}{8.018752in}}%
\pgfpathlineto{\pgfqpoint{4.191788in}{8.040036in}}%
\pgfpathlineto{\pgfqpoint{4.195278in}{8.080092in}}%
\pgfpathlineto{\pgfqpoint{4.195278in}{8.080092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734601in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.745829in}{6.526437in}}%
\pgfpathlineto{\pgfqpoint{2.755399in}{6.545067in}}%
\pgfpathlineto{\pgfqpoint{2.761948in}{6.562324in}}%
\pgfpathlineto{\pgfqpoint{2.764052in}{6.578398in}}%
\pgfpathlineto{\pgfqpoint{2.771457in}{6.593442in}}%
\pgfpathlineto{\pgfqpoint{2.781227in}{6.607581in}}%
\pgfpathlineto{\pgfqpoint{2.792365in}{6.620919in}}%
\pgfpathlineto{\pgfqpoint{2.804824in}{6.645522in}}%
\pgfpathlineto{\pgfqpoint{2.825851in}{6.656924in}}%
\pgfpathlineto{\pgfqpoint{2.843204in}{6.667801in}}%
\pgfpathlineto{\pgfqpoint{2.857527in}{6.678200in}}%
\pgfpathlineto{\pgfqpoint{2.860491in}{6.688162in}}%
\pgfpathlineto{\pgfqpoint{2.867649in}{6.697721in}}%
\pgfpathlineto{\pgfqpoint{2.878458in}{6.706911in}}%
\pgfpathlineto{\pgfqpoint{2.885892in}{6.715758in}}%
\pgfpathlineto{\pgfqpoint{2.896746in}{6.724287in}}%
\pgfpathlineto{\pgfqpoint{2.911381in}{6.732522in}}%
\pgfpathlineto{\pgfqpoint{2.921666in}{6.740481in}}%
\pgfpathlineto{\pgfqpoint{2.927821in}{6.748184in}}%
\pgfpathlineto{\pgfqpoint{2.928507in}{6.755646in}}%
\pgfpathlineto{\pgfqpoint{2.946078in}{6.769905in}}%
\pgfpathlineto{\pgfqpoint{2.952225in}{6.776728in}}%
\pgfpathlineto{\pgfqpoint{2.955933in}{6.789819in}}%
\pgfpathlineto{\pgfqpoint{2.962302in}{6.796107in}}%
\pgfpathlineto{\pgfqpoint{2.966369in}{6.802234in}}%
\pgfpathlineto{\pgfqpoint{2.969296in}{6.808209in}}%
\pgfpathlineto{\pgfqpoint{2.970986in}{6.814040in}}%
\pgfpathlineto{\pgfqpoint{2.972062in}{6.825295in}}%
\pgfpathlineto{\pgfqpoint{2.978300in}{6.841253in}}%
\pgfpathlineto{\pgfqpoint{2.985649in}{6.846348in}}%
\pgfpathlineto{\pgfqpoint{2.989100in}{6.851337in}}%
\pgfpathlineto{\pgfqpoint{2.989745in}{6.856227in}}%
\pgfpathlineto{\pgfqpoint{3.000342in}{6.861020in}}%
\pgfpathlineto{\pgfqpoint{3.005749in}{6.865721in}}%
\pgfpathlineto{\pgfqpoint{3.007003in}{6.874859in}}%
\pgfpathlineto{\pgfqpoint{3.009199in}{6.887957in}}%
\pgfpathlineto{\pgfqpoint{3.011131in}{6.892172in}}%
\pgfpathlineto{\pgfqpoint{3.013708in}{6.896316in}}%
\pgfpathlineto{\pgfqpoint{3.015181in}{6.908345in}}%
\pgfpathlineto{\pgfqpoint{3.017339in}{6.912227in}}%
\pgfpathlineto{\pgfqpoint{3.021199in}{6.916050in}}%
\pgfpathlineto{\pgfqpoint{3.028814in}{6.919814in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{6.923522in}}%
\pgfpathlineto{\pgfqpoint{3.032022in}{6.927176in}}%
\pgfpathlineto{\pgfqpoint{3.037460in}{6.930776in}}%
\pgfpathlineto{\pgfqpoint{3.040170in}{6.934325in}}%
\pgfpathlineto{\pgfqpoint{3.041606in}{6.937824in}}%
\pgfpathlineto{\pgfqpoint{3.045727in}{6.944678in}}%
\pgfpathlineto{\pgfqpoint{3.047554in}{6.948036in}}%
\pgfpathlineto{\pgfqpoint{3.055006in}{6.951349in}}%
\pgfpathlineto{\pgfqpoint{3.058511in}{6.954619in}}%
\pgfpathlineto{\pgfqpoint{3.058702in}{6.957847in}}%
\pgfpathlineto{\pgfqpoint{3.062528in}{6.961034in}}%
\pgfpathlineto{\pgfqpoint{3.067650in}{6.964181in}}%
\pgfpathlineto{\pgfqpoint{3.074145in}{6.967289in}}%
\pgfpathlineto{\pgfqpoint{3.076099in}{6.970359in}}%
\pgfpathlineto{\pgfqpoint{3.077228in}{6.973392in}}%
\pgfpathlineto{\pgfqpoint{3.077589in}{6.976389in}}%
\pgfpathlineto{\pgfqpoint{3.083652in}{6.993662in}}%
\pgfpathlineto{\pgfqpoint{3.102602in}{7.001878in}}%
\pgfpathlineto{\pgfqpoint{3.104499in}{7.004558in}}%
\pgfpathlineto{\pgfqpoint{3.106259in}{7.009837in}}%
\pgfpathlineto{\pgfqpoint{3.107949in}{7.012436in}}%
\pgfpathlineto{\pgfqpoint{3.110806in}{7.015009in}}%
\pgfpathlineto{\pgfqpoint{3.120450in}{7.017556in}}%
\pgfpathlineto{\pgfqpoint{3.126362in}{7.020079in}}%
\pgfpathlineto{\pgfqpoint{3.129556in}{7.022577in}}%
\pgfpathlineto{\pgfqpoint{3.130188in}{7.025051in}}%
\pgfpathlineto{\pgfqpoint{3.133379in}{7.029929in}}%
\pgfpathlineto{\pgfqpoint{3.140226in}{7.032334in}}%
\pgfpathlineto{\pgfqpoint{3.144592in}{7.034717in}}%
\pgfpathlineto{\pgfqpoint{3.146011in}{7.037078in}}%
\pgfpathlineto{\pgfqpoint{3.159178in}{7.046314in}}%
\pgfpathlineto{\pgfqpoint{3.164686in}{7.048573in}}%
\pgfpathlineto{\pgfqpoint{3.175968in}{7.050812in}}%
\pgfpathlineto{\pgfqpoint{3.179848in}{7.053033in}}%
\pgfpathlineto{\pgfqpoint{3.181651in}{7.055235in}}%
\pgfpathlineto{\pgfqpoint{3.182705in}{7.057418in}}%
\pgfpathlineto{\pgfqpoint{3.187718in}{7.061732in}}%
\pgfpathlineto{\pgfqpoint{3.188209in}{7.063862in}}%
\pgfpathlineto{\pgfqpoint{3.194569in}{7.068072in}}%
\pgfpathlineto{\pgfqpoint{3.195986in}{7.072216in}}%
\pgfpathlineto{\pgfqpoint{3.197905in}{7.076296in}}%
\pgfpathlineto{\pgfqpoint{3.198768in}{7.080315in}}%
\pgfpathlineto{\pgfqpoint{3.207997in}{7.088175in}}%
\pgfpathlineto{\pgfqpoint{3.208922in}{7.090104in}}%
\pgfpathlineto{\pgfqpoint{3.209044in}{7.092020in}}%
\pgfpathlineto{\pgfqpoint{3.212807in}{7.097686in}}%
\pgfpathlineto{\pgfqpoint{3.218218in}{7.101399in}}%
\pgfpathlineto{\pgfqpoint{3.219709in}{7.106874in}}%
\pgfpathlineto{\pgfqpoint{3.222497in}{7.108674in}}%
\pgfpathlineto{\pgfqpoint{3.223389in}{7.110463in}}%
\pgfpathlineto{\pgfqpoint{3.223662in}{7.114006in}}%
\pgfpathlineto{\pgfqpoint{3.228751in}{7.119236in}}%
\pgfpathlineto{\pgfqpoint{3.230574in}{7.127736in}}%
\pgfpathlineto{\pgfqpoint{3.235283in}{7.129405in}}%
\pgfpathlineto{\pgfqpoint{3.237865in}{7.131064in}}%
\pgfpathlineto{\pgfqpoint{3.238846in}{7.134353in}}%
\pgfpathlineto{\pgfqpoint{3.240301in}{7.137603in}}%
\pgfpathlineto{\pgfqpoint{3.242813in}{7.140816in}}%
\pgfpathlineto{\pgfqpoint{3.243734in}{7.143992in}}%
\pgfpathlineto{\pgfqpoint{3.244283in}{7.147132in}}%
\pgfpathlineto{\pgfqpoint{3.251389in}{7.153310in}}%
\pgfpathlineto{\pgfqpoint{3.253975in}{7.154834in}}%
\pgfpathlineto{\pgfqpoint{3.259333in}{7.156349in}}%
\pgfpathlineto{\pgfqpoint{3.262151in}{7.157856in}}%
\pgfpathlineto{\pgfqpoint{3.263455in}{7.159356in}}%
\pgfpathlineto{\pgfqpoint{3.264831in}{7.162331in}}%
\pgfpathlineto{\pgfqpoint{3.266198in}{7.163807in}}%
\pgfpathlineto{\pgfqpoint{3.268764in}{7.165275in}}%
\pgfpathlineto{\pgfqpoint{3.270017in}{7.166736in}}%
\pgfpathlineto{\pgfqpoint{3.270049in}{7.168189in}}%
\pgfpathlineto{\pgfqpoint{3.273146in}{7.172506in}}%
\pgfpathlineto{\pgfqpoint{3.279673in}{7.175349in}}%
\pgfpathlineto{\pgfqpoint{3.281446in}{7.176759in}}%
\pgfpathlineto{\pgfqpoint{3.282025in}{7.178163in}}%
\pgfpathlineto{\pgfqpoint{3.283588in}{7.179560in}}%
\pgfpathlineto{\pgfqpoint{3.302206in}{7.186447in}}%
\pgfpathlineto{\pgfqpoint{3.304375in}{7.187805in}}%
\pgfpathlineto{\pgfqpoint{3.304699in}{7.189157in}}%
\pgfpathlineto{\pgfqpoint{3.310159in}{7.191842in}}%
\pgfpathlineto{\pgfqpoint{3.310770in}{7.194503in}}%
\pgfpathlineto{\pgfqpoint{3.311648in}{7.195824in}}%
\pgfpathlineto{\pgfqpoint{3.313989in}{7.198449in}}%
\pgfpathlineto{\pgfqpoint{3.314692in}{7.202344in}}%
\pgfpathlineto{\pgfqpoint{3.315479in}{7.203631in}}%
\pgfpathlineto{\pgfqpoint{3.323642in}{7.207460in}}%
\pgfpathlineto{\pgfqpoint{3.324004in}{7.208725in}}%
\pgfpathlineto{\pgfqpoint{3.325484in}{7.209985in}}%
\pgfpathlineto{\pgfqpoint{3.329238in}{7.211240in}}%
\pgfpathlineto{\pgfqpoint{3.330008in}{7.213734in}}%
\pgfpathlineto{\pgfqpoint{3.330437in}{7.216207in}}%
\pgfpathlineto{\pgfqpoint{3.331309in}{7.217436in}}%
\pgfpathlineto{\pgfqpoint{3.334147in}{7.218661in}}%
\pgfpathlineto{\pgfqpoint{3.340388in}{7.223509in}}%
\pgfpathlineto{\pgfqpoint{3.342087in}{7.224710in}}%
\pgfpathlineto{\pgfqpoint{3.343399in}{7.228283in}}%
\pgfpathlineto{\pgfqpoint{3.347928in}{7.230642in}}%
\pgfpathlineto{\pgfqpoint{3.352246in}{7.237613in}}%
\pgfpathlineto{\pgfqpoint{3.354040in}{7.238760in}}%
\pgfpathlineto{\pgfqpoint{3.354955in}{7.241042in}}%
\pgfpathlineto{\pgfqpoint{3.356102in}{7.242176in}}%
\pgfpathlineto{\pgfqpoint{3.360150in}{7.244433in}}%
\pgfpathlineto{\pgfqpoint{3.366319in}{7.252209in}}%
\pgfpathlineto{\pgfqpoint{3.367131in}{7.254396in}}%
\pgfpathlineto{\pgfqpoint{3.369268in}{7.256568in}}%
\pgfpathlineto{\pgfqpoint{3.371387in}{7.260869in}}%
\pgfpathlineto{\pgfqpoint{3.375298in}{7.262999in}}%
\pgfpathlineto{\pgfqpoint{3.375915in}{7.267217in}}%
\pgfpathlineto{\pgfqpoint{3.378651in}{7.270345in}}%
\pgfpathlineto{\pgfqpoint{3.382730in}{7.273444in}}%
\pgfpathlineto{\pgfqpoint{3.383488in}{7.276514in}}%
\pgfpathlineto{\pgfqpoint{3.387985in}{7.278546in}}%
\pgfpathlineto{\pgfqpoint{3.388866in}{7.280565in}}%
\pgfpathlineto{\pgfqpoint{3.390367in}{7.282572in}}%
\pgfpathlineto{\pgfqpoint{3.393789in}{7.283571in}}%
\pgfpathlineto{\pgfqpoint{3.399316in}{7.284567in}}%
\pgfpathlineto{\pgfqpoint{3.413787in}{7.291460in}}%
\pgfpathlineto{\pgfqpoint{3.419210in}{7.294373in}}%
\pgfpathlineto{\pgfqpoint{3.421355in}{7.295338in}}%
\pgfpathlineto{\pgfqpoint{3.421915in}{7.297261in}}%
\pgfpathlineto{\pgfqpoint{3.422909in}{7.298218in}}%
\pgfpathlineto{\pgfqpoint{3.426449in}{7.300125in}}%
\pgfpathlineto{\pgfqpoint{3.428178in}{7.302022in}}%
\pgfpathlineto{\pgfqpoint{3.428895in}{7.303909in}}%
\pgfpathlineto{\pgfqpoint{3.434199in}{7.306720in}}%
\pgfpathlineto{\pgfqpoint{3.438297in}{7.312277in}}%
\pgfpathlineto{\pgfqpoint{3.448110in}{7.316844in}}%
\pgfpathlineto{\pgfqpoint{3.451602in}{7.320456in}}%
\pgfpathlineto{\pgfqpoint{3.463546in}{7.325810in}}%
\pgfpathlineto{\pgfqpoint{3.468819in}{7.329337in}}%
\pgfpathlineto{\pgfqpoint{3.469524in}{7.331961in}}%
\pgfpathlineto{\pgfqpoint{3.469973in}{7.332831in}}%
\pgfpathlineto{\pgfqpoint{3.473444in}{7.335431in}}%
\pgfpathlineto{\pgfqpoint{3.473723in}{7.336294in}}%
\pgfpathlineto{\pgfqpoint{3.475100in}{7.337154in}}%
\pgfpathlineto{\pgfqpoint{3.479412in}{7.338870in}}%
\pgfpathlineto{\pgfqpoint{3.483249in}{7.341430in}}%
\pgfpathlineto{\pgfqpoint{3.483760in}{7.343127in}}%
\pgfpathlineto{\pgfqpoint{3.486679in}{7.345659in}}%
\pgfpathlineto{\pgfqpoint{3.488009in}{7.348175in}}%
\pgfpathlineto{\pgfqpoint{3.493959in}{7.353161in}}%
\pgfpathlineto{\pgfqpoint{3.502673in}{7.358086in}}%
\pgfpathlineto{\pgfqpoint{3.503717in}{7.359714in}}%
\pgfpathlineto{\pgfqpoint{3.504223in}{7.361336in}}%
\pgfpathlineto{\pgfqpoint{3.506869in}{7.363758in}}%
\pgfpathlineto{\pgfqpoint{3.511277in}{7.365364in}}%
\pgfpathlineto{\pgfqpoint{3.512042in}{7.367763in}}%
\pgfpathlineto{\pgfqpoint{3.512873in}{7.368560in}}%
\pgfpathlineto{\pgfqpoint{3.516642in}{7.370148in}}%
\pgfpathlineto{\pgfqpoint{3.517241in}{7.371731in}}%
\pgfpathlineto{\pgfqpoint{3.517777in}{7.373308in}}%
\pgfpathlineto{\pgfqpoint{3.521025in}{7.374880in}}%
\pgfpathlineto{\pgfqpoint{3.521166in}{7.376445in}}%
\pgfpathlineto{\pgfqpoint{3.521820in}{7.377226in}}%
\pgfpathlineto{\pgfqpoint{3.526081in}{7.379560in}}%
\pgfpathlineto{\pgfqpoint{3.526978in}{7.381882in}}%
\pgfpathlineto{\pgfqpoint{3.529441in}{7.385726in}}%
\pgfpathlineto{\pgfqpoint{3.532324in}{7.388778in}}%
\pgfpathlineto{\pgfqpoint{3.533115in}{7.390297in}}%
\pgfpathlineto{\pgfqpoint{3.537246in}{7.394823in}}%
\pgfpathlineto{\pgfqpoint{3.538137in}{7.397070in}}%
\pgfpathlineto{\pgfqpoint{3.539048in}{7.398562in}}%
\pgfpathlineto{\pgfqpoint{3.539500in}{7.399306in}}%
\pgfpathlineto{\pgfqpoint{3.543146in}{7.401533in}}%
\pgfpathlineto{\pgfqpoint{3.548265in}{7.403012in}}%
\pgfpathlineto{\pgfqpoint{3.550577in}{7.405956in}}%
\pgfpathlineto{\pgfqpoint{3.552528in}{7.411067in}}%
\pgfpathlineto{\pgfqpoint{3.555393in}{7.413242in}}%
\pgfpathlineto{\pgfqpoint{3.556498in}{7.414687in}}%
\pgfpathlineto{\pgfqpoint{3.557489in}{7.416848in}}%
\pgfpathlineto{\pgfqpoint{3.559908in}{7.419715in}}%
\pgfpathlineto{\pgfqpoint{3.560809in}{7.421142in}}%
\pgfpathlineto{\pgfqpoint{3.571690in}{7.427522in}}%
\pgfpathlineto{\pgfqpoint{3.573850in}{7.431035in}}%
\pgfpathlineto{\pgfqpoint{3.578482in}{7.432435in}}%
\pgfpathlineto{\pgfqpoint{3.579438in}{7.433133in}}%
\pgfpathlineto{\pgfqpoint{3.587808in}{7.435224in}}%
\pgfpathlineto{\pgfqpoint{3.588430in}{7.437307in}}%
\pgfpathlineto{\pgfqpoint{3.589285in}{7.440073in}}%
\pgfpathlineto{\pgfqpoint{3.590160in}{7.441452in}}%
\pgfpathlineto{\pgfqpoint{3.591049in}{7.444885in}}%
\pgfpathlineto{\pgfqpoint{3.595635in}{7.448300in}}%
\pgfpathlineto{\pgfqpoint{3.596013in}{7.449661in}}%
\pgfpathlineto{\pgfqpoint{3.597849in}{7.451019in}}%
\pgfpathlineto{\pgfqpoint{3.600601in}{7.452375in}}%
\pgfpathlineto{\pgfqpoint{3.600608in}{7.453052in}}%
\pgfpathlineto{\pgfqpoint{3.602167in}{7.454403in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{7.455752in}}%
\pgfpathlineto{\pgfqpoint{3.605336in}{7.458442in}}%
\pgfpathlineto{\pgfqpoint{3.605905in}{7.459113in}}%
\pgfpathlineto{\pgfqpoint{3.615222in}{7.462459in}}%
\pgfpathlineto{\pgfqpoint{3.617850in}{7.465124in}}%
\pgfpathlineto{\pgfqpoint{3.619808in}{7.470428in}}%
\pgfpathlineto{\pgfqpoint{3.622328in}{7.472408in}}%
\pgfpathlineto{\pgfqpoint{3.623878in}{7.476354in}}%
\pgfpathlineto{\pgfqpoint{3.624674in}{7.477665in}}%
\pgfpathlineto{\pgfqpoint{3.631261in}{7.478974in}}%
\pgfpathlineto{\pgfqpoint{3.631547in}{7.479628in}}%
\pgfpathlineto{\pgfqpoint{3.633952in}{7.480934in}}%
\pgfpathlineto{\pgfqpoint{3.634972in}{7.482891in}}%
\pgfpathlineto{\pgfqpoint{3.636197in}{7.484192in}}%
\pgfpathlineto{\pgfqpoint{3.636640in}{7.486791in}}%
\pgfpathlineto{\pgfqpoint{3.637573in}{7.488087in}}%
\pgfpathlineto{\pgfqpoint{3.638452in}{7.491322in}}%
\pgfpathlineto{\pgfqpoint{3.640757in}{7.493258in}}%
\pgfpathlineto{\pgfqpoint{3.641058in}{7.494546in}}%
\pgfpathlineto{\pgfqpoint{3.643375in}{7.495833in}}%
\pgfpathlineto{\pgfqpoint{3.643635in}{7.498404in}}%
\pgfpathlineto{\pgfqpoint{3.648876in}{7.500968in}}%
\pgfpathlineto{\pgfqpoint{3.649429in}{7.502248in}}%
\pgfpathlineto{\pgfqpoint{3.650573in}{7.505444in}}%
\pgfpathlineto{\pgfqpoint{3.652546in}{7.506719in}}%
\pgfpathlineto{\pgfqpoint{3.653468in}{7.507994in}}%
\pgfpathlineto{\pgfqpoint{3.656019in}{7.509904in}}%
\pgfpathlineto{\pgfqpoint{3.657939in}{7.511176in}}%
\pgfpathlineto{\pgfqpoint{3.658287in}{7.512447in}}%
\pgfpathlineto{\pgfqpoint{3.658949in}{7.513718in}}%
\pgfpathlineto{\pgfqpoint{3.659863in}{7.516888in}}%
\pgfpathlineto{\pgfqpoint{3.662770in}{7.518788in}}%
\pgfpathlineto{\pgfqpoint{3.664007in}{7.520686in}}%
\pgfpathlineto{\pgfqpoint{3.669423in}{7.528892in}}%
\pgfpathlineto{\pgfqpoint{3.670073in}{7.530153in}}%
\pgfpathlineto{\pgfqpoint{3.671035in}{7.533930in}}%
\pgfpathlineto{\pgfqpoint{3.671462in}{7.534559in}}%
\pgfpathlineto{\pgfqpoint{3.678905in}{7.538961in}}%
\pgfpathlineto{\pgfqpoint{3.683747in}{7.543360in}}%
\pgfpathlineto{\pgfqpoint{3.688874in}{7.547129in}}%
\pgfpathlineto{\pgfqpoint{3.689463in}{7.548385in}}%
\pgfpathlineto{\pgfqpoint{3.691392in}{7.549641in}}%
\pgfpathlineto{\pgfqpoint{3.695244in}{7.552154in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{7.553410in}}%
\pgfpathlineto{\pgfqpoint{3.699061in}{7.556552in}}%
\pgfpathlineto{\pgfqpoint{3.702451in}{7.559695in}}%
\pgfpathlineto{\pgfqpoint{3.703831in}{7.560953in}}%
\pgfpathlineto{\pgfqpoint{3.704551in}{7.563470in}}%
\pgfpathlineto{\pgfqpoint{3.706513in}{7.564729in}}%
\pgfpathlineto{\pgfqpoint{3.709563in}{7.569141in}}%
\pgfpathlineto{\pgfqpoint{3.712403in}{7.570402in}}%
\pgfpathlineto{\pgfqpoint{3.713824in}{7.573560in}}%
\pgfpathlineto{\pgfqpoint{3.715931in}{7.574824in}}%
\pgfpathlineto{\pgfqpoint{3.720553in}{7.576090in}}%
\pgfpathlineto{\pgfqpoint{3.722428in}{7.577989in}}%
\pgfpathlineto{\pgfqpoint{3.723134in}{7.579891in}}%
\pgfpathlineto{\pgfqpoint{3.724557in}{7.581160in}}%
\pgfpathlineto{\pgfqpoint{3.724959in}{7.581795in}}%
\pgfpathlineto{\pgfqpoint{3.726511in}{7.583066in}}%
\pgfpathlineto{\pgfqpoint{3.727696in}{7.584974in}}%
\pgfpathlineto{\pgfqpoint{3.728584in}{7.585610in}}%
\pgfpathlineto{\pgfqpoint{3.732117in}{7.586885in}}%
\pgfpathlineto{\pgfqpoint{3.732645in}{7.589437in}}%
\pgfpathlineto{\pgfqpoint{3.733064in}{7.590715in}}%
\pgfpathlineto{\pgfqpoint{3.738801in}{7.596486in}}%
\pgfpathlineto{\pgfqpoint{3.740070in}{7.597772in}}%
\pgfpathlineto{\pgfqpoint{3.740836in}{7.599061in}}%
\pgfpathlineto{\pgfqpoint{3.741594in}{7.600997in}}%
\pgfpathlineto{\pgfqpoint{3.748779in}{7.609436in}}%
\pgfpathlineto{\pgfqpoint{3.749518in}{7.611397in}}%
\pgfpathlineto{\pgfqpoint{3.751421in}{7.614019in}}%
\pgfpathlineto{\pgfqpoint{3.755720in}{7.615333in}}%
\pgfpathlineto{\pgfqpoint{3.756235in}{7.617310in}}%
\pgfpathlineto{\pgfqpoint{3.756243in}{7.617970in}}%
\pgfpathlineto{\pgfqpoint{3.758477in}{7.619955in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{7.621946in}}%
\pgfpathlineto{\pgfqpoint{3.768567in}{7.623943in}}%
\pgfpathlineto{\pgfqpoint{3.769725in}{7.627287in}}%
\pgfpathlineto{\pgfqpoint{3.773274in}{7.629303in}}%
\pgfpathlineto{\pgfqpoint{3.775350in}{7.636077in}}%
\pgfpathlineto{\pgfqpoint{3.775923in}{7.637443in}}%
\pgfpathlineto{\pgfqpoint{3.777542in}{7.638812in}}%
\pgfpathlineto{\pgfqpoint{3.781438in}{7.640185in}}%
\pgfpathlineto{\pgfqpoint{3.781538in}{7.640874in}}%
\pgfpathlineto{\pgfqpoint{3.783656in}{7.642253in}}%
\pgfpathlineto{\pgfqpoint{3.784046in}{7.642944in}}%
\pgfpathlineto{\pgfqpoint{3.786517in}{7.644330in}}%
\pgfpathlineto{\pgfqpoint{3.786941in}{7.647114in}}%
\pgfpathlineto{\pgfqpoint{3.791269in}{7.649916in}}%
\pgfpathlineto{\pgfqpoint{3.792178in}{7.652737in}}%
\pgfpathlineto{\pgfqpoint{3.797364in}{7.655578in}}%
\pgfpathlineto{\pgfqpoint{3.800258in}{7.659879in}}%
\pgfpathlineto{\pgfqpoint{3.800906in}{7.661323in}}%
\pgfpathlineto{\pgfqpoint{3.804333in}{7.663501in}}%
\pgfpathlineto{\pgfqpoint{3.804955in}{7.664960in}}%
\pgfpathlineto{\pgfqpoint{3.814487in}{7.672349in}}%
\pgfpathlineto{\pgfqpoint{3.815216in}{7.673847in}}%
\pgfpathlineto{\pgfqpoint{3.819847in}{7.677623in}}%
\pgfpathlineto{\pgfqpoint{3.820838in}{7.679146in}}%
\pgfpathlineto{\pgfqpoint{3.822584in}{7.682988in}}%
\pgfpathlineto{\pgfqpoint{3.826248in}{7.685317in}}%
\pgfpathlineto{\pgfqpoint{3.828595in}{7.686881in}}%
\pgfpathlineto{\pgfqpoint{3.831363in}{7.688453in}}%
\pgfpathlineto{\pgfqpoint{3.832750in}{7.690034in}}%
\pgfpathlineto{\pgfqpoint{3.834768in}{7.693225in}}%
\pgfpathlineto{\pgfqpoint{3.836049in}{7.694834in}}%
\pgfpathlineto{\pgfqpoint{3.840937in}{7.708949in}}%
\pgfpathlineto{\pgfqpoint{3.848568in}{7.714138in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{7.716779in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{7.721255in}}%
\pgfpathlineto{\pgfqpoint{3.855560in}{7.724906in}}%
\pgfpathlineto{\pgfqpoint{3.857206in}{7.727687in}}%
\pgfpathlineto{\pgfqpoint{3.865080in}{7.737260in}}%
\pgfpathlineto{\pgfqpoint{3.865434in}{7.739235in}}%
\pgfpathlineto{\pgfqpoint{3.866087in}{7.741232in}}%
\pgfpathlineto{\pgfqpoint{3.867045in}{7.743252in}}%
\pgfpathlineto{\pgfqpoint{3.868350in}{7.745295in}}%
\pgfpathlineto{\pgfqpoint{3.868801in}{7.747363in}}%
\pgfpathlineto{\pgfqpoint{3.869971in}{7.748406in}}%
\pgfpathlineto{\pgfqpoint{3.874427in}{7.750513in}}%
\pgfpathlineto{\pgfqpoint{3.876292in}{7.752646in}}%
\pgfpathlineto{\pgfqpoint{3.877216in}{7.754808in}}%
\pgfpathlineto{\pgfqpoint{3.878641in}{7.757000in}}%
\pgfpathlineto{\pgfqpoint{3.878826in}{7.759222in}}%
\pgfpathlineto{\pgfqpoint{3.881804in}{7.763765in}}%
\pgfpathlineto{\pgfqpoint{3.884146in}{7.764923in}}%
\pgfpathlineto{\pgfqpoint{3.886563in}{7.768450in}}%
\pgfpathlineto{\pgfqpoint{3.886606in}{7.769645in}}%
\pgfpathlineto{\pgfqpoint{3.888729in}{7.770850in}}%
\pgfpathlineto{\pgfqpoint{3.893156in}{7.772066in}}%
\pgfpathlineto{\pgfqpoint{3.896507in}{7.775775in}}%
\pgfpathlineto{\pgfqpoint{3.902018in}{7.779588in}}%
\pgfpathlineto{\pgfqpoint{3.904900in}{7.787556in}}%
\pgfpathlineto{\pgfqpoint{3.907655in}{7.794598in}}%
\pgfpathlineto{\pgfqpoint{3.912011in}{7.796057in}}%
\pgfpathlineto{\pgfqpoint{3.914050in}{7.797533in}}%
\pgfpathlineto{\pgfqpoint{3.916151in}{7.806801in}}%
\pgfpathlineto{\pgfqpoint{3.917358in}{7.808422in}}%
\pgfpathlineto{\pgfqpoint{3.918292in}{7.811736in}}%
\pgfpathlineto{\pgfqpoint{3.919290in}{7.813431in}}%
\pgfpathlineto{\pgfqpoint{3.927954in}{7.816905in}}%
\pgfpathlineto{\pgfqpoint{3.929566in}{7.818685in}}%
\pgfpathlineto{\pgfqpoint{3.935118in}{7.822341in}}%
\pgfpathlineto{\pgfqpoint{3.938129in}{7.826132in}}%
\pgfpathlineto{\pgfqpoint{3.941874in}{7.830074in}}%
\pgfpathlineto{\pgfqpoint{3.947470in}{7.840703in}}%
\pgfpathlineto{\pgfqpoint{3.951146in}{7.845323in}}%
\pgfpathlineto{\pgfqpoint{3.952198in}{7.847727in}}%
\pgfpathlineto{\pgfqpoint{3.956561in}{7.852743in}}%
\pgfpathlineto{\pgfqpoint{3.958450in}{7.855367in}}%
\pgfpathlineto{\pgfqpoint{3.966298in}{7.858076in}}%
\pgfpathlineto{\pgfqpoint{3.972380in}{7.860877in}}%
\pgfpathlineto{\pgfqpoint{3.976002in}{7.863779in}}%
\pgfpathlineto{\pgfqpoint{3.978580in}{7.866791in}}%
\pgfpathlineto{\pgfqpoint{3.980405in}{7.869924in}}%
\pgfpathlineto{\pgfqpoint{3.981164in}{7.873191in}}%
\pgfpathlineto{\pgfqpoint{3.983781in}{7.876606in}}%
\pgfpathlineto{\pgfqpoint{3.987534in}{7.880187in}}%
\pgfpathlineto{\pgfqpoint{3.993022in}{7.883955in}}%
\pgfpathlineto{\pgfqpoint{3.995863in}{7.887935in}}%
\pgfpathlineto{\pgfqpoint{3.999664in}{7.892158in}}%
\pgfpathlineto{\pgfqpoint{4.008554in}{7.896663in}}%
\pgfpathlineto{\pgfqpoint{4.013545in}{7.901499in}}%
\pgfpathlineto{\pgfqpoint{4.020222in}{7.912441in}}%
\pgfpathlineto{\pgfqpoint{4.028628in}{7.918749in}}%
\pgfpathlineto{\pgfqpoint{4.039436in}{7.925824in}}%
\pgfpathlineto{\pgfqpoint{4.050218in}{7.933921in}}%
\pgfpathlineto{\pgfqpoint{4.061282in}{7.943461in}}%
\pgfpathlineto{\pgfqpoint{4.071721in}{7.955206in}}%
\pgfpathlineto{\pgfqpoint{4.072389in}{7.970809in}}%
\pgfpathlineto{\pgfqpoint{4.081927in}{7.995262in}}%
\pgfpathlineto{\pgfqpoint{4.081927in}{7.995262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686773in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.686964in}{6.512369in}}%
\pgfpathlineto{\pgfqpoint{2.689635in}{6.524991in}}%
\pgfpathlineto{\pgfqpoint{2.691248in}{6.536972in}}%
\pgfpathlineto{\pgfqpoint{2.694047in}{6.548374in}}%
\pgfpathlineto{\pgfqpoint{2.698606in}{6.559251in}}%
\pgfpathlineto{\pgfqpoint{2.708887in}{6.569650in}}%
\pgfpathlineto{\pgfqpoint{2.717131in}{6.579612in}}%
\pgfpathlineto{\pgfqpoint{2.724064in}{6.589171in}}%
\pgfpathlineto{\pgfqpoint{2.734911in}{6.607208in}}%
\pgfpathlineto{\pgfqpoint{2.742815in}{6.615737in}}%
\pgfpathlineto{\pgfqpoint{2.756551in}{6.623972in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{6.631931in}}%
\pgfpathlineto{\pgfqpoint{2.761159in}{6.639634in}}%
\pgfpathlineto{\pgfqpoint{2.761456in}{6.647096in}}%
\pgfpathlineto{\pgfqpoint{2.771617in}{6.654331in}}%
\pgfpathlineto{\pgfqpoint{2.778423in}{6.661355in}}%
\pgfpathlineto{\pgfqpoint{2.781586in}{6.668178in}}%
\pgfpathlineto{\pgfqpoint{2.789342in}{6.674813in}}%
\pgfpathlineto{\pgfqpoint{2.792647in}{6.681269in}}%
\pgfpathlineto{\pgfqpoint{2.792852in}{6.687557in}}%
\pgfpathlineto{\pgfqpoint{2.793628in}{6.693684in}}%
\pgfpathlineto{\pgfqpoint{2.799187in}{6.699659in}}%
\pgfpathlineto{\pgfqpoint{2.805708in}{6.705490in}}%
\pgfpathlineto{\pgfqpoint{2.807052in}{6.711183in}}%
\pgfpathlineto{\pgfqpoint{2.823115in}{6.722182in}}%
\pgfpathlineto{\pgfqpoint{2.823646in}{6.732703in}}%
\pgfpathlineto{\pgfqpoint{2.833120in}{6.737798in}}%
\pgfpathlineto{\pgfqpoint{2.856691in}{6.742787in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{6.752470in}}%
\pgfpathlineto{\pgfqpoint{2.865834in}{6.757171in}}%
\pgfpathlineto{\pgfqpoint{2.872447in}{6.761783in}}%
\pgfpathlineto{\pgfqpoint{2.876770in}{6.766309in}}%
\pgfpathlineto{\pgfqpoint{2.879693in}{6.770753in}}%
\pgfpathlineto{\pgfqpoint{2.886726in}{6.775118in}}%
\pgfpathlineto{\pgfqpoint{2.889909in}{6.779407in}}%
\pgfpathlineto{\pgfqpoint{2.891679in}{6.783622in}}%
\pgfpathlineto{\pgfqpoint{2.896920in}{6.787766in}}%
\pgfpathlineto{\pgfqpoint{2.900957in}{6.791841in}}%
\pgfpathlineto{\pgfqpoint{2.903666in}{6.795850in}}%
\pgfpathlineto{\pgfqpoint{2.903987in}{6.799795in}}%
\pgfpathlineto{\pgfqpoint{2.908495in}{6.803677in}}%
\pgfpathlineto{\pgfqpoint{2.920261in}{6.811264in}}%
\pgfpathlineto{\pgfqpoint{2.923069in}{6.818626in}}%
\pgfpathlineto{\pgfqpoint{2.926001in}{6.822226in}}%
\pgfpathlineto{\pgfqpoint{2.946370in}{6.825775in}}%
\pgfpathlineto{\pgfqpoint{2.959309in}{6.829274in}}%
\pgfpathlineto{\pgfqpoint{2.965617in}{6.832725in}}%
\pgfpathlineto{\pgfqpoint{2.966322in}{6.836128in}}%
\pgfpathlineto{\pgfqpoint{2.971440in}{6.839486in}}%
\pgfpathlineto{\pgfqpoint{2.978124in}{6.842799in}}%
\pgfpathlineto{\pgfqpoint{2.978241in}{6.846069in}}%
\pgfpathlineto{\pgfqpoint{2.980595in}{6.849297in}}%
\pgfpathlineto{\pgfqpoint{2.984571in}{6.852484in}}%
\pgfpathlineto{\pgfqpoint{2.990591in}{6.855631in}}%
\pgfpathlineto{\pgfqpoint{2.997912in}{6.861809in}}%
\pgfpathlineto{\pgfqpoint{3.000354in}{6.864842in}}%
\pgfpathlineto{\pgfqpoint{3.001325in}{6.867839in}}%
\pgfpathlineto{\pgfqpoint{3.010025in}{6.870801in}}%
\pgfpathlineto{\pgfqpoint{3.029260in}{6.873728in}}%
\pgfpathlineto{\pgfqpoint{3.038407in}{6.879484in}}%
\pgfpathlineto{\pgfqpoint{3.044810in}{6.882314in}}%
\pgfpathlineto{\pgfqpoint{3.060960in}{6.887880in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{6.890618in}}%
\pgfpathlineto{\pgfqpoint{3.068236in}{6.893327in}}%
\pgfpathlineto{\pgfqpoint{3.074661in}{6.898661in}}%
\pgfpathlineto{\pgfqpoint{3.074776in}{6.901287in}}%
\pgfpathlineto{\pgfqpoint{3.083599in}{6.909006in}}%
\pgfpathlineto{\pgfqpoint{3.085788in}{6.911529in}}%
\pgfpathlineto{\pgfqpoint{3.088979in}{6.914027in}}%
\pgfpathlineto{\pgfqpoint{3.093811in}{6.916501in}}%
\pgfpathlineto{\pgfqpoint{3.095626in}{6.918951in}}%
\pgfpathlineto{\pgfqpoint{3.100045in}{6.921379in}}%
\pgfpathlineto{\pgfqpoint{3.107573in}{6.923784in}}%
\pgfpathlineto{\pgfqpoint{3.109063in}{6.926167in}}%
\pgfpathlineto{\pgfqpoint{3.111177in}{6.933187in}}%
\pgfpathlineto{\pgfqpoint{3.114757in}{6.940023in}}%
\pgfpathlineto{\pgfqpoint{3.115319in}{6.944483in}}%
\pgfpathlineto{\pgfqpoint{3.120443in}{6.955312in}}%
\pgfpathlineto{\pgfqpoint{3.121190in}{6.959522in}}%
\pgfpathlineto{\pgfqpoint{3.126699in}{6.963666in}}%
\pgfpathlineto{\pgfqpoint{3.128599in}{6.965714in}}%
\pgfpathlineto{\pgfqpoint{3.131972in}{6.967746in}}%
\pgfpathlineto{\pgfqpoint{3.133753in}{6.969763in}}%
\pgfpathlineto{\pgfqpoint{3.135697in}{6.973751in}}%
\pgfpathlineto{\pgfqpoint{3.140056in}{6.977681in}}%
\pgfpathlineto{\pgfqpoint{3.140171in}{6.979625in}}%
\pgfpathlineto{\pgfqpoint{3.144124in}{6.983470in}}%
\pgfpathlineto{\pgfqpoint{3.144450in}{6.987260in}}%
\pgfpathlineto{\pgfqpoint{3.146318in}{6.989136in}}%
\pgfpathlineto{\pgfqpoint{3.150356in}{6.990999in}}%
\pgfpathlineto{\pgfqpoint{3.155090in}{6.998324in}}%
\pgfpathlineto{\pgfqpoint{3.155811in}{7.001913in}}%
\pgfpathlineto{\pgfqpoint{3.156861in}{7.003690in}}%
\pgfpathlineto{\pgfqpoint{3.161643in}{7.007210in}}%
\pgfpathlineto{\pgfqpoint{3.163274in}{7.012407in}}%
\pgfpathlineto{\pgfqpoint{3.165243in}{7.014117in}}%
\pgfpathlineto{\pgfqpoint{3.173752in}{7.017507in}}%
\pgfpathlineto{\pgfqpoint{3.174274in}{7.020855in}}%
\pgfpathlineto{\pgfqpoint{3.175720in}{7.022514in}}%
\pgfpathlineto{\pgfqpoint{3.178270in}{7.024164in}}%
\pgfpathlineto{\pgfqpoint{3.178292in}{7.025803in}}%
\pgfpathlineto{\pgfqpoint{3.180205in}{7.029053in}}%
\pgfpathlineto{\pgfqpoint{3.182920in}{7.032266in}}%
\pgfpathlineto{\pgfqpoint{3.183816in}{7.033858in}}%
\pgfpathlineto{\pgfqpoint{3.183995in}{7.035442in}}%
\pgfpathlineto{\pgfqpoint{3.191230in}{7.038582in}}%
\pgfpathlineto{\pgfqpoint{3.195039in}{7.040140in}}%
\pgfpathlineto{\pgfqpoint{3.197786in}{7.043228in}}%
\pgfpathlineto{\pgfqpoint{3.198120in}{7.044760in}}%
\pgfpathlineto{\pgfqpoint{3.206636in}{7.047799in}}%
\pgfpathlineto{\pgfqpoint{3.209480in}{7.049306in}}%
\pgfpathlineto{\pgfqpoint{3.209799in}{7.050805in}}%
\pgfpathlineto{\pgfqpoint{3.210999in}{7.052297in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{7.053781in}}%
\pgfpathlineto{\pgfqpoint{3.214357in}{7.059639in}}%
\pgfpathlineto{\pgfqpoint{3.222973in}{7.066798in}}%
\pgfpathlineto{\pgfqpoint{3.223477in}{7.068209in}}%
\pgfpathlineto{\pgfqpoint{3.232814in}{7.071010in}}%
\pgfpathlineto{\pgfqpoint{3.238511in}{7.075162in}}%
\pgfpathlineto{\pgfqpoint{3.238781in}{7.076532in}}%
\pgfpathlineto{\pgfqpoint{3.240860in}{7.080607in}}%
\pgfpathlineto{\pgfqpoint{3.241358in}{7.083292in}}%
\pgfpathlineto{\pgfqpoint{3.242435in}{7.085953in}}%
\pgfpathlineto{\pgfqpoint{3.246592in}{7.088589in}}%
\pgfpathlineto{\pgfqpoint{3.247673in}{7.091203in}}%
\pgfpathlineto{\pgfqpoint{3.252936in}{7.097639in}}%
\pgfpathlineto{\pgfqpoint{3.256521in}{7.100175in}}%
\pgfpathlineto{\pgfqpoint{3.257583in}{7.105184in}}%
\pgfpathlineto{\pgfqpoint{3.259486in}{7.106423in}}%
\pgfpathlineto{\pgfqpoint{3.262374in}{7.111330in}}%
\pgfpathlineto{\pgfqpoint{3.262685in}{7.113754in}}%
\pgfpathlineto{\pgfqpoint{3.267660in}{7.117355in}}%
\pgfpathlineto{\pgfqpoint{3.267888in}{7.120914in}}%
\pgfpathlineto{\pgfqpoint{3.269661in}{7.123265in}}%
\pgfpathlineto{\pgfqpoint{3.270141in}{7.124433in}}%
\pgfpathlineto{\pgfqpoint{3.273291in}{7.126757in}}%
\pgfpathlineto{\pgfqpoint{3.278856in}{7.130210in}}%
\pgfpathlineto{\pgfqpoint{3.280779in}{7.132492in}}%
\pgfpathlineto{\pgfqpoint{3.284279in}{7.138124in}}%
\pgfpathlineto{\pgfqpoint{3.286148in}{7.140349in}}%
\pgfpathlineto{\pgfqpoint{3.287694in}{7.142559in}}%
\pgfpathlineto{\pgfqpoint{3.294421in}{7.146934in}}%
\pgfpathlineto{\pgfqpoint{3.296981in}{7.149099in}}%
\pgfpathlineto{\pgfqpoint{3.300145in}{7.151249in}}%
\pgfpathlineto{\pgfqpoint{3.305351in}{7.156565in}}%
\pgfpathlineto{\pgfqpoint{3.308946in}{7.160756in}}%
\pgfpathlineto{\pgfqpoint{3.311433in}{7.162831in}}%
\pgfpathlineto{\pgfqpoint{3.312644in}{7.164894in}}%
\pgfpathlineto{\pgfqpoint{3.315237in}{7.167964in}}%
\pgfpathlineto{\pgfqpoint{3.328963in}{7.174022in}}%
\pgfpathlineto{\pgfqpoint{3.335588in}{7.178988in}}%
\pgfpathlineto{\pgfqpoint{3.335694in}{7.179973in}}%
\pgfpathlineto{\pgfqpoint{3.338697in}{7.181934in}}%
\pgfpathlineto{\pgfqpoint{3.341943in}{7.183884in}}%
\pgfpathlineto{\pgfqpoint{3.344891in}{7.187751in}}%
\pgfpathlineto{\pgfqpoint{3.345099in}{7.188711in}}%
\pgfpathlineto{\pgfqpoint{3.352022in}{7.194417in}}%
\pgfpathlineto{\pgfqpoint{3.352074in}{7.195359in}}%
\pgfpathlineto{\pgfqpoint{3.355360in}{7.198170in}}%
\pgfpathlineto{\pgfqpoint{3.359700in}{7.202807in}}%
\pgfpathlineto{\pgfqpoint{3.361539in}{7.204645in}}%
\pgfpathlineto{\pgfqpoint{3.362922in}{7.207385in}}%
\pgfpathlineto{\pgfqpoint{3.367471in}{7.211006in}}%
\pgfpathlineto{\pgfqpoint{3.367920in}{7.211906in}}%
\pgfpathlineto{\pgfqpoint{3.371303in}{7.213699in}}%
\pgfpathlineto{\pgfqpoint{3.372338in}{7.215484in}}%
\pgfpathlineto{\pgfqpoint{3.373398in}{7.217260in}}%
\pgfpathlineto{\pgfqpoint{3.375290in}{7.219027in}}%
\pgfpathlineto{\pgfqpoint{3.377872in}{7.222538in}}%
\pgfpathlineto{\pgfqpoint{3.380434in}{7.224281in}}%
\pgfpathlineto{\pgfqpoint{3.382199in}{7.226016in}}%
\pgfpathlineto{\pgfqpoint{3.382301in}{7.226881in}}%
\pgfpathlineto{\pgfqpoint{3.384438in}{7.228604in}}%
\pgfpathlineto{\pgfqpoint{3.385818in}{7.229463in}}%
\pgfpathlineto{\pgfqpoint{3.386115in}{7.230320in}}%
\pgfpathlineto{\pgfqpoint{3.387191in}{7.231175in}}%
\pgfpathlineto{\pgfqpoint{3.390373in}{7.232029in}}%
\pgfpathlineto{\pgfqpoint{3.391834in}{7.233730in}}%
\pgfpathlineto{\pgfqpoint{3.395830in}{7.236267in}}%
\pgfpathlineto{\pgfqpoint{3.399249in}{7.238789in}}%
\pgfpathlineto{\pgfqpoint{3.403002in}{7.240461in}}%
\pgfpathlineto{\pgfqpoint{3.405064in}{7.242956in}}%
\pgfpathlineto{\pgfqpoint{3.410578in}{7.244611in}}%
\pgfpathlineto{\pgfqpoint{3.411906in}{7.246259in}}%
\pgfpathlineto{\pgfqpoint{3.414936in}{7.248719in}}%
\pgfpathlineto{\pgfqpoint{3.421514in}{7.252786in}}%
\pgfpathlineto{\pgfqpoint{3.422294in}{7.254402in}}%
\pgfpathlineto{\pgfqpoint{3.424748in}{7.256814in}}%
\pgfpathlineto{\pgfqpoint{3.425020in}{7.258415in}}%
\pgfpathlineto{\pgfqpoint{3.426455in}{7.260805in}}%
\pgfpathlineto{\pgfqpoint{3.429493in}{7.265545in}}%
\pgfpathlineto{\pgfqpoint{3.432503in}{7.268676in}}%
\pgfpathlineto{\pgfqpoint{3.435386in}{7.271010in}}%
\pgfpathlineto{\pgfqpoint{3.438665in}{7.275643in}}%
\pgfpathlineto{\pgfqpoint{3.441530in}{7.277941in}}%
\pgfpathlineto{\pgfqpoint{3.443501in}{7.284769in}}%
\pgfpathlineto{\pgfqpoint{3.445215in}{7.287772in}}%
\pgfpathlineto{\pgfqpoint{3.446369in}{7.289266in}}%
\pgfpathlineto{\pgfqpoint{3.448329in}{7.290756in}}%
\pgfpathlineto{\pgfqpoint{3.450164in}{7.293723in}}%
\pgfpathlineto{\pgfqpoint{3.451560in}{7.297406in}}%
\pgfpathlineto{\pgfqpoint{3.454200in}{7.298871in}}%
\pgfpathlineto{\pgfqpoint{3.454378in}{7.299603in}}%
\pgfpathlineto{\pgfqpoint{3.456582in}{7.301062in}}%
\pgfpathlineto{\pgfqpoint{3.457407in}{7.303243in}}%
\pgfpathlineto{\pgfqpoint{3.459593in}{7.305415in}}%
\pgfpathlineto{\pgfqpoint{3.463917in}{7.309733in}}%
\pgfpathlineto{\pgfqpoint{3.466315in}{7.314727in}}%
\pgfpathlineto{\pgfqpoint{3.468128in}{7.316145in}}%
\pgfpathlineto{\pgfqpoint{3.470195in}{7.319676in}}%
\pgfpathlineto{\pgfqpoint{3.472099in}{7.321082in}}%
\pgfpathlineto{\pgfqpoint{3.472344in}{7.322485in}}%
\pgfpathlineto{\pgfqpoint{3.475542in}{7.325281in}}%
\pgfpathlineto{\pgfqpoint{3.475767in}{7.326673in}}%
\pgfpathlineto{\pgfqpoint{3.478077in}{7.328063in}}%
\pgfpathlineto{\pgfqpoint{3.479174in}{7.330141in}}%
\pgfpathlineto{\pgfqpoint{3.481160in}{7.334964in}}%
\pgfpathlineto{\pgfqpoint{3.482160in}{7.336335in}}%
\pgfpathlineto{\pgfqpoint{3.482370in}{7.337703in}}%
\pgfpathlineto{\pgfqpoint{3.488020in}{7.342469in}}%
\pgfpathlineto{\pgfqpoint{3.488690in}{7.344502in}}%
\pgfpathlineto{\pgfqpoint{3.489206in}{7.348548in}}%
\pgfpathlineto{\pgfqpoint{3.490162in}{7.349892in}}%
\pgfpathlineto{\pgfqpoint{3.490249in}{7.350563in}}%
\pgfpathlineto{\pgfqpoint{3.492113in}{7.351903in}}%
\pgfpathlineto{\pgfqpoint{3.492269in}{7.352572in}}%
\pgfpathlineto{\pgfqpoint{3.494865in}{7.355243in}}%
\pgfpathlineto{\pgfqpoint{3.496431in}{7.357903in}}%
\pgfpathlineto{\pgfqpoint{3.498033in}{7.360555in}}%
\pgfpathlineto{\pgfqpoint{3.498501in}{7.364517in}}%
\pgfpathlineto{\pgfqpoint{3.499070in}{7.365175in}}%
\pgfpathlineto{\pgfqpoint{3.501978in}{7.366490in}}%
\pgfpathlineto{\pgfqpoint{3.502902in}{7.367804in}}%
\pgfpathlineto{\pgfqpoint{3.508569in}{7.369115in}}%
\pgfpathlineto{\pgfqpoint{3.510589in}{7.371731in}}%
\pgfpathlineto{\pgfqpoint{3.516622in}{7.374341in}}%
\pgfpathlineto{\pgfqpoint{3.522441in}{7.381479in}}%
\pgfpathlineto{\pgfqpoint{3.522846in}{7.382772in}}%
\pgfpathlineto{\pgfqpoint{3.525065in}{7.386640in}}%
\pgfpathlineto{\pgfqpoint{3.532213in}{7.390495in}}%
\pgfpathlineto{\pgfqpoint{3.536345in}{7.392418in}}%
\pgfpathlineto{\pgfqpoint{3.538880in}{7.394338in}}%
\pgfpathlineto{\pgfqpoint{3.540919in}{7.395616in}}%
\pgfpathlineto{\pgfqpoint{3.548118in}{7.407071in}}%
\pgfpathlineto{\pgfqpoint{3.551284in}{7.408972in}}%
\pgfpathlineto{\pgfqpoint{3.552974in}{7.410871in}}%
\pgfpathlineto{\pgfqpoint{3.553713in}{7.413401in}}%
\pgfpathlineto{\pgfqpoint{3.555991in}{7.415296in}}%
\pgfpathlineto{\pgfqpoint{3.560028in}{7.417820in}}%
\pgfpathlineto{\pgfqpoint{3.566057in}{7.422862in}}%
\pgfpathlineto{\pgfqpoint{3.566851in}{7.426638in}}%
\pgfpathlineto{\pgfqpoint{3.568589in}{7.427896in}}%
\pgfpathlineto{\pgfqpoint{3.569327in}{7.429154in}}%
\pgfpathlineto{\pgfqpoint{3.570108in}{7.430411in}}%
\pgfpathlineto{\pgfqpoint{3.571636in}{7.431668in}}%
\pgfpathlineto{\pgfqpoint{3.572148in}{7.432925in}}%
\pgfpathlineto{\pgfqpoint{3.574488in}{7.434810in}}%
\pgfpathlineto{\pgfqpoint{3.575615in}{7.436694in}}%
\pgfpathlineto{\pgfqpoint{3.577733in}{7.437951in}}%
\pgfpathlineto{\pgfqpoint{3.579494in}{7.439207in}}%
\pgfpathlineto{\pgfqpoint{3.584896in}{7.442975in}}%
\pgfpathlineto{\pgfqpoint{3.590304in}{7.450516in}}%
\pgfpathlineto{\pgfqpoint{3.590779in}{7.452403in}}%
\pgfpathlineto{\pgfqpoint{3.591819in}{7.454291in}}%
\pgfpathlineto{\pgfqpoint{3.592761in}{7.456179in}}%
\pgfpathlineto{\pgfqpoint{3.595515in}{7.458069in}}%
\pgfpathlineto{\pgfqpoint{3.595869in}{7.458699in}}%
\pgfpathlineto{\pgfqpoint{3.598889in}{7.459960in}}%
\pgfpathlineto{\pgfqpoint{3.601165in}{7.460591in}}%
\pgfpathlineto{\pgfqpoint{3.601197in}{7.461221in}}%
\pgfpathlineto{\pgfqpoint{3.605831in}{7.466274in}}%
\pgfpathlineto{\pgfqpoint{3.606359in}{7.467540in}}%
\pgfpathlineto{\pgfqpoint{3.610404in}{7.470707in}}%
\pgfpathlineto{\pgfqpoint{3.610416in}{7.471341in}}%
\pgfpathlineto{\pgfqpoint{3.614020in}{7.473880in}}%
\pgfpathlineto{\pgfqpoint{3.615604in}{7.475151in}}%
\pgfpathlineto{\pgfqpoint{3.616613in}{7.477060in}}%
\pgfpathlineto{\pgfqpoint{3.618759in}{7.478335in}}%
\pgfpathlineto{\pgfqpoint{3.619945in}{7.480887in}}%
\pgfpathlineto{\pgfqpoint{3.620455in}{7.481526in}}%
\pgfpathlineto{\pgfqpoint{3.628365in}{7.484726in}}%
\pgfpathlineto{\pgfqpoint{3.628665in}{7.486009in}}%
\pgfpathlineto{\pgfqpoint{3.629855in}{7.486651in}}%
\pgfpathlineto{\pgfqpoint{3.633403in}{7.487936in}}%
\pgfpathlineto{\pgfqpoint{3.635532in}{7.495034in}}%
\pgfpathlineto{\pgfqpoint{3.637029in}{7.496980in}}%
\pgfpathlineto{\pgfqpoint{3.637200in}{7.497630in}}%
\pgfpathlineto{\pgfqpoint{3.640671in}{7.498931in}}%
\pgfpathlineto{\pgfqpoint{3.641841in}{7.500886in}}%
\pgfpathlineto{\pgfqpoint{3.642978in}{7.504812in}}%
\pgfpathlineto{\pgfqpoint{3.644153in}{7.506126in}}%
\pgfpathlineto{\pgfqpoint{3.646702in}{7.510081in}}%
\pgfpathlineto{\pgfqpoint{3.647321in}{7.512068in}}%
\pgfpathlineto{\pgfqpoint{3.649234in}{7.514061in}}%
\pgfpathlineto{\pgfqpoint{3.650731in}{7.515393in}}%
\pgfpathlineto{\pgfqpoint{3.650975in}{7.516060in}}%
\pgfpathlineto{\pgfqpoint{3.657800in}{7.520753in}}%
\pgfpathlineto{\pgfqpoint{3.659320in}{7.522776in}}%
\pgfpathlineto{\pgfqpoint{3.659721in}{7.524807in}}%
\pgfpathlineto{\pgfqpoint{3.661068in}{7.526846in}}%
\pgfpathlineto{\pgfqpoint{3.666569in}{7.528893in}}%
\pgfpathlineto{\pgfqpoint{3.667003in}{7.530262in}}%
\pgfpathlineto{\pgfqpoint{3.669670in}{7.534394in}}%
\pgfpathlineto{\pgfqpoint{3.672277in}{7.537170in}}%
\pgfpathlineto{\pgfqpoint{3.674462in}{7.542070in}}%
\pgfpathlineto{\pgfqpoint{3.676703in}{7.544187in}}%
\pgfpathlineto{\pgfqpoint{3.679341in}{7.544896in}}%
\pgfpathlineto{\pgfqpoint{3.679727in}{7.547028in}}%
\pgfpathlineto{\pgfqpoint{3.680999in}{7.549173in}}%
\pgfpathlineto{\pgfqpoint{3.686045in}{7.552773in}}%
\pgfpathlineto{\pgfqpoint{3.687119in}{7.554224in}}%
\pgfpathlineto{\pgfqpoint{3.687902in}{7.557142in}}%
\pgfpathlineto{\pgfqpoint{3.688866in}{7.558610in}}%
\pgfpathlineto{\pgfqpoint{3.691161in}{7.560084in}}%
\pgfpathlineto{\pgfqpoint{3.691351in}{7.560824in}}%
\pgfpathlineto{\pgfqpoint{3.696823in}{7.564547in}}%
\pgfpathlineto{\pgfqpoint{3.700496in}{7.571360in}}%
\pgfpathlineto{\pgfqpoint{3.701398in}{7.572895in}}%
\pgfpathlineto{\pgfqpoint{3.702279in}{7.578331in}}%
\pgfpathlineto{\pgfqpoint{3.706335in}{7.581484in}}%
\pgfpathlineto{\pgfqpoint{3.713113in}{7.587904in}}%
\pgfpathlineto{\pgfqpoint{3.713611in}{7.589534in}}%
\pgfpathlineto{\pgfqpoint{3.715704in}{7.591999in}}%
\pgfpathlineto{\pgfqpoint{3.718396in}{7.593655in}}%
\pgfpathlineto{\pgfqpoint{3.720278in}{7.595323in}}%
\pgfpathlineto{\pgfqpoint{3.722315in}{7.596162in}}%
\pgfpathlineto{\pgfqpoint{3.725802in}{7.602979in}}%
\pgfpathlineto{\pgfqpoint{3.726806in}{7.603845in}}%
\pgfpathlineto{\pgfqpoint{3.730639in}{7.605588in}}%
\pgfpathlineto{\pgfqpoint{3.732273in}{7.610008in}}%
\pgfpathlineto{\pgfqpoint{3.736297in}{7.611802in}}%
\pgfpathlineto{\pgfqpoint{3.739264in}{7.614522in}}%
\pgfpathlineto{\pgfqpoint{3.741471in}{7.616355in}}%
\pgfpathlineto{\pgfqpoint{3.746099in}{7.623864in}}%
\pgfpathlineto{\pgfqpoint{3.746331in}{7.624823in}}%
\pgfpathlineto{\pgfqpoint{3.749012in}{7.626756in}}%
\pgfpathlineto{\pgfqpoint{3.750069in}{7.630685in}}%
\pgfpathlineto{\pgfqpoint{3.750623in}{7.633689in}}%
\pgfpathlineto{\pgfqpoint{3.752275in}{7.635720in}}%
\pgfpathlineto{\pgfqpoint{3.754950in}{7.638813in}}%
\pgfpathlineto{\pgfqpoint{3.756230in}{7.640906in}}%
\pgfpathlineto{\pgfqpoint{3.756826in}{7.644096in}}%
\pgfpathlineto{\pgfqpoint{3.764804in}{7.649557in}}%
\pgfpathlineto{\pgfqpoint{3.765865in}{7.652927in}}%
\pgfpathlineto{\pgfqpoint{3.766798in}{7.654067in}}%
\pgfpathlineto{\pgfqpoint{3.771662in}{7.656373in}}%
\pgfpathlineto{\pgfqpoint{3.772822in}{7.657539in}}%
\pgfpathlineto{\pgfqpoint{3.774278in}{7.663516in}}%
\pgfpathlineto{\pgfqpoint{3.774591in}{7.665978in}}%
\pgfpathlineto{\pgfqpoint{3.780073in}{7.668484in}}%
\pgfpathlineto{\pgfqpoint{3.780265in}{7.669755in}}%
\pgfpathlineto{\pgfqpoint{3.784508in}{7.674961in}}%
\pgfpathlineto{\pgfqpoint{3.785387in}{7.679006in}}%
\pgfpathlineto{\pgfqpoint{3.791252in}{7.683183in}}%
\pgfpathlineto{\pgfqpoint{3.798780in}{7.688982in}}%
\pgfpathlineto{\pgfqpoint{3.803395in}{7.691991in}}%
\pgfpathlineto{\pgfqpoint{3.804557in}{7.698251in}}%
\pgfpathlineto{\pgfqpoint{3.805048in}{7.701516in}}%
\pgfpathlineto{\pgfqpoint{3.809082in}{7.704881in}}%
\pgfpathlineto{\pgfqpoint{3.812346in}{7.706604in}}%
\pgfpathlineto{\pgfqpoint{3.817282in}{7.708355in}}%
\pgfpathlineto{\pgfqpoint{3.822304in}{7.711947in}}%
\pgfpathlineto{\pgfqpoint{3.823883in}{7.713791in}}%
\pgfpathlineto{\pgfqpoint{3.824402in}{7.715669in}}%
\pgfpathlineto{\pgfqpoint{3.827650in}{7.717582in}}%
\pgfpathlineto{\pgfqpoint{3.834602in}{7.719533in}}%
\pgfpathlineto{\pgfqpoint{3.838641in}{7.729928in}}%
\pgfpathlineto{\pgfqpoint{3.840557in}{7.732153in}}%
\pgfpathlineto{\pgfqpoint{3.844863in}{7.741649in}}%
\pgfpathlineto{\pgfqpoint{3.846257in}{7.746817in}}%
\pgfpathlineto{\pgfqpoint{3.848952in}{7.749526in}}%
\pgfpathlineto{\pgfqpoint{3.850645in}{7.752327in}}%
\pgfpathlineto{\pgfqpoint{3.854445in}{7.755229in}}%
\pgfpathlineto{\pgfqpoint{3.861526in}{7.758241in}}%
\pgfpathlineto{\pgfqpoint{3.870445in}{7.764641in}}%
\pgfpathlineto{\pgfqpoint{3.874474in}{7.768056in}}%
\pgfpathlineto{\pgfqpoint{3.874601in}{7.771637in}}%
\pgfpathlineto{\pgfqpoint{3.879661in}{7.775405in}}%
\pgfpathlineto{\pgfqpoint{3.887242in}{7.779385in}}%
\pgfpathlineto{\pgfqpoint{3.887361in}{7.783608in}}%
\pgfpathlineto{\pgfqpoint{3.889153in}{7.788113in}}%
\pgfpathlineto{\pgfqpoint{3.892323in}{7.792949in}}%
\pgfpathlineto{\pgfqpoint{3.910176in}{7.810199in}}%
\pgfpathlineto{\pgfqpoint{3.919652in}{7.817274in}}%
\pgfpathlineto{\pgfqpoint{3.936001in}{7.825371in}}%
\pgfpathlineto{\pgfqpoint{3.946922in}{7.834911in}}%
\pgfpathlineto{\pgfqpoint{3.947762in}{7.846656in}}%
\pgfpathlineto{\pgfqpoint{3.955521in}{7.862259in}}%
\pgfpathlineto{\pgfqpoint{3.969149in}{7.886712in}}%
\pgfpathlineto{\pgfqpoint{3.969149in}{7.886712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731348in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{6.514309in}}%
\pgfpathlineto{\pgfqpoint{2.740549in}{6.530383in}}%
\pgfpathlineto{\pgfqpoint{2.750136in}{6.545427in}}%
\pgfpathlineto{\pgfqpoint{2.808390in}{6.585526in}}%
\pgfpathlineto{\pgfqpoint{2.839154in}{6.597507in}}%
\pgfpathlineto{\pgfqpoint{2.851275in}{6.608909in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{6.619786in}}%
\pgfpathlineto{\pgfqpoint{2.859837in}{6.630185in}}%
\pgfpathlineto{\pgfqpoint{2.867113in}{6.640146in}}%
\pgfpathlineto{\pgfqpoint{2.873090in}{6.649706in}}%
\pgfpathlineto{\pgfqpoint{2.874076in}{6.658895in}}%
\pgfpathlineto{\pgfqpoint{2.876431in}{6.667742in}}%
\pgfpathlineto{\pgfqpoint{2.884085in}{6.676272in}}%
\pgfpathlineto{\pgfqpoint{2.900199in}{6.692466in}}%
\pgfpathlineto{\pgfqpoint{2.914767in}{6.714866in}}%
\pgfpathlineto{\pgfqpoint{2.925587in}{6.721890in}}%
\pgfpathlineto{\pgfqpoint{2.932108in}{6.728713in}}%
\pgfpathlineto{\pgfqpoint{2.933404in}{6.735348in}}%
\pgfpathlineto{\pgfqpoint{2.933700in}{6.741804in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{6.748091in}}%
\pgfpathlineto{\pgfqpoint{2.939924in}{6.754218in}}%
\pgfpathlineto{\pgfqpoint{2.956605in}{6.766024in}}%
\pgfpathlineto{\pgfqpoint{2.958314in}{6.771717in}}%
\pgfpathlineto{\pgfqpoint{2.961887in}{6.777280in}}%
\pgfpathlineto{\pgfqpoint{2.966781in}{6.782717in}}%
\pgfpathlineto{\pgfqpoint{2.967486in}{6.788034in}}%
\pgfpathlineto{\pgfqpoint{2.969979in}{6.793238in}}%
\pgfpathlineto{\pgfqpoint{2.974787in}{6.798332in}}%
\pgfpathlineto{\pgfqpoint{2.979214in}{6.808211in}}%
\pgfpathlineto{\pgfqpoint{2.982464in}{6.813005in}}%
\pgfpathlineto{\pgfqpoint{2.985042in}{6.822317in}}%
\pgfpathlineto{\pgfqpoint{2.989087in}{6.826844in}}%
\pgfpathlineto{\pgfqpoint{2.991963in}{6.831288in}}%
\pgfpathlineto{\pgfqpoint{2.993985in}{6.835653in}}%
\pgfpathlineto{\pgfqpoint{3.006906in}{6.848300in}}%
\pgfpathlineto{\pgfqpoint{3.009355in}{6.860329in}}%
\pgfpathlineto{\pgfqpoint{3.012167in}{6.864212in}}%
\pgfpathlineto{\pgfqpoint{3.015967in}{6.868034in}}%
\pgfpathlineto{\pgfqpoint{3.022249in}{6.871799in}}%
\pgfpathlineto{\pgfqpoint{3.025367in}{6.875507in}}%
\pgfpathlineto{\pgfqpoint{3.026201in}{6.879160in}}%
\pgfpathlineto{\pgfqpoint{3.028076in}{6.882761in}}%
\pgfpathlineto{\pgfqpoint{3.032872in}{6.886310in}}%
\pgfpathlineto{\pgfqpoint{3.049803in}{6.893259in}}%
\pgfpathlineto{\pgfqpoint{3.056039in}{6.896663in}}%
\pgfpathlineto{\pgfqpoint{3.060078in}{6.906604in}}%
\pgfpathlineto{\pgfqpoint{3.062842in}{6.909832in}}%
\pgfpathlineto{\pgfqpoint{3.070981in}{6.916165in}}%
\pgfpathlineto{\pgfqpoint{3.073566in}{6.922343in}}%
\pgfpathlineto{\pgfqpoint{3.075467in}{6.925376in}}%
\pgfpathlineto{\pgfqpoint{3.083380in}{6.931335in}}%
\pgfpathlineto{\pgfqpoint{3.084063in}{6.934263in}}%
\pgfpathlineto{\pgfqpoint{3.093006in}{6.940019in}}%
\pgfpathlineto{\pgfqpoint{3.093384in}{6.942848in}}%
\pgfpathlineto{\pgfqpoint{3.094628in}{6.945647in}}%
\pgfpathlineto{\pgfqpoint{3.098023in}{6.951153in}}%
\pgfpathlineto{\pgfqpoint{3.102802in}{6.961821in}}%
\pgfpathlineto{\pgfqpoint{3.105833in}{6.964420in}}%
\pgfpathlineto{\pgfqpoint{3.117694in}{6.969541in}}%
\pgfpathlineto{\pgfqpoint{3.120245in}{6.972063in}}%
\pgfpathlineto{\pgfqpoint{3.127861in}{6.977035in}}%
\pgfpathlineto{\pgfqpoint{3.128639in}{6.984319in}}%
\pgfpathlineto{\pgfqpoint{3.137038in}{6.989063in}}%
\pgfpathlineto{\pgfqpoint{3.139466in}{6.991403in}}%
\pgfpathlineto{\pgfqpoint{3.144301in}{7.002797in}}%
\pgfpathlineto{\pgfqpoint{3.147973in}{7.007219in}}%
\pgfpathlineto{\pgfqpoint{3.150335in}{7.017960in}}%
\pgfpathlineto{\pgfqpoint{3.150628in}{7.022137in}}%
\pgfpathlineto{\pgfqpoint{3.152177in}{7.024200in}}%
\pgfpathlineto{\pgfqpoint{3.154816in}{7.026248in}}%
\pgfpathlineto{\pgfqpoint{3.154904in}{7.028281in}}%
\pgfpathlineto{\pgfqpoint{3.156578in}{7.030297in}}%
\pgfpathlineto{\pgfqpoint{3.160323in}{7.032299in}}%
\pgfpathlineto{\pgfqpoint{3.163468in}{7.038216in}}%
\pgfpathlineto{\pgfqpoint{3.164651in}{7.042089in}}%
\pgfpathlineto{\pgfqpoint{3.164910in}{7.044004in}}%
\pgfpathlineto{\pgfqpoint{3.167271in}{7.049671in}}%
\pgfpathlineto{\pgfqpoint{3.167706in}{7.053383in}}%
\pgfpathlineto{\pgfqpoint{3.170297in}{7.055220in}}%
\pgfpathlineto{\pgfqpoint{3.174335in}{7.057045in}}%
\pgfpathlineto{\pgfqpoint{3.180978in}{7.058858in}}%
\pgfpathlineto{\pgfqpoint{3.183254in}{7.060659in}}%
\pgfpathlineto{\pgfqpoint{3.184043in}{7.062448in}}%
\pgfpathlineto{\pgfqpoint{3.186092in}{7.064225in}}%
\pgfpathlineto{\pgfqpoint{3.189316in}{7.069488in}}%
\pgfpathlineto{\pgfqpoint{3.192209in}{7.071220in}}%
\pgfpathlineto{\pgfqpoint{3.204944in}{7.076352in}}%
\pgfpathlineto{\pgfqpoint{3.205550in}{7.078041in}}%
\pgfpathlineto{\pgfqpoint{3.209911in}{7.081390in}}%
\pgfpathlineto{\pgfqpoint{3.211848in}{7.086338in}}%
\pgfpathlineto{\pgfqpoint{3.215720in}{7.087967in}}%
\pgfpathlineto{\pgfqpoint{3.218085in}{7.089588in}}%
\pgfpathlineto{\pgfqpoint{3.219005in}{7.092800in}}%
\pgfpathlineto{\pgfqpoint{3.220574in}{7.094393in}}%
\pgfpathlineto{\pgfqpoint{3.224732in}{7.095976in}}%
\pgfpathlineto{\pgfqpoint{3.226196in}{7.097551in}}%
\pgfpathlineto{\pgfqpoint{3.227111in}{7.100674in}}%
\pgfpathlineto{\pgfqpoint{3.229305in}{7.103763in}}%
\pgfpathlineto{\pgfqpoint{3.233678in}{7.108333in}}%
\pgfpathlineto{\pgfqpoint{3.239343in}{7.111340in}}%
\pgfpathlineto{\pgfqpoint{3.240361in}{7.114315in}}%
\pgfpathlineto{\pgfqpoint{3.240703in}{7.115791in}}%
\pgfpathlineto{\pgfqpoint{3.244463in}{7.118720in}}%
\pgfpathlineto{\pgfqpoint{3.246246in}{7.121620in}}%
\pgfpathlineto{\pgfqpoint{3.249789in}{7.124491in}}%
\pgfpathlineto{\pgfqpoint{3.253544in}{7.127333in}}%
\pgfpathlineto{\pgfqpoint{3.254511in}{7.131545in}}%
\pgfpathlineto{\pgfqpoint{3.254829in}{7.132935in}}%
\pgfpathlineto{\pgfqpoint{3.256459in}{7.134319in}}%
\pgfpathlineto{\pgfqpoint{3.259050in}{7.135696in}}%
\pgfpathlineto{\pgfqpoint{3.260358in}{7.137067in}}%
\pgfpathlineto{\pgfqpoint{3.263256in}{7.138431in}}%
\pgfpathlineto{\pgfqpoint{3.271512in}{7.141141in}}%
\pgfpathlineto{\pgfqpoint{3.277040in}{7.143826in}}%
\pgfpathlineto{\pgfqpoint{3.281928in}{7.147808in}}%
\pgfpathlineto{\pgfqpoint{3.286573in}{7.149124in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{7.150434in}}%
\pgfpathlineto{\pgfqpoint{3.297606in}{7.155616in}}%
\pgfpathlineto{\pgfqpoint{3.298728in}{7.159444in}}%
\pgfpathlineto{\pgfqpoint{3.304942in}{7.169421in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{7.174289in}}%
\pgfpathlineto{\pgfqpoint{3.316549in}{7.176694in}}%
\pgfpathlineto{\pgfqpoint{3.317851in}{7.179081in}}%
\pgfpathlineto{\pgfqpoint{3.318636in}{7.181449in}}%
\pgfpathlineto{\pgfqpoint{3.323246in}{7.183799in}}%
\pgfpathlineto{\pgfqpoint{3.323476in}{7.184968in}}%
\pgfpathlineto{\pgfqpoint{3.330203in}{7.187291in}}%
\pgfpathlineto{\pgfqpoint{3.330550in}{7.190745in}}%
\pgfpathlineto{\pgfqpoint{3.333177in}{7.193026in}}%
\pgfpathlineto{\pgfqpoint{3.335004in}{7.194161in}}%
\pgfpathlineto{\pgfqpoint{3.336484in}{7.196418in}}%
\pgfpathlineto{\pgfqpoint{3.338967in}{7.197540in}}%
\pgfpathlineto{\pgfqpoint{3.339889in}{7.199773in}}%
\pgfpathlineto{\pgfqpoint{3.340234in}{7.201991in}}%
\pgfpathlineto{\pgfqpoint{3.343591in}{7.209633in}}%
\pgfpathlineto{\pgfqpoint{3.352888in}{7.212854in}}%
\pgfpathlineto{\pgfqpoint{3.353733in}{7.214983in}}%
\pgfpathlineto{\pgfqpoint{3.354834in}{7.217099in}}%
\pgfpathlineto{\pgfqpoint{3.357937in}{7.220247in}}%
\pgfpathlineto{\pgfqpoint{3.358950in}{7.223366in}}%
\pgfpathlineto{\pgfqpoint{3.363851in}{7.225429in}}%
\pgfpathlineto{\pgfqpoint{3.367248in}{7.227479in}}%
\pgfpathlineto{\pgfqpoint{3.379295in}{7.235556in}}%
\pgfpathlineto{\pgfqpoint{3.381175in}{7.241490in}}%
\pgfpathlineto{\pgfqpoint{3.383347in}{7.243445in}}%
\pgfpathlineto{\pgfqpoint{3.390214in}{7.247323in}}%
\pgfpathlineto{\pgfqpoint{3.394299in}{7.250203in}}%
\pgfpathlineto{\pgfqpoint{3.395339in}{7.252110in}}%
\pgfpathlineto{\pgfqpoint{3.396914in}{7.256833in}}%
\pgfpathlineto{\pgfqpoint{3.398043in}{7.259637in}}%
\pgfpathlineto{\pgfqpoint{3.399323in}{7.260567in}}%
\pgfpathlineto{\pgfqpoint{3.401961in}{7.261494in}}%
\pgfpathlineto{\pgfqpoint{3.405670in}{7.265180in}}%
\pgfpathlineto{\pgfqpoint{3.408298in}{7.267008in}}%
\pgfpathlineto{\pgfqpoint{3.414880in}{7.272441in}}%
\pgfpathlineto{\pgfqpoint{3.416600in}{7.273338in}}%
\pgfpathlineto{\pgfqpoint{3.417013in}{7.274234in}}%
\pgfpathlineto{\pgfqpoint{3.419431in}{7.276018in}}%
\pgfpathlineto{\pgfqpoint{3.422926in}{7.277794in}}%
\pgfpathlineto{\pgfqpoint{3.423775in}{7.278679in}}%
\pgfpathlineto{\pgfqpoint{3.426626in}{7.280443in}}%
\pgfpathlineto{\pgfqpoint{3.426812in}{7.281321in}}%
\pgfpathlineto{\pgfqpoint{3.429620in}{7.283072in}}%
\pgfpathlineto{\pgfqpoint{3.430414in}{7.284816in}}%
\pgfpathlineto{\pgfqpoint{3.431320in}{7.285684in}}%
\pgfpathlineto{\pgfqpoint{3.434923in}{7.287415in}}%
\pgfpathlineto{\pgfqpoint{3.435488in}{7.288278in}}%
\pgfpathlineto{\pgfqpoint{3.439188in}{7.290855in}}%
\pgfpathlineto{\pgfqpoint{3.443291in}{7.295112in}}%
\pgfpathlineto{\pgfqpoint{3.443849in}{7.297644in}}%
\pgfpathlineto{\pgfqpoint{3.445965in}{7.299323in}}%
\pgfpathlineto{\pgfqpoint{3.446789in}{7.302660in}}%
\pgfpathlineto{\pgfqpoint{3.451308in}{7.304319in}}%
\pgfpathlineto{\pgfqpoint{3.451491in}{7.306793in}}%
\pgfpathlineto{\pgfqpoint{3.453291in}{7.310070in}}%
\pgfpathlineto{\pgfqpoint{3.454931in}{7.313321in}}%
\pgfpathlineto{\pgfqpoint{3.457283in}{7.315742in}}%
\pgfpathlineto{\pgfqpoint{3.461137in}{7.317349in}}%
\pgfpathlineto{\pgfqpoint{3.462408in}{7.319748in}}%
\pgfpathlineto{\pgfqpoint{3.464999in}{7.321339in}}%
\pgfpathlineto{\pgfqpoint{3.465664in}{7.322925in}}%
\pgfpathlineto{\pgfqpoint{3.466068in}{7.324505in}}%
\pgfpathlineto{\pgfqpoint{3.471707in}{7.326079in}}%
\pgfpathlineto{\pgfqpoint{3.473144in}{7.326864in}}%
\pgfpathlineto{\pgfqpoint{3.473926in}{7.328430in}}%
\pgfpathlineto{\pgfqpoint{3.477800in}{7.330768in}}%
\pgfpathlineto{\pgfqpoint{3.478913in}{7.333867in}}%
\pgfpathlineto{\pgfqpoint{3.484258in}{7.338476in}}%
\pgfpathlineto{\pgfqpoint{3.488435in}{7.340763in}}%
\pgfpathlineto{\pgfqpoint{3.490221in}{7.342281in}}%
\pgfpathlineto{\pgfqpoint{3.499477in}{7.350547in}}%
\pgfpathlineto{\pgfqpoint{3.500203in}{7.352034in}}%
\pgfpathlineto{\pgfqpoint{3.502988in}{7.354257in}}%
\pgfpathlineto{\pgfqpoint{3.504603in}{7.355734in}}%
\pgfpathlineto{\pgfqpoint{3.507332in}{7.357206in}}%
\pgfpathlineto{\pgfqpoint{3.507920in}{7.359406in}}%
\pgfpathlineto{\pgfqpoint{3.509192in}{7.361596in}}%
\pgfpathlineto{\pgfqpoint{3.514504in}{7.367393in}}%
\pgfpathlineto{\pgfqpoint{3.516708in}{7.368832in}}%
\pgfpathlineto{\pgfqpoint{3.520117in}{7.371699in}}%
\pgfpathlineto{\pgfqpoint{3.523169in}{7.373127in}}%
\pgfpathlineto{\pgfqpoint{3.529077in}{7.379506in}}%
\pgfpathlineto{\pgfqpoint{3.531777in}{7.380914in}}%
\pgfpathlineto{\pgfqpoint{3.532656in}{7.383720in}}%
\pgfpathlineto{\pgfqpoint{3.538134in}{7.387208in}}%
\pgfpathlineto{\pgfqpoint{3.538929in}{7.389291in}}%
\pgfpathlineto{\pgfqpoint{3.543331in}{7.391367in}}%
\pgfpathlineto{\pgfqpoint{3.545274in}{7.393436in}}%
\pgfpathlineto{\pgfqpoint{3.546362in}{7.394812in}}%
\pgfpathlineto{\pgfqpoint{3.548068in}{7.396184in}}%
\pgfpathlineto{\pgfqpoint{3.548489in}{7.397554in}}%
\pgfpathlineto{\pgfqpoint{3.549660in}{7.398921in}}%
\pgfpathlineto{\pgfqpoint{3.551594in}{7.400285in}}%
\pgfpathlineto{\pgfqpoint{3.551659in}{7.400965in}}%
\pgfpathlineto{\pgfqpoint{3.555660in}{7.402325in}}%
\pgfpathlineto{\pgfqpoint{3.560121in}{7.403682in}}%
\pgfpathlineto{\pgfqpoint{3.562551in}{7.409755in}}%
\pgfpathlineto{\pgfqpoint{3.565658in}{7.411098in}}%
\pgfpathlineto{\pgfqpoint{3.568429in}{7.412438in}}%
\pgfpathlineto{\pgfqpoint{3.569176in}{7.414443in}}%
\pgfpathlineto{\pgfqpoint{3.570110in}{7.416443in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{7.417774in}}%
\pgfpathlineto{\pgfqpoint{3.572517in}{7.421090in}}%
\pgfpathlineto{\pgfqpoint{3.578662in}{7.423073in}}%
\pgfpathlineto{\pgfqpoint{3.579662in}{7.425051in}}%
\pgfpathlineto{\pgfqpoint{3.585461in}{7.427682in}}%
\pgfpathlineto{\pgfqpoint{3.585469in}{7.428338in}}%
\pgfpathlineto{\pgfqpoint{3.587597in}{7.430959in}}%
\pgfpathlineto{\pgfqpoint{3.588103in}{7.431613in}}%
\pgfpathlineto{\pgfqpoint{3.592031in}{7.432919in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{7.434223in}}%
\pgfpathlineto{\pgfqpoint{3.593899in}{7.435526in}}%
\pgfpathlineto{\pgfqpoint{3.595510in}{7.436827in}}%
\pgfpathlineto{\pgfqpoint{3.595964in}{7.438126in}}%
\pgfpathlineto{\pgfqpoint{3.597748in}{7.441367in}}%
\pgfpathlineto{\pgfqpoint{3.597996in}{7.442660in}}%
\pgfpathlineto{\pgfqpoint{3.602142in}{7.446531in}}%
\pgfpathlineto{\pgfqpoint{3.602890in}{7.447818in}}%
\pgfpathlineto{\pgfqpoint{3.606765in}{7.449104in}}%
\pgfpathlineto{\pgfqpoint{3.607220in}{7.450388in}}%
\pgfpathlineto{\pgfqpoint{3.607596in}{7.452312in}}%
\pgfpathlineto{\pgfqpoint{3.608411in}{7.455512in}}%
\pgfpathlineto{\pgfqpoint{3.609445in}{7.456790in}}%
\pgfpathlineto{\pgfqpoint{3.612580in}{7.458704in}}%
\pgfpathlineto{\pgfqpoint{3.614593in}{7.461889in}}%
\pgfpathlineto{\pgfqpoint{3.615595in}{7.463161in}}%
\pgfpathlineto{\pgfqpoint{3.618244in}{7.465067in}}%
\pgfpathlineto{\pgfqpoint{3.618836in}{7.466337in}}%
\pgfpathlineto{\pgfqpoint{3.620405in}{7.468239in}}%
\pgfpathlineto{\pgfqpoint{3.620569in}{7.468873in}}%
\pgfpathlineto{\pgfqpoint{3.622403in}{7.470140in}}%
\pgfpathlineto{\pgfqpoint{3.622852in}{7.471406in}}%
\pgfpathlineto{\pgfqpoint{3.626474in}{7.476462in}}%
\pgfpathlineto{\pgfqpoint{3.628926in}{7.480247in}}%
\pgfpathlineto{\pgfqpoint{3.630572in}{7.481507in}}%
\pgfpathlineto{\pgfqpoint{3.631244in}{7.482767in}}%
\pgfpathlineto{\pgfqpoint{3.635602in}{7.485915in}}%
\pgfpathlineto{\pgfqpoint{3.636610in}{7.487802in}}%
\pgfpathlineto{\pgfqpoint{3.638543in}{7.489060in}}%
\pgfpathlineto{\pgfqpoint{3.641971in}{7.490946in}}%
\pgfpathlineto{\pgfqpoint{3.643131in}{7.494088in}}%
\pgfpathlineto{\pgfqpoint{3.644715in}{7.495344in}}%
\pgfpathlineto{\pgfqpoint{3.646661in}{7.497229in}}%
\pgfpathlineto{\pgfqpoint{3.648761in}{7.500998in}}%
\pgfpathlineto{\pgfqpoint{3.650741in}{7.503510in}}%
\pgfpathlineto{\pgfqpoint{3.650968in}{7.504138in}}%
\pgfpathlineto{\pgfqpoint{3.654007in}{7.505395in}}%
\pgfpathlineto{\pgfqpoint{3.659953in}{7.508536in}}%
\pgfpathlineto{\pgfqpoint{3.660540in}{7.510422in}}%
\pgfpathlineto{\pgfqpoint{3.663161in}{7.511680in}}%
\pgfpathlineto{\pgfqpoint{3.664275in}{7.514196in}}%
\pgfpathlineto{\pgfqpoint{3.666186in}{7.516084in}}%
\pgfpathlineto{\pgfqpoint{3.666540in}{7.517344in}}%
\pgfpathlineto{\pgfqpoint{3.669318in}{7.518603in}}%
\pgfpathlineto{\pgfqpoint{3.669988in}{7.520495in}}%
\pgfpathlineto{\pgfqpoint{3.673053in}{7.525545in}}%
\pgfpathlineto{\pgfqpoint{3.676811in}{7.527442in}}%
\pgfpathlineto{\pgfqpoint{3.677500in}{7.529340in}}%
\pgfpathlineto{\pgfqpoint{3.678139in}{7.530607in}}%
\pgfpathlineto{\pgfqpoint{3.678898in}{7.531875in}}%
\pgfpathlineto{\pgfqpoint{3.680578in}{7.535686in}}%
\pgfpathlineto{\pgfqpoint{3.681664in}{7.536958in}}%
\pgfpathlineto{\pgfqpoint{3.684158in}{7.541422in}}%
\pgfpathlineto{\pgfqpoint{3.686444in}{7.542700in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{7.545902in}}%
\pgfpathlineto{\pgfqpoint{3.691246in}{7.551045in}}%
\pgfpathlineto{\pgfqpoint{3.698005in}{7.557515in}}%
\pgfpathlineto{\pgfqpoint{3.700235in}{7.558815in}}%
\pgfpathlineto{\pgfqpoint{3.700398in}{7.559465in}}%
\pgfpathlineto{\pgfqpoint{3.703743in}{7.561421in}}%
\pgfpathlineto{\pgfqpoint{3.704554in}{7.562727in}}%
\pgfpathlineto{\pgfqpoint{3.706141in}{7.564036in}}%
\pgfpathlineto{\pgfqpoint{3.707567in}{7.566660in}}%
\pgfpathlineto{\pgfqpoint{3.716663in}{7.574595in}}%
\pgfpathlineto{\pgfqpoint{3.718315in}{7.577263in}}%
\pgfpathlineto{\pgfqpoint{3.720028in}{7.578601in}}%
\pgfpathlineto{\pgfqpoint{3.720209in}{7.579943in}}%
\pgfpathlineto{\pgfqpoint{3.722339in}{7.582635in}}%
\pgfpathlineto{\pgfqpoint{3.722496in}{7.583310in}}%
\pgfpathlineto{\pgfqpoint{3.726097in}{7.585341in}}%
\pgfpathlineto{\pgfqpoint{3.727837in}{7.588744in}}%
\pgfpathlineto{\pgfqpoint{3.731114in}{7.590111in}}%
\pgfpathlineto{\pgfqpoint{3.731865in}{7.591483in}}%
\pgfpathlineto{\pgfqpoint{3.732653in}{7.593547in}}%
\pgfpathlineto{\pgfqpoint{3.732993in}{7.594238in}}%
\pgfpathlineto{\pgfqpoint{3.734982in}{7.595621in}}%
\pgfpathlineto{\pgfqpoint{3.741265in}{7.605430in}}%
\pgfpathlineto{\pgfqpoint{3.742087in}{7.607563in}}%
\pgfpathlineto{\pgfqpoint{3.742419in}{7.608276in}}%
\pgfpathlineto{\pgfqpoint{3.744622in}{7.610424in}}%
\pgfpathlineto{\pgfqpoint{3.748923in}{7.616944in}}%
\pgfpathlineto{\pgfqpoint{3.750788in}{7.618410in}}%
\pgfpathlineto{\pgfqpoint{3.751626in}{7.621359in}}%
\pgfpathlineto{\pgfqpoint{3.751702in}{7.622100in}}%
\pgfpathlineto{\pgfqpoint{3.754734in}{7.624334in}}%
\pgfpathlineto{\pgfqpoint{3.756364in}{7.625832in}}%
\pgfpathlineto{\pgfqpoint{3.759168in}{7.627336in}}%
\pgfpathlineto{\pgfqpoint{3.760775in}{7.629607in}}%
\pgfpathlineto{\pgfqpoint{3.762264in}{7.632661in}}%
\pgfpathlineto{\pgfqpoint{3.763260in}{7.634972in}}%
\pgfpathlineto{\pgfqpoint{3.766717in}{7.638082in}}%
\pgfpathlineto{\pgfqpoint{3.767839in}{7.639650in}}%
\pgfpathlineto{\pgfqpoint{3.768741in}{7.641227in}}%
\pgfpathlineto{\pgfqpoint{3.771202in}{7.642813in}}%
\pgfpathlineto{\pgfqpoint{3.771831in}{7.646013in}}%
\pgfpathlineto{\pgfqpoint{3.773596in}{7.647628in}}%
\pgfpathlineto{\pgfqpoint{3.774864in}{7.649252in}}%
\pgfpathlineto{\pgfqpoint{3.774912in}{7.650068in}}%
\pgfpathlineto{\pgfqpoint{3.778515in}{7.654190in}}%
\pgfpathlineto{\pgfqpoint{3.780041in}{7.655858in}}%
\pgfpathlineto{\pgfqpoint{3.785141in}{7.659229in}}%
\pgfpathlineto{\pgfqpoint{3.786656in}{7.660933in}}%
\pgfpathlineto{\pgfqpoint{3.789053in}{7.662650in}}%
\pgfpathlineto{\pgfqpoint{3.791555in}{7.667000in}}%
\pgfpathlineto{\pgfqpoint{3.794004in}{7.671438in}}%
\pgfpathlineto{\pgfqpoint{3.795894in}{7.673239in}}%
\pgfpathlineto{\pgfqpoint{3.799351in}{7.675056in}}%
\pgfpathlineto{\pgfqpoint{3.800655in}{7.676890in}}%
\pgfpathlineto{\pgfqpoint{3.804155in}{7.679672in}}%
\pgfpathlineto{\pgfqpoint{3.809826in}{7.682494in}}%
\pgfpathlineto{\pgfqpoint{3.811840in}{7.686322in}}%
\pgfpathlineto{\pgfqpoint{3.819101in}{7.691220in}}%
\pgfpathlineto{\pgfqpoint{3.819545in}{7.692215in}}%
\pgfpathlineto{\pgfqpoint{3.827851in}{7.696255in}}%
\pgfpathlineto{\pgfqpoint{3.832323in}{7.700391in}}%
\pgfpathlineto{\pgfqpoint{3.834815in}{7.704631in}}%
\pgfpathlineto{\pgfqpoint{3.837212in}{7.705708in}}%
\pgfpathlineto{\pgfqpoint{3.839531in}{7.710092in}}%
\pgfpathlineto{\pgfqpoint{3.841908in}{7.715750in}}%
\pgfpathlineto{\pgfqpoint{3.842018in}{7.718074in}}%
\pgfpathlineto{\pgfqpoint{3.846539in}{7.722835in}}%
\pgfpathlineto{\pgfqpoint{3.847332in}{7.725276in}}%
\pgfpathlineto{\pgfqpoint{3.851086in}{7.727760in}}%
\pgfpathlineto{\pgfqpoint{3.851788in}{7.731572in}}%
\pgfpathlineto{\pgfqpoint{3.851905in}{7.732867in}}%
\pgfpathlineto{\pgfqpoint{3.853408in}{7.734175in}}%
\pgfpathlineto{\pgfqpoint{3.856723in}{7.735496in}}%
\pgfpathlineto{\pgfqpoint{3.858201in}{7.738178in}}%
\pgfpathlineto{\pgfqpoint{3.859749in}{7.740918in}}%
\pgfpathlineto{\pgfqpoint{3.860813in}{7.742310in}}%
\pgfpathlineto{\pgfqpoint{3.860962in}{7.743718in}}%
\pgfpathlineto{\pgfqpoint{3.862270in}{7.745142in}}%
\pgfpathlineto{\pgfqpoint{3.868616in}{7.749517in}}%
\pgfpathlineto{\pgfqpoint{3.871620in}{7.754059in}}%
\pgfpathlineto{\pgfqpoint{3.872818in}{7.763720in}}%
\pgfpathlineto{\pgfqpoint{3.877201in}{7.767138in}}%
\pgfpathlineto{\pgfqpoint{3.878213in}{7.768889in}}%
\pgfpathlineto{\pgfqpoint{3.879349in}{7.772481in}}%
\pgfpathlineto{\pgfqpoint{3.886062in}{7.778117in}}%
\pgfpathlineto{\pgfqpoint{3.893381in}{7.780068in}}%
\pgfpathlineto{\pgfqpoint{3.897345in}{7.782059in}}%
\pgfpathlineto{\pgfqpoint{3.898905in}{7.784091in}}%
\pgfpathlineto{\pgfqpoint{3.910029in}{7.790463in}}%
\pgfpathlineto{\pgfqpoint{3.915728in}{7.794968in}}%
\pgfpathlineto{\pgfqpoint{3.916346in}{7.797308in}}%
\pgfpathlineto{\pgfqpoint{3.919549in}{7.802183in}}%
\pgfpathlineto{\pgfqpoint{3.921879in}{7.804728in}}%
\pgfpathlineto{\pgfqpoint{3.923383in}{7.807351in}}%
\pgfpathlineto{\pgfqpoint{3.924278in}{7.810060in}}%
\pgfpathlineto{\pgfqpoint{3.927458in}{7.812862in}}%
\pgfpathlineto{\pgfqpoint{3.929613in}{7.815764in}}%
\pgfpathlineto{\pgfqpoint{3.930442in}{7.818776in}}%
\pgfpathlineto{\pgfqpoint{3.931374in}{7.825175in}}%
\pgfpathlineto{\pgfqpoint{3.933651in}{7.828591in}}%
\pgfpathlineto{\pgfqpoint{3.935873in}{7.835939in}}%
\pgfpathlineto{\pgfqpoint{3.941789in}{7.839919in}}%
\pgfpathlineto{\pgfqpoint{3.944459in}{7.844143in}}%
\pgfpathlineto{\pgfqpoint{3.944773in}{7.848648in}}%
\pgfpathlineto{\pgfqpoint{3.952138in}{7.853484in}}%
\pgfpathlineto{\pgfqpoint{3.957353in}{7.858714in}}%
\pgfpathlineto{\pgfqpoint{3.959921in}{7.864425in}}%
\pgfpathlineto{\pgfqpoint{3.976721in}{7.885906in}}%
\pgfpathlineto{\pgfqpoint{3.996471in}{7.895446in}}%
\pgfpathlineto{\pgfqpoint{4.024700in}{7.907191in}}%
\pgfpathlineto{\pgfqpoint{4.075661in}{7.922793in}}%
\pgfpathlineto{\pgfqpoint{4.095371in}{7.947246in}}%
\pgfpathlineto{\pgfqpoint{4.095371in}{7.947246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653077in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{2.677892in}{6.528242in}}%
\pgfpathlineto{\pgfqpoint{2.692509in}{6.537090in}}%
\pgfpathlineto{\pgfqpoint{2.699983in}{6.545619in}}%
\pgfpathlineto{\pgfqpoint{2.702131in}{6.553854in}}%
\pgfpathlineto{\pgfqpoint{2.708931in}{6.569516in}}%
\pgfpathlineto{\pgfqpoint{2.721971in}{6.584213in}}%
\pgfpathlineto{\pgfqpoint{2.730364in}{6.591237in}}%
\pgfpathlineto{\pgfqpoint{2.737092in}{6.598060in}}%
\pgfpathlineto{\pgfqpoint{2.739117in}{6.604695in}}%
\pgfpathlineto{\pgfqpoint{2.744610in}{6.611151in}}%
\pgfpathlineto{\pgfqpoint{2.754983in}{6.617439in}}%
\pgfpathlineto{\pgfqpoint{2.762542in}{6.623566in}}%
\pgfpathlineto{\pgfqpoint{2.768118in}{6.629541in}}%
\pgfpathlineto{\pgfqpoint{2.776101in}{6.641065in}}%
\pgfpathlineto{\pgfqpoint{2.797623in}{6.652064in}}%
\pgfpathlineto{\pgfqpoint{2.797674in}{6.657382in}}%
\pgfpathlineto{\pgfqpoint{2.798520in}{6.662585in}}%
\pgfpathlineto{\pgfqpoint{2.801718in}{6.667680in}}%
\pgfpathlineto{\pgfqpoint{2.803737in}{6.672669in}}%
\pgfpathlineto{\pgfqpoint{2.804180in}{6.677559in}}%
\pgfpathlineto{\pgfqpoint{2.805574in}{6.682352in}}%
\pgfpathlineto{\pgfqpoint{2.815953in}{6.705000in}}%
\pgfpathlineto{\pgfqpoint{2.819662in}{6.709289in}}%
\pgfpathlineto{\pgfqpoint{2.822452in}{6.713504in}}%
\pgfpathlineto{\pgfqpoint{2.822900in}{6.717648in}}%
\pgfpathlineto{\pgfqpoint{2.824615in}{6.721723in}}%
\pgfpathlineto{\pgfqpoint{2.827906in}{6.725732in}}%
\pgfpathlineto{\pgfqpoint{2.829827in}{6.729676in}}%
\pgfpathlineto{\pgfqpoint{2.830891in}{6.733559in}}%
\pgfpathlineto{\pgfqpoint{2.838245in}{6.737382in}}%
\pgfpathlineto{\pgfqpoint{2.847059in}{6.741146in}}%
\pgfpathlineto{\pgfqpoint{2.851410in}{6.748508in}}%
\pgfpathlineto{\pgfqpoint{2.852628in}{6.755657in}}%
\pgfpathlineto{\pgfqpoint{2.852827in}{6.759156in}}%
\pgfpathlineto{\pgfqpoint{2.857255in}{6.762607in}}%
\pgfpathlineto{\pgfqpoint{2.866363in}{6.766010in}}%
\pgfpathlineto{\pgfqpoint{2.870383in}{6.769368in}}%
\pgfpathlineto{\pgfqpoint{2.871560in}{6.772681in}}%
\pgfpathlineto{\pgfqpoint{2.879973in}{6.782366in}}%
\pgfpathlineto{\pgfqpoint{2.883274in}{6.785513in}}%
\pgfpathlineto{\pgfqpoint{2.899442in}{6.791691in}}%
\pgfpathlineto{\pgfqpoint{2.906016in}{6.794724in}}%
\pgfpathlineto{\pgfqpoint{2.910403in}{6.797721in}}%
\pgfpathlineto{\pgfqpoint{2.916428in}{6.806504in}}%
\pgfpathlineto{\pgfqpoint{2.932226in}{6.812196in}}%
\pgfpathlineto{\pgfqpoint{2.932887in}{6.814994in}}%
\pgfpathlineto{\pgfqpoint{2.934158in}{6.817762in}}%
\pgfpathlineto{\pgfqpoint{2.938924in}{6.820500in}}%
\pgfpathlineto{\pgfqpoint{2.942130in}{6.823209in}}%
\pgfpathlineto{\pgfqpoint{2.942778in}{6.831169in}}%
\pgfpathlineto{\pgfqpoint{2.945350in}{6.833768in}}%
\pgfpathlineto{\pgfqpoint{2.949027in}{6.836341in}}%
\pgfpathlineto{\pgfqpoint{2.962283in}{6.841411in}}%
\pgfpathlineto{\pgfqpoint{2.966448in}{6.846383in}}%
\pgfpathlineto{\pgfqpoint{2.980815in}{6.853666in}}%
\pgfpathlineto{\pgfqpoint{2.983624in}{6.856049in}}%
\pgfpathlineto{\pgfqpoint{2.984639in}{6.858410in}}%
\pgfpathlineto{\pgfqpoint{2.989473in}{6.860750in}}%
\pgfpathlineto{\pgfqpoint{2.995863in}{6.863069in}}%
\pgfpathlineto{\pgfqpoint{3.003586in}{6.869905in}}%
\pgfpathlineto{\pgfqpoint{3.005756in}{6.872144in}}%
\pgfpathlineto{\pgfqpoint{3.006377in}{6.874365in}}%
\pgfpathlineto{\pgfqpoint{3.007734in}{6.876567in}}%
\pgfpathlineto{\pgfqpoint{3.013447in}{6.880916in}}%
\pgfpathlineto{\pgfqpoint{3.019549in}{6.885194in}}%
\pgfpathlineto{\pgfqpoint{3.021678in}{6.887307in}}%
\pgfpathlineto{\pgfqpoint{3.022434in}{6.891484in}}%
\pgfpathlineto{\pgfqpoint{3.026820in}{6.895596in}}%
\pgfpathlineto{\pgfqpoint{3.029830in}{6.899645in}}%
\pgfpathlineto{\pgfqpoint{3.035552in}{6.903633in}}%
\pgfpathlineto{\pgfqpoint{3.043661in}{6.907563in}}%
\pgfpathlineto{\pgfqpoint{3.048457in}{6.909506in}}%
\pgfpathlineto{\pgfqpoint{3.051018in}{6.913352in}}%
\pgfpathlineto{\pgfqpoint{3.062594in}{6.917142in}}%
\pgfpathlineto{\pgfqpoint{3.063709in}{6.922730in}}%
\pgfpathlineto{\pgfqpoint{3.065813in}{6.930006in}}%
\pgfpathlineto{\pgfqpoint{3.068322in}{6.933572in}}%
\pgfpathlineto{\pgfqpoint{3.068475in}{6.935338in}}%
\pgfpathlineto{\pgfqpoint{3.069233in}{6.937092in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{6.940568in}}%
\pgfpathlineto{\pgfqpoint{3.074875in}{6.945699in}}%
\pgfpathlineto{\pgfqpoint{3.079436in}{6.949068in}}%
\pgfpathlineto{\pgfqpoint{3.083276in}{6.960546in}}%
\pgfpathlineto{\pgfqpoint{3.085472in}{6.968464in}}%
\pgfpathlineto{\pgfqpoint{3.087232in}{6.971570in}}%
\pgfpathlineto{\pgfqpoint{3.089139in}{6.977681in}}%
\pgfpathlineto{\pgfqpoint{3.095573in}{6.983662in}}%
\pgfpathlineto{\pgfqpoint{3.101405in}{6.986607in}}%
\pgfpathlineto{\pgfqpoint{3.104083in}{6.992406in}}%
\pgfpathlineto{\pgfqpoint{3.105934in}{6.995263in}}%
\pgfpathlineto{\pgfqpoint{3.107035in}{6.999495in}}%
\pgfpathlineto{\pgfqpoint{3.111008in}{7.002283in}}%
\pgfpathlineto{\pgfqpoint{3.116740in}{7.005044in}}%
\pgfpathlineto{\pgfqpoint{3.118796in}{7.007779in}}%
\pgfpathlineto{\pgfqpoint{3.119224in}{7.009137in}}%
\pgfpathlineto{\pgfqpoint{3.121715in}{7.011834in}}%
\pgfpathlineto{\pgfqpoint{3.127875in}{7.014507in}}%
\pgfpathlineto{\pgfqpoint{3.129927in}{7.017156in}}%
\pgfpathlineto{\pgfqpoint{3.130532in}{7.021085in}}%
\pgfpathlineto{\pgfqpoint{3.132861in}{7.022383in}}%
\pgfpathlineto{\pgfqpoint{3.139605in}{7.024963in}}%
\pgfpathlineto{\pgfqpoint{3.141486in}{7.026245in}}%
\pgfpathlineto{\pgfqpoint{3.144737in}{7.031317in}}%
\pgfpathlineto{\pgfqpoint{3.149370in}{7.033821in}}%
\pgfpathlineto{\pgfqpoint{3.152876in}{7.037539in}}%
\pgfpathlineto{\pgfqpoint{3.157649in}{7.039993in}}%
\pgfpathlineto{\pgfqpoint{3.158815in}{7.042426in}}%
\pgfpathlineto{\pgfqpoint{3.162600in}{7.044841in}}%
\pgfpathlineto{\pgfqpoint{3.165195in}{7.047237in}}%
\pgfpathlineto{\pgfqpoint{3.168364in}{7.049614in}}%
\pgfpathlineto{\pgfqpoint{3.169010in}{7.051974in}}%
\pgfpathlineto{\pgfqpoint{3.169557in}{7.053146in}}%
\pgfpathlineto{\pgfqpoint{3.188550in}{7.063508in}}%
\pgfpathlineto{\pgfqpoint{3.190474in}{7.065765in}}%
\pgfpathlineto{\pgfqpoint{3.191195in}{7.069121in}}%
\pgfpathlineto{\pgfqpoint{3.193534in}{7.073540in}}%
\pgfpathlineto{\pgfqpoint{3.196991in}{7.076816in}}%
\pgfpathlineto{\pgfqpoint{3.197050in}{7.077900in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{7.080058in}}%
\pgfpathlineto{\pgfqpoint{3.203409in}{7.090637in}}%
\pgfpathlineto{\pgfqpoint{3.204068in}{7.091677in}}%
\pgfpathlineto{\pgfqpoint{3.208769in}{7.093746in}}%
\pgfpathlineto{\pgfqpoint{3.208953in}{7.094776in}}%
\pgfpathlineto{\pgfqpoint{3.210093in}{7.095802in}}%
\pgfpathlineto{\pgfqpoint{3.213128in}{7.097846in}}%
\pgfpathlineto{\pgfqpoint{3.213872in}{7.100889in}}%
\pgfpathlineto{\pgfqpoint{3.217835in}{7.102902in}}%
\pgfpathlineto{\pgfqpoint{3.221489in}{7.106892in}}%
\pgfpathlineto{\pgfqpoint{3.224371in}{7.108870in}}%
\pgfpathlineto{\pgfqpoint{3.225271in}{7.109855in}}%
\pgfpathlineto{\pgfqpoint{3.240149in}{7.116670in}}%
\pgfpathlineto{\pgfqpoint{3.240859in}{7.119550in}}%
\pgfpathlineto{\pgfqpoint{3.241751in}{7.121457in}}%
\pgfpathlineto{\pgfqpoint{3.241973in}{7.122407in}}%
\pgfpathlineto{\pgfqpoint{3.247733in}{7.128052in}}%
\pgfpathlineto{\pgfqpoint{3.249489in}{7.129914in}}%
\pgfpathlineto{\pgfqpoint{3.251270in}{7.131766in}}%
\pgfpathlineto{\pgfqpoint{3.252462in}{7.134527in}}%
\pgfpathlineto{\pgfqpoint{3.255659in}{7.136356in}}%
\pgfpathlineto{\pgfqpoint{3.261969in}{7.139082in}}%
\pgfpathlineto{\pgfqpoint{3.267875in}{7.142686in}}%
\pgfpathlineto{\pgfqpoint{3.268177in}{7.144475in}}%
\pgfpathlineto{\pgfqpoint{3.268797in}{7.145366in}}%
\pgfpathlineto{\pgfqpoint{3.270758in}{7.146255in}}%
\pgfpathlineto{\pgfqpoint{3.276727in}{7.148027in}}%
\pgfpathlineto{\pgfqpoint{3.279334in}{7.149790in}}%
\pgfpathlineto{\pgfqpoint{3.282018in}{7.151545in}}%
\pgfpathlineto{\pgfqpoint{3.285940in}{7.155898in}}%
\pgfpathlineto{\pgfqpoint{3.289273in}{7.157626in}}%
\pgfpathlineto{\pgfqpoint{3.290997in}{7.159345in}}%
\pgfpathlineto{\pgfqpoint{3.293178in}{7.163611in}}%
\pgfpathlineto{\pgfqpoint{3.293690in}{7.165305in}}%
\pgfpathlineto{\pgfqpoint{3.294434in}{7.166149in}}%
\pgfpathlineto{\pgfqpoint{3.303043in}{7.169507in}}%
\pgfpathlineto{\pgfqpoint{3.307484in}{7.171176in}}%
\pgfpathlineto{\pgfqpoint{3.308168in}{7.172838in}}%
\pgfpathlineto{\pgfqpoint{3.309875in}{7.175318in}}%
\pgfpathlineto{\pgfqpoint{3.314198in}{7.181858in}}%
\pgfpathlineto{\pgfqpoint{3.315153in}{7.183477in}}%
\pgfpathlineto{\pgfqpoint{3.319222in}{7.187497in}}%
\pgfpathlineto{\pgfqpoint{3.324026in}{7.195426in}}%
\pgfpathlineto{\pgfqpoint{3.325539in}{7.196211in}}%
\pgfpathlineto{\pgfqpoint{3.333682in}{7.197777in}}%
\pgfpathlineto{\pgfqpoint{3.334907in}{7.199337in}}%
\pgfpathlineto{\pgfqpoint{3.337667in}{7.200892in}}%
\pgfpathlineto{\pgfqpoint{3.337959in}{7.203214in}}%
\pgfpathlineto{\pgfqpoint{3.342542in}{7.205524in}}%
\pgfpathlineto{\pgfqpoint{3.344887in}{7.207823in}}%
\pgfpathlineto{\pgfqpoint{3.347954in}{7.209349in}}%
\pgfpathlineto{\pgfqpoint{3.349608in}{7.212386in}}%
\pgfpathlineto{\pgfqpoint{3.350623in}{7.213897in}}%
\pgfpathlineto{\pgfqpoint{3.351061in}{7.214651in}}%
\pgfpathlineto{\pgfqpoint{3.354396in}{7.216155in}}%
\pgfpathlineto{\pgfqpoint{3.361217in}{7.218402in}}%
\pgfpathlineto{\pgfqpoint{3.362829in}{7.219894in}}%
\pgfpathlineto{\pgfqpoint{3.364870in}{7.225818in}}%
\pgfpathlineto{\pgfqpoint{3.367088in}{7.227288in}}%
\pgfpathlineto{\pgfqpoint{3.367971in}{7.228753in}}%
\pgfpathlineto{\pgfqpoint{3.368984in}{7.230215in}}%
\pgfpathlineto{\pgfqpoint{3.372683in}{7.233850in}}%
\pgfpathlineto{\pgfqpoint{3.374372in}{7.236740in}}%
\pgfpathlineto{\pgfqpoint{3.375040in}{7.237461in}}%
\pgfpathlineto{\pgfqpoint{3.377920in}{7.238898in}}%
\pgfpathlineto{\pgfqpoint{3.378067in}{7.239615in}}%
\pgfpathlineto{\pgfqpoint{3.382817in}{7.243898in}}%
\pgfpathlineto{\pgfqpoint{3.384481in}{7.246735in}}%
\pgfpathlineto{\pgfqpoint{3.391761in}{7.256555in}}%
\pgfpathlineto{\pgfqpoint{3.393206in}{7.259331in}}%
\pgfpathlineto{\pgfqpoint{3.397104in}{7.262095in}}%
\pgfpathlineto{\pgfqpoint{3.402406in}{7.263472in}}%
\pgfpathlineto{\pgfqpoint{3.402723in}{7.264846in}}%
\pgfpathlineto{\pgfqpoint{3.406551in}{7.270993in}}%
\pgfpathlineto{\pgfqpoint{3.409535in}{7.272351in}}%
\pgfpathlineto{\pgfqpoint{3.417045in}{7.279103in}}%
\pgfpathlineto{\pgfqpoint{3.417783in}{7.280445in}}%
\pgfpathlineto{\pgfqpoint{3.420394in}{7.282454in}}%
\pgfpathlineto{\pgfqpoint{3.421737in}{7.285124in}}%
\pgfpathlineto{\pgfqpoint{3.422029in}{7.287785in}}%
\pgfpathlineto{\pgfqpoint{3.427253in}{7.291099in}}%
\pgfpathlineto{\pgfqpoint{3.432693in}{7.293080in}}%
\pgfpathlineto{\pgfqpoint{3.434701in}{7.295715in}}%
\pgfpathlineto{\pgfqpoint{3.436138in}{7.297685in}}%
\pgfpathlineto{\pgfqpoint{3.436764in}{7.299652in}}%
\pgfpathlineto{\pgfqpoint{3.438296in}{7.302266in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{7.303571in}}%
\pgfpathlineto{\pgfqpoint{3.442475in}{7.306175in}}%
\pgfpathlineto{\pgfqpoint{3.442879in}{7.306824in}}%
\pgfpathlineto{\pgfqpoint{3.446487in}{7.309419in}}%
\pgfpathlineto{\pgfqpoint{3.446791in}{7.310714in}}%
\pgfpathlineto{\pgfqpoint{3.448723in}{7.312008in}}%
\pgfpathlineto{\pgfqpoint{3.448822in}{7.312654in}}%
\pgfpathlineto{\pgfqpoint{3.452670in}{7.316522in}}%
\pgfpathlineto{\pgfqpoint{3.452961in}{7.317808in}}%
\pgfpathlineto{\pgfqpoint{3.456060in}{7.320377in}}%
\pgfpathlineto{\pgfqpoint{3.457677in}{7.321659in}}%
\pgfpathlineto{\pgfqpoint{3.457691in}{7.322300in}}%
\pgfpathlineto{\pgfqpoint{3.460793in}{7.324859in}}%
\pgfpathlineto{\pgfqpoint{3.461810in}{7.326137in}}%
\pgfpathlineto{\pgfqpoint{3.465140in}{7.327413in}}%
\pgfpathlineto{\pgfqpoint{3.469702in}{7.328689in}}%
\pgfpathlineto{\pgfqpoint{3.471495in}{7.329963in}}%
\pgfpathlineto{\pgfqpoint{3.473508in}{7.333144in}}%
\pgfpathlineto{\pgfqpoint{3.475708in}{7.334414in}}%
\pgfpathlineto{\pgfqpoint{3.477326in}{7.336953in}}%
\pgfpathlineto{\pgfqpoint{3.478736in}{7.338220in}}%
\pgfpathlineto{\pgfqpoint{3.479276in}{7.338854in}}%
\pgfpathlineto{\pgfqpoint{3.483122in}{7.340753in}}%
\pgfpathlineto{\pgfqpoint{3.483867in}{7.342018in}}%
\pgfpathlineto{\pgfqpoint{3.484829in}{7.344546in}}%
\pgfpathlineto{\pgfqpoint{3.485976in}{7.346440in}}%
\pgfpathlineto{\pgfqpoint{3.489054in}{7.348333in}}%
\pgfpathlineto{\pgfqpoint{3.490901in}{7.349594in}}%
\pgfpathlineto{\pgfqpoint{3.491395in}{7.351484in}}%
\pgfpathlineto{\pgfqpoint{3.492431in}{7.354003in}}%
\pgfpathlineto{\pgfqpoint{3.500096in}{7.363435in}}%
\pgfpathlineto{\pgfqpoint{3.501794in}{7.364692in}}%
\pgfpathlineto{\pgfqpoint{3.502602in}{7.366576in}}%
\pgfpathlineto{\pgfqpoint{3.503367in}{7.369089in}}%
\pgfpathlineto{\pgfqpoint{3.503929in}{7.370973in}}%
\pgfpathlineto{\pgfqpoint{3.506050in}{7.372857in}}%
\pgfpathlineto{\pgfqpoint{3.508096in}{7.376627in}}%
\pgfpathlineto{\pgfqpoint{3.508673in}{7.379141in}}%
\pgfpathlineto{\pgfqpoint{3.510770in}{7.381027in}}%
\pgfpathlineto{\pgfqpoint{3.511635in}{7.382285in}}%
\pgfpathlineto{\pgfqpoint{3.514679in}{7.384172in}}%
\pgfpathlineto{\pgfqpoint{3.515452in}{7.385431in}}%
\pgfpathlineto{\pgfqpoint{3.516339in}{7.386061in}}%
\pgfpathlineto{\pgfqpoint{3.520705in}{7.387321in}}%
\pgfpathlineto{\pgfqpoint{3.522430in}{7.389211in}}%
\pgfpathlineto{\pgfqpoint{3.526873in}{7.391734in}}%
\pgfpathlineto{\pgfqpoint{3.529831in}{7.394260in}}%
\pgfpathlineto{\pgfqpoint{3.533009in}{7.395524in}}%
\pgfpathlineto{\pgfqpoint{3.534166in}{7.398055in}}%
\pgfpathlineto{\pgfqpoint{3.537206in}{7.401223in}}%
\pgfpathlineto{\pgfqpoint{3.539630in}{7.403127in}}%
\pgfpathlineto{\pgfqpoint{3.542025in}{7.405669in}}%
\pgfpathlineto{\pgfqpoint{3.546159in}{7.414608in}}%
\pgfpathlineto{\pgfqpoint{3.548434in}{7.416532in}}%
\pgfpathlineto{\pgfqpoint{3.548934in}{7.419748in}}%
\pgfpathlineto{\pgfqpoint{3.551659in}{7.425564in}}%
\pgfpathlineto{\pgfqpoint{3.555199in}{7.426862in}}%
\pgfpathlineto{\pgfqpoint{3.557828in}{7.431421in}}%
\pgfpathlineto{\pgfqpoint{3.559294in}{7.433383in}}%
\pgfpathlineto{\pgfqpoint{3.559716in}{7.434694in}}%
\pgfpathlineto{\pgfqpoint{3.562219in}{7.437982in}}%
\pgfpathlineto{\pgfqpoint{3.562804in}{7.439963in}}%
\pgfpathlineto{\pgfqpoint{3.565424in}{7.442613in}}%
\pgfpathlineto{\pgfqpoint{3.566152in}{7.443943in}}%
\pgfpathlineto{\pgfqpoint{3.566934in}{7.444608in}}%
\pgfpathlineto{\pgfqpoint{3.570929in}{7.446610in}}%
\pgfpathlineto{\pgfqpoint{3.571513in}{7.447949in}}%
\pgfpathlineto{\pgfqpoint{3.573162in}{7.449290in}}%
\pgfpathlineto{\pgfqpoint{3.577441in}{7.452658in}}%
\pgfpathlineto{\pgfqpoint{3.578601in}{7.454689in}}%
\pgfpathlineto{\pgfqpoint{3.583954in}{7.456047in}}%
\pgfpathlineto{\pgfqpoint{3.584992in}{7.457409in}}%
\pgfpathlineto{\pgfqpoint{3.587663in}{7.458775in}}%
\pgfpathlineto{\pgfqpoint{3.595287in}{7.468446in}}%
\pgfpathlineto{\pgfqpoint{3.596322in}{7.471952in}}%
\pgfpathlineto{\pgfqpoint{3.602081in}{7.474778in}}%
\pgfpathlineto{\pgfqpoint{3.603305in}{7.478338in}}%
\pgfpathlineto{\pgfqpoint{3.603869in}{7.479054in}}%
\pgfpathlineto{\pgfqpoint{3.609784in}{7.482655in}}%
\pgfpathlineto{\pgfqpoint{3.611317in}{7.487024in}}%
\pgfpathlineto{\pgfqpoint{3.611323in}{7.487757in}}%
\pgfpathlineto{\pgfqpoint{3.612231in}{7.488492in}}%
\pgfpathlineto{\pgfqpoint{3.614721in}{7.489966in}}%
\pgfpathlineto{\pgfqpoint{3.614810in}{7.492190in}}%
\pgfpathlineto{\pgfqpoint{3.622383in}{7.493681in}}%
\pgfpathlineto{\pgfqpoint{3.624946in}{7.495930in}}%
\pgfpathlineto{\pgfqpoint{3.627192in}{7.498955in}}%
\pgfpathlineto{\pgfqpoint{3.634936in}{7.502009in}}%
\pgfpathlineto{\pgfqpoint{3.635289in}{7.503547in}}%
\pgfpathlineto{\pgfqpoint{3.638800in}{7.507430in}}%
\pgfpathlineto{\pgfqpoint{3.639354in}{7.508998in}}%
\pgfpathlineto{\pgfqpoint{3.641564in}{7.510575in}}%
\pgfpathlineto{\pgfqpoint{3.645215in}{7.512160in}}%
\pgfpathlineto{\pgfqpoint{3.645696in}{7.514557in}}%
\pgfpathlineto{\pgfqpoint{3.646192in}{7.516166in}}%
\pgfpathlineto{\pgfqpoint{3.649127in}{7.518600in}}%
\pgfpathlineto{\pgfqpoint{3.649818in}{7.520235in}}%
\pgfpathlineto{\pgfqpoint{3.649968in}{7.521880in}}%
\pgfpathlineto{\pgfqpoint{3.655863in}{7.526044in}}%
\pgfpathlineto{\pgfqpoint{3.658432in}{7.527729in}}%
\pgfpathlineto{\pgfqpoint{3.659355in}{7.529427in}}%
\pgfpathlineto{\pgfqpoint{3.660185in}{7.531137in}}%
\pgfpathlineto{\pgfqpoint{3.664424in}{7.534597in}}%
\pgfpathlineto{\pgfqpoint{3.667776in}{7.536347in}}%
\pgfpathlineto{\pgfqpoint{3.668388in}{7.538111in}}%
\pgfpathlineto{\pgfqpoint{3.670637in}{7.539890in}}%
\pgfpathlineto{\pgfqpoint{3.671008in}{7.541684in}}%
\pgfpathlineto{\pgfqpoint{3.676198in}{7.549955in}}%
\pgfpathlineto{\pgfqpoint{3.681905in}{7.554705in}}%
\pgfpathlineto{\pgfqpoint{3.687340in}{7.556638in}}%
\pgfpathlineto{\pgfqpoint{3.687916in}{7.559577in}}%
\pgfpathlineto{\pgfqpoint{3.691127in}{7.562564in}}%
\pgfpathlineto{\pgfqpoint{3.692277in}{7.564584in}}%
\pgfpathlineto{\pgfqpoint{3.692723in}{7.568695in}}%
\pgfpathlineto{\pgfqpoint{3.693414in}{7.569738in}}%
\pgfpathlineto{\pgfqpoint{3.695826in}{7.571844in}}%
\pgfpathlineto{\pgfqpoint{3.695911in}{7.572908in}}%
\pgfpathlineto{\pgfqpoint{3.697622in}{7.575056in}}%
\pgfpathlineto{\pgfqpoint{3.702274in}{7.578332in}}%
\pgfpathlineto{\pgfqpoint{3.707174in}{7.581677in}}%
\pgfpathlineto{\pgfqpoint{3.707512in}{7.583949in}}%
\pgfpathlineto{\pgfqpoint{3.708080in}{7.585097in}}%
\pgfpathlineto{\pgfqpoint{3.717701in}{7.588597in}}%
\pgfpathlineto{\pgfqpoint{3.718111in}{7.589782in}}%
\pgfpathlineto{\pgfqpoint{3.723840in}{7.594623in}}%
\pgfpathlineto{\pgfqpoint{3.727921in}{7.597107in}}%
\pgfpathlineto{\pgfqpoint{3.730559in}{7.602215in}}%
\pgfpathlineto{\pgfqpoint{3.732103in}{7.604843in}}%
\pgfpathlineto{\pgfqpoint{3.734689in}{7.610265in}}%
\pgfpathlineto{\pgfqpoint{3.737226in}{7.611657in}}%
\pgfpathlineto{\pgfqpoint{3.744182in}{7.614489in}}%
\pgfpathlineto{\pgfqpoint{3.746678in}{7.615930in}}%
\pgfpathlineto{\pgfqpoint{3.749704in}{7.623406in}}%
\pgfpathlineto{\pgfqpoint{3.753733in}{7.629753in}}%
\pgfpathlineto{\pgfqpoint{3.757676in}{7.633067in}}%
\pgfpathlineto{\pgfqpoint{3.763180in}{7.636486in}}%
\pgfpathlineto{\pgfqpoint{3.765074in}{7.641829in}}%
\pgfpathlineto{\pgfqpoint{3.772113in}{7.653438in}}%
\pgfpathlineto{\pgfqpoint{3.772314in}{7.657638in}}%
\pgfpathlineto{\pgfqpoint{3.773721in}{7.662035in}}%
\pgfpathlineto{\pgfqpoint{3.773863in}{7.664315in}}%
\pgfpathlineto{\pgfqpoint{3.774779in}{7.666655in}}%
\pgfpathlineto{\pgfqpoint{3.780216in}{7.674075in}}%
\pgfpathlineto{\pgfqpoint{3.785886in}{7.685111in}}%
\pgfpathlineto{\pgfqpoint{3.787760in}{7.688123in}}%
\pgfpathlineto{\pgfqpoint{3.790608in}{7.691256in}}%
\pgfpathlineto{\pgfqpoint{3.795685in}{7.694523in}}%
\pgfpathlineto{\pgfqpoint{3.798515in}{7.697938in}}%
\pgfpathlineto{\pgfqpoint{3.799096in}{7.705287in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{7.709267in}}%
\pgfpathlineto{\pgfqpoint{3.807186in}{7.717995in}}%
\pgfpathlineto{\pgfqpoint{3.808435in}{7.722831in}}%
\pgfpathlineto{\pgfqpoint{3.811349in}{7.728062in}}%
\pgfpathlineto{\pgfqpoint{3.823701in}{7.733773in}}%
\pgfpathlineto{\pgfqpoint{3.832578in}{7.740081in}}%
\pgfpathlineto{\pgfqpoint{3.841750in}{7.764793in}}%
\pgfpathlineto{\pgfqpoint{3.847529in}{7.776538in}}%
\pgfpathlineto{\pgfqpoint{3.854322in}{7.792140in}}%
\pgfpathlineto{\pgfqpoint{3.857955in}{7.816594in}}%
\pgfpathlineto{\pgfqpoint{3.857955in}{7.816594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{6.523376in}}%
\pgfpathlineto{\pgfqpoint{2.649049in}{6.546265in}}%
\pgfpathlineto{\pgfqpoint{2.746319in}{6.612918in}}%
\pgfpathlineto{\pgfqpoint{2.831311in}{6.664645in}}%
\pgfpathlineto{\pgfqpoint{2.890325in}{6.706930in}}%
\pgfpathlineto{\pgfqpoint{2.981147in}{6.773700in}}%
\pgfpathlineto{\pgfqpoint{3.002444in}{6.801058in}}%
\pgfpathlineto{\pgfqpoint{3.032894in}{6.847704in}}%
\pgfpathlineto{\pgfqpoint{3.039072in}{6.867945in}}%
\pgfpathlineto{\pgfqpoint{3.039231in}{6.886575in}}%
\pgfpathlineto{\pgfqpoint{3.051297in}{6.903832in}}%
\pgfpathlineto{\pgfqpoint{3.064625in}{6.919906in}}%
\pgfpathlineto{\pgfqpoint{3.079261in}{6.934950in}}%
\pgfpathlineto{\pgfqpoint{3.109467in}{6.962427in}}%
\pgfpathlineto{\pgfqpoint{3.126466in}{6.987030in}}%
\pgfpathlineto{\pgfqpoint{3.143443in}{7.009310in}}%
\pgfpathlineto{\pgfqpoint{3.152644in}{7.019708in}}%
\pgfpathlineto{\pgfqpoint{3.170134in}{7.029670in}}%
\pgfpathlineto{\pgfqpoint{3.185096in}{7.039229in}}%
\pgfpathlineto{\pgfqpoint{3.197740in}{7.048419in}}%
\pgfpathlineto{\pgfqpoint{3.215808in}{7.057266in}}%
\pgfpathlineto{\pgfqpoint{3.230454in}{7.065796in}}%
\pgfpathlineto{\pgfqpoint{3.231080in}{7.074030in}}%
\pgfpathlineto{\pgfqpoint{3.232976in}{7.081990in}}%
\pgfpathlineto{\pgfqpoint{3.235849in}{7.089692in}}%
\pgfpathlineto{\pgfqpoint{3.244351in}{7.104390in}}%
\pgfpathlineto{\pgfqpoint{3.247282in}{7.111413in}}%
\pgfpathlineto{\pgfqpoint{3.252084in}{7.118237in}}%
\pgfpathlineto{\pgfqpoint{3.257806in}{7.124871in}}%
\pgfpathlineto{\pgfqpoint{3.271296in}{7.137615in}}%
\pgfpathlineto{\pgfqpoint{3.276629in}{7.143742in}}%
\pgfpathlineto{\pgfqpoint{3.284990in}{7.155548in}}%
\pgfpathlineto{\pgfqpoint{3.288590in}{7.161241in}}%
\pgfpathlineto{\pgfqpoint{3.298142in}{7.166803in}}%
\pgfpathlineto{\pgfqpoint{3.313560in}{7.172240in}}%
\pgfpathlineto{\pgfqpoint{3.318326in}{7.177558in}}%
\pgfpathlineto{\pgfqpoint{3.321793in}{7.182762in}}%
\pgfpathlineto{\pgfqpoint{3.327809in}{7.187856in}}%
\pgfpathlineto{\pgfqpoint{3.331286in}{7.192846in}}%
\pgfpathlineto{\pgfqpoint{3.336263in}{7.207229in}}%
\pgfpathlineto{\pgfqpoint{3.341760in}{7.211841in}}%
\pgfpathlineto{\pgfqpoint{3.347830in}{7.220812in}}%
\pgfpathlineto{\pgfqpoint{3.367881in}{7.225176in}}%
\pgfpathlineto{\pgfqpoint{3.380239in}{7.229465in}}%
\pgfpathlineto{\pgfqpoint{3.386459in}{7.241899in}}%
\pgfpathlineto{\pgfqpoint{3.390883in}{7.245908in}}%
\pgfpathlineto{\pgfqpoint{3.396274in}{7.249853in}}%
\pgfpathlineto{\pgfqpoint{3.402641in}{7.253735in}}%
\pgfpathlineto{\pgfqpoint{3.404493in}{7.257558in}}%
\pgfpathlineto{\pgfqpoint{3.408031in}{7.261322in}}%
\pgfpathlineto{\pgfqpoint{3.420478in}{7.265031in}}%
\pgfpathlineto{\pgfqpoint{3.426943in}{7.268684in}}%
\pgfpathlineto{\pgfqpoint{3.429311in}{7.272284in}}%
\pgfpathlineto{\pgfqpoint{3.432885in}{7.275833in}}%
\pgfpathlineto{\pgfqpoint{3.435490in}{7.279332in}}%
\pgfpathlineto{\pgfqpoint{3.435806in}{7.282783in}}%
\pgfpathlineto{\pgfqpoint{3.442882in}{7.286187in}}%
\pgfpathlineto{\pgfqpoint{3.452755in}{7.289544in}}%
\pgfpathlineto{\pgfqpoint{3.472441in}{7.305689in}}%
\pgfpathlineto{\pgfqpoint{3.474271in}{7.311867in}}%
\pgfpathlineto{\pgfqpoint{3.475762in}{7.317897in}}%
\pgfpathlineto{\pgfqpoint{3.478129in}{7.323787in}}%
\pgfpathlineto{\pgfqpoint{3.483542in}{7.326681in}}%
\pgfpathlineto{\pgfqpoint{3.491648in}{7.329542in}}%
\pgfpathlineto{\pgfqpoint{3.496112in}{7.335170in}}%
\pgfpathlineto{\pgfqpoint{3.497805in}{7.337938in}}%
\pgfpathlineto{\pgfqpoint{3.499474in}{7.343386in}}%
\pgfpathlineto{\pgfqpoint{3.503377in}{7.346066in}}%
\pgfpathlineto{\pgfqpoint{3.505815in}{7.348719in}}%
\pgfpathlineto{\pgfqpoint{3.506180in}{7.351345in}}%
\pgfpathlineto{\pgfqpoint{3.516890in}{7.359064in}}%
\pgfpathlineto{\pgfqpoint{3.518577in}{7.361587in}}%
\pgfpathlineto{\pgfqpoint{3.519127in}{7.364085in}}%
\pgfpathlineto{\pgfqpoint{3.520619in}{7.366559in}}%
\pgfpathlineto{\pgfqpoint{3.522838in}{7.369010in}}%
\pgfpathlineto{\pgfqpoint{3.530034in}{7.373842in}}%
\pgfpathlineto{\pgfqpoint{3.533881in}{7.378586in}}%
\pgfpathlineto{\pgfqpoint{3.547692in}{7.398926in}}%
\pgfpathlineto{\pgfqpoint{3.548353in}{7.405370in}}%
\pgfpathlineto{\pgfqpoint{3.555256in}{7.409580in}}%
\pgfpathlineto{\pgfqpoint{3.558493in}{7.413724in}}%
\pgfpathlineto{\pgfqpoint{3.560540in}{7.415772in}}%
\pgfpathlineto{\pgfqpoint{3.561878in}{7.427739in}}%
\pgfpathlineto{\pgfqpoint{3.562817in}{7.429683in}}%
\pgfpathlineto{\pgfqpoint{3.564803in}{7.431612in}}%
\pgfpathlineto{\pgfqpoint{3.572494in}{7.435430in}}%
\pgfpathlineto{\pgfqpoint{3.574319in}{7.439194in}}%
\pgfpathlineto{\pgfqpoint{3.574661in}{7.441057in}}%
\pgfpathlineto{\pgfqpoint{3.577256in}{7.446569in}}%
\pgfpathlineto{\pgfqpoint{3.579367in}{7.455514in}}%
\pgfpathlineto{\pgfqpoint{3.583609in}{7.459012in}}%
\pgfpathlineto{\pgfqpoint{3.584454in}{7.462465in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{7.464176in}}%
\pgfpathlineto{\pgfqpoint{3.587557in}{7.469244in}}%
\pgfpathlineto{\pgfqpoint{3.591255in}{7.474222in}}%
\pgfpathlineto{\pgfqpoint{3.593384in}{7.477491in}}%
\pgfpathlineto{\pgfqpoint{3.596460in}{7.485500in}}%
\pgfpathlineto{\pgfqpoint{3.603801in}{7.488641in}}%
\pgfpathlineto{\pgfqpoint{3.604078in}{7.490198in}}%
\pgfpathlineto{\pgfqpoint{3.605230in}{7.491746in}}%
\pgfpathlineto{\pgfqpoint{3.608905in}{7.494818in}}%
\pgfpathlineto{\pgfqpoint{3.613265in}{7.499364in}}%
\pgfpathlineto{\pgfqpoint{3.615357in}{7.500864in}}%
\pgfpathlineto{\pgfqpoint{3.618553in}{7.505315in}}%
\pgfpathlineto{\pgfqpoint{3.622755in}{7.508244in}}%
\pgfpathlineto{\pgfqpoint{3.630218in}{7.512583in}}%
\pgfpathlineto{\pgfqpoint{3.636893in}{7.518267in}}%
\pgfpathlineto{\pgfqpoint{3.642564in}{7.521068in}}%
\pgfpathlineto{\pgfqpoint{3.644619in}{7.522459in}}%
\pgfpathlineto{\pgfqpoint{3.644979in}{7.523843in}}%
\pgfpathlineto{\pgfqpoint{3.646955in}{7.525220in}}%
\pgfpathlineto{\pgfqpoint{3.650275in}{7.526591in}}%
\pgfpathlineto{\pgfqpoint{3.660931in}{7.529313in}}%
\pgfpathlineto{\pgfqpoint{3.661509in}{7.533350in}}%
\pgfpathlineto{\pgfqpoint{3.661892in}{7.536011in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{7.537332in}}%
\pgfpathlineto{\pgfqpoint{3.672980in}{7.546421in}}%
\pgfpathlineto{\pgfqpoint{3.677275in}{7.547697in}}%
\pgfpathlineto{\pgfqpoint{3.679307in}{7.548968in}}%
\pgfpathlineto{\pgfqpoint{3.679517in}{7.550233in}}%
\pgfpathlineto{\pgfqpoint{3.681863in}{7.552748in}}%
\pgfpathlineto{\pgfqpoint{3.683228in}{7.555242in}}%
\pgfpathlineto{\pgfqpoint{3.684465in}{7.556481in}}%
\pgfpathlineto{\pgfqpoint{3.691049in}{7.558945in}}%
\pgfpathlineto{\pgfqpoint{3.693163in}{7.560169in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{7.563813in}}%
\pgfpathlineto{\pgfqpoint{3.701964in}{7.568604in}}%
\pgfpathlineto{\pgfqpoint{3.705441in}{7.573323in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{7.577970in}}%
\pgfpathlineto{\pgfqpoint{3.710678in}{7.580269in}}%
\pgfpathlineto{\pgfqpoint{3.712079in}{7.582550in}}%
\pgfpathlineto{\pgfqpoint{3.712548in}{7.583685in}}%
\pgfpathlineto{\pgfqpoint{3.718401in}{7.589297in}}%
\pgfpathlineto{\pgfqpoint{3.729338in}{7.594812in}}%
\pgfpathlineto{\pgfqpoint{3.730310in}{7.596992in}}%
\pgfpathlineto{\pgfqpoint{3.730433in}{7.598076in}}%
\pgfpathlineto{\pgfqpoint{3.733104in}{7.600234in}}%
\pgfpathlineto{\pgfqpoint{3.734680in}{7.604507in}}%
\pgfpathlineto{\pgfqpoint{3.736874in}{7.605567in}}%
\pgfpathlineto{\pgfqpoint{3.741250in}{7.606623in}}%
\pgfpathlineto{\pgfqpoint{3.744345in}{7.608725in}}%
\pgfpathlineto{\pgfqpoint{3.744483in}{7.611853in}}%
\pgfpathlineto{\pgfqpoint{3.747666in}{7.613922in}}%
\pgfpathlineto{\pgfqpoint{3.748888in}{7.615979in}}%
\pgfpathlineto{\pgfqpoint{3.750564in}{7.621065in}}%
\pgfpathlineto{\pgfqpoint{3.751602in}{7.624080in}}%
\pgfpathlineto{\pgfqpoint{3.752359in}{7.626075in}}%
\pgfpathlineto{\pgfqpoint{3.753569in}{7.627069in}}%
\pgfpathlineto{\pgfqpoint{3.758960in}{7.629047in}}%
\pgfpathlineto{\pgfqpoint{3.761900in}{7.631013in}}%
\pgfpathlineto{\pgfqpoint{3.765320in}{7.633942in}}%
\pgfpathlineto{\pgfqpoint{3.767687in}{7.634913in}}%
\pgfpathlineto{\pgfqpoint{3.769258in}{7.637809in}}%
\pgfpathlineto{\pgfqpoint{3.770111in}{7.639727in}}%
\pgfpathlineto{\pgfqpoint{3.775386in}{7.642583in}}%
\pgfpathlineto{\pgfqpoint{3.776324in}{7.644475in}}%
\pgfpathlineto{\pgfqpoint{3.781599in}{7.647294in}}%
\pgfpathlineto{\pgfqpoint{3.783315in}{7.649160in}}%
\pgfpathlineto{\pgfqpoint{3.783341in}{7.650090in}}%
\pgfpathlineto{\pgfqpoint{3.790702in}{7.652865in}}%
\pgfpathlineto{\pgfqpoint{3.797362in}{7.656532in}}%
\pgfpathlineto{\pgfqpoint{3.801982in}{7.658352in}}%
\pgfpathlineto{\pgfqpoint{3.804174in}{7.661065in}}%
\pgfpathlineto{\pgfqpoint{3.804523in}{7.661964in}}%
\pgfpathlineto{\pgfqpoint{3.808550in}{7.664651in}}%
\pgfpathlineto{\pgfqpoint{3.809648in}{7.666431in}}%
\pgfpathlineto{\pgfqpoint{3.815568in}{7.669086in}}%
\pgfpathlineto{\pgfqpoint{3.822132in}{7.677802in}}%
\pgfpathlineto{\pgfqpoint{3.826566in}{7.681234in}}%
\pgfpathlineto{\pgfqpoint{3.827392in}{7.683788in}}%
\pgfpathlineto{\pgfqpoint{3.829101in}{7.688008in}}%
\pgfpathlineto{\pgfqpoint{3.831265in}{7.689684in}}%
\pgfpathlineto{\pgfqpoint{3.831628in}{7.690519in}}%
\pgfpathlineto{\pgfqpoint{3.839093in}{7.695494in}}%
\pgfpathlineto{\pgfqpoint{3.840934in}{7.696317in}}%
\pgfpathlineto{\pgfqpoint{3.841236in}{7.698777in}}%
\pgfpathlineto{\pgfqpoint{3.843058in}{7.701222in}}%
\pgfpathlineto{\pgfqpoint{3.848943in}{7.703653in}}%
\pgfpathlineto{\pgfqpoint{3.851616in}{7.706070in}}%
\pgfpathlineto{\pgfqpoint{3.854046in}{7.707674in}}%
\pgfpathlineto{\pgfqpoint{3.859703in}{7.714816in}}%
\pgfpathlineto{\pgfqpoint{3.862415in}{7.716388in}}%
\pgfpathlineto{\pgfqpoint{3.864762in}{7.718734in}}%
\pgfpathlineto{\pgfqpoint{3.865242in}{7.721844in}}%
\pgfpathlineto{\pgfqpoint{3.869188in}{7.727234in}}%
\pgfpathlineto{\pgfqpoint{3.877842in}{7.729525in}}%
\pgfpathlineto{\pgfqpoint{3.879337in}{7.732562in}}%
\pgfpathlineto{\pgfqpoint{3.879354in}{7.733318in}}%
\pgfpathlineto{\pgfqpoint{3.883028in}{7.735580in}}%
\pgfpathlineto{\pgfqpoint{3.889833in}{7.742300in}}%
\pgfpathlineto{\pgfqpoint{3.892665in}{7.745994in}}%
\pgfpathlineto{\pgfqpoint{3.893983in}{7.747464in}}%
\pgfpathlineto{\pgfqpoint{3.903572in}{7.753301in}}%
\pgfpathlineto{\pgfqpoint{3.903635in}{7.754751in}}%
\pgfpathlineto{\pgfqpoint{3.906733in}{7.758356in}}%
\pgfpathlineto{\pgfqpoint{3.907255in}{7.760507in}}%
\pgfpathlineto{\pgfqpoint{3.909488in}{7.761937in}}%
\pgfpathlineto{\pgfqpoint{3.911389in}{7.763363in}}%
\pgfpathlineto{\pgfqpoint{3.911664in}{7.764785in}}%
\pgfpathlineto{\pgfqpoint{3.913025in}{7.766912in}}%
\pgfpathlineto{\pgfqpoint{3.914148in}{7.768325in}}%
\pgfpathlineto{\pgfqpoint{3.917726in}{7.770438in}}%
\pgfpathlineto{\pgfqpoint{3.918889in}{7.773943in}}%
\pgfpathlineto{\pgfqpoint{3.919389in}{7.776036in}}%
\pgfpathlineto{\pgfqpoint{3.922694in}{7.778121in}}%
\pgfpathlineto{\pgfqpoint{3.926810in}{7.782271in}}%
\pgfpathlineto{\pgfqpoint{3.928393in}{7.784335in}}%
\pgfpathlineto{\pgfqpoint{3.929589in}{7.786393in}}%
\pgfpathlineto{\pgfqpoint{3.931392in}{7.787761in}}%
\pgfpathlineto{\pgfqpoint{3.933160in}{7.790489in}}%
\pgfpathlineto{\pgfqpoint{3.940589in}{7.794560in}}%
\pgfpathlineto{\pgfqpoint{3.941551in}{7.796586in}}%
\pgfpathlineto{\pgfqpoint{3.942991in}{7.797934in}}%
\pgfpathlineto{\pgfqpoint{3.944425in}{7.799950in}}%
\pgfpathlineto{\pgfqpoint{3.953992in}{7.807962in}}%
\pgfpathlineto{\pgfqpoint{3.957547in}{7.809951in}}%
\pgfpathlineto{\pgfqpoint{3.958917in}{7.812597in}}%
\pgfpathlineto{\pgfqpoint{3.959392in}{7.813916in}}%
\pgfpathlineto{\pgfqpoint{3.960537in}{7.815891in}}%
\pgfpathlineto{\pgfqpoint{3.960966in}{7.817205in}}%
\pgfpathlineto{\pgfqpoint{3.964315in}{7.820482in}}%
\pgfpathlineto{\pgfqpoint{3.977519in}{7.830891in}}%
\pgfpathlineto{\pgfqpoint{3.978005in}{7.832830in}}%
\pgfpathlineto{\pgfqpoint{3.979119in}{7.834121in}}%
\pgfpathlineto{\pgfqpoint{3.979563in}{7.835410in}}%
\pgfpathlineto{\pgfqpoint{3.985646in}{7.842476in}}%
\pgfpathlineto{\pgfqpoint{3.986436in}{7.843756in}}%
\pgfpathlineto{\pgfqpoint{3.988394in}{7.845675in}}%
\pgfpathlineto{\pgfqpoint{3.994564in}{7.850776in}}%
\pgfpathlineto{\pgfqpoint{3.994995in}{7.852049in}}%
\pgfpathlineto{\pgfqpoint{3.996801in}{7.853956in}}%
\pgfpathlineto{\pgfqpoint{3.996943in}{7.854591in}}%
\pgfpathlineto{\pgfqpoint{4.001642in}{7.856495in}}%
\pgfpathlineto{\pgfqpoint{4.002480in}{7.858397in}}%
\pgfpathlineto{\pgfqpoint{4.003430in}{7.859663in}}%
\pgfpathlineto{\pgfqpoint{4.005050in}{7.863459in}}%
\pgfpathlineto{\pgfqpoint{4.006481in}{7.864723in}}%
\pgfpathlineto{\pgfqpoint{4.007143in}{7.865985in}}%
\pgfpathlineto{\pgfqpoint{4.010841in}{7.867879in}}%
\pgfpathlineto{\pgfqpoint{4.011744in}{7.869770in}}%
\pgfpathlineto{\pgfqpoint{4.012344in}{7.870401in}}%
\pgfpathlineto{\pgfqpoint{4.014934in}{7.871661in}}%
\pgfpathlineto{\pgfqpoint{4.015973in}{7.872920in}}%
\pgfpathlineto{\pgfqpoint{4.017581in}{7.874809in}}%
\pgfpathlineto{\pgfqpoint{4.025592in}{7.888009in}}%
\pgfpathlineto{\pgfqpoint{4.029620in}{7.889265in}}%
\pgfpathlineto{\pgfqpoint{4.029917in}{7.891149in}}%
\pgfpathlineto{\pgfqpoint{4.033226in}{7.894918in}}%
\pgfpathlineto{\pgfqpoint{4.034169in}{7.896175in}}%
\pgfpathlineto{\pgfqpoint{4.036981in}{7.897431in}}%
\pgfpathlineto{\pgfqpoint{4.037005in}{7.898060in}}%
\pgfpathlineto{\pgfqpoint{4.039414in}{7.899946in}}%
\pgfpathlineto{\pgfqpoint{4.041049in}{7.902461in}}%
\pgfpathlineto{\pgfqpoint{4.043529in}{7.903720in}}%
\pgfpathlineto{\pgfqpoint{4.044167in}{7.906237in}}%
\pgfpathlineto{\pgfqpoint{4.045711in}{7.908757in}}%
\pgfpathlineto{\pgfqpoint{4.050446in}{7.911911in}}%
\pgfpathlineto{\pgfqpoint{4.051445in}{7.913173in}}%
\pgfpathlineto{\pgfqpoint{4.051497in}{7.914436in}}%
\pgfpathlineto{\pgfqpoint{4.056073in}{7.916333in}}%
\pgfpathlineto{\pgfqpoint{4.058218in}{7.919497in}}%
\pgfpathlineto{\pgfqpoint{4.058895in}{7.922668in}}%
\pgfpathlineto{\pgfqpoint{4.061710in}{7.924574in}}%
\pgfpathlineto{\pgfqpoint{4.062633in}{7.927119in}}%
\pgfpathlineto{\pgfqpoint{4.066118in}{7.929030in}}%
\pgfpathlineto{\pgfqpoint{4.066776in}{7.930307in}}%
\pgfpathlineto{\pgfqpoint{4.069181in}{7.932223in}}%
\pgfpathlineto{\pgfqpoint{4.069965in}{7.934784in}}%
\pgfpathlineto{\pgfqpoint{4.070396in}{7.936067in}}%
\pgfpathlineto{\pgfqpoint{4.070893in}{7.937994in}}%
\pgfpathlineto{\pgfqpoint{4.071289in}{7.939280in}}%
\pgfpathlineto{\pgfqpoint{4.071387in}{7.940569in}}%
\pgfpathlineto{\pgfqpoint{4.073433in}{7.942505in}}%
\pgfpathlineto{\pgfqpoint{4.074916in}{7.944445in}}%
\pgfpathlineto{\pgfqpoint{4.077344in}{7.947038in}}%
\pgfpathlineto{\pgfqpoint{4.078641in}{7.949640in}}%
\pgfpathlineto{\pgfqpoint{4.081484in}{7.952905in}}%
\pgfpathlineto{\pgfqpoint{4.082795in}{7.954215in}}%
\pgfpathlineto{\pgfqpoint{4.090083in}{7.957500in}}%
\pgfpathlineto{\pgfqpoint{4.091449in}{7.958818in}}%
\pgfpathlineto{\pgfqpoint{4.092000in}{7.960139in}}%
\pgfpathlineto{\pgfqpoint{4.093116in}{7.961463in}}%
\pgfpathlineto{\pgfqpoint{4.093884in}{7.964119in}}%
\pgfpathlineto{\pgfqpoint{4.098021in}{7.966787in}}%
\pgfpathlineto{\pgfqpoint{4.103608in}{7.968795in}}%
\pgfpathlineto{\pgfqpoint{4.107331in}{7.971484in}}%
\pgfpathlineto{\pgfqpoint{4.108884in}{7.973510in}}%
\pgfpathlineto{\pgfqpoint{4.109518in}{7.974865in}}%
\pgfpathlineto{\pgfqpoint{4.111743in}{7.981006in}}%
\pgfpathlineto{\pgfqpoint{4.114173in}{7.985145in}}%
\pgfpathlineto{\pgfqpoint{4.116701in}{7.987228in}}%
\pgfpathlineto{\pgfqpoint{4.120300in}{7.990021in}}%
\pgfpathlineto{\pgfqpoint{4.126193in}{7.993539in}}%
\pgfpathlineto{\pgfqpoint{4.127568in}{7.997086in}}%
\pgfpathlineto{\pgfqpoint{4.128902in}{7.998515in}}%
\pgfpathlineto{\pgfqpoint{4.129528in}{8.000667in}}%
\pgfpathlineto{\pgfqpoint{4.130349in}{8.002109in}}%
\pgfpathlineto{\pgfqpoint{4.131492in}{8.002832in}}%
\pgfpathlineto{\pgfqpoint{4.135512in}{8.004282in}}%
\pgfpathlineto{\pgfqpoint{4.137957in}{8.006468in}}%
\pgfpathlineto{\pgfqpoint{4.138095in}{8.007200in}}%
\pgfpathlineto{\pgfqpoint{4.141669in}{8.010143in}}%
\pgfpathlineto{\pgfqpoint{4.142806in}{8.011624in}}%
\pgfpathlineto{\pgfqpoint{4.145591in}{8.019131in}}%
\pgfpathlineto{\pgfqpoint{4.149776in}{8.023724in}}%
\pgfpathlineto{\pgfqpoint{4.149925in}{8.024496in}}%
\pgfpathlineto{\pgfqpoint{4.153508in}{8.027606in}}%
\pgfpathlineto{\pgfqpoint{4.153983in}{8.029961in}}%
\pgfpathlineto{\pgfqpoint{4.155152in}{8.031543in}}%
\pgfpathlineto{\pgfqpoint{4.157892in}{8.033932in}}%
\pgfpathlineto{\pgfqpoint{4.159665in}{8.037151in}}%
\pgfpathlineto{\pgfqpoint{4.161546in}{8.039592in}}%
\pgfpathlineto{\pgfqpoint{4.166971in}{8.042884in}}%
\pgfpathlineto{\pgfqpoint{4.168373in}{8.047061in}}%
\pgfpathlineto{\pgfqpoint{4.172239in}{8.049603in}}%
\pgfpathlineto{\pgfqpoint{4.174206in}{8.052174in}}%
\pgfpathlineto{\pgfqpoint{4.177460in}{8.054773in}}%
\pgfpathlineto{\pgfqpoint{4.178947in}{8.059175in}}%
\pgfpathlineto{\pgfqpoint{4.181023in}{8.061860in}}%
\pgfpathlineto{\pgfqpoint{4.181792in}{8.062763in}}%
\pgfpathlineto{\pgfqpoint{4.185120in}{8.064580in}}%
\pgfpathlineto{\pgfqpoint{4.185268in}{8.065495in}}%
\pgfpathlineto{\pgfqpoint{4.188432in}{8.067337in}}%
\pgfpathlineto{\pgfqpoint{4.188494in}{8.068264in}}%
\pgfpathlineto{\pgfqpoint{4.189558in}{8.069196in}}%
\pgfpathlineto{\pgfqpoint{4.192450in}{8.071072in}}%
\pgfpathlineto{\pgfqpoint{4.192930in}{8.072967in}}%
\pgfpathlineto{\pgfqpoint{4.193418in}{8.075845in}}%
\pgfpathlineto{\pgfqpoint{4.194075in}{8.076815in}}%
\pgfpathlineto{\pgfqpoint{4.202327in}{8.081739in}}%
\pgfpathlineto{\pgfqpoint{4.202738in}{8.084760in}}%
\pgfpathlineto{\pgfqpoint{4.204956in}{8.086803in}}%
\pgfpathlineto{\pgfqpoint{4.205301in}{8.087834in}}%
\pgfpathlineto{\pgfqpoint{4.209391in}{8.092021in}}%
\pgfpathlineto{\pgfqpoint{4.210053in}{8.093084in}}%
\pgfpathlineto{\pgfqpoint{4.215447in}{8.095232in}}%
\pgfpathlineto{\pgfqpoint{4.221456in}{8.097408in}}%
\pgfpathlineto{\pgfqpoint{4.222572in}{8.098508in}}%
\pgfpathlineto{\pgfqpoint{4.222843in}{8.099615in}}%
\pgfpathlineto{\pgfqpoint{4.223751in}{8.100730in}}%
\pgfpathlineto{\pgfqpoint{4.225543in}{8.101854in}}%
\pgfpathlineto{\pgfqpoint{4.228715in}{8.109959in}}%
\pgfpathlineto{\pgfqpoint{4.231877in}{8.112359in}}%
\pgfpathlineto{\pgfqpoint{4.232905in}{8.113574in}}%
\pgfpathlineto{\pgfqpoint{4.236834in}{8.116036in}}%
\pgfpathlineto{\pgfqpoint{4.239361in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{4.239361in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{6.637293in}}%
\pgfpathlineto{\pgfqpoint{2.650788in}{6.642923in}}%
\pgfpathlineto{\pgfqpoint{2.676532in}{6.657062in}}%
\pgfpathlineto{\pgfqpoint{2.697744in}{6.683022in}}%
\pgfpathlineto{\pgfqpoint{2.710052in}{6.695003in}}%
\pgfpathlineto{\pgfqpoint{2.733848in}{6.706405in}}%
\pgfpathlineto{\pgfqpoint{2.742485in}{6.717282in}}%
\pgfpathlineto{\pgfqpoint{2.745396in}{6.727681in}}%
\pgfpathlineto{\pgfqpoint{2.751031in}{6.737642in}}%
\pgfpathlineto{\pgfqpoint{2.754205in}{6.747202in}}%
\pgfpathlineto{\pgfqpoint{2.761843in}{6.756391in}}%
\pgfpathlineto{\pgfqpoint{2.776116in}{6.765238in}}%
\pgfpathlineto{\pgfqpoint{2.785548in}{6.773768in}}%
\pgfpathlineto{\pgfqpoint{2.806901in}{6.789962in}}%
\pgfpathlineto{\pgfqpoint{2.809695in}{6.797665in}}%
\pgfpathlineto{\pgfqpoint{2.812242in}{6.819386in}}%
\pgfpathlineto{\pgfqpoint{2.816882in}{6.826209in}}%
\pgfpathlineto{\pgfqpoint{2.825426in}{6.832844in}}%
\pgfpathlineto{\pgfqpoint{2.837347in}{6.839300in}}%
\pgfpathlineto{\pgfqpoint{2.839339in}{6.851715in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{6.857690in}}%
\pgfpathlineto{\pgfqpoint{2.846553in}{6.863520in}}%
\pgfpathlineto{\pgfqpoint{2.850068in}{6.874776in}}%
\pgfpathlineto{\pgfqpoint{2.854075in}{6.880213in}}%
\pgfpathlineto{\pgfqpoint{2.855196in}{6.895828in}}%
\pgfpathlineto{\pgfqpoint{2.863559in}{6.900818in}}%
\pgfpathlineto{\pgfqpoint{2.873481in}{6.905708in}}%
\pgfpathlineto{\pgfqpoint{2.887170in}{6.910501in}}%
\pgfpathlineto{\pgfqpoint{2.929383in}{6.919813in}}%
\pgfpathlineto{\pgfqpoint{2.963818in}{6.928784in}}%
\pgfpathlineto{\pgfqpoint{2.965205in}{6.933149in}}%
\pgfpathlineto{\pgfqpoint{2.979355in}{6.937438in}}%
\pgfpathlineto{\pgfqpoint{3.000213in}{6.941653in}}%
\pgfpathlineto{\pgfqpoint{3.003760in}{6.945797in}}%
\pgfpathlineto{\pgfqpoint{3.008937in}{6.949872in}}%
\pgfpathlineto{\pgfqpoint{3.015898in}{6.953881in}}%
\pgfpathlineto{\pgfqpoint{3.025621in}{6.957825in}}%
\pgfpathlineto{\pgfqpoint{3.028114in}{6.961708in}}%
\pgfpathlineto{\pgfqpoint{3.028953in}{6.965531in}}%
\pgfpathlineto{\pgfqpoint{3.029553in}{6.973003in}}%
\pgfpathlineto{\pgfqpoint{3.031508in}{6.976656in}}%
\pgfpathlineto{\pgfqpoint{3.034215in}{6.980257in}}%
\pgfpathlineto{\pgfqpoint{3.035567in}{6.983806in}}%
\pgfpathlineto{\pgfqpoint{3.038224in}{6.987305in}}%
\pgfpathlineto{\pgfqpoint{3.044752in}{6.990756in}}%
\pgfpathlineto{\pgfqpoint{3.057863in}{6.994159in}}%
\pgfpathlineto{\pgfqpoint{3.065651in}{7.004100in}}%
\pgfpathlineto{\pgfqpoint{3.071215in}{7.007328in}}%
\pgfpathlineto{\pgfqpoint{3.079014in}{7.013661in}}%
\pgfpathlineto{\pgfqpoint{3.085714in}{7.016769in}}%
\pgfpathlineto{\pgfqpoint{3.087777in}{7.019839in}}%
\pgfpathlineto{\pgfqpoint{3.088395in}{7.025870in}}%
\pgfpathlineto{\pgfqpoint{3.090712in}{7.028832in}}%
\pgfpathlineto{\pgfqpoint{3.091890in}{7.031759in}}%
\pgfpathlineto{\pgfqpoint{3.092105in}{7.034653in}}%
\pgfpathlineto{\pgfqpoint{3.094196in}{7.040344in}}%
\pgfpathlineto{\pgfqpoint{3.097989in}{7.051358in}}%
\pgfpathlineto{\pgfqpoint{3.099686in}{7.054039in}}%
\pgfpathlineto{\pgfqpoint{3.100600in}{7.056692in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{7.059318in}}%
\pgfpathlineto{\pgfqpoint{3.107605in}{7.061917in}}%
\pgfpathlineto{\pgfqpoint{3.109097in}{7.064490in}}%
\pgfpathlineto{\pgfqpoint{3.118540in}{7.069560in}}%
\pgfpathlineto{\pgfqpoint{3.119967in}{7.079410in}}%
\pgfpathlineto{\pgfqpoint{3.121158in}{7.081815in}}%
\pgfpathlineto{\pgfqpoint{3.124765in}{7.084198in}}%
\pgfpathlineto{\pgfqpoint{3.143336in}{7.093516in}}%
\pgfpathlineto{\pgfqpoint{3.145311in}{7.095795in}}%
\pgfpathlineto{\pgfqpoint{3.155918in}{7.100293in}}%
\pgfpathlineto{\pgfqpoint{3.158534in}{7.102514in}}%
\pgfpathlineto{\pgfqpoint{3.159352in}{7.104715in}}%
\pgfpathlineto{\pgfqpoint{3.169704in}{7.109064in}}%
\pgfpathlineto{\pgfqpoint{3.173535in}{7.117553in}}%
\pgfpathlineto{\pgfqpoint{3.175819in}{7.119633in}}%
\pgfpathlineto{\pgfqpoint{3.179779in}{7.125777in}}%
\pgfpathlineto{\pgfqpoint{3.184208in}{7.127794in}}%
\pgfpathlineto{\pgfqpoint{3.190514in}{7.129795in}}%
\pgfpathlineto{\pgfqpoint{3.198922in}{7.131782in}}%
\pgfpathlineto{\pgfqpoint{3.202836in}{7.135712in}}%
\pgfpathlineto{\pgfqpoint{3.206262in}{7.137655in}}%
\pgfpathlineto{\pgfqpoint{3.211716in}{7.143402in}}%
\pgfpathlineto{\pgfqpoint{3.222649in}{7.149029in}}%
\pgfpathlineto{\pgfqpoint{3.223723in}{7.150879in}}%
\pgfpathlineto{\pgfqpoint{3.223973in}{7.152717in}}%
\pgfpathlineto{\pgfqpoint{3.225552in}{7.154542in}}%
\pgfpathlineto{\pgfqpoint{3.231603in}{7.158155in}}%
\pgfpathlineto{\pgfqpoint{3.233984in}{7.161721in}}%
\pgfpathlineto{\pgfqpoint{3.237223in}{7.163487in}}%
\pgfpathlineto{\pgfqpoint{3.238996in}{7.165241in}}%
\pgfpathlineto{\pgfqpoint{3.239956in}{7.166984in}}%
\pgfpathlineto{\pgfqpoint{3.240177in}{7.168716in}}%
\pgfpathlineto{\pgfqpoint{3.246970in}{7.170438in}}%
\pgfpathlineto{\pgfqpoint{3.250278in}{7.172148in}}%
\pgfpathlineto{\pgfqpoint{3.250801in}{7.173848in}}%
\pgfpathlineto{\pgfqpoint{3.252408in}{7.175538in}}%
\pgfpathlineto{\pgfqpoint{3.253012in}{7.178886in}}%
\pgfpathlineto{\pgfqpoint{3.253103in}{7.180545in}}%
\pgfpathlineto{\pgfqpoint{3.266387in}{7.183834in}}%
\pgfpathlineto{\pgfqpoint{3.269489in}{7.185464in}}%
\pgfpathlineto{\pgfqpoint{3.272642in}{7.188695in}}%
\pgfpathlineto{\pgfqpoint{3.277029in}{7.195047in}}%
\pgfpathlineto{\pgfqpoint{3.281944in}{7.198170in}}%
\pgfpathlineto{\pgfqpoint{3.283017in}{7.199719in}}%
\pgfpathlineto{\pgfqpoint{3.283982in}{7.204314in}}%
\pgfpathlineto{\pgfqpoint{3.286158in}{7.207337in}}%
\pgfpathlineto{\pgfqpoint{3.294586in}{7.210328in}}%
\pgfpathlineto{\pgfqpoint{3.299576in}{7.214756in}}%
\pgfpathlineto{\pgfqpoint{3.300013in}{7.216217in}}%
\pgfpathlineto{\pgfqpoint{3.304296in}{7.220555in}}%
\pgfpathlineto{\pgfqpoint{3.305784in}{7.223412in}}%
\pgfpathlineto{\pgfqpoint{3.306694in}{7.224829in}}%
\pgfpathlineto{\pgfqpoint{3.308386in}{7.226240in}}%
\pgfpathlineto{\pgfqpoint{3.308772in}{7.227644in}}%
\pgfpathlineto{\pgfqpoint{3.314986in}{7.233192in}}%
\pgfpathlineto{\pgfqpoint{3.317568in}{7.239983in}}%
\pgfpathlineto{\pgfqpoint{3.317588in}{7.241323in}}%
\pgfpathlineto{\pgfqpoint{3.320203in}{7.245305in}}%
\pgfpathlineto{\pgfqpoint{3.321601in}{7.249234in}}%
\pgfpathlineto{\pgfqpoint{3.322716in}{7.250532in}}%
\pgfpathlineto{\pgfqpoint{3.329757in}{7.254394in}}%
\pgfpathlineto{\pgfqpoint{3.330694in}{7.256940in}}%
\pgfpathlineto{\pgfqpoint{3.333171in}{7.258206in}}%
\pgfpathlineto{\pgfqpoint{3.337240in}{7.263214in}}%
\pgfpathlineto{\pgfqpoint{3.339758in}{7.264454in}}%
\pgfpathlineto{\pgfqpoint{3.343581in}{7.265688in}}%
\pgfpathlineto{\pgfqpoint{3.344996in}{7.268141in}}%
\pgfpathlineto{\pgfqpoint{3.345550in}{7.270575in}}%
\pgfpathlineto{\pgfqpoint{3.347328in}{7.272990in}}%
\pgfpathlineto{\pgfqpoint{3.350173in}{7.275386in}}%
\pgfpathlineto{\pgfqpoint{3.356680in}{7.285943in}}%
\pgfpathlineto{\pgfqpoint{3.357652in}{7.287094in}}%
\pgfpathlineto{\pgfqpoint{3.363947in}{7.290523in}}%
\pgfpathlineto{\pgfqpoint{3.364941in}{7.292788in}}%
\pgfpathlineto{\pgfqpoint{3.366189in}{7.293914in}}%
\pgfpathlineto{\pgfqpoint{3.370646in}{7.296155in}}%
\pgfpathlineto{\pgfqpoint{3.373026in}{7.298380in}}%
\pgfpathlineto{\pgfqpoint{3.374189in}{7.301689in}}%
\pgfpathlineto{\pgfqpoint{3.381338in}{7.304964in}}%
\pgfpathlineto{\pgfqpoint{3.383643in}{7.307129in}}%
\pgfpathlineto{\pgfqpoint{3.386852in}{7.309280in}}%
\pgfpathlineto{\pgfqpoint{3.388579in}{7.311417in}}%
\pgfpathlineto{\pgfqpoint{3.391201in}{7.312480in}}%
\pgfpathlineto{\pgfqpoint{3.392435in}{7.315648in}}%
\pgfpathlineto{\pgfqpoint{3.392872in}{7.316698in}}%
\pgfpathlineto{\pgfqpoint{3.395113in}{7.318786in}}%
\pgfpathlineto{\pgfqpoint{3.395223in}{7.320862in}}%
\pgfpathlineto{\pgfqpoint{3.396867in}{7.321895in}}%
\pgfpathlineto{\pgfqpoint{3.401068in}{7.322925in}}%
\pgfpathlineto{\pgfqpoint{3.402116in}{7.324975in}}%
\pgfpathlineto{\pgfqpoint{3.405285in}{7.327012in}}%
\pgfpathlineto{\pgfqpoint{3.408629in}{7.329038in}}%
\pgfpathlineto{\pgfqpoint{3.408704in}{7.330046in}}%
\pgfpathlineto{\pgfqpoint{3.410858in}{7.332053in}}%
\pgfpathlineto{\pgfqpoint{3.416935in}{7.336032in}}%
\pgfpathlineto{\pgfqpoint{3.416979in}{7.337019in}}%
\pgfpathlineto{\pgfqpoint{3.419010in}{7.338986in}}%
\pgfpathlineto{\pgfqpoint{3.421073in}{7.340941in}}%
\pgfpathlineto{\pgfqpoint{3.421649in}{7.342885in}}%
\pgfpathlineto{\pgfqpoint{3.424872in}{7.345782in}}%
\pgfpathlineto{\pgfqpoint{3.431142in}{7.346742in}}%
\pgfpathlineto{\pgfqpoint{3.439776in}{7.350556in}}%
\pgfpathlineto{\pgfqpoint{3.441927in}{7.352447in}}%
\pgfpathlineto{\pgfqpoint{3.442503in}{7.353390in}}%
\pgfpathlineto{\pgfqpoint{3.448740in}{7.355266in}}%
\pgfpathlineto{\pgfqpoint{3.449051in}{7.356201in}}%
\pgfpathlineto{\pgfqpoint{3.451255in}{7.358063in}}%
\pgfpathlineto{\pgfqpoint{3.453621in}{7.359915in}}%
\pgfpathlineto{\pgfqpoint{3.454316in}{7.361758in}}%
\pgfpathlineto{\pgfqpoint{3.454976in}{7.364505in}}%
\pgfpathlineto{\pgfqpoint{3.455300in}{7.366324in}}%
\pgfpathlineto{\pgfqpoint{3.456808in}{7.367231in}}%
\pgfpathlineto{\pgfqpoint{3.460024in}{7.368135in}}%
\pgfpathlineto{\pgfqpoint{3.462504in}{7.371730in}}%
\pgfpathlineto{\pgfqpoint{3.463554in}{7.373515in}}%
\pgfpathlineto{\pgfqpoint{3.466712in}{7.375291in}}%
\pgfpathlineto{\pgfqpoint{3.467544in}{7.377058in}}%
\pgfpathlineto{\pgfqpoint{3.467566in}{7.377939in}}%
\pgfpathlineto{\pgfqpoint{3.471532in}{7.380569in}}%
\pgfpathlineto{\pgfqpoint{3.472889in}{7.383180in}}%
\pgfpathlineto{\pgfqpoint{3.487043in}{7.385774in}}%
\pgfpathlineto{\pgfqpoint{3.489216in}{7.389206in}}%
\pgfpathlineto{\pgfqpoint{3.492988in}{7.391760in}}%
\pgfpathlineto{\pgfqpoint{3.493463in}{7.392608in}}%
\pgfpathlineto{\pgfqpoint{3.497032in}{7.395140in}}%
\pgfpathlineto{\pgfqpoint{3.498277in}{7.396819in}}%
\pgfpathlineto{\pgfqpoint{3.501476in}{7.398491in}}%
\pgfpathlineto{\pgfqpoint{3.502221in}{7.400987in}}%
\pgfpathlineto{\pgfqpoint{3.502503in}{7.401815in}}%
\pgfpathlineto{\pgfqpoint{3.503649in}{7.402641in}}%
\pgfpathlineto{\pgfqpoint{3.514216in}{7.405111in}}%
\pgfpathlineto{\pgfqpoint{3.516505in}{7.406750in}}%
\pgfpathlineto{\pgfqpoint{3.523984in}{7.410007in}}%
\pgfpathlineto{\pgfqpoint{3.524723in}{7.411626in}}%
\pgfpathlineto{\pgfqpoint{3.527998in}{7.414043in}}%
\pgfpathlineto{\pgfqpoint{3.530753in}{7.416446in}}%
\pgfpathlineto{\pgfqpoint{3.532335in}{7.418835in}}%
\pgfpathlineto{\pgfqpoint{3.541926in}{7.426707in}}%
\pgfpathlineto{\pgfqpoint{3.543773in}{7.428264in}}%
\pgfpathlineto{\pgfqpoint{3.545026in}{7.430590in}}%
\pgfpathlineto{\pgfqpoint{3.549162in}{7.434441in}}%
\pgfpathlineto{\pgfqpoint{3.555814in}{7.436735in}}%
\pgfpathlineto{\pgfqpoint{3.556435in}{7.438259in}}%
\pgfpathlineto{\pgfqpoint{3.560500in}{7.439777in}}%
\pgfpathlineto{\pgfqpoint{3.560714in}{7.441291in}}%
\pgfpathlineto{\pgfqpoint{3.561889in}{7.442046in}}%
\pgfpathlineto{\pgfqpoint{3.565036in}{7.443552in}}%
\pgfpathlineto{\pgfqpoint{3.570861in}{7.445803in}}%
\pgfpathlineto{\pgfqpoint{3.573064in}{7.449530in}}%
\pgfpathlineto{\pgfqpoint{3.576146in}{7.451753in}}%
\pgfpathlineto{\pgfqpoint{3.578524in}{7.452492in}}%
\pgfpathlineto{\pgfqpoint{3.578903in}{7.453967in}}%
\pgfpathlineto{\pgfqpoint{3.581191in}{7.456170in}}%
\pgfpathlineto{\pgfqpoint{3.585225in}{7.459093in}}%
\pgfpathlineto{\pgfqpoint{3.585651in}{7.459821in}}%
\pgfpathlineto{\pgfqpoint{3.594303in}{7.464168in}}%
\pgfpathlineto{\pgfqpoint{3.595418in}{7.467047in}}%
\pgfpathlineto{\pgfqpoint{3.597415in}{7.469910in}}%
\pgfpathlineto{\pgfqpoint{3.603282in}{7.471336in}}%
\pgfpathlineto{\pgfqpoint{3.603903in}{7.472047in}}%
\pgfpathlineto{\pgfqpoint{3.606130in}{7.473467in}}%
\pgfpathlineto{\pgfqpoint{3.607342in}{7.474884in}}%
\pgfpathlineto{\pgfqpoint{3.609402in}{7.476297in}}%
\pgfpathlineto{\pgfqpoint{3.610968in}{7.479113in}}%
\pgfpathlineto{\pgfqpoint{3.613767in}{7.480516in}}%
\pgfpathlineto{\pgfqpoint{3.621588in}{7.488172in}}%
\pgfpathlineto{\pgfqpoint{3.630452in}{7.493681in}}%
\pgfpathlineto{\pgfqpoint{3.631437in}{7.497099in}}%
\pgfpathlineto{\pgfqpoint{3.633548in}{7.501178in}}%
\pgfpathlineto{\pgfqpoint{3.635625in}{7.503884in}}%
\pgfpathlineto{\pgfqpoint{3.636453in}{7.506579in}}%
\pgfpathlineto{\pgfqpoint{3.636987in}{7.507923in}}%
\pgfpathlineto{\pgfqpoint{3.640677in}{7.509934in}}%
\pgfpathlineto{\pgfqpoint{3.645131in}{7.513273in}}%
\pgfpathlineto{\pgfqpoint{3.646562in}{7.516598in}}%
\pgfpathlineto{\pgfqpoint{3.650218in}{7.519909in}}%
\pgfpathlineto{\pgfqpoint{3.650553in}{7.520569in}}%
\pgfpathlineto{\pgfqpoint{3.653639in}{7.521889in}}%
\pgfpathlineto{\pgfqpoint{3.654182in}{7.522548in}}%
\pgfpathlineto{\pgfqpoint{3.657451in}{7.524521in}}%
\pgfpathlineto{\pgfqpoint{3.658689in}{7.526490in}}%
\pgfpathlineto{\pgfqpoint{3.662046in}{7.528455in}}%
\pgfpathlineto{\pgfqpoint{3.662671in}{7.530415in}}%
\pgfpathlineto{\pgfqpoint{3.666114in}{7.534973in}}%
\pgfpathlineto{\pgfqpoint{3.667095in}{7.535623in}}%
\pgfpathlineto{\pgfqpoint{3.669438in}{7.536271in}}%
\pgfpathlineto{\pgfqpoint{3.669658in}{7.536920in}}%
\pgfpathlineto{\pgfqpoint{3.674078in}{7.540156in}}%
\pgfpathlineto{\pgfqpoint{3.675843in}{7.542093in}}%
\pgfpathlineto{\pgfqpoint{3.678136in}{7.543383in}}%
\pgfpathlineto{\pgfqpoint{3.678811in}{7.544671in}}%
\pgfpathlineto{\pgfqpoint{3.683364in}{7.545957in}}%
\pgfpathlineto{\pgfqpoint{3.687073in}{7.549167in}}%
\pgfpathlineto{\pgfqpoint{3.687692in}{7.550449in}}%
\pgfpathlineto{\pgfqpoint{3.688437in}{7.551729in}}%
\pgfpathlineto{\pgfqpoint{3.689633in}{7.553647in}}%
\pgfpathlineto{\pgfqpoint{3.694558in}{7.554924in}}%
\pgfpathlineto{\pgfqpoint{3.702807in}{7.562563in}}%
\pgfpathlineto{\pgfqpoint{3.704063in}{7.565735in}}%
\pgfpathlineto{\pgfqpoint{3.704971in}{7.571431in}}%
\pgfpathlineto{\pgfqpoint{3.705867in}{7.572695in}}%
\pgfpathlineto{\pgfqpoint{3.707262in}{7.573958in}}%
\pgfpathlineto{\pgfqpoint{3.707979in}{7.575851in}}%
\pgfpathlineto{\pgfqpoint{3.710509in}{7.579003in}}%
\pgfpathlineto{\pgfqpoint{3.711189in}{7.580893in}}%
\pgfpathlineto{\pgfqpoint{3.713462in}{7.582152in}}%
\pgfpathlineto{\pgfqpoint{3.714193in}{7.582782in}}%
\pgfpathlineto{\pgfqpoint{3.716259in}{7.584040in}}%
\pgfpathlineto{\pgfqpoint{3.716649in}{7.585298in}}%
\pgfpathlineto{\pgfqpoint{3.722701in}{7.589699in}}%
\pgfpathlineto{\pgfqpoint{3.729028in}{7.590956in}}%
\pgfpathlineto{\pgfqpoint{3.733427in}{7.593469in}}%
\pgfpathlineto{\pgfqpoint{3.733563in}{7.594097in}}%
\pgfpathlineto{\pgfqpoint{3.739621in}{7.595981in}}%
\pgfpathlineto{\pgfqpoint{3.740353in}{7.597238in}}%
\pgfpathlineto{\pgfqpoint{3.741421in}{7.599122in}}%
\pgfpathlineto{\pgfqpoint{3.742651in}{7.600378in}}%
\pgfpathlineto{\pgfqpoint{3.744318in}{7.601634in}}%
\pgfpathlineto{\pgfqpoint{3.745315in}{7.605404in}}%
\pgfpathlineto{\pgfqpoint{3.746991in}{7.608547in}}%
\pgfpathlineto{\pgfqpoint{3.747978in}{7.609805in}}%
\pgfpathlineto{\pgfqpoint{3.748805in}{7.611692in}}%
\pgfpathlineto{\pgfqpoint{3.755113in}{7.614210in}}%
\pgfpathlineto{\pgfqpoint{3.756776in}{7.617991in}}%
\pgfpathlineto{\pgfqpoint{3.757437in}{7.621146in}}%
\pgfpathlineto{\pgfqpoint{3.762631in}{7.625570in}}%
\pgfpathlineto{\pgfqpoint{3.763389in}{7.628104in}}%
\pgfpathlineto{\pgfqpoint{3.766401in}{7.629372in}}%
\pgfpathlineto{\pgfqpoint{3.769005in}{7.630641in}}%
\pgfpathlineto{\pgfqpoint{3.770690in}{7.632546in}}%
\pgfpathlineto{\pgfqpoint{3.771077in}{7.633818in}}%
\pgfpathlineto{\pgfqpoint{3.771876in}{7.634455in}}%
\pgfpathlineto{\pgfqpoint{3.776082in}{7.636365in}}%
\pgfpathlineto{\pgfqpoint{3.777337in}{7.638279in}}%
\pgfpathlineto{\pgfqpoint{3.778596in}{7.639557in}}%
\pgfpathlineto{\pgfqpoint{3.779882in}{7.642757in}}%
\pgfpathlineto{\pgfqpoint{3.780124in}{7.643398in}}%
\pgfpathlineto{\pgfqpoint{3.783478in}{7.645324in}}%
\pgfpathlineto{\pgfqpoint{3.785154in}{7.648541in}}%
\pgfpathlineto{\pgfqpoint{3.785865in}{7.650477in}}%
\pgfpathlineto{\pgfqpoint{3.790286in}{7.653713in}}%
\pgfpathlineto{\pgfqpoint{3.790756in}{7.655011in}}%
\pgfpathlineto{\pgfqpoint{3.793883in}{7.658917in}}%
\pgfpathlineto{\pgfqpoint{3.801010in}{7.662187in}}%
\pgfpathlineto{\pgfqpoint{3.801399in}{7.663499in}}%
\pgfpathlineto{\pgfqpoint{3.804432in}{7.667451in}}%
\pgfpathlineto{\pgfqpoint{3.805541in}{7.669436in}}%
\pgfpathlineto{\pgfqpoint{3.810725in}{7.671426in}}%
\pgfpathlineto{\pgfqpoint{3.817108in}{7.680131in}}%
\pgfpathlineto{\pgfqpoint{3.821564in}{7.681483in}}%
\pgfpathlineto{\pgfqpoint{3.824642in}{7.683516in}}%
\pgfpathlineto{\pgfqpoint{3.825120in}{7.684876in}}%
\pgfpathlineto{\pgfqpoint{3.827701in}{7.686923in}}%
\pgfpathlineto{\pgfqpoint{3.828592in}{7.688293in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{7.693811in}}%
\pgfpathlineto{\pgfqpoint{3.833501in}{7.698695in}}%
\pgfpathlineto{\pgfqpoint{3.833993in}{7.700101in}}%
\pgfpathlineto{\pgfqpoint{3.835361in}{7.702218in}}%
\pgfpathlineto{\pgfqpoint{3.839500in}{7.704347in}}%
\pgfpathlineto{\pgfqpoint{3.844997in}{7.710081in}}%
\pgfpathlineto{\pgfqpoint{3.847627in}{7.712254in}}%
\pgfpathlineto{\pgfqpoint{3.849849in}{7.715172in}}%
\pgfpathlineto{\pgfqpoint{3.850261in}{7.716641in}}%
\pgfpathlineto{\pgfqpoint{3.855137in}{7.718855in}}%
\pgfpathlineto{\pgfqpoint{3.856471in}{7.720339in}}%
\pgfpathlineto{\pgfqpoint{3.862612in}{7.723328in}}%
\pgfpathlineto{\pgfqpoint{3.863734in}{7.727103in}}%
\pgfpathlineto{\pgfqpoint{3.865948in}{7.730926in}}%
\pgfpathlineto{\pgfqpoint{3.867463in}{7.734798in}}%
\pgfpathlineto{\pgfqpoint{3.871309in}{7.739515in}}%
\pgfpathlineto{\pgfqpoint{3.875359in}{7.742706in}}%
\pgfpathlineto{\pgfqpoint{3.879994in}{7.746748in}}%
\pgfpathlineto{\pgfqpoint{3.884389in}{7.751686in}}%
\pgfpathlineto{\pgfqpoint{3.887533in}{7.754192in}}%
\pgfpathlineto{\pgfqpoint{3.889783in}{7.755878in}}%
\pgfpathlineto{\pgfqpoint{3.890272in}{7.756725in}}%
\pgfpathlineto{\pgfqpoint{3.896803in}{7.759286in}}%
\pgfpathlineto{\pgfqpoint{3.898235in}{7.761009in}}%
\pgfpathlineto{\pgfqpoint{3.902576in}{7.762746in}}%
\pgfpathlineto{\pgfqpoint{3.904181in}{7.764496in}}%
\pgfpathlineto{\pgfqpoint{3.906091in}{7.768934in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{7.773467in}}%
\pgfpathlineto{\pgfqpoint{3.910537in}{7.774386in}}%
\pgfpathlineto{\pgfqpoint{3.924074in}{7.780940in}}%
\pgfpathlineto{\pgfqpoint{3.927920in}{7.783818in}}%
\pgfpathlineto{\pgfqpoint{3.930972in}{7.786741in}}%
\pgfpathlineto{\pgfqpoint{3.932042in}{7.789712in}}%
\pgfpathlineto{\pgfqpoint{3.933220in}{7.791720in}}%
\pgfpathlineto{\pgfqpoint{3.944648in}{7.801057in}}%
\pgfpathlineto{\pgfqpoint{3.948414in}{7.803204in}}%
\pgfpathlineto{\pgfqpoint{3.948799in}{7.804289in}}%
\pgfpathlineto{\pgfqpoint{3.950694in}{7.806481in}}%
\pgfpathlineto{\pgfqpoint{3.950753in}{7.807588in}}%
\pgfpathlineto{\pgfqpoint{3.957558in}{7.809826in}}%
\pgfpathlineto{\pgfqpoint{3.958035in}{7.812098in}}%
\pgfpathlineto{\pgfqpoint{3.960031in}{7.814404in}}%
\pgfpathlineto{\pgfqpoint{3.962841in}{7.816746in}}%
\pgfpathlineto{\pgfqpoint{3.965268in}{7.817931in}}%
\pgfpathlineto{\pgfqpoint{3.969097in}{7.819126in}}%
\pgfpathlineto{\pgfqpoint{3.971672in}{7.821546in}}%
\pgfpathlineto{\pgfqpoint{3.973765in}{7.825256in}}%
\pgfpathlineto{\pgfqpoint{3.975478in}{7.826515in}}%
\pgfpathlineto{\pgfqpoint{3.976048in}{7.827786in}}%
\pgfpathlineto{\pgfqpoint{3.981031in}{7.830364in}}%
\pgfpathlineto{\pgfqpoint{3.982345in}{7.831671in}}%
\pgfpathlineto{\pgfqpoint{3.982552in}{7.832992in}}%
\pgfpathlineto{\pgfqpoint{3.985581in}{7.837037in}}%
\pgfpathlineto{\pgfqpoint{3.991748in}{7.841214in}}%
\pgfpathlineto{\pgfqpoint{3.994360in}{7.844079in}}%
\pgfpathlineto{\pgfqpoint{3.996382in}{7.845537in}}%
\pgfpathlineto{\pgfqpoint{3.996740in}{7.847013in}}%
\pgfpathlineto{\pgfqpoint{4.000967in}{7.851555in}}%
\pgfpathlineto{\pgfqpoint{4.001484in}{7.853109in}}%
\pgfpathlineto{\pgfqpoint{4.003301in}{7.854684in}}%
\pgfpathlineto{\pgfqpoint{4.007656in}{7.856282in}}%
\pgfpathlineto{\pgfqpoint{4.009004in}{7.857902in}}%
\pgfpathlineto{\pgfqpoint{4.011962in}{7.859547in}}%
\pgfpathlineto{\pgfqpoint{4.016388in}{7.861216in}}%
\pgfpathlineto{\pgfqpoint{4.017781in}{7.864634in}}%
\pgfpathlineto{\pgfqpoint{4.020434in}{7.868166in}}%
\pgfpathlineto{\pgfqpoint{4.026035in}{7.871821in}}%
\pgfpathlineto{\pgfqpoint{4.026177in}{7.873699in}}%
\pgfpathlineto{\pgfqpoint{4.028296in}{7.877564in}}%
\pgfpathlineto{\pgfqpoint{4.028696in}{7.879555in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{7.883664in}}%
\pgfpathlineto{\pgfqpoint{4.034124in}{7.885787in}}%
\pgfpathlineto{\pgfqpoint{4.035019in}{7.887959in}}%
\pgfpathlineto{\pgfqpoint{4.038948in}{7.890184in}}%
\pgfpathlineto{\pgfqpoint{4.041451in}{7.892464in}}%
\pgfpathlineto{\pgfqpoint{4.041600in}{7.894804in}}%
\pgfpathlineto{\pgfqpoint{4.046311in}{7.899679in}}%
\pgfpathlineto{\pgfqpoint{4.049048in}{7.904848in}}%
\pgfpathlineto{\pgfqpoint{4.055473in}{7.910358in}}%
\pgfpathlineto{\pgfqpoint{4.058504in}{7.919405in}}%
\pgfpathlineto{\pgfqpoint{4.058738in}{7.922672in}}%
\pgfpathlineto{\pgfqpoint{4.061081in}{7.926087in}}%
\pgfpathlineto{\pgfqpoint{4.062155in}{7.929668in}}%
\pgfpathlineto{\pgfqpoint{4.064368in}{7.933436in}}%
\pgfpathlineto{\pgfqpoint{4.072959in}{7.937416in}}%
\pgfpathlineto{\pgfqpoint{4.079465in}{7.941639in}}%
\pgfpathlineto{\pgfqpoint{4.085004in}{7.946144in}}%
\pgfpathlineto{\pgfqpoint{4.089847in}{7.950980in}}%
\pgfpathlineto{\pgfqpoint{4.097475in}{7.961922in}}%
\pgfpathlineto{\pgfqpoint{4.100786in}{7.968230in}}%
\pgfpathlineto{\pgfqpoint{4.102471in}{7.975305in}}%
\pgfpathlineto{\pgfqpoint{4.113294in}{7.983402in}}%
\pgfpathlineto{\pgfqpoint{4.124324in}{7.992942in}}%
\pgfpathlineto{\pgfqpoint{4.126246in}{8.004687in}}%
\pgfpathlineto{\pgfqpoint{4.142610in}{8.020289in}}%
\pgfpathlineto{\pgfqpoint{4.190035in}{8.044743in}}%
\pgfpathlineto{\pgfqpoint{4.190035in}{8.044743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010093in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{6.604160in}}%
\pgfpathlineto{\pgfqpoint{3.064212in}{6.698055in}}%
\pgfpathlineto{\pgfqpoint{3.126982in}{6.764708in}}%
\pgfpathlineto{\pgfqpoint{3.161352in}{6.816435in}}%
\pgfpathlineto{\pgfqpoint{3.174161in}{6.858720in}}%
\pgfpathlineto{\pgfqpoint{3.178092in}{6.894489in}}%
\pgfpathlineto{\pgfqpoint{3.188350in}{6.925490in}}%
\pgfpathlineto{\pgfqpoint{3.220639in}{6.952848in}}%
\pgfpathlineto{\pgfqpoint{3.234817in}{6.977333in}}%
\pgfpathlineto{\pgfqpoint{3.239375in}{6.999494in}}%
\pgfpathlineto{\pgfqpoint{3.254630in}{7.019735in}}%
\pgfpathlineto{\pgfqpoint{3.259489in}{7.038365in}}%
\pgfpathlineto{\pgfqpoint{3.273048in}{7.055622in}}%
\pgfpathlineto{\pgfqpoint{3.291383in}{7.071696in}}%
\pgfpathlineto{\pgfqpoint{3.296423in}{7.086740in}}%
\pgfpathlineto{\pgfqpoint{3.314300in}{7.100879in}}%
\pgfpathlineto{\pgfqpoint{3.329635in}{7.114217in}}%
\pgfpathlineto{\pgfqpoint{3.339189in}{7.126839in}}%
\pgfpathlineto{\pgfqpoint{3.341081in}{7.138820in}}%
\pgfpathlineto{\pgfqpoint{3.351988in}{7.150222in}}%
\pgfpathlineto{\pgfqpoint{3.359097in}{7.161099in}}%
\pgfpathlineto{\pgfqpoint{3.359172in}{7.171498in}}%
\pgfpathlineto{\pgfqpoint{3.359946in}{7.181460in}}%
\pgfpathlineto{\pgfqpoint{3.375252in}{7.191019in}}%
\pgfpathlineto{\pgfqpoint{3.388525in}{7.200209in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{7.209056in}}%
\pgfpathlineto{\pgfqpoint{3.398414in}{7.217585in}}%
\pgfpathlineto{\pgfqpoint{3.418316in}{7.233780in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{7.241482in}}%
\pgfpathlineto{\pgfqpoint{3.424439in}{7.248944in}}%
\pgfpathlineto{\pgfqpoint{3.428668in}{7.256180in}}%
\pgfpathlineto{\pgfqpoint{3.436008in}{7.263203in}}%
\pgfpathlineto{\pgfqpoint{3.446068in}{7.270027in}}%
\pgfpathlineto{\pgfqpoint{3.461706in}{7.276661in}}%
\pgfpathlineto{\pgfqpoint{3.468739in}{7.283117in}}%
\pgfpathlineto{\pgfqpoint{3.473043in}{7.289405in}}%
\pgfpathlineto{\pgfqpoint{3.482667in}{7.295532in}}%
\pgfpathlineto{\pgfqpoint{3.485004in}{7.301507in}}%
\pgfpathlineto{\pgfqpoint{3.493077in}{7.307338in}}%
\pgfpathlineto{\pgfqpoint{3.502396in}{7.313031in}}%
\pgfpathlineto{\pgfqpoint{3.502611in}{7.318593in}}%
\pgfpathlineto{\pgfqpoint{3.504065in}{7.324030in}}%
\pgfpathlineto{\pgfqpoint{3.508154in}{7.329348in}}%
\pgfpathlineto{\pgfqpoint{3.513313in}{7.334551in}}%
\pgfpathlineto{\pgfqpoint{3.514603in}{7.339646in}}%
\pgfpathlineto{\pgfqpoint{3.524328in}{7.344636in}}%
\pgfpathlineto{\pgfqpoint{3.531316in}{7.349525in}}%
\pgfpathlineto{\pgfqpoint{3.534083in}{7.354318in}}%
\pgfpathlineto{\pgfqpoint{3.535307in}{7.359019in}}%
\pgfpathlineto{\pgfqpoint{3.539868in}{7.363631in}}%
\pgfpathlineto{\pgfqpoint{3.542736in}{7.368157in}}%
\pgfpathlineto{\pgfqpoint{3.543161in}{7.372601in}}%
\pgfpathlineto{\pgfqpoint{3.546976in}{7.376966in}}%
\pgfpathlineto{\pgfqpoint{3.549344in}{7.385470in}}%
\pgfpathlineto{\pgfqpoint{3.552949in}{7.389614in}}%
\pgfpathlineto{\pgfqpoint{3.561404in}{7.393689in}}%
\pgfpathlineto{\pgfqpoint{3.571985in}{7.401643in}}%
\pgfpathlineto{\pgfqpoint{3.580541in}{7.405525in}}%
\pgfpathlineto{\pgfqpoint{3.580690in}{7.409348in}}%
\pgfpathlineto{\pgfqpoint{3.581494in}{7.413112in}}%
\pgfpathlineto{\pgfqpoint{3.584163in}{7.416820in}}%
\pgfpathlineto{\pgfqpoint{3.589868in}{7.420474in}}%
\pgfpathlineto{\pgfqpoint{3.592341in}{7.431122in}}%
\pgfpathlineto{\pgfqpoint{3.594158in}{7.437976in}}%
\pgfpathlineto{\pgfqpoint{3.597057in}{7.441334in}}%
\pgfpathlineto{\pgfqpoint{3.600787in}{7.444647in}}%
\pgfpathlineto{\pgfqpoint{3.602687in}{7.447917in}}%
\pgfpathlineto{\pgfqpoint{3.604218in}{7.454332in}}%
\pgfpathlineto{\pgfqpoint{3.604648in}{7.460587in}}%
\pgfpathlineto{\pgfqpoint{3.611017in}{7.469687in}}%
\pgfpathlineto{\pgfqpoint{3.612029in}{7.475577in}}%
\pgfpathlineto{\pgfqpoint{3.613362in}{7.478471in}}%
\pgfpathlineto{\pgfqpoint{3.616101in}{7.481332in}}%
\pgfpathlineto{\pgfqpoint{3.621336in}{7.484162in}}%
\pgfpathlineto{\pgfqpoint{3.623163in}{7.486960in}}%
\pgfpathlineto{\pgfqpoint{3.624026in}{7.492466in}}%
\pgfpathlineto{\pgfqpoint{3.627482in}{7.495176in}}%
\pgfpathlineto{\pgfqpoint{3.629653in}{7.497856in}}%
\pgfpathlineto{\pgfqpoint{3.632906in}{7.500509in}}%
\pgfpathlineto{\pgfqpoint{3.638904in}{7.503135in}}%
\pgfpathlineto{\pgfqpoint{3.653869in}{7.505734in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{7.508307in}}%
\pgfpathlineto{\pgfqpoint{3.660480in}{7.510854in}}%
\pgfpathlineto{\pgfqpoint{3.663124in}{7.513377in}}%
\pgfpathlineto{\pgfqpoint{3.667478in}{7.515875in}}%
\pgfpathlineto{\pgfqpoint{3.669077in}{7.518349in}}%
\pgfpathlineto{\pgfqpoint{3.669922in}{7.520800in}}%
\pgfpathlineto{\pgfqpoint{3.672335in}{7.523227in}}%
\pgfpathlineto{\pgfqpoint{3.676892in}{7.525632in}}%
\pgfpathlineto{\pgfqpoint{3.679261in}{7.528015in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{7.530376in}}%
\pgfpathlineto{\pgfqpoint{3.682783in}{7.532716in}}%
\pgfpathlineto{\pgfqpoint{3.688773in}{7.537334in}}%
\pgfpathlineto{\pgfqpoint{3.690655in}{7.539612in}}%
\pgfpathlineto{\pgfqpoint{3.691344in}{7.544111in}}%
\pgfpathlineto{\pgfqpoint{3.694115in}{7.546331in}}%
\pgfpathlineto{\pgfqpoint{3.698348in}{7.548533in}}%
\pgfpathlineto{\pgfqpoint{3.700043in}{7.550716in}}%
\pgfpathlineto{\pgfqpoint{3.702058in}{7.557160in}}%
\pgfpathlineto{\pgfqpoint{3.705112in}{7.561370in}}%
\pgfpathlineto{\pgfqpoint{3.710734in}{7.565514in}}%
\pgfpathlineto{\pgfqpoint{3.710945in}{7.567562in}}%
\pgfpathlineto{\pgfqpoint{3.718235in}{7.573613in}}%
\pgfpathlineto{\pgfqpoint{3.721230in}{7.575600in}}%
\pgfpathlineto{\pgfqpoint{3.722486in}{7.577572in}}%
\pgfpathlineto{\pgfqpoint{3.724647in}{7.579529in}}%
\pgfpathlineto{\pgfqpoint{3.734835in}{7.583402in}}%
\pgfpathlineto{\pgfqpoint{3.736757in}{7.585318in}}%
\pgfpathlineto{\pgfqpoint{3.738328in}{7.590984in}}%
\pgfpathlineto{\pgfqpoint{3.741511in}{7.598359in}}%
\pgfpathlineto{\pgfqpoint{3.746119in}{7.601972in}}%
\pgfpathlineto{\pgfqpoint{3.746873in}{7.607304in}}%
\pgfpathlineto{\pgfqpoint{3.747412in}{7.609059in}}%
\pgfpathlineto{\pgfqpoint{3.750117in}{7.610802in}}%
\pgfpathlineto{\pgfqpoint{3.754619in}{7.612534in}}%
\pgfpathlineto{\pgfqpoint{3.757047in}{7.614255in}}%
\pgfpathlineto{\pgfqpoint{3.757335in}{7.615966in}}%
\pgfpathlineto{\pgfqpoint{3.758854in}{7.617666in}}%
\pgfpathlineto{\pgfqpoint{3.761136in}{7.624362in}}%
\pgfpathlineto{\pgfqpoint{3.768062in}{7.627651in}}%
\pgfpathlineto{\pgfqpoint{3.770009in}{7.629281in}}%
\pgfpathlineto{\pgfqpoint{3.771678in}{7.634114in}}%
\pgfpathlineto{\pgfqpoint{3.773523in}{7.635706in}}%
\pgfpathlineto{\pgfqpoint{3.775492in}{7.641988in}}%
\pgfpathlineto{\pgfqpoint{3.778775in}{7.645076in}}%
\pgfpathlineto{\pgfqpoint{3.780381in}{7.648132in}}%
\pgfpathlineto{\pgfqpoint{3.780648in}{7.649647in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{7.652654in}}%
\pgfpathlineto{\pgfqpoint{3.789464in}{7.654145in}}%
\pgfpathlineto{\pgfqpoint{3.793818in}{7.661488in}}%
\pgfpathlineto{\pgfqpoint{3.796484in}{7.662934in}}%
\pgfpathlineto{\pgfqpoint{3.803476in}{7.665804in}}%
\pgfpathlineto{\pgfqpoint{3.808728in}{7.670057in}}%
\pgfpathlineto{\pgfqpoint{3.820641in}{7.674249in}}%
\pgfpathlineto{\pgfqpoint{3.822076in}{7.677010in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{7.681103in}}%
\pgfpathlineto{\pgfqpoint{3.834097in}{7.686473in}}%
\pgfpathlineto{\pgfqpoint{3.835852in}{7.687801in}}%
\pgfpathlineto{\pgfqpoint{3.839656in}{7.694350in}}%
\pgfpathlineto{\pgfqpoint{3.843134in}{7.698211in}}%
\pgfpathlineto{\pgfqpoint{3.844221in}{7.702023in}}%
\pgfpathlineto{\pgfqpoint{3.849762in}{7.704538in}}%
\pgfpathlineto{\pgfqpoint{3.850800in}{7.705787in}}%
\pgfpathlineto{\pgfqpoint{3.850846in}{7.707032in}}%
\pgfpathlineto{\pgfqpoint{3.853934in}{7.709505in}}%
\pgfpathlineto{\pgfqpoint{3.856071in}{7.710734in}}%
\pgfpathlineto{\pgfqpoint{3.857645in}{7.713178in}}%
\pgfpathlineto{\pgfqpoint{3.858943in}{7.715602in}}%
\pgfpathlineto{\pgfqpoint{3.861593in}{7.719203in}}%
\pgfpathlineto{\pgfqpoint{3.864270in}{7.720394in}}%
\pgfpathlineto{\pgfqpoint{3.865566in}{7.723940in}}%
\pgfpathlineto{\pgfqpoint{3.868707in}{7.729760in}}%
\pgfpathlineto{\pgfqpoint{3.871936in}{7.732059in}}%
\pgfpathlineto{\pgfqpoint{3.875832in}{7.736605in}}%
\pgfpathlineto{\pgfqpoint{3.876279in}{7.739972in}}%
\pgfpathlineto{\pgfqpoint{3.877034in}{7.743304in}}%
\pgfpathlineto{\pgfqpoint{3.885866in}{7.745507in}}%
\pgfpathlineto{\pgfqpoint{3.888272in}{7.747694in}}%
\pgfpathlineto{\pgfqpoint{3.888521in}{7.748782in}}%
\pgfpathlineto{\pgfqpoint{3.889845in}{7.749866in}}%
\pgfpathlineto{\pgfqpoint{3.892446in}{7.750947in}}%
\pgfpathlineto{\pgfqpoint{3.892958in}{7.753098in}}%
\pgfpathlineto{\pgfqpoint{3.893283in}{7.755234in}}%
\pgfpathlineto{\pgfqpoint{3.894423in}{7.757357in}}%
\pgfpathlineto{\pgfqpoint{3.896283in}{7.758413in}}%
\pgfpathlineto{\pgfqpoint{3.900170in}{7.759466in}}%
\pgfpathlineto{\pgfqpoint{3.904190in}{7.763643in}}%
\pgfpathlineto{\pgfqpoint{3.907039in}{7.768792in}}%
\pgfpathlineto{\pgfqpoint{3.911952in}{7.771844in}}%
\pgfpathlineto{\pgfqpoint{3.913333in}{7.775870in}}%
\pgfpathlineto{\pgfqpoint{3.915029in}{7.780837in}}%
\pgfpathlineto{\pgfqpoint{3.918973in}{7.784758in}}%
\pgfpathlineto{\pgfqpoint{3.920294in}{7.788636in}}%
\pgfpathlineto{\pgfqpoint{3.924365in}{7.792471in}}%
\pgfpathlineto{\pgfqpoint{3.929248in}{7.794373in}}%
\pgfpathlineto{\pgfqpoint{3.933420in}{7.795320in}}%
\pgfpathlineto{\pgfqpoint{3.938395in}{7.799084in}}%
\pgfpathlineto{\pgfqpoint{3.940518in}{7.801880in}}%
\pgfpathlineto{\pgfqpoint{3.944982in}{7.806493in}}%
\pgfpathlineto{\pgfqpoint{3.949043in}{7.808322in}}%
\pgfpathlineto{\pgfqpoint{3.952427in}{7.810142in}}%
\pgfpathlineto{\pgfqpoint{3.954173in}{7.811953in}}%
\pgfpathlineto{\pgfqpoint{3.959188in}{7.814652in}}%
\pgfpathlineto{\pgfqpoint{3.961006in}{7.815548in}}%
\pgfpathlineto{\pgfqpoint{3.961149in}{7.816441in}}%
\pgfpathlineto{\pgfqpoint{3.964258in}{7.818221in}}%
\pgfpathlineto{\pgfqpoint{3.965228in}{7.823511in}}%
\pgfpathlineto{\pgfqpoint{3.970946in}{7.831311in}}%
\pgfpathlineto{\pgfqpoint{3.972135in}{7.833877in}}%
\pgfpathlineto{\pgfqpoint{3.973392in}{7.836425in}}%
\pgfpathlineto{\pgfqpoint{3.973751in}{7.837271in}}%
\pgfpathlineto{\pgfqpoint{3.977570in}{7.839798in}}%
\pgfpathlineto{\pgfqpoint{3.978572in}{7.841474in}}%
\pgfpathlineto{\pgfqpoint{3.989729in}{7.851384in}}%
\pgfpathlineto{\pgfqpoint{3.994954in}{7.853824in}}%
\pgfpathlineto{\pgfqpoint{3.995599in}{7.856250in}}%
\pgfpathlineto{\pgfqpoint{3.995875in}{7.857860in}}%
\pgfpathlineto{\pgfqpoint{3.998207in}{7.861061in}}%
\pgfpathlineto{\pgfqpoint{3.998317in}{7.861858in}}%
\pgfpathlineto{\pgfqpoint{4.001516in}{7.865029in}}%
\pgfpathlineto{\pgfqpoint{4.002141in}{7.866606in}}%
\pgfpathlineto{\pgfqpoint{4.004794in}{7.869743in}}%
\pgfpathlineto{\pgfqpoint{4.005813in}{7.872858in}}%
\pgfpathlineto{\pgfqpoint{4.007168in}{7.873634in}}%
\pgfpathlineto{\pgfqpoint{4.007227in}{7.874408in}}%
\pgfpathlineto{\pgfqpoint{4.010693in}{7.878258in}}%
\pgfpathlineto{\pgfqpoint{4.012881in}{7.879789in}}%
\pgfpathlineto{\pgfqpoint{4.013500in}{7.882836in}}%
\pgfpathlineto{\pgfqpoint{4.017325in}{7.885108in}}%
\pgfpathlineto{\pgfqpoint{4.019941in}{7.890368in}}%
\pgfpathlineto{\pgfqpoint{4.020071in}{7.891115in}}%
\pgfpathlineto{\pgfqpoint{4.021597in}{7.893348in}}%
\pgfpathlineto{\pgfqpoint{4.022256in}{7.894831in}}%
\pgfpathlineto{\pgfqpoint{4.026630in}{7.897047in}}%
\pgfpathlineto{\pgfqpoint{4.026706in}{7.897784in}}%
\pgfpathlineto{\pgfqpoint{4.031476in}{7.901451in}}%
\pgfpathlineto{\pgfqpoint{4.035384in}{7.905091in}}%
\pgfpathlineto{\pgfqpoint{4.036070in}{7.905816in}}%
\pgfpathlineto{\pgfqpoint{4.043270in}{7.909427in}}%
\pgfpathlineto{\pgfqpoint{4.045333in}{7.913727in}}%
\pgfpathlineto{\pgfqpoint{4.048589in}{7.917285in}}%
\pgfpathlineto{\pgfqpoint{4.049473in}{7.919409in}}%
\pgfpathlineto{\pgfqpoint{4.052091in}{7.920820in}}%
\pgfpathlineto{\pgfqpoint{4.053720in}{7.922228in}}%
\pgfpathlineto{\pgfqpoint{4.056416in}{7.924333in}}%
\pgfpathlineto{\pgfqpoint{4.056901in}{7.926431in}}%
\pgfpathlineto{\pgfqpoint{4.057776in}{7.927129in}}%
\pgfpathlineto{\pgfqpoint{4.060569in}{7.928522in}}%
\pgfpathlineto{\pgfqpoint{4.063977in}{7.933371in}}%
\pgfpathlineto{\pgfqpoint{4.068084in}{7.935438in}}%
\pgfpathlineto{\pgfqpoint{4.068170in}{7.936125in}}%
\pgfpathlineto{\pgfqpoint{4.073179in}{7.940234in}}%
\pgfpathlineto{\pgfqpoint{4.073618in}{7.940917in}}%
\pgfpathlineto{\pgfqpoint{4.076856in}{7.942279in}}%
\pgfpathlineto{\pgfqpoint{4.080923in}{7.945673in}}%
\pgfpathlineto{\pgfqpoint{4.081145in}{7.947026in}}%
\pgfpathlineto{\pgfqpoint{4.084969in}{7.950397in}}%
\pgfpathlineto{\pgfqpoint{4.089316in}{7.953082in}}%
\pgfpathlineto{\pgfqpoint{4.090005in}{7.955089in}}%
\pgfpathlineto{\pgfqpoint{4.092320in}{7.956424in}}%
\pgfpathlineto{\pgfqpoint{4.096412in}{7.957757in}}%
\pgfpathlineto{\pgfqpoint{4.105085in}{7.961741in}}%
\pgfpathlineto{\pgfqpoint{4.105322in}{7.963065in}}%
\pgfpathlineto{\pgfqpoint{4.106960in}{7.964387in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{7.965706in}}%
\pgfpathlineto{\pgfqpoint{4.113621in}{7.967023in}}%
\pgfpathlineto{\pgfqpoint{4.114265in}{7.968339in}}%
\pgfpathlineto{\pgfqpoint{4.116900in}{7.971618in}}%
\pgfpathlineto{\pgfqpoint{4.117186in}{7.972926in}}%
\pgfpathlineto{\pgfqpoint{4.118344in}{7.974885in}}%
\pgfpathlineto{\pgfqpoint{4.120613in}{7.976189in}}%
\pgfpathlineto{\pgfqpoint{4.121580in}{7.977491in}}%
\pgfpathlineto{\pgfqpoint{4.124563in}{7.978791in}}%
\pgfpathlineto{\pgfqpoint{4.125763in}{7.980737in}}%
\pgfpathlineto{\pgfqpoint{4.127932in}{7.983327in}}%
\pgfpathlineto{\pgfqpoint{4.129585in}{7.986556in}}%
\pgfpathlineto{\pgfqpoint{4.130208in}{7.988488in}}%
\pgfpathlineto{\pgfqpoint{4.132488in}{7.990417in}}%
\pgfpathlineto{\pgfqpoint{4.135331in}{7.991702in}}%
\pgfpathlineto{\pgfqpoint{4.135424in}{7.992343in}}%
\pgfpathlineto{\pgfqpoint{4.140242in}{7.995546in}}%
\pgfpathlineto{\pgfqpoint{4.143940in}{8.000018in}}%
\pgfpathlineto{\pgfqpoint{4.147613in}{8.002566in}}%
\pgfpathlineto{\pgfqpoint{4.148924in}{8.004475in}}%
\pgfpathlineto{\pgfqpoint{4.149767in}{8.007016in}}%
\pgfpathlineto{\pgfqpoint{4.152045in}{8.008285in}}%
\pgfpathlineto{\pgfqpoint{4.153473in}{8.009553in}}%
\pgfpathlineto{\pgfqpoint{4.154752in}{8.012086in}}%
\pgfpathlineto{\pgfqpoint{4.161066in}{8.018407in}}%
\pgfpathlineto{\pgfqpoint{4.161292in}{8.019038in}}%
\pgfpathlineto{\pgfqpoint{4.163331in}{8.020299in}}%
\pgfpathlineto{\pgfqpoint{4.165381in}{8.024081in}}%
\pgfpathlineto{\pgfqpoint{4.172278in}{8.027228in}}%
\pgfpathlineto{\pgfqpoint{4.173919in}{8.031631in}}%
\pgfpathlineto{\pgfqpoint{4.174491in}{8.033516in}}%
\pgfpathlineto{\pgfqpoint{4.175873in}{8.034773in}}%
\pgfpathlineto{\pgfqpoint{4.180971in}{8.039171in}}%
\pgfpathlineto{\pgfqpoint{4.182077in}{8.041055in}}%
\pgfpathlineto{\pgfqpoint{4.182268in}{8.041683in}}%
\pgfpathlineto{\pgfqpoint{4.184146in}{8.043567in}}%
\pgfpathlineto{\pgfqpoint{4.184739in}{8.044195in}}%
\pgfpathlineto{\pgfqpoint{4.188603in}{8.046080in}}%
\pgfpathlineto{\pgfqpoint{4.189101in}{8.047336in}}%
\pgfpathlineto{\pgfqpoint{4.190197in}{8.049221in}}%
\pgfpathlineto{\pgfqpoint{4.190340in}{8.051107in}}%
\pgfpathlineto{\pgfqpoint{4.195430in}{8.054880in}}%
\pgfpathlineto{\pgfqpoint{4.197485in}{8.059287in}}%
\pgfpathlineto{\pgfqpoint{4.198324in}{8.060547in}}%
\pgfpathlineto{\pgfqpoint{4.200881in}{8.061808in}}%
\pgfpathlineto{\pgfqpoint{4.203172in}{8.064332in}}%
\pgfpathlineto{\pgfqpoint{4.204165in}{8.065595in}}%
\pgfpathlineto{\pgfqpoint{4.204185in}{8.066226in}}%
\pgfpathlineto{\pgfqpoint{4.206725in}{8.068123in}}%
\pgfpathlineto{\pgfqpoint{4.209218in}{8.070021in}}%
\pgfpathlineto{\pgfqpoint{4.209372in}{8.070654in}}%
\pgfpathlineto{\pgfqpoint{4.219698in}{8.078272in}}%
\pgfpathlineto{\pgfqpoint{4.222031in}{8.080183in}}%
\pgfpathlineto{\pgfqpoint{4.222180in}{8.080820in}}%
\pgfpathlineto{\pgfqpoint{4.225652in}{8.084013in}}%
\pgfpathlineto{\pgfqpoint{4.226537in}{8.087215in}}%
\pgfpathlineto{\pgfqpoint{4.227311in}{8.088499in}}%
\pgfpathlineto{\pgfqpoint{4.228167in}{8.089784in}}%
\pgfpathlineto{\pgfqpoint{4.236000in}{8.093004in}}%
\pgfpathlineto{\pgfqpoint{4.236598in}{8.093649in}}%
\pgfpathlineto{\pgfqpoint{4.240392in}{8.094941in}}%
\pgfpathlineto{\pgfqpoint{4.240565in}{8.096235in}}%
\pgfpathlineto{\pgfqpoint{4.242064in}{8.098179in}}%
\pgfpathlineto{\pgfqpoint{4.248307in}{8.099478in}}%
\pgfpathlineto{\pgfqpoint{4.249125in}{8.100779in}}%
\pgfpathlineto{\pgfqpoint{4.250158in}{8.104041in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{8.105074in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{8.105074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{6.744910in}}%
\pgfpathlineto{\pgfqpoint{2.662003in}{6.758950in}}%
\pgfpathlineto{\pgfqpoint{2.746879in}{6.789950in}}%
\pgfpathlineto{\pgfqpoint{2.799306in}{6.817309in}}%
\pgfpathlineto{\pgfqpoint{2.887266in}{6.884196in}}%
\pgfpathlineto{\pgfqpoint{2.921258in}{6.920083in}}%
\pgfpathlineto{\pgfqpoint{2.935796in}{6.936157in}}%
\pgfpathlineto{\pgfqpoint{2.958507in}{6.951201in}}%
\pgfpathlineto{\pgfqpoint{2.984525in}{6.965340in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{6.978677in}}%
\pgfpathlineto{\pgfqpoint{3.004360in}{6.991300in}}%
\pgfpathlineto{\pgfqpoint{3.004846in}{7.003281in}}%
\pgfpathlineto{\pgfqpoint{3.015320in}{7.014683in}}%
\pgfpathlineto{\pgfqpoint{3.035800in}{7.025560in}}%
\pgfpathlineto{\pgfqpoint{3.042136in}{7.035959in}}%
\pgfpathlineto{\pgfqpoint{3.044400in}{7.045920in}}%
\pgfpathlineto{\pgfqpoint{3.050273in}{7.055480in}}%
\pgfpathlineto{\pgfqpoint{3.061036in}{7.064669in}}%
\pgfpathlineto{\pgfqpoint{3.080659in}{7.073516in}}%
\pgfpathlineto{\pgfqpoint{3.124395in}{7.090281in}}%
\pgfpathlineto{\pgfqpoint{3.135294in}{7.098240in}}%
\pgfpathlineto{\pgfqpoint{3.143187in}{7.105943in}}%
\pgfpathlineto{\pgfqpoint{3.144349in}{7.113404in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{7.120640in}}%
\pgfpathlineto{\pgfqpoint{3.230770in}{7.127664in}}%
\pgfpathlineto{\pgfqpoint{3.241676in}{7.134487in}}%
\pgfpathlineto{\pgfqpoint{3.242468in}{7.141122in}}%
\pgfpathlineto{\pgfqpoint{3.246351in}{7.147578in}}%
\pgfpathlineto{\pgfqpoint{3.257228in}{7.153865in}}%
\pgfpathlineto{\pgfqpoint{3.279359in}{7.159993in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{7.165968in}}%
\pgfpathlineto{\pgfqpoint{3.289641in}{7.171799in}}%
\pgfpathlineto{\pgfqpoint{3.303877in}{7.183054in}}%
\pgfpathlineto{\pgfqpoint{3.308052in}{7.188491in}}%
\pgfpathlineto{\pgfqpoint{3.310476in}{7.193809in}}%
\pgfpathlineto{\pgfqpoint{3.311274in}{7.199012in}}%
\pgfpathlineto{\pgfqpoint{3.318959in}{7.204106in}}%
\pgfpathlineto{\pgfqpoint{3.327723in}{7.209096in}}%
\pgfpathlineto{\pgfqpoint{3.333077in}{7.213986in}}%
\pgfpathlineto{\pgfqpoint{3.341597in}{7.218779in}}%
\pgfpathlineto{\pgfqpoint{3.354944in}{7.223480in}}%
\pgfpathlineto{\pgfqpoint{3.360229in}{7.228091in}}%
\pgfpathlineto{\pgfqpoint{3.361724in}{7.232618in}}%
\pgfpathlineto{\pgfqpoint{3.385340in}{7.245716in}}%
\pgfpathlineto{\pgfqpoint{3.389015in}{7.249931in}}%
\pgfpathlineto{\pgfqpoint{3.389674in}{7.258150in}}%
\pgfpathlineto{\pgfqpoint{3.390556in}{7.262159in}}%
\pgfpathlineto{\pgfqpoint{3.393796in}{7.266103in}}%
\pgfpathlineto{\pgfqpoint{3.401408in}{7.269986in}}%
\pgfpathlineto{\pgfqpoint{3.427134in}{7.277573in}}%
\pgfpathlineto{\pgfqpoint{3.438276in}{7.281281in}}%
\pgfpathlineto{\pgfqpoint{3.446456in}{7.288535in}}%
\pgfpathlineto{\pgfqpoint{3.448538in}{7.292084in}}%
\pgfpathlineto{\pgfqpoint{3.455877in}{7.295583in}}%
\pgfpathlineto{\pgfqpoint{3.467000in}{7.299034in}}%
\pgfpathlineto{\pgfqpoint{3.469763in}{7.302437in}}%
\pgfpathlineto{\pgfqpoint{3.470898in}{7.305795in}}%
\pgfpathlineto{\pgfqpoint{3.472774in}{7.328117in}}%
\pgfpathlineto{\pgfqpoint{3.476112in}{7.334148in}}%
\pgfpathlineto{\pgfqpoint{3.477296in}{7.337110in}}%
\pgfpathlineto{\pgfqpoint{3.500043in}{7.348622in}}%
\pgfpathlineto{\pgfqpoint{3.506927in}{7.351421in}}%
\pgfpathlineto{\pgfqpoint{3.527984in}{7.356927in}}%
\pgfpathlineto{\pgfqpoint{3.530179in}{7.359636in}}%
\pgfpathlineto{\pgfqpoint{3.533316in}{7.362317in}}%
\pgfpathlineto{\pgfqpoint{3.542684in}{7.367596in}}%
\pgfpathlineto{\pgfqpoint{3.546210in}{7.370195in}}%
\pgfpathlineto{\pgfqpoint{3.548440in}{7.380336in}}%
\pgfpathlineto{\pgfqpoint{3.551252in}{7.387688in}}%
\pgfpathlineto{\pgfqpoint{3.551828in}{7.392476in}}%
\pgfpathlineto{\pgfqpoint{3.553381in}{7.394837in}}%
\pgfpathlineto{\pgfqpoint{3.555657in}{7.401794in}}%
\pgfpathlineto{\pgfqpoint{3.557191in}{7.404073in}}%
\pgfpathlineto{\pgfqpoint{3.557967in}{7.406332in}}%
\pgfpathlineto{\pgfqpoint{3.561120in}{7.408571in}}%
\pgfpathlineto{\pgfqpoint{3.566658in}{7.410792in}}%
\pgfpathlineto{\pgfqpoint{3.572596in}{7.415177in}}%
\pgfpathlineto{\pgfqpoint{3.574297in}{7.419490in}}%
\pgfpathlineto{\pgfqpoint{3.575680in}{7.423734in}}%
\pgfpathlineto{\pgfqpoint{3.576873in}{7.425831in}}%
\pgfpathlineto{\pgfqpoint{3.578196in}{7.432023in}}%
\pgfpathlineto{\pgfqpoint{3.578812in}{7.438073in}}%
\pgfpathlineto{\pgfqpoint{3.579263in}{7.442032in}}%
\pgfpathlineto{\pgfqpoint{3.580563in}{7.443990in}}%
\pgfpathlineto{\pgfqpoint{3.583531in}{7.445933in}}%
\pgfpathlineto{\pgfqpoint{3.584531in}{7.447863in}}%
\pgfpathlineto{\pgfqpoint{3.585038in}{7.451681in}}%
\pgfpathlineto{\pgfqpoint{3.585557in}{7.455445in}}%
\pgfpathlineto{\pgfqpoint{3.590892in}{7.457308in}}%
\pgfpathlineto{\pgfqpoint{3.600480in}{7.459157in}}%
\pgfpathlineto{\pgfqpoint{3.602845in}{7.460995in}}%
\pgfpathlineto{\pgfqpoint{3.605075in}{7.466433in}}%
\pgfpathlineto{\pgfqpoint{3.605849in}{7.471765in}}%
\pgfpathlineto{\pgfqpoint{3.607353in}{7.473519in}}%
\pgfpathlineto{\pgfqpoint{3.609645in}{7.475262in}}%
\pgfpathlineto{\pgfqpoint{3.616991in}{7.478716in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{7.480426in}}%
\pgfpathlineto{\pgfqpoint{3.625384in}{7.483816in}}%
\pgfpathlineto{\pgfqpoint{3.627927in}{7.490472in}}%
\pgfpathlineto{\pgfqpoint{3.630897in}{7.495362in}}%
\pgfpathlineto{\pgfqpoint{3.635029in}{7.496973in}}%
\pgfpathlineto{\pgfqpoint{3.637189in}{7.498575in}}%
\pgfpathlineto{\pgfqpoint{3.638356in}{7.501751in}}%
\pgfpathlineto{\pgfqpoint{3.639749in}{7.504891in}}%
\pgfpathlineto{\pgfqpoint{3.642051in}{7.506448in}}%
\pgfpathlineto{\pgfqpoint{3.646006in}{7.507997in}}%
\pgfpathlineto{\pgfqpoint{3.651969in}{7.514108in}}%
\pgfpathlineto{\pgfqpoint{3.652119in}{7.515615in}}%
\pgfpathlineto{\pgfqpoint{3.655438in}{7.521565in}}%
\pgfpathlineto{\pgfqpoint{3.657174in}{7.523034in}}%
\pgfpathlineto{\pgfqpoint{3.665473in}{7.527394in}}%
\pgfpathlineto{\pgfqpoint{3.667173in}{7.530265in}}%
\pgfpathlineto{\pgfqpoint{3.669096in}{7.534518in}}%
\pgfpathlineto{\pgfqpoint{3.670489in}{7.535922in}}%
\pgfpathlineto{\pgfqpoint{3.684065in}{7.544206in}}%
\pgfpathlineto{\pgfqpoint{3.684926in}{7.545564in}}%
\pgfpathlineto{\pgfqpoint{3.695554in}{7.550934in}}%
\pgfpathlineto{\pgfqpoint{3.699649in}{7.552261in}}%
\pgfpathlineto{\pgfqpoint{3.702465in}{7.556208in}}%
\pgfpathlineto{\pgfqpoint{3.703545in}{7.560103in}}%
\pgfpathlineto{\pgfqpoint{3.703900in}{7.561390in}}%
\pgfpathlineto{\pgfqpoint{3.710480in}{7.565218in}}%
\pgfpathlineto{\pgfqpoint{3.711285in}{7.566484in}}%
\pgfpathlineto{\pgfqpoint{3.711415in}{7.567744in}}%
\pgfpathlineto{\pgfqpoint{3.715824in}{7.570248in}}%
\pgfpathlineto{\pgfqpoint{3.717837in}{7.572732in}}%
\pgfpathlineto{\pgfqpoint{3.720803in}{7.575195in}}%
\pgfpathlineto{\pgfqpoint{3.721839in}{7.576419in}}%
\pgfpathlineto{\pgfqpoint{3.728762in}{7.581268in}}%
\pgfpathlineto{\pgfqpoint{3.729210in}{7.586041in}}%
\pgfpathlineto{\pgfqpoint{3.730057in}{7.588400in}}%
\pgfpathlineto{\pgfqpoint{3.732290in}{7.590742in}}%
\pgfpathlineto{\pgfqpoint{3.736780in}{7.594221in}}%
\pgfpathlineto{\pgfqpoint{3.737676in}{7.596519in}}%
\pgfpathlineto{\pgfqpoint{3.740556in}{7.598801in}}%
\pgfpathlineto{\pgfqpoint{3.741580in}{7.601066in}}%
\pgfpathlineto{\pgfqpoint{3.741624in}{7.602192in}}%
\pgfpathlineto{\pgfqpoint{3.745931in}{7.608868in}}%
\pgfpathlineto{\pgfqpoint{3.749253in}{7.611063in}}%
\pgfpathlineto{\pgfqpoint{3.751426in}{7.613242in}}%
\pgfpathlineto{\pgfqpoint{3.770279in}{7.619695in}}%
\pgfpathlineto{\pgfqpoint{3.770758in}{7.621817in}}%
\pgfpathlineto{\pgfqpoint{3.773288in}{7.626022in}}%
\pgfpathlineto{\pgfqpoint{3.777664in}{7.629140in}}%
\pgfpathlineto{\pgfqpoint{3.778646in}{7.632229in}}%
\pgfpathlineto{\pgfqpoint{3.782908in}{7.636304in}}%
\pgfpathlineto{\pgfqpoint{3.785674in}{7.639329in}}%
\pgfpathlineto{\pgfqpoint{3.786922in}{7.640331in}}%
\pgfpathlineto{\pgfqpoint{3.791226in}{7.642326in}}%
\pgfpathlineto{\pgfqpoint{3.794027in}{7.646282in}}%
\pgfpathlineto{\pgfqpoint{3.794263in}{7.647264in}}%
\pgfpathlineto{\pgfqpoint{3.797020in}{7.649219in}}%
\pgfpathlineto{\pgfqpoint{3.797842in}{7.651163in}}%
\pgfpathlineto{\pgfqpoint{3.797928in}{7.652132in}}%
\pgfpathlineto{\pgfqpoint{3.802941in}{7.655977in}}%
\pgfpathlineto{\pgfqpoint{3.806779in}{7.658834in}}%
\pgfpathlineto{\pgfqpoint{3.809105in}{7.661668in}}%
\pgfpathlineto{\pgfqpoint{3.813921in}{7.663544in}}%
\pgfpathlineto{\pgfqpoint{3.814702in}{7.665411in}}%
\pgfpathlineto{\pgfqpoint{3.820711in}{7.669116in}}%
\pgfpathlineto{\pgfqpoint{3.821377in}{7.670954in}}%
\pgfpathlineto{\pgfqpoint{3.821590in}{7.672783in}}%
\pgfpathlineto{\pgfqpoint{3.831850in}{7.675509in}}%
\pgfpathlineto{\pgfqpoint{3.833910in}{7.678215in}}%
\pgfpathlineto{\pgfqpoint{3.838106in}{7.680901in}}%
\pgfpathlineto{\pgfqpoint{3.838595in}{7.683569in}}%
\pgfpathlineto{\pgfqpoint{3.841012in}{7.686217in}}%
\pgfpathlineto{\pgfqpoint{3.842277in}{7.687096in}}%
\pgfpathlineto{\pgfqpoint{3.846161in}{7.688847in}}%
\pgfpathlineto{\pgfqpoint{3.847718in}{7.690590in}}%
\pgfpathlineto{\pgfqpoint{3.848745in}{7.692325in}}%
\pgfpathlineto{\pgfqpoint{3.851887in}{7.696629in}}%
\pgfpathlineto{\pgfqpoint{3.855039in}{7.703418in}}%
\pgfpathlineto{\pgfqpoint{3.856431in}{7.705097in}}%
\pgfpathlineto{\pgfqpoint{3.857242in}{7.706769in}}%
\pgfpathlineto{\pgfqpoint{3.859209in}{7.709265in}}%
\pgfpathlineto{\pgfqpoint{3.863283in}{7.710920in}}%
\pgfpathlineto{\pgfqpoint{3.866260in}{7.712568in}}%
\pgfpathlineto{\pgfqpoint{3.868906in}{7.715844in}}%
\pgfpathlineto{\pgfqpoint{3.876701in}{7.721517in}}%
\pgfpathlineto{\pgfqpoint{3.877832in}{7.723924in}}%
\pgfpathlineto{\pgfqpoint{3.879803in}{7.728699in}}%
\pgfpathlineto{\pgfqpoint{3.881403in}{7.730279in}}%
\pgfpathlineto{\pgfqpoint{3.888299in}{7.734985in}}%
\pgfpathlineto{\pgfqpoint{3.889516in}{7.738094in}}%
\pgfpathlineto{\pgfqpoint{3.891552in}{7.741183in}}%
\pgfpathlineto{\pgfqpoint{3.892454in}{7.744250in}}%
\pgfpathlineto{\pgfqpoint{3.893719in}{7.745776in}}%
\pgfpathlineto{\pgfqpoint{3.895341in}{7.747297in}}%
\pgfpathlineto{\pgfqpoint{3.895876in}{7.748813in}}%
\pgfpathlineto{\pgfqpoint{3.898118in}{7.751830in}}%
\pgfpathlineto{\pgfqpoint{3.902826in}{7.753332in}}%
\pgfpathlineto{\pgfqpoint{3.903871in}{7.757065in}}%
\pgfpathlineto{\pgfqpoint{3.908960in}{7.758551in}}%
\pgfpathlineto{\pgfqpoint{3.911010in}{7.761508in}}%
\pgfpathlineto{\pgfqpoint{3.913975in}{7.763714in}}%
\pgfpathlineto{\pgfqpoint{3.914840in}{7.765180in}}%
\pgfpathlineto{\pgfqpoint{3.916128in}{7.768826in}}%
\pgfpathlineto{\pgfqpoint{3.917490in}{7.772446in}}%
\pgfpathlineto{\pgfqpoint{3.922343in}{7.775325in}}%
\pgfpathlineto{\pgfqpoint{3.926766in}{7.778188in}}%
\pgfpathlineto{\pgfqpoint{3.927138in}{7.780325in}}%
\pgfpathlineto{\pgfqpoint{3.930082in}{7.783869in}}%
\pgfpathlineto{\pgfqpoint{3.931621in}{7.785281in}}%
\pgfpathlineto{\pgfqpoint{3.933560in}{7.787391in}}%
\pgfpathlineto{\pgfqpoint{3.934187in}{7.788093in}}%
\pgfpathlineto{\pgfqpoint{3.941049in}{7.791590in}}%
\pgfpathlineto{\pgfqpoint{3.941441in}{7.792982in}}%
\pgfpathlineto{\pgfqpoint{3.942141in}{7.794372in}}%
\pgfpathlineto{\pgfqpoint{3.942202in}{7.795065in}}%
\pgfpathlineto{\pgfqpoint{3.944155in}{7.797141in}}%
\pgfpathlineto{\pgfqpoint{3.945297in}{7.798522in}}%
\pgfpathlineto{\pgfqpoint{3.948119in}{7.799899in}}%
\pgfpathlineto{\pgfqpoint{3.948820in}{7.801273in}}%
\pgfpathlineto{\pgfqpoint{3.950055in}{7.802644in}}%
\pgfpathlineto{\pgfqpoint{3.950674in}{7.804695in}}%
\pgfpathlineto{\pgfqpoint{3.952656in}{7.808099in}}%
\pgfpathlineto{\pgfqpoint{3.954424in}{7.813511in}}%
\pgfpathlineto{\pgfqpoint{3.957540in}{7.816201in}}%
\pgfpathlineto{\pgfqpoint{3.960135in}{7.817542in}}%
\pgfpathlineto{\pgfqpoint{3.960454in}{7.818881in}}%
\pgfpathlineto{\pgfqpoint{3.962444in}{7.821551in}}%
\pgfpathlineto{\pgfqpoint{3.964231in}{7.823548in}}%
\pgfpathlineto{\pgfqpoint{3.966484in}{7.830826in}}%
\pgfpathlineto{\pgfqpoint{3.968895in}{7.832799in}}%
\pgfpathlineto{\pgfqpoint{3.970740in}{7.836733in}}%
\pgfpathlineto{\pgfqpoint{3.972223in}{7.838040in}}%
\pgfpathlineto{\pgfqpoint{3.974145in}{7.842601in}}%
\pgfpathlineto{\pgfqpoint{3.981587in}{7.850371in}}%
\pgfpathlineto{\pgfqpoint{3.982821in}{7.851661in}}%
\pgfpathlineto{\pgfqpoint{3.985118in}{7.852949in}}%
\pgfpathlineto{\pgfqpoint{3.986913in}{7.854235in}}%
\pgfpathlineto{\pgfqpoint{3.987127in}{7.855520in}}%
\pgfpathlineto{\pgfqpoint{3.990561in}{7.859367in}}%
\pgfpathlineto{\pgfqpoint{3.992186in}{7.861925in}}%
\pgfpathlineto{\pgfqpoint{3.995353in}{7.863840in}}%
\pgfpathlineto{\pgfqpoint{3.996959in}{7.865753in}}%
\pgfpathlineto{\pgfqpoint{4.004515in}{7.870841in}}%
\pgfpathlineto{\pgfqpoint{4.010254in}{7.872745in}}%
\pgfpathlineto{\pgfqpoint{4.010694in}{7.875914in}}%
\pgfpathlineto{\pgfqpoint{4.013900in}{7.877813in}}%
\pgfpathlineto{\pgfqpoint{4.017394in}{7.883498in}}%
\pgfpathlineto{\pgfqpoint{4.017773in}{7.884760in}}%
\pgfpathlineto{\pgfqpoint{4.019629in}{7.886021in}}%
\pgfpathlineto{\pgfqpoint{4.020572in}{7.887911in}}%
\pgfpathlineto{\pgfqpoint{4.025634in}{7.892947in}}%
\pgfpathlineto{\pgfqpoint{4.026726in}{7.894834in}}%
\pgfpathlineto{\pgfqpoint{4.026815in}{7.895463in}}%
\pgfpathlineto{\pgfqpoint{4.029550in}{7.897977in}}%
\pgfpathlineto{\pgfqpoint{4.031954in}{7.899234in}}%
\pgfpathlineto{\pgfqpoint{4.032423in}{7.899862in}}%
\pgfpathlineto{\pgfqpoint{4.036621in}{7.901119in}}%
\pgfpathlineto{\pgfqpoint{4.037747in}{7.902375in}}%
\pgfpathlineto{\pgfqpoint{4.038202in}{7.904259in}}%
\pgfpathlineto{\pgfqpoint{4.039946in}{7.905516in}}%
\pgfpathlineto{\pgfqpoint{4.040059in}{7.906144in}}%
\pgfpathlineto{\pgfqpoint{4.041755in}{7.908028in}}%
\pgfpathlineto{\pgfqpoint{4.042431in}{7.909912in}}%
\pgfpathlineto{\pgfqpoint{4.043172in}{7.910541in}}%
\pgfpathlineto{\pgfqpoint{4.046819in}{7.911797in}}%
\pgfpathlineto{\pgfqpoint{4.047009in}{7.913682in}}%
\pgfpathlineto{\pgfqpoint{4.050760in}{7.918083in}}%
\pgfpathlineto{\pgfqpoint{4.051857in}{7.919970in}}%
\pgfpathlineto{\pgfqpoint{4.056321in}{7.921858in}}%
\pgfpathlineto{\pgfqpoint{4.059069in}{7.923118in}}%
\pgfpathlineto{\pgfqpoint{4.061198in}{7.925638in}}%
\pgfpathlineto{\pgfqpoint{4.061955in}{7.927530in}}%
\pgfpathlineto{\pgfqpoint{4.065278in}{7.929424in}}%
\pgfpathlineto{\pgfqpoint{4.066259in}{7.932583in}}%
\pgfpathlineto{\pgfqpoint{4.067704in}{7.935115in}}%
\pgfpathlineto{\pgfqpoint{4.073978in}{7.938919in}}%
\pgfpathlineto{\pgfqpoint{4.074297in}{7.939554in}}%
\pgfpathlineto{\pgfqpoint{4.078242in}{7.941460in}}%
\pgfpathlineto{\pgfqpoint{4.079050in}{7.942733in}}%
\pgfpathlineto{\pgfqpoint{4.084261in}{7.945281in}}%
\pgfpathlineto{\pgfqpoint{4.085574in}{7.946557in}}%
\pgfpathlineto{\pgfqpoint{4.086683in}{7.949754in}}%
\pgfpathlineto{\pgfqpoint{4.088163in}{7.951035in}}%
\pgfpathlineto{\pgfqpoint{4.088303in}{7.951676in}}%
\pgfpathlineto{\pgfqpoint{4.089136in}{7.952317in}}%
\pgfpathlineto{\pgfqpoint{4.091028in}{7.952959in}}%
\pgfpathlineto{\pgfqpoint{4.097120in}{7.954244in}}%
\pgfpathlineto{\pgfqpoint{4.098801in}{7.956175in}}%
\pgfpathlineto{\pgfqpoint{4.101081in}{7.957464in}}%
\pgfpathlineto{\pgfqpoint{4.101191in}{7.959402in}}%
\pgfpathlineto{\pgfqpoint{4.103347in}{7.961343in}}%
\pgfpathlineto{\pgfqpoint{4.105877in}{7.963289in}}%
\pgfpathlineto{\pgfqpoint{4.106528in}{7.964589in}}%
\pgfpathlineto{\pgfqpoint{4.107050in}{7.965891in}}%
\pgfpathlineto{\pgfqpoint{4.111478in}{7.967848in}}%
\pgfpathlineto{\pgfqpoint{4.111674in}{7.969155in}}%
\pgfpathlineto{\pgfqpoint{4.117691in}{7.973750in}}%
\pgfpathlineto{\pgfqpoint{4.121037in}{7.975729in}}%
\pgfpathlineto{\pgfqpoint{4.122333in}{7.977051in}}%
\pgfpathlineto{\pgfqpoint{4.124987in}{7.979040in}}%
\pgfpathlineto{\pgfqpoint{4.125540in}{7.981702in}}%
\pgfpathlineto{\pgfqpoint{4.126276in}{7.983706in}}%
\pgfpathlineto{\pgfqpoint{4.127606in}{7.984375in}}%
\pgfpathlineto{\pgfqpoint{4.131679in}{7.985717in}}%
\pgfpathlineto{\pgfqpoint{4.132764in}{7.987062in}}%
\pgfpathlineto{\pgfqpoint{4.133402in}{7.988409in}}%
\pgfpathlineto{\pgfqpoint{4.135675in}{7.991116in}}%
\pgfpathlineto{\pgfqpoint{4.142269in}{7.997944in}}%
\pgfpathlineto{\pgfqpoint{4.144245in}{7.999322in}}%
\pgfpathlineto{\pgfqpoint{4.144552in}{8.000703in}}%
\pgfpathlineto{\pgfqpoint{4.146161in}{8.002783in}}%
\pgfpathlineto{\pgfqpoint{4.148510in}{8.004175in}}%
\pgfpathlineto{\pgfqpoint{4.149520in}{8.005572in}}%
\pgfpathlineto{\pgfqpoint{4.150836in}{8.006973in}}%
\pgfpathlineto{\pgfqpoint{4.152975in}{8.015481in}}%
\pgfpathlineto{\pgfqpoint{4.154106in}{8.016918in}}%
\pgfpathlineto{\pgfqpoint{4.154407in}{8.018359in}}%
\pgfpathlineto{\pgfqpoint{4.160019in}{8.021988in}}%
\pgfpathlineto{\pgfqpoint{4.161258in}{8.024184in}}%
\pgfpathlineto{\pgfqpoint{4.163002in}{8.027133in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{8.029362in}}%
\pgfpathlineto{\pgfqpoint{4.167595in}{8.035381in}}%
\pgfpathlineto{\pgfqpoint{4.169662in}{8.036905in}}%
\pgfpathlineto{\pgfqpoint{4.175489in}{8.039974in}}%
\pgfpathlineto{\pgfqpoint{4.175551in}{8.041521in}}%
\pgfpathlineto{\pgfqpoint{4.177220in}{8.043076in}}%
\pgfpathlineto{\pgfqpoint{4.177517in}{8.045425in}}%
\pgfpathlineto{\pgfqpoint{4.179089in}{8.048587in}}%
\pgfpathlineto{\pgfqpoint{4.179319in}{8.049384in}}%
\pgfpathlineto{\pgfqpoint{4.185965in}{8.052593in}}%
\pgfpathlineto{\pgfqpoint{4.186556in}{8.053402in}}%
\pgfpathlineto{\pgfqpoint{4.191149in}{8.055843in}}%
\pgfpathlineto{\pgfqpoint{4.193982in}{8.059964in}}%
\pgfpathlineto{\pgfqpoint{4.197421in}{8.062471in}}%
\pgfpathlineto{\pgfqpoint{4.202462in}{8.071024in}}%
\pgfpathlineto{\pgfqpoint{4.207684in}{8.072774in}}%
\pgfpathlineto{\pgfqpoint{4.209443in}{8.074538in}}%
\pgfpathlineto{\pgfqpoint{4.209889in}{8.075426in}}%
\pgfpathlineto{\pgfqpoint{4.212572in}{8.077212in}}%
\pgfpathlineto{\pgfqpoint{4.217526in}{8.079920in}}%
\pgfpathlineto{\pgfqpoint{4.219075in}{8.083587in}}%
\pgfpathlineto{\pgfqpoint{4.220915in}{8.086382in}}%
\pgfpathlineto{\pgfqpoint{4.226689in}{8.088268in}}%
\pgfpathlineto{\pgfqpoint{4.226935in}{8.091132in}}%
\pgfpathlineto{\pgfqpoint{4.233620in}{8.097990in}}%
\pgfpathlineto{\pgfqpoint{4.234093in}{8.098991in}}%
\pgfpathlineto{\pgfqpoint{4.235195in}{8.099998in}}%
\pgfpathlineto{\pgfqpoint{4.240234in}{8.102029in}}%
\pgfpathlineto{\pgfqpoint{4.243166in}{8.106165in}}%
\pgfpathlineto{\pgfqpoint{4.244014in}{8.111482in}}%
\pgfpathlineto{\pgfqpoint{4.245303in}{8.118104in}}%
\pgfpathlineto{\pgfqpoint{4.246388in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{4.246388in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{6.589799in}}%
\pgfpathlineto{\pgfqpoint{2.653842in}{6.609274in}}%
\pgfpathlineto{\pgfqpoint{2.656452in}{6.629515in}}%
\pgfpathlineto{\pgfqpoint{2.663578in}{6.648145in}}%
\pgfpathlineto{\pgfqpoint{2.676723in}{6.665402in}}%
\pgfpathlineto{\pgfqpoint{2.708151in}{6.681476in}}%
\pgfpathlineto{\pgfqpoint{2.769239in}{6.696520in}}%
\pgfpathlineto{\pgfqpoint{2.812323in}{6.710659in}}%
\pgfpathlineto{\pgfqpoint{2.831284in}{6.723997in}}%
\pgfpathlineto{\pgfqpoint{2.848223in}{6.736619in}}%
\pgfpathlineto{\pgfqpoint{2.870462in}{6.760002in}}%
\pgfpathlineto{\pgfqpoint{2.872255in}{6.781278in}}%
\pgfpathlineto{\pgfqpoint{2.904669in}{6.800799in}}%
\pgfpathlineto{\pgfqpoint{2.910992in}{6.809989in}}%
\pgfpathlineto{\pgfqpoint{2.915163in}{6.818836in}}%
\pgfpathlineto{\pgfqpoint{2.923490in}{6.827365in}}%
\pgfpathlineto{\pgfqpoint{2.933103in}{6.835600in}}%
\pgfpathlineto{\pgfqpoint{2.936679in}{6.843559in}}%
\pgfpathlineto{\pgfqpoint{2.936727in}{6.851262in}}%
\pgfpathlineto{\pgfqpoint{2.938583in}{6.858724in}}%
\pgfpathlineto{\pgfqpoint{2.942053in}{6.865960in}}%
\pgfpathlineto{\pgfqpoint{2.944109in}{6.872983in}}%
\pgfpathlineto{\pgfqpoint{2.944847in}{6.886441in}}%
\pgfpathlineto{\pgfqpoint{2.946148in}{6.892897in}}%
\pgfpathlineto{\pgfqpoint{2.951003in}{6.899185in}}%
\pgfpathlineto{\pgfqpoint{2.967290in}{6.905312in}}%
\pgfpathlineto{\pgfqpoint{2.980728in}{6.911287in}}%
\pgfpathlineto{\pgfqpoint{2.982678in}{6.922811in}}%
\pgfpathlineto{\pgfqpoint{3.002443in}{6.939128in}}%
\pgfpathlineto{\pgfqpoint{3.020649in}{6.954416in}}%
\pgfpathlineto{\pgfqpoint{3.023708in}{6.959305in}}%
\pgfpathlineto{\pgfqpoint{3.025689in}{6.964098in}}%
\pgfpathlineto{\pgfqpoint{3.026449in}{6.968799in}}%
\pgfpathlineto{\pgfqpoint{3.026514in}{6.973411in}}%
\pgfpathlineto{\pgfqpoint{3.027277in}{6.977937in}}%
\pgfpathlineto{\pgfqpoint{3.028636in}{6.982381in}}%
\pgfpathlineto{\pgfqpoint{3.031150in}{6.986746in}}%
\pgfpathlineto{\pgfqpoint{3.035104in}{6.991035in}}%
\pgfpathlineto{\pgfqpoint{3.050360in}{6.995250in}}%
\pgfpathlineto{\pgfqpoint{3.084107in}{6.999394in}}%
\pgfpathlineto{\pgfqpoint{3.106919in}{7.003469in}}%
\pgfpathlineto{\pgfqpoint{3.108899in}{7.019128in}}%
\pgfpathlineto{\pgfqpoint{3.144615in}{7.026600in}}%
\pgfpathlineto{\pgfqpoint{3.145701in}{7.030254in}}%
\pgfpathlineto{\pgfqpoint{3.145998in}{7.040902in}}%
\pgfpathlineto{\pgfqpoint{3.150239in}{7.047756in}}%
\pgfpathlineto{\pgfqpoint{3.154302in}{7.054427in}}%
\pgfpathlineto{\pgfqpoint{3.157253in}{7.057697in}}%
\pgfpathlineto{\pgfqpoint{3.160981in}{7.060925in}}%
\pgfpathlineto{\pgfqpoint{3.163070in}{7.064112in}}%
\pgfpathlineto{\pgfqpoint{3.163948in}{7.070367in}}%
\pgfpathlineto{\pgfqpoint{3.166927in}{7.076470in}}%
\pgfpathlineto{\pgfqpoint{3.166938in}{7.079467in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{7.082429in}}%
\pgfpathlineto{\pgfqpoint{3.183637in}{7.091112in}}%
\pgfpathlineto{\pgfqpoint{3.188419in}{7.093942in}}%
\pgfpathlineto{\pgfqpoint{3.234348in}{7.099508in}}%
\pgfpathlineto{\pgfqpoint{3.239475in}{7.102246in}}%
\pgfpathlineto{\pgfqpoint{3.242020in}{7.104956in}}%
\pgfpathlineto{\pgfqpoint{3.249664in}{7.118087in}}%
\pgfpathlineto{\pgfqpoint{3.253964in}{7.123157in}}%
\pgfpathlineto{\pgfqpoint{3.255799in}{7.128129in}}%
\pgfpathlineto{\pgfqpoint{3.256188in}{7.130580in}}%
\pgfpathlineto{\pgfqpoint{3.257490in}{7.133007in}}%
\pgfpathlineto{\pgfqpoint{3.264418in}{7.137795in}}%
\pgfpathlineto{\pgfqpoint{3.266301in}{7.142496in}}%
\pgfpathlineto{\pgfqpoint{3.270854in}{7.147114in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{7.151651in}}%
\pgfpathlineto{\pgfqpoint{3.274075in}{7.158313in}}%
\pgfpathlineto{\pgfqpoint{3.275083in}{7.160496in}}%
\pgfpathlineto{\pgfqpoint{3.275469in}{7.164810in}}%
\pgfpathlineto{\pgfqpoint{3.277610in}{7.166940in}}%
\pgfpathlineto{\pgfqpoint{3.281225in}{7.169053in}}%
\pgfpathlineto{\pgfqpoint{3.283529in}{7.171150in}}%
\pgfpathlineto{\pgfqpoint{3.285095in}{7.175294in}}%
\pgfpathlineto{\pgfqpoint{3.285762in}{7.179374in}}%
\pgfpathlineto{\pgfqpoint{3.291317in}{7.187352in}}%
\pgfpathlineto{\pgfqpoint{3.296730in}{7.191253in}}%
\pgfpathlineto{\pgfqpoint{3.297481in}{7.197000in}}%
\pgfpathlineto{\pgfqpoint{3.297496in}{7.198889in}}%
\pgfpathlineto{\pgfqpoint{3.316163in}{7.204477in}}%
\pgfpathlineto{\pgfqpoint{3.318845in}{7.208139in}}%
\pgfpathlineto{\pgfqpoint{3.321471in}{7.211752in}}%
\pgfpathlineto{\pgfqpoint{3.322324in}{7.215318in}}%
\pgfpathlineto{\pgfqpoint{3.329421in}{7.225746in}}%
\pgfpathlineto{\pgfqpoint{3.334760in}{7.229135in}}%
\pgfpathlineto{\pgfqpoint{3.336163in}{7.234142in}}%
\pgfpathlineto{\pgfqpoint{3.336317in}{7.235792in}}%
\pgfpathlineto{\pgfqpoint{3.338384in}{7.239061in}}%
\pgfpathlineto{\pgfqpoint{3.346603in}{7.245486in}}%
\pgfpathlineto{\pgfqpoint{3.347546in}{7.247070in}}%
\pgfpathlineto{\pgfqpoint{3.348374in}{7.250210in}}%
\pgfpathlineto{\pgfqpoint{3.350259in}{7.253316in}}%
\pgfpathlineto{\pgfqpoint{3.351310in}{7.256388in}}%
\pgfpathlineto{\pgfqpoint{3.357213in}{7.262434in}}%
\pgfpathlineto{\pgfqpoint{3.362391in}{7.265409in}}%
\pgfpathlineto{\pgfqpoint{3.362771in}{7.268353in}}%
\pgfpathlineto{\pgfqpoint{3.365807in}{7.271267in}}%
\pgfpathlineto{\pgfqpoint{3.376179in}{7.277009in}}%
\pgfpathlineto{\pgfqpoint{3.377236in}{7.278427in}}%
\pgfpathlineto{\pgfqpoint{3.378336in}{7.282638in}}%
\pgfpathlineto{\pgfqpoint{3.380238in}{7.286790in}}%
\pgfpathlineto{\pgfqpoint{3.386019in}{7.289525in}}%
\pgfpathlineto{\pgfqpoint{3.389026in}{7.292235in}}%
\pgfpathlineto{\pgfqpoint{3.389312in}{7.294920in}}%
\pgfpathlineto{\pgfqpoint{3.390955in}{7.297581in}}%
\pgfpathlineto{\pgfqpoint{3.394448in}{7.300218in}}%
\pgfpathlineto{\pgfqpoint{3.395027in}{7.302831in}}%
\pgfpathlineto{\pgfqpoint{3.396880in}{7.304130in}}%
\pgfpathlineto{\pgfqpoint{3.401273in}{7.306709in}}%
\pgfpathlineto{\pgfqpoint{3.403776in}{7.313063in}}%
\pgfpathlineto{\pgfqpoint{3.405077in}{7.314318in}}%
\pgfpathlineto{\pgfqpoint{3.409117in}{7.316812in}}%
\pgfpathlineto{\pgfqpoint{3.411057in}{7.322958in}}%
\pgfpathlineto{\pgfqpoint{3.413311in}{7.325382in}}%
\pgfpathlineto{\pgfqpoint{3.415629in}{7.327788in}}%
\pgfpathlineto{\pgfqpoint{3.416699in}{7.330174in}}%
\pgfpathlineto{\pgfqpoint{3.417444in}{7.332542in}}%
\pgfpathlineto{\pgfqpoint{3.419137in}{7.334893in}}%
\pgfpathlineto{\pgfqpoint{3.419185in}{7.336061in}}%
\pgfpathlineto{\pgfqpoint{3.419864in}{7.337225in}}%
\pgfpathlineto{\pgfqpoint{3.423101in}{7.339540in}}%
\pgfpathlineto{\pgfqpoint{3.424122in}{7.341839in}}%
\pgfpathlineto{\pgfqpoint{3.426508in}{7.344120in}}%
\pgfpathlineto{\pgfqpoint{3.427613in}{7.353084in}}%
\pgfpathlineto{\pgfqpoint{3.439100in}{7.357474in}}%
\pgfpathlineto{\pgfqpoint{3.441330in}{7.359646in}}%
\pgfpathlineto{\pgfqpoint{3.443290in}{7.360727in}}%
\pgfpathlineto{\pgfqpoint{3.451300in}{7.363948in}}%
\pgfpathlineto{\pgfqpoint{3.452985in}{7.365014in}}%
\pgfpathlineto{\pgfqpoint{3.454215in}{7.368193in}}%
\pgfpathlineto{\pgfqpoint{3.454264in}{7.369246in}}%
\pgfpathlineto{\pgfqpoint{3.458280in}{7.375492in}}%
\pgfpathlineto{\pgfqpoint{3.472948in}{7.382635in}}%
\pgfpathlineto{\pgfqpoint{3.475470in}{7.385650in}}%
\pgfpathlineto{\pgfqpoint{3.476328in}{7.388639in}}%
\pgfpathlineto{\pgfqpoint{3.479856in}{7.390617in}}%
\pgfpathlineto{\pgfqpoint{3.480198in}{7.392583in}}%
\pgfpathlineto{\pgfqpoint{3.483026in}{7.394538in}}%
\pgfpathlineto{\pgfqpoint{3.488946in}{7.397451in}}%
\pgfpathlineto{\pgfqpoint{3.492521in}{7.403203in}}%
\pgfpathlineto{\pgfqpoint{3.494867in}{7.405100in}}%
\pgfpathlineto{\pgfqpoint{3.495313in}{7.406987in}}%
\pgfpathlineto{\pgfqpoint{3.499085in}{7.410730in}}%
\pgfpathlineto{\pgfqpoint{3.505047in}{7.413512in}}%
\pgfpathlineto{\pgfqpoint{3.506946in}{7.415355in}}%
\pgfpathlineto{\pgfqpoint{3.508601in}{7.417189in}}%
\pgfpathlineto{\pgfqpoint{3.508780in}{7.418102in}}%
\pgfpathlineto{\pgfqpoint{3.520089in}{7.422635in}}%
\pgfpathlineto{\pgfqpoint{3.522403in}{7.424432in}}%
\pgfpathlineto{\pgfqpoint{3.526939in}{7.426221in}}%
\pgfpathlineto{\pgfqpoint{3.532257in}{7.431536in}}%
\pgfpathlineto{\pgfqpoint{3.532523in}{7.433291in}}%
\pgfpathlineto{\pgfqpoint{3.538911in}{7.435909in}}%
\pgfpathlineto{\pgfqpoint{3.539072in}{7.436778in}}%
\pgfpathlineto{\pgfqpoint{3.542506in}{7.440233in}}%
\pgfpathlineto{\pgfqpoint{3.543505in}{7.441948in}}%
\pgfpathlineto{\pgfqpoint{3.547324in}{7.446205in}}%
\pgfpathlineto{\pgfqpoint{3.556348in}{7.447895in}}%
\pgfpathlineto{\pgfqpoint{3.558855in}{7.451254in}}%
\pgfpathlineto{\pgfqpoint{3.564776in}{7.453754in}}%
\pgfpathlineto{\pgfqpoint{3.565095in}{7.454584in}}%
\pgfpathlineto{\pgfqpoint{3.572168in}{7.457887in}}%
\pgfpathlineto{\pgfqpoint{3.574423in}{7.461164in}}%
\pgfpathlineto{\pgfqpoint{3.578522in}{7.464414in}}%
\pgfpathlineto{\pgfqpoint{3.581016in}{7.467640in}}%
\pgfpathlineto{\pgfqpoint{3.582988in}{7.469244in}}%
\pgfpathlineto{\pgfqpoint{3.588895in}{7.473226in}}%
\pgfpathlineto{\pgfqpoint{3.590526in}{7.478741in}}%
\pgfpathlineto{\pgfqpoint{3.592172in}{7.481084in}}%
\pgfpathlineto{\pgfqpoint{3.592614in}{7.483414in}}%
\pgfpathlineto{\pgfqpoint{3.595944in}{7.485732in}}%
\pgfpathlineto{\pgfqpoint{3.597582in}{7.487271in}}%
\pgfpathlineto{\pgfqpoint{3.603615in}{7.491095in}}%
\pgfpathlineto{\pgfqpoint{3.610225in}{7.494132in}}%
\pgfpathlineto{\pgfqpoint{3.611916in}{7.499400in}}%
\pgfpathlineto{\pgfqpoint{3.613369in}{7.501640in}}%
\pgfpathlineto{\pgfqpoint{3.613395in}{7.502385in}}%
\pgfpathlineto{\pgfqpoint{3.616903in}{7.506090in}}%
\pgfpathlineto{\pgfqpoint{3.617879in}{7.508299in}}%
\pgfpathlineto{\pgfqpoint{3.620763in}{7.509767in}}%
\pgfpathlineto{\pgfqpoint{3.622408in}{7.511231in}}%
\pgfpathlineto{\pgfqpoint{3.624110in}{7.514145in}}%
\pgfpathlineto{\pgfqpoint{3.625917in}{7.516320in}}%
\pgfpathlineto{\pgfqpoint{3.628055in}{7.518487in}}%
\pgfpathlineto{\pgfqpoint{3.629183in}{7.521361in}}%
\pgfpathlineto{\pgfqpoint{3.631173in}{7.523507in}}%
\pgfpathlineto{\pgfqpoint{3.633215in}{7.525644in}}%
\pgfpathlineto{\pgfqpoint{3.636330in}{7.528482in}}%
\pgfpathlineto{\pgfqpoint{3.636416in}{7.529895in}}%
\pgfpathlineto{\pgfqpoint{3.645372in}{7.531304in}}%
\pgfpathlineto{\pgfqpoint{3.645836in}{7.532711in}}%
\pgfpathlineto{\pgfqpoint{3.645926in}{7.534113in}}%
\pgfpathlineto{\pgfqpoint{3.651938in}{7.536909in}}%
\pgfpathlineto{\pgfqpoint{3.654172in}{7.541770in}}%
\pgfpathlineto{\pgfqpoint{3.656004in}{7.545218in}}%
\pgfpathlineto{\pgfqpoint{3.656287in}{7.545905in}}%
\pgfpathlineto{\pgfqpoint{3.659938in}{7.547963in}}%
\pgfpathlineto{\pgfqpoint{3.662199in}{7.549331in}}%
\pgfpathlineto{\pgfqpoint{3.662891in}{7.551378in}}%
\pgfpathlineto{\pgfqpoint{3.666466in}{7.554097in}}%
\pgfpathlineto{\pgfqpoint{3.667423in}{7.557481in}}%
\pgfpathlineto{\pgfqpoint{3.674790in}{7.563531in}}%
\pgfpathlineto{\pgfqpoint{3.677567in}{7.566871in}}%
\pgfpathlineto{\pgfqpoint{3.680355in}{7.568202in}}%
\pgfpathlineto{\pgfqpoint{3.688949in}{7.570859in}}%
\pgfpathlineto{\pgfqpoint{3.690785in}{7.574167in}}%
\pgfpathlineto{\pgfqpoint{3.696648in}{7.576145in}}%
\pgfpathlineto{\pgfqpoint{3.697376in}{7.578119in}}%
\pgfpathlineto{\pgfqpoint{3.700533in}{7.581398in}}%
\pgfpathlineto{\pgfqpoint{3.707067in}{7.584665in}}%
\pgfpathlineto{\pgfqpoint{3.707813in}{7.585969in}}%
\pgfpathlineto{\pgfqpoint{3.710075in}{7.589220in}}%
\pgfpathlineto{\pgfqpoint{3.711202in}{7.592460in}}%
\pgfpathlineto{\pgfqpoint{3.711679in}{7.593107in}}%
\pgfpathlineto{\pgfqpoint{3.718417in}{7.595691in}}%
\pgfpathlineto{\pgfqpoint{3.719228in}{7.598268in}}%
\pgfpathlineto{\pgfqpoint{3.720242in}{7.598912in}}%
\pgfpathlineto{\pgfqpoint{3.727409in}{7.600197in}}%
\pgfpathlineto{\pgfqpoint{3.727472in}{7.601482in}}%
\pgfpathlineto{\pgfqpoint{3.730628in}{7.603405in}}%
\pgfpathlineto{\pgfqpoint{3.737055in}{7.605966in}}%
\pgfpathlineto{\pgfqpoint{3.738662in}{7.610435in}}%
\pgfpathlineto{\pgfqpoint{3.739709in}{7.611072in}}%
\pgfpathlineto{\pgfqpoint{3.744765in}{7.612346in}}%
\pgfpathlineto{\pgfqpoint{3.745968in}{7.613619in}}%
\pgfpathlineto{\pgfqpoint{3.750484in}{7.614890in}}%
\pgfpathlineto{\pgfqpoint{3.750818in}{7.616796in}}%
\pgfpathlineto{\pgfqpoint{3.753391in}{7.623132in}}%
\pgfpathlineto{\pgfqpoint{3.753844in}{7.624397in}}%
\pgfpathlineto{\pgfqpoint{3.756172in}{7.625661in}}%
\pgfpathlineto{\pgfqpoint{3.759959in}{7.626924in}}%
\pgfpathlineto{\pgfqpoint{3.760450in}{7.628187in}}%
\pgfpathlineto{\pgfqpoint{3.763883in}{7.630079in}}%
\pgfpathlineto{\pgfqpoint{3.765231in}{7.631971in}}%
\pgfpathlineto{\pgfqpoint{3.767356in}{7.635749in}}%
\pgfpathlineto{\pgfqpoint{3.770421in}{7.638267in}}%
\pgfpathlineto{\pgfqpoint{3.770922in}{7.641411in}}%
\pgfpathlineto{\pgfqpoint{3.772964in}{7.643296in}}%
\pgfpathlineto{\pgfqpoint{3.773287in}{7.644553in}}%
\pgfpathlineto{\pgfqpoint{3.773905in}{7.646438in}}%
\pgfpathlineto{\pgfqpoint{3.774844in}{7.648323in}}%
\pgfpathlineto{\pgfqpoint{3.776752in}{7.650207in}}%
\pgfpathlineto{\pgfqpoint{3.779461in}{7.653347in}}%
\pgfpathlineto{\pgfqpoint{3.781693in}{7.655232in}}%
\pgfpathlineto{\pgfqpoint{3.783282in}{7.656488in}}%
\pgfpathlineto{\pgfqpoint{3.786079in}{7.660887in}}%
\pgfpathlineto{\pgfqpoint{3.787035in}{7.665289in}}%
\pgfpathlineto{\pgfqpoint{3.789199in}{7.667178in}}%
\pgfpathlineto{\pgfqpoint{3.792029in}{7.670958in}}%
\pgfpathlineto{\pgfqpoint{3.795706in}{7.673481in}}%
\pgfpathlineto{\pgfqpoint{3.798469in}{7.674743in}}%
\pgfpathlineto{\pgfqpoint{3.803174in}{7.676638in}}%
\pgfpathlineto{\pgfqpoint{3.809942in}{7.681067in}}%
\pgfpathlineto{\pgfqpoint{3.811649in}{7.682969in}}%
\pgfpathlineto{\pgfqpoint{3.815008in}{7.686144in}}%
\pgfpathlineto{\pgfqpoint{3.816748in}{7.688689in}}%
\pgfpathlineto{\pgfqpoint{3.818136in}{7.692515in}}%
\pgfpathlineto{\pgfqpoint{3.819722in}{7.693793in}}%
\pgfpathlineto{\pgfqpoint{3.821014in}{7.694433in}}%
\pgfpathlineto{\pgfqpoint{3.830348in}{7.696354in}}%
\pgfpathlineto{\pgfqpoint{3.834129in}{7.698279in}}%
\pgfpathlineto{\pgfqpoint{3.836224in}{7.700207in}}%
\pgfpathlineto{\pgfqpoint{3.838755in}{7.704721in}}%
\pgfpathlineto{\pgfqpoint{3.841168in}{7.706015in}}%
\pgfpathlineto{\pgfqpoint{3.842888in}{7.707311in}}%
\pgfpathlineto{\pgfqpoint{3.843285in}{7.708608in}}%
\pgfpathlineto{\pgfqpoint{3.843309in}{7.709258in}}%
\pgfpathlineto{\pgfqpoint{3.845356in}{7.711210in}}%
\pgfpathlineto{\pgfqpoint{3.845801in}{7.713167in}}%
\pgfpathlineto{\pgfqpoint{3.855352in}{7.715129in}}%
\pgfpathlineto{\pgfqpoint{3.855696in}{7.715784in}}%
\pgfpathlineto{\pgfqpoint{3.860244in}{7.719070in}}%
\pgfpathlineto{\pgfqpoint{3.861107in}{7.721709in}}%
\pgfpathlineto{\pgfqpoint{3.863085in}{7.723696in}}%
\pgfpathlineto{\pgfqpoint{3.863237in}{7.724360in}}%
\pgfpathlineto{\pgfqpoint{3.868031in}{7.726355in}}%
\pgfpathlineto{\pgfqpoint{3.871585in}{7.730365in}}%
\pgfpathlineto{\pgfqpoint{3.871943in}{7.731708in}}%
\pgfpathlineto{\pgfqpoint{3.873362in}{7.733054in}}%
\pgfpathlineto{\pgfqpoint{3.873800in}{7.734404in}}%
\pgfpathlineto{\pgfqpoint{3.875280in}{7.735757in}}%
\pgfpathlineto{\pgfqpoint{3.878168in}{7.737114in}}%
\pgfpathlineto{\pgfqpoint{3.878832in}{7.739837in}}%
\pgfpathlineto{\pgfqpoint{3.885773in}{7.743952in}}%
\pgfpathlineto{\pgfqpoint{3.890517in}{7.748798in}}%
\pgfpathlineto{\pgfqpoint{3.895267in}{7.750192in}}%
\pgfpathlineto{\pgfqpoint{3.896143in}{7.751591in}}%
\pgfpathlineto{\pgfqpoint{3.900572in}{7.754403in}}%
\pgfpathlineto{\pgfqpoint{3.901468in}{7.757233in}}%
\pgfpathlineto{\pgfqpoint{3.905168in}{7.759370in}}%
\pgfpathlineto{\pgfqpoint{3.907467in}{7.760801in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{7.764401in}}%
\pgfpathlineto{\pgfqpoint{3.909143in}{7.765126in}}%
\pgfpathlineto{\pgfqpoint{3.912871in}{7.767308in}}%
\pgfpathlineto{\pgfqpoint{3.913538in}{7.768038in}}%
\pgfpathlineto{\pgfqpoint{3.919095in}{7.769503in}}%
\pgfpathlineto{\pgfqpoint{3.921644in}{7.774681in}}%
\pgfpathlineto{\pgfqpoint{3.923741in}{7.776175in}}%
\pgfpathlineto{\pgfqpoint{3.924486in}{7.778430in}}%
\pgfpathlineto{\pgfqpoint{3.925602in}{7.781461in}}%
\pgfpathlineto{\pgfqpoint{3.925854in}{7.782224in}}%
\pgfpathlineto{\pgfqpoint{3.928316in}{7.784523in}}%
\pgfpathlineto{\pgfqpoint{3.928957in}{7.786066in}}%
\pgfpathlineto{\pgfqpoint{3.929636in}{7.787617in}}%
\pgfpathlineto{\pgfqpoint{3.930157in}{7.790744in}}%
\pgfpathlineto{\pgfqpoint{3.931040in}{7.792321in}}%
\pgfpathlineto{\pgfqpoint{3.933618in}{7.795502in}}%
\pgfpathlineto{\pgfqpoint{3.934686in}{7.797913in}}%
\pgfpathlineto{\pgfqpoint{3.934848in}{7.798721in}}%
\pgfpathlineto{\pgfqpoint{3.937599in}{7.800346in}}%
\pgfpathlineto{\pgfqpoint{3.938624in}{7.803627in}}%
\pgfpathlineto{\pgfqpoint{3.942811in}{7.806116in}}%
\pgfpathlineto{\pgfqpoint{3.943282in}{7.809475in}}%
\pgfpathlineto{\pgfqpoint{3.944331in}{7.811173in}}%
\pgfpathlineto{\pgfqpoint{3.944881in}{7.812884in}}%
\pgfpathlineto{\pgfqpoint{3.947566in}{7.814607in}}%
\pgfpathlineto{\pgfqpoint{3.948528in}{7.817216in}}%
\pgfpathlineto{\pgfqpoint{3.948600in}{7.818093in}}%
\pgfpathlineto{\pgfqpoint{3.952320in}{7.821636in}}%
\pgfpathlineto{\pgfqpoint{3.953681in}{7.824333in}}%
\pgfpathlineto{\pgfqpoint{3.954314in}{7.826150in}}%
\pgfpathlineto{\pgfqpoint{3.959423in}{7.833587in}}%
\pgfpathlineto{\pgfqpoint{3.963112in}{7.835492in}}%
\pgfpathlineto{\pgfqpoint{3.970189in}{7.837415in}}%
\pgfpathlineto{\pgfqpoint{3.972122in}{7.839359in}}%
\pgfpathlineto{\pgfqpoint{3.972403in}{7.841323in}}%
\pgfpathlineto{\pgfqpoint{3.976539in}{7.844310in}}%
\pgfpathlineto{\pgfqpoint{3.977835in}{7.846330in}}%
\pgfpathlineto{\pgfqpoint{3.979758in}{7.848373in}}%
\pgfpathlineto{\pgfqpoint{3.980564in}{7.852534in}}%
\pgfpathlineto{\pgfqpoint{3.986604in}{7.855724in}}%
\pgfpathlineto{\pgfqpoint{3.990431in}{7.857886in}}%
\pgfpathlineto{\pgfqpoint{3.994520in}{7.861185in}}%
\pgfpathlineto{\pgfqpoint{3.996140in}{7.863424in}}%
\pgfpathlineto{\pgfqpoint{3.997204in}{7.868001in}}%
\pgfpathlineto{\pgfqpoint{3.998584in}{7.870343in}}%
\pgfpathlineto{\pgfqpoint{4.001108in}{7.871528in}}%
\pgfpathlineto{\pgfqpoint{4.007409in}{7.873928in}}%
\pgfpathlineto{\pgfqpoint{4.009339in}{7.878854in}}%
\pgfpathlineto{\pgfqpoint{4.016275in}{7.881383in}}%
\pgfpathlineto{\pgfqpoint{4.018544in}{7.883961in}}%
\pgfpathlineto{\pgfqpoint{4.038284in}{7.897677in}}%
\pgfpathlineto{\pgfqpoint{4.043215in}{7.902105in}}%
\pgfpathlineto{\pgfqpoint{4.047807in}{7.905152in}}%
\pgfpathlineto{\pgfqpoint{4.051971in}{7.909879in}}%
\pgfpathlineto{\pgfqpoint{4.057406in}{7.916509in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{7.921763in}}%
\pgfpathlineto{\pgfqpoint{4.064030in}{7.925419in}}%
\pgfpathlineto{\pgfqpoint{4.064400in}{7.929210in}}%
\pgfpathlineto{\pgfqpoint{4.068334in}{7.935185in}}%
\pgfpathlineto{\pgfqpoint{4.068751in}{7.939384in}}%
\pgfpathlineto{\pgfqpoint{4.069417in}{7.941556in}}%
\pgfpathlineto{\pgfqpoint{4.075232in}{7.943781in}}%
\pgfpathlineto{\pgfqpoint{4.088894in}{7.946062in}}%
\pgfpathlineto{\pgfqpoint{4.099299in}{7.948402in}}%
\pgfpathlineto{\pgfqpoint{4.106124in}{7.953277in}}%
\pgfpathlineto{\pgfqpoint{4.107672in}{7.958445in}}%
\pgfpathlineto{\pgfqpoint{4.120177in}{7.963955in}}%
\pgfpathlineto{\pgfqpoint{4.130211in}{7.969869in}}%
\pgfpathlineto{\pgfqpoint{4.133574in}{7.976269in}}%
\pgfpathlineto{\pgfqpoint{4.136047in}{7.983265in}}%
\pgfpathlineto{\pgfqpoint{4.143255in}{7.991013in}}%
\pgfpathlineto{\pgfqpoint{4.152891in}{7.999741in}}%
\pgfpathlineto{\pgfqpoint{4.155979in}{8.004577in}}%
\pgfpathlineto{\pgfqpoint{4.158862in}{8.015519in}}%
\pgfpathlineto{\pgfqpoint{4.163499in}{8.028902in}}%
\pgfpathlineto{\pgfqpoint{4.167707in}{8.046539in}}%
\pgfpathlineto{\pgfqpoint{4.173576in}{8.058284in}}%
\pgfpathlineto{\pgfqpoint{4.180161in}{8.073887in}}%
\pgfpathlineto{\pgfqpoint{4.194087in}{8.098340in}}%
\pgfpathlineto{\pgfqpoint{4.194087in}{8.098340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{6.516143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446930in,y=8.197162in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 15 types, 900 events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{6.134103in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{6.134103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648088in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.180650in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{3.180650in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180650in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180650in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.713211in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{3.713211in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713211in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713211in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.245773in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245773in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245773in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{4.536418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406491in, y=4.481876in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{5.068980in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{5.068980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{5.068980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406491in, y=5.014438in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{5.601542in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{5.601542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{5.601542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465921in, y=5.547000in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{6.134103in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{6.134103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465921in, y=6.079562in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926908in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.941873in}{4.546117in}}%
\pgfpathlineto{\pgfqpoint{2.946974in}{4.612770in}}%
\pgfpathlineto{\pgfqpoint{2.996644in}{4.664497in}}%
\pgfpathlineto{\pgfqpoint{3.043075in}{4.706781in}}%
\pgfpathlineto{\pgfqpoint{3.069252in}{4.742551in}}%
\pgfpathlineto{\pgfqpoint{3.073213in}{4.773551in}}%
\pgfpathlineto{\pgfqpoint{3.076621in}{4.825395in}}%
\pgfpathlineto{\pgfqpoint{3.080940in}{4.847556in}}%
\pgfpathlineto{\pgfqpoint{3.097591in}{4.867797in}}%
\pgfpathlineto{\pgfqpoint{3.115891in}{4.886427in}}%
\pgfpathlineto{\pgfqpoint{3.117983in}{4.903684in}}%
\pgfpathlineto{\pgfqpoint{3.123458in}{4.919758in}}%
\pgfpathlineto{\pgfqpoint{3.130819in}{4.934802in}}%
\pgfpathlineto{\pgfqpoint{3.139824in}{4.948941in}}%
\pgfpathlineto{\pgfqpoint{3.150713in}{4.962278in}}%
\pgfpathlineto{\pgfqpoint{3.158485in}{4.974901in}}%
\pgfpathlineto{\pgfqpoint{3.163718in}{4.986882in}}%
\pgfpathlineto{\pgfqpoint{3.177937in}{5.009161in}}%
\pgfpathlineto{\pgfqpoint{3.182838in}{5.019560in}}%
\pgfpathlineto{\pgfqpoint{3.183942in}{5.029521in}}%
\pgfpathlineto{\pgfqpoint{3.194950in}{5.039081in}}%
\pgfpathlineto{\pgfqpoint{3.202571in}{5.048270in}}%
\pgfpathlineto{\pgfqpoint{3.202977in}{5.057117in}}%
\pgfpathlineto{\pgfqpoint{3.206986in}{5.065647in}}%
\pgfpathlineto{\pgfqpoint{3.211985in}{5.073882in}}%
\pgfpathlineto{\pgfqpoint{3.222778in}{5.089544in}}%
\pgfpathlineto{\pgfqpoint{3.227781in}{5.104241in}}%
\pgfpathlineto{\pgfqpoint{3.233421in}{5.111265in}}%
\pgfpathlineto{\pgfqpoint{3.235242in}{5.118088in}}%
\pgfpathlineto{\pgfqpoint{3.236831in}{5.131179in}}%
\pgfpathlineto{\pgfqpoint{3.239925in}{5.137466in}}%
\pgfpathlineto{\pgfqpoint{3.247123in}{5.143594in}}%
\pgfpathlineto{\pgfqpoint{3.255799in}{5.149569in}}%
\pgfpathlineto{\pgfqpoint{3.260591in}{5.155400in}}%
\pgfpathlineto{\pgfqpoint{3.262128in}{5.161093in}}%
\pgfpathlineto{\pgfqpoint{3.268033in}{5.166655in}}%
\pgfpathlineto{\pgfqpoint{3.283431in}{5.172092in}}%
\pgfpathlineto{\pgfqpoint{3.284654in}{5.177410in}}%
\pgfpathlineto{\pgfqpoint{3.286108in}{5.187708in}}%
\pgfpathlineto{\pgfqpoint{3.288586in}{5.202380in}}%
\pgfpathlineto{\pgfqpoint{3.289538in}{5.211692in}}%
\pgfpathlineto{\pgfqpoint{3.289713in}{5.220663in}}%
\pgfpathlineto{\pgfqpoint{3.292607in}{5.225028in}}%
\pgfpathlineto{\pgfqpoint{3.294147in}{5.229317in}}%
\pgfpathlineto{\pgfqpoint{3.295023in}{5.233532in}}%
\pgfpathlineto{\pgfqpoint{3.299431in}{5.237676in}}%
\pgfpathlineto{\pgfqpoint{3.322804in}{5.245760in}}%
\pgfpathlineto{\pgfqpoint{3.336179in}{5.253587in}}%
\pgfpathlineto{\pgfqpoint{3.340739in}{5.257410in}}%
\pgfpathlineto{\pgfqpoint{3.342959in}{5.261174in}}%
\pgfpathlineto{\pgfqpoint{3.352362in}{5.264882in}}%
\pgfpathlineto{\pgfqpoint{3.357836in}{5.268536in}}%
\pgfpathlineto{\pgfqpoint{3.360426in}{5.272136in}}%
\pgfpathlineto{\pgfqpoint{3.361337in}{5.275685in}}%
\pgfpathlineto{\pgfqpoint{3.377149in}{5.282635in}}%
\pgfpathlineto{\pgfqpoint{3.380018in}{5.286038in}}%
\pgfpathlineto{\pgfqpoint{3.382564in}{5.295979in}}%
\pgfpathlineto{\pgfqpoint{3.384875in}{5.299207in}}%
\pgfpathlineto{\pgfqpoint{3.387294in}{5.305541in}}%
\pgfpathlineto{\pgfqpoint{3.397401in}{5.311719in}}%
\pgfpathlineto{\pgfqpoint{3.406800in}{5.317749in}}%
\pgfpathlineto{\pgfqpoint{3.407308in}{5.320711in}}%
\pgfpathlineto{\pgfqpoint{3.408514in}{5.323638in}}%
\pgfpathlineto{\pgfqpoint{3.411120in}{5.326532in}}%
\pgfpathlineto{\pgfqpoint{3.418577in}{5.329394in}}%
\pgfpathlineto{\pgfqpoint{3.423154in}{5.332223in}}%
\pgfpathlineto{\pgfqpoint{3.425607in}{5.335022in}}%
\pgfpathlineto{\pgfqpoint{3.426375in}{5.343237in}}%
\pgfpathlineto{\pgfqpoint{3.426649in}{5.348571in}}%
\pgfpathlineto{\pgfqpoint{3.429704in}{5.351197in}}%
\pgfpathlineto{\pgfqpoint{3.435745in}{5.353796in}}%
\pgfpathlineto{\pgfqpoint{3.446435in}{5.356369in}}%
\pgfpathlineto{\pgfqpoint{3.453769in}{5.361439in}}%
\pgfpathlineto{\pgfqpoint{3.461952in}{5.363937in}}%
\pgfpathlineto{\pgfqpoint{3.465346in}{5.368861in}}%
\pgfpathlineto{\pgfqpoint{3.466999in}{5.371289in}}%
\pgfpathlineto{\pgfqpoint{3.469347in}{5.373694in}}%
\pgfpathlineto{\pgfqpoint{3.479163in}{5.378438in}}%
\pgfpathlineto{\pgfqpoint{3.481798in}{5.380778in}}%
\pgfpathlineto{\pgfqpoint{3.484852in}{5.385395in}}%
\pgfpathlineto{\pgfqpoint{3.487541in}{5.387674in}}%
\pgfpathlineto{\pgfqpoint{3.488324in}{5.389933in}}%
\pgfpathlineto{\pgfqpoint{3.489842in}{5.392172in}}%
\pgfpathlineto{\pgfqpoint{3.497055in}{5.398778in}}%
\pgfpathlineto{\pgfqpoint{3.499341in}{5.405222in}}%
\pgfpathlineto{\pgfqpoint{3.502344in}{5.407335in}}%
\pgfpathlineto{\pgfqpoint{3.507958in}{5.409432in}}%
\pgfpathlineto{\pgfqpoint{3.511437in}{5.411512in}}%
\pgfpathlineto{\pgfqpoint{3.514120in}{5.415624in}}%
\pgfpathlineto{\pgfqpoint{3.522550in}{5.419673in}}%
\pgfpathlineto{\pgfqpoint{3.540618in}{5.429534in}}%
\pgfpathlineto{\pgfqpoint{3.541131in}{5.431464in}}%
\pgfpathlineto{\pgfqpoint{3.543653in}{5.435282in}}%
\pgfpathlineto{\pgfqpoint{3.543674in}{5.437170in}}%
\pgfpathlineto{\pgfqpoint{3.551669in}{5.440909in}}%
\pgfpathlineto{\pgfqpoint{3.559217in}{5.444596in}}%
\pgfpathlineto{\pgfqpoint{3.561409in}{5.446421in}}%
\pgfpathlineto{\pgfqpoint{3.562583in}{5.448233in}}%
\pgfpathlineto{\pgfqpoint{3.563386in}{5.451823in}}%
\pgfpathlineto{\pgfqpoint{3.565014in}{5.455366in}}%
\pgfpathlineto{\pgfqpoint{3.566195in}{5.464027in}}%
\pgfpathlineto{\pgfqpoint{3.567499in}{5.467417in}}%
\pgfpathlineto{\pgfqpoint{3.569148in}{5.469096in}}%
\pgfpathlineto{\pgfqpoint{3.571723in}{5.470765in}}%
\pgfpathlineto{\pgfqpoint{3.575832in}{5.472424in}}%
\pgfpathlineto{\pgfqpoint{3.577783in}{5.475713in}}%
\pgfpathlineto{\pgfqpoint{3.578344in}{5.477343in}}%
\pgfpathlineto{\pgfqpoint{3.586110in}{5.478963in}}%
\pgfpathlineto{\pgfqpoint{3.590238in}{5.480574in}}%
\pgfpathlineto{\pgfqpoint{3.592178in}{5.482176in}}%
\pgfpathlineto{\pgfqpoint{3.595009in}{5.483768in}}%
\pgfpathlineto{\pgfqpoint{3.596306in}{5.486926in}}%
\pgfpathlineto{\pgfqpoint{3.596544in}{5.488492in}}%
\pgfpathlineto{\pgfqpoint{3.600746in}{5.493138in}}%
\pgfpathlineto{\pgfqpoint{3.602584in}{5.500715in}}%
\pgfpathlineto{\pgfqpoint{3.608480in}{5.508096in}}%
\pgfpathlineto{\pgfqpoint{3.611160in}{5.513866in}}%
\pgfpathlineto{\pgfqpoint{3.614316in}{5.516708in}}%
\pgfpathlineto{\pgfqpoint{3.615956in}{5.522310in}}%
\pgfpathlineto{\pgfqpoint{3.622028in}{5.523694in}}%
\pgfpathlineto{\pgfqpoint{3.626942in}{5.526442in}}%
\pgfpathlineto{\pgfqpoint{3.629237in}{5.527807in}}%
\pgfpathlineto{\pgfqpoint{3.630754in}{5.530517in}}%
\pgfpathlineto{\pgfqpoint{3.630832in}{5.531862in}}%
\pgfpathlineto{\pgfqpoint{3.631906in}{5.533202in}}%
\pgfpathlineto{\pgfqpoint{3.639025in}{5.538499in}}%
\pgfpathlineto{\pgfqpoint{3.641747in}{5.543704in}}%
\pgfpathlineto{\pgfqpoint{3.643537in}{5.544991in}}%
\pgfpathlineto{\pgfqpoint{3.646277in}{5.550085in}}%
\pgfpathlineto{\pgfqpoint{3.646371in}{5.551345in}}%
\pgfpathlineto{\pgfqpoint{3.647677in}{5.552599in}}%
\pgfpathlineto{\pgfqpoint{3.650767in}{5.553849in}}%
\pgfpathlineto{\pgfqpoint{3.652142in}{5.556333in}}%
\pgfpathlineto{\pgfqpoint{3.652387in}{5.557567in}}%
\pgfpathlineto{\pgfqpoint{3.658647in}{5.566069in}}%
\pgfpathlineto{\pgfqpoint{3.659933in}{5.568456in}}%
\pgfpathlineto{\pgfqpoint{3.661131in}{5.569642in}}%
\pgfpathlineto{\pgfqpoint{3.663346in}{5.570824in}}%
\pgfpathlineto{\pgfqpoint{3.665502in}{5.573174in}}%
\pgfpathlineto{\pgfqpoint{3.676065in}{5.577822in}}%
\pgfpathlineto{\pgfqpoint{3.678036in}{5.581263in}}%
\pgfpathlineto{\pgfqpoint{3.682240in}{5.582402in}}%
\pgfpathlineto{\pgfqpoint{3.683825in}{5.584667in}}%
\pgfpathlineto{\pgfqpoint{3.684242in}{5.585793in}}%
\pgfpathlineto{\pgfqpoint{3.686396in}{5.588034in}}%
\pgfpathlineto{\pgfqpoint{3.687645in}{5.590259in}}%
\pgfpathlineto{\pgfqpoint{3.694674in}{5.595755in}}%
\pgfpathlineto{\pgfqpoint{3.697332in}{5.600086in}}%
\pgfpathlineto{\pgfqpoint{3.701816in}{5.603296in}}%
\pgfpathlineto{\pgfqpoint{3.704212in}{5.604359in}}%
\pgfpathlineto{\pgfqpoint{3.709405in}{5.610665in}}%
\pgfpathlineto{\pgfqpoint{3.709899in}{5.611705in}}%
\pgfpathlineto{\pgfqpoint{3.714900in}{5.613774in}}%
\pgfpathlineto{\pgfqpoint{3.716225in}{5.615830in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{5.619905in}}%
\pgfpathlineto{\pgfqpoint{3.730148in}{5.621925in}}%
\pgfpathlineto{\pgfqpoint{3.732074in}{5.623932in}}%
\pgfpathlineto{\pgfqpoint{3.734352in}{5.626920in}}%
\pgfpathlineto{\pgfqpoint{3.735420in}{5.627911in}}%
\pgfpathlineto{\pgfqpoint{3.736162in}{5.629883in}}%
\pgfpathlineto{\pgfqpoint{3.737911in}{5.632820in}}%
\pgfpathlineto{\pgfqpoint{3.738260in}{5.634764in}}%
\pgfpathlineto{\pgfqpoint{3.741498in}{5.635733in}}%
\pgfpathlineto{\pgfqpoint{3.742766in}{5.636698in}}%
\pgfpathlineto{\pgfqpoint{3.743399in}{5.640533in}}%
\pgfpathlineto{\pgfqpoint{3.745077in}{5.642435in}}%
\pgfpathlineto{\pgfqpoint{3.751422in}{5.645269in}}%
\pgfpathlineto{\pgfqpoint{3.755303in}{5.647145in}}%
\pgfpathlineto{\pgfqpoint{3.755361in}{5.648080in}}%
\pgfpathlineto{\pgfqpoint{3.760286in}{5.649942in}}%
\pgfpathlineto{\pgfqpoint{3.761019in}{5.651794in}}%
\pgfpathlineto{\pgfqpoint{3.761302in}{5.654555in}}%
\pgfpathlineto{\pgfqpoint{3.767685in}{5.656384in}}%
\pgfpathlineto{\pgfqpoint{3.768174in}{5.657295in}}%
\pgfpathlineto{\pgfqpoint{3.777055in}{5.660014in}}%
\pgfpathlineto{\pgfqpoint{3.779256in}{5.661816in}}%
\pgfpathlineto{\pgfqpoint{3.780595in}{5.666283in}}%
\pgfpathlineto{\pgfqpoint{3.782054in}{5.668054in}}%
\pgfpathlineto{\pgfqpoint{3.785861in}{5.671573in}}%
\pgfpathlineto{\pgfqpoint{3.785941in}{5.672448in}}%
\pgfpathlineto{\pgfqpoint{3.791870in}{5.677653in}}%
\pgfpathlineto{\pgfqpoint{3.793598in}{5.680230in}}%
\pgfpathlineto{\pgfqpoint{3.797409in}{5.682790in}}%
\pgfpathlineto{\pgfqpoint{3.800768in}{5.687019in}}%
\pgfpathlineto{\pgfqpoint{3.805992in}{5.689535in}}%
\pgfpathlineto{\pgfqpoint{3.806281in}{5.692036in}}%
\pgfpathlineto{\pgfqpoint{3.812308in}{5.695345in}}%
\pgfpathlineto{\pgfqpoint{3.814558in}{5.698629in}}%
\pgfpathlineto{\pgfqpoint{3.818447in}{5.705922in}}%
\pgfpathlineto{\pgfqpoint{3.820405in}{5.707525in}}%
\pgfpathlineto{\pgfqpoint{3.821763in}{5.709919in}}%
\pgfpathlineto{\pgfqpoint{3.824228in}{5.711508in}}%
\pgfpathlineto{\pgfqpoint{3.827542in}{5.713091in}}%
\pgfpathlineto{\pgfqpoint{3.828892in}{5.715454in}}%
\pgfpathlineto{\pgfqpoint{3.831435in}{5.717023in}}%
\pgfpathlineto{\pgfqpoint{3.832275in}{5.718586in}}%
\pgfpathlineto{\pgfqpoint{3.833329in}{5.719365in}}%
\pgfpathlineto{\pgfqpoint{3.837506in}{5.720920in}}%
\pgfpathlineto{\pgfqpoint{3.839861in}{5.723242in}}%
\pgfpathlineto{\pgfqpoint{3.842084in}{5.724784in}}%
\pgfpathlineto{\pgfqpoint{3.843228in}{5.727851in}}%
\pgfpathlineto{\pgfqpoint{3.844296in}{5.729377in}}%
\pgfpathlineto{\pgfqpoint{3.845691in}{5.730898in}}%
\pgfpathlineto{\pgfqpoint{3.846657in}{5.733170in}}%
\pgfpathlineto{\pgfqpoint{3.850209in}{5.737682in}}%
\pgfpathlineto{\pgfqpoint{3.853741in}{5.739922in}}%
\pgfpathlineto{\pgfqpoint{3.854542in}{5.741409in}}%
\pgfpathlineto{\pgfqpoint{3.855931in}{5.742893in}}%
\pgfpathlineto{\pgfqpoint{3.857025in}{5.747316in}}%
\pgfpathlineto{\pgfqpoint{3.859783in}{5.748781in}}%
\pgfpathlineto{\pgfqpoint{3.860775in}{5.752427in}}%
\pgfpathlineto{\pgfqpoint{3.862494in}{5.755325in}}%
\pgfpathlineto{\pgfqpoint{3.865604in}{5.757488in}}%
\pgfpathlineto{\pgfqpoint{3.866620in}{5.759643in}}%
\pgfpathlineto{\pgfqpoint{3.874021in}{5.764637in}}%
\pgfpathlineto{\pgfqpoint{3.879507in}{5.769586in}}%
\pgfpathlineto{\pgfqpoint{3.880456in}{5.770992in}}%
\pgfpathlineto{\pgfqpoint{3.886076in}{5.773095in}}%
\pgfpathlineto{\pgfqpoint{3.886705in}{5.774493in}}%
\pgfpathlineto{\pgfqpoint{3.890131in}{5.780051in}}%
\pgfpathlineto{\pgfqpoint{3.891765in}{5.780742in}}%
\pgfpathlineto{\pgfqpoint{3.891802in}{5.781433in}}%
\pgfpathlineto{\pgfqpoint{3.894601in}{5.782811in}}%
\pgfpathlineto{\pgfqpoint{3.898156in}{5.784187in}}%
\pgfpathlineto{\pgfqpoint{3.898919in}{5.785560in}}%
\pgfpathlineto{\pgfqpoint{3.899308in}{5.786929in}}%
\pgfpathlineto{\pgfqpoint{3.902111in}{5.788978in}}%
\pgfpathlineto{\pgfqpoint{3.904970in}{5.790341in}}%
\pgfpathlineto{\pgfqpoint{3.909443in}{5.794411in}}%
\pgfpathlineto{\pgfqpoint{3.913531in}{5.795763in}}%
\pgfpathlineto{\pgfqpoint{3.914250in}{5.797785in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{5.802482in}}%
\pgfpathlineto{\pgfqpoint{3.921351in}{5.805818in}}%
\pgfpathlineto{\pgfqpoint{3.923709in}{5.807149in}}%
\pgfpathlineto{\pgfqpoint{3.924131in}{5.807813in}}%
\pgfpathlineto{\pgfqpoint{3.925538in}{5.809140in}}%
\pgfpathlineto{\pgfqpoint{3.928676in}{5.813108in}}%
\pgfpathlineto{\pgfqpoint{3.930767in}{5.815085in}}%
\pgfpathlineto{\pgfqpoint{3.932016in}{5.817713in}}%
\pgfpathlineto{\pgfqpoint{3.934543in}{5.820334in}}%
\pgfpathlineto{\pgfqpoint{3.939622in}{5.822294in}}%
\pgfpathlineto{\pgfqpoint{3.941444in}{5.826202in}}%
\pgfpathlineto{\pgfqpoint{3.945353in}{5.828151in}}%
\pgfpathlineto{\pgfqpoint{3.947576in}{5.830742in}}%
\pgfpathlineto{\pgfqpoint{3.952039in}{5.832682in}}%
\pgfpathlineto{\pgfqpoint{3.954276in}{5.833973in}}%
\pgfpathlineto{\pgfqpoint{3.960253in}{5.842328in}}%
\pgfpathlineto{\pgfqpoint{3.962090in}{5.843608in}}%
\pgfpathlineto{\pgfqpoint{3.964069in}{5.846803in}}%
\pgfpathlineto{\pgfqpoint{3.964405in}{5.847441in}}%
\pgfpathlineto{\pgfqpoint{3.967329in}{5.848717in}}%
\pgfpathlineto{\pgfqpoint{3.968082in}{5.849354in}}%
\pgfpathlineto{\pgfqpoint{3.973919in}{5.851900in}}%
\pgfpathlineto{\pgfqpoint{3.978002in}{5.857615in}}%
\pgfpathlineto{\pgfqpoint{3.978332in}{5.858882in}}%
\pgfpathlineto{\pgfqpoint{3.981131in}{5.861414in}}%
\pgfpathlineto{\pgfqpoint{3.983507in}{5.866468in}}%
\pgfpathlineto{\pgfqpoint{3.985269in}{5.867730in}}%
\pgfpathlineto{\pgfqpoint{3.986251in}{5.870252in}}%
\pgfpathlineto{\pgfqpoint{3.986712in}{5.870882in}}%
\pgfpathlineto{\pgfqpoint{3.988433in}{5.872142in}}%
\pgfpathlineto{\pgfqpoint{3.988655in}{5.873402in}}%
\pgfpathlineto{\pgfqpoint{3.992432in}{5.876548in}}%
\pgfpathlineto{\pgfqpoint{3.995292in}{5.878435in}}%
\pgfpathlineto{\pgfqpoint{3.996120in}{5.880321in}}%
\pgfpathlineto{\pgfqpoint{3.997412in}{5.882835in}}%
\pgfpathlineto{\pgfqpoint{3.999167in}{5.884720in}}%
\pgfpathlineto{\pgfqpoint{4.001410in}{5.889117in}}%
\pgfpathlineto{\pgfqpoint{4.001974in}{5.890373in}}%
\pgfpathlineto{\pgfqpoint{4.007296in}{5.894770in}}%
\pgfpathlineto{\pgfqpoint{4.007359in}{5.895398in}}%
\pgfpathlineto{\pgfqpoint{4.008064in}{5.896026in}}%
\pgfpathlineto{\pgfqpoint{4.010632in}{5.897283in}}%
\pgfpathlineto{\pgfqpoint{4.011402in}{5.898540in}}%
\pgfpathlineto{\pgfqpoint{4.014212in}{5.899797in}}%
\pgfpathlineto{\pgfqpoint{4.014772in}{5.901055in}}%
\pgfpathlineto{\pgfqpoint{4.015409in}{5.902313in}}%
\pgfpathlineto{\pgfqpoint{4.021329in}{5.906719in}}%
\pgfpathlineto{\pgfqpoint{4.023839in}{5.909239in}}%
\pgfpathlineto{\pgfqpoint{4.024155in}{5.911131in}}%
\pgfpathlineto{\pgfqpoint{4.026720in}{5.914920in}}%
\pgfpathlineto{\pgfqpoint{4.027167in}{5.915552in}}%
\pgfpathlineto{\pgfqpoint{4.032838in}{5.917450in}}%
\pgfpathlineto{\pgfqpoint{4.033296in}{5.918716in}}%
\pgfpathlineto{\pgfqpoint{4.034390in}{5.920617in}}%
\pgfpathlineto{\pgfqpoint{4.035324in}{5.922520in}}%
\pgfpathlineto{\pgfqpoint{4.038456in}{5.924425in}}%
\pgfpathlineto{\pgfqpoint{4.039188in}{5.925697in}}%
\pgfpathlineto{\pgfqpoint{4.040243in}{5.926970in}}%
\pgfpathlineto{\pgfqpoint{4.045344in}{5.932715in}}%
\pgfpathlineto{\pgfqpoint{4.047735in}{5.933995in}}%
\pgfpathlineto{\pgfqpoint{4.048280in}{5.935918in}}%
\pgfpathlineto{\pgfqpoint{4.050160in}{5.939132in}}%
\pgfpathlineto{\pgfqpoint{4.052285in}{5.940420in}}%
\pgfpathlineto{\pgfqpoint{4.054563in}{5.941711in}}%
\pgfpathlineto{\pgfqpoint{4.055683in}{5.944296in}}%
\pgfpathlineto{\pgfqpoint{4.059255in}{5.946890in}}%
\pgfpathlineto{\pgfqpoint{4.059387in}{5.948190in}}%
\pgfpathlineto{\pgfqpoint{4.065019in}{5.953411in}}%
\pgfpathlineto{\pgfqpoint{4.065418in}{5.954722in}}%
\pgfpathlineto{\pgfqpoint{4.067702in}{5.956035in}}%
\pgfpathlineto{\pgfqpoint{4.069455in}{5.959330in}}%
\pgfpathlineto{\pgfqpoint{4.072387in}{5.960652in}}%
\pgfpathlineto{\pgfqpoint{4.073253in}{5.963306in}}%
\pgfpathlineto{\pgfqpoint{4.074721in}{5.965303in}}%
\pgfpathlineto{\pgfqpoint{4.075216in}{5.966638in}}%
\pgfpathlineto{\pgfqpoint{4.081549in}{5.974039in}}%
\pgfpathlineto{\pgfqpoint{4.082119in}{5.976075in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{5.976755in}}%
\pgfpathlineto{\pgfqpoint{4.086831in}{5.978119in}}%
\pgfpathlineto{\pgfqpoint{4.087611in}{5.979487in}}%
\pgfpathlineto{\pgfqpoint{4.088750in}{5.982233in}}%
\pgfpathlineto{\pgfqpoint{4.089156in}{5.983613in}}%
\pgfpathlineto{\pgfqpoint{4.091451in}{5.984996in}}%
\pgfpathlineto{\pgfqpoint{4.098604in}{5.991980in}}%
\pgfpathlineto{\pgfqpoint{4.099934in}{5.992684in}}%
\pgfpathlineto{\pgfqpoint{4.102525in}{5.993390in}}%
\pgfpathlineto{\pgfqpoint{4.103162in}{5.994806in}}%
\pgfpathlineto{\pgfqpoint{4.103862in}{5.996226in}}%
\pgfpathlineto{\pgfqpoint{4.104662in}{5.998366in}}%
\pgfpathlineto{\pgfqpoint{4.107168in}{5.999800in}}%
\pgfpathlineto{\pgfqpoint{4.110422in}{6.001239in}}%
\pgfpathlineto{\pgfqpoint{4.111179in}{6.003408in}}%
\pgfpathlineto{\pgfqpoint{4.111870in}{6.004861in}}%
\pgfpathlineto{\pgfqpoint{4.114192in}{6.006320in}}%
\pgfpathlineto{\pgfqpoint{4.114697in}{6.007785in}}%
\pgfpathlineto{\pgfqpoint{4.115322in}{6.009256in}}%
\pgfpathlineto{\pgfqpoint{4.117794in}{6.012218in}}%
\pgfpathlineto{\pgfqpoint{4.117936in}{6.013709in}}%
\pgfpathlineto{\pgfqpoint{4.122054in}{6.016712in}}%
\pgfpathlineto{\pgfqpoint{4.123023in}{6.018224in}}%
\pgfpathlineto{\pgfqpoint{4.126004in}{6.020506in}}%
\pgfpathlineto{\pgfqpoint{4.127700in}{6.023575in}}%
\pgfpathlineto{\pgfqpoint{4.128670in}{6.025122in}}%
\pgfpathlineto{\pgfqpoint{4.128742in}{6.025898in}}%
\pgfpathlineto{\pgfqpoint{4.131122in}{6.027458in}}%
\pgfpathlineto{\pgfqpoint{4.131871in}{6.029026in}}%
\pgfpathlineto{\pgfqpoint{4.138671in}{6.031394in}}%
\pgfpathlineto{\pgfqpoint{4.139235in}{6.032188in}}%
\pgfpathlineto{\pgfqpoint{4.140539in}{6.032985in}}%
\pgfpathlineto{\pgfqpoint{4.143168in}{6.033783in}}%
\pgfpathlineto{\pgfqpoint{4.143874in}{6.036194in}}%
\pgfpathlineto{\pgfqpoint{4.144473in}{6.040263in}}%
\pgfpathlineto{\pgfqpoint{4.145192in}{6.041084in}}%
\pgfpathlineto{\pgfqpoint{4.150727in}{6.044398in}}%
\pgfpathlineto{\pgfqpoint{4.159936in}{6.054625in}}%
\pgfpathlineto{\pgfqpoint{4.161156in}{6.055498in}}%
\pgfpathlineto{\pgfqpoint{4.161400in}{6.056375in}}%
\pgfpathlineto{\pgfqpoint{4.166357in}{6.058139in}}%
\pgfpathlineto{\pgfqpoint{4.171141in}{6.063521in}}%
\pgfpathlineto{\pgfqpoint{4.173235in}{6.064432in}}%
\pgfpathlineto{\pgfqpoint{4.176849in}{6.065346in}}%
\pgfpathlineto{\pgfqpoint{4.177154in}{6.066265in}}%
\pgfpathlineto{\pgfqpoint{4.179645in}{6.069047in}}%
\pgfpathlineto{\pgfqpoint{4.180739in}{6.071869in}}%
\pgfpathlineto{\pgfqpoint{4.183972in}{6.073773in}}%
\pgfpathlineto{\pgfqpoint{4.184959in}{6.076666in}}%
\pgfpathlineto{\pgfqpoint{4.185702in}{6.078620in}}%
\pgfpathlineto{\pgfqpoint{4.186310in}{6.081591in}}%
\pgfpathlineto{\pgfqpoint{4.187395in}{6.083599in}}%
\pgfpathlineto{\pgfqpoint{4.188224in}{6.084612in}}%
\pgfpathlineto{\pgfqpoint{4.188247in}{6.085630in}}%
\pgfpathlineto{\pgfqpoint{4.195311in}{6.089766in}}%
\pgfpathlineto{\pgfqpoint{4.196235in}{6.090816in}}%
\pgfpathlineto{\pgfqpoint{4.199252in}{6.092936in}}%
\pgfpathlineto{\pgfqpoint{4.206960in}{6.099467in}}%
\pgfpathlineto{\pgfqpoint{4.207730in}{6.100582in}}%
\pgfpathlineto{\pgfqpoint{4.211261in}{6.101705in}}%
\pgfpathlineto{\pgfqpoint{4.217636in}{6.102837in}}%
\pgfpathlineto{\pgfqpoint{4.218121in}{6.103977in}}%
\pgfpathlineto{\pgfqpoint{4.221073in}{6.106283in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{6.108625in}}%
\pgfpathlineto{\pgfqpoint{4.225347in}{6.112210in}}%
\pgfpathlineto{\pgfqpoint{4.231366in}{6.115888in}}%
\pgfpathlineto{\pgfqpoint{4.237490in}{6.118394in}}%
\pgfpathlineto{\pgfqpoint{4.237505in}{6.119665in}}%
\pgfpathlineto{\pgfqpoint{4.240460in}{6.122243in}}%
\pgfpathlineto{\pgfqpoint{4.240675in}{6.124871in}}%
\pgfpathlineto{\pgfqpoint{4.242051in}{6.126205in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.131130in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.131130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687440in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.692664in}{4.542024in}}%
\pgfpathlineto{\pgfqpoint{2.700867in}{4.557068in}}%
\pgfpathlineto{\pgfqpoint{2.707228in}{4.571207in}}%
\pgfpathlineto{\pgfqpoint{2.711721in}{4.584545in}}%
\pgfpathlineto{\pgfqpoint{2.722200in}{4.597167in}}%
\pgfpathlineto{\pgfqpoint{2.724892in}{4.609148in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{4.620550in}}%
\pgfpathlineto{\pgfqpoint{2.776049in}{4.631427in}}%
\pgfpathlineto{\pgfqpoint{2.782348in}{4.641826in}}%
\pgfpathlineto{\pgfqpoint{2.794859in}{4.651788in}}%
\pgfpathlineto{\pgfqpoint{2.800566in}{4.661347in}}%
\pgfpathlineto{\pgfqpoint{2.806721in}{4.679384in}}%
\pgfpathlineto{\pgfqpoint{2.813993in}{4.687913in}}%
\pgfpathlineto{\pgfqpoint{2.824979in}{4.696148in}}%
\pgfpathlineto{\pgfqpoint{2.834190in}{4.711810in}}%
\pgfpathlineto{\pgfqpoint{2.844618in}{4.719272in}}%
\pgfpathlineto{\pgfqpoint{2.858461in}{4.726508in}}%
\pgfpathlineto{\pgfqpoint{2.862292in}{4.733531in}}%
\pgfpathlineto{\pgfqpoint{2.863558in}{4.740354in}}%
\pgfpathlineto{\pgfqpoint{2.865590in}{4.746989in}}%
\pgfpathlineto{\pgfqpoint{2.870781in}{4.753445in}}%
\pgfpathlineto{\pgfqpoint{2.873401in}{4.759733in}}%
\pgfpathlineto{\pgfqpoint{2.876689in}{4.765860in}}%
\pgfpathlineto{\pgfqpoint{2.883902in}{4.771835in}}%
\pgfpathlineto{\pgfqpoint{2.894249in}{4.777666in}}%
\pgfpathlineto{\pgfqpoint{2.901486in}{4.783359in}}%
\pgfpathlineto{\pgfqpoint{2.904044in}{4.788921in}}%
\pgfpathlineto{\pgfqpoint{2.912781in}{4.799676in}}%
\pgfpathlineto{\pgfqpoint{2.919110in}{4.804879in}}%
\pgfpathlineto{\pgfqpoint{2.948840in}{4.809974in}}%
\pgfpathlineto{\pgfqpoint{2.960974in}{4.814963in}}%
\pgfpathlineto{\pgfqpoint{2.975130in}{4.824646in}}%
\pgfpathlineto{\pgfqpoint{2.981764in}{4.829347in}}%
\pgfpathlineto{\pgfqpoint{2.981805in}{4.833959in}}%
\pgfpathlineto{\pgfqpoint{2.983023in}{4.838485in}}%
\pgfpathlineto{\pgfqpoint{2.986533in}{4.842929in}}%
\pgfpathlineto{\pgfqpoint{2.992774in}{4.847294in}}%
\pgfpathlineto{\pgfqpoint{3.001463in}{4.851583in}}%
\pgfpathlineto{\pgfqpoint{3.009949in}{4.859942in}}%
\pgfpathlineto{\pgfqpoint{3.012562in}{4.864017in}}%
\pgfpathlineto{\pgfqpoint{3.012831in}{4.868026in}}%
\pgfpathlineto{\pgfqpoint{3.018117in}{4.875853in}}%
\pgfpathlineto{\pgfqpoint{3.022980in}{4.883440in}}%
\pgfpathlineto{\pgfqpoint{3.026564in}{4.887148in}}%
\pgfpathlineto{\pgfqpoint{3.027876in}{4.890802in}}%
\pgfpathlineto{\pgfqpoint{3.028293in}{4.894402in}}%
\pgfpathlineto{\pgfqpoint{3.034500in}{4.897951in}}%
\pgfpathlineto{\pgfqpoint{3.047046in}{4.901450in}}%
\pgfpathlineto{\pgfqpoint{3.051861in}{4.908304in}}%
\pgfpathlineto{\pgfqpoint{3.065822in}{4.918245in}}%
\pgfpathlineto{\pgfqpoint{3.068972in}{4.924660in}}%
\pgfpathlineto{\pgfqpoint{3.071934in}{4.927807in}}%
\pgfpathlineto{\pgfqpoint{3.075777in}{4.930915in}}%
\pgfpathlineto{\pgfqpoint{3.078462in}{4.933985in}}%
\pgfpathlineto{\pgfqpoint{3.079187in}{4.937018in}}%
\pgfpathlineto{\pgfqpoint{3.084008in}{4.945904in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{4.948799in}}%
\pgfpathlineto{\pgfqpoint{3.090475in}{4.951660in}}%
\pgfpathlineto{\pgfqpoint{3.091454in}{4.957288in}}%
\pgfpathlineto{\pgfqpoint{3.094066in}{4.960056in}}%
\pgfpathlineto{\pgfqpoint{3.098214in}{4.962794in}}%
\pgfpathlineto{\pgfqpoint{3.099708in}{4.965504in}}%
\pgfpathlineto{\pgfqpoint{3.100114in}{4.968184in}}%
\pgfpathlineto{\pgfqpoint{3.101112in}{4.970837in}}%
\pgfpathlineto{\pgfqpoint{3.105444in}{4.973463in}}%
\pgfpathlineto{\pgfqpoint{3.110212in}{4.978635in}}%
\pgfpathlineto{\pgfqpoint{3.112890in}{4.981182in}}%
\pgfpathlineto{\pgfqpoint{3.122029in}{4.986203in}}%
\pgfpathlineto{\pgfqpoint{3.127581in}{4.991127in}}%
\pgfpathlineto{\pgfqpoint{3.130375in}{4.995960in}}%
\pgfpathlineto{\pgfqpoint{3.135600in}{5.000704in}}%
\pgfpathlineto{\pgfqpoint{3.140427in}{5.007662in}}%
\pgfpathlineto{\pgfqpoint{3.141283in}{5.012199in}}%
\pgfpathlineto{\pgfqpoint{3.142633in}{5.016659in}}%
\pgfpathlineto{\pgfqpoint{3.149510in}{5.018861in}}%
\pgfpathlineto{\pgfqpoint{3.152189in}{5.021044in}}%
\pgfpathlineto{\pgfqpoint{3.153427in}{5.025358in}}%
\pgfpathlineto{\pgfqpoint{3.155256in}{5.027488in}}%
\pgfpathlineto{\pgfqpoint{3.157924in}{5.029601in}}%
\pgfpathlineto{\pgfqpoint{3.159174in}{5.031698in}}%
\pgfpathlineto{\pgfqpoint{3.160014in}{5.035842in}}%
\pgfpathlineto{\pgfqpoint{3.160343in}{5.039922in}}%
\pgfpathlineto{\pgfqpoint{3.167316in}{5.053730in}}%
\pgfpathlineto{\pgfqpoint{3.167580in}{5.055646in}}%
\pgfpathlineto{\pgfqpoint{3.173391in}{5.059437in}}%
\pgfpathlineto{\pgfqpoint{3.174618in}{5.061312in}}%
\pgfpathlineto{\pgfqpoint{3.175291in}{5.065025in}}%
\pgfpathlineto{\pgfqpoint{3.179638in}{5.068687in}}%
\pgfpathlineto{\pgfqpoint{3.182380in}{5.070500in}}%
\pgfpathlineto{\pgfqpoint{3.186381in}{5.072300in}}%
\pgfpathlineto{\pgfqpoint{3.186489in}{5.074089in}}%
\pgfpathlineto{\pgfqpoint{3.198204in}{5.077632in}}%
\pgfpathlineto{\pgfqpoint{3.201376in}{5.079386in}}%
\pgfpathlineto{\pgfqpoint{3.203290in}{5.082862in}}%
\pgfpathlineto{\pgfqpoint{3.207431in}{5.086294in}}%
\pgfpathlineto{\pgfqpoint{3.212399in}{5.089683in}}%
\pgfpathlineto{\pgfqpoint{3.214637in}{5.091362in}}%
\pgfpathlineto{\pgfqpoint{3.226602in}{5.096340in}}%
\pgfpathlineto{\pgfqpoint{3.226970in}{5.097979in}}%
\pgfpathlineto{\pgfqpoint{3.230933in}{5.101229in}}%
\pgfpathlineto{\pgfqpoint{3.231427in}{5.102840in}}%
\pgfpathlineto{\pgfqpoint{3.232977in}{5.104442in}}%
\pgfpathlineto{\pgfqpoint{3.233240in}{5.106034in}}%
\pgfpathlineto{\pgfqpoint{3.236652in}{5.109193in}}%
\pgfpathlineto{\pgfqpoint{3.237192in}{5.112316in}}%
\pgfpathlineto{\pgfqpoint{3.239358in}{5.118460in}}%
\pgfpathlineto{\pgfqpoint{3.239388in}{5.119975in}}%
\pgfpathlineto{\pgfqpoint{3.244321in}{5.122982in}}%
\pgfpathlineto{\pgfqpoint{3.244641in}{5.124473in}}%
\pgfpathlineto{\pgfqpoint{3.246922in}{5.127433in}}%
\pgfpathlineto{\pgfqpoint{3.250878in}{5.134700in}}%
\pgfpathlineto{\pgfqpoint{3.253403in}{5.136132in}}%
\pgfpathlineto{\pgfqpoint{3.257691in}{5.137557in}}%
\pgfpathlineto{\pgfqpoint{3.259450in}{5.138975in}}%
\pgfpathlineto{\pgfqpoint{3.259984in}{5.141789in}}%
\pgfpathlineto{\pgfqpoint{3.261458in}{5.143186in}}%
\pgfpathlineto{\pgfqpoint{3.264544in}{5.144577in}}%
\pgfpathlineto{\pgfqpoint{3.266554in}{5.147338in}}%
\pgfpathlineto{\pgfqpoint{3.270177in}{5.155468in}}%
\pgfpathlineto{\pgfqpoint{3.271747in}{5.156801in}}%
\pgfpathlineto{\pgfqpoint{3.277767in}{5.158129in}}%
\pgfpathlineto{\pgfqpoint{3.281348in}{5.162075in}}%
\pgfpathlineto{\pgfqpoint{3.282413in}{5.164678in}}%
\pgfpathlineto{\pgfqpoint{3.286400in}{5.167257in}}%
\pgfpathlineto{\pgfqpoint{3.286968in}{5.168539in}}%
\pgfpathlineto{\pgfqpoint{3.289581in}{5.171086in}}%
\pgfpathlineto{\pgfqpoint{3.293738in}{5.177360in}}%
\pgfpathlineto{\pgfqpoint{3.295576in}{5.179833in}}%
\pgfpathlineto{\pgfqpoint{3.295985in}{5.182287in}}%
\pgfpathlineto{\pgfqpoint{3.298078in}{5.185930in}}%
\pgfpathlineto{\pgfqpoint{3.298338in}{5.187135in}}%
\pgfpathlineto{\pgfqpoint{3.303819in}{5.188336in}}%
\pgfpathlineto{\pgfqpoint{3.306325in}{5.189531in}}%
\pgfpathlineto{\pgfqpoint{3.307188in}{5.191909in}}%
\pgfpathlineto{\pgfqpoint{3.307220in}{5.193090in}}%
\pgfpathlineto{\pgfqpoint{3.312103in}{5.200088in}}%
\pgfpathlineto{\pgfqpoint{3.314115in}{5.204668in}}%
\pgfpathlineto{\pgfqpoint{3.319227in}{5.206933in}}%
\pgfpathlineto{\pgfqpoint{3.324262in}{5.212526in}}%
\pgfpathlineto{\pgfqpoint{3.327696in}{5.214735in}}%
\pgfpathlineto{\pgfqpoint{3.330402in}{5.219110in}}%
\pgfpathlineto{\pgfqpoint{3.335736in}{5.223425in}}%
\pgfpathlineto{\pgfqpoint{3.335764in}{5.224495in}}%
\pgfpathlineto{\pgfqpoint{3.338902in}{5.226625in}}%
\pgfpathlineto{\pgfqpoint{3.339252in}{5.227685in}}%
\pgfpathlineto{\pgfqpoint{3.341985in}{5.229793in}}%
\pgfpathlineto{\pgfqpoint{3.349746in}{5.233971in}}%
\pgfpathlineto{\pgfqpoint{3.350787in}{5.236040in}}%
\pgfpathlineto{\pgfqpoint{3.351619in}{5.239120in}}%
\pgfpathlineto{\pgfqpoint{3.356921in}{5.241158in}}%
\pgfpathlineto{\pgfqpoint{3.358301in}{5.242172in}}%
\pgfpathlineto{\pgfqpoint{3.360880in}{5.243183in}}%
\pgfpathlineto{\pgfqpoint{3.363243in}{5.246198in}}%
\pgfpathlineto{\pgfqpoint{3.365850in}{5.247197in}}%
\pgfpathlineto{\pgfqpoint{3.365850in}{5.248193in}}%
\pgfpathlineto{\pgfqpoint{3.369311in}{5.254110in}}%
\pgfpathlineto{\pgfqpoint{3.370107in}{5.256060in}}%
\pgfpathlineto{\pgfqpoint{3.371681in}{5.257999in}}%
\pgfpathlineto{\pgfqpoint{3.372754in}{5.261844in}}%
\pgfpathlineto{\pgfqpoint{3.374173in}{5.262799in}}%
\pgfpathlineto{\pgfqpoint{3.382793in}{5.264701in}}%
\pgfpathlineto{\pgfqpoint{3.383428in}{5.265648in}}%
\pgfpathlineto{\pgfqpoint{3.385322in}{5.267535in}}%
\pgfpathlineto{\pgfqpoint{3.386209in}{5.269411in}}%
\pgfpathlineto{\pgfqpoint{3.390046in}{5.271278in}}%
\pgfpathlineto{\pgfqpoint{3.392154in}{5.274060in}}%
\pgfpathlineto{\pgfqpoint{3.394988in}{5.275903in}}%
\pgfpathlineto{\pgfqpoint{3.397788in}{5.279561in}}%
\pgfpathlineto{\pgfqpoint{3.401166in}{5.281376in}}%
\pgfpathlineto{\pgfqpoint{3.408694in}{5.284980in}}%
\pgfpathlineto{\pgfqpoint{3.410706in}{5.286769in}}%
\pgfpathlineto{\pgfqpoint{3.414633in}{5.289436in}}%
\pgfpathlineto{\pgfqpoint{3.414933in}{5.290321in}}%
\pgfpathlineto{\pgfqpoint{3.415825in}{5.291203in}}%
\pgfpathlineto{\pgfqpoint{3.416107in}{5.292963in}}%
\pgfpathlineto{\pgfqpoint{3.416957in}{5.293839in}}%
\pgfpathlineto{\pgfqpoint{3.422554in}{5.297326in}}%
\pgfpathlineto{\pgfqpoint{3.423249in}{5.298192in}}%
\pgfpathlineto{\pgfqpoint{3.428748in}{5.299920in}}%
\pgfpathlineto{\pgfqpoint{3.434085in}{5.301639in}}%
\pgfpathlineto{\pgfqpoint{3.434636in}{5.303351in}}%
\pgfpathlineto{\pgfqpoint{3.440040in}{5.315132in}}%
\pgfpathlineto{\pgfqpoint{3.440283in}{5.316787in}}%
\pgfpathlineto{\pgfqpoint{3.441007in}{5.317612in}}%
\pgfpathlineto{\pgfqpoint{3.442673in}{5.318435in}}%
\pgfpathlineto{\pgfqpoint{3.442857in}{5.319257in}}%
\pgfpathlineto{\pgfqpoint{3.445721in}{5.321712in}}%
\pgfpathlineto{\pgfqpoint{3.446853in}{5.326578in}}%
\pgfpathlineto{\pgfqpoint{3.448525in}{5.328188in}}%
\pgfpathlineto{\pgfqpoint{3.449210in}{5.328990in}}%
\pgfpathlineto{\pgfqpoint{3.451231in}{5.329792in}}%
\pgfpathlineto{\pgfqpoint{3.451599in}{5.331389in}}%
\pgfpathlineto{\pgfqpoint{3.453797in}{5.334566in}}%
\pgfpathlineto{\pgfqpoint{3.456512in}{5.336146in}}%
\pgfpathlineto{\pgfqpoint{3.456623in}{5.336934in}}%
\pgfpathlineto{\pgfqpoint{3.458603in}{5.339289in}}%
\pgfpathlineto{\pgfqpoint{3.461011in}{5.341632in}}%
\pgfpathlineto{\pgfqpoint{3.467144in}{5.343186in}}%
\pgfpathlineto{\pgfqpoint{3.470470in}{5.347050in}}%
\pgfpathlineto{\pgfqpoint{3.473398in}{5.350117in}}%
\pgfpathlineto{\pgfqpoint{3.475738in}{5.352404in}}%
\pgfpathlineto{\pgfqpoint{3.476891in}{5.353923in}}%
\pgfpathlineto{\pgfqpoint{3.481084in}{5.356191in}}%
\pgfpathlineto{\pgfqpoint{3.482429in}{5.359948in}}%
\pgfpathlineto{\pgfqpoint{3.487403in}{5.362188in}}%
\pgfpathlineto{\pgfqpoint{3.488271in}{5.362932in}}%
\pgfpathlineto{\pgfqpoint{3.497703in}{5.366638in}}%
\pgfpathlineto{\pgfqpoint{3.499038in}{5.368112in}}%
\pgfpathlineto{\pgfqpoint{3.501973in}{5.370315in}}%
\pgfpathlineto{\pgfqpoint{3.503409in}{5.371779in}}%
\pgfpathlineto{\pgfqpoint{3.506605in}{5.373238in}}%
\pgfpathlineto{\pgfqpoint{3.515979in}{5.384768in}}%
\pgfpathlineto{\pgfqpoint{3.516147in}{5.386192in}}%
\pgfpathlineto{\pgfqpoint{3.516608in}{5.386903in}}%
\pgfpathlineto{\pgfqpoint{3.523481in}{5.391148in}}%
\pgfpathlineto{\pgfqpoint{3.526293in}{5.391852in}}%
\pgfpathlineto{\pgfqpoint{3.527217in}{5.393259in}}%
\pgfpathlineto{\pgfqpoint{3.529110in}{5.396061in}}%
\pgfpathlineto{\pgfqpoint{3.532025in}{5.398850in}}%
\pgfpathlineto{\pgfqpoint{3.534866in}{5.403009in}}%
\pgfpathlineto{\pgfqpoint{3.535312in}{5.406453in}}%
\pgfpathlineto{\pgfqpoint{3.537825in}{5.408511in}}%
\pgfpathlineto{\pgfqpoint{3.538450in}{5.411245in}}%
\pgfpathlineto{\pgfqpoint{3.539985in}{5.412607in}}%
\pgfpathlineto{\pgfqpoint{3.542128in}{5.415324in}}%
\pgfpathlineto{\pgfqpoint{3.546519in}{5.418704in}}%
\pgfpathlineto{\pgfqpoint{3.549490in}{5.422068in}}%
\pgfpathlineto{\pgfqpoint{3.554079in}{5.424748in}}%
\pgfpathlineto{\pgfqpoint{3.554884in}{5.426085in}}%
\pgfpathlineto{\pgfqpoint{3.556823in}{5.427419in}}%
\pgfpathlineto{\pgfqpoint{3.557481in}{5.428750in}}%
\pgfpathlineto{\pgfqpoint{3.565039in}{5.433393in}}%
\pgfpathlineto{\pgfqpoint{3.566042in}{5.435375in}}%
\pgfpathlineto{\pgfqpoint{3.567723in}{5.436693in}}%
\pgfpathlineto{\pgfqpoint{3.568188in}{5.438009in}}%
\pgfpathlineto{\pgfqpoint{3.572355in}{5.440636in}}%
\pgfpathlineto{\pgfqpoint{3.573706in}{5.441946in}}%
\pgfpathlineto{\pgfqpoint{3.573888in}{5.442600in}}%
\pgfpathlineto{\pgfqpoint{3.576105in}{5.444560in}}%
\pgfpathlineto{\pgfqpoint{3.584276in}{5.456884in}}%
\pgfpathlineto{\pgfqpoint{3.587678in}{5.458172in}}%
\pgfpathlineto{\pgfqpoint{3.590930in}{5.462030in}}%
\pgfpathlineto{\pgfqpoint{3.591420in}{5.463312in}}%
\pgfpathlineto{\pgfqpoint{3.591834in}{5.465234in}}%
\pgfpathlineto{\pgfqpoint{3.594588in}{5.469070in}}%
\pgfpathlineto{\pgfqpoint{3.596852in}{5.470345in}}%
\pgfpathlineto{\pgfqpoint{3.598382in}{5.471620in}}%
\pgfpathlineto{\pgfqpoint{3.599814in}{5.472894in}}%
\pgfpathlineto{\pgfqpoint{3.601217in}{5.474802in}}%
\pgfpathlineto{\pgfqpoint{3.602628in}{5.476074in}}%
\pgfpathlineto{\pgfqpoint{3.603886in}{5.477978in}}%
\pgfpathlineto{\pgfqpoint{3.603931in}{5.478613in}}%
\pgfpathlineto{\pgfqpoint{3.606558in}{5.480514in}}%
\pgfpathlineto{\pgfqpoint{3.607130in}{5.481781in}}%
\pgfpathlineto{\pgfqpoint{3.607651in}{5.483047in}}%
\pgfpathlineto{\pgfqpoint{3.617238in}{5.491888in}}%
\pgfpathlineto{\pgfqpoint{3.617400in}{5.493149in}}%
\pgfpathlineto{\pgfqpoint{3.620519in}{5.494409in}}%
\pgfpathlineto{\pgfqpoint{3.621436in}{5.496297in}}%
\pgfpathlineto{\pgfqpoint{3.622480in}{5.498185in}}%
\pgfpathlineto{\pgfqpoint{3.623470in}{5.500072in}}%
\pgfpathlineto{\pgfqpoint{3.624446in}{5.501330in}}%
\pgfpathlineto{\pgfqpoint{3.627326in}{5.504473in}}%
\pgfpathlineto{\pgfqpoint{3.628660in}{5.508242in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{5.512011in}}%
\pgfpathlineto{\pgfqpoint{3.631799in}{5.513267in}}%
\pgfpathlineto{\pgfqpoint{3.633632in}{5.514523in}}%
\pgfpathlineto{\pgfqpoint{3.635470in}{5.516408in}}%
\pgfpathlineto{\pgfqpoint{3.636241in}{5.517664in}}%
\pgfpathlineto{\pgfqpoint{3.636969in}{5.519549in}}%
\pgfpathlineto{\pgfqpoint{3.643401in}{5.528985in}}%
\pgfpathlineto{\pgfqpoint{3.644369in}{5.530245in}}%
\pgfpathlineto{\pgfqpoint{3.645396in}{5.532136in}}%
\pgfpathlineto{\pgfqpoint{3.649906in}{5.537186in}}%
\pgfpathlineto{\pgfqpoint{3.649937in}{5.537818in}}%
\pgfpathlineto{\pgfqpoint{3.657301in}{5.542883in}}%
\pgfpathlineto{\pgfqpoint{3.658105in}{5.544151in}}%
\pgfpathlineto{\pgfqpoint{3.667367in}{5.551148in}}%
\pgfpathlineto{\pgfqpoint{3.669406in}{5.553702in}}%
\pgfpathlineto{\pgfqpoint{3.671238in}{5.558185in}}%
\pgfpathlineto{\pgfqpoint{3.676837in}{5.560112in}}%
\pgfpathlineto{\pgfqpoint{3.679392in}{5.564623in}}%
\pgfpathlineto{\pgfqpoint{3.685951in}{5.568507in}}%
\pgfpathlineto{\pgfqpoint{3.688468in}{5.574369in}}%
\pgfpathlineto{\pgfqpoint{3.690176in}{5.575677in}}%
\pgfpathlineto{\pgfqpoint{3.690831in}{5.577645in}}%
\pgfpathlineto{\pgfqpoint{3.691296in}{5.578959in}}%
\pgfpathlineto{\pgfqpoint{3.692558in}{5.580276in}}%
\pgfpathlineto{\pgfqpoint{3.695832in}{5.582257in}}%
\pgfpathlineto{\pgfqpoint{3.697295in}{5.585572in}}%
\pgfpathlineto{\pgfqpoint{3.700189in}{5.588236in}}%
\pgfpathlineto{\pgfqpoint{3.700842in}{5.590913in}}%
\pgfpathlineto{\pgfqpoint{3.701704in}{5.592929in}}%
\pgfpathlineto{\pgfqpoint{3.703663in}{5.594277in}}%
\pgfpathlineto{\pgfqpoint{3.708468in}{5.599703in}}%
\pgfpathlineto{\pgfqpoint{3.710930in}{5.601069in}}%
\pgfpathlineto{\pgfqpoint{3.713955in}{5.603812in}}%
\pgfpathlineto{\pgfqpoint{3.721093in}{5.611439in}}%
\pgfpathlineto{\pgfqpoint{3.722784in}{5.612840in}}%
\pgfpathlineto{\pgfqpoint{3.727863in}{5.614246in}}%
\pgfpathlineto{\pgfqpoint{3.730315in}{5.619204in}}%
\pgfpathlineto{\pgfqpoint{3.730657in}{5.620633in}}%
\pgfpathlineto{\pgfqpoint{3.732288in}{5.622066in}}%
\pgfpathlineto{\pgfqpoint{3.734388in}{5.623505in}}%
\pgfpathlineto{\pgfqpoint{3.737571in}{5.625674in}}%
\pgfpathlineto{\pgfqpoint{3.741538in}{5.627127in}}%
\pgfpathlineto{\pgfqpoint{3.742938in}{5.630051in}}%
\pgfpathlineto{\pgfqpoint{3.749285in}{5.634484in}}%
\pgfpathlineto{\pgfqpoint{3.752002in}{5.638225in}}%
\pgfpathlineto{\pgfqpoint{3.759589in}{5.644303in}}%
\pgfpathlineto{\pgfqpoint{3.760459in}{5.645841in}}%
\pgfpathlineto{\pgfqpoint{3.760499in}{5.646614in}}%
\pgfpathlineto{\pgfqpoint{3.761142in}{5.647388in}}%
\pgfpathlineto{\pgfqpoint{3.765015in}{5.649724in}}%
\pgfpathlineto{\pgfqpoint{3.765751in}{5.651292in}}%
\pgfpathlineto{\pgfqpoint{3.776210in}{5.656050in}}%
\pgfpathlineto{\pgfqpoint{3.779616in}{5.659269in}}%
\pgfpathlineto{\pgfqpoint{3.780872in}{5.660894in}}%
\pgfpathlineto{\pgfqpoint{3.781814in}{5.662529in}}%
\pgfpathlineto{\pgfqpoint{3.786288in}{5.666664in}}%
\pgfpathlineto{\pgfqpoint{3.790330in}{5.669179in}}%
\pgfpathlineto{\pgfqpoint{3.790526in}{5.670871in}}%
\pgfpathlineto{\pgfqpoint{3.796379in}{5.677764in}}%
\pgfpathlineto{\pgfqpoint{3.797090in}{5.679522in}}%
\pgfpathlineto{\pgfqpoint{3.798404in}{5.681293in}}%
\pgfpathlineto{\pgfqpoint{3.799537in}{5.684881in}}%
\pgfpathlineto{\pgfqpoint{3.801077in}{5.686698in}}%
\pgfpathlineto{\pgfqpoint{3.801890in}{5.688532in}}%
\pgfpathlineto{\pgfqpoint{3.803483in}{5.689455in}}%
\pgfpathlineto{\pgfqpoint{3.804674in}{5.692250in}}%
\pgfpathlineto{\pgfqpoint{3.808569in}{5.695085in}}%
\pgfpathlineto{\pgfqpoint{3.809218in}{5.696999in}}%
\pgfpathlineto{\pgfqpoint{3.810105in}{5.698933in}}%
\pgfpathlineto{\pgfqpoint{3.810675in}{5.702861in}}%
\pgfpathlineto{\pgfqpoint{3.813586in}{5.709952in}}%
\pgfpathlineto{\pgfqpoint{3.814597in}{5.710989in}}%
\pgfpathlineto{\pgfqpoint{3.815270in}{5.713082in}}%
\pgfpathlineto{\pgfqpoint{3.819313in}{5.716272in}}%
\pgfpathlineto{\pgfqpoint{3.819403in}{5.717350in}}%
\pgfpathlineto{\pgfqpoint{3.826802in}{5.722848in}}%
\pgfpathlineto{\pgfqpoint{3.828663in}{5.727391in}}%
\pgfpathlineto{\pgfqpoint{3.832351in}{5.729715in}}%
\pgfpathlineto{\pgfqpoint{3.833659in}{5.732076in}}%
\pgfpathlineto{\pgfqpoint{3.837719in}{5.735692in}}%
\pgfpathlineto{\pgfqpoint{3.838990in}{5.739402in}}%
\pgfpathlineto{\pgfqpoint{3.840598in}{5.741931in}}%
\pgfpathlineto{\pgfqpoint{3.841686in}{5.743214in}}%
\pgfpathlineto{\pgfqpoint{3.842268in}{5.745817in}}%
\pgfpathlineto{\pgfqpoint{3.843667in}{5.749820in}}%
\pgfpathlineto{\pgfqpoint{3.845174in}{5.751182in}}%
\pgfpathlineto{\pgfqpoint{3.845848in}{5.755360in}}%
\pgfpathlineto{\pgfqpoint{3.846671in}{5.758224in}}%
\pgfpathlineto{\pgfqpoint{3.856691in}{5.761159in}}%
\pgfpathlineto{\pgfqpoint{3.866350in}{5.768829in}}%
\pgfpathlineto{\pgfqpoint{3.867342in}{5.772048in}}%
\pgfpathlineto{\pgfqpoint{3.868137in}{5.773692in}}%
\pgfpathlineto{\pgfqpoint{3.872111in}{5.777057in}}%
\pgfpathlineto{\pgfqpoint{3.873607in}{5.780531in}}%
\pgfpathlineto{\pgfqpoint{3.875640in}{5.789758in}}%
\pgfpathlineto{\pgfqpoint{3.879475in}{5.793700in}}%
\pgfpathlineto{\pgfqpoint{3.880194in}{5.795733in}}%
\pgfpathlineto{\pgfqpoint{3.880497in}{5.799932in}}%
\pgfpathlineto{\pgfqpoint{3.887109in}{5.804329in}}%
\pgfpathlineto{\pgfqpoint{3.887788in}{5.808950in}}%
\pgfpathlineto{\pgfqpoint{3.900076in}{5.813825in}}%
\pgfpathlineto{\pgfqpoint{3.902075in}{5.816369in}}%
\pgfpathlineto{\pgfqpoint{3.902678in}{5.821702in}}%
\pgfpathlineto{\pgfqpoint{3.905025in}{5.827405in}}%
\pgfpathlineto{\pgfqpoint{3.907049in}{5.830417in}}%
\pgfpathlineto{\pgfqpoint{3.914452in}{5.833550in}}%
\pgfpathlineto{\pgfqpoint{3.919545in}{5.836817in}}%
\pgfpathlineto{\pgfqpoint{3.925143in}{5.843813in}}%
\pgfpathlineto{\pgfqpoint{3.930897in}{5.847581in}}%
\pgfpathlineto{\pgfqpoint{3.933551in}{5.851561in}}%
\pgfpathlineto{\pgfqpoint{3.941724in}{5.860289in}}%
\pgfpathlineto{\pgfqpoint{3.945834in}{5.865125in}}%
\pgfpathlineto{\pgfqpoint{3.951660in}{5.870356in}}%
\pgfpathlineto{\pgfqpoint{3.952209in}{5.876067in}}%
\pgfpathlineto{\pgfqpoint{3.962655in}{5.889450in}}%
\pgfpathlineto{\pgfqpoint{3.965237in}{5.897547in}}%
\pgfpathlineto{\pgfqpoint{3.976126in}{5.907087in}}%
\pgfpathlineto{\pgfqpoint{3.984061in}{5.918832in}}%
\pgfpathlineto{\pgfqpoint{3.992230in}{5.934435in}}%
\pgfpathlineto{\pgfqpoint{4.029234in}{5.958888in}}%
\pgfpathlineto{\pgfqpoint{4.029234in}{5.958888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675598in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.677905in}{4.538114in}}%
\pgfpathlineto{\pgfqpoint{2.680786in}{4.544749in}}%
\pgfpathlineto{\pgfqpoint{2.687289in}{4.551205in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{4.569595in}}%
\pgfpathlineto{\pgfqpoint{2.693843in}{4.581118in}}%
\pgfpathlineto{\pgfqpoint{2.701640in}{4.586681in}}%
\pgfpathlineto{\pgfqpoint{2.711856in}{4.592118in}}%
\pgfpathlineto{\pgfqpoint{2.718266in}{4.597435in}}%
\pgfpathlineto{\pgfqpoint{2.723159in}{4.602639in}}%
\pgfpathlineto{\pgfqpoint{2.725039in}{4.607733in}}%
\pgfpathlineto{\pgfqpoint{2.726626in}{4.617612in}}%
\pgfpathlineto{\pgfqpoint{2.744657in}{4.627106in}}%
\pgfpathlineto{\pgfqpoint{2.750146in}{4.631718in}}%
\pgfpathlineto{\pgfqpoint{2.750983in}{4.636245in}}%
\pgfpathlineto{\pgfqpoint{2.763209in}{4.640689in}}%
\pgfpathlineto{\pgfqpoint{2.767852in}{4.645054in}}%
\pgfpathlineto{\pgfqpoint{2.770028in}{4.653557in}}%
\pgfpathlineto{\pgfqpoint{2.774237in}{4.657701in}}%
\pgfpathlineto{\pgfqpoint{2.779567in}{4.669730in}}%
\pgfpathlineto{\pgfqpoint{2.782939in}{4.673613in}}%
\pgfpathlineto{\pgfqpoint{2.783713in}{4.677435in}}%
\pgfpathlineto{\pgfqpoint{2.785486in}{4.681200in}}%
\pgfpathlineto{\pgfqpoint{2.803844in}{4.699210in}}%
\pgfpathlineto{\pgfqpoint{2.806412in}{4.702660in}}%
\pgfpathlineto{\pgfqpoint{2.810045in}{4.706064in}}%
\pgfpathlineto{\pgfqpoint{2.814432in}{4.712735in}}%
\pgfpathlineto{\pgfqpoint{2.826634in}{4.716005in}}%
\pgfpathlineto{\pgfqpoint{2.834857in}{4.719233in}}%
\pgfpathlineto{\pgfqpoint{2.838428in}{4.722419in}}%
\pgfpathlineto{\pgfqpoint{2.839204in}{4.725566in}}%
\pgfpathlineto{\pgfqpoint{2.842526in}{4.728674in}}%
\pgfpathlineto{\pgfqpoint{2.846091in}{4.737774in}}%
\pgfpathlineto{\pgfqpoint{2.851502in}{4.743664in}}%
\pgfpathlineto{\pgfqpoint{2.854037in}{4.746558in}}%
\pgfpathlineto{\pgfqpoint{2.855802in}{4.749420in}}%
\pgfpathlineto{\pgfqpoint{2.856534in}{4.752249in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{4.765944in}}%
\pgfpathlineto{\pgfqpoint{2.867355in}{4.768597in}}%
\pgfpathlineto{\pgfqpoint{2.869306in}{4.771222in}}%
\pgfpathlineto{\pgfqpoint{2.875071in}{4.773821in}}%
\pgfpathlineto{\pgfqpoint{2.877692in}{4.783962in}}%
\pgfpathlineto{\pgfqpoint{2.885464in}{4.791315in}}%
\pgfpathlineto{\pgfqpoint{2.887682in}{4.793720in}}%
\pgfpathlineto{\pgfqpoint{2.894578in}{4.796102in}}%
\pgfpathlineto{\pgfqpoint{2.903522in}{4.800804in}}%
\pgfpathlineto{\pgfqpoint{2.907500in}{4.803123in}}%
\pgfpathlineto{\pgfqpoint{2.912291in}{4.807700in}}%
\pgfpathlineto{\pgfqpoint{2.917922in}{4.814418in}}%
\pgfpathlineto{\pgfqpoint{2.923754in}{4.818804in}}%
\pgfpathlineto{\pgfqpoint{2.925767in}{4.820969in}}%
\pgfpathlineto{\pgfqpoint{2.926688in}{4.823117in}}%
\pgfpathlineto{\pgfqpoint{2.937527in}{4.829457in}}%
\pgfpathlineto{\pgfqpoint{2.938246in}{4.831538in}}%
\pgfpathlineto{\pgfqpoint{2.946673in}{4.835649in}}%
\pgfpathlineto{\pgfqpoint{2.951615in}{4.837682in}}%
\pgfpathlineto{\pgfqpoint{2.958959in}{4.839699in}}%
\pgfpathlineto{\pgfqpoint{2.962071in}{4.843687in}}%
\pgfpathlineto{\pgfqpoint{2.964871in}{4.845659in}}%
\pgfpathlineto{\pgfqpoint{2.972816in}{4.849560in}}%
\pgfpathlineto{\pgfqpoint{2.983186in}{4.857196in}}%
\pgfpathlineto{\pgfqpoint{2.984621in}{4.860934in}}%
\pgfpathlineto{\pgfqpoint{2.986449in}{4.862784in}}%
\pgfpathlineto{\pgfqpoint{2.991487in}{4.866446in}}%
\pgfpathlineto{\pgfqpoint{2.996424in}{4.870060in}}%
\pgfpathlineto{\pgfqpoint{2.996560in}{4.871849in}}%
\pgfpathlineto{\pgfqpoint{3.000132in}{4.877146in}}%
\pgfpathlineto{\pgfqpoint{3.002634in}{4.878889in}}%
\pgfpathlineto{\pgfqpoint{3.003943in}{4.880621in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{4.884053in}}%
\pgfpathlineto{\pgfqpoint{3.011994in}{4.887443in}}%
\pgfpathlineto{\pgfqpoint{3.014238in}{4.889122in}}%
\pgfpathlineto{\pgfqpoint{3.015385in}{4.890791in}}%
\pgfpathlineto{\pgfqpoint{3.021087in}{4.892450in}}%
\pgfpathlineto{\pgfqpoint{3.022710in}{4.894099in}}%
\pgfpathlineto{\pgfqpoint{3.024191in}{4.897368in}}%
\pgfpathlineto{\pgfqpoint{3.026201in}{4.898989in}}%
\pgfpathlineto{\pgfqpoint{3.029309in}{4.903794in}}%
\pgfpathlineto{\pgfqpoint{3.032265in}{4.906952in}}%
\pgfpathlineto{\pgfqpoint{3.033587in}{4.910075in}}%
\pgfpathlineto{\pgfqpoint{3.035766in}{4.911624in}}%
\pgfpathlineto{\pgfqpoint{3.037169in}{4.914696in}}%
\pgfpathlineto{\pgfqpoint{3.037669in}{4.916219in}}%
\pgfpathlineto{\pgfqpoint{3.039931in}{4.919242in}}%
\pgfpathlineto{\pgfqpoint{3.041111in}{4.922233in}}%
\pgfpathlineto{\pgfqpoint{3.042725in}{4.925192in}}%
\pgfpathlineto{\pgfqpoint{3.043277in}{4.928121in}}%
\pgfpathlineto{\pgfqpoint{3.044865in}{4.929575in}}%
\pgfpathlineto{\pgfqpoint{3.046519in}{4.933892in}}%
\pgfpathlineto{\pgfqpoint{3.048179in}{4.935316in}}%
\pgfpathlineto{\pgfqpoint{3.049960in}{4.938145in}}%
\pgfpathlineto{\pgfqpoint{3.051038in}{4.939549in}}%
\pgfpathlineto{\pgfqpoint{3.051155in}{4.940946in}}%
\pgfpathlineto{\pgfqpoint{3.054572in}{4.943720in}}%
\pgfpathlineto{\pgfqpoint{3.056078in}{4.945097in}}%
\pgfpathlineto{\pgfqpoint{3.059411in}{4.946468in}}%
\pgfpathlineto{\pgfqpoint{3.059561in}{4.947832in}}%
\pgfpathlineto{\pgfqpoint{3.061760in}{4.950542in}}%
\pgfpathlineto{\pgfqpoint{3.062454in}{4.953227in}}%
\pgfpathlineto{\pgfqpoint{3.066160in}{4.961139in}}%
\pgfpathlineto{\pgfqpoint{3.068622in}{4.962437in}}%
\pgfpathlineto{\pgfqpoint{3.072653in}{4.963730in}}%
\pgfpathlineto{\pgfqpoint{3.074313in}{4.965017in}}%
\pgfpathlineto{\pgfqpoint{3.078805in}{4.973875in}}%
\pgfpathlineto{\pgfqpoint{3.081481in}{4.980046in}}%
\pgfpathlineto{\pgfqpoint{3.084016in}{4.982480in}}%
\pgfpathlineto{\pgfqpoint{3.087790in}{4.983690in}}%
\pgfpathlineto{\pgfqpoint{3.090414in}{4.986095in}}%
\pgfpathlineto{\pgfqpoint{3.099659in}{4.992027in}}%
\pgfpathlineto{\pgfqpoint{3.101262in}{4.994369in}}%
\pgfpathlineto{\pgfqpoint{3.104052in}{4.996692in}}%
\pgfpathlineto{\pgfqpoint{3.104191in}{4.997848in}}%
\pgfpathlineto{\pgfqpoint{3.108308in}{5.000146in}}%
\pgfpathlineto{\pgfqpoint{3.108976in}{5.002427in}}%
\pgfpathlineto{\pgfqpoint{3.111941in}{5.004692in}}%
\pgfpathlineto{\pgfqpoint{3.113059in}{5.005819in}}%
\pgfpathlineto{\pgfqpoint{3.115580in}{5.006941in}}%
\pgfpathlineto{\pgfqpoint{3.115612in}{5.008060in}}%
\pgfpathlineto{\pgfqpoint{3.119600in}{5.011392in}}%
\pgfpathlineto{\pgfqpoint{3.120172in}{5.012495in}}%
\pgfpathlineto{\pgfqpoint{3.125240in}{5.014689in}}%
\pgfpathlineto{\pgfqpoint{3.125294in}{5.015781in}}%
\pgfpathlineto{\pgfqpoint{3.127086in}{5.019034in}}%
\pgfpathlineto{\pgfqpoint{3.134019in}{5.023321in}}%
\pgfpathlineto{\pgfqpoint{3.134307in}{5.024385in}}%
\pgfpathlineto{\pgfqpoint{3.137107in}{5.025444in}}%
\pgfpathlineto{\pgfqpoint{3.138791in}{5.027553in}}%
\pgfpathlineto{\pgfqpoint{3.141706in}{5.029648in}}%
\pgfpathlineto{\pgfqpoint{3.143553in}{5.032767in}}%
\pgfpathlineto{\pgfqpoint{3.143928in}{5.033800in}}%
\pgfpathlineto{\pgfqpoint{3.146178in}{5.035856in}}%
\pgfpathlineto{\pgfqpoint{3.146889in}{5.036880in}}%
\pgfpathlineto{\pgfqpoint{3.151705in}{5.039931in}}%
\pgfpathlineto{\pgfqpoint{3.152421in}{5.040942in}}%
\pgfpathlineto{\pgfqpoint{3.157618in}{5.043958in}}%
\pgfpathlineto{\pgfqpoint{3.160713in}{5.044957in}}%
\pgfpathlineto{\pgfqpoint{3.160931in}{5.045953in}}%
\pgfpathlineto{\pgfqpoint{3.165166in}{5.047936in}}%
\pgfpathlineto{\pgfqpoint{3.166534in}{5.048924in}}%
\pgfpathlineto{\pgfqpoint{3.170083in}{5.049909in}}%
\pgfpathlineto{\pgfqpoint{3.171458in}{5.052846in}}%
\pgfpathlineto{\pgfqpoint{3.171984in}{5.053819in}}%
\pgfpathlineto{\pgfqpoint{3.178846in}{5.056724in}}%
\pgfpathlineto{\pgfqpoint{3.179088in}{5.057686in}}%
\pgfpathlineto{\pgfqpoint{3.182785in}{5.060559in}}%
\pgfpathlineto{\pgfqpoint{3.184971in}{5.063408in}}%
\pgfpathlineto{\pgfqpoint{3.186709in}{5.065294in}}%
\pgfpathlineto{\pgfqpoint{3.190741in}{5.066234in}}%
\pgfpathlineto{\pgfqpoint{3.192023in}{5.067171in}}%
\pgfpathlineto{\pgfqpoint{3.193425in}{5.072742in}}%
\pgfpathlineto{\pgfqpoint{3.196644in}{5.073663in}}%
\pgfpathlineto{\pgfqpoint{3.197873in}{5.075496in}}%
\pgfpathlineto{\pgfqpoint{3.198119in}{5.076410in}}%
\pgfpathlineto{\pgfqpoint{3.200630in}{5.078229in}}%
\pgfpathlineto{\pgfqpoint{3.208445in}{5.085419in}}%
\pgfpathlineto{\pgfqpoint{3.209264in}{5.088080in}}%
\pgfpathlineto{\pgfqpoint{3.215001in}{5.092473in}}%
\pgfpathlineto{\pgfqpoint{3.217016in}{5.094217in}}%
\pgfpathlineto{\pgfqpoint{3.217944in}{5.097679in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{5.099399in}}%
\pgfpathlineto{\pgfqpoint{3.220341in}{5.101964in}}%
\pgfpathlineto{\pgfqpoint{3.221535in}{5.103665in}}%
\pgfpathlineto{\pgfqpoint{3.221682in}{5.105359in}}%
\pgfpathlineto{\pgfqpoint{3.223364in}{5.107045in}}%
\pgfpathlineto{\pgfqpoint{3.223725in}{5.108724in}}%
\pgfpathlineto{\pgfqpoint{3.228495in}{5.112061in}}%
\pgfpathlineto{\pgfqpoint{3.234043in}{5.113720in}}%
\pgfpathlineto{\pgfqpoint{3.236404in}{5.115371in}}%
\pgfpathlineto{\pgfqpoint{3.238539in}{5.119471in}}%
\pgfpathlineto{\pgfqpoint{3.240266in}{5.121100in}}%
\pgfpathlineto{\pgfqpoint{3.240511in}{5.121912in}}%
\pgfpathlineto{\pgfqpoint{3.243744in}{5.125143in}}%
\pgfpathlineto{\pgfqpoint{3.243941in}{5.125947in}}%
\pgfpathlineto{\pgfqpoint{3.249894in}{5.130740in}}%
\pgfpathlineto{\pgfqpoint{3.251215in}{5.132326in}}%
\pgfpathlineto{\pgfqpoint{3.254952in}{5.133906in}}%
\pgfpathlineto{\pgfqpoint{3.256157in}{5.135480in}}%
\pgfpathlineto{\pgfqpoint{3.257729in}{5.141721in}}%
\pgfpathlineto{\pgfqpoint{3.261552in}{5.143268in}}%
\pgfpathlineto{\pgfqpoint{3.264710in}{5.146346in}}%
\pgfpathlineto{\pgfqpoint{3.269793in}{5.150924in}}%
\pgfpathlineto{\pgfqpoint{3.270607in}{5.154704in}}%
\pgfpathlineto{\pgfqpoint{3.271934in}{5.157708in}}%
\pgfpathlineto{\pgfqpoint{3.275069in}{5.159202in}}%
\pgfpathlineto{\pgfqpoint{3.275457in}{5.160692in}}%
\pgfpathlineto{\pgfqpoint{3.278154in}{5.162177in}}%
\pgfpathlineto{\pgfqpoint{3.278629in}{5.163658in}}%
\pgfpathlineto{\pgfqpoint{3.280779in}{5.165135in}}%
\pgfpathlineto{\pgfqpoint{3.282058in}{5.167341in}}%
\pgfpathlineto{\pgfqpoint{3.286428in}{5.173179in}}%
\pgfpathlineto{\pgfqpoint{3.289898in}{5.174628in}}%
\pgfpathlineto{\pgfqpoint{3.293583in}{5.176073in}}%
\pgfpathlineto{\pgfqpoint{3.295782in}{5.180385in}}%
\pgfpathlineto{\pgfqpoint{3.300588in}{5.190315in}}%
\pgfpathlineto{\pgfqpoint{3.304742in}{5.191720in}}%
\pgfpathlineto{\pgfqpoint{3.305255in}{5.194519in}}%
\pgfpathlineto{\pgfqpoint{3.306376in}{5.196609in}}%
\pgfpathlineto{\pgfqpoint{3.309903in}{5.200077in}}%
\pgfpathlineto{\pgfqpoint{3.311657in}{5.201459in}}%
\pgfpathlineto{\pgfqpoint{3.312957in}{5.204213in}}%
\pgfpathlineto{\pgfqpoint{3.318688in}{5.209686in}}%
\pgfpathlineto{\pgfqpoint{3.323229in}{5.211047in}}%
\pgfpathlineto{\pgfqpoint{3.324412in}{5.211726in}}%
\pgfpathlineto{\pgfqpoint{3.326720in}{5.212405in}}%
\pgfpathlineto{\pgfqpoint{3.327526in}{5.214437in}}%
\pgfpathlineto{\pgfqpoint{3.327654in}{5.215113in}}%
\pgfpathlineto{\pgfqpoint{3.332328in}{5.217811in}}%
\pgfpathlineto{\pgfqpoint{3.333760in}{5.219828in}}%
\pgfpathlineto{\pgfqpoint{3.334340in}{5.221169in}}%
\pgfpathlineto{\pgfqpoint{3.335142in}{5.223844in}}%
\pgfpathlineto{\pgfqpoint{3.338699in}{5.226510in}}%
\pgfpathlineto{\pgfqpoint{3.340804in}{5.227839in}}%
\pgfpathlineto{\pgfqpoint{3.341119in}{5.229166in}}%
\pgfpathlineto{\pgfqpoint{3.344469in}{5.231814in}}%
\pgfpathlineto{\pgfqpoint{3.345852in}{5.233793in}}%
\pgfpathlineto{\pgfqpoint{3.349715in}{5.235111in}}%
\pgfpathlineto{\pgfqpoint{3.351853in}{5.237083in}}%
\pgfpathlineto{\pgfqpoint{3.353029in}{5.239050in}}%
\pgfpathlineto{\pgfqpoint{3.354369in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{3.356353in}{5.242972in}}%
\pgfpathlineto{\pgfqpoint{3.360777in}{5.247527in}}%
\pgfpathlineto{\pgfqpoint{3.366742in}{5.252061in}}%
\pgfpathlineto{\pgfqpoint{3.367332in}{5.253353in}}%
\pgfpathlineto{\pgfqpoint{3.369749in}{5.257219in}}%
\pgfpathlineto{\pgfqpoint{3.370209in}{5.258505in}}%
\pgfpathlineto{\pgfqpoint{3.375928in}{5.262354in}}%
\pgfpathlineto{\pgfqpoint{3.377711in}{5.265552in}}%
\pgfpathlineto{\pgfqpoint{3.379449in}{5.268105in}}%
\pgfpathlineto{\pgfqpoint{3.381600in}{5.269380in}}%
\pgfpathlineto{\pgfqpoint{3.382709in}{5.271926in}}%
\pgfpathlineto{\pgfqpoint{3.384696in}{5.273833in}}%
\pgfpathlineto{\pgfqpoint{3.386331in}{5.276372in}}%
\pgfpathlineto{\pgfqpoint{3.386509in}{5.277006in}}%
\pgfpathlineto{\pgfqpoint{3.388231in}{5.278274in}}%
\pgfpathlineto{\pgfqpoint{3.388633in}{5.279541in}}%
\pgfpathlineto{\pgfqpoint{3.398088in}{5.290278in}}%
\pgfpathlineto{\pgfqpoint{3.398757in}{5.291538in}}%
\pgfpathlineto{\pgfqpoint{3.403001in}{5.294057in}}%
\pgfpathlineto{\pgfqpoint{3.403123in}{5.294686in}}%
\pgfpathlineto{\pgfqpoint{3.405845in}{5.295945in}}%
\pgfpathlineto{\pgfqpoint{3.409860in}{5.297832in}}%
\pgfpathlineto{\pgfqpoint{3.412479in}{5.299718in}}%
\pgfpathlineto{\pgfqpoint{3.416061in}{5.300975in}}%
\pgfpathlineto{\pgfqpoint{3.418098in}{5.304117in}}%
\pgfpathlineto{\pgfqpoint{3.420230in}{5.307258in}}%
\pgfpathlineto{\pgfqpoint{3.422563in}{5.308514in}}%
\pgfpathlineto{\pgfqpoint{3.424659in}{5.312911in}}%
\pgfpathlineto{\pgfqpoint{3.426391in}{5.316052in}}%
\pgfpathlineto{\pgfqpoint{3.427281in}{5.317309in}}%
\pgfpathlineto{\pgfqpoint{3.428965in}{5.318566in}}%
\pgfpathlineto{\pgfqpoint{3.430589in}{5.319823in}}%
\pgfpathlineto{\pgfqpoint{3.432057in}{5.321081in}}%
\pgfpathlineto{\pgfqpoint{3.433203in}{5.323597in}}%
\pgfpathlineto{\pgfqpoint{3.433746in}{5.324856in}}%
\pgfpathlineto{\pgfqpoint{3.437458in}{5.327374in}}%
\pgfpathlineto{\pgfqpoint{3.437484in}{5.328005in}}%
\pgfpathlineto{\pgfqpoint{3.441003in}{5.329265in}}%
\pgfpathlineto{\pgfqpoint{3.441646in}{5.331157in}}%
\pgfpathlineto{\pgfqpoint{3.442900in}{5.332419in}}%
\pgfpathlineto{\pgfqpoint{3.444481in}{5.333051in}}%
\pgfpathlineto{\pgfqpoint{3.444839in}{5.334314in}}%
\pgfpathlineto{\pgfqpoint{3.445365in}{5.336210in}}%
\pgfpathlineto{\pgfqpoint{3.445963in}{5.338108in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{5.339375in}}%
\pgfpathlineto{\pgfqpoint{3.448959in}{5.341911in}}%
\pgfpathlineto{\pgfqpoint{3.450479in}{5.343181in}}%
\pgfpathlineto{\pgfqpoint{3.453187in}{5.344451in}}%
\pgfpathlineto{\pgfqpoint{3.455238in}{5.345723in}}%
\pgfpathlineto{\pgfqpoint{3.457206in}{5.346996in}}%
\pgfpathlineto{\pgfqpoint{3.459575in}{5.349546in}}%
\pgfpathlineto{\pgfqpoint{3.461500in}{5.352101in}}%
\pgfpathlineto{\pgfqpoint{3.464276in}{5.354662in}}%
\pgfpathlineto{\pgfqpoint{3.468158in}{5.357228in}}%
\pgfpathlineto{\pgfqpoint{3.468822in}{5.359158in}}%
\pgfpathlineto{\pgfqpoint{3.470231in}{5.360446in}}%
\pgfpathlineto{\pgfqpoint{3.472793in}{5.363028in}}%
\pgfpathlineto{\pgfqpoint{3.478405in}{5.367565in}}%
\pgfpathlineto{\pgfqpoint{3.479878in}{5.369518in}}%
\pgfpathlineto{\pgfqpoint{3.481538in}{5.370822in}}%
\pgfpathlineto{\pgfqpoint{3.483434in}{5.374092in}}%
\pgfpathlineto{\pgfqpoint{3.486607in}{5.376719in}}%
\pgfpathlineto{\pgfqpoint{3.488804in}{5.379356in}}%
\pgfpathlineto{\pgfqpoint{3.489557in}{5.381340in}}%
\pgfpathlineto{\pgfqpoint{3.492656in}{5.386664in}}%
\pgfpathlineto{\pgfqpoint{3.493413in}{5.388673in}}%
\pgfpathlineto{\pgfqpoint{3.495143in}{5.390688in}}%
\pgfpathlineto{\pgfqpoint{3.496224in}{5.393388in}}%
\pgfpathlineto{\pgfqpoint{3.496669in}{5.394742in}}%
\pgfpathlineto{\pgfqpoint{3.496829in}{5.395421in}}%
\pgfpathlineto{\pgfqpoint{3.498527in}{5.396101in}}%
\pgfpathlineto{\pgfqpoint{3.504232in}{5.397463in}}%
\pgfpathlineto{\pgfqpoint{3.508835in}{5.398828in}}%
\pgfpathlineto{\pgfqpoint{3.509636in}{5.400198in}}%
\pgfpathlineto{\pgfqpoint{3.511836in}{5.402259in}}%
\pgfpathlineto{\pgfqpoint{3.515834in}{5.403639in}}%
\pgfpathlineto{\pgfqpoint{3.517150in}{5.405715in}}%
\pgfpathlineto{\pgfqpoint{3.518735in}{5.408500in}}%
\pgfpathlineto{\pgfqpoint{3.523699in}{5.409898in}}%
\pgfpathlineto{\pgfqpoint{3.524190in}{5.410600in}}%
\pgfpathlineto{\pgfqpoint{3.527466in}{5.412710in}}%
\pgfpathlineto{\pgfqpoint{3.527999in}{5.413416in}}%
\pgfpathlineto{\pgfqpoint{3.532052in}{5.415541in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{5.416964in}}%
\pgfpathlineto{\pgfqpoint{3.533100in}{5.419826in}}%
\pgfpathlineto{\pgfqpoint{3.536311in}{5.421264in}}%
\pgfpathlineto{\pgfqpoint{3.537163in}{5.423433in}}%
\pgfpathlineto{\pgfqpoint{3.541796in}{5.426346in}}%
\pgfpathlineto{\pgfqpoint{3.543914in}{5.431501in}}%
\pgfpathlineto{\pgfqpoint{3.544329in}{5.432989in}}%
\pgfpathlineto{\pgfqpoint{3.545970in}{5.435984in}}%
\pgfpathlineto{\pgfqpoint{3.551561in}{5.439008in}}%
\pgfpathlineto{\pgfqpoint{3.558973in}{5.444373in}}%
\pgfpathlineto{\pgfqpoint{3.560182in}{5.447484in}}%
\pgfpathlineto{\pgfqpoint{3.562539in}{5.449051in}}%
\pgfpathlineto{\pgfqpoint{3.563707in}{5.451420in}}%
\pgfpathlineto{\pgfqpoint{3.574895in}{5.460288in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{5.461934in}}%
\pgfpathlineto{\pgfqpoint{3.578396in}{5.464423in}}%
\pgfpathlineto{\pgfqpoint{3.582513in}{5.469481in}}%
\pgfpathlineto{\pgfqpoint{3.584784in}{5.471191in}}%
\pgfpathlineto{\pgfqpoint{3.585529in}{5.472914in}}%
\pgfpathlineto{\pgfqpoint{3.586643in}{5.473781in}}%
\pgfpathlineto{\pgfqpoint{3.586862in}{5.475524in}}%
\pgfpathlineto{\pgfqpoint{3.592429in}{5.480839in}}%
\pgfpathlineto{\pgfqpoint{3.594083in}{5.481738in}}%
\pgfpathlineto{\pgfqpoint{3.595984in}{5.485372in}}%
\pgfpathlineto{\pgfqpoint{3.598558in}{5.490950in}}%
\pgfpathlineto{\pgfqpoint{3.604293in}{5.494759in}}%
\pgfpathlineto{\pgfqpoint{3.606416in}{5.495723in}}%
\pgfpathlineto{\pgfqpoint{3.607496in}{5.498646in}}%
\pgfpathlineto{\pgfqpoint{3.609597in}{5.499631in}}%
\pgfpathlineto{\pgfqpoint{3.613882in}{5.500621in}}%
\pgfpathlineto{\pgfqpoint{3.621237in}{5.505656in}}%
\pgfpathlineto{\pgfqpoint{3.623706in}{5.509792in}}%
\pgfpathlineto{\pgfqpoint{3.633713in}{5.514032in}}%
\pgfpathlineto{\pgfqpoint{3.636151in}{5.516194in}}%
\pgfpathlineto{\pgfqpoint{3.638165in}{5.518385in}}%
\pgfpathlineto{\pgfqpoint{3.642291in}{5.520608in}}%
\pgfpathlineto{\pgfqpoint{3.645040in}{5.521731in}}%
\pgfpathlineto{\pgfqpoint{3.645862in}{5.522862in}}%
\pgfpathlineto{\pgfqpoint{3.656533in}{5.526308in}}%
\pgfpathlineto{\pgfqpoint{3.656965in}{5.527475in}}%
\pgfpathlineto{\pgfqpoint{3.667331in}{5.535913in}}%
\pgfpathlineto{\pgfqpoint{3.674117in}{5.538420in}}%
\pgfpathlineto{\pgfqpoint{3.675832in}{5.539691in}}%
\pgfpathlineto{\pgfqpoint{3.679015in}{5.548942in}}%
\pgfpathlineto{\pgfqpoint{3.680777in}{5.551711in}}%
\pgfpathlineto{\pgfqpoint{3.690725in}{5.555984in}}%
\pgfpathlineto{\pgfqpoint{3.691569in}{5.557442in}}%
\pgfpathlineto{\pgfqpoint{3.691689in}{5.558918in}}%
\pgfpathlineto{\pgfqpoint{3.694937in}{5.561926in}}%
\pgfpathlineto{\pgfqpoint{3.696226in}{5.563460in}}%
\pgfpathlineto{\pgfqpoint{3.701420in}{5.566589in}}%
\pgfpathlineto{\pgfqpoint{3.703649in}{5.569807in}}%
\pgfpathlineto{\pgfqpoint{3.706100in}{5.571452in}}%
\pgfpathlineto{\pgfqpoint{3.717240in}{5.576539in}}%
\pgfpathlineto{\pgfqpoint{3.717767in}{5.580071in}}%
\pgfpathlineto{\pgfqpoint{3.720661in}{5.583726in}}%
\pgfpathlineto{\pgfqpoint{3.722746in}{5.585604in}}%
\pgfpathlineto{\pgfqpoint{3.722878in}{5.587518in}}%
\pgfpathlineto{\pgfqpoint{3.726187in}{5.593492in}}%
\pgfpathlineto{\pgfqpoint{3.726749in}{5.595569in}}%
\pgfpathlineto{\pgfqpoint{3.731489in}{5.599864in}}%
\pgfpathlineto{\pgfqpoint{3.732851in}{5.604369in}}%
\pgfpathlineto{\pgfqpoint{3.735845in}{5.611584in}}%
\pgfpathlineto{\pgfqpoint{3.741225in}{5.614129in}}%
\pgfpathlineto{\pgfqpoint{3.747008in}{5.622263in}}%
\pgfpathlineto{\pgfqpoint{3.749245in}{5.625165in}}%
\pgfpathlineto{\pgfqpoint{3.755369in}{5.628177in}}%
\pgfpathlineto{\pgfqpoint{3.759327in}{5.631310in}}%
\pgfpathlineto{\pgfqpoint{3.763341in}{5.637992in}}%
\pgfpathlineto{\pgfqpoint{3.771613in}{5.641573in}}%
\pgfpathlineto{\pgfqpoint{3.776473in}{5.645341in}}%
\pgfpathlineto{\pgfqpoint{3.780076in}{5.649321in}}%
\pgfpathlineto{\pgfqpoint{3.789093in}{5.653544in}}%
\pgfpathlineto{\pgfqpoint{3.796335in}{5.658049in}}%
\pgfpathlineto{\pgfqpoint{3.804169in}{5.668115in}}%
\pgfpathlineto{\pgfqpoint{3.826558in}{5.680135in}}%
\pgfpathlineto{\pgfqpoint{3.843559in}{5.695307in}}%
\pgfpathlineto{\pgfqpoint{3.862775in}{5.704847in}}%
\pgfpathlineto{\pgfqpoint{3.864887in}{5.716592in}}%
\pgfpathlineto{\pgfqpoint{3.870289in}{5.732194in}}%
\pgfpathlineto{\pgfqpoint{3.911297in}{5.756647in}}%
\pgfpathlineto{\pgfqpoint{3.911297in}{5.756647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982775in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{3.013423in}{4.640062in}}%
\pgfpathlineto{\pgfqpoint{3.041738in}{4.733958in}}%
\pgfpathlineto{\pgfqpoint{3.049388in}{4.800611in}}%
\pgfpathlineto{\pgfqpoint{3.085707in}{4.852338in}}%
\pgfpathlineto{\pgfqpoint{3.148365in}{4.894622in}}%
\pgfpathlineto{\pgfqpoint{3.166660in}{4.930392in}}%
\pgfpathlineto{\pgfqpoint{3.185962in}{4.961392in}}%
\pgfpathlineto{\pgfqpoint{3.212820in}{4.988751in}}%
\pgfpathlineto{\pgfqpoint{3.221256in}{5.013236in}}%
\pgfpathlineto{\pgfqpoint{3.249239in}{5.035397in}}%
\pgfpathlineto{\pgfqpoint{3.312429in}{5.055638in}}%
\pgfpathlineto{\pgfqpoint{3.328003in}{5.074268in}}%
\pgfpathlineto{\pgfqpoint{3.332882in}{5.091525in}}%
\pgfpathlineto{\pgfqpoint{3.336211in}{5.107599in}}%
\pgfpathlineto{\pgfqpoint{3.349942in}{5.150119in}}%
\pgfpathlineto{\pgfqpoint{3.359534in}{5.162742in}}%
\pgfpathlineto{\pgfqpoint{3.370641in}{5.174723in}}%
\pgfpathlineto{\pgfqpoint{3.378639in}{5.186125in}}%
\pgfpathlineto{\pgfqpoint{3.381646in}{5.197002in}}%
\pgfpathlineto{\pgfqpoint{3.382168in}{5.207401in}}%
\pgfpathlineto{\pgfqpoint{3.384670in}{5.217362in}}%
\pgfpathlineto{\pgfqpoint{3.389243in}{5.226922in}}%
\pgfpathlineto{\pgfqpoint{3.394977in}{5.236111in}}%
\pgfpathlineto{\pgfqpoint{3.397527in}{5.244958in}}%
\pgfpathlineto{\pgfqpoint{3.403615in}{5.253488in}}%
\pgfpathlineto{\pgfqpoint{3.412601in}{5.261723in}}%
\pgfpathlineto{\pgfqpoint{3.428469in}{5.269682in}}%
\pgfpathlineto{\pgfqpoint{3.437168in}{5.277385in}}%
\pgfpathlineto{\pgfqpoint{3.438992in}{5.284846in}}%
\pgfpathlineto{\pgfqpoint{3.450584in}{5.292082in}}%
\pgfpathlineto{\pgfqpoint{3.464248in}{5.299106in}}%
\pgfpathlineto{\pgfqpoint{3.479886in}{5.305929in}}%
\pgfpathlineto{\pgfqpoint{3.483770in}{5.319020in}}%
\pgfpathlineto{\pgfqpoint{3.487335in}{5.325307in}}%
\pgfpathlineto{\pgfqpoint{3.488192in}{5.331435in}}%
\pgfpathlineto{\pgfqpoint{3.495709in}{5.337410in}}%
\pgfpathlineto{\pgfqpoint{3.516626in}{5.343241in}}%
\pgfpathlineto{\pgfqpoint{3.527893in}{5.348934in}}%
\pgfpathlineto{\pgfqpoint{3.534633in}{5.354496in}}%
\pgfpathlineto{\pgfqpoint{3.535751in}{5.359933in}}%
\pgfpathlineto{\pgfqpoint{3.553517in}{5.370454in}}%
\pgfpathlineto{\pgfqpoint{3.555794in}{5.375549in}}%
\pgfpathlineto{\pgfqpoint{3.563923in}{5.380538in}}%
\pgfpathlineto{\pgfqpoint{3.583519in}{5.390221in}}%
\pgfpathlineto{\pgfqpoint{3.587137in}{5.394922in}}%
\pgfpathlineto{\pgfqpoint{3.588738in}{5.399533in}}%
\pgfpathlineto{\pgfqpoint{3.597751in}{5.404060in}}%
\pgfpathlineto{\pgfqpoint{3.602740in}{5.408504in}}%
\pgfpathlineto{\pgfqpoint{3.605475in}{5.412869in}}%
\pgfpathlineto{\pgfqpoint{3.613072in}{5.417158in}}%
\pgfpathlineto{\pgfqpoint{3.619169in}{5.421373in}}%
\pgfpathlineto{\pgfqpoint{3.623998in}{5.425517in}}%
\pgfpathlineto{\pgfqpoint{3.624623in}{5.429592in}}%
\pgfpathlineto{\pgfqpoint{3.626620in}{5.433601in}}%
\pgfpathlineto{\pgfqpoint{3.630012in}{5.437545in}}%
\pgfpathlineto{\pgfqpoint{3.631636in}{5.441428in}}%
\pgfpathlineto{\pgfqpoint{3.632594in}{5.445251in}}%
\pgfpathlineto{\pgfqpoint{3.632791in}{5.449015in}}%
\pgfpathlineto{\pgfqpoint{3.641732in}{5.456377in}}%
\pgfpathlineto{\pgfqpoint{3.643927in}{5.459977in}}%
\pgfpathlineto{\pgfqpoint{3.645991in}{5.467025in}}%
\pgfpathlineto{\pgfqpoint{3.647950in}{5.470476in}}%
\pgfpathlineto{\pgfqpoint{3.648996in}{5.473879in}}%
\pgfpathlineto{\pgfqpoint{3.651112in}{5.477237in}}%
\pgfpathlineto{\pgfqpoint{3.656423in}{5.480550in}}%
\pgfpathlineto{\pgfqpoint{3.659542in}{5.483820in}}%
\pgfpathlineto{\pgfqpoint{3.663642in}{5.490235in}}%
\pgfpathlineto{\pgfqpoint{3.666304in}{5.496489in}}%
\pgfpathlineto{\pgfqpoint{3.669813in}{5.499560in}}%
\pgfpathlineto{\pgfqpoint{3.683538in}{5.505590in}}%
\pgfpathlineto{\pgfqpoint{3.686812in}{5.511479in}}%
\pgfpathlineto{\pgfqpoint{3.689049in}{5.514373in}}%
\pgfpathlineto{\pgfqpoint{3.692747in}{5.517235in}}%
\pgfpathlineto{\pgfqpoint{3.695013in}{5.520065in}}%
\pgfpathlineto{\pgfqpoint{3.697244in}{5.525631in}}%
\pgfpathlineto{\pgfqpoint{3.700518in}{5.528369in}}%
\pgfpathlineto{\pgfqpoint{3.705889in}{5.531078in}}%
\pgfpathlineto{\pgfqpoint{3.706265in}{5.533759in}}%
\pgfpathlineto{\pgfqpoint{3.707939in}{5.536412in}}%
\pgfpathlineto{\pgfqpoint{3.711378in}{5.539038in}}%
\pgfpathlineto{\pgfqpoint{3.716618in}{5.554252in}}%
\pgfpathlineto{\pgfqpoint{3.721662in}{5.563918in}}%
\pgfpathlineto{\pgfqpoint{3.722451in}{5.566279in}}%
\pgfpathlineto{\pgfqpoint{3.724940in}{5.570938in}}%
\pgfpathlineto{\pgfqpoint{3.729468in}{5.582234in}}%
\pgfpathlineto{\pgfqpoint{3.733915in}{5.586619in}}%
\pgfpathlineto{\pgfqpoint{3.740288in}{5.590932in}}%
\pgfpathlineto{\pgfqpoint{3.742718in}{5.593063in}}%
\pgfpathlineto{\pgfqpoint{3.743271in}{5.595176in}}%
\pgfpathlineto{\pgfqpoint{3.746474in}{5.597273in}}%
\pgfpathlineto{\pgfqpoint{3.752172in}{5.599353in}}%
\pgfpathlineto{\pgfqpoint{3.753390in}{5.601417in}}%
\pgfpathlineto{\pgfqpoint{3.755859in}{5.603465in}}%
\pgfpathlineto{\pgfqpoint{3.759909in}{5.605497in}}%
\pgfpathlineto{\pgfqpoint{3.760992in}{5.607514in}}%
\pgfpathlineto{\pgfqpoint{3.763682in}{5.609515in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{5.613474in}}%
\pgfpathlineto{\pgfqpoint{3.784686in}{5.619305in}}%
\pgfpathlineto{\pgfqpoint{3.786256in}{5.621220in}}%
\pgfpathlineto{\pgfqpoint{3.786700in}{5.626887in}}%
\pgfpathlineto{\pgfqpoint{3.789989in}{5.632437in}}%
\pgfpathlineto{\pgfqpoint{3.795865in}{5.637875in}}%
\pgfpathlineto{\pgfqpoint{3.796840in}{5.641441in}}%
\pgfpathlineto{\pgfqpoint{3.797822in}{5.643207in}}%
\pgfpathlineto{\pgfqpoint{3.801792in}{5.644961in}}%
\pgfpathlineto{\pgfqpoint{3.803657in}{5.646704in}}%
\pgfpathlineto{\pgfqpoint{3.804673in}{5.651868in}}%
\pgfpathlineto{\pgfqpoint{3.805469in}{5.653568in}}%
\pgfpathlineto{\pgfqpoint{3.809339in}{5.656937in}}%
\pgfpathlineto{\pgfqpoint{3.814110in}{5.668415in}}%
\pgfpathlineto{\pgfqpoint{3.815947in}{5.670017in}}%
\pgfpathlineto{\pgfqpoint{3.818618in}{5.671609in}}%
\pgfpathlineto{\pgfqpoint{3.825615in}{5.674767in}}%
\pgfpathlineto{\pgfqpoint{3.828635in}{5.676333in}}%
\pgfpathlineto{\pgfqpoint{3.832895in}{5.677890in}}%
\pgfpathlineto{\pgfqpoint{3.834357in}{5.679439in}}%
\pgfpathlineto{\pgfqpoint{3.836434in}{5.687057in}}%
\pgfpathlineto{\pgfqpoint{3.846272in}{5.695937in}}%
\pgfpathlineto{\pgfqpoint{3.847873in}{5.698836in}}%
\pgfpathlineto{\pgfqpoint{3.849169in}{5.701707in}}%
\pgfpathlineto{\pgfqpoint{3.849756in}{5.705960in}}%
\pgfpathlineto{\pgfqpoint{3.850360in}{5.708761in}}%
\pgfpathlineto{\pgfqpoint{3.851052in}{5.714283in}}%
\pgfpathlineto{\pgfqpoint{3.851785in}{5.715648in}}%
\pgfpathlineto{\pgfqpoint{3.857215in}{5.718358in}}%
\pgfpathlineto{\pgfqpoint{3.860800in}{5.719703in}}%
\pgfpathlineto{\pgfqpoint{3.863361in}{5.722376in}}%
\pgfpathlineto{\pgfqpoint{3.863818in}{5.725025in}}%
\pgfpathlineto{\pgfqpoint{3.864418in}{5.726340in}}%
\pgfpathlineto{\pgfqpoint{3.866345in}{5.728954in}}%
\pgfpathlineto{\pgfqpoint{3.867012in}{5.730252in}}%
\pgfpathlineto{\pgfqpoint{3.870009in}{5.731545in}}%
\pgfpathlineto{\pgfqpoint{3.871351in}{5.732832in}}%
\pgfpathlineto{\pgfqpoint{3.871565in}{5.734114in}}%
\pgfpathlineto{\pgfqpoint{3.875220in}{5.737926in}}%
\pgfpathlineto{\pgfqpoint{3.878738in}{5.740440in}}%
\pgfpathlineto{\pgfqpoint{3.879086in}{5.744174in}}%
\pgfpathlineto{\pgfqpoint{3.882401in}{5.750295in}}%
\pgfpathlineto{\pgfqpoint{3.884939in}{5.752710in}}%
\pgfpathlineto{\pgfqpoint{3.886769in}{5.758665in}}%
\pgfpathlineto{\pgfqpoint{3.895869in}{5.766814in}}%
\pgfpathlineto{\pgfqpoint{3.900608in}{5.774757in}}%
\pgfpathlineto{\pgfqpoint{3.901446in}{5.779207in}}%
\pgfpathlineto{\pgfqpoint{3.902694in}{5.781409in}}%
\pgfpathlineto{\pgfqpoint{3.902758in}{5.782505in}}%
\pgfpathlineto{\pgfqpoint{3.906262in}{5.784684in}}%
\pgfpathlineto{\pgfqpoint{3.908157in}{5.786850in}}%
\pgfpathlineto{\pgfqpoint{3.912741in}{5.790070in}}%
\pgfpathlineto{\pgfqpoint{3.918893in}{5.793259in}}%
\pgfpathlineto{\pgfqpoint{3.919822in}{5.797464in}}%
\pgfpathlineto{\pgfqpoint{3.922600in}{5.802645in}}%
\pgfpathlineto{\pgfqpoint{3.924257in}{5.803671in}}%
\pgfpathlineto{\pgfqpoint{3.924457in}{5.806732in}}%
\pgfpathlineto{\pgfqpoint{3.925068in}{5.807747in}}%
\pgfpathlineto{\pgfqpoint{3.926609in}{5.808758in}}%
\pgfpathlineto{\pgfqpoint{3.929292in}{5.809766in}}%
\pgfpathlineto{\pgfqpoint{3.929859in}{5.810771in}}%
\pgfpathlineto{\pgfqpoint{3.932461in}{5.811773in}}%
\pgfpathlineto{\pgfqpoint{3.938491in}{5.812772in}}%
\pgfpathlineto{\pgfqpoint{3.939607in}{5.814761in}}%
\pgfpathlineto{\pgfqpoint{3.941696in}{5.817724in}}%
\pgfpathlineto{\pgfqpoint{3.945708in}{5.819685in}}%
\pgfpathlineto{\pgfqpoint{3.947115in}{5.821635in}}%
\pgfpathlineto{\pgfqpoint{3.948094in}{5.823574in}}%
\pgfpathlineto{\pgfqpoint{3.958554in}{5.831223in}}%
\pgfpathlineto{\pgfqpoint{3.961357in}{5.832168in}}%
\pgfpathlineto{\pgfqpoint{3.961770in}{5.833110in}}%
\pgfpathlineto{\pgfqpoint{3.967845in}{5.837783in}}%
\pgfpathlineto{\pgfqpoint{3.969647in}{5.840558in}}%
\pgfpathlineto{\pgfqpoint{3.972511in}{5.842396in}}%
\pgfpathlineto{\pgfqpoint{3.973885in}{5.845136in}}%
\pgfpathlineto{\pgfqpoint{3.977488in}{5.847855in}}%
\pgfpathlineto{\pgfqpoint{3.979340in}{5.849657in}}%
\pgfpathlineto{\pgfqpoint{3.980859in}{5.852344in}}%
\pgfpathlineto{\pgfqpoint{3.984062in}{5.855895in}}%
\pgfpathlineto{\pgfqpoint{3.987764in}{5.857659in}}%
\pgfpathlineto{\pgfqpoint{3.988261in}{5.858538in}}%
\pgfpathlineto{\pgfqpoint{3.992744in}{5.861161in}}%
\pgfpathlineto{\pgfqpoint{3.993485in}{5.864632in}}%
\pgfpathlineto{\pgfqpoint{3.994302in}{5.866355in}}%
\pgfpathlineto{\pgfqpoint{3.996010in}{5.868071in}}%
\pgfpathlineto{\pgfqpoint{3.997314in}{5.868926in}}%
\pgfpathlineto{\pgfqpoint{3.999101in}{5.874018in}}%
\pgfpathlineto{\pgfqpoint{4.000496in}{5.875701in}}%
\pgfpathlineto{\pgfqpoint{4.003699in}{5.877376in}}%
\pgfpathlineto{\pgfqpoint{4.004687in}{5.881535in}}%
\pgfpathlineto{\pgfqpoint{4.004986in}{5.883186in}}%
\pgfpathlineto{\pgfqpoint{4.010589in}{5.885651in}}%
\pgfpathlineto{\pgfqpoint{4.011119in}{5.886470in}}%
\pgfpathlineto{\pgfqpoint{4.012696in}{5.887286in}}%
\pgfpathlineto{\pgfqpoint{4.015485in}{5.888101in}}%
\pgfpathlineto{\pgfqpoint{4.016208in}{5.889727in}}%
\pgfpathlineto{\pgfqpoint{4.021821in}{5.893763in}}%
\pgfpathlineto{\pgfqpoint{4.023856in}{5.896166in}}%
\pgfpathlineto{\pgfqpoint{4.027331in}{5.899349in}}%
\pgfpathlineto{\pgfqpoint{4.027474in}{5.900141in}}%
\pgfpathlineto{\pgfqpoint{4.033314in}{5.902509in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{5.904864in}}%
\pgfpathlineto{\pgfqpoint{4.035533in}{5.908761in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{5.910311in}}%
\pgfpathlineto{\pgfqpoint{4.038293in}{5.911083in}}%
\pgfpathlineto{\pgfqpoint{4.041626in}{5.913393in}}%
\pgfpathlineto{\pgfqpoint{4.042444in}{5.915692in}}%
\pgfpathlineto{\pgfqpoint{4.048748in}{5.918739in}}%
\pgfpathlineto{\pgfqpoint{4.051359in}{5.924024in}}%
\pgfpathlineto{\pgfqpoint{4.052643in}{5.927763in}}%
\pgfpathlineto{\pgfqpoint{4.052840in}{5.928507in}}%
\pgfpathlineto{\pgfqpoint{4.056144in}{5.929993in}}%
\pgfpathlineto{\pgfqpoint{4.056942in}{5.930734in}}%
\pgfpathlineto{\pgfqpoint{4.065070in}{5.933687in}}%
\pgfpathlineto{\pgfqpoint{4.066695in}{5.935157in}}%
\pgfpathlineto{\pgfqpoint{4.067587in}{5.937353in}}%
\pgfpathlineto{\pgfqpoint{4.071402in}{5.944609in}}%
\pgfpathlineto{\pgfqpoint{4.071973in}{5.946767in}}%
\pgfpathlineto{\pgfqpoint{4.072863in}{5.947484in}}%
\pgfpathlineto{\pgfqpoint{4.075859in}{5.948915in}}%
\pgfpathlineto{\pgfqpoint{4.078127in}{5.952478in}}%
\pgfpathlineto{\pgfqpoint{4.081939in}{5.955311in}}%
\pgfpathlineto{\pgfqpoint{4.082080in}{5.956723in}}%
\pgfpathlineto{\pgfqpoint{4.083777in}{5.957427in}}%
\pgfpathlineto{\pgfqpoint{4.089616in}{5.958833in}}%
\pgfpathlineto{\pgfqpoint{4.090417in}{5.960236in}}%
\pgfpathlineto{\pgfqpoint{4.091598in}{5.962334in}}%
\pgfpathlineto{\pgfqpoint{4.097823in}{5.965814in}}%
\pgfpathlineto{\pgfqpoint{4.100052in}{5.969274in}}%
\pgfpathlineto{\pgfqpoint{4.101346in}{5.970652in}}%
\pgfpathlineto{\pgfqpoint{4.102241in}{5.972028in}}%
\pgfpathlineto{\pgfqpoint{4.106224in}{5.973401in}}%
\pgfpathlineto{\pgfqpoint{4.108860in}{5.980898in}}%
\pgfpathlineto{\pgfqpoint{4.109546in}{5.982253in}}%
\pgfpathlineto{\pgfqpoint{4.113412in}{5.984279in}}%
\pgfpathlineto{\pgfqpoint{4.116382in}{5.988314in}}%
\pgfpathlineto{\pgfqpoint{4.122200in}{5.997644in}}%
\pgfpathlineto{\pgfqpoint{4.125459in}{5.998968in}}%
\pgfpathlineto{\pgfqpoint{4.127959in}{6.003584in}}%
\pgfpathlineto{\pgfqpoint{4.132953in}{6.005554in}}%
\pgfpathlineto{\pgfqpoint{4.136753in}{6.014693in}}%
\pgfpathlineto{\pgfqpoint{4.138501in}{6.015992in}}%
\pgfpathlineto{\pgfqpoint{4.139852in}{6.019230in}}%
\pgfpathlineto{\pgfqpoint{4.140948in}{6.021168in}}%
\pgfpathlineto{\pgfqpoint{4.143250in}{6.023103in}}%
\pgfpathlineto{\pgfqpoint{4.143523in}{6.023747in}}%
\pgfpathlineto{\pgfqpoint{4.145192in}{6.025034in}}%
\pgfpathlineto{\pgfqpoint{4.147024in}{6.027604in}}%
\pgfpathlineto{\pgfqpoint{4.149384in}{6.030809in}}%
\pgfpathlineto{\pgfqpoint{4.153136in}{6.032089in}}%
\pgfpathlineto{\pgfqpoint{4.154533in}{6.034006in}}%
\pgfpathlineto{\pgfqpoint{4.155182in}{6.035920in}}%
\pgfpathlineto{\pgfqpoint{4.155932in}{6.038469in}}%
\pgfpathlineto{\pgfqpoint{4.157731in}{6.040377in}}%
\pgfpathlineto{\pgfqpoint{4.158301in}{6.041648in}}%
\pgfpathlineto{\pgfqpoint{4.164977in}{6.048622in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{6.050519in}}%
\pgfpathlineto{\pgfqpoint{4.170616in}{6.052415in}}%
\pgfpathlineto{\pgfqpoint{4.176206in}{6.055571in}}%
\pgfpathlineto{\pgfqpoint{4.179116in}{6.058093in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{6.059983in}}%
\pgfpathlineto{\pgfqpoint{4.182139in}{6.061243in}}%
\pgfpathlineto{\pgfqpoint{4.185775in}{6.063131in}}%
\pgfpathlineto{\pgfqpoint{4.187383in}{6.065018in}}%
\pgfpathlineto{\pgfqpoint{4.188131in}{6.068162in}}%
\pgfpathlineto{\pgfqpoint{4.193007in}{6.072561in}}%
\pgfpathlineto{\pgfqpoint{4.196771in}{6.080098in}}%
\pgfpathlineto{\pgfqpoint{4.197258in}{6.081983in}}%
\pgfpathlineto{\pgfqpoint{4.202749in}{6.087638in}}%
\pgfpathlineto{\pgfqpoint{4.204079in}{6.088896in}}%
\pgfpathlineto{\pgfqpoint{4.205118in}{6.092041in}}%
\pgfpathlineto{\pgfqpoint{4.207717in}{6.093930in}}%
\pgfpathlineto{\pgfqpoint{4.208136in}{6.095190in}}%
\pgfpathlineto{\pgfqpoint{4.210350in}{6.096450in}}%
\pgfpathlineto{\pgfqpoint{4.214775in}{6.098341in}}%
\pgfpathlineto{\pgfqpoint{4.216526in}{6.100866in}}%
\pgfpathlineto{\pgfqpoint{4.216560in}{6.101497in}}%
\pgfpathlineto{\pgfqpoint{4.221690in}{6.104658in}}%
\pgfpathlineto{\pgfqpoint{4.225012in}{6.110361in}}%
\pgfpathlineto{\pgfqpoint{4.226261in}{6.112266in}}%
\pgfpathlineto{\pgfqpoint{4.232379in}{6.114811in}}%
\pgfpathlineto{\pgfqpoint{4.236013in}{6.119277in}}%
\pgfpathlineto{\pgfqpoint{4.240302in}{6.120556in}}%
\pgfpathlineto{\pgfqpoint{4.241676in}{6.122477in}}%
\pgfpathlineto{\pgfqpoint{4.244664in}{6.124401in}}%
\pgfpathlineto{\pgfqpoint{4.245569in}{6.126330in}}%
\pgfpathlineto{\pgfqpoint{4.246487in}{6.127617in}}%
\pgfpathlineto{\pgfqpoint{4.248503in}{6.132137in}}%
\pgfpathlineto{\pgfqpoint{4.249998in}{6.134082in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.137426in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.137426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{4.666148in}}%
\pgfpathlineto{\pgfqpoint{2.648394in}{4.679159in}}%
\pgfpathlineto{\pgfqpoint{2.668281in}{4.693298in}}%
\pgfpathlineto{\pgfqpoint{2.697898in}{4.706635in}}%
\pgfpathlineto{\pgfqpoint{2.721542in}{4.719258in}}%
\pgfpathlineto{\pgfqpoint{2.814954in}{4.742641in}}%
\pgfpathlineto{\pgfqpoint{2.845555in}{4.753518in}}%
\pgfpathlineto{\pgfqpoint{2.863032in}{4.763917in}}%
\pgfpathlineto{\pgfqpoint{2.880987in}{4.773878in}}%
\pgfpathlineto{\pgfqpoint{2.886157in}{4.783438in}}%
\pgfpathlineto{\pgfqpoint{2.902484in}{4.792627in}}%
\pgfpathlineto{\pgfqpoint{2.921584in}{4.801474in}}%
\pgfpathlineto{\pgfqpoint{2.933723in}{4.810004in}}%
\pgfpathlineto{\pgfqpoint{2.939792in}{4.818239in}}%
\pgfpathlineto{\pgfqpoint{2.944188in}{4.826198in}}%
\pgfpathlineto{\pgfqpoint{2.946492in}{4.833901in}}%
\pgfpathlineto{\pgfqpoint{2.950237in}{4.841362in}}%
\pgfpathlineto{\pgfqpoint{2.960729in}{4.848598in}}%
\pgfpathlineto{\pgfqpoint{2.963306in}{4.855622in}}%
\pgfpathlineto{\pgfqpoint{2.976720in}{4.862445in}}%
\pgfpathlineto{\pgfqpoint{2.987002in}{4.869080in}}%
\pgfpathlineto{\pgfqpoint{2.991701in}{4.875536in}}%
\pgfpathlineto{\pgfqpoint{3.000474in}{4.881823in}}%
\pgfpathlineto{\pgfqpoint{3.003595in}{4.887951in}}%
\pgfpathlineto{\pgfqpoint{3.016563in}{4.893926in}}%
\pgfpathlineto{\pgfqpoint{3.026950in}{4.899756in}}%
\pgfpathlineto{\pgfqpoint{3.029746in}{4.905450in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{4.911012in}}%
\pgfpathlineto{\pgfqpoint{3.052148in}{4.916449in}}%
\pgfpathlineto{\pgfqpoint{3.078579in}{4.926970in}}%
\pgfpathlineto{\pgfqpoint{3.080002in}{4.932064in}}%
\pgfpathlineto{\pgfqpoint{3.084851in}{4.937054in}}%
\pgfpathlineto{\pgfqpoint{3.098419in}{4.946737in}}%
\pgfpathlineto{\pgfqpoint{3.102810in}{4.951437in}}%
\pgfpathlineto{\pgfqpoint{3.102966in}{4.956049in}}%
\pgfpathlineto{\pgfqpoint{3.107292in}{4.960576in}}%
\pgfpathlineto{\pgfqpoint{3.109095in}{4.965020in}}%
\pgfpathlineto{\pgfqpoint{3.113102in}{4.969385in}}%
\pgfpathlineto{\pgfqpoint{3.120058in}{4.973674in}}%
\pgfpathlineto{\pgfqpoint{3.122932in}{4.977889in}}%
\pgfpathlineto{\pgfqpoint{3.129395in}{4.982032in}}%
\pgfpathlineto{\pgfqpoint{3.135069in}{4.990117in}}%
\pgfpathlineto{\pgfqpoint{3.140959in}{4.994061in}}%
\pgfpathlineto{\pgfqpoint{3.141025in}{4.997944in}}%
\pgfpathlineto{\pgfqpoint{3.144913in}{5.001767in}}%
\pgfpathlineto{\pgfqpoint{3.160288in}{5.012892in}}%
\pgfpathlineto{\pgfqpoint{3.162104in}{5.016493in}}%
\pgfpathlineto{\pgfqpoint{3.164208in}{5.023541in}}%
\pgfpathlineto{\pgfqpoint{3.167400in}{5.026992in}}%
\pgfpathlineto{\pgfqpoint{3.176201in}{5.030395in}}%
\pgfpathlineto{\pgfqpoint{3.179524in}{5.040336in}}%
\pgfpathlineto{\pgfqpoint{3.182048in}{5.043564in}}%
\pgfpathlineto{\pgfqpoint{3.183316in}{5.046751in}}%
\pgfpathlineto{\pgfqpoint{3.187821in}{5.049897in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{5.053005in}}%
\pgfpathlineto{\pgfqpoint{3.191126in}{5.059108in}}%
\pgfpathlineto{\pgfqpoint{3.192888in}{5.062106in}}%
\pgfpathlineto{\pgfqpoint{3.196553in}{5.065067in}}%
\pgfpathlineto{\pgfqpoint{3.198963in}{5.067995in}}%
\pgfpathlineto{\pgfqpoint{3.200566in}{5.073751in}}%
\pgfpathlineto{\pgfqpoint{3.201101in}{5.079379in}}%
\pgfpathlineto{\pgfqpoint{3.208743in}{5.100725in}}%
\pgfpathlineto{\pgfqpoint{3.212781in}{5.103273in}}%
\pgfpathlineto{\pgfqpoint{3.216689in}{5.108293in}}%
\pgfpathlineto{\pgfqpoint{3.221447in}{5.110768in}}%
\pgfpathlineto{\pgfqpoint{3.232044in}{5.113218in}}%
\pgfpathlineto{\pgfqpoint{3.235988in}{5.115646in}}%
\pgfpathlineto{\pgfqpoint{3.239037in}{5.120434in}}%
\pgfpathlineto{\pgfqpoint{3.239684in}{5.122795in}}%
\pgfpathlineto{\pgfqpoint{3.249817in}{5.125135in}}%
\pgfpathlineto{\pgfqpoint{3.259333in}{5.129752in}}%
\pgfpathlineto{\pgfqpoint{3.267472in}{5.132031in}}%
\pgfpathlineto{\pgfqpoint{3.269027in}{5.136529in}}%
\pgfpathlineto{\pgfqpoint{3.269822in}{5.138750in}}%
\pgfpathlineto{\pgfqpoint{3.272666in}{5.140951in}}%
\pgfpathlineto{\pgfqpoint{3.278288in}{5.143135in}}%
\pgfpathlineto{\pgfqpoint{3.279908in}{5.147448in}}%
\pgfpathlineto{\pgfqpoint{3.281020in}{5.151692in}}%
\pgfpathlineto{\pgfqpoint{3.284128in}{5.157933in}}%
\pgfpathlineto{\pgfqpoint{3.285597in}{5.162013in}}%
\pgfpathlineto{\pgfqpoint{3.286927in}{5.164030in}}%
\pgfpathlineto{\pgfqpoint{3.294839in}{5.166031in}}%
\pgfpathlineto{\pgfqpoint{3.298313in}{5.168018in}}%
\pgfpathlineto{\pgfqpoint{3.301935in}{5.171948in}}%
\pgfpathlineto{\pgfqpoint{3.304457in}{5.173891in}}%
\pgfpathlineto{\pgfqpoint{3.305799in}{5.177736in}}%
\pgfpathlineto{\pgfqpoint{3.308003in}{5.179638in}}%
\pgfpathlineto{\pgfqpoint{3.312036in}{5.181527in}}%
\pgfpathlineto{\pgfqpoint{3.312068in}{5.183403in}}%
\pgfpathlineto{\pgfqpoint{3.314212in}{5.188953in}}%
\pgfpathlineto{\pgfqpoint{3.317006in}{5.190778in}}%
\pgfpathlineto{\pgfqpoint{3.319976in}{5.194391in}}%
\pgfpathlineto{\pgfqpoint{3.321006in}{5.196180in}}%
\pgfpathlineto{\pgfqpoint{3.322739in}{5.197957in}}%
\pgfpathlineto{\pgfqpoint{3.328975in}{5.199723in}}%
\pgfpathlineto{\pgfqpoint{3.330608in}{5.201477in}}%
\pgfpathlineto{\pgfqpoint{3.331924in}{5.204952in}}%
\pgfpathlineto{\pgfqpoint{3.332434in}{5.208384in}}%
\pgfpathlineto{\pgfqpoint{3.337161in}{5.213453in}}%
\pgfpathlineto{\pgfqpoint{3.339378in}{5.215122in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{5.220070in}}%
\pgfpathlineto{\pgfqpoint{3.342810in}{5.221699in}}%
\pgfpathlineto{\pgfqpoint{3.348184in}{5.223320in}}%
\pgfpathlineto{\pgfqpoint{3.348817in}{5.224931in}}%
\pgfpathlineto{\pgfqpoint{3.354911in}{5.229709in}}%
\pgfpathlineto{\pgfqpoint{3.362460in}{5.235955in}}%
\pgfpathlineto{\pgfqpoint{3.364034in}{5.237495in}}%
\pgfpathlineto{\pgfqpoint{3.364116in}{5.239027in}}%
\pgfpathlineto{\pgfqpoint{3.367931in}{5.240550in}}%
\pgfpathlineto{\pgfqpoint{3.370153in}{5.242066in}}%
\pgfpathlineto{\pgfqpoint{3.370479in}{5.243573in}}%
\pgfpathlineto{\pgfqpoint{3.371542in}{5.245072in}}%
\pgfpathlineto{\pgfqpoint{3.385425in}{5.249523in}}%
\pgfpathlineto{\pgfqpoint{3.386230in}{5.252453in}}%
\pgfpathlineto{\pgfqpoint{3.389374in}{5.253906in}}%
\pgfpathlineto{\pgfqpoint{3.392066in}{5.256791in}}%
\pgfpathlineto{\pgfqpoint{3.396803in}{5.259647in}}%
\pgfpathlineto{\pgfqpoint{3.400284in}{5.268051in}}%
\pgfpathlineto{\pgfqpoint{3.402689in}{5.270799in}}%
\pgfpathlineto{\pgfqpoint{3.405566in}{5.272164in}}%
\pgfpathlineto{\pgfqpoint{3.406361in}{5.274873in}}%
\pgfpathlineto{\pgfqpoint{3.410862in}{5.278892in}}%
\pgfpathlineto{\pgfqpoint{3.411517in}{5.281541in}}%
\pgfpathlineto{\pgfqpoint{3.412327in}{5.284166in}}%
\pgfpathlineto{\pgfqpoint{3.412890in}{5.286768in}}%
\pgfpathlineto{\pgfqpoint{3.415073in}{5.288061in}}%
\pgfpathlineto{\pgfqpoint{3.423962in}{5.291906in}}%
\pgfpathlineto{\pgfqpoint{3.427181in}{5.295702in}}%
\pgfpathlineto{\pgfqpoint{3.427715in}{5.296956in}}%
\pgfpathlineto{\pgfqpoint{3.429750in}{5.298206in}}%
\pgfpathlineto{\pgfqpoint{3.432309in}{5.303153in}}%
\pgfpathlineto{\pgfqpoint{3.436556in}{5.305597in}}%
\pgfpathlineto{\pgfqpoint{3.438430in}{5.308021in}}%
\pgfpathlineto{\pgfqpoint{3.438958in}{5.309226in}}%
\pgfpathlineto{\pgfqpoint{3.441302in}{5.311622in}}%
\pgfpathlineto{\pgfqpoint{3.441909in}{5.315181in}}%
\pgfpathlineto{\pgfqpoint{3.447207in}{5.322179in}}%
\pgfpathlineto{\pgfqpoint{3.448790in}{5.323330in}}%
\pgfpathlineto{\pgfqpoint{3.450584in}{5.327893in}}%
\pgfpathlineto{\pgfqpoint{3.453316in}{5.329024in}}%
\pgfpathlineto{\pgfqpoint{3.459655in}{5.330150in}}%
\pgfpathlineto{\pgfqpoint{3.460605in}{5.332391in}}%
\pgfpathlineto{\pgfqpoint{3.462218in}{5.334616in}}%
\pgfpathlineto{\pgfqpoint{3.467005in}{5.335723in}}%
\pgfpathlineto{\pgfqpoint{3.470939in}{5.339021in}}%
\pgfpathlineto{\pgfqpoint{3.473942in}{5.340112in}}%
\pgfpathlineto{\pgfqpoint{3.474382in}{5.342285in}}%
\pgfpathlineto{\pgfqpoint{3.474420in}{5.343365in}}%
\pgfpathlineto{\pgfqpoint{3.475142in}{5.344443in}}%
\pgfpathlineto{\pgfqpoint{3.477052in}{5.345516in}}%
\pgfpathlineto{\pgfqpoint{3.477571in}{5.347653in}}%
\pgfpathlineto{\pgfqpoint{3.478154in}{5.350831in}}%
\pgfpathlineto{\pgfqpoint{3.483420in}{5.357098in}}%
\pgfpathlineto{\pgfqpoint{3.488305in}{5.359161in}}%
\pgfpathlineto{\pgfqpoint{3.489754in}{5.361211in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{5.363248in}}%
\pgfpathlineto{\pgfqpoint{3.495516in}{5.364262in}}%
\pgfpathlineto{\pgfqpoint{3.498579in}{5.366282in}}%
\pgfpathlineto{\pgfqpoint{3.498933in}{5.367287in}}%
\pgfpathlineto{\pgfqpoint{3.501702in}{5.369288in}}%
\pgfpathlineto{\pgfqpoint{3.502989in}{5.370284in}}%
\pgfpathlineto{\pgfqpoint{3.503162in}{5.372268in}}%
\pgfpathlineto{\pgfqpoint{3.506619in}{5.376201in}}%
\pgfpathlineto{\pgfqpoint{3.509537in}{5.378151in}}%
\pgfpathlineto{\pgfqpoint{3.511192in}{5.382978in}}%
\pgfpathlineto{\pgfqpoint{3.512121in}{5.384890in}}%
\pgfpathlineto{\pgfqpoint{3.512356in}{5.385842in}}%
\pgfpathlineto{\pgfqpoint{3.519496in}{5.391502in}}%
\pgfpathlineto{\pgfqpoint{3.519959in}{5.394299in}}%
\pgfpathlineto{\pgfqpoint{3.522702in}{5.397074in}}%
\pgfpathlineto{\pgfqpoint{3.523785in}{5.398912in}}%
\pgfpathlineto{\pgfqpoint{3.527009in}{5.402560in}}%
\pgfpathlineto{\pgfqpoint{3.530656in}{5.404371in}}%
\pgfpathlineto{\pgfqpoint{3.531275in}{5.405273in}}%
\pgfpathlineto{\pgfqpoint{3.535707in}{5.407966in}}%
\pgfpathlineto{\pgfqpoint{3.537871in}{5.410640in}}%
\pgfpathlineto{\pgfqpoint{3.540909in}{5.412411in}}%
\pgfpathlineto{\pgfqpoint{3.541595in}{5.413294in}}%
\pgfpathlineto{\pgfqpoint{3.543739in}{5.414175in}}%
\pgfpathlineto{\pgfqpoint{3.543994in}{5.415930in}}%
\pgfpathlineto{\pgfqpoint{3.546996in}{5.418548in}}%
\pgfpathlineto{\pgfqpoint{3.548327in}{5.422010in}}%
\pgfpathlineto{\pgfqpoint{3.550185in}{5.423730in}}%
\pgfpathlineto{\pgfqpoint{3.551772in}{5.431376in}}%
\pgfpathlineto{\pgfqpoint{3.555557in}{5.435561in}}%
\pgfpathlineto{\pgfqpoint{3.556365in}{5.436392in}}%
\pgfpathlineto{\pgfqpoint{3.562424in}{5.439702in}}%
\pgfpathlineto{\pgfqpoint{3.565423in}{5.442985in}}%
\pgfpathlineto{\pgfqpoint{3.565717in}{5.443802in}}%
\pgfpathlineto{\pgfqpoint{3.566715in}{5.444617in}}%
\pgfpathlineto{\pgfqpoint{3.571359in}{5.447053in}}%
\pgfpathlineto{\pgfqpoint{3.573137in}{5.450279in}}%
\pgfpathlineto{\pgfqpoint{3.573991in}{5.452682in}}%
\pgfpathlineto{\pgfqpoint{3.578012in}{5.455071in}}%
\pgfpathlineto{\pgfqpoint{3.579812in}{5.456657in}}%
\pgfpathlineto{\pgfqpoint{3.583352in}{5.458237in}}%
\pgfpathlineto{\pgfqpoint{3.588278in}{5.462162in}}%
\pgfpathlineto{\pgfqpoint{3.590784in}{5.466052in}}%
\pgfpathlineto{\pgfqpoint{3.594249in}{5.467599in}}%
\pgfpathlineto{\pgfqpoint{3.594494in}{5.468370in}}%
\pgfpathlineto{\pgfqpoint{3.596412in}{5.470677in}}%
\pgfpathlineto{\pgfqpoint{3.596715in}{5.472208in}}%
\pgfpathlineto{\pgfqpoint{3.598953in}{5.473734in}}%
\pgfpathlineto{\pgfqpoint{3.603269in}{5.478282in}}%
\pgfpathlineto{\pgfqpoint{3.607153in}{5.480539in}}%
\pgfpathlineto{\pgfqpoint{3.608341in}{5.482039in}}%
\pgfpathlineto{\pgfqpoint{3.609975in}{5.483533in}}%
\pgfpathlineto{\pgfqpoint{3.610879in}{5.485023in}}%
\pgfpathlineto{\pgfqpoint{3.611323in}{5.486508in}}%
\pgfpathlineto{\pgfqpoint{3.613877in}{5.487989in}}%
\pgfpathlineto{\pgfqpoint{3.619463in}{5.490938in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{5.492406in}}%
\pgfpathlineto{\pgfqpoint{3.622186in}{5.493138in}}%
\pgfpathlineto{\pgfqpoint{3.623301in}{5.496057in}}%
\pgfpathlineto{\pgfqpoint{3.623903in}{5.496784in}}%
\pgfpathlineto{\pgfqpoint{3.627248in}{5.498235in}}%
\pgfpathlineto{\pgfqpoint{3.628983in}{5.500404in}}%
\pgfpathlineto{\pgfqpoint{3.629289in}{5.501125in}}%
\pgfpathlineto{\pgfqpoint{3.636204in}{5.504716in}}%
\pgfpathlineto{\pgfqpoint{3.641155in}{5.507571in}}%
\pgfpathlineto{\pgfqpoint{3.642037in}{5.508994in}}%
\pgfpathlineto{\pgfqpoint{3.644183in}{5.511120in}}%
\pgfpathlineto{\pgfqpoint{3.646555in}{5.516051in}}%
\pgfpathlineto{\pgfqpoint{3.649292in}{5.518850in}}%
\pgfpathlineto{\pgfqpoint{3.649369in}{5.520244in}}%
\pgfpathlineto{\pgfqpoint{3.655396in}{5.525790in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{5.527857in}}%
\pgfpathlineto{\pgfqpoint{3.658775in}{5.529231in}}%
\pgfpathlineto{\pgfqpoint{3.661710in}{5.530602in}}%
\pgfpathlineto{\pgfqpoint{3.663675in}{5.531970in}}%
\pgfpathlineto{\pgfqpoint{3.665023in}{5.532653in}}%
\pgfpathlineto{\pgfqpoint{3.665622in}{5.535378in}}%
\pgfpathlineto{\pgfqpoint{3.665859in}{5.536057in}}%
\pgfpathlineto{\pgfqpoint{3.666881in}{5.536736in}}%
\pgfpathlineto{\pgfqpoint{3.670032in}{5.538092in}}%
\pgfpathlineto{\pgfqpoint{3.674083in}{5.544159in}}%
\pgfpathlineto{\pgfqpoint{3.678958in}{5.546170in}}%
\pgfpathlineto{\pgfqpoint{3.679046in}{5.546839in}}%
\pgfpathlineto{\pgfqpoint{3.684982in}{5.550175in}}%
\pgfpathlineto{\pgfqpoint{3.688105in}{5.560100in}}%
\pgfpathlineto{\pgfqpoint{3.693097in}{5.564036in}}%
\pgfpathlineto{\pgfqpoint{3.694696in}{5.567304in}}%
\pgfpathlineto{\pgfqpoint{3.698360in}{5.573804in}}%
\pgfpathlineto{\pgfqpoint{3.700989in}{5.575099in}}%
\pgfpathlineto{\pgfqpoint{3.702153in}{5.576392in}}%
\pgfpathlineto{\pgfqpoint{3.703707in}{5.577684in}}%
\pgfpathlineto{\pgfqpoint{3.711822in}{5.589883in}}%
\pgfpathlineto{\pgfqpoint{3.712209in}{5.591160in}}%
\pgfpathlineto{\pgfqpoint{3.719175in}{5.598799in}}%
\pgfpathlineto{\pgfqpoint{3.723654in}{5.600703in}}%
\pgfpathlineto{\pgfqpoint{3.725568in}{5.603239in}}%
\pgfpathlineto{\pgfqpoint{3.726670in}{5.604505in}}%
\pgfpathlineto{\pgfqpoint{3.727755in}{5.607035in}}%
\pgfpathlineto{\pgfqpoint{3.730057in}{5.608299in}}%
\pgfpathlineto{\pgfqpoint{3.731574in}{5.611456in}}%
\pgfpathlineto{\pgfqpoint{3.733723in}{5.612718in}}%
\pgfpathlineto{\pgfqpoint{3.737977in}{5.614609in}}%
\pgfpathlineto{\pgfqpoint{3.738716in}{5.616499in}}%
\pgfpathlineto{\pgfqpoint{3.739548in}{5.617759in}}%
\pgfpathlineto{\pgfqpoint{3.742317in}{5.620905in}}%
\pgfpathlineto{\pgfqpoint{3.743100in}{5.622163in}}%
\pgfpathlineto{\pgfqpoint{3.744870in}{5.623421in}}%
\pgfpathlineto{\pgfqpoint{3.750182in}{5.630961in}}%
\pgfpathlineto{\pgfqpoint{3.753209in}{5.632217in}}%
\pgfpathlineto{\pgfqpoint{3.755404in}{5.634102in}}%
\pgfpathlineto{\pgfqpoint{3.756374in}{5.637242in}}%
\pgfpathlineto{\pgfqpoint{3.760333in}{5.638498in}}%
\pgfpathlineto{\pgfqpoint{3.760817in}{5.640383in}}%
\pgfpathlineto{\pgfqpoint{3.762679in}{5.642897in}}%
\pgfpathlineto{\pgfqpoint{3.763391in}{5.645412in}}%
\pgfpathlineto{\pgfqpoint{3.765452in}{5.647299in}}%
\pgfpathlineto{\pgfqpoint{3.768183in}{5.649187in}}%
\pgfpathlineto{\pgfqpoint{3.768624in}{5.650446in}}%
\pgfpathlineto{\pgfqpoint{3.769412in}{5.651076in}}%
\pgfpathlineto{\pgfqpoint{3.776922in}{5.654227in}}%
\pgfpathlineto{\pgfqpoint{3.777985in}{5.656119in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{5.662439in}}%
\pgfpathlineto{\pgfqpoint{3.784057in}{5.664973in}}%
\pgfpathlineto{\pgfqpoint{3.789624in}{5.669418in}}%
\pgfpathlineto{\pgfqpoint{3.793149in}{5.673877in}}%
\pgfpathlineto{\pgfqpoint{3.796299in}{5.676432in}}%
\pgfpathlineto{\pgfqpoint{3.799586in}{5.680917in}}%
\pgfpathlineto{\pgfqpoint{3.801430in}{5.682202in}}%
\pgfpathlineto{\pgfqpoint{3.803115in}{5.683489in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{5.684777in}}%
\pgfpathlineto{\pgfqpoint{3.808733in}{5.687359in}}%
\pgfpathlineto{\pgfqpoint{3.811285in}{5.697768in}}%
\pgfpathlineto{\pgfqpoint{3.815242in}{5.699079in}}%
\pgfpathlineto{\pgfqpoint{3.816533in}{5.700392in}}%
\pgfpathlineto{\pgfqpoint{3.818254in}{5.701708in}}%
\pgfpathlineto{\pgfqpoint{3.821285in}{5.706334in}}%
\pgfpathlineto{\pgfqpoint{3.823213in}{5.708327in}}%
\pgfpathlineto{\pgfqpoint{3.825777in}{5.710995in}}%
\pgfpathlineto{\pgfqpoint{3.826936in}{5.712333in}}%
\pgfpathlineto{\pgfqpoint{3.827607in}{5.713675in}}%
\pgfpathlineto{\pgfqpoint{3.829240in}{5.715019in}}%
\pgfpathlineto{\pgfqpoint{3.832070in}{5.716367in}}%
\pgfpathlineto{\pgfqpoint{3.834048in}{5.719073in}}%
\pgfpathlineto{\pgfqpoint{3.838016in}{5.723159in}}%
\pgfpathlineto{\pgfqpoint{3.839659in}{5.728661in}}%
\pgfpathlineto{\pgfqpoint{3.845068in}{5.731436in}}%
\pgfpathlineto{\pgfqpoint{3.845502in}{5.732831in}}%
\pgfpathlineto{\pgfqpoint{3.854168in}{5.735633in}}%
\pgfpathlineto{\pgfqpoint{3.857765in}{5.739872in}}%
\pgfpathlineto{\pgfqpoint{3.859280in}{5.742008in}}%
\pgfpathlineto{\pgfqpoint{3.863731in}{5.745596in}}%
\pgfpathlineto{\pgfqpoint{3.864322in}{5.747764in}}%
\pgfpathlineto{\pgfqpoint{3.865091in}{5.749946in}}%
\pgfpathlineto{\pgfqpoint{3.869499in}{5.755091in}}%
\pgfpathlineto{\pgfqpoint{3.871197in}{5.758066in}}%
\pgfpathlineto{\pgfqpoint{3.879549in}{5.769479in}}%
\pgfpathlineto{\pgfqpoint{3.881551in}{5.770255in}}%
\pgfpathlineto{\pgfqpoint{3.882429in}{5.771815in}}%
\pgfpathlineto{\pgfqpoint{3.884030in}{5.773383in}}%
\pgfpathlineto{\pgfqpoint{3.887133in}{5.780551in}}%
\pgfpathlineto{\pgfqpoint{3.888626in}{5.781360in}}%
\pgfpathlineto{\pgfqpoint{3.889379in}{5.782984in}}%
\pgfpathlineto{\pgfqpoint{3.892438in}{5.785441in}}%
\pgfpathlineto{\pgfqpoint{3.892486in}{5.786265in}}%
\pgfpathlineto{\pgfqpoint{3.895887in}{5.789590in}}%
\pgfpathlineto{\pgfqpoint{3.897905in}{5.791270in}}%
\pgfpathlineto{\pgfqpoint{3.899310in}{5.792114in}}%
\pgfpathlineto{\pgfqpoint{3.899970in}{5.793812in}}%
\pgfpathlineto{\pgfqpoint{3.905506in}{5.799855in}}%
\pgfpathlineto{\pgfqpoint{3.906415in}{5.802496in}}%
\pgfpathlineto{\pgfqpoint{3.908203in}{5.804275in}}%
\pgfpathlineto{\pgfqpoint{3.909940in}{5.805170in}}%
\pgfpathlineto{\pgfqpoint{3.910523in}{5.806971in}}%
\pgfpathlineto{\pgfqpoint{3.915043in}{5.809703in}}%
\pgfpathlineto{\pgfqpoint{3.916848in}{5.812472in}}%
\pgfpathlineto{\pgfqpoint{3.918772in}{5.813404in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{5.816226in}}%
\pgfpathlineto{\pgfqpoint{3.923466in}{5.820054in}}%
\pgfpathlineto{\pgfqpoint{3.924627in}{5.822977in}}%
\pgfpathlineto{\pgfqpoint{3.929673in}{5.824952in}}%
\pgfpathlineto{\pgfqpoint{3.932755in}{5.827956in}}%
\pgfpathlineto{\pgfqpoint{3.934513in}{5.829987in}}%
\pgfpathlineto{\pgfqpoint{3.936697in}{5.832042in}}%
\pgfpathlineto{\pgfqpoint{3.942211in}{5.836229in}}%
\pgfpathlineto{\pgfqpoint{3.942824in}{5.837293in}}%
\pgfpathlineto{\pgfqpoint{3.948853in}{5.839440in}}%
\pgfpathlineto{\pgfqpoint{3.955561in}{5.847194in}}%
\pgfpathlineto{\pgfqpoint{3.959700in}{5.849482in}}%
\pgfpathlineto{\pgfqpoint{3.960682in}{5.851806in}}%
\pgfpathlineto{\pgfqpoint{3.961126in}{5.852982in}}%
\pgfpathlineto{\pgfqpoint{3.963880in}{5.854167in}}%
\pgfpathlineto{\pgfqpoint{3.964448in}{5.855362in}}%
\pgfpathlineto{\pgfqpoint{3.971052in}{5.859008in}}%
\pgfpathlineto{\pgfqpoint{3.971226in}{5.860245in}}%
\pgfpathlineto{\pgfqpoint{3.973750in}{5.862751in}}%
\pgfpathlineto{\pgfqpoint{3.976037in}{5.870562in}}%
\pgfpathlineto{\pgfqpoint{3.976529in}{5.873273in}}%
\pgfpathlineto{\pgfqpoint{3.979919in}{5.876042in}}%
\pgfpathlineto{\pgfqpoint{3.982203in}{5.877450in}}%
\pgfpathlineto{\pgfqpoint{3.986259in}{5.878874in}}%
\pgfpathlineto{\pgfqpoint{3.987436in}{5.880315in}}%
\pgfpathlineto{\pgfqpoint{3.992333in}{5.883249in}}%
\pgfpathlineto{\pgfqpoint{3.992418in}{5.884744in}}%
\pgfpathlineto{\pgfqpoint{3.995049in}{5.889345in}}%
\pgfpathlineto{\pgfqpoint{3.997050in}{5.890920in}}%
\pgfpathlineto{\pgfqpoint{3.997338in}{5.894138in}}%
\pgfpathlineto{\pgfqpoint{3.999513in}{5.899148in}}%
\pgfpathlineto{\pgfqpoint{4.000278in}{5.902621in}}%
\pgfpathlineto{\pgfqpoint{4.001472in}{5.904402in}}%
\pgfpathlineto{\pgfqpoint{4.005953in}{5.908057in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{5.909935in}}%
\pgfpathlineto{\pgfqpoint{4.011963in}{5.915791in}}%
\pgfpathlineto{\pgfqpoint{4.015106in}{5.917823in}}%
\pgfpathlineto{\pgfqpoint{4.016834in}{5.919900in}}%
\pgfpathlineto{\pgfqpoint{4.017864in}{5.922023in}}%
\pgfpathlineto{\pgfqpoint{4.020020in}{5.924195in}}%
\pgfpathlineto{\pgfqpoint{4.031652in}{5.931040in}}%
\pgfpathlineto{\pgfqpoint{4.035193in}{5.938460in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{5.941084in}}%
\pgfpathlineto{\pgfqpoint{4.047879in}{5.943792in}}%
\pgfpathlineto{\pgfqpoint{4.052032in}{5.946594in}}%
\pgfpathlineto{\pgfqpoint{4.054959in}{5.958908in}}%
\pgfpathlineto{\pgfqpoint{4.057417in}{5.962323in}}%
\pgfpathlineto{\pgfqpoint{4.063728in}{5.965904in}}%
\pgfpathlineto{\pgfqpoint{4.078918in}{5.969672in}}%
\pgfpathlineto{\pgfqpoint{4.082151in}{5.973652in}}%
\pgfpathlineto{\pgfqpoint{4.095008in}{5.982380in}}%
\pgfpathlineto{\pgfqpoint{4.100171in}{5.987216in}}%
\pgfpathlineto{\pgfqpoint{4.100591in}{5.992447in}}%
\pgfpathlineto{\pgfqpoint{4.110764in}{6.004466in}}%
\pgfpathlineto{\pgfqpoint{4.120281in}{6.011541in}}%
\pgfpathlineto{\pgfqpoint{4.136949in}{6.019638in}}%
\pgfpathlineto{\pgfqpoint{4.139937in}{6.029178in}}%
\pgfpathlineto{\pgfqpoint{4.144440in}{6.040923in}}%
\pgfpathlineto{\pgfqpoint{4.148101in}{6.056525in}}%
\pgfpathlineto{\pgfqpoint{4.152725in}{6.080978in}}%
\pgfpathlineto{\pgfqpoint{4.152725in}{6.080978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648224in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.653334in}{4.548109in}}%
\pgfpathlineto{\pgfqpoint{2.676578in}{4.575467in}}%
\pgfpathlineto{\pgfqpoint{2.716730in}{4.599953in}}%
\pgfpathlineto{\pgfqpoint{2.812377in}{4.642355in}}%
\pgfpathlineto{\pgfqpoint{2.840011in}{4.660984in}}%
\pgfpathlineto{\pgfqpoint{2.849837in}{4.678242in}}%
\pgfpathlineto{\pgfqpoint{2.862186in}{4.694316in}}%
\pgfpathlineto{\pgfqpoint{2.891411in}{4.709360in}}%
\pgfpathlineto{\pgfqpoint{2.902661in}{4.723499in}}%
\pgfpathlineto{\pgfqpoint{2.905210in}{4.736836in}}%
\pgfpathlineto{\pgfqpoint{2.909035in}{4.749459in}}%
\pgfpathlineto{\pgfqpoint{2.922287in}{4.761439in}}%
\pgfpathlineto{\pgfqpoint{2.931561in}{4.772842in}}%
\pgfpathlineto{\pgfqpoint{2.940520in}{4.794118in}}%
\pgfpathlineto{\pgfqpoint{2.948042in}{4.804079in}}%
\pgfpathlineto{\pgfqpoint{2.951700in}{4.813639in}}%
\pgfpathlineto{\pgfqpoint{2.958169in}{4.822828in}}%
\pgfpathlineto{\pgfqpoint{2.963224in}{4.831675in}}%
\pgfpathlineto{\pgfqpoint{2.966382in}{4.840205in}}%
\pgfpathlineto{\pgfqpoint{2.968174in}{4.848439in}}%
\pgfpathlineto{\pgfqpoint{2.972953in}{4.864101in}}%
\pgfpathlineto{\pgfqpoint{2.999302in}{4.871563in}}%
\pgfpathlineto{\pgfqpoint{3.029046in}{4.878799in}}%
\pgfpathlineto{\pgfqpoint{3.042971in}{4.885822in}}%
\pgfpathlineto{\pgfqpoint{3.060105in}{4.892646in}}%
\pgfpathlineto{\pgfqpoint{3.069450in}{4.899281in}}%
\pgfpathlineto{\pgfqpoint{3.072836in}{4.905737in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{4.912024in}}%
\pgfpathlineto{\pgfqpoint{3.075847in}{4.918151in}}%
\pgfpathlineto{\pgfqpoint{3.079835in}{4.924127in}}%
\pgfpathlineto{\pgfqpoint{3.094299in}{4.929957in}}%
\pgfpathlineto{\pgfqpoint{3.109761in}{4.941212in}}%
\pgfpathlineto{\pgfqpoint{3.128119in}{4.946650in}}%
\pgfpathlineto{\pgfqpoint{3.128190in}{4.951967in}}%
\pgfpathlineto{\pgfqpoint{3.129860in}{4.957171in}}%
\pgfpathlineto{\pgfqpoint{3.134630in}{4.967255in}}%
\pgfpathlineto{\pgfqpoint{3.137675in}{4.972144in}}%
\pgfpathlineto{\pgfqpoint{3.143291in}{4.976937in}}%
\pgfpathlineto{\pgfqpoint{3.147431in}{4.981638in}}%
\pgfpathlineto{\pgfqpoint{3.156084in}{4.986250in}}%
\pgfpathlineto{\pgfqpoint{3.168550in}{4.990777in}}%
\pgfpathlineto{\pgfqpoint{3.178971in}{4.995221in}}%
\pgfpathlineto{\pgfqpoint{3.181273in}{4.999586in}}%
\pgfpathlineto{\pgfqpoint{3.191870in}{5.003874in}}%
\pgfpathlineto{\pgfqpoint{3.199649in}{5.008089in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{5.012233in}}%
\pgfpathlineto{\pgfqpoint{3.201625in}{5.016308in}}%
\pgfpathlineto{\pgfqpoint{3.204798in}{5.020317in}}%
\pgfpathlineto{\pgfqpoint{3.207299in}{5.028145in}}%
\pgfpathlineto{\pgfqpoint{3.209508in}{5.031967in}}%
\pgfpathlineto{\pgfqpoint{3.210201in}{5.035732in}}%
\pgfpathlineto{\pgfqpoint{3.214724in}{5.043093in}}%
\pgfpathlineto{\pgfqpoint{3.221967in}{5.050243in}}%
\pgfpathlineto{\pgfqpoint{3.222660in}{5.057192in}}%
\pgfpathlineto{\pgfqpoint{3.223971in}{5.063954in}}%
\pgfpathlineto{\pgfqpoint{3.227896in}{5.073765in}}%
\pgfpathlineto{\pgfqpoint{3.228423in}{5.076951in}}%
\pgfpathlineto{\pgfqpoint{3.230170in}{5.080098in}}%
\pgfpathlineto{\pgfqpoint{3.234358in}{5.083206in}}%
\pgfpathlineto{\pgfqpoint{3.240838in}{5.086276in}}%
\pgfpathlineto{\pgfqpoint{3.244584in}{5.089309in}}%
\pgfpathlineto{\pgfqpoint{3.247242in}{5.092306in}}%
\pgfpathlineto{\pgfqpoint{3.248783in}{5.095268in}}%
\pgfpathlineto{\pgfqpoint{3.249279in}{5.098196in}}%
\pgfpathlineto{\pgfqpoint{3.251109in}{5.101090in}}%
\pgfpathlineto{\pgfqpoint{3.252888in}{5.109580in}}%
\pgfpathlineto{\pgfqpoint{3.255606in}{5.115086in}}%
\pgfpathlineto{\pgfqpoint{3.264593in}{5.120476in}}%
\pgfpathlineto{\pgfqpoint{3.267483in}{5.123129in}}%
\pgfpathlineto{\pgfqpoint{3.269247in}{5.125754in}}%
\pgfpathlineto{\pgfqpoint{3.271039in}{5.130926in}}%
\pgfpathlineto{\pgfqpoint{3.276846in}{5.135996in}}%
\pgfpathlineto{\pgfqpoint{3.277506in}{5.138494in}}%
\pgfpathlineto{\pgfqpoint{3.283070in}{5.145846in}}%
\pgfpathlineto{\pgfqpoint{3.285226in}{5.150634in}}%
\pgfpathlineto{\pgfqpoint{3.285583in}{5.152996in}}%
\pgfpathlineto{\pgfqpoint{3.286907in}{5.155335in}}%
\pgfpathlineto{\pgfqpoint{3.288921in}{5.157655in}}%
\pgfpathlineto{\pgfqpoint{3.292891in}{5.159953in}}%
\pgfpathlineto{\pgfqpoint{3.301581in}{5.162232in}}%
\pgfpathlineto{\pgfqpoint{3.306036in}{5.164490in}}%
\pgfpathlineto{\pgfqpoint{3.311225in}{5.171152in}}%
\pgfpathlineto{\pgfqpoint{3.313125in}{5.177649in}}%
\pgfpathlineto{\pgfqpoint{3.316649in}{5.179779in}}%
\pgfpathlineto{\pgfqpoint{3.321867in}{5.181893in}}%
\pgfpathlineto{\pgfqpoint{3.324235in}{5.183989in}}%
\pgfpathlineto{\pgfqpoint{3.347123in}{5.192214in}}%
\pgfpathlineto{\pgfqpoint{3.347997in}{5.194230in}}%
\pgfpathlineto{\pgfqpoint{3.353944in}{5.198219in}}%
\pgfpathlineto{\pgfqpoint{3.356480in}{5.202149in}}%
\pgfpathlineto{\pgfqpoint{3.356532in}{5.204092in}}%
\pgfpathlineto{\pgfqpoint{3.360395in}{5.211728in}}%
\pgfpathlineto{\pgfqpoint{3.361491in}{5.217316in}}%
\pgfpathlineto{\pgfqpoint{3.362954in}{5.219153in}}%
\pgfpathlineto{\pgfqpoint{3.366461in}{5.220978in}}%
\pgfpathlineto{\pgfqpoint{3.373072in}{5.222791in}}%
\pgfpathlineto{\pgfqpoint{3.378851in}{5.229924in}}%
\pgfpathlineto{\pgfqpoint{3.381177in}{5.231678in}}%
\pgfpathlineto{\pgfqpoint{3.382133in}{5.233421in}}%
\pgfpathlineto{\pgfqpoint{3.384058in}{5.235153in}}%
\pgfpathlineto{\pgfqpoint{3.389544in}{5.238585in}}%
\pgfpathlineto{\pgfqpoint{3.391904in}{5.243654in}}%
\pgfpathlineto{\pgfqpoint{3.397318in}{5.248631in}}%
\pgfpathlineto{\pgfqpoint{3.400608in}{5.251900in}}%
\pgfpathlineto{\pgfqpoint{3.401365in}{5.253521in}}%
\pgfpathlineto{\pgfqpoint{3.401447in}{5.255132in}}%
\pgfpathlineto{\pgfqpoint{3.405386in}{5.259909in}}%
\pgfpathlineto{\pgfqpoint{3.408387in}{5.267696in}}%
\pgfpathlineto{\pgfqpoint{3.409423in}{5.270751in}}%
\pgfpathlineto{\pgfqpoint{3.411503in}{5.273774in}}%
\pgfpathlineto{\pgfqpoint{3.413685in}{5.275273in}}%
\pgfpathlineto{\pgfqpoint{3.416931in}{5.276764in}}%
\pgfpathlineto{\pgfqpoint{3.421173in}{5.281192in}}%
\pgfpathlineto{\pgfqpoint{3.428531in}{5.284107in}}%
\pgfpathlineto{\pgfqpoint{3.431504in}{5.294081in}}%
\pgfpathlineto{\pgfqpoint{3.438401in}{5.301000in}}%
\pgfpathlineto{\pgfqpoint{3.440214in}{5.306420in}}%
\pgfpathlineto{\pgfqpoint{3.443788in}{5.310420in}}%
\pgfpathlineto{\pgfqpoint{3.446082in}{5.314367in}}%
\pgfpathlineto{\pgfqpoint{3.447051in}{5.315671in}}%
\pgfpathlineto{\pgfqpoint{3.448847in}{5.316969in}}%
\pgfpathlineto{\pgfqpoint{3.453133in}{5.318262in}}%
\pgfpathlineto{\pgfqpoint{3.453962in}{5.319549in}}%
\pgfpathlineto{\pgfqpoint{3.457692in}{5.322106in}}%
\pgfpathlineto{\pgfqpoint{3.458495in}{5.324642in}}%
\pgfpathlineto{\pgfqpoint{3.459826in}{5.325902in}}%
\pgfpathlineto{\pgfqpoint{3.463678in}{5.328407in}}%
\pgfpathlineto{\pgfqpoint{3.465870in}{5.332125in}}%
\pgfpathlineto{\pgfqpoint{3.466564in}{5.335798in}}%
\pgfpathlineto{\pgfqpoint{3.468462in}{5.338222in}}%
\pgfpathlineto{\pgfqpoint{3.471489in}{5.340627in}}%
\pgfpathlineto{\pgfqpoint{3.472240in}{5.344200in}}%
\pgfpathlineto{\pgfqpoint{3.474117in}{5.346559in}}%
\pgfpathlineto{\pgfqpoint{3.478195in}{5.350065in}}%
\pgfpathlineto{\pgfqpoint{3.479426in}{5.354678in}}%
\pgfpathlineto{\pgfqpoint{3.486204in}{5.358094in}}%
\pgfpathlineto{\pgfqpoint{3.486426in}{5.360351in}}%
\pgfpathlineto{\pgfqpoint{3.490255in}{5.363706in}}%
\pgfpathlineto{\pgfqpoint{3.492611in}{5.364817in}}%
\pgfpathlineto{\pgfqpoint{3.493030in}{5.365924in}}%
\pgfpathlineto{\pgfqpoint{3.495307in}{5.368126in}}%
\pgfpathlineto{\pgfqpoint{3.496667in}{5.370313in}}%
\pgfpathlineto{\pgfqpoint{3.503567in}{5.371401in}}%
\pgfpathlineto{\pgfqpoint{3.507364in}{5.373566in}}%
\pgfpathlineto{\pgfqpoint{3.509391in}{5.375717in}}%
\pgfpathlineto{\pgfqpoint{3.510095in}{5.377853in}}%
\pgfpathlineto{\pgfqpoint{3.513946in}{5.387299in}}%
\pgfpathlineto{\pgfqpoint{3.516822in}{5.389361in}}%
\pgfpathlineto{\pgfqpoint{3.517609in}{5.391412in}}%
\pgfpathlineto{\pgfqpoint{3.519502in}{5.392432in}}%
\pgfpathlineto{\pgfqpoint{3.521343in}{5.396482in}}%
\pgfpathlineto{\pgfqpoint{3.523383in}{5.397487in}}%
\pgfpathlineto{\pgfqpoint{3.524102in}{5.399489in}}%
\pgfpathlineto{\pgfqpoint{3.525109in}{5.402468in}}%
\pgfpathlineto{\pgfqpoint{3.526681in}{5.404441in}}%
\pgfpathlineto{\pgfqpoint{3.531181in}{5.407378in}}%
\pgfpathlineto{\pgfqpoint{3.532962in}{5.411256in}}%
\pgfpathlineto{\pgfqpoint{3.533571in}{5.415091in}}%
\pgfpathlineto{\pgfqpoint{3.534376in}{5.416043in}}%
\pgfpathlineto{\pgfqpoint{3.537961in}{5.417940in}}%
\pgfpathlineto{\pgfqpoint{3.539011in}{5.419826in}}%
\pgfpathlineto{\pgfqpoint{3.541196in}{5.420766in}}%
\pgfpathlineto{\pgfqpoint{3.542319in}{5.423570in}}%
\pgfpathlineto{\pgfqpoint{3.542546in}{5.424499in}}%
\pgfpathlineto{\pgfqpoint{3.547315in}{5.429113in}}%
\pgfpathlineto{\pgfqpoint{3.551175in}{5.430028in}}%
\pgfpathlineto{\pgfqpoint{3.552136in}{5.431852in}}%
\pgfpathlineto{\pgfqpoint{3.552825in}{5.432761in}}%
\pgfpathlineto{\pgfqpoint{3.555917in}{5.434572in}}%
\pgfpathlineto{\pgfqpoint{3.556849in}{5.436374in}}%
\pgfpathlineto{\pgfqpoint{3.558392in}{5.438167in}}%
\pgfpathlineto{\pgfqpoint{3.558535in}{5.439060in}}%
\pgfpathlineto{\pgfqpoint{3.563929in}{5.440840in}}%
\pgfpathlineto{\pgfqpoint{3.566716in}{5.444376in}}%
\pgfpathlineto{\pgfqpoint{3.567982in}{5.447878in}}%
\pgfpathlineto{\pgfqpoint{3.569980in}{5.450484in}}%
\pgfpathlineto{\pgfqpoint{3.571382in}{5.452211in}}%
\pgfpathlineto{\pgfqpoint{3.575235in}{5.456496in}}%
\pgfpathlineto{\pgfqpoint{3.582965in}{5.463256in}}%
\pgfpathlineto{\pgfqpoint{3.585848in}{5.464093in}}%
\pgfpathlineto{\pgfqpoint{3.587253in}{5.465762in}}%
\pgfpathlineto{\pgfqpoint{3.592369in}{5.469903in}}%
\pgfpathlineto{\pgfqpoint{3.595027in}{5.470726in}}%
\pgfpathlineto{\pgfqpoint{3.601383in}{5.472368in}}%
\pgfpathlineto{\pgfqpoint{3.602087in}{5.474003in}}%
\pgfpathlineto{\pgfqpoint{3.602421in}{5.475632in}}%
\pgfpathlineto{\pgfqpoint{3.603738in}{5.477254in}}%
\pgfpathlineto{\pgfqpoint{3.603888in}{5.478062in}}%
\pgfpathlineto{\pgfqpoint{3.604747in}{5.478870in}}%
\pgfpathlineto{\pgfqpoint{3.608605in}{5.480479in}}%
\pgfpathlineto{\pgfqpoint{3.610352in}{5.483681in}}%
\pgfpathlineto{\pgfqpoint{3.611628in}{5.485272in}}%
\pgfpathlineto{\pgfqpoint{3.613978in}{5.489226in}}%
\pgfpathlineto{\pgfqpoint{3.621402in}{5.493923in}}%
\pgfpathlineto{\pgfqpoint{3.627435in}{5.495478in}}%
\pgfpathlineto{\pgfqpoint{3.629087in}{5.497027in}}%
\pgfpathlineto{\pgfqpoint{3.630690in}{5.498571in}}%
\pgfpathlineto{\pgfqpoint{3.633796in}{5.499341in}}%
\pgfpathlineto{\pgfqpoint{3.636872in}{5.501644in}}%
\pgfpathlineto{\pgfqpoint{3.641132in}{5.503172in}}%
\pgfpathlineto{\pgfqpoint{3.642363in}{5.505455in}}%
\pgfpathlineto{\pgfqpoint{3.642737in}{5.506214in}}%
\pgfpathlineto{\pgfqpoint{3.645314in}{5.507728in}}%
\pgfpathlineto{\pgfqpoint{3.649186in}{5.510740in}}%
\pgfpathlineto{\pgfqpoint{3.650266in}{5.513734in}}%
\pgfpathlineto{\pgfqpoint{3.651394in}{5.515224in}}%
\pgfpathlineto{\pgfqpoint{3.653186in}{5.518190in}}%
\pgfpathlineto{\pgfqpoint{3.654012in}{5.520403in}}%
\pgfpathlineto{\pgfqpoint{3.658852in}{5.525529in}}%
\pgfpathlineto{\pgfqpoint{3.660133in}{5.527711in}}%
\pgfpathlineto{\pgfqpoint{3.660154in}{5.528436in}}%
\pgfpathlineto{\pgfqpoint{3.665512in}{5.529883in}}%
\pgfpathlineto{\pgfqpoint{3.671978in}{5.533483in}}%
\pgfpathlineto{\pgfqpoint{3.673757in}{5.534917in}}%
\pgfpathlineto{\pgfqpoint{3.676665in}{5.536346in}}%
\pgfpathlineto{\pgfqpoint{3.677819in}{5.538484in}}%
\pgfpathlineto{\pgfqpoint{3.677950in}{5.539194in}}%
\pgfpathlineto{\pgfqpoint{3.682187in}{5.540613in}}%
\pgfpathlineto{\pgfqpoint{3.682951in}{5.542028in}}%
\pgfpathlineto{\pgfqpoint{3.684962in}{5.544144in}}%
\pgfpathlineto{\pgfqpoint{3.685581in}{5.546252in}}%
\pgfpathlineto{\pgfqpoint{3.686224in}{5.547653in}}%
\pgfpathlineto{\pgfqpoint{3.690147in}{5.551836in}}%
\pgfpathlineto{\pgfqpoint{3.691538in}{5.552531in}}%
\pgfpathlineto{\pgfqpoint{3.691649in}{5.553224in}}%
\pgfpathlineto{\pgfqpoint{3.693892in}{5.555300in}}%
\pgfpathlineto{\pgfqpoint{3.694237in}{5.555991in}}%
\pgfpathlineto{\pgfqpoint{3.698888in}{5.558745in}}%
\pgfpathlineto{\pgfqpoint{3.699735in}{5.561487in}}%
\pgfpathlineto{\pgfqpoint{3.700695in}{5.562854in}}%
\pgfpathlineto{\pgfqpoint{3.701419in}{5.565579in}}%
\pgfpathlineto{\pgfqpoint{3.702258in}{5.566258in}}%
\pgfpathlineto{\pgfqpoint{3.704813in}{5.567615in}}%
\pgfpathlineto{\pgfqpoint{3.705387in}{5.568969in}}%
\pgfpathlineto{\pgfqpoint{3.708712in}{5.571670in}}%
\pgfpathlineto{\pgfqpoint{3.712056in}{5.573016in}}%
\pgfpathlineto{\pgfqpoint{3.712592in}{5.575031in}}%
\pgfpathlineto{\pgfqpoint{3.714104in}{5.579043in}}%
\pgfpathlineto{\pgfqpoint{3.720603in}{5.585023in}}%
\pgfpathlineto{\pgfqpoint{3.723171in}{5.592271in}}%
\pgfpathlineto{\pgfqpoint{3.724595in}{5.593582in}}%
\pgfpathlineto{\pgfqpoint{3.725365in}{5.594892in}}%
\pgfpathlineto{\pgfqpoint{3.727348in}{5.596199in}}%
\pgfpathlineto{\pgfqpoint{3.728727in}{5.597504in}}%
\pgfpathlineto{\pgfqpoint{3.728834in}{5.598808in}}%
\pgfpathlineto{\pgfqpoint{3.732432in}{5.600760in}}%
\pgfpathlineto{\pgfqpoint{3.734142in}{5.602059in}}%
\pgfpathlineto{\pgfqpoint{3.734658in}{5.603357in}}%
\pgfpathlineto{\pgfqpoint{3.739694in}{5.605947in}}%
\pgfpathlineto{\pgfqpoint{3.740035in}{5.607239in}}%
\pgfpathlineto{\pgfqpoint{3.740381in}{5.609175in}}%
\pgfpathlineto{\pgfqpoint{3.747148in}{5.613679in}}%
\pgfpathlineto{\pgfqpoint{3.747580in}{5.614963in}}%
\pgfpathlineto{\pgfqpoint{3.749304in}{5.616245in}}%
\pgfpathlineto{\pgfqpoint{3.749786in}{5.618166in}}%
\pgfpathlineto{\pgfqpoint{3.751348in}{5.620084in}}%
\pgfpathlineto{\pgfqpoint{3.752281in}{5.621361in}}%
\pgfpathlineto{\pgfqpoint{3.754320in}{5.622637in}}%
\pgfpathlineto{\pgfqpoint{3.757008in}{5.623912in}}%
\pgfpathlineto{\pgfqpoint{3.757483in}{5.625822in}}%
\pgfpathlineto{\pgfqpoint{3.759905in}{5.628365in}}%
\pgfpathlineto{\pgfqpoint{3.761578in}{5.630270in}}%
\pgfpathlineto{\pgfqpoint{3.764160in}{5.632806in}}%
\pgfpathlineto{\pgfqpoint{3.770448in}{5.644810in}}%
\pgfpathlineto{\pgfqpoint{3.770850in}{5.646070in}}%
\pgfpathlineto{\pgfqpoint{3.774924in}{5.649848in}}%
\pgfpathlineto{\pgfqpoint{3.777557in}{5.653621in}}%
\pgfpathlineto{\pgfqpoint{3.778424in}{5.655507in}}%
\pgfpathlineto{\pgfqpoint{3.781123in}{5.657393in}}%
\pgfpathlineto{\pgfqpoint{3.781943in}{5.659906in}}%
\pgfpathlineto{\pgfqpoint{3.782337in}{5.661162in}}%
\pgfpathlineto{\pgfqpoint{3.784637in}{5.664302in}}%
\pgfpathlineto{\pgfqpoint{3.785356in}{5.665559in}}%
\pgfpathlineto{\pgfqpoint{3.786532in}{5.667443in}}%
\pgfpathlineto{\pgfqpoint{3.787574in}{5.670584in}}%
\pgfpathlineto{\pgfqpoint{3.788988in}{5.671841in}}%
\pgfpathlineto{\pgfqpoint{3.790652in}{5.677500in}}%
\pgfpathlineto{\pgfqpoint{3.793612in}{5.680017in}}%
\pgfpathlineto{\pgfqpoint{3.796024in}{5.683797in}}%
\pgfpathlineto{\pgfqpoint{3.796580in}{5.685058in}}%
\pgfpathlineto{\pgfqpoint{3.800896in}{5.687582in}}%
\pgfpathlineto{\pgfqpoint{3.802779in}{5.690742in}}%
\pgfpathlineto{\pgfqpoint{3.803765in}{5.692007in}}%
\pgfpathlineto{\pgfqpoint{3.804555in}{5.693273in}}%
\pgfpathlineto{\pgfqpoint{3.805798in}{5.695808in}}%
\pgfpathlineto{\pgfqpoint{3.808128in}{5.700891in}}%
\pgfpathlineto{\pgfqpoint{3.809060in}{5.702802in}}%
\pgfpathlineto{\pgfqpoint{3.809505in}{5.704078in}}%
\pgfpathlineto{\pgfqpoint{3.811420in}{5.705993in}}%
\pgfpathlineto{\pgfqpoint{3.813511in}{5.708553in}}%
\pgfpathlineto{\pgfqpoint{3.814565in}{5.709835in}}%
\pgfpathlineto{\pgfqpoint{3.817475in}{5.711760in}}%
\pgfpathlineto{\pgfqpoint{3.819871in}{5.714334in}}%
\pgfpathlineto{\pgfqpoint{3.821313in}{5.715623in}}%
\pgfpathlineto{\pgfqpoint{3.823821in}{5.719502in}}%
\pgfpathlineto{\pgfqpoint{3.825094in}{5.720799in}}%
\pgfpathlineto{\pgfqpoint{3.825566in}{5.722097in}}%
\pgfpathlineto{\pgfqpoint{3.827764in}{5.724701in}}%
\pgfpathlineto{\pgfqpoint{3.828461in}{5.726660in}}%
\pgfpathlineto{\pgfqpoint{3.828898in}{5.727314in}}%
\pgfpathlineto{\pgfqpoint{3.833959in}{5.729280in}}%
\pgfpathlineto{\pgfqpoint{3.834083in}{5.729936in}}%
\pgfpathlineto{\pgfqpoint{3.836350in}{5.731251in}}%
\pgfpathlineto{\pgfqpoint{3.838336in}{5.732568in}}%
\pgfpathlineto{\pgfqpoint{3.841674in}{5.734549in}}%
\pgfpathlineto{\pgfqpoint{3.842441in}{5.736535in}}%
\pgfpathlineto{\pgfqpoint{3.843679in}{5.737863in}}%
\pgfpathlineto{\pgfqpoint{3.845184in}{5.739861in}}%
\pgfpathlineto{\pgfqpoint{3.845541in}{5.741196in}}%
\pgfpathlineto{\pgfqpoint{3.848940in}{5.744547in}}%
\pgfpathlineto{\pgfqpoint{3.849352in}{5.745894in}}%
\pgfpathlineto{\pgfqpoint{3.850462in}{5.747243in}}%
\pgfpathlineto{\pgfqpoint{3.851773in}{5.749274in}}%
\pgfpathlineto{\pgfqpoint{3.853926in}{5.750633in}}%
\pgfpathlineto{\pgfqpoint{3.856500in}{5.752677in}}%
\pgfpathlineto{\pgfqpoint{3.857174in}{5.754044in}}%
\pgfpathlineto{\pgfqpoint{3.859112in}{5.756103in}}%
\pgfpathlineto{\pgfqpoint{3.864667in}{5.757480in}}%
\pgfpathlineto{\pgfqpoint{3.866978in}{5.758862in}}%
\pgfpathlineto{\pgfqpoint{3.867695in}{5.761637in}}%
\pgfpathlineto{\pgfqpoint{3.868965in}{5.762334in}}%
\pgfpathlineto{\pgfqpoint{3.872567in}{5.763730in}}%
\pgfpathlineto{\pgfqpoint{3.873672in}{5.765132in}}%
\pgfpathlineto{\pgfqpoint{3.877951in}{5.767948in}}%
\pgfpathlineto{\pgfqpoint{3.878480in}{5.770073in}}%
\pgfpathlineto{\pgfqpoint{3.882005in}{5.774357in}}%
\pgfpathlineto{\pgfqpoint{3.886220in}{5.780147in}}%
\pgfpathlineto{\pgfqpoint{3.886615in}{5.782343in}}%
\pgfpathlineto{\pgfqpoint{3.895146in}{5.789765in}}%
\pgfpathlineto{\pgfqpoint{3.901019in}{5.792781in}}%
\pgfpathlineto{\pgfqpoint{3.902713in}{5.794301in}}%
\pgfpathlineto{\pgfqpoint{3.903102in}{5.795063in}}%
\pgfpathlineto{\pgfqpoint{3.905071in}{5.796594in}}%
\pgfpathlineto{\pgfqpoint{3.906517in}{5.798133in}}%
\pgfpathlineto{\pgfqpoint{3.910097in}{5.799680in}}%
\pgfpathlineto{\pgfqpoint{3.912535in}{5.802798in}}%
\pgfpathlineto{\pgfqpoint{3.917287in}{5.809142in}}%
\pgfpathlineto{\pgfqpoint{3.918462in}{5.810752in}}%
\pgfpathlineto{\pgfqpoint{3.924873in}{5.812372in}}%
\pgfpathlineto{\pgfqpoint{3.926488in}{5.814001in}}%
\pgfpathlineto{\pgfqpoint{3.929601in}{5.815642in}}%
\pgfpathlineto{\pgfqpoint{3.930601in}{5.818123in}}%
\pgfpathlineto{\pgfqpoint{3.930689in}{5.818955in}}%
\pgfpathlineto{\pgfqpoint{3.934504in}{5.820629in}}%
\pgfpathlineto{\pgfqpoint{3.937208in}{5.825723in}}%
\pgfpathlineto{\pgfqpoint{3.937350in}{5.827446in}}%
\pgfpathlineto{\pgfqpoint{3.942822in}{5.830056in}}%
\pgfpathlineto{\pgfqpoint{3.943362in}{5.831813in}}%
\pgfpathlineto{\pgfqpoint{3.957076in}{5.837172in}}%
\pgfpathlineto{\pgfqpoint{3.957401in}{5.839904in}}%
\pgfpathlineto{\pgfqpoint{3.958556in}{5.840823in}}%
\pgfpathlineto{\pgfqpoint{3.965377in}{5.842673in}}%
\pgfpathlineto{\pgfqpoint{3.968115in}{5.844541in}}%
\pgfpathlineto{\pgfqpoint{3.970546in}{5.846427in}}%
\pgfpathlineto{\pgfqpoint{3.975571in}{5.850255in}}%
\pgfpathlineto{\pgfqpoint{3.976664in}{5.852198in}}%
\pgfpathlineto{\pgfqpoint{3.978491in}{5.854163in}}%
\pgfpathlineto{\pgfqpoint{3.979172in}{5.857150in}}%
\pgfpathlineto{\pgfqpoint{3.979780in}{5.859169in}}%
\pgfpathlineto{\pgfqpoint{3.981618in}{5.862243in}}%
\pgfpathlineto{\pgfqpoint{3.985537in}{5.871818in}}%
\pgfpathlineto{\pgfqpoint{3.987397in}{5.875140in}}%
\pgfpathlineto{\pgfqpoint{3.988483in}{5.877394in}}%
\pgfpathlineto{\pgfqpoint{3.992419in}{5.885563in}}%
\pgfpathlineto{\pgfqpoint{3.994636in}{5.890445in}}%
\pgfpathlineto{\pgfqpoint{3.998442in}{5.892952in}}%
\pgfpathlineto{\pgfqpoint{4.009789in}{5.904851in}}%
\pgfpathlineto{\pgfqpoint{4.013401in}{5.911974in}}%
\pgfpathlineto{\pgfqpoint{4.016426in}{5.914944in}}%
\pgfpathlineto{\pgfqpoint{4.017423in}{5.917991in}}%
\pgfpathlineto{\pgfqpoint{4.018374in}{5.921121in}}%
\pgfpathlineto{\pgfqpoint{4.026589in}{5.924339in}}%
\pgfpathlineto{\pgfqpoint{4.029527in}{5.934603in}}%
\pgfpathlineto{\pgfqpoint{4.031089in}{5.936414in}}%
\pgfpathlineto{\pgfqpoint{4.031790in}{5.938258in}}%
\pgfpathlineto{\pgfqpoint{4.035253in}{5.940136in}}%
\pgfpathlineto{\pgfqpoint{4.045266in}{5.944001in}}%
\pgfpathlineto{\pgfqpoint{4.047935in}{5.948024in}}%
\pgfpathlineto{\pgfqpoint{4.049811in}{5.956620in}}%
\pgfpathlineto{\pgfqpoint{4.053788in}{5.958901in}}%
\pgfpathlineto{\pgfqpoint{4.055851in}{5.961241in}}%
\pgfpathlineto{\pgfqpoint{4.057121in}{5.963644in}}%
\pgfpathlineto{\pgfqpoint{4.061169in}{5.968661in}}%
\pgfpathlineto{\pgfqpoint{4.061608in}{5.973993in}}%
\pgfpathlineto{\pgfqpoint{4.063452in}{5.976794in}}%
\pgfpathlineto{\pgfqpoint{4.067929in}{5.979696in}}%
\pgfpathlineto{\pgfqpoint{4.068323in}{5.982709in}}%
\pgfpathlineto{\pgfqpoint{4.073150in}{5.992524in}}%
\pgfpathlineto{\pgfqpoint{4.079729in}{5.996105in}}%
\pgfpathlineto{\pgfqpoint{4.087940in}{5.999872in}}%
\pgfpathlineto{\pgfqpoint{4.100639in}{6.008076in}}%
\pgfpathlineto{\pgfqpoint{4.109535in}{6.012581in}}%
\pgfpathlineto{\pgfqpoint{4.122181in}{6.017417in}}%
\pgfpathlineto{\pgfqpoint{4.123881in}{6.022647in}}%
\pgfpathlineto{\pgfqpoint{4.124694in}{6.028358in}}%
\pgfpathlineto{\pgfqpoint{4.130652in}{6.034667in}}%
\pgfpathlineto{\pgfqpoint{4.138792in}{6.041741in}}%
\pgfpathlineto{\pgfqpoint{4.141387in}{6.049839in}}%
\pgfpathlineto{\pgfqpoint{4.147292in}{6.059378in}}%
\pgfpathlineto{\pgfqpoint{4.149721in}{6.071124in}}%
\pgfpathlineto{\pgfqpoint{4.163535in}{6.086726in}}%
\pgfpathlineto{\pgfqpoint{4.182367in}{6.111179in}}%
\pgfpathlineto{\pgfqpoint{4.182367in}{6.111179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{4.537825in}}%
\pgfpathlineto{\pgfqpoint{2.663706in}{4.547114in}}%
\pgfpathlineto{\pgfqpoint{2.680516in}{4.564371in}}%
\pgfpathlineto{\pgfqpoint{2.695367in}{4.580445in}}%
\pgfpathlineto{\pgfqpoint{2.703294in}{4.595489in}}%
\pgfpathlineto{\pgfqpoint{2.706381in}{4.609628in}}%
\pgfpathlineto{\pgfqpoint{2.707017in}{4.622965in}}%
\pgfpathlineto{\pgfqpoint{2.712243in}{4.635588in}}%
\pgfpathlineto{\pgfqpoint{2.719945in}{4.647569in}}%
\pgfpathlineto{\pgfqpoint{2.729536in}{4.658971in}}%
\pgfpathlineto{\pgfqpoint{2.732355in}{4.669848in}}%
\pgfpathlineto{\pgfqpoint{2.737207in}{4.680247in}}%
\pgfpathlineto{\pgfqpoint{2.743933in}{4.690209in}}%
\pgfpathlineto{\pgfqpoint{2.760823in}{4.708958in}}%
\pgfpathlineto{\pgfqpoint{2.776650in}{4.717805in}}%
\pgfpathlineto{\pgfqpoint{2.802739in}{4.726334in}}%
\pgfpathlineto{\pgfqpoint{2.806455in}{4.734569in}}%
\pgfpathlineto{\pgfqpoint{2.810537in}{4.750231in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{4.771952in}}%
\pgfpathlineto{\pgfqpoint{2.832081in}{4.778775in}}%
\pgfpathlineto{\pgfqpoint{2.846204in}{4.785410in}}%
\pgfpathlineto{\pgfqpoint{2.854365in}{4.791866in}}%
\pgfpathlineto{\pgfqpoint{2.860261in}{4.798154in}}%
\pgfpathlineto{\pgfqpoint{2.871372in}{4.804281in}}%
\pgfpathlineto{\pgfqpoint{2.876631in}{4.810256in}}%
\pgfpathlineto{\pgfqpoint{2.883436in}{4.821780in}}%
\pgfpathlineto{\pgfqpoint{2.883710in}{4.827342in}}%
\pgfpathlineto{\pgfqpoint{2.890384in}{4.832779in}}%
\pgfpathlineto{\pgfqpoint{2.900539in}{4.838097in}}%
\pgfpathlineto{\pgfqpoint{2.908769in}{4.843300in}}%
\pgfpathlineto{\pgfqpoint{2.911384in}{4.848395in}}%
\pgfpathlineto{\pgfqpoint{2.915021in}{4.858274in}}%
\pgfpathlineto{\pgfqpoint{2.917843in}{4.863067in}}%
\pgfpathlineto{\pgfqpoint{2.929353in}{4.872380in}}%
\pgfpathlineto{\pgfqpoint{2.929428in}{4.876906in}}%
\pgfpathlineto{\pgfqpoint{2.938063in}{4.890004in}}%
\pgfpathlineto{\pgfqpoint{2.950802in}{4.894219in}}%
\pgfpathlineto{\pgfqpoint{2.956346in}{4.898363in}}%
\pgfpathlineto{\pgfqpoint{2.957196in}{4.902438in}}%
\pgfpathlineto{\pgfqpoint{2.957196in}{4.906447in}}%
\pgfpathlineto{\pgfqpoint{2.988033in}{4.914274in}}%
\pgfpathlineto{\pgfqpoint{3.002527in}{4.918097in}}%
\pgfpathlineto{\pgfqpoint{3.003722in}{4.921861in}}%
\pgfpathlineto{\pgfqpoint{3.007291in}{4.925569in}}%
\pgfpathlineto{\pgfqpoint{3.012105in}{4.929223in}}%
\pgfpathlineto{\pgfqpoint{3.015836in}{4.932823in}}%
\pgfpathlineto{\pgfqpoint{3.016739in}{4.936372in}}%
\pgfpathlineto{\pgfqpoint{3.020880in}{4.939871in}}%
\pgfpathlineto{\pgfqpoint{3.030631in}{4.943322in}}%
\pgfpathlineto{\pgfqpoint{3.032749in}{4.946725in}}%
\pgfpathlineto{\pgfqpoint{3.044999in}{4.953396in}}%
\pgfpathlineto{\pgfqpoint{3.045655in}{4.956666in}}%
\pgfpathlineto{\pgfqpoint{3.052551in}{4.959894in}}%
\pgfpathlineto{\pgfqpoint{3.057858in}{4.963081in}}%
\pgfpathlineto{\pgfqpoint{3.060119in}{4.969336in}}%
\pgfpathlineto{\pgfqpoint{3.061194in}{4.972406in}}%
\pgfpathlineto{\pgfqpoint{3.064862in}{4.975439in}}%
\pgfpathlineto{\pgfqpoint{3.079115in}{4.978436in}}%
\pgfpathlineto{\pgfqpoint{3.082681in}{4.981398in}}%
\pgfpathlineto{\pgfqpoint{3.085037in}{4.984325in}}%
\pgfpathlineto{\pgfqpoint{3.089341in}{4.987219in}}%
\pgfpathlineto{\pgfqpoint{3.095652in}{4.990081in}}%
\pgfpathlineto{\pgfqpoint{3.100087in}{4.992911in}}%
\pgfpathlineto{\pgfqpoint{3.103011in}{4.995709in}}%
\pgfpathlineto{\pgfqpoint{3.104697in}{4.998477in}}%
\pgfpathlineto{\pgfqpoint{3.105417in}{5.001215in}}%
\pgfpathlineto{\pgfqpoint{3.108139in}{5.003924in}}%
\pgfpathlineto{\pgfqpoint{3.114114in}{5.006605in}}%
\pgfpathlineto{\pgfqpoint{3.114140in}{5.009258in}}%
\pgfpathlineto{\pgfqpoint{3.115861in}{5.011884in}}%
\pgfpathlineto{\pgfqpoint{3.124314in}{5.019603in}}%
\pgfpathlineto{\pgfqpoint{3.126204in}{5.022126in}}%
\pgfpathlineto{\pgfqpoint{3.127317in}{5.024624in}}%
\pgfpathlineto{\pgfqpoint{3.129088in}{5.027098in}}%
\pgfpathlineto{\pgfqpoint{3.131819in}{5.034381in}}%
\pgfpathlineto{\pgfqpoint{3.139668in}{5.039125in}}%
\pgfpathlineto{\pgfqpoint{3.141287in}{5.041465in}}%
\pgfpathlineto{\pgfqpoint{3.146254in}{5.043784in}}%
\pgfpathlineto{\pgfqpoint{3.149114in}{5.046083in}}%
\pgfpathlineto{\pgfqpoint{3.150991in}{5.048361in}}%
\pgfpathlineto{\pgfqpoint{3.154348in}{5.050620in}}%
\pgfpathlineto{\pgfqpoint{3.159857in}{5.059465in}}%
\pgfpathlineto{\pgfqpoint{3.160567in}{5.063778in}}%
\pgfpathlineto{\pgfqpoint{3.160677in}{5.065909in}}%
\pgfpathlineto{\pgfqpoint{3.168119in}{5.072199in}}%
\pgfpathlineto{\pgfqpoint{3.175762in}{5.074263in}}%
\pgfpathlineto{\pgfqpoint{3.178811in}{5.076311in}}%
\pgfpathlineto{\pgfqpoint{3.180058in}{5.078343in}}%
\pgfpathlineto{\pgfqpoint{3.185799in}{5.080360in}}%
\pgfpathlineto{\pgfqpoint{3.187469in}{5.082362in}}%
\pgfpathlineto{\pgfqpoint{3.190175in}{5.094067in}}%
\pgfpathlineto{\pgfqpoint{3.192035in}{5.095969in}}%
\pgfpathlineto{\pgfqpoint{3.195044in}{5.097857in}}%
\pgfpathlineto{\pgfqpoint{3.199106in}{5.099733in}}%
\pgfpathlineto{\pgfqpoint{3.203093in}{5.103445in}}%
\pgfpathlineto{\pgfqpoint{3.205420in}{5.105283in}}%
\pgfpathlineto{\pgfqpoint{3.208325in}{5.112510in}}%
\pgfpathlineto{\pgfqpoint{3.216931in}{5.119550in}}%
\pgfpathlineto{\pgfqpoint{3.223489in}{5.123004in}}%
\pgfpathlineto{\pgfqpoint{3.226320in}{5.126414in}}%
\pgfpathlineto{\pgfqpoint{3.230877in}{5.129783in}}%
\pgfpathlineto{\pgfqpoint{3.231994in}{5.133111in}}%
\pgfpathlineto{\pgfqpoint{3.233948in}{5.136400in}}%
\pgfpathlineto{\pgfqpoint{3.237928in}{5.138030in}}%
\pgfpathlineto{\pgfqpoint{3.241667in}{5.141261in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{5.142863in}}%
\pgfpathlineto{\pgfqpoint{3.248082in}{5.144455in}}%
\pgfpathlineto{\pgfqpoint{3.249325in}{5.150736in}}%
\pgfpathlineto{\pgfqpoint{3.251243in}{5.153825in}}%
\pgfpathlineto{\pgfqpoint{3.254222in}{5.158396in}}%
\pgfpathlineto{\pgfqpoint{3.254735in}{5.159903in}}%
\pgfpathlineto{\pgfqpoint{3.255980in}{5.161402in}}%
\pgfpathlineto{\pgfqpoint{3.258378in}{5.162894in}}%
\pgfpathlineto{\pgfqpoint{3.273492in}{5.167322in}}%
\pgfpathlineto{\pgfqpoint{3.277259in}{5.171682in}}%
\pgfpathlineto{\pgfqpoint{3.279716in}{5.174553in}}%
\pgfpathlineto{\pgfqpoint{3.280729in}{5.177395in}}%
\pgfpathlineto{\pgfqpoint{3.287990in}{5.182998in}}%
\pgfpathlineto{\pgfqpoint{3.288986in}{5.184381in}}%
\pgfpathlineto{\pgfqpoint{3.290794in}{5.185759in}}%
\pgfpathlineto{\pgfqpoint{3.298405in}{5.189852in}}%
\pgfpathlineto{\pgfqpoint{3.301601in}{5.192549in}}%
\pgfpathlineto{\pgfqpoint{3.302161in}{5.193889in}}%
\pgfpathlineto{\pgfqpoint{3.306305in}{5.196549in}}%
\pgfpathlineto{\pgfqpoint{3.306407in}{5.197871in}}%
\pgfpathlineto{\pgfqpoint{3.313692in}{5.200496in}}%
\pgfpathlineto{\pgfqpoint{3.317095in}{5.203098in}}%
\pgfpathlineto{\pgfqpoint{3.317503in}{5.204391in}}%
\pgfpathlineto{\pgfqpoint{3.319018in}{5.205678in}}%
\pgfpathlineto{\pgfqpoint{3.324682in}{5.208236in}}%
\pgfpathlineto{\pgfqpoint{3.328894in}{5.212032in}}%
\pgfpathlineto{\pgfqpoint{3.336103in}{5.214536in}}%
\pgfpathlineto{\pgfqpoint{3.338319in}{5.215780in}}%
\pgfpathlineto{\pgfqpoint{3.338395in}{5.217020in}}%
\pgfpathlineto{\pgfqpoint{3.344284in}{5.219483in}}%
\pgfpathlineto{\pgfqpoint{3.344334in}{5.220708in}}%
\pgfpathlineto{\pgfqpoint{3.345610in}{5.223141in}}%
\pgfpathlineto{\pgfqpoint{3.345803in}{5.225556in}}%
\pgfpathlineto{\pgfqpoint{3.349231in}{5.230329in}}%
\pgfpathlineto{\pgfqpoint{3.350873in}{5.233861in}}%
\pgfpathlineto{\pgfqpoint{3.354863in}{5.237354in}}%
\pgfpathlineto{\pgfqpoint{3.362236in}{5.239660in}}%
\pgfpathlineto{\pgfqpoint{3.366126in}{5.244223in}}%
\pgfpathlineto{\pgfqpoint{3.366917in}{5.248721in}}%
\pgfpathlineto{\pgfqpoint{3.368406in}{5.252053in}}%
\pgfpathlineto{\pgfqpoint{3.369127in}{5.254255in}}%
\pgfpathlineto{\pgfqpoint{3.370114in}{5.255351in}}%
\pgfpathlineto{\pgfqpoint{3.371957in}{5.256443in}}%
\pgfpathlineto{\pgfqpoint{3.372304in}{5.257531in}}%
\pgfpathlineto{\pgfqpoint{3.378438in}{5.260773in}}%
\pgfpathlineto{\pgfqpoint{3.380608in}{5.266105in}}%
\pgfpathlineto{\pgfqpoint{3.381482in}{5.268214in}}%
\pgfpathlineto{\pgfqpoint{3.386943in}{5.270310in}}%
\pgfpathlineto{\pgfqpoint{3.389426in}{5.275491in}}%
\pgfpathlineto{\pgfqpoint{3.393816in}{5.278561in}}%
\pgfpathlineto{\pgfqpoint{3.395511in}{5.281604in}}%
\pgfpathlineto{\pgfqpoint{3.398223in}{5.282612in}}%
\pgfpathlineto{\pgfqpoint{3.400038in}{5.284619in}}%
\pgfpathlineto{\pgfqpoint{3.401983in}{5.285618in}}%
\pgfpathlineto{\pgfqpoint{3.403659in}{5.289585in}}%
\pgfpathlineto{\pgfqpoint{3.410874in}{5.291552in}}%
\pgfpathlineto{\pgfqpoint{3.412476in}{5.292531in}}%
\pgfpathlineto{\pgfqpoint{3.413005in}{5.294481in}}%
\pgfpathlineto{\pgfqpoint{3.413878in}{5.295452in}}%
\pgfpathlineto{\pgfqpoint{3.426755in}{5.303122in}}%
\pgfpathlineto{\pgfqpoint{3.427424in}{5.305014in}}%
\pgfpathlineto{\pgfqpoint{3.428356in}{5.305956in}}%
\pgfpathlineto{\pgfqpoint{3.432158in}{5.307832in}}%
\pgfpathlineto{\pgfqpoint{3.433032in}{5.308767in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{5.309699in}}%
\pgfpathlineto{\pgfqpoint{3.435988in}{5.310629in}}%
\pgfpathlineto{\pgfqpoint{3.438352in}{5.311556in}}%
\pgfpathlineto{\pgfqpoint{3.444007in}{5.312481in}}%
\pgfpathlineto{\pgfqpoint{3.444055in}{5.313404in}}%
\pgfpathlineto{\pgfqpoint{3.447265in}{5.317982in}}%
\pgfpathlineto{\pgfqpoint{3.449436in}{5.318891in}}%
\pgfpathlineto{\pgfqpoint{3.451611in}{5.321603in}}%
\pgfpathlineto{\pgfqpoint{3.454428in}{5.323401in}}%
\pgfpathlineto{\pgfqpoint{3.455789in}{5.326081in}}%
\pgfpathlineto{\pgfqpoint{3.461463in}{5.328742in}}%
\pgfpathlineto{\pgfqpoint{3.463284in}{5.335747in}}%
\pgfpathlineto{\pgfqpoint{3.470831in}{5.344326in}}%
\pgfpathlineto{\pgfqpoint{3.474184in}{5.346864in}}%
\pgfpathlineto{\pgfqpoint{3.474763in}{5.349385in}}%
\pgfpathlineto{\pgfqpoint{3.478085in}{5.351058in}}%
\pgfpathlineto{\pgfqpoint{3.482951in}{5.356033in}}%
\pgfpathlineto{\pgfqpoint{3.483832in}{5.357677in}}%
\pgfpathlineto{\pgfqpoint{3.485554in}{5.359316in}}%
\pgfpathlineto{\pgfqpoint{3.486187in}{5.360947in}}%
\pgfpathlineto{\pgfqpoint{3.487181in}{5.362573in}}%
\pgfpathlineto{\pgfqpoint{3.488058in}{5.364192in}}%
\pgfpathlineto{\pgfqpoint{3.489118in}{5.365805in}}%
\pgfpathlineto{\pgfqpoint{3.489144in}{5.366609in}}%
\pgfpathlineto{\pgfqpoint{3.491559in}{5.368212in}}%
\pgfpathlineto{\pgfqpoint{3.498967in}{5.371402in}}%
\pgfpathlineto{\pgfqpoint{3.505494in}{5.372195in}}%
\pgfpathlineto{\pgfqpoint{3.506732in}{5.373778in}}%
\pgfpathlineto{\pgfqpoint{3.507255in}{5.376141in}}%
\pgfpathlineto{\pgfqpoint{3.507964in}{5.376926in}}%
\pgfpathlineto{\pgfqpoint{3.509957in}{5.378492in}}%
\pgfpathlineto{\pgfqpoint{3.512364in}{5.386239in}}%
\pgfpathlineto{\pgfqpoint{3.512861in}{5.387773in}}%
\pgfpathlineto{\pgfqpoint{3.517742in}{5.391585in}}%
\pgfpathlineto{\pgfqpoint{3.519179in}{5.396870in}}%
\pgfpathlineto{\pgfqpoint{3.524274in}{5.398369in}}%
\pgfpathlineto{\pgfqpoint{3.525597in}{5.399863in}}%
\pgfpathlineto{\pgfqpoint{3.527056in}{5.402097in}}%
\pgfpathlineto{\pgfqpoint{3.528807in}{5.403580in}}%
\pgfpathlineto{\pgfqpoint{3.529435in}{5.405796in}}%
\pgfpathlineto{\pgfqpoint{3.529792in}{5.406533in}}%
\pgfpathlineto{\pgfqpoint{3.531435in}{5.408003in}}%
\pgfpathlineto{\pgfqpoint{3.531795in}{5.409468in}}%
\pgfpathlineto{\pgfqpoint{3.536288in}{5.412387in}}%
\pgfpathlineto{\pgfqpoint{3.537243in}{5.414565in}}%
\pgfpathlineto{\pgfqpoint{3.544467in}{5.418895in}}%
\pgfpathlineto{\pgfqpoint{3.545973in}{5.422476in}}%
\pgfpathlineto{\pgfqpoint{3.549802in}{5.423902in}}%
\pgfpathlineto{\pgfqpoint{3.551792in}{5.426034in}}%
\pgfpathlineto{\pgfqpoint{3.552989in}{5.427450in}}%
\pgfpathlineto{\pgfqpoint{3.555849in}{5.430977in}}%
\pgfpathlineto{\pgfqpoint{3.557324in}{5.432381in}}%
\pgfpathlineto{\pgfqpoint{3.557829in}{5.433782in}}%
\pgfpathlineto{\pgfqpoint{3.560284in}{5.435180in}}%
\pgfpathlineto{\pgfqpoint{3.563445in}{5.436574in}}%
\pgfpathlineto{\pgfqpoint{3.566456in}{5.442120in}}%
\pgfpathlineto{\pgfqpoint{3.569216in}{5.443499in}}%
\pgfpathlineto{\pgfqpoint{3.569601in}{5.444874in}}%
\pgfpathlineto{\pgfqpoint{3.574293in}{5.448300in}}%
\pgfpathlineto{\pgfqpoint{3.574926in}{5.450347in}}%
\pgfpathlineto{\pgfqpoint{3.575550in}{5.451028in}}%
\pgfpathlineto{\pgfqpoint{3.578873in}{5.452387in}}%
\pgfpathlineto{\pgfqpoint{3.579362in}{5.454422in}}%
\pgfpathlineto{\pgfqpoint{3.586707in}{5.459145in}}%
\pgfpathlineto{\pgfqpoint{3.587773in}{5.460489in}}%
\pgfpathlineto{\pgfqpoint{3.589991in}{5.461830in}}%
\pgfpathlineto{\pgfqpoint{3.590665in}{5.463169in}}%
\pgfpathlineto{\pgfqpoint{3.593269in}{5.464505in}}%
\pgfpathlineto{\pgfqpoint{3.595568in}{5.467836in}}%
\pgfpathlineto{\pgfqpoint{3.600023in}{5.472475in}}%
\pgfpathlineto{\pgfqpoint{3.600740in}{5.475114in}}%
\pgfpathlineto{\pgfqpoint{3.602038in}{5.476430in}}%
\pgfpathlineto{\pgfqpoint{3.602571in}{5.477744in}}%
\pgfpathlineto{\pgfqpoint{3.604198in}{5.479056in}}%
\pgfpathlineto{\pgfqpoint{3.606740in}{5.480367in}}%
\pgfpathlineto{\pgfqpoint{3.611040in}{5.484937in}}%
\pgfpathlineto{\pgfqpoint{3.612581in}{5.488189in}}%
\pgfpathlineto{\pgfqpoint{3.615663in}{5.494014in}}%
\pgfpathlineto{\pgfqpoint{3.618097in}{5.495949in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{5.498523in}}%
\pgfpathlineto{\pgfqpoint{3.622154in}{5.499808in}}%
\pgfpathlineto{\pgfqpoint{3.623983in}{5.501092in}}%
\pgfpathlineto{\pgfqpoint{3.625787in}{5.501733in}}%
\pgfpathlineto{\pgfqpoint{3.631785in}{5.503015in}}%
\pgfpathlineto{\pgfqpoint{3.632260in}{5.505574in}}%
\pgfpathlineto{\pgfqpoint{3.632941in}{5.506213in}}%
\pgfpathlineto{\pgfqpoint{3.635458in}{5.507490in}}%
\pgfpathlineto{\pgfqpoint{3.635905in}{5.508766in}}%
\pgfpathlineto{\pgfqpoint{3.638014in}{5.510041in}}%
\pgfpathlineto{\pgfqpoint{3.640062in}{5.512587in}}%
\pgfpathlineto{\pgfqpoint{3.642937in}{5.515129in}}%
\pgfpathlineto{\pgfqpoint{3.646687in}{5.516399in}}%
\pgfpathlineto{\pgfqpoint{3.651002in}{5.520835in}}%
\pgfpathlineto{\pgfqpoint{3.652773in}{5.523998in}}%
\pgfpathlineto{\pgfqpoint{3.653569in}{5.526524in}}%
\pgfpathlineto{\pgfqpoint{3.654502in}{5.527786in}}%
\pgfpathlineto{\pgfqpoint{3.654612in}{5.529048in}}%
\pgfpathlineto{\pgfqpoint{3.656695in}{5.531569in}}%
\pgfpathlineto{\pgfqpoint{3.657120in}{5.533459in}}%
\pgfpathlineto{\pgfqpoint{3.659396in}{5.534718in}}%
\pgfpathlineto{\pgfqpoint{3.660361in}{5.535977in}}%
\pgfpathlineto{\pgfqpoint{3.661392in}{5.537235in}}%
\pgfpathlineto{\pgfqpoint{3.664387in}{5.538493in}}%
\pgfpathlineto{\pgfqpoint{3.665415in}{5.540380in}}%
\pgfpathlineto{\pgfqpoint{3.666069in}{5.542265in}}%
\pgfpathlineto{\pgfqpoint{3.668582in}{5.543522in}}%
\pgfpathlineto{\pgfqpoint{3.668982in}{5.544779in}}%
\pgfpathlineto{\pgfqpoint{3.673621in}{5.550432in}}%
\pgfpathlineto{\pgfqpoint{3.673777in}{5.551060in}}%
\pgfpathlineto{\pgfqpoint{3.675699in}{5.552944in}}%
\pgfpathlineto{\pgfqpoint{3.676495in}{5.554200in}}%
\pgfpathlineto{\pgfqpoint{3.680443in}{5.558599in}}%
\pgfpathlineto{\pgfqpoint{3.680833in}{5.559856in}}%
\pgfpathlineto{\pgfqpoint{3.687709in}{5.561742in}}%
\pgfpathlineto{\pgfqpoint{3.688148in}{5.563000in}}%
\pgfpathlineto{\pgfqpoint{3.692736in}{5.566146in}}%
\pgfpathlineto{\pgfqpoint{3.696658in}{5.568036in}}%
\pgfpathlineto{\pgfqpoint{3.698096in}{5.570557in}}%
\pgfpathlineto{\pgfqpoint{3.698747in}{5.571818in}}%
\pgfpathlineto{\pgfqpoint{3.699476in}{5.573080in}}%
\pgfpathlineto{\pgfqpoint{3.701204in}{5.580036in}}%
\pgfpathlineto{\pgfqpoint{3.703789in}{5.582572in}}%
\pgfpathlineto{\pgfqpoint{3.705698in}{5.584477in}}%
\pgfpathlineto{\pgfqpoint{3.713265in}{5.588932in}}%
\pgfpathlineto{\pgfqpoint{3.717947in}{5.594682in}}%
\pgfpathlineto{\pgfqpoint{3.719218in}{5.597890in}}%
\pgfpathlineto{\pgfqpoint{3.720617in}{5.599176in}}%
\pgfpathlineto{\pgfqpoint{3.723089in}{5.601108in}}%
\pgfpathlineto{\pgfqpoint{3.723834in}{5.605631in}}%
\pgfpathlineto{\pgfqpoint{3.725236in}{5.607577in}}%
\pgfpathlineto{\pgfqpoint{3.725405in}{5.608877in}}%
\pgfpathlineto{\pgfqpoint{3.727984in}{5.610179in}}%
\pgfpathlineto{\pgfqpoint{3.728544in}{5.614098in}}%
\pgfpathlineto{\pgfqpoint{3.730039in}{5.616065in}}%
\pgfpathlineto{\pgfqpoint{3.731450in}{5.618038in}}%
\pgfpathlineto{\pgfqpoint{3.732687in}{5.621340in}}%
\pgfpathlineto{\pgfqpoint{3.733863in}{5.622665in}}%
\pgfpathlineto{\pgfqpoint{3.735314in}{5.623993in}}%
\pgfpathlineto{\pgfqpoint{3.735505in}{5.624658in}}%
\pgfpathlineto{\pgfqpoint{3.738717in}{5.626657in}}%
\pgfpathlineto{\pgfqpoint{3.739690in}{5.627994in}}%
\pgfpathlineto{\pgfqpoint{3.741800in}{5.630677in}}%
\pgfpathlineto{\pgfqpoint{3.742284in}{5.631350in}}%
\pgfpathlineto{\pgfqpoint{3.745198in}{5.632698in}}%
\pgfpathlineto{\pgfqpoint{3.745701in}{5.634049in}}%
\pgfpathlineto{\pgfqpoint{3.746321in}{5.636082in}}%
\pgfpathlineto{\pgfqpoint{3.747373in}{5.638806in}}%
\pgfpathlineto{\pgfqpoint{3.749281in}{5.640174in}}%
\pgfpathlineto{\pgfqpoint{3.751261in}{5.644300in}}%
\pgfpathlineto{\pgfqpoint{3.755391in}{5.647767in}}%
\pgfpathlineto{\pgfqpoint{3.755935in}{5.648463in}}%
\pgfpathlineto{\pgfqpoint{3.758139in}{5.649860in}}%
\pgfpathlineto{\pgfqpoint{3.760338in}{5.653371in}}%
\pgfpathlineto{\pgfqpoint{3.763375in}{5.656202in}}%
\pgfpathlineto{\pgfqpoint{3.764976in}{5.657625in}}%
\pgfpathlineto{\pgfqpoint{3.767681in}{5.659053in}}%
\pgfpathlineto{\pgfqpoint{3.770027in}{5.662647in}}%
\pgfpathlineto{\pgfqpoint{3.772482in}{5.664095in}}%
\pgfpathlineto{\pgfqpoint{3.776677in}{5.669207in}}%
\pgfpathlineto{\pgfqpoint{3.779208in}{5.672905in}}%
\pgfpathlineto{\pgfqpoint{3.779565in}{5.673650in}}%
\pgfpathlineto{\pgfqpoint{3.782679in}{5.675144in}}%
\pgfpathlineto{\pgfqpoint{3.785356in}{5.681957in}}%
\pgfpathlineto{\pgfqpoint{3.789600in}{5.683492in}}%
\pgfpathlineto{\pgfqpoint{3.790040in}{5.685035in}}%
\pgfpathlineto{\pgfqpoint{3.792887in}{5.688145in}}%
\pgfpathlineto{\pgfqpoint{3.793537in}{5.690500in}}%
\pgfpathlineto{\pgfqpoint{3.796638in}{5.692081in}}%
\pgfpathlineto{\pgfqpoint{3.806504in}{5.696075in}}%
\pgfpathlineto{\pgfqpoint{3.807231in}{5.697690in}}%
\pgfpathlineto{\pgfqpoint{3.813778in}{5.701771in}}%
\pgfpathlineto{\pgfqpoint{3.817708in}{5.703422in}}%
\pgfpathlineto{\pgfqpoint{3.818025in}{5.704252in}}%
\pgfpathlineto{\pgfqpoint{3.822195in}{5.705920in}}%
\pgfpathlineto{\pgfqpoint{3.826698in}{5.711852in}}%
\pgfpathlineto{\pgfqpoint{3.828074in}{5.712712in}}%
\pgfpathlineto{\pgfqpoint{3.828678in}{5.714442in}}%
\pgfpathlineto{\pgfqpoint{3.830001in}{5.715312in}}%
\pgfpathlineto{\pgfqpoint{3.835043in}{5.717062in}}%
\pgfpathlineto{\pgfqpoint{3.836142in}{5.717942in}}%
\pgfpathlineto{\pgfqpoint{3.837274in}{5.722399in}}%
\pgfpathlineto{\pgfqpoint{3.841714in}{5.730670in}}%
\pgfpathlineto{\pgfqpoint{3.844160in}{5.732556in}}%
\pgfpathlineto{\pgfqpoint{3.851594in}{5.736384in}}%
\pgfpathlineto{\pgfqpoint{3.853240in}{5.739307in}}%
\pgfpathlineto{\pgfqpoint{3.854990in}{5.742278in}}%
\pgfpathlineto{\pgfqpoint{3.855276in}{5.745299in}}%
\pgfpathlineto{\pgfqpoint{3.858071in}{5.747342in}}%
\pgfpathlineto{\pgfqpoint{3.858988in}{5.748373in}}%
\pgfpathlineto{\pgfqpoint{3.862108in}{5.750453in}}%
\pgfpathlineto{\pgfqpoint{3.862949in}{5.752560in}}%
\pgfpathlineto{\pgfqpoint{3.863914in}{5.754693in}}%
\pgfpathlineto{\pgfqpoint{3.867204in}{5.757947in}}%
\pgfpathlineto{\pgfqpoint{3.867830in}{5.760154in}}%
\pgfpathlineto{\pgfqpoint{3.873907in}{5.763524in}}%
\pgfpathlineto{\pgfqpoint{3.874067in}{5.764664in}}%
\pgfpathlineto{\pgfqpoint{3.875784in}{5.766970in}}%
\pgfpathlineto{\pgfqpoint{3.876803in}{5.771692in}}%
\pgfpathlineto{\pgfqpoint{3.878546in}{5.772897in}}%
\pgfpathlineto{\pgfqpoint{3.879145in}{5.774112in}}%
\pgfpathlineto{\pgfqpoint{3.880671in}{5.775338in}}%
\pgfpathlineto{\pgfqpoint{3.883979in}{5.776575in}}%
\pgfpathlineto{\pgfqpoint{3.885365in}{5.779081in}}%
\pgfpathlineto{\pgfqpoint{3.889151in}{5.782930in}}%
\pgfpathlineto{\pgfqpoint{3.889449in}{5.785558in}}%
\pgfpathlineto{\pgfqpoint{3.891366in}{5.786893in}}%
\pgfpathlineto{\pgfqpoint{3.892135in}{5.788241in}}%
\pgfpathlineto{\pgfqpoint{3.892889in}{5.792372in}}%
\pgfpathlineto{\pgfqpoint{3.894109in}{5.793780in}}%
\pgfpathlineto{\pgfqpoint{3.903252in}{5.799579in}}%
\pgfpathlineto{\pgfqpoint{3.905319in}{5.801074in}}%
\pgfpathlineto{\pgfqpoint{3.906150in}{5.802587in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{5.804121in}}%
\pgfpathlineto{\pgfqpoint{3.910567in}{5.805675in}}%
\pgfpathlineto{\pgfqpoint{3.925184in}{5.810468in}}%
\pgfpathlineto{\pgfqpoint{3.930989in}{5.815478in}}%
\pgfpathlineto{\pgfqpoint{3.931796in}{5.817201in}}%
\pgfpathlineto{\pgfqpoint{3.941351in}{5.820732in}}%
\pgfpathlineto{\pgfqpoint{3.944503in}{5.822544in}}%
\pgfpathlineto{\pgfqpoint{3.944849in}{5.824388in}}%
\pgfpathlineto{\pgfqpoint{3.949911in}{5.830130in}}%
\pgfpathlineto{\pgfqpoint{3.953133in}{5.834153in}}%
\pgfpathlineto{\pgfqpoint{3.954646in}{5.838353in}}%
\pgfpathlineto{\pgfqpoint{3.960725in}{5.842750in}}%
\pgfpathlineto{\pgfqpoint{3.961654in}{5.845030in}}%
\pgfpathlineto{\pgfqpoint{3.967062in}{5.847370in}}%
\pgfpathlineto{\pgfqpoint{3.969513in}{5.849774in}}%
\pgfpathlineto{\pgfqpoint{3.970275in}{5.852245in}}%
\pgfpathlineto{\pgfqpoint{3.971933in}{5.854790in}}%
\pgfpathlineto{\pgfqpoint{3.973495in}{5.860123in}}%
\pgfpathlineto{\pgfqpoint{3.973996in}{5.862924in}}%
\pgfpathlineto{\pgfqpoint{3.976138in}{5.865826in}}%
\pgfpathlineto{\pgfqpoint{3.982481in}{5.871971in}}%
\pgfpathlineto{\pgfqpoint{3.982539in}{5.875238in}}%
\pgfpathlineto{\pgfqpoint{3.987538in}{5.882234in}}%
\pgfpathlineto{\pgfqpoint{3.989909in}{5.889982in}}%
\pgfpathlineto{\pgfqpoint{3.995904in}{5.898710in}}%
\pgfpathlineto{\pgfqpoint{3.997297in}{5.903546in}}%
\pgfpathlineto{\pgfqpoint{4.010303in}{5.920796in}}%
\pgfpathlineto{\pgfqpoint{4.020549in}{5.927871in}}%
\pgfpathlineto{\pgfqpoint{4.038415in}{5.935968in}}%
\pgfpathlineto{\pgfqpoint{4.056502in}{5.945508in}}%
\pgfpathlineto{\pgfqpoint{4.060328in}{5.957253in}}%
\pgfpathlineto{\pgfqpoint{4.075148in}{5.972855in}}%
\pgfpathlineto{\pgfqpoint{4.091993in}{5.997309in}}%
\pgfpathlineto{\pgfqpoint{4.091993in}{5.997309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666217in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.667375in}{4.532988in}}%
\pgfpathlineto{\pgfqpoint{2.686659in}{4.541518in}}%
\pgfpathlineto{\pgfqpoint{2.690944in}{4.549752in}}%
\pgfpathlineto{\pgfqpoint{2.700444in}{4.557712in}}%
\pgfpathlineto{\pgfqpoint{2.714955in}{4.565414in}}%
\pgfpathlineto{\pgfqpoint{2.723712in}{4.572876in}}%
\pgfpathlineto{\pgfqpoint{2.726313in}{4.580112in}}%
\pgfpathlineto{\pgfqpoint{2.734310in}{4.587135in}}%
\pgfpathlineto{\pgfqpoint{2.747479in}{4.593959in}}%
\pgfpathlineto{\pgfqpoint{2.756223in}{4.600594in}}%
\pgfpathlineto{\pgfqpoint{2.766294in}{4.613337in}}%
\pgfpathlineto{\pgfqpoint{2.775834in}{4.619464in}}%
\pgfpathlineto{\pgfqpoint{2.801424in}{4.625439in}}%
\pgfpathlineto{\pgfqpoint{2.822095in}{4.631270in}}%
\pgfpathlineto{\pgfqpoint{2.832676in}{4.636963in}}%
\pgfpathlineto{\pgfqpoint{2.833946in}{4.642525in}}%
\pgfpathlineto{\pgfqpoint{2.841700in}{4.653280in}}%
\pgfpathlineto{\pgfqpoint{2.847501in}{4.658484in}}%
\pgfpathlineto{\pgfqpoint{2.854909in}{4.663578in}}%
\pgfpathlineto{\pgfqpoint{2.860127in}{4.668568in}}%
\pgfpathlineto{\pgfqpoint{2.862319in}{4.673457in}}%
\pgfpathlineto{\pgfqpoint{2.864994in}{4.687563in}}%
\pgfpathlineto{\pgfqpoint{2.865378in}{4.692090in}}%
\pgfpathlineto{\pgfqpoint{2.866923in}{4.696534in}}%
\pgfpathlineto{\pgfqpoint{2.873808in}{4.705187in}}%
\pgfpathlineto{\pgfqpoint{2.880101in}{4.709402in}}%
\pgfpathlineto{\pgfqpoint{2.888682in}{4.713546in}}%
\pgfpathlineto{\pgfqpoint{2.898669in}{4.717621in}}%
\pgfpathlineto{\pgfqpoint{2.901731in}{4.725575in}}%
\pgfpathlineto{\pgfqpoint{2.906711in}{4.733280in}}%
\pgfpathlineto{\pgfqpoint{2.915370in}{4.737045in}}%
\pgfpathlineto{\pgfqpoint{2.918585in}{4.740753in}}%
\pgfpathlineto{\pgfqpoint{2.920704in}{4.748007in}}%
\pgfpathlineto{\pgfqpoint{2.925828in}{4.751556in}}%
\pgfpathlineto{\pgfqpoint{2.928999in}{4.755055in}}%
\pgfpathlineto{\pgfqpoint{2.930672in}{4.758505in}}%
\pgfpathlineto{\pgfqpoint{2.931253in}{4.761909in}}%
\pgfpathlineto{\pgfqpoint{2.934750in}{4.768580in}}%
\pgfpathlineto{\pgfqpoint{2.938127in}{4.778264in}}%
\pgfpathlineto{\pgfqpoint{2.942688in}{4.781411in}}%
\pgfpathlineto{\pgfqpoint{2.960499in}{4.790622in}}%
\pgfpathlineto{\pgfqpoint{2.963815in}{4.793619in}}%
\pgfpathlineto{\pgfqpoint{2.964743in}{4.799509in}}%
\pgfpathlineto{\pgfqpoint{2.975046in}{4.805265in}}%
\pgfpathlineto{\pgfqpoint{2.978379in}{4.808094in}}%
\pgfpathlineto{\pgfqpoint{2.980047in}{4.810893in}}%
\pgfpathlineto{\pgfqpoint{2.983290in}{4.813661in}}%
\pgfpathlineto{\pgfqpoint{2.985199in}{4.816399in}}%
\pgfpathlineto{\pgfqpoint{2.986294in}{4.821789in}}%
\pgfpathlineto{\pgfqpoint{2.994088in}{4.829666in}}%
\pgfpathlineto{\pgfqpoint{3.000890in}{4.832239in}}%
\pgfpathlineto{\pgfqpoint{3.004195in}{4.839807in}}%
\pgfpathlineto{\pgfqpoint{3.004944in}{4.844732in}}%
\pgfpathlineto{\pgfqpoint{3.006289in}{4.847159in}}%
\pgfpathlineto{\pgfqpoint{3.016793in}{4.858968in}}%
\pgfpathlineto{\pgfqpoint{3.018414in}{4.868043in}}%
\pgfpathlineto{\pgfqpoint{3.024960in}{4.876814in}}%
\pgfpathlineto{\pgfqpoint{3.025682in}{4.878962in}}%
\pgfpathlineto{\pgfqpoint{3.033340in}{4.883206in}}%
\pgfpathlineto{\pgfqpoint{3.035452in}{4.885302in}}%
\pgfpathlineto{\pgfqpoint{3.039616in}{4.893527in}}%
\pgfpathlineto{\pgfqpoint{3.045514in}{4.899532in}}%
\pgfpathlineto{\pgfqpoint{3.048832in}{4.901504in}}%
\pgfpathlineto{\pgfqpoint{3.052348in}{4.905405in}}%
\pgfpathlineto{\pgfqpoint{3.053155in}{4.907334in}}%
\pgfpathlineto{\pgfqpoint{3.053336in}{4.909250in}}%
\pgfpathlineto{\pgfqpoint{3.054702in}{4.911152in}}%
\pgfpathlineto{\pgfqpoint{3.058866in}{4.914917in}}%
\pgfpathlineto{\pgfqpoint{3.059501in}{4.916779in}}%
\pgfpathlineto{\pgfqpoint{3.061687in}{4.918629in}}%
\pgfpathlineto{\pgfqpoint{3.064220in}{4.922291in}}%
\pgfpathlineto{\pgfqpoint{3.067142in}{4.924104in}}%
\pgfpathlineto{\pgfqpoint{3.067922in}{4.925905in}}%
\pgfpathlineto{\pgfqpoint{3.069546in}{4.927694in}}%
\pgfpathlineto{\pgfqpoint{3.072741in}{4.929471in}}%
\pgfpathlineto{\pgfqpoint{3.078383in}{4.931236in}}%
\pgfpathlineto{\pgfqpoint{3.081705in}{4.934734in}}%
\pgfpathlineto{\pgfqpoint{3.082787in}{4.936466in}}%
\pgfpathlineto{\pgfqpoint{3.083029in}{4.939898in}}%
\pgfpathlineto{\pgfqpoint{3.086020in}{4.944967in}}%
\pgfpathlineto{\pgfqpoint{3.090840in}{4.948295in}}%
\pgfpathlineto{\pgfqpoint{3.092577in}{4.949944in}}%
\pgfpathlineto{\pgfqpoint{3.098758in}{4.953213in}}%
\pgfpathlineto{\pgfqpoint{3.101791in}{4.956445in}}%
\pgfpathlineto{\pgfqpoint{3.102752in}{4.958046in}}%
\pgfpathlineto{\pgfqpoint{3.106137in}{4.961222in}}%
\pgfpathlineto{\pgfqpoint{3.107461in}{4.962797in}}%
\pgfpathlineto{\pgfqpoint{3.111331in}{4.964363in}}%
\pgfpathlineto{\pgfqpoint{3.115182in}{4.969009in}}%
\pgfpathlineto{\pgfqpoint{3.115444in}{4.970540in}}%
\pgfpathlineto{\pgfqpoint{3.118325in}{4.973579in}}%
\pgfpathlineto{\pgfqpoint{3.121735in}{4.976586in}}%
\pgfpathlineto{\pgfqpoint{3.122641in}{4.981037in}}%
\pgfpathlineto{\pgfqpoint{3.124075in}{4.982505in}}%
\pgfpathlineto{\pgfqpoint{3.128427in}{4.985420in}}%
\pgfpathlineto{\pgfqpoint{3.129474in}{4.988305in}}%
\pgfpathlineto{\pgfqpoint{3.130070in}{4.989737in}}%
\pgfpathlineto{\pgfqpoint{3.131357in}{4.991161in}}%
\pgfpathlineto{\pgfqpoint{3.133707in}{4.992579in}}%
\pgfpathlineto{\pgfqpoint{3.138922in}{4.993990in}}%
\pgfpathlineto{\pgfqpoint{3.141687in}{4.996791in}}%
\pgfpathlineto{\pgfqpoint{3.143087in}{4.998181in}}%
\pgfpathlineto{\pgfqpoint{3.143187in}{4.999565in}}%
\pgfpathlineto{\pgfqpoint{3.150278in}{5.002313in}}%
\pgfpathlineto{\pgfqpoint{3.150939in}{5.003677in}}%
\pgfpathlineto{\pgfqpoint{3.153114in}{5.005035in}}%
\pgfpathlineto{\pgfqpoint{3.153908in}{5.006387in}}%
\pgfpathlineto{\pgfqpoint{3.155969in}{5.007733in}}%
\pgfpathlineto{\pgfqpoint{3.160791in}{5.009072in}}%
\pgfpathlineto{\pgfqpoint{3.162096in}{5.013054in}}%
\pgfpathlineto{\pgfqpoint{3.163307in}{5.014370in}}%
\pgfpathlineto{\pgfqpoint{3.165351in}{5.020862in}}%
\pgfpathlineto{\pgfqpoint{3.169673in}{5.025955in}}%
\pgfpathlineto{\pgfqpoint{3.172539in}{5.028470in}}%
\pgfpathlineto{\pgfqpoint{3.172819in}{5.030964in}}%
\pgfpathlineto{\pgfqpoint{3.175602in}{5.033438in}}%
\pgfpathlineto{\pgfqpoint{3.176446in}{5.037111in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{5.038325in}}%
\pgfpathlineto{\pgfqpoint{3.177283in}{5.039535in}}%
\pgfpathlineto{\pgfqpoint{3.180488in}{5.041940in}}%
\pgfpathlineto{\pgfqpoint{3.180772in}{5.044327in}}%
\pgfpathlineto{\pgfqpoint{3.183148in}{5.046695in}}%
\pgfpathlineto{\pgfqpoint{3.183363in}{5.049045in}}%
\pgfpathlineto{\pgfqpoint{3.185666in}{5.051378in}}%
\pgfpathlineto{\pgfqpoint{3.186560in}{5.054844in}}%
\pgfpathlineto{\pgfqpoint{3.187936in}{5.057134in}}%
\pgfpathlineto{\pgfqpoint{3.191105in}{5.058272in}}%
\pgfpathlineto{\pgfqpoint{3.192558in}{5.060537in}}%
\pgfpathlineto{\pgfqpoint{3.194512in}{5.061664in}}%
\pgfpathlineto{\pgfqpoint{3.199469in}{5.062786in}}%
\pgfpathlineto{\pgfqpoint{3.202770in}{5.065019in}}%
\pgfpathlineto{\pgfqpoint{3.203842in}{5.066130in}}%
\pgfpathlineto{\pgfqpoint{3.208132in}{5.067237in}}%
\pgfpathlineto{\pgfqpoint{3.213459in}{5.072714in}}%
\pgfpathlineto{\pgfqpoint{3.214690in}{5.073798in}}%
\pgfpathlineto{\pgfqpoint{3.215643in}{5.078100in}}%
\pgfpathlineto{\pgfqpoint{3.215804in}{5.079166in}}%
\pgfpathlineto{\pgfqpoint{3.221961in}{5.085493in}}%
\pgfpathlineto{\pgfqpoint{3.222161in}{5.087575in}}%
\pgfpathlineto{\pgfqpoint{3.223004in}{5.088612in}}%
\pgfpathlineto{\pgfqpoint{3.226432in}{5.090674in}}%
\pgfpathlineto{\pgfqpoint{3.226631in}{5.091701in}}%
\pgfpathlineto{\pgfqpoint{3.228290in}{5.093745in}}%
\pgfpathlineto{\pgfqpoint{3.229946in}{5.095776in}}%
\pgfpathlineto{\pgfqpoint{3.233978in}{5.098800in}}%
\pgfpathlineto{\pgfqpoint{3.237610in}{5.099802in}}%
\pgfpathlineto{\pgfqpoint{3.237811in}{5.100802in}}%
\pgfpathlineto{\pgfqpoint{3.243580in}{5.103781in}}%
\pgfpathlineto{\pgfqpoint{3.246880in}{5.105754in}}%
\pgfpathlineto{\pgfqpoint{3.249884in}{5.109664in}}%
\pgfpathlineto{\pgfqpoint{3.251778in}{5.111603in}}%
\pgfpathlineto{\pgfqpoint{3.253628in}{5.116404in}}%
\pgfpathlineto{\pgfqpoint{3.257652in}{5.120197in}}%
\pgfpathlineto{\pgfqpoint{3.259744in}{5.123016in}}%
\pgfpathlineto{\pgfqpoint{3.260943in}{5.129508in}}%
\pgfpathlineto{\pgfqpoint{3.263378in}{5.130426in}}%
\pgfpathlineto{\pgfqpoint{3.266386in}{5.134981in}}%
\pgfpathlineto{\pgfqpoint{3.267994in}{5.136787in}}%
\pgfpathlineto{\pgfqpoint{3.269149in}{5.140373in}}%
\pgfpathlineto{\pgfqpoint{3.272559in}{5.143040in}}%
\pgfpathlineto{\pgfqpoint{3.273296in}{5.145689in}}%
\pgfpathlineto{\pgfqpoint{3.273874in}{5.146567in}}%
\pgfpathlineto{\pgfqpoint{3.277432in}{5.149191in}}%
\pgfpathlineto{\pgfqpoint{3.277967in}{5.150930in}}%
\pgfpathlineto{\pgfqpoint{3.282847in}{5.153524in}}%
\pgfpathlineto{\pgfqpoint{3.283781in}{5.154385in}}%
\pgfpathlineto{\pgfqpoint{3.284234in}{5.156101in}}%
\pgfpathlineto{\pgfqpoint{3.287937in}{5.161204in}}%
\pgfpathlineto{\pgfqpoint{3.288351in}{5.162890in}}%
\pgfpathlineto{\pgfqpoint{3.290351in}{5.166241in}}%
\pgfpathlineto{\pgfqpoint{3.291345in}{5.167906in}}%
\pgfpathlineto{\pgfqpoint{3.292842in}{5.169565in}}%
\pgfpathlineto{\pgfqpoint{3.293762in}{5.171216in}}%
\pgfpathlineto{\pgfqpoint{3.296314in}{5.174499in}}%
\pgfpathlineto{\pgfqpoint{3.297064in}{5.176131in}}%
\pgfpathlineto{\pgfqpoint{3.301822in}{5.179375in}}%
\pgfpathlineto{\pgfqpoint{3.304967in}{5.180988in}}%
\pgfpathlineto{\pgfqpoint{3.305354in}{5.183396in}}%
\pgfpathlineto{\pgfqpoint{3.308006in}{5.185790in}}%
\pgfpathlineto{\pgfqpoint{3.309302in}{5.191325in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{5.192894in}}%
\pgfpathlineto{\pgfqpoint{3.314587in}{5.194457in}}%
\pgfpathlineto{\pgfqpoint{3.315569in}{5.196014in}}%
\pgfpathlineto{\pgfqpoint{3.317575in}{5.197566in}}%
\pgfpathlineto{\pgfqpoint{3.318990in}{5.200654in}}%
\pgfpathlineto{\pgfqpoint{3.321344in}{5.202957in}}%
\pgfpathlineto{\pgfqpoint{3.322514in}{5.205247in}}%
\pgfpathlineto{\pgfqpoint{3.325364in}{5.206768in}}%
\pgfpathlineto{\pgfqpoint{3.325913in}{5.208284in}}%
\pgfpathlineto{\pgfqpoint{3.328805in}{5.209796in}}%
\pgfpathlineto{\pgfqpoint{3.329547in}{5.212053in}}%
\pgfpathlineto{\pgfqpoint{3.333066in}{5.214300in}}%
\pgfpathlineto{\pgfqpoint{3.333429in}{5.215792in}}%
\pgfpathlineto{\pgfqpoint{3.335880in}{5.219503in}}%
\pgfpathlineto{\pgfqpoint{3.338903in}{5.220980in}}%
\pgfpathlineto{\pgfqpoint{3.344138in}{5.229024in}}%
\pgfpathlineto{\pgfqpoint{3.344252in}{5.229749in}}%
\pgfpathlineto{\pgfqpoint{3.349072in}{5.233359in}}%
\pgfpathlineto{\pgfqpoint{3.351086in}{5.234078in}}%
\pgfpathlineto{\pgfqpoint{3.352360in}{5.236945in}}%
\pgfpathlineto{\pgfqpoint{3.356233in}{5.238373in}}%
\pgfpathlineto{\pgfqpoint{3.357759in}{5.239797in}}%
\pgfpathlineto{\pgfqpoint{3.358737in}{5.241926in}}%
\pgfpathlineto{\pgfqpoint{3.359891in}{5.243341in}}%
\pgfpathlineto{\pgfqpoint{3.360458in}{5.245457in}}%
\pgfpathlineto{\pgfqpoint{3.361268in}{5.247565in}}%
\pgfpathlineto{\pgfqpoint{3.361488in}{5.248266in}}%
\pgfpathlineto{\pgfqpoint{3.363331in}{5.249665in}}%
\pgfpathlineto{\pgfqpoint{3.366027in}{5.255922in}}%
\pgfpathlineto{\pgfqpoint{3.367615in}{5.257304in}}%
\pgfpathlineto{\pgfqpoint{3.369524in}{5.259370in}}%
\pgfpathlineto{\pgfqpoint{3.374549in}{5.260744in}}%
\pgfpathlineto{\pgfqpoint{3.375196in}{5.264849in}}%
\pgfpathlineto{\pgfqpoint{3.376608in}{5.266892in}}%
\pgfpathlineto{\pgfqpoint{3.377673in}{5.269605in}}%
\pgfpathlineto{\pgfqpoint{3.380033in}{5.270958in}}%
\pgfpathlineto{\pgfqpoint{3.381435in}{5.273656in}}%
\pgfpathlineto{\pgfqpoint{3.384108in}{5.275001in}}%
\pgfpathlineto{\pgfqpoint{3.384486in}{5.277014in}}%
\pgfpathlineto{\pgfqpoint{3.385587in}{5.279021in}}%
\pgfpathlineto{\pgfqpoint{3.386656in}{5.283020in}}%
\pgfpathlineto{\pgfqpoint{3.388694in}{5.284348in}}%
\pgfpathlineto{\pgfqpoint{3.390181in}{5.286336in}}%
\pgfpathlineto{\pgfqpoint{3.393771in}{5.287658in}}%
\pgfpathlineto{\pgfqpoint{3.394683in}{5.289638in}}%
\pgfpathlineto{\pgfqpoint{3.395970in}{5.291613in}}%
\pgfpathlineto{\pgfqpoint{3.397280in}{5.292928in}}%
\pgfpathlineto{\pgfqpoint{3.398883in}{5.294240in}}%
\pgfpathlineto{\pgfqpoint{3.399350in}{5.296205in}}%
\pgfpathlineto{\pgfqpoint{3.401625in}{5.298165in}}%
\pgfpathlineto{\pgfqpoint{3.402168in}{5.299469in}}%
\pgfpathlineto{\pgfqpoint{3.409268in}{5.302073in}}%
\pgfpathlineto{\pgfqpoint{3.416357in}{5.307260in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{5.310488in}}%
\pgfpathlineto{\pgfqpoint{3.419994in}{5.312420in}}%
\pgfpathlineto{\pgfqpoint{3.423751in}{5.316276in}}%
\pgfpathlineto{\pgfqpoint{3.428089in}{5.317558in}}%
\pgfpathlineto{\pgfqpoint{3.428973in}{5.318839in}}%
\pgfpathlineto{\pgfqpoint{3.429991in}{5.320758in}}%
\pgfpathlineto{\pgfqpoint{3.431068in}{5.322035in}}%
\pgfpathlineto{\pgfqpoint{3.431397in}{5.322674in}}%
\pgfpathlineto{\pgfqpoint{3.437547in}{5.327135in}}%
\pgfpathlineto{\pgfqpoint{3.438842in}{5.330313in}}%
\pgfpathlineto{\pgfqpoint{3.439376in}{5.331583in}}%
\pgfpathlineto{\pgfqpoint{3.439935in}{5.332851in}}%
\pgfpathlineto{\pgfqpoint{3.444809in}{5.335386in}}%
\pgfpathlineto{\pgfqpoint{3.447410in}{5.338549in}}%
\pgfpathlineto{\pgfqpoint{3.449523in}{5.341076in}}%
\pgfpathlineto{\pgfqpoint{3.453412in}{5.343601in}}%
\pgfpathlineto{\pgfqpoint{3.455563in}{5.346753in}}%
\pgfpathlineto{\pgfqpoint{3.457694in}{5.348013in}}%
\pgfpathlineto{\pgfqpoint{3.458773in}{5.349902in}}%
\pgfpathlineto{\pgfqpoint{3.461014in}{5.353677in}}%
\pgfpathlineto{\pgfqpoint{3.467053in}{5.359962in}}%
\pgfpathlineto{\pgfqpoint{3.468814in}{5.363731in}}%
\pgfpathlineto{\pgfqpoint{3.470420in}{5.365615in}}%
\pgfpathlineto{\pgfqpoint{3.470785in}{5.366243in}}%
\pgfpathlineto{\pgfqpoint{3.479029in}{5.371269in}}%
\pgfpathlineto{\pgfqpoint{3.479620in}{5.372525in}}%
\pgfpathlineto{\pgfqpoint{3.481847in}{5.374411in}}%
\pgfpathlineto{\pgfqpoint{3.482801in}{5.376297in}}%
\pgfpathlineto{\pgfqpoint{3.484436in}{5.378183in}}%
\pgfpathlineto{\pgfqpoint{3.485495in}{5.379442in}}%
\pgfpathlineto{\pgfqpoint{3.491997in}{5.384480in}}%
\pgfpathlineto{\pgfqpoint{3.499282in}{5.394586in}}%
\pgfpathlineto{\pgfqpoint{3.503183in}{5.397121in}}%
\pgfpathlineto{\pgfqpoint{3.504139in}{5.398390in}}%
\pgfpathlineto{\pgfqpoint{3.507038in}{5.399661in}}%
\pgfpathlineto{\pgfqpoint{3.508070in}{5.401568in}}%
\pgfpathlineto{\pgfqpoint{3.508774in}{5.402841in}}%
\pgfpathlineto{\pgfqpoint{3.514154in}{5.407946in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{5.409225in}}%
\pgfpathlineto{\pgfqpoint{3.516395in}{5.413073in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{5.415647in}}%
\pgfpathlineto{\pgfqpoint{3.520564in}{5.416291in}}%
\pgfpathlineto{\pgfqpoint{3.523762in}{5.417581in}}%
\pgfpathlineto{\pgfqpoint{3.525186in}{5.420167in}}%
\pgfpathlineto{\pgfqpoint{3.526941in}{5.421463in}}%
\pgfpathlineto{\pgfqpoint{3.529884in}{5.426014in}}%
\pgfpathlineto{\pgfqpoint{3.536359in}{5.431249in}}%
\pgfpathlineto{\pgfqpoint{3.537018in}{5.433222in}}%
\pgfpathlineto{\pgfqpoint{3.538161in}{5.433881in}}%
\pgfpathlineto{\pgfqpoint{3.542180in}{5.435201in}}%
\pgfpathlineto{\pgfqpoint{3.545203in}{5.437185in}}%
\pgfpathlineto{\pgfqpoint{3.545309in}{5.437848in}}%
\pgfpathlineto{\pgfqpoint{3.548492in}{5.439841in}}%
\pgfpathlineto{\pgfqpoint{3.550852in}{5.444517in}}%
\pgfpathlineto{\pgfqpoint{3.551841in}{5.445860in}}%
\pgfpathlineto{\pgfqpoint{3.552254in}{5.447881in}}%
\pgfpathlineto{\pgfqpoint{3.553202in}{5.449232in}}%
\pgfpathlineto{\pgfqpoint{3.557398in}{5.452626in}}%
\pgfpathlineto{\pgfqpoint{3.558124in}{5.453990in}}%
\pgfpathlineto{\pgfqpoint{3.559331in}{5.455357in}}%
\pgfpathlineto{\pgfqpoint{3.565488in}{5.456729in}}%
\pgfpathlineto{\pgfqpoint{3.567422in}{5.458104in}}%
\pgfpathlineto{\pgfqpoint{3.568240in}{5.462255in}}%
\pgfpathlineto{\pgfqpoint{3.571384in}{5.466444in}}%
\pgfpathlineto{\pgfqpoint{3.575462in}{5.467850in}}%
\pgfpathlineto{\pgfqpoint{3.576925in}{5.469968in}}%
\pgfpathlineto{\pgfqpoint{3.579024in}{5.472097in}}%
\pgfpathlineto{\pgfqpoint{3.581610in}{5.474953in}}%
\pgfpathlineto{\pgfqpoint{3.581807in}{5.475670in}}%
\pgfpathlineto{\pgfqpoint{3.583496in}{5.477109in}}%
\pgfpathlineto{\pgfqpoint{3.583506in}{5.477831in}}%
\pgfpathlineto{\pgfqpoint{3.585371in}{5.479278in}}%
\pgfpathlineto{\pgfqpoint{3.586074in}{5.480004in}}%
\pgfpathlineto{\pgfqpoint{3.588070in}{5.481460in}}%
\pgfpathlineto{\pgfqpoint{3.588349in}{5.482190in}}%
\pgfpathlineto{\pgfqpoint{3.589535in}{5.482922in}}%
\pgfpathlineto{\pgfqpoint{3.593009in}{5.483656in}}%
\pgfpathlineto{\pgfqpoint{3.593828in}{5.485127in}}%
\pgfpathlineto{\pgfqpoint{3.596191in}{5.487346in}}%
\pgfpathlineto{\pgfqpoint{3.598393in}{5.488833in}}%
\pgfpathlineto{\pgfqpoint{3.598837in}{5.491829in}}%
\pgfpathlineto{\pgfqpoint{3.602502in}{5.494853in}}%
\pgfpathlineto{\pgfqpoint{3.602523in}{5.495614in}}%
\pgfpathlineto{\pgfqpoint{3.604567in}{5.497141in}}%
\pgfpathlineto{\pgfqpoint{3.606123in}{5.500218in}}%
\pgfpathlineto{\pgfqpoint{3.606775in}{5.500993in}}%
\pgfpathlineto{\pgfqpoint{3.611819in}{5.502548in}}%
\pgfpathlineto{\pgfqpoint{3.613129in}{5.504111in}}%
\pgfpathlineto{\pgfqpoint{3.613449in}{5.505684in}}%
\pgfpathlineto{\pgfqpoint{3.617733in}{5.512873in}}%
\pgfpathlineto{\pgfqpoint{3.620445in}{5.514498in}}%
\pgfpathlineto{\pgfqpoint{3.621382in}{5.517779in}}%
\pgfpathlineto{\pgfqpoint{3.625743in}{5.520268in}}%
\pgfpathlineto{\pgfqpoint{3.628481in}{5.523628in}}%
\pgfpathlineto{\pgfqpoint{3.630292in}{5.527036in}}%
\pgfpathlineto{\pgfqpoint{3.636891in}{5.530496in}}%
\pgfpathlineto{\pgfqpoint{3.641514in}{5.534010in}}%
\pgfpathlineto{\pgfqpoint{3.647031in}{5.535789in}}%
\pgfpathlineto{\pgfqpoint{3.648389in}{5.537582in}}%
\pgfpathlineto{\pgfqpoint{3.648802in}{5.539392in}}%
\pgfpathlineto{\pgfqpoint{3.652791in}{5.543986in}}%
\pgfpathlineto{\pgfqpoint{3.659345in}{5.548690in}}%
\pgfpathlineto{\pgfqpoint{3.659605in}{5.549644in}}%
\pgfpathlineto{\pgfqpoint{3.663036in}{5.551568in}}%
\pgfpathlineto{\pgfqpoint{3.664790in}{5.552537in}}%
\pgfpathlineto{\pgfqpoint{3.666084in}{5.557461in}}%
\pgfpathlineto{\pgfqpoint{3.667145in}{5.560482in}}%
\pgfpathlineto{\pgfqpoint{3.669984in}{5.563556in}}%
\pgfpathlineto{\pgfqpoint{3.672147in}{5.565637in}}%
\pgfpathlineto{\pgfqpoint{3.673573in}{5.568806in}}%
\pgfpathlineto{\pgfqpoint{3.680714in}{5.574230in}}%
\pgfpathlineto{\pgfqpoint{3.681456in}{5.578707in}}%
\pgfpathlineto{\pgfqpoint{3.683511in}{5.583320in}}%
\pgfpathlineto{\pgfqpoint{3.685315in}{5.584495in}}%
\pgfpathlineto{\pgfqpoint{3.689808in}{5.585681in}}%
\pgfpathlineto{\pgfqpoint{3.694397in}{5.589296in}}%
\pgfpathlineto{\pgfqpoint{3.696180in}{5.594265in}}%
\pgfpathlineto{\pgfqpoint{3.698038in}{5.598113in}}%
\pgfpathlineto{\pgfqpoint{3.699494in}{5.599421in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{5.600742in}}%
\pgfpathlineto{\pgfqpoint{3.704233in}{5.604787in}}%
\pgfpathlineto{\pgfqpoint{3.705187in}{5.607556in}}%
\pgfpathlineto{\pgfqpoint{3.714879in}{5.611829in}}%
\pgfpathlineto{\pgfqpoint{3.715506in}{5.613287in}}%
\pgfpathlineto{\pgfqpoint{3.718614in}{5.616257in}}%
\pgfpathlineto{\pgfqpoint{3.719100in}{5.617771in}}%
\pgfpathlineto{\pgfqpoint{3.720206in}{5.619304in}}%
\pgfpathlineto{\pgfqpoint{3.727662in}{5.622434in}}%
\pgfpathlineto{\pgfqpoint{3.727713in}{5.624031in}}%
\pgfpathlineto{\pgfqpoint{3.735309in}{5.630662in}}%
\pgfpathlineto{\pgfqpoint{3.746356in}{5.632384in}}%
\pgfpathlineto{\pgfqpoint{3.752198in}{5.634135in}}%
\pgfpathlineto{\pgfqpoint{3.753797in}{5.639571in}}%
\pgfpathlineto{\pgfqpoint{3.755144in}{5.645314in}}%
\pgfpathlineto{\pgfqpoint{3.758407in}{5.647305in}}%
\pgfpathlineto{\pgfqpoint{3.760384in}{5.649337in}}%
\pgfpathlineto{\pgfqpoint{3.760810in}{5.651413in}}%
\pgfpathlineto{\pgfqpoint{3.763278in}{5.655709in}}%
\pgfpathlineto{\pgfqpoint{3.764768in}{5.662554in}}%
\pgfpathlineto{\pgfqpoint{3.768083in}{5.667429in}}%
\pgfpathlineto{\pgfqpoint{3.772097in}{5.672597in}}%
\pgfpathlineto{\pgfqpoint{3.772793in}{5.675306in}}%
\pgfpathlineto{\pgfqpoint{3.774171in}{5.678107in}}%
\pgfpathlineto{\pgfqpoint{3.776679in}{5.681009in}}%
\pgfpathlineto{\pgfqpoint{3.778250in}{5.684022in}}%
\pgfpathlineto{\pgfqpoint{3.784553in}{5.687155in}}%
\pgfpathlineto{\pgfqpoint{3.789846in}{5.690421in}}%
\pgfpathlineto{\pgfqpoint{3.792795in}{5.693837in}}%
\pgfpathlineto{\pgfqpoint{3.805485in}{5.697418in}}%
\pgfpathlineto{\pgfqpoint{3.812931in}{5.701185in}}%
\pgfpathlineto{\pgfqpoint{3.817940in}{5.705165in}}%
\pgfpathlineto{\pgfqpoint{3.826507in}{5.713893in}}%
\pgfpathlineto{\pgfqpoint{3.828647in}{5.718729in}}%
\pgfpathlineto{\pgfqpoint{3.830334in}{5.729671in}}%
\pgfpathlineto{\pgfqpoint{3.830580in}{5.735980in}}%
\pgfpathlineto{\pgfqpoint{3.839468in}{5.743054in}}%
\pgfpathlineto{\pgfqpoint{3.851612in}{5.751152in}}%
\pgfpathlineto{\pgfqpoint{3.863297in}{5.760691in}}%
\pgfpathlineto{\pgfqpoint{3.872649in}{5.772437in}}%
\pgfpathlineto{\pgfqpoint{3.907235in}{5.788039in}}%
\pgfpathlineto{\pgfqpoint{3.944663in}{5.812492in}}%
\pgfpathlineto{\pgfqpoint{3.944663in}{5.812492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725527in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.728448in}{4.544818in}}%
\pgfpathlineto{\pgfqpoint{2.745485in}{4.569303in}}%
\pgfpathlineto{\pgfqpoint{2.776619in}{4.591464in}}%
\pgfpathlineto{\pgfqpoint{2.797283in}{4.611705in}}%
\pgfpathlineto{\pgfqpoint{2.815039in}{4.630335in}}%
\pgfpathlineto{\pgfqpoint{2.830186in}{4.647592in}}%
\pgfpathlineto{\pgfqpoint{2.842757in}{4.663666in}}%
\pgfpathlineto{\pgfqpoint{2.855286in}{4.678710in}}%
\pgfpathlineto{\pgfqpoint{2.868660in}{4.692849in}}%
\pgfpathlineto{\pgfqpoint{2.879367in}{4.706186in}}%
\pgfpathlineto{\pgfqpoint{2.880375in}{4.730790in}}%
\pgfpathlineto{\pgfqpoint{2.883326in}{4.742192in}}%
\pgfpathlineto{\pgfqpoint{2.888343in}{4.753069in}}%
\pgfpathlineto{\pgfqpoint{2.892327in}{4.763468in}}%
\pgfpathlineto{\pgfqpoint{2.927402in}{4.782989in}}%
\pgfpathlineto{\pgfqpoint{2.938103in}{4.792178in}}%
\pgfpathlineto{\pgfqpoint{2.940302in}{4.801025in}}%
\pgfpathlineto{\pgfqpoint{2.948570in}{4.825749in}}%
\pgfpathlineto{\pgfqpoint{2.972217in}{4.833452in}}%
\pgfpathlineto{\pgfqpoint{2.985613in}{4.840913in}}%
\pgfpathlineto{\pgfqpoint{2.989938in}{4.848149in}}%
\pgfpathlineto{\pgfqpoint{2.992280in}{4.855173in}}%
\pgfpathlineto{\pgfqpoint{3.003284in}{4.875087in}}%
\pgfpathlineto{\pgfqpoint{3.008069in}{4.881374in}}%
\pgfpathlineto{\pgfqpoint{3.028243in}{4.893477in}}%
\pgfpathlineto{\pgfqpoint{3.031954in}{4.899307in}}%
\pgfpathlineto{\pgfqpoint{3.036641in}{4.905001in}}%
\pgfpathlineto{\pgfqpoint{3.040024in}{4.910563in}}%
\pgfpathlineto{\pgfqpoint{3.042254in}{4.916000in}}%
\pgfpathlineto{\pgfqpoint{3.043472in}{4.921318in}}%
\pgfpathlineto{\pgfqpoint{3.045250in}{4.926521in}}%
\pgfpathlineto{\pgfqpoint{3.048509in}{4.931615in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{4.941495in}}%
\pgfpathlineto{\pgfqpoint{3.061877in}{4.955600in}}%
\pgfpathlineto{\pgfqpoint{3.064450in}{4.960127in}}%
\pgfpathlineto{\pgfqpoint{3.067806in}{4.968936in}}%
\pgfpathlineto{\pgfqpoint{3.070730in}{4.973225in}}%
\pgfpathlineto{\pgfqpoint{3.072698in}{4.977440in}}%
\pgfpathlineto{\pgfqpoint{3.076927in}{4.981584in}}%
\pgfpathlineto{\pgfqpoint{3.088774in}{4.989668in}}%
\pgfpathlineto{\pgfqpoint{3.101402in}{4.993612in}}%
\pgfpathlineto{\pgfqpoint{3.130765in}{5.001318in}}%
\pgfpathlineto{\pgfqpoint{3.136083in}{5.008790in}}%
\pgfpathlineto{\pgfqpoint{3.137724in}{5.012443in}}%
\pgfpathlineto{\pgfqpoint{3.138019in}{5.016044in}}%
\pgfpathlineto{\pgfqpoint{3.139419in}{5.019593in}}%
\pgfpathlineto{\pgfqpoint{3.141046in}{5.029946in}}%
\pgfpathlineto{\pgfqpoint{3.149357in}{5.036617in}}%
\pgfpathlineto{\pgfqpoint{3.151763in}{5.039887in}}%
\pgfpathlineto{\pgfqpoint{3.153337in}{5.043115in}}%
\pgfpathlineto{\pgfqpoint{3.159274in}{5.049448in}}%
\pgfpathlineto{\pgfqpoint{3.160966in}{5.052556in}}%
\pgfpathlineto{\pgfqpoint{3.161639in}{5.055626in}}%
\pgfpathlineto{\pgfqpoint{3.169787in}{5.061657in}}%
\pgfpathlineto{\pgfqpoint{3.169896in}{5.064619in}}%
\pgfpathlineto{\pgfqpoint{3.170645in}{5.067546in}}%
\pgfpathlineto{\pgfqpoint{3.172457in}{5.070440in}}%
\pgfpathlineto{\pgfqpoint{3.177514in}{5.076131in}}%
\pgfpathlineto{\pgfqpoint{3.186391in}{5.081698in}}%
\pgfpathlineto{\pgfqpoint{3.196678in}{5.087145in}}%
\pgfpathlineto{\pgfqpoint{3.199065in}{5.089826in}}%
\pgfpathlineto{\pgfqpoint{3.200095in}{5.092479in}}%
\pgfpathlineto{\pgfqpoint{3.201045in}{5.097704in}}%
\pgfpathlineto{\pgfqpoint{3.209957in}{5.102824in}}%
\pgfpathlineto{\pgfqpoint{3.211859in}{5.105347in}}%
\pgfpathlineto{\pgfqpoint{3.230176in}{5.107845in}}%
\pgfpathlineto{\pgfqpoint{3.239090in}{5.110319in}}%
\pgfpathlineto{\pgfqpoint{3.239628in}{5.115197in}}%
\pgfpathlineto{\pgfqpoint{3.242666in}{5.119985in}}%
\pgfpathlineto{\pgfqpoint{3.243509in}{5.122346in}}%
\pgfpathlineto{\pgfqpoint{3.248104in}{5.124686in}}%
\pgfpathlineto{\pgfqpoint{3.250122in}{5.127005in}}%
\pgfpathlineto{\pgfqpoint{3.252076in}{5.131582in}}%
\pgfpathlineto{\pgfqpoint{3.254372in}{5.133841in}}%
\pgfpathlineto{\pgfqpoint{3.259567in}{5.136080in}}%
\pgfpathlineto{\pgfqpoint{3.275245in}{5.140502in}}%
\pgfpathlineto{\pgfqpoint{3.276931in}{5.142686in}}%
\pgfpathlineto{\pgfqpoint{3.279365in}{5.144851in}}%
\pgfpathlineto{\pgfqpoint{3.283026in}{5.146999in}}%
\pgfpathlineto{\pgfqpoint{3.283490in}{5.149130in}}%
\pgfpathlineto{\pgfqpoint{3.285974in}{5.151243in}}%
\pgfpathlineto{\pgfqpoint{3.293233in}{5.155420in}}%
\pgfpathlineto{\pgfqpoint{3.293993in}{5.157484in}}%
\pgfpathlineto{\pgfqpoint{3.301961in}{5.163581in}}%
\pgfpathlineto{\pgfqpoint{3.311905in}{5.165582in}}%
\pgfpathlineto{\pgfqpoint{3.316944in}{5.167569in}}%
\pgfpathlineto{\pgfqpoint{3.320121in}{5.173442in}}%
\pgfpathlineto{\pgfqpoint{3.320505in}{5.177287in}}%
\pgfpathlineto{\pgfqpoint{3.322459in}{5.181078in}}%
\pgfpathlineto{\pgfqpoint{3.325381in}{5.186666in}}%
\pgfpathlineto{\pgfqpoint{3.329062in}{5.190329in}}%
\pgfpathlineto{\pgfqpoint{3.331387in}{5.192141in}}%
\pgfpathlineto{\pgfqpoint{3.333253in}{5.195731in}}%
\pgfpathlineto{\pgfqpoint{3.333591in}{5.197508in}}%
\pgfpathlineto{\pgfqpoint{3.335419in}{5.201028in}}%
\pgfpathlineto{\pgfqpoint{3.337048in}{5.207935in}}%
\pgfpathlineto{\pgfqpoint{3.337975in}{5.209635in}}%
\pgfpathlineto{\pgfqpoint{3.340755in}{5.211325in}}%
\pgfpathlineto{\pgfqpoint{3.342289in}{5.214673in}}%
\pgfpathlineto{\pgfqpoint{3.344011in}{5.216332in}}%
\pgfpathlineto{\pgfqpoint{3.348701in}{5.217981in}}%
\pgfpathlineto{\pgfqpoint{3.352826in}{5.221251in}}%
\pgfpathlineto{\pgfqpoint{3.359360in}{5.229260in}}%
\pgfpathlineto{\pgfqpoint{3.359836in}{5.230834in}}%
\pgfpathlineto{\pgfqpoint{3.367199in}{5.235506in}}%
\pgfpathlineto{\pgfqpoint{3.367760in}{5.237046in}}%
\pgfpathlineto{\pgfqpoint{3.369882in}{5.238578in}}%
\pgfpathlineto{\pgfqpoint{3.372947in}{5.240101in}}%
\pgfpathlineto{\pgfqpoint{3.373576in}{5.241617in}}%
\pgfpathlineto{\pgfqpoint{3.374934in}{5.243124in}}%
\pgfpathlineto{\pgfqpoint{3.380254in}{5.246115in}}%
\pgfpathlineto{\pgfqpoint{3.381443in}{5.252004in}}%
\pgfpathlineto{\pgfqpoint{3.383869in}{5.253457in}}%
\pgfpathlineto{\pgfqpoint{3.385087in}{5.254903in}}%
\pgfpathlineto{\pgfqpoint{3.386631in}{5.260616in}}%
\pgfpathlineto{\pgfqpoint{3.390900in}{5.264828in}}%
\pgfpathlineto{\pgfqpoint{3.392605in}{5.266218in}}%
\pgfpathlineto{\pgfqpoint{3.395526in}{5.267602in}}%
\pgfpathlineto{\pgfqpoint{3.399094in}{5.271715in}}%
\pgfpathlineto{\pgfqpoint{3.400116in}{5.278443in}}%
\pgfpathlineto{\pgfqpoint{3.402388in}{5.281092in}}%
\pgfpathlineto{\pgfqpoint{3.403210in}{5.286319in}}%
\pgfpathlineto{\pgfqpoint{3.404017in}{5.287612in}}%
\pgfpathlineto{\pgfqpoint{3.410786in}{5.291457in}}%
\pgfpathlineto{\pgfqpoint{3.411320in}{5.292727in}}%
\pgfpathlineto{\pgfqpoint{3.415767in}{5.296507in}}%
\pgfpathlineto{\pgfqpoint{3.416682in}{5.301475in}}%
\pgfpathlineto{\pgfqpoint{3.418270in}{5.303928in}}%
\pgfpathlineto{\pgfqpoint{3.418991in}{5.307572in}}%
\pgfpathlineto{\pgfqpoint{3.419872in}{5.309977in}}%
\pgfpathlineto{\pgfqpoint{3.422843in}{5.311173in}}%
\pgfpathlineto{\pgfqpoint{3.423738in}{5.312364in}}%
\pgfpathlineto{\pgfqpoint{3.425525in}{5.313550in}}%
\pgfpathlineto{\pgfqpoint{3.428461in}{5.314732in}}%
\pgfpathlineto{\pgfqpoint{3.428673in}{5.315909in}}%
\pgfpathlineto{\pgfqpoint{3.433034in}{5.319415in}}%
\pgfpathlineto{\pgfqpoint{3.433183in}{5.320575in}}%
\pgfpathlineto{\pgfqpoint{3.437127in}{5.324028in}}%
\pgfpathlineto{\pgfqpoint{3.443413in}{5.326310in}}%
\pgfpathlineto{\pgfqpoint{3.443571in}{5.327444in}}%
\pgfpathlineto{\pgfqpoint{3.444599in}{5.329701in}}%
\pgfpathlineto{\pgfqpoint{3.445301in}{5.331942in}}%
\pgfpathlineto{\pgfqpoint{3.448522in}{5.334167in}}%
\pgfpathlineto{\pgfqpoint{3.449903in}{5.335274in}}%
\pgfpathlineto{\pgfqpoint{3.452770in}{5.336377in}}%
\pgfpathlineto{\pgfqpoint{3.453919in}{5.338572in}}%
\pgfpathlineto{\pgfqpoint{3.454978in}{5.340751in}}%
\pgfpathlineto{\pgfqpoint{3.460221in}{5.345067in}}%
\pgfpathlineto{\pgfqpoint{3.461458in}{5.349326in}}%
\pgfpathlineto{\pgfqpoint{3.462696in}{5.351435in}}%
\pgfpathlineto{\pgfqpoint{3.462704in}{5.352485in}}%
\pgfpathlineto{\pgfqpoint{3.464118in}{5.354573in}}%
\pgfpathlineto{\pgfqpoint{3.465209in}{5.355613in}}%
\pgfpathlineto{\pgfqpoint{3.467206in}{5.356649in}}%
\pgfpathlineto{\pgfqpoint{3.469085in}{5.358712in}}%
\pgfpathlineto{\pgfqpoint{3.470787in}{5.359738in}}%
\pgfpathlineto{\pgfqpoint{3.471056in}{5.361782in}}%
\pgfpathlineto{\pgfqpoint{3.473887in}{5.366838in}}%
\pgfpathlineto{\pgfqpoint{3.476135in}{5.367840in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{3.479786in}{5.372806in}}%
\pgfpathlineto{\pgfqpoint{3.481861in}{5.374773in}}%
\pgfpathlineto{\pgfqpoint{3.484967in}{5.376728in}}%
\pgfpathlineto{\pgfqpoint{3.485620in}{5.378672in}}%
\pgfpathlineto{\pgfqpoint{3.486102in}{5.381569in}}%
\pgfpathlineto{\pgfqpoint{3.486801in}{5.382529in}}%
\pgfpathlineto{\pgfqpoint{3.490623in}{5.384441in}}%
\pgfpathlineto{\pgfqpoint{3.493350in}{5.385393in}}%
\pgfpathlineto{\pgfqpoint{3.493590in}{5.386343in}}%
\pgfpathlineto{\pgfqpoint{3.499437in}{5.391988in}}%
\pgfpathlineto{\pgfqpoint{3.501032in}{5.392920in}}%
\pgfpathlineto{\pgfqpoint{3.507876in}{5.394777in}}%
\pgfpathlineto{\pgfqpoint{3.509740in}{5.399378in}}%
\pgfpathlineto{\pgfqpoint{3.514350in}{5.403018in}}%
\pgfpathlineto{\pgfqpoint{3.515255in}{5.404824in}}%
\pgfpathlineto{\pgfqpoint{3.516330in}{5.405724in}}%
\pgfpathlineto{\pgfqpoint{3.520514in}{5.407517in}}%
\pgfpathlineto{\pgfqpoint{3.526945in}{5.414604in}}%
\pgfpathlineto{\pgfqpoint{3.528551in}{5.415481in}}%
\pgfpathlineto{\pgfqpoint{3.529661in}{5.418099in}}%
\pgfpathlineto{\pgfqpoint{3.533200in}{5.424138in}}%
\pgfpathlineto{\pgfqpoint{3.535922in}{5.426698in}}%
\pgfpathlineto{\pgfqpoint{3.541636in}{5.434278in}}%
\pgfpathlineto{\pgfqpoint{3.544641in}{5.437602in}}%
\pgfpathlineto{\pgfqpoint{3.544673in}{5.438428in}}%
\pgfpathlineto{\pgfqpoint{3.546533in}{5.440898in}}%
\pgfpathlineto{\pgfqpoint{3.548985in}{5.444982in}}%
\pgfpathlineto{\pgfqpoint{3.551623in}{5.446604in}}%
\pgfpathlineto{\pgfqpoint{3.552769in}{5.449026in}}%
\pgfpathlineto{\pgfqpoint{3.554234in}{5.450632in}}%
\pgfpathlineto{\pgfqpoint{3.554901in}{5.452233in}}%
\pgfpathlineto{\pgfqpoint{3.561115in}{5.458576in}}%
\pgfpathlineto{\pgfqpoint{3.561815in}{5.460931in}}%
\pgfpathlineto{\pgfqpoint{3.562102in}{5.462494in}}%
\pgfpathlineto{\pgfqpoint{3.566173in}{5.467922in}}%
\pgfpathlineto{\pgfqpoint{3.572102in}{5.470228in}}%
\pgfpathlineto{\pgfqpoint{3.576715in}{5.471759in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{5.476322in}}%
\pgfpathlineto{\pgfqpoint{3.580521in}{5.477078in}}%
\pgfpathlineto{\pgfqpoint{3.584416in}{5.479339in}}%
\pgfpathlineto{\pgfqpoint{3.584817in}{5.480091in}}%
\pgfpathlineto{\pgfqpoint{3.591451in}{5.483084in}}%
\pgfpathlineto{\pgfqpoint{3.593088in}{5.484574in}}%
\pgfpathlineto{\pgfqpoint{3.595552in}{5.486060in}}%
\pgfpathlineto{\pgfqpoint{3.596840in}{5.487540in}}%
\pgfpathlineto{\pgfqpoint{3.598836in}{5.489017in}}%
\pgfpathlineto{\pgfqpoint{3.599780in}{5.491957in}}%
\pgfpathlineto{\pgfqpoint{3.601919in}{5.493420in}}%
\pgfpathlineto{\pgfqpoint{3.605052in}{5.494880in}}%
\pgfpathlineto{\pgfqpoint{3.605817in}{5.496335in}}%
\pgfpathlineto{\pgfqpoint{3.607995in}{5.498510in}}%
\pgfpathlineto{\pgfqpoint{3.608390in}{5.499955in}}%
\pgfpathlineto{\pgfqpoint{3.612173in}{5.505697in}}%
\pgfpathlineto{\pgfqpoint{3.630310in}{5.515602in}}%
\pgfpathlineto{\pgfqpoint{3.631699in}{5.517702in}}%
\pgfpathlineto{\pgfqpoint{3.634170in}{5.520491in}}%
\pgfpathlineto{\pgfqpoint{3.637718in}{5.522574in}}%
\pgfpathlineto{\pgfqpoint{3.639523in}{5.525341in}}%
\pgfpathlineto{\pgfqpoint{3.640745in}{5.530153in}}%
\pgfpathlineto{\pgfqpoint{3.640940in}{5.530837in}}%
\pgfpathlineto{\pgfqpoint{3.649420in}{5.534249in}}%
\pgfpathlineto{\pgfqpoint{3.650264in}{5.536287in}}%
\pgfpathlineto{\pgfqpoint{3.650560in}{5.537643in}}%
\pgfpathlineto{\pgfqpoint{3.653892in}{5.539671in}}%
\pgfpathlineto{\pgfqpoint{3.654736in}{5.541693in}}%
\pgfpathlineto{\pgfqpoint{3.659237in}{5.545051in}}%
\pgfpathlineto{\pgfqpoint{3.661043in}{5.547058in}}%
\pgfpathlineto{\pgfqpoint{3.664031in}{5.548394in}}%
\pgfpathlineto{\pgfqpoint{3.664694in}{5.549726in}}%
\pgfpathlineto{\pgfqpoint{3.665837in}{5.551721in}}%
\pgfpathlineto{\pgfqpoint{3.669549in}{5.554373in}}%
\pgfpathlineto{\pgfqpoint{3.669974in}{5.555696in}}%
\pgfpathlineto{\pgfqpoint{3.673452in}{5.557676in}}%
\pgfpathlineto{\pgfqpoint{3.677071in}{5.559651in}}%
\pgfpathlineto{\pgfqpoint{3.677614in}{5.560965in}}%
\pgfpathlineto{\pgfqpoint{3.683400in}{5.564896in}}%
\pgfpathlineto{\pgfqpoint{3.683818in}{5.565549in}}%
\pgfpathlineto{\pgfqpoint{3.690638in}{5.569460in}}%
\pgfpathlineto{\pgfqpoint{3.691464in}{5.571410in}}%
\pgfpathlineto{\pgfqpoint{3.692409in}{5.572707in}}%
\pgfpathlineto{\pgfqpoint{3.693501in}{5.574650in}}%
\pgfpathlineto{\pgfqpoint{3.696557in}{5.579170in}}%
\pgfpathlineto{\pgfqpoint{3.699324in}{5.580458in}}%
\pgfpathlineto{\pgfqpoint{3.700481in}{5.583029in}}%
\pgfpathlineto{\pgfqpoint{3.705460in}{5.588795in}}%
\pgfpathlineto{\pgfqpoint{3.707014in}{5.590073in}}%
\pgfpathlineto{\pgfqpoint{3.709820in}{5.594536in}}%
\pgfpathlineto{\pgfqpoint{3.712103in}{5.597080in}}%
\pgfpathlineto{\pgfqpoint{3.716374in}{5.600254in}}%
\pgfpathlineto{\pgfqpoint{3.717770in}{5.601522in}}%
\pgfpathlineto{\pgfqpoint{3.720121in}{5.604056in}}%
\pgfpathlineto{\pgfqpoint{3.720744in}{5.605322in}}%
\pgfpathlineto{\pgfqpoint{3.721321in}{5.607850in}}%
\pgfpathlineto{\pgfqpoint{3.722453in}{5.610376in}}%
\pgfpathlineto{\pgfqpoint{3.724744in}{5.615420in}}%
\pgfpathlineto{\pgfqpoint{3.727020in}{5.617939in}}%
\pgfpathlineto{\pgfqpoint{3.734652in}{5.621714in}}%
\pgfpathlineto{\pgfqpoint{3.736812in}{5.626114in}}%
\pgfpathlineto{\pgfqpoint{3.736979in}{5.627371in}}%
\pgfpathlineto{\pgfqpoint{3.739201in}{5.629884in}}%
\pgfpathlineto{\pgfqpoint{3.739796in}{5.631768in}}%
\pgfpathlineto{\pgfqpoint{3.742741in}{5.633653in}}%
\pgfpathlineto{\pgfqpoint{3.746990in}{5.635537in}}%
\pgfpathlineto{\pgfqpoint{3.747247in}{5.636793in}}%
\pgfpathlineto{\pgfqpoint{3.748161in}{5.637421in}}%
\pgfpathlineto{\pgfqpoint{3.751424in}{5.638678in}}%
\pgfpathlineto{\pgfqpoint{3.752700in}{5.641820in}}%
\pgfpathlineto{\pgfqpoint{3.753757in}{5.644963in}}%
\pgfpathlineto{\pgfqpoint{3.754403in}{5.646221in}}%
\pgfpathlineto{\pgfqpoint{3.762117in}{5.651887in}}%
\pgfpathlineto{\pgfqpoint{3.763996in}{5.654408in}}%
\pgfpathlineto{\pgfqpoint{3.764290in}{5.656301in}}%
\pgfpathlineto{\pgfqpoint{3.766789in}{5.658196in}}%
\pgfpathlineto{\pgfqpoint{3.767961in}{5.659460in}}%
\pgfpathlineto{\pgfqpoint{3.768511in}{5.660725in}}%
\pgfpathlineto{\pgfqpoint{3.771200in}{5.663891in}}%
\pgfpathlineto{\pgfqpoint{3.772160in}{5.665793in}}%
\pgfpathlineto{\pgfqpoint{3.773281in}{5.667063in}}%
\pgfpathlineto{\pgfqpoint{3.774241in}{5.669605in}}%
\pgfpathlineto{\pgfqpoint{3.779555in}{5.676623in}}%
\pgfpathlineto{\pgfqpoint{3.784214in}{5.680468in}}%
\pgfpathlineto{\pgfqpoint{3.784343in}{5.681111in}}%
\pgfpathlineto{\pgfqpoint{3.787087in}{5.683040in}}%
\pgfpathlineto{\pgfqpoint{3.787601in}{5.684973in}}%
\pgfpathlineto{\pgfqpoint{3.792019in}{5.687557in}}%
\pgfpathlineto{\pgfqpoint{3.792936in}{5.692098in}}%
\pgfpathlineto{\pgfqpoint{3.795466in}{5.694052in}}%
\pgfpathlineto{\pgfqpoint{3.795697in}{5.695357in}}%
\pgfpathlineto{\pgfqpoint{3.797425in}{5.696664in}}%
\pgfpathlineto{\pgfqpoint{3.798030in}{5.697974in}}%
\pgfpathlineto{\pgfqpoint{3.806301in}{5.705223in}}%
\pgfpathlineto{\pgfqpoint{3.807016in}{5.706549in}}%
\pgfpathlineto{\pgfqpoint{3.807865in}{5.707879in}}%
\pgfpathlineto{\pgfqpoint{3.808411in}{5.709878in}}%
\pgfpathlineto{\pgfqpoint{3.812575in}{5.711884in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{5.717270in}}%
\pgfpathlineto{\pgfqpoint{3.824109in}{5.719303in}}%
\pgfpathlineto{\pgfqpoint{3.824546in}{5.722710in}}%
\pgfpathlineto{\pgfqpoint{3.826647in}{5.724080in}}%
\pgfpathlineto{\pgfqpoint{3.826869in}{5.725453in}}%
\pgfpathlineto{\pgfqpoint{3.830680in}{5.728904in}}%
\pgfpathlineto{\pgfqpoint{3.833608in}{5.730988in}}%
\pgfpathlineto{\pgfqpoint{3.834041in}{5.732382in}}%
\pgfpathlineto{\pgfqpoint{3.836619in}{5.733781in}}%
\pgfpathlineto{\pgfqpoint{3.837435in}{5.734482in}}%
\pgfpathlineto{\pgfqpoint{3.839825in}{5.735888in}}%
\pgfpathlineto{\pgfqpoint{3.841370in}{5.738005in}}%
\pgfpathlineto{\pgfqpoint{3.841911in}{5.740134in}}%
\pgfpathlineto{\pgfqpoint{3.847180in}{5.742274in}}%
\pgfpathlineto{\pgfqpoint{3.847407in}{5.742990in}}%
\pgfpathlineto{\pgfqpoint{3.850381in}{5.744426in}}%
\pgfpathlineto{\pgfqpoint{3.851843in}{5.745868in}}%
\pgfpathlineto{\pgfqpoint{3.852885in}{5.748041in}}%
\pgfpathlineto{\pgfqpoint{3.853423in}{5.749497in}}%
\pgfpathlineto{\pgfqpoint{3.854740in}{5.753164in}}%
\pgfpathlineto{\pgfqpoint{3.854992in}{5.753902in}}%
\pgfpathlineto{\pgfqpoint{3.858162in}{5.755383in}}%
\pgfpathlineto{\pgfqpoint{3.861389in}{5.758365in}}%
\pgfpathlineto{\pgfqpoint{3.862687in}{5.759866in}}%
\pgfpathlineto{\pgfqpoint{3.864310in}{5.762132in}}%
\pgfpathlineto{\pgfqpoint{3.866388in}{5.765178in}}%
\pgfpathlineto{\pgfqpoint{3.866856in}{5.766713in}}%
\pgfpathlineto{\pgfqpoint{3.870440in}{5.770585in}}%
\pgfpathlineto{\pgfqpoint{3.870461in}{5.771366in}}%
\pgfpathlineto{\pgfqpoint{3.872288in}{5.772934in}}%
\pgfpathlineto{\pgfqpoint{3.872423in}{5.773721in}}%
\pgfpathlineto{\pgfqpoint{3.875272in}{5.775302in}}%
\pgfpathlineto{\pgfqpoint{3.876111in}{5.776096in}}%
\pgfpathlineto{\pgfqpoint{3.878661in}{5.776893in}}%
\pgfpathlineto{\pgfqpoint{3.879993in}{5.778493in}}%
\pgfpathlineto{\pgfqpoint{3.886124in}{5.782535in}}%
\pgfpathlineto{\pgfqpoint{3.886460in}{5.783352in}}%
\pgfpathlineto{\pgfqpoint{3.891656in}{5.788306in}}%
\pgfpathlineto{\pgfqpoint{3.892016in}{5.789141in}}%
\pgfpathlineto{\pgfqpoint{3.895229in}{5.791665in}}%
\pgfpathlineto{\pgfqpoint{3.896087in}{5.794216in}}%
\pgfpathlineto{\pgfqpoint{3.898314in}{5.798533in}}%
\pgfpathlineto{\pgfqpoint{3.904669in}{5.802935in}}%
\pgfpathlineto{\pgfqpoint{3.908197in}{5.805620in}}%
\pgfpathlineto{\pgfqpoint{3.908821in}{5.807429in}}%
\pgfpathlineto{\pgfqpoint{3.908825in}{5.808340in}}%
\pgfpathlineto{\pgfqpoint{3.909691in}{5.809254in}}%
\pgfpathlineto{\pgfqpoint{3.915126in}{5.812024in}}%
\pgfpathlineto{\pgfqpoint{3.919221in}{5.813891in}}%
\pgfpathlineto{\pgfqpoint{3.920779in}{5.815777in}}%
\pgfpathlineto{\pgfqpoint{3.922048in}{5.817681in}}%
\pgfpathlineto{\pgfqpoint{3.922307in}{5.818641in}}%
\pgfpathlineto{\pgfqpoint{3.930876in}{5.822528in}}%
\pgfpathlineto{\pgfqpoint{3.931338in}{5.823513in}}%
\pgfpathlineto{\pgfqpoint{3.935174in}{5.825499in}}%
\pgfpathlineto{\pgfqpoint{3.935249in}{5.826500in}}%
\pgfpathlineto{\pgfqpoint{3.939982in}{5.831593in}}%
\pgfpathlineto{\pgfqpoint{3.943822in}{5.833674in}}%
\pgfpathlineto{\pgfqpoint{3.943877in}{5.834724in}}%
\pgfpathlineto{\pgfqpoint{3.946154in}{5.836844in}}%
\pgfpathlineto{\pgfqpoint{3.948784in}{5.838991in}}%
\pgfpathlineto{\pgfqpoint{3.949378in}{5.840076in}}%
\pgfpathlineto{\pgfqpoint{3.950663in}{5.841168in}}%
\pgfpathlineto{\pgfqpoint{3.957094in}{5.842268in}}%
\pgfpathlineto{\pgfqpoint{3.962663in}{5.845613in}}%
\pgfpathlineto{\pgfqpoint{3.965071in}{5.847885in}}%
\pgfpathlineto{\pgfqpoint{3.968324in}{5.852533in}}%
\pgfpathlineto{\pgfqpoint{3.972400in}{5.857333in}}%
\pgfpathlineto{\pgfqpoint{3.974417in}{5.858559in}}%
\pgfpathlineto{\pgfqpoint{3.975596in}{5.862302in}}%
\pgfpathlineto{\pgfqpoint{3.977426in}{5.863573in}}%
\pgfpathlineto{\pgfqpoint{3.977942in}{5.866151in}}%
\pgfpathlineto{\pgfqpoint{3.978679in}{5.868779in}}%
\pgfpathlineto{\pgfqpoint{3.980391in}{5.870113in}}%
\pgfpathlineto{\pgfqpoint{3.987235in}{5.872824in}}%
\pgfpathlineto{\pgfqpoint{3.993731in}{5.874201in}}%
\pgfpathlineto{\pgfqpoint{3.998741in}{5.877001in}}%
\pgfpathlineto{\pgfqpoint{4.000963in}{5.878425in}}%
\pgfpathlineto{\pgfqpoint{4.003082in}{5.882800in}}%
\pgfpathlineto{\pgfqpoint{4.005233in}{5.884295in}}%
\pgfpathlineto{\pgfqpoint{4.007426in}{5.888896in}}%
\pgfpathlineto{\pgfqpoint{4.010353in}{5.890471in}}%
\pgfpathlineto{\pgfqpoint{4.012093in}{5.892069in}}%
\pgfpathlineto{\pgfqpoint{4.012929in}{5.893689in}}%
\pgfpathlineto{\pgfqpoint{4.013659in}{5.897003in}}%
\pgfpathlineto{\pgfqpoint{4.021842in}{5.900421in}}%
\pgfpathlineto{\pgfqpoint{4.023135in}{5.902172in}}%
\pgfpathlineto{\pgfqpoint{4.026325in}{5.903953in}}%
\pgfpathlineto{\pgfqpoint{4.027495in}{5.905764in}}%
\pgfpathlineto{\pgfqpoint{4.027608in}{5.909486in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{5.913351in}}%
\pgfpathlineto{\pgfqpoint{4.030852in}{5.915342in}}%
\pgfpathlineto{\pgfqpoint{4.036839in}{5.919451in}}%
\pgfpathlineto{\pgfqpoint{4.041092in}{5.923746in}}%
\pgfpathlineto{\pgfqpoint{4.044456in}{5.925971in}}%
\pgfpathlineto{\pgfqpoint{4.046749in}{5.928251in}}%
\pgfpathlineto{\pgfqpoint{4.048135in}{5.930591in}}%
\pgfpathlineto{\pgfqpoint{4.048616in}{5.932995in}}%
\pgfpathlineto{\pgfqpoint{4.050796in}{5.935466in}}%
\pgfpathlineto{\pgfqpoint{4.054086in}{5.938011in}}%
\pgfpathlineto{\pgfqpoint{4.067613in}{5.946145in}}%
\pgfpathlineto{\pgfqpoint{4.069474in}{5.949047in}}%
\pgfpathlineto{\pgfqpoint{4.070045in}{5.952059in}}%
\pgfpathlineto{\pgfqpoint{4.071216in}{5.955192in}}%
\pgfpathlineto{\pgfqpoint{4.075485in}{5.958459in}}%
\pgfpathlineto{\pgfqpoint{4.078870in}{5.961874in}}%
\pgfpathlineto{\pgfqpoint{4.080448in}{5.969223in}}%
\pgfpathlineto{\pgfqpoint{4.080921in}{5.973203in}}%
\pgfpathlineto{\pgfqpoint{4.082766in}{5.977426in}}%
\pgfpathlineto{\pgfqpoint{4.087825in}{5.981931in}}%
\pgfpathlineto{\pgfqpoint{4.096828in}{5.986767in}}%
\pgfpathlineto{\pgfqpoint{4.104843in}{5.991998in}}%
\pgfpathlineto{\pgfqpoint{4.110503in}{5.997709in}}%
\pgfpathlineto{\pgfqpoint{4.110515in}{6.004017in}}%
\pgfpathlineto{\pgfqpoint{4.115851in}{6.011092in}}%
\pgfpathlineto{\pgfqpoint{4.119504in}{6.019189in}}%
\pgfpathlineto{\pgfqpoint{4.121718in}{6.040474in}}%
\pgfpathlineto{\pgfqpoint{4.127853in}{6.056076in}}%
\pgfpathlineto{\pgfqpoint{4.133046in}{6.080530in}}%
\pgfpathlineto{\pgfqpoint{4.133046in}{6.080530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113980in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{4.679420in}}%
\pgfpathlineto{\pgfqpoint{3.153975in}{4.773316in}}%
\pgfpathlineto{\pgfqpoint{3.196055in}{4.839969in}}%
\pgfpathlineto{\pgfqpoint{3.212796in}{4.891696in}}%
\pgfpathlineto{\pgfqpoint{3.233119in}{4.933981in}}%
\pgfpathlineto{\pgfqpoint{3.297514in}{4.969750in}}%
\pgfpathlineto{\pgfqpoint{3.320662in}{5.000751in}}%
\pgfpathlineto{\pgfqpoint{3.330777in}{5.028109in}}%
\pgfpathlineto{\pgfqpoint{3.340130in}{5.074755in}}%
\pgfpathlineto{\pgfqpoint{3.348137in}{5.113626in}}%
\pgfpathlineto{\pgfqpoint{3.353842in}{5.130883in}}%
\pgfpathlineto{\pgfqpoint{3.367346in}{5.146957in}}%
\pgfpathlineto{\pgfqpoint{3.386327in}{5.162001in}}%
\pgfpathlineto{\pgfqpoint{3.395744in}{5.176140in}}%
\pgfpathlineto{\pgfqpoint{3.401486in}{5.189478in}}%
\pgfpathlineto{\pgfqpoint{3.408748in}{5.214081in}}%
\pgfpathlineto{\pgfqpoint{3.424808in}{5.236360in}}%
\pgfpathlineto{\pgfqpoint{3.425621in}{5.246759in}}%
\pgfpathlineto{\pgfqpoint{3.428140in}{5.256721in}}%
\pgfpathlineto{\pgfqpoint{3.432030in}{5.266280in}}%
\pgfpathlineto{\pgfqpoint{3.437551in}{5.275470in}}%
\pgfpathlineto{\pgfqpoint{3.439928in}{5.292846in}}%
\pgfpathlineto{\pgfqpoint{3.440747in}{5.301081in}}%
\pgfpathlineto{\pgfqpoint{3.447976in}{5.309040in}}%
\pgfpathlineto{\pgfqpoint{3.453300in}{5.316743in}}%
\pgfpathlineto{\pgfqpoint{3.457570in}{5.324205in}}%
\pgfpathlineto{\pgfqpoint{3.463540in}{5.331440in}}%
\pgfpathlineto{\pgfqpoint{3.465642in}{5.338464in}}%
\pgfpathlineto{\pgfqpoint{3.468769in}{5.345287in}}%
\pgfpathlineto{\pgfqpoint{3.480682in}{5.351922in}}%
\pgfpathlineto{\pgfqpoint{3.485297in}{5.364666in}}%
\pgfpathlineto{\pgfqpoint{3.491072in}{5.370793in}}%
\pgfpathlineto{\pgfqpoint{3.494580in}{5.376768in}}%
\pgfpathlineto{\pgfqpoint{3.496899in}{5.382599in}}%
\pgfpathlineto{\pgfqpoint{3.498088in}{5.388292in}}%
\pgfpathlineto{\pgfqpoint{3.528399in}{5.404609in}}%
\pgfpathlineto{\pgfqpoint{3.530685in}{5.409812in}}%
\pgfpathlineto{\pgfqpoint{3.531603in}{5.414907in}}%
\pgfpathlineto{\pgfqpoint{3.534907in}{5.419896in}}%
\pgfpathlineto{\pgfqpoint{3.550466in}{5.424786in}}%
\pgfpathlineto{\pgfqpoint{3.566414in}{5.434280in}}%
\pgfpathlineto{\pgfqpoint{3.577329in}{5.438892in}}%
\pgfpathlineto{\pgfqpoint{3.589267in}{5.447862in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{5.460731in}}%
\pgfpathlineto{\pgfqpoint{3.613710in}{5.468950in}}%
\pgfpathlineto{\pgfqpoint{3.616108in}{5.476904in}}%
\pgfpathlineto{\pgfqpoint{3.618923in}{5.480786in}}%
\pgfpathlineto{\pgfqpoint{3.631812in}{5.492081in}}%
\pgfpathlineto{\pgfqpoint{3.635571in}{5.499335in}}%
\pgfpathlineto{\pgfqpoint{3.636876in}{5.502884in}}%
\pgfpathlineto{\pgfqpoint{3.644641in}{5.506383in}}%
\pgfpathlineto{\pgfqpoint{3.649068in}{5.509834in}}%
\pgfpathlineto{\pgfqpoint{3.649276in}{5.513237in}}%
\pgfpathlineto{\pgfqpoint{3.652491in}{5.516595in}}%
\pgfpathlineto{\pgfqpoint{3.654408in}{5.519908in}}%
\pgfpathlineto{\pgfqpoint{3.656923in}{5.526406in}}%
\pgfpathlineto{\pgfqpoint{3.658145in}{5.529593in}}%
\pgfpathlineto{\pgfqpoint{3.660041in}{5.532740in}}%
\pgfpathlineto{\pgfqpoint{3.664702in}{5.535848in}}%
\pgfpathlineto{\pgfqpoint{3.667440in}{5.538918in}}%
\pgfpathlineto{\pgfqpoint{3.668986in}{5.541951in}}%
\pgfpathlineto{\pgfqpoint{3.669222in}{5.544948in}}%
\pgfpathlineto{\pgfqpoint{3.680132in}{5.550837in}}%
\pgfpathlineto{\pgfqpoint{3.684299in}{5.553732in}}%
\pgfpathlineto{\pgfqpoint{3.691371in}{5.556593in}}%
\pgfpathlineto{\pgfqpoint{3.696652in}{5.559423in}}%
\pgfpathlineto{\pgfqpoint{3.700248in}{5.562221in}}%
\pgfpathlineto{\pgfqpoint{3.702218in}{5.564989in}}%
\pgfpathlineto{\pgfqpoint{3.703039in}{5.567727in}}%
\pgfpathlineto{\pgfqpoint{3.704179in}{5.575770in}}%
\pgfpathlineto{\pgfqpoint{3.705813in}{5.583568in}}%
\pgfpathlineto{\pgfqpoint{3.710282in}{5.586115in}}%
\pgfpathlineto{\pgfqpoint{3.720928in}{5.588638in}}%
\pgfpathlineto{\pgfqpoint{3.723856in}{5.591136in}}%
\pgfpathlineto{\pgfqpoint{3.727000in}{5.596060in}}%
\pgfpathlineto{\pgfqpoint{3.731258in}{5.598488in}}%
\pgfpathlineto{\pgfqpoint{3.733658in}{5.600893in}}%
\pgfpathlineto{\pgfqpoint{3.735243in}{5.603276in}}%
\pgfpathlineto{\pgfqpoint{3.739161in}{5.605637in}}%
\pgfpathlineto{\pgfqpoint{3.746177in}{5.612595in}}%
\pgfpathlineto{\pgfqpoint{3.747955in}{5.619371in}}%
\pgfpathlineto{\pgfqpoint{3.748225in}{5.621592in}}%
\pgfpathlineto{\pgfqpoint{3.749368in}{5.623794in}}%
\pgfpathlineto{\pgfqpoint{3.751582in}{5.625977in}}%
\pgfpathlineto{\pgfqpoint{3.752472in}{5.628143in}}%
\pgfpathlineto{\pgfqpoint{3.755172in}{5.630290in}}%
\pgfpathlineto{\pgfqpoint{3.771564in}{5.638711in}}%
\pgfpathlineto{\pgfqpoint{3.776051in}{5.652832in}}%
\pgfpathlineto{\pgfqpoint{3.776769in}{5.658663in}}%
\pgfpathlineto{\pgfqpoint{3.777906in}{5.660579in}}%
\pgfpathlineto{\pgfqpoint{3.778942in}{5.664369in}}%
\pgfpathlineto{\pgfqpoint{3.781883in}{5.666245in}}%
\pgfpathlineto{\pgfqpoint{3.790147in}{5.669958in}}%
\pgfpathlineto{\pgfqpoint{3.792676in}{5.671795in}}%
\pgfpathlineto{\pgfqpoint{3.806204in}{5.679022in}}%
\pgfpathlineto{\pgfqpoint{3.808629in}{5.680799in}}%
\pgfpathlineto{\pgfqpoint{3.809921in}{5.682565in}}%
\pgfpathlineto{\pgfqpoint{3.815890in}{5.686062in}}%
\pgfpathlineto{\pgfqpoint{3.818263in}{5.689516in}}%
\pgfpathlineto{\pgfqpoint{3.820240in}{5.692926in}}%
\pgfpathlineto{\pgfqpoint{3.820571in}{5.694616in}}%
\pgfpathlineto{\pgfqpoint{3.822786in}{5.697964in}}%
\pgfpathlineto{\pgfqpoint{3.822810in}{5.699623in}}%
\pgfpathlineto{\pgfqpoint{3.824767in}{5.702912in}}%
\pgfpathlineto{\pgfqpoint{3.826332in}{5.704542in}}%
\pgfpathlineto{\pgfqpoint{3.826717in}{5.706162in}}%
\pgfpathlineto{\pgfqpoint{3.834983in}{5.715691in}}%
\pgfpathlineto{\pgfqpoint{3.836313in}{5.718797in}}%
\pgfpathlineto{\pgfqpoint{3.838953in}{5.720337in}}%
\pgfpathlineto{\pgfqpoint{3.841196in}{5.726415in}}%
\pgfpathlineto{\pgfqpoint{3.842260in}{5.727914in}}%
\pgfpathlineto{\pgfqpoint{3.844045in}{5.729406in}}%
\pgfpathlineto{\pgfqpoint{3.851184in}{5.732366in}}%
\pgfpathlineto{\pgfqpoint{3.853833in}{5.733834in}}%
\pgfpathlineto{\pgfqpoint{3.855781in}{5.736748in}}%
\pgfpathlineto{\pgfqpoint{3.856327in}{5.738194in}}%
\pgfpathlineto{\pgfqpoint{3.859401in}{5.741065in}}%
\pgfpathlineto{\pgfqpoint{3.861851in}{5.743907in}}%
\pgfpathlineto{\pgfqpoint{3.870014in}{5.755006in}}%
\pgfpathlineto{\pgfqpoint{3.872090in}{5.759061in}}%
\pgfpathlineto{\pgfqpoint{3.873050in}{5.760401in}}%
\pgfpathlineto{\pgfqpoint{3.873226in}{5.761734in}}%
\pgfpathlineto{\pgfqpoint{3.879892in}{5.764383in}}%
\pgfpathlineto{\pgfqpoint{3.881714in}{5.765698in}}%
\pgfpathlineto{\pgfqpoint{3.882109in}{5.767008in}}%
\pgfpathlineto{\pgfqpoint{3.885729in}{5.772190in}}%
\pgfpathlineto{\pgfqpoint{3.887177in}{5.774748in}}%
\pgfpathlineto{\pgfqpoint{3.890262in}{5.777284in}}%
\pgfpathlineto{\pgfqpoint{3.890497in}{5.778544in}}%
\pgfpathlineto{\pgfqpoint{3.894102in}{5.782292in}}%
\pgfpathlineto{\pgfqpoint{3.894610in}{5.784766in}}%
\pgfpathlineto{\pgfqpoint{3.897659in}{5.789654in}}%
\pgfpathlineto{\pgfqpoint{3.900087in}{5.790863in}}%
\pgfpathlineto{\pgfqpoint{3.904871in}{5.798023in}}%
\pgfpathlineto{\pgfqpoint{3.908464in}{5.800373in}}%
\pgfpathlineto{\pgfqpoint{3.909407in}{5.801542in}}%
\pgfpathlineto{\pgfqpoint{3.912501in}{5.803866in}}%
\pgfpathlineto{\pgfqpoint{3.915392in}{5.808462in}}%
\pgfpathlineto{\pgfqpoint{3.917094in}{5.809601in}}%
\pgfpathlineto{\pgfqpoint{3.917897in}{5.811866in}}%
\pgfpathlineto{\pgfqpoint{3.918138in}{5.812992in}}%
\pgfpathlineto{\pgfqpoint{3.919956in}{5.815233in}}%
\pgfpathlineto{\pgfqpoint{3.920123in}{5.816348in}}%
\pgfpathlineto{\pgfqpoint{3.927373in}{5.818565in}}%
\pgfpathlineto{\pgfqpoint{3.929016in}{5.822955in}}%
\pgfpathlineto{\pgfqpoint{3.932531in}{5.824043in}}%
\pgfpathlineto{\pgfqpoint{3.935405in}{5.826208in}}%
\pgfpathlineto{\pgfqpoint{3.938472in}{5.827285in}}%
\pgfpathlineto{\pgfqpoint{3.939562in}{5.829428in}}%
\pgfpathlineto{\pgfqpoint{3.939924in}{5.830495in}}%
\pgfpathlineto{\pgfqpoint{3.943947in}{5.832617in}}%
\pgfpathlineto{\pgfqpoint{3.943996in}{5.833674in}}%
\pgfpathlineto{\pgfqpoint{3.947970in}{5.838904in}}%
\pgfpathlineto{\pgfqpoint{3.948235in}{5.840973in}}%
\pgfpathlineto{\pgfqpoint{3.950859in}{5.845073in}}%
\pgfpathlineto{\pgfqpoint{3.952348in}{5.847105in}}%
\pgfpathlineto{\pgfqpoint{3.956559in}{5.850129in}}%
\pgfpathlineto{\pgfqpoint{3.956930in}{5.851131in}}%
\pgfpathlineto{\pgfqpoint{3.962633in}{5.856097in}}%
\pgfpathlineto{\pgfqpoint{3.964900in}{5.860019in}}%
\pgfpathlineto{\pgfqpoint{3.967035in}{5.861964in}}%
\pgfpathlineto{\pgfqpoint{3.967353in}{5.862932in}}%
\pgfpathlineto{\pgfqpoint{3.973046in}{5.868684in}}%
\pgfpathlineto{\pgfqpoint{3.974886in}{5.869634in}}%
\pgfpathlineto{\pgfqpoint{3.975248in}{5.870581in}}%
\pgfpathlineto{\pgfqpoint{3.976213in}{5.871526in}}%
\pgfpathlineto{\pgfqpoint{3.978663in}{5.872468in}}%
\pgfpathlineto{\pgfqpoint{3.980067in}{5.875279in}}%
\pgfpathlineto{\pgfqpoint{3.984265in}{5.877141in}}%
\pgfpathlineto{\pgfqpoint{3.985881in}{5.878993in}}%
\pgfpathlineto{\pgfqpoint{3.989852in}{5.880836in}}%
\pgfpathlineto{\pgfqpoint{3.999359in}{5.884494in}}%
\pgfpathlineto{\pgfqpoint{4.002786in}{5.887213in}}%
\pgfpathlineto{\pgfqpoint{4.005062in}{5.891702in}}%
\pgfpathlineto{\pgfqpoint{4.008290in}{5.897896in}}%
\pgfpathlineto{\pgfqpoint{4.008469in}{5.898772in}}%
\pgfpathlineto{\pgfqpoint{4.012828in}{5.901390in}}%
\pgfpathlineto{\pgfqpoint{4.013820in}{5.903125in}}%
\pgfpathlineto{\pgfqpoint{4.014771in}{5.903990in}}%
\pgfpathlineto{\pgfqpoint{4.014771in}{5.904853in}}%
\pgfpathlineto{\pgfqpoint{4.017485in}{5.908284in}}%
\pgfpathlineto{\pgfqpoint{4.021506in}{5.910838in}}%
\pgfpathlineto{\pgfqpoint{4.025266in}{5.916734in}}%
\pgfpathlineto{\pgfqpoint{4.027045in}{5.917570in}}%
\pgfpathlineto{\pgfqpoint{4.032128in}{5.919235in}}%
\pgfpathlineto{\pgfqpoint{4.034101in}{5.921720in}}%
\pgfpathlineto{\pgfqpoint{4.039017in}{5.924189in}}%
\pgfpathlineto{\pgfqpoint{4.040697in}{5.928273in}}%
\pgfpathlineto{\pgfqpoint{4.042036in}{5.929085in}}%
\pgfpathlineto{\pgfqpoint{4.046817in}{5.930704in}}%
\pgfpathlineto{\pgfqpoint{4.047406in}{5.932317in}}%
\pgfpathlineto{\pgfqpoint{4.047828in}{5.935524in}}%
\pgfpathlineto{\pgfqpoint{4.048916in}{5.937119in}}%
\pgfpathlineto{\pgfqpoint{4.052852in}{5.941079in}}%
\pgfpathlineto{\pgfqpoint{4.053121in}{5.941867in}}%
\pgfpathlineto{\pgfqpoint{4.058387in}{5.945004in}}%
\pgfpathlineto{\pgfqpoint{4.067474in}{5.949669in}}%
\pgfpathlineto{\pgfqpoint{4.068706in}{5.953519in}}%
\pgfpathlineto{\pgfqpoint{4.069537in}{5.955050in}}%
\pgfpathlineto{\pgfqpoint{4.070207in}{5.957337in}}%
\pgfpathlineto{\pgfqpoint{4.071800in}{5.961124in}}%
\pgfpathlineto{\pgfqpoint{4.075639in}{5.963382in}}%
\pgfpathlineto{\pgfqpoint{4.078775in}{5.966375in}}%
\pgfpathlineto{\pgfqpoint{4.081321in}{5.968609in}}%
\pgfpathlineto{\pgfqpoint{4.082430in}{5.970092in}}%
\pgfpathlineto{\pgfqpoint{4.085165in}{5.972308in}}%
\pgfpathlineto{\pgfqpoint{4.086180in}{5.973780in}}%
\pgfpathlineto{\pgfqpoint{4.094022in}{5.979626in}}%
\pgfpathlineto{\pgfqpoint{4.095044in}{5.981801in}}%
\pgfpathlineto{\pgfqpoint{4.095347in}{5.982524in}}%
\pgfpathlineto{\pgfqpoint{4.101831in}{5.986842in}}%
\pgfpathlineto{\pgfqpoint{4.102549in}{5.988988in}}%
\pgfpathlineto{\pgfqpoint{4.103412in}{5.990414in}}%
\pgfpathlineto{\pgfqpoint{4.105798in}{5.994669in}}%
\pgfpathlineto{\pgfqpoint{4.107922in}{5.996081in}}%
\pgfpathlineto{\pgfqpoint{4.108719in}{5.997489in}}%
\pgfpathlineto{\pgfqpoint{4.121244in}{6.012073in}}%
\pgfpathlineto{\pgfqpoint{4.121698in}{6.012759in}}%
\pgfpathlineto{\pgfqpoint{4.125918in}{6.014128in}}%
\pgfpathlineto{\pgfqpoint{4.126501in}{6.015495in}}%
\pgfpathlineto{\pgfqpoint{4.128363in}{6.017540in}}%
\pgfpathlineto{\pgfqpoint{4.130104in}{6.020934in}}%
\pgfpathlineto{\pgfqpoint{4.130941in}{6.022287in}}%
\pgfpathlineto{\pgfqpoint{4.131440in}{6.023637in}}%
\pgfpathlineto{\pgfqpoint{4.135762in}{6.024985in}}%
\pgfpathlineto{\pgfqpoint{4.139771in}{6.025657in}}%
\pgfpathlineto{\pgfqpoint{4.142871in}{6.029681in}}%
\pgfpathlineto{\pgfqpoint{4.151910in}{6.031018in}}%
\pgfpathlineto{\pgfqpoint{4.155871in}{6.033683in}}%
\pgfpathlineto{\pgfqpoint{4.157621in}{6.035012in}}%
\pgfpathlineto{\pgfqpoint{4.158537in}{6.037002in}}%
\pgfpathlineto{\pgfqpoint{4.159649in}{6.038326in}}%
\pgfpathlineto{\pgfqpoint{4.163460in}{6.040307in}}%
\pgfpathlineto{\pgfqpoint{4.163814in}{6.042284in}}%
\pgfpathlineto{\pgfqpoint{4.167765in}{6.045568in}}%
\pgfpathlineto{\pgfqpoint{4.168180in}{6.046879in}}%
\pgfpathlineto{\pgfqpoint{4.173128in}{6.049493in}}%
\pgfpathlineto{\pgfqpoint{4.174309in}{6.051450in}}%
\pgfpathlineto{\pgfqpoint{4.175539in}{6.053402in}}%
\pgfpathlineto{\pgfqpoint{4.176734in}{6.055998in}}%
\pgfpathlineto{\pgfqpoint{4.180855in}{6.059235in}}%
\pgfpathlineto{\pgfqpoint{4.183243in}{6.063105in}}%
\pgfpathlineto{\pgfqpoint{4.185203in}{6.064392in}}%
\pgfpathlineto{\pgfqpoint{4.186575in}{6.066320in}}%
\pgfpathlineto{\pgfqpoint{4.189856in}{6.068245in}}%
\pgfpathlineto{\pgfqpoint{4.191052in}{6.070807in}}%
\pgfpathlineto{\pgfqpoint{4.195073in}{6.075278in}}%
\pgfpathlineto{\pgfqpoint{4.195967in}{6.077190in}}%
\pgfpathlineto{\pgfqpoint{4.198333in}{6.081006in}}%
\pgfpathlineto{\pgfqpoint{4.200815in}{6.083546in}}%
\pgfpathlineto{\pgfqpoint{4.205007in}{6.085447in}}%
\pgfpathlineto{\pgfqpoint{4.209115in}{6.087980in}}%
\pgfpathlineto{\pgfqpoint{4.209165in}{6.088613in}}%
\pgfpathlineto{\pgfqpoint{4.218993in}{6.094298in}}%
\pgfpathlineto{\pgfqpoint{4.221466in}{6.096191in}}%
\pgfpathlineto{\pgfqpoint{4.222004in}{6.098712in}}%
\pgfpathlineto{\pgfqpoint{4.223253in}{6.101230in}}%
\pgfpathlineto{\pgfqpoint{4.224363in}{6.104376in}}%
\pgfpathlineto{\pgfqpoint{4.225237in}{6.105634in}}%
\pgfpathlineto{\pgfqpoint{4.225383in}{6.106892in}}%
\pgfpathlineto{\pgfqpoint{4.226917in}{6.108149in}}%
\pgfpathlineto{\pgfqpoint{4.226934in}{6.108777in}}%
\pgfpathlineto{\pgfqpoint{4.228601in}{6.110034in}}%
\pgfpathlineto{\pgfqpoint{4.229595in}{6.111291in}}%
\pgfpathlineto{\pgfqpoint{4.235125in}{6.118828in}}%
\pgfpathlineto{\pgfqpoint{4.236824in}{6.120084in}}%
\pgfpathlineto{\pgfqpoint{4.236846in}{6.121341in}}%
\pgfpathlineto{\pgfqpoint{4.240036in}{6.123226in}}%
\pgfpathlineto{\pgfqpoint{4.242397in}{6.125111in}}%
\pgfpathlineto{\pgfqpoint{4.245439in}{6.128254in}}%
\pgfpathlineto{\pgfqpoint{4.247726in}{6.128883in}}%
\pgfpathlineto{\pgfqpoint{4.248095in}{6.130141in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.132845in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.132845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963709in}{4.686078in}}%
\pgfpathlineto{\pgfqpoint{3.046060in}{4.940406in}}%
\pgfpathlineto{\pgfqpoint{3.057066in}{5.007059in}}%
\pgfpathlineto{\pgfqpoint{3.059951in}{5.058786in}}%
\pgfpathlineto{\pgfqpoint{3.067632in}{5.101071in}}%
\pgfpathlineto{\pgfqpoint{3.096542in}{5.136840in}}%
\pgfpathlineto{\pgfqpoint{3.148616in}{5.167841in}}%
\pgfpathlineto{\pgfqpoint{3.160053in}{5.195199in}}%
\pgfpathlineto{\pgfqpoint{3.186560in}{5.219684in}}%
\pgfpathlineto{\pgfqpoint{3.205868in}{5.241845in}}%
\pgfpathlineto{\pgfqpoint{3.207998in}{5.262086in}}%
\pgfpathlineto{\pgfqpoint{3.217621in}{5.280716in}}%
\pgfpathlineto{\pgfqpoint{3.244341in}{5.297973in}}%
\pgfpathlineto{\pgfqpoint{3.263990in}{5.314047in}}%
\pgfpathlineto{\pgfqpoint{3.267553in}{5.329091in}}%
\pgfpathlineto{\pgfqpoint{3.275308in}{5.343230in}}%
\pgfpathlineto{\pgfqpoint{3.285934in}{5.356568in}}%
\pgfpathlineto{\pgfqpoint{3.321052in}{5.369190in}}%
\pgfpathlineto{\pgfqpoint{3.375348in}{5.381171in}}%
\pgfpathlineto{\pgfqpoint{3.392988in}{5.392573in}}%
\pgfpathlineto{\pgfqpoint{3.423687in}{5.403450in}}%
\pgfpathlineto{\pgfqpoint{3.496342in}{5.423811in}}%
\pgfpathlineto{\pgfqpoint{3.512190in}{5.433370in}}%
\pgfpathlineto{\pgfqpoint{3.518756in}{5.442560in}}%
\pgfpathlineto{\pgfqpoint{3.526341in}{5.451407in}}%
\pgfpathlineto{\pgfqpoint{3.536517in}{5.459936in}}%
\pgfpathlineto{\pgfqpoint{3.536517in}{5.468171in}}%
\pgfpathlineto{\pgfqpoint{3.539110in}{5.476130in}}%
\pgfpathlineto{\pgfqpoint{3.553977in}{5.483833in}}%
\pgfpathlineto{\pgfqpoint{3.581897in}{5.491295in}}%
\pgfpathlineto{\pgfqpoint{3.617699in}{5.498530in}}%
\pgfpathlineto{\pgfqpoint{3.626778in}{5.505554in}}%
\pgfpathlineto{\pgfqpoint{3.629037in}{5.512377in}}%
\pgfpathlineto{\pgfqpoint{3.630303in}{5.519012in}}%
\pgfpathlineto{\pgfqpoint{3.633447in}{5.525468in}}%
\pgfpathlineto{\pgfqpoint{3.634331in}{5.531756in}}%
\pgfpathlineto{\pgfqpoint{3.637657in}{5.537883in}}%
\pgfpathlineto{\pgfqpoint{3.649260in}{5.549689in}}%
\pgfpathlineto{\pgfqpoint{3.692950in}{5.555382in}}%
\pgfpathlineto{\pgfqpoint{3.714358in}{5.560944in}}%
\pgfpathlineto{\pgfqpoint{3.714907in}{5.566381in}}%
\pgfpathlineto{\pgfqpoint{3.717155in}{5.571699in}}%
\pgfpathlineto{\pgfqpoint{3.720249in}{5.581997in}}%
\pgfpathlineto{\pgfqpoint{3.722379in}{5.586986in}}%
\pgfpathlineto{\pgfqpoint{3.723846in}{5.591876in}}%
\pgfpathlineto{\pgfqpoint{3.731191in}{5.596669in}}%
\pgfpathlineto{\pgfqpoint{3.736721in}{5.601370in}}%
\pgfpathlineto{\pgfqpoint{3.739605in}{5.605982in}}%
\pgfpathlineto{\pgfqpoint{3.740306in}{5.610508in}}%
\pgfpathlineto{\pgfqpoint{3.755367in}{5.623606in}}%
\pgfpathlineto{\pgfqpoint{3.757484in}{5.627821in}}%
\pgfpathlineto{\pgfqpoint{3.757794in}{5.631965in}}%
\pgfpathlineto{\pgfqpoint{3.758754in}{5.636040in}}%
\pgfpathlineto{\pgfqpoint{3.760645in}{5.640049in}}%
\pgfpathlineto{\pgfqpoint{3.763537in}{5.643994in}}%
\pgfpathlineto{\pgfqpoint{3.765131in}{5.647876in}}%
\pgfpathlineto{\pgfqpoint{3.776292in}{5.655463in}}%
\pgfpathlineto{\pgfqpoint{3.777584in}{5.659171in}}%
\pgfpathlineto{\pgfqpoint{3.781645in}{5.662825in}}%
\pgfpathlineto{\pgfqpoint{3.783458in}{5.666425in}}%
\pgfpathlineto{\pgfqpoint{3.784091in}{5.669974in}}%
\pgfpathlineto{\pgfqpoint{3.786223in}{5.676924in}}%
\pgfpathlineto{\pgfqpoint{3.794845in}{5.683685in}}%
\pgfpathlineto{\pgfqpoint{3.797234in}{5.690268in}}%
\pgfpathlineto{\pgfqpoint{3.798385in}{5.696683in}}%
\pgfpathlineto{\pgfqpoint{3.799881in}{5.699830in}}%
\pgfpathlineto{\pgfqpoint{3.803819in}{5.706008in}}%
\pgfpathlineto{\pgfqpoint{3.808122in}{5.709041in}}%
\pgfpathlineto{\pgfqpoint{3.817631in}{5.712038in}}%
\pgfpathlineto{\pgfqpoint{3.822269in}{5.715000in}}%
\pgfpathlineto{\pgfqpoint{3.824960in}{5.717927in}}%
\pgfpathlineto{\pgfqpoint{3.831477in}{5.729311in}}%
\pgfpathlineto{\pgfqpoint{3.832785in}{5.732079in}}%
\pgfpathlineto{\pgfqpoint{3.834723in}{5.734817in}}%
\pgfpathlineto{\pgfqpoint{3.841514in}{5.737526in}}%
\pgfpathlineto{\pgfqpoint{3.857471in}{5.748085in}}%
\pgfpathlineto{\pgfqpoint{3.869995in}{5.753205in}}%
\pgfpathlineto{\pgfqpoint{3.873568in}{5.755728in}}%
\pgfpathlineto{\pgfqpoint{3.876166in}{5.765578in}}%
\pgfpathlineto{\pgfqpoint{3.883063in}{5.767983in}}%
\pgfpathlineto{\pgfqpoint{3.884943in}{5.770366in}}%
\pgfpathlineto{\pgfqpoint{3.886794in}{5.777386in}}%
\pgfpathlineto{\pgfqpoint{3.892073in}{5.784222in}}%
\pgfpathlineto{\pgfqpoint{3.898022in}{5.786461in}}%
\pgfpathlineto{\pgfqpoint{3.899488in}{5.788682in}}%
\pgfpathlineto{\pgfqpoint{3.900951in}{5.793067in}}%
\pgfpathlineto{\pgfqpoint{3.902758in}{5.795233in}}%
\pgfpathlineto{\pgfqpoint{3.907817in}{5.799511in}}%
\pgfpathlineto{\pgfqpoint{3.909068in}{5.801624in}}%
\pgfpathlineto{\pgfqpoint{3.911390in}{5.803721in}}%
\pgfpathlineto{\pgfqpoint{3.918946in}{5.807865in}}%
\pgfpathlineto{\pgfqpoint{3.922680in}{5.809913in}}%
\pgfpathlineto{\pgfqpoint{3.922886in}{5.811945in}}%
\pgfpathlineto{\pgfqpoint{3.927769in}{5.817950in}}%
\pgfpathlineto{\pgfqpoint{3.936472in}{5.823824in}}%
\pgfpathlineto{\pgfqpoint{3.942192in}{5.825753in}}%
\pgfpathlineto{\pgfqpoint{3.949610in}{5.827669in}}%
\pgfpathlineto{\pgfqpoint{3.951782in}{5.829571in}}%
\pgfpathlineto{\pgfqpoint{3.953671in}{5.833335in}}%
\pgfpathlineto{\pgfqpoint{3.957075in}{5.835198in}}%
\pgfpathlineto{\pgfqpoint{3.959076in}{5.842523in}}%
\pgfpathlineto{\pgfqpoint{3.963498in}{5.844323in}}%
\pgfpathlineto{\pgfqpoint{3.965704in}{5.846112in}}%
\pgfpathlineto{\pgfqpoint{3.966735in}{5.847889in}}%
\pgfpathlineto{\pgfqpoint{3.968885in}{5.849655in}}%
\pgfpathlineto{\pgfqpoint{3.973725in}{5.851409in}}%
\pgfpathlineto{\pgfqpoint{3.978070in}{5.854885in}}%
\pgfpathlineto{\pgfqpoint{3.984556in}{5.856606in}}%
\pgfpathlineto{\pgfqpoint{3.987666in}{5.860016in}}%
\pgfpathlineto{\pgfqpoint{3.992290in}{5.863385in}}%
\pgfpathlineto{\pgfqpoint{3.993279in}{5.866713in}}%
\pgfpathlineto{\pgfqpoint{3.994831in}{5.868363in}}%
\pgfpathlineto{\pgfqpoint{3.998465in}{5.870002in}}%
\pgfpathlineto{\pgfqpoint{3.999602in}{5.871632in}}%
\pgfpathlineto{\pgfqpoint{4.005351in}{5.874863in}}%
\pgfpathlineto{\pgfqpoint{4.007226in}{5.879641in}}%
\pgfpathlineto{\pgfqpoint{4.009632in}{5.882781in}}%
\pgfpathlineto{\pgfqpoint{4.011047in}{5.885887in}}%
\pgfpathlineto{\pgfqpoint{4.012364in}{5.887427in}}%
\pgfpathlineto{\pgfqpoint{4.015873in}{5.890483in}}%
\pgfpathlineto{\pgfqpoint{4.016761in}{5.891998in}}%
\pgfpathlineto{\pgfqpoint{4.018776in}{5.893505in}}%
\pgfpathlineto{\pgfqpoint{4.022531in}{5.895004in}}%
\pgfpathlineto{\pgfqpoint{4.023779in}{5.896496in}}%
\pgfpathlineto{\pgfqpoint{4.027377in}{5.899456in}}%
\pgfpathlineto{\pgfqpoint{4.027977in}{5.900924in}}%
\pgfpathlineto{\pgfqpoint{4.031892in}{5.902385in}}%
\pgfpathlineto{\pgfqpoint{4.034006in}{5.905285in}}%
\pgfpathlineto{\pgfqpoint{4.036299in}{5.908155in}}%
\pgfpathlineto{\pgfqpoint{4.042284in}{5.916600in}}%
\pgfpathlineto{\pgfqpoint{4.044751in}{5.917983in}}%
\pgfpathlineto{\pgfqpoint{4.045430in}{5.920731in}}%
\pgfpathlineto{\pgfqpoint{4.049436in}{5.926151in}}%
\pgfpathlineto{\pgfqpoint{4.050723in}{5.928824in}}%
\pgfpathlineto{\pgfqpoint{4.054983in}{5.934098in}}%
\pgfpathlineto{\pgfqpoint{4.058741in}{5.937993in}}%
\pgfpathlineto{\pgfqpoint{4.060442in}{5.939280in}}%
\pgfpathlineto{\pgfqpoint{4.063380in}{5.940562in}}%
\pgfpathlineto{\pgfqpoint{4.063971in}{5.941838in}}%
\pgfpathlineto{\pgfqpoint{4.072772in}{5.945634in}}%
\pgfpathlineto{\pgfqpoint{4.073703in}{5.948138in}}%
\pgfpathlineto{\pgfqpoint{4.075714in}{5.950622in}}%
\pgfpathlineto{\pgfqpoint{4.077277in}{5.953085in}}%
\pgfpathlineto{\pgfqpoint{4.078101in}{5.954310in}}%
\pgfpathlineto{\pgfqpoint{4.081232in}{5.955529in}}%
\pgfpathlineto{\pgfqpoint{4.081931in}{5.957953in}}%
\pgfpathlineto{\pgfqpoint{4.082198in}{5.959158in}}%
\pgfpathlineto{\pgfqpoint{4.088223in}{5.967464in}}%
\pgfpathlineto{\pgfqpoint{4.089735in}{5.968632in}}%
\pgfpathlineto{\pgfqpoint{4.093085in}{5.969796in}}%
\pgfpathlineto{\pgfqpoint{4.094400in}{5.970956in}}%
\pgfpathlineto{\pgfqpoint{4.099287in}{5.973262in}}%
\pgfpathlineto{\pgfqpoint{4.101263in}{5.978956in}}%
\pgfpathlineto{\pgfqpoint{4.103682in}{5.981205in}}%
\pgfpathlineto{\pgfqpoint{4.104146in}{5.983438in}}%
\pgfpathlineto{\pgfqpoint{4.109302in}{5.985655in}}%
\pgfpathlineto{\pgfqpoint{4.110580in}{5.986758in}}%
\pgfpathlineto{\pgfqpoint{4.110790in}{5.987857in}}%
\pgfpathlineto{\pgfqpoint{4.116229in}{5.991133in}}%
\pgfpathlineto{\pgfqpoint{4.119182in}{5.997585in}}%
\pgfpathlineto{\pgfqpoint{4.125657in}{6.000764in}}%
\pgfpathlineto{\pgfqpoint{4.133325in}{6.010120in}}%
\pgfpathlineto{\pgfqpoint{4.135534in}{6.015206in}}%
\pgfpathlineto{\pgfqpoint{4.139872in}{6.018221in}}%
\pgfpathlineto{\pgfqpoint{4.141699in}{6.021210in}}%
\pgfpathlineto{\pgfqpoint{4.144234in}{6.024172in}}%
\pgfpathlineto{\pgfqpoint{4.144846in}{6.025154in}}%
\pgfpathlineto{\pgfqpoint{4.146433in}{6.026133in}}%
\pgfpathlineto{\pgfqpoint{4.147776in}{6.030022in}}%
\pgfpathlineto{\pgfqpoint{4.149548in}{6.031950in}}%
\pgfpathlineto{\pgfqpoint{4.150499in}{6.033867in}}%
\pgfpathlineto{\pgfqpoint{4.154212in}{6.035774in}}%
\pgfpathlineto{\pgfqpoint{4.159137in}{6.042369in}}%
\pgfpathlineto{\pgfqpoint{4.162306in}{6.045158in}}%
\pgfpathlineto{\pgfqpoint{4.169281in}{6.047926in}}%
\pgfpathlineto{\pgfqpoint{4.170812in}{6.049760in}}%
\pgfpathlineto{\pgfqpoint{4.172134in}{6.053399in}}%
\pgfpathlineto{\pgfqpoint{4.175293in}{6.056105in}}%
\pgfpathlineto{\pgfqpoint{4.176253in}{6.058792in}}%
\pgfpathlineto{\pgfqpoint{4.179726in}{6.061459in}}%
\pgfpathlineto{\pgfqpoint{4.181329in}{6.063226in}}%
\pgfpathlineto{\pgfqpoint{4.185218in}{6.066737in}}%
\pgfpathlineto{\pgfqpoint{4.187140in}{6.073662in}}%
\pgfpathlineto{\pgfqpoint{4.187282in}{6.074519in}}%
\pgfpathlineto{\pgfqpoint{4.188919in}{6.076228in}}%
\pgfpathlineto{\pgfqpoint{4.189197in}{6.077079in}}%
\pgfpathlineto{\pgfqpoint{4.191293in}{6.078776in}}%
\pgfpathlineto{\pgfqpoint{4.192258in}{6.080466in}}%
\pgfpathlineto{\pgfqpoint{4.193669in}{6.082149in}}%
\pgfpathlineto{\pgfqpoint{4.194072in}{6.084660in}}%
\pgfpathlineto{\pgfqpoint{4.196313in}{6.087155in}}%
\pgfpathlineto{\pgfqpoint{4.197013in}{6.088810in}}%
\pgfpathlineto{\pgfqpoint{4.197323in}{6.090458in}}%
\pgfpathlineto{\pgfqpoint{4.200721in}{6.094550in}}%
\pgfpathlineto{\pgfqpoint{4.202433in}{6.096175in}}%
\pgfpathlineto{\pgfqpoint{4.204327in}{6.097794in}}%
\pgfpathlineto{\pgfqpoint{4.204916in}{6.099407in}}%
\pgfpathlineto{\pgfqpoint{4.209815in}{6.104209in}}%
\pgfpathlineto{\pgfqpoint{4.214066in}{6.105797in}}%
\pgfpathlineto{\pgfqpoint{4.219531in}{6.107380in}}%
\pgfpathlineto{\pgfqpoint{4.221639in}{6.111312in}}%
\pgfpathlineto{\pgfqpoint{4.227167in}{6.113655in}}%
\pgfpathlineto{\pgfqpoint{4.227921in}{6.115985in}}%
\pgfpathlineto{\pgfqpoint{4.228990in}{6.118303in}}%
\pgfpathlineto{\pgfqpoint{4.229547in}{6.119842in}}%
\pgfpathlineto{\pgfqpoint{4.229843in}{6.120609in}}%
\pgfpathlineto{\pgfqpoint{4.232311in}{6.122904in}}%
\pgfpathlineto{\pgfqpoint{4.232320in}{6.123666in}}%
\pgfpathlineto{\pgfqpoint{4.235435in}{6.126703in}}%
\pgfpathlineto{\pgfqpoint{4.235965in}{6.128214in}}%
\pgfpathlineto{\pgfqpoint{4.239655in}{6.131222in}}%
\pgfpathlineto{\pgfqpoint{4.243092in}{6.133465in}}%
\pgfpathlineto{\pgfqpoint{4.244739in}{6.134211in}}%
\pgfpathlineto{\pgfqpoint{4.245275in}{6.135699in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.138017in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.138017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858310in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.927864in}{4.601548in}}%
\pgfpathlineto{\pgfqpoint{2.966003in}{4.668201in}}%
\pgfpathlineto{\pgfqpoint{2.985369in}{4.719928in}}%
\pgfpathlineto{\pgfqpoint{3.041006in}{4.762212in}}%
\pgfpathlineto{\pgfqpoint{3.067748in}{4.797982in}}%
\pgfpathlineto{\pgfqpoint{3.074412in}{4.828982in}}%
\pgfpathlineto{\pgfqpoint{3.077092in}{4.880826in}}%
\pgfpathlineto{\pgfqpoint{3.080107in}{4.902987in}}%
\pgfpathlineto{\pgfqpoint{3.088135in}{4.923228in}}%
\pgfpathlineto{\pgfqpoint{3.106454in}{4.941858in}}%
\pgfpathlineto{\pgfqpoint{3.111999in}{4.959115in}}%
\pgfpathlineto{\pgfqpoint{3.116323in}{4.975189in}}%
\pgfpathlineto{\pgfqpoint{3.118850in}{4.990233in}}%
\pgfpathlineto{\pgfqpoint{3.132676in}{5.004372in}}%
\pgfpathlineto{\pgfqpoint{3.169782in}{5.017709in}}%
\pgfpathlineto{\pgfqpoint{3.174993in}{5.030332in}}%
\pgfpathlineto{\pgfqpoint{3.191829in}{5.042313in}}%
\pgfpathlineto{\pgfqpoint{3.212154in}{5.053715in}}%
\pgfpathlineto{\pgfqpoint{3.234496in}{5.064592in}}%
\pgfpathlineto{\pgfqpoint{3.252779in}{5.074991in}}%
\pgfpathlineto{\pgfqpoint{3.261535in}{5.084952in}}%
\pgfpathlineto{\pgfqpoint{3.267464in}{5.094512in}}%
\pgfpathlineto{\pgfqpoint{3.289589in}{5.103701in}}%
\pgfpathlineto{\pgfqpoint{3.302355in}{5.112548in}}%
\pgfpathlineto{\pgfqpoint{3.308520in}{5.121078in}}%
\pgfpathlineto{\pgfqpoint{3.310735in}{5.129313in}}%
\pgfpathlineto{\pgfqpoint{3.315267in}{5.137272in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{5.152436in}}%
\pgfpathlineto{\pgfqpoint{3.370872in}{5.159672in}}%
\pgfpathlineto{\pgfqpoint{3.375573in}{5.166696in}}%
\pgfpathlineto{\pgfqpoint{3.383624in}{5.173519in}}%
\pgfpathlineto{\pgfqpoint{3.392881in}{5.180154in}}%
\pgfpathlineto{\pgfqpoint{3.399610in}{5.186610in}}%
\pgfpathlineto{\pgfqpoint{3.402552in}{5.199025in}}%
\pgfpathlineto{\pgfqpoint{3.411798in}{5.210831in}}%
\pgfpathlineto{\pgfqpoint{3.413691in}{5.222086in}}%
\pgfpathlineto{\pgfqpoint{3.420460in}{5.227523in}}%
\pgfpathlineto{\pgfqpoint{3.426057in}{5.232841in}}%
\pgfpathlineto{\pgfqpoint{3.433735in}{5.238044in}}%
\pgfpathlineto{\pgfqpoint{3.442525in}{5.243138in}}%
\pgfpathlineto{\pgfqpoint{3.449691in}{5.248128in}}%
\pgfpathlineto{\pgfqpoint{3.455200in}{5.257811in}}%
\pgfpathlineto{\pgfqpoint{3.456370in}{5.262512in}}%
\pgfpathlineto{\pgfqpoint{3.459755in}{5.267123in}}%
\pgfpathlineto{\pgfqpoint{3.465152in}{5.271650in}}%
\pgfpathlineto{\pgfqpoint{3.477483in}{5.280459in}}%
\pgfpathlineto{\pgfqpoint{3.480729in}{5.288963in}}%
\pgfpathlineto{\pgfqpoint{3.487423in}{5.293107in}}%
\pgfpathlineto{\pgfqpoint{3.491672in}{5.297182in}}%
\pgfpathlineto{\pgfqpoint{3.492942in}{5.301191in}}%
\pgfpathlineto{\pgfqpoint{3.497714in}{5.309018in}}%
\pgfpathlineto{\pgfqpoint{3.503449in}{5.316605in}}%
\pgfpathlineto{\pgfqpoint{3.504856in}{5.320313in}}%
\pgfpathlineto{\pgfqpoint{3.505438in}{5.323967in}}%
\pgfpathlineto{\pgfqpoint{3.506668in}{5.327567in}}%
\pgfpathlineto{\pgfqpoint{3.510679in}{5.331116in}}%
\pgfpathlineto{\pgfqpoint{3.512110in}{5.334615in}}%
\pgfpathlineto{\pgfqpoint{3.515174in}{5.338066in}}%
\pgfpathlineto{\pgfqpoint{3.523881in}{5.344827in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{5.348140in}}%
\pgfpathlineto{\pgfqpoint{3.529824in}{5.351410in}}%
\pgfpathlineto{\pgfqpoint{3.536601in}{5.360972in}}%
\pgfpathlineto{\pgfqpoint{3.537995in}{5.364079in}}%
\pgfpathlineto{\pgfqpoint{3.541757in}{5.367150in}}%
\pgfpathlineto{\pgfqpoint{3.548789in}{5.370183in}}%
\pgfpathlineto{\pgfqpoint{3.551990in}{5.376142in}}%
\pgfpathlineto{\pgfqpoint{3.555107in}{5.384825in}}%
\pgfpathlineto{\pgfqpoint{3.557970in}{5.387654in}}%
\pgfpathlineto{\pgfqpoint{3.561827in}{5.390453in}}%
\pgfpathlineto{\pgfqpoint{3.562582in}{5.393221in}}%
\pgfpathlineto{\pgfqpoint{3.566243in}{5.398668in}}%
\pgfpathlineto{\pgfqpoint{3.567823in}{5.404002in}}%
\pgfpathlineto{\pgfqpoint{3.571433in}{5.406628in}}%
\pgfpathlineto{\pgfqpoint{3.572877in}{5.409227in}}%
\pgfpathlineto{\pgfqpoint{3.573401in}{5.411800in}}%
\pgfpathlineto{\pgfqpoint{3.576373in}{5.414347in}}%
\pgfpathlineto{\pgfqpoint{3.584604in}{5.419368in}}%
\pgfpathlineto{\pgfqpoint{3.595937in}{5.421842in}}%
\pgfpathlineto{\pgfqpoint{3.596762in}{5.424292in}}%
\pgfpathlineto{\pgfqpoint{3.596943in}{5.426720in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{5.429125in}}%
\pgfpathlineto{\pgfqpoint{3.610555in}{5.433869in}}%
\pgfpathlineto{\pgfqpoint{3.611513in}{5.438528in}}%
\pgfpathlineto{\pgfqpoint{3.613362in}{5.443105in}}%
\pgfpathlineto{\pgfqpoint{3.615581in}{5.445364in}}%
\pgfpathlineto{\pgfqpoint{3.619001in}{5.447603in}}%
\pgfpathlineto{\pgfqpoint{3.619615in}{5.449824in}}%
\pgfpathlineto{\pgfqpoint{3.621241in}{5.452025in}}%
\pgfpathlineto{\pgfqpoint{3.625397in}{5.454209in}}%
\pgfpathlineto{\pgfqpoint{3.628829in}{5.458522in}}%
\pgfpathlineto{\pgfqpoint{3.641076in}{5.464863in}}%
\pgfpathlineto{\pgfqpoint{3.641568in}{5.466943in}}%
\pgfpathlineto{\pgfqpoint{3.643115in}{5.469007in}}%
\pgfpathlineto{\pgfqpoint{3.648272in}{5.473087in}}%
\pgfpathlineto{\pgfqpoint{3.650301in}{5.479092in}}%
\pgfpathlineto{\pgfqpoint{3.651788in}{5.483022in}}%
\pgfpathlineto{\pgfqpoint{3.654148in}{5.490713in}}%
\pgfpathlineto{\pgfqpoint{3.655377in}{5.492601in}}%
\pgfpathlineto{\pgfqpoint{3.657358in}{5.494477in}}%
\pgfpathlineto{\pgfqpoint{3.664628in}{5.498189in}}%
\pgfpathlineto{\pgfqpoint{3.668108in}{5.507254in}}%
\pgfpathlineto{\pgfqpoint{3.670405in}{5.509031in}}%
\pgfpathlineto{\pgfqpoint{3.674075in}{5.510797in}}%
\pgfpathlineto{\pgfqpoint{3.677146in}{5.516026in}}%
\pgfpathlineto{\pgfqpoint{3.677690in}{5.517748in}}%
\pgfpathlineto{\pgfqpoint{3.678989in}{5.519458in}}%
\pgfpathlineto{\pgfqpoint{3.681422in}{5.521158in}}%
\pgfpathlineto{\pgfqpoint{3.682560in}{5.522848in}}%
\pgfpathlineto{\pgfqpoint{3.685220in}{5.524527in}}%
\pgfpathlineto{\pgfqpoint{3.686203in}{5.526196in}}%
\pgfpathlineto{\pgfqpoint{3.686256in}{5.527855in}}%
\pgfpathlineto{\pgfqpoint{3.686927in}{5.529504in}}%
\pgfpathlineto{\pgfqpoint{3.689013in}{5.531144in}}%
\pgfpathlineto{\pgfqpoint{3.689859in}{5.532774in}}%
\pgfpathlineto{\pgfqpoint{3.698771in}{5.539199in}}%
\pgfpathlineto{\pgfqpoint{3.705951in}{5.543923in}}%
\pgfpathlineto{\pgfqpoint{3.709316in}{5.548569in}}%
\pgfpathlineto{\pgfqpoint{3.709552in}{5.550101in}}%
\pgfpathlineto{\pgfqpoint{3.711005in}{5.553140in}}%
\pgfpathlineto{\pgfqpoint{3.711187in}{5.554647in}}%
\pgfpathlineto{\pgfqpoint{3.717324in}{5.564980in}}%
\pgfpathlineto{\pgfqpoint{3.717795in}{5.567865in}}%
\pgfpathlineto{\pgfqpoint{3.717937in}{5.569297in}}%
\pgfpathlineto{\pgfqpoint{3.718935in}{5.572139in}}%
\pgfpathlineto{\pgfqpoint{3.720523in}{5.576351in}}%
\pgfpathlineto{\pgfqpoint{3.720767in}{5.577741in}}%
\pgfpathlineto{\pgfqpoint{3.722018in}{5.579125in}}%
\pgfpathlineto{\pgfqpoint{3.725830in}{5.580503in}}%
\pgfpathlineto{\pgfqpoint{3.727615in}{5.581873in}}%
\pgfpathlineto{\pgfqpoint{3.728660in}{5.585948in}}%
\pgfpathlineto{\pgfqpoint{3.734690in}{5.592615in}}%
\pgfpathlineto{\pgfqpoint{3.745206in}{5.596544in}}%
\pgfpathlineto{\pgfqpoint{3.746149in}{5.599135in}}%
\pgfpathlineto{\pgfqpoint{3.747981in}{5.601704in}}%
\pgfpathlineto{\pgfqpoint{3.748460in}{5.605516in}}%
\pgfpathlineto{\pgfqpoint{3.749978in}{5.606776in}}%
\pgfpathlineto{\pgfqpoint{3.756437in}{5.609280in}}%
\pgfpathlineto{\pgfqpoint{3.757308in}{5.611764in}}%
\pgfpathlineto{\pgfqpoint{3.759109in}{5.614227in}}%
\pgfpathlineto{\pgfqpoint{3.761455in}{5.619095in}}%
\pgfpathlineto{\pgfqpoint{3.766738in}{5.623887in}}%
\pgfpathlineto{\pgfqpoint{3.767883in}{5.625073in}}%
\pgfpathlineto{\pgfqpoint{3.774145in}{5.626255in}}%
\pgfpathlineto{\pgfqpoint{3.780431in}{5.630938in}}%
\pgfpathlineto{\pgfqpoint{3.782617in}{5.632098in}}%
\pgfpathlineto{\pgfqpoint{3.783302in}{5.634404in}}%
\pgfpathlineto{\pgfqpoint{3.788939in}{5.640098in}}%
\pgfpathlineto{\pgfqpoint{3.789636in}{5.644580in}}%
\pgfpathlineto{\pgfqpoint{3.790479in}{5.645690in}}%
\pgfpathlineto{\pgfqpoint{3.793166in}{5.646797in}}%
\pgfpathlineto{\pgfqpoint{3.794183in}{5.647900in}}%
\pgfpathlineto{\pgfqpoint{3.799578in}{5.650095in}}%
\pgfpathlineto{\pgfqpoint{3.804016in}{5.653359in}}%
\pgfpathlineto{\pgfqpoint{3.805664in}{5.658727in}}%
\pgfpathlineto{\pgfqpoint{3.806640in}{5.659790in}}%
\pgfpathlineto{\pgfqpoint{3.806903in}{5.661905in}}%
\pgfpathlineto{\pgfqpoint{3.807937in}{5.662958in}}%
\pgfpathlineto{\pgfqpoint{3.811778in}{5.665054in}}%
\pgfpathlineto{\pgfqpoint{3.812092in}{5.668172in}}%
\pgfpathlineto{\pgfqpoint{3.817244in}{5.672285in}}%
\pgfpathlineto{\pgfqpoint{3.820308in}{5.676348in}}%
\pgfpathlineto{\pgfqpoint{3.821814in}{5.678361in}}%
\pgfpathlineto{\pgfqpoint{3.825709in}{5.684329in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{5.687275in}}%
\pgfpathlineto{\pgfqpoint{3.827007in}{5.689225in}}%
\pgfpathlineto{\pgfqpoint{3.827688in}{5.691164in}}%
\pgfpathlineto{\pgfqpoint{3.828216in}{5.694052in}}%
\pgfpathlineto{\pgfqpoint{3.830100in}{5.696916in}}%
\pgfpathlineto{\pgfqpoint{3.830736in}{5.698813in}}%
\pgfpathlineto{\pgfqpoint{3.831053in}{5.700700in}}%
\pgfpathlineto{\pgfqpoint{3.831937in}{5.703511in}}%
\pgfpathlineto{\pgfqpoint{3.836138in}{5.706300in}}%
\pgfpathlineto{\pgfqpoint{3.836743in}{5.707225in}}%
\pgfpathlineto{\pgfqpoint{3.838032in}{5.708148in}}%
\pgfpathlineto{\pgfqpoint{3.841909in}{5.709986in}}%
\pgfpathlineto{\pgfqpoint{3.844184in}{5.711815in}}%
\pgfpathlineto{\pgfqpoint{3.844684in}{5.712726in}}%
\pgfpathlineto{\pgfqpoint{3.846114in}{5.713634in}}%
\pgfpathlineto{\pgfqpoint{3.850655in}{5.714541in}}%
\pgfpathlineto{\pgfqpoint{3.850948in}{5.716347in}}%
\pgfpathlineto{\pgfqpoint{3.852597in}{5.718145in}}%
\pgfpathlineto{\pgfqpoint{3.853352in}{5.722601in}}%
\pgfpathlineto{\pgfqpoint{3.862472in}{5.727004in}}%
\pgfpathlineto{\pgfqpoint{3.864193in}{5.730490in}}%
\pgfpathlineto{\pgfqpoint{3.864686in}{5.732222in}}%
\pgfpathlineto{\pgfqpoint{3.865840in}{5.733945in}}%
\pgfpathlineto{\pgfqpoint{3.866301in}{5.735661in}}%
\pgfpathlineto{\pgfqpoint{3.867865in}{5.737369in}}%
\pgfpathlineto{\pgfqpoint{3.870139in}{5.740764in}}%
\pgfpathlineto{\pgfqpoint{3.871183in}{5.742450in}}%
\pgfpathlineto{\pgfqpoint{3.871624in}{5.744129in}}%
\pgfpathlineto{\pgfqpoint{3.872086in}{5.745801in}}%
\pgfpathlineto{\pgfqpoint{3.872104in}{5.746635in}}%
\pgfpathlineto{\pgfqpoint{3.873544in}{5.748297in}}%
\pgfpathlineto{\pgfqpoint{3.874514in}{5.750776in}}%
\pgfpathlineto{\pgfqpoint{3.875189in}{5.752421in}}%
\pgfpathlineto{\pgfqpoint{3.877726in}{5.755691in}}%
\pgfpathlineto{\pgfqpoint{3.878765in}{5.757317in}}%
\pgfpathlineto{\pgfqpoint{3.881193in}{5.758936in}}%
\pgfpathlineto{\pgfqpoint{3.886473in}{5.766145in}}%
\pgfpathlineto{\pgfqpoint{3.888434in}{5.766939in}}%
\pgfpathlineto{\pgfqpoint{3.889978in}{5.770885in}}%
\pgfpathlineto{\pgfqpoint{3.890654in}{5.771670in}}%
\pgfpathlineto{\pgfqpoint{3.892484in}{5.773236in}}%
\pgfpathlineto{\pgfqpoint{3.893038in}{5.774796in}}%
\pgfpathlineto{\pgfqpoint{3.894312in}{5.776351in}}%
\pgfpathlineto{\pgfqpoint{3.894864in}{5.777900in}}%
\pgfpathlineto{\pgfqpoint{3.898303in}{5.780215in}}%
\pgfpathlineto{\pgfqpoint{3.898832in}{5.781751in}}%
\pgfpathlineto{\pgfqpoint{3.901681in}{5.783282in}}%
\pgfpathlineto{\pgfqpoint{3.902865in}{5.784808in}}%
\pgfpathlineto{\pgfqpoint{3.904460in}{5.786329in}}%
\pgfpathlineto{\pgfqpoint{3.904696in}{5.787087in}}%
\pgfpathlineto{\pgfqpoint{3.908012in}{5.788601in}}%
\pgfpathlineto{\pgfqpoint{3.908470in}{5.790862in}}%
\pgfpathlineto{\pgfqpoint{3.910137in}{5.792364in}}%
\pgfpathlineto{\pgfqpoint{3.911758in}{5.797583in}}%
\pgfpathlineto{\pgfqpoint{3.912735in}{5.799063in}}%
\pgfpathlineto{\pgfqpoint{3.914506in}{5.799802in}}%
\pgfpathlineto{\pgfqpoint{3.916781in}{5.805674in}}%
\pgfpathlineto{\pgfqpoint{3.920404in}{5.807131in}}%
\pgfpathlineto{\pgfqpoint{3.920698in}{5.809309in}}%
\pgfpathlineto{\pgfqpoint{3.921319in}{5.810033in}}%
\pgfpathlineto{\pgfqpoint{3.923753in}{5.811478in}}%
\pgfpathlineto{\pgfqpoint{3.924158in}{5.812199in}}%
\pgfpathlineto{\pgfqpoint{3.925310in}{5.812919in}}%
\pgfpathlineto{\pgfqpoint{3.925737in}{5.815074in}}%
\pgfpathlineto{\pgfqpoint{3.930062in}{5.816505in}}%
\pgfpathlineto{\pgfqpoint{3.933311in}{5.817933in}}%
\pgfpathlineto{\pgfqpoint{3.933383in}{5.818646in}}%
\pgfpathlineto{\pgfqpoint{3.935796in}{5.820068in}}%
\pgfpathlineto{\pgfqpoint{3.936607in}{5.821486in}}%
\pgfpathlineto{\pgfqpoint{3.938576in}{5.824313in}}%
\pgfpathlineto{\pgfqpoint{3.942030in}{5.829924in}}%
\pgfpathlineto{\pgfqpoint{3.945602in}{5.831318in}}%
\pgfpathlineto{\pgfqpoint{3.946559in}{5.832709in}}%
\pgfpathlineto{\pgfqpoint{3.949867in}{5.834790in}}%
\pgfpathlineto{\pgfqpoint{3.949989in}{5.835482in}}%
\pgfpathlineto{\pgfqpoint{3.951985in}{5.837554in}}%
\pgfpathlineto{\pgfqpoint{3.953204in}{5.838931in}}%
\pgfpathlineto{\pgfqpoint{3.955565in}{5.842360in}}%
\pgfpathlineto{\pgfqpoint{3.956853in}{5.845772in}}%
\pgfpathlineto{\pgfqpoint{3.959330in}{5.848488in}}%
\pgfpathlineto{\pgfqpoint{3.959708in}{5.849166in}}%
\pgfpathlineto{\pgfqpoint{3.962369in}{5.851194in}}%
\pgfpathlineto{\pgfqpoint{3.962936in}{5.853216in}}%
\pgfpathlineto{\pgfqpoint{3.966012in}{5.854561in}}%
\pgfpathlineto{\pgfqpoint{3.968706in}{5.855904in}}%
\pgfpathlineto{\pgfqpoint{3.971083in}{5.857913in}}%
\pgfpathlineto{\pgfqpoint{3.976693in}{5.859917in}}%
\pgfpathlineto{\pgfqpoint{3.978304in}{5.862580in}}%
\pgfpathlineto{\pgfqpoint{3.986297in}{5.869199in}}%
\pgfpathlineto{\pgfqpoint{3.988093in}{5.871174in}}%
\pgfpathlineto{\pgfqpoint{3.989142in}{5.872488in}}%
\pgfpathlineto{\pgfqpoint{3.989574in}{5.873144in}}%
\pgfpathlineto{\pgfqpoint{3.992890in}{5.874456in}}%
\pgfpathlineto{\pgfqpoint{3.993784in}{5.877072in}}%
\pgfpathlineto{\pgfqpoint{3.995541in}{5.879030in}}%
\pgfpathlineto{\pgfqpoint{3.998654in}{5.883582in}}%
\pgfpathlineto{\pgfqpoint{3.999679in}{5.884878in}}%
\pgfpathlineto{\pgfqpoint{4.001816in}{5.887466in}}%
\pgfpathlineto{\pgfqpoint{4.002124in}{5.888113in}}%
\pgfpathlineto{\pgfqpoint{4.004732in}{5.889403in}}%
\pgfpathlineto{\pgfqpoint{4.005149in}{5.890693in}}%
\pgfpathlineto{\pgfqpoint{4.013548in}{5.897759in}}%
\pgfpathlineto{\pgfqpoint{4.014399in}{5.899039in}}%
\pgfpathlineto{\pgfqpoint{4.015643in}{5.900318in}}%
\pgfpathlineto{\pgfqpoint{4.015653in}{5.900957in}}%
\pgfpathlineto{\pgfqpoint{4.020805in}{5.902872in}}%
\pgfpathlineto{\pgfqpoint{4.021233in}{5.904785in}}%
\pgfpathlineto{\pgfqpoint{4.025428in}{5.907967in}}%
\pgfpathlineto{\pgfqpoint{4.025490in}{5.908603in}}%
\pgfpathlineto{\pgfqpoint{4.026409in}{5.909873in}}%
\pgfpathlineto{\pgfqpoint{4.027322in}{5.911777in}}%
\pgfpathlineto{\pgfqpoint{4.031557in}{5.913679in}}%
\pgfpathlineto{\pgfqpoint{4.032410in}{5.914946in}}%
\pgfpathlineto{\pgfqpoint{4.033201in}{5.918109in}}%
\pgfpathlineto{\pgfqpoint{4.033848in}{5.919373in}}%
\pgfpathlineto{\pgfqpoint{4.034165in}{5.920637in}}%
\pgfpathlineto{\pgfqpoint{4.037832in}{5.921899in}}%
\pgfpathlineto{\pgfqpoint{4.039158in}{5.923161in}}%
\pgfpathlineto{\pgfqpoint{4.043089in}{5.926313in}}%
\pgfpathlineto{\pgfqpoint{4.044489in}{5.927573in}}%
\pgfpathlineto{\pgfqpoint{4.046811in}{5.928833in}}%
\pgfpathlineto{\pgfqpoint{4.051610in}{5.930721in}}%
\pgfpathlineto{\pgfqpoint{4.052827in}{5.931979in}}%
\pgfpathlineto{\pgfqpoint{4.053625in}{5.933237in}}%
\pgfpathlineto{\pgfqpoint{4.057225in}{5.935123in}}%
\pgfpathlineto{\pgfqpoint{4.058060in}{5.936381in}}%
\pgfpathlineto{\pgfqpoint{4.060024in}{5.937638in}}%
\pgfpathlineto{\pgfqpoint{4.062152in}{5.940779in}}%
\pgfpathlineto{\pgfqpoint{4.063825in}{5.943291in}}%
\pgfpathlineto{\pgfqpoint{4.067128in}{5.944548in}}%
\pgfpathlineto{\pgfqpoint{4.068531in}{5.946432in}}%
\pgfpathlineto{\pgfqpoint{4.071274in}{5.947688in}}%
\pgfpathlineto{\pgfqpoint{4.076384in}{5.948944in}}%
\pgfpathlineto{\pgfqpoint{4.080846in}{5.955228in}}%
\pgfpathlineto{\pgfqpoint{4.084281in}{5.957744in}}%
\pgfpathlineto{\pgfqpoint{4.084942in}{5.959631in}}%
\pgfpathlineto{\pgfqpoint{4.087003in}{5.961520in}}%
\pgfpathlineto{\pgfqpoint{4.087243in}{5.962150in}}%
\pgfpathlineto{\pgfqpoint{4.089095in}{5.964040in}}%
\pgfpathlineto{\pgfqpoint{4.090159in}{5.965931in}}%
\pgfpathlineto{\pgfqpoint{4.091191in}{5.968456in}}%
\pgfpathlineto{\pgfqpoint{4.092499in}{5.970983in}}%
\pgfpathlineto{\pgfqpoint{4.095641in}{5.976048in}}%
\pgfpathlineto{\pgfqpoint{4.099142in}{5.979856in}}%
\pgfpathlineto{\pgfqpoint{4.100154in}{5.982401in}}%
\pgfpathlineto{\pgfqpoint{4.101547in}{5.984313in}}%
\pgfpathlineto{\pgfqpoint{4.102352in}{5.985589in}}%
\pgfpathlineto{\pgfqpoint{4.104486in}{5.987506in}}%
\pgfpathlineto{\pgfqpoint{4.105056in}{5.989426in}}%
\pgfpathlineto{\pgfqpoint{4.105793in}{5.991991in}}%
\pgfpathlineto{\pgfqpoint{4.107612in}{5.993276in}}%
\pgfpathlineto{\pgfqpoint{4.112579in}{5.994563in}}%
\pgfpathlineto{\pgfqpoint{4.120360in}{6.004272in}}%
\pgfpathlineto{\pgfqpoint{4.120953in}{6.006227in}}%
\pgfpathlineto{\pgfqpoint{4.125048in}{6.008187in}}%
\pgfpathlineto{\pgfqpoint{4.130140in}{6.012124in}}%
\pgfpathlineto{\pgfqpoint{4.131396in}{6.013441in}}%
\pgfpathlineto{\pgfqpoint{4.134135in}{6.014761in}}%
\pgfpathlineto{\pgfqpoint{4.135576in}{6.016083in}}%
\pgfpathlineto{\pgfqpoint{4.137922in}{6.018737in}}%
\pgfpathlineto{\pgfqpoint{4.139497in}{6.022069in}}%
\pgfpathlineto{\pgfqpoint{4.141240in}{6.024749in}}%
\pgfpathlineto{\pgfqpoint{4.142928in}{6.026094in}}%
\pgfpathlineto{\pgfqpoint{4.146823in}{6.031506in}}%
\pgfpathlineto{\pgfqpoint{4.148713in}{6.034233in}}%
\pgfpathlineto{\pgfqpoint{4.150419in}{6.034918in}}%
\pgfpathlineto{\pgfqpoint{4.151019in}{6.036289in}}%
\pgfpathlineto{\pgfqpoint{4.154178in}{6.038354in}}%
\pgfpathlineto{\pgfqpoint{4.155223in}{6.039735in}}%
\pgfpathlineto{\pgfqpoint{4.156765in}{6.041121in}}%
\pgfpathlineto{\pgfqpoint{4.161892in}{6.046005in}}%
\pgfpathlineto{\pgfqpoint{4.163373in}{6.047411in}}%
\pgfpathlineto{\pgfqpoint{4.164503in}{6.048115in}}%
\pgfpathlineto{\pgfqpoint{4.164880in}{6.049528in}}%
\pgfpathlineto{\pgfqpoint{4.165867in}{6.051657in}}%
\pgfpathlineto{\pgfqpoint{4.165948in}{6.052369in}}%
\pgfpathlineto{\pgfqpoint{4.168724in}{6.055231in}}%
\pgfpathlineto{\pgfqpoint{4.170015in}{6.059564in}}%
\pgfpathlineto{\pgfqpoint{4.170745in}{6.061020in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{6.062483in}}%
\pgfpathlineto{\pgfqpoint{4.172957in}{6.063951in}}%
\pgfpathlineto{\pgfqpoint{4.176362in}{6.067649in}}%
\pgfpathlineto{\pgfqpoint{4.180193in}{6.072143in}}%
\pgfpathlineto{\pgfqpoint{4.182472in}{6.073655in}}%
\pgfpathlineto{\pgfqpoint{4.182799in}{6.075174in}}%
\pgfpathlineto{\pgfqpoint{4.185294in}{6.077467in}}%
\pgfpathlineto{\pgfqpoint{4.186505in}{6.079006in}}%
\pgfpathlineto{\pgfqpoint{4.188511in}{6.082108in}}%
\pgfpathlineto{\pgfqpoint{4.190759in}{6.086825in}}%
\pgfpathlineto{\pgfqpoint{4.192681in}{6.090016in}}%
\pgfpathlineto{\pgfqpoint{4.194141in}{6.092434in}}%
\pgfpathlineto{\pgfqpoint{4.197020in}{6.094058in}}%
\pgfpathlineto{\pgfqpoint{4.197694in}{6.095694in}}%
\pgfpathlineto{\pgfqpoint{4.200369in}{6.097339in}}%
\pgfpathlineto{\pgfqpoint{4.200900in}{6.098166in}}%
\pgfpathlineto{\pgfqpoint{4.206409in}{6.102344in}}%
\pgfpathlineto{\pgfqpoint{4.208645in}{6.106596in}}%
\pgfpathlineto{\pgfqpoint{4.209727in}{6.108319in}}%
\pgfpathlineto{\pgfqpoint{4.210191in}{6.109186in}}%
\pgfpathlineto{\pgfqpoint{4.211711in}{6.110056in}}%
\pgfpathlineto{\pgfqpoint{4.211845in}{6.110929in}}%
\pgfpathlineto{\pgfqpoint{4.213994in}{6.112686in}}%
\pgfpathlineto{\pgfqpoint{4.214546in}{6.113570in}}%
\pgfpathlineto{\pgfqpoint{4.215979in}{6.114458in}}%
\pgfpathlineto{\pgfqpoint{4.218882in}{6.115349in}}%
\pgfpathlineto{\pgfqpoint{4.219474in}{6.116244in}}%
\pgfpathlineto{\pgfqpoint{4.222602in}{6.118046in}}%
\pgfpathlineto{\pgfqpoint{4.223823in}{6.119863in}}%
\pgfpathlineto{\pgfqpoint{4.224068in}{6.120777in}}%
\pgfpathlineto{\pgfqpoint{4.227943in}{6.123547in}}%
\pgfpathlineto{\pgfqpoint{4.229561in}{6.126355in}}%
\pgfpathlineto{\pgfqpoint{4.229705in}{6.127300in}}%
\pgfpathlineto{\pgfqpoint{4.233058in}{6.130164in}}%
\pgfpathlineto{\pgfqpoint{4.240232in}{6.134051in}}%
\pgfpathlineto{\pgfqpoint{4.243020in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{4.243020in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671964in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.672533in}{4.532776in}}%
\pgfpathlineto{\pgfqpoint{2.678417in}{4.568545in}}%
\pgfpathlineto{\pgfqpoint{2.725610in}{4.599546in}}%
\pgfpathlineto{\pgfqpoint{2.771426in}{4.626904in}}%
\pgfpathlineto{\pgfqpoint{2.797093in}{4.651389in}}%
\pgfpathlineto{\pgfqpoint{2.834934in}{4.673550in}}%
\pgfpathlineto{\pgfqpoint{2.846002in}{4.693791in}}%
\pgfpathlineto{\pgfqpoint{2.882172in}{4.712421in}}%
\pgfpathlineto{\pgfqpoint{2.903721in}{4.729678in}}%
\pgfpathlineto{\pgfqpoint{2.906062in}{4.745752in}}%
\pgfpathlineto{\pgfqpoint{2.912654in}{4.760797in}}%
\pgfpathlineto{\pgfqpoint{2.916422in}{4.774935in}}%
\pgfpathlineto{\pgfqpoint{2.931611in}{4.788273in}}%
\pgfpathlineto{\pgfqpoint{2.943395in}{4.800895in}}%
\pgfpathlineto{\pgfqpoint{2.949904in}{4.812876in}}%
\pgfpathlineto{\pgfqpoint{2.954417in}{4.824278in}}%
\pgfpathlineto{\pgfqpoint{2.960749in}{4.835156in}}%
\pgfpathlineto{\pgfqpoint{2.981187in}{4.845555in}}%
\pgfpathlineto{\pgfqpoint{2.995637in}{4.855516in}}%
\pgfpathlineto{\pgfqpoint{3.025804in}{4.865076in}}%
\pgfpathlineto{\pgfqpoint{3.067716in}{4.874265in}}%
\pgfpathlineto{\pgfqpoint{3.084770in}{4.883112in}}%
\pgfpathlineto{\pgfqpoint{3.091488in}{4.891642in}}%
\pgfpathlineto{\pgfqpoint{3.098793in}{4.899876in}}%
\pgfpathlineto{\pgfqpoint{3.114309in}{4.907836in}}%
\pgfpathlineto{\pgfqpoint{3.131923in}{4.915538in}}%
\pgfpathlineto{\pgfqpoint{3.139475in}{4.923000in}}%
\pgfpathlineto{\pgfqpoint{3.141287in}{4.930236in}}%
\pgfpathlineto{\pgfqpoint{3.145229in}{4.937259in}}%
\pgfpathlineto{\pgfqpoint{3.174906in}{4.950717in}}%
\pgfpathlineto{\pgfqpoint{3.176919in}{4.957174in}}%
\pgfpathlineto{\pgfqpoint{3.177094in}{4.963461in}}%
\pgfpathlineto{\pgfqpoint{3.181999in}{4.969588in}}%
\pgfpathlineto{\pgfqpoint{3.183794in}{4.975563in}}%
\pgfpathlineto{\pgfqpoint{3.184382in}{4.981394in}}%
\pgfpathlineto{\pgfqpoint{3.187791in}{4.987087in}}%
\pgfpathlineto{\pgfqpoint{3.198666in}{4.992649in}}%
\pgfpathlineto{\pgfqpoint{3.200045in}{4.998086in}}%
\pgfpathlineto{\pgfqpoint{3.206708in}{5.003404in}}%
\pgfpathlineto{\pgfqpoint{3.211472in}{5.008608in}}%
\pgfpathlineto{\pgfqpoint{3.216263in}{5.018692in}}%
\pgfpathlineto{\pgfqpoint{3.220391in}{5.033075in}}%
\pgfpathlineto{\pgfqpoint{3.224213in}{5.037687in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{5.042213in}}%
\pgfpathlineto{\pgfqpoint{3.243043in}{5.046658in}}%
\pgfpathlineto{\pgfqpoint{3.246504in}{5.051023in}}%
\pgfpathlineto{\pgfqpoint{3.253425in}{5.055311in}}%
\pgfpathlineto{\pgfqpoint{3.259011in}{5.059526in}}%
\pgfpathlineto{\pgfqpoint{3.262707in}{5.063670in}}%
\pgfpathlineto{\pgfqpoint{3.268203in}{5.067745in}}%
\pgfpathlineto{\pgfqpoint{3.275181in}{5.071754in}}%
\pgfpathlineto{\pgfqpoint{3.276683in}{5.075699in}}%
\pgfpathlineto{\pgfqpoint{3.277298in}{5.079581in}}%
\pgfpathlineto{\pgfqpoint{3.279431in}{5.083404in}}%
\pgfpathlineto{\pgfqpoint{3.283306in}{5.087168in}}%
\pgfpathlineto{\pgfqpoint{3.284734in}{5.094530in}}%
\pgfpathlineto{\pgfqpoint{3.286448in}{5.098130in}}%
\pgfpathlineto{\pgfqpoint{3.293605in}{5.105178in}}%
\pgfpathlineto{\pgfqpoint{3.294801in}{5.108629in}}%
\pgfpathlineto{\pgfqpoint{3.297645in}{5.112033in}}%
\pgfpathlineto{\pgfqpoint{3.303661in}{5.115390in}}%
\pgfpathlineto{\pgfqpoint{3.308420in}{5.118704in}}%
\pgfpathlineto{\pgfqpoint{3.315106in}{5.125201in}}%
\pgfpathlineto{\pgfqpoint{3.316020in}{5.128388in}}%
\pgfpathlineto{\pgfqpoint{3.322906in}{5.137713in}}%
\pgfpathlineto{\pgfqpoint{3.327289in}{5.140746in}}%
\pgfpathlineto{\pgfqpoint{3.330692in}{5.146705in}}%
\pgfpathlineto{\pgfqpoint{3.332321in}{5.152527in}}%
\pgfpathlineto{\pgfqpoint{3.333582in}{5.155388in}}%
\pgfpathlineto{\pgfqpoint{3.333867in}{5.158218in}}%
\pgfpathlineto{\pgfqpoint{3.336049in}{5.161016in}}%
\pgfpathlineto{\pgfqpoint{3.336584in}{5.163784in}}%
\pgfpathlineto{\pgfqpoint{3.340265in}{5.166523in}}%
\pgfpathlineto{\pgfqpoint{3.353897in}{5.171912in}}%
\pgfpathlineto{\pgfqpoint{3.361666in}{5.174565in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{5.177191in}}%
\pgfpathlineto{\pgfqpoint{3.365355in}{5.182363in}}%
\pgfpathlineto{\pgfqpoint{3.367689in}{5.184911in}}%
\pgfpathlineto{\pgfqpoint{3.374127in}{5.187433in}}%
\pgfpathlineto{\pgfqpoint{3.376007in}{5.199688in}}%
\pgfpathlineto{\pgfqpoint{3.378952in}{5.202071in}}%
\pgfpathlineto{\pgfqpoint{3.385976in}{5.204432in}}%
\pgfpathlineto{\pgfqpoint{3.391089in}{5.206772in}}%
\pgfpathlineto{\pgfqpoint{3.393522in}{5.209091in}}%
\pgfpathlineto{\pgfqpoint{3.394272in}{5.211390in}}%
\pgfpathlineto{\pgfqpoint{3.394317in}{5.213668in}}%
\pgfpathlineto{\pgfqpoint{3.398720in}{5.222589in}}%
\pgfpathlineto{\pgfqpoint{3.401716in}{5.224772in}}%
\pgfpathlineto{\pgfqpoint{3.405786in}{5.231216in}}%
\pgfpathlineto{\pgfqpoint{3.407686in}{5.233330in}}%
\pgfpathlineto{\pgfqpoint{3.411914in}{5.245667in}}%
\pgfpathlineto{\pgfqpoint{3.412615in}{5.247669in}}%
\pgfpathlineto{\pgfqpoint{3.415476in}{5.249656in}}%
\pgfpathlineto{\pgfqpoint{3.418023in}{5.253585in}}%
\pgfpathlineto{\pgfqpoint{3.419930in}{5.255529in}}%
\pgfpathlineto{\pgfqpoint{3.420267in}{5.257458in}}%
\pgfpathlineto{\pgfqpoint{3.421528in}{5.259374in}}%
\pgfpathlineto{\pgfqpoint{3.426622in}{5.263165in}}%
\pgfpathlineto{\pgfqpoint{3.430070in}{5.266903in}}%
\pgfpathlineto{\pgfqpoint{3.434982in}{5.268753in}}%
\pgfpathlineto{\pgfqpoint{3.437329in}{5.272415in}}%
\pgfpathlineto{\pgfqpoint{3.440286in}{5.274228in}}%
\pgfpathlineto{\pgfqpoint{3.450148in}{5.277817in}}%
\pgfpathlineto{\pgfqpoint{3.450950in}{5.279595in}}%
\pgfpathlineto{\pgfqpoint{3.453194in}{5.281360in}}%
\pgfpathlineto{\pgfqpoint{3.460153in}{5.284858in}}%
\pgfpathlineto{\pgfqpoint{3.464863in}{5.290022in}}%
\pgfpathlineto{\pgfqpoint{3.466284in}{5.293411in}}%
\pgfpathlineto{\pgfqpoint{3.470224in}{5.296760in}}%
\pgfpathlineto{\pgfqpoint{3.471343in}{5.301707in}}%
\pgfpathlineto{\pgfqpoint{3.473428in}{5.303337in}}%
\pgfpathlineto{\pgfqpoint{3.479442in}{5.304957in}}%
\pgfpathlineto{\pgfqpoint{3.479505in}{5.306568in}}%
\pgfpathlineto{\pgfqpoint{3.485423in}{5.316044in}}%
\pgfpathlineto{\pgfqpoint{3.486277in}{5.317592in}}%
\pgfpathlineto{\pgfqpoint{3.487926in}{5.319133in}}%
\pgfpathlineto{\pgfqpoint{3.495226in}{5.323703in}}%
\pgfpathlineto{\pgfqpoint{3.495847in}{5.325210in}}%
\pgfpathlineto{\pgfqpoint{3.503585in}{5.332629in}}%
\pgfpathlineto{\pgfqpoint{3.506600in}{5.336990in}}%
\pgfpathlineto{\pgfqpoint{3.509755in}{5.341285in}}%
\pgfpathlineto{\pgfqpoint{3.509966in}{5.342703in}}%
\pgfpathlineto{\pgfqpoint{3.511018in}{5.344113in}}%
\pgfpathlineto{\pgfqpoint{3.515344in}{5.345517in}}%
\pgfpathlineto{\pgfqpoint{3.515849in}{5.346914in}}%
\pgfpathlineto{\pgfqpoint{3.517775in}{5.348305in}}%
\pgfpathlineto{\pgfqpoint{3.524769in}{5.351066in}}%
\pgfpathlineto{\pgfqpoint{3.525151in}{5.352437in}}%
\pgfpathlineto{\pgfqpoint{3.526314in}{5.353801in}}%
\pgfpathlineto{\pgfqpoint{3.527405in}{5.357857in}}%
\pgfpathlineto{\pgfqpoint{3.529724in}{5.361857in}}%
\pgfpathlineto{\pgfqpoint{3.531249in}{5.364494in}}%
\pgfpathlineto{\pgfqpoint{3.534100in}{5.368406in}}%
\pgfpathlineto{\pgfqpoint{3.537368in}{5.373543in}}%
\pgfpathlineto{\pgfqpoint{3.537775in}{5.378594in}}%
\pgfpathlineto{\pgfqpoint{3.538284in}{5.379843in}}%
\pgfpathlineto{\pgfqpoint{3.540341in}{5.381088in}}%
\pgfpathlineto{\pgfqpoint{3.540441in}{5.382327in}}%
\pgfpathlineto{\pgfqpoint{3.543378in}{5.388449in}}%
\pgfpathlineto{\pgfqpoint{3.544339in}{5.390864in}}%
\pgfpathlineto{\pgfqpoint{3.547954in}{5.394450in}}%
\pgfpathlineto{\pgfqpoint{3.550838in}{5.401501in}}%
\pgfpathlineto{\pgfqpoint{3.552376in}{5.403817in}}%
\pgfpathlineto{\pgfqpoint{3.553309in}{5.406115in}}%
\pgfpathlineto{\pgfqpoint{3.556096in}{5.410661in}}%
\pgfpathlineto{\pgfqpoint{3.557799in}{5.414029in}}%
\pgfpathlineto{\pgfqpoint{3.558448in}{5.415143in}}%
\pgfpathlineto{\pgfqpoint{3.561955in}{5.418464in}}%
\pgfpathlineto{\pgfqpoint{3.562689in}{5.420658in}}%
\pgfpathlineto{\pgfqpoint{3.563511in}{5.422838in}}%
\pgfpathlineto{\pgfqpoint{3.564829in}{5.423922in}}%
\pgfpathlineto{\pgfqpoint{3.565490in}{5.426080in}}%
\pgfpathlineto{\pgfqpoint{3.573165in}{5.431413in}}%
\pgfpathlineto{\pgfqpoint{3.574300in}{5.434571in}}%
\pgfpathlineto{\pgfqpoint{3.579189in}{5.438735in}}%
\pgfpathlineto{\pgfqpoint{3.583132in}{5.440798in}}%
\pgfpathlineto{\pgfqpoint{3.588377in}{5.445900in}}%
\pgfpathlineto{\pgfqpoint{3.588916in}{5.448924in}}%
\pgfpathlineto{\pgfqpoint{3.590917in}{5.453905in}}%
\pgfpathlineto{\pgfqpoint{3.594963in}{5.458815in}}%
\pgfpathlineto{\pgfqpoint{3.599092in}{5.466527in}}%
\pgfpathlineto{\pgfqpoint{3.599427in}{5.467480in}}%
\pgfpathlineto{\pgfqpoint{3.600604in}{5.468429in}}%
\pgfpathlineto{\pgfqpoint{3.607528in}{5.471263in}}%
\pgfpathlineto{\pgfqpoint{3.610075in}{5.475936in}}%
\pgfpathlineto{\pgfqpoint{3.614607in}{5.479631in}}%
\pgfpathlineto{\pgfqpoint{3.615381in}{5.482378in}}%
\pgfpathlineto{\pgfqpoint{3.616257in}{5.483289in}}%
\pgfpathlineto{\pgfqpoint{3.619707in}{5.485104in}}%
\pgfpathlineto{\pgfqpoint{3.621479in}{5.487811in}}%
\pgfpathlineto{\pgfqpoint{3.623281in}{5.488708in}}%
\pgfpathlineto{\pgfqpoint{3.626023in}{5.495812in}}%
\pgfpathlineto{\pgfqpoint{3.627963in}{5.497568in}}%
\pgfpathlineto{\pgfqpoint{3.628265in}{5.498442in}}%
\pgfpathlineto{\pgfqpoint{3.634322in}{5.501054in}}%
\pgfpathlineto{\pgfqpoint{3.643025in}{5.514693in}}%
\pgfpathlineto{\pgfqpoint{3.644640in}{5.516365in}}%
\pgfpathlineto{\pgfqpoint{3.647126in}{5.519688in}}%
\pgfpathlineto{\pgfqpoint{3.648690in}{5.521340in}}%
\pgfpathlineto{\pgfqpoint{3.653930in}{5.532719in}}%
\pgfpathlineto{\pgfqpoint{3.655933in}{5.533520in}}%
\pgfpathlineto{\pgfqpoint{3.656670in}{5.535914in}}%
\pgfpathlineto{\pgfqpoint{3.659985in}{5.541449in}}%
\pgfpathlineto{\pgfqpoint{3.660953in}{5.542234in}}%
\pgfpathlineto{\pgfqpoint{3.666351in}{5.544580in}}%
\pgfpathlineto{\pgfqpoint{3.669428in}{5.548464in}}%
\pgfpathlineto{\pgfqpoint{3.671747in}{5.550008in}}%
\pgfpathlineto{\pgfqpoint{3.671898in}{5.550778in}}%
\pgfpathlineto{\pgfqpoint{3.675481in}{5.553845in}}%
\pgfpathlineto{\pgfqpoint{3.675620in}{5.554609in}}%
\pgfpathlineto{\pgfqpoint{3.681651in}{5.559919in}}%
\pgfpathlineto{\pgfqpoint{3.684633in}{5.567404in}}%
\pgfpathlineto{\pgfqpoint{3.686203in}{5.569627in}}%
\pgfpathlineto{\pgfqpoint{3.686632in}{5.570366in}}%
\pgfpathlineto{\pgfqpoint{3.690727in}{5.573310in}}%
\pgfpathlineto{\pgfqpoint{3.691890in}{5.575507in}}%
\pgfpathlineto{\pgfqpoint{3.694452in}{5.576966in}}%
\pgfpathlineto{\pgfqpoint{3.696618in}{5.580597in}}%
\pgfpathlineto{\pgfqpoint{3.702403in}{5.585637in}}%
\pgfpathlineto{\pgfqpoint{3.704777in}{5.587069in}}%
\pgfpathlineto{\pgfqpoint{3.706799in}{5.588497in}}%
\pgfpathlineto{\pgfqpoint{3.708416in}{5.591341in}}%
\pgfpathlineto{\pgfqpoint{3.711869in}{5.594171in}}%
\pgfpathlineto{\pgfqpoint{3.712993in}{5.595581in}}%
\pgfpathlineto{\pgfqpoint{3.715013in}{5.599090in}}%
\pgfpathlineto{\pgfqpoint{3.719978in}{5.601185in}}%
\pgfpathlineto{\pgfqpoint{3.721867in}{5.602578in}}%
\pgfpathlineto{\pgfqpoint{3.722964in}{5.604661in}}%
\pgfpathlineto{\pgfqpoint{3.724091in}{5.606046in}}%
\pgfpathlineto{\pgfqpoint{3.725100in}{5.608806in}}%
\pgfpathlineto{\pgfqpoint{3.728272in}{5.614290in}}%
\pgfpathlineto{\pgfqpoint{3.734966in}{5.617015in}}%
\pgfpathlineto{\pgfqpoint{3.738301in}{5.619052in}}%
\pgfpathlineto{\pgfqpoint{3.740667in}{5.624453in}}%
\pgfpathlineto{\pgfqpoint{3.742043in}{5.631147in}}%
\pgfpathlineto{\pgfqpoint{3.743072in}{5.632478in}}%
\pgfpathlineto{\pgfqpoint{3.743738in}{5.634472in}}%
\pgfpathlineto{\pgfqpoint{3.745675in}{5.636460in}}%
\pgfpathlineto{\pgfqpoint{3.746578in}{5.637782in}}%
\pgfpathlineto{\pgfqpoint{3.749571in}{5.639762in}}%
\pgfpathlineto{\pgfqpoint{3.752207in}{5.641079in}}%
\pgfpathlineto{\pgfqpoint{3.752484in}{5.641737in}}%
\pgfpathlineto{\pgfqpoint{3.757252in}{5.643708in}}%
\pgfpathlineto{\pgfqpoint{3.759538in}{5.647636in}}%
\pgfpathlineto{\pgfqpoint{3.760458in}{5.648941in}}%
\pgfpathlineto{\pgfqpoint{3.764062in}{5.652847in}}%
\pgfpathlineto{\pgfqpoint{3.767541in}{5.656089in}}%
\pgfpathlineto{\pgfqpoint{3.769573in}{5.658030in}}%
\pgfpathlineto{\pgfqpoint{3.772688in}{5.660612in}}%
\pgfpathlineto{\pgfqpoint{3.774053in}{5.661901in}}%
\pgfpathlineto{\pgfqpoint{3.774682in}{5.663188in}}%
\pgfpathlineto{\pgfqpoint{3.775564in}{5.665116in}}%
\pgfpathlineto{\pgfqpoint{3.776428in}{5.667041in}}%
\pgfpathlineto{\pgfqpoint{3.778678in}{5.669603in}}%
\pgfpathlineto{\pgfqpoint{3.783232in}{5.672159in}}%
\pgfpathlineto{\pgfqpoint{3.789217in}{5.678531in}}%
\pgfpathlineto{\pgfqpoint{3.789589in}{5.679802in}}%
\pgfpathlineto{\pgfqpoint{3.793005in}{5.681072in}}%
\pgfpathlineto{\pgfqpoint{3.798028in}{5.687408in}}%
\pgfpathlineto{\pgfqpoint{3.801381in}{5.688673in}}%
\pgfpathlineto{\pgfqpoint{3.803558in}{5.689937in}}%
\pgfpathlineto{\pgfqpoint{3.804872in}{5.691831in}}%
\pgfpathlineto{\pgfqpoint{3.806508in}{5.693725in}}%
\pgfpathlineto{\pgfqpoint{3.808879in}{5.696877in}}%
\pgfpathlineto{\pgfqpoint{3.811223in}{5.701284in}}%
\pgfpathlineto{\pgfqpoint{3.814111in}{5.703172in}}%
\pgfpathlineto{\pgfqpoint{3.817112in}{5.711971in}}%
\pgfpathlineto{\pgfqpoint{3.823206in}{5.716995in}}%
\pgfpathlineto{\pgfqpoint{3.825881in}{5.718252in}}%
\pgfpathlineto{\pgfqpoint{3.826913in}{5.720136in}}%
\pgfpathlineto{\pgfqpoint{3.829470in}{5.721392in}}%
\pgfpathlineto{\pgfqpoint{3.832799in}{5.723278in}}%
\pgfpathlineto{\pgfqpoint{3.838170in}{5.725792in}}%
\pgfpathlineto{\pgfqpoint{3.839138in}{5.727678in}}%
\pgfpathlineto{\pgfqpoint{3.840577in}{5.729566in}}%
\pgfpathlineto{\pgfqpoint{3.841614in}{5.731454in}}%
\pgfpathlineto{\pgfqpoint{3.843087in}{5.732713in}}%
\pgfpathlineto{\pgfqpoint{3.845758in}{5.733973in}}%
\pgfpathlineto{\pgfqpoint{3.847184in}{5.737126in}}%
\pgfpathlineto{\pgfqpoint{3.851577in}{5.741546in}}%
\pgfpathlineto{\pgfqpoint{3.852151in}{5.742811in}}%
\pgfpathlineto{\pgfqpoint{3.854954in}{5.744710in}}%
\pgfpathlineto{\pgfqpoint{3.855297in}{5.745344in}}%
\pgfpathlineto{\pgfqpoint{3.858929in}{5.747880in}}%
\pgfpathlineto{\pgfqpoint{3.860095in}{5.751056in}}%
\pgfpathlineto{\pgfqpoint{3.863432in}{5.752328in}}%
\pgfpathlineto{\pgfqpoint{3.865988in}{5.753602in}}%
\pgfpathlineto{\pgfqpoint{3.867907in}{5.754877in}}%
\pgfpathlineto{\pgfqpoint{3.870521in}{5.757430in}}%
\pgfpathlineto{\pgfqpoint{3.871108in}{5.758069in}}%
\pgfpathlineto{\pgfqpoint{3.876035in}{5.760630in}}%
\pgfpathlineto{\pgfqpoint{3.876861in}{5.761271in}}%
\pgfpathlineto{\pgfqpoint{3.881492in}{5.762555in}}%
\pgfpathlineto{\pgfqpoint{3.882946in}{5.764483in}}%
\pgfpathlineto{\pgfqpoint{3.884059in}{5.766415in}}%
\pgfpathlineto{\pgfqpoint{3.886856in}{5.771587in}}%
\pgfpathlineto{\pgfqpoint{3.887566in}{5.772235in}}%
\pgfpathlineto{\pgfqpoint{3.890427in}{5.773534in}}%
\pgfpathlineto{\pgfqpoint{3.890998in}{5.774835in}}%
\pgfpathlineto{\pgfqpoint{3.891087in}{5.776138in}}%
\pgfpathlineto{\pgfqpoint{3.893986in}{5.778097in}}%
\pgfpathlineto{\pgfqpoint{3.894607in}{5.780061in}}%
\pgfpathlineto{\pgfqpoint{3.895170in}{5.781373in}}%
\pgfpathlineto{\pgfqpoint{3.897635in}{5.783346in}}%
\pgfpathlineto{\pgfqpoint{3.901760in}{5.784664in}}%
\pgfpathlineto{\pgfqpoint{3.902833in}{5.787309in}}%
\pgfpathlineto{\pgfqpoint{3.909422in}{5.791965in}}%
\pgfpathlineto{\pgfqpoint{3.910184in}{5.795312in}}%
\pgfpathlineto{\pgfqpoint{3.911582in}{5.798680in}}%
\pgfpathlineto{\pgfqpoint{3.912298in}{5.800711in}}%
\pgfpathlineto{\pgfqpoint{3.915368in}{5.802069in}}%
\pgfpathlineto{\pgfqpoint{3.916166in}{5.803431in}}%
\pgfpathlineto{\pgfqpoint{3.917300in}{5.804797in}}%
\pgfpathlineto{\pgfqpoint{3.918211in}{5.806853in}}%
\pgfpathlineto{\pgfqpoint{3.918382in}{5.808228in}}%
\pgfpathlineto{\pgfqpoint{3.921473in}{5.810298in}}%
\pgfpathlineto{\pgfqpoint{3.926811in}{5.818679in}}%
\pgfpathlineto{\pgfqpoint{3.929769in}{5.820092in}}%
\pgfpathlineto{\pgfqpoint{3.932064in}{5.823646in}}%
\pgfpathlineto{\pgfqpoint{3.932720in}{5.825794in}}%
\pgfpathlineto{\pgfqpoint{3.935168in}{5.827233in}}%
\pgfpathlineto{\pgfqpoint{3.937049in}{5.829402in}}%
\pgfpathlineto{\pgfqpoint{3.940153in}{5.831584in}}%
\pgfpathlineto{\pgfqpoint{3.941660in}{5.833046in}}%
\pgfpathlineto{\pgfqpoint{3.941931in}{5.833779in}}%
\pgfpathlineto{\pgfqpoint{3.943637in}{5.834514in}}%
\pgfpathlineto{\pgfqpoint{3.944879in}{5.836728in}}%
\pgfpathlineto{\pgfqpoint{3.947704in}{5.840452in}}%
\pgfpathlineto{\pgfqpoint{3.949557in}{5.841953in}}%
\pgfpathlineto{\pgfqpoint{3.949607in}{5.842706in}}%
\pgfpathlineto{\pgfqpoint{3.957626in}{5.851893in}}%
\pgfpathlineto{\pgfqpoint{3.958197in}{5.853452in}}%
\pgfpathlineto{\pgfqpoint{3.959365in}{5.855020in}}%
\pgfpathlineto{\pgfqpoint{3.959524in}{5.855807in}}%
\pgfpathlineto{\pgfqpoint{3.964037in}{5.858979in}}%
\pgfpathlineto{\pgfqpoint{3.964424in}{5.860579in}}%
\pgfpathlineto{\pgfqpoint{3.969882in}{5.863808in}}%
\pgfpathlineto{\pgfqpoint{3.970024in}{5.864622in}}%
\pgfpathlineto{\pgfqpoint{3.975644in}{5.866257in}}%
\pgfpathlineto{\pgfqpoint{3.976883in}{5.868730in}}%
\pgfpathlineto{\pgfqpoint{3.978791in}{5.870392in}}%
\pgfpathlineto{\pgfqpoint{3.979650in}{5.872907in}}%
\pgfpathlineto{\pgfqpoint{3.984945in}{5.881493in}}%
\pgfpathlineto{\pgfqpoint{3.985582in}{5.884134in}}%
\pgfpathlineto{\pgfqpoint{3.988489in}{5.885912in}}%
\pgfpathlineto{\pgfqpoint{3.990429in}{5.887706in}}%
\pgfpathlineto{\pgfqpoint{3.994607in}{5.892260in}}%
\pgfpathlineto{\pgfqpoint{3.995509in}{5.895978in}}%
\pgfpathlineto{\pgfqpoint{4.000371in}{5.896918in}}%
\pgfpathlineto{\pgfqpoint{4.001686in}{5.897864in}}%
\pgfpathlineto{\pgfqpoint{4.002888in}{5.900727in}}%
\pgfpathlineto{\pgfqpoint{4.005756in}{5.904615in}}%
\pgfpathlineto{\pgfqpoint{4.009004in}{5.907585in}}%
\pgfpathlineto{\pgfqpoint{4.017595in}{5.916810in}}%
\pgfpathlineto{\pgfqpoint{4.019396in}{5.921078in}}%
\pgfpathlineto{\pgfqpoint{4.021466in}{5.922162in}}%
\pgfpathlineto{\pgfqpoint{4.028798in}{5.923254in}}%
\pgfpathlineto{\pgfqpoint{4.036160in}{5.927700in}}%
\pgfpathlineto{\pgfqpoint{4.036370in}{5.929971in}}%
\pgfpathlineto{\pgfqpoint{4.037670in}{5.932277in}}%
\pgfpathlineto{\pgfqpoint{4.038253in}{5.935805in}}%
\pgfpathlineto{\pgfqpoint{4.041331in}{5.939420in}}%
\pgfpathlineto{\pgfqpoint{4.042915in}{5.941882in}}%
\pgfpathlineto{\pgfqpoint{4.045293in}{5.943130in}}%
\pgfpathlineto{\pgfqpoint{4.047475in}{5.946942in}}%
\pgfpathlineto{\pgfqpoint{4.049995in}{5.949545in}}%
\pgfpathlineto{\pgfqpoint{4.054045in}{5.950866in}}%
\pgfpathlineto{\pgfqpoint{4.059383in}{5.954910in}}%
\pgfpathlineto{\pgfqpoint{4.066443in}{5.956287in}}%
\pgfpathlineto{\pgfqpoint{4.067116in}{5.957680in}}%
\pgfpathlineto{\pgfqpoint{4.071130in}{5.960512in}}%
\pgfpathlineto{\pgfqpoint{4.072095in}{5.963411in}}%
\pgfpathlineto{\pgfqpoint{4.072662in}{5.964887in}}%
\pgfpathlineto{\pgfqpoint{4.074376in}{5.966381in}}%
\pgfpathlineto{\pgfqpoint{4.075207in}{5.967895in}}%
\pgfpathlineto{\pgfqpoint{4.075910in}{5.970982in}}%
\pgfpathlineto{\pgfqpoint{4.076472in}{5.972558in}}%
\pgfpathlineto{\pgfqpoint{4.079754in}{5.975776in}}%
\pgfpathlineto{\pgfqpoint{4.080854in}{5.979090in}}%
\pgfpathlineto{\pgfqpoint{4.085959in}{5.984259in}}%
\pgfpathlineto{\pgfqpoint{4.087003in}{5.987851in}}%
\pgfpathlineto{\pgfqpoint{4.087519in}{5.989695in}}%
\pgfpathlineto{\pgfqpoint{4.089380in}{5.991573in}}%
\pgfpathlineto{\pgfqpoint{4.093915in}{5.993486in}}%
\pgfpathlineto{\pgfqpoint{4.096957in}{5.995438in}}%
\pgfpathlineto{\pgfqpoint{4.100344in}{5.999461in}}%
\pgfpathlineto{\pgfqpoint{4.104876in}{6.008057in}}%
\pgfpathlineto{\pgfqpoint{4.107520in}{6.010338in}}%
\pgfpathlineto{\pgfqpoint{4.111309in}{6.012678in}}%
\pgfpathlineto{\pgfqpoint{4.113668in}{6.015081in}}%
\pgfpathlineto{\pgfqpoint{4.114361in}{6.017553in}}%
\pgfpathlineto{\pgfqpoint{4.117262in}{6.020098in}}%
\pgfpathlineto{\pgfqpoint{4.128901in}{6.025430in}}%
\pgfpathlineto{\pgfqpoint{4.129979in}{6.028231in}}%
\pgfpathlineto{\pgfqpoint{4.132298in}{6.031133in}}%
\pgfpathlineto{\pgfqpoint{4.138442in}{6.047541in}}%
\pgfpathlineto{\pgfqpoint{4.143267in}{6.051309in}}%
\pgfpathlineto{\pgfqpoint{4.150436in}{6.055289in}}%
\pgfpathlineto{\pgfqpoint{4.156747in}{6.059512in}}%
\pgfpathlineto{\pgfqpoint{4.158761in}{6.064017in}}%
\pgfpathlineto{\pgfqpoint{4.166316in}{6.068853in}}%
\pgfpathlineto{\pgfqpoint{4.170037in}{6.074084in}}%
\pgfpathlineto{\pgfqpoint{4.186334in}{6.093178in}}%
\pgfpathlineto{\pgfqpoint{4.202017in}{6.101276in}}%
\pgfpathlineto{\pgfqpoint{4.206395in}{6.110815in}}%
\pgfpathlineto{\pgfqpoint{4.210395in}{6.122560in}}%
\pgfpathlineto{\pgfqpoint{4.216958in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{4.216958in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728886in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.735237in}{4.539237in}}%
\pgfpathlineto{\pgfqpoint{2.752946in}{4.555312in}}%
\pgfpathlineto{\pgfqpoint{2.776832in}{4.570356in}}%
\pgfpathlineto{\pgfqpoint{2.790043in}{4.584495in}}%
\pgfpathlineto{\pgfqpoint{2.793322in}{4.597832in}}%
\pgfpathlineto{\pgfqpoint{2.799803in}{4.610454in}}%
\pgfpathlineto{\pgfqpoint{2.813957in}{4.622435in}}%
\pgfpathlineto{\pgfqpoint{2.835911in}{4.633837in}}%
\pgfpathlineto{\pgfqpoint{2.849324in}{4.644715in}}%
\pgfpathlineto{\pgfqpoint{2.859737in}{4.655114in}}%
\pgfpathlineto{\pgfqpoint{2.868441in}{4.665075in}}%
\pgfpathlineto{\pgfqpoint{2.874635in}{4.674635in}}%
\pgfpathlineto{\pgfqpoint{2.884284in}{4.683824in}}%
\pgfpathlineto{\pgfqpoint{2.889205in}{4.692671in}}%
\pgfpathlineto{\pgfqpoint{2.889692in}{4.709435in}}%
\pgfpathlineto{\pgfqpoint{2.897512in}{4.717395in}}%
\pgfpathlineto{\pgfqpoint{2.902124in}{4.725097in}}%
\pgfpathlineto{\pgfqpoint{2.904458in}{4.739795in}}%
\pgfpathlineto{\pgfqpoint{2.910615in}{4.746818in}}%
\pgfpathlineto{\pgfqpoint{2.913887in}{4.753642in}}%
\pgfpathlineto{\pgfqpoint{2.916219in}{4.760276in}}%
\pgfpathlineto{\pgfqpoint{2.923017in}{4.766733in}}%
\pgfpathlineto{\pgfqpoint{2.923662in}{4.773020in}}%
\pgfpathlineto{\pgfqpoint{2.925522in}{4.779147in}}%
\pgfpathlineto{\pgfqpoint{2.932526in}{4.785122in}}%
\pgfpathlineto{\pgfqpoint{2.949244in}{4.790953in}}%
\pgfpathlineto{\pgfqpoint{2.958945in}{4.796646in}}%
\pgfpathlineto{\pgfqpoint{2.963020in}{4.802208in}}%
\pgfpathlineto{\pgfqpoint{2.964401in}{4.807645in}}%
\pgfpathlineto{\pgfqpoint{2.966429in}{4.812963in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{4.818167in}}%
\pgfpathlineto{\pgfqpoint{2.987285in}{4.828251in}}%
\pgfpathlineto{\pgfqpoint{2.987451in}{4.833140in}}%
\pgfpathlineto{\pgfqpoint{3.006050in}{4.851772in}}%
\pgfpathlineto{\pgfqpoint{3.011209in}{4.856217in}}%
\pgfpathlineto{\pgfqpoint{3.014488in}{4.864870in}}%
\pgfpathlineto{\pgfqpoint{3.017903in}{4.869085in}}%
\pgfpathlineto{\pgfqpoint{3.025011in}{4.873229in}}%
\pgfpathlineto{\pgfqpoint{3.027279in}{4.877304in}}%
\pgfpathlineto{\pgfqpoint{3.028442in}{4.889141in}}%
\pgfpathlineto{\pgfqpoint{3.031845in}{4.896728in}}%
\pgfpathlineto{\pgfqpoint{3.032556in}{4.900436in}}%
\pgfpathlineto{\pgfqpoint{3.034018in}{4.904089in}}%
\pgfpathlineto{\pgfqpoint{3.041077in}{4.911238in}}%
\pgfpathlineto{\pgfqpoint{3.043091in}{4.914738in}}%
\pgfpathlineto{\pgfqpoint{3.047209in}{4.918188in}}%
\pgfpathlineto{\pgfqpoint{3.056911in}{4.921592in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{4.924949in}}%
\pgfpathlineto{\pgfqpoint{3.065029in}{4.928263in}}%
\pgfpathlineto{\pgfqpoint{3.074541in}{4.931533in}}%
\pgfpathlineto{\pgfqpoint{3.078157in}{4.934760in}}%
\pgfpathlineto{\pgfqpoint{3.082569in}{4.941094in}}%
\pgfpathlineto{\pgfqpoint{3.086914in}{4.944202in}}%
\pgfpathlineto{\pgfqpoint{3.089312in}{4.947272in}}%
\pgfpathlineto{\pgfqpoint{3.092600in}{4.950305in}}%
\pgfpathlineto{\pgfqpoint{3.097134in}{4.953302in}}%
\pgfpathlineto{\pgfqpoint{3.102797in}{4.956264in}}%
\pgfpathlineto{\pgfqpoint{3.104501in}{4.962086in}}%
\pgfpathlineto{\pgfqpoint{3.105929in}{4.964947in}}%
\pgfpathlineto{\pgfqpoint{3.107154in}{4.970575in}}%
\pgfpathlineto{\pgfqpoint{3.110088in}{4.976082in}}%
\pgfpathlineto{\pgfqpoint{3.110161in}{4.978791in}}%
\pgfpathlineto{\pgfqpoint{3.119479in}{4.986750in}}%
\pgfpathlineto{\pgfqpoint{3.119930in}{4.989349in}}%
\pgfpathlineto{\pgfqpoint{3.121013in}{4.991922in}}%
\pgfpathlineto{\pgfqpoint{3.127724in}{4.996992in}}%
\pgfpathlineto{\pgfqpoint{3.130313in}{5.001964in}}%
\pgfpathlineto{\pgfqpoint{3.135515in}{5.004415in}}%
\pgfpathlineto{\pgfqpoint{3.148273in}{5.009247in}}%
\pgfpathlineto{\pgfqpoint{3.148733in}{5.011630in}}%
\pgfpathlineto{\pgfqpoint{3.152198in}{5.016331in}}%
\pgfpathlineto{\pgfqpoint{3.153251in}{5.018650in}}%
\pgfpathlineto{\pgfqpoint{3.156173in}{5.020949in}}%
\pgfpathlineto{\pgfqpoint{3.158104in}{5.025486in}}%
\pgfpathlineto{\pgfqpoint{3.160590in}{5.027726in}}%
\pgfpathlineto{\pgfqpoint{3.161025in}{5.029946in}}%
\pgfpathlineto{\pgfqpoint{3.166731in}{5.034331in}}%
\pgfpathlineto{\pgfqpoint{3.167494in}{5.036497in}}%
\pgfpathlineto{\pgfqpoint{3.169573in}{5.038645in}}%
\pgfpathlineto{\pgfqpoint{3.170498in}{5.042889in}}%
\pgfpathlineto{\pgfqpoint{3.171678in}{5.044985in}}%
\pgfpathlineto{\pgfqpoint{3.174980in}{5.047065in}}%
\pgfpathlineto{\pgfqpoint{3.176292in}{5.051177in}}%
\pgfpathlineto{\pgfqpoint{3.176777in}{5.053209in}}%
\pgfpathlineto{\pgfqpoint{3.178378in}{5.055226in}}%
\pgfpathlineto{\pgfqpoint{3.182098in}{5.057228in}}%
\pgfpathlineto{\pgfqpoint{3.185542in}{5.061187in}}%
\pgfpathlineto{\pgfqpoint{3.198128in}{5.067017in}}%
\pgfpathlineto{\pgfqpoint{3.201234in}{5.068933in}}%
\pgfpathlineto{\pgfqpoint{3.201936in}{5.072724in}}%
\pgfpathlineto{\pgfqpoint{3.205488in}{5.074599in}}%
\pgfpathlineto{\pgfqpoint{3.210321in}{5.076462in}}%
\pgfpathlineto{\pgfqpoint{3.212468in}{5.078312in}}%
\pgfpathlineto{\pgfqpoint{3.216215in}{5.085588in}}%
\pgfpathlineto{\pgfqpoint{3.220533in}{5.089154in}}%
\pgfpathlineto{\pgfqpoint{3.223545in}{5.094417in}}%
\pgfpathlineto{\pgfqpoint{3.225365in}{5.099581in}}%
\pgfpathlineto{\pgfqpoint{3.226810in}{5.101281in}}%
\pgfpathlineto{\pgfqpoint{3.236635in}{5.107978in}}%
\pgfpathlineto{\pgfqpoint{3.241992in}{5.119322in}}%
\pgfpathlineto{\pgfqpoint{3.245385in}{5.125603in}}%
\pgfpathlineto{\pgfqpoint{3.247535in}{5.131747in}}%
\pgfpathlineto{\pgfqpoint{3.248570in}{5.134769in}}%
\pgfpathlineto{\pgfqpoint{3.248967in}{5.137760in}}%
\pgfpathlineto{\pgfqpoint{3.256130in}{5.147988in}}%
\pgfpathlineto{\pgfqpoint{3.256410in}{5.150844in}}%
\pgfpathlineto{\pgfqpoint{3.260367in}{5.153673in}}%
\pgfpathlineto{\pgfqpoint{3.262196in}{5.156474in}}%
\pgfpathlineto{\pgfqpoint{3.266454in}{5.160625in}}%
\pgfpathlineto{\pgfqpoint{3.270648in}{5.163360in}}%
\pgfpathlineto{\pgfqpoint{3.271388in}{5.164718in}}%
\pgfpathlineto{\pgfqpoint{3.271585in}{5.167416in}}%
\pgfpathlineto{\pgfqpoint{3.272232in}{5.168755in}}%
\pgfpathlineto{\pgfqpoint{3.294396in}{5.181826in}}%
\pgfpathlineto{\pgfqpoint{3.298998in}{5.184373in}}%
\pgfpathlineto{\pgfqpoint{3.300035in}{5.185638in}}%
\pgfpathlineto{\pgfqpoint{3.302201in}{5.186898in}}%
\pgfpathlineto{\pgfqpoint{3.311830in}{5.190647in}}%
\pgfpathlineto{\pgfqpoint{3.313991in}{5.191886in}}%
\pgfpathlineto{\pgfqpoint{3.314385in}{5.194350in}}%
\pgfpathlineto{\pgfqpoint{3.316482in}{5.196793in}}%
\pgfpathlineto{\pgfqpoint{3.317362in}{5.199218in}}%
\pgfpathlineto{\pgfqpoint{3.320584in}{5.201623in}}%
\pgfpathlineto{\pgfqpoint{3.321093in}{5.202818in}}%
\pgfpathlineto{\pgfqpoint{3.322930in}{5.205196in}}%
\pgfpathlineto{\pgfqpoint{3.325045in}{5.209896in}}%
\pgfpathlineto{\pgfqpoint{3.326097in}{5.212220in}}%
\pgfpathlineto{\pgfqpoint{3.327944in}{5.213376in}}%
\pgfpathlineto{\pgfqpoint{3.328683in}{5.215674in}}%
\pgfpathlineto{\pgfqpoint{3.330834in}{5.217955in}}%
\pgfpathlineto{\pgfqpoint{3.333299in}{5.220220in}}%
\pgfpathlineto{\pgfqpoint{3.334694in}{5.222469in}}%
\pgfpathlineto{\pgfqpoint{3.337366in}{5.226920in}}%
\pgfpathlineto{\pgfqpoint{3.338903in}{5.229122in}}%
\pgfpathlineto{\pgfqpoint{3.343355in}{5.233481in}}%
\pgfpathlineto{\pgfqpoint{3.344570in}{5.235639in}}%
\pgfpathlineto{\pgfqpoint{3.344924in}{5.237783in}}%
\pgfpathlineto{\pgfqpoint{3.346958in}{5.238849in}}%
\pgfpathlineto{\pgfqpoint{3.351096in}{5.239912in}}%
\pgfpathlineto{\pgfqpoint{3.351532in}{5.242028in}}%
\pgfpathlineto{\pgfqpoint{3.353773in}{5.245176in}}%
\pgfpathlineto{\pgfqpoint{3.355686in}{5.247258in}}%
\pgfpathlineto{\pgfqpoint{3.359076in}{5.249328in}}%
\pgfpathlineto{\pgfqpoint{3.365615in}{5.253428in}}%
\pgfpathlineto{\pgfqpoint{3.369980in}{5.261481in}}%
\pgfpathlineto{\pgfqpoint{3.373532in}{5.264452in}}%
\pgfpathlineto{\pgfqpoint{3.374226in}{5.266418in}}%
\pgfpathlineto{\pgfqpoint{3.375683in}{5.270318in}}%
\pgfpathlineto{\pgfqpoint{3.377741in}{5.273214in}}%
\pgfpathlineto{\pgfqpoint{3.379370in}{5.277039in}}%
\pgfpathlineto{\pgfqpoint{3.381431in}{5.279880in}}%
\pgfpathlineto{\pgfqpoint{3.382844in}{5.280822in}}%
\pgfpathlineto{\pgfqpoint{3.383688in}{5.283633in}}%
\pgfpathlineto{\pgfqpoint{3.384659in}{5.284566in}}%
\pgfpathlineto{\pgfqpoint{3.385342in}{5.286423in}}%
\pgfpathlineto{\pgfqpoint{3.386573in}{5.288270in}}%
\pgfpathlineto{\pgfqpoint{3.386655in}{5.289190in}}%
\pgfpathlineto{\pgfqpoint{3.390107in}{5.291937in}}%
\pgfpathlineto{\pgfqpoint{3.394118in}{5.298267in}}%
\pgfpathlineto{\pgfqpoint{3.396753in}{5.309744in}}%
\pgfpathlineto{\pgfqpoint{3.397231in}{5.311480in}}%
\pgfpathlineto{\pgfqpoint{3.402039in}{5.313207in}}%
\pgfpathlineto{\pgfqpoint{3.402385in}{5.314927in}}%
\pgfpathlineto{\pgfqpoint{3.405675in}{5.316639in}}%
\pgfpathlineto{\pgfqpoint{3.407674in}{5.317492in}}%
\pgfpathlineto{\pgfqpoint{3.412067in}{5.318343in}}%
\pgfpathlineto{\pgfqpoint{3.413446in}{5.319193in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{5.322573in}}%
\pgfpathlineto{\pgfqpoint{3.417000in}{5.325924in}}%
\pgfpathlineto{\pgfqpoint{3.417713in}{5.328419in}}%
\pgfpathlineto{\pgfqpoint{3.420215in}{5.331722in}}%
\pgfpathlineto{\pgfqpoint{3.422725in}{5.335814in}}%
\pgfpathlineto{\pgfqpoint{3.430366in}{5.343079in}}%
\pgfpathlineto{\pgfqpoint{3.433332in}{5.345473in}}%
\pgfpathlineto{\pgfqpoint{3.434075in}{5.347062in}}%
\pgfpathlineto{\pgfqpoint{3.434160in}{5.347854in}}%
\pgfpathlineto{\pgfqpoint{3.437978in}{5.350221in}}%
\pgfpathlineto{\pgfqpoint{3.440610in}{5.351793in}}%
\pgfpathlineto{\pgfqpoint{3.442628in}{5.354919in}}%
\pgfpathlineto{\pgfqpoint{3.445696in}{5.357249in}}%
\pgfpathlineto{\pgfqpoint{3.446306in}{5.358023in}}%
\pgfpathlineto{\pgfqpoint{3.452811in}{5.359567in}}%
\pgfpathlineto{\pgfqpoint{3.455767in}{5.361873in}}%
\pgfpathlineto{\pgfqpoint{3.462085in}{5.365691in}}%
\pgfpathlineto{\pgfqpoint{3.463957in}{5.367210in}}%
\pgfpathlineto{\pgfqpoint{3.466506in}{5.368723in}}%
\pgfpathlineto{\pgfqpoint{3.467063in}{5.370232in}}%
\pgfpathlineto{\pgfqpoint{3.467575in}{5.370985in}}%
\pgfpathlineto{\pgfqpoint{3.474789in}{5.373983in}}%
\pgfpathlineto{\pgfqpoint{3.478253in}{5.376963in}}%
\pgfpathlineto{\pgfqpoint{3.478948in}{5.378446in}}%
\pgfpathlineto{\pgfqpoint{3.479887in}{5.380662in}}%
\pgfpathlineto{\pgfqpoint{3.482605in}{5.385066in}}%
\pgfpathlineto{\pgfqpoint{3.486745in}{5.387253in}}%
\pgfpathlineto{\pgfqpoint{3.486761in}{5.387980in}}%
\pgfpathlineto{\pgfqpoint{3.488932in}{5.389432in}}%
\pgfpathlineto{\pgfqpoint{3.491292in}{5.390879in}}%
\pgfpathlineto{\pgfqpoint{3.492467in}{5.394479in}}%
\pgfpathlineto{\pgfqpoint{3.494145in}{5.398768in}}%
\pgfpathlineto{\pgfqpoint{3.494869in}{5.400900in}}%
\pgfpathlineto{\pgfqpoint{3.495822in}{5.402317in}}%
\pgfpathlineto{\pgfqpoint{3.497126in}{5.403730in}}%
\pgfpathlineto{\pgfqpoint{3.499103in}{5.407949in}}%
\pgfpathlineto{\pgfqpoint{3.500576in}{5.410046in}}%
\pgfpathlineto{\pgfqpoint{3.505366in}{5.418365in}}%
\pgfpathlineto{\pgfqpoint{3.507164in}{5.420427in}}%
\pgfpathlineto{\pgfqpoint{3.507822in}{5.421798in}}%
\pgfpathlineto{\pgfqpoint{3.508998in}{5.422483in}}%
\pgfpathlineto{\pgfqpoint{3.509257in}{5.423849in}}%
\pgfpathlineto{\pgfqpoint{3.509964in}{5.424532in}}%
\pgfpathlineto{\pgfqpoint{3.513624in}{5.426574in}}%
\pgfpathlineto{\pgfqpoint{3.521157in}{5.433339in}}%
\pgfpathlineto{\pgfqpoint{3.526042in}{5.436697in}}%
\pgfpathlineto{\pgfqpoint{3.526445in}{5.438036in}}%
\pgfpathlineto{\pgfqpoint{3.527185in}{5.439372in}}%
\pgfpathlineto{\pgfqpoint{3.530083in}{5.440706in}}%
\pgfpathlineto{\pgfqpoint{3.530679in}{5.442702in}}%
\pgfpathlineto{\pgfqpoint{3.531714in}{5.444031in}}%
\pgfpathlineto{\pgfqpoint{3.533615in}{5.444694in}}%
\pgfpathlineto{\pgfqpoint{3.541867in}{5.446019in}}%
\pgfpathlineto{\pgfqpoint{3.542036in}{5.447341in}}%
\pgfpathlineto{\pgfqpoint{3.548518in}{5.449321in}}%
\pgfpathlineto{\pgfqpoint{3.551207in}{5.450638in}}%
\pgfpathlineto{\pgfqpoint{3.552267in}{5.451954in}}%
\pgfpathlineto{\pgfqpoint{3.554449in}{5.453267in}}%
\pgfpathlineto{\pgfqpoint{3.558423in}{5.459152in}}%
\pgfpathlineto{\pgfqpoint{3.567275in}{5.463704in}}%
\pgfpathlineto{\pgfqpoint{3.567687in}{5.466296in}}%
\pgfpathlineto{\pgfqpoint{3.571489in}{5.467589in}}%
\pgfpathlineto{\pgfqpoint{3.576327in}{5.468881in}}%
\pgfpathlineto{\pgfqpoint{3.578780in}{5.471460in}}%
\pgfpathlineto{\pgfqpoint{3.579441in}{5.473390in}}%
\pgfpathlineto{\pgfqpoint{3.582754in}{5.475317in}}%
\pgfpathlineto{\pgfqpoint{3.585392in}{5.475958in}}%
\pgfpathlineto{\pgfqpoint{3.586566in}{5.477881in}}%
\pgfpathlineto{\pgfqpoint{3.588559in}{5.480441in}}%
\pgfpathlineto{\pgfqpoint{3.589278in}{5.482357in}}%
\pgfpathlineto{\pgfqpoint{3.589515in}{5.483633in}}%
\pgfpathlineto{\pgfqpoint{3.590115in}{5.484270in}}%
\pgfpathlineto{\pgfqpoint{3.593843in}{5.485545in}}%
\pgfpathlineto{\pgfqpoint{3.595453in}{5.487454in}}%
\pgfpathlineto{\pgfqpoint{3.597991in}{5.492534in}}%
\pgfpathlineto{\pgfqpoint{3.600071in}{5.493802in}}%
\pgfpathlineto{\pgfqpoint{3.602712in}{5.495069in}}%
\pgfpathlineto{\pgfqpoint{3.603804in}{5.496967in}}%
\pgfpathlineto{\pgfqpoint{3.606388in}{5.498232in}}%
\pgfpathlineto{\pgfqpoint{3.607858in}{5.500128in}}%
\pgfpathlineto{\pgfqpoint{3.609067in}{5.501391in}}%
\pgfpathlineto{\pgfqpoint{3.609975in}{5.502653in}}%
\pgfpathlineto{\pgfqpoint{3.611611in}{5.504545in}}%
\pgfpathlineto{\pgfqpoint{3.613165in}{5.507066in}}%
\pgfpathlineto{\pgfqpoint{3.621946in}{5.516503in}}%
\pgfpathlineto{\pgfqpoint{3.626882in}{5.519017in}}%
\pgfpathlineto{\pgfqpoint{3.627757in}{5.520273in}}%
\pgfpathlineto{\pgfqpoint{3.631473in}{5.522158in}}%
\pgfpathlineto{\pgfqpoint{3.632226in}{5.522786in}}%
\pgfpathlineto{\pgfqpoint{3.635813in}{5.524042in}}%
\pgfpathlineto{\pgfqpoint{3.636381in}{5.525298in}}%
\pgfpathlineto{\pgfqpoint{3.639033in}{5.527182in}}%
\pgfpathlineto{\pgfqpoint{3.643797in}{5.529067in}}%
\pgfpathlineto{\pgfqpoint{3.645678in}{5.530323in}}%
\pgfpathlineto{\pgfqpoint{3.646196in}{5.531580in}}%
\pgfpathlineto{\pgfqpoint{3.650383in}{5.537237in}}%
\pgfpathlineto{\pgfqpoint{3.652390in}{5.538495in}}%
\pgfpathlineto{\pgfqpoint{3.653242in}{5.539754in}}%
\pgfpathlineto{\pgfqpoint{3.656245in}{5.542272in}}%
\pgfpathlineto{\pgfqpoint{3.658866in}{5.546685in}}%
\pgfpathlineto{\pgfqpoint{3.660159in}{5.548578in}}%
\pgfpathlineto{\pgfqpoint{3.661347in}{5.550473in}}%
\pgfpathlineto{\pgfqpoint{3.661759in}{5.551105in}}%
\pgfpathlineto{\pgfqpoint{3.664656in}{5.552370in}}%
\pgfpathlineto{\pgfqpoint{3.669168in}{5.554269in}}%
\pgfpathlineto{\pgfqpoint{3.669871in}{5.556170in}}%
\pgfpathlineto{\pgfqpoint{3.673794in}{5.557439in}}%
\pgfpathlineto{\pgfqpoint{3.678624in}{5.560615in}}%
\pgfpathlineto{\pgfqpoint{3.679401in}{5.562524in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{5.565073in}}%
\pgfpathlineto{\pgfqpoint{3.684670in}{5.566989in}}%
\pgfpathlineto{\pgfqpoint{3.685594in}{5.568908in}}%
\pgfpathlineto{\pgfqpoint{3.688742in}{5.571472in}}%
\pgfpathlineto{\pgfqpoint{3.690359in}{5.572756in}}%
\pgfpathlineto{\pgfqpoint{3.692628in}{5.575330in}}%
\pgfpathlineto{\pgfqpoint{3.695702in}{5.576619in}}%
\pgfpathlineto{\pgfqpoint{3.696268in}{5.577910in}}%
\pgfpathlineto{\pgfqpoint{3.697731in}{5.582444in}}%
\pgfpathlineto{\pgfqpoint{3.698366in}{5.583743in}}%
\pgfpathlineto{\pgfqpoint{3.701585in}{5.587002in}}%
\pgfpathlineto{\pgfqpoint{3.701846in}{5.587656in}}%
\pgfpathlineto{\pgfqpoint{3.704221in}{5.589620in}}%
\pgfpathlineto{\pgfqpoint{3.704954in}{5.590932in}}%
\pgfpathlineto{\pgfqpoint{3.705532in}{5.592247in}}%
\pgfpathlineto{\pgfqpoint{3.707968in}{5.593564in}}%
\pgfpathlineto{\pgfqpoint{3.711038in}{5.594884in}}%
\pgfpathlineto{\pgfqpoint{3.713529in}{5.598195in}}%
\pgfpathlineto{\pgfqpoint{3.714959in}{5.600856in}}%
\pgfpathlineto{\pgfqpoint{3.720104in}{5.609592in}}%
\pgfpathlineto{\pgfqpoint{3.725081in}{5.613673in}}%
\pgfpathlineto{\pgfqpoint{3.726684in}{5.617099in}}%
\pgfpathlineto{\pgfqpoint{3.728081in}{5.618476in}}%
\pgfpathlineto{\pgfqpoint{3.729421in}{5.621243in}}%
\pgfpathlineto{\pgfqpoint{3.740488in}{5.626127in}}%
\pgfpathlineto{\pgfqpoint{3.741113in}{5.626830in}}%
\pgfpathlineto{\pgfqpoint{3.749233in}{5.628944in}}%
\pgfpathlineto{\pgfqpoint{3.750064in}{5.630359in}}%
\pgfpathlineto{\pgfqpoint{3.753530in}{5.636792in}}%
\pgfpathlineto{\pgfqpoint{3.757118in}{5.638961in}}%
\pgfpathlineto{\pgfqpoint{3.757729in}{5.641143in}}%
\pgfpathlineto{\pgfqpoint{3.760813in}{5.642605in}}%
\pgfpathlineto{\pgfqpoint{3.761674in}{5.644073in}}%
\pgfpathlineto{\pgfqpoint{3.762255in}{5.645548in}}%
\pgfpathlineto{\pgfqpoint{3.763752in}{5.648516in}}%
\pgfpathlineto{\pgfqpoint{3.764693in}{5.650760in}}%
\pgfpathlineto{\pgfqpoint{3.768331in}{5.653777in}}%
\pgfpathlineto{\pgfqpoint{3.769521in}{5.657590in}}%
\pgfpathlineto{\pgfqpoint{3.776077in}{5.663011in}}%
\pgfpathlineto{\pgfqpoint{3.777131in}{5.666156in}}%
\pgfpathlineto{\pgfqpoint{3.778961in}{5.670138in}}%
\pgfpathlineto{\pgfqpoint{3.781399in}{5.671748in}}%
\pgfpathlineto{\pgfqpoint{3.786168in}{5.674181in}}%
\pgfpathlineto{\pgfqpoint{3.786750in}{5.674997in}}%
\pgfpathlineto{\pgfqpoint{3.788451in}{5.675816in}}%
\pgfpathlineto{\pgfqpoint{3.789686in}{5.678289in}}%
\pgfpathlineto{\pgfqpoint{3.793620in}{5.680787in}}%
\pgfpathlineto{\pgfqpoint{3.795441in}{5.684158in}}%
\pgfpathlineto{\pgfqpoint{3.798125in}{5.685862in}}%
\pgfpathlineto{\pgfqpoint{3.800974in}{5.693693in}}%
\pgfpathlineto{\pgfqpoint{3.804697in}{5.695472in}}%
\pgfpathlineto{\pgfqpoint{3.812370in}{5.698168in}}%
\pgfpathlineto{\pgfqpoint{3.814236in}{5.700900in}}%
\pgfpathlineto{\pgfqpoint{3.815874in}{5.703669in}}%
\pgfpathlineto{\pgfqpoint{3.817303in}{5.704601in}}%
\pgfpathlineto{\pgfqpoint{3.819054in}{5.709327in}}%
\pgfpathlineto{\pgfqpoint{3.824759in}{5.712220in}}%
\pgfpathlineto{\pgfqpoint{3.826307in}{5.717144in}}%
\pgfpathlineto{\pgfqpoint{3.827213in}{5.718145in}}%
\pgfpathlineto{\pgfqpoint{3.833429in}{5.722208in}}%
\pgfpathlineto{\pgfqpoint{3.834580in}{5.723239in}}%
\pgfpathlineto{\pgfqpoint{3.836621in}{5.724276in}}%
\pgfpathlineto{\pgfqpoint{3.841478in}{5.725319in}}%
\pgfpathlineto{\pgfqpoint{3.843326in}{5.726369in}}%
\pgfpathlineto{\pgfqpoint{3.844257in}{5.728489in}}%
\pgfpathlineto{\pgfqpoint{3.847194in}{5.729560in}}%
\pgfpathlineto{\pgfqpoint{3.848208in}{5.730637in}}%
\pgfpathlineto{\pgfqpoint{3.850520in}{5.731722in}}%
\pgfpathlineto{\pgfqpoint{3.855633in}{5.732814in}}%
\pgfpathlineto{\pgfqpoint{3.855662in}{5.733913in}}%
\pgfpathlineto{\pgfqpoint{3.864064in}{5.736136in}}%
\pgfpathlineto{\pgfqpoint{3.864866in}{5.737259in}}%
\pgfpathlineto{\pgfqpoint{3.868043in}{5.738390in}}%
\pgfpathlineto{\pgfqpoint{3.869274in}{5.740679in}}%
\pgfpathlineto{\pgfqpoint{3.871946in}{5.745364in}}%
\pgfpathlineto{\pgfqpoint{3.873621in}{5.746559in}}%
\pgfpathlineto{\pgfqpoint{3.875735in}{5.750205in}}%
\pgfpathlineto{\pgfqpoint{3.878552in}{5.752689in}}%
\pgfpathlineto{\pgfqpoint{3.879236in}{5.753948in}}%
\pgfpathlineto{\pgfqpoint{3.895528in}{5.761759in}}%
\pgfpathlineto{\pgfqpoint{3.896450in}{5.763107in}}%
\pgfpathlineto{\pgfqpoint{3.897428in}{5.767239in}}%
\pgfpathlineto{\pgfqpoint{3.898973in}{5.768647in}}%
\pgfpathlineto{\pgfqpoint{3.899679in}{5.770071in}}%
\pgfpathlineto{\pgfqpoint{3.905394in}{5.774446in}}%
\pgfpathlineto{\pgfqpoint{3.907078in}{5.775940in}}%
\pgfpathlineto{\pgfqpoint{3.908239in}{5.778987in}}%
\pgfpathlineto{\pgfqpoint{3.909254in}{5.783714in}}%
\pgfpathlineto{\pgfqpoint{3.910656in}{5.785335in}}%
\pgfpathlineto{\pgfqpoint{3.913895in}{5.786979in}}%
\pgfpathlineto{\pgfqpoint{3.917809in}{5.792067in}}%
\pgfpathlineto{\pgfqpoint{3.918085in}{5.793818in}}%
\pgfpathlineto{\pgfqpoint{3.922328in}{5.795599in}}%
\pgfpathlineto{\pgfqpoint{3.925196in}{5.797410in}}%
\pgfpathlineto{\pgfqpoint{3.926650in}{5.799254in}}%
\pgfpathlineto{\pgfqpoint{3.926844in}{5.801132in}}%
\pgfpathlineto{\pgfqpoint{3.929555in}{5.804997in}}%
\pgfpathlineto{\pgfqpoint{3.931835in}{5.806987in}}%
\pgfpathlineto{\pgfqpoint{3.938396in}{5.811096in}}%
\pgfpathlineto{\pgfqpoint{3.940432in}{5.813219in}}%
\pgfpathlineto{\pgfqpoint{3.941345in}{5.815392in}}%
\pgfpathlineto{\pgfqpoint{3.941858in}{5.819897in}}%
\pgfpathlineto{\pgfqpoint{3.942935in}{5.822237in}}%
\pgfpathlineto{\pgfqpoint{3.946262in}{5.824640in}}%
\pgfpathlineto{\pgfqpoint{3.950999in}{5.827112in}}%
\pgfpathlineto{\pgfqpoint{3.951623in}{5.829657in}}%
\pgfpathlineto{\pgfqpoint{3.959183in}{5.834989in}}%
\pgfpathlineto{\pgfqpoint{3.962545in}{5.837790in}}%
\pgfpathlineto{\pgfqpoint{3.970108in}{5.840692in}}%
\pgfpathlineto{\pgfqpoint{3.971933in}{5.843704in}}%
\pgfpathlineto{\pgfqpoint{3.974390in}{5.850104in}}%
\pgfpathlineto{\pgfqpoint{3.974547in}{5.853519in}}%
\pgfpathlineto{\pgfqpoint{3.978598in}{5.857100in}}%
\pgfpathlineto{\pgfqpoint{4.001523in}{5.864848in}}%
\pgfpathlineto{\pgfqpoint{4.004321in}{5.869071in}}%
\pgfpathlineto{\pgfqpoint{4.005254in}{5.873576in}}%
\pgfpathlineto{\pgfqpoint{4.009923in}{5.878412in}}%
\pgfpathlineto{\pgfqpoint{4.016283in}{5.883643in}}%
\pgfpathlineto{\pgfqpoint{4.020303in}{5.889354in}}%
\pgfpathlineto{\pgfqpoint{4.026342in}{5.895662in}}%
\pgfpathlineto{\pgfqpoint{4.036492in}{5.902737in}}%
\pgfpathlineto{\pgfqpoint{4.046060in}{5.910835in}}%
\pgfpathlineto{\pgfqpoint{4.049314in}{5.920374in}}%
\pgfpathlineto{\pgfqpoint{4.074649in}{5.932120in}}%
\pgfpathlineto{\pgfqpoint{4.085340in}{5.947722in}}%
\pgfpathlineto{\pgfqpoint{4.119831in}{5.972175in}}%
\pgfpathlineto{\pgfqpoint{4.119831in}{5.972175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765542in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.772543in}{4.553699in}}%
\pgfpathlineto{\pgfqpoint{2.786877in}{4.595984in}}%
\pgfpathlineto{\pgfqpoint{2.823690in}{4.631753in}}%
\pgfpathlineto{\pgfqpoint{2.839660in}{4.662754in}}%
\pgfpathlineto{\pgfqpoint{2.843031in}{4.690112in}}%
\pgfpathlineto{\pgfqpoint{2.847087in}{4.714597in}}%
\pgfpathlineto{\pgfqpoint{2.863614in}{4.736758in}}%
\pgfpathlineto{\pgfqpoint{2.884652in}{4.756999in}}%
\pgfpathlineto{\pgfqpoint{2.891555in}{4.775629in}}%
\pgfpathlineto{\pgfqpoint{2.924411in}{4.792886in}}%
\pgfpathlineto{\pgfqpoint{2.962750in}{4.808960in}}%
\pgfpathlineto{\pgfqpoint{2.981563in}{4.824004in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{4.838143in}}%
\pgfpathlineto{\pgfqpoint{2.994363in}{4.851480in}}%
\pgfpathlineto{\pgfqpoint{3.001690in}{4.864103in}}%
\pgfpathlineto{\pgfqpoint{3.005445in}{4.876084in}}%
\pgfpathlineto{\pgfqpoint{3.007289in}{4.887486in}}%
\pgfpathlineto{\pgfqpoint{3.007691in}{4.898363in}}%
\pgfpathlineto{\pgfqpoint{3.017736in}{4.908762in}}%
\pgfpathlineto{\pgfqpoint{3.032450in}{4.918724in}}%
\pgfpathlineto{\pgfqpoint{3.051156in}{4.928283in}}%
\pgfpathlineto{\pgfqpoint{3.061745in}{4.937472in}}%
\pgfpathlineto{\pgfqpoint{3.068149in}{4.946320in}}%
\pgfpathlineto{\pgfqpoint{3.070150in}{4.954849in}}%
\pgfpathlineto{\pgfqpoint{3.085857in}{4.963084in}}%
\pgfpathlineto{\pgfqpoint{3.099124in}{4.971043in}}%
\pgfpathlineto{\pgfqpoint{3.100271in}{4.978746in}}%
\pgfpathlineto{\pgfqpoint{3.111724in}{4.993443in}}%
\pgfpathlineto{\pgfqpoint{3.123495in}{5.026669in}}%
\pgfpathlineto{\pgfqpoint{3.132824in}{5.032796in}}%
\pgfpathlineto{\pgfqpoint{3.152005in}{5.038771in}}%
\pgfpathlineto{\pgfqpoint{3.156883in}{5.044602in}}%
\pgfpathlineto{\pgfqpoint{3.159171in}{5.050295in}}%
\pgfpathlineto{\pgfqpoint{3.159951in}{5.055857in}}%
\pgfpathlineto{\pgfqpoint{3.169059in}{5.061294in}}%
\pgfpathlineto{\pgfqpoint{3.176201in}{5.066612in}}%
\pgfpathlineto{\pgfqpoint{3.180425in}{5.071815in}}%
\pgfpathlineto{\pgfqpoint{3.185190in}{5.086789in}}%
\pgfpathlineto{\pgfqpoint{3.211371in}{5.096283in}}%
\pgfpathlineto{\pgfqpoint{3.225657in}{5.100895in}}%
\pgfpathlineto{\pgfqpoint{3.227799in}{5.105421in}}%
\pgfpathlineto{\pgfqpoint{3.233665in}{5.109865in}}%
\pgfpathlineto{\pgfqpoint{3.242138in}{5.114230in}}%
\pgfpathlineto{\pgfqpoint{3.242938in}{5.118519in}}%
\pgfpathlineto{\pgfqpoint{3.246251in}{5.122734in}}%
\pgfpathlineto{\pgfqpoint{3.251022in}{5.126878in}}%
\pgfpathlineto{\pgfqpoint{3.251092in}{5.130953in}}%
\pgfpathlineto{\pgfqpoint{3.257560in}{5.134962in}}%
\pgfpathlineto{\pgfqpoint{3.267194in}{5.138906in}}%
\pgfpathlineto{\pgfqpoint{3.269795in}{5.142789in}}%
\pgfpathlineto{\pgfqpoint{3.271088in}{5.146612in}}%
\pgfpathlineto{\pgfqpoint{3.272288in}{5.154084in}}%
\pgfpathlineto{\pgfqpoint{3.273501in}{5.157738in}}%
\pgfpathlineto{\pgfqpoint{3.277176in}{5.161338in}}%
\pgfpathlineto{\pgfqpoint{3.291148in}{5.164887in}}%
\pgfpathlineto{\pgfqpoint{3.296556in}{5.168386in}}%
\pgfpathlineto{\pgfqpoint{3.301211in}{5.178598in}}%
\pgfpathlineto{\pgfqpoint{3.306012in}{5.185181in}}%
\pgfpathlineto{\pgfqpoint{3.307266in}{5.188409in}}%
\pgfpathlineto{\pgfqpoint{3.309686in}{5.191596in}}%
\pgfpathlineto{\pgfqpoint{3.316601in}{5.194743in}}%
\pgfpathlineto{\pgfqpoint{3.322975in}{5.200921in}}%
\pgfpathlineto{\pgfqpoint{3.328132in}{5.203954in}}%
\pgfpathlineto{\pgfqpoint{3.330362in}{5.206951in}}%
\pgfpathlineto{\pgfqpoint{3.332439in}{5.212840in}}%
\pgfpathlineto{\pgfqpoint{3.334854in}{5.215734in}}%
\pgfpathlineto{\pgfqpoint{3.339000in}{5.218596in}}%
\pgfpathlineto{\pgfqpoint{3.345708in}{5.221426in}}%
\pgfpathlineto{\pgfqpoint{3.352503in}{5.226992in}}%
\pgfpathlineto{\pgfqpoint{3.354708in}{5.229730in}}%
\pgfpathlineto{\pgfqpoint{3.359249in}{5.232439in}}%
\pgfpathlineto{\pgfqpoint{3.362255in}{5.235120in}}%
\pgfpathlineto{\pgfqpoint{3.362843in}{5.240399in}}%
\pgfpathlineto{\pgfqpoint{3.364115in}{5.242998in}}%
\pgfpathlineto{\pgfqpoint{3.369235in}{5.248118in}}%
\pgfpathlineto{\pgfqpoint{3.372537in}{5.253139in}}%
\pgfpathlineto{\pgfqpoint{3.387328in}{5.255613in}}%
\pgfpathlineto{\pgfqpoint{3.394899in}{5.258063in}}%
\pgfpathlineto{\pgfqpoint{3.397063in}{5.265279in}}%
\pgfpathlineto{\pgfqpoint{3.398707in}{5.267640in}}%
\pgfpathlineto{\pgfqpoint{3.398726in}{5.269980in}}%
\pgfpathlineto{\pgfqpoint{3.400052in}{5.272299in}}%
\pgfpathlineto{\pgfqpoint{3.404309in}{5.276876in}}%
\pgfpathlineto{\pgfqpoint{3.407321in}{5.281374in}}%
\pgfpathlineto{\pgfqpoint{3.408194in}{5.283595in}}%
\pgfpathlineto{\pgfqpoint{3.409864in}{5.285797in}}%
\pgfpathlineto{\pgfqpoint{3.412525in}{5.287980in}}%
\pgfpathlineto{\pgfqpoint{3.418516in}{5.290146in}}%
\pgfpathlineto{\pgfqpoint{3.421786in}{5.292293in}}%
\pgfpathlineto{\pgfqpoint{3.425759in}{5.296537in}}%
\pgfpathlineto{\pgfqpoint{3.430084in}{5.306858in}}%
\pgfpathlineto{\pgfqpoint{3.431212in}{5.308875in}}%
\pgfpathlineto{\pgfqpoint{3.432322in}{5.312863in}}%
\pgfpathlineto{\pgfqpoint{3.435580in}{5.316793in}}%
\pgfpathlineto{\pgfqpoint{3.437765in}{5.320666in}}%
\pgfpathlineto{\pgfqpoint{3.443375in}{5.324484in}}%
\pgfpathlineto{\pgfqpoint{3.443604in}{5.326372in}}%
\pgfpathlineto{\pgfqpoint{3.447810in}{5.330111in}}%
\pgfpathlineto{\pgfqpoint{3.451413in}{5.335623in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{5.337435in}}%
\pgfpathlineto{\pgfqpoint{3.457447in}{5.342802in}}%
\pgfpathlineto{\pgfqpoint{3.461753in}{5.344568in}}%
\pgfpathlineto{\pgfqpoint{3.464406in}{5.346322in}}%
\pgfpathlineto{\pgfqpoint{3.464573in}{5.348065in}}%
\pgfpathlineto{\pgfqpoint{3.466225in}{5.349798in}}%
\pgfpathlineto{\pgfqpoint{3.469352in}{5.351519in}}%
\pgfpathlineto{\pgfqpoint{3.474078in}{5.353229in}}%
\pgfpathlineto{\pgfqpoint{3.476590in}{5.358298in}}%
\pgfpathlineto{\pgfqpoint{3.479178in}{5.363275in}}%
\pgfpathlineto{\pgfqpoint{3.480201in}{5.366545in}}%
\pgfpathlineto{\pgfqpoint{3.483639in}{5.371378in}}%
\pgfpathlineto{\pgfqpoint{3.485236in}{5.372970in}}%
\pgfpathlineto{\pgfqpoint{3.485360in}{5.374554in}}%
\pgfpathlineto{\pgfqpoint{3.486586in}{5.376128in}}%
\pgfpathlineto{\pgfqpoint{3.488805in}{5.377694in}}%
\pgfpathlineto{\pgfqpoint{3.493084in}{5.379251in}}%
\pgfpathlineto{\pgfqpoint{3.496931in}{5.382340in}}%
\pgfpathlineto{\pgfqpoint{3.505441in}{5.383872in}}%
\pgfpathlineto{\pgfqpoint{3.509073in}{5.385395in}}%
\pgfpathlineto{\pgfqpoint{3.510488in}{5.386911in}}%
\pgfpathlineto{\pgfqpoint{3.512715in}{5.388418in}}%
\pgfpathlineto{\pgfqpoint{3.515370in}{5.392892in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{5.395837in}}%
\pgfpathlineto{\pgfqpoint{3.521015in}{5.397298in}}%
\pgfpathlineto{\pgfqpoint{3.524051in}{5.400197in}}%
\pgfpathlineto{\pgfqpoint{3.529531in}{5.404493in}}%
\pgfpathlineto{\pgfqpoint{3.531103in}{5.405910in}}%
\pgfpathlineto{\pgfqpoint{3.533207in}{5.411513in}}%
\pgfpathlineto{\pgfqpoint{3.538985in}{5.415644in}}%
\pgfpathlineto{\pgfqpoint{3.539526in}{5.418367in}}%
\pgfpathlineto{\pgfqpoint{3.543203in}{5.421064in}}%
\pgfpathlineto{\pgfqpoint{3.545839in}{5.427701in}}%
\pgfpathlineto{\pgfqpoint{3.550623in}{5.432906in}}%
\pgfpathlineto{\pgfqpoint{3.553402in}{5.434193in}}%
\pgfpathlineto{\pgfqpoint{3.555808in}{5.438021in}}%
\pgfpathlineto{\pgfqpoint{3.559253in}{5.440547in}}%
\pgfpathlineto{\pgfqpoint{3.560811in}{5.444295in}}%
\pgfpathlineto{\pgfqpoint{3.562096in}{5.445535in}}%
\pgfpathlineto{\pgfqpoint{3.566269in}{5.447998in}}%
\pgfpathlineto{\pgfqpoint{3.567693in}{5.449223in}}%
\pgfpathlineto{\pgfqpoint{3.568727in}{5.452866in}}%
\pgfpathlineto{\pgfqpoint{3.571385in}{5.456467in}}%
\pgfpathlineto{\pgfqpoint{3.575516in}{5.457658in}}%
\pgfpathlineto{\pgfqpoint{3.579827in}{5.461204in}}%
\pgfpathlineto{\pgfqpoint{3.582458in}{5.463545in}}%
\pgfpathlineto{\pgfqpoint{3.583099in}{5.465869in}}%
\pgfpathlineto{\pgfqpoint{3.583980in}{5.467024in}}%
\pgfpathlineto{\pgfqpoint{3.585743in}{5.468175in}}%
\pgfpathlineto{\pgfqpoint{3.586928in}{5.470465in}}%
\pgfpathlineto{\pgfqpoint{3.588137in}{5.472738in}}%
\pgfpathlineto{\pgfqpoint{3.589914in}{5.473869in}}%
\pgfpathlineto{\pgfqpoint{3.593243in}{5.474995in}}%
\pgfpathlineto{\pgfqpoint{3.595950in}{5.477236in}}%
\pgfpathlineto{\pgfqpoint{3.603187in}{5.480568in}}%
\pgfpathlineto{\pgfqpoint{3.603520in}{5.482770in}}%
\pgfpathlineto{\pgfqpoint{3.606147in}{5.483866in}}%
\pgfpathlineto{\pgfqpoint{3.611958in}{5.484958in}}%
\pgfpathlineto{\pgfqpoint{3.613394in}{5.487130in}}%
\pgfpathlineto{\pgfqpoint{3.615211in}{5.488211in}}%
\pgfpathlineto{\pgfqpoint{3.616657in}{5.493561in}}%
\pgfpathlineto{\pgfqpoint{3.617548in}{5.494620in}}%
\pgfpathlineto{\pgfqpoint{3.620928in}{5.496729in}}%
\pgfpathlineto{\pgfqpoint{3.621114in}{5.497779in}}%
\pgfpathlineto{\pgfqpoint{3.624658in}{5.499867in}}%
\pgfpathlineto{\pgfqpoint{3.625345in}{5.501943in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{5.509108in}}%
\pgfpathlineto{\pgfqpoint{3.629688in}{5.511127in}}%
\pgfpathlineto{\pgfqpoint{3.630519in}{5.513134in}}%
\pgfpathlineto{\pgfqpoint{3.631866in}{5.515129in}}%
\pgfpathlineto{\pgfqpoint{3.632214in}{5.518100in}}%
\pgfpathlineto{\pgfqpoint{3.633881in}{5.520067in}}%
\pgfpathlineto{\pgfqpoint{3.637502in}{5.524935in}}%
\pgfpathlineto{\pgfqpoint{3.638538in}{5.526863in}}%
\pgfpathlineto{\pgfqpoint{3.640840in}{5.531637in}}%
\pgfpathlineto{\pgfqpoint{3.641679in}{5.534471in}}%
\pgfpathlineto{\pgfqpoint{3.644644in}{5.536347in}}%
\pgfpathlineto{\pgfqpoint{3.646875in}{5.542839in}}%
\pgfpathlineto{\pgfqpoint{3.650230in}{5.544673in}}%
\pgfpathlineto{\pgfqpoint{3.650661in}{5.546497in}}%
\pgfpathlineto{\pgfqpoint{3.658981in}{5.551018in}}%
\pgfpathlineto{\pgfqpoint{3.660147in}{5.551916in}}%
\pgfpathlineto{\pgfqpoint{3.665347in}{5.553705in}}%
\pgfpathlineto{\pgfqpoint{3.666423in}{5.556372in}}%
\pgfpathlineto{\pgfqpoint{3.672006in}{5.560775in}}%
\pgfpathlineto{\pgfqpoint{3.676856in}{5.567716in}}%
\pgfpathlineto{\pgfqpoint{3.680175in}{5.569432in}}%
\pgfpathlineto{\pgfqpoint{3.681513in}{5.571992in}}%
\pgfpathlineto{\pgfqpoint{3.682624in}{5.573689in}}%
\pgfpathlineto{\pgfqpoint{3.684188in}{5.576221in}}%
\pgfpathlineto{\pgfqpoint{3.684921in}{5.577900in}}%
\pgfpathlineto{\pgfqpoint{3.689479in}{5.579573in}}%
\pgfpathlineto{\pgfqpoint{3.690132in}{5.581238in}}%
\pgfpathlineto{\pgfqpoint{3.691401in}{5.585371in}}%
\pgfpathlineto{\pgfqpoint{3.693989in}{5.587012in}}%
\pgfpathlineto{\pgfqpoint{3.696115in}{5.589462in}}%
\pgfpathlineto{\pgfqpoint{3.699327in}{5.591088in}}%
\pgfpathlineto{\pgfqpoint{3.700569in}{5.593514in}}%
\pgfpathlineto{\pgfqpoint{3.701193in}{5.595124in}}%
\pgfpathlineto{\pgfqpoint{3.704329in}{5.596727in}}%
\pgfpathlineto{\pgfqpoint{3.705212in}{5.598325in}}%
\pgfpathlineto{\pgfqpoint{3.706428in}{5.599917in}}%
\pgfpathlineto{\pgfqpoint{3.706462in}{5.600710in}}%
\pgfpathlineto{\pgfqpoint{3.709544in}{5.602293in}}%
\pgfpathlineto{\pgfqpoint{3.710182in}{5.603870in}}%
\pgfpathlineto{\pgfqpoint{3.711250in}{5.606225in}}%
\pgfpathlineto{\pgfqpoint{3.712886in}{5.608567in}}%
\pgfpathlineto{\pgfqpoint{3.715916in}{5.610898in}}%
\pgfpathlineto{\pgfqpoint{3.717988in}{5.613986in}}%
\pgfpathlineto{\pgfqpoint{3.722945in}{5.617053in}}%
\pgfpathlineto{\pgfqpoint{3.723310in}{5.619340in}}%
\pgfpathlineto{\pgfqpoint{3.728831in}{5.620858in}}%
\pgfpathlineto{\pgfqpoint{3.730287in}{5.622372in}}%
\pgfpathlineto{\pgfqpoint{3.732069in}{5.626135in}}%
\pgfpathlineto{\pgfqpoint{3.735462in}{5.630612in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{5.632095in}}%
\pgfpathlineto{\pgfqpoint{3.740057in}{5.638714in}}%
\pgfpathlineto{\pgfqpoint{3.740521in}{5.639445in}}%
\pgfpathlineto{\pgfqpoint{3.742701in}{5.640902in}}%
\pgfpathlineto{\pgfqpoint{3.744090in}{5.642355in}}%
\pgfpathlineto{\pgfqpoint{3.747005in}{5.645249in}}%
\pgfpathlineto{\pgfqpoint{3.749297in}{5.650991in}}%
\pgfpathlineto{\pgfqpoint{3.753762in}{5.655257in}}%
\pgfpathlineto{\pgfqpoint{3.759803in}{5.656672in}}%
\pgfpathlineto{\pgfqpoint{3.762363in}{5.658788in}}%
\pgfpathlineto{\pgfqpoint{3.765996in}{5.660896in}}%
\pgfpathlineto{\pgfqpoint{3.772140in}{5.665785in}}%
\pgfpathlineto{\pgfqpoint{3.777471in}{5.667175in}}%
\pgfpathlineto{\pgfqpoint{3.778418in}{5.668561in}}%
\pgfpathlineto{\pgfqpoint{3.783892in}{5.670635in}}%
\pgfpathlineto{\pgfqpoint{3.786493in}{5.672014in}}%
\pgfpathlineto{\pgfqpoint{3.791250in}{5.673389in}}%
\pgfpathlineto{\pgfqpoint{3.793079in}{5.675447in}}%
\pgfpathlineto{\pgfqpoint{3.796012in}{5.678180in}}%
\pgfpathlineto{\pgfqpoint{3.800156in}{5.679543in}}%
\pgfpathlineto{\pgfqpoint{3.801490in}{5.682259in}}%
\pgfpathlineto{\pgfqpoint{3.802922in}{5.683614in}}%
\pgfpathlineto{\pgfqpoint{3.803613in}{5.684290in}}%
\pgfpathlineto{\pgfqpoint{3.805581in}{5.685640in}}%
\pgfpathlineto{\pgfqpoint{3.806252in}{5.686987in}}%
\pgfpathlineto{\pgfqpoint{3.811956in}{5.691684in}}%
\pgfpathlineto{\pgfqpoint{3.812282in}{5.693020in}}%
\pgfpathlineto{\pgfqpoint{3.816783in}{5.694354in}}%
\pgfpathlineto{\pgfqpoint{3.818289in}{5.697679in}}%
\pgfpathlineto{\pgfqpoint{3.821365in}{5.699667in}}%
\pgfpathlineto{\pgfqpoint{3.821822in}{5.700990in}}%
\pgfpathlineto{\pgfqpoint{3.825656in}{5.703629in}}%
\pgfpathlineto{\pgfqpoint{3.826702in}{5.705602in}}%
\pgfpathlineto{\pgfqpoint{3.827391in}{5.707571in}}%
\pgfpathlineto{\pgfqpoint{3.829690in}{5.709536in}}%
\pgfpathlineto{\pgfqpoint{3.836043in}{5.719297in}}%
\pgfpathlineto{\pgfqpoint{3.843400in}{5.721238in}}%
\pgfpathlineto{\pgfqpoint{3.845455in}{5.722529in}}%
\pgfpathlineto{\pgfqpoint{3.845798in}{5.723175in}}%
\pgfpathlineto{\pgfqpoint{3.850026in}{5.725752in}}%
\pgfpathlineto{\pgfqpoint{3.850831in}{5.727038in}}%
\pgfpathlineto{\pgfqpoint{3.854202in}{5.729607in}}%
\pgfpathlineto{\pgfqpoint{3.856451in}{5.736643in}}%
\pgfpathlineto{\pgfqpoint{3.859827in}{5.737919in}}%
\pgfpathlineto{\pgfqpoint{3.860991in}{5.739193in}}%
\pgfpathlineto{\pgfqpoint{3.864898in}{5.741102in}}%
\pgfpathlineto{\pgfqpoint{3.865761in}{5.743009in}}%
\pgfpathlineto{\pgfqpoint{3.867705in}{5.744279in}}%
\pgfpathlineto{\pgfqpoint{3.870107in}{5.745548in}}%
\pgfpathlineto{\pgfqpoint{3.870214in}{5.746817in}}%
\pgfpathlineto{\pgfqpoint{3.875078in}{5.748084in}}%
\pgfpathlineto{\pgfqpoint{3.875649in}{5.749983in}}%
\pgfpathlineto{\pgfqpoint{3.876110in}{5.750616in}}%
\pgfpathlineto{\pgfqpoint{3.880140in}{5.753144in}}%
\pgfpathlineto{\pgfqpoint{3.882031in}{5.755670in}}%
\pgfpathlineto{\pgfqpoint{3.885545in}{5.758194in}}%
\pgfpathlineto{\pgfqpoint{3.889773in}{5.763233in}}%
\pgfpathlineto{\pgfqpoint{3.890203in}{5.764492in}}%
\pgfpathlineto{\pgfqpoint{3.894628in}{5.766379in}}%
\pgfpathlineto{\pgfqpoint{3.895367in}{5.768266in}}%
\pgfpathlineto{\pgfqpoint{3.899509in}{5.770152in}}%
\pgfpathlineto{\pgfqpoint{3.902938in}{5.772665in}}%
\pgfpathlineto{\pgfqpoint{3.905450in}{5.773922in}}%
\pgfpathlineto{\pgfqpoint{3.908859in}{5.778319in}}%
\pgfpathlineto{\pgfqpoint{3.909800in}{5.780203in}}%
\pgfpathlineto{\pgfqpoint{3.912998in}{5.782087in}}%
\pgfpathlineto{\pgfqpoint{3.914651in}{5.783344in}}%
\pgfpathlineto{\pgfqpoint{3.917729in}{5.787742in}}%
\pgfpathlineto{\pgfqpoint{3.920497in}{5.792773in}}%
\pgfpathlineto{\pgfqpoint{3.922621in}{5.794032in}}%
\pgfpathlineto{\pgfqpoint{3.923983in}{5.796551in}}%
\pgfpathlineto{\pgfqpoint{3.924788in}{5.798441in}}%
\pgfpathlineto{\pgfqpoint{3.926370in}{5.799703in}}%
\pgfpathlineto{\pgfqpoint{3.927235in}{5.800964in}}%
\pgfpathlineto{\pgfqpoint{3.931429in}{5.803490in}}%
\pgfpathlineto{\pgfqpoint{3.934518in}{5.806652in}}%
\pgfpathlineto{\pgfqpoint{3.937362in}{5.808551in}}%
\pgfpathlineto{\pgfqpoint{3.938636in}{5.810453in}}%
\pgfpathlineto{\pgfqpoint{3.946535in}{5.816172in}}%
\pgfpathlineto{\pgfqpoint{3.952313in}{5.817447in}}%
\pgfpathlineto{\pgfqpoint{3.959302in}{5.823197in}}%
\pgfpathlineto{\pgfqpoint{3.959405in}{5.823838in}}%
\pgfpathlineto{\pgfqpoint{3.961543in}{5.825762in}}%
\pgfpathlineto{\pgfqpoint{3.961617in}{5.826405in}}%
\pgfpathlineto{\pgfqpoint{3.968122in}{5.831558in}}%
\pgfpathlineto{\pgfqpoint{3.974069in}{5.838043in}}%
\pgfpathlineto{\pgfqpoint{3.974604in}{5.839346in}}%
\pgfpathlineto{\pgfqpoint{3.976098in}{5.840651in}}%
\pgfpathlineto{\pgfqpoint{3.977193in}{5.842613in}}%
\pgfpathlineto{\pgfqpoint{3.983720in}{5.849855in}}%
\pgfpathlineto{\pgfqpoint{3.987711in}{5.851843in}}%
\pgfpathlineto{\pgfqpoint{3.988657in}{5.853173in}}%
\pgfpathlineto{\pgfqpoint{3.990005in}{5.854505in}}%
\pgfpathlineto{\pgfqpoint{3.991796in}{5.857178in}}%
\pgfpathlineto{\pgfqpoint{3.993013in}{5.858520in}}%
\pgfpathlineto{\pgfqpoint{3.993913in}{5.861213in}}%
\pgfpathlineto{\pgfqpoint{3.995758in}{5.863919in}}%
\pgfpathlineto{\pgfqpoint{3.996279in}{5.865277in}}%
\pgfpathlineto{\pgfqpoint{3.998846in}{5.866639in}}%
\pgfpathlineto{\pgfqpoint{4.001404in}{5.868005in}}%
\pgfpathlineto{\pgfqpoint{4.002142in}{5.869374in}}%
\pgfpathlineto{\pgfqpoint{4.002769in}{5.870747in}}%
\pgfpathlineto{\pgfqpoint{4.005008in}{5.874892in}}%
\pgfpathlineto{\pgfqpoint{4.011323in}{5.881182in}}%
\pgfpathlineto{\pgfqpoint{4.014540in}{5.882592in}}%
\pgfpathlineto{\pgfqpoint{4.017652in}{5.884008in}}%
\pgfpathlineto{\pgfqpoint{4.018909in}{5.886854in}}%
\pgfpathlineto{\pgfqpoint{4.021733in}{5.889721in}}%
\pgfpathlineto{\pgfqpoint{4.023724in}{5.891162in}}%
\pgfpathlineto{\pgfqpoint{4.024583in}{5.892610in}}%
\pgfpathlineto{\pgfqpoint{4.026098in}{5.896254in}}%
\pgfpathlineto{\pgfqpoint{4.031649in}{5.899936in}}%
\pgfpathlineto{\pgfqpoint{4.032980in}{5.902165in}}%
\pgfpathlineto{\pgfqpoint{4.036254in}{5.906669in}}%
\pgfpathlineto{\pgfqpoint{4.036979in}{5.909708in}}%
\pgfpathlineto{\pgfqpoint{4.038369in}{5.912007in}}%
\pgfpathlineto{\pgfqpoint{4.040262in}{5.913550in}}%
\pgfpathlineto{\pgfqpoint{4.041563in}{5.915101in}}%
\pgfpathlineto{\pgfqpoint{4.043909in}{5.916660in}}%
\pgfpathlineto{\pgfqpoint{4.044414in}{5.918228in}}%
\pgfpathlineto{\pgfqpoint{4.044551in}{5.919805in}}%
\pgfpathlineto{\pgfqpoint{4.046685in}{5.921390in}}%
\pgfpathlineto{\pgfqpoint{4.047086in}{5.922187in}}%
\pgfpathlineto{\pgfqpoint{4.050481in}{5.923787in}}%
\pgfpathlineto{\pgfqpoint{4.050735in}{5.924590in}}%
\pgfpathlineto{\pgfqpoint{4.053835in}{5.927016in}}%
\pgfpathlineto{\pgfqpoint{4.053970in}{5.929465in}}%
\pgfpathlineto{\pgfqpoint{4.057061in}{5.931937in}}%
\pgfpathlineto{\pgfqpoint{4.057948in}{5.936115in}}%
\pgfpathlineto{\pgfqpoint{4.058786in}{5.936959in}}%
\pgfpathlineto{\pgfqpoint{4.063118in}{5.938657in}}%
\pgfpathlineto{\pgfqpoint{4.063605in}{5.940367in}}%
\pgfpathlineto{\pgfqpoint{4.067905in}{5.942957in}}%
\pgfpathlineto{\pgfqpoint{4.069264in}{5.946457in}}%
\pgfpathlineto{\pgfqpoint{4.069944in}{5.947341in}}%
\pgfpathlineto{\pgfqpoint{4.072699in}{5.949120in}}%
\pgfpathlineto{\pgfqpoint{4.073636in}{5.950015in}}%
\pgfpathlineto{\pgfqpoint{4.083673in}{5.953634in}}%
\pgfpathlineto{\pgfqpoint{4.085244in}{5.957318in}}%
\pgfpathlineto{\pgfqpoint{4.087492in}{5.960126in}}%
\pgfpathlineto{\pgfqpoint{4.090588in}{5.965868in}}%
\pgfpathlineto{\pgfqpoint{4.092008in}{5.968807in}}%
\pgfpathlineto{\pgfqpoint{4.093141in}{5.971794in}}%
\pgfpathlineto{\pgfqpoint{4.095510in}{5.973814in}}%
\pgfpathlineto{\pgfqpoint{4.098911in}{5.975857in}}%
\pgfpathlineto{\pgfqpoint{4.100618in}{5.980018in}}%
\pgfpathlineto{\pgfqpoint{4.104467in}{5.982138in}}%
\pgfpathlineto{\pgfqpoint{4.105622in}{5.983208in}}%
\pgfpathlineto{\pgfqpoint{4.106822in}{5.988669in}}%
\pgfpathlineto{\pgfqpoint{4.110012in}{5.992039in}}%
\pgfpathlineto{\pgfqpoint{4.114453in}{5.994327in}}%
\pgfpathlineto{\pgfqpoint{4.116274in}{5.997827in}}%
\pgfpathlineto{\pgfqpoint{4.119682in}{6.000207in}}%
\pgfpathlineto{\pgfqpoint{4.122153in}{6.001412in}}%
\pgfpathlineto{\pgfqpoint{4.124420in}{6.005090in}}%
\pgfpathlineto{\pgfqpoint{4.129399in}{6.008867in}}%
\pgfpathlineto{\pgfqpoint{4.130346in}{6.011445in}}%
\pgfpathlineto{\pgfqpoint{4.132104in}{6.012752in}}%
\pgfpathlineto{\pgfqpoint{4.132538in}{6.016756in}}%
\pgfpathlineto{\pgfqpoint{4.136681in}{6.019495in}}%
\pgfpathlineto{\pgfqpoint{4.137168in}{6.020887in}}%
\pgfpathlineto{\pgfqpoint{4.143649in}{6.026618in}}%
\pgfpathlineto{\pgfqpoint{4.145520in}{6.028094in}}%
\pgfpathlineto{\pgfqpoint{4.146211in}{6.029589in}}%
\pgfpathlineto{\pgfqpoint{4.149743in}{6.032636in}}%
\pgfpathlineto{\pgfqpoint{4.155749in}{6.040628in}}%
\pgfpathlineto{\pgfqpoint{4.158895in}{6.042297in}}%
\pgfpathlineto{\pgfqpoint{4.163773in}{6.043993in}}%
\pgfpathlineto{\pgfqpoint{4.163940in}{6.045716in}}%
\pgfpathlineto{\pgfqpoint{4.171214in}{6.054780in}}%
\pgfpathlineto{\pgfqpoint{4.174486in}{6.060636in}}%
\pgfpathlineto{\pgfqpoint{4.175024in}{6.062668in}}%
\pgfpathlineto{\pgfqpoint{4.180201in}{6.066868in}}%
\pgfpathlineto{\pgfqpoint{4.181310in}{6.069040in}}%
\pgfpathlineto{\pgfqpoint{4.181678in}{6.071265in}}%
\pgfpathlineto{\pgfqpoint{4.183516in}{6.073545in}}%
\pgfpathlineto{\pgfqpoint{4.191568in}{6.075885in}}%
\pgfpathlineto{\pgfqpoint{4.194957in}{6.078289in}}%
\pgfpathlineto{\pgfqpoint{4.196299in}{6.080760in}}%
\pgfpathlineto{\pgfqpoint{4.196592in}{6.085929in}}%
\pgfpathlineto{\pgfqpoint{4.199496in}{6.088638in}}%
\pgfpathlineto{\pgfqpoint{4.209220in}{6.091439in}}%
\pgfpathlineto{\pgfqpoint{4.228629in}{6.103753in}}%
\pgfpathlineto{\pgfqpoint{4.231704in}{6.107168in}}%
\pgfpathlineto{\pgfqpoint{4.232405in}{6.110749in}}%
\pgfpathlineto{\pgfqpoint{4.237907in}{6.122720in}}%
\pgfpathlineto{\pgfqpoint{4.238277in}{6.127225in}}%
\pgfpathlineto{\pgfqpoint{4.241202in}{6.132061in}}%
\pgfpathlineto{\pgfqpoint{4.248190in}{6.137292in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{4.249514in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{4.608010in}}%
\pgfpathlineto{\pgfqpoint{2.711353in}{4.630016in}}%
\pgfpathlineto{\pgfqpoint{2.767868in}{4.665785in}}%
\pgfpathlineto{\pgfqpoint{2.785428in}{4.696786in}}%
\pgfpathlineto{\pgfqpoint{2.833449in}{4.724144in}}%
\pgfpathlineto{\pgfqpoint{2.846716in}{4.748629in}}%
\pgfpathlineto{\pgfqpoint{2.870179in}{4.809661in}}%
\pgfpathlineto{\pgfqpoint{2.910511in}{4.826918in}}%
\pgfpathlineto{\pgfqpoint{2.932289in}{4.842993in}}%
\pgfpathlineto{\pgfqpoint{2.944060in}{4.858037in}}%
\pgfpathlineto{\pgfqpoint{2.961002in}{4.872175in}}%
\pgfpathlineto{\pgfqpoint{3.047752in}{4.885513in}}%
\pgfpathlineto{\pgfqpoint{3.062555in}{4.898135in}}%
\pgfpathlineto{\pgfqpoint{3.065075in}{4.910116in}}%
\pgfpathlineto{\pgfqpoint{3.071648in}{4.921518in}}%
\pgfpathlineto{\pgfqpoint{3.087692in}{4.932396in}}%
\pgfpathlineto{\pgfqpoint{3.114309in}{4.942795in}}%
\pgfpathlineto{\pgfqpoint{3.133431in}{4.952756in}}%
\pgfpathlineto{\pgfqpoint{3.144127in}{4.962316in}}%
\pgfpathlineto{\pgfqpoint{3.146908in}{4.971505in}}%
\pgfpathlineto{\pgfqpoint{3.151634in}{4.980352in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{4.988882in}}%
\pgfpathlineto{\pgfqpoint{3.214836in}{4.997116in}}%
\pgfpathlineto{\pgfqpoint{3.216747in}{5.005076in}}%
\pgfpathlineto{\pgfqpoint{3.225619in}{5.020240in}}%
\pgfpathlineto{\pgfqpoint{3.236581in}{5.034499in}}%
\pgfpathlineto{\pgfqpoint{3.239124in}{5.041323in}}%
\pgfpathlineto{\pgfqpoint{3.240493in}{5.047957in}}%
\pgfpathlineto{\pgfqpoint{3.244585in}{5.054414in}}%
\pgfpathlineto{\pgfqpoint{3.252446in}{5.060701in}}%
\pgfpathlineto{\pgfqpoint{3.264468in}{5.066828in}}%
\pgfpathlineto{\pgfqpoint{3.265974in}{5.072803in}}%
\pgfpathlineto{\pgfqpoint{3.270403in}{5.078634in}}%
\pgfpathlineto{\pgfqpoint{3.282312in}{5.084327in}}%
\pgfpathlineto{\pgfqpoint{3.300701in}{5.089889in}}%
\pgfpathlineto{\pgfqpoint{3.302984in}{5.095326in}}%
\pgfpathlineto{\pgfqpoint{3.303667in}{5.100644in}}%
\pgfpathlineto{\pgfqpoint{3.305888in}{5.105848in}}%
\pgfpathlineto{\pgfqpoint{3.314351in}{5.115932in}}%
\pgfpathlineto{\pgfqpoint{3.316414in}{5.120821in}}%
\pgfpathlineto{\pgfqpoint{3.318852in}{5.130315in}}%
\pgfpathlineto{\pgfqpoint{3.319627in}{5.134927in}}%
\pgfpathlineto{\pgfqpoint{3.322468in}{5.139453in}}%
\pgfpathlineto{\pgfqpoint{3.324861in}{5.148263in}}%
\pgfpathlineto{\pgfqpoint{3.326884in}{5.152551in}}%
\pgfpathlineto{\pgfqpoint{3.327805in}{5.156766in}}%
\pgfpathlineto{\pgfqpoint{3.332808in}{5.160910in}}%
\pgfpathlineto{\pgfqpoint{3.350430in}{5.172939in}}%
\pgfpathlineto{\pgfqpoint{3.351364in}{5.176822in}}%
\pgfpathlineto{\pgfqpoint{3.353726in}{5.180644in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{5.184409in}}%
\pgfpathlineto{\pgfqpoint{3.364643in}{5.188117in}}%
\pgfpathlineto{\pgfqpoint{3.370485in}{5.209273in}}%
\pgfpathlineto{\pgfqpoint{3.372117in}{5.215944in}}%
\pgfpathlineto{\pgfqpoint{3.375556in}{5.219214in}}%
\pgfpathlineto{\pgfqpoint{3.376694in}{5.222441in}}%
\pgfpathlineto{\pgfqpoint{3.381118in}{5.228775in}}%
\pgfpathlineto{\pgfqpoint{3.381858in}{5.231883in}}%
\pgfpathlineto{\pgfqpoint{3.385593in}{5.234953in}}%
\pgfpathlineto{\pgfqpoint{3.390062in}{5.240983in}}%
\pgfpathlineto{\pgfqpoint{3.394462in}{5.243945in}}%
\pgfpathlineto{\pgfqpoint{3.402989in}{5.246873in}}%
\pgfpathlineto{\pgfqpoint{3.412269in}{5.263763in}}%
\pgfpathlineto{\pgfqpoint{3.413425in}{5.266472in}}%
\pgfpathlineto{\pgfqpoint{3.418023in}{5.271805in}}%
\pgfpathlineto{\pgfqpoint{3.419100in}{5.274431in}}%
\pgfpathlineto{\pgfqpoint{3.420782in}{5.277030in}}%
\pgfpathlineto{\pgfqpoint{3.423682in}{5.279603in}}%
\pgfpathlineto{\pgfqpoint{3.424478in}{5.282151in}}%
\pgfpathlineto{\pgfqpoint{3.428983in}{5.284673in}}%
\pgfpathlineto{\pgfqpoint{3.431987in}{5.287171in}}%
\pgfpathlineto{\pgfqpoint{3.434023in}{5.296928in}}%
\pgfpathlineto{\pgfqpoint{3.436061in}{5.299311in}}%
\pgfpathlineto{\pgfqpoint{3.440270in}{5.301672in}}%
\pgfpathlineto{\pgfqpoint{3.441598in}{5.306331in}}%
\pgfpathlineto{\pgfqpoint{3.442213in}{5.310908in}}%
\pgfpathlineto{\pgfqpoint{3.445636in}{5.315407in}}%
\pgfpathlineto{\pgfqpoint{3.451433in}{5.324178in}}%
\pgfpathlineto{\pgfqpoint{3.456043in}{5.328456in}}%
\pgfpathlineto{\pgfqpoint{3.457368in}{5.332666in}}%
\pgfpathlineto{\pgfqpoint{3.457600in}{5.334746in}}%
\pgfpathlineto{\pgfqpoint{3.460164in}{5.336810in}}%
\pgfpathlineto{\pgfqpoint{3.465656in}{5.338858in}}%
\pgfpathlineto{\pgfqpoint{3.466068in}{5.340890in}}%
\pgfpathlineto{\pgfqpoint{3.469868in}{5.344909in}}%
\pgfpathlineto{\pgfqpoint{3.472028in}{5.350825in}}%
\pgfpathlineto{\pgfqpoint{3.473110in}{5.356614in}}%
\pgfpathlineto{\pgfqpoint{3.474638in}{5.358516in}}%
\pgfpathlineto{\pgfqpoint{3.476410in}{5.362280in}}%
\pgfpathlineto{\pgfqpoint{3.478816in}{5.364143in}}%
\pgfpathlineto{\pgfqpoint{3.482261in}{5.365993in}}%
\pgfpathlineto{\pgfqpoint{3.484490in}{5.367830in}}%
\pgfpathlineto{\pgfqpoint{3.488541in}{5.369655in}}%
\pgfpathlineto{\pgfqpoint{3.501556in}{5.373269in}}%
\pgfpathlineto{\pgfqpoint{3.502289in}{5.375057in}}%
\pgfpathlineto{\pgfqpoint{3.503887in}{5.376835in}}%
\pgfpathlineto{\pgfqpoint{3.508866in}{5.380355in}}%
\pgfpathlineto{\pgfqpoint{3.509574in}{5.385551in}}%
\pgfpathlineto{\pgfqpoint{3.511847in}{5.388962in}}%
\pgfpathlineto{\pgfqpoint{3.521074in}{5.392330in}}%
\pgfpathlineto{\pgfqpoint{3.522678in}{5.395659in}}%
\pgfpathlineto{\pgfqpoint{3.523361in}{5.402197in}}%
\pgfpathlineto{\pgfqpoint{3.528031in}{5.405410in}}%
\pgfpathlineto{\pgfqpoint{3.532809in}{5.408586in}}%
\pgfpathlineto{\pgfqpoint{3.533613in}{5.410161in}}%
\pgfpathlineto{\pgfqpoint{3.537953in}{5.413284in}}%
\pgfpathlineto{\pgfqpoint{3.538883in}{5.414832in}}%
\pgfpathlineto{\pgfqpoint{3.540744in}{5.416373in}}%
\pgfpathlineto{\pgfqpoint{3.543153in}{5.425441in}}%
\pgfpathlineto{\pgfqpoint{3.544337in}{5.426925in}}%
\pgfpathlineto{\pgfqpoint{3.546866in}{5.428401in}}%
\pgfpathlineto{\pgfqpoint{3.546933in}{5.429869in}}%
\pgfpathlineto{\pgfqpoint{3.550117in}{5.432784in}}%
\pgfpathlineto{\pgfqpoint{3.551319in}{5.434230in}}%
\pgfpathlineto{\pgfqpoint{3.556294in}{5.435669in}}%
\pgfpathlineto{\pgfqpoint{3.558452in}{5.437100in}}%
\pgfpathlineto{\pgfqpoint{3.569190in}{5.441353in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{5.444154in}}%
\pgfpathlineto{\pgfqpoint{3.570490in}{5.445545in}}%
\pgfpathlineto{\pgfqpoint{3.572088in}{5.446929in}}%
\pgfpathlineto{\pgfqpoint{3.581879in}{5.451041in}}%
\pgfpathlineto{\pgfqpoint{3.582812in}{5.453751in}}%
\pgfpathlineto{\pgfqpoint{3.583639in}{5.456436in}}%
\pgfpathlineto{\pgfqpoint{3.589207in}{5.463044in}}%
\pgfpathlineto{\pgfqpoint{3.589348in}{5.464348in}}%
\pgfpathlineto{\pgfqpoint{3.590874in}{5.466938in}}%
\pgfpathlineto{\pgfqpoint{3.591483in}{5.469507in}}%
\pgfpathlineto{\pgfqpoint{3.593319in}{5.470783in}}%
\pgfpathlineto{\pgfqpoint{3.595703in}{5.479567in}}%
\pgfpathlineto{\pgfqpoint{3.596712in}{5.480801in}}%
\pgfpathlineto{\pgfqpoint{3.609863in}{5.485689in}}%
\pgfpathlineto{\pgfqpoint{3.610304in}{5.486899in}}%
\pgfpathlineto{\pgfqpoint{3.613813in}{5.489304in}}%
\pgfpathlineto{\pgfqpoint{3.614588in}{5.492877in}}%
\pgfpathlineto{\pgfqpoint{3.614859in}{5.496409in}}%
\pgfpathlineto{\pgfqpoint{3.616208in}{5.497577in}}%
\pgfpathlineto{\pgfqpoint{3.621180in}{5.499901in}}%
\pgfpathlineto{\pgfqpoint{3.623883in}{5.505636in}}%
\pgfpathlineto{\pgfqpoint{3.624458in}{5.507901in}}%
\pgfpathlineto{\pgfqpoint{3.626634in}{5.510150in}}%
\pgfpathlineto{\pgfqpoint{3.628217in}{5.511269in}}%
\pgfpathlineto{\pgfqpoint{3.632819in}{5.513494in}}%
\pgfpathlineto{\pgfqpoint{3.635053in}{5.516803in}}%
\pgfpathlineto{\pgfqpoint{3.635520in}{5.518990in}}%
\pgfpathlineto{\pgfqpoint{3.636948in}{5.521162in}}%
\pgfpathlineto{\pgfqpoint{3.640535in}{5.524394in}}%
\pgfpathlineto{\pgfqpoint{3.643211in}{5.528653in}}%
\pgfpathlineto{\pgfqpoint{3.643877in}{5.530762in}}%
\pgfpathlineto{\pgfqpoint{3.646352in}{5.532857in}}%
\pgfpathlineto{\pgfqpoint{3.647238in}{5.534939in}}%
\pgfpathlineto{\pgfqpoint{3.648663in}{5.535976in}}%
\pgfpathlineto{\pgfqpoint{3.649144in}{5.538038in}}%
\pgfpathlineto{\pgfqpoint{3.649560in}{5.540088in}}%
\pgfpathlineto{\pgfqpoint{3.653181in}{5.542126in}}%
\pgfpathlineto{\pgfqpoint{3.655136in}{5.543140in}}%
\pgfpathlineto{\pgfqpoint{3.656323in}{5.548165in}}%
\pgfpathlineto{\pgfqpoint{3.660597in}{5.550155in}}%
\pgfpathlineto{\pgfqpoint{3.665939in}{5.554099in}}%
\pgfpathlineto{\pgfqpoint{3.668181in}{5.557028in}}%
\pgfpathlineto{\pgfqpoint{3.668594in}{5.557999in}}%
\pgfpathlineto{\pgfqpoint{3.675998in}{5.560895in}}%
\pgfpathlineto{\pgfqpoint{3.679642in}{5.564720in}}%
\pgfpathlineto{\pgfqpoint{3.680842in}{5.570380in}}%
\pgfpathlineto{\pgfqpoint{3.682078in}{5.572247in}}%
\pgfpathlineto{\pgfqpoint{3.685233in}{5.575029in}}%
\pgfpathlineto{\pgfqpoint{3.687673in}{5.577789in}}%
\pgfpathlineto{\pgfqpoint{3.689153in}{5.580529in}}%
\pgfpathlineto{\pgfqpoint{3.693192in}{5.583249in}}%
\pgfpathlineto{\pgfqpoint{3.693692in}{5.585051in}}%
\pgfpathlineto{\pgfqpoint{3.697274in}{5.586844in}}%
\pgfpathlineto{\pgfqpoint{3.700583in}{5.590404in}}%
\pgfpathlineto{\pgfqpoint{3.701448in}{5.592172in}}%
\pgfpathlineto{\pgfqpoint{3.703042in}{5.593052in}}%
\pgfpathlineto{\pgfqpoint{3.703830in}{5.595682in}}%
\pgfpathlineto{\pgfqpoint{3.709767in}{5.600025in}}%
\pgfpathlineto{\pgfqpoint{3.710946in}{5.601749in}}%
\pgfpathlineto{\pgfqpoint{3.711866in}{5.603465in}}%
\pgfpathlineto{\pgfqpoint{3.713141in}{5.604320in}}%
\pgfpathlineto{\pgfqpoint{3.718056in}{5.606024in}}%
\pgfpathlineto{\pgfqpoint{3.722707in}{5.608567in}}%
\pgfpathlineto{\pgfqpoint{3.726253in}{5.610254in}}%
\pgfpathlineto{\pgfqpoint{3.727131in}{5.611933in}}%
\pgfpathlineto{\pgfqpoint{3.727415in}{5.613605in}}%
\pgfpathlineto{\pgfqpoint{3.728554in}{5.616100in}}%
\pgfpathlineto{\pgfqpoint{3.732630in}{5.618580in}}%
\pgfpathlineto{\pgfqpoint{3.734544in}{5.621045in}}%
\pgfpathlineto{\pgfqpoint{3.735307in}{5.623495in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{5.625120in}}%
\pgfpathlineto{\pgfqpoint{3.739344in}{5.625931in}}%
\pgfpathlineto{\pgfqpoint{3.742102in}{5.628352in}}%
\pgfpathlineto{\pgfqpoint{3.744730in}{5.629156in}}%
\pgfpathlineto{\pgfqpoint{3.744919in}{5.629959in}}%
\pgfpathlineto{\pgfqpoint{3.748532in}{5.633949in}}%
\pgfpathlineto{\pgfqpoint{3.750675in}{5.637902in}}%
\pgfpathlineto{\pgfqpoint{3.751741in}{5.640257in}}%
\pgfpathlineto{\pgfqpoint{3.751952in}{5.641820in}}%
\pgfpathlineto{\pgfqpoint{3.752601in}{5.642600in}}%
\pgfpathlineto{\pgfqpoint{3.756204in}{5.644155in}}%
\pgfpathlineto{\pgfqpoint{3.759853in}{5.647248in}}%
\pgfpathlineto{\pgfqpoint{3.760971in}{5.650320in}}%
\pgfpathlineto{\pgfqpoint{3.761780in}{5.651085in}}%
\pgfpathlineto{\pgfqpoint{3.767390in}{5.653372in}}%
\pgfpathlineto{\pgfqpoint{3.768510in}{5.657913in}}%
\pgfpathlineto{\pgfqpoint{3.769060in}{5.658666in}}%
\pgfpathlineto{\pgfqpoint{3.781604in}{5.664644in}}%
\pgfpathlineto{\pgfqpoint{3.783325in}{5.666867in}}%
\pgfpathlineto{\pgfqpoint{3.784168in}{5.668343in}}%
\pgfpathlineto{\pgfqpoint{3.787539in}{5.670550in}}%
\pgfpathlineto{\pgfqpoint{3.788657in}{5.672016in}}%
\pgfpathlineto{\pgfqpoint{3.788775in}{5.672747in}}%
\pgfpathlineto{\pgfqpoint{3.790370in}{5.674206in}}%
\pgfpathlineto{\pgfqpoint{3.791295in}{5.675661in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{5.677837in}}%
\pgfpathlineto{\pgfqpoint{3.795195in}{5.682160in}}%
\pgfpathlineto{\pgfqpoint{3.800441in}{5.684309in}}%
\pgfpathlineto{\pgfqpoint{3.804718in}{5.691411in}}%
\pgfpathlineto{\pgfqpoint{3.805431in}{5.694227in}}%
\pgfpathlineto{\pgfqpoint{3.807393in}{5.695630in}}%
\pgfpathlineto{\pgfqpoint{3.807784in}{5.697727in}}%
\pgfpathlineto{\pgfqpoint{3.810594in}{5.699122in}}%
\pgfpathlineto{\pgfqpoint{3.813044in}{5.700513in}}%
\pgfpathlineto{\pgfqpoint{3.813965in}{5.702594in}}%
\pgfpathlineto{\pgfqpoint{3.820696in}{5.706734in}}%
\pgfpathlineto{\pgfqpoint{3.822777in}{5.710164in}}%
\pgfpathlineto{\pgfqpoint{3.827386in}{5.714255in}}%
\pgfpathlineto{\pgfqpoint{3.828352in}{5.715614in}}%
\pgfpathlineto{\pgfqpoint{3.829499in}{5.716969in}}%
\pgfpathlineto{\pgfqpoint{3.830249in}{5.719672in}}%
\pgfpathlineto{\pgfqpoint{3.833951in}{5.723036in}}%
\pgfpathlineto{\pgfqpoint{3.834103in}{5.723707in}}%
\pgfpathlineto{\pgfqpoint{3.835758in}{5.725047in}}%
\pgfpathlineto{\pgfqpoint{3.837218in}{5.728387in}}%
\pgfpathlineto{\pgfqpoint{3.842109in}{5.733038in}}%
\pgfpathlineto{\pgfqpoint{3.845056in}{5.735683in}}%
\pgfpathlineto{\pgfqpoint{3.849801in}{5.737661in}}%
\pgfpathlineto{\pgfqpoint{3.856967in}{5.744222in}}%
\pgfpathlineto{\pgfqpoint{3.858511in}{5.749437in}}%
\pgfpathlineto{\pgfqpoint{3.866077in}{5.753329in}}%
\pgfpathlineto{\pgfqpoint{3.866854in}{5.755270in}}%
\pgfpathlineto{\pgfqpoint{3.868371in}{5.756562in}}%
\pgfpathlineto{\pgfqpoint{3.870919in}{5.758496in}}%
\pgfpathlineto{\pgfqpoint{3.879463in}{5.770676in}}%
\pgfpathlineto{\pgfqpoint{3.885824in}{5.776406in}}%
\pgfpathlineto{\pgfqpoint{3.888654in}{5.777677in}}%
\pgfpathlineto{\pgfqpoint{3.889536in}{5.778946in}}%
\pgfpathlineto{\pgfqpoint{3.891440in}{5.780849in}}%
\pgfpathlineto{\pgfqpoint{3.891763in}{5.782749in}}%
\pgfpathlineto{\pgfqpoint{3.894231in}{5.784015in}}%
\pgfpathlineto{\pgfqpoint{3.899291in}{5.789072in}}%
\pgfpathlineto{\pgfqpoint{3.900308in}{5.791595in}}%
\pgfpathlineto{\pgfqpoint{3.904186in}{5.794117in}}%
\pgfpathlineto{\pgfqpoint{3.905686in}{5.796006in}}%
\pgfpathlineto{\pgfqpoint{3.906603in}{5.796636in}}%
\pgfpathlineto{\pgfqpoint{3.909788in}{5.797895in}}%
\pgfpathlineto{\pgfqpoint{3.912314in}{5.801669in}}%
\pgfpathlineto{\pgfqpoint{3.914122in}{5.802927in}}%
\pgfpathlineto{\pgfqpoint{3.917118in}{5.806069in}}%
\pgfpathlineto{\pgfqpoint{3.919598in}{5.807954in}}%
\pgfpathlineto{\pgfqpoint{3.920623in}{5.809211in}}%
\pgfpathlineto{\pgfqpoint{3.921172in}{5.811095in}}%
\pgfpathlineto{\pgfqpoint{3.926816in}{5.818633in}}%
\pgfpathlineto{\pgfqpoint{3.929512in}{5.820518in}}%
\pgfpathlineto{\pgfqpoint{3.937572in}{5.829323in}}%
\pgfpathlineto{\pgfqpoint{3.938154in}{5.830583in}}%
\pgfpathlineto{\pgfqpoint{3.940866in}{5.832474in}}%
\pgfpathlineto{\pgfqpoint{3.943600in}{5.833735in}}%
\pgfpathlineto{\pgfqpoint{3.945113in}{5.837522in}}%
\pgfpathlineto{\pgfqpoint{3.946772in}{5.840051in}}%
\pgfpathlineto{\pgfqpoint{3.947047in}{5.841317in}}%
\pgfpathlineto{\pgfqpoint{3.951737in}{5.843851in}}%
\pgfpathlineto{\pgfqpoint{3.962311in}{5.850205in}}%
\pgfpathlineto{\pgfqpoint{3.963944in}{5.852754in}}%
\pgfpathlineto{\pgfqpoint{3.969785in}{5.857870in}}%
\pgfpathlineto{\pgfqpoint{3.971300in}{5.859153in}}%
\pgfpathlineto{\pgfqpoint{3.989851in}{5.870774in}}%
\pgfpathlineto{\pgfqpoint{3.995290in}{5.876645in}}%
\pgfpathlineto{\pgfqpoint{3.997104in}{5.879270in}}%
\pgfpathlineto{\pgfqpoint{3.998676in}{5.880586in}}%
\pgfpathlineto{\pgfqpoint{3.999478in}{5.882564in}}%
\pgfpathlineto{\pgfqpoint{4.000107in}{5.883887in}}%
\pgfpathlineto{\pgfqpoint{4.001333in}{5.884549in}}%
\pgfpathlineto{\pgfqpoint{4.010604in}{5.885876in}}%
\pgfpathlineto{\pgfqpoint{4.012646in}{5.887871in}}%
\pgfpathlineto{\pgfqpoint{4.013359in}{5.889205in}}%
\pgfpathlineto{\pgfqpoint{4.016665in}{5.892552in}}%
\pgfpathlineto{\pgfqpoint{4.018129in}{5.893897in}}%
\pgfpathlineto{\pgfqpoint{4.020441in}{5.897951in}}%
\pgfpathlineto{\pgfqpoint{4.024302in}{5.900671in}}%
\pgfpathlineto{\pgfqpoint{4.026433in}{5.904780in}}%
\pgfpathlineto{\pgfqpoint{4.027570in}{5.906157in}}%
\pgfpathlineto{\pgfqpoint{4.027670in}{5.906847in}}%
\pgfpathlineto{\pgfqpoint{4.028445in}{5.907539in}}%
\pgfpathlineto{\pgfqpoint{4.031237in}{5.908924in}}%
\pgfpathlineto{\pgfqpoint{4.031738in}{5.911011in}}%
\pgfpathlineto{\pgfqpoint{4.031965in}{5.912407in}}%
\pgfpathlineto{\pgfqpoint{4.033492in}{5.914511in}}%
\pgfpathlineto{\pgfqpoint{4.034469in}{5.917332in}}%
\pgfpathlineto{\pgfqpoint{4.043362in}{5.920886in}}%
\pgfpathlineto{\pgfqpoint{4.045652in}{5.925195in}}%
\pgfpathlineto{\pgfqpoint{4.046470in}{5.925918in}}%
\pgfpathlineto{\pgfqpoint{4.050526in}{5.928095in}}%
\pgfpathlineto{\pgfqpoint{4.057294in}{5.935453in}}%
\pgfpathlineto{\pgfqpoint{4.058188in}{5.937692in}}%
\pgfpathlineto{\pgfqpoint{4.062847in}{5.943740in}}%
\pgfpathlineto{\pgfqpoint{4.068660in}{5.946039in}}%
\pgfpathlineto{\pgfqpoint{4.073288in}{5.948356in}}%
\pgfpathlineto{\pgfqpoint{4.073977in}{5.949911in}}%
\pgfpathlineto{\pgfqpoint{4.083323in}{5.959429in}}%
\pgfpathlineto{\pgfqpoint{4.083589in}{5.960237in}}%
\pgfpathlineto{\pgfqpoint{4.086711in}{5.963497in}}%
\pgfpathlineto{\pgfqpoint{4.090262in}{5.968468in}}%
\pgfpathlineto{\pgfqpoint{4.096071in}{5.970992in}}%
\pgfpathlineto{\pgfqpoint{4.097028in}{5.974400in}}%
\pgfpathlineto{\pgfqpoint{4.100048in}{5.976123in}}%
\pgfpathlineto{\pgfqpoint{4.100919in}{5.978733in}}%
\pgfpathlineto{\pgfqpoint{4.102078in}{5.981374in}}%
\pgfpathlineto{\pgfqpoint{4.102587in}{5.984047in}}%
\pgfpathlineto{\pgfqpoint{4.103387in}{5.986756in}}%
\pgfpathlineto{\pgfqpoint{4.104233in}{5.989500in}}%
\pgfpathlineto{\pgfqpoint{4.105300in}{5.990423in}}%
\pgfpathlineto{\pgfqpoint{4.109751in}{5.992282in}}%
\pgfpathlineto{\pgfqpoint{4.112919in}{5.996053in}}%
\pgfpathlineto{\pgfqpoint{4.112949in}{5.997967in}}%
\pgfpathlineto{\pgfqpoint{4.118414in}{6.001855in}}%
\pgfpathlineto{\pgfqpoint{4.119762in}{6.005826in}}%
\pgfpathlineto{\pgfqpoint{4.122490in}{6.008865in}}%
\pgfpathlineto{\pgfqpoint{4.124178in}{6.009889in}}%
\pgfpathlineto{\pgfqpoint{4.125148in}{6.011957in}}%
\pgfpathlineto{\pgfqpoint{4.126264in}{6.018318in}}%
\pgfpathlineto{\pgfqpoint{4.128321in}{6.021594in}}%
\pgfpathlineto{\pgfqpoint{4.130849in}{6.023816in}}%
\pgfpathlineto{\pgfqpoint{4.132800in}{6.026071in}}%
\pgfpathlineto{\pgfqpoint{4.135159in}{6.030684in}}%
\pgfpathlineto{\pgfqpoint{4.136157in}{6.035445in}}%
\pgfpathlineto{\pgfqpoint{4.140419in}{6.037886in}}%
\pgfpathlineto{\pgfqpoint{4.141297in}{6.039122in}}%
\pgfpathlineto{\pgfqpoint{4.141387in}{6.040370in}}%
\pgfpathlineto{\pgfqpoint{4.142041in}{6.041629in}}%
\pgfpathlineto{\pgfqpoint{4.146137in}{6.044182in}}%
\pgfpathlineto{\pgfqpoint{4.146700in}{6.045477in}}%
\pgfpathlineto{\pgfqpoint{4.150601in}{6.048106in}}%
\pgfpathlineto{\pgfqpoint{4.151483in}{6.050788in}}%
\pgfpathlineto{\pgfqpoint{4.153501in}{6.052150in}}%
\pgfpathlineto{\pgfqpoint{4.155034in}{6.054920in}}%
\pgfpathlineto{\pgfqpoint{4.157218in}{6.057752in}}%
\pgfpathlineto{\pgfqpoint{4.160752in}{6.063621in}}%
\pgfpathlineto{\pgfqpoint{4.161460in}{6.066668in}}%
\pgfpathlineto{\pgfqpoint{4.164060in}{6.068222in}}%
\pgfpathlineto{\pgfqpoint{4.169622in}{6.069798in}}%
\pgfpathlineto{\pgfqpoint{4.172541in}{6.071395in}}%
\pgfpathlineto{\pgfqpoint{4.174208in}{6.073016in}}%
\pgfpathlineto{\pgfqpoint{4.179965in}{6.076330in}}%
\pgfpathlineto{\pgfqpoint{4.180792in}{6.078025in}}%
\pgfpathlineto{\pgfqpoint{4.184092in}{6.081499in}}%
\pgfpathlineto{\pgfqpoint{4.187238in}{6.086935in}}%
\pgfpathlineto{\pgfqpoint{4.188055in}{6.090727in}}%
\pgfpathlineto{\pgfqpoint{4.188621in}{6.094668in}}%
\pgfpathlineto{\pgfqpoint{4.192648in}{6.100900in}}%
\pgfpathlineto{\pgfqpoint{4.199066in}{6.107578in}}%
\pgfpathlineto{\pgfqpoint{4.201370in}{6.109918in}}%
\pgfpathlineto{\pgfqpoint{4.202832in}{6.112321in}}%
\pgfpathlineto{\pgfqpoint{4.215823in}{6.114793in}}%
\pgfpathlineto{\pgfqpoint{4.225833in}{6.119961in}}%
\pgfpathlineto{\pgfqpoint{4.235262in}{6.122670in}}%
\pgfpathlineto{\pgfqpoint{4.235549in}{6.125471in}}%
\pgfpathlineto{\pgfqpoint{4.238443in}{6.131385in}}%
\pgfpathlineto{\pgfqpoint{4.241424in}{6.134518in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.137620in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.137620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741222in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.759281in}{4.545178in}}%
\pgfpathlineto{\pgfqpoint{2.780588in}{4.567339in}}%
\pgfpathlineto{\pgfqpoint{2.794079in}{4.587580in}}%
\pgfpathlineto{\pgfqpoint{2.794544in}{4.623467in}}%
\pgfpathlineto{\pgfqpoint{2.796050in}{4.654585in}}%
\pgfpathlineto{\pgfqpoint{2.811543in}{4.668724in}}%
\pgfpathlineto{\pgfqpoint{2.833941in}{4.682062in}}%
\pgfpathlineto{\pgfqpoint{2.856495in}{4.694684in}}%
\pgfpathlineto{\pgfqpoint{2.865518in}{4.706665in}}%
\pgfpathlineto{\pgfqpoint{2.870447in}{4.728944in}}%
\pgfpathlineto{\pgfqpoint{2.871434in}{4.739343in}}%
\pgfpathlineto{\pgfqpoint{2.874116in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{2.885272in}{4.758864in}}%
\pgfpathlineto{\pgfqpoint{2.897113in}{4.776901in}}%
\pgfpathlineto{\pgfqpoint{2.910693in}{4.785430in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{4.801625in}}%
\pgfpathlineto{\pgfqpoint{2.956747in}{4.809327in}}%
\pgfpathlineto{\pgfqpoint{2.974993in}{4.824025in}}%
\pgfpathlineto{\pgfqpoint{2.988933in}{4.831048in}}%
\pgfpathlineto{\pgfqpoint{2.992603in}{4.837872in}}%
\pgfpathlineto{\pgfqpoint{2.995476in}{4.844506in}}%
\pgfpathlineto{\pgfqpoint{3.002347in}{4.850962in}}%
\pgfpathlineto{\pgfqpoint{3.018241in}{4.863377in}}%
\pgfpathlineto{\pgfqpoint{3.030950in}{4.875183in}}%
\pgfpathlineto{\pgfqpoint{3.034971in}{4.880876in}}%
\pgfpathlineto{\pgfqpoint{3.035736in}{4.886438in}}%
\pgfpathlineto{\pgfqpoint{3.038074in}{4.897193in}}%
\pgfpathlineto{\pgfqpoint{3.038425in}{4.902397in}}%
\pgfpathlineto{\pgfqpoint{3.044181in}{4.907491in}}%
\pgfpathlineto{\pgfqpoint{3.048049in}{4.912481in}}%
\pgfpathlineto{\pgfqpoint{3.048408in}{4.922163in}}%
\pgfpathlineto{\pgfqpoint{3.050224in}{4.926864in}}%
\pgfpathlineto{\pgfqpoint{3.054357in}{4.931476in}}%
\pgfpathlineto{\pgfqpoint{3.059477in}{4.936002in}}%
\pgfpathlineto{\pgfqpoint{3.063292in}{4.940446in}}%
\pgfpathlineto{\pgfqpoint{3.065552in}{4.944811in}}%
\pgfpathlineto{\pgfqpoint{3.065866in}{4.949100in}}%
\pgfpathlineto{\pgfqpoint{3.067123in}{4.953315in}}%
\pgfpathlineto{\pgfqpoint{3.069456in}{4.957459in}}%
\pgfpathlineto{\pgfqpoint{3.074056in}{4.961534in}}%
\pgfpathlineto{\pgfqpoint{3.077620in}{4.965543in}}%
\pgfpathlineto{\pgfqpoint{3.080301in}{4.969488in}}%
\pgfpathlineto{\pgfqpoint{3.088467in}{4.973370in}}%
\pgfpathlineto{\pgfqpoint{3.093978in}{4.977193in}}%
\pgfpathlineto{\pgfqpoint{3.097144in}{4.980957in}}%
\pgfpathlineto{\pgfqpoint{3.097161in}{4.984665in}}%
\pgfpathlineto{\pgfqpoint{3.098752in}{4.988319in}}%
\pgfpathlineto{\pgfqpoint{3.101767in}{4.991919in}}%
\pgfpathlineto{\pgfqpoint{3.112235in}{4.998967in}}%
\pgfpathlineto{\pgfqpoint{3.116374in}{5.002418in}}%
\pgfpathlineto{\pgfqpoint{3.117125in}{5.005822in}}%
\pgfpathlineto{\pgfqpoint{3.121219in}{5.015762in}}%
\pgfpathlineto{\pgfqpoint{3.122603in}{5.022177in}}%
\pgfpathlineto{\pgfqpoint{3.136826in}{5.031502in}}%
\pgfpathlineto{\pgfqpoint{3.144359in}{5.034535in}}%
\pgfpathlineto{\pgfqpoint{3.148180in}{5.037532in}}%
\pgfpathlineto{\pgfqpoint{3.150152in}{5.040494in}}%
\pgfpathlineto{\pgfqpoint{3.151391in}{5.043422in}}%
\pgfpathlineto{\pgfqpoint{3.153497in}{5.046316in}}%
\pgfpathlineto{\pgfqpoint{3.156360in}{5.049177in}}%
\pgfpathlineto{\pgfqpoint{3.164995in}{5.054805in}}%
\pgfpathlineto{\pgfqpoint{3.170078in}{5.057573in}}%
\pgfpathlineto{\pgfqpoint{3.177315in}{5.060311in}}%
\pgfpathlineto{\pgfqpoint{3.181899in}{5.065701in}}%
\pgfpathlineto{\pgfqpoint{3.187679in}{5.068354in}}%
\pgfpathlineto{\pgfqpoint{3.196866in}{5.081222in}}%
\pgfpathlineto{\pgfqpoint{3.202766in}{5.088645in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{5.091072in}}%
\pgfpathlineto{\pgfqpoint{3.205473in}{5.095860in}}%
\pgfpathlineto{\pgfqpoint{3.206420in}{5.098221in}}%
\pgfpathlineto{\pgfqpoint{3.212333in}{5.102880in}}%
\pgfpathlineto{\pgfqpoint{3.217047in}{5.109716in}}%
\pgfpathlineto{\pgfqpoint{3.217655in}{5.111956in}}%
\pgfpathlineto{\pgfqpoint{3.232740in}{5.120727in}}%
\pgfpathlineto{\pgfqpoint{3.235815in}{5.122875in}}%
\pgfpathlineto{\pgfqpoint{3.237647in}{5.125005in}}%
\pgfpathlineto{\pgfqpoint{3.247995in}{5.131295in}}%
\pgfpathlineto{\pgfqpoint{3.258940in}{5.135407in}}%
\pgfpathlineto{\pgfqpoint{3.263383in}{5.137439in}}%
\pgfpathlineto{\pgfqpoint{3.269313in}{5.145417in}}%
\pgfpathlineto{\pgfqpoint{3.274775in}{5.149318in}}%
\pgfpathlineto{\pgfqpoint{3.280190in}{5.153163in}}%
\pgfpathlineto{\pgfqpoint{3.282027in}{5.155065in}}%
\pgfpathlineto{\pgfqpoint{3.282577in}{5.156954in}}%
\pgfpathlineto{\pgfqpoint{3.285214in}{5.160692in}}%
\pgfpathlineto{\pgfqpoint{3.286160in}{5.166204in}}%
\pgfpathlineto{\pgfqpoint{3.287435in}{5.169817in}}%
\pgfpathlineto{\pgfqpoint{3.287708in}{5.171606in}}%
\pgfpathlineto{\pgfqpoint{3.291332in}{5.176904in}}%
\pgfpathlineto{\pgfqpoint{3.293485in}{5.180379in}}%
\pgfpathlineto{\pgfqpoint{3.296005in}{5.183811in}}%
\pgfpathlineto{\pgfqpoint{3.297157in}{5.188879in}}%
\pgfpathlineto{\pgfqpoint{3.302195in}{5.192208in}}%
\pgfpathlineto{\pgfqpoint{3.302503in}{5.193857in}}%
\pgfpathlineto{\pgfqpoint{3.307410in}{5.198746in}}%
\pgfpathlineto{\pgfqpoint{3.315833in}{5.205135in}}%
\pgfpathlineto{\pgfqpoint{3.322105in}{5.212921in}}%
\pgfpathlineto{\pgfqpoint{3.326219in}{5.215977in}}%
\pgfpathlineto{\pgfqpoint{3.326788in}{5.217492in}}%
\pgfpathlineto{\pgfqpoint{3.328753in}{5.220499in}}%
\pgfpathlineto{\pgfqpoint{3.328966in}{5.221990in}}%
\pgfpathlineto{\pgfqpoint{3.334640in}{5.224950in}}%
\pgfpathlineto{\pgfqpoint{3.339885in}{5.230779in}}%
\pgfpathlineto{\pgfqpoint{3.340063in}{5.232218in}}%
\pgfpathlineto{\pgfqpoint{3.342350in}{5.236492in}}%
\pgfpathlineto{\pgfqpoint{3.344186in}{5.237902in}}%
\pgfpathlineto{\pgfqpoint{3.347186in}{5.239306in}}%
\pgfpathlineto{\pgfqpoint{3.347633in}{5.243478in}}%
\pgfpathlineto{\pgfqpoint{3.349754in}{5.246226in}}%
\pgfpathlineto{\pgfqpoint{3.350143in}{5.247590in}}%
\pgfpathlineto{\pgfqpoint{3.352601in}{5.250300in}}%
\pgfpathlineto{\pgfqpoint{3.353775in}{5.252985in}}%
\pgfpathlineto{\pgfqpoint{3.355989in}{5.255646in}}%
\pgfpathlineto{\pgfqpoint{3.357562in}{5.256967in}}%
\pgfpathlineto{\pgfqpoint{3.362803in}{5.259592in}}%
\pgfpathlineto{\pgfqpoint{3.363259in}{5.262195in}}%
\pgfpathlineto{\pgfqpoint{3.364124in}{5.263487in}}%
\pgfpathlineto{\pgfqpoint{3.366410in}{5.264774in}}%
\pgfpathlineto{\pgfqpoint{3.367674in}{5.267332in}}%
\pgfpathlineto{\pgfqpoint{3.369548in}{5.268603in}}%
\pgfpathlineto{\pgfqpoint{3.370624in}{5.271128in}}%
\pgfpathlineto{\pgfqpoint{3.371010in}{5.273632in}}%
\pgfpathlineto{\pgfqpoint{3.372819in}{5.276116in}}%
\pgfpathlineto{\pgfqpoint{3.379549in}{5.278579in}}%
\pgfpathlineto{\pgfqpoint{3.381574in}{5.281023in}}%
\pgfpathlineto{\pgfqpoint{3.387466in}{5.284652in}}%
\pgfpathlineto{\pgfqpoint{3.388041in}{5.287048in}}%
\pgfpathlineto{\pgfqpoint{3.392602in}{5.289426in}}%
\pgfpathlineto{\pgfqpoint{3.397914in}{5.295290in}}%
\pgfpathlineto{\pgfqpoint{3.398858in}{5.297605in}}%
\pgfpathlineto{\pgfqpoint{3.403901in}{5.299904in}}%
\pgfpathlineto{\pgfqpoint{3.404447in}{5.301046in}}%
\pgfpathlineto{\pgfqpoint{3.407537in}{5.303320in}}%
\pgfpathlineto{\pgfqpoint{3.408867in}{5.305576in}}%
\pgfpathlineto{\pgfqpoint{3.411176in}{5.306699in}}%
\pgfpathlineto{\pgfqpoint{3.414909in}{5.307817in}}%
\pgfpathlineto{\pgfqpoint{3.414937in}{5.308932in}}%
\pgfpathlineto{\pgfqpoint{3.416704in}{5.310043in}}%
\pgfpathlineto{\pgfqpoint{3.419871in}{5.311149in}}%
\pgfpathlineto{\pgfqpoint{3.424361in}{5.315539in}}%
\pgfpathlineto{\pgfqpoint{3.426401in}{5.317711in}}%
\pgfpathlineto{\pgfqpoint{3.426611in}{5.320943in}}%
\pgfpathlineto{\pgfqpoint{3.437434in}{5.330449in}}%
\pgfpathlineto{\pgfqpoint{3.439294in}{5.332524in}}%
\pgfpathlineto{\pgfqpoint{3.440298in}{5.333557in}}%
\pgfpathlineto{\pgfqpoint{3.444381in}{5.334587in}}%
\pgfpathlineto{\pgfqpoint{3.449139in}{5.338675in}}%
\pgfpathlineto{\pgfqpoint{3.449300in}{5.340700in}}%
\pgfpathlineto{\pgfqpoint{3.451288in}{5.342713in}}%
\pgfpathlineto{\pgfqpoint{3.456791in}{5.345710in}}%
\pgfpathlineto{\pgfqpoint{3.461787in}{5.353577in}}%
\pgfpathlineto{\pgfqpoint{3.463235in}{5.355516in}}%
\pgfpathlineto{\pgfqpoint{3.467970in}{5.357444in}}%
\pgfpathlineto{\pgfqpoint{3.469177in}{5.359361in}}%
\pgfpathlineto{\pgfqpoint{3.471911in}{5.362218in}}%
\pgfpathlineto{\pgfqpoint{3.473061in}{5.364110in}}%
\pgfpathlineto{\pgfqpoint{3.476313in}{5.365991in}}%
\pgfpathlineto{\pgfqpoint{3.478910in}{5.369725in}}%
\pgfpathlineto{\pgfqpoint{3.480876in}{5.371577in}}%
\pgfpathlineto{\pgfqpoint{3.481080in}{5.372500in}}%
\pgfpathlineto{\pgfqpoint{3.484529in}{5.374338in}}%
\pgfpathlineto{\pgfqpoint{3.485680in}{5.376167in}}%
\pgfpathlineto{\pgfqpoint{3.487974in}{5.379798in}}%
\pgfpathlineto{\pgfqpoint{3.491092in}{5.381599in}}%
\pgfpathlineto{\pgfqpoint{3.497088in}{5.383393in}}%
\pgfpathlineto{\pgfqpoint{3.497474in}{5.384286in}}%
\pgfpathlineto{\pgfqpoint{3.503865in}{5.388721in}}%
\pgfpathlineto{\pgfqpoint{3.503971in}{5.389601in}}%
\pgfpathlineto{\pgfqpoint{3.505584in}{5.392231in}}%
\pgfpathlineto{\pgfqpoint{3.510624in}{5.393974in}}%
\pgfpathlineto{\pgfqpoint{3.510647in}{5.394843in}}%
\pgfpathlineto{\pgfqpoint{3.515261in}{5.397437in}}%
\pgfpathlineto{\pgfqpoint{3.518064in}{5.403423in}}%
\pgfpathlineto{\pgfqpoint{3.519471in}{5.404270in}}%
\pgfpathlineto{\pgfqpoint{3.525563in}{5.406803in}}%
\pgfpathlineto{\pgfqpoint{3.529155in}{5.409319in}}%
\pgfpathlineto{\pgfqpoint{3.532573in}{5.410987in}}%
\pgfpathlineto{\pgfqpoint{3.537569in}{5.414304in}}%
\pgfpathlineto{\pgfqpoint{3.538885in}{5.415952in}}%
\pgfpathlineto{\pgfqpoint{3.539504in}{5.417594in}}%
\pgfpathlineto{\pgfqpoint{3.541630in}{5.419229in}}%
\pgfpathlineto{\pgfqpoint{3.542776in}{5.421669in}}%
\pgfpathlineto{\pgfqpoint{3.543257in}{5.423288in}}%
\pgfpathlineto{\pgfqpoint{3.547721in}{5.427309in}}%
\pgfpathlineto{\pgfqpoint{3.549347in}{5.428906in}}%
\pgfpathlineto{\pgfqpoint{3.549526in}{5.430498in}}%
\pgfpathlineto{\pgfqpoint{3.559573in}{5.438369in}}%
\pgfpathlineto{\pgfqpoint{3.560092in}{5.439149in}}%
\pgfpathlineto{\pgfqpoint{3.562781in}{5.441479in}}%
\pgfpathlineto{\pgfqpoint{3.564677in}{5.443797in}}%
\pgfpathlineto{\pgfqpoint{3.565164in}{5.444567in}}%
\pgfpathlineto{\pgfqpoint{3.572842in}{5.448398in}}%
\pgfpathlineto{\pgfqpoint{3.573264in}{5.449921in}}%
\pgfpathlineto{\pgfqpoint{3.574039in}{5.451440in}}%
\pgfpathlineto{\pgfqpoint{3.577591in}{5.453708in}}%
\pgfpathlineto{\pgfqpoint{3.579005in}{5.455215in}}%
\pgfpathlineto{\pgfqpoint{3.580753in}{5.455966in}}%
\pgfpathlineto{\pgfqpoint{3.581740in}{5.457465in}}%
\pgfpathlineto{\pgfqpoint{3.583201in}{5.458213in}}%
\pgfpathlineto{\pgfqpoint{3.588438in}{5.459705in}}%
\pgfpathlineto{\pgfqpoint{3.588743in}{5.460450in}}%
\pgfpathlineto{\pgfqpoint{3.591401in}{5.462676in}}%
\pgfpathlineto{\pgfqpoint{3.591510in}{5.463416in}}%
\pgfpathlineto{\pgfqpoint{3.602306in}{5.474386in}}%
\pgfpathlineto{\pgfqpoint{3.603817in}{5.477272in}}%
\pgfpathlineto{\pgfqpoint{3.608443in}{5.481572in}}%
\pgfpathlineto{\pgfqpoint{3.609783in}{5.482998in}}%
\pgfpathlineto{\pgfqpoint{3.614954in}{5.488665in}}%
\pgfpathlineto{\pgfqpoint{3.615127in}{5.490073in}}%
\pgfpathlineto{\pgfqpoint{3.615802in}{5.490776in}}%
\pgfpathlineto{\pgfqpoint{3.618399in}{5.492178in}}%
\pgfpathlineto{\pgfqpoint{3.622046in}{5.495671in}}%
\pgfpathlineto{\pgfqpoint{3.622992in}{5.497062in}}%
\pgfpathlineto{\pgfqpoint{3.624801in}{5.498450in}}%
\pgfpathlineto{\pgfqpoint{3.636109in}{5.510124in}}%
\pgfpathlineto{\pgfqpoint{3.640309in}{5.511484in}}%
\pgfpathlineto{\pgfqpoint{3.642459in}{5.517569in}}%
\pgfpathlineto{\pgfqpoint{3.643748in}{5.520256in}}%
\pgfpathlineto{\pgfqpoint{3.643799in}{5.520927in}}%
\pgfpathlineto{\pgfqpoint{3.646687in}{5.522934in}}%
\pgfpathlineto{\pgfqpoint{3.651144in}{5.524936in}}%
\pgfpathlineto{\pgfqpoint{3.653052in}{5.526932in}}%
\pgfpathlineto{\pgfqpoint{3.654189in}{5.528924in}}%
\pgfpathlineto{\pgfqpoint{3.656001in}{5.534868in}}%
\pgfpathlineto{\pgfqpoint{3.658853in}{5.536184in}}%
\pgfpathlineto{\pgfqpoint{3.658939in}{5.536840in}}%
\pgfpathlineto{\pgfqpoint{3.661115in}{5.538153in}}%
\pgfpathlineto{\pgfqpoint{3.661143in}{5.538808in}}%
\pgfpathlineto{\pgfqpoint{3.663137in}{5.540117in}}%
\pgfpathlineto{\pgfqpoint{3.663465in}{5.541425in}}%
\pgfpathlineto{\pgfqpoint{3.664393in}{5.543382in}}%
\pgfpathlineto{\pgfqpoint{3.664473in}{5.544685in}}%
\pgfpathlineto{\pgfqpoint{3.666645in}{5.545986in}}%
\pgfpathlineto{\pgfqpoint{3.667933in}{5.549878in}}%
\pgfpathlineto{\pgfqpoint{3.668410in}{5.550525in}}%
\pgfpathlineto{\pgfqpoint{3.672831in}{5.551819in}}%
\pgfpathlineto{\pgfqpoint{3.673864in}{5.553111in}}%
\pgfpathlineto{\pgfqpoint{3.674409in}{5.554401in}}%
\pgfpathlineto{\pgfqpoint{3.679599in}{5.558905in}}%
\pgfpathlineto{\pgfqpoint{3.681158in}{5.563391in}}%
\pgfpathlineto{\pgfqpoint{3.683389in}{5.565948in}}%
\pgfpathlineto{\pgfqpoint{3.685816in}{5.567225in}}%
\pgfpathlineto{\pgfqpoint{3.686831in}{5.570411in}}%
\pgfpathlineto{\pgfqpoint{3.695088in}{5.574226in}}%
\pgfpathlineto{\pgfqpoint{3.697884in}{5.578032in}}%
\pgfpathlineto{\pgfqpoint{3.701049in}{5.580564in}}%
\pgfpathlineto{\pgfqpoint{3.701607in}{5.581829in}}%
\pgfpathlineto{\pgfqpoint{3.706118in}{5.583094in}}%
\pgfpathlineto{\pgfqpoint{3.710812in}{5.586883in}}%
\pgfpathlineto{\pgfqpoint{3.712953in}{5.591296in}}%
\pgfpathlineto{\pgfqpoint{3.715219in}{5.597590in}}%
\pgfpathlineto{\pgfqpoint{3.717876in}{5.599476in}}%
\pgfpathlineto{\pgfqpoint{3.719113in}{5.601361in}}%
\pgfpathlineto{\pgfqpoint{3.719940in}{5.602618in}}%
\pgfpathlineto{\pgfqpoint{3.722140in}{5.603875in}}%
\pgfpathlineto{\pgfqpoint{3.724259in}{5.605131in}}%
\pgfpathlineto{\pgfqpoint{3.725048in}{5.607016in}}%
\pgfpathlineto{\pgfqpoint{3.731221in}{5.608900in}}%
\pgfpathlineto{\pgfqpoint{3.732417in}{5.610784in}}%
\pgfpathlineto{\pgfqpoint{3.737969in}{5.616438in}}%
\pgfpathlineto{\pgfqpoint{3.745660in}{5.622096in}}%
\pgfpathlineto{\pgfqpoint{3.746851in}{5.623354in}}%
\pgfpathlineto{\pgfqpoint{3.753471in}{5.628392in}}%
\pgfpathlineto{\pgfqpoint{3.755142in}{5.630284in}}%
\pgfpathlineto{\pgfqpoint{3.755770in}{5.632177in}}%
\pgfpathlineto{\pgfqpoint{3.767824in}{5.638499in}}%
\pgfpathlineto{\pgfqpoint{3.769889in}{5.639766in}}%
\pgfpathlineto{\pgfqpoint{3.772532in}{5.646754in}}%
\pgfpathlineto{\pgfqpoint{3.773504in}{5.648028in}}%
\pgfpathlineto{\pgfqpoint{3.775794in}{5.650580in}}%
\pgfpathlineto{\pgfqpoint{3.777000in}{5.651858in}}%
\pgfpathlineto{\pgfqpoint{3.778219in}{5.655060in}}%
\pgfpathlineto{\pgfqpoint{3.780661in}{5.656344in}}%
\pgfpathlineto{\pgfqpoint{3.782739in}{5.663433in}}%
\pgfpathlineto{\pgfqpoint{3.786348in}{5.668624in}}%
\pgfpathlineto{\pgfqpoint{3.787414in}{5.670579in}}%
\pgfpathlineto{\pgfqpoint{3.789942in}{5.671886in}}%
\pgfpathlineto{\pgfqpoint{3.796201in}{5.678453in}}%
\pgfpathlineto{\pgfqpoint{3.797216in}{5.681098in}}%
\pgfpathlineto{\pgfqpoint{3.798162in}{5.683089in}}%
\pgfpathlineto{\pgfqpoint{3.799697in}{5.684420in}}%
\pgfpathlineto{\pgfqpoint{3.799863in}{5.685753in}}%
\pgfpathlineto{\pgfqpoint{3.800708in}{5.686421in}}%
\pgfpathlineto{\pgfqpoint{3.805691in}{5.688430in}}%
\pgfpathlineto{\pgfqpoint{3.806977in}{5.691119in}}%
\pgfpathlineto{\pgfqpoint{3.809069in}{5.693822in}}%
\pgfpathlineto{\pgfqpoint{3.810408in}{5.696539in}}%
\pgfpathlineto{\pgfqpoint{3.812536in}{5.697902in}}%
\pgfpathlineto{\pgfqpoint{3.813267in}{5.699270in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{5.700641in}}%
\pgfpathlineto{\pgfqpoint{3.818030in}{5.702017in}}%
\pgfpathlineto{\pgfqpoint{3.818668in}{5.705473in}}%
\pgfpathlineto{\pgfqpoint{3.820329in}{5.706863in}}%
\pgfpathlineto{\pgfqpoint{3.821523in}{5.708257in}}%
\pgfpathlineto{\pgfqpoint{3.823415in}{5.710357in}}%
\pgfpathlineto{\pgfqpoint{3.827367in}{5.712468in}}%
\pgfpathlineto{\pgfqpoint{3.828587in}{5.714589in}}%
\pgfpathlineto{\pgfqpoint{3.828657in}{5.715298in}}%
\pgfpathlineto{\pgfqpoint{3.829310in}{5.716009in}}%
\pgfpathlineto{\pgfqpoint{3.832289in}{5.717435in}}%
\pgfpathlineto{\pgfqpoint{3.832400in}{5.718866in}}%
\pgfpathlineto{\pgfqpoint{3.844468in}{5.732746in}}%
\pgfpathlineto{\pgfqpoint{3.845269in}{5.734990in}}%
\pgfpathlineto{\pgfqpoint{3.846131in}{5.736495in}}%
\pgfpathlineto{\pgfqpoint{3.850112in}{5.738007in}}%
\pgfpathlineto{\pgfqpoint{3.850217in}{5.738766in}}%
\pgfpathlineto{\pgfqpoint{3.851730in}{5.740289in}}%
\pgfpathlineto{\pgfqpoint{3.852838in}{5.742588in}}%
\pgfpathlineto{\pgfqpoint{3.854146in}{5.743358in}}%
\pgfpathlineto{\pgfqpoint{3.855130in}{5.746460in}}%
\pgfpathlineto{\pgfqpoint{3.859126in}{5.749596in}}%
\pgfpathlineto{\pgfqpoint{3.859951in}{5.751972in}}%
\pgfpathlineto{\pgfqpoint{3.860319in}{5.752768in}}%
\pgfpathlineto{\pgfqpoint{3.862654in}{5.754368in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{5.758411in}}%
\pgfpathlineto{\pgfqpoint{3.868974in}{5.760867in}}%
\pgfpathlineto{\pgfqpoint{3.870169in}{5.762519in}}%
\pgfpathlineto{\pgfqpoint{3.874036in}{5.765017in}}%
\pgfpathlineto{\pgfqpoint{3.874072in}{5.765855in}}%
\pgfpathlineto{\pgfqpoint{3.877536in}{5.767541in}}%
\pgfpathlineto{\pgfqpoint{3.878166in}{5.770092in}}%
\pgfpathlineto{\pgfqpoint{3.879856in}{5.771809in}}%
\pgfpathlineto{\pgfqpoint{3.881153in}{5.774408in}}%
\pgfpathlineto{\pgfqpoint{3.882203in}{5.777923in}}%
\pgfpathlineto{\pgfqpoint{3.884104in}{5.781495in}}%
\pgfpathlineto{\pgfqpoint{3.890522in}{5.785130in}}%
\pgfpathlineto{\pgfqpoint{3.893447in}{5.787899in}}%
\pgfpathlineto{\pgfqpoint{3.894148in}{5.789767in}}%
\pgfpathlineto{\pgfqpoint{3.898075in}{5.791652in}}%
\pgfpathlineto{\pgfqpoint{3.901197in}{5.796450in}}%
\pgfpathlineto{\pgfqpoint{3.904133in}{5.798403in}}%
\pgfpathlineto{\pgfqpoint{3.908297in}{5.800378in}}%
\pgfpathlineto{\pgfqpoint{3.913253in}{5.803382in}}%
\pgfpathlineto{\pgfqpoint{3.915160in}{5.804395in}}%
\pgfpathlineto{\pgfqpoint{3.916932in}{5.808506in}}%
\pgfpathlineto{\pgfqpoint{3.918034in}{5.811656in}}%
\pgfpathlineto{\pgfqpoint{3.918724in}{5.813789in}}%
\pgfpathlineto{\pgfqpoint{3.925476in}{5.817043in}}%
\pgfpathlineto{\pgfqpoint{3.926088in}{5.819250in}}%
\pgfpathlineto{\pgfqpoint{3.926961in}{5.820365in}}%
\pgfpathlineto{\pgfqpoint{3.929641in}{5.822620in}}%
\pgfpathlineto{\pgfqpoint{3.930766in}{5.823760in}}%
\pgfpathlineto{\pgfqpoint{3.932799in}{5.824909in}}%
\pgfpathlineto{\pgfqpoint{3.942335in}{5.827232in}}%
\pgfpathlineto{\pgfqpoint{3.944915in}{5.829593in}}%
\pgfpathlineto{\pgfqpoint{3.946242in}{5.830788in}}%
\pgfpathlineto{\pgfqpoint{3.952717in}{5.834434in}}%
\pgfpathlineto{\pgfqpoint{3.953821in}{5.836919in}}%
\pgfpathlineto{\pgfqpoint{3.955531in}{5.839448in}}%
\pgfpathlineto{\pgfqpoint{3.961426in}{5.842026in}}%
\pgfpathlineto{\pgfqpoint{3.963160in}{5.843334in}}%
\pgfpathlineto{\pgfqpoint{3.964318in}{5.845989in}}%
\pgfpathlineto{\pgfqpoint{3.965753in}{5.847337in}}%
\pgfpathlineto{\pgfqpoint{3.974517in}{5.848699in}}%
\pgfpathlineto{\pgfqpoint{3.979051in}{5.850076in}}%
\pgfpathlineto{\pgfqpoint{3.979408in}{5.851469in}}%
\pgfpathlineto{\pgfqpoint{3.985757in}{5.854301in}}%
\pgfpathlineto{\pgfqpoint{3.993198in}{5.858676in}}%
\pgfpathlineto{\pgfqpoint{3.998103in}{5.860170in}}%
\pgfpathlineto{\pgfqpoint{3.998818in}{5.861684in}}%
\pgfpathlineto{\pgfqpoint{4.005699in}{5.869565in}}%
\pgfpathlineto{\pgfqpoint{4.006467in}{5.874574in}}%
\pgfpathlineto{\pgfqpoint{4.009868in}{5.878048in}}%
\pgfpathlineto{\pgfqpoint{4.011012in}{5.879828in}}%
\pgfpathlineto{\pgfqpoint{4.011275in}{5.881640in}}%
\pgfpathlineto{\pgfqpoint{4.014156in}{5.885362in}}%
\pgfpathlineto{\pgfqpoint{4.017986in}{5.889227in}}%
\pgfpathlineto{\pgfqpoint{4.020793in}{5.893250in}}%
\pgfpathlineto{\pgfqpoint{4.027056in}{5.897449in}}%
\pgfpathlineto{\pgfqpoint{4.027238in}{5.899621in}}%
\pgfpathlineto{\pgfqpoint{4.037838in}{5.904127in}}%
\pgfpathlineto{\pgfqpoint{4.038222in}{5.906467in}}%
\pgfpathlineto{\pgfqpoint{4.043581in}{5.911342in}}%
\pgfpathlineto{\pgfqpoint{4.045594in}{5.916510in}}%
\pgfpathlineto{\pgfqpoint{4.047383in}{5.922020in}}%
\pgfpathlineto{\pgfqpoint{4.061542in}{5.927934in}}%
\pgfpathlineto{\pgfqpoint{4.063366in}{5.931067in}}%
\pgfpathlineto{\pgfqpoint{4.074154in}{5.937749in}}%
\pgfpathlineto{\pgfqpoint{4.080465in}{5.941330in}}%
\pgfpathlineto{\pgfqpoint{4.084850in}{5.945098in}}%
\pgfpathlineto{\pgfqpoint{4.088024in}{5.949078in}}%
\pgfpathlineto{\pgfqpoint{4.089772in}{5.953301in}}%
\pgfpathlineto{\pgfqpoint{4.099886in}{5.957806in}}%
\pgfpathlineto{\pgfqpoint{4.106810in}{5.962642in}}%
\pgfpathlineto{\pgfqpoint{4.108364in}{5.967873in}}%
\pgfpathlineto{\pgfqpoint{4.112680in}{5.973584in}}%
\pgfpathlineto{\pgfqpoint{4.122999in}{5.979892in}}%
\pgfpathlineto{\pgfqpoint{4.139917in}{5.986967in}}%
\pgfpathlineto{\pgfqpoint{4.142352in}{5.995065in}}%
\pgfpathlineto{\pgfqpoint{4.146576in}{6.004604in}}%
\pgfpathlineto{\pgfqpoint{4.153593in}{6.016349in}}%
\pgfpathlineto{\pgfqpoint{4.155854in}{6.031952in}}%
\pgfpathlineto{\pgfqpoint{4.165095in}{6.056405in}}%
\pgfpathlineto{\pgfqpoint{4.165095in}{6.056405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716927in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.725911in}{4.546274in}}%
\pgfpathlineto{\pgfqpoint{2.737441in}{4.561319in}}%
\pgfpathlineto{\pgfqpoint{2.740628in}{4.575457in}}%
\pgfpathlineto{\pgfqpoint{2.774759in}{4.601417in}}%
\pgfpathlineto{\pgfqpoint{2.778280in}{4.613398in}}%
\pgfpathlineto{\pgfqpoint{2.793273in}{4.646076in}}%
\pgfpathlineto{\pgfqpoint{2.822251in}{4.656038in}}%
\pgfpathlineto{\pgfqpoint{2.835023in}{4.665597in}}%
\pgfpathlineto{\pgfqpoint{2.836454in}{4.674787in}}%
\pgfpathlineto{\pgfqpoint{2.841617in}{4.692164in}}%
\pgfpathlineto{\pgfqpoint{2.844228in}{4.700398in}}%
\pgfpathlineto{\pgfqpoint{2.845694in}{4.708358in}}%
\pgfpathlineto{\pgfqpoint{2.852145in}{4.716060in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{4.723522in}}%
\pgfpathlineto{\pgfqpoint{2.858859in}{4.730758in}}%
\pgfpathlineto{\pgfqpoint{2.861587in}{4.737781in}}%
\pgfpathlineto{\pgfqpoint{2.864908in}{4.744605in}}%
\pgfpathlineto{\pgfqpoint{2.869015in}{4.751239in}}%
\pgfpathlineto{\pgfqpoint{2.879173in}{4.757696in}}%
\pgfpathlineto{\pgfqpoint{2.885944in}{4.763983in}}%
\pgfpathlineto{\pgfqpoint{2.889969in}{4.770110in}}%
\pgfpathlineto{\pgfqpoint{2.890658in}{4.776085in}}%
\pgfpathlineto{\pgfqpoint{2.897640in}{4.781916in}}%
\pgfpathlineto{\pgfqpoint{2.907573in}{4.787609in}}%
\pgfpathlineto{\pgfqpoint{2.919259in}{4.793171in}}%
\pgfpathlineto{\pgfqpoint{2.924529in}{4.803926in}}%
\pgfpathlineto{\pgfqpoint{2.929742in}{4.809130in}}%
\pgfpathlineto{\pgfqpoint{2.933239in}{4.814224in}}%
\pgfpathlineto{\pgfqpoint{2.939318in}{4.819214in}}%
\pgfpathlineto{\pgfqpoint{2.947128in}{4.824103in}}%
\pgfpathlineto{\pgfqpoint{2.951910in}{4.828896in}}%
\pgfpathlineto{\pgfqpoint{2.954650in}{4.833597in}}%
\pgfpathlineto{\pgfqpoint{2.958458in}{4.838209in}}%
\pgfpathlineto{\pgfqpoint{2.969172in}{4.842735in}}%
\pgfpathlineto{\pgfqpoint{2.976998in}{4.851545in}}%
\pgfpathlineto{\pgfqpoint{2.982784in}{4.855833in}}%
\pgfpathlineto{\pgfqpoint{2.990493in}{4.864192in}}%
\pgfpathlineto{\pgfqpoint{3.008314in}{4.880103in}}%
\pgfpathlineto{\pgfqpoint{3.008727in}{4.883926in}}%
\pgfpathlineto{\pgfqpoint{3.012519in}{4.887690in}}%
\pgfpathlineto{\pgfqpoint{3.022805in}{4.895052in}}%
\pgfpathlineto{\pgfqpoint{3.025738in}{4.898652in}}%
\pgfpathlineto{\pgfqpoint{3.030932in}{4.902201in}}%
\pgfpathlineto{\pgfqpoint{3.039852in}{4.905700in}}%
\pgfpathlineto{\pgfqpoint{3.041076in}{4.919226in}}%
\pgfpathlineto{\pgfqpoint{3.042955in}{4.922495in}}%
\pgfpathlineto{\pgfqpoint{3.046685in}{4.925723in}}%
\pgfpathlineto{\pgfqpoint{3.053757in}{4.928910in}}%
\pgfpathlineto{\pgfqpoint{3.055976in}{4.932057in}}%
\pgfpathlineto{\pgfqpoint{3.057266in}{4.935165in}}%
\pgfpathlineto{\pgfqpoint{3.059431in}{4.938235in}}%
\pgfpathlineto{\pgfqpoint{3.068031in}{4.941268in}}%
\pgfpathlineto{\pgfqpoint{3.074336in}{4.944265in}}%
\pgfpathlineto{\pgfqpoint{3.077308in}{4.947227in}}%
\pgfpathlineto{\pgfqpoint{3.077615in}{4.950155in}}%
\pgfpathlineto{\pgfqpoint{3.078534in}{4.953049in}}%
\pgfpathlineto{\pgfqpoint{3.080506in}{4.955910in}}%
\pgfpathlineto{\pgfqpoint{3.103205in}{4.967045in}}%
\pgfpathlineto{\pgfqpoint{3.104052in}{4.969754in}}%
\pgfpathlineto{\pgfqpoint{3.104171in}{4.975087in}}%
\pgfpathlineto{\pgfqpoint{3.111411in}{4.982885in}}%
\pgfpathlineto{\pgfqpoint{3.112105in}{4.985433in}}%
\pgfpathlineto{\pgfqpoint{3.116349in}{4.992927in}}%
\pgfpathlineto{\pgfqpoint{3.127935in}{4.997805in}}%
\pgfpathlineto{\pgfqpoint{3.130384in}{5.002593in}}%
\pgfpathlineto{\pgfqpoint{3.134474in}{5.004954in}}%
\pgfpathlineto{\pgfqpoint{3.141862in}{5.007294in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{5.016449in}}%
\pgfpathlineto{\pgfqpoint{3.155256in}{5.020909in}}%
\pgfpathlineto{\pgfqpoint{3.160486in}{5.025294in}}%
\pgfpathlineto{\pgfqpoint{3.163072in}{5.027460in}}%
\pgfpathlineto{\pgfqpoint{3.166646in}{5.029608in}}%
\pgfpathlineto{\pgfqpoint{3.167711in}{5.033852in}}%
\pgfpathlineto{\pgfqpoint{3.168943in}{5.035948in}}%
\pgfpathlineto{\pgfqpoint{3.172377in}{5.038028in}}%
\pgfpathlineto{\pgfqpoint{3.174252in}{5.040092in}}%
\pgfpathlineto{\pgfqpoint{3.175680in}{5.044172in}}%
\pgfpathlineto{\pgfqpoint{3.181173in}{5.048191in}}%
\pgfpathlineto{\pgfqpoint{3.183872in}{5.052150in}}%
\pgfpathlineto{\pgfqpoint{3.187494in}{5.056051in}}%
\pgfpathlineto{\pgfqpoint{3.192669in}{5.059896in}}%
\pgfpathlineto{\pgfqpoint{3.194344in}{5.061798in}}%
\pgfpathlineto{\pgfqpoint{3.194714in}{5.063687in}}%
\pgfpathlineto{\pgfqpoint{3.196310in}{5.065562in}}%
\pgfpathlineto{\pgfqpoint{3.207126in}{5.074750in}}%
\pgfpathlineto{\pgfqpoint{3.208391in}{5.078339in}}%
\pgfpathlineto{\pgfqpoint{3.208764in}{5.080117in}}%
\pgfpathlineto{\pgfqpoint{3.212558in}{5.081882in}}%
\pgfpathlineto{\pgfqpoint{3.214180in}{5.083637in}}%
\pgfpathlineto{\pgfqpoint{3.214973in}{5.087112in}}%
\pgfpathlineto{\pgfqpoint{3.218460in}{5.090544in}}%
\pgfpathlineto{\pgfqpoint{3.219309in}{5.093933in}}%
\pgfpathlineto{\pgfqpoint{3.221288in}{5.095612in}}%
\pgfpathlineto{\pgfqpoint{3.225697in}{5.097282in}}%
\pgfpathlineto{\pgfqpoint{3.226693in}{5.098941in}}%
\pgfpathlineto{\pgfqpoint{3.232631in}{5.105479in}}%
\pgfpathlineto{\pgfqpoint{3.234057in}{5.108692in}}%
\pgfpathlineto{\pgfqpoint{3.240087in}{5.111868in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{5.116566in}}%
\pgfpathlineto{\pgfqpoint{3.243962in}{5.118114in}}%
\pgfpathlineto{\pgfqpoint{3.244286in}{5.119654in}}%
\pgfpathlineto{\pgfqpoint{3.247810in}{5.124225in}}%
\pgfpathlineto{\pgfqpoint{3.257102in}{5.131683in}}%
\pgfpathlineto{\pgfqpoint{3.260120in}{5.134612in}}%
\pgfpathlineto{\pgfqpoint{3.265924in}{5.137512in}}%
\pgfpathlineto{\pgfqpoint{3.266043in}{5.138951in}}%
\pgfpathlineto{\pgfqpoint{3.269174in}{5.141807in}}%
\pgfpathlineto{\pgfqpoint{3.269262in}{5.143225in}}%
\pgfpathlineto{\pgfqpoint{3.271121in}{5.146039in}}%
\pgfpathlineto{\pgfqpoint{3.271963in}{5.151588in}}%
\pgfpathlineto{\pgfqpoint{3.279630in}{5.158379in}}%
\pgfpathlineto{\pgfqpoint{3.280630in}{5.159718in}}%
\pgfpathlineto{\pgfqpoint{3.284995in}{5.162379in}}%
\pgfpathlineto{\pgfqpoint{3.286678in}{5.165016in}}%
\pgfpathlineto{\pgfqpoint{3.292376in}{5.167629in}}%
\pgfpathlineto{\pgfqpoint{3.296950in}{5.175336in}}%
\pgfpathlineto{\pgfqpoint{3.298049in}{5.176601in}}%
\pgfpathlineto{\pgfqpoint{3.298388in}{5.177861in}}%
\pgfpathlineto{\pgfqpoint{3.303017in}{5.181610in}}%
\pgfpathlineto{\pgfqpoint{3.304098in}{5.184083in}}%
\pgfpathlineto{\pgfqpoint{3.304101in}{5.186537in}}%
\pgfpathlineto{\pgfqpoint{3.309388in}{5.188971in}}%
\pgfpathlineto{\pgfqpoint{3.312368in}{5.192586in}}%
\pgfpathlineto{\pgfqpoint{3.321022in}{5.196159in}}%
\pgfpathlineto{\pgfqpoint{3.322776in}{5.198518in}}%
\pgfpathlineto{\pgfqpoint{3.332210in}{5.200859in}}%
\pgfpathlineto{\pgfqpoint{3.333328in}{5.202023in}}%
\pgfpathlineto{\pgfqpoint{3.335451in}{5.208918in}}%
\pgfpathlineto{\pgfqpoint{3.340930in}{5.216776in}}%
\pgfpathlineto{\pgfqpoint{3.344337in}{5.218986in}}%
\pgfpathlineto{\pgfqpoint{3.344409in}{5.220085in}}%
\pgfpathlineto{\pgfqpoint{3.346349in}{5.222272in}}%
\pgfpathlineto{\pgfqpoint{3.346924in}{5.224444in}}%
\pgfpathlineto{\pgfqpoint{3.351083in}{5.228746in}}%
\pgfpathlineto{\pgfqpoint{3.351909in}{5.230875in}}%
\pgfpathlineto{\pgfqpoint{3.355509in}{5.234044in}}%
\pgfpathlineto{\pgfqpoint{3.356150in}{5.237182in}}%
\pgfpathlineto{\pgfqpoint{3.365090in}{5.245408in}}%
\pgfpathlineto{\pgfqpoint{3.366357in}{5.251447in}}%
\pgfpathlineto{\pgfqpoint{3.368350in}{5.253437in}}%
\pgfpathlineto{\pgfqpoint{3.368589in}{5.254427in}}%
\pgfpathlineto{\pgfqpoint{3.371838in}{5.257381in}}%
\pgfpathlineto{\pgfqpoint{3.375677in}{5.260310in}}%
\pgfpathlineto{\pgfqpoint{3.376611in}{5.262249in}}%
\pgfpathlineto{\pgfqpoint{3.380163in}{5.266095in}}%
\pgfpathlineto{\pgfqpoint{3.383311in}{5.267049in}}%
\pgfpathlineto{\pgfqpoint{3.385788in}{5.269898in}}%
\pgfpathlineto{\pgfqpoint{3.386005in}{5.272725in}}%
\pgfpathlineto{\pgfqpoint{3.390816in}{5.277386in}}%
\pgfpathlineto{\pgfqpoint{3.392021in}{5.279233in}}%
\pgfpathlineto{\pgfqpoint{3.396286in}{5.281071in}}%
\pgfpathlineto{\pgfqpoint{3.397715in}{5.286531in}}%
\pgfpathlineto{\pgfqpoint{3.398372in}{5.287433in}}%
\pgfpathlineto{\pgfqpoint{3.400001in}{5.288332in}}%
\pgfpathlineto{\pgfqpoint{3.407611in}{5.290126in}}%
\pgfpathlineto{\pgfqpoint{3.411366in}{5.298090in}}%
\pgfpathlineto{\pgfqpoint{3.414764in}{5.301576in}}%
\pgfpathlineto{\pgfqpoint{3.416042in}{5.304170in}}%
\pgfpathlineto{\pgfqpoint{3.421425in}{5.309306in}}%
\pgfpathlineto{\pgfqpoint{3.422713in}{5.314376in}}%
\pgfpathlineto{\pgfqpoint{3.424371in}{5.316887in}}%
\pgfpathlineto{\pgfqpoint{3.426065in}{5.319382in}}%
\pgfpathlineto{\pgfqpoint{3.426922in}{5.321037in}}%
\pgfpathlineto{\pgfqpoint{3.427048in}{5.321862in}}%
\pgfpathlineto{\pgfqpoint{3.428295in}{5.323507in}}%
\pgfpathlineto{\pgfqpoint{3.428829in}{5.325145in}}%
\pgfpathlineto{\pgfqpoint{3.431556in}{5.327590in}}%
\pgfpathlineto{\pgfqpoint{3.433841in}{5.330021in}}%
\pgfpathlineto{\pgfqpoint{3.433841in}{5.330828in}}%
\pgfpathlineto{\pgfqpoint{3.444043in}{5.341184in}}%
\pgfpathlineto{\pgfqpoint{3.450267in}{5.342756in}}%
\pgfpathlineto{\pgfqpoint{3.450702in}{5.343539in}}%
\pgfpathlineto{\pgfqpoint{3.455496in}{5.346660in}}%
\pgfpathlineto{\pgfqpoint{3.455848in}{5.348212in}}%
\pgfpathlineto{\pgfqpoint{3.457218in}{5.349759in}}%
\pgfpathlineto{\pgfqpoint{3.457392in}{5.351300in}}%
\pgfpathlineto{\pgfqpoint{3.462676in}{5.354367in}}%
\pgfpathlineto{\pgfqpoint{3.464435in}{5.355893in}}%
\pgfpathlineto{\pgfqpoint{3.466906in}{5.357414in}}%
\pgfpathlineto{\pgfqpoint{3.467401in}{5.359686in}}%
\pgfpathlineto{\pgfqpoint{3.468014in}{5.361948in}}%
\pgfpathlineto{\pgfqpoint{3.470164in}{5.363449in}}%
\pgfpathlineto{\pgfqpoint{3.472650in}{5.364946in}}%
\pgfpathlineto{\pgfqpoint{3.474200in}{5.367183in}}%
\pgfpathlineto{\pgfqpoint{3.477038in}{5.368668in}}%
\pgfpathlineto{\pgfqpoint{3.477854in}{5.370149in}}%
\pgfpathlineto{\pgfqpoint{3.479088in}{5.375298in}}%
\pgfpathlineto{\pgfqpoint{3.483608in}{5.380395in}}%
\pgfpathlineto{\pgfqpoint{3.486768in}{5.381842in}}%
\pgfpathlineto{\pgfqpoint{3.487151in}{5.383285in}}%
\pgfpathlineto{\pgfqpoint{3.496272in}{5.391153in}}%
\pgfpathlineto{\pgfqpoint{3.497121in}{5.393987in}}%
\pgfpathlineto{\pgfqpoint{3.498663in}{5.395398in}}%
\pgfpathlineto{\pgfqpoint{3.499912in}{5.398211in}}%
\pgfpathlineto{\pgfqpoint{3.502031in}{5.399612in}}%
\pgfpathlineto{\pgfqpoint{3.506245in}{5.406568in}}%
\pgfpathlineto{\pgfqpoint{3.512384in}{5.410016in}}%
\pgfpathlineto{\pgfqpoint{3.515699in}{5.411390in}}%
\pgfpathlineto{\pgfqpoint{3.518814in}{5.414129in}}%
\pgfpathlineto{\pgfqpoint{3.519236in}{5.415495in}}%
\pgfpathlineto{\pgfqpoint{3.521136in}{5.418217in}}%
\pgfpathlineto{\pgfqpoint{3.522217in}{5.420928in}}%
\pgfpathlineto{\pgfqpoint{3.524703in}{5.422954in}}%
\pgfpathlineto{\pgfqpoint{3.527716in}{5.423628in}}%
\pgfpathlineto{\pgfqpoint{3.528976in}{5.426318in}}%
\pgfpathlineto{\pgfqpoint{3.531473in}{5.428329in}}%
\pgfpathlineto{\pgfqpoint{3.535377in}{5.431002in}}%
\pgfpathlineto{\pgfqpoint{3.539387in}{5.433665in}}%
\pgfpathlineto{\pgfqpoint{3.540014in}{5.434994in}}%
\pgfpathlineto{\pgfqpoint{3.540282in}{5.436319in}}%
\pgfpathlineto{\pgfqpoint{3.543427in}{5.439625in}}%
\pgfpathlineto{\pgfqpoint{3.544931in}{5.443573in}}%
\pgfpathlineto{\pgfqpoint{3.549496in}{5.446850in}}%
\pgfpathlineto{\pgfqpoint{3.550850in}{5.448158in}}%
\pgfpathlineto{\pgfqpoint{3.551927in}{5.449463in}}%
\pgfpathlineto{\pgfqpoint{3.555657in}{5.451418in}}%
\pgfpathlineto{\pgfqpoint{3.557029in}{5.454018in}}%
\pgfpathlineto{\pgfqpoint{3.558718in}{5.455315in}}%
\pgfpathlineto{\pgfqpoint{3.559709in}{5.458552in}}%
\pgfpathlineto{\pgfqpoint{3.560758in}{5.461134in}}%
\pgfpathlineto{\pgfqpoint{3.561664in}{5.464353in}}%
\pgfpathlineto{\pgfqpoint{3.564489in}{5.466280in}}%
\pgfpathlineto{\pgfqpoint{3.565184in}{5.466921in}}%
\pgfpathlineto{\pgfqpoint{3.567794in}{5.468204in}}%
\pgfpathlineto{\pgfqpoint{3.568568in}{5.470764in}}%
\pgfpathlineto{\pgfqpoint{3.570136in}{5.473320in}}%
\pgfpathlineto{\pgfqpoint{3.574256in}{5.475233in}}%
\pgfpathlineto{\pgfqpoint{3.576140in}{5.477781in}}%
\pgfpathlineto{\pgfqpoint{3.577252in}{5.479688in}}%
\pgfpathlineto{\pgfqpoint{3.581608in}{5.484131in}}%
\pgfpathlineto{\pgfqpoint{3.583154in}{5.486665in}}%
\pgfpathlineto{\pgfqpoint{3.584560in}{5.487930in}}%
\pgfpathlineto{\pgfqpoint{3.585462in}{5.491091in}}%
\pgfpathlineto{\pgfqpoint{3.587073in}{5.492353in}}%
\pgfpathlineto{\pgfqpoint{3.591324in}{5.494247in}}%
\pgfpathlineto{\pgfqpoint{3.591894in}{5.495508in}}%
\pgfpathlineto{\pgfqpoint{3.594235in}{5.497399in}}%
\pgfpathlineto{\pgfqpoint{3.594465in}{5.498029in}}%
\pgfpathlineto{\pgfqpoint{3.605243in}{5.504951in}}%
\pgfpathlineto{\pgfqpoint{3.605760in}{5.506209in}}%
\pgfpathlineto{\pgfqpoint{3.607395in}{5.507466in}}%
\pgfpathlineto{\pgfqpoint{3.608247in}{5.510608in}}%
\pgfpathlineto{\pgfqpoint{3.609329in}{5.511864in}}%
\pgfpathlineto{\pgfqpoint{3.610679in}{5.513121in}}%
\pgfpathlineto{\pgfqpoint{3.611913in}{5.515005in}}%
\pgfpathlineto{\pgfqpoint{3.613123in}{5.516261in}}%
\pgfpathlineto{\pgfqpoint{3.615203in}{5.517517in}}%
\pgfpathlineto{\pgfqpoint{3.621517in}{5.523171in}}%
\pgfpathlineto{\pgfqpoint{3.623055in}{5.525056in}}%
\pgfpathlineto{\pgfqpoint{3.623871in}{5.526314in}}%
\pgfpathlineto{\pgfqpoint{3.625029in}{5.527571in}}%
\pgfpathlineto{\pgfqpoint{3.626637in}{5.530088in}}%
\pgfpathlineto{\pgfqpoint{3.629795in}{5.532605in}}%
\pgfpathlineto{\pgfqpoint{3.632603in}{5.536386in}}%
\pgfpathlineto{\pgfqpoint{3.635059in}{5.542068in}}%
\pgfpathlineto{\pgfqpoint{3.642560in}{5.546499in}}%
\pgfpathlineto{\pgfqpoint{3.645916in}{5.549671in}}%
\pgfpathlineto{\pgfqpoint{3.646091in}{5.550306in}}%
\pgfpathlineto{\pgfqpoint{3.649780in}{5.552214in}}%
\pgfpathlineto{\pgfqpoint{3.650392in}{5.554124in}}%
\pgfpathlineto{\pgfqpoint{3.652697in}{5.555398in}}%
\pgfpathlineto{\pgfqpoint{3.653283in}{5.556675in}}%
\pgfpathlineto{\pgfqpoint{3.656525in}{5.559871in}}%
\pgfpathlineto{\pgfqpoint{3.659236in}{5.561793in}}%
\pgfpathlineto{\pgfqpoint{3.664149in}{5.563719in}}%
\pgfpathlineto{\pgfqpoint{3.666609in}{5.564362in}}%
\pgfpathlineto{\pgfqpoint{3.667123in}{5.565648in}}%
\pgfpathlineto{\pgfqpoint{3.669211in}{5.568227in}}%
\pgfpathlineto{\pgfqpoint{3.670081in}{5.570166in}}%
\pgfpathlineto{\pgfqpoint{3.673447in}{5.572757in}}%
\pgfpathlineto{\pgfqpoint{3.673702in}{5.574056in}}%
\pgfpathlineto{\pgfqpoint{3.675805in}{5.577312in}}%
\pgfpathlineto{\pgfqpoint{3.679532in}{5.579273in}}%
\pgfpathlineto{\pgfqpoint{3.680592in}{5.580583in}}%
\pgfpathlineto{\pgfqpoint{3.682005in}{5.581895in}}%
\pgfpathlineto{\pgfqpoint{3.684428in}{5.585846in}}%
\pgfpathlineto{\pgfqpoint{3.688817in}{5.587169in}}%
\pgfpathlineto{\pgfqpoint{3.689638in}{5.589822in}}%
\pgfpathlineto{\pgfqpoint{3.691166in}{5.591153in}}%
\pgfpathlineto{\pgfqpoint{3.691900in}{5.592487in}}%
\pgfpathlineto{\pgfqpoint{3.698784in}{5.596506in}}%
\pgfpathlineto{\pgfqpoint{3.709555in}{5.600555in}}%
\pgfpathlineto{\pgfqpoint{3.710399in}{5.601912in}}%
\pgfpathlineto{\pgfqpoint{3.714446in}{5.603953in}}%
\pgfpathlineto{\pgfqpoint{3.715012in}{5.607374in}}%
\pgfpathlineto{\pgfqpoint{3.717285in}{5.610129in}}%
\pgfpathlineto{\pgfqpoint{3.719941in}{5.612900in}}%
\pgfpathlineto{\pgfqpoint{3.726706in}{5.615689in}}%
\pgfpathlineto{\pgfqpoint{3.727388in}{5.617090in}}%
\pgfpathlineto{\pgfqpoint{3.728448in}{5.618496in}}%
\pgfpathlineto{\pgfqpoint{3.728938in}{5.619907in}}%
\pgfpathlineto{\pgfqpoint{3.732096in}{5.622742in}}%
\pgfpathlineto{\pgfqpoint{3.732837in}{5.624168in}}%
\pgfpathlineto{\pgfqpoint{3.739937in}{5.627035in}}%
\pgfpathlineto{\pgfqpoint{3.741397in}{5.628477in}}%
\pgfpathlineto{\pgfqpoint{3.741516in}{5.629200in}}%
\pgfpathlineto{\pgfqpoint{3.745136in}{5.631377in}}%
\pgfpathlineto{\pgfqpoint{3.745899in}{5.633568in}}%
\pgfpathlineto{\pgfqpoint{3.750189in}{5.640225in}}%
\pgfpathlineto{\pgfqpoint{3.750763in}{5.641723in}}%
\pgfpathlineto{\pgfqpoint{3.751986in}{5.643228in}}%
\pgfpathlineto{\pgfqpoint{3.756567in}{5.644740in}}%
\pgfpathlineto{\pgfqpoint{3.759313in}{5.647022in}}%
\pgfpathlineto{\pgfqpoint{3.760219in}{5.648553in}}%
\pgfpathlineto{\pgfqpoint{3.760673in}{5.650092in}}%
\pgfpathlineto{\pgfqpoint{3.765318in}{5.653974in}}%
\pgfpathlineto{\pgfqpoint{3.767939in}{5.657119in}}%
\pgfpathlineto{\pgfqpoint{3.768916in}{5.659501in}}%
\pgfpathlineto{\pgfqpoint{3.773620in}{5.665960in}}%
\pgfpathlineto{\pgfqpoint{3.775473in}{5.668425in}}%
\pgfpathlineto{\pgfqpoint{3.775648in}{5.669252in}}%
\pgfpathlineto{\pgfqpoint{3.781348in}{5.671750in}}%
\pgfpathlineto{\pgfqpoint{3.781713in}{5.672588in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{5.678542in}}%
\pgfpathlineto{\pgfqpoint{3.792015in}{5.679405in}}%
\pgfpathlineto{\pgfqpoint{3.793974in}{5.682015in}}%
\pgfpathlineto{\pgfqpoint{3.797569in}{5.683772in}}%
\pgfpathlineto{\pgfqpoint{3.800059in}{5.686434in}}%
\pgfpathlineto{\pgfqpoint{3.805031in}{5.691863in}}%
\pgfpathlineto{\pgfqpoint{3.807362in}{5.694632in}}%
\pgfpathlineto{\pgfqpoint{3.808550in}{5.698385in}}%
\pgfpathlineto{\pgfqpoint{3.809218in}{5.699335in}}%
\pgfpathlineto{\pgfqpoint{3.810923in}{5.700290in}}%
\pgfpathlineto{\pgfqpoint{3.819648in}{5.703183in}}%
\pgfpathlineto{\pgfqpoint{3.820270in}{5.704157in}}%
\pgfpathlineto{\pgfqpoint{3.826659in}{5.706121in}}%
\pgfpathlineto{\pgfqpoint{3.829204in}{5.708107in}}%
\pgfpathlineto{\pgfqpoint{3.837195in}{5.711128in}}%
\pgfpathlineto{\pgfqpoint{3.838758in}{5.714202in}}%
\pgfpathlineto{\pgfqpoint{3.840221in}{5.715239in}}%
\pgfpathlineto{\pgfqpoint{3.844574in}{5.716282in}}%
\pgfpathlineto{\pgfqpoint{3.851458in}{5.717332in}}%
\pgfpathlineto{\pgfqpoint{3.852052in}{5.720522in}}%
\pgfpathlineto{\pgfqpoint{3.853477in}{5.721600in}}%
\pgfpathlineto{\pgfqpoint{3.855524in}{5.725983in}}%
\pgfpathlineto{\pgfqpoint{3.857291in}{5.729353in}}%
\pgfpathlineto{\pgfqpoint{3.857680in}{5.732799in}}%
\pgfpathlineto{\pgfqpoint{3.861823in}{5.737522in}}%
\pgfpathlineto{\pgfqpoint{3.862754in}{5.739942in}}%
\pgfpathlineto{\pgfqpoint{3.865640in}{5.742404in}}%
\pgfpathlineto{\pgfqpoint{3.865831in}{5.743652in}}%
\pgfpathlineto{\pgfqpoint{3.866921in}{5.744911in}}%
\pgfpathlineto{\pgfqpoint{3.874876in}{5.747464in}}%
\pgfpathlineto{\pgfqpoint{3.875626in}{5.750067in}}%
\pgfpathlineto{\pgfqpoint{3.876629in}{5.751388in}}%
\pgfpathlineto{\pgfqpoint{3.883579in}{5.756809in}}%
\pgfpathlineto{\pgfqpoint{3.885063in}{5.759610in}}%
\pgfpathlineto{\pgfqpoint{3.886189in}{5.761034in}}%
\pgfpathlineto{\pgfqpoint{3.886815in}{5.765409in}}%
\pgfpathlineto{\pgfqpoint{3.892328in}{5.771504in}}%
\pgfpathlineto{\pgfqpoint{3.894051in}{5.776298in}}%
\pgfpathlineto{\pgfqpoint{3.895588in}{5.777942in}}%
\pgfpathlineto{\pgfqpoint{3.896706in}{5.781307in}}%
\pgfpathlineto{\pgfqpoint{3.899588in}{5.783030in}}%
\pgfpathlineto{\pgfqpoint{3.908516in}{5.794008in}}%
\pgfpathlineto{\pgfqpoint{3.911321in}{5.797950in}}%
\pgfpathlineto{\pgfqpoint{3.913440in}{5.799983in}}%
\pgfpathlineto{\pgfqpoint{3.922712in}{5.804182in}}%
\pgfpathlineto{\pgfqpoint{3.929974in}{5.808579in}}%
\pgfpathlineto{\pgfqpoint{3.933128in}{5.810860in}}%
\pgfpathlineto{\pgfqpoint{3.935245in}{5.813200in}}%
\pgfpathlineto{\pgfqpoint{3.935938in}{5.818075in}}%
\pgfpathlineto{\pgfqpoint{3.940987in}{5.820620in}}%
\pgfpathlineto{\pgfqpoint{3.951173in}{5.823243in}}%
\pgfpathlineto{\pgfqpoint{3.953006in}{5.828753in}}%
\pgfpathlineto{\pgfqpoint{3.953532in}{5.834667in}}%
\pgfpathlineto{\pgfqpoint{3.981310in}{5.841067in}}%
\pgfpathlineto{\pgfqpoint{3.987736in}{5.844482in}}%
\pgfpathlineto{\pgfqpoint{3.990736in}{5.848063in}}%
\pgfpathlineto{\pgfqpoint{3.995292in}{5.851831in}}%
\pgfpathlineto{\pgfqpoint{4.003365in}{5.855811in}}%
\pgfpathlineto{\pgfqpoint{4.008303in}{5.860034in}}%
\pgfpathlineto{\pgfqpoint{4.010828in}{5.864539in}}%
\pgfpathlineto{\pgfqpoint{4.011443in}{5.869375in}}%
\pgfpathlineto{\pgfqpoint{4.019061in}{5.880317in}}%
\pgfpathlineto{\pgfqpoint{4.024346in}{5.886625in}}%
\pgfpathlineto{\pgfqpoint{4.032427in}{5.893700in}}%
\pgfpathlineto{\pgfqpoint{4.043600in}{5.901798in}}%
\pgfpathlineto{\pgfqpoint{4.052638in}{5.911337in}}%
\pgfpathlineto{\pgfqpoint{4.055643in}{5.923082in}}%
\pgfpathlineto{\pgfqpoint{4.123852in}{5.938685in}}%
\pgfpathlineto{\pgfqpoint{4.159667in}{5.963138in}}%
\pgfpathlineto{\pgfqpoint{4.159667in}{5.963138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787726in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.789664in}{4.537620in}}%
\pgfpathlineto{\pgfqpoint{2.792308in}{4.554877in}}%
\pgfpathlineto{\pgfqpoint{2.794048in}{4.570951in}}%
\pgfpathlineto{\pgfqpoint{2.801131in}{4.585995in}}%
\pgfpathlineto{\pgfqpoint{2.812363in}{4.600134in}}%
\pgfpathlineto{\pgfqpoint{2.813765in}{4.613471in}}%
\pgfpathlineto{\pgfqpoint{2.821859in}{4.626094in}}%
\pgfpathlineto{\pgfqpoint{2.838726in}{4.649477in}}%
\pgfpathlineto{\pgfqpoint{2.847291in}{4.660354in}}%
\pgfpathlineto{\pgfqpoint{2.848373in}{4.670753in}}%
\pgfpathlineto{\pgfqpoint{2.869248in}{4.690274in}}%
\pgfpathlineto{\pgfqpoint{2.873252in}{4.699463in}}%
\pgfpathlineto{\pgfqpoint{2.885970in}{4.708310in}}%
\pgfpathlineto{\pgfqpoint{2.891217in}{4.716840in}}%
\pgfpathlineto{\pgfqpoint{2.898849in}{4.725075in}}%
\pgfpathlineto{\pgfqpoint{2.907745in}{4.733034in}}%
\pgfpathlineto{\pgfqpoint{2.908232in}{4.740737in}}%
\pgfpathlineto{\pgfqpoint{2.913030in}{4.748198in}}%
\pgfpathlineto{\pgfqpoint{2.932700in}{4.762458in}}%
\pgfpathlineto{\pgfqpoint{2.934326in}{4.769281in}}%
\pgfpathlineto{\pgfqpoint{2.935605in}{4.782372in}}%
\pgfpathlineto{\pgfqpoint{2.939171in}{4.788659in}}%
\pgfpathlineto{\pgfqpoint{2.945574in}{4.794787in}}%
\pgfpathlineto{\pgfqpoint{2.949272in}{4.800762in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{4.806592in}}%
\pgfpathlineto{\pgfqpoint{2.957444in}{4.817848in}}%
\pgfpathlineto{\pgfqpoint{2.964524in}{4.823285in}}%
\pgfpathlineto{\pgfqpoint{2.966701in}{4.828602in}}%
\pgfpathlineto{\pgfqpoint{2.969001in}{4.838900in}}%
\pgfpathlineto{\pgfqpoint{2.971357in}{4.843890in}}%
\pgfpathlineto{\pgfqpoint{2.972834in}{4.848780in}}%
\pgfpathlineto{\pgfqpoint{2.979302in}{4.853573in}}%
\pgfpathlineto{\pgfqpoint{2.983517in}{4.858273in}}%
\pgfpathlineto{\pgfqpoint{2.984706in}{4.862885in}}%
\pgfpathlineto{\pgfqpoint{2.989796in}{4.871856in}}%
\pgfpathlineto{\pgfqpoint{3.021875in}{4.880510in}}%
\pgfpathlineto{\pgfqpoint{3.024739in}{4.884725in}}%
\pgfpathlineto{\pgfqpoint{3.030444in}{4.888868in}}%
\pgfpathlineto{\pgfqpoint{3.038845in}{4.892944in}}%
\pgfpathlineto{\pgfqpoint{3.045619in}{4.896953in}}%
\pgfpathlineto{\pgfqpoint{3.049784in}{4.900897in}}%
\pgfpathlineto{\pgfqpoint{3.057709in}{4.904780in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{4.908603in}}%
\pgfpathlineto{\pgfqpoint{3.068203in}{4.916075in}}%
\pgfpathlineto{\pgfqpoint{3.072441in}{4.919728in}}%
\pgfpathlineto{\pgfqpoint{3.072786in}{4.923329in}}%
\pgfpathlineto{\pgfqpoint{3.074307in}{4.926878in}}%
\pgfpathlineto{\pgfqpoint{3.079143in}{4.933828in}}%
\pgfpathlineto{\pgfqpoint{3.079523in}{4.937231in}}%
\pgfpathlineto{\pgfqpoint{3.081943in}{4.943902in}}%
\pgfpathlineto{\pgfqpoint{3.082605in}{4.947172in}}%
\pgfpathlineto{\pgfqpoint{3.090473in}{4.959841in}}%
\pgfpathlineto{\pgfqpoint{3.094990in}{4.962911in}}%
\pgfpathlineto{\pgfqpoint{3.097718in}{4.968942in}}%
\pgfpathlineto{\pgfqpoint{3.101993in}{4.974831in}}%
\pgfpathlineto{\pgfqpoint{3.102910in}{4.977725in}}%
\pgfpathlineto{\pgfqpoint{3.111799in}{4.980587in}}%
\pgfpathlineto{\pgfqpoint{3.116775in}{4.983416in}}%
\pgfpathlineto{\pgfqpoint{3.118947in}{4.986215in}}%
\pgfpathlineto{\pgfqpoint{3.126758in}{4.988983in}}%
\pgfpathlineto{\pgfqpoint{3.129651in}{4.994430in}}%
\pgfpathlineto{\pgfqpoint{3.131610in}{4.999764in}}%
\pgfpathlineto{\pgfqpoint{3.131981in}{5.002389in}}%
\pgfpathlineto{\pgfqpoint{3.133450in}{5.004989in}}%
\pgfpathlineto{\pgfqpoint{3.139884in}{5.007562in}}%
\pgfpathlineto{\pgfqpoint{3.150014in}{5.010109in}}%
\pgfpathlineto{\pgfqpoint{3.154406in}{5.012631in}}%
\pgfpathlineto{\pgfqpoint{3.163049in}{5.020054in}}%
\pgfpathlineto{\pgfqpoint{3.170408in}{5.022482in}}%
\pgfpathlineto{\pgfqpoint{3.182290in}{5.029631in}}%
\pgfpathlineto{\pgfqpoint{3.187798in}{5.031971in}}%
\pgfpathlineto{\pgfqpoint{3.192445in}{5.036588in}}%
\pgfpathlineto{\pgfqpoint{3.197097in}{5.041126in}}%
\pgfpathlineto{\pgfqpoint{3.200973in}{5.043365in}}%
\pgfpathlineto{\pgfqpoint{3.203504in}{5.047787in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{5.054284in}}%
\pgfpathlineto{\pgfqpoint{3.217599in}{5.058528in}}%
\pgfpathlineto{\pgfqpoint{3.220247in}{5.064769in}}%
\pgfpathlineto{\pgfqpoint{3.228793in}{5.068849in}}%
\pgfpathlineto{\pgfqpoint{3.230753in}{5.072867in}}%
\pgfpathlineto{\pgfqpoint{3.239097in}{5.082657in}}%
\pgfpathlineto{\pgfqpoint{3.240388in}{5.086474in}}%
\pgfpathlineto{\pgfqpoint{3.243357in}{5.088363in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{5.095789in}}%
\pgfpathlineto{\pgfqpoint{3.248745in}{5.097614in}}%
\pgfpathlineto{\pgfqpoint{3.252148in}{5.103016in}}%
\pgfpathlineto{\pgfqpoint{3.254208in}{5.106559in}}%
\pgfpathlineto{\pgfqpoint{3.263904in}{5.111788in}}%
\pgfpathlineto{\pgfqpoint{3.272007in}{5.118610in}}%
\pgfpathlineto{\pgfqpoint{3.272594in}{5.120289in}}%
\pgfpathlineto{\pgfqpoint{3.278761in}{5.123617in}}%
\pgfpathlineto{\pgfqpoint{3.282340in}{5.133368in}}%
\pgfpathlineto{\pgfqpoint{3.288764in}{5.134961in}}%
\pgfpathlineto{\pgfqpoint{3.291467in}{5.136545in}}%
\pgfpathlineto{\pgfqpoint{3.293242in}{5.139685in}}%
\pgfpathlineto{\pgfqpoint{3.293476in}{5.141242in}}%
\pgfpathlineto{\pgfqpoint{3.295639in}{5.144331in}}%
\pgfpathlineto{\pgfqpoint{3.296431in}{5.145863in}}%
\pgfpathlineto{\pgfqpoint{3.298118in}{5.147386in}}%
\pgfpathlineto{\pgfqpoint{3.302708in}{5.148902in}}%
\pgfpathlineto{\pgfqpoint{3.304658in}{5.150409in}}%
\pgfpathlineto{\pgfqpoint{3.305738in}{5.154883in}}%
\pgfpathlineto{\pgfqpoint{3.305946in}{5.156359in}}%
\pgfpathlineto{\pgfqpoint{3.310623in}{5.163627in}}%
\pgfpathlineto{\pgfqpoint{3.311732in}{5.169312in}}%
\pgfpathlineto{\pgfqpoint{3.312500in}{5.172113in}}%
\pgfpathlineto{\pgfqpoint{3.314434in}{5.173503in}}%
\pgfpathlineto{\pgfqpoint{3.315597in}{5.176264in}}%
\pgfpathlineto{\pgfqpoint{3.321121in}{5.184394in}}%
\pgfpathlineto{\pgfqpoint{3.322656in}{5.188377in}}%
\pgfpathlineto{\pgfqpoint{3.323003in}{5.191002in}}%
\pgfpathlineto{\pgfqpoint{3.328665in}{5.193604in}}%
\pgfpathlineto{\pgfqpoint{3.329472in}{5.194897in}}%
\pgfpathlineto{\pgfqpoint{3.337723in}{5.201278in}}%
\pgfpathlineto{\pgfqpoint{3.338013in}{5.202538in}}%
\pgfpathlineto{\pgfqpoint{3.342955in}{5.207526in}}%
\pgfpathlineto{\pgfqpoint{3.343493in}{5.211213in}}%
\pgfpathlineto{\pgfqpoint{3.344858in}{5.212433in}}%
\pgfpathlineto{\pgfqpoint{3.354829in}{5.217262in}}%
\pgfpathlineto{\pgfqpoint{3.356000in}{5.218458in}}%
\pgfpathlineto{\pgfqpoint{3.356598in}{5.220835in}}%
\pgfpathlineto{\pgfqpoint{3.357932in}{5.222017in}}%
\pgfpathlineto{\pgfqpoint{3.366474in}{5.225536in}}%
\pgfpathlineto{\pgfqpoint{3.366971in}{5.229015in}}%
\pgfpathlineto{\pgfqpoint{3.372039in}{5.232456in}}%
\pgfpathlineto{\pgfqpoint{3.372634in}{5.233595in}}%
\pgfpathlineto{\pgfqpoint{3.378646in}{5.236986in}}%
\pgfpathlineto{\pgfqpoint{3.380430in}{5.239227in}}%
\pgfpathlineto{\pgfqpoint{3.381410in}{5.242559in}}%
\pgfpathlineto{\pgfqpoint{3.382716in}{5.243662in}}%
\pgfpathlineto{\pgfqpoint{3.383910in}{5.245857in}}%
\pgfpathlineto{\pgfqpoint{3.389954in}{5.250201in}}%
\pgfpathlineto{\pgfqpoint{3.391401in}{5.252352in}}%
\pgfpathlineto{\pgfqpoint{3.392160in}{5.254489in}}%
\pgfpathlineto{\pgfqpoint{3.393939in}{5.256611in}}%
\pgfpathlineto{\pgfqpoint{3.396654in}{5.257667in}}%
\pgfpathlineto{\pgfqpoint{3.398956in}{5.260816in}}%
\pgfpathlineto{\pgfqpoint{3.400217in}{5.261858in}}%
\pgfpathlineto{\pgfqpoint{3.400533in}{5.262898in}}%
\pgfpathlineto{\pgfqpoint{3.405132in}{5.265997in}}%
\pgfpathlineto{\pgfqpoint{3.405555in}{5.267023in}}%
\pgfpathlineto{\pgfqpoint{3.414314in}{5.276124in}}%
\pgfpathlineto{\pgfqpoint{3.415161in}{5.280091in}}%
\pgfpathlineto{\pgfqpoint{3.417304in}{5.282058in}}%
\pgfpathlineto{\pgfqpoint{3.417621in}{5.284987in}}%
\pgfpathlineto{\pgfqpoint{3.419965in}{5.286925in}}%
\pgfpathlineto{\pgfqpoint{3.421395in}{5.287891in}}%
\pgfpathlineto{\pgfqpoint{3.421500in}{5.288854in}}%
\pgfpathlineto{\pgfqpoint{3.430087in}{5.293628in}}%
\pgfpathlineto{\pgfqpoint{3.431048in}{5.295519in}}%
\pgfpathlineto{\pgfqpoint{3.433031in}{5.298338in}}%
\pgfpathlineto{\pgfqpoint{3.434142in}{5.301135in}}%
\pgfpathlineto{\pgfqpoint{3.436055in}{5.303910in}}%
\pgfpathlineto{\pgfqpoint{3.438992in}{5.304830in}}%
\pgfpathlineto{\pgfqpoint{3.440315in}{5.306663in}}%
\pgfpathlineto{\pgfqpoint{3.441821in}{5.308488in}}%
\pgfpathlineto{\pgfqpoint{3.441883in}{5.309396in}}%
\pgfpathlineto{\pgfqpoint{3.447958in}{5.316587in}}%
\pgfpathlineto{\pgfqpoint{3.449184in}{5.321011in}}%
\pgfpathlineto{\pgfqpoint{3.451295in}{5.322766in}}%
\pgfpathlineto{\pgfqpoint{3.452572in}{5.323641in}}%
\pgfpathlineto{\pgfqpoint{3.452740in}{5.324513in}}%
\pgfpathlineto{\pgfqpoint{3.455185in}{5.326252in}}%
\pgfpathlineto{\pgfqpoint{3.456477in}{5.327984in}}%
\pgfpathlineto{\pgfqpoint{3.459704in}{5.329707in}}%
\pgfpathlineto{\pgfqpoint{3.462209in}{5.332278in}}%
\pgfpathlineto{\pgfqpoint{3.466146in}{5.334832in}}%
\pgfpathlineto{\pgfqpoint{3.467527in}{5.339053in}}%
\pgfpathlineto{\pgfqpoint{3.469724in}{5.339891in}}%
\pgfpathlineto{\pgfqpoint{3.471207in}{5.343228in}}%
\pgfpathlineto{\pgfqpoint{3.474400in}{5.344887in}}%
\pgfpathlineto{\pgfqpoint{3.475220in}{5.346538in}}%
\pgfpathlineto{\pgfqpoint{3.475881in}{5.348183in}}%
\pgfpathlineto{\pgfqpoint{3.480663in}{5.353079in}}%
\pgfpathlineto{\pgfqpoint{3.480973in}{5.355505in}}%
\pgfpathlineto{\pgfqpoint{3.484080in}{5.360316in}}%
\pgfpathlineto{\pgfqpoint{3.485251in}{5.361112in}}%
\pgfpathlineto{\pgfqpoint{3.485362in}{5.361907in}}%
\pgfpathlineto{\pgfqpoint{3.489224in}{5.364284in}}%
\pgfpathlineto{\pgfqpoint{3.494918in}{5.373662in}}%
\pgfpathlineto{\pgfqpoint{3.496117in}{5.374435in}}%
\pgfpathlineto{\pgfqpoint{3.496145in}{5.375206in}}%
\pgfpathlineto{\pgfqpoint{3.497849in}{5.378279in}}%
\pgfpathlineto{\pgfqpoint{3.498635in}{5.379807in}}%
\pgfpathlineto{\pgfqpoint{3.499724in}{5.381331in}}%
\pgfpathlineto{\pgfqpoint{3.499826in}{5.382849in}}%
\pgfpathlineto{\pgfqpoint{3.503775in}{5.387375in}}%
\pgfpathlineto{\pgfqpoint{3.505274in}{5.388126in}}%
\pgfpathlineto{\pgfqpoint{3.505703in}{5.389623in}}%
\pgfpathlineto{\pgfqpoint{3.509596in}{5.391859in}}%
\pgfpathlineto{\pgfqpoint{3.510263in}{5.394085in}}%
\pgfpathlineto{\pgfqpoint{3.512168in}{5.395564in}}%
\pgfpathlineto{\pgfqpoint{3.513020in}{5.397038in}}%
\pgfpathlineto{\pgfqpoint{3.515589in}{5.398508in}}%
\pgfpathlineto{\pgfqpoint{3.516227in}{5.400705in}}%
\pgfpathlineto{\pgfqpoint{3.516284in}{5.401436in}}%
\pgfpathlineto{\pgfqpoint{3.517353in}{5.402893in}}%
\pgfpathlineto{\pgfqpoint{3.517902in}{5.405071in}}%
\pgfpathlineto{\pgfqpoint{3.522454in}{5.406518in}}%
\pgfpathlineto{\pgfqpoint{3.523016in}{5.408681in}}%
\pgfpathlineto{\pgfqpoint{3.527782in}{5.410836in}}%
\pgfpathlineto{\pgfqpoint{3.528047in}{5.411552in}}%
\pgfpathlineto{\pgfqpoint{3.531811in}{5.415119in}}%
\pgfpathlineto{\pgfqpoint{3.533136in}{5.418663in}}%
\pgfpathlineto{\pgfqpoint{3.534727in}{5.421483in}}%
\pgfpathlineto{\pgfqpoint{3.537071in}{5.422887in}}%
\pgfpathlineto{\pgfqpoint{3.541801in}{5.427080in}}%
\pgfpathlineto{\pgfqpoint{3.545741in}{5.442214in}}%
\pgfpathlineto{\pgfqpoint{3.555347in}{5.455011in}}%
\pgfpathlineto{\pgfqpoint{3.558544in}{5.456345in}}%
\pgfpathlineto{\pgfqpoint{3.559174in}{5.457011in}}%
\pgfpathlineto{\pgfqpoint{3.563292in}{5.459006in}}%
\pgfpathlineto{\pgfqpoint{3.567938in}{5.464301in}}%
\pgfpathlineto{\pgfqpoint{3.569873in}{5.465619in}}%
\pgfpathlineto{\pgfqpoint{3.570774in}{5.466936in}}%
\pgfpathlineto{\pgfqpoint{3.572665in}{5.468250in}}%
\pgfpathlineto{\pgfqpoint{3.573023in}{5.469562in}}%
\pgfpathlineto{\pgfqpoint{3.575013in}{5.471527in}}%
\pgfpathlineto{\pgfqpoint{3.576439in}{5.472834in}}%
\pgfpathlineto{\pgfqpoint{3.576712in}{5.474140in}}%
\pgfpathlineto{\pgfqpoint{3.578424in}{5.476745in}}%
\pgfpathlineto{\pgfqpoint{3.579083in}{5.478694in}}%
\pgfpathlineto{\pgfqpoint{3.580428in}{5.480640in}}%
\pgfpathlineto{\pgfqpoint{3.580616in}{5.481935in}}%
\pgfpathlineto{\pgfqpoint{3.583089in}{5.484520in}}%
\pgfpathlineto{\pgfqpoint{3.583491in}{5.485165in}}%
\pgfpathlineto{\pgfqpoint{3.586233in}{5.486455in}}%
\pgfpathlineto{\pgfqpoint{3.590489in}{5.494801in}}%
\pgfpathlineto{\pgfqpoint{3.594130in}{5.497358in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{5.498634in}}%
\pgfpathlineto{\pgfqpoint{3.596895in}{5.500547in}}%
\pgfpathlineto{\pgfqpoint{3.602383in}{5.503093in}}%
\pgfpathlineto{\pgfqpoint{3.603115in}{5.506905in}}%
\pgfpathlineto{\pgfqpoint{3.603466in}{5.510075in}}%
\pgfpathlineto{\pgfqpoint{3.605790in}{5.511341in}}%
\pgfpathlineto{\pgfqpoint{3.606590in}{5.512607in}}%
\pgfpathlineto{\pgfqpoint{3.608167in}{5.514503in}}%
\pgfpathlineto{\pgfqpoint{3.609159in}{5.517661in}}%
\pgfpathlineto{\pgfqpoint{3.610158in}{5.518923in}}%
\pgfpathlineto{\pgfqpoint{3.611114in}{5.520184in}}%
\pgfpathlineto{\pgfqpoint{3.618833in}{5.525224in}}%
\pgfpathlineto{\pgfqpoint{3.620059in}{5.526483in}}%
\pgfpathlineto{\pgfqpoint{3.620897in}{5.528370in}}%
\pgfpathlineto{\pgfqpoint{3.635607in}{5.535913in}}%
\pgfpathlineto{\pgfqpoint{3.641135in}{5.539681in}}%
\pgfpathlineto{\pgfqpoint{3.643761in}{5.540938in}}%
\pgfpathlineto{\pgfqpoint{3.646735in}{5.542822in}}%
\pgfpathlineto{\pgfqpoint{3.653763in}{5.544706in}}%
\pgfpathlineto{\pgfqpoint{3.656959in}{5.545963in}}%
\pgfpathlineto{\pgfqpoint{3.657637in}{5.547219in}}%
\pgfpathlineto{\pgfqpoint{3.660586in}{5.549104in}}%
\pgfpathlineto{\pgfqpoint{3.663045in}{5.550362in}}%
\pgfpathlineto{\pgfqpoint{3.663511in}{5.551619in}}%
\pgfpathlineto{\pgfqpoint{3.665494in}{5.552877in}}%
\pgfpathlineto{\pgfqpoint{3.666449in}{5.556023in}}%
\pgfpathlineto{\pgfqpoint{3.671399in}{5.559802in}}%
\pgfpathlineto{\pgfqpoint{3.672398in}{5.561063in}}%
\pgfpathlineto{\pgfqpoint{3.677852in}{5.564218in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{5.565481in}}%
\pgfpathlineto{\pgfqpoint{3.681916in}{5.568642in}}%
\pgfpathlineto{\pgfqpoint{3.683131in}{5.570542in}}%
\pgfpathlineto{\pgfqpoint{3.688132in}{5.573078in}}%
\pgfpathlineto{\pgfqpoint{3.688332in}{5.573713in}}%
\pgfpathlineto{\pgfqpoint{3.692074in}{5.576254in}}%
\pgfpathlineto{\pgfqpoint{3.692595in}{5.577526in}}%
\pgfpathlineto{\pgfqpoint{3.694735in}{5.580713in}}%
\pgfpathlineto{\pgfqpoint{3.696209in}{5.583268in}}%
\pgfpathlineto{\pgfqpoint{3.701398in}{5.587111in}}%
\pgfpathlineto{\pgfqpoint{3.701438in}{5.587753in}}%
\pgfpathlineto{\pgfqpoint{3.704329in}{5.589038in}}%
\pgfpathlineto{\pgfqpoint{3.704815in}{5.589681in}}%
\pgfpathlineto{\pgfqpoint{3.706040in}{5.590325in}}%
\pgfpathlineto{\pgfqpoint{3.706487in}{5.592258in}}%
\pgfpathlineto{\pgfqpoint{3.709880in}{5.596785in}}%
\pgfpathlineto{\pgfqpoint{3.711293in}{5.598083in}}%
\pgfpathlineto{\pgfqpoint{3.711544in}{5.599383in}}%
\pgfpathlineto{\pgfqpoint{3.714235in}{5.602642in}}%
\pgfpathlineto{\pgfqpoint{3.715549in}{5.605915in}}%
\pgfpathlineto{\pgfqpoint{3.716837in}{5.607886in}}%
\pgfpathlineto{\pgfqpoint{3.717244in}{5.609203in}}%
\pgfpathlineto{\pgfqpoint{3.718230in}{5.609863in}}%
\pgfpathlineto{\pgfqpoint{3.721822in}{5.611184in}}%
\pgfpathlineto{\pgfqpoint{3.724652in}{5.615163in}}%
\pgfpathlineto{\pgfqpoint{3.728020in}{5.617163in}}%
\pgfpathlineto{\pgfqpoint{3.735095in}{5.621183in}}%
\pgfpathlineto{\pgfqpoint{3.736132in}{5.622529in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{5.623879in}}%
\pgfpathlineto{\pgfqpoint{3.739243in}{5.625909in}}%
\pgfpathlineto{\pgfqpoint{3.740680in}{5.627268in}}%
\pgfpathlineto{\pgfqpoint{3.743749in}{5.628630in}}%
\pgfpathlineto{\pgfqpoint{3.746445in}{5.632051in}}%
\pgfpathlineto{\pgfqpoint{3.748802in}{5.634806in}}%
\pgfpathlineto{\pgfqpoint{3.749398in}{5.636189in}}%
\pgfpathlineto{\pgfqpoint{3.751010in}{5.637577in}}%
\pgfpathlineto{\pgfqpoint{3.754138in}{5.638969in}}%
\pgfpathlineto{\pgfqpoint{3.756337in}{5.642469in}}%
\pgfpathlineto{\pgfqpoint{3.757840in}{5.645290in}}%
\pgfpathlineto{\pgfqpoint{3.763442in}{5.648131in}}%
\pgfpathlineto{\pgfqpoint{3.767786in}{5.649559in}}%
\pgfpathlineto{\pgfqpoint{3.768145in}{5.650275in}}%
\pgfpathlineto{\pgfqpoint{3.772762in}{5.652432in}}%
\pgfpathlineto{\pgfqpoint{3.773476in}{5.654600in}}%
\pgfpathlineto{\pgfqpoint{3.773730in}{5.655326in}}%
\pgfpathlineto{\pgfqpoint{3.775308in}{5.656782in}}%
\pgfpathlineto{\pgfqpoint{3.775566in}{5.657513in}}%
\pgfpathlineto{\pgfqpoint{3.776830in}{5.658244in}}%
\pgfpathlineto{\pgfqpoint{3.779907in}{5.658978in}}%
\pgfpathlineto{\pgfqpoint{3.780072in}{5.660449in}}%
\pgfpathlineto{\pgfqpoint{3.781863in}{5.661927in}}%
\pgfpathlineto{\pgfqpoint{3.783892in}{5.663411in}}%
\pgfpathlineto{\pgfqpoint{3.786770in}{5.666400in}}%
\pgfpathlineto{\pgfqpoint{3.789491in}{5.668660in}}%
\pgfpathlineto{\pgfqpoint{3.792064in}{5.670175in}}%
\pgfpathlineto{\pgfqpoint{3.793143in}{5.671698in}}%
\pgfpathlineto{\pgfqpoint{3.795596in}{5.673229in}}%
\pgfpathlineto{\pgfqpoint{3.806673in}{5.683381in}}%
\pgfpathlineto{\pgfqpoint{3.808053in}{5.685777in}}%
\pgfpathlineto{\pgfqpoint{3.808940in}{5.688196in}}%
\pgfpathlineto{\pgfqpoint{3.809269in}{5.689007in}}%
\pgfpathlineto{\pgfqpoint{3.811228in}{5.690637in}}%
\pgfpathlineto{\pgfqpoint{3.812584in}{5.693101in}}%
\pgfpathlineto{\pgfqpoint{3.813504in}{5.695591in}}%
\pgfpathlineto{\pgfqpoint{3.817085in}{5.698106in}}%
\pgfpathlineto{\pgfqpoint{3.818497in}{5.702358in}}%
\pgfpathlineto{\pgfqpoint{3.820859in}{5.704948in}}%
\pgfpathlineto{\pgfqpoint{3.821417in}{5.706691in}}%
\pgfpathlineto{\pgfqpoint{3.822098in}{5.708448in}}%
\pgfpathlineto{\pgfqpoint{3.823161in}{5.712905in}}%
\pgfpathlineto{\pgfqpoint{3.825852in}{5.714714in}}%
\pgfpathlineto{\pgfqpoint{3.826166in}{5.716539in}}%
\pgfpathlineto{\pgfqpoint{3.832587in}{5.719309in}}%
\pgfpathlineto{\pgfqpoint{3.834308in}{5.720240in}}%
\pgfpathlineto{\pgfqpoint{3.835491in}{5.723062in}}%
\pgfpathlineto{\pgfqpoint{3.839249in}{5.725926in}}%
\pgfpathlineto{\pgfqpoint{3.843360in}{5.730798in}}%
\pgfpathlineto{\pgfqpoint{3.847131in}{5.735804in}}%
\pgfpathlineto{\pgfqpoint{3.847389in}{5.736823in}}%
\pgfpathlineto{\pgfqpoint{3.850698in}{5.738878in}}%
\pgfpathlineto{\pgfqpoint{3.854270in}{5.740959in}}%
\pgfpathlineto{\pgfqpoint{3.855273in}{5.743065in}}%
\pgfpathlineto{\pgfqpoint{3.858626in}{5.745199in}}%
\pgfpathlineto{\pgfqpoint{3.859979in}{5.748453in}}%
\pgfpathlineto{\pgfqpoint{3.863646in}{5.751775in}}%
\pgfpathlineto{\pgfqpoint{3.867676in}{5.754030in}}%
\pgfpathlineto{\pgfqpoint{3.868368in}{5.755170in}}%
\pgfpathlineto{\pgfqpoint{3.869995in}{5.756318in}}%
\pgfpathlineto{\pgfqpoint{3.874360in}{5.758642in}}%
\pgfpathlineto{\pgfqpoint{3.875788in}{5.762198in}}%
\pgfpathlineto{\pgfqpoint{3.881259in}{5.764618in}}%
\pgfpathlineto{\pgfqpoint{3.882237in}{5.765844in}}%
\pgfpathlineto{\pgfqpoint{3.882986in}{5.768328in}}%
\pgfpathlineto{\pgfqpoint{3.893014in}{5.776064in}}%
\pgfpathlineto{\pgfqpoint{3.896121in}{5.778746in}}%
\pgfpathlineto{\pgfqpoint{3.896715in}{5.780109in}}%
\pgfpathlineto{\pgfqpoint{3.901725in}{5.784286in}}%
\pgfpathlineto{\pgfqpoint{3.905153in}{5.785710in}}%
\pgfpathlineto{\pgfqpoint{3.906438in}{5.787151in}}%
\pgfpathlineto{\pgfqpoint{3.908531in}{5.793093in}}%
\pgfpathlineto{\pgfqpoint{3.911223in}{5.799354in}}%
\pgfpathlineto{\pgfqpoint{3.914251in}{5.802619in}}%
\pgfpathlineto{\pgfqpoint{3.914674in}{5.804288in}}%
\pgfpathlineto{\pgfqpoint{3.916116in}{5.805984in}}%
\pgfpathlineto{\pgfqpoint{3.920139in}{5.809457in}}%
\pgfpathlineto{\pgfqpoint{3.920795in}{5.811238in}}%
\pgfpathlineto{\pgfqpoint{3.923498in}{5.813049in}}%
\pgfpathlineto{\pgfqpoint{3.925222in}{5.816771in}}%
\pgfpathlineto{\pgfqpoint{3.927541in}{5.818685in}}%
\pgfpathlineto{\pgfqpoint{3.931866in}{5.820636in}}%
\pgfpathlineto{\pgfqpoint{3.941641in}{5.828859in}}%
\pgfpathlineto{\pgfqpoint{3.941688in}{5.831031in}}%
\pgfpathlineto{\pgfqpoint{3.944797in}{5.835536in}}%
\pgfpathlineto{\pgfqpoint{3.945784in}{5.842751in}}%
\pgfpathlineto{\pgfqpoint{3.957412in}{5.847920in}}%
\pgfpathlineto{\pgfqpoint{3.958513in}{5.850628in}}%
\pgfpathlineto{\pgfqpoint{3.961919in}{5.853430in}}%
\pgfpathlineto{\pgfqpoint{3.966601in}{5.862477in}}%
\pgfpathlineto{\pgfqpoint{3.967740in}{5.865744in}}%
\pgfpathlineto{\pgfqpoint{3.972845in}{5.869159in}}%
\pgfpathlineto{\pgfqpoint{3.975775in}{5.872740in}}%
\pgfpathlineto{\pgfqpoint{3.977752in}{5.876508in}}%
\pgfpathlineto{\pgfqpoint{3.984233in}{5.880488in}}%
\pgfpathlineto{\pgfqpoint{3.986408in}{5.884711in}}%
\pgfpathlineto{\pgfqpoint{3.993056in}{5.894052in}}%
\pgfpathlineto{\pgfqpoint{3.994885in}{5.899283in}}%
\pgfpathlineto{\pgfqpoint{4.000164in}{5.904993in}}%
\pgfpathlineto{\pgfqpoint{4.001653in}{5.911302in}}%
\pgfpathlineto{\pgfqpoint{4.004968in}{5.918377in}}%
\pgfpathlineto{\pgfqpoint{4.010615in}{5.926474in}}%
\pgfpathlineto{\pgfqpoint{4.014943in}{5.947759in}}%
\pgfpathlineto{\pgfqpoint{4.034078in}{5.963361in}}%
\pgfpathlineto{\pgfqpoint{4.057660in}{5.987814in}}%
\pgfpathlineto{\pgfqpoint{4.057660in}{5.987814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688049in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{2.688622in}{4.535723in}}%
\pgfpathlineto{\pgfqpoint{2.693855in}{4.550767in}}%
\pgfpathlineto{\pgfqpoint{2.699388in}{4.564906in}}%
\pgfpathlineto{\pgfqpoint{2.703019in}{4.578243in}}%
\pgfpathlineto{\pgfqpoint{2.709859in}{4.590866in}}%
\pgfpathlineto{\pgfqpoint{2.713313in}{4.602847in}}%
\pgfpathlineto{\pgfqpoint{2.714230in}{4.614249in}}%
\pgfpathlineto{\pgfqpoint{2.717967in}{4.625126in}}%
\pgfpathlineto{\pgfqpoint{2.733377in}{4.635525in}}%
\pgfpathlineto{\pgfqpoint{2.745506in}{4.645486in}}%
\pgfpathlineto{\pgfqpoint{2.747166in}{4.655046in}}%
\pgfpathlineto{\pgfqpoint{2.752940in}{4.664235in}}%
\pgfpathlineto{\pgfqpoint{2.755573in}{4.673082in}}%
\pgfpathlineto{\pgfqpoint{2.757360in}{4.681612in}}%
\pgfpathlineto{\pgfqpoint{2.764758in}{4.689847in}}%
\pgfpathlineto{\pgfqpoint{2.780087in}{4.697806in}}%
\pgfpathlineto{\pgfqpoint{2.793225in}{4.705509in}}%
\pgfpathlineto{\pgfqpoint{2.801513in}{4.712970in}}%
\pgfpathlineto{\pgfqpoint{2.810867in}{4.720206in}}%
\pgfpathlineto{\pgfqpoint{2.814263in}{4.727230in}}%
\pgfpathlineto{\pgfqpoint{2.820600in}{4.734053in}}%
\pgfpathlineto{\pgfqpoint{2.844731in}{4.740688in}}%
\pgfpathlineto{\pgfqpoint{2.853666in}{4.747144in}}%
\pgfpathlineto{\pgfqpoint{2.865339in}{4.753431in}}%
\pgfpathlineto{\pgfqpoint{2.881976in}{4.759559in}}%
\pgfpathlineto{\pgfqpoint{2.895079in}{4.765534in}}%
\pgfpathlineto{\pgfqpoint{2.903842in}{4.771365in}}%
\pgfpathlineto{\pgfqpoint{2.918502in}{4.782620in}}%
\pgfpathlineto{\pgfqpoint{2.938236in}{4.788057in}}%
\pgfpathlineto{\pgfqpoint{2.948809in}{4.793375in}}%
\pgfpathlineto{\pgfqpoint{2.950905in}{4.798578in}}%
\pgfpathlineto{\pgfqpoint{2.955654in}{4.803672in}}%
\pgfpathlineto{\pgfqpoint{2.962651in}{4.808662in}}%
\pgfpathlineto{\pgfqpoint{2.968549in}{4.813552in}}%
\pgfpathlineto{\pgfqpoint{2.970997in}{4.818345in}}%
\pgfpathlineto{\pgfqpoint{2.974275in}{4.823046in}}%
\pgfpathlineto{\pgfqpoint{2.992018in}{4.840993in}}%
\pgfpathlineto{\pgfqpoint{2.994812in}{4.845282in}}%
\pgfpathlineto{\pgfqpoint{2.995718in}{4.849497in}}%
\pgfpathlineto{\pgfqpoint{3.004217in}{4.857716in}}%
\pgfpathlineto{\pgfqpoint{3.006851in}{4.861725in}}%
\pgfpathlineto{\pgfqpoint{3.007281in}{4.865669in}}%
\pgfpathlineto{\pgfqpoint{3.011278in}{4.869552in}}%
\pgfpathlineto{\pgfqpoint{3.017396in}{4.873375in}}%
\pgfpathlineto{\pgfqpoint{3.024870in}{4.877139in}}%
\pgfpathlineto{\pgfqpoint{3.027501in}{4.884501in}}%
\pgfpathlineto{\pgfqpoint{3.030222in}{4.888101in}}%
\pgfpathlineto{\pgfqpoint{3.035226in}{4.891650in}}%
\pgfpathlineto{\pgfqpoint{3.049882in}{4.895149in}}%
\pgfpathlineto{\pgfqpoint{3.058848in}{4.898600in}}%
\pgfpathlineto{\pgfqpoint{3.061017in}{4.902003in}}%
\pgfpathlineto{\pgfqpoint{3.065960in}{4.915172in}}%
\pgfpathlineto{\pgfqpoint{3.069602in}{4.918359in}}%
\pgfpathlineto{\pgfqpoint{3.071813in}{4.921506in}}%
\pgfpathlineto{\pgfqpoint{3.074651in}{4.930717in}}%
\pgfpathlineto{\pgfqpoint{3.077163in}{4.936676in}}%
\pgfpathlineto{\pgfqpoint{3.078154in}{4.942497in}}%
\pgfpathlineto{\pgfqpoint{3.080076in}{4.948188in}}%
\pgfpathlineto{\pgfqpoint{3.083432in}{4.953755in}}%
\pgfpathlineto{\pgfqpoint{3.083661in}{4.956493in}}%
\pgfpathlineto{\pgfqpoint{3.090471in}{4.959202in}}%
\pgfpathlineto{\pgfqpoint{3.093091in}{4.961883in}}%
\pgfpathlineto{\pgfqpoint{3.093905in}{4.964536in}}%
\pgfpathlineto{\pgfqpoint{3.096439in}{4.967162in}}%
\pgfpathlineto{\pgfqpoint{3.097186in}{4.969761in}}%
\pgfpathlineto{\pgfqpoint{3.099426in}{4.972334in}}%
\pgfpathlineto{\pgfqpoint{3.108333in}{4.977404in}}%
\pgfpathlineto{\pgfqpoint{3.110436in}{4.979902in}}%
\pgfpathlineto{\pgfqpoint{3.113512in}{4.987254in}}%
\pgfpathlineto{\pgfqpoint{3.114179in}{4.989659in}}%
\pgfpathlineto{\pgfqpoint{3.115641in}{4.992042in}}%
\pgfpathlineto{\pgfqpoint{3.120597in}{4.994403in}}%
\pgfpathlineto{\pgfqpoint{3.122541in}{4.996743in}}%
\pgfpathlineto{\pgfqpoint{3.124665in}{5.001360in}}%
\pgfpathlineto{\pgfqpoint{3.124756in}{5.003639in}}%
\pgfpathlineto{\pgfqpoint{3.127996in}{5.005898in}}%
\pgfpathlineto{\pgfqpoint{3.132777in}{5.008137in}}%
\pgfpathlineto{\pgfqpoint{3.133115in}{5.010358in}}%
\pgfpathlineto{\pgfqpoint{3.134728in}{5.012559in}}%
\pgfpathlineto{\pgfqpoint{3.139852in}{5.016908in}}%
\pgfpathlineto{\pgfqpoint{3.141562in}{5.021187in}}%
\pgfpathlineto{\pgfqpoint{3.145103in}{5.027477in}}%
\pgfpathlineto{\pgfqpoint{3.145312in}{5.031589in}}%
\pgfpathlineto{\pgfqpoint{3.146257in}{5.033621in}}%
\pgfpathlineto{\pgfqpoint{3.150864in}{5.037639in}}%
\pgfpathlineto{\pgfqpoint{3.151498in}{5.039626in}}%
\pgfpathlineto{\pgfqpoint{3.160389in}{5.043556in}}%
\pgfpathlineto{\pgfqpoint{3.172096in}{5.053135in}}%
\pgfpathlineto{\pgfqpoint{3.173320in}{5.056874in}}%
\pgfpathlineto{\pgfqpoint{3.175748in}{5.060561in}}%
\pgfpathlineto{\pgfqpoint{3.176885in}{5.064198in}}%
\pgfpathlineto{\pgfqpoint{3.178639in}{5.065999in}}%
\pgfpathlineto{\pgfqpoint{3.179278in}{5.067788in}}%
\pgfpathlineto{\pgfqpoint{3.184501in}{5.071331in}}%
\pgfpathlineto{\pgfqpoint{3.184801in}{5.073085in}}%
\pgfpathlineto{\pgfqpoint{3.186254in}{5.074828in}}%
\pgfpathlineto{\pgfqpoint{3.189654in}{5.076560in}}%
\pgfpathlineto{\pgfqpoint{3.195249in}{5.078282in}}%
\pgfpathlineto{\pgfqpoint{3.196224in}{5.079992in}}%
\pgfpathlineto{\pgfqpoint{3.197969in}{5.081692in}}%
\pgfpathlineto{\pgfqpoint{3.201217in}{5.083382in}}%
\pgfpathlineto{\pgfqpoint{3.207721in}{5.085061in}}%
\pgfpathlineto{\pgfqpoint{3.211884in}{5.088389in}}%
\pgfpathlineto{\pgfqpoint{3.213832in}{5.091678in}}%
\pgfpathlineto{\pgfqpoint{3.220566in}{5.101317in}}%
\pgfpathlineto{\pgfqpoint{3.224085in}{5.102891in}}%
\pgfpathlineto{\pgfqpoint{3.227361in}{5.107563in}}%
\pgfpathlineto{\pgfqpoint{3.227812in}{5.109103in}}%
\pgfpathlineto{\pgfqpoint{3.231556in}{5.113674in}}%
\pgfpathlineto{\pgfqpoint{3.232916in}{5.116680in}}%
\pgfpathlineto{\pgfqpoint{3.233641in}{5.119655in}}%
\pgfpathlineto{\pgfqpoint{3.235382in}{5.122600in}}%
\pgfpathlineto{\pgfqpoint{3.237357in}{5.124061in}}%
\pgfpathlineto{\pgfqpoint{3.238192in}{5.125514in}}%
\pgfpathlineto{\pgfqpoint{3.240674in}{5.126960in}}%
\pgfpathlineto{\pgfqpoint{3.249653in}{5.129831in}}%
\pgfpathlineto{\pgfqpoint{3.251215in}{5.131256in}}%
\pgfpathlineto{\pgfqpoint{3.252065in}{5.134084in}}%
\pgfpathlineto{\pgfqpoint{3.254408in}{5.138275in}}%
\pgfpathlineto{\pgfqpoint{3.262742in}{5.142407in}}%
\pgfpathlineto{\pgfqpoint{3.262742in}{5.143772in}}%
\pgfpathlineto{\pgfqpoint{3.268253in}{5.146482in}}%
\pgfpathlineto{\pgfqpoint{3.270576in}{5.149167in}}%
\pgfpathlineto{\pgfqpoint{3.273384in}{5.160956in}}%
\pgfpathlineto{\pgfqpoint{3.274498in}{5.164784in}}%
\pgfpathlineto{\pgfqpoint{3.275719in}{5.167310in}}%
\pgfpathlineto{\pgfqpoint{3.279244in}{5.169814in}}%
\pgfpathlineto{\pgfqpoint{3.282628in}{5.175985in}}%
\pgfpathlineto{\pgfqpoint{3.285034in}{5.178419in}}%
\pgfpathlineto{\pgfqpoint{3.285475in}{5.179629in}}%
\pgfpathlineto{\pgfqpoint{3.292506in}{5.183230in}}%
\pgfpathlineto{\pgfqpoint{3.292989in}{5.185607in}}%
\pgfpathlineto{\pgfqpoint{3.294577in}{5.186789in}}%
\pgfpathlineto{\pgfqpoint{3.304646in}{5.191472in}}%
\pgfpathlineto{\pgfqpoint{3.306450in}{5.193787in}}%
\pgfpathlineto{\pgfqpoint{3.310551in}{5.197228in}}%
\pgfpathlineto{\pgfqpoint{3.311283in}{5.201758in}}%
\pgfpathlineto{\pgfqpoint{3.317262in}{5.203999in}}%
\pgfpathlineto{\pgfqpoint{3.320252in}{5.205114in}}%
\pgfpathlineto{\pgfqpoint{3.321395in}{5.207331in}}%
\pgfpathlineto{\pgfqpoint{3.322378in}{5.209533in}}%
\pgfpathlineto{\pgfqpoint{3.327243in}{5.212808in}}%
\pgfpathlineto{\pgfqpoint{3.328677in}{5.214974in}}%
\pgfpathlineto{\pgfqpoint{3.330348in}{5.216051in}}%
\pgfpathlineto{\pgfqpoint{3.333882in}{5.217124in}}%
\pgfpathlineto{\pgfqpoint{3.335620in}{5.219261in}}%
\pgfpathlineto{\pgfqpoint{3.337082in}{5.223492in}}%
\pgfpathlineto{\pgfqpoint{3.342914in}{5.229739in}}%
\pgfpathlineto{\pgfqpoint{3.343096in}{5.232819in}}%
\pgfpathlineto{\pgfqpoint{3.343571in}{5.233839in}}%
\pgfpathlineto{\pgfqpoint{3.344690in}{5.234856in}}%
\pgfpathlineto{\pgfqpoint{3.349367in}{5.236882in}}%
\pgfpathlineto{\pgfqpoint{3.355238in}{5.244863in}}%
\pgfpathlineto{\pgfqpoint{3.355683in}{5.247809in}}%
\pgfpathlineto{\pgfqpoint{3.356102in}{5.248785in}}%
\pgfpathlineto{\pgfqpoint{3.358519in}{5.250729in}}%
\pgfpathlineto{\pgfqpoint{3.360234in}{5.254586in}}%
\pgfpathlineto{\pgfqpoint{3.362959in}{5.256498in}}%
\pgfpathlineto{\pgfqpoint{3.364030in}{5.259347in}}%
\pgfpathlineto{\pgfqpoint{3.366392in}{5.261234in}}%
\pgfpathlineto{\pgfqpoint{3.371465in}{5.267759in}}%
\pgfpathlineto{\pgfqpoint{3.373220in}{5.269602in}}%
\pgfpathlineto{\pgfqpoint{3.381012in}{5.273260in}}%
\pgfpathlineto{\pgfqpoint{3.381882in}{5.275075in}}%
\pgfpathlineto{\pgfqpoint{3.382701in}{5.278679in}}%
\pgfpathlineto{\pgfqpoint{3.387152in}{5.284019in}}%
\pgfpathlineto{\pgfqpoint{3.387811in}{5.286662in}}%
\pgfpathlineto{\pgfqpoint{3.389151in}{5.290156in}}%
\pgfpathlineto{\pgfqpoint{3.389503in}{5.291024in}}%
\pgfpathlineto{\pgfqpoint{3.391715in}{5.292756in}}%
\pgfpathlineto{\pgfqpoint{3.402629in}{5.296195in}}%
\pgfpathlineto{\pgfqpoint{3.406013in}{5.297903in}}%
\pgfpathlineto{\pgfqpoint{3.406761in}{5.299604in}}%
\pgfpathlineto{\pgfqpoint{3.409950in}{5.302984in}}%
\pgfpathlineto{\pgfqpoint{3.410908in}{5.303825in}}%
\pgfpathlineto{\pgfqpoint{3.414432in}{5.305500in}}%
\pgfpathlineto{\pgfqpoint{3.417745in}{5.308831in}}%
\pgfpathlineto{\pgfqpoint{3.421141in}{5.310486in}}%
\pgfpathlineto{\pgfqpoint{3.422651in}{5.312134in}}%
\pgfpathlineto{\pgfqpoint{3.430221in}{5.315410in}}%
\pgfpathlineto{\pgfqpoint{3.434732in}{5.317039in}}%
\pgfpathlineto{\pgfqpoint{3.440368in}{5.318661in}}%
\pgfpathlineto{\pgfqpoint{3.441594in}{5.320277in}}%
\pgfpathlineto{\pgfqpoint{3.441806in}{5.321083in}}%
\pgfpathlineto{\pgfqpoint{3.443038in}{5.322689in}}%
\pgfpathlineto{\pgfqpoint{3.446027in}{5.329056in}}%
\pgfpathlineto{\pgfqpoint{3.447507in}{5.330633in}}%
\pgfpathlineto{\pgfqpoint{3.449113in}{5.333770in}}%
\pgfpathlineto{\pgfqpoint{3.451317in}{5.336108in}}%
\pgfpathlineto{\pgfqpoint{3.451971in}{5.337660in}}%
\pgfpathlineto{\pgfqpoint{3.453653in}{5.339207in}}%
\pgfpathlineto{\pgfqpoint{3.457217in}{5.346863in}}%
\pgfpathlineto{\pgfqpoint{3.460641in}{5.350644in}}%
\pgfpathlineto{\pgfqpoint{3.462616in}{5.353647in}}%
\pgfpathlineto{\pgfqpoint{3.463114in}{5.354395in}}%
\pgfpathlineto{\pgfqpoint{3.470753in}{5.358117in}}%
\pgfpathlineto{\pgfqpoint{3.474186in}{5.361811in}}%
\pgfpathlineto{\pgfqpoint{3.474449in}{5.362546in}}%
\pgfpathlineto{\pgfqpoint{3.476174in}{5.364014in}}%
\pgfpathlineto{\pgfqpoint{3.476642in}{5.366208in}}%
\pgfpathlineto{\pgfqpoint{3.478185in}{5.369118in}}%
\pgfpathlineto{\pgfqpoint{3.478622in}{5.369843in}}%
\pgfpathlineto{\pgfqpoint{3.485188in}{5.372733in}}%
\pgfpathlineto{\pgfqpoint{3.485774in}{5.374891in}}%
\pgfpathlineto{\pgfqpoint{3.486505in}{5.375608in}}%
\pgfpathlineto{\pgfqpoint{3.489876in}{5.377039in}}%
\pgfpathlineto{\pgfqpoint{3.493779in}{5.382020in}}%
\pgfpathlineto{\pgfqpoint{3.496720in}{5.383435in}}%
\pgfpathlineto{\pgfqpoint{3.498082in}{5.385551in}}%
\pgfpathlineto{\pgfqpoint{3.498541in}{5.387659in}}%
\pgfpathlineto{\pgfqpoint{3.501054in}{5.389759in}}%
\pgfpathlineto{\pgfqpoint{3.502826in}{5.390458in}}%
\pgfpathlineto{\pgfqpoint{3.503600in}{5.391852in}}%
\pgfpathlineto{\pgfqpoint{3.504389in}{5.393243in}}%
\pgfpathlineto{\pgfqpoint{3.505051in}{5.394631in}}%
\pgfpathlineto{\pgfqpoint{3.507471in}{5.397398in}}%
\pgfpathlineto{\pgfqpoint{3.508029in}{5.400152in}}%
\pgfpathlineto{\pgfqpoint{3.510658in}{5.402210in}}%
\pgfpathlineto{\pgfqpoint{3.510711in}{5.402894in}}%
\pgfpathlineto{\pgfqpoint{3.513244in}{5.404261in}}%
\pgfpathlineto{\pgfqpoint{3.513321in}{5.405625in}}%
\pgfpathlineto{\pgfqpoint{3.516418in}{5.408344in}}%
\pgfpathlineto{\pgfqpoint{3.520404in}{5.411728in}}%
\pgfpathlineto{\pgfqpoint{3.520933in}{5.413750in}}%
\pgfpathlineto{\pgfqpoint{3.522190in}{5.415767in}}%
\pgfpathlineto{\pgfqpoint{3.523567in}{5.417108in}}%
\pgfpathlineto{\pgfqpoint{3.529925in}{5.419116in}}%
\pgfpathlineto{\pgfqpoint{3.531033in}{5.421783in}}%
\pgfpathlineto{\pgfqpoint{3.532063in}{5.425105in}}%
\pgfpathlineto{\pgfqpoint{3.532904in}{5.426430in}}%
\pgfpathlineto{\pgfqpoint{3.534533in}{5.427753in}}%
\pgfpathlineto{\pgfqpoint{3.535341in}{5.429073in}}%
\pgfpathlineto{\pgfqpoint{3.537310in}{5.430392in}}%
\pgfpathlineto{\pgfqpoint{3.539030in}{5.433022in}}%
\pgfpathlineto{\pgfqpoint{3.544712in}{5.438259in}}%
\pgfpathlineto{\pgfqpoint{3.548670in}{5.443467in}}%
\pgfpathlineto{\pgfqpoint{3.551032in}{5.446060in}}%
\pgfpathlineto{\pgfqpoint{3.551956in}{5.448000in}}%
\pgfpathlineto{\pgfqpoint{3.562124in}{5.455086in}}%
\pgfpathlineto{\pgfqpoint{3.563706in}{5.457011in}}%
\pgfpathlineto{\pgfqpoint{3.564497in}{5.458933in}}%
\pgfpathlineto{\pgfqpoint{3.566443in}{5.461491in}}%
\pgfpathlineto{\pgfqpoint{3.572546in}{5.464044in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{5.465319in}}%
\pgfpathlineto{\pgfqpoint{3.578927in}{5.466593in}}%
\pgfpathlineto{\pgfqpoint{3.580291in}{5.468501in}}%
\pgfpathlineto{\pgfqpoint{3.582437in}{5.470407in}}%
\pgfpathlineto{\pgfqpoint{3.585683in}{5.472311in}}%
\pgfpathlineto{\pgfqpoint{3.586513in}{5.475480in}}%
\pgfpathlineto{\pgfqpoint{3.587520in}{5.478011in}}%
\pgfpathlineto{\pgfqpoint{3.587856in}{5.479907in}}%
\pgfpathlineto{\pgfqpoint{3.589185in}{5.481171in}}%
\pgfpathlineto{\pgfqpoint{3.590825in}{5.482433in}}%
\pgfpathlineto{\pgfqpoint{3.598284in}{5.488107in}}%
\pgfpathlineto{\pgfqpoint{3.600130in}{5.489367in}}%
\pgfpathlineto{\pgfqpoint{3.600480in}{5.490626in}}%
\pgfpathlineto{\pgfqpoint{3.603320in}{5.491884in}}%
\pgfpathlineto{\pgfqpoint{3.603852in}{5.493142in}}%
\pgfpathlineto{\pgfqpoint{3.605876in}{5.495657in}}%
\pgfpathlineto{\pgfqpoint{3.607516in}{5.498172in}}%
\pgfpathlineto{\pgfqpoint{3.607774in}{5.499428in}}%
\pgfpathlineto{\pgfqpoint{3.615114in}{5.506338in}}%
\pgfpathlineto{\pgfqpoint{3.616170in}{5.507594in}}%
\pgfpathlineto{\pgfqpoint{3.617045in}{5.510735in}}%
\pgfpathlineto{\pgfqpoint{3.618846in}{5.512620in}}%
\pgfpathlineto{\pgfqpoint{3.626237in}{5.518278in}}%
\pgfpathlineto{\pgfqpoint{3.630623in}{5.521424in}}%
\pgfpathlineto{\pgfqpoint{3.632122in}{5.523944in}}%
\pgfpathlineto{\pgfqpoint{3.633454in}{5.525204in}}%
\pgfpathlineto{\pgfqpoint{3.637499in}{5.527096in}}%
\pgfpathlineto{\pgfqpoint{3.638908in}{5.530253in}}%
\pgfpathlineto{\pgfqpoint{3.639359in}{5.531517in}}%
\pgfpathlineto{\pgfqpoint{3.642820in}{5.533415in}}%
\pgfpathlineto{\pgfqpoint{3.642898in}{5.534047in}}%
\pgfpathlineto{\pgfqpoint{3.646251in}{5.536582in}}%
\pgfpathlineto{\pgfqpoint{3.648849in}{5.539755in}}%
\pgfpathlineto{\pgfqpoint{3.651425in}{5.542299in}}%
\pgfpathlineto{\pgfqpoint{3.651901in}{5.543572in}}%
\pgfpathlineto{\pgfqpoint{3.653397in}{5.545485in}}%
\pgfpathlineto{\pgfqpoint{3.654118in}{5.547401in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{5.548680in}}%
\pgfpathlineto{\pgfqpoint{3.655953in}{5.549320in}}%
\pgfpathlineto{\pgfqpoint{3.661428in}{5.551883in}}%
\pgfpathlineto{\pgfqpoint{3.662875in}{5.553810in}}%
\pgfpathlineto{\pgfqpoint{3.663796in}{5.556385in}}%
\pgfpathlineto{\pgfqpoint{3.664141in}{5.558321in}}%
\pgfpathlineto{\pgfqpoint{3.665757in}{5.559614in}}%
\pgfpathlineto{\pgfqpoint{3.665986in}{5.560909in}}%
\pgfpathlineto{\pgfqpoint{3.669650in}{5.564806in}}%
\pgfpathlineto{\pgfqpoint{3.670171in}{5.565457in}}%
\pgfpathlineto{\pgfqpoint{3.672230in}{5.566761in}}%
\pgfpathlineto{\pgfqpoint{3.672763in}{5.570031in}}%
\pgfpathlineto{\pgfqpoint{3.674566in}{5.571343in}}%
\pgfpathlineto{\pgfqpoint{3.675037in}{5.572658in}}%
\pgfpathlineto{\pgfqpoint{3.678389in}{5.578606in}}%
\pgfpathlineto{\pgfqpoint{3.679639in}{5.579936in}}%
\pgfpathlineto{\pgfqpoint{3.681773in}{5.582603in}}%
\pgfpathlineto{\pgfqpoint{3.684431in}{5.585283in}}%
\pgfpathlineto{\pgfqpoint{3.688710in}{5.587975in}}%
\pgfpathlineto{\pgfqpoint{3.691878in}{5.593402in}}%
\pgfpathlineto{\pgfqpoint{3.692172in}{5.594084in}}%
\pgfpathlineto{\pgfqpoint{3.695007in}{5.596823in}}%
\pgfpathlineto{\pgfqpoint{3.695952in}{5.598198in}}%
\pgfpathlineto{\pgfqpoint{3.697660in}{5.599578in}}%
\pgfpathlineto{\pgfqpoint{3.697990in}{5.600961in}}%
\pgfpathlineto{\pgfqpoint{3.713026in}{5.610771in}}%
\pgfpathlineto{\pgfqpoint{3.714973in}{5.613617in}}%
\pgfpathlineto{\pgfqpoint{3.716399in}{5.615047in}}%
\pgfpathlineto{\pgfqpoint{3.718344in}{5.616484in}}%
\pgfpathlineto{\pgfqpoint{3.718697in}{5.617204in}}%
\pgfpathlineto{\pgfqpoint{3.730039in}{5.625959in}}%
\pgfpathlineto{\pgfqpoint{3.730105in}{5.626699in}}%
\pgfpathlineto{\pgfqpoint{3.731123in}{5.628183in}}%
\pgfpathlineto{\pgfqpoint{3.731610in}{5.629674in}}%
\pgfpathlineto{\pgfqpoint{3.735881in}{5.632677in}}%
\pgfpathlineto{\pgfqpoint{3.737286in}{5.634189in}}%
\pgfpathlineto{\pgfqpoint{3.739009in}{5.635708in}}%
\pgfpathlineto{\pgfqpoint{3.739863in}{5.637235in}}%
\pgfpathlineto{\pgfqpoint{3.741719in}{5.638770in}}%
\pgfpathlineto{\pgfqpoint{3.745817in}{5.643423in}}%
\pgfpathlineto{\pgfqpoint{3.747098in}{5.644991in}}%
\pgfpathlineto{\pgfqpoint{3.747534in}{5.645778in}}%
\pgfpathlineto{\pgfqpoint{3.750561in}{5.647359in}}%
\pgfpathlineto{\pgfqpoint{3.753259in}{5.651353in}}%
\pgfpathlineto{\pgfqpoint{3.755479in}{5.652968in}}%
\pgfpathlineto{\pgfqpoint{3.755795in}{5.653779in}}%
\pgfpathlineto{\pgfqpoint{3.758343in}{5.655409in}}%
\pgfpathlineto{\pgfqpoint{3.758571in}{5.657049in}}%
\pgfpathlineto{\pgfqpoint{3.760963in}{5.658700in}}%
\pgfpathlineto{\pgfqpoint{3.761580in}{5.660363in}}%
\pgfpathlineto{\pgfqpoint{3.766455in}{5.662878in}}%
\pgfpathlineto{\pgfqpoint{3.773169in}{5.668853in}}%
\pgfpathlineto{\pgfqpoint{3.773629in}{5.670590in}}%
\pgfpathlineto{\pgfqpoint{3.774607in}{5.672340in}}%
\pgfpathlineto{\pgfqpoint{3.777466in}{5.674104in}}%
\pgfpathlineto{\pgfqpoint{3.778173in}{5.675883in}}%
\pgfpathlineto{\pgfqpoint{3.786103in}{5.677677in}}%
\pgfpathlineto{\pgfqpoint{3.786882in}{5.678580in}}%
\pgfpathlineto{\pgfqpoint{3.791402in}{5.680397in}}%
\pgfpathlineto{\pgfqpoint{3.792826in}{5.684081in}}%
\pgfpathlineto{\pgfqpoint{3.794253in}{5.685012in}}%
\pgfpathlineto{\pgfqpoint{3.798878in}{5.686889in}}%
\pgfpathlineto{\pgfqpoint{3.802837in}{5.695570in}}%
\pgfpathlineto{\pgfqpoint{3.803202in}{5.698557in}}%
\pgfpathlineto{\pgfqpoint{3.805073in}{5.700577in}}%
\pgfpathlineto{\pgfqpoint{3.807351in}{5.701595in}}%
\pgfpathlineto{\pgfqpoint{3.812607in}{5.702620in}}%
\pgfpathlineto{\pgfqpoint{3.816294in}{5.704688in}}%
\pgfpathlineto{\pgfqpoint{3.824519in}{5.716547in}}%
\pgfpathlineto{\pgfqpoint{3.827187in}{5.717670in}}%
\pgfpathlineto{\pgfqpoint{3.828061in}{5.719942in}}%
\pgfpathlineto{\pgfqpoint{3.829453in}{5.722248in}}%
\pgfpathlineto{\pgfqpoint{3.830736in}{5.724590in}}%
\pgfpathlineto{\pgfqpoint{3.831862in}{5.725775in}}%
\pgfpathlineto{\pgfqpoint{3.838376in}{5.728175in}}%
\pgfpathlineto{\pgfqpoint{3.840445in}{5.729390in}}%
\pgfpathlineto{\pgfqpoint{3.840935in}{5.731853in}}%
\pgfpathlineto{\pgfqpoint{3.842856in}{5.733100in}}%
\pgfpathlineto{\pgfqpoint{3.846046in}{5.734359in}}%
\pgfpathlineto{\pgfqpoint{3.847902in}{5.738208in}}%
\pgfpathlineto{\pgfqpoint{3.849999in}{5.739515in}}%
\pgfpathlineto{\pgfqpoint{3.852004in}{5.743519in}}%
\pgfpathlineto{\pgfqpoint{3.852057in}{5.744881in}}%
\pgfpathlineto{\pgfqpoint{3.854521in}{5.747650in}}%
\pgfpathlineto{\pgfqpoint{3.854593in}{5.749058in}}%
\pgfpathlineto{\pgfqpoint{3.860976in}{5.750482in}}%
\pgfpathlineto{\pgfqpoint{3.863846in}{5.751923in}}%
\pgfpathlineto{\pgfqpoint{3.865049in}{5.753381in}}%
\pgfpathlineto{\pgfqpoint{3.867962in}{5.754857in}}%
\pgfpathlineto{\pgfqpoint{3.871250in}{5.759399in}}%
\pgfpathlineto{\pgfqpoint{3.876994in}{5.760953in}}%
\pgfpathlineto{\pgfqpoint{3.879343in}{5.762528in}}%
\pgfpathlineto{\pgfqpoint{3.881440in}{5.767391in}}%
\pgfpathlineto{\pgfqpoint{3.886947in}{5.772479in}}%
\pgfpathlineto{\pgfqpoint{3.887324in}{5.774229in}}%
\pgfpathlineto{\pgfqpoint{3.889399in}{5.776010in}}%
\pgfpathlineto{\pgfqpoint{3.895430in}{5.777822in}}%
\pgfpathlineto{\pgfqpoint{3.896105in}{5.779665in}}%
\pgfpathlineto{\pgfqpoint{3.900288in}{5.785408in}}%
\pgfpathlineto{\pgfqpoint{3.906065in}{5.789431in}}%
\pgfpathlineto{\pgfqpoint{3.906863in}{5.791508in}}%
\pgfpathlineto{\pgfqpoint{3.910187in}{5.793631in}}%
\pgfpathlineto{\pgfqpoint{3.912525in}{5.795803in}}%
\pgfpathlineto{\pgfqpoint{3.915780in}{5.798028in}}%
\pgfpathlineto{\pgfqpoint{3.925518in}{5.800308in}}%
\pgfpathlineto{\pgfqpoint{3.930690in}{5.802648in}}%
\pgfpathlineto{\pgfqpoint{3.933199in}{5.805052in}}%
\pgfpathlineto{\pgfqpoint{3.935326in}{5.818202in}}%
\pgfpathlineto{\pgfqpoint{3.937305in}{5.821104in}}%
\pgfpathlineto{\pgfqpoint{3.940761in}{5.824116in}}%
\pgfpathlineto{\pgfqpoint{3.950634in}{5.830516in}}%
\pgfpathlineto{\pgfqpoint{3.952516in}{5.833931in}}%
\pgfpathlineto{\pgfqpoint{3.953049in}{5.841280in}}%
\pgfpathlineto{\pgfqpoint{3.957836in}{5.849483in}}%
\pgfpathlineto{\pgfqpoint{3.959548in}{5.853988in}}%
\pgfpathlineto{\pgfqpoint{3.962093in}{5.858824in}}%
\pgfpathlineto{\pgfqpoint{3.972906in}{5.864055in}}%
\pgfpathlineto{\pgfqpoint{3.983003in}{5.869766in}}%
\pgfpathlineto{\pgfqpoint{4.002585in}{5.900786in}}%
\pgfpathlineto{\pgfqpoint{4.025038in}{5.912531in}}%
\pgfpathlineto{\pgfqpoint{4.068336in}{5.928133in}}%
\pgfpathlineto{\pgfqpoint{4.110581in}{5.952587in}}%
\pgfpathlineto{\pgfqpoint{4.110581in}{5.952587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{4.536418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{4.154378in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{4.154378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648088in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.180650in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{3.180650in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180650in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180650in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.713211in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{3.713211in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713211in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713211in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.245773in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245773in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245773in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{2.556693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406491in, y=2.502151in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{3.089255in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{3.089255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{3.089255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406491in, y=3.034713in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{3.621817in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{3.621817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{3.621817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465921in, y=3.567275in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{4.154378in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{4.154378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465921in, y=4.099837in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.699763in}}%
\pgfpathlineto{\pgfqpoint{2.662727in}{2.718094in}}%
\pgfpathlineto{\pgfqpoint{2.713963in}{2.753980in}}%
\pgfpathlineto{\pgfqpoint{2.743094in}{2.770055in}}%
\pgfpathlineto{\pgfqpoint{2.749062in}{2.785099in}}%
\pgfpathlineto{\pgfqpoint{2.751117in}{2.799238in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{2.812575in}}%
\pgfpathlineto{\pgfqpoint{2.770755in}{2.825197in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{2.837178in}}%
\pgfpathlineto{\pgfqpoint{2.854542in}{2.848581in}}%
\pgfpathlineto{\pgfqpoint{2.868091in}{2.859458in}}%
\pgfpathlineto{\pgfqpoint{2.879876in}{2.869857in}}%
\pgfpathlineto{\pgfqpoint{2.889796in}{2.879818in}}%
\pgfpathlineto{\pgfqpoint{2.895849in}{2.907414in}}%
\pgfpathlineto{\pgfqpoint{2.900265in}{2.915944in}}%
\pgfpathlineto{\pgfqpoint{2.922283in}{2.924178in}}%
\pgfpathlineto{\pgfqpoint{2.932711in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{2.949102in}{2.947302in}}%
\pgfpathlineto{\pgfqpoint{2.955836in}{2.954538in}}%
\pgfpathlineto{\pgfqpoint{2.959057in}{2.961561in}}%
\pgfpathlineto{\pgfqpoint{2.962885in}{2.975020in}}%
\pgfpathlineto{\pgfqpoint{2.970912in}{2.981476in}}%
\pgfpathlineto{\pgfqpoint{2.989903in}{2.987763in}}%
\pgfpathlineto{\pgfqpoint{2.991803in}{2.993890in}}%
\pgfpathlineto{\pgfqpoint{2.992432in}{2.999865in}}%
\pgfpathlineto{\pgfqpoint{3.000723in}{3.005696in}}%
\pgfpathlineto{\pgfqpoint{3.012743in}{3.011389in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{3.016951in}}%
\pgfpathlineto{\pgfqpoint{3.016713in}{3.022389in}}%
\pgfpathlineto{\pgfqpoint{3.026529in}{3.027706in}}%
\pgfpathlineto{\pgfqpoint{3.034386in}{3.032910in}}%
\pgfpathlineto{\pgfqpoint{3.038638in}{3.038004in}}%
\pgfpathlineto{\pgfqpoint{3.051077in}{3.042994in}}%
\pgfpathlineto{\pgfqpoint{3.063505in}{3.052676in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{3.057377in}}%
\pgfpathlineto{\pgfqpoint{3.071532in}{3.061989in}}%
\pgfpathlineto{\pgfqpoint{3.075784in}{3.066516in}}%
\pgfpathlineto{\pgfqpoint{3.077456in}{3.070960in}}%
\pgfpathlineto{\pgfqpoint{3.087172in}{3.075325in}}%
\pgfpathlineto{\pgfqpoint{3.099828in}{3.079613in}}%
\pgfpathlineto{\pgfqpoint{3.106716in}{3.083828in}}%
\pgfpathlineto{\pgfqpoint{3.107176in}{3.087972in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{3.092047in}}%
\pgfpathlineto{\pgfqpoint{3.121317in}{3.096056in}}%
\pgfpathlineto{\pgfqpoint{3.122283in}{3.103884in}}%
\pgfpathlineto{\pgfqpoint{3.130258in}{3.107706in}}%
\pgfpathlineto{\pgfqpoint{3.134204in}{3.111471in}}%
\pgfpathlineto{\pgfqpoint{3.139970in}{3.118832in}}%
\pgfpathlineto{\pgfqpoint{3.140483in}{3.125982in}}%
\pgfpathlineto{\pgfqpoint{3.142894in}{3.129481in}}%
\pgfpathlineto{\pgfqpoint{3.163699in}{3.146276in}}%
\pgfpathlineto{\pgfqpoint{3.169753in}{3.149504in}}%
\pgfpathlineto{\pgfqpoint{3.179960in}{3.152690in}}%
\pgfpathlineto{\pgfqpoint{3.186904in}{3.155837in}}%
\pgfpathlineto{\pgfqpoint{3.193335in}{3.162015in}}%
\pgfpathlineto{\pgfqpoint{3.197139in}{3.165048in}}%
\pgfpathlineto{\pgfqpoint{3.198807in}{3.168045in}}%
\pgfpathlineto{\pgfqpoint{3.201881in}{3.171007in}}%
\pgfpathlineto{\pgfqpoint{3.210228in}{3.173935in}}%
\pgfpathlineto{\pgfqpoint{3.215741in}{3.176829in}}%
\pgfpathlineto{\pgfqpoint{3.217754in}{3.179691in}}%
\pgfpathlineto{\pgfqpoint{3.224450in}{3.182520in}}%
\pgfpathlineto{\pgfqpoint{3.225258in}{3.185319in}}%
\pgfpathlineto{\pgfqpoint{3.229987in}{3.190825in}}%
\pgfpathlineto{\pgfqpoint{3.231708in}{3.193534in}}%
\pgfpathlineto{\pgfqpoint{3.239924in}{3.196215in}}%
\pgfpathlineto{\pgfqpoint{3.246236in}{3.204092in}}%
\pgfpathlineto{\pgfqpoint{3.246564in}{3.211735in}}%
\pgfpathlineto{\pgfqpoint{3.249897in}{3.214233in}}%
\pgfpathlineto{\pgfqpoint{3.254206in}{3.216707in}}%
\pgfpathlineto{\pgfqpoint{3.254962in}{3.221585in}}%
\pgfpathlineto{\pgfqpoint{3.255084in}{3.223990in}}%
\pgfpathlineto{\pgfqpoint{3.256144in}{3.226373in}}%
\pgfpathlineto{\pgfqpoint{3.258386in}{3.228735in}}%
\pgfpathlineto{\pgfqpoint{3.267997in}{3.235692in}}%
\pgfpathlineto{\pgfqpoint{3.271386in}{3.237971in}}%
\pgfpathlineto{\pgfqpoint{3.279426in}{3.242469in}}%
\pgfpathlineto{\pgfqpoint{3.283805in}{3.246891in}}%
\pgfpathlineto{\pgfqpoint{3.285829in}{3.249075in}}%
\pgfpathlineto{\pgfqpoint{3.287303in}{3.257632in}}%
\pgfpathlineto{\pgfqpoint{3.290132in}{3.259728in}}%
\pgfpathlineto{\pgfqpoint{3.296394in}{3.261808in}}%
\pgfpathlineto{\pgfqpoint{3.297238in}{3.263872in}}%
\pgfpathlineto{\pgfqpoint{3.299447in}{3.265920in}}%
\pgfpathlineto{\pgfqpoint{3.302308in}{3.269969in}}%
\pgfpathlineto{\pgfqpoint{3.312457in}{3.273958in}}%
\pgfpathlineto{\pgfqpoint{3.314320in}{3.275930in}}%
\pgfpathlineto{\pgfqpoint{3.315649in}{3.279831in}}%
\pgfpathlineto{\pgfqpoint{3.318617in}{3.281760in}}%
\pgfpathlineto{\pgfqpoint{3.319585in}{3.283676in}}%
\pgfpathlineto{\pgfqpoint{3.322468in}{3.287467in}}%
\pgfpathlineto{\pgfqpoint{3.322830in}{3.291205in}}%
\pgfpathlineto{\pgfqpoint{3.331242in}{3.294892in}}%
\pgfpathlineto{\pgfqpoint{3.333089in}{3.296717in}}%
\pgfpathlineto{\pgfqpoint{3.333618in}{3.298530in}}%
\pgfpathlineto{\pgfqpoint{3.335167in}{3.300331in}}%
\pgfpathlineto{\pgfqpoint{3.336119in}{3.303897in}}%
\pgfpathlineto{\pgfqpoint{3.337841in}{3.305663in}}%
\pgfpathlineto{\pgfqpoint{3.343909in}{3.307417in}}%
\pgfpathlineto{\pgfqpoint{3.345623in}{3.309160in}}%
\pgfpathlineto{\pgfqpoint{3.347423in}{3.312613in}}%
\pgfpathlineto{\pgfqpoint{3.354280in}{3.317713in}}%
\pgfpathlineto{\pgfqpoint{3.357525in}{3.326009in}}%
\pgfpathlineto{\pgfqpoint{3.364224in}{3.330871in}}%
\pgfpathlineto{\pgfqpoint{3.365379in}{3.334065in}}%
\pgfpathlineto{\pgfqpoint{3.365910in}{3.335648in}}%
\pgfpathlineto{\pgfqpoint{3.368251in}{3.337223in}}%
\pgfpathlineto{\pgfqpoint{3.375655in}{3.338789in}}%
\pgfpathlineto{\pgfqpoint{3.375727in}{3.340346in}}%
\pgfpathlineto{\pgfqpoint{3.377622in}{3.343435in}}%
\pgfpathlineto{\pgfqpoint{3.380059in}{3.346490in}}%
\pgfpathlineto{\pgfqpoint{3.384785in}{3.348005in}}%
\pgfpathlineto{\pgfqpoint{3.386518in}{3.349513in}}%
\pgfpathlineto{\pgfqpoint{3.388173in}{3.353987in}}%
\pgfpathlineto{\pgfqpoint{3.390895in}{3.355463in}}%
\pgfpathlineto{\pgfqpoint{3.392138in}{3.356931in}}%
\pgfpathlineto{\pgfqpoint{3.393132in}{3.361292in}}%
\pgfpathlineto{\pgfqpoint{3.393710in}{3.364163in}}%
\pgfpathlineto{\pgfqpoint{3.394720in}{3.365587in}}%
\pgfpathlineto{\pgfqpoint{3.397471in}{3.367005in}}%
\pgfpathlineto{\pgfqpoint{3.401477in}{3.368416in}}%
\pgfpathlineto{\pgfqpoint{3.402570in}{3.369820in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{3.373991in}}%
\pgfpathlineto{\pgfqpoint{3.414609in}{3.379461in}}%
\pgfpathlineto{\pgfqpoint{3.418451in}{3.380813in}}%
\pgfpathlineto{\pgfqpoint{3.419459in}{3.382159in}}%
\pgfpathlineto{\pgfqpoint{3.422712in}{3.384832in}}%
\pgfpathlineto{\pgfqpoint{3.423305in}{3.386159in}}%
\pgfpathlineto{\pgfqpoint{3.426907in}{3.388796in}}%
\pgfpathlineto{\pgfqpoint{3.431712in}{3.394001in}}%
\pgfpathlineto{\pgfqpoint{3.432428in}{3.396569in}}%
\pgfpathlineto{\pgfqpoint{3.433375in}{3.397845in}}%
\pgfpathlineto{\pgfqpoint{3.435423in}{3.399116in}}%
\pgfpathlineto{\pgfqpoint{3.435515in}{3.400381in}}%
\pgfpathlineto{\pgfqpoint{3.436193in}{3.401641in}}%
\pgfpathlineto{\pgfqpoint{3.439408in}{3.404146in}}%
\pgfpathlineto{\pgfqpoint{3.441710in}{3.405390in}}%
\pgfpathlineto{\pgfqpoint{3.444780in}{3.410317in}}%
\pgfpathlineto{\pgfqpoint{3.444825in}{3.411537in}}%
\pgfpathlineto{\pgfqpoint{3.447509in}{3.416366in}}%
\pgfpathlineto{\pgfqpoint{3.450045in}{3.419939in}}%
\pgfpathlineto{\pgfqpoint{3.451625in}{3.421121in}}%
\pgfpathlineto{\pgfqpoint{3.452709in}{3.424639in}}%
\pgfpathlineto{\pgfqpoint{3.453958in}{3.426963in}}%
\pgfpathlineto{\pgfqpoint{3.467631in}{3.433833in}}%
\pgfpathlineto{\pgfqpoint{3.468056in}{3.434963in}}%
\pgfpathlineto{\pgfqpoint{3.474566in}{3.438331in}}%
\pgfpathlineto{\pgfqpoint{3.475738in}{3.440556in}}%
\pgfpathlineto{\pgfqpoint{3.483491in}{3.448224in}}%
\pgfpathlineto{\pgfqpoint{3.484562in}{3.451456in}}%
\pgfpathlineto{\pgfqpoint{3.486075in}{3.452526in}}%
\pgfpathlineto{\pgfqpoint{3.490196in}{3.454655in}}%
\pgfpathlineto{\pgfqpoint{3.491890in}{3.456771in}}%
\pgfpathlineto{\pgfqpoint{3.492808in}{3.459919in}}%
\pgfpathlineto{\pgfqpoint{3.495545in}{3.462002in}}%
\pgfpathlineto{\pgfqpoint{3.496656in}{3.463038in}}%
\pgfpathlineto{\pgfqpoint{3.500376in}{3.465100in}}%
\pgfpathlineto{\pgfqpoint{3.503531in}{3.469188in}}%
\pgfpathlineto{\pgfqpoint{3.508654in}{3.473226in}}%
\pgfpathlineto{\pgfqpoint{3.509715in}{3.475228in}}%
\pgfpathlineto{\pgfqpoint{3.513897in}{3.480180in}}%
\pgfpathlineto{\pgfqpoint{3.516180in}{3.488917in}}%
\pgfpathlineto{\pgfqpoint{3.516928in}{3.490830in}}%
\pgfpathlineto{\pgfqpoint{3.520165in}{3.494623in}}%
\pgfpathlineto{\pgfqpoint{3.520695in}{3.496505in}}%
\pgfpathlineto{\pgfqpoint{3.523100in}{3.498377in}}%
\pgfpathlineto{\pgfqpoint{3.528112in}{3.500238in}}%
\pgfpathlineto{\pgfqpoint{3.528345in}{3.501166in}}%
\pgfpathlineto{\pgfqpoint{3.531101in}{3.502091in}}%
\pgfpathlineto{\pgfqpoint{3.533040in}{3.503934in}}%
\pgfpathlineto{\pgfqpoint{3.536046in}{3.505767in}}%
\pgfpathlineto{\pgfqpoint{3.538281in}{3.507591in}}%
\pgfpathlineto{\pgfqpoint{3.539701in}{3.509407in}}%
\pgfpathlineto{\pgfqpoint{3.540838in}{3.511213in}}%
\pgfpathlineto{\pgfqpoint{3.545513in}{3.513010in}}%
\pgfpathlineto{\pgfqpoint{3.545960in}{3.513906in}}%
\pgfpathlineto{\pgfqpoint{3.549875in}{3.517466in}}%
\pgfpathlineto{\pgfqpoint{3.550273in}{3.518351in}}%
\pgfpathlineto{\pgfqpoint{3.551427in}{3.519234in}}%
\pgfpathlineto{\pgfqpoint{3.556690in}{3.520993in}}%
\pgfpathlineto{\pgfqpoint{3.559129in}{3.524488in}}%
\pgfpathlineto{\pgfqpoint{3.559615in}{3.526223in}}%
\pgfpathlineto{\pgfqpoint{3.560684in}{3.527950in}}%
\pgfpathlineto{\pgfqpoint{3.568634in}{3.529670in}}%
\pgfpathlineto{\pgfqpoint{3.575949in}{3.531382in}}%
\pgfpathlineto{\pgfqpoint{3.578318in}{3.534784in}}%
\pgfpathlineto{\pgfqpoint{3.584411in}{3.536474in}}%
\pgfpathlineto{\pgfqpoint{3.588669in}{3.538156in}}%
\pgfpathlineto{\pgfqpoint{3.594249in}{3.538995in}}%
\pgfpathlineto{\pgfqpoint{3.596340in}{3.540667in}}%
\pgfpathlineto{\pgfqpoint{3.599251in}{3.543162in}}%
\pgfpathlineto{\pgfqpoint{3.599261in}{3.543991in}}%
\pgfpathlineto{\pgfqpoint{3.605076in}{3.545642in}}%
\pgfpathlineto{\pgfqpoint{3.606967in}{3.551371in}}%
\pgfpathlineto{\pgfqpoint{3.609907in}{3.553801in}}%
\pgfpathlineto{\pgfqpoint{3.614375in}{3.555414in}}%
\pgfpathlineto{\pgfqpoint{3.616179in}{3.557822in}}%
\pgfpathlineto{\pgfqpoint{3.623289in}{3.561011in}}%
\pgfpathlineto{\pgfqpoint{3.624908in}{3.563388in}}%
\pgfpathlineto{\pgfqpoint{3.628655in}{3.565751in}}%
\pgfpathlineto{\pgfqpoint{3.629475in}{3.568102in}}%
\pgfpathlineto{\pgfqpoint{3.630202in}{3.568883in}}%
\pgfpathlineto{\pgfqpoint{3.632224in}{3.570440in}}%
\pgfpathlineto{\pgfqpoint{3.632854in}{3.571992in}}%
\pgfpathlineto{\pgfqpoint{3.636944in}{3.575849in}}%
\pgfpathlineto{\pgfqpoint{3.640548in}{3.577383in}}%
\pgfpathlineto{\pgfqpoint{3.642028in}{3.580435in}}%
\pgfpathlineto{\pgfqpoint{3.643465in}{3.581194in}}%
\pgfpathlineto{\pgfqpoint{3.650583in}{3.582710in}}%
\pgfpathlineto{\pgfqpoint{3.652571in}{3.584222in}}%
\pgfpathlineto{\pgfqpoint{3.652613in}{3.584975in}}%
\pgfpathlineto{\pgfqpoint{3.657698in}{3.587229in}}%
\pgfpathlineto{\pgfqpoint{3.658182in}{3.587978in}}%
\pgfpathlineto{\pgfqpoint{3.661221in}{3.589473in}}%
\pgfpathlineto{\pgfqpoint{3.670922in}{3.598346in}}%
\pgfpathlineto{\pgfqpoint{3.672711in}{3.600539in}}%
\pgfpathlineto{\pgfqpoint{3.673907in}{3.601997in}}%
\pgfpathlineto{\pgfqpoint{3.674164in}{3.602724in}}%
\pgfpathlineto{\pgfqpoint{3.678309in}{3.604899in}}%
\pgfpathlineto{\pgfqpoint{3.679383in}{3.606344in}}%
\pgfpathlineto{\pgfqpoint{3.685111in}{3.612085in}}%
\pgfpathlineto{\pgfqpoint{3.686369in}{3.614933in}}%
\pgfpathlineto{\pgfqpoint{3.686786in}{3.615643in}}%
\pgfpathlineto{\pgfqpoint{3.690306in}{3.617060in}}%
\pgfpathlineto{\pgfqpoint{3.692075in}{3.618473in}}%
\pgfpathlineto{\pgfqpoint{3.694065in}{3.619178in}}%
\pgfpathlineto{\pgfqpoint{3.696413in}{3.624790in}}%
\pgfpathlineto{\pgfqpoint{3.699085in}{3.626880in}}%
\pgfpathlineto{\pgfqpoint{3.700313in}{3.628963in}}%
\pgfpathlineto{\pgfqpoint{3.703976in}{3.631039in}}%
\pgfpathlineto{\pgfqpoint{3.704570in}{3.632419in}}%
\pgfpathlineto{\pgfqpoint{3.706285in}{3.633796in}}%
\pgfpathlineto{\pgfqpoint{3.707886in}{3.635170in}}%
\pgfpathlineto{\pgfqpoint{3.710827in}{3.637226in}}%
\pgfpathlineto{\pgfqpoint{3.711201in}{3.638593in}}%
\pgfpathlineto{\pgfqpoint{3.712104in}{3.639957in}}%
\pgfpathlineto{\pgfqpoint{3.714961in}{3.642676in}}%
\pgfpathlineto{\pgfqpoint{3.716491in}{3.644031in}}%
\pgfpathlineto{\pgfqpoint{3.717015in}{3.645384in}}%
\pgfpathlineto{\pgfqpoint{3.732990in}{3.652110in}}%
\pgfpathlineto{\pgfqpoint{3.735989in}{3.657446in}}%
\pgfpathlineto{\pgfqpoint{3.736038in}{3.658110in}}%
\pgfpathlineto{\pgfqpoint{3.738977in}{3.660762in}}%
\pgfpathlineto{\pgfqpoint{3.742688in}{3.662745in}}%
\pgfpathlineto{\pgfqpoint{3.743346in}{3.664064in}}%
\pgfpathlineto{\pgfqpoint{3.743405in}{3.664723in}}%
\pgfpathlineto{\pgfqpoint{3.745330in}{3.666040in}}%
\pgfpathlineto{\pgfqpoint{3.747844in}{3.668010in}}%
\pgfpathlineto{\pgfqpoint{3.748107in}{3.668666in}}%
\pgfpathlineto{\pgfqpoint{3.764487in}{3.675849in}}%
\pgfpathlineto{\pgfqpoint{3.765637in}{3.677798in}}%
\pgfpathlineto{\pgfqpoint{3.769474in}{3.682978in}}%
\pgfpathlineto{\pgfqpoint{3.780284in}{3.688776in}}%
\pgfpathlineto{\pgfqpoint{3.780971in}{3.690060in}}%
\pgfpathlineto{\pgfqpoint{3.784992in}{3.694544in}}%
\pgfpathlineto{\pgfqpoint{3.785295in}{3.695184in}}%
\pgfpathlineto{\pgfqpoint{3.787256in}{3.696462in}}%
\pgfpathlineto{\pgfqpoint{3.788173in}{3.698376in}}%
\pgfpathlineto{\pgfqpoint{3.791906in}{3.700288in}}%
\pgfpathlineto{\pgfqpoint{3.793521in}{3.704104in}}%
\pgfpathlineto{\pgfqpoint{3.796522in}{3.705374in}}%
\pgfpathlineto{\pgfqpoint{3.797629in}{3.706643in}}%
\pgfpathlineto{\pgfqpoint{3.803009in}{3.709812in}}%
\pgfpathlineto{\pgfqpoint{3.804661in}{3.711710in}}%
\pgfpathlineto{\pgfqpoint{3.805749in}{3.713607in}}%
\pgfpathlineto{\pgfqpoint{3.806749in}{3.714871in}}%
\pgfpathlineto{\pgfqpoint{3.809860in}{3.716765in}}%
\pgfpathlineto{\pgfqpoint{3.811867in}{3.718027in}}%
\pgfpathlineto{\pgfqpoint{3.813706in}{3.719919in}}%
\pgfpathlineto{\pgfqpoint{3.816674in}{3.721179in}}%
\pgfpathlineto{\pgfqpoint{3.819030in}{3.723698in}}%
\pgfpathlineto{\pgfqpoint{3.821087in}{3.724957in}}%
\pgfpathlineto{\pgfqpoint{3.821242in}{3.726216in}}%
\pgfpathlineto{\pgfqpoint{3.823700in}{3.728103in}}%
\pgfpathlineto{\pgfqpoint{3.823842in}{3.729360in}}%
\pgfpathlineto{\pgfqpoint{3.826417in}{3.730618in}}%
\pgfpathlineto{\pgfqpoint{3.826914in}{3.731875in}}%
\pgfpathlineto{\pgfqpoint{3.834854in}{3.734388in}}%
\pgfpathlineto{\pgfqpoint{3.839046in}{3.741926in}}%
\pgfpathlineto{\pgfqpoint{3.841276in}{3.744438in}}%
\pgfpathlineto{\pgfqpoint{3.843447in}{3.750094in}}%
\pgfpathlineto{\pgfqpoint{3.848268in}{3.755126in}}%
\pgfpathlineto{\pgfqpoint{3.851142in}{3.760166in}}%
\pgfpathlineto{\pgfqpoint{3.853838in}{3.762690in}}%
\pgfpathlineto{\pgfqpoint{3.856322in}{3.768379in}}%
\pgfpathlineto{\pgfqpoint{3.861058in}{3.771547in}}%
\pgfpathlineto{\pgfqpoint{3.862929in}{3.775994in}}%
\pgfpathlineto{\pgfqpoint{3.864818in}{3.778541in}}%
\pgfpathlineto{\pgfqpoint{3.869683in}{3.780455in}}%
\pgfpathlineto{\pgfqpoint{3.873339in}{3.781732in}}%
\pgfpathlineto{\pgfqpoint{3.874882in}{3.783651in}}%
\pgfpathlineto{\pgfqpoint{3.878912in}{3.785574in}}%
\pgfpathlineto{\pgfqpoint{3.879168in}{3.786215in}}%
\pgfpathlineto{\pgfqpoint{3.884063in}{3.788142in}}%
\pgfpathlineto{\pgfqpoint{3.885962in}{3.790717in}}%
\pgfpathlineto{\pgfqpoint{3.887668in}{3.793946in}}%
\pgfpathlineto{\pgfqpoint{3.888837in}{3.795241in}}%
\pgfpathlineto{\pgfqpoint{3.890092in}{3.799137in}}%
\pgfpathlineto{\pgfqpoint{3.890547in}{3.800440in}}%
\pgfpathlineto{\pgfqpoint{3.891908in}{3.802399in}}%
\pgfpathlineto{\pgfqpoint{3.892809in}{3.803708in}}%
\pgfpathlineto{\pgfqpoint{3.897941in}{3.806990in}}%
\pgfpathlineto{\pgfqpoint{3.898505in}{3.808307in}}%
\pgfpathlineto{\pgfqpoint{3.900286in}{3.812274in}}%
\pgfpathlineto{\pgfqpoint{3.901923in}{3.814933in}}%
\pgfpathlineto{\pgfqpoint{3.904504in}{3.816935in}}%
\pgfpathlineto{\pgfqpoint{3.905082in}{3.819615in}}%
\pgfpathlineto{\pgfqpoint{3.905743in}{3.820286in}}%
\pgfpathlineto{\pgfqpoint{3.911981in}{3.822982in}}%
\pgfpathlineto{\pgfqpoint{3.912775in}{3.825013in}}%
\pgfpathlineto{\pgfqpoint{3.913492in}{3.825692in}}%
\pgfpathlineto{\pgfqpoint{3.915830in}{3.827052in}}%
\pgfpathlineto{\pgfqpoint{3.921477in}{3.832530in}}%
\pgfpathlineto{\pgfqpoint{3.922419in}{3.833909in}}%
\pgfpathlineto{\pgfqpoint{3.922543in}{3.834601in}}%
\pgfpathlineto{\pgfqpoint{3.928216in}{3.837376in}}%
\pgfpathlineto{\pgfqpoint{3.928840in}{3.838771in}}%
\pgfpathlineto{\pgfqpoint{3.930068in}{3.840169in}}%
\pgfpathlineto{\pgfqpoint{3.931192in}{3.842981in}}%
\pgfpathlineto{\pgfqpoint{3.934001in}{3.844394in}}%
\pgfpathlineto{\pgfqpoint{3.936217in}{3.848663in}}%
\pgfpathlineto{\pgfqpoint{3.940799in}{3.852980in}}%
\pgfpathlineto{\pgfqpoint{3.941195in}{3.853704in}}%
\pgfpathlineto{\pgfqpoint{3.944701in}{3.855886in}}%
\pgfpathlineto{\pgfqpoint{3.945545in}{3.857348in}}%
\pgfpathlineto{\pgfqpoint{3.948095in}{3.861031in}}%
\pgfpathlineto{\pgfqpoint{3.955715in}{3.863259in}}%
\pgfpathlineto{\pgfqpoint{3.957367in}{3.864754in}}%
\pgfpathlineto{\pgfqpoint{3.957817in}{3.867008in}}%
\pgfpathlineto{\pgfqpoint{3.962630in}{3.870802in}}%
\pgfpathlineto{\pgfqpoint{3.963888in}{3.873101in}}%
\pgfpathlineto{\pgfqpoint{3.965814in}{3.874644in}}%
\pgfpathlineto{\pgfqpoint{3.969921in}{3.876195in}}%
\pgfpathlineto{\pgfqpoint{3.971679in}{3.877754in}}%
\pgfpathlineto{\pgfqpoint{3.971694in}{3.878537in}}%
\pgfpathlineto{\pgfqpoint{3.973543in}{3.880899in}}%
\pgfpathlineto{\pgfqpoint{3.979377in}{3.884080in}}%
\pgfpathlineto{\pgfqpoint{3.982146in}{3.887299in}}%
\pgfpathlineto{\pgfqpoint{3.983068in}{3.888924in}}%
\pgfpathlineto{\pgfqpoint{3.986222in}{3.890559in}}%
\pgfpathlineto{\pgfqpoint{3.987271in}{3.892205in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{3.893862in}}%
\pgfpathlineto{\pgfqpoint{3.989639in}{3.896368in}}%
\pgfpathlineto{\pgfqpoint{3.992365in}{3.899752in}}%
\pgfpathlineto{\pgfqpoint{3.993888in}{3.900605in}}%
\pgfpathlineto{\pgfqpoint{3.996088in}{3.904922in}}%
\pgfpathlineto{\pgfqpoint{3.999393in}{3.906672in}}%
\pgfpathlineto{\pgfqpoint{4.001181in}{3.910215in}}%
\pgfpathlineto{\pgfqpoint{4.003451in}{3.912008in}}%
\pgfpathlineto{\pgfqpoint{4.004318in}{3.914728in}}%
\pgfpathlineto{\pgfqpoint{4.009330in}{3.916562in}}%
\pgfpathlineto{\pgfqpoint{4.011334in}{3.918412in}}%
\pgfpathlineto{\pgfqpoint{4.016694in}{3.920280in}}%
\pgfpathlineto{\pgfqpoint{4.019299in}{3.922166in}}%
\pgfpathlineto{\pgfqpoint{4.020811in}{3.925029in}}%
\pgfpathlineto{\pgfqpoint{4.023815in}{3.926963in}}%
\pgfpathlineto{\pgfqpoint{4.023852in}{3.927937in}}%
\pgfpathlineto{\pgfqpoint{4.025049in}{3.929902in}}%
\pgfpathlineto{\pgfqpoint{4.025763in}{3.931887in}}%
\pgfpathlineto{\pgfqpoint{4.027747in}{3.932889in}}%
\pgfpathlineto{\pgfqpoint{4.028750in}{3.934908in}}%
\pgfpathlineto{\pgfqpoint{4.031339in}{3.939019in}}%
\pgfpathlineto{\pgfqpoint{4.032225in}{3.942169in}}%
\pgfpathlineto{\pgfqpoint{4.034011in}{3.944303in}}%
\pgfpathlineto{\pgfqpoint{4.035047in}{3.946465in}}%
\pgfpathlineto{\pgfqpoint{4.036013in}{3.947557in}}%
\pgfpathlineto{\pgfqpoint{4.040498in}{3.949764in}}%
\pgfpathlineto{\pgfqpoint{4.043593in}{3.952002in}}%
\pgfpathlineto{\pgfqpoint{4.044411in}{3.954273in}}%
\pgfpathlineto{\pgfqpoint{4.046692in}{3.956579in}}%
\pgfpathlineto{\pgfqpoint{4.047142in}{3.957746in}}%
\pgfpathlineto{\pgfqpoint{4.050985in}{3.960107in}}%
\pgfpathlineto{\pgfqpoint{4.059324in}{3.962507in}}%
\pgfpathlineto{\pgfqpoint{4.059556in}{3.964948in}}%
\pgfpathlineto{\pgfqpoint{4.060782in}{3.966184in}}%
\pgfpathlineto{\pgfqpoint{4.068586in}{3.969962in}}%
\pgfpathlineto{\pgfqpoint{4.068806in}{3.972539in}}%
\pgfpathlineto{\pgfqpoint{4.070145in}{3.973847in}}%
\pgfpathlineto{\pgfqpoint{4.078518in}{3.979213in}}%
\pgfpathlineto{\pgfqpoint{4.080847in}{3.981982in}}%
\pgfpathlineto{\pgfqpoint{4.080953in}{3.983390in}}%
\pgfpathlineto{\pgfqpoint{4.083928in}{3.987713in}}%
\pgfpathlineto{\pgfqpoint{4.092557in}{3.990683in}}%
\pgfpathlineto{\pgfqpoint{4.093489in}{3.992197in}}%
\pgfpathlineto{\pgfqpoint{4.097876in}{3.996860in}}%
\pgfpathlineto{\pgfqpoint{4.099525in}{4.001723in}}%
\pgfpathlineto{\pgfqpoint{4.104468in}{4.006810in}}%
\pgfpathlineto{\pgfqpoint{4.112188in}{4.010342in}}%
\pgfpathlineto{\pgfqpoint{4.114076in}{4.015875in}}%
\pgfpathlineto{\pgfqpoint{4.115229in}{4.017789in}}%
\pgfpathlineto{\pgfqpoint{4.119470in}{4.019740in}}%
\pgfpathlineto{\pgfqpoint{4.126410in}{4.021731in}}%
\pgfpathlineto{\pgfqpoint{4.131428in}{4.025839in}}%
\pgfpathlineto{\pgfqpoint{4.134750in}{4.030135in}}%
\pgfpathlineto{\pgfqpoint{4.136168in}{4.032359in}}%
\pgfpathlineto{\pgfqpoint{4.140666in}{4.034640in}}%
\pgfpathlineto{\pgfqpoint{4.141635in}{4.036980in}}%
\pgfpathlineto{\pgfqpoint{4.159511in}{4.041855in}}%
\pgfpathlineto{\pgfqpoint{4.162204in}{4.047023in}}%
\pgfpathlineto{\pgfqpoint{4.163542in}{4.052533in}}%
\pgfpathlineto{\pgfqpoint{4.165857in}{4.058448in}}%
\pgfpathlineto{\pgfqpoint{4.166350in}{4.064847in}}%
\pgfpathlineto{\pgfqpoint{4.168991in}{4.068263in}}%
\pgfpathlineto{\pgfqpoint{4.173621in}{4.071844in}}%
\pgfpathlineto{\pgfqpoint{4.176183in}{4.079591in}}%
\pgfpathlineto{\pgfqpoint{4.181817in}{4.088320in}}%
\pgfpathlineto{\pgfqpoint{4.182338in}{4.093156in}}%
\pgfpathlineto{\pgfqpoint{4.183651in}{4.098386in}}%
\pgfpathlineto{\pgfqpoint{4.187752in}{4.104097in}}%
\pgfpathlineto{\pgfqpoint{4.196405in}{4.110406in}}%
\pgfpathlineto{\pgfqpoint{4.204668in}{4.117480in}}%
\pgfpathlineto{\pgfqpoint{4.207993in}{4.125578in}}%
\pgfpathlineto{\pgfqpoint{4.225777in}{4.135117in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.154014in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.154014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.639879in}}%
\pgfpathlineto{\pgfqpoint{2.645955in}{2.641698in}}%
\pgfpathlineto{\pgfqpoint{2.696068in}{2.655156in}}%
\pgfpathlineto{\pgfqpoint{2.701378in}{2.661612in}}%
\pgfpathlineto{\pgfqpoint{2.702746in}{2.667900in}}%
\pgfpathlineto{\pgfqpoint{2.702988in}{2.674027in}}%
\pgfpathlineto{\pgfqpoint{2.720673in}{2.685833in}}%
\pgfpathlineto{\pgfqpoint{2.725025in}{2.691526in}}%
\pgfpathlineto{\pgfqpoint{2.728577in}{2.697088in}}%
\pgfpathlineto{\pgfqpoint{2.735036in}{2.702525in}}%
\pgfpathlineto{\pgfqpoint{2.744341in}{2.707843in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{2.718141in}}%
\pgfpathlineto{\pgfqpoint{2.761349in}{2.723131in}}%
\pgfpathlineto{\pgfqpoint{2.773942in}{2.728020in}}%
\pgfpathlineto{\pgfqpoint{2.781355in}{2.732813in}}%
\pgfpathlineto{\pgfqpoint{2.785793in}{2.737514in}}%
\pgfpathlineto{\pgfqpoint{2.792305in}{2.742126in}}%
\pgfpathlineto{\pgfqpoint{2.794540in}{2.746652in}}%
\pgfpathlineto{\pgfqpoint{2.797938in}{2.751096in}}%
\pgfpathlineto{\pgfqpoint{2.812508in}{2.759750in}}%
\pgfpathlineto{\pgfqpoint{2.815283in}{2.763965in}}%
\pgfpathlineto{\pgfqpoint{2.815962in}{2.768109in}}%
\pgfpathlineto{\pgfqpoint{2.817967in}{2.772184in}}%
\pgfpathlineto{\pgfqpoint{2.824870in}{2.776193in}}%
\pgfpathlineto{\pgfqpoint{2.838759in}{2.780138in}}%
\pgfpathlineto{\pgfqpoint{2.843094in}{2.784020in}}%
\pgfpathlineto{\pgfqpoint{2.846204in}{2.798969in}}%
\pgfpathlineto{\pgfqpoint{2.849769in}{2.802569in}}%
\pgfpathlineto{\pgfqpoint{2.867337in}{2.809617in}}%
\pgfpathlineto{\pgfqpoint{2.879506in}{2.813068in}}%
\pgfpathlineto{\pgfqpoint{2.884779in}{2.816471in}}%
\pgfpathlineto{\pgfqpoint{2.886525in}{2.819829in}}%
\pgfpathlineto{\pgfqpoint{2.886986in}{2.823142in}}%
\pgfpathlineto{\pgfqpoint{2.891084in}{2.826412in}}%
\pgfpathlineto{\pgfqpoint{2.897897in}{2.829640in}}%
\pgfpathlineto{\pgfqpoint{2.901421in}{2.832827in}}%
\pgfpathlineto{\pgfqpoint{2.911174in}{2.835974in}}%
\pgfpathlineto{\pgfqpoint{2.912646in}{2.839082in}}%
\pgfpathlineto{\pgfqpoint{2.913280in}{2.842152in}}%
\pgfpathlineto{\pgfqpoint{2.925421in}{2.848182in}}%
\pgfpathlineto{\pgfqpoint{2.938461in}{2.854072in}}%
\pgfpathlineto{\pgfqpoint{2.944027in}{2.862657in}}%
\pgfpathlineto{\pgfqpoint{2.947199in}{2.865455in}}%
\pgfpathlineto{\pgfqpoint{2.951070in}{2.870961in}}%
\pgfpathlineto{\pgfqpoint{2.954996in}{2.873671in}}%
\pgfpathlineto{\pgfqpoint{2.960826in}{2.876351in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{2.879004in}}%
\pgfpathlineto{\pgfqpoint{2.963059in}{2.881630in}}%
\pgfpathlineto{\pgfqpoint{2.966145in}{2.884229in}}%
\pgfpathlineto{\pgfqpoint{2.967617in}{2.886802in}}%
\pgfpathlineto{\pgfqpoint{2.968047in}{2.889349in}}%
\pgfpathlineto{\pgfqpoint{2.969618in}{2.891872in}}%
\pgfpathlineto{\pgfqpoint{2.972384in}{2.894370in}}%
\pgfpathlineto{\pgfqpoint{2.973980in}{2.896844in}}%
\pgfpathlineto{\pgfqpoint{2.974869in}{2.899295in}}%
\pgfpathlineto{\pgfqpoint{2.975093in}{2.901722in}}%
\pgfpathlineto{\pgfqpoint{2.981813in}{2.904127in}}%
\pgfpathlineto{\pgfqpoint{2.986013in}{2.906510in}}%
\pgfpathlineto{\pgfqpoint{2.993524in}{2.918107in}}%
\pgfpathlineto{\pgfqpoint{2.995455in}{2.920366in}}%
\pgfpathlineto{\pgfqpoint{2.996491in}{2.924826in}}%
\pgfpathlineto{\pgfqpoint{2.999010in}{2.929211in}}%
\pgfpathlineto{\pgfqpoint{3.001851in}{2.931377in}}%
\pgfpathlineto{\pgfqpoint{3.010649in}{2.933525in}}%
\pgfpathlineto{\pgfqpoint{3.012915in}{2.939865in}}%
\pgfpathlineto{\pgfqpoint{3.014067in}{2.944009in}}%
\pgfpathlineto{\pgfqpoint{3.016954in}{2.946057in}}%
\pgfpathlineto{\pgfqpoint{3.021896in}{2.948089in}}%
\pgfpathlineto{\pgfqpoint{3.022709in}{2.950106in}}%
\pgfpathlineto{\pgfqpoint{3.024193in}{2.952108in}}%
\pgfpathlineto{\pgfqpoint{3.028067in}{2.956067in}}%
\pgfpathlineto{\pgfqpoint{3.029216in}{2.958024in}}%
\pgfpathlineto{\pgfqpoint{3.033699in}{2.959968in}}%
\pgfpathlineto{\pgfqpoint{3.041126in}{2.961897in}}%
\pgfpathlineto{\pgfqpoint{3.044293in}{2.963813in}}%
\pgfpathlineto{\pgfqpoint{3.044514in}{2.965715in}}%
\pgfpathlineto{\pgfqpoint{3.050860in}{2.967604in}}%
\pgfpathlineto{\pgfqpoint{3.054796in}{2.971342in}}%
\pgfpathlineto{\pgfqpoint{3.064084in}{2.975029in}}%
\pgfpathlineto{\pgfqpoint{3.066990in}{2.978667in}}%
\pgfpathlineto{\pgfqpoint{3.070329in}{2.980467in}}%
\pgfpathlineto{\pgfqpoint{3.073599in}{2.987554in}}%
\pgfpathlineto{\pgfqpoint{3.073931in}{2.991029in}}%
\pgfpathlineto{\pgfqpoint{3.074516in}{2.992750in}}%
\pgfpathlineto{\pgfqpoint{3.079229in}{2.994461in}}%
\pgfpathlineto{\pgfqpoint{3.082003in}{2.996161in}}%
\pgfpathlineto{\pgfqpoint{3.086301in}{3.004507in}}%
\pgfpathlineto{\pgfqpoint{3.090647in}{3.006146in}}%
\pgfpathlineto{\pgfqpoint{3.090658in}{3.007776in}}%
\pgfpathlineto{\pgfqpoint{3.091420in}{3.009396in}}%
\pgfpathlineto{\pgfqpoint{3.100876in}{3.017360in}}%
\pgfpathlineto{\pgfqpoint{3.101944in}{3.020483in}}%
\pgfpathlineto{\pgfqpoint{3.105220in}{3.022031in}}%
\pgfpathlineto{\pgfqpoint{3.107156in}{3.023571in}}%
\pgfpathlineto{\pgfqpoint{3.109212in}{3.026627in}}%
\pgfpathlineto{\pgfqpoint{3.112444in}{3.029649in}}%
\pgfpathlineto{\pgfqpoint{3.113144in}{3.031149in}}%
\pgfpathlineto{\pgfqpoint{3.115812in}{3.032640in}}%
\pgfpathlineto{\pgfqpoint{3.118854in}{3.035600in}}%
\pgfpathlineto{\pgfqpoint{3.125476in}{3.038529in}}%
\pgfpathlineto{\pgfqpoint{3.126370in}{3.039983in}}%
\pgfpathlineto{\pgfqpoint{3.129764in}{3.041429in}}%
\pgfpathlineto{\pgfqpoint{3.132139in}{3.045724in}}%
\pgfpathlineto{\pgfqpoint{3.132456in}{3.047142in}}%
\pgfpathlineto{\pgfqpoint{3.133953in}{3.048552in}}%
\pgfpathlineto{\pgfqpoint{3.137839in}{3.051353in}}%
\pgfpathlineto{\pgfqpoint{3.138280in}{3.056876in}}%
\pgfpathlineto{\pgfqpoint{3.138797in}{3.058240in}}%
\pgfpathlineto{\pgfqpoint{3.140718in}{3.059598in}}%
\pgfpathlineto{\pgfqpoint{3.145838in}{3.062295in}}%
\pgfpathlineto{\pgfqpoint{3.155452in}{3.063635in}}%
\pgfpathlineto{\pgfqpoint{3.164797in}{3.067617in}}%
\pgfpathlineto{\pgfqpoint{3.166130in}{3.070242in}}%
\pgfpathlineto{\pgfqpoint{3.172041in}{3.074137in}}%
\pgfpathlineto{\pgfqpoint{3.172742in}{3.075424in}}%
\pgfpathlineto{\pgfqpoint{3.175508in}{3.077982in}}%
\pgfpathlineto{\pgfqpoint{3.175634in}{3.079253in}}%
\pgfpathlineto{\pgfqpoint{3.177011in}{3.080518in}}%
\pgfpathlineto{\pgfqpoint{3.180798in}{3.081778in}}%
\pgfpathlineto{\pgfqpoint{3.182052in}{3.083033in}}%
\pgfpathlineto{\pgfqpoint{3.182221in}{3.084282in}}%
\pgfpathlineto{\pgfqpoint{3.187151in}{3.089229in}}%
\pgfpathlineto{\pgfqpoint{3.189454in}{3.090454in}}%
\pgfpathlineto{\pgfqpoint{3.190748in}{3.094097in}}%
\pgfpathlineto{\pgfqpoint{3.193723in}{3.097698in}}%
\pgfpathlineto{\pgfqpoint{3.196331in}{3.101257in}}%
\pgfpathlineto{\pgfqpoint{3.200232in}{3.103608in}}%
\pgfpathlineto{\pgfqpoint{3.200703in}{3.105940in}}%
\pgfpathlineto{\pgfqpoint{3.204790in}{3.109407in}}%
\pgfpathlineto{\pgfqpoint{3.205343in}{3.110554in}}%
\pgfpathlineto{\pgfqpoint{3.210582in}{3.111696in}}%
\pgfpathlineto{\pgfqpoint{3.211811in}{3.112835in}}%
\pgfpathlineto{\pgfqpoint{3.212609in}{3.115100in}}%
\pgfpathlineto{\pgfqpoint{3.213949in}{3.117349in}}%
\pgfpathlineto{\pgfqpoint{3.214069in}{3.118467in}}%
\pgfpathlineto{\pgfqpoint{3.217385in}{3.122902in}}%
\pgfpathlineto{\pgfqpoint{3.220329in}{3.126189in}}%
\pgfpathlineto{\pgfqpoint{3.220546in}{3.128361in}}%
\pgfpathlineto{\pgfqpoint{3.223694in}{3.129442in}}%
\pgfpathlineto{\pgfqpoint{3.225227in}{3.131593in}}%
\pgfpathlineto{\pgfqpoint{3.226517in}{3.133729in}}%
\pgfpathlineto{\pgfqpoint{3.227986in}{3.134792in}}%
\pgfpathlineto{\pgfqpoint{3.228265in}{3.136908in}}%
\pgfpathlineto{\pgfqpoint{3.230867in}{3.139010in}}%
\pgfpathlineto{\pgfqpoint{3.232027in}{3.142138in}}%
\pgfpathlineto{\pgfqpoint{3.232632in}{3.143174in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{3.144207in}}%
\pgfpathlineto{\pgfqpoint{3.235222in}{3.145237in}}%
\pgfpathlineto{\pgfqpoint{3.237692in}{3.147287in}}%
\pgfpathlineto{\pgfqpoint{3.238873in}{3.149325in}}%
\pgfpathlineto{\pgfqpoint{3.241438in}{3.152358in}}%
\pgfpathlineto{\pgfqpoint{3.244368in}{3.153363in}}%
\pgfpathlineto{\pgfqpoint{3.247750in}{3.157354in}}%
\pgfpathlineto{\pgfqpoint{3.250406in}{3.159332in}}%
\pgfpathlineto{\pgfqpoint{3.251568in}{3.161298in}}%
\pgfpathlineto{\pgfqpoint{3.254093in}{3.163253in}}%
\pgfpathlineto{\pgfqpoint{3.255259in}{3.166166in}}%
\pgfpathlineto{\pgfqpoint{3.257467in}{3.168094in}}%
\pgfpathlineto{\pgfqpoint{3.262654in}{3.170011in}}%
\pgfpathlineto{\pgfqpoint{3.265353in}{3.172868in}}%
\pgfpathlineto{\pgfqpoint{3.267632in}{3.173815in}}%
\pgfpathlineto{\pgfqpoint{3.268202in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{3.269130in}{3.178513in}}%
\pgfpathlineto{\pgfqpoint{3.272655in}{3.182227in}}%
\pgfpathlineto{\pgfqpoint{3.275530in}{3.184070in}}%
\pgfpathlineto{\pgfqpoint{3.278058in}{3.185904in}}%
\pgfpathlineto{\pgfqpoint{3.279474in}{3.186817in}}%
\pgfpathlineto{\pgfqpoint{3.281128in}{3.190448in}}%
\pgfpathlineto{\pgfqpoint{3.286077in}{3.192249in}}%
\pgfpathlineto{\pgfqpoint{3.287492in}{3.194936in}}%
\pgfpathlineto{\pgfqpoint{3.288724in}{3.197603in}}%
\pgfpathlineto{\pgfqpoint{3.290136in}{3.199371in}}%
\pgfpathlineto{\pgfqpoint{3.293872in}{3.201130in}}%
\pgfpathlineto{\pgfqpoint{3.295922in}{3.202006in}}%
\pgfpathlineto{\pgfqpoint{3.296867in}{3.204624in}}%
\pgfpathlineto{\pgfqpoint{3.298867in}{3.206359in}}%
\pgfpathlineto{\pgfqpoint{3.302899in}{3.208948in}}%
\pgfpathlineto{\pgfqpoint{3.303533in}{3.210663in}}%
\pgfpathlineto{\pgfqpoint{3.306232in}{3.212372in}}%
\pgfpathlineto{\pgfqpoint{3.307086in}{3.213223in}}%
\pgfpathlineto{\pgfqpoint{3.309912in}{3.214920in}}%
\pgfpathlineto{\pgfqpoint{3.310228in}{3.215766in}}%
\pgfpathlineto{\pgfqpoint{3.313300in}{3.217453in}}%
\pgfpathlineto{\pgfqpoint{3.316705in}{3.220804in}}%
\pgfpathlineto{\pgfqpoint{3.316948in}{3.221637in}}%
\pgfpathlineto{\pgfqpoint{3.318438in}{3.223299in}}%
\pgfpathlineto{\pgfqpoint{3.323733in}{3.229062in}}%
\pgfpathlineto{\pgfqpoint{3.326292in}{3.233129in}}%
\pgfpathlineto{\pgfqpoint{3.327860in}{3.233938in}}%
\pgfpathlineto{\pgfqpoint{3.328079in}{3.234745in}}%
\pgfpathlineto{\pgfqpoint{3.329626in}{3.236355in}}%
\pgfpathlineto{\pgfqpoint{3.330826in}{3.238758in}}%
\pgfpathlineto{\pgfqpoint{3.332257in}{3.239556in}}%
\pgfpathlineto{\pgfqpoint{3.335861in}{3.241148in}}%
\pgfpathlineto{\pgfqpoint{3.336519in}{3.241941in}}%
\pgfpathlineto{\pgfqpoint{3.339112in}{3.243524in}}%
\pgfpathlineto{\pgfqpoint{3.341873in}{3.246673in}}%
\pgfpathlineto{\pgfqpoint{3.345243in}{3.247456in}}%
\pgfpathlineto{\pgfqpoint{3.347457in}{3.250577in}}%
\pgfpathlineto{\pgfqpoint{3.349226in}{3.253676in}}%
\pgfpathlineto{\pgfqpoint{3.349313in}{3.254447in}}%
\pgfpathlineto{\pgfqpoint{3.349959in}{3.255217in}}%
\pgfpathlineto{\pgfqpoint{3.356635in}{3.258284in}}%
\pgfpathlineto{\pgfqpoint{3.359292in}{3.260571in}}%
\pgfpathlineto{\pgfqpoint{3.361302in}{3.263603in}}%
\pgfpathlineto{\pgfqpoint{3.365189in}{3.265112in}}%
\pgfpathlineto{\pgfqpoint{3.365733in}{3.266616in}}%
\pgfpathlineto{\pgfqpoint{3.368754in}{3.268115in}}%
\pgfpathlineto{\pgfqpoint{3.369721in}{3.269610in}}%
\pgfpathlineto{\pgfqpoint{3.371969in}{3.271100in}}%
\pgfpathlineto{\pgfqpoint{3.372063in}{3.271843in}}%
\pgfpathlineto{\pgfqpoint{3.373026in}{3.272585in}}%
\pgfpathlineto{\pgfqpoint{3.377182in}{3.274066in}}%
\pgfpathlineto{\pgfqpoint{3.378271in}{3.276279in}}%
\pgfpathlineto{\pgfqpoint{3.379586in}{3.279946in}}%
\pgfpathlineto{\pgfqpoint{3.382334in}{3.282133in}}%
\pgfpathlineto{\pgfqpoint{3.382437in}{3.282860in}}%
\pgfpathlineto{\pgfqpoint{3.383931in}{3.285035in}}%
\pgfpathlineto{\pgfqpoint{3.385122in}{3.287922in}}%
\pgfpathlineto{\pgfqpoint{3.387891in}{3.289359in}}%
\pgfpathlineto{\pgfqpoint{3.389132in}{3.291508in}}%
\pgfpathlineto{\pgfqpoint{3.394583in}{3.300723in}}%
\pgfpathlineto{\pgfqpoint{3.397414in}{3.303528in}}%
\pgfpathlineto{\pgfqpoint{3.398157in}{3.304926in}}%
\pgfpathlineto{\pgfqpoint{3.400497in}{3.306321in}}%
\pgfpathlineto{\pgfqpoint{3.400748in}{3.307712in}}%
\pgfpathlineto{\pgfqpoint{3.401519in}{3.308406in}}%
\pgfpathlineto{\pgfqpoint{3.404034in}{3.309100in}}%
\pgfpathlineto{\pgfqpoint{3.405465in}{3.311866in}}%
\pgfpathlineto{\pgfqpoint{3.407692in}{3.315307in}}%
\pgfpathlineto{\pgfqpoint{3.410297in}{3.318729in}}%
\pgfpathlineto{\pgfqpoint{3.410514in}{3.319412in}}%
\pgfpathlineto{\pgfqpoint{3.413405in}{3.321454in}}%
\pgfpathlineto{\pgfqpoint{3.414550in}{3.323491in}}%
\pgfpathlineto{\pgfqpoint{3.417514in}{3.325521in}}%
\pgfpathlineto{\pgfqpoint{3.418022in}{3.326196in}}%
\pgfpathlineto{\pgfqpoint{3.420356in}{3.327545in}}%
\pgfpathlineto{\pgfqpoint{3.420496in}{3.328219in}}%
\pgfpathlineto{\pgfqpoint{3.421299in}{3.328892in}}%
\pgfpathlineto{\pgfqpoint{3.423918in}{3.329564in}}%
\pgfpathlineto{\pgfqpoint{3.423977in}{3.330235in}}%
\pgfpathlineto{\pgfqpoint{3.425197in}{3.331577in}}%
\pgfpathlineto{\pgfqpoint{3.425432in}{3.332246in}}%
\pgfpathlineto{\pgfqpoint{3.428851in}{3.334919in}}%
\pgfpathlineto{\pgfqpoint{3.429322in}{3.336252in}}%
\pgfpathlineto{\pgfqpoint{3.432801in}{3.338247in}}%
\pgfpathlineto{\pgfqpoint{3.434501in}{3.341560in}}%
\pgfpathlineto{\pgfqpoint{3.438974in}{3.342882in}}%
\pgfpathlineto{\pgfqpoint{3.440050in}{3.344860in}}%
\pgfpathlineto{\pgfqpoint{3.442768in}{3.346176in}}%
\pgfpathlineto{\pgfqpoint{3.445123in}{3.347490in}}%
\pgfpathlineto{\pgfqpoint{3.447474in}{3.350767in}}%
\pgfpathlineto{\pgfqpoint{3.450514in}{3.354032in}}%
\pgfpathlineto{\pgfqpoint{3.454143in}{3.356636in}}%
\pgfpathlineto{\pgfqpoint{3.454836in}{3.359232in}}%
\pgfpathlineto{\pgfqpoint{3.455580in}{3.360528in}}%
\pgfpathlineto{\pgfqpoint{3.458466in}{3.364406in}}%
\pgfpathlineto{\pgfqpoint{3.460371in}{3.365695in}}%
\pgfpathlineto{\pgfqpoint{3.461632in}{3.366983in}}%
\pgfpathlineto{\pgfqpoint{3.462946in}{3.368912in}}%
\pgfpathlineto{\pgfqpoint{3.463387in}{3.369555in}}%
\pgfpathlineto{\pgfqpoint{3.464718in}{3.370197in}}%
\pgfpathlineto{\pgfqpoint{3.465180in}{3.372121in}}%
\pgfpathlineto{\pgfqpoint{3.465381in}{3.372761in}}%
\pgfpathlineto{\pgfqpoint{3.473549in}{3.376598in}}%
\pgfpathlineto{\pgfqpoint{3.476053in}{3.379787in}}%
\pgfpathlineto{\pgfqpoint{3.478532in}{3.380424in}}%
\pgfpathlineto{\pgfqpoint{3.479567in}{3.381697in}}%
\pgfpathlineto{\pgfqpoint{3.480734in}{3.382970in}}%
\pgfpathlineto{\pgfqpoint{3.482632in}{3.384241in}}%
\pgfpathlineto{\pgfqpoint{3.483277in}{3.387414in}}%
\pgfpathlineto{\pgfqpoint{3.488018in}{3.392479in}}%
\pgfpathlineto{\pgfqpoint{3.488849in}{3.393744in}}%
\pgfpathlineto{\pgfqpoint{3.489714in}{3.394376in}}%
\pgfpathlineto{\pgfqpoint{3.492387in}{3.395639in}}%
\pgfpathlineto{\pgfqpoint{3.495631in}{3.399425in}}%
\pgfpathlineto{\pgfqpoint{3.496589in}{3.400055in}}%
\pgfpathlineto{\pgfqpoint{3.500423in}{3.401316in}}%
\pgfpathlineto{\pgfqpoint{3.501185in}{3.403205in}}%
\pgfpathlineto{\pgfqpoint{3.505254in}{3.406982in}}%
\pgfpathlineto{\pgfqpoint{3.505944in}{3.408239in}}%
\pgfpathlineto{\pgfqpoint{3.507212in}{3.409497in}}%
\pgfpathlineto{\pgfqpoint{3.507387in}{3.410754in}}%
\pgfpathlineto{\pgfqpoint{3.510872in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{3.513731in}{3.415781in}}%
\pgfpathlineto{\pgfqpoint{3.515504in}{3.420178in}}%
\pgfpathlineto{\pgfqpoint{3.519304in}{3.422690in}}%
\pgfpathlineto{\pgfqpoint{3.520373in}{3.423947in}}%
\pgfpathlineto{\pgfqpoint{3.524332in}{3.425203in}}%
\pgfpathlineto{\pgfqpoint{3.528052in}{3.428345in}}%
\pgfpathlineto{\pgfqpoint{3.529660in}{3.432117in}}%
\pgfpathlineto{\pgfqpoint{3.530434in}{3.434004in}}%
\pgfpathlineto{\pgfqpoint{3.530450in}{3.434634in}}%
\pgfpathlineto{\pgfqpoint{3.538572in}{3.438412in}}%
\pgfpathlineto{\pgfqpoint{3.541071in}{3.442196in}}%
\pgfpathlineto{\pgfqpoint{3.544632in}{3.446618in}}%
\pgfpathlineto{\pgfqpoint{3.546081in}{3.447883in}}%
\pgfpathlineto{\pgfqpoint{3.546963in}{3.449149in}}%
\pgfpathlineto{\pgfqpoint{3.548684in}{3.451050in}}%
\pgfpathlineto{\pgfqpoint{3.549894in}{3.453588in}}%
\pgfpathlineto{\pgfqpoint{3.557854in}{3.457404in}}%
\pgfpathlineto{\pgfqpoint{3.558108in}{3.458041in}}%
\pgfpathlineto{\pgfqpoint{3.560520in}{3.459315in}}%
\pgfpathlineto{\pgfqpoint{3.562884in}{3.460592in}}%
\pgfpathlineto{\pgfqpoint{3.563795in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.567137in}{3.464428in}}%
\pgfpathlineto{\pgfqpoint{3.568438in}{3.465710in}}%
\pgfpathlineto{\pgfqpoint{3.568978in}{3.466994in}}%
\pgfpathlineto{\pgfqpoint{3.570349in}{3.468922in}}%
\pgfpathlineto{\pgfqpoint{3.571007in}{3.470854in}}%
\pgfpathlineto{\pgfqpoint{3.572829in}{3.472790in}}%
\pgfpathlineto{\pgfqpoint{3.573638in}{3.474083in}}%
\pgfpathlineto{\pgfqpoint{3.575377in}{3.477973in}}%
\pgfpathlineto{\pgfqpoint{3.578414in}{3.480577in}}%
\pgfpathlineto{\pgfqpoint{3.578849in}{3.481882in}}%
\pgfpathlineto{\pgfqpoint{3.580188in}{3.482536in}}%
\pgfpathlineto{\pgfqpoint{3.580427in}{3.484500in}}%
\pgfpathlineto{\pgfqpoint{3.581035in}{3.485155in}}%
\pgfpathlineto{\pgfqpoint{3.584948in}{3.487126in}}%
\pgfpathlineto{\pgfqpoint{3.585292in}{3.487785in}}%
\pgfpathlineto{\pgfqpoint{3.587099in}{3.489103in}}%
\pgfpathlineto{\pgfqpoint{3.588275in}{3.491086in}}%
\pgfpathlineto{\pgfqpoint{3.589214in}{3.492411in}}%
\pgfpathlineto{\pgfqpoint{3.592704in}{3.495070in}}%
\pgfpathlineto{\pgfqpoint{3.595029in}{3.497071in}}%
\pgfpathlineto{\pgfqpoint{3.596713in}{3.499751in}}%
\pgfpathlineto{\pgfqpoint{3.597259in}{3.501096in}}%
\pgfpathlineto{\pgfqpoint{3.600080in}{3.504472in}}%
\pgfpathlineto{\pgfqpoint{3.607996in}{3.507189in}}%
\pgfpathlineto{\pgfqpoint{3.609018in}{3.509920in}}%
\pgfpathlineto{\pgfqpoint{3.611165in}{3.513356in}}%
\pgfpathlineto{\pgfqpoint{3.612518in}{3.515430in}}%
\pgfpathlineto{\pgfqpoint{3.615231in}{3.516817in}}%
\pgfpathlineto{\pgfqpoint{3.616162in}{3.518907in}}%
\pgfpathlineto{\pgfqpoint{3.618838in}{3.520306in}}%
\pgfpathlineto{\pgfqpoint{3.620459in}{3.522413in}}%
\pgfpathlineto{\pgfqpoint{3.621574in}{3.523823in}}%
\pgfpathlineto{\pgfqpoint{3.624681in}{3.524531in}}%
\pgfpathlineto{\pgfqpoint{3.626429in}{3.527371in}}%
\pgfpathlineto{\pgfqpoint{3.627691in}{3.528800in}}%
\pgfpathlineto{\pgfqpoint{3.628117in}{3.530952in}}%
\pgfpathlineto{\pgfqpoint{3.631502in}{3.532394in}}%
\pgfpathlineto{\pgfqpoint{3.632415in}{3.533841in}}%
\pgfpathlineto{\pgfqpoint{3.632846in}{3.535294in}}%
\pgfpathlineto{\pgfqpoint{3.636663in}{3.537485in}}%
\pgfpathlineto{\pgfqpoint{3.637677in}{3.540428in}}%
\pgfpathlineto{\pgfqpoint{3.637882in}{3.541167in}}%
\pgfpathlineto{\pgfqpoint{3.642253in}{3.545640in}}%
\pgfpathlineto{\pgfqpoint{3.642546in}{3.546392in}}%
\pgfpathlineto{\pgfqpoint{3.645236in}{3.548657in}}%
\pgfpathlineto{\pgfqpoint{3.646389in}{3.550176in}}%
\pgfpathlineto{\pgfqpoint{3.646668in}{3.552470in}}%
\pgfpathlineto{\pgfqpoint{3.649233in}{3.554781in}}%
\pgfpathlineto{\pgfqpoint{3.649623in}{3.557110in}}%
\pgfpathlineto{\pgfqpoint{3.652576in}{3.561036in}}%
\pgfpathlineto{\pgfqpoint{3.654613in}{3.562622in}}%
\pgfpathlineto{\pgfqpoint{3.656726in}{3.568247in}}%
\pgfpathlineto{\pgfqpoint{3.657711in}{3.569877in}}%
\pgfpathlineto{\pgfqpoint{3.657894in}{3.570696in}}%
\pgfpathlineto{\pgfqpoint{3.659513in}{3.571517in}}%
\pgfpathlineto{\pgfqpoint{3.659652in}{3.572342in}}%
\pgfpathlineto{\pgfqpoint{3.661460in}{3.573998in}}%
\pgfpathlineto{\pgfqpoint{3.662190in}{3.576505in}}%
\pgfpathlineto{\pgfqpoint{3.667934in}{3.581599in}}%
\pgfpathlineto{\pgfqpoint{3.668721in}{3.583322in}}%
\pgfpathlineto{\pgfqpoint{3.669691in}{3.585932in}}%
\pgfpathlineto{\pgfqpoint{3.672667in}{3.588573in}}%
\pgfpathlineto{\pgfqpoint{3.673513in}{3.590351in}}%
\pgfpathlineto{\pgfqpoint{3.676068in}{3.592145in}}%
\pgfpathlineto{\pgfqpoint{3.681683in}{3.595780in}}%
\pgfpathlineto{\pgfqpoint{3.683675in}{3.598549in}}%
\pgfpathlineto{\pgfqpoint{3.686570in}{3.599481in}}%
\pgfpathlineto{\pgfqpoint{3.690005in}{3.603252in}}%
\pgfpathlineto{\pgfqpoint{3.692763in}{3.612024in}}%
\pgfpathlineto{\pgfqpoint{3.694784in}{3.613025in}}%
\pgfpathlineto{\pgfqpoint{3.696308in}{3.616063in}}%
\pgfpathlineto{\pgfqpoint{3.699479in}{3.618119in}}%
\pgfpathlineto{\pgfqpoint{3.699976in}{3.619156in}}%
\pgfpathlineto{\pgfqpoint{3.707463in}{3.625517in}}%
\pgfpathlineto{\pgfqpoint{3.709076in}{3.631015in}}%
\pgfpathlineto{\pgfqpoint{3.714780in}{3.633270in}}%
\pgfpathlineto{\pgfqpoint{3.717228in}{3.636716in}}%
\pgfpathlineto{\pgfqpoint{3.721239in}{3.637882in}}%
\pgfpathlineto{\pgfqpoint{3.722385in}{3.640243in}}%
\pgfpathlineto{\pgfqpoint{3.723017in}{3.643859in}}%
\pgfpathlineto{\pgfqpoint{3.723800in}{3.646321in}}%
\pgfpathlineto{\pgfqpoint{3.724542in}{3.648828in}}%
\pgfpathlineto{\pgfqpoint{3.726163in}{3.650098in}}%
\pgfpathlineto{\pgfqpoint{3.726846in}{3.651381in}}%
\pgfpathlineto{\pgfqpoint{3.726886in}{3.652676in}}%
\pgfpathlineto{\pgfqpoint{3.727596in}{3.653984in}}%
\pgfpathlineto{\pgfqpoint{3.735495in}{3.659349in}}%
\pgfpathlineto{\pgfqpoint{3.736529in}{3.660726in}}%
\pgfpathlineto{\pgfqpoint{3.741652in}{3.663527in}}%
\pgfpathlineto{\pgfqpoint{3.742772in}{3.666392in}}%
\pgfpathlineto{\pgfqpoint{3.742951in}{3.669326in}}%
\pgfpathlineto{\pgfqpoint{3.743563in}{3.670820in}}%
\pgfpathlineto{\pgfqpoint{3.747826in}{3.673867in}}%
\pgfpathlineto{\pgfqpoint{3.751531in}{3.680215in}}%
\pgfpathlineto{\pgfqpoint{3.754537in}{3.681859in}}%
\pgfpathlineto{\pgfqpoint{3.757158in}{3.686947in}}%
\pgfpathlineto{\pgfqpoint{3.763017in}{3.690478in}}%
\pgfpathlineto{\pgfqpoint{3.763779in}{3.694134in}}%
\pgfpathlineto{\pgfqpoint{3.767194in}{3.697925in}}%
\pgfpathlineto{\pgfqpoint{3.770071in}{3.701867in}}%
\pgfpathlineto{\pgfqpoint{3.771458in}{3.703900in}}%
\pgfpathlineto{\pgfqpoint{3.782489in}{3.710271in}}%
\pgfpathlineto{\pgfqpoint{3.787239in}{3.714777in}}%
\pgfpathlineto{\pgfqpoint{3.788718in}{3.717117in}}%
\pgfpathlineto{\pgfqpoint{3.793264in}{3.719520in}}%
\pgfpathlineto{\pgfqpoint{3.800463in}{3.721992in}}%
\pgfpathlineto{\pgfqpoint{3.803801in}{3.724536in}}%
\pgfpathlineto{\pgfqpoint{3.809084in}{3.727160in}}%
\pgfpathlineto{\pgfqpoint{3.818231in}{3.735572in}}%
\pgfpathlineto{\pgfqpoint{3.829214in}{3.741717in}}%
\pgfpathlineto{\pgfqpoint{3.831846in}{3.744984in}}%
\pgfpathlineto{\pgfqpoint{3.837412in}{3.748399in}}%
\pgfpathlineto{\pgfqpoint{3.844269in}{3.755748in}}%
\pgfpathlineto{\pgfqpoint{3.845555in}{3.759728in}}%
\pgfpathlineto{\pgfqpoint{3.851287in}{3.763951in}}%
\pgfpathlineto{\pgfqpoint{3.861346in}{3.768456in}}%
\pgfpathlineto{\pgfqpoint{3.869303in}{3.773292in}}%
\pgfpathlineto{\pgfqpoint{3.872034in}{3.784234in}}%
\pgfpathlineto{\pgfqpoint{3.883514in}{3.790542in}}%
\pgfpathlineto{\pgfqpoint{3.894169in}{3.797617in}}%
\pgfpathlineto{\pgfqpoint{3.903120in}{3.805715in}}%
\pgfpathlineto{\pgfqpoint{3.911052in}{3.815254in}}%
\pgfpathlineto{\pgfqpoint{3.922680in}{3.826999in}}%
\pgfpathlineto{\pgfqpoint{3.935805in}{3.842602in}}%
\pgfpathlineto{\pgfqpoint{3.943124in}{3.867055in}}%
\pgfpathlineto{\pgfqpoint{3.943124in}{3.867055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.651533in}}%
\pgfpathlineto{\pgfqpoint{2.644601in}{2.652779in}}%
\pgfpathlineto{\pgfqpoint{2.645699in}{2.659802in}}%
\pgfpathlineto{\pgfqpoint{2.650923in}{2.666626in}}%
\pgfpathlineto{\pgfqpoint{2.673675in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{2.679160in}{2.692131in}}%
\pgfpathlineto{\pgfqpoint{2.686134in}{2.698106in}}%
\pgfpathlineto{\pgfqpoint{2.694546in}{2.703937in}}%
\pgfpathlineto{\pgfqpoint{2.705927in}{2.709630in}}%
\pgfpathlineto{\pgfqpoint{2.738174in}{2.720629in}}%
\pgfpathlineto{\pgfqpoint{2.740453in}{2.725947in}}%
\pgfpathlineto{\pgfqpoint{2.759228in}{2.731150in}}%
\pgfpathlineto{\pgfqpoint{2.787878in}{2.736245in}}%
\pgfpathlineto{\pgfqpoint{2.811394in}{2.741235in}}%
\pgfpathlineto{\pgfqpoint{2.814776in}{2.750917in}}%
\pgfpathlineto{\pgfqpoint{2.827747in}{2.755618in}}%
\pgfpathlineto{\pgfqpoint{2.835208in}{2.760230in}}%
\pgfpathlineto{\pgfqpoint{2.836813in}{2.769200in}}%
\pgfpathlineto{\pgfqpoint{2.842785in}{2.773565in}}%
\pgfpathlineto{\pgfqpoint{2.843899in}{2.777854in}}%
\pgfpathlineto{\pgfqpoint{2.844932in}{2.786213in}}%
\pgfpathlineto{\pgfqpoint{2.846857in}{2.794297in}}%
\pgfpathlineto{\pgfqpoint{2.847488in}{2.802124in}}%
\pgfpathlineto{\pgfqpoint{2.850607in}{2.813419in}}%
\pgfpathlineto{\pgfqpoint{2.853114in}{2.817073in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{2.820673in}}%
\pgfpathlineto{\pgfqpoint{2.855540in}{2.824222in}}%
\pgfpathlineto{\pgfqpoint{2.860261in}{2.827721in}}%
\pgfpathlineto{\pgfqpoint{2.870074in}{2.831172in}}%
\pgfpathlineto{\pgfqpoint{2.871504in}{2.834575in}}%
\pgfpathlineto{\pgfqpoint{2.885500in}{2.837933in}}%
\pgfpathlineto{\pgfqpoint{2.889749in}{2.841246in}}%
\pgfpathlineto{\pgfqpoint{2.889951in}{2.844516in}}%
\pgfpathlineto{\pgfqpoint{2.891409in}{2.847744in}}%
\pgfpathlineto{\pgfqpoint{2.896245in}{2.850931in}}%
\pgfpathlineto{\pgfqpoint{2.898646in}{2.854078in}}%
\pgfpathlineto{\pgfqpoint{2.917304in}{2.860256in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{2.863289in}}%
\pgfpathlineto{\pgfqpoint{2.925054in}{2.866286in}}%
\pgfpathlineto{\pgfqpoint{2.934596in}{2.869248in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{2.872176in}}%
\pgfpathlineto{\pgfqpoint{2.940608in}{2.875070in}}%
\pgfpathlineto{\pgfqpoint{2.945439in}{2.877931in}}%
\pgfpathlineto{\pgfqpoint{2.953314in}{2.880761in}}%
\pgfpathlineto{\pgfqpoint{2.954330in}{2.883559in}}%
\pgfpathlineto{\pgfqpoint{2.957072in}{2.886327in}}%
\pgfpathlineto{\pgfqpoint{2.971518in}{2.889065in}}%
\pgfpathlineto{\pgfqpoint{2.979453in}{2.891775in}}%
\pgfpathlineto{\pgfqpoint{2.981734in}{2.902333in}}%
\pgfpathlineto{\pgfqpoint{2.982080in}{2.904906in}}%
\pgfpathlineto{\pgfqpoint{2.983569in}{2.907453in}}%
\pgfpathlineto{\pgfqpoint{2.986020in}{2.909976in}}%
\pgfpathlineto{\pgfqpoint{2.986421in}{2.912474in}}%
\pgfpathlineto{\pgfqpoint{2.995221in}{2.917399in}}%
\pgfpathlineto{\pgfqpoint{2.997335in}{2.919826in}}%
\pgfpathlineto{\pgfqpoint{2.998206in}{2.924614in}}%
\pgfpathlineto{\pgfqpoint{3.000884in}{2.926975in}}%
\pgfpathlineto{\pgfqpoint{3.001854in}{2.929315in}}%
\pgfpathlineto{\pgfqpoint{3.009781in}{2.933933in}}%
\pgfpathlineto{\pgfqpoint{3.010119in}{2.936211in}}%
\pgfpathlineto{\pgfqpoint{3.011440in}{2.938470in}}%
\pgfpathlineto{\pgfqpoint{3.012444in}{2.942930in}}%
\pgfpathlineto{\pgfqpoint{3.015196in}{2.945132in}}%
\pgfpathlineto{\pgfqpoint{3.019038in}{2.947315in}}%
\pgfpathlineto{\pgfqpoint{3.020701in}{2.953759in}}%
\pgfpathlineto{\pgfqpoint{3.025348in}{2.960049in}}%
\pgfpathlineto{\pgfqpoint{3.028513in}{2.968210in}}%
\pgfpathlineto{\pgfqpoint{3.029604in}{2.970212in}}%
\pgfpathlineto{\pgfqpoint{3.029882in}{2.972199in}}%
\pgfpathlineto{\pgfqpoint{3.032082in}{2.974171in}}%
\pgfpathlineto{\pgfqpoint{3.034779in}{2.980001in}}%
\pgfpathlineto{\pgfqpoint{3.034938in}{2.981917in}}%
\pgfpathlineto{\pgfqpoint{3.036178in}{2.983819in}}%
\pgfpathlineto{\pgfqpoint{3.042581in}{2.987583in}}%
\pgfpathlineto{\pgfqpoint{3.048600in}{2.991296in}}%
\pgfpathlineto{\pgfqpoint{3.049642in}{2.993133in}}%
\pgfpathlineto{\pgfqpoint{3.049794in}{2.994958in}}%
\pgfpathlineto{\pgfqpoint{3.056221in}{3.000360in}}%
\pgfpathlineto{\pgfqpoint{3.056767in}{3.003903in}}%
\pgfpathlineto{\pgfqpoint{3.057236in}{3.007401in}}%
\pgfpathlineto{\pgfqpoint{3.058205in}{3.009133in}}%
\pgfpathlineto{\pgfqpoint{3.061391in}{3.012565in}}%
\pgfpathlineto{\pgfqpoint{3.068146in}{3.014265in}}%
\pgfpathlineto{\pgfqpoint{3.076570in}{3.020961in}}%
\pgfpathlineto{\pgfqpoint{3.088389in}{3.024250in}}%
\pgfpathlineto{\pgfqpoint{3.097900in}{3.027500in}}%
\pgfpathlineto{\pgfqpoint{3.101511in}{3.029111in}}%
\pgfpathlineto{\pgfqpoint{3.102825in}{3.030713in}}%
\pgfpathlineto{\pgfqpoint{3.103699in}{3.033889in}}%
\pgfpathlineto{\pgfqpoint{3.104499in}{3.037029in}}%
\pgfpathlineto{\pgfqpoint{3.106466in}{3.040135in}}%
\pgfpathlineto{\pgfqpoint{3.113263in}{3.043207in}}%
\pgfpathlineto{\pgfqpoint{3.116280in}{3.046246in}}%
\pgfpathlineto{\pgfqpoint{3.117078in}{3.047753in}}%
\pgfpathlineto{\pgfqpoint{3.119873in}{3.050744in}}%
\pgfpathlineto{\pgfqpoint{3.121739in}{3.053704in}}%
\pgfpathlineto{\pgfqpoint{3.125015in}{3.056633in}}%
\pgfpathlineto{\pgfqpoint{3.126046in}{3.059533in}}%
\pgfpathlineto{\pgfqpoint{3.126475in}{3.062403in}}%
\pgfpathlineto{\pgfqpoint{3.128187in}{3.065246in}}%
\pgfpathlineto{\pgfqpoint{3.133284in}{3.076344in}}%
\pgfpathlineto{\pgfqpoint{3.133554in}{3.079054in}}%
\pgfpathlineto{\pgfqpoint{3.136022in}{3.080399in}}%
\pgfpathlineto{\pgfqpoint{3.137223in}{3.081739in}}%
\pgfpathlineto{\pgfqpoint{3.137653in}{3.084400in}}%
\pgfpathlineto{\pgfqpoint{3.138726in}{3.085721in}}%
\pgfpathlineto{\pgfqpoint{3.141349in}{3.087037in}}%
\pgfpathlineto{\pgfqpoint{3.144241in}{3.089650in}}%
\pgfpathlineto{\pgfqpoint{3.146463in}{3.090949in}}%
\pgfpathlineto{\pgfqpoint{3.147404in}{3.092241in}}%
\pgfpathlineto{\pgfqpoint{3.147834in}{3.094810in}}%
\pgfpathlineto{\pgfqpoint{3.149443in}{3.098622in}}%
\pgfpathlineto{\pgfqpoint{3.152324in}{3.103631in}}%
\pgfpathlineto{\pgfqpoint{3.158285in}{3.112201in}}%
\pgfpathlineto{\pgfqpoint{3.160114in}{3.114607in}}%
\pgfpathlineto{\pgfqpoint{3.164517in}{3.118180in}}%
\pgfpathlineto{\pgfqpoint{3.165173in}{3.119361in}}%
\pgfpathlineto{\pgfqpoint{3.169618in}{3.122880in}}%
\pgfpathlineto{\pgfqpoint{3.175712in}{3.126359in}}%
\pgfpathlineto{\pgfqpoint{3.176952in}{3.128658in}}%
\pgfpathlineto{\pgfqpoint{3.184606in}{3.133204in}}%
\pgfpathlineto{\pgfqpoint{3.185870in}{3.135453in}}%
\pgfpathlineto{\pgfqpoint{3.187455in}{3.137686in}}%
\pgfpathlineto{\pgfqpoint{3.189626in}{3.138797in}}%
\pgfpathlineto{\pgfqpoint{3.191504in}{3.141006in}}%
\pgfpathlineto{\pgfqpoint{3.199148in}{3.144293in}}%
\pgfpathlineto{\pgfqpoint{3.200453in}{3.146465in}}%
\pgfpathlineto{\pgfqpoint{3.201357in}{3.149697in}}%
\pgfpathlineto{\pgfqpoint{3.205489in}{3.155012in}}%
\pgfpathlineto{\pgfqpoint{3.211670in}{3.158160in}}%
\pgfpathlineto{\pgfqpoint{3.214623in}{3.160242in}}%
\pgfpathlineto{\pgfqpoint{3.216348in}{3.162311in}}%
\pgfpathlineto{\pgfqpoint{3.217521in}{3.165391in}}%
\pgfpathlineto{\pgfqpoint{3.219366in}{3.166411in}}%
\pgfpathlineto{\pgfqpoint{3.220817in}{3.170462in}}%
\pgfpathlineto{\pgfqpoint{3.222271in}{3.171467in}}%
\pgfpathlineto{\pgfqpoint{3.235537in}{3.177436in}}%
\pgfpathlineto{\pgfqpoint{3.237698in}{3.179402in}}%
\pgfpathlineto{\pgfqpoint{3.241189in}{3.181357in}}%
\pgfpathlineto{\pgfqpoint{3.243287in}{3.182331in}}%
\pgfpathlineto{\pgfqpoint{3.246924in}{3.188115in}}%
\pgfpathlineto{\pgfqpoint{3.247701in}{3.189070in}}%
\pgfpathlineto{\pgfqpoint{3.254641in}{3.191919in}}%
\pgfpathlineto{\pgfqpoint{3.258090in}{3.193806in}}%
\pgfpathlineto{\pgfqpoint{3.259624in}{3.194745in}}%
\pgfpathlineto{\pgfqpoint{3.266175in}{3.197549in}}%
\pgfpathlineto{\pgfqpoint{3.266401in}{3.198479in}}%
\pgfpathlineto{\pgfqpoint{3.268625in}{3.200331in}}%
\pgfpathlineto{\pgfqpoint{3.272229in}{3.205832in}}%
\pgfpathlineto{\pgfqpoint{3.275125in}{3.207647in}}%
\pgfpathlineto{\pgfqpoint{3.275333in}{3.208552in}}%
\pgfpathlineto{\pgfqpoint{3.279732in}{3.212146in}}%
\pgfpathlineto{\pgfqpoint{3.284054in}{3.213931in}}%
\pgfpathlineto{\pgfqpoint{3.286060in}{3.215707in}}%
\pgfpathlineto{\pgfqpoint{3.292404in}{3.219234in}}%
\pgfpathlineto{\pgfqpoint{3.293558in}{3.220985in}}%
\pgfpathlineto{\pgfqpoint{3.294715in}{3.224463in}}%
\pgfpathlineto{\pgfqpoint{3.296329in}{3.225328in}}%
\pgfpathlineto{\pgfqpoint{3.302104in}{3.227052in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{3.227910in}}%
\pgfpathlineto{\pgfqpoint{3.306302in}{3.231327in}}%
\pgfpathlineto{\pgfqpoint{3.307361in}{3.233024in}}%
\pgfpathlineto{\pgfqpoint{3.309342in}{3.234714in}}%
\pgfpathlineto{\pgfqpoint{3.310122in}{3.236397in}}%
\pgfpathlineto{\pgfqpoint{3.319172in}{3.245528in}}%
\pgfpathlineto{\pgfqpoint{3.321753in}{3.246348in}}%
\pgfpathlineto{\pgfqpoint{3.323162in}{3.250423in}}%
\pgfpathlineto{\pgfqpoint{3.327293in}{3.252042in}}%
\pgfpathlineto{\pgfqpoint{3.331009in}{3.254459in}}%
\pgfpathlineto{\pgfqpoint{3.331672in}{3.255262in}}%
\pgfpathlineto{\pgfqpoint{3.334039in}{3.256862in}}%
\pgfpathlineto{\pgfqpoint{3.340248in}{3.268681in}}%
\pgfpathlineto{\pgfqpoint{3.342207in}{3.270233in}}%
\pgfpathlineto{\pgfqpoint{3.343630in}{3.276388in}}%
\pgfpathlineto{\pgfqpoint{3.346046in}{3.277914in}}%
\pgfpathlineto{\pgfqpoint{3.346666in}{3.280951in}}%
\pgfpathlineto{\pgfqpoint{3.347454in}{3.281707in}}%
\pgfpathlineto{\pgfqpoint{3.353182in}{3.283969in}}%
\pgfpathlineto{\pgfqpoint{3.353319in}{3.284720in}}%
\pgfpathlineto{\pgfqpoint{3.354625in}{3.285470in}}%
\pgfpathlineto{\pgfqpoint{3.361135in}{3.287714in}}%
\pgfpathlineto{\pgfqpoint{3.362042in}{3.289204in}}%
\pgfpathlineto{\pgfqpoint{3.362384in}{3.289947in}}%
\pgfpathlineto{\pgfqpoint{3.373118in}{3.297318in}}%
\pgfpathlineto{\pgfqpoint{3.376331in}{3.298780in}}%
\pgfpathlineto{\pgfqpoint{3.376664in}{3.299509in}}%
\pgfpathlineto{\pgfqpoint{3.378454in}{3.300964in}}%
\pgfpathlineto{\pgfqpoint{3.380977in}{3.306745in}}%
\pgfpathlineto{\pgfqpoint{3.382119in}{3.307463in}}%
\pgfpathlineto{\pgfqpoint{3.385419in}{3.308180in}}%
\pgfpathlineto{\pgfqpoint{3.385633in}{3.308896in}}%
\pgfpathlineto{\pgfqpoint{3.387004in}{3.310326in}}%
\pgfpathlineto{\pgfqpoint{3.388043in}{3.311752in}}%
\pgfpathlineto{\pgfqpoint{3.389186in}{3.313174in}}%
\pgfpathlineto{\pgfqpoint{3.391431in}{3.315301in}}%
\pgfpathlineto{\pgfqpoint{3.396911in}{3.318827in}}%
\pgfpathlineto{\pgfqpoint{3.397527in}{3.319530in}}%
\pgfpathlineto{\pgfqpoint{3.399974in}{3.320932in}}%
\pgfpathlineto{\pgfqpoint{3.401843in}{3.323030in}}%
\pgfpathlineto{\pgfqpoint{3.403353in}{3.325121in}}%
\pgfpathlineto{\pgfqpoint{3.403768in}{3.329280in}}%
\pgfpathlineto{\pgfqpoint{3.409803in}{3.336150in}}%
\pgfpathlineto{\pgfqpoint{3.416276in}{3.340916in}}%
\pgfpathlineto{\pgfqpoint{3.420008in}{3.345649in}}%
\pgfpathlineto{\pgfqpoint{3.421393in}{3.346996in}}%
\pgfpathlineto{\pgfqpoint{3.423506in}{3.350350in}}%
\pgfpathlineto{\pgfqpoint{3.425455in}{3.353023in}}%
\pgfpathlineto{\pgfqpoint{3.426898in}{3.354356in}}%
\pgfpathlineto{\pgfqpoint{3.427850in}{3.355686in}}%
\pgfpathlineto{\pgfqpoint{3.429698in}{3.357678in}}%
\pgfpathlineto{\pgfqpoint{3.429913in}{3.358340in}}%
\pgfpathlineto{\pgfqpoint{3.437642in}{3.364280in}}%
\pgfpathlineto{\pgfqpoint{3.439513in}{3.365594in}}%
\pgfpathlineto{\pgfqpoint{3.440491in}{3.367562in}}%
\pgfpathlineto{\pgfqpoint{3.443257in}{3.368871in}}%
\pgfpathlineto{\pgfqpoint{3.452843in}{3.374089in}}%
\pgfpathlineto{\pgfqpoint{3.453401in}{3.374740in}}%
\pgfpathlineto{\pgfqpoint{3.460835in}{3.377336in}}%
\pgfpathlineto{\pgfqpoint{3.462722in}{3.378632in}}%
\pgfpathlineto{\pgfqpoint{3.463591in}{3.380573in}}%
\pgfpathlineto{\pgfqpoint{3.464628in}{3.381865in}}%
\pgfpathlineto{\pgfqpoint{3.465184in}{3.382510in}}%
\pgfpathlineto{\pgfqpoint{3.468925in}{3.384443in}}%
\pgfpathlineto{\pgfqpoint{3.469781in}{3.385731in}}%
\pgfpathlineto{\pgfqpoint{3.471255in}{3.388942in}}%
\pgfpathlineto{\pgfqpoint{3.472994in}{3.390224in}}%
\pgfpathlineto{\pgfqpoint{3.473961in}{3.391505in}}%
\pgfpathlineto{\pgfqpoint{3.474421in}{3.392785in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{3.394702in}}%
\pgfpathlineto{\pgfqpoint{3.478248in}{3.395979in}}%
\pgfpathlineto{\pgfqpoint{3.479275in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{3.479771in}{3.399165in}}%
\pgfpathlineto{\pgfqpoint{3.486050in}{3.404884in}}%
\pgfpathlineto{\pgfqpoint{3.487442in}{3.407419in}}%
\pgfpathlineto{\pgfqpoint{3.489101in}{3.409318in}}%
\pgfpathlineto{\pgfqpoint{3.489692in}{3.411848in}}%
\pgfpathlineto{\pgfqpoint{3.490345in}{3.413743in}}%
\pgfpathlineto{\pgfqpoint{3.491179in}{3.415637in}}%
\pgfpathlineto{\pgfqpoint{3.491970in}{3.416898in}}%
\pgfpathlineto{\pgfqpoint{3.493289in}{3.418159in}}%
\pgfpathlineto{\pgfqpoint{3.493923in}{3.419420in}}%
\pgfpathlineto{\pgfqpoint{3.495757in}{3.420680in}}%
\pgfpathlineto{\pgfqpoint{3.500160in}{3.421939in}}%
\pgfpathlineto{\pgfqpoint{3.501345in}{3.423827in}}%
\pgfpathlineto{\pgfqpoint{3.503912in}{3.426972in}}%
\pgfpathlineto{\pgfqpoint{3.506821in}{3.428230in}}%
\pgfpathlineto{\pgfqpoint{3.510359in}{3.431372in}}%
\pgfpathlineto{\pgfqpoint{3.517580in}{3.442051in}}%
\pgfpathlineto{\pgfqpoint{3.522715in}{3.444564in}}%
\pgfpathlineto{\pgfqpoint{3.524329in}{3.446449in}}%
\pgfpathlineto{\pgfqpoint{3.524658in}{3.447706in}}%
\pgfpathlineto{\pgfqpoint{3.527974in}{3.450221in}}%
\pgfpathlineto{\pgfqpoint{3.528269in}{3.450850in}}%
\pgfpathlineto{\pgfqpoint{3.529855in}{3.452108in}}%
\pgfpathlineto{\pgfqpoint{3.535831in}{3.457146in}}%
\pgfpathlineto{\pgfqpoint{3.536465in}{3.458407in}}%
\pgfpathlineto{\pgfqpoint{3.541184in}{3.461562in}}%
\pgfpathlineto{\pgfqpoint{3.545061in}{3.462825in}}%
\pgfpathlineto{\pgfqpoint{3.547644in}{3.465354in}}%
\pgfpathlineto{\pgfqpoint{3.547902in}{3.467886in}}%
\pgfpathlineto{\pgfqpoint{3.549307in}{3.469154in}}%
\pgfpathlineto{\pgfqpoint{3.554255in}{3.471057in}}%
\pgfpathlineto{\pgfqpoint{3.554547in}{3.471692in}}%
\pgfpathlineto{\pgfqpoint{3.558241in}{3.473599in}}%
\pgfpathlineto{\pgfqpoint{3.558991in}{3.474235in}}%
\pgfpathlineto{\pgfqpoint{3.561306in}{3.475508in}}%
\pgfpathlineto{\pgfqpoint{3.563569in}{3.479334in}}%
\pgfpathlineto{\pgfqpoint{3.570016in}{3.482532in}}%
\pgfpathlineto{\pgfqpoint{3.570326in}{3.483814in}}%
\pgfpathlineto{\pgfqpoint{3.574549in}{3.488958in}}%
\pgfpathlineto{\pgfqpoint{3.580171in}{3.490894in}}%
\pgfpathlineto{\pgfqpoint{3.581837in}{3.492187in}}%
\pgfpathlineto{\pgfqpoint{3.583472in}{3.493481in}}%
\pgfpathlineto{\pgfqpoint{3.584359in}{3.496727in}}%
\pgfpathlineto{\pgfqpoint{3.584865in}{3.497378in}}%
\pgfpathlineto{\pgfqpoint{3.589787in}{3.499986in}}%
\pgfpathlineto{\pgfqpoint{3.590527in}{3.501294in}}%
\pgfpathlineto{\pgfqpoint{3.595052in}{3.505230in}}%
\pgfpathlineto{\pgfqpoint{3.598763in}{3.507207in}}%
\pgfpathlineto{\pgfqpoint{3.603832in}{3.508528in}}%
\pgfpathlineto{\pgfqpoint{3.605016in}{3.509852in}}%
\pgfpathlineto{\pgfqpoint{3.607286in}{3.513174in}}%
\pgfpathlineto{\pgfqpoint{3.609481in}{3.514507in}}%
\pgfpathlineto{\pgfqpoint{3.610313in}{3.515844in}}%
\pgfpathlineto{\pgfqpoint{3.611334in}{3.517184in}}%
\pgfpathlineto{\pgfqpoint{3.613387in}{3.521899in}}%
\pgfpathlineto{\pgfqpoint{3.614261in}{3.523254in}}%
\pgfpathlineto{\pgfqpoint{3.616737in}{3.525293in}}%
\pgfpathlineto{\pgfqpoint{3.617791in}{3.527340in}}%
\pgfpathlineto{\pgfqpoint{3.622481in}{3.530771in}}%
\pgfpathlineto{\pgfqpoint{3.624345in}{3.531460in}}%
\pgfpathlineto{\pgfqpoint{3.626043in}{3.536313in}}%
\pgfpathlineto{\pgfqpoint{3.627707in}{3.541927in}}%
\pgfpathlineto{\pgfqpoint{3.629317in}{3.545475in}}%
\pgfpathlineto{\pgfqpoint{3.631046in}{3.548337in}}%
\pgfpathlineto{\pgfqpoint{3.632886in}{3.551220in}}%
\pgfpathlineto{\pgfqpoint{3.637846in}{3.553398in}}%
\pgfpathlineto{\pgfqpoint{3.638471in}{3.554857in}}%
\pgfpathlineto{\pgfqpoint{3.640266in}{3.556322in}}%
\pgfpathlineto{\pgfqpoint{3.640416in}{3.557057in}}%
\pgfpathlineto{\pgfqpoint{3.647174in}{3.560755in}}%
\pgfpathlineto{\pgfqpoint{3.648133in}{3.562994in}}%
\pgfpathlineto{\pgfqpoint{3.656048in}{3.568280in}}%
\pgfpathlineto{\pgfqpoint{3.658164in}{3.571342in}}%
\pgfpathlineto{\pgfqpoint{3.658648in}{3.572885in}}%
\pgfpathlineto{\pgfqpoint{3.660616in}{3.575214in}}%
\pgfpathlineto{\pgfqpoint{3.661433in}{3.576778in}}%
\pgfpathlineto{\pgfqpoint{3.664619in}{3.579140in}}%
\pgfpathlineto{\pgfqpoint{3.666323in}{3.582321in}}%
\pgfpathlineto{\pgfqpoint{3.670195in}{3.584732in}}%
\pgfpathlineto{\pgfqpoint{3.670888in}{3.586351in}}%
\pgfpathlineto{\pgfqpoint{3.677424in}{3.590446in}}%
\pgfpathlineto{\pgfqpoint{3.684066in}{3.597992in}}%
\pgfpathlineto{\pgfqpoint{3.684687in}{3.600563in}}%
\pgfpathlineto{\pgfqpoint{3.687307in}{3.604036in}}%
\pgfpathlineto{\pgfqpoint{3.687976in}{3.606677in}}%
\pgfpathlineto{\pgfqpoint{3.689039in}{3.607564in}}%
\pgfpathlineto{\pgfqpoint{3.692316in}{3.608455in}}%
\pgfpathlineto{\pgfqpoint{3.693604in}{3.610249in}}%
\pgfpathlineto{\pgfqpoint{3.694352in}{3.612058in}}%
\pgfpathlineto{\pgfqpoint{3.696305in}{3.612969in}}%
\pgfpathlineto{\pgfqpoint{3.696685in}{3.613884in}}%
\pgfpathlineto{\pgfqpoint{3.699156in}{3.616653in}}%
\pgfpathlineto{\pgfqpoint{3.700865in}{3.619461in}}%
\pgfpathlineto{\pgfqpoint{3.709924in}{3.626178in}}%
\pgfpathlineto{\pgfqpoint{3.710955in}{3.627157in}}%
\pgfpathlineto{\pgfqpoint{3.711120in}{3.628142in}}%
\pgfpathlineto{\pgfqpoint{3.714189in}{3.630128in}}%
\pgfpathlineto{\pgfqpoint{3.715332in}{3.632136in}}%
\pgfpathlineto{\pgfqpoint{3.720123in}{3.636223in}}%
\pgfpathlineto{\pgfqpoint{3.724839in}{3.638303in}}%
\pgfpathlineto{\pgfqpoint{3.726567in}{3.643621in}}%
\pgfpathlineto{\pgfqpoint{3.728286in}{3.645797in}}%
\pgfpathlineto{\pgfqpoint{3.733211in}{3.648004in}}%
\pgfpathlineto{\pgfqpoint{3.738406in}{3.650243in}}%
\pgfpathlineto{\pgfqpoint{3.738628in}{3.651374in}}%
\pgfpathlineto{\pgfqpoint{3.744207in}{3.653663in}}%
\pgfpathlineto{\pgfqpoint{3.746843in}{3.654820in}}%
\pgfpathlineto{\pgfqpoint{3.748178in}{3.657162in}}%
\pgfpathlineto{\pgfqpoint{3.750654in}{3.658347in}}%
\pgfpathlineto{\pgfqpoint{3.751716in}{3.659542in}}%
\pgfpathlineto{\pgfqpoint{3.757428in}{3.663188in}}%
\pgfpathlineto{\pgfqpoint{3.760352in}{3.666932in}}%
\pgfpathlineto{\pgfqpoint{3.765386in}{3.670780in}}%
\pgfpathlineto{\pgfqpoint{3.766194in}{3.673408in}}%
\pgfpathlineto{\pgfqpoint{3.771190in}{3.676091in}}%
\pgfpathlineto{\pgfqpoint{3.771817in}{3.677453in}}%
\pgfpathlineto{\pgfqpoint{3.774378in}{3.678830in}}%
\pgfpathlineto{\pgfqpoint{3.776937in}{3.683055in}}%
\pgfpathlineto{\pgfqpoint{3.779163in}{3.684496in}}%
\pgfpathlineto{\pgfqpoint{3.780424in}{3.688924in}}%
\pgfpathlineto{\pgfqpoint{3.781151in}{3.691971in}}%
\pgfpathlineto{\pgfqpoint{3.783324in}{3.693525in}}%
\pgfpathlineto{\pgfqpoint{3.784334in}{3.695100in}}%
\pgfpathlineto{\pgfqpoint{3.788453in}{3.698319in}}%
\pgfpathlineto{\pgfqpoint{3.792252in}{3.703328in}}%
\pgfpathlineto{\pgfqpoint{3.795270in}{3.705051in}}%
\pgfpathlineto{\pgfqpoint{3.804120in}{3.708582in}}%
\pgfpathlineto{\pgfqpoint{3.808205in}{3.712238in}}%
\pgfpathlineto{\pgfqpoint{3.814723in}{3.716029in}}%
\pgfpathlineto{\pgfqpoint{3.816254in}{3.717981in}}%
\pgfpathlineto{\pgfqpoint{3.818118in}{3.722004in}}%
\pgfpathlineto{\pgfqpoint{3.820460in}{3.724080in}}%
\pgfpathlineto{\pgfqpoint{3.824063in}{3.726203in}}%
\pgfpathlineto{\pgfqpoint{3.826177in}{3.728375in}}%
\pgfpathlineto{\pgfqpoint{3.827166in}{3.730600in}}%
\pgfpathlineto{\pgfqpoint{3.829117in}{3.732881in}}%
\pgfpathlineto{\pgfqpoint{3.836283in}{3.735221in}}%
\pgfpathlineto{\pgfqpoint{3.840926in}{3.742640in}}%
\pgfpathlineto{\pgfqpoint{3.842175in}{3.745264in}}%
\pgfpathlineto{\pgfqpoint{3.854662in}{3.753676in}}%
\pgfpathlineto{\pgfqpoint{3.856299in}{3.756688in}}%
\pgfpathlineto{\pgfqpoint{3.856690in}{3.759821in}}%
\pgfpathlineto{\pgfqpoint{3.857928in}{3.763088in}}%
\pgfpathlineto{\pgfqpoint{3.862240in}{3.766503in}}%
\pgfpathlineto{\pgfqpoint{3.873811in}{3.770084in}}%
\pgfpathlineto{\pgfqpoint{3.880123in}{3.773852in}}%
\pgfpathlineto{\pgfqpoint{3.882925in}{3.777832in}}%
\pgfpathlineto{\pgfqpoint{3.887447in}{3.782055in}}%
\pgfpathlineto{\pgfqpoint{3.900311in}{3.786560in}}%
\pgfpathlineto{\pgfqpoint{3.909424in}{3.791396in}}%
\pgfpathlineto{\pgfqpoint{3.930266in}{3.796627in}}%
\pgfpathlineto{\pgfqpoint{3.940442in}{3.802338in}}%
\pgfpathlineto{\pgfqpoint{3.942171in}{3.808646in}}%
\pgfpathlineto{\pgfqpoint{3.947064in}{3.815721in}}%
\pgfpathlineto{\pgfqpoint{3.966440in}{3.823818in}}%
\pgfpathlineto{\pgfqpoint{3.978223in}{3.833358in}}%
\pgfpathlineto{\pgfqpoint{3.982181in}{3.845103in}}%
\pgfpathlineto{\pgfqpoint{3.984861in}{3.860706in}}%
\pgfpathlineto{\pgfqpoint{3.994465in}{3.885159in}}%
\pgfpathlineto{\pgfqpoint{3.994465in}{3.885159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.591479in}}%
\pgfpathlineto{\pgfqpoint{2.645478in}{2.593566in}}%
\pgfpathlineto{\pgfqpoint{2.650751in}{2.600201in}}%
\pgfpathlineto{\pgfqpoint{2.655589in}{2.612944in}}%
\pgfpathlineto{\pgfqpoint{2.659731in}{2.619072in}}%
\pgfpathlineto{\pgfqpoint{2.664799in}{2.625047in}}%
\pgfpathlineto{\pgfqpoint{2.665478in}{2.630878in}}%
\pgfpathlineto{\pgfqpoint{2.670157in}{2.642133in}}%
\pgfpathlineto{\pgfqpoint{2.673640in}{2.647570in}}%
\pgfpathlineto{\pgfqpoint{2.683201in}{2.658091in}}%
\pgfpathlineto{\pgfqpoint{2.684223in}{2.663185in}}%
\pgfpathlineto{\pgfqpoint{2.688579in}{2.673065in}}%
\pgfpathlineto{\pgfqpoint{2.696722in}{2.682559in}}%
\pgfpathlineto{\pgfqpoint{2.701328in}{2.691697in}}%
\pgfpathlineto{\pgfqpoint{2.705020in}{2.696141in}}%
\pgfpathlineto{\pgfqpoint{2.706316in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.715414in}{2.704795in}}%
\pgfpathlineto{\pgfqpoint{2.728606in}{2.709010in}}%
\pgfpathlineto{\pgfqpoint{2.738712in}{2.713154in}}%
\pgfpathlineto{\pgfqpoint{2.774003in}{2.736652in}}%
\pgfpathlineto{\pgfqpoint{2.778047in}{2.744014in}}%
\pgfpathlineto{\pgfqpoint{2.779694in}{2.751163in}}%
\pgfpathlineto{\pgfqpoint{2.782752in}{2.754662in}}%
\pgfpathlineto{\pgfqpoint{2.788805in}{2.758113in}}%
\pgfpathlineto{\pgfqpoint{2.789124in}{2.761516in}}%
\pgfpathlineto{\pgfqpoint{2.797580in}{2.764874in}}%
\pgfpathlineto{\pgfqpoint{2.802654in}{2.768187in}}%
\pgfpathlineto{\pgfqpoint{2.805497in}{2.771457in}}%
\pgfpathlineto{\pgfqpoint{2.808544in}{2.777872in}}%
\pgfpathlineto{\pgfqpoint{2.824106in}{2.790230in}}%
\pgfpathlineto{\pgfqpoint{2.830043in}{2.802010in}}%
\pgfpathlineto{\pgfqpoint{2.832593in}{2.807701in}}%
\pgfpathlineto{\pgfqpoint{2.836070in}{2.810500in}}%
\pgfpathlineto{\pgfqpoint{2.843131in}{2.813268in}}%
\pgfpathlineto{\pgfqpoint{2.843257in}{2.816006in}}%
\pgfpathlineto{\pgfqpoint{2.845650in}{2.818715in}}%
\pgfpathlineto{\pgfqpoint{2.852772in}{2.824049in}}%
\pgfpathlineto{\pgfqpoint{2.855711in}{2.826675in}}%
\pgfpathlineto{\pgfqpoint{2.862496in}{2.829274in}}%
\pgfpathlineto{\pgfqpoint{2.865119in}{2.831847in}}%
\pgfpathlineto{\pgfqpoint{2.866210in}{2.834394in}}%
\pgfpathlineto{\pgfqpoint{2.867396in}{2.839415in}}%
\pgfpathlineto{\pgfqpoint{2.871344in}{2.841889in}}%
\pgfpathlineto{\pgfqpoint{2.882359in}{2.844339in}}%
\pgfpathlineto{\pgfqpoint{2.893150in}{2.851555in}}%
\pgfpathlineto{\pgfqpoint{2.895290in}{2.853916in}}%
\pgfpathlineto{\pgfqpoint{2.896101in}{2.856256in}}%
\pgfpathlineto{\pgfqpoint{2.899683in}{2.858575in}}%
\pgfpathlineto{\pgfqpoint{2.901066in}{2.860873in}}%
\pgfpathlineto{\pgfqpoint{2.903208in}{2.863152in}}%
\pgfpathlineto{\pgfqpoint{2.905201in}{2.867650in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{2.869871in}}%
\pgfpathlineto{\pgfqpoint{2.913844in}{2.872072in}}%
\pgfpathlineto{\pgfqpoint{2.915608in}{2.874256in}}%
\pgfpathlineto{\pgfqpoint{2.923376in}{2.878569in}}%
\pgfpathlineto{\pgfqpoint{2.927497in}{2.882813in}}%
\pgfpathlineto{\pgfqpoint{2.929154in}{2.884910in}}%
\pgfpathlineto{\pgfqpoint{2.929729in}{2.886990in}}%
\pgfpathlineto{\pgfqpoint{2.938088in}{2.891102in}}%
\pgfpathlineto{\pgfqpoint{2.939994in}{2.893134in}}%
\pgfpathlineto{\pgfqpoint{2.942122in}{2.899139in}}%
\pgfpathlineto{\pgfqpoint{2.946130in}{2.901111in}}%
\pgfpathlineto{\pgfqpoint{2.956274in}{2.905012in}}%
\pgfpathlineto{\pgfqpoint{2.957163in}{2.906942in}}%
\pgfpathlineto{\pgfqpoint{2.960225in}{2.908857in}}%
\pgfpathlineto{\pgfqpoint{2.961847in}{2.910760in}}%
\pgfpathlineto{\pgfqpoint{2.964319in}{2.918236in}}%
\pgfpathlineto{\pgfqpoint{2.979384in}{2.925512in}}%
\pgfpathlineto{\pgfqpoint{2.981294in}{2.927301in}}%
\pgfpathlineto{\pgfqpoint{2.990980in}{2.930844in}}%
\pgfpathlineto{\pgfqpoint{2.993890in}{2.934341in}}%
\pgfpathlineto{\pgfqpoint{2.998377in}{2.937795in}}%
\pgfpathlineto{\pgfqpoint{2.999060in}{2.939505in}}%
\pgfpathlineto{\pgfqpoint{3.000645in}{2.941205in}}%
\pgfpathlineto{\pgfqpoint{3.003040in}{2.942895in}}%
\pgfpathlineto{\pgfqpoint{3.005508in}{2.946243in}}%
\pgfpathlineto{\pgfqpoint{3.010545in}{2.949551in}}%
\pgfpathlineto{\pgfqpoint{3.010644in}{2.951191in}}%
\pgfpathlineto{\pgfqpoint{3.013107in}{2.952821in}}%
\pgfpathlineto{\pgfqpoint{3.014342in}{2.954441in}}%
\pgfpathlineto{\pgfqpoint{3.015424in}{2.959246in}}%
\pgfpathlineto{\pgfqpoint{3.023954in}{2.962404in}}%
\pgfpathlineto{\pgfqpoint{3.025722in}{2.963970in}}%
\pgfpathlineto{\pgfqpoint{3.026664in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{3.026949in}{2.968616in}}%
\pgfpathlineto{\pgfqpoint{3.030149in}{2.970148in}}%
\pgfpathlineto{\pgfqpoint{3.031643in}{2.973187in}}%
\pgfpathlineto{\pgfqpoint{3.034723in}{2.974694in}}%
\pgfpathlineto{\pgfqpoint{3.040788in}{2.976193in}}%
\pgfpathlineto{\pgfqpoint{3.042059in}{2.977685in}}%
\pgfpathlineto{\pgfqpoint{3.042552in}{2.979168in}}%
\pgfpathlineto{\pgfqpoint{3.044328in}{2.980644in}}%
\pgfpathlineto{\pgfqpoint{3.054646in}{2.983574in}}%
\pgfpathlineto{\pgfqpoint{3.056230in}{2.986473in}}%
\pgfpathlineto{\pgfqpoint{3.059401in}{2.990769in}}%
\pgfpathlineto{\pgfqpoint{3.061491in}{2.997788in}}%
\pgfpathlineto{\pgfqpoint{3.061875in}{2.999172in}}%
\pgfpathlineto{\pgfqpoint{3.062932in}{3.000550in}}%
\pgfpathlineto{\pgfqpoint{3.065413in}{3.001920in}}%
\pgfpathlineto{\pgfqpoint{3.069713in}{3.003285in}}%
\pgfpathlineto{\pgfqpoint{3.071185in}{3.005995in}}%
\pgfpathlineto{\pgfqpoint{3.075821in}{3.007340in}}%
\pgfpathlineto{\pgfqpoint{3.082707in}{3.008680in}}%
\pgfpathlineto{\pgfqpoint{3.084071in}{3.010013in}}%
\pgfpathlineto{\pgfqpoint{3.084493in}{3.011340in}}%
\pgfpathlineto{\pgfqpoint{3.092385in}{3.016591in}}%
\pgfpathlineto{\pgfqpoint{3.096156in}{3.017889in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{3.020469in}}%
\pgfpathlineto{\pgfqpoint{3.100461in}{3.023027in}}%
\pgfpathlineto{\pgfqpoint{3.101083in}{3.025563in}}%
\pgfpathlineto{\pgfqpoint{3.104624in}{3.029327in}}%
\pgfpathlineto{\pgfqpoint{3.105594in}{3.034274in}}%
\pgfpathlineto{\pgfqpoint{3.108292in}{3.037932in}}%
\pgfpathlineto{\pgfqpoint{3.110262in}{3.039142in}}%
\pgfpathlineto{\pgfqpoint{3.112886in}{3.043934in}}%
\pgfpathlineto{\pgfqpoint{3.117267in}{3.047479in}}%
\pgfpathlineto{\pgfqpoint{3.117537in}{3.048652in}}%
\pgfpathlineto{\pgfqpoint{3.122038in}{3.050985in}}%
\pgfpathlineto{\pgfqpoint{3.124003in}{3.052145in}}%
\pgfpathlineto{\pgfqpoint{3.132364in}{3.054451in}}%
\pgfpathlineto{\pgfqpoint{3.136129in}{3.056741in}}%
\pgfpathlineto{\pgfqpoint{3.139108in}{3.060145in}}%
\pgfpathlineto{\pgfqpoint{3.142942in}{3.061271in}}%
\pgfpathlineto{\pgfqpoint{3.146225in}{3.064627in}}%
\pgfpathlineto{\pgfqpoint{3.149143in}{3.066844in}}%
\pgfpathlineto{\pgfqpoint{3.151577in}{3.071233in}}%
\pgfpathlineto{\pgfqpoint{3.153130in}{3.072321in}}%
\pgfpathlineto{\pgfqpoint{3.154594in}{3.075564in}}%
\pgfpathlineto{\pgfqpoint{3.158779in}{3.078774in}}%
\pgfpathlineto{\pgfqpoint{3.161198in}{3.080896in}}%
\pgfpathlineto{\pgfqpoint{3.164834in}{3.081952in}}%
\pgfpathlineto{\pgfqpoint{3.166383in}{3.083005in}}%
\pgfpathlineto{\pgfqpoint{3.166715in}{3.084055in}}%
\pgfpathlineto{\pgfqpoint{3.167636in}{3.085101in}}%
\pgfpathlineto{\pgfqpoint{3.170517in}{3.087183in}}%
\pgfpathlineto{\pgfqpoint{3.172266in}{3.089252in}}%
\pgfpathlineto{\pgfqpoint{3.172702in}{3.092332in}}%
\pgfpathlineto{\pgfqpoint{3.173400in}{3.095383in}}%
\pgfpathlineto{\pgfqpoint{3.174084in}{3.096395in}}%
\pgfpathlineto{\pgfqpoint{3.176852in}{3.098408in}}%
\pgfpathlineto{\pgfqpoint{3.178375in}{3.102398in}}%
\pgfpathlineto{\pgfqpoint{3.184818in}{3.106343in}}%
\pgfpathlineto{\pgfqpoint{3.188477in}{3.112176in}}%
\pgfpathlineto{\pgfqpoint{3.190476in}{3.114099in}}%
\pgfpathlineto{\pgfqpoint{3.190874in}{3.115056in}}%
\pgfpathlineto{\pgfqpoint{3.193629in}{3.116011in}}%
\pgfpathlineto{\pgfqpoint{3.195802in}{3.118860in}}%
\pgfpathlineto{\pgfqpoint{3.198980in}{3.123558in}}%
\pgfpathlineto{\pgfqpoint{3.199409in}{3.125420in}}%
\pgfpathlineto{\pgfqpoint{3.201084in}{3.126347in}}%
\pgfpathlineto{\pgfqpoint{3.205759in}{3.127272in}}%
\pgfpathlineto{\pgfqpoint{3.208073in}{3.129115in}}%
\pgfpathlineto{\pgfqpoint{3.210048in}{3.131862in}}%
\pgfpathlineto{\pgfqpoint{3.212918in}{3.133681in}}%
\pgfpathlineto{\pgfqpoint{3.218507in}{3.135492in}}%
\pgfpathlineto{\pgfqpoint{3.223398in}{3.137294in}}%
\pgfpathlineto{\pgfqpoint{3.226318in}{3.139087in}}%
\pgfpathlineto{\pgfqpoint{3.227033in}{3.141761in}}%
\pgfpathlineto{\pgfqpoint{3.227931in}{3.143532in}}%
\pgfpathlineto{\pgfqpoint{3.229432in}{3.145296in}}%
\pgfpathlineto{\pgfqpoint{3.231437in}{3.148798in}}%
\pgfpathlineto{\pgfqpoint{3.238469in}{3.152269in}}%
\pgfpathlineto{\pgfqpoint{3.239378in}{3.154851in}}%
\pgfpathlineto{\pgfqpoint{3.240801in}{3.156563in}}%
\pgfpathlineto{\pgfqpoint{3.243292in}{3.157416in}}%
\pgfpathlineto{\pgfqpoint{3.243567in}{3.159117in}}%
\pgfpathlineto{\pgfqpoint{3.246186in}{3.160811in}}%
\pgfpathlineto{\pgfqpoint{3.246952in}{3.162497in}}%
\pgfpathlineto{\pgfqpoint{3.249339in}{3.164176in}}%
\pgfpathlineto{\pgfqpoint{3.250872in}{3.166682in}}%
\pgfpathlineto{\pgfqpoint{3.251825in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{3.251857in}{3.168344in}}%
\pgfpathlineto{\pgfqpoint{3.252908in}{3.169172in}}%
\pgfpathlineto{\pgfqpoint{3.256961in}{3.170823in}}%
\pgfpathlineto{\pgfqpoint{3.258304in}{3.173288in}}%
\pgfpathlineto{\pgfqpoint{3.262237in}{3.175738in}}%
\pgfpathlineto{\pgfqpoint{3.265223in}{3.179790in}}%
\pgfpathlineto{\pgfqpoint{3.266914in}{3.181400in}}%
\pgfpathlineto{\pgfqpoint{3.268240in}{3.182202in}}%
\pgfpathlineto{\pgfqpoint{3.269062in}{3.184601in}}%
\pgfpathlineto{\pgfqpoint{3.271176in}{3.186192in}}%
\pgfpathlineto{\pgfqpoint{3.275785in}{3.190146in}}%
\pgfpathlineto{\pgfqpoint{3.277842in}{3.193283in}}%
\pgfpathlineto{\pgfqpoint{3.280615in}{3.195621in}}%
\pgfpathlineto{\pgfqpoint{3.281117in}{3.196398in}}%
\pgfpathlineto{\pgfqpoint{3.285471in}{3.197947in}}%
\pgfpathlineto{\pgfqpoint{3.287601in}{3.201798in}}%
\pgfpathlineto{\pgfqpoint{3.291306in}{3.203329in}}%
\pgfpathlineto{\pgfqpoint{3.293377in}{3.204092in}}%
\pgfpathlineto{\pgfqpoint{3.293949in}{3.205616in}}%
\pgfpathlineto{\pgfqpoint{3.296682in}{3.207134in}}%
\pgfpathlineto{\pgfqpoint{3.301000in}{3.210157in}}%
\pgfpathlineto{\pgfqpoint{3.307018in}{3.213160in}}%
\pgfpathlineto{\pgfqpoint{3.308359in}{3.215400in}}%
\pgfpathlineto{\pgfqpoint{3.308972in}{3.216887in}}%
\pgfpathlineto{\pgfqpoint{3.316656in}{3.223527in}}%
\pgfpathlineto{\pgfqpoint{3.316896in}{3.224259in}}%
\pgfpathlineto{\pgfqpoint{3.321219in}{3.226450in}}%
\pgfpathlineto{\pgfqpoint{3.324076in}{3.232246in}}%
\pgfpathlineto{\pgfqpoint{3.326352in}{3.233686in}}%
\pgfpathlineto{\pgfqpoint{3.328267in}{3.236552in}}%
\pgfpathlineto{\pgfqpoint{3.332171in}{3.237980in}}%
\pgfpathlineto{\pgfqpoint{3.332908in}{3.238693in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{3.241533in}}%
\pgfpathlineto{\pgfqpoint{3.339161in}{3.243654in}}%
\pgfpathlineto{\pgfqpoint{3.341796in}{3.245064in}}%
\pgfpathlineto{\pgfqpoint{3.342731in}{3.246470in}}%
\pgfpathlineto{\pgfqpoint{3.344583in}{3.247873in}}%
\pgfpathlineto{\pgfqpoint{3.345336in}{3.249272in}}%
\pgfpathlineto{\pgfqpoint{3.348737in}{3.251365in}}%
\pgfpathlineto{\pgfqpoint{3.349268in}{3.252756in}}%
\pgfpathlineto{\pgfqpoint{3.351531in}{3.257601in}}%
\pgfpathlineto{\pgfqpoint{3.352082in}{3.259665in}}%
\pgfpathlineto{\pgfqpoint{3.367385in}{3.271241in}}%
\pgfpathlineto{\pgfqpoint{3.370257in}{3.273936in}}%
\pgfpathlineto{\pgfqpoint{3.375850in}{3.281296in}}%
\pgfpathlineto{\pgfqpoint{3.380640in}{3.283955in}}%
\pgfpathlineto{\pgfqpoint{3.381317in}{3.285281in}}%
\pgfpathlineto{\pgfqpoint{3.382584in}{3.287926in}}%
\pgfpathlineto{\pgfqpoint{3.385492in}{3.289246in}}%
\pgfpathlineto{\pgfqpoint{3.387212in}{3.293191in}}%
\pgfpathlineto{\pgfqpoint{3.391876in}{3.297119in}}%
\pgfpathlineto{\pgfqpoint{3.393035in}{3.299077in}}%
\pgfpathlineto{\pgfqpoint{3.393724in}{3.299728in}}%
\pgfpathlineto{\pgfqpoint{3.396126in}{3.301030in}}%
\pgfpathlineto{\pgfqpoint{3.397192in}{3.302330in}}%
\pgfpathlineto{\pgfqpoint{3.400345in}{3.304925in}}%
\pgfpathlineto{\pgfqpoint{3.401062in}{3.308160in}}%
\pgfpathlineto{\pgfqpoint{3.403848in}{3.311384in}}%
\pgfpathlineto{\pgfqpoint{3.405637in}{3.313957in}}%
\pgfpathlineto{\pgfqpoint{3.409205in}{3.316524in}}%
\pgfpathlineto{\pgfqpoint{3.415160in}{3.324195in}}%
\pgfpathlineto{\pgfqpoint{3.417340in}{3.326106in}}%
\pgfpathlineto{\pgfqpoint{3.418410in}{3.329920in}}%
\pgfpathlineto{\pgfqpoint{3.423358in}{3.332459in}}%
\pgfpathlineto{\pgfqpoint{3.424933in}{3.335626in}}%
\pgfpathlineto{\pgfqpoint{3.427464in}{3.336892in}}%
\pgfpathlineto{\pgfqpoint{3.429732in}{3.338788in}}%
\pgfpathlineto{\pgfqpoint{3.430837in}{3.341315in}}%
\pgfpathlineto{\pgfqpoint{3.431014in}{3.341946in}}%
\pgfpathlineto{\pgfqpoint{3.435719in}{3.345100in}}%
\pgfpathlineto{\pgfqpoint{3.436052in}{3.345730in}}%
\pgfpathlineto{\pgfqpoint{3.447311in}{3.352026in}}%
\pgfpathlineto{\pgfqpoint{3.450401in}{3.353284in}}%
\pgfpathlineto{\pgfqpoint{3.452290in}{3.357056in}}%
\pgfpathlineto{\pgfqpoint{3.455654in}{3.358941in}}%
\pgfpathlineto{\pgfqpoint{3.455918in}{3.360826in}}%
\pgfpathlineto{\pgfqpoint{3.456374in}{3.361454in}}%
\pgfpathlineto{\pgfqpoint{3.461932in}{3.364595in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{3.369620in}}%
\pgfpathlineto{\pgfqpoint{3.466141in}{3.370876in}}%
\pgfpathlineto{\pgfqpoint{3.467077in}{3.374018in}}%
\pgfpathlineto{\pgfqpoint{3.472007in}{3.378420in}}%
\pgfpathlineto{\pgfqpoint{3.473890in}{3.379678in}}%
\pgfpathlineto{\pgfqpoint{3.475870in}{3.382827in}}%
\pgfpathlineto{\pgfqpoint{3.479109in}{3.384717in}}%
\pgfpathlineto{\pgfqpoint{3.479224in}{3.385348in}}%
\pgfpathlineto{\pgfqpoint{3.480055in}{3.386609in}}%
\pgfpathlineto{\pgfqpoint{3.483295in}{3.390398in}}%
\pgfpathlineto{\pgfqpoint{3.485391in}{3.391662in}}%
\pgfpathlineto{\pgfqpoint{3.486425in}{3.394194in}}%
\pgfpathlineto{\pgfqpoint{3.493634in}{3.401812in}}%
\pgfpathlineto{\pgfqpoint{3.494556in}{3.403722in}}%
\pgfpathlineto{\pgfqpoint{3.497452in}{3.406275in}}%
\pgfpathlineto{\pgfqpoint{3.497856in}{3.407553in}}%
\pgfpathlineto{\pgfqpoint{3.499937in}{3.410755in}}%
\pgfpathlineto{\pgfqpoint{3.500652in}{3.412681in}}%
\pgfpathlineto{\pgfqpoint{3.503618in}{3.413966in}}%
\pgfpathlineto{\pgfqpoint{3.504217in}{3.415898in}}%
\pgfpathlineto{\pgfqpoint{3.507367in}{3.417834in}}%
\pgfpathlineto{\pgfqpoint{3.510250in}{3.419774in}}%
\pgfpathlineto{\pgfqpoint{3.513343in}{3.421719in}}%
\pgfpathlineto{\pgfqpoint{3.514497in}{3.423018in}}%
\pgfpathlineto{\pgfqpoint{3.517250in}{3.426927in}}%
\pgfpathlineto{\pgfqpoint{3.517299in}{3.427580in}}%
\pgfpathlineto{\pgfqpoint{3.518881in}{3.428889in}}%
\pgfpathlineto{\pgfqpoint{3.522909in}{3.431513in}}%
\pgfpathlineto{\pgfqpoint{3.524432in}{3.433488in}}%
\pgfpathlineto{\pgfqpoint{3.528062in}{3.435469in}}%
\pgfpathlineto{\pgfqpoint{3.528465in}{3.436793in}}%
\pgfpathlineto{\pgfqpoint{3.530972in}{3.439449in}}%
\pgfpathlineto{\pgfqpoint{3.536085in}{3.444796in}}%
\pgfpathlineto{\pgfqpoint{3.536765in}{3.446141in}}%
\pgfpathlineto{\pgfqpoint{3.542256in}{3.448164in}}%
\pgfpathlineto{\pgfqpoint{3.544450in}{3.450195in}}%
\pgfpathlineto{\pgfqpoint{3.544844in}{3.451553in}}%
\pgfpathlineto{\pgfqpoint{3.548802in}{3.454280in}}%
\pgfpathlineto{\pgfqpoint{3.550193in}{3.454965in}}%
\pgfpathlineto{\pgfqpoint{3.554353in}{3.456336in}}%
\pgfpathlineto{\pgfqpoint{3.555440in}{3.458401in}}%
\pgfpathlineto{\pgfqpoint{3.555457in}{3.459091in}}%
\pgfpathlineto{\pgfqpoint{3.558252in}{3.461168in}}%
\pgfpathlineto{\pgfqpoint{3.561399in}{3.465351in}}%
\pgfpathlineto{\pgfqpoint{3.562660in}{3.466754in}}%
\pgfpathlineto{\pgfqpoint{3.563333in}{3.468868in}}%
\pgfpathlineto{\pgfqpoint{3.564118in}{3.469575in}}%
\pgfpathlineto{\pgfqpoint{3.568167in}{3.471704in}}%
\pgfpathlineto{\pgfqpoint{3.568735in}{3.473844in}}%
\pgfpathlineto{\pgfqpoint{3.571560in}{3.476717in}}%
\pgfpathlineto{\pgfqpoint{3.574435in}{3.481067in}}%
\pgfpathlineto{\pgfqpoint{3.578617in}{3.483998in}}%
\pgfpathlineto{\pgfqpoint{3.579136in}{3.484734in}}%
\pgfpathlineto{\pgfqpoint{3.591278in}{3.492190in}}%
\pgfpathlineto{\pgfqpoint{3.591792in}{3.493702in}}%
\pgfpathlineto{\pgfqpoint{3.593220in}{3.495221in}}%
\pgfpathlineto{\pgfqpoint{3.594865in}{3.496748in}}%
\pgfpathlineto{\pgfqpoint{3.595971in}{3.499826in}}%
\pgfpathlineto{\pgfqpoint{3.599427in}{3.503719in}}%
\pgfpathlineto{\pgfqpoint{3.603085in}{3.508463in}}%
\pgfpathlineto{\pgfqpoint{3.605082in}{3.510866in}}%
\pgfpathlineto{\pgfqpoint{3.606667in}{3.513292in}}%
\pgfpathlineto{\pgfqpoint{3.610280in}{3.515741in}}%
\pgfpathlineto{\pgfqpoint{3.610999in}{3.517386in}}%
\pgfpathlineto{\pgfqpoint{3.613875in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{3.524083in}}%
\pgfpathlineto{\pgfqpoint{3.619681in}{3.525787in}}%
\pgfpathlineto{\pgfqpoint{3.621192in}{3.526643in}}%
\pgfpathlineto{\pgfqpoint{3.626378in}{3.528366in}}%
\pgfpathlineto{\pgfqpoint{3.627758in}{3.530103in}}%
\pgfpathlineto{\pgfqpoint{3.633519in}{3.536291in}}%
\pgfpathlineto{\pgfqpoint{3.635890in}{3.538093in}}%
\pgfpathlineto{\pgfqpoint{3.640635in}{3.549251in}}%
\pgfpathlineto{\pgfqpoint{3.645197in}{3.555083in}}%
\pgfpathlineto{\pgfqpoint{3.648845in}{3.561108in}}%
\pgfpathlineto{\pgfqpoint{3.650672in}{3.564201in}}%
\pgfpathlineto{\pgfqpoint{3.656209in}{3.565244in}}%
\pgfpathlineto{\pgfqpoint{3.660246in}{3.567350in}}%
\pgfpathlineto{\pgfqpoint{3.661695in}{3.568414in}}%
\pgfpathlineto{\pgfqpoint{3.662881in}{3.572738in}}%
\pgfpathlineto{\pgfqpoint{3.668983in}{3.576060in}}%
\pgfpathlineto{\pgfqpoint{3.669431in}{3.577183in}}%
\pgfpathlineto{\pgfqpoint{3.672470in}{3.579455in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{3.585288in}}%
\pgfpathlineto{\pgfqpoint{3.677296in}{3.586483in}}%
\pgfpathlineto{\pgfqpoint{3.689473in}{3.592613in}}%
\pgfpathlineto{\pgfqpoint{3.689565in}{3.593872in}}%
\pgfpathlineto{\pgfqpoint{3.693624in}{3.599028in}}%
\pgfpathlineto{\pgfqpoint{3.697117in}{3.603032in}}%
\pgfpathlineto{\pgfqpoint{3.698411in}{3.605771in}}%
\pgfpathlineto{\pgfqpoint{3.699654in}{3.609995in}}%
\pgfpathlineto{\pgfqpoint{3.704498in}{3.615865in}}%
\pgfpathlineto{\pgfqpoint{3.705448in}{3.622041in}}%
\pgfpathlineto{\pgfqpoint{3.707665in}{3.623639in}}%
\pgfpathlineto{\pgfqpoint{3.707853in}{3.626904in}}%
\pgfpathlineto{\pgfqpoint{3.709773in}{3.630269in}}%
\pgfpathlineto{\pgfqpoint{3.710166in}{3.633742in}}%
\pgfpathlineto{\pgfqpoint{3.713936in}{3.635523in}}%
\pgfpathlineto{\pgfqpoint{3.717341in}{3.639178in}}%
\pgfpathlineto{\pgfqpoint{3.725697in}{3.648944in}}%
\pgfpathlineto{\pgfqpoint{3.728842in}{3.653144in}}%
\pgfpathlineto{\pgfqpoint{3.732255in}{3.655316in}}%
\pgfpathlineto{\pgfqpoint{3.734588in}{3.657541in}}%
\pgfpathlineto{\pgfqpoint{3.741341in}{3.662161in}}%
\pgfpathlineto{\pgfqpoint{3.744174in}{3.667036in}}%
\pgfpathlineto{\pgfqpoint{3.747259in}{3.669581in}}%
\pgfpathlineto{\pgfqpoint{3.748483in}{3.672205in}}%
\pgfpathlineto{\pgfqpoint{3.759763in}{3.674914in}}%
\pgfpathlineto{\pgfqpoint{3.763733in}{3.677715in}}%
\pgfpathlineto{\pgfqpoint{3.765128in}{3.683629in}}%
\pgfpathlineto{\pgfqpoint{3.766927in}{3.686762in}}%
\pgfpathlineto{\pgfqpoint{3.770805in}{3.690029in}}%
\pgfpathlineto{\pgfqpoint{3.774683in}{3.700793in}}%
\pgfpathlineto{\pgfqpoint{3.777894in}{3.704773in}}%
\pgfpathlineto{\pgfqpoint{3.782722in}{3.708996in}}%
\pgfpathlineto{\pgfqpoint{3.784069in}{3.713501in}}%
\pgfpathlineto{\pgfqpoint{3.790576in}{3.718337in}}%
\pgfpathlineto{\pgfqpoint{3.793350in}{3.723568in}}%
\pgfpathlineto{\pgfqpoint{3.794445in}{3.729279in}}%
\pgfpathlineto{\pgfqpoint{3.800325in}{3.735587in}}%
\pgfpathlineto{\pgfqpoint{3.817197in}{3.742662in}}%
\pgfpathlineto{\pgfqpoint{3.818462in}{3.750759in}}%
\pgfpathlineto{\pgfqpoint{3.825533in}{3.760299in}}%
\pgfpathlineto{\pgfqpoint{3.832383in}{3.772044in}}%
\pgfpathlineto{\pgfqpoint{3.843893in}{3.812100in}}%
\pgfpathlineto{\pgfqpoint{3.843893in}{3.812100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.681994in}}%
\pgfpathlineto{\pgfqpoint{2.686187in}{2.714996in}}%
\pgfpathlineto{\pgfqpoint{2.706102in}{2.739481in}}%
\pgfpathlineto{\pgfqpoint{2.737143in}{2.761641in}}%
\pgfpathlineto{\pgfqpoint{2.764109in}{2.781883in}}%
\pgfpathlineto{\pgfqpoint{2.778801in}{2.800512in}}%
\pgfpathlineto{\pgfqpoint{2.781275in}{2.817770in}}%
\pgfpathlineto{\pgfqpoint{2.844459in}{2.833844in}}%
\pgfpathlineto{\pgfqpoint{2.877674in}{2.848888in}}%
\pgfpathlineto{\pgfqpoint{2.881864in}{2.863027in}}%
\pgfpathlineto{\pgfqpoint{2.882262in}{2.876364in}}%
\pgfpathlineto{\pgfqpoint{2.895018in}{2.888987in}}%
\pgfpathlineto{\pgfqpoint{2.927365in}{2.900968in}}%
\pgfpathlineto{\pgfqpoint{2.955599in}{2.912370in}}%
\pgfpathlineto{\pgfqpoint{2.966095in}{2.923247in}}%
\pgfpathlineto{\pgfqpoint{2.978158in}{2.933646in}}%
\pgfpathlineto{\pgfqpoint{2.987269in}{2.943607in}}%
\pgfpathlineto{\pgfqpoint{3.013157in}{2.953167in}}%
\pgfpathlineto{\pgfqpoint{3.046283in}{2.962356in}}%
\pgfpathlineto{\pgfqpoint{3.054263in}{2.971203in}}%
\pgfpathlineto{\pgfqpoint{3.059047in}{2.995927in}}%
\pgfpathlineto{\pgfqpoint{3.062533in}{3.003629in}}%
\pgfpathlineto{\pgfqpoint{3.068452in}{3.011091in}}%
\pgfpathlineto{\pgfqpoint{3.086541in}{3.018327in}}%
\pgfpathlineto{\pgfqpoint{3.099287in}{3.025351in}}%
\pgfpathlineto{\pgfqpoint{3.103240in}{3.032174in}}%
\pgfpathlineto{\pgfqpoint{3.110467in}{3.038809in}}%
\pgfpathlineto{\pgfqpoint{3.115342in}{3.045265in}}%
\pgfpathlineto{\pgfqpoint{3.123385in}{3.051552in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{3.057679in}}%
\pgfpathlineto{\pgfqpoint{3.140347in}{3.063655in}}%
\pgfpathlineto{\pgfqpoint{3.146009in}{3.069485in}}%
\pgfpathlineto{\pgfqpoint{3.153142in}{3.075178in}}%
\pgfpathlineto{\pgfqpoint{3.172644in}{3.086178in}}%
\pgfpathlineto{\pgfqpoint{3.173323in}{3.091495in}}%
\pgfpathlineto{\pgfqpoint{3.178148in}{3.101793in}}%
\pgfpathlineto{\pgfqpoint{3.183146in}{3.116466in}}%
\pgfpathlineto{\pgfqpoint{3.188597in}{3.125778in}}%
\pgfpathlineto{\pgfqpoint{3.190498in}{3.130305in}}%
\pgfpathlineto{\pgfqpoint{3.194887in}{3.134749in}}%
\pgfpathlineto{\pgfqpoint{3.209388in}{3.139114in}}%
\pgfpathlineto{\pgfqpoint{3.216950in}{3.143403in}}%
\pgfpathlineto{\pgfqpoint{3.218919in}{3.147618in}}%
\pgfpathlineto{\pgfqpoint{3.226312in}{3.151761in}}%
\pgfpathlineto{\pgfqpoint{3.227001in}{3.155837in}}%
\pgfpathlineto{\pgfqpoint{3.230805in}{3.163790in}}%
\pgfpathlineto{\pgfqpoint{3.231318in}{3.171495in}}%
\pgfpathlineto{\pgfqpoint{3.232467in}{3.175260in}}%
\pgfpathlineto{\pgfqpoint{3.236123in}{3.178968in}}%
\pgfpathlineto{\pgfqpoint{3.240724in}{3.182621in}}%
\pgfpathlineto{\pgfqpoint{3.240892in}{3.186222in}}%
\pgfpathlineto{\pgfqpoint{3.243844in}{3.189771in}}%
\pgfpathlineto{\pgfqpoint{3.248567in}{3.200124in}}%
\pgfpathlineto{\pgfqpoint{3.249241in}{3.210065in}}%
\pgfpathlineto{\pgfqpoint{3.250089in}{3.213293in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{3.216479in}}%
\pgfpathlineto{\pgfqpoint{3.273636in}{3.225804in}}%
\pgfpathlineto{\pgfqpoint{3.274309in}{3.228837in}}%
\pgfpathlineto{\pgfqpoint{3.275619in}{3.231834in}}%
\pgfpathlineto{\pgfqpoint{3.286877in}{3.240618in}}%
\pgfpathlineto{\pgfqpoint{3.288325in}{3.243480in}}%
\pgfpathlineto{\pgfqpoint{3.292255in}{3.246309in}}%
\pgfpathlineto{\pgfqpoint{3.294327in}{3.249108in}}%
\pgfpathlineto{\pgfqpoint{3.296007in}{3.254614in}}%
\pgfpathlineto{\pgfqpoint{3.297667in}{3.257323in}}%
\pgfpathlineto{\pgfqpoint{3.304015in}{3.262657in}}%
\pgfpathlineto{\pgfqpoint{3.304540in}{3.265282in}}%
\pgfpathlineto{\pgfqpoint{3.313237in}{3.273002in}}%
\pgfpathlineto{\pgfqpoint{3.314736in}{3.275524in}}%
\pgfpathlineto{\pgfqpoint{3.319609in}{3.280496in}}%
\pgfpathlineto{\pgfqpoint{3.332561in}{3.285375in}}%
\pgfpathlineto{\pgfqpoint{3.334424in}{3.287780in}}%
\pgfpathlineto{\pgfqpoint{3.341574in}{3.290162in}}%
\pgfpathlineto{\pgfqpoint{3.346924in}{3.294864in}}%
\pgfpathlineto{\pgfqpoint{3.350171in}{3.297183in}}%
\pgfpathlineto{\pgfqpoint{3.351321in}{3.301760in}}%
\pgfpathlineto{\pgfqpoint{3.353614in}{3.304019in}}%
\pgfpathlineto{\pgfqpoint{3.361243in}{3.308479in}}%
\pgfpathlineto{\pgfqpoint{3.361295in}{3.312864in}}%
\pgfpathlineto{\pgfqpoint{3.362287in}{3.315029in}}%
\pgfpathlineto{\pgfqpoint{3.363914in}{3.317177in}}%
\pgfpathlineto{\pgfqpoint{3.363938in}{3.319308in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{3.374433in}{3.323518in}}%
\pgfpathlineto{\pgfqpoint{3.374666in}{3.327662in}}%
\pgfpathlineto{\pgfqpoint{3.377767in}{3.329709in}}%
\pgfpathlineto{\pgfqpoint{3.388102in}{3.333759in}}%
\pgfpathlineto{\pgfqpoint{3.390818in}{3.335760in}}%
\pgfpathlineto{\pgfqpoint{3.391577in}{3.337747in}}%
\pgfpathlineto{\pgfqpoint{3.397444in}{3.339719in}}%
\pgfpathlineto{\pgfqpoint{3.400899in}{3.341677in}}%
\pgfpathlineto{\pgfqpoint{3.402638in}{3.343620in}}%
\pgfpathlineto{\pgfqpoint{3.405397in}{3.345550in}}%
\pgfpathlineto{\pgfqpoint{3.409990in}{3.347465in}}%
\pgfpathlineto{\pgfqpoint{3.412970in}{3.351256in}}%
\pgfpathlineto{\pgfqpoint{3.416857in}{3.353132in}}%
\pgfpathlineto{\pgfqpoint{3.424294in}{3.354994in}}%
\pgfpathlineto{\pgfqpoint{3.428959in}{3.356844in}}%
\pgfpathlineto{\pgfqpoint{3.431065in}{3.358682in}}%
\pgfpathlineto{\pgfqpoint{3.431831in}{3.360506in}}%
\pgfpathlineto{\pgfqpoint{3.433378in}{3.362319in}}%
\pgfpathlineto{\pgfqpoint{3.433773in}{3.364120in}}%
\pgfpathlineto{\pgfqpoint{3.434990in}{3.365909in}}%
\pgfpathlineto{\pgfqpoint{3.437716in}{3.367686in}}%
\pgfpathlineto{\pgfqpoint{3.444832in}{3.371206in}}%
\pgfpathlineto{\pgfqpoint{3.446413in}{3.374681in}}%
\pgfpathlineto{\pgfqpoint{3.448917in}{3.378113in}}%
\pgfpathlineto{\pgfqpoint{3.449031in}{3.379813in}}%
\pgfpathlineto{\pgfqpoint{3.454583in}{3.383182in}}%
\pgfpathlineto{\pgfqpoint{3.458352in}{3.388159in}}%
\pgfpathlineto{\pgfqpoint{3.459543in}{3.389799in}}%
\pgfpathlineto{\pgfqpoint{3.459938in}{3.391428in}}%
\pgfpathlineto{\pgfqpoint{3.461529in}{3.393049in}}%
\pgfpathlineto{\pgfqpoint{3.465737in}{3.394660in}}%
\pgfpathlineto{\pgfqpoint{3.467736in}{3.396261in}}%
\pgfpathlineto{\pgfqpoint{3.469546in}{3.401012in}}%
\pgfpathlineto{\pgfqpoint{3.472050in}{3.402578in}}%
\pgfpathlineto{\pgfqpoint{3.479393in}{3.405684in}}%
\pgfpathlineto{\pgfqpoint{3.486284in}{3.411794in}}%
\pgfpathlineto{\pgfqpoint{3.488032in}{3.417776in}}%
\pgfpathlineto{\pgfqpoint{3.488516in}{3.419252in}}%
\pgfpathlineto{\pgfqpoint{3.491446in}{3.420721in}}%
\pgfpathlineto{\pgfqpoint{3.492669in}{3.423635in}}%
\pgfpathlineto{\pgfqpoint{3.497376in}{3.427952in}}%
\pgfpathlineto{\pgfqpoint{3.501650in}{3.430794in}}%
\pgfpathlineto{\pgfqpoint{3.502979in}{3.432205in}}%
\pgfpathlineto{\pgfqpoint{3.508601in}{3.435006in}}%
\pgfpathlineto{\pgfqpoint{3.516605in}{3.447287in}}%
\pgfpathlineto{\pgfqpoint{3.521856in}{3.449948in}}%
\pgfpathlineto{\pgfqpoint{3.525088in}{3.455199in}}%
\pgfpathlineto{\pgfqpoint{3.526357in}{3.456497in}}%
\pgfpathlineto{\pgfqpoint{3.531748in}{3.459077in}}%
\pgfpathlineto{\pgfqpoint{3.533855in}{3.461634in}}%
\pgfpathlineto{\pgfqpoint{3.534777in}{3.464170in}}%
\pgfpathlineto{\pgfqpoint{3.536485in}{3.467935in}}%
\pgfpathlineto{\pgfqpoint{3.539613in}{3.469179in}}%
\pgfpathlineto{\pgfqpoint{3.541173in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{3.543091in}{3.474106in}}%
\pgfpathlineto{\pgfqpoint{3.547693in}{3.475326in}}%
\pgfpathlineto{\pgfqpoint{3.549998in}{3.476540in}}%
\pgfpathlineto{\pgfqpoint{3.550610in}{3.477750in}}%
\pgfpathlineto{\pgfqpoint{3.551987in}{3.478955in}}%
\pgfpathlineto{\pgfqpoint{3.553319in}{3.483728in}}%
\pgfpathlineto{\pgfqpoint{3.553920in}{3.486087in}}%
\pgfpathlineto{\pgfqpoint{3.557066in}{3.488429in}}%
\pgfpathlineto{\pgfqpoint{3.557379in}{3.490752in}}%
\pgfpathlineto{\pgfqpoint{3.558472in}{3.494206in}}%
\pgfpathlineto{\pgfqpoint{3.560116in}{3.495349in}}%
\pgfpathlineto{\pgfqpoint{3.561015in}{3.497622in}}%
\pgfpathlineto{\pgfqpoint{3.562438in}{3.498753in}}%
\pgfpathlineto{\pgfqpoint{3.565153in}{3.499879in}}%
\pgfpathlineto{\pgfqpoint{3.565745in}{3.501001in}}%
\pgfpathlineto{\pgfqpoint{3.570205in}{3.504345in}}%
\pgfpathlineto{\pgfqpoint{3.571086in}{3.506555in}}%
\pgfpathlineto{\pgfqpoint{3.573982in}{3.508750in}}%
\pgfpathlineto{\pgfqpoint{3.579395in}{3.510929in}}%
\pgfpathlineto{\pgfqpoint{3.585780in}{3.515245in}}%
\pgfpathlineto{\pgfqpoint{3.590282in}{3.518445in}}%
\pgfpathlineto{\pgfqpoint{3.591127in}{3.520560in}}%
\pgfpathlineto{\pgfqpoint{3.592340in}{3.522662in}}%
\pgfpathlineto{\pgfqpoint{3.593722in}{3.523708in}}%
\pgfpathlineto{\pgfqpoint{3.600909in}{3.526827in}}%
\pgfpathlineto{\pgfqpoint{3.601903in}{3.528890in}}%
\pgfpathlineto{\pgfqpoint{3.601976in}{3.529916in}}%
\pgfpathlineto{\pgfqpoint{3.606210in}{3.532977in}}%
\pgfpathlineto{\pgfqpoint{3.609507in}{3.535002in}}%
\pgfpathlineto{\pgfqpoint{3.611050in}{3.536010in}}%
\pgfpathlineto{\pgfqpoint{3.611337in}{3.538018in}}%
\pgfpathlineto{\pgfqpoint{3.614833in}{3.541006in}}%
\pgfpathlineto{\pgfqpoint{3.615160in}{3.541997in}}%
\pgfpathlineto{\pgfqpoint{3.617168in}{3.543969in}}%
\pgfpathlineto{\pgfqpoint{3.618096in}{3.545930in}}%
\pgfpathlineto{\pgfqpoint{3.621624in}{3.548850in}}%
\pgfpathlineto{\pgfqpoint{3.622573in}{3.551746in}}%
\pgfpathlineto{\pgfqpoint{3.626948in}{3.554619in}}%
\pgfpathlineto{\pgfqpoint{3.628311in}{3.557468in}}%
\pgfpathlineto{\pgfqpoint{3.628863in}{3.558412in}}%
\pgfpathlineto{\pgfqpoint{3.630898in}{3.560294in}}%
\pgfpathlineto{\pgfqpoint{3.632366in}{3.563098in}}%
\pgfpathlineto{\pgfqpoint{3.633478in}{3.564955in}}%
\pgfpathlineto{\pgfqpoint{3.633929in}{3.566803in}}%
\pgfpathlineto{\pgfqpoint{3.636137in}{3.568641in}}%
\pgfpathlineto{\pgfqpoint{3.638709in}{3.570470in}}%
\pgfpathlineto{\pgfqpoint{3.645822in}{3.573196in}}%
\pgfpathlineto{\pgfqpoint{3.648279in}{3.577695in}}%
\pgfpathlineto{\pgfqpoint{3.648632in}{3.580369in}}%
\pgfpathlineto{\pgfqpoint{3.654057in}{3.583023in}}%
\pgfpathlineto{\pgfqpoint{3.656713in}{3.583904in}}%
\pgfpathlineto{\pgfqpoint{3.658140in}{3.585659in}}%
\pgfpathlineto{\pgfqpoint{3.659376in}{3.586534in}}%
\pgfpathlineto{\pgfqpoint{3.659514in}{3.587406in}}%
\pgfpathlineto{\pgfqpoint{3.663727in}{3.590877in}}%
\pgfpathlineto{\pgfqpoint{3.664070in}{3.591739in}}%
\pgfpathlineto{\pgfqpoint{3.671596in}{3.597725in}}%
\pgfpathlineto{\pgfqpoint{3.675576in}{3.599419in}}%
\pgfpathlineto{\pgfqpoint{3.677984in}{3.601945in}}%
\pgfpathlineto{\pgfqpoint{3.682346in}{3.602784in}}%
\pgfpathlineto{\pgfqpoint{3.682998in}{3.604456in}}%
\pgfpathlineto{\pgfqpoint{3.683247in}{3.606951in}}%
\pgfpathlineto{\pgfqpoint{3.687787in}{3.611896in}}%
\pgfpathlineto{\pgfqpoint{3.689393in}{3.612714in}}%
\pgfpathlineto{\pgfqpoint{3.689631in}{3.614346in}}%
\pgfpathlineto{\pgfqpoint{3.693114in}{3.615972in}}%
\pgfpathlineto{\pgfqpoint{3.693295in}{3.616782in}}%
\pgfpathlineto{\pgfqpoint{3.700836in}{3.620810in}}%
\pgfpathlineto{\pgfqpoint{3.701550in}{3.622411in}}%
\pgfpathlineto{\pgfqpoint{3.705030in}{3.625594in}}%
\pgfpathlineto{\pgfqpoint{3.706804in}{3.627177in}}%
\pgfpathlineto{\pgfqpoint{3.707751in}{3.628754in}}%
\pgfpathlineto{\pgfqpoint{3.714286in}{3.634229in}}%
\pgfpathlineto{\pgfqpoint{3.719058in}{3.637328in}}%
\pgfpathlineto{\pgfqpoint{3.722307in}{3.642700in}}%
\pgfpathlineto{\pgfqpoint{3.723102in}{3.644224in}}%
\pgfpathlineto{\pgfqpoint{3.725484in}{3.645742in}}%
\pgfpathlineto{\pgfqpoint{3.729062in}{3.648011in}}%
\pgfpathlineto{\pgfqpoint{3.729082in}{3.648764in}}%
\pgfpathlineto{\pgfqpoint{3.730819in}{3.650268in}}%
\pgfpathlineto{\pgfqpoint{3.731455in}{3.653262in}}%
\pgfpathlineto{\pgfqpoint{3.732133in}{3.655495in}}%
\pgfpathlineto{\pgfqpoint{3.732331in}{3.656978in}}%
\pgfpathlineto{\pgfqpoint{3.732843in}{3.657718in}}%
\pgfpathlineto{\pgfqpoint{3.734553in}{3.659195in}}%
\pgfpathlineto{\pgfqpoint{3.735454in}{3.660667in}}%
\pgfpathlineto{\pgfqpoint{3.739740in}{3.664328in}}%
\pgfpathlineto{\pgfqpoint{3.740516in}{3.665786in}}%
\pgfpathlineto{\pgfqpoint{3.741980in}{3.667239in}}%
\pgfpathlineto{\pgfqpoint{3.742028in}{3.667964in}}%
\pgfpathlineto{\pgfqpoint{3.746064in}{3.670854in}}%
\pgfpathlineto{\pgfqpoint{3.747021in}{3.673729in}}%
\pgfpathlineto{\pgfqpoint{3.747484in}{3.674445in}}%
\pgfpathlineto{\pgfqpoint{3.750936in}{3.675875in}}%
\pgfpathlineto{\pgfqpoint{3.760112in}{3.680141in}}%
\pgfpathlineto{\pgfqpoint{3.760233in}{3.680849in}}%
\pgfpathlineto{\pgfqpoint{3.767369in}{3.684375in}}%
\pgfpathlineto{\pgfqpoint{3.769954in}{3.687181in}}%
\pgfpathlineto{\pgfqpoint{3.771773in}{3.689973in}}%
\pgfpathlineto{\pgfqpoint{3.772556in}{3.690669in}}%
\pgfpathlineto{\pgfqpoint{3.775809in}{3.692059in}}%
\pgfpathlineto{\pgfqpoint{3.776730in}{3.694137in}}%
\pgfpathlineto{\pgfqpoint{3.781802in}{3.696897in}}%
\pgfpathlineto{\pgfqpoint{3.783451in}{3.699645in}}%
\pgfpathlineto{\pgfqpoint{3.789178in}{3.703064in}}%
\pgfpathlineto{\pgfqpoint{3.791076in}{3.705107in}}%
\pgfpathlineto{\pgfqpoint{3.794901in}{3.708497in}}%
\pgfpathlineto{\pgfqpoint{3.795382in}{3.710524in}}%
\pgfpathlineto{\pgfqpoint{3.797407in}{3.713216in}}%
\pgfpathlineto{\pgfqpoint{3.797910in}{3.713888in}}%
\pgfpathlineto{\pgfqpoint{3.799732in}{3.715229in}}%
\pgfpathlineto{\pgfqpoint{3.800328in}{3.716568in}}%
\pgfpathlineto{\pgfqpoint{3.801894in}{3.717904in}}%
\pgfpathlineto{\pgfqpoint{3.803880in}{3.721235in}}%
\pgfpathlineto{\pgfqpoint{3.805322in}{3.722563in}}%
\pgfpathlineto{\pgfqpoint{3.807023in}{3.723889in}}%
\pgfpathlineto{\pgfqpoint{3.807986in}{3.725213in}}%
\pgfpathlineto{\pgfqpoint{3.810425in}{3.727194in}}%
\pgfpathlineto{\pgfqpoint{3.811910in}{3.729171in}}%
\pgfpathlineto{\pgfqpoint{3.814415in}{3.730486in}}%
\pgfpathlineto{\pgfqpoint{3.815830in}{3.731799in}}%
\pgfpathlineto{\pgfqpoint{3.818914in}{3.733110in}}%
\pgfpathlineto{\pgfqpoint{3.821068in}{3.735727in}}%
\pgfpathlineto{\pgfqpoint{3.823600in}{3.737033in}}%
\pgfpathlineto{\pgfqpoint{3.825529in}{3.740288in}}%
\pgfpathlineto{\pgfqpoint{3.827242in}{3.742236in}}%
\pgfpathlineto{\pgfqpoint{3.831315in}{3.744181in}}%
\pgfpathlineto{\pgfqpoint{3.833745in}{3.748703in}}%
\pgfpathlineto{\pgfqpoint{3.834624in}{3.749992in}}%
\pgfpathlineto{\pgfqpoint{3.835311in}{3.751922in}}%
\pgfpathlineto{\pgfqpoint{3.836142in}{3.752565in}}%
\pgfpathlineto{\pgfqpoint{3.840421in}{3.754491in}}%
\pgfpathlineto{\pgfqpoint{3.840550in}{3.755132in}}%
\pgfpathlineto{\pgfqpoint{3.845156in}{3.758334in}}%
\pgfpathlineto{\pgfqpoint{3.846963in}{3.760251in}}%
\pgfpathlineto{\pgfqpoint{3.846977in}{3.760889in}}%
\pgfpathlineto{\pgfqpoint{3.848235in}{3.762803in}}%
\pgfpathlineto{\pgfqpoint{3.848359in}{3.764077in}}%
\pgfpathlineto{\pgfqpoint{3.850854in}{3.765350in}}%
\pgfpathlineto{\pgfqpoint{3.851004in}{3.766622in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{3.767893in}}%
\pgfpathlineto{\pgfqpoint{3.853495in}{3.770432in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{3.776132in}}%
\pgfpathlineto{\pgfqpoint{3.873453in}{3.784338in}}%
\pgfpathlineto{\pgfqpoint{3.875697in}{3.787487in}}%
\pgfpathlineto{\pgfqpoint{3.883038in}{3.791263in}}%
\pgfpathlineto{\pgfqpoint{3.884149in}{3.795664in}}%
\pgfpathlineto{\pgfqpoint{3.890280in}{3.799434in}}%
\pgfpathlineto{\pgfqpoint{3.891010in}{3.800690in}}%
\pgfpathlineto{\pgfqpoint{3.892893in}{3.801946in}}%
\pgfpathlineto{\pgfqpoint{3.894697in}{3.806971in}}%
\pgfpathlineto{\pgfqpoint{3.897809in}{3.809484in}}%
\pgfpathlineto{\pgfqpoint{3.898915in}{3.811369in}}%
\pgfpathlineto{\pgfqpoint{3.901701in}{3.812626in}}%
\pgfpathlineto{\pgfqpoint{3.905366in}{3.815770in}}%
\pgfpathlineto{\pgfqpoint{3.906389in}{3.817028in}}%
\pgfpathlineto{\pgfqpoint{3.906861in}{3.818916in}}%
\pgfpathlineto{\pgfqpoint{3.907843in}{3.819545in}}%
\pgfpathlineto{\pgfqpoint{3.910732in}{3.820805in}}%
\pgfpathlineto{\pgfqpoint{3.911589in}{3.822065in}}%
\pgfpathlineto{\pgfqpoint{3.921340in}{3.827111in}}%
\pgfpathlineto{\pgfqpoint{3.921577in}{3.828374in}}%
\pgfpathlineto{\pgfqpoint{3.922470in}{3.829638in}}%
\pgfpathlineto{\pgfqpoint{3.922826in}{3.830903in}}%
\pgfpathlineto{\pgfqpoint{3.927127in}{3.833435in}}%
\pgfpathlineto{\pgfqpoint{3.929498in}{3.835337in}}%
\pgfpathlineto{\pgfqpoint{3.933967in}{3.837876in}}%
\pgfpathlineto{\pgfqpoint{3.935214in}{3.841056in}}%
\pgfpathlineto{\pgfqpoint{3.935291in}{3.842330in}}%
\pgfpathlineto{\pgfqpoint{3.937559in}{3.843606in}}%
\pgfpathlineto{\pgfqpoint{3.938100in}{3.845522in}}%
\pgfpathlineto{\pgfqpoint{3.940163in}{3.846800in}}%
\pgfpathlineto{\pgfqpoint{3.943280in}{3.848081in}}%
\pgfpathlineto{\pgfqpoint{3.943570in}{3.849363in}}%
\pgfpathlineto{\pgfqpoint{3.948450in}{3.853218in}}%
\pgfpathlineto{\pgfqpoint{3.948491in}{3.853862in}}%
\pgfpathlineto{\pgfqpoint{3.951215in}{3.857088in}}%
\pgfpathlineto{\pgfqpoint{3.961467in}{3.860327in}}%
\pgfpathlineto{\pgfqpoint{3.963453in}{3.862276in}}%
\pgfpathlineto{\pgfqpoint{3.963501in}{3.862926in}}%
\pgfpathlineto{\pgfqpoint{3.969711in}{3.864229in}}%
\pgfpathlineto{\pgfqpoint{3.970196in}{3.866188in}}%
\pgfpathlineto{\pgfqpoint{3.971820in}{3.870779in}}%
\pgfpathlineto{\pgfqpoint{3.973092in}{3.872756in}}%
\pgfpathlineto{\pgfqpoint{3.973580in}{3.875400in}}%
\pgfpathlineto{\pgfqpoint{3.976876in}{3.878056in}}%
\pgfpathlineto{\pgfqpoint{3.978930in}{3.880724in}}%
\pgfpathlineto{\pgfqpoint{3.981011in}{3.883404in}}%
\pgfpathlineto{\pgfqpoint{3.986479in}{3.886096in}}%
\pgfpathlineto{\pgfqpoint{3.991732in}{3.888125in}}%
\pgfpathlineto{\pgfqpoint{3.995190in}{3.893573in}}%
\pgfpathlineto{\pgfqpoint{3.996551in}{3.897008in}}%
\pgfpathlineto{\pgfqpoint{3.999820in}{3.900470in}}%
\pgfpathlineto{\pgfqpoint{3.999989in}{3.901165in}}%
\pgfpathlineto{\pgfqpoint{4.001364in}{3.902560in}}%
\pgfpathlineto{\pgfqpoint{4.001981in}{3.903959in}}%
\pgfpathlineto{\pgfqpoint{4.003811in}{3.905362in}}%
\pgfpathlineto{\pgfqpoint{4.005416in}{3.908891in}}%
\pgfpathlineto{\pgfqpoint{4.020581in}{3.918219in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{3.919675in}}%
\pgfpathlineto{\pgfqpoint{4.022324in}{3.921137in}}%
\pgfpathlineto{\pgfqpoint{4.022973in}{3.922606in}}%
\pgfpathlineto{\pgfqpoint{4.026326in}{3.924820in}}%
\pgfpathlineto{\pgfqpoint{4.028677in}{3.927049in}}%
\pgfpathlineto{\pgfqpoint{4.029847in}{3.929293in}}%
\pgfpathlineto{\pgfqpoint{4.033372in}{3.932309in}}%
\pgfpathlineto{\pgfqpoint{4.035965in}{3.936122in}}%
\pgfpathlineto{\pgfqpoint{4.037691in}{3.936891in}}%
\pgfpathlineto{\pgfqpoint{4.038312in}{3.938433in}}%
\pgfpathlineto{\pgfqpoint{4.038941in}{3.939984in}}%
\pgfpathlineto{\pgfqpoint{4.041110in}{3.941544in}}%
\pgfpathlineto{\pgfqpoint{4.043916in}{3.944688in}}%
\pgfpathlineto{\pgfqpoint{4.049283in}{3.947869in}}%
\pgfpathlineto{\pgfqpoint{4.051331in}{3.949474in}}%
\pgfpathlineto{\pgfqpoint{4.054126in}{3.953530in}}%
\pgfpathlineto{\pgfqpoint{4.056776in}{3.955170in}}%
\pgfpathlineto{\pgfqpoint{4.058525in}{3.958484in}}%
\pgfpathlineto{\pgfqpoint{4.063683in}{3.960999in}}%
\pgfpathlineto{\pgfqpoint{4.068323in}{3.963541in}}%
\pgfpathlineto{\pgfqpoint{4.069015in}{3.965251in}}%
\pgfpathlineto{\pgfqpoint{4.071807in}{3.966974in}}%
\pgfpathlineto{\pgfqpoint{4.076669in}{3.974899in}}%
\pgfpathlineto{\pgfqpoint{4.079105in}{3.976700in}}%
\pgfpathlineto{\pgfqpoint{4.083902in}{3.978518in}}%
\pgfpathlineto{\pgfqpoint{4.086282in}{3.980351in}}%
\pgfpathlineto{\pgfqpoint{4.086739in}{3.981274in}}%
\pgfpathlineto{\pgfqpoint{4.087968in}{3.982201in}}%
\pgfpathlineto{\pgfqpoint{4.090642in}{3.989783in}}%
\pgfpathlineto{\pgfqpoint{4.092687in}{3.991726in}}%
\pgfpathlineto{\pgfqpoint{4.099801in}{3.995677in}}%
\pgfpathlineto{\pgfqpoint{4.101541in}{3.997685in}}%
\pgfpathlineto{\pgfqpoint{4.103609in}{3.998697in}}%
\pgfpathlineto{\pgfqpoint{4.105657in}{4.000741in}}%
\pgfpathlineto{\pgfqpoint{4.107812in}{4.002808in}}%
\pgfpathlineto{\pgfqpoint{4.109882in}{4.005958in}}%
\pgfpathlineto{\pgfqpoint{4.111430in}{4.008092in}}%
\pgfpathlineto{\pgfqpoint{4.114157in}{4.009169in}}%
\pgfpathlineto{\pgfqpoint{4.115077in}{4.010254in}}%
\pgfpathlineto{\pgfqpoint{4.115665in}{4.013553in}}%
\pgfpathlineto{\pgfqpoint{4.120367in}{4.015791in}}%
\pgfpathlineto{\pgfqpoint{4.120886in}{4.016923in}}%
\pgfpathlineto{\pgfqpoint{4.124045in}{4.019211in}}%
\pgfpathlineto{\pgfqpoint{4.129102in}{4.022711in}}%
\pgfpathlineto{\pgfqpoint{4.129428in}{4.023896in}}%
\pgfpathlineto{\pgfqpoint{4.132893in}{4.026296in}}%
\pgfpathlineto{\pgfqpoint{4.134012in}{4.027511in}}%
\pgfpathlineto{\pgfqpoint{4.137009in}{4.028737in}}%
\pgfpathlineto{\pgfqpoint{4.137957in}{4.031221in}}%
\pgfpathlineto{\pgfqpoint{4.142617in}{4.038957in}}%
\pgfpathlineto{\pgfqpoint{4.143300in}{4.043002in}}%
\pgfpathlineto{\pgfqpoint{4.145735in}{4.044379in}}%
\pgfpathlineto{\pgfqpoint{4.150958in}{4.045771in}}%
\pgfpathlineto{\pgfqpoint{4.152952in}{4.052978in}}%
\pgfpathlineto{\pgfqpoint{4.155520in}{4.054473in}}%
\pgfpathlineto{\pgfqpoint{4.156798in}{4.055986in}}%
\pgfpathlineto{\pgfqpoint{4.157771in}{4.060649in}}%
\pgfpathlineto{\pgfqpoint{4.161700in}{4.065512in}}%
\pgfpathlineto{\pgfqpoint{4.162889in}{4.067181in}}%
\pgfpathlineto{\pgfqpoint{4.164552in}{4.074131in}}%
\pgfpathlineto{\pgfqpoint{4.177706in}{4.079664in}}%
\pgfpathlineto{\pgfqpoint{4.178517in}{4.081578in}}%
\pgfpathlineto{\pgfqpoint{4.180183in}{4.083529in}}%
\pgfpathlineto{\pgfqpoint{4.183061in}{4.085520in}}%
\pgfpathlineto{\pgfqpoint{4.184594in}{4.087552in}}%
\pgfpathlineto{\pgfqpoint{4.185091in}{4.089629in}}%
\pgfpathlineto{\pgfqpoint{4.186520in}{4.091752in}}%
\pgfpathlineto{\pgfqpoint{4.188443in}{4.105644in}}%
\pgfpathlineto{\pgfqpoint{4.190327in}{4.108189in}}%
\pgfpathlineto{\pgfqpoint{4.200123in}{4.116323in}}%
\pgfpathlineto{\pgfqpoint{4.204629in}{4.125370in}}%
\pgfpathlineto{\pgfqpoint{4.205557in}{4.132052in}}%
\pgfpathlineto{\pgfqpoint{4.206377in}{4.135633in}}%
\pgfpathlineto{\pgfqpoint{4.208163in}{4.139401in}}%
\pgfpathlineto{\pgfqpoint{4.213520in}{4.143381in}}%
\pgfpathlineto{\pgfqpoint{4.222711in}{4.152109in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{4.229083in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.597267in}}%
\pgfpathlineto{\pgfqpoint{2.649061in}{2.602916in}}%
\pgfpathlineto{\pgfqpoint{2.668842in}{2.630274in}}%
\pgfpathlineto{\pgfqpoint{2.679857in}{2.654760in}}%
\pgfpathlineto{\pgfqpoint{2.704474in}{2.676920in}}%
\pgfpathlineto{\pgfqpoint{2.738530in}{2.697162in}}%
\pgfpathlineto{\pgfqpoint{2.774723in}{2.715791in}}%
\pgfpathlineto{\pgfqpoint{2.789695in}{2.733049in}}%
\pgfpathlineto{\pgfqpoint{2.794525in}{2.749123in}}%
\pgfpathlineto{\pgfqpoint{2.796545in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{2.800036in}{2.778306in}}%
\pgfpathlineto{\pgfqpoint{2.809733in}{2.791643in}}%
\pgfpathlineto{\pgfqpoint{2.812541in}{2.804266in}}%
\pgfpathlineto{\pgfqpoint{2.817871in}{2.816247in}}%
\pgfpathlineto{\pgfqpoint{2.830965in}{2.838526in}}%
\pgfpathlineto{\pgfqpoint{2.842080in}{2.848925in}}%
\pgfpathlineto{\pgfqpoint{2.846428in}{2.858886in}}%
\pgfpathlineto{\pgfqpoint{2.849448in}{2.868446in}}%
\pgfpathlineto{\pgfqpoint{2.855235in}{2.877635in}}%
\pgfpathlineto{\pgfqpoint{2.868656in}{2.886482in}}%
\pgfpathlineto{\pgfqpoint{2.876433in}{2.895012in}}%
\pgfpathlineto{\pgfqpoint{2.879667in}{2.903246in}}%
\pgfpathlineto{\pgfqpoint{2.881743in}{2.911206in}}%
\pgfpathlineto{\pgfqpoint{2.888596in}{2.918908in}}%
\pgfpathlineto{\pgfqpoint{2.889598in}{2.926370in}}%
\pgfpathlineto{\pgfqpoint{2.925945in}{2.940630in}}%
\pgfpathlineto{\pgfqpoint{2.933694in}{2.947453in}}%
\pgfpathlineto{\pgfqpoint{2.954019in}{2.960544in}}%
\pgfpathlineto{\pgfqpoint{2.960221in}{2.966831in}}%
\pgfpathlineto{\pgfqpoint{2.963246in}{2.972958in}}%
\pgfpathlineto{\pgfqpoint{2.966850in}{2.978934in}}%
\pgfpathlineto{\pgfqpoint{2.981215in}{2.984764in}}%
\pgfpathlineto{\pgfqpoint{2.990821in}{2.990457in}}%
\pgfpathlineto{\pgfqpoint{2.995686in}{2.996020in}}%
\pgfpathlineto{\pgfqpoint{2.997715in}{3.001457in}}%
\pgfpathlineto{\pgfqpoint{3.005735in}{3.011978in}}%
\pgfpathlineto{\pgfqpoint{3.014823in}{3.017072in}}%
\pgfpathlineto{\pgfqpoint{3.031381in}{3.022062in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{3.026951in}}%
\pgfpathlineto{\pgfqpoint{3.057622in}{3.031745in}}%
\pgfpathlineto{\pgfqpoint{3.065836in}{3.036445in}}%
\pgfpathlineto{\pgfqpoint{3.076894in}{3.041057in}}%
\pgfpathlineto{\pgfqpoint{3.080288in}{3.045584in}}%
\pgfpathlineto{\pgfqpoint{3.081191in}{3.050028in}}%
\pgfpathlineto{\pgfqpoint{3.087439in}{3.054393in}}%
\pgfpathlineto{\pgfqpoint{3.102940in}{3.062896in}}%
\pgfpathlineto{\pgfqpoint{3.110268in}{3.067040in}}%
\pgfpathlineto{\pgfqpoint{3.114854in}{3.071116in}}%
\pgfpathlineto{\pgfqpoint{3.117793in}{3.075124in}}%
\pgfpathlineto{\pgfqpoint{3.122111in}{3.082952in}}%
\pgfpathlineto{\pgfqpoint{3.133170in}{3.086774in}}%
\pgfpathlineto{\pgfqpoint{3.148626in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{3.158994in}{3.097900in}}%
\pgfpathlineto{\pgfqpoint{3.172948in}{3.101501in}}%
\pgfpathlineto{\pgfqpoint{3.176880in}{3.105050in}}%
\pgfpathlineto{\pgfqpoint{3.178432in}{3.111999in}}%
\pgfpathlineto{\pgfqpoint{3.180407in}{3.115403in}}%
\pgfpathlineto{\pgfqpoint{3.183048in}{3.118761in}}%
\pgfpathlineto{\pgfqpoint{3.184796in}{3.122074in}}%
\pgfpathlineto{\pgfqpoint{3.186851in}{3.128572in}}%
\pgfpathlineto{\pgfqpoint{3.190772in}{3.131758in}}%
\pgfpathlineto{\pgfqpoint{3.195936in}{3.138013in}}%
\pgfpathlineto{\pgfqpoint{3.198153in}{3.141083in}}%
\pgfpathlineto{\pgfqpoint{3.199578in}{3.144116in}}%
\pgfpathlineto{\pgfqpoint{3.199992in}{3.147113in}}%
\pgfpathlineto{\pgfqpoint{3.202173in}{3.150075in}}%
\pgfpathlineto{\pgfqpoint{3.205554in}{3.153003in}}%
\pgfpathlineto{\pgfqpoint{3.207020in}{3.155897in}}%
\pgfpathlineto{\pgfqpoint{3.225819in}{3.172602in}}%
\pgfpathlineto{\pgfqpoint{3.228962in}{3.175283in}}%
\pgfpathlineto{\pgfqpoint{3.231120in}{3.177936in}}%
\pgfpathlineto{\pgfqpoint{3.234258in}{3.180561in}}%
\pgfpathlineto{\pgfqpoint{3.247793in}{3.195775in}}%
\pgfpathlineto{\pgfqpoint{3.251984in}{3.200654in}}%
\pgfpathlineto{\pgfqpoint{3.252665in}{3.203059in}}%
\pgfpathlineto{\pgfqpoint{3.258355in}{3.205441in}}%
\pgfpathlineto{\pgfqpoint{3.262434in}{3.207803in}}%
\pgfpathlineto{\pgfqpoint{3.265165in}{3.212462in}}%
\pgfpathlineto{\pgfqpoint{3.265387in}{3.214760in}}%
\pgfpathlineto{\pgfqpoint{3.268825in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{3.270443in}{3.225959in}}%
\pgfpathlineto{\pgfqpoint{3.271047in}{3.232456in}}%
\pgfpathlineto{\pgfqpoint{3.273626in}{3.234587in}}%
\pgfpathlineto{\pgfqpoint{3.275144in}{3.236700in}}%
\pgfpathlineto{\pgfqpoint{3.276019in}{3.240877in}}%
\pgfpathlineto{\pgfqpoint{3.279854in}{3.244988in}}%
\pgfpathlineto{\pgfqpoint{3.284566in}{3.247021in}}%
\pgfpathlineto{\pgfqpoint{3.292281in}{3.249038in}}%
\pgfpathlineto{\pgfqpoint{3.292786in}{3.251039in}}%
\pgfpathlineto{\pgfqpoint{3.299989in}{3.254998in}}%
\pgfpathlineto{\pgfqpoint{3.302472in}{3.256956in}}%
\pgfpathlineto{\pgfqpoint{3.303886in}{3.258899in}}%
\pgfpathlineto{\pgfqpoint{3.306525in}{3.260829in}}%
\pgfpathlineto{\pgfqpoint{3.310401in}{3.268411in}}%
\pgfpathlineto{\pgfqpoint{3.312434in}{3.273961in}}%
\pgfpathlineto{\pgfqpoint{3.321812in}{3.279399in}}%
\pgfpathlineto{\pgfqpoint{3.323216in}{3.281188in}}%
\pgfpathlineto{\pgfqpoint{3.324993in}{3.284731in}}%
\pgfpathlineto{\pgfqpoint{3.330687in}{3.291682in}}%
\pgfpathlineto{\pgfqpoint{3.332503in}{3.295092in}}%
\pgfpathlineto{\pgfqpoint{3.333192in}{3.296782in}}%
\pgfpathlineto{\pgfqpoint{3.334655in}{3.298461in}}%
\pgfpathlineto{\pgfqpoint{3.335144in}{3.300130in}}%
\pgfpathlineto{\pgfqpoint{3.338662in}{3.303438in}}%
\pgfpathlineto{\pgfqpoint{3.339340in}{3.305078in}}%
\pgfpathlineto{\pgfqpoint{3.345569in}{3.306707in}}%
\pgfpathlineto{\pgfqpoint{3.348714in}{3.309939in}}%
\pgfpathlineto{\pgfqpoint{3.356253in}{3.313133in}}%
\pgfpathlineto{\pgfqpoint{3.361642in}{3.314716in}}%
\pgfpathlineto{\pgfqpoint{3.363777in}{3.316291in}}%
\pgfpathlineto{\pgfqpoint{3.364635in}{3.317857in}}%
\pgfpathlineto{\pgfqpoint{3.366579in}{3.319414in}}%
\pgfpathlineto{\pgfqpoint{3.366920in}{3.322503in}}%
\pgfpathlineto{\pgfqpoint{3.367947in}{3.324035in}}%
\pgfpathlineto{\pgfqpoint{3.369672in}{3.325558in}}%
\pgfpathlineto{\pgfqpoint{3.372797in}{3.331572in}}%
\pgfpathlineto{\pgfqpoint{3.375092in}{3.333055in}}%
\pgfpathlineto{\pgfqpoint{3.375661in}{3.336000in}}%
\pgfpathlineto{\pgfqpoint{3.378895in}{3.338914in}}%
\pgfpathlineto{\pgfqpoint{3.383997in}{3.344655in}}%
\pgfpathlineto{\pgfqpoint{3.387438in}{3.346073in}}%
\pgfpathlineto{\pgfqpoint{3.388374in}{3.347484in}}%
\pgfpathlineto{\pgfqpoint{3.399997in}{3.354436in}}%
\pgfpathlineto{\pgfqpoint{3.405240in}{3.362566in}}%
\pgfpathlineto{\pgfqpoint{3.407612in}{3.363900in}}%
\pgfpathlineto{\pgfqpoint{3.410080in}{3.369174in}}%
\pgfpathlineto{\pgfqpoint{3.414132in}{3.370478in}}%
\pgfpathlineto{\pgfqpoint{3.416753in}{3.374356in}}%
\pgfpathlineto{\pgfqpoint{3.419062in}{3.375637in}}%
\pgfpathlineto{\pgfqpoint{3.420215in}{3.378184in}}%
\pgfpathlineto{\pgfqpoint{3.421090in}{3.380709in}}%
\pgfpathlineto{\pgfqpoint{3.422015in}{3.381964in}}%
\pgfpathlineto{\pgfqpoint{3.427768in}{3.386932in}}%
\pgfpathlineto{\pgfqpoint{3.428122in}{3.388161in}}%
\pgfpathlineto{\pgfqpoint{3.433918in}{3.394234in}}%
\pgfpathlineto{\pgfqpoint{3.434648in}{3.395434in}}%
\pgfpathlineto{\pgfqpoint{3.436113in}{3.396630in}}%
\pgfpathlineto{\pgfqpoint{3.439168in}{3.397821in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{3.400189in}}%
\pgfpathlineto{\pgfqpoint{3.442707in}{3.401366in}}%
\pgfpathlineto{\pgfqpoint{3.449864in}{3.404872in}}%
\pgfpathlineto{\pgfqpoint{3.452999in}{3.417399in}}%
\pgfpathlineto{\pgfqpoint{3.453386in}{3.418513in}}%
\pgfpathlineto{\pgfqpoint{3.455545in}{3.420731in}}%
\pgfpathlineto{\pgfqpoint{3.456065in}{3.422933in}}%
\pgfpathlineto{\pgfqpoint{3.461395in}{3.425120in}}%
\pgfpathlineto{\pgfqpoint{3.462937in}{3.426208in}}%
\pgfpathlineto{\pgfqpoint{3.465908in}{3.427293in}}%
\pgfpathlineto{\pgfqpoint{3.466166in}{3.428373in}}%
\pgfpathlineto{\pgfqpoint{3.474747in}{3.434783in}}%
\pgfpathlineto{\pgfqpoint{3.475030in}{3.435839in}}%
\pgfpathlineto{\pgfqpoint{3.477174in}{3.438987in}}%
\pgfpathlineto{\pgfqpoint{3.478215in}{3.441070in}}%
\pgfpathlineto{\pgfqpoint{3.478983in}{3.442106in}}%
\pgfpathlineto{\pgfqpoint{3.482355in}{3.444169in}}%
\pgfpathlineto{\pgfqpoint{3.483368in}{3.445195in}}%
\pgfpathlineto{\pgfqpoint{3.488784in}{3.447239in}}%
\pgfpathlineto{\pgfqpoint{3.492336in}{3.450281in}}%
\pgfpathlineto{\pgfqpoint{3.498859in}{3.452294in}}%
\pgfpathlineto{\pgfqpoint{3.500469in}{3.454296in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{3.456285in}}%
\pgfpathlineto{\pgfqpoint{3.505044in}{3.458263in}}%
\pgfpathlineto{\pgfqpoint{3.509154in}{3.460230in}}%
\pgfpathlineto{\pgfqpoint{3.509950in}{3.462185in}}%
\pgfpathlineto{\pgfqpoint{3.510889in}{3.464129in}}%
\pgfpathlineto{\pgfqpoint{3.512495in}{3.466063in}}%
\pgfpathlineto{\pgfqpoint{3.513420in}{3.467985in}}%
\pgfpathlineto{\pgfqpoint{3.515343in}{3.471800in}}%
\pgfpathlineto{\pgfqpoint{3.519018in}{3.473691in}}%
\pgfpathlineto{\pgfqpoint{3.522516in}{3.480234in}}%
\pgfpathlineto{\pgfqpoint{3.526667in}{3.482082in}}%
\pgfpathlineto{\pgfqpoint{3.527533in}{3.483002in}}%
\pgfpathlineto{\pgfqpoint{3.528272in}{3.485749in}}%
\pgfpathlineto{\pgfqpoint{3.529005in}{3.487568in}}%
\pgfpathlineto{\pgfqpoint{3.532985in}{3.491181in}}%
\pgfpathlineto{\pgfqpoint{3.538918in}{3.493867in}}%
\pgfpathlineto{\pgfqpoint{3.539765in}{3.496534in}}%
\pgfpathlineto{\pgfqpoint{3.540960in}{3.499183in}}%
\pgfpathlineto{\pgfqpoint{3.544123in}{3.502685in}}%
\pgfpathlineto{\pgfqpoint{3.553349in}{3.506156in}}%
\pgfpathlineto{\pgfqpoint{3.554729in}{3.507018in}}%
\pgfpathlineto{\pgfqpoint{3.554826in}{3.507879in}}%
\pgfpathlineto{\pgfqpoint{3.557077in}{3.509595in}}%
\pgfpathlineto{\pgfqpoint{3.557398in}{3.510450in}}%
\pgfpathlineto{\pgfqpoint{3.565172in}{3.518063in}}%
\pgfpathlineto{\pgfqpoint{3.565917in}{3.520569in}}%
\pgfpathlineto{\pgfqpoint{3.571398in}{3.524710in}}%
\pgfpathlineto{\pgfqpoint{3.577061in}{3.526355in}}%
\pgfpathlineto{\pgfqpoint{3.578144in}{3.528810in}}%
\pgfpathlineto{\pgfqpoint{3.579618in}{3.530439in}}%
\pgfpathlineto{\pgfqpoint{3.580275in}{3.532061in}}%
\pgfpathlineto{\pgfqpoint{3.581141in}{3.532870in}}%
\pgfpathlineto{\pgfqpoint{3.581161in}{3.533677in}}%
\pgfpathlineto{\pgfqpoint{3.589329in}{3.540079in}}%
\pgfpathlineto{\pgfqpoint{3.589459in}{3.540873in}}%
\pgfpathlineto{\pgfqpoint{3.592081in}{3.544033in}}%
\pgfpathlineto{\pgfqpoint{3.597124in}{3.545604in}}%
\pgfpathlineto{\pgfqpoint{3.598971in}{3.549508in}}%
\pgfpathlineto{\pgfqpoint{3.600993in}{3.551060in}}%
\pgfpathlineto{\pgfqpoint{3.603927in}{3.555685in}}%
\pgfpathlineto{\pgfqpoint{3.606680in}{3.558742in}}%
\pgfpathlineto{\pgfqpoint{3.609720in}{3.561021in}}%
\pgfpathlineto{\pgfqpoint{3.612965in}{3.562535in}}%
\pgfpathlineto{\pgfqpoint{3.614496in}{3.563290in}}%
\pgfpathlineto{\pgfqpoint{3.614701in}{3.564043in}}%
\pgfpathlineto{\pgfqpoint{3.616160in}{3.565547in}}%
\pgfpathlineto{\pgfqpoint{3.616794in}{3.567794in}}%
\pgfpathlineto{\pgfqpoint{3.619910in}{3.569287in}}%
\pgfpathlineto{\pgfqpoint{3.625847in}{3.578146in}}%
\pgfpathlineto{\pgfqpoint{3.630982in}{3.580337in}}%
\pgfpathlineto{\pgfqpoint{3.634908in}{3.583243in}}%
\pgfpathlineto{\pgfqpoint{3.643710in}{3.591867in}}%
\pgfpathlineto{\pgfqpoint{3.647147in}{3.593291in}}%
\pgfpathlineto{\pgfqpoint{3.651680in}{3.594711in}}%
\pgfpathlineto{\pgfqpoint{3.654357in}{3.600357in}}%
\pgfpathlineto{\pgfqpoint{3.657228in}{3.602460in}}%
\pgfpathlineto{\pgfqpoint{3.657722in}{3.603858in}}%
\pgfpathlineto{\pgfqpoint{3.662699in}{3.607338in}}%
\pgfpathlineto{\pgfqpoint{3.663935in}{3.608724in}}%
\pgfpathlineto{\pgfqpoint{3.666448in}{3.611487in}}%
\pgfpathlineto{\pgfqpoint{3.669681in}{3.612864in}}%
\pgfpathlineto{\pgfqpoint{3.674586in}{3.616294in}}%
\pgfpathlineto{\pgfqpoint{3.675111in}{3.617661in}}%
\pgfpathlineto{\pgfqpoint{3.676738in}{3.619025in}}%
\pgfpathlineto{\pgfqpoint{3.677501in}{3.620386in}}%
\pgfpathlineto{\pgfqpoint{3.682364in}{3.622422in}}%
\pgfpathlineto{\pgfqpoint{3.684891in}{3.627150in}}%
\pgfpathlineto{\pgfqpoint{3.686570in}{3.630508in}}%
\pgfpathlineto{\pgfqpoint{3.688008in}{3.632515in}}%
\pgfpathlineto{\pgfqpoint{3.688670in}{3.633850in}}%
\pgfpathlineto{\pgfqpoint{3.691922in}{3.635849in}}%
\pgfpathlineto{\pgfqpoint{3.692128in}{3.636514in}}%
\pgfpathlineto{\pgfqpoint{3.702007in}{3.643132in}}%
\pgfpathlineto{\pgfqpoint{3.705800in}{3.644450in}}%
\pgfpathlineto{\pgfqpoint{3.706414in}{3.646422in}}%
\pgfpathlineto{\pgfqpoint{3.706951in}{3.649699in}}%
\pgfpathlineto{\pgfqpoint{3.710114in}{3.652964in}}%
\pgfpathlineto{\pgfqpoint{3.711636in}{3.654266in}}%
\pgfpathlineto{\pgfqpoint{3.712348in}{3.655567in}}%
\pgfpathlineto{\pgfqpoint{3.723636in}{3.665915in}}%
\pgfpathlineto{\pgfqpoint{3.728662in}{3.667844in}}%
\pgfpathlineto{\pgfqpoint{3.736499in}{3.673613in}}%
\pgfpathlineto{\pgfqpoint{3.738835in}{3.676806in}}%
\pgfpathlineto{\pgfqpoint{3.743573in}{3.679993in}}%
\pgfpathlineto{\pgfqpoint{3.744073in}{3.681265in}}%
\pgfpathlineto{\pgfqpoint{3.746498in}{3.683807in}}%
\pgfpathlineto{\pgfqpoint{3.746692in}{3.684442in}}%
\pgfpathlineto{\pgfqpoint{3.750358in}{3.686979in}}%
\pgfpathlineto{\pgfqpoint{3.755023in}{3.691411in}}%
\pgfpathlineto{\pgfqpoint{3.755991in}{3.692675in}}%
\pgfpathlineto{\pgfqpoint{3.756942in}{3.693939in}}%
\pgfpathlineto{\pgfqpoint{3.757738in}{3.695833in}}%
\pgfpathlineto{\pgfqpoint{3.760321in}{3.698987in}}%
\pgfpathlineto{\pgfqpoint{3.761419in}{3.700247in}}%
\pgfpathlineto{\pgfqpoint{3.767817in}{3.704025in}}%
\pgfpathlineto{\pgfqpoint{3.772407in}{3.711571in}}%
\pgfpathlineto{\pgfqpoint{3.774451in}{3.712828in}}%
\pgfpathlineto{\pgfqpoint{3.774567in}{3.713456in}}%
\pgfpathlineto{\pgfqpoint{3.775271in}{3.714085in}}%
\pgfpathlineto{\pgfqpoint{3.778146in}{3.715341in}}%
\pgfpathlineto{\pgfqpoint{3.781443in}{3.720366in}}%
\pgfpathlineto{\pgfqpoint{3.785504in}{3.721622in}}%
\pgfpathlineto{\pgfqpoint{3.798051in}{3.731678in}}%
\pgfpathlineto{\pgfqpoint{3.798800in}{3.732936in}}%
\pgfpathlineto{\pgfqpoint{3.800204in}{3.734824in}}%
\pgfpathlineto{\pgfqpoint{3.804724in}{3.739865in}}%
\pgfpathlineto{\pgfqpoint{3.807318in}{3.741127in}}%
\pgfpathlineto{\pgfqpoint{3.808523in}{3.743653in}}%
\pgfpathlineto{\pgfqpoint{3.809051in}{3.744917in}}%
\pgfpathlineto{\pgfqpoint{3.811676in}{3.746182in}}%
\pgfpathlineto{\pgfqpoint{3.814248in}{3.748714in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{3.749348in}}%
\pgfpathlineto{\pgfqpoint{3.822924in}{3.751885in}}%
\pgfpathlineto{\pgfqpoint{3.824835in}{3.754426in}}%
\pgfpathlineto{\pgfqpoint{3.826912in}{3.759523in}}%
\pgfpathlineto{\pgfqpoint{3.827699in}{3.760801in}}%
\pgfpathlineto{\pgfqpoint{3.828208in}{3.762719in}}%
\pgfpathlineto{\pgfqpoint{3.831464in}{3.764001in}}%
\pgfpathlineto{\pgfqpoint{3.831640in}{3.764642in}}%
\pgfpathlineto{\pgfqpoint{3.832999in}{3.765925in}}%
\pgfpathlineto{\pgfqpoint{3.833166in}{3.766567in}}%
\pgfpathlineto{\pgfqpoint{3.834832in}{3.767210in}}%
\pgfpathlineto{\pgfqpoint{3.840445in}{3.767853in}}%
\pgfpathlineto{\pgfqpoint{3.841189in}{3.769141in}}%
\pgfpathlineto{\pgfqpoint{3.844375in}{3.771721in}}%
\pgfpathlineto{\pgfqpoint{3.848363in}{3.776255in}}%
\pgfpathlineto{\pgfqpoint{3.849088in}{3.778205in}}%
\pgfpathlineto{\pgfqpoint{3.853986in}{3.782776in}}%
\pgfpathlineto{\pgfqpoint{3.854672in}{3.784087in}}%
\pgfpathlineto{\pgfqpoint{3.861478in}{3.788035in}}%
\pgfpathlineto{\pgfqpoint{3.862311in}{3.790017in}}%
\pgfpathlineto{\pgfqpoint{3.873747in}{3.797341in}}%
\pgfpathlineto{\pgfqpoint{3.879030in}{3.798683in}}%
\pgfpathlineto{\pgfqpoint{3.881514in}{3.802050in}}%
\pgfpathlineto{\pgfqpoint{3.881546in}{3.802727in}}%
\pgfpathlineto{\pgfqpoint{3.882304in}{3.803404in}}%
\pgfpathlineto{\pgfqpoint{3.886440in}{3.804760in}}%
\pgfpathlineto{\pgfqpoint{3.888353in}{3.806802in}}%
\pgfpathlineto{\pgfqpoint{3.893518in}{3.808851in}}%
\pgfpathlineto{\pgfqpoint{3.894055in}{3.810223in}}%
\pgfpathlineto{\pgfqpoint{3.898693in}{3.812978in}}%
\pgfpathlineto{\pgfqpoint{3.900315in}{3.814361in}}%
\pgfpathlineto{\pgfqpoint{3.903687in}{3.817839in}}%
\pgfpathlineto{\pgfqpoint{3.903698in}{3.818538in}}%
\pgfpathlineto{\pgfqpoint{3.909008in}{3.821344in}}%
\pgfpathlineto{\pgfqpoint{3.910768in}{3.822755in}}%
\pgfpathlineto{\pgfqpoint{3.911373in}{3.824880in}}%
\pgfpathlineto{\pgfqpoint{3.913951in}{3.827016in}}%
\pgfpathlineto{\pgfqpoint{3.915378in}{3.828447in}}%
\pgfpathlineto{\pgfqpoint{3.921313in}{3.834225in}}%
\pgfpathlineto{\pgfqpoint{3.923511in}{3.837885in}}%
\pgfpathlineto{\pgfqpoint{3.925177in}{3.839359in}}%
\pgfpathlineto{\pgfqpoint{3.929424in}{3.840840in}}%
\pgfpathlineto{\pgfqpoint{3.931713in}{3.843074in}}%
\pgfpathlineto{\pgfqpoint{3.934247in}{3.844572in}}%
\pgfpathlineto{\pgfqpoint{3.934527in}{3.846832in}}%
\pgfpathlineto{\pgfqpoint{3.936877in}{3.848347in}}%
\pgfpathlineto{\pgfqpoint{3.941086in}{3.850635in}}%
\pgfpathlineto{\pgfqpoint{3.948314in}{3.858390in}}%
\pgfpathlineto{\pgfqpoint{3.952318in}{3.862349in}}%
\pgfpathlineto{\pgfqpoint{3.953342in}{3.864753in}}%
\pgfpathlineto{\pgfqpoint{3.953876in}{3.865559in}}%
\pgfpathlineto{\pgfqpoint{3.958129in}{3.868809in}}%
\pgfpathlineto{\pgfqpoint{3.960380in}{3.871273in}}%
\pgfpathlineto{\pgfqpoint{3.963948in}{3.873763in}}%
\pgfpathlineto{\pgfqpoint{3.966879in}{3.874598in}}%
\pgfpathlineto{\pgfqpoint{3.968268in}{3.877122in}}%
\pgfpathlineto{\pgfqpoint{3.968526in}{3.878820in}}%
\pgfpathlineto{\pgfqpoint{3.971381in}{3.881390in}}%
\pgfpathlineto{\pgfqpoint{3.971410in}{3.882253in}}%
\pgfpathlineto{\pgfqpoint{3.973969in}{3.884863in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{3.886620in}}%
\pgfpathlineto{\pgfqpoint{3.976465in}{3.887504in}}%
\pgfpathlineto{\pgfqpoint{3.978966in}{3.888392in}}%
\pgfpathlineto{\pgfqpoint{3.983442in}{3.889283in}}%
\pgfpathlineto{\pgfqpoint{3.987773in}{3.893797in}}%
\pgfpathlineto{\pgfqpoint{3.988767in}{3.895630in}}%
\pgfpathlineto{\pgfqpoint{3.990977in}{3.897480in}}%
\pgfpathlineto{\pgfqpoint{3.995610in}{3.898412in}}%
\pgfpathlineto{\pgfqpoint{3.998152in}{3.900289in}}%
\pgfpathlineto{\pgfqpoint{3.998620in}{3.901234in}}%
\pgfpathlineto{\pgfqpoint{4.002788in}{3.905062in}}%
\pgfpathlineto{\pgfqpoint{4.003263in}{3.906031in}}%
\pgfpathlineto{\pgfqpoint{4.007196in}{3.907005in}}%
\pgfpathlineto{\pgfqpoint{4.008225in}{3.907985in}}%
\pgfpathlineto{\pgfqpoint{4.008698in}{3.910956in}}%
\pgfpathlineto{\pgfqpoint{4.014585in}{3.913976in}}%
\pgfpathlineto{\pgfqpoint{4.016722in}{3.916020in}}%
\pgfpathlineto{\pgfqpoint{4.021222in}{3.918087in}}%
\pgfpathlineto{\pgfqpoint{4.024191in}{3.919131in}}%
\pgfpathlineto{\pgfqpoint{4.024902in}{3.921237in}}%
\pgfpathlineto{\pgfqpoint{4.026250in}{3.925533in}}%
\pgfpathlineto{\pgfqpoint{4.038504in}{3.931070in}}%
\pgfpathlineto{\pgfqpoint{4.044079in}{3.935647in}}%
\pgfpathlineto{\pgfqpoint{4.046425in}{3.937990in}}%
\pgfpathlineto{\pgfqpoint{4.049804in}{3.939175in}}%
\pgfpathlineto{\pgfqpoint{4.051806in}{3.941575in}}%
\pgfpathlineto{\pgfqpoint{4.056187in}{3.942790in}}%
\pgfpathlineto{\pgfqpoint{4.064492in}{3.944016in}}%
\pgfpathlineto{\pgfqpoint{4.065703in}{3.945252in}}%
\pgfpathlineto{\pgfqpoint{4.067709in}{3.952915in}}%
\pgfpathlineto{\pgfqpoint{4.069376in}{3.954236in}}%
\pgfpathlineto{\pgfqpoint{4.075533in}{3.956918in}}%
\pgfpathlineto{\pgfqpoint{4.083832in}{3.961050in}}%
\pgfpathlineto{\pgfqpoint{4.086189in}{3.966781in}}%
\pgfpathlineto{\pgfqpoint{4.089748in}{3.968257in}}%
\pgfpathlineto{\pgfqpoint{4.090657in}{3.971265in}}%
\pgfpathlineto{\pgfqpoint{4.093515in}{3.972799in}}%
\pgfpathlineto{\pgfqpoint{4.098512in}{3.974353in}}%
\pgfpathlineto{\pgfqpoint{4.100063in}{3.977526in}}%
\pgfpathlineto{\pgfqpoint{4.101646in}{3.982460in}}%
\pgfpathlineto{\pgfqpoint{4.101722in}{3.984156in}}%
\pgfpathlineto{\pgfqpoint{4.103986in}{3.989410in}}%
\pgfpathlineto{\pgfqpoint{4.107635in}{3.991221in}}%
\pgfpathlineto{\pgfqpoint{4.108621in}{3.993065in}}%
\pgfpathlineto{\pgfqpoint{4.111184in}{3.994943in}}%
\pgfpathlineto{\pgfqpoint{4.114947in}{3.996857in}}%
\pgfpathlineto{\pgfqpoint{4.115232in}{3.998808in}}%
\pgfpathlineto{\pgfqpoint{4.118813in}{4.002831in}}%
\pgfpathlineto{\pgfqpoint{4.120787in}{4.004908in}}%
\pgfpathlineto{\pgfqpoint{4.123497in}{4.009203in}}%
\pgfpathlineto{\pgfqpoint{4.126689in}{4.013708in}}%
\pgfpathlineto{\pgfqpoint{4.127555in}{4.016048in}}%
\pgfpathlineto{\pgfqpoint{4.131567in}{4.020923in}}%
\pgfpathlineto{\pgfqpoint{4.140745in}{4.026091in}}%
\pgfpathlineto{\pgfqpoint{4.145686in}{4.028800in}}%
\pgfpathlineto{\pgfqpoint{4.154357in}{4.031602in}}%
\pgfpathlineto{\pgfqpoint{4.161793in}{4.037516in}}%
\pgfpathlineto{\pgfqpoint{4.168636in}{4.040649in}}%
\pgfpathlineto{\pgfqpoint{4.169051in}{4.043916in}}%
\pgfpathlineto{\pgfqpoint{4.172627in}{4.047331in}}%
\pgfpathlineto{\pgfqpoint{4.175057in}{4.050912in}}%
\pgfpathlineto{\pgfqpoint{4.176347in}{4.054680in}}%
\pgfpathlineto{\pgfqpoint{4.179485in}{4.058660in}}%
\pgfpathlineto{\pgfqpoint{4.180176in}{4.067388in}}%
\pgfpathlineto{\pgfqpoint{4.187562in}{4.072224in}}%
\pgfpathlineto{\pgfqpoint{4.205857in}{4.077454in}}%
\pgfpathlineto{\pgfqpoint{4.207588in}{4.083165in}}%
\pgfpathlineto{\pgfqpoint{4.210776in}{4.089474in}}%
\pgfpathlineto{\pgfqpoint{4.216531in}{4.096548in}}%
\pgfpathlineto{\pgfqpoint{4.228150in}{4.104646in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.112674in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.112674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.592415in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{2.611275in}}%
\pgfpathlineto{\pgfqpoint{2.717968in}{2.642276in}}%
\pgfpathlineto{\pgfqpoint{2.759233in}{2.669634in}}%
\pgfpathlineto{\pgfqpoint{2.768075in}{2.694119in}}%
\pgfpathlineto{\pgfqpoint{2.770608in}{2.716280in}}%
\pgfpathlineto{\pgfqpoint{2.772122in}{2.736521in}}%
\pgfpathlineto{\pgfqpoint{2.775253in}{2.755151in}}%
\pgfpathlineto{\pgfqpoint{2.783166in}{2.772408in}}%
\pgfpathlineto{\pgfqpoint{2.820546in}{2.803526in}}%
\pgfpathlineto{\pgfqpoint{2.827905in}{2.817665in}}%
\pgfpathlineto{\pgfqpoint{2.829636in}{2.831003in}}%
\pgfpathlineto{\pgfqpoint{2.836668in}{2.843625in}}%
\pgfpathlineto{\pgfqpoint{2.878323in}{2.855606in}}%
\pgfpathlineto{\pgfqpoint{2.886225in}{2.867008in}}%
\pgfpathlineto{\pgfqpoint{2.892283in}{2.877885in}}%
\pgfpathlineto{\pgfqpoint{2.908902in}{2.888284in}}%
\pgfpathlineto{\pgfqpoint{2.938632in}{2.898246in}}%
\pgfpathlineto{\pgfqpoint{2.955852in}{2.907805in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{2.916995in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{2.934371in}}%
\pgfpathlineto{\pgfqpoint{2.982401in}{2.942606in}}%
\pgfpathlineto{\pgfqpoint{2.992813in}{2.950565in}}%
\pgfpathlineto{\pgfqpoint{2.999231in}{2.958268in}}%
\pgfpathlineto{\pgfqpoint{3.002143in}{2.965730in}}%
\pgfpathlineto{\pgfqpoint{3.003885in}{2.972965in}}%
\pgfpathlineto{\pgfqpoint{3.008438in}{2.979989in}}%
\pgfpathlineto{\pgfqpoint{3.018824in}{2.986812in}}%
\pgfpathlineto{\pgfqpoint{3.026173in}{2.993447in}}%
\pgfpathlineto{\pgfqpoint{3.035461in}{3.006191in}}%
\pgfpathlineto{\pgfqpoint{3.048706in}{3.018293in}}%
\pgfpathlineto{\pgfqpoint{3.052331in}{3.024124in}}%
\pgfpathlineto{\pgfqpoint{3.057642in}{3.035379in}}%
\pgfpathlineto{\pgfqpoint{3.058405in}{3.040816in}}%
\pgfpathlineto{\pgfqpoint{3.069179in}{3.046134in}}%
\pgfpathlineto{\pgfqpoint{3.075456in}{3.051337in}}%
\pgfpathlineto{\pgfqpoint{3.083428in}{3.056432in}}%
\pgfpathlineto{\pgfqpoint{3.094912in}{3.061421in}}%
\pgfpathlineto{\pgfqpoint{3.096127in}{3.066311in}}%
\pgfpathlineto{\pgfqpoint{3.099482in}{3.071104in}}%
\pgfpathlineto{\pgfqpoint{3.100786in}{3.075805in}}%
\pgfpathlineto{\pgfqpoint{3.101380in}{3.080417in}}%
\pgfpathlineto{\pgfqpoint{3.104866in}{3.089387in}}%
\pgfpathlineto{\pgfqpoint{3.112198in}{3.098041in}}%
\pgfpathlineto{\pgfqpoint{3.116444in}{3.102256in}}%
\pgfpathlineto{\pgfqpoint{3.121840in}{3.106400in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.110475in}}%
\pgfpathlineto{\pgfqpoint{3.129301in}{3.118429in}}%
\pgfpathlineto{\pgfqpoint{3.135156in}{3.126134in}}%
\pgfpathlineto{\pgfqpoint{3.149702in}{3.129898in}}%
\pgfpathlineto{\pgfqpoint{3.153310in}{3.133606in}}%
\pgfpathlineto{\pgfqpoint{3.157908in}{3.144409in}}%
\pgfpathlineto{\pgfqpoint{3.181775in}{3.147908in}}%
\pgfpathlineto{\pgfqpoint{3.187980in}{3.151359in}}%
\pgfpathlineto{\pgfqpoint{3.189262in}{3.158120in}}%
\pgfpathlineto{\pgfqpoint{3.190769in}{3.161433in}}%
\pgfpathlineto{\pgfqpoint{3.195148in}{3.164703in}}%
\pgfpathlineto{\pgfqpoint{3.200886in}{3.171118in}}%
\pgfpathlineto{\pgfqpoint{3.204301in}{3.174265in}}%
\pgfpathlineto{\pgfqpoint{3.207286in}{3.183476in}}%
\pgfpathlineto{\pgfqpoint{3.210422in}{3.186473in}}%
\pgfpathlineto{\pgfqpoint{3.216926in}{3.189435in}}%
\pgfpathlineto{\pgfqpoint{3.221199in}{3.192362in}}%
\pgfpathlineto{\pgfqpoint{3.221630in}{3.195257in}}%
\pgfpathlineto{\pgfqpoint{3.225255in}{3.200948in}}%
\pgfpathlineto{\pgfqpoint{3.225822in}{3.203746in}}%
\pgfpathlineto{\pgfqpoint{3.231808in}{3.209252in}}%
\pgfpathlineto{\pgfqpoint{3.234664in}{3.211961in}}%
\pgfpathlineto{\pgfqpoint{3.236412in}{3.214642in}}%
\pgfpathlineto{\pgfqpoint{3.236879in}{3.217295in}}%
\pgfpathlineto{\pgfqpoint{3.238587in}{3.219921in}}%
\pgfpathlineto{\pgfqpoint{3.240698in}{3.225093in}}%
\pgfpathlineto{\pgfqpoint{3.241880in}{3.227640in}}%
\pgfpathlineto{\pgfqpoint{3.242388in}{3.230163in}}%
\pgfpathlineto{\pgfqpoint{3.246135in}{3.232661in}}%
\pgfpathlineto{\pgfqpoint{3.253075in}{3.240013in}}%
\pgfpathlineto{\pgfqpoint{3.253978in}{3.244801in}}%
\pgfpathlineto{\pgfqpoint{3.261059in}{3.251821in}}%
\pgfpathlineto{\pgfqpoint{3.261296in}{3.254120in}}%
\pgfpathlineto{\pgfqpoint{3.263451in}{3.256398in}}%
\pgfpathlineto{\pgfqpoint{3.264661in}{3.258657in}}%
\pgfpathlineto{\pgfqpoint{3.267069in}{3.260896in}}%
\pgfpathlineto{\pgfqpoint{3.279202in}{3.267502in}}%
\pgfpathlineto{\pgfqpoint{3.282024in}{3.269668in}}%
\pgfpathlineto{\pgfqpoint{3.284920in}{3.273946in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{3.276059in}}%
\pgfpathlineto{\pgfqpoint{3.294003in}{3.278156in}}%
\pgfpathlineto{\pgfqpoint{3.299255in}{3.280236in}}%
\pgfpathlineto{\pgfqpoint{3.313492in}{3.284348in}}%
\pgfpathlineto{\pgfqpoint{3.316262in}{3.290399in}}%
\pgfpathlineto{\pgfqpoint{3.318702in}{3.292385in}}%
\pgfpathlineto{\pgfqpoint{3.326170in}{3.296315in}}%
\pgfpathlineto{\pgfqpoint{3.333283in}{3.302104in}}%
\pgfpathlineto{\pgfqpoint{3.333850in}{3.305894in}}%
\pgfpathlineto{\pgfqpoint{3.342419in}{3.311483in}}%
\pgfpathlineto{\pgfqpoint{3.354711in}{3.316958in}}%
\pgfpathlineto{\pgfqpoint{3.356260in}{3.318758in}}%
\pgfpathlineto{\pgfqpoint{3.356833in}{3.320547in}}%
\pgfpathlineto{\pgfqpoint{3.362245in}{3.325844in}}%
\pgfpathlineto{\pgfqpoint{3.363554in}{3.329320in}}%
\pgfpathlineto{\pgfqpoint{3.366384in}{3.331041in}}%
\pgfpathlineto{\pgfqpoint{3.366641in}{3.332751in}}%
\pgfpathlineto{\pgfqpoint{3.372003in}{3.336141in}}%
\pgfpathlineto{\pgfqpoint{3.372808in}{3.337820in}}%
\pgfpathlineto{\pgfqpoint{3.377386in}{3.342798in}}%
\pgfpathlineto{\pgfqpoint{3.378633in}{3.346067in}}%
\pgfpathlineto{\pgfqpoint{3.379726in}{3.347687in}}%
\pgfpathlineto{\pgfqpoint{3.382204in}{3.349298in}}%
\pgfpathlineto{\pgfqpoint{3.385219in}{3.352492in}}%
\pgfpathlineto{\pgfqpoint{3.388513in}{3.354076in}}%
\pgfpathlineto{\pgfqpoint{3.388924in}{3.355650in}}%
\pgfpathlineto{\pgfqpoint{3.392985in}{3.360322in}}%
\pgfpathlineto{\pgfqpoint{3.397061in}{3.361862in}}%
\pgfpathlineto{\pgfqpoint{3.397237in}{3.363394in}}%
\pgfpathlineto{\pgfqpoint{3.404503in}{3.366433in}}%
\pgfpathlineto{\pgfqpoint{3.406035in}{3.369439in}}%
\pgfpathlineto{\pgfqpoint{3.421057in}{3.376820in}}%
\pgfpathlineto{\pgfqpoint{3.423166in}{3.382590in}}%
\pgfpathlineto{\pgfqpoint{3.424888in}{3.384015in}}%
\pgfpathlineto{\pgfqpoint{3.433457in}{3.388247in}}%
\pgfpathlineto{\pgfqpoint{3.438113in}{3.392418in}}%
\pgfpathlineto{\pgfqpoint{3.444173in}{3.395166in}}%
\pgfpathlineto{\pgfqpoint{3.445557in}{3.396531in}}%
\pgfpathlineto{\pgfqpoint{3.450898in}{3.397889in}}%
\pgfpathlineto{\pgfqpoint{3.453927in}{3.401926in}}%
\pgfpathlineto{\pgfqpoint{3.456213in}{3.405908in}}%
\pgfpathlineto{\pgfqpoint{3.459579in}{3.408533in}}%
\pgfpathlineto{\pgfqpoint{3.469876in}{3.412428in}}%
\pgfpathlineto{\pgfqpoint{3.472212in}{3.418809in}}%
\pgfpathlineto{\pgfqpoint{3.474068in}{3.421324in}}%
\pgfpathlineto{\pgfqpoint{3.476995in}{3.423818in}}%
\pgfpathlineto{\pgfqpoint{3.478733in}{3.426291in}}%
\pgfpathlineto{\pgfqpoint{3.480751in}{3.427520in}}%
\pgfpathlineto{\pgfqpoint{3.484940in}{3.428745in}}%
\pgfpathlineto{\pgfqpoint{3.485349in}{3.429964in}}%
\pgfpathlineto{\pgfqpoint{3.492530in}{3.434794in}}%
\pgfpathlineto{\pgfqpoint{3.494624in}{3.438366in}}%
\pgfpathlineto{\pgfqpoint{3.501288in}{3.441899in}}%
\pgfpathlineto{\pgfqpoint{3.501844in}{3.444231in}}%
\pgfpathlineto{\pgfqpoint{3.502137in}{3.446546in}}%
\pgfpathlineto{\pgfqpoint{3.504091in}{3.448844in}}%
\pgfpathlineto{\pgfqpoint{3.508728in}{3.454517in}}%
\pgfpathlineto{\pgfqpoint{3.509317in}{3.456758in}}%
\pgfpathlineto{\pgfqpoint{3.511512in}{3.457873in}}%
\pgfpathlineto{\pgfqpoint{3.513797in}{3.460090in}}%
\pgfpathlineto{\pgfqpoint{3.515752in}{3.461193in}}%
\pgfpathlineto{\pgfqpoint{3.516105in}{3.462292in}}%
\pgfpathlineto{\pgfqpoint{3.520761in}{3.463388in}}%
\pgfpathlineto{\pgfqpoint{3.522122in}{3.464480in}}%
\pgfpathlineto{\pgfqpoint{3.524138in}{3.468810in}}%
\pgfpathlineto{\pgfqpoint{3.525358in}{3.470953in}}%
\pgfpathlineto{\pgfqpoint{3.528660in}{3.473083in}}%
\pgfpathlineto{\pgfqpoint{3.530760in}{3.475199in}}%
\pgfpathlineto{\pgfqpoint{3.531850in}{3.476251in}}%
\pgfpathlineto{\pgfqpoint{3.533777in}{3.477301in}}%
\pgfpathlineto{\pgfqpoint{3.534458in}{3.478347in}}%
\pgfpathlineto{\pgfqpoint{3.538942in}{3.481465in}}%
\pgfpathlineto{\pgfqpoint{3.540612in}{3.482498in}}%
\pgfpathlineto{\pgfqpoint{3.540707in}{3.483528in}}%
\pgfpathlineto{\pgfqpoint{3.542867in}{3.485578in}}%
\pgfpathlineto{\pgfqpoint{3.544455in}{3.489641in}}%
\pgfpathlineto{\pgfqpoint{3.549972in}{3.491654in}}%
\pgfpathlineto{\pgfqpoint{3.550119in}{3.492656in}}%
\pgfpathlineto{\pgfqpoint{3.558191in}{3.499589in}}%
\pgfpathlineto{\pgfqpoint{3.561206in}{3.505422in}}%
\pgfpathlineto{\pgfqpoint{3.562104in}{3.507345in}}%
\pgfpathlineto{\pgfqpoint{3.565234in}{3.508302in}}%
\pgfpathlineto{\pgfqpoint{3.570530in}{3.512106in}}%
\pgfpathlineto{\pgfqpoint{3.574206in}{3.513993in}}%
\pgfpathlineto{\pgfqpoint{3.581847in}{3.524195in}}%
\pgfpathlineto{\pgfqpoint{3.588080in}{3.528738in}}%
\pgfpathlineto{\pgfqpoint{3.588273in}{3.529640in}}%
\pgfpathlineto{\pgfqpoint{3.592118in}{3.531438in}}%
\pgfpathlineto{\pgfqpoint{3.592334in}{3.532333in}}%
\pgfpathlineto{\pgfqpoint{3.593183in}{3.533227in}}%
\pgfpathlineto{\pgfqpoint{3.596901in}{3.534118in}}%
\pgfpathlineto{\pgfqpoint{3.598466in}{3.537661in}}%
\pgfpathlineto{\pgfqpoint{3.608652in}{3.543784in}}%
\pgfpathlineto{\pgfqpoint{3.613065in}{3.545515in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{3.548097in}}%
\pgfpathlineto{\pgfqpoint{3.615893in}{3.549809in}}%
\pgfpathlineto{\pgfqpoint{3.620327in}{3.553211in}}%
\pgfpathlineto{\pgfqpoint{3.621181in}{3.555743in}}%
\pgfpathlineto{\pgfqpoint{3.621650in}{3.556584in}}%
\pgfpathlineto{\pgfqpoint{3.625748in}{3.559095in}}%
\pgfpathlineto{\pgfqpoint{3.626833in}{3.560760in}}%
\pgfpathlineto{\pgfqpoint{3.627327in}{3.562418in}}%
\pgfpathlineto{\pgfqpoint{3.631781in}{3.566534in}}%
\pgfpathlineto{\pgfqpoint{3.634536in}{3.568169in}}%
\pgfpathlineto{\pgfqpoint{3.635075in}{3.569798in}}%
\pgfpathlineto{\pgfqpoint{3.635846in}{3.571420in}}%
\pgfpathlineto{\pgfqpoint{3.637363in}{3.574646in}}%
\pgfpathlineto{\pgfqpoint{3.637480in}{3.575448in}}%
\pgfpathlineto{\pgfqpoint{3.638757in}{3.576249in}}%
\pgfpathlineto{\pgfqpoint{3.643740in}{3.577847in}}%
\pgfpathlineto{\pgfqpoint{3.644077in}{3.578644in}}%
\pgfpathlineto{\pgfqpoint{3.647731in}{3.580232in}}%
\pgfpathlineto{\pgfqpoint{3.648968in}{3.582604in}}%
\pgfpathlineto{\pgfqpoint{3.649182in}{3.583392in}}%
\pgfpathlineto{\pgfqpoint{3.652449in}{3.585747in}}%
\pgfpathlineto{\pgfqpoint{3.653474in}{3.586529in}}%
\pgfpathlineto{\pgfqpoint{3.657233in}{3.588090in}}%
\pgfpathlineto{\pgfqpoint{3.658608in}{3.590420in}}%
\pgfpathlineto{\pgfqpoint{3.659067in}{3.591966in}}%
\pgfpathlineto{\pgfqpoint{3.663871in}{3.594277in}}%
\pgfpathlineto{\pgfqpoint{3.667282in}{3.598101in}}%
\pgfpathlineto{\pgfqpoint{3.670050in}{3.599622in}}%
\pgfpathlineto{\pgfqpoint{3.670844in}{3.601138in}}%
\pgfpathlineto{\pgfqpoint{3.673040in}{3.602649in}}%
\pgfpathlineto{\pgfqpoint{3.674073in}{3.604155in}}%
\pgfpathlineto{\pgfqpoint{3.675198in}{3.605657in}}%
\pgfpathlineto{\pgfqpoint{3.675828in}{3.606406in}}%
\pgfpathlineto{\pgfqpoint{3.678643in}{3.607900in}}%
\pgfpathlineto{\pgfqpoint{3.679117in}{3.609390in}}%
\pgfpathlineto{\pgfqpoint{3.679520in}{3.610134in}}%
\pgfpathlineto{\pgfqpoint{3.681877in}{3.612357in}}%
\pgfpathlineto{\pgfqpoint{3.682684in}{3.613833in}}%
\pgfpathlineto{\pgfqpoint{3.684609in}{3.616773in}}%
\pgfpathlineto{\pgfqpoint{3.688152in}{3.618237in}}%
\pgfpathlineto{\pgfqpoint{3.688617in}{3.621151in}}%
\pgfpathlineto{\pgfqpoint{3.692636in}{3.625493in}}%
\pgfpathlineto{\pgfqpoint{3.695174in}{3.627650in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{3.629083in}}%
\pgfpathlineto{\pgfqpoint{3.696630in}{3.631226in}}%
\pgfpathlineto{\pgfqpoint{3.700030in}{3.633361in}}%
\pgfpathlineto{\pgfqpoint{3.700417in}{3.634779in}}%
\pgfpathlineto{\pgfqpoint{3.702175in}{3.636901in}}%
\pgfpathlineto{\pgfqpoint{3.702239in}{3.637606in}}%
\pgfpathlineto{\pgfqpoint{3.703730in}{3.639014in}}%
\pgfpathlineto{\pgfqpoint{3.704653in}{3.640418in}}%
\pgfpathlineto{\pgfqpoint{3.706411in}{3.641819in}}%
\pgfpathlineto{\pgfqpoint{3.707302in}{3.643915in}}%
\pgfpathlineto{\pgfqpoint{3.707573in}{3.645307in}}%
\pgfpathlineto{\pgfqpoint{3.708547in}{3.646003in}}%
\pgfpathlineto{\pgfqpoint{3.711375in}{3.647391in}}%
\pgfpathlineto{\pgfqpoint{3.711859in}{3.648775in}}%
\pgfpathlineto{\pgfqpoint{3.713578in}{3.650157in}}%
\pgfpathlineto{\pgfqpoint{3.719079in}{3.652224in}}%
\pgfpathlineto{\pgfqpoint{3.724011in}{3.654969in}}%
\pgfpathlineto{\pgfqpoint{3.726029in}{3.657702in}}%
\pgfpathlineto{\pgfqpoint{3.736640in}{3.661103in}}%
\pgfpathlineto{\pgfqpoint{3.739101in}{3.662459in}}%
\pgfpathlineto{\pgfqpoint{3.739641in}{3.663812in}}%
\pgfpathlineto{\pgfqpoint{3.740639in}{3.665836in}}%
\pgfpathlineto{\pgfqpoint{3.741523in}{3.667855in}}%
\pgfpathlineto{\pgfqpoint{3.743165in}{3.670537in}}%
\pgfpathlineto{\pgfqpoint{3.745995in}{3.671875in}}%
\pgfpathlineto{\pgfqpoint{3.749477in}{3.674543in}}%
\pgfpathlineto{\pgfqpoint{3.750082in}{3.675873in}}%
\pgfpathlineto{\pgfqpoint{3.751357in}{3.677201in}}%
\pgfpathlineto{\pgfqpoint{3.752201in}{3.679851in}}%
\pgfpathlineto{\pgfqpoint{3.757377in}{3.682492in}}%
\pgfpathlineto{\pgfqpoint{3.759142in}{3.683151in}}%
\pgfpathlineto{\pgfqpoint{3.759262in}{3.683809in}}%
\pgfpathlineto{\pgfqpoint{3.762870in}{3.685124in}}%
\pgfpathlineto{\pgfqpoint{3.765796in}{3.689712in}}%
\pgfpathlineto{\pgfqpoint{3.766639in}{3.691018in}}%
\pgfpathlineto{\pgfqpoint{3.767513in}{3.692323in}}%
\pgfpathlineto{\pgfqpoint{3.770466in}{3.693626in}}%
\pgfpathlineto{\pgfqpoint{3.772530in}{3.697523in}}%
\pgfpathlineto{\pgfqpoint{3.772965in}{3.698819in}}%
\pgfpathlineto{\pgfqpoint{3.774803in}{3.700113in}}%
\pgfpathlineto{\pgfqpoint{3.777131in}{3.701406in}}%
\pgfpathlineto{\pgfqpoint{3.780511in}{3.702697in}}%
\pgfpathlineto{\pgfqpoint{3.793006in}{3.715527in}}%
\pgfpathlineto{\pgfqpoint{3.793740in}{3.717441in}}%
\pgfpathlineto{\pgfqpoint{3.794606in}{3.718715in}}%
\pgfpathlineto{\pgfqpoint{3.795054in}{3.719988in}}%
\pgfpathlineto{\pgfqpoint{3.797266in}{3.721896in}}%
\pgfpathlineto{\pgfqpoint{3.797875in}{3.723167in}}%
\pgfpathlineto{\pgfqpoint{3.801458in}{3.725705in}}%
\pgfpathlineto{\pgfqpoint{3.807677in}{3.732035in}}%
\pgfpathlineto{\pgfqpoint{3.809187in}{3.733298in}}%
\pgfpathlineto{\pgfqpoint{3.810423in}{3.735192in}}%
\pgfpathlineto{\pgfqpoint{3.812517in}{3.738346in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{3.740866in}}%
\pgfpathlineto{\pgfqpoint{3.814179in}{3.742755in}}%
\pgfpathlineto{\pgfqpoint{3.816831in}{3.746530in}}%
\pgfpathlineto{\pgfqpoint{3.818717in}{3.748417in}}%
\pgfpathlineto{\pgfqpoint{3.818971in}{3.749045in}}%
\pgfpathlineto{\pgfqpoint{3.822111in}{3.750302in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{3.751559in}}%
\pgfpathlineto{\pgfqpoint{3.825177in}{3.752816in}}%
\pgfpathlineto{\pgfqpoint{3.828364in}{3.756585in}}%
\pgfpathlineto{\pgfqpoint{3.830126in}{3.757841in}}%
\pgfpathlineto{\pgfqpoint{3.831903in}{3.760981in}}%
\pgfpathlineto{\pgfqpoint{3.832067in}{3.761609in}}%
\pgfpathlineto{\pgfqpoint{3.835837in}{3.765379in}}%
\pgfpathlineto{\pgfqpoint{3.836378in}{3.766636in}}%
\pgfpathlineto{\pgfqpoint{3.843929in}{3.770408in}}%
\pgfpathlineto{\pgfqpoint{3.844719in}{3.771666in}}%
\pgfpathlineto{\pgfqpoint{3.848482in}{3.774184in}}%
\pgfpathlineto{\pgfqpoint{3.850186in}{3.776073in}}%
\pgfpathlineto{\pgfqpoint{3.850637in}{3.777333in}}%
\pgfpathlineto{\pgfqpoint{3.851656in}{3.778594in}}%
\pgfpathlineto{\pgfqpoint{3.858660in}{3.781749in}}%
\pgfpathlineto{\pgfqpoint{3.859355in}{3.782380in}}%
\pgfpathlineto{\pgfqpoint{3.861750in}{3.783644in}}%
\pgfpathlineto{\pgfqpoint{3.863517in}{3.785541in}}%
\pgfpathlineto{\pgfqpoint{3.865303in}{3.786807in}}%
\pgfpathlineto{\pgfqpoint{3.866307in}{3.788073in}}%
\pgfpathlineto{\pgfqpoint{3.868929in}{3.789975in}}%
\pgfpathlineto{\pgfqpoint{3.869437in}{3.790609in}}%
\pgfpathlineto{\pgfqpoint{3.871672in}{3.791879in}}%
\pgfpathlineto{\pgfqpoint{3.872689in}{3.793150in}}%
\pgfpathlineto{\pgfqpoint{3.873867in}{3.794421in}}%
\pgfpathlineto{\pgfqpoint{3.874953in}{3.796331in}}%
\pgfpathlineto{\pgfqpoint{3.879029in}{3.799521in}}%
\pgfpathlineto{\pgfqpoint{3.882589in}{3.800799in}}%
\pgfpathlineto{\pgfqpoint{3.884115in}{3.805284in}}%
\pgfpathlineto{\pgfqpoint{3.885149in}{3.807213in}}%
\pgfpathlineto{\pgfqpoint{3.885210in}{3.807856in}}%
\pgfpathlineto{\pgfqpoint{3.887749in}{3.809789in}}%
\pgfpathlineto{\pgfqpoint{3.893277in}{3.811081in}}%
\pgfpathlineto{\pgfqpoint{3.894880in}{3.812373in}}%
\pgfpathlineto{\pgfqpoint{3.895642in}{3.814316in}}%
\pgfpathlineto{\pgfqpoint{3.896704in}{3.814965in}}%
\pgfpathlineto{\pgfqpoint{3.902719in}{3.816914in}}%
\pgfpathlineto{\pgfqpoint{3.904000in}{3.818216in}}%
\pgfpathlineto{\pgfqpoint{3.905382in}{3.819520in}}%
\pgfpathlineto{\pgfqpoint{3.908348in}{3.822135in}}%
\pgfpathlineto{\pgfqpoint{3.909475in}{3.823446in}}%
\pgfpathlineto{\pgfqpoint{3.910666in}{3.824760in}}%
\pgfpathlineto{\pgfqpoint{3.914706in}{3.827394in}}%
\pgfpathlineto{\pgfqpoint{3.917020in}{3.830702in}}%
\pgfpathlineto{\pgfqpoint{3.918908in}{3.832695in}}%
\pgfpathlineto{\pgfqpoint{3.920758in}{3.834027in}}%
\pgfpathlineto{\pgfqpoint{3.928245in}{3.837371in}}%
\pgfpathlineto{\pgfqpoint{3.929281in}{3.838714in}}%
\pgfpathlineto{\pgfqpoint{3.929941in}{3.840735in}}%
\pgfpathlineto{\pgfqpoint{3.931002in}{3.842763in}}%
\pgfpathlineto{\pgfqpoint{3.933505in}{3.844799in}}%
\pgfpathlineto{\pgfqpoint{3.934447in}{3.846161in}}%
\pgfpathlineto{\pgfqpoint{3.938173in}{3.849582in}}%
\pgfpathlineto{\pgfqpoint{3.938514in}{3.850269in}}%
\pgfpathlineto{\pgfqpoint{3.939541in}{3.850958in}}%
\pgfpathlineto{\pgfqpoint{3.949744in}{3.854414in}}%
\pgfpathlineto{\pgfqpoint{3.950996in}{3.857897in}}%
\pgfpathlineto{\pgfqpoint{3.955866in}{3.861408in}}%
\pgfpathlineto{\pgfqpoint{3.956163in}{3.862114in}}%
\pgfpathlineto{\pgfqpoint{3.958008in}{3.863530in}}%
\pgfpathlineto{\pgfqpoint{3.958359in}{3.864950in}}%
\pgfpathlineto{\pgfqpoint{3.961142in}{3.867807in}}%
\pgfpathlineto{\pgfqpoint{3.961772in}{3.869243in}}%
\pgfpathlineto{\pgfqpoint{3.964246in}{3.870684in}}%
\pgfpathlineto{\pgfqpoint{3.964605in}{3.871407in}}%
\pgfpathlineto{\pgfqpoint{3.965597in}{3.872132in}}%
\pgfpathlineto{\pgfqpoint{3.968837in}{3.873585in}}%
\pgfpathlineto{\pgfqpoint{3.971945in}{3.877980in}}%
\pgfpathlineto{\pgfqpoint{3.975181in}{3.881687in}}%
\pgfpathlineto{\pgfqpoint{3.976318in}{3.883181in}}%
\pgfpathlineto{\pgfqpoint{3.979728in}{3.884683in}}%
\pgfpathlineto{\pgfqpoint{3.981711in}{3.886191in}}%
\pgfpathlineto{\pgfqpoint{3.982535in}{3.888467in}}%
\pgfpathlineto{\pgfqpoint{3.985567in}{3.892299in}}%
\pgfpathlineto{\pgfqpoint{3.989981in}{3.898537in}}%
\pgfpathlineto{\pgfqpoint{3.998683in}{3.904918in}}%
\pgfpathlineto{\pgfqpoint{4.003811in}{3.906538in}}%
\pgfpathlineto{\pgfqpoint{4.006024in}{3.909808in}}%
\pgfpathlineto{\pgfqpoint{4.008898in}{3.911460in}}%
\pgfpathlineto{\pgfqpoint{4.011304in}{3.913957in}}%
\pgfpathlineto{\pgfqpoint{4.011724in}{3.914796in}}%
\pgfpathlineto{\pgfqpoint{4.014415in}{3.916481in}}%
\pgfpathlineto{\pgfqpoint{4.015730in}{3.920749in}}%
\pgfpathlineto{\pgfqpoint{4.018521in}{3.925099in}}%
\pgfpathlineto{\pgfqpoint{4.021234in}{3.927751in}}%
\pgfpathlineto{\pgfqpoint{4.021950in}{3.929537in}}%
\pgfpathlineto{\pgfqpoint{4.022708in}{3.930436in}}%
\pgfpathlineto{\pgfqpoint{4.031539in}{3.934071in}}%
\pgfpathlineto{\pgfqpoint{4.033522in}{3.936840in}}%
\pgfpathlineto{\pgfqpoint{4.044160in}{3.945390in}}%
\pgfpathlineto{\pgfqpoint{4.044954in}{3.947344in}}%
\pgfpathlineto{\pgfqpoint{4.046950in}{3.948329in}}%
\pgfpathlineto{\pgfqpoint{4.053195in}{3.949319in}}%
\pgfpathlineto{\pgfqpoint{4.053547in}{3.950315in}}%
\pgfpathlineto{\pgfqpoint{4.060274in}{3.957447in}}%
\pgfpathlineto{\pgfqpoint{4.062415in}{3.960597in}}%
\pgfpathlineto{\pgfqpoint{4.064306in}{3.963808in}}%
\pgfpathlineto{\pgfqpoint{4.067662in}{3.964892in}}%
\pgfpathlineto{\pgfqpoint{4.070259in}{3.968191in}}%
\pgfpathlineto{\pgfqpoint{4.073296in}{3.969306in}}%
\pgfpathlineto{\pgfqpoint{4.074382in}{3.970429in}}%
\pgfpathlineto{\pgfqpoint{4.075074in}{3.975007in}}%
\pgfpathlineto{\pgfqpoint{4.079055in}{3.978534in}}%
\pgfpathlineto{\pgfqpoint{4.079400in}{3.979729in}}%
\pgfpathlineto{\pgfqpoint{4.080390in}{3.980934in}}%
\pgfpathlineto{\pgfqpoint{4.080575in}{3.982150in}}%
\pgfpathlineto{\pgfqpoint{4.085933in}{3.985859in}}%
\pgfpathlineto{\pgfqpoint{4.087176in}{3.988389in}}%
\pgfpathlineto{\pgfqpoint{4.090495in}{3.992275in}}%
\pgfpathlineto{\pgfqpoint{4.093112in}{3.993595in}}%
\pgfpathlineto{\pgfqpoint{4.095434in}{3.996278in}}%
\pgfpathlineto{\pgfqpoint{4.097728in}{3.999017in}}%
\pgfpathlineto{\pgfqpoint{4.097820in}{4.000409in}}%
\pgfpathlineto{\pgfqpoint{4.099453in}{4.001817in}}%
\pgfpathlineto{\pgfqpoint{4.111581in}{4.026989in}}%
\pgfpathlineto{\pgfqpoint{4.114352in}{4.030581in}}%
\pgfpathlineto{\pgfqpoint{4.114860in}{4.034303in}}%
\pgfpathlineto{\pgfqpoint{4.115808in}{4.036216in}}%
\pgfpathlineto{\pgfqpoint{4.119167in}{4.038167in}}%
\pgfpathlineto{\pgfqpoint{4.128071in}{4.040158in}}%
\pgfpathlineto{\pgfqpoint{4.128362in}{4.042191in}}%
\pgfpathlineto{\pgfqpoint{4.136725in}{4.046390in}}%
\pgfpathlineto{\pgfqpoint{4.137754in}{4.050787in}}%
\pgfpathlineto{\pgfqpoint{4.137860in}{4.053067in}}%
\pgfpathlineto{\pgfqpoint{4.146398in}{4.057811in}}%
\pgfpathlineto{\pgfqpoint{4.148537in}{4.060283in}}%
\pgfpathlineto{\pgfqpoint{4.158551in}{4.062827in}}%
\pgfpathlineto{\pgfqpoint{4.165224in}{4.065451in}}%
\pgfpathlineto{\pgfqpoint{4.171393in}{4.070961in}}%
\pgfpathlineto{\pgfqpoint{4.177010in}{4.073863in}}%
\pgfpathlineto{\pgfqpoint{4.178111in}{4.076875in}}%
\pgfpathlineto{\pgfqpoint{4.181745in}{4.080008in}}%
\pgfpathlineto{\pgfqpoint{4.192897in}{4.086690in}}%
\pgfpathlineto{\pgfqpoint{4.196746in}{4.090271in}}%
\pgfpathlineto{\pgfqpoint{4.202060in}{4.094039in}}%
\pgfpathlineto{\pgfqpoint{4.206430in}{4.098019in}}%
\pgfpathlineto{\pgfqpoint{4.208406in}{4.102242in}}%
\pgfpathlineto{\pgfqpoint{4.209266in}{4.111583in}}%
\pgfpathlineto{\pgfqpoint{4.212706in}{4.116814in}}%
\pgfpathlineto{\pgfqpoint{4.223067in}{4.122525in}}%
\pgfpathlineto{\pgfqpoint{4.228318in}{4.128833in}}%
\pgfpathlineto{\pgfqpoint{4.228900in}{4.135908in}}%
\pgfpathlineto{\pgfqpoint{4.231091in}{4.144005in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.153989in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.153989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663067in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{2.688134in}{2.580973in}}%
\pgfpathlineto{\pgfqpoint{2.713185in}{2.608331in}}%
\pgfpathlineto{\pgfqpoint{2.752141in}{2.632816in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{2.654977in}}%
\pgfpathlineto{\pgfqpoint{2.813212in}{2.675218in}}%
\pgfpathlineto{\pgfqpoint{2.832420in}{2.693848in}}%
\pgfpathlineto{\pgfqpoint{2.870322in}{2.711105in}}%
\pgfpathlineto{\pgfqpoint{2.907320in}{2.727179in}}%
\pgfpathlineto{\pgfqpoint{2.929013in}{2.742223in}}%
\pgfpathlineto{\pgfqpoint{2.931409in}{2.756362in}}%
\pgfpathlineto{\pgfqpoint{2.936649in}{2.769700in}}%
\pgfpathlineto{\pgfqpoint{2.946475in}{2.782322in}}%
\pgfpathlineto{\pgfqpoint{2.953100in}{2.794303in}}%
\pgfpathlineto{\pgfqpoint{2.962264in}{2.805705in}}%
\pgfpathlineto{\pgfqpoint{2.986304in}{2.816582in}}%
\pgfpathlineto{\pgfqpoint{3.013632in}{2.826981in}}%
\pgfpathlineto{\pgfqpoint{3.025511in}{2.836943in}}%
\pgfpathlineto{\pgfqpoint{3.033293in}{2.846502in}}%
\pgfpathlineto{\pgfqpoint{3.037246in}{2.855692in}}%
\pgfpathlineto{\pgfqpoint{3.039391in}{2.864539in}}%
\pgfpathlineto{\pgfqpoint{3.048599in}{2.873068in}}%
\pgfpathlineto{\pgfqpoint{3.049082in}{2.881303in}}%
\pgfpathlineto{\pgfqpoint{3.056807in}{2.889263in}}%
\pgfpathlineto{\pgfqpoint{3.068101in}{2.896965in}}%
\pgfpathlineto{\pgfqpoint{3.080043in}{2.904427in}}%
\pgfpathlineto{\pgfqpoint{3.089884in}{2.911663in}}%
\pgfpathlineto{\pgfqpoint{3.090912in}{2.918686in}}%
\pgfpathlineto{\pgfqpoint{3.096012in}{2.925510in}}%
\pgfpathlineto{\pgfqpoint{3.104505in}{2.938600in}}%
\pgfpathlineto{\pgfqpoint{3.109083in}{2.944888in}}%
\pgfpathlineto{\pgfqpoint{3.111609in}{2.951015in}}%
\pgfpathlineto{\pgfqpoint{3.120873in}{2.956990in}}%
\pgfpathlineto{\pgfqpoint{3.131071in}{2.962821in}}%
\pgfpathlineto{\pgfqpoint{3.135266in}{2.968514in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{2.974076in}}%
\pgfpathlineto{\pgfqpoint{3.139470in}{2.979513in}}%
\pgfpathlineto{\pgfqpoint{3.142079in}{2.990034in}}%
\pgfpathlineto{\pgfqpoint{3.144725in}{2.995129in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{3.005008in}}%
\pgfpathlineto{\pgfqpoint{3.159534in}{3.009801in}}%
\pgfpathlineto{\pgfqpoint{3.163687in}{3.014502in}}%
\pgfpathlineto{\pgfqpoint{3.166666in}{3.019114in}}%
\pgfpathlineto{\pgfqpoint{3.169741in}{3.028084in}}%
\pgfpathlineto{\pgfqpoint{3.173265in}{3.032449in}}%
\pgfpathlineto{\pgfqpoint{3.178939in}{3.036738in}}%
\pgfpathlineto{\pgfqpoint{3.181886in}{3.040953in}}%
\pgfpathlineto{\pgfqpoint{3.185230in}{3.049172in}}%
\pgfpathlineto{\pgfqpoint{3.186142in}{3.053181in}}%
\pgfpathlineto{\pgfqpoint{3.186438in}{3.057126in}}%
\pgfpathlineto{\pgfqpoint{3.189568in}{3.064831in}}%
\pgfpathlineto{\pgfqpoint{3.193439in}{3.068595in}}%
\pgfpathlineto{\pgfqpoint{3.196204in}{3.072303in}}%
\pgfpathlineto{\pgfqpoint{3.197757in}{3.075957in}}%
\pgfpathlineto{\pgfqpoint{3.203635in}{3.079557in}}%
\pgfpathlineto{\pgfqpoint{3.204147in}{3.083106in}}%
\pgfpathlineto{\pgfqpoint{3.217485in}{3.086605in}}%
\pgfpathlineto{\pgfqpoint{3.224659in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{3.228262in}{3.093459in}}%
\pgfpathlineto{\pgfqpoint{3.234843in}{3.096817in}}%
\pgfpathlineto{\pgfqpoint{3.235576in}{3.100130in}}%
\pgfpathlineto{\pgfqpoint{3.240987in}{3.109815in}}%
\pgfpathlineto{\pgfqpoint{3.244142in}{3.112962in}}%
\pgfpathlineto{\pgfqpoint{3.246035in}{3.116070in}}%
\pgfpathlineto{\pgfqpoint{3.255400in}{3.119140in}}%
\pgfpathlineto{\pgfqpoint{3.258544in}{3.122173in}}%
\pgfpathlineto{\pgfqpoint{3.278784in}{3.131060in}}%
\pgfpathlineto{\pgfqpoint{3.279692in}{3.139645in}}%
\pgfpathlineto{\pgfqpoint{3.282691in}{3.142443in}}%
\pgfpathlineto{\pgfqpoint{3.291230in}{3.147949in}}%
\pgfpathlineto{\pgfqpoint{3.291876in}{3.150659in}}%
\pgfpathlineto{\pgfqpoint{3.294367in}{3.155992in}}%
\pgfpathlineto{\pgfqpoint{3.296749in}{3.161217in}}%
\pgfpathlineto{\pgfqpoint{3.299872in}{3.163790in}}%
\pgfpathlineto{\pgfqpoint{3.305799in}{3.171358in}}%
\pgfpathlineto{\pgfqpoint{3.308671in}{3.176283in}}%
\pgfpathlineto{\pgfqpoint{3.308689in}{3.178710in}}%
\pgfpathlineto{\pgfqpoint{3.314990in}{3.183498in}}%
\pgfpathlineto{\pgfqpoint{3.328843in}{3.188199in}}%
\pgfpathlineto{\pgfqpoint{3.329176in}{3.190518in}}%
\pgfpathlineto{\pgfqpoint{3.333043in}{3.192817in}}%
\pgfpathlineto{\pgfqpoint{3.336417in}{3.197354in}}%
\pgfpathlineto{\pgfqpoint{3.341948in}{3.212643in}}%
\pgfpathlineto{\pgfqpoint{3.343994in}{3.214756in}}%
\pgfpathlineto{\pgfqpoint{3.346894in}{3.216853in}}%
\pgfpathlineto{\pgfqpoint{3.347873in}{3.220997in}}%
\pgfpathlineto{\pgfqpoint{3.352454in}{3.229096in}}%
\pgfpathlineto{\pgfqpoint{3.354758in}{3.231083in}}%
\pgfpathlineto{\pgfqpoint{3.355904in}{3.233055in}}%
\pgfpathlineto{\pgfqpoint{3.356856in}{3.238885in}}%
\pgfpathlineto{\pgfqpoint{3.359028in}{3.240801in}}%
\pgfpathlineto{\pgfqpoint{3.360040in}{3.242703in}}%
\pgfpathlineto{\pgfqpoint{3.361833in}{3.250180in}}%
\pgfpathlineto{\pgfqpoint{3.362652in}{3.252017in}}%
\pgfpathlineto{\pgfqpoint{3.370151in}{3.255655in}}%
\pgfpathlineto{\pgfqpoint{3.371881in}{3.259244in}}%
\pgfpathlineto{\pgfqpoint{3.377456in}{3.262787in}}%
\pgfpathlineto{\pgfqpoint{3.380017in}{3.266285in}}%
\pgfpathlineto{\pgfqpoint{3.381028in}{3.269738in}}%
\pgfpathlineto{\pgfqpoint{3.384541in}{3.271449in}}%
\pgfpathlineto{\pgfqpoint{3.386276in}{3.273149in}}%
\pgfpathlineto{\pgfqpoint{3.388360in}{3.278186in}}%
\pgfpathlineto{\pgfqpoint{3.393669in}{3.279845in}}%
\pgfpathlineto{\pgfqpoint{3.395433in}{3.281495in}}%
\pgfpathlineto{\pgfqpoint{3.396133in}{3.283134in}}%
\pgfpathlineto{\pgfqpoint{3.399437in}{3.284764in}}%
\pgfpathlineto{\pgfqpoint{3.406643in}{3.286384in}}%
\pgfpathlineto{\pgfqpoint{3.406992in}{3.287995in}}%
\pgfpathlineto{\pgfqpoint{3.416228in}{3.297471in}}%
\pgfpathlineto{\pgfqpoint{3.422503in}{3.302091in}}%
\pgfpathlineto{\pgfqpoint{3.426304in}{3.303615in}}%
\pgfpathlineto{\pgfqpoint{3.427484in}{3.305130in}}%
\pgfpathlineto{\pgfqpoint{3.428328in}{3.309628in}}%
\pgfpathlineto{\pgfqpoint{3.429123in}{3.311112in}}%
\pgfpathlineto{\pgfqpoint{3.431297in}{3.312588in}}%
\pgfpathlineto{\pgfqpoint{3.434067in}{3.316970in}}%
\pgfpathlineto{\pgfqpoint{3.435972in}{3.319856in}}%
\pgfpathlineto{\pgfqpoint{3.436720in}{3.321287in}}%
\pgfpathlineto{\pgfqpoint{3.439178in}{3.322712in}}%
\pgfpathlineto{\pgfqpoint{3.439814in}{3.324130in}}%
\pgfpathlineto{\pgfqpoint{3.442089in}{3.325540in}}%
\pgfpathlineto{\pgfqpoint{3.445466in}{3.326944in}}%
\pgfpathlineto{\pgfqpoint{3.447367in}{3.328341in}}%
\pgfpathlineto{\pgfqpoint{3.447413in}{3.329732in}}%
\pgfpathlineto{\pgfqpoint{3.449030in}{3.332493in}}%
\pgfpathlineto{\pgfqpoint{3.452121in}{3.335228in}}%
\pgfpathlineto{\pgfqpoint{3.452244in}{3.336586in}}%
\pgfpathlineto{\pgfqpoint{3.454455in}{3.337938in}}%
\pgfpathlineto{\pgfqpoint{3.461459in}{3.347230in}}%
\pgfpathlineto{\pgfqpoint{3.464378in}{3.351125in}}%
\pgfpathlineto{\pgfqpoint{3.465384in}{3.353694in}}%
\pgfpathlineto{\pgfqpoint{3.467131in}{3.357506in}}%
\pgfpathlineto{\pgfqpoint{3.467735in}{3.358766in}}%
\pgfpathlineto{\pgfqpoint{3.470327in}{3.360021in}}%
\pgfpathlineto{\pgfqpoint{3.471350in}{3.361270in}}%
\pgfpathlineto{\pgfqpoint{3.472120in}{3.363754in}}%
\pgfpathlineto{\pgfqpoint{3.475751in}{3.367442in}}%
\pgfpathlineto{\pgfqpoint{3.476185in}{3.368661in}}%
\pgfpathlineto{\pgfqpoint{3.477260in}{3.369876in}}%
\pgfpathlineto{\pgfqpoint{3.479996in}{3.371085in}}%
\pgfpathlineto{\pgfqpoint{3.484241in}{3.372290in}}%
\pgfpathlineto{\pgfqpoint{3.485237in}{3.373491in}}%
\pgfpathlineto{\pgfqpoint{3.486066in}{3.378245in}}%
\pgfpathlineto{\pgfqpoint{3.487902in}{3.380596in}}%
\pgfpathlineto{\pgfqpoint{3.491350in}{3.384088in}}%
\pgfpathlineto{\pgfqpoint{3.491582in}{3.385243in}}%
\pgfpathlineto{\pgfqpoint{3.492570in}{3.386395in}}%
\pgfpathlineto{\pgfqpoint{3.497374in}{3.388684in}}%
\pgfpathlineto{\pgfqpoint{3.498122in}{3.390958in}}%
\pgfpathlineto{\pgfqpoint{3.498386in}{3.393214in}}%
\pgfpathlineto{\pgfqpoint{3.501638in}{3.395455in}}%
\pgfpathlineto{\pgfqpoint{3.502152in}{3.396570in}}%
\pgfpathlineto{\pgfqpoint{3.505477in}{3.398787in}}%
\pgfpathlineto{\pgfqpoint{3.510748in}{3.400990in}}%
\pgfpathlineto{\pgfqpoint{3.517679in}{3.409651in}}%
\pgfpathlineto{\pgfqpoint{3.517739in}{3.410717in}}%
\pgfpathlineto{\pgfqpoint{3.520153in}{3.412840in}}%
\pgfpathlineto{\pgfqpoint{3.520993in}{3.415998in}}%
\pgfpathlineto{\pgfqpoint{3.521339in}{3.417044in}}%
\pgfpathlineto{\pgfqpoint{3.526596in}{3.419126in}}%
\pgfpathlineto{\pgfqpoint{3.527439in}{3.420162in}}%
\pgfpathlineto{\pgfqpoint{3.529100in}{3.421195in}}%
\pgfpathlineto{\pgfqpoint{3.532498in}{3.427327in}}%
\pgfpathlineto{\pgfqpoint{3.536257in}{3.429346in}}%
\pgfpathlineto{\pgfqpoint{3.538989in}{3.431353in}}%
\pgfpathlineto{\pgfqpoint{3.539316in}{3.432352in}}%
\pgfpathlineto{\pgfqpoint{3.547017in}{3.441215in}}%
\pgfpathlineto{\pgfqpoint{3.548446in}{3.444119in}}%
\pgfpathlineto{\pgfqpoint{3.550376in}{3.445082in}}%
\pgfpathlineto{\pgfqpoint{3.551003in}{3.447954in}}%
\pgfpathlineto{\pgfqpoint{3.551245in}{3.449856in}}%
\pgfpathlineto{\pgfqpoint{3.560743in}{3.451748in}}%
\pgfpathlineto{\pgfqpoint{3.561730in}{3.452690in}}%
\pgfpathlineto{\pgfqpoint{3.562089in}{3.454567in}}%
\pgfpathlineto{\pgfqpoint{3.565638in}{3.459215in}}%
\pgfpathlineto{\pgfqpoint{3.566645in}{3.460138in}}%
\pgfpathlineto{\pgfqpoint{3.570317in}{3.461058in}}%
\pgfpathlineto{\pgfqpoint{3.573014in}{3.462892in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{3.463805in}}%
\pgfpathlineto{\pgfqpoint{3.575733in}{3.467436in}}%
\pgfpathlineto{\pgfqpoint{3.580543in}{3.470135in}}%
\pgfpathlineto{\pgfqpoint{3.580697in}{3.471031in}}%
\pgfpathlineto{\pgfqpoint{3.582040in}{3.472815in}}%
\pgfpathlineto{\pgfqpoint{3.583522in}{3.476359in}}%
\pgfpathlineto{\pgfqpoint{3.586353in}{3.478994in}}%
\pgfpathlineto{\pgfqpoint{3.587109in}{3.481612in}}%
\pgfpathlineto{\pgfqpoint{3.590850in}{3.484212in}}%
\pgfpathlineto{\pgfqpoint{3.593102in}{3.488507in}}%
\pgfpathlineto{\pgfqpoint{3.600597in}{3.495281in}}%
\pgfpathlineto{\pgfqpoint{3.602760in}{3.500287in}}%
\pgfpathlineto{\pgfqpoint{3.604427in}{3.501942in}}%
\pgfpathlineto{\pgfqpoint{3.606601in}{3.507682in}}%
\pgfpathlineto{\pgfqpoint{3.608304in}{3.509307in}}%
\pgfpathlineto{\pgfqpoint{3.611087in}{3.511733in}}%
\pgfpathlineto{\pgfqpoint{3.612835in}{3.514947in}}%
\pgfpathlineto{\pgfqpoint{3.613853in}{3.516544in}}%
\pgfpathlineto{\pgfqpoint{3.615729in}{3.517341in}}%
\pgfpathlineto{\pgfqpoint{3.616978in}{3.521301in}}%
\pgfpathlineto{\pgfqpoint{3.618266in}{3.522089in}}%
\pgfpathlineto{\pgfqpoint{3.618925in}{3.524444in}}%
\pgfpathlineto{\pgfqpoint{3.621184in}{3.526007in}}%
\pgfpathlineto{\pgfqpoint{3.623679in}{3.527565in}}%
\pgfpathlineto{\pgfqpoint{3.627304in}{3.532205in}}%
\pgfpathlineto{\pgfqpoint{3.631720in}{3.533741in}}%
\pgfpathlineto{\pgfqpoint{3.633461in}{3.536036in}}%
\pgfpathlineto{\pgfqpoint{3.636593in}{3.537559in}}%
\pgfpathlineto{\pgfqpoint{3.638677in}{3.539078in}}%
\pgfpathlineto{\pgfqpoint{3.639983in}{3.540591in}}%
\pgfpathlineto{\pgfqpoint{3.641489in}{3.544354in}}%
\pgfpathlineto{\pgfqpoint{3.643854in}{3.546598in}}%
\pgfpathlineto{\pgfqpoint{3.646027in}{3.547343in}}%
\pgfpathlineto{\pgfqpoint{3.646291in}{3.548088in}}%
\pgfpathlineto{\pgfqpoint{3.648297in}{3.549573in}}%
\pgfpathlineto{\pgfqpoint{3.648896in}{3.551054in}}%
\pgfpathlineto{\pgfqpoint{3.649895in}{3.551793in}}%
\pgfpathlineto{\pgfqpoint{3.652704in}{3.553267in}}%
\pgfpathlineto{\pgfqpoint{3.655612in}{3.558393in}}%
\pgfpathlineto{\pgfqpoint{3.663892in}{3.567780in}}%
\pgfpathlineto{\pgfqpoint{3.664745in}{3.570636in}}%
\pgfpathlineto{\pgfqpoint{3.666330in}{3.574185in}}%
\pgfpathlineto{\pgfqpoint{3.675436in}{3.579115in}}%
\pgfpathlineto{\pgfqpoint{3.676261in}{3.581216in}}%
\pgfpathlineto{\pgfqpoint{3.679214in}{3.586088in}}%
\pgfpathlineto{\pgfqpoint{3.680117in}{3.587473in}}%
\pgfpathlineto{\pgfqpoint{3.684419in}{3.588854in}}%
\pgfpathlineto{\pgfqpoint{3.686430in}{3.590233in}}%
\pgfpathlineto{\pgfqpoint{3.687773in}{3.594351in}}%
\pgfpathlineto{\pgfqpoint{3.688109in}{3.595717in}}%
\pgfpathlineto{\pgfqpoint{3.693500in}{3.597081in}}%
\pgfpathlineto{\pgfqpoint{3.694227in}{3.598442in}}%
\pgfpathlineto{\pgfqpoint{3.696363in}{3.599800in}}%
\pgfpathlineto{\pgfqpoint{3.697439in}{3.602509in}}%
\pgfpathlineto{\pgfqpoint{3.697549in}{3.603184in}}%
\pgfpathlineto{\pgfqpoint{3.698851in}{3.604533in}}%
\pgfpathlineto{\pgfqpoint{3.699721in}{3.605880in}}%
\pgfpathlineto{\pgfqpoint{3.702966in}{3.607894in}}%
\pgfpathlineto{\pgfqpoint{3.705245in}{3.611240in}}%
\pgfpathlineto{\pgfqpoint{3.710095in}{3.613240in}}%
\pgfpathlineto{\pgfqpoint{3.710446in}{3.614570in}}%
\pgfpathlineto{\pgfqpoint{3.716837in}{3.619209in}}%
\pgfpathlineto{\pgfqpoint{3.718014in}{3.621189in}}%
\pgfpathlineto{\pgfqpoint{3.720949in}{3.625791in}}%
\pgfpathlineto{\pgfqpoint{3.722581in}{3.627101in}}%
\pgfpathlineto{\pgfqpoint{3.724111in}{3.629063in}}%
\pgfpathlineto{\pgfqpoint{3.728445in}{3.632974in}}%
\pgfpathlineto{\pgfqpoint{3.728746in}{3.633624in}}%
\pgfpathlineto{\pgfqpoint{3.734115in}{3.636220in}}%
\pgfpathlineto{\pgfqpoint{3.734857in}{3.637516in}}%
\pgfpathlineto{\pgfqpoint{3.744671in}{3.645258in}}%
\pgfpathlineto{\pgfqpoint{3.745431in}{3.647185in}}%
\pgfpathlineto{\pgfqpoint{3.748521in}{3.652308in}}%
\pgfpathlineto{\pgfqpoint{3.749143in}{3.653586in}}%
\pgfpathlineto{\pgfqpoint{3.749152in}{3.654225in}}%
\pgfpathlineto{\pgfqpoint{3.751455in}{3.656138in}}%
\pgfpathlineto{\pgfqpoint{3.753757in}{3.658049in}}%
\pgfpathlineto{\pgfqpoint{3.755709in}{3.659958in}}%
\pgfpathlineto{\pgfqpoint{3.756310in}{3.661229in}}%
\pgfpathlineto{\pgfqpoint{3.757567in}{3.662499in}}%
\pgfpathlineto{\pgfqpoint{3.759320in}{3.665670in}}%
\pgfpathlineto{\pgfqpoint{3.761724in}{3.667569in}}%
\pgfpathlineto{\pgfqpoint{3.763250in}{3.668835in}}%
\pgfpathlineto{\pgfqpoint{3.765695in}{3.671364in}}%
\pgfpathlineto{\pgfqpoint{3.766204in}{3.671995in}}%
\pgfpathlineto{\pgfqpoint{3.767949in}{3.673258in}}%
\pgfpathlineto{\pgfqpoint{3.768293in}{3.674521in}}%
\pgfpathlineto{\pgfqpoint{3.771561in}{3.678304in}}%
\pgfpathlineto{\pgfqpoint{3.772222in}{3.682082in}}%
\pgfpathlineto{\pgfqpoint{3.772761in}{3.682711in}}%
\pgfpathlineto{\pgfqpoint{3.774521in}{3.683970in}}%
\pgfpathlineto{\pgfqpoint{3.774825in}{3.685856in}}%
\pgfpathlineto{\pgfqpoint{3.775925in}{3.687114in}}%
\pgfpathlineto{\pgfqpoint{3.776306in}{3.688371in}}%
\pgfpathlineto{\pgfqpoint{3.778847in}{3.690256in}}%
\pgfpathlineto{\pgfqpoint{3.781583in}{3.692141in}}%
\pgfpathlineto{\pgfqpoint{3.786173in}{3.693397in}}%
\pgfpathlineto{\pgfqpoint{3.789223in}{3.696538in}}%
\pgfpathlineto{\pgfqpoint{3.791264in}{3.697794in}}%
\pgfpathlineto{\pgfqpoint{3.791840in}{3.700307in}}%
\pgfpathlineto{\pgfqpoint{3.794346in}{3.702191in}}%
\pgfpathlineto{\pgfqpoint{3.796643in}{3.703448in}}%
\pgfpathlineto{\pgfqpoint{3.798535in}{3.706590in}}%
\pgfpathlineto{\pgfqpoint{3.799827in}{3.707847in}}%
\pgfpathlineto{\pgfqpoint{3.800814in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.803429in}{3.712251in}}%
\pgfpathlineto{\pgfqpoint{3.804409in}{3.714140in}}%
\pgfpathlineto{\pgfqpoint{3.807012in}{3.715400in}}%
\pgfpathlineto{\pgfqpoint{3.808871in}{3.717922in}}%
\pgfpathlineto{\pgfqpoint{3.812192in}{3.719184in}}%
\pgfpathlineto{\pgfqpoint{3.814055in}{3.720446in}}%
\pgfpathlineto{\pgfqpoint{3.816302in}{3.721709in}}%
\pgfpathlineto{\pgfqpoint{3.817236in}{3.722973in}}%
\pgfpathlineto{\pgfqpoint{3.821727in}{3.725504in}}%
\pgfpathlineto{\pgfqpoint{3.822432in}{3.726770in}}%
\pgfpathlineto{\pgfqpoint{3.825399in}{3.729306in}}%
\pgfpathlineto{\pgfqpoint{3.827283in}{3.732483in}}%
\pgfpathlineto{\pgfqpoint{3.828627in}{3.737580in}}%
\pgfpathlineto{\pgfqpoint{3.829916in}{3.739496in}}%
\pgfpathlineto{\pgfqpoint{3.833271in}{3.740776in}}%
\pgfpathlineto{\pgfqpoint{3.834541in}{3.742698in}}%
\pgfpathlineto{\pgfqpoint{3.837334in}{3.743982in}}%
\pgfpathlineto{\pgfqpoint{3.839779in}{3.747842in}}%
\pgfpathlineto{\pgfqpoint{3.840179in}{3.749778in}}%
\pgfpathlineto{\pgfqpoint{3.845057in}{3.752365in}}%
\pgfpathlineto{\pgfqpoint{3.845218in}{3.753662in}}%
\pgfpathlineto{\pgfqpoint{3.847350in}{3.754961in}}%
\pgfpathlineto{\pgfqpoint{3.848155in}{3.756913in}}%
\pgfpathlineto{\pgfqpoint{3.851912in}{3.758870in}}%
\pgfpathlineto{\pgfqpoint{3.855122in}{3.760178in}}%
\pgfpathlineto{\pgfqpoint{3.856870in}{3.762143in}}%
\pgfpathlineto{\pgfqpoint{3.857263in}{3.764114in}}%
\pgfpathlineto{\pgfqpoint{3.858474in}{3.765432in}}%
\pgfpathlineto{\pgfqpoint{3.861696in}{3.768074in}}%
\pgfpathlineto{\pgfqpoint{3.866797in}{3.770727in}}%
\pgfpathlineto{\pgfqpoint{3.867390in}{3.772724in}}%
\pgfpathlineto{\pgfqpoint{3.868573in}{3.774728in}}%
\pgfpathlineto{\pgfqpoint{3.871616in}{3.775398in}}%
\pgfpathlineto{\pgfqpoint{3.871688in}{3.776068in}}%
\pgfpathlineto{\pgfqpoint{3.874078in}{3.778084in}}%
\pgfpathlineto{\pgfqpoint{3.874803in}{3.779432in}}%
\pgfpathlineto{\pgfqpoint{3.874851in}{3.780107in}}%
\pgfpathlineto{\pgfqpoint{3.876759in}{3.781460in}}%
\pgfpathlineto{\pgfqpoint{3.885910in}{3.785540in}}%
\pgfpathlineto{\pgfqpoint{3.888729in}{3.787593in}}%
\pgfpathlineto{\pgfqpoint{3.893136in}{3.791034in}}%
\pgfpathlineto{\pgfqpoint{3.893214in}{3.791725in}}%
\pgfpathlineto{\pgfqpoint{3.895118in}{3.793805in}}%
\pgfpathlineto{\pgfqpoint{3.895282in}{3.794501in}}%
\pgfpathlineto{\pgfqpoint{3.897957in}{3.795895in}}%
\pgfpathlineto{\pgfqpoint{3.898915in}{3.797294in}}%
\pgfpathlineto{\pgfqpoint{3.900084in}{3.797995in}}%
\pgfpathlineto{\pgfqpoint{3.900198in}{3.799401in}}%
\pgfpathlineto{\pgfqpoint{3.901974in}{3.800811in}}%
\pgfpathlineto{\pgfqpoint{3.903220in}{3.802227in}}%
\pgfpathlineto{\pgfqpoint{3.904492in}{3.805073in}}%
\pgfpathlineto{\pgfqpoint{3.904866in}{3.805788in}}%
\pgfpathlineto{\pgfqpoint{3.907041in}{3.807221in}}%
\pgfpathlineto{\pgfqpoint{3.908112in}{3.808660in}}%
\pgfpathlineto{\pgfqpoint{3.908896in}{3.810105in}}%
\pgfpathlineto{\pgfqpoint{3.914119in}{3.814473in}}%
\pgfpathlineto{\pgfqpoint{3.914430in}{3.815206in}}%
\pgfpathlineto{\pgfqpoint{3.917981in}{3.817416in}}%
\pgfpathlineto{\pgfqpoint{3.918658in}{3.818155in}}%
\pgfpathlineto{\pgfqpoint{3.922479in}{3.818897in}}%
\pgfpathlineto{\pgfqpoint{3.927222in}{3.824133in}}%
\pgfpathlineto{\pgfqpoint{3.929800in}{3.829458in}}%
\pgfpathlineto{\pgfqpoint{3.935021in}{3.834098in}}%
\pgfpathlineto{\pgfqpoint{3.938412in}{3.840406in}}%
\pgfpathlineto{\pgfqpoint{3.939839in}{3.842810in}}%
\pgfpathlineto{\pgfqpoint{3.940148in}{3.844424in}}%
\pgfpathlineto{\pgfqpoint{3.942461in}{3.845235in}}%
\pgfpathlineto{\pgfqpoint{3.944567in}{3.847684in}}%
\pgfpathlineto{\pgfqpoint{3.948132in}{3.850986in}}%
\pgfpathlineto{\pgfqpoint{3.949602in}{3.853493in}}%
\pgfpathlineto{\pgfqpoint{3.950878in}{3.855179in}}%
\pgfpathlineto{\pgfqpoint{3.951998in}{3.858587in}}%
\pgfpathlineto{\pgfqpoint{3.956050in}{3.863796in}}%
\pgfpathlineto{\pgfqpoint{3.958360in}{3.865561in}}%
\pgfpathlineto{\pgfqpoint{3.962693in}{3.872768in}}%
\pgfpathlineto{\pgfqpoint{3.965083in}{3.879290in}}%
\pgfpathlineto{\pgfqpoint{3.965187in}{3.880240in}}%
\pgfpathlineto{\pgfqpoint{3.968402in}{3.882154in}}%
\pgfpathlineto{\pgfqpoint{3.975593in}{3.886041in}}%
\pgfpathlineto{\pgfqpoint{3.986038in}{3.893051in}}%
\pgfpathlineto{\pgfqpoint{3.987211in}{3.895107in}}%
\pgfpathlineto{\pgfqpoint{3.987390in}{3.896144in}}%
\pgfpathlineto{\pgfqpoint{3.988302in}{3.897187in}}%
\pgfpathlineto{\pgfqpoint{3.997190in}{3.902505in}}%
\pgfpathlineto{\pgfqpoint{3.998959in}{3.908003in}}%
\pgfpathlineto{\pgfqpoint{4.003665in}{3.910258in}}%
\pgfpathlineto{\pgfqpoint{4.006359in}{3.916046in}}%
\pgfpathlineto{\pgfqpoint{4.012000in}{3.920847in}}%
\pgfpathlineto{\pgfqpoint{4.016162in}{3.922072in}}%
\pgfpathlineto{\pgfqpoint{4.018279in}{3.923309in}}%
\pgfpathlineto{\pgfqpoint{4.021020in}{3.930972in}}%
\pgfpathlineto{\pgfqpoint{4.022872in}{3.933627in}}%
\pgfpathlineto{\pgfqpoint{4.023518in}{3.937714in}}%
\pgfpathlineto{\pgfqpoint{4.029246in}{3.947808in}}%
\pgfpathlineto{\pgfqpoint{4.031591in}{3.949322in}}%
\pgfpathlineto{\pgfqpoint{4.031741in}{3.950855in}}%
\pgfpathlineto{\pgfqpoint{4.033704in}{3.952409in}}%
\pgfpathlineto{\pgfqpoint{4.034523in}{3.953985in}}%
\pgfpathlineto{\pgfqpoint{4.038111in}{3.957203in}}%
\pgfpathlineto{\pgfqpoint{4.038231in}{3.958847in}}%
\pgfpathlineto{\pgfqpoint{4.039105in}{3.960517in}}%
\pgfpathlineto{\pgfqpoint{4.039796in}{3.963935in}}%
\pgfpathlineto{\pgfqpoint{4.041002in}{3.969278in}}%
\pgfpathlineto{\pgfqpoint{4.047651in}{3.973000in}}%
\pgfpathlineto{\pgfqpoint{4.052256in}{3.976865in}}%
\pgfpathlineto{\pgfqpoint{4.052527in}{3.978855in}}%
\pgfpathlineto{\pgfqpoint{4.055447in}{3.982964in}}%
\pgfpathlineto{\pgfqpoint{4.066041in}{3.987259in}}%
\pgfpathlineto{\pgfqpoint{4.068667in}{3.989484in}}%
\pgfpathlineto{\pgfqpoint{4.069886in}{3.991765in}}%
\pgfpathlineto{\pgfqpoint{4.074917in}{3.996508in}}%
\pgfpathlineto{\pgfqpoint{4.079778in}{4.004148in}}%
\pgfpathlineto{\pgfqpoint{4.086411in}{4.018705in}}%
\pgfpathlineto{\pgfqpoint{4.088668in}{4.021972in}}%
\pgfpathlineto{\pgfqpoint{4.089696in}{4.025387in}}%
\pgfpathlineto{\pgfqpoint{4.092961in}{4.028968in}}%
\pgfpathlineto{\pgfqpoint{4.109874in}{4.036716in}}%
\pgfpathlineto{\pgfqpoint{4.115441in}{4.040939in}}%
\pgfpathlineto{\pgfqpoint{4.115699in}{4.045444in}}%
\pgfpathlineto{\pgfqpoint{4.117567in}{4.050280in}}%
\pgfpathlineto{\pgfqpoint{4.118102in}{4.055511in}}%
\pgfpathlineto{\pgfqpoint{4.128091in}{4.061222in}}%
\pgfpathlineto{\pgfqpoint{4.142161in}{4.067530in}}%
\pgfpathlineto{\pgfqpoint{4.146856in}{4.074605in}}%
\pgfpathlineto{\pgfqpoint{4.149556in}{4.082703in}}%
\pgfpathlineto{\pgfqpoint{4.158976in}{4.092242in}}%
\pgfpathlineto{\pgfqpoint{4.163725in}{4.103987in}}%
\pgfpathlineto{\pgfqpoint{4.165404in}{4.119590in}}%
\pgfpathlineto{\pgfqpoint{4.183521in}{4.144043in}}%
\pgfpathlineto{\pgfqpoint{4.183521in}{4.144043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.570798in}}%
\pgfpathlineto{\pgfqpoint{2.643556in}{2.571001in}}%
\pgfpathlineto{\pgfqpoint{2.648436in}{2.584099in}}%
\pgfpathlineto{\pgfqpoint{2.650705in}{2.588314in}}%
\pgfpathlineto{\pgfqpoint{2.650895in}{2.592458in}}%
\pgfpathlineto{\pgfqpoint{2.664293in}{2.600542in}}%
\pgfpathlineto{\pgfqpoint{2.676454in}{2.608369in}}%
\pgfpathlineto{\pgfqpoint{2.677009in}{2.612192in}}%
\pgfpathlineto{\pgfqpoint{2.686584in}{2.623318in}}%
\pgfpathlineto{\pgfqpoint{2.695744in}{2.626918in}}%
\pgfpathlineto{\pgfqpoint{2.697047in}{2.630467in}}%
\pgfpathlineto{\pgfqpoint{2.700920in}{2.637417in}}%
\pgfpathlineto{\pgfqpoint{2.702299in}{2.640820in}}%
\pgfpathlineto{\pgfqpoint{2.705371in}{2.644178in}}%
\pgfpathlineto{\pgfqpoint{2.710991in}{2.647491in}}%
\pgfpathlineto{\pgfqpoint{2.713063in}{2.650761in}}%
\pgfpathlineto{\pgfqpoint{2.713669in}{2.660323in}}%
\pgfpathlineto{\pgfqpoint{2.719422in}{2.663431in}}%
\pgfpathlineto{\pgfqpoint{2.722861in}{2.666501in}}%
\pgfpathlineto{\pgfqpoint{2.729718in}{2.669534in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{2.672531in}}%
\pgfpathlineto{\pgfqpoint{2.748333in}{2.675493in}}%
\pgfpathlineto{\pgfqpoint{2.757041in}{2.678420in}}%
\pgfpathlineto{\pgfqpoint{2.776900in}{2.687006in}}%
\pgfpathlineto{\pgfqpoint{2.777100in}{2.689804in}}%
\pgfpathlineto{\pgfqpoint{2.778277in}{2.692572in}}%
\pgfpathlineto{\pgfqpoint{2.781987in}{2.695310in}}%
\pgfpathlineto{\pgfqpoint{2.792005in}{2.700700in}}%
\pgfpathlineto{\pgfqpoint{2.792005in}{2.703353in}}%
\pgfpathlineto{\pgfqpoint{2.797075in}{2.708578in}}%
\pgfpathlineto{\pgfqpoint{2.798452in}{2.711151in}}%
\pgfpathlineto{\pgfqpoint{2.804139in}{2.713698in}}%
\pgfpathlineto{\pgfqpoint{2.805654in}{2.716221in}}%
\pgfpathlineto{\pgfqpoint{2.806108in}{2.718719in}}%
\pgfpathlineto{\pgfqpoint{2.807847in}{2.721193in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{2.723643in}}%
\pgfpathlineto{\pgfqpoint{2.813091in}{2.726071in}}%
\pgfpathlineto{\pgfqpoint{2.813289in}{2.728476in}}%
\pgfpathlineto{\pgfqpoint{2.814683in}{2.730859in}}%
\pgfpathlineto{\pgfqpoint{2.819356in}{2.735560in}}%
\pgfpathlineto{\pgfqpoint{2.824701in}{2.740178in}}%
\pgfpathlineto{\pgfqpoint{2.828164in}{2.746954in}}%
\pgfpathlineto{\pgfqpoint{2.830555in}{2.749175in}}%
\pgfpathlineto{\pgfqpoint{2.836288in}{2.753560in}}%
\pgfpathlineto{\pgfqpoint{2.838301in}{2.755726in}}%
\pgfpathlineto{\pgfqpoint{2.842081in}{2.757873in}}%
\pgfpathlineto{\pgfqpoint{2.843409in}{2.760004in}}%
\pgfpathlineto{\pgfqpoint{2.844436in}{2.764214in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{2.766294in}}%
\pgfpathlineto{\pgfqpoint{2.847875in}{2.768358in}}%
\pgfpathlineto{\pgfqpoint{2.848558in}{2.770406in}}%
\pgfpathlineto{\pgfqpoint{2.852491in}{2.774455in}}%
\pgfpathlineto{\pgfqpoint{2.853320in}{2.776457in}}%
\pgfpathlineto{\pgfqpoint{2.855038in}{2.778443in}}%
\pgfpathlineto{\pgfqpoint{2.855800in}{2.780415in}}%
\pgfpathlineto{\pgfqpoint{2.864216in}{2.784317in}}%
\pgfpathlineto{\pgfqpoint{2.865374in}{2.786246in}}%
\pgfpathlineto{\pgfqpoint{2.867520in}{2.788162in}}%
\pgfpathlineto{\pgfqpoint{2.868652in}{2.791952in}}%
\pgfpathlineto{\pgfqpoint{2.869854in}{2.793828in}}%
\pgfpathlineto{\pgfqpoint{2.871867in}{2.795691in}}%
\pgfpathlineto{\pgfqpoint{2.878019in}{2.797541in}}%
\pgfpathlineto{\pgfqpoint{2.880387in}{2.799378in}}%
\pgfpathlineto{\pgfqpoint{2.882383in}{2.803016in}}%
\pgfpathlineto{\pgfqpoint{2.896740in}{2.810148in}}%
\pgfpathlineto{\pgfqpoint{2.900336in}{2.811902in}}%
\pgfpathlineto{\pgfqpoint{2.902577in}{2.813645in}}%
\pgfpathlineto{\pgfqpoint{2.904170in}{2.817099in}}%
\pgfpathlineto{\pgfqpoint{2.904856in}{2.818809in}}%
\pgfpathlineto{\pgfqpoint{2.906196in}{2.820509in}}%
\pgfpathlineto{\pgfqpoint{2.908452in}{2.828855in}}%
\pgfpathlineto{\pgfqpoint{2.915889in}{2.830495in}}%
\pgfpathlineto{\pgfqpoint{2.919906in}{2.833745in}}%
\pgfpathlineto{\pgfqpoint{2.921362in}{2.835356in}}%
\pgfpathlineto{\pgfqpoint{2.921638in}{2.836958in}}%
\pgfpathlineto{\pgfqpoint{2.926276in}{2.838550in}}%
\pgfpathlineto{\pgfqpoint{2.928452in}{2.840134in}}%
\pgfpathlineto{\pgfqpoint{2.931025in}{2.843274in}}%
\pgfpathlineto{\pgfqpoint{2.935963in}{2.844831in}}%
\pgfpathlineto{\pgfqpoint{2.936532in}{2.846380in}}%
\pgfpathlineto{\pgfqpoint{2.942028in}{2.852491in}}%
\pgfpathlineto{\pgfqpoint{2.947896in}{2.853998in}}%
\pgfpathlineto{\pgfqpoint{2.951206in}{2.855497in}}%
\pgfpathlineto{\pgfqpoint{2.952300in}{2.856989in}}%
\pgfpathlineto{\pgfqpoint{2.952521in}{2.858473in}}%
\pgfpathlineto{\pgfqpoint{2.954731in}{2.861417in}}%
\pgfpathlineto{\pgfqpoint{2.959320in}{2.864331in}}%
\pgfpathlineto{\pgfqpoint{2.959852in}{2.868648in}}%
\pgfpathlineto{\pgfqpoint{2.966201in}{2.875702in}}%
\pgfpathlineto{\pgfqpoint{2.967166in}{2.878476in}}%
\pgfpathlineto{\pgfqpoint{2.967430in}{2.879854in}}%
\pgfpathlineto{\pgfqpoint{2.977102in}{2.889317in}}%
\pgfpathlineto{\pgfqpoint{2.979326in}{2.891966in}}%
\pgfpathlineto{\pgfqpoint{2.984404in}{2.893281in}}%
\pgfpathlineto{\pgfqpoint{2.987358in}{2.895895in}}%
\pgfpathlineto{\pgfqpoint{2.990338in}{2.901055in}}%
\pgfpathlineto{\pgfqpoint{2.990855in}{2.902331in}}%
\pgfpathlineto{\pgfqpoint{2.992388in}{2.903601in}}%
\pgfpathlineto{\pgfqpoint{2.995829in}{2.904867in}}%
\pgfpathlineto{\pgfqpoint{2.999427in}{2.909875in}}%
\pgfpathlineto{\pgfqpoint{2.999672in}{2.911115in}}%
\pgfpathlineto{\pgfqpoint{3.004382in}{2.914803in}}%
\pgfpathlineto{\pgfqpoint{3.010607in}{2.917237in}}%
\pgfpathlineto{\pgfqpoint{3.012285in}{2.919651in}}%
\pgfpathlineto{\pgfqpoint{3.013237in}{2.922047in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{2.923238in}}%
\pgfpathlineto{\pgfqpoint{3.018735in}{2.925606in}}%
\pgfpathlineto{\pgfqpoint{3.021071in}{2.927956in}}%
\pgfpathlineto{\pgfqpoint{3.021794in}{2.929125in}}%
\pgfpathlineto{\pgfqpoint{3.026238in}{2.931449in}}%
\pgfpathlineto{\pgfqpoint{3.026836in}{2.933755in}}%
\pgfpathlineto{\pgfqpoint{3.028295in}{2.938318in}}%
\pgfpathlineto{\pgfqpoint{3.032383in}{2.941698in}}%
\pgfpathlineto{\pgfqpoint{3.039870in}{2.946148in}}%
\pgfpathlineto{\pgfqpoint{3.040581in}{2.949446in}}%
\pgfpathlineto{\pgfqpoint{3.042537in}{2.950538in}}%
\pgfpathlineto{\pgfqpoint{3.043981in}{2.952710in}}%
\pgfpathlineto{\pgfqpoint{3.049066in}{2.957011in}}%
\pgfpathlineto{\pgfqpoint{3.050700in}{2.959141in}}%
\pgfpathlineto{\pgfqpoint{3.052104in}{2.960200in}}%
\pgfpathlineto{\pgfqpoint{3.055070in}{2.961257in}}%
\pgfpathlineto{\pgfqpoint{3.056368in}{2.963359in}}%
\pgfpathlineto{\pgfqpoint{3.058123in}{2.966487in}}%
\pgfpathlineto{\pgfqpoint{3.064924in}{2.971636in}}%
\pgfpathlineto{\pgfqpoint{3.066233in}{2.974688in}}%
\pgfpathlineto{\pgfqpoint{3.068234in}{2.976707in}}%
\pgfpathlineto{\pgfqpoint{3.069873in}{2.979713in}}%
\pgfpathlineto{\pgfqpoint{3.070481in}{2.980709in}}%
\pgfpathlineto{\pgfqpoint{3.074790in}{2.983680in}}%
\pgfpathlineto{\pgfqpoint{3.076122in}{2.984665in}}%
\pgfpathlineto{\pgfqpoint{3.076694in}{2.986626in}}%
\pgfpathlineto{\pgfqpoint{3.079255in}{2.990515in}}%
\pgfpathlineto{\pgfqpoint{3.084069in}{2.993403in}}%
\pgfpathlineto{\pgfqpoint{3.085494in}{2.996267in}}%
\pgfpathlineto{\pgfqpoint{3.087096in}{2.999109in}}%
\pgfpathlineto{\pgfqpoint{3.089907in}{3.000990in}}%
\pgfpathlineto{\pgfqpoint{3.090134in}{3.001927in}}%
\pgfpathlineto{\pgfqpoint{3.091609in}{3.003794in}}%
\pgfpathlineto{\pgfqpoint{3.092991in}{3.008419in}}%
\pgfpathlineto{\pgfqpoint{3.096423in}{3.010253in}}%
\pgfpathlineto{\pgfqpoint{3.096693in}{3.012986in}}%
\pgfpathlineto{\pgfqpoint{3.098875in}{3.015698in}}%
\pgfpathlineto{\pgfqpoint{3.106602in}{3.018391in}}%
\pgfpathlineto{\pgfqpoint{3.107004in}{3.021065in}}%
\pgfpathlineto{\pgfqpoint{3.109312in}{3.023719in}}%
\pgfpathlineto{\pgfqpoint{3.110597in}{3.028102in}}%
\pgfpathlineto{\pgfqpoint{3.111509in}{3.029842in}}%
\pgfpathlineto{\pgfqpoint{3.113902in}{3.032436in}}%
\pgfpathlineto{\pgfqpoint{3.126225in}{3.037572in}}%
\pgfpathlineto{\pgfqpoint{3.127465in}{3.039269in}}%
\pgfpathlineto{\pgfqpoint{3.129177in}{3.040959in}}%
\pgfpathlineto{\pgfqpoint{3.129177in}{3.041801in}}%
\pgfpathlineto{\pgfqpoint{3.134417in}{3.044317in}}%
\pgfpathlineto{\pgfqpoint{3.136188in}{3.045986in}}%
\pgfpathlineto{\pgfqpoint{3.140227in}{3.047648in}}%
\pgfpathlineto{\pgfqpoint{3.142517in}{3.052592in}}%
\pgfpathlineto{\pgfqpoint{3.148068in}{3.059094in}}%
\pgfpathlineto{\pgfqpoint{3.153750in}{3.062307in}}%
\pgfpathlineto{\pgfqpoint{3.154241in}{3.063905in}}%
\pgfpathlineto{\pgfqpoint{3.156253in}{3.066290in}}%
\pgfpathlineto{\pgfqpoint{3.157352in}{3.067873in}}%
\pgfpathlineto{\pgfqpoint{3.160613in}{3.070236in}}%
\pgfpathlineto{\pgfqpoint{3.162489in}{3.071805in}}%
\pgfpathlineto{\pgfqpoint{3.162879in}{3.073368in}}%
\pgfpathlineto{\pgfqpoint{3.163891in}{3.075702in}}%
\pgfpathlineto{\pgfqpoint{3.164239in}{3.077252in}}%
\pgfpathlineto{\pgfqpoint{3.173101in}{3.082633in}}%
\pgfpathlineto{\pgfqpoint{3.175553in}{3.086439in}}%
\pgfpathlineto{\pgfqpoint{3.178270in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{3.181130in}{3.090213in}}%
\pgfpathlineto{\pgfqpoint{3.184934in}{3.090965in}}%
\pgfpathlineto{\pgfqpoint{3.190974in}{3.096192in}}%
\pgfpathlineto{\pgfqpoint{3.194771in}{3.097675in}}%
\pgfpathlineto{\pgfqpoint{3.199060in}{3.100628in}}%
\pgfpathlineto{\pgfqpoint{3.201853in}{3.101363in}}%
\pgfpathlineto{\pgfqpoint{3.203608in}{3.104295in}}%
\pgfpathlineto{\pgfqpoint{3.204684in}{3.105754in}}%
\pgfpathlineto{\pgfqpoint{3.204970in}{3.107935in}}%
\pgfpathlineto{\pgfqpoint{3.206784in}{3.109384in}}%
\pgfpathlineto{\pgfqpoint{3.207180in}{3.110829in}}%
\pgfpathlineto{\pgfqpoint{3.208979in}{3.112271in}}%
\pgfpathlineto{\pgfqpoint{3.210459in}{3.117284in}}%
\pgfpathlineto{\pgfqpoint{3.211330in}{3.117997in}}%
\pgfpathlineto{\pgfqpoint{3.215663in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{3.216498in}{3.120129in}}%
\pgfpathlineto{\pgfqpoint{3.216809in}{3.121545in}}%
\pgfpathlineto{\pgfqpoint{3.219007in}{3.122959in}}%
\pgfpathlineto{\pgfqpoint{3.221698in}{3.127177in}}%
\pgfpathlineto{\pgfqpoint{3.224536in}{3.129973in}}%
\pgfpathlineto{\pgfqpoint{3.225169in}{3.132061in}}%
\pgfpathlineto{\pgfqpoint{3.229153in}{3.137594in}}%
\pgfpathlineto{\pgfqpoint{3.232671in}{3.141027in}}%
\pgfpathlineto{\pgfqpoint{3.232731in}{3.141711in}}%
\pgfpathlineto{\pgfqpoint{3.234563in}{3.143078in}}%
\pgfpathlineto{\pgfqpoint{3.238013in}{3.147839in}}%
\pgfpathlineto{\pgfqpoint{3.240211in}{3.149194in}}%
\pgfpathlineto{\pgfqpoint{3.241146in}{3.151894in}}%
\pgfpathlineto{\pgfqpoint{3.243997in}{3.153240in}}%
\pgfpathlineto{\pgfqpoint{3.244868in}{3.154584in}}%
\pgfpathlineto{\pgfqpoint{3.249304in}{3.156595in}}%
\pgfpathlineto{\pgfqpoint{3.257941in}{3.163259in}}%
\pgfpathlineto{\pgfqpoint{3.258973in}{3.166570in}}%
\pgfpathlineto{\pgfqpoint{3.260213in}{3.167230in}}%
\pgfpathlineto{\pgfqpoint{3.260227in}{3.167890in}}%
\pgfpathlineto{\pgfqpoint{3.263113in}{3.169209in}}%
\pgfpathlineto{\pgfqpoint{3.263819in}{3.171182in}}%
\pgfpathlineto{\pgfqpoint{3.267163in}{3.173151in}}%
\pgfpathlineto{\pgfqpoint{3.269149in}{3.173807in}}%
\pgfpathlineto{\pgfqpoint{3.269782in}{3.175770in}}%
\pgfpathlineto{\pgfqpoint{3.270243in}{3.176423in}}%
\pgfpathlineto{\pgfqpoint{3.272125in}{3.177729in}}%
\pgfpathlineto{\pgfqpoint{3.274147in}{3.179032in}}%
\pgfpathlineto{\pgfqpoint{3.276730in}{3.180334in}}%
\pgfpathlineto{\pgfqpoint{3.279951in}{3.186171in}}%
\pgfpathlineto{\pgfqpoint{3.280853in}{3.187464in}}%
\pgfpathlineto{\pgfqpoint{3.286477in}{3.191975in}}%
\pgfpathlineto{\pgfqpoint{3.287296in}{3.193261in}}%
\pgfpathlineto{\pgfqpoint{3.288334in}{3.195828in}}%
\pgfpathlineto{\pgfqpoint{3.289912in}{3.197110in}}%
\pgfpathlineto{\pgfqpoint{3.290394in}{3.197750in}}%
\pgfpathlineto{\pgfqpoint{3.291894in}{3.199030in}}%
\pgfpathlineto{\pgfqpoint{3.292569in}{3.199669in}}%
\pgfpathlineto{\pgfqpoint{3.296908in}{3.201585in}}%
\pgfpathlineto{\pgfqpoint{3.297174in}{3.202224in}}%
\pgfpathlineto{\pgfqpoint{3.300864in}{3.204136in}}%
\pgfpathlineto{\pgfqpoint{3.301723in}{3.206682in}}%
\pgfpathlineto{\pgfqpoint{3.305895in}{3.213030in}}%
\pgfpathlineto{\pgfqpoint{3.307240in}{3.214297in}}%
\pgfpathlineto{\pgfqpoint{3.308631in}{3.216828in}}%
\pgfpathlineto{\pgfqpoint{3.308679in}{3.217461in}}%
\pgfpathlineto{\pgfqpoint{3.310108in}{3.218725in}}%
\pgfpathlineto{\pgfqpoint{3.310601in}{3.219988in}}%
\pgfpathlineto{\pgfqpoint{3.313828in}{3.223143in}}%
\pgfpathlineto{\pgfqpoint{3.313945in}{3.223774in}}%
\pgfpathlineto{\pgfqpoint{3.318658in}{3.228184in}}%
\pgfpathlineto{\pgfqpoint{3.320690in}{3.228813in}}%
\pgfpathlineto{\pgfqpoint{3.321782in}{3.231959in}}%
\pgfpathlineto{\pgfqpoint{3.324794in}{3.233846in}}%
\pgfpathlineto{\pgfqpoint{3.325605in}{3.235103in}}%
\pgfpathlineto{\pgfqpoint{3.329584in}{3.236989in}}%
\pgfpathlineto{\pgfqpoint{3.333822in}{3.239502in}}%
\pgfpathlineto{\pgfqpoint{3.335761in}{3.242014in}}%
\pgfpathlineto{\pgfqpoint{3.336105in}{3.243899in}}%
\pgfpathlineto{\pgfqpoint{3.336290in}{3.244527in}}%
\pgfpathlineto{\pgfqpoint{3.341027in}{3.245783in}}%
\pgfpathlineto{\pgfqpoint{3.341791in}{3.247039in}}%
\pgfpathlineto{\pgfqpoint{3.343217in}{3.248296in}}%
\pgfpathlineto{\pgfqpoint{3.344101in}{3.250180in}}%
\pgfpathlineto{\pgfqpoint{3.350977in}{3.251437in}}%
\pgfpathlineto{\pgfqpoint{3.352301in}{3.252694in}}%
\pgfpathlineto{\pgfqpoint{3.352762in}{3.253951in}}%
\pgfpathlineto{\pgfqpoint{3.357250in}{3.258353in}}%
\pgfpathlineto{\pgfqpoint{3.358421in}{3.259612in}}%
\pgfpathlineto{\pgfqpoint{3.359946in}{3.262761in}}%
\pgfpathlineto{\pgfqpoint{3.365315in}{3.269070in}}%
\pgfpathlineto{\pgfqpoint{3.366053in}{3.270966in}}%
\pgfpathlineto{\pgfqpoint{3.367100in}{3.272232in}}%
\pgfpathlineto{\pgfqpoint{3.367424in}{3.273498in}}%
\pgfpathlineto{\pgfqpoint{3.368058in}{3.274131in}}%
\pgfpathlineto{\pgfqpoint{3.370539in}{3.275399in}}%
\pgfpathlineto{\pgfqpoint{3.371548in}{3.276667in}}%
\pgfpathlineto{\pgfqpoint{3.373892in}{3.277937in}}%
\pgfpathlineto{\pgfqpoint{3.374769in}{3.279843in}}%
\pgfpathlineto{\pgfqpoint{3.375562in}{3.281752in}}%
\pgfpathlineto{\pgfqpoint{3.379558in}{3.283664in}}%
\pgfpathlineto{\pgfqpoint{3.379921in}{3.285579in}}%
\pgfpathlineto{\pgfqpoint{3.380767in}{3.286218in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{3.287497in}}%
\pgfpathlineto{\pgfqpoint{3.390204in}{3.290701in}}%
\pgfpathlineto{\pgfqpoint{3.391748in}{3.292627in}}%
\pgfpathlineto{\pgfqpoint{3.395660in}{3.295847in}}%
\pgfpathlineto{\pgfqpoint{3.396036in}{3.296493in}}%
\pgfpathlineto{\pgfqpoint{3.400219in}{3.299079in}}%
\pgfpathlineto{\pgfqpoint{3.401240in}{3.302322in}}%
\pgfpathlineto{\pgfqpoint{3.403718in}{3.303623in}}%
\pgfpathlineto{\pgfqpoint{3.405913in}{3.309504in}}%
\pgfpathlineto{\pgfqpoint{3.408153in}{3.311475in}}%
\pgfpathlineto{\pgfqpoint{3.408601in}{3.312792in}}%
\pgfpathlineto{\pgfqpoint{3.410842in}{3.315435in}}%
\pgfpathlineto{\pgfqpoint{3.412419in}{3.317423in}}%
\pgfpathlineto{\pgfqpoint{3.415785in}{3.318753in}}%
\pgfpathlineto{\pgfqpoint{3.416606in}{3.320085in}}%
\pgfpathlineto{\pgfqpoint{3.417153in}{3.321420in}}%
\pgfpathlineto{\pgfqpoint{3.418492in}{3.323429in}}%
\pgfpathlineto{\pgfqpoint{3.421211in}{3.324772in}}%
\pgfpathlineto{\pgfqpoint{3.422664in}{3.326118in}}%
\pgfpathlineto{\pgfqpoint{3.423849in}{3.328821in}}%
\pgfpathlineto{\pgfqpoint{3.426658in}{3.332219in}}%
\pgfpathlineto{\pgfqpoint{3.430359in}{3.334954in}}%
\pgfpathlineto{\pgfqpoint{3.433012in}{3.336327in}}%
\pgfpathlineto{\pgfqpoint{3.435368in}{3.338395in}}%
\pgfpathlineto{\pgfqpoint{3.437599in}{3.341166in}}%
\pgfpathlineto{\pgfqpoint{3.438514in}{3.342558in}}%
\pgfpathlineto{\pgfqpoint{3.439632in}{3.343256in}}%
\pgfpathlineto{\pgfqpoint{3.440022in}{3.344655in}}%
\pgfpathlineto{\pgfqpoint{3.441313in}{3.347466in}}%
\pgfpathlineto{\pgfqpoint{3.442270in}{3.349588in}}%
\pgfpathlineto{\pgfqpoint{3.444982in}{3.351008in}}%
\pgfpathlineto{\pgfqpoint{3.446147in}{3.353148in}}%
\pgfpathlineto{\pgfqpoint{3.449694in}{3.354582in}}%
\pgfpathlineto{\pgfqpoint{3.452833in}{3.358190in}}%
\pgfpathlineto{\pgfqpoint{3.461454in}{3.365516in}}%
\pgfpathlineto{\pgfqpoint{3.463230in}{3.367000in}}%
\pgfpathlineto{\pgfqpoint{3.464519in}{3.369239in}}%
\pgfpathlineto{\pgfqpoint{3.470236in}{3.374525in}}%
\pgfpathlineto{\pgfqpoint{3.470705in}{3.377587in}}%
\pgfpathlineto{\pgfqpoint{3.475024in}{3.381459in}}%
\pgfpathlineto{\pgfqpoint{3.477010in}{3.383023in}}%
\pgfpathlineto{\pgfqpoint{3.477707in}{3.383808in}}%
\pgfpathlineto{\pgfqpoint{3.480999in}{3.386176in}}%
\pgfpathlineto{\pgfqpoint{3.484399in}{3.392596in}}%
\pgfpathlineto{\pgfqpoint{3.487115in}{3.394226in}}%
\pgfpathlineto{\pgfqpoint{3.491145in}{3.395866in}}%
\pgfpathlineto{\pgfqpoint{3.496324in}{3.400854in}}%
\pgfpathlineto{\pgfqpoint{3.496847in}{3.402539in}}%
\pgfpathlineto{\pgfqpoint{3.497433in}{3.406807in}}%
\pgfpathlineto{\pgfqpoint{3.498929in}{3.411157in}}%
\pgfpathlineto{\pgfqpoint{3.500200in}{3.412037in}}%
\pgfpathlineto{\pgfqpoint{3.509469in}{3.415595in}}%
\pgfpathlineto{\pgfqpoint{3.512169in}{3.418303in}}%
\pgfpathlineto{\pgfqpoint{3.516567in}{3.419214in}}%
\pgfpathlineto{\pgfqpoint{3.521954in}{3.424765in}}%
\pgfpathlineto{\pgfqpoint{3.522521in}{3.426651in}}%
\pgfpathlineto{\pgfqpoint{3.524131in}{3.427601in}}%
\pgfpathlineto{\pgfqpoint{3.524213in}{3.428556in}}%
\pgfpathlineto{\pgfqpoint{3.529887in}{3.431448in}}%
\pgfpathlineto{\pgfqpoint{3.533188in}{3.435377in}}%
\pgfpathlineto{\pgfqpoint{3.535014in}{3.441437in}}%
\pgfpathlineto{\pgfqpoint{3.535325in}{3.442468in}}%
\pgfpathlineto{\pgfqpoint{3.540948in}{3.445598in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{3.447718in}}%
\pgfpathlineto{\pgfqpoint{3.549229in}{3.449866in}}%
\pgfpathlineto{\pgfqpoint{3.551124in}{3.453142in}}%
\pgfpathlineto{\pgfqpoint{3.552953in}{3.455364in}}%
\pgfpathlineto{\pgfqpoint{3.555350in}{3.463407in}}%
\pgfpathlineto{\pgfqpoint{3.559360in}{3.465787in}}%
\pgfpathlineto{\pgfqpoint{3.564510in}{3.471917in}}%
\pgfpathlineto{\pgfqpoint{3.565226in}{3.473176in}}%
\pgfpathlineto{\pgfqpoint{3.566945in}{3.474447in}}%
\pgfpathlineto{\pgfqpoint{3.567086in}{3.475730in}}%
\pgfpathlineto{\pgfqpoint{3.575011in}{3.479653in}}%
\pgfpathlineto{\pgfqpoint{3.575877in}{3.482336in}}%
\pgfpathlineto{\pgfqpoint{3.577692in}{3.485075in}}%
\pgfpathlineto{\pgfqpoint{3.577901in}{3.486467in}}%
\pgfpathlineto{\pgfqpoint{3.579106in}{3.487875in}}%
\pgfpathlineto{\pgfqpoint{3.579365in}{3.489300in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{3.493674in}}%
\pgfpathlineto{\pgfqpoint{3.586445in}{3.495169in}}%
\pgfpathlineto{\pgfqpoint{3.587993in}{3.498216in}}%
\pgfpathlineto{\pgfqpoint{3.590289in}{3.499770in}}%
\pgfpathlineto{\pgfqpoint{3.595156in}{3.501345in}}%
\pgfpathlineto{\pgfqpoint{3.596091in}{3.504563in}}%
\pgfpathlineto{\pgfqpoint{3.600802in}{3.511296in}}%
\pgfpathlineto{\pgfqpoint{3.605252in}{3.514827in}}%
\pgfpathlineto{\pgfqpoint{3.605689in}{3.516639in}}%
\pgfpathlineto{\pgfqpoint{3.607306in}{3.518483in}}%
\pgfpathlineto{\pgfqpoint{3.607956in}{3.520361in}}%
\pgfpathlineto{\pgfqpoint{3.616041in}{3.526216in}}%
\pgfpathlineto{\pgfqpoint{3.618212in}{3.528248in}}%
\pgfpathlineto{\pgfqpoint{3.632715in}{3.534620in}}%
\pgfpathlineto{\pgfqpoint{3.636525in}{3.539125in}}%
\pgfpathlineto{\pgfqpoint{3.640082in}{3.543869in}}%
\pgfpathlineto{\pgfqpoint{3.641213in}{3.546340in}}%
\pgfpathlineto{\pgfqpoint{3.641604in}{3.548885in}}%
\pgfpathlineto{\pgfqpoint{3.647390in}{3.551509in}}%
\pgfpathlineto{\pgfqpoint{3.649504in}{3.554218in}}%
\pgfpathlineto{\pgfqpoint{3.656264in}{3.557019in}}%
\pgfpathlineto{\pgfqpoint{3.666158in}{3.559921in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.566066in}}%
\pgfpathlineto{\pgfqpoint{3.668787in}{3.576329in}}%
\pgfpathlineto{\pgfqpoint{3.671436in}{3.580097in}}%
\pgfpathlineto{\pgfqpoint{3.672792in}{3.584077in}}%
\pgfpathlineto{\pgfqpoint{3.681060in}{3.592805in}}%
\pgfpathlineto{\pgfqpoint{3.682493in}{3.597641in}}%
\pgfpathlineto{\pgfqpoint{3.684992in}{3.602872in}}%
\pgfpathlineto{\pgfqpoint{3.695067in}{3.608583in}}%
\pgfpathlineto{\pgfqpoint{3.700025in}{3.614891in}}%
\pgfpathlineto{\pgfqpoint{3.702460in}{3.621966in}}%
\pgfpathlineto{\pgfqpoint{3.708399in}{3.630063in}}%
\pgfpathlineto{\pgfqpoint{3.708450in}{3.639603in}}%
\pgfpathlineto{\pgfqpoint{3.714586in}{3.651348in}}%
\pgfpathlineto{\pgfqpoint{3.725679in}{3.666951in}}%
\pgfpathlineto{\pgfqpoint{3.744472in}{3.691404in}}%
\pgfpathlineto{\pgfqpoint{3.744472in}{3.691404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751524in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{2.759130in}{2.561082in}}%
\pgfpathlineto{\pgfqpoint{2.769998in}{2.594413in}}%
\pgfpathlineto{\pgfqpoint{2.794797in}{2.609457in}}%
\pgfpathlineto{\pgfqpoint{2.804036in}{2.623596in}}%
\pgfpathlineto{\pgfqpoint{2.806459in}{2.649556in}}%
\pgfpathlineto{\pgfqpoint{2.822877in}{2.672939in}}%
\pgfpathlineto{\pgfqpoint{2.829645in}{2.683816in}}%
\pgfpathlineto{\pgfqpoint{2.833550in}{2.694215in}}%
\pgfpathlineto{\pgfqpoint{2.834208in}{2.704177in}}%
\pgfpathlineto{\pgfqpoint{2.835836in}{2.713736in}}%
\pgfpathlineto{\pgfqpoint{2.843927in}{2.731773in}}%
\pgfpathlineto{\pgfqpoint{2.846166in}{2.740302in}}%
\pgfpathlineto{\pgfqpoint{2.847261in}{2.748537in}}%
\pgfpathlineto{\pgfqpoint{2.853125in}{2.756496in}}%
\pgfpathlineto{\pgfqpoint{2.853951in}{2.764199in}}%
\pgfpathlineto{\pgfqpoint{2.859162in}{2.771661in}}%
\pgfpathlineto{\pgfqpoint{2.868256in}{2.778897in}}%
\pgfpathlineto{\pgfqpoint{2.887363in}{2.792743in}}%
\pgfpathlineto{\pgfqpoint{2.916008in}{2.799378in}}%
\pgfpathlineto{\pgfqpoint{2.929596in}{2.805834in}}%
\pgfpathlineto{\pgfqpoint{2.933424in}{2.818249in}}%
\pgfpathlineto{\pgfqpoint{2.935623in}{2.824224in}}%
\pgfpathlineto{\pgfqpoint{2.941955in}{2.830055in}}%
\pgfpathlineto{\pgfqpoint{2.951152in}{2.835748in}}%
\pgfpathlineto{\pgfqpoint{2.962516in}{2.841310in}}%
\pgfpathlineto{\pgfqpoint{2.974956in}{2.846747in}}%
\pgfpathlineto{\pgfqpoint{2.977134in}{2.852065in}}%
\pgfpathlineto{\pgfqpoint{2.981599in}{2.857268in}}%
\pgfpathlineto{\pgfqpoint{2.993367in}{2.867352in}}%
\pgfpathlineto{\pgfqpoint{2.996851in}{2.872242in}}%
\pgfpathlineto{\pgfqpoint{3.000332in}{2.881736in}}%
\pgfpathlineto{\pgfqpoint{3.003333in}{2.886348in}}%
\pgfpathlineto{\pgfqpoint{3.008860in}{2.890874in}}%
\pgfpathlineto{\pgfqpoint{3.017098in}{2.895318in}}%
\pgfpathlineto{\pgfqpoint{3.019290in}{2.899683in}}%
\pgfpathlineto{\pgfqpoint{3.022947in}{2.903972in}}%
\pgfpathlineto{\pgfqpoint{3.025600in}{2.908187in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{2.912331in}}%
\pgfpathlineto{\pgfqpoint{3.031714in}{2.916406in}}%
\pgfpathlineto{\pgfqpoint{3.034268in}{2.920415in}}%
\pgfpathlineto{\pgfqpoint{3.041471in}{2.928242in}}%
\pgfpathlineto{\pgfqpoint{3.044132in}{2.932065in}}%
\pgfpathlineto{\pgfqpoint{3.050336in}{2.935829in}}%
\pgfpathlineto{\pgfqpoint{3.050852in}{2.939537in}}%
\pgfpathlineto{\pgfqpoint{3.052943in}{2.943191in}}%
\pgfpathlineto{\pgfqpoint{3.059208in}{2.950340in}}%
\pgfpathlineto{\pgfqpoint{3.059398in}{2.953839in}}%
\pgfpathlineto{\pgfqpoint{3.063314in}{2.960693in}}%
\pgfpathlineto{\pgfqpoint{3.069003in}{2.970634in}}%
\pgfpathlineto{\pgfqpoint{3.069625in}{2.973862in}}%
\pgfpathlineto{\pgfqpoint{3.076626in}{2.980196in}}%
\pgfpathlineto{\pgfqpoint{3.077963in}{2.986374in}}%
\pgfpathlineto{\pgfqpoint{3.079572in}{2.992404in}}%
\pgfpathlineto{\pgfqpoint{3.082618in}{2.995366in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{2.998293in}}%
\pgfpathlineto{\pgfqpoint{3.092749in}{3.001188in}}%
\pgfpathlineto{\pgfqpoint{3.093737in}{3.004049in}}%
\pgfpathlineto{\pgfqpoint{3.096396in}{3.006879in}}%
\pgfpathlineto{\pgfqpoint{3.102689in}{3.012445in}}%
\pgfpathlineto{\pgfqpoint{3.105273in}{3.015183in}}%
\pgfpathlineto{\pgfqpoint{3.120882in}{3.023226in}}%
\pgfpathlineto{\pgfqpoint{3.121746in}{3.025852in}}%
\pgfpathlineto{\pgfqpoint{3.124914in}{3.028451in}}%
\pgfpathlineto{\pgfqpoint{3.126180in}{3.031024in}}%
\pgfpathlineto{\pgfqpoint{3.126571in}{3.033571in}}%
\pgfpathlineto{\pgfqpoint{3.128376in}{3.036094in}}%
\pgfpathlineto{\pgfqpoint{3.134154in}{3.038592in}}%
\pgfpathlineto{\pgfqpoint{3.134291in}{3.041066in}}%
\pgfpathlineto{\pgfqpoint{3.142021in}{3.048349in}}%
\pgfpathlineto{\pgfqpoint{3.157095in}{3.060051in}}%
\pgfpathlineto{\pgfqpoint{3.161868in}{3.062329in}}%
\pgfpathlineto{\pgfqpoint{3.164500in}{3.064588in}}%
\pgfpathlineto{\pgfqpoint{3.165929in}{3.066827in}}%
\pgfpathlineto{\pgfqpoint{3.167694in}{3.075599in}}%
\pgfpathlineto{\pgfqpoint{3.172515in}{3.081990in}}%
\pgfpathlineto{\pgfqpoint{3.175321in}{3.084087in}}%
\pgfpathlineto{\pgfqpoint{3.181802in}{3.086167in}}%
\pgfpathlineto{\pgfqpoint{3.184508in}{3.088231in}}%
\pgfpathlineto{\pgfqpoint{3.185823in}{3.092311in}}%
\pgfpathlineto{\pgfqpoint{3.189178in}{3.094328in}}%
\pgfpathlineto{\pgfqpoint{3.190193in}{3.098316in}}%
\pgfpathlineto{\pgfqpoint{3.191457in}{3.100289in}}%
\pgfpathlineto{\pgfqpoint{3.193704in}{3.102246in}}%
\pgfpathlineto{\pgfqpoint{3.196869in}{3.104190in}}%
\pgfpathlineto{\pgfqpoint{3.197671in}{3.108035in}}%
\pgfpathlineto{\pgfqpoint{3.199885in}{3.109937in}}%
\pgfpathlineto{\pgfqpoint{3.204527in}{3.111826in}}%
\pgfpathlineto{\pgfqpoint{3.209586in}{3.117414in}}%
\pgfpathlineto{\pgfqpoint{3.219727in}{3.122889in}}%
\pgfpathlineto{\pgfqpoint{3.222423in}{3.126478in}}%
\pgfpathlineto{\pgfqpoint{3.225034in}{3.131775in}}%
\pgfpathlineto{\pgfqpoint{3.225225in}{3.133519in}}%
\pgfpathlineto{\pgfqpoint{3.228387in}{3.136972in}}%
\pgfpathlineto{\pgfqpoint{3.229886in}{3.138682in}}%
\pgfpathlineto{\pgfqpoint{3.230068in}{3.140382in}}%
\pgfpathlineto{\pgfqpoint{3.237178in}{3.143751in}}%
\pgfpathlineto{\pgfqpoint{3.238934in}{3.148729in}}%
\pgfpathlineto{\pgfqpoint{3.242855in}{3.151998in}}%
\pgfpathlineto{\pgfqpoint{3.243124in}{3.153618in}}%
\pgfpathlineto{\pgfqpoint{3.245757in}{3.158423in}}%
\pgfpathlineto{\pgfqpoint{3.246451in}{3.161582in}}%
\pgfpathlineto{\pgfqpoint{3.248052in}{3.163147in}}%
\pgfpathlineto{\pgfqpoint{3.263630in}{3.170849in}}%
\pgfpathlineto{\pgfqpoint{3.272938in}{3.173871in}}%
\pgfpathlineto{\pgfqpoint{3.277489in}{3.176862in}}%
\pgfpathlineto{\pgfqpoint{3.281774in}{3.178346in}}%
\pgfpathlineto{\pgfqpoint{3.285361in}{3.181290in}}%
\pgfpathlineto{\pgfqpoint{3.286158in}{3.184204in}}%
\pgfpathlineto{\pgfqpoint{3.286532in}{3.185651in}}%
\pgfpathlineto{\pgfqpoint{3.289088in}{3.188521in}}%
\pgfpathlineto{\pgfqpoint{3.290675in}{3.191364in}}%
\pgfpathlineto{\pgfqpoint{3.296357in}{3.195575in}}%
\pgfpathlineto{\pgfqpoint{3.296753in}{3.198349in}}%
\pgfpathlineto{\pgfqpoint{3.298968in}{3.202462in}}%
\pgfpathlineto{\pgfqpoint{3.299566in}{3.205172in}}%
\pgfpathlineto{\pgfqpoint{3.302902in}{3.206517in}}%
\pgfpathlineto{\pgfqpoint{3.303894in}{3.209190in}}%
\pgfpathlineto{\pgfqpoint{3.306302in}{3.210518in}}%
\pgfpathlineto{\pgfqpoint{3.312770in}{3.211839in}}%
\pgfpathlineto{\pgfqpoint{3.314706in}{3.213155in}}%
\pgfpathlineto{\pgfqpoint{3.315571in}{3.215768in}}%
\pgfpathlineto{\pgfqpoint{3.321188in}{3.223475in}}%
\pgfpathlineto{\pgfqpoint{3.326127in}{3.227255in}}%
\pgfpathlineto{\pgfqpoint{3.329664in}{3.229749in}}%
\pgfpathlineto{\pgfqpoint{3.329959in}{3.230988in}}%
\pgfpathlineto{\pgfqpoint{3.336424in}{3.235895in}}%
\pgfpathlineto{\pgfqpoint{3.338777in}{3.240725in}}%
\pgfpathlineto{\pgfqpoint{3.340241in}{3.241920in}}%
\pgfpathlineto{\pgfqpoint{3.346663in}{3.243111in}}%
\pgfpathlineto{\pgfqpoint{3.350224in}{3.246657in}}%
\pgfpathlineto{\pgfqpoint{3.354850in}{3.252477in}}%
\pgfpathlineto{\pgfqpoint{3.357366in}{3.253628in}}%
\pgfpathlineto{\pgfqpoint{3.357601in}{3.254775in}}%
\pgfpathlineto{\pgfqpoint{3.358829in}{3.257057in}}%
\pgfpathlineto{\pgfqpoint{3.362022in}{3.266021in}}%
\pgfpathlineto{\pgfqpoint{3.365308in}{3.268224in}}%
\pgfpathlineto{\pgfqpoint{3.366209in}{3.270411in}}%
\pgfpathlineto{\pgfqpoint{3.366335in}{3.271499in}}%
\pgfpathlineto{\pgfqpoint{3.368417in}{3.273664in}}%
\pgfpathlineto{\pgfqpoint{3.372280in}{3.276884in}}%
\pgfpathlineto{\pgfqpoint{3.374581in}{3.279014in}}%
\pgfpathlineto{\pgfqpoint{3.377479in}{3.281130in}}%
\pgfpathlineto{\pgfqpoint{3.378533in}{3.284278in}}%
\pgfpathlineto{\pgfqpoint{3.380108in}{3.287396in}}%
\pgfpathlineto{\pgfqpoint{3.380804in}{3.291509in}}%
\pgfpathlineto{\pgfqpoint{3.382687in}{3.293547in}}%
\pgfpathlineto{\pgfqpoint{3.383840in}{3.296580in}}%
\pgfpathlineto{\pgfqpoint{3.391814in}{3.302566in}}%
\pgfpathlineto{\pgfqpoint{3.392599in}{3.304538in}}%
\pgfpathlineto{\pgfqpoint{3.393196in}{3.306499in}}%
\pgfpathlineto{\pgfqpoint{3.399501in}{3.309420in}}%
\pgfpathlineto{\pgfqpoint{3.406320in}{3.316140in}}%
\pgfpathlineto{\pgfqpoint{3.411464in}{3.319924in}}%
\pgfpathlineto{\pgfqpoint{3.411712in}{3.320863in}}%
\pgfpathlineto{\pgfqpoint{3.418137in}{3.327372in}}%
\pgfpathlineto{\pgfqpoint{3.418820in}{3.329210in}}%
\pgfpathlineto{\pgfqpoint{3.419268in}{3.331039in}}%
\pgfpathlineto{\pgfqpoint{3.421768in}{3.332859in}}%
\pgfpathlineto{\pgfqpoint{3.425326in}{3.335571in}}%
\pgfpathlineto{\pgfqpoint{3.426410in}{3.337369in}}%
\pgfpathlineto{\pgfqpoint{3.429024in}{3.338264in}}%
\pgfpathlineto{\pgfqpoint{3.429446in}{3.339158in}}%
\pgfpathlineto{\pgfqpoint{3.431762in}{3.340938in}}%
\pgfpathlineto{\pgfqpoint{3.432823in}{3.343592in}}%
\pgfpathlineto{\pgfqpoint{3.433519in}{3.345352in}}%
\pgfpathlineto{\pgfqpoint{3.439815in}{3.351446in}}%
\pgfpathlineto{\pgfqpoint{3.441101in}{3.353169in}}%
\pgfpathlineto{\pgfqpoint{3.442395in}{3.356594in}}%
\pgfpathlineto{\pgfqpoint{3.443851in}{3.359142in}}%
\pgfpathlineto{\pgfqpoint{3.443869in}{3.359988in}}%
\pgfpathlineto{\pgfqpoint{3.448269in}{3.364190in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{3.365859in}}%
\pgfpathlineto{\pgfqpoint{3.452051in}{3.368349in}}%
\pgfpathlineto{\pgfqpoint{3.454053in}{3.370001in}}%
\pgfpathlineto{\pgfqpoint{3.456401in}{3.373284in}}%
\pgfpathlineto{\pgfqpoint{3.458003in}{3.374916in}}%
\pgfpathlineto{\pgfqpoint{3.461469in}{3.380577in}}%
\pgfpathlineto{\pgfqpoint{3.463711in}{3.382980in}}%
\pgfpathlineto{\pgfqpoint{3.463906in}{3.383778in}}%
\pgfpathlineto{\pgfqpoint{3.468963in}{3.386955in}}%
\pgfpathlineto{\pgfqpoint{3.473770in}{3.390895in}}%
\pgfpathlineto{\pgfqpoint{3.474330in}{3.393241in}}%
\pgfpathlineto{\pgfqpoint{3.476942in}{3.395575in}}%
\pgfpathlineto{\pgfqpoint{3.476979in}{3.396351in}}%
\pgfpathlineto{\pgfqpoint{3.480161in}{3.399439in}}%
\pgfpathlineto{\pgfqpoint{3.480453in}{3.400208in}}%
\pgfpathlineto{\pgfqpoint{3.483351in}{3.402506in}}%
\pgfpathlineto{\pgfqpoint{3.486180in}{3.405553in}}%
\pgfpathlineto{\pgfqpoint{3.489915in}{3.407069in}}%
\pgfpathlineto{\pgfqpoint{3.492620in}{3.411588in}}%
\pgfpathlineto{\pgfqpoint{3.493219in}{3.413085in}}%
\pgfpathlineto{\pgfqpoint{3.494169in}{3.414577in}}%
\pgfpathlineto{\pgfqpoint{3.498372in}{3.421971in}}%
\pgfpathlineto{\pgfqpoint{3.499133in}{3.424168in}}%
\pgfpathlineto{\pgfqpoint{3.501083in}{3.427808in}}%
\pgfpathlineto{\pgfqpoint{3.503670in}{3.428533in}}%
\pgfpathlineto{\pgfqpoint{3.504354in}{3.429980in}}%
\pgfpathlineto{\pgfqpoint{3.505280in}{3.431424in}}%
\pgfpathlineto{\pgfqpoint{3.508624in}{3.433581in}}%
\pgfpathlineto{\pgfqpoint{3.509510in}{3.435730in}}%
\pgfpathlineto{\pgfqpoint{3.511367in}{3.437157in}}%
\pgfpathlineto{\pgfqpoint{3.511813in}{3.437870in}}%
\pgfpathlineto{\pgfqpoint{3.516495in}{3.440711in}}%
\pgfpathlineto{\pgfqpoint{3.517063in}{3.442126in}}%
\pgfpathlineto{\pgfqpoint{3.523434in}{3.446349in}}%
\pgfpathlineto{\pgfqpoint{3.524835in}{3.447750in}}%
\pgfpathlineto{\pgfqpoint{3.525752in}{3.451239in}}%
\pgfpathlineto{\pgfqpoint{3.526466in}{3.451934in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{3.454014in}}%
\pgfpathlineto{\pgfqpoint{3.534694in}{3.456088in}}%
\pgfpathlineto{\pgfqpoint{3.535066in}{3.457467in}}%
\pgfpathlineto{\pgfqpoint{3.537772in}{3.458842in}}%
\pgfpathlineto{\pgfqpoint{3.539502in}{3.460215in}}%
\pgfpathlineto{\pgfqpoint{3.540124in}{3.462268in}}%
\pgfpathlineto{\pgfqpoint{3.541981in}{3.462951in}}%
\pgfpathlineto{\pgfqpoint{3.542584in}{3.465676in}}%
\pgfpathlineto{\pgfqpoint{3.544287in}{3.468390in}}%
\pgfpathlineto{\pgfqpoint{3.546448in}{3.470418in}}%
\pgfpathlineto{\pgfqpoint{3.548292in}{3.471767in}}%
\pgfpathlineto{\pgfqpoint{3.550291in}{3.473113in}}%
\pgfpathlineto{\pgfqpoint{3.551019in}{3.475128in}}%
\pgfpathlineto{\pgfqpoint{3.552693in}{3.477806in}}%
\pgfpathlineto{\pgfqpoint{3.558146in}{3.480474in}}%
\pgfpathlineto{\pgfqpoint{3.560490in}{3.482469in}}%
\pgfpathlineto{\pgfqpoint{3.561016in}{3.484458in}}%
\pgfpathlineto{\pgfqpoint{3.564404in}{3.487104in}}%
\pgfpathlineto{\pgfqpoint{3.567175in}{3.489082in}}%
\pgfpathlineto{\pgfqpoint{3.572839in}{3.494335in}}%
\pgfpathlineto{\pgfqpoint{3.573291in}{3.494989in}}%
\pgfpathlineto{\pgfqpoint{3.576251in}{3.496949in}}%
\pgfpathlineto{\pgfqpoint{3.578544in}{3.498906in}}%
\pgfpathlineto{\pgfqpoint{3.580777in}{3.502157in}}%
\pgfpathlineto{\pgfqpoint{3.582721in}{3.503454in}}%
\pgfpathlineto{\pgfqpoint{3.583464in}{3.505397in}}%
\pgfpathlineto{\pgfqpoint{3.584720in}{3.506691in}}%
\pgfpathlineto{\pgfqpoint{3.586256in}{3.509917in}}%
\pgfpathlineto{\pgfqpoint{3.586991in}{3.511848in}}%
\pgfpathlineto{\pgfqpoint{3.589975in}{3.516342in}}%
\pgfpathlineto{\pgfqpoint{3.593827in}{3.518263in}}%
\pgfpathlineto{\pgfqpoint{3.594305in}{3.518903in}}%
\pgfpathlineto{\pgfqpoint{3.600594in}{3.520820in}}%
\pgfpathlineto{\pgfqpoint{3.601248in}{3.522097in}}%
\pgfpathlineto{\pgfqpoint{3.605109in}{3.523372in}}%
\pgfpathlineto{\pgfqpoint{3.608951in}{3.524646in}}%
\pgfpathlineto{\pgfqpoint{3.610811in}{3.527827in}}%
\pgfpathlineto{\pgfqpoint{3.615905in}{3.531002in}}%
\pgfpathlineto{\pgfqpoint{3.616013in}{3.531636in}}%
\pgfpathlineto{\pgfqpoint{3.621159in}{3.534803in}}%
\pgfpathlineto{\pgfqpoint{3.624996in}{3.537966in}}%
\pgfpathlineto{\pgfqpoint{3.631767in}{3.540492in}}%
\pgfpathlineto{\pgfqpoint{3.636412in}{3.543016in}}%
\pgfpathlineto{\pgfqpoint{3.637423in}{3.544277in}}%
\pgfpathlineto{\pgfqpoint{3.643417in}{3.548057in}}%
\pgfpathlineto{\pgfqpoint{3.647764in}{3.551203in}}%
\pgfpathlineto{\pgfqpoint{3.648169in}{3.552461in}}%
\pgfpathlineto{\pgfqpoint{3.650772in}{3.555605in}}%
\pgfpathlineto{\pgfqpoint{3.653432in}{3.556862in}}%
\pgfpathlineto{\pgfqpoint{3.654765in}{3.560631in}}%
\pgfpathlineto{\pgfqpoint{3.656414in}{3.562516in}}%
\pgfpathlineto{\pgfqpoint{3.657874in}{3.565028in}}%
\pgfpathlineto{\pgfqpoint{3.659181in}{3.566912in}}%
\pgfpathlineto{\pgfqpoint{3.659361in}{3.568169in}}%
\pgfpathlineto{\pgfqpoint{3.664228in}{3.570053in}}%
\pgfpathlineto{\pgfqpoint{3.665366in}{3.571938in}}%
\pgfpathlineto{\pgfqpoint{3.667077in}{3.573824in}}%
\pgfpathlineto{\pgfqpoint{3.667657in}{3.575710in}}%
\pgfpathlineto{\pgfqpoint{3.669248in}{3.578856in}}%
\pgfpathlineto{\pgfqpoint{3.670170in}{3.580115in}}%
\pgfpathlineto{\pgfqpoint{3.670253in}{3.580744in}}%
\pgfpathlineto{\pgfqpoint{3.673942in}{3.583895in}}%
\pgfpathlineto{\pgfqpoint{3.676451in}{3.587680in}}%
\pgfpathlineto{\pgfqpoint{3.677105in}{3.589575in}}%
\pgfpathlineto{\pgfqpoint{3.678303in}{3.592105in}}%
\pgfpathlineto{\pgfqpoint{3.680671in}{3.593371in}}%
\pgfpathlineto{\pgfqpoint{3.681682in}{3.594638in}}%
\pgfpathlineto{\pgfqpoint{3.686613in}{3.601625in}}%
\pgfpathlineto{\pgfqpoint{3.688646in}{3.603537in}}%
\pgfpathlineto{\pgfqpoint{3.689570in}{3.604813in}}%
\pgfpathlineto{\pgfqpoint{3.691797in}{3.606091in}}%
\pgfpathlineto{\pgfqpoint{3.695355in}{3.608650in}}%
\pgfpathlineto{\pgfqpoint{3.696669in}{3.611216in}}%
\pgfpathlineto{\pgfqpoint{3.698345in}{3.612501in}}%
\pgfpathlineto{\pgfqpoint{3.699653in}{3.615721in}}%
\pgfpathlineto{\pgfqpoint{3.700961in}{3.617658in}}%
\pgfpathlineto{\pgfqpoint{3.701637in}{3.618952in}}%
\pgfpathlineto{\pgfqpoint{3.703302in}{3.620896in}}%
\pgfpathlineto{\pgfqpoint{3.703482in}{3.621545in}}%
\pgfpathlineto{\pgfqpoint{3.709301in}{3.624147in}}%
\pgfpathlineto{\pgfqpoint{3.710833in}{3.625451in}}%
\pgfpathlineto{\pgfqpoint{3.711959in}{3.627412in}}%
\pgfpathlineto{\pgfqpoint{3.713773in}{3.629377in}}%
\pgfpathlineto{\pgfqpoint{3.714424in}{3.632007in}}%
\pgfpathlineto{\pgfqpoint{3.714831in}{3.632665in}}%
\pgfpathlineto{\pgfqpoint{3.718160in}{3.634646in}}%
\pgfpathlineto{\pgfqpoint{3.718772in}{3.635970in}}%
\pgfpathlineto{\pgfqpoint{3.720348in}{3.637296in}}%
\pgfpathlineto{\pgfqpoint{3.723899in}{3.638626in}}%
\pgfpathlineto{\pgfqpoint{3.725212in}{3.640625in}}%
\pgfpathlineto{\pgfqpoint{3.729923in}{3.645318in}}%
\pgfpathlineto{\pgfqpoint{3.730751in}{3.648017in}}%
\pgfpathlineto{\pgfqpoint{3.732632in}{3.650050in}}%
\pgfpathlineto{\pgfqpoint{3.735319in}{3.651411in}}%
\pgfpathlineto{\pgfqpoint{3.737565in}{3.655513in}}%
\pgfpathlineto{\pgfqpoint{3.738943in}{3.656889in}}%
\pgfpathlineto{\pgfqpoint{3.739689in}{3.658268in}}%
\pgfpathlineto{\pgfqpoint{3.740137in}{3.659652in}}%
\pgfpathlineto{\pgfqpoint{3.743623in}{3.662431in}}%
\pgfpathlineto{\pgfqpoint{3.745501in}{3.663129in}}%
\pgfpathlineto{\pgfqpoint{3.745584in}{3.663828in}}%
\pgfpathlineto{\pgfqpoint{3.750098in}{3.666635in}}%
\pgfpathlineto{\pgfqpoint{3.756561in}{3.670170in}}%
\pgfpathlineto{\pgfqpoint{3.760884in}{3.674455in}}%
\pgfpathlineto{\pgfqpoint{3.763792in}{3.675894in}}%
\pgfpathlineto{\pgfqpoint{3.765131in}{3.678063in}}%
\pgfpathlineto{\pgfqpoint{3.770307in}{3.683911in}}%
\pgfpathlineto{\pgfqpoint{3.774086in}{3.685389in}}%
\pgfpathlineto{\pgfqpoint{3.777951in}{3.689112in}}%
\pgfpathlineto{\pgfqpoint{3.784600in}{3.692879in}}%
\pgfpathlineto{\pgfqpoint{3.787614in}{3.698230in}}%
\pgfpathlineto{\pgfqpoint{3.788602in}{3.699003in}}%
\pgfpathlineto{\pgfqpoint{3.794126in}{3.700554in}}%
\pgfpathlineto{\pgfqpoint{3.797288in}{3.702113in}}%
\pgfpathlineto{\pgfqpoint{3.798677in}{3.704468in}}%
\pgfpathlineto{\pgfqpoint{3.799336in}{3.706049in}}%
\pgfpathlineto{\pgfqpoint{3.805428in}{3.710849in}}%
\pgfpathlineto{\pgfqpoint{3.807076in}{3.714099in}}%
\pgfpathlineto{\pgfqpoint{3.808726in}{3.715739in}}%
\pgfpathlineto{\pgfqpoint{3.810447in}{3.717391in}}%
\pgfpathlineto{\pgfqpoint{3.810887in}{3.718220in}}%
\pgfpathlineto{\pgfqpoint{3.816108in}{3.722412in}}%
\pgfpathlineto{\pgfqpoint{3.817447in}{3.724964in}}%
\pgfpathlineto{\pgfqpoint{3.820628in}{3.727544in}}%
\pgfpathlineto{\pgfqpoint{3.821131in}{3.728410in}}%
\pgfpathlineto{\pgfqpoint{3.824076in}{3.730153in}}%
\pgfpathlineto{\pgfqpoint{3.825875in}{3.732794in}}%
\pgfpathlineto{\pgfqpoint{3.829110in}{3.735468in}}%
\pgfpathlineto{\pgfqpoint{3.831922in}{3.738176in}}%
\pgfpathlineto{\pgfqpoint{3.834806in}{3.740002in}}%
\pgfpathlineto{\pgfqpoint{3.834942in}{3.741844in}}%
\pgfpathlineto{\pgfqpoint{3.837201in}{3.744639in}}%
\pgfpathlineto{\pgfqpoint{3.840620in}{3.746524in}}%
\pgfpathlineto{\pgfqpoint{3.842909in}{3.749388in}}%
\pgfpathlineto{\pgfqpoint{3.843159in}{3.750352in}}%
\pgfpathlineto{\pgfqpoint{3.846372in}{3.752296in}}%
\pgfpathlineto{\pgfqpoint{3.856431in}{3.757247in}}%
\pgfpathlineto{\pgfqpoint{3.857041in}{3.759267in}}%
\pgfpathlineto{\pgfqpoint{3.860333in}{3.760285in}}%
\pgfpathlineto{\pgfqpoint{3.861992in}{3.762341in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{3.764421in}}%
\pgfpathlineto{\pgfqpoint{3.863842in}{3.765471in}}%
\pgfpathlineto{\pgfqpoint{3.876871in}{3.773015in}}%
\pgfpathlineto{\pgfqpoint{3.877873in}{3.774122in}}%
\pgfpathlineto{\pgfqpoint{3.878557in}{3.776360in}}%
\pgfpathlineto{\pgfqpoint{3.879885in}{3.779780in}}%
\pgfpathlineto{\pgfqpoint{3.882821in}{3.780938in}}%
\pgfpathlineto{\pgfqpoint{3.883258in}{3.782104in}}%
\pgfpathlineto{\pgfqpoint{3.888694in}{3.785660in}}%
\pgfpathlineto{\pgfqpoint{3.888719in}{3.786865in}}%
\pgfpathlineto{\pgfqpoint{3.896706in}{3.789306in}}%
\pgfpathlineto{\pgfqpoint{3.900946in}{3.794320in}}%
\pgfpathlineto{\pgfqpoint{3.904887in}{3.796898in}}%
\pgfpathlineto{\pgfqpoint{3.905301in}{3.799526in}}%
\pgfpathlineto{\pgfqpoint{3.906920in}{3.802209in}}%
\pgfpathlineto{\pgfqpoint{3.910063in}{3.803571in}}%
\pgfpathlineto{\pgfqpoint{3.919193in}{3.804948in}}%
\pgfpathlineto{\pgfqpoint{3.923855in}{3.812072in}}%
\pgfpathlineto{\pgfqpoint{3.924140in}{3.813548in}}%
\pgfpathlineto{\pgfqpoint{3.927740in}{3.818089in}}%
\pgfpathlineto{\pgfqpoint{3.927895in}{3.819643in}}%
\pgfpathlineto{\pgfqpoint{3.930206in}{3.821218in}}%
\pgfpathlineto{\pgfqpoint{3.937113in}{3.832920in}}%
\pgfpathlineto{\pgfqpoint{3.939252in}{3.834700in}}%
\pgfpathlineto{\pgfqpoint{3.939781in}{3.838356in}}%
\pgfpathlineto{\pgfqpoint{3.940529in}{3.840234in}}%
\pgfpathlineto{\pgfqpoint{3.942364in}{3.842147in}}%
\pgfpathlineto{\pgfqpoint{3.949386in}{3.846089in}}%
\pgfpathlineto{\pgfqpoint{3.949948in}{3.848122in}}%
\pgfpathlineto{\pgfqpoint{3.955662in}{3.852321in}}%
\pgfpathlineto{\pgfqpoint{3.958751in}{3.854493in}}%
\pgfpathlineto{\pgfqpoint{3.963118in}{3.856718in}}%
\pgfpathlineto{\pgfqpoint{3.965682in}{3.858999in}}%
\pgfpathlineto{\pgfqpoint{3.969780in}{3.861338in}}%
\pgfpathlineto{\pgfqpoint{3.977037in}{3.863742in}}%
\pgfpathlineto{\pgfqpoint{3.986730in}{3.866214in}}%
\pgfpathlineto{\pgfqpoint{3.989728in}{3.868758in}}%
\pgfpathlineto{\pgfqpoint{4.001207in}{3.874091in}}%
\pgfpathlineto{\pgfqpoint{4.004265in}{3.876892in}}%
\pgfpathlineto{\pgfqpoint{4.005180in}{3.885939in}}%
\pgfpathlineto{\pgfqpoint{4.007584in}{3.889206in}}%
\pgfpathlineto{\pgfqpoint{4.014443in}{3.896202in}}%
\pgfpathlineto{\pgfqpoint{4.021289in}{3.899970in}}%
\pgfpathlineto{\pgfqpoint{4.023167in}{3.903950in}}%
\pgfpathlineto{\pgfqpoint{4.025232in}{3.922745in}}%
\pgfpathlineto{\pgfqpoint{4.026008in}{3.928456in}}%
\pgfpathlineto{\pgfqpoint{4.030330in}{3.934764in}}%
\pgfpathlineto{\pgfqpoint{4.035862in}{3.941839in}}%
\pgfpathlineto{\pgfqpoint{4.036799in}{3.949936in}}%
\pgfpathlineto{\pgfqpoint{4.050776in}{3.971221in}}%
\pgfpathlineto{\pgfqpoint{4.055244in}{3.986824in}}%
\pgfpathlineto{\pgfqpoint{4.057189in}{4.011277in}}%
\pgfpathlineto{\pgfqpoint{4.057189in}{4.011277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667748in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{2.676688in}{2.575503in}}%
\pgfpathlineto{\pgfqpoint{2.692928in}{2.606504in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{2.633862in}}%
\pgfpathlineto{\pgfqpoint{2.746892in}{2.658347in}}%
\pgfpathlineto{\pgfqpoint{2.790351in}{2.680508in}}%
\pgfpathlineto{\pgfqpoint{2.798082in}{2.700749in}}%
\pgfpathlineto{\pgfqpoint{2.801427in}{2.719379in}}%
\pgfpathlineto{\pgfqpoint{2.811559in}{2.752711in}}%
\pgfpathlineto{\pgfqpoint{2.814120in}{2.767755in}}%
\pgfpathlineto{\pgfqpoint{2.831071in}{2.781894in}}%
\pgfpathlineto{\pgfqpoint{2.846370in}{2.807853in}}%
\pgfpathlineto{\pgfqpoint{2.861357in}{2.819834in}}%
\pgfpathlineto{\pgfqpoint{2.863390in}{2.831236in}}%
\pgfpathlineto{\pgfqpoint{2.890240in}{2.852513in}}%
\pgfpathlineto{\pgfqpoint{2.892273in}{2.862474in}}%
\pgfpathlineto{\pgfqpoint{2.894726in}{2.881223in}}%
\pgfpathlineto{\pgfqpoint{2.896842in}{2.890070in}}%
\pgfpathlineto{\pgfqpoint{2.903778in}{2.906834in}}%
\pgfpathlineto{\pgfqpoint{2.919918in}{2.914794in}}%
\pgfpathlineto{\pgfqpoint{2.937068in}{2.922496in}}%
\pgfpathlineto{\pgfqpoint{2.943054in}{2.929958in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{2.944217in}}%
\pgfpathlineto{\pgfqpoint{2.956926in}{2.951041in}}%
\pgfpathlineto{\pgfqpoint{2.984192in}{2.957675in}}%
\pgfpathlineto{\pgfqpoint{3.002053in}{2.964132in}}%
\pgfpathlineto{\pgfqpoint{3.014408in}{2.970419in}}%
\pgfpathlineto{\pgfqpoint{3.022978in}{2.976546in}}%
\pgfpathlineto{\pgfqpoint{3.029168in}{2.982521in}}%
\pgfpathlineto{\pgfqpoint{3.030969in}{2.988352in}}%
\pgfpathlineto{\pgfqpoint{3.037238in}{2.994045in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{2.999607in}}%
\pgfpathlineto{\pgfqpoint{3.047417in}{3.005044in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{3.015566in}}%
\pgfpathlineto{\pgfqpoint{3.086861in}{3.020660in}}%
\pgfpathlineto{\pgfqpoint{3.089228in}{3.025650in}}%
\pgfpathlineto{\pgfqpoint{3.098713in}{3.030539in}}%
\pgfpathlineto{\pgfqpoint{3.110193in}{3.040033in}}%
\pgfpathlineto{\pgfqpoint{3.121529in}{3.044645in}}%
\pgfpathlineto{\pgfqpoint{3.129351in}{3.049171in}}%
\pgfpathlineto{\pgfqpoint{3.134629in}{3.053616in}}%
\pgfpathlineto{\pgfqpoint{3.138858in}{3.057981in}}%
\pgfpathlineto{\pgfqpoint{3.159273in}{3.074703in}}%
\pgfpathlineto{\pgfqpoint{3.162499in}{3.078712in}}%
\pgfpathlineto{\pgfqpoint{3.166446in}{3.090362in}}%
\pgfpathlineto{\pgfqpoint{3.166895in}{3.094127in}}%
\pgfpathlineto{\pgfqpoint{3.172015in}{3.097835in}}%
\pgfpathlineto{\pgfqpoint{3.174346in}{3.101488in}}%
\pgfpathlineto{\pgfqpoint{3.175706in}{3.105088in}}%
\pgfpathlineto{\pgfqpoint{3.179863in}{3.108637in}}%
\pgfpathlineto{\pgfqpoint{3.187454in}{3.112137in}}%
\pgfpathlineto{\pgfqpoint{3.191810in}{3.115587in}}%
\pgfpathlineto{\pgfqpoint{3.195254in}{3.122348in}}%
\pgfpathlineto{\pgfqpoint{3.197519in}{3.128932in}}%
\pgfpathlineto{\pgfqpoint{3.203680in}{3.132159in}}%
\pgfpathlineto{\pgfqpoint{3.223043in}{3.135346in}}%
\pgfpathlineto{\pgfqpoint{3.225821in}{3.138493in}}%
\pgfpathlineto{\pgfqpoint{3.233858in}{3.144671in}}%
\pgfpathlineto{\pgfqpoint{3.237355in}{3.150701in}}%
\pgfpathlineto{\pgfqpoint{3.239261in}{3.156591in}}%
\pgfpathlineto{\pgfqpoint{3.240155in}{3.162346in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{3.165176in}}%
\pgfpathlineto{\pgfqpoint{3.247739in}{3.167974in}}%
\pgfpathlineto{\pgfqpoint{3.254389in}{3.170742in}}%
\pgfpathlineto{\pgfqpoint{3.256217in}{3.176190in}}%
\pgfpathlineto{\pgfqpoint{3.259069in}{3.181523in}}%
\pgfpathlineto{\pgfqpoint{3.270803in}{3.184149in}}%
\pgfpathlineto{\pgfqpoint{3.276622in}{3.186748in}}%
\pgfpathlineto{\pgfqpoint{3.279738in}{3.189321in}}%
\pgfpathlineto{\pgfqpoint{3.289421in}{3.191869in}}%
\pgfpathlineto{\pgfqpoint{3.291073in}{3.194391in}}%
\pgfpathlineto{\pgfqpoint{3.295456in}{3.196889in}}%
\pgfpathlineto{\pgfqpoint{3.301267in}{3.199363in}}%
\pgfpathlineto{\pgfqpoint{3.309191in}{3.209029in}}%
\pgfpathlineto{\pgfqpoint{3.309252in}{3.211390in}}%
\pgfpathlineto{\pgfqpoint{3.311745in}{3.213730in}}%
\pgfpathlineto{\pgfqpoint{3.313120in}{3.216049in}}%
\pgfpathlineto{\pgfqpoint{3.313701in}{3.218348in}}%
\pgfpathlineto{\pgfqpoint{3.318307in}{3.225125in}}%
\pgfpathlineto{\pgfqpoint{3.318865in}{3.227345in}}%
\pgfpathlineto{\pgfqpoint{3.320315in}{3.229547in}}%
\pgfpathlineto{\pgfqpoint{3.320734in}{3.231730in}}%
\pgfpathlineto{\pgfqpoint{3.323812in}{3.233896in}}%
\pgfpathlineto{\pgfqpoint{3.329694in}{3.236044in}}%
\pgfpathlineto{\pgfqpoint{3.337662in}{3.238174in}}%
\pgfpathlineto{\pgfqpoint{3.339111in}{3.240288in}}%
\pgfpathlineto{\pgfqpoint{3.341723in}{3.248576in}}%
\pgfpathlineto{\pgfqpoint{3.345547in}{3.252625in}}%
\pgfpathlineto{\pgfqpoint{3.347419in}{3.256614in}}%
\pgfpathlineto{\pgfqpoint{3.349594in}{3.260543in}}%
\pgfpathlineto{\pgfqpoint{3.349785in}{3.262487in}}%
\pgfpathlineto{\pgfqpoint{3.353226in}{3.268234in}}%
\pgfpathlineto{\pgfqpoint{3.356562in}{3.270123in}}%
\pgfpathlineto{\pgfqpoint{3.357598in}{3.271998in}}%
\pgfpathlineto{\pgfqpoint{3.362833in}{3.275711in}}%
\pgfpathlineto{\pgfqpoint{3.365442in}{3.282987in}}%
\pgfpathlineto{\pgfqpoint{3.368866in}{3.284775in}}%
\pgfpathlineto{\pgfqpoint{3.371309in}{3.290073in}}%
\pgfpathlineto{\pgfqpoint{3.375457in}{3.291816in}}%
\pgfpathlineto{\pgfqpoint{3.377696in}{3.293548in}}%
\pgfpathlineto{\pgfqpoint{3.378706in}{3.295269in}}%
\pgfpathlineto{\pgfqpoint{3.379331in}{3.298680in}}%
\pgfpathlineto{\pgfqpoint{3.382870in}{3.302049in}}%
\pgfpathlineto{\pgfqpoint{3.383820in}{3.303718in}}%
\pgfpathlineto{\pgfqpoint{3.388472in}{3.307026in}}%
\pgfpathlineto{\pgfqpoint{3.390687in}{3.310295in}}%
\pgfpathlineto{\pgfqpoint{3.390901in}{3.311915in}}%
\pgfpathlineto{\pgfqpoint{3.395772in}{3.318304in}}%
\pgfpathlineto{\pgfqpoint{3.404074in}{3.324550in}}%
\pgfpathlineto{\pgfqpoint{3.404393in}{3.326091in}}%
\pgfpathlineto{\pgfqpoint{3.406429in}{3.327622in}}%
\pgfpathlineto{\pgfqpoint{3.409713in}{3.329146in}}%
\pgfpathlineto{\pgfqpoint{3.410725in}{3.333668in}}%
\pgfpathlineto{\pgfqpoint{3.418889in}{3.346818in}}%
\pgfpathlineto{\pgfqpoint{3.420676in}{3.348243in}}%
\pgfpathlineto{\pgfqpoint{3.421914in}{3.352475in}}%
\pgfpathlineto{\pgfqpoint{3.423633in}{3.355263in}}%
\pgfpathlineto{\pgfqpoint{3.425668in}{3.363469in}}%
\pgfpathlineto{\pgfqpoint{3.427548in}{3.364815in}}%
\pgfpathlineto{\pgfqpoint{3.429679in}{3.367487in}}%
\pgfpathlineto{\pgfqpoint{3.431746in}{3.368815in}}%
\pgfpathlineto{\pgfqpoint{3.435055in}{3.376657in}}%
\pgfpathlineto{\pgfqpoint{3.435282in}{3.377944in}}%
\pgfpathlineto{\pgfqpoint{3.436289in}{3.379225in}}%
\pgfpathlineto{\pgfqpoint{3.451447in}{3.383037in}}%
\pgfpathlineto{\pgfqpoint{3.453580in}{3.384297in}}%
\pgfpathlineto{\pgfqpoint{3.453645in}{3.385552in}}%
\pgfpathlineto{\pgfqpoint{3.456359in}{3.389285in}}%
\pgfpathlineto{\pgfqpoint{3.457130in}{3.391749in}}%
\pgfpathlineto{\pgfqpoint{3.463790in}{3.399022in}}%
\pgfpathlineto{\pgfqpoint{3.464101in}{3.400217in}}%
\pgfpathlineto{\pgfqpoint{3.467338in}{3.402595in}}%
\pgfpathlineto{\pgfqpoint{3.468170in}{3.403777in}}%
\pgfpathlineto{\pgfqpoint{3.469782in}{3.404954in}}%
\pgfpathlineto{\pgfqpoint{3.470185in}{3.406127in}}%
\pgfpathlineto{\pgfqpoint{3.471350in}{3.407295in}}%
\pgfpathlineto{\pgfqpoint{3.473704in}{3.408459in}}%
\pgfpathlineto{\pgfqpoint{3.476643in}{3.413073in}}%
\pgfpathlineto{\pgfqpoint{3.477904in}{3.414216in}}%
\pgfpathlineto{\pgfqpoint{3.482301in}{3.416489in}}%
\pgfpathlineto{\pgfqpoint{3.483189in}{3.417619in}}%
\pgfpathlineto{\pgfqpoint{3.487943in}{3.418746in}}%
\pgfpathlineto{\pgfqpoint{3.495090in}{3.424319in}}%
\pgfpathlineto{\pgfqpoint{3.495863in}{3.425422in}}%
\pgfpathlineto{\pgfqpoint{3.498453in}{3.427616in}}%
\pgfpathlineto{\pgfqpoint{3.499326in}{3.429796in}}%
\pgfpathlineto{\pgfqpoint{3.503420in}{3.433038in}}%
\pgfpathlineto{\pgfqpoint{3.509984in}{3.436248in}}%
\pgfpathlineto{\pgfqpoint{3.511837in}{3.438371in}}%
\pgfpathlineto{\pgfqpoint{3.512665in}{3.440480in}}%
\pgfpathlineto{\pgfqpoint{3.513255in}{3.442575in}}%
\pgfpathlineto{\pgfqpoint{3.513995in}{3.443618in}}%
\pgfpathlineto{\pgfqpoint{3.516044in}{3.444657in}}%
\pgfpathlineto{\pgfqpoint{3.516677in}{3.446727in}}%
\pgfpathlineto{\pgfqpoint{3.517395in}{3.450827in}}%
\pgfpathlineto{\pgfqpoint{3.519355in}{3.458880in}}%
\pgfpathlineto{\pgfqpoint{3.520019in}{3.460863in}}%
\pgfpathlineto{\pgfqpoint{3.523774in}{3.462835in}}%
\pgfpathlineto{\pgfqpoint{3.523910in}{3.463817in}}%
\pgfpathlineto{\pgfqpoint{3.527104in}{3.466746in}}%
\pgfpathlineto{\pgfqpoint{3.528769in}{3.469650in}}%
\pgfpathlineto{\pgfqpoint{3.529377in}{3.472531in}}%
\pgfpathlineto{\pgfqpoint{3.532976in}{3.474438in}}%
\pgfpathlineto{\pgfqpoint{3.533300in}{3.475387in}}%
\pgfpathlineto{\pgfqpoint{3.540992in}{3.481965in}}%
\pgfpathlineto{\pgfqpoint{3.543496in}{3.482894in}}%
\pgfpathlineto{\pgfqpoint{3.544882in}{3.485669in}}%
\pgfpathlineto{\pgfqpoint{3.546313in}{3.489336in}}%
\pgfpathlineto{\pgfqpoint{3.549158in}{3.492062in}}%
\pgfpathlineto{\pgfqpoint{3.550982in}{3.497455in}}%
\pgfpathlineto{\pgfqpoint{3.556310in}{3.499235in}}%
\pgfpathlineto{\pgfqpoint{3.558819in}{3.501890in}}%
\pgfpathlineto{\pgfqpoint{3.559820in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{3.562022in}{3.503649in}}%
\pgfpathlineto{\pgfqpoint{3.566179in}{3.504526in}}%
\pgfpathlineto{\pgfqpoint{3.569350in}{3.507143in}}%
\pgfpathlineto{\pgfqpoint{3.570326in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{3.575405in}{3.509743in}}%
\pgfpathlineto{\pgfqpoint{3.577806in}{3.510606in}}%
\pgfpathlineto{\pgfqpoint{3.578291in}{3.513183in}}%
\pgfpathlineto{\pgfqpoint{3.579038in}{3.514038in}}%
\pgfpathlineto{\pgfqpoint{3.581913in}{3.515742in}}%
\pgfpathlineto{\pgfqpoint{3.582928in}{3.519129in}}%
\pgfpathlineto{\pgfqpoint{3.583657in}{3.520812in}}%
\pgfpathlineto{\pgfqpoint{3.585575in}{3.521651in}}%
\pgfpathlineto{\pgfqpoint{3.586125in}{3.523323in}}%
\pgfpathlineto{\pgfqpoint{3.591730in}{3.530763in}}%
\pgfpathlineto{\pgfqpoint{3.593132in}{3.533213in}}%
\pgfpathlineto{\pgfqpoint{3.597209in}{3.535649in}}%
\pgfpathlineto{\pgfqpoint{3.597361in}{3.536457in}}%
\pgfpathlineto{\pgfqpoint{3.598286in}{3.537264in}}%
\pgfpathlineto{\pgfqpoint{3.601787in}{3.538874in}}%
\pgfpathlineto{\pgfqpoint{3.604395in}{3.540478in}}%
\pgfpathlineto{\pgfqpoint{3.605708in}{3.544461in}}%
\pgfpathlineto{\pgfqpoint{3.605754in}{3.545253in}}%
\pgfpathlineto{\pgfqpoint{3.609939in}{3.549192in}}%
\pgfpathlineto{\pgfqpoint{3.611539in}{3.550758in}}%
\pgfpathlineto{\pgfqpoint{3.613210in}{3.552318in}}%
\pgfpathlineto{\pgfqpoint{3.615036in}{3.553096in}}%
\pgfpathlineto{\pgfqpoint{3.619385in}{3.553873in}}%
\pgfpathlineto{\pgfqpoint{3.621165in}{3.555422in}}%
\pgfpathlineto{\pgfqpoint{3.622684in}{3.556966in}}%
\pgfpathlineto{\pgfqpoint{3.623190in}{3.558505in}}%
\pgfpathlineto{\pgfqpoint{3.624555in}{3.559272in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{3.560038in}}%
\pgfpathlineto{\pgfqpoint{3.628524in}{3.563850in}}%
\pgfpathlineto{\pgfqpoint{3.632648in}{3.566122in}}%
\pgfpathlineto{\pgfqpoint{3.632856in}{3.566877in}}%
\pgfpathlineto{\pgfqpoint{3.636810in}{3.569885in}}%
\pgfpathlineto{\pgfqpoint{3.640230in}{3.572129in}}%
\pgfpathlineto{\pgfqpoint{3.640986in}{3.573619in}}%
\pgfpathlineto{\pgfqpoint{3.643996in}{3.576585in}}%
\pgfpathlineto{\pgfqpoint{3.644078in}{3.578061in}}%
\pgfpathlineto{\pgfqpoint{3.645569in}{3.579534in}}%
\pgfpathlineto{\pgfqpoint{3.648685in}{3.584652in}}%
\pgfpathlineto{\pgfqpoint{3.654420in}{3.591160in}}%
\pgfpathlineto{\pgfqpoint{3.656595in}{3.595455in}}%
\pgfpathlineto{\pgfqpoint{3.660271in}{3.596879in}}%
\pgfpathlineto{\pgfqpoint{3.661035in}{3.598299in}}%
\pgfpathlineto{\pgfqpoint{3.664353in}{3.601129in}}%
\pgfpathlineto{\pgfqpoint{3.665813in}{3.603242in}}%
\pgfpathlineto{\pgfqpoint{3.666060in}{3.603945in}}%
\pgfpathlineto{\pgfqpoint{3.672948in}{3.605348in}}%
\pgfpathlineto{\pgfqpoint{3.674245in}{3.606747in}}%
\pgfpathlineto{\pgfqpoint{3.676538in}{3.608143in}}%
\pgfpathlineto{\pgfqpoint{3.679083in}{3.612312in}}%
\pgfpathlineto{\pgfqpoint{3.686177in}{3.617140in}}%
\pgfpathlineto{\pgfqpoint{3.688869in}{3.621248in}}%
\pgfpathlineto{\pgfqpoint{3.694161in}{3.626687in}}%
\pgfpathlineto{\pgfqpoint{3.694880in}{3.628040in}}%
\pgfpathlineto{\pgfqpoint{3.697667in}{3.629390in}}%
\pgfpathlineto{\pgfqpoint{3.699098in}{3.630738in}}%
\pgfpathlineto{\pgfqpoint{3.707469in}{3.634096in}}%
\pgfpathlineto{\pgfqpoint{3.708110in}{3.635435in}}%
\pgfpathlineto{\pgfqpoint{3.711998in}{3.638771in}}%
\pgfpathlineto{\pgfqpoint{3.715821in}{3.640101in}}%
\pgfpathlineto{\pgfqpoint{3.719328in}{3.644740in}}%
\pgfpathlineto{\pgfqpoint{3.720416in}{3.646061in}}%
\pgfpathlineto{\pgfqpoint{3.720689in}{3.646720in}}%
\pgfpathlineto{\pgfqpoint{3.722697in}{3.648037in}}%
\pgfpathlineto{\pgfqpoint{3.723514in}{3.649353in}}%
\pgfpathlineto{\pgfqpoint{3.725265in}{3.651322in}}%
\pgfpathlineto{\pgfqpoint{3.727417in}{3.657203in}}%
\pgfpathlineto{\pgfqpoint{3.728772in}{3.658505in}}%
\pgfpathlineto{\pgfqpoint{3.732623in}{3.666925in}}%
\pgfpathlineto{\pgfqpoint{3.736364in}{3.671431in}}%
\pgfpathlineto{\pgfqpoint{3.740468in}{3.673999in}}%
\pgfpathlineto{\pgfqpoint{3.742147in}{3.675280in}}%
\pgfpathlineto{\pgfqpoint{3.743648in}{3.678479in}}%
\pgfpathlineto{\pgfqpoint{3.744049in}{3.680394in}}%
\pgfpathlineto{\pgfqpoint{3.749022in}{3.682944in}}%
\pgfpathlineto{\pgfqpoint{3.750706in}{3.684853in}}%
\pgfpathlineto{\pgfqpoint{3.752537in}{3.686124in}}%
\pgfpathlineto{\pgfqpoint{3.754375in}{3.688030in}}%
\pgfpathlineto{\pgfqpoint{3.758813in}{3.689299in}}%
\pgfpathlineto{\pgfqpoint{3.759612in}{3.690567in}}%
\pgfpathlineto{\pgfqpoint{3.759724in}{3.691201in}}%
\pgfpathlineto{\pgfqpoint{3.764419in}{3.694999in}}%
\pgfpathlineto{\pgfqpoint{3.765753in}{3.696895in}}%
\pgfpathlineto{\pgfqpoint{3.766530in}{3.698158in}}%
\pgfpathlineto{\pgfqpoint{3.767081in}{3.700683in}}%
\pgfpathlineto{\pgfqpoint{3.769207in}{3.703205in}}%
\pgfpathlineto{\pgfqpoint{3.774851in}{3.705095in}}%
\pgfpathlineto{\pgfqpoint{3.775721in}{3.706984in}}%
\pgfpathlineto{\pgfqpoint{3.776281in}{3.707613in}}%
\pgfpathlineto{\pgfqpoint{3.777939in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{3.778696in}{3.710759in}}%
\pgfpathlineto{\pgfqpoint{3.779076in}{3.712016in}}%
\pgfpathlineto{\pgfqpoint{3.786066in}{3.721441in}}%
\pgfpathlineto{\pgfqpoint{3.787561in}{3.725838in}}%
\pgfpathlineto{\pgfqpoint{3.794907in}{3.732121in}}%
\pgfpathlineto{\pgfqpoint{3.796626in}{3.734007in}}%
\pgfpathlineto{\pgfqpoint{3.801146in}{3.735265in}}%
\pgfpathlineto{\pgfqpoint{3.801248in}{3.735894in}}%
\pgfpathlineto{\pgfqpoint{3.804029in}{3.737153in}}%
\pgfpathlineto{\pgfqpoint{3.804975in}{3.739042in}}%
\pgfpathlineto{\pgfqpoint{3.808691in}{3.740931in}}%
\pgfpathlineto{\pgfqpoint{3.809243in}{3.741561in}}%
\pgfpathlineto{\pgfqpoint{3.817371in}{3.743453in}}%
\pgfpathlineto{\pgfqpoint{3.819410in}{3.746609in}}%
\pgfpathlineto{\pgfqpoint{3.822324in}{3.749137in}}%
\pgfpathlineto{\pgfqpoint{3.824592in}{3.752302in}}%
\pgfpathlineto{\pgfqpoint{3.825652in}{3.755472in}}%
\pgfpathlineto{\pgfqpoint{3.826856in}{3.757378in}}%
\pgfpathlineto{\pgfqpoint{3.827775in}{3.758650in}}%
\pgfpathlineto{\pgfqpoint{3.830958in}{3.759923in}}%
\pgfpathlineto{\pgfqpoint{3.835784in}{3.765028in}}%
\pgfpathlineto{\pgfqpoint{3.838640in}{3.766948in}}%
\pgfpathlineto{\pgfqpoint{3.839997in}{3.768871in}}%
\pgfpathlineto{\pgfqpoint{3.843432in}{3.771441in}}%
\pgfpathlineto{\pgfqpoint{3.849207in}{3.774018in}}%
\pgfpathlineto{\pgfqpoint{3.849962in}{3.776602in}}%
\pgfpathlineto{\pgfqpoint{3.851088in}{3.777897in}}%
\pgfpathlineto{\pgfqpoint{3.853874in}{3.779843in}}%
\pgfpathlineto{\pgfqpoint{3.857408in}{3.783748in}}%
\pgfpathlineto{\pgfqpoint{3.864237in}{3.786363in}}%
\pgfpathlineto{\pgfqpoint{3.864611in}{3.787019in}}%
\pgfpathlineto{\pgfqpoint{3.869050in}{3.788331in}}%
\pgfpathlineto{\pgfqpoint{3.872386in}{3.794267in}}%
\pgfpathlineto{\pgfqpoint{3.874129in}{3.795594in}}%
\pgfpathlineto{\pgfqpoint{3.876037in}{3.797589in}}%
\pgfpathlineto{\pgfqpoint{3.880374in}{3.798923in}}%
\pgfpathlineto{\pgfqpoint{3.881497in}{3.802942in}}%
\pgfpathlineto{\pgfqpoint{3.885475in}{3.804289in}}%
\pgfpathlineto{\pgfqpoint{3.886166in}{3.804963in}}%
\pgfpathlineto{\pgfqpoint{3.889750in}{3.806314in}}%
\pgfpathlineto{\pgfqpoint{3.890508in}{3.808348in}}%
\pgfpathlineto{\pgfqpoint{3.891118in}{3.809708in}}%
\pgfpathlineto{\pgfqpoint{3.891929in}{3.811072in}}%
\pgfpathlineto{\pgfqpoint{3.892017in}{3.811755in}}%
\pgfpathlineto{\pgfqpoint{3.896155in}{3.814498in}}%
\pgfpathlineto{\pgfqpoint{3.896872in}{3.815875in}}%
\pgfpathlineto{\pgfqpoint{3.897344in}{3.817257in}}%
\pgfpathlineto{\pgfqpoint{3.900212in}{3.818642in}}%
\pgfpathlineto{\pgfqpoint{3.907910in}{3.821426in}}%
\pgfpathlineto{\pgfqpoint{3.908434in}{3.822125in}}%
\pgfpathlineto{\pgfqpoint{3.913375in}{3.824932in}}%
\pgfpathlineto{\pgfqpoint{3.913685in}{3.825637in}}%
\pgfpathlineto{\pgfqpoint{3.917750in}{3.828468in}}%
\pgfpathlineto{\pgfqpoint{3.920318in}{3.831319in}}%
\pgfpathlineto{\pgfqpoint{3.921465in}{3.832752in}}%
\pgfpathlineto{\pgfqpoint{3.922240in}{3.834191in}}%
\pgfpathlineto{\pgfqpoint{3.932554in}{3.839272in}}%
\pgfpathlineto{\pgfqpoint{3.934990in}{3.842947in}}%
\pgfpathlineto{\pgfqpoint{3.937307in}{3.845915in}}%
\pgfpathlineto{\pgfqpoint{3.941364in}{3.850419in}}%
\pgfpathlineto{\pgfqpoint{3.945288in}{3.852696in}}%
\pgfpathlineto{\pgfqpoint{3.946277in}{3.854223in}}%
\pgfpathlineto{\pgfqpoint{3.946393in}{3.854989in}}%
\pgfpathlineto{\pgfqpoint{3.949392in}{3.858074in}}%
\pgfpathlineto{\pgfqpoint{3.950775in}{3.859630in}}%
\pgfpathlineto{\pgfqpoint{3.953005in}{3.861193in}}%
\pgfpathlineto{\pgfqpoint{3.957998in}{3.869147in}}%
\pgfpathlineto{\pgfqpoint{3.960053in}{3.870766in}}%
\pgfpathlineto{\pgfqpoint{3.961032in}{3.873215in}}%
\pgfpathlineto{\pgfqpoint{3.964179in}{3.874861in}}%
\pgfpathlineto{\pgfqpoint{3.964857in}{3.876518in}}%
\pgfpathlineto{\pgfqpoint{3.967451in}{3.880710in}}%
\pgfpathlineto{\pgfqpoint{3.968648in}{3.883261in}}%
\pgfpathlineto{\pgfqpoint{3.975421in}{3.885841in}}%
\pgfpathlineto{\pgfqpoint{3.978564in}{3.888451in}}%
\pgfpathlineto{\pgfqpoint{3.980438in}{3.891092in}}%
\pgfpathlineto{\pgfqpoint{3.983557in}{3.893766in}}%
\pgfpathlineto{\pgfqpoint{3.990152in}{3.895567in}}%
\pgfpathlineto{\pgfqpoint{3.991112in}{3.897384in}}%
\pgfpathlineto{\pgfqpoint{3.991546in}{3.898299in}}%
\pgfpathlineto{\pgfqpoint{3.994681in}{3.900141in}}%
\pgfpathlineto{\pgfqpoint{3.997136in}{3.901068in}}%
\pgfpathlineto{\pgfqpoint{3.997759in}{3.902936in}}%
\pgfpathlineto{\pgfqpoint{3.998045in}{3.903876in}}%
\pgfpathlineto{\pgfqpoint{4.001760in}{3.906726in}}%
\pgfpathlineto{\pgfqpoint{4.002406in}{3.907685in}}%
\pgfpathlineto{\pgfqpoint{4.009773in}{3.909619in}}%
\pgfpathlineto{\pgfqpoint{4.011947in}{3.911573in}}%
\pgfpathlineto{\pgfqpoint{4.013576in}{3.913548in}}%
\pgfpathlineto{\pgfqpoint{4.015126in}{3.917564in}}%
\pgfpathlineto{\pgfqpoint{4.016369in}{3.918583in}}%
\pgfpathlineto{\pgfqpoint{4.018721in}{3.919607in}}%
\pgfpathlineto{\pgfqpoint{4.018926in}{3.921675in}}%
\pgfpathlineto{\pgfqpoint{4.021884in}{3.925888in}}%
\pgfpathlineto{\pgfqpoint{4.023894in}{3.928036in}}%
\pgfpathlineto{\pgfqpoint{4.024645in}{3.929121in}}%
\pgfpathlineto{\pgfqpoint{4.033311in}{3.931312in}}%
\pgfpathlineto{\pgfqpoint{4.033591in}{3.932419in}}%
\pgfpathlineto{\pgfqpoint{4.036851in}{3.933535in}}%
\pgfpathlineto{\pgfqpoint{4.040148in}{3.936929in}}%
\pgfpathlineto{\pgfqpoint{4.040437in}{3.938078in}}%
\pgfpathlineto{\pgfqpoint{4.041433in}{3.939235in}}%
\pgfpathlineto{\pgfqpoint{4.043372in}{3.940402in}}%
\pgfpathlineto{\pgfqpoint{4.046561in}{3.941577in}}%
\pgfpathlineto{\pgfqpoint{4.052886in}{3.942763in}}%
\pgfpathlineto{\pgfqpoint{4.056102in}{3.943958in}}%
\pgfpathlineto{\pgfqpoint{4.057384in}{3.945163in}}%
\pgfpathlineto{\pgfqpoint{4.057473in}{3.946378in}}%
\pgfpathlineto{\pgfqpoint{4.059168in}{3.948840in}}%
\pgfpathlineto{\pgfqpoint{4.060272in}{3.951347in}}%
\pgfpathlineto{\pgfqpoint{4.062570in}{3.952617in}}%
\pgfpathlineto{\pgfqpoint{4.064177in}{3.955195in}}%
\pgfpathlineto{\pgfqpoint{4.065184in}{3.959158in}}%
\pgfpathlineto{\pgfqpoint{4.067305in}{3.963246in}}%
\pgfpathlineto{\pgfqpoint{4.070940in}{3.967470in}}%
\pgfpathlineto{\pgfqpoint{4.074876in}{3.968911in}}%
\pgfpathlineto{\pgfqpoint{4.077702in}{3.971845in}}%
\pgfpathlineto{\pgfqpoint{4.082624in}{3.977940in}}%
\pgfpathlineto{\pgfqpoint{4.084266in}{3.986048in}}%
\pgfpathlineto{\pgfqpoint{4.085558in}{3.987743in}}%
\pgfpathlineto{\pgfqpoint{4.093803in}{3.991217in}}%
\pgfpathlineto{\pgfqpoint{4.095191in}{3.992998in}}%
\pgfpathlineto{\pgfqpoint{4.100194in}{3.996653in}}%
\pgfpathlineto{\pgfqpoint{4.101427in}{3.998531in}}%
\pgfpathlineto{\pgfqpoint{4.101650in}{4.000445in}}%
\pgfpathlineto{\pgfqpoint{4.107654in}{4.002396in}}%
\pgfpathlineto{\pgfqpoint{4.111107in}{4.004386in}}%
\pgfpathlineto{\pgfqpoint{4.117725in}{4.006419in}}%
\pgfpathlineto{\pgfqpoint{4.130738in}{4.008495in}}%
\pgfpathlineto{\pgfqpoint{4.132563in}{4.010618in}}%
\pgfpathlineto{\pgfqpoint{4.135282in}{4.012791in}}%
\pgfpathlineto{\pgfqpoint{4.139280in}{4.015015in}}%
\pgfpathlineto{\pgfqpoint{4.155858in}{4.022039in}}%
\pgfpathlineto{\pgfqpoint{4.158565in}{4.024511in}}%
\pgfpathlineto{\pgfqpoint{4.159192in}{4.029679in}}%
\pgfpathlineto{\pgfqpoint{4.162492in}{4.035189in}}%
\pgfpathlineto{\pgfqpoint{4.162582in}{4.038091in}}%
\pgfpathlineto{\pgfqpoint{4.164013in}{4.041103in}}%
\pgfpathlineto{\pgfqpoint{4.164771in}{4.044237in}}%
\pgfpathlineto{\pgfqpoint{4.166523in}{4.047503in}}%
\pgfpathlineto{\pgfqpoint{4.174734in}{4.054499in}}%
\pgfpathlineto{\pgfqpoint{4.176803in}{4.058267in}}%
\pgfpathlineto{\pgfqpoint{4.180242in}{4.066470in}}%
\pgfpathlineto{\pgfqpoint{4.183355in}{4.070975in}}%
\pgfpathlineto{\pgfqpoint{4.185299in}{4.075811in}}%
\pgfpathlineto{\pgfqpoint{4.188016in}{4.086753in}}%
\pgfpathlineto{\pgfqpoint{4.188942in}{4.093061in}}%
\pgfpathlineto{\pgfqpoint{4.192632in}{4.100136in}}%
\pgfpathlineto{\pgfqpoint{4.201203in}{4.108234in}}%
\pgfpathlineto{\pgfqpoint{4.216167in}{4.117773in}}%
\pgfpathlineto{\pgfqpoint{4.232701in}{4.129519in}}%
\pgfpathlineto{\pgfqpoint{4.244192in}{4.145121in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.155677in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.155677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.596016in}}%
\pgfpathlineto{\pgfqpoint{2.660332in}{2.604359in}}%
\pgfpathlineto{\pgfqpoint{2.689450in}{2.616340in}}%
\pgfpathlineto{\pgfqpoint{2.692920in}{2.627742in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{2.638619in}}%
\pgfpathlineto{\pgfqpoint{2.708963in}{2.649018in}}%
\pgfpathlineto{\pgfqpoint{2.720788in}{2.658979in}}%
\pgfpathlineto{\pgfqpoint{2.728694in}{2.668539in}}%
\pgfpathlineto{\pgfqpoint{2.733682in}{2.677728in}}%
\pgfpathlineto{\pgfqpoint{2.748276in}{2.686575in}}%
\pgfpathlineto{\pgfqpoint{2.749390in}{2.695105in}}%
\pgfpathlineto{\pgfqpoint{2.751344in}{2.703340in}}%
\pgfpathlineto{\pgfqpoint{2.760434in}{2.711299in}}%
\pgfpathlineto{\pgfqpoint{2.790555in}{2.726463in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{2.733699in}}%
\pgfpathlineto{\pgfqpoint{2.794061in}{2.740723in}}%
\pgfpathlineto{\pgfqpoint{2.797875in}{2.747546in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{2.760637in}}%
\pgfpathlineto{\pgfqpoint{2.823631in}{2.766924in}}%
\pgfpathlineto{\pgfqpoint{2.846119in}{2.773051in}}%
\pgfpathlineto{\pgfqpoint{2.854161in}{2.779027in}}%
\pgfpathlineto{\pgfqpoint{2.855198in}{2.784857in}}%
\pgfpathlineto{\pgfqpoint{2.858018in}{2.790551in}}%
\pgfpathlineto{\pgfqpoint{2.864187in}{2.796113in}}%
\pgfpathlineto{\pgfqpoint{2.877085in}{2.812071in}}%
\pgfpathlineto{\pgfqpoint{2.884927in}{2.817165in}}%
\pgfpathlineto{\pgfqpoint{2.900337in}{2.822155in}}%
\pgfpathlineto{\pgfqpoint{2.907365in}{2.827044in}}%
\pgfpathlineto{\pgfqpoint{2.912263in}{2.831838in}}%
\pgfpathlineto{\pgfqpoint{2.923614in}{2.836538in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.845677in}}%
\pgfpathlineto{\pgfqpoint{2.959019in}{2.850121in}}%
\pgfpathlineto{\pgfqpoint{2.963604in}{2.854486in}}%
\pgfpathlineto{\pgfqpoint{2.965422in}{2.858775in}}%
\pgfpathlineto{\pgfqpoint{2.968548in}{2.862990in}}%
\pgfpathlineto{\pgfqpoint{2.974391in}{2.867133in}}%
\pgfpathlineto{\pgfqpoint{2.978175in}{2.871209in}}%
\pgfpathlineto{\pgfqpoint{2.980274in}{2.879162in}}%
\pgfpathlineto{\pgfqpoint{2.982155in}{2.883045in}}%
\pgfpathlineto{\pgfqpoint{2.984882in}{2.886867in}}%
\pgfpathlineto{\pgfqpoint{2.988729in}{2.890632in}}%
\pgfpathlineto{\pgfqpoint{2.993612in}{2.894340in}}%
\pgfpathlineto{\pgfqpoint{2.996335in}{2.901594in}}%
\pgfpathlineto{\pgfqpoint{3.000917in}{2.908642in}}%
\pgfpathlineto{\pgfqpoint{3.004745in}{2.912092in}}%
\pgfpathlineto{\pgfqpoint{3.007145in}{2.918854in}}%
\pgfpathlineto{\pgfqpoint{3.009941in}{2.922167in}}%
\pgfpathlineto{\pgfqpoint{3.013525in}{2.925437in}}%
\pgfpathlineto{\pgfqpoint{3.014115in}{2.928665in}}%
\pgfpathlineto{\pgfqpoint{3.020004in}{2.934998in}}%
\pgfpathlineto{\pgfqpoint{3.023533in}{2.941176in}}%
\pgfpathlineto{\pgfqpoint{3.023933in}{2.944209in}}%
\pgfpathlineto{\pgfqpoint{3.028921in}{2.955990in}}%
\pgfpathlineto{\pgfqpoint{3.035889in}{2.961681in}}%
\pgfpathlineto{\pgfqpoint{3.036602in}{2.964480in}}%
\pgfpathlineto{\pgfqpoint{3.040590in}{2.969986in}}%
\pgfpathlineto{\pgfqpoint{3.041521in}{2.972695in}}%
\pgfpathlineto{\pgfqpoint{3.045184in}{2.975376in}}%
\pgfpathlineto{\pgfqpoint{3.053562in}{2.978029in}}%
\pgfpathlineto{\pgfqpoint{3.057336in}{2.980654in}}%
\pgfpathlineto{\pgfqpoint{3.059900in}{2.983253in}}%
\pgfpathlineto{\pgfqpoint{3.063406in}{2.985826in}}%
\pgfpathlineto{\pgfqpoint{3.068384in}{2.988374in}}%
\pgfpathlineto{\pgfqpoint{3.069407in}{2.990896in}}%
\pgfpathlineto{\pgfqpoint{3.076063in}{2.993394in}}%
\pgfpathlineto{\pgfqpoint{3.080579in}{2.995868in}}%
\pgfpathlineto{\pgfqpoint{3.082421in}{2.998319in}}%
\pgfpathlineto{\pgfqpoint{3.084181in}{3.003152in}}%
\pgfpathlineto{\pgfqpoint{3.085068in}{3.005534in}}%
\pgfpathlineto{\pgfqpoint{3.088583in}{3.010236in}}%
\pgfpathlineto{\pgfqpoint{3.091580in}{3.012555in}}%
\pgfpathlineto{\pgfqpoint{3.096360in}{3.014853in}}%
\pgfpathlineto{\pgfqpoint{3.096956in}{3.019391in}}%
\pgfpathlineto{\pgfqpoint{3.099123in}{3.026052in}}%
\pgfpathlineto{\pgfqpoint{3.102688in}{3.028236in}}%
\pgfpathlineto{\pgfqpoint{3.107837in}{3.030401in}}%
\pgfpathlineto{\pgfqpoint{3.110719in}{3.032549in}}%
\pgfpathlineto{\pgfqpoint{3.112910in}{3.036793in}}%
\pgfpathlineto{\pgfqpoint{3.119208in}{3.038890in}}%
\pgfpathlineto{\pgfqpoint{3.119615in}{3.040970in}}%
\pgfpathlineto{\pgfqpoint{3.124809in}{3.043034in}}%
\pgfpathlineto{\pgfqpoint{3.128457in}{3.045081in}}%
\pgfpathlineto{\pgfqpoint{3.128490in}{3.049131in}}%
\pgfpathlineto{\pgfqpoint{3.129208in}{3.051132in}}%
\pgfpathlineto{\pgfqpoint{3.130777in}{3.053119in}}%
\pgfpathlineto{\pgfqpoint{3.133750in}{3.055091in}}%
\pgfpathlineto{\pgfqpoint{3.148062in}{3.060922in}}%
\pgfpathlineto{\pgfqpoint{3.149864in}{3.062837in}}%
\pgfpathlineto{\pgfqpoint{3.150765in}{3.064739in}}%
\pgfpathlineto{\pgfqpoint{3.152275in}{3.066628in}}%
\pgfpathlineto{\pgfqpoint{3.160761in}{3.072216in}}%
\pgfpathlineto{\pgfqpoint{3.168783in}{3.075878in}}%
\pgfpathlineto{\pgfqpoint{3.169837in}{3.077691in}}%
\pgfpathlineto{\pgfqpoint{3.171999in}{3.079492in}}%
\pgfpathlineto{\pgfqpoint{3.180254in}{3.095185in}}%
\pgfpathlineto{\pgfqpoint{3.181591in}{3.096875in}}%
\pgfpathlineto{\pgfqpoint{3.181648in}{3.098554in}}%
\pgfpathlineto{\pgfqpoint{3.184793in}{3.101882in}}%
\pgfpathlineto{\pgfqpoint{3.186089in}{3.105171in}}%
\pgfpathlineto{\pgfqpoint{3.188137in}{3.106800in}}%
\pgfpathlineto{\pgfqpoint{3.189232in}{3.110032in}}%
\pgfpathlineto{\pgfqpoint{3.189976in}{3.113226in}}%
\pgfpathlineto{\pgfqpoint{3.191752in}{3.116384in}}%
\pgfpathlineto{\pgfqpoint{3.192071in}{3.117950in}}%
\pgfpathlineto{\pgfqpoint{3.200127in}{3.125651in}}%
\pgfpathlineto{\pgfqpoint{3.202479in}{3.130173in}}%
\pgfpathlineto{\pgfqpoint{3.206124in}{3.131665in}}%
\pgfpathlineto{\pgfqpoint{3.206446in}{3.133148in}}%
\pgfpathlineto{\pgfqpoint{3.214899in}{3.136093in}}%
\pgfpathlineto{\pgfqpoint{3.217463in}{3.139007in}}%
\pgfpathlineto{\pgfqpoint{3.217927in}{3.140453in}}%
\pgfpathlineto{\pgfqpoint{3.219330in}{3.141892in}}%
\pgfpathlineto{\pgfqpoint{3.220800in}{3.147577in}}%
\pgfpathlineto{\pgfqpoint{3.220800in}{3.148981in}}%
\pgfpathlineto{\pgfqpoint{3.223767in}{3.151768in}}%
\pgfpathlineto{\pgfqpoint{3.224271in}{3.154529in}}%
\pgfpathlineto{\pgfqpoint{3.226426in}{3.158623in}}%
\pgfpathlineto{\pgfqpoint{3.231283in}{3.163993in}}%
\pgfpathlineto{\pgfqpoint{3.232008in}{3.166642in}}%
\pgfpathlineto{\pgfqpoint{3.235378in}{3.170571in}}%
\pgfpathlineto{\pgfqpoint{3.241123in}{3.177007in}}%
\pgfpathlineto{\pgfqpoint{3.248646in}{3.182057in}}%
\pgfpathlineto{\pgfqpoint{3.250424in}{3.185790in}}%
\pgfpathlineto{\pgfqpoint{3.252093in}{3.187025in}}%
\pgfpathlineto{\pgfqpoint{3.255548in}{3.188254in}}%
\pgfpathlineto{\pgfqpoint{3.266061in}{3.190698in}}%
\pgfpathlineto{\pgfqpoint{3.268484in}{3.193122in}}%
\pgfpathlineto{\pgfqpoint{3.270798in}{3.196723in}}%
\pgfpathlineto{\pgfqpoint{3.273069in}{3.199100in}}%
\pgfpathlineto{\pgfqpoint{3.274819in}{3.202632in}}%
\pgfpathlineto{\pgfqpoint{3.276667in}{3.207280in}}%
\pgfpathlineto{\pgfqpoint{3.278242in}{3.217492in}}%
\pgfpathlineto{\pgfqpoint{3.281491in}{3.218606in}}%
\pgfpathlineto{\pgfqpoint{3.287242in}{3.219717in}}%
\pgfpathlineto{\pgfqpoint{3.287278in}{3.220824in}}%
\pgfpathlineto{\pgfqpoint{3.290842in}{3.224122in}}%
\pgfpathlineto{\pgfqpoint{3.291358in}{3.225213in}}%
\pgfpathlineto{\pgfqpoint{3.294698in}{3.228466in}}%
\pgfpathlineto{\pgfqpoint{3.295944in}{3.230617in}}%
\pgfpathlineto{\pgfqpoint{3.296798in}{3.232754in}}%
\pgfpathlineto{\pgfqpoint{3.303337in}{3.238034in}}%
\pgfpathlineto{\pgfqpoint{3.305634in}{3.244262in}}%
\pgfpathlineto{\pgfqpoint{3.311803in}{3.250374in}}%
\pgfpathlineto{\pgfqpoint{3.319805in}{3.255385in}}%
\pgfpathlineto{\pgfqpoint{3.321880in}{3.257369in}}%
\pgfpathlineto{\pgfqpoint{3.327122in}{3.261302in}}%
\pgfpathlineto{\pgfqpoint{3.328869in}{3.265190in}}%
\pgfpathlineto{\pgfqpoint{3.332441in}{3.267118in}}%
\pgfpathlineto{\pgfqpoint{3.334034in}{3.268079in}}%
\pgfpathlineto{\pgfqpoint{3.346480in}{3.272840in}}%
\pgfpathlineto{\pgfqpoint{3.349757in}{3.276603in}}%
\pgfpathlineto{\pgfqpoint{3.353327in}{3.278470in}}%
\pgfpathlineto{\pgfqpoint{3.353816in}{3.280327in}}%
\pgfpathlineto{\pgfqpoint{3.355076in}{3.282175in}}%
\pgfpathlineto{\pgfqpoint{3.356292in}{3.286753in}}%
\pgfpathlineto{\pgfqpoint{3.361349in}{3.291274in}}%
\pgfpathlineto{\pgfqpoint{3.362176in}{3.293067in}}%
\pgfpathlineto{\pgfqpoint{3.362414in}{3.293960in}}%
\pgfpathlineto{\pgfqpoint{3.363666in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{3.364359in}{3.297512in}}%
\pgfpathlineto{\pgfqpoint{3.365251in}{3.298395in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{3.299276in}}%
\pgfpathlineto{\pgfqpoint{3.367656in}{3.301031in}}%
\pgfpathlineto{\pgfqpoint{3.372902in}{3.309688in}}%
\pgfpathlineto{\pgfqpoint{3.374029in}{3.311396in}}%
\pgfpathlineto{\pgfqpoint{3.374416in}{3.313097in}}%
\pgfpathlineto{\pgfqpoint{3.376911in}{3.314791in}}%
\pgfpathlineto{\pgfqpoint{3.378390in}{3.316477in}}%
\pgfpathlineto{\pgfqpoint{3.378823in}{3.318993in}}%
\pgfpathlineto{\pgfqpoint{3.381266in}{3.321493in}}%
\pgfpathlineto{\pgfqpoint{3.382542in}{3.323978in}}%
\pgfpathlineto{\pgfqpoint{3.384226in}{3.325627in}}%
\pgfpathlineto{\pgfqpoint{3.387712in}{3.327268in}}%
\pgfpathlineto{\pgfqpoint{3.395997in}{3.334575in}}%
\pgfpathlineto{\pgfqpoint{3.398883in}{3.337783in}}%
\pgfpathlineto{\pgfqpoint{3.400355in}{3.339377in}}%
\pgfpathlineto{\pgfqpoint{3.401187in}{3.340172in}}%
\pgfpathlineto{\pgfqpoint{3.409323in}{3.343338in}}%
\pgfpathlineto{\pgfqpoint{3.411596in}{3.349601in}}%
\pgfpathlineto{\pgfqpoint{3.416584in}{3.351153in}}%
\pgfpathlineto{\pgfqpoint{3.416700in}{3.351927in}}%
\pgfpathlineto{\pgfqpoint{3.420985in}{3.355010in}}%
\pgfpathlineto{\pgfqpoint{3.423785in}{3.358835in}}%
\pgfpathlineto{\pgfqpoint{3.424302in}{3.360356in}}%
\pgfpathlineto{\pgfqpoint{3.425988in}{3.362628in}}%
\pgfpathlineto{\pgfqpoint{3.428751in}{3.367140in}}%
\pgfpathlineto{\pgfqpoint{3.429559in}{3.368634in}}%
\pgfpathlineto{\pgfqpoint{3.430527in}{3.370124in}}%
\pgfpathlineto{\pgfqpoint{3.430890in}{3.370867in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{3.371609in}}%
\pgfpathlineto{\pgfqpoint{3.436702in}{3.373829in}}%
\pgfpathlineto{\pgfqpoint{3.437533in}{3.375303in}}%
\pgfpathlineto{\pgfqpoint{3.441575in}{3.377507in}}%
\pgfpathlineto{\pgfqpoint{3.442090in}{3.378239in}}%
\pgfpathlineto{\pgfqpoint{3.446568in}{3.380430in}}%
\pgfpathlineto{\pgfqpoint{3.448477in}{3.383336in}}%
\pgfpathlineto{\pgfqpoint{3.448871in}{3.385505in}}%
\pgfpathlineto{\pgfqpoint{3.450824in}{3.387665in}}%
\pgfpathlineto{\pgfqpoint{3.453267in}{3.389101in}}%
\pgfpathlineto{\pgfqpoint{3.455128in}{3.390532in}}%
\pgfpathlineto{\pgfqpoint{3.455442in}{3.391960in}}%
\pgfpathlineto{\pgfqpoint{3.458030in}{3.394095in}}%
\pgfpathlineto{\pgfqpoint{3.460039in}{3.394804in}}%
\pgfpathlineto{\pgfqpoint{3.461880in}{3.398340in}}%
\pgfpathlineto{\pgfqpoint{3.462444in}{3.399044in}}%
\pgfpathlineto{\pgfqpoint{3.469526in}{3.402553in}}%
\pgfpathlineto{\pgfqpoint{3.469822in}{3.403951in}}%
\pgfpathlineto{\pgfqpoint{3.476064in}{3.406041in}}%
\pgfpathlineto{\pgfqpoint{3.477546in}{3.408124in}}%
\pgfpathlineto{\pgfqpoint{3.479091in}{3.410200in}}%
\pgfpathlineto{\pgfqpoint{3.480634in}{3.414332in}}%
\pgfpathlineto{\pgfqpoint{3.482346in}{3.415017in}}%
\pgfpathlineto{\pgfqpoint{3.490533in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{3.492321in}{3.417754in}}%
\pgfpathlineto{\pgfqpoint{3.494409in}{3.423193in}}%
\pgfpathlineto{\pgfqpoint{3.495308in}{3.424545in}}%
\pgfpathlineto{\pgfqpoint{3.496737in}{3.425221in}}%
\pgfpathlineto{\pgfqpoint{3.496766in}{3.425896in}}%
\pgfpathlineto{\pgfqpoint{3.498666in}{3.427243in}}%
\pgfpathlineto{\pgfqpoint{3.499740in}{3.427916in}}%
\pgfpathlineto{\pgfqpoint{3.499932in}{3.429260in}}%
\pgfpathlineto{\pgfqpoint{3.502381in}{3.430601in}}%
\pgfpathlineto{\pgfqpoint{3.504764in}{3.434610in}}%
\pgfpathlineto{\pgfqpoint{3.506236in}{3.436607in}}%
\pgfpathlineto{\pgfqpoint{3.508036in}{3.439261in}}%
\pgfpathlineto{\pgfqpoint{3.513808in}{3.440585in}}%
\pgfpathlineto{\pgfqpoint{3.521312in}{3.447171in}}%
\pgfpathlineto{\pgfqpoint{3.522329in}{3.449137in}}%
\pgfpathlineto{\pgfqpoint{3.523863in}{3.450446in}}%
\pgfpathlineto{\pgfqpoint{3.530048in}{3.452405in}}%
\pgfpathlineto{\pgfqpoint{3.530554in}{3.453708in}}%
\pgfpathlineto{\pgfqpoint{3.532967in}{3.455660in}}%
\pgfpathlineto{\pgfqpoint{3.535186in}{3.457608in}}%
\pgfpathlineto{\pgfqpoint{3.536076in}{3.458905in}}%
\pgfpathlineto{\pgfqpoint{3.541211in}{3.461493in}}%
\pgfpathlineto{\pgfqpoint{3.542642in}{3.463430in}}%
\pgfpathlineto{\pgfqpoint{3.545942in}{3.466008in}}%
\pgfpathlineto{\pgfqpoint{3.546686in}{3.467294in}}%
\pgfpathlineto{\pgfqpoint{3.549363in}{3.470504in}}%
\pgfpathlineto{\pgfqpoint{3.552677in}{3.471786in}}%
\pgfpathlineto{\pgfqpoint{3.555832in}{3.476261in}}%
\pgfpathlineto{\pgfqpoint{3.561124in}{3.478812in}}%
\pgfpathlineto{\pgfqpoint{3.569510in}{3.485170in}}%
\pgfpathlineto{\pgfqpoint{3.569635in}{3.486438in}}%
\pgfpathlineto{\pgfqpoint{3.570589in}{3.487072in}}%
\pgfpathlineto{\pgfqpoint{3.572899in}{3.487706in}}%
\pgfpathlineto{\pgfqpoint{3.572920in}{3.488340in}}%
\pgfpathlineto{\pgfqpoint{3.574435in}{3.489606in}}%
\pgfpathlineto{\pgfqpoint{3.575908in}{3.493400in}}%
\pgfpathlineto{\pgfqpoint{3.578027in}{3.494664in}}%
\pgfpathlineto{\pgfqpoint{3.579463in}{3.495926in}}%
\pgfpathlineto{\pgfqpoint{3.580270in}{3.498449in}}%
\pgfpathlineto{\pgfqpoint{3.581704in}{3.499710in}}%
\pgfpathlineto{\pgfqpoint{3.582905in}{3.505377in}}%
\pgfpathlineto{\pgfqpoint{3.587146in}{3.509150in}}%
\pgfpathlineto{\pgfqpoint{3.590052in}{3.510407in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{3.512293in}}%
\pgfpathlineto{\pgfqpoint{3.591022in}{3.512921in}}%
\pgfpathlineto{\pgfqpoint{3.596597in}{3.516062in}}%
\pgfpathlineto{\pgfqpoint{3.601011in}{3.520459in}}%
\pgfpathlineto{\pgfqpoint{3.602363in}{3.523599in}}%
\pgfpathlineto{\pgfqpoint{3.606356in}{3.527369in}}%
\pgfpathlineto{\pgfqpoint{3.606726in}{3.529255in}}%
\pgfpathlineto{\pgfqpoint{3.608002in}{3.530513in}}%
\pgfpathlineto{\pgfqpoint{3.609965in}{3.532400in}}%
\pgfpathlineto{\pgfqpoint{3.610829in}{3.534288in}}%
\pgfpathlineto{\pgfqpoint{3.614869in}{3.537437in}}%
\pgfpathlineto{\pgfqpoint{3.618659in}{3.544378in}}%
\pgfpathlineto{\pgfqpoint{3.622475in}{3.546907in}}%
\pgfpathlineto{\pgfqpoint{3.624456in}{3.550709in}}%
\pgfpathlineto{\pgfqpoint{3.626358in}{3.554519in}}%
\pgfpathlineto{\pgfqpoint{3.626816in}{3.555791in}}%
\pgfpathlineto{\pgfqpoint{3.630120in}{3.560255in}}%
\pgfpathlineto{\pgfqpoint{3.632633in}{3.561533in}}%
\pgfpathlineto{\pgfqpoint{3.638177in}{3.562812in}}%
\pgfpathlineto{\pgfqpoint{3.643587in}{3.568590in}}%
\pgfpathlineto{\pgfqpoint{3.649023in}{3.571168in}}%
\pgfpathlineto{\pgfqpoint{3.650987in}{3.573754in}}%
\pgfpathlineto{\pgfqpoint{3.652628in}{3.575050in}}%
\pgfpathlineto{\pgfqpoint{3.655385in}{3.576348in}}%
\pgfpathlineto{\pgfqpoint{3.660991in}{3.580907in}}%
\pgfpathlineto{\pgfqpoint{3.663327in}{3.582869in}}%
\pgfpathlineto{\pgfqpoint{3.664182in}{3.584836in}}%
\pgfpathlineto{\pgfqpoint{3.669468in}{3.590110in}}%
\pgfpathlineto{\pgfqpoint{3.670562in}{3.591435in}}%
\pgfpathlineto{\pgfqpoint{3.671882in}{3.592763in}}%
\pgfpathlineto{\pgfqpoint{3.674147in}{3.594094in}}%
\pgfpathlineto{\pgfqpoint{3.676713in}{3.596765in}}%
\pgfpathlineto{\pgfqpoint{3.680108in}{3.600120in}}%
\pgfpathlineto{\pgfqpoint{3.681480in}{3.601468in}}%
\pgfpathlineto{\pgfqpoint{3.682419in}{3.603497in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{3.604853in}}%
\pgfpathlineto{\pgfqpoint{3.684107in}{3.606213in}}%
\pgfpathlineto{\pgfqpoint{3.686589in}{3.608945in}}%
\pgfpathlineto{\pgfqpoint{3.686768in}{3.609630in}}%
\pgfpathlineto{\pgfqpoint{3.689023in}{3.611691in}}%
\pgfpathlineto{\pgfqpoint{3.690065in}{3.613071in}}%
\pgfpathlineto{\pgfqpoint{3.690959in}{3.615147in}}%
\pgfpathlineto{\pgfqpoint{3.704453in}{3.620032in}}%
\pgfpathlineto{\pgfqpoint{3.704556in}{3.620734in}}%
\pgfpathlineto{\pgfqpoint{3.708940in}{3.624973in}}%
\pgfpathlineto{\pgfqpoint{3.715302in}{3.627824in}}%
\pgfpathlineto{\pgfqpoint{3.716768in}{3.630697in}}%
\pgfpathlineto{\pgfqpoint{3.717447in}{3.632141in}}%
\pgfpathlineto{\pgfqpoint{3.718730in}{3.634319in}}%
\pgfpathlineto{\pgfqpoint{3.718755in}{3.635047in}}%
\pgfpathlineto{\pgfqpoint{3.720498in}{3.636509in}}%
\pgfpathlineto{\pgfqpoint{3.721413in}{3.638714in}}%
\pgfpathlineto{\pgfqpoint{3.724270in}{3.641676in}}%
\pgfpathlineto{\pgfqpoint{3.729722in}{3.645416in}}%
\pgfpathlineto{\pgfqpoint{3.734513in}{3.646925in}}%
\pgfpathlineto{\pgfqpoint{3.735300in}{3.647681in}}%
\pgfpathlineto{\pgfqpoint{3.745461in}{3.651494in}}%
\pgfpathlineto{\pgfqpoint{3.747646in}{3.653805in}}%
\pgfpathlineto{\pgfqpoint{3.747768in}{3.654580in}}%
\pgfpathlineto{\pgfqpoint{3.749443in}{3.656135in}}%
\pgfpathlineto{\pgfqpoint{3.750234in}{3.657698in}}%
\pgfpathlineto{\pgfqpoint{3.752052in}{3.658483in}}%
\pgfpathlineto{\pgfqpoint{3.756676in}{3.660060in}}%
\pgfpathlineto{\pgfqpoint{3.757488in}{3.661646in}}%
\pgfpathlineto{\pgfqpoint{3.761546in}{3.664846in}}%
\pgfpathlineto{\pgfqpoint{3.768143in}{3.668085in}}%
\pgfpathlineto{\pgfqpoint{3.769582in}{3.669720in}}%
\pgfpathlineto{\pgfqpoint{3.772108in}{3.671366in}}%
\pgfpathlineto{\pgfqpoint{3.778951in}{3.682346in}}%
\pgfpathlineto{\pgfqpoint{3.782962in}{3.684956in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{3.686713in}}%
\pgfpathlineto{\pgfqpoint{3.787678in}{3.689376in}}%
\pgfpathlineto{\pgfqpoint{3.788655in}{3.690271in}}%
\pgfpathlineto{\pgfqpoint{3.794622in}{3.692072in}}%
\pgfpathlineto{\pgfqpoint{3.797156in}{3.695723in}}%
\pgfpathlineto{\pgfqpoint{3.798065in}{3.698505in}}%
\pgfpathlineto{\pgfqpoint{3.802049in}{3.706124in}}%
\pgfpathlineto{\pgfqpoint{3.808132in}{3.708078in}}%
\pgfpathlineto{\pgfqpoint{3.809630in}{3.709063in}}%
\pgfpathlineto{\pgfqpoint{3.810692in}{3.713057in}}%
\pgfpathlineto{\pgfqpoint{3.812734in}{3.715088in}}%
\pgfpathlineto{\pgfqpoint{3.815629in}{3.716113in}}%
\pgfpathlineto{\pgfqpoint{3.817327in}{3.720274in}}%
\pgfpathlineto{\pgfqpoint{3.818915in}{3.721330in}}%
\pgfpathlineto{\pgfqpoint{3.821231in}{3.725626in}}%
\pgfpathlineto{\pgfqpoint{3.822563in}{3.726718in}}%
\pgfpathlineto{\pgfqpoint{3.825379in}{3.727817in}}%
\pgfpathlineto{\pgfqpoint{3.826281in}{3.728925in}}%
\pgfpathlineto{\pgfqpoint{3.833614in}{3.731163in}}%
\pgfpathlineto{\pgfqpoint{3.834494in}{3.734583in}}%
\pgfpathlineto{\pgfqpoint{3.834685in}{3.735740in}}%
\pgfpathlineto{\pgfqpoint{3.836708in}{3.736907in}}%
\pgfpathlineto{\pgfqpoint{3.839860in}{3.738083in}}%
\pgfpathlineto{\pgfqpoint{3.840421in}{3.739268in}}%
\pgfpathlineto{\pgfqpoint{3.841618in}{3.740463in}}%
\pgfpathlineto{\pgfqpoint{3.848775in}{3.744109in}}%
\pgfpathlineto{\pgfqpoint{3.853652in}{3.745345in}}%
\pgfpathlineto{\pgfqpoint{3.854364in}{3.747852in}}%
\pgfpathlineto{\pgfqpoint{3.858815in}{3.754329in}}%
\pgfpathlineto{\pgfqpoint{3.860756in}{3.758374in}}%
\pgfpathlineto{\pgfqpoint{3.864920in}{3.759751in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{3.761143in}}%
\pgfpathlineto{\pgfqpoint{3.867262in}{3.763975in}}%
\pgfpathlineto{\pgfqpoint{3.871681in}{3.769845in}}%
\pgfpathlineto{\pgfqpoint{3.872548in}{3.772892in}}%
\pgfpathlineto{\pgfqpoint{3.874801in}{3.774446in}}%
\pgfpathlineto{\pgfqpoint{3.880983in}{3.776021in}}%
\pgfpathlineto{\pgfqpoint{3.884591in}{3.782553in}}%
\pgfpathlineto{\pgfqpoint{3.884900in}{3.784249in}}%
\pgfpathlineto{\pgfqpoint{3.886654in}{3.785971in}}%
\pgfpathlineto{\pgfqpoint{3.893799in}{3.789503in}}%
\pgfpathlineto{\pgfqpoint{3.894808in}{3.791314in}}%
\pgfpathlineto{\pgfqpoint{3.895393in}{3.795036in}}%
\pgfpathlineto{\pgfqpoint{3.898684in}{3.798901in}}%
\pgfpathlineto{\pgfqpoint{3.901169in}{3.802924in}}%
\pgfpathlineto{\pgfqpoint{3.902626in}{3.807124in}}%
\pgfpathlineto{\pgfqpoint{3.904962in}{3.809296in}}%
\pgfpathlineto{\pgfqpoint{3.910354in}{3.811521in}}%
\pgfpathlineto{\pgfqpoint{3.927965in}{3.816141in}}%
\pgfpathlineto{\pgfqpoint{3.928012in}{3.818545in}}%
\pgfpathlineto{\pgfqpoint{3.938300in}{3.823561in}}%
\pgfpathlineto{\pgfqpoint{3.949168in}{3.831695in}}%
\pgfpathlineto{\pgfqpoint{3.950789in}{3.834597in}}%
\pgfpathlineto{\pgfqpoint{3.962340in}{3.844009in}}%
\pgfpathlineto{\pgfqpoint{3.973774in}{3.847424in}}%
\pgfpathlineto{\pgfqpoint{3.977324in}{3.851005in}}%
\pgfpathlineto{\pgfqpoint{3.979222in}{3.854773in}}%
\pgfpathlineto{\pgfqpoint{3.981988in}{3.862976in}}%
\pgfpathlineto{\pgfqpoint{3.984380in}{3.867481in}}%
\pgfpathlineto{\pgfqpoint{3.984731in}{3.872317in}}%
\pgfpathlineto{\pgfqpoint{3.992246in}{3.877548in}}%
\pgfpathlineto{\pgfqpoint{4.003088in}{3.883258in}}%
\pgfpathlineto{\pgfqpoint{4.012524in}{3.889567in}}%
\pgfpathlineto{\pgfqpoint{4.020597in}{3.896641in}}%
\pgfpathlineto{\pgfqpoint{4.042667in}{3.904739in}}%
\pgfpathlineto{\pgfqpoint{4.054533in}{3.914279in}}%
\pgfpathlineto{\pgfqpoint{4.063969in}{3.926024in}}%
\pgfpathlineto{\pgfqpoint{4.081391in}{3.941626in}}%
\pgfpathlineto{\pgfqpoint{4.116411in}{3.966079in}}%
\pgfpathlineto{\pgfqpoint{4.116411in}{3.966079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664517in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{2.666911in}{2.554610in}}%
\pgfpathlineto{\pgfqpoint{2.667637in}{2.562312in}}%
\pgfpathlineto{\pgfqpoint{2.669587in}{2.569774in}}%
\pgfpathlineto{\pgfqpoint{2.674387in}{2.597491in}}%
\pgfpathlineto{\pgfqpoint{2.679859in}{2.603948in}}%
\pgfpathlineto{\pgfqpoint{2.691886in}{2.610235in}}%
\pgfpathlineto{\pgfqpoint{2.692137in}{2.616362in}}%
\pgfpathlineto{\pgfqpoint{2.693918in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{2.699568in}{2.633861in}}%
\pgfpathlineto{\pgfqpoint{2.706649in}{2.639423in}}%
\pgfpathlineto{\pgfqpoint{2.712166in}{2.644860in}}%
\pgfpathlineto{\pgfqpoint{2.712783in}{2.650178in}}%
\pgfpathlineto{\pgfqpoint{2.728441in}{2.655382in}}%
\pgfpathlineto{\pgfqpoint{2.741754in}{2.660476in}}%
\pgfpathlineto{\pgfqpoint{2.751614in}{2.665466in}}%
\pgfpathlineto{\pgfqpoint{2.754539in}{2.670355in}}%
\pgfpathlineto{\pgfqpoint{2.756365in}{2.675148in}}%
\pgfpathlineto{\pgfqpoint{2.760717in}{2.679849in}}%
\pgfpathlineto{\pgfqpoint{2.771108in}{2.684461in}}%
\pgfpathlineto{\pgfqpoint{2.774026in}{2.688987in}}%
\pgfpathlineto{\pgfqpoint{2.778422in}{2.693432in}}%
\pgfpathlineto{\pgfqpoint{2.792074in}{2.702085in}}%
\pgfpathlineto{\pgfqpoint{2.794495in}{2.706300in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{2.710444in}}%
\pgfpathlineto{\pgfqpoint{2.796438in}{2.714519in}}%
\pgfpathlineto{\pgfqpoint{2.804800in}{2.722473in}}%
\pgfpathlineto{\pgfqpoint{2.809535in}{2.726356in}}%
\pgfpathlineto{\pgfqpoint{2.813247in}{2.730178in}}%
\pgfpathlineto{\pgfqpoint{2.824036in}{2.737651in}}%
\pgfpathlineto{\pgfqpoint{2.825670in}{2.741304in}}%
\pgfpathlineto{\pgfqpoint{2.833348in}{2.744905in}}%
\pgfpathlineto{\pgfqpoint{2.838459in}{2.748454in}}%
\pgfpathlineto{\pgfqpoint{2.839164in}{2.758807in}}%
\pgfpathlineto{\pgfqpoint{2.840751in}{2.762164in}}%
\pgfpathlineto{\pgfqpoint{2.846456in}{2.765478in}}%
\pgfpathlineto{\pgfqpoint{2.848135in}{2.768748in}}%
\pgfpathlineto{\pgfqpoint{2.849725in}{2.775162in}}%
\pgfpathlineto{\pgfqpoint{2.860394in}{2.784487in}}%
\pgfpathlineto{\pgfqpoint{2.860469in}{2.787520in}}%
\pgfpathlineto{\pgfqpoint{2.863456in}{2.790517in}}%
\pgfpathlineto{\pgfqpoint{2.869532in}{2.793479in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{2.796407in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{2.804992in}}%
\pgfpathlineto{\pgfqpoint{2.896250in}{2.818687in}}%
\pgfpathlineto{\pgfqpoint{2.897937in}{2.821340in}}%
\pgfpathlineto{\pgfqpoint{2.904618in}{2.826564in}}%
\pgfpathlineto{\pgfqpoint{2.914684in}{2.831685in}}%
\pgfpathlineto{\pgfqpoint{2.915632in}{2.834207in}}%
\pgfpathlineto{\pgfqpoint{2.919266in}{2.839179in}}%
\pgfpathlineto{\pgfqpoint{2.920390in}{2.841630in}}%
\pgfpathlineto{\pgfqpoint{2.921398in}{2.851206in}}%
\pgfpathlineto{\pgfqpoint{2.924694in}{2.858164in}}%
\pgfpathlineto{\pgfqpoint{2.930241in}{2.862701in}}%
\pgfpathlineto{\pgfqpoint{2.941160in}{2.873712in}}%
\pgfpathlineto{\pgfqpoint{2.941875in}{2.875860in}}%
\pgfpathlineto{\pgfqpoint{2.945137in}{2.877990in}}%
\pgfpathlineto{\pgfqpoint{2.949734in}{2.880104in}}%
\pgfpathlineto{\pgfqpoint{2.950278in}{2.882200in}}%
\pgfpathlineto{\pgfqpoint{2.959131in}{2.886344in}}%
\pgfpathlineto{\pgfqpoint{2.960228in}{2.888392in}}%
\pgfpathlineto{\pgfqpoint{2.968285in}{2.894443in}}%
\pgfpathlineto{\pgfqpoint{2.970853in}{2.896430in}}%
\pgfpathlineto{\pgfqpoint{2.972435in}{2.900360in}}%
\pgfpathlineto{\pgfqpoint{2.974766in}{2.902303in}}%
\pgfpathlineto{\pgfqpoint{2.976369in}{2.906148in}}%
\pgfpathlineto{\pgfqpoint{2.976714in}{2.908050in}}%
\pgfpathlineto{\pgfqpoint{2.978737in}{2.909939in}}%
\pgfpathlineto{\pgfqpoint{2.986106in}{2.913677in}}%
\pgfpathlineto{\pgfqpoint{2.986616in}{2.915527in}}%
\pgfpathlineto{\pgfqpoint{2.993166in}{2.921002in}}%
\pgfpathlineto{\pgfqpoint{2.995019in}{2.922803in}}%
\pgfpathlineto{\pgfqpoint{2.995979in}{2.926369in}}%
\pgfpathlineto{\pgfqpoint{2.997579in}{2.929889in}}%
\pgfpathlineto{\pgfqpoint{3.000585in}{2.931632in}}%
\pgfpathlineto{\pgfqpoint{3.006541in}{2.933364in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{2.935085in}}%
\pgfpathlineto{\pgfqpoint{3.011768in}{2.936796in}}%
\pgfpathlineto{\pgfqpoint{3.012259in}{2.938496in}}%
\pgfpathlineto{\pgfqpoint{3.014784in}{2.941865in}}%
\pgfpathlineto{\pgfqpoint{3.016880in}{2.943534in}}%
\pgfpathlineto{\pgfqpoint{3.020315in}{2.945193in}}%
\pgfpathlineto{\pgfqpoint{3.021635in}{2.948481in}}%
\pgfpathlineto{\pgfqpoint{3.022980in}{2.950111in}}%
\pgfpathlineto{\pgfqpoint{3.023811in}{2.953342in}}%
\pgfpathlineto{\pgfqpoint{3.025375in}{2.954944in}}%
\pgfpathlineto{\pgfqpoint{3.031804in}{2.958120in}}%
\pgfpathlineto{\pgfqpoint{3.033416in}{2.959695in}}%
\pgfpathlineto{\pgfqpoint{3.033829in}{2.961261in}}%
\pgfpathlineto{\pgfqpoint{3.035859in}{2.964367in}}%
\pgfpathlineto{\pgfqpoint{3.037689in}{2.967438in}}%
\pgfpathlineto{\pgfqpoint{3.044572in}{2.976459in}}%
\pgfpathlineto{\pgfqpoint{3.049052in}{2.979403in}}%
\pgfpathlineto{\pgfqpoint{3.050158in}{2.980864in}}%
\pgfpathlineto{\pgfqpoint{3.050436in}{2.982318in}}%
\pgfpathlineto{\pgfqpoint{3.053530in}{2.986635in}}%
\pgfpathlineto{\pgfqpoint{3.054008in}{2.988059in}}%
\pgfpathlineto{\pgfqpoint{3.058547in}{2.992291in}}%
\pgfpathlineto{\pgfqpoint{3.059297in}{2.995079in}}%
\pgfpathlineto{\pgfqpoint{3.060141in}{2.996463in}}%
\pgfpathlineto{\pgfqpoint{3.062075in}{2.997840in}}%
\pgfpathlineto{\pgfqpoint{3.066499in}{3.005970in}}%
\pgfpathlineto{\pgfqpoint{3.068441in}{3.007304in}}%
\pgfpathlineto{\pgfqpoint{3.075694in}{3.009952in}}%
\pgfpathlineto{\pgfqpoint{3.081443in}{3.011268in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{3.013882in}}%
\pgfpathlineto{\pgfqpoint{3.086223in}{3.016473in}}%
\pgfpathlineto{\pgfqpoint{3.088590in}{3.020317in}}%
\pgfpathlineto{\pgfqpoint{3.090585in}{3.021588in}}%
\pgfpathlineto{\pgfqpoint{3.097942in}{3.024113in}}%
\pgfpathlineto{\pgfqpoint{3.099043in}{3.026618in}}%
\pgfpathlineto{\pgfqpoint{3.101889in}{3.030335in}}%
\pgfpathlineto{\pgfqpoint{3.102682in}{3.034008in}}%
\pgfpathlineto{\pgfqpoint{3.110960in}{3.040034in}}%
\pgfpathlineto{\pgfqpoint{3.114741in}{3.041225in}}%
\pgfpathlineto{\pgfqpoint{3.117251in}{3.043593in}}%
\pgfpathlineto{\pgfqpoint{3.117571in}{3.044770in}}%
\pgfpathlineto{\pgfqpoint{3.121216in}{3.048275in}}%
\pgfpathlineto{\pgfqpoint{3.128415in}{3.051742in}}%
\pgfpathlineto{\pgfqpoint{3.128650in}{3.052889in}}%
\pgfpathlineto{\pgfqpoint{3.130308in}{3.054032in}}%
\pgfpathlineto{\pgfqpoint{3.136772in}{3.056305in}}%
\pgfpathlineto{\pgfqpoint{3.137267in}{3.059684in}}%
\pgfpathlineto{\pgfqpoint{3.138358in}{3.061917in}}%
\pgfpathlineto{\pgfqpoint{3.144479in}{3.066337in}}%
\pgfpathlineto{\pgfqpoint{3.148169in}{3.068524in}}%
\pgfpathlineto{\pgfqpoint{3.153558in}{3.069612in}}%
\pgfpathlineto{\pgfqpoint{3.156120in}{3.070696in}}%
\pgfpathlineto{\pgfqpoint{3.160044in}{3.074998in}}%
\pgfpathlineto{\pgfqpoint{3.161273in}{3.080296in}}%
\pgfpathlineto{\pgfqpoint{3.163346in}{3.082391in}}%
\pgfpathlineto{\pgfqpoint{3.165477in}{3.083434in}}%
\pgfpathlineto{\pgfqpoint{3.166966in}{3.086543in}}%
\pgfpathlineto{\pgfqpoint{3.170031in}{3.087572in}}%
\pgfpathlineto{\pgfqpoint{3.171685in}{3.089622in}}%
\pgfpathlineto{\pgfqpoint{3.172353in}{3.092674in}}%
\pgfpathlineto{\pgfqpoint{3.173088in}{3.093685in}}%
\pgfpathlineto{\pgfqpoint{3.178079in}{3.095698in}}%
\pgfpathlineto{\pgfqpoint{3.181673in}{3.099689in}}%
\pgfpathlineto{\pgfqpoint{3.182063in}{3.102652in}}%
\pgfpathlineto{\pgfqpoint{3.182471in}{3.103633in}}%
\pgfpathlineto{\pgfqpoint{3.184126in}{3.104612in}}%
\pgfpathlineto{\pgfqpoint{3.184802in}{3.107533in}}%
\pgfpathlineto{\pgfqpoint{3.192816in}{3.110429in}}%
\pgfpathlineto{\pgfqpoint{3.193524in}{3.112347in}}%
\pgfpathlineto{\pgfqpoint{3.198361in}{3.119914in}}%
\pgfpathlineto{\pgfqpoint{3.201174in}{3.121781in}}%
\pgfpathlineto{\pgfqpoint{3.202842in}{3.124563in}}%
\pgfpathlineto{\pgfqpoint{3.205412in}{3.129152in}}%
\pgfpathlineto{\pgfqpoint{3.207034in}{3.130063in}}%
\pgfpathlineto{\pgfqpoint{3.207419in}{3.130972in}}%
\pgfpathlineto{\pgfqpoint{3.211925in}{3.132783in}}%
\pgfpathlineto{\pgfqpoint{3.212101in}{3.133685in}}%
\pgfpathlineto{\pgfqpoint{3.213948in}{3.135482in}}%
\pgfpathlineto{\pgfqpoint{3.214747in}{3.138162in}}%
\pgfpathlineto{\pgfqpoint{3.215293in}{3.139051in}}%
\pgfpathlineto{\pgfqpoint{3.217092in}{3.139938in}}%
\pgfpathlineto{\pgfqpoint{3.218760in}{3.142586in}}%
\pgfpathlineto{\pgfqpoint{3.221513in}{3.144342in}}%
\pgfpathlineto{\pgfqpoint{3.222022in}{3.146959in}}%
\pgfpathlineto{\pgfqpoint{3.223010in}{3.147828in}}%
\pgfpathlineto{\pgfqpoint{3.225176in}{3.148695in}}%
\pgfpathlineto{\pgfqpoint{3.227125in}{3.156408in}}%
\pgfpathlineto{\pgfqpoint{3.227561in}{3.157256in}}%
\pgfpathlineto{\pgfqpoint{3.230743in}{3.158946in}}%
\pgfpathlineto{\pgfqpoint{3.233902in}{3.162304in}}%
\pgfpathlineto{\pgfqpoint{3.235063in}{3.163139in}}%
\pgfpathlineto{\pgfqpoint{3.238571in}{3.164804in}}%
\pgfpathlineto{\pgfqpoint{3.240871in}{3.166463in}}%
\pgfpathlineto{\pgfqpoint{3.244978in}{3.168114in}}%
\pgfpathlineto{\pgfqpoint{3.246049in}{3.169759in}}%
\pgfpathlineto{\pgfqpoint{3.250132in}{3.171397in}}%
\pgfpathlineto{\pgfqpoint{3.254236in}{3.172214in}}%
\pgfpathlineto{\pgfqpoint{3.257198in}{3.175465in}}%
\pgfpathlineto{\pgfqpoint{3.258129in}{3.177081in}}%
\pgfpathlineto{\pgfqpoint{3.264942in}{3.179493in}}%
\pgfpathlineto{\pgfqpoint{3.265238in}{3.180294in}}%
\pgfpathlineto{\pgfqpoint{3.268449in}{3.181891in}}%
\pgfpathlineto{\pgfqpoint{3.269640in}{3.183483in}}%
\pgfpathlineto{\pgfqpoint{3.270580in}{3.185069in}}%
\pgfpathlineto{\pgfqpoint{3.275889in}{3.187437in}}%
\pgfpathlineto{\pgfqpoint{3.276567in}{3.189008in}}%
\pgfpathlineto{\pgfqpoint{3.278240in}{3.192134in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{3.196011in}}%
\pgfpathlineto{\pgfqpoint{3.284513in}{3.197552in}}%
\pgfpathlineto{\pgfqpoint{3.285639in}{3.198321in}}%
\pgfpathlineto{\pgfqpoint{3.287888in}{3.199088in}}%
\pgfpathlineto{\pgfqpoint{3.290958in}{3.203666in}}%
\pgfpathlineto{\pgfqpoint{3.295149in}{3.205182in}}%
\pgfpathlineto{\pgfqpoint{3.296322in}{3.206694in}}%
\pgfpathlineto{\pgfqpoint{3.297049in}{3.208951in}}%
\pgfpathlineto{\pgfqpoint{3.297598in}{3.210450in}}%
\pgfpathlineto{\pgfqpoint{3.300545in}{3.213435in}}%
\pgfpathlineto{\pgfqpoint{3.301924in}{3.214178in}}%
\pgfpathlineto{\pgfqpoint{3.304506in}{3.214920in}}%
\pgfpathlineto{\pgfqpoint{3.305003in}{3.216401in}}%
\pgfpathlineto{\pgfqpoint{3.305518in}{3.217878in}}%
\pgfpathlineto{\pgfqpoint{3.310115in}{3.223740in}}%
\pgfpathlineto{\pgfqpoint{3.311937in}{3.225196in}}%
\pgfpathlineto{\pgfqpoint{3.317615in}{3.230257in}}%
\pgfpathlineto{\pgfqpoint{3.318338in}{3.231694in}}%
\pgfpathlineto{\pgfqpoint{3.319305in}{3.233128in}}%
\pgfpathlineto{\pgfqpoint{3.319737in}{3.234557in}}%
\pgfpathlineto{\pgfqpoint{3.323164in}{3.235983in}}%
\pgfpathlineto{\pgfqpoint{3.327598in}{3.244463in}}%
\pgfpathlineto{\pgfqpoint{3.333433in}{3.247261in}}%
\pgfpathlineto{\pgfqpoint{3.334165in}{3.249352in}}%
\pgfpathlineto{\pgfqpoint{3.334923in}{3.250741in}}%
\pgfpathlineto{\pgfqpoint{3.338217in}{3.253511in}}%
\pgfpathlineto{\pgfqpoint{3.339027in}{3.255580in}}%
\pgfpathlineto{\pgfqpoint{3.339748in}{3.256956in}}%
\pgfpathlineto{\pgfqpoint{3.341159in}{3.259698in}}%
\pgfpathlineto{\pgfqpoint{3.343402in}{3.261065in}}%
\pgfpathlineto{\pgfqpoint{3.346515in}{3.262428in}}%
\pgfpathlineto{\pgfqpoint{3.349041in}{3.265148in}}%
\pgfpathlineto{\pgfqpoint{3.351157in}{3.269881in}}%
\pgfpathlineto{\pgfqpoint{3.352859in}{3.271899in}}%
\pgfpathlineto{\pgfqpoint{3.354320in}{3.272571in}}%
\pgfpathlineto{\pgfqpoint{3.358918in}{3.273912in}}%
\pgfpathlineto{\pgfqpoint{3.359251in}{3.275251in}}%
\pgfpathlineto{\pgfqpoint{3.360980in}{3.276587in}}%
\pgfpathlineto{\pgfqpoint{3.362291in}{3.279253in}}%
\pgfpathlineto{\pgfqpoint{3.366901in}{3.281909in}}%
\pgfpathlineto{\pgfqpoint{3.372563in}{3.285877in}}%
\pgfpathlineto{\pgfqpoint{3.374106in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.374950in}{3.289826in}}%
\pgfpathlineto{\pgfqpoint{3.377334in}{3.293102in}}%
\pgfpathlineto{\pgfqpoint{3.380518in}{3.295063in}}%
\pgfpathlineto{\pgfqpoint{3.380637in}{3.295715in}}%
\pgfpathlineto{\pgfqpoint{3.383094in}{3.297019in}}%
\pgfpathlineto{\pgfqpoint{3.383684in}{3.298321in}}%
\pgfpathlineto{\pgfqpoint{3.384387in}{3.300919in}}%
\pgfpathlineto{\pgfqpoint{3.385685in}{3.305450in}}%
\pgfpathlineto{\pgfqpoint{3.393553in}{3.313174in}}%
\pgfpathlineto{\pgfqpoint{3.396530in}{3.317016in}}%
\pgfpathlineto{\pgfqpoint{3.398220in}{3.318295in}}%
\pgfpathlineto{\pgfqpoint{3.401508in}{3.322123in}}%
\pgfpathlineto{\pgfqpoint{3.403813in}{3.324033in}}%
\pgfpathlineto{\pgfqpoint{3.405889in}{3.329115in}}%
\pgfpathlineto{\pgfqpoint{3.408823in}{3.331650in}}%
\pgfpathlineto{\pgfqpoint{3.412308in}{3.338606in}}%
\pgfpathlineto{\pgfqpoint{3.412554in}{3.340499in}}%
\pgfpathlineto{\pgfqpoint{3.415232in}{3.343021in}}%
\pgfpathlineto{\pgfqpoint{3.417635in}{3.346170in}}%
\pgfpathlineto{\pgfqpoint{3.422352in}{3.348688in}}%
\pgfpathlineto{\pgfqpoint{3.422850in}{3.349317in}}%
\pgfpathlineto{\pgfqpoint{3.426708in}{3.351204in}}%
\pgfpathlineto{\pgfqpoint{3.429819in}{3.355603in}}%
\pgfpathlineto{\pgfqpoint{3.429967in}{3.356232in}}%
\pgfpathlineto{\pgfqpoint{3.431234in}{3.356860in}}%
\pgfpathlineto{\pgfqpoint{3.435950in}{3.358117in}}%
\pgfpathlineto{\pgfqpoint{3.438646in}{3.361257in}}%
\pgfpathlineto{\pgfqpoint{3.438950in}{3.361885in}}%
\pgfpathlineto{\pgfqpoint{3.441325in}{3.363141in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{3.365654in}}%
\pgfpathlineto{\pgfqpoint{3.445630in}{3.367538in}}%
\pgfpathlineto{\pgfqpoint{3.446534in}{3.369423in}}%
\pgfpathlineto{\pgfqpoint{3.446882in}{3.370052in}}%
\pgfpathlineto{\pgfqpoint{3.450364in}{3.371937in}}%
\pgfpathlineto{\pgfqpoint{3.454367in}{3.373195in}}%
\pgfpathlineto{\pgfqpoint{3.455349in}{3.375081in}}%
\pgfpathlineto{\pgfqpoint{3.457135in}{3.378858in}}%
\pgfpathlineto{\pgfqpoint{3.459896in}{3.380747in}}%
\pgfpathlineto{\pgfqpoint{3.460574in}{3.381378in}}%
\pgfpathlineto{\pgfqpoint{3.463601in}{3.382638in}}%
\pgfpathlineto{\pgfqpoint{3.464909in}{3.383900in}}%
\pgfpathlineto{\pgfqpoint{3.467842in}{3.385793in}}%
\pgfpathlineto{\pgfqpoint{3.476097in}{3.390218in}}%
\pgfpathlineto{\pgfqpoint{3.476498in}{3.390851in}}%
\pgfpathlineto{\pgfqpoint{3.477792in}{3.391484in}}%
\pgfpathlineto{\pgfqpoint{3.480599in}{3.392118in}}%
\pgfpathlineto{\pgfqpoint{3.481621in}{3.393385in}}%
\pgfpathlineto{\pgfqpoint{3.482566in}{3.394654in}}%
\pgfpathlineto{\pgfqpoint{3.483992in}{3.396559in}}%
\pgfpathlineto{\pgfqpoint{3.484703in}{3.398466in}}%
\pgfpathlineto{\pgfqpoint{3.486946in}{3.399739in}}%
\pgfpathlineto{\pgfqpoint{3.487513in}{3.400376in}}%
\pgfpathlineto{\pgfqpoint{3.489586in}{3.401651in}}%
\pgfpathlineto{\pgfqpoint{3.492416in}{3.404204in}}%
\pgfpathlineto{\pgfqpoint{3.496094in}{3.406123in}}%
\pgfpathlineto{\pgfqpoint{3.496718in}{3.407404in}}%
\pgfpathlineto{\pgfqpoint{3.499492in}{3.409329in}}%
\pgfpathlineto{\pgfqpoint{3.502096in}{3.413189in}}%
\pgfpathlineto{\pgfqpoint{3.503126in}{3.414479in}}%
\pgfpathlineto{\pgfqpoint{3.503785in}{3.415771in}}%
\pgfpathlineto{\pgfqpoint{3.505473in}{3.417065in}}%
\pgfpathlineto{\pgfqpoint{3.507133in}{3.419010in}}%
\pgfpathlineto{\pgfqpoint{3.507616in}{3.420308in}}%
\pgfpathlineto{\pgfqpoint{3.509593in}{3.422260in}}%
\pgfpathlineto{\pgfqpoint{3.510460in}{3.424217in}}%
\pgfpathlineto{\pgfqpoint{3.514657in}{3.427491in}}%
\pgfpathlineto{\pgfqpoint{3.515882in}{3.428804in}}%
\pgfpathlineto{\pgfqpoint{3.516643in}{3.430120in}}%
\pgfpathlineto{\pgfqpoint{3.520042in}{3.434083in}}%
\pgfpathlineto{\pgfqpoint{3.522154in}{3.435410in}}%
\pgfpathlineto{\pgfqpoint{3.526300in}{3.438739in}}%
\pgfpathlineto{\pgfqpoint{3.529192in}{3.442758in}}%
\pgfpathlineto{\pgfqpoint{3.532520in}{3.444779in}}%
\pgfpathlineto{\pgfqpoint{3.532990in}{3.445454in}}%
\pgfpathlineto{\pgfqpoint{3.534444in}{3.446807in}}%
\pgfpathlineto{\pgfqpoint{3.534988in}{3.448164in}}%
\pgfpathlineto{\pgfqpoint{3.535902in}{3.448843in}}%
\pgfpathlineto{\pgfqpoint{3.540158in}{3.450205in}}%
\pgfpathlineto{\pgfqpoint{3.540230in}{3.450888in}}%
\pgfpathlineto{\pgfqpoint{3.543883in}{3.453627in}}%
\pgfpathlineto{\pgfqpoint{3.544797in}{3.455691in}}%
\pgfpathlineto{\pgfqpoint{3.545472in}{3.457073in}}%
\pgfpathlineto{\pgfqpoint{3.552165in}{3.461941in}}%
\pgfpathlineto{\pgfqpoint{3.553556in}{3.462641in}}%
\pgfpathlineto{\pgfqpoint{3.554308in}{3.464045in}}%
\pgfpathlineto{\pgfqpoint{3.556926in}{3.466159in}}%
\pgfpathlineto{\pgfqpoint{3.557388in}{3.467574in}}%
\pgfpathlineto{\pgfqpoint{3.561340in}{3.468995in}}%
\pgfpathlineto{\pgfqpoint{3.579777in}{3.484244in}}%
\pgfpathlineto{\pgfqpoint{3.582676in}{3.484987in}}%
\pgfpathlineto{\pgfqpoint{3.584111in}{3.487975in}}%
\pgfpathlineto{\pgfqpoint{3.584981in}{3.490235in}}%
\pgfpathlineto{\pgfqpoint{3.590191in}{3.492512in}}%
\pgfpathlineto{\pgfqpoint{3.590584in}{3.494039in}}%
\pgfpathlineto{\pgfqpoint{3.591483in}{3.494805in}}%
\pgfpathlineto{\pgfqpoint{3.593874in}{3.496344in}}%
\pgfpathlineto{\pgfqpoint{3.597978in}{3.501009in}}%
\pgfpathlineto{\pgfqpoint{3.600352in}{3.502582in}}%
\pgfpathlineto{\pgfqpoint{3.600569in}{3.503371in}}%
\pgfpathlineto{\pgfqpoint{3.602730in}{3.505753in}}%
\pgfpathlineto{\pgfqpoint{3.602811in}{3.506552in}}%
\pgfpathlineto{\pgfqpoint{3.605197in}{3.509771in}}%
\pgfpathlineto{\pgfqpoint{3.610435in}{3.512212in}}%
\pgfpathlineto{\pgfqpoint{3.610995in}{3.513853in}}%
\pgfpathlineto{\pgfqpoint{3.611958in}{3.515504in}}%
\pgfpathlineto{\pgfqpoint{3.616965in}{3.518002in}}%
\pgfpathlineto{\pgfqpoint{3.617089in}{3.518840in}}%
\pgfpathlineto{\pgfqpoint{3.618121in}{3.519681in}}%
\pgfpathlineto{\pgfqpoint{3.620779in}{3.520526in}}%
\pgfpathlineto{\pgfqpoint{3.621870in}{3.526524in}}%
\pgfpathlineto{\pgfqpoint{3.621925in}{3.527393in}}%
\pgfpathlineto{\pgfqpoint{3.626120in}{3.532687in}}%
\pgfpathlineto{\pgfqpoint{3.630390in}{3.534480in}}%
\pgfpathlineto{\pgfqpoint{3.631079in}{3.536290in}}%
\pgfpathlineto{\pgfqpoint{3.638821in}{3.538115in}}%
\pgfpathlineto{\pgfqpoint{3.639900in}{3.539957in}}%
\pgfpathlineto{\pgfqpoint{3.641420in}{3.542752in}}%
\pgfpathlineto{\pgfqpoint{3.642445in}{3.546542in}}%
\pgfpathlineto{\pgfqpoint{3.646347in}{3.551389in}}%
\pgfpathlineto{\pgfqpoint{3.654784in}{3.556367in}}%
\pgfpathlineto{\pgfqpoint{3.660011in}{3.560454in}}%
\pgfpathlineto{\pgfqpoint{3.660841in}{3.562535in}}%
\pgfpathlineto{\pgfqpoint{3.660955in}{3.563584in}}%
\pgfpathlineto{\pgfqpoint{3.663768in}{3.566775in}}%
\pgfpathlineto{\pgfqpoint{3.665909in}{3.568937in}}%
\pgfpathlineto{\pgfqpoint{3.665926in}{3.570029in}}%
\pgfpathlineto{\pgfqpoint{3.670137in}{3.572235in}}%
\pgfpathlineto{\pgfqpoint{3.670973in}{3.573351in}}%
\pgfpathlineto{\pgfqpoint{3.672839in}{3.574474in}}%
\pgfpathlineto{\pgfqpoint{3.674188in}{3.576745in}}%
\pgfpathlineto{\pgfqpoint{3.681757in}{3.581393in}}%
\pgfpathlineto{\pgfqpoint{3.681903in}{3.582579in}}%
\pgfpathlineto{\pgfqpoint{3.684030in}{3.584979in}}%
\pgfpathlineto{\pgfqpoint{3.686309in}{3.587420in}}%
\pgfpathlineto{\pgfqpoint{3.688287in}{3.591163in}}%
\pgfpathlineto{\pgfqpoint{3.689049in}{3.595011in}}%
\pgfpathlineto{\pgfqpoint{3.692984in}{3.598974in}}%
\pgfpathlineto{\pgfqpoint{3.697050in}{3.601685in}}%
\pgfpathlineto{\pgfqpoint{3.698492in}{3.603062in}}%
\pgfpathlineto{\pgfqpoint{3.698786in}{3.604454in}}%
\pgfpathlineto{\pgfqpoint{3.711032in}{3.608727in}}%
\pgfpathlineto{\pgfqpoint{3.712965in}{3.611661in}}%
\pgfpathlineto{\pgfqpoint{3.713383in}{3.613155in}}%
\pgfpathlineto{\pgfqpoint{3.717539in}{3.614669in}}%
\pgfpathlineto{\pgfqpoint{3.718880in}{3.616202in}}%
\pgfpathlineto{\pgfqpoint{3.719298in}{3.619332in}}%
\pgfpathlineto{\pgfqpoint{3.721400in}{3.622550in}}%
\pgfpathlineto{\pgfqpoint{3.721631in}{3.625864in}}%
\pgfpathlineto{\pgfqpoint{3.727988in}{3.629282in}}%
\pgfpathlineto{\pgfqpoint{3.730223in}{3.634625in}}%
\pgfpathlineto{\pgfqpoint{3.732991in}{3.636469in}}%
\pgfpathlineto{\pgfqpoint{3.734586in}{3.638347in}}%
\pgfpathlineto{\pgfqpoint{3.735747in}{3.642212in}}%
\pgfpathlineto{\pgfqpoint{3.735809in}{3.644203in}}%
\pgfpathlineto{\pgfqpoint{3.738942in}{3.648311in}}%
\pgfpathlineto{\pgfqpoint{3.741222in}{3.650434in}}%
\pgfpathlineto{\pgfqpoint{3.741428in}{3.652607in}}%
\pgfpathlineto{\pgfqpoint{3.742842in}{3.654831in}}%
\pgfpathlineto{\pgfqpoint{3.749983in}{3.661855in}}%
\pgfpathlineto{\pgfqpoint{3.753602in}{3.666872in}}%
\pgfpathlineto{\pgfqpoint{3.754980in}{3.669495in}}%
\pgfpathlineto{\pgfqpoint{3.758117in}{3.672204in}}%
\pgfpathlineto{\pgfqpoint{3.762471in}{3.675005in}}%
\pgfpathlineto{\pgfqpoint{3.764408in}{3.677907in}}%
\pgfpathlineto{\pgfqpoint{3.767752in}{3.680919in}}%
\pgfpathlineto{\pgfqpoint{3.772420in}{3.684053in}}%
\pgfpathlineto{\pgfqpoint{3.778799in}{3.687319in}}%
\pgfpathlineto{\pgfqpoint{3.786615in}{3.706286in}}%
\pgfpathlineto{\pgfqpoint{3.789570in}{3.710791in}}%
\pgfpathlineto{\pgfqpoint{3.797073in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{3.798365in}{3.720858in}}%
\pgfpathlineto{\pgfqpoint{3.801188in}{3.726569in}}%
\pgfpathlineto{\pgfqpoint{3.807043in}{3.732878in}}%
\pgfpathlineto{\pgfqpoint{3.812181in}{3.739952in}}%
\pgfpathlineto{\pgfqpoint{3.814907in}{3.748050in}}%
\pgfpathlineto{\pgfqpoint{3.818994in}{3.757589in}}%
\pgfpathlineto{\pgfqpoint{3.832092in}{3.769335in}}%
\pgfpathlineto{\pgfqpoint{3.888347in}{3.784937in}}%
\pgfpathlineto{\pgfqpoint{3.938585in}{3.809390in}}%
\pgfpathlineto{\pgfqpoint{3.938585in}{3.809390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.553152in}}%
\pgfpathlineto{\pgfqpoint{2.648461in}{2.555803in}}%
\pgfpathlineto{\pgfqpoint{2.650515in}{2.558456in}}%
\pgfpathlineto{\pgfqpoint{2.657108in}{2.563681in}}%
\pgfpathlineto{\pgfqpoint{2.659165in}{2.566254in}}%
\pgfpathlineto{\pgfqpoint{2.665166in}{2.568801in}}%
\pgfpathlineto{\pgfqpoint{2.671152in}{2.581174in}}%
\pgfpathlineto{\pgfqpoint{2.679989in}{2.585962in}}%
\pgfpathlineto{\pgfqpoint{2.682589in}{2.588323in}}%
\pgfpathlineto{\pgfqpoint{2.684680in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{2.688171in}{2.595280in}}%
\pgfpathlineto{\pgfqpoint{2.690823in}{2.599818in}}%
\pgfpathlineto{\pgfqpoint{2.694909in}{2.602057in}}%
\pgfpathlineto{\pgfqpoint{2.700649in}{2.604278in}}%
\pgfpathlineto{\pgfqpoint{2.700663in}{2.606479in}}%
\pgfpathlineto{\pgfqpoint{2.708453in}{2.612976in}}%
\pgfpathlineto{\pgfqpoint{2.708923in}{2.619317in}}%
\pgfpathlineto{\pgfqpoint{2.716629in}{2.623461in}}%
\pgfpathlineto{\pgfqpoint{2.722777in}{2.629558in}}%
\pgfpathlineto{\pgfqpoint{2.723776in}{2.631559in}}%
\pgfpathlineto{\pgfqpoint{2.724250in}{2.635518in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{2.637476in}}%
\pgfpathlineto{\pgfqpoint{2.730646in}{2.639419in}}%
\pgfpathlineto{\pgfqpoint{2.730944in}{2.641349in}}%
\pgfpathlineto{\pgfqpoint{2.737077in}{2.648931in}}%
\pgfpathlineto{\pgfqpoint{2.740658in}{2.650793in}}%
\pgfpathlineto{\pgfqpoint{2.742221in}{2.654481in}}%
\pgfpathlineto{\pgfqpoint{2.753295in}{2.665251in}}%
\pgfpathlineto{\pgfqpoint{2.755323in}{2.667005in}}%
\pgfpathlineto{\pgfqpoint{2.755549in}{2.668748in}}%
\pgfpathlineto{\pgfqpoint{2.756521in}{2.670480in}}%
\pgfpathlineto{\pgfqpoint{2.760744in}{2.672202in}}%
\pgfpathlineto{\pgfqpoint{2.771945in}{2.675612in}}%
\pgfpathlineto{\pgfqpoint{2.774542in}{2.680650in}}%
\pgfpathlineto{\pgfqpoint{2.777829in}{2.683958in}}%
\pgfpathlineto{\pgfqpoint{2.779593in}{2.685598in}}%
\pgfpathlineto{\pgfqpoint{2.780107in}{2.688848in}}%
\pgfpathlineto{\pgfqpoint{2.780518in}{2.690459in}}%
\pgfpathlineto{\pgfqpoint{2.782265in}{2.692061in}}%
\pgfpathlineto{\pgfqpoint{2.785750in}{2.693653in}}%
\pgfpathlineto{\pgfqpoint{2.787659in}{2.695237in}}%
\pgfpathlineto{\pgfqpoint{2.788675in}{2.696811in}}%
\pgfpathlineto{\pgfqpoint{2.792619in}{2.698377in}}%
\pgfpathlineto{\pgfqpoint{2.805914in}{2.701483in}}%
\pgfpathlineto{\pgfqpoint{2.808284in}{2.703023in}}%
\pgfpathlineto{\pgfqpoint{2.809047in}{2.706078in}}%
\pgfpathlineto{\pgfqpoint{2.810278in}{2.707594in}}%
\pgfpathlineto{\pgfqpoint{2.817153in}{2.712092in}}%
\pgfpathlineto{\pgfqpoint{2.819136in}{2.713575in}}%
\pgfpathlineto{\pgfqpoint{2.821359in}{2.716520in}}%
\pgfpathlineto{\pgfqpoint{2.824041in}{2.717981in}}%
\pgfpathlineto{\pgfqpoint{2.825443in}{2.719434in}}%
\pgfpathlineto{\pgfqpoint{2.831302in}{2.722319in}}%
\pgfpathlineto{\pgfqpoint{2.832236in}{2.723751in}}%
\pgfpathlineto{\pgfqpoint{2.832999in}{2.726593in}}%
\pgfpathlineto{\pgfqpoint{2.834836in}{2.728004in}}%
\pgfpathlineto{\pgfqpoint{2.835907in}{2.730805in}}%
\pgfpathlineto{\pgfqpoint{2.838176in}{2.733579in}}%
\pgfpathlineto{\pgfqpoint{2.845086in}{2.736327in}}%
\pgfpathlineto{\pgfqpoint{2.846442in}{2.739050in}}%
\pgfpathlineto{\pgfqpoint{2.849530in}{2.745747in}}%
\pgfpathlineto{\pgfqpoint{2.850263in}{2.748384in}}%
\pgfpathlineto{\pgfqpoint{2.850831in}{2.749694in}}%
\pgfpathlineto{\pgfqpoint{2.852015in}{2.750998in}}%
\pgfpathlineto{\pgfqpoint{2.854359in}{2.752296in}}%
\pgfpathlineto{\pgfqpoint{2.863426in}{2.756158in}}%
\pgfpathlineto{\pgfqpoint{2.864496in}{2.758704in}}%
\pgfpathlineto{\pgfqpoint{2.866408in}{2.761230in}}%
\pgfpathlineto{\pgfqpoint{2.870511in}{2.762484in}}%
\pgfpathlineto{\pgfqpoint{2.872679in}{2.763734in}}%
\pgfpathlineto{\pgfqpoint{2.875022in}{2.767452in}}%
\pgfpathlineto{\pgfqpoint{2.875943in}{2.771125in}}%
\pgfpathlineto{\pgfqpoint{2.878343in}{2.773549in}}%
\pgfpathlineto{\pgfqpoint{2.879520in}{2.774754in}}%
\pgfpathlineto{\pgfqpoint{2.879626in}{2.775954in}}%
\pgfpathlineto{\pgfqpoint{2.881433in}{2.778341in}}%
\pgfpathlineto{\pgfqpoint{2.881842in}{2.780709in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{2.781886in}}%
\pgfpathlineto{\pgfqpoint{2.884027in}{2.783059in}}%
\pgfpathlineto{\pgfqpoint{2.884580in}{2.784228in}}%
\pgfpathlineto{\pgfqpoint{2.885772in}{2.785392in}}%
\pgfpathlineto{\pgfqpoint{2.889742in}{2.787707in}}%
\pgfpathlineto{\pgfqpoint{2.889785in}{2.788858in}}%
\pgfpathlineto{\pgfqpoint{2.898640in}{2.792287in}}%
\pgfpathlineto{\pgfqpoint{2.902337in}{2.797919in}}%
\pgfpathlineto{\pgfqpoint{2.903684in}{2.799034in}}%
\pgfpathlineto{\pgfqpoint{2.903992in}{2.800144in}}%
\pgfpathlineto{\pgfqpoint{2.907628in}{2.801251in}}%
\pgfpathlineto{\pgfqpoint{2.909435in}{2.803453in}}%
\pgfpathlineto{\pgfqpoint{2.910335in}{2.804549in}}%
\pgfpathlineto{\pgfqpoint{2.910879in}{2.806728in}}%
\pgfpathlineto{\pgfqpoint{2.912584in}{2.809971in}}%
\pgfpathlineto{\pgfqpoint{2.915074in}{2.811044in}}%
\pgfpathlineto{\pgfqpoint{2.915567in}{2.812114in}}%
\pgfpathlineto{\pgfqpoint{2.932874in}{2.820550in}}%
\pgfpathlineto{\pgfqpoint{2.933899in}{2.821590in}}%
\pgfpathlineto{\pgfqpoint{2.934952in}{2.824689in}}%
\pgfpathlineto{\pgfqpoint{2.936536in}{2.828776in}}%
\pgfpathlineto{\pgfqpoint{2.937239in}{2.829790in}}%
\pgfpathlineto{\pgfqpoint{2.941994in}{2.831810in}}%
\pgfpathlineto{\pgfqpoint{2.942402in}{2.833817in}}%
\pgfpathlineto{\pgfqpoint{2.944867in}{2.835812in}}%
\pgfpathlineto{\pgfqpoint{2.948194in}{2.839768in}}%
\pgfpathlineto{\pgfqpoint{2.952127in}{2.841729in}}%
\pgfpathlineto{\pgfqpoint{2.952986in}{2.842705in}}%
\pgfpathlineto{\pgfqpoint{2.953611in}{2.845617in}}%
\pgfpathlineto{\pgfqpoint{2.955020in}{2.848506in}}%
\pgfpathlineto{\pgfqpoint{2.955952in}{2.852320in}}%
\pgfpathlineto{\pgfqpoint{2.956426in}{2.854211in}}%
\pgfpathlineto{\pgfqpoint{2.963225in}{2.857965in}}%
\pgfpathlineto{\pgfqpoint{2.963720in}{2.858897in}}%
\pgfpathlineto{\pgfqpoint{2.966092in}{2.860754in}}%
\pgfpathlineto{\pgfqpoint{2.968064in}{2.863522in}}%
\pgfpathlineto{\pgfqpoint{2.969604in}{2.864440in}}%
\pgfpathlineto{\pgfqpoint{2.973222in}{2.871701in}}%
\pgfpathlineto{\pgfqpoint{2.974736in}{2.872599in}}%
\pgfpathlineto{\pgfqpoint{2.977472in}{2.873494in}}%
\pgfpathlineto{\pgfqpoint{2.977509in}{2.874387in}}%
\pgfpathlineto{\pgfqpoint{2.982844in}{2.877055in}}%
\pgfpathlineto{\pgfqpoint{2.983477in}{2.878822in}}%
\pgfpathlineto{\pgfqpoint{2.983491in}{2.879703in}}%
\pgfpathlineto{\pgfqpoint{2.986463in}{2.883205in}}%
\pgfpathlineto{\pgfqpoint{2.986582in}{2.884076in}}%
\pgfpathlineto{\pgfqpoint{2.990673in}{2.886676in}}%
\pgfpathlineto{\pgfqpoint{2.990823in}{2.887538in}}%
\pgfpathlineto{\pgfqpoint{2.994443in}{2.891823in}}%
\pgfpathlineto{\pgfqpoint{2.995873in}{2.895218in}}%
\pgfpathlineto{\pgfqpoint{2.996869in}{2.896904in}}%
\pgfpathlineto{\pgfqpoint{2.999865in}{2.898583in}}%
\pgfpathlineto{\pgfqpoint{3.003460in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{3.007335in}{2.905230in}}%
\pgfpathlineto{\pgfqpoint{3.007377in}{2.906054in}}%
\pgfpathlineto{\pgfqpoint{3.010005in}{2.907695in}}%
\pgfpathlineto{\pgfqpoint{3.013222in}{2.913390in}}%
\pgfpathlineto{\pgfqpoint{3.015288in}{2.914197in}}%
\pgfpathlineto{\pgfqpoint{3.017476in}{2.917410in}}%
\pgfpathlineto{\pgfqpoint{3.019870in}{2.919008in}}%
\pgfpathlineto{\pgfqpoint{3.021234in}{2.920599in}}%
\pgfpathlineto{\pgfqpoint{3.023744in}{2.922976in}}%
\pgfpathlineto{\pgfqpoint{3.025463in}{2.924553in}}%
\pgfpathlineto{\pgfqpoint{3.027236in}{2.926124in}}%
\pgfpathlineto{\pgfqpoint{3.028589in}{2.929250in}}%
\pgfpathlineto{\pgfqpoint{3.031494in}{2.931580in}}%
\pgfpathlineto{\pgfqpoint{3.034642in}{2.938499in}}%
\pgfpathlineto{\pgfqpoint{3.035616in}{2.939262in}}%
\pgfpathlineto{\pgfqpoint{3.038468in}{2.940783in}}%
\pgfpathlineto{\pgfqpoint{3.039266in}{2.943055in}}%
\pgfpathlineto{\pgfqpoint{3.042539in}{2.944564in}}%
\pgfpathlineto{\pgfqpoint{3.044216in}{2.946818in}}%
\pgfpathlineto{\pgfqpoint{3.045801in}{2.948315in}}%
\pgfpathlineto{\pgfqpoint{3.046702in}{2.950551in}}%
\pgfpathlineto{\pgfqpoint{3.051266in}{2.955731in}}%
\pgfpathlineto{\pgfqpoint{3.052653in}{2.958666in}}%
\pgfpathlineto{\pgfqpoint{3.054861in}{2.960857in}}%
\pgfpathlineto{\pgfqpoint{3.057703in}{2.965932in}}%
\pgfpathlineto{\pgfqpoint{3.060528in}{2.968092in}}%
\pgfpathlineto{\pgfqpoint{3.061468in}{2.969528in}}%
\pgfpathlineto{\pgfqpoint{3.063172in}{2.970959in}}%
\pgfpathlineto{\pgfqpoint{3.064602in}{2.973100in}}%
\pgfpathlineto{\pgfqpoint{3.068648in}{2.975940in}}%
\pgfpathlineto{\pgfqpoint{3.070266in}{2.977355in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{2.978767in}}%
\pgfpathlineto{\pgfqpoint{3.075420in}{2.980877in}}%
\pgfpathlineto{\pgfqpoint{3.079509in}{2.987858in}}%
\pgfpathlineto{\pgfqpoint{3.082492in}{2.990627in}}%
\pgfpathlineto{\pgfqpoint{3.084814in}{2.994072in}}%
\pgfpathlineto{\pgfqpoint{3.085531in}{2.995445in}}%
\pgfpathlineto{\pgfqpoint{3.085787in}{2.996130in}}%
\pgfpathlineto{\pgfqpoint{3.087127in}{2.997498in}}%
\pgfpathlineto{\pgfqpoint{3.087705in}{2.998863in}}%
\pgfpathlineto{\pgfqpoint{3.088248in}{3.000226in}}%
\pgfpathlineto{\pgfqpoint{3.089652in}{3.004973in}}%
\pgfpathlineto{\pgfqpoint{3.095338in}{3.008343in}}%
\pgfpathlineto{\pgfqpoint{3.096057in}{3.010358in}}%
\pgfpathlineto{\pgfqpoint{3.097488in}{3.011698in}}%
\pgfpathlineto{\pgfqpoint{3.098992in}{3.015037in}}%
\pgfpathlineto{\pgfqpoint{3.104536in}{3.019688in}}%
\pgfpathlineto{\pgfqpoint{3.105443in}{3.021012in}}%
\pgfpathlineto{\pgfqpoint{3.111510in}{3.023653in}}%
\pgfpathlineto{\pgfqpoint{3.113182in}{3.026285in}}%
\pgfpathlineto{\pgfqpoint{3.116103in}{3.028910in}}%
\pgfpathlineto{\pgfqpoint{3.117363in}{3.030219in}}%
\pgfpathlineto{\pgfqpoint{3.119857in}{3.034135in}}%
\pgfpathlineto{\pgfqpoint{3.124241in}{3.036737in}}%
\pgfpathlineto{\pgfqpoint{3.124958in}{3.038036in}}%
\pgfpathlineto{\pgfqpoint{3.127535in}{3.039332in}}%
\pgfpathlineto{\pgfqpoint{3.133983in}{3.040627in}}%
\pgfpathlineto{\pgfqpoint{3.135474in}{3.041920in}}%
\pgfpathlineto{\pgfqpoint{3.136596in}{3.043857in}}%
\pgfpathlineto{\pgfqpoint{3.137942in}{3.045791in}}%
\pgfpathlineto{\pgfqpoint{3.140328in}{3.047721in}}%
\pgfpathlineto{\pgfqpoint{3.141237in}{3.049648in}}%
\pgfpathlineto{\pgfqpoint{3.144533in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{3.145624in}{3.052853in}}%
\pgfpathlineto{\pgfqpoint{3.151064in}{3.055411in}}%
\pgfpathlineto{\pgfqpoint{3.151516in}{3.056688in}}%
\pgfpathlineto{\pgfqpoint{3.153372in}{3.057964in}}%
\pgfpathlineto{\pgfqpoint{3.154410in}{3.060513in}}%
\pgfpathlineto{\pgfqpoint{3.156819in}{3.062421in}}%
\pgfpathlineto{\pgfqpoint{3.158683in}{3.063692in}}%
\pgfpathlineto{\pgfqpoint{3.160511in}{3.065597in}}%
\pgfpathlineto{\pgfqpoint{3.160740in}{3.066231in}}%
\pgfpathlineto{\pgfqpoint{3.165321in}{3.068767in}}%
\pgfpathlineto{\pgfqpoint{3.167284in}{3.070033in}}%
\pgfpathlineto{\pgfqpoint{3.172447in}{3.076353in}}%
\pgfpathlineto{\pgfqpoint{3.172447in}{3.076984in}}%
\pgfpathlineto{\pgfqpoint{3.174290in}{3.078876in}}%
\pgfpathlineto{\pgfqpoint{3.175375in}{3.080137in}}%
\pgfpathlineto{\pgfqpoint{3.178272in}{3.083287in}}%
\pgfpathlineto{\pgfqpoint{3.179025in}{3.084546in}}%
\pgfpathlineto{\pgfqpoint{3.182837in}{3.087062in}}%
\pgfpathlineto{\pgfqpoint{3.186553in}{3.088949in}}%
\pgfpathlineto{\pgfqpoint{3.187253in}{3.090206in}}%
\pgfpathlineto{\pgfqpoint{3.188324in}{3.091463in}}%
\pgfpathlineto{\pgfqpoint{3.190991in}{3.095233in}}%
\pgfpathlineto{\pgfqpoint{3.192387in}{3.097745in}}%
\pgfpathlineto{\pgfqpoint{3.196242in}{3.102142in}}%
\pgfpathlineto{\pgfqpoint{3.201233in}{3.104655in}}%
\pgfpathlineto{\pgfqpoint{3.205063in}{3.106540in}}%
\pgfpathlineto{\pgfqpoint{3.205747in}{3.108425in}}%
\pgfpathlineto{\pgfqpoint{3.206086in}{3.109682in}}%
\pgfpathlineto{\pgfqpoint{3.206721in}{3.110311in}}%
\pgfpathlineto{\pgfqpoint{3.209186in}{3.111569in}}%
\pgfpathlineto{\pgfqpoint{3.209791in}{3.112827in}}%
\pgfpathlineto{\pgfqpoint{3.213659in}{3.115344in}}%
\pgfpathlineto{\pgfqpoint{3.216219in}{3.117864in}}%
\pgfpathlineto{\pgfqpoint{3.216754in}{3.120385in}}%
\pgfpathlineto{\pgfqpoint{3.220202in}{3.121647in}}%
\pgfpathlineto{\pgfqpoint{3.221001in}{3.122910in}}%
\pgfpathlineto{\pgfqpoint{3.222844in}{3.124173in}}%
\pgfpathlineto{\pgfqpoint{3.224281in}{3.126069in}}%
\pgfpathlineto{\pgfqpoint{3.224874in}{3.127334in}}%
\pgfpathlineto{\pgfqpoint{3.226179in}{3.128601in}}%
\pgfpathlineto{\pgfqpoint{3.226847in}{3.131770in}}%
\pgfpathlineto{\pgfqpoint{3.230274in}{3.134310in}}%
\pgfpathlineto{\pgfqpoint{3.232734in}{3.139405in}}%
\pgfpathlineto{\pgfqpoint{3.233345in}{3.141321in}}%
\pgfpathlineto{\pgfqpoint{3.236132in}{3.143880in}}%
\pgfpathlineto{\pgfqpoint{3.237761in}{3.145162in}}%
\pgfpathlineto{\pgfqpoint{3.239144in}{3.148373in}}%
\pgfpathlineto{\pgfqpoint{3.240883in}{3.150305in}}%
\pgfpathlineto{\pgfqpoint{3.241831in}{3.155477in}}%
\pgfpathlineto{\pgfqpoint{3.244200in}{3.158726in}}%
\pgfpathlineto{\pgfqpoint{3.244812in}{3.160029in}}%
\pgfpathlineto{\pgfqpoint{3.247954in}{3.162641in}}%
\pgfpathlineto{\pgfqpoint{3.250406in}{3.165920in}}%
\pgfpathlineto{\pgfqpoint{3.250965in}{3.166578in}}%
\pgfpathlineto{\pgfqpoint{3.255299in}{3.169215in}}%
\pgfpathlineto{\pgfqpoint{3.257803in}{3.171200in}}%
\pgfpathlineto{\pgfqpoint{3.259899in}{3.172526in}}%
\pgfpathlineto{\pgfqpoint{3.261403in}{3.175188in}}%
\pgfpathlineto{\pgfqpoint{3.261478in}{3.175855in}}%
\pgfpathlineto{\pgfqpoint{3.263685in}{3.177192in}}%
\pgfpathlineto{\pgfqpoint{3.263993in}{3.178532in}}%
\pgfpathlineto{\pgfqpoint{3.266933in}{3.179875in}}%
\pgfpathlineto{\pgfqpoint{3.269465in}{3.181895in}}%
\pgfpathlineto{\pgfqpoint{3.272435in}{3.183247in}}%
\pgfpathlineto{\pgfqpoint{3.272991in}{3.184601in}}%
\pgfpathlineto{\pgfqpoint{3.276734in}{3.188687in}}%
\pgfpathlineto{\pgfqpoint{3.277535in}{3.190743in}}%
\pgfpathlineto{\pgfqpoint{3.279644in}{3.193498in}}%
\pgfpathlineto{\pgfqpoint{3.282345in}{3.195575in}}%
\pgfpathlineto{\pgfqpoint{3.284011in}{3.197661in}}%
\pgfpathlineto{\pgfqpoint{3.286436in}{3.199058in}}%
\pgfpathlineto{\pgfqpoint{3.287001in}{3.200459in}}%
\pgfpathlineto{\pgfqpoint{3.287626in}{3.201865in}}%
\pgfpathlineto{\pgfqpoint{3.290796in}{3.204690in}}%
\pgfpathlineto{\pgfqpoint{3.294044in}{3.206111in}}%
\pgfpathlineto{\pgfqpoint{3.294895in}{3.207536in}}%
\pgfpathlineto{\pgfqpoint{3.297146in}{3.209685in}}%
\pgfpathlineto{\pgfqpoint{3.298518in}{3.212568in}}%
\pgfpathlineto{\pgfqpoint{3.306431in}{3.216205in}}%
\pgfpathlineto{\pgfqpoint{3.310043in}{3.222848in}}%
\pgfpathlineto{\pgfqpoint{3.310439in}{3.224342in}}%
\pgfpathlineto{\pgfqpoint{3.312015in}{3.226597in}}%
\pgfpathlineto{\pgfqpoint{3.312753in}{3.228867in}}%
\pgfpathlineto{\pgfqpoint{3.315816in}{3.231921in}}%
\pgfpathlineto{\pgfqpoint{3.320101in}{3.233460in}}%
\pgfpathlineto{\pgfqpoint{3.321886in}{3.235007in}}%
\pgfpathlineto{\pgfqpoint{3.323327in}{3.235783in}}%
\pgfpathlineto{\pgfqpoint{3.324593in}{3.239698in}}%
\pgfpathlineto{\pgfqpoint{3.325903in}{3.241279in}}%
\pgfpathlineto{\pgfqpoint{3.330297in}{3.246079in}}%
\pgfpathlineto{\pgfqpoint{3.330836in}{3.247699in}}%
\pgfpathlineto{\pgfqpoint{3.331960in}{3.249329in}}%
\pgfpathlineto{\pgfqpoint{3.332604in}{3.250148in}}%
\pgfpathlineto{\pgfqpoint{3.335669in}{3.251793in}}%
\pgfpathlineto{\pgfqpoint{3.336845in}{3.256798in}}%
\pgfpathlineto{\pgfqpoint{3.341929in}{3.258489in}}%
\pgfpathlineto{\pgfqpoint{3.344214in}{3.261050in}}%
\pgfpathlineto{\pgfqpoint{3.346730in}{3.261910in}}%
\pgfpathlineto{\pgfqpoint{3.347261in}{3.263640in}}%
\pgfpathlineto{\pgfqpoint{3.353348in}{3.267140in}}%
\pgfpathlineto{\pgfqpoint{3.353657in}{3.268024in}}%
\pgfpathlineto{\pgfqpoint{3.359836in}{3.272499in}}%
\pgfpathlineto{\pgfqpoint{3.360678in}{3.275231in}}%
\pgfpathlineto{\pgfqpoint{3.361650in}{3.278001in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{3.280809in}}%
\pgfpathlineto{\pgfqpoint{3.370647in}{3.282704in}}%
\pgfpathlineto{\pgfqpoint{3.371860in}{3.283658in}}%
\pgfpathlineto{\pgfqpoint{3.372353in}{3.285582in}}%
\pgfpathlineto{\pgfqpoint{3.374219in}{3.287526in}}%
\pgfpathlineto{\pgfqpoint{3.375274in}{3.291476in}}%
\pgfpathlineto{\pgfqpoint{3.377366in}{3.293484in}}%
\pgfpathlineto{\pgfqpoint{3.377642in}{3.294497in}}%
\pgfpathlineto{\pgfqpoint{3.378603in}{3.295515in}}%
\pgfpathlineto{\pgfqpoint{3.381163in}{3.296540in}}%
\pgfpathlineto{\pgfqpoint{3.381339in}{3.297570in}}%
\pgfpathlineto{\pgfqpoint{3.382742in}{3.299651in}}%
\pgfpathlineto{\pgfqpoint{3.383714in}{3.301757in}}%
\pgfpathlineto{\pgfqpoint{3.388053in}{3.303891in}}%
\pgfpathlineto{\pgfqpoint{3.389627in}{3.306053in}}%
\pgfpathlineto{\pgfqpoint{3.391124in}{3.307145in}}%
\pgfpathlineto{\pgfqpoint{3.391895in}{3.309352in}}%
\pgfpathlineto{\pgfqpoint{3.403138in}{3.311590in}}%
\pgfpathlineto{\pgfqpoint{3.403964in}{3.312722in}}%
\pgfpathlineto{\pgfqpoint{3.408406in}{3.315010in}}%
\pgfpathlineto{\pgfqpoint{3.410341in}{3.317334in}}%
\pgfpathlineto{\pgfqpoint{3.410917in}{3.319695in}}%
\pgfpathlineto{\pgfqpoint{3.411058in}{3.320890in}}%
\pgfpathlineto{\pgfqpoint{3.413411in}{3.325773in}}%
\pgfpathlineto{\pgfqpoint{3.413895in}{3.327020in}}%
\pgfpathlineto{\pgfqpoint{3.419510in}{3.328279in}}%
\pgfpathlineto{\pgfqpoint{3.422438in}{3.330833in}}%
\pgfpathlineto{\pgfqpoint{3.425803in}{3.333435in}}%
\pgfpathlineto{\pgfqpoint{3.425860in}{3.334756in}}%
\pgfpathlineto{\pgfqpoint{3.430829in}{3.337438in}}%
\pgfpathlineto{\pgfqpoint{3.432344in}{3.338801in}}%
\pgfpathlineto{\pgfqpoint{3.434838in}{3.340178in}}%
\pgfpathlineto{\pgfqpoint{3.437973in}{3.344402in}}%
\pgfpathlineto{\pgfqpoint{3.439782in}{3.345843in}}%
\pgfpathlineto{\pgfqpoint{3.440931in}{3.348777in}}%
\pgfpathlineto{\pgfqpoint{3.442790in}{3.351785in}}%
\pgfpathlineto{\pgfqpoint{3.444688in}{3.356448in}}%
\pgfpathlineto{\pgfqpoint{3.467214in}{3.362980in}}%
\pgfpathlineto{\pgfqpoint{3.467436in}{3.364676in}}%
\pgfpathlineto{\pgfqpoint{3.469107in}{3.366398in}}%
\pgfpathlineto{\pgfqpoint{3.470264in}{3.369930in}}%
\pgfpathlineto{\pgfqpoint{3.474153in}{3.375463in}}%
\pgfpathlineto{\pgfqpoint{3.474791in}{3.379328in}}%
\pgfpathlineto{\pgfqpoint{3.476125in}{3.381319in}}%
\pgfpathlineto{\pgfqpoint{3.479010in}{3.383351in}}%
\pgfpathlineto{\pgfqpoint{3.484666in}{3.385428in}}%
\pgfpathlineto{\pgfqpoint{3.496349in}{3.391948in}}%
\pgfpathlineto{\pgfqpoint{3.497821in}{3.394228in}}%
\pgfpathlineto{\pgfqpoint{3.498493in}{3.396568in}}%
\pgfpathlineto{\pgfqpoint{3.499917in}{3.398972in}}%
\pgfpathlineto{\pgfqpoint{3.500538in}{3.401443in}}%
\pgfpathlineto{\pgfqpoint{3.507705in}{3.409320in}}%
\pgfpathlineto{\pgfqpoint{3.510594in}{3.412122in}}%
\pgfpathlineto{\pgfqpoint{3.512784in}{3.418036in}}%
\pgfpathlineto{\pgfqpoint{3.515683in}{3.421169in}}%
\pgfpathlineto{\pgfqpoint{3.520586in}{3.424436in}}%
\pgfpathlineto{\pgfqpoint{3.526748in}{3.427851in}}%
\pgfpathlineto{\pgfqpoint{3.529034in}{3.431432in}}%
\pgfpathlineto{\pgfqpoint{3.529937in}{3.439180in}}%
\pgfpathlineto{\pgfqpoint{3.532453in}{3.443403in}}%
\pgfpathlineto{\pgfqpoint{3.538915in}{3.447908in}}%
\pgfpathlineto{\pgfqpoint{3.540921in}{3.457975in}}%
\pgfpathlineto{\pgfqpoint{3.543541in}{3.463686in}}%
\pgfpathlineto{\pgfqpoint{3.550241in}{3.469994in}}%
\pgfpathlineto{\pgfqpoint{3.564310in}{3.477069in}}%
\pgfpathlineto{\pgfqpoint{3.592029in}{3.485166in}}%
\pgfpathlineto{\pgfqpoint{3.599147in}{3.494706in}}%
\pgfpathlineto{\pgfqpoint{3.608905in}{3.506451in}}%
\pgfpathlineto{\pgfqpoint{3.615573in}{3.522053in}}%
\pgfpathlineto{\pgfqpoint{3.625086in}{3.546507in}}%
\pgfpathlineto{\pgfqpoint{3.625086in}{3.546507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.609668in}}%
\pgfpathlineto{\pgfqpoint{2.648423in}{2.613716in}}%
\pgfpathlineto{\pgfqpoint{2.650791in}{2.617766in}}%
\pgfpathlineto{\pgfqpoint{2.661330in}{2.621754in}}%
\pgfpathlineto{\pgfqpoint{2.669283in}{2.625684in}}%
\pgfpathlineto{\pgfqpoint{2.670343in}{2.629557in}}%
\pgfpathlineto{\pgfqpoint{2.677303in}{2.633374in}}%
\pgfpathlineto{\pgfqpoint{2.678008in}{2.635263in}}%
\pgfpathlineto{\pgfqpoint{2.679921in}{2.637139in}}%
\pgfpathlineto{\pgfqpoint{2.682018in}{2.640851in}}%
\pgfpathlineto{\pgfqpoint{2.688749in}{2.644513in}}%
\pgfpathlineto{\pgfqpoint{2.690579in}{2.648127in}}%
\pgfpathlineto{\pgfqpoint{2.692463in}{2.651693in}}%
\pgfpathlineto{\pgfqpoint{2.697388in}{2.656956in}}%
\pgfpathlineto{\pgfqpoint{2.698330in}{2.660410in}}%
\pgfpathlineto{\pgfqpoint{2.700786in}{2.662120in}}%
\pgfpathlineto{\pgfqpoint{2.705284in}{2.663820in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{2.665510in}}%
\pgfpathlineto{\pgfqpoint{2.717592in}{2.670517in}}%
\pgfpathlineto{\pgfqpoint{2.723104in}{2.672166in}}%
\pgfpathlineto{\pgfqpoint{2.728211in}{2.675435in}}%
\pgfpathlineto{\pgfqpoint{2.729972in}{2.677056in}}%
\pgfpathlineto{\pgfqpoint{2.730347in}{2.678667in}}%
\pgfpathlineto{\pgfqpoint{2.733080in}{2.681861in}}%
\pgfpathlineto{\pgfqpoint{2.734638in}{2.683445in}}%
\pgfpathlineto{\pgfqpoint{2.734684in}{2.685019in}}%
\pgfpathlineto{\pgfqpoint{2.737972in}{2.688142in}}%
\pgfpathlineto{\pgfqpoint{2.738943in}{2.689691in}}%
\pgfpathlineto{\pgfqpoint{2.739123in}{2.691231in}}%
\pgfpathlineto{\pgfqpoint{2.743277in}{2.694286in}}%
\pgfpathlineto{\pgfqpoint{2.745080in}{2.695802in}}%
\pgfpathlineto{\pgfqpoint{2.749130in}{2.697309in}}%
\pgfpathlineto{\pgfqpoint{2.752969in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{2.756454in}{2.711959in}}%
\pgfpathlineto{\pgfqpoint{2.758318in}{2.713383in}}%
\pgfpathlineto{\pgfqpoint{2.762121in}{2.714801in}}%
\pgfpathlineto{\pgfqpoint{2.764132in}{2.716212in}}%
\pgfpathlineto{\pgfqpoint{2.771215in}{2.719013in}}%
\pgfpathlineto{\pgfqpoint{2.772715in}{2.720403in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{2.721787in}}%
\pgfpathlineto{\pgfqpoint{2.773983in}{2.723164in}}%
\pgfpathlineto{\pgfqpoint{2.779048in}{2.727258in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{2.728609in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{2.732628in}}%
\pgfpathlineto{\pgfqpoint{2.792250in}{2.736592in}}%
\pgfpathlineto{\pgfqpoint{2.792286in}{2.737902in}}%
\pgfpathlineto{\pgfqpoint{2.800188in}{2.740504in}}%
\pgfpathlineto{\pgfqpoint{2.802429in}{2.741797in}}%
\pgfpathlineto{\pgfqpoint{2.803284in}{2.743084in}}%
\pgfpathlineto{\pgfqpoint{2.805170in}{2.744365in}}%
\pgfpathlineto{\pgfqpoint{2.807032in}{2.746912in}}%
\pgfpathlineto{\pgfqpoint{2.811683in}{2.749437in}}%
\pgfpathlineto{\pgfqpoint{2.815818in}{2.751942in}}%
\pgfpathlineto{\pgfqpoint{2.821030in}{2.754425in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{2.755660in}}%
\pgfpathlineto{\pgfqpoint{2.824121in}{2.756889in}}%
\pgfpathlineto{\pgfqpoint{2.833133in}{2.759333in}}%
\pgfpathlineto{\pgfqpoint{2.834212in}{2.760547in}}%
\pgfpathlineto{\pgfqpoint{2.834369in}{2.761757in}}%
\pgfpathlineto{\pgfqpoint{2.835122in}{2.762962in}}%
\pgfpathlineto{\pgfqpoint{2.841397in}{2.764162in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{2.768917in}}%
\pgfpathlineto{\pgfqpoint{2.847648in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.849827in}{2.771267in}}%
\pgfpathlineto{\pgfqpoint{2.853521in}{2.772436in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{2.775915in}}%
\pgfpathlineto{\pgfqpoint{2.859151in}{2.778213in}}%
\pgfpathlineto{\pgfqpoint{2.863369in}{2.780495in}}%
\pgfpathlineto{\pgfqpoint{2.864351in}{2.781629in}}%
\pgfpathlineto{\pgfqpoint{2.867309in}{2.782760in}}%
\pgfpathlineto{\pgfqpoint{2.867665in}{2.783886in}}%
\pgfpathlineto{\pgfqpoint{2.873065in}{2.787241in}}%
\pgfpathlineto{\pgfqpoint{2.873123in}{2.788352in}}%
\pgfpathlineto{\pgfqpoint{2.877390in}{2.790562in}}%
\pgfpathlineto{\pgfqpoint{2.877767in}{2.792757in}}%
\pgfpathlineto{\pgfqpoint{2.887128in}{2.800322in}}%
\pgfpathlineto{\pgfqpoint{2.896390in}{2.804567in}}%
\pgfpathlineto{\pgfqpoint{2.897506in}{2.805620in}}%
\pgfpathlineto{\pgfqpoint{2.899162in}{2.812897in}}%
\pgfpathlineto{\pgfqpoint{2.900648in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{2.901017in}{2.814947in}}%
\pgfpathlineto{\pgfqpoint{2.902245in}{2.815967in}}%
\pgfpathlineto{\pgfqpoint{2.904933in}{2.816984in}}%
\pgfpathlineto{\pgfqpoint{2.909714in}{2.817998in}}%
\pgfpathlineto{\pgfqpoint{2.912864in}{2.820017in}}%
\pgfpathlineto{\pgfqpoint{2.917368in}{2.825013in}}%
\pgfpathlineto{\pgfqpoint{2.921340in}{2.826991in}}%
\pgfpathlineto{\pgfqpoint{2.924369in}{2.829937in}}%
\pgfpathlineto{\pgfqpoint{2.925115in}{2.831886in}}%
\pgfpathlineto{\pgfqpoint{2.928276in}{2.834791in}}%
\pgfpathlineto{\pgfqpoint{2.932615in}{2.836714in}}%
\pgfpathlineto{\pgfqpoint{2.934229in}{2.839578in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{2.842419in}}%
\pgfpathlineto{\pgfqpoint{2.939923in}{2.845238in}}%
\pgfpathlineto{\pgfqpoint{2.942294in}{2.846173in}}%
\pgfpathlineto{\pgfqpoint{2.946126in}{2.851730in}}%
\pgfpathlineto{\pgfqpoint{2.948091in}{2.855388in}}%
\pgfpathlineto{\pgfqpoint{2.949407in}{2.858107in}}%
\pgfpathlineto{\pgfqpoint{2.953037in}{2.864376in}}%
\pgfpathlineto{\pgfqpoint{2.955434in}{2.867030in}}%
\pgfpathlineto{\pgfqpoint{2.955839in}{2.868789in}}%
\pgfpathlineto{\pgfqpoint{2.956898in}{2.870541in}}%
\pgfpathlineto{\pgfqpoint{2.958599in}{2.872284in}}%
\pgfpathlineto{\pgfqpoint{2.960122in}{2.874884in}}%
\pgfpathlineto{\pgfqpoint{2.968840in}{2.885952in}}%
\pgfpathlineto{\pgfqpoint{2.977201in}{2.889297in}}%
\pgfpathlineto{\pgfqpoint{2.978854in}{2.891787in}}%
\pgfpathlineto{\pgfqpoint{2.980749in}{2.895903in}}%
\pgfpathlineto{\pgfqpoint{2.981904in}{2.901598in}}%
\pgfpathlineto{\pgfqpoint{2.982510in}{2.902405in}}%
\pgfpathlineto{\pgfqpoint{2.986475in}{2.904015in}}%
\pgfpathlineto{\pgfqpoint{2.990042in}{2.907216in}}%
\pgfpathlineto{\pgfqpoint{2.990476in}{2.909601in}}%
\pgfpathlineto{\pgfqpoint{2.994778in}{2.911973in}}%
\pgfpathlineto{\pgfqpoint{2.995324in}{2.913547in}}%
\pgfpathlineto{\pgfqpoint{2.997784in}{2.915116in}}%
\pgfpathlineto{\pgfqpoint{2.999757in}{2.916679in}}%
\pgfpathlineto{\pgfqpoint{3.000996in}{2.919013in}}%
\pgfpathlineto{\pgfqpoint{3.002672in}{2.920562in}}%
\pgfpathlineto{\pgfqpoint{3.003637in}{2.922106in}}%
\pgfpathlineto{\pgfqpoint{3.005146in}{2.923645in}}%
\pgfpathlineto{\pgfqpoint{3.005764in}{2.925179in}}%
\pgfpathlineto{\pgfqpoint{3.008168in}{2.926707in}}%
\pgfpathlineto{\pgfqpoint{3.009182in}{2.928231in}}%
\pgfpathlineto{\pgfqpoint{3.012179in}{2.929749in}}%
\pgfpathlineto{\pgfqpoint{3.012840in}{2.931263in}}%
\pgfpathlineto{\pgfqpoint{3.020412in}{2.935026in}}%
\pgfpathlineto{\pgfqpoint{3.021157in}{2.936522in}}%
\pgfpathlineto{\pgfqpoint{3.022238in}{2.937269in}}%
\pgfpathlineto{\pgfqpoint{3.024480in}{2.938015in}}%
\pgfpathlineto{\pgfqpoint{3.024662in}{2.938759in}}%
\pgfpathlineto{\pgfqpoint{3.031848in}{2.946142in}}%
\pgfpathlineto{\pgfqpoint{3.031901in}{2.946874in}}%
\pgfpathlineto{\pgfqpoint{3.032971in}{2.948335in}}%
\pgfpathlineto{\pgfqpoint{3.035232in}{2.954140in}}%
\pgfpathlineto{\pgfqpoint{3.038106in}{2.956300in}}%
\pgfpathlineto{\pgfqpoint{3.038770in}{2.957736in}}%
\pgfpathlineto{\pgfqpoint{3.043762in}{2.961307in}}%
\pgfpathlineto{\pgfqpoint{3.044340in}{2.962730in}}%
\pgfpathlineto{\pgfqpoint{3.045903in}{2.964148in}}%
\pgfpathlineto{\pgfqpoint{3.048738in}{2.965563in}}%
\pgfpathlineto{\pgfqpoint{3.051845in}{2.968382in}}%
\pgfpathlineto{\pgfqpoint{3.052231in}{2.970488in}}%
\pgfpathlineto{\pgfqpoint{3.054702in}{2.971887in}}%
\pgfpathlineto{\pgfqpoint{3.056556in}{2.975371in}}%
\pgfpathlineto{\pgfqpoint{3.058320in}{2.976759in}}%
\pgfpathlineto{\pgfqpoint{3.059304in}{2.979526in}}%
\pgfpathlineto{\pgfqpoint{3.059795in}{2.981592in}}%
\pgfpathlineto{\pgfqpoint{3.063208in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{3.064755in}{2.988434in}}%
\pgfpathlineto{\pgfqpoint{3.065446in}{2.990472in}}%
\pgfpathlineto{\pgfqpoint{3.067406in}{2.991828in}}%
\pgfpathlineto{\pgfqpoint{3.067753in}{2.993180in}}%
\pgfpathlineto{\pgfqpoint{3.070091in}{2.995205in}}%
\pgfpathlineto{\pgfqpoint{3.070266in}{2.995878in}}%
\pgfpathlineto{\pgfqpoint{3.072107in}{2.997895in}}%
\pgfpathlineto{\pgfqpoint{3.072536in}{2.998566in}}%
\pgfpathlineto{\pgfqpoint{3.076288in}{3.001243in}}%
\pgfpathlineto{\pgfqpoint{3.077070in}{3.002579in}}%
\pgfpathlineto{\pgfqpoint{3.081719in}{3.004577in}}%
\pgfpathlineto{\pgfqpoint{3.081844in}{3.005242in}}%
\pgfpathlineto{\pgfqpoint{3.084892in}{3.007896in}}%
\pgfpathlineto{\pgfqpoint{3.085432in}{3.009220in}}%
\pgfpathlineto{\pgfqpoint{3.086750in}{3.010541in}}%
\pgfpathlineto{\pgfqpoint{3.088283in}{3.012519in}}%
\pgfpathlineto{\pgfqpoint{3.089985in}{3.013836in}}%
\pgfpathlineto{\pgfqpoint{3.090849in}{3.015150in}}%
\pgfpathlineto{\pgfqpoint{3.092501in}{3.016462in}}%
\pgfpathlineto{\pgfqpoint{3.096668in}{3.019081in}}%
\pgfpathlineto{\pgfqpoint{3.097529in}{3.021040in}}%
\pgfpathlineto{\pgfqpoint{3.100477in}{3.022343in}}%
\pgfpathlineto{\pgfqpoint{3.100867in}{3.024295in}}%
\pgfpathlineto{\pgfqpoint{3.105266in}{3.029482in}}%
\pgfpathlineto{\pgfqpoint{3.105802in}{3.030774in}}%
\pgfpathlineto{\pgfqpoint{3.107114in}{3.032065in}}%
\pgfpathlineto{\pgfqpoint{3.107761in}{3.033999in}}%
\pgfpathlineto{\pgfqpoint{3.111817in}{3.035929in}}%
\pgfpathlineto{\pgfqpoint{3.112365in}{3.036572in}}%
\pgfpathlineto{\pgfqpoint{3.115604in}{3.038498in}}%
\pgfpathlineto{\pgfqpoint{3.116459in}{3.039780in}}%
\pgfpathlineto{\pgfqpoint{3.117470in}{3.041061in}}%
\pgfpathlineto{\pgfqpoint{3.122449in}{3.043619in}}%
\pgfpathlineto{\pgfqpoint{3.125365in}{3.045534in}}%
\pgfpathlineto{\pgfqpoint{3.125924in}{3.046810in}}%
\pgfpathlineto{\pgfqpoint{3.125924in}{3.047447in}}%
\pgfpathlineto{\pgfqpoint{3.127822in}{3.048721in}}%
\pgfpathlineto{\pgfqpoint{3.128173in}{3.049993in}}%
\pgfpathlineto{\pgfqpoint{3.130055in}{3.051900in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{3.055073in}}%
\pgfpathlineto{\pgfqpoint{3.132721in}{3.056341in}}%
\pgfpathlineto{\pgfqpoint{3.140848in}{3.063930in}}%
\pgfpathlineto{\pgfqpoint{3.141644in}{3.065192in}}%
\pgfpathlineto{\pgfqpoint{3.148874in}{3.067084in}}%
\pgfpathlineto{\pgfqpoint{3.151712in}{3.068975in}}%
\pgfpathlineto{\pgfqpoint{3.156616in}{3.072753in}}%
\pgfpathlineto{\pgfqpoint{3.159587in}{3.074641in}}%
\pgfpathlineto{\pgfqpoint{3.160076in}{3.075270in}}%
\pgfpathlineto{\pgfqpoint{3.161833in}{3.076528in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{3.079042in}}%
\pgfpathlineto{\pgfqpoint{3.163749in}{3.080299in}}%
\pgfpathlineto{\pgfqpoint{3.164783in}{3.081556in}}%
\pgfpathlineto{\pgfqpoint{3.165099in}{3.082813in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{3.084069in}}%
\pgfpathlineto{\pgfqpoint{3.166363in}{3.085325in}}%
\pgfpathlineto{\pgfqpoint{3.168968in}{3.087209in}}%
\pgfpathlineto{\pgfqpoint{3.170981in}{3.088466in}}%
\pgfpathlineto{\pgfqpoint{3.173256in}{3.089722in}}%
\pgfpathlineto{\pgfqpoint{3.173657in}{3.091606in}}%
\pgfpathlineto{\pgfqpoint{3.175918in}{3.093491in}}%
\pgfpathlineto{\pgfqpoint{3.176204in}{3.094119in}}%
\pgfpathlineto{\pgfqpoint{3.179373in}{3.095376in}}%
\pgfpathlineto{\pgfqpoint{3.179592in}{3.097262in}}%
\pgfpathlineto{\pgfqpoint{3.182517in}{3.099777in}}%
\pgfpathlineto{\pgfqpoint{3.185726in}{3.103552in}}%
\pgfpathlineto{\pgfqpoint{3.190533in}{3.107963in}}%
\pgfpathlineto{\pgfqpoint{3.194189in}{3.113645in}}%
\pgfpathlineto{\pgfqpoint{3.197415in}{3.116175in}}%
\pgfpathlineto{\pgfqpoint{3.198357in}{3.118076in}}%
\pgfpathlineto{\pgfqpoint{3.199196in}{3.119978in}}%
\pgfpathlineto{\pgfqpoint{3.202832in}{3.121883in}}%
\pgfpathlineto{\pgfqpoint{3.209714in}{3.128890in}}%
\pgfpathlineto{\pgfqpoint{3.210162in}{3.131448in}}%
\pgfpathlineto{\pgfqpoint{3.212894in}{3.133370in}}%
\pgfpathlineto{\pgfqpoint{3.216547in}{3.135938in}}%
\pgfpathlineto{\pgfqpoint{3.217396in}{3.138513in}}%
\pgfpathlineto{\pgfqpoint{3.221340in}{3.140449in}}%
\pgfpathlineto{\pgfqpoint{3.225471in}{3.141742in}}%
\pgfpathlineto{\pgfqpoint{3.225889in}{3.143685in}}%
\pgfpathlineto{\pgfqpoint{3.226076in}{3.144334in}}%
\pgfpathlineto{\pgfqpoint{3.230767in}{3.146283in}}%
\pgfpathlineto{\pgfqpoint{3.237896in}{3.156103in}}%
\pgfpathlineto{\pgfqpoint{3.239218in}{3.156763in}}%
\pgfpathlineto{\pgfqpoint{3.242655in}{3.158084in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{3.159408in}}%
\pgfpathlineto{\pgfqpoint{3.244997in}{3.160734in}}%
\pgfpathlineto{\pgfqpoint{3.247451in}{3.164731in}}%
\pgfpathlineto{\pgfqpoint{3.249185in}{3.165400in}}%
\pgfpathlineto{\pgfqpoint{3.249305in}{3.166069in}}%
\pgfpathlineto{\pgfqpoint{3.252519in}{3.169429in}}%
\pgfpathlineto{\pgfqpoint{3.253933in}{3.172132in}}%
\pgfpathlineto{\pgfqpoint{3.255267in}{3.172809in}}%
\pgfpathlineto{\pgfqpoint{3.261229in}{3.174848in}}%
\pgfpathlineto{\pgfqpoint{3.267528in}{3.180326in}}%
\pgfpathlineto{\pgfqpoint{3.274921in}{3.185172in}}%
\pgfpathlineto{\pgfqpoint{3.278882in}{3.189369in}}%
\pgfpathlineto{\pgfqpoint{3.280006in}{3.192190in}}%
\pgfpathlineto{\pgfqpoint{3.287189in}{3.197175in}}%
\pgfpathlineto{\pgfqpoint{3.294304in}{3.198611in}}%
\pgfpathlineto{\pgfqpoint{3.295349in}{3.200053in}}%
\pgfpathlineto{\pgfqpoint{3.298938in}{3.201500in}}%
\pgfpathlineto{\pgfqpoint{3.299437in}{3.203682in}}%
\pgfpathlineto{\pgfqpoint{3.306067in}{3.206613in}}%
\pgfpathlineto{\pgfqpoint{3.307240in}{3.209568in}}%
\pgfpathlineto{\pgfqpoint{3.309398in}{3.211056in}}%
\pgfpathlineto{\pgfqpoint{3.313349in}{3.213300in}}%
\pgfpathlineto{\pgfqpoint{3.313829in}{3.214051in}}%
\pgfpathlineto{\pgfqpoint{3.321332in}{3.218598in}}%
\pgfpathlineto{\pgfqpoint{3.322377in}{3.220898in}}%
\pgfpathlineto{\pgfqpoint{3.327968in}{3.223215in}}%
\pgfpathlineto{\pgfqpoint{3.334206in}{3.230281in}}%
\pgfpathlineto{\pgfqpoint{3.335004in}{3.233481in}}%
\pgfpathlineto{\pgfqpoint{3.338303in}{3.235907in}}%
\pgfpathlineto{\pgfqpoint{3.339544in}{3.237537in}}%
\pgfpathlineto{\pgfqpoint{3.340294in}{3.239177in}}%
\pgfpathlineto{\pgfqpoint{3.343693in}{3.242491in}}%
\pgfpathlineto{\pgfqpoint{3.345122in}{3.243326in}}%
\pgfpathlineto{\pgfqpoint{3.346259in}{3.247548in}}%
\pgfpathlineto{\pgfqpoint{3.353098in}{3.253591in}}%
\pgfpathlineto{\pgfqpoint{3.355355in}{3.254468in}}%
\pgfpathlineto{\pgfqpoint{3.356703in}{3.257120in}}%
\pgfpathlineto{\pgfqpoint{3.356792in}{3.258011in}}%
\pgfpathlineto{\pgfqpoint{3.359748in}{3.261614in}}%
\pgfpathlineto{\pgfqpoint{3.362713in}{3.263439in}}%
\pgfpathlineto{\pgfqpoint{3.365741in}{3.265281in}}%
\pgfpathlineto{\pgfqpoint{3.368326in}{3.267140in}}%
\pgfpathlineto{\pgfqpoint{3.371111in}{3.269017in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{3.271866in}}%
\pgfpathlineto{\pgfqpoint{3.379898in}{3.274759in}}%
\pgfpathlineto{\pgfqpoint{3.380174in}{3.277698in}}%
\pgfpathlineto{\pgfqpoint{3.382690in}{3.279684in}}%
\pgfpathlineto{\pgfqpoint{3.385556in}{3.287859in}}%
\pgfpathlineto{\pgfqpoint{3.387042in}{3.288909in}}%
\pgfpathlineto{\pgfqpoint{3.390742in}{3.291029in}}%
\pgfpathlineto{\pgfqpoint{3.392009in}{3.293176in}}%
\pgfpathlineto{\pgfqpoint{3.392322in}{3.295353in}}%
\pgfpathlineto{\pgfqpoint{3.398032in}{3.298675in}}%
\pgfpathlineto{\pgfqpoint{3.401063in}{3.299798in}}%
\pgfpathlineto{\pgfqpoint{3.401920in}{3.300930in}}%
\pgfpathlineto{\pgfqpoint{3.411393in}{3.304375in}}%
\pgfpathlineto{\pgfqpoint{3.415233in}{3.306718in}}%
\pgfpathlineto{\pgfqpoint{3.416799in}{3.311518in}}%
\pgfpathlineto{\pgfqpoint{3.418665in}{3.313980in}}%
\pgfpathlineto{\pgfqpoint{3.428258in}{3.316487in}}%
\pgfpathlineto{\pgfqpoint{3.435542in}{3.319040in}}%
\pgfpathlineto{\pgfqpoint{3.435958in}{3.320335in}}%
\pgfpathlineto{\pgfqpoint{3.445767in}{3.327009in}}%
\pgfpathlineto{\pgfqpoint{3.446583in}{3.329778in}}%
\pgfpathlineto{\pgfqpoint{3.450960in}{3.331186in}}%
\pgfpathlineto{\pgfqpoint{3.452862in}{3.332610in}}%
\pgfpathlineto{\pgfqpoint{3.454058in}{3.335509in}}%
\pgfpathlineto{\pgfqpoint{3.455852in}{3.336985in}}%
\pgfpathlineto{\pgfqpoint{3.458963in}{3.347874in}}%
\pgfpathlineto{\pgfqpoint{3.461825in}{3.351188in}}%
\pgfpathlineto{\pgfqpoint{3.467211in}{3.354606in}}%
\pgfpathlineto{\pgfqpoint{3.468621in}{3.356357in}}%
\pgfpathlineto{\pgfqpoint{3.471318in}{3.358138in}}%
\pgfpathlineto{\pgfqpoint{3.474029in}{3.361793in}}%
\pgfpathlineto{\pgfqpoint{3.477392in}{3.367536in}}%
\pgfpathlineto{\pgfqpoint{3.479238in}{3.369527in}}%
\pgfpathlineto{\pgfqpoint{3.479676in}{3.371559in}}%
\pgfpathlineto{\pgfqpoint{3.487061in}{3.382436in}}%
\pgfpathlineto{\pgfqpoint{3.495216in}{3.387180in}}%
\pgfpathlineto{\pgfqpoint{3.497855in}{3.389651in}}%
\pgfpathlineto{\pgfqpoint{3.498757in}{3.392196in}}%
\pgfpathlineto{\pgfqpoint{3.503722in}{3.397528in}}%
\pgfpathlineto{\pgfqpoint{3.505344in}{3.400330in}}%
\pgfpathlineto{\pgfqpoint{3.506090in}{3.409377in}}%
\pgfpathlineto{\pgfqpoint{3.506887in}{3.412644in}}%
\pgfpathlineto{\pgfqpoint{3.510884in}{3.416059in}}%
\pgfpathlineto{\pgfqpoint{3.517512in}{3.419640in}}%
\pgfpathlineto{\pgfqpoint{3.520845in}{3.423408in}}%
\pgfpathlineto{\pgfqpoint{3.521067in}{3.427388in}}%
\pgfpathlineto{\pgfqpoint{3.522919in}{3.436116in}}%
\pgfpathlineto{\pgfqpoint{3.525295in}{3.440952in}}%
\pgfpathlineto{\pgfqpoint{3.530875in}{3.446183in}}%
\pgfpathlineto{\pgfqpoint{3.542868in}{3.451893in}}%
\pgfpathlineto{\pgfqpoint{3.547089in}{3.458202in}}%
\pgfpathlineto{\pgfqpoint{3.553872in}{3.465276in}}%
\pgfpathlineto{\pgfqpoint{3.560296in}{3.473374in}}%
\pgfpathlineto{\pgfqpoint{3.560977in}{3.482914in}}%
\pgfpathlineto{\pgfqpoint{3.564386in}{3.494659in}}%
\pgfpathlineto{\pgfqpoint{3.576368in}{3.510261in}}%
\pgfpathlineto{\pgfqpoint{3.590726in}{3.534714in}}%
\pgfpathlineto{\pgfqpoint{3.590726in}{3.534714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.687443in}}%
\pgfpathlineto{\pgfqpoint{2.673765in}{2.708576in}}%
\pgfpathlineto{\pgfqpoint{2.696590in}{2.739577in}}%
\pgfpathlineto{\pgfqpoint{2.710952in}{2.766935in}}%
\pgfpathlineto{\pgfqpoint{2.728388in}{2.791420in}}%
\pgfpathlineto{\pgfqpoint{2.739475in}{2.813581in}}%
\pgfpathlineto{\pgfqpoint{2.746088in}{2.852452in}}%
\pgfpathlineto{\pgfqpoint{2.767285in}{2.869709in}}%
\pgfpathlineto{\pgfqpoint{2.799382in}{2.885783in}}%
\pgfpathlineto{\pgfqpoint{2.814265in}{2.900827in}}%
\pgfpathlineto{\pgfqpoint{2.818699in}{2.914966in}}%
\pgfpathlineto{\pgfqpoint{2.847092in}{2.928303in}}%
\pgfpathlineto{\pgfqpoint{2.863381in}{2.940926in}}%
\pgfpathlineto{\pgfqpoint{2.868414in}{2.952907in}}%
\pgfpathlineto{\pgfqpoint{2.883830in}{2.975186in}}%
\pgfpathlineto{\pgfqpoint{2.930731in}{2.995547in}}%
\pgfpathlineto{\pgfqpoint{2.947080in}{3.005106in}}%
\pgfpathlineto{\pgfqpoint{2.954316in}{3.014295in}}%
\pgfpathlineto{\pgfqpoint{2.956520in}{3.023143in}}%
\pgfpathlineto{\pgfqpoint{2.973726in}{3.031672in}}%
\pgfpathlineto{\pgfqpoint{2.998602in}{3.039907in}}%
\pgfpathlineto{\pgfqpoint{3.019458in}{3.047866in}}%
\pgfpathlineto{\pgfqpoint{3.032406in}{3.055569in}}%
\pgfpathlineto{\pgfqpoint{3.039573in}{3.063030in}}%
\pgfpathlineto{\pgfqpoint{3.042095in}{3.070266in}}%
\pgfpathlineto{\pgfqpoint{3.052567in}{3.077290in}}%
\pgfpathlineto{\pgfqpoint{3.058986in}{3.084113in}}%
\pgfpathlineto{\pgfqpoint{3.063989in}{3.090748in}}%
\pgfpathlineto{\pgfqpoint{3.073531in}{3.097204in}}%
\pgfpathlineto{\pgfqpoint{3.075710in}{3.103491in}}%
\pgfpathlineto{\pgfqpoint{3.083768in}{3.109619in}}%
\pgfpathlineto{\pgfqpoint{3.096442in}{3.115594in}}%
\pgfpathlineto{\pgfqpoint{3.111938in}{3.121425in}}%
\pgfpathlineto{\pgfqpoint{3.125319in}{3.127118in}}%
\pgfpathlineto{\pgfqpoint{3.125611in}{3.132680in}}%
\pgfpathlineto{\pgfqpoint{3.134464in}{3.138117in}}%
\pgfpathlineto{\pgfqpoint{3.138508in}{3.143435in}}%
\pgfpathlineto{\pgfqpoint{3.148350in}{3.148638in}}%
\pgfpathlineto{\pgfqpoint{3.160917in}{3.153733in}}%
\pgfpathlineto{\pgfqpoint{3.162359in}{3.158722in}}%
\pgfpathlineto{\pgfqpoint{3.165444in}{3.163612in}}%
\pgfpathlineto{\pgfqpoint{3.170133in}{3.177717in}}%
\pgfpathlineto{\pgfqpoint{3.172799in}{3.182244in}}%
\pgfpathlineto{\pgfqpoint{3.186460in}{3.186688in}}%
\pgfpathlineto{\pgfqpoint{3.189472in}{3.191053in}}%
\pgfpathlineto{\pgfqpoint{3.202886in}{3.199557in}}%
\pgfpathlineto{\pgfqpoint{3.207183in}{3.207776in}}%
\pgfpathlineto{\pgfqpoint{3.208711in}{3.215729in}}%
\pgfpathlineto{\pgfqpoint{3.214027in}{3.219612in}}%
\pgfpathlineto{\pgfqpoint{3.221238in}{3.223435in}}%
\pgfpathlineto{\pgfqpoint{3.223320in}{3.227199in}}%
\pgfpathlineto{\pgfqpoint{3.224083in}{3.230907in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{3.234561in}}%
\pgfpathlineto{\pgfqpoint{3.228721in}{3.238161in}}%
\pgfpathlineto{\pgfqpoint{3.231240in}{3.241710in}}%
\pgfpathlineto{\pgfqpoint{3.236534in}{3.245209in}}%
\pgfpathlineto{\pgfqpoint{3.238330in}{3.248660in}}%
\pgfpathlineto{\pgfqpoint{3.240755in}{3.252063in}}%
\pgfpathlineto{\pgfqpoint{3.241915in}{3.255421in}}%
\pgfpathlineto{\pgfqpoint{3.247252in}{3.258734in}}%
\pgfpathlineto{\pgfqpoint{3.256719in}{3.262004in}}%
\pgfpathlineto{\pgfqpoint{3.260651in}{3.265232in}}%
\pgfpathlineto{\pgfqpoint{3.261982in}{3.268419in}}%
\pgfpathlineto{\pgfqpoint{3.267367in}{3.271566in}}%
\pgfpathlineto{\pgfqpoint{3.270972in}{3.274674in}}%
\pgfpathlineto{\pgfqpoint{3.273450in}{3.277744in}}%
\pgfpathlineto{\pgfqpoint{3.279314in}{3.280777in}}%
\pgfpathlineto{\pgfqpoint{3.282772in}{3.283774in}}%
\pgfpathlineto{\pgfqpoint{3.291719in}{3.286736in}}%
\pgfpathlineto{\pgfqpoint{3.300177in}{3.292557in}}%
\pgfpathlineto{\pgfqpoint{3.307541in}{3.295419in}}%
\pgfpathlineto{\pgfqpoint{3.308154in}{3.298249in}}%
\pgfpathlineto{\pgfqpoint{3.318416in}{3.306553in}}%
\pgfpathlineto{\pgfqpoint{3.322177in}{3.309262in}}%
\pgfpathlineto{\pgfqpoint{3.322550in}{3.311943in}}%
\pgfpathlineto{\pgfqpoint{3.326903in}{3.317222in}}%
\pgfpathlineto{\pgfqpoint{3.327840in}{3.319821in}}%
\pgfpathlineto{\pgfqpoint{3.331102in}{3.322394in}}%
\pgfpathlineto{\pgfqpoint{3.340989in}{3.324941in}}%
\pgfpathlineto{\pgfqpoint{3.347106in}{3.327464in}}%
\pgfpathlineto{\pgfqpoint{3.349042in}{3.329962in}}%
\pgfpathlineto{\pgfqpoint{3.350510in}{3.334886in}}%
\pgfpathlineto{\pgfqpoint{3.356302in}{3.342102in}}%
\pgfpathlineto{\pgfqpoint{3.362975in}{3.346803in}}%
\pgfpathlineto{\pgfqpoint{3.365228in}{3.349122in}}%
\pgfpathlineto{\pgfqpoint{3.365293in}{3.351421in}}%
\pgfpathlineto{\pgfqpoint{3.368817in}{3.360418in}}%
\pgfpathlineto{\pgfqpoint{3.369291in}{3.362620in}}%
\pgfpathlineto{\pgfqpoint{3.370405in}{3.364803in}}%
\pgfpathlineto{\pgfqpoint{3.378989in}{3.373360in}}%
\pgfpathlineto{\pgfqpoint{3.386463in}{3.375457in}}%
\pgfpathlineto{\pgfqpoint{3.388405in}{3.381649in}}%
\pgfpathlineto{\pgfqpoint{3.390538in}{3.383681in}}%
\pgfpathlineto{\pgfqpoint{3.391111in}{3.385698in}}%
\pgfpathlineto{\pgfqpoint{3.403610in}{3.387699in}}%
\pgfpathlineto{\pgfqpoint{3.410783in}{3.389686in}}%
\pgfpathlineto{\pgfqpoint{3.414065in}{3.391658in}}%
\pgfpathlineto{\pgfqpoint{3.415849in}{3.393616in}}%
\pgfpathlineto{\pgfqpoint{3.420654in}{3.397489in}}%
\pgfpathlineto{\pgfqpoint{3.421462in}{3.401307in}}%
\pgfpathlineto{\pgfqpoint{3.424013in}{3.403195in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{3.406934in}}%
\pgfpathlineto{\pgfqpoint{3.436510in}{3.410621in}}%
\pgfpathlineto{\pgfqpoint{3.443150in}{3.414258in}}%
\pgfpathlineto{\pgfqpoint{3.443691in}{3.416059in}}%
\pgfpathlineto{\pgfqpoint{3.445311in}{3.419625in}}%
\pgfpathlineto{\pgfqpoint{3.446538in}{3.423145in}}%
\pgfpathlineto{\pgfqpoint{3.448858in}{3.424888in}}%
\pgfpathlineto{\pgfqpoint{3.454762in}{3.426621in}}%
\pgfpathlineto{\pgfqpoint{3.458103in}{3.428342in}}%
\pgfpathlineto{\pgfqpoint{3.461488in}{3.433442in}}%
\pgfpathlineto{\pgfqpoint{3.462135in}{3.436790in}}%
\pgfpathlineto{\pgfqpoint{3.466795in}{3.440098in}}%
\pgfpathlineto{\pgfqpoint{3.471385in}{3.443368in}}%
\pgfpathlineto{\pgfqpoint{3.472037in}{3.444988in}}%
\pgfpathlineto{\pgfqpoint{3.475471in}{3.448201in}}%
\pgfpathlineto{\pgfqpoint{3.481111in}{3.451377in}}%
\pgfpathlineto{\pgfqpoint{3.481174in}{3.452951in}}%
\pgfpathlineto{\pgfqpoint{3.488046in}{3.454517in}}%
\pgfpathlineto{\pgfqpoint{3.492039in}{3.456074in}}%
\pgfpathlineto{\pgfqpoint{3.493487in}{3.457623in}}%
\pgfpathlineto{\pgfqpoint{3.493892in}{3.460695in}}%
\pgfpathlineto{\pgfqpoint{3.498540in}{3.463734in}}%
\pgfpathlineto{\pgfqpoint{3.501165in}{3.466740in}}%
\pgfpathlineto{\pgfqpoint{3.502108in}{3.469715in}}%
\pgfpathlineto{\pgfqpoint{3.502692in}{3.471191in}}%
\pgfpathlineto{\pgfqpoint{3.508487in}{3.474121in}}%
\pgfpathlineto{\pgfqpoint{3.509852in}{3.477020in}}%
\pgfpathlineto{\pgfqpoint{3.515896in}{3.479891in}}%
\pgfpathlineto{\pgfqpoint{3.519400in}{3.482733in}}%
\pgfpathlineto{\pgfqpoint{3.519479in}{3.484144in}}%
\pgfpathlineto{\pgfqpoint{3.520564in}{3.485548in}}%
\pgfpathlineto{\pgfqpoint{3.521565in}{3.488335in}}%
\pgfpathlineto{\pgfqpoint{3.524927in}{3.491097in}}%
\pgfpathlineto{\pgfqpoint{3.528424in}{3.492467in}}%
\pgfpathlineto{\pgfqpoint{3.529069in}{3.493832in}}%
\pgfpathlineto{\pgfqpoint{3.531613in}{3.495190in}}%
\pgfpathlineto{\pgfqpoint{3.543351in}{3.499227in}}%
\pgfpathlineto{\pgfqpoint{3.543591in}{3.500560in}}%
\pgfpathlineto{\pgfqpoint{3.545626in}{3.501887in}}%
\pgfpathlineto{\pgfqpoint{3.552188in}{3.504524in}}%
\pgfpathlineto{\pgfqpoint{3.558243in}{3.509729in}}%
\pgfpathlineto{\pgfqpoint{3.560827in}{3.512298in}}%
\pgfpathlineto{\pgfqpoint{3.563079in}{3.513574in}}%
\pgfpathlineto{\pgfqpoint{3.565312in}{3.517370in}}%
\pgfpathlineto{\pgfqpoint{3.566673in}{3.519874in}}%
\pgfpathlineto{\pgfqpoint{3.571396in}{3.522358in}}%
\pgfpathlineto{\pgfqpoint{3.575988in}{3.526045in}}%
\pgfpathlineto{\pgfqpoint{3.576154in}{3.527265in}}%
\pgfpathlineto{\pgfqpoint{3.577438in}{3.528479in}}%
\pgfpathlineto{\pgfqpoint{3.582608in}{3.530894in}}%
\pgfpathlineto{\pgfqpoint{3.584230in}{3.534481in}}%
\pgfpathlineto{\pgfqpoint{3.584574in}{3.535667in}}%
\pgfpathlineto{\pgfqpoint{3.585658in}{3.536849in}}%
\pgfpathlineto{\pgfqpoint{3.590608in}{3.540368in}}%
\pgfpathlineto{\pgfqpoint{3.592096in}{3.541532in}}%
\pgfpathlineto{\pgfqpoint{3.597822in}{3.543847in}}%
\pgfpathlineto{\pgfqpoint{3.600452in}{3.549561in}}%
\pgfpathlineto{\pgfqpoint{3.606983in}{3.555174in}}%
\pgfpathlineto{\pgfqpoint{3.611137in}{3.557391in}}%
\pgfpathlineto{\pgfqpoint{3.613665in}{3.560689in}}%
\pgfpathlineto{\pgfqpoint{3.614741in}{3.563953in}}%
\pgfpathlineto{\pgfqpoint{3.615272in}{3.565034in}}%
\pgfpathlineto{\pgfqpoint{3.623638in}{3.571443in}}%
\pgfpathlineto{\pgfqpoint{3.624689in}{3.574602in}}%
\pgfpathlineto{\pgfqpoint{3.625979in}{3.578766in}}%
\pgfpathlineto{\pgfqpoint{3.627465in}{3.579799in}}%
\pgfpathlineto{\pgfqpoint{3.630112in}{3.580829in}}%
\pgfpathlineto{\pgfqpoint{3.632075in}{3.582879in}}%
\pgfpathlineto{\pgfqpoint{3.637035in}{3.584916in}}%
\pgfpathlineto{\pgfqpoint{3.638023in}{3.586942in}}%
\pgfpathlineto{\pgfqpoint{3.639634in}{3.588955in}}%
\pgfpathlineto{\pgfqpoint{3.643794in}{3.591952in}}%
\pgfpathlineto{\pgfqpoint{3.645431in}{3.594923in}}%
\pgfpathlineto{\pgfqpoint{3.647009in}{3.595908in}}%
\pgfpathlineto{\pgfqpoint{3.648977in}{3.599819in}}%
\pgfpathlineto{\pgfqpoint{3.659353in}{3.605603in}}%
\pgfpathlineto{\pgfqpoint{3.662127in}{3.609407in}}%
\pgfpathlineto{\pgfqpoint{3.668126in}{3.613170in}}%
\pgfpathlineto{\pgfqpoint{3.669891in}{3.615037in}}%
\pgfpathlineto{\pgfqpoint{3.672457in}{3.616894in}}%
\pgfpathlineto{\pgfqpoint{3.673401in}{3.618742in}}%
\pgfpathlineto{\pgfqpoint{3.678508in}{3.626941in}}%
\pgfpathlineto{\pgfqpoint{3.681402in}{3.628739in}}%
\pgfpathlineto{\pgfqpoint{3.682188in}{3.631419in}}%
\pgfpathlineto{\pgfqpoint{3.683884in}{3.633195in}}%
\pgfpathlineto{\pgfqpoint{3.684131in}{3.634080in}}%
\pgfpathlineto{\pgfqpoint{3.685011in}{3.634962in}}%
\pgfpathlineto{\pgfqpoint{3.687248in}{3.635843in}}%
\pgfpathlineto{\pgfqpoint{3.688610in}{3.637598in}}%
\pgfpathlineto{\pgfqpoint{3.692184in}{3.640216in}}%
\pgfpathlineto{\pgfqpoint{3.693239in}{3.641951in}}%
\pgfpathlineto{\pgfqpoint{3.699713in}{3.643678in}}%
\pgfpathlineto{\pgfqpoint{3.700856in}{3.645398in}}%
\pgfpathlineto{\pgfqpoint{3.703321in}{3.651358in}}%
\pgfpathlineto{\pgfqpoint{3.704431in}{3.652202in}}%
\pgfpathlineto{\pgfqpoint{3.710210in}{3.654723in}}%
\pgfpathlineto{\pgfqpoint{3.711259in}{3.655560in}}%
\pgfpathlineto{\pgfqpoint{3.717274in}{3.657229in}}%
\pgfpathlineto{\pgfqpoint{3.718115in}{3.658061in}}%
\pgfpathlineto{\pgfqpoint{3.721485in}{3.658891in}}%
\pgfpathlineto{\pgfqpoint{3.722080in}{3.660546in}}%
\pgfpathlineto{\pgfqpoint{3.724503in}{3.665470in}}%
\pgfpathlineto{\pgfqpoint{3.727348in}{3.669530in}}%
\pgfpathlineto{\pgfqpoint{3.732617in}{3.671947in}}%
\pgfpathlineto{\pgfqpoint{3.734021in}{3.673550in}}%
\pgfpathlineto{\pgfqpoint{3.737086in}{3.675148in}}%
\pgfpathlineto{\pgfqpoint{3.739096in}{3.675944in}}%
\pgfpathlineto{\pgfqpoint{3.739469in}{3.677533in}}%
\pgfpathlineto{\pgfqpoint{3.741202in}{3.683830in}}%
\pgfpathlineto{\pgfqpoint{3.741696in}{3.686168in}}%
\pgfpathlineto{\pgfqpoint{3.743283in}{3.687721in}}%
\pgfpathlineto{\pgfqpoint{3.744416in}{3.688495in}}%
\pgfpathlineto{\pgfqpoint{3.748001in}{3.689267in}}%
\pgfpathlineto{\pgfqpoint{3.750266in}{3.691577in}}%
\pgfpathlineto{\pgfqpoint{3.753001in}{3.693876in}}%
\pgfpathlineto{\pgfqpoint{3.755705in}{3.699195in}}%
\pgfpathlineto{\pgfqpoint{3.758106in}{3.701456in}}%
\pgfpathlineto{\pgfqpoint{3.758775in}{3.705201in}}%
\pgfpathlineto{\pgfqpoint{3.761120in}{3.706691in}}%
\pgfpathlineto{\pgfqpoint{3.763870in}{3.709658in}}%
\pgfpathlineto{\pgfqpoint{3.765317in}{3.712606in}}%
\pgfpathlineto{\pgfqpoint{3.768694in}{3.714074in}}%
\pgfpathlineto{\pgfqpoint{3.773888in}{3.719178in}}%
\pgfpathlineto{\pgfqpoint{3.776076in}{3.721350in}}%
\pgfpathlineto{\pgfqpoint{3.779272in}{3.724233in}}%
\pgfpathlineto{\pgfqpoint{3.784095in}{3.725668in}}%
\pgfpathlineto{\pgfqpoint{3.785649in}{3.727814in}}%
\pgfpathlineto{\pgfqpoint{3.786875in}{3.728527in}}%
\pgfpathlineto{\pgfqpoint{3.787455in}{3.730662in}}%
\pgfpathlineto{\pgfqpoint{3.788961in}{3.732080in}}%
\pgfpathlineto{\pgfqpoint{3.792019in}{3.734907in}}%
\pgfpathlineto{\pgfqpoint{3.794249in}{3.736315in}}%
\pgfpathlineto{\pgfqpoint{3.796360in}{3.739819in}}%
\pgfpathlineto{\pgfqpoint{3.797888in}{3.742608in}}%
\pgfpathlineto{\pgfqpoint{3.798213in}{3.744691in}}%
\pgfpathlineto{\pgfqpoint{3.801677in}{3.748148in}}%
\pgfpathlineto{\pgfqpoint{3.806879in}{3.750899in}}%
\pgfpathlineto{\pgfqpoint{3.807283in}{3.752270in}}%
\pgfpathlineto{\pgfqpoint{3.810430in}{3.757046in}}%
\pgfpathlineto{\pgfqpoint{3.815702in}{3.759082in}}%
\pgfpathlineto{\pgfqpoint{3.818043in}{3.760437in}}%
\pgfpathlineto{\pgfqpoint{3.818248in}{3.762463in}}%
\pgfpathlineto{\pgfqpoint{3.819881in}{3.763810in}}%
\pgfpathlineto{\pgfqpoint{3.822174in}{3.765827in}}%
\pgfpathlineto{\pgfqpoint{3.826865in}{3.772509in}}%
\pgfpathlineto{\pgfqpoint{3.827441in}{3.773838in}}%
\pgfpathlineto{\pgfqpoint{3.830814in}{3.775165in}}%
\pgfpathlineto{\pgfqpoint{3.833115in}{3.775828in}}%
\pgfpathlineto{\pgfqpoint{3.833307in}{3.776490in}}%
\pgfpathlineto{\pgfqpoint{3.836936in}{3.777813in}}%
\pgfpathlineto{\pgfqpoint{3.837183in}{3.778473in}}%
\pgfpathlineto{\pgfqpoint{3.838166in}{3.779133in}}%
\pgfpathlineto{\pgfqpoint{3.840824in}{3.779793in}}%
\pgfpathlineto{\pgfqpoint{3.841069in}{3.780452in}}%
\pgfpathlineto{\pgfqpoint{3.842006in}{3.781110in}}%
\pgfpathlineto{\pgfqpoint{3.846595in}{3.782425in}}%
\pgfpathlineto{\pgfqpoint{3.847103in}{3.784394in}}%
\pgfpathlineto{\pgfqpoint{3.848699in}{3.785705in}}%
\pgfpathlineto{\pgfqpoint{3.850530in}{3.786359in}}%
\pgfpathlineto{\pgfqpoint{3.851131in}{3.788972in}}%
\pgfpathlineto{\pgfqpoint{3.851657in}{3.790275in}}%
\pgfpathlineto{\pgfqpoint{3.854788in}{3.791577in}}%
\pgfpathlineto{\pgfqpoint{3.856714in}{3.792877in}}%
\pgfpathlineto{\pgfqpoint{3.865934in}{3.796120in}}%
\pgfpathlineto{\pgfqpoint{3.866882in}{3.797414in}}%
\pgfpathlineto{\pgfqpoint{3.870123in}{3.799998in}}%
\pgfpathlineto{\pgfqpoint{3.871549in}{3.801287in}}%
\pgfpathlineto{\pgfqpoint{3.873026in}{3.802575in}}%
\pgfpathlineto{\pgfqpoint{3.874050in}{3.804504in}}%
\pgfpathlineto{\pgfqpoint{3.882273in}{3.812190in}}%
\pgfpathlineto{\pgfqpoint{3.882827in}{3.813466in}}%
\pgfpathlineto{\pgfqpoint{3.883710in}{3.814742in}}%
\pgfpathlineto{\pgfqpoint{3.888043in}{3.816016in}}%
\pgfpathlineto{\pgfqpoint{3.888473in}{3.817289in}}%
\pgfpathlineto{\pgfqpoint{3.891972in}{3.820467in}}%
\pgfpathlineto{\pgfqpoint{3.893801in}{3.823006in}}%
\pgfpathlineto{\pgfqpoint{3.894660in}{3.823640in}}%
\pgfpathlineto{\pgfqpoint{3.899005in}{3.825540in}}%
\pgfpathlineto{\pgfqpoint{3.901278in}{3.827439in}}%
\pgfpathlineto{\pgfqpoint{3.905789in}{3.831862in}}%
\pgfpathlineto{\pgfqpoint{3.906596in}{3.834386in}}%
\pgfpathlineto{\pgfqpoint{3.911319in}{3.835647in}}%
\pgfpathlineto{\pgfqpoint{3.914544in}{3.837537in}}%
\pgfpathlineto{\pgfqpoint{3.915305in}{3.838797in}}%
\pgfpathlineto{\pgfqpoint{3.916320in}{3.840056in}}%
\pgfpathlineto{\pgfqpoint{3.918275in}{3.841944in}}%
\pgfpathlineto{\pgfqpoint{3.919126in}{3.843831in}}%
\pgfpathlineto{\pgfqpoint{3.919694in}{3.846346in}}%
\pgfpathlineto{\pgfqpoint{3.925453in}{3.850745in}}%
\pgfpathlineto{\pgfqpoint{3.932063in}{3.853257in}}%
\pgfpathlineto{\pgfqpoint{3.933091in}{3.854514in}}%
\pgfpathlineto{\pgfqpoint{3.933507in}{3.855770in}}%
\pgfpathlineto{\pgfqpoint{3.937668in}{3.858282in}}%
\pgfpathlineto{\pgfqpoint{3.939929in}{3.860167in}}%
\pgfpathlineto{\pgfqpoint{3.944080in}{3.861423in}}%
\pgfpathlineto{\pgfqpoint{3.946579in}{3.863937in}}%
\pgfpathlineto{\pgfqpoint{3.948292in}{3.867080in}}%
\pgfpathlineto{\pgfqpoint{3.951112in}{3.868338in}}%
\pgfpathlineto{\pgfqpoint{3.953233in}{3.869596in}}%
\pgfpathlineto{\pgfqpoint{3.954456in}{3.871484in}}%
\pgfpathlineto{\pgfqpoint{3.955451in}{3.872744in}}%
\pgfpathlineto{\pgfqpoint{3.956295in}{3.874634in}}%
\pgfpathlineto{\pgfqpoint{3.958194in}{3.877156in}}%
\pgfpathlineto{\pgfqpoint{3.959120in}{3.878418in}}%
\pgfpathlineto{\pgfqpoint{3.963304in}{3.883475in}}%
\pgfpathlineto{\pgfqpoint{3.964886in}{3.884741in}}%
\pgfpathlineto{\pgfqpoint{3.967684in}{3.885374in}}%
\pgfpathlineto{\pgfqpoint{3.968380in}{3.886642in}}%
\pgfpathlineto{\pgfqpoint{3.973432in}{3.891086in}}%
\pgfpathlineto{\pgfqpoint{3.974186in}{3.892359in}}%
\pgfpathlineto{\pgfqpoint{3.975603in}{3.894270in}}%
\pgfpathlineto{\pgfqpoint{3.978099in}{3.895545in}}%
\pgfpathlineto{\pgfqpoint{3.978317in}{3.896822in}}%
\pgfpathlineto{\pgfqpoint{3.983468in}{3.899380in}}%
\pgfpathlineto{\pgfqpoint{3.987375in}{3.903228in}}%
\pgfpathlineto{\pgfqpoint{3.990838in}{3.905801in}}%
\pgfpathlineto{\pgfqpoint{3.996143in}{3.912266in}}%
\pgfpathlineto{\pgfqpoint{3.998330in}{3.913565in}}%
\pgfpathlineto{\pgfqpoint{3.999985in}{3.915517in}}%
\pgfpathlineto{\pgfqpoint{4.001910in}{3.916169in}}%
\pgfpathlineto{\pgfqpoint{4.002025in}{3.916821in}}%
\pgfpathlineto{\pgfqpoint{4.006799in}{3.918781in}}%
\pgfpathlineto{\pgfqpoint{4.007350in}{3.919436in}}%
\pgfpathlineto{\pgfqpoint{4.013126in}{3.922060in}}%
\pgfpathlineto{\pgfqpoint{4.013943in}{3.923376in}}%
\pgfpathlineto{\pgfqpoint{4.015629in}{3.924695in}}%
\pgfpathlineto{\pgfqpoint{4.015993in}{3.926016in}}%
\pgfpathlineto{\pgfqpoint{4.017606in}{3.927340in}}%
\pgfpathlineto{\pgfqpoint{4.018442in}{3.928666in}}%
\pgfpathlineto{\pgfqpoint{4.024024in}{3.931995in}}%
\pgfpathlineto{\pgfqpoint{4.027417in}{3.937361in}}%
\pgfpathlineto{\pgfqpoint{4.030061in}{3.938711in}}%
\pgfpathlineto{\pgfqpoint{4.032235in}{3.940064in}}%
\pgfpathlineto{\pgfqpoint{4.032982in}{3.942100in}}%
\pgfpathlineto{\pgfqpoint{4.033620in}{3.943462in}}%
\pgfpathlineto{\pgfqpoint{4.037594in}{3.946197in}}%
\pgfpathlineto{\pgfqpoint{4.043916in}{3.948948in}}%
\pgfpathlineto{\pgfqpoint{4.044893in}{3.952409in}}%
\pgfpathlineto{\pgfqpoint{4.047926in}{3.953801in}}%
\pgfpathlineto{\pgfqpoint{4.049923in}{3.955198in}}%
\pgfpathlineto{\pgfqpoint{4.052641in}{3.956599in}}%
\pgfpathlineto{\pgfqpoint{4.054968in}{3.958005in}}%
\pgfpathlineto{\pgfqpoint{4.056254in}{3.960122in}}%
\pgfpathlineto{\pgfqpoint{4.060266in}{3.965107in}}%
\pgfpathlineto{\pgfqpoint{4.062203in}{3.966544in}}%
\pgfpathlineto{\pgfqpoint{4.062411in}{3.967264in}}%
\pgfpathlineto{\pgfqpoint{4.065305in}{3.968708in}}%
\pgfpathlineto{\pgfqpoint{4.065962in}{3.970158in}}%
\pgfpathlineto{\pgfqpoint{4.068194in}{3.971615in}}%
\pgfpathlineto{\pgfqpoint{4.069722in}{3.973077in}}%
\pgfpathlineto{\pgfqpoint{4.070993in}{3.975281in}}%
\pgfpathlineto{\pgfqpoint{4.073845in}{3.978243in}}%
\pgfpathlineto{\pgfqpoint{4.074157in}{3.981232in}}%
\pgfpathlineto{\pgfqpoint{4.076083in}{3.983492in}}%
\pgfpathlineto{\pgfqpoint{4.080599in}{3.985007in}}%
\pgfpathlineto{\pgfqpoint{4.082848in}{3.987295in}}%
\pgfpathlineto{\pgfqpoint{4.083592in}{3.989600in}}%
\pgfpathlineto{\pgfqpoint{4.084625in}{3.990373in}}%
\pgfpathlineto{\pgfqpoint{4.088185in}{3.991147in}}%
\pgfpathlineto{\pgfqpoint{4.088262in}{3.991923in}}%
\pgfpathlineto{\pgfqpoint{4.092923in}{3.998213in}}%
\pgfpathlineto{\pgfqpoint{4.096512in}{4.002219in}}%
\pgfpathlineto{\pgfqpoint{4.104986in}{4.008760in}}%
\pgfpathlineto{\pgfqpoint{4.105746in}{4.010423in}}%
\pgfpathlineto{\pgfqpoint{4.108125in}{4.013782in}}%
\pgfpathlineto{\pgfqpoint{4.110331in}{4.015480in}}%
\pgfpathlineto{\pgfqpoint{4.112960in}{4.019780in}}%
\pgfpathlineto{\pgfqpoint{4.114441in}{4.020650in}}%
\pgfpathlineto{\pgfqpoint{4.118367in}{4.022400in}}%
\pgfpathlineto{\pgfqpoint{4.120556in}{4.024164in}}%
\pgfpathlineto{\pgfqpoint{4.122301in}{4.025943in}}%
\pgfpathlineto{\pgfqpoint{4.124807in}{4.026838in}}%
\pgfpathlineto{\pgfqpoint{4.125109in}{4.028640in}}%
\pgfpathlineto{\pgfqpoint{4.125980in}{4.029546in}}%
\pgfpathlineto{\pgfqpoint{4.136954in}{4.035072in}}%
\pgfpathlineto{\pgfqpoint{4.137405in}{4.036949in}}%
\pgfpathlineto{\pgfqpoint{4.141213in}{4.038844in}}%
\pgfpathlineto{\pgfqpoint{4.141874in}{4.040758in}}%
\pgfpathlineto{\pgfqpoint{4.142026in}{4.041722in}}%
\pgfpathlineto{\pgfqpoint{4.146424in}{4.043666in}}%
\pgfpathlineto{\pgfqpoint{4.151155in}{4.046620in}}%
\pgfpathlineto{\pgfqpoint{4.152458in}{4.048617in}}%
\pgfpathlineto{\pgfqpoint{4.157388in}{4.050637in}}%
\pgfpathlineto{\pgfqpoint{4.161685in}{4.052680in}}%
\pgfpathlineto{\pgfqpoint{4.163844in}{4.054748in}}%
\pgfpathlineto{\pgfqpoint{4.171860in}{4.060031in}}%
\pgfpathlineto{\pgfqpoint{4.179801in}{4.064385in}}%
\pgfpathlineto{\pgfqpoint{4.181803in}{4.066607in}}%
\pgfpathlineto{\pgfqpoint{4.182643in}{4.068862in}}%
\pgfpathlineto{\pgfqpoint{4.185425in}{4.070002in}}%
\pgfpathlineto{\pgfqpoint{4.189774in}{4.071150in}}%
\pgfpathlineto{\pgfqpoint{4.194182in}{4.074650in}}%
\pgfpathlineto{\pgfqpoint{4.195934in}{4.075835in}}%
\pgfpathlineto{\pgfqpoint{4.197492in}{4.078235in}}%
\pgfpathlineto{\pgfqpoint{4.199009in}{4.080676in}}%
\pgfpathlineto{\pgfqpoint{4.201225in}{4.081913in}}%
\pgfpathlineto{\pgfqpoint{4.201321in}{4.083160in}}%
\pgfpathlineto{\pgfqpoint{4.202121in}{4.084419in}}%
\pgfpathlineto{\pgfqpoint{4.205339in}{4.086973in}}%
\pgfpathlineto{\pgfqpoint{4.205827in}{4.089575in}}%
\pgfpathlineto{\pgfqpoint{4.208645in}{4.090896in}}%
\pgfpathlineto{\pgfqpoint{4.211887in}{4.094941in}}%
\pgfpathlineto{\pgfqpoint{4.216345in}{4.096318in}}%
\pgfpathlineto{\pgfqpoint{4.218894in}{4.097710in}}%
\pgfpathlineto{\pgfqpoint{4.219868in}{4.099118in}}%
\pgfpathlineto{\pgfqpoint{4.220499in}{4.103441in}}%
\pgfpathlineto{\pgfqpoint{4.223101in}{4.104917in}}%
\pgfpathlineto{\pgfqpoint{4.229220in}{4.106412in}}%
\pgfpathlineto{\pgfqpoint{4.235904in}{4.109459in}}%
\pgfpathlineto{\pgfqpoint{4.241163in}{4.111013in}}%
\pgfpathlineto{\pgfqpoint{4.241554in}{4.114186in}}%
\pgfpathlineto{\pgfqpoint{4.244890in}{4.119120in}}%
\pgfpathlineto{\pgfqpoint{4.247681in}{4.124290in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.127252in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.127252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.748266in}}%
\pgfpathlineto{\pgfqpoint{2.700916in}{2.774870in}}%
\pgfpathlineto{\pgfqpoint{2.708497in}{2.802228in}}%
\pgfpathlineto{\pgfqpoint{2.716492in}{2.826713in}}%
\pgfpathlineto{\pgfqpoint{2.727465in}{2.848874in}}%
\pgfpathlineto{\pgfqpoint{2.753435in}{2.887745in}}%
\pgfpathlineto{\pgfqpoint{2.755491in}{2.905002in}}%
\pgfpathlineto{\pgfqpoint{2.787004in}{2.921076in}}%
\pgfpathlineto{\pgfqpoint{2.823100in}{2.936120in}}%
\pgfpathlineto{\pgfqpoint{2.826110in}{2.950259in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{2.963597in}}%
\pgfpathlineto{\pgfqpoint{2.920823in}{2.988200in}}%
\pgfpathlineto{\pgfqpoint{2.934994in}{2.999602in}}%
\pgfpathlineto{\pgfqpoint{2.970315in}{3.020878in}}%
\pgfpathlineto{\pgfqpoint{2.983783in}{3.030840in}}%
\pgfpathlineto{\pgfqpoint{2.992734in}{3.040399in}}%
\pgfpathlineto{\pgfqpoint{2.992976in}{3.049589in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{3.058436in}}%
\pgfpathlineto{\pgfqpoint{3.015663in}{3.066965in}}%
\pgfpathlineto{\pgfqpoint{3.042324in}{3.075200in}}%
\pgfpathlineto{\pgfqpoint{3.053439in}{3.083159in}}%
\pgfpathlineto{\pgfqpoint{3.068100in}{3.090862in}}%
\pgfpathlineto{\pgfqpoint{3.078338in}{3.098324in}}%
\pgfpathlineto{\pgfqpoint{3.083367in}{3.105560in}}%
\pgfpathlineto{\pgfqpoint{3.085325in}{3.112583in}}%
\pgfpathlineto{\pgfqpoint{3.105724in}{3.119407in}}%
\pgfpathlineto{\pgfqpoint{3.116690in}{3.126041in}}%
\pgfpathlineto{\pgfqpoint{3.119176in}{3.132497in}}%
\pgfpathlineto{\pgfqpoint{3.119176in}{3.138785in}}%
\pgfpathlineto{\pgfqpoint{3.119978in}{3.144912in}}%
\pgfpathlineto{\pgfqpoint{3.125471in}{3.167973in}}%
\pgfpathlineto{\pgfqpoint{3.129346in}{3.173410in}}%
\pgfpathlineto{\pgfqpoint{3.140177in}{3.183931in}}%
\pgfpathlineto{\pgfqpoint{3.142980in}{3.189026in}}%
\pgfpathlineto{\pgfqpoint{3.143618in}{3.194015in}}%
\pgfpathlineto{\pgfqpoint{3.144889in}{3.198905in}}%
\pgfpathlineto{\pgfqpoint{3.148944in}{3.203698in}}%
\pgfpathlineto{\pgfqpoint{3.160263in}{3.208399in}}%
\pgfpathlineto{\pgfqpoint{3.177882in}{3.213011in}}%
\pgfpathlineto{\pgfqpoint{3.187462in}{3.217537in}}%
\pgfpathlineto{\pgfqpoint{3.189015in}{3.221981in}}%
\pgfpathlineto{\pgfqpoint{3.189170in}{3.226346in}}%
\pgfpathlineto{\pgfqpoint{3.189931in}{3.230635in}}%
\pgfpathlineto{\pgfqpoint{3.192196in}{3.234850in}}%
\pgfpathlineto{\pgfqpoint{3.197544in}{3.238994in}}%
\pgfpathlineto{\pgfqpoint{3.208114in}{3.243069in}}%
\pgfpathlineto{\pgfqpoint{3.209227in}{3.247078in}}%
\pgfpathlineto{\pgfqpoint{3.213053in}{3.251023in}}%
\pgfpathlineto{\pgfqpoint{3.222694in}{3.258728in}}%
\pgfpathlineto{\pgfqpoint{3.235265in}{3.262492in}}%
\pgfpathlineto{\pgfqpoint{3.239078in}{3.266200in}}%
\pgfpathlineto{\pgfqpoint{3.240855in}{3.269854in}}%
\pgfpathlineto{\pgfqpoint{3.248567in}{3.277003in}}%
\pgfpathlineto{\pgfqpoint{3.249698in}{3.280502in}}%
\pgfpathlineto{\pgfqpoint{3.252614in}{3.283953in}}%
\pgfpathlineto{\pgfqpoint{3.269525in}{3.294027in}}%
\pgfpathlineto{\pgfqpoint{3.277628in}{3.300525in}}%
\pgfpathlineto{\pgfqpoint{3.287463in}{3.303712in}}%
\pgfpathlineto{\pgfqpoint{3.289080in}{3.306859in}}%
\pgfpathlineto{\pgfqpoint{3.289806in}{3.309967in}}%
\pgfpathlineto{\pgfqpoint{3.291843in}{3.313037in}}%
\pgfpathlineto{\pgfqpoint{3.297235in}{3.316070in}}%
\pgfpathlineto{\pgfqpoint{3.300748in}{3.327851in}}%
\pgfpathlineto{\pgfqpoint{3.308262in}{3.333542in}}%
\pgfpathlineto{\pgfqpoint{3.310654in}{3.336340in}}%
\pgfpathlineto{\pgfqpoint{3.311968in}{3.339108in}}%
\pgfpathlineto{\pgfqpoint{3.319995in}{3.349889in}}%
\pgfpathlineto{\pgfqpoint{3.320348in}{3.352515in}}%
\pgfpathlineto{\pgfqpoint{3.332615in}{3.355114in}}%
\pgfpathlineto{\pgfqpoint{3.339394in}{3.357687in}}%
\pgfpathlineto{\pgfqpoint{3.340592in}{3.362757in}}%
\pgfpathlineto{\pgfqpoint{3.346677in}{3.365255in}}%
\pgfpathlineto{\pgfqpoint{3.353883in}{3.370180in}}%
\pgfpathlineto{\pgfqpoint{3.361047in}{3.372607in}}%
\pgfpathlineto{\pgfqpoint{3.361660in}{3.375012in}}%
\pgfpathlineto{\pgfqpoint{3.364571in}{3.377395in}}%
\pgfpathlineto{\pgfqpoint{3.369911in}{3.379756in}}%
\pgfpathlineto{\pgfqpoint{3.377055in}{3.382096in}}%
\pgfpathlineto{\pgfqpoint{3.377216in}{3.384415in}}%
\pgfpathlineto{\pgfqpoint{3.391220in}{3.391251in}}%
\pgfpathlineto{\pgfqpoint{3.399072in}{3.400096in}}%
\pgfpathlineto{\pgfqpoint{3.402870in}{3.406540in}}%
\pgfpathlineto{\pgfqpoint{3.406444in}{3.408653in}}%
\pgfpathlineto{\pgfqpoint{3.414569in}{3.410750in}}%
\pgfpathlineto{\pgfqpoint{3.417403in}{3.414894in}}%
\pgfpathlineto{\pgfqpoint{3.419293in}{3.416942in}}%
\pgfpathlineto{\pgfqpoint{3.422608in}{3.422993in}}%
\pgfpathlineto{\pgfqpoint{3.427634in}{3.426952in}}%
\pgfpathlineto{\pgfqpoint{3.431449in}{3.428909in}}%
\pgfpathlineto{\pgfqpoint{3.432554in}{3.430853in}}%
\pgfpathlineto{\pgfqpoint{3.433633in}{3.434698in}}%
\pgfpathlineto{\pgfqpoint{3.438168in}{3.438489in}}%
\pgfpathlineto{\pgfqpoint{3.448339in}{3.442227in}}%
\pgfpathlineto{\pgfqpoint{3.449956in}{3.444077in}}%
\pgfpathlineto{\pgfqpoint{3.450689in}{3.445914in}}%
\pgfpathlineto{\pgfqpoint{3.455109in}{3.447739in}}%
\pgfpathlineto{\pgfqpoint{3.461490in}{3.449552in}}%
\pgfpathlineto{\pgfqpoint{3.478391in}{3.458438in}}%
\pgfpathlineto{\pgfqpoint{3.479458in}{3.460182in}}%
\pgfpathlineto{\pgfqpoint{3.483438in}{3.463635in}}%
\pgfpathlineto{\pgfqpoint{3.485821in}{3.468735in}}%
\pgfpathlineto{\pgfqpoint{3.487817in}{3.470414in}}%
\pgfpathlineto{\pgfqpoint{3.492453in}{3.472083in}}%
\pgfpathlineto{\pgfqpoint{3.506862in}{3.473742in}}%
\pgfpathlineto{\pgfqpoint{3.511586in}{3.475392in}}%
\pgfpathlineto{\pgfqpoint{3.514862in}{3.478661in}}%
\pgfpathlineto{\pgfqpoint{3.515875in}{3.480281in}}%
\pgfpathlineto{\pgfqpoint{3.518955in}{3.481892in}}%
\pgfpathlineto{\pgfqpoint{3.520504in}{3.483494in}}%
\pgfpathlineto{\pgfqpoint{3.521582in}{3.486670in}}%
\pgfpathlineto{\pgfqpoint{3.525775in}{3.488245in}}%
\pgfpathlineto{\pgfqpoint{3.527824in}{3.489810in}}%
\pgfpathlineto{\pgfqpoint{3.528986in}{3.494456in}}%
\pgfpathlineto{\pgfqpoint{3.531841in}{3.495988in}}%
\pgfpathlineto{\pgfqpoint{3.540597in}{3.499027in}}%
\pgfpathlineto{\pgfqpoint{3.547512in}{3.506485in}}%
\pgfpathlineto{\pgfqpoint{3.550001in}{3.510867in}}%
\pgfpathlineto{\pgfqpoint{3.552558in}{3.512314in}}%
\pgfpathlineto{\pgfqpoint{3.556987in}{3.520841in}}%
\pgfpathlineto{\pgfqpoint{3.557942in}{3.523629in}}%
\pgfpathlineto{\pgfqpoint{3.559066in}{3.525013in}}%
\pgfpathlineto{\pgfqpoint{3.563065in}{3.527761in}}%
\pgfpathlineto{\pgfqpoint{3.565615in}{3.534520in}}%
\pgfpathlineto{\pgfqpoint{3.566915in}{3.535853in}}%
\pgfpathlineto{\pgfqpoint{3.572022in}{3.538502in}}%
\pgfpathlineto{\pgfqpoint{3.575681in}{3.542431in}}%
\pgfpathlineto{\pgfqpoint{3.577719in}{3.545022in}}%
\pgfpathlineto{\pgfqpoint{3.583356in}{3.547591in}}%
\pgfpathlineto{\pgfqpoint{3.584399in}{3.548867in}}%
\pgfpathlineto{\pgfqpoint{3.585011in}{3.551403in}}%
\pgfpathlineto{\pgfqpoint{3.588079in}{3.553918in}}%
\pgfpathlineto{\pgfqpoint{3.589809in}{3.555167in}}%
\pgfpathlineto{\pgfqpoint{3.592950in}{3.556412in}}%
\pgfpathlineto{\pgfqpoint{3.596280in}{3.560114in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{3.561339in}}%
\pgfpathlineto{\pgfqpoint{3.600086in}{3.563773in}}%
\pgfpathlineto{\pgfqpoint{3.602622in}{3.566187in}}%
\pgfpathlineto{\pgfqpoint{3.604678in}{3.567388in}}%
\pgfpathlineto{\pgfqpoint{3.605038in}{3.568583in}}%
\pgfpathlineto{\pgfqpoint{3.609306in}{3.573320in}}%
\pgfpathlineto{\pgfqpoint{3.610339in}{3.576825in}}%
\pgfpathlineto{\pgfqpoint{3.621206in}{3.579140in}}%
\pgfpathlineto{\pgfqpoint{3.627709in}{3.581439in}}%
\pgfpathlineto{\pgfqpoint{3.627842in}{3.582581in}}%
\pgfpathlineto{\pgfqpoint{3.632550in}{3.585985in}}%
\pgfpathlineto{\pgfqpoint{3.634723in}{3.588234in}}%
\pgfpathlineto{\pgfqpoint{3.638675in}{3.594887in}}%
\pgfpathlineto{\pgfqpoint{3.641333in}{3.595982in}}%
\pgfpathlineto{\pgfqpoint{3.642005in}{3.598162in}}%
\pgfpathlineto{\pgfqpoint{3.643111in}{3.599246in}}%
\pgfpathlineto{\pgfqpoint{3.645072in}{3.600327in}}%
\pgfpathlineto{\pgfqpoint{3.647397in}{3.604614in}}%
\pgfpathlineto{\pgfqpoint{3.648666in}{3.605677in}}%
\pgfpathlineto{\pgfqpoint{3.649658in}{3.607793in}}%
\pgfpathlineto{\pgfqpoint{3.659987in}{3.615092in}}%
\pgfpathlineto{\pgfqpoint{3.668072in}{3.618172in}}%
\pgfpathlineto{\pgfqpoint{3.669548in}{3.622235in}}%
\pgfpathlineto{\pgfqpoint{3.675450in}{3.626249in}}%
\pgfpathlineto{\pgfqpoint{3.676516in}{3.628239in}}%
\pgfpathlineto{\pgfqpoint{3.678019in}{3.631201in}}%
\pgfpathlineto{\pgfqpoint{3.682137in}{3.633162in}}%
\pgfpathlineto{\pgfqpoint{3.683553in}{3.635112in}}%
\pgfpathlineto{\pgfqpoint{3.685627in}{3.638979in}}%
\pgfpathlineto{\pgfqpoint{3.686368in}{3.642803in}}%
\pgfpathlineto{\pgfqpoint{3.694799in}{3.650330in}}%
\pgfpathlineto{\pgfqpoint{3.694823in}{3.651260in}}%
\pgfpathlineto{\pgfqpoint{3.696578in}{3.653112in}}%
\pgfpathlineto{\pgfqpoint{3.698683in}{3.657702in}}%
\pgfpathlineto{\pgfqpoint{3.702893in}{3.661333in}}%
\pgfpathlineto{\pgfqpoint{3.704413in}{3.664032in}}%
\pgfpathlineto{\pgfqpoint{3.707043in}{3.666712in}}%
\pgfpathlineto{\pgfqpoint{3.707281in}{3.667601in}}%
\pgfpathlineto{\pgfqpoint{3.708191in}{3.668488in}}%
\pgfpathlineto{\pgfqpoint{3.712222in}{3.670255in}}%
\pgfpathlineto{\pgfqpoint{3.716421in}{3.672015in}}%
\pgfpathlineto{\pgfqpoint{3.717482in}{3.673766in}}%
\pgfpathlineto{\pgfqpoint{3.718183in}{3.674639in}}%
\pgfpathlineto{\pgfqpoint{3.723422in}{3.677244in}}%
\pgfpathlineto{\pgfqpoint{3.724763in}{3.680691in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{3.682404in}}%
\pgfpathlineto{\pgfqpoint{3.727631in}{3.684108in}}%
\pgfpathlineto{\pgfqpoint{3.729784in}{3.684958in}}%
\pgfpathlineto{\pgfqpoint{3.731640in}{3.687495in}}%
\pgfpathlineto{\pgfqpoint{3.733528in}{3.688337in}}%
\pgfpathlineto{\pgfqpoint{3.738878in}{3.690017in}}%
\pgfpathlineto{\pgfqpoint{3.740747in}{3.692522in}}%
\pgfpathlineto{\pgfqpoint{3.745397in}{3.695012in}}%
\pgfpathlineto{\pgfqpoint{3.745678in}{3.696664in}}%
\pgfpathlineto{\pgfqpoint{3.746738in}{3.697487in}}%
\pgfpathlineto{\pgfqpoint{3.750634in}{3.699129in}}%
\pgfpathlineto{\pgfqpoint{3.752883in}{3.701579in}}%
\pgfpathlineto{\pgfqpoint{3.753051in}{3.702392in}}%
\pgfpathlineto{\pgfqpoint{3.755806in}{3.705630in}}%
\pgfpathlineto{\pgfqpoint{3.756270in}{3.706436in}}%
\pgfpathlineto{\pgfqpoint{3.760778in}{3.708844in}}%
\pgfpathlineto{\pgfqpoint{3.762585in}{3.711238in}}%
\pgfpathlineto{\pgfqpoint{3.775612in}{3.718341in}}%
\pgfpathlineto{\pgfqpoint{3.779038in}{3.720684in}}%
\pgfpathlineto{\pgfqpoint{3.787014in}{3.723788in}}%
\pgfpathlineto{\pgfqpoint{3.787726in}{3.724560in}}%
\pgfpathlineto{\pgfqpoint{3.790427in}{3.726102in}}%
\pgfpathlineto{\pgfqpoint{3.791703in}{3.728404in}}%
\pgfpathlineto{\pgfqpoint{3.792154in}{3.729933in}}%
\pgfpathlineto{\pgfqpoint{3.795860in}{3.737501in}}%
\pgfpathlineto{\pgfqpoint{3.800089in}{3.739748in}}%
\pgfpathlineto{\pgfqpoint{3.801748in}{3.741984in}}%
\pgfpathlineto{\pgfqpoint{3.807233in}{3.744951in}}%
\pgfpathlineto{\pgfqpoint{3.807959in}{3.746427in}}%
\pgfpathlineto{\pgfqpoint{3.809794in}{3.747899in}}%
\pgfpathlineto{\pgfqpoint{3.814743in}{3.753745in}}%
\pgfpathlineto{\pgfqpoint{3.816271in}{3.755920in}}%
\pgfpathlineto{\pgfqpoint{3.817351in}{3.757366in}}%
\pgfpathlineto{\pgfqpoint{3.818034in}{3.760244in}}%
\pgfpathlineto{\pgfqpoint{3.819119in}{3.762393in}}%
\pgfpathlineto{\pgfqpoint{3.819337in}{3.763107in}}%
\pgfpathlineto{\pgfqpoint{3.821876in}{3.764533in}}%
\pgfpathlineto{\pgfqpoint{3.822673in}{3.765955in}}%
\pgfpathlineto{\pgfqpoint{3.823849in}{3.767374in}}%
\pgfpathlineto{\pgfqpoint{3.826739in}{3.768789in}}%
\pgfpathlineto{\pgfqpoint{3.831768in}{3.770200in}}%
\pgfpathlineto{\pgfqpoint{3.836142in}{3.773713in}}%
\pgfpathlineto{\pgfqpoint{3.839147in}{3.774413in}}%
\pgfpathlineto{\pgfqpoint{3.839539in}{3.775811in}}%
\pgfpathlineto{\pgfqpoint{3.845280in}{3.779985in}}%
\pgfpathlineto{\pgfqpoint{3.845815in}{3.780677in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{3.783441in}}%
\pgfpathlineto{\pgfqpoint{3.857292in}{3.784818in}}%
\pgfpathlineto{\pgfqpoint{3.858291in}{3.787563in}}%
\pgfpathlineto{\pgfqpoint{3.869903in}{3.791659in}}%
\pgfpathlineto{\pgfqpoint{3.871073in}{3.793019in}}%
\pgfpathlineto{\pgfqpoint{3.872663in}{3.795730in}}%
\pgfpathlineto{\pgfqpoint{3.880495in}{3.801120in}}%
\pgfpathlineto{\pgfqpoint{3.882629in}{3.803131in}}%
\pgfpathlineto{\pgfqpoint{3.882857in}{3.803800in}}%
\pgfpathlineto{\pgfqpoint{3.884933in}{3.805137in}}%
\pgfpathlineto{\pgfqpoint{3.885080in}{3.806471in}}%
\pgfpathlineto{\pgfqpoint{3.886772in}{3.807802in}}%
\pgfpathlineto{\pgfqpoint{3.897763in}{3.813106in}}%
\pgfpathlineto{\pgfqpoint{3.899084in}{3.815086in}}%
\pgfpathlineto{\pgfqpoint{3.900361in}{3.817718in}}%
\pgfpathlineto{\pgfqpoint{3.903833in}{3.819688in}}%
\pgfpathlineto{\pgfqpoint{3.904128in}{3.820343in}}%
\pgfpathlineto{\pgfqpoint{3.907439in}{3.822960in}}%
\pgfpathlineto{\pgfqpoint{3.907612in}{3.823612in}}%
\pgfpathlineto{\pgfqpoint{3.915441in}{3.828171in}}%
\pgfpathlineto{\pgfqpoint{3.916285in}{3.830765in}}%
\pgfpathlineto{\pgfqpoint{3.918783in}{3.832707in}}%
\pgfpathlineto{\pgfqpoint{3.919128in}{3.833354in}}%
\pgfpathlineto{\pgfqpoint{3.921078in}{3.834645in}}%
\pgfpathlineto{\pgfqpoint{3.922255in}{3.835936in}}%
\pgfpathlineto{\pgfqpoint{3.926576in}{3.838512in}}%
\pgfpathlineto{\pgfqpoint{3.927999in}{3.841082in}}%
\pgfpathlineto{\pgfqpoint{3.933526in}{3.846205in}}%
\pgfpathlineto{\pgfqpoint{3.936211in}{3.848122in}}%
\pgfpathlineto{\pgfqpoint{3.938223in}{3.849398in}}%
\pgfpathlineto{\pgfqpoint{3.938838in}{3.850672in}}%
\pgfpathlineto{\pgfqpoint{3.940375in}{3.852582in}}%
\pgfpathlineto{\pgfqpoint{3.943834in}{3.853855in}}%
\pgfpathlineto{\pgfqpoint{3.948144in}{3.857030in}}%
\pgfpathlineto{\pgfqpoint{3.949159in}{3.859567in}}%
\pgfpathlineto{\pgfqpoint{3.950859in}{3.865261in}}%
\pgfpathlineto{\pgfqpoint{3.951625in}{3.869048in}}%
\pgfpathlineto{\pgfqpoint{3.954604in}{3.872831in}}%
\pgfpathlineto{\pgfqpoint{3.956214in}{3.875979in}}%
\pgfpathlineto{\pgfqpoint{3.959358in}{3.879124in}}%
\pgfpathlineto{\pgfqpoint{3.962438in}{3.881011in}}%
\pgfpathlineto{\pgfqpoint{3.966244in}{3.884781in}}%
\pgfpathlineto{\pgfqpoint{3.970290in}{3.886038in}}%
\pgfpathlineto{\pgfqpoint{3.970935in}{3.887923in}}%
\pgfpathlineto{\pgfqpoint{3.972374in}{3.889179in}}%
\pgfpathlineto{\pgfqpoint{3.973804in}{3.890435in}}%
\pgfpathlineto{\pgfqpoint{3.977150in}{3.892319in}}%
\pgfpathlineto{\pgfqpoint{3.980149in}{3.893575in}}%
\pgfpathlineto{\pgfqpoint{3.983226in}{3.899230in}}%
\pgfpathlineto{\pgfqpoint{3.984265in}{3.900487in}}%
\pgfpathlineto{\pgfqpoint{3.987061in}{3.903002in}}%
\pgfpathlineto{\pgfqpoint{3.989296in}{3.904260in}}%
\pgfpathlineto{\pgfqpoint{3.989558in}{3.904889in}}%
\pgfpathlineto{\pgfqpoint{3.990471in}{3.905519in}}%
\pgfpathlineto{\pgfqpoint{3.999520in}{3.906778in}}%
\pgfpathlineto{\pgfqpoint{4.000415in}{3.908037in}}%
\pgfpathlineto{\pgfqpoint{4.002548in}{3.909297in}}%
\pgfpathlineto{\pgfqpoint{4.003123in}{3.910558in}}%
\pgfpathlineto{\pgfqpoint{4.005293in}{3.912450in}}%
\pgfpathlineto{\pgfqpoint{4.006764in}{3.914975in}}%
\pgfpathlineto{\pgfqpoint{4.007205in}{3.916238in}}%
\pgfpathlineto{\pgfqpoint{4.013882in}{3.917503in}}%
\pgfpathlineto{\pgfqpoint{4.014908in}{3.919401in}}%
\pgfpathlineto{\pgfqpoint{4.017875in}{3.920667in}}%
\pgfpathlineto{\pgfqpoint{4.018843in}{3.921935in}}%
\pgfpathlineto{\pgfqpoint{4.020839in}{3.924473in}}%
\pgfpathlineto{\pgfqpoint{4.022428in}{3.925744in}}%
\pgfpathlineto{\pgfqpoint{4.022753in}{3.927016in}}%
\pgfpathlineto{\pgfqpoint{4.025233in}{3.928289in}}%
\pgfpathlineto{\pgfqpoint{4.026814in}{3.930200in}}%
\pgfpathlineto{\pgfqpoint{4.027544in}{3.932754in}}%
\pgfpathlineto{\pgfqpoint{4.030491in}{3.934673in}}%
\pgfpathlineto{\pgfqpoint{4.030532in}{3.935313in}}%
\pgfpathlineto{\pgfqpoint{4.032592in}{3.937879in}}%
\pgfpathlineto{\pgfqpoint{4.034473in}{3.941094in}}%
\pgfpathlineto{\pgfqpoint{4.042863in}{3.945615in}}%
\pgfpathlineto{\pgfqpoint{4.044406in}{3.946911in}}%
\pgfpathlineto{\pgfqpoint{4.045351in}{3.948208in}}%
\pgfpathlineto{\pgfqpoint{4.045780in}{3.948858in}}%
\pgfpathlineto{\pgfqpoint{4.047825in}{3.950159in}}%
\pgfpathlineto{\pgfqpoint{4.049414in}{3.953421in}}%
\pgfpathlineto{\pgfqpoint{4.050212in}{3.954729in}}%
\pgfpathlineto{\pgfqpoint{4.050515in}{3.956697in}}%
\pgfpathlineto{\pgfqpoint{4.054655in}{3.959329in}}%
\pgfpathlineto{\pgfqpoint{4.057337in}{3.961971in}}%
\pgfpathlineto{\pgfqpoint{4.064416in}{3.964624in}}%
\pgfpathlineto{\pgfqpoint{4.066949in}{3.965955in}}%
\pgfpathlineto{\pgfqpoint{4.068301in}{3.967956in}}%
\pgfpathlineto{\pgfqpoint{4.068664in}{3.968625in}}%
\pgfpathlineto{\pgfqpoint{4.073118in}{3.970636in}}%
\pgfpathlineto{\pgfqpoint{4.073951in}{3.971981in}}%
\pgfpathlineto{\pgfqpoint{4.074703in}{3.974680in}}%
\pgfpathlineto{\pgfqpoint{4.079128in}{3.981490in}}%
\pgfpathlineto{\pgfqpoint{4.081731in}{3.982864in}}%
\pgfpathlineto{\pgfqpoint{4.083650in}{3.986315in}}%
\pgfpathlineto{\pgfqpoint{4.084990in}{3.989094in}}%
\pgfpathlineto{\pgfqpoint{4.086465in}{3.990491in}}%
\pgfpathlineto{\pgfqpoint{4.086756in}{3.991191in}}%
\pgfpathlineto{\pgfqpoint{4.090557in}{3.992594in}}%
\pgfpathlineto{\pgfqpoint{4.091504in}{3.994708in}}%
\pgfpathlineto{\pgfqpoint{4.096391in}{3.997544in}}%
\pgfpathlineto{\pgfqpoint{4.097662in}{3.998970in}}%
\pgfpathlineto{\pgfqpoint{4.098952in}{4.001118in}}%
\pgfpathlineto{\pgfqpoint{4.100413in}{4.002557in}}%
\pgfpathlineto{\pgfqpoint{4.105608in}{4.004001in}}%
\pgfpathlineto{\pgfqpoint{4.107511in}{4.005452in}}%
\pgfpathlineto{\pgfqpoint{4.107730in}{4.006179in}}%
\pgfpathlineto{\pgfqpoint{4.111646in}{4.007638in}}%
\pgfpathlineto{\pgfqpoint{4.112000in}{4.008370in}}%
\pgfpathlineto{\pgfqpoint{4.115106in}{4.010574in}}%
\pgfpathlineto{\pgfqpoint{4.118921in}{4.013536in}}%
\pgfpathlineto{\pgfqpoint{4.120208in}{4.016525in}}%
\pgfpathlineto{\pgfqpoint{4.124203in}{4.019542in}}%
\pgfpathlineto{\pgfqpoint{4.128044in}{4.024123in}}%
\pgfpathlineto{\pgfqpoint{4.131177in}{4.024893in}}%
\pgfpathlineto{\pgfqpoint{4.133034in}{4.027995in}}%
\pgfpathlineto{\pgfqpoint{4.139751in}{4.029559in}}%
\pgfpathlineto{\pgfqpoint{4.141089in}{4.031131in}}%
\pgfpathlineto{\pgfqpoint{4.141601in}{4.033507in}}%
\pgfpathlineto{\pgfqpoint{4.142166in}{4.035102in}}%
\pgfpathlineto{\pgfqpoint{4.144432in}{4.036706in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{4.039132in}}%
\pgfpathlineto{\pgfqpoint{4.152769in}{4.045716in}}%
\pgfpathlineto{\pgfqpoint{4.154274in}{4.052484in}}%
\pgfpathlineto{\pgfqpoint{4.157080in}{4.054207in}}%
\pgfpathlineto{\pgfqpoint{4.158811in}{4.055073in}}%
\pgfpathlineto{\pgfqpoint{4.160038in}{4.057693in}}%
\pgfpathlineto{\pgfqpoint{4.160348in}{4.058574in}}%
\pgfpathlineto{\pgfqpoint{4.162231in}{4.060345in}}%
\pgfpathlineto{\pgfqpoint{4.163147in}{4.062131in}}%
\pgfpathlineto{\pgfqpoint{4.164755in}{4.063030in}}%
\pgfpathlineto{\pgfqpoint{4.165608in}{4.064839in}}%
\pgfpathlineto{\pgfqpoint{4.169640in}{4.068507in}}%
\pgfpathlineto{\pgfqpoint{4.170576in}{4.070366in}}%
\pgfpathlineto{\pgfqpoint{4.174821in}{4.072242in}}%
\pgfpathlineto{\pgfqpoint{4.176613in}{4.074137in}}%
\pgfpathlineto{\pgfqpoint{4.176684in}{4.075092in}}%
\pgfpathlineto{\pgfqpoint{4.178426in}{4.077015in}}%
\pgfpathlineto{\pgfqpoint{4.180126in}{4.078959in}}%
\pgfpathlineto{\pgfqpoint{4.180266in}{4.080923in}}%
\pgfpathlineto{\pgfqpoint{4.181184in}{4.081913in}}%
\pgfpathlineto{\pgfqpoint{4.184646in}{4.083910in}}%
\pgfpathlineto{\pgfqpoint{4.189747in}{4.087973in}}%
\pgfpathlineto{\pgfqpoint{4.191047in}{4.091084in}}%
\pgfpathlineto{\pgfqpoint{4.194870in}{4.097486in}}%
\pgfpathlineto{\pgfqpoint{4.201578in}{4.100785in}}%
\pgfpathlineto{\pgfqpoint{4.201847in}{4.101900in}}%
\pgfpathlineto{\pgfqpoint{4.204785in}{4.104155in}}%
\pgfpathlineto{\pgfqpoint{4.205197in}{4.105295in}}%
\pgfpathlineto{\pgfqpoint{4.207675in}{4.106443in}}%
\pgfpathlineto{\pgfqpoint{4.209591in}{4.109943in}}%
\pgfpathlineto{\pgfqpoint{4.211180in}{4.113528in}}%
\pgfpathlineto{\pgfqpoint{4.212484in}{4.114744in}}%
\pgfpathlineto{\pgfqpoint{4.212702in}{4.115969in}}%
\pgfpathlineto{\pgfqpoint{4.217851in}{4.118454in}}%
\pgfpathlineto{\pgfqpoint{4.221558in}{4.123561in}}%
\pgfpathlineto{\pgfqpoint{4.225317in}{4.126189in}}%
\pgfpathlineto{\pgfqpoint{4.225682in}{4.127524in}}%
\pgfpathlineto{\pgfqpoint{4.234358in}{4.133004in}}%
\pgfpathlineto{\pgfqpoint{4.236196in}{4.135836in}}%
\pgfpathlineto{\pgfqpoint{4.239969in}{4.138735in}}%
\pgfpathlineto{\pgfqpoint{4.248733in}{4.141705in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.142949in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.142949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.652467in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{2.662026in}}%
\pgfpathlineto{\pgfqpoint{2.684513in}{2.689502in}}%
\pgfpathlineto{\pgfqpoint{2.705971in}{2.714105in}}%
\pgfpathlineto{\pgfqpoint{2.715126in}{2.725508in}}%
\pgfpathlineto{\pgfqpoint{2.721807in}{2.736385in}}%
\pgfpathlineto{\pgfqpoint{2.735046in}{2.746784in}}%
\pgfpathlineto{\pgfqpoint{2.742818in}{2.756745in}}%
\pgfpathlineto{\pgfqpoint{2.744749in}{2.766305in}}%
\pgfpathlineto{\pgfqpoint{2.749477in}{2.775494in}}%
\pgfpathlineto{\pgfqpoint{2.775910in}{2.784341in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{2.792871in}}%
\pgfpathlineto{\pgfqpoint{2.825684in}{2.801105in}}%
\pgfpathlineto{\pgfqpoint{2.844730in}{2.816767in}}%
\pgfpathlineto{\pgfqpoint{2.852669in}{2.824229in}}%
\pgfpathlineto{\pgfqpoint{2.855093in}{2.831465in}}%
\pgfpathlineto{\pgfqpoint{2.859195in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.870088in}{2.845312in}}%
\pgfpathlineto{\pgfqpoint{2.887353in}{2.851947in}}%
\pgfpathlineto{\pgfqpoint{2.899416in}{2.858403in}}%
\pgfpathlineto{\pgfqpoint{2.906294in}{2.864690in}}%
\pgfpathlineto{\pgfqpoint{2.921077in}{2.882623in}}%
\pgfpathlineto{\pgfqpoint{2.921777in}{2.888316in}}%
\pgfpathlineto{\pgfqpoint{2.934497in}{2.893878in}}%
\pgfpathlineto{\pgfqpoint{2.944806in}{2.899316in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{2.904633in}}%
\pgfpathlineto{\pgfqpoint{2.952175in}{2.909837in}}%
\pgfpathlineto{\pgfqpoint{2.952352in}{2.914931in}}%
\pgfpathlineto{\pgfqpoint{2.953117in}{2.919921in}}%
\pgfpathlineto{\pgfqpoint{2.956231in}{2.929603in}}%
\pgfpathlineto{\pgfqpoint{2.957657in}{2.938916in}}%
\pgfpathlineto{\pgfqpoint{2.965522in}{2.947887in}}%
\pgfpathlineto{\pgfqpoint{2.967002in}{2.952252in}}%
\pgfpathlineto{\pgfqpoint{2.967290in}{2.956540in}}%
\pgfpathlineto{\pgfqpoint{2.968979in}{2.960755in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{2.964899in}}%
\pgfpathlineto{\pgfqpoint{2.980016in}{2.968974in}}%
\pgfpathlineto{\pgfqpoint{2.984646in}{2.976928in}}%
\pgfpathlineto{\pgfqpoint{2.986853in}{2.980811in}}%
\pgfpathlineto{\pgfqpoint{2.994578in}{2.984633in}}%
\pgfpathlineto{\pgfqpoint{2.996138in}{2.988398in}}%
\pgfpathlineto{\pgfqpoint{3.002552in}{2.992106in}}%
\pgfpathlineto{\pgfqpoint{3.017435in}{2.999360in}}%
\pgfpathlineto{\pgfqpoint{3.020593in}{3.002909in}}%
\pgfpathlineto{\pgfqpoint{3.030641in}{3.006408in}}%
\pgfpathlineto{\pgfqpoint{3.034876in}{3.009858in}}%
\pgfpathlineto{\pgfqpoint{3.037687in}{3.016620in}}%
\pgfpathlineto{\pgfqpoint{3.040907in}{3.019933in}}%
\pgfpathlineto{\pgfqpoint{3.060472in}{3.029617in}}%
\pgfpathlineto{\pgfqpoint{3.064690in}{3.032764in}}%
\pgfpathlineto{\pgfqpoint{3.066166in}{3.038942in}}%
\pgfpathlineto{\pgfqpoint{3.068429in}{3.041975in}}%
\pgfpathlineto{\pgfqpoint{3.069465in}{3.044972in}}%
\pgfpathlineto{\pgfqpoint{3.071281in}{3.047934in}}%
\pgfpathlineto{\pgfqpoint{3.078766in}{3.053756in}}%
\pgfpathlineto{\pgfqpoint{3.097417in}{3.059447in}}%
\pgfpathlineto{\pgfqpoint{3.101661in}{3.062246in}}%
\pgfpathlineto{\pgfqpoint{3.104786in}{3.075795in}}%
\pgfpathlineto{\pgfqpoint{3.107810in}{3.078420in}}%
\pgfpathlineto{\pgfqpoint{3.118056in}{3.083592in}}%
\pgfpathlineto{\pgfqpoint{3.123074in}{3.088662in}}%
\pgfpathlineto{\pgfqpoint{3.125693in}{3.091160in}}%
\pgfpathlineto{\pgfqpoint{3.126446in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{3.126591in}{3.096085in}}%
\pgfpathlineto{\pgfqpoint{3.128416in}{3.098512in}}%
\pgfpathlineto{\pgfqpoint{3.137794in}{3.103300in}}%
\pgfpathlineto{\pgfqpoint{3.142191in}{3.108001in}}%
\pgfpathlineto{\pgfqpoint{3.143062in}{3.110321in}}%
\pgfpathlineto{\pgfqpoint{3.144926in}{3.112619in}}%
\pgfpathlineto{\pgfqpoint{3.150144in}{3.117156in}}%
\pgfpathlineto{\pgfqpoint{3.150456in}{3.119396in}}%
\pgfpathlineto{\pgfqpoint{3.152273in}{3.121616in}}%
\pgfpathlineto{\pgfqpoint{3.152901in}{3.123818in}}%
\pgfpathlineto{\pgfqpoint{3.157298in}{3.128167in}}%
\pgfpathlineto{\pgfqpoint{3.157866in}{3.130315in}}%
\pgfpathlineto{\pgfqpoint{3.162144in}{3.132445in}}%
\pgfpathlineto{\pgfqpoint{3.165213in}{3.136655in}}%
\pgfpathlineto{\pgfqpoint{3.166937in}{3.138735in}}%
\pgfpathlineto{\pgfqpoint{3.169504in}{3.140799in}}%
\pgfpathlineto{\pgfqpoint{3.169728in}{3.142847in}}%
\pgfpathlineto{\pgfqpoint{3.180280in}{3.148898in}}%
\pgfpathlineto{\pgfqpoint{3.186311in}{3.154815in}}%
\pgfpathlineto{\pgfqpoint{3.187813in}{3.158687in}}%
\pgfpathlineto{\pgfqpoint{3.189761in}{3.160603in}}%
\pgfpathlineto{\pgfqpoint{3.193263in}{3.162505in}}%
\pgfpathlineto{\pgfqpoint{3.204375in}{3.166270in}}%
\pgfpathlineto{\pgfqpoint{3.207460in}{3.168132in}}%
\pgfpathlineto{\pgfqpoint{3.208811in}{3.169982in}}%
\pgfpathlineto{\pgfqpoint{3.209113in}{3.171819in}}%
\pgfpathlineto{\pgfqpoint{3.212201in}{3.175457in}}%
\pgfpathlineto{\pgfqpoint{3.220310in}{3.179047in}}%
\pgfpathlineto{\pgfqpoint{3.221481in}{3.180824in}}%
\pgfpathlineto{\pgfqpoint{3.221720in}{3.182589in}}%
\pgfpathlineto{\pgfqpoint{3.224475in}{3.184344in}}%
\pgfpathlineto{\pgfqpoint{3.229853in}{3.189540in}}%
\pgfpathlineto{\pgfqpoint{3.235508in}{3.191251in}}%
\pgfpathlineto{\pgfqpoint{3.244434in}{3.192951in}}%
\pgfpathlineto{\pgfqpoint{3.247259in}{3.194640in}}%
\pgfpathlineto{\pgfqpoint{3.250911in}{3.199648in}}%
\pgfpathlineto{\pgfqpoint{3.253854in}{3.201297in}}%
\pgfpathlineto{\pgfqpoint{3.263208in}{3.204566in}}%
\pgfpathlineto{\pgfqpoint{3.267426in}{3.209399in}}%
\pgfpathlineto{\pgfqpoint{3.268592in}{3.212575in}}%
\pgfpathlineto{\pgfqpoint{3.271266in}{3.215716in}}%
\pgfpathlineto{\pgfqpoint{3.273188in}{3.217273in}}%
\pgfpathlineto{\pgfqpoint{3.273763in}{3.218822in}}%
\pgfpathlineto{\pgfqpoint{3.279307in}{3.221893in}}%
\pgfpathlineto{\pgfqpoint{3.279935in}{3.226440in}}%
\pgfpathlineto{\pgfqpoint{3.286469in}{3.229430in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.233858in}}%
\pgfpathlineto{\pgfqpoint{3.296713in}{3.239658in}}%
\pgfpathlineto{\pgfqpoint{3.298479in}{3.245343in}}%
\pgfpathlineto{\pgfqpoint{3.298891in}{3.246747in}}%
\pgfpathlineto{\pgfqpoint{3.302021in}{3.248144in}}%
\pgfpathlineto{\pgfqpoint{3.303139in}{3.249534in}}%
\pgfpathlineto{\pgfqpoint{3.309190in}{3.252295in}}%
\pgfpathlineto{\pgfqpoint{3.310505in}{3.253666in}}%
\pgfpathlineto{\pgfqpoint{3.310733in}{3.255030in}}%
\pgfpathlineto{\pgfqpoint{3.314149in}{3.259086in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{3.261759in}}%
\pgfpathlineto{\pgfqpoint{3.315237in}{3.264407in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{3.267033in}}%
\pgfpathlineto{\pgfqpoint{3.317768in}{3.269635in}}%
\pgfpathlineto{\pgfqpoint{3.321901in}{3.270928in}}%
\pgfpathlineto{\pgfqpoint{3.324074in}{3.272215in}}%
\pgfpathlineto{\pgfqpoint{3.324658in}{3.273496in}}%
\pgfpathlineto{\pgfqpoint{3.329211in}{3.277308in}}%
\pgfpathlineto{\pgfqpoint{3.331664in}{3.279823in}}%
\pgfpathlineto{\pgfqpoint{3.333814in}{3.281073in}}%
\pgfpathlineto{\pgfqpoint{3.334549in}{3.282317in}}%
\pgfpathlineto{\pgfqpoint{3.336940in}{3.284791in}}%
\pgfpathlineto{\pgfqpoint{3.337932in}{3.287244in}}%
\pgfpathlineto{\pgfqpoint{3.339518in}{3.288464in}}%
\pgfpathlineto{\pgfqpoint{3.340177in}{3.289678in}}%
\pgfpathlineto{\pgfqpoint{3.349581in}{3.294489in}}%
\pgfpathlineto{\pgfqpoint{3.349938in}{3.295680in}}%
\pgfpathlineto{\pgfqpoint{3.352269in}{3.298048in}}%
\pgfpathlineto{\pgfqpoint{3.353064in}{3.300398in}}%
\pgfpathlineto{\pgfqpoint{3.361015in}{3.315258in}}%
\pgfpathlineto{\pgfqpoint{3.363107in}{3.317483in}}%
\pgfpathlineto{\pgfqpoint{3.363845in}{3.318590in}}%
\pgfpathlineto{\pgfqpoint{3.364224in}{3.320792in}}%
\pgfpathlineto{\pgfqpoint{3.364884in}{3.322979in}}%
\pgfpathlineto{\pgfqpoint{3.367673in}{3.326232in}}%
\pgfpathlineto{\pgfqpoint{3.371169in}{3.328383in}}%
\pgfpathlineto{\pgfqpoint{3.372449in}{3.332642in}}%
\pgfpathlineto{\pgfqpoint{3.374057in}{3.335800in}}%
\pgfpathlineto{\pgfqpoint{3.376417in}{3.337889in}}%
\pgfpathlineto{\pgfqpoint{3.384162in}{3.343054in}}%
\pgfpathlineto{\pgfqpoint{3.385691in}{3.345098in}}%
\pgfpathlineto{\pgfqpoint{3.387785in}{3.346115in}}%
\pgfpathlineto{\pgfqpoint{3.388085in}{3.348140in}}%
\pgfpathlineto{\pgfqpoint{3.392855in}{3.350153in}}%
\pgfpathlineto{\pgfqpoint{3.394084in}{3.352155in}}%
\pgfpathlineto{\pgfqpoint{3.396109in}{3.354144in}}%
\pgfpathlineto{\pgfqpoint{3.397894in}{3.356122in}}%
\pgfpathlineto{\pgfqpoint{3.399876in}{3.358088in}}%
\pgfpathlineto{\pgfqpoint{3.400490in}{3.359067in}}%
\pgfpathlineto{\pgfqpoint{3.405161in}{3.361988in}}%
\pgfpathlineto{\pgfqpoint{3.408878in}{3.366802in}}%
\pgfpathlineto{\pgfqpoint{3.409468in}{3.368709in}}%
\pgfpathlineto{\pgfqpoint{3.410450in}{3.371550in}}%
\pgfpathlineto{\pgfqpoint{3.412073in}{3.372492in}}%
\pgfpathlineto{\pgfqpoint{3.413565in}{3.376236in}}%
\pgfpathlineto{\pgfqpoint{3.413586in}{3.377165in}}%
\pgfpathlineto{\pgfqpoint{3.421411in}{3.381779in}}%
\pgfpathlineto{\pgfqpoint{3.425487in}{3.385427in}}%
\pgfpathlineto{\pgfqpoint{3.425657in}{3.386334in}}%
\pgfpathlineto{\pgfqpoint{3.426427in}{3.387238in}}%
\pgfpathlineto{\pgfqpoint{3.430195in}{3.389040in}}%
\pgfpathlineto{\pgfqpoint{3.431311in}{3.390833in}}%
\pgfpathlineto{\pgfqpoint{3.431969in}{3.392617in}}%
\pgfpathlineto{\pgfqpoint{3.433351in}{3.394393in}}%
\pgfpathlineto{\pgfqpoint{3.434193in}{3.396161in}}%
\pgfpathlineto{\pgfqpoint{3.436375in}{3.397920in}}%
\pgfpathlineto{\pgfqpoint{3.440724in}{3.399671in}}%
\pgfpathlineto{\pgfqpoint{3.440909in}{3.400544in}}%
\pgfpathlineto{\pgfqpoint{3.442944in}{3.402283in}}%
\pgfpathlineto{\pgfqpoint{3.444624in}{3.408309in}}%
\pgfpathlineto{\pgfqpoint{3.445504in}{3.410013in}}%
\pgfpathlineto{\pgfqpoint{3.446005in}{3.410863in}}%
\pgfpathlineto{\pgfqpoint{3.449048in}{3.413401in}}%
\pgfpathlineto{\pgfqpoint{3.450185in}{3.415083in}}%
\pgfpathlineto{\pgfqpoint{3.453752in}{3.418428in}}%
\pgfpathlineto{\pgfqpoint{3.454816in}{3.421744in}}%
\pgfpathlineto{\pgfqpoint{3.458738in}{3.424214in}}%
\pgfpathlineto{\pgfqpoint{3.459887in}{3.425852in}}%
\pgfpathlineto{\pgfqpoint{3.460590in}{3.426669in}}%
\pgfpathlineto{\pgfqpoint{3.463120in}{3.428298in}}%
\pgfpathlineto{\pgfqpoint{3.464060in}{3.430728in}}%
\pgfpathlineto{\pgfqpoint{3.467307in}{3.432341in}}%
\pgfpathlineto{\pgfqpoint{3.469411in}{3.433948in}}%
\pgfpathlineto{\pgfqpoint{3.471462in}{3.434749in}}%
\pgfpathlineto{\pgfqpoint{3.472332in}{3.436347in}}%
\pgfpathlineto{\pgfqpoint{3.476268in}{3.438732in}}%
\pgfpathlineto{\pgfqpoint{3.476793in}{3.439524in}}%
\pgfpathlineto{\pgfqpoint{3.479943in}{3.441104in}}%
\pgfpathlineto{\pgfqpoint{3.483789in}{3.446589in}}%
\pgfpathlineto{\pgfqpoint{3.484735in}{3.448144in}}%
\pgfpathlineto{\pgfqpoint{3.488338in}{3.452007in}}%
\pgfpathlineto{\pgfqpoint{3.490684in}{3.453543in}}%
\pgfpathlineto{\pgfqpoint{3.492687in}{3.456600in}}%
\pgfpathlineto{\pgfqpoint{3.493085in}{3.458121in}}%
\pgfpathlineto{\pgfqpoint{3.495972in}{3.461902in}}%
\pgfpathlineto{\pgfqpoint{3.497105in}{3.463406in}}%
\pgfpathlineto{\pgfqpoint{3.503431in}{3.467890in}}%
\pgfpathlineto{\pgfqpoint{3.503467in}{3.468633in}}%
\pgfpathlineto{\pgfqpoint{3.506672in}{3.471595in}}%
\pgfpathlineto{\pgfqpoint{3.508393in}{3.474539in}}%
\pgfpathlineto{\pgfqpoint{3.513055in}{3.478195in}}%
\pgfpathlineto{\pgfqpoint{3.514922in}{3.480377in}}%
\pgfpathlineto{\pgfqpoint{3.519337in}{3.484712in}}%
\pgfpathlineto{\pgfqpoint{3.521510in}{3.486149in}}%
\pgfpathlineto{\pgfqpoint{3.521857in}{3.486867in}}%
\pgfpathlineto{\pgfqpoint{3.528314in}{3.489726in}}%
\pgfpathlineto{\pgfqpoint{3.529454in}{3.491150in}}%
\pgfpathlineto{\pgfqpoint{3.531898in}{3.492570in}}%
\pgfpathlineto{\pgfqpoint{3.532734in}{3.494694in}}%
\pgfpathlineto{\pgfqpoint{3.533143in}{3.496810in}}%
\pgfpathlineto{\pgfqpoint{3.535244in}{3.498216in}}%
\pgfpathlineto{\pgfqpoint{3.537088in}{3.499619in}}%
\pgfpathlineto{\pgfqpoint{3.539800in}{3.503111in}}%
\pgfpathlineto{\pgfqpoint{3.543679in}{3.506583in}}%
\pgfpathlineto{\pgfqpoint{3.546107in}{3.507966in}}%
\pgfpathlineto{\pgfqpoint{3.546420in}{3.508657in}}%
\pgfpathlineto{\pgfqpoint{3.547814in}{3.510035in}}%
\pgfpathlineto{\pgfqpoint{3.549383in}{3.513468in}}%
\pgfpathlineto{\pgfqpoint{3.551622in}{3.514837in}}%
\pgfpathlineto{\pgfqpoint{3.552548in}{3.517564in}}%
\pgfpathlineto{\pgfqpoint{3.554017in}{3.520281in}}%
\pgfpathlineto{\pgfqpoint{3.556508in}{3.522311in}}%
\pgfpathlineto{\pgfqpoint{3.559245in}{3.522987in}}%
\pgfpathlineto{\pgfqpoint{3.559256in}{3.523661in}}%
\pgfpathlineto{\pgfqpoint{3.561307in}{3.525682in}}%
\pgfpathlineto{\pgfqpoint{3.564528in}{3.527697in}}%
\pgfpathlineto{\pgfqpoint{3.565121in}{3.529037in}}%
\pgfpathlineto{\pgfqpoint{3.567148in}{3.531042in}}%
\pgfpathlineto{\pgfqpoint{3.570535in}{3.533042in}}%
\pgfpathlineto{\pgfqpoint{3.571014in}{3.534373in}}%
\pgfpathlineto{\pgfqpoint{3.576806in}{3.537689in}}%
\pgfpathlineto{\pgfqpoint{3.582843in}{3.544281in}}%
\pgfpathlineto{\pgfqpoint{3.586081in}{3.545593in}}%
\pgfpathlineto{\pgfqpoint{3.589767in}{3.548865in}}%
\pgfpathlineto{\pgfqpoint{3.593938in}{3.550822in}}%
\pgfpathlineto{\pgfqpoint{3.597149in}{3.552125in}}%
\pgfpathlineto{\pgfqpoint{3.599490in}{3.554076in}}%
\pgfpathlineto{\pgfqpoint{3.600656in}{3.556023in}}%
\pgfpathlineto{\pgfqpoint{3.602958in}{3.559259in}}%
\pgfpathlineto{\pgfqpoint{3.611021in}{3.562486in}}%
\pgfpathlineto{\pgfqpoint{3.614713in}{3.563773in}}%
\pgfpathlineto{\pgfqpoint{3.622284in}{3.565703in}}%
\pgfpathlineto{\pgfqpoint{3.623507in}{3.566987in}}%
\pgfpathlineto{\pgfqpoint{3.623781in}{3.568270in}}%
\pgfpathlineto{\pgfqpoint{3.631051in}{3.575303in}}%
\pgfpathlineto{\pgfqpoint{3.631636in}{3.576578in}}%
\pgfpathlineto{\pgfqpoint{3.636360in}{3.579760in}}%
\pgfpathlineto{\pgfqpoint{3.637924in}{3.581031in}}%
\pgfpathlineto{\pgfqpoint{3.639249in}{3.584838in}}%
\pgfpathlineto{\pgfqpoint{3.641611in}{3.587372in}}%
\pgfpathlineto{\pgfqpoint{3.641880in}{3.588005in}}%
\pgfpathlineto{\pgfqpoint{3.644423in}{3.589270in}}%
\pgfpathlineto{\pgfqpoint{3.650828in}{3.591798in}}%
\pgfpathlineto{\pgfqpoint{3.652698in}{3.594323in}}%
\pgfpathlineto{\pgfqpoint{3.653002in}{3.594954in}}%
\pgfpathlineto{\pgfqpoint{3.655928in}{3.596215in}}%
\pgfpathlineto{\pgfqpoint{3.656365in}{3.597476in}}%
\pgfpathlineto{\pgfqpoint{3.657750in}{3.598736in}}%
\pgfpathlineto{\pgfqpoint{3.657931in}{3.599366in}}%
\pgfpathlineto{\pgfqpoint{3.662565in}{3.602514in}}%
\pgfpathlineto{\pgfqpoint{3.664762in}{3.605030in}}%
\pgfpathlineto{\pgfqpoint{3.665447in}{3.606287in}}%
\pgfpathlineto{\pgfqpoint{3.674114in}{3.611315in}}%
\pgfpathlineto{\pgfqpoint{3.675963in}{3.614456in}}%
\pgfpathlineto{\pgfqpoint{3.677451in}{3.615712in}}%
\pgfpathlineto{\pgfqpoint{3.680816in}{3.618853in}}%
\pgfpathlineto{\pgfqpoint{3.684584in}{3.620737in}}%
\pgfpathlineto{\pgfqpoint{3.686279in}{3.621993in}}%
\pgfpathlineto{\pgfqpoint{3.690429in}{3.623250in}}%
\pgfpathlineto{\pgfqpoint{3.691211in}{3.625764in}}%
\pgfpathlineto{\pgfqpoint{3.692115in}{3.627650in}}%
\pgfpathlineto{\pgfqpoint{3.692384in}{3.628907in}}%
\pgfpathlineto{\pgfqpoint{3.697566in}{3.631424in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{3.632683in}}%
\pgfpathlineto{\pgfqpoint{3.699758in}{3.633313in}}%
\pgfpathlineto{\pgfqpoint{3.704889in}{3.634572in}}%
\pgfpathlineto{\pgfqpoint{3.707925in}{3.637093in}}%
\pgfpathlineto{\pgfqpoint{3.709965in}{3.638355in}}%
\pgfpathlineto{\pgfqpoint{3.711238in}{3.641512in}}%
\pgfpathlineto{\pgfqpoint{3.719573in}{3.644673in}}%
\pgfpathlineto{\pgfqpoint{3.729014in}{3.647840in}}%
\pgfpathlineto{\pgfqpoint{3.730273in}{3.648474in}}%
\pgfpathlineto{\pgfqpoint{3.735969in}{3.649743in}}%
\pgfpathlineto{\pgfqpoint{3.736487in}{3.651014in}}%
\pgfpathlineto{\pgfqpoint{3.738486in}{3.653557in}}%
\pgfpathlineto{\pgfqpoint{3.740492in}{3.655468in}}%
\pgfpathlineto{\pgfqpoint{3.750727in}{3.657382in}}%
\pgfpathlineto{\pgfqpoint{3.751540in}{3.659938in}}%
\pgfpathlineto{\pgfqpoint{3.757471in}{3.662501in}}%
\pgfpathlineto{\pgfqpoint{3.758282in}{3.663784in}}%
\pgfpathlineto{\pgfqpoint{3.761400in}{3.665712in}}%
\pgfpathlineto{\pgfqpoint{3.762311in}{3.667644in}}%
\pgfpathlineto{\pgfqpoint{3.762656in}{3.668934in}}%
\pgfpathlineto{\pgfqpoint{3.766158in}{3.671520in}}%
\pgfpathlineto{\pgfqpoint{3.767727in}{3.674763in}}%
\pgfpathlineto{\pgfqpoint{3.770261in}{3.676064in}}%
\pgfpathlineto{\pgfqpoint{3.771176in}{3.678020in}}%
\pgfpathlineto{\pgfqpoint{3.776736in}{3.682602in}}%
\pgfpathlineto{\pgfqpoint{3.779270in}{3.686554in}}%
\pgfpathlineto{\pgfqpoint{3.788245in}{3.693194in}}%
\pgfpathlineto{\pgfqpoint{3.788935in}{3.695200in}}%
\pgfpathlineto{\pgfqpoint{3.796652in}{3.697886in}}%
\pgfpathlineto{\pgfqpoint{3.798677in}{3.699234in}}%
\pgfpathlineto{\pgfqpoint{3.800149in}{3.701262in}}%
\pgfpathlineto{\pgfqpoint{3.802291in}{3.703979in}}%
\pgfpathlineto{\pgfqpoint{3.802740in}{3.706026in}}%
\pgfpathlineto{\pgfqpoint{3.804555in}{3.708769in}}%
\pgfpathlineto{\pgfqpoint{3.805942in}{3.711528in}}%
\pgfpathlineto{\pgfqpoint{3.807128in}{3.712220in}}%
\pgfpathlineto{\pgfqpoint{3.807231in}{3.713608in}}%
\pgfpathlineto{\pgfqpoint{3.809347in}{3.715698in}}%
\pgfpathlineto{\pgfqpoint{3.810551in}{3.719203in}}%
\pgfpathlineto{\pgfqpoint{3.816834in}{3.724162in}}%
\pgfpathlineto{\pgfqpoint{3.818087in}{3.725590in}}%
\pgfpathlineto{\pgfqpoint{3.823887in}{3.728462in}}%
\pgfpathlineto{\pgfqpoint{3.824672in}{3.730631in}}%
\pgfpathlineto{\pgfqpoint{3.826212in}{3.732084in}}%
\pgfpathlineto{\pgfqpoint{3.827658in}{3.734275in}}%
\pgfpathlineto{\pgfqpoint{3.829540in}{3.735009in}}%
\pgfpathlineto{\pgfqpoint{3.830247in}{3.736480in}}%
\pgfpathlineto{\pgfqpoint{3.836823in}{3.740933in}}%
\pgfpathlineto{\pgfqpoint{3.841028in}{3.742430in}}%
\pgfpathlineto{\pgfqpoint{3.846199in}{3.744690in}}%
\pgfpathlineto{\pgfqpoint{3.846715in}{3.745447in}}%
\pgfpathlineto{\pgfqpoint{3.848099in}{3.746206in}}%
\pgfpathlineto{\pgfqpoint{3.851620in}{3.747729in}}%
\pgfpathlineto{\pgfqpoint{3.856728in}{3.750028in}}%
\pgfpathlineto{\pgfqpoint{3.862507in}{3.753122in}}%
\pgfpathlineto{\pgfqpoint{3.863553in}{3.754681in}}%
\pgfpathlineto{\pgfqpoint{3.867228in}{3.757826in}}%
\pgfpathlineto{\pgfqpoint{3.867677in}{3.758618in}}%
\pgfpathlineto{\pgfqpoint{3.869096in}{3.760208in}}%
\pgfpathlineto{\pgfqpoint{3.872316in}{3.764226in}}%
\pgfpathlineto{\pgfqpoint{3.872539in}{3.765038in}}%
\pgfpathlineto{\pgfqpoint{3.875380in}{3.767486in}}%
\pgfpathlineto{\pgfqpoint{3.875416in}{3.768308in}}%
\pgfpathlineto{\pgfqpoint{3.879247in}{3.773295in}}%
\pgfpathlineto{\pgfqpoint{3.881530in}{3.776679in}}%
\pgfpathlineto{\pgfqpoint{3.891560in}{3.782722in}}%
\pgfpathlineto{\pgfqpoint{3.892088in}{3.784479in}}%
\pgfpathlineto{\pgfqpoint{3.892223in}{3.785363in}}%
\pgfpathlineto{\pgfqpoint{3.896707in}{3.789838in}}%
\pgfpathlineto{\pgfqpoint{3.900817in}{3.790745in}}%
\pgfpathlineto{\pgfqpoint{3.903070in}{3.792570in}}%
\pgfpathlineto{\pgfqpoint{3.905812in}{3.795339in}}%
\pgfpathlineto{\pgfqpoint{3.908776in}{3.797207in}}%
\pgfpathlineto{\pgfqpoint{3.913460in}{3.802921in}}%
\pgfpathlineto{\pgfqpoint{3.915379in}{3.803890in}}%
\pgfpathlineto{\pgfqpoint{3.918582in}{3.808814in}}%
\pgfpathlineto{\pgfqpoint{3.921114in}{3.810823in}}%
\pgfpathlineto{\pgfqpoint{3.921629in}{3.811835in}}%
\pgfpathlineto{\pgfqpoint{3.924332in}{3.813878in}}%
\pgfpathlineto{\pgfqpoint{3.926842in}{3.818039in}}%
\pgfpathlineto{\pgfqpoint{3.931513in}{3.824484in}}%
\pgfpathlineto{\pgfqpoint{3.933534in}{3.826691in}}%
\pgfpathlineto{\pgfqpoint{3.934127in}{3.827806in}}%
\pgfpathlineto{\pgfqpoint{3.938182in}{3.831200in}}%
\pgfpathlineto{\pgfqpoint{3.942475in}{3.832349in}}%
\pgfpathlineto{\pgfqpoint{3.943581in}{3.834673in}}%
\pgfpathlineto{\pgfqpoint{3.947362in}{3.839434in}}%
\pgfpathlineto{\pgfqpoint{3.949004in}{3.841875in}}%
\pgfpathlineto{\pgfqpoint{3.950052in}{3.845618in}}%
\pgfpathlineto{\pgfqpoint{3.951049in}{3.846889in}}%
\pgfpathlineto{\pgfqpoint{3.954588in}{3.849466in}}%
\pgfpathlineto{\pgfqpoint{3.955298in}{3.853429in}}%
\pgfpathlineto{\pgfqpoint{3.967436in}{3.863182in}}%
\pgfpathlineto{\pgfqpoint{3.974862in}{3.866116in}}%
\pgfpathlineto{\pgfqpoint{3.975112in}{3.867610in}}%
\pgfpathlineto{\pgfqpoint{3.986346in}{3.870657in}}%
\pgfpathlineto{\pgfqpoint{3.992748in}{3.873787in}}%
\pgfpathlineto{\pgfqpoint{3.995072in}{3.875384in}}%
\pgfpathlineto{\pgfqpoint{3.996159in}{3.878650in}}%
\pgfpathlineto{\pgfqpoint{3.997168in}{3.882015in}}%
\pgfpathlineto{\pgfqpoint{3.999649in}{3.885488in}}%
\pgfpathlineto{\pgfqpoint{4.008681in}{3.890924in}}%
\pgfpathlineto{\pgfqpoint{4.009667in}{3.892802in}}%
\pgfpathlineto{\pgfqpoint{4.009981in}{3.894716in}}%
\pgfpathlineto{\pgfqpoint{4.010950in}{3.896667in}}%
\pgfpathlineto{\pgfqpoint{4.020337in}{3.904889in}}%
\pgfpathlineto{\pgfqpoint{4.021990in}{3.909286in}}%
\pgfpathlineto{\pgfqpoint{4.022452in}{3.911567in}}%
\pgfpathlineto{\pgfqpoint{4.023711in}{3.913907in}}%
\pgfpathlineto{\pgfqpoint{4.034406in}{3.918782in}}%
\pgfpathlineto{\pgfqpoint{4.036250in}{3.921327in}}%
\pgfpathlineto{\pgfqpoint{4.037245in}{3.923950in}}%
\pgfpathlineto{\pgfqpoint{4.040506in}{3.926659in}}%
\pgfpathlineto{\pgfqpoint{4.049313in}{3.929460in}}%
\pgfpathlineto{\pgfqpoint{4.050674in}{3.932362in}}%
\pgfpathlineto{\pgfqpoint{4.057822in}{3.938508in}}%
\pgfpathlineto{\pgfqpoint{4.067464in}{3.945190in}}%
\pgfpathlineto{\pgfqpoint{4.068151in}{3.948771in}}%
\pgfpathlineto{\pgfqpoint{4.080860in}{3.952538in}}%
\pgfpathlineto{\pgfqpoint{4.087146in}{3.956518in}}%
\pgfpathlineto{\pgfqpoint{4.088022in}{3.965247in}}%
\pgfpathlineto{\pgfqpoint{4.093939in}{3.975313in}}%
\pgfpathlineto{\pgfqpoint{4.109491in}{3.981024in}}%
\pgfpathlineto{\pgfqpoint{4.122670in}{3.987333in}}%
\pgfpathlineto{\pgfqpoint{4.130907in}{4.012044in}}%
\pgfpathlineto{\pgfqpoint{4.133596in}{4.023790in}}%
\pgfpathlineto{\pgfqpoint{4.135714in}{4.039392in}}%
\pgfpathlineto{\pgfqpoint{4.156032in}{4.063845in}}%
\pgfpathlineto{\pgfqpoint{4.156032in}{4.063845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677752in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{2.701599in}{2.589604in}}%
\pgfpathlineto{\pgfqpoint{2.710455in}{2.631889in}}%
\pgfpathlineto{\pgfqpoint{2.727097in}{2.667658in}}%
\pgfpathlineto{\pgfqpoint{2.747965in}{2.698659in}}%
\pgfpathlineto{\pgfqpoint{2.756328in}{2.726017in}}%
\pgfpathlineto{\pgfqpoint{2.767390in}{2.750502in}}%
\pgfpathlineto{\pgfqpoint{2.778556in}{2.792904in}}%
\pgfpathlineto{\pgfqpoint{2.789271in}{2.811534in}}%
\pgfpathlineto{\pgfqpoint{2.812411in}{2.828791in}}%
\pgfpathlineto{\pgfqpoint{2.857414in}{2.844865in}}%
\pgfpathlineto{\pgfqpoint{2.880109in}{2.859909in}}%
\pgfpathlineto{\pgfqpoint{2.882656in}{2.874048in}}%
\pgfpathlineto{\pgfqpoint{2.899870in}{2.900008in}}%
\pgfpathlineto{\pgfqpoint{2.907382in}{2.911989in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{2.934268in}}%
\pgfpathlineto{\pgfqpoint{2.953407in}{2.944667in}}%
\pgfpathlineto{\pgfqpoint{2.961376in}{2.954629in}}%
\pgfpathlineto{\pgfqpoint{2.966598in}{2.964188in}}%
\pgfpathlineto{\pgfqpoint{2.975536in}{2.973378in}}%
\pgfpathlineto{\pgfqpoint{2.977270in}{2.990754in}}%
\pgfpathlineto{\pgfqpoint{2.982013in}{2.998989in}}%
\pgfpathlineto{\pgfqpoint{3.003571in}{3.022113in}}%
\pgfpathlineto{\pgfqpoint{3.023539in}{3.029349in}}%
\pgfpathlineto{\pgfqpoint{3.037925in}{3.036372in}}%
\pgfpathlineto{\pgfqpoint{3.039443in}{3.043196in}}%
\pgfpathlineto{\pgfqpoint{3.046577in}{3.056286in}}%
\pgfpathlineto{\pgfqpoint{3.049122in}{3.062574in}}%
\pgfpathlineto{\pgfqpoint{3.050563in}{3.068701in}}%
\pgfpathlineto{\pgfqpoint{3.051137in}{3.074676in}}%
\pgfpathlineto{\pgfqpoint{3.057679in}{3.080507in}}%
\pgfpathlineto{\pgfqpoint{3.079439in}{3.091762in}}%
\pgfpathlineto{\pgfqpoint{3.083617in}{3.097199in}}%
\pgfpathlineto{\pgfqpoint{3.085657in}{3.107720in}}%
\pgfpathlineto{\pgfqpoint{3.090707in}{3.112815in}}%
\pgfpathlineto{\pgfqpoint{3.098240in}{3.117805in}}%
\pgfpathlineto{\pgfqpoint{3.102332in}{3.132188in}}%
\pgfpathlineto{\pgfqpoint{3.108714in}{3.136800in}}%
\pgfpathlineto{\pgfqpoint{3.125035in}{3.141326in}}%
\pgfpathlineto{\pgfqpoint{3.128998in}{3.145770in}}%
\pgfpathlineto{\pgfqpoint{3.132749in}{3.154424in}}%
\pgfpathlineto{\pgfqpoint{3.135750in}{3.158639in}}%
\pgfpathlineto{\pgfqpoint{3.137073in}{3.162783in}}%
\pgfpathlineto{\pgfqpoint{3.140238in}{3.166858in}}%
\pgfpathlineto{\pgfqpoint{3.142616in}{3.170867in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{3.174812in}}%
\pgfpathlineto{\pgfqpoint{3.160048in}{3.178694in}}%
\pgfpathlineto{\pgfqpoint{3.161626in}{3.182517in}}%
\pgfpathlineto{\pgfqpoint{3.170165in}{3.189989in}}%
\pgfpathlineto{\pgfqpoint{3.172946in}{3.197243in}}%
\pgfpathlineto{\pgfqpoint{3.173886in}{3.200792in}}%
\pgfpathlineto{\pgfqpoint{3.176608in}{3.204291in}}%
\pgfpathlineto{\pgfqpoint{3.182393in}{3.207742in}}%
\pgfpathlineto{\pgfqpoint{3.192579in}{3.211145in}}%
\pgfpathlineto{\pgfqpoint{3.197743in}{3.217816in}}%
\pgfpathlineto{\pgfqpoint{3.205013in}{3.224314in}}%
\pgfpathlineto{\pgfqpoint{3.205602in}{3.227501in}}%
\pgfpathlineto{\pgfqpoint{3.208974in}{3.230648in}}%
\pgfpathlineto{\pgfqpoint{3.218477in}{3.236826in}}%
\pgfpathlineto{\pgfqpoint{3.221449in}{3.245818in}}%
\pgfpathlineto{\pgfqpoint{3.223273in}{3.248746in}}%
\pgfpathlineto{\pgfqpoint{3.223812in}{3.254501in}}%
\pgfpathlineto{\pgfqpoint{3.224868in}{3.260129in}}%
\pgfpathlineto{\pgfqpoint{3.227457in}{3.268345in}}%
\pgfpathlineto{\pgfqpoint{3.229871in}{3.271025in}}%
\pgfpathlineto{\pgfqpoint{3.234196in}{3.273678in}}%
\pgfpathlineto{\pgfqpoint{3.239916in}{3.276304in}}%
\pgfpathlineto{\pgfqpoint{3.251586in}{3.278903in}}%
\pgfpathlineto{\pgfqpoint{3.256077in}{3.281476in}}%
\pgfpathlineto{\pgfqpoint{3.258726in}{3.284023in}}%
\pgfpathlineto{\pgfqpoint{3.266566in}{3.289044in}}%
\pgfpathlineto{\pgfqpoint{3.267894in}{3.291518in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{3.293969in}}%
\pgfpathlineto{\pgfqpoint{3.275735in}{3.296396in}}%
\pgfpathlineto{\pgfqpoint{3.280304in}{3.301184in}}%
\pgfpathlineto{\pgfqpoint{3.289837in}{3.308204in}}%
\pgfpathlineto{\pgfqpoint{3.298511in}{3.312781in}}%
\pgfpathlineto{\pgfqpoint{3.303071in}{3.317280in}}%
\pgfpathlineto{\pgfqpoint{3.308887in}{3.319500in}}%
\pgfpathlineto{\pgfqpoint{3.312635in}{3.321702in}}%
\pgfpathlineto{\pgfqpoint{3.314236in}{3.323885in}}%
\pgfpathlineto{\pgfqpoint{3.314975in}{3.326051in}}%
\pgfpathlineto{\pgfqpoint{3.316315in}{3.328199in}}%
\pgfpathlineto{\pgfqpoint{3.318854in}{3.330329in}}%
\pgfpathlineto{\pgfqpoint{3.322396in}{3.332442in}}%
\pgfpathlineto{\pgfqpoint{3.324698in}{3.334539in}}%
\pgfpathlineto{\pgfqpoint{3.325545in}{3.338683in}}%
\pgfpathlineto{\pgfqpoint{3.328930in}{3.340731in}}%
\pgfpathlineto{\pgfqpoint{3.335604in}{3.346782in}}%
\pgfpathlineto{\pgfqpoint{3.338328in}{3.348769in}}%
\pgfpathlineto{\pgfqpoint{3.339711in}{3.350741in}}%
\pgfpathlineto{\pgfqpoint{3.343784in}{3.352698in}}%
\pgfpathlineto{\pgfqpoint{3.361050in}{3.356571in}}%
\pgfpathlineto{\pgfqpoint{3.366477in}{3.360389in}}%
\pgfpathlineto{\pgfqpoint{3.369150in}{3.362278in}}%
\pgfpathlineto{\pgfqpoint{3.372893in}{3.364153in}}%
\pgfpathlineto{\pgfqpoint{3.375601in}{3.367866in}}%
\pgfpathlineto{\pgfqpoint{3.377375in}{3.371528in}}%
\pgfpathlineto{\pgfqpoint{3.383032in}{3.375141in}}%
\pgfpathlineto{\pgfqpoint{3.384111in}{3.376930in}}%
\pgfpathlineto{\pgfqpoint{3.384183in}{3.380473in}}%
\pgfpathlineto{\pgfqpoint{3.385823in}{3.383971in}}%
\pgfpathlineto{\pgfqpoint{3.389629in}{3.385703in}}%
\pgfpathlineto{\pgfqpoint{3.398194in}{3.387424in}}%
\pgfpathlineto{\pgfqpoint{3.401260in}{3.394203in}}%
\pgfpathlineto{\pgfqpoint{3.409614in}{3.400820in}}%
\pgfpathlineto{\pgfqpoint{3.411783in}{3.405681in}}%
\pgfpathlineto{\pgfqpoint{3.412574in}{3.407283in}}%
\pgfpathlineto{\pgfqpoint{3.414199in}{3.408875in}}%
\pgfpathlineto{\pgfqpoint{3.418530in}{3.410459in}}%
\pgfpathlineto{\pgfqpoint{3.420261in}{3.412034in}}%
\pgfpathlineto{\pgfqpoint{3.429107in}{3.416705in}}%
\pgfpathlineto{\pgfqpoint{3.430243in}{3.418245in}}%
\pgfpathlineto{\pgfqpoint{3.431138in}{3.421301in}}%
\pgfpathlineto{\pgfqpoint{3.433551in}{3.424323in}}%
\pgfpathlineto{\pgfqpoint{3.439066in}{3.427314in}}%
\pgfpathlineto{\pgfqpoint{3.440729in}{3.428798in}}%
\pgfpathlineto{\pgfqpoint{3.441057in}{3.431742in}}%
\pgfpathlineto{\pgfqpoint{3.445591in}{3.434656in}}%
\pgfpathlineto{\pgfqpoint{3.446497in}{3.437542in}}%
\pgfpathlineto{\pgfqpoint{3.448858in}{3.440398in}}%
\pgfpathlineto{\pgfqpoint{3.450055in}{3.444630in}}%
\pgfpathlineto{\pgfqpoint{3.452248in}{3.447418in}}%
\pgfpathlineto{\pgfqpoint{3.455218in}{3.450179in}}%
\pgfpathlineto{\pgfqpoint{3.457593in}{3.454272in}}%
\pgfpathlineto{\pgfqpoint{3.458172in}{3.456969in}}%
\pgfpathlineto{\pgfqpoint{3.460225in}{3.459642in}}%
\pgfpathlineto{\pgfqpoint{3.460494in}{3.462291in}}%
\pgfpathlineto{\pgfqpoint{3.461237in}{3.463607in}}%
\pgfpathlineto{\pgfqpoint{3.465750in}{3.467519in}}%
\pgfpathlineto{\pgfqpoint{3.472730in}{3.470098in}}%
\pgfpathlineto{\pgfqpoint{3.473865in}{3.472656in}}%
\pgfpathlineto{\pgfqpoint{3.480998in}{3.475192in}}%
\pgfpathlineto{\pgfqpoint{3.484090in}{3.477707in}}%
\pgfpathlineto{\pgfqpoint{3.488635in}{3.478956in}}%
\pgfpathlineto{\pgfqpoint{3.489741in}{3.480201in}}%
\pgfpathlineto{\pgfqpoint{3.492597in}{3.481440in}}%
\pgfpathlineto{\pgfqpoint{3.497580in}{3.482674in}}%
\pgfpathlineto{\pgfqpoint{3.498630in}{3.487562in}}%
\pgfpathlineto{\pgfqpoint{3.502902in}{3.492372in}}%
\pgfpathlineto{\pgfqpoint{3.505290in}{3.493563in}}%
\pgfpathlineto{\pgfqpoint{3.505317in}{3.494750in}}%
\pgfpathlineto{\pgfqpoint{3.506607in}{3.495931in}}%
\pgfpathlineto{\pgfqpoint{3.514381in}{3.498282in}}%
\pgfpathlineto{\pgfqpoint{3.516167in}{3.501774in}}%
\pgfpathlineto{\pgfqpoint{3.527251in}{3.507509in}}%
\pgfpathlineto{\pgfqpoint{3.528021in}{3.509774in}}%
\pgfpathlineto{\pgfqpoint{3.548289in}{3.518676in}}%
\pgfpathlineto{\pgfqpoint{3.549117in}{3.520863in}}%
\pgfpathlineto{\pgfqpoint{3.551082in}{3.524116in}}%
\pgfpathlineto{\pgfqpoint{3.551813in}{3.526267in}}%
\pgfpathlineto{\pgfqpoint{3.554107in}{3.529466in}}%
\pgfpathlineto{\pgfqpoint{3.554981in}{3.531582in}}%
\pgfpathlineto{\pgfqpoint{3.556895in}{3.533684in}}%
\pgfpathlineto{\pgfqpoint{3.556966in}{3.534730in}}%
\pgfpathlineto{\pgfqpoint{3.562467in}{3.539911in}}%
\pgfpathlineto{\pgfqpoint{3.568875in}{3.541961in}}%
\pgfpathlineto{\pgfqpoint{3.569436in}{3.546024in}}%
\pgfpathlineto{\pgfqpoint{3.569879in}{3.547032in}}%
\pgfpathlineto{\pgfqpoint{3.573518in}{3.550038in}}%
\pgfpathlineto{\pgfqpoint{3.581266in}{3.552028in}}%
\pgfpathlineto{\pgfqpoint{3.584825in}{3.554006in}}%
\pgfpathlineto{\pgfqpoint{3.595421in}{3.557927in}}%
\pgfpathlineto{\pgfqpoint{3.599414in}{3.561805in}}%
\pgfpathlineto{\pgfqpoint{3.601071in}{3.564685in}}%
\pgfpathlineto{\pgfqpoint{3.603709in}{3.566593in}}%
\pgfpathlineto{\pgfqpoint{3.605970in}{3.568489in}}%
\pgfpathlineto{\pgfqpoint{3.610379in}{3.572253in}}%
\pgfpathlineto{\pgfqpoint{3.610720in}{3.573187in}}%
\pgfpathlineto{\pgfqpoint{3.615630in}{3.576901in}}%
\pgfpathlineto{\pgfqpoint{3.615863in}{3.577824in}}%
\pgfpathlineto{\pgfqpoint{3.619008in}{3.580578in}}%
\pgfpathlineto{\pgfqpoint{3.620123in}{3.582402in}}%
\pgfpathlineto{\pgfqpoint{3.620448in}{3.583311in}}%
\pgfpathlineto{\pgfqpoint{3.621470in}{3.584217in}}%
\pgfpathlineto{\pgfqpoint{3.623948in}{3.585122in}}%
\pgfpathlineto{\pgfqpoint{3.624012in}{3.586024in}}%
\pgfpathlineto{\pgfqpoint{3.627972in}{3.589610in}}%
\pgfpathlineto{\pgfqpoint{3.634573in}{3.593162in}}%
\pgfpathlineto{\pgfqpoint{3.640829in}{3.594925in}}%
\pgfpathlineto{\pgfqpoint{3.644790in}{3.598428in}}%
\pgfpathlineto{\pgfqpoint{3.646712in}{3.601033in}}%
\pgfpathlineto{\pgfqpoint{3.649925in}{3.602761in}}%
\pgfpathlineto{\pgfqpoint{3.651915in}{3.605337in}}%
\pgfpathlineto{\pgfqpoint{3.653911in}{3.607046in}}%
\pgfpathlineto{\pgfqpoint{3.654208in}{3.607897in}}%
\pgfpathlineto{\pgfqpoint{3.656960in}{3.609594in}}%
\pgfpathlineto{\pgfqpoint{3.667268in}{3.614643in}}%
\pgfpathlineto{\pgfqpoint{3.669134in}{3.617973in}}%
\pgfpathlineto{\pgfqpoint{3.679801in}{3.622918in}}%
\pgfpathlineto{\pgfqpoint{3.679852in}{3.623736in}}%
\pgfpathlineto{\pgfqpoint{3.684575in}{3.630225in}}%
\pgfpathlineto{\pgfqpoint{3.684588in}{3.631029in}}%
\pgfpathlineto{\pgfqpoint{3.688786in}{3.632633in}}%
\pgfpathlineto{\pgfqpoint{3.689102in}{3.634230in}}%
\pgfpathlineto{\pgfqpoint{3.691623in}{3.635822in}}%
\pgfpathlineto{\pgfqpoint{3.693671in}{3.638198in}}%
\pgfpathlineto{\pgfqpoint{3.696865in}{3.639775in}}%
\pgfpathlineto{\pgfqpoint{3.698719in}{3.642912in}}%
\pgfpathlineto{\pgfqpoint{3.698853in}{3.644473in}}%
\pgfpathlineto{\pgfqpoint{3.704457in}{3.646027in}}%
\pgfpathlineto{\pgfqpoint{3.706771in}{3.649121in}}%
\pgfpathlineto{\pgfqpoint{3.714081in}{3.651427in}}%
\pgfpathlineto{\pgfqpoint{3.715667in}{3.658277in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{3.660539in}}%
\pgfpathlineto{\pgfqpoint{3.717700in}{3.662040in}}%
\pgfpathlineto{\pgfqpoint{3.722029in}{3.663537in}}%
\pgfpathlineto{\pgfqpoint{3.723724in}{3.666517in}}%
\pgfpathlineto{\pgfqpoint{3.725104in}{3.668740in}}%
\pgfpathlineto{\pgfqpoint{3.727404in}{3.670953in}}%
\pgfpathlineto{\pgfqpoint{3.729678in}{3.673888in}}%
\pgfpathlineto{\pgfqpoint{3.730281in}{3.676807in}}%
\pgfpathlineto{\pgfqpoint{3.731133in}{3.678260in}}%
\pgfpathlineto{\pgfqpoint{3.734929in}{3.686182in}}%
\pgfpathlineto{\pgfqpoint{3.735595in}{3.686896in}}%
\pgfpathlineto{\pgfqpoint{3.741937in}{3.690454in}}%
\pgfpathlineto{\pgfqpoint{3.744799in}{3.692578in}}%
\pgfpathlineto{\pgfqpoint{3.751920in}{3.701691in}}%
\pgfpathlineto{\pgfqpoint{3.753704in}{3.705159in}}%
\pgfpathlineto{\pgfqpoint{3.755004in}{3.706540in}}%
\pgfpathlineto{\pgfqpoint{3.755131in}{3.707230in}}%
\pgfpathlineto{\pgfqpoint{3.756893in}{3.707919in}}%
\pgfpathlineto{\pgfqpoint{3.760201in}{3.708607in}}%
\pgfpathlineto{\pgfqpoint{3.761180in}{3.709981in}}%
\pgfpathlineto{\pgfqpoint{3.763150in}{3.711352in}}%
\pgfpathlineto{\pgfqpoint{3.765272in}{3.712037in}}%
\pgfpathlineto{\pgfqpoint{3.766667in}{3.714767in}}%
\pgfpathlineto{\pgfqpoint{3.768628in}{3.717486in}}%
\pgfpathlineto{\pgfqpoint{3.773449in}{3.726920in}}%
\pgfpathlineto{\pgfqpoint{3.778538in}{3.728258in}}%
\pgfpathlineto{\pgfqpoint{3.783174in}{3.730926in}}%
\pgfpathlineto{\pgfqpoint{3.786866in}{3.734248in}}%
\pgfpathlineto{\pgfqpoint{3.787861in}{3.736234in}}%
\pgfpathlineto{\pgfqpoint{3.792341in}{3.737556in}}%
\pgfpathlineto{\pgfqpoint{3.793338in}{3.738875in}}%
\pgfpathlineto{\pgfqpoint{3.793791in}{3.739534in}}%
\pgfpathlineto{\pgfqpoint{3.798778in}{3.740850in}}%
\pgfpathlineto{\pgfqpoint{3.799044in}{3.741508in}}%
\pgfpathlineto{\pgfqpoint{3.807292in}{3.745441in}}%
\pgfpathlineto{\pgfqpoint{3.809210in}{3.746749in}}%
\pgfpathlineto{\pgfqpoint{3.810819in}{3.747402in}}%
\pgfpathlineto{\pgfqpoint{3.810905in}{3.748054in}}%
\pgfpathlineto{\pgfqpoint{3.815895in}{3.750659in}}%
\pgfpathlineto{\pgfqpoint{3.822368in}{3.751960in}}%
\pgfpathlineto{\pgfqpoint{3.823121in}{3.752609in}}%
\pgfpathlineto{\pgfqpoint{3.825258in}{3.753906in}}%
\pgfpathlineto{\pgfqpoint{3.826950in}{3.755849in}}%
\pgfpathlineto{\pgfqpoint{3.829461in}{3.757143in}}%
\pgfpathlineto{\pgfqpoint{3.831852in}{3.759725in}}%
\pgfpathlineto{\pgfqpoint{3.832295in}{3.761657in}}%
\pgfpathlineto{\pgfqpoint{3.834648in}{3.762944in}}%
\pgfpathlineto{\pgfqpoint{3.835216in}{3.765512in}}%
\pgfpathlineto{\pgfqpoint{3.838165in}{3.767435in}}%
\pgfpathlineto{\pgfqpoint{3.838287in}{3.768715in}}%
\pgfpathlineto{\pgfqpoint{3.841081in}{3.771911in}}%
\pgfpathlineto{\pgfqpoint{3.843501in}{3.775098in}}%
\pgfpathlineto{\pgfqpoint{3.852375in}{3.781454in}}%
\pgfpathlineto{\pgfqpoint{3.852656in}{3.783356in}}%
\pgfpathlineto{\pgfqpoint{3.856713in}{3.788418in}}%
\pgfpathlineto{\pgfqpoint{3.865072in}{3.791576in}}%
\pgfpathlineto{\pgfqpoint{3.866771in}{3.793468in}}%
\pgfpathlineto{\pgfqpoint{3.868593in}{3.795360in}}%
\pgfpathlineto{\pgfqpoint{3.873083in}{3.796620in}}%
\pgfpathlineto{\pgfqpoint{3.881243in}{3.803542in}}%
\pgfpathlineto{\pgfqpoint{3.888231in}{3.806057in}}%
\pgfpathlineto{\pgfqpoint{3.890793in}{3.806685in}}%
\pgfpathlineto{\pgfqpoint{3.891462in}{3.807942in}}%
\pgfpathlineto{\pgfqpoint{3.901394in}{3.814224in}}%
\pgfpathlineto{\pgfqpoint{3.903961in}{3.815480in}}%
\pgfpathlineto{\pgfqpoint{3.905339in}{3.817364in}}%
\pgfpathlineto{\pgfqpoint{3.906847in}{3.820505in}}%
\pgfpathlineto{\pgfqpoint{3.913568in}{3.826162in}}%
\pgfpathlineto{\pgfqpoint{3.916276in}{3.831826in}}%
\pgfpathlineto{\pgfqpoint{3.919447in}{3.834347in}}%
\pgfpathlineto{\pgfqpoint{3.919606in}{3.835608in}}%
\pgfpathlineto{\pgfqpoint{3.923763in}{3.837501in}}%
\pgfpathlineto{\pgfqpoint{3.928698in}{3.839395in}}%
\pgfpathlineto{\pgfqpoint{3.929155in}{3.840027in}}%
\pgfpathlineto{\pgfqpoint{3.931188in}{3.841292in}}%
\pgfpathlineto{\pgfqpoint{3.932253in}{3.842557in}}%
\pgfpathlineto{\pgfqpoint{3.934895in}{3.843823in}}%
\pgfpathlineto{\pgfqpoint{3.935261in}{3.845090in}}%
\pgfpathlineto{\pgfqpoint{3.936199in}{3.846358in}}%
\pgfpathlineto{\pgfqpoint{3.937409in}{3.848262in}}%
\pgfpathlineto{\pgfqpoint{3.938994in}{3.850805in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{3.851441in}}%
\pgfpathlineto{\pgfqpoint{3.939954in}{3.852715in}}%
\pgfpathlineto{\pgfqpoint{3.940402in}{3.853989in}}%
\pgfpathlineto{\pgfqpoint{3.942547in}{3.856543in}}%
\pgfpathlineto{\pgfqpoint{3.943383in}{3.857822in}}%
\pgfpathlineto{\pgfqpoint{3.946063in}{3.859102in}}%
\pgfpathlineto{\pgfqpoint{3.949467in}{3.860384in}}%
\pgfpathlineto{\pgfqpoint{3.953270in}{3.862310in}}%
\pgfpathlineto{\pgfqpoint{3.956391in}{3.862953in}}%
\pgfpathlineto{\pgfqpoint{3.956762in}{3.864239in}}%
\pgfpathlineto{\pgfqpoint{3.956893in}{3.865528in}}%
\pgfpathlineto{\pgfqpoint{3.960252in}{3.866818in}}%
\pgfpathlineto{\pgfqpoint{3.960929in}{3.868110in}}%
\pgfpathlineto{\pgfqpoint{3.962849in}{3.869404in}}%
\pgfpathlineto{\pgfqpoint{3.964656in}{3.871997in}}%
\pgfpathlineto{\pgfqpoint{3.966416in}{3.873948in}}%
\pgfpathlineto{\pgfqpoint{3.967768in}{3.875251in}}%
\pgfpathlineto{\pgfqpoint{3.968308in}{3.876556in}}%
\pgfpathlineto{\pgfqpoint{3.970036in}{3.877864in}}%
\pgfpathlineto{\pgfqpoint{3.972981in}{3.882459in}}%
\pgfpathlineto{\pgfqpoint{3.974359in}{3.883777in}}%
\pgfpathlineto{\pgfqpoint{3.975679in}{3.885760in}}%
\pgfpathlineto{\pgfqpoint{3.976062in}{3.886422in}}%
\pgfpathlineto{\pgfqpoint{3.978340in}{3.887749in}}%
\pgfpathlineto{\pgfqpoint{3.978776in}{3.889078in}}%
\pgfpathlineto{\pgfqpoint{3.980998in}{3.892414in}}%
\pgfpathlineto{\pgfqpoint{3.982465in}{3.894425in}}%
\pgfpathlineto{\pgfqpoint{3.983475in}{3.895770in}}%
\pgfpathlineto{\pgfqpoint{3.985437in}{3.899146in}}%
\pgfpathlineto{\pgfqpoint{3.990907in}{3.903226in}}%
\pgfpathlineto{\pgfqpoint{3.991032in}{3.903910in}}%
\pgfpathlineto{\pgfqpoint{3.996420in}{3.909411in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{3.910104in}}%
\pgfpathlineto{\pgfqpoint{4.000082in}{3.912187in}}%
\pgfpathlineto{\pgfqpoint{4.002547in}{3.912884in}}%
\pgfpathlineto{\pgfqpoint{4.003237in}{3.915681in}}%
\pgfpathlineto{\pgfqpoint{4.004824in}{3.917792in}}%
\pgfpathlineto{\pgfqpoint{4.005421in}{3.919205in}}%
\pgfpathlineto{\pgfqpoint{4.008449in}{3.920622in}}%
\pgfpathlineto{\pgfqpoint{4.010765in}{3.926346in}}%
\pgfpathlineto{\pgfqpoint{4.017968in}{3.929241in}}%
\pgfpathlineto{\pgfqpoint{4.019117in}{3.932892in}}%
\pgfpathlineto{\pgfqpoint{4.028996in}{3.938070in}}%
\pgfpathlineto{\pgfqpoint{4.031510in}{3.939564in}}%
\pgfpathlineto{\pgfqpoint{4.032766in}{3.941066in}}%
\pgfpathlineto{\pgfqpoint{4.035736in}{3.944850in}}%
\pgfpathlineto{\pgfqpoint{4.038321in}{3.948682in}}%
\pgfpathlineto{\pgfqpoint{4.039988in}{3.950229in}}%
\pgfpathlineto{\pgfqpoint{4.042378in}{3.951784in}}%
\pgfpathlineto{\pgfqpoint{4.043464in}{3.953348in}}%
\pgfpathlineto{\pgfqpoint{4.046310in}{3.955710in}}%
\pgfpathlineto{\pgfqpoint{4.047712in}{3.958891in}}%
\pgfpathlineto{\pgfqpoint{4.049806in}{3.960496in}}%
\pgfpathlineto{\pgfqpoint{4.050530in}{3.961302in}}%
\pgfpathlineto{\pgfqpoint{4.057274in}{3.965370in}}%
\pgfpathlineto{\pgfqpoint{4.064660in}{3.967016in}}%
\pgfpathlineto{\pgfqpoint{4.065818in}{3.968672in}}%
\pgfpathlineto{\pgfqpoint{4.067293in}{3.971179in}}%
\pgfpathlineto{\pgfqpoint{4.071148in}{3.974562in}}%
\pgfpathlineto{\pgfqpoint{4.073502in}{3.977133in}}%
\pgfpathlineto{\pgfqpoint{4.078926in}{3.977996in}}%
\pgfpathlineto{\pgfqpoint{4.080662in}{3.978862in}}%
\pgfpathlineto{\pgfqpoint{4.082185in}{3.981482in}}%
\pgfpathlineto{\pgfqpoint{4.083487in}{3.983247in}}%
\pgfpathlineto{\pgfqpoint{4.083786in}{3.984134in}}%
\pgfpathlineto{\pgfqpoint{4.084685in}{3.985025in}}%
\pgfpathlineto{\pgfqpoint{4.089009in}{3.986819in}}%
\pgfpathlineto{\pgfqpoint{4.090227in}{3.989539in}}%
\pgfpathlineto{\pgfqpoint{4.091900in}{3.991373in}}%
\pgfpathlineto{\pgfqpoint{4.092366in}{3.992296in}}%
\pgfpathlineto{\pgfqpoint{4.097996in}{3.996976in}}%
\pgfpathlineto{\pgfqpoint{4.099153in}{3.997926in}}%
\pgfpathlineto{\pgfqpoint{4.102532in}{3.999840in}}%
\pgfpathlineto{\pgfqpoint{4.102865in}{4.000804in}}%
\pgfpathlineto{\pgfqpoint{4.103967in}{4.001774in}}%
\pgfpathlineto{\pgfqpoint{4.113643in}{4.005702in}}%
\pgfpathlineto{\pgfqpoint{4.114931in}{4.007699in}}%
\pgfpathlineto{\pgfqpoint{4.118603in}{4.010737in}}%
\pgfpathlineto{\pgfqpoint{4.118754in}{4.011762in}}%
\pgfpathlineto{\pgfqpoint{4.123853in}{4.016980in}}%
\pgfpathlineto{\pgfqpoint{4.126565in}{4.019113in}}%
\pgfpathlineto{\pgfqpoint{4.128707in}{4.020191in}}%
\pgfpathlineto{\pgfqpoint{4.130908in}{4.024574in}}%
\pgfpathlineto{\pgfqpoint{4.132214in}{4.025689in}}%
\pgfpathlineto{\pgfqpoint{4.140001in}{4.027944in}}%
\pgfpathlineto{\pgfqpoint{4.145117in}{4.031390in}}%
\pgfpathlineto{\pgfqpoint{4.149438in}{4.033732in}}%
\pgfpathlineto{\pgfqpoint{4.152487in}{4.034917in}}%
\pgfpathlineto{\pgfqpoint{4.157180in}{4.038533in}}%
\pgfpathlineto{\pgfqpoint{4.159855in}{4.039758in}}%
\pgfpathlineto{\pgfqpoint{4.160007in}{4.040995in}}%
\pgfpathlineto{\pgfqpoint{4.162433in}{4.043502in}}%
\pgfpathlineto{\pgfqpoint{4.165021in}{4.046055in}}%
\pgfpathlineto{\pgfqpoint{4.166858in}{4.048658in}}%
\pgfpathlineto{\pgfqpoint{4.171178in}{4.052661in}}%
\pgfpathlineto{\pgfqpoint{4.172661in}{4.056793in}}%
\pgfpathlineto{\pgfqpoint{4.174366in}{4.059625in}}%
\pgfpathlineto{\pgfqpoint{4.176597in}{4.062524in}}%
\pgfpathlineto{\pgfqpoint{4.176635in}{4.064000in}}%
\pgfpathlineto{\pgfqpoint{4.178067in}{4.067008in}}%
\pgfpathlineto{\pgfqpoint{4.179971in}{4.068541in}}%
\pgfpathlineto{\pgfqpoint{4.183691in}{4.070095in}}%
\pgfpathlineto{\pgfqpoint{4.185732in}{4.071671in}}%
\pgfpathlineto{\pgfqpoint{4.188857in}{4.073268in}}%
\pgfpathlineto{\pgfqpoint{4.190710in}{4.074889in}}%
\pgfpathlineto{\pgfqpoint{4.191251in}{4.078203in}}%
\pgfpathlineto{\pgfqpoint{4.200230in}{4.081621in}}%
\pgfpathlineto{\pgfqpoint{4.202496in}{4.083372in}}%
\pgfpathlineto{\pgfqpoint{4.203498in}{4.085152in}}%
\pgfpathlineto{\pgfqpoint{4.221376in}{4.102773in}}%
\pgfpathlineto{\pgfqpoint{4.227303in}{4.104945in}}%
\pgfpathlineto{\pgfqpoint{4.229804in}{4.107170in}}%
\pgfpathlineto{\pgfqpoint{4.230459in}{4.109451in}}%
\pgfpathlineto{\pgfqpoint{4.231164in}{4.114194in}}%
\pgfpathlineto{\pgfqpoint{4.233354in}{4.116666in}}%
\pgfpathlineto{\pgfqpoint{4.237591in}{4.119210in}}%
\pgfpathlineto{\pgfqpoint{4.249114in}{4.124543in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.130653in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.130653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.655412in}}%
\pgfpathlineto{\pgfqpoint{2.679495in}{2.661553in}}%
\pgfpathlineto{\pgfqpoint{2.706232in}{2.672955in}}%
\pgfpathlineto{\pgfqpoint{2.713739in}{2.683832in}}%
\pgfpathlineto{\pgfqpoint{2.719159in}{2.694231in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{2.713752in}}%
\pgfpathlineto{\pgfqpoint{2.750044in}{2.731789in}}%
\pgfpathlineto{\pgfqpoint{2.766669in}{2.740318in}}%
\pgfpathlineto{\pgfqpoint{2.784231in}{2.748553in}}%
\pgfpathlineto{\pgfqpoint{2.797736in}{2.756512in}}%
\pgfpathlineto{\pgfqpoint{2.833006in}{2.764215in}}%
\pgfpathlineto{\pgfqpoint{2.834446in}{2.771676in}}%
\pgfpathlineto{\pgfqpoint{2.842580in}{2.778912in}}%
\pgfpathlineto{\pgfqpoint{2.847184in}{2.785936in}}%
\pgfpathlineto{\pgfqpoint{2.848000in}{2.792759in}}%
\pgfpathlineto{\pgfqpoint{2.849552in}{2.799394in}}%
\pgfpathlineto{\pgfqpoint{2.854945in}{2.805850in}}%
\pgfpathlineto{\pgfqpoint{2.863610in}{2.812137in}}%
\pgfpathlineto{\pgfqpoint{2.877793in}{2.818265in}}%
\pgfpathlineto{\pgfqpoint{2.883577in}{2.824240in}}%
\pgfpathlineto{\pgfqpoint{2.894704in}{2.830071in}}%
\pgfpathlineto{\pgfqpoint{2.914843in}{2.835764in}}%
\pgfpathlineto{\pgfqpoint{2.923858in}{2.841326in}}%
\pgfpathlineto{\pgfqpoint{2.926536in}{2.846763in}}%
\pgfpathlineto{\pgfqpoint{2.937154in}{2.852081in}}%
\pgfpathlineto{\pgfqpoint{2.943155in}{2.857284in}}%
\pgfpathlineto{\pgfqpoint{2.944910in}{2.862379in}}%
\pgfpathlineto{\pgfqpoint{2.945455in}{2.867368in}}%
\pgfpathlineto{\pgfqpoint{2.946817in}{2.872258in}}%
\pgfpathlineto{\pgfqpoint{2.947466in}{2.877051in}}%
\pgfpathlineto{\pgfqpoint{2.960776in}{2.886363in}}%
\pgfpathlineto{\pgfqpoint{2.964427in}{2.890890in}}%
\pgfpathlineto{\pgfqpoint{2.967181in}{2.895334in}}%
\pgfpathlineto{\pgfqpoint{2.971071in}{2.899699in}}%
\pgfpathlineto{\pgfqpoint{2.971217in}{2.903988in}}%
\pgfpathlineto{\pgfqpoint{2.973517in}{2.908203in}}%
\pgfpathlineto{\pgfqpoint{2.982024in}{2.912347in}}%
\pgfpathlineto{\pgfqpoint{2.987755in}{2.916422in}}%
\pgfpathlineto{\pgfqpoint{2.991621in}{2.924375in}}%
\pgfpathlineto{\pgfqpoint{2.991754in}{2.928258in}}%
\pgfpathlineto{\pgfqpoint{2.997745in}{2.939553in}}%
\pgfpathlineto{\pgfqpoint{2.998452in}{2.943207in}}%
\pgfpathlineto{\pgfqpoint{3.000458in}{2.946807in}}%
\pgfpathlineto{\pgfqpoint{3.004927in}{2.950356in}}%
\pgfpathlineto{\pgfqpoint{3.005408in}{2.957306in}}%
\pgfpathlineto{\pgfqpoint{3.007161in}{2.960709in}}%
\pgfpathlineto{\pgfqpoint{3.017406in}{2.964067in}}%
\pgfpathlineto{\pgfqpoint{3.032921in}{2.967380in}}%
\pgfpathlineto{\pgfqpoint{3.033044in}{2.970650in}}%
\pgfpathlineto{\pgfqpoint{3.036352in}{2.973878in}}%
\pgfpathlineto{\pgfqpoint{3.037443in}{2.977065in}}%
\pgfpathlineto{\pgfqpoint{3.040134in}{2.980212in}}%
\pgfpathlineto{\pgfqpoint{3.051373in}{2.986390in}}%
\pgfpathlineto{\pgfqpoint{3.052303in}{2.989423in}}%
\pgfpathlineto{\pgfqpoint{3.054763in}{2.992420in}}%
\pgfpathlineto{\pgfqpoint{3.058772in}{2.995382in}}%
\pgfpathlineto{\pgfqpoint{3.061472in}{2.998309in}}%
\pgfpathlineto{\pgfqpoint{3.063064in}{3.001203in}}%
\pgfpathlineto{\pgfqpoint{3.065830in}{3.004065in}}%
\pgfpathlineto{\pgfqpoint{3.078381in}{3.009693in}}%
\pgfpathlineto{\pgfqpoint{3.080152in}{3.012461in}}%
\pgfpathlineto{\pgfqpoint{3.084108in}{3.015199in}}%
\pgfpathlineto{\pgfqpoint{3.086611in}{3.017908in}}%
\pgfpathlineto{\pgfqpoint{3.087640in}{3.020589in}}%
\pgfpathlineto{\pgfqpoint{3.092900in}{3.025868in}}%
\pgfpathlineto{\pgfqpoint{3.093401in}{3.028467in}}%
\pgfpathlineto{\pgfqpoint{3.096181in}{3.031040in}}%
\pgfpathlineto{\pgfqpoint{3.097916in}{3.033587in}}%
\pgfpathlineto{\pgfqpoint{3.100944in}{3.036110in}}%
\pgfpathlineto{\pgfqpoint{3.107460in}{3.038608in}}%
\pgfpathlineto{\pgfqpoint{3.107561in}{3.041082in}}%
\pgfpathlineto{\pgfqpoint{3.109649in}{3.043532in}}%
\pgfpathlineto{\pgfqpoint{3.110522in}{3.045960in}}%
\pgfpathlineto{\pgfqpoint{3.120225in}{3.053109in}}%
\pgfpathlineto{\pgfqpoint{3.120686in}{3.057768in}}%
\pgfpathlineto{\pgfqpoint{3.124885in}{3.060067in}}%
\pgfpathlineto{\pgfqpoint{3.129519in}{3.064604in}}%
\pgfpathlineto{\pgfqpoint{3.138742in}{3.069064in}}%
\pgfpathlineto{\pgfqpoint{3.146037in}{3.071266in}}%
\pgfpathlineto{\pgfqpoint{3.148721in}{3.075615in}}%
\pgfpathlineto{\pgfqpoint{3.150640in}{3.079893in}}%
\pgfpathlineto{\pgfqpoint{3.152953in}{3.082006in}}%
\pgfpathlineto{\pgfqpoint{3.154481in}{3.086183in}}%
\pgfpathlineto{\pgfqpoint{3.160481in}{3.090295in}}%
\pgfpathlineto{\pgfqpoint{3.165293in}{3.096346in}}%
\pgfpathlineto{\pgfqpoint{3.168278in}{3.098332in}}%
\pgfpathlineto{\pgfqpoint{3.169597in}{3.100304in}}%
\pgfpathlineto{\pgfqpoint{3.170458in}{3.104205in}}%
\pgfpathlineto{\pgfqpoint{3.171673in}{3.106135in}}%
\pgfpathlineto{\pgfqpoint{3.171704in}{3.108051in}}%
\pgfpathlineto{\pgfqpoint{3.172612in}{3.109953in}}%
\pgfpathlineto{\pgfqpoint{3.176463in}{3.113717in}}%
\pgfpathlineto{\pgfqpoint{3.180341in}{3.117429in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{3.119267in}}%
\pgfpathlineto{\pgfqpoint{3.184999in}{3.121092in}}%
\pgfpathlineto{\pgfqpoint{3.186081in}{3.122904in}}%
\pgfpathlineto{\pgfqpoint{3.195440in}{3.130037in}}%
\pgfpathlineto{\pgfqpoint{3.195994in}{3.131791in}}%
\pgfpathlineto{\pgfqpoint{3.200947in}{3.135267in}}%
\pgfpathlineto{\pgfqpoint{3.202175in}{3.136988in}}%
\pgfpathlineto{\pgfqpoint{3.203094in}{3.140398in}}%
\pgfpathlineto{\pgfqpoint{3.206542in}{3.148744in}}%
\pgfpathlineto{\pgfqpoint{3.206854in}{3.150384in}}%
\pgfpathlineto{\pgfqpoint{3.210073in}{3.153634in}}%
\pgfpathlineto{\pgfqpoint{3.216793in}{3.156847in}}%
\pgfpathlineto{\pgfqpoint{3.219210in}{3.160023in}}%
\pgfpathlineto{\pgfqpoint{3.219586in}{3.161597in}}%
\pgfpathlineto{\pgfqpoint{3.220933in}{3.164720in}}%
\pgfpathlineto{\pgfqpoint{3.221887in}{3.166269in}}%
\pgfpathlineto{\pgfqpoint{3.226794in}{3.170864in}}%
\pgfpathlineto{\pgfqpoint{3.227444in}{3.173887in}}%
\pgfpathlineto{\pgfqpoint{3.228968in}{3.175386in}}%
\pgfpathlineto{\pgfqpoint{3.234957in}{3.179837in}}%
\pgfpathlineto{\pgfqpoint{3.235984in}{3.181306in}}%
\pgfpathlineto{\pgfqpoint{3.242164in}{3.182767in}}%
\pgfpathlineto{\pgfqpoint{3.245239in}{3.184220in}}%
\pgfpathlineto{\pgfqpoint{3.246642in}{3.185666in}}%
\pgfpathlineto{\pgfqpoint{3.258615in}{3.192790in}}%
\pgfpathlineto{\pgfqpoint{3.264123in}{3.199743in}}%
\pgfpathlineto{\pgfqpoint{3.267294in}{3.202478in}}%
\pgfpathlineto{\pgfqpoint{3.268783in}{3.207873in}}%
\pgfpathlineto{\pgfqpoint{3.270044in}{3.210533in}}%
\pgfpathlineto{\pgfqpoint{3.270616in}{3.213170in}}%
\pgfpathlineto{\pgfqpoint{3.272930in}{3.214480in}}%
\pgfpathlineto{\pgfqpoint{3.274173in}{3.218375in}}%
\pgfpathlineto{\pgfqpoint{3.275077in}{3.220944in}}%
\pgfpathlineto{\pgfqpoint{3.278745in}{3.224756in}}%
\pgfpathlineto{\pgfqpoint{3.280639in}{3.228520in}}%
\pgfpathlineto{\pgfqpoint{3.282565in}{3.229764in}}%
\pgfpathlineto{\pgfqpoint{3.283633in}{3.232238in}}%
\pgfpathlineto{\pgfqpoint{3.286352in}{3.235911in}}%
\pgfpathlineto{\pgfqpoint{3.287015in}{3.237125in}}%
\pgfpathlineto{\pgfqpoint{3.292648in}{3.240740in}}%
\pgfpathlineto{\pgfqpoint{3.297019in}{3.245495in}}%
\pgfpathlineto{\pgfqpoint{3.297995in}{3.247845in}}%
\pgfpathlineto{\pgfqpoint{3.300173in}{3.249014in}}%
\pgfpathlineto{\pgfqpoint{3.313850in}{3.253644in}}%
\pgfpathlineto{\pgfqpoint{3.318236in}{3.255934in}}%
\pgfpathlineto{\pgfqpoint{3.319712in}{3.258207in}}%
\pgfpathlineto{\pgfqpoint{3.321376in}{3.259338in}}%
\pgfpathlineto{\pgfqpoint{3.324331in}{3.260464in}}%
\pgfpathlineto{\pgfqpoint{3.325045in}{3.261587in}}%
\pgfpathlineto{\pgfqpoint{3.325204in}{3.263820in}}%
\pgfpathlineto{\pgfqpoint{3.326003in}{3.264930in}}%
\pgfpathlineto{\pgfqpoint{3.328576in}{3.266037in}}%
\pgfpathlineto{\pgfqpoint{3.329768in}{3.268239in}}%
\pgfpathlineto{\pgfqpoint{3.334202in}{3.270426in}}%
\pgfpathlineto{\pgfqpoint{3.334413in}{3.272599in}}%
\pgfpathlineto{\pgfqpoint{3.337347in}{3.273680in}}%
\pgfpathlineto{\pgfqpoint{3.339546in}{3.276900in}}%
\pgfpathlineto{\pgfqpoint{3.346000in}{3.281146in}}%
\pgfpathlineto{\pgfqpoint{3.352432in}{3.284294in}}%
\pgfpathlineto{\pgfqpoint{3.353777in}{3.286376in}}%
\pgfpathlineto{\pgfqpoint{3.356028in}{3.288445in}}%
\pgfpathlineto{\pgfqpoint{3.364631in}{3.291525in}}%
\pgfpathlineto{\pgfqpoint{3.367720in}{3.294577in}}%
\pgfpathlineto{\pgfqpoint{3.369759in}{3.300598in}}%
\pgfpathlineto{\pgfqpoint{3.373141in}{3.305536in}}%
\pgfpathlineto{\pgfqpoint{3.377090in}{3.307491in}}%
\pgfpathlineto{\pgfqpoint{3.378528in}{3.309435in}}%
\pgfpathlineto{\pgfqpoint{3.378747in}{3.310404in}}%
\pgfpathlineto{\pgfqpoint{3.383003in}{3.311369in}}%
\pgfpathlineto{\pgfqpoint{3.384705in}{3.313292in}}%
\pgfpathlineto{\pgfqpoint{3.385078in}{3.315204in}}%
\pgfpathlineto{\pgfqpoint{3.388669in}{3.319940in}}%
\pgfpathlineto{\pgfqpoint{3.390828in}{3.321816in}}%
\pgfpathlineto{\pgfqpoint{3.390900in}{3.322751in}}%
\pgfpathlineto{\pgfqpoint{3.393526in}{3.324613in}}%
\pgfpathlineto{\pgfqpoint{3.394924in}{3.327388in}}%
\pgfpathlineto{\pgfqpoint{3.395311in}{3.328308in}}%
\pgfpathlineto{\pgfqpoint{3.396743in}{3.330142in}}%
\pgfpathlineto{\pgfqpoint{3.398824in}{3.331966in}}%
\pgfpathlineto{\pgfqpoint{3.406266in}{3.338280in}}%
\pgfpathlineto{\pgfqpoint{3.407198in}{3.340065in}}%
\pgfpathlineto{\pgfqpoint{3.407831in}{3.340954in}}%
\pgfpathlineto{\pgfqpoint{3.409228in}{3.341841in}}%
\pgfpathlineto{\pgfqpoint{3.414518in}{3.343608in}}%
\pgfpathlineto{\pgfqpoint{3.415292in}{3.345368in}}%
\pgfpathlineto{\pgfqpoint{3.419599in}{3.347119in}}%
\pgfpathlineto{\pgfqpoint{3.421667in}{3.349730in}}%
\pgfpathlineto{\pgfqpoint{3.424013in}{3.350597in}}%
\pgfpathlineto{\pgfqpoint{3.424518in}{3.351462in}}%
\pgfpathlineto{\pgfqpoint{3.427765in}{3.353185in}}%
\pgfpathlineto{\pgfqpoint{3.429257in}{3.355756in}}%
\pgfpathlineto{\pgfqpoint{3.436055in}{3.360004in}}%
\pgfpathlineto{\pgfqpoint{3.436224in}{3.360848in}}%
\pgfpathlineto{\pgfqpoint{3.439082in}{3.362531in}}%
\pgfpathlineto{\pgfqpoint{3.441618in}{3.366707in}}%
\pgfpathlineto{\pgfqpoint{3.441980in}{3.367537in}}%
\pgfpathlineto{\pgfqpoint{3.445805in}{3.369192in}}%
\pgfpathlineto{\pgfqpoint{3.448457in}{3.370840in}}%
\pgfpathlineto{\pgfqpoint{3.448596in}{3.371661in}}%
\pgfpathlineto{\pgfqpoint{3.463117in}{3.381395in}}%
\pgfpathlineto{\pgfqpoint{3.464024in}{3.383794in}}%
\pgfpathlineto{\pgfqpoint{3.464669in}{3.384590in}}%
\pgfpathlineto{\pgfqpoint{3.468380in}{3.386971in}}%
\pgfpathlineto{\pgfqpoint{3.469332in}{3.388551in}}%
\pgfpathlineto{\pgfqpoint{3.469635in}{3.390125in}}%
\pgfpathlineto{\pgfqpoint{3.471228in}{3.392476in}}%
\pgfpathlineto{\pgfqpoint{3.471635in}{3.394036in}}%
\pgfpathlineto{\pgfqpoint{3.474925in}{3.397141in}}%
\pgfpathlineto{\pgfqpoint{3.478363in}{3.400223in}}%
\pgfpathlineto{\pgfqpoint{3.481275in}{3.403286in}}%
\pgfpathlineto{\pgfqpoint{3.484821in}{3.407085in}}%
\pgfpathlineto{\pgfqpoint{3.485580in}{3.409350in}}%
\pgfpathlineto{\pgfqpoint{3.486545in}{3.410854in}}%
\pgfpathlineto{\pgfqpoint{3.487361in}{3.412353in}}%
\pgfpathlineto{\pgfqpoint{3.488115in}{3.414593in}}%
\pgfpathlineto{\pgfqpoint{3.491668in}{3.416823in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{3.419042in}}%
\pgfpathlineto{\pgfqpoint{3.494805in}{3.420517in}}%
\pgfpathlineto{\pgfqpoint{3.497656in}{3.421987in}}%
\pgfpathlineto{\pgfqpoint{3.498372in}{3.425643in}}%
\pgfpathlineto{\pgfqpoint{3.500062in}{3.427824in}}%
\pgfpathlineto{\pgfqpoint{3.500093in}{3.428549in}}%
\pgfpathlineto{\pgfqpoint{3.502205in}{3.431439in}}%
\pgfpathlineto{\pgfqpoint{3.502469in}{3.432159in}}%
\pgfpathlineto{\pgfqpoint{3.514109in}{3.437173in}}%
\pgfpathlineto{\pgfqpoint{3.515286in}{3.437886in}}%
\pgfpathlineto{\pgfqpoint{3.519299in}{3.439308in}}%
\pgfpathlineto{\pgfqpoint{3.519984in}{3.442141in}}%
\pgfpathlineto{\pgfqpoint{3.520306in}{3.442847in}}%
\pgfpathlineto{\pgfqpoint{3.524646in}{3.444961in}}%
\pgfpathlineto{\pgfqpoint{3.525233in}{3.447066in}}%
\pgfpathlineto{\pgfqpoint{3.533766in}{3.453337in}}%
\pgfpathlineto{\pgfqpoint{3.534204in}{3.454030in}}%
\pgfpathlineto{\pgfqpoint{3.535970in}{3.455413in}}%
\pgfpathlineto{\pgfqpoint{3.536378in}{3.456104in}}%
\pgfpathlineto{\pgfqpoint{3.545275in}{3.458171in}}%
\pgfpathlineto{\pgfqpoint{3.546146in}{3.458858in}}%
\pgfpathlineto{\pgfqpoint{3.549163in}{3.460231in}}%
\pgfpathlineto{\pgfqpoint{3.549958in}{3.461600in}}%
\pgfpathlineto{\pgfqpoint{3.553299in}{3.464331in}}%
\pgfpathlineto{\pgfqpoint{3.555634in}{3.467050in}}%
\pgfpathlineto{\pgfqpoint{3.555672in}{3.467728in}}%
\pgfpathlineto{\pgfqpoint{3.557242in}{3.469759in}}%
\pgfpathlineto{\pgfqpoint{3.561104in}{3.474473in}}%
\pgfpathlineto{\pgfqpoint{3.563609in}{3.475144in}}%
\pgfpathlineto{\pgfqpoint{3.564515in}{3.477153in}}%
\pgfpathlineto{\pgfqpoint{3.565763in}{3.479823in}}%
\pgfpathlineto{\pgfqpoint{3.571350in}{3.481155in}}%
\pgfpathlineto{\pgfqpoint{3.576313in}{3.483811in}}%
\pgfpathlineto{\pgfqpoint{3.577145in}{3.485136in}}%
\pgfpathlineto{\pgfqpoint{3.579644in}{3.487119in}}%
\pgfpathlineto{\pgfqpoint{3.579707in}{3.487779in}}%
\pgfpathlineto{\pgfqpoint{3.581149in}{3.489098in}}%
\pgfpathlineto{\pgfqpoint{3.582483in}{3.491728in}}%
\pgfpathlineto{\pgfqpoint{3.588271in}{3.496965in}}%
\pgfpathlineto{\pgfqpoint{3.590029in}{3.500223in}}%
\pgfpathlineto{\pgfqpoint{3.591247in}{3.502173in}}%
\pgfpathlineto{\pgfqpoint{3.592235in}{3.502822in}}%
\pgfpathlineto{\pgfqpoint{3.594803in}{3.504118in}}%
\pgfpathlineto{\pgfqpoint{3.598030in}{3.506707in}}%
\pgfpathlineto{\pgfqpoint{3.599498in}{3.508644in}}%
\pgfpathlineto{\pgfqpoint{3.603636in}{3.509933in}}%
\pgfpathlineto{\pgfqpoint{3.606004in}{3.512507in}}%
\pgfpathlineto{\pgfqpoint{3.608908in}{3.513792in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{3.518279in}}%
\pgfpathlineto{\pgfqpoint{3.617101in}{3.520836in}}%
\pgfpathlineto{\pgfqpoint{3.620076in}{3.522750in}}%
\pgfpathlineto{\pgfqpoint{3.620267in}{3.523388in}}%
\pgfpathlineto{\pgfqpoint{3.621305in}{3.524662in}}%
\pgfpathlineto{\pgfqpoint{3.622045in}{3.526571in}}%
\pgfpathlineto{\pgfqpoint{3.623021in}{3.529748in}}%
\pgfpathlineto{\pgfqpoint{3.623851in}{3.530383in}}%
\pgfpathlineto{\pgfqpoint{3.632160in}{3.533553in}}%
\pgfpathlineto{\pgfqpoint{3.632560in}{3.534819in}}%
\pgfpathlineto{\pgfqpoint{3.634210in}{3.536717in}}%
\pgfpathlineto{\pgfqpoint{3.636318in}{3.541139in}}%
\pgfpathlineto{\pgfqpoint{3.637767in}{3.542401in}}%
\pgfpathlineto{\pgfqpoint{3.638240in}{3.544293in}}%
\pgfpathlineto{\pgfqpoint{3.639951in}{3.546183in}}%
\pgfpathlineto{\pgfqpoint{3.643838in}{3.547443in}}%
\pgfpathlineto{\pgfqpoint{3.645278in}{3.550590in}}%
\pgfpathlineto{\pgfqpoint{3.651271in}{3.554363in}}%
\pgfpathlineto{\pgfqpoint{3.652319in}{3.556249in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{3.557506in}}%
\pgfpathlineto{\pgfqpoint{3.654440in}{3.558763in}}%
\pgfpathlineto{\pgfqpoint{3.656238in}{3.560019in}}%
\pgfpathlineto{\pgfqpoint{3.657669in}{3.561903in}}%
\pgfpathlineto{\pgfqpoint{3.660039in}{3.563788in}}%
\pgfpathlineto{\pgfqpoint{3.660388in}{3.565044in}}%
\pgfpathlineto{\pgfqpoint{3.662415in}{3.566928in}}%
\pgfpathlineto{\pgfqpoint{3.667380in}{3.568813in}}%
\pgfpathlineto{\pgfqpoint{3.668575in}{3.570069in}}%
\pgfpathlineto{\pgfqpoint{3.674326in}{3.575097in}}%
\pgfpathlineto{\pgfqpoint{3.677203in}{3.579501in}}%
\pgfpathlineto{\pgfqpoint{3.679603in}{3.580760in}}%
\pgfpathlineto{\pgfqpoint{3.680584in}{3.583280in}}%
\pgfpathlineto{\pgfqpoint{3.682565in}{3.586433in}}%
\pgfpathlineto{\pgfqpoint{3.688661in}{3.589591in}}%
\pgfpathlineto{\pgfqpoint{3.690857in}{3.594020in}}%
\pgfpathlineto{\pgfqpoint{3.691994in}{3.595922in}}%
\pgfpathlineto{\pgfqpoint{3.692447in}{3.597191in}}%
\pgfpathlineto{\pgfqpoint{3.694373in}{3.598461in}}%
\pgfpathlineto{\pgfqpoint{3.698907in}{3.602916in}}%
\pgfpathlineto{\pgfqpoint{3.700060in}{3.604191in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.607386in}}%
\pgfpathlineto{\pgfqpoint{3.704243in}{3.608666in}}%
\pgfpathlineto{\pgfqpoint{3.707355in}{3.612516in}}%
\pgfpathlineto{\pgfqpoint{3.707835in}{3.613803in}}%
\pgfpathlineto{\pgfqpoint{3.711055in}{3.615736in}}%
\pgfpathlineto{\pgfqpoint{3.712082in}{3.617674in}}%
\pgfpathlineto{\pgfqpoint{3.715541in}{3.618968in}}%
\pgfpathlineto{\pgfqpoint{3.717845in}{3.622211in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{3.623512in}}%
\pgfpathlineto{\pgfqpoint{3.723477in}{3.624815in}}%
\pgfpathlineto{\pgfqpoint{3.725282in}{3.626120in}}%
\pgfpathlineto{\pgfqpoint{3.725969in}{3.628737in}}%
\pgfpathlineto{\pgfqpoint{3.727133in}{3.630049in}}%
\pgfpathlineto{\pgfqpoint{3.734186in}{3.635986in}}%
\pgfpathlineto{\pgfqpoint{3.736828in}{3.637312in}}%
\pgfpathlineto{\pgfqpoint{3.737580in}{3.639307in}}%
\pgfpathlineto{\pgfqpoint{3.739990in}{3.641978in}}%
\pgfpathlineto{\pgfqpoint{3.743150in}{3.643318in}}%
\pgfpathlineto{\pgfqpoint{3.746755in}{3.650746in}}%
\pgfpathlineto{\pgfqpoint{3.749208in}{3.652790in}}%
\pgfpathlineto{\pgfqpoint{3.749595in}{3.653473in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{3.655529in}}%
\pgfpathlineto{\pgfqpoint{3.754702in}{3.656904in}}%
\pgfpathlineto{\pgfqpoint{3.758099in}{3.658975in}}%
\pgfpathlineto{\pgfqpoint{3.759909in}{3.663145in}}%
\pgfpathlineto{\pgfqpoint{3.761891in}{3.665245in}}%
\pgfpathlineto{\pgfqpoint{3.762495in}{3.668061in}}%
\pgfpathlineto{\pgfqpoint{3.765329in}{3.669477in}}%
\pgfpathlineto{\pgfqpoint{3.767686in}{3.675910in}}%
\pgfpathlineto{\pgfqpoint{3.770863in}{3.678079in}}%
\pgfpathlineto{\pgfqpoint{3.771268in}{3.679532in}}%
\pgfpathlineto{\pgfqpoint{3.773265in}{3.681723in}}%
\pgfpathlineto{\pgfqpoint{3.777016in}{3.685405in}}%
\pgfpathlineto{\pgfqpoint{3.777798in}{3.688380in}}%
\pgfpathlineto{\pgfqpoint{3.780310in}{3.691383in}}%
\pgfpathlineto{\pgfqpoint{3.782851in}{3.693653in}}%
\pgfpathlineto{\pgfqpoint{3.783794in}{3.694414in}}%
\pgfpathlineto{\pgfqpoint{3.786463in}{3.695941in}}%
\pgfpathlineto{\pgfqpoint{3.787768in}{3.699019in}}%
\pgfpathlineto{\pgfqpoint{3.790924in}{3.702912in}}%
\pgfpathlineto{\pgfqpoint{3.791793in}{3.705273in}}%
\pgfpathlineto{\pgfqpoint{3.798565in}{3.710059in}}%
\pgfpathlineto{\pgfqpoint{3.803358in}{3.714115in}}%
\pgfpathlineto{\pgfqpoint{3.804926in}{3.716579in}}%
\pgfpathlineto{\pgfqpoint{3.806432in}{3.719069in}}%
\pgfpathlineto{\pgfqpoint{3.808977in}{3.720743in}}%
\pgfpathlineto{\pgfqpoint{3.811682in}{3.723276in}}%
\pgfpathlineto{\pgfqpoint{3.812488in}{3.724980in}}%
\pgfpathlineto{\pgfqpoint{3.812607in}{3.725836in}}%
\pgfpathlineto{\pgfqpoint{3.815662in}{3.729296in}}%
\pgfpathlineto{\pgfqpoint{3.819238in}{3.731046in}}%
\pgfpathlineto{\pgfqpoint{3.823518in}{3.735484in}}%
\pgfpathlineto{\pgfqpoint{3.824183in}{3.737286in}}%
\pgfpathlineto{\pgfqpoint{3.827462in}{3.739103in}}%
\pgfpathlineto{\pgfqpoint{3.832427in}{3.741859in}}%
\pgfpathlineto{\pgfqpoint{3.834140in}{3.744654in}}%
\pgfpathlineto{\pgfqpoint{3.839859in}{3.749404in}}%
\pgfpathlineto{\pgfqpoint{3.840326in}{3.751337in}}%
\pgfpathlineto{\pgfqpoint{3.844921in}{3.754276in}}%
\pgfpathlineto{\pgfqpoint{3.845445in}{3.756262in}}%
\pgfpathlineto{\pgfqpoint{3.847249in}{3.758270in}}%
\pgfpathlineto{\pgfqpoint{3.847342in}{3.759283in}}%
\pgfpathlineto{\pgfqpoint{3.848563in}{3.761326in}}%
\pgfpathlineto{\pgfqpoint{3.849790in}{3.765487in}}%
\pgfpathlineto{\pgfqpoint{3.851196in}{3.767607in}}%
\pgfpathlineto{\pgfqpoint{3.854093in}{3.771931in}}%
\pgfpathlineto{\pgfqpoint{3.863954in}{3.780954in}}%
\pgfpathlineto{\pgfqpoint{3.864593in}{3.783296in}}%
\pgfpathlineto{\pgfqpoint{3.865417in}{3.785676in}}%
\pgfpathlineto{\pgfqpoint{3.872205in}{3.791806in}}%
\pgfpathlineto{\pgfqpoint{3.872949in}{3.793065in}}%
\pgfpathlineto{\pgfqpoint{3.875410in}{3.794336in}}%
\pgfpathlineto{\pgfqpoint{3.876344in}{3.796914in}}%
\pgfpathlineto{\pgfqpoint{3.877017in}{3.798221in}}%
\pgfpathlineto{\pgfqpoint{3.879303in}{3.800876in}}%
\pgfpathlineto{\pgfqpoint{3.880202in}{3.803587in}}%
\pgfpathlineto{\pgfqpoint{3.888082in}{3.809188in}}%
\pgfpathlineto{\pgfqpoint{3.890792in}{3.810629in}}%
\pgfpathlineto{\pgfqpoint{3.891818in}{3.813563in}}%
\pgfpathlineto{\pgfqpoint{3.893779in}{3.816571in}}%
\pgfpathlineto{\pgfqpoint{3.895576in}{3.818105in}}%
\pgfpathlineto{\pgfqpoint{3.902596in}{3.819659in}}%
\pgfpathlineto{\pgfqpoint{3.903864in}{3.821234in}}%
\pgfpathlineto{\pgfqpoint{3.904308in}{3.822832in}}%
\pgfpathlineto{\pgfqpoint{3.906590in}{3.824452in}}%
\pgfpathlineto{\pgfqpoint{3.912507in}{3.827766in}}%
\pgfpathlineto{\pgfqpoint{3.914664in}{3.829462in}}%
\pgfpathlineto{\pgfqpoint{3.918444in}{3.831185in}}%
\pgfpathlineto{\pgfqpoint{3.921415in}{3.834716in}}%
\pgfpathlineto{\pgfqpoint{3.923991in}{3.840249in}}%
\pgfpathlineto{\pgfqpoint{3.930000in}{3.844114in}}%
\pgfpathlineto{\pgfqpoint{3.944883in}{3.848137in}}%
\pgfpathlineto{\pgfqpoint{3.945158in}{3.850214in}}%
\pgfpathlineto{\pgfqpoint{3.947374in}{3.854509in}}%
\pgfpathlineto{\pgfqpoint{3.951887in}{3.861354in}}%
\pgfpathlineto{\pgfqpoint{3.958271in}{3.868774in}}%
\pgfpathlineto{\pgfqpoint{3.958798in}{3.871398in}}%
\pgfpathlineto{\pgfqpoint{3.961383in}{3.876908in}}%
\pgfpathlineto{\pgfqpoint{3.962104in}{3.879810in}}%
\pgfpathlineto{\pgfqpoint{3.963447in}{3.882822in}}%
\pgfpathlineto{\pgfqpoint{3.965758in}{3.885955in}}%
\pgfpathlineto{\pgfqpoint{3.967256in}{3.889222in}}%
\pgfpathlineto{\pgfqpoint{3.967972in}{3.892637in}}%
\pgfpathlineto{\pgfqpoint{3.974107in}{3.896218in}}%
\pgfpathlineto{\pgfqpoint{3.982764in}{3.899986in}}%
\pgfpathlineto{\pgfqpoint{3.985525in}{3.903966in}}%
\pgfpathlineto{\pgfqpoint{3.989267in}{3.917530in}}%
\pgfpathlineto{\pgfqpoint{3.996428in}{3.928472in}}%
\pgfpathlineto{\pgfqpoint{4.001415in}{3.941855in}}%
\pgfpathlineto{\pgfqpoint{4.003273in}{3.949952in}}%
\pgfpathlineto{\pgfqpoint{4.013811in}{3.959492in}}%
\pgfpathlineto{\pgfqpoint{4.025209in}{3.971237in}}%
\pgfpathlineto{\pgfqpoint{4.047750in}{3.986839in}}%
\pgfpathlineto{\pgfqpoint{4.085976in}{4.011293in}}%
\pgfpathlineto{\pgfqpoint{4.085976in}{4.011293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{2.556693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{2.174653in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{2.174653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648088in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.180650in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{3.180650in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180650in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180650in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.713211in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{3.713211in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713211in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713211in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.245773in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245773in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.245773in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.446930in,y=0.285010in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont empirical / target quantile, \(\displaystyle \log_{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{0.576968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406491in, y=0.522426in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{1.109530in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{1.109530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{1.109530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406491in, y=1.054988in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{1.642092in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{1.642092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{1.642092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465921in, y=1.587550in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{2.174653in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648088in}{2.174653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.465921in, y=2.120112in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700609in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.726303in}{0.603868in}}%
\pgfpathlineto{\pgfqpoint{2.793601in}{0.639637in}}%
\pgfpathlineto{\pgfqpoint{2.828789in}{0.670638in}}%
\pgfpathlineto{\pgfqpoint{2.838431in}{0.697996in}}%
\pgfpathlineto{\pgfqpoint{2.841668in}{0.722481in}}%
\pgfpathlineto{\pgfqpoint{2.843794in}{0.744642in}}%
\pgfpathlineto{\pgfqpoint{2.844995in}{0.764884in}}%
\pgfpathlineto{\pgfqpoint{2.864135in}{0.783513in}}%
\pgfpathlineto{\pgfqpoint{2.884956in}{0.800770in}}%
\pgfpathlineto{\pgfqpoint{2.926569in}{0.831889in}}%
\pgfpathlineto{\pgfqpoint{2.949921in}{0.846028in}}%
\pgfpathlineto{\pgfqpoint{2.977663in}{0.859365in}}%
\pgfpathlineto{\pgfqpoint{2.987521in}{0.871987in}}%
\pgfpathlineto{\pgfqpoint{2.993220in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{2.995833in}{0.895371in}}%
\pgfpathlineto{\pgfqpoint{3.008907in}{0.906248in}}%
\pgfpathlineto{\pgfqpoint{3.018405in}{0.916647in}}%
\pgfpathlineto{\pgfqpoint{3.019534in}{0.926608in}}%
\pgfpathlineto{\pgfqpoint{3.044320in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{3.063933in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{3.074414in}{0.962734in}}%
\pgfpathlineto{\pgfqpoint{3.081015in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{3.091146in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{3.093630in}{0.986630in}}%
\pgfpathlineto{\pgfqpoint{3.099172in}{0.994092in}}%
\pgfpathlineto{\pgfqpoint{3.115597in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{3.119661in}{1.008351in}}%
\pgfpathlineto{\pgfqpoint{3.121743in}{1.021809in}}%
\pgfpathlineto{\pgfqpoint{3.135071in}{1.034553in}}%
\pgfpathlineto{\pgfqpoint{3.135980in}{1.040680in}}%
\pgfpathlineto{\pgfqpoint{3.139064in}{1.052486in}}%
\pgfpathlineto{\pgfqpoint{3.140342in}{1.063741in}}%
\pgfpathlineto{\pgfqpoint{3.142051in}{1.069178in}}%
\pgfpathlineto{\pgfqpoint{3.147078in}{1.074496in}}%
\pgfpathlineto{\pgfqpoint{3.159161in}{1.084794in}}%
\pgfpathlineto{\pgfqpoint{3.160237in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{3.160795in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{1.104167in}}%
\pgfpathlineto{\pgfqpoint{3.165701in}{1.108779in}}%
\pgfpathlineto{\pgfqpoint{3.167313in}{1.117750in}}%
\pgfpathlineto{\pgfqpoint{3.170196in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{3.174084in}{1.126403in}}%
\pgfpathlineto{\pgfqpoint{3.176762in}{1.130618in}}%
\pgfpathlineto{\pgfqpoint{3.190085in}{1.134762in}}%
\pgfpathlineto{\pgfqpoint{3.207023in}{1.138837in}}%
\pgfpathlineto{\pgfqpoint{3.212363in}{1.142846in}}%
\pgfpathlineto{\pgfqpoint{3.215404in}{1.146791in}}%
\pgfpathlineto{\pgfqpoint{3.217217in}{1.150674in}}%
\pgfpathlineto{\pgfqpoint{3.220919in}{1.154496in}}%
\pgfpathlineto{\pgfqpoint{3.227725in}{1.158261in}}%
\pgfpathlineto{\pgfqpoint{3.235969in}{1.161969in}}%
\pgfpathlineto{\pgfqpoint{3.242008in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{3.242294in}{1.176271in}}%
\pgfpathlineto{\pgfqpoint{3.244925in}{1.179721in}}%
\pgfpathlineto{\pgfqpoint{3.249486in}{1.183125in}}%
\pgfpathlineto{\pgfqpoint{3.255685in}{1.186482in}}%
\pgfpathlineto{\pgfqpoint{3.264874in}{1.189796in}}%
\pgfpathlineto{\pgfqpoint{3.276201in}{1.193066in}}%
\pgfpathlineto{\pgfqpoint{3.278570in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{3.285267in}{1.202627in}}%
\pgfpathlineto{\pgfqpoint{3.289496in}{1.205735in}}%
\pgfpathlineto{\pgfqpoint{3.291927in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{3.293574in}{1.214835in}}%
\pgfpathlineto{\pgfqpoint{3.297351in}{1.223619in}}%
\pgfpathlineto{\pgfqpoint{3.300005in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{3.304988in}{1.229310in}}%
\pgfpathlineto{\pgfqpoint{3.308022in}{1.234876in}}%
\pgfpathlineto{\pgfqpoint{3.308981in}{1.237615in}}%
\pgfpathlineto{\pgfqpoint{3.312568in}{1.243005in}}%
\pgfpathlineto{\pgfqpoint{3.318982in}{1.250882in}}%
\pgfpathlineto{\pgfqpoint{3.323815in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{3.330936in}{1.261023in}}%
\pgfpathlineto{\pgfqpoint{3.334727in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{3.336360in}{1.277864in}}%
\pgfpathlineto{\pgfqpoint{3.339013in}{1.282482in}}%
\pgfpathlineto{\pgfqpoint{3.349430in}{1.289259in}}%
\pgfpathlineto{\pgfqpoint{3.354114in}{1.293681in}}%
\pgfpathlineto{\pgfqpoint{3.354224in}{1.295865in}}%
\pgfpathlineto{\pgfqpoint{3.355646in}{1.298030in}}%
\pgfpathlineto{\pgfqpoint{3.358153in}{1.300178in}}%
\pgfpathlineto{\pgfqpoint{3.362623in}{1.302308in}}%
\pgfpathlineto{\pgfqpoint{3.365763in}{1.306518in}}%
\pgfpathlineto{\pgfqpoint{3.370728in}{1.308598in}}%
\pgfpathlineto{\pgfqpoint{3.375330in}{1.312710in}}%
\pgfpathlineto{\pgfqpoint{3.376752in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{3.383395in}{1.318761in}}%
\pgfpathlineto{\pgfqpoint{3.383716in}{1.320748in}}%
\pgfpathlineto{\pgfqpoint{3.384807in}{1.322720in}}%
\pgfpathlineto{\pgfqpoint{3.386895in}{1.324678in}}%
\pgfpathlineto{\pgfqpoint{3.391957in}{1.326621in}}%
\pgfpathlineto{\pgfqpoint{3.394944in}{1.328550in}}%
\pgfpathlineto{\pgfqpoint{3.396703in}{1.330466in}}%
\pgfpathlineto{\pgfqpoint{3.397308in}{1.332368in}}%
\pgfpathlineto{\pgfqpoint{3.398927in}{1.334257in}}%
\pgfpathlineto{\pgfqpoint{3.401470in}{1.336132in}}%
\pgfpathlineto{\pgfqpoint{3.406384in}{1.337995in}}%
\pgfpathlineto{\pgfqpoint{3.408604in}{1.339845in}}%
\pgfpathlineto{\pgfqpoint{3.409471in}{1.341682in}}%
\pgfpathlineto{\pgfqpoint{3.411857in}{1.343507in}}%
\pgfpathlineto{\pgfqpoint{3.412953in}{1.345320in}}%
\pgfpathlineto{\pgfqpoint{3.413321in}{1.347121in}}%
\pgfpathlineto{\pgfqpoint{3.416244in}{1.350687in}}%
\pgfpathlineto{\pgfqpoint{3.418147in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{3.418753in}{1.354207in}}%
\pgfpathlineto{\pgfqpoint{3.420753in}{1.355950in}}%
\pgfpathlineto{\pgfqpoint{3.423631in}{1.357682in}}%
\pgfpathlineto{\pgfqpoint{3.424894in}{1.361114in}}%
\pgfpathlineto{\pgfqpoint{3.427005in}{1.364503in}}%
\pgfpathlineto{\pgfqpoint{3.429486in}{1.366183in}}%
\pgfpathlineto{\pgfqpoint{3.436089in}{1.369511in}}%
\pgfpathlineto{\pgfqpoint{3.441324in}{1.372799in}}%
\pgfpathlineto{\pgfqpoint{3.457633in}{1.377660in}}%
\pgfpathlineto{\pgfqpoint{3.459579in}{1.385579in}}%
\pgfpathlineto{\pgfqpoint{3.463063in}{1.388685in}}%
\pgfpathlineto{\pgfqpoint{3.465795in}{1.393280in}}%
\pgfpathlineto{\pgfqpoint{3.467835in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{3.471001in}{1.396303in}}%
\pgfpathlineto{\pgfqpoint{3.471571in}{1.400777in}}%
\pgfpathlineto{\pgfqpoint{3.473389in}{1.402253in}}%
\pgfpathlineto{\pgfqpoint{3.477080in}{1.403721in}}%
\pgfpathlineto{\pgfqpoint{3.483454in}{1.405182in}}%
\pgfpathlineto{\pgfqpoint{3.485008in}{1.406636in}}%
\pgfpathlineto{\pgfqpoint{3.486001in}{1.409521in}}%
\pgfpathlineto{\pgfqpoint{3.486161in}{1.410953in}}%
\pgfpathlineto{\pgfqpoint{3.487231in}{1.412377in}}%
\pgfpathlineto{\pgfqpoint{3.490168in}{1.413795in}}%
\pgfpathlineto{\pgfqpoint{3.492902in}{1.420781in}}%
\pgfpathlineto{\pgfqpoint{3.493951in}{1.424893in}}%
\pgfpathlineto{\pgfqpoint{3.496077in}{1.426251in}}%
\pgfpathlineto{\pgfqpoint{3.497061in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{3.497489in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{3.502534in}{1.435586in}}%
\pgfpathlineto{\pgfqpoint{3.503943in}{1.438200in}}%
\pgfpathlineto{\pgfqpoint{3.506612in}{1.440791in}}%
\pgfpathlineto{\pgfqpoint{3.507301in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{3.511028in}{1.447171in}}%
\pgfpathlineto{\pgfqpoint{3.514021in}{1.450936in}}%
\pgfpathlineto{\pgfqpoint{3.517994in}{1.454653in}}%
\pgfpathlineto{\pgfqpoint{3.520527in}{1.455883in}}%
\pgfpathlineto{\pgfqpoint{3.522066in}{1.458326in}}%
\pgfpathlineto{\pgfqpoint{3.523346in}{1.459541in}}%
\pgfpathlineto{\pgfqpoint{3.532417in}{1.464352in}}%
\pgfpathlineto{\pgfqpoint{3.533951in}{1.466729in}}%
\pgfpathlineto{\pgfqpoint{3.538112in}{1.469088in}}%
\pgfpathlineto{\pgfqpoint{3.541948in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{3.542081in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{3.542953in}{1.476060in}}%
\pgfpathlineto{\pgfqpoint{3.545249in}{1.478350in}}%
\pgfpathlineto{\pgfqpoint{3.548438in}{1.484002in}}%
\pgfpathlineto{\pgfqpoint{3.549158in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{3.552576in}{1.490655in}}%
\pgfpathlineto{\pgfqpoint{3.553354in}{1.493930in}}%
\pgfpathlineto{\pgfqpoint{3.554657in}{1.496095in}}%
\pgfpathlineto{\pgfqpoint{3.556389in}{1.498246in}}%
\pgfpathlineto{\pgfqpoint{3.557182in}{1.501445in}}%
\pgfpathlineto{\pgfqpoint{3.558316in}{1.502505in}}%
\pgfpathlineto{\pgfqpoint{3.561899in}{1.504614in}}%
\pgfpathlineto{\pgfqpoint{3.568192in}{1.509828in}}%
\pgfpathlineto{\pgfqpoint{3.570695in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{3.573083in}{1.519011in}}%
\pgfpathlineto{\pgfqpoint{3.573096in}{1.520016in}}%
\pgfpathlineto{\pgfqpoint{3.573827in}{1.521018in}}%
\pgfpathlineto{\pgfqpoint{3.581979in}{1.524007in}}%
\pgfpathlineto{\pgfqpoint{3.583323in}{1.525985in}}%
\pgfpathlineto{\pgfqpoint{3.584166in}{1.528930in}}%
\pgfpathlineto{\pgfqpoint{3.585998in}{1.530880in}}%
\pgfpathlineto{\pgfqpoint{3.588654in}{1.532819in}}%
\pgfpathlineto{\pgfqpoint{3.588766in}{1.533784in}}%
\pgfpathlineto{\pgfqpoint{3.591350in}{1.535707in}}%
\pgfpathlineto{\pgfqpoint{3.595453in}{1.537620in}}%
\pgfpathlineto{\pgfqpoint{3.596147in}{1.538572in}}%
\pgfpathlineto{\pgfqpoint{3.602200in}{1.542355in}}%
\pgfpathlineto{\pgfqpoint{3.604975in}{1.545166in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.547028in}}%
\pgfpathlineto{\pgfqpoint{3.608074in}{1.547956in}}%
\pgfpathlineto{\pgfqpoint{3.609506in}{1.548881in}}%
\pgfpathlineto{\pgfqpoint{3.611977in}{1.549803in}}%
\pgfpathlineto{\pgfqpoint{3.612093in}{1.550724in}}%
\pgfpathlineto{\pgfqpoint{3.615161in}{1.552557in}}%
\pgfpathlineto{\pgfqpoint{3.617377in}{1.554381in}}%
\pgfpathlineto{\pgfqpoint{3.618239in}{1.557101in}}%
\pgfpathlineto{\pgfqpoint{3.623111in}{1.560696in}}%
\pgfpathlineto{\pgfqpoint{3.624262in}{1.562480in}}%
\pgfpathlineto{\pgfqpoint{3.626124in}{1.564256in}}%
\pgfpathlineto{\pgfqpoint{3.628752in}{1.568660in}}%
\pgfpathlineto{\pgfqpoint{3.631634in}{1.570407in}}%
\pgfpathlineto{\pgfqpoint{3.632217in}{1.571277in}}%
\pgfpathlineto{\pgfqpoint{3.640111in}{1.573877in}}%
\pgfpathlineto{\pgfqpoint{3.651574in}{1.587457in}}%
\pgfpathlineto{\pgfqpoint{3.657365in}{1.591607in}}%
\pgfpathlineto{\pgfqpoint{3.661650in}{1.596532in}}%
\pgfpathlineto{\pgfqpoint{3.662959in}{1.598972in}}%
\pgfpathlineto{\pgfqpoint{3.663901in}{1.600591in}}%
\pgfpathlineto{\pgfqpoint{3.664493in}{1.603008in}}%
\pgfpathlineto{\pgfqpoint{3.668105in}{1.607801in}}%
\pgfpathlineto{\pgfqpoint{3.668789in}{1.609387in}}%
\pgfpathlineto{\pgfqpoint{3.669620in}{1.610967in}}%
\pgfpathlineto{\pgfqpoint{3.675026in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{3.680936in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{3.681646in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{3.682320in}{1.626463in}}%
\pgfpathlineto{\pgfqpoint{3.685902in}{1.627984in}}%
\pgfpathlineto{\pgfqpoint{3.688267in}{1.630257in}}%
\pgfpathlineto{\pgfqpoint{3.701429in}{1.634019in}}%
\pgfpathlineto{\pgfqpoint{3.704159in}{1.638496in}}%
\pgfpathlineto{\pgfqpoint{3.707221in}{1.645868in}}%
\pgfpathlineto{\pgfqpoint{3.708729in}{1.647329in}}%
\pgfpathlineto{\pgfqpoint{3.709058in}{1.648786in}}%
\pgfpathlineto{\pgfqpoint{3.712329in}{1.651689in}}%
\pgfpathlineto{\pgfqpoint{3.712668in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{3.723293in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{3.723823in}{1.661013in}}%
\pgfpathlineto{\pgfqpoint{3.726009in}{1.663142in}}%
\pgfpathlineto{\pgfqpoint{3.728800in}{1.664557in}}%
\pgfpathlineto{\pgfqpoint{3.733882in}{1.671579in}}%
\pgfpathlineto{\pgfqpoint{3.734471in}{1.672974in}}%
\pgfpathlineto{\pgfqpoint{3.735517in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{3.736633in}{1.678519in}}%
\pgfpathlineto{\pgfqpoint{3.741232in}{1.681274in}}%
\pgfpathlineto{\pgfqpoint{3.744004in}{1.682646in}}%
\pgfpathlineto{\pgfqpoint{3.746261in}{1.685383in}}%
\pgfpathlineto{\pgfqpoint{3.747565in}{1.686746in}}%
\pgfpathlineto{\pgfqpoint{3.747707in}{1.688107in}}%
\pgfpathlineto{\pgfqpoint{3.750876in}{1.689466in}}%
\pgfpathlineto{\pgfqpoint{3.753600in}{1.690821in}}%
\pgfpathlineto{\pgfqpoint{3.755806in}{1.694198in}}%
\pgfpathlineto{\pgfqpoint{3.764132in}{1.697559in}}%
\pgfpathlineto{\pgfqpoint{3.765986in}{1.699569in}}%
\pgfpathlineto{\pgfqpoint{3.766557in}{1.701572in}}%
\pgfpathlineto{\pgfqpoint{3.767918in}{1.702905in}}%
\pgfpathlineto{\pgfqpoint{3.772147in}{1.706227in}}%
\pgfpathlineto{\pgfqpoint{3.779116in}{1.708874in}}%
\pgfpathlineto{\pgfqpoint{3.781263in}{1.710854in}}%
\pgfpathlineto{\pgfqpoint{3.781406in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{3.783774in}{1.714144in}}%
\pgfpathlineto{\pgfqpoint{3.784281in}{1.716766in}}%
\pgfpathlineto{\pgfqpoint{3.785250in}{1.720033in}}%
\pgfpathlineto{\pgfqpoint{3.788491in}{1.725237in}}%
\pgfpathlineto{\pgfqpoint{3.792442in}{1.726534in}}%
\pgfpathlineto{\pgfqpoint{3.792986in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.796985in}{1.729122in}}%
\pgfpathlineto{\pgfqpoint{3.797831in}{1.731059in}}%
\pgfpathlineto{\pgfqpoint{3.803004in}{1.735566in}}%
\pgfpathlineto{\pgfqpoint{3.804197in}{1.738133in}}%
\pgfpathlineto{\pgfqpoint{3.806810in}{1.739414in}}%
\pgfpathlineto{\pgfqpoint{3.809200in}{1.741974in}}%
\pgfpathlineto{\pgfqpoint{3.809696in}{1.743890in}}%
\pgfpathlineto{\pgfqpoint{3.811254in}{1.745803in}}%
\pgfpathlineto{\pgfqpoint{3.811268in}{1.746441in}}%
\pgfpathlineto{\pgfqpoint{3.817478in}{1.749623in}}%
\pgfpathlineto{\pgfqpoint{3.819018in}{1.752164in}}%
\pgfpathlineto{\pgfqpoint{3.823528in}{1.755968in}}%
\pgfpathlineto{\pgfqpoint{3.824237in}{1.757235in}}%
\pgfpathlineto{\pgfqpoint{3.830026in}{1.761661in}}%
\pgfpathlineto{\pgfqpoint{3.832055in}{1.766708in}}%
\pgfpathlineto{\pgfqpoint{3.836039in}{1.767969in}}%
\pgfpathlineto{\pgfqpoint{3.836614in}{1.769859in}}%
\pgfpathlineto{\pgfqpoint{3.842570in}{1.775522in}}%
\pgfpathlineto{\pgfqpoint{3.844306in}{1.776779in}}%
\pgfpathlineto{\pgfqpoint{3.845615in}{1.779921in}}%
\pgfpathlineto{\pgfqpoint{3.848235in}{1.781178in}}%
\pgfpathlineto{\pgfqpoint{3.848313in}{1.781806in}}%
\pgfpathlineto{\pgfqpoint{3.850906in}{1.783691in}}%
\pgfpathlineto{\pgfqpoint{3.853485in}{1.784947in}}%
\pgfpathlineto{\pgfqpoint{3.854474in}{1.786831in}}%
\pgfpathlineto{\pgfqpoint{3.855675in}{1.788716in}}%
\pgfpathlineto{\pgfqpoint{3.856751in}{1.790600in}}%
\pgfpathlineto{\pgfqpoint{3.863234in}{1.794370in}}%
\pgfpathlineto{\pgfqpoint{3.863934in}{1.795627in}}%
\pgfpathlineto{\pgfqpoint{3.866395in}{1.797513in}}%
\pgfpathlineto{\pgfqpoint{3.867680in}{1.798770in}}%
\pgfpathlineto{\pgfqpoint{3.872130in}{1.806326in}}%
\pgfpathlineto{\pgfqpoint{3.880274in}{1.811375in}}%
\pgfpathlineto{\pgfqpoint{3.880702in}{1.813903in}}%
\pgfpathlineto{\pgfqpoint{3.883398in}{1.816436in}}%
\pgfpathlineto{\pgfqpoint{3.885496in}{1.817703in}}%
\pgfpathlineto{\pgfqpoint{3.888627in}{1.821512in}}%
\pgfpathlineto{\pgfqpoint{3.892174in}{1.823420in}}%
\pgfpathlineto{\pgfqpoint{3.893206in}{1.825969in}}%
\pgfpathlineto{\pgfqpoint{3.893826in}{1.827245in}}%
\pgfpathlineto{\pgfqpoint{3.894314in}{1.828522in}}%
\pgfpathlineto{\pgfqpoint{3.899590in}{1.831082in}}%
\pgfpathlineto{\pgfqpoint{3.900353in}{1.834289in}}%
\pgfpathlineto{\pgfqpoint{3.902833in}{1.835575in}}%
\pgfpathlineto{\pgfqpoint{3.907350in}{1.837507in}}%
\pgfpathlineto{\pgfqpoint{3.909825in}{1.839443in}}%
\pgfpathlineto{\pgfqpoint{3.912236in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{3.912811in}{1.841383in}}%
\pgfpathlineto{\pgfqpoint{3.915167in}{1.842679in}}%
\pgfpathlineto{\pgfqpoint{3.919804in}{1.848535in}}%
\pgfpathlineto{\pgfqpoint{3.920683in}{1.849843in}}%
\pgfpathlineto{\pgfqpoint{3.924780in}{1.851153in}}%
\pgfpathlineto{\pgfqpoint{3.929809in}{1.852465in}}%
\pgfpathlineto{\pgfqpoint{3.931638in}{1.855097in}}%
\pgfpathlineto{\pgfqpoint{3.932330in}{1.858401in}}%
\pgfpathlineto{\pgfqpoint{3.932895in}{1.859064in}}%
\pgfpathlineto{\pgfqpoint{3.937492in}{1.860392in}}%
\pgfpathlineto{\pgfqpoint{3.938136in}{1.861057in}}%
\pgfpathlineto{\pgfqpoint{3.941847in}{1.862389in}}%
\pgfpathlineto{\pgfqpoint{3.943334in}{1.866404in}}%
\pgfpathlineto{\pgfqpoint{3.946256in}{1.872482in}}%
\pgfpathlineto{\pgfqpoint{3.947972in}{1.874523in}}%
\pgfpathlineto{\pgfqpoint{3.949719in}{1.877258in}}%
\pgfpathlineto{\pgfqpoint{3.951995in}{1.878632in}}%
\pgfpathlineto{\pgfqpoint{3.952598in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{3.955303in}{1.882776in}}%
\pgfpathlineto{\pgfqpoint{3.955751in}{1.884863in}}%
\pgfpathlineto{\pgfqpoint{3.956987in}{1.886259in}}%
\pgfpathlineto{\pgfqpoint{3.958844in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{3.962883in}{1.890477in}}%
\pgfpathlineto{\pgfqpoint{3.965215in}{1.893313in}}%
\pgfpathlineto{\pgfqpoint{3.967172in}{1.894738in}}%
\pgfpathlineto{\pgfqpoint{3.968642in}{1.896169in}}%
\pgfpathlineto{\pgfqpoint{3.969421in}{1.899047in}}%
\pgfpathlineto{\pgfqpoint{3.971804in}{1.902676in}}%
\pgfpathlineto{\pgfqpoint{3.978057in}{1.904138in}}%
\pgfpathlineto{\pgfqpoint{3.978567in}{1.905606in}}%
\pgfpathlineto{\pgfqpoint{3.979261in}{1.906343in}}%
\pgfpathlineto{\pgfqpoint{3.984363in}{1.909305in}}%
\pgfpathlineto{\pgfqpoint{3.985976in}{1.912293in}}%
\pgfpathlineto{\pgfqpoint{3.989784in}{1.918357in}}%
\pgfpathlineto{\pgfqpoint{3.995725in}{1.920662in}}%
\pgfpathlineto{\pgfqpoint{3.998831in}{1.925327in}}%
\pgfpathlineto{\pgfqpoint{4.004322in}{1.927689in}}%
\pgfpathlineto{\pgfqpoint{4.005649in}{1.929275in}}%
\pgfpathlineto{\pgfqpoint{4.007395in}{1.930870in}}%
\pgfpathlineto{\pgfqpoint{4.007672in}{1.931671in}}%
\pgfpathlineto{\pgfqpoint{4.015524in}{1.937349in}}%
\pgfpathlineto{\pgfqpoint{4.017158in}{1.940652in}}%
\pgfpathlineto{\pgfqpoint{4.019639in}{1.943999in}}%
\pgfpathlineto{\pgfqpoint{4.024473in}{1.947395in}}%
\pgfpathlineto{\pgfqpoint{4.025954in}{1.949975in}}%
\pgfpathlineto{\pgfqpoint{4.031046in}{1.954342in}}%
\pgfpathlineto{\pgfqpoint{4.031606in}{1.956113in}}%
\pgfpathlineto{\pgfqpoint{4.032909in}{1.957005in}}%
\pgfpathlineto{\pgfqpoint{4.040481in}{1.959701in}}%
\pgfpathlineto{\pgfqpoint{4.042792in}{1.961518in}}%
\pgfpathlineto{\pgfqpoint{4.042967in}{1.962433in}}%
\pgfpathlineto{\pgfqpoint{4.046182in}{1.964275in}}%
\pgfpathlineto{\pgfqpoint{4.049702in}{1.966134in}}%
\pgfpathlineto{\pgfqpoint{4.050922in}{1.968956in}}%
\pgfpathlineto{\pgfqpoint{4.051594in}{1.970860in}}%
\pgfpathlineto{\pgfqpoint{4.053454in}{1.974727in}}%
\pgfpathlineto{\pgfqpoint{4.057167in}{1.979679in}}%
\pgfpathlineto{\pgfqpoint{4.057771in}{1.981698in}}%
\pgfpathlineto{\pgfqpoint{4.059125in}{1.983741in}}%
\pgfpathlineto{\pgfqpoint{4.059583in}{1.985809in}}%
\pgfpathlineto{\pgfqpoint{4.062045in}{1.991093in}}%
\pgfpathlineto{\pgfqpoint{4.069298in}{1.993255in}}%
\pgfpathlineto{\pgfqpoint{4.072866in}{1.998792in}}%
\pgfpathlineto{\pgfqpoint{4.073322in}{2.001063in}}%
\pgfpathlineto{\pgfqpoint{4.076926in}{2.005711in}}%
\pgfpathlineto{\pgfqpoint{4.079728in}{2.006897in}}%
\pgfpathlineto{\pgfqpoint{4.084781in}{2.008092in}}%
\pgfpathlineto{\pgfqpoint{4.086479in}{2.010512in}}%
\pgfpathlineto{\pgfqpoint{4.086753in}{2.012974in}}%
\pgfpathlineto{\pgfqpoint{4.089425in}{2.018034in}}%
\pgfpathlineto{\pgfqpoint{4.090635in}{2.020637in}}%
\pgfpathlineto{\pgfqpoint{4.095356in}{2.024640in}}%
\pgfpathlineto{\pgfqpoint{4.097508in}{2.026002in}}%
\pgfpathlineto{\pgfqpoint{4.101035in}{2.027380in}}%
\pgfpathlineto{\pgfqpoint{4.102894in}{2.031604in}}%
\pgfpathlineto{\pgfqpoint{4.103505in}{2.034503in}}%
\pgfpathlineto{\pgfqpoint{4.107124in}{2.038987in}}%
\pgfpathlineto{\pgfqpoint{4.107684in}{2.040520in}}%
\pgfpathlineto{\pgfqpoint{4.120274in}{2.045247in}}%
\pgfpathlineto{\pgfqpoint{4.124898in}{2.050182in}}%
\pgfpathlineto{\pgfqpoint{4.126703in}{2.053600in}}%
\pgfpathlineto{\pgfqpoint{4.128825in}{2.055351in}}%
\pgfpathlineto{\pgfqpoint{4.129945in}{2.058943in}}%
\pgfpathlineto{\pgfqpoint{4.134350in}{2.062665in}}%
\pgfpathlineto{\pgfqpoint{4.140363in}{2.066530in}}%
\pgfpathlineto{\pgfqpoint{4.150891in}{2.072629in}}%
\pgfpathlineto{\pgfqpoint{4.157163in}{2.076925in}}%
\pgfpathlineto{\pgfqpoint{4.164380in}{2.079149in}}%
\pgfpathlineto{\pgfqpoint{4.169165in}{2.081430in}}%
\pgfpathlineto{\pgfqpoint{4.175681in}{2.086173in}}%
\pgfpathlineto{\pgfqpoint{4.177915in}{2.088645in}}%
\pgfpathlineto{\pgfqpoint{4.181350in}{2.091190in}}%
\pgfpathlineto{\pgfqpoint{4.192817in}{2.093813in}}%
\pgfpathlineto{\pgfqpoint{4.197484in}{2.096522in}}%
\pgfpathlineto{\pgfqpoint{4.200452in}{2.102225in}}%
\pgfpathlineto{\pgfqpoint{4.206685in}{2.105237in}}%
\pgfpathlineto{\pgfqpoint{4.214537in}{2.108371in}}%
\pgfpathlineto{\pgfqpoint{4.216335in}{2.111637in}}%
\pgfpathlineto{\pgfqpoint{4.227040in}{2.122401in}}%
\pgfpathlineto{\pgfqpoint{4.231622in}{2.130604in}}%
\pgfpathlineto{\pgfqpoint{4.232770in}{2.135109in}}%
\pgfpathlineto{\pgfqpoint{4.235235in}{2.139945in}}%
\pgfpathlineto{\pgfqpoint{4.238576in}{2.145176in}}%
\pgfpathlineto{\pgfqpoint{4.240503in}{2.150887in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.158622in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.158622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795031in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.811701in}{0.590114in}}%
\pgfpathlineto{\pgfqpoint{2.813619in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{2.855105in}{0.641957in}}%
\pgfpathlineto{\pgfqpoint{2.878329in}{0.664118in}}%
\pgfpathlineto{\pgfqpoint{2.881935in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{2.882718in}{0.702989in}}%
\pgfpathlineto{\pgfqpoint{2.895422in}{0.720246in}}%
\pgfpathlineto{\pgfqpoint{2.908433in}{0.736320in}}%
\pgfpathlineto{\pgfqpoint{2.922145in}{0.751364in}}%
\pgfpathlineto{\pgfqpoint{2.938940in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{2.942553in}{0.778841in}}%
\pgfpathlineto{\pgfqpoint{2.948985in}{0.814846in}}%
\pgfpathlineto{\pgfqpoint{2.956773in}{0.825723in}}%
\pgfpathlineto{\pgfqpoint{2.958859in}{0.836122in}}%
\pgfpathlineto{\pgfqpoint{2.963463in}{0.846084in}}%
\pgfpathlineto{\pgfqpoint{2.973760in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{2.980321in}{0.864833in}}%
\pgfpathlineto{\pgfqpoint{2.985658in}{0.873680in}}%
\pgfpathlineto{\pgfqpoint{2.990075in}{0.882209in}}%
\pgfpathlineto{\pgfqpoint{2.993467in}{0.890444in}}%
\pgfpathlineto{\pgfqpoint{2.995024in}{0.898403in}}%
\pgfpathlineto{\pgfqpoint{2.995450in}{0.906106in}}%
\pgfpathlineto{\pgfqpoint{2.999063in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.920804in}}%
\pgfpathlineto{\pgfqpoint{3.017042in}{0.927827in}}%
\pgfpathlineto{\pgfqpoint{3.037240in}{0.934650in}}%
\pgfpathlineto{\pgfqpoint{3.051183in}{0.941285in}}%
\pgfpathlineto{\pgfqpoint{3.058631in}{0.947741in}}%
\pgfpathlineto{\pgfqpoint{3.060180in}{0.954029in}}%
\pgfpathlineto{\pgfqpoint{3.073227in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{3.077723in}{0.966131in}}%
\pgfpathlineto{\pgfqpoint{3.080947in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{3.087548in}{0.977655in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{0.983217in}}%
\pgfpathlineto{\pgfqpoint{3.093776in}{0.988654in}}%
\pgfpathlineto{\pgfqpoint{3.098117in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{3.104900in}{0.999175in}}%
\pgfpathlineto{\pgfqpoint{3.105767in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{3.109844in}{1.009259in}}%
\pgfpathlineto{\pgfqpoint{3.112675in}{1.014149in}}%
\pgfpathlineto{\pgfqpoint{3.116165in}{1.018942in}}%
\pgfpathlineto{\pgfqpoint{3.127962in}{1.023643in}}%
\pgfpathlineto{\pgfqpoint{3.138019in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{3.142052in}{1.037225in}}%
\pgfpathlineto{\pgfqpoint{3.143574in}{1.041590in}}%
\pgfpathlineto{\pgfqpoint{3.144331in}{1.054238in}}%
\pgfpathlineto{\pgfqpoint{3.146964in}{1.062322in}}%
\pgfpathlineto{\pgfqpoint{3.148856in}{1.066267in}}%
\pgfpathlineto{\pgfqpoint{3.151722in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{3.155804in}{1.073972in}}%
\pgfpathlineto{\pgfqpoint{3.161397in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{3.165416in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{3.167478in}{1.092247in}}%
\pgfpathlineto{\pgfqpoint{3.170453in}{1.095746in}}%
\pgfpathlineto{\pgfqpoint{3.171972in}{1.099197in}}%
\pgfpathlineto{\pgfqpoint{3.172751in}{1.102600in}}%
\pgfpathlineto{\pgfqpoint{3.181005in}{1.115769in}}%
\pgfpathlineto{\pgfqpoint{3.181337in}{1.118956in}}%
\pgfpathlineto{\pgfqpoint{3.195758in}{1.128281in}}%
\pgfpathlineto{\pgfqpoint{3.196322in}{1.131314in}}%
\pgfpathlineto{\pgfqpoint{3.198530in}{1.134311in}}%
\pgfpathlineto{\pgfqpoint{3.201277in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{3.202800in}{1.145956in}}%
\pgfpathlineto{\pgfqpoint{3.208064in}{1.148786in}}%
\pgfpathlineto{\pgfqpoint{3.211095in}{1.151584in}}%
\pgfpathlineto{\pgfqpoint{3.213252in}{1.154352in}}%
\pgfpathlineto{\pgfqpoint{3.221434in}{1.157090in}}%
\pgfpathlineto{\pgfqpoint{3.225088in}{1.159800in}}%
\pgfpathlineto{\pgfqpoint{3.226817in}{1.162480in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{3.235688in}{1.167759in}}%
\pgfpathlineto{\pgfqpoint{3.239125in}{1.172931in}}%
\pgfpathlineto{\pgfqpoint{3.243588in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{3.255669in}{1.185423in}}%
\pgfpathlineto{\pgfqpoint{3.259397in}{1.190256in}}%
\pgfpathlineto{\pgfqpoint{3.262463in}{1.192639in}}%
\pgfpathlineto{\pgfqpoint{3.265469in}{1.197340in}}%
\pgfpathlineto{\pgfqpoint{3.271449in}{1.199659in}}%
\pgfpathlineto{\pgfqpoint{3.272514in}{1.201958in}}%
\pgfpathlineto{\pgfqpoint{3.277422in}{1.204236in}}%
\pgfpathlineto{\pgfqpoint{3.284108in}{1.206495in}}%
\pgfpathlineto{\pgfqpoint{3.292247in}{1.215340in}}%
\pgfpathlineto{\pgfqpoint{3.297408in}{1.217506in}}%
\pgfpathlineto{\pgfqpoint{3.299657in}{1.219654in}}%
\pgfpathlineto{\pgfqpoint{3.302225in}{1.223897in}}%
\pgfpathlineto{\pgfqpoint{3.304562in}{1.225994in}}%
\pgfpathlineto{\pgfqpoint{3.305914in}{1.228074in}}%
\pgfpathlineto{\pgfqpoint{3.306380in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{3.308925in}{1.232186in}}%
\pgfpathlineto{\pgfqpoint{3.313451in}{1.234218in}}%
\pgfpathlineto{\pgfqpoint{3.315086in}{1.238237in}}%
\pgfpathlineto{\pgfqpoint{3.317376in}{1.240223in}}%
\pgfpathlineto{\pgfqpoint{3.325629in}{1.244153in}}%
\pgfpathlineto{\pgfqpoint{3.326301in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{3.329489in}{1.249942in}}%
\pgfpathlineto{\pgfqpoint{3.329659in}{1.251844in}}%
\pgfpathlineto{\pgfqpoint{3.333648in}{1.255608in}}%
\pgfpathlineto{\pgfqpoint{3.335534in}{1.259321in}}%
\pgfpathlineto{\pgfqpoint{3.341039in}{1.261158in}}%
\pgfpathlineto{\pgfqpoint{3.345299in}{1.264796in}}%
\pgfpathlineto{\pgfqpoint{3.350014in}{1.270162in}}%
\pgfpathlineto{\pgfqpoint{3.352381in}{1.273682in}}%
\pgfpathlineto{\pgfqpoint{3.357545in}{1.277158in}}%
\pgfpathlineto{\pgfqpoint{3.361107in}{1.280590in}}%
\pgfpathlineto{\pgfqpoint{3.366512in}{1.282289in}}%
\pgfpathlineto{\pgfqpoint{3.368367in}{1.283979in}}%
\pgfpathlineto{\pgfqpoint{3.373755in}{1.287327in}}%
\pgfpathlineto{\pgfqpoint{3.374121in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{3.375494in}{1.290636in}}%
\pgfpathlineto{\pgfqpoint{3.379406in}{1.293905in}}%
\pgfpathlineto{\pgfqpoint{3.380116in}{1.295525in}}%
\pgfpathlineto{\pgfqpoint{3.384732in}{1.297136in}}%
\pgfpathlineto{\pgfqpoint{3.386342in}{1.298738in}}%
\pgfpathlineto{\pgfqpoint{3.387955in}{1.303489in}}%
\pgfpathlineto{\pgfqpoint{3.388047in}{1.305054in}}%
\pgfpathlineto{\pgfqpoint{3.391818in}{1.311232in}}%
\pgfpathlineto{\pgfqpoint{3.393459in}{1.314271in}}%
\pgfpathlineto{\pgfqpoint{3.395871in}{1.317278in}}%
\pgfpathlineto{\pgfqpoint{3.397293in}{1.321729in}}%
\pgfpathlineto{\pgfqpoint{3.401219in}{1.324658in}}%
\pgfpathlineto{\pgfqpoint{3.404749in}{1.327558in}}%
\pgfpathlineto{\pgfqpoint{3.405003in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{3.407711in}{1.331853in}}%
\pgfpathlineto{\pgfqpoint{3.410836in}{1.334681in}}%
\pgfpathlineto{\pgfqpoint{3.413589in}{1.338873in}}%
\pgfpathlineto{\pgfqpoint{3.415617in}{1.340257in}}%
\pgfpathlineto{\pgfqpoint{3.422647in}{1.343005in}}%
\pgfpathlineto{\pgfqpoint{3.424443in}{1.344369in}}%
\pgfpathlineto{\pgfqpoint{3.425785in}{1.347079in}}%
\pgfpathlineto{\pgfqpoint{3.427974in}{1.349764in}}%
\pgfpathlineto{\pgfqpoint{3.433365in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{3.441223in}{1.365382in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{1.366647in}}%
\pgfpathlineto{\pgfqpoint{3.443470in}{1.369162in}}%
\pgfpathlineto{\pgfqpoint{3.444976in}{1.371656in}}%
\pgfpathlineto{\pgfqpoint{3.446322in}{1.372895in}}%
\pgfpathlineto{\pgfqpoint{3.447580in}{1.375358in}}%
\pgfpathlineto{\pgfqpoint{3.451334in}{1.377802in}}%
\pgfpathlineto{\pgfqpoint{3.451457in}{1.379017in}}%
\pgfpathlineto{\pgfqpoint{3.453401in}{1.381431in}}%
\pgfpathlineto{\pgfqpoint{3.453877in}{1.385018in}}%
\pgfpathlineto{\pgfqpoint{3.468225in}{1.395536in}}%
\pgfpathlineto{\pgfqpoint{3.473777in}{1.397825in}}%
\pgfpathlineto{\pgfqpoint{3.474095in}{1.398964in}}%
\pgfpathlineto{\pgfqpoint{3.478791in}{1.401229in}}%
\pgfpathlineto{\pgfqpoint{3.480933in}{1.404596in}}%
\pgfpathlineto{\pgfqpoint{3.484693in}{1.407928in}}%
\pgfpathlineto{\pgfqpoint{3.488766in}{1.410131in}}%
\pgfpathlineto{\pgfqpoint{3.489635in}{1.412318in}}%
\pgfpathlineto{\pgfqpoint{3.490113in}{1.414490in}}%
\pgfpathlineto{\pgfqpoint{3.490945in}{1.416648in}}%
\pgfpathlineto{\pgfqpoint{3.491163in}{1.418791in}}%
\pgfpathlineto{\pgfqpoint{3.492897in}{1.421981in}}%
\pgfpathlineto{\pgfqpoint{3.493805in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{3.495086in}{1.428267in}}%
\pgfpathlineto{\pgfqpoint{3.499795in}{1.431366in}}%
\pgfpathlineto{\pgfqpoint{3.505996in}{1.433416in}}%
\pgfpathlineto{\pgfqpoint{3.507160in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{3.510254in}{1.436468in}}%
\pgfpathlineto{\pgfqpoint{3.510873in}{1.438487in}}%
\pgfpathlineto{\pgfqpoint{3.513626in}{1.440494in}}%
\pgfpathlineto{\pgfqpoint{3.519335in}{1.445460in}}%
\pgfpathlineto{\pgfqpoint{3.520594in}{1.448406in}}%
\pgfpathlineto{\pgfqpoint{3.523534in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{3.524303in}{1.454223in}}%
\pgfpathlineto{\pgfqpoint{3.526224in}{1.456140in}}%
\pgfpathlineto{\pgfqpoint{3.527120in}{1.458997in}}%
\pgfpathlineto{\pgfqpoint{3.527385in}{1.459944in}}%
\pgfpathlineto{\pgfqpoint{3.532303in}{1.464642in}}%
\pgfpathlineto{\pgfqpoint{3.532399in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{3.533057in}{1.466504in}}%
\pgfpathlineto{\pgfqpoint{3.535411in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{3.537603in}{1.473857in}}%
\pgfpathlineto{\pgfqpoint{3.538868in}{1.475672in}}%
\pgfpathlineto{\pgfqpoint{3.539516in}{1.477479in}}%
\pgfpathlineto{\pgfqpoint{3.541103in}{1.479276in}}%
\pgfpathlineto{\pgfqpoint{3.541832in}{1.483732in}}%
\pgfpathlineto{\pgfqpoint{3.543546in}{1.486380in}}%
\pgfpathlineto{\pgfqpoint{3.548114in}{1.488135in}}%
\pgfpathlineto{\pgfqpoint{3.550022in}{1.489883in}}%
\pgfpathlineto{\pgfqpoint{3.551126in}{1.490753in}}%
\pgfpathlineto{\pgfqpoint{3.557970in}{1.492488in}}%
\pgfpathlineto{\pgfqpoint{3.558154in}{1.494216in}}%
\pgfpathlineto{\pgfqpoint{3.565349in}{1.496792in}}%
\pgfpathlineto{\pgfqpoint{3.567193in}{1.501049in}}%
\pgfpathlineto{\pgfqpoint{3.568627in}{1.502739in}}%
\pgfpathlineto{\pgfqpoint{3.569703in}{1.505261in}}%
\pgfpathlineto{\pgfqpoint{3.571191in}{1.507766in}}%
\pgfpathlineto{\pgfqpoint{3.572521in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{3.577084in}{1.510256in}}%
\pgfpathlineto{\pgfqpoint{3.579108in}{1.512731in}}%
\pgfpathlineto{\pgfqpoint{3.580643in}{1.514373in}}%
\pgfpathlineto{\pgfqpoint{3.581823in}{1.516823in}}%
\pgfpathlineto{\pgfqpoint{3.584463in}{1.520874in}}%
\pgfpathlineto{\pgfqpoint{3.586062in}{1.522484in}}%
\pgfpathlineto{\pgfqpoint{3.588237in}{1.529653in}}%
\pgfpathlineto{\pgfqpoint{3.590971in}{1.532017in}}%
\pgfpathlineto{\pgfqpoint{3.593641in}{1.533585in}}%
\pgfpathlineto{\pgfqpoint{3.594620in}{1.535148in}}%
\pgfpathlineto{\pgfqpoint{3.595980in}{1.536706in}}%
\pgfpathlineto{\pgfqpoint{3.599279in}{1.541346in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{1.542882in}}%
\pgfpathlineto{\pgfqpoint{3.602361in}{1.545177in}}%
\pgfpathlineto{\pgfqpoint{3.603553in}{1.546700in}}%
\pgfpathlineto{\pgfqpoint{3.609848in}{1.551993in}}%
\pgfpathlineto{\pgfqpoint{3.611306in}{1.554992in}}%
\pgfpathlineto{\pgfqpoint{3.615404in}{1.559455in}}%
\pgfpathlineto{\pgfqpoint{3.616035in}{1.560934in}}%
\pgfpathlineto{\pgfqpoint{3.616679in}{1.563143in}}%
\pgfpathlineto{\pgfqpoint{3.618831in}{1.565343in}}%
\pgfpathlineto{\pgfqpoint{3.620075in}{1.566805in}}%
\pgfpathlineto{\pgfqpoint{3.624776in}{1.568262in}}%
\pgfpathlineto{\pgfqpoint{3.634426in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{3.636670in}{1.579777in}}%
\pgfpathlineto{\pgfqpoint{3.639887in}{1.583326in}}%
\pgfpathlineto{\pgfqpoint{3.640452in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{3.644854in}{1.588256in}}%
\pgfpathlineto{\pgfqpoint{3.645015in}{1.588957in}}%
\pgfpathlineto{\pgfqpoint{3.647460in}{1.590357in}}%
\pgfpathlineto{\pgfqpoint{3.647529in}{1.591753in}}%
\pgfpathlineto{\pgfqpoint{3.653987in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{3.654551in}{1.599374in}}%
\pgfpathlineto{\pgfqpoint{3.656821in}{1.600749in}}%
\pgfpathlineto{\pgfqpoint{3.659655in}{1.607583in}}%
\pgfpathlineto{\pgfqpoint{3.664603in}{1.610297in}}%
\pgfpathlineto{\pgfqpoint{3.665666in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{3.666300in}{1.613000in}}%
\pgfpathlineto{\pgfqpoint{3.669235in}{1.617035in}}%
\pgfpathlineto{\pgfqpoint{3.669835in}{1.620381in}}%
\pgfpathlineto{\pgfqpoint{3.669941in}{1.621048in}}%
\pgfpathlineto{\pgfqpoint{3.672664in}{1.622381in}}%
\pgfpathlineto{\pgfqpoint{3.675635in}{1.623711in}}%
\pgfpathlineto{\pgfqpoint{3.676970in}{1.625703in}}%
\pgfpathlineto{\pgfqpoint{3.678090in}{1.627027in}}%
\pgfpathlineto{\pgfqpoint{3.683510in}{1.630330in}}%
\pgfpathlineto{\pgfqpoint{3.683678in}{1.630989in}}%
\pgfpathlineto{\pgfqpoint{3.686816in}{1.632962in}}%
\pgfpathlineto{\pgfqpoint{3.687116in}{1.633619in}}%
\pgfpathlineto{\pgfqpoint{3.691778in}{1.636896in}}%
\pgfpathlineto{\pgfqpoint{3.692349in}{1.637550in}}%
\pgfpathlineto{\pgfqpoint{3.702532in}{1.642765in}}%
\pgfpathlineto{\pgfqpoint{3.705179in}{1.646657in}}%
\pgfpathlineto{\pgfqpoint{3.709399in}{1.649244in}}%
\pgfpathlineto{\pgfqpoint{3.710073in}{1.649889in}}%
\pgfpathlineto{\pgfqpoint{3.711847in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{3.713190in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{3.714727in}{1.655684in}}%
\pgfpathlineto{\pgfqpoint{3.716563in}{1.656967in}}%
\pgfpathlineto{\pgfqpoint{3.723866in}{1.660810in}}%
\pgfpathlineto{\pgfqpoint{3.724078in}{1.662088in}}%
\pgfpathlineto{\pgfqpoint{3.729967in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{3.731821in}{1.667190in}}%
\pgfpathlineto{\pgfqpoint{3.734460in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{3.735826in}{1.669734in}}%
\pgfpathlineto{\pgfqpoint{3.739220in}{1.671640in}}%
\pgfpathlineto{\pgfqpoint{3.739220in}{1.672274in}}%
\pgfpathlineto{\pgfqpoint{3.740642in}{1.674177in}}%
\pgfpathlineto{\pgfqpoint{3.741363in}{1.676077in}}%
\pgfpathlineto{\pgfqpoint{3.741999in}{1.677976in}}%
\pgfpathlineto{\pgfqpoint{3.743457in}{1.680505in}}%
\pgfpathlineto{\pgfqpoint{3.744169in}{1.681768in}}%
\pgfpathlineto{\pgfqpoint{3.745788in}{1.683662in}}%
\pgfpathlineto{\pgfqpoint{3.748145in}{1.690593in}}%
\pgfpathlineto{\pgfqpoint{3.755783in}{1.698140in}}%
\pgfpathlineto{\pgfqpoint{3.759217in}{1.699397in}}%
\pgfpathlineto{\pgfqpoint{3.760828in}{1.701282in}}%
\pgfpathlineto{\pgfqpoint{3.760986in}{1.701910in}}%
\pgfpathlineto{\pgfqpoint{3.763099in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.766585in}{1.706935in}}%
\pgfpathlineto{\pgfqpoint{3.768488in}{1.708191in}}%
\pgfpathlineto{\pgfqpoint{3.769871in}{1.711332in}}%
\pgfpathlineto{\pgfqpoint{3.770520in}{1.711960in}}%
\pgfpathlineto{\pgfqpoint{3.773916in}{1.713217in}}%
\pgfpathlineto{\pgfqpoint{3.775344in}{1.714474in}}%
\pgfpathlineto{\pgfqpoint{3.780178in}{1.716360in}}%
\pgfpathlineto{\pgfqpoint{3.782979in}{1.718875in}}%
\pgfpathlineto{\pgfqpoint{3.784060in}{1.720133in}}%
\pgfpathlineto{\pgfqpoint{3.784183in}{1.720763in}}%
\pgfpathlineto{\pgfqpoint{3.787918in}{1.722651in}}%
\pgfpathlineto{\pgfqpoint{3.787993in}{1.723281in}}%
\pgfpathlineto{\pgfqpoint{3.789625in}{1.725171in}}%
\pgfpathlineto{\pgfqpoint{3.792460in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{3.794486in}{1.728325in}}%
\pgfpathlineto{\pgfqpoint{3.795816in}{1.730219in}}%
\pgfpathlineto{\pgfqpoint{3.796198in}{1.731482in}}%
\pgfpathlineto{\pgfqpoint{3.800463in}{1.735911in}}%
\pgfpathlineto{\pgfqpoint{3.804168in}{1.739082in}}%
\pgfpathlineto{\pgfqpoint{3.804902in}{1.740352in}}%
\pgfpathlineto{\pgfqpoint{3.806823in}{1.741623in}}%
\pgfpathlineto{\pgfqpoint{3.808325in}{1.745444in}}%
\pgfpathlineto{\pgfqpoint{3.815247in}{1.750557in}}%
\pgfpathlineto{\pgfqpoint{3.816755in}{1.752481in}}%
\pgfpathlineto{\pgfqpoint{3.818356in}{1.755051in}}%
\pgfpathlineto{\pgfqpoint{3.819332in}{1.756983in}}%
\pgfpathlineto{\pgfqpoint{3.821089in}{1.758919in}}%
\pgfpathlineto{\pgfqpoint{3.824989in}{1.765403in}}%
\pgfpathlineto{\pgfqpoint{3.825066in}{1.766054in}}%
\pgfpathlineto{\pgfqpoint{3.826392in}{1.767358in}}%
\pgfpathlineto{\pgfqpoint{3.826627in}{1.768665in}}%
\pgfpathlineto{\pgfqpoint{3.829026in}{1.770628in}}%
\pgfpathlineto{\pgfqpoint{3.829105in}{1.771284in}}%
\pgfpathlineto{\pgfqpoint{3.833086in}{1.773914in}}%
\pgfpathlineto{\pgfqpoint{3.834063in}{1.775232in}}%
\pgfpathlineto{\pgfqpoint{3.835689in}{1.776553in}}%
\pgfpathlineto{\pgfqpoint{3.837742in}{1.777215in}}%
\pgfpathlineto{\pgfqpoint{3.844872in}{1.778540in}}%
\pgfpathlineto{\pgfqpoint{3.845388in}{1.780533in}}%
\pgfpathlineto{\pgfqpoint{3.848418in}{1.783200in}}%
\pgfpathlineto{\pgfqpoint{3.853451in}{1.785209in}}%
\pgfpathlineto{\pgfqpoint{3.854824in}{1.787225in}}%
\pgfpathlineto{\pgfqpoint{3.857619in}{1.789924in}}%
\pgfpathlineto{\pgfqpoint{3.860122in}{1.794681in}}%
\pgfpathlineto{\pgfqpoint{3.863878in}{1.797420in}}%
\pgfpathlineto{\pgfqpoint{3.870941in}{1.805036in}}%
\pgfpathlineto{\pgfqpoint{3.871001in}{1.805735in}}%
\pgfpathlineto{\pgfqpoint{3.876040in}{1.807838in}}%
\pgfpathlineto{\pgfqpoint{3.879166in}{1.809247in}}%
\pgfpathlineto{\pgfqpoint{3.880518in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{3.883995in}{1.813500in}}%
\pgfpathlineto{\pgfqpoint{3.885694in}{1.817081in}}%
\pgfpathlineto{\pgfqpoint{3.887375in}{1.818522in}}%
\pgfpathlineto{\pgfqpoint{3.887821in}{1.819970in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{3.893306in}{1.825818in}}%
\pgfpathlineto{\pgfqpoint{3.894122in}{1.827296in}}%
\pgfpathlineto{\pgfqpoint{3.898430in}{1.828780in}}%
\pgfpathlineto{\pgfqpoint{3.898597in}{1.830271in}}%
\pgfpathlineto{\pgfqpoint{3.902836in}{1.834029in}}%
\pgfpathlineto{\pgfqpoint{3.903035in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{3.907963in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{3.909152in}{1.843239in}}%
\pgfpathlineto{\pgfqpoint{3.912529in}{1.849547in}}%
\pgfpathlineto{\pgfqpoint{3.913546in}{1.850346in}}%
\pgfpathlineto{\pgfqpoint{3.918955in}{1.852757in}}%
\pgfpathlineto{\pgfqpoint{3.919044in}{1.853565in}}%
\pgfpathlineto{\pgfqpoint{3.920897in}{1.855190in}}%
\pgfpathlineto{\pgfqpoint{3.926428in}{1.858471in}}%
\pgfpathlineto{\pgfqpoint{3.932626in}{1.860127in}}%
\pgfpathlineto{\pgfqpoint{3.934732in}{1.863475in}}%
\pgfpathlineto{\pgfqpoint{3.936667in}{1.866017in}}%
\pgfpathlineto{\pgfqpoint{3.938767in}{1.866871in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.869451in}}%
\pgfpathlineto{\pgfqpoint{3.941347in}{1.872937in}}%
\pgfpathlineto{\pgfqpoint{3.942584in}{1.875589in}}%
\pgfpathlineto{\pgfqpoint{3.948479in}{1.879177in}}%
\pgfpathlineto{\pgfqpoint{3.950269in}{1.882828in}}%
\pgfpathlineto{\pgfqpoint{3.952509in}{1.885610in}}%
\pgfpathlineto{\pgfqpoint{3.953380in}{1.887486in}}%
\pgfpathlineto{\pgfqpoint{3.958373in}{1.892259in}}%
\pgfpathlineto{\pgfqpoint{3.959666in}{1.894203in}}%
\pgfpathlineto{\pgfqpoint{3.960922in}{1.896167in}}%
\pgfpathlineto{\pgfqpoint{3.961258in}{1.899154in}}%
\pgfpathlineto{\pgfqpoint{3.966554in}{1.902192in}}%
\pgfpathlineto{\pgfqpoint{3.970122in}{1.907378in}}%
\pgfpathlineto{\pgfqpoint{3.975450in}{1.910568in}}%
\pgfpathlineto{\pgfqpoint{3.975860in}{1.911646in}}%
\pgfpathlineto{\pgfqpoint{3.978694in}{1.913822in}}%
\pgfpathlineto{\pgfqpoint{3.979837in}{1.917144in}}%
\pgfpathlineto{\pgfqpoint{3.982384in}{1.922845in}}%
\pgfpathlineto{\pgfqpoint{3.984370in}{1.924011in}}%
\pgfpathlineto{\pgfqpoint{3.989393in}{1.925187in}}%
\pgfpathlineto{\pgfqpoint{3.989620in}{1.926372in}}%
\pgfpathlineto{\pgfqpoint{3.998977in}{1.929988in}}%
\pgfpathlineto{\pgfqpoint{3.999971in}{1.932450in}}%
\pgfpathlineto{\pgfqpoint{4.003806in}{1.937510in}}%
\pgfpathlineto{\pgfqpoint{4.004417in}{1.942768in}}%
\pgfpathlineto{\pgfqpoint{4.005970in}{1.945478in}}%
\pgfpathlineto{\pgfqpoint{4.007237in}{1.946855in}}%
\pgfpathlineto{\pgfqpoint{4.011166in}{1.949656in}}%
\pgfpathlineto{\pgfqpoint{4.012242in}{1.951080in}}%
\pgfpathlineto{\pgfqpoint{4.012554in}{1.952520in}}%
\pgfpathlineto{\pgfqpoint{4.017706in}{1.953979in}}%
\pgfpathlineto{\pgfqpoint{4.019402in}{1.955455in}}%
\pgfpathlineto{\pgfqpoint{4.020009in}{1.956949in}}%
\pgfpathlineto{\pgfqpoint{4.021372in}{1.958463in}}%
\pgfpathlineto{\pgfqpoint{4.026501in}{1.959996in}}%
\pgfpathlineto{\pgfqpoint{4.029100in}{1.961550in}}%
\pgfpathlineto{\pgfqpoint{4.033660in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.976607in}}%
\pgfpathlineto{\pgfqpoint{4.036914in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{4.037263in}{1.982141in}}%
\pgfpathlineto{\pgfqpoint{4.039636in}{1.984054in}}%
\pgfpathlineto{\pgfqpoint{4.046675in}{1.987996in}}%
\pgfpathlineto{\pgfqpoint{4.047380in}{1.992105in}}%
\pgfpathlineto{\pgfqpoint{4.048664in}{1.994228in}}%
\pgfpathlineto{\pgfqpoint{4.051538in}{1.996400in}}%
\pgfpathlineto{\pgfqpoint{4.056170in}{1.998625in}}%
\pgfpathlineto{\pgfqpoint{4.059195in}{2.003246in}}%
\pgfpathlineto{\pgfqpoint{4.062969in}{2.005649in}}%
\pgfpathlineto{\pgfqpoint{4.073914in}{2.008121in}}%
\pgfpathlineto{\pgfqpoint{4.075479in}{2.010665in}}%
\pgfpathlineto{\pgfqpoint{4.076385in}{2.013289in}}%
\pgfpathlineto{\pgfqpoint{4.078871in}{2.015998in}}%
\pgfpathlineto{\pgfqpoint{4.084678in}{2.018799in}}%
\pgfpathlineto{\pgfqpoint{4.086941in}{2.021701in}}%
\pgfpathlineto{\pgfqpoint{4.088086in}{2.024713in}}%
\pgfpathlineto{\pgfqpoint{4.090733in}{2.027846in}}%
\pgfpathlineto{\pgfqpoint{4.097054in}{2.031113in}}%
\pgfpathlineto{\pgfqpoint{4.101008in}{2.034528in}}%
\pgfpathlineto{\pgfqpoint{4.103527in}{2.038109in}}%
\pgfpathlineto{\pgfqpoint{4.104880in}{2.041877in}}%
\pgfpathlineto{\pgfqpoint{4.105474in}{2.045857in}}%
\pgfpathlineto{\pgfqpoint{4.109570in}{2.054585in}}%
\pgfpathlineto{\pgfqpoint{4.119543in}{2.059421in}}%
\pgfpathlineto{\pgfqpoint{4.133762in}{2.064652in}}%
\pgfpathlineto{\pgfqpoint{4.134088in}{2.070363in}}%
\pgfpathlineto{\pgfqpoint{4.135798in}{2.076671in}}%
\pgfpathlineto{\pgfqpoint{4.147315in}{2.091843in}}%
\pgfpathlineto{\pgfqpoint{4.148845in}{2.101383in}}%
\pgfpathlineto{\pgfqpoint{4.156756in}{2.113128in}}%
\pgfpathlineto{\pgfqpoint{4.160478in}{2.128731in}}%
\pgfpathlineto{\pgfqpoint{4.186413in}{2.153184in}}%
\pgfpathlineto{\pgfqpoint{4.186413in}{2.153184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{2.648902in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{2.680424in}{0.710362in}}%
\pgfpathlineto{\pgfqpoint{2.713864in}{0.741363in}}%
\pgfpathlineto{\pgfqpoint{2.739050in}{0.768721in}}%
\pgfpathlineto{\pgfqpoint{2.767561in}{0.793206in}}%
\pgfpathlineto{\pgfqpoint{2.810806in}{0.815367in}}%
\pgfpathlineto{\pgfqpoint{2.840922in}{0.835608in}}%
\pgfpathlineto{\pgfqpoint{2.854530in}{0.854238in}}%
\pgfpathlineto{\pgfqpoint{2.854773in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{2.857252in}{0.887569in}}%
\pgfpathlineto{\pgfqpoint{2.899735in}{0.902613in}}%
\pgfpathlineto{\pgfqpoint{2.936044in}{0.916752in}}%
\pgfpathlineto{\pgfqpoint{2.942389in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{2.943112in}{0.942712in}}%
\pgfpathlineto{\pgfqpoint{2.960370in}{0.954693in}}%
\pgfpathlineto{\pgfqpoint{2.986997in}{0.966095in}}%
\pgfpathlineto{\pgfqpoint{2.998438in}{0.976972in}}%
\pgfpathlineto{\pgfqpoint{3.005361in}{0.997333in}}%
\pgfpathlineto{\pgfqpoint{3.013346in}{1.006892in}}%
\pgfpathlineto{\pgfqpoint{3.033738in}{1.016081in}}%
\pgfpathlineto{\pgfqpoint{3.042156in}{1.024929in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{1.033458in}}%
\pgfpathlineto{\pgfqpoint{3.047722in}{1.041693in}}%
\pgfpathlineto{\pgfqpoint{3.063726in}{1.049652in}}%
\pgfpathlineto{\pgfqpoint{3.086130in}{1.057355in}}%
\pgfpathlineto{\pgfqpoint{3.112180in}{1.064816in}}%
\pgfpathlineto{\pgfqpoint{3.125622in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{3.130449in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{3.135061in}{1.105277in}}%
\pgfpathlineto{\pgfqpoint{3.141875in}{1.111405in}}%
\pgfpathlineto{\pgfqpoint{3.144264in}{1.123211in}}%
\pgfpathlineto{\pgfqpoint{3.149991in}{1.128904in}}%
\pgfpathlineto{\pgfqpoint{3.166002in}{1.134466in}}%
\pgfpathlineto{\pgfqpoint{3.168393in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{3.169444in}{1.150424in}}%
\pgfpathlineto{\pgfqpoint{3.171777in}{1.155519in}}%
\pgfpathlineto{\pgfqpoint{3.175075in}{1.165398in}}%
\pgfpathlineto{\pgfqpoint{3.177352in}{1.170191in}}%
\pgfpathlineto{\pgfqpoint{3.188727in}{1.174892in}}%
\pgfpathlineto{\pgfqpoint{3.194998in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{3.197583in}{1.184030in}}%
\pgfpathlineto{\pgfqpoint{3.202069in}{1.188474in}}%
\pgfpathlineto{\pgfqpoint{3.204979in}{1.192839in}}%
\pgfpathlineto{\pgfqpoint{3.208746in}{1.197128in}}%
\pgfpathlineto{\pgfqpoint{3.214469in}{1.201343in}}%
\pgfpathlineto{\pgfqpoint{3.222421in}{1.213571in}}%
\pgfpathlineto{\pgfqpoint{3.227078in}{1.217515in}}%
\pgfpathlineto{\pgfqpoint{3.228042in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{3.230032in}{1.225221in}}%
\pgfpathlineto{\pgfqpoint{3.234075in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{3.234397in}{1.232693in}}%
\pgfpathlineto{\pgfqpoint{3.254577in}{1.239947in}}%
\pgfpathlineto{\pgfqpoint{3.255900in}{1.243496in}}%
\pgfpathlineto{\pgfqpoint{3.262023in}{1.246995in}}%
\pgfpathlineto{\pgfqpoint{3.265653in}{1.250446in}}%
\pgfpathlineto{\pgfqpoint{3.267259in}{1.260520in}}%
\pgfpathlineto{\pgfqpoint{3.270383in}{1.263790in}}%
\pgfpathlineto{\pgfqpoint{3.278439in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{3.283350in}{1.270205in}}%
\pgfpathlineto{\pgfqpoint{3.286318in}{1.273352in}}%
\pgfpathlineto{\pgfqpoint{3.290498in}{1.276460in}}%
\pgfpathlineto{\pgfqpoint{3.309406in}{1.279530in}}%
\pgfpathlineto{\pgfqpoint{3.314171in}{1.282563in}}%
\pgfpathlineto{\pgfqpoint{3.317303in}{1.285560in}}%
\pgfpathlineto{\pgfqpoint{3.324936in}{1.288522in}}%
\pgfpathlineto{\pgfqpoint{3.328393in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{3.330519in}{1.294343in}}%
\pgfpathlineto{\pgfqpoint{3.331553in}{1.297205in}}%
\pgfpathlineto{\pgfqpoint{3.331592in}{1.300035in}}%
\pgfpathlineto{\pgfqpoint{3.332310in}{1.302833in}}%
\pgfpathlineto{\pgfqpoint{3.333705in}{1.305601in}}%
\pgfpathlineto{\pgfqpoint{3.335782in}{1.308339in}}%
\pgfpathlineto{\pgfqpoint{3.336300in}{1.311048in}}%
\pgfpathlineto{\pgfqpoint{3.339610in}{1.313729in}}%
\pgfpathlineto{\pgfqpoint{3.349030in}{1.319008in}}%
\pgfpathlineto{\pgfqpoint{3.355327in}{1.324180in}}%
\pgfpathlineto{\pgfqpoint{3.359089in}{1.326727in}}%
\pgfpathlineto{\pgfqpoint{3.363989in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{3.368745in}{1.334222in}}%
\pgfpathlineto{\pgfqpoint{3.373221in}{1.336672in}}%
\pgfpathlineto{\pgfqpoint{3.377614in}{1.343888in}}%
\pgfpathlineto{\pgfqpoint{3.386224in}{1.346249in}}%
\pgfpathlineto{\pgfqpoint{3.388985in}{1.348589in}}%
\pgfpathlineto{\pgfqpoint{3.390397in}{1.350908in}}%
\pgfpathlineto{\pgfqpoint{3.395439in}{1.355485in}}%
\pgfpathlineto{\pgfqpoint{3.396698in}{1.357744in}}%
\pgfpathlineto{\pgfqpoint{3.397905in}{1.362204in}}%
\pgfpathlineto{\pgfqpoint{3.404566in}{1.368755in}}%
\pgfpathlineto{\pgfqpoint{3.406066in}{1.370902in}}%
\pgfpathlineto{\pgfqpoint{3.407229in}{1.375146in}}%
\pgfpathlineto{\pgfqpoint{3.407686in}{1.377243in}}%
\pgfpathlineto{\pgfqpoint{3.412348in}{1.381387in}}%
\pgfpathlineto{\pgfqpoint{3.413434in}{1.383435in}}%
\pgfpathlineto{\pgfqpoint{3.418465in}{1.385467in}}%
\pgfpathlineto{\pgfqpoint{3.420526in}{1.387484in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.395402in}}%
\pgfpathlineto{\pgfqpoint{3.425386in}{1.397345in}}%
\pgfpathlineto{\pgfqpoint{3.431492in}{1.401191in}}%
\pgfpathlineto{\pgfqpoint{3.435461in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{3.438352in}{1.408720in}}%
\pgfpathlineto{\pgfqpoint{3.439056in}{1.412407in}}%
\pgfpathlineto{\pgfqpoint{3.439322in}{1.414232in}}%
\pgfpathlineto{\pgfqpoint{3.440158in}{1.416044in}}%
\pgfpathlineto{\pgfqpoint{3.443000in}{1.419634in}}%
\pgfpathlineto{\pgfqpoint{3.447141in}{1.430128in}}%
\pgfpathlineto{\pgfqpoint{3.450959in}{1.431838in}}%
\pgfpathlineto{\pgfqpoint{3.456408in}{1.436907in}}%
\pgfpathlineto{\pgfqpoint{3.459191in}{1.440235in}}%
\pgfpathlineto{\pgfqpoint{3.461664in}{1.441884in}}%
\pgfpathlineto{\pgfqpoint{3.471868in}{1.445154in}}%
\pgfpathlineto{\pgfqpoint{3.474438in}{1.446774in}}%
\pgfpathlineto{\pgfqpoint{3.474459in}{1.448385in}}%
\pgfpathlineto{\pgfqpoint{3.475116in}{1.449987in}}%
\pgfpathlineto{\pgfqpoint{3.477519in}{1.451579in}}%
\pgfpathlineto{\pgfqpoint{3.481124in}{1.453163in}}%
\pgfpathlineto{\pgfqpoint{3.483158in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{3.485969in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{3.491570in}{1.459409in}}%
\pgfpathlineto{\pgfqpoint{3.495987in}{1.464004in}}%
\pgfpathlineto{\pgfqpoint{3.496253in}{1.465520in}}%
\pgfpathlineto{\pgfqpoint{3.497272in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{3.499366in}{1.468526in}}%
\pgfpathlineto{\pgfqpoint{3.502796in}{1.470018in}}%
\pgfpathlineto{\pgfqpoint{3.505397in}{1.474446in}}%
\pgfpathlineto{\pgfqpoint{3.507854in}{1.480245in}}%
\pgfpathlineto{\pgfqpoint{3.508009in}{1.481677in}}%
\pgfpathlineto{\pgfqpoint{3.510031in}{1.484519in}}%
\pgfpathlineto{\pgfqpoint{3.510272in}{1.487334in}}%
\pgfpathlineto{\pgfqpoint{3.512324in}{1.488731in}}%
\pgfpathlineto{\pgfqpoint{3.516018in}{1.490122in}}%
\pgfpathlineto{\pgfqpoint{3.520852in}{1.495618in}}%
\pgfpathlineto{\pgfqpoint{3.531565in}{1.499673in}}%
\pgfpathlineto{\pgfqpoint{3.531854in}{1.501013in}}%
\pgfpathlineto{\pgfqpoint{3.535820in}{1.504995in}}%
\pgfpathlineto{\pgfqpoint{3.536837in}{1.508924in}}%
\pgfpathlineto{\pgfqpoint{3.537402in}{1.510222in}}%
\pgfpathlineto{\pgfqpoint{3.543254in}{1.512802in}}%
\pgfpathlineto{\pgfqpoint{3.544259in}{1.514084in}}%
\pgfpathlineto{\pgfqpoint{3.548411in}{1.516630in}}%
\pgfpathlineto{\pgfqpoint{3.549782in}{1.517896in}}%
\pgfpathlineto{\pgfqpoint{3.554879in}{1.520410in}}%
\pgfpathlineto{\pgfqpoint{3.562615in}{1.524144in}}%
\pgfpathlineto{\pgfqpoint{3.564066in}{1.526607in}}%
\pgfpathlineto{\pgfqpoint{3.569559in}{1.530265in}}%
\pgfpathlineto{\pgfqpoint{3.572612in}{1.531475in}}%
\pgfpathlineto{\pgfqpoint{3.572836in}{1.532680in}}%
\pgfpathlineto{\pgfqpoint{3.573923in}{1.533880in}}%
\pgfpathlineto{\pgfqpoint{3.576243in}{1.535076in}}%
\pgfpathlineto{\pgfqpoint{3.580319in}{1.536267in}}%
\pgfpathlineto{\pgfqpoint{3.580640in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{3.582179in}{1.538635in}}%
\pgfpathlineto{\pgfqpoint{3.587080in}{1.540985in}}%
\pgfpathlineto{\pgfqpoint{3.587740in}{1.543318in}}%
\pgfpathlineto{\pgfqpoint{3.588269in}{1.545633in}}%
\pgfpathlineto{\pgfqpoint{3.592965in}{1.549074in}}%
\pgfpathlineto{\pgfqpoint{3.595069in}{1.552478in}}%
\pgfpathlineto{\pgfqpoint{3.599982in}{1.556960in}}%
\pgfpathlineto{\pgfqpoint{3.600886in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{3.603053in}{1.559177in}}%
\pgfpathlineto{\pgfqpoint{3.608140in}{1.561379in}}%
\pgfpathlineto{\pgfqpoint{3.610889in}{1.566820in}}%
\pgfpathlineto{\pgfqpoint{3.611026in}{1.568970in}}%
\pgfpathlineto{\pgfqpoint{3.613855in}{1.573229in}}%
\pgfpathlineto{\pgfqpoint{3.623020in}{1.576388in}}%
\pgfpathlineto{\pgfqpoint{3.623719in}{1.577434in}}%
\pgfpathlineto{\pgfqpoint{3.625101in}{1.578476in}}%
\pgfpathlineto{\pgfqpoint{3.629171in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{3.629962in}{1.582615in}}%
\pgfpathlineto{\pgfqpoint{3.631334in}{1.584665in}}%
\pgfpathlineto{\pgfqpoint{3.636394in}{1.589736in}}%
\pgfpathlineto{\pgfqpoint{3.641808in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.642173in}{1.595722in}}%
\pgfpathlineto{\pgfqpoint{3.642826in}{1.597694in}}%
\pgfpathlineto{\pgfqpoint{3.645769in}{1.599655in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.607389in}}%
\pgfpathlineto{\pgfqpoint{3.650528in}{1.612138in}}%
\pgfpathlineto{\pgfqpoint{3.656767in}{1.618680in}}%
\pgfpathlineto{\pgfqpoint{3.658022in}{1.622366in}}%
\pgfpathlineto{\pgfqpoint{3.661881in}{1.625106in}}%
\pgfpathlineto{\pgfqpoint{3.668085in}{1.627825in}}%
\pgfpathlineto{\pgfqpoint{3.670546in}{1.629627in}}%
\pgfpathlineto{\pgfqpoint{3.675452in}{1.634981in}}%
\pgfpathlineto{\pgfqpoint{3.677912in}{1.636748in}}%
\pgfpathlineto{\pgfqpoint{3.678183in}{1.637629in}}%
\pgfpathlineto{\pgfqpoint{3.684972in}{1.642002in}}%
\pgfpathlineto{\pgfqpoint{3.686899in}{1.643737in}}%
\pgfpathlineto{\pgfqpoint{3.690737in}{1.649750in}}%
\pgfpathlineto{\pgfqpoint{3.693113in}{1.657346in}}%
\pgfpathlineto{\pgfqpoint{3.696267in}{1.662332in}}%
\pgfpathlineto{\pgfqpoint{3.702475in}{1.665621in}}%
\pgfpathlineto{\pgfqpoint{3.704677in}{1.667256in}}%
\pgfpathlineto{\pgfqpoint{3.705978in}{1.669697in}}%
\pgfpathlineto{\pgfqpoint{3.709083in}{1.672123in}}%
\pgfpathlineto{\pgfqpoint{3.713442in}{1.681691in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.683265in}}%
\pgfpathlineto{\pgfqpoint{3.718392in}{1.687176in}}%
\pgfpathlineto{\pgfqpoint{3.721068in}{1.688731in}}%
\pgfpathlineto{\pgfqpoint{3.721224in}{1.690281in}}%
\pgfpathlineto{\pgfqpoint{3.723524in}{1.691825in}}%
\pgfpathlineto{\pgfqpoint{3.723830in}{1.692595in}}%
\pgfpathlineto{\pgfqpoint{3.731651in}{1.696426in}}%
\pgfpathlineto{\pgfqpoint{3.733273in}{1.697949in}}%
\pgfpathlineto{\pgfqpoint{3.735417in}{1.699467in}}%
\pgfpathlineto{\pgfqpoint{3.738396in}{1.703242in}}%
\pgfpathlineto{\pgfqpoint{3.740905in}{1.703994in}}%
\pgfpathlineto{\pgfqpoint{3.742478in}{1.705493in}}%
\pgfpathlineto{\pgfqpoint{3.744783in}{1.706241in}}%
\pgfpathlineto{\pgfqpoint{3.744871in}{1.706987in}}%
\pgfpathlineto{\pgfqpoint{3.747577in}{1.709963in}}%
\pgfpathlineto{\pgfqpoint{3.755709in}{1.718783in}}%
\pgfpathlineto{\pgfqpoint{3.758656in}{1.719511in}}%
\pgfpathlineto{\pgfqpoint{3.759023in}{1.720238in}}%
\pgfpathlineto{\pgfqpoint{3.761310in}{1.722413in}}%
\pgfpathlineto{\pgfqpoint{3.764367in}{1.726019in}}%
\pgfpathlineto{\pgfqpoint{3.764823in}{1.727454in}}%
\pgfpathlineto{\pgfqpoint{3.764981in}{1.728170in}}%
\pgfpathlineto{\pgfqpoint{3.770532in}{1.731026in}}%
\pgfpathlineto{\pgfqpoint{3.772692in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{3.773654in}{1.734574in}}%
\pgfpathlineto{\pgfqpoint{3.775948in}{1.736693in}}%
\pgfpathlineto{\pgfqpoint{3.778320in}{1.737397in}}%
\pgfpathlineto{\pgfqpoint{3.778969in}{1.738803in}}%
\pgfpathlineto{\pgfqpoint{3.784340in}{1.745090in}}%
\pgfpathlineto{\pgfqpoint{3.793393in}{1.748553in}}%
\pgfpathlineto{\pgfqpoint{3.794657in}{1.751311in}}%
\pgfpathlineto{\pgfqpoint{3.804825in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{3.805523in}{1.758832in}}%
\pgfpathlineto{\pgfqpoint{3.806017in}{1.759511in}}%
\pgfpathlineto{\pgfqpoint{3.810961in}{1.762223in}}%
\pgfpathlineto{\pgfqpoint{3.811871in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{3.814670in}{1.765596in}}%
\pgfpathlineto{\pgfqpoint{3.815446in}{1.766269in}}%
\pgfpathlineto{\pgfqpoint{3.818960in}{1.767613in}}%
\pgfpathlineto{\pgfqpoint{3.820339in}{1.768954in}}%
\pgfpathlineto{\pgfqpoint{3.821564in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{3.823417in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{3.823847in}{1.773630in}}%
\pgfpathlineto{\pgfqpoint{3.825742in}{1.774960in}}%
\pgfpathlineto{\pgfqpoint{3.828018in}{1.778938in}}%
\pgfpathlineto{\pgfqpoint{3.830448in}{1.781579in}}%
\pgfpathlineto{\pgfqpoint{3.832287in}{1.785524in}}%
\pgfpathlineto{\pgfqpoint{3.835596in}{1.786836in}}%
\pgfpathlineto{\pgfqpoint{3.836647in}{1.790758in}}%
\pgfpathlineto{\pgfqpoint{3.839409in}{1.792713in}}%
\pgfpathlineto{\pgfqpoint{3.841043in}{1.794013in}}%
\pgfpathlineto{\pgfqpoint{3.855223in}{1.802428in}}%
\pgfpathlineto{\pgfqpoint{3.860414in}{1.808216in}}%
\pgfpathlineto{\pgfqpoint{3.863286in}{1.809498in}}%
\pgfpathlineto{\pgfqpoint{3.865223in}{1.810779in}}%
\pgfpathlineto{\pgfqpoint{3.865715in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{3.867349in}{1.814614in}}%
\pgfpathlineto{\pgfqpoint{3.867973in}{1.816528in}}%
\pgfpathlineto{\pgfqpoint{3.869676in}{1.817802in}}%
\pgfpathlineto{\pgfqpoint{3.872137in}{1.820347in}}%
\pgfpathlineto{\pgfqpoint{3.873443in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{3.875633in}{1.823523in}}%
\pgfpathlineto{\pgfqpoint{3.875779in}{1.824792in}}%
\pgfpathlineto{\pgfqpoint{3.878260in}{1.826693in}}%
\pgfpathlineto{\pgfqpoint{3.881359in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{3.888035in}{1.836803in}}%
\pgfpathlineto{\pgfqpoint{3.892432in}{1.838693in}}%
\pgfpathlineto{\pgfqpoint{3.893403in}{1.840583in}}%
\pgfpathlineto{\pgfqpoint{3.899105in}{1.844359in}}%
\pgfpathlineto{\pgfqpoint{3.899142in}{1.844988in}}%
\pgfpathlineto{\pgfqpoint{3.901969in}{1.846875in}}%
\pgfpathlineto{\pgfqpoint{3.904677in}{1.848761in}}%
\pgfpathlineto{\pgfqpoint{3.906192in}{1.851274in}}%
\pgfpathlineto{\pgfqpoint{3.909791in}{1.853159in}}%
\pgfpathlineto{\pgfqpoint{3.910146in}{1.853787in}}%
\pgfpathlineto{\pgfqpoint{3.913064in}{1.855672in}}%
\pgfpathlineto{\pgfqpoint{3.915204in}{1.858184in}}%
\pgfpathlineto{\pgfqpoint{3.919562in}{1.859440in}}%
\pgfpathlineto{\pgfqpoint{3.921771in}{1.862581in}}%
\pgfpathlineto{\pgfqpoint{3.922319in}{1.863209in}}%
\pgfpathlineto{\pgfqpoint{3.925653in}{1.865094in}}%
\pgfpathlineto{\pgfqpoint{3.928744in}{1.866980in}}%
\pgfpathlineto{\pgfqpoint{3.931694in}{1.868237in}}%
\pgfpathlineto{\pgfqpoint{3.932341in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{3.934100in}{1.870124in}}%
\pgfpathlineto{\pgfqpoint{3.935857in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{3.943482in}{1.878312in}}%
\pgfpathlineto{\pgfqpoint{3.943870in}{1.879573in}}%
\pgfpathlineto{\pgfqpoint{3.948154in}{1.885894in}}%
\pgfpathlineto{\pgfqpoint{3.948627in}{1.887794in}}%
\pgfpathlineto{\pgfqpoint{3.950903in}{1.890331in}}%
\pgfpathlineto{\pgfqpoint{3.951839in}{1.892872in}}%
\pgfpathlineto{\pgfqpoint{3.952450in}{1.894781in}}%
\pgfpathlineto{\pgfqpoint{3.954962in}{1.896693in}}%
\pgfpathlineto{\pgfqpoint{3.958266in}{1.899247in}}%
\pgfpathlineto{\pgfqpoint{3.960727in}{1.903088in}}%
\pgfpathlineto{\pgfqpoint{3.963866in}{1.904371in}}%
\pgfpathlineto{\pgfqpoint{3.965281in}{1.906300in}}%
\pgfpathlineto{\pgfqpoint{3.966496in}{1.907587in}}%
\pgfpathlineto{\pgfqpoint{3.970587in}{1.909522in}}%
\pgfpathlineto{\pgfqpoint{3.971142in}{1.910167in}}%
\pgfpathlineto{\pgfqpoint{3.975471in}{1.912108in}}%
\pgfpathlineto{\pgfqpoint{3.976533in}{1.915351in}}%
\pgfpathlineto{\pgfqpoint{3.979213in}{1.917303in}}%
\pgfpathlineto{\pgfqpoint{3.981856in}{1.919260in}}%
\pgfpathlineto{\pgfqpoint{3.982580in}{1.919913in}}%
\pgfpathlineto{\pgfqpoint{3.991807in}{1.923846in}}%
\pgfpathlineto{\pgfqpoint{3.994116in}{1.927141in}}%
\pgfpathlineto{\pgfqpoint{3.994481in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{3.995980in}{1.930452in}}%
\pgfpathlineto{\pgfqpoint{3.996055in}{1.931117in}}%
\pgfpathlineto{\pgfqpoint{3.998161in}{1.932447in}}%
\pgfpathlineto{\pgfqpoint{3.998533in}{1.933114in}}%
\pgfpathlineto{\pgfqpoint{4.004098in}{1.935787in}}%
\pgfpathlineto{\pgfqpoint{4.010351in}{1.937129in}}%
\pgfpathlineto{\pgfqpoint{4.012554in}{1.938474in}}%
\pgfpathlineto{\pgfqpoint{4.016545in}{1.945930in}}%
\pgfpathlineto{\pgfqpoint{4.021088in}{1.947983in}}%
\pgfpathlineto{\pgfqpoint{4.023097in}{1.949356in}}%
\pgfpathlineto{\pgfqpoint{4.024049in}{1.952807in}}%
\pgfpathlineto{\pgfqpoint{4.026507in}{1.954195in}}%
\pgfpathlineto{\pgfqpoint{4.027042in}{1.954891in}}%
\pgfpathlineto{\pgfqpoint{4.028845in}{1.956285in}}%
\pgfpathlineto{\pgfqpoint{4.032305in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{4.042390in}{1.971219in}}%
\pgfpathlineto{\pgfqpoint{4.044315in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{4.046580in}{1.977067in}}%
\pgfpathlineto{\pgfqpoint{4.047850in}{1.978545in}}%
\pgfpathlineto{\pgfqpoint{4.056089in}{1.980774in}}%
\pgfpathlineto{\pgfqpoint{4.056538in}{1.982268in}}%
\pgfpathlineto{\pgfqpoint{4.059827in}{1.985278in}}%
\pgfpathlineto{\pgfqpoint{4.063358in}{1.986793in}}%
\pgfpathlineto{\pgfqpoint{4.064390in}{1.989081in}}%
\pgfpathlineto{\pgfqpoint{4.065119in}{1.990616in}}%
\pgfpathlineto{\pgfqpoint{4.070265in}{1.997624in}}%
\pgfpathlineto{\pgfqpoint{4.071155in}{2.000796in}}%
\pgfpathlineto{\pgfqpoint{4.077419in}{2.004005in}}%
\pgfpathlineto{\pgfqpoint{4.079206in}{2.005625in}}%
\pgfpathlineto{\pgfqpoint{4.086396in}{2.010546in}}%
\pgfpathlineto{\pgfqpoint{4.087757in}{2.013044in}}%
\pgfpathlineto{\pgfqpoint{4.089039in}{2.016416in}}%
\pgfpathlineto{\pgfqpoint{4.089260in}{2.017266in}}%
\pgfpathlineto{\pgfqpoint{4.091160in}{2.019836in}}%
\pgfpathlineto{\pgfqpoint{4.093536in}{2.026838in}}%
\pgfpathlineto{\pgfqpoint{4.096254in}{2.028624in}}%
\pgfpathlineto{\pgfqpoint{4.097071in}{2.030426in}}%
\pgfpathlineto{\pgfqpoint{4.102900in}{2.033157in}}%
\pgfpathlineto{\pgfqpoint{4.105474in}{2.034076in}}%
\pgfpathlineto{\pgfqpoint{4.107130in}{2.035927in}}%
\pgfpathlineto{\pgfqpoint{4.111718in}{2.038735in}}%
\pgfpathlineto{\pgfqpoint{4.112195in}{2.039680in}}%
\pgfpathlineto{\pgfqpoint{4.113681in}{2.041584in}}%
\pgfpathlineto{\pgfqpoint{4.114578in}{2.043508in}}%
\pgfpathlineto{\pgfqpoint{4.117789in}{2.046431in}}%
\pgfpathlineto{\pgfqpoint{4.118878in}{2.048406in}}%
\pgfpathlineto{\pgfqpoint{4.123859in}{2.053441in}}%
\pgfpathlineto{\pgfqpoint{4.124663in}{2.056534in}}%
\pgfpathlineto{\pgfqpoint{4.126851in}{2.058627in}}%
\pgfpathlineto{\pgfqpoint{4.131181in}{2.061817in}}%
\pgfpathlineto{\pgfqpoint{4.131663in}{2.063979in}}%
\pgfpathlineto{\pgfqpoint{4.132611in}{2.066171in}}%
\pgfpathlineto{\pgfqpoint{4.133549in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{4.142936in}{2.081236in}}%
\pgfpathlineto{\pgfqpoint{4.151140in}{2.084946in}}%
\pgfpathlineto{\pgfqpoint{4.166059in}{2.088759in}}%
\pgfpathlineto{\pgfqpoint{4.172534in}{2.090054in}}%
\pgfpathlineto{\pgfqpoint{4.175463in}{2.092682in}}%
\pgfpathlineto{\pgfqpoint{4.178909in}{2.095365in}}%
\pgfpathlineto{\pgfqpoint{4.179278in}{2.096727in}}%
\pgfpathlineto{\pgfqpoint{4.181447in}{2.098104in}}%
\pgfpathlineto{\pgfqpoint{4.185713in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{4.192347in}{2.100904in}}%
\pgfpathlineto{\pgfqpoint{4.195440in}{2.103769in}}%
\pgfpathlineto{\pgfqpoint{4.196669in}{2.106703in}}%
\pgfpathlineto{\pgfqpoint{4.197419in}{2.108198in}}%
\pgfpathlineto{\pgfqpoint{4.199691in}{2.109711in}}%
\pgfpathlineto{\pgfqpoint{4.203551in}{2.111245in}}%
\pgfpathlineto{\pgfqpoint{4.203715in}{2.112799in}}%
\pgfpathlineto{\pgfqpoint{4.212712in}{2.117592in}}%
\pgfpathlineto{\pgfqpoint{4.213332in}{2.119237in}}%
\pgfpathlineto{\pgfqpoint{4.215054in}{2.120906in}}%
\pgfpathlineto{\pgfqpoint{4.217983in}{2.122602in}}%
\pgfpathlineto{\pgfqpoint{4.219434in}{2.124325in}}%
\pgfpathlineto{\pgfqpoint{4.226123in}{2.127856in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{2.129668in}}%
\pgfpathlineto{\pgfqpoint{4.238504in}{2.133389in}}%
\pgfpathlineto{\pgfqpoint{4.241439in}{2.135303in}}%
\pgfpathlineto{\pgfqpoint{4.242982in}{2.137254in}}%
\pgfpathlineto{\pgfqpoint{4.246515in}{2.149874in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.156662in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.156662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721220in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.747731in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{0.654386in}}%
\pgfpathlineto{\pgfqpoint{2.862229in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{2.873218in}{0.696788in}}%
\pgfpathlineto{\pgfqpoint{2.875150in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{2.877365in}{0.748749in}}%
\pgfpathlineto{\pgfqpoint{2.883391in}{0.777932in}}%
\pgfpathlineto{\pgfqpoint{2.885547in}{0.791269in}}%
\pgfpathlineto{\pgfqpoint{2.901132in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{2.914911in}{0.815873in}}%
\pgfpathlineto{\pgfqpoint{2.920551in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{2.923473in}{0.848551in}}%
\pgfpathlineto{\pgfqpoint{2.936072in}{0.868072in}}%
\pgfpathlineto{\pgfqpoint{2.939254in}{0.877261in}}%
\pgfpathlineto{\pgfqpoint{2.952766in}{0.886109in}}%
\pgfpathlineto{\pgfqpoint{2.971478in}{0.894638in}}%
\pgfpathlineto{\pgfqpoint{2.978624in}{0.902873in}}%
\pgfpathlineto{\pgfqpoint{2.983897in}{0.910832in}}%
\pgfpathlineto{\pgfqpoint{2.986290in}{0.918535in}}%
\pgfpathlineto{\pgfqpoint{2.992882in}{0.933232in}}%
\pgfpathlineto{\pgfqpoint{2.993268in}{0.940256in}}%
\pgfpathlineto{\pgfqpoint{2.994572in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{2.997425in}{0.953714in}}%
\pgfpathlineto{\pgfqpoint{2.999300in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{3.001875in}{0.966457in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{0.972585in}}%
\pgfpathlineto{\pgfqpoint{3.027975in}{0.978560in}}%
\pgfpathlineto{\pgfqpoint{3.030692in}{0.984391in}}%
\pgfpathlineto{\pgfqpoint{3.057812in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{3.062278in}{1.006401in}}%
\pgfpathlineto{\pgfqpoint{3.063559in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{3.066316in}{1.016699in}}%
\pgfpathlineto{\pgfqpoint{3.069860in}{1.021688in}}%
\pgfpathlineto{\pgfqpoint{3.075694in}{1.026578in}}%
\pgfpathlineto{\pgfqpoint{3.080430in}{1.031371in}}%
\pgfpathlineto{\pgfqpoint{3.087570in}{1.040683in}}%
\pgfpathlineto{\pgfqpoint{3.093702in}{1.049654in}}%
\pgfpathlineto{\pgfqpoint{3.097657in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{3.100921in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{3.101931in}{1.070742in}}%
\pgfpathlineto{\pgfqpoint{3.102399in}{1.078695in}}%
\pgfpathlineto{\pgfqpoint{3.104896in}{1.082578in}}%
\pgfpathlineto{\pgfqpoint{3.109202in}{1.086401in}}%
\pgfpathlineto{\pgfqpoint{3.125196in}{1.093873in}}%
\pgfpathlineto{\pgfqpoint{3.133319in}{1.097527in}}%
\pgfpathlineto{\pgfqpoint{3.135605in}{1.104676in}}%
\pgfpathlineto{\pgfqpoint{3.137572in}{1.108175in}}%
\pgfpathlineto{\pgfqpoint{3.139605in}{1.115029in}}%
\pgfpathlineto{\pgfqpoint{3.144736in}{1.118387in}}%
\pgfpathlineto{\pgfqpoint{3.148211in}{1.121700in}}%
\pgfpathlineto{\pgfqpoint{3.149684in}{1.124970in}}%
\pgfpathlineto{\pgfqpoint{3.151733in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{3.153978in}{1.137639in}}%
\pgfpathlineto{\pgfqpoint{3.157789in}{1.140710in}}%
\pgfpathlineto{\pgfqpoint{3.159129in}{1.146740in}}%
\pgfpathlineto{\pgfqpoint{3.161373in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{3.165148in}{1.152629in}}%
\pgfpathlineto{\pgfqpoint{3.170128in}{1.155523in}}%
\pgfpathlineto{\pgfqpoint{3.172441in}{1.161215in}}%
\pgfpathlineto{\pgfqpoint{3.173194in}{1.164013in}}%
\pgfpathlineto{\pgfqpoint{3.175938in}{1.166781in}}%
\pgfpathlineto{\pgfqpoint{3.179965in}{1.169519in}}%
\pgfpathlineto{\pgfqpoint{3.185957in}{1.172228in}}%
\pgfpathlineto{\pgfqpoint{3.190223in}{1.174909in}}%
\pgfpathlineto{\pgfqpoint{3.190510in}{1.177562in}}%
\pgfpathlineto{\pgfqpoint{3.192761in}{1.180188in}}%
\pgfpathlineto{\pgfqpoint{3.202600in}{1.187907in}}%
\pgfpathlineto{\pgfqpoint{3.216330in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{3.220806in}{1.202685in}}%
\pgfpathlineto{\pgfqpoint{3.237422in}{1.207429in}}%
\pgfpathlineto{\pgfqpoint{3.241735in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{3.244553in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{3.247376in}{1.218924in}}%
\pgfpathlineto{\pgfqpoint{3.250703in}{1.221163in}}%
\pgfpathlineto{\pgfqpoint{3.256446in}{1.223384in}}%
\pgfpathlineto{\pgfqpoint{3.264329in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{3.275619in}{1.232082in}}%
\pgfpathlineto{\pgfqpoint{3.277552in}{1.234213in}}%
\pgfpathlineto{\pgfqpoint{3.278249in}{1.238423in}}%
\pgfpathlineto{\pgfqpoint{3.280587in}{1.240503in}}%
\pgfpathlineto{\pgfqpoint{3.287700in}{1.242567in}}%
\pgfpathlineto{\pgfqpoint{3.291356in}{1.244615in}}%
\pgfpathlineto{\pgfqpoint{3.292942in}{1.246647in}}%
\pgfpathlineto{\pgfqpoint{3.300537in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{3.306628in}{1.252652in}}%
\pgfpathlineto{\pgfqpoint{3.309136in}{1.254624in}}%
\pgfpathlineto{\pgfqpoint{3.309908in}{1.256582in}}%
\pgfpathlineto{\pgfqpoint{3.310732in}{1.262371in}}%
\pgfpathlineto{\pgfqpoint{3.311862in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{3.313649in}{1.266161in}}%
\pgfpathlineto{\pgfqpoint{3.333332in}{1.271749in}}%
\pgfpathlineto{\pgfqpoint{3.335166in}{1.273587in}}%
\pgfpathlineto{\pgfqpoint{3.335938in}{1.275412in}}%
\pgfpathlineto{\pgfqpoint{3.338418in}{1.277224in}}%
\pgfpathlineto{\pgfqpoint{3.339922in}{1.279025in}}%
\pgfpathlineto{\pgfqpoint{3.341556in}{1.284357in}}%
\pgfpathlineto{\pgfqpoint{3.349923in}{1.301415in}}%
\pgfpathlineto{\pgfqpoint{3.351635in}{1.303064in}}%
\pgfpathlineto{\pgfqpoint{3.352542in}{1.306334in}}%
\pgfpathlineto{\pgfqpoint{3.353512in}{1.309565in}}%
\pgfpathlineto{\pgfqpoint{3.354987in}{1.311167in}}%
\pgfpathlineto{\pgfqpoint{3.355699in}{1.314343in}}%
\pgfpathlineto{\pgfqpoint{3.365343in}{1.317483in}}%
\pgfpathlineto{\pgfqpoint{3.369678in}{1.322129in}}%
\pgfpathlineto{\pgfqpoint{3.372334in}{1.325184in}}%
\pgfpathlineto{\pgfqpoint{3.373365in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{3.374503in}{1.329706in}}%
\pgfpathlineto{\pgfqpoint{3.381102in}{1.334157in}}%
\pgfpathlineto{\pgfqpoint{3.382815in}{1.337087in}}%
\pgfpathlineto{\pgfqpoint{3.383029in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{3.384441in}{1.339986in}}%
\pgfpathlineto{\pgfqpoint{3.386827in}{1.341425in}}%
\pgfpathlineto{\pgfqpoint{3.390038in}{1.347110in}}%
\pgfpathlineto{\pgfqpoint{3.391771in}{1.348514in}}%
\pgfpathlineto{\pgfqpoint{3.392657in}{1.351301in}}%
\pgfpathlineto{\pgfqpoint{3.397115in}{1.355433in}}%
\pgfpathlineto{\pgfqpoint{3.409722in}{1.362193in}}%
\pgfpathlineto{\pgfqpoint{3.411351in}{1.364853in}}%
\pgfpathlineto{\pgfqpoint{3.412924in}{1.366175in}}%
\pgfpathlineto{\pgfqpoint{3.413905in}{1.368800in}}%
\pgfpathlineto{\pgfqpoint{3.419435in}{1.371402in}}%
\pgfpathlineto{\pgfqpoint{3.421000in}{1.372695in}}%
\pgfpathlineto{\pgfqpoint{3.423323in}{1.377810in}}%
\pgfpathlineto{\pgfqpoint{3.424696in}{1.379076in}}%
\pgfpathlineto{\pgfqpoint{3.425859in}{1.381590in}}%
\pgfpathlineto{\pgfqpoint{3.429606in}{1.385324in}}%
\pgfpathlineto{\pgfqpoint{3.430793in}{1.387787in}}%
\pgfpathlineto{\pgfqpoint{3.431850in}{1.389011in}}%
\pgfpathlineto{\pgfqpoint{3.440069in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{3.441038in}{1.396256in}}%
\pgfpathlineto{\pgfqpoint{3.441943in}{1.399815in}}%
\pgfpathlineto{\pgfqpoint{3.443144in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{3.443469in}{1.403334in}}%
\pgfpathlineto{\pgfqpoint{3.449364in}{1.407964in}}%
\pgfpathlineto{\pgfqpoint{3.452086in}{1.410254in}}%
\pgfpathlineto{\pgfqpoint{3.455909in}{1.413658in}}%
\pgfpathlineto{\pgfqpoint{3.460195in}{1.417025in}}%
\pgfpathlineto{\pgfqpoint{3.461437in}{1.419250in}}%
\pgfpathlineto{\pgfqpoint{3.462839in}{1.420357in}}%
\pgfpathlineto{\pgfqpoint{3.468660in}{1.422559in}}%
\pgfpathlineto{\pgfqpoint{3.469595in}{1.423655in}}%
\pgfpathlineto{\pgfqpoint{3.470245in}{1.425834in}}%
\pgfpathlineto{\pgfqpoint{3.472622in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{3.473209in}{1.432287in}}%
\pgfpathlineto{\pgfqpoint{3.474693in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{3.479608in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{3.480582in}{1.437568in}}%
\pgfpathlineto{\pgfqpoint{3.487464in}{1.439656in}}%
\pgfpathlineto{\pgfqpoint{3.494835in}{1.441732in}}%
\pgfpathlineto{\pgfqpoint{3.496457in}{1.442765in}}%
\pgfpathlineto{\pgfqpoint{3.497431in}{1.445845in}}%
\pgfpathlineto{\pgfqpoint{3.498261in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{3.503923in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{3.508851in}{1.452923in}}%
\pgfpathlineto{\pgfqpoint{3.510147in}{1.454918in}}%
\pgfpathlineto{\pgfqpoint{3.512800in}{1.456902in}}%
\pgfpathlineto{\pgfqpoint{3.514755in}{1.458874in}}%
\pgfpathlineto{\pgfqpoint{3.517020in}{1.459856in}}%
\pgfpathlineto{\pgfqpoint{3.521652in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{3.523392in}{1.461811in}}%
\pgfpathlineto{\pgfqpoint{3.523646in}{1.462785in}}%
\pgfpathlineto{\pgfqpoint{3.527795in}{1.464724in}}%
\pgfpathlineto{\pgfqpoint{3.528462in}{1.465689in}}%
\pgfpathlineto{\pgfqpoint{3.535737in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{3.536981in}{1.473318in}}%
\pgfpathlineto{\pgfqpoint{3.542164in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{1.487195in}}%
\pgfpathlineto{\pgfqpoint{3.545695in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{3.550137in}{1.497928in}}%
\pgfpathlineto{\pgfqpoint{3.551158in}{1.500564in}}%
\pgfpathlineto{\pgfqpoint{3.553116in}{1.504050in}}%
\pgfpathlineto{\pgfqpoint{3.555486in}{1.505782in}}%
\pgfpathlineto{\pgfqpoint{3.555990in}{1.506644in}}%
\pgfpathlineto{\pgfqpoint{3.561401in}{1.510076in}}%
\pgfpathlineto{\pgfqpoint{3.562825in}{1.511781in}}%
\pgfpathlineto{\pgfqpoint{3.569242in}{1.514324in}}%
\pgfpathlineto{\pgfqpoint{3.570335in}{1.516010in}}%
\pgfpathlineto{\pgfqpoint{3.571199in}{1.518526in}}%
\pgfpathlineto{\pgfqpoint{3.573203in}{1.521027in}}%
\pgfpathlineto{\pgfqpoint{3.573479in}{1.521857in}}%
\pgfpathlineto{\pgfqpoint{3.575077in}{1.523512in}}%
\pgfpathlineto{\pgfqpoint{3.575731in}{1.525160in}}%
\pgfpathlineto{\pgfqpoint{3.576543in}{1.525981in}}%
\pgfpathlineto{\pgfqpoint{3.581123in}{1.527620in}}%
\pgfpathlineto{\pgfqpoint{3.581146in}{1.528436in}}%
\pgfpathlineto{\pgfqpoint{3.584003in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{3.585871in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{3.589193in}{1.536516in}}%
\pgfpathlineto{\pgfqpoint{3.589969in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{3.591822in}{1.539706in}}%
\pgfpathlineto{\pgfqpoint{3.593834in}{1.544445in}}%
\pgfpathlineto{\pgfqpoint{3.598292in}{1.548356in}}%
\pgfpathlineto{\pgfqpoint{3.599294in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.599343in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{3.602567in}{1.553005in}}%
\pgfpathlineto{\pgfqpoint{3.605558in}{1.556842in}}%
\pgfpathlineto{\pgfqpoint{3.608749in}{1.557606in}}%
\pgfpathlineto{\pgfqpoint{3.614462in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{3.618555in}{1.561405in}}%
\pgfpathlineto{\pgfqpoint{3.619432in}{1.563670in}}%
\pgfpathlineto{\pgfqpoint{3.623033in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{3.626585in}{1.566673in}}%
\pgfpathlineto{\pgfqpoint{3.632026in}{1.571884in}}%
\pgfpathlineto{\pgfqpoint{3.639194in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{3.641984in}{1.577040in}}%
\pgfpathlineto{\pgfqpoint{3.642207in}{1.577772in}}%
\pgfpathlineto{\pgfqpoint{3.646340in}{1.580691in}}%
\pgfpathlineto{\pgfqpoint{3.649100in}{1.582144in}}%
\pgfpathlineto{\pgfqpoint{3.649584in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{3.651337in}{1.585759in}}%
\pgfpathlineto{\pgfqpoint{3.651914in}{1.587199in}}%
\pgfpathlineto{\pgfqpoint{3.652954in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{3.656582in}{1.589350in}}%
\pgfpathlineto{\pgfqpoint{3.658076in}{1.590780in}}%
\pgfpathlineto{\pgfqpoint{3.659089in}{1.592206in}}%
\pgfpathlineto{\pgfqpoint{3.660212in}{1.594338in}}%
\pgfpathlineto{\pgfqpoint{3.663137in}{1.595754in}}%
\pgfpathlineto{\pgfqpoint{3.665144in}{1.597167in}}%
\pgfpathlineto{\pgfqpoint{3.665528in}{1.598577in}}%
\pgfpathlineto{\pgfqpoint{3.666544in}{1.600685in}}%
\pgfpathlineto{\pgfqpoint{3.667594in}{1.602785in}}%
\pgfpathlineto{\pgfqpoint{3.670694in}{1.604878in}}%
\pgfpathlineto{\pgfqpoint{3.672058in}{1.607657in}}%
\pgfpathlineto{\pgfqpoint{3.675262in}{1.609042in}}%
\pgfpathlineto{\pgfqpoint{3.680419in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{3.684096in}{1.615920in}}%
\pgfpathlineto{\pgfqpoint{3.684743in}{1.618651in}}%
\pgfpathlineto{\pgfqpoint{3.684962in}{1.620012in}}%
\pgfpathlineto{\pgfqpoint{3.688908in}{1.622048in}}%
\pgfpathlineto{\pgfqpoint{3.691627in}{1.625429in}}%
\pgfpathlineto{\pgfqpoint{3.693085in}{1.627449in}}%
\pgfpathlineto{\pgfqpoint{3.694611in}{1.630134in}}%
\pgfpathlineto{\pgfqpoint{3.697988in}{1.633477in}}%
\pgfpathlineto{\pgfqpoint{3.698655in}{1.634810in}}%
\pgfpathlineto{\pgfqpoint{3.699692in}{1.636140in}}%
\pgfpathlineto{\pgfqpoint{3.702127in}{1.642099in}}%
\pgfpathlineto{\pgfqpoint{3.718583in}{1.651938in}}%
\pgfpathlineto{\pgfqpoint{3.719280in}{1.655193in}}%
\pgfpathlineto{\pgfqpoint{3.721271in}{1.657142in}}%
\pgfpathlineto{\pgfqpoint{3.722982in}{1.660380in}}%
\pgfpathlineto{\pgfqpoint{3.727953in}{1.662318in}}%
\pgfpathlineto{\pgfqpoint{3.731488in}{1.666184in}}%
\pgfpathlineto{\pgfqpoint{3.732977in}{1.667470in}}%
\pgfpathlineto{\pgfqpoint{3.734676in}{1.670037in}}%
\pgfpathlineto{\pgfqpoint{3.744994in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{3.748273in}{1.679619in}}%
\pgfpathlineto{\pgfqpoint{3.749603in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{3.754162in}{1.683433in}}%
\pgfpathlineto{\pgfqpoint{3.757850in}{1.687873in}}%
\pgfpathlineto{\pgfqpoint{3.760035in}{1.691037in}}%
\pgfpathlineto{\pgfqpoint{3.763438in}{1.692933in}}%
\pgfpathlineto{\pgfqpoint{3.766205in}{1.694828in}}%
\pgfpathlineto{\pgfqpoint{3.766499in}{1.696090in}}%
\pgfpathlineto{\pgfqpoint{3.769848in}{1.697352in}}%
\pgfpathlineto{\pgfqpoint{3.779958in}{1.699873in}}%
\pgfpathlineto{\pgfqpoint{3.786624in}{1.703652in}}%
\pgfpathlineto{\pgfqpoint{3.786691in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.788558in}{1.706168in}}%
\pgfpathlineto{\pgfqpoint{3.788750in}{1.707426in}}%
\pgfpathlineto{\pgfqpoint{3.792861in}{1.711198in}}%
\pgfpathlineto{\pgfqpoint{3.793107in}{1.712454in}}%
\pgfpathlineto{\pgfqpoint{3.795215in}{1.714339in}}%
\pgfpathlineto{\pgfqpoint{3.795561in}{1.716851in}}%
\pgfpathlineto{\pgfqpoint{3.797041in}{1.718108in}}%
\pgfpathlineto{\pgfqpoint{3.798147in}{1.720620in}}%
\pgfpathlineto{\pgfqpoint{3.799524in}{1.721876in}}%
\pgfpathlineto{\pgfqpoint{3.802364in}{1.723133in}}%
\pgfpathlineto{\pgfqpoint{3.802768in}{1.724389in}}%
\pgfpathlineto{\pgfqpoint{3.803549in}{1.725646in}}%
\pgfpathlineto{\pgfqpoint{3.803966in}{1.728160in}}%
\pgfpathlineto{\pgfqpoint{3.806817in}{1.730046in}}%
\pgfpathlineto{\pgfqpoint{3.807138in}{1.731304in}}%
\pgfpathlineto{\pgfqpoint{3.809344in}{1.733191in}}%
\pgfpathlineto{\pgfqpoint{3.809951in}{1.734450in}}%
\pgfpathlineto{\pgfqpoint{3.814710in}{1.738230in}}%
\pgfpathlineto{\pgfqpoint{3.819090in}{1.742647in}}%
\pgfpathlineto{\pgfqpoint{3.820446in}{1.746441in}}%
\pgfpathlineto{\pgfqpoint{3.821526in}{1.748340in}}%
\pgfpathlineto{\pgfqpoint{3.822163in}{1.749608in}}%
\pgfpathlineto{\pgfqpoint{3.824806in}{1.752781in}}%
\pgfpathlineto{\pgfqpoint{3.825064in}{1.754052in}}%
\pgfpathlineto{\pgfqpoint{3.826330in}{1.755325in}}%
\pgfpathlineto{\pgfqpoint{3.833301in}{1.757236in}}%
\pgfpathlineto{\pgfqpoint{3.839315in}{1.762346in}}%
\pgfpathlineto{\pgfqpoint{3.840133in}{1.763627in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.765551in}}%
\pgfpathlineto{\pgfqpoint{3.844335in}{1.768123in}}%
\pgfpathlineto{\pgfqpoint{3.845157in}{1.769411in}}%
\pgfpathlineto{\pgfqpoint{3.846279in}{1.770702in}}%
\pgfpathlineto{\pgfqpoint{3.846969in}{1.771994in}}%
\pgfpathlineto{\pgfqpoint{3.848747in}{1.774583in}}%
\pgfpathlineto{\pgfqpoint{3.849918in}{1.777832in}}%
\pgfpathlineto{\pgfqpoint{3.851127in}{1.779787in}}%
\pgfpathlineto{\pgfqpoint{3.852481in}{1.781747in}}%
\pgfpathlineto{\pgfqpoint{3.853872in}{1.783057in}}%
\pgfpathlineto{\pgfqpoint{3.860505in}{1.785684in}}%
\pgfpathlineto{\pgfqpoint{3.863253in}{1.787001in}}%
\pgfpathlineto{\pgfqpoint{3.865668in}{1.789643in}}%
\pgfpathlineto{\pgfqpoint{3.866746in}{1.790969in}}%
\pgfpathlineto{\pgfqpoint{3.866988in}{1.793627in}}%
\pgfpathlineto{\pgfqpoint{3.870794in}{1.796967in}}%
\pgfpathlineto{\pgfqpoint{3.877677in}{1.799654in}}%
\pgfpathlineto{\pgfqpoint{3.878455in}{1.801677in}}%
\pgfpathlineto{\pgfqpoint{3.881650in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{3.884682in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{3.885355in}{1.805746in}}%
\pgfpathlineto{\pgfqpoint{3.889592in}{1.810536in}}%
\pgfpathlineto{\pgfqpoint{3.891057in}{1.812604in}}%
\pgfpathlineto{\pgfqpoint{3.894786in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{3.900359in}{1.821675in}}%
\pgfpathlineto{\pgfqpoint{3.908423in}{1.825217in}}%
\pgfpathlineto{\pgfqpoint{3.912497in}{1.826643in}}%
\pgfpathlineto{\pgfqpoint{3.914636in}{1.828791in}}%
\pgfpathlineto{\pgfqpoint{3.915721in}{1.831674in}}%
\pgfpathlineto{\pgfqpoint{3.920370in}{1.834581in}}%
\pgfpathlineto{\pgfqpoint{3.921389in}{1.836043in}}%
\pgfpathlineto{\pgfqpoint{3.924988in}{1.841209in}}%
\pgfpathlineto{\pgfqpoint{3.928484in}{1.843448in}}%
\pgfpathlineto{\pgfqpoint{3.930779in}{1.845703in}}%
\pgfpathlineto{\pgfqpoint{3.933541in}{1.851796in}}%
\pgfpathlineto{\pgfqpoint{3.934970in}{1.853339in}}%
\pgfpathlineto{\pgfqpoint{3.937897in}{1.855668in}}%
\pgfpathlineto{\pgfqpoint{3.939374in}{1.857232in}}%
\pgfpathlineto{\pgfqpoint{3.940973in}{1.858804in}}%
\pgfpathlineto{\pgfqpoint{3.948878in}{1.863576in}}%
\pgfpathlineto{\pgfqpoint{3.953131in}{1.865994in}}%
\pgfpathlineto{\pgfqpoint{3.954842in}{1.866805in}}%
\pgfpathlineto{\pgfqpoint{3.955673in}{1.868435in}}%
\pgfpathlineto{\pgfqpoint{3.960389in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{3.962226in}{1.873389in}}%
\pgfpathlineto{\pgfqpoint{3.966726in}{1.875063in}}%
\pgfpathlineto{\pgfqpoint{3.967557in}{1.877596in}}%
\pgfpathlineto{\pgfqpoint{3.971919in}{1.879300in}}%
\pgfpathlineto{\pgfqpoint{3.972445in}{1.882746in}}%
\pgfpathlineto{\pgfqpoint{3.974232in}{1.883616in}}%
\pgfpathlineto{\pgfqpoint{3.983401in}{1.885366in}}%
\pgfpathlineto{\pgfqpoint{3.986037in}{1.887130in}}%
\pgfpathlineto{\pgfqpoint{3.988272in}{1.889804in}}%
\pgfpathlineto{\pgfqpoint{3.991282in}{1.894337in}}%
\pgfpathlineto{\pgfqpoint{3.998318in}{1.904688in}}%
\pgfpathlineto{\pgfqpoint{4.000729in}{1.906632in}}%
\pgfpathlineto{\pgfqpoint{4.001387in}{1.908596in}}%
\pgfpathlineto{\pgfqpoint{4.003236in}{1.910582in}}%
\pgfpathlineto{\pgfqpoint{4.006659in}{1.915646in}}%
\pgfpathlineto{\pgfqpoint{4.008271in}{1.917714in}}%
\pgfpathlineto{\pgfqpoint{4.011313in}{1.919807in}}%
\pgfpathlineto{\pgfqpoint{4.011673in}{1.921927in}}%
\pgfpathlineto{\pgfqpoint{4.012201in}{1.922997in}}%
\pgfpathlineto{\pgfqpoint{4.014932in}{1.925159in}}%
\pgfpathlineto{\pgfqpoint{4.015674in}{1.926251in}}%
\pgfpathlineto{\pgfqpoint{4.028551in}{1.929573in}}%
\pgfpathlineto{\pgfqpoint{4.033392in}{1.932968in}}%
\pgfpathlineto{\pgfqpoint{4.036868in}{1.936440in}}%
\pgfpathlineto{\pgfqpoint{4.036971in}{1.937616in}}%
\pgfpathlineto{\pgfqpoint{4.039144in}{1.939996in}}%
\pgfpathlineto{\pgfqpoint{4.040254in}{1.942416in}}%
\pgfpathlineto{\pgfqpoint{4.042225in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{4.042858in}{1.947385in}}%
\pgfpathlineto{\pgfqpoint{4.045137in}{1.948656in}}%
\pgfpathlineto{\pgfqpoint{4.048786in}{1.949939in}}%
\pgfpathlineto{\pgfqpoint{4.049655in}{1.953862in}}%
\pgfpathlineto{\pgfqpoint{4.053848in}{1.956545in}}%
\pgfpathlineto{\pgfqpoint{4.055016in}{1.963508in}}%
\pgfpathlineto{\pgfqpoint{4.057066in}{1.966407in}}%
\pgfpathlineto{\pgfqpoint{4.059422in}{1.969378in}}%
\pgfpathlineto{\pgfqpoint{4.060471in}{1.970891in}}%
\pgfpathlineto{\pgfqpoint{4.066129in}{1.973979in}}%
\pgfpathlineto{\pgfqpoint{4.068354in}{1.975554in}}%
\pgfpathlineto{\pgfqpoint{4.075774in}{1.978772in}}%
\pgfpathlineto{\pgfqpoint{4.075999in}{1.980417in}}%
\pgfpathlineto{\pgfqpoint{4.078491in}{1.982086in}}%
\pgfpathlineto{\pgfqpoint{4.082964in}{1.983782in}}%
\pgfpathlineto{\pgfqpoint{4.084952in}{1.989036in}}%
\pgfpathlineto{\pgfqpoint{4.089591in}{1.992692in}}%
\pgfpathlineto{\pgfqpoint{4.089840in}{1.994569in}}%
\pgfpathlineto{\pgfqpoint{4.091014in}{1.996483in}}%
\pgfpathlineto{\pgfqpoint{4.094999in}{1.998434in}}%
\pgfpathlineto{\pgfqpoint{4.097249in}{2.000425in}}%
\pgfpathlineto{\pgfqpoint{4.098506in}{2.002457in}}%
\pgfpathlineto{\pgfqpoint{4.104253in}{2.006657in}}%
\pgfpathlineto{\pgfqpoint{4.106781in}{2.011054in}}%
\pgfpathlineto{\pgfqpoint{4.107497in}{2.013334in}}%
\pgfpathlineto{\pgfqpoint{4.110955in}{2.018078in}}%
\pgfpathlineto{\pgfqpoint{4.112962in}{2.023094in}}%
\pgfpathlineto{\pgfqpoint{4.114547in}{2.025718in}}%
\pgfpathlineto{\pgfqpoint{4.117229in}{2.028427in}}%
\pgfpathlineto{\pgfqpoint{4.119089in}{2.031228in}}%
\pgfpathlineto{\pgfqpoint{4.121416in}{2.040275in}}%
\pgfpathlineto{\pgfqpoint{4.130228in}{2.046957in}}%
\pgfpathlineto{\pgfqpoint{4.133883in}{2.050538in}}%
\pgfpathlineto{\pgfqpoint{4.137936in}{2.077081in}}%
\pgfpathlineto{\pgfqpoint{4.139965in}{2.082792in}}%
\pgfpathlineto{\pgfqpoint{4.146784in}{2.089100in}}%
\pgfpathlineto{\pgfqpoint{4.149869in}{2.096175in}}%
\pgfpathlineto{\pgfqpoint{4.150520in}{2.104272in}}%
\pgfpathlineto{\pgfqpoint{4.163409in}{2.113812in}}%
\pgfpathlineto{\pgfqpoint{4.177609in}{2.125557in}}%
\pgfpathlineto{\pgfqpoint{4.193985in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{4.205088in}{2.165613in}}%
\pgfpathlineto{\pgfqpoint{4.205088in}{2.165613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{0.594801in}}%
\pgfpathlineto{\pgfqpoint{2.648767in}{0.600140in}}%
\pgfpathlineto{\pgfqpoint{2.672139in}{0.626100in}}%
\pgfpathlineto{\pgfqpoint{2.687467in}{0.638081in}}%
\pgfpathlineto{\pgfqpoint{2.689070in}{0.649483in}}%
\pgfpathlineto{\pgfqpoint{2.736251in}{0.670759in}}%
\pgfpathlineto{\pgfqpoint{2.737377in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{2.746476in}{0.690280in}}%
\pgfpathlineto{\pgfqpoint{2.752222in}{0.699469in}}%
\pgfpathlineto{\pgfqpoint{2.756524in}{0.708316in}}%
\pgfpathlineto{\pgfqpoint{2.761759in}{0.716846in}}%
\pgfpathlineto{\pgfqpoint{2.792640in}{0.733040in}}%
\pgfpathlineto{\pgfqpoint{2.811368in}{0.740742in}}%
\pgfpathlineto{\pgfqpoint{2.837273in}{0.748204in}}%
\pgfpathlineto{\pgfqpoint{2.840715in}{0.769287in}}%
\pgfpathlineto{\pgfqpoint{2.841347in}{0.775922in}}%
\pgfpathlineto{\pgfqpoint{2.848391in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{2.853786in}{0.788665in}}%
\pgfpathlineto{\pgfqpoint{2.857400in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{2.859317in}{0.800768in}}%
\pgfpathlineto{\pgfqpoint{2.879283in}{0.806598in}}%
\pgfpathlineto{\pgfqpoint{2.888950in}{0.812291in}}%
\pgfpathlineto{\pgfqpoint{2.893400in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{2.899543in}{0.823291in}}%
\pgfpathlineto{\pgfqpoint{2.904529in}{0.828608in}}%
\pgfpathlineto{\pgfqpoint{2.908193in}{0.833812in}}%
\pgfpathlineto{\pgfqpoint{2.914042in}{0.838906in}}%
\pgfpathlineto{\pgfqpoint{2.926750in}{0.843896in}}%
\pgfpathlineto{\pgfqpoint{2.927643in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{2.929608in}{0.853579in}}%
\pgfpathlineto{\pgfqpoint{2.935874in}{0.862891in}}%
\pgfpathlineto{\pgfqpoint{2.940047in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{2.942390in}{0.871862in}}%
\pgfpathlineto{\pgfqpoint{2.947118in}{0.876227in}}%
\pgfpathlineto{\pgfqpoint{2.972039in}{0.884730in}}%
\pgfpathlineto{\pgfqpoint{2.976850in}{0.888874in}}%
\pgfpathlineto{\pgfqpoint{2.978623in}{0.892950in}}%
\pgfpathlineto{\pgfqpoint{2.982921in}{0.896958in}}%
\pgfpathlineto{\pgfqpoint{2.985285in}{0.908608in}}%
\pgfpathlineto{\pgfqpoint{2.987591in}{0.916081in}}%
\pgfpathlineto{\pgfqpoint{2.993478in}{0.923335in}}%
\pgfpathlineto{\pgfqpoint{2.994545in}{0.926884in}}%
\pgfpathlineto{\pgfqpoint{2.994817in}{0.930383in}}%
\pgfpathlineto{\pgfqpoint{2.996261in}{0.933833in}}%
\pgfpathlineto{\pgfqpoint{3.000025in}{0.937237in}}%
\pgfpathlineto{\pgfqpoint{3.007845in}{0.940595in}}%
\pgfpathlineto{\pgfqpoint{3.009321in}{0.947178in}}%
\pgfpathlineto{\pgfqpoint{3.011460in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{3.024427in}{0.959847in}}%
\pgfpathlineto{\pgfqpoint{3.040901in}{0.962917in}}%
\pgfpathlineto{\pgfqpoint{3.051841in}{0.968947in}}%
\pgfpathlineto{\pgfqpoint{3.055281in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{3.056888in}{0.974837in}}%
\pgfpathlineto{\pgfqpoint{3.057339in}{0.977731in}}%
\pgfpathlineto{\pgfqpoint{3.059268in}{0.980593in}}%
\pgfpathlineto{\pgfqpoint{3.067568in}{0.986221in}}%
\pgfpathlineto{\pgfqpoint{3.076587in}{0.997117in}}%
\pgfpathlineto{\pgfqpoint{3.082235in}{0.999770in}}%
\pgfpathlineto{\pgfqpoint{3.083118in}{1.002395in}}%
\pgfpathlineto{\pgfqpoint{3.086093in}{1.004994in}}%
\pgfpathlineto{\pgfqpoint{3.095345in}{1.010115in}}%
\pgfpathlineto{\pgfqpoint{3.098993in}{1.012637in}}%
\pgfpathlineto{\pgfqpoint{3.100926in}{1.015135in}}%
\pgfpathlineto{\pgfqpoint{3.101942in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{3.109098in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{3.114584in}{1.034296in}}%
\pgfpathlineto{\pgfqpoint{3.117045in}{1.038873in}}%
\pgfpathlineto{\pgfqpoint{3.126040in}{1.045591in}}%
\pgfpathlineto{\pgfqpoint{3.127509in}{1.047793in}}%
\pgfpathlineto{\pgfqpoint{3.133216in}{1.049977in}}%
\pgfpathlineto{\pgfqpoint{3.140453in}{1.054290in}}%
\pgfpathlineto{\pgfqpoint{3.146539in}{1.056421in}}%
\pgfpathlineto{\pgfqpoint{3.148097in}{1.058534in}}%
\pgfpathlineto{\pgfqpoint{3.154976in}{1.064774in}}%
\pgfpathlineto{\pgfqpoint{3.155327in}{1.066822in}}%
\pgfpathlineto{\pgfqpoint{3.157441in}{1.068855in}}%
\pgfpathlineto{\pgfqpoint{3.163615in}{1.072873in}}%
\pgfpathlineto{\pgfqpoint{3.165559in}{1.074860in}}%
\pgfpathlineto{\pgfqpoint{3.173498in}{1.080733in}}%
\pgfpathlineto{\pgfqpoint{3.176220in}{1.084578in}}%
\pgfpathlineto{\pgfqpoint{3.177079in}{1.088369in}}%
\pgfpathlineto{\pgfqpoint{3.181905in}{1.090245in}}%
\pgfpathlineto{\pgfqpoint{3.184887in}{1.092107in}}%
\pgfpathlineto{\pgfqpoint{3.185891in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{3.192759in}{1.101233in}}%
\pgfpathlineto{\pgfqpoint{3.197097in}{1.104799in}}%
\pgfpathlineto{\pgfqpoint{3.200174in}{1.108319in}}%
\pgfpathlineto{\pgfqpoint{3.200320in}{1.110062in}}%
\pgfpathlineto{\pgfqpoint{3.203138in}{1.113516in}}%
\pgfpathlineto{\pgfqpoint{3.204032in}{1.115226in}}%
\pgfpathlineto{\pgfqpoint{3.208355in}{1.118616in}}%
\pgfpathlineto{\pgfqpoint{3.215225in}{1.123623in}}%
\pgfpathlineto{\pgfqpoint{3.216436in}{1.130162in}}%
\pgfpathlineto{\pgfqpoint{3.218624in}{1.134967in}}%
\pgfpathlineto{\pgfqpoint{3.220502in}{1.136550in}}%
\pgfpathlineto{\pgfqpoint{3.222101in}{1.139691in}}%
\pgfpathlineto{\pgfqpoint{3.223717in}{1.141248in}}%
\pgfpathlineto{\pgfqpoint{3.226943in}{1.142797in}}%
\pgfpathlineto{\pgfqpoint{3.228289in}{1.145869in}}%
\pgfpathlineto{\pgfqpoint{3.229732in}{1.147392in}}%
\pgfpathlineto{\pgfqpoint{3.231176in}{1.150415in}}%
\pgfpathlineto{\pgfqpoint{3.233283in}{1.153406in}}%
\pgfpathlineto{\pgfqpoint{3.237105in}{1.154889in}}%
\pgfpathlineto{\pgfqpoint{3.238744in}{1.157834in}}%
\pgfpathlineto{\pgfqpoint{3.240380in}{1.159294in}}%
\pgfpathlineto{\pgfqpoint{3.242315in}{1.163633in}}%
\pgfpathlineto{\pgfqpoint{3.247446in}{1.166489in}}%
\pgfpathlineto{\pgfqpoint{3.253970in}{1.176270in}}%
\pgfpathlineto{\pgfqpoint{3.255211in}{1.179005in}}%
\pgfpathlineto{\pgfqpoint{3.257062in}{1.180364in}}%
\pgfpathlineto{\pgfqpoint{3.262402in}{1.183061in}}%
\pgfpathlineto{\pgfqpoint{3.263987in}{1.185734in}}%
\pgfpathlineto{\pgfqpoint{3.264484in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{3.266226in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{3.268412in}{1.193610in}}%
\pgfpathlineto{\pgfqpoint{3.269333in}{1.194903in}}%
\pgfpathlineto{\pgfqpoint{3.274956in}{1.198747in}}%
\pgfpathlineto{\pgfqpoint{3.279876in}{1.207531in}}%
\pgfpathlineto{\pgfqpoint{3.281865in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{3.288772in}{1.211219in}}%
\pgfpathlineto{\pgfqpoint{3.289498in}{1.212439in}}%
\pgfpathlineto{\pgfqpoint{3.289667in}{1.214863in}}%
\pgfpathlineto{\pgfqpoint{3.291306in}{1.217268in}}%
\pgfpathlineto{\pgfqpoint{3.295485in}{1.220841in}}%
\pgfpathlineto{\pgfqpoint{3.296557in}{1.226706in}}%
\pgfpathlineto{\pgfqpoint{3.298821in}{1.227865in}}%
\pgfpathlineto{\pgfqpoint{3.300120in}{1.230172in}}%
\pgfpathlineto{\pgfqpoint{3.300329in}{1.232462in}}%
\pgfpathlineto{\pgfqpoint{3.302181in}{1.236992in}}%
\pgfpathlineto{\pgfqpoint{3.303375in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{3.306747in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{3.306961in}{1.244767in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.248042in}}%
\pgfpathlineto{\pgfqpoint{3.316721in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{3.321611in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{3.321918in}{1.257673in}}%
\pgfpathlineto{\pgfqpoint{3.323852in}{1.259775in}}%
\pgfpathlineto{\pgfqpoint{3.324578in}{1.261864in}}%
\pgfpathlineto{\pgfqpoint{3.326102in}{1.263940in}}%
\pgfpathlineto{\pgfqpoint{3.327031in}{1.264973in}}%
\pgfpathlineto{\pgfqpoint{3.330754in}{1.267029in}}%
\pgfpathlineto{\pgfqpoint{3.333467in}{1.270090in}}%
\pgfpathlineto{\pgfqpoint{3.336964in}{1.273123in}}%
\pgfpathlineto{\pgfqpoint{3.337885in}{1.277126in}}%
\pgfpathlineto{\pgfqpoint{3.338079in}{1.278119in}}%
\pgfpathlineto{\pgfqpoint{3.349905in}{1.284992in}}%
\pgfpathlineto{\pgfqpoint{3.351543in}{1.288859in}}%
\pgfpathlineto{\pgfqpoint{3.355335in}{1.292684in}}%
\pgfpathlineto{\pgfqpoint{3.358961in}{1.295525in}}%
\pgfpathlineto{\pgfqpoint{3.360759in}{1.296467in}}%
\pgfpathlineto{\pgfqpoint{3.360917in}{1.297407in}}%
\pgfpathlineto{\pgfqpoint{3.366064in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{3.366325in}{1.301141in}}%
\pgfpathlineto{\pgfqpoint{3.367223in}{1.302068in}}%
\pgfpathlineto{\pgfqpoint{3.375416in}{1.304836in}}%
\pgfpathlineto{\pgfqpoint{3.376155in}{1.306669in}}%
\pgfpathlineto{\pgfqpoint{3.378513in}{1.310309in}}%
\pgfpathlineto{\pgfqpoint{3.379493in}{1.313015in}}%
\pgfpathlineto{\pgfqpoint{3.381882in}{1.314808in}}%
\pgfpathlineto{\pgfqpoint{3.381962in}{1.315701in}}%
\pgfpathlineto{\pgfqpoint{3.383053in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{3.383255in}{1.319253in}}%
\pgfpathlineto{\pgfqpoint{3.385323in}{1.321895in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{3.387670in}{1.324519in}}%
\pgfpathlineto{\pgfqpoint{3.388922in}{1.325390in}}%
\pgfpathlineto{\pgfqpoint{3.390269in}{1.328852in}}%
\pgfpathlineto{\pgfqpoint{3.391409in}{1.330572in}}%
\pgfpathlineto{\pgfqpoint{3.392125in}{1.333137in}}%
\pgfpathlineto{\pgfqpoint{3.396210in}{1.334838in}}%
\pgfpathlineto{\pgfqpoint{3.397210in}{1.337376in}}%
\pgfpathlineto{\pgfqpoint{3.399461in}{1.339058in}}%
\pgfpathlineto{\pgfqpoint{3.399584in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{3.406181in}{1.345719in}}%
\pgfpathlineto{\pgfqpoint{3.407386in}{1.347368in}}%
\pgfpathlineto{\pgfqpoint{3.409301in}{1.349827in}}%
\pgfpathlineto{\pgfqpoint{3.411055in}{1.351459in}}%
\pgfpathlineto{\pgfqpoint{3.412032in}{1.353895in}}%
\pgfpathlineto{\pgfqpoint{3.414554in}{1.356316in}}%
\pgfpathlineto{\pgfqpoint{3.414863in}{1.357120in}}%
\pgfpathlineto{\pgfqpoint{3.416844in}{1.358724in}}%
\pgfpathlineto{\pgfqpoint{3.416901in}{1.360322in}}%
\pgfpathlineto{\pgfqpoint{3.418861in}{1.362707in}}%
\pgfpathlineto{\pgfqpoint{3.420734in}{1.367438in}}%
\pgfpathlineto{\pgfqpoint{3.425037in}{1.371342in}}%
\pgfpathlineto{\pgfqpoint{3.425761in}{1.372894in}}%
\pgfpathlineto{\pgfqpoint{3.426583in}{1.374441in}}%
\pgfpathlineto{\pgfqpoint{3.428266in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{3.429022in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{3.431855in}{1.379050in}}%
\pgfpathlineto{\pgfqpoint{3.433170in}{1.380576in}}%
\pgfpathlineto{\pgfqpoint{3.435371in}{1.382097in}}%
\pgfpathlineto{\pgfqpoint{3.438320in}{1.386630in}}%
\pgfpathlineto{\pgfqpoint{3.440492in}{1.388132in}}%
\pgfpathlineto{\pgfqpoint{3.441058in}{1.390375in}}%
\pgfpathlineto{\pgfqpoint{3.447563in}{1.391865in}}%
\pgfpathlineto{\pgfqpoint{3.451666in}{1.394831in}}%
\pgfpathlineto{\pgfqpoint{3.452551in}{1.397780in}}%
\pgfpathlineto{\pgfqpoint{3.453699in}{1.399248in}}%
\pgfpathlineto{\pgfqpoint{3.456620in}{1.400711in}}%
\pgfpathlineto{\pgfqpoint{3.458310in}{1.402899in}}%
\pgfpathlineto{\pgfqpoint{3.461591in}{1.404352in}}%
\pgfpathlineto{\pgfqpoint{3.468272in}{1.407246in}}%
\pgfpathlineto{\pgfqpoint{3.469262in}{1.409406in}}%
\pgfpathlineto{\pgfqpoint{3.470973in}{1.410842in}}%
\pgfpathlineto{\pgfqpoint{3.477090in}{1.414413in}}%
\pgfpathlineto{\pgfqpoint{3.480081in}{1.417254in}}%
\pgfpathlineto{\pgfqpoint{3.482174in}{1.418669in}}%
\pgfpathlineto{\pgfqpoint{3.482414in}{1.419375in}}%
\pgfpathlineto{\pgfqpoint{3.484861in}{1.420785in}}%
\pgfpathlineto{\pgfqpoint{3.485441in}{1.421488in}}%
\pgfpathlineto{\pgfqpoint{3.488072in}{1.422893in}}%
\pgfpathlineto{\pgfqpoint{3.491661in}{1.426389in}}%
\pgfpathlineto{\pgfqpoint{3.492080in}{1.427782in}}%
\pgfpathlineto{\pgfqpoint{3.497380in}{1.429172in}}%
\pgfpathlineto{\pgfqpoint{3.499509in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{3.502119in}{1.431941in}}%
\pgfpathlineto{\pgfqpoint{3.503143in}{1.434698in}}%
\pgfpathlineto{\pgfqpoint{3.504259in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{3.504839in}{1.438128in}}%
\pgfpathlineto{\pgfqpoint{3.506443in}{1.439495in}}%
\pgfpathlineto{\pgfqpoint{3.506924in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{3.508458in}{1.442220in}}%
\pgfpathlineto{\pgfqpoint{3.509340in}{1.444256in}}%
\pgfpathlineto{\pgfqpoint{3.509547in}{1.445610in}}%
\pgfpathlineto{\pgfqpoint{3.510132in}{1.446286in}}%
\pgfpathlineto{\pgfqpoint{3.512957in}{1.447637in}}%
\pgfpathlineto{\pgfqpoint{3.514675in}{1.451672in}}%
\pgfpathlineto{\pgfqpoint{3.516236in}{1.453012in}}%
\pgfpathlineto{\pgfqpoint{3.517248in}{1.456351in}}%
\pgfpathlineto{\pgfqpoint{3.519302in}{1.459012in}}%
\pgfpathlineto{\pgfqpoint{3.519730in}{1.461002in}}%
\pgfpathlineto{\pgfqpoint{3.522349in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{3.523362in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{3.524007in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{3.524787in}{1.470878in}}%
\pgfpathlineto{\pgfqpoint{3.526480in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{3.527090in}{1.474146in}}%
\pgfpathlineto{\pgfqpoint{3.529347in}{1.477401in}}%
\pgfpathlineto{\pgfqpoint{3.529724in}{1.478700in}}%
\pgfpathlineto{\pgfqpoint{3.530962in}{1.480646in}}%
\pgfpathlineto{\pgfqpoint{3.532664in}{1.483234in}}%
\pgfpathlineto{\pgfqpoint{3.534123in}{1.484526in}}%
\pgfpathlineto{\pgfqpoint{3.534637in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{3.534870in}{1.489035in}}%
\pgfpathlineto{\pgfqpoint{3.537151in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{3.538858in}{1.491604in}}%
\pgfpathlineto{\pgfqpoint{3.539389in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{3.542777in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{3.545752in}{1.496725in}}%
\pgfpathlineto{\pgfqpoint{3.549636in}{1.498002in}}%
\pgfpathlineto{\pgfqpoint{3.550108in}{1.499278in}}%
\pgfpathlineto{\pgfqpoint{3.551755in}{1.500553in}}%
\pgfpathlineto{\pgfqpoint{3.559451in}{1.503735in}}%
\pgfpathlineto{\pgfqpoint{3.560344in}{1.507545in}}%
\pgfpathlineto{\pgfqpoint{3.562723in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{3.566615in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{3.567769in}{1.515141in}}%
\pgfpathlineto{\pgfqpoint{3.568811in}{1.517036in}}%
\pgfpathlineto{\pgfqpoint{3.569679in}{1.519560in}}%
\pgfpathlineto{\pgfqpoint{3.574399in}{1.520821in}}%
\pgfpathlineto{\pgfqpoint{3.574872in}{1.522711in}}%
\pgfpathlineto{\pgfqpoint{3.575914in}{1.523341in}}%
\pgfpathlineto{\pgfqpoint{3.578319in}{1.523971in}}%
\pgfpathlineto{\pgfqpoint{3.579525in}{1.528376in}}%
\pgfpathlineto{\pgfqpoint{3.579700in}{1.529005in}}%
\pgfpathlineto{\pgfqpoint{3.581276in}{1.530891in}}%
\pgfpathlineto{\pgfqpoint{3.581647in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{3.586620in}{1.534662in}}%
\pgfpathlineto{\pgfqpoint{3.588103in}{1.536547in}}%
\pgfpathlineto{\pgfqpoint{3.588772in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{3.590435in}{1.540944in}}%
\pgfpathlineto{\pgfqpoint{3.592794in}{1.546597in}}%
\pgfpathlineto{\pgfqpoint{3.596863in}{1.550367in}}%
\pgfpathlineto{\pgfqpoint{3.604142in}{1.552883in}}%
\pgfpathlineto{\pgfqpoint{3.606493in}{1.554770in}}%
\pgfpathlineto{\pgfqpoint{3.607068in}{1.556029in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{1.561069in}}%
\pgfpathlineto{\pgfqpoint{3.615015in}{1.561699in}}%
\pgfpathlineto{\pgfqpoint{3.619155in}{1.564855in}}%
\pgfpathlineto{\pgfqpoint{3.622717in}{1.568648in}}%
\pgfpathlineto{\pgfqpoint{3.623790in}{1.570548in}}%
\pgfpathlineto{\pgfqpoint{3.625174in}{1.572450in}}%
\pgfpathlineto{\pgfqpoint{3.630165in}{1.574989in}}%
\pgfpathlineto{\pgfqpoint{3.631436in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{3.635458in}{1.578169in}}%
\pgfpathlineto{\pgfqpoint{3.637862in}{1.580719in}}%
\pgfpathlineto{\pgfqpoint{3.640512in}{1.583913in}}%
\pgfpathlineto{\pgfqpoint{3.643392in}{1.584553in}}%
\pgfpathlineto{\pgfqpoint{3.643996in}{1.585835in}}%
\pgfpathlineto{\pgfqpoint{3.646843in}{1.588401in}}%
\pgfpathlineto{\pgfqpoint{3.649552in}{1.590331in}}%
\pgfpathlineto{\pgfqpoint{3.650519in}{1.592909in}}%
\pgfpathlineto{\pgfqpoint{3.654513in}{1.596143in}}%
\pgfpathlineto{\pgfqpoint{3.655755in}{1.598739in}}%
\pgfpathlineto{\pgfqpoint{3.659100in}{1.601342in}}%
\pgfpathlineto{\pgfqpoint{3.660973in}{1.605265in}}%
\pgfpathlineto{\pgfqpoint{3.664759in}{1.606577in}}%
\pgfpathlineto{\pgfqpoint{3.667047in}{1.609209in}}%
\pgfpathlineto{\pgfqpoint{3.667556in}{1.609869in}}%
\pgfpathlineto{\pgfqpoint{3.671875in}{1.612513in}}%
\pgfpathlineto{\pgfqpoint{3.674993in}{1.615169in}}%
\pgfpathlineto{\pgfqpoint{3.677524in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{3.681339in}{1.623209in}}%
\pgfpathlineto{\pgfqpoint{3.682680in}{1.623884in}}%
\pgfpathlineto{\pgfqpoint{3.689753in}{1.625915in}}%
\pgfpathlineto{\pgfqpoint{3.690179in}{1.626594in}}%
\pgfpathlineto{\pgfqpoint{3.692015in}{1.627954in}}%
\pgfpathlineto{\pgfqpoint{3.692370in}{1.629318in}}%
\pgfpathlineto{\pgfqpoint{3.693720in}{1.630685in}}%
\pgfpathlineto{\pgfqpoint{3.694659in}{1.634121in}}%
\pgfpathlineto{\pgfqpoint{3.695716in}{1.636195in}}%
\pgfpathlineto{\pgfqpoint{3.696265in}{1.636888in}}%
\pgfpathlineto{\pgfqpoint{3.699114in}{1.638278in}}%
\pgfpathlineto{\pgfqpoint{3.699872in}{1.638975in}}%
\pgfpathlineto{\pgfqpoint{3.701684in}{1.639673in}}%
\pgfpathlineto{\pgfqpoint{3.706821in}{1.641071in}}%
\pgfpathlineto{\pgfqpoint{3.708014in}{1.642475in}}%
\pgfpathlineto{\pgfqpoint{3.711333in}{1.643883in}}%
\pgfpathlineto{\pgfqpoint{3.712094in}{1.646004in}}%
\pgfpathlineto{\pgfqpoint{3.715848in}{1.647425in}}%
\pgfpathlineto{\pgfqpoint{3.716546in}{1.648850in}}%
\pgfpathlineto{\pgfqpoint{3.718953in}{1.650281in}}%
\pgfpathlineto{\pgfqpoint{3.720880in}{1.653882in}}%
\pgfpathlineto{\pgfqpoint{3.723754in}{1.655332in}}%
\pgfpathlineto{\pgfqpoint{3.725216in}{1.656788in}}%
\pgfpathlineto{\pgfqpoint{3.726091in}{1.658250in}}%
\pgfpathlineto{\pgfqpoint{3.727231in}{1.659719in}}%
\pgfpathlineto{\pgfqpoint{3.727291in}{1.660455in}}%
\pgfpathlineto{\pgfqpoint{3.731377in}{1.664908in}}%
\pgfpathlineto{\pgfqpoint{3.733023in}{1.666406in}}%
\pgfpathlineto{\pgfqpoint{3.738104in}{1.672469in}}%
\pgfpathlineto{\pgfqpoint{3.741196in}{1.674004in}}%
\pgfpathlineto{\pgfqpoint{3.742808in}{1.675546in}}%
\pgfpathlineto{\pgfqpoint{3.745007in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{3.745334in}{1.677876in}}%
\pgfpathlineto{\pgfqpoint{3.747439in}{1.679439in}}%
\pgfpathlineto{\pgfqpoint{3.749152in}{1.682593in}}%
\pgfpathlineto{\pgfqpoint{3.750183in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{3.757086in}{1.686587in}}%
\pgfpathlineto{\pgfqpoint{3.758144in}{1.688202in}}%
\pgfpathlineto{\pgfqpoint{3.760216in}{1.689826in}}%
\pgfpathlineto{\pgfqpoint{3.761660in}{1.690643in}}%
\pgfpathlineto{\pgfqpoint{3.762429in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{3.763830in}{1.694764in}}%
\pgfpathlineto{\pgfqpoint{3.764325in}{1.698112in}}%
\pgfpathlineto{\pgfqpoint{3.766618in}{1.699803in}}%
\pgfpathlineto{\pgfqpoint{3.767115in}{1.701507in}}%
\pgfpathlineto{\pgfqpoint{3.769961in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{3.770696in}{1.705824in}}%
\pgfpathlineto{\pgfqpoint{3.773106in}{1.707574in}}%
\pgfpathlineto{\pgfqpoint{3.778694in}{1.711117in}}%
\pgfpathlineto{\pgfqpoint{3.780381in}{1.714720in}}%
\pgfpathlineto{\pgfqpoint{3.780423in}{1.715631in}}%
\pgfpathlineto{\pgfqpoint{3.785900in}{1.718387in}}%
\pgfpathlineto{\pgfqpoint{3.786417in}{1.720246in}}%
\pgfpathlineto{\pgfqpoint{3.794952in}{1.729819in}}%
\pgfpathlineto{\pgfqpoint{3.797659in}{1.730804in}}%
\pgfpathlineto{\pgfqpoint{3.800456in}{1.733791in}}%
\pgfpathlineto{\pgfqpoint{3.804863in}{1.735810in}}%
\pgfpathlineto{\pgfqpoint{3.808055in}{1.737854in}}%
\pgfpathlineto{\pgfqpoint{3.808090in}{1.738884in}}%
\pgfpathlineto{\pgfqpoint{3.815641in}{1.742015in}}%
\pgfpathlineto{\pgfqpoint{3.816331in}{1.743071in}}%
\pgfpathlineto{\pgfqpoint{3.820501in}{1.746282in}}%
\pgfpathlineto{\pgfqpoint{3.821594in}{1.748459in}}%
\pgfpathlineto{\pgfqpoint{3.823212in}{1.749558in}}%
\pgfpathlineto{\pgfqpoint{3.830846in}{1.752904in}}%
\pgfpathlineto{\pgfqpoint{3.832844in}{1.754036in}}%
\pgfpathlineto{\pgfqpoint{3.841730in}{1.769593in}}%
\pgfpathlineto{\pgfqpoint{3.843562in}{1.770864in}}%
\pgfpathlineto{\pgfqpoint{3.844724in}{1.773441in}}%
\pgfpathlineto{\pgfqpoint{3.846473in}{1.778752in}}%
\pgfpathlineto{\pgfqpoint{3.851627in}{1.787157in}}%
\pgfpathlineto{\pgfqpoint{3.859448in}{1.793099in}}%
\pgfpathlineto{\pgfqpoint{3.862192in}{1.797762in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{1.799360in}}%
\pgfpathlineto{\pgfqpoint{3.865958in}{1.802625in}}%
\pgfpathlineto{\pgfqpoint{3.866213in}{1.805990in}}%
\pgfpathlineto{\pgfqpoint{3.867647in}{1.807712in}}%
\pgfpathlineto{\pgfqpoint{3.870483in}{1.809463in}}%
\pgfpathlineto{\pgfqpoint{3.874500in}{1.811244in}}%
\pgfpathlineto{\pgfqpoint{3.875527in}{1.814899in}}%
\pgfpathlineto{\pgfqpoint{3.876633in}{1.818691in}}%
\pgfpathlineto{\pgfqpoint{3.879291in}{1.820642in}}%
\pgfpathlineto{\pgfqpoint{3.880116in}{1.822633in}}%
\pgfpathlineto{\pgfqpoint{3.880336in}{1.826742in}}%
\pgfpathlineto{\pgfqpoint{3.891522in}{1.833262in}}%
\pgfpathlineto{\pgfqpoint{3.896424in}{1.835542in}}%
\pgfpathlineto{\pgfqpoint{3.899606in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{3.901346in}{1.840286in}}%
\pgfpathlineto{\pgfqpoint{3.904173in}{1.842757in}}%
\pgfpathlineto{\pgfqpoint{3.916760in}{1.847925in}}%
\pgfpathlineto{\pgfqpoint{3.920616in}{1.850634in}}%
\pgfpathlineto{\pgfqpoint{3.922291in}{1.853436in}}%
\pgfpathlineto{\pgfqpoint{3.922430in}{1.856338in}}%
\pgfpathlineto{\pgfqpoint{3.928310in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.931011in}{1.862483in}}%
\pgfpathlineto{\pgfqpoint{3.931869in}{1.865750in}}%
\pgfpathlineto{\pgfqpoint{3.932119in}{1.872746in}}%
\pgfpathlineto{\pgfqpoint{3.935053in}{1.876514in}}%
\pgfpathlineto{\pgfqpoint{3.942173in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{3.954268in}{1.884717in}}%
\pgfpathlineto{\pgfqpoint{3.957019in}{1.894058in}}%
\pgfpathlineto{\pgfqpoint{3.960061in}{1.899288in}}%
\pgfpathlineto{\pgfqpoint{3.965488in}{1.904999in}}%
\pgfpathlineto{\pgfqpoint{3.993790in}{1.911308in}}%
\pgfpathlineto{\pgfqpoint{4.005462in}{1.918382in}}%
\pgfpathlineto{\pgfqpoint{4.015386in}{1.926480in}}%
\pgfpathlineto{\pgfqpoint{4.034542in}{1.936020in}}%
\pgfpathlineto{\pgfqpoint{4.036235in}{1.947765in}}%
\pgfpathlineto{\pgfqpoint{4.044422in}{1.963367in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{1.987820in}}%
\pgfpathlineto{\pgfqpoint{4.077059in}{1.987820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{0.577232in}}%
\pgfpathlineto{\pgfqpoint{2.684500in}{0.588189in}}%
\pgfpathlineto{\pgfqpoint{2.703451in}{0.599066in}}%
\pgfpathlineto{\pgfqpoint{2.719715in}{0.619427in}}%
\pgfpathlineto{\pgfqpoint{2.722354in}{0.628986in}}%
\pgfpathlineto{\pgfqpoint{2.726018in}{0.638176in}}%
\pgfpathlineto{\pgfqpoint{2.733967in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{2.749529in}{0.655552in}}%
\pgfpathlineto{\pgfqpoint{2.754861in}{0.663787in}}%
\pgfpathlineto{\pgfqpoint{2.763229in}{0.671746in}}%
\pgfpathlineto{\pgfqpoint{2.772543in}{0.679449in}}%
\pgfpathlineto{\pgfqpoint{2.794305in}{0.701170in}}%
\pgfpathlineto{\pgfqpoint{2.804144in}{0.714628in}}%
\pgfpathlineto{\pgfqpoint{2.807082in}{0.727372in}}%
\pgfpathlineto{\pgfqpoint{2.810324in}{0.733499in}}%
\pgfpathlineto{\pgfqpoint{2.818930in}{0.739474in}}%
\pgfpathlineto{\pgfqpoint{2.825628in}{0.745305in}}%
\pgfpathlineto{\pgfqpoint{2.830707in}{0.750998in}}%
\pgfpathlineto{\pgfqpoint{2.833841in}{0.756560in}}%
\pgfpathlineto{\pgfqpoint{2.834432in}{0.761997in}}%
\pgfpathlineto{\pgfqpoint{2.836929in}{0.767315in}}%
\pgfpathlineto{\pgfqpoint{2.846193in}{0.777613in}}%
\pgfpathlineto{\pgfqpoint{2.851074in}{0.787492in}}%
\pgfpathlineto{\pgfqpoint{2.852959in}{0.792285in}}%
\pgfpathlineto{\pgfqpoint{2.858805in}{0.796986in}}%
\pgfpathlineto{\pgfqpoint{2.874502in}{0.801598in}}%
\pgfpathlineto{\pgfqpoint{2.888090in}{0.810568in}}%
\pgfpathlineto{\pgfqpoint{2.896394in}{0.814933in}}%
\pgfpathlineto{\pgfqpoint{2.907165in}{0.819222in}}%
\pgfpathlineto{\pgfqpoint{2.920851in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{2.922754in}{0.835665in}}%
\pgfpathlineto{\pgfqpoint{2.932200in}{0.843492in}}%
\pgfpathlineto{\pgfqpoint{2.935802in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{2.938340in}{0.854787in}}%
\pgfpathlineto{\pgfqpoint{2.946877in}{0.862041in}}%
\pgfpathlineto{\pgfqpoint{2.947812in}{0.865590in}}%
\pgfpathlineto{\pgfqpoint{2.953109in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{2.956278in}{0.872540in}}%
\pgfpathlineto{\pgfqpoint{2.958528in}{0.875943in}}%
\pgfpathlineto{\pgfqpoint{2.962628in}{0.879301in}}%
\pgfpathlineto{\pgfqpoint{2.965516in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{2.967040in}{0.885884in}}%
\pgfpathlineto{\pgfqpoint{2.968034in}{0.892299in}}%
\pgfpathlineto{\pgfqpoint{2.975064in}{0.898554in}}%
\pgfpathlineto{\pgfqpoint{2.980197in}{0.904657in}}%
\pgfpathlineto{\pgfqpoint{2.986546in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{2.990260in}{0.910616in}}%
\pgfpathlineto{\pgfqpoint{2.991595in}{0.913543in}}%
\pgfpathlineto{\pgfqpoint{2.991894in}{0.916438in}}%
\pgfpathlineto{\pgfqpoint{2.995884in}{0.919299in}}%
\pgfpathlineto{\pgfqpoint{2.998249in}{0.922129in}}%
\pgfpathlineto{\pgfqpoint{2.999636in}{0.924927in}}%
\pgfpathlineto{\pgfqpoint{3.002224in}{0.927695in}}%
\pgfpathlineto{\pgfqpoint{3.012614in}{0.935823in}}%
\pgfpathlineto{\pgfqpoint{3.013365in}{0.938476in}}%
\pgfpathlineto{\pgfqpoint{3.019057in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{3.021842in}{0.946274in}}%
\pgfpathlineto{\pgfqpoint{3.022209in}{0.948821in}}%
\pgfpathlineto{\pgfqpoint{3.026643in}{0.961194in}}%
\pgfpathlineto{\pgfqpoint{3.028924in}{0.963599in}}%
\pgfpathlineto{\pgfqpoint{3.032872in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{3.038416in}{0.968343in}}%
\pgfpathlineto{\pgfqpoint{3.040118in}{0.970683in}}%
\pgfpathlineto{\pgfqpoint{3.042125in}{0.975301in}}%
\pgfpathlineto{\pgfqpoint{3.044573in}{0.977579in}}%
\pgfpathlineto{\pgfqpoint{3.046223in}{0.982077in}}%
\pgfpathlineto{\pgfqpoint{3.046921in}{0.984298in}}%
\pgfpathlineto{\pgfqpoint{3.050126in}{0.988683in}}%
\pgfpathlineto{\pgfqpoint{3.053161in}{0.995127in}}%
\pgfpathlineto{\pgfqpoint{3.062082in}{0.997240in}}%
\pgfpathlineto{\pgfqpoint{3.066618in}{0.999337in}}%
\pgfpathlineto{\pgfqpoint{3.067416in}{1.001417in}}%
\pgfpathlineto{\pgfqpoint{3.070043in}{1.003481in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{1.009578in}}%
\pgfpathlineto{\pgfqpoint{3.075729in}{1.013566in}}%
\pgfpathlineto{\pgfqpoint{3.077746in}{1.015538in}}%
\pgfpathlineto{\pgfqpoint{3.080572in}{1.017496in}}%
\pgfpathlineto{\pgfqpoint{3.081017in}{1.019440in}}%
\pgfpathlineto{\pgfqpoint{3.085676in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{3.088150in}{1.023285in}}%
\pgfpathlineto{\pgfqpoint{3.089096in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{3.093213in}{1.027075in}}%
\pgfpathlineto{\pgfqpoint{3.095863in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{3.097062in}{1.030814in}}%
\pgfpathlineto{\pgfqpoint{3.097579in}{1.032664in}}%
\pgfpathlineto{\pgfqpoint{3.099634in}{1.034501in}}%
\pgfpathlineto{\pgfqpoint{3.100335in}{1.036326in}}%
\pgfpathlineto{\pgfqpoint{3.103092in}{1.038139in}}%
\pgfpathlineto{\pgfqpoint{3.107391in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{3.109972in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{3.111117in}{1.045271in}}%
\pgfpathlineto{\pgfqpoint{3.111626in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{3.117759in}{1.052222in}}%
\pgfpathlineto{\pgfqpoint{3.123835in}{1.055632in}}%
\pgfpathlineto{\pgfqpoint{3.130875in}{1.057322in}}%
\pgfpathlineto{\pgfqpoint{3.134947in}{1.059001in}}%
\pgfpathlineto{\pgfqpoint{3.136890in}{1.063979in}}%
\pgfpathlineto{\pgfqpoint{3.137166in}{1.065618in}}%
\pgfpathlineto{\pgfqpoint{3.138094in}{1.067248in}}%
\pgfpathlineto{\pgfqpoint{3.149348in}{1.073673in}}%
\pgfpathlineto{\pgfqpoint{3.149547in}{1.076831in}}%
\pgfpathlineto{\pgfqpoint{3.151848in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{3.158454in}{1.084575in}}%
\pgfpathlineto{\pgfqpoint{3.159784in}{1.086098in}}%
\pgfpathlineto{\pgfqpoint{3.160073in}{1.087614in}}%
\pgfpathlineto{\pgfqpoint{3.163672in}{1.092112in}}%
\pgfpathlineto{\pgfqpoint{3.166989in}{1.102339in}}%
\pgfpathlineto{\pgfqpoint{3.171880in}{1.109428in}}%
\pgfpathlineto{\pgfqpoint{3.178540in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{3.180264in}{1.112216in}}%
\pgfpathlineto{\pgfqpoint{3.180742in}{1.114977in}}%
\pgfpathlineto{\pgfqpoint{3.180795in}{1.116347in}}%
\pgfpathlineto{\pgfqpoint{3.187010in}{1.119070in}}%
\pgfpathlineto{\pgfqpoint{3.188141in}{1.120422in}}%
\pgfpathlineto{\pgfqpoint{3.188160in}{1.121767in}}%
\pgfpathlineto{\pgfqpoint{3.188742in}{1.123107in}}%
\pgfpathlineto{\pgfqpoint{3.192784in}{1.127089in}}%
\pgfpathlineto{\pgfqpoint{3.193026in}{1.128404in}}%
\pgfpathlineto{\pgfqpoint{3.193876in}{1.129714in}}%
\pgfpathlineto{\pgfqpoint{3.197715in}{1.132316in}}%
\pgfpathlineto{\pgfqpoint{3.207651in}{1.136178in}}%
\pgfpathlineto{\pgfqpoint{3.208966in}{1.138725in}}%
\pgfpathlineto{\pgfqpoint{3.210750in}{1.139990in}}%
\pgfpathlineto{\pgfqpoint{3.220315in}{1.143754in}}%
\pgfpathlineto{\pgfqpoint{3.222479in}{1.147472in}}%
\pgfpathlineto{\pgfqpoint{3.225985in}{1.151145in}}%
\pgfpathlineto{\pgfqpoint{3.226604in}{1.153569in}}%
\pgfpathlineto{\pgfqpoint{3.227764in}{1.154774in}}%
\pgfpathlineto{\pgfqpoint{3.231709in}{1.157170in}}%
\pgfpathlineto{\pgfqpoint{3.233107in}{1.159547in}}%
\pgfpathlineto{\pgfqpoint{3.236169in}{1.161907in}}%
\pgfpathlineto{\pgfqpoint{3.237592in}{1.163080in}}%
\pgfpathlineto{\pgfqpoint{3.241169in}{1.164248in}}%
\pgfpathlineto{\pgfqpoint{3.246601in}{1.165412in}}%
\pgfpathlineto{\pgfqpoint{3.247479in}{1.168878in}}%
\pgfpathlineto{\pgfqpoint{3.248106in}{1.170025in}}%
\pgfpathlineto{\pgfqpoint{3.252379in}{1.173441in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{3.261674in}{1.175698in}}%
\pgfpathlineto{\pgfqpoint{3.263316in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{3.264070in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{3.270951in}{1.182374in}}%
\pgfpathlineto{\pgfqpoint{3.275011in}{1.183473in}}%
\pgfpathlineto{\pgfqpoint{3.275310in}{1.184569in}}%
\pgfpathlineto{\pgfqpoint{3.277548in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{3.278023in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{3.280105in}{1.188914in}}%
\pgfpathlineto{\pgfqpoint{3.281831in}{1.192134in}}%
\pgfpathlineto{\pgfqpoint{3.284194in}{1.194264in}}%
\pgfpathlineto{\pgfqpoint{3.285383in}{1.197432in}}%
\pgfpathlineto{\pgfqpoint{3.290169in}{1.204709in}}%
\pgfpathlineto{\pgfqpoint{3.299974in}{1.207779in}}%
\pgfpathlineto{\pgfqpoint{3.304476in}{1.212835in}}%
\pgfpathlineto{\pgfqpoint{3.307058in}{1.213837in}}%
\pgfpathlineto{\pgfqpoint{3.309220in}{1.216825in}}%
\pgfpathlineto{\pgfqpoint{3.309733in}{1.218803in}}%
\pgfpathlineto{\pgfqpoint{3.311453in}{1.220770in}}%
\pgfpathlineto{\pgfqpoint{3.313632in}{1.222725in}}%
\pgfpathlineto{\pgfqpoint{3.318376in}{1.228526in}}%
\pgfpathlineto{\pgfqpoint{3.319254in}{1.230438in}}%
\pgfpathlineto{\pgfqpoint{3.319409in}{1.232340in}}%
\pgfpathlineto{\pgfqpoint{3.328556in}{1.239847in}}%
\pgfpathlineto{\pgfqpoint{3.330277in}{1.242622in}}%
\pgfpathlineto{\pgfqpoint{3.331294in}{1.243542in}}%
\pgfpathlineto{\pgfqpoint{3.332128in}{1.246289in}}%
\pgfpathlineto{\pgfqpoint{3.334446in}{1.250821in}}%
\pgfpathlineto{\pgfqpoint{3.336713in}{1.251721in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{1.257075in}}%
\pgfpathlineto{\pgfqpoint{3.343231in}{1.258842in}}%
\pgfpathlineto{\pgfqpoint{3.344827in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{3.350228in}{1.264096in}}%
\pgfpathlineto{\pgfqpoint{3.350664in}{1.264965in}}%
\pgfpathlineto{\pgfqpoint{3.352253in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{3.352527in}{1.271844in}}%
\pgfpathlineto{\pgfqpoint{3.353632in}{1.273544in}}%
\pgfpathlineto{\pgfqpoint{3.354920in}{1.276082in}}%
\pgfpathlineto{\pgfqpoint{3.361363in}{1.282771in}}%
\pgfpathlineto{\pgfqpoint{3.363480in}{1.285251in}}%
\pgfpathlineto{\pgfqpoint{3.365277in}{1.286895in}}%
\pgfpathlineto{\pgfqpoint{3.366182in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{3.373577in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{3.373903in}{1.295023in}}%
\pgfpathlineto{\pgfqpoint{3.378973in}{1.299028in}}%
\pgfpathlineto{\pgfqpoint{3.379554in}{1.302996in}}%
\pgfpathlineto{\pgfqpoint{3.382781in}{1.307710in}}%
\pgfpathlineto{\pgfqpoint{3.384229in}{1.310049in}}%
\pgfpathlineto{\pgfqpoint{3.384289in}{1.310825in}}%
\pgfpathlineto{\pgfqpoint{3.387422in}{1.312375in}}%
\pgfpathlineto{\pgfqpoint{3.389219in}{1.313147in}}%
\pgfpathlineto{\pgfqpoint{3.390145in}{1.315458in}}%
\pgfpathlineto{\pgfqpoint{3.392257in}{1.317756in}}%
\pgfpathlineto{\pgfqpoint{3.392951in}{1.320043in}}%
\pgfpathlineto{\pgfqpoint{3.399392in}{1.322319in}}%
\pgfpathlineto{\pgfqpoint{3.409735in}{1.328335in}}%
\pgfpathlineto{\pgfqpoint{3.411471in}{1.330571in}}%
\pgfpathlineto{\pgfqpoint{3.414005in}{1.333538in}}%
\pgfpathlineto{\pgfqpoint{3.415231in}{1.334276in}}%
\pgfpathlineto{\pgfqpoint{3.415282in}{1.335014in}}%
\pgfpathlineto{\pgfqpoint{3.417183in}{1.337954in}}%
\pgfpathlineto{\pgfqpoint{3.417701in}{1.340877in}}%
\pgfpathlineto{\pgfqpoint{3.421005in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{3.421449in}{1.346673in}}%
\pgfpathlineto{\pgfqpoint{3.423352in}{1.348831in}}%
\pgfpathlineto{\pgfqpoint{3.429675in}{1.361599in}}%
\pgfpathlineto{\pgfqpoint{3.431040in}{1.363700in}}%
\pgfpathlineto{\pgfqpoint{3.431513in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{3.432896in}{1.367878in}}%
\pgfpathlineto{\pgfqpoint{3.434361in}{1.369264in}}%
\pgfpathlineto{\pgfqpoint{3.435340in}{1.370648in}}%
\pgfpathlineto{\pgfqpoint{3.436276in}{1.372028in}}%
\pgfpathlineto{\pgfqpoint{3.436962in}{1.374092in}}%
\pgfpathlineto{\pgfqpoint{3.448594in}{1.378201in}}%
\pgfpathlineto{\pgfqpoint{3.451873in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{3.453988in}{1.384317in}}%
\pgfpathlineto{\pgfqpoint{3.455552in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{3.457653in}{1.387691in}}%
\pgfpathlineto{\pgfqpoint{3.459247in}{1.389036in}}%
\pgfpathlineto{\pgfqpoint{3.463712in}{1.396389in}}%
\pgfpathlineto{\pgfqpoint{3.464712in}{1.397718in}}%
\pgfpathlineto{\pgfqpoint{3.465633in}{1.400370in}}%
\pgfpathlineto{\pgfqpoint{3.467153in}{1.403673in}}%
\pgfpathlineto{\pgfqpoint{3.473176in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{3.474300in}{1.410239in}}%
\pgfpathlineto{\pgfqpoint{3.475631in}{1.414156in}}%
\pgfpathlineto{\pgfqpoint{3.479509in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{3.480646in}{1.416757in}}%
\pgfpathlineto{\pgfqpoint{3.483301in}{1.418056in}}%
\pgfpathlineto{\pgfqpoint{3.483670in}{1.419352in}}%
\pgfpathlineto{\pgfqpoint{3.483684in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{3.484972in}{1.421941in}}%
\pgfpathlineto{\pgfqpoint{3.485707in}{1.423232in}}%
\pgfpathlineto{\pgfqpoint{3.486196in}{1.424523in}}%
\pgfpathlineto{\pgfqpoint{3.490140in}{1.425811in}}%
\pgfpathlineto{\pgfqpoint{3.492762in}{1.429668in}}%
\pgfpathlineto{\pgfqpoint{3.494817in}{1.433513in}}%
\pgfpathlineto{\pgfqpoint{3.496571in}{1.435431in}}%
\pgfpathlineto{\pgfqpoint{3.497751in}{1.437347in}}%
\pgfpathlineto{\pgfqpoint{3.498280in}{1.437984in}}%
\pgfpathlineto{\pgfqpoint{3.500889in}{1.439259in}}%
\pgfpathlineto{\pgfqpoint{3.501222in}{1.439896in}}%
\pgfpathlineto{\pgfqpoint{3.503169in}{1.441169in}}%
\pgfpathlineto{\pgfqpoint{3.504513in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{3.505688in}{1.444348in}}%
\pgfpathlineto{\pgfqpoint{3.506217in}{1.444982in}}%
\pgfpathlineto{\pgfqpoint{3.509015in}{1.446252in}}%
\pgfpathlineto{\pgfqpoint{3.509625in}{1.447520in}}%
\pgfpathlineto{\pgfqpoint{3.510515in}{1.450686in}}%
\pgfpathlineto{\pgfqpoint{3.512698in}{1.452584in}}%
\pgfpathlineto{\pgfqpoint{3.513561in}{1.453848in}}%
\pgfpathlineto{\pgfqpoint{3.518286in}{1.457004in}}%
\pgfpathlineto{\pgfqpoint{3.521183in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{3.521996in}{1.464566in}}%
\pgfpathlineto{\pgfqpoint{3.522980in}{1.465824in}}%
\pgfpathlineto{\pgfqpoint{3.524616in}{1.467711in}}%
\pgfpathlineto{\pgfqpoint{3.528494in}{1.468969in}}%
\pgfpathlineto{\pgfqpoint{3.531086in}{1.471483in}}%
\pgfpathlineto{\pgfqpoint{3.533005in}{1.473368in}}%
\pgfpathlineto{\pgfqpoint{3.533930in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{3.534720in}{1.477138in}}%
\pgfpathlineto{\pgfqpoint{3.534777in}{1.477766in}}%
\pgfpathlineto{\pgfqpoint{3.542084in}{1.482162in}}%
\pgfpathlineto{\pgfqpoint{3.542367in}{1.483419in}}%
\pgfpathlineto{\pgfqpoint{3.543948in}{1.485303in}}%
\pgfpathlineto{\pgfqpoint{3.544151in}{1.485932in}}%
\pgfpathlineto{\pgfqpoint{3.547951in}{1.489074in}}%
\pgfpathlineto{\pgfqpoint{3.548979in}{1.490960in}}%
\pgfpathlineto{\pgfqpoint{3.553582in}{1.494106in}}%
\pgfpathlineto{\pgfqpoint{3.554602in}{1.495365in}}%
\pgfpathlineto{\pgfqpoint{3.557457in}{1.497254in}}%
\pgfpathlineto{\pgfqpoint{3.558960in}{1.498514in}}%
\pgfpathlineto{\pgfqpoint{3.560001in}{1.499775in}}%
\pgfpathlineto{\pgfqpoint{3.560095in}{1.500406in}}%
\pgfpathlineto{\pgfqpoint{3.562786in}{1.501667in}}%
\pgfpathlineto{\pgfqpoint{3.564151in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{3.564330in}{1.504193in}}%
\pgfpathlineto{\pgfqpoint{3.564905in}{1.504825in}}%
\pgfpathlineto{\pgfqpoint{3.570940in}{1.507355in}}%
\pgfpathlineto{\pgfqpoint{3.570959in}{1.507988in}}%
\pgfpathlineto{\pgfqpoint{3.571789in}{1.509254in}}%
\pgfpathlineto{\pgfqpoint{3.572354in}{1.511156in}}%
\pgfpathlineto{\pgfqpoint{3.578013in}{1.513695in}}%
\pgfpathlineto{\pgfqpoint{3.579124in}{1.515602in}}%
\pgfpathlineto{\pgfqpoint{3.581391in}{1.517512in}}%
\pgfpathlineto{\pgfqpoint{3.582014in}{1.518787in}}%
\pgfpathlineto{\pgfqpoint{3.582695in}{1.520063in}}%
\pgfpathlineto{\pgfqpoint{3.585469in}{1.522620in}}%
\pgfpathlineto{\pgfqpoint{3.588853in}{1.532908in}}%
\pgfpathlineto{\pgfqpoint{3.593275in}{1.536146in}}%
\pgfpathlineto{\pgfqpoint{3.593886in}{1.537445in}}%
\pgfpathlineto{\pgfqpoint{3.596477in}{1.539397in}}%
\pgfpathlineto{\pgfqpoint{3.598413in}{1.541354in}}%
\pgfpathlineto{\pgfqpoint{3.599260in}{1.543316in}}%
\pgfpathlineto{\pgfqpoint{3.601874in}{1.546598in}}%
\pgfpathlineto{\pgfqpoint{3.604592in}{1.547915in}}%
\pgfpathlineto{\pgfqpoint{3.606009in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{3.610317in}{1.551883in}}%
\pgfpathlineto{\pgfqpoint{3.611345in}{1.556543in}}%
\pgfpathlineto{\pgfqpoint{3.616671in}{1.559895in}}%
\pgfpathlineto{\pgfqpoint{3.618221in}{1.561916in}}%
\pgfpathlineto{\pgfqpoint{3.620829in}{1.563267in}}%
\pgfpathlineto{\pgfqpoint{3.626251in}{1.566661in}}%
\pgfpathlineto{\pgfqpoint{3.626804in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{3.634252in}{1.572139in}}%
\pgfpathlineto{\pgfqpoint{3.634478in}{1.573518in}}%
\pgfpathlineto{\pgfqpoint{3.643894in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{3.644205in}{1.578379in}}%
\pgfpathlineto{\pgfqpoint{3.645528in}{1.579778in}}%
\pgfpathlineto{\pgfqpoint{3.646583in}{1.581885in}}%
\pgfpathlineto{\pgfqpoint{3.646963in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{3.653252in}{1.586843in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.588271in}}%
\pgfpathlineto{\pgfqpoint{3.656718in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{3.659530in}{1.590424in}}%
\pgfpathlineto{\pgfqpoint{3.662327in}{1.594766in}}%
\pgfpathlineto{\pgfqpoint{3.664259in}{1.596225in}}%
\pgfpathlineto{\pgfqpoint{3.665441in}{1.598425in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{1.601380in}}%
\pgfpathlineto{\pgfqpoint{3.669787in}{1.605864in}}%
\pgfpathlineto{\pgfqpoint{3.673306in}{1.608129in}}%
\pgfpathlineto{\pgfqpoint{3.675958in}{1.610411in}}%
\pgfpathlineto{\pgfqpoint{3.675960in}{1.611175in}}%
\pgfpathlineto{\pgfqpoint{3.686615in}{1.615804in}}%
\pgfpathlineto{\pgfqpoint{3.687753in}{1.618146in}}%
\pgfpathlineto{\pgfqpoint{3.690156in}{1.621299in}}%
\pgfpathlineto{\pgfqpoint{3.692155in}{1.622890in}}%
\pgfpathlineto{\pgfqpoint{3.692528in}{1.623689in}}%
\pgfpathlineto{\pgfqpoint{3.696942in}{1.626908in}}%
\pgfpathlineto{\pgfqpoint{3.704008in}{1.628533in}}%
\pgfpathlineto{\pgfqpoint{3.706314in}{1.630168in}}%
\pgfpathlineto{\pgfqpoint{3.707274in}{1.631814in}}%
\pgfpathlineto{\pgfqpoint{3.707548in}{1.633470in}}%
\pgfpathlineto{\pgfqpoint{3.715431in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{3.716485in}{1.643660in}}%
\pgfpathlineto{\pgfqpoint{3.720832in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{3.721492in}{1.647160in}}%
\pgfpathlineto{\pgfqpoint{3.722396in}{1.649823in}}%
\pgfpathlineto{\pgfqpoint{3.725310in}{1.651617in}}%
\pgfpathlineto{\pgfqpoint{3.730700in}{1.654337in}}%
\pgfpathlineto{\pgfqpoint{3.733547in}{1.658021in}}%
\pgfpathlineto{\pgfqpoint{3.734465in}{1.661774in}}%
\pgfpathlineto{\pgfqpoint{3.736271in}{1.663679in}}%
\pgfpathlineto{\pgfqpoint{3.736545in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{3.739620in}{1.667546in}}%
\pgfpathlineto{\pgfqpoint{3.741543in}{1.669510in}}%
\pgfpathlineto{\pgfqpoint{3.744229in}{1.671496in}}%
\pgfpathlineto{\pgfqpoint{3.744984in}{1.673504in}}%
\pgfpathlineto{\pgfqpoint{3.747523in}{1.675535in}}%
\pgfpathlineto{\pgfqpoint{3.748003in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{3.751096in}{1.679671in}}%
\pgfpathlineto{\pgfqpoint{3.751762in}{1.680721in}}%
\pgfpathlineto{\pgfqpoint{3.754103in}{1.682841in}}%
\pgfpathlineto{\pgfqpoint{3.754726in}{1.684989in}}%
\pgfpathlineto{\pgfqpoint{3.761210in}{1.689372in}}%
\pgfpathlineto{\pgfqpoint{3.762054in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{3.764240in}{1.695030in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{1.702115in}}%
\pgfpathlineto{\pgfqpoint{3.769771in}{1.703331in}}%
\pgfpathlineto{\pgfqpoint{3.770572in}{1.705793in}}%
\pgfpathlineto{\pgfqpoint{3.771980in}{1.707040in}}%
\pgfpathlineto{\pgfqpoint{3.778966in}{1.710853in}}%
\pgfpathlineto{\pgfqpoint{3.779675in}{1.712148in}}%
\pgfpathlineto{\pgfqpoint{3.781124in}{1.713456in}}%
\pgfpathlineto{\pgfqpoint{3.781163in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{3.784000in}{1.718821in}}%
\pgfpathlineto{\pgfqpoint{3.786300in}{1.725863in}}%
\pgfpathlineto{\pgfqpoint{3.793081in}{1.728797in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{1.730292in}}%
\pgfpathlineto{\pgfqpoint{3.802445in}{1.734893in}}%
\pgfpathlineto{\pgfqpoint{3.807480in}{1.736468in}}%
\pgfpathlineto{\pgfqpoint{3.807856in}{1.739686in}}%
\pgfpathlineto{\pgfqpoint{3.808670in}{1.741331in}}%
\pgfpathlineto{\pgfqpoint{3.811611in}{1.744696in}}%
\pgfpathlineto{\pgfqpoint{3.813625in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{3.816015in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{3.820197in}{1.757397in}}%
\pgfpathlineto{\pgfqpoint{3.820518in}{1.759348in}}%
\pgfpathlineto{\pgfqpoint{3.822601in}{1.761339in}}%
\pgfpathlineto{\pgfqpoint{3.827007in}{1.763372in}}%
\pgfpathlineto{\pgfqpoint{3.833873in}{1.765448in}}%
\pgfpathlineto{\pgfqpoint{3.839031in}{1.769743in}}%
\pgfpathlineto{\pgfqpoint{3.841584in}{1.771968in}}%
\pgfpathlineto{\pgfqpoint{3.844775in}{1.776588in}}%
\pgfpathlineto{\pgfqpoint{3.852329in}{1.781464in}}%
\pgfpathlineto{\pgfqpoint{3.852689in}{1.784008in}}%
\pgfpathlineto{\pgfqpoint{3.854020in}{1.786632in}}%
\pgfpathlineto{\pgfqpoint{3.857128in}{1.789341in}}%
\pgfpathlineto{\pgfqpoint{3.866046in}{1.795044in}}%
\pgfpathlineto{\pgfqpoint{3.867277in}{1.798056in}}%
\pgfpathlineto{\pgfqpoint{3.874624in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{3.893849in}{1.807871in}}%
\pgfpathlineto{\pgfqpoint{3.896408in}{1.811452in}}%
\pgfpathlineto{\pgfqpoint{3.898075in}{1.815220in}}%
\pgfpathlineto{\pgfqpoint{3.901836in}{1.827928in}}%
\pgfpathlineto{\pgfqpoint{3.905363in}{1.837995in}}%
\pgfpathlineto{\pgfqpoint{3.906319in}{1.843706in}}%
\pgfpathlineto{\pgfqpoint{3.908632in}{1.850014in}}%
\pgfpathlineto{\pgfqpoint{3.920942in}{1.874726in}}%
\pgfpathlineto{\pgfqpoint{3.929949in}{1.886471in}}%
\pgfpathlineto{\pgfqpoint{3.956019in}{1.902074in}}%
\pgfpathlineto{\pgfqpoint{3.979621in}{1.926527in}}%
\pgfpathlineto{\pgfqpoint{3.979621in}{1.926527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795796in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.838431in}{0.603067in}}%
\pgfpathlineto{\pgfqpoint{2.838883in}{0.634067in}}%
\pgfpathlineto{\pgfqpoint{2.842787in}{0.661426in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{0.685911in}}%
\pgfpathlineto{\pgfqpoint{2.902281in}{0.708071in}}%
\pgfpathlineto{\pgfqpoint{2.913332in}{0.728313in}}%
\pgfpathlineto{\pgfqpoint{2.922745in}{0.746943in}}%
\pgfpathlineto{\pgfqpoint{2.933819in}{0.764200in}}%
\pgfpathlineto{\pgfqpoint{2.950419in}{0.780274in}}%
\pgfpathlineto{\pgfqpoint{2.954089in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{2.964077in}{0.822794in}}%
\pgfpathlineto{\pgfqpoint{3.006212in}{0.835417in}}%
\pgfpathlineto{\pgfqpoint{3.016981in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{3.020043in}{0.858800in}}%
\pgfpathlineto{\pgfqpoint{3.021708in}{0.869677in}}%
\pgfpathlineto{\pgfqpoint{3.022117in}{0.880076in}}%
\pgfpathlineto{\pgfqpoint{3.027737in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{3.037374in}{0.899597in}}%
\pgfpathlineto{\pgfqpoint{3.050481in}{0.908786in}}%
\pgfpathlineto{\pgfqpoint{3.055485in}{0.917633in}}%
\pgfpathlineto{\pgfqpoint{3.058096in}{0.926163in}}%
\pgfpathlineto{\pgfqpoint{3.061943in}{0.934398in}}%
\pgfpathlineto{\pgfqpoint{3.075593in}{0.942357in}}%
\pgfpathlineto{\pgfqpoint{3.079231in}{0.950060in}}%
\pgfpathlineto{\pgfqpoint{3.084515in}{0.957521in}}%
\pgfpathlineto{\pgfqpoint{3.092985in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{3.094185in}{0.971781in}}%
\pgfpathlineto{\pgfqpoint{3.097404in}{0.978604in}}%
\pgfpathlineto{\pgfqpoint{3.103513in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{3.113360in}{0.991695in}}%
\pgfpathlineto{\pgfqpoint{3.114121in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{3.118512in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{3.128314in}{1.027171in}}%
\pgfpathlineto{\pgfqpoint{3.135587in}{1.037926in}}%
\pgfpathlineto{\pgfqpoint{3.137612in}{1.043129in}}%
\pgfpathlineto{\pgfqpoint{3.138605in}{1.048223in}}%
\pgfpathlineto{\pgfqpoint{3.138642in}{1.053213in}}%
\pgfpathlineto{\pgfqpoint{3.140633in}{1.062896in}}%
\pgfpathlineto{\pgfqpoint{3.142907in}{1.067596in}}%
\pgfpathlineto{\pgfqpoint{3.147705in}{1.072208in}}%
\pgfpathlineto{\pgfqpoint{3.149898in}{1.076735in}}%
\pgfpathlineto{\pgfqpoint{3.153289in}{1.081179in}}%
\pgfpathlineto{\pgfqpoint{3.157424in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{3.158968in}{1.094048in}}%
\pgfpathlineto{\pgfqpoint{3.159859in}{1.102267in}}%
\pgfpathlineto{\pgfqpoint{3.164197in}{1.106276in}}%
\pgfpathlineto{\pgfqpoint{3.191603in}{1.117926in}}%
\pgfpathlineto{\pgfqpoint{3.196478in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{3.199700in}{1.132652in}}%
\pgfpathlineto{\pgfqpoint{3.205180in}{1.136201in}}%
\pgfpathlineto{\pgfqpoint{3.208658in}{1.139700in}}%
\pgfpathlineto{\pgfqpoint{3.209268in}{1.143151in}}%
\pgfpathlineto{\pgfqpoint{3.213326in}{1.146554in}}%
\pgfpathlineto{\pgfqpoint{3.225405in}{1.153225in}}%
\pgfpathlineto{\pgfqpoint{3.229734in}{1.156495in}}%
\pgfpathlineto{\pgfqpoint{3.231002in}{1.159723in}}%
\pgfpathlineto{\pgfqpoint{3.238229in}{1.166056in}}%
\pgfpathlineto{\pgfqpoint{3.239030in}{1.169164in}}%
\pgfpathlineto{\pgfqpoint{3.243003in}{1.172234in}}%
\pgfpathlineto{\pgfqpoint{3.245959in}{1.175268in}}%
\pgfpathlineto{\pgfqpoint{3.247355in}{1.178265in}}%
\pgfpathlineto{\pgfqpoint{3.256689in}{1.187048in}}%
\pgfpathlineto{\pgfqpoint{3.256877in}{1.192739in}}%
\pgfpathlineto{\pgfqpoint{3.260406in}{1.201044in}}%
\pgfpathlineto{\pgfqpoint{3.266605in}{1.203753in}}%
\pgfpathlineto{\pgfqpoint{3.270902in}{1.206434in}}%
\pgfpathlineto{\pgfqpoint{3.274795in}{1.211712in}}%
\pgfpathlineto{\pgfqpoint{3.277729in}{1.214312in}}%
\pgfpathlineto{\pgfqpoint{3.279703in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{3.279791in}{1.219432in}}%
\pgfpathlineto{\pgfqpoint{3.283497in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{3.285329in}{1.226927in}}%
\pgfpathlineto{\pgfqpoint{3.285721in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{3.289843in}{1.234210in}}%
\pgfpathlineto{\pgfqpoint{3.292185in}{1.238954in}}%
\pgfpathlineto{\pgfqpoint{3.301416in}{1.243613in}}%
\pgfpathlineto{\pgfqpoint{3.302427in}{1.245911in}}%
\pgfpathlineto{\pgfqpoint{3.310405in}{1.250449in}}%
\pgfpathlineto{\pgfqpoint{3.314150in}{1.252688in}}%
\pgfpathlineto{\pgfqpoint{3.315217in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{3.330195in}{1.259294in}}%
\pgfpathlineto{\pgfqpoint{3.335452in}{1.261459in}}%
\pgfpathlineto{\pgfqpoint{3.339262in}{1.269948in}}%
\pgfpathlineto{\pgfqpoint{3.340219in}{1.274092in}}%
\pgfpathlineto{\pgfqpoint{3.340840in}{1.276140in}}%
\pgfpathlineto{\pgfqpoint{3.340840in}{1.278172in}}%
\pgfpathlineto{\pgfqpoint{3.341950in}{1.280189in}}%
\pgfpathlineto{\pgfqpoint{3.349776in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.291980in}}%
\pgfpathlineto{\pgfqpoint{3.354837in}{1.295797in}}%
\pgfpathlineto{\pgfqpoint{3.355676in}{1.299562in}}%
\pgfpathlineto{\pgfqpoint{3.361009in}{1.303274in}}%
\pgfpathlineto{\pgfqpoint{3.363644in}{1.305112in}}%
\pgfpathlineto{\pgfqpoint{3.363790in}{1.308749in}}%
\pgfpathlineto{\pgfqpoint{3.365480in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{3.368375in}{1.312339in}}%
\pgfpathlineto{\pgfqpoint{3.370298in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{3.371558in}{1.319379in}}%
\pgfpathlineto{\pgfqpoint{3.380927in}{1.321111in}}%
\pgfpathlineto{\pgfqpoint{3.385120in}{1.322833in}}%
\pgfpathlineto{\pgfqpoint{3.387625in}{1.326243in}}%
\pgfpathlineto{\pgfqpoint{3.396027in}{1.331281in}}%
\pgfpathlineto{\pgfqpoint{3.397564in}{1.332940in}}%
\pgfpathlineto{\pgfqpoint{3.399117in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{3.402850in}{1.339479in}}%
\pgfpathlineto{\pgfqpoint{3.405985in}{1.342691in}}%
\pgfpathlineto{\pgfqpoint{3.408668in}{1.345868in}}%
\pgfpathlineto{\pgfqpoint{3.418228in}{1.350565in}}%
\pgfpathlineto{\pgfqpoint{3.419612in}{1.353654in}}%
\pgfpathlineto{\pgfqpoint{3.420744in}{1.355186in}}%
\pgfpathlineto{\pgfqpoint{3.421026in}{1.356709in}}%
\pgfpathlineto{\pgfqpoint{3.430494in}{1.359732in}}%
\pgfpathlineto{\pgfqpoint{3.431091in}{1.367151in}}%
\pgfpathlineto{\pgfqpoint{3.436254in}{1.371511in}}%
\pgfpathlineto{\pgfqpoint{3.441196in}{1.372950in}}%
\pgfpathlineto{\pgfqpoint{3.442710in}{1.374382in}}%
\pgfpathlineto{\pgfqpoint{3.444242in}{1.380039in}}%
\pgfpathlineto{\pgfqpoint{3.445012in}{1.382826in}}%
\pgfpathlineto{\pgfqpoint{3.449415in}{1.386958in}}%
\pgfpathlineto{\pgfqpoint{3.450363in}{1.388323in}}%
\pgfpathlineto{\pgfqpoint{3.454921in}{1.391032in}}%
\pgfpathlineto{\pgfqpoint{3.458994in}{1.395051in}}%
\pgfpathlineto{\pgfqpoint{3.460743in}{1.396378in}}%
\pgfpathlineto{\pgfqpoint{3.465838in}{1.397700in}}%
\pgfpathlineto{\pgfqpoint{3.467950in}{1.402927in}}%
\pgfpathlineto{\pgfqpoint{3.474734in}{1.405507in}}%
\pgfpathlineto{\pgfqpoint{3.476223in}{1.406789in}}%
\pgfpathlineto{\pgfqpoint{3.477832in}{1.410601in}}%
\pgfpathlineto{\pgfqpoint{3.480925in}{1.414365in}}%
\pgfpathlineto{\pgfqpoint{3.481965in}{1.415609in}}%
\pgfpathlineto{\pgfqpoint{3.488635in}{1.419312in}}%
\pgfpathlineto{\pgfqpoint{3.491678in}{1.420536in}}%
\pgfpathlineto{\pgfqpoint{3.493463in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{3.495154in}{1.425385in}}%
\pgfpathlineto{\pgfqpoint{3.500137in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{3.505223in}{1.431340in}}%
\pgfpathlineto{\pgfqpoint{3.518151in}{1.437183in}}%
\pgfpathlineto{\pgfqpoint{3.521304in}{1.438338in}}%
\pgfpathlineto{\pgfqpoint{3.524357in}{1.441779in}}%
\pgfpathlineto{\pgfqpoint{3.525121in}{1.446309in}}%
\pgfpathlineto{\pgfqpoint{3.527803in}{1.449665in}}%
\pgfpathlineto{\pgfqpoint{3.528502in}{1.454084in}}%
\pgfpathlineto{\pgfqpoint{3.531141in}{1.459524in}}%
\pgfpathlineto{\pgfqpoint{3.532884in}{1.461675in}}%
\pgfpathlineto{\pgfqpoint{3.534167in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{3.535734in}{1.466990in}}%
\pgfpathlineto{\pgfqpoint{3.541691in}{1.472221in}}%
\pgfpathlineto{\pgfqpoint{3.542885in}{1.474290in}}%
\pgfpathlineto{\pgfqpoint{3.546601in}{1.478390in}}%
\pgfpathlineto{\pgfqpoint{3.549720in}{1.480421in}}%
\pgfpathlineto{\pgfqpoint{3.553737in}{1.485447in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{1.487436in}}%
\pgfpathlineto{\pgfqpoint{3.560391in}{1.488427in}}%
\pgfpathlineto{\pgfqpoint{3.560569in}{1.489414in}}%
\pgfpathlineto{\pgfqpoint{3.562207in}{1.491381in}}%
\pgfpathlineto{\pgfqpoint{3.564261in}{1.496248in}}%
\pgfpathlineto{\pgfqpoint{3.565832in}{1.498177in}}%
\pgfpathlineto{\pgfqpoint{3.567880in}{1.503898in}}%
\pgfpathlineto{\pgfqpoint{3.570014in}{1.505785in}}%
\pgfpathlineto{\pgfqpoint{3.570491in}{1.506724in}}%
\pgfpathlineto{\pgfqpoint{3.577307in}{1.510458in}}%
\pgfpathlineto{\pgfqpoint{3.577601in}{1.511385in}}%
\pgfpathlineto{\pgfqpoint{3.580145in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{3.580401in}{1.514153in}}%
\pgfpathlineto{\pgfqpoint{3.583820in}{1.515986in}}%
\pgfpathlineto{\pgfqpoint{3.586781in}{1.519626in}}%
\pgfpathlineto{\pgfqpoint{3.588025in}{1.520530in}}%
\pgfpathlineto{\pgfqpoint{3.588608in}{1.522332in}}%
\pgfpathlineto{\pgfqpoint{3.592264in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{3.595549in}{1.531212in}}%
\pgfpathlineto{\pgfqpoint{3.595954in}{1.532089in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{3.604219in}{1.533836in}}%
\pgfpathlineto{\pgfqpoint{3.607417in}{1.539030in}}%
\pgfpathlineto{\pgfqpoint{3.617721in}{1.542454in}}%
\pgfpathlineto{\pgfqpoint{3.618045in}{1.543306in}}%
\pgfpathlineto{\pgfqpoint{3.619091in}{1.544155in}}%
\pgfpathlineto{\pgfqpoint{3.625868in}{1.547535in}}%
\pgfpathlineto{\pgfqpoint{3.627434in}{1.549214in}}%
\pgfpathlineto{\pgfqpoint{3.638329in}{1.559144in}}%
\pgfpathlineto{\pgfqpoint{3.639946in}{1.561590in}}%
\pgfpathlineto{\pgfqpoint{3.643452in}{1.563212in}}%
\pgfpathlineto{\pgfqpoint{3.646395in}{1.566438in}}%
\pgfpathlineto{\pgfqpoint{3.647572in}{1.567240in}}%
\pgfpathlineto{\pgfqpoint{3.649188in}{1.573607in}}%
\pgfpathlineto{\pgfqpoint{3.652959in}{1.576755in}}%
\pgfpathlineto{\pgfqpoint{3.653474in}{1.578321in}}%
\pgfpathlineto{\pgfqpoint{3.655550in}{1.579881in}}%
\pgfpathlineto{\pgfqpoint{3.660981in}{1.582985in}}%
\pgfpathlineto{\pgfqpoint{3.663488in}{1.585300in}}%
\pgfpathlineto{\pgfqpoint{3.673335in}{1.588367in}}%
\pgfpathlineto{\pgfqpoint{3.674214in}{1.591414in}}%
\pgfpathlineto{\pgfqpoint{3.675118in}{1.594441in}}%
\pgfpathlineto{\pgfqpoint{3.681900in}{1.598198in}}%
\pgfpathlineto{\pgfqpoint{3.684504in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{3.685002in}{1.599692in}}%
\pgfpathlineto{\pgfqpoint{3.689338in}{1.601182in}}%
\pgfpathlineto{\pgfqpoint{3.690143in}{1.602668in}}%
\pgfpathlineto{\pgfqpoint{3.692512in}{1.606361in}}%
\pgfpathlineto{\pgfqpoint{3.696920in}{1.608565in}}%
\pgfpathlineto{\pgfqpoint{3.701923in}{1.611488in}}%
\pgfpathlineto{\pgfqpoint{3.703144in}{1.612943in}}%
\pgfpathlineto{\pgfqpoint{3.710281in}{1.623018in}}%
\pgfpathlineto{\pgfqpoint{3.712615in}{1.624442in}}%
\pgfpathlineto{\pgfqpoint{3.719447in}{1.630806in}}%
\pgfpathlineto{\pgfqpoint{3.721476in}{1.632210in}}%
\pgfpathlineto{\pgfqpoint{3.723475in}{1.636403in}}%
\pgfpathlineto{\pgfqpoint{3.726993in}{1.637794in}}%
\pgfpathlineto{\pgfqpoint{3.729342in}{1.639875in}}%
\pgfpathlineto{\pgfqpoint{3.734014in}{1.642638in}}%
\pgfpathlineto{\pgfqpoint{3.734630in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{3.738523in}{1.647445in}}%
\pgfpathlineto{\pgfqpoint{3.743422in}{1.650857in}}%
\pgfpathlineto{\pgfqpoint{3.745572in}{1.652216in}}%
\pgfpathlineto{\pgfqpoint{3.746403in}{1.653573in}}%
\pgfpathlineto{\pgfqpoint{3.746447in}{1.654927in}}%
\pgfpathlineto{\pgfqpoint{3.750373in}{1.658301in}}%
\pgfpathlineto{\pgfqpoint{3.750777in}{1.660318in}}%
\pgfpathlineto{\pgfqpoint{3.753361in}{1.663666in}}%
\pgfpathlineto{\pgfqpoint{3.755177in}{1.668329in}}%
\pgfpathlineto{\pgfqpoint{3.757341in}{1.670981in}}%
\pgfpathlineto{\pgfqpoint{3.763593in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{3.770856in}{1.676916in}}%
\pgfpathlineto{\pgfqpoint{3.772084in}{1.678229in}}%
\pgfpathlineto{\pgfqpoint{3.772704in}{1.680850in}}%
\pgfpathlineto{\pgfqpoint{3.774950in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{3.775755in}{1.686068in}}%
\pgfpathlineto{\pgfqpoint{3.776932in}{1.687368in}}%
\pgfpathlineto{\pgfqpoint{3.777719in}{1.689315in}}%
\pgfpathlineto{\pgfqpoint{3.780417in}{1.691258in}}%
\pgfpathlineto{\pgfqpoint{3.783898in}{1.693843in}}%
\pgfpathlineto{\pgfqpoint{3.785190in}{1.695778in}}%
\pgfpathlineto{\pgfqpoint{3.785525in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.787280in}{1.700279in}}%
\pgfpathlineto{\pgfqpoint{3.787666in}{1.702844in}}%
\pgfpathlineto{\pgfqpoint{3.792007in}{1.704124in}}%
\pgfpathlineto{\pgfqpoint{3.792537in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.798426in}{1.710507in}}%
\pgfpathlineto{\pgfqpoint{3.801012in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{3.801635in}{1.713052in}}%
\pgfpathlineto{\pgfqpoint{3.812886in}{1.718130in}}%
\pgfpathlineto{\pgfqpoint{3.813541in}{1.720031in}}%
\pgfpathlineto{\pgfqpoint{3.813831in}{1.721930in}}%
\pgfpathlineto{\pgfqpoint{3.815966in}{1.723826in}}%
\pgfpathlineto{\pgfqpoint{3.816926in}{1.725722in}}%
\pgfpathlineto{\pgfqpoint{3.818647in}{1.726984in}}%
\pgfpathlineto{\pgfqpoint{3.819350in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.819836in}{1.732028in}}%
\pgfpathlineto{\pgfqpoint{3.821838in}{1.734547in}}%
\pgfpathlineto{\pgfqpoint{3.825979in}{1.736435in}}%
\pgfpathlineto{\pgfqpoint{3.830038in}{1.738951in}}%
\pgfpathlineto{\pgfqpoint{3.837195in}{1.747748in}}%
\pgfpathlineto{\pgfqpoint{3.839449in}{1.749004in}}%
\pgfpathlineto{\pgfqpoint{3.839567in}{1.749633in}}%
\pgfpathlineto{\pgfqpoint{3.844608in}{1.754029in}}%
\pgfpathlineto{\pgfqpoint{3.844947in}{1.755914in}}%
\pgfpathlineto{\pgfqpoint{3.852299in}{1.762200in}}%
\pgfpathlineto{\pgfqpoint{3.853658in}{1.764716in}}%
\pgfpathlineto{\pgfqpoint{3.857849in}{1.769755in}}%
\pgfpathlineto{\pgfqpoint{3.859376in}{1.771016in}}%
\pgfpathlineto{\pgfqpoint{3.860825in}{1.773541in}}%
\pgfpathlineto{\pgfqpoint{3.862834in}{1.776068in}}%
\pgfpathlineto{\pgfqpoint{3.865247in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{3.866816in}{1.781133in}}%
\pgfpathlineto{\pgfqpoint{3.873239in}{1.784306in}}%
\pgfpathlineto{\pgfqpoint{3.874277in}{1.786213in}}%
\pgfpathlineto{\pgfqpoint{3.876287in}{1.787486in}}%
\pgfpathlineto{\pgfqpoint{3.877022in}{1.788760in}}%
\pgfpathlineto{\pgfqpoint{3.879037in}{1.790674in}}%
\pgfpathlineto{\pgfqpoint{3.879312in}{1.791313in}}%
\pgfpathlineto{\pgfqpoint{3.884733in}{1.795152in}}%
\pgfpathlineto{\pgfqpoint{3.888375in}{1.796434in}}%
\pgfpathlineto{\pgfqpoint{3.889936in}{1.799004in}}%
\pgfpathlineto{\pgfqpoint{3.894793in}{1.800936in}}%
\pgfpathlineto{\pgfqpoint{3.895597in}{1.802227in}}%
\pgfpathlineto{\pgfqpoint{3.897106in}{1.804165in}}%
\pgfpathlineto{\pgfqpoint{3.897599in}{1.805460in}}%
\pgfpathlineto{\pgfqpoint{3.900200in}{1.807406in}}%
\pgfpathlineto{\pgfqpoint{3.901402in}{1.812618in}}%
\pgfpathlineto{\pgfqpoint{3.902092in}{1.813927in}}%
\pgfpathlineto{\pgfqpoint{3.902950in}{1.816551in}}%
\pgfpathlineto{\pgfqpoint{3.905051in}{1.819846in}}%
\pgfpathlineto{\pgfqpoint{3.909879in}{1.822494in}}%
\pgfpathlineto{\pgfqpoint{3.911047in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{3.914027in}{1.826486in}}%
\pgfpathlineto{\pgfqpoint{3.914806in}{1.827823in}}%
\pgfpathlineto{\pgfqpoint{3.918735in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{3.922112in}{1.833202in}}%
\pgfpathlineto{\pgfqpoint{3.924669in}{1.838635in}}%
\pgfpathlineto{\pgfqpoint{3.926549in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{3.927044in}{1.842749in}}%
\pgfpathlineto{\pgfqpoint{3.927689in}{1.844820in}}%
\pgfpathlineto{\pgfqpoint{3.931062in}{1.846206in}}%
\pgfpathlineto{\pgfqpoint{3.932511in}{1.848990in}}%
\pgfpathlineto{\pgfqpoint{3.934445in}{1.851090in}}%
\pgfpathlineto{\pgfqpoint{3.938462in}{1.857454in}}%
\pgfpathlineto{\pgfqpoint{3.941949in}{1.860316in}}%
\pgfpathlineto{\pgfqpoint{3.944185in}{1.861755in}}%
\pgfpathlineto{\pgfqpoint{3.945705in}{1.863199in}}%
\pgfpathlineto{\pgfqpoint{3.947614in}{1.864649in}}%
\pgfpathlineto{\pgfqpoint{3.948554in}{1.868301in}}%
\pgfpathlineto{\pgfqpoint{3.950390in}{1.869772in}}%
\pgfpathlineto{\pgfqpoint{3.951099in}{1.871250in}}%
\pgfpathlineto{\pgfqpoint{3.951158in}{1.871991in}}%
\pgfpathlineto{\pgfqpoint{3.954740in}{1.874225in}}%
\pgfpathlineto{\pgfqpoint{3.957789in}{1.876474in}}%
\pgfpathlineto{\pgfqpoint{3.960122in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{3.962407in}{1.881022in}}%
\pgfpathlineto{\pgfqpoint{3.964089in}{1.882552in}}%
\pgfpathlineto{\pgfqpoint{3.964809in}{1.886414in}}%
\pgfpathlineto{\pgfqpoint{3.968458in}{1.889542in}}%
\pgfpathlineto{\pgfqpoint{3.971495in}{1.891118in}}%
\pgfpathlineto{\pgfqpoint{3.972184in}{1.893501in}}%
\pgfpathlineto{\pgfqpoint{3.973145in}{1.895101in}}%
\pgfpathlineto{\pgfqpoint{3.975935in}{1.902424in}}%
\pgfpathlineto{\pgfqpoint{3.976086in}{1.903251in}}%
\pgfpathlineto{\pgfqpoint{3.977092in}{1.904081in}}%
\pgfpathlineto{\pgfqpoint{3.981185in}{1.905749in}}%
\pgfpathlineto{\pgfqpoint{3.981490in}{1.906587in}}%
\pgfpathlineto{\pgfqpoint{3.983079in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{3.983213in}{1.909120in}}%
\pgfpathlineto{\pgfqpoint{3.986164in}{1.912541in}}%
\pgfpathlineto{\pgfqpoint{3.987579in}{1.914271in}}%
\pgfpathlineto{\pgfqpoint{3.991618in}{1.917771in}}%
\pgfpathlineto{\pgfqpoint{3.995709in}{1.919543in}}%
\pgfpathlineto{\pgfqpoint{3.997432in}{1.921329in}}%
\pgfpathlineto{\pgfqpoint{3.997906in}{1.922228in}}%
\pgfpathlineto{\pgfqpoint{4.000840in}{1.924037in}}%
\pgfpathlineto{\pgfqpoint{4.002346in}{1.927704in}}%
\pgfpathlineto{\pgfqpoint{4.007403in}{1.933335in}}%
\pgfpathlineto{\pgfqpoint{4.009595in}{1.937182in}}%
\pgfpathlineto{\pgfqpoint{4.016655in}{1.939136in}}%
\pgfpathlineto{\pgfqpoint{4.017925in}{1.942107in}}%
\pgfpathlineto{\pgfqpoint{4.018864in}{1.943108in}}%
\pgfpathlineto{\pgfqpoint{4.023539in}{1.944115in}}%
\pgfpathlineto{\pgfqpoint{4.024832in}{1.945127in}}%
\pgfpathlineto{\pgfqpoint{4.025561in}{1.947171in}}%
\pgfpathlineto{\pgfqpoint{4.027650in}{1.949238in}}%
\pgfpathlineto{\pgfqpoint{4.034631in}{1.954522in}}%
\pgfpathlineto{\pgfqpoint{4.035027in}{1.957776in}}%
\pgfpathlineto{\pgfqpoint{4.038982in}{1.965641in}}%
\pgfpathlineto{\pgfqpoint{4.039657in}{1.967965in}}%
\pgfpathlineto{\pgfqpoint{4.046689in}{1.970326in}}%
\pgfpathlineto{\pgfqpoint{4.051902in}{1.975167in}}%
\pgfpathlineto{\pgfqpoint{4.057568in}{1.982759in}}%
\pgfpathlineto{\pgfqpoint{4.058096in}{1.985387in}}%
\pgfpathlineto{\pgfqpoint{4.061654in}{1.986721in}}%
\pgfpathlineto{\pgfqpoint{4.063422in}{1.988069in}}%
\pgfpathlineto{\pgfqpoint{4.064113in}{1.989432in}}%
\pgfpathlineto{\pgfqpoint{4.064119in}{1.990809in}}%
\pgfpathlineto{\pgfqpoint{4.066284in}{1.995033in}}%
\pgfpathlineto{\pgfqpoint{4.068449in}{1.996474in}}%
\pgfpathlineto{\pgfqpoint{4.071729in}{2.002416in}}%
\pgfpathlineto{\pgfqpoint{4.075104in}{2.005504in}}%
\pgfpathlineto{\pgfqpoint{4.076489in}{2.010297in}}%
\pgfpathlineto{\pgfqpoint{4.080688in}{2.017029in}}%
\pgfpathlineto{\pgfqpoint{4.081199in}{2.020561in}}%
\pgfpathlineto{\pgfqpoint{4.084529in}{2.026094in}}%
\pgfpathlineto{\pgfqpoint{4.086394in}{2.028008in}}%
\pgfpathlineto{\pgfqpoint{4.087796in}{2.031950in}}%
\pgfpathlineto{\pgfqpoint{4.089937in}{2.033982in}}%
\pgfpathlineto{\pgfqpoint{4.090512in}{2.038182in}}%
\pgfpathlineto{\pgfqpoint{4.091019in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{4.092037in}{2.047199in}}%
\pgfpathlineto{\pgfqpoint{4.094023in}{2.049603in}}%
\pgfpathlineto{\pgfqpoint{4.097020in}{2.057243in}}%
\pgfpathlineto{\pgfqpoint{4.099997in}{2.059951in}}%
\pgfpathlineto{\pgfqpoint{4.108551in}{2.071800in}}%
\pgfpathlineto{\pgfqpoint{4.115722in}{2.078482in}}%
\pgfpathlineto{\pgfqpoint{4.118849in}{2.082063in}}%
\pgfpathlineto{\pgfqpoint{4.119723in}{2.085831in}}%
\pgfpathlineto{\pgfqpoint{4.134876in}{2.094034in}}%
\pgfpathlineto{\pgfqpoint{4.138634in}{2.103375in}}%
\pgfpathlineto{\pgfqpoint{4.144813in}{2.108606in}}%
\pgfpathlineto{\pgfqpoint{4.152436in}{2.114316in}}%
\pgfpathlineto{\pgfqpoint{4.156526in}{2.120625in}}%
\pgfpathlineto{\pgfqpoint{4.162109in}{2.127700in}}%
\pgfpathlineto{\pgfqpoint{4.172661in}{2.135797in}}%
\pgfpathlineto{\pgfqpoint{4.186204in}{2.145337in}}%
\pgfpathlineto{\pgfqpoint{4.188606in}{2.157082in}}%
\pgfpathlineto{\pgfqpoint{4.207257in}{2.172684in}}%
\pgfpathlineto{\pgfqpoint{4.220248in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{4.220248in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739767in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.740870in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.754041in}{0.604266in}}%
\pgfpathlineto{\pgfqpoint{2.771605in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{2.792971in}{0.650912in}}%
\pgfpathlineto{\pgfqpoint{2.807940in}{0.671154in}}%
\pgfpathlineto{\pgfqpoint{2.831250in}{0.707041in}}%
\pgfpathlineto{\pgfqpoint{2.846126in}{0.723115in}}%
\pgfpathlineto{\pgfqpoint{2.865511in}{0.738159in}}%
\pgfpathlineto{\pgfqpoint{2.886203in}{0.752298in}}%
\pgfpathlineto{\pgfqpoint{2.907055in}{0.765635in}}%
\pgfpathlineto{\pgfqpoint{2.910740in}{0.778258in}}%
\pgfpathlineto{\pgfqpoint{2.912844in}{0.790239in}}%
\pgfpathlineto{\pgfqpoint{2.917330in}{0.801641in}}%
\pgfpathlineto{\pgfqpoint{2.933593in}{0.812518in}}%
\pgfpathlineto{\pgfqpoint{2.939608in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{2.947497in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{2.959877in}{0.842438in}}%
\pgfpathlineto{\pgfqpoint{2.964135in}{0.851627in}}%
\pgfpathlineto{\pgfqpoint{2.966421in}{0.860474in}}%
\pgfpathlineto{\pgfqpoint{2.968816in}{0.877238in}}%
\pgfpathlineto{\pgfqpoint{3.001392in}{0.885198in}}%
\pgfpathlineto{\pgfqpoint{3.018677in}{0.892900in}}%
\pgfpathlineto{\pgfqpoint{3.020228in}{0.900362in}}%
\pgfpathlineto{\pgfqpoint{3.022307in}{0.907598in}}%
\pgfpathlineto{\pgfqpoint{3.027612in}{0.914622in}}%
\pgfpathlineto{\pgfqpoint{3.041500in}{0.928080in}}%
\pgfpathlineto{\pgfqpoint{3.045342in}{0.934536in}}%
\pgfpathlineto{\pgfqpoint{3.047332in}{0.940823in}}%
\pgfpathlineto{\pgfqpoint{3.048312in}{0.952926in}}%
\pgfpathlineto{\pgfqpoint{3.053143in}{0.964449in}}%
\pgfpathlineto{\pgfqpoint{3.054410in}{0.970012in}}%
\pgfpathlineto{\pgfqpoint{3.057248in}{0.975449in}}%
\pgfpathlineto{\pgfqpoint{3.063919in}{0.985970in}}%
\pgfpathlineto{\pgfqpoint{3.066459in}{0.996054in}}%
\pgfpathlineto{\pgfqpoint{3.070617in}{1.000943in}}%
\pgfpathlineto{\pgfqpoint{3.076944in}{1.005737in}}%
\pgfpathlineto{\pgfqpoint{3.077899in}{1.010437in}}%
\pgfpathlineto{\pgfqpoint{3.086984in}{1.019576in}}%
\pgfpathlineto{\pgfqpoint{3.091108in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{3.093043in}{1.036888in}}%
\pgfpathlineto{\pgfqpoint{3.097932in}{1.045108in}}%
\pgfpathlineto{\pgfqpoint{3.099241in}{1.049116in}}%
\pgfpathlineto{\pgfqpoint{3.099385in}{1.053061in}}%
\pgfpathlineto{\pgfqpoint{3.111734in}{1.064531in}}%
\pgfpathlineto{\pgfqpoint{3.125203in}{1.071892in}}%
\pgfpathlineto{\pgfqpoint{3.134458in}{1.079042in}}%
\pgfpathlineto{\pgfqpoint{3.146804in}{1.082541in}}%
\pgfpathlineto{\pgfqpoint{3.151460in}{1.085991in}}%
\pgfpathlineto{\pgfqpoint{3.153307in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{3.156663in}{1.092753in}}%
\pgfpathlineto{\pgfqpoint{3.163172in}{1.102564in}}%
\pgfpathlineto{\pgfqpoint{3.173938in}{1.108897in}}%
\pgfpathlineto{\pgfqpoint{3.177614in}{1.112005in}}%
\pgfpathlineto{\pgfqpoint{3.178037in}{1.118108in}}%
\pgfpathlineto{\pgfqpoint{3.178756in}{1.124067in}}%
\pgfpathlineto{\pgfqpoint{3.180902in}{1.126995in}}%
\pgfpathlineto{\pgfqpoint{3.200456in}{1.132751in}}%
\pgfpathlineto{\pgfqpoint{3.203977in}{1.135580in}}%
\pgfpathlineto{\pgfqpoint{3.206312in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{3.208889in}{1.143885in}}%
\pgfpathlineto{\pgfqpoint{3.210442in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.151928in}}%
\pgfpathlineto{\pgfqpoint{3.223157in}{1.159725in}}%
\pgfpathlineto{\pgfqpoint{3.225593in}{1.162273in}}%
\pgfpathlineto{\pgfqpoint{3.227161in}{1.167293in}}%
\pgfpathlineto{\pgfqpoint{3.232002in}{1.174646in}}%
\pgfpathlineto{\pgfqpoint{3.233434in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{1.181795in}}%
\pgfpathlineto{\pgfqpoint{3.250676in}{1.188752in}}%
\pgfpathlineto{\pgfqpoint{3.253312in}{1.191031in}}%
\pgfpathlineto{\pgfqpoint{3.257207in}{1.197749in}}%
\pgfpathlineto{\pgfqpoint{3.257689in}{1.202135in}}%
\pgfpathlineto{\pgfqpoint{3.258922in}{1.204300in}}%
\pgfpathlineto{\pgfqpoint{3.262506in}{1.206448in}}%
\pgfpathlineto{\pgfqpoint{3.263246in}{1.208579in}}%
\pgfpathlineto{\pgfqpoint{3.268504in}{1.216932in}}%
\pgfpathlineto{\pgfqpoint{3.269333in}{1.218980in}}%
\pgfpathlineto{\pgfqpoint{3.269377in}{1.221013in}}%
\pgfpathlineto{\pgfqpoint{3.270924in}{1.223030in}}%
\pgfpathlineto{\pgfqpoint{3.274637in}{1.232891in}}%
\pgfpathlineto{\pgfqpoint{3.276025in}{1.234821in}}%
\pgfpathlineto{\pgfqpoint{3.278439in}{1.236736in}}%
\pgfpathlineto{\pgfqpoint{3.281601in}{1.244265in}}%
\pgfpathlineto{\pgfqpoint{3.283834in}{1.246115in}}%
\pgfpathlineto{\pgfqpoint{3.295499in}{1.251590in}}%
\pgfpathlineto{\pgfqpoint{3.297412in}{1.253391in}}%
\pgfpathlineto{\pgfqpoint{3.298209in}{1.255180in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{1.262220in}}%
\pgfpathlineto{\pgfqpoint{3.301642in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{3.310389in}{1.267384in}}%
\pgfpathlineto{\pgfqpoint{3.310389in}{1.269084in}}%
\pgfpathlineto{\pgfqpoint{3.315173in}{1.277430in}}%
\pgfpathlineto{\pgfqpoint{3.317583in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{3.321561in}{1.283931in}}%
\pgfpathlineto{\pgfqpoint{3.322759in}{1.288708in}}%
\pgfpathlineto{\pgfqpoint{3.323997in}{1.291849in}}%
\pgfpathlineto{\pgfqpoint{3.324598in}{1.294955in}}%
\pgfpathlineto{\pgfqpoint{3.327070in}{1.299550in}}%
\pgfpathlineto{\pgfqpoint{3.329343in}{1.301065in}}%
\pgfpathlineto{\pgfqpoint{3.333574in}{1.302573in}}%
\pgfpathlineto{\pgfqpoint{3.337132in}{1.305564in}}%
\pgfpathlineto{\pgfqpoint{3.343996in}{1.317223in}}%
\pgfpathlineto{\pgfqpoint{3.343996in}{1.318647in}}%
\pgfpathlineto{\pgfqpoint{3.345729in}{1.322880in}}%
\pgfpathlineto{\pgfqpoint{3.346442in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{3.349783in}{1.331163in}}%
\pgfpathlineto{\pgfqpoint{3.350832in}{1.333873in}}%
\pgfpathlineto{\pgfqpoint{3.352130in}{1.336558in}}%
\pgfpathlineto{\pgfqpoint{3.354483in}{1.337892in}}%
\pgfpathlineto{\pgfqpoint{3.354910in}{1.339219in}}%
\pgfpathlineto{\pgfqpoint{3.356475in}{1.340541in}}%
\pgfpathlineto{\pgfqpoint{3.358937in}{1.341856in}}%
\pgfpathlineto{\pgfqpoint{3.358960in}{1.343166in}}%
\pgfpathlineto{\pgfqpoint{3.360150in}{1.344470in}}%
\pgfpathlineto{\pgfqpoint{3.365123in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{3.369066in}{1.349629in}}%
\pgfpathlineto{\pgfqpoint{3.370006in}{1.350905in}}%
\pgfpathlineto{\pgfqpoint{3.374251in}{1.353441in}}%
\pgfpathlineto{\pgfqpoint{3.376795in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{3.383682in}{1.359689in}}%
\pgfpathlineto{\pgfqpoint{3.387294in}{1.367021in}}%
\pgfpathlineto{\pgfqpoint{3.389459in}{1.368226in}}%
\pgfpathlineto{\pgfqpoint{3.395288in}{1.369426in}}%
\pgfpathlineto{\pgfqpoint{3.397073in}{1.371813in}}%
\pgfpathlineto{\pgfqpoint{3.397401in}{1.372999in}}%
\pgfpathlineto{\pgfqpoint{3.402540in}{1.376531in}}%
\pgfpathlineto{\pgfqpoint{3.402792in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{3.403339in}{1.381179in}}%
\pgfpathlineto{\pgfqpoint{3.405487in}{1.382330in}}%
\pgfpathlineto{\pgfqpoint{3.407088in}{1.384620in}}%
\pgfpathlineto{\pgfqpoint{3.409054in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{3.418684in}{1.389150in}}%
\pgfpathlineto{\pgfqpoint{3.419410in}{1.390272in}}%
\pgfpathlineto{\pgfqpoint{3.422495in}{1.392505in}}%
\pgfpathlineto{\pgfqpoint{3.423718in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{3.431366in}{1.401285in}}%
\pgfpathlineto{\pgfqpoint{3.431452in}{1.402365in}}%
\pgfpathlineto{\pgfqpoint{3.433227in}{1.404516in}}%
\pgfpathlineto{\pgfqpoint{3.434541in}{1.405586in}}%
\pgfpathlineto{\pgfqpoint{3.435151in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{3.435710in}{1.409831in}}%
\pgfpathlineto{\pgfqpoint{3.441071in}{1.411933in}}%
\pgfpathlineto{\pgfqpoint{3.441345in}{1.412979in}}%
\pgfpathlineto{\pgfqpoint{3.442972in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{3.444129in}{1.417131in}}%
\pgfpathlineto{\pgfqpoint{3.450327in}{1.419187in}}%
\pgfpathlineto{\pgfqpoint{3.452424in}{1.420211in}}%
\pgfpathlineto{\pgfqpoint{3.456375in}{1.421231in}}%
\pgfpathlineto{\pgfqpoint{3.458691in}{1.423262in}}%
\pgfpathlineto{\pgfqpoint{3.459895in}{1.426286in}}%
\pgfpathlineto{\pgfqpoint{3.461304in}{1.428288in}}%
\pgfpathlineto{\pgfqpoint{3.461910in}{1.429284in}}%
\pgfpathlineto{\pgfqpoint{3.465760in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{3.466581in}{1.434222in}}%
\pgfpathlineto{\pgfqpoint{3.467767in}{1.435201in}}%
\pgfpathlineto{\pgfqpoint{3.467955in}{1.436177in}}%
\pgfpathlineto{\pgfqpoint{3.472203in}{1.438121in}}%
\pgfpathlineto{\pgfqpoint{3.474938in}{1.440055in}}%
\pgfpathlineto{\pgfqpoint{3.480612in}{1.446739in}}%
\pgfpathlineto{\pgfqpoint{3.481947in}{1.448625in}}%
\pgfpathlineto{\pgfqpoint{3.484330in}{1.450502in}}%
\pgfpathlineto{\pgfqpoint{3.489153in}{1.458827in}}%
\pgfpathlineto{\pgfqpoint{3.491531in}{1.460652in}}%
\pgfpathlineto{\pgfqpoint{3.491740in}{1.461560in}}%
\pgfpathlineto{\pgfqpoint{3.493347in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{3.494996in}{1.466071in}}%
\pgfpathlineto{\pgfqpoint{3.499199in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{3.500101in}{1.471411in}}%
\pgfpathlineto{\pgfqpoint{3.501682in}{1.473175in}}%
\pgfpathlineto{\pgfqpoint{3.502136in}{1.474930in}}%
\pgfpathlineto{\pgfqpoint{3.505166in}{1.477548in}}%
\pgfpathlineto{\pgfqpoint{3.514139in}{1.479283in}}%
\pgfpathlineto{\pgfqpoint{3.519775in}{1.483587in}}%
\pgfpathlineto{\pgfqpoint{3.520862in}{1.485295in}}%
\pgfpathlineto{\pgfqpoint{3.526176in}{1.492892in}}%
\pgfpathlineto{\pgfqpoint{3.529813in}{1.494561in}}%
\pgfpathlineto{\pgfqpoint{3.530163in}{1.496222in}}%
\pgfpathlineto{\pgfqpoint{3.538698in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{3.539504in}{1.501985in}}%
\pgfpathlineto{\pgfqpoint{3.539579in}{1.502802in}}%
\pgfpathlineto{\pgfqpoint{3.545009in}{1.506053in}}%
\pgfpathlineto{\pgfqpoint{3.546790in}{1.507669in}}%
\pgfpathlineto{\pgfqpoint{3.551509in}{1.509278in}}%
\pgfpathlineto{\pgfqpoint{3.553060in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{3.556382in}{1.510882in}}%
\pgfpathlineto{\pgfqpoint{3.558131in}{1.513276in}}%
\pgfpathlineto{\pgfqpoint{3.558211in}{1.514071in}}%
\pgfpathlineto{\pgfqpoint{3.559425in}{1.515657in}}%
\pgfpathlineto{\pgfqpoint{3.560072in}{1.517237in}}%
\pgfpathlineto{\pgfqpoint{3.560900in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{3.570554in}{1.521162in}}%
\pgfpathlineto{\pgfqpoint{3.570943in}{1.522722in}}%
\pgfpathlineto{\pgfqpoint{3.573038in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{3.576109in}{1.525826in}}%
\pgfpathlineto{\pgfqpoint{3.577296in}{1.527370in}}%
\pgfpathlineto{\pgfqpoint{3.580711in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{3.581913in}{1.530443in}}%
\pgfpathlineto{\pgfqpoint{3.585440in}{1.531971in}}%
\pgfpathlineto{\pgfqpoint{3.586445in}{1.533495in}}%
\pgfpathlineto{\pgfqpoint{3.587089in}{1.534255in}}%
\pgfpathlineto{\pgfqpoint{3.596145in}{1.539539in}}%
\pgfpathlineto{\pgfqpoint{3.597382in}{1.541039in}}%
\pgfpathlineto{\pgfqpoint{3.599506in}{1.541786in}}%
\pgfpathlineto{\pgfqpoint{3.609277in}{1.543279in}}%
\pgfpathlineto{\pgfqpoint{3.612065in}{1.544766in}}%
\pgfpathlineto{\pgfqpoint{3.613632in}{1.546989in}}%
\pgfpathlineto{\pgfqpoint{3.615675in}{1.551406in}}%
\pgfpathlineto{\pgfqpoint{3.616516in}{1.553599in}}%
\pgfpathlineto{\pgfqpoint{3.617417in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{3.620229in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{3.621409in}{1.556510in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.557959in}}%
\pgfpathlineto{\pgfqpoint{3.627293in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{3.630479in}{1.561564in}}%
\pgfpathlineto{\pgfqpoint{3.630877in}{1.562282in}}%
\pgfpathlineto{\pgfqpoint{3.634805in}{1.563716in}}%
\pgfpathlineto{\pgfqpoint{3.635479in}{1.565146in}}%
\pgfpathlineto{\pgfqpoint{3.637095in}{1.568703in}}%
\pgfpathlineto{\pgfqpoint{3.642485in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.644586in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{3.646457in}{1.575752in}}%
\pgfpathlineto{\pgfqpoint{3.649755in}{1.577850in}}%
\pgfpathlineto{\pgfqpoint{3.649838in}{1.578547in}}%
\pgfpathlineto{\pgfqpoint{3.651374in}{1.579244in}}%
\pgfpathlineto{\pgfqpoint{3.656486in}{1.580635in}}%
\pgfpathlineto{\pgfqpoint{3.657688in}{1.582023in}}%
\pgfpathlineto{\pgfqpoint{3.658874in}{1.585479in}}%
\pgfpathlineto{\pgfqpoint{3.663014in}{1.587544in}}%
\pgfpathlineto{\pgfqpoint{3.664751in}{1.591653in}}%
\pgfpathlineto{\pgfqpoint{3.666563in}{1.592335in}}%
\pgfpathlineto{\pgfqpoint{3.666675in}{1.593017in}}%
\pgfpathlineto{\pgfqpoint{3.668834in}{1.594378in}}%
\pgfpathlineto{\pgfqpoint{3.671337in}{1.595057in}}%
\pgfpathlineto{\pgfqpoint{3.672165in}{1.596414in}}%
\pgfpathlineto{\pgfqpoint{3.675686in}{1.599795in}}%
\pgfpathlineto{\pgfqpoint{3.679489in}{1.604500in}}%
\pgfpathlineto{\pgfqpoint{3.682271in}{1.605839in}}%
\pgfpathlineto{\pgfqpoint{3.683062in}{1.609841in}}%
\pgfpathlineto{\pgfqpoint{3.688888in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{3.690434in}{1.613822in}}%
\pgfpathlineto{\pgfqpoint{3.691567in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{3.692769in}{1.618442in}}%
\pgfpathlineto{\pgfqpoint{3.694685in}{1.619757in}}%
\pgfpathlineto{\pgfqpoint{3.695296in}{1.621726in}}%
\pgfpathlineto{\pgfqpoint{3.696072in}{1.623036in}}%
\pgfpathlineto{\pgfqpoint{3.698988in}{1.624345in}}%
\pgfpathlineto{\pgfqpoint{3.701690in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{3.703304in}{1.628258in}}%
\pgfpathlineto{\pgfqpoint{3.704921in}{1.630858in}}%
\pgfpathlineto{\pgfqpoint{3.705977in}{1.633452in}}%
\pgfpathlineto{\pgfqpoint{3.710070in}{1.636684in}}%
\pgfpathlineto{\pgfqpoint{3.716439in}{1.640550in}}%
\pgfpathlineto{\pgfqpoint{3.717741in}{1.644403in}}%
\pgfpathlineto{\pgfqpoint{3.725679in}{1.650160in}}%
\pgfpathlineto{\pgfqpoint{3.727999in}{1.653348in}}%
\pgfpathlineto{\pgfqpoint{3.728057in}{1.653985in}}%
\pgfpathlineto{\pgfqpoint{3.729280in}{1.655257in}}%
\pgfpathlineto{\pgfqpoint{3.729777in}{1.656529in}}%
\pgfpathlineto{\pgfqpoint{3.733836in}{1.659069in}}%
\pgfpathlineto{\pgfqpoint{3.734687in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{3.735577in}{1.661605in}}%
\pgfpathlineto{\pgfqpoint{3.736787in}{1.663505in}}%
\pgfpathlineto{\pgfqpoint{3.737578in}{1.664770in}}%
\pgfpathlineto{\pgfqpoint{3.740049in}{1.666035in}}%
\pgfpathlineto{\pgfqpoint{3.740895in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{3.742501in}{1.668562in}}%
\pgfpathlineto{\pgfqpoint{3.743532in}{1.670456in}}%
\pgfpathlineto{\pgfqpoint{3.747409in}{1.673609in}}%
\pgfpathlineto{\pgfqpoint{3.749296in}{1.677388in}}%
\pgfpathlineto{\pgfqpoint{3.750322in}{1.678017in}}%
\pgfpathlineto{\pgfqpoint{3.753225in}{1.679276in}}%
\pgfpathlineto{\pgfqpoint{3.757590in}{1.681163in}}%
\pgfpathlineto{\pgfqpoint{3.760374in}{1.684306in}}%
\pgfpathlineto{\pgfqpoint{3.764918in}{1.687448in}}%
\pgfpathlineto{\pgfqpoint{3.765259in}{1.688705in}}%
\pgfpathlineto{\pgfqpoint{3.767380in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{3.771085in}{1.693730in}}%
\pgfpathlineto{\pgfqpoint{3.772090in}{1.694986in}}%
\pgfpathlineto{\pgfqpoint{3.778335in}{1.700640in}}%
\pgfpathlineto{\pgfqpoint{3.781336in}{1.701897in}}%
\pgfpathlineto{\pgfqpoint{3.787519in}{1.706299in}}%
\pgfpathlineto{\pgfqpoint{3.788359in}{1.707557in}}%
\pgfpathlineto{\pgfqpoint{3.790703in}{1.709446in}}%
\pgfpathlineto{\pgfqpoint{3.793026in}{1.711966in}}%
\pgfpathlineto{\pgfqpoint{3.793026in}{1.712596in}}%
\pgfpathlineto{\pgfqpoint{3.796267in}{1.714488in}}%
\pgfpathlineto{\pgfqpoint{3.796380in}{1.715119in}}%
\pgfpathlineto{\pgfqpoint{3.797744in}{1.717013in}}%
\pgfpathlineto{\pgfqpoint{3.798194in}{1.717645in}}%
\pgfpathlineto{\pgfqpoint{3.802348in}{1.719541in}}%
\pgfpathlineto{\pgfqpoint{3.802831in}{1.721439in}}%
\pgfpathlineto{\pgfqpoint{3.809854in}{1.725242in}}%
\pgfpathlineto{\pgfqpoint{3.811889in}{1.728418in}}%
\pgfpathlineto{\pgfqpoint{3.813032in}{1.730327in}}%
\pgfpathlineto{\pgfqpoint{3.814720in}{1.731601in}}%
\pgfpathlineto{\pgfqpoint{3.816696in}{1.734154in}}%
\pgfpathlineto{\pgfqpoint{3.821863in}{1.736711in}}%
\pgfpathlineto{\pgfqpoint{3.829479in}{1.739275in}}%
\pgfpathlineto{\pgfqpoint{3.829578in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{3.835687in}{1.745067in}}%
\pgfpathlineto{\pgfqpoint{3.836452in}{1.746359in}}%
\pgfpathlineto{\pgfqpoint{3.843197in}{1.749598in}}%
\pgfpathlineto{\pgfqpoint{3.845158in}{1.751547in}}%
\pgfpathlineto{\pgfqpoint{3.845620in}{1.752849in}}%
\pgfpathlineto{\pgfqpoint{3.847071in}{1.754806in}}%
\pgfpathlineto{\pgfqpoint{3.848696in}{1.757423in}}%
\pgfpathlineto{\pgfqpoint{3.856316in}{1.761367in}}%
\pgfpathlineto{\pgfqpoint{3.857775in}{1.764009in}}%
\pgfpathlineto{\pgfqpoint{3.859433in}{1.765998in}}%
\pgfpathlineto{\pgfqpoint{3.862931in}{1.767327in}}%
\pgfpathlineto{\pgfqpoint{3.864644in}{1.769995in}}%
\pgfpathlineto{\pgfqpoint{3.867330in}{1.771333in}}%
\pgfpathlineto{\pgfqpoint{3.869780in}{1.775367in}}%
\pgfpathlineto{\pgfqpoint{3.873440in}{1.776719in}}%
\pgfpathlineto{\pgfqpoint{3.873909in}{1.777396in}}%
\pgfpathlineto{\pgfqpoint{3.876251in}{1.778752in}}%
\pgfpathlineto{\pgfqpoint{3.878204in}{1.782843in}}%
\pgfpathlineto{\pgfqpoint{3.879647in}{1.784902in}}%
\pgfpathlineto{\pgfqpoint{3.885371in}{1.788353in}}%
\pgfpathlineto{\pgfqpoint{3.888711in}{1.793931in}}%
\pgfpathlineto{\pgfqpoint{3.898791in}{1.801008in}}%
\pgfpathlineto{\pgfqpoint{3.902350in}{1.802439in}}%
\pgfpathlineto{\pgfqpoint{3.903140in}{1.803875in}}%
\pgfpathlineto{\pgfqpoint{3.904454in}{1.806040in}}%
\pgfpathlineto{\pgfqpoint{3.905978in}{1.809677in}}%
\pgfpathlineto{\pgfqpoint{3.907398in}{1.811877in}}%
\pgfpathlineto{\pgfqpoint{3.914379in}{1.815575in}}%
\pgfpathlineto{\pgfqpoint{3.914510in}{1.816320in}}%
\pgfpathlineto{\pgfqpoint{3.916274in}{1.818564in}}%
\pgfpathlineto{\pgfqpoint{3.917435in}{1.820068in}}%
\pgfpathlineto{\pgfqpoint{3.919041in}{1.821580in}}%
\pgfpathlineto{\pgfqpoint{3.920491in}{1.823100in}}%
\pgfpathlineto{\pgfqpoint{3.923504in}{1.824627in}}%
\pgfpathlineto{\pgfqpoint{3.929965in}{1.831597in}}%
\pgfpathlineto{\pgfqpoint{3.930349in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{3.931767in}{1.833959in}}%
\pgfpathlineto{\pgfqpoint{3.935194in}{1.835545in}}%
\pgfpathlineto{\pgfqpoint{3.941162in}{1.841171in}}%
\pgfpathlineto{\pgfqpoint{3.941591in}{1.842801in}}%
\pgfpathlineto{\pgfqpoint{3.943101in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{3.947228in}{1.846922in}}%
\pgfpathlineto{\pgfqpoint{3.950199in}{1.848590in}}%
\pgfpathlineto{\pgfqpoint{3.950908in}{1.850270in}}%
\pgfpathlineto{\pgfqpoint{3.951096in}{1.851114in}}%
\pgfpathlineto{\pgfqpoint{3.951900in}{1.851961in}}%
\pgfpathlineto{\pgfqpoint{3.954344in}{1.852812in}}%
\pgfpathlineto{\pgfqpoint{3.954843in}{1.854522in}}%
\pgfpathlineto{\pgfqpoint{3.955512in}{1.856245in}}%
\pgfpathlineto{\pgfqpoint{3.957004in}{1.857982in}}%
\pgfpathlineto{\pgfqpoint{3.958529in}{1.859732in}}%
\pgfpathlineto{\pgfqpoint{3.960328in}{1.864170in}}%
\pgfpathlineto{\pgfqpoint{3.962574in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{3.966611in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{3.967932in}{1.870545in}}%
\pgfpathlineto{\pgfqpoint{3.970483in}{1.872404in}}%
\pgfpathlineto{\pgfqpoint{3.973739in}{1.877130in}}%
\pgfpathlineto{\pgfqpoint{3.978984in}{1.880997in}}%
\pgfpathlineto{\pgfqpoint{3.984641in}{1.883952in}}%
\pgfpathlineto{\pgfqpoint{3.985280in}{1.885949in}}%
\pgfpathlineto{\pgfqpoint{3.989053in}{1.888987in}}%
\pgfpathlineto{\pgfqpoint{3.991615in}{1.892079in}}%
\pgfpathlineto{\pgfqpoint{3.993107in}{1.893123in}}%
\pgfpathlineto{\pgfqpoint{3.997899in}{1.895229in}}%
\pgfpathlineto{\pgfqpoint{3.999403in}{1.898440in}}%
\pgfpathlineto{\pgfqpoint{4.006168in}{1.902824in}}%
\pgfpathlineto{\pgfqpoint{4.006740in}{1.905062in}}%
\pgfpathlineto{\pgfqpoint{4.010449in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{4.011846in}{1.909639in}}%
\pgfpathlineto{\pgfqpoint{4.013910in}{1.916782in}}%
\pgfpathlineto{\pgfqpoint{4.017313in}{1.918008in}}%
\pgfpathlineto{\pgfqpoint{4.025882in}{1.924304in}}%
\pgfpathlineto{\pgfqpoint{4.028784in}{1.925599in}}%
\pgfpathlineto{\pgfqpoint{4.030883in}{1.928228in}}%
\pgfpathlineto{\pgfqpoint{4.034694in}{1.930910in}}%
\pgfpathlineto{\pgfqpoint{4.038159in}{1.932273in}}%
\pgfpathlineto{\pgfqpoint{4.039567in}{1.933650in}}%
\pgfpathlineto{\pgfqpoint{4.040134in}{1.936450in}}%
\pgfpathlineto{\pgfqpoint{4.041748in}{1.939315in}}%
\pgfpathlineto{\pgfqpoint{4.043095in}{1.940773in}}%
\pgfpathlineto{\pgfqpoint{4.045631in}{1.942249in}}%
\pgfpathlineto{\pgfqpoint{4.050085in}{1.948345in}}%
\pgfpathlineto{\pgfqpoint{4.055767in}{1.953138in}}%
\pgfpathlineto{\pgfqpoint{4.057285in}{1.956452in}}%
\pgfpathlineto{\pgfqpoint{4.057826in}{1.959870in}}%
\pgfpathlineto{\pgfqpoint{4.062569in}{1.965213in}}%
\pgfpathlineto{\pgfqpoint{4.063589in}{1.967057in}}%
\pgfpathlineto{\pgfqpoint{4.065530in}{1.968935in}}%
\pgfpathlineto{\pgfqpoint{4.068532in}{1.970849in}}%
\pgfpathlineto{\pgfqpoint{4.071263in}{1.974791in}}%
\pgfpathlineto{\pgfqpoint{4.075456in}{1.978900in}}%
\pgfpathlineto{\pgfqpoint{4.077202in}{1.983195in}}%
\pgfpathlineto{\pgfqpoint{4.079059in}{1.985420in}}%
\pgfpathlineto{\pgfqpoint{4.082893in}{1.987700in}}%
\pgfpathlineto{\pgfqpoint{4.085824in}{1.992444in}}%
\pgfpathlineto{\pgfqpoint{4.093984in}{1.997460in}}%
\pgfpathlineto{\pgfqpoint{4.096343in}{2.000083in}}%
\pgfpathlineto{\pgfqpoint{4.097954in}{2.002792in}}%
\pgfpathlineto{\pgfqpoint{4.102412in}{2.008496in}}%
\pgfpathlineto{\pgfqpoint{4.103527in}{2.011508in}}%
\pgfpathlineto{\pgfqpoint{4.104302in}{2.017908in}}%
\pgfpathlineto{\pgfqpoint{4.106343in}{2.024904in}}%
\pgfpathlineto{\pgfqpoint{4.108016in}{2.028672in}}%
\pgfpathlineto{\pgfqpoint{4.114453in}{2.036875in}}%
\pgfpathlineto{\pgfqpoint{4.119361in}{2.041380in}}%
\pgfpathlineto{\pgfqpoint{4.132290in}{2.046216in}}%
\pgfpathlineto{\pgfqpoint{4.155852in}{2.057157in}}%
\pgfpathlineto{\pgfqpoint{4.173270in}{2.063466in}}%
\pgfpathlineto{\pgfqpoint{4.176951in}{2.070540in}}%
\pgfpathlineto{\pgfqpoint{4.192894in}{2.088178in}}%
\pgfpathlineto{\pgfqpoint{4.194637in}{2.099923in}}%
\pgfpathlineto{\pgfqpoint{4.199718in}{2.115525in}}%
\pgfpathlineto{\pgfqpoint{4.203401in}{2.139978in}}%
\pgfpathlineto{\pgfqpoint{4.203401in}{2.139978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714516in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.729688in}{0.591189in}}%
\pgfpathlineto{\pgfqpoint{2.750613in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{2.763426in}{0.669244in}}%
\pgfpathlineto{\pgfqpoint{2.766635in}{0.700244in}}%
\pgfpathlineto{\pgfqpoint{2.768578in}{0.752088in}}%
\pgfpathlineto{\pgfqpoint{2.804582in}{0.794490in}}%
\pgfpathlineto{\pgfqpoint{2.817621in}{0.813119in}}%
\pgfpathlineto{\pgfqpoint{2.838271in}{0.830377in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{0.846451in}}%
\pgfpathlineto{\pgfqpoint{2.867208in}{0.861495in}}%
\pgfpathlineto{\pgfqpoint{2.888551in}{0.875634in}}%
\pgfpathlineto{\pgfqpoint{2.900845in}{0.888971in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{0.901594in}}%
\pgfpathlineto{\pgfqpoint{2.921261in}{0.913575in}}%
\pgfpathlineto{\pgfqpoint{2.924763in}{0.924977in}}%
\pgfpathlineto{\pgfqpoint{2.926822in}{0.935854in}}%
\pgfpathlineto{\pgfqpoint{2.930310in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{2.930822in}{0.956214in}}%
\pgfpathlineto{\pgfqpoint{2.934833in}{0.965774in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{0.983810in}}%
\pgfpathlineto{\pgfqpoint{2.966984in}{0.992340in}}%
\pgfpathlineto{\pgfqpoint{2.987042in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{2.997936in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{3.021489in}{1.023698in}}%
\pgfpathlineto{\pgfqpoint{3.029329in}{1.030934in}}%
\pgfpathlineto{\pgfqpoint{3.034779in}{1.037958in}}%
\pgfpathlineto{\pgfqpoint{3.038874in}{1.044781in}}%
\pgfpathlineto{\pgfqpoint{3.041654in}{1.051416in}}%
\pgfpathlineto{\pgfqpoint{3.057340in}{1.057872in}}%
\pgfpathlineto{\pgfqpoint{3.089083in}{1.064159in}}%
\pgfpathlineto{\pgfqpoint{3.133111in}{1.070286in}}%
\pgfpathlineto{\pgfqpoint{3.136684in}{1.076262in}}%
\pgfpathlineto{\pgfqpoint{3.152359in}{1.082092in}}%
\pgfpathlineto{\pgfqpoint{3.173445in}{1.087786in}}%
\pgfpathlineto{\pgfqpoint{3.174953in}{1.093348in}}%
\pgfpathlineto{\pgfqpoint{3.185834in}{1.104102in}}%
\pgfpathlineto{\pgfqpoint{3.186787in}{1.109306in}}%
\pgfpathlineto{\pgfqpoint{3.190011in}{1.114400in}}%
\pgfpathlineto{\pgfqpoint{3.194381in}{1.119390in}}%
\pgfpathlineto{\pgfqpoint{3.199752in}{1.124279in}}%
\pgfpathlineto{\pgfqpoint{3.206482in}{1.129073in}}%
\pgfpathlineto{\pgfqpoint{3.210258in}{1.133773in}}%
\pgfpathlineto{\pgfqpoint{3.210301in}{1.138385in}}%
\pgfpathlineto{\pgfqpoint{3.213879in}{1.147356in}}%
\pgfpathlineto{\pgfqpoint{3.217898in}{1.160225in}}%
\pgfpathlineto{\pgfqpoint{3.220074in}{1.164368in}}%
\pgfpathlineto{\pgfqpoint{3.225571in}{1.168444in}}%
\pgfpathlineto{\pgfqpoint{3.227148in}{1.172452in}}%
\pgfpathlineto{\pgfqpoint{3.227959in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{3.229428in}{1.180280in}}%
\pgfpathlineto{\pgfqpoint{3.235444in}{1.187867in}}%
\pgfpathlineto{\pgfqpoint{3.237784in}{1.191575in}}%
\pgfpathlineto{\pgfqpoint{3.243551in}{1.195228in}}%
\pgfpathlineto{\pgfqpoint{3.247131in}{1.198829in}}%
\pgfpathlineto{\pgfqpoint{3.248867in}{1.202378in}}%
\pgfpathlineto{\pgfqpoint{3.249304in}{1.205877in}}%
\pgfpathlineto{\pgfqpoint{3.254853in}{1.209327in}}%
\pgfpathlineto{\pgfqpoint{3.263400in}{1.212731in}}%
\pgfpathlineto{\pgfqpoint{3.273887in}{1.216089in}}%
\pgfpathlineto{\pgfqpoint{3.276255in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{3.276943in}{1.222672in}}%
\pgfpathlineto{\pgfqpoint{3.278741in}{1.225900in}}%
\pgfpathlineto{\pgfqpoint{3.284079in}{1.232233in}}%
\pgfpathlineto{\pgfqpoint{3.285760in}{1.235341in}}%
\pgfpathlineto{\pgfqpoint{3.291424in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{3.299612in}{1.253225in}}%
\pgfpathlineto{\pgfqpoint{3.304784in}{1.261715in}}%
\pgfpathlineto{\pgfqpoint{3.313099in}{1.269930in}}%
\pgfpathlineto{\pgfqpoint{3.318735in}{1.272611in}}%
\pgfpathlineto{\pgfqpoint{3.320756in}{1.277889in}}%
\pgfpathlineto{\pgfqpoint{3.323184in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{3.325541in}{1.290629in}}%
\pgfpathlineto{\pgfqpoint{3.331024in}{1.295554in}}%
\pgfpathlineto{\pgfqpoint{3.331228in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{3.339026in}{1.302769in}}%
\pgfpathlineto{\pgfqpoint{3.345736in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{3.348149in}{1.312088in}}%
\pgfpathlineto{\pgfqpoint{3.350287in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{3.351036in}{1.318865in}}%
\pgfpathlineto{\pgfqpoint{3.353233in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{3.355281in}{1.331915in}}%
\pgfpathlineto{\pgfqpoint{3.357065in}{1.334028in}}%
\pgfpathlineto{\pgfqpoint{3.358131in}{1.338205in}}%
\pgfpathlineto{\pgfqpoint{3.359354in}{1.340269in}}%
\pgfpathlineto{\pgfqpoint{3.361656in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{3.362461in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{3.362582in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{3.366448in}{1.350354in}}%
\pgfpathlineto{\pgfqpoint{3.372357in}{1.352326in}}%
\pgfpathlineto{\pgfqpoint{3.380149in}{1.354284in}}%
\pgfpathlineto{\pgfqpoint{3.381473in}{1.356227in}}%
\pgfpathlineto{\pgfqpoint{3.387007in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{3.398376in}{1.360072in}}%
\pgfpathlineto{\pgfqpoint{3.405534in}{1.365739in}}%
\pgfpathlineto{\pgfqpoint{3.409818in}{1.367601in}}%
\pgfpathlineto{\pgfqpoint{3.412174in}{1.369451in}}%
\pgfpathlineto{\pgfqpoint{3.413375in}{1.371289in}}%
\pgfpathlineto{\pgfqpoint{3.415344in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{3.427659in}{1.383813in}}%
\pgfpathlineto{\pgfqpoint{3.430513in}{1.387288in}}%
\pgfpathlineto{\pgfqpoint{3.432920in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{3.436641in}{1.390720in}}%
\pgfpathlineto{\pgfqpoint{3.438937in}{1.392420in}}%
\pgfpathlineto{\pgfqpoint{3.440256in}{1.394110in}}%
\pgfpathlineto{\pgfqpoint{3.441300in}{1.397458in}}%
\pgfpathlineto{\pgfqpoint{3.443971in}{1.399117in}}%
\pgfpathlineto{\pgfqpoint{3.450288in}{1.400766in}}%
\pgfpathlineto{\pgfqpoint{3.454234in}{1.402406in}}%
\pgfpathlineto{\pgfqpoint{3.456325in}{1.404035in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.412045in}}%
\pgfpathlineto{\pgfqpoint{3.459501in}{1.416742in}}%
\pgfpathlineto{\pgfqpoint{3.464498in}{1.421363in}}%
\pgfpathlineto{\pgfqpoint{3.467605in}{1.424401in}}%
\pgfpathlineto{\pgfqpoint{3.469939in}{1.425909in}}%
\pgfpathlineto{\pgfqpoint{3.470840in}{1.427408in}}%
\pgfpathlineto{\pgfqpoint{3.474367in}{1.428900in}}%
\pgfpathlineto{\pgfqpoint{3.479387in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{3.480833in}{1.433328in}}%
\pgfpathlineto{\pgfqpoint{3.481410in}{1.434789in}}%
\pgfpathlineto{\pgfqpoint{3.484861in}{1.439127in}}%
\pgfpathlineto{\pgfqpoint{3.486470in}{1.444812in}}%
\pgfpathlineto{\pgfqpoint{3.491057in}{1.449003in}}%
\pgfpathlineto{\pgfqpoint{3.501659in}{1.457209in}}%
\pgfpathlineto{\pgfqpoint{3.504049in}{1.458555in}}%
\pgfpathlineto{\pgfqpoint{3.510489in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{3.511531in}{1.462555in}}%
\pgfpathlineto{\pgfqpoint{3.511707in}{1.463877in}}%
\pgfpathlineto{\pgfqpoint{3.515544in}{1.470397in}}%
\pgfpathlineto{\pgfqpoint{3.519157in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{3.522170in}{1.474241in}}%
\pgfpathlineto{\pgfqpoint{3.527166in}{1.480542in}}%
\pgfpathlineto{\pgfqpoint{3.527993in}{1.483025in}}%
\pgfpathlineto{\pgfqpoint{3.532249in}{1.485489in}}%
\pgfpathlineto{\pgfqpoint{3.533069in}{1.487933in}}%
\pgfpathlineto{\pgfqpoint{3.533920in}{1.490357in}}%
\pgfpathlineto{\pgfqpoint{3.536881in}{1.495149in}}%
\pgfpathlineto{\pgfqpoint{3.545018in}{1.496335in}}%
\pgfpathlineto{\pgfqpoint{3.548589in}{1.497517in}}%
\pgfpathlineto{\pgfqpoint{3.548799in}{1.498694in}}%
\pgfpathlineto{\pgfqpoint{3.550047in}{1.499867in}}%
\pgfpathlineto{\pgfqpoint{3.554563in}{1.502200in}}%
\pgfpathlineto{\pgfqpoint{3.554918in}{1.505666in}}%
\pgfpathlineto{\pgfqpoint{3.555314in}{1.507956in}}%
\pgfpathlineto{\pgfqpoint{3.555603in}{1.510229in}}%
\pgfpathlineto{\pgfqpoint{3.558643in}{1.512486in}}%
\pgfpathlineto{\pgfqpoint{3.559548in}{1.513608in}}%
\pgfpathlineto{\pgfqpoint{3.569152in}{1.520261in}}%
\pgfpathlineto{\pgfqpoint{3.569948in}{1.522448in}}%
\pgfpathlineto{\pgfqpoint{3.573879in}{1.526778in}}%
\pgfpathlineto{\pgfqpoint{3.576347in}{1.527852in}}%
\pgfpathlineto{\pgfqpoint{3.580684in}{1.532111in}}%
\pgfpathlineto{\pgfqpoint{3.582953in}{1.534220in}}%
\pgfpathlineto{\pgfqpoint{3.583022in}{1.535269in}}%
\pgfpathlineto{\pgfqpoint{3.585058in}{1.537358in}}%
\pgfpathlineto{\pgfqpoint{3.585513in}{1.538398in}}%
\pgfpathlineto{\pgfqpoint{3.589559in}{1.540467in}}%
\pgfpathlineto{\pgfqpoint{3.590170in}{1.541497in}}%
\pgfpathlineto{\pgfqpoint{3.593758in}{1.543547in}}%
\pgfpathlineto{\pgfqpoint{3.595744in}{1.544567in}}%
\pgfpathlineto{\pgfqpoint{3.595890in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{3.600221in}{1.547609in}}%
\pgfpathlineto{\pgfqpoint{3.603381in}{1.548617in}}%
\pgfpathlineto{\pgfqpoint{3.605201in}{1.552620in}}%
\pgfpathlineto{\pgfqpoint{3.609093in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{3.614642in}{1.558537in}}%
\pgfpathlineto{\pgfqpoint{3.615672in}{1.560486in}}%
\pgfpathlineto{\pgfqpoint{3.615708in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{3.618427in}{1.563391in}}%
\pgfpathlineto{\pgfqpoint{3.619177in}{1.565314in}}%
\pgfpathlineto{\pgfqpoint{3.623966in}{1.568178in}}%
\pgfpathlineto{\pgfqpoint{3.625011in}{1.570075in}}%
\pgfpathlineto{\pgfqpoint{3.628185in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{3.628794in}{1.574773in}}%
\pgfpathlineto{\pgfqpoint{3.630148in}{1.575705in}}%
\pgfpathlineto{\pgfqpoint{3.632508in}{1.576635in}}%
\pgfpathlineto{\pgfqpoint{3.633874in}{1.578487in}}%
\pgfpathlineto{\pgfqpoint{3.635111in}{1.579410in}}%
\pgfpathlineto{\pgfqpoint{3.635839in}{1.582163in}}%
\pgfpathlineto{\pgfqpoint{3.639076in}{1.583988in}}%
\pgfpathlineto{\pgfqpoint{3.639847in}{1.585803in}}%
\pgfpathlineto{\pgfqpoint{3.640380in}{1.589407in}}%
\pgfpathlineto{\pgfqpoint{3.648431in}{1.595630in}}%
\pgfpathlineto{\pgfqpoint{3.648607in}{1.597389in}}%
\pgfpathlineto{\pgfqpoint{3.651315in}{1.599141in}}%
\pgfpathlineto{\pgfqpoint{3.659844in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{3.663214in}{1.612870in}}%
\pgfpathlineto{\pgfqpoint{3.665258in}{1.615391in}}%
\pgfpathlineto{\pgfqpoint{3.669086in}{1.617897in}}%
\pgfpathlineto{\pgfqpoint{3.669448in}{1.619558in}}%
\pgfpathlineto{\pgfqpoint{3.671306in}{1.621213in}}%
\pgfpathlineto{\pgfqpoint{3.672859in}{1.622038in}}%
\pgfpathlineto{\pgfqpoint{3.672952in}{1.622862in}}%
\pgfpathlineto{\pgfqpoint{3.679536in}{1.629389in}}%
\pgfpathlineto{\pgfqpoint{3.684097in}{1.630198in}}%
\pgfpathlineto{\pgfqpoint{3.685141in}{1.631810in}}%
\pgfpathlineto{\pgfqpoint{3.687110in}{1.635018in}}%
\pgfpathlineto{\pgfqpoint{3.689629in}{1.638993in}}%
\pgfpathlineto{\pgfqpoint{3.690616in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{3.693892in}{1.642147in}}%
\pgfpathlineto{\pgfqpoint{3.694014in}{1.642932in}}%
\pgfpathlineto{\pgfqpoint{3.695203in}{1.644498in}}%
\pgfpathlineto{\pgfqpoint{3.695748in}{1.646836in}}%
\pgfpathlineto{\pgfqpoint{3.696534in}{1.647613in}}%
\pgfpathlineto{\pgfqpoint{3.700119in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{3.701594in}{1.651476in}}%
\pgfpathlineto{\pgfqpoint{3.701826in}{1.653013in}}%
\pgfpathlineto{\pgfqpoint{3.706672in}{1.654544in}}%
\pgfpathlineto{\pgfqpoint{3.707581in}{1.655307in}}%
\pgfpathlineto{\pgfqpoint{3.708035in}{1.656831in}}%
\pgfpathlineto{\pgfqpoint{3.710332in}{1.659863in}}%
\pgfpathlineto{\pgfqpoint{3.717907in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{3.718300in}{1.665122in}}%
\pgfpathlineto{\pgfqpoint{3.722424in}{1.668844in}}%
\pgfpathlineto{\pgfqpoint{3.724186in}{1.670325in}}%
\pgfpathlineto{\pgfqpoint{3.725028in}{1.671064in}}%
\pgfpathlineto{\pgfqpoint{3.729869in}{1.673274in}}%
\pgfpathlineto{\pgfqpoint{3.730475in}{1.674742in}}%
\pgfpathlineto{\pgfqpoint{3.733021in}{1.676205in}}%
\pgfpathlineto{\pgfqpoint{3.733603in}{1.679120in}}%
\pgfpathlineto{\pgfqpoint{3.734303in}{1.680571in}}%
\pgfpathlineto{\pgfqpoint{3.736266in}{1.681295in}}%
\pgfpathlineto{\pgfqpoint{3.740378in}{1.682018in}}%
\pgfpathlineto{\pgfqpoint{3.740777in}{1.682740in}}%
\pgfpathlineto{\pgfqpoint{3.745624in}{1.685618in}}%
\pgfpathlineto{\pgfqpoint{3.746724in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{3.753350in}{1.691330in}}%
\pgfpathlineto{\pgfqpoint{3.755197in}{1.692748in}}%
\pgfpathlineto{\pgfqpoint{3.756505in}{1.693456in}}%
\pgfpathlineto{\pgfqpoint{3.756829in}{1.694869in}}%
\pgfpathlineto{\pgfqpoint{3.757998in}{1.696279in}}%
\pgfpathlineto{\pgfqpoint{3.761644in}{1.697685in}}%
\pgfpathlineto{\pgfqpoint{3.764649in}{1.698387in}}%
\pgfpathlineto{\pgfqpoint{3.765670in}{1.700487in}}%
\pgfpathlineto{\pgfqpoint{3.768146in}{1.701883in}}%
\pgfpathlineto{\pgfqpoint{3.769564in}{1.703276in}}%
\pgfpathlineto{\pgfqpoint{3.774626in}{1.704666in}}%
\pgfpathlineto{\pgfqpoint{3.774761in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{3.776164in}{1.706744in}}%
\pgfpathlineto{\pgfqpoint{3.776209in}{1.707435in}}%
\pgfpathlineto{\pgfqpoint{3.779131in}{1.708815in}}%
\pgfpathlineto{\pgfqpoint{3.779417in}{1.709504in}}%
\pgfpathlineto{\pgfqpoint{3.781360in}{1.711567in}}%
\pgfpathlineto{\pgfqpoint{3.781478in}{1.712252in}}%
\pgfpathlineto{\pgfqpoint{3.785652in}{1.716353in}}%
\pgfpathlineto{\pgfqpoint{3.786486in}{1.718393in}}%
\pgfpathlineto{\pgfqpoint{3.788027in}{1.719750in}}%
\pgfpathlineto{\pgfqpoint{3.788886in}{1.723805in}}%
\pgfpathlineto{\pgfqpoint{3.795845in}{1.727836in}}%
\pgfpathlineto{\pgfqpoint{3.798316in}{1.729843in}}%
\pgfpathlineto{\pgfqpoint{3.799722in}{1.732511in}}%
\pgfpathlineto{\pgfqpoint{3.812064in}{1.742436in}}%
\pgfpathlineto{\pgfqpoint{3.815051in}{1.744406in}}%
\pgfpathlineto{\pgfqpoint{3.815224in}{1.745062in}}%
\pgfpathlineto{\pgfqpoint{3.819008in}{1.747681in}}%
\pgfpathlineto{\pgfqpoint{3.819377in}{1.748334in}}%
\pgfpathlineto{\pgfqpoint{3.821515in}{1.750292in}}%
\pgfpathlineto{\pgfqpoint{3.821845in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{3.823639in}{1.752245in}}%
\pgfpathlineto{\pgfqpoint{3.827355in}{1.752895in}}%
\pgfpathlineto{\pgfqpoint{3.827761in}{1.753545in}}%
\pgfpathlineto{\pgfqpoint{3.830404in}{1.755492in}}%
\pgfpathlineto{\pgfqpoint{3.831553in}{1.758728in}}%
\pgfpathlineto{\pgfqpoint{3.834878in}{1.760665in}}%
\pgfpathlineto{\pgfqpoint{3.837508in}{1.763243in}}%
\pgfpathlineto{\pgfqpoint{3.838037in}{1.765172in}}%
\pgfpathlineto{\pgfqpoint{3.838316in}{1.765814in}}%
\pgfpathlineto{\pgfqpoint{3.841382in}{1.767739in}}%
\pgfpathlineto{\pgfqpoint{3.842651in}{1.772219in}}%
\pgfpathlineto{\pgfqpoint{3.843832in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{3.846659in}{1.776684in}}%
\pgfpathlineto{\pgfqpoint{3.850608in}{1.779865in}}%
\pgfpathlineto{\pgfqpoint{3.852213in}{1.783673in}}%
\pgfpathlineto{\pgfqpoint{3.853029in}{1.785575in}}%
\pgfpathlineto{\pgfqpoint{3.853424in}{1.786208in}}%
\pgfpathlineto{\pgfqpoint{3.855227in}{1.787474in}}%
\pgfpathlineto{\pgfqpoint{3.855912in}{1.788739in}}%
\pgfpathlineto{\pgfqpoint{3.857369in}{1.790003in}}%
\pgfpathlineto{\pgfqpoint{3.859750in}{1.791267in}}%
\pgfpathlineto{\pgfqpoint{3.861921in}{1.792530in}}%
\pgfpathlineto{\pgfqpoint{3.864650in}{1.794423in}}%
\pgfpathlineto{\pgfqpoint{3.865479in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{3.868697in}{1.797575in}}%
\pgfpathlineto{\pgfqpoint{3.869252in}{1.798205in}}%
\pgfpathlineto{\pgfqpoint{3.873450in}{1.800094in}}%
\pgfpathlineto{\pgfqpoint{3.873467in}{1.800724in}}%
\pgfpathlineto{\pgfqpoint{3.874771in}{1.801983in}}%
\pgfpathlineto{\pgfqpoint{3.874912in}{1.803241in}}%
\pgfpathlineto{\pgfqpoint{3.876398in}{1.804499in}}%
\pgfpathlineto{\pgfqpoint{3.878235in}{1.805757in}}%
\pgfpathlineto{\pgfqpoint{3.879273in}{1.808271in}}%
\pgfpathlineto{\pgfqpoint{3.880741in}{1.810156in}}%
\pgfpathlineto{\pgfqpoint{3.885129in}{1.818322in}}%
\pgfpathlineto{\pgfqpoint{3.885726in}{1.820834in}}%
\pgfpathlineto{\pgfqpoint{3.893400in}{1.825233in}}%
\pgfpathlineto{\pgfqpoint{3.894747in}{1.826490in}}%
\pgfpathlineto{\pgfqpoint{3.897647in}{1.828377in}}%
\pgfpathlineto{\pgfqpoint{3.899337in}{1.830893in}}%
\pgfpathlineto{\pgfqpoint{3.900679in}{1.832152in}}%
\pgfpathlineto{\pgfqpoint{3.900777in}{1.833412in}}%
\pgfpathlineto{\pgfqpoint{3.902603in}{1.834672in}}%
\pgfpathlineto{\pgfqpoint{3.905136in}{1.835932in}}%
\pgfpathlineto{\pgfqpoint{3.908474in}{1.839086in}}%
\pgfpathlineto{\pgfqpoint{3.911278in}{1.842877in}}%
\pgfpathlineto{\pgfqpoint{3.915651in}{1.846042in}}%
\pgfpathlineto{\pgfqpoint{3.921855in}{1.851118in}}%
\pgfpathlineto{\pgfqpoint{3.922460in}{1.853026in}}%
\pgfpathlineto{\pgfqpoint{3.923463in}{1.854300in}}%
\pgfpathlineto{\pgfqpoint{3.927474in}{1.856851in}}%
\pgfpathlineto{\pgfqpoint{3.929054in}{1.859407in}}%
\pgfpathlineto{\pgfqpoint{3.930840in}{1.861329in}}%
\pgfpathlineto{\pgfqpoint{3.932296in}{1.861970in}}%
\pgfpathlineto{\pgfqpoint{3.939106in}{1.863253in}}%
\pgfpathlineto{\pgfqpoint{3.940088in}{1.863895in}}%
\pgfpathlineto{\pgfqpoint{3.943517in}{1.865181in}}%
\pgfpathlineto{\pgfqpoint{3.944098in}{1.866469in}}%
\pgfpathlineto{\pgfqpoint{3.949644in}{1.867758in}}%
\pgfpathlineto{\pgfqpoint{3.950233in}{1.868403in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{3.955266in}{1.871637in}}%
\pgfpathlineto{\pgfqpoint{3.956202in}{1.874233in}}%
\pgfpathlineto{\pgfqpoint{3.964816in}{1.882728in}}%
\pgfpathlineto{\pgfqpoint{3.966417in}{1.884044in}}%
\pgfpathlineto{\pgfqpoint{3.968083in}{1.886684in}}%
\pgfpathlineto{\pgfqpoint{3.974428in}{1.894000in}}%
\pgfpathlineto{\pgfqpoint{3.974933in}{1.896011in}}%
\pgfpathlineto{\pgfqpoint{3.980435in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.982639in}{1.905495in}}%
\pgfpathlineto{\pgfqpoint{3.985536in}{1.909615in}}%
\pgfpathlineto{\pgfqpoint{3.986294in}{1.910306in}}%
\pgfpathlineto{\pgfqpoint{3.991802in}{1.912382in}}%
\pgfpathlineto{\pgfqpoint{3.992564in}{1.916566in}}%
\pgfpathlineto{\pgfqpoint{3.994617in}{1.917969in}}%
\pgfpathlineto{\pgfqpoint{3.999764in}{1.920083in}}%
\pgfpathlineto{\pgfqpoint{4.000403in}{1.922919in}}%
\pgfpathlineto{\pgfqpoint{4.004728in}{1.925059in}}%
\pgfpathlineto{\pgfqpoint{4.005779in}{1.927211in}}%
\pgfpathlineto{\pgfqpoint{4.006292in}{1.927932in}}%
\pgfpathlineto{\pgfqpoint{4.008454in}{1.929376in}}%
\pgfpathlineto{\pgfqpoint{4.008561in}{1.930100in}}%
\pgfpathlineto{\pgfqpoint{4.011806in}{1.931554in}}%
\pgfpathlineto{\pgfqpoint{4.014000in}{1.932282in}}%
\pgfpathlineto{\pgfqpoint{4.014108in}{1.933013in}}%
\pgfpathlineto{\pgfqpoint{4.017084in}{1.935213in}}%
\pgfpathlineto{\pgfqpoint{4.018989in}{1.938168in}}%
\pgfpathlineto{\pgfqpoint{4.020907in}{1.941150in}}%
\pgfpathlineto{\pgfqpoint{4.021744in}{1.942651in}}%
\pgfpathlineto{\pgfqpoint{4.022691in}{1.944160in}}%
\pgfpathlineto{\pgfqpoint{4.025757in}{1.946436in}}%
\pgfpathlineto{\pgfqpoint{4.026461in}{1.947963in}}%
\pgfpathlineto{\pgfqpoint{4.026575in}{1.949498in}}%
\pgfpathlineto{\pgfqpoint{4.028743in}{1.951040in}}%
\pgfpathlineto{\pgfqpoint{4.030161in}{1.951815in}}%
\pgfpathlineto{\pgfqpoint{4.030174in}{1.952591in}}%
\pgfpathlineto{\pgfqpoint{4.032917in}{1.954933in}}%
\pgfpathlineto{\pgfqpoint{4.034282in}{1.956506in}}%
\pgfpathlineto{\pgfqpoint{4.037076in}{1.958087in}}%
\pgfpathlineto{\pgfqpoint{4.039823in}{1.960476in}}%
\pgfpathlineto{\pgfqpoint{4.041791in}{1.962081in}}%
\pgfpathlineto{\pgfqpoint{4.042053in}{1.962887in}}%
\pgfpathlineto{\pgfqpoint{4.049925in}{1.964507in}}%
\pgfpathlineto{\pgfqpoint{4.050449in}{1.966137in}}%
\pgfpathlineto{\pgfqpoint{4.050956in}{1.967777in}}%
\pgfpathlineto{\pgfqpoint{4.053240in}{1.969428in}}%
\pgfpathlineto{\pgfqpoint{4.053258in}{1.970258in}}%
\pgfpathlineto{\pgfqpoint{4.054836in}{1.971926in}}%
\pgfpathlineto{\pgfqpoint{4.055512in}{1.973606in}}%
\pgfpathlineto{\pgfqpoint{4.057171in}{1.977001in}}%
\pgfpathlineto{\pgfqpoint{4.058664in}{1.979581in}}%
\pgfpathlineto{\pgfqpoint{4.060935in}{1.983068in}}%
\pgfpathlineto{\pgfqpoint{4.061895in}{1.985720in}}%
\pgfpathlineto{\pgfqpoint{4.063117in}{1.988405in}}%
\pgfpathlineto{\pgfqpoint{4.071886in}{1.995740in}}%
\pgfpathlineto{\pgfqpoint{4.075574in}{2.001426in}}%
\pgfpathlineto{\pgfqpoint{4.080451in}{2.007288in}}%
\pgfpathlineto{\pgfqpoint{4.080878in}{2.008284in}}%
\pgfpathlineto{\pgfqpoint{4.082716in}{2.010292in}}%
\pgfpathlineto{\pgfqpoint{4.083575in}{2.012323in}}%
\pgfpathlineto{\pgfqpoint{4.088352in}{2.016459in}}%
\pgfpathlineto{\pgfqpoint{4.089244in}{2.019629in}}%
\pgfpathlineto{\pgfqpoint{4.091054in}{2.021776in}}%
\pgfpathlineto{\pgfqpoint{4.093410in}{2.023953in}}%
\pgfpathlineto{\pgfqpoint{4.095047in}{2.027275in}}%
\pgfpathlineto{\pgfqpoint{4.096205in}{2.028398in}}%
\pgfpathlineto{\pgfqpoint{4.104614in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{4.105225in}{2.032975in}}%
\pgfpathlineto{\pgfqpoint{4.117988in}{2.040118in}}%
\pgfpathlineto{\pgfqpoint{4.120450in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{4.121557in}{2.045087in}}%
\pgfpathlineto{\pgfqpoint{4.121611in}{2.046358in}}%
\pgfpathlineto{\pgfqpoint{4.123495in}{2.047640in}}%
\pgfpathlineto{\pgfqpoint{4.130537in}{2.050243in}}%
\pgfpathlineto{\pgfqpoint{4.131844in}{2.051564in}}%
\pgfpathlineto{\pgfqpoint{4.132226in}{2.054246in}}%
\pgfpathlineto{\pgfqpoint{4.136033in}{2.056986in}}%
\pgfpathlineto{\pgfqpoint{4.136730in}{2.059786in}}%
\pgfpathlineto{\pgfqpoint{4.137880in}{2.061210in}}%
\pgfpathlineto{\pgfqpoint{4.146799in}{2.067080in}}%
\pgfpathlineto{\pgfqpoint{4.152243in}{2.074854in}}%
\pgfpathlineto{\pgfqpoint{4.154818in}{2.076474in}}%
\pgfpathlineto{\pgfqpoint{4.156728in}{2.079788in}}%
\pgfpathlineto{\pgfqpoint{4.161581in}{2.092271in}}%
\pgfpathlineto{\pgfqpoint{4.165724in}{2.098127in}}%
\pgfpathlineto{\pgfqpoint{4.173624in}{2.111036in}}%
\pgfpathlineto{\pgfqpoint{4.175800in}{2.115780in}}%
\pgfpathlineto{\pgfqpoint{4.180914in}{2.118251in}}%
\pgfpathlineto{\pgfqpoint{4.195020in}{2.123419in}}%
\pgfpathlineto{\pgfqpoint{4.198204in}{2.126128in}}%
\pgfpathlineto{\pgfqpoint{4.212300in}{2.134844in}}%
\pgfpathlineto{\pgfqpoint{4.215365in}{2.137977in}}%
\pgfpathlineto{\pgfqpoint{4.217338in}{2.141244in}}%
\pgfpathlineto{\pgfqpoint{4.217763in}{2.144659in}}%
\pgfpathlineto{\pgfqpoint{4.226467in}{2.148240in}}%
\pgfpathlineto{\pgfqpoint{4.232373in}{2.152008in}}%
\pgfpathlineto{\pgfqpoint{4.233840in}{2.155988in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.166669in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.166669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{0.687079in}}%
\pgfpathlineto{\pgfqpoint{2.653584in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{2.704041in}{0.714238in}}%
\pgfpathlineto{\pgfqpoint{2.746615in}{0.732868in}}%
\pgfpathlineto{\pgfqpoint{2.762109in}{0.750125in}}%
\pgfpathlineto{\pgfqpoint{2.784081in}{0.766199in}}%
\pgfpathlineto{\pgfqpoint{2.793052in}{0.781243in}}%
\pgfpathlineto{\pgfqpoint{2.804145in}{0.795382in}}%
\pgfpathlineto{\pgfqpoint{2.820546in}{0.808720in}}%
\pgfpathlineto{\pgfqpoint{2.831850in}{0.821342in}}%
\pgfpathlineto{\pgfqpoint{2.834551in}{0.833323in}}%
\pgfpathlineto{\pgfqpoint{2.855507in}{0.844725in}}%
\pgfpathlineto{\pgfqpoint{2.878094in}{0.855602in}}%
\pgfpathlineto{\pgfqpoint{2.889096in}{0.866001in}}%
\pgfpathlineto{\pgfqpoint{2.891336in}{0.875963in}}%
\pgfpathlineto{\pgfqpoint{2.904648in}{0.885522in}}%
\pgfpathlineto{\pgfqpoint{2.911773in}{0.894712in}}%
\pgfpathlineto{\pgfqpoint{2.912528in}{0.903559in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{0.912088in}}%
\pgfpathlineto{\pgfqpoint{2.916985in}{0.920323in}}%
\pgfpathlineto{\pgfqpoint{2.919370in}{0.928283in}}%
\pgfpathlineto{\pgfqpoint{2.930966in}{0.935985in}}%
\pgfpathlineto{\pgfqpoint{2.947924in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{2.947924in}{0.950683in}}%
\pgfpathlineto{\pgfqpoint{2.965847in}{0.957706in}}%
\pgfpathlineto{\pgfqpoint{2.981101in}{0.964530in}}%
\pgfpathlineto{\pgfqpoint{3.002324in}{0.971164in}}%
\pgfpathlineto{\pgfqpoint{3.030477in}{0.977620in}}%
\pgfpathlineto{\pgfqpoint{3.040858in}{0.990035in}}%
\pgfpathlineto{\pgfqpoint{3.047952in}{1.001841in}}%
\pgfpathlineto{\pgfqpoint{3.053041in}{1.007534in}}%
\pgfpathlineto{\pgfqpoint{3.065059in}{1.018533in}}%
\pgfpathlineto{\pgfqpoint{3.068996in}{1.023851in}}%
\pgfpathlineto{\pgfqpoint{3.071029in}{1.029054in}}%
\pgfpathlineto{\pgfqpoint{3.075246in}{1.034149in}}%
\pgfpathlineto{\pgfqpoint{3.091691in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{3.099073in}{1.044028in}}%
\pgfpathlineto{\pgfqpoint{3.104899in}{1.048821in}}%
\pgfpathlineto{\pgfqpoint{3.113846in}{1.053522in}}%
\pgfpathlineto{\pgfqpoint{3.114651in}{1.062660in}}%
\pgfpathlineto{\pgfqpoint{3.117751in}{1.067104in}}%
\pgfpathlineto{\pgfqpoint{3.124092in}{1.071469in}}%
\pgfpathlineto{\pgfqpoint{3.132696in}{1.075758in}}%
\pgfpathlineto{\pgfqpoint{3.136858in}{1.079973in}}%
\pgfpathlineto{\pgfqpoint{3.140155in}{1.088192in}}%
\pgfpathlineto{\pgfqpoint{3.142488in}{1.096146in}}%
\pgfpathlineto{\pgfqpoint{3.144853in}{1.100028in}}%
\pgfpathlineto{\pgfqpoint{3.151903in}{1.103851in}}%
\pgfpathlineto{\pgfqpoint{3.170328in}{1.111323in}}%
\pgfpathlineto{\pgfqpoint{3.173144in}{1.118577in}}%
\pgfpathlineto{\pgfqpoint{3.175559in}{1.125625in}}%
\pgfpathlineto{\pgfqpoint{3.177480in}{1.129076in}}%
\pgfpathlineto{\pgfqpoint{3.190520in}{1.135837in}}%
\pgfpathlineto{\pgfqpoint{3.199586in}{1.142420in}}%
\pgfpathlineto{\pgfqpoint{3.208851in}{1.145648in}}%
\pgfpathlineto{\pgfqpoint{3.209805in}{1.148835in}}%
\pgfpathlineto{\pgfqpoint{3.212952in}{1.155090in}}%
\pgfpathlineto{\pgfqpoint{3.213663in}{1.158160in}}%
\pgfpathlineto{\pgfqpoint{3.216911in}{1.161193in}}%
\pgfpathlineto{\pgfqpoint{3.221494in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{3.225068in}{1.170080in}}%
\pgfpathlineto{\pgfqpoint{3.229534in}{1.172974in}}%
\pgfpathlineto{\pgfqpoint{3.229534in}{1.175835in}}%
\pgfpathlineto{\pgfqpoint{3.231717in}{1.178665in}}%
\pgfpathlineto{\pgfqpoint{3.238632in}{1.184231in}}%
\pgfpathlineto{\pgfqpoint{3.248413in}{1.189679in}}%
\pgfpathlineto{\pgfqpoint{3.252994in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{3.257106in}{1.197638in}}%
\pgfpathlineto{\pgfqpoint{3.259634in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{3.273057in}{1.205357in}}%
\pgfpathlineto{\pgfqpoint{3.282228in}{1.210378in}}%
\pgfpathlineto{\pgfqpoint{3.287285in}{1.215303in}}%
\pgfpathlineto{\pgfqpoint{3.292559in}{1.222518in}}%
\pgfpathlineto{\pgfqpoint{3.298103in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{3.299849in}{1.227219in}}%
\pgfpathlineto{\pgfqpoint{3.300359in}{1.229538in}}%
\pgfpathlineto{\pgfqpoint{3.301653in}{1.231837in}}%
\pgfpathlineto{\pgfqpoint{3.304448in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{3.313241in}{1.247385in}}%
\pgfpathlineto{\pgfqpoint{3.314996in}{1.251663in}}%
\pgfpathlineto{\pgfqpoint{3.316859in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{3.317409in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{3.319043in}{1.260017in}}%
\pgfpathlineto{\pgfqpoint{3.321608in}{1.262065in}}%
\pgfpathlineto{\pgfqpoint{3.321698in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{3.326008in}{1.270103in}}%
\pgfpathlineto{\pgfqpoint{3.330316in}{1.272075in}}%
\pgfpathlineto{\pgfqpoint{3.331533in}{1.274032in}}%
\pgfpathlineto{\pgfqpoint{3.337162in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{3.340814in}{1.277905in}}%
\pgfpathlineto{\pgfqpoint{3.343217in}{1.279821in}}%
\pgfpathlineto{\pgfqpoint{3.349051in}{1.281723in}}%
\pgfpathlineto{\pgfqpoint{3.349201in}{1.283612in}}%
\pgfpathlineto{\pgfqpoint{3.350232in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{3.353472in}{1.287350in}}%
\pgfpathlineto{\pgfqpoint{3.358212in}{1.289200in}}%
\pgfpathlineto{\pgfqpoint{3.359675in}{1.291037in}}%
\pgfpathlineto{\pgfqpoint{3.360721in}{1.294675in}}%
\pgfpathlineto{\pgfqpoint{3.361982in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{3.366291in}{1.300041in}}%
\pgfpathlineto{\pgfqpoint{3.366794in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{3.376330in}{1.305305in}}%
\pgfpathlineto{\pgfqpoint{3.376807in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{3.378359in}{1.308758in}}%
\pgfpathlineto{\pgfqpoint{3.390026in}{1.312169in}}%
\pgfpathlineto{\pgfqpoint{3.393533in}{1.315537in}}%
\pgfpathlineto{\pgfqpoint{3.396166in}{1.318865in}}%
\pgfpathlineto{\pgfqpoint{3.398529in}{1.322154in}}%
\pgfpathlineto{\pgfqpoint{3.400081in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{3.400351in}{1.325404in}}%
\pgfpathlineto{\pgfqpoint{3.406185in}{1.328617in}}%
\pgfpathlineto{\pgfqpoint{3.406612in}{1.330209in}}%
\pgfpathlineto{\pgfqpoint{3.407862in}{1.331793in}}%
\pgfpathlineto{\pgfqpoint{3.410043in}{1.338039in}}%
\pgfpathlineto{\pgfqpoint{3.416027in}{1.342635in}}%
\pgfpathlineto{\pgfqpoint{3.417770in}{1.347157in}}%
\pgfpathlineto{\pgfqpoint{3.420906in}{1.351608in}}%
\pgfpathlineto{\pgfqpoint{3.425184in}{1.353076in}}%
\pgfpathlineto{\pgfqpoint{3.427821in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{3.430051in}{1.358876in}}%
\pgfpathlineto{\pgfqpoint{3.432748in}{1.360307in}}%
\pgfpathlineto{\pgfqpoint{3.434376in}{1.363150in}}%
\pgfpathlineto{\pgfqpoint{3.435226in}{1.365964in}}%
\pgfpathlineto{\pgfqpoint{3.437955in}{1.367361in}}%
\pgfpathlineto{\pgfqpoint{3.450148in}{1.370136in}}%
\pgfpathlineto{\pgfqpoint{3.450232in}{1.371513in}}%
\pgfpathlineto{\pgfqpoint{3.451130in}{1.372884in}}%
\pgfpathlineto{\pgfqpoint{3.457396in}{1.375606in}}%
\pgfpathlineto{\pgfqpoint{3.459229in}{1.376958in}}%
\pgfpathlineto{\pgfqpoint{3.464558in}{1.378303in}}%
\pgfpathlineto{\pgfqpoint{3.466779in}{1.383625in}}%
\pgfpathlineto{\pgfqpoint{3.467871in}{1.384941in}}%
\pgfpathlineto{\pgfqpoint{3.471569in}{1.386250in}}%
\pgfpathlineto{\pgfqpoint{3.473553in}{1.387554in}}%
\pgfpathlineto{\pgfqpoint{3.474830in}{1.390145in}}%
\pgfpathlineto{\pgfqpoint{3.478610in}{1.391432in}}%
\pgfpathlineto{\pgfqpoint{3.479810in}{1.392714in}}%
\pgfpathlineto{\pgfqpoint{3.480911in}{1.395261in}}%
\pgfpathlineto{\pgfqpoint{3.484722in}{1.397786in}}%
\pgfpathlineto{\pgfqpoint{3.487939in}{1.400290in}}%
\pgfpathlineto{\pgfqpoint{3.488914in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{3.490125in}{1.406462in}}%
\pgfpathlineto{\pgfqpoint{3.491250in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{3.495223in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{3.496015in}{1.417265in}}%
\pgfpathlineto{\pgfqpoint{3.496287in}{1.420784in}}%
\pgfpathlineto{\pgfqpoint{3.502220in}{1.423108in}}%
\pgfpathlineto{\pgfqpoint{3.504883in}{1.424263in}}%
\pgfpathlineto{\pgfqpoint{3.505125in}{1.425415in}}%
\pgfpathlineto{\pgfqpoint{3.510866in}{1.427704in}}%
\pgfpathlineto{\pgfqpoint{3.512819in}{1.428843in}}%
\pgfpathlineto{\pgfqpoint{3.517652in}{1.429978in}}%
\pgfpathlineto{\pgfqpoint{3.519729in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{3.520127in}{1.434475in}}%
\pgfpathlineto{\pgfqpoint{3.526780in}{1.441105in}}%
\pgfpathlineto{\pgfqpoint{3.531427in}{1.444369in}}%
\pgfpathlineto{\pgfqpoint{3.532043in}{1.447601in}}%
\pgfpathlineto{\pgfqpoint{3.534180in}{1.451860in}}%
\pgfpathlineto{\pgfqpoint{3.536445in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{3.538048in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{3.538141in}{1.456064in}}%
\pgfpathlineto{\pgfqpoint{3.540573in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{3.547639in}{1.462272in}}%
\pgfpathlineto{\pgfqpoint{3.549098in}{1.465333in}}%
\pgfpathlineto{\pgfqpoint{3.549654in}{1.467358in}}%
\pgfpathlineto{\pgfqpoint{3.551277in}{1.470373in}}%
\pgfpathlineto{\pgfqpoint{3.551937in}{1.472368in}}%
\pgfpathlineto{\pgfqpoint{3.552830in}{1.474352in}}%
\pgfpathlineto{\pgfqpoint{3.553689in}{1.478285in}}%
\pgfpathlineto{\pgfqpoint{3.555125in}{1.482174in}}%
\pgfpathlineto{\pgfqpoint{3.556721in}{1.483139in}}%
\pgfpathlineto{\pgfqpoint{3.557445in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{3.558125in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{3.560259in}{1.487927in}}%
\pgfpathlineto{\pgfqpoint{3.562118in}{1.491710in}}%
\pgfpathlineto{\pgfqpoint{3.564648in}{1.493587in}}%
\pgfpathlineto{\pgfqpoint{3.567096in}{1.496383in}}%
\pgfpathlineto{\pgfqpoint{3.569853in}{1.498235in}}%
\pgfpathlineto{\pgfqpoint{3.571250in}{1.500996in}}%
\pgfpathlineto{\pgfqpoint{3.577923in}{1.505551in}}%
\pgfpathlineto{\pgfqpoint{3.578161in}{1.506456in}}%
\pgfpathlineto{\pgfqpoint{3.585894in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{3.590672in}{1.510051in}}%
\pgfpathlineto{\pgfqpoint{3.593327in}{1.512724in}}%
\pgfpathlineto{\pgfqpoint{3.594064in}{1.514496in}}%
\pgfpathlineto{\pgfqpoint{3.598695in}{1.516259in}}%
\pgfpathlineto{\pgfqpoint{3.599027in}{1.518014in}}%
\pgfpathlineto{\pgfqpoint{3.605574in}{1.520632in}}%
\pgfpathlineto{\pgfqpoint{3.606105in}{1.521501in}}%
\pgfpathlineto{\pgfqpoint{3.607875in}{1.523232in}}%
\pgfpathlineto{\pgfqpoint{3.608710in}{1.524956in}}%
\pgfpathlineto{\pgfqpoint{3.611929in}{1.527527in}}%
\pgfpathlineto{\pgfqpoint{3.612995in}{1.529231in}}%
\pgfpathlineto{\pgfqpoint{3.617648in}{1.531774in}}%
\pgfpathlineto{\pgfqpoint{3.618730in}{1.533461in}}%
\pgfpathlineto{\pgfqpoint{3.619912in}{1.535977in}}%
\pgfpathlineto{\pgfqpoint{3.623589in}{1.540135in}}%
\pgfpathlineto{\pgfqpoint{3.623804in}{1.540962in}}%
\pgfpathlineto{\pgfqpoint{3.624910in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{3.626346in}{1.546702in}}%
\pgfpathlineto{\pgfqpoint{3.626618in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{3.628550in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{3.630428in}{1.554766in}}%
\pgfpathlineto{\pgfqpoint{3.634001in}{1.557156in}}%
\pgfpathlineto{\pgfqpoint{3.635389in}{1.561109in}}%
\pgfpathlineto{\pgfqpoint{3.639871in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{3.641353in}{1.565027in}}%
\pgfpathlineto{\pgfqpoint{3.643327in}{1.570455in}}%
\pgfpathlineto{\pgfqpoint{3.644667in}{1.571994in}}%
\pgfpathlineto{\pgfqpoint{3.646572in}{1.575818in}}%
\pgfpathlineto{\pgfqpoint{3.647965in}{1.578098in}}%
\pgfpathlineto{\pgfqpoint{3.650943in}{1.582624in}}%
\pgfpathlineto{\pgfqpoint{3.652644in}{1.584123in}}%
\pgfpathlineto{\pgfqpoint{3.653106in}{1.584871in}}%
\pgfpathlineto{\pgfqpoint{3.654805in}{1.585618in}}%
\pgfpathlineto{\pgfqpoint{3.654878in}{1.586363in}}%
\pgfpathlineto{\pgfqpoint{3.660703in}{1.590074in}}%
\pgfpathlineto{\pgfqpoint{3.663621in}{1.591550in}}%
\pgfpathlineto{\pgfqpoint{3.664158in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{3.668125in}{1.597413in}}%
\pgfpathlineto{\pgfqpoint{3.676366in}{1.601043in}}%
\pgfpathlineto{\pgfqpoint{3.679741in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{3.680492in}{1.607516in}}%
\pgfpathlineto{\pgfqpoint{3.683512in}{1.610367in}}%
\pgfpathlineto{\pgfqpoint{3.687226in}{1.616731in}}%
\pgfpathlineto{\pgfqpoint{3.688140in}{1.618836in}}%
\pgfpathlineto{\pgfqpoint{3.690998in}{1.620934in}}%
\pgfpathlineto{\pgfqpoint{3.691318in}{1.622329in}}%
\pgfpathlineto{\pgfqpoint{3.692372in}{1.623720in}}%
\pgfpathlineto{\pgfqpoint{3.695181in}{1.629253in}}%
\pgfpathlineto{\pgfqpoint{3.697369in}{1.630628in}}%
\pgfpathlineto{\pgfqpoint{3.698848in}{1.632686in}}%
\pgfpathlineto{\pgfqpoint{3.702014in}{1.634737in}}%
\pgfpathlineto{\pgfqpoint{3.707587in}{1.641529in}}%
\pgfpathlineto{\pgfqpoint{3.709462in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{3.710517in}{1.644900in}}%
\pgfpathlineto{\pgfqpoint{3.719666in}{1.649592in}}%
\pgfpathlineto{\pgfqpoint{3.721620in}{1.651594in}}%
\pgfpathlineto{\pgfqpoint{3.721803in}{1.652260in}}%
\pgfpathlineto{\pgfqpoint{3.726107in}{1.656244in}}%
\pgfpathlineto{\pgfqpoint{3.726446in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{3.727714in}{1.658890in}}%
\pgfpathlineto{\pgfqpoint{3.728047in}{1.660209in}}%
\pgfpathlineto{\pgfqpoint{3.732883in}{1.664155in}}%
\pgfpathlineto{\pgfqpoint{3.734256in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{3.737430in}{1.667429in}}%
\pgfpathlineto{\pgfqpoint{3.738466in}{1.669388in}}%
\pgfpathlineto{\pgfqpoint{3.739747in}{1.672644in}}%
\pgfpathlineto{\pgfqpoint{3.741372in}{1.673943in}}%
\pgfpathlineto{\pgfqpoint{3.743122in}{1.675240in}}%
\pgfpathlineto{\pgfqpoint{3.744872in}{1.676536in}}%
\pgfpathlineto{\pgfqpoint{3.745191in}{1.677183in}}%
\pgfpathlineto{\pgfqpoint{3.747630in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{3.747948in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{3.748941in}{1.681059in}}%
\pgfpathlineto{\pgfqpoint{3.751222in}{1.682347in}}%
\pgfpathlineto{\pgfqpoint{3.754734in}{1.686205in}}%
\pgfpathlineto{\pgfqpoint{3.756117in}{1.688769in}}%
\pgfpathlineto{\pgfqpoint{3.757284in}{1.690049in}}%
\pgfpathlineto{\pgfqpoint{3.759209in}{1.691328in}}%
\pgfpathlineto{\pgfqpoint{3.760086in}{1.694521in}}%
\pgfpathlineto{\pgfqpoint{3.762337in}{1.695795in}}%
\pgfpathlineto{\pgfqpoint{3.762656in}{1.697069in}}%
\pgfpathlineto{\pgfqpoint{3.764365in}{1.698342in}}%
\pgfpathlineto{\pgfqpoint{3.767512in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{3.769628in}{1.702788in}}%
\pgfpathlineto{\pgfqpoint{3.769692in}{1.703422in}}%
\pgfpathlineto{\pgfqpoint{3.771822in}{1.705323in}}%
\pgfpathlineto{\pgfqpoint{3.772342in}{1.707222in}}%
\pgfpathlineto{\pgfqpoint{3.772783in}{1.707855in}}%
\pgfpathlineto{\pgfqpoint{3.779045in}{1.711647in}}%
\pgfpathlineto{\pgfqpoint{3.780311in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{3.781128in}{1.714172in}}%
\pgfpathlineto{\pgfqpoint{3.781339in}{1.714802in}}%
\pgfpathlineto{\pgfqpoint{3.785606in}{1.716694in}}%
\pgfpathlineto{\pgfqpoint{3.787379in}{1.719213in}}%
\pgfpathlineto{\pgfqpoint{3.791687in}{1.725505in}}%
\pgfpathlineto{\pgfqpoint{3.792451in}{1.726762in}}%
\pgfpathlineto{\pgfqpoint{3.796408in}{1.728019in}}%
\pgfpathlineto{\pgfqpoint{3.796896in}{1.729276in}}%
\pgfpathlineto{\pgfqpoint{3.799712in}{1.731161in}}%
\pgfpathlineto{\pgfqpoint{3.800326in}{1.732417in}}%
\pgfpathlineto{\pgfqpoint{3.801944in}{1.735558in}}%
\pgfpathlineto{\pgfqpoint{3.803837in}{1.737442in}}%
\pgfpathlineto{\pgfqpoint{3.806248in}{1.740583in}}%
\pgfpathlineto{\pgfqpoint{3.807105in}{1.741839in}}%
\pgfpathlineto{\pgfqpoint{3.819416in}{1.751901in}}%
\pgfpathlineto{\pgfqpoint{3.819478in}{1.753160in}}%
\pgfpathlineto{\pgfqpoint{3.821228in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{3.821820in}{1.755681in}}%
\pgfpathlineto{\pgfqpoint{3.823210in}{1.756942in}}%
\pgfpathlineto{\pgfqpoint{3.823609in}{1.758204in}}%
\pgfpathlineto{\pgfqpoint{3.825158in}{1.759466in}}%
\pgfpathlineto{\pgfqpoint{3.825715in}{1.760729in}}%
\pgfpathlineto{\pgfqpoint{3.828212in}{1.763258in}}%
\pgfpathlineto{\pgfqpoint{3.831932in}{1.767692in}}%
\pgfpathlineto{\pgfqpoint{3.833939in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{3.837644in}{1.772775in}}%
\pgfpathlineto{\pgfqpoint{3.838395in}{1.774686in}}%
\pgfpathlineto{\pgfqpoint{3.840701in}{1.777238in}}%
\pgfpathlineto{\pgfqpoint{3.842192in}{1.781077in}}%
\pgfpathlineto{\pgfqpoint{3.843625in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{3.844631in}{1.784287in}}%
\pgfpathlineto{\pgfqpoint{3.845218in}{1.785573in}}%
\pgfpathlineto{\pgfqpoint{3.846952in}{1.786862in}}%
\pgfpathlineto{\pgfqpoint{3.847783in}{1.788152in}}%
\pgfpathlineto{\pgfqpoint{3.849453in}{1.790738in}}%
\pgfpathlineto{\pgfqpoint{3.850635in}{1.792034in}}%
\pgfpathlineto{\pgfqpoint{3.851499in}{1.793981in}}%
\pgfpathlineto{\pgfqpoint{3.853278in}{1.794631in}}%
\pgfpathlineto{\pgfqpoint{3.853337in}{1.795282in}}%
\pgfpathlineto{\pgfqpoint{3.855122in}{1.796585in}}%
\pgfpathlineto{\pgfqpoint{3.855707in}{1.799198in}}%
\pgfpathlineto{\pgfqpoint{3.858932in}{1.802477in}}%
\pgfpathlineto{\pgfqpoint{3.860043in}{1.803793in}}%
\pgfpathlineto{\pgfqpoint{3.860087in}{1.804452in}}%
\pgfpathlineto{\pgfqpoint{3.862702in}{1.806432in}}%
\pgfpathlineto{\pgfqpoint{3.862888in}{1.807756in}}%
\pgfpathlineto{\pgfqpoint{3.865813in}{1.811744in}}%
\pgfpathlineto{\pgfqpoint{3.866229in}{1.813079in}}%
\pgfpathlineto{\pgfqpoint{3.874460in}{1.819803in}}%
\pgfpathlineto{\pgfqpoint{3.875385in}{1.821837in}}%
\pgfpathlineto{\pgfqpoint{3.875477in}{1.823197in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{1.827987in}}%
\pgfpathlineto{\pgfqpoint{3.884889in}{1.829364in}}%
\pgfpathlineto{\pgfqpoint{3.886468in}{1.831438in}}%
\pgfpathlineto{\pgfqpoint{3.890930in}{1.833521in}}%
\pgfpathlineto{\pgfqpoint{3.892444in}{1.835614in}}%
\pgfpathlineto{\pgfqpoint{3.895829in}{1.838421in}}%
\pgfpathlineto{\pgfqpoint{3.896811in}{1.841956in}}%
\pgfpathlineto{\pgfqpoint{3.897397in}{1.844093in}}%
\pgfpathlineto{\pgfqpoint{3.898333in}{1.845524in}}%
\pgfpathlineto{\pgfqpoint{3.902513in}{1.847680in}}%
\pgfpathlineto{\pgfqpoint{3.903374in}{1.848402in}}%
\pgfpathlineto{\pgfqpoint{3.913316in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{3.915389in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{3.920669in}{1.857917in}}%
\pgfpathlineto{\pgfqpoint{3.927044in}{1.864665in}}%
\pgfpathlineto{\pgfqpoint{3.928271in}{1.867711in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.870789in}}%
\pgfpathlineto{\pgfqpoint{3.934909in}{1.873118in}}%
\pgfpathlineto{\pgfqpoint{3.935923in}{1.874682in}}%
\pgfpathlineto{\pgfqpoint{3.938956in}{1.877836in}}%
\pgfpathlineto{\pgfqpoint{3.943891in}{1.880225in}}%
\pgfpathlineto{\pgfqpoint{3.944293in}{1.881830in}}%
\pgfpathlineto{\pgfqpoint{3.944946in}{1.884255in}}%
\pgfpathlineto{\pgfqpoint{3.947123in}{1.885069in}}%
\pgfpathlineto{\pgfqpoint{3.948458in}{1.888350in}}%
\pgfpathlineto{\pgfqpoint{3.949800in}{1.890839in}}%
\pgfpathlineto{\pgfqpoint{3.955360in}{1.894199in}}%
\pgfpathlineto{\pgfqpoint{3.956123in}{1.895896in}}%
\pgfpathlineto{\pgfqpoint{3.961729in}{1.899330in}}%
\pgfpathlineto{\pgfqpoint{3.961859in}{1.900196in}}%
\pgfpathlineto{\pgfqpoint{3.964872in}{1.901940in}}%
\pgfpathlineto{\pgfqpoint{3.971865in}{1.905468in}}%
\pgfpathlineto{\pgfqpoint{3.974473in}{1.908153in}}%
\pgfpathlineto{\pgfqpoint{3.977384in}{1.909962in}}%
\pgfpathlineto{\pgfqpoint{3.983964in}{1.913630in}}%
\pgfpathlineto{\pgfqpoint{3.988829in}{1.915489in}}%
\pgfpathlineto{\pgfqpoint{3.989645in}{1.916425in}}%
\pgfpathlineto{\pgfqpoint{3.991323in}{1.917365in}}%
\pgfpathlineto{\pgfqpoint{3.991813in}{1.919260in}}%
\pgfpathlineto{\pgfqpoint{3.992741in}{1.920215in}}%
\pgfpathlineto{\pgfqpoint{3.997740in}{1.923108in}}%
\pgfpathlineto{\pgfqpoint{3.999645in}{1.925061in}}%
\pgfpathlineto{\pgfqpoint{4.003620in}{1.927036in}}%
\pgfpathlineto{\pgfqpoint{4.005891in}{1.929033in}}%
\pgfpathlineto{\pgfqpoint{4.007740in}{1.931053in}}%
\pgfpathlineto{\pgfqpoint{4.008749in}{1.932071in}}%
\pgfpathlineto{\pgfqpoint{4.018937in}{1.936207in}}%
\pgfpathlineto{\pgfqpoint{4.026420in}{1.939377in}}%
\pgfpathlineto{\pgfqpoint{4.028430in}{1.942609in}}%
\pgfpathlineto{\pgfqpoint{4.034286in}{1.945908in}}%
\pgfpathlineto{\pgfqpoint{4.036356in}{1.948147in}}%
\pgfpathlineto{\pgfqpoint{4.038268in}{1.951567in}}%
\pgfpathlineto{\pgfqpoint{4.041217in}{1.953890in}}%
\pgfpathlineto{\pgfqpoint{4.041676in}{1.956251in}}%
\pgfpathlineto{\pgfqpoint{4.044093in}{1.957446in}}%
\pgfpathlineto{\pgfqpoint{4.044774in}{1.959867in}}%
\pgfpathlineto{\pgfqpoint{4.045266in}{1.963577in}}%
\pgfpathlineto{\pgfqpoint{4.047586in}{1.964836in}}%
\pgfpathlineto{\pgfqpoint{4.056212in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{4.056718in}{1.968684in}}%
\pgfpathlineto{\pgfqpoint{4.059822in}{1.969992in}}%
\pgfpathlineto{\pgfqpoint{4.069621in}{1.972647in}}%
\pgfpathlineto{\pgfqpoint{4.070627in}{1.975357in}}%
\pgfpathlineto{\pgfqpoint{4.072112in}{1.979535in}}%
\pgfpathlineto{\pgfqpoint{4.073768in}{1.980959in}}%
\pgfpathlineto{\pgfqpoint{4.076407in}{1.986828in}}%
\pgfpathlineto{\pgfqpoint{4.079211in}{1.988342in}}%
\pgfpathlineto{\pgfqpoint{4.086678in}{1.991429in}}%
\pgfpathlineto{\pgfqpoint{4.088372in}{1.993005in}}%
\pgfpathlineto{\pgfqpoint{4.088784in}{1.994602in}}%
\pgfpathlineto{\pgfqpoint{4.092874in}{1.997867in}}%
\pgfpathlineto{\pgfqpoint{4.097133in}{2.001232in}}%
\pgfpathlineto{\pgfqpoint{4.097580in}{2.002955in}}%
\pgfpathlineto{\pgfqpoint{4.099580in}{2.004706in}}%
\pgfpathlineto{\pgfqpoint{4.101953in}{2.008298in}}%
\pgfpathlineto{\pgfqpoint{4.104480in}{2.010142in}}%
\pgfpathlineto{\pgfqpoint{4.105721in}{2.012020in}}%
\pgfpathlineto{\pgfqpoint{4.106789in}{2.017875in}}%
\pgfpathlineto{\pgfqpoint{4.108294in}{2.019908in}}%
\pgfpathlineto{\pgfqpoint{4.110681in}{2.021984in}}%
\pgfpathlineto{\pgfqpoint{4.113175in}{2.028504in}}%
\pgfpathlineto{\pgfqpoint{4.113300in}{2.030785in}}%
\pgfpathlineto{\pgfqpoint{4.115306in}{2.033125in}}%
\pgfpathlineto{\pgfqpoint{4.119405in}{2.035528in}}%
\pgfpathlineto{\pgfqpoint{4.122488in}{2.038000in}}%
\pgfpathlineto{\pgfqpoint{4.124301in}{2.043168in}}%
\pgfpathlineto{\pgfqpoint{4.131381in}{2.045877in}}%
\pgfpathlineto{\pgfqpoint{4.134609in}{2.048678in}}%
\pgfpathlineto{\pgfqpoint{4.135906in}{2.054592in}}%
\pgfpathlineto{\pgfqpoint{4.141415in}{2.060992in}}%
\pgfpathlineto{\pgfqpoint{4.146361in}{2.064407in}}%
\pgfpathlineto{\pgfqpoint{4.152941in}{2.067988in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.071756in}}%
\pgfpathlineto{\pgfqpoint{4.159584in}{2.075736in}}%
\pgfpathlineto{\pgfqpoint{4.161422in}{2.079959in}}%
\pgfpathlineto{\pgfqpoint{4.169298in}{2.084464in}}%
\pgfpathlineto{\pgfqpoint{4.182034in}{2.089300in}}%
\pgfpathlineto{\pgfqpoint{4.187143in}{2.094531in}}%
\pgfpathlineto{\pgfqpoint{4.192725in}{2.106550in}}%
\pgfpathlineto{\pgfqpoint{4.198228in}{2.113625in}}%
\pgfpathlineto{\pgfqpoint{4.207865in}{2.121723in}}%
\pgfpathlineto{\pgfqpoint{4.212817in}{2.131262in}}%
\pgfpathlineto{\pgfqpoint{4.230669in}{2.143007in}}%
\pgfpathlineto{\pgfqpoint{4.245008in}{2.158610in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.171699in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.171699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659335in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.660260in}{0.574428in}}%
\pgfpathlineto{\pgfqpoint{2.663682in}{0.586234in}}%
\pgfpathlineto{\pgfqpoint{2.666498in}{0.591927in}}%
\pgfpathlineto{\pgfqpoint{2.676332in}{0.597489in}}%
\pgfpathlineto{\pgfqpoint{2.678570in}{0.602926in}}%
\pgfpathlineto{\pgfqpoint{2.682507in}{0.608244in}}%
\pgfpathlineto{\pgfqpoint{2.687944in}{0.613447in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{0.618542in}}%
\pgfpathlineto{\pgfqpoint{2.692471in}{0.623532in}}%
\pgfpathlineto{\pgfqpoint{2.697223in}{0.628421in}}%
\pgfpathlineto{\pgfqpoint{2.699268in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{2.713862in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{2.736658in}{0.642527in}}%
\pgfpathlineto{\pgfqpoint{2.738820in}{0.647053in}}%
\pgfpathlineto{\pgfqpoint{2.744659in}{0.651497in}}%
\pgfpathlineto{\pgfqpoint{2.750379in}{0.660151in}}%
\pgfpathlineto{\pgfqpoint{2.754474in}{0.664366in}}%
\pgfpathlineto{\pgfqpoint{2.759893in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{2.761912in}{0.676594in}}%
\pgfpathlineto{\pgfqpoint{2.763258in}{0.684421in}}%
\pgfpathlineto{\pgfqpoint{2.763522in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{2.764389in}{0.692008in}}%
\pgfpathlineto{\pgfqpoint{2.767255in}{0.695716in}}%
\pgfpathlineto{\pgfqpoint{2.792702in}{0.702970in}}%
\pgfpathlineto{\pgfqpoint{2.797982in}{0.706519in}}%
\pgfpathlineto{\pgfqpoint{2.799772in}{0.713469in}}%
\pgfpathlineto{\pgfqpoint{2.800010in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{2.802667in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{0.726813in}}%
\pgfpathlineto{\pgfqpoint{2.819699in}{0.730041in}}%
\pgfpathlineto{\pgfqpoint{2.822616in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{2.827970in}{0.736375in}}%
\pgfpathlineto{\pgfqpoint{2.841612in}{0.742553in}}%
\pgfpathlineto{\pgfqpoint{2.841967in}{0.748583in}}%
\pgfpathlineto{\pgfqpoint{2.856446in}{0.754473in}}%
\pgfpathlineto{\pgfqpoint{2.857823in}{0.757367in}}%
\pgfpathlineto{\pgfqpoint{2.862685in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{2.867856in}{0.765856in}}%
\pgfpathlineto{\pgfqpoint{2.870574in}{0.771362in}}%
\pgfpathlineto{\pgfqpoint{2.871073in}{0.774072in}}%
\pgfpathlineto{\pgfqpoint{2.873138in}{0.776752in}}%
\pgfpathlineto{\pgfqpoint{2.880277in}{0.782031in}}%
\pgfpathlineto{\pgfqpoint{2.882214in}{0.784630in}}%
\pgfpathlineto{\pgfqpoint{2.882960in}{0.787203in}}%
\pgfpathlineto{\pgfqpoint{2.893935in}{0.794771in}}%
\pgfpathlineto{\pgfqpoint{2.898198in}{0.799696in}}%
\pgfpathlineto{\pgfqpoint{2.898365in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{2.901286in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{2.902422in}{0.806911in}}%
\pgfpathlineto{\pgfqpoint{2.905520in}{0.809272in}}%
\pgfpathlineto{\pgfqpoint{2.910954in}{0.811612in}}%
\pgfpathlineto{\pgfqpoint{2.912294in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{2.916839in}{0.816230in}}%
\pgfpathlineto{\pgfqpoint{2.919042in}{0.818508in}}%
\pgfpathlineto{\pgfqpoint{2.929060in}{0.825227in}}%
\pgfpathlineto{\pgfqpoint{2.934532in}{0.829612in}}%
\pgfpathlineto{\pgfqpoint{2.935947in}{0.831778in}}%
\pgfpathlineto{\pgfqpoint{2.940332in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{2.941318in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{2.941600in}{0.848490in}}%
\pgfpathlineto{\pgfqpoint{2.942496in}{0.850507in}}%
\pgfpathlineto{\pgfqpoint{2.945185in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{2.946116in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{2.948227in}{0.858425in}}%
\pgfpathlineto{\pgfqpoint{2.954267in}{0.860369in}}%
\pgfpathlineto{\pgfqpoint{2.955632in}{0.862298in}}%
\pgfpathlineto{\pgfqpoint{2.965768in}{0.868005in}}%
\pgfpathlineto{\pgfqpoint{2.972301in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{2.975037in}{0.875430in}}%
\pgfpathlineto{\pgfqpoint{2.975424in}{0.877255in}}%
\pgfpathlineto{\pgfqpoint{2.978751in}{0.880868in}}%
\pgfpathlineto{\pgfqpoint{2.980517in}{0.884434in}}%
\pgfpathlineto{\pgfqpoint{2.981304in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{2.981304in}{0.889698in}}%
\pgfpathlineto{\pgfqpoint{2.988675in}{0.896562in}}%
\pgfpathlineto{\pgfqpoint{2.991740in}{0.898251in}}%
\pgfpathlineto{\pgfqpoint{2.998532in}{0.899930in}}%
\pgfpathlineto{\pgfqpoint{3.002019in}{0.901599in}}%
\pgfpathlineto{\pgfqpoint{3.004889in}{0.904908in}}%
\pgfpathlineto{\pgfqpoint{3.010266in}{0.908177in}}%
\pgfpathlineto{\pgfqpoint{3.011285in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{3.014448in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{3.020286in}{0.913010in}}%
\pgfpathlineto{\pgfqpoint{3.021990in}{0.914602in}}%
\pgfpathlineto{\pgfqpoint{3.025387in}{0.916186in}}%
\pgfpathlineto{\pgfqpoint{3.028142in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{3.031715in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{3.036030in}{0.928543in}}%
\pgfpathlineto{\pgfqpoint{3.039605in}{0.930050in}}%
\pgfpathlineto{\pgfqpoint{3.040066in}{0.931550in}}%
\pgfpathlineto{\pgfqpoint{3.043311in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{3.047268in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{3.050205in}{0.938930in}}%
\pgfpathlineto{\pgfqpoint{3.055264in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{3.055870in}{0.948953in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{0.954529in}}%
\pgfpathlineto{\pgfqpoint{3.061570in}{0.957277in}}%
\pgfpathlineto{\pgfqpoint{3.063305in}{0.959999in}}%
\pgfpathlineto{\pgfqpoint{3.064405in}{0.962696in}}%
\pgfpathlineto{\pgfqpoint{3.066490in}{0.965369in}}%
\pgfpathlineto{\pgfqpoint{3.071090in}{0.969334in}}%
\pgfpathlineto{\pgfqpoint{3.076059in}{0.980919in}}%
\pgfpathlineto{\pgfqpoint{3.080238in}{0.984683in}}%
\pgfpathlineto{\pgfqpoint{3.082697in}{0.987167in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{0.988401in}}%
\pgfpathlineto{\pgfqpoint{3.085981in}{0.990855in}}%
\pgfpathlineto{\pgfqpoint{3.088642in}{0.993289in}}%
\pgfpathlineto{\pgfqpoint{3.090306in}{0.994498in}}%
\pgfpathlineto{\pgfqpoint{3.092945in}{0.998099in}}%
\pgfpathlineto{\pgfqpoint{3.096689in}{1.001658in}}%
\pgfpathlineto{\pgfqpoint{3.097825in}{1.005177in}}%
\pgfpathlineto{\pgfqpoint{3.100197in}{1.009808in}}%
\pgfpathlineto{\pgfqpoint{3.104308in}{1.015501in}}%
\pgfpathlineto{\pgfqpoint{3.107933in}{1.019983in}}%
\pgfpathlineto{\pgfqpoint{3.110203in}{1.025498in}}%
\pgfpathlineto{\pgfqpoint{3.113238in}{1.027678in}}%
\pgfpathlineto{\pgfqpoint{3.114004in}{1.030920in}}%
\pgfpathlineto{\pgfqpoint{3.115910in}{1.031994in}}%
\pgfpathlineto{\pgfqpoint{3.118175in}{1.036253in}}%
\pgfpathlineto{\pgfqpoint{3.124072in}{1.039411in}}%
\pgfpathlineto{\pgfqpoint{3.127155in}{1.044608in}}%
\pgfpathlineto{\pgfqpoint{3.131223in}{1.046665in}}%
\pgfpathlineto{\pgfqpoint{3.132835in}{1.054766in}}%
\pgfpathlineto{\pgfqpoint{3.134330in}{1.058745in}}%
\pgfpathlineto{\pgfqpoint{3.136346in}{1.060717in}}%
\pgfpathlineto{\pgfqpoint{3.137338in}{1.062678in}}%
\pgfpathlineto{\pgfqpoint{3.138542in}{1.064628in}}%
\pgfpathlineto{\pgfqpoint{3.144206in}{1.066567in}}%
\pgfpathlineto{\pgfqpoint{3.145618in}{1.068495in}}%
\pgfpathlineto{\pgfqpoint{3.147930in}{1.070412in}}%
\pgfpathlineto{\pgfqpoint{3.149161in}{1.073269in}}%
\pgfpathlineto{\pgfqpoint{3.150390in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{3.151907in}{1.077980in}}%
\pgfpathlineto{\pgfqpoint{3.153399in}{1.079846in}}%
\pgfpathlineto{\pgfqpoint{3.157533in}{1.089038in}}%
\pgfpathlineto{\pgfqpoint{3.159298in}{1.090849in}}%
\pgfpathlineto{\pgfqpoint{3.163503in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{3.165438in}{1.100652in}}%
\pgfpathlineto{\pgfqpoint{3.166356in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{3.167991in}{1.105025in}}%
\pgfpathlineto{\pgfqpoint{3.168357in}{1.105894in}}%
\pgfpathlineto{\pgfqpoint{3.173151in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{3.174525in}{1.112773in}}%
\pgfpathlineto{\pgfqpoint{3.178047in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{3.180552in}{1.121205in}}%
\pgfpathlineto{\pgfqpoint{3.184441in}{1.125355in}}%
\pgfpathlineto{\pgfqpoint{3.186636in}{1.127003in}}%
\pgfpathlineto{\pgfqpoint{3.188852in}{1.131095in}}%
\pgfpathlineto{\pgfqpoint{3.191456in}{1.133530in}}%
\pgfpathlineto{\pgfqpoint{3.191510in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{3.193702in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{3.201090in}{1.139957in}}%
\pgfpathlineto{\pgfqpoint{3.203060in}{1.142342in}}%
\pgfpathlineto{\pgfqpoint{3.206086in}{1.146289in}}%
\pgfpathlineto{\pgfqpoint{3.208287in}{1.147857in}}%
\pgfpathlineto{\pgfqpoint{3.208651in}{1.149420in}}%
\pgfpathlineto{\pgfqpoint{3.209947in}{1.150978in}}%
\pgfpathlineto{\pgfqpoint{3.213528in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{3.214569in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{3.219976in}{1.157920in}}%
\pgfpathlineto{\pgfqpoint{3.220495in}{1.158685in}}%
\pgfpathlineto{\pgfqpoint{3.223551in}{1.160211in}}%
\pgfpathlineto{\pgfqpoint{3.225149in}{1.162491in}}%
\pgfpathlineto{\pgfqpoint{3.228578in}{1.164759in}}%
\pgfpathlineto{\pgfqpoint{3.232776in}{1.166266in}}%
\pgfpathlineto{\pgfqpoint{3.233298in}{1.167767in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.170011in}}%
\pgfpathlineto{\pgfqpoint{3.239019in}{1.172986in}}%
\pgfpathlineto{\pgfqpoint{3.241886in}{1.175943in}}%
\pgfpathlineto{\pgfqpoint{3.244052in}{1.177415in}}%
\pgfpathlineto{\pgfqpoint{3.246875in}{1.178883in}}%
\pgfpathlineto{\pgfqpoint{3.248082in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{3.251799in}{1.189042in}}%
\pgfpathlineto{\pgfqpoint{3.252030in}{1.191193in}}%
\pgfpathlineto{\pgfqpoint{3.252613in}{1.191909in}}%
\pgfpathlineto{\pgfqpoint{3.257407in}{1.194049in}}%
\pgfpathlineto{\pgfqpoint{3.257818in}{1.194760in}}%
\pgfpathlineto{\pgfqpoint{3.260352in}{1.196181in}}%
\pgfpathlineto{\pgfqpoint{3.260706in}{1.196890in}}%
\pgfpathlineto{\pgfqpoint{3.261898in}{1.198305in}}%
\pgfpathlineto{\pgfqpoint{3.263353in}{1.200420in}}%
\pgfpathlineto{\pgfqpoint{3.264797in}{1.201827in}}%
\pgfpathlineto{\pgfqpoint{3.265640in}{1.203929in}}%
\pgfpathlineto{\pgfqpoint{3.266483in}{1.205327in}}%
\pgfpathlineto{\pgfqpoint{3.266952in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{3.268522in}{1.208113in}}%
\pgfpathlineto{\pgfqpoint{3.270578in}{1.208807in}}%
\pgfpathlineto{\pgfqpoint{3.272647in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{3.274969in}{1.215708in}}%
\pgfpathlineto{\pgfqpoint{3.277497in}{1.220494in}}%
\pgfpathlineto{\pgfqpoint{3.280977in}{1.223213in}}%
\pgfpathlineto{\pgfqpoint{3.291597in}{1.225246in}}%
\pgfpathlineto{\pgfqpoint{3.294376in}{1.229965in}}%
\pgfpathlineto{\pgfqpoint{3.295809in}{1.231307in}}%
\pgfpathlineto{\pgfqpoint{3.296792in}{1.233985in}}%
\pgfpathlineto{\pgfqpoint{3.297711in}{1.235987in}}%
\pgfpathlineto{\pgfqpoint{3.298215in}{1.237318in}}%
\pgfpathlineto{\pgfqpoint{3.301215in}{1.238648in}}%
\pgfpathlineto{\pgfqpoint{3.302297in}{1.242622in}}%
\pgfpathlineto{\pgfqpoint{3.304932in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{3.306707in}{1.248548in}}%
\pgfpathlineto{\pgfqpoint{3.307261in}{1.249859in}}%
\pgfpathlineto{\pgfqpoint{3.310250in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{3.311326in}{1.255085in}}%
\pgfpathlineto{\pgfqpoint{3.313354in}{1.256386in}}%
\pgfpathlineto{\pgfqpoint{3.314052in}{1.258985in}}%
\pgfpathlineto{\pgfqpoint{3.314789in}{1.260929in}}%
\pgfpathlineto{\pgfqpoint{3.316520in}{1.262870in}}%
\pgfpathlineto{\pgfqpoint{3.317805in}{1.264162in}}%
\pgfpathlineto{\pgfqpoint{3.320133in}{1.266096in}}%
\pgfpathlineto{\pgfqpoint{3.321378in}{1.267384in}}%
\pgfpathlineto{\pgfqpoint{3.324567in}{1.269313in}}%
\pgfpathlineto{\pgfqpoint{3.327057in}{1.271881in}}%
\pgfpathlineto{\pgfqpoint{3.328113in}{1.273162in}}%
\pgfpathlineto{\pgfqpoint{3.332508in}{1.278276in}}%
\pgfpathlineto{\pgfqpoint{3.335208in}{1.279551in}}%
\pgfpathlineto{\pgfqpoint{3.336455in}{1.280825in}}%
\pgfpathlineto{\pgfqpoint{3.339903in}{1.282735in}}%
\pgfpathlineto{\pgfqpoint{3.341550in}{1.285277in}}%
\pgfpathlineto{\pgfqpoint{3.345262in}{1.287181in}}%
\pgfpathlineto{\pgfqpoint{3.346628in}{1.289716in}}%
\pgfpathlineto{\pgfqpoint{3.349216in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{3.351424in}{1.292248in}}%
\pgfpathlineto{\pgfqpoint{3.352637in}{1.294145in}}%
\pgfpathlineto{\pgfqpoint{3.354597in}{1.296671in}}%
\pgfpathlineto{\pgfqpoint{3.358961in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{3.359353in}{1.300456in}}%
\pgfpathlineto{\pgfqpoint{3.363259in}{1.302977in}}%
\pgfpathlineto{\pgfqpoint{3.367786in}{1.310527in}}%
\pgfpathlineto{\pgfqpoint{3.370133in}{1.311784in}}%
\pgfpathlineto{\pgfqpoint{3.370453in}{1.312412in}}%
\pgfpathlineto{\pgfqpoint{3.372213in}{1.313669in}}%
\pgfpathlineto{\pgfqpoint{3.375639in}{1.316810in}}%
\pgfpathlineto{\pgfqpoint{3.377283in}{1.319323in}}%
\pgfpathlineto{\pgfqpoint{3.378936in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{3.379700in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{3.383087in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{3.385048in}{1.326861in}}%
\pgfpathlineto{\pgfqpoint{3.387113in}{1.328746in}}%
\pgfpathlineto{\pgfqpoint{3.388166in}{1.331260in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{3.390111in}{1.333147in}}%
\pgfpathlineto{\pgfqpoint{3.392646in}{1.335035in}}%
\pgfpathlineto{\pgfqpoint{3.393082in}{1.336923in}}%
\pgfpathlineto{\pgfqpoint{3.397129in}{1.338183in}}%
\pgfpathlineto{\pgfqpoint{3.399428in}{1.338813in}}%
\pgfpathlineto{\pgfqpoint{3.399987in}{1.340074in}}%
\pgfpathlineto{\pgfqpoint{3.401215in}{1.341335in}}%
\pgfpathlineto{\pgfqpoint{3.404374in}{1.342597in}}%
\pgfpathlineto{\pgfqpoint{3.405622in}{1.343859in}}%
\pgfpathlineto{\pgfqpoint{3.407658in}{1.348284in}}%
\pgfpathlineto{\pgfqpoint{3.408866in}{1.349550in}}%
\pgfpathlineto{\pgfqpoint{3.411336in}{1.350817in}}%
\pgfpathlineto{\pgfqpoint{3.411724in}{1.352085in}}%
\pgfpathlineto{\pgfqpoint{3.413062in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{3.416714in}{1.358442in}}%
\pgfpathlineto{\pgfqpoint{3.419735in}{1.359716in}}%
\pgfpathlineto{\pgfqpoint{3.420169in}{1.360354in}}%
\pgfpathlineto{\pgfqpoint{3.423762in}{1.362270in}}%
\pgfpathlineto{\pgfqpoint{3.424434in}{1.364189in}}%
\pgfpathlineto{\pgfqpoint{3.425329in}{1.364829in}}%
\pgfpathlineto{\pgfqpoint{3.428316in}{1.366111in}}%
\pgfpathlineto{\pgfqpoint{3.429713in}{1.368680in}}%
\pgfpathlineto{\pgfqpoint{3.432743in}{1.369966in}}%
\pgfpathlineto{\pgfqpoint{3.434147in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{3.435254in}{1.373191in}}%
\pgfpathlineto{\pgfqpoint{3.442023in}{1.376427in}}%
\pgfpathlineto{\pgfqpoint{3.443574in}{1.377724in}}%
\pgfpathlineto{\pgfqpoint{3.444834in}{1.379024in}}%
\pgfpathlineto{\pgfqpoint{3.444944in}{1.379675in}}%
\pgfpathlineto{\pgfqpoint{3.450620in}{1.380978in}}%
\pgfpathlineto{\pgfqpoint{3.451625in}{1.382283in}}%
\pgfpathlineto{\pgfqpoint{3.454256in}{1.382937in}}%
\pgfpathlineto{\pgfqpoint{3.454508in}{1.383591in}}%
\pgfpathlineto{\pgfqpoint{3.457640in}{1.384901in}}%
\pgfpathlineto{\pgfqpoint{3.458093in}{1.386870in}}%
\pgfpathlineto{\pgfqpoint{3.461136in}{1.389504in}}%
\pgfpathlineto{\pgfqpoint{3.461864in}{1.391487in}}%
\pgfpathlineto{\pgfqpoint{3.463088in}{1.395471in}}%
\pgfpathlineto{\pgfqpoint{3.464962in}{1.396804in}}%
\pgfpathlineto{\pgfqpoint{3.466451in}{1.398141in}}%
\pgfpathlineto{\pgfqpoint{3.471261in}{1.404196in}}%
\pgfpathlineto{\pgfqpoint{3.478020in}{1.406909in}}%
\pgfpathlineto{\pgfqpoint{3.484063in}{1.410321in}}%
\pgfpathlineto{\pgfqpoint{3.487994in}{1.412380in}}%
\pgfpathlineto{\pgfqpoint{3.489975in}{1.415831in}}%
\pgfpathlineto{\pgfqpoint{3.491553in}{1.417218in}}%
\pgfpathlineto{\pgfqpoint{3.491695in}{1.418610in}}%
\pgfpathlineto{\pgfqpoint{3.495607in}{1.420007in}}%
\pgfpathlineto{\pgfqpoint{3.496129in}{1.421408in}}%
\pgfpathlineto{\pgfqpoint{3.498447in}{1.422814in}}%
\pgfpathlineto{\pgfqpoint{3.507635in}{1.429917in}}%
\pgfpathlineto{\pgfqpoint{3.513004in}{1.434968in}}%
\pgfpathlineto{\pgfqpoint{3.513912in}{1.436424in}}%
\pgfpathlineto{\pgfqpoint{3.514097in}{1.437154in}}%
\pgfpathlineto{\pgfqpoint{3.518834in}{1.441568in}}%
\pgfpathlineto{\pgfqpoint{3.520408in}{1.444543in}}%
\pgfpathlineto{\pgfqpoint{3.521441in}{1.447546in}}%
\pgfpathlineto{\pgfqpoint{3.522431in}{1.448301in}}%
\pgfpathlineto{\pgfqpoint{3.525652in}{1.449817in}}%
\pgfpathlineto{\pgfqpoint{3.527184in}{1.452104in}}%
\pgfpathlineto{\pgfqpoint{3.528804in}{1.452871in}}%
\pgfpathlineto{\pgfqpoint{3.529074in}{1.453639in}}%
\pgfpathlineto{\pgfqpoint{3.530338in}{1.455182in}}%
\pgfpathlineto{\pgfqpoint{3.531458in}{1.456733in}}%
\pgfpathlineto{\pgfqpoint{3.533761in}{1.458292in}}%
\pgfpathlineto{\pgfqpoint{3.535576in}{1.459860in}}%
\pgfpathlineto{\pgfqpoint{3.536373in}{1.460647in}}%
\pgfpathlineto{\pgfqpoint{3.539107in}{1.461437in}}%
\pgfpathlineto{\pgfqpoint{3.541078in}{1.464618in}}%
\pgfpathlineto{\pgfqpoint{3.543802in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{3.546143in}{1.471097in}}%
\pgfpathlineto{\pgfqpoint{3.546675in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{3.547532in}{1.473570in}}%
\pgfpathlineto{\pgfqpoint{3.549934in}{1.475232in}}%
\pgfpathlineto{\pgfqpoint{3.551877in}{1.476906in}}%
\pgfpathlineto{\pgfqpoint{3.555653in}{1.479439in}}%
\pgfpathlineto{\pgfqpoint{3.557247in}{1.483723in}}%
\pgfpathlineto{\pgfqpoint{3.558607in}{1.485459in}}%
\pgfpathlineto{\pgfqpoint{3.559760in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.562561in}{1.492546in}}%
\pgfpathlineto{\pgfqpoint{3.563000in}{1.494355in}}%
\pgfpathlineto{\pgfqpoint{3.563770in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{3.567515in}{1.497100in}}%
\pgfpathlineto{\pgfqpoint{3.575859in}{1.500818in}}%
\pgfpathlineto{\pgfqpoint{3.576179in}{1.502703in}}%
\pgfpathlineto{\pgfqpoint{3.581931in}{1.504608in}}%
\pgfpathlineto{\pgfqpoint{3.584640in}{1.509454in}}%
\pgfpathlineto{\pgfqpoint{3.588528in}{1.511429in}}%
\pgfpathlineto{\pgfqpoint{3.589299in}{1.512425in}}%
\pgfpathlineto{\pgfqpoint{3.594205in}{1.514433in}}%
\pgfpathlineto{\pgfqpoint{3.595837in}{1.516464in}}%
\pgfpathlineto{\pgfqpoint{3.597777in}{1.517489in}}%
\pgfpathlineto{\pgfqpoint{3.598050in}{1.518520in}}%
\pgfpathlineto{\pgfqpoint{3.599834in}{1.520600in}}%
\pgfpathlineto{\pgfqpoint{3.600729in}{1.522707in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{3.607005in}{1.524840in}}%
\pgfpathlineto{\pgfqpoint{3.608313in}{1.525918in}}%
\pgfpathlineto{\pgfqpoint{3.610385in}{1.531416in}}%
\pgfpathlineto{\pgfqpoint{3.615041in}{1.534811in}}%
\pgfpathlineto{\pgfqpoint{3.617758in}{1.535960in}}%
\pgfpathlineto{\pgfqpoint{3.618474in}{1.538283in}}%
\pgfpathlineto{\pgfqpoint{3.620960in}{1.544260in}}%
\pgfpathlineto{\pgfqpoint{3.623860in}{1.547970in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.549229in}}%
\pgfpathlineto{\pgfqpoint{3.627585in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{3.629140in}{1.551782in}}%
\pgfpathlineto{\pgfqpoint{3.629940in}{1.554385in}}%
\pgfpathlineto{\pgfqpoint{3.631592in}{1.555705in}}%
\pgfpathlineto{\pgfqpoint{3.636141in}{1.558388in}}%
\pgfpathlineto{\pgfqpoint{3.638695in}{1.559750in}}%
\pgfpathlineto{\pgfqpoint{3.645910in}{1.562520in}}%
\pgfpathlineto{\pgfqpoint{3.648274in}{1.568251in}}%
\pgfpathlineto{\pgfqpoint{3.649715in}{1.569727in}}%
\pgfpathlineto{\pgfqpoint{3.650026in}{1.571221in}}%
\pgfpathlineto{\pgfqpoint{3.653406in}{1.574268in}}%
\pgfpathlineto{\pgfqpoint{3.654246in}{1.578995in}}%
\pgfpathlineto{\pgfqpoint{3.654347in}{1.580616in}}%
\pgfpathlineto{\pgfqpoint{3.657245in}{1.583930in}}%
\pgfpathlineto{\pgfqpoint{3.658449in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{3.663878in}{1.589099in}}%
\pgfpathlineto{\pgfqpoint{3.671465in}{1.596413in}}%
\pgfpathlineto{\pgfqpoint{3.672233in}{1.600278in}}%
\pgfpathlineto{\pgfqpoint{3.677544in}{1.604301in}}%
\pgfpathlineto{\pgfqpoint{3.680238in}{1.610672in}}%
\pgfpathlineto{\pgfqpoint{3.684424in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{3.686883in}{1.617518in}}%
\pgfpathlineto{\pgfqpoint{3.687573in}{1.619921in}}%
\pgfpathlineto{\pgfqpoint{3.692675in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{3.695858in}{1.624937in}}%
\pgfpathlineto{\pgfqpoint{3.697204in}{1.627561in}}%
\pgfpathlineto{\pgfqpoint{3.699255in}{1.630270in}}%
\pgfpathlineto{\pgfqpoint{3.707462in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{3.713747in}{1.642118in}}%
\pgfpathlineto{\pgfqpoint{3.720113in}{1.648800in}}%
\pgfpathlineto{\pgfqpoint{3.722107in}{1.652381in}}%
\pgfpathlineto{\pgfqpoint{3.728539in}{1.656149in}}%
\pgfpathlineto{\pgfqpoint{3.737948in}{1.664352in}}%
\pgfpathlineto{\pgfqpoint{3.746359in}{1.668857in}}%
\pgfpathlineto{\pgfqpoint{3.748792in}{1.678924in}}%
\pgfpathlineto{\pgfqpoint{3.757898in}{1.698018in}}%
\pgfpathlineto{\pgfqpoint{3.758942in}{1.706116in}}%
\pgfpathlineto{\pgfqpoint{3.760795in}{1.715655in}}%
\pgfpathlineto{\pgfqpoint{3.780518in}{1.727400in}}%
\pgfpathlineto{\pgfqpoint{3.795416in}{1.743003in}}%
\pgfpathlineto{\pgfqpoint{3.803408in}{1.767456in}}%
\pgfpathlineto{\pgfqpoint{3.803408in}{1.767456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914880in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.939523in}{0.634758in}}%
\pgfpathlineto{\pgfqpoint{2.965162in}{0.728653in}}%
\pgfpathlineto{\pgfqpoint{2.977553in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{2.986074in}{0.847033in}}%
\pgfpathlineto{\pgfqpoint{2.997721in}{0.889318in}}%
\pgfpathlineto{\pgfqpoint{3.011183in}{0.925087in}}%
\pgfpathlineto{\pgfqpoint{3.033628in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{3.087371in}{0.983446in}}%
\pgfpathlineto{\pgfqpoint{3.138132in}{1.007931in}}%
\pgfpathlineto{\pgfqpoint{3.158741in}{1.030092in}}%
\pgfpathlineto{\pgfqpoint{3.160152in}{1.050333in}}%
\pgfpathlineto{\pgfqpoint{3.164523in}{1.068963in}}%
\pgfpathlineto{\pgfqpoint{3.166454in}{1.086220in}}%
\pgfpathlineto{\pgfqpoint{3.179178in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{3.194033in}{1.117338in}}%
\pgfpathlineto{\pgfqpoint{3.194339in}{1.131477in}}%
\pgfpathlineto{\pgfqpoint{3.196972in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{3.203080in}{1.157437in}}%
\pgfpathlineto{\pgfqpoint{3.210094in}{1.169418in}}%
\pgfpathlineto{\pgfqpoint{3.214799in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{3.223055in}{1.191697in}}%
\pgfpathlineto{\pgfqpoint{3.242978in}{1.202096in}}%
\pgfpathlineto{\pgfqpoint{3.244404in}{1.212058in}}%
\pgfpathlineto{\pgfqpoint{3.255406in}{1.221617in}}%
\pgfpathlineto{\pgfqpoint{3.262754in}{1.230807in}}%
\pgfpathlineto{\pgfqpoint{3.274010in}{1.239654in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{1.248183in}}%
\pgfpathlineto{\pgfqpoint{3.299827in}{1.256418in}}%
\pgfpathlineto{\pgfqpoint{3.315766in}{1.264378in}}%
\pgfpathlineto{\pgfqpoint{3.320544in}{1.272080in}}%
\pgfpathlineto{\pgfqpoint{3.327455in}{1.286778in}}%
\pgfpathlineto{\pgfqpoint{3.332464in}{1.293801in}}%
\pgfpathlineto{\pgfqpoint{3.342984in}{1.300625in}}%
\pgfpathlineto{\pgfqpoint{3.347124in}{1.307259in}}%
\pgfpathlineto{\pgfqpoint{3.352837in}{1.313715in}}%
\pgfpathlineto{\pgfqpoint{3.361277in}{1.320003in}}%
\pgfpathlineto{\pgfqpoint{3.367986in}{1.326130in}}%
\pgfpathlineto{\pgfqpoint{3.369892in}{1.332105in}}%
\pgfpathlineto{\pgfqpoint{3.370305in}{1.337936in}}%
\pgfpathlineto{\pgfqpoint{3.374778in}{1.343629in}}%
\pgfpathlineto{\pgfqpoint{3.380124in}{1.349191in}}%
\pgfpathlineto{\pgfqpoint{3.387523in}{1.359946in}}%
\pgfpathlineto{\pgfqpoint{3.393428in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{3.396071in}{1.370244in}}%
\pgfpathlineto{\pgfqpoint{3.401093in}{1.375234in}}%
\pgfpathlineto{\pgfqpoint{3.403124in}{1.380123in}}%
\pgfpathlineto{\pgfqpoint{3.404195in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{3.408074in}{1.389617in}}%
\pgfpathlineto{\pgfqpoint{3.416793in}{1.394229in}}%
\pgfpathlineto{\pgfqpoint{3.423934in}{1.398755in}}%
\pgfpathlineto{\pgfqpoint{3.433453in}{1.403199in}}%
\pgfpathlineto{\pgfqpoint{3.437109in}{1.407564in}}%
\pgfpathlineto{\pgfqpoint{3.446340in}{1.411853in}}%
\pgfpathlineto{\pgfqpoint{3.457106in}{1.416068in}}%
\pgfpathlineto{\pgfqpoint{3.457642in}{1.420212in}}%
\pgfpathlineto{\pgfqpoint{3.462804in}{1.428296in}}%
\pgfpathlineto{\pgfqpoint{3.481007in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{1.454672in}}%
\pgfpathlineto{\pgfqpoint{3.490735in}{1.458221in}}%
\pgfpathlineto{\pgfqpoint{3.494326in}{1.461720in}}%
\pgfpathlineto{\pgfqpoint{3.501099in}{1.465171in}}%
\pgfpathlineto{\pgfqpoint{3.504125in}{1.468574in}}%
\pgfpathlineto{\pgfqpoint{3.505758in}{1.471932in}}%
\pgfpathlineto{\pgfqpoint{3.515435in}{1.478515in}}%
\pgfpathlineto{\pgfqpoint{3.521406in}{1.481743in}}%
\pgfpathlineto{\pgfqpoint{3.535452in}{1.484930in}}%
\pgfpathlineto{\pgfqpoint{3.536811in}{1.488077in}}%
\pgfpathlineto{\pgfqpoint{3.556003in}{1.503247in}}%
\pgfpathlineto{\pgfqpoint{3.564435in}{1.506175in}}%
\pgfpathlineto{\pgfqpoint{3.568192in}{1.509069in}}%
\pgfpathlineto{\pgfqpoint{3.569797in}{1.511930in}}%
\pgfpathlineto{\pgfqpoint{3.572555in}{1.523064in}}%
\pgfpathlineto{\pgfqpoint{3.578908in}{1.533733in}}%
\pgfpathlineto{\pgfqpoint{3.582437in}{1.536332in}}%
\pgfpathlineto{\pgfqpoint{3.588728in}{1.538905in}}%
\pgfpathlineto{\pgfqpoint{3.606318in}{1.548947in}}%
\pgfpathlineto{\pgfqpoint{3.609648in}{1.556230in}}%
\pgfpathlineto{\pgfqpoint{3.611843in}{1.558613in}}%
\pgfpathlineto{\pgfqpoint{3.618084in}{1.560974in}}%
\pgfpathlineto{\pgfqpoint{3.633738in}{1.563314in}}%
\pgfpathlineto{\pgfqpoint{3.637800in}{1.565633in}}%
\pgfpathlineto{\pgfqpoint{3.648366in}{1.567932in}}%
\pgfpathlineto{\pgfqpoint{3.652563in}{1.570210in}}%
\pgfpathlineto{\pgfqpoint{3.653926in}{1.572469in}}%
\pgfpathlineto{\pgfqpoint{3.659261in}{1.576929in}}%
\pgfpathlineto{\pgfqpoint{3.662082in}{1.579131in}}%
\pgfpathlineto{\pgfqpoint{3.665532in}{1.583480in}}%
\pgfpathlineto{\pgfqpoint{3.666726in}{1.585628in}}%
\pgfpathlineto{\pgfqpoint{3.667581in}{1.589871in}}%
\pgfpathlineto{\pgfqpoint{3.678877in}{1.594048in}}%
\pgfpathlineto{\pgfqpoint{3.681220in}{1.596112in}}%
\pgfpathlineto{\pgfqpoint{3.681765in}{1.598160in}}%
\pgfpathlineto{\pgfqpoint{3.682905in}{1.600192in}}%
\pgfpathlineto{\pgfqpoint{3.686558in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{3.688711in}{1.604211in}}%
\pgfpathlineto{\pgfqpoint{3.697513in}{1.608170in}}%
\pgfpathlineto{\pgfqpoint{3.703419in}{1.612071in}}%
\pgfpathlineto{\pgfqpoint{3.704946in}{1.614000in}}%
\pgfpathlineto{\pgfqpoint{3.706110in}{1.621582in}}%
\pgfpathlineto{\pgfqpoint{3.707325in}{1.623445in}}%
\pgfpathlineto{\pgfqpoint{3.710426in}{1.625295in}}%
\pgfpathlineto{\pgfqpoint{3.715162in}{1.634359in}}%
\pgfpathlineto{\pgfqpoint{3.716399in}{1.637902in}}%
\pgfpathlineto{\pgfqpoint{3.718349in}{1.639657in}}%
\pgfpathlineto{\pgfqpoint{3.724436in}{1.643132in}}%
\pgfpathlineto{\pgfqpoint{3.725210in}{1.644853in}}%
\pgfpathlineto{\pgfqpoint{3.728003in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{3.728544in}{1.649953in}}%
\pgfpathlineto{\pgfqpoint{3.729989in}{1.651632in}}%
\pgfpathlineto{\pgfqpoint{3.733652in}{1.653301in}}%
\pgfpathlineto{\pgfqpoint{3.739346in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{3.741662in}{1.658249in}}%
\pgfpathlineto{\pgfqpoint{3.743687in}{1.663110in}}%
\pgfpathlineto{\pgfqpoint{3.748137in}{1.664712in}}%
\pgfpathlineto{\pgfqpoint{3.748800in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.756126in}{1.672586in}}%
\pgfpathlineto{\pgfqpoint{3.756399in}{1.674134in}}%
\pgfpathlineto{\pgfqpoint{3.759721in}{1.680245in}}%
\pgfpathlineto{\pgfqpoint{3.761178in}{1.683252in}}%
\pgfpathlineto{\pgfqpoint{3.763797in}{1.689171in}}%
\pgfpathlineto{\pgfqpoint{3.766100in}{1.690632in}}%
\pgfpathlineto{\pgfqpoint{3.766147in}{1.692085in}}%
\pgfpathlineto{\pgfqpoint{3.770818in}{1.696402in}}%
\pgfpathlineto{\pgfqpoint{3.773065in}{1.697827in}}%
\pgfpathlineto{\pgfqpoint{3.778340in}{1.704847in}}%
\pgfpathlineto{\pgfqpoint{3.780390in}{1.707608in}}%
\pgfpathlineto{\pgfqpoint{3.782291in}{1.708979in}}%
\pgfpathlineto{\pgfqpoint{3.787042in}{1.711701in}}%
\pgfpathlineto{\pgfqpoint{3.801373in}{1.723649in}}%
\pgfpathlineto{\pgfqpoint{3.804991in}{1.724948in}}%
\pgfpathlineto{\pgfqpoint{3.806159in}{1.726240in}}%
\pgfpathlineto{\pgfqpoint{3.807273in}{1.730085in}}%
\pgfpathlineto{\pgfqpoint{3.810146in}{1.731356in}}%
\pgfpathlineto{\pgfqpoint{3.810568in}{1.732621in}}%
\pgfpathlineto{\pgfqpoint{3.812453in}{1.733881in}}%
\pgfpathlineto{\pgfqpoint{3.821194in}{1.737630in}}%
\pgfpathlineto{\pgfqpoint{3.821760in}{1.738869in}}%
\pgfpathlineto{\pgfqpoint{3.822978in}{1.740103in}}%
\pgfpathlineto{\pgfqpoint{3.824741in}{1.743776in}}%
\pgfpathlineto{\pgfqpoint{3.825745in}{1.746200in}}%
\pgfpathlineto{\pgfqpoint{3.827331in}{1.747405in}}%
\pgfpathlineto{\pgfqpoint{3.831763in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{3.833103in}{1.750992in}}%
\pgfpathlineto{\pgfqpoint{3.836650in}{1.752179in}}%
\pgfpathlineto{\pgfqpoint{3.842748in}{1.756879in}}%
\pgfpathlineto{\pgfqpoint{3.844518in}{1.760358in}}%
\pgfpathlineto{\pgfqpoint{3.845514in}{1.766073in}}%
\pgfpathlineto{\pgfqpoint{3.852367in}{1.768329in}}%
\pgfpathlineto{\pgfqpoint{3.856392in}{1.770570in}}%
\pgfpathlineto{\pgfqpoint{3.859928in}{1.771685in}}%
\pgfpathlineto{\pgfqpoint{3.859955in}{1.772796in}}%
\pgfpathlineto{\pgfqpoint{3.863418in}{1.775005in}}%
\pgfpathlineto{\pgfqpoint{3.864279in}{1.777200in}}%
\pgfpathlineto{\pgfqpoint{3.864631in}{1.779380in}}%
\pgfpathlineto{\pgfqpoint{3.866671in}{1.781545in}}%
\pgfpathlineto{\pgfqpoint{3.868390in}{1.783696in}}%
\pgfpathlineto{\pgfqpoint{3.871417in}{1.785832in}}%
\pgfpathlineto{\pgfqpoint{3.871753in}{1.786895in}}%
\pgfpathlineto{\pgfqpoint{3.875194in}{1.791113in}}%
\pgfpathlineto{\pgfqpoint{3.875530in}{1.793202in}}%
\pgfpathlineto{\pgfqpoint{3.876512in}{1.794241in}}%
\pgfpathlineto{\pgfqpoint{3.880672in}{1.796310in}}%
\pgfpathlineto{\pgfqpoint{3.881468in}{1.799390in}}%
\pgfpathlineto{\pgfqpoint{3.882198in}{1.800410in}}%
\pgfpathlineto{\pgfqpoint{3.887879in}{1.804461in}}%
\pgfpathlineto{\pgfqpoint{3.890201in}{1.809457in}}%
\pgfpathlineto{\pgfqpoint{3.892027in}{1.813401in}}%
\pgfpathlineto{\pgfqpoint{3.894118in}{1.816330in}}%
\pgfpathlineto{\pgfqpoint{3.895253in}{1.819234in}}%
\pgfpathlineto{\pgfqpoint{3.910570in}{1.829682in}}%
\pgfpathlineto{\pgfqpoint{3.912249in}{1.830616in}}%
\pgfpathlineto{\pgfqpoint{3.912516in}{1.831548in}}%
\pgfpathlineto{\pgfqpoint{3.915218in}{1.833405in}}%
\pgfpathlineto{\pgfqpoint{3.915548in}{1.834330in}}%
\pgfpathlineto{\pgfqpoint{3.919869in}{1.838007in}}%
\pgfpathlineto{\pgfqpoint{3.920674in}{1.839831in}}%
\pgfpathlineto{\pgfqpoint{3.923178in}{1.843453in}}%
\pgfpathlineto{\pgfqpoint{3.925049in}{1.845250in}}%
\pgfpathlineto{\pgfqpoint{3.926679in}{1.847930in}}%
\pgfpathlineto{\pgfqpoint{3.929421in}{1.848819in}}%
\pgfpathlineto{\pgfqpoint{3.932535in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{3.934359in}{1.854109in}}%
\pgfpathlineto{\pgfqpoint{3.936127in}{1.858462in}}%
\pgfpathlineto{\pgfqpoint{3.937887in}{1.860190in}}%
\pgfpathlineto{\pgfqpoint{3.938490in}{1.862766in}}%
\pgfpathlineto{\pgfqpoint{3.939803in}{1.863622in}}%
\pgfpathlineto{\pgfqpoint{3.940690in}{1.866176in}}%
\pgfpathlineto{\pgfqpoint{3.944410in}{1.870396in}}%
\pgfpathlineto{\pgfqpoint{3.944780in}{1.872072in}}%
\pgfpathlineto{\pgfqpoint{3.949097in}{1.877057in}}%
\pgfpathlineto{\pgfqpoint{3.955210in}{1.879527in}}%
\pgfpathlineto{\pgfqpoint{3.957916in}{1.881982in}}%
\pgfpathlineto{\pgfqpoint{3.958812in}{1.883610in}}%
\pgfpathlineto{\pgfqpoint{3.961432in}{1.885232in}}%
\pgfpathlineto{\pgfqpoint{3.962478in}{1.888458in}}%
\pgfpathlineto{\pgfqpoint{3.964094in}{1.890861in}}%
\pgfpathlineto{\pgfqpoint{3.968666in}{1.894044in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{1.899559in}}%
\pgfpathlineto{\pgfqpoint{3.975516in}{1.901902in}}%
\pgfpathlineto{\pgfqpoint{3.976360in}{1.905006in}}%
\pgfpathlineto{\pgfqpoint{3.977266in}{1.905778in}}%
\pgfpathlineto{\pgfqpoint{3.980513in}{1.907320in}}%
\pgfpathlineto{\pgfqpoint{3.985199in}{1.910387in}}%
\pgfpathlineto{\pgfqpoint{4.001005in}{1.926169in}}%
\pgfpathlineto{\pgfqpoint{4.005773in}{1.929117in}}%
\pgfpathlineto{\pgfqpoint{4.007535in}{1.933508in}}%
\pgfpathlineto{\pgfqpoint{4.009967in}{1.935689in}}%
\pgfpathlineto{\pgfqpoint{4.012274in}{1.937138in}}%
\pgfpathlineto{\pgfqpoint{4.014350in}{1.938584in}}%
\pgfpathlineto{\pgfqpoint{4.016883in}{1.940025in}}%
\pgfpathlineto{\pgfqpoint{4.019158in}{1.941462in}}%
\pgfpathlineto{\pgfqpoint{4.020692in}{1.945038in}}%
\pgfpathlineto{\pgfqpoint{4.023941in}{1.947173in}}%
\pgfpathlineto{\pgfqpoint{4.025063in}{1.948592in}}%
\pgfpathlineto{\pgfqpoint{4.027257in}{1.949300in}}%
\pgfpathlineto{\pgfqpoint{4.028197in}{1.950713in}}%
\pgfpathlineto{\pgfqpoint{4.035340in}{1.955631in}}%
\pgfpathlineto{\pgfqpoint{4.039302in}{1.957727in}}%
\pgfpathlineto{\pgfqpoint{4.039684in}{1.958424in}}%
\pgfpathlineto{\pgfqpoint{4.046004in}{1.961896in}}%
\pgfpathlineto{\pgfqpoint{4.046234in}{1.962588in}}%
\pgfpathlineto{\pgfqpoint{4.049875in}{1.964659in}}%
\pgfpathlineto{\pgfqpoint{4.050202in}{1.965348in}}%
\pgfpathlineto{\pgfqpoint{4.061350in}{1.971515in}}%
\pgfpathlineto{\pgfqpoint{4.062228in}{1.972877in}}%
\pgfpathlineto{\pgfqpoint{4.064998in}{1.974237in}}%
\pgfpathlineto{\pgfqpoint{4.071464in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{4.072436in}{1.980995in}}%
\pgfpathlineto{\pgfqpoint{4.074081in}{1.982338in}}%
\pgfpathlineto{\pgfqpoint{4.077663in}{1.986355in}}%
\pgfpathlineto{\pgfqpoint{4.077857in}{1.987022in}}%
\pgfpathlineto{\pgfqpoint{4.081181in}{1.989685in}}%
\pgfpathlineto{\pgfqpoint{4.081806in}{1.992339in}}%
\pgfpathlineto{\pgfqpoint{4.085860in}{1.996963in}}%
\pgfpathlineto{\pgfqpoint{4.089141in}{1.999593in}}%
\pgfpathlineto{\pgfqpoint{4.091670in}{2.000906in}}%
\pgfpathlineto{\pgfqpoint{4.091719in}{2.001561in}}%
\pgfpathlineto{\pgfqpoint{4.093724in}{2.002870in}}%
\pgfpathlineto{\pgfqpoint{4.094325in}{2.004831in}}%
\pgfpathlineto{\pgfqpoint{4.094637in}{2.006135in}}%
\pgfpathlineto{\pgfqpoint{4.097011in}{2.011335in}}%
\pgfpathlineto{\pgfqpoint{4.100514in}{2.013925in}}%
\pgfpathlineto{\pgfqpoint{4.104179in}{2.015218in}}%
\pgfpathlineto{\pgfqpoint{4.105016in}{2.016509in}}%
\pgfpathlineto{\pgfqpoint{4.105555in}{2.019730in}}%
\pgfpathlineto{\pgfqpoint{4.108852in}{2.021658in}}%
\pgfpathlineto{\pgfqpoint{4.112358in}{2.024864in}}%
\pgfpathlineto{\pgfqpoint{4.115908in}{2.030616in}}%
\pgfpathlineto{\pgfqpoint{4.116555in}{2.032527in}}%
\pgfpathlineto{\pgfqpoint{4.119065in}{2.034437in}}%
\pgfpathlineto{\pgfqpoint{4.119311in}{2.035708in}}%
\pgfpathlineto{\pgfqpoint{4.120883in}{2.037614in}}%
\pgfpathlineto{\pgfqpoint{4.123937in}{2.042684in}}%
\pgfpathlineto{\pgfqpoint{4.125276in}{2.043950in}}%
\pgfpathlineto{\pgfqpoint{4.125905in}{2.046479in}}%
\pgfpathlineto{\pgfqpoint{4.129238in}{2.050897in}}%
\pgfpathlineto{\pgfqpoint{4.130291in}{2.052789in}}%
\pgfpathlineto{\pgfqpoint{4.130994in}{2.054049in}}%
\pgfpathlineto{\pgfqpoint{4.132699in}{2.055308in}}%
\pgfpathlineto{\pgfqpoint{4.134838in}{2.059085in}}%
\pgfpathlineto{\pgfqpoint{4.139659in}{2.062857in}}%
\pgfpathlineto{\pgfqpoint{4.140499in}{2.064743in}}%
\pgfpathlineto{\pgfqpoint{4.141764in}{2.066628in}}%
\pgfpathlineto{\pgfqpoint{4.142053in}{2.067256in}}%
\pgfpathlineto{\pgfqpoint{4.143112in}{2.067884in}}%
\pgfpathlineto{\pgfqpoint{4.146766in}{2.069141in}}%
\pgfpathlineto{\pgfqpoint{4.147263in}{2.070397in}}%
\pgfpathlineto{\pgfqpoint{4.149113in}{2.072909in}}%
\pgfpathlineto{\pgfqpoint{4.151799in}{2.076678in}}%
\pgfpathlineto{\pgfqpoint{4.153458in}{2.078563in}}%
\pgfpathlineto{\pgfqpoint{4.157612in}{2.080448in}}%
\pgfpathlineto{\pgfqpoint{4.159258in}{2.081705in}}%
\pgfpathlineto{\pgfqpoint{4.160308in}{2.082962in}}%
\pgfpathlineto{\pgfqpoint{4.160730in}{2.084220in}}%
\pgfpathlineto{\pgfqpoint{4.164465in}{2.091776in}}%
\pgfpathlineto{\pgfqpoint{4.169276in}{2.093668in}}%
\pgfpathlineto{\pgfqpoint{4.173399in}{2.099353in}}%
\pgfpathlineto{\pgfqpoint{4.174715in}{2.101252in}}%
\pgfpathlineto{\pgfqpoint{4.179374in}{2.103787in}}%
\pgfpathlineto{\pgfqpoint{4.179838in}{2.105691in}}%
\pgfpathlineto{\pgfqpoint{4.181409in}{2.108234in}}%
\pgfpathlineto{\pgfqpoint{4.181795in}{2.108870in}}%
\pgfpathlineto{\pgfqpoint{4.186200in}{2.110144in}}%
\pgfpathlineto{\pgfqpoint{4.187422in}{2.112056in}}%
\pgfpathlineto{\pgfqpoint{4.192709in}{2.113972in}}%
\pgfpathlineto{\pgfqpoint{4.193616in}{2.115251in}}%
\pgfpathlineto{\pgfqpoint{4.195096in}{2.119097in}}%
\pgfpathlineto{\pgfqpoint{4.197513in}{2.122312in}}%
\pgfpathlineto{\pgfqpoint{4.198424in}{2.123602in}}%
\pgfpathlineto{\pgfqpoint{4.199854in}{2.126186in}}%
\pgfpathlineto{\pgfqpoint{4.200552in}{2.127480in}}%
\pgfpathlineto{\pgfqpoint{4.203119in}{2.128777in}}%
\pgfpathlineto{\pgfqpoint{4.204621in}{2.130726in}}%
\pgfpathlineto{\pgfqpoint{4.207738in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{4.208324in}{2.133332in}}%
\pgfpathlineto{\pgfqpoint{4.210018in}{2.134639in}}%
\pgfpathlineto{\pgfqpoint{4.213106in}{2.135947in}}%
\pgfpathlineto{\pgfqpoint{4.214393in}{2.137258in}}%
\pgfpathlineto{\pgfqpoint{4.219158in}{2.141206in}}%
\pgfpathlineto{\pgfqpoint{4.219843in}{2.142527in}}%
\pgfpathlineto{\pgfqpoint{4.223302in}{2.143851in}}%
\pgfpathlineto{\pgfqpoint{4.227116in}{2.148506in}}%
\pgfpathlineto{\pgfqpoint{4.227643in}{2.149843in}}%
\pgfpathlineto{\pgfqpoint{4.229779in}{2.151183in}}%
\pgfpathlineto{\pgfqpoint{4.237490in}{2.159292in}}%
\pgfpathlineto{\pgfqpoint{4.241285in}{2.160655in}}%
\pgfpathlineto{\pgfqpoint{4.242616in}{2.163394in}}%
\pgfpathlineto{\pgfqpoint{4.244829in}{2.166149in}}%
\pgfpathlineto{\pgfqpoint{4.244885in}{2.166840in}}%
\pgfpathlineto{\pgfqpoint{4.246568in}{2.168226in}}%
\pgfpathlineto{\pgfqpoint{4.249369in}{2.172409in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.173486in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.173486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659295in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.667085in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{2.682641in}{0.580474in}}%
\pgfpathlineto{\pgfqpoint{2.684743in}{0.585363in}}%
\pgfpathlineto{\pgfqpoint{2.687414in}{0.590156in}}%
\pgfpathlineto{\pgfqpoint{2.691481in}{0.594857in}}%
\pgfpathlineto{\pgfqpoint{2.697099in}{0.599469in}}%
\pgfpathlineto{\pgfqpoint{2.699052in}{0.617093in}}%
\pgfpathlineto{\pgfqpoint{2.703133in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{2.712241in}{0.629527in}}%
\pgfpathlineto{\pgfqpoint{2.713387in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{2.722161in}{0.637481in}}%
\pgfpathlineto{\pgfqpoint{2.728515in}{0.641363in}}%
\pgfpathlineto{\pgfqpoint{2.730843in}{0.645186in}}%
\pgfpathlineto{\pgfqpoint{2.735399in}{0.648950in}}%
\pgfpathlineto{\pgfqpoint{2.737837in}{0.652659in}}%
\pgfpathlineto{\pgfqpoint{2.741678in}{0.656312in}}%
\pgfpathlineto{\pgfqpoint{2.749217in}{0.659912in}}%
\pgfpathlineto{\pgfqpoint{2.752767in}{0.666960in}}%
\pgfpathlineto{\pgfqpoint{2.754788in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{2.758672in}{0.680486in}}%
\pgfpathlineto{\pgfqpoint{2.762829in}{0.686983in}}%
\pgfpathlineto{\pgfqpoint{2.764490in}{0.690170in}}%
\pgfpathlineto{\pgfqpoint{2.769937in}{0.693317in}}%
\pgfpathlineto{\pgfqpoint{2.779861in}{0.696425in}}%
\pgfpathlineto{\pgfqpoint{2.786171in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{2.792086in}{0.711415in}}%
\pgfpathlineto{\pgfqpoint{2.793236in}{0.714309in}}%
\pgfpathlineto{\pgfqpoint{2.795502in}{0.717170in}}%
\pgfpathlineto{\pgfqpoint{2.805009in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{2.820543in}{0.731014in}}%
\pgfpathlineto{\pgfqpoint{2.831674in}{0.736347in}}%
\pgfpathlineto{\pgfqpoint{2.841087in}{0.746693in}}%
\pgfpathlineto{\pgfqpoint{2.841451in}{0.749215in}}%
\pgfpathlineto{\pgfqpoint{2.843259in}{0.754187in}}%
\pgfpathlineto{\pgfqpoint{2.843975in}{0.756638in}}%
\pgfpathlineto{\pgfqpoint{2.857909in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{2.858508in}{0.768554in}}%
\pgfpathlineto{\pgfqpoint{2.866326in}{0.775450in}}%
\pgfpathlineto{\pgfqpoint{2.869563in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{2.871511in}{0.779949in}}%
\pgfpathlineto{\pgfqpoint{2.876610in}{0.790868in}}%
\pgfpathlineto{\pgfqpoint{2.876634in}{0.792998in}}%
\pgfpathlineto{\pgfqpoint{2.883901in}{0.799288in}}%
\pgfpathlineto{\pgfqpoint{2.884552in}{0.801352in}}%
\pgfpathlineto{\pgfqpoint{2.889385in}{0.809451in}}%
\pgfpathlineto{\pgfqpoint{2.895540in}{0.821156in}}%
\pgfpathlineto{\pgfqpoint{2.899375in}{0.823058in}}%
\pgfpathlineto{\pgfqpoint{2.900769in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{2.902914in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{2.903866in}{0.836010in}}%
\pgfpathlineto{\pgfqpoint{2.912863in}{0.841377in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{0.843142in}}%
\pgfpathlineto{\pgfqpoint{2.917850in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{0.855193in}}%
\pgfpathlineto{\pgfqpoint{2.923052in}{0.858542in}}%
\pgfpathlineto{\pgfqpoint{2.925390in}{0.861850in}}%
\pgfpathlineto{\pgfqpoint{2.929816in}{0.865119in}}%
\pgfpathlineto{\pgfqpoint{2.931640in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{2.944898in}{0.871545in}}%
\pgfpathlineto{\pgfqpoint{2.945202in}{0.873128in}}%
\pgfpathlineto{\pgfqpoint{2.956204in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{2.960406in}{0.876269in}}%
\pgfpathlineto{\pgfqpoint{2.960933in}{0.879374in}}%
\pgfpathlineto{\pgfqpoint{2.963362in}{0.882446in}}%
\pgfpathlineto{\pgfqpoint{2.963571in}{0.885485in}}%
\pgfpathlineto{\pgfqpoint{2.964229in}{0.886992in}}%
\pgfpathlineto{\pgfqpoint{2.967498in}{0.888492in}}%
\pgfpathlineto{\pgfqpoint{2.973520in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{2.973875in}{0.891467in}}%
\pgfpathlineto{\pgfqpoint{2.977416in}{0.895872in}}%
\pgfpathlineto{\pgfqpoint{2.977912in}{0.897326in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{2.991845in}{0.907299in}}%
\pgfpathlineto{\pgfqpoint{2.993597in}{0.908696in}}%
\pgfpathlineto{\pgfqpoint{2.996502in}{0.910087in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{0.911471in}}%
\pgfpathlineto{\pgfqpoint{3.004720in}{0.918293in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{0.920978in}}%
\pgfpathlineto{\pgfqpoint{3.005877in}{0.922311in}}%
\pgfpathlineto{\pgfqpoint{3.007409in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{3.007762in}{0.926276in}}%
\pgfpathlineto{\pgfqpoint{3.014134in}{0.930188in}}%
\pgfpathlineto{\pgfqpoint{3.014375in}{0.931480in}}%
\pgfpathlineto{\pgfqpoint{3.015961in}{0.934049in}}%
\pgfpathlineto{\pgfqpoint{3.016521in}{0.935325in}}%
\pgfpathlineto{\pgfqpoint{3.018636in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{3.019374in}{0.939121in}}%
\pgfpathlineto{\pgfqpoint{3.019944in}{0.942870in}}%
\pgfpathlineto{\pgfqpoint{3.022892in}{0.946573in}}%
\pgfpathlineto{\pgfqpoint{3.025493in}{0.949016in}}%
\pgfpathlineto{\pgfqpoint{3.027414in}{0.953846in}}%
\pgfpathlineto{\pgfqpoint{3.030955in}{0.956232in}}%
\pgfpathlineto{\pgfqpoint{3.032573in}{0.958601in}}%
\pgfpathlineto{\pgfqpoint{3.034113in}{0.962119in}}%
\pgfpathlineto{\pgfqpoint{3.036104in}{0.963283in}}%
\pgfpathlineto{\pgfqpoint{3.039530in}{0.967897in}}%
\pgfpathlineto{\pgfqpoint{3.044206in}{0.971313in}}%
\pgfpathlineto{\pgfqpoint{3.045043in}{0.972443in}}%
\pgfpathlineto{\pgfqpoint{3.047958in}{0.974692in}}%
\pgfpathlineto{\pgfqpoint{3.050633in}{0.980246in}}%
\pgfpathlineto{\pgfqpoint{3.053614in}{0.982440in}}%
\pgfpathlineto{\pgfqpoint{3.053925in}{0.983532in}}%
\pgfpathlineto{\pgfqpoint{3.055484in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{3.057418in}{0.990006in}}%
\pgfpathlineto{\pgfqpoint{3.064106in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{3.065189in}{0.999481in}}%
\pgfpathlineto{\pgfqpoint{3.086028in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{3.088713in}{1.008693in}}%
\pgfpathlineto{\pgfqpoint{3.091758in}{1.016675in}}%
\pgfpathlineto{\pgfqpoint{3.092072in}{1.018641in}}%
\pgfpathlineto{\pgfqpoint{3.094688in}{1.021570in}}%
\pgfpathlineto{\pgfqpoint{3.095384in}{1.023509in}}%
\pgfpathlineto{\pgfqpoint{3.097020in}{1.026397in}}%
\pgfpathlineto{\pgfqpoint{3.098035in}{1.029262in}}%
\pgfpathlineto{\pgfqpoint{3.098997in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{3.109499in}{1.034922in}}%
\pgfpathlineto{\pgfqpoint{3.111330in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.041413in}}%
\pgfpathlineto{\pgfqpoint{3.118941in}{1.046886in}}%
\pgfpathlineto{\pgfqpoint{3.119221in}{1.048693in}}%
\pgfpathlineto{\pgfqpoint{3.120100in}{1.049593in}}%
\pgfpathlineto{\pgfqpoint{3.124869in}{1.051386in}}%
\pgfpathlineto{\pgfqpoint{3.129099in}{1.054059in}}%
\pgfpathlineto{\pgfqpoint{3.129675in}{1.055831in}}%
\pgfpathlineto{\pgfqpoint{3.129737in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{3.137983in}{1.059350in}}%
\pgfpathlineto{\pgfqpoint{3.139838in}{1.061967in}}%
\pgfpathlineto{\pgfqpoint{3.143400in}{1.063702in}}%
\pgfpathlineto{\pgfqpoint{3.144289in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{3.144555in}{1.067150in}}%
\pgfpathlineto{\pgfqpoint{3.148790in}{1.068862in}}%
\pgfpathlineto{\pgfqpoint{3.148946in}{1.069715in}}%
\pgfpathlineto{\pgfqpoint{3.152474in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{3.152963in}{1.075636in}}%
\pgfpathlineto{\pgfqpoint{3.154002in}{1.076475in}}%
\pgfpathlineto{\pgfqpoint{3.158356in}{1.078147in}}%
\pgfpathlineto{\pgfqpoint{3.159039in}{1.079812in}}%
\pgfpathlineto{\pgfqpoint{3.159571in}{1.081470in}}%
\pgfpathlineto{\pgfqpoint{3.162089in}{1.083945in}}%
\pgfpathlineto{\pgfqpoint{3.162399in}{1.084767in}}%
\pgfpathlineto{\pgfqpoint{3.163884in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{3.165356in}{1.089662in}}%
\pgfpathlineto{\pgfqpoint{3.165607in}{1.091281in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.092894in}}%
\pgfpathlineto{\pgfqpoint{3.173425in}{1.096101in}}%
\pgfpathlineto{\pgfqpoint{3.174195in}{1.097696in}}%
\pgfpathlineto{\pgfqpoint{3.175211in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{3.175344in}{1.100077in}}%
\pgfpathlineto{\pgfqpoint{3.179407in}{1.101657in}}%
\pgfpathlineto{\pgfqpoint{3.183382in}{1.105582in}}%
\pgfpathlineto{\pgfqpoint{3.185123in}{1.108697in}}%
\pgfpathlineto{\pgfqpoint{3.185669in}{1.110246in}}%
\pgfpathlineto{\pgfqpoint{3.187790in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.113329in}}%
\pgfpathlineto{\pgfqpoint{3.194185in}{1.116391in}}%
\pgfpathlineto{\pgfqpoint{3.194978in}{1.117914in}}%
\pgfpathlineto{\pgfqpoint{3.203424in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{3.204481in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{3.204665in}{1.126953in}}%
\pgfpathlineto{\pgfqpoint{3.206717in}{1.128443in}}%
\pgfpathlineto{\pgfqpoint{3.209394in}{1.130669in}}%
\pgfpathlineto{\pgfqpoint{3.209568in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{3.215029in}{1.134358in}}%
\pgfpathlineto{\pgfqpoint{3.215676in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{3.217708in}{1.138019in}}%
\pgfpathlineto{\pgfqpoint{3.220043in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{3.221196in}{1.142379in}}%
\pgfpathlineto{\pgfqpoint{3.225221in}{1.143824in}}%
\pgfpathlineto{\pgfqpoint{3.229394in}{1.147419in}}%
\pgfpathlineto{\pgfqpoint{3.231052in}{1.148851in}}%
\pgfpathlineto{\pgfqpoint{3.238543in}{1.153123in}}%
\pgfpathlineto{\pgfqpoint{3.239712in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{3.240049in}{1.156658in}}%
\pgfpathlineto{\pgfqpoint{3.247650in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{3.251271in}{1.169209in}}%
\pgfpathlineto{\pgfqpoint{3.253290in}{1.171963in}}%
\pgfpathlineto{\pgfqpoint{3.254021in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{3.263212in}{1.182188in}}%
\pgfpathlineto{\pgfqpoint{3.263794in}{1.184214in}}%
\pgfpathlineto{\pgfqpoint{3.265358in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{3.267925in}{1.186907in}}%
\pgfpathlineto{\pgfqpoint{3.270204in}{1.190927in}}%
\pgfpathlineto{\pgfqpoint{3.271996in}{1.192929in}}%
\pgfpathlineto{\pgfqpoint{3.276408in}{1.195590in}}%
\pgfpathlineto{\pgfqpoint{3.278706in}{1.197579in}}%
\pgfpathlineto{\pgfqpoint{3.284094in}{1.201544in}}%
\pgfpathlineto{\pgfqpoint{3.285655in}{1.204833in}}%
\pgfpathlineto{\pgfqpoint{3.286114in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{3.288047in}{1.211375in}}%
\pgfpathlineto{\pgfqpoint{3.294410in}{1.213979in}}%
\pgfpathlineto{\pgfqpoint{3.295812in}{1.216575in}}%
\pgfpathlineto{\pgfqpoint{3.298921in}{1.218519in}}%
\pgfpathlineto{\pgfqpoint{3.303386in}{1.222394in}}%
\pgfpathlineto{\pgfqpoint{3.306439in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{3.308506in}{1.227540in}}%
\pgfpathlineto{\pgfqpoint{3.311300in}{1.228823in}}%
\pgfpathlineto{\pgfqpoint{3.313305in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{3.317459in}{1.233303in}}%
\pgfpathlineto{\pgfqpoint{3.318780in}{1.237130in}}%
\pgfpathlineto{\pgfqpoint{3.319346in}{1.237767in}}%
\pgfpathlineto{\pgfqpoint{3.322068in}{1.239041in}}%
\pgfpathlineto{\pgfqpoint{3.322516in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{3.323907in}{1.242219in}}%
\pgfpathlineto{\pgfqpoint{3.325211in}{1.243488in}}%
\pgfpathlineto{\pgfqpoint{3.333619in}{1.249190in}}%
\pgfpathlineto{\pgfqpoint{3.334004in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{3.335818in}{1.252351in}}%
\pgfpathlineto{\pgfqpoint{3.336690in}{1.253613in}}%
\pgfpathlineto{\pgfqpoint{3.338095in}{1.255507in}}%
\pgfpathlineto{\pgfqpoint{3.339463in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{3.340106in}{1.258659in}}%
\pgfpathlineto{\pgfqpoint{3.347837in}{1.264325in}}%
\pgfpathlineto{\pgfqpoint{3.349112in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{3.349447in}{1.266211in}}%
\pgfpathlineto{\pgfqpoint{3.353748in}{1.268726in}}%
\pgfpathlineto{\pgfqpoint{3.355793in}{1.272496in}}%
\pgfpathlineto{\pgfqpoint{3.357560in}{1.273753in}}%
\pgfpathlineto{\pgfqpoint{3.359523in}{1.277521in}}%
\pgfpathlineto{\pgfqpoint{3.360883in}{1.279405in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{1.280662in}}%
\pgfpathlineto{\pgfqpoint{3.365612in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{3.365618in}{1.282546in}}%
\pgfpathlineto{\pgfqpoint{3.369296in}{1.286317in}}%
\pgfpathlineto{\pgfqpoint{3.370895in}{1.287574in}}%
\pgfpathlineto{\pgfqpoint{3.371610in}{1.288831in}}%
\pgfpathlineto{\pgfqpoint{3.371627in}{1.289460in}}%
\pgfpathlineto{\pgfqpoint{3.374839in}{1.291977in}}%
\pgfpathlineto{\pgfqpoint{3.379550in}{1.293865in}}%
\pgfpathlineto{\pgfqpoint{3.380258in}{1.297016in}}%
\pgfpathlineto{\pgfqpoint{3.381513in}{1.299539in}}%
\pgfpathlineto{\pgfqpoint{3.384374in}{1.302696in}}%
\pgfpathlineto{\pgfqpoint{3.385497in}{1.305226in}}%
\pgfpathlineto{\pgfqpoint{3.386843in}{1.306492in}}%
\pgfpathlineto{\pgfqpoint{3.387695in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{3.391747in}{1.312838in}}%
\pgfpathlineto{\pgfqpoint{3.391990in}{1.314747in}}%
\pgfpathlineto{\pgfqpoint{3.393879in}{1.316021in}}%
\pgfpathlineto{\pgfqpoint{3.395271in}{1.319212in}}%
\pgfpathlineto{\pgfqpoint{3.395659in}{1.319851in}}%
\pgfpathlineto{\pgfqpoint{3.403428in}{1.323053in}}%
\pgfpathlineto{\pgfqpoint{3.404383in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{3.405480in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{3.406845in}{1.330133in}}%
\pgfpathlineto{\pgfqpoint{3.416204in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{3.419520in}{1.339879in}}%
\pgfpathlineto{\pgfqpoint{3.420254in}{1.341843in}}%
\pgfpathlineto{\pgfqpoint{3.421560in}{1.344469in}}%
\pgfpathlineto{\pgfqpoint{3.423416in}{1.346446in}}%
\pgfpathlineto{\pgfqpoint{3.423818in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{3.426825in}{1.349754in}}%
\pgfpathlineto{\pgfqpoint{3.429262in}{1.352413in}}%
\pgfpathlineto{\pgfqpoint{3.435274in}{1.361138in}}%
\pgfpathlineto{\pgfqpoint{3.438389in}{1.363172in}}%
\pgfpathlineto{\pgfqpoint{3.440832in}{1.367948in}}%
\pgfpathlineto{\pgfqpoint{3.441746in}{1.369322in}}%
\pgfpathlineto{\pgfqpoint{3.442593in}{1.370699in}}%
\pgfpathlineto{\pgfqpoint{3.443836in}{1.372080in}}%
\pgfpathlineto{\pgfqpoint{3.447747in}{1.379756in}}%
\pgfpathlineto{\pgfqpoint{3.449826in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{3.453403in}{1.382582in}}%
\pgfpathlineto{\pgfqpoint{3.457850in}{1.385428in}}%
\pgfpathlineto{\pgfqpoint{3.460442in}{1.390460in}}%
\pgfpathlineto{\pgfqpoint{3.463433in}{1.393366in}}%
\pgfpathlineto{\pgfqpoint{3.467185in}{1.395561in}}%
\pgfpathlineto{\pgfqpoint{3.471194in}{1.397033in}}%
\pgfpathlineto{\pgfqpoint{3.474659in}{1.397771in}}%
\pgfpathlineto{\pgfqpoint{3.475106in}{1.399252in}}%
\pgfpathlineto{\pgfqpoint{3.475886in}{1.401485in}}%
\pgfpathlineto{\pgfqpoint{3.478837in}{1.409046in}}%
\pgfpathlineto{\pgfqpoint{3.481288in}{1.410581in}}%
\pgfpathlineto{\pgfqpoint{3.482853in}{1.411352in}}%
\pgfpathlineto{\pgfqpoint{3.484336in}{1.416802in}}%
\pgfpathlineto{\pgfqpoint{3.484393in}{1.417589in}}%
\pgfpathlineto{\pgfqpoint{3.485425in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{3.485636in}{1.421560in}}%
\pgfpathlineto{\pgfqpoint{3.491100in}{1.428039in}}%
\pgfpathlineto{\pgfqpoint{3.492444in}{1.430512in}}%
\pgfpathlineto{\pgfqpoint{3.494506in}{1.432174in}}%
\pgfpathlineto{\pgfqpoint{3.496652in}{1.433010in}}%
\pgfpathlineto{\pgfqpoint{3.497632in}{1.435534in}}%
\pgfpathlineto{\pgfqpoint{3.501897in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{3.502851in}{1.438942in}}%
\pgfpathlineto{\pgfqpoint{3.503106in}{1.439802in}}%
\pgfpathlineto{\pgfqpoint{3.512264in}{1.442401in}}%
\pgfpathlineto{\pgfqpoint{3.520997in}{1.445916in}}%
\pgfpathlineto{\pgfqpoint{3.523799in}{1.454042in}}%
\pgfpathlineto{\pgfqpoint{3.526608in}{1.459645in}}%
\pgfpathlineto{\pgfqpoint{3.528493in}{1.461550in}}%
\pgfpathlineto{\pgfqpoint{3.528928in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{3.531321in}{1.464443in}}%
\pgfpathlineto{\pgfqpoint{3.534424in}{1.469367in}}%
\pgfpathlineto{\pgfqpoint{3.537890in}{1.471375in}}%
\pgfpathlineto{\pgfqpoint{3.542577in}{1.474431in}}%
\pgfpathlineto{\pgfqpoint{3.543412in}{1.476499in}}%
\pgfpathlineto{\pgfqpoint{3.544866in}{1.477542in}}%
\pgfpathlineto{\pgfqpoint{3.552126in}{1.479649in}}%
\pgfpathlineto{\pgfqpoint{3.556720in}{1.482860in}}%
\pgfpathlineto{\pgfqpoint{3.558132in}{1.485036in}}%
\pgfpathlineto{\pgfqpoint{3.561807in}{1.487243in}}%
\pgfpathlineto{\pgfqpoint{3.564901in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{3.565327in}{1.491753in}}%
\pgfpathlineto{\pgfqpoint{3.567976in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{3.575187in}{1.494059in}}%
\pgfpathlineto{\pgfqpoint{3.583495in}{1.497587in}}%
\pgfpathlineto{\pgfqpoint{3.584345in}{1.498782in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.503664in}}%
\pgfpathlineto{\pgfqpoint{3.598971in}{1.507441in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{1.512648in}}%
\pgfpathlineto{\pgfqpoint{3.602577in}{1.515330in}}%
\pgfpathlineto{\pgfqpoint{3.608123in}{1.522294in}}%
\pgfpathlineto{\pgfqpoint{3.608361in}{1.523735in}}%
\pgfpathlineto{\pgfqpoint{3.611263in}{1.528163in}}%
\pgfpathlineto{\pgfqpoint{3.611326in}{1.529677in}}%
\pgfpathlineto{\pgfqpoint{3.616784in}{1.542567in}}%
\pgfpathlineto{\pgfqpoint{3.617156in}{1.546041in}}%
\pgfpathlineto{\pgfqpoint{3.618302in}{1.547821in}}%
\pgfpathlineto{\pgfqpoint{3.630794in}{1.551477in}}%
\pgfpathlineto{\pgfqpoint{3.636978in}{1.553355in}}%
\pgfpathlineto{\pgfqpoint{3.639572in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{3.641977in}{1.559210in}}%
\pgfpathlineto{\pgfqpoint{3.645043in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{3.647484in}{1.565442in}}%
\pgfpathlineto{\pgfqpoint{3.649494in}{1.567615in}}%
\pgfpathlineto{\pgfqpoint{3.649851in}{1.569839in}}%
\pgfpathlineto{\pgfqpoint{3.650924in}{1.572120in}}%
\pgfpathlineto{\pgfqpoint{3.652736in}{1.574460in}}%
\pgfpathlineto{\pgfqpoint{3.655388in}{1.576863in}}%
\pgfpathlineto{\pgfqpoint{3.655631in}{1.579335in}}%
\pgfpathlineto{\pgfqpoint{3.657757in}{1.581880in}}%
\pgfpathlineto{\pgfqpoint{3.664281in}{1.587212in}}%
\pgfpathlineto{\pgfqpoint{3.665871in}{1.592915in}}%
\pgfpathlineto{\pgfqpoint{3.666373in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{3.667706in}{1.599060in}}%
\pgfpathlineto{\pgfqpoint{3.670049in}{1.602327in}}%
\pgfpathlineto{\pgfqpoint{3.671609in}{1.605742in}}%
\pgfpathlineto{\pgfqpoint{3.671710in}{1.609323in}}%
\pgfpathlineto{\pgfqpoint{3.676377in}{1.621294in}}%
\pgfpathlineto{\pgfqpoint{3.678771in}{1.625799in}}%
\pgfpathlineto{\pgfqpoint{3.682536in}{1.630635in}}%
\pgfpathlineto{\pgfqpoint{3.688097in}{1.641577in}}%
\pgfpathlineto{\pgfqpoint{3.693095in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{3.696826in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{3.700208in}{1.663058in}}%
\pgfpathlineto{\pgfqpoint{3.703301in}{1.672597in}}%
\pgfpathlineto{\pgfqpoint{3.704905in}{1.684342in}}%
\pgfpathlineto{\pgfqpoint{3.740048in}{1.699945in}}%
\pgfpathlineto{\pgfqpoint{3.780640in}{1.724398in}}%
\pgfpathlineto{\pgfqpoint{3.780640in}{1.724398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{0.604529in}}%
\pgfpathlineto{\pgfqpoint{2.665485in}{0.612204in}}%
\pgfpathlineto{\pgfqpoint{2.687086in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{2.701263in}{0.638164in}}%
\pgfpathlineto{\pgfqpoint{2.706772in}{0.650145in}}%
\pgfpathlineto{\pgfqpoint{2.715204in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{2.726443in}{0.672424in}}%
\pgfpathlineto{\pgfqpoint{2.746294in}{0.682823in}}%
\pgfpathlineto{\pgfqpoint{2.762852in}{0.692784in}}%
\pgfpathlineto{\pgfqpoint{2.776583in}{0.702344in}}%
\pgfpathlineto{\pgfqpoint{2.777494in}{0.711533in}}%
\pgfpathlineto{\pgfqpoint{2.781683in}{0.720380in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{0.728910in}}%
\pgfpathlineto{\pgfqpoint{2.802147in}{0.737144in}}%
\pgfpathlineto{\pgfqpoint{2.819021in}{0.745104in}}%
\pgfpathlineto{\pgfqpoint{2.840970in}{0.752806in}}%
\pgfpathlineto{\pgfqpoint{2.862470in}{0.767504in}}%
\pgfpathlineto{\pgfqpoint{2.876123in}{0.774528in}}%
\pgfpathlineto{\pgfqpoint{2.882462in}{0.781351in}}%
\pgfpathlineto{\pgfqpoint{2.885563in}{0.787986in}}%
\pgfpathlineto{\pgfqpoint{2.888268in}{0.800729in}}%
\pgfpathlineto{\pgfqpoint{2.890266in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{2.893278in}{0.818662in}}%
\pgfpathlineto{\pgfqpoint{2.898473in}{0.824355in}}%
\pgfpathlineto{\pgfqpoint{2.912195in}{0.835355in}}%
\pgfpathlineto{\pgfqpoint{2.917410in}{0.840672in}}%
\pgfpathlineto{\pgfqpoint{2.919294in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{2.920054in}{0.850970in}}%
\pgfpathlineto{\pgfqpoint{2.920054in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{2.925652in}{0.860849in}}%
\pgfpathlineto{\pgfqpoint{2.933376in}{0.865643in}}%
\pgfpathlineto{\pgfqpoint{2.937169in}{0.870343in}}%
\pgfpathlineto{\pgfqpoint{2.938868in}{0.874955in}}%
\pgfpathlineto{\pgfqpoint{2.938868in}{0.879482in}}%
\pgfpathlineto{\pgfqpoint{2.941319in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{2.946792in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{2.956015in}{0.892579in}}%
\pgfpathlineto{\pgfqpoint{2.957507in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{2.958062in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{2.960202in}{0.909022in}}%
\pgfpathlineto{\pgfqpoint{2.966372in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{2.974538in}{0.920672in}}%
\pgfpathlineto{\pgfqpoint{2.984612in}{0.924437in}}%
\pgfpathlineto{\pgfqpoint{2.987812in}{0.928145in}}%
\pgfpathlineto{\pgfqpoint{2.990042in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{2.991380in}{0.935399in}}%
\pgfpathlineto{\pgfqpoint{2.993973in}{0.938948in}}%
\pgfpathlineto{\pgfqpoint{2.998454in}{0.942447in}}%
\pgfpathlineto{\pgfqpoint{3.005608in}{0.945897in}}%
\pgfpathlineto{\pgfqpoint{3.009947in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{3.013129in}{0.952659in}}%
\pgfpathlineto{\pgfqpoint{3.015991in}{0.959242in}}%
\pgfpathlineto{\pgfqpoint{3.017344in}{0.962470in}}%
\pgfpathlineto{\pgfqpoint{3.020351in}{0.965656in}}%
\pgfpathlineto{\pgfqpoint{3.022029in}{0.968803in}}%
\pgfpathlineto{\pgfqpoint{3.022804in}{0.971911in}}%
\pgfpathlineto{\pgfqpoint{3.023069in}{0.981011in}}%
\pgfpathlineto{\pgfqpoint{3.024187in}{0.989795in}}%
\pgfpathlineto{\pgfqpoint{3.027588in}{0.995486in}}%
\pgfpathlineto{\pgfqpoint{3.029597in}{0.998285in}}%
\pgfpathlineto{\pgfqpoint{3.036660in}{1.003791in}}%
\pgfpathlineto{\pgfqpoint{3.038467in}{1.006500in}}%
\pgfpathlineto{\pgfqpoint{3.041498in}{1.009181in}}%
\pgfpathlineto{\pgfqpoint{3.045436in}{1.011834in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{3.064214in}{1.024701in}}%
\pgfpathlineto{\pgfqpoint{3.064671in}{1.029673in}}%
\pgfpathlineto{\pgfqpoint{3.065599in}{1.032124in}}%
\pgfpathlineto{\pgfqpoint{3.073650in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{3.080921in}{1.044041in}}%
\pgfpathlineto{\pgfqpoint{3.081484in}{1.048658in}}%
\pgfpathlineto{\pgfqpoint{3.083928in}{1.050937in}}%
\pgfpathlineto{\pgfqpoint{3.093790in}{1.055435in}}%
\pgfpathlineto{\pgfqpoint{3.103282in}{1.059857in}}%
\pgfpathlineto{\pgfqpoint{3.105344in}{1.064206in}}%
\pgfpathlineto{\pgfqpoint{3.109230in}{1.066354in}}%
\pgfpathlineto{\pgfqpoint{3.111254in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{3.112271in}{1.070598in}}%
\pgfpathlineto{\pgfqpoint{3.116963in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{3.118271in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{3.118625in}{1.078886in}}%
\pgfpathlineto{\pgfqpoint{3.119599in}{1.080919in}}%
\pgfpathlineto{\pgfqpoint{3.121653in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{3.122398in}{1.088896in}}%
\pgfpathlineto{\pgfqpoint{3.127094in}{1.092797in}}%
\pgfpathlineto{\pgfqpoint{3.134602in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{3.137414in}{1.104171in}}%
\pgfpathlineto{\pgfqpoint{3.139966in}{1.109683in}}%
\pgfpathlineto{\pgfqpoint{3.146392in}{1.113297in}}%
\pgfpathlineto{\pgfqpoint{3.146719in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{3.149297in}{1.118629in}}%
\pgfpathlineto{\pgfqpoint{3.152054in}{1.120383in}}%
\pgfpathlineto{\pgfqpoint{3.153470in}{1.122126in}}%
\pgfpathlineto{\pgfqpoint{3.153826in}{1.123858in}}%
\pgfpathlineto{\pgfqpoint{3.159957in}{1.128990in}}%
\pgfpathlineto{\pgfqpoint{3.164721in}{1.132359in}}%
\pgfpathlineto{\pgfqpoint{3.170018in}{1.137336in}}%
\pgfpathlineto{\pgfqpoint{3.170095in}{1.138976in}}%
\pgfpathlineto{\pgfqpoint{3.172476in}{1.140605in}}%
\pgfpathlineto{\pgfqpoint{3.175850in}{1.142226in}}%
\pgfpathlineto{\pgfqpoint{3.177146in}{1.145438in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{1.148614in}}%
\pgfpathlineto{\pgfqpoint{3.186827in}{1.154861in}}%
\pgfpathlineto{\pgfqpoint{3.190831in}{1.156401in}}%
\pgfpathlineto{\pgfqpoint{3.192374in}{1.157933in}}%
\pgfpathlineto{\pgfqpoint{3.193198in}{1.160971in}}%
\pgfpathlineto{\pgfqpoint{3.194647in}{1.169898in}}%
\pgfpathlineto{\pgfqpoint{3.196081in}{1.171358in}}%
\pgfpathlineto{\pgfqpoint{3.198629in}{1.172812in}}%
\pgfpathlineto{\pgfqpoint{3.202592in}{1.178553in}}%
\pgfpathlineto{\pgfqpoint{3.203373in}{1.181382in}}%
\pgfpathlineto{\pgfqpoint{3.205688in}{1.182786in}}%
\pgfpathlineto{\pgfqpoint{3.209202in}{1.184183in}}%
\pgfpathlineto{\pgfqpoint{3.210558in}{1.185573in}}%
\pgfpathlineto{\pgfqpoint{3.212843in}{1.186957in}}%
\pgfpathlineto{\pgfqpoint{3.216206in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{3.217550in}{1.191069in}}%
\pgfpathlineto{\pgfqpoint{3.218508in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{3.218816in}{1.197798in}}%
\pgfpathlineto{\pgfqpoint{3.220134in}{1.200447in}}%
\pgfpathlineto{\pgfqpoint{3.222842in}{1.204376in}}%
\pgfpathlineto{\pgfqpoint{3.227644in}{1.212082in}}%
\pgfpathlineto{\pgfqpoint{3.227833in}{1.213347in}}%
\pgfpathlineto{\pgfqpoint{3.230353in}{1.217112in}}%
\pgfpathlineto{\pgfqpoint{3.238909in}{1.219595in}}%
\pgfpathlineto{\pgfqpoint{3.244781in}{1.224503in}}%
\pgfpathlineto{\pgfqpoint{3.250828in}{1.230528in}}%
\pgfpathlineto{\pgfqpoint{3.253939in}{1.232905in}}%
\pgfpathlineto{\pgfqpoint{3.254930in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{3.260369in}{1.236437in}}%
\pgfpathlineto{\pgfqpoint{3.262665in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{3.263141in}{1.241085in}}%
\pgfpathlineto{\pgfqpoint{3.266765in}{1.243383in}}%
\pgfpathlineto{\pgfqpoint{3.269386in}{1.244526in}}%
\pgfpathlineto{\pgfqpoint{3.276020in}{1.252411in}}%
\pgfpathlineto{\pgfqpoint{3.278895in}{1.254629in}}%
\pgfpathlineto{\pgfqpoint{3.280285in}{1.255732in}}%
\pgfpathlineto{\pgfqpoint{3.282699in}{1.256831in}}%
\pgfpathlineto{\pgfqpoint{3.284239in}{1.259018in}}%
\pgfpathlineto{\pgfqpoint{3.284300in}{1.260106in}}%
\pgfpathlineto{\pgfqpoint{3.291285in}{1.262271in}}%
\pgfpathlineto{\pgfqpoint{3.297244in}{1.264422in}}%
\pgfpathlineto{\pgfqpoint{3.298791in}{1.265492in}}%
\pgfpathlineto{\pgfqpoint{3.299997in}{1.267621in}}%
\pgfpathlineto{\pgfqpoint{3.301397in}{1.268681in}}%
\pgfpathlineto{\pgfqpoint{3.302888in}{1.272885in}}%
\pgfpathlineto{\pgfqpoint{3.303621in}{1.273928in}}%
\pgfpathlineto{\pgfqpoint{3.305731in}{1.274968in}}%
\pgfpathlineto{\pgfqpoint{3.306568in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{3.306669in}{1.277037in}}%
\pgfpathlineto{\pgfqpoint{3.309059in}{1.279093in}}%
\pgfpathlineto{\pgfqpoint{3.315797in}{1.283168in}}%
\pgfpathlineto{\pgfqpoint{3.316670in}{1.285187in}}%
\pgfpathlineto{\pgfqpoint{3.317955in}{1.287194in}}%
\pgfpathlineto{\pgfqpoint{3.319340in}{1.291173in}}%
\pgfpathlineto{\pgfqpoint{3.326349in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{3.327448in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{3.333306in}{1.297056in}}%
\pgfpathlineto{\pgfqpoint{3.334434in}{1.298995in}}%
\pgfpathlineto{\pgfqpoint{3.335055in}{1.300923in}}%
\pgfpathlineto{\pgfqpoint{3.335629in}{1.302841in}}%
\pgfpathlineto{\pgfqpoint{3.336164in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{3.337332in}{1.305698in}}%
\pgfpathlineto{\pgfqpoint{3.343730in}{1.308531in}}%
\pgfpathlineto{\pgfqpoint{3.344375in}{1.310408in}}%
\pgfpathlineto{\pgfqpoint{3.347487in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{3.349909in}{1.322373in}}%
\pgfpathlineto{\pgfqpoint{3.352485in}{1.326872in}}%
\pgfpathlineto{\pgfqpoint{3.353990in}{1.327765in}}%
\pgfpathlineto{\pgfqpoint{3.354765in}{1.329545in}}%
\pgfpathlineto{\pgfqpoint{3.359985in}{1.333959in}}%
\pgfpathlineto{\pgfqpoint{3.360846in}{1.336583in}}%
\pgfpathlineto{\pgfqpoint{3.361725in}{1.338322in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{1.340053in}}%
\pgfpathlineto{\pgfqpoint{3.366496in}{1.341777in}}%
\pgfpathlineto{\pgfqpoint{3.368100in}{1.343493in}}%
\pgfpathlineto{\pgfqpoint{3.373370in}{1.348596in}}%
\pgfpathlineto{\pgfqpoint{3.373950in}{1.350282in}}%
\pgfpathlineto{\pgfqpoint{3.374399in}{1.351961in}}%
\pgfpathlineto{\pgfqpoint{3.382341in}{1.358608in}}%
\pgfpathlineto{\pgfqpoint{3.382655in}{1.360253in}}%
\pgfpathlineto{\pgfqpoint{3.383174in}{1.361073in}}%
\pgfpathlineto{\pgfqpoint{3.387562in}{1.363523in}}%
\pgfpathlineto{\pgfqpoint{3.391681in}{1.365959in}}%
\pgfpathlineto{\pgfqpoint{3.393995in}{1.367575in}}%
\pgfpathlineto{\pgfqpoint{3.394139in}{1.368380in}}%
\pgfpathlineto{\pgfqpoint{3.398739in}{1.369987in}}%
\pgfpathlineto{\pgfqpoint{3.398775in}{1.370788in}}%
\pgfpathlineto{\pgfqpoint{3.407375in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{3.408148in}{1.378717in}}%
\pgfpathlineto{\pgfqpoint{3.410685in}{1.381849in}}%
\pgfpathlineto{\pgfqpoint{3.412229in}{1.385732in}}%
\pgfpathlineto{\pgfqpoint{3.416509in}{1.388046in}}%
\pgfpathlineto{\pgfqpoint{3.418484in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{3.419613in}{1.392640in}}%
\pgfpathlineto{\pgfqpoint{3.419719in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{3.423803in}{1.395677in}}%
\pgfpathlineto{\pgfqpoint{3.424557in}{1.397188in}}%
\pgfpathlineto{\pgfqpoint{3.427297in}{1.399445in}}%
\pgfpathlineto{\pgfqpoint{3.432952in}{1.403185in}}%
\pgfpathlineto{\pgfqpoint{3.433489in}{1.404672in}}%
\pgfpathlineto{\pgfqpoint{3.439355in}{1.406155in}}%
\pgfpathlineto{\pgfqpoint{3.442386in}{1.409108in}}%
\pgfpathlineto{\pgfqpoint{3.449052in}{1.413505in}}%
\pgfpathlineto{\pgfqpoint{3.453978in}{1.421470in}}%
\pgfpathlineto{\pgfqpoint{3.459727in}{1.429318in}}%
\pgfpathlineto{\pgfqpoint{3.460125in}{1.430733in}}%
\pgfpathlineto{\pgfqpoint{3.463885in}{1.434957in}}%
\pgfpathlineto{\pgfqpoint{3.464461in}{1.437057in}}%
\pgfpathlineto{\pgfqpoint{3.468050in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{3.472163in}{1.446074in}}%
\pgfpathlineto{\pgfqpoint{3.475617in}{1.447450in}}%
\pgfpathlineto{\pgfqpoint{3.475817in}{1.448136in}}%
\pgfpathlineto{\pgfqpoint{3.477429in}{1.449508in}}%
\pgfpathlineto{\pgfqpoint{3.477741in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{3.484309in}{1.452923in}}%
\pgfpathlineto{\pgfqpoint{3.485098in}{1.453603in}}%
\pgfpathlineto{\pgfqpoint{3.490640in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{3.491762in}{1.457674in}}%
\pgfpathlineto{\pgfqpoint{3.495900in}{1.459026in}}%
\pgfpathlineto{\pgfqpoint{3.496394in}{1.459701in}}%
\pgfpathlineto{\pgfqpoint{3.498511in}{1.461048in}}%
\pgfpathlineto{\pgfqpoint{3.499038in}{1.463065in}}%
\pgfpathlineto{\pgfqpoint{3.499291in}{1.463736in}}%
\pgfpathlineto{\pgfqpoint{3.508608in}{1.465745in}}%
\pgfpathlineto{\pgfqpoint{3.508998in}{1.467081in}}%
\pgfpathlineto{\pgfqpoint{3.511689in}{1.468415in}}%
\pgfpathlineto{\pgfqpoint{3.512977in}{1.469747in}}%
\pgfpathlineto{\pgfqpoint{3.515957in}{1.471740in}}%
\pgfpathlineto{\pgfqpoint{3.516758in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{3.523146in}{1.477689in}}%
\pgfpathlineto{\pgfqpoint{3.524298in}{1.479006in}}%
\pgfpathlineto{\pgfqpoint{3.529925in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{3.537831in}{1.489465in}}%
\pgfpathlineto{\pgfqpoint{3.538493in}{1.492710in}}%
\pgfpathlineto{\pgfqpoint{3.540888in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{3.541236in}{1.494652in}}%
\pgfpathlineto{\pgfqpoint{3.543600in}{1.495944in}}%
\pgfpathlineto{\pgfqpoint{3.544257in}{1.497880in}}%
\pgfpathlineto{\pgfqpoint{3.544436in}{1.498525in}}%
\pgfpathlineto{\pgfqpoint{3.547639in}{1.500456in}}%
\pgfpathlineto{\pgfqpoint{3.548801in}{1.503026in}}%
\pgfpathlineto{\pgfqpoint{3.550856in}{1.504309in}}%
\pgfpathlineto{\pgfqpoint{3.551958in}{1.505591in}}%
\pgfpathlineto{\pgfqpoint{3.553144in}{1.506871in}}%
\pgfpathlineto{\pgfqpoint{3.555710in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{3.556134in}{1.510066in}}%
\pgfpathlineto{\pgfqpoint{3.559193in}{1.513254in}}%
\pgfpathlineto{\pgfqpoint{3.560375in}{1.514527in}}%
\pgfpathlineto{\pgfqpoint{3.560891in}{1.515799in}}%
\pgfpathlineto{\pgfqpoint{3.570158in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{3.574330in}{1.522144in}}%
\pgfpathlineto{\pgfqpoint{3.577391in}{1.524676in}}%
\pgfpathlineto{\pgfqpoint{3.581305in}{1.525941in}}%
\pgfpathlineto{\pgfqpoint{3.582739in}{1.527837in}}%
\pgfpathlineto{\pgfqpoint{3.583509in}{1.530362in}}%
\pgfpathlineto{\pgfqpoint{3.587314in}{1.531624in}}%
\pgfpathlineto{\pgfqpoint{3.587550in}{1.532254in}}%
\pgfpathlineto{\pgfqpoint{3.591569in}{1.534775in}}%
\pgfpathlineto{\pgfqpoint{3.597070in}{1.537923in}}%
\pgfpathlineto{\pgfqpoint{3.598307in}{1.539182in}}%
\pgfpathlineto{\pgfqpoint{3.598696in}{1.540440in}}%
\pgfpathlineto{\pgfqpoint{3.600378in}{1.541698in}}%
\pgfpathlineto{\pgfqpoint{3.601728in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{3.603369in}{1.546098in}}%
\pgfpathlineto{\pgfqpoint{3.604195in}{1.547982in}}%
\pgfpathlineto{\pgfqpoint{3.608372in}{1.550495in}}%
\pgfpathlineto{\pgfqpoint{3.609802in}{1.552379in}}%
\pgfpathlineto{\pgfqpoint{3.614805in}{1.554892in}}%
\pgfpathlineto{\pgfqpoint{3.615895in}{1.558033in}}%
\pgfpathlineto{\pgfqpoint{3.618702in}{1.559289in}}%
\pgfpathlineto{\pgfqpoint{3.620664in}{1.561174in}}%
\pgfpathlineto{\pgfqpoint{3.625153in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{3.627388in}{1.568093in}}%
\pgfpathlineto{\pgfqpoint{3.628886in}{1.570611in}}%
\pgfpathlineto{\pgfqpoint{3.630418in}{1.572502in}}%
\pgfpathlineto{\pgfqpoint{3.631169in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{3.632901in}{1.575025in}}%
\pgfpathlineto{\pgfqpoint{3.633596in}{1.576919in}}%
\pgfpathlineto{\pgfqpoint{3.634646in}{1.580712in}}%
\pgfpathlineto{\pgfqpoint{3.637518in}{1.582612in}}%
\pgfpathlineto{\pgfqpoint{3.638389in}{1.583879in}}%
\pgfpathlineto{\pgfqpoint{3.639133in}{1.587053in}}%
\pgfpathlineto{\pgfqpoint{3.640941in}{1.588960in}}%
\pgfpathlineto{\pgfqpoint{3.642028in}{1.590233in}}%
\pgfpathlineto{\pgfqpoint{3.647131in}{1.591507in}}%
\pgfpathlineto{\pgfqpoint{3.647571in}{1.592783in}}%
\pgfpathlineto{\pgfqpoint{3.650410in}{1.595977in}}%
\pgfpathlineto{\pgfqpoint{3.650837in}{1.598540in}}%
\pgfpathlineto{\pgfqpoint{3.652652in}{1.600465in}}%
\pgfpathlineto{\pgfqpoint{3.652828in}{1.601108in}}%
\pgfpathlineto{\pgfqpoint{3.663595in}{1.608207in}}%
\pgfpathlineto{\pgfqpoint{3.663934in}{1.609504in}}%
\pgfpathlineto{\pgfqpoint{3.668203in}{1.611453in}}%
\pgfpathlineto{\pgfqpoint{3.669803in}{1.613406in}}%
\pgfpathlineto{\pgfqpoint{3.672303in}{1.614712in}}%
\pgfpathlineto{\pgfqpoint{3.675276in}{1.621273in}}%
\pgfpathlineto{\pgfqpoint{3.675937in}{1.621933in}}%
\pgfpathlineto{\pgfqpoint{3.679731in}{1.623915in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.625240in}}%
\pgfpathlineto{\pgfqpoint{3.681935in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{3.687035in}{1.627233in}}%
\pgfpathlineto{\pgfqpoint{3.687963in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{3.688964in}{1.630570in}}%
\pgfpathlineto{\pgfqpoint{3.690962in}{1.632581in}}%
\pgfpathlineto{\pgfqpoint{3.692795in}{1.633925in}}%
\pgfpathlineto{\pgfqpoint{3.694971in}{1.638658in}}%
\pgfpathlineto{\pgfqpoint{3.696728in}{1.640018in}}%
\pgfpathlineto{\pgfqpoint{3.699698in}{1.646876in}}%
\pgfpathlineto{\pgfqpoint{3.701051in}{1.648952in}}%
\pgfpathlineto{\pgfqpoint{3.701949in}{1.650342in}}%
\pgfpathlineto{\pgfqpoint{3.705245in}{1.652435in}}%
\pgfpathlineto{\pgfqpoint{3.706042in}{1.655242in}}%
\pgfpathlineto{\pgfqpoint{3.711169in}{1.656653in}}%
\pgfpathlineto{\pgfqpoint{3.719375in}{1.658068in}}%
\pgfpathlineto{\pgfqpoint{3.720734in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{3.722346in}{1.663781in}}%
\pgfpathlineto{\pgfqpoint{3.722507in}{1.664501in}}%
\pgfpathlineto{\pgfqpoint{3.726718in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{3.738881in}{1.673257in}}%
\pgfpathlineto{\pgfqpoint{3.741950in}{1.679221in}}%
\pgfpathlineto{\pgfqpoint{3.742449in}{1.680729in}}%
\pgfpathlineto{\pgfqpoint{3.743461in}{1.681486in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{1.685299in}}%
\pgfpathlineto{\pgfqpoint{3.764915in}{1.693076in}}%
\pgfpathlineto{\pgfqpoint{3.768543in}{1.697847in}}%
\pgfpathlineto{\pgfqpoint{3.777824in}{1.700266in}}%
\pgfpathlineto{\pgfqpoint{3.779182in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{3.780544in}{1.705171in}}%
\pgfpathlineto{\pgfqpoint{3.780844in}{1.707660in}}%
\pgfpathlineto{\pgfqpoint{3.783705in}{1.709334in}}%
\pgfpathlineto{\pgfqpoint{3.784519in}{1.711867in}}%
\pgfpathlineto{\pgfqpoint{3.785970in}{1.712718in}}%
\pgfpathlineto{\pgfqpoint{3.792855in}{1.714428in}}%
\pgfpathlineto{\pgfqpoint{3.811820in}{1.716151in}}%
\pgfpathlineto{\pgfqpoint{3.821793in}{1.722290in}}%
\pgfpathlineto{\pgfqpoint{3.822467in}{1.724076in}}%
\pgfpathlineto{\pgfqpoint{3.824175in}{1.725877in}}%
\pgfpathlineto{\pgfqpoint{3.824679in}{1.727694in}}%
\pgfpathlineto{\pgfqpoint{3.826269in}{1.728609in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{3.830516in}{1.731378in}}%
\pgfpathlineto{\pgfqpoint{3.831243in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{3.832157in}{1.735132in}}%
\pgfpathlineto{\pgfqpoint{3.836408in}{1.737996in}}%
\pgfpathlineto{\pgfqpoint{3.838551in}{1.743858in}}%
\pgfpathlineto{\pgfqpoint{3.839352in}{1.745855in}}%
\pgfpathlineto{\pgfqpoint{3.841641in}{1.749918in}}%
\pgfpathlineto{\pgfqpoint{3.846262in}{1.756199in}}%
\pgfpathlineto{\pgfqpoint{3.851330in}{1.760523in}}%
\pgfpathlineto{\pgfqpoint{3.852658in}{1.762730in}}%
\pgfpathlineto{\pgfqpoint{3.853855in}{1.766099in}}%
\pgfpathlineto{\pgfqpoint{3.855551in}{1.768388in}}%
\pgfpathlineto{\pgfqpoint{3.855992in}{1.769545in}}%
\pgfpathlineto{\pgfqpoint{3.858810in}{1.771888in}}%
\pgfpathlineto{\pgfqpoint{3.864043in}{1.775473in}}%
\pgfpathlineto{\pgfqpoint{3.864624in}{1.780398in}}%
\pgfpathlineto{\pgfqpoint{3.868012in}{1.785505in}}%
\pgfpathlineto{\pgfqpoint{3.870126in}{1.786813in}}%
\pgfpathlineto{\pgfqpoint{3.876862in}{1.789468in}}%
\pgfpathlineto{\pgfqpoint{3.877937in}{1.790816in}}%
\pgfpathlineto{\pgfqpoint{3.882373in}{1.793556in}}%
\pgfpathlineto{\pgfqpoint{3.883916in}{1.796356in}}%
\pgfpathlineto{\pgfqpoint{3.885171in}{1.797780in}}%
\pgfpathlineto{\pgfqpoint{3.887439in}{1.799221in}}%
\pgfpathlineto{\pgfqpoint{3.888671in}{1.800679in}}%
\pgfpathlineto{\pgfqpoint{3.889161in}{1.802155in}}%
\pgfpathlineto{\pgfqpoint{3.891397in}{1.803649in}}%
\pgfpathlineto{\pgfqpoint{3.892629in}{1.805163in}}%
\pgfpathlineto{\pgfqpoint{3.892670in}{1.806697in}}%
\pgfpathlineto{\pgfqpoint{3.894604in}{1.808251in}}%
\pgfpathlineto{\pgfqpoint{3.897711in}{1.809826in}}%
\pgfpathlineto{\pgfqpoint{3.902663in}{1.811423in}}%
\pgfpathlineto{\pgfqpoint{3.904233in}{1.813044in}}%
\pgfpathlineto{\pgfqpoint{3.905473in}{1.816358in}}%
\pgfpathlineto{\pgfqpoint{3.909156in}{1.819776in}}%
\pgfpathlineto{\pgfqpoint{3.924356in}{1.826963in}}%
\pgfpathlineto{\pgfqpoint{3.932459in}{1.832706in}}%
\pgfpathlineto{\pgfqpoint{3.941224in}{1.836729in}}%
\pgfpathlineto{\pgfqpoint{3.942960in}{1.838806in}}%
\pgfpathlineto{\pgfqpoint{3.943850in}{1.840928in}}%
\pgfpathlineto{\pgfqpoint{3.945478in}{1.843101in}}%
\pgfpathlineto{\pgfqpoint{3.946699in}{1.847606in}}%
\pgfpathlineto{\pgfqpoint{3.946802in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{3.950085in}{1.852349in}}%
\pgfpathlineto{\pgfqpoint{3.956341in}{1.854821in}}%
\pgfpathlineto{\pgfqpoint{3.962886in}{1.859989in}}%
\pgfpathlineto{\pgfqpoint{3.970973in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{3.975457in}{1.871414in}}%
\pgfpathlineto{\pgfqpoint{3.977336in}{1.874547in}}%
\pgfpathlineto{\pgfqpoint{3.978066in}{1.877813in}}%
\pgfpathlineto{\pgfqpoint{3.978189in}{1.881229in}}%
\pgfpathlineto{\pgfqpoint{3.980235in}{1.884810in}}%
\pgfpathlineto{\pgfqpoint{3.990524in}{1.896781in}}%
\pgfpathlineto{\pgfqpoint{3.993053in}{1.901286in}}%
\pgfpathlineto{\pgfqpoint{3.994639in}{1.917063in}}%
\pgfpathlineto{\pgfqpoint{3.998322in}{1.923372in}}%
\pgfpathlineto{\pgfqpoint{4.010409in}{1.930446in}}%
\pgfpathlineto{\pgfqpoint{4.044170in}{1.938544in}}%
\pgfpathlineto{\pgfqpoint{4.059689in}{1.948084in}}%
\pgfpathlineto{\pgfqpoint{4.067061in}{1.959829in}}%
\pgfpathlineto{\pgfqpoint{4.069375in}{1.975431in}}%
\pgfpathlineto{\pgfqpoint{4.084778in}{1.999884in}}%
\pgfpathlineto{\pgfqpoint{4.084778in}{1.999884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{2.650565in}{0.578865in}}%
\pgfpathlineto{\pgfqpoint{2.651964in}{0.583855in}}%
\pgfpathlineto{\pgfqpoint{2.654241in}{0.588745in}}%
\pgfpathlineto{\pgfqpoint{2.657420in}{0.593538in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{0.607377in}}%
\pgfpathlineto{\pgfqpoint{2.660282in}{0.616186in}}%
\pgfpathlineto{\pgfqpoint{2.666613in}{0.620475in}}%
\pgfpathlineto{\pgfqpoint{2.671711in}{0.624690in}}%
\pgfpathlineto{\pgfqpoint{2.682188in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{2.682588in}{0.640862in}}%
\pgfpathlineto{\pgfqpoint{2.683707in}{0.644745in}}%
\pgfpathlineto{\pgfqpoint{2.685408in}{0.648568in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{0.652332in}}%
\pgfpathlineto{\pgfqpoint{2.694895in}{0.656040in}}%
\pgfpathlineto{\pgfqpoint{2.698814in}{0.666843in}}%
\pgfpathlineto{\pgfqpoint{2.699077in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{2.701679in}{0.673793in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{0.677196in}}%
\pgfpathlineto{\pgfqpoint{2.709893in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{2.714374in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{2.724943in}{0.687137in}}%
\pgfpathlineto{\pgfqpoint{2.730791in}{0.690365in}}%
\pgfpathlineto{\pgfqpoint{2.733824in}{0.693552in}}%
\pgfpathlineto{\pgfqpoint{2.737740in}{0.696698in}}%
\pgfpathlineto{\pgfqpoint{2.740464in}{0.699806in}}%
\pgfpathlineto{\pgfqpoint{2.742666in}{0.705910in}}%
\pgfpathlineto{\pgfqpoint{2.744938in}{0.708907in}}%
\pgfpathlineto{\pgfqpoint{2.751590in}{0.711869in}}%
\pgfpathlineto{\pgfqpoint{2.755793in}{0.714796in}}%
\pgfpathlineto{\pgfqpoint{2.757907in}{0.717690in}}%
\pgfpathlineto{\pgfqpoint{2.758313in}{0.720552in}}%
\pgfpathlineto{\pgfqpoint{2.760064in}{0.723381in}}%
\pgfpathlineto{\pgfqpoint{2.771522in}{0.728948in}}%
\pgfpathlineto{\pgfqpoint{2.777813in}{0.731686in}}%
\pgfpathlineto{\pgfqpoint{2.782376in}{0.734395in}}%
\pgfpathlineto{\pgfqpoint{2.785633in}{0.737076in}}%
\pgfpathlineto{\pgfqpoint{2.791670in}{0.747527in}}%
\pgfpathlineto{\pgfqpoint{2.794964in}{0.752597in}}%
\pgfpathlineto{\pgfqpoint{2.801733in}{0.762447in}}%
\pgfpathlineto{\pgfqpoint{2.805562in}{0.767235in}}%
\pgfpathlineto{\pgfqpoint{2.806989in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{2.808513in}{0.776553in}}%
\pgfpathlineto{\pgfqpoint{2.809295in}{0.783330in}}%
\pgfpathlineto{\pgfqpoint{2.826368in}{0.789936in}}%
\pgfpathlineto{\pgfqpoint{2.833028in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{2.835565in}{0.796380in}}%
\pgfpathlineto{\pgfqpoint{2.838088in}{0.800590in}}%
\pgfpathlineto{\pgfqpoint{2.852537in}{0.806782in}}%
\pgfpathlineto{\pgfqpoint{2.862420in}{0.814819in}}%
\pgfpathlineto{\pgfqpoint{2.863154in}{0.816791in}}%
\pgfpathlineto{\pgfqpoint{2.866285in}{0.820692in}}%
\pgfpathlineto{\pgfqpoint{2.866794in}{0.822622in}}%
\pgfpathlineto{\pgfqpoint{2.870815in}{0.826439in}}%
\pgfpathlineto{\pgfqpoint{2.876275in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{2.879576in}{0.830204in}}%
\pgfpathlineto{\pgfqpoint{2.879736in}{0.832066in}}%
\pgfpathlineto{\pgfqpoint{2.880923in}{0.833916in}}%
\pgfpathlineto{\pgfqpoint{2.883422in}{0.835754in}}%
\pgfpathlineto{\pgfqpoint{2.891104in}{0.837579in}}%
\pgfpathlineto{\pgfqpoint{2.896234in}{0.839391in}}%
\pgfpathlineto{\pgfqpoint{2.899347in}{0.841192in}}%
\pgfpathlineto{\pgfqpoint{2.903723in}{0.846524in}}%
\pgfpathlineto{\pgfqpoint{2.904654in}{0.850021in}}%
\pgfpathlineto{\pgfqpoint{2.910891in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{2.914881in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{2.916502in}{0.858575in}}%
\pgfpathlineto{\pgfqpoint{2.919019in}{0.860254in}}%
\pgfpathlineto{\pgfqpoint{2.920020in}{0.861923in}}%
\pgfpathlineto{\pgfqpoint{2.920053in}{0.863582in}}%
\pgfpathlineto{\pgfqpoint{2.929403in}{0.866871in}}%
\pgfpathlineto{\pgfqpoint{2.932359in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.934821in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{2.939326in}{0.874926in}}%
\pgfpathlineto{\pgfqpoint{2.940642in}{0.876510in}}%
\pgfpathlineto{\pgfqpoint{2.940851in}{0.878084in}}%
\pgfpathlineto{\pgfqpoint{2.941773in}{0.879650in}}%
\pgfpathlineto{\pgfqpoint{2.950717in}{0.884296in}}%
\pgfpathlineto{\pgfqpoint{2.951656in}{0.887351in}}%
\pgfpathlineto{\pgfqpoint{2.958067in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{2.958745in}{0.896324in}}%
\pgfpathlineto{\pgfqpoint{2.961745in}{0.899254in}}%
\pgfpathlineto{\pgfqpoint{2.968326in}{0.903592in}}%
\pgfpathlineto{\pgfqpoint{2.971313in}{0.905024in}}%
\pgfpathlineto{\pgfqpoint{2.972971in}{0.906449in}}%
\pgfpathlineto{\pgfqpoint{2.973326in}{0.907866in}}%
\pgfpathlineto{\pgfqpoint{2.979529in}{0.913468in}}%
\pgfpathlineto{\pgfqpoint{2.982788in}{0.914852in}}%
\pgfpathlineto{\pgfqpoint{2.986781in}{0.920323in}}%
\pgfpathlineto{\pgfqpoint{2.988409in}{0.921674in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{0.923020in}}%
\pgfpathlineto{\pgfqpoint{2.993823in}{0.924360in}}%
\pgfpathlineto{\pgfqpoint{2.994546in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{2.998885in}{0.932271in}}%
\pgfpathlineto{\pgfqpoint{3.000335in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{3.000478in}{0.936149in}}%
\pgfpathlineto{\pgfqpoint{3.007595in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{0.946251in}}%
\pgfpathlineto{\pgfqpoint{3.010307in}{0.949954in}}%
\pgfpathlineto{\pgfqpoint{3.011943in}{0.952398in}}%
\pgfpathlineto{\pgfqpoint{3.014712in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{3.014980in}{0.956027in}}%
\pgfpathlineto{\pgfqpoint{3.024760in}{0.960800in}}%
\pgfpathlineto{\pgfqpoint{3.032134in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{3.033523in}{0.963159in}}%
\pgfpathlineto{\pgfqpoint{3.034477in}{0.967825in}}%
\pgfpathlineto{\pgfqpoint{3.037243in}{0.971278in}}%
\pgfpathlineto{\pgfqpoint{3.042264in}{0.978074in}}%
\pgfpathlineto{\pgfqpoint{3.044880in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{3.046069in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{3.051622in}{0.988001in}}%
\pgfpathlineto{\pgfqpoint{3.051775in}{0.989086in}}%
\pgfpathlineto{\pgfqpoint{3.054368in}{0.991244in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{3.061768in}{0.995517in}}%
\pgfpathlineto{\pgfqpoint{3.063330in}{0.997632in}}%
\pgfpathlineto{\pgfqpoint{3.066452in}{0.998685in}}%
\pgfpathlineto{\pgfqpoint{3.075708in}{1.000781in}}%
\pgfpathlineto{\pgfqpoint{3.078504in}{1.001823in}}%
\pgfpathlineto{\pgfqpoint{3.080474in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{3.082536in}{1.005962in}}%
\pgfpathlineto{\pgfqpoint{3.090448in}{1.016089in}}%
\pgfpathlineto{\pgfqpoint{3.091714in}{1.018078in}}%
\pgfpathlineto{\pgfqpoint{3.091961in}{1.020056in}}%
\pgfpathlineto{\pgfqpoint{3.093326in}{1.022023in}}%
\pgfpathlineto{\pgfqpoint{3.096546in}{1.026890in}}%
\pgfpathlineto{\pgfqpoint{3.097441in}{1.029779in}}%
\pgfpathlineto{\pgfqpoint{3.098013in}{1.031691in}}%
\pgfpathlineto{\pgfqpoint{3.098292in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{3.100665in}{1.035484in}}%
\pgfpathlineto{\pgfqpoint{3.101420in}{1.039238in}}%
\pgfpathlineto{\pgfqpoint{3.102986in}{1.042027in}}%
\pgfpathlineto{\pgfqpoint{3.108340in}{1.049361in}}%
\pgfpathlineto{\pgfqpoint{3.113053in}{1.052074in}}%
\pgfpathlineto{\pgfqpoint{3.113470in}{1.052974in}}%
\pgfpathlineto{\pgfqpoint{3.121341in}{1.055660in}}%
\pgfpathlineto{\pgfqpoint{3.121898in}{1.057441in}}%
\pgfpathlineto{\pgfqpoint{3.123065in}{1.060095in}}%
\pgfpathlineto{\pgfqpoint{3.125459in}{1.062731in}}%
\pgfpathlineto{\pgfqpoint{3.125929in}{1.064478in}}%
\pgfpathlineto{\pgfqpoint{3.133230in}{1.067084in}}%
\pgfpathlineto{\pgfqpoint{3.138507in}{1.071388in}}%
\pgfpathlineto{\pgfqpoint{3.141355in}{1.077335in}}%
\pgfpathlineto{\pgfqpoint{3.143130in}{1.079856in}}%
\pgfpathlineto{\pgfqpoint{3.146955in}{1.081528in}}%
\pgfpathlineto{\pgfqpoint{3.147433in}{1.083194in}}%
\pgfpathlineto{\pgfqpoint{3.147807in}{1.084852in}}%
\pgfpathlineto{\pgfqpoint{3.156945in}{1.092232in}}%
\pgfpathlineto{\pgfqpoint{3.156966in}{1.093044in}}%
\pgfpathlineto{\pgfqpoint{3.159124in}{1.094663in}}%
\pgfpathlineto{\pgfqpoint{3.159845in}{1.096276in}}%
\pgfpathlineto{\pgfqpoint{3.161098in}{1.097882in}}%
\pgfpathlineto{\pgfqpoint{3.166364in}{1.099483in}}%
\pgfpathlineto{\pgfqpoint{3.170362in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{3.170362in}{1.101872in}}%
\pgfpathlineto{\pgfqpoint{3.173776in}{1.103458in}}%
\pgfpathlineto{\pgfqpoint{3.178198in}{1.105826in}}%
\pgfpathlineto{\pgfqpoint{3.179311in}{1.108181in}}%
\pgfpathlineto{\pgfqpoint{3.186425in}{1.113627in}}%
\pgfpathlineto{\pgfqpoint{3.188462in}{1.115171in}}%
\pgfpathlineto{\pgfqpoint{3.188570in}{1.115942in}}%
\pgfpathlineto{\pgfqpoint{3.194486in}{1.120535in}}%
\pgfpathlineto{\pgfqpoint{3.200809in}{1.122056in}}%
\pgfpathlineto{\pgfqpoint{3.209701in}{1.124328in}}%
\pgfpathlineto{\pgfqpoint{3.213295in}{1.126589in}}%
\pgfpathlineto{\pgfqpoint{3.217153in}{1.129588in}}%
\pgfpathlineto{\pgfqpoint{3.228421in}{1.132567in}}%
\pgfpathlineto{\pgfqpoint{3.229438in}{1.135529in}}%
\pgfpathlineto{\pgfqpoint{3.230210in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{3.231965in}{1.139207in}}%
\pgfpathlineto{\pgfqpoint{3.232314in}{1.139939in}}%
\pgfpathlineto{\pgfqpoint{3.236949in}{1.143585in}}%
\pgfpathlineto{\pgfqpoint{3.237632in}{1.145760in}}%
\pgfpathlineto{\pgfqpoint{3.237772in}{1.147205in}}%
\pgfpathlineto{\pgfqpoint{3.241918in}{1.150084in}}%
\pgfpathlineto{\pgfqpoint{3.246096in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{3.246791in}{1.154373in}}%
\pgfpathlineto{\pgfqpoint{3.249409in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{3.251601in}{1.160040in}}%
\pgfpathlineto{\pgfqpoint{3.257416in}{1.162150in}}%
\pgfpathlineto{\pgfqpoint{3.260924in}{1.166348in}}%
\pgfpathlineto{\pgfqpoint{3.264060in}{1.168436in}}%
\pgfpathlineto{\pgfqpoint{3.264767in}{1.169824in}}%
\pgfpathlineto{\pgfqpoint{3.268069in}{1.173281in}}%
\pgfpathlineto{\pgfqpoint{3.269407in}{1.176032in}}%
\pgfpathlineto{\pgfqpoint{3.271450in}{1.177403in}}%
\pgfpathlineto{\pgfqpoint{3.272942in}{1.180818in}}%
\pgfpathlineto{\pgfqpoint{3.274952in}{1.185569in}}%
\pgfpathlineto{\pgfqpoint{3.278313in}{1.188943in}}%
\pgfpathlineto{\pgfqpoint{3.280035in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{3.281202in}{1.192971in}}%
\pgfpathlineto{\pgfqpoint{3.282437in}{1.194308in}}%
\pgfpathlineto{\pgfqpoint{3.287542in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{3.288673in}{1.198971in}}%
\pgfpathlineto{\pgfqpoint{3.290217in}{1.204266in}}%
\pgfpathlineto{\pgfqpoint{3.293968in}{1.206901in}}%
\pgfpathlineto{\pgfqpoint{3.295188in}{1.209527in}}%
\pgfpathlineto{\pgfqpoint{3.298964in}{1.210837in}}%
\pgfpathlineto{\pgfqpoint{3.299401in}{1.212146in}}%
\pgfpathlineto{\pgfqpoint{3.301130in}{1.215408in}}%
\pgfpathlineto{\pgfqpoint{3.301288in}{1.216710in}}%
\pgfpathlineto{\pgfqpoint{3.306455in}{1.218660in}}%
\pgfpathlineto{\pgfqpoint{3.307062in}{1.219957in}}%
\pgfpathlineto{\pgfqpoint{3.310100in}{1.221900in}}%
\pgfpathlineto{\pgfqpoint{3.311396in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{3.311664in}{1.225130in}}%
\pgfpathlineto{\pgfqpoint{3.314318in}{1.226420in}}%
\pgfpathlineto{\pgfqpoint{3.317534in}{1.232845in}}%
\pgfpathlineto{\pgfqpoint{3.321210in}{1.235406in}}%
\pgfpathlineto{\pgfqpoint{3.326069in}{1.239875in}}%
\pgfpathlineto{\pgfqpoint{3.330535in}{1.243694in}}%
\pgfpathlineto{\pgfqpoint{3.330900in}{1.244965in}}%
\pgfpathlineto{\pgfqpoint{3.337169in}{1.250673in}}%
\pgfpathlineto{\pgfqpoint{3.339011in}{1.255732in}}%
\pgfpathlineto{\pgfqpoint{3.343358in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{3.349895in}{1.261410in}}%
\pgfpathlineto{\pgfqpoint{3.350762in}{1.263930in}}%
\pgfpathlineto{\pgfqpoint{3.355946in}{1.275249in}}%
\pgfpathlineto{\pgfqpoint{3.356695in}{1.277134in}}%
\pgfpathlineto{\pgfqpoint{3.360584in}{1.281531in}}%
\pgfpathlineto{\pgfqpoint{3.361588in}{1.283415in}}%
\pgfpathlineto{\pgfqpoint{3.364250in}{1.285300in}}%
\pgfpathlineto{\pgfqpoint{3.367005in}{1.288441in}}%
\pgfpathlineto{\pgfqpoint{3.368324in}{1.290327in}}%
\pgfpathlineto{\pgfqpoint{3.370170in}{1.292213in}}%
\pgfpathlineto{\pgfqpoint{3.370351in}{1.293471in}}%
\pgfpathlineto{\pgfqpoint{3.374515in}{1.295358in}}%
\pgfpathlineto{\pgfqpoint{3.375133in}{1.296617in}}%
\pgfpathlineto{\pgfqpoint{3.377953in}{1.298507in}}%
\pgfpathlineto{\pgfqpoint{3.378613in}{1.300397in}}%
\pgfpathlineto{\pgfqpoint{3.380574in}{1.301658in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{1.304183in}}%
\pgfpathlineto{\pgfqpoint{3.384738in}{1.305446in}}%
\pgfpathlineto{\pgfqpoint{3.385663in}{1.306078in}}%
\pgfpathlineto{\pgfqpoint{3.389403in}{1.307342in}}%
\pgfpathlineto{\pgfqpoint{3.394481in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{3.400309in}{1.318765in}}%
\pgfpathlineto{\pgfqpoint{3.402603in}{1.320040in}}%
\pgfpathlineto{\pgfqpoint{3.404652in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{3.408082in}{1.325794in}}%
\pgfpathlineto{\pgfqpoint{3.413012in}{1.330934in}}%
\pgfpathlineto{\pgfqpoint{3.415027in}{1.332869in}}%
\pgfpathlineto{\pgfqpoint{3.419614in}{1.334807in}}%
\pgfpathlineto{\pgfqpoint{3.422156in}{1.336750in}}%
\pgfpathlineto{\pgfqpoint{3.422980in}{1.338698in}}%
\pgfpathlineto{\pgfqpoint{3.425704in}{1.341954in}}%
\pgfpathlineto{\pgfqpoint{3.428394in}{1.344569in}}%
\pgfpathlineto{\pgfqpoint{3.428711in}{1.345880in}}%
\pgfpathlineto{\pgfqpoint{3.429512in}{1.346536in}}%
\pgfpathlineto{\pgfqpoint{3.433088in}{1.347851in}}%
\pgfpathlineto{\pgfqpoint{3.433153in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{3.437393in}{1.351810in}}%
\pgfpathlineto{\pgfqpoint{3.439795in}{1.353136in}}%
\pgfpathlineto{\pgfqpoint{3.440616in}{1.355129in}}%
\pgfpathlineto{\pgfqpoint{3.442024in}{1.357128in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{1.358465in}}%
\pgfpathlineto{\pgfqpoint{3.443475in}{1.359805in}}%
\pgfpathlineto{\pgfqpoint{3.444304in}{1.361148in}}%
\pgfpathlineto{\pgfqpoint{3.450111in}{1.367233in}}%
\pgfpathlineto{\pgfqpoint{3.452369in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{3.453092in}{1.370645in}}%
\pgfpathlineto{\pgfqpoint{3.454242in}{1.374771in}}%
\pgfpathlineto{\pgfqpoint{3.456704in}{1.377542in}}%
\pgfpathlineto{\pgfqpoint{3.458429in}{1.380331in}}%
\pgfpathlineto{\pgfqpoint{3.466713in}{1.383842in}}%
\pgfpathlineto{\pgfqpoint{3.469797in}{1.392397in}}%
\pgfpathlineto{\pgfqpoint{3.476601in}{1.396747in}}%
\pgfpathlineto{\pgfqpoint{3.481031in}{1.398209in}}%
\pgfpathlineto{\pgfqpoint{3.482359in}{1.399678in}}%
\pgfpathlineto{\pgfqpoint{3.483043in}{1.401152in}}%
\pgfpathlineto{\pgfqpoint{3.486478in}{1.402633in}}%
\pgfpathlineto{\pgfqpoint{3.486835in}{1.403376in}}%
\pgfpathlineto{\pgfqpoint{3.493329in}{1.405615in}}%
\pgfpathlineto{\pgfqpoint{3.495185in}{1.407870in}}%
\pgfpathlineto{\pgfqpoint{3.495784in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{3.496371in}{1.410901in}}%
\pgfpathlineto{\pgfqpoint{3.500443in}{1.413194in}}%
\pgfpathlineto{\pgfqpoint{3.502201in}{1.414733in}}%
\pgfpathlineto{\pgfqpoint{3.503157in}{1.417835in}}%
\pgfpathlineto{\pgfqpoint{3.503814in}{1.419399in}}%
\pgfpathlineto{\pgfqpoint{3.506998in}{1.422552in}}%
\pgfpathlineto{\pgfqpoint{3.507593in}{1.424941in}}%
\pgfpathlineto{\pgfqpoint{3.508606in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{3.512141in}{1.433066in}}%
\pgfpathlineto{\pgfqpoint{3.514164in}{1.434723in}}%
\pgfpathlineto{\pgfqpoint{3.515965in}{1.437229in}}%
\pgfpathlineto{\pgfqpoint{3.517131in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{3.517134in}{1.438915in}}%
\pgfpathlineto{\pgfqpoint{3.517831in}{1.439762in}}%
\pgfpathlineto{\pgfqpoint{3.519961in}{1.441466in}}%
\pgfpathlineto{\pgfqpoint{3.520635in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{3.523136in}{1.444046in}}%
\pgfpathlineto{\pgfqpoint{3.528458in}{1.451971in}}%
\pgfpathlineto{\pgfqpoint{3.532803in}{1.454679in}}%
\pgfpathlineto{\pgfqpoint{3.534934in}{1.458346in}}%
\pgfpathlineto{\pgfqpoint{3.537726in}{1.460205in}}%
\pgfpathlineto{\pgfqpoint{3.545546in}{1.467824in}}%
\pgfpathlineto{\pgfqpoint{3.548405in}{1.468799in}}%
\pgfpathlineto{\pgfqpoint{3.557087in}{1.470763in}}%
\pgfpathlineto{\pgfqpoint{3.559440in}{1.473750in}}%
\pgfpathlineto{\pgfqpoint{3.562741in}{1.478843in}}%
\pgfpathlineto{\pgfqpoint{3.567162in}{1.480924in}}%
\pgfpathlineto{\pgfqpoint{3.568158in}{1.481974in}}%
\pgfpathlineto{\pgfqpoint{3.568690in}{1.486241in}}%
\pgfpathlineto{\pgfqpoint{3.570223in}{1.491740in}}%
\pgfpathlineto{\pgfqpoint{3.572564in}{1.496283in}}%
\pgfpathlineto{\pgfqpoint{3.573457in}{1.498607in}}%
\pgfpathlineto{\pgfqpoint{3.575316in}{1.500968in}}%
\pgfpathlineto{\pgfqpoint{3.577642in}{1.505809in}}%
\pgfpathlineto{\pgfqpoint{3.581534in}{1.508293in}}%
\pgfpathlineto{\pgfqpoint{3.585692in}{1.510823in}}%
\pgfpathlineto{\pgfqpoint{3.586798in}{1.512106in}}%
\pgfpathlineto{\pgfqpoint{3.589410in}{1.520074in}}%
\pgfpathlineto{\pgfqpoint{3.595675in}{1.524251in}}%
\pgfpathlineto{\pgfqpoint{3.600787in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{3.602182in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{3.602279in}{1.531545in}}%
\pgfpathlineto{\pgfqpoint{3.609281in}{1.534592in}}%
\pgfpathlineto{\pgfqpoint{3.610230in}{1.537721in}}%
\pgfpathlineto{\pgfqpoint{3.612242in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{1.545949in}}%
\pgfpathlineto{\pgfqpoint{3.615562in}{1.547671in}}%
\pgfpathlineto{\pgfqpoint{3.617165in}{1.553014in}}%
\pgfpathlineto{\pgfqpoint{3.618986in}{1.556736in}}%
\pgfpathlineto{\pgfqpoint{3.620489in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{3.621128in}{1.560601in}}%
\pgfpathlineto{\pgfqpoint{3.621138in}{1.562592in}}%
\pgfpathlineto{\pgfqpoint{3.622797in}{1.564624in}}%
\pgfpathlineto{\pgfqpoint{3.625604in}{1.566701in}}%
\pgfpathlineto{\pgfqpoint{3.630435in}{1.568824in}}%
\pgfpathlineto{\pgfqpoint{3.632368in}{1.570996in}}%
\pgfpathlineto{\pgfqpoint{3.635477in}{1.577841in}}%
\pgfpathlineto{\pgfqpoint{3.648066in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{3.652202in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{3.656023in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{3.658649in}{1.602442in}}%
\pgfpathlineto{\pgfqpoint{3.661552in}{1.612705in}}%
\pgfpathlineto{\pgfqpoint{3.665760in}{1.616473in}}%
\pgfpathlineto{\pgfqpoint{3.672341in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{3.675820in}{1.624676in}}%
\pgfpathlineto{\pgfqpoint{3.681080in}{1.629181in}}%
\pgfpathlineto{\pgfqpoint{3.690380in}{1.634017in}}%
\pgfpathlineto{\pgfqpoint{3.696880in}{1.639248in}}%
\pgfpathlineto{\pgfqpoint{3.701936in}{1.644959in}}%
\pgfpathlineto{\pgfqpoint{3.709678in}{1.666439in}}%
\pgfpathlineto{\pgfqpoint{3.742440in}{1.687724in}}%
\pgfpathlineto{\pgfqpoint{3.763212in}{1.703326in}}%
\pgfpathlineto{\pgfqpoint{3.799383in}{1.727780in}}%
\pgfpathlineto{\pgfqpoint{3.799383in}{1.727780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715941in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.718899in}{0.580404in}}%
\pgfpathlineto{\pgfqpoint{2.728496in}{0.593741in}}%
\pgfpathlineto{\pgfqpoint{2.731737in}{0.606364in}}%
\pgfpathlineto{\pgfqpoint{2.733631in}{0.618345in}}%
\pgfpathlineto{\pgfqpoint{2.739298in}{0.629747in}}%
\pgfpathlineto{\pgfqpoint{2.750254in}{0.640624in}}%
\pgfpathlineto{\pgfqpoint{2.766764in}{0.651023in}}%
\pgfpathlineto{\pgfqpoint{2.793993in}{0.670544in}}%
\pgfpathlineto{\pgfqpoint{2.813853in}{0.679733in}}%
\pgfpathlineto{\pgfqpoint{2.824635in}{0.688581in}}%
\pgfpathlineto{\pgfqpoint{2.827005in}{0.697110in}}%
\pgfpathlineto{\pgfqpoint{2.827981in}{0.705345in}}%
\pgfpathlineto{\pgfqpoint{2.830650in}{0.713304in}}%
\pgfpathlineto{\pgfqpoint{2.864838in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{2.867917in}{0.742728in}}%
\pgfpathlineto{\pgfqpoint{2.871708in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{2.883239in}{0.756186in}}%
\pgfpathlineto{\pgfqpoint{2.890545in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{2.898788in}{0.775057in}}%
\pgfpathlineto{\pgfqpoint{2.907900in}{0.786863in}}%
\pgfpathlineto{\pgfqpoint{2.910199in}{0.792556in}}%
\pgfpathlineto{\pgfqpoint{2.910678in}{0.798118in}}%
\pgfpathlineto{\pgfqpoint{2.923290in}{0.808873in}}%
\pgfpathlineto{\pgfqpoint{2.925578in}{0.814076in}}%
\pgfpathlineto{\pgfqpoint{2.938157in}{0.819171in}}%
\pgfpathlineto{\pgfqpoint{2.956489in}{0.824160in}}%
\pgfpathlineto{\pgfqpoint{2.960809in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{2.971808in}{0.843156in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{0.847682in}}%
\pgfpathlineto{\pgfqpoint{2.977591in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{2.979706in}{0.856491in}}%
\pgfpathlineto{\pgfqpoint{2.984529in}{0.860780in}}%
\pgfpathlineto{\pgfqpoint{2.986729in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.987565in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{3.001232in}{0.877223in}}%
\pgfpathlineto{\pgfqpoint{3.005688in}{0.881167in}}%
\pgfpathlineto{\pgfqpoint{3.016372in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{3.029178in}{0.888873in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{0.892637in}}%
\pgfpathlineto{\pgfqpoint{3.036910in}{0.896345in}}%
\pgfpathlineto{\pgfqpoint{3.038215in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{3.042883in}{0.903599in}}%
\pgfpathlineto{\pgfqpoint{3.048568in}{0.907148in}}%
\pgfpathlineto{\pgfqpoint{3.051288in}{0.914098in}}%
\pgfpathlineto{\pgfqpoint{3.053171in}{0.917501in}}%
\pgfpathlineto{\pgfqpoint{3.054555in}{0.924172in}}%
\pgfpathlineto{\pgfqpoint{3.057112in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{3.060504in}{0.930670in}}%
\pgfpathlineto{\pgfqpoint{3.065007in}{0.933857in}}%
\pgfpathlineto{\pgfqpoint{3.068955in}{0.940112in}}%
\pgfpathlineto{\pgfqpoint{3.070771in}{0.943182in}}%
\pgfpathlineto{\pgfqpoint{3.073746in}{0.946215in}}%
\pgfpathlineto{\pgfqpoint{3.078089in}{0.949212in}}%
\pgfpathlineto{\pgfqpoint{3.082729in}{0.955101in}}%
\pgfpathlineto{\pgfqpoint{3.097123in}{0.966485in}}%
\pgfpathlineto{\pgfqpoint{3.099527in}{0.969253in}}%
\pgfpathlineto{\pgfqpoint{3.100387in}{0.971991in}}%
\pgfpathlineto{\pgfqpoint{3.103740in}{0.974700in}}%
\pgfpathlineto{\pgfqpoint{3.109416in}{0.977381in}}%
\pgfpathlineto{\pgfqpoint{3.112469in}{0.982660in}}%
\pgfpathlineto{\pgfqpoint{3.115387in}{0.985259in}}%
\pgfpathlineto{\pgfqpoint{3.117433in}{0.987832in}}%
\pgfpathlineto{\pgfqpoint{3.118740in}{0.990379in}}%
\pgfpathlineto{\pgfqpoint{3.128749in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{3.130103in}{1.000324in}}%
\pgfpathlineto{\pgfqpoint{3.131077in}{1.009901in}}%
\pgfpathlineto{\pgfqpoint{3.132785in}{1.012241in}}%
\pgfpathlineto{\pgfqpoint{3.137671in}{1.016859in}}%
\pgfpathlineto{\pgfqpoint{3.144617in}{1.023635in}}%
\pgfpathlineto{\pgfqpoint{3.145949in}{1.028058in}}%
\pgfpathlineto{\pgfqpoint{3.147132in}{1.032407in}}%
\pgfpathlineto{\pgfqpoint{3.148044in}{1.036685in}}%
\pgfpathlineto{\pgfqpoint{3.150983in}{1.040895in}}%
\pgfpathlineto{\pgfqpoint{3.154342in}{1.045039in}}%
\pgfpathlineto{\pgfqpoint{3.158261in}{1.051136in}}%
\pgfpathlineto{\pgfqpoint{3.161568in}{1.055124in}}%
\pgfpathlineto{\pgfqpoint{3.162571in}{1.057096in}}%
\pgfpathlineto{\pgfqpoint{3.165683in}{1.060997in}}%
\pgfpathlineto{\pgfqpoint{3.166097in}{1.064843in}}%
\pgfpathlineto{\pgfqpoint{3.166744in}{1.066745in}}%
\pgfpathlineto{\pgfqpoint{3.170334in}{1.068633in}}%
\pgfpathlineto{\pgfqpoint{3.172650in}{1.070509in}}%
\pgfpathlineto{\pgfqpoint{3.174070in}{1.074221in}}%
\pgfpathlineto{\pgfqpoint{3.175448in}{1.076059in}}%
\pgfpathlineto{\pgfqpoint{3.180957in}{1.077884in}}%
\pgfpathlineto{\pgfqpoint{3.184037in}{1.079696in}}%
\pgfpathlineto{\pgfqpoint{3.184839in}{1.083286in}}%
\pgfpathlineto{\pgfqpoint{3.186941in}{1.086829in}}%
\pgfpathlineto{\pgfqpoint{3.191718in}{1.088583in}}%
\pgfpathlineto{\pgfqpoint{3.200150in}{1.090326in}}%
\pgfpathlineto{\pgfqpoint{3.210932in}{1.097190in}}%
\pgfpathlineto{\pgfqpoint{3.212737in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{3.213276in}{1.102228in}}%
\pgfpathlineto{\pgfqpoint{3.213350in}{1.103887in}}%
\pgfpathlineto{\pgfqpoint{3.214118in}{1.105536in}}%
\pgfpathlineto{\pgfqpoint{3.216420in}{1.108806in}}%
\pgfpathlineto{\pgfqpoint{3.218327in}{1.112037in}}%
\pgfpathlineto{\pgfqpoint{3.224452in}{1.116815in}}%
\pgfpathlineto{\pgfqpoint{3.227919in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{3.230199in}{1.123061in}}%
\pgfpathlineto{\pgfqpoint{3.231365in}{1.126133in}}%
\pgfpathlineto{\pgfqpoint{3.233272in}{1.127656in}}%
\pgfpathlineto{\pgfqpoint{3.234713in}{1.130679in}}%
\pgfpathlineto{\pgfqpoint{3.235917in}{1.133670in}}%
\pgfpathlineto{\pgfqpoint{3.237446in}{1.135153in}}%
\pgfpathlineto{\pgfqpoint{3.238004in}{1.138098in}}%
\pgfpathlineto{\pgfqpoint{3.245442in}{1.141012in}}%
\pgfpathlineto{\pgfqpoint{3.250983in}{1.142458in}}%
\pgfpathlineto{\pgfqpoint{3.252869in}{1.143897in}}%
\pgfpathlineto{\pgfqpoint{3.253017in}{1.145329in}}%
\pgfpathlineto{\pgfqpoint{3.256214in}{1.149582in}}%
\pgfpathlineto{\pgfqpoint{3.256895in}{1.153774in}}%
\pgfpathlineto{\pgfqpoint{3.258858in}{1.155157in}}%
\pgfpathlineto{\pgfqpoint{3.266519in}{1.157905in}}%
\pgfpathlineto{\pgfqpoint{3.274807in}{1.161980in}}%
\pgfpathlineto{\pgfqpoint{3.275062in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{3.278248in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{3.280266in}{1.168647in}}%
\pgfpathlineto{\pgfqpoint{3.292211in}{1.172576in}}%
\pgfpathlineto{\pgfqpoint{3.293405in}{1.175167in}}%
\pgfpathlineto{\pgfqpoint{3.297242in}{1.179012in}}%
\pgfpathlineto{\pgfqpoint{3.306139in}{1.182808in}}%
\pgfpathlineto{\pgfqpoint{3.306791in}{1.185312in}}%
\pgfpathlineto{\pgfqpoint{3.308086in}{1.190259in}}%
\pgfpathlineto{\pgfqpoint{3.308594in}{1.192703in}}%
\pgfpathlineto{\pgfqpoint{3.310256in}{1.193917in}}%
\pgfpathlineto{\pgfqpoint{3.315252in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{3.318443in}{1.198728in}}%
\pgfpathlineto{\pgfqpoint{3.320280in}{1.201105in}}%
\pgfpathlineto{\pgfqpoint{3.325367in}{1.204637in}}%
\pgfpathlineto{\pgfqpoint{3.330046in}{1.209285in}}%
\pgfpathlineto{\pgfqpoint{3.335252in}{1.214999in}}%
\pgfpathlineto{\pgfqpoint{3.335958in}{1.217256in}}%
\pgfpathlineto{\pgfqpoint{3.336651in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{3.339492in}{1.220612in}}%
\pgfpathlineto{\pgfqpoint{3.341753in}{1.225031in}}%
\pgfpathlineto{\pgfqpoint{3.342793in}{1.226127in}}%
\pgfpathlineto{\pgfqpoint{3.344919in}{1.227219in}}%
\pgfpathlineto{\pgfqpoint{3.345757in}{1.229391in}}%
\pgfpathlineto{\pgfqpoint{3.348651in}{1.231549in}}%
\pgfpathlineto{\pgfqpoint{3.349278in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{3.350034in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{3.351475in}{1.237938in}}%
\pgfpathlineto{\pgfqpoint{3.357298in}{1.240040in}}%
\pgfpathlineto{\pgfqpoint{3.358324in}{1.242128in}}%
\pgfpathlineto{\pgfqpoint{3.359545in}{1.243168in}}%
\pgfpathlineto{\pgfqpoint{3.361032in}{1.246267in}}%
\pgfpathlineto{\pgfqpoint{3.367392in}{1.256394in}}%
\pgfpathlineto{\pgfqpoint{3.367819in}{1.258383in}}%
\pgfpathlineto{\pgfqpoint{3.369898in}{1.260361in}}%
\pgfpathlineto{\pgfqpoint{3.370908in}{1.262328in}}%
\pgfpathlineto{\pgfqpoint{3.372042in}{1.263307in}}%
\pgfpathlineto{\pgfqpoint{3.373257in}{1.266228in}}%
\pgfpathlineto{\pgfqpoint{3.376287in}{1.271996in}}%
\pgfpathlineto{\pgfqpoint{3.376911in}{1.272948in}}%
\pgfpathlineto{\pgfqpoint{3.379117in}{1.274845in}}%
\pgfpathlineto{\pgfqpoint{3.379198in}{1.275790in}}%
\pgfpathlineto{\pgfqpoint{3.383263in}{1.279543in}}%
\pgfpathlineto{\pgfqpoint{3.383650in}{1.281405in}}%
\pgfpathlineto{\pgfqpoint{3.384114in}{1.282332in}}%
\pgfpathlineto{\pgfqpoint{3.389380in}{1.284180in}}%
\pgfpathlineto{\pgfqpoint{3.389881in}{1.285100in}}%
\pgfpathlineto{\pgfqpoint{3.393873in}{1.287847in}}%
\pgfpathlineto{\pgfqpoint{3.397103in}{1.294177in}}%
\pgfpathlineto{\pgfqpoint{3.400543in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{3.406308in}{1.297746in}}%
\pgfpathlineto{\pgfqpoint{3.406958in}{1.301281in}}%
\pgfpathlineto{\pgfqpoint{3.407762in}{1.304783in}}%
\pgfpathlineto{\pgfqpoint{3.409024in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{3.409379in}{1.309117in}}%
\pgfpathlineto{\pgfqpoint{3.412281in}{1.311693in}}%
\pgfpathlineto{\pgfqpoint{3.413129in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{3.422513in}{1.318482in}}%
\pgfpathlineto{\pgfqpoint{3.423398in}{1.320161in}}%
\pgfpathlineto{\pgfqpoint{3.424111in}{1.322667in}}%
\pgfpathlineto{\pgfqpoint{3.425083in}{1.325157in}}%
\pgfpathlineto{\pgfqpoint{3.425664in}{1.326809in}}%
\pgfpathlineto{\pgfqpoint{3.431084in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{3.431846in}{1.330908in}}%
\pgfpathlineto{\pgfqpoint{3.437054in}{1.333349in}}%
\pgfpathlineto{\pgfqpoint{3.438213in}{1.334159in}}%
\pgfpathlineto{\pgfqpoint{3.441789in}{1.335775in}}%
\pgfpathlineto{\pgfqpoint{3.444130in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{3.448979in}{1.341382in}}%
\pgfpathlineto{\pgfqpoint{3.449398in}{1.344554in}}%
\pgfpathlineto{\pgfqpoint{3.450107in}{1.347702in}}%
\pgfpathlineto{\pgfqpoint{3.450822in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{3.455038in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{3.458953in}{1.355477in}}%
\pgfpathlineto{\pgfqpoint{3.459615in}{1.356247in}}%
\pgfpathlineto{\pgfqpoint{3.461731in}{1.357783in}}%
\pgfpathlineto{\pgfqpoint{3.461770in}{1.358549in}}%
\pgfpathlineto{\pgfqpoint{3.463686in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{3.463997in}{1.361601in}}%
\pgfpathlineto{\pgfqpoint{3.465144in}{1.363877in}}%
\pgfpathlineto{\pgfqpoint{3.465755in}{1.365388in}}%
\pgfpathlineto{\pgfqpoint{3.467928in}{1.368396in}}%
\pgfpathlineto{\pgfqpoint{3.473778in}{1.371385in}}%
\pgfpathlineto{\pgfqpoint{3.482127in}{1.383890in}}%
\pgfpathlineto{\pgfqpoint{3.482733in}{1.385341in}}%
\pgfpathlineto{\pgfqpoint{3.484713in}{1.388231in}}%
\pgfpathlineto{\pgfqpoint{3.487303in}{1.390389in}}%
\pgfpathlineto{\pgfqpoint{3.489032in}{1.393252in}}%
\pgfpathlineto{\pgfqpoint{3.489080in}{1.393965in}}%
\pgfpathlineto{\pgfqpoint{3.492320in}{1.396100in}}%
\pgfpathlineto{\pgfqpoint{3.493507in}{1.398226in}}%
\pgfpathlineto{\pgfqpoint{3.494887in}{1.402455in}}%
\pgfpathlineto{\pgfqpoint{3.495622in}{1.404558in}}%
\pgfpathlineto{\pgfqpoint{3.498964in}{1.406654in}}%
\pgfpathlineto{\pgfqpoint{3.500363in}{1.408742in}}%
\pgfpathlineto{\pgfqpoint{3.506503in}{1.413586in}}%
\pgfpathlineto{\pgfqpoint{3.509862in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{3.515179in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{3.515877in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.429921in}}%
\pgfpathlineto{\pgfqpoint{3.520194in}{1.434614in}}%
\pgfpathlineto{\pgfqpoint{3.521240in}{1.438612in}}%
\pgfpathlineto{\pgfqpoint{3.525794in}{1.442590in}}%
\pgfpathlineto{\pgfqpoint{3.529245in}{1.449176in}}%
\pgfpathlineto{\pgfqpoint{3.529429in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{3.531451in}{1.452451in}}%
\pgfpathlineto{\pgfqpoint{3.532275in}{1.455062in}}%
\pgfpathlineto{\pgfqpoint{3.533014in}{1.457015in}}%
\pgfpathlineto{\pgfqpoint{3.535196in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{3.536452in}{1.462205in}}%
\pgfpathlineto{\pgfqpoint{3.537466in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.537946in}{1.466725in}}%
\pgfpathlineto{\pgfqpoint{3.541057in}{1.468013in}}%
\pgfpathlineto{\pgfqpoint{3.541766in}{1.469299in}}%
\pgfpathlineto{\pgfqpoint{3.542754in}{1.469942in}}%
\pgfpathlineto{\pgfqpoint{3.547216in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{3.548328in}{1.472509in}}%
\pgfpathlineto{\pgfqpoint{3.550160in}{1.475711in}}%
\pgfpathlineto{\pgfqpoint{3.552544in}{1.477628in}}%
\pgfpathlineto{\pgfqpoint{3.553411in}{1.478904in}}%
\pgfpathlineto{\pgfqpoint{3.555172in}{1.480817in}}%
\pgfpathlineto{\pgfqpoint{3.558454in}{1.482091in}}%
\pgfpathlineto{\pgfqpoint{3.563241in}{1.485270in}}%
\pgfpathlineto{\pgfqpoint{3.565135in}{1.486540in}}%
\pgfpathlineto{\pgfqpoint{3.567597in}{1.489078in}}%
\pgfpathlineto{\pgfqpoint{3.570187in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{3.570764in}{1.492244in}}%
\pgfpathlineto{\pgfqpoint{3.578788in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{3.581084in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{3.583784in}{1.508640in}}%
\pgfpathlineto{\pgfqpoint{3.584808in}{1.511156in}}%
\pgfpathlineto{\pgfqpoint{3.585936in}{1.513041in}}%
\pgfpathlineto{\pgfqpoint{3.586484in}{1.514926in}}%
\pgfpathlineto{\pgfqpoint{3.587684in}{1.516811in}}%
\pgfpathlineto{\pgfqpoint{3.588572in}{1.518695in}}%
\pgfpathlineto{\pgfqpoint{3.589690in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{3.590527in}{1.523092in}}%
\pgfpathlineto{\pgfqpoint{3.592766in}{1.524976in}}%
\pgfpathlineto{\pgfqpoint{3.593946in}{1.526233in}}%
\pgfpathlineto{\pgfqpoint{3.597168in}{1.530632in}}%
\pgfpathlineto{\pgfqpoint{3.598335in}{1.533147in}}%
\pgfpathlineto{\pgfqpoint{3.599021in}{1.533776in}}%
\pgfpathlineto{\pgfqpoint{3.602276in}{1.535034in}}%
\pgfpathlineto{\pgfqpoint{3.605997in}{1.543225in}}%
\pgfpathlineto{\pgfqpoint{3.606487in}{1.544488in}}%
\pgfpathlineto{\pgfqpoint{3.608010in}{1.545751in}}%
\pgfpathlineto{\pgfqpoint{3.609032in}{1.547647in}}%
\pgfpathlineto{\pgfqpoint{3.610106in}{1.548913in}}%
\pgfpathlineto{\pgfqpoint{3.610469in}{1.549546in}}%
\pgfpathlineto{\pgfqpoint{3.612485in}{1.550812in}}%
\pgfpathlineto{\pgfqpoint{3.614741in}{1.555889in}}%
\pgfpathlineto{\pgfqpoint{3.617705in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{3.619812in}{1.560983in}}%
\pgfpathlineto{\pgfqpoint{3.621433in}{1.563538in}}%
\pgfpathlineto{\pgfqpoint{3.623172in}{1.565458in}}%
\pgfpathlineto{\pgfqpoint{3.625211in}{1.568023in}}%
\pgfpathlineto{\pgfqpoint{3.627808in}{1.569952in}}%
\pgfpathlineto{\pgfqpoint{3.630927in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{3.633523in}{1.572528in}}%
\pgfpathlineto{\pgfqpoint{3.634416in}{1.573819in}}%
\pgfpathlineto{\pgfqpoint{3.636671in}{1.575112in}}%
\pgfpathlineto{\pgfqpoint{3.637359in}{1.577055in}}%
\pgfpathlineto{\pgfqpoint{3.640031in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{3.645761in}{1.580304in}}%
\pgfpathlineto{\pgfqpoint{3.646994in}{1.582912in}}%
\pgfpathlineto{\pgfqpoint{3.649272in}{1.586841in}}%
\pgfpathlineto{\pgfqpoint{3.651539in}{1.588814in}}%
\pgfpathlineto{\pgfqpoint{3.652344in}{1.590133in}}%
\pgfpathlineto{\pgfqpoint{3.655019in}{1.591454in}}%
\pgfpathlineto{\pgfqpoint{3.655505in}{1.592116in}}%
\pgfpathlineto{\pgfqpoint{3.662402in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{3.666239in}{1.596099in}}%
\pgfpathlineto{\pgfqpoint{3.667053in}{1.597433in}}%
\pgfpathlineto{\pgfqpoint{3.668214in}{1.599440in}}%
\pgfpathlineto{\pgfqpoint{3.668555in}{1.600781in}}%
\pgfpathlineto{\pgfqpoint{3.670350in}{1.603474in}}%
\pgfpathlineto{\pgfqpoint{3.671151in}{1.604825in}}%
\pgfpathlineto{\pgfqpoint{3.672042in}{1.606180in}}%
\pgfpathlineto{\pgfqpoint{3.673101in}{1.608218in}}%
\pgfpathlineto{\pgfqpoint{3.683450in}{1.617847in}}%
\pgfpathlineto{\pgfqpoint{3.683777in}{1.619239in}}%
\pgfpathlineto{\pgfqpoint{3.686659in}{1.620636in}}%
\pgfpathlineto{\pgfqpoint{3.687788in}{1.622739in}}%
\pgfpathlineto{\pgfqpoint{3.689267in}{1.624853in}}%
\pgfpathlineto{\pgfqpoint{3.689603in}{1.626269in}}%
\pgfpathlineto{\pgfqpoint{3.698166in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{3.701756in}{1.631982in}}%
\pgfpathlineto{\pgfqpoint{3.704390in}{1.635596in}}%
\pgfpathlineto{\pgfqpoint{3.705612in}{1.639983in}}%
\pgfpathlineto{\pgfqpoint{3.707250in}{1.642938in}}%
\pgfpathlineto{\pgfqpoint{3.710104in}{1.645172in}}%
\pgfpathlineto{\pgfqpoint{3.711678in}{1.647421in}}%
\pgfpathlineto{\pgfqpoint{3.713489in}{1.649687in}}%
\pgfpathlineto{\pgfqpoint{3.713681in}{1.651206in}}%
\pgfpathlineto{\pgfqpoint{3.714691in}{1.651969in}}%
\pgfpathlineto{\pgfqpoint{3.718376in}{1.653500in}}%
\pgfpathlineto{\pgfqpoint{3.718562in}{1.654268in}}%
\pgfpathlineto{\pgfqpoint{3.722978in}{1.657362in}}%
\pgfpathlineto{\pgfqpoint{3.723116in}{1.658140in}}%
\pgfpathlineto{\pgfqpoint{3.728751in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{3.733156in}{1.662857in}}%
\pgfpathlineto{\pgfqpoint{3.735194in}{1.665247in}}%
\pgfpathlineto{\pgfqpoint{3.735661in}{1.666048in}}%
\pgfpathlineto{\pgfqpoint{3.741209in}{1.667657in}}%
\pgfpathlineto{\pgfqpoint{3.741277in}{1.668466in}}%
\pgfpathlineto{\pgfqpoint{3.744026in}{1.670907in}}%
\pgfpathlineto{\pgfqpoint{3.747605in}{1.675028in}}%
\pgfpathlineto{\pgfqpoint{3.748312in}{1.678376in}}%
\pgfpathlineto{\pgfqpoint{3.755457in}{1.683488in}}%
\pgfpathlineto{\pgfqpoint{3.756605in}{1.686088in}}%
\pgfpathlineto{\pgfqpoint{3.757039in}{1.688718in}}%
\pgfpathlineto{\pgfqpoint{3.758798in}{1.691381in}}%
\pgfpathlineto{\pgfqpoint{3.760772in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{3.761393in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.768386in}{1.701446in}}%
\pgfpathlineto{\pgfqpoint{3.770830in}{1.703332in}}%
\pgfpathlineto{\pgfqpoint{3.772255in}{1.705236in}}%
\pgfpathlineto{\pgfqpoint{3.774019in}{1.707160in}}%
\pgfpathlineto{\pgfqpoint{3.774186in}{1.708129in}}%
\pgfpathlineto{\pgfqpoint{3.777199in}{1.710083in}}%
\pgfpathlineto{\pgfqpoint{3.779979in}{1.711068in}}%
\pgfpathlineto{\pgfqpoint{3.780983in}{1.713054in}}%
\pgfpathlineto{\pgfqpoint{3.781946in}{1.718118in}}%
\pgfpathlineto{\pgfqpoint{3.784093in}{1.720186in}}%
\pgfpathlineto{\pgfqpoint{3.785302in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{3.786452in}{1.727631in}}%
\pgfpathlineto{\pgfqpoint{3.787693in}{1.728723in}}%
\pgfpathlineto{\pgfqpoint{3.795582in}{1.730930in}}%
\pgfpathlineto{\pgfqpoint{3.797436in}{1.733168in}}%
\pgfpathlineto{\pgfqpoint{3.799541in}{1.736588in}}%
\pgfpathlineto{\pgfqpoint{3.800784in}{1.737746in}}%
\pgfpathlineto{\pgfqpoint{3.801724in}{1.741273in}}%
\pgfpathlineto{\pgfqpoint{3.803835in}{1.742468in}}%
\pgfpathlineto{\pgfqpoint{3.807301in}{1.743673in}}%
\pgfpathlineto{\pgfqpoint{3.810798in}{1.748598in}}%
\pgfpathlineto{\pgfqpoint{3.810951in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{3.812820in}{1.752411in}}%
\pgfpathlineto{\pgfqpoint{3.814790in}{1.753706in}}%
\pgfpathlineto{\pgfqpoint{3.815539in}{1.755013in}}%
\pgfpathlineto{\pgfqpoint{3.816133in}{1.757668in}}%
\pgfpathlineto{\pgfqpoint{3.817446in}{1.759017in}}%
\pgfpathlineto{\pgfqpoint{3.820352in}{1.760379in}}%
\pgfpathlineto{\pgfqpoint{3.821485in}{1.761756in}}%
\pgfpathlineto{\pgfqpoint{3.821733in}{1.763148in}}%
\pgfpathlineto{\pgfqpoint{3.826425in}{1.767421in}}%
\pgfpathlineto{\pgfqpoint{3.832477in}{1.770355in}}%
\pgfpathlineto{\pgfqpoint{3.840980in}{1.773363in}}%
\pgfpathlineto{\pgfqpoint{3.843324in}{1.774897in}}%
\pgfpathlineto{\pgfqpoint{3.850617in}{1.778026in}}%
\pgfpathlineto{\pgfqpoint{3.854557in}{1.781244in}}%
\pgfpathlineto{\pgfqpoint{3.857973in}{1.782889in}}%
\pgfpathlineto{\pgfqpoint{3.868867in}{1.786254in}}%
\pgfpathlineto{\pgfqpoint{3.879547in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{3.880112in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{3.892853in}{1.804929in}}%
\pgfpathlineto{\pgfqpoint{3.901185in}{1.811301in}}%
\pgfpathlineto{\pgfqpoint{3.906556in}{1.815806in}}%
\pgfpathlineto{\pgfqpoint{3.910685in}{1.818146in}}%
\pgfpathlineto{\pgfqpoint{3.913610in}{1.820550in}}%
\pgfpathlineto{\pgfqpoint{3.915449in}{1.823021in}}%
\pgfpathlineto{\pgfqpoint{3.916279in}{1.828190in}}%
\pgfpathlineto{\pgfqpoint{3.923239in}{1.836602in}}%
\pgfpathlineto{\pgfqpoint{3.932540in}{1.842747in}}%
\pgfpathlineto{\pgfqpoint{3.935598in}{1.846014in}}%
\pgfpathlineto{\pgfqpoint{3.937018in}{1.849429in}}%
\pgfpathlineto{\pgfqpoint{3.937237in}{1.853010in}}%
\pgfpathlineto{\pgfqpoint{3.941726in}{1.864981in}}%
\pgfpathlineto{\pgfqpoint{3.948194in}{1.874322in}}%
\pgfpathlineto{\pgfqpoint{3.952629in}{1.879553in}}%
\pgfpathlineto{\pgfqpoint{3.955863in}{1.885264in}}%
\pgfpathlineto{\pgfqpoint{3.956933in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{3.959654in}{1.916284in}}%
\pgfpathlineto{\pgfqpoint{3.968340in}{1.928029in}}%
\pgfpathlineto{\pgfqpoint{3.988700in}{1.943631in}}%
\pgfpathlineto{\pgfqpoint{4.016550in}{1.968085in}}%
\pgfpathlineto{\pgfqpoint{4.016550in}{1.968085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664460in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{2.714575in}{0.621674in}}%
\pgfpathlineto{\pgfqpoint{2.716144in}{0.652674in}}%
\pgfpathlineto{\pgfqpoint{2.739014in}{0.680032in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{0.704517in}}%
\pgfpathlineto{\pgfqpoint{2.817628in}{0.726678in}}%
\pgfpathlineto{\pgfqpoint{2.861883in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{2.874541in}{0.765549in}}%
\pgfpathlineto{\pgfqpoint{2.884200in}{0.782806in}}%
\pgfpathlineto{\pgfqpoint{2.894803in}{0.798881in}}%
\pgfpathlineto{\pgfqpoint{2.907963in}{0.813925in}}%
\pgfpathlineto{\pgfqpoint{2.922750in}{0.828064in}}%
\pgfpathlineto{\pgfqpoint{2.930492in}{0.841401in}}%
\pgfpathlineto{\pgfqpoint{2.934012in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{2.948627in}{0.866004in}}%
\pgfpathlineto{\pgfqpoint{2.968686in}{0.877407in}}%
\pgfpathlineto{\pgfqpoint{2.979290in}{0.888284in}}%
\pgfpathlineto{\pgfqpoint{2.981741in}{0.898683in}}%
\pgfpathlineto{\pgfqpoint{3.000086in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{3.006894in}{0.918204in}}%
\pgfpathlineto{\pgfqpoint{3.009497in}{0.927393in}}%
\pgfpathlineto{\pgfqpoint{3.010949in}{0.936240in}}%
\pgfpathlineto{\pgfqpoint{3.016135in}{0.944770in}}%
\pgfpathlineto{\pgfqpoint{3.044198in}{0.953004in}}%
\pgfpathlineto{\pgfqpoint{3.065747in}{0.960964in}}%
\pgfpathlineto{\pgfqpoint{3.070621in}{0.968666in}}%
\pgfpathlineto{\pgfqpoint{3.071296in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{3.080854in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{3.083425in}{1.003846in}}%
\pgfpathlineto{\pgfqpoint{3.085327in}{1.010302in}}%
\pgfpathlineto{\pgfqpoint{3.088347in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{3.094214in}{1.022716in}}%
\pgfpathlineto{\pgfqpoint{3.105701in}{1.028691in}}%
\pgfpathlineto{\pgfqpoint{3.110658in}{1.034522in}}%
\pgfpathlineto{\pgfqpoint{3.112948in}{1.040215in}}%
\pgfpathlineto{\pgfqpoint{3.117370in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{3.126620in}{1.051215in}}%
\pgfpathlineto{\pgfqpoint{3.132834in}{1.056532in}}%
\pgfpathlineto{\pgfqpoint{3.140305in}{1.066830in}}%
\pgfpathlineto{\pgfqpoint{3.142538in}{1.071820in}}%
\pgfpathlineto{\pgfqpoint{3.144664in}{1.081502in}}%
\pgfpathlineto{\pgfqpoint{3.160718in}{1.095342in}}%
\pgfpathlineto{\pgfqpoint{3.163120in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{3.163798in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{3.167051in}{1.108439in}}%
\pgfpathlineto{\pgfqpoint{3.176022in}{1.112654in}}%
\pgfpathlineto{\pgfqpoint{3.187956in}{1.116798in}}%
\pgfpathlineto{\pgfqpoint{3.188869in}{1.120873in}}%
\pgfpathlineto{\pgfqpoint{3.194971in}{1.124882in}}%
\pgfpathlineto{\pgfqpoint{3.214270in}{1.132710in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{1.136532in}}%
\pgfpathlineto{\pgfqpoint{3.222667in}{1.144005in}}%
\pgfpathlineto{\pgfqpoint{3.224748in}{1.147658in}}%
\pgfpathlineto{\pgfqpoint{3.225613in}{1.151259in}}%
\pgfpathlineto{\pgfqpoint{3.235018in}{1.158307in}}%
\pgfpathlineto{\pgfqpoint{3.235315in}{1.161757in}}%
\pgfpathlineto{\pgfqpoint{3.245903in}{1.171832in}}%
\pgfpathlineto{\pgfqpoint{3.246498in}{1.175102in}}%
\pgfpathlineto{\pgfqpoint{3.249478in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{3.251434in}{1.181516in}}%
\pgfpathlineto{\pgfqpoint{3.252430in}{1.184663in}}%
\pgfpathlineto{\pgfqpoint{3.252468in}{1.187771in}}%
\pgfpathlineto{\pgfqpoint{3.253839in}{1.190841in}}%
\pgfpathlineto{\pgfqpoint{3.257685in}{1.193874in}}%
\pgfpathlineto{\pgfqpoint{3.262442in}{1.196871in}}%
\pgfpathlineto{\pgfqpoint{3.265843in}{1.199833in}}%
\pgfpathlineto{\pgfqpoint{3.267460in}{1.202761in}}%
\pgfpathlineto{\pgfqpoint{3.271809in}{1.205655in}}%
\pgfpathlineto{\pgfqpoint{3.282693in}{1.211346in}}%
\pgfpathlineto{\pgfqpoint{3.286097in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{1.219651in}}%
\pgfpathlineto{\pgfqpoint{3.300895in}{1.222360in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.227694in}}%
\pgfpathlineto{\pgfqpoint{3.303856in}{1.230319in}}%
\pgfpathlineto{\pgfqpoint{3.306367in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{3.310233in}{1.240561in}}%
\pgfpathlineto{\pgfqpoint{3.318256in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{3.323783in}{1.245533in}}%
\pgfpathlineto{\pgfqpoint{3.334613in}{1.252816in}}%
\pgfpathlineto{\pgfqpoint{3.335947in}{1.255199in}}%
\pgfpathlineto{\pgfqpoint{3.337165in}{1.259900in}}%
\pgfpathlineto{\pgfqpoint{3.338905in}{1.262220in}}%
\pgfpathlineto{\pgfqpoint{3.340029in}{1.266797in}}%
\pgfpathlineto{\pgfqpoint{3.340228in}{1.269055in}}%
\pgfpathlineto{\pgfqpoint{3.348658in}{1.273515in}}%
\pgfpathlineto{\pgfqpoint{3.351000in}{1.275717in}}%
\pgfpathlineto{\pgfqpoint{3.351526in}{1.277901in}}%
\pgfpathlineto{\pgfqpoint{3.354657in}{1.280066in}}%
\pgfpathlineto{\pgfqpoint{3.357131in}{1.284344in}}%
\pgfpathlineto{\pgfqpoint{3.360699in}{1.286458in}}%
\pgfpathlineto{\pgfqpoint{3.360908in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{3.362822in}{1.290634in}}%
\pgfpathlineto{\pgfqpoint{3.372972in}{1.296779in}}%
\pgfpathlineto{\pgfqpoint{3.376634in}{1.300797in}}%
\pgfpathlineto{\pgfqpoint{3.385034in}{1.302784in}}%
\pgfpathlineto{\pgfqpoint{3.387747in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{3.395931in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{3.397961in}{1.312502in}}%
\pgfpathlineto{\pgfqpoint{3.402865in}{1.323718in}}%
\pgfpathlineto{\pgfqpoint{3.404944in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{3.407387in}{1.330946in}}%
\pgfpathlineto{\pgfqpoint{3.409386in}{1.332723in}}%
\pgfpathlineto{\pgfqpoint{3.415354in}{1.336243in}}%
\pgfpathlineto{\pgfqpoint{3.416059in}{1.341439in}}%
\pgfpathlineto{\pgfqpoint{3.417837in}{1.346539in}}%
\pgfpathlineto{\pgfqpoint{3.418870in}{1.348219in}}%
\pgfpathlineto{\pgfqpoint{3.421134in}{1.349888in}}%
\pgfpathlineto{\pgfqpoint{3.429045in}{1.353196in}}%
\pgfpathlineto{\pgfqpoint{3.430937in}{1.354835in}}%
\pgfpathlineto{\pgfqpoint{3.432560in}{1.358086in}}%
\pgfpathlineto{\pgfqpoint{3.439372in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{3.440719in}{1.362891in}}%
\pgfpathlineto{\pgfqpoint{3.440728in}{1.364474in}}%
\pgfpathlineto{\pgfqpoint{3.444673in}{1.367615in}}%
\pgfpathlineto{\pgfqpoint{3.445959in}{1.369172in}}%
\pgfpathlineto{\pgfqpoint{3.446825in}{1.375316in}}%
\pgfpathlineto{\pgfqpoint{3.455304in}{1.384289in}}%
\pgfpathlineto{\pgfqpoint{3.462760in}{1.388672in}}%
\pgfpathlineto{\pgfqpoint{3.465058in}{1.394413in}}%
\pgfpathlineto{\pgfqpoint{3.469500in}{1.398646in}}%
\pgfpathlineto{\pgfqpoint{3.469771in}{1.400043in}}%
\pgfpathlineto{\pgfqpoint{3.472292in}{1.402817in}}%
\pgfpathlineto{\pgfqpoint{3.473922in}{1.404194in}}%
\pgfpathlineto{\pgfqpoint{3.474222in}{1.405565in}}%
\pgfpathlineto{\pgfqpoint{3.478061in}{1.409639in}}%
\pgfpathlineto{\pgfqpoint{3.482467in}{1.412324in}}%
\pgfpathlineto{\pgfqpoint{3.485621in}{1.416306in}}%
\pgfpathlineto{\pgfqpoint{3.487039in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.489757in}{1.420236in}}%
\pgfpathlineto{\pgfqpoint{3.492143in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{3.495000in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{3.499095in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{3.499454in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{3.501214in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{3.504267in}{1.434216in}}%
\pgfpathlineto{\pgfqpoint{3.504474in}{1.435455in}}%
\pgfpathlineto{\pgfqpoint{3.507337in}{1.437919in}}%
\pgfpathlineto{\pgfqpoint{3.508851in}{1.441577in}}%
\pgfpathlineto{\pgfqpoint{3.511824in}{1.443992in}}%
\pgfpathlineto{\pgfqpoint{3.513621in}{1.445192in}}%
\pgfpathlineto{\pgfqpoint{3.516985in}{1.452297in}}%
\pgfpathlineto{\pgfqpoint{3.517178in}{1.453465in}}%
\pgfpathlineto{\pgfqpoint{3.521665in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{3.522628in}{1.460386in}}%
\pgfpathlineto{\pgfqpoint{3.526067in}{1.463789in}}%
\pgfpathlineto{\pgfqpoint{3.527446in}{1.467157in}}%
\pgfpathlineto{\pgfqpoint{3.527697in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{3.528518in}{1.470489in}}%
\pgfpathlineto{\pgfqpoint{3.532361in}{1.472691in}}%
\pgfpathlineto{\pgfqpoint{3.539633in}{1.475966in}}%
\pgfpathlineto{\pgfqpoint{3.544056in}{1.478131in}}%
\pgfpathlineto{\pgfqpoint{3.545267in}{1.480282in}}%
\pgfpathlineto{\pgfqpoint{3.547613in}{1.483481in}}%
\pgfpathlineto{\pgfqpoint{3.548128in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{3.555196in}{1.488745in}}%
\pgfpathlineto{\pgfqpoint{3.557320in}{1.491864in}}%
\pgfpathlineto{\pgfqpoint{3.558328in}{1.493926in}}%
\pgfpathlineto{\pgfqpoint{3.562735in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{3.571459in}{1.502052in}}%
\pgfpathlineto{\pgfqpoint{3.573931in}{1.505050in}}%
\pgfpathlineto{\pgfqpoint{3.574480in}{1.507033in}}%
\pgfpathlineto{\pgfqpoint{3.575695in}{1.508021in}}%
\pgfpathlineto{\pgfqpoint{3.581310in}{1.510966in}}%
\pgfpathlineto{\pgfqpoint{3.582318in}{1.512916in}}%
\pgfpathlineto{\pgfqpoint{3.583952in}{1.513887in}}%
\pgfpathlineto{\pgfqpoint{3.588194in}{1.515821in}}%
\pgfpathlineto{\pgfqpoint{3.591774in}{1.522505in}}%
\pgfpathlineto{\pgfqpoint{3.591941in}{1.524391in}}%
\pgfpathlineto{\pgfqpoint{3.593447in}{1.525331in}}%
\pgfpathlineto{\pgfqpoint{3.597372in}{1.526268in}}%
\pgfpathlineto{\pgfqpoint{3.597493in}{1.527202in}}%
\pgfpathlineto{\pgfqpoint{3.599340in}{1.529992in}}%
\pgfpathlineto{\pgfqpoint{3.599939in}{1.532760in}}%
\pgfpathlineto{\pgfqpoint{3.601245in}{1.533678in}}%
\pgfpathlineto{\pgfqpoint{3.601483in}{1.534593in}}%
\pgfpathlineto{\pgfqpoint{3.609072in}{1.541836in}}%
\pgfpathlineto{\pgfqpoint{3.613416in}{1.544516in}}%
\pgfpathlineto{\pgfqpoint{3.615214in}{1.548060in}}%
\pgfpathlineto{\pgfqpoint{3.617512in}{1.552443in}}%
\pgfpathlineto{\pgfqpoint{3.619533in}{1.555049in}}%
\pgfpathlineto{\pgfqpoint{3.624179in}{1.563610in}}%
\pgfpathlineto{\pgfqpoint{3.628869in}{1.566142in}}%
\pgfpathlineto{\pgfqpoint{3.632584in}{1.567821in}}%
\pgfpathlineto{\pgfqpoint{3.639358in}{1.578568in}}%
\pgfpathlineto{\pgfqpoint{3.641327in}{1.580196in}}%
\pgfpathlineto{\pgfqpoint{3.644726in}{1.581819in}}%
\pgfpathlineto{\pgfqpoint{3.645675in}{1.583435in}}%
\pgfpathlineto{\pgfqpoint{3.646655in}{1.585847in}}%
\pgfpathlineto{\pgfqpoint{3.649461in}{1.588246in}}%
\pgfpathlineto{\pgfqpoint{3.651380in}{1.589837in}}%
\pgfpathlineto{\pgfqpoint{3.657241in}{1.591423in}}%
\pgfpathlineto{\pgfqpoint{3.657464in}{1.593003in}}%
\pgfpathlineto{\pgfqpoint{3.661867in}{1.596146in}}%
\pgfpathlineto{\pgfqpoint{3.662484in}{1.599266in}}%
\pgfpathlineto{\pgfqpoint{3.665124in}{1.600818in}}%
\pgfpathlineto{\pgfqpoint{3.666679in}{1.604675in}}%
\pgfpathlineto{\pgfqpoint{3.667370in}{1.607737in}}%
\pgfpathlineto{\pgfqpoint{3.669240in}{1.609261in}}%
\pgfpathlineto{\pgfqpoint{3.670339in}{1.611536in}}%
\pgfpathlineto{\pgfqpoint{3.671923in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{3.674208in}{1.616804in}}%
\pgfpathlineto{\pgfqpoint{3.674417in}{1.617552in}}%
\pgfpathlineto{\pgfqpoint{3.683256in}{1.623494in}}%
\pgfpathlineto{\pgfqpoint{3.684054in}{1.624968in}}%
\pgfpathlineto{\pgfqpoint{3.685547in}{1.626438in}}%
\pgfpathlineto{\pgfqpoint{3.686724in}{1.627904in}}%
\pgfpathlineto{\pgfqpoint{3.688342in}{1.628635in}}%
\pgfpathlineto{\pgfqpoint{3.689313in}{1.630094in}}%
\pgfpathlineto{\pgfqpoint{3.692789in}{1.631550in}}%
\pgfpathlineto{\pgfqpoint{3.696196in}{1.633001in}}%
\pgfpathlineto{\pgfqpoint{3.698196in}{1.635891in}}%
\pgfpathlineto{\pgfqpoint{3.699860in}{1.637330in}}%
\pgfpathlineto{\pgfqpoint{3.705604in}{1.646593in}}%
\pgfpathlineto{\pgfqpoint{3.706557in}{1.648709in}}%
\pgfpathlineto{\pgfqpoint{3.708895in}{1.650817in}}%
\pgfpathlineto{\pgfqpoint{3.709731in}{1.652917in}}%
\pgfpathlineto{\pgfqpoint{3.712716in}{1.656401in}}%
\pgfpathlineto{\pgfqpoint{3.713293in}{1.658482in}}%
\pgfpathlineto{\pgfqpoint{3.717684in}{1.660556in}}%
\pgfpathlineto{\pgfqpoint{3.719843in}{1.663310in}}%
\pgfpathlineto{\pgfqpoint{3.720199in}{1.664682in}}%
\pgfpathlineto{\pgfqpoint{3.723550in}{1.666736in}}%
\pgfpathlineto{\pgfqpoint{3.725584in}{1.669463in}}%
\pgfpathlineto{\pgfqpoint{3.730739in}{1.672180in}}%
\pgfpathlineto{\pgfqpoint{3.732089in}{1.674210in}}%
\pgfpathlineto{\pgfqpoint{3.732758in}{1.675560in}}%
\pgfpathlineto{\pgfqpoint{3.733823in}{1.677581in}}%
\pgfpathlineto{\pgfqpoint{3.737922in}{1.681605in}}%
\pgfpathlineto{\pgfqpoint{3.738432in}{1.682941in}}%
\pgfpathlineto{\pgfqpoint{3.746820in}{1.685607in}}%
\pgfpathlineto{\pgfqpoint{3.747388in}{1.686936in}}%
\pgfpathlineto{\pgfqpoint{3.748055in}{1.688263in}}%
\pgfpathlineto{\pgfqpoint{3.750060in}{1.690249in}}%
\pgfpathlineto{\pgfqpoint{3.750988in}{1.692231in}}%
\pgfpathlineto{\pgfqpoint{3.751056in}{1.692890in}}%
\pgfpathlineto{\pgfqpoint{3.756688in}{1.696180in}}%
\pgfpathlineto{\pgfqpoint{3.757665in}{1.698802in}}%
\pgfpathlineto{\pgfqpoint{3.761092in}{1.701417in}}%
\pgfpathlineto{\pgfqpoint{3.761684in}{1.702721in}}%
\pgfpathlineto{\pgfqpoint{3.762328in}{1.703373in}}%
\pgfpathlineto{\pgfqpoint{3.765526in}{1.704675in}}%
\pgfpathlineto{\pgfqpoint{3.767098in}{1.706624in}}%
\pgfpathlineto{\pgfqpoint{3.768672in}{1.707922in}}%
\pgfpathlineto{\pgfqpoint{3.768862in}{1.709218in}}%
\pgfpathlineto{\pgfqpoint{3.779533in}{1.716316in}}%
\pgfpathlineto{\pgfqpoint{3.783664in}{1.717602in}}%
\pgfpathlineto{\pgfqpoint{3.784073in}{1.718886in}}%
\pgfpathlineto{\pgfqpoint{3.785258in}{1.721450in}}%
\pgfpathlineto{\pgfqpoint{3.790723in}{1.732930in}}%
\pgfpathlineto{\pgfqpoint{3.793550in}{1.735469in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.740536in}}%
\pgfpathlineto{\pgfqpoint{3.798988in}{1.742433in}}%
\pgfpathlineto{\pgfqpoint{3.799473in}{1.743065in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{1.744328in}}%
\pgfpathlineto{\pgfqpoint{3.804167in}{1.746853in}}%
\pgfpathlineto{\pgfqpoint{3.807203in}{1.750005in}}%
\pgfpathlineto{\pgfqpoint{3.808703in}{1.751265in}}%
\pgfpathlineto{\pgfqpoint{3.816383in}{1.753154in}}%
\pgfpathlineto{\pgfqpoint{3.819654in}{1.755042in}}%
\pgfpathlineto{\pgfqpoint{3.819762in}{1.755671in}}%
\pgfpathlineto{\pgfqpoint{3.825262in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{3.826069in}{1.759444in}}%
\pgfpathlineto{\pgfqpoint{3.827196in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{3.836935in}{1.771380in}}%
\pgfpathlineto{\pgfqpoint{3.837654in}{1.772636in}}%
\pgfpathlineto{\pgfqpoint{3.839431in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{3.840216in}{1.775777in}}%
\pgfpathlineto{\pgfqpoint{3.842382in}{1.777034in}}%
\pgfpathlineto{\pgfqpoint{3.846006in}{1.778291in}}%
\pgfpathlineto{\pgfqpoint{3.847660in}{1.779549in}}%
\pgfpathlineto{\pgfqpoint{3.847689in}{1.780178in}}%
\pgfpathlineto{\pgfqpoint{3.855612in}{1.783952in}}%
\pgfpathlineto{\pgfqpoint{3.857997in}{1.785212in}}%
\pgfpathlineto{\pgfqpoint{3.859993in}{1.786471in}}%
\pgfpathlineto{\pgfqpoint{3.863004in}{1.787732in}}%
\pgfpathlineto{\pgfqpoint{3.864563in}{1.788992in}}%
\pgfpathlineto{\pgfqpoint{3.866222in}{1.789623in}}%
\pgfpathlineto{\pgfqpoint{3.866716in}{1.792779in}}%
\pgfpathlineto{\pgfqpoint{3.868830in}{1.796572in}}%
\pgfpathlineto{\pgfqpoint{3.868830in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{3.873022in}{1.799105in}}%
\pgfpathlineto{\pgfqpoint{3.873412in}{1.800373in}}%
\pgfpathlineto{\pgfqpoint{3.874666in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{3.875638in}{1.807367in}}%
\pgfpathlineto{\pgfqpoint{3.876708in}{1.809281in}}%
\pgfpathlineto{\pgfqpoint{3.880298in}{1.812477in}}%
\pgfpathlineto{\pgfqpoint{3.880331in}{1.813118in}}%
\pgfpathlineto{\pgfqpoint{3.880927in}{1.813758in}}%
\pgfpathlineto{\pgfqpoint{3.882977in}{1.815041in}}%
\pgfpathlineto{\pgfqpoint{3.884877in}{1.816968in}}%
\pgfpathlineto{\pgfqpoint{3.886198in}{1.819543in}}%
\pgfpathlineto{\pgfqpoint{3.888939in}{1.820833in}}%
\pgfpathlineto{\pgfqpoint{3.889591in}{1.822772in}}%
\pgfpathlineto{\pgfqpoint{3.891488in}{1.824715in}}%
\pgfpathlineto{\pgfqpoint{3.892984in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{3.893849in}{1.827313in}}%
\pgfpathlineto{\pgfqpoint{3.896207in}{1.830572in}}%
\pgfpathlineto{\pgfqpoint{3.898215in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{3.898291in}{1.832534in}}%
\pgfpathlineto{\pgfqpoint{3.900680in}{1.834501in}}%
\pgfpathlineto{\pgfqpoint{3.903098in}{1.835816in}}%
\pgfpathlineto{\pgfqpoint{3.904812in}{1.837792in}}%
\pgfpathlineto{\pgfqpoint{3.905387in}{1.839114in}}%
\pgfpathlineto{\pgfqpoint{3.906591in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{3.910410in}{1.841100in}}%
\pgfpathlineto{\pgfqpoint{3.911576in}{1.841764in}}%
\pgfpathlineto{\pgfqpoint{3.919365in}{1.843759in}}%
\pgfpathlineto{\pgfqpoint{3.920892in}{1.845093in}}%
\pgfpathlineto{\pgfqpoint{3.921362in}{1.847769in}}%
\pgfpathlineto{\pgfqpoint{3.924607in}{1.849112in}}%
\pgfpathlineto{\pgfqpoint{3.925877in}{1.850459in}}%
\pgfpathlineto{\pgfqpoint{3.928475in}{1.853839in}}%
\pgfpathlineto{\pgfqpoint{3.933347in}{1.857242in}}%
\pgfpathlineto{\pgfqpoint{3.933985in}{1.859295in}}%
\pgfpathlineto{\pgfqpoint{3.935486in}{1.859981in}}%
\pgfpathlineto{\pgfqpoint{3.941005in}{1.861356in}}%
\pgfpathlineto{\pgfqpoint{3.945933in}{1.866899in}}%
\pgfpathlineto{\pgfqpoint{3.949041in}{1.871807in}}%
\pgfpathlineto{\pgfqpoint{3.949617in}{1.873928in}}%
\pgfpathlineto{\pgfqpoint{3.950707in}{1.875349in}}%
\pgfpathlineto{\pgfqpoint{3.951134in}{1.877489in}}%
\pgfpathlineto{\pgfqpoint{3.962188in}{1.888379in}}%
\pgfpathlineto{\pgfqpoint{3.962738in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{3.967362in}{1.894329in}}%
\pgfpathlineto{\pgfqpoint{3.968826in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{3.972743in}{1.899628in}}%
\pgfpathlineto{\pgfqpoint{3.973666in}{1.902698in}}%
\pgfpathlineto{\pgfqpoint{3.976182in}{1.904245in}}%
\pgfpathlineto{\pgfqpoint{3.978111in}{1.906580in}}%
\pgfpathlineto{\pgfqpoint{3.980839in}{1.908148in}}%
\pgfpathlineto{\pgfqpoint{3.980968in}{1.908936in}}%
\pgfpathlineto{\pgfqpoint{3.982504in}{1.911311in}}%
\pgfpathlineto{\pgfqpoint{3.983094in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{3.985101in}{1.913707in}}%
\pgfpathlineto{\pgfqpoint{3.987282in}{1.915317in}}%
\pgfpathlineto{\pgfqpoint{3.990125in}{1.917750in}}%
\pgfpathlineto{\pgfqpoint{3.991081in}{1.920207in}}%
\pgfpathlineto{\pgfqpoint{3.994117in}{1.922688in}}%
\pgfpathlineto{\pgfqpoint{3.995339in}{1.923520in}}%
\pgfpathlineto{\pgfqpoint{4.003133in}{1.926880in}}%
\pgfpathlineto{\pgfqpoint{4.007173in}{1.929431in}}%
\pgfpathlineto{\pgfqpoint{4.007599in}{1.932011in}}%
\pgfpathlineto{\pgfqpoint{4.010434in}{1.933748in}}%
\pgfpathlineto{\pgfqpoint{4.012119in}{1.934621in}}%
\pgfpathlineto{\pgfqpoint{4.013340in}{1.938149in}}%
\pgfpathlineto{\pgfqpoint{4.016035in}{1.941737in}}%
\pgfpathlineto{\pgfqpoint{4.019936in}{1.943554in}}%
\pgfpathlineto{\pgfqpoint{4.022916in}{1.945388in}}%
\pgfpathlineto{\pgfqpoint{4.023029in}{1.946311in}}%
\pgfpathlineto{\pgfqpoint{4.026674in}{1.949106in}}%
\pgfpathlineto{\pgfqpoint{4.027306in}{1.951942in}}%
\pgfpathlineto{\pgfqpoint{4.031106in}{1.955789in}}%
\pgfpathlineto{\pgfqpoint{4.031702in}{1.956763in}}%
\pgfpathlineto{\pgfqpoint{4.034737in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{4.035505in}{1.959718in}}%
\pgfpathlineto{\pgfqpoint{4.035572in}{1.960713in}}%
\pgfpathlineto{\pgfqpoint{4.036390in}{1.961715in}}%
\pgfpathlineto{\pgfqpoint{4.040776in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{4.042277in}{1.967845in}}%
\pgfpathlineto{\pgfqpoint{4.045778in}{1.972058in}}%
\pgfpathlineto{\pgfqpoint{4.048464in}{1.973129in}}%
\pgfpathlineto{\pgfqpoint{4.051227in}{1.976383in}}%
\pgfpathlineto{\pgfqpoint{4.054246in}{1.977482in}}%
\pgfpathlineto{\pgfqpoint{4.056257in}{1.979705in}}%
\pgfpathlineto{\pgfqpoint{4.056793in}{1.980828in}}%
\pgfpathlineto{\pgfqpoint{4.059642in}{1.983099in}}%
\pgfpathlineto{\pgfqpoint{4.061457in}{1.985405in}}%
\pgfpathlineto{\pgfqpoint{4.061481in}{1.986572in}}%
\pgfpathlineto{\pgfqpoint{4.063575in}{1.988933in}}%
\pgfpathlineto{\pgfqpoint{4.065097in}{1.990128in}}%
\pgfpathlineto{\pgfqpoint{4.066020in}{1.993774in}}%
\pgfpathlineto{\pgfqpoint{4.067532in}{1.995010in}}%
\pgfpathlineto{\pgfqpoint{4.069151in}{1.998788in}}%
\pgfpathlineto{\pgfqpoint{4.071149in}{2.000070in}}%
\pgfpathlineto{\pgfqpoint{4.073142in}{2.002673in}}%
\pgfpathlineto{\pgfqpoint{4.075924in}{2.005328in}}%
\pgfpathlineto{\pgfqpoint{4.076560in}{2.006676in}}%
\pgfpathlineto{\pgfqpoint{4.080207in}{2.009416in}}%
\pgfpathlineto{\pgfqpoint{4.082486in}{2.010808in}}%
\pgfpathlineto{\pgfqpoint{4.083521in}{2.013640in}}%
\pgfpathlineto{\pgfqpoint{4.084949in}{2.015081in}}%
\pgfpathlineto{\pgfqpoint{4.090023in}{2.016539in}}%
\pgfpathlineto{\pgfqpoint{4.092238in}{2.019509in}}%
\pgfpathlineto{\pgfqpoint{4.094524in}{2.021023in}}%
\pgfpathlineto{\pgfqpoint{4.099591in}{2.022556in}}%
\pgfpathlineto{\pgfqpoint{4.101346in}{2.024110in}}%
\pgfpathlineto{\pgfqpoint{4.104586in}{2.032218in}}%
\pgfpathlineto{\pgfqpoint{4.105594in}{2.033914in}}%
\pgfpathlineto{\pgfqpoint{4.111101in}{2.037387in}}%
\pgfpathlineto{\pgfqpoint{4.113827in}{2.039168in}}%
\pgfpathlineto{\pgfqpoint{4.115078in}{2.040979in}}%
\pgfpathlineto{\pgfqpoint{4.118109in}{2.042823in}}%
\pgfpathlineto{\pgfqpoint{4.120763in}{2.046615in}}%
\pgfpathlineto{\pgfqpoint{4.121914in}{2.048566in}}%
\pgfpathlineto{\pgfqpoint{4.124675in}{2.050557in}}%
\pgfpathlineto{\pgfqpoint{4.131265in}{2.058961in}}%
\pgfpathlineto{\pgfqpoint{4.133159in}{2.063466in}}%
\pgfpathlineto{\pgfqpoint{4.133543in}{2.065806in}}%
\pgfpathlineto{\pgfqpoint{4.138614in}{2.073226in}}%
\pgfpathlineto{\pgfqpoint{4.138629in}{2.075849in}}%
\pgfpathlineto{\pgfqpoint{4.140395in}{2.078558in}}%
\pgfpathlineto{\pgfqpoint{4.144833in}{2.081359in}}%
\pgfpathlineto{\pgfqpoint{4.159677in}{2.087274in}}%
\pgfpathlineto{\pgfqpoint{4.161201in}{2.090407in}}%
\pgfpathlineto{\pgfqpoint{4.166936in}{2.093673in}}%
\pgfpathlineto{\pgfqpoint{4.178603in}{2.097089in}}%
\pgfpathlineto{\pgfqpoint{4.193416in}{2.100670in}}%
\pgfpathlineto{\pgfqpoint{4.196303in}{2.104437in}}%
\pgfpathlineto{\pgfqpoint{4.200874in}{2.108417in}}%
\pgfpathlineto{\pgfqpoint{4.210464in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{4.218723in}{2.117145in}}%
\pgfpathlineto{\pgfqpoint{4.224274in}{2.121981in}}%
\pgfpathlineto{\pgfqpoint{4.227372in}{2.127212in}}%
\pgfpathlineto{\pgfqpoint{4.228714in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.236068in}{2.139232in}}%
\pgfpathlineto{\pgfqpoint{4.241941in}{2.146306in}}%
\pgfpathlineto{\pgfqpoint{4.246820in}{2.154404in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.162071in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.162071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783232in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.795913in}{0.605839in}}%
\pgfpathlineto{\pgfqpoint{2.810136in}{0.648124in}}%
\pgfpathlineto{\pgfqpoint{2.817286in}{0.714894in}}%
\pgfpathlineto{\pgfqpoint{2.821702in}{0.742253in}}%
\pgfpathlineto{\pgfqpoint{2.830031in}{0.766738in}}%
\pgfpathlineto{\pgfqpoint{2.842496in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{2.861323in}{0.809140in}}%
\pgfpathlineto{\pgfqpoint{2.877324in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{2.894933in}{0.845027in}}%
\pgfpathlineto{\pgfqpoint{2.917967in}{0.861101in}}%
\pgfpathlineto{\pgfqpoint{2.928283in}{0.890284in}}%
\pgfpathlineto{\pgfqpoint{2.986506in}{0.928225in}}%
\pgfpathlineto{\pgfqpoint{2.999233in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{3.010337in}{0.960903in}}%
\pgfpathlineto{\pgfqpoint{3.030698in}{0.970864in}}%
\pgfpathlineto{\pgfqpoint{3.039007in}{0.980424in}}%
\pgfpathlineto{\pgfqpoint{3.041514in}{0.989613in}}%
\pgfpathlineto{\pgfqpoint{3.051119in}{0.998460in}}%
\pgfpathlineto{\pgfqpoint{3.058541in}{1.006990in}}%
\pgfpathlineto{\pgfqpoint{3.064197in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{3.066316in}{1.030887in}}%
\pgfpathlineto{\pgfqpoint{3.066936in}{1.038348in}}%
\pgfpathlineto{\pgfqpoint{3.070544in}{1.045584in}}%
\pgfpathlineto{\pgfqpoint{3.072999in}{1.052608in}}%
\pgfpathlineto{\pgfqpoint{3.074249in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{3.085229in}{1.072522in}}%
\pgfpathlineto{\pgfqpoint{3.093647in}{1.084937in}}%
\pgfpathlineto{\pgfqpoint{3.100961in}{1.090912in}}%
\pgfpathlineto{\pgfqpoint{3.112766in}{1.096742in}}%
\pgfpathlineto{\pgfqpoint{3.115580in}{1.107998in}}%
\pgfpathlineto{\pgfqpoint{3.118932in}{1.113435in}}%
\pgfpathlineto{\pgfqpoint{3.152689in}{1.118753in}}%
\pgfpathlineto{\pgfqpoint{3.181678in}{1.123956in}}%
\pgfpathlineto{\pgfqpoint{3.193720in}{1.129050in}}%
\pgfpathlineto{\pgfqpoint{3.209223in}{1.138930in}}%
\pgfpathlineto{\pgfqpoint{3.220568in}{1.143723in}}%
\pgfpathlineto{\pgfqpoint{3.226664in}{1.148424in}}%
\pgfpathlineto{\pgfqpoint{3.234738in}{1.157562in}}%
\pgfpathlineto{\pgfqpoint{3.236430in}{1.162006in}}%
\pgfpathlineto{\pgfqpoint{3.237774in}{1.174875in}}%
\pgfpathlineto{\pgfqpoint{3.240084in}{1.179019in}}%
\pgfpathlineto{\pgfqpoint{3.250864in}{1.183094in}}%
\pgfpathlineto{\pgfqpoint{3.255636in}{1.187103in}}%
\pgfpathlineto{\pgfqpoint{3.257016in}{1.194930in}}%
\pgfpathlineto{\pgfqpoint{3.262510in}{1.198753in}}%
\pgfpathlineto{\pgfqpoint{3.271833in}{1.202517in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{1.209879in}}%
\pgfpathlineto{\pgfqpoint{3.277655in}{1.213479in}}%
\pgfpathlineto{\pgfqpoint{3.279533in}{1.220527in}}%
\pgfpathlineto{\pgfqpoint{3.279971in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{3.284668in}{1.230739in}}%
\pgfpathlineto{\pgfqpoint{3.296082in}{1.234052in}}%
\pgfpathlineto{\pgfqpoint{3.299350in}{1.240550in}}%
\pgfpathlineto{\pgfqpoint{3.303595in}{1.243737in}}%
\pgfpathlineto{\pgfqpoint{3.309484in}{1.249991in}}%
\pgfpathlineto{\pgfqpoint{3.311663in}{1.253061in}}%
\pgfpathlineto{\pgfqpoint{3.321982in}{1.259092in}}%
\pgfpathlineto{\pgfqpoint{3.325054in}{1.262054in}}%
\pgfpathlineto{\pgfqpoint{3.326293in}{1.264981in}}%
\pgfpathlineto{\pgfqpoint{3.326957in}{1.270737in}}%
\pgfpathlineto{\pgfqpoint{3.330669in}{1.276365in}}%
\pgfpathlineto{\pgfqpoint{3.330717in}{1.279133in}}%
\pgfpathlineto{\pgfqpoint{3.331483in}{1.281871in}}%
\pgfpathlineto{\pgfqpoint{3.333207in}{1.284580in}}%
\pgfpathlineto{\pgfqpoint{3.346354in}{1.289914in}}%
\pgfpathlineto{\pgfqpoint{3.353725in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.295139in}}%
\pgfpathlineto{\pgfqpoint{3.371936in}{1.300259in}}%
\pgfpathlineto{\pgfqpoint{3.376092in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{3.381879in}{1.312632in}}%
\pgfpathlineto{\pgfqpoint{3.384118in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{3.384378in}{1.317420in}}%
\pgfpathlineto{\pgfqpoint{3.385504in}{1.319781in}}%
\pgfpathlineto{\pgfqpoint{3.394041in}{1.326738in}}%
\pgfpathlineto{\pgfqpoint{3.399765in}{1.329017in}}%
\pgfpathlineto{\pgfqpoint{3.402894in}{1.331276in}}%
\pgfpathlineto{\pgfqpoint{3.404699in}{1.333515in}}%
\pgfpathlineto{\pgfqpoint{3.404726in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{3.419670in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{3.422487in}{1.354919in}}%
\pgfpathlineto{\pgfqpoint{3.430798in}{1.358999in}}%
\pgfpathlineto{\pgfqpoint{3.435433in}{1.361016in}}%
\pgfpathlineto{\pgfqpoint{3.440723in}{1.365004in}}%
\pgfpathlineto{\pgfqpoint{3.446166in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{3.448759in}{1.368934in}}%
\pgfpathlineto{\pgfqpoint{3.449084in}{1.370877in}}%
\pgfpathlineto{\pgfqpoint{3.452770in}{1.372807in}}%
\pgfpathlineto{\pgfqpoint{3.454807in}{1.374722in}}%
\pgfpathlineto{\pgfqpoint{3.455203in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{3.466406in}{1.380389in}}%
\pgfpathlineto{\pgfqpoint{3.470067in}{1.382251in}}%
\pgfpathlineto{\pgfqpoint{3.473716in}{1.385939in}}%
\pgfpathlineto{\pgfqpoint{3.476601in}{1.387764in}}%
\pgfpathlineto{\pgfqpoint{3.477772in}{1.391377in}}%
\pgfpathlineto{\pgfqpoint{3.479331in}{1.393166in}}%
\pgfpathlineto{\pgfqpoint{3.485770in}{1.396709in}}%
\pgfpathlineto{\pgfqpoint{3.492672in}{1.400206in}}%
\pgfpathlineto{\pgfqpoint{3.494853in}{1.401938in}}%
\pgfpathlineto{\pgfqpoint{3.495257in}{1.403660in}}%
\pgfpathlineto{\pgfqpoint{3.497738in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{3.499371in}{1.412108in}}%
\pgfpathlineto{\pgfqpoint{3.502088in}{1.413767in}}%
\pgfpathlineto{\pgfqpoint{3.503070in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{3.503657in}{1.421917in}}%
\pgfpathlineto{\pgfqpoint{3.505623in}{1.423519in}}%
\pgfpathlineto{\pgfqpoint{3.506616in}{1.425111in}}%
\pgfpathlineto{\pgfqpoint{3.506910in}{1.426695in}}%
\pgfpathlineto{\pgfqpoint{3.514877in}{1.429835in}}%
\pgfpathlineto{\pgfqpoint{3.517516in}{1.431392in}}%
\pgfpathlineto{\pgfqpoint{3.525611in}{1.432941in}}%
\pgfpathlineto{\pgfqpoint{3.530334in}{1.434481in}}%
\pgfpathlineto{\pgfqpoint{3.534079in}{1.442058in}}%
\pgfpathlineto{\pgfqpoint{3.535807in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{3.539234in}{1.445033in}}%
\pgfpathlineto{\pgfqpoint{3.541037in}{1.447978in}}%
\pgfpathlineto{\pgfqpoint{3.541096in}{1.449439in}}%
\pgfpathlineto{\pgfqpoint{3.543264in}{1.452338in}}%
\pgfpathlineto{\pgfqpoint{3.543476in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{3.544258in}{1.455209in}}%
\pgfpathlineto{\pgfqpoint{3.545849in}{1.456634in}}%
\pgfpathlineto{\pgfqpoint{3.549620in}{1.458051in}}%
\pgfpathlineto{\pgfqpoint{3.550885in}{1.459462in}}%
\pgfpathlineto{\pgfqpoint{3.551907in}{1.462263in}}%
\pgfpathlineto{\pgfqpoint{3.554202in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{3.557604in}{1.469150in}}%
\pgfpathlineto{\pgfqpoint{3.558512in}{1.471860in}}%
\pgfpathlineto{\pgfqpoint{3.561984in}{1.475878in}}%
\pgfpathlineto{\pgfqpoint{3.567820in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{3.569493in}{1.482456in}}%
\pgfpathlineto{\pgfqpoint{3.570536in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.488892in}}%
\pgfpathlineto{\pgfqpoint{3.571806in}{1.490162in}}%
\pgfpathlineto{\pgfqpoint{3.572756in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{3.579892in}{1.495192in}}%
\pgfpathlineto{\pgfqpoint{3.579967in}{1.496436in}}%
\pgfpathlineto{\pgfqpoint{3.582668in}{1.501363in}}%
\pgfpathlineto{\pgfqpoint{3.582833in}{1.502583in}}%
\pgfpathlineto{\pgfqpoint{3.584010in}{1.505007in}}%
\pgfpathlineto{\pgfqpoint{3.584170in}{1.506212in}}%
\pgfpathlineto{\pgfqpoint{3.585983in}{1.508608in}}%
\pgfpathlineto{\pgfqpoint{3.586602in}{1.510985in}}%
\pgfpathlineto{\pgfqpoint{3.590049in}{1.513344in}}%
\pgfpathlineto{\pgfqpoint{3.596540in}{1.515686in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{3.599770in}{1.519165in}}%
\pgfpathlineto{\pgfqpoint{3.607583in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{3.608131in}{1.523745in}}%
\pgfpathlineto{\pgfqpoint{3.611644in}{1.526010in}}%
\pgfpathlineto{\pgfqpoint{3.612742in}{1.528259in}}%
\pgfpathlineto{\pgfqpoint{3.614082in}{1.529377in}}%
\pgfpathlineto{\pgfqpoint{3.618249in}{1.531602in}}%
\pgfpathlineto{\pgfqpoint{3.623969in}{1.537098in}}%
\pgfpathlineto{\pgfqpoint{3.624773in}{1.542502in}}%
\pgfpathlineto{\pgfqpoint{3.630378in}{1.544639in}}%
\pgfpathlineto{\pgfqpoint{3.631668in}{1.545702in}}%
\pgfpathlineto{\pgfqpoint{3.632707in}{1.549920in}}%
\pgfpathlineto{\pgfqpoint{3.639425in}{1.556147in}}%
\pgfpathlineto{\pgfqpoint{3.640831in}{1.560234in}}%
\pgfpathlineto{\pgfqpoint{3.645749in}{1.563268in}}%
\pgfpathlineto{\pgfqpoint{3.647098in}{1.565275in}}%
\pgfpathlineto{\pgfqpoint{3.647707in}{1.566274in}}%
\pgfpathlineto{\pgfqpoint{3.654729in}{1.571226in}}%
\pgfpathlineto{\pgfqpoint{3.655233in}{1.574163in}}%
\pgfpathlineto{\pgfqpoint{3.655814in}{1.575137in}}%
\pgfpathlineto{\pgfqpoint{3.660157in}{1.578041in}}%
\pgfpathlineto{\pgfqpoint{3.660634in}{1.580921in}}%
\pgfpathlineto{\pgfqpoint{3.661563in}{1.582828in}}%
\pgfpathlineto{\pgfqpoint{3.663114in}{1.584725in}}%
\pgfpathlineto{\pgfqpoint{3.665541in}{1.586612in}}%
\pgfpathlineto{\pgfqpoint{3.674240in}{1.590355in}}%
\pgfpathlineto{\pgfqpoint{3.677245in}{1.593137in}}%
\pgfpathlineto{\pgfqpoint{3.678399in}{1.595898in}}%
\pgfpathlineto{\pgfqpoint{3.678623in}{1.598638in}}%
\pgfpathlineto{\pgfqpoint{3.679230in}{1.599546in}}%
\pgfpathlineto{\pgfqpoint{3.682066in}{1.601357in}}%
\pgfpathlineto{\pgfqpoint{3.685764in}{1.606737in}}%
\pgfpathlineto{\pgfqpoint{3.686503in}{1.608513in}}%
\pgfpathlineto{\pgfqpoint{3.687808in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{3.691277in}{1.612040in}}%
\pgfpathlineto{\pgfqpoint{3.693902in}{1.614663in}}%
\pgfpathlineto{\pgfqpoint{3.694243in}{1.615534in}}%
\pgfpathlineto{\pgfqpoint{3.698684in}{1.617269in}}%
\pgfpathlineto{\pgfqpoint{3.700130in}{1.620716in}}%
\pgfpathlineto{\pgfqpoint{3.703947in}{1.622428in}}%
\pgfpathlineto{\pgfqpoint{3.705445in}{1.624133in}}%
\pgfpathlineto{\pgfqpoint{3.706996in}{1.625830in}}%
\pgfpathlineto{\pgfqpoint{3.711283in}{1.627520in}}%
\pgfpathlineto{\pgfqpoint{3.712972in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{3.716974in}{1.635863in}}%
\pgfpathlineto{\pgfqpoint{3.720009in}{1.642417in}}%
\pgfpathlineto{\pgfqpoint{3.721084in}{1.644848in}}%
\pgfpathlineto{\pgfqpoint{3.721565in}{1.645655in}}%
\pgfpathlineto{\pgfqpoint{3.722824in}{1.646461in}}%
\pgfpathlineto{\pgfqpoint{3.725246in}{1.647265in}}%
\pgfpathlineto{\pgfqpoint{3.728126in}{1.652057in}}%
\pgfpathlineto{\pgfqpoint{3.731470in}{1.653643in}}%
\pgfpathlineto{\pgfqpoint{3.731635in}{1.654434in}}%
\pgfpathlineto{\pgfqpoint{3.733868in}{1.656011in}}%
\pgfpathlineto{\pgfqpoint{3.736476in}{1.657582in}}%
\pgfpathlineto{\pgfqpoint{3.737736in}{1.661486in}}%
\pgfpathlineto{\pgfqpoint{3.742521in}{1.666895in}}%
\pgfpathlineto{\pgfqpoint{3.742587in}{1.667663in}}%
\pgfpathlineto{\pgfqpoint{3.743676in}{1.668429in}}%
\pgfpathlineto{\pgfqpoint{3.749648in}{1.670720in}}%
\pgfpathlineto{\pgfqpoint{3.753174in}{1.676022in}}%
\pgfpathlineto{\pgfqpoint{3.754840in}{1.677526in}}%
\pgfpathlineto{\pgfqpoint{3.756647in}{1.679773in}}%
\pgfpathlineto{\pgfqpoint{3.758022in}{1.680519in}}%
\pgfpathlineto{\pgfqpoint{3.758625in}{1.682752in}}%
\pgfpathlineto{\pgfqpoint{3.761181in}{1.684236in}}%
\pgfpathlineto{\pgfqpoint{3.763984in}{1.685714in}}%
\pgfpathlineto{\pgfqpoint{3.767138in}{1.689392in}}%
\pgfpathlineto{\pgfqpoint{3.767204in}{1.690124in}}%
\pgfpathlineto{\pgfqpoint{3.769249in}{1.691586in}}%
\pgfpathlineto{\pgfqpoint{3.773192in}{1.694496in}}%
\pgfpathlineto{\pgfqpoint{3.774431in}{1.695945in}}%
\pgfpathlineto{\pgfqpoint{3.776258in}{1.698111in}}%
\pgfpathlineto{\pgfqpoint{3.777347in}{1.700269in}}%
\pgfpathlineto{\pgfqpoint{3.781360in}{1.702417in}}%
\pgfpathlineto{\pgfqpoint{3.782204in}{1.703845in}}%
\pgfpathlineto{\pgfqpoint{3.782464in}{1.705980in}}%
\pgfpathlineto{\pgfqpoint{3.784112in}{1.707398in}}%
\pgfpathlineto{\pgfqpoint{3.787172in}{1.709519in}}%
\pgfpathlineto{\pgfqpoint{3.788268in}{1.711633in}}%
\pgfpathlineto{\pgfqpoint{3.788283in}{1.712335in}}%
\pgfpathlineto{\pgfqpoint{3.793609in}{1.717230in}}%
\pgfpathlineto{\pgfqpoint{3.794798in}{1.722085in}}%
\pgfpathlineto{\pgfqpoint{3.796551in}{1.723466in}}%
\pgfpathlineto{\pgfqpoint{3.798386in}{1.725530in}}%
\pgfpathlineto{\pgfqpoint{3.804025in}{1.729639in}}%
\pgfpathlineto{\pgfqpoint{3.805097in}{1.731684in}}%
\pgfpathlineto{\pgfqpoint{3.806760in}{1.733043in}}%
\pgfpathlineto{\pgfqpoint{3.807859in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{3.813915in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{3.816009in}{1.739128in}}%
\pgfpathlineto{\pgfqpoint{3.818958in}{1.741145in}}%
\pgfpathlineto{\pgfqpoint{3.822446in}{1.745161in}}%
\pgfpathlineto{\pgfqpoint{3.823575in}{1.746495in}}%
\pgfpathlineto{\pgfqpoint{3.824277in}{1.748492in}}%
\pgfpathlineto{\pgfqpoint{3.824625in}{1.749820in}}%
\pgfpathlineto{\pgfqpoint{3.828447in}{1.753131in}}%
\pgfpathlineto{\pgfqpoint{3.830109in}{1.754451in}}%
\pgfpathlineto{\pgfqpoint{3.830721in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{3.832260in}{1.757086in}}%
\pgfpathlineto{\pgfqpoint{3.833607in}{1.759056in}}%
\pgfpathlineto{\pgfqpoint{3.835689in}{1.761022in}}%
\pgfpathlineto{\pgfqpoint{3.839636in}{1.762331in}}%
\pgfpathlineto{\pgfqpoint{3.841808in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{3.846652in}{1.769494in}}%
\pgfpathlineto{\pgfqpoint{3.849110in}{1.776605in}}%
\pgfpathlineto{\pgfqpoint{3.854846in}{1.777893in}}%
\pgfpathlineto{\pgfqpoint{3.856668in}{1.779822in}}%
\pgfpathlineto{\pgfqpoint{3.857226in}{1.781106in}}%
\pgfpathlineto{\pgfqpoint{3.859387in}{1.784311in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{1.785591in}}%
\pgfpathlineto{\pgfqpoint{3.862917in}{1.788784in}}%
\pgfpathlineto{\pgfqpoint{3.863636in}{1.790060in}}%
\pgfpathlineto{\pgfqpoint{3.864323in}{1.791971in}}%
\pgfpathlineto{\pgfqpoint{3.866288in}{1.794515in}}%
\pgfpathlineto{\pgfqpoint{3.868048in}{1.795785in}}%
\pgfpathlineto{\pgfqpoint{3.869683in}{1.798957in}}%
\pgfpathlineto{\pgfqpoint{3.873656in}{1.800225in}}%
\pgfpathlineto{\pgfqpoint{3.874249in}{1.801491in}}%
\pgfpathlineto{\pgfqpoint{3.875373in}{1.804021in}}%
\pgfpathlineto{\pgfqpoint{3.876017in}{1.805285in}}%
\pgfpathlineto{\pgfqpoint{3.882696in}{1.810965in}}%
\pgfpathlineto{\pgfqpoint{3.883407in}{1.812855in}}%
\pgfpathlineto{\pgfqpoint{3.883484in}{1.814115in}}%
\pgfpathlineto{\pgfqpoint{3.886400in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.817891in}}%
\pgfpathlineto{\pgfqpoint{3.889128in}{1.820407in}}%
\pgfpathlineto{\pgfqpoint{3.889301in}{1.821035in}}%
\pgfpathlineto{\pgfqpoint{3.891613in}{1.822293in}}%
\pgfpathlineto{\pgfqpoint{3.891977in}{1.823549in}}%
\pgfpathlineto{\pgfqpoint{3.895365in}{1.826691in}}%
\pgfpathlineto{\pgfqpoint{3.896611in}{1.828575in}}%
\pgfpathlineto{\pgfqpoint{3.898157in}{1.831088in}}%
\pgfpathlineto{\pgfqpoint{3.902171in}{1.833600in}}%
\pgfpathlineto{\pgfqpoint{3.902463in}{1.834856in}}%
\pgfpathlineto{\pgfqpoint{3.904483in}{1.836741in}}%
\pgfpathlineto{\pgfqpoint{3.905773in}{1.837369in}}%
\pgfpathlineto{\pgfqpoint{3.905781in}{1.837998in}}%
\pgfpathlineto{\pgfqpoint{3.910683in}{1.840512in}}%
\pgfpathlineto{\pgfqpoint{3.911436in}{1.843027in}}%
\pgfpathlineto{\pgfqpoint{3.913765in}{1.844285in}}%
\pgfpathlineto{\pgfqpoint{3.916875in}{1.845543in}}%
\pgfpathlineto{\pgfqpoint{3.918355in}{1.847432in}}%
\pgfpathlineto{\pgfqpoint{3.920663in}{1.849322in}}%
\pgfpathlineto{\pgfqpoint{3.921236in}{1.850582in}}%
\pgfpathlineto{\pgfqpoint{3.923413in}{1.853736in}}%
\pgfpathlineto{\pgfqpoint{3.928284in}{1.854999in}}%
\pgfpathlineto{\pgfqpoint{3.928544in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{3.935082in}{1.858160in}}%
\pgfpathlineto{\pgfqpoint{3.937314in}{1.861326in}}%
\pgfpathlineto{\pgfqpoint{3.937410in}{1.861960in}}%
\pgfpathlineto{\pgfqpoint{3.938381in}{1.862594in}}%
\pgfpathlineto{\pgfqpoint{3.941455in}{1.863863in}}%
\pgfpathlineto{\pgfqpoint{3.944249in}{1.866404in}}%
\pgfpathlineto{\pgfqpoint{3.944909in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{3.945820in}{1.869587in}}%
\pgfpathlineto{\pgfqpoint{3.946688in}{1.870863in}}%
\pgfpathlineto{\pgfqpoint{3.949181in}{1.872779in}}%
\pgfpathlineto{\pgfqpoint{3.950453in}{1.874058in}}%
\pgfpathlineto{\pgfqpoint{3.952262in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{3.952547in}{1.875979in}}%
\pgfpathlineto{\pgfqpoint{3.958093in}{1.879188in}}%
\pgfpathlineto{\pgfqpoint{3.958882in}{1.880475in}}%
\pgfpathlineto{\pgfqpoint{3.967991in}{1.883054in}}%
\pgfpathlineto{\pgfqpoint{3.968926in}{1.885639in}}%
\pgfpathlineto{\pgfqpoint{3.970153in}{1.888883in}}%
\pgfpathlineto{\pgfqpoint{3.970764in}{1.889533in}}%
\pgfpathlineto{\pgfqpoint{3.978212in}{1.892139in}}%
\pgfpathlineto{\pgfqpoint{3.978825in}{1.893445in}}%
\pgfpathlineto{\pgfqpoint{3.979154in}{1.894754in}}%
\pgfpathlineto{\pgfqpoint{3.981331in}{1.896065in}}%
\pgfpathlineto{\pgfqpoint{3.986567in}{1.903984in}}%
\pgfpathlineto{\pgfqpoint{3.989938in}{1.905314in}}%
\pgfpathlineto{\pgfqpoint{3.994690in}{1.907313in}}%
\pgfpathlineto{\pgfqpoint{3.995796in}{1.907981in}}%
\pgfpathlineto{\pgfqpoint{3.999528in}{1.909319in}}%
\pgfpathlineto{\pgfqpoint{4.003305in}{1.912006in}}%
\pgfpathlineto{\pgfqpoint{4.004309in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{4.006593in}{1.916738in}}%
\pgfpathlineto{\pgfqpoint{4.010371in}{1.922888in}}%
\pgfpathlineto{\pgfqpoint{4.017335in}{1.927727in}}%
\pgfpathlineto{\pgfqpoint{4.018569in}{1.930516in}}%
\pgfpathlineto{\pgfqpoint{4.021098in}{1.934027in}}%
\pgfpathlineto{\pgfqpoint{4.021973in}{1.936149in}}%
\pgfpathlineto{\pgfqpoint{4.022946in}{1.936858in}}%
\pgfpathlineto{\pgfqpoint{4.027825in}{1.938995in}}%
\pgfpathlineto{\pgfqpoint{4.030395in}{1.944026in}}%
\pgfpathlineto{\pgfqpoint{4.031890in}{1.945476in}}%
\pgfpathlineto{\pgfqpoint{4.032788in}{1.947663in}}%
\pgfpathlineto{\pgfqpoint{4.034277in}{1.948395in}}%
\pgfpathlineto{\pgfqpoint{4.038611in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{4.040933in}{1.952077in}}%
\pgfpathlineto{\pgfqpoint{4.042223in}{1.953561in}}%
\pgfpathlineto{\pgfqpoint{4.046880in}{1.955800in}}%
\pgfpathlineto{\pgfqpoint{4.048790in}{1.959567in}}%
\pgfpathlineto{\pgfqpoint{4.049067in}{1.961086in}}%
\pgfpathlineto{\pgfqpoint{4.049542in}{1.961849in}}%
\pgfpathlineto{\pgfqpoint{4.051532in}{1.963379in}}%
\pgfpathlineto{\pgfqpoint{4.052887in}{1.966465in}}%
\pgfpathlineto{\pgfqpoint{4.054923in}{1.971156in}}%
\pgfpathlineto{\pgfqpoint{4.056464in}{1.972737in}}%
\pgfpathlineto{\pgfqpoint{4.056725in}{1.973531in}}%
\pgfpathlineto{\pgfqpoint{4.059737in}{1.975126in}}%
\pgfpathlineto{\pgfqpoint{4.060130in}{1.975928in}}%
\pgfpathlineto{\pgfqpoint{4.062829in}{1.977537in}}%
\pgfpathlineto{\pgfqpoint{4.063781in}{1.980787in}}%
\pgfpathlineto{\pgfqpoint{4.064595in}{1.983251in}}%
\pgfpathlineto{\pgfqpoint{4.066696in}{1.984908in}}%
\pgfpathlineto{\pgfqpoint{4.069781in}{1.986576in}}%
\pgfpathlineto{\pgfqpoint{4.070280in}{1.987415in}}%
\pgfpathlineto{\pgfqpoint{4.073092in}{1.989100in}}%
\pgfpathlineto{\pgfqpoint{4.073690in}{1.990798in}}%
\pgfpathlineto{\pgfqpoint{4.074287in}{1.992508in}}%
\pgfpathlineto{\pgfqpoint{4.076397in}{1.994231in}}%
\pgfpathlineto{\pgfqpoint{4.076983in}{1.995098in}}%
\pgfpathlineto{\pgfqpoint{4.084463in}{1.999482in}}%
\pgfpathlineto{\pgfqpoint{4.084490in}{2.000370in}}%
\pgfpathlineto{\pgfqpoint{4.088613in}{2.002156in}}%
\pgfpathlineto{\pgfqpoint{4.089172in}{2.004864in}}%
\pgfpathlineto{\pgfqpoint{4.091317in}{2.010390in}}%
\pgfpathlineto{\pgfqpoint{4.092939in}{2.012267in}}%
\pgfpathlineto{\pgfqpoint{4.093903in}{2.014162in}}%
\pgfpathlineto{\pgfqpoint{4.097206in}{2.016076in}}%
\pgfpathlineto{\pgfqpoint{4.097918in}{2.018009in}}%
\pgfpathlineto{\pgfqpoint{4.098971in}{2.019963in}}%
\pgfpathlineto{\pgfqpoint{4.101044in}{2.023935in}}%
\pgfpathlineto{\pgfqpoint{4.101636in}{2.024942in}}%
\pgfpathlineto{\pgfqpoint{4.104476in}{2.026973in}}%
\pgfpathlineto{\pgfqpoint{4.104583in}{2.027998in}}%
\pgfpathlineto{\pgfqpoint{4.110737in}{2.030066in}}%
\pgfpathlineto{\pgfqpoint{4.112781in}{2.032159in}}%
\pgfpathlineto{\pgfqpoint{4.114321in}{2.037511in}}%
\pgfpathlineto{\pgfqpoint{4.116366in}{2.039703in}}%
\pgfpathlineto{\pgfqpoint{4.118263in}{2.043048in}}%
\pgfpathlineto{\pgfqpoint{4.120892in}{2.046468in}}%
\pgfpathlineto{\pgfqpoint{4.125588in}{2.049968in}}%
\pgfpathlineto{\pgfqpoint{4.127670in}{2.051153in}}%
\pgfpathlineto{\pgfqpoint{4.129305in}{2.053553in}}%
\pgfpathlineto{\pgfqpoint{4.133252in}{2.054768in}}%
\pgfpathlineto{\pgfqpoint{4.135058in}{2.055994in}}%
\pgfpathlineto{\pgfqpoint{4.136308in}{2.058478in}}%
\pgfpathlineto{\pgfqpoint{4.139522in}{2.062291in}}%
\pgfpathlineto{\pgfqpoint{4.141496in}{2.067548in}}%
\pgfpathlineto{\pgfqpoint{4.142145in}{2.068897in}}%
\pgfpathlineto{\pgfqpoint{4.150697in}{2.073028in}}%
\pgfpathlineto{\pgfqpoint{4.152150in}{2.075860in}}%
\pgfpathlineto{\pgfqpoint{4.153446in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{4.156455in}{2.081730in}}%
\pgfpathlineto{\pgfqpoint{4.159842in}{2.084777in}}%
\pgfpathlineto{\pgfqpoint{4.160260in}{2.086331in}}%
\pgfpathlineto{\pgfqpoint{4.167692in}{2.089504in}}%
\pgfpathlineto{\pgfqpoint{4.171888in}{2.091124in}}%
\pgfpathlineto{\pgfqpoint{4.173372in}{2.092769in}}%
\pgfpathlineto{\pgfqpoint{4.174809in}{2.096134in}}%
\pgfpathlineto{\pgfqpoint{4.176533in}{2.099607in}}%
\pgfpathlineto{\pgfqpoint{4.176840in}{2.101388in}}%
\pgfpathlineto{\pgfqpoint{4.180262in}{2.105043in}}%
\pgfpathlineto{\pgfqpoint{4.186116in}{2.110786in}}%
\pgfpathlineto{\pgfqpoint{4.186400in}{2.114809in}}%
\pgfpathlineto{\pgfqpoint{4.187917in}{2.121181in}}%
\pgfpathlineto{\pgfqpoint{4.191451in}{2.125686in}}%
\pgfpathlineto{\pgfqpoint{4.197269in}{2.132901in}}%
\pgfpathlineto{\pgfqpoint{4.200469in}{2.135446in}}%
\pgfpathlineto{\pgfqpoint{4.216134in}{2.143580in}}%
\pgfpathlineto{\pgfqpoint{4.216628in}{2.146482in}}%
\pgfpathlineto{\pgfqpoint{4.220199in}{2.152627in}}%
\pgfpathlineto{\pgfqpoint{4.220710in}{2.155894in}}%
\pgfpathlineto{\pgfqpoint{4.231582in}{2.162890in}}%
\pgfpathlineto{\pgfqpoint{4.232715in}{2.166658in}}%
\pgfpathlineto{\pgfqpoint{4.238956in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{4.238956in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{0.620276in}}%
\pgfpathlineto{\pgfqpoint{2.667942in}{0.649700in}}%
\pgfpathlineto{\pgfqpoint{2.781136in}{0.743595in}}%
\pgfpathlineto{\pgfqpoint{2.930826in}{0.810249in}}%
\pgfpathlineto{\pgfqpoint{2.968036in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{2.983119in}{0.904260in}}%
\pgfpathlineto{\pgfqpoint{3.036810in}{0.940029in}}%
\pgfpathlineto{\pgfqpoint{3.054879in}{0.971030in}}%
\pgfpathlineto{\pgfqpoint{3.063571in}{0.998388in}}%
\pgfpathlineto{\pgfqpoint{3.072218in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{3.076778in}{1.045034in}}%
\pgfpathlineto{\pgfqpoint{3.082024in}{1.065276in}}%
\pgfpathlineto{\pgfqpoint{3.089080in}{1.083905in}}%
\pgfpathlineto{\pgfqpoint{3.109584in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{3.121105in}{1.117237in}}%
\pgfpathlineto{\pgfqpoint{3.124883in}{1.132281in}}%
\pgfpathlineto{\pgfqpoint{3.129591in}{1.146420in}}%
\pgfpathlineto{\pgfqpoint{3.147729in}{1.159757in}}%
\pgfpathlineto{\pgfqpoint{3.173040in}{1.172379in}}%
\pgfpathlineto{\pgfqpoint{3.200365in}{1.184360in}}%
\pgfpathlineto{\pgfqpoint{3.218459in}{1.195763in}}%
\pgfpathlineto{\pgfqpoint{3.229247in}{1.206640in}}%
\pgfpathlineto{\pgfqpoint{3.229878in}{1.217039in}}%
\pgfpathlineto{\pgfqpoint{3.234159in}{1.227000in}}%
\pgfpathlineto{\pgfqpoint{3.240287in}{1.236560in}}%
\pgfpathlineto{\pgfqpoint{3.248134in}{1.245749in}}%
\pgfpathlineto{\pgfqpoint{3.248781in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{3.251054in}{1.263126in}}%
\pgfpathlineto{\pgfqpoint{3.255699in}{1.271360in}}%
\pgfpathlineto{\pgfqpoint{3.260923in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{3.264819in}{1.287022in}}%
\pgfpathlineto{\pgfqpoint{3.267867in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{3.271448in}{1.301720in}}%
\pgfpathlineto{\pgfqpoint{3.274347in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{3.281009in}{1.322201in}}%
\pgfpathlineto{\pgfqpoint{3.284577in}{1.328658in}}%
\pgfpathlineto{\pgfqpoint{3.289334in}{1.341072in}}%
\pgfpathlineto{\pgfqpoint{3.291196in}{1.347047in}}%
\pgfpathlineto{\pgfqpoint{3.295615in}{1.352878in}}%
\pgfpathlineto{\pgfqpoint{3.303196in}{1.358571in}}%
\pgfpathlineto{\pgfqpoint{3.327400in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{3.339116in}{1.369570in}}%
\pgfpathlineto{\pgfqpoint{3.344422in}{1.380092in}}%
\pgfpathlineto{\pgfqpoint{3.352796in}{1.385186in}}%
\pgfpathlineto{\pgfqpoint{3.363220in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{3.370880in}{1.395065in}}%
\pgfpathlineto{\pgfqpoint{3.375554in}{1.399858in}}%
\pgfpathlineto{\pgfqpoint{3.378193in}{1.404559in}}%
\pgfpathlineto{\pgfqpoint{3.378401in}{1.409171in}}%
\pgfpathlineto{\pgfqpoint{3.395755in}{1.413697in}}%
\pgfpathlineto{\pgfqpoint{3.409716in}{1.418142in}}%
\pgfpathlineto{\pgfqpoint{3.415789in}{1.422507in}}%
\pgfpathlineto{\pgfqpoint{3.416677in}{1.426795in}}%
\pgfpathlineto{\pgfqpoint{3.418681in}{1.431010in}}%
\pgfpathlineto{\pgfqpoint{3.422052in}{1.435154in}}%
\pgfpathlineto{\pgfqpoint{3.426269in}{1.439229in}}%
\pgfpathlineto{\pgfqpoint{3.428354in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{3.429570in}{1.447183in}}%
\pgfpathlineto{\pgfqpoint{3.441124in}{1.458653in}}%
\pgfpathlineto{\pgfqpoint{3.442636in}{1.462361in}}%
\pgfpathlineto{\pgfqpoint{3.449106in}{1.469615in}}%
\pgfpathlineto{\pgfqpoint{3.450809in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{3.451397in}{1.476663in}}%
\pgfpathlineto{\pgfqpoint{3.453337in}{1.480113in}}%
\pgfpathlineto{\pgfqpoint{3.459829in}{1.486874in}}%
\pgfpathlineto{\pgfqpoint{3.464431in}{1.493458in}}%
\pgfpathlineto{\pgfqpoint{3.468620in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{3.470375in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{3.477816in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{3.483095in}{1.521117in}}%
\pgfpathlineto{\pgfqpoint{3.484514in}{1.524011in}}%
\pgfpathlineto{\pgfqpoint{3.494782in}{1.526872in}}%
\pgfpathlineto{\pgfqpoint{3.502635in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{3.507927in}{1.532501in}}%
\pgfpathlineto{\pgfqpoint{3.508164in}{1.535268in}}%
\pgfpathlineto{\pgfqpoint{3.517215in}{1.538007in}}%
\pgfpathlineto{\pgfqpoint{3.543272in}{1.543397in}}%
\pgfpathlineto{\pgfqpoint{3.547425in}{1.546049in}}%
\pgfpathlineto{\pgfqpoint{3.549793in}{1.548675in}}%
\pgfpathlineto{\pgfqpoint{3.554795in}{1.551274in}}%
\pgfpathlineto{\pgfqpoint{3.556692in}{1.556395in}}%
\pgfpathlineto{\pgfqpoint{3.559209in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{3.560493in}{1.561415in}}%
\pgfpathlineto{\pgfqpoint{3.565226in}{1.563889in}}%
\pgfpathlineto{\pgfqpoint{3.573073in}{1.566340in}}%
\pgfpathlineto{\pgfqpoint{3.574693in}{1.568767in}}%
\pgfpathlineto{\pgfqpoint{3.580856in}{1.571172in}}%
\pgfpathlineto{\pgfqpoint{3.596116in}{1.575916in}}%
\pgfpathlineto{\pgfqpoint{3.598134in}{1.578256in}}%
\pgfpathlineto{\pgfqpoint{3.598948in}{1.582874in}}%
\pgfpathlineto{\pgfqpoint{3.607125in}{1.587411in}}%
\pgfpathlineto{\pgfqpoint{3.609182in}{1.589651in}}%
\pgfpathlineto{\pgfqpoint{3.614701in}{1.591871in}}%
\pgfpathlineto{\pgfqpoint{3.618033in}{1.594073in}}%
\pgfpathlineto{\pgfqpoint{3.618729in}{1.600570in}}%
\pgfpathlineto{\pgfqpoint{3.618934in}{1.602700in}}%
\pgfpathlineto{\pgfqpoint{3.621698in}{1.606910in}}%
\pgfpathlineto{\pgfqpoint{3.624022in}{1.608990in}}%
\pgfpathlineto{\pgfqpoint{3.629768in}{1.611054in}}%
\pgfpathlineto{\pgfqpoint{3.632247in}{1.613102in}}%
\pgfpathlineto{\pgfqpoint{3.633337in}{1.615134in}}%
\pgfpathlineto{\pgfqpoint{3.633557in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{3.636405in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{3.637317in}{1.625070in}}%
\pgfpathlineto{\pgfqpoint{3.639951in}{1.630858in}}%
\pgfpathlineto{\pgfqpoint{3.643470in}{1.634649in}}%
\pgfpathlineto{\pgfqpoint{3.643575in}{1.636524in}}%
\pgfpathlineto{\pgfqpoint{3.652127in}{1.640237in}}%
\pgfpathlineto{\pgfqpoint{3.653689in}{1.642074in}}%
\pgfpathlineto{\pgfqpoint{3.655775in}{1.647513in}}%
\pgfpathlineto{\pgfqpoint{3.661309in}{1.651079in}}%
\pgfpathlineto{\pgfqpoint{3.662661in}{1.652844in}}%
\pgfpathlineto{\pgfqpoint{3.666390in}{1.654599in}}%
\pgfpathlineto{\pgfqpoint{3.668485in}{1.656342in}}%
\pgfpathlineto{\pgfqpoint{3.672294in}{1.663206in}}%
\pgfpathlineto{\pgfqpoint{3.678072in}{1.664895in}}%
\pgfpathlineto{\pgfqpoint{3.680443in}{1.666575in}}%
\pgfpathlineto{\pgfqpoint{3.682978in}{1.669903in}}%
\pgfpathlineto{\pgfqpoint{3.689199in}{1.673191in}}%
\pgfpathlineto{\pgfqpoint{3.696661in}{1.681247in}}%
\pgfpathlineto{\pgfqpoint{3.697116in}{1.685971in}}%
\pgfpathlineto{\pgfqpoint{3.703755in}{1.689077in}}%
\pgfpathlineto{\pgfqpoint{3.706456in}{1.693672in}}%
\pgfpathlineto{\pgfqpoint{3.707958in}{1.696695in}}%
\pgfpathlineto{\pgfqpoint{3.710778in}{1.701169in}}%
\pgfpathlineto{\pgfqpoint{3.715462in}{1.704113in}}%
\pgfpathlineto{\pgfqpoint{3.722353in}{1.707028in}}%
\pgfpathlineto{\pgfqpoint{3.728671in}{1.709913in}}%
\pgfpathlineto{\pgfqpoint{3.741231in}{1.712769in}}%
\pgfpathlineto{\pgfqpoint{3.749789in}{1.717001in}}%
\pgfpathlineto{\pgfqpoint{3.750821in}{1.718399in}}%
\pgfpathlineto{\pgfqpoint{3.755130in}{1.721173in}}%
\pgfpathlineto{\pgfqpoint{3.756435in}{1.722550in}}%
\pgfpathlineto{\pgfqpoint{3.756677in}{1.723921in}}%
\pgfpathlineto{\pgfqpoint{3.758708in}{1.725285in}}%
\pgfpathlineto{\pgfqpoint{3.762330in}{1.726643in}}%
\pgfpathlineto{\pgfqpoint{3.768427in}{1.727995in}}%
\pgfpathlineto{\pgfqpoint{3.773369in}{1.730680in}}%
\pgfpathlineto{\pgfqpoint{3.774430in}{1.732014in}}%
\pgfpathlineto{\pgfqpoint{3.777757in}{1.734662in}}%
\pgfpathlineto{\pgfqpoint{3.778196in}{1.735978in}}%
\pgfpathlineto{\pgfqpoint{3.779594in}{1.737288in}}%
\pgfpathlineto{\pgfqpoint{3.786624in}{1.741183in}}%
\pgfpathlineto{\pgfqpoint{3.787623in}{1.743751in}}%
\pgfpathlineto{\pgfqpoint{3.788974in}{1.747563in}}%
\pgfpathlineto{\pgfqpoint{3.790409in}{1.752572in}}%
\pgfpathlineto{\pgfqpoint{3.791837in}{1.757499in}}%
\pgfpathlineto{\pgfqpoint{3.796730in}{1.761143in}}%
\pgfpathlineto{\pgfqpoint{3.798740in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{3.799313in}{1.765935in}}%
\pgfpathlineto{\pgfqpoint{3.800969in}{1.767121in}}%
\pgfpathlineto{\pgfqpoint{3.804384in}{1.768303in}}%
\pgfpathlineto{\pgfqpoint{3.809871in}{1.774145in}}%
\pgfpathlineto{\pgfqpoint{3.817857in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{3.819533in}{1.781015in}}%
\pgfpathlineto{\pgfqpoint{3.821029in}{1.784394in}}%
\pgfpathlineto{\pgfqpoint{3.825917in}{1.787738in}}%
\pgfpathlineto{\pgfqpoint{3.827562in}{1.789948in}}%
\pgfpathlineto{\pgfqpoint{3.834280in}{1.792142in}}%
\pgfpathlineto{\pgfqpoint{3.838008in}{1.794322in}}%
\pgfpathlineto{\pgfqpoint{3.851324in}{1.797564in}}%
\pgfpathlineto{\pgfqpoint{3.857544in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{3.864267in}{1.802897in}}%
\pgfpathlineto{\pgfqpoint{3.864429in}{1.803953in}}%
\pgfpathlineto{\pgfqpoint{3.867901in}{1.807101in}}%
\pgfpathlineto{\pgfqpoint{3.868356in}{1.810220in}}%
\pgfpathlineto{\pgfqpoint{3.869152in}{1.811253in}}%
\pgfpathlineto{\pgfqpoint{3.871807in}{1.813309in}}%
\pgfpathlineto{\pgfqpoint{3.872111in}{1.815353in}}%
\pgfpathlineto{\pgfqpoint{3.874411in}{1.817384in}}%
\pgfpathlineto{\pgfqpoint{3.876363in}{1.818395in}}%
\pgfpathlineto{\pgfqpoint{3.883357in}{1.820408in}}%
\pgfpathlineto{\pgfqpoint{3.883768in}{1.821410in}}%
\pgfpathlineto{\pgfqpoint{3.888585in}{1.824399in}}%
\pgfpathlineto{\pgfqpoint{3.891280in}{1.826377in}}%
\pgfpathlineto{\pgfqpoint{3.892400in}{1.830299in}}%
\pgfpathlineto{\pgfqpoint{3.895731in}{1.832243in}}%
\pgfpathlineto{\pgfqpoint{3.898377in}{1.835139in}}%
\pgfpathlineto{\pgfqpoint{3.899470in}{1.838964in}}%
\pgfpathlineto{\pgfqpoint{3.899959in}{1.840861in}}%
\pgfpathlineto{\pgfqpoint{3.900913in}{1.841805in}}%
\pgfpathlineto{\pgfqpoint{3.903442in}{1.843687in}}%
\pgfpathlineto{\pgfqpoint{3.906036in}{1.846491in}}%
\pgfpathlineto{\pgfqpoint{3.908287in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{3.912459in}{1.857493in}}%
\pgfpathlineto{\pgfqpoint{3.920520in}{1.859295in}}%
\pgfpathlineto{\pgfqpoint{3.920792in}{1.860192in}}%
\pgfpathlineto{\pgfqpoint{3.923473in}{1.861981in}}%
\pgfpathlineto{\pgfqpoint{3.924601in}{1.863761in}}%
\pgfpathlineto{\pgfqpoint{3.924769in}{1.864648in}}%
\pgfpathlineto{\pgfqpoint{3.926286in}{1.865533in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{1.867296in}}%
\pgfpathlineto{\pgfqpoint{3.936484in}{1.870799in}}%
\pgfpathlineto{\pgfqpoint{3.938771in}{1.875132in}}%
\pgfpathlineto{\pgfqpoint{3.945551in}{1.878564in}}%
\pgfpathlineto{\pgfqpoint{3.946860in}{1.880268in}}%
\pgfpathlineto{\pgfqpoint{3.948785in}{1.881966in}}%
\pgfpathlineto{\pgfqpoint{3.949426in}{1.884498in}}%
\pgfpathlineto{\pgfqpoint{3.949765in}{1.886177in}}%
\pgfpathlineto{\pgfqpoint{3.956566in}{1.890344in}}%
\pgfpathlineto{\pgfqpoint{3.961201in}{1.891172in}}%
\pgfpathlineto{\pgfqpoint{3.962385in}{1.892824in}}%
\pgfpathlineto{\pgfqpoint{3.964033in}{1.896107in}}%
\pgfpathlineto{\pgfqpoint{3.965371in}{1.898552in}}%
\pgfpathlineto{\pgfqpoint{3.977866in}{1.903400in}}%
\pgfpathlineto{\pgfqpoint{3.978396in}{1.904203in}}%
\pgfpathlineto{\pgfqpoint{3.981468in}{1.905803in}}%
\pgfpathlineto{\pgfqpoint{3.982558in}{1.909779in}}%
\pgfpathlineto{\pgfqpoint{3.986308in}{1.911359in}}%
\pgfpathlineto{\pgfqpoint{3.986872in}{1.914501in}}%
\pgfpathlineto{\pgfqpoint{3.989820in}{1.916844in}}%
\pgfpathlineto{\pgfqpoint{3.990079in}{1.917622in}}%
\pgfpathlineto{\pgfqpoint{3.994948in}{1.921492in}}%
\pgfpathlineto{\pgfqpoint{3.999629in}{1.932157in}}%
\pgfpathlineto{\pgfqpoint{4.005855in}{1.934411in}}%
\pgfpathlineto{\pgfqpoint{4.007944in}{1.938145in}}%
\pgfpathlineto{\pgfqpoint{4.008012in}{1.938888in}}%
\pgfpathlineto{\pgfqpoint{4.010092in}{1.940371in}}%
\pgfpathlineto{\pgfqpoint{4.010373in}{1.941111in}}%
\pgfpathlineto{\pgfqpoint{4.012099in}{1.942588in}}%
\pgfpathlineto{\pgfqpoint{4.014043in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{4.017226in}{1.948450in}}%
\pgfpathlineto{\pgfqpoint{4.017341in}{1.949178in}}%
\pgfpathlineto{\pgfqpoint{4.022945in}{1.954967in}}%
\pgfpathlineto{\pgfqpoint{4.026357in}{1.959981in}}%
\pgfpathlineto{\pgfqpoint{4.028497in}{1.965655in}}%
\pgfpathlineto{\pgfqpoint{4.030557in}{1.969874in}}%
\pgfpathlineto{\pgfqpoint{4.030789in}{1.971273in}}%
\pgfpathlineto{\pgfqpoint{4.031538in}{1.971971in}}%
\pgfpathlineto{\pgfqpoint{4.035606in}{1.974062in}}%
\pgfpathlineto{\pgfqpoint{4.037271in}{1.976145in}}%
\pgfpathlineto{\pgfqpoint{4.037996in}{1.978221in}}%
\pgfpathlineto{\pgfqpoint{4.040615in}{1.979601in}}%
\pgfpathlineto{\pgfqpoint{4.041127in}{1.980978in}}%
\pgfpathlineto{\pgfqpoint{4.043257in}{1.982352in}}%
\pgfpathlineto{\pgfqpoint{4.047191in}{1.984408in}}%
\pgfpathlineto{\pgfqpoint{4.047687in}{1.985092in}}%
\pgfpathlineto{\pgfqpoint{4.054012in}{1.988499in}}%
\pgfpathlineto{\pgfqpoint{4.055066in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{4.059176in}{1.995937in}}%
\pgfpathlineto{\pgfqpoint{4.060332in}{1.999292in}}%
\pgfpathlineto{\pgfqpoint{4.060847in}{1.999961in}}%
\pgfpathlineto{\pgfqpoint{4.065645in}{2.001297in}}%
\pgfpathlineto{\pgfqpoint{4.067046in}{2.002631in}}%
\pgfpathlineto{\pgfqpoint{4.069322in}{2.004628in}}%
\pgfpathlineto{\pgfqpoint{4.072314in}{2.005956in}}%
\pgfpathlineto{\pgfqpoint{4.074268in}{2.007944in}}%
\pgfpathlineto{\pgfqpoint{4.082176in}{2.015848in}}%
\pgfpathlineto{\pgfqpoint{4.085039in}{2.021077in}}%
\pgfpathlineto{\pgfqpoint{4.087012in}{2.023681in}}%
\pgfpathlineto{\pgfqpoint{4.088984in}{2.024980in}}%
\pgfpathlineto{\pgfqpoint{4.091560in}{2.026278in}}%
\pgfpathlineto{\pgfqpoint{4.094039in}{2.030806in}}%
\pgfpathlineto{\pgfqpoint{4.095618in}{2.033385in}}%
\pgfpathlineto{\pgfqpoint{4.098085in}{2.034028in}}%
\pgfpathlineto{\pgfqpoint{4.098656in}{2.035958in}}%
\pgfpathlineto{\pgfqpoint{4.101898in}{2.040447in}}%
\pgfpathlineto{\pgfqpoint{4.105617in}{2.043005in}}%
\pgfpathlineto{\pgfqpoint{4.108353in}{2.045558in}}%
\pgfpathlineto{\pgfqpoint{4.108653in}{2.046195in}}%
\pgfpathlineto{\pgfqpoint{4.112114in}{2.048106in}}%
\pgfpathlineto{\pgfqpoint{4.113039in}{2.050015in}}%
\pgfpathlineto{\pgfqpoint{4.114179in}{2.051286in}}%
\pgfpathlineto{\pgfqpoint{4.116763in}{2.056360in}}%
\pgfpathlineto{\pgfqpoint{4.116838in}{2.056994in}}%
\pgfpathlineto{\pgfqpoint{4.118943in}{2.058260in}}%
\pgfpathlineto{\pgfqpoint{4.125411in}{2.060157in}}%
\pgfpathlineto{\pgfqpoint{4.127290in}{2.062684in}}%
\pgfpathlineto{\pgfqpoint{4.129320in}{2.067100in}}%
\pgfpathlineto{\pgfqpoint{4.132846in}{2.068991in}}%
\pgfpathlineto{\pgfqpoint{4.134787in}{2.072768in}}%
\pgfpathlineto{\pgfqpoint{4.136002in}{2.074027in}}%
\pgfpathlineto{\pgfqpoint{4.136130in}{2.075285in}}%
\pgfpathlineto{\pgfqpoint{4.138675in}{2.076542in}}%
\pgfpathlineto{\pgfqpoint{4.145823in}{2.078428in}}%
\pgfpathlineto{\pgfqpoint{4.149815in}{2.079057in}}%
\pgfpathlineto{\pgfqpoint{4.150322in}{2.080313in}}%
\pgfpathlineto{\pgfqpoint{4.151273in}{2.081570in}}%
\pgfpathlineto{\pgfqpoint{4.152445in}{2.083455in}}%
\pgfpathlineto{\pgfqpoint{4.154102in}{2.085339in}}%
\pgfpathlineto{\pgfqpoint{4.154224in}{2.085967in}}%
\pgfpathlineto{\pgfqpoint{4.155081in}{2.086595in}}%
\pgfpathlineto{\pgfqpoint{4.159285in}{2.088479in}}%
\pgfpathlineto{\pgfqpoint{4.159965in}{2.089736in}}%
\pgfpathlineto{\pgfqpoint{4.160134in}{2.090992in}}%
\pgfpathlineto{\pgfqpoint{4.162379in}{2.094133in}}%
\pgfpathlineto{\pgfqpoint{4.163361in}{2.096647in}}%
\pgfpathlineto{\pgfqpoint{4.163988in}{2.097905in}}%
\pgfpathlineto{\pgfqpoint{4.168183in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{4.171058in}{2.102308in}}%
\pgfpathlineto{\pgfqpoint{4.171856in}{2.104197in}}%
\pgfpathlineto{\pgfqpoint{4.177030in}{2.108610in}}%
\pgfpathlineto{\pgfqpoint{4.178786in}{2.109872in}}%
\pgfpathlineto{\pgfqpoint{4.181075in}{2.111767in}}%
\pgfpathlineto{\pgfqpoint{4.181444in}{2.113031in}}%
\pgfpathlineto{\pgfqpoint{4.182072in}{2.113663in}}%
\pgfpathlineto{\pgfqpoint{4.186136in}{2.115561in}}%
\pgfpathlineto{\pgfqpoint{4.186882in}{2.117461in}}%
\pgfpathlineto{\pgfqpoint{4.190365in}{2.119998in}}%
\pgfpathlineto{\pgfqpoint{4.192536in}{2.122540in}}%
\pgfpathlineto{\pgfqpoint{4.197687in}{2.124449in}}%
\pgfpathlineto{\pgfqpoint{4.199105in}{2.128275in}}%
\pgfpathlineto{\pgfqpoint{4.200516in}{2.129554in}}%
\pgfpathlineto{\pgfqpoint{4.202726in}{2.130833in}}%
\pgfpathlineto{\pgfqpoint{4.204677in}{2.134039in}}%
\pgfpathlineto{\pgfqpoint{4.207241in}{2.135967in}}%
\pgfpathlineto{\pgfqpoint{4.210060in}{2.137255in}}%
\pgfpathlineto{\pgfqpoint{4.213970in}{2.139835in}}%
\pgfpathlineto{\pgfqpoint{4.217110in}{2.141128in}}%
\pgfpathlineto{\pgfqpoint{4.219915in}{2.143071in}}%
\pgfpathlineto{\pgfqpoint{4.221455in}{2.148927in}}%
\pgfpathlineto{\pgfqpoint{4.221967in}{2.150235in}}%
\pgfpathlineto{\pgfqpoint{4.224744in}{2.153514in}}%
\pgfpathlineto{\pgfqpoint{4.225856in}{2.154830in}}%
\pgfpathlineto{\pgfqpoint{4.234211in}{2.157469in}}%
\pgfpathlineto{\pgfqpoint{4.235880in}{2.160784in}}%
\pgfpathlineto{\pgfqpoint{4.242045in}{2.164117in}}%
\pgfpathlineto{\pgfqpoint{4.244241in}{2.165455in}}%
\pgfpathlineto{\pgfqpoint{4.246827in}{2.166796in}}%
\pgfpathlineto{\pgfqpoint{4.248687in}{2.171517in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.173874in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.173874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689199in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.694735in}{0.576915in}}%
\pgfpathlineto{\pgfqpoint{2.725956in}{0.588317in}}%
\pgfpathlineto{\pgfqpoint{2.744276in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.748349in}{0.609593in}}%
\pgfpathlineto{\pgfqpoint{2.758821in}{0.619555in}}%
\pgfpathlineto{\pgfqpoint{2.766760in}{0.629114in}}%
\pgfpathlineto{\pgfqpoint{2.772020in}{0.638304in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{0.655680in}}%
\pgfpathlineto{\pgfqpoint{2.781514in}{0.663915in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{0.671875in}}%
\pgfpathlineto{\pgfqpoint{2.797684in}{0.679577in}}%
\pgfpathlineto{\pgfqpoint{2.807863in}{0.687039in}}%
\pgfpathlineto{\pgfqpoint{2.812298in}{0.694275in}}%
\pgfpathlineto{\pgfqpoint{2.816528in}{0.708122in}}%
\pgfpathlineto{\pgfqpoint{2.821663in}{0.714756in}}%
\pgfpathlineto{\pgfqpoint{2.831411in}{0.721212in}}%
\pgfpathlineto{\pgfqpoint{2.839462in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{2.841908in}{0.745433in}}%
\pgfpathlineto{\pgfqpoint{2.844154in}{0.751126in}}%
\pgfpathlineto{\pgfqpoint{2.848164in}{0.756688in}}%
\pgfpathlineto{\pgfqpoint{2.850456in}{0.762125in}}%
\pgfpathlineto{\pgfqpoint{2.861272in}{0.777741in}}%
\pgfpathlineto{\pgfqpoint{2.867436in}{0.787620in}}%
\pgfpathlineto{\pgfqpoint{2.870336in}{0.792413in}}%
\pgfpathlineto{\pgfqpoint{2.870436in}{0.797114in}}%
\pgfpathlineto{\pgfqpoint{2.876120in}{0.810696in}}%
\pgfpathlineto{\pgfqpoint{2.884293in}{0.815061in}}%
\pgfpathlineto{\pgfqpoint{2.886537in}{0.819350in}}%
\pgfpathlineto{\pgfqpoint{2.888653in}{0.827709in}}%
\pgfpathlineto{\pgfqpoint{2.892332in}{0.831784in}}%
\pgfpathlineto{\pgfqpoint{2.897044in}{0.839738in}}%
\pgfpathlineto{\pgfqpoint{2.900621in}{0.843620in}}%
\pgfpathlineto{\pgfqpoint{2.905757in}{0.847443in}}%
\pgfpathlineto{\pgfqpoint{2.907799in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{2.912475in}{0.854915in}}%
\pgfpathlineto{\pgfqpoint{2.921374in}{0.858569in}}%
\pgfpathlineto{\pgfqpoint{2.924511in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{2.925629in}{0.865718in}}%
\pgfpathlineto{\pgfqpoint{2.926588in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{2.931949in}{0.879429in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{2.939753in}{0.889240in}}%
\pgfpathlineto{\pgfqpoint{2.941280in}{0.892427in}}%
\pgfpathlineto{\pgfqpoint{2.944091in}{0.895574in}}%
\pgfpathlineto{\pgfqpoint{2.948512in}{0.898682in}}%
\pgfpathlineto{\pgfqpoint{2.963456in}{0.901752in}}%
\pgfpathlineto{\pgfqpoint{2.970048in}{0.904785in}}%
\pgfpathlineto{\pgfqpoint{2.972383in}{0.910744in}}%
\pgfpathlineto{\pgfqpoint{2.975720in}{0.919427in}}%
\pgfpathlineto{\pgfqpoint{2.980692in}{0.922257in}}%
\pgfpathlineto{\pgfqpoint{2.984250in}{0.925055in}}%
\pgfpathlineto{\pgfqpoint{2.997810in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{2.998870in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{3.001947in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{3.003013in}{0.941230in}}%
\pgfpathlineto{\pgfqpoint{3.005361in}{0.943829in}}%
\pgfpathlineto{\pgfqpoint{3.006878in}{0.946402in}}%
\pgfpathlineto{\pgfqpoint{3.008710in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{3.014229in}{0.953970in}}%
\pgfpathlineto{\pgfqpoint{3.019829in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{3.030582in}{0.970811in}}%
\pgfpathlineto{\pgfqpoint{3.031509in}{0.973130in}}%
\pgfpathlineto{\pgfqpoint{3.039639in}{0.977707in}}%
\pgfpathlineto{\pgfqpoint{3.042086in}{0.982206in}}%
\pgfpathlineto{\pgfqpoint{3.044269in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{3.047510in}{0.986628in}}%
\pgfpathlineto{\pgfqpoint{3.051922in}{0.988811in}}%
\pgfpathlineto{\pgfqpoint{3.052779in}{0.990977in}}%
\pgfpathlineto{\pgfqpoint{3.054632in}{0.993125in}}%
\pgfpathlineto{\pgfqpoint{3.058513in}{0.995255in}}%
\pgfpathlineto{\pgfqpoint{3.072149in}{0.999465in}}%
\pgfpathlineto{\pgfqpoint{3.076460in}{1.001545in}}%
\pgfpathlineto{\pgfqpoint{3.078970in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{3.081673in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{3.083468in}{1.015667in}}%
\pgfpathlineto{\pgfqpoint{3.085355in}{1.017624in}}%
\pgfpathlineto{\pgfqpoint{3.088339in}{1.019568in}}%
\pgfpathlineto{\pgfqpoint{3.089451in}{1.021497in}}%
\pgfpathlineto{\pgfqpoint{3.089906in}{1.023413in}}%
\pgfpathlineto{\pgfqpoint{3.091942in}{1.025315in}}%
\pgfpathlineto{\pgfqpoint{3.095415in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{3.097303in}{1.029079in}}%
\pgfpathlineto{\pgfqpoint{3.100421in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{3.102628in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{3.103647in}{1.040067in}}%
\pgfpathlineto{\pgfqpoint{3.105459in}{1.041856in}}%
\pgfpathlineto{\pgfqpoint{3.109776in}{1.043633in}}%
\pgfpathlineto{\pgfqpoint{3.114408in}{1.047154in}}%
\pgfpathlineto{\pgfqpoint{3.118622in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{3.119187in}{1.050629in}}%
\pgfpathlineto{\pgfqpoint{3.125360in}{1.055761in}}%
\pgfpathlineto{\pgfqpoint{3.125772in}{1.057450in}}%
\pgfpathlineto{\pgfqpoint{3.130556in}{1.060798in}}%
\pgfpathlineto{\pgfqpoint{3.131030in}{1.062457in}}%
\pgfpathlineto{\pgfqpoint{3.133108in}{1.064107in}}%
\pgfpathlineto{\pgfqpoint{3.134151in}{1.065746in}}%
\pgfpathlineto{\pgfqpoint{3.134572in}{1.068996in}}%
\pgfpathlineto{\pgfqpoint{3.141739in}{1.073801in}}%
\pgfpathlineto{\pgfqpoint{3.142684in}{1.076960in}}%
\pgfpathlineto{\pgfqpoint{3.146653in}{1.078525in}}%
\pgfpathlineto{\pgfqpoint{3.152578in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{3.159439in}{1.084703in}}%
\pgfpathlineto{\pgfqpoint{3.161740in}{1.086227in}}%
\pgfpathlineto{\pgfqpoint{3.162337in}{1.087742in}}%
\pgfpathlineto{\pgfqpoint{3.164818in}{1.090749in}}%
\pgfpathlineto{\pgfqpoint{3.165328in}{1.093724in}}%
\pgfpathlineto{\pgfqpoint{3.165478in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{3.166689in}{1.096668in}}%
\pgfpathlineto{\pgfqpoint{3.169042in}{1.098129in}}%
\pgfpathlineto{\pgfqpoint{3.170698in}{1.101029in}}%
\pgfpathlineto{\pgfqpoint{3.175892in}{1.108152in}}%
\pgfpathlineto{\pgfqpoint{3.176715in}{1.112344in}}%
\pgfpathlineto{\pgfqpoint{3.178099in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{3.180852in}{1.116476in}}%
\pgfpathlineto{\pgfqpoint{3.183773in}{1.119198in}}%
\pgfpathlineto{\pgfqpoint{3.191137in}{1.121895in}}%
\pgfpathlineto{\pgfqpoint{3.192690in}{1.123235in}}%
\pgfpathlineto{\pgfqpoint{3.193301in}{1.124568in}}%
\pgfpathlineto{\pgfqpoint{3.194600in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{3.198296in}{1.136306in}}%
\pgfpathlineto{\pgfqpoint{3.201426in}{1.138853in}}%
\pgfpathlineto{\pgfqpoint{3.202330in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{3.204825in}{1.141378in}}%
\pgfpathlineto{\pgfqpoint{3.207490in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{3.210924in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{3.213542in}{1.148829in}}%
\pgfpathlineto{\pgfqpoint{3.215578in}{1.150054in}}%
\pgfpathlineto{\pgfqpoint{3.216680in}{1.152488in}}%
\pgfpathlineto{\pgfqpoint{3.217376in}{1.154902in}}%
\pgfpathlineto{\pgfqpoint{3.221833in}{1.158489in}}%
\pgfpathlineto{\pgfqpoint{3.223612in}{1.163208in}}%
\pgfpathlineto{\pgfqpoint{3.223739in}{1.164376in}}%
\pgfpathlineto{\pgfqpoint{3.225740in}{1.165540in}}%
\pgfpathlineto{\pgfqpoint{3.230268in}{1.171296in}}%
\pgfpathlineto{\pgfqpoint{3.233863in}{1.174700in}}%
\pgfpathlineto{\pgfqpoint{3.235760in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{3.242138in}{1.178067in}}%
\pgfpathlineto{\pgfqpoint{3.245366in}{1.181399in}}%
\pgfpathlineto{\pgfqpoint{3.248619in}{1.183602in}}%
\pgfpathlineto{\pgfqpoint{3.250074in}{1.185789in}}%
\pgfpathlineto{\pgfqpoint{3.250249in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{3.252595in}{1.189042in}}%
\pgfpathlineto{\pgfqpoint{3.254144in}{1.190119in}}%
\pgfpathlineto{\pgfqpoint{3.255686in}{1.194392in}}%
\pgfpathlineto{\pgfqpoint{3.257375in}{1.198610in}}%
\pgfpathlineto{\pgfqpoint{3.263477in}{1.200699in}}%
\pgfpathlineto{\pgfqpoint{3.270214in}{1.205864in}}%
\pgfpathlineto{\pgfqpoint{3.270365in}{1.206887in}}%
\pgfpathlineto{\pgfqpoint{3.272693in}{1.208925in}}%
\pgfpathlineto{\pgfqpoint{3.273153in}{1.209939in}}%
\pgfpathlineto{\pgfqpoint{3.277237in}{1.212963in}}%
\pgfpathlineto{\pgfqpoint{3.278894in}{1.216954in}}%
\pgfpathlineto{\pgfqpoint{3.280154in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{3.282402in}{1.222853in}}%
\pgfpathlineto{\pgfqpoint{3.291405in}{1.226731in}}%
\pgfpathlineto{\pgfqpoint{3.296098in}{1.235302in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.237179in}}%
\pgfpathlineto{\pgfqpoint{3.301892in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{3.302807in}{1.240902in}}%
\pgfpathlineto{\pgfqpoint{3.306054in}{1.242750in}}%
\pgfpathlineto{\pgfqpoint{3.309071in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{3.309474in}{1.249143in}}%
\pgfpathlineto{\pgfqpoint{3.313203in}{1.255427in}}%
\pgfpathlineto{\pgfqpoint{3.315290in}{1.257203in}}%
\pgfpathlineto{\pgfqpoint{3.315725in}{1.258088in}}%
\pgfpathlineto{\pgfqpoint{3.317762in}{1.259851in}}%
\pgfpathlineto{\pgfqpoint{3.318598in}{1.261606in}}%
\pgfpathlineto{\pgfqpoint{3.320883in}{1.263354in}}%
\pgfpathlineto{\pgfqpoint{3.323387in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{3.325381in}{1.270263in}}%
\pgfpathlineto{\pgfqpoint{3.326527in}{1.271972in}}%
\pgfpathlineto{\pgfqpoint{3.327052in}{1.273673in}}%
\pgfpathlineto{\pgfqpoint{3.331153in}{1.278732in}}%
\pgfpathlineto{\pgfqpoint{3.346066in}{1.287844in}}%
\pgfpathlineto{\pgfqpoint{3.347191in}{1.289479in}}%
\pgfpathlineto{\pgfqpoint{3.349299in}{1.293538in}}%
\pgfpathlineto{\pgfqpoint{3.351538in}{1.296758in}}%
\pgfpathlineto{\pgfqpoint{3.352301in}{1.298358in}}%
\pgfpathlineto{\pgfqpoint{3.356633in}{1.301541in}}%
\pgfpathlineto{\pgfqpoint{3.358262in}{1.303124in}}%
\pgfpathlineto{\pgfqpoint{3.358496in}{1.304701in}}%
\pgfpathlineto{\pgfqpoint{3.361109in}{1.308619in}}%
\pgfpathlineto{\pgfqpoint{3.361318in}{1.310177in}}%
\pgfpathlineto{\pgfqpoint{3.366536in}{1.311729in}}%
\pgfpathlineto{\pgfqpoint{3.368536in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{3.370002in}{1.317119in}}%
\pgfpathlineto{\pgfqpoint{3.370394in}{1.319410in}}%
\pgfpathlineto{\pgfqpoint{3.374364in}{1.320931in}}%
\pgfpathlineto{\pgfqpoint{3.374890in}{1.322447in}}%
\pgfpathlineto{\pgfqpoint{3.377236in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{3.383009in}{1.328463in}}%
\pgfpathlineto{\pgfqpoint{3.387319in}{1.330700in}}%
\pgfpathlineto{\pgfqpoint{3.388012in}{1.332185in}}%
\pgfpathlineto{\pgfqpoint{3.389106in}{1.332926in}}%
\pgfpathlineto{\pgfqpoint{3.392545in}{1.334405in}}%
\pgfpathlineto{\pgfqpoint{3.394849in}{1.337349in}}%
\pgfpathlineto{\pgfqpoint{3.402412in}{1.341733in}}%
\pgfpathlineto{\pgfqpoint{3.403852in}{1.344635in}}%
\pgfpathlineto{\pgfqpoint{3.406163in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{3.410422in}{1.348959in}}%
\pgfpathlineto{\pgfqpoint{3.414469in}{1.351822in}}%
\pgfpathlineto{\pgfqpoint{3.415827in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{3.419341in}{1.355380in}}%
\pgfpathlineto{\pgfqpoint{3.420129in}{1.356797in}}%
\pgfpathlineto{\pgfqpoint{3.420936in}{1.358210in}}%
\pgfpathlineto{\pgfqpoint{3.422084in}{1.358915in}}%
\pgfpathlineto{\pgfqpoint{3.427511in}{1.360323in}}%
\pgfpathlineto{\pgfqpoint{3.428634in}{1.361026in}}%
\pgfpathlineto{\pgfqpoint{3.428634in}{1.361727in}}%
\pgfpathlineto{\pgfqpoint{3.431875in}{1.363128in}}%
\pgfpathlineto{\pgfqpoint{3.432134in}{1.365224in}}%
\pgfpathlineto{\pgfqpoint{3.432154in}{1.365921in}}%
\pgfpathlineto{\pgfqpoint{3.432901in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{3.438027in}{1.368006in}}%
\pgfpathlineto{\pgfqpoint{3.442446in}{1.371466in}}%
\pgfpathlineto{\pgfqpoint{3.442693in}{1.372156in}}%
\pgfpathlineto{\pgfqpoint{3.446341in}{1.374907in}}%
\pgfpathlineto{\pgfqpoint{3.447115in}{1.379012in}}%
\pgfpathlineto{\pgfqpoint{3.448346in}{1.380374in}}%
\pgfpathlineto{\pgfqpoint{3.450560in}{1.382412in}}%
\pgfpathlineto{\pgfqpoint{3.451960in}{1.385121in}}%
\pgfpathlineto{\pgfqpoint{3.453626in}{1.385796in}}%
\pgfpathlineto{\pgfqpoint{3.454477in}{1.389164in}}%
\pgfpathlineto{\pgfqpoint{3.461993in}{1.393184in}}%
\pgfpathlineto{\pgfqpoint{3.463323in}{1.394519in}}%
\pgfpathlineto{\pgfqpoint{3.464781in}{1.395852in}}%
\pgfpathlineto{\pgfqpoint{3.467069in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{3.469178in}{1.398510in}}%
\pgfpathlineto{\pgfqpoint{3.471356in}{1.399836in}}%
\pgfpathlineto{\pgfqpoint{3.472900in}{1.403801in}}%
\pgfpathlineto{\pgfqpoint{3.477699in}{1.405776in}}%
\pgfpathlineto{\pgfqpoint{3.479087in}{1.407090in}}%
\pgfpathlineto{\pgfqpoint{3.479559in}{1.408403in}}%
\pgfpathlineto{\pgfqpoint{3.486707in}{1.414284in}}%
\pgfpathlineto{\pgfqpoint{3.486855in}{1.414935in}}%
\pgfpathlineto{\pgfqpoint{3.490379in}{1.418184in}}%
\pgfpathlineto{\pgfqpoint{3.491070in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{3.492959in}{1.420775in}}%
\pgfpathlineto{\pgfqpoint{3.494981in}{1.422069in}}%
\pgfpathlineto{\pgfqpoint{3.496744in}{1.425295in}}%
\pgfpathlineto{\pgfqpoint{3.497729in}{1.427227in}}%
\pgfpathlineto{\pgfqpoint{3.498302in}{1.428512in}}%
\pgfpathlineto{\pgfqpoint{3.499477in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{3.504791in}{1.430438in}}%
\pgfpathlineto{\pgfqpoint{3.506596in}{1.431721in}}%
\pgfpathlineto{\pgfqpoint{3.507541in}{1.434920in}}%
\pgfpathlineto{\pgfqpoint{3.509412in}{1.436198in}}%
\pgfpathlineto{\pgfqpoint{3.512567in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{3.514487in}{1.441934in}}%
\pgfpathlineto{\pgfqpoint{3.516489in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{3.520279in}{1.449548in}}%
\pgfpathlineto{\pgfqpoint{3.522570in}{1.451447in}}%
\pgfpathlineto{\pgfqpoint{3.523143in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{3.524014in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{3.527537in}{1.455239in}}%
\pgfpathlineto{\pgfqpoint{3.528668in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{3.529605in}{1.457764in}}%
\pgfpathlineto{\pgfqpoint{3.530175in}{1.459655in}}%
\pgfpathlineto{\pgfqpoint{3.530772in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{3.531904in}{1.462176in}}%
\pgfpathlineto{\pgfqpoint{3.539082in}{1.469726in}}%
\pgfpathlineto{\pgfqpoint{3.539620in}{1.470983in}}%
\pgfpathlineto{\pgfqpoint{3.542233in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{3.542497in}{1.473497in}}%
\pgfpathlineto{\pgfqpoint{3.544052in}{1.474753in}}%
\pgfpathlineto{\pgfqpoint{3.544385in}{1.476009in}}%
\pgfpathlineto{\pgfqpoint{3.547014in}{1.477894in}}%
\pgfpathlineto{\pgfqpoint{3.553474in}{1.482919in}}%
\pgfpathlineto{\pgfqpoint{3.556497in}{1.489202in}}%
\pgfpathlineto{\pgfqpoint{3.560652in}{1.492346in}}%
\pgfpathlineto{\pgfqpoint{3.561045in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{3.562982in}{1.494234in}}%
\pgfpathlineto{\pgfqpoint{3.564284in}{1.495493in}}%
\pgfpathlineto{\pgfqpoint{3.569289in}{1.499273in}}%
\pgfpathlineto{\pgfqpoint{3.570351in}{1.501165in}}%
\pgfpathlineto{\pgfqpoint{3.577421in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{3.579869in}{1.509382in}}%
\pgfpathlineto{\pgfqpoint{3.581357in}{1.510650in}}%
\pgfpathlineto{\pgfqpoint{3.583053in}{1.513823in}}%
\pgfpathlineto{\pgfqpoint{3.583715in}{1.515095in}}%
\pgfpathlineto{\pgfqpoint{3.585339in}{1.516367in}}%
\pgfpathlineto{\pgfqpoint{3.588702in}{1.521469in}}%
\pgfpathlineto{\pgfqpoint{3.589996in}{1.523388in}}%
\pgfpathlineto{\pgfqpoint{3.591128in}{1.524669in}}%
\pgfpathlineto{\pgfqpoint{3.595765in}{1.527879in}}%
\pgfpathlineto{\pgfqpoint{3.596423in}{1.529165in}}%
\pgfpathlineto{\pgfqpoint{3.598881in}{1.531744in}}%
\pgfpathlineto{\pgfqpoint{3.599441in}{1.533683in}}%
\pgfpathlineto{\pgfqpoint{3.601106in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{3.601141in}{1.538223in}}%
\pgfpathlineto{\pgfqpoint{3.605397in}{1.541482in}}%
\pgfpathlineto{\pgfqpoint{3.609971in}{1.544100in}}%
\pgfpathlineto{\pgfqpoint{3.610775in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{3.615610in}{1.549363in}}%
\pgfpathlineto{\pgfqpoint{3.617210in}{1.551348in}}%
\pgfpathlineto{\pgfqpoint{3.622528in}{1.553339in}}%
\pgfpathlineto{\pgfqpoint{3.623597in}{1.555336in}}%
\pgfpathlineto{\pgfqpoint{3.624906in}{1.556671in}}%
\pgfpathlineto{\pgfqpoint{3.626802in}{1.560023in}}%
\pgfpathlineto{\pgfqpoint{3.627779in}{1.560696in}}%
\pgfpathlineto{\pgfqpoint{3.632769in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{3.634304in}{1.563395in}}%
\pgfpathlineto{\pgfqpoint{3.638162in}{1.568836in}}%
\pgfpathlineto{\pgfqpoint{3.639326in}{1.570205in}}%
\pgfpathlineto{\pgfqpoint{3.643166in}{1.573646in}}%
\pgfpathlineto{\pgfqpoint{3.645617in}{1.574337in}}%
\pgfpathlineto{\pgfqpoint{3.645906in}{1.575723in}}%
\pgfpathlineto{\pgfqpoint{3.647603in}{1.578507in}}%
\pgfpathlineto{\pgfqpoint{3.651228in}{1.581309in}}%
\pgfpathlineto{\pgfqpoint{3.652320in}{1.584131in}}%
\pgfpathlineto{\pgfqpoint{3.656263in}{1.587685in}}%
\pgfpathlineto{\pgfqpoint{3.656734in}{1.589116in}}%
\pgfpathlineto{\pgfqpoint{3.658803in}{1.591994in}}%
\pgfpathlineto{\pgfqpoint{3.661416in}{1.594167in}}%
\pgfpathlineto{\pgfqpoint{3.662308in}{1.595623in}}%
\pgfpathlineto{\pgfqpoint{3.666713in}{1.598553in}}%
\pgfpathlineto{\pgfqpoint{3.667458in}{1.600028in}}%
\pgfpathlineto{\pgfqpoint{3.672545in}{1.604490in}}%
\pgfpathlineto{\pgfqpoint{3.672826in}{1.605240in}}%
\pgfpathlineto{\pgfqpoint{3.674201in}{1.606745in}}%
\pgfpathlineto{\pgfqpoint{3.674345in}{1.608257in}}%
\pgfpathlineto{\pgfqpoint{3.676024in}{1.609776in}}%
\pgfpathlineto{\pgfqpoint{3.678425in}{1.615932in}}%
\pgfpathlineto{\pgfqpoint{3.680358in}{1.617491in}}%
\pgfpathlineto{\pgfqpoint{3.680543in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{3.682319in}{1.619059in}}%
\pgfpathlineto{\pgfqpoint{3.685725in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{3.685861in}{1.620636in}}%
\pgfpathlineto{\pgfqpoint{3.688847in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.624618in}}%
\pgfpathlineto{\pgfqpoint{3.691421in}{1.626228in}}%
\pgfpathlineto{\pgfqpoint{3.691789in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{3.696939in}{1.630296in}}%
\pgfpathlineto{\pgfqpoint{3.697287in}{1.631942in}}%
\pgfpathlineto{\pgfqpoint{3.701040in}{1.635266in}}%
\pgfpathlineto{\pgfqpoint{3.702064in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{3.708478in}{1.641199in}}%
\pgfpathlineto{\pgfqpoint{3.709561in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{3.711557in}{1.645532in}}%
\pgfpathlineto{\pgfqpoint{3.714775in}{1.648173in}}%
\pgfpathlineto{\pgfqpoint{3.716912in}{1.649060in}}%
\pgfpathlineto{\pgfqpoint{3.717423in}{1.650846in}}%
\pgfpathlineto{\pgfqpoint{3.719687in}{1.654465in}}%
\pgfpathlineto{\pgfqpoint{3.721660in}{1.655380in}}%
\pgfpathlineto{\pgfqpoint{3.725251in}{1.656299in}}%
\pgfpathlineto{\pgfqpoint{3.736122in}{1.670628in}}%
\pgfpathlineto{\pgfqpoint{3.737585in}{1.671624in}}%
\pgfpathlineto{\pgfqpoint{3.738277in}{1.673632in}}%
\pgfpathlineto{\pgfqpoint{3.740757in}{1.677719in}}%
\pgfpathlineto{\pgfqpoint{3.743350in}{1.687293in}}%
\pgfpathlineto{\pgfqpoint{3.743412in}{1.688393in}}%
\pgfpathlineto{\pgfqpoint{3.744174in}{1.689500in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{1.690615in}}%
\pgfpathlineto{\pgfqpoint{3.751635in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{3.752890in}{1.696316in}}%
\pgfpathlineto{\pgfqpoint{3.755790in}{1.698658in}}%
\pgfpathlineto{\pgfqpoint{3.759317in}{1.701038in}}%
\pgfpathlineto{\pgfqpoint{3.760152in}{1.703459in}}%
\pgfpathlineto{\pgfqpoint{3.760265in}{1.705921in}}%
\pgfpathlineto{\pgfqpoint{3.764961in}{1.710981in}}%
\pgfpathlineto{\pgfqpoint{3.765236in}{1.712276in}}%
\pgfpathlineto{\pgfqpoint{3.774712in}{1.716239in}}%
\pgfpathlineto{\pgfqpoint{3.779849in}{1.721719in}}%
\pgfpathlineto{\pgfqpoint{3.780206in}{1.723127in}}%
\pgfpathlineto{\pgfqpoint{3.783088in}{1.724551in}}%
\pgfpathlineto{\pgfqpoint{3.793924in}{1.727450in}}%
\pgfpathlineto{\pgfqpoint{3.794946in}{1.728926in}}%
\pgfpathlineto{\pgfqpoint{3.795304in}{1.730420in}}%
\pgfpathlineto{\pgfqpoint{3.796515in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{3.801045in}{1.733467in}}%
\pgfpathlineto{\pgfqpoint{3.802830in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{3.806164in}{1.736597in}}%
\pgfpathlineto{\pgfqpoint{3.812095in}{1.738194in}}%
\pgfpathlineto{\pgfqpoint{3.815185in}{1.739815in}}%
\pgfpathlineto{\pgfqpoint{3.818213in}{1.746547in}}%
\pgfpathlineto{\pgfqpoint{3.829658in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{3.835997in}{1.759477in}}%
\pgfpathlineto{\pgfqpoint{3.840167in}{1.761467in}}%
\pgfpathlineto{\pgfqpoint{3.842796in}{1.763500in}}%
\pgfpathlineto{\pgfqpoint{3.844168in}{1.765576in}}%
\pgfpathlineto{\pgfqpoint{3.844958in}{1.769871in}}%
\pgfpathlineto{\pgfqpoint{3.848923in}{1.774377in}}%
\pgfpathlineto{\pgfqpoint{3.849604in}{1.776717in}}%
\pgfpathlineto{\pgfqpoint{3.851761in}{1.779120in}}%
\pgfpathlineto{\pgfqpoint{3.862342in}{1.784136in}}%
\pgfpathlineto{\pgfqpoint{3.862490in}{1.786760in}}%
\pgfpathlineto{\pgfqpoint{3.864138in}{1.792270in}}%
\pgfpathlineto{\pgfqpoint{3.864872in}{1.795172in}}%
\pgfpathlineto{\pgfqpoint{3.867452in}{1.798184in}}%
\pgfpathlineto{\pgfqpoint{3.869232in}{1.801317in}}%
\pgfpathlineto{\pgfqpoint{3.871378in}{1.807999in}}%
\pgfpathlineto{\pgfqpoint{3.878681in}{1.815348in}}%
\pgfpathlineto{\pgfqpoint{3.880769in}{1.819328in}}%
\pgfpathlineto{\pgfqpoint{3.881980in}{1.823551in}}%
\pgfpathlineto{\pgfqpoint{3.894551in}{1.832892in}}%
\pgfpathlineto{\pgfqpoint{3.922390in}{1.857217in}}%
\pgfpathlineto{\pgfqpoint{3.929518in}{1.865315in}}%
\pgfpathlineto{\pgfqpoint{3.935106in}{1.874854in}}%
\pgfpathlineto{\pgfqpoint{3.939685in}{1.902202in}}%
\pgfpathlineto{\pgfqpoint{3.961695in}{1.926655in}}%
\pgfpathlineto{\pgfqpoint{3.961695in}{1.926655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.648088in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643088in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.250773in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648088in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{4.245773in}{0.576968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{8.113828in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{8.113828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694843in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.227404in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{5.227404in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227404in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227404in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.759966in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{5.759966in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759966in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759966in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.292528in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292528in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.292528in,y=6.418921in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{6.516143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{6.516143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453245in, y=6.461601in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{7.048705in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{7.048705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{7.048705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453245in, y=6.994163in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{7.581267in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{7.581267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{7.581267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512676in, y=7.526725in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{8.113828in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{8.113828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512676in, y=8.059287in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979136in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.983804in}{6.560567in}}%
\pgfpathlineto{\pgfqpoint{4.996719in}{6.654462in}}%
\pgfpathlineto{\pgfqpoint{5.008933in}{6.721115in}}%
\pgfpathlineto{\pgfqpoint{5.023184in}{6.772842in}}%
\pgfpathlineto{\pgfqpoint{5.036680in}{6.815127in}}%
\pgfpathlineto{\pgfqpoint{5.049142in}{6.850896in}}%
\pgfpathlineto{\pgfqpoint{5.060954in}{6.881897in}}%
\pgfpathlineto{\pgfqpoint{5.062646in}{6.933740in}}%
\pgfpathlineto{\pgfqpoint{5.074748in}{6.955901in}}%
\pgfpathlineto{\pgfqpoint{5.087060in}{6.976142in}}%
\pgfpathlineto{\pgfqpoint{5.095551in}{7.012029in}}%
\pgfpathlineto{\pgfqpoint{5.103825in}{7.028103in}}%
\pgfpathlineto{\pgfqpoint{5.112279in}{7.043147in}}%
\pgfpathlineto{\pgfqpoint{5.187814in}{7.057286in}}%
\pgfpathlineto{\pgfqpoint{5.250394in}{7.070624in}}%
\pgfpathlineto{\pgfqpoint{5.260022in}{7.083246in}}%
\pgfpathlineto{\pgfqpoint{5.263166in}{7.095227in}}%
\pgfpathlineto{\pgfqpoint{5.273780in}{7.106629in}}%
\pgfpathlineto{\pgfqpoint{5.285085in}{7.117506in}}%
\pgfpathlineto{\pgfqpoint{5.304314in}{7.137867in}}%
\pgfpathlineto{\pgfqpoint{5.306187in}{7.147426in}}%
\pgfpathlineto{\pgfqpoint{5.306585in}{7.156616in}}%
\pgfpathlineto{\pgfqpoint{5.314018in}{7.165463in}}%
\pgfpathlineto{\pgfqpoint{5.322721in}{7.173992in}}%
\pgfpathlineto{\pgfqpoint{5.327996in}{7.182227in}}%
\pgfpathlineto{\pgfqpoint{5.332400in}{7.190186in}}%
\pgfpathlineto{\pgfqpoint{5.338496in}{7.205351in}}%
\pgfpathlineto{\pgfqpoint{5.345841in}{7.212587in}}%
\pgfpathlineto{\pgfqpoint{5.370135in}{7.233068in}}%
\pgfpathlineto{\pgfqpoint{5.390058in}{7.245812in}}%
\pgfpathlineto{\pgfqpoint{5.467210in}{7.275000in}}%
\pgfpathlineto{\pgfqpoint{5.480332in}{7.280437in}}%
\pgfpathlineto{\pgfqpoint{5.486377in}{7.285755in}}%
\pgfpathlineto{\pgfqpoint{5.489422in}{7.290958in}}%
\pgfpathlineto{\pgfqpoint{5.493283in}{7.301043in}}%
\pgfpathlineto{\pgfqpoint{5.496879in}{7.315426in}}%
\pgfpathlineto{\pgfqpoint{5.498849in}{7.320038in}}%
\pgfpathlineto{\pgfqpoint{5.504646in}{7.329008in}}%
\pgfpathlineto{\pgfqpoint{5.515613in}{7.333373in}}%
\pgfpathlineto{\pgfqpoint{5.530599in}{7.337662in}}%
\pgfpathlineto{\pgfqpoint{5.541573in}{7.341877in}}%
\pgfpathlineto{\pgfqpoint{5.550099in}{7.346021in}}%
\pgfpathlineto{\pgfqpoint{5.554524in}{7.350096in}}%
\pgfpathlineto{\pgfqpoint{5.556255in}{7.354105in}}%
\pgfpathlineto{\pgfqpoint{5.556998in}{7.358050in}}%
\pgfpathlineto{\pgfqpoint{5.557026in}{7.361932in}}%
\pgfpathlineto{\pgfqpoint{5.558083in}{7.365755in}}%
\pgfpathlineto{\pgfqpoint{5.568325in}{7.387529in}}%
\pgfpathlineto{\pgfqpoint{5.569260in}{7.394383in}}%
\pgfpathlineto{\pgfqpoint{5.571727in}{7.401054in}}%
\pgfpathlineto{\pgfqpoint{5.573554in}{7.404324in}}%
\pgfpathlineto{\pgfqpoint{5.574531in}{7.407552in}}%
\pgfpathlineto{\pgfqpoint{5.574695in}{7.416994in}}%
\pgfpathlineto{\pgfqpoint{5.578746in}{7.420064in}}%
\pgfpathlineto{\pgfqpoint{5.587435in}{7.423097in}}%
\pgfpathlineto{\pgfqpoint{5.592669in}{7.426094in}}%
\pgfpathlineto{\pgfqpoint{5.593765in}{7.429056in}}%
\pgfpathlineto{\pgfqpoint{5.597687in}{7.431984in}}%
\pgfpathlineto{\pgfqpoint{5.605297in}{7.434878in}}%
\pgfpathlineto{\pgfqpoint{5.610804in}{7.437739in}}%
\pgfpathlineto{\pgfqpoint{5.613523in}{7.440569in}}%
\pgfpathlineto{\pgfqpoint{5.619740in}{7.443367in}}%
\pgfpathlineto{\pgfqpoint{5.630978in}{7.446135in}}%
\pgfpathlineto{\pgfqpoint{5.638292in}{7.448873in}}%
\pgfpathlineto{\pgfqpoint{5.641935in}{7.454263in}}%
\pgfpathlineto{\pgfqpoint{5.644703in}{7.456916in}}%
\pgfpathlineto{\pgfqpoint{5.646634in}{7.459542in}}%
\pgfpathlineto{\pgfqpoint{5.647763in}{7.464714in}}%
\pgfpathlineto{\pgfqpoint{5.650609in}{7.469784in}}%
\pgfpathlineto{\pgfqpoint{5.659493in}{7.477207in}}%
\pgfpathlineto{\pgfqpoint{5.668031in}{7.484422in}}%
\pgfpathlineto{\pgfqpoint{5.676494in}{7.489123in}}%
\pgfpathlineto{\pgfqpoint{5.681390in}{7.493741in}}%
\pgfpathlineto{\pgfqpoint{5.689791in}{7.498278in}}%
\pgfpathlineto{\pgfqpoint{5.694296in}{7.502738in}}%
\pgfpathlineto{\pgfqpoint{5.703211in}{7.507123in}}%
\pgfpathlineto{\pgfqpoint{5.706754in}{7.511437in}}%
\pgfpathlineto{\pgfqpoint{5.707496in}{7.515680in}}%
\pgfpathlineto{\pgfqpoint{5.711101in}{7.519857in}}%
\pgfpathlineto{\pgfqpoint{5.718893in}{7.523969in}}%
\pgfpathlineto{\pgfqpoint{5.724143in}{7.528018in}}%
\pgfpathlineto{\pgfqpoint{5.724639in}{7.532007in}}%
\pgfpathlineto{\pgfqpoint{5.728374in}{7.535936in}}%
\pgfpathlineto{\pgfqpoint{5.728687in}{7.537880in}}%
\pgfpathlineto{\pgfqpoint{5.729695in}{7.539809in}}%
\pgfpathlineto{\pgfqpoint{5.743773in}{7.543627in}}%
\pgfpathlineto{\pgfqpoint{5.752839in}{7.547391in}}%
\pgfpathlineto{\pgfqpoint{5.753510in}{7.551104in}}%
\pgfpathlineto{\pgfqpoint{5.758060in}{7.554766in}}%
\pgfpathlineto{\pgfqpoint{5.760383in}{7.558379in}}%
\pgfpathlineto{\pgfqpoint{5.760944in}{7.561945in}}%
\pgfpathlineto{\pgfqpoint{5.763788in}{7.565466in}}%
\pgfpathlineto{\pgfqpoint{5.772488in}{7.568941in}}%
\pgfpathlineto{\pgfqpoint{5.776236in}{7.572373in}}%
\pgfpathlineto{\pgfqpoint{5.778399in}{7.579110in}}%
\pgfpathlineto{\pgfqpoint{5.789049in}{7.582419in}}%
\pgfpathlineto{\pgfqpoint{5.790120in}{7.585688in}}%
\pgfpathlineto{\pgfqpoint{5.795462in}{7.588919in}}%
\pgfpathlineto{\pgfqpoint{5.798139in}{7.595272in}}%
\pgfpathlineto{\pgfqpoint{5.802776in}{7.598395in}}%
\pgfpathlineto{\pgfqpoint{5.805480in}{7.604539in}}%
\pgfpathlineto{\pgfqpoint{5.807853in}{7.607561in}}%
\pgfpathlineto{\pgfqpoint{5.811806in}{7.610552in}}%
\pgfpathlineto{\pgfqpoint{5.814513in}{7.616441in}}%
\pgfpathlineto{\pgfqpoint{5.827441in}{7.626464in}}%
\pgfpathlineto{\pgfqpoint{5.830744in}{7.632040in}}%
\pgfpathlineto{\pgfqpoint{5.836018in}{7.637510in}}%
\pgfpathlineto{\pgfqpoint{5.836661in}{7.640207in}}%
\pgfpathlineto{\pgfqpoint{5.837304in}{7.641547in}}%
\pgfpathlineto{\pgfqpoint{5.844013in}{7.644208in}}%
\pgfpathlineto{\pgfqpoint{5.854634in}{7.649458in}}%
\pgfpathlineto{\pgfqpoint{5.861405in}{7.653336in}}%
\pgfpathlineto{\pgfqpoint{5.867144in}{7.655894in}}%
\pgfpathlineto{\pgfqpoint{5.868243in}{7.657165in}}%
\pgfpathlineto{\pgfqpoint{5.871430in}{7.658430in}}%
\pgfpathlineto{\pgfqpoint{5.878962in}{7.660945in}}%
\pgfpathlineto{\pgfqpoint{5.882182in}{7.664678in}}%
\pgfpathlineto{\pgfqpoint{5.884627in}{7.670800in}}%
\pgfpathlineto{\pgfqpoint{5.886574in}{7.673214in}}%
\pgfpathlineto{\pgfqpoint{5.887545in}{7.675610in}}%
\pgfpathlineto{\pgfqpoint{5.889204in}{7.677988in}}%
\pgfpathlineto{\pgfqpoint{5.890958in}{7.682688in}}%
\pgfpathlineto{\pgfqpoint{5.895226in}{7.685012in}}%
\pgfpathlineto{\pgfqpoint{5.901711in}{7.687319in}}%
\pgfpathlineto{\pgfqpoint{5.903520in}{7.689608in}}%
\pgfpathlineto{\pgfqpoint{5.904657in}{7.694138in}}%
\pgfpathlineto{\pgfqpoint{5.906073in}{7.696379in}}%
\pgfpathlineto{\pgfqpoint{5.912599in}{7.703009in}}%
\pgfpathlineto{\pgfqpoint{5.912949in}{7.705189in}}%
\pgfpathlineto{\pgfqpoint{5.922004in}{7.713764in}}%
\pgfpathlineto{\pgfqpoint{5.924538in}{7.715873in}}%
\pgfpathlineto{\pgfqpoint{5.925258in}{7.717968in}}%
\pgfpathlineto{\pgfqpoint{5.927714in}{7.720050in}}%
\pgfpathlineto{\pgfqpoint{5.931632in}{7.722119in}}%
\pgfpathlineto{\pgfqpoint{5.932183in}{7.725199in}}%
\pgfpathlineto{\pgfqpoint{5.932848in}{7.726219in}}%
\pgfpathlineto{\pgfqpoint{5.936322in}{7.728251in}}%
\pgfpathlineto{\pgfqpoint{5.937591in}{7.730270in}}%
\pgfpathlineto{\pgfqpoint{5.937801in}{7.732277in}}%
\pgfpathlineto{\pgfqpoint{5.941439in}{7.734272in}}%
\pgfpathlineto{\pgfqpoint{5.943000in}{7.736256in}}%
\pgfpathlineto{\pgfqpoint{5.947202in}{7.738228in}}%
\pgfpathlineto{\pgfqpoint{5.948967in}{7.740189in}}%
\pgfpathlineto{\pgfqpoint{5.954343in}{7.742139in}}%
\pgfpathlineto{\pgfqpoint{5.958184in}{7.747923in}}%
\pgfpathlineto{\pgfqpoint{5.967388in}{7.755491in}}%
\pgfpathlineto{\pgfqpoint{5.967700in}{7.757357in}}%
\pgfpathlineto{\pgfqpoint{5.972892in}{7.759214in}}%
\pgfpathlineto{\pgfqpoint{5.974358in}{7.761982in}}%
\pgfpathlineto{\pgfqpoint{5.975363in}{7.763816in}}%
\pgfpathlineto{\pgfqpoint{5.977111in}{7.766549in}}%
\pgfpathlineto{\pgfqpoint{5.984628in}{7.769262in}}%
\pgfpathlineto{\pgfqpoint{5.987156in}{7.777283in}}%
\pgfpathlineto{\pgfqpoint{5.991522in}{7.779918in}}%
\pgfpathlineto{\pgfqpoint{5.992614in}{7.781666in}}%
\pgfpathlineto{\pgfqpoint{5.996179in}{7.785999in}}%
\pgfpathlineto{\pgfqpoint{5.997736in}{7.791135in}}%
\pgfpathlineto{\pgfqpoint{6.001715in}{7.794522in}}%
\pgfpathlineto{\pgfqpoint{6.008986in}{7.797044in}}%
\pgfpathlineto{\pgfqpoint{6.009696in}{7.799549in}}%
\pgfpathlineto{\pgfqpoint{6.016304in}{7.805336in}}%
\pgfpathlineto{\pgfqpoint{6.016327in}{7.806156in}}%
\pgfpathlineto{\pgfqpoint{6.018360in}{7.807791in}}%
\pgfpathlineto{\pgfqpoint{6.020170in}{7.810231in}}%
\pgfpathlineto{\pgfqpoint{6.021486in}{7.812657in}}%
\pgfpathlineto{\pgfqpoint{6.024314in}{7.817468in}}%
\pgfpathlineto{\pgfqpoint{6.028916in}{7.820646in}}%
\pgfpathlineto{\pgfqpoint{6.030398in}{7.822225in}}%
\pgfpathlineto{\pgfqpoint{6.032855in}{7.826150in}}%
\pgfpathlineto{\pgfqpoint{6.033318in}{7.827711in}}%
\pgfpathlineto{\pgfqpoint{6.035325in}{7.830041in}}%
\pgfpathlineto{\pgfqpoint{6.039159in}{7.837722in}}%
\pgfpathlineto{\pgfqpoint{6.042530in}{7.840002in}}%
\pgfpathlineto{\pgfqpoint{6.045681in}{7.842270in}}%
\pgfpathlineto{\pgfqpoint{6.050459in}{7.850497in}}%
\pgfpathlineto{\pgfqpoint{6.051373in}{7.852717in}}%
\pgfpathlineto{\pgfqpoint{6.052489in}{7.854926in}}%
\pgfpathlineto{\pgfqpoint{6.056516in}{7.856394in}}%
\pgfpathlineto{\pgfqpoint{6.063685in}{7.857858in}}%
\pgfpathlineto{\pgfqpoint{6.065908in}{7.860772in}}%
\pgfpathlineto{\pgfqpoint{6.067581in}{7.865834in}}%
\pgfpathlineto{\pgfqpoint{6.068353in}{7.867271in}}%
\pgfpathlineto{\pgfqpoint{6.068934in}{7.867988in}}%
\pgfpathlineto{\pgfqpoint{6.072019in}{7.870134in}}%
\pgfpathlineto{\pgfqpoint{6.073825in}{7.872982in}}%
\pgfpathlineto{\pgfqpoint{6.075695in}{7.874401in}}%
\pgfpathlineto{\pgfqpoint{6.076020in}{7.876522in}}%
\pgfpathlineto{\pgfqpoint{6.080851in}{7.878635in}}%
\pgfpathlineto{\pgfqpoint{6.081634in}{7.880039in}}%
\pgfpathlineto{\pgfqpoint{6.087336in}{7.885624in}}%
\pgfpathlineto{\pgfqpoint{6.089959in}{7.887012in}}%
\pgfpathlineto{\pgfqpoint{6.092758in}{7.891157in}}%
\pgfpathlineto{\pgfqpoint{6.094241in}{7.892532in}}%
\pgfpathlineto{\pgfqpoint{6.094659in}{7.893905in}}%
\pgfpathlineto{\pgfqpoint{6.096626in}{7.895958in}}%
\pgfpathlineto{\pgfqpoint{6.102258in}{7.898005in}}%
\pgfpathlineto{\pgfqpoint{6.102569in}{7.900046in}}%
\pgfpathlineto{\pgfqpoint{6.107603in}{7.904783in}}%
\pgfpathlineto{\pgfqpoint{6.107718in}{7.905457in}}%
\pgfpathlineto{\pgfqpoint{6.111370in}{7.909489in}}%
\pgfpathlineto{\pgfqpoint{6.112053in}{7.911496in}}%
\pgfpathlineto{\pgfqpoint{6.112885in}{7.912831in}}%
\pgfpathlineto{\pgfqpoint{6.114271in}{7.914164in}}%
\pgfpathlineto{\pgfqpoint{6.114347in}{7.914829in}}%
\pgfpathlineto{\pgfqpoint{6.116101in}{7.915494in}}%
\pgfpathlineto{\pgfqpoint{6.130932in}{7.918810in}}%
\pgfpathlineto{\pgfqpoint{6.132290in}{7.919472in}}%
\pgfpathlineto{\pgfqpoint{6.132736in}{7.922113in}}%
\pgfpathlineto{\pgfqpoint{6.133872in}{7.924088in}}%
\pgfpathlineto{\pgfqpoint{6.135290in}{7.928025in}}%
\pgfpathlineto{\pgfqpoint{6.139310in}{7.931944in}}%
\pgfpathlineto{\pgfqpoint{6.140932in}{7.937792in}}%
\pgfpathlineto{\pgfqpoint{6.142780in}{7.939087in}}%
\pgfpathlineto{\pgfqpoint{6.143308in}{7.941673in}}%
\pgfpathlineto{\pgfqpoint{6.145937in}{7.943607in}}%
\pgfpathlineto{\pgfqpoint{6.147178in}{7.944895in}}%
\pgfpathlineto{\pgfqpoint{6.147645in}{7.945539in}}%
\pgfpathlineto{\pgfqpoint{6.152030in}{7.947467in}}%
\pgfpathlineto{\pgfqpoint{6.158940in}{7.955787in}}%
\pgfpathlineto{\pgfqpoint{6.162749in}{7.957699in}}%
\pgfpathlineto{\pgfqpoint{6.163421in}{7.958973in}}%
\pgfpathlineto{\pgfqpoint{6.164145in}{7.962788in}}%
\pgfpathlineto{\pgfqpoint{6.167625in}{7.967860in}}%
\pgfpathlineto{\pgfqpoint{6.168685in}{7.969126in}}%
\pgfpathlineto{\pgfqpoint{6.168726in}{7.969759in}}%
\pgfpathlineto{\pgfqpoint{6.171438in}{7.971656in}}%
\pgfpathlineto{\pgfqpoint{6.173081in}{7.972919in}}%
\pgfpathlineto{\pgfqpoint{6.174389in}{7.974182in}}%
\pgfpathlineto{\pgfqpoint{6.175796in}{7.975445in}}%
\pgfpathlineto{\pgfqpoint{6.177020in}{7.977967in}}%
\pgfpathlineto{\pgfqpoint{6.177809in}{7.978598in}}%
\pgfpathlineto{\pgfqpoint{6.182270in}{7.980488in}}%
\pgfpathlineto{\pgfqpoint{6.183028in}{7.984264in}}%
\pgfpathlineto{\pgfqpoint{6.185765in}{7.990552in}}%
\pgfpathlineto{\pgfqpoint{6.187134in}{7.991809in}}%
\pgfpathlineto{\pgfqpoint{6.188351in}{7.994321in}}%
\pgfpathlineto{\pgfqpoint{6.189496in}{7.995578in}}%
\pgfpathlineto{\pgfqpoint{6.189723in}{7.997462in}}%
\pgfpathlineto{\pgfqpoint{6.193036in}{7.999974in}}%
\pgfpathlineto{\pgfqpoint{6.193950in}{8.003743in}}%
\pgfpathlineto{\pgfqpoint{6.199537in}{8.010029in}}%
\pgfpathlineto{\pgfqpoint{6.200522in}{8.011287in}}%
\pgfpathlineto{\pgfqpoint{6.202491in}{8.012546in}}%
\pgfpathlineto{\pgfqpoint{6.203291in}{8.013805in}}%
\pgfpathlineto{\pgfqpoint{6.203836in}{8.016324in}}%
\pgfpathlineto{\pgfqpoint{6.205224in}{8.018846in}}%
\pgfpathlineto{\pgfqpoint{6.206124in}{8.019477in}}%
\pgfpathlineto{\pgfqpoint{6.209826in}{8.020739in}}%
\pgfpathlineto{\pgfqpoint{6.213187in}{8.025162in}}%
\pgfpathlineto{\pgfqpoint{6.214265in}{8.027694in}}%
\pgfpathlineto{\pgfqpoint{6.214835in}{8.029596in}}%
\pgfpathlineto{\pgfqpoint{6.215458in}{8.031500in}}%
\pgfpathlineto{\pgfqpoint{6.216650in}{8.033407in}}%
\pgfpathlineto{\pgfqpoint{6.222262in}{8.035316in}}%
\pgfpathlineto{\pgfqpoint{6.228015in}{8.037865in}}%
\pgfpathlineto{\pgfqpoint{6.231795in}{8.039142in}}%
\pgfpathlineto{\pgfqpoint{6.234028in}{8.041060in}}%
\pgfpathlineto{\pgfqpoint{6.238096in}{8.042981in}}%
\pgfpathlineto{\pgfqpoint{6.240274in}{8.046191in}}%
\pgfpathlineto{\pgfqpoint{6.242075in}{8.050056in}}%
\pgfpathlineto{\pgfqpoint{6.243116in}{8.051348in}}%
\pgfpathlineto{\pgfqpoint{6.245946in}{8.053289in}}%
\pgfpathlineto{\pgfqpoint{6.246536in}{8.055235in}}%
\pgfpathlineto{\pgfqpoint{6.247627in}{8.057186in}}%
\pgfpathlineto{\pgfqpoint{6.251727in}{8.061102in}}%
\pgfpathlineto{\pgfqpoint{6.254197in}{8.062412in}}%
\pgfpathlineto{\pgfqpoint{6.255230in}{8.063724in}}%
\pgfpathlineto{\pgfqpoint{6.256778in}{8.067675in}}%
\pgfpathlineto{\pgfqpoint{6.258371in}{8.068998in}}%
\pgfpathlineto{\pgfqpoint{6.260009in}{8.070323in}}%
\pgfpathlineto{\pgfqpoint{6.261424in}{8.072982in}}%
\pgfpathlineto{\pgfqpoint{6.263102in}{8.074315in}}%
\pgfpathlineto{\pgfqpoint{6.263583in}{8.076322in}}%
\pgfpathlineto{\pgfqpoint{6.264113in}{8.079008in}}%
\pgfpathlineto{\pgfqpoint{6.266932in}{8.083062in}}%
\pgfpathlineto{\pgfqpoint{6.267355in}{8.085782in}}%
\pgfpathlineto{\pgfqpoint{6.268167in}{8.089203in}}%
\pgfpathlineto{\pgfqpoint{6.270505in}{8.091268in}}%
\pgfpathlineto{\pgfqpoint{6.272060in}{8.095425in}}%
\pgfpathlineto{\pgfqpoint{6.281179in}{8.101735in}}%
\pgfpathlineto{\pgfqpoint{6.285287in}{8.103151in}}%
\pgfpathlineto{\pgfqpoint{6.286169in}{8.105283in}}%
\pgfpathlineto{\pgfqpoint{6.287501in}{8.108145in}}%
\pgfpathlineto{\pgfqpoint{6.290290in}{8.111029in}}%
\pgfpathlineto{\pgfqpoint{6.291714in}{8.112479in}}%
\pgfpathlineto{\pgfqpoint{6.295647in}{8.116130in}}%
\pgfpathlineto{\pgfqpoint{6.296209in}{8.117602in}}%
\pgfpathlineto{\pgfqpoint{6.297385in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{6.297385in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{6.587769in}}%
\pgfpathlineto{\pgfqpoint{4.698213in}{6.596879in}}%
\pgfpathlineto{\pgfqpoint{4.710716in}{6.606069in}}%
\pgfpathlineto{\pgfqpoint{4.747919in}{6.623445in}}%
\pgfpathlineto{\pgfqpoint{4.762804in}{6.631680in}}%
\pgfpathlineto{\pgfqpoint{4.770306in}{6.654804in}}%
\pgfpathlineto{\pgfqpoint{4.797550in}{6.675887in}}%
\pgfpathlineto{\pgfqpoint{4.802888in}{6.682521in}}%
\pgfpathlineto{\pgfqpoint{4.810618in}{6.695265in}}%
\pgfpathlineto{\pgfqpoint{4.819160in}{6.701392in}}%
\pgfpathlineto{\pgfqpoint{4.843997in}{6.713198in}}%
\pgfpathlineto{\pgfqpoint{4.854341in}{6.718891in}}%
\pgfpathlineto{\pgfqpoint{4.875541in}{6.735208in}}%
\pgfpathlineto{\pgfqpoint{4.900134in}{6.750496in}}%
\pgfpathlineto{\pgfqpoint{4.908611in}{6.760178in}}%
\pgfpathlineto{\pgfqpoint{4.912518in}{6.764879in}}%
\pgfpathlineto{\pgfqpoint{4.917650in}{6.774017in}}%
\pgfpathlineto{\pgfqpoint{4.923774in}{6.787115in}}%
\pgfpathlineto{\pgfqpoint{4.928678in}{6.799549in}}%
\pgfpathlineto{\pgfqpoint{4.932532in}{6.811385in}}%
\pgfpathlineto{\pgfqpoint{4.934570in}{6.818972in}}%
\pgfpathlineto{\pgfqpoint{4.942263in}{6.826334in}}%
\pgfpathlineto{\pgfqpoint{4.946267in}{6.829934in}}%
\pgfpathlineto{\pgfqpoint{4.951905in}{6.836982in}}%
\pgfpathlineto{\pgfqpoint{4.963808in}{6.853777in}}%
\pgfpathlineto{\pgfqpoint{4.981747in}{6.866447in}}%
\pgfpathlineto{\pgfqpoint{4.989321in}{6.872550in}}%
\pgfpathlineto{\pgfqpoint{4.992013in}{6.878509in}}%
\pgfpathlineto{\pgfqpoint{4.993076in}{6.881437in}}%
\pgfpathlineto{\pgfqpoint{4.995991in}{6.884331in}}%
\pgfpathlineto{\pgfqpoint{5.007955in}{6.892820in}}%
\pgfpathlineto{\pgfqpoint{5.017477in}{6.901036in}}%
\pgfpathlineto{\pgfqpoint{5.035222in}{6.908995in}}%
\pgfpathlineto{\pgfqpoint{5.036325in}{6.916714in}}%
\pgfpathlineto{\pgfqpoint{5.042259in}{6.921735in}}%
\pgfpathlineto{\pgfqpoint{5.045542in}{6.924209in}}%
\pgfpathlineto{\pgfqpoint{5.052323in}{6.926660in}}%
\pgfpathlineto{\pgfqpoint{5.070874in}{6.931492in}}%
\pgfpathlineto{\pgfqpoint{5.076752in}{6.933875in}}%
\pgfpathlineto{\pgfqpoint{5.077230in}{6.943194in}}%
\pgfpathlineto{\pgfqpoint{5.077913in}{6.947731in}}%
\pgfpathlineto{\pgfqpoint{5.094023in}{6.963020in}}%
\pgfpathlineto{\pgfqpoint{5.097521in}{6.967230in}}%
\pgfpathlineto{\pgfqpoint{5.103524in}{6.969310in}}%
\pgfpathlineto{\pgfqpoint{5.146606in}{6.975454in}}%
\pgfpathlineto{\pgfqpoint{5.151651in}{6.989262in}}%
\pgfpathlineto{\pgfqpoint{5.151903in}{6.993080in}}%
\pgfpathlineto{\pgfqpoint{5.154481in}{6.994969in}}%
\pgfpathlineto{\pgfqpoint{5.169149in}{7.000557in}}%
\pgfpathlineto{\pgfqpoint{5.171171in}{7.006032in}}%
\pgfpathlineto{\pgfqpoint{5.184155in}{7.011398in}}%
\pgfpathlineto{\pgfqpoint{5.186531in}{7.014918in}}%
\pgfpathlineto{\pgfqpoint{5.188753in}{7.018394in}}%
\pgfpathlineto{\pgfqpoint{5.194396in}{7.025215in}}%
\pgfpathlineto{\pgfqpoint{5.195564in}{7.026894in}}%
\pgfpathlineto{\pgfqpoint{5.197497in}{7.028563in}}%
\pgfpathlineto{\pgfqpoint{5.211610in}{7.033511in}}%
\pgfpathlineto{\pgfqpoint{5.215012in}{7.038372in}}%
\pgfpathlineto{\pgfqpoint{5.222787in}{7.044725in}}%
\pgfpathlineto{\pgfqpoint{5.224245in}{7.058514in}}%
\pgfpathlineto{\pgfqpoint{5.227826in}{7.064433in}}%
\pgfpathlineto{\pgfqpoint{5.228182in}{7.067347in}}%
\pgfpathlineto{\pgfqpoint{5.230785in}{7.068794in}}%
\pgfpathlineto{\pgfqpoint{5.243051in}{7.073089in}}%
\pgfpathlineto{\pgfqpoint{5.248425in}{7.084241in}}%
\pgfpathlineto{\pgfqpoint{5.248696in}{7.085605in}}%
\pgfpathlineto{\pgfqpoint{5.251449in}{7.088315in}}%
\pgfpathlineto{\pgfqpoint{5.257061in}{7.093661in}}%
\pgfpathlineto{\pgfqpoint{5.258502in}{7.096298in}}%
\pgfpathlineto{\pgfqpoint{5.259416in}{7.098911in}}%
\pgfpathlineto{\pgfqpoint{5.264654in}{7.102789in}}%
\pgfpathlineto{\pgfqpoint{5.266020in}{7.107883in}}%
\pgfpathlineto{\pgfqpoint{5.270787in}{7.111647in}}%
\pgfpathlineto{\pgfqpoint{5.273936in}{7.116594in}}%
\pgfpathlineto{\pgfqpoint{5.274921in}{7.120253in}}%
\pgfpathlineto{\pgfqpoint{5.275592in}{7.126254in}}%
\pgfpathlineto{\pgfqpoint{5.277825in}{7.128622in}}%
\pgfpathlineto{\pgfqpoint{5.279148in}{7.129800in}}%
\pgfpathlineto{\pgfqpoint{5.282599in}{7.130973in}}%
\pgfpathlineto{\pgfqpoint{5.299957in}{7.134465in}}%
\pgfpathlineto{\pgfqpoint{5.302078in}{7.137919in}}%
\pgfpathlineto{\pgfqpoint{5.309245in}{7.142465in}}%
\pgfpathlineto{\pgfqpoint{5.311641in}{7.145832in}}%
\pgfpathlineto{\pgfqpoint{5.311939in}{7.148058in}}%
\pgfpathlineto{\pgfqpoint{5.314343in}{7.149164in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{7.152462in}}%
\pgfpathlineto{\pgfqpoint{5.336108in}{7.156807in}}%
\pgfpathlineto{\pgfqpoint{5.338212in}{7.160028in}}%
\pgfpathlineto{\pgfqpoint{5.339769in}{7.164273in}}%
\pgfpathlineto{\pgfqpoint{5.340373in}{7.165326in}}%
\pgfpathlineto{\pgfqpoint{5.341793in}{7.166375in}}%
\pgfpathlineto{\pgfqpoint{5.350534in}{7.169503in}}%
\pgfpathlineto{\pgfqpoint{5.354405in}{7.173629in}}%
\pgfpathlineto{\pgfqpoint{5.355987in}{7.176690in}}%
\pgfpathlineto{\pgfqpoint{5.358810in}{7.179723in}}%
\pgfpathlineto{\pgfqpoint{5.359521in}{7.185709in}}%
\pgfpathlineto{\pgfqpoint{5.359814in}{7.188663in}}%
\pgfpathlineto{\pgfqpoint{5.373909in}{7.192563in}}%
\pgfpathlineto{\pgfqpoint{5.375407in}{7.197376in}}%
\pgfpathlineto{\pgfqpoint{5.376334in}{7.198331in}}%
\pgfpathlineto{\pgfqpoint{5.384424in}{7.201180in}}%
\pgfpathlineto{\pgfqpoint{5.385301in}{7.204006in}}%
\pgfpathlineto{\pgfqpoint{5.394802in}{7.207740in}}%
\pgfpathlineto{\pgfqpoint{5.397299in}{7.210515in}}%
\pgfpathlineto{\pgfqpoint{5.401187in}{7.213269in}}%
\pgfpathlineto{\pgfqpoint{5.401537in}{7.216002in}}%
\pgfpathlineto{\pgfqpoint{5.406483in}{7.223192in}}%
\pgfpathlineto{\pgfqpoint{5.406856in}{7.224081in}}%
\pgfpathlineto{\pgfqpoint{5.408362in}{7.224968in}}%
\pgfpathlineto{\pgfqpoint{5.417798in}{7.227616in}}%
\pgfpathlineto{\pgfqpoint{5.418417in}{7.230246in}}%
\pgfpathlineto{\pgfqpoint{5.421018in}{7.232858in}}%
\pgfpathlineto{\pgfqpoint{5.431815in}{7.236313in}}%
\pgfpathlineto{\pgfqpoint{5.434513in}{7.241438in}}%
\pgfpathlineto{\pgfqpoint{5.436740in}{7.244817in}}%
\pgfpathlineto{\pgfqpoint{5.442574in}{7.249834in}}%
\pgfpathlineto{\pgfqpoint{5.443672in}{7.252319in}}%
\pgfpathlineto{\pgfqpoint{5.449822in}{7.258872in}}%
\pgfpathlineto{\pgfqpoint{5.451099in}{7.262916in}}%
\pgfpathlineto{\pgfqpoint{5.451774in}{7.266921in}}%
\pgfpathlineto{\pgfqpoint{5.452059in}{7.267718in}}%
\pgfpathlineto{\pgfqpoint{5.458947in}{7.272466in}}%
\pgfpathlineto{\pgfqpoint{5.461849in}{7.275603in}}%
\pgfpathlineto{\pgfqpoint{5.470268in}{7.277942in}}%
\pgfpathlineto{\pgfqpoint{5.473236in}{7.280268in}}%
\pgfpathlineto{\pgfqpoint{5.480793in}{7.283351in}}%
\pgfpathlineto{\pgfqpoint{5.486972in}{7.293981in}}%
\pgfpathlineto{\pgfqpoint{5.489231in}{7.298465in}}%
\pgfpathlineto{\pgfqpoint{5.490785in}{7.299950in}}%
\pgfpathlineto{\pgfqpoint{5.494445in}{7.302170in}}%
\pgfpathlineto{\pgfqpoint{5.495079in}{7.305847in}}%
\pgfpathlineto{\pgfqpoint{5.495610in}{7.307311in}}%
\pgfpathlineto{\pgfqpoint{5.497498in}{7.309498in}}%
\pgfpathlineto{\pgfqpoint{5.498369in}{7.313124in}}%
\pgfpathlineto{\pgfqpoint{5.498788in}{7.313846in}}%
\pgfpathlineto{\pgfqpoint{5.505001in}{7.316724in}}%
\pgfpathlineto{\pgfqpoint{5.505715in}{7.318157in}}%
\pgfpathlineto{\pgfqpoint{5.510336in}{7.321724in}}%
\pgfpathlineto{\pgfqpoint{5.510843in}{7.323145in}}%
\pgfpathlineto{\pgfqpoint{5.513281in}{7.325975in}}%
\pgfpathlineto{\pgfqpoint{5.514078in}{7.328791in}}%
\pgfpathlineto{\pgfqpoint{5.515719in}{7.333686in}}%
\pgfpathlineto{\pgfqpoint{5.517465in}{7.339231in}}%
\pgfpathlineto{\pgfqpoint{5.518964in}{7.341298in}}%
\pgfpathlineto{\pgfqpoint{5.521405in}{7.343358in}}%
\pgfpathlineto{\pgfqpoint{5.522121in}{7.345411in}}%
\pgfpathlineto{\pgfqpoint{5.528140in}{7.348139in}}%
\pgfpathlineto{\pgfqpoint{5.528925in}{7.351533in}}%
\pgfpathlineto{\pgfqpoint{5.531357in}{7.360280in}}%
\pgfpathlineto{\pgfqpoint{5.533027in}{7.364947in}}%
\pgfpathlineto{\pgfqpoint{5.533225in}{7.366939in}}%
\pgfpathlineto{\pgfqpoint{5.536409in}{7.369586in}}%
\pgfpathlineto{\pgfqpoint{5.537505in}{7.371566in}}%
\pgfpathlineto{\pgfqpoint{5.542385in}{7.375512in}}%
\pgfpathlineto{\pgfqpoint{5.543595in}{7.377478in}}%
\pgfpathlineto{\pgfqpoint{5.547429in}{7.380093in}}%
\pgfpathlineto{\pgfqpoint{5.549434in}{7.382049in}}%
\pgfpathlineto{\pgfqpoint{5.553925in}{7.384651in}}%
\pgfpathlineto{\pgfqpoint{5.555667in}{7.385949in}}%
\pgfpathlineto{\pgfqpoint{5.565053in}{7.387893in}}%
\pgfpathlineto{\pgfqpoint{5.566708in}{7.390480in}}%
\pgfpathlineto{\pgfqpoint{5.569072in}{7.392416in}}%
\pgfpathlineto{\pgfqpoint{5.569903in}{7.396277in}}%
\pgfpathlineto{\pgfqpoint{5.573310in}{7.398845in}}%
\pgfpathlineto{\pgfqpoint{5.575667in}{7.406515in}}%
\pgfpathlineto{\pgfqpoint{5.581908in}{7.410335in}}%
\pgfpathlineto{\pgfqpoint{5.584560in}{7.413510in}}%
\pgfpathlineto{\pgfqpoint{5.587182in}{7.418579in}}%
\pgfpathlineto{\pgfqpoint{5.590257in}{7.421109in}}%
\pgfpathlineto{\pgfqpoint{5.601773in}{7.427420in}}%
\pgfpathlineto{\pgfqpoint{5.603032in}{7.429311in}}%
\pgfpathlineto{\pgfqpoint{5.603153in}{7.430570in}}%
\pgfpathlineto{\pgfqpoint{5.606885in}{7.431829in}}%
\pgfpathlineto{\pgfqpoint{5.610470in}{7.433088in}}%
\pgfpathlineto{\pgfqpoint{5.610809in}{7.434976in}}%
\pgfpathlineto{\pgfqpoint{5.613979in}{7.438119in}}%
\pgfpathlineto{\pgfqpoint{5.617239in}{7.441890in}}%
\pgfpathlineto{\pgfqpoint{5.621506in}{7.445659in}}%
\pgfpathlineto{\pgfqpoint{5.624039in}{7.450055in}}%
\pgfpathlineto{\pgfqpoint{5.624668in}{7.452568in}}%
\pgfpathlineto{\pgfqpoint{5.626386in}{7.455081in}}%
\pgfpathlineto{\pgfqpoint{5.632107in}{7.459482in}}%
\pgfpathlineto{\pgfqpoint{5.632470in}{7.461369in}}%
\pgfpathlineto{\pgfqpoint{5.633950in}{7.463887in}}%
\pgfpathlineto{\pgfqpoint{5.634683in}{7.465777in}}%
\pgfpathlineto{\pgfqpoint{5.640586in}{7.473983in}}%
\pgfpathlineto{\pgfqpoint{5.641302in}{7.475881in}}%
\pgfpathlineto{\pgfqpoint{5.643335in}{7.477781in}}%
\pgfpathlineto{\pgfqpoint{5.646096in}{7.479683in}}%
\pgfpathlineto{\pgfqpoint{5.648565in}{7.485406in}}%
\pgfpathlineto{\pgfqpoint{5.648615in}{7.487318in}}%
\pgfpathlineto{\pgfqpoint{5.655180in}{7.492434in}}%
\pgfpathlineto{\pgfqpoint{5.658278in}{7.493717in}}%
\pgfpathlineto{\pgfqpoint{5.658473in}{7.495644in}}%
\pgfpathlineto{\pgfqpoint{5.665948in}{7.498219in}}%
\pgfpathlineto{\pgfqpoint{5.673640in}{7.500155in}}%
\pgfpathlineto{\pgfqpoint{5.675540in}{7.502742in}}%
\pgfpathlineto{\pgfqpoint{5.676340in}{7.505988in}}%
\pgfpathlineto{\pgfqpoint{5.679645in}{7.508594in}}%
\pgfpathlineto{\pgfqpoint{5.680044in}{7.511864in}}%
\pgfpathlineto{\pgfqpoint{5.681033in}{7.513177in}}%
\pgfpathlineto{\pgfqpoint{5.686404in}{7.517789in}}%
\pgfpathlineto{\pgfqpoint{5.693125in}{7.521769in}}%
\pgfpathlineto{\pgfqpoint{5.693409in}{7.523101in}}%
\pgfpathlineto{\pgfqpoint{5.697172in}{7.525775in}}%
\pgfpathlineto{\pgfqpoint{5.699997in}{7.529134in}}%
\pgfpathlineto{\pgfqpoint{5.705847in}{7.531160in}}%
\pgfpathlineto{\pgfqpoint{5.713012in}{7.533873in}}%
\pgfpathlineto{\pgfqpoint{5.716801in}{7.542102in}}%
\pgfpathlineto{\pgfqpoint{5.718662in}{7.544878in}}%
\pgfpathlineto{\pgfqpoint{5.719468in}{7.548372in}}%
\pgfpathlineto{\pgfqpoint{5.723725in}{7.556881in}}%
\pgfpathlineto{\pgfqpoint{5.731384in}{7.563388in}}%
\pgfpathlineto{\pgfqpoint{5.731862in}{7.565583in}}%
\pgfpathlineto{\pgfqpoint{5.733918in}{7.567793in}}%
\pgfpathlineto{\pgfqpoint{5.741066in}{7.570761in}}%
\pgfpathlineto{\pgfqpoint{5.742684in}{7.573005in}}%
\pgfpathlineto{\pgfqpoint{5.742691in}{7.574510in}}%
\pgfpathlineto{\pgfqpoint{5.743393in}{7.575265in}}%
\pgfpathlineto{\pgfqpoint{5.750099in}{7.579068in}}%
\pgfpathlineto{\pgfqpoint{5.751180in}{7.579835in}}%
\pgfpathlineto{\pgfqpoint{5.751388in}{7.582146in}}%
\pgfpathlineto{\pgfqpoint{5.757064in}{7.586824in}}%
\pgfpathlineto{\pgfqpoint{5.759282in}{7.589987in}}%
\pgfpathlineto{\pgfqpoint{5.764454in}{7.593186in}}%
\pgfpathlineto{\pgfqpoint{5.769900in}{7.598882in}}%
\pgfpathlineto{\pgfqpoint{5.770253in}{7.603031in}}%
\pgfpathlineto{\pgfqpoint{5.775554in}{7.606403in}}%
\pgfpathlineto{\pgfqpoint{5.777015in}{7.608107in}}%
\pgfpathlineto{\pgfqpoint{5.784516in}{7.612423in}}%
\pgfpathlineto{\pgfqpoint{5.790046in}{7.621319in}}%
\pgfpathlineto{\pgfqpoint{5.792559in}{7.624987in}}%
\pgfpathlineto{\pgfqpoint{5.794971in}{7.631572in}}%
\pgfpathlineto{\pgfqpoint{5.795526in}{7.634465in}}%
\pgfpathlineto{\pgfqpoint{5.800144in}{7.638393in}}%
\pgfpathlineto{\pgfqpoint{5.804303in}{7.641397in}}%
\pgfpathlineto{\pgfqpoint{5.805233in}{7.645484in}}%
\pgfpathlineto{\pgfqpoint{5.805831in}{7.650734in}}%
\pgfpathlineto{\pgfqpoint{5.810311in}{7.665247in}}%
\pgfpathlineto{\pgfqpoint{5.819747in}{7.668803in}}%
\pgfpathlineto{\pgfqpoint{5.821406in}{7.671224in}}%
\pgfpathlineto{\pgfqpoint{5.826533in}{7.681349in}}%
\pgfpathlineto{\pgfqpoint{5.831519in}{7.686714in}}%
\pgfpathlineto{\pgfqpoint{5.835072in}{7.692316in}}%
\pgfpathlineto{\pgfqpoint{5.836183in}{7.695215in}}%
\pgfpathlineto{\pgfqpoint{5.836269in}{7.698185in}}%
\pgfpathlineto{\pgfqpoint{5.836903in}{7.699699in}}%
\pgfpathlineto{\pgfqpoint{5.842067in}{7.704361in}}%
\pgfpathlineto{\pgfqpoint{5.842217in}{7.709224in}}%
\pgfpathlineto{\pgfqpoint{5.846335in}{7.714312in}}%
\pgfpathlineto{\pgfqpoint{5.846967in}{7.717843in}}%
\pgfpathlineto{\pgfqpoint{5.847099in}{7.719655in}}%
\pgfpathlineto{\pgfqpoint{5.850914in}{7.721499in}}%
\pgfpathlineto{\pgfqpoint{5.865332in}{7.725290in}}%
\pgfpathlineto{\pgfqpoint{5.870927in}{7.727242in}}%
\pgfpathlineto{\pgfqpoint{5.878248in}{7.733341in}}%
\pgfpathlineto{\pgfqpoint{5.894609in}{7.739861in}}%
\pgfpathlineto{\pgfqpoint{5.895687in}{7.742142in}}%
\pgfpathlineto{\pgfqpoint{5.897556in}{7.749357in}}%
\pgfpathlineto{\pgfqpoint{5.901567in}{7.757234in}}%
\pgfpathlineto{\pgfqpoint{5.906616in}{7.762937in}}%
\pgfpathlineto{\pgfqpoint{5.908530in}{7.765949in}}%
\pgfpathlineto{\pgfqpoint{5.910454in}{7.800657in}}%
\pgfpathlineto{\pgfqpoint{5.912139in}{7.805888in}}%
\pgfpathlineto{\pgfqpoint{5.917049in}{7.817907in}}%
\pgfpathlineto{\pgfqpoint{5.918792in}{7.824982in}}%
\pgfpathlineto{\pgfqpoint{5.920371in}{7.842619in}}%
\pgfpathlineto{\pgfqpoint{5.926835in}{7.854364in}}%
\pgfpathlineto{\pgfqpoint{5.952987in}{7.869967in}}%
\pgfpathlineto{\pgfqpoint{5.976480in}{7.894420in}}%
\pgfpathlineto{\pgfqpoint{5.976480in}{7.894420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{6.549264in}}%
\pgfpathlineto{\pgfqpoint{4.695406in}{6.555710in}}%
\pgfpathlineto{\pgfqpoint{4.709542in}{6.569048in}}%
\pgfpathlineto{\pgfqpoint{4.757831in}{6.605053in}}%
\pgfpathlineto{\pgfqpoint{4.764953in}{6.615930in}}%
\pgfpathlineto{\pgfqpoint{4.776246in}{6.636291in}}%
\pgfpathlineto{\pgfqpoint{4.782865in}{6.645850in}}%
\pgfpathlineto{\pgfqpoint{4.808216in}{6.672416in}}%
\pgfpathlineto{\pgfqpoint{4.810509in}{6.680651in}}%
\pgfpathlineto{\pgfqpoint{4.812294in}{6.696313in}}%
\pgfpathlineto{\pgfqpoint{4.815245in}{6.703775in}}%
\pgfpathlineto{\pgfqpoint{4.838800in}{6.724858in}}%
\pgfpathlineto{\pgfqpoint{4.841398in}{6.731492in}}%
\pgfpathlineto{\pgfqpoint{4.843416in}{6.744236in}}%
\pgfpathlineto{\pgfqpoint{4.845126in}{6.750363in}}%
\pgfpathlineto{\pgfqpoint{4.857066in}{6.767862in}}%
\pgfpathlineto{\pgfqpoint{4.863044in}{6.773424in}}%
\pgfpathlineto{\pgfqpoint{4.883152in}{6.789382in}}%
\pgfpathlineto{\pgfqpoint{4.909890in}{6.804356in}}%
\pgfpathlineto{\pgfqpoint{4.916364in}{6.809149in}}%
\pgfpathlineto{\pgfqpoint{4.933019in}{6.822988in}}%
\pgfpathlineto{\pgfqpoint{4.966211in}{6.836086in}}%
\pgfpathlineto{\pgfqpoint{4.970328in}{6.840301in}}%
\pgfpathlineto{\pgfqpoint{4.970616in}{6.848520in}}%
\pgfpathlineto{\pgfqpoint{4.972000in}{6.852529in}}%
\pgfpathlineto{\pgfqpoint{5.014137in}{6.864179in}}%
\pgfpathlineto{\pgfqpoint{5.021138in}{6.867943in}}%
\pgfpathlineto{\pgfqpoint{5.028357in}{6.878905in}}%
\pgfpathlineto{\pgfqpoint{5.030865in}{6.889404in}}%
\pgfpathlineto{\pgfqpoint{5.033830in}{6.892807in}}%
\pgfpathlineto{\pgfqpoint{5.048397in}{6.902748in}}%
\pgfpathlineto{\pgfqpoint{5.057989in}{6.915418in}}%
\pgfpathlineto{\pgfqpoint{5.062230in}{6.924518in}}%
\pgfpathlineto{\pgfqpoint{5.082983in}{6.936163in}}%
\pgfpathlineto{\pgfqpoint{5.087977in}{6.944559in}}%
\pgfpathlineto{\pgfqpoint{5.091247in}{6.955340in}}%
\pgfpathlineto{\pgfqpoint{5.099559in}{6.965685in}}%
\pgfpathlineto{\pgfqpoint{5.103366in}{6.973180in}}%
\pgfpathlineto{\pgfqpoint{5.104697in}{6.980463in}}%
\pgfpathlineto{\pgfqpoint{5.109177in}{6.985207in}}%
\pgfpathlineto{\pgfqpoint{5.113658in}{6.989866in}}%
\pgfpathlineto{\pgfqpoint{5.120205in}{7.003364in}}%
\pgfpathlineto{\pgfqpoint{5.121867in}{7.005547in}}%
\pgfpathlineto{\pgfqpoint{5.133064in}{7.011991in}}%
\pgfpathlineto{\pgfqpoint{5.136754in}{7.016201in}}%
\pgfpathlineto{\pgfqpoint{5.139984in}{7.020345in}}%
\pgfpathlineto{\pgfqpoint{5.155251in}{7.030431in}}%
\pgfpathlineto{\pgfqpoint{5.162029in}{7.034360in}}%
\pgfpathlineto{\pgfqpoint{5.177937in}{7.040149in}}%
\pgfpathlineto{\pgfqpoint{5.184221in}{7.043940in}}%
\pgfpathlineto{\pgfqpoint{5.189519in}{7.047678in}}%
\pgfpathlineto{\pgfqpoint{5.220855in}{7.060369in}}%
\pgfpathlineto{\pgfqpoint{5.222417in}{7.067365in}}%
\pgfpathlineto{\pgfqpoint{5.226231in}{7.075865in}}%
\pgfpathlineto{\pgfqpoint{5.226834in}{7.077534in}}%
\pgfpathlineto{\pgfqpoint{5.229036in}{7.079193in}}%
\pgfpathlineto{\pgfqpoint{5.241360in}{7.084112in}}%
\pgfpathlineto{\pgfqpoint{5.242051in}{7.087343in}}%
\pgfpathlineto{\pgfqpoint{5.242692in}{7.090537in}}%
\pgfpathlineto{\pgfqpoint{5.245646in}{7.096819in}}%
\pgfpathlineto{\pgfqpoint{5.246129in}{7.099907in}}%
\pgfpathlineto{\pgfqpoint{5.247112in}{7.101439in}}%
\pgfpathlineto{\pgfqpoint{5.254225in}{7.105985in}}%
\pgfpathlineto{\pgfqpoint{5.256778in}{7.110460in}}%
\pgfpathlineto{\pgfqpoint{5.258121in}{7.114865in}}%
\pgfpathlineto{\pgfqpoint{5.259287in}{7.117765in}}%
\pgfpathlineto{\pgfqpoint{5.262421in}{7.122060in}}%
\pgfpathlineto{\pgfqpoint{5.270459in}{7.127689in}}%
\pgfpathlineto{\pgfqpoint{5.273338in}{7.130464in}}%
\pgfpathlineto{\pgfqpoint{5.275765in}{7.131841in}}%
\pgfpathlineto{\pgfqpoint{5.294680in}{7.135934in}}%
\pgfpathlineto{\pgfqpoint{5.297824in}{7.137286in}}%
\pgfpathlineto{\pgfqpoint{5.302791in}{7.141304in}}%
\pgfpathlineto{\pgfqpoint{5.308251in}{7.150473in}}%
\pgfpathlineto{\pgfqpoint{5.324886in}{7.156854in}}%
\pgfpathlineto{\pgfqpoint{5.338034in}{7.163102in}}%
\pgfpathlineto{\pgfqpoint{5.342935in}{7.166790in}}%
\pgfpathlineto{\pgfqpoint{5.345366in}{7.169224in}}%
\pgfpathlineto{\pgfqpoint{5.348483in}{7.172839in}}%
\pgfpathlineto{\pgfqpoint{5.353685in}{7.177593in}}%
\pgfpathlineto{\pgfqpoint{5.356697in}{7.181112in}}%
\pgfpathlineto{\pgfqpoint{5.362824in}{7.184591in}}%
\pgfpathlineto{\pgfqpoint{5.364990in}{7.188032in}}%
\pgfpathlineto{\pgfqpoint{5.367166in}{7.189171in}}%
\pgfpathlineto{\pgfqpoint{5.380800in}{7.192562in}}%
\pgfpathlineto{\pgfqpoint{5.386618in}{7.195918in}}%
\pgfpathlineto{\pgfqpoint{5.388697in}{7.198135in}}%
\pgfpathlineto{\pgfqpoint{5.391337in}{7.203613in}}%
\pgfpathlineto{\pgfqpoint{5.391780in}{7.206855in}}%
\pgfpathlineto{\pgfqpoint{5.391839in}{7.207929in}}%
\pgfpathlineto{\pgfqpoint{5.396569in}{7.210065in}}%
\pgfpathlineto{\pgfqpoint{5.401334in}{7.212188in}}%
\pgfpathlineto{\pgfqpoint{5.402573in}{7.217435in}}%
\pgfpathlineto{\pgfqpoint{5.403268in}{7.221573in}}%
\pgfpathlineto{\pgfqpoint{5.403549in}{7.222600in}}%
\pgfpathlineto{\pgfqpoint{5.407213in}{7.225661in}}%
\pgfpathlineto{\pgfqpoint{5.408831in}{7.227686in}}%
\pgfpathlineto{\pgfqpoint{5.410607in}{7.230701in}}%
\pgfpathlineto{\pgfqpoint{5.415039in}{7.234680in}}%
\pgfpathlineto{\pgfqpoint{5.418180in}{7.240563in}}%
\pgfpathlineto{\pgfqpoint{5.433138in}{7.244430in}}%
\pgfpathlineto{\pgfqpoint{5.451382in}{7.252977in}}%
\pgfpathlineto{\pgfqpoint{5.453944in}{7.253915in}}%
\pgfpathlineto{\pgfqpoint{5.462157in}{7.266784in}}%
\pgfpathlineto{\pgfqpoint{5.468564in}{7.271272in}}%
\pgfpathlineto{\pgfqpoint{5.470539in}{7.274824in}}%
\pgfpathlineto{\pgfqpoint{5.471665in}{7.276587in}}%
\pgfpathlineto{\pgfqpoint{5.472169in}{7.280090in}}%
\pgfpathlineto{\pgfqpoint{5.473636in}{7.283560in}}%
\pgfpathlineto{\pgfqpoint{5.473725in}{7.285284in}}%
\pgfpathlineto{\pgfqpoint{5.477405in}{7.287855in}}%
\pgfpathlineto{\pgfqpoint{5.485988in}{7.292946in}}%
\pgfpathlineto{\pgfqpoint{5.491602in}{7.295468in}}%
\pgfpathlineto{\pgfqpoint{5.500176in}{7.301290in}}%
\pgfpathlineto{\pgfqpoint{5.505224in}{7.303760in}}%
\pgfpathlineto{\pgfqpoint{5.505641in}{7.307843in}}%
\pgfpathlineto{\pgfqpoint{5.506220in}{7.309465in}}%
\pgfpathlineto{\pgfqpoint{5.508671in}{7.313494in}}%
\pgfpathlineto{\pgfqpoint{5.511921in}{7.320649in}}%
\pgfpathlineto{\pgfqpoint{5.515267in}{7.323792in}}%
\pgfpathlineto{\pgfqpoint{5.516573in}{7.328465in}}%
\pgfpathlineto{\pgfqpoint{5.518214in}{7.331553in}}%
\pgfpathlineto{\pgfqpoint{5.522631in}{7.334620in}}%
\pgfpathlineto{\pgfqpoint{5.527679in}{7.336907in}}%
\pgfpathlineto{\pgfqpoint{5.529301in}{7.341448in}}%
\pgfpathlineto{\pgfqpoint{5.531084in}{7.343702in}}%
\pgfpathlineto{\pgfqpoint{5.538526in}{7.352615in}}%
\pgfpathlineto{\pgfqpoint{5.545568in}{7.355550in}}%
\pgfpathlineto{\pgfqpoint{5.549395in}{7.362817in}}%
\pgfpathlineto{\pgfqpoint{5.559814in}{7.367844in}}%
\pgfpathlineto{\pgfqpoint{5.561021in}{7.372116in}}%
\pgfpathlineto{\pgfqpoint{5.562064in}{7.374946in}}%
\pgfpathlineto{\pgfqpoint{5.563399in}{7.378463in}}%
\pgfpathlineto{\pgfqpoint{5.567195in}{7.380564in}}%
\pgfpathlineto{\pgfqpoint{5.578651in}{7.383353in}}%
\pgfpathlineto{\pgfqpoint{5.581462in}{7.386129in}}%
\pgfpathlineto{\pgfqpoint{5.586041in}{7.395748in}}%
\pgfpathlineto{\pgfqpoint{5.586533in}{7.399827in}}%
\pgfpathlineto{\pgfqpoint{5.592747in}{7.402532in}}%
\pgfpathlineto{\pgfqpoint{5.595175in}{7.409251in}}%
\pgfpathlineto{\pgfqpoint{5.597744in}{7.412588in}}%
\pgfpathlineto{\pgfqpoint{5.599375in}{7.418557in}}%
\pgfpathlineto{\pgfqpoint{5.603080in}{7.421196in}}%
\pgfpathlineto{\pgfqpoint{5.603432in}{7.423170in}}%
\pgfpathlineto{\pgfqpoint{5.606887in}{7.425139in}}%
\pgfpathlineto{\pgfqpoint{5.609591in}{7.425794in}}%
\pgfpathlineto{\pgfqpoint{5.626716in}{7.428411in}}%
\pgfpathlineto{\pgfqpoint{5.628259in}{7.431671in}}%
\pgfpathlineto{\pgfqpoint{5.628411in}{7.432321in}}%
\pgfpathlineto{\pgfqpoint{5.634238in}{7.436216in}}%
\pgfpathlineto{\pgfqpoint{5.635057in}{7.438158in}}%
\pgfpathlineto{\pgfqpoint{5.635552in}{7.439451in}}%
\pgfpathlineto{\pgfqpoint{5.640712in}{7.442031in}}%
\pgfpathlineto{\pgfqpoint{5.646056in}{7.443963in}}%
\pgfpathlineto{\pgfqpoint{5.647278in}{7.447816in}}%
\pgfpathlineto{\pgfqpoint{5.647668in}{7.448456in}}%
\pgfpathlineto{\pgfqpoint{5.651328in}{7.451017in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{7.457397in}}%
\pgfpathlineto{\pgfqpoint{5.659462in}{7.463116in}}%
\pgfpathlineto{\pgfqpoint{5.662894in}{7.468815in}}%
\pgfpathlineto{\pgfqpoint{5.664762in}{7.471343in}}%
\pgfpathlineto{\pgfqpoint{5.665342in}{7.473238in}}%
\pgfpathlineto{\pgfqpoint{5.667920in}{7.475761in}}%
\pgfpathlineto{\pgfqpoint{5.669243in}{7.478282in}}%
\pgfpathlineto{\pgfqpoint{5.670484in}{7.480171in}}%
\pgfpathlineto{\pgfqpoint{5.670857in}{7.483947in}}%
\pgfpathlineto{\pgfqpoint{5.675205in}{7.487719in}}%
\pgfpathlineto{\pgfqpoint{5.676161in}{7.489604in}}%
\pgfpathlineto{\pgfqpoint{5.677757in}{7.492745in}}%
\pgfpathlineto{\pgfqpoint{5.678814in}{7.495258in}}%
\pgfpathlineto{\pgfqpoint{5.683855in}{7.497770in}}%
\pgfpathlineto{\pgfqpoint{5.684580in}{7.500283in}}%
\pgfpathlineto{\pgfqpoint{5.689845in}{7.506567in}}%
\pgfpathlineto{\pgfqpoint{5.696013in}{7.509082in}}%
\pgfpathlineto{\pgfqpoint{5.698150in}{7.511599in}}%
\pgfpathlineto{\pgfqpoint{5.699113in}{7.513488in}}%
\pgfpathlineto{\pgfqpoint{5.701686in}{7.516639in}}%
\pgfpathlineto{\pgfqpoint{5.702860in}{7.517901in}}%
\pgfpathlineto{\pgfqpoint{5.705292in}{7.519794in}}%
\pgfpathlineto{\pgfqpoint{5.706233in}{7.523586in}}%
\pgfpathlineto{\pgfqpoint{5.707353in}{7.524852in}}%
\pgfpathlineto{\pgfqpoint{5.710228in}{7.526752in}}%
\pgfpathlineto{\pgfqpoint{5.717160in}{7.529924in}}%
\pgfpathlineto{\pgfqpoint{5.718710in}{7.531195in}}%
\pgfpathlineto{\pgfqpoint{5.720331in}{7.537566in}}%
\pgfpathlineto{\pgfqpoint{5.724547in}{7.541405in}}%
\pgfpathlineto{\pgfqpoint{5.726911in}{7.542688in}}%
\pgfpathlineto{\pgfqpoint{5.730741in}{7.544615in}}%
\pgfpathlineto{\pgfqpoint{5.734765in}{7.549126in}}%
\pgfpathlineto{\pgfqpoint{5.738055in}{7.552362in}}%
\pgfpathlineto{\pgfqpoint{5.740313in}{7.553659in}}%
\pgfpathlineto{\pgfqpoint{5.749629in}{7.556913in}}%
\pgfpathlineto{\pgfqpoint{5.752038in}{7.558218in}}%
\pgfpathlineto{\pgfqpoint{5.756232in}{7.565439in}}%
\pgfpathlineto{\pgfqpoint{5.757907in}{7.568084in}}%
\pgfpathlineto{\pgfqpoint{5.758061in}{7.569411in}}%
\pgfpathlineto{\pgfqpoint{5.768828in}{7.574746in}}%
\pgfpathlineto{\pgfqpoint{5.775506in}{7.576759in}}%
\pgfpathlineto{\pgfqpoint{5.776671in}{7.581486in}}%
\pgfpathlineto{\pgfqpoint{5.780389in}{7.584206in}}%
\pgfpathlineto{\pgfqpoint{5.781845in}{7.589692in}}%
\pgfpathlineto{\pgfqpoint{5.783108in}{7.591766in}}%
\pgfpathlineto{\pgfqpoint{5.783462in}{7.593849in}}%
\pgfpathlineto{\pgfqpoint{5.785546in}{7.596642in}}%
\pgfpathlineto{\pgfqpoint{5.786635in}{7.599454in}}%
\pgfpathlineto{\pgfqpoint{5.790417in}{7.605852in}}%
\pgfpathlineto{\pgfqpoint{5.799191in}{7.608730in}}%
\pgfpathlineto{\pgfqpoint{5.804456in}{7.616764in}}%
\pgfpathlineto{\pgfqpoint{5.808818in}{7.619732in}}%
\pgfpathlineto{\pgfqpoint{5.809836in}{7.621226in}}%
\pgfpathlineto{\pgfqpoint{5.817030in}{7.624993in}}%
\pgfpathlineto{\pgfqpoint{5.817914in}{7.626512in}}%
\pgfpathlineto{\pgfqpoint{5.823654in}{7.630344in}}%
\pgfpathlineto{\pgfqpoint{5.824488in}{7.633446in}}%
\pgfpathlineto{\pgfqpoint{5.824717in}{7.635010in}}%
\pgfpathlineto{\pgfqpoint{5.828276in}{7.638164in}}%
\pgfpathlineto{\pgfqpoint{5.829496in}{7.640553in}}%
\pgfpathlineto{\pgfqpoint{5.836672in}{7.643772in}}%
\pgfpathlineto{\pgfqpoint{5.840351in}{7.651167in}}%
\pgfpathlineto{\pgfqpoint{5.841040in}{7.652841in}}%
\pgfpathlineto{\pgfqpoint{5.841820in}{7.657078in}}%
\pgfpathlineto{\pgfqpoint{5.842081in}{7.657935in}}%
\pgfpathlineto{\pgfqpoint{5.847368in}{7.662268in}}%
\pgfpathlineto{\pgfqpoint{5.850725in}{7.664909in}}%
\pgfpathlineto{\pgfqpoint{5.855404in}{7.673035in}}%
\pgfpathlineto{\pgfqpoint{5.856598in}{7.676753in}}%
\pgfpathlineto{\pgfqpoint{5.860491in}{7.680543in}}%
\pgfpathlineto{\pgfqpoint{5.867108in}{7.684410in}}%
\pgfpathlineto{\pgfqpoint{5.868701in}{7.688360in}}%
\pgfpathlineto{\pgfqpoint{5.869001in}{7.690368in}}%
\pgfpathlineto{\pgfqpoint{5.872541in}{7.692399in}}%
\pgfpathlineto{\pgfqpoint{5.876303in}{7.694455in}}%
\pgfpathlineto{\pgfqpoint{5.877759in}{7.700775in}}%
\pgfpathlineto{\pgfqpoint{5.881414in}{7.710746in}}%
\pgfpathlineto{\pgfqpoint{5.883531in}{7.714218in}}%
\pgfpathlineto{\pgfqpoint{5.890817in}{7.720195in}}%
\pgfpathlineto{\pgfqpoint{5.903480in}{7.729012in}}%
\pgfpathlineto{\pgfqpoint{5.915113in}{7.735685in}}%
\pgfpathlineto{\pgfqpoint{5.916498in}{7.745662in}}%
\pgfpathlineto{\pgfqpoint{5.922931in}{7.751757in}}%
\pgfpathlineto{\pgfqpoint{5.929112in}{7.756551in}}%
\pgfpathlineto{\pgfqpoint{5.931120in}{7.761560in}}%
\pgfpathlineto{\pgfqpoint{5.933064in}{7.765034in}}%
\pgfpathlineto{\pgfqpoint{5.937187in}{7.770470in}}%
\pgfpathlineto{\pgfqpoint{5.950963in}{7.784435in}}%
\pgfpathlineto{\pgfqpoint{5.955978in}{7.798328in}}%
\pgfpathlineto{\pgfqpoint{5.960633in}{7.803496in}}%
\pgfpathlineto{\pgfqpoint{5.965524in}{7.809006in}}%
\pgfpathlineto{\pgfqpoint{5.970385in}{7.824735in}}%
\pgfpathlineto{\pgfqpoint{5.972255in}{7.832084in}}%
\pgfpathlineto{\pgfqpoint{5.973182in}{7.844792in}}%
\pgfpathlineto{\pgfqpoint{5.975351in}{7.849628in}}%
\pgfpathlineto{\pgfqpoint{5.982317in}{7.860570in}}%
\pgfpathlineto{\pgfqpoint{5.985863in}{7.866878in}}%
\pgfpathlineto{\pgfqpoint{5.991997in}{7.873953in}}%
\pgfpathlineto{\pgfqpoint{5.997973in}{7.882050in}}%
\pgfpathlineto{\pgfqpoint{6.003798in}{7.891590in}}%
\pgfpathlineto{\pgfqpoint{6.009483in}{7.903335in}}%
\pgfpathlineto{\pgfqpoint{6.015033in}{7.918938in}}%
\pgfpathlineto{\pgfqpoint{6.020453in}{7.943391in}}%
\pgfpathlineto{\pgfqpoint{6.020453in}{7.943391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820055in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.866689in}{6.538758in}}%
\pgfpathlineto{\pgfqpoint{4.918868in}{6.574528in}}%
\pgfpathlineto{\pgfqpoint{4.931717in}{6.605528in}}%
\pgfpathlineto{\pgfqpoint{4.943890in}{6.632887in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{6.657372in}}%
\pgfpathlineto{\pgfqpoint{4.992410in}{6.679532in}}%
\pgfpathlineto{\pgfqpoint{5.005526in}{6.699774in}}%
\pgfpathlineto{\pgfqpoint{5.006163in}{6.718403in}}%
\pgfpathlineto{\pgfqpoint{5.008699in}{6.735661in}}%
\pgfpathlineto{\pgfqpoint{5.037390in}{6.766779in}}%
\pgfpathlineto{\pgfqpoint{5.041834in}{6.780918in}}%
\pgfpathlineto{\pgfqpoint{5.044252in}{6.794255in}}%
\pgfpathlineto{\pgfqpoint{5.051431in}{6.806878in}}%
\pgfpathlineto{\pgfqpoint{5.111839in}{6.871058in}}%
\pgfpathlineto{\pgfqpoint{5.122251in}{6.880247in}}%
\pgfpathlineto{\pgfqpoint{5.133792in}{6.889094in}}%
\pgfpathlineto{\pgfqpoint{5.143551in}{6.897624in}}%
\pgfpathlineto{\pgfqpoint{5.155271in}{6.913818in}}%
\pgfpathlineto{\pgfqpoint{5.162917in}{6.928982in}}%
\pgfpathlineto{\pgfqpoint{5.167629in}{6.943242in}}%
\pgfpathlineto{\pgfqpoint{5.172091in}{6.950065in}}%
\pgfpathlineto{\pgfqpoint{5.190223in}{6.963156in}}%
\pgfpathlineto{\pgfqpoint{5.192932in}{6.975570in}}%
\pgfpathlineto{\pgfqpoint{5.203222in}{6.981546in}}%
\pgfpathlineto{\pgfqpoint{5.216655in}{6.987376in}}%
\pgfpathlineto{\pgfqpoint{5.224986in}{6.993070in}}%
\pgfpathlineto{\pgfqpoint{5.227881in}{7.004069in}}%
\pgfpathlineto{\pgfqpoint{5.241460in}{7.014590in}}%
\pgfpathlineto{\pgfqpoint{5.258892in}{7.024674in}}%
\pgfpathlineto{\pgfqpoint{5.265090in}{7.029563in}}%
\pgfpathlineto{\pgfqpoint{5.278018in}{7.048196in}}%
\pgfpathlineto{\pgfqpoint{5.285963in}{7.057005in}}%
\pgfpathlineto{\pgfqpoint{5.291995in}{7.061294in}}%
\pgfpathlineto{\pgfqpoint{5.299753in}{7.065509in}}%
\pgfpathlineto{\pgfqpoint{5.305999in}{7.069652in}}%
\pgfpathlineto{\pgfqpoint{5.308544in}{7.077736in}}%
\pgfpathlineto{\pgfqpoint{5.315514in}{7.085564in}}%
\pgfpathlineto{\pgfqpoint{5.329702in}{7.096859in}}%
\pgfpathlineto{\pgfqpoint{5.330739in}{7.104113in}}%
\pgfpathlineto{\pgfqpoint{5.357257in}{7.111161in}}%
\pgfpathlineto{\pgfqpoint{5.362050in}{7.114611in}}%
\pgfpathlineto{\pgfqpoint{5.363299in}{7.121373in}}%
\pgfpathlineto{\pgfqpoint{5.365806in}{7.127956in}}%
\pgfpathlineto{\pgfqpoint{5.366242in}{7.134370in}}%
\pgfpathlineto{\pgfqpoint{5.369687in}{7.143695in}}%
\pgfpathlineto{\pgfqpoint{5.370099in}{7.152687in}}%
\pgfpathlineto{\pgfqpoint{5.371029in}{7.161371in}}%
\pgfpathlineto{\pgfqpoint{5.373073in}{7.164200in}}%
\pgfpathlineto{\pgfqpoint{5.381424in}{7.169767in}}%
\pgfpathlineto{\pgfqpoint{5.393288in}{7.175214in}}%
\pgfpathlineto{\pgfqpoint{5.397325in}{7.180548in}}%
\pgfpathlineto{\pgfqpoint{5.398221in}{7.183173in}}%
\pgfpathlineto{\pgfqpoint{5.398887in}{7.188345in}}%
\pgfpathlineto{\pgfqpoint{5.401729in}{7.193415in}}%
\pgfpathlineto{\pgfqpoint{5.412274in}{7.198387in}}%
\pgfpathlineto{\pgfqpoint{5.415507in}{7.200838in}}%
\pgfpathlineto{\pgfqpoint{5.422958in}{7.210415in}}%
\pgfpathlineto{\pgfqpoint{5.431033in}{7.215074in}}%
\pgfpathlineto{\pgfqpoint{5.432552in}{7.217372in}}%
\pgfpathlineto{\pgfqpoint{5.434066in}{7.230755in}}%
\pgfpathlineto{\pgfqpoint{5.436763in}{7.232920in}}%
\pgfpathlineto{\pgfqpoint{5.443201in}{7.237199in}}%
\pgfpathlineto{\pgfqpoint{5.449644in}{7.245553in}}%
\pgfpathlineto{\pgfqpoint{5.451135in}{7.251650in}}%
\pgfpathlineto{\pgfqpoint{5.451972in}{7.255638in}}%
\pgfpathlineto{\pgfqpoint{5.457500in}{7.259568in}}%
\pgfpathlineto{\pgfqpoint{5.461462in}{7.265356in}}%
\pgfpathlineto{\pgfqpoint{5.470692in}{7.274735in}}%
\pgfpathlineto{\pgfqpoint{5.473970in}{7.278397in}}%
\pgfpathlineto{\pgfqpoint{5.477802in}{7.282011in}}%
\pgfpathlineto{\pgfqpoint{5.478201in}{7.285577in}}%
\pgfpathlineto{\pgfqpoint{5.481952in}{7.289097in}}%
\pgfpathlineto{\pgfqpoint{5.489601in}{7.292572in}}%
\pgfpathlineto{\pgfqpoint{5.501242in}{7.297704in}}%
\pgfpathlineto{\pgfqpoint{5.507669in}{7.302742in}}%
\pgfpathlineto{\pgfqpoint{5.512037in}{7.309319in}}%
\pgfpathlineto{\pgfqpoint{5.512302in}{7.312551in}}%
\pgfpathlineto{\pgfqpoint{5.520064in}{7.317329in}}%
\pgfpathlineto{\pgfqpoint{5.521151in}{7.323575in}}%
\pgfpathlineto{\pgfqpoint{5.527505in}{7.328170in}}%
\pgfpathlineto{\pgfqpoint{5.530404in}{7.338612in}}%
\pgfpathlineto{\pgfqpoint{5.531267in}{7.340073in}}%
\pgfpathlineto{\pgfqpoint{5.534424in}{7.341526in}}%
\pgfpathlineto{\pgfqpoint{5.550543in}{7.344411in}}%
\pgfpathlineto{\pgfqpoint{5.550973in}{7.347267in}}%
\pgfpathlineto{\pgfqpoint{5.558561in}{7.350096in}}%
\pgfpathlineto{\pgfqpoint{5.561864in}{7.351500in}}%
\pgfpathlineto{\pgfqpoint{5.565461in}{7.355671in}}%
\pgfpathlineto{\pgfqpoint{5.568796in}{7.361142in}}%
\pgfpathlineto{\pgfqpoint{5.575139in}{7.363839in}}%
\pgfpathlineto{\pgfqpoint{5.578292in}{7.367839in}}%
\pgfpathlineto{\pgfqpoint{5.581149in}{7.373090in}}%
\pgfpathlineto{\pgfqpoint{5.583761in}{7.375681in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{7.379525in}}%
\pgfpathlineto{\pgfqpoint{5.597619in}{7.382061in}}%
\pgfpathlineto{\pgfqpoint{5.605810in}{7.387070in}}%
\pgfpathlineto{\pgfqpoint{5.608877in}{7.390773in}}%
\pgfpathlineto{\pgfqpoint{5.609903in}{7.393217in}}%
\pgfpathlineto{\pgfqpoint{5.614919in}{7.396846in}}%
\pgfpathlineto{\pgfqpoint{5.616890in}{7.402801in}}%
\pgfpathlineto{\pgfqpoint{5.616890in}{7.403978in}}%
\pgfpathlineto{\pgfqpoint{5.622024in}{7.413240in}}%
\pgfpathlineto{\pgfqpoint{5.624497in}{7.415513in}}%
\pgfpathlineto{\pgfqpoint{5.628357in}{7.417770in}}%
\pgfpathlineto{\pgfqpoint{5.629398in}{7.421125in}}%
\pgfpathlineto{\pgfqpoint{5.630004in}{7.423343in}}%
\pgfpathlineto{\pgfqpoint{5.631469in}{7.425545in}}%
\pgfpathlineto{\pgfqpoint{5.631886in}{7.427732in}}%
\pgfpathlineto{\pgfqpoint{5.634839in}{7.430985in}}%
\pgfpathlineto{\pgfqpoint{5.644352in}{7.437395in}}%
\pgfpathlineto{\pgfqpoint{5.644835in}{7.439504in}}%
\pgfpathlineto{\pgfqpoint{5.645633in}{7.444718in}}%
\pgfpathlineto{\pgfqpoint{5.653004in}{7.448831in}}%
\pgfpathlineto{\pgfqpoint{5.657242in}{7.453901in}}%
\pgfpathlineto{\pgfqpoint{5.658977in}{7.455909in}}%
\pgfpathlineto{\pgfqpoint{5.663748in}{7.460875in}}%
\pgfpathlineto{\pgfqpoint{5.664675in}{7.463821in}}%
\pgfpathlineto{\pgfqpoint{5.668298in}{7.465770in}}%
\pgfpathlineto{\pgfqpoint{5.669208in}{7.468675in}}%
\pgfpathlineto{\pgfqpoint{5.670275in}{7.469637in}}%
\pgfpathlineto{\pgfqpoint{5.672428in}{7.470598in}}%
\pgfpathlineto{\pgfqpoint{5.680722in}{7.472510in}}%
\pgfpathlineto{\pgfqpoint{5.684364in}{7.475359in}}%
\pgfpathlineto{\pgfqpoint{5.684631in}{7.476303in}}%
\pgfpathlineto{\pgfqpoint{5.685773in}{7.477245in}}%
\pgfpathlineto{\pgfqpoint{5.690364in}{7.479122in}}%
\pgfpathlineto{\pgfqpoint{5.690909in}{7.481919in}}%
\pgfpathlineto{\pgfqpoint{5.694114in}{7.488361in}}%
\pgfpathlineto{\pgfqpoint{5.694542in}{7.490180in}}%
\pgfpathlineto{\pgfqpoint{5.696003in}{7.492893in}}%
\pgfpathlineto{\pgfqpoint{5.696164in}{7.493793in}}%
\pgfpathlineto{\pgfqpoint{5.700670in}{7.496479in}}%
\pgfpathlineto{\pgfqpoint{5.701160in}{7.498260in}}%
\pgfpathlineto{\pgfqpoint{5.705619in}{7.501795in}}%
\pgfpathlineto{\pgfqpoint{5.708737in}{7.505297in}}%
\pgfpathlineto{\pgfqpoint{5.711644in}{7.509630in}}%
\pgfpathlineto{\pgfqpoint{5.714690in}{7.511350in}}%
\pgfpathlineto{\pgfqpoint{5.716424in}{7.512207in}}%
\pgfpathlineto{\pgfqpoint{5.718181in}{7.514767in}}%
\pgfpathlineto{\pgfqpoint{5.720737in}{7.516464in}}%
\pgfpathlineto{\pgfqpoint{5.724256in}{7.518154in}}%
\pgfpathlineto{\pgfqpoint{5.725785in}{7.523181in}}%
\pgfpathlineto{\pgfqpoint{5.726874in}{7.524012in}}%
\pgfpathlineto{\pgfqpoint{5.732910in}{7.525671in}}%
\pgfpathlineto{\pgfqpoint{5.733687in}{7.527322in}}%
\pgfpathlineto{\pgfqpoint{5.742166in}{7.532237in}}%
\pgfpathlineto{\pgfqpoint{5.745691in}{7.535482in}}%
\pgfpathlineto{\pgfqpoint{5.748701in}{7.537094in}}%
\pgfpathlineto{\pgfqpoint{5.749344in}{7.538701in}}%
\pgfpathlineto{\pgfqpoint{5.757920in}{7.541896in}}%
\pgfpathlineto{\pgfqpoint{5.761592in}{7.547431in}}%
\pgfpathlineto{\pgfqpoint{5.762034in}{7.551342in}}%
\pgfpathlineto{\pgfqpoint{5.765455in}{7.557529in}}%
\pgfpathlineto{\pgfqpoint{5.767691in}{7.559063in}}%
\pgfpathlineto{\pgfqpoint{5.767884in}{7.560591in}}%
\pgfpathlineto{\pgfqpoint{5.771011in}{7.564391in}}%
\pgfpathlineto{\pgfqpoint{5.780231in}{7.568159in}}%
\pgfpathlineto{\pgfqpoint{5.780516in}{7.569659in}}%
\pgfpathlineto{\pgfqpoint{5.781700in}{7.571899in}}%
\pgfpathlineto{\pgfqpoint{5.781806in}{7.572643in}}%
\pgfpathlineto{\pgfqpoint{5.786860in}{7.574869in}}%
\pgfpathlineto{\pgfqpoint{5.787153in}{7.576348in}}%
\pgfpathlineto{\pgfqpoint{5.788991in}{7.578558in}}%
\pgfpathlineto{\pgfqpoint{5.790345in}{7.580758in}}%
\pgfpathlineto{\pgfqpoint{5.790961in}{7.582219in}}%
\pgfpathlineto{\pgfqpoint{5.791976in}{7.585130in}}%
\pgfpathlineto{\pgfqpoint{5.793946in}{7.588745in}}%
\pgfpathlineto{\pgfqpoint{5.794645in}{7.590184in}}%
\pgfpathlineto{\pgfqpoint{5.795761in}{7.591620in}}%
\pgfpathlineto{\pgfqpoint{5.796051in}{7.593051in}}%
\pgfpathlineto{\pgfqpoint{5.798809in}{7.595191in}}%
\pgfpathlineto{\pgfqpoint{5.801978in}{7.602969in}}%
\pgfpathlineto{\pgfqpoint{5.804639in}{7.605072in}}%
\pgfpathlineto{\pgfqpoint{5.804696in}{7.605771in}}%
\pgfpathlineto{\pgfqpoint{5.807989in}{7.607167in}}%
\pgfpathlineto{\pgfqpoint{5.810145in}{7.608560in}}%
\pgfpathlineto{\pgfqpoint{5.811675in}{7.609950in}}%
\pgfpathlineto{\pgfqpoint{5.814895in}{7.612719in}}%
\pgfpathlineto{\pgfqpoint{5.815333in}{7.614788in}}%
\pgfpathlineto{\pgfqpoint{5.816892in}{7.616851in}}%
\pgfpathlineto{\pgfqpoint{5.819873in}{7.620273in}}%
\pgfpathlineto{\pgfqpoint{5.820981in}{7.622998in}}%
\pgfpathlineto{\pgfqpoint{5.821752in}{7.623677in}}%
\pgfpathlineto{\pgfqpoint{5.827387in}{7.625034in}}%
\pgfpathlineto{\pgfqpoint{5.828697in}{7.627064in}}%
\pgfpathlineto{\pgfqpoint{5.833740in}{7.629762in}}%
\pgfpathlineto{\pgfqpoint{5.836272in}{7.631779in}}%
\pgfpathlineto{\pgfqpoint{5.836861in}{7.633790in}}%
\pgfpathlineto{\pgfqpoint{5.839320in}{7.637795in}}%
\pgfpathlineto{\pgfqpoint{5.846351in}{7.640454in}}%
\pgfpathlineto{\pgfqpoint{5.846860in}{7.641780in}}%
\pgfpathlineto{\pgfqpoint{5.847617in}{7.644425in}}%
\pgfpathlineto{\pgfqpoint{5.851034in}{7.647720in}}%
\pgfpathlineto{\pgfqpoint{5.853001in}{7.650346in}}%
\pgfpathlineto{\pgfqpoint{5.853658in}{7.651656in}}%
\pgfpathlineto{\pgfqpoint{5.856248in}{7.654271in}}%
\pgfpathlineto{\pgfqpoint{5.857665in}{7.659478in}}%
\pgfpathlineto{\pgfqpoint{5.858999in}{7.662719in}}%
\pgfpathlineto{\pgfqpoint{5.859737in}{7.664012in}}%
\pgfpathlineto{\pgfqpoint{5.860261in}{7.665304in}}%
\pgfpathlineto{\pgfqpoint{5.862046in}{7.667883in}}%
\pgfpathlineto{\pgfqpoint{5.862051in}{7.669170in}}%
\pgfpathlineto{\pgfqpoint{5.864901in}{7.671740in}}%
\pgfpathlineto{\pgfqpoint{5.867279in}{7.675585in}}%
\pgfpathlineto{\pgfqpoint{5.868767in}{7.676864in}}%
\pgfpathlineto{\pgfqpoint{5.872080in}{7.678780in}}%
\pgfpathlineto{\pgfqpoint{5.874956in}{7.684513in}}%
\pgfpathlineto{\pgfqpoint{5.876660in}{7.685784in}}%
\pgfpathlineto{\pgfqpoint{5.881342in}{7.697814in}}%
\pgfpathlineto{\pgfqpoint{5.882794in}{7.699707in}}%
\pgfpathlineto{\pgfqpoint{5.883836in}{7.700338in}}%
\pgfpathlineto{\pgfqpoint{5.889970in}{7.702229in}}%
\pgfpathlineto{\pgfqpoint{5.892757in}{7.704119in}}%
\pgfpathlineto{\pgfqpoint{5.894413in}{7.706637in}}%
\pgfpathlineto{\pgfqpoint{5.894761in}{7.708525in}}%
\pgfpathlineto{\pgfqpoint{5.896216in}{7.709154in}}%
\pgfpathlineto{\pgfqpoint{5.903332in}{7.710412in}}%
\pgfpathlineto{\pgfqpoint{5.905174in}{7.712926in}}%
\pgfpathlineto{\pgfqpoint{5.908369in}{7.714183in}}%
\pgfpathlineto{\pgfqpoint{5.910085in}{7.714812in}}%
\pgfpathlineto{\pgfqpoint{5.910152in}{7.716068in}}%
\pgfpathlineto{\pgfqpoint{5.911873in}{7.717325in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{7.721093in}}%
\pgfpathlineto{\pgfqpoint{5.925461in}{7.722978in}}%
\pgfpathlineto{\pgfqpoint{5.927013in}{7.724234in}}%
\pgfpathlineto{\pgfqpoint{5.928444in}{7.727375in}}%
\pgfpathlineto{\pgfqpoint{5.930786in}{7.728632in}}%
\pgfpathlineto{\pgfqpoint{5.935712in}{7.731145in}}%
\pgfpathlineto{\pgfqpoint{5.937991in}{7.733661in}}%
\pgfpathlineto{\pgfqpoint{5.941952in}{7.735548in}}%
\pgfpathlineto{\pgfqpoint{5.943728in}{7.738066in}}%
\pgfpathlineto{\pgfqpoint{5.950288in}{7.751326in}}%
\pgfpathlineto{\pgfqpoint{5.954410in}{7.754497in}}%
\pgfpathlineto{\pgfqpoint{5.954947in}{7.757038in}}%
\pgfpathlineto{\pgfqpoint{5.957224in}{7.759584in}}%
\pgfpathlineto{\pgfqpoint{5.958290in}{7.761497in}}%
\pgfpathlineto{\pgfqpoint{5.963937in}{7.763413in}}%
\pgfpathlineto{\pgfqpoint{5.968709in}{7.764691in}}%
\pgfpathlineto{\pgfqpoint{5.971263in}{7.767254in}}%
\pgfpathlineto{\pgfqpoint{5.972099in}{7.769822in}}%
\pgfpathlineto{\pgfqpoint{5.974900in}{7.774333in}}%
\pgfpathlineto{\pgfqpoint{5.979611in}{7.779517in}}%
\pgfpathlineto{\pgfqpoint{5.984606in}{7.782120in}}%
\pgfpathlineto{\pgfqpoint{5.985855in}{7.784079in}}%
\pgfpathlineto{\pgfqpoint{5.987845in}{7.785388in}}%
\pgfpathlineto{\pgfqpoint{5.988301in}{7.787355in}}%
\pgfpathlineto{\pgfqpoint{5.989488in}{7.788670in}}%
\pgfpathlineto{\pgfqpoint{5.994122in}{7.791968in}}%
\pgfpathlineto{\pgfqpoint{5.995315in}{7.793291in}}%
\pgfpathlineto{\pgfqpoint{5.996137in}{7.795282in}}%
\pgfpathlineto{\pgfqpoint{5.996652in}{7.795947in}}%
\pgfpathlineto{\pgfqpoint{6.001536in}{7.797947in}}%
\pgfpathlineto{\pgfqpoint{6.002453in}{7.799953in}}%
\pgfpathlineto{\pgfqpoint{6.002827in}{7.803313in}}%
\pgfpathlineto{\pgfqpoint{6.003414in}{7.803987in}}%
\pgfpathlineto{\pgfqpoint{6.005966in}{7.805339in}}%
\pgfpathlineto{\pgfqpoint{6.006267in}{7.806693in}}%
\pgfpathlineto{\pgfqpoint{6.011942in}{7.810096in}}%
\pgfpathlineto{\pgfqpoint{6.015460in}{7.812835in}}%
\pgfpathlineto{\pgfqpoint{6.019917in}{7.816281in}}%
\pgfpathlineto{\pgfqpoint{6.021141in}{7.818361in}}%
\pgfpathlineto{\pgfqpoint{6.022488in}{7.819753in}}%
\pgfpathlineto{\pgfqpoint{6.022707in}{7.821150in}}%
\pgfpathlineto{\pgfqpoint{6.026191in}{7.823253in}}%
\pgfpathlineto{\pgfqpoint{6.027934in}{7.825367in}}%
\pgfpathlineto{\pgfqpoint{6.032146in}{7.829628in}}%
\pgfpathlineto{\pgfqpoint{6.032739in}{7.833216in}}%
\pgfpathlineto{\pgfqpoint{6.033886in}{7.835384in}}%
\pgfpathlineto{\pgfqpoint{6.035122in}{7.836838in}}%
\pgfpathlineto{\pgfqpoint{6.038245in}{7.839762in}}%
\pgfpathlineto{\pgfqpoint{6.040458in}{7.846434in}}%
\pgfpathlineto{\pgfqpoint{6.042801in}{7.850200in}}%
\pgfpathlineto{\pgfqpoint{6.045596in}{7.856324in}}%
\pgfpathlineto{\pgfqpoint{6.049808in}{7.861002in}}%
\pgfpathlineto{\pgfqpoint{6.052275in}{7.862579in}}%
\pgfpathlineto{\pgfqpoint{6.059483in}{7.871421in}}%
\pgfpathlineto{\pgfqpoint{6.064004in}{7.874712in}}%
\pgfpathlineto{\pgfqpoint{6.067945in}{7.880581in}}%
\pgfpathlineto{\pgfqpoint{6.069864in}{7.884002in}}%
\pgfpathlineto{\pgfqpoint{6.071087in}{7.885732in}}%
\pgfpathlineto{\pgfqpoint{6.072783in}{7.897323in}}%
\pgfpathlineto{\pgfqpoint{6.075054in}{7.901024in}}%
\pgfpathlineto{\pgfqpoint{6.076467in}{7.902901in}}%
\pgfpathlineto{\pgfqpoint{6.077640in}{7.904796in}}%
\pgfpathlineto{\pgfqpoint{6.078470in}{7.906710in}}%
\pgfpathlineto{\pgfqpoint{6.080660in}{7.908643in}}%
\pgfpathlineto{\pgfqpoint{6.085049in}{7.910597in}}%
\pgfpathlineto{\pgfqpoint{6.086060in}{7.913568in}}%
\pgfpathlineto{\pgfqpoint{6.087544in}{7.915576in}}%
\pgfpathlineto{\pgfqpoint{6.089963in}{7.917607in}}%
\pgfpathlineto{\pgfqpoint{6.091789in}{7.921743in}}%
\pgfpathlineto{\pgfqpoint{6.094402in}{7.923849in}}%
\pgfpathlineto{\pgfqpoint{6.095748in}{7.924913in}}%
\pgfpathlineto{\pgfqpoint{6.097671in}{7.932559in}}%
\pgfpathlineto{\pgfqpoint{6.099421in}{7.934814in}}%
\pgfpathlineto{\pgfqpoint{6.104638in}{7.938259in}}%
\pgfpathlineto{\pgfqpoint{6.105183in}{7.940602in}}%
\pgfpathlineto{\pgfqpoint{6.107094in}{7.942982in}}%
\pgfpathlineto{\pgfqpoint{6.112366in}{7.946628in}}%
\pgfpathlineto{\pgfqpoint{6.115889in}{7.951642in}}%
\pgfpathlineto{\pgfqpoint{6.117452in}{7.954219in}}%
\pgfpathlineto{\pgfqpoint{6.128002in}{7.963662in}}%
\pgfpathlineto{\pgfqpoint{6.131717in}{7.967935in}}%
\pgfpathlineto{\pgfqpoint{6.133733in}{7.972364in}}%
\pgfpathlineto{\pgfqpoint{6.135061in}{7.978540in}}%
\pgfpathlineto{\pgfqpoint{6.135180in}{7.980138in}}%
\pgfpathlineto{\pgfqpoint{6.135904in}{7.981758in}}%
\pgfpathlineto{\pgfqpoint{6.141216in}{7.985072in}}%
\pgfpathlineto{\pgfqpoint{6.146541in}{7.990241in}}%
\pgfpathlineto{\pgfqpoint{6.151642in}{7.993833in}}%
\pgfpathlineto{\pgfqpoint{6.153150in}{7.999469in}}%
\pgfpathlineto{\pgfqpoint{6.153667in}{8.003411in}}%
\pgfpathlineto{\pgfqpoint{6.155618in}{8.009643in}}%
\pgfpathlineto{\pgfqpoint{6.156670in}{8.011815in}}%
\pgfpathlineto{\pgfqpoint{6.166963in}{8.016320in}}%
\pgfpathlineto{\pgfqpoint{6.169370in}{8.018660in}}%
\pgfpathlineto{\pgfqpoint{6.171815in}{8.023535in}}%
\pgfpathlineto{\pgfqpoint{6.172081in}{8.026080in}}%
\pgfpathlineto{\pgfqpoint{6.173907in}{8.028703in}}%
\pgfpathlineto{\pgfqpoint{6.199383in}{8.034214in}}%
\pgfpathlineto{\pgfqpoint{6.206262in}{8.037116in}}%
\pgfpathlineto{\pgfqpoint{6.216506in}{8.043261in}}%
\pgfpathlineto{\pgfqpoint{6.223785in}{8.049943in}}%
\pgfpathlineto{\pgfqpoint{6.225442in}{8.057292in}}%
\pgfpathlineto{\pgfqpoint{6.225781in}{8.065495in}}%
\pgfpathlineto{\pgfqpoint{6.227814in}{8.070000in}}%
\pgfpathlineto{\pgfqpoint{6.231313in}{8.074836in}}%
\pgfpathlineto{\pgfqpoint{6.238172in}{8.080067in}}%
\pgfpathlineto{\pgfqpoint{6.254651in}{8.085777in}}%
\pgfpathlineto{\pgfqpoint{6.270034in}{8.092086in}}%
\pgfpathlineto{\pgfqpoint{6.278849in}{8.099160in}}%
\pgfpathlineto{\pgfqpoint{6.286962in}{8.107258in}}%
\pgfpathlineto{\pgfqpoint{6.291847in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{6.291847in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987666in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{5.009461in}{6.547159in}}%
\pgfpathlineto{\pgfqpoint{5.034935in}{6.641054in}}%
\pgfpathlineto{\pgfqpoint{5.044956in}{6.759434in}}%
\pgfpathlineto{\pgfqpoint{5.048865in}{6.801719in}}%
\pgfpathlineto{\pgfqpoint{5.058480in}{6.837489in}}%
\pgfpathlineto{\pgfqpoint{5.098204in}{6.868489in}}%
\pgfpathlineto{\pgfqpoint{5.132095in}{6.895848in}}%
\pgfpathlineto{\pgfqpoint{5.145754in}{6.920333in}}%
\pgfpathlineto{\pgfqpoint{5.156071in}{6.942493in}}%
\pgfpathlineto{\pgfqpoint{5.168336in}{6.962735in}}%
\pgfpathlineto{\pgfqpoint{5.181660in}{6.981364in}}%
\pgfpathlineto{\pgfqpoint{5.193066in}{6.998622in}}%
\pgfpathlineto{\pgfqpoint{5.208854in}{7.029740in}}%
\pgfpathlineto{\pgfqpoint{5.239068in}{7.081820in}}%
\pgfpathlineto{\pgfqpoint{5.248232in}{7.093222in}}%
\pgfpathlineto{\pgfqpoint{5.260114in}{7.104099in}}%
\pgfpathlineto{\pgfqpoint{5.273052in}{7.114498in}}%
\pgfpathlineto{\pgfqpoint{5.313513in}{7.134019in}}%
\pgfpathlineto{\pgfqpoint{5.361974in}{7.152055in}}%
\pgfpathlineto{\pgfqpoint{5.380007in}{7.160585in}}%
\pgfpathlineto{\pgfqpoint{5.394429in}{7.168820in}}%
\pgfpathlineto{\pgfqpoint{5.406291in}{7.176779in}}%
\pgfpathlineto{\pgfqpoint{5.420586in}{7.191943in}}%
\pgfpathlineto{\pgfqpoint{5.448802in}{7.206203in}}%
\pgfpathlineto{\pgfqpoint{5.452636in}{7.213026in}}%
\pgfpathlineto{\pgfqpoint{5.453357in}{7.226117in}}%
\pgfpathlineto{\pgfqpoint{5.455637in}{7.238531in}}%
\pgfpathlineto{\pgfqpoint{5.461704in}{7.250337in}}%
\pgfpathlineto{\pgfqpoint{5.465592in}{7.261593in}}%
\pgfpathlineto{\pgfqpoint{5.480795in}{7.267030in}}%
\pgfpathlineto{\pgfqpoint{5.503815in}{7.272347in}}%
\pgfpathlineto{\pgfqpoint{5.521564in}{7.277551in}}%
\pgfpathlineto{\pgfqpoint{5.539457in}{7.287635in}}%
\pgfpathlineto{\pgfqpoint{5.548971in}{7.297318in}}%
\pgfpathlineto{\pgfqpoint{5.558194in}{7.302018in}}%
\pgfpathlineto{\pgfqpoint{5.568753in}{7.306630in}}%
\pgfpathlineto{\pgfqpoint{5.577054in}{7.311157in}}%
\pgfpathlineto{\pgfqpoint{5.588298in}{7.319966in}}%
\pgfpathlineto{\pgfqpoint{5.597672in}{7.328469in}}%
\pgfpathlineto{\pgfqpoint{5.619651in}{7.340697in}}%
\pgfpathlineto{\pgfqpoint{5.624979in}{7.344642in}}%
\pgfpathlineto{\pgfqpoint{5.629041in}{7.348525in}}%
\pgfpathlineto{\pgfqpoint{5.631587in}{7.356112in}}%
\pgfpathlineto{\pgfqpoint{5.637200in}{7.363473in}}%
\pgfpathlineto{\pgfqpoint{5.640120in}{7.370623in}}%
\pgfpathlineto{\pgfqpoint{5.641473in}{7.377572in}}%
\pgfpathlineto{\pgfqpoint{5.642776in}{7.384334in}}%
\pgfpathlineto{\pgfqpoint{5.643570in}{7.387647in}}%
\pgfpathlineto{\pgfqpoint{5.648998in}{7.394145in}}%
\pgfpathlineto{\pgfqpoint{5.650421in}{7.397331in}}%
\pgfpathlineto{\pgfqpoint{5.650847in}{7.400478in}}%
\pgfpathlineto{\pgfqpoint{5.652784in}{7.403586in}}%
\pgfpathlineto{\pgfqpoint{5.663479in}{7.409689in}}%
\pgfpathlineto{\pgfqpoint{5.665602in}{7.415648in}}%
\pgfpathlineto{\pgfqpoint{5.675326in}{7.429960in}}%
\pgfpathlineto{\pgfqpoint{5.682534in}{7.435466in}}%
\pgfpathlineto{\pgfqpoint{5.686773in}{7.443509in}}%
\pgfpathlineto{\pgfqpoint{5.689359in}{7.448733in}}%
\pgfpathlineto{\pgfqpoint{5.692738in}{7.453854in}}%
\pgfpathlineto{\pgfqpoint{5.693826in}{7.458874in}}%
\pgfpathlineto{\pgfqpoint{5.698056in}{7.463799in}}%
\pgfpathlineto{\pgfqpoint{5.703910in}{7.468632in}}%
\pgfpathlineto{\pgfqpoint{5.707379in}{7.471014in}}%
\pgfpathlineto{\pgfqpoint{5.717928in}{7.475716in}}%
\pgfpathlineto{\pgfqpoint{5.722522in}{7.484871in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{7.489331in}}%
\pgfpathlineto{\pgfqpoint{5.726882in}{7.491532in}}%
\pgfpathlineto{\pgfqpoint{5.728145in}{7.498029in}}%
\pgfpathlineto{\pgfqpoint{5.729738in}{7.504369in}}%
\pgfpathlineto{\pgfqpoint{5.730927in}{7.508513in}}%
\pgfpathlineto{\pgfqpoint{5.732887in}{7.512594in}}%
\pgfpathlineto{\pgfqpoint{5.734123in}{7.514611in}}%
\pgfpathlineto{\pgfqpoint{5.737084in}{7.516612in}}%
\pgfpathlineto{\pgfqpoint{5.741194in}{7.518599in}}%
\pgfpathlineto{\pgfqpoint{5.746640in}{7.520571in}}%
\pgfpathlineto{\pgfqpoint{5.763128in}{7.524472in}}%
\pgfpathlineto{\pgfqpoint{5.768313in}{7.530219in}}%
\pgfpathlineto{\pgfqpoint{5.769520in}{7.532108in}}%
\pgfpathlineto{\pgfqpoint{5.771531in}{7.533984in}}%
\pgfpathlineto{\pgfqpoint{5.779512in}{7.539534in}}%
\pgfpathlineto{\pgfqpoint{5.781664in}{7.541358in}}%
\pgfpathlineto{\pgfqpoint{5.788660in}{7.544972in}}%
\pgfpathlineto{\pgfqpoint{5.790114in}{7.546761in}}%
\pgfpathlineto{\pgfqpoint{5.790449in}{7.550304in}}%
\pgfpathlineto{\pgfqpoint{5.792466in}{7.553801in}}%
\pgfpathlineto{\pgfqpoint{5.801642in}{7.557255in}}%
\pgfpathlineto{\pgfqpoint{5.802891in}{7.558965in}}%
\pgfpathlineto{\pgfqpoint{5.803230in}{7.562355in}}%
\pgfpathlineto{\pgfqpoint{5.804479in}{7.565703in}}%
\pgfpathlineto{\pgfqpoint{5.815197in}{7.573901in}}%
\pgfpathlineto{\pgfqpoint{5.816192in}{7.578706in}}%
\pgfpathlineto{\pgfqpoint{5.816335in}{7.580289in}}%
\pgfpathlineto{\pgfqpoint{5.819858in}{7.583430in}}%
\pgfpathlineto{\pgfqpoint{5.822039in}{7.588076in}}%
\pgfpathlineto{\pgfqpoint{5.827492in}{7.592646in}}%
\pgfpathlineto{\pgfqpoint{5.836641in}{7.598628in}}%
\pgfpathlineto{\pgfqpoint{5.845260in}{7.601573in}}%
\pgfpathlineto{\pgfqpoint{5.845469in}{7.604487in}}%
\pgfpathlineto{\pgfqpoint{5.848657in}{7.607372in}}%
\pgfpathlineto{\pgfqpoint{5.849262in}{7.610228in}}%
\pgfpathlineto{\pgfqpoint{5.849807in}{7.613057in}}%
\pgfpathlineto{\pgfqpoint{5.850847in}{7.614461in}}%
\pgfpathlineto{\pgfqpoint{5.859700in}{7.617248in}}%
\pgfpathlineto{\pgfqpoint{5.867172in}{7.622745in}}%
\pgfpathlineto{\pgfqpoint{5.868897in}{7.624103in}}%
\pgfpathlineto{\pgfqpoint{5.869156in}{7.626800in}}%
\pgfpathlineto{\pgfqpoint{5.878334in}{7.633437in}}%
\pgfpathlineto{\pgfqpoint{5.882140in}{7.636051in}}%
\pgfpathlineto{\pgfqpoint{5.882935in}{7.643757in}}%
\pgfpathlineto{\pgfqpoint{5.885184in}{7.645022in}}%
\pgfpathlineto{\pgfqpoint{5.897455in}{7.647537in}}%
\pgfpathlineto{\pgfqpoint{5.901832in}{7.651270in}}%
\pgfpathlineto{\pgfqpoint{5.902728in}{7.652505in}}%
\pgfpathlineto{\pgfqpoint{5.904523in}{7.653734in}}%
\pgfpathlineto{\pgfqpoint{5.909873in}{7.656178in}}%
\pgfpathlineto{\pgfqpoint{5.912225in}{7.658602in}}%
\pgfpathlineto{\pgfqpoint{5.913880in}{7.665762in}}%
\pgfpathlineto{\pgfqpoint{5.913956in}{7.666939in}}%
\pgfpathlineto{\pgfqpoint{5.916116in}{7.670445in}}%
\pgfpathlineto{\pgfqpoint{5.917649in}{7.675058in}}%
\pgfpathlineto{\pgfqpoint{5.924051in}{7.677339in}}%
\pgfpathlineto{\pgfqpoint{5.929765in}{7.685197in}}%
\pgfpathlineto{\pgfqpoint{5.934983in}{7.687407in}}%
\pgfpathlineto{\pgfqpoint{5.935892in}{7.689602in}}%
\pgfpathlineto{\pgfqpoint{5.937589in}{7.691781in}}%
\pgfpathlineto{\pgfqpoint{5.938851in}{7.693946in}}%
\pgfpathlineto{\pgfqpoint{5.939926in}{7.697167in}}%
\pgfpathlineto{\pgfqpoint{5.942976in}{7.699297in}}%
\pgfpathlineto{\pgfqpoint{5.949322in}{7.701412in}}%
\pgfpathlineto{\pgfqpoint{5.953011in}{7.702465in}}%
\pgfpathlineto{\pgfqpoint{5.953942in}{7.704560in}}%
\pgfpathlineto{\pgfqpoint{5.958782in}{7.707679in}}%
\pgfpathlineto{\pgfqpoint{5.959243in}{7.709742in}}%
\pgfpathlineto{\pgfqpoint{5.961073in}{7.711792in}}%
\pgfpathlineto{\pgfqpoint{5.962350in}{7.717867in}}%
\pgfpathlineto{\pgfqpoint{5.964119in}{7.719869in}}%
\pgfpathlineto{\pgfqpoint{5.965979in}{7.721858in}}%
\pgfpathlineto{\pgfqpoint{5.968527in}{7.725803in}}%
\pgfpathlineto{\pgfqpoint{5.971526in}{7.727758in}}%
\pgfpathlineto{\pgfqpoint{5.972230in}{7.731636in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{7.734516in}}%
\pgfpathlineto{\pgfqpoint{5.975212in}{7.737373in}}%
\pgfpathlineto{\pgfqpoint{5.975516in}{7.739264in}}%
\pgfpathlineto{\pgfqpoint{5.977551in}{7.743018in}}%
\pgfpathlineto{\pgfqpoint{5.982698in}{7.747655in}}%
\pgfpathlineto{\pgfqpoint{5.983330in}{7.751322in}}%
\pgfpathlineto{\pgfqpoint{5.987392in}{7.754952in}}%
\pgfpathlineto{\pgfqpoint{5.987861in}{7.756754in}}%
\pgfpathlineto{\pgfqpoint{5.987887in}{7.757652in}}%
\pgfpathlineto{\pgfqpoint{5.991938in}{7.760331in}}%
\pgfpathlineto{\pgfqpoint{5.993044in}{7.762107in}}%
\pgfpathlineto{\pgfqpoint{5.996559in}{7.763875in}}%
\pgfpathlineto{\pgfqpoint{5.997470in}{7.766511in}}%
\pgfpathlineto{\pgfqpoint{5.999836in}{7.769997in}}%
\pgfpathlineto{\pgfqpoint{6.001600in}{7.776876in}}%
\pgfpathlineto{\pgfqpoint{6.005492in}{7.781957in}}%
\pgfpathlineto{\pgfqpoint{6.006027in}{7.783636in}}%
\pgfpathlineto{\pgfqpoint{6.008156in}{7.786142in}}%
\pgfpathlineto{\pgfqpoint{6.009324in}{7.787803in}}%
\pgfpathlineto{\pgfqpoint{6.013893in}{7.791928in}}%
\pgfpathlineto{\pgfqpoint{6.014683in}{7.793566in}}%
\pgfpathlineto{\pgfqpoint{6.015824in}{7.795198in}}%
\pgfpathlineto{\pgfqpoint{6.016507in}{7.797634in}}%
\pgfpathlineto{\pgfqpoint{6.017049in}{7.799250in}}%
\pgfpathlineto{\pgfqpoint{6.017053in}{7.800055in}}%
\pgfpathlineto{\pgfqpoint{6.022064in}{7.804061in}}%
\pgfpathlineto{\pgfqpoint{6.023685in}{7.806446in}}%
\pgfpathlineto{\pgfqpoint{6.023721in}{7.807238in}}%
\pgfpathlineto{\pgfqpoint{6.025549in}{7.808818in}}%
\pgfpathlineto{\pgfqpoint{6.029173in}{7.810392in}}%
\pgfpathlineto{\pgfqpoint{6.031363in}{7.811177in}}%
\pgfpathlineto{\pgfqpoint{6.031675in}{7.812743in}}%
\pgfpathlineto{\pgfqpoint{6.039635in}{7.815858in}}%
\pgfpathlineto{\pgfqpoint{6.040776in}{7.817407in}}%
\pgfpathlineto{\pgfqpoint{6.041600in}{7.818180in}}%
\pgfpathlineto{\pgfqpoint{6.049631in}{7.820490in}}%
\pgfpathlineto{\pgfqpoint{6.049788in}{7.823552in}}%
\pgfpathlineto{\pgfqpoint{6.058097in}{7.826594in}}%
\pgfpathlineto{\pgfqpoint{6.059637in}{7.828108in}}%
\pgfpathlineto{\pgfqpoint{6.061301in}{7.830369in}}%
\pgfpathlineto{\pgfqpoint{6.064556in}{7.832620in}}%
\pgfpathlineto{\pgfqpoint{6.068503in}{7.834860in}}%
\pgfpathlineto{\pgfqpoint{6.069224in}{7.836347in}}%
\pgfpathlineto{\pgfqpoint{6.069809in}{7.839309in}}%
\pgfpathlineto{\pgfqpoint{6.071624in}{7.841519in}}%
\pgfpathlineto{\pgfqpoint{6.073967in}{7.845910in}}%
\pgfpathlineto{\pgfqpoint{6.076177in}{7.848091in}}%
\pgfpathlineto{\pgfqpoint{6.077432in}{7.850985in}}%
\pgfpathlineto{\pgfqpoint{6.077737in}{7.852426in}}%
\pgfpathlineto{\pgfqpoint{6.082860in}{7.854581in}}%
\pgfpathlineto{\pgfqpoint{6.083056in}{7.855297in}}%
\pgfpathlineto{\pgfqpoint{6.085344in}{7.856727in}}%
\pgfpathlineto{\pgfqpoint{6.087118in}{7.858152in}}%
\pgfpathlineto{\pgfqpoint{6.089775in}{7.862408in}}%
\pgfpathlineto{\pgfqpoint{6.090124in}{7.863820in}}%
\pgfpathlineto{\pgfqpoint{6.094034in}{7.866632in}}%
\pgfpathlineto{\pgfqpoint{6.098782in}{7.869431in}}%
\pgfpathlineto{\pgfqpoint{6.099570in}{7.870825in}}%
\pgfpathlineto{\pgfqpoint{6.105163in}{7.877749in}}%
\pgfpathlineto{\pgfqpoint{6.105659in}{7.879812in}}%
\pgfpathlineto{\pgfqpoint{6.110777in}{7.883234in}}%
\pgfpathlineto{\pgfqpoint{6.111751in}{7.884598in}}%
\pgfpathlineto{\pgfqpoint{6.114881in}{7.886638in}}%
\pgfpathlineto{\pgfqpoint{6.115362in}{7.887995in}}%
\pgfpathlineto{\pgfqpoint{6.115682in}{7.890701in}}%
\pgfpathlineto{\pgfqpoint{6.116536in}{7.892050in}}%
\pgfpathlineto{\pgfqpoint{6.122071in}{7.894740in}}%
\pgfpathlineto{\pgfqpoint{6.125096in}{7.897420in}}%
\pgfpathlineto{\pgfqpoint{6.126479in}{7.900090in}}%
\pgfpathlineto{\pgfqpoint{6.127512in}{7.902087in}}%
\pgfpathlineto{\pgfqpoint{6.128394in}{7.904741in}}%
\pgfpathlineto{\pgfqpoint{6.129578in}{7.906065in}}%
\pgfpathlineto{\pgfqpoint{6.129747in}{7.907386in}}%
\pgfpathlineto{\pgfqpoint{6.132591in}{7.910681in}}%
\pgfpathlineto{\pgfqpoint{6.133211in}{7.912651in}}%
\pgfpathlineto{\pgfqpoint{6.133237in}{7.913307in}}%
\pgfpathlineto{\pgfqpoint{6.135514in}{7.915272in}}%
\pgfpathlineto{\pgfqpoint{6.136762in}{7.917885in}}%
\pgfpathlineto{\pgfqpoint{6.141521in}{7.922439in}}%
\pgfpathlineto{\pgfqpoint{6.144611in}{7.924385in}}%
\pgfpathlineto{\pgfqpoint{6.145197in}{7.926327in}}%
\pgfpathlineto{\pgfqpoint{6.145444in}{7.928265in}}%
\pgfpathlineto{\pgfqpoint{6.147726in}{7.930200in}}%
\pgfpathlineto{\pgfqpoint{6.148989in}{7.932131in}}%
\pgfpathlineto{\pgfqpoint{6.149969in}{7.934059in}}%
\pgfpathlineto{\pgfqpoint{6.150575in}{7.936625in}}%
\pgfpathlineto{\pgfqpoint{6.152045in}{7.937906in}}%
\pgfpathlineto{\pgfqpoint{6.153793in}{7.939825in}}%
\pgfpathlineto{\pgfqpoint{6.155052in}{7.941103in}}%
\pgfpathlineto{\pgfqpoint{6.162396in}{7.944929in}}%
\pgfpathlineto{\pgfqpoint{6.163479in}{7.946202in}}%
\pgfpathlineto{\pgfqpoint{6.164158in}{7.948745in}}%
\pgfpathlineto{\pgfqpoint{6.166712in}{7.950650in}}%
\pgfpathlineto{\pgfqpoint{6.168379in}{7.952552in}}%
\pgfpathlineto{\pgfqpoint{6.175478in}{7.960143in}}%
\pgfpathlineto{\pgfqpoint{6.176394in}{7.962037in}}%
\pgfpathlineto{\pgfqpoint{6.178731in}{7.963929in}}%
\pgfpathlineto{\pgfqpoint{6.180384in}{7.966450in}}%
\pgfpathlineto{\pgfqpoint{6.184472in}{7.969598in}}%
\pgfpathlineto{\pgfqpoint{6.184606in}{7.970228in}}%
\pgfpathlineto{\pgfqpoint{6.188708in}{7.974002in}}%
\pgfpathlineto{\pgfqpoint{6.188937in}{7.974630in}}%
\pgfpathlineto{\pgfqpoint{6.193795in}{7.976516in}}%
\pgfpathlineto{\pgfqpoint{6.194164in}{7.977773in}}%
\pgfpathlineto{\pgfqpoint{6.196598in}{7.980286in}}%
\pgfpathlineto{\pgfqpoint{6.197576in}{7.983426in}}%
\pgfpathlineto{\pgfqpoint{6.199481in}{7.985311in}}%
\pgfpathlineto{\pgfqpoint{6.200768in}{7.987195in}}%
\pgfpathlineto{\pgfqpoint{6.205333in}{7.992221in}}%
\pgfpathlineto{\pgfqpoint{6.208072in}{7.994106in}}%
\pgfpathlineto{\pgfqpoint{6.208594in}{7.995364in}}%
\pgfpathlineto{\pgfqpoint{6.208657in}{7.995993in}}%
\pgfpathlineto{\pgfqpoint{6.212296in}{7.998509in}}%
\pgfpathlineto{\pgfqpoint{6.212922in}{7.999768in}}%
\pgfpathlineto{\pgfqpoint{6.213758in}{8.001657in}}%
\pgfpathlineto{\pgfqpoint{6.215584in}{8.007963in}}%
\pgfpathlineto{\pgfqpoint{6.216257in}{8.010490in}}%
\pgfpathlineto{\pgfqpoint{6.222003in}{8.014921in}}%
\pgfpathlineto{\pgfqpoint{6.225721in}{8.016823in}}%
\pgfpathlineto{\pgfqpoint{6.226929in}{8.018728in}}%
\pgfpathlineto{\pgfqpoint{6.228505in}{8.021271in}}%
\pgfpathlineto{\pgfqpoint{6.229839in}{8.023182in}}%
\pgfpathlineto{\pgfqpoint{6.231345in}{8.026374in}}%
\pgfpathlineto{\pgfqpoint{6.234127in}{8.028933in}}%
\pgfpathlineto{\pgfqpoint{6.236546in}{8.030856in}}%
\pgfpathlineto{\pgfqpoint{6.237961in}{8.034070in}}%
\pgfpathlineto{\pgfqpoint{6.239261in}{8.035358in}}%
\pgfpathlineto{\pgfqpoint{6.242923in}{8.037294in}}%
\pgfpathlineto{\pgfqpoint{6.245116in}{8.042478in}}%
\pgfpathlineto{\pgfqpoint{6.245332in}{8.044430in}}%
\pgfpathlineto{\pgfqpoint{6.247817in}{8.046387in}}%
\pgfpathlineto{\pgfqpoint{6.251249in}{8.048349in}}%
\pgfpathlineto{\pgfqpoint{6.251925in}{8.049660in}}%
\pgfpathlineto{\pgfqpoint{6.252256in}{8.051631in}}%
\pgfpathlineto{\pgfqpoint{6.255974in}{8.054268in}}%
\pgfpathlineto{\pgfqpoint{6.260328in}{8.062914in}}%
\pgfpathlineto{\pgfqpoint{6.261070in}{8.066948in}}%
\pgfpathlineto{\pgfqpoint{6.264707in}{8.073057in}}%
\pgfpathlineto{\pgfqpoint{6.267186in}{8.075110in}}%
\pgfpathlineto{\pgfqpoint{6.268165in}{8.077860in}}%
\pgfpathlineto{\pgfqpoint{6.270717in}{8.082714in}}%
\pgfpathlineto{\pgfqpoint{6.276880in}{8.084811in}}%
\pgfpathlineto{\pgfqpoint{6.278206in}{8.087622in}}%
\pgfpathlineto{\pgfqpoint{6.282546in}{8.089035in}}%
\pgfpathlineto{\pgfqpoint{6.283813in}{8.091876in}}%
\pgfpathlineto{\pgfqpoint{6.284235in}{8.094020in}}%
\pgfpathlineto{\pgfqpoint{6.285407in}{8.096898in}}%
\pgfpathlineto{\pgfqpoint{6.288486in}{8.098345in}}%
\pgfpathlineto{\pgfqpoint{6.293380in}{8.100527in}}%
\pgfpathlineto{\pgfqpoint{6.293611in}{8.101989in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{8.103049in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{8.103049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766483in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.791858in}{6.567545in}}%
\pgfpathlineto{\pgfqpoint{4.799718in}{6.619272in}}%
\pgfpathlineto{\pgfqpoint{4.801833in}{6.661556in}}%
\pgfpathlineto{\pgfqpoint{5.057851in}{6.728327in}}%
\pgfpathlineto{\pgfqpoint{5.123184in}{6.755685in}}%
\pgfpathlineto{\pgfqpoint{5.165399in}{6.780170in}}%
\pgfpathlineto{\pgfqpoint{5.189280in}{6.802331in}}%
\pgfpathlineto{\pgfqpoint{5.196497in}{6.822572in}}%
\pgfpathlineto{\pgfqpoint{5.206958in}{6.841202in}}%
\pgfpathlineto{\pgfqpoint{5.223580in}{6.858459in}}%
\pgfpathlineto{\pgfqpoint{5.241955in}{6.874533in}}%
\pgfpathlineto{\pgfqpoint{5.268326in}{6.889577in}}%
\pgfpathlineto{\pgfqpoint{5.289960in}{6.903716in}}%
\pgfpathlineto{\pgfqpoint{5.296498in}{6.929676in}}%
\pgfpathlineto{\pgfqpoint{5.315396in}{6.953059in}}%
\pgfpathlineto{\pgfqpoint{5.349586in}{6.974335in}}%
\pgfpathlineto{\pgfqpoint{5.358902in}{6.984297in}}%
\pgfpathlineto{\pgfqpoint{5.365949in}{6.993856in}}%
\pgfpathlineto{\pgfqpoint{5.376032in}{7.011892in}}%
\pgfpathlineto{\pgfqpoint{5.378343in}{7.020422in}}%
\pgfpathlineto{\pgfqpoint{5.378784in}{7.028657in}}%
\pgfpathlineto{\pgfqpoint{5.382596in}{7.036616in}}%
\pgfpathlineto{\pgfqpoint{5.390589in}{7.044319in}}%
\pgfpathlineto{\pgfqpoint{5.399794in}{7.051780in}}%
\pgfpathlineto{\pgfqpoint{5.411606in}{7.059016in}}%
\pgfpathlineto{\pgfqpoint{5.420567in}{7.066040in}}%
\pgfpathlineto{\pgfqpoint{5.421262in}{7.079498in}}%
\pgfpathlineto{\pgfqpoint{5.426352in}{7.092241in}}%
\pgfpathlineto{\pgfqpoint{5.435016in}{7.104344in}}%
\pgfpathlineto{\pgfqpoint{5.445157in}{7.115868in}}%
\pgfpathlineto{\pgfqpoint{5.461001in}{7.121430in}}%
\pgfpathlineto{\pgfqpoint{5.478892in}{7.126867in}}%
\pgfpathlineto{\pgfqpoint{5.487457in}{7.132185in}}%
\pgfpathlineto{\pgfqpoint{5.491461in}{7.137388in}}%
\pgfpathlineto{\pgfqpoint{5.493394in}{7.142483in}}%
\pgfpathlineto{\pgfqpoint{5.494479in}{7.161856in}}%
\pgfpathlineto{\pgfqpoint{5.498678in}{7.179803in}}%
\pgfpathlineto{\pgfqpoint{5.525441in}{7.188307in}}%
\pgfpathlineto{\pgfqpoint{5.527216in}{7.196526in}}%
\pgfpathlineto{\pgfqpoint{5.538703in}{7.212185in}}%
\pgfpathlineto{\pgfqpoint{5.540018in}{7.215949in}}%
\pgfpathlineto{\pgfqpoint{5.540709in}{7.219657in}}%
\pgfpathlineto{\pgfqpoint{5.542666in}{7.223311in}}%
\pgfpathlineto{\pgfqpoint{5.549269in}{7.230460in}}%
\pgfpathlineto{\pgfqpoint{5.557321in}{7.237410in}}%
\pgfpathlineto{\pgfqpoint{5.562856in}{7.244171in}}%
\pgfpathlineto{\pgfqpoint{5.569696in}{7.250754in}}%
\pgfpathlineto{\pgfqpoint{5.580517in}{7.257169in}}%
\pgfpathlineto{\pgfqpoint{5.583605in}{7.263423in}}%
\pgfpathlineto{\pgfqpoint{5.584671in}{7.272524in}}%
\pgfpathlineto{\pgfqpoint{5.585724in}{7.275486in}}%
\pgfpathlineto{\pgfqpoint{5.590705in}{7.281307in}}%
\pgfpathlineto{\pgfqpoint{5.594825in}{7.286999in}}%
\pgfpathlineto{\pgfqpoint{5.596027in}{7.289797in}}%
\pgfpathlineto{\pgfqpoint{5.597130in}{7.295303in}}%
\pgfpathlineto{\pgfqpoint{5.600913in}{7.300693in}}%
\pgfpathlineto{\pgfqpoint{5.606288in}{7.305972in}}%
\pgfpathlineto{\pgfqpoint{5.609385in}{7.311144in}}%
\pgfpathlineto{\pgfqpoint{5.609761in}{7.316214in}}%
\pgfpathlineto{\pgfqpoint{5.612454in}{7.321186in}}%
\pgfpathlineto{\pgfqpoint{5.617779in}{7.328469in}}%
\pgfpathlineto{\pgfqpoint{5.619448in}{7.333213in}}%
\pgfpathlineto{\pgfqpoint{5.619852in}{7.335553in}}%
\pgfpathlineto{\pgfqpoint{5.621703in}{7.337872in}}%
\pgfpathlineto{\pgfqpoint{5.625596in}{7.340170in}}%
\pgfpathlineto{\pgfqpoint{5.630713in}{7.342449in}}%
\pgfpathlineto{\pgfqpoint{5.645423in}{7.346947in}}%
\pgfpathlineto{\pgfqpoint{5.650205in}{7.351370in}}%
\pgfpathlineto{\pgfqpoint{5.650463in}{7.355718in}}%
\pgfpathlineto{\pgfqpoint{5.655085in}{7.359997in}}%
\pgfpathlineto{\pgfqpoint{5.655463in}{7.364207in}}%
\pgfpathlineto{\pgfqpoint{5.663046in}{7.370399in}}%
\pgfpathlineto{\pgfqpoint{5.664151in}{7.372431in}}%
\pgfpathlineto{\pgfqpoint{5.666744in}{7.374448in}}%
\pgfpathlineto{\pgfqpoint{5.670691in}{7.376449in}}%
\pgfpathlineto{\pgfqpoint{5.673055in}{7.378436in}}%
\pgfpathlineto{\pgfqpoint{5.673377in}{7.382366in}}%
\pgfpathlineto{\pgfqpoint{5.674721in}{7.386239in}}%
\pgfpathlineto{\pgfqpoint{5.678701in}{7.390057in}}%
\pgfpathlineto{\pgfqpoint{5.678781in}{7.393821in}}%
\pgfpathlineto{\pgfqpoint{5.683296in}{7.399371in}}%
\pgfpathlineto{\pgfqpoint{5.684508in}{7.403008in}}%
\pgfpathlineto{\pgfqpoint{5.685037in}{7.408375in}}%
\pgfpathlineto{\pgfqpoint{5.687519in}{7.415371in}}%
\pgfpathlineto{\pgfqpoint{5.688246in}{7.418802in}}%
\pgfpathlineto{\pgfqpoint{5.688993in}{7.420502in}}%
\pgfpathlineto{\pgfqpoint{5.692145in}{7.423871in}}%
\pgfpathlineto{\pgfqpoint{5.693397in}{7.427199in}}%
\pgfpathlineto{\pgfqpoint{5.701464in}{7.433738in}}%
\pgfpathlineto{\pgfqpoint{5.703641in}{7.441701in}}%
\pgfpathlineto{\pgfqpoint{5.704238in}{7.446373in}}%
\pgfpathlineto{\pgfqpoint{5.704895in}{7.447913in}}%
\pgfpathlineto{\pgfqpoint{5.707739in}{7.450968in}}%
\pgfpathlineto{\pgfqpoint{5.712956in}{7.453991in}}%
\pgfpathlineto{\pgfqpoint{5.721937in}{7.456982in}}%
\pgfpathlineto{\pgfqpoint{5.727293in}{7.459941in}}%
\pgfpathlineto{\pgfqpoint{5.729100in}{7.464324in}}%
\pgfpathlineto{\pgfqpoint{5.734271in}{7.468641in}}%
\pgfpathlineto{\pgfqpoint{5.738246in}{7.472894in}}%
\pgfpathlineto{\pgfqpoint{5.744612in}{7.475695in}}%
\pgfpathlineto{\pgfqpoint{5.747021in}{7.481217in}}%
\pgfpathlineto{\pgfqpoint{5.753205in}{7.483940in}}%
\pgfpathlineto{\pgfqpoint{5.755699in}{7.490637in}}%
\pgfpathlineto{\pgfqpoint{5.755992in}{7.491959in}}%
\pgfpathlineto{\pgfqpoint{5.762131in}{7.501048in}}%
\pgfpathlineto{\pgfqpoint{5.766253in}{7.503594in}}%
\pgfpathlineto{\pgfqpoint{5.768273in}{7.508624in}}%
\pgfpathlineto{\pgfqpoint{5.774730in}{7.512342in}}%
\pgfpathlineto{\pgfqpoint{5.776438in}{7.514795in}}%
\pgfpathlineto{\pgfqpoint{5.778203in}{7.524417in}}%
\pgfpathlineto{\pgfqpoint{5.780487in}{7.526776in}}%
\pgfpathlineto{\pgfqpoint{5.785963in}{7.529118in}}%
\pgfpathlineto{\pgfqpoint{5.787513in}{7.532597in}}%
\pgfpathlineto{\pgfqpoint{5.788163in}{7.534895in}}%
\pgfpathlineto{\pgfqpoint{5.789045in}{7.537177in}}%
\pgfpathlineto{\pgfqpoint{5.789510in}{7.539442in}}%
\pgfpathlineto{\pgfqpoint{5.791309in}{7.541691in}}%
\pgfpathlineto{\pgfqpoint{5.796052in}{7.546141in}}%
\pgfpathlineto{\pgfqpoint{5.798201in}{7.550530in}}%
\pgfpathlineto{\pgfqpoint{5.805506in}{7.553784in}}%
\pgfpathlineto{\pgfqpoint{5.807349in}{7.554861in}}%
\pgfpathlineto{\pgfqpoint{5.823241in}{7.558071in}}%
\pgfpathlineto{\pgfqpoint{5.827876in}{7.560193in}}%
\pgfpathlineto{\pgfqpoint{5.830150in}{7.562302in}}%
\pgfpathlineto{\pgfqpoint{5.833919in}{7.564398in}}%
\pgfpathlineto{\pgfqpoint{5.837526in}{7.569579in}}%
\pgfpathlineto{\pgfqpoint{5.841164in}{7.573666in}}%
\pgfpathlineto{\pgfqpoint{5.841774in}{7.577705in}}%
\pgfpathlineto{\pgfqpoint{5.842981in}{7.581695in}}%
\pgfpathlineto{\pgfqpoint{5.846998in}{7.586619in}}%
\pgfpathlineto{\pgfqpoint{5.848273in}{7.592436in}}%
\pgfpathlineto{\pgfqpoint{5.848850in}{7.595308in}}%
\pgfpathlineto{\pgfqpoint{5.851165in}{7.598157in}}%
\pgfpathlineto{\pgfqpoint{5.853257in}{7.600044in}}%
\pgfpathlineto{\pgfqpoint{5.854615in}{7.601920in}}%
\pgfpathlineto{\pgfqpoint{5.857821in}{7.603787in}}%
\pgfpathlineto{\pgfqpoint{5.858936in}{7.606569in}}%
\pgfpathlineto{\pgfqpoint{5.859530in}{7.612979in}}%
\pgfpathlineto{\pgfqpoint{5.860675in}{7.620169in}}%
\pgfpathlineto{\pgfqpoint{5.863175in}{7.628966in}}%
\pgfpathlineto{\pgfqpoint{5.863833in}{7.631566in}}%
\pgfpathlineto{\pgfqpoint{5.865289in}{7.634148in}}%
\pgfpathlineto{\pgfqpoint{5.869069in}{7.637565in}}%
\pgfpathlineto{\pgfqpoint{5.869180in}{7.639262in}}%
\pgfpathlineto{\pgfqpoint{5.870834in}{7.641794in}}%
\pgfpathlineto{\pgfqpoint{5.871049in}{7.642635in}}%
\pgfpathlineto{\pgfqpoint{5.875418in}{7.645145in}}%
\pgfpathlineto{\pgfqpoint{5.876304in}{7.647641in}}%
\pgfpathlineto{\pgfqpoint{5.877148in}{7.651765in}}%
\pgfpathlineto{\pgfqpoint{5.879917in}{7.655035in}}%
\pgfpathlineto{\pgfqpoint{5.881152in}{7.660697in}}%
\pgfpathlineto{\pgfqpoint{5.881347in}{7.661499in}}%
\pgfpathlineto{\pgfqpoint{5.884466in}{7.664694in}}%
\pgfpathlineto{\pgfqpoint{5.885405in}{7.667866in}}%
\pgfpathlineto{\pgfqpoint{5.886184in}{7.670229in}}%
\pgfpathlineto{\pgfqpoint{5.890904in}{7.671798in}}%
\pgfpathlineto{\pgfqpoint{5.892019in}{7.676471in}}%
\pgfpathlineto{\pgfqpoint{5.896674in}{7.683390in}}%
\pgfpathlineto{\pgfqpoint{5.896949in}{7.684913in}}%
\pgfpathlineto{\pgfqpoint{5.900952in}{7.686431in}}%
\pgfpathlineto{\pgfqpoint{5.902452in}{7.688700in}}%
\pgfpathlineto{\pgfqpoint{5.903870in}{7.690206in}}%
\pgfpathlineto{\pgfqpoint{5.904909in}{7.692457in}}%
\pgfpathlineto{\pgfqpoint{5.906040in}{7.695441in}}%
\pgfpathlineto{\pgfqpoint{5.907014in}{7.696927in}}%
\pgfpathlineto{\pgfqpoint{5.910713in}{7.699884in}}%
\pgfpathlineto{\pgfqpoint{5.912193in}{7.701356in}}%
\pgfpathlineto{\pgfqpoint{5.913290in}{7.703556in}}%
\pgfpathlineto{\pgfqpoint{5.918426in}{7.710100in}}%
\pgfpathlineto{\pgfqpoint{5.923535in}{7.712983in}}%
\pgfpathlineto{\pgfqpoint{5.924200in}{7.715849in}}%
\pgfpathlineto{\pgfqpoint{5.927062in}{7.722245in}}%
\pgfpathlineto{\pgfqpoint{5.928461in}{7.723657in}}%
\pgfpathlineto{\pgfqpoint{5.928588in}{7.726469in}}%
\pgfpathlineto{\pgfqpoint{5.930859in}{7.728569in}}%
\pgfpathlineto{\pgfqpoint{5.931279in}{7.730662in}}%
\pgfpathlineto{\pgfqpoint{5.932511in}{7.734134in}}%
\pgfpathlineto{\pgfqpoint{5.936371in}{7.737587in}}%
\pgfpathlineto{\pgfqpoint{5.936767in}{7.739649in}}%
\pgfpathlineto{\pgfqpoint{5.938515in}{7.742388in}}%
\pgfpathlineto{\pgfqpoint{5.945453in}{7.745796in}}%
\pgfpathlineto{\pgfqpoint{5.946937in}{7.747154in}}%
\pgfpathlineto{\pgfqpoint{5.947627in}{7.748510in}}%
\pgfpathlineto{\pgfqpoint{5.949866in}{7.750538in}}%
\pgfpathlineto{\pgfqpoint{5.950634in}{7.752560in}}%
\pgfpathlineto{\pgfqpoint{5.954591in}{7.754577in}}%
\pgfpathlineto{\pgfqpoint{5.958953in}{7.761924in}}%
\pgfpathlineto{\pgfqpoint{5.959973in}{7.763252in}}%
\pgfpathlineto{\pgfqpoint{5.963165in}{7.765240in}}%
\pgfpathlineto{\pgfqpoint{5.968667in}{7.766563in}}%
\pgfpathlineto{\pgfqpoint{5.968887in}{7.767883in}}%
\pgfpathlineto{\pgfqpoint{5.971822in}{7.769860in}}%
\pgfpathlineto{\pgfqpoint{5.972385in}{7.771175in}}%
\pgfpathlineto{\pgfqpoint{5.980618in}{7.780327in}}%
\pgfpathlineto{\pgfqpoint{5.981527in}{7.782926in}}%
\pgfpathlineto{\pgfqpoint{5.984929in}{7.786164in}}%
\pgfpathlineto{\pgfqpoint{5.987048in}{7.789392in}}%
\pgfpathlineto{\pgfqpoint{5.987456in}{7.791968in}}%
\pgfpathlineto{\pgfqpoint{5.989068in}{7.795821in}}%
\pgfpathlineto{\pgfqpoint{5.989999in}{7.799023in}}%
\pgfpathlineto{\pgfqpoint{5.990772in}{7.799662in}}%
\pgfpathlineto{\pgfqpoint{5.996653in}{7.801578in}}%
\pgfpathlineto{\pgfqpoint{5.998550in}{7.803492in}}%
\pgfpathlineto{\pgfqpoint{5.999169in}{7.805403in}}%
\pgfpathlineto{\pgfqpoint{6.004096in}{7.811756in}}%
\pgfpathlineto{\pgfqpoint{6.004210in}{7.813023in}}%
\pgfpathlineto{\pgfqpoint{6.005546in}{7.814923in}}%
\pgfpathlineto{\pgfqpoint{6.007024in}{7.818717in}}%
\pgfpathlineto{\pgfqpoint{6.007394in}{7.819349in}}%
\pgfpathlineto{\pgfqpoint{6.011547in}{7.821874in}}%
\pgfpathlineto{\pgfqpoint{6.012814in}{7.823767in}}%
\pgfpathlineto{\pgfqpoint{6.015616in}{7.825657in}}%
\pgfpathlineto{\pgfqpoint{6.015915in}{7.827547in}}%
\pgfpathlineto{\pgfqpoint{6.020149in}{7.829436in}}%
\pgfpathlineto{\pgfqpoint{6.023516in}{7.833210in}}%
\pgfpathlineto{\pgfqpoint{6.025108in}{7.834467in}}%
\pgfpathlineto{\pgfqpoint{6.026493in}{7.838238in}}%
\pgfpathlineto{\pgfqpoint{6.028910in}{7.844520in}}%
\pgfpathlineto{\pgfqpoint{6.029643in}{7.847032in}}%
\pgfpathlineto{\pgfqpoint{6.030208in}{7.847660in}}%
\pgfpathlineto{\pgfqpoint{6.034219in}{7.849545in}}%
\pgfpathlineto{\pgfqpoint{6.035525in}{7.850801in}}%
\pgfpathlineto{\pgfqpoint{6.039203in}{7.853944in}}%
\pgfpathlineto{\pgfqpoint{6.043616in}{7.858346in}}%
\pgfpathlineto{\pgfqpoint{6.047190in}{7.861494in}}%
\pgfpathlineto{\pgfqpoint{6.051242in}{7.865275in}}%
\pgfpathlineto{\pgfqpoint{6.051332in}{7.865906in}}%
\pgfpathlineto{\pgfqpoint{6.054192in}{7.868431in}}%
\pgfpathlineto{\pgfqpoint{6.054875in}{7.870327in}}%
\pgfpathlineto{\pgfqpoint{6.055980in}{7.872857in}}%
\pgfpathlineto{\pgfqpoint{6.056895in}{7.874758in}}%
\pgfpathlineto{\pgfqpoint{6.057793in}{7.876026in}}%
\pgfpathlineto{\pgfqpoint{6.058974in}{7.878565in}}%
\pgfpathlineto{\pgfqpoint{6.059904in}{7.880472in}}%
\pgfpathlineto{\pgfqpoint{6.062629in}{7.885572in}}%
\pgfpathlineto{\pgfqpoint{6.069676in}{7.891978in}}%
\pgfpathlineto{\pgfqpoint{6.069946in}{7.893907in}}%
\pgfpathlineto{\pgfqpoint{6.070701in}{7.894551in}}%
\pgfpathlineto{\pgfqpoint{6.075637in}{7.896486in}}%
\pgfpathlineto{\pgfqpoint{6.076803in}{7.897778in}}%
\pgfpathlineto{\pgfqpoint{6.077057in}{7.898424in}}%
\pgfpathlineto{\pgfqpoint{6.083314in}{7.900367in}}%
\pgfpathlineto{\pgfqpoint{6.084736in}{7.902315in}}%
\pgfpathlineto{\pgfqpoint{6.086627in}{7.904267in}}%
\pgfpathlineto{\pgfqpoint{6.089703in}{7.906224in}}%
\pgfpathlineto{\pgfqpoint{6.091373in}{7.908841in}}%
\pgfpathlineto{\pgfqpoint{6.093925in}{7.912126in}}%
\pgfpathlineto{\pgfqpoint{6.098337in}{7.917416in}}%
\pgfpathlineto{\pgfqpoint{6.101300in}{7.921413in}}%
\pgfpathlineto{\pgfqpoint{6.102259in}{7.922751in}}%
\pgfpathlineto{\pgfqpoint{6.102987in}{7.924093in}}%
\pgfpathlineto{\pgfqpoint{6.104420in}{7.925438in}}%
\pgfpathlineto{\pgfqpoint{6.111197in}{7.930850in}}%
\pgfpathlineto{\pgfqpoint{6.111578in}{7.932212in}}%
\pgfpathlineto{\pgfqpoint{6.115088in}{7.935633in}}%
\pgfpathlineto{\pgfqpoint{6.115785in}{7.938388in}}%
\pgfpathlineto{\pgfqpoint{6.116789in}{7.939771in}}%
\pgfpathlineto{\pgfqpoint{6.116991in}{7.940465in}}%
\pgfpathlineto{\pgfqpoint{6.122378in}{7.943249in}}%
\pgfpathlineto{\pgfqpoint{6.125372in}{7.948165in}}%
\pgfpathlineto{\pgfqpoint{6.126076in}{7.950290in}}%
\pgfpathlineto{\pgfqpoint{6.129418in}{7.956014in}}%
\pgfpathlineto{\pgfqpoint{6.129474in}{7.956735in}}%
\pgfpathlineto{\pgfqpoint{6.130197in}{7.957458in}}%
\pgfpathlineto{\pgfqpoint{6.133256in}{7.958908in}}%
\pgfpathlineto{\pgfqpoint{6.134973in}{7.961095in}}%
\pgfpathlineto{\pgfqpoint{6.135889in}{7.962560in}}%
\pgfpathlineto{\pgfqpoint{6.136554in}{7.964031in}}%
\pgfpathlineto{\pgfqpoint{6.137230in}{7.965509in}}%
\pgfpathlineto{\pgfqpoint{6.138114in}{7.970733in}}%
\pgfpathlineto{\pgfqpoint{6.138936in}{7.972242in}}%
\pgfpathlineto{\pgfqpoint{6.145487in}{7.980673in}}%
\pgfpathlineto{\pgfqpoint{6.148636in}{7.983016in}}%
\pgfpathlineto{\pgfqpoint{6.149683in}{7.985377in}}%
\pgfpathlineto{\pgfqpoint{6.151463in}{7.990163in}}%
\pgfpathlineto{\pgfqpoint{6.153479in}{7.991778in}}%
\pgfpathlineto{\pgfqpoint{6.156823in}{7.994219in}}%
\pgfpathlineto{\pgfqpoint{6.161248in}{8.004230in}}%
\pgfpathlineto{\pgfqpoint{6.163455in}{8.005940in}}%
\pgfpathlineto{\pgfqpoint{6.164820in}{8.006800in}}%
\pgfpathlineto{\pgfqpoint{6.164919in}{8.008530in}}%
\pgfpathlineto{\pgfqpoint{6.167923in}{8.011150in}}%
\pgfpathlineto{\pgfqpoint{6.169997in}{8.012914in}}%
\pgfpathlineto{\pgfqpoint{6.170710in}{8.015588in}}%
\pgfpathlineto{\pgfqpoint{6.172807in}{8.020121in}}%
\pgfpathlineto{\pgfqpoint{6.173213in}{8.021963in}}%
\pgfpathlineto{\pgfqpoint{6.177044in}{8.023822in}}%
\pgfpathlineto{\pgfqpoint{6.178409in}{8.025699in}}%
\pgfpathlineto{\pgfqpoint{6.188996in}{8.027594in}}%
\pgfpathlineto{\pgfqpoint{6.191244in}{8.029508in}}%
\pgfpathlineto{\pgfqpoint{6.193684in}{8.033395in}}%
\pgfpathlineto{\pgfqpoint{6.199274in}{8.044541in}}%
\pgfpathlineto{\pgfqpoint{6.202841in}{8.046647in}}%
\pgfpathlineto{\pgfqpoint{6.204398in}{8.049858in}}%
\pgfpathlineto{\pgfqpoint{6.212180in}{8.056480in}}%
\pgfpathlineto{\pgfqpoint{6.212552in}{8.058752in}}%
\pgfpathlineto{\pgfqpoint{6.217857in}{8.063400in}}%
\pgfpathlineto{\pgfqpoint{6.222868in}{8.065780in}}%
\pgfpathlineto{\pgfqpoint{6.226225in}{8.071910in}}%
\pgfpathlineto{\pgfqpoint{6.226808in}{8.074440in}}%
\pgfpathlineto{\pgfqpoint{6.233527in}{8.085068in}}%
\pgfpathlineto{\pgfqpoint{6.236932in}{8.087868in}}%
\pgfpathlineto{\pgfqpoint{6.237462in}{8.090733in}}%
\pgfpathlineto{\pgfqpoint{6.242496in}{8.093667in}}%
\pgfpathlineto{\pgfqpoint{6.244615in}{8.096675in}}%
\pgfpathlineto{\pgfqpoint{6.245250in}{8.099763in}}%
\pgfpathlineto{\pgfqpoint{6.246815in}{8.101338in}}%
\pgfpathlineto{\pgfqpoint{6.251561in}{8.104556in}}%
\pgfpathlineto{\pgfqpoint{6.254569in}{8.107870in}}%
\pgfpathlineto{\pgfqpoint{6.255872in}{8.114820in}}%
\pgfpathlineto{\pgfqpoint{6.259020in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{6.259020in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931222in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.941214in}{6.540520in}}%
\pgfpathlineto{\pgfqpoint{4.948952in}{6.567878in}}%
\pgfpathlineto{\pgfqpoint{4.954684in}{6.592363in}}%
\pgfpathlineto{\pgfqpoint{4.959134in}{6.614524in}}%
\pgfpathlineto{\pgfqpoint{4.965053in}{6.634765in}}%
\pgfpathlineto{\pgfqpoint{4.985080in}{6.670652in}}%
\pgfpathlineto{\pgfqpoint{5.014019in}{6.701770in}}%
\pgfpathlineto{\pgfqpoint{5.020256in}{6.715909in}}%
\pgfpathlineto{\pgfqpoint{5.020869in}{6.765252in}}%
\pgfpathlineto{\pgfqpoint{5.026950in}{6.776129in}}%
\pgfpathlineto{\pgfqpoint{5.033867in}{6.786528in}}%
\pgfpathlineto{\pgfqpoint{5.056843in}{6.796490in}}%
\pgfpathlineto{\pgfqpoint{5.091534in}{6.806049in}}%
\pgfpathlineto{\pgfqpoint{5.121178in}{6.815239in}}%
\pgfpathlineto{\pgfqpoint{5.166375in}{6.832615in}}%
\pgfpathlineto{\pgfqpoint{5.172847in}{6.840850in}}%
\pgfpathlineto{\pgfqpoint{5.175874in}{6.848809in}}%
\pgfpathlineto{\pgfqpoint{5.180149in}{6.856512in}}%
\pgfpathlineto{\pgfqpoint{5.191047in}{6.871210in}}%
\pgfpathlineto{\pgfqpoint{5.196468in}{6.891691in}}%
\pgfpathlineto{\pgfqpoint{5.200117in}{6.904435in}}%
\pgfpathlineto{\pgfqpoint{5.201912in}{6.916537in}}%
\pgfpathlineto{\pgfqpoint{5.217001in}{6.939060in}}%
\pgfpathlineto{\pgfqpoint{5.222652in}{6.944378in}}%
\pgfpathlineto{\pgfqpoint{5.240660in}{6.954676in}}%
\pgfpathlineto{\pgfqpoint{5.245396in}{6.974049in}}%
\pgfpathlineto{\pgfqpoint{5.248482in}{6.978661in}}%
\pgfpathlineto{\pgfqpoint{5.262990in}{6.987631in}}%
\pgfpathlineto{\pgfqpoint{5.265261in}{7.000500in}}%
\pgfpathlineto{\pgfqpoint{5.270907in}{7.012728in}}%
\pgfpathlineto{\pgfqpoint{5.272988in}{7.016673in}}%
\pgfpathlineto{\pgfqpoint{5.273276in}{7.024378in}}%
\pgfpathlineto{\pgfqpoint{5.274347in}{7.028142in}}%
\pgfpathlineto{\pgfqpoint{5.276222in}{7.031850in}}%
\pgfpathlineto{\pgfqpoint{5.278819in}{7.035504in}}%
\pgfpathlineto{\pgfqpoint{5.289396in}{7.042653in}}%
\pgfpathlineto{\pgfqpoint{5.290728in}{7.046152in}}%
\pgfpathlineto{\pgfqpoint{5.291418in}{7.049603in}}%
\pgfpathlineto{\pgfqpoint{5.292977in}{7.053006in}}%
\pgfpathlineto{\pgfqpoint{5.297497in}{7.059677in}}%
\pgfpathlineto{\pgfqpoint{5.299309in}{7.066175in}}%
\pgfpathlineto{\pgfqpoint{5.300166in}{7.081720in}}%
\pgfpathlineto{\pgfqpoint{5.309040in}{7.087679in}}%
\pgfpathlineto{\pgfqpoint{5.311091in}{7.090606in}}%
\pgfpathlineto{\pgfqpoint{5.314050in}{7.096362in}}%
\pgfpathlineto{\pgfqpoint{5.322190in}{7.107496in}}%
\pgfpathlineto{\pgfqpoint{5.328071in}{7.110206in}}%
\pgfpathlineto{\pgfqpoint{5.335366in}{7.112886in}}%
\pgfpathlineto{\pgfqpoint{5.340022in}{7.115539in}}%
\pgfpathlineto{\pgfqpoint{5.340632in}{7.120764in}}%
\pgfpathlineto{\pgfqpoint{5.353023in}{7.125884in}}%
\pgfpathlineto{\pgfqpoint{5.382743in}{7.133379in}}%
\pgfpathlineto{\pgfqpoint{5.383447in}{7.138257in}}%
\pgfpathlineto{\pgfqpoint{5.385895in}{7.145406in}}%
\pgfpathlineto{\pgfqpoint{5.387928in}{7.159140in}}%
\pgfpathlineto{\pgfqpoint{5.390372in}{7.161361in}}%
\pgfpathlineto{\pgfqpoint{5.398039in}{7.165746in}}%
\pgfpathlineto{\pgfqpoint{5.402022in}{7.170060in}}%
\pgfpathlineto{\pgfqpoint{5.405055in}{7.176400in}}%
\pgfpathlineto{\pgfqpoint{5.409393in}{7.180544in}}%
\pgfpathlineto{\pgfqpoint{5.409529in}{7.184624in}}%
\pgfpathlineto{\pgfqpoint{5.416086in}{7.188643in}}%
\pgfpathlineto{\pgfqpoint{5.430584in}{7.196503in}}%
\pgfpathlineto{\pgfqpoint{5.435045in}{7.198432in}}%
\pgfpathlineto{\pgfqpoint{5.436318in}{7.200348in}}%
\pgfpathlineto{\pgfqpoint{5.437240in}{7.204139in}}%
\pgfpathlineto{\pgfqpoint{5.441500in}{7.211564in}}%
\pgfpathlineto{\pgfqpoint{5.448587in}{7.215202in}}%
\pgfpathlineto{\pgfqpoint{5.459485in}{7.218791in}}%
\pgfpathlineto{\pgfqpoint{5.465408in}{7.220568in}}%
\pgfpathlineto{\pgfqpoint{5.468537in}{7.225832in}}%
\pgfpathlineto{\pgfqpoint{5.469862in}{7.229285in}}%
\pgfpathlineto{\pgfqpoint{5.474120in}{7.234385in}}%
\pgfpathlineto{\pgfqpoint{5.484756in}{7.244311in}}%
\pgfpathlineto{\pgfqpoint{5.490026in}{7.247542in}}%
\pgfpathlineto{\pgfqpoint{5.491178in}{7.249144in}}%
\pgfpathlineto{\pgfqpoint{5.491195in}{7.250736in}}%
\pgfpathlineto{\pgfqpoint{5.491992in}{7.252320in}}%
\pgfpathlineto{\pgfqpoint{5.499119in}{7.255460in}}%
\pgfpathlineto{\pgfqpoint{5.500015in}{7.258566in}}%
\pgfpathlineto{\pgfqpoint{5.500884in}{7.261638in}}%
\pgfpathlineto{\pgfqpoint{5.502048in}{7.263162in}}%
\pgfpathlineto{\pgfqpoint{5.510839in}{7.266184in}}%
\pgfpathlineto{\pgfqpoint{5.512902in}{7.269175in}}%
\pgfpathlineto{\pgfqpoint{5.515910in}{7.276517in}}%
\pgfpathlineto{\pgfqpoint{5.516958in}{7.283677in}}%
\pgfpathlineto{\pgfqpoint{5.521547in}{7.289279in}}%
\pgfpathlineto{\pgfqpoint{5.525637in}{7.292040in}}%
\pgfpathlineto{\pgfqpoint{5.529254in}{7.294775in}}%
\pgfpathlineto{\pgfqpoint{5.532148in}{7.297485in}}%
\pgfpathlineto{\pgfqpoint{5.535478in}{7.300170in}}%
\pgfpathlineto{\pgfqpoint{5.538434in}{7.304152in}}%
\pgfpathlineto{\pgfqpoint{5.540547in}{7.306777in}}%
\pgfpathlineto{\pgfqpoint{5.542532in}{7.310672in}}%
\pgfpathlineto{\pgfqpoint{5.545442in}{7.315788in}}%
\pgfpathlineto{\pgfqpoint{5.546087in}{7.318313in}}%
\pgfpathlineto{\pgfqpoint{5.547950in}{7.320817in}}%
\pgfpathlineto{\pgfqpoint{5.549273in}{7.325764in}}%
\pgfpathlineto{\pgfqpoint{5.554689in}{7.336611in}}%
\pgfpathlineto{\pgfqpoint{5.556380in}{7.338970in}}%
\pgfpathlineto{\pgfqpoint{5.558327in}{7.341311in}}%
\pgfpathlineto{\pgfqpoint{5.559905in}{7.347088in}}%
\pgfpathlineto{\pgfqpoint{5.560674in}{7.348231in}}%
\pgfpathlineto{\pgfqpoint{5.562200in}{7.349370in}}%
\pgfpathlineto{\pgfqpoint{5.567665in}{7.351635in}}%
\pgfpathlineto{\pgfqpoint{5.568932in}{7.355002in}}%
\pgfpathlineto{\pgfqpoint{5.570489in}{7.357228in}}%
\pgfpathlineto{\pgfqpoint{5.570901in}{7.362724in}}%
\pgfpathlineto{\pgfqpoint{5.572927in}{7.367054in}}%
\pgfpathlineto{\pgfqpoint{5.578188in}{7.370264in}}%
\pgfpathlineto{\pgfqpoint{5.599769in}{7.378673in}}%
\pgfpathlineto{\pgfqpoint{5.603136in}{7.379709in}}%
\pgfpathlineto{\pgfqpoint{5.603910in}{7.384842in}}%
\pgfpathlineto{\pgfqpoint{5.606633in}{7.389898in}}%
\pgfpathlineto{\pgfqpoint{5.607900in}{7.391899in}}%
\pgfpathlineto{\pgfqpoint{5.608064in}{7.393889in}}%
\pgfpathlineto{\pgfqpoint{5.616666in}{7.400762in}}%
\pgfpathlineto{\pgfqpoint{5.617784in}{7.404629in}}%
\pgfpathlineto{\pgfqpoint{5.618586in}{7.406546in}}%
\pgfpathlineto{\pgfqpoint{5.619147in}{7.407501in}}%
\pgfpathlineto{\pgfqpoint{5.624986in}{7.411295in}}%
\pgfpathlineto{\pgfqpoint{5.630365in}{7.413176in}}%
\pgfpathlineto{\pgfqpoint{5.633588in}{7.414113in}}%
\pgfpathlineto{\pgfqpoint{5.633853in}{7.415980in}}%
\pgfpathlineto{\pgfqpoint{5.636968in}{7.417837in}}%
\pgfpathlineto{\pgfqpoint{5.641665in}{7.420605in}}%
\pgfpathlineto{\pgfqpoint{5.644037in}{7.424263in}}%
\pgfpathlineto{\pgfqpoint{5.646770in}{7.431471in}}%
\pgfpathlineto{\pgfqpoint{5.647480in}{7.435023in}}%
\pgfpathlineto{\pgfqpoint{5.649477in}{7.436786in}}%
\pgfpathlineto{\pgfqpoint{5.650655in}{7.437665in}}%
\pgfpathlineto{\pgfqpoint{5.651353in}{7.442028in}}%
\pgfpathlineto{\pgfqpoint{5.652914in}{7.443759in}}%
\pgfpathlineto{\pgfqpoint{5.660067in}{7.446341in}}%
\pgfpathlineto{\pgfqpoint{5.660257in}{7.447198in}}%
\pgfpathlineto{\pgfqpoint{5.661172in}{7.448053in}}%
\pgfpathlineto{\pgfqpoint{5.665854in}{7.449758in}}%
\pgfpathlineto{\pgfqpoint{5.666359in}{7.451455in}}%
\pgfpathlineto{\pgfqpoint{5.672937in}{7.454828in}}%
\pgfpathlineto{\pgfqpoint{5.673451in}{7.455667in}}%
\pgfpathlineto{\pgfqpoint{5.679625in}{7.459004in}}%
\pgfpathlineto{\pgfqpoint{5.680650in}{7.460662in}}%
\pgfpathlineto{\pgfqpoint{5.681689in}{7.463959in}}%
\pgfpathlineto{\pgfqpoint{5.684843in}{7.466414in}}%
\pgfpathlineto{\pgfqpoint{5.686725in}{7.468042in}}%
\pgfpathlineto{\pgfqpoint{5.687083in}{7.468854in}}%
\pgfpathlineto{\pgfqpoint{5.690719in}{7.470473in}}%
\pgfpathlineto{\pgfqpoint{5.694150in}{7.472086in}}%
\pgfpathlineto{\pgfqpoint{5.696014in}{7.473692in}}%
\pgfpathlineto{\pgfqpoint{5.697708in}{7.477683in}}%
\pgfpathlineto{\pgfqpoint{5.698723in}{7.480059in}}%
\pgfpathlineto{\pgfqpoint{5.700511in}{7.483208in}}%
\pgfpathlineto{\pgfqpoint{5.702352in}{7.484773in}}%
\pgfpathlineto{\pgfqpoint{5.704841in}{7.487888in}}%
\pgfpathlineto{\pgfqpoint{5.708949in}{7.490210in}}%
\pgfpathlineto{\pgfqpoint{5.709809in}{7.492521in}}%
\pgfpathlineto{\pgfqpoint{5.709820in}{7.493288in}}%
\pgfpathlineto{\pgfqpoint{5.711529in}{7.494819in}}%
\pgfpathlineto{\pgfqpoint{5.718015in}{7.497866in}}%
\pgfpathlineto{\pgfqpoint{5.719157in}{7.500138in}}%
\pgfpathlineto{\pgfqpoint{5.720594in}{7.502399in}}%
\pgfpathlineto{\pgfqpoint{5.723496in}{7.504650in}}%
\pgfpathlineto{\pgfqpoint{5.723869in}{7.505398in}}%
\pgfpathlineto{\pgfqpoint{5.726563in}{7.506890in}}%
\pgfpathlineto{\pgfqpoint{5.728747in}{7.508378in}}%
\pgfpathlineto{\pgfqpoint{5.732012in}{7.511340in}}%
\pgfpathlineto{\pgfqpoint{5.734183in}{7.513549in}}%
\pgfpathlineto{\pgfqpoint{5.735159in}{7.516481in}}%
\pgfpathlineto{\pgfqpoint{5.741016in}{7.518668in}}%
\pgfpathlineto{\pgfqpoint{5.744812in}{7.520121in}}%
\pgfpathlineto{\pgfqpoint{5.746335in}{7.521570in}}%
\pgfpathlineto{\pgfqpoint{5.748144in}{7.529470in}}%
\pgfpathlineto{\pgfqpoint{5.756550in}{7.533731in}}%
\pgfpathlineto{\pgfqpoint{5.760503in}{7.535145in}}%
\pgfpathlineto{\pgfqpoint{5.761014in}{7.536554in}}%
\pgfpathlineto{\pgfqpoint{5.765878in}{7.542159in}}%
\pgfpathlineto{\pgfqpoint{5.766384in}{7.542856in}}%
\pgfpathlineto{\pgfqpoint{5.770120in}{7.544941in}}%
\pgfpathlineto{\pgfqpoint{5.771452in}{7.552528in}}%
\pgfpathlineto{\pgfqpoint{5.778959in}{7.557309in}}%
\pgfpathlineto{\pgfqpoint{5.780258in}{7.559347in}}%
\pgfpathlineto{\pgfqpoint{5.784195in}{7.561380in}}%
\pgfpathlineto{\pgfqpoint{5.786722in}{7.563406in}}%
\pgfpathlineto{\pgfqpoint{5.787963in}{7.564754in}}%
\pgfpathlineto{\pgfqpoint{5.790783in}{7.570787in}}%
\pgfpathlineto{\pgfqpoint{5.791225in}{7.572121in}}%
\pgfpathlineto{\pgfqpoint{5.792589in}{7.574117in}}%
\pgfpathlineto{\pgfqpoint{5.795138in}{7.580736in}}%
\pgfpathlineto{\pgfqpoint{5.795687in}{7.582711in}}%
\pgfpathlineto{\pgfqpoint{5.797010in}{7.584682in}}%
\pgfpathlineto{\pgfqpoint{5.798571in}{7.585993in}}%
\pgfpathlineto{\pgfqpoint{5.799214in}{7.587956in}}%
\pgfpathlineto{\pgfqpoint{5.800656in}{7.589262in}}%
\pgfpathlineto{\pgfqpoint{5.802913in}{7.591219in}}%
\pgfpathlineto{\pgfqpoint{5.805021in}{7.595767in}}%
\pgfpathlineto{\pgfqpoint{5.806676in}{7.601586in}}%
\pgfpathlineto{\pgfqpoint{5.807272in}{7.604161in}}%
\pgfpathlineto{\pgfqpoint{5.813727in}{7.606090in}}%
\pgfpathlineto{\pgfqpoint{5.815523in}{7.607373in}}%
\pgfpathlineto{\pgfqpoint{5.817461in}{7.610576in}}%
\pgfpathlineto{\pgfqpoint{5.820421in}{7.611855in}}%
\pgfpathlineto{\pgfqpoint{5.820631in}{7.613133in}}%
\pgfpathlineto{\pgfqpoint{5.825784in}{7.615047in}}%
\pgfpathlineto{\pgfqpoint{5.827876in}{7.616322in}}%
\pgfpathlineto{\pgfqpoint{5.833099in}{7.617596in}}%
\pgfpathlineto{\pgfqpoint{5.834057in}{7.620775in}}%
\pgfpathlineto{\pgfqpoint{5.834528in}{7.622046in}}%
\pgfpathlineto{\pgfqpoint{5.837807in}{7.623949in}}%
\pgfpathlineto{\pgfqpoint{5.838186in}{7.625216in}}%
\pgfpathlineto{\pgfqpoint{5.840615in}{7.627749in}}%
\pgfpathlineto{\pgfqpoint{5.844362in}{7.634698in}}%
\pgfpathlineto{\pgfqpoint{5.846110in}{7.636590in}}%
\pgfpathlineto{\pgfqpoint{5.848853in}{7.640370in}}%
\pgfpathlineto{\pgfqpoint{5.849312in}{7.641629in}}%
\pgfpathlineto{\pgfqpoint{5.851152in}{7.644145in}}%
\pgfpathlineto{\pgfqpoint{5.852986in}{7.647289in}}%
\pgfpathlineto{\pgfqpoint{5.854528in}{7.649175in}}%
\pgfpathlineto{\pgfqpoint{5.857043in}{7.651060in}}%
\pgfpathlineto{\pgfqpoint{5.857684in}{7.652316in}}%
\pgfpathlineto{\pgfqpoint{5.858645in}{7.656713in}}%
\pgfpathlineto{\pgfqpoint{5.859809in}{7.657969in}}%
\pgfpathlineto{\pgfqpoint{5.860418in}{7.659853in}}%
\pgfpathlineto{\pgfqpoint{5.861028in}{7.661738in}}%
\pgfpathlineto{\pgfqpoint{5.861736in}{7.664880in}}%
\pgfpathlineto{\pgfqpoint{5.867814in}{7.671169in}}%
\pgfpathlineto{\pgfqpoint{5.867959in}{7.672428in}}%
\pgfpathlineto{\pgfqpoint{5.870642in}{7.674317in}}%
\pgfpathlineto{\pgfqpoint{5.880633in}{7.678730in}}%
\pgfpathlineto{\pgfqpoint{5.883907in}{7.679993in}}%
\pgfpathlineto{\pgfqpoint{5.884747in}{7.683152in}}%
\pgfpathlineto{\pgfqpoint{5.885616in}{7.685051in}}%
\pgfpathlineto{\pgfqpoint{5.885619in}{7.685684in}}%
\pgfpathlineto{\pgfqpoint{5.890874in}{7.687585in}}%
\pgfpathlineto{\pgfqpoint{5.895207in}{7.693302in}}%
\pgfpathlineto{\pgfqpoint{5.895660in}{7.696488in}}%
\pgfpathlineto{\pgfqpoint{5.896803in}{7.698404in}}%
\pgfpathlineto{\pgfqpoint{5.897250in}{7.701604in}}%
\pgfpathlineto{\pgfqpoint{5.898257in}{7.702887in}}%
\pgfpathlineto{\pgfqpoint{5.900528in}{7.704171in}}%
\pgfpathlineto{\pgfqpoint{5.903606in}{7.705457in}}%
\pgfpathlineto{\pgfqpoint{5.907609in}{7.711912in}}%
\pgfpathlineto{\pgfqpoint{5.908008in}{7.713209in}}%
\pgfpathlineto{\pgfqpoint{5.910790in}{7.717112in}}%
\pgfpathlineto{\pgfqpoint{5.911427in}{7.721690in}}%
\pgfpathlineto{\pgfqpoint{5.914068in}{7.723004in}}%
\pgfpathlineto{\pgfqpoint{5.917412in}{7.724978in}}%
\pgfpathlineto{\pgfqpoint{5.922478in}{7.731605in}}%
\pgfpathlineto{\pgfqpoint{5.926484in}{7.737631in}}%
\pgfpathlineto{\pgfqpoint{5.927253in}{7.742363in}}%
\pgfpathlineto{\pgfqpoint{5.930578in}{7.746455in}}%
\pgfpathlineto{\pgfqpoint{5.931184in}{7.747826in}}%
\pgfpathlineto{\pgfqpoint{5.932195in}{7.749891in}}%
\pgfpathlineto{\pgfqpoint{5.933171in}{7.751965in}}%
\pgfpathlineto{\pgfqpoint{5.936150in}{7.756141in}}%
\pgfpathlineto{\pgfqpoint{5.937879in}{7.757542in}}%
\pgfpathlineto{\pgfqpoint{5.939358in}{7.760358in}}%
\pgfpathlineto{\pgfqpoint{5.945447in}{7.762483in}}%
\pgfpathlineto{\pgfqpoint{5.947954in}{7.769651in}}%
\pgfpathlineto{\pgfqpoint{5.948876in}{7.771102in}}%
\pgfpathlineto{\pgfqpoint{5.949048in}{7.771829in}}%
\pgfpathlineto{\pgfqpoint{5.953285in}{7.774753in}}%
\pgfpathlineto{\pgfqpoint{5.954813in}{7.779931in}}%
\pgfpathlineto{\pgfqpoint{5.955312in}{7.782927in}}%
\pgfpathlineto{\pgfqpoint{5.957542in}{7.785192in}}%
\pgfpathlineto{\pgfqpoint{5.959032in}{7.786711in}}%
\pgfpathlineto{\pgfqpoint{5.963848in}{7.795209in}}%
\pgfpathlineto{\pgfqpoint{5.973665in}{7.799953in}}%
\pgfpathlineto{\pgfqpoint{5.976331in}{7.801553in}}%
\pgfpathlineto{\pgfqpoint{5.979762in}{7.803971in}}%
\pgfpathlineto{\pgfqpoint{5.983367in}{7.806412in}}%
\pgfpathlineto{\pgfqpoint{5.984738in}{7.812201in}}%
\pgfpathlineto{\pgfqpoint{5.986888in}{7.814725in}}%
\pgfpathlineto{\pgfqpoint{5.988082in}{7.817277in}}%
\pgfpathlineto{\pgfqpoint{5.989680in}{7.820723in}}%
\pgfpathlineto{\pgfqpoint{5.990342in}{7.822466in}}%
\pgfpathlineto{\pgfqpoint{5.998883in}{7.829583in}}%
\pgfpathlineto{\pgfqpoint{5.999038in}{7.830489in}}%
\pgfpathlineto{\pgfqpoint{6.002498in}{7.834157in}}%
\pgfpathlineto{\pgfqpoint{6.003743in}{7.836015in}}%
\pgfpathlineto{\pgfqpoint{6.004978in}{7.837892in}}%
\pgfpathlineto{\pgfqpoint{6.006731in}{7.841701in}}%
\pgfpathlineto{\pgfqpoint{6.009695in}{7.844609in}}%
\pgfpathlineto{\pgfqpoint{6.011030in}{7.846573in}}%
\pgfpathlineto{\pgfqpoint{6.014481in}{7.849560in}}%
\pgfpathlineto{\pgfqpoint{6.016009in}{7.851580in}}%
\pgfpathlineto{\pgfqpoint{6.017960in}{7.853623in}}%
\pgfpathlineto{\pgfqpoint{6.019540in}{7.860974in}}%
\pgfpathlineto{\pgfqpoint{6.023237in}{7.866435in}}%
\pgfpathlineto{\pgfqpoint{6.023801in}{7.867550in}}%
\pgfpathlineto{\pgfqpoint{6.025062in}{7.868673in}}%
\pgfpathlineto{\pgfqpoint{6.031845in}{7.870945in}}%
\pgfpathlineto{\pgfqpoint{6.032241in}{7.873251in}}%
\pgfpathlineto{\pgfqpoint{6.032482in}{7.876778in}}%
\pgfpathlineto{\pgfqpoint{6.034794in}{7.879178in}}%
\pgfpathlineto{\pgfqpoint{6.040112in}{7.882856in}}%
\pgfpathlineto{\pgfqpoint{6.040683in}{7.885362in}}%
\pgfpathlineto{\pgfqpoint{6.045088in}{7.887916in}}%
\pgfpathlineto{\pgfqpoint{6.045936in}{7.890519in}}%
\pgfpathlineto{\pgfqpoint{6.046700in}{7.894522in}}%
\pgfpathlineto{\pgfqpoint{6.048750in}{7.897261in}}%
\pgfpathlineto{\pgfqpoint{6.049744in}{7.901486in}}%
\pgfpathlineto{\pgfqpoint{6.054435in}{7.905861in}}%
\pgfpathlineto{\pgfqpoint{6.055744in}{7.907355in}}%
\pgfpathlineto{\pgfqpoint{6.057431in}{7.911956in}}%
\pgfpathlineto{\pgfqpoint{6.061202in}{7.915129in}}%
\pgfpathlineto{\pgfqpoint{6.062472in}{7.918394in}}%
\pgfpathlineto{\pgfqpoint{6.065811in}{7.920064in}}%
\pgfpathlineto{\pgfqpoint{6.079239in}{7.925233in}}%
\pgfpathlineto{\pgfqpoint{6.083322in}{7.927013in}}%
\pgfpathlineto{\pgfqpoint{6.084222in}{7.930669in}}%
\pgfpathlineto{\pgfqpoint{6.087736in}{7.932547in}}%
\pgfpathlineto{\pgfqpoint{6.098213in}{7.936411in}}%
\pgfpathlineto{\pgfqpoint{6.104857in}{7.940435in}}%
\pgfpathlineto{\pgfqpoint{6.109000in}{7.951312in}}%
\pgfpathlineto{\pgfqpoint{6.114693in}{7.956055in}}%
\pgfpathlineto{\pgfqpoint{6.117473in}{7.966404in}}%
\pgfpathlineto{\pgfqpoint{6.119492in}{7.972107in}}%
\pgfpathlineto{\pgfqpoint{6.122283in}{7.981519in}}%
\pgfpathlineto{\pgfqpoint{6.124913in}{7.984934in}}%
\pgfpathlineto{\pgfqpoint{6.133868in}{7.992283in}}%
\pgfpathlineto{\pgfqpoint{6.140787in}{8.000486in}}%
\pgfpathlineto{\pgfqpoint{6.142052in}{8.004991in}}%
\pgfpathlineto{\pgfqpoint{6.144877in}{8.027077in}}%
\pgfpathlineto{\pgfqpoint{6.159453in}{8.034152in}}%
\pgfpathlineto{\pgfqpoint{6.173164in}{8.042249in}}%
\pgfpathlineto{\pgfqpoint{6.186173in}{8.051789in}}%
\pgfpathlineto{\pgfqpoint{6.198515in}{8.063534in}}%
\pgfpathlineto{\pgfqpoint{6.208030in}{8.079137in}}%
\pgfpathlineto{\pgfqpoint{6.213182in}{8.103590in}}%
\pgfpathlineto{\pgfqpoint{6.213182in}{8.103590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717570in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.749278in}{6.560166in}}%
\pgfpathlineto{\pgfqpoint{4.767494in}{6.626819in}}%
\pgfpathlineto{\pgfqpoint{4.779621in}{6.678546in}}%
\pgfpathlineto{\pgfqpoint{4.798475in}{6.720831in}}%
\pgfpathlineto{\pgfqpoint{4.825713in}{6.787601in}}%
\pgfpathlineto{\pgfqpoint{4.838790in}{6.814959in}}%
\pgfpathlineto{\pgfqpoint{4.858994in}{6.839444in}}%
\pgfpathlineto{\pgfqpoint{4.886573in}{6.861605in}}%
\pgfpathlineto{\pgfqpoint{4.893813in}{6.881846in}}%
\pgfpathlineto{\pgfqpoint{4.898626in}{6.900476in}}%
\pgfpathlineto{\pgfqpoint{4.906562in}{6.917733in}}%
\pgfpathlineto{\pgfqpoint{4.926900in}{6.933808in}}%
\pgfpathlineto{\pgfqpoint{4.952191in}{6.948852in}}%
\pgfpathlineto{\pgfqpoint{4.984217in}{6.962991in}}%
\pgfpathlineto{\pgfqpoint{5.046181in}{6.976328in}}%
\pgfpathlineto{\pgfqpoint{5.122452in}{6.988950in}}%
\pgfpathlineto{\pgfqpoint{5.135465in}{7.000931in}}%
\pgfpathlineto{\pgfqpoint{5.145796in}{7.023211in}}%
\pgfpathlineto{\pgfqpoint{5.164597in}{7.033610in}}%
\pgfpathlineto{\pgfqpoint{5.185889in}{7.043571in}}%
\pgfpathlineto{\pgfqpoint{5.188104in}{7.053131in}}%
\pgfpathlineto{\pgfqpoint{5.191328in}{7.062320in}}%
\pgfpathlineto{\pgfqpoint{5.195534in}{7.071167in}}%
\pgfpathlineto{\pgfqpoint{5.231399in}{7.087931in}}%
\pgfpathlineto{\pgfqpoint{5.245744in}{7.095891in}}%
\pgfpathlineto{\pgfqpoint{5.255467in}{7.103593in}}%
\pgfpathlineto{\pgfqpoint{5.263094in}{7.111055in}}%
\pgfpathlineto{\pgfqpoint{5.268792in}{7.118291in}}%
\pgfpathlineto{\pgfqpoint{5.273283in}{7.125314in}}%
\pgfpathlineto{\pgfqpoint{5.276743in}{7.132138in}}%
\pgfpathlineto{\pgfqpoint{5.278998in}{7.138772in}}%
\pgfpathlineto{\pgfqpoint{5.282171in}{7.145229in}}%
\pgfpathlineto{\pgfqpoint{5.287252in}{7.151516in}}%
\pgfpathlineto{\pgfqpoint{5.301080in}{7.163618in}}%
\pgfpathlineto{\pgfqpoint{5.308433in}{7.169449in}}%
\pgfpathlineto{\pgfqpoint{5.314343in}{7.175142in}}%
\pgfpathlineto{\pgfqpoint{5.319157in}{7.180704in}}%
\pgfpathlineto{\pgfqpoint{5.328989in}{7.186141in}}%
\pgfpathlineto{\pgfqpoint{5.335633in}{7.191459in}}%
\pgfpathlineto{\pgfqpoint{5.338244in}{7.201757in}}%
\pgfpathlineto{\pgfqpoint{5.341076in}{7.206747in}}%
\pgfpathlineto{\pgfqpoint{5.351458in}{7.211636in}}%
\pgfpathlineto{\pgfqpoint{5.356264in}{7.216429in}}%
\pgfpathlineto{\pgfqpoint{5.358686in}{7.225742in}}%
\pgfpathlineto{\pgfqpoint{5.361042in}{7.230268in}}%
\pgfpathlineto{\pgfqpoint{5.372789in}{7.243366in}}%
\pgfpathlineto{\pgfqpoint{5.373119in}{7.247581in}}%
\pgfpathlineto{\pgfqpoint{5.376600in}{7.251725in}}%
\pgfpathlineto{\pgfqpoint{5.381839in}{7.255800in}}%
\pgfpathlineto{\pgfqpoint{5.383378in}{7.259809in}}%
\pgfpathlineto{\pgfqpoint{5.387208in}{7.263754in}}%
\pgfpathlineto{\pgfqpoint{5.393944in}{7.267637in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{7.271459in}}%
\pgfpathlineto{\pgfqpoint{5.401698in}{7.275224in}}%
\pgfpathlineto{\pgfqpoint{5.402499in}{7.278932in}}%
\pgfpathlineto{\pgfqpoint{5.409119in}{7.282585in}}%
\pgfpathlineto{\pgfqpoint{5.418107in}{7.286185in}}%
\pgfpathlineto{\pgfqpoint{5.420166in}{7.296684in}}%
\pgfpathlineto{\pgfqpoint{5.424558in}{7.300088in}}%
\pgfpathlineto{\pgfqpoint{5.429945in}{7.303445in}}%
\pgfpathlineto{\pgfqpoint{5.436564in}{7.306759in}}%
\pgfpathlineto{\pgfqpoint{5.445936in}{7.313256in}}%
\pgfpathlineto{\pgfqpoint{5.455344in}{7.322698in}}%
\pgfpathlineto{\pgfqpoint{5.464335in}{7.325768in}}%
\pgfpathlineto{\pgfqpoint{5.470972in}{7.328801in}}%
\pgfpathlineto{\pgfqpoint{5.472544in}{7.337688in}}%
\pgfpathlineto{\pgfqpoint{5.486578in}{7.346273in}}%
\pgfpathlineto{\pgfqpoint{5.487661in}{7.351839in}}%
\pgfpathlineto{\pgfqpoint{5.489835in}{7.354578in}}%
\pgfpathlineto{\pgfqpoint{5.491020in}{7.359968in}}%
\pgfpathlineto{\pgfqpoint{5.492343in}{7.365246in}}%
\pgfpathlineto{\pgfqpoint{5.493327in}{7.367845in}}%
\pgfpathlineto{\pgfqpoint{5.510936in}{7.375488in}}%
\pgfpathlineto{\pgfqpoint{5.520209in}{7.380460in}}%
\pgfpathlineto{\pgfqpoint{5.521684in}{7.387743in}}%
\pgfpathlineto{\pgfqpoint{5.525348in}{7.394827in}}%
\pgfpathlineto{\pgfqpoint{5.527168in}{7.397146in}}%
\pgfpathlineto{\pgfqpoint{5.530098in}{7.399445in}}%
\pgfpathlineto{\pgfqpoint{5.536772in}{7.401723in}}%
\pgfpathlineto{\pgfqpoint{5.540953in}{7.403982in}}%
\pgfpathlineto{\pgfqpoint{5.548005in}{7.410644in}}%
\pgfpathlineto{\pgfqpoint{5.548226in}{7.412827in}}%
\pgfpathlineto{\pgfqpoint{5.556518in}{7.417141in}}%
\pgfpathlineto{\pgfqpoint{5.557858in}{7.419271in}}%
\pgfpathlineto{\pgfqpoint{5.565995in}{7.421385in}}%
\pgfpathlineto{\pgfqpoint{5.576924in}{7.423481in}}%
\pgfpathlineto{\pgfqpoint{5.577178in}{7.425561in}}%
\pgfpathlineto{\pgfqpoint{5.581840in}{7.427625in}}%
\pgfpathlineto{\pgfqpoint{5.591507in}{7.429673in}}%
\pgfpathlineto{\pgfqpoint{5.600664in}{7.433722in}}%
\pgfpathlineto{\pgfqpoint{5.603817in}{7.435724in}}%
\pgfpathlineto{\pgfqpoint{5.606679in}{7.439683in}}%
\pgfpathlineto{\pgfqpoint{5.607641in}{7.443584in}}%
\pgfpathlineto{\pgfqpoint{5.607641in}{7.445513in}}%
\pgfpathlineto{\pgfqpoint{5.609488in}{7.449331in}}%
\pgfpathlineto{\pgfqpoint{5.610012in}{7.453095in}}%
\pgfpathlineto{\pgfqpoint{5.611241in}{7.454958in}}%
\pgfpathlineto{\pgfqpoint{5.616406in}{7.456808in}}%
\pgfpathlineto{\pgfqpoint{5.618915in}{7.458645in}}%
\pgfpathlineto{\pgfqpoint{5.618997in}{7.460470in}}%
\pgfpathlineto{\pgfqpoint{5.620393in}{7.462283in}}%
\pgfpathlineto{\pgfqpoint{5.622979in}{7.464084in}}%
\pgfpathlineto{\pgfqpoint{5.627734in}{7.465872in}}%
\pgfpathlineto{\pgfqpoint{5.632211in}{7.469415in}}%
\pgfpathlineto{\pgfqpoint{5.633168in}{7.474645in}}%
\pgfpathlineto{\pgfqpoint{5.635152in}{7.476366in}}%
\pgfpathlineto{\pgfqpoint{5.638045in}{7.478077in}}%
\pgfpathlineto{\pgfqpoint{5.645573in}{7.481466in}}%
\pgfpathlineto{\pgfqpoint{5.648640in}{7.483146in}}%
\pgfpathlineto{\pgfqpoint{5.652886in}{7.484815in}}%
\pgfpathlineto{\pgfqpoint{5.655261in}{7.486474in}}%
\pgfpathlineto{\pgfqpoint{5.661745in}{7.496225in}}%
\pgfpathlineto{\pgfqpoint{5.665599in}{7.499401in}}%
\pgfpathlineto{\pgfqpoint{5.674750in}{7.504099in}}%
\pgfpathlineto{\pgfqpoint{5.678181in}{7.505647in}}%
\pgfpathlineto{\pgfqpoint{5.680483in}{7.510243in}}%
\pgfpathlineto{\pgfqpoint{5.681220in}{7.513265in}}%
\pgfpathlineto{\pgfqpoint{5.681823in}{7.516256in}}%
\pgfpathlineto{\pgfqpoint{5.684362in}{7.519216in}}%
\pgfpathlineto{\pgfqpoint{5.685564in}{7.520684in}}%
\pgfpathlineto{\pgfqpoint{5.685934in}{7.523599in}}%
\pgfpathlineto{\pgfqpoint{5.686449in}{7.525045in}}%
\pgfpathlineto{\pgfqpoint{5.692657in}{7.529340in}}%
\pgfpathlineto{\pgfqpoint{5.695303in}{7.532169in}}%
\pgfpathlineto{\pgfqpoint{5.696328in}{7.534970in}}%
\pgfpathlineto{\pgfqpoint{5.698891in}{7.539121in}}%
\pgfpathlineto{\pgfqpoint{5.702428in}{7.541856in}}%
\pgfpathlineto{\pgfqpoint{5.706498in}{7.545912in}}%
\pgfpathlineto{\pgfqpoint{5.706697in}{7.548584in}}%
\pgfpathlineto{\pgfqpoint{5.708069in}{7.549912in}}%
\pgfpathlineto{\pgfqpoint{5.719995in}{7.556461in}}%
\pgfpathlineto{\pgfqpoint{5.720614in}{7.559041in}}%
\pgfpathlineto{\pgfqpoint{5.723590in}{7.562869in}}%
\pgfpathlineto{\pgfqpoint{5.727996in}{7.567898in}}%
\pgfpathlineto{\pgfqpoint{5.731077in}{7.569143in}}%
\pgfpathlineto{\pgfqpoint{5.732577in}{7.570382in}}%
\pgfpathlineto{\pgfqpoint{5.733045in}{7.571616in}}%
\pgfpathlineto{\pgfqpoint{5.744154in}{7.576504in}}%
\pgfpathlineto{\pgfqpoint{5.747861in}{7.577714in}}%
\pgfpathlineto{\pgfqpoint{5.747900in}{7.578919in}}%
\pgfpathlineto{\pgfqpoint{5.749603in}{7.581314in}}%
\pgfpathlineto{\pgfqpoint{5.753417in}{7.583692in}}%
\pgfpathlineto{\pgfqpoint{5.755990in}{7.584874in}}%
\pgfpathlineto{\pgfqpoint{5.758752in}{7.589556in}}%
\pgfpathlineto{\pgfqpoint{5.761189in}{7.596451in}}%
\pgfpathlineto{\pgfqpoint{5.764522in}{7.599843in}}%
\pgfpathlineto{\pgfqpoint{5.765424in}{7.602084in}}%
\pgfpathlineto{\pgfqpoint{5.768641in}{7.605416in}}%
\pgfpathlineto{\pgfqpoint{5.772525in}{7.608713in}}%
\pgfpathlineto{\pgfqpoint{5.784450in}{7.610893in}}%
\pgfpathlineto{\pgfqpoint{5.788650in}{7.611977in}}%
\pgfpathlineto{\pgfqpoint{5.790109in}{7.616279in}}%
\pgfpathlineto{\pgfqpoint{5.791450in}{7.618408in}}%
\pgfpathlineto{\pgfqpoint{5.792048in}{7.623672in}}%
\pgfpathlineto{\pgfqpoint{5.797214in}{7.625754in}}%
\pgfpathlineto{\pgfqpoint{5.797530in}{7.626791in}}%
\pgfpathlineto{\pgfqpoint{5.800063in}{7.627824in}}%
\pgfpathlineto{\pgfqpoint{5.804064in}{7.628853in}}%
\pgfpathlineto{\pgfqpoint{5.804945in}{7.629880in}}%
\pgfpathlineto{\pgfqpoint{5.806804in}{7.630903in}}%
\pgfpathlineto{\pgfqpoint{5.821078in}{7.634966in}}%
\pgfpathlineto{\pgfqpoint{5.838783in}{7.639977in}}%
\pgfpathlineto{\pgfqpoint{5.841255in}{7.641960in}}%
\pgfpathlineto{\pgfqpoint{5.841255in}{7.642948in}}%
\pgfpathlineto{\pgfqpoint{5.847219in}{7.646870in}}%
\pgfpathlineto{\pgfqpoint{5.847474in}{7.647843in}}%
\pgfpathlineto{\pgfqpoint{5.851224in}{7.649782in}}%
\pgfpathlineto{\pgfqpoint{5.851276in}{7.650747in}}%
\pgfpathlineto{\pgfqpoint{5.855126in}{7.655535in}}%
\pgfpathlineto{\pgfqpoint{5.856851in}{7.663062in}}%
\pgfpathlineto{\pgfqpoint{5.859586in}{7.667686in}}%
\pgfpathlineto{\pgfqpoint{5.866074in}{7.669520in}}%
\pgfpathlineto{\pgfqpoint{5.867586in}{7.670433in}}%
\pgfpathlineto{\pgfqpoint{5.878256in}{7.673159in}}%
\pgfpathlineto{\pgfqpoint{5.879967in}{7.674966in}}%
\pgfpathlineto{\pgfqpoint{5.880736in}{7.679443in}}%
\pgfpathlineto{\pgfqpoint{5.882368in}{7.682104in}}%
\pgfpathlineto{\pgfqpoint{5.886718in}{7.683867in}}%
\pgfpathlineto{\pgfqpoint{5.888437in}{7.686497in}}%
\pgfpathlineto{\pgfqpoint{5.888816in}{7.689109in}}%
\pgfpathlineto{\pgfqpoint{5.889234in}{7.691703in}}%
\pgfpathlineto{\pgfqpoint{5.891723in}{7.693423in}}%
\pgfpathlineto{\pgfqpoint{5.893345in}{7.695988in}}%
\pgfpathlineto{\pgfqpoint{5.897336in}{7.698537in}}%
\pgfpathlineto{\pgfqpoint{5.898398in}{7.701069in}}%
\pgfpathlineto{\pgfqpoint{5.900328in}{7.703585in}}%
\pgfpathlineto{\pgfqpoint{5.904353in}{7.706085in}}%
\pgfpathlineto{\pgfqpoint{5.905881in}{7.707743in}}%
\pgfpathlineto{\pgfqpoint{5.909907in}{7.710218in}}%
\pgfpathlineto{\pgfqpoint{5.911662in}{7.712678in}}%
\pgfpathlineto{\pgfqpoint{5.913769in}{7.715123in}}%
\pgfpathlineto{\pgfqpoint{5.915962in}{7.718361in}}%
\pgfpathlineto{\pgfqpoint{5.918477in}{7.719971in}}%
\pgfpathlineto{\pgfqpoint{5.919055in}{7.721575in}}%
\pgfpathlineto{\pgfqpoint{5.921009in}{7.726350in}}%
\pgfpathlineto{\pgfqpoint{5.923258in}{7.727930in}}%
\pgfpathlineto{\pgfqpoint{5.926516in}{7.730289in}}%
\pgfpathlineto{\pgfqpoint{5.927557in}{7.731855in}}%
\pgfpathlineto{\pgfqpoint{5.929101in}{7.733415in}}%
\pgfpathlineto{\pgfqpoint{5.932856in}{7.734970in}}%
\pgfpathlineto{\pgfqpoint{5.934038in}{7.737292in}}%
\pgfpathlineto{\pgfqpoint{5.934336in}{7.738063in}}%
\pgfpathlineto{\pgfqpoint{5.936561in}{7.740369in}}%
\pgfpathlineto{\pgfqpoint{5.937169in}{7.741900in}}%
\pgfpathlineto{\pgfqpoint{5.939463in}{7.743426in}}%
\pgfpathlineto{\pgfqpoint{5.940126in}{7.746463in}}%
\pgfpathlineto{\pgfqpoint{5.942613in}{7.749481in}}%
\pgfpathlineto{\pgfqpoint{5.942700in}{7.750232in}}%
\pgfpathlineto{\pgfqpoint{5.946809in}{7.754716in}}%
\pgfpathlineto{\pgfqpoint{5.950655in}{7.756942in}}%
\pgfpathlineto{\pgfqpoint{5.951192in}{7.758421in}}%
\pgfpathlineto{\pgfqpoint{5.956815in}{7.760631in}}%
\pgfpathlineto{\pgfqpoint{5.956833in}{7.762098in}}%
\pgfpathlineto{\pgfqpoint{5.960599in}{7.763562in}}%
\pgfpathlineto{\pgfqpoint{5.964128in}{7.765021in}}%
\pgfpathlineto{\pgfqpoint{5.964142in}{7.765749in}}%
\pgfpathlineto{\pgfqpoint{5.966135in}{7.767203in}}%
\pgfpathlineto{\pgfqpoint{5.968207in}{7.772257in}}%
\pgfpathlineto{\pgfqpoint{5.971492in}{7.776552in}}%
\pgfpathlineto{\pgfqpoint{5.972511in}{7.779396in}}%
\pgfpathlineto{\pgfqpoint{5.977256in}{7.780813in}}%
\pgfpathlineto{\pgfqpoint{5.978462in}{7.782226in}}%
\pgfpathlineto{\pgfqpoint{5.979652in}{7.783636in}}%
\pgfpathlineto{\pgfqpoint{5.982206in}{7.785744in}}%
\pgfpathlineto{\pgfqpoint{5.982926in}{7.787145in}}%
\pgfpathlineto{\pgfqpoint{5.983191in}{7.789240in}}%
\pgfpathlineto{\pgfqpoint{5.985731in}{7.790633in}}%
\pgfpathlineto{\pgfqpoint{5.990048in}{7.792716in}}%
\pgfpathlineto{\pgfqpoint{5.994941in}{7.796172in}}%
\pgfpathlineto{\pgfqpoint{5.995051in}{7.798237in}}%
\pgfpathlineto{\pgfqpoint{5.997013in}{7.800294in}}%
\pgfpathlineto{\pgfqpoint{5.998063in}{7.805070in}}%
\pgfpathlineto{\pgfqpoint{6.001791in}{7.808461in}}%
\pgfpathlineto{\pgfqpoint{6.010996in}{7.812508in}}%
\pgfpathlineto{\pgfqpoint{6.014350in}{7.816532in}}%
\pgfpathlineto{\pgfqpoint{6.015945in}{7.821863in}}%
\pgfpathlineto{\pgfqpoint{6.018250in}{7.823853in}}%
\pgfpathlineto{\pgfqpoint{6.019147in}{7.825176in}}%
\pgfpathlineto{\pgfqpoint{6.022541in}{7.828476in}}%
\pgfpathlineto{\pgfqpoint{6.024945in}{7.833074in}}%
\pgfpathlineto{\pgfqpoint{6.025775in}{7.833729in}}%
\pgfpathlineto{\pgfqpoint{6.028935in}{7.835037in}}%
\pgfpathlineto{\pgfqpoint{6.029162in}{7.835691in}}%
\pgfpathlineto{\pgfqpoint{6.034794in}{7.838300in}}%
\pgfpathlineto{\pgfqpoint{6.037473in}{7.840252in}}%
\pgfpathlineto{\pgfqpoint{6.039084in}{7.842200in}}%
\pgfpathlineto{\pgfqpoint{6.039816in}{7.844144in}}%
\pgfpathlineto{\pgfqpoint{6.041168in}{7.845439in}}%
\pgfpathlineto{\pgfqpoint{6.042336in}{7.846731in}}%
\pgfpathlineto{\pgfqpoint{6.043589in}{7.849956in}}%
\pgfpathlineto{\pgfqpoint{6.044779in}{7.852528in}}%
\pgfpathlineto{\pgfqpoint{6.048568in}{7.855096in}}%
\pgfpathlineto{\pgfqpoint{6.049354in}{7.857658in}}%
\pgfpathlineto{\pgfqpoint{6.049711in}{7.858297in}}%
\pgfpathlineto{\pgfqpoint{6.052986in}{7.860214in}}%
\pgfpathlineto{\pgfqpoint{6.054338in}{7.862129in}}%
\pgfpathlineto{\pgfqpoint{6.056226in}{7.864677in}}%
\pgfpathlineto{\pgfqpoint{6.057613in}{7.865950in}}%
\pgfpathlineto{\pgfqpoint{6.059252in}{7.869127in}}%
\pgfpathlineto{\pgfqpoint{6.068652in}{7.874830in}}%
\pgfpathlineto{\pgfqpoint{6.070862in}{7.876096in}}%
\pgfpathlineto{\pgfqpoint{6.073984in}{7.879887in}}%
\pgfpathlineto{\pgfqpoint{6.075561in}{7.881149in}}%
\pgfpathlineto{\pgfqpoint{6.077452in}{7.884302in}}%
\pgfpathlineto{\pgfqpoint{6.084681in}{7.886822in}}%
\pgfpathlineto{\pgfqpoint{6.085895in}{7.889339in}}%
\pgfpathlineto{\pgfqpoint{6.088803in}{7.893113in}}%
\pgfpathlineto{\pgfqpoint{6.093471in}{7.895628in}}%
\pgfpathlineto{\pgfqpoint{6.093835in}{7.897513in}}%
\pgfpathlineto{\pgfqpoint{6.094977in}{7.899397in}}%
\pgfpathlineto{\pgfqpoint{6.095670in}{7.902538in}}%
\pgfpathlineto{\pgfqpoint{6.099416in}{7.905678in}}%
\pgfpathlineto{\pgfqpoint{6.099698in}{7.909448in}}%
\pgfpathlineto{\pgfqpoint{6.102177in}{7.911961in}}%
\pgfpathlineto{\pgfqpoint{6.106091in}{7.916991in}}%
\pgfpathlineto{\pgfqpoint{6.108516in}{7.918250in}}%
\pgfpathlineto{\pgfqpoint{6.109077in}{7.918879in}}%
\pgfpathlineto{\pgfqpoint{6.111271in}{7.920139in}}%
\pgfpathlineto{\pgfqpoint{6.111745in}{7.922658in}}%
\pgfpathlineto{\pgfqpoint{6.112856in}{7.924550in}}%
\pgfpathlineto{\pgfqpoint{6.114738in}{7.927706in}}%
\pgfpathlineto{\pgfqpoint{6.118607in}{7.929601in}}%
\pgfpathlineto{\pgfqpoint{6.121422in}{7.934666in}}%
\pgfpathlineto{\pgfqpoint{6.125578in}{7.936569in}}%
\pgfpathlineto{\pgfqpoint{6.128816in}{7.941657in}}%
\pgfpathlineto{\pgfqpoint{6.129870in}{7.944846in}}%
\pgfpathlineto{\pgfqpoint{6.130610in}{7.945485in}}%
\pgfpathlineto{\pgfqpoint{6.132465in}{7.946125in}}%
\pgfpathlineto{\pgfqpoint{6.138898in}{7.947404in}}%
\pgfpathlineto{\pgfqpoint{6.138986in}{7.948045in}}%
\pgfpathlineto{\pgfqpoint{6.139650in}{7.948685in}}%
\pgfpathlineto{\pgfqpoint{6.147463in}{7.952538in}}%
\pgfpathlineto{\pgfqpoint{6.148137in}{7.954470in}}%
\pgfpathlineto{\pgfqpoint{6.149701in}{7.957699in}}%
\pgfpathlineto{\pgfqpoint{6.151567in}{7.962239in}}%
\pgfpathlineto{\pgfqpoint{6.155443in}{7.964845in}}%
\pgfpathlineto{\pgfqpoint{6.156581in}{7.966152in}}%
\pgfpathlineto{\pgfqpoint{6.157228in}{7.966806in}}%
\pgfpathlineto{\pgfqpoint{6.159093in}{7.968116in}}%
\pgfpathlineto{\pgfqpoint{6.159322in}{7.968771in}}%
\pgfpathlineto{\pgfqpoint{6.162231in}{7.971401in}}%
\pgfpathlineto{\pgfqpoint{6.162479in}{7.972719in}}%
\pgfpathlineto{\pgfqpoint{6.164885in}{7.974040in}}%
\pgfpathlineto{\pgfqpoint{6.169503in}{7.975364in}}%
\pgfpathlineto{\pgfqpoint{6.170476in}{7.976027in}}%
\pgfpathlineto{\pgfqpoint{6.173840in}{7.977355in}}%
\pgfpathlineto{\pgfqpoint{6.176192in}{7.980020in}}%
\pgfpathlineto{\pgfqpoint{6.179430in}{7.982026in}}%
\pgfpathlineto{\pgfqpoint{6.179770in}{7.984039in}}%
\pgfpathlineto{\pgfqpoint{6.180680in}{7.987411in}}%
\pgfpathlineto{\pgfqpoint{6.182382in}{7.990124in}}%
\pgfpathlineto{\pgfqpoint{6.187747in}{7.992852in}}%
\pgfpathlineto{\pgfqpoint{6.188059in}{7.994221in}}%
\pgfpathlineto{\pgfqpoint{6.189799in}{7.996283in}}%
\pgfpathlineto{\pgfqpoint{6.191118in}{7.999739in}}%
\pgfpathlineto{\pgfqpoint{6.193952in}{8.001129in}}%
\pgfpathlineto{\pgfqpoint{6.196388in}{8.006734in}}%
\pgfpathlineto{\pgfqpoint{6.197210in}{8.010275in}}%
\pgfpathlineto{\pgfqpoint{6.197738in}{8.011701in}}%
\pgfpathlineto{\pgfqpoint{6.201291in}{8.016733in}}%
\pgfpathlineto{\pgfqpoint{6.205610in}{8.018183in}}%
\pgfpathlineto{\pgfqpoint{6.206884in}{8.021101in}}%
\pgfpathlineto{\pgfqpoint{6.209682in}{8.023306in}}%
\pgfpathlineto{\pgfqpoint{6.210788in}{8.026268in}}%
\pgfpathlineto{\pgfqpoint{6.211999in}{8.027759in}}%
\pgfpathlineto{\pgfqpoint{6.212750in}{8.033032in}}%
\pgfpathlineto{\pgfqpoint{6.216895in}{8.036086in}}%
\pgfpathlineto{\pgfqpoint{6.217240in}{8.037625in}}%
\pgfpathlineto{\pgfqpoint{6.218023in}{8.038397in}}%
\pgfpathlineto{\pgfqpoint{6.220456in}{8.039948in}}%
\pgfpathlineto{\pgfqpoint{6.220937in}{8.040727in}}%
\pgfpathlineto{\pgfqpoint{6.223286in}{8.042290in}}%
\pgfpathlineto{\pgfqpoint{6.223663in}{8.043075in}}%
\pgfpathlineto{\pgfqpoint{6.227617in}{8.045444in}}%
\pgfpathlineto{\pgfqpoint{6.228391in}{8.047833in}}%
\pgfpathlineto{\pgfqpoint{6.228709in}{8.049438in}}%
\pgfpathlineto{\pgfqpoint{6.232724in}{8.051863in}}%
\pgfpathlineto{\pgfqpoint{6.236532in}{8.053493in}}%
\pgfpathlineto{\pgfqpoint{6.237161in}{8.055958in}}%
\pgfpathlineto{\pgfqpoint{6.237533in}{8.058447in}}%
\pgfpathlineto{\pgfqpoint{6.242360in}{8.063504in}}%
\pgfpathlineto{\pgfqpoint{6.243252in}{8.066075in}}%
\pgfpathlineto{\pgfqpoint{6.243935in}{8.067804in}}%
\pgfpathlineto{\pgfqpoint{6.246813in}{8.070425in}}%
\pgfpathlineto{\pgfqpoint{6.249746in}{8.076664in}}%
\pgfpathlineto{\pgfqpoint{6.252063in}{8.078481in}}%
\pgfpathlineto{\pgfqpoint{6.257408in}{8.089747in}}%
\pgfpathlineto{\pgfqpoint{6.260158in}{8.093654in}}%
\pgfpathlineto{\pgfqpoint{6.265676in}{8.100704in}}%
\pgfpathlineto{\pgfqpoint{6.269534in}{8.106985in}}%
\pgfpathlineto{\pgfqpoint{6.270525in}{8.110218in}}%
\pgfpathlineto{\pgfqpoint{6.270960in}{8.111310in}}%
\pgfpathlineto{\pgfqpoint{6.272646in}{8.113516in}}%
\pgfpathlineto{\pgfqpoint{6.272866in}{8.114632in}}%
\pgfpathlineto{\pgfqpoint{6.274381in}{8.116886in}}%
\pgfpathlineto{\pgfqpoint{6.274540in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{6.274540in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{6.572020in}}%
\pgfpathlineto{\pgfqpoint{4.698125in}{6.584705in}}%
\pgfpathlineto{\pgfqpoint{4.706244in}{6.601962in}}%
\pgfpathlineto{\pgfqpoint{4.719000in}{6.618036in}}%
\pgfpathlineto{\pgfqpoint{4.733567in}{6.633080in}}%
\pgfpathlineto{\pgfqpoint{4.764025in}{6.647219in}}%
\pgfpathlineto{\pgfqpoint{4.784744in}{6.660556in}}%
\pgfpathlineto{\pgfqpoint{4.790802in}{6.673179in}}%
\pgfpathlineto{\pgfqpoint{4.802156in}{6.685160in}}%
\pgfpathlineto{\pgfqpoint{4.817213in}{6.696562in}}%
\pgfpathlineto{\pgfqpoint{4.820796in}{6.707439in}}%
\pgfpathlineto{\pgfqpoint{4.821295in}{6.717838in}}%
\pgfpathlineto{\pgfqpoint{4.825756in}{6.727799in}}%
\pgfpathlineto{\pgfqpoint{4.831916in}{6.737359in}}%
\pgfpathlineto{\pgfqpoint{4.843325in}{6.746548in}}%
\pgfpathlineto{\pgfqpoint{4.857155in}{6.755395in}}%
\pgfpathlineto{\pgfqpoint{4.873296in}{6.763925in}}%
\pgfpathlineto{\pgfqpoint{4.884523in}{6.772160in}}%
\pgfpathlineto{\pgfqpoint{4.893655in}{6.780119in}}%
\pgfpathlineto{\pgfqpoint{4.915619in}{6.795283in}}%
\pgfpathlineto{\pgfqpoint{4.923102in}{6.802519in}}%
\pgfpathlineto{\pgfqpoint{4.932433in}{6.809543in}}%
\pgfpathlineto{\pgfqpoint{4.944405in}{6.816366in}}%
\pgfpathlineto{\pgfqpoint{4.949530in}{6.823001in}}%
\pgfpathlineto{\pgfqpoint{4.950854in}{6.829457in}}%
\pgfpathlineto{\pgfqpoint{4.962266in}{6.841872in}}%
\pgfpathlineto{\pgfqpoint{4.963403in}{6.847847in}}%
\pgfpathlineto{\pgfqpoint{4.970076in}{6.853677in}}%
\pgfpathlineto{\pgfqpoint{4.987443in}{6.859371in}}%
\pgfpathlineto{\pgfqpoint{4.994866in}{6.864933in}}%
\pgfpathlineto{\pgfqpoint{4.995029in}{6.870370in}}%
\pgfpathlineto{\pgfqpoint{4.997684in}{6.875688in}}%
\pgfpathlineto{\pgfqpoint{5.001010in}{6.880891in}}%
\pgfpathlineto{\pgfqpoint{5.010977in}{6.890975in}}%
\pgfpathlineto{\pgfqpoint{5.018277in}{6.900658in}}%
\pgfpathlineto{\pgfqpoint{5.022211in}{6.905359in}}%
\pgfpathlineto{\pgfqpoint{5.040976in}{6.909970in}}%
\pgfpathlineto{\pgfqpoint{5.063683in}{6.914497in}}%
\pgfpathlineto{\pgfqpoint{5.074182in}{6.923306in}}%
\pgfpathlineto{\pgfqpoint{5.085217in}{6.927595in}}%
\pgfpathlineto{\pgfqpoint{5.094513in}{6.931810in}}%
\pgfpathlineto{\pgfqpoint{5.107865in}{6.940029in}}%
\pgfpathlineto{\pgfqpoint{5.113419in}{6.944038in}}%
\pgfpathlineto{\pgfqpoint{5.114602in}{6.947982in}}%
\pgfpathlineto{\pgfqpoint{5.116205in}{6.959452in}}%
\pgfpathlineto{\pgfqpoint{5.119123in}{6.963160in}}%
\pgfpathlineto{\pgfqpoint{5.120885in}{6.966813in}}%
\pgfpathlineto{\pgfqpoint{5.123171in}{6.977462in}}%
\pgfpathlineto{\pgfqpoint{5.131355in}{6.980913in}}%
\pgfpathlineto{\pgfqpoint{5.137572in}{6.984316in}}%
\pgfpathlineto{\pgfqpoint{5.138834in}{6.987674in}}%
\pgfpathlineto{\pgfqpoint{5.143644in}{6.990987in}}%
\pgfpathlineto{\pgfqpoint{5.167198in}{7.000672in}}%
\pgfpathlineto{\pgfqpoint{5.170007in}{7.006926in}}%
\pgfpathlineto{\pgfqpoint{5.173144in}{7.009996in}}%
\pgfpathlineto{\pgfqpoint{5.178630in}{7.013030in}}%
\pgfpathlineto{\pgfqpoint{5.187240in}{7.016027in}}%
\pgfpathlineto{\pgfqpoint{5.219085in}{7.021916in}}%
\pgfpathlineto{\pgfqpoint{5.226550in}{7.024810in}}%
\pgfpathlineto{\pgfqpoint{5.232154in}{7.027672in}}%
\pgfpathlineto{\pgfqpoint{5.233907in}{7.030501in}}%
\pgfpathlineto{\pgfqpoint{5.237761in}{7.033300in}}%
\pgfpathlineto{\pgfqpoint{5.245519in}{7.036068in}}%
\pgfpathlineto{\pgfqpoint{5.248910in}{7.038806in}}%
\pgfpathlineto{\pgfqpoint{5.250005in}{7.049475in}}%
\pgfpathlineto{\pgfqpoint{5.250868in}{7.052074in}}%
\pgfpathlineto{\pgfqpoint{5.253877in}{7.054647in}}%
\pgfpathlineto{\pgfqpoint{5.255936in}{7.057194in}}%
\pgfpathlineto{\pgfqpoint{5.257062in}{7.059717in}}%
\pgfpathlineto{\pgfqpoint{5.257790in}{7.064689in}}%
\pgfpathlineto{\pgfqpoint{5.272717in}{7.076716in}}%
\pgfpathlineto{\pgfqpoint{5.282209in}{7.081375in}}%
\pgfpathlineto{\pgfqpoint{5.292551in}{7.092671in}}%
\pgfpathlineto{\pgfqpoint{5.298312in}{7.097056in}}%
\pgfpathlineto{\pgfqpoint{5.299875in}{7.101369in}}%
\pgfpathlineto{\pgfqpoint{5.301703in}{7.105613in}}%
\pgfpathlineto{\pgfqpoint{5.303949in}{7.107710in}}%
\pgfpathlineto{\pgfqpoint{5.305302in}{7.109790in}}%
\pgfpathlineto{\pgfqpoint{5.307272in}{7.117951in}}%
\pgfpathlineto{\pgfqpoint{5.308484in}{7.119952in}}%
\pgfpathlineto{\pgfqpoint{5.323848in}{7.127812in}}%
\pgfpathlineto{\pgfqpoint{5.330260in}{7.131657in}}%
\pgfpathlineto{\pgfqpoint{5.333454in}{7.133560in}}%
\pgfpathlineto{\pgfqpoint{5.354462in}{7.139186in}}%
\pgfpathlineto{\pgfqpoint{5.358453in}{7.141036in}}%
\pgfpathlineto{\pgfqpoint{5.360606in}{7.142874in}}%
\pgfpathlineto{\pgfqpoint{5.362131in}{7.146511in}}%
\pgfpathlineto{\pgfqpoint{5.362772in}{7.150101in}}%
\pgfpathlineto{\pgfqpoint{5.365009in}{7.153644in}}%
\pgfpathlineto{\pgfqpoint{5.365207in}{7.155398in}}%
\pgfpathlineto{\pgfqpoint{5.370166in}{7.162305in}}%
\pgfpathlineto{\pgfqpoint{5.375916in}{7.165695in}}%
\pgfpathlineto{\pgfqpoint{5.376880in}{7.167374in}}%
\pgfpathlineto{\pgfqpoint{5.382646in}{7.172351in}}%
\pgfpathlineto{\pgfqpoint{5.384916in}{7.177241in}}%
\pgfpathlineto{\pgfqpoint{5.387517in}{7.180454in}}%
\pgfpathlineto{\pgfqpoint{5.388710in}{7.183630in}}%
\pgfpathlineto{\pgfqpoint{5.389201in}{7.185204in}}%
\pgfpathlineto{\pgfqpoint{5.395451in}{7.188327in}}%
\pgfpathlineto{\pgfqpoint{5.397479in}{7.191416in}}%
\pgfpathlineto{\pgfqpoint{5.397982in}{7.192948in}}%
\pgfpathlineto{\pgfqpoint{5.405742in}{7.201968in}}%
\pgfpathlineto{\pgfqpoint{5.405788in}{7.203444in}}%
\pgfpathlineto{\pgfqpoint{5.407330in}{7.206374in}}%
\pgfpathlineto{\pgfqpoint{5.413454in}{7.210712in}}%
\pgfpathlineto{\pgfqpoint{5.415243in}{7.213569in}}%
\pgfpathlineto{\pgfqpoint{5.418036in}{7.214986in}}%
\pgfpathlineto{\pgfqpoint{5.424858in}{7.217801in}}%
\pgfpathlineto{\pgfqpoint{5.432130in}{7.221972in}}%
\pgfpathlineto{\pgfqpoint{5.432500in}{7.223349in}}%
\pgfpathlineto{\pgfqpoint{5.433814in}{7.224720in}}%
\pgfpathlineto{\pgfqpoint{5.435938in}{7.226085in}}%
\pgfpathlineto{\pgfqpoint{5.437487in}{7.228794in}}%
\pgfpathlineto{\pgfqpoint{5.443061in}{7.231480in}}%
\pgfpathlineto{\pgfqpoint{5.444174in}{7.232813in}}%
\pgfpathlineto{\pgfqpoint{5.446522in}{7.234140in}}%
\pgfpathlineto{\pgfqpoint{5.450285in}{7.235462in}}%
\pgfpathlineto{\pgfqpoint{5.451853in}{7.236777in}}%
\pgfpathlineto{\pgfqpoint{5.454068in}{7.240689in}}%
\pgfpathlineto{\pgfqpoint{5.468200in}{7.247097in}}%
\pgfpathlineto{\pgfqpoint{5.472222in}{7.250877in}}%
\pgfpathlineto{\pgfqpoint{5.473172in}{7.252127in}}%
\pgfpathlineto{\pgfqpoint{5.473646in}{7.258298in}}%
\pgfpathlineto{\pgfqpoint{5.474946in}{7.260732in}}%
\pgfpathlineto{\pgfqpoint{5.475147in}{7.264347in}}%
\pgfpathlineto{\pgfqpoint{5.481825in}{7.269102in}}%
\pgfpathlineto{\pgfqpoint{5.482748in}{7.273785in}}%
\pgfpathlineto{\pgfqpoint{5.482880in}{7.274945in}}%
\pgfpathlineto{\pgfqpoint{5.485825in}{7.279541in}}%
\pgfpathlineto{\pgfqpoint{5.489074in}{7.281814in}}%
\pgfpathlineto{\pgfqpoint{5.490329in}{7.285194in}}%
\pgfpathlineto{\pgfqpoint{5.496584in}{7.289644in}}%
\pgfpathlineto{\pgfqpoint{5.499276in}{7.291846in}}%
\pgfpathlineto{\pgfqpoint{5.500805in}{7.295121in}}%
\pgfpathlineto{\pgfqpoint{5.507206in}{7.300507in}}%
\pgfpathlineto{\pgfqpoint{5.511503in}{7.302637in}}%
\pgfpathlineto{\pgfqpoint{5.521889in}{7.305805in}}%
\pgfpathlineto{\pgfqpoint{5.523411in}{7.306855in}}%
\pgfpathlineto{\pgfqpoint{5.523544in}{7.307901in}}%
\pgfpathlineto{\pgfqpoint{5.528319in}{7.312052in}}%
\pgfpathlineto{\pgfqpoint{5.532574in}{7.314108in}}%
\pgfpathlineto{\pgfqpoint{5.533272in}{7.315132in}}%
\pgfpathlineto{\pgfqpoint{5.540014in}{7.318183in}}%
\pgfpathlineto{\pgfqpoint{5.541049in}{7.320203in}}%
\pgfpathlineto{\pgfqpoint{5.545352in}{7.326189in}}%
\pgfpathlineto{\pgfqpoint{5.554385in}{7.331098in}}%
\pgfpathlineto{\pgfqpoint{5.555715in}{7.334010in}}%
\pgfpathlineto{\pgfqpoint{5.558961in}{7.336899in}}%
\pgfpathlineto{\pgfqpoint{5.560714in}{7.338811in}}%
\pgfpathlineto{\pgfqpoint{5.561503in}{7.340713in}}%
\pgfpathlineto{\pgfqpoint{5.564463in}{7.343547in}}%
\pgfpathlineto{\pgfqpoint{5.565601in}{7.345423in}}%
\pgfpathlineto{\pgfqpoint{5.565645in}{7.346358in}}%
\pgfpathlineto{\pgfqpoint{5.569254in}{7.349147in}}%
\pgfpathlineto{\pgfqpoint{5.572812in}{7.353748in}}%
\pgfpathlineto{\pgfqpoint{5.576075in}{7.356481in}}%
\pgfpathlineto{\pgfqpoint{5.576566in}{7.359194in}}%
\pgfpathlineto{\pgfqpoint{5.583600in}{7.364561in}}%
\pgfpathlineto{\pgfqpoint{5.583638in}{7.365448in}}%
\pgfpathlineto{\pgfqpoint{5.585978in}{7.368096in}}%
\pgfpathlineto{\pgfqpoint{5.599415in}{7.381068in}}%
\pgfpathlineto{\pgfqpoint{5.601835in}{7.382765in}}%
\pgfpathlineto{\pgfqpoint{5.603652in}{7.386138in}}%
\pgfpathlineto{\pgfqpoint{5.614034in}{7.393623in}}%
\pgfpathlineto{\pgfqpoint{5.615041in}{7.395268in}}%
\pgfpathlineto{\pgfqpoint{5.617106in}{7.398538in}}%
\pgfpathlineto{\pgfqpoint{5.618741in}{7.401783in}}%
\pgfpathlineto{\pgfqpoint{5.621004in}{7.403396in}}%
\pgfpathlineto{\pgfqpoint{5.622962in}{7.407401in}}%
\pgfpathlineto{\pgfqpoint{5.625833in}{7.408992in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{7.413732in}}%
\pgfpathlineto{\pgfqpoint{5.627896in}{7.415301in}}%
\pgfpathlineto{\pgfqpoint{5.629550in}{7.417643in}}%
\pgfpathlineto{\pgfqpoint{5.630206in}{7.419198in}}%
\pgfpathlineto{\pgfqpoint{5.632391in}{7.423062in}}%
\pgfpathlineto{\pgfqpoint{5.632656in}{7.423830in}}%
\pgfpathlineto{\pgfqpoint{5.634574in}{7.425364in}}%
\pgfpathlineto{\pgfqpoint{5.637653in}{7.426892in}}%
\pgfpathlineto{\pgfqpoint{5.637869in}{7.427655in}}%
\pgfpathlineto{\pgfqpoint{5.644377in}{7.429934in}}%
\pgfpathlineto{\pgfqpoint{5.646403in}{7.433709in}}%
\pgfpathlineto{\pgfqpoint{5.647197in}{7.435211in}}%
\pgfpathlineto{\pgfqpoint{5.647309in}{7.435960in}}%
\pgfpathlineto{\pgfqpoint{5.649304in}{7.438200in}}%
\pgfpathlineto{\pgfqpoint{5.652779in}{7.446327in}}%
\pgfpathlineto{\pgfqpoint{5.653320in}{7.447790in}}%
\pgfpathlineto{\pgfqpoint{5.655242in}{7.449250in}}%
\pgfpathlineto{\pgfqpoint{5.655527in}{7.449978in}}%
\pgfpathlineto{\pgfqpoint{5.660992in}{7.453603in}}%
\pgfpathlineto{\pgfqpoint{5.662835in}{7.457204in}}%
\pgfpathlineto{\pgfqpoint{5.665131in}{7.458637in}}%
\pgfpathlineto{\pgfqpoint{5.665993in}{7.460067in}}%
\pgfpathlineto{\pgfqpoint{5.667310in}{7.462915in}}%
\pgfpathlineto{\pgfqpoint{5.671757in}{7.467864in}}%
\pgfpathlineto{\pgfqpoint{5.677062in}{7.472072in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{7.473468in}}%
\pgfpathlineto{\pgfqpoint{5.679760in}{7.474165in}}%
\pgfpathlineto{\pgfqpoint{5.682310in}{7.475556in}}%
\pgfpathlineto{\pgfqpoint{5.683288in}{7.479711in}}%
\pgfpathlineto{\pgfqpoint{5.684656in}{7.481778in}}%
\pgfpathlineto{\pgfqpoint{5.686836in}{7.483838in}}%
\pgfpathlineto{\pgfqpoint{5.687721in}{7.486574in}}%
\pgfpathlineto{\pgfqpoint{5.688271in}{7.488619in}}%
\pgfpathlineto{\pgfqpoint{5.692228in}{7.490657in}}%
\pgfpathlineto{\pgfqpoint{5.693177in}{7.492689in}}%
\pgfpathlineto{\pgfqpoint{5.694937in}{7.494041in}}%
\pgfpathlineto{\pgfqpoint{5.695724in}{7.496736in}}%
\pgfpathlineto{\pgfqpoint{5.697830in}{7.500091in}}%
\pgfpathlineto{\pgfqpoint{5.701224in}{7.503430in}}%
\pgfpathlineto{\pgfqpoint{5.701875in}{7.504762in}}%
\pgfpathlineto{\pgfqpoint{5.703403in}{7.506755in}}%
\pgfpathlineto{\pgfqpoint{5.705289in}{7.511386in}}%
\pgfpathlineto{\pgfqpoint{5.707003in}{7.514021in}}%
\pgfpathlineto{\pgfqpoint{5.708015in}{7.517303in}}%
\pgfpathlineto{\pgfqpoint{5.710796in}{7.519266in}}%
\pgfpathlineto{\pgfqpoint{5.712932in}{7.523179in}}%
\pgfpathlineto{\pgfqpoint{5.713291in}{7.524480in}}%
\pgfpathlineto{\pgfqpoint{5.714132in}{7.526429in}}%
\pgfpathlineto{\pgfqpoint{5.715380in}{7.528373in}}%
\pgfpathlineto{\pgfqpoint{5.721426in}{7.530960in}}%
\pgfpathlineto{\pgfqpoint{5.721786in}{7.532250in}}%
\pgfpathlineto{\pgfqpoint{5.723770in}{7.533540in}}%
\pgfpathlineto{\pgfqpoint{5.727258in}{7.535471in}}%
\pgfpathlineto{\pgfqpoint{5.728783in}{7.537399in}}%
\pgfpathlineto{\pgfqpoint{5.729066in}{7.538683in}}%
\pgfpathlineto{\pgfqpoint{5.733187in}{7.541246in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{7.543165in}}%
\pgfpathlineto{\pgfqpoint{5.735288in}{7.544443in}}%
\pgfpathlineto{\pgfqpoint{5.738827in}{7.546357in}}%
\pgfpathlineto{\pgfqpoint{5.743556in}{7.553355in}}%
\pgfpathlineto{\pgfqpoint{5.745404in}{7.557793in}}%
\pgfpathlineto{\pgfqpoint{5.747709in}{7.559692in}}%
\pgfpathlineto{\pgfqpoint{5.749962in}{7.561588in}}%
\pgfpathlineto{\pgfqpoint{5.750410in}{7.563484in}}%
\pgfpathlineto{\pgfqpoint{5.754795in}{7.565377in}}%
\pgfpathlineto{\pgfqpoint{5.756165in}{7.567269in}}%
\pgfpathlineto{\pgfqpoint{5.758855in}{7.569160in}}%
\pgfpathlineto{\pgfqpoint{5.759253in}{7.570420in}}%
\pgfpathlineto{\pgfqpoint{5.763349in}{7.572939in}}%
\pgfpathlineto{\pgfqpoint{5.764052in}{7.576084in}}%
\pgfpathlineto{\pgfqpoint{5.765680in}{7.578599in}}%
\pgfpathlineto{\pgfqpoint{5.767052in}{7.579856in}}%
\pgfpathlineto{\pgfqpoint{5.771036in}{7.586138in}}%
\pgfpathlineto{\pgfqpoint{5.771741in}{7.588023in}}%
\pgfpathlineto{\pgfqpoint{5.773185in}{7.589907in}}%
\pgfpathlineto{\pgfqpoint{5.774671in}{7.593676in}}%
\pgfpathlineto{\pgfqpoint{5.777143in}{7.596190in}}%
\pgfpathlineto{\pgfqpoint{5.778270in}{7.598704in}}%
\pgfpathlineto{\pgfqpoint{5.780382in}{7.604997in}}%
\pgfpathlineto{\pgfqpoint{5.781901in}{7.606257in}}%
\pgfpathlineto{\pgfqpoint{5.788404in}{7.609409in}}%
\pgfpathlineto{\pgfqpoint{5.790475in}{7.610671in}}%
\pgfpathlineto{\pgfqpoint{5.793323in}{7.611934in}}%
\pgfpathlineto{\pgfqpoint{5.794807in}{7.615095in}}%
\pgfpathlineto{\pgfqpoint{5.801118in}{7.618895in}}%
\pgfpathlineto{\pgfqpoint{5.803415in}{7.623339in}}%
\pgfpathlineto{\pgfqpoint{5.804453in}{7.624612in}}%
\pgfpathlineto{\pgfqpoint{5.805169in}{7.627160in}}%
\pgfpathlineto{\pgfqpoint{5.808231in}{7.629075in}}%
\pgfpathlineto{\pgfqpoint{5.808611in}{7.630993in}}%
\pgfpathlineto{\pgfqpoint{5.809243in}{7.632273in}}%
\pgfpathlineto{\pgfqpoint{5.812277in}{7.636123in}}%
\pgfpathlineto{\pgfqpoint{5.815019in}{7.645168in}}%
\pgfpathlineto{\pgfqpoint{5.817173in}{7.647119in}}%
\pgfpathlineto{\pgfqpoint{5.817973in}{7.649727in}}%
\pgfpathlineto{\pgfqpoint{5.819959in}{7.651689in}}%
\pgfpathlineto{\pgfqpoint{5.821237in}{7.653000in}}%
\pgfpathlineto{\pgfqpoint{5.822866in}{7.654313in}}%
\pgfpathlineto{\pgfqpoint{5.830360in}{7.656948in}}%
\pgfpathlineto{\pgfqpoint{5.831454in}{7.658930in}}%
\pgfpathlineto{\pgfqpoint{5.832297in}{7.660919in}}%
\pgfpathlineto{\pgfqpoint{5.837194in}{7.666925in}}%
\pgfpathlineto{\pgfqpoint{5.837798in}{7.668268in}}%
\pgfpathlineto{\pgfqpoint{5.839843in}{7.670964in}}%
\pgfpathlineto{\pgfqpoint{5.843945in}{7.675033in}}%
\pgfpathlineto{\pgfqpoint{5.846269in}{7.678450in}}%
\pgfpathlineto{\pgfqpoint{5.847728in}{7.679823in}}%
\pgfpathlineto{\pgfqpoint{5.852209in}{7.681891in}}%
\pgfpathlineto{\pgfqpoint{5.852806in}{7.683968in}}%
\pgfpathlineto{\pgfqpoint{5.853590in}{7.686054in}}%
\pgfpathlineto{\pgfqpoint{5.854598in}{7.687451in}}%
\pgfpathlineto{\pgfqpoint{5.854972in}{7.688852in}}%
\pgfpathlineto{\pgfqpoint{5.859930in}{7.696644in}}%
\pgfpathlineto{\pgfqpoint{5.861712in}{7.698796in}}%
\pgfpathlineto{\pgfqpoint{5.862659in}{7.701686in}}%
\pgfpathlineto{\pgfqpoint{5.866589in}{7.707534in}}%
\pgfpathlineto{\pgfqpoint{5.874909in}{7.711987in}}%
\pgfpathlineto{\pgfqpoint{5.875816in}{7.712735in}}%
\pgfpathlineto{\pgfqpoint{5.879514in}{7.714236in}}%
\pgfpathlineto{\pgfqpoint{5.880593in}{7.715745in}}%
\pgfpathlineto{\pgfqpoint{5.880668in}{7.716502in}}%
\pgfpathlineto{\pgfqpoint{5.882680in}{7.719548in}}%
\pgfpathlineto{\pgfqpoint{5.883169in}{7.721853in}}%
\pgfpathlineto{\pgfqpoint{5.886787in}{7.723400in}}%
\pgfpathlineto{\pgfqpoint{5.887196in}{7.725736in}}%
\pgfpathlineto{\pgfqpoint{5.890289in}{7.730466in}}%
\pgfpathlineto{\pgfqpoint{5.890380in}{7.731263in}}%
\pgfpathlineto{\pgfqpoint{5.892648in}{7.732863in}}%
\pgfpathlineto{\pgfqpoint{5.895417in}{7.734472in}}%
\pgfpathlineto{\pgfqpoint{5.895768in}{7.736092in}}%
\pgfpathlineto{\pgfqpoint{5.898625in}{7.740186in}}%
\pgfpathlineto{\pgfqpoint{5.899249in}{7.741843in}}%
\pgfpathlineto{\pgfqpoint{5.900066in}{7.742676in}}%
\pgfpathlineto{\pgfqpoint{5.905770in}{7.745191in}}%
\pgfpathlineto{\pgfqpoint{5.905861in}{7.746035in}}%
\pgfpathlineto{\pgfqpoint{5.913152in}{7.749443in}}%
\pgfpathlineto{\pgfqpoint{5.913445in}{7.751166in}}%
\pgfpathlineto{\pgfqpoint{5.914526in}{7.753776in}}%
\pgfpathlineto{\pgfqpoint{5.918193in}{7.755533in}}%
\pgfpathlineto{\pgfqpoint{5.919212in}{7.757305in}}%
\pgfpathlineto{\pgfqpoint{5.921181in}{7.759990in}}%
\pgfpathlineto{\pgfqpoint{5.923105in}{7.766394in}}%
\pgfpathlineto{\pgfqpoint{5.927132in}{7.768261in}}%
\pgfpathlineto{\pgfqpoint{5.928039in}{7.771097in}}%
\pgfpathlineto{\pgfqpoint{5.934665in}{7.774944in}}%
\pgfpathlineto{\pgfqpoint{5.947088in}{7.777883in}}%
\pgfpathlineto{\pgfqpoint{5.949616in}{7.779869in}}%
\pgfpathlineto{\pgfqpoint{5.955272in}{7.783908in}}%
\pgfpathlineto{\pgfqpoint{5.956731in}{7.785963in}}%
\pgfpathlineto{\pgfqpoint{5.959992in}{7.789094in}}%
\pgfpathlineto{\pgfqpoint{5.960453in}{7.791214in}}%
\pgfpathlineto{\pgfqpoint{5.964054in}{7.795538in}}%
\pgfpathlineto{\pgfqpoint{5.967618in}{7.801115in}}%
\pgfpathlineto{\pgfqpoint{5.968842in}{7.803403in}}%
\pgfpathlineto{\pgfqpoint{5.970239in}{7.808088in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{7.809283in}}%
\pgfpathlineto{\pgfqpoint{5.975377in}{7.810488in}}%
\pgfpathlineto{\pgfqpoint{5.977202in}{7.811703in}}%
\pgfpathlineto{\pgfqpoint{5.977427in}{7.812929in}}%
\pgfpathlineto{\pgfqpoint{5.983806in}{7.815413in}}%
\pgfpathlineto{\pgfqpoint{5.985681in}{7.819226in}}%
\pgfpathlineto{\pgfqpoint{5.986906in}{7.821828in}}%
\pgfpathlineto{\pgfqpoint{5.994578in}{7.825831in}}%
\pgfpathlineto{\pgfqpoint{5.996815in}{7.831371in}}%
\pgfpathlineto{\pgfqpoint{6.002042in}{7.837170in}}%
\pgfpathlineto{\pgfqpoint{6.011609in}{7.841712in}}%
\pgfpathlineto{\pgfqpoint{6.015316in}{7.844841in}}%
\pgfpathlineto{\pgfqpoint{6.020323in}{7.851373in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{7.854791in}}%
\pgfpathlineto{\pgfqpoint{6.025172in}{7.858323in}}%
\pgfpathlineto{\pgfqpoint{6.025618in}{7.861978in}}%
\pgfpathlineto{\pgfqpoint{6.027362in}{7.869712in}}%
\pgfpathlineto{\pgfqpoint{6.029198in}{7.871744in}}%
\pgfpathlineto{\pgfqpoint{6.034328in}{7.875944in}}%
\pgfpathlineto{\pgfqpoint{6.036356in}{7.878116in}}%
\pgfpathlineto{\pgfqpoint{6.038244in}{7.884961in}}%
\pgfpathlineto{\pgfqpoint{6.041229in}{7.887365in}}%
\pgfpathlineto{\pgfqpoint{6.046370in}{7.889836in}}%
\pgfpathlineto{\pgfqpoint{6.048762in}{7.892381in}}%
\pgfpathlineto{\pgfqpoint{6.051412in}{7.897713in}}%
\pgfpathlineto{\pgfqpoint{6.052314in}{7.900515in}}%
\pgfpathlineto{\pgfqpoint{6.052501in}{7.903417in}}%
\pgfpathlineto{\pgfqpoint{6.054235in}{7.906429in}}%
\pgfpathlineto{\pgfqpoint{6.057788in}{7.909562in}}%
\pgfpathlineto{\pgfqpoint{6.059317in}{7.912829in}}%
\pgfpathlineto{\pgfqpoint{6.059933in}{7.916244in}}%
\pgfpathlineto{\pgfqpoint{6.073942in}{7.923593in}}%
\pgfpathlineto{\pgfqpoint{6.080498in}{7.936301in}}%
\pgfpathlineto{\pgfqpoint{6.088181in}{7.946368in}}%
\pgfpathlineto{\pgfqpoint{6.089352in}{7.958387in}}%
\pgfpathlineto{\pgfqpoint{6.091673in}{7.965462in}}%
\pgfpathlineto{\pgfqpoint{6.099313in}{7.973559in}}%
\pgfpathlineto{\pgfqpoint{6.118045in}{7.983099in}}%
\pgfpathlineto{\pgfqpoint{6.126803in}{7.994844in}}%
\pgfpathlineto{\pgfqpoint{6.127871in}{8.010446in}}%
\pgfpathlineto{\pgfqpoint{6.152750in}{8.034900in}}%
\pgfpathlineto{\pgfqpoint{6.152750in}{8.034900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702567in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.735350in}{6.529818in}}%
\pgfpathlineto{\pgfqpoint{4.738045in}{6.548448in}}%
\pgfpathlineto{\pgfqpoint{4.740328in}{6.596823in}}%
\pgfpathlineto{\pgfqpoint{4.750143in}{6.610962in}}%
\pgfpathlineto{\pgfqpoint{4.779371in}{6.648903in}}%
\pgfpathlineto{\pgfqpoint{4.805642in}{6.691543in}}%
\pgfpathlineto{\pgfqpoint{4.892656in}{6.719139in}}%
\pgfpathlineto{\pgfqpoint{4.916402in}{6.727668in}}%
\pgfpathlineto{\pgfqpoint{4.923818in}{6.735903in}}%
\pgfpathlineto{\pgfqpoint{4.938120in}{6.759027in}}%
\pgfpathlineto{\pgfqpoint{4.941085in}{6.773286in}}%
\pgfpathlineto{\pgfqpoint{4.943479in}{6.786744in}}%
\pgfpathlineto{\pgfqpoint{4.944062in}{6.811590in}}%
\pgfpathlineto{\pgfqpoint{4.971050in}{6.817421in}}%
\pgfpathlineto{\pgfqpoint{5.027318in}{6.828676in}}%
\pgfpathlineto{\pgfqpoint{5.051033in}{6.834113in}}%
\pgfpathlineto{\pgfqpoint{5.060379in}{6.839431in}}%
\pgfpathlineto{\pgfqpoint{5.082710in}{6.859608in}}%
\pgfpathlineto{\pgfqpoint{5.100769in}{6.873714in}}%
\pgfpathlineto{\pgfqpoint{5.104060in}{6.878240in}}%
\pgfpathlineto{\pgfqpoint{5.111166in}{6.891338in}}%
\pgfpathlineto{\pgfqpoint{5.120763in}{6.903772in}}%
\pgfpathlineto{\pgfqpoint{5.123967in}{6.907781in}}%
\pgfpathlineto{\pgfqpoint{5.130847in}{6.911726in}}%
\pgfpathlineto{\pgfqpoint{5.154685in}{6.923195in}}%
\pgfpathlineto{\pgfqpoint{5.157108in}{6.926903in}}%
\pgfpathlineto{\pgfqpoint{5.157152in}{6.937706in}}%
\pgfpathlineto{\pgfqpoint{5.158742in}{6.941205in}}%
\pgfpathlineto{\pgfqpoint{5.165827in}{6.951417in}}%
\pgfpathlineto{\pgfqpoint{5.171916in}{6.954730in}}%
\pgfpathlineto{\pgfqpoint{5.195102in}{6.964415in}}%
\pgfpathlineto{\pgfqpoint{5.198295in}{6.967562in}}%
\pgfpathlineto{\pgfqpoint{5.203254in}{6.988554in}}%
\pgfpathlineto{\pgfqpoint{5.207562in}{6.999811in}}%
\pgfpathlineto{\pgfqpoint{5.213139in}{7.010592in}}%
\pgfpathlineto{\pgfqpoint{5.217076in}{7.015817in}}%
\pgfpathlineto{\pgfqpoint{5.222675in}{7.023460in}}%
\pgfpathlineto{\pgfqpoint{5.226808in}{7.035715in}}%
\pgfpathlineto{\pgfqpoint{5.230129in}{7.042799in}}%
\pgfpathlineto{\pgfqpoint{5.239329in}{7.054193in}}%
\pgfpathlineto{\pgfqpoint{5.243401in}{7.058616in}}%
\pgfpathlineto{\pgfqpoint{5.246205in}{7.060799in}}%
\pgfpathlineto{\pgfqpoint{5.260399in}{7.069356in}}%
\pgfpathlineto{\pgfqpoint{5.267111in}{7.075597in}}%
\pgfpathlineto{\pgfqpoint{5.268477in}{7.077645in}}%
\pgfpathlineto{\pgfqpoint{5.268784in}{7.083696in}}%
\pgfpathlineto{\pgfqpoint{5.270906in}{7.085682in}}%
\pgfpathlineto{\pgfqpoint{5.286644in}{7.091556in}}%
\pgfpathlineto{\pgfqpoint{5.290487in}{7.093485in}}%
\pgfpathlineto{\pgfqpoint{5.295525in}{7.099192in}}%
\pgfpathlineto{\pgfqpoint{5.298581in}{7.101067in}}%
\pgfpathlineto{\pgfqpoint{5.319547in}{7.108442in}}%
\pgfpathlineto{\pgfqpoint{5.327250in}{7.115621in}}%
\pgfpathlineto{\pgfqpoint{5.337976in}{7.122617in}}%
\pgfpathlineto{\pgfqpoint{5.343118in}{7.136095in}}%
\pgfpathlineto{\pgfqpoint{5.353576in}{7.142595in}}%
\pgfpathlineto{\pgfqpoint{5.359482in}{7.148948in}}%
\pgfpathlineto{\pgfqpoint{5.362737in}{7.155159in}}%
\pgfpathlineto{\pgfqpoint{5.368907in}{7.161237in}}%
\pgfpathlineto{\pgfqpoint{5.371532in}{7.167188in}}%
\pgfpathlineto{\pgfqpoint{5.372067in}{7.178730in}}%
\pgfpathlineto{\pgfqpoint{5.373991in}{7.184332in}}%
\pgfpathlineto{\pgfqpoint{5.388119in}{7.189828in}}%
\pgfpathlineto{\pgfqpoint{5.388620in}{7.195223in}}%
\pgfpathlineto{\pgfqpoint{5.392910in}{7.200521in}}%
\pgfpathlineto{\pgfqpoint{5.393682in}{7.207012in}}%
\pgfpathlineto{\pgfqpoint{5.397147in}{7.214621in}}%
\pgfpathlineto{\pgfqpoint{5.397811in}{7.215870in}}%
\pgfpathlineto{\pgfqpoint{5.405147in}{7.220817in}}%
\pgfpathlineto{\pgfqpoint{5.417880in}{7.225685in}}%
\pgfpathlineto{\pgfqpoint{5.425653in}{7.231664in}}%
\pgfpathlineto{\pgfqpoint{5.444463in}{7.240995in}}%
\pgfpathlineto{\pgfqpoint{5.446624in}{7.247814in}}%
\pgfpathlineto{\pgfqpoint{5.446869in}{7.248937in}}%
\pgfpathlineto{\pgfqpoint{5.456160in}{7.252281in}}%
\pgfpathlineto{\pgfqpoint{5.459357in}{7.253387in}}%
\pgfpathlineto{\pgfqpoint{5.460191in}{7.255590in}}%
\pgfpathlineto{\pgfqpoint{5.461310in}{7.262107in}}%
\pgfpathlineto{\pgfqpoint{5.464818in}{7.266380in}}%
\pgfpathlineto{\pgfqpoint{5.469813in}{7.272687in}}%
\pgfpathlineto{\pgfqpoint{5.470906in}{7.274762in}}%
\pgfpathlineto{\pgfqpoint{5.476373in}{7.277852in}}%
\pgfpathlineto{\pgfqpoint{5.479146in}{7.279895in}}%
\pgfpathlineto{\pgfqpoint{5.480075in}{7.282938in}}%
\pgfpathlineto{\pgfqpoint{5.484079in}{7.285953in}}%
\pgfpathlineto{\pgfqpoint{5.486221in}{7.287948in}}%
\pgfpathlineto{\pgfqpoint{5.487506in}{7.291904in}}%
\pgfpathlineto{\pgfqpoint{5.490270in}{7.296786in}}%
\pgfpathlineto{\pgfqpoint{5.490880in}{7.298719in}}%
\pgfpathlineto{\pgfqpoint{5.493849in}{7.300642in}}%
\pgfpathlineto{\pgfqpoint{5.501724in}{7.305403in}}%
\pgfpathlineto{\pgfqpoint{5.503876in}{7.307290in}}%
\pgfpathlineto{\pgfqpoint{5.507718in}{7.318405in}}%
\pgfpathlineto{\pgfqpoint{5.510786in}{7.323837in}}%
\pgfpathlineto{\pgfqpoint{5.511172in}{7.324735in}}%
\pgfpathlineto{\pgfqpoint{5.512758in}{7.325630in}}%
\pgfpathlineto{\pgfqpoint{5.524253in}{7.329191in}}%
\pgfpathlineto{\pgfqpoint{5.528546in}{7.332718in}}%
\pgfpathlineto{\pgfqpoint{5.530351in}{7.336212in}}%
\pgfpathlineto{\pgfqpoint{5.534537in}{7.339675in}}%
\pgfpathlineto{\pgfqpoint{5.535247in}{7.343106in}}%
\pgfpathlineto{\pgfqpoint{5.538223in}{7.346508in}}%
\pgfpathlineto{\pgfqpoint{5.543353in}{7.349881in}}%
\pgfpathlineto{\pgfqpoint{5.544633in}{7.354057in}}%
\pgfpathlineto{\pgfqpoint{5.547579in}{7.358190in}}%
\pgfpathlineto{\pgfqpoint{5.549269in}{7.359832in}}%
\pgfpathlineto{\pgfqpoint{5.556508in}{7.363095in}}%
\pgfpathlineto{\pgfqpoint{5.557695in}{7.366333in}}%
\pgfpathlineto{\pgfqpoint{5.565807in}{7.370346in}}%
\pgfpathlineto{\pgfqpoint{5.568678in}{7.373529in}}%
\pgfpathlineto{\pgfqpoint{5.570536in}{7.380607in}}%
\pgfpathlineto{\pgfqpoint{5.571492in}{7.383717in}}%
\pgfpathlineto{\pgfqpoint{5.572696in}{7.387574in}}%
\pgfpathlineto{\pgfqpoint{5.573735in}{7.389872in}}%
\pgfpathlineto{\pgfqpoint{5.574673in}{7.392159in}}%
\pgfpathlineto{\pgfqpoint{5.575372in}{7.397452in}}%
\pgfpathlineto{\pgfqpoint{5.584478in}{7.401198in}}%
\pgfpathlineto{\pgfqpoint{5.588148in}{7.404914in}}%
\pgfpathlineto{\pgfqpoint{5.590197in}{7.407130in}}%
\pgfpathlineto{\pgfqpoint{5.591918in}{7.412993in}}%
\pgfpathlineto{\pgfqpoint{5.596543in}{7.416623in}}%
\pgfpathlineto{\pgfqpoint{5.598854in}{7.418069in}}%
\pgfpathlineto{\pgfqpoint{5.611508in}{7.421664in}}%
\pgfpathlineto{\pgfqpoint{5.613596in}{7.427368in}}%
\pgfpathlineto{\pgfqpoint{5.618040in}{7.430198in}}%
\pgfpathlineto{\pgfqpoint{5.619725in}{7.435116in}}%
\pgfpathlineto{\pgfqpoint{5.622983in}{7.439300in}}%
\pgfpathlineto{\pgfqpoint{5.629161in}{7.445521in}}%
\pgfpathlineto{\pgfqpoint{5.631135in}{7.447581in}}%
\pgfpathlineto{\pgfqpoint{5.632807in}{7.449634in}}%
\pgfpathlineto{\pgfqpoint{5.640642in}{7.455079in}}%
\pgfpathlineto{\pgfqpoint{5.643055in}{7.461823in}}%
\pgfpathlineto{\pgfqpoint{5.643404in}{7.465172in}}%
\pgfpathlineto{\pgfqpoint{5.644552in}{7.468505in}}%
\pgfpathlineto{\pgfqpoint{5.645955in}{7.470498in}}%
\pgfpathlineto{\pgfqpoint{5.649292in}{7.471824in}}%
\pgfpathlineto{\pgfqpoint{5.654622in}{7.473809in}}%
\pgfpathlineto{\pgfqpoint{5.655936in}{7.477764in}}%
\pgfpathlineto{\pgfqpoint{5.657768in}{7.481701in}}%
\pgfpathlineto{\pgfqpoint{5.670229in}{7.488873in}}%
\pgfpathlineto{\pgfqpoint{5.671498in}{7.490172in}}%
\pgfpathlineto{\pgfqpoint{5.673231in}{7.492116in}}%
\pgfpathlineto{\pgfqpoint{5.681511in}{7.494703in}}%
\pgfpathlineto{\pgfqpoint{5.682207in}{7.499858in}}%
\pgfpathlineto{\pgfqpoint{5.684200in}{7.503067in}}%
\pgfpathlineto{\pgfqpoint{5.686223in}{7.505629in}}%
\pgfpathlineto{\pgfqpoint{5.687024in}{7.510100in}}%
\pgfpathlineto{\pgfqpoint{5.690678in}{7.515193in}}%
\pgfpathlineto{\pgfqpoint{5.700837in}{7.517733in}}%
\pgfpathlineto{\pgfqpoint{5.701063in}{7.520269in}}%
\pgfpathlineto{\pgfqpoint{5.704405in}{7.523435in}}%
\pgfpathlineto{\pgfqpoint{5.706024in}{7.527858in}}%
\pgfpathlineto{\pgfqpoint{5.716956in}{7.531013in}}%
\pgfpathlineto{\pgfqpoint{5.718960in}{7.534164in}}%
\pgfpathlineto{\pgfqpoint{5.720309in}{7.536052in}}%
\pgfpathlineto{\pgfqpoint{5.726290in}{7.541085in}}%
\pgfpathlineto{\pgfqpoint{5.727584in}{7.544228in}}%
\pgfpathlineto{\pgfqpoint{5.732360in}{7.551766in}}%
\pgfpathlineto{\pgfqpoint{5.734615in}{7.558048in}}%
\pgfpathlineto{\pgfqpoint{5.735424in}{7.561819in}}%
\pgfpathlineto{\pgfqpoint{5.736288in}{7.564334in}}%
\pgfpathlineto{\pgfqpoint{5.736794in}{7.566222in}}%
\pgfpathlineto{\pgfqpoint{5.739389in}{7.568740in}}%
\pgfpathlineto{\pgfqpoint{5.753890in}{7.576309in}}%
\pgfpathlineto{\pgfqpoint{5.762539in}{7.578838in}}%
\pgfpathlineto{\pgfqpoint{5.762809in}{7.580737in}}%
\pgfpathlineto{\pgfqpoint{5.765838in}{7.582004in}}%
\pgfpathlineto{\pgfqpoint{5.770324in}{7.583906in}}%
\pgfpathlineto{\pgfqpoint{5.771405in}{7.587719in}}%
\pgfpathlineto{\pgfqpoint{5.772253in}{7.588991in}}%
\pgfpathlineto{\pgfqpoint{5.775437in}{7.592179in}}%
\pgfpathlineto{\pgfqpoint{5.777125in}{7.596016in}}%
\pgfpathlineto{\pgfqpoint{5.779692in}{7.597298in}}%
\pgfpathlineto{\pgfqpoint{5.783797in}{7.599224in}}%
\pgfpathlineto{\pgfqpoint{5.784689in}{7.603732in}}%
\pgfpathlineto{\pgfqpoint{5.786634in}{7.605024in}}%
\pgfpathlineto{\pgfqpoint{5.790134in}{7.606965in}}%
\pgfpathlineto{\pgfqpoint{5.792126in}{7.609561in}}%
\pgfpathlineto{\pgfqpoint{5.796788in}{7.612165in}}%
\pgfpathlineto{\pgfqpoint{5.799164in}{7.619373in}}%
\pgfpathlineto{\pgfqpoint{5.799834in}{7.622012in}}%
\pgfpathlineto{\pgfqpoint{5.801319in}{7.623999in}}%
\pgfpathlineto{\pgfqpoint{5.802826in}{7.625327in}}%
\pgfpathlineto{\pgfqpoint{5.809791in}{7.627991in}}%
\pgfpathlineto{\pgfqpoint{5.814082in}{7.635383in}}%
\pgfpathlineto{\pgfqpoint{5.814841in}{7.638777in}}%
\pgfpathlineto{\pgfqpoint{5.833475in}{7.644255in}}%
\pgfpathlineto{\pgfqpoint{5.834036in}{7.649101in}}%
\pgfpathlineto{\pgfqpoint{5.835052in}{7.650495in}}%
\pgfpathlineto{\pgfqpoint{5.837599in}{7.653297in}}%
\pgfpathlineto{\pgfqpoint{5.839504in}{7.658247in}}%
\pgfpathlineto{\pgfqpoint{5.845883in}{7.661104in}}%
\pgfpathlineto{\pgfqpoint{5.846333in}{7.663981in}}%
\pgfpathlineto{\pgfqpoint{5.850517in}{7.666882in}}%
\pgfpathlineto{\pgfqpoint{5.851295in}{7.672755in}}%
\pgfpathlineto{\pgfqpoint{5.856430in}{7.676478in}}%
\pgfpathlineto{\pgfqpoint{5.856634in}{7.678733in}}%
\pgfpathlineto{\pgfqpoint{5.865262in}{7.682527in}}%
\pgfpathlineto{\pgfqpoint{5.866262in}{7.685596in}}%
\pgfpathlineto{\pgfqpoint{5.868854in}{7.689479in}}%
\pgfpathlineto{\pgfqpoint{5.870792in}{7.694210in}}%
\pgfpathlineto{\pgfqpoint{5.877891in}{7.699024in}}%
\pgfpathlineto{\pgfqpoint{5.879617in}{7.701465in}}%
\pgfpathlineto{\pgfqpoint{5.899384in}{7.715776in}}%
\pgfpathlineto{\pgfqpoint{5.907320in}{7.729210in}}%
\pgfpathlineto{\pgfqpoint{5.915445in}{7.732945in}}%
\pgfpathlineto{\pgfqpoint{5.916585in}{7.736754in}}%
\pgfpathlineto{\pgfqpoint{5.920348in}{7.740641in}}%
\pgfpathlineto{\pgfqpoint{5.922659in}{7.744613in}}%
\pgfpathlineto{\pgfqpoint{5.937105in}{7.753894in}}%
\pgfpathlineto{\pgfqpoint{5.938462in}{7.758189in}}%
\pgfpathlineto{\pgfqpoint{5.939714in}{7.764858in}}%
\pgfpathlineto{\pgfqpoint{5.940742in}{7.765998in}}%
\pgfpathlineto{\pgfqpoint{5.948929in}{7.770646in}}%
\pgfpathlineto{\pgfqpoint{5.954289in}{7.777909in}}%
\pgfpathlineto{\pgfqpoint{5.957010in}{7.780416in}}%
\pgfpathlineto{\pgfqpoint{5.967930in}{7.785572in}}%
\pgfpathlineto{\pgfqpoint{5.973843in}{7.790937in}}%
\pgfpathlineto{\pgfqpoint{5.975259in}{7.796539in}}%
\pgfpathlineto{\pgfqpoint{5.991116in}{7.807009in}}%
\pgfpathlineto{\pgfqpoint{5.994171in}{7.808584in}}%
\pgfpathlineto{\pgfqpoint{6.008718in}{7.813447in}}%
\pgfpathlineto{\pgfqpoint{6.012405in}{7.815117in}}%
\pgfpathlineto{\pgfqpoint{6.014013in}{7.823878in}}%
\pgfpathlineto{\pgfqpoint{6.016651in}{7.831464in}}%
\pgfpathlineto{\pgfqpoint{6.019269in}{7.837564in}}%
\pgfpathlineto{\pgfqpoint{6.020725in}{7.848705in}}%
\pgfpathlineto{\pgfqpoint{6.022978in}{7.856124in}}%
\pgfpathlineto{\pgfqpoint{6.037263in}{7.864258in}}%
\pgfpathlineto{\pgfqpoint{6.042182in}{7.867160in}}%
\pgfpathlineto{\pgfqpoint{6.057606in}{7.873305in}}%
\pgfpathlineto{\pgfqpoint{6.071570in}{7.879987in}}%
\pgfpathlineto{\pgfqpoint{6.074937in}{7.895539in}}%
\pgfpathlineto{\pgfqpoint{6.077170in}{7.915822in}}%
\pgfpathlineto{\pgfqpoint{6.084029in}{7.922130in}}%
\pgfpathlineto{\pgfqpoint{6.090690in}{7.929205in}}%
\pgfpathlineto{\pgfqpoint{6.097165in}{7.937302in}}%
\pgfpathlineto{\pgfqpoint{6.103389in}{7.946842in}}%
\pgfpathlineto{\pgfqpoint{6.105891in}{7.958587in}}%
\pgfpathlineto{\pgfqpoint{6.108366in}{7.974190in}}%
\pgfpathlineto{\pgfqpoint{6.110815in}{7.998643in}}%
\pgfpathlineto{\pgfqpoint{6.110815in}{7.998643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715886in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.721184in}{6.576375in}}%
\pgfpathlineto{\pgfqpoint{4.723316in}{6.628336in}}%
\pgfpathlineto{\pgfqpoint{4.757933in}{6.643380in}}%
\pgfpathlineto{\pgfqpoint{4.793510in}{6.657519in}}%
\pgfpathlineto{\pgfqpoint{4.824338in}{6.670856in}}%
\pgfpathlineto{\pgfqpoint{4.850853in}{6.683479in}}%
\pgfpathlineto{\pgfqpoint{4.907429in}{6.756848in}}%
\pgfpathlineto{\pgfqpoint{4.912759in}{6.765695in}}%
\pgfpathlineto{\pgfqpoint{4.922783in}{6.790419in}}%
\pgfpathlineto{\pgfqpoint{4.930547in}{6.798121in}}%
\pgfpathlineto{\pgfqpoint{4.958416in}{6.819843in}}%
\pgfpathlineto{\pgfqpoint{4.959663in}{6.826666in}}%
\pgfpathlineto{\pgfqpoint{4.960407in}{6.846044in}}%
\pgfpathlineto{\pgfqpoint{4.970399in}{6.869671in}}%
\pgfpathlineto{\pgfqpoint{4.971752in}{6.885987in}}%
\pgfpathlineto{\pgfqpoint{4.973740in}{6.891191in}}%
\pgfpathlineto{\pgfqpoint{4.984042in}{6.906164in}}%
\pgfpathlineto{\pgfqpoint{4.994134in}{6.915658in}}%
\pgfpathlineto{\pgfqpoint{5.004367in}{6.924797in}}%
\pgfpathlineto{\pgfqpoint{5.005297in}{6.933606in}}%
\pgfpathlineto{\pgfqpoint{5.006615in}{6.946253in}}%
\pgfpathlineto{\pgfqpoint{5.008061in}{6.954338in}}%
\pgfpathlineto{\pgfqpoint{5.009993in}{6.958282in}}%
\pgfpathlineto{\pgfqpoint{5.022667in}{6.969752in}}%
\pgfpathlineto{\pgfqpoint{5.033328in}{6.973460in}}%
\pgfpathlineto{\pgfqpoint{5.076729in}{6.984263in}}%
\pgfpathlineto{\pgfqpoint{5.081563in}{6.987762in}}%
\pgfpathlineto{\pgfqpoint{5.087697in}{6.997974in}}%
\pgfpathlineto{\pgfqpoint{5.089462in}{7.007785in}}%
\pgfpathlineto{\pgfqpoint{5.092594in}{7.010972in}}%
\pgfpathlineto{\pgfqpoint{5.135891in}{7.020296in}}%
\pgfpathlineto{\pgfqpoint{5.144099in}{7.023329in}}%
\pgfpathlineto{\pgfqpoint{5.145098in}{7.032216in}}%
\pgfpathlineto{\pgfqpoint{5.148449in}{7.035110in}}%
\pgfpathlineto{\pgfqpoint{5.170721in}{7.046368in}}%
\pgfpathlineto{\pgfqpoint{5.195815in}{7.057149in}}%
\pgfpathlineto{\pgfqpoint{5.211730in}{7.064946in}}%
\pgfpathlineto{\pgfqpoint{5.216132in}{7.072514in}}%
\pgfpathlineto{\pgfqpoint{5.218460in}{7.074989in}}%
\pgfpathlineto{\pgfqpoint{5.233232in}{7.084655in}}%
\pgfpathlineto{\pgfqpoint{5.247615in}{7.091675in}}%
\pgfpathlineto{\pgfqpoint{5.250189in}{7.096252in}}%
\pgfpathlineto{\pgfqpoint{5.255457in}{7.107356in}}%
\pgfpathlineto{\pgfqpoint{5.258282in}{7.111669in}}%
\pgfpathlineto{\pgfqpoint{5.262540in}{7.118010in}}%
\pgfpathlineto{\pgfqpoint{5.265011in}{7.126234in}}%
\pgfpathlineto{\pgfqpoint{5.269928in}{7.134211in}}%
\pgfpathlineto{\pgfqpoint{5.275385in}{7.141957in}}%
\pgfpathlineto{\pgfqpoint{5.277811in}{7.147624in}}%
\pgfpathlineto{\pgfqpoint{5.278720in}{7.154998in}}%
\pgfpathlineto{\pgfqpoint{5.281518in}{7.162178in}}%
\pgfpathlineto{\pgfqpoint{5.281949in}{7.167441in}}%
\pgfpathlineto{\pgfqpoint{5.305876in}{7.174305in}}%
\pgfpathlineto{\pgfqpoint{5.314946in}{7.182651in}}%
\pgfpathlineto{\pgfqpoint{5.319975in}{7.187541in}}%
\pgfpathlineto{\pgfqpoint{5.328101in}{7.192346in}}%
\pgfpathlineto{\pgfqpoint{5.329961in}{7.195504in}}%
\pgfpathlineto{\pgfqpoint{5.331319in}{7.198627in}}%
\pgfpathlineto{\pgfqpoint{5.338751in}{7.204771in}}%
\pgfpathlineto{\pgfqpoint{5.354638in}{7.210785in}}%
\pgfpathlineto{\pgfqpoint{5.362554in}{7.221012in}}%
\pgfpathlineto{\pgfqpoint{5.362948in}{7.225286in}}%
\pgfpathlineto{\pgfqpoint{5.363010in}{7.226697in}}%
\pgfpathlineto{\pgfqpoint{5.370056in}{7.232272in}}%
\pgfpathlineto{\pgfqpoint{5.370209in}{7.236385in}}%
\pgfpathlineto{\pgfqpoint{5.371441in}{7.237743in}}%
\pgfpathlineto{\pgfqpoint{5.381855in}{7.243113in}}%
\pgfpathlineto{\pgfqpoint{5.387961in}{7.248387in}}%
\pgfpathlineto{\pgfqpoint{5.393617in}{7.252282in}}%
\pgfpathlineto{\pgfqpoint{5.408083in}{7.257397in}}%
\pgfpathlineto{\pgfqpoint{5.409462in}{7.263671in}}%
\pgfpathlineto{\pgfqpoint{5.409780in}{7.271032in}}%
\pgfpathlineto{\pgfqpoint{5.414719in}{7.275843in}}%
\pgfpathlineto{\pgfqpoint{5.424552in}{7.280579in}}%
\pgfpathlineto{\pgfqpoint{5.425901in}{7.287551in}}%
\pgfpathlineto{\pgfqpoint{5.427759in}{7.292114in}}%
\pgfpathlineto{\pgfqpoint{5.430333in}{7.298837in}}%
\pgfpathlineto{\pgfqpoint{5.431173in}{7.302146in}}%
\pgfpathlineto{\pgfqpoint{5.434876in}{7.307586in}}%
\pgfpathlineto{\pgfqpoint{5.437909in}{7.311874in}}%
\pgfpathlineto{\pgfqpoint{5.440046in}{7.315052in}}%
\pgfpathlineto{\pgfqpoint{5.443000in}{7.318201in}}%
\pgfpathlineto{\pgfqpoint{5.443912in}{7.324408in}}%
\pgfpathlineto{\pgfqpoint{5.444890in}{7.329494in}}%
\pgfpathlineto{\pgfqpoint{5.450349in}{7.332510in}}%
\pgfpathlineto{\pgfqpoint{5.453368in}{7.334505in}}%
\pgfpathlineto{\pgfqpoint{5.456495in}{7.337476in}}%
\pgfpathlineto{\pgfqpoint{5.458649in}{7.342372in}}%
\pgfpathlineto{\pgfqpoint{5.462922in}{7.348156in}}%
\pgfpathlineto{\pgfqpoint{5.475355in}{7.352904in}}%
\pgfpathlineto{\pgfqpoint{5.476655in}{7.356658in}}%
\pgfpathlineto{\pgfqpoint{5.476927in}{7.358520in}}%
\pgfpathlineto{\pgfqpoint{5.479034in}{7.360372in}}%
\pgfpathlineto{\pgfqpoint{5.485085in}{7.364962in}}%
\pgfpathlineto{\pgfqpoint{5.491050in}{7.369494in}}%
\pgfpathlineto{\pgfqpoint{5.530670in}{7.373080in}}%
\pgfpathlineto{\pgfqpoint{5.534105in}{7.376632in}}%
\pgfpathlineto{\pgfqpoint{5.540849in}{7.380151in}}%
\pgfpathlineto{\pgfqpoint{5.541767in}{7.384504in}}%
\pgfpathlineto{\pgfqpoint{5.541938in}{7.388808in}}%
\pgfpathlineto{\pgfqpoint{5.542502in}{7.389663in}}%
\pgfpathlineto{\pgfqpoint{5.548449in}{7.393065in}}%
\pgfpathlineto{\pgfqpoint{5.552063in}{7.397276in}}%
\pgfpathlineto{\pgfqpoint{5.553985in}{7.399782in}}%
\pgfpathlineto{\pgfqpoint{5.563085in}{7.408838in}}%
\pgfpathlineto{\pgfqpoint{5.563610in}{7.412083in}}%
\pgfpathlineto{\pgfqpoint{5.564983in}{7.414500in}}%
\pgfpathlineto{\pgfqpoint{5.579617in}{7.417701in}}%
\pgfpathlineto{\pgfqpoint{5.584650in}{7.420878in}}%
\pgfpathlineto{\pgfqpoint{5.596675in}{7.425601in}}%
\pgfpathlineto{\pgfqpoint{5.598364in}{7.426383in}}%
\pgfpathlineto{\pgfqpoint{5.598856in}{7.428721in}}%
\pgfpathlineto{\pgfqpoint{5.599460in}{7.432591in}}%
\pgfpathlineto{\pgfqpoint{5.603410in}{7.435664in}}%
\pgfpathlineto{\pgfqpoint{5.603794in}{7.440992in}}%
\pgfpathlineto{\pgfqpoint{5.619385in}{7.445511in}}%
\pgfpathlineto{\pgfqpoint{5.622160in}{7.447007in}}%
\pgfpathlineto{\pgfqpoint{5.624593in}{7.449987in}}%
\pgfpathlineto{\pgfqpoint{5.629147in}{7.452949in}}%
\pgfpathlineto{\pgfqpoint{5.631001in}{7.455893in}}%
\pgfpathlineto{\pgfqpoint{5.632283in}{7.460278in}}%
\pgfpathlineto{\pgfqpoint{5.633025in}{7.461005in}}%
\pgfpathlineto{\pgfqpoint{5.638888in}{7.463903in}}%
\pgfpathlineto{\pgfqpoint{5.639220in}{7.466066in}}%
\pgfpathlineto{\pgfqpoint{5.643696in}{7.470367in}}%
\pgfpathlineto{\pgfqpoint{5.644158in}{7.471792in}}%
\pgfpathlineto{\pgfqpoint{5.647344in}{7.474633in}}%
\pgfpathlineto{\pgfqpoint{5.648832in}{7.479570in}}%
\pgfpathlineto{\pgfqpoint{5.652317in}{7.482372in}}%
\pgfpathlineto{\pgfqpoint{5.662316in}{7.488629in}}%
\pgfpathlineto{\pgfqpoint{5.664293in}{7.494137in}}%
\pgfpathlineto{\pgfqpoint{5.664600in}{7.495507in}}%
\pgfpathlineto{\pgfqpoint{5.668905in}{7.498919in}}%
\pgfpathlineto{\pgfqpoint{5.671704in}{7.502313in}}%
\pgfpathlineto{\pgfqpoint{5.673578in}{7.503665in}}%
\pgfpathlineto{\pgfqpoint{5.678332in}{7.506363in}}%
\pgfpathlineto{\pgfqpoint{5.679471in}{7.508380in}}%
\pgfpathlineto{\pgfqpoint{5.685300in}{7.511728in}}%
\pgfpathlineto{\pgfqpoint{5.689641in}{7.513730in}}%
\pgfpathlineto{\pgfqpoint{5.691882in}{7.518381in}}%
\pgfpathlineto{\pgfqpoint{5.702532in}{7.522346in}}%
\pgfpathlineto{\pgfqpoint{5.705144in}{7.524321in}}%
\pgfpathlineto{\pgfqpoint{5.706506in}{7.526291in}}%
\pgfpathlineto{\pgfqpoint{5.706717in}{7.528257in}}%
\pgfpathlineto{\pgfqpoint{5.717518in}{7.531525in}}%
\pgfpathlineto{\pgfqpoint{5.717739in}{7.533479in}}%
\pgfpathlineto{\pgfqpoint{5.720465in}{7.536079in}}%
\pgfpathlineto{\pgfqpoint{5.726601in}{7.538673in}}%
\pgfpathlineto{\pgfqpoint{5.730750in}{7.542550in}}%
\pgfpathlineto{\pgfqpoint{5.731804in}{7.543840in}}%
\pgfpathlineto{\pgfqpoint{5.732481in}{7.547057in}}%
\pgfpathlineto{\pgfqpoint{5.732764in}{7.548341in}}%
\pgfpathlineto{\pgfqpoint{5.735875in}{7.550906in}}%
\pgfpathlineto{\pgfqpoint{5.742397in}{7.553465in}}%
\pgfpathlineto{\pgfqpoint{5.750190in}{7.556019in}}%
\pgfpathlineto{\pgfqpoint{5.753471in}{7.558569in}}%
\pgfpathlineto{\pgfqpoint{5.758698in}{7.561750in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{7.564290in}}%
\pgfpathlineto{\pgfqpoint{5.764582in}{7.565558in}}%
\pgfpathlineto{\pgfqpoint{5.766530in}{7.569359in}}%
\pgfpathlineto{\pgfqpoint{5.768561in}{7.574415in}}%
\pgfpathlineto{\pgfqpoint{5.770827in}{7.579460in}}%
\pgfpathlineto{\pgfqpoint{5.775755in}{7.581980in}}%
\pgfpathlineto{\pgfqpoint{5.777732in}{7.587642in}}%
\pgfpathlineto{\pgfqpoint{5.779813in}{7.590156in}}%
\pgfpathlineto{\pgfqpoint{5.781177in}{7.592041in}}%
\pgfpathlineto{\pgfqpoint{5.782048in}{7.593926in}}%
\pgfpathlineto{\pgfqpoint{5.786413in}{7.596438in}}%
\pgfpathlineto{\pgfqpoint{5.788291in}{7.602091in}}%
\pgfpathlineto{\pgfqpoint{5.789803in}{7.605233in}}%
\pgfpathlineto{\pgfqpoint{5.791707in}{7.607747in}}%
\pgfpathlineto{\pgfqpoint{5.796997in}{7.611520in}}%
\pgfpathlineto{\pgfqpoint{5.797318in}{7.612778in}}%
\pgfpathlineto{\pgfqpoint{5.804297in}{7.615297in}}%
\pgfpathlineto{\pgfqpoint{5.806274in}{7.624762in}}%
\pgfpathlineto{\pgfqpoint{5.811205in}{7.630463in}}%
\pgfpathlineto{\pgfqpoint{5.811896in}{7.633639in}}%
\pgfpathlineto{\pgfqpoint{5.812186in}{7.636185in}}%
\pgfpathlineto{\pgfqpoint{5.812316in}{7.636822in}}%
\pgfpathlineto{\pgfqpoint{5.816028in}{7.640014in}}%
\pgfpathlineto{\pgfqpoint{5.818164in}{7.643855in}}%
\pgfpathlineto{\pgfqpoint{5.827525in}{7.647710in}}%
\pgfpathlineto{\pgfqpoint{5.833204in}{7.654819in}}%
\pgfpathlineto{\pgfqpoint{5.833674in}{7.657418in}}%
\pgfpathlineto{\pgfqpoint{5.835171in}{7.660680in}}%
\pgfpathlineto{\pgfqpoint{5.835974in}{7.661334in}}%
\pgfpathlineto{\pgfqpoint{5.845486in}{7.663956in}}%
\pgfpathlineto{\pgfqpoint{5.849141in}{7.667248in}}%
\pgfpathlineto{\pgfqpoint{5.851913in}{7.670555in}}%
\pgfpathlineto{\pgfqpoint{5.855648in}{7.675216in}}%
\pgfpathlineto{\pgfqpoint{5.858814in}{7.679240in}}%
\pgfpathlineto{\pgfqpoint{5.862752in}{7.681940in}}%
\pgfpathlineto{\pgfqpoint{5.863958in}{7.688750in}}%
\pgfpathlineto{\pgfqpoint{5.867163in}{7.690123in}}%
\pgfpathlineto{\pgfqpoint{5.871902in}{7.692191in}}%
\pgfpathlineto{\pgfqpoint{5.872308in}{7.694268in}}%
\pgfpathlineto{\pgfqpoint{5.877874in}{7.699152in}}%
\pgfpathlineto{\pgfqpoint{5.882700in}{7.705516in}}%
\pgfpathlineto{\pgfqpoint{5.884154in}{7.708378in}}%
\pgfpathlineto{\pgfqpoint{5.886476in}{7.710538in}}%
\pgfpathlineto{\pgfqpoint{5.891791in}{7.713439in}}%
\pgfpathlineto{\pgfqpoint{5.893548in}{7.717098in}}%
\pgfpathlineto{\pgfqpoint{5.896261in}{7.720053in}}%
\pgfpathlineto{\pgfqpoint{5.902059in}{7.725289in}}%
\pgfpathlineto{\pgfqpoint{5.902982in}{7.727560in}}%
\pgfpathlineto{\pgfqpoint{5.905140in}{7.729848in}}%
\pgfpathlineto{\pgfqpoint{5.910814in}{7.731383in}}%
\pgfpathlineto{\pgfqpoint{5.919444in}{7.733700in}}%
\pgfpathlineto{\pgfqpoint{5.925094in}{7.736036in}}%
\pgfpathlineto{\pgfqpoint{5.925990in}{7.739180in}}%
\pgfpathlineto{\pgfqpoint{5.930902in}{7.743162in}}%
\pgfpathlineto{\pgfqpoint{5.936572in}{7.751313in}}%
\pgfpathlineto{\pgfqpoint{5.937329in}{7.756335in}}%
\pgfpathlineto{\pgfqpoint{5.937867in}{7.759743in}}%
\pgfpathlineto{\pgfqpoint{5.939586in}{7.764953in}}%
\pgfpathlineto{\pgfqpoint{5.941511in}{7.767605in}}%
\pgfpathlineto{\pgfqpoint{5.941859in}{7.774843in}}%
\pgfpathlineto{\pgfqpoint{5.943506in}{7.781397in}}%
\pgfpathlineto{\pgfqpoint{5.947035in}{7.785244in}}%
\pgfpathlineto{\pgfqpoint{5.952888in}{7.789173in}}%
\pgfpathlineto{\pgfqpoint{5.953538in}{7.792177in}}%
\pgfpathlineto{\pgfqpoint{5.955781in}{7.793189in}}%
\pgfpathlineto{\pgfqpoint{5.966549in}{7.796263in}}%
\pgfpathlineto{\pgfqpoint{5.968340in}{7.798344in}}%
\pgfpathlineto{\pgfqpoint{5.969672in}{7.801514in}}%
\pgfpathlineto{\pgfqpoint{5.970269in}{7.804746in}}%
\pgfpathlineto{\pgfqpoint{5.976037in}{7.812555in}}%
\pgfpathlineto{\pgfqpoint{5.980907in}{7.814860in}}%
\pgfpathlineto{\pgfqpoint{5.986407in}{7.817203in}}%
\pgfpathlineto{\pgfqpoint{5.988874in}{7.820788in}}%
\pgfpathlineto{\pgfqpoint{5.991171in}{7.825713in}}%
\pgfpathlineto{\pgfqpoint{5.992181in}{7.829525in}}%
\pgfpathlineto{\pgfqpoint{5.992843in}{7.834783in}}%
\pgfpathlineto{\pgfqpoint{5.993648in}{7.838871in}}%
\pgfpathlineto{\pgfqpoint{5.994454in}{7.841671in}}%
\pgfpathlineto{\pgfqpoint{6.003388in}{7.847470in}}%
\pgfpathlineto{\pgfqpoint{6.014529in}{7.853566in}}%
\pgfpathlineto{\pgfqpoint{6.017812in}{7.858359in}}%
\pgfpathlineto{\pgfqpoint{6.021336in}{7.860004in}}%
\pgfpathlineto{\pgfqpoint{6.038458in}{7.865091in}}%
\pgfpathlineto{\pgfqpoint{6.044681in}{7.868623in}}%
\pgfpathlineto{\pgfqpoint{6.049979in}{7.872278in}}%
\pgfpathlineto{\pgfqpoint{6.055757in}{7.880012in}}%
\pgfpathlineto{\pgfqpoint{6.057899in}{7.888416in}}%
\pgfpathlineto{\pgfqpoint{6.064837in}{7.897665in}}%
\pgfpathlineto{\pgfqpoint{6.073064in}{7.905305in}}%
\pgfpathlineto{\pgfqpoint{6.076473in}{7.910815in}}%
\pgfpathlineto{\pgfqpoint{6.086921in}{7.930125in}}%
\pgfpathlineto{\pgfqpoint{6.101567in}{7.937873in}}%
\pgfpathlineto{\pgfqpoint{6.108556in}{7.942096in}}%
\pgfpathlineto{\pgfqpoint{6.113440in}{7.946601in}}%
\pgfpathlineto{\pgfqpoint{6.129436in}{7.993399in}}%
\pgfpathlineto{\pgfqpoint{6.139913in}{8.005144in}}%
\pgfpathlineto{\pgfqpoint{6.151825in}{8.020746in}}%
\pgfpathlineto{\pgfqpoint{6.163154in}{8.045199in}}%
\pgfpathlineto{\pgfqpoint{6.163154in}{8.045199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690561in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.696767in}{6.520660in}}%
\pgfpathlineto{\pgfqpoint{4.697885in}{6.538696in}}%
\pgfpathlineto{\pgfqpoint{4.698414in}{6.547226in}}%
\pgfpathlineto{\pgfqpoint{4.703163in}{6.563420in}}%
\pgfpathlineto{\pgfqpoint{4.707312in}{6.571123in}}%
\pgfpathlineto{\pgfqpoint{4.722400in}{6.585820in}}%
\pgfpathlineto{\pgfqpoint{4.726449in}{6.592844in}}%
\pgfpathlineto{\pgfqpoint{4.729084in}{6.606302in}}%
\pgfpathlineto{\pgfqpoint{4.748461in}{6.612758in}}%
\pgfpathlineto{\pgfqpoint{4.792602in}{6.625173in}}%
\pgfpathlineto{\pgfqpoint{4.806542in}{6.636979in}}%
\pgfpathlineto{\pgfqpoint{4.811906in}{6.642672in}}%
\pgfpathlineto{\pgfqpoint{4.812287in}{6.653671in}}%
\pgfpathlineto{\pgfqpoint{4.813434in}{6.658989in}}%
\pgfpathlineto{\pgfqpoint{4.823142in}{6.679166in}}%
\pgfpathlineto{\pgfqpoint{4.831468in}{6.697798in}}%
\pgfpathlineto{\pgfqpoint{4.850117in}{6.706607in}}%
\pgfpathlineto{\pgfqpoint{4.856879in}{6.710896in}}%
\pgfpathlineto{\pgfqpoint{4.857340in}{6.723330in}}%
\pgfpathlineto{\pgfqpoint{4.859400in}{6.731283in}}%
\pgfpathlineto{\pgfqpoint{4.863654in}{6.735166in}}%
\pgfpathlineto{\pgfqpoint{4.875138in}{6.742753in}}%
\pgfpathlineto{\pgfqpoint{4.881047in}{6.753715in}}%
\pgfpathlineto{\pgfqpoint{4.894150in}{6.760763in}}%
\pgfpathlineto{\pgfqpoint{4.899400in}{6.764214in}}%
\pgfpathlineto{\pgfqpoint{4.904709in}{6.770975in}}%
\pgfpathlineto{\pgfqpoint{4.913267in}{6.774288in}}%
\pgfpathlineto{\pgfqpoint{4.940014in}{6.780786in}}%
\pgfpathlineto{\pgfqpoint{4.948286in}{6.783973in}}%
\pgfpathlineto{\pgfqpoint{4.960964in}{6.790227in}}%
\pgfpathlineto{\pgfqpoint{5.011791in}{6.808111in}}%
\pgfpathlineto{\pgfqpoint{5.014383in}{6.816601in}}%
\pgfpathlineto{\pgfqpoint{5.015351in}{6.822107in}}%
\pgfpathlineto{\pgfqpoint{5.020376in}{6.832776in}}%
\pgfpathlineto{\pgfqpoint{5.021524in}{6.837948in}}%
\pgfpathlineto{\pgfqpoint{5.028519in}{6.845516in}}%
\pgfpathlineto{\pgfqpoint{5.032534in}{6.855273in}}%
\pgfpathlineto{\pgfqpoint{5.033370in}{6.857656in}}%
\pgfpathlineto{\pgfqpoint{5.053082in}{6.864676in}}%
\pgfpathlineto{\pgfqpoint{5.054731in}{6.871512in}}%
\pgfpathlineto{\pgfqpoint{5.057808in}{6.875972in}}%
\pgfpathlineto{\pgfqpoint{5.060955in}{6.878173in}}%
\pgfpathlineto{\pgfqpoint{5.076454in}{6.884670in}}%
\pgfpathlineto{\pgfqpoint{5.099032in}{6.893091in}}%
\pgfpathlineto{\pgfqpoint{5.103857in}{6.895155in}}%
\pgfpathlineto{\pgfqpoint{5.112734in}{6.901252in}}%
\pgfpathlineto{\pgfqpoint{5.120599in}{6.905240in}}%
\pgfpathlineto{\pgfqpoint{5.122910in}{6.907212in}}%
\pgfpathlineto{\pgfqpoint{5.125935in}{6.913043in}}%
\pgfpathlineto{\pgfqpoint{5.131618in}{6.920625in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{6.922488in}}%
\pgfpathlineto{\pgfqpoint{5.133975in}{6.928000in}}%
\pgfpathlineto{\pgfqpoint{5.138055in}{6.933402in}}%
\pgfpathlineto{\pgfqpoint{5.139040in}{6.936945in}}%
\pgfpathlineto{\pgfqpoint{5.146173in}{6.942174in}}%
\pgfpathlineto{\pgfqpoint{5.156954in}{6.947306in}}%
\pgfpathlineto{\pgfqpoint{5.159817in}{6.952344in}}%
\pgfpathlineto{\pgfqpoint{5.165714in}{6.957292in}}%
\pgfpathlineto{\pgfqpoint{5.168605in}{6.960542in}}%
\pgfpathlineto{\pgfqpoint{5.171522in}{6.966931in}}%
\pgfpathlineto{\pgfqpoint{5.174464in}{6.970071in}}%
\pgfpathlineto{\pgfqpoint{5.181006in}{6.973177in}}%
\pgfpathlineto{\pgfqpoint{5.182919in}{6.974717in}}%
\pgfpathlineto{\pgfqpoint{5.186091in}{6.982294in}}%
\pgfpathlineto{\pgfqpoint{5.190185in}{6.986745in}}%
\pgfpathlineto{\pgfqpoint{5.197990in}{6.991128in}}%
\pgfpathlineto{\pgfqpoint{5.200393in}{6.995445in}}%
\pgfpathlineto{\pgfqpoint{5.205928in}{7.002499in}}%
\pgfpathlineto{\pgfqpoint{5.206288in}{7.006651in}}%
\pgfpathlineto{\pgfqpoint{5.214499in}{7.014781in}}%
\pgfpathlineto{\pgfqpoint{5.214860in}{7.017441in}}%
\pgfpathlineto{\pgfqpoint{5.220468in}{7.023990in}}%
\pgfpathlineto{\pgfqpoint{5.222035in}{7.025283in}}%
\pgfpathlineto{\pgfqpoint{5.230521in}{7.029128in}}%
\pgfpathlineto{\pgfqpoint{5.232824in}{7.032924in}}%
\pgfpathlineto{\pgfqpoint{5.233700in}{7.035428in}}%
\pgfpathlineto{\pgfqpoint{5.237594in}{7.039146in}}%
\pgfpathlineto{\pgfqpoint{5.244099in}{7.042819in}}%
\pgfpathlineto{\pgfqpoint{5.251749in}{7.045243in}}%
\pgfpathlineto{\pgfqpoint{5.253713in}{7.046448in}}%
\pgfpathlineto{\pgfqpoint{5.255239in}{7.051221in}}%
\pgfpathlineto{\pgfqpoint{5.256833in}{7.053580in}}%
\pgfpathlineto{\pgfqpoint{5.260483in}{7.058246in}}%
\pgfpathlineto{\pgfqpoint{5.265486in}{7.066246in}}%
\pgfpathlineto{\pgfqpoint{5.277423in}{7.076243in}}%
\pgfpathlineto{\pgfqpoint{5.279320in}{7.078422in}}%
\pgfpathlineto{\pgfqpoint{5.283613in}{7.082738in}}%
\pgfpathlineto{\pgfqpoint{5.284590in}{7.084875in}}%
\pgfpathlineto{\pgfqpoint{5.285691in}{7.089106in}}%
\pgfpathlineto{\pgfqpoint{5.288186in}{7.092244in}}%
\pgfpathlineto{\pgfqpoint{5.307168in}{7.101484in}}%
\pgfpathlineto{\pgfqpoint{5.309088in}{7.106510in}}%
\pgfpathlineto{\pgfqpoint{5.311917in}{7.109490in}}%
\pgfpathlineto{\pgfqpoint{5.319336in}{7.113423in}}%
\pgfpathlineto{\pgfqpoint{5.321828in}{7.115373in}}%
\pgfpathlineto{\pgfqpoint{5.327062in}{7.118277in}}%
\pgfpathlineto{\pgfqpoint{5.328023in}{7.120200in}}%
\pgfpathlineto{\pgfqpoint{5.338350in}{7.124014in}}%
\pgfpathlineto{\pgfqpoint{5.339101in}{7.125906in}}%
\pgfpathlineto{\pgfqpoint{5.342861in}{7.129659in}}%
\pgfpathlineto{\pgfqpoint{5.343416in}{7.130591in}}%
\pgfpathlineto{\pgfqpoint{5.349568in}{7.134296in}}%
\pgfpathlineto{\pgfqpoint{5.350657in}{7.137049in}}%
\pgfpathlineto{\pgfqpoint{5.361913in}{7.154027in}}%
\pgfpathlineto{\pgfqpoint{5.362778in}{7.156638in}}%
\pgfpathlineto{\pgfqpoint{5.364038in}{7.158370in}}%
\pgfpathlineto{\pgfqpoint{5.373522in}{7.160952in}}%
\pgfpathlineto{\pgfqpoint{5.374543in}{7.163517in}}%
\pgfpathlineto{\pgfqpoint{5.377454in}{7.166066in}}%
\pgfpathlineto{\pgfqpoint{5.379514in}{7.169439in}}%
\pgfpathlineto{\pgfqpoint{5.380202in}{7.171114in}}%
\pgfpathlineto{\pgfqpoint{5.380459in}{7.172783in}}%
\pgfpathlineto{\pgfqpoint{5.381870in}{7.175273in}}%
\pgfpathlineto{\pgfqpoint{5.382297in}{7.177748in}}%
\pgfpathlineto{\pgfqpoint{5.384605in}{7.181839in}}%
\pgfpathlineto{\pgfqpoint{5.396793in}{7.184275in}}%
\pgfpathlineto{\pgfqpoint{5.397535in}{7.188303in}}%
\pgfpathlineto{\pgfqpoint{5.407434in}{7.191498in}}%
\pgfpathlineto{\pgfqpoint{5.408672in}{7.195459in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{7.197818in}}%
\pgfpathlineto{\pgfqpoint{5.414002in}{7.200165in}}%
\pgfpathlineto{\pgfqpoint{5.416385in}{7.201722in}}%
\pgfpathlineto{\pgfqpoint{5.416884in}{7.204821in}}%
\pgfpathlineto{\pgfqpoint{5.418242in}{7.207131in}}%
\pgfpathlineto{\pgfqpoint{5.419105in}{7.208665in}}%
\pgfpathlineto{\pgfqpoint{5.419937in}{7.211717in}}%
\pgfpathlineto{\pgfqpoint{5.421052in}{7.213235in}}%
\pgfpathlineto{\pgfqpoint{5.426109in}{7.219261in}}%
\pgfpathlineto{\pgfqpoint{5.426885in}{7.220755in}}%
\pgfpathlineto{\pgfqpoint{5.431864in}{7.223731in}}%
\pgfpathlineto{\pgfqpoint{5.432450in}{7.225950in}}%
\pgfpathlineto{\pgfqpoint{5.432900in}{7.227425in}}%
\pgfpathlineto{\pgfqpoint{5.436721in}{7.230360in}}%
\pgfpathlineto{\pgfqpoint{5.438578in}{7.231822in}}%
\pgfpathlineto{\pgfqpoint{5.439749in}{7.233279in}}%
\pgfpathlineto{\pgfqpoint{5.440131in}{7.236904in}}%
\pgfpathlineto{\pgfqpoint{5.442416in}{7.240505in}}%
\pgfpathlineto{\pgfqpoint{5.443454in}{7.242653in}}%
\pgfpathlineto{\pgfqpoint{5.444143in}{7.245505in}}%
\pgfpathlineto{\pgfqpoint{5.446915in}{7.247634in}}%
\pgfpathlineto{\pgfqpoint{5.447621in}{7.249049in}}%
\pgfpathlineto{\pgfqpoint{5.451049in}{7.251869in}}%
\pgfpathlineto{\pgfqpoint{5.451667in}{7.254674in}}%
\pgfpathlineto{\pgfqpoint{5.453909in}{7.258162in}}%
\pgfpathlineto{\pgfqpoint{5.454402in}{7.263012in}}%
\pgfpathlineto{\pgfqpoint{5.456122in}{7.265079in}}%
\pgfpathlineto{\pgfqpoint{5.456999in}{7.267139in}}%
\pgfpathlineto{\pgfqpoint{5.461023in}{7.269875in}}%
\pgfpathlineto{\pgfqpoint{5.462155in}{7.271239in}}%
\pgfpathlineto{\pgfqpoint{5.462456in}{7.273958in}}%
\pgfpathlineto{\pgfqpoint{5.468845in}{7.275314in}}%
\pgfpathlineto{\pgfqpoint{5.473401in}{7.276667in}}%
\pgfpathlineto{\pgfqpoint{5.473725in}{7.278017in}}%
\pgfpathlineto{\pgfqpoint{5.480521in}{7.280037in}}%
\pgfpathlineto{\pgfqpoint{5.480582in}{7.281381in}}%
\pgfpathlineto{\pgfqpoint{5.482597in}{7.282722in}}%
\pgfpathlineto{\pgfqpoint{5.484720in}{7.284061in}}%
\pgfpathlineto{\pgfqpoint{5.488174in}{7.289392in}}%
\pgfpathlineto{\pgfqpoint{5.488973in}{7.292706in}}%
\pgfpathlineto{\pgfqpoint{5.493137in}{7.296006in}}%
\pgfpathlineto{\pgfqpoint{5.495781in}{7.298636in}}%
\pgfpathlineto{\pgfqpoint{5.496982in}{7.303220in}}%
\pgfpathlineto{\pgfqpoint{5.497183in}{7.303873in}}%
\pgfpathlineto{\pgfqpoint{5.501491in}{7.306480in}}%
\pgfpathlineto{\pgfqpoint{5.503186in}{7.307781in}}%
\pgfpathlineto{\pgfqpoint{5.507622in}{7.309730in}}%
\pgfpathlineto{\pgfqpoint{5.508691in}{7.311674in}}%
\pgfpathlineto{\pgfqpoint{5.511464in}{7.313614in}}%
\pgfpathlineto{\pgfqpoint{5.513684in}{7.314906in}}%
\pgfpathlineto{\pgfqpoint{5.514772in}{7.316841in}}%
\pgfpathlineto{\pgfqpoint{5.517398in}{7.318772in}}%
\pgfpathlineto{\pgfqpoint{5.518951in}{7.323907in}}%
\pgfpathlineto{\pgfqpoint{5.520816in}{7.325827in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{7.329020in}}%
\pgfpathlineto{\pgfqpoint{5.526267in}{7.332843in}}%
\pgfpathlineto{\pgfqpoint{5.526638in}{7.334751in}}%
\pgfpathlineto{\pgfqpoint{5.531376in}{7.341094in}}%
\pgfpathlineto{\pgfqpoint{5.534970in}{7.344257in}}%
\pgfpathlineto{\pgfqpoint{5.536451in}{7.348678in}}%
\pgfpathlineto{\pgfqpoint{5.541493in}{7.356240in}}%
\pgfpathlineto{\pgfqpoint{5.544037in}{7.363157in}}%
\pgfpathlineto{\pgfqpoint{5.544266in}{7.364414in}}%
\pgfpathlineto{\pgfqpoint{5.546263in}{7.366299in}}%
\pgfpathlineto{\pgfqpoint{5.550169in}{7.368183in}}%
\pgfpathlineto{\pgfqpoint{5.553069in}{7.371952in}}%
\pgfpathlineto{\pgfqpoint{5.553566in}{7.374464in}}%
\pgfpathlineto{\pgfqpoint{5.556147in}{7.377605in}}%
\pgfpathlineto{\pgfqpoint{5.556734in}{7.378862in}}%
\pgfpathlineto{\pgfqpoint{5.557758in}{7.383892in}}%
\pgfpathlineto{\pgfqpoint{5.561912in}{7.391449in}}%
\pgfpathlineto{\pgfqpoint{5.562644in}{7.394604in}}%
\pgfpathlineto{\pgfqpoint{5.563127in}{7.395867in}}%
\pgfpathlineto{\pgfqpoint{5.567935in}{7.397763in}}%
\pgfpathlineto{\pgfqpoint{5.568516in}{7.399661in}}%
\pgfpathlineto{\pgfqpoint{5.571111in}{7.402196in}}%
\pgfpathlineto{\pgfqpoint{5.573251in}{7.403464in}}%
\pgfpathlineto{\pgfqpoint{5.576663in}{7.405369in}}%
\pgfpathlineto{\pgfqpoint{5.578070in}{7.407276in}}%
\pgfpathlineto{\pgfqpoint{5.579318in}{7.409823in}}%
\pgfpathlineto{\pgfqpoint{5.582191in}{7.413654in}}%
\pgfpathlineto{\pgfqpoint{5.583006in}{7.417497in}}%
\pgfpathlineto{\pgfqpoint{5.585786in}{7.421355in}}%
\pgfpathlineto{\pgfqpoint{5.588203in}{7.422644in}}%
\pgfpathlineto{\pgfqpoint{5.589081in}{7.428469in}}%
\pgfpathlineto{\pgfqpoint{5.597028in}{7.436301in}}%
\pgfpathlineto{\pgfqpoint{5.598611in}{7.437614in}}%
\pgfpathlineto{\pgfqpoint{5.602229in}{7.442894in}}%
\pgfpathlineto{\pgfqpoint{5.606312in}{7.444885in}}%
\pgfpathlineto{\pgfqpoint{5.610456in}{7.446215in}}%
\pgfpathlineto{\pgfqpoint{5.622780in}{7.448217in}}%
\pgfpathlineto{\pgfqpoint{5.623290in}{7.450226in}}%
\pgfpathlineto{\pgfqpoint{5.626762in}{7.452242in}}%
\pgfpathlineto{\pgfqpoint{5.627969in}{7.454941in}}%
\pgfpathlineto{\pgfqpoint{5.628084in}{7.455618in}}%
\pgfpathlineto{\pgfqpoint{5.631268in}{7.459016in}}%
\pgfpathlineto{\pgfqpoint{5.632898in}{7.462437in}}%
\pgfpathlineto{\pgfqpoint{5.635326in}{7.465192in}}%
\pgfpathlineto{\pgfqpoint{5.636579in}{7.467963in}}%
\pgfpathlineto{\pgfqpoint{5.637746in}{7.470053in}}%
\pgfpathlineto{\pgfqpoint{5.638337in}{7.471452in}}%
\pgfpathlineto{\pgfqpoint{5.639788in}{7.474263in}}%
\pgfpathlineto{\pgfqpoint{5.640576in}{7.475676in}}%
\pgfpathlineto{\pgfqpoint{5.641970in}{7.477094in}}%
\pgfpathlineto{\pgfqpoint{5.645552in}{7.479231in}}%
\pgfpathlineto{\pgfqpoint{5.646017in}{7.482818in}}%
\pgfpathlineto{\pgfqpoint{5.661015in}{7.484987in}}%
\pgfpathlineto{\pgfqpoint{5.667905in}{7.490099in}}%
\pgfpathlineto{\pgfqpoint{5.670129in}{7.493797in}}%
\pgfpathlineto{\pgfqpoint{5.670650in}{7.495288in}}%
\pgfpathlineto{\pgfqpoint{5.673199in}{7.497537in}}%
\pgfpathlineto{\pgfqpoint{5.673501in}{7.499803in}}%
\pgfpathlineto{\pgfqpoint{5.676033in}{7.503615in}}%
\pgfpathlineto{\pgfqpoint{5.678951in}{7.506701in}}%
\pgfpathlineto{\pgfqpoint{5.679265in}{7.507477in}}%
\pgfpathlineto{\pgfqpoint{5.681828in}{7.509037in}}%
\pgfpathlineto{\pgfqpoint{5.683920in}{7.510605in}}%
\pgfpathlineto{\pgfqpoint{5.684121in}{7.512181in}}%
\pgfpathlineto{\pgfqpoint{5.693244in}{7.517773in}}%
\pgfpathlineto{\pgfqpoint{5.694348in}{7.519393in}}%
\pgfpathlineto{\pgfqpoint{5.697338in}{7.521842in}}%
\pgfpathlineto{\pgfqpoint{5.698427in}{7.524314in}}%
\pgfpathlineto{\pgfqpoint{5.699134in}{7.531034in}}%
\pgfpathlineto{\pgfqpoint{5.703256in}{7.538834in}}%
\pgfpathlineto{\pgfqpoint{5.704578in}{7.544193in}}%
\pgfpathlineto{\pgfqpoint{5.705744in}{7.547844in}}%
\pgfpathlineto{\pgfqpoint{5.707169in}{7.552503in}}%
\pgfpathlineto{\pgfqpoint{5.709390in}{7.554398in}}%
\pgfpathlineto{\pgfqpoint{5.711473in}{7.556312in}}%
\pgfpathlineto{\pgfqpoint{5.712835in}{7.559220in}}%
\pgfpathlineto{\pgfqpoint{5.713337in}{7.561184in}}%
\pgfpathlineto{\pgfqpoint{5.715879in}{7.564171in}}%
\pgfpathlineto{\pgfqpoint{5.716516in}{7.569265in}}%
\pgfpathlineto{\pgfqpoint{5.720645in}{7.574515in}}%
\pgfpathlineto{\pgfqpoint{5.725114in}{7.583284in}}%
\pgfpathlineto{\pgfqpoint{5.725632in}{7.584416in}}%
\pgfpathlineto{\pgfqpoint{5.735724in}{7.587862in}}%
\pgfpathlineto{\pgfqpoint{5.738310in}{7.591389in}}%
\pgfpathlineto{\pgfqpoint{5.738899in}{7.595004in}}%
\pgfpathlineto{\pgfqpoint{5.741046in}{7.597467in}}%
\pgfpathlineto{\pgfqpoint{5.751288in}{7.602527in}}%
\pgfpathlineto{\pgfqpoint{5.752149in}{7.605129in}}%
\pgfpathlineto{\pgfqpoint{5.755923in}{7.609133in}}%
\pgfpathlineto{\pgfqpoint{5.763801in}{7.613264in}}%
\pgfpathlineto{\pgfqpoint{5.767583in}{7.617537in}}%
\pgfpathlineto{\pgfqpoint{5.769906in}{7.621966in}}%
\pgfpathlineto{\pgfqpoint{5.772150in}{7.625013in}}%
\pgfpathlineto{\pgfqpoint{5.775865in}{7.628142in}}%
\pgfpathlineto{\pgfqpoint{5.778908in}{7.629740in}}%
\pgfpathlineto{\pgfqpoint{5.788353in}{7.633005in}}%
\pgfpathlineto{\pgfqpoint{5.791178in}{7.634674in}}%
\pgfpathlineto{\pgfqpoint{5.794541in}{7.638093in}}%
\pgfpathlineto{\pgfqpoint{5.796011in}{7.643436in}}%
\pgfpathlineto{\pgfqpoint{5.810144in}{7.649071in}}%
\pgfpathlineto{\pgfqpoint{5.815834in}{7.655045in}}%
\pgfpathlineto{\pgfqpoint{5.820896in}{7.665922in}}%
\pgfpathlineto{\pgfqpoint{5.822212in}{7.673137in}}%
\pgfpathlineto{\pgfqpoint{5.827530in}{7.681014in}}%
\pgfpathlineto{\pgfqpoint{5.828662in}{7.686718in}}%
\pgfpathlineto{\pgfqpoint{5.831737in}{7.692863in}}%
\pgfpathlineto{\pgfqpoint{5.833564in}{7.696130in}}%
\pgfpathlineto{\pgfqpoint{5.844234in}{7.703126in}}%
\pgfpathlineto{\pgfqpoint{5.849921in}{7.706894in}}%
\pgfpathlineto{\pgfqpoint{5.855589in}{7.719602in}}%
\pgfpathlineto{\pgfqpoint{5.866198in}{7.729669in}}%
\pgfpathlineto{\pgfqpoint{5.870082in}{7.735380in}}%
\pgfpathlineto{\pgfqpoint{5.873423in}{7.748763in}}%
\pgfpathlineto{\pgfqpoint{5.875982in}{7.766400in}}%
\pgfpathlineto{\pgfqpoint{5.877153in}{7.778145in}}%
\pgfpathlineto{\pgfqpoint{5.913029in}{7.793747in}}%
\pgfpathlineto{\pgfqpoint{5.951526in}{7.818201in}}%
\pgfpathlineto{\pgfqpoint{5.951526in}{7.818201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979386in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.989836in}{6.600965in}}%
\pgfpathlineto{\pgfqpoint{5.008705in}{6.667619in}}%
\pgfpathlineto{\pgfqpoint{5.026150in}{6.719345in}}%
\pgfpathlineto{\pgfqpoint{5.077488in}{6.761630in}}%
\pgfpathlineto{\pgfqpoint{5.146680in}{6.797400in}}%
\pgfpathlineto{\pgfqpoint{5.199868in}{6.828400in}}%
\pgfpathlineto{\pgfqpoint{5.214691in}{6.855759in}}%
\pgfpathlineto{\pgfqpoint{5.220670in}{6.902404in}}%
\pgfpathlineto{\pgfqpoint{5.264640in}{6.941275in}}%
\pgfpathlineto{\pgfqpoint{5.281946in}{6.958533in}}%
\pgfpathlineto{\pgfqpoint{5.298664in}{6.989651in}}%
\pgfpathlineto{\pgfqpoint{5.304960in}{7.003790in}}%
\pgfpathlineto{\pgfqpoint{5.313301in}{7.029750in}}%
\pgfpathlineto{\pgfqpoint{5.320603in}{7.041731in}}%
\pgfpathlineto{\pgfqpoint{5.337171in}{7.064010in}}%
\pgfpathlineto{\pgfqpoint{5.351894in}{7.093930in}}%
\pgfpathlineto{\pgfqpoint{5.359536in}{7.111966in}}%
\pgfpathlineto{\pgfqpoint{5.366084in}{7.120496in}}%
\pgfpathlineto{\pgfqpoint{5.385742in}{7.136690in}}%
\pgfpathlineto{\pgfqpoint{5.389549in}{7.144392in}}%
\pgfpathlineto{\pgfqpoint{5.391597in}{7.159090in}}%
\pgfpathlineto{\pgfqpoint{5.414005in}{7.186028in}}%
\pgfpathlineto{\pgfqpoint{5.421696in}{7.198442in}}%
\pgfpathlineto{\pgfqpoint{5.427587in}{7.210248in}}%
\pgfpathlineto{\pgfqpoint{5.434144in}{7.215942in}}%
\pgfpathlineto{\pgfqpoint{5.450631in}{7.226941in}}%
\pgfpathlineto{\pgfqpoint{5.469039in}{7.242556in}}%
\pgfpathlineto{\pgfqpoint{5.476876in}{7.257229in}}%
\pgfpathlineto{\pgfqpoint{5.482585in}{7.266541in}}%
\pgfpathlineto{\pgfqpoint{5.488979in}{7.271068in}}%
\pgfpathlineto{\pgfqpoint{5.512955in}{7.284166in}}%
\pgfpathlineto{\pgfqpoint{5.526178in}{7.292524in}}%
\pgfpathlineto{\pgfqpoint{5.526220in}{7.300608in}}%
\pgfpathlineto{\pgfqpoint{5.527216in}{7.304553in}}%
\pgfpathlineto{\pgfqpoint{5.539110in}{7.319731in}}%
\pgfpathlineto{\pgfqpoint{5.542149in}{7.323384in}}%
\pgfpathlineto{\pgfqpoint{5.563973in}{7.337483in}}%
\pgfpathlineto{\pgfqpoint{5.570644in}{7.344245in}}%
\pgfpathlineto{\pgfqpoint{5.574821in}{7.354056in}}%
\pgfpathlineto{\pgfqpoint{5.580986in}{7.387072in}}%
\pgfpathlineto{\pgfqpoint{5.588723in}{7.400767in}}%
\pgfpathlineto{\pgfqpoint{5.606054in}{7.413765in}}%
\pgfpathlineto{\pgfqpoint{5.608279in}{7.416287in}}%
\pgfpathlineto{\pgfqpoint{5.610674in}{7.421260in}}%
\pgfpathlineto{\pgfqpoint{5.618743in}{7.426138in}}%
\pgfpathlineto{\pgfqpoint{5.623111in}{7.428543in}}%
\pgfpathlineto{\pgfqpoint{5.624728in}{7.435627in}}%
\pgfpathlineto{\pgfqpoint{5.630359in}{7.442523in}}%
\pgfpathlineto{\pgfqpoint{5.636226in}{7.447021in}}%
\pgfpathlineto{\pgfqpoint{5.648668in}{7.453627in}}%
\pgfpathlineto{\pgfqpoint{5.651269in}{7.462184in}}%
\pgfpathlineto{\pgfqpoint{5.653629in}{7.466361in}}%
\pgfpathlineto{\pgfqpoint{5.654939in}{7.470472in}}%
\pgfpathlineto{\pgfqpoint{5.658759in}{7.474522in}}%
\pgfpathlineto{\pgfqpoint{5.660894in}{7.476523in}}%
\pgfpathlineto{\pgfqpoint{5.663224in}{7.482440in}}%
\pgfpathlineto{\pgfqpoint{5.671000in}{7.492019in}}%
\pgfpathlineto{\pgfqpoint{5.675920in}{7.493895in}}%
\pgfpathlineto{\pgfqpoint{5.689197in}{7.497607in}}%
\pgfpathlineto{\pgfqpoint{5.689989in}{7.499445in}}%
\pgfpathlineto{\pgfqpoint{5.690218in}{7.503082in}}%
\pgfpathlineto{\pgfqpoint{5.695442in}{7.508449in}}%
\pgfpathlineto{\pgfqpoint{5.701767in}{7.513712in}}%
\pgfpathlineto{\pgfqpoint{5.704425in}{7.517166in}}%
\pgfpathlineto{\pgfqpoint{5.715939in}{7.522266in}}%
\pgfpathlineto{\pgfqpoint{5.717109in}{7.528922in}}%
\pgfpathlineto{\pgfqpoint{5.717576in}{7.530562in}}%
\pgfpathlineto{\pgfqpoint{5.720171in}{7.533812in}}%
\pgfpathlineto{\pgfqpoint{5.721680in}{7.535423in}}%
\pgfpathlineto{\pgfqpoint{5.723210in}{7.540201in}}%
\pgfpathlineto{\pgfqpoint{5.729814in}{7.544898in}}%
\pgfpathlineto{\pgfqpoint{5.732717in}{7.549519in}}%
\pgfpathlineto{\pgfqpoint{5.734162in}{7.555564in}}%
\pgfpathlineto{\pgfqpoint{5.735776in}{7.558539in}}%
\pgfpathlineto{\pgfqpoint{5.739407in}{7.562945in}}%
\pgfpathlineto{\pgfqpoint{5.742692in}{7.565844in}}%
\pgfpathlineto{\pgfqpoint{5.747420in}{7.568715in}}%
\pgfpathlineto{\pgfqpoint{5.748762in}{7.571557in}}%
\pgfpathlineto{\pgfqpoint{5.749937in}{7.574372in}}%
\pgfpathlineto{\pgfqpoint{5.754658in}{7.584014in}}%
\pgfpathlineto{\pgfqpoint{5.760735in}{7.586711in}}%
\pgfpathlineto{\pgfqpoint{5.764076in}{7.588050in}}%
\pgfpathlineto{\pgfqpoint{5.764266in}{7.590711in}}%
\pgfpathlineto{\pgfqpoint{5.765116in}{7.592033in}}%
\pgfpathlineto{\pgfqpoint{5.774948in}{7.595962in}}%
\pgfpathlineto{\pgfqpoint{5.776457in}{7.599840in}}%
\pgfpathlineto{\pgfqpoint{5.777331in}{7.604933in}}%
\pgfpathlineto{\pgfqpoint{5.778209in}{7.606193in}}%
\pgfpathlineto{\pgfqpoint{5.787813in}{7.609942in}}%
\pgfpathlineto{\pgfqpoint{5.788185in}{7.612416in}}%
\pgfpathlineto{\pgfqpoint{5.790882in}{7.614869in}}%
\pgfpathlineto{\pgfqpoint{5.794531in}{7.617303in}}%
\pgfpathlineto{\pgfqpoint{5.806809in}{7.624491in}}%
\pgfpathlineto{\pgfqpoint{5.808737in}{7.628023in}}%
\pgfpathlineto{\pgfqpoint{5.809184in}{7.629192in}}%
\pgfpathlineto{\pgfqpoint{5.813158in}{7.632671in}}%
\pgfpathlineto{\pgfqpoint{5.813616in}{7.634969in}}%
\pgfpathlineto{\pgfqpoint{5.814448in}{7.636112in}}%
\pgfpathlineto{\pgfqpoint{5.820666in}{7.639516in}}%
\pgfpathlineto{\pgfqpoint{5.826358in}{7.641764in}}%
\pgfpathlineto{\pgfqpoint{5.827026in}{7.643997in}}%
\pgfpathlineto{\pgfqpoint{5.827880in}{7.646215in}}%
\pgfpathlineto{\pgfqpoint{5.829839in}{7.648417in}}%
\pgfpathlineto{\pgfqpoint{5.835990in}{7.651692in}}%
\pgfpathlineto{\pgfqpoint{5.836446in}{7.653857in}}%
\pgfpathlineto{\pgfqpoint{5.842000in}{7.658145in}}%
\pgfpathlineto{\pgfqpoint{5.843222in}{7.660267in}}%
\pgfpathlineto{\pgfqpoint{5.846670in}{7.663425in}}%
\pgfpathlineto{\pgfqpoint{5.848021in}{7.665514in}}%
\pgfpathlineto{\pgfqpoint{5.856309in}{7.669653in}}%
\pgfpathlineto{\pgfqpoint{5.859684in}{7.672723in}}%
\pgfpathlineto{\pgfqpoint{5.864526in}{7.675765in}}%
\pgfpathlineto{\pgfqpoint{5.867500in}{7.677779in}}%
\pgfpathlineto{\pgfqpoint{5.872736in}{7.683747in}}%
\pgfpathlineto{\pgfqpoint{5.872994in}{7.684732in}}%
\pgfpathlineto{\pgfqpoint{5.875519in}{7.685714in}}%
\pgfpathlineto{\pgfqpoint{5.885136in}{7.687669in}}%
\pgfpathlineto{\pgfqpoint{5.886597in}{7.688642in}}%
\pgfpathlineto{\pgfqpoint{5.887089in}{7.690581in}}%
\pgfpathlineto{\pgfqpoint{5.892151in}{7.695382in}}%
\pgfpathlineto{\pgfqpoint{5.897136in}{7.697284in}}%
\pgfpathlineto{\pgfqpoint{5.901991in}{7.699175in}}%
\pgfpathlineto{\pgfqpoint{5.905248in}{7.701994in}}%
\pgfpathlineto{\pgfqpoint{5.910277in}{7.710319in}}%
\pgfpathlineto{\pgfqpoint{5.919208in}{7.717563in}}%
\pgfpathlineto{\pgfqpoint{5.921842in}{7.719351in}}%
\pgfpathlineto{\pgfqpoint{5.923722in}{7.722903in}}%
\pgfpathlineto{\pgfqpoint{5.925260in}{7.727297in}}%
\pgfpathlineto{\pgfqpoint{5.926424in}{7.729040in}}%
\pgfpathlineto{\pgfqpoint{5.926870in}{7.730775in}}%
\pgfpathlineto{\pgfqpoint{5.934468in}{7.735079in}}%
\pgfpathlineto{\pgfqpoint{5.935368in}{7.736787in}}%
\pgfpathlineto{\pgfqpoint{5.936334in}{7.739336in}}%
\pgfpathlineto{\pgfqpoint{5.937754in}{7.741026in}}%
\pgfpathlineto{\pgfqpoint{5.942902in}{7.745219in}}%
\pgfpathlineto{\pgfqpoint{5.943363in}{7.747714in}}%
\pgfpathlineto{\pgfqpoint{5.949123in}{7.758354in}}%
\pgfpathlineto{\pgfqpoint{5.951575in}{7.763174in}}%
\pgfpathlineto{\pgfqpoint{5.958091in}{7.765563in}}%
\pgfpathlineto{\pgfqpoint{5.965991in}{7.767940in}}%
\pgfpathlineto{\pgfqpoint{5.967287in}{7.770303in}}%
\pgfpathlineto{\pgfqpoint{5.968300in}{7.774992in}}%
\pgfpathlineto{\pgfqpoint{5.973210in}{7.785747in}}%
\pgfpathlineto{\pgfqpoint{5.975460in}{7.787263in}}%
\pgfpathlineto{\pgfqpoint{5.978268in}{7.788774in}}%
\pgfpathlineto{\pgfqpoint{5.979484in}{7.792531in}}%
\pgfpathlineto{\pgfqpoint{5.983050in}{7.796258in}}%
\pgfpathlineto{\pgfqpoint{5.984031in}{7.799220in}}%
\pgfpathlineto{\pgfqpoint{5.995279in}{7.808002in}}%
\pgfpathlineto{\pgfqpoint{5.997644in}{7.810174in}}%
\pgfpathlineto{\pgfqpoint{5.999169in}{7.811617in}}%
\pgfpathlineto{\pgfqpoint{6.000084in}{7.813056in}}%
\pgfpathlineto{\pgfqpoint{6.003494in}{7.815208in}}%
\pgfpathlineto{\pgfqpoint{6.003975in}{7.818063in}}%
\pgfpathlineto{\pgfqpoint{6.004346in}{7.820195in}}%
\pgfpathlineto{\pgfqpoint{6.004782in}{7.823025in}}%
\pgfpathlineto{\pgfqpoint{6.005760in}{7.824435in}}%
\pgfpathlineto{\pgfqpoint{6.009360in}{7.825841in}}%
\pgfpathlineto{\pgfqpoint{6.012152in}{7.827244in}}%
\pgfpathlineto{\pgfqpoint{6.013068in}{7.830736in}}%
\pgfpathlineto{\pgfqpoint{6.016879in}{7.832822in}}%
\pgfpathlineto{\pgfqpoint{6.018325in}{7.834900in}}%
\pgfpathlineto{\pgfqpoint{6.024027in}{7.839723in}}%
\pgfpathlineto{\pgfqpoint{6.026943in}{7.843145in}}%
\pgfpathlineto{\pgfqpoint{6.028123in}{7.844509in}}%
\pgfpathlineto{\pgfqpoint{6.030015in}{7.847906in}}%
\pgfpathlineto{\pgfqpoint{6.032630in}{7.849936in}}%
\pgfpathlineto{\pgfqpoint{6.033130in}{7.851287in}}%
\pgfpathlineto{\pgfqpoint{6.042445in}{7.853307in}}%
\pgfpathlineto{\pgfqpoint{6.042918in}{7.857999in}}%
\pgfpathlineto{\pgfqpoint{6.043189in}{7.861333in}}%
\pgfpathlineto{\pgfqpoint{6.043784in}{7.862662in}}%
\pgfpathlineto{\pgfqpoint{6.047031in}{7.864652in}}%
\pgfpathlineto{\pgfqpoint{6.047303in}{7.865976in}}%
\pgfpathlineto{\pgfqpoint{6.049929in}{7.867957in}}%
\pgfpathlineto{\pgfqpoint{6.057416in}{7.869934in}}%
\pgfpathlineto{\pgfqpoint{6.059371in}{7.871906in}}%
\pgfpathlineto{\pgfqpoint{6.062408in}{7.873873in}}%
\pgfpathlineto{\pgfqpoint{6.066105in}{7.880401in}}%
\pgfpathlineto{\pgfqpoint{6.068583in}{7.882999in}}%
\pgfpathlineto{\pgfqpoint{6.069178in}{7.884944in}}%
\pgfpathlineto{\pgfqpoint{6.069905in}{7.886884in}}%
\pgfpathlineto{\pgfqpoint{6.070578in}{7.888176in}}%
\pgfpathlineto{\pgfqpoint{6.072045in}{7.890111in}}%
\pgfpathlineto{\pgfqpoint{6.072862in}{7.894612in}}%
\pgfpathlineto{\pgfqpoint{6.075371in}{7.897817in}}%
\pgfpathlineto{\pgfqpoint{6.076075in}{7.901014in}}%
\pgfpathlineto{\pgfqpoint{6.076899in}{7.902928in}}%
\pgfpathlineto{\pgfqpoint{6.077902in}{7.904840in}}%
\pgfpathlineto{\pgfqpoint{6.079405in}{7.906113in}}%
\pgfpathlineto{\pgfqpoint{6.085530in}{7.910561in}}%
\pgfpathlineto{\pgfqpoint{6.086746in}{7.913097in}}%
\pgfpathlineto{\pgfqpoint{6.087314in}{7.914997in}}%
\pgfpathlineto{\pgfqpoint{6.088611in}{7.916263in}}%
\pgfpathlineto{\pgfqpoint{6.094277in}{7.918791in}}%
\pgfpathlineto{\pgfqpoint{6.096088in}{7.920055in}}%
\pgfpathlineto{\pgfqpoint{6.099719in}{7.926361in}}%
\pgfpathlineto{\pgfqpoint{6.101707in}{7.929509in}}%
\pgfpathlineto{\pgfqpoint{6.102733in}{7.932026in}}%
\pgfpathlineto{\pgfqpoint{6.104273in}{7.933913in}}%
\pgfpathlineto{\pgfqpoint{6.106769in}{7.942709in}}%
\pgfpathlineto{\pgfqpoint{6.109837in}{7.949619in}}%
\pgfpathlineto{\pgfqpoint{6.113011in}{7.954646in}}%
\pgfpathlineto{\pgfqpoint{6.118828in}{7.959049in}}%
\pgfpathlineto{\pgfqpoint{6.128620in}{7.961568in}}%
\pgfpathlineto{\pgfqpoint{6.131000in}{7.965980in}}%
\pgfpathlineto{\pgfqpoint{6.135099in}{7.967874in}}%
\pgfpathlineto{\pgfqpoint{6.139489in}{7.970401in}}%
\pgfpathlineto{\pgfqpoint{6.144321in}{7.978639in}}%
\pgfpathlineto{\pgfqpoint{6.145579in}{7.982456in}}%
\pgfpathlineto{\pgfqpoint{6.145990in}{7.984369in}}%
\pgfpathlineto{\pgfqpoint{6.147044in}{7.985646in}}%
\pgfpathlineto{\pgfqpoint{6.163590in}{7.993337in}}%
\pgfpathlineto{\pgfqpoint{6.164175in}{7.995269in}}%
\pgfpathlineto{\pgfqpoint{6.164554in}{7.996559in}}%
\pgfpathlineto{\pgfqpoint{6.165745in}{7.999145in}}%
\pgfpathlineto{\pgfqpoint{6.167399in}{8.004341in}}%
\pgfpathlineto{\pgfqpoint{6.169212in}{8.006951in}}%
\pgfpathlineto{\pgfqpoint{6.174177in}{8.009571in}}%
\pgfpathlineto{\pgfqpoint{6.177153in}{8.011542in}}%
\pgfpathlineto{\pgfqpoint{6.178776in}{8.012859in}}%
\pgfpathlineto{\pgfqpoint{6.181334in}{8.017490in}}%
\pgfpathlineto{\pgfqpoint{6.182234in}{8.020152in}}%
\pgfpathlineto{\pgfqpoint{6.184094in}{8.022825in}}%
\pgfpathlineto{\pgfqpoint{6.185409in}{8.026185in}}%
\pgfpathlineto{\pgfqpoint{6.185749in}{8.028888in}}%
\pgfpathlineto{\pgfqpoint{6.187293in}{8.030924in}}%
\pgfpathlineto{\pgfqpoint{6.190182in}{8.032968in}}%
\pgfpathlineto{\pgfqpoint{6.191522in}{8.038462in}}%
\pgfpathlineto{\pgfqpoint{6.200502in}{8.041233in}}%
\pgfpathlineto{\pgfqpoint{6.203765in}{8.042625in}}%
\pgfpathlineto{\pgfqpoint{6.204071in}{8.044022in}}%
\pgfpathlineto{\pgfqpoint{6.206137in}{8.046828in}}%
\pgfpathlineto{\pgfqpoint{6.206370in}{8.047533in}}%
\pgfpathlineto{\pgfqpoint{6.209107in}{8.048946in}}%
\pgfpathlineto{\pgfqpoint{6.212769in}{8.051075in}}%
\pgfpathlineto{\pgfqpoint{6.214033in}{8.052500in}}%
\pgfpathlineto{\pgfqpoint{6.215508in}{8.054649in}}%
\pgfpathlineto{\pgfqpoint{6.219443in}{8.059710in}}%
\pgfpathlineto{\pgfqpoint{6.219901in}{8.061900in}}%
\pgfpathlineto{\pgfqpoint{6.223229in}{8.065583in}}%
\pgfpathlineto{\pgfqpoint{6.225938in}{8.070807in}}%
\pgfpathlineto{\pgfqpoint{6.226568in}{8.072316in}}%
\pgfpathlineto{\pgfqpoint{6.229609in}{8.074592in}}%
\pgfpathlineto{\pgfqpoint{6.231741in}{8.076885in}}%
\pgfpathlineto{\pgfqpoint{6.241249in}{8.083089in}}%
\pgfpathlineto{\pgfqpoint{6.247286in}{8.084662in}}%
\pgfpathlineto{\pgfqpoint{6.249876in}{8.087834in}}%
\pgfpathlineto{\pgfqpoint{6.251687in}{8.089433in}}%
\pgfpathlineto{\pgfqpoint{6.252661in}{8.093476in}}%
\pgfpathlineto{\pgfqpoint{6.254084in}{8.095933in}}%
\pgfpathlineto{\pgfqpoint{6.257577in}{8.098414in}}%
\pgfpathlineto{\pgfqpoint{6.258576in}{8.100920in}}%
\pgfpathlineto{\pgfqpoint{6.260716in}{8.103453in}}%
\pgfpathlineto{\pgfqpoint{6.262215in}{8.106014in}}%
\pgfpathlineto{\pgfqpoint{6.263913in}{8.108604in}}%
\pgfpathlineto{\pgfqpoint{6.265610in}{8.111224in}}%
\pgfpathlineto{\pgfqpoint{6.266338in}{8.112104in}}%
\pgfpathlineto{\pgfqpoint{6.272498in}{8.115662in}}%
\pgfpathlineto{\pgfqpoint{6.273593in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{6.273593in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790578in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.794636in}{6.517022in}}%
\pgfpathlineto{\pgfqpoint{4.818593in}{6.534279in}}%
\pgfpathlineto{\pgfqpoint{4.836980in}{6.550353in}}%
\pgfpathlineto{\pgfqpoint{4.848427in}{6.565397in}}%
\pgfpathlineto{\pgfqpoint{4.864571in}{6.579536in}}%
\pgfpathlineto{\pgfqpoint{4.883922in}{6.592873in}}%
\pgfpathlineto{\pgfqpoint{4.927644in}{6.617477in}}%
\pgfpathlineto{\pgfqpoint{4.941330in}{6.628879in}}%
\pgfpathlineto{\pgfqpoint{4.953073in}{6.639756in}}%
\pgfpathlineto{\pgfqpoint{4.961186in}{6.660117in}}%
\pgfpathlineto{\pgfqpoint{4.962765in}{6.669676in}}%
\pgfpathlineto{\pgfqpoint{4.965293in}{6.678865in}}%
\pgfpathlineto{\pgfqpoint{4.984052in}{6.720139in}}%
\pgfpathlineto{\pgfqpoint{5.011528in}{6.734836in}}%
\pgfpathlineto{\pgfqpoint{5.013112in}{6.741860in}}%
\pgfpathlineto{\pgfqpoint{5.016475in}{6.748683in}}%
\pgfpathlineto{\pgfqpoint{5.025586in}{6.755318in}}%
\pgfpathlineto{\pgfqpoint{5.031027in}{6.761774in}}%
\pgfpathlineto{\pgfqpoint{5.031387in}{6.768061in}}%
\pgfpathlineto{\pgfqpoint{5.035712in}{6.774189in}}%
\pgfpathlineto{\pgfqpoint{5.042845in}{6.780164in}}%
\pgfpathlineto{\pgfqpoint{5.064318in}{6.785995in}}%
\pgfpathlineto{\pgfqpoint{5.088463in}{6.791688in}}%
\pgfpathlineto{\pgfqpoint{5.094706in}{6.797250in}}%
\pgfpathlineto{\pgfqpoint{5.098960in}{6.802687in}}%
\pgfpathlineto{\pgfqpoint{5.100994in}{6.813208in}}%
\pgfpathlineto{\pgfqpoint{5.101373in}{6.818303in}}%
\pgfpathlineto{\pgfqpoint{5.102512in}{6.823292in}}%
\pgfpathlineto{\pgfqpoint{5.104686in}{6.828182in}}%
\pgfpathlineto{\pgfqpoint{5.105918in}{6.832975in}}%
\pgfpathlineto{\pgfqpoint{5.106504in}{6.837676in}}%
\pgfpathlineto{\pgfqpoint{5.111391in}{6.842287in}}%
\pgfpathlineto{\pgfqpoint{5.117488in}{6.846814in}}%
\pgfpathlineto{\pgfqpoint{5.118953in}{6.855623in}}%
\pgfpathlineto{\pgfqpoint{5.132527in}{6.868271in}}%
\pgfpathlineto{\pgfqpoint{5.135002in}{6.872346in}}%
\pgfpathlineto{\pgfqpoint{5.135261in}{6.876355in}}%
\pgfpathlineto{\pgfqpoint{5.142015in}{6.880299in}}%
\pgfpathlineto{\pgfqpoint{5.152513in}{6.884182in}}%
\pgfpathlineto{\pgfqpoint{5.156131in}{6.888005in}}%
\pgfpathlineto{\pgfqpoint{5.159031in}{6.895477in}}%
\pgfpathlineto{\pgfqpoint{5.160373in}{6.899131in}}%
\pgfpathlineto{\pgfqpoint{5.172679in}{6.913230in}}%
\pgfpathlineto{\pgfqpoint{5.180452in}{6.919991in}}%
\pgfpathlineto{\pgfqpoint{5.185037in}{6.923304in}}%
\pgfpathlineto{\pgfqpoint{5.190995in}{6.929802in}}%
\pgfpathlineto{\pgfqpoint{5.193562in}{6.936136in}}%
\pgfpathlineto{\pgfqpoint{5.199579in}{6.945347in}}%
\pgfpathlineto{\pgfqpoint{5.202037in}{6.951306in}}%
\pgfpathlineto{\pgfqpoint{5.204235in}{6.957127in}}%
\pgfpathlineto{\pgfqpoint{5.210557in}{6.962819in}}%
\pgfpathlineto{\pgfqpoint{5.211213in}{6.965617in}}%
\pgfpathlineto{\pgfqpoint{5.212661in}{6.968385in}}%
\pgfpathlineto{\pgfqpoint{5.218296in}{6.971123in}}%
\pgfpathlineto{\pgfqpoint{5.222220in}{6.973832in}}%
\pgfpathlineto{\pgfqpoint{5.222909in}{6.976513in}}%
\pgfpathlineto{\pgfqpoint{5.225055in}{6.979166in}}%
\pgfpathlineto{\pgfqpoint{5.231722in}{6.984391in}}%
\pgfpathlineto{\pgfqpoint{5.240732in}{6.992034in}}%
\pgfpathlineto{\pgfqpoint{5.242657in}{6.997006in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{7.004289in}}%
\pgfpathlineto{\pgfqpoint{5.245241in}{7.006672in}}%
\pgfpathlineto{\pgfqpoint{5.249078in}{7.009033in}}%
\pgfpathlineto{\pgfqpoint{5.250658in}{7.011373in}}%
\pgfpathlineto{\pgfqpoint{5.252287in}{7.015991in}}%
\pgfpathlineto{\pgfqpoint{5.253532in}{7.018269in}}%
\pgfpathlineto{\pgfqpoint{5.263560in}{7.022767in}}%
\pgfpathlineto{\pgfqpoint{5.268358in}{7.027190in}}%
\pgfpathlineto{\pgfqpoint{5.274473in}{7.031539in}}%
\pgfpathlineto{\pgfqpoint{5.276603in}{7.033686in}}%
\pgfpathlineto{\pgfqpoint{5.284625in}{7.037930in}}%
\pgfpathlineto{\pgfqpoint{5.285304in}{7.042107in}}%
\pgfpathlineto{\pgfqpoint{5.286123in}{7.048251in}}%
\pgfpathlineto{\pgfqpoint{5.286657in}{7.052269in}}%
\pgfpathlineto{\pgfqpoint{5.288808in}{7.054256in}}%
\pgfpathlineto{\pgfqpoint{5.296611in}{7.058186in}}%
\pgfpathlineto{\pgfqpoint{5.301132in}{7.060129in}}%
\pgfpathlineto{\pgfqpoint{5.304275in}{7.069641in}}%
\pgfpathlineto{\pgfqpoint{5.306079in}{7.071504in}}%
\pgfpathlineto{\pgfqpoint{5.311584in}{7.075191in}}%
\pgfpathlineto{\pgfqpoint{5.325085in}{7.089458in}}%
\pgfpathlineto{\pgfqpoint{5.328272in}{7.098012in}}%
\pgfpathlineto{\pgfqpoint{5.329297in}{7.099691in}}%
\pgfpathlineto{\pgfqpoint{5.339729in}{7.103019in}}%
\pgfpathlineto{\pgfqpoint{5.344108in}{7.106308in}}%
\pgfpathlineto{\pgfqpoint{5.344945in}{7.112771in}}%
\pgfpathlineto{\pgfqpoint{5.345985in}{7.115947in}}%
\pgfpathlineto{\pgfqpoint{5.349498in}{7.122193in}}%
\pgfpathlineto{\pgfqpoint{5.355723in}{7.128304in}}%
\pgfpathlineto{\pgfqpoint{5.357268in}{7.132802in}}%
\pgfpathlineto{\pgfqpoint{5.359432in}{7.135761in}}%
\pgfpathlineto{\pgfqpoint{5.362958in}{7.141590in}}%
\pgfpathlineto{\pgfqpoint{5.363407in}{7.147303in}}%
\pgfpathlineto{\pgfqpoint{5.369334in}{7.151515in}}%
\pgfpathlineto{\pgfqpoint{5.370350in}{7.152905in}}%
\pgfpathlineto{\pgfqpoint{5.371448in}{7.162457in}}%
\pgfpathlineto{\pgfqpoint{5.377540in}{7.165130in}}%
\pgfpathlineto{\pgfqpoint{5.378577in}{7.169094in}}%
\pgfpathlineto{\pgfqpoint{5.379836in}{7.170404in}}%
\pgfpathlineto{\pgfqpoint{5.383630in}{7.173006in}}%
\pgfpathlineto{\pgfqpoint{5.384150in}{7.174299in}}%
\pgfpathlineto{\pgfqpoint{5.387333in}{7.176868in}}%
\pgfpathlineto{\pgfqpoint{5.397388in}{7.179414in}}%
\pgfpathlineto{\pgfqpoint{5.398843in}{7.184444in}}%
\pgfpathlineto{\pgfqpoint{5.399638in}{7.190615in}}%
\pgfpathlineto{\pgfqpoint{5.401972in}{7.196664in}}%
\pgfpathlineto{\pgfqpoint{5.402689in}{7.199051in}}%
\pgfpathlineto{\pgfqpoint{5.404298in}{7.200237in}}%
\pgfpathlineto{\pgfqpoint{5.406855in}{7.201419in}}%
\pgfpathlineto{\pgfqpoint{5.410690in}{7.206102in}}%
\pgfpathlineto{\pgfqpoint{5.413656in}{7.208417in}}%
\pgfpathlineto{\pgfqpoint{5.414390in}{7.211858in}}%
\pgfpathlineto{\pgfqpoint{5.417543in}{7.216388in}}%
\pgfpathlineto{\pgfqpoint{5.425423in}{7.218629in}}%
\pgfpathlineto{\pgfqpoint{5.429208in}{7.223064in}}%
\pgfpathlineto{\pgfqpoint{5.430552in}{7.227438in}}%
\pgfpathlineto{\pgfqpoint{5.432504in}{7.229604in}}%
\pgfpathlineto{\pgfqpoint{5.434394in}{7.232824in}}%
\pgfpathlineto{\pgfqpoint{5.434489in}{7.233891in}}%
\pgfpathlineto{\pgfqpoint{5.435207in}{7.234954in}}%
\pgfpathlineto{\pgfqpoint{5.437270in}{7.237069in}}%
\pgfpathlineto{\pgfqpoint{5.437429in}{7.238122in}}%
\pgfpathlineto{\pgfqpoint{5.451279in}{7.242300in}}%
\pgfpathlineto{\pgfqpoint{5.456410in}{7.244369in}}%
\pgfpathlineto{\pgfqpoint{5.457334in}{7.246425in}}%
\pgfpathlineto{\pgfqpoint{5.457905in}{7.248469in}}%
\pgfpathlineto{\pgfqpoint{5.459859in}{7.251512in}}%
\pgfpathlineto{\pgfqpoint{5.465669in}{7.254527in}}%
\pgfpathlineto{\pgfqpoint{5.468389in}{7.257515in}}%
\pgfpathlineto{\pgfqpoint{5.470582in}{7.264389in}}%
\pgfpathlineto{\pgfqpoint{5.472428in}{7.266328in}}%
\pgfpathlineto{\pgfqpoint{5.475746in}{7.268256in}}%
\pgfpathlineto{\pgfqpoint{5.477646in}{7.270173in}}%
\pgfpathlineto{\pgfqpoint{5.479158in}{7.271128in}}%
\pgfpathlineto{\pgfqpoint{5.479845in}{7.273030in}}%
\pgfpathlineto{\pgfqpoint{5.483830in}{7.274922in}}%
\pgfpathlineto{\pgfqpoint{5.485733in}{7.278675in}}%
\pgfpathlineto{\pgfqpoint{5.487881in}{7.280537in}}%
\pgfpathlineto{\pgfqpoint{5.490192in}{7.286979in}}%
\pgfpathlineto{\pgfqpoint{5.491842in}{7.288799in}}%
\pgfpathlineto{\pgfqpoint{5.492216in}{7.289705in}}%
\pgfpathlineto{\pgfqpoint{5.494775in}{7.291511in}}%
\pgfpathlineto{\pgfqpoint{5.508176in}{7.297765in}}%
\pgfpathlineto{\pgfqpoint{5.511487in}{7.306521in}}%
\pgfpathlineto{\pgfqpoint{5.513730in}{7.308248in}}%
\pgfpathlineto{\pgfqpoint{5.516075in}{7.312533in}}%
\pgfpathlineto{\pgfqpoint{5.518999in}{7.314234in}}%
\pgfpathlineto{\pgfqpoint{5.519861in}{7.315928in}}%
\pgfpathlineto{\pgfqpoint{5.521979in}{7.317614in}}%
\pgfpathlineto{\pgfqpoint{5.522591in}{7.318455in}}%
\pgfpathlineto{\pgfqpoint{5.526018in}{7.320965in}}%
\pgfpathlineto{\pgfqpoint{5.526726in}{7.323461in}}%
\pgfpathlineto{\pgfqpoint{5.528442in}{7.325116in}}%
\pgfpathlineto{\pgfqpoint{5.528861in}{7.326764in}}%
\pgfpathlineto{\pgfqpoint{5.531686in}{7.330855in}}%
\pgfpathlineto{\pgfqpoint{5.535893in}{7.332481in}}%
\pgfpathlineto{\pgfqpoint{5.536928in}{7.334100in}}%
\pgfpathlineto{\pgfqpoint{5.537809in}{7.338120in}}%
\pgfpathlineto{\pgfqpoint{5.546569in}{7.348400in}}%
\pgfpathlineto{\pgfqpoint{5.550191in}{7.349960in}}%
\pgfpathlineto{\pgfqpoint{5.553651in}{7.355379in}}%
\pgfpathlineto{\pgfqpoint{5.559156in}{7.359210in}}%
\pgfpathlineto{\pgfqpoint{5.560706in}{7.361493in}}%
\pgfpathlineto{\pgfqpoint{5.560871in}{7.362251in}}%
\pgfpathlineto{\pgfqpoint{5.562583in}{7.364520in}}%
\pgfpathlineto{\pgfqpoint{5.563310in}{7.366778in}}%
\pgfpathlineto{\pgfqpoint{5.565550in}{7.370517in}}%
\pgfpathlineto{\pgfqpoint{5.566364in}{7.372747in}}%
\pgfpathlineto{\pgfqpoint{5.567049in}{7.374966in}}%
\pgfpathlineto{\pgfqpoint{5.567337in}{7.375704in}}%
\pgfpathlineto{\pgfqpoint{5.570331in}{7.377911in}}%
\pgfpathlineto{\pgfqpoint{5.571020in}{7.380838in}}%
\pgfpathlineto{\pgfqpoint{5.573001in}{7.383748in}}%
\pgfpathlineto{\pgfqpoint{5.574576in}{7.385920in}}%
\pgfpathlineto{\pgfqpoint{5.575408in}{7.390238in}}%
\pgfpathlineto{\pgfqpoint{5.577916in}{7.393810in}}%
\pgfpathlineto{\pgfqpoint{5.579512in}{7.395232in}}%
\pgfpathlineto{\pgfqpoint{5.580621in}{7.396650in}}%
\pgfpathlineto{\pgfqpoint{5.583555in}{7.400181in}}%
\pgfpathlineto{\pgfqpoint{5.586080in}{7.405088in}}%
\pgfpathlineto{\pgfqpoint{5.586136in}{7.405786in}}%
\pgfpathlineto{\pgfqpoint{5.590473in}{7.409954in}}%
\pgfpathlineto{\pgfqpoint{5.599180in}{7.412718in}}%
\pgfpathlineto{\pgfqpoint{5.599292in}{7.413407in}}%
\pgfpathlineto{\pgfqpoint{5.606683in}{7.418208in}}%
\pgfpathlineto{\pgfqpoint{5.609192in}{7.419573in}}%
\pgfpathlineto{\pgfqpoint{5.611577in}{7.425683in}}%
\pgfpathlineto{\pgfqpoint{5.612559in}{7.429053in}}%
\pgfpathlineto{\pgfqpoint{5.613136in}{7.430397in}}%
\pgfpathlineto{\pgfqpoint{5.613169in}{7.431068in}}%
\pgfpathlineto{\pgfqpoint{5.615671in}{7.433077in}}%
\pgfpathlineto{\pgfqpoint{5.617166in}{7.435747in}}%
\pgfpathlineto{\pgfqpoint{5.619663in}{7.438408in}}%
\pgfpathlineto{\pgfqpoint{5.620322in}{7.441722in}}%
\pgfpathlineto{\pgfqpoint{5.621541in}{7.443043in}}%
\pgfpathlineto{\pgfqpoint{5.624827in}{7.445680in}}%
\pgfpathlineto{\pgfqpoint{5.626011in}{7.448964in}}%
\pgfpathlineto{\pgfqpoint{5.630042in}{7.456797in}}%
\pgfpathlineto{\pgfqpoint{5.633864in}{7.459394in}}%
\pgfpathlineto{\pgfqpoint{5.634473in}{7.460042in}}%
\pgfpathlineto{\pgfqpoint{5.639711in}{7.462631in}}%
\pgfpathlineto{\pgfqpoint{5.642135in}{7.467788in}}%
\pgfpathlineto{\pgfqpoint{5.642908in}{7.469716in}}%
\pgfpathlineto{\pgfqpoint{5.643504in}{7.472282in}}%
\pgfpathlineto{\pgfqpoint{5.644765in}{7.473563in}}%
\pgfpathlineto{\pgfqpoint{5.647067in}{7.474843in}}%
\pgfpathlineto{\pgfqpoint{5.648918in}{7.476121in}}%
\pgfpathlineto{\pgfqpoint{5.652341in}{7.480586in}}%
\pgfpathlineto{\pgfqpoint{5.653306in}{7.481859in}}%
\pgfpathlineto{\pgfqpoint{5.654440in}{7.485037in}}%
\pgfpathlineto{\pgfqpoint{5.658989in}{7.488210in}}%
\pgfpathlineto{\pgfqpoint{5.659173in}{7.489477in}}%
\pgfpathlineto{\pgfqpoint{5.660865in}{7.491376in}}%
\pgfpathlineto{\pgfqpoint{5.661634in}{7.492641in}}%
\pgfpathlineto{\pgfqpoint{5.665749in}{7.494537in}}%
\pgfpathlineto{\pgfqpoint{5.666013in}{7.495169in}}%
\pgfpathlineto{\pgfqpoint{5.668511in}{7.496432in}}%
\pgfpathlineto{\pgfqpoint{5.669886in}{7.500217in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{7.503367in}}%
\pgfpathlineto{\pgfqpoint{5.674119in}{7.503997in}}%
\pgfpathlineto{\pgfqpoint{5.675471in}{7.504626in}}%
\pgfpathlineto{\pgfqpoint{5.679568in}{7.505885in}}%
\pgfpathlineto{\pgfqpoint{5.682087in}{7.509659in}}%
\pgfpathlineto{\pgfqpoint{5.683379in}{7.513430in}}%
\pgfpathlineto{\pgfqpoint{5.691453in}{7.519712in}}%
\pgfpathlineto{\pgfqpoint{5.692000in}{7.522852in}}%
\pgfpathlineto{\pgfqpoint{5.692567in}{7.524737in}}%
\pgfpathlineto{\pgfqpoint{5.693231in}{7.525993in}}%
\pgfpathlineto{\pgfqpoint{5.696471in}{7.527878in}}%
\pgfpathlineto{\pgfqpoint{5.696922in}{7.529764in}}%
\pgfpathlineto{\pgfqpoint{5.700328in}{7.531650in}}%
\pgfpathlineto{\pgfqpoint{5.703402in}{7.533537in}}%
\pgfpathlineto{\pgfqpoint{5.704438in}{7.535425in}}%
\pgfpathlineto{\pgfqpoint{5.704770in}{7.536684in}}%
\pgfpathlineto{\pgfqpoint{5.706771in}{7.537944in}}%
\pgfpathlineto{\pgfqpoint{5.706852in}{7.538574in}}%
\pgfpathlineto{\pgfqpoint{5.711631in}{7.542357in}}%
\pgfpathlineto{\pgfqpoint{5.713381in}{7.544883in}}%
\pgfpathlineto{\pgfqpoint{5.714907in}{7.546147in}}%
\pgfpathlineto{\pgfqpoint{5.716772in}{7.551212in}}%
\pgfpathlineto{\pgfqpoint{5.718346in}{7.551846in}}%
\pgfpathlineto{\pgfqpoint{5.722927in}{7.553115in}}%
\pgfpathlineto{\pgfqpoint{5.723300in}{7.554385in}}%
\pgfpathlineto{\pgfqpoint{5.725798in}{7.557565in}}%
\pgfpathlineto{\pgfqpoint{5.730755in}{7.560753in}}%
\pgfpathlineto{\pgfqpoint{5.731441in}{7.562670in}}%
\pgfpathlineto{\pgfqpoint{5.732784in}{7.563950in}}%
\pgfpathlineto{\pgfqpoint{5.735629in}{7.566513in}}%
\pgfpathlineto{\pgfqpoint{5.736816in}{7.568440in}}%
\pgfpathlineto{\pgfqpoint{5.743378in}{7.574244in}}%
\pgfpathlineto{\pgfqpoint{5.744673in}{7.575539in}}%
\pgfpathlineto{\pgfqpoint{5.745299in}{7.576836in}}%
\pgfpathlineto{\pgfqpoint{5.748406in}{7.580087in}}%
\pgfpathlineto{\pgfqpoint{5.751850in}{7.582697in}}%
\pgfpathlineto{\pgfqpoint{5.755111in}{7.585317in}}%
\pgfpathlineto{\pgfqpoint{5.755999in}{7.586630in}}%
\pgfpathlineto{\pgfqpoint{5.757169in}{7.588605in}}%
\pgfpathlineto{\pgfqpoint{5.758998in}{7.589925in}}%
\pgfpathlineto{\pgfqpoint{5.760408in}{7.591247in}}%
\pgfpathlineto{\pgfqpoint{5.761760in}{7.592573in}}%
\pgfpathlineto{\pgfqpoint{5.773331in}{7.599242in}}%
\pgfpathlineto{\pgfqpoint{5.773414in}{7.599913in}}%
\pgfpathlineto{\pgfqpoint{5.774170in}{7.600585in}}%
\pgfpathlineto{\pgfqpoint{5.778510in}{7.602606in}}%
\pgfpathlineto{\pgfqpoint{5.781269in}{7.605990in}}%
\pgfpathlineto{\pgfqpoint{5.784481in}{7.608032in}}%
\pgfpathlineto{\pgfqpoint{5.789303in}{7.609397in}}%
\pgfpathlineto{\pgfqpoint{5.789818in}{7.613518in}}%
\pgfpathlineto{\pgfqpoint{5.790878in}{7.615591in}}%
\pgfpathlineto{\pgfqpoint{5.794876in}{7.617675in}}%
\pgfpathlineto{\pgfqpoint{5.797641in}{7.622575in}}%
\pgfpathlineto{\pgfqpoint{5.798165in}{7.626110in}}%
\pgfpathlineto{\pgfqpoint{5.798803in}{7.627533in}}%
\pgfpathlineto{\pgfqpoint{5.799782in}{7.629677in}}%
\pgfpathlineto{\pgfqpoint{5.800579in}{7.631114in}}%
\pgfpathlineto{\pgfqpoint{5.802056in}{7.632555in}}%
\pgfpathlineto{\pgfqpoint{5.802523in}{7.634728in}}%
\pgfpathlineto{\pgfqpoint{5.808054in}{7.639115in}}%
\pgfpathlineto{\pgfqpoint{5.809388in}{7.640589in}}%
\pgfpathlineto{\pgfqpoint{5.810385in}{7.642070in}}%
\pgfpathlineto{\pgfqpoint{5.811179in}{7.643558in}}%
\pgfpathlineto{\pgfqpoint{5.811807in}{7.645802in}}%
\pgfpathlineto{\pgfqpoint{5.815291in}{7.652631in}}%
\pgfpathlineto{\pgfqpoint{5.820098in}{7.654170in}}%
\pgfpathlineto{\pgfqpoint{5.822715in}{7.656493in}}%
\pgfpathlineto{\pgfqpoint{5.825615in}{7.659621in}}%
\pgfpathlineto{\pgfqpoint{5.828820in}{7.664378in}}%
\pgfpathlineto{\pgfqpoint{5.831453in}{7.666789in}}%
\pgfpathlineto{\pgfqpoint{5.833046in}{7.668409in}}%
\pgfpathlineto{\pgfqpoint{5.833468in}{7.671679in}}%
\pgfpathlineto{\pgfqpoint{5.835100in}{7.673330in}}%
\pgfpathlineto{\pgfqpoint{5.839054in}{7.676667in}}%
\pgfpathlineto{\pgfqpoint{5.840079in}{7.677508in}}%
\pgfpathlineto{\pgfqpoint{5.849400in}{7.680050in}}%
\pgfpathlineto{\pgfqpoint{5.851822in}{7.681760in}}%
\pgfpathlineto{\pgfqpoint{5.852413in}{7.683483in}}%
\pgfpathlineto{\pgfqpoint{5.860356in}{7.688734in}}%
\pgfpathlineto{\pgfqpoint{5.860749in}{7.689622in}}%
\pgfpathlineto{\pgfqpoint{5.861842in}{7.690513in}}%
\pgfpathlineto{\pgfqpoint{5.864869in}{7.692307in}}%
\pgfpathlineto{\pgfqpoint{5.866180in}{7.694116in}}%
\pgfpathlineto{\pgfqpoint{5.867629in}{7.695941in}}%
\pgfpathlineto{\pgfqpoint{5.868229in}{7.696860in}}%
\pgfpathlineto{\pgfqpoint{5.870984in}{7.698711in}}%
\pgfpathlineto{\pgfqpoint{5.872243in}{7.701519in}}%
\pgfpathlineto{\pgfqpoint{5.876356in}{7.704368in}}%
\pgfpathlineto{\pgfqpoint{5.876370in}{7.705328in}}%
\pgfpathlineto{\pgfqpoint{5.878201in}{7.707261in}}%
\pgfpathlineto{\pgfqpoint{5.878260in}{7.708236in}}%
\pgfpathlineto{\pgfqpoint{5.879099in}{7.709215in}}%
\pgfpathlineto{\pgfqpoint{5.883071in}{7.711190in}}%
\pgfpathlineto{\pgfqpoint{5.883251in}{7.712186in}}%
\pgfpathlineto{\pgfqpoint{5.887370in}{7.715207in}}%
\pgfpathlineto{\pgfqpoint{5.890073in}{7.720361in}}%
\pgfpathlineto{\pgfqpoint{5.892981in}{7.722467in}}%
\pgfpathlineto{\pgfqpoint{5.895178in}{7.731177in}}%
\pgfpathlineto{\pgfqpoint{5.896399in}{7.732300in}}%
\pgfpathlineto{\pgfqpoint{5.907497in}{7.736878in}}%
\pgfpathlineto{\pgfqpoint{5.909974in}{7.739220in}}%
\pgfpathlineto{\pgfqpoint{5.912413in}{7.742805in}}%
\pgfpathlineto{\pgfqpoint{5.915671in}{7.747730in}}%
\pgfpathlineto{\pgfqpoint{5.916906in}{7.750260in}}%
\pgfpathlineto{\pgfqpoint{5.917805in}{7.751543in}}%
\pgfpathlineto{\pgfqpoint{5.922385in}{7.754145in}}%
\pgfpathlineto{\pgfqpoint{5.923447in}{7.760888in}}%
\pgfpathlineto{\pgfqpoint{5.925190in}{7.762280in}}%
\pgfpathlineto{\pgfqpoint{5.927898in}{7.763688in}}%
\pgfpathlineto{\pgfqpoint{5.931211in}{7.768011in}}%
\pgfpathlineto{\pgfqpoint{5.933193in}{7.769487in}}%
\pgfpathlineto{\pgfqpoint{5.936759in}{7.775583in}}%
\pgfpathlineto{\pgfqpoint{5.938511in}{7.778756in}}%
\pgfpathlineto{\pgfqpoint{5.939221in}{7.782021in}}%
\pgfpathlineto{\pgfqpoint{5.939885in}{7.787109in}}%
\pgfpathlineto{\pgfqpoint{5.946239in}{7.790640in}}%
\pgfpathlineto{\pgfqpoint{5.946440in}{7.792452in}}%
\pgfpathlineto{\pgfqpoint{5.947472in}{7.794296in}}%
\pgfpathlineto{\pgfqpoint{5.949593in}{7.796173in}}%
\pgfpathlineto{\pgfqpoint{5.951411in}{7.800038in}}%
\pgfpathlineto{\pgfqpoint{5.952839in}{7.804061in}}%
\pgfpathlineto{\pgfqpoint{5.958650in}{7.808261in}}%
\pgfpathlineto{\pgfqpoint{5.959089in}{7.810433in}}%
\pgfpathlineto{\pgfqpoint{5.960523in}{7.812658in}}%
\pgfpathlineto{\pgfqpoint{5.964478in}{7.814938in}}%
\pgfpathlineto{\pgfqpoint{5.967249in}{7.817278in}}%
\pgfpathlineto{\pgfqpoint{5.968630in}{7.819682in}}%
\pgfpathlineto{\pgfqpoint{5.970839in}{7.827322in}}%
\pgfpathlineto{\pgfqpoint{5.974365in}{7.832832in}}%
\pgfpathlineto{\pgfqpoint{5.978043in}{7.838746in}}%
\pgfpathlineto{\pgfqpoint{5.987044in}{7.852142in}}%
\pgfpathlineto{\pgfqpoint{5.987923in}{7.855910in}}%
\pgfpathlineto{\pgfqpoint{5.988162in}{7.859890in}}%
\pgfpathlineto{\pgfqpoint{5.994412in}{7.878685in}}%
\pgfpathlineto{\pgfqpoint{5.995876in}{7.897779in}}%
\pgfpathlineto{\pgfqpoint{5.999909in}{7.905876in}}%
\pgfpathlineto{\pgfqpoint{6.007466in}{7.915416in}}%
\pgfpathlineto{\pgfqpoint{6.013805in}{7.927161in}}%
\pgfpathlineto{\pgfqpoint{6.028321in}{7.967217in}}%
\pgfpathlineto{\pgfqpoint{6.028321in}{7.967217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700548in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.702972in}{6.529877in}}%
\pgfpathlineto{\pgfqpoint{4.709174in}{6.572162in}}%
\pgfpathlineto{\pgfqpoint{4.716591in}{6.638932in}}%
\pgfpathlineto{\pgfqpoint{4.720808in}{6.666290in}}%
\pgfpathlineto{\pgfqpoint{4.736310in}{6.690775in}}%
\pgfpathlineto{\pgfqpoint{4.792360in}{6.712936in}}%
\pgfpathlineto{\pgfqpoint{4.829675in}{6.733177in}}%
\pgfpathlineto{\pgfqpoint{4.836597in}{6.751807in}}%
\pgfpathlineto{\pgfqpoint{4.848370in}{6.769064in}}%
\pgfpathlineto{\pgfqpoint{4.872691in}{6.785138in}}%
\pgfpathlineto{\pgfqpoint{4.899656in}{6.800182in}}%
\pgfpathlineto{\pgfqpoint{4.933988in}{6.814321in}}%
\pgfpathlineto{\pgfqpoint{4.955620in}{6.827659in}}%
\pgfpathlineto{\pgfqpoint{4.959575in}{6.840281in}}%
\pgfpathlineto{\pgfqpoint{4.964697in}{6.852262in}}%
\pgfpathlineto{\pgfqpoint{4.971728in}{6.863664in}}%
\pgfpathlineto{\pgfqpoint{4.976826in}{6.874541in}}%
\pgfpathlineto{\pgfqpoint{4.979363in}{6.884940in}}%
\pgfpathlineto{\pgfqpoint{5.002915in}{6.894902in}}%
\pgfpathlineto{\pgfqpoint{5.045927in}{6.904461in}}%
\pgfpathlineto{\pgfqpoint{5.067774in}{6.913651in}}%
\pgfpathlineto{\pgfqpoint{5.072740in}{6.922498in}}%
\pgfpathlineto{\pgfqpoint{5.082356in}{6.931027in}}%
\pgfpathlineto{\pgfqpoint{5.095699in}{6.939262in}}%
\pgfpathlineto{\pgfqpoint{5.101868in}{6.947221in}}%
\pgfpathlineto{\pgfqpoint{5.104010in}{6.962386in}}%
\pgfpathlineto{\pgfqpoint{5.105416in}{6.969622in}}%
\pgfpathlineto{\pgfqpoint{5.120408in}{6.976645in}}%
\pgfpathlineto{\pgfqpoint{5.141570in}{6.983469in}}%
\pgfpathlineto{\pgfqpoint{5.151376in}{6.990103in}}%
\pgfpathlineto{\pgfqpoint{5.156123in}{6.996559in}}%
\pgfpathlineto{\pgfqpoint{5.163236in}{7.008974in}}%
\pgfpathlineto{\pgfqpoint{5.174726in}{7.020780in}}%
\pgfpathlineto{\pgfqpoint{5.194178in}{7.032035in}}%
\pgfpathlineto{\pgfqpoint{5.199823in}{7.037472in}}%
\pgfpathlineto{\pgfqpoint{5.204476in}{7.042790in}}%
\pgfpathlineto{\pgfqpoint{5.227541in}{7.053088in}}%
\pgfpathlineto{\pgfqpoint{5.230348in}{7.058078in}}%
\pgfpathlineto{\pgfqpoint{5.232117in}{7.062967in}}%
\pgfpathlineto{\pgfqpoint{5.260503in}{7.072461in}}%
\pgfpathlineto{\pgfqpoint{5.274601in}{7.081599in}}%
\pgfpathlineto{\pgfqpoint{5.285400in}{7.090408in}}%
\pgfpathlineto{\pgfqpoint{5.287506in}{7.098912in}}%
\pgfpathlineto{\pgfqpoint{5.299280in}{7.107131in}}%
\pgfpathlineto{\pgfqpoint{5.302369in}{7.111140in}}%
\pgfpathlineto{\pgfqpoint{5.306180in}{7.115085in}}%
\pgfpathlineto{\pgfqpoint{5.313977in}{7.118967in}}%
\pgfpathlineto{\pgfqpoint{5.320108in}{7.122790in}}%
\pgfpathlineto{\pgfqpoint{5.320286in}{7.133916in}}%
\pgfpathlineto{\pgfqpoint{5.323703in}{7.137516in}}%
\pgfpathlineto{\pgfqpoint{5.359576in}{7.148015in}}%
\pgfpathlineto{\pgfqpoint{5.368128in}{7.151418in}}%
\pgfpathlineto{\pgfqpoint{5.377971in}{7.161359in}}%
\pgfpathlineto{\pgfqpoint{5.379860in}{7.164587in}}%
\pgfpathlineto{\pgfqpoint{5.380176in}{7.167774in}}%
\pgfpathlineto{\pgfqpoint{5.384135in}{7.170921in}}%
\pgfpathlineto{\pgfqpoint{5.392281in}{7.174029in}}%
\pgfpathlineto{\pgfqpoint{5.396343in}{7.177099in}}%
\pgfpathlineto{\pgfqpoint{5.396377in}{7.180132in}}%
\pgfpathlineto{\pgfqpoint{5.397905in}{7.183129in}}%
\pgfpathlineto{\pgfqpoint{5.400744in}{7.186091in}}%
\pgfpathlineto{\pgfqpoint{5.405362in}{7.189019in}}%
\pgfpathlineto{\pgfqpoint{5.411251in}{7.191913in}}%
\pgfpathlineto{\pgfqpoint{5.413621in}{7.194774in}}%
\pgfpathlineto{\pgfqpoint{5.413734in}{7.197604in}}%
\pgfpathlineto{\pgfqpoint{5.416419in}{7.200402in}}%
\pgfpathlineto{\pgfqpoint{5.420496in}{7.203170in}}%
\pgfpathlineto{\pgfqpoint{5.422073in}{7.205908in}}%
\pgfpathlineto{\pgfqpoint{5.423437in}{7.213951in}}%
\pgfpathlineto{\pgfqpoint{5.427550in}{7.216577in}}%
\pgfpathlineto{\pgfqpoint{5.432758in}{7.219176in}}%
\pgfpathlineto{\pgfqpoint{5.434357in}{7.221749in}}%
\pgfpathlineto{\pgfqpoint{5.435003in}{7.224296in}}%
\pgfpathlineto{\pgfqpoint{5.439617in}{7.229317in}}%
\pgfpathlineto{\pgfqpoint{5.441096in}{7.239074in}}%
\pgfpathlineto{\pgfqpoint{5.445948in}{7.243818in}}%
\pgfpathlineto{\pgfqpoint{5.446995in}{7.248477in}}%
\pgfpathlineto{\pgfqpoint{5.450796in}{7.253054in}}%
\pgfpathlineto{\pgfqpoint{5.452307in}{7.257553in}}%
\pgfpathlineto{\pgfqpoint{5.456309in}{7.261975in}}%
\pgfpathlineto{\pgfqpoint{5.458612in}{7.266324in}}%
\pgfpathlineto{\pgfqpoint{5.458938in}{7.270602in}}%
\pgfpathlineto{\pgfqpoint{5.460334in}{7.272715in}}%
\pgfpathlineto{\pgfqpoint{5.462428in}{7.274812in}}%
\pgfpathlineto{\pgfqpoint{5.471479in}{7.278956in}}%
\pgfpathlineto{\pgfqpoint{5.481431in}{7.283036in}}%
\pgfpathlineto{\pgfqpoint{5.483396in}{7.289042in}}%
\pgfpathlineto{\pgfqpoint{5.485754in}{7.291014in}}%
\pgfpathlineto{\pgfqpoint{5.490593in}{7.292971in}}%
\pgfpathlineto{\pgfqpoint{5.493390in}{7.294915in}}%
\pgfpathlineto{\pgfqpoint{5.493492in}{7.296844in}}%
\pgfpathlineto{\pgfqpoint{5.494465in}{7.298760in}}%
\pgfpathlineto{\pgfqpoint{5.501755in}{7.306289in}}%
\pgfpathlineto{\pgfqpoint{5.503250in}{7.308139in}}%
\pgfpathlineto{\pgfqpoint{5.517844in}{7.320746in}}%
\pgfpathlineto{\pgfqpoint{5.519382in}{7.329408in}}%
\pgfpathlineto{\pgfqpoint{5.529316in}{7.334476in}}%
\pgfpathlineto{\pgfqpoint{5.532673in}{7.337804in}}%
\pgfpathlineto{\pgfqpoint{5.534775in}{7.341093in}}%
\pgfpathlineto{\pgfqpoint{5.535530in}{7.342723in}}%
\pgfpathlineto{\pgfqpoint{5.535767in}{7.345954in}}%
\pgfpathlineto{\pgfqpoint{5.545934in}{7.349148in}}%
\pgfpathlineto{\pgfqpoint{5.554414in}{7.358518in}}%
\pgfpathlineto{\pgfqpoint{5.555148in}{7.360050in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{7.361574in}}%
\pgfpathlineto{\pgfqpoint{5.564732in}{7.364596in}}%
\pgfpathlineto{\pgfqpoint{5.566967in}{7.370547in}}%
\pgfpathlineto{\pgfqpoint{5.571008in}{7.373476in}}%
\pgfpathlineto{\pgfqpoint{5.572860in}{7.376376in}}%
\pgfpathlineto{\pgfqpoint{5.573874in}{7.379246in}}%
\pgfpathlineto{\pgfqpoint{5.576506in}{7.382089in}}%
\pgfpathlineto{\pgfqpoint{5.579941in}{7.384903in}}%
\pgfpathlineto{\pgfqpoint{5.582673in}{7.394545in}}%
\pgfpathlineto{\pgfqpoint{5.584971in}{7.395897in}}%
\pgfpathlineto{\pgfqpoint{5.590979in}{7.398582in}}%
\pgfpathlineto{\pgfqpoint{5.592979in}{7.399915in}}%
\pgfpathlineto{\pgfqpoint{5.600967in}{7.403880in}}%
\pgfpathlineto{\pgfqpoint{5.603454in}{7.407792in}}%
\pgfpathlineto{\pgfqpoint{5.607829in}{7.411653in}}%
\pgfpathlineto{\pgfqpoint{5.608315in}{7.412929in}}%
\pgfpathlineto{\pgfqpoint{5.617265in}{7.415465in}}%
\pgfpathlineto{\pgfqpoint{5.620833in}{7.419229in}}%
\pgfpathlineto{\pgfqpoint{5.623905in}{7.422947in}}%
\pgfpathlineto{\pgfqpoint{5.627295in}{7.425401in}}%
\pgfpathlineto{\pgfqpoint{5.632812in}{7.427835in}}%
\pgfpathlineto{\pgfqpoint{5.632954in}{7.431450in}}%
\pgfpathlineto{\pgfqpoint{5.633671in}{7.432645in}}%
\pgfpathlineto{\pgfqpoint{5.640051in}{7.435023in}}%
\pgfpathlineto{\pgfqpoint{5.641242in}{7.437382in}}%
\pgfpathlineto{\pgfqpoint{5.643736in}{7.439723in}}%
\pgfpathlineto{\pgfqpoint{5.647012in}{7.442047in}}%
\pgfpathlineto{\pgfqpoint{5.649436in}{7.451173in}}%
\pgfpathlineto{\pgfqpoint{5.651024in}{7.453414in}}%
\pgfpathlineto{\pgfqpoint{5.651450in}{7.454529in}}%
\pgfpathlineto{\pgfqpoint{5.667535in}{7.466539in}}%
\pgfpathlineto{\pgfqpoint{5.667765in}{7.467610in}}%
\pgfpathlineto{\pgfqpoint{5.673701in}{7.470799in}}%
\pgfpathlineto{\pgfqpoint{5.675010in}{7.472908in}}%
\pgfpathlineto{\pgfqpoint{5.678744in}{7.477085in}}%
\pgfpathlineto{\pgfqpoint{5.679068in}{7.478121in}}%
\pgfpathlineto{\pgfqpoint{5.684907in}{7.481211in}}%
\pgfpathlineto{\pgfqpoint{5.685837in}{7.482234in}}%
\pgfpathlineto{\pgfqpoint{5.686492in}{7.484272in}}%
\pgfpathlineto{\pgfqpoint{5.698974in}{7.487305in}}%
\pgfpathlineto{\pgfqpoint{5.702756in}{7.489312in}}%
\pgfpathlineto{\pgfqpoint{5.704222in}{7.491307in}}%
\pgfpathlineto{\pgfqpoint{5.707398in}{7.499174in}}%
\pgfpathlineto{\pgfqpoint{5.709442in}{7.503041in}}%
\pgfpathlineto{\pgfqpoint{5.713599in}{7.506865in}}%
\pgfpathlineto{\pgfqpoint{5.714567in}{7.508762in}}%
\pgfpathlineto{\pgfqpoint{5.717283in}{7.510649in}}%
\pgfpathlineto{\pgfqpoint{5.722033in}{7.513460in}}%
\pgfpathlineto{\pgfqpoint{5.722608in}{7.514392in}}%
\pgfpathlineto{\pgfqpoint{5.728837in}{7.517174in}}%
\pgfpathlineto{\pgfqpoint{5.734332in}{7.519017in}}%
\pgfpathlineto{\pgfqpoint{5.743054in}{7.521764in}}%
\pgfpathlineto{\pgfqpoint{5.747807in}{7.525395in}}%
\pgfpathlineto{\pgfqpoint{5.750237in}{7.534318in}}%
\pgfpathlineto{\pgfqpoint{5.755162in}{7.539571in}}%
\pgfpathlineto{\pgfqpoint{5.757762in}{7.543895in}}%
\pgfpathlineto{\pgfqpoint{5.758719in}{7.548170in}}%
\pgfpathlineto{\pgfqpoint{5.760750in}{7.549867in}}%
\pgfpathlineto{\pgfqpoint{5.762016in}{7.554079in}}%
\pgfpathlineto{\pgfqpoint{5.769589in}{7.560726in}}%
\pgfpathlineto{\pgfqpoint{5.776469in}{7.563191in}}%
\pgfpathlineto{\pgfqpoint{5.776931in}{7.564826in}}%
\pgfpathlineto{\pgfqpoint{5.778375in}{7.566454in}}%
\pgfpathlineto{\pgfqpoint{5.779661in}{7.568076in}}%
\pgfpathlineto{\pgfqpoint{5.780462in}{7.569692in}}%
\pgfpathlineto{\pgfqpoint{5.786293in}{7.576095in}}%
\pgfpathlineto{\pgfqpoint{5.787502in}{7.576888in}}%
\pgfpathlineto{\pgfqpoint{5.787818in}{7.578471in}}%
\pgfpathlineto{\pgfqpoint{5.789499in}{7.580835in}}%
\pgfpathlineto{\pgfqpoint{5.790255in}{7.583185in}}%
\pgfpathlineto{\pgfqpoint{5.792431in}{7.584746in}}%
\pgfpathlineto{\pgfqpoint{5.792839in}{7.586300in}}%
\pgfpathlineto{\pgfqpoint{5.794087in}{7.588622in}}%
\pgfpathlineto{\pgfqpoint{5.795094in}{7.590164in}}%
\pgfpathlineto{\pgfqpoint{5.797264in}{7.593231in}}%
\pgfpathlineto{\pgfqpoint{5.798317in}{7.595518in}}%
\pgfpathlineto{\pgfqpoint{5.801324in}{7.598550in}}%
\pgfpathlineto{\pgfqpoint{5.801670in}{7.600059in}}%
\pgfpathlineto{\pgfqpoint{5.803657in}{7.603062in}}%
\pgfpathlineto{\pgfqpoint{5.805446in}{7.604557in}}%
\pgfpathlineto{\pgfqpoint{5.806284in}{7.606047in}}%
\pgfpathlineto{\pgfqpoint{5.810681in}{7.610489in}}%
\pgfpathlineto{\pgfqpoint{5.812686in}{7.614893in}}%
\pgfpathlineto{\pgfqpoint{5.815511in}{7.618533in}}%
\pgfpathlineto{\pgfqpoint{5.831340in}{7.622149in}}%
\pgfpathlineto{\pgfqpoint{5.831991in}{7.623588in}}%
\pgfpathlineto{\pgfqpoint{5.832868in}{7.625739in}}%
\pgfpathlineto{\pgfqpoint{5.840670in}{7.630017in}}%
\pgfpathlineto{\pgfqpoint{5.841412in}{7.632144in}}%
\pgfpathlineto{\pgfqpoint{5.841827in}{7.634262in}}%
\pgfpathlineto{\pgfqpoint{5.842821in}{7.636373in}}%
\pgfpathlineto{\pgfqpoint{5.843906in}{7.637775in}}%
\pgfpathlineto{\pgfqpoint{5.850320in}{7.641964in}}%
\pgfpathlineto{\pgfqpoint{5.851616in}{7.644740in}}%
\pgfpathlineto{\pgfqpoint{5.858893in}{7.648192in}}%
\pgfpathlineto{\pgfqpoint{5.859696in}{7.649567in}}%
\pgfpathlineto{\pgfqpoint{5.860418in}{7.651625in}}%
\pgfpathlineto{\pgfqpoint{5.863684in}{7.652993in}}%
\pgfpathlineto{\pgfqpoint{5.864170in}{7.655721in}}%
\pgfpathlineto{\pgfqpoint{5.864870in}{7.657081in}}%
\pgfpathlineto{\pgfqpoint{5.867009in}{7.659115in}}%
\pgfpathlineto{\pgfqpoint{5.868593in}{7.663166in}}%
\pgfpathlineto{\pgfqpoint{5.872298in}{7.667862in}}%
\pgfpathlineto{\pgfqpoint{5.875338in}{7.669199in}}%
\pgfpathlineto{\pgfqpoint{5.877666in}{7.678489in}}%
\pgfpathlineto{\pgfqpoint{5.878125in}{7.681123in}}%
\pgfpathlineto{\pgfqpoint{5.879432in}{7.682437in}}%
\pgfpathlineto{\pgfqpoint{5.880613in}{7.683750in}}%
\pgfpathlineto{\pgfqpoint{5.881311in}{7.687022in}}%
\pgfpathlineto{\pgfqpoint{5.882018in}{7.688327in}}%
\pgfpathlineto{\pgfqpoint{5.887922in}{7.690282in}}%
\pgfpathlineto{\pgfqpoint{5.889865in}{7.692233in}}%
\pgfpathlineto{\pgfqpoint{5.891285in}{7.694179in}}%
\pgfpathlineto{\pgfqpoint{5.891825in}{7.694827in}}%
\pgfpathlineto{\pgfqpoint{5.896050in}{7.696122in}}%
\pgfpathlineto{\pgfqpoint{5.897201in}{7.698062in}}%
\pgfpathlineto{\pgfqpoint{5.897622in}{7.699353in}}%
\pgfpathlineto{\pgfqpoint{5.897923in}{7.701286in}}%
\pgfpathlineto{\pgfqpoint{5.899069in}{7.702574in}}%
\pgfpathlineto{\pgfqpoint{5.900677in}{7.703859in}}%
\pgfpathlineto{\pgfqpoint{5.900714in}{7.704502in}}%
\pgfpathlineto{\pgfqpoint{5.905529in}{7.708988in}}%
\pgfpathlineto{\pgfqpoint{5.905747in}{7.709628in}}%
\pgfpathlineto{\pgfqpoint{5.915329in}{7.712184in}}%
\pgfpathlineto{\pgfqpoint{5.916168in}{7.714097in}}%
\pgfpathlineto{\pgfqpoint{5.916557in}{7.715371in}}%
\pgfpathlineto{\pgfqpoint{5.918968in}{7.719823in}}%
\pgfpathlineto{\pgfqpoint{5.919016in}{7.721092in}}%
\pgfpathlineto{\pgfqpoint{5.921702in}{7.724262in}}%
\pgfpathlineto{\pgfqpoint{5.922547in}{7.727426in}}%
\pgfpathlineto{\pgfqpoint{5.925351in}{7.729954in}}%
\pgfpathlineto{\pgfqpoint{5.928221in}{7.731217in}}%
\pgfpathlineto{\pgfqpoint{5.929022in}{7.735632in}}%
\pgfpathlineto{\pgfqpoint{5.930055in}{7.736263in}}%
\pgfpathlineto{\pgfqpoint{5.935014in}{7.738152in}}%
\pgfpathlineto{\pgfqpoint{5.938616in}{7.741299in}}%
\pgfpathlineto{\pgfqpoint{5.942651in}{7.742558in}}%
\pgfpathlineto{\pgfqpoint{5.943957in}{7.743815in}}%
\pgfpathlineto{\pgfqpoint{5.947997in}{7.746330in}}%
\pgfpathlineto{\pgfqpoint{5.948043in}{7.746958in}}%
\pgfpathlineto{\pgfqpoint{5.951876in}{7.749472in}}%
\pgfpathlineto{\pgfqpoint{5.955747in}{7.755753in}}%
\pgfpathlineto{\pgfqpoint{5.956374in}{7.757009in}}%
\pgfpathlineto{\pgfqpoint{5.958825in}{7.758894in}}%
\pgfpathlineto{\pgfqpoint{5.962136in}{7.762663in}}%
\pgfpathlineto{\pgfqpoint{5.964602in}{7.764549in}}%
\pgfpathlineto{\pgfqpoint{5.965050in}{7.765806in}}%
\pgfpathlineto{\pgfqpoint{5.966680in}{7.767064in}}%
\pgfpathlineto{\pgfqpoint{5.967369in}{7.768951in}}%
\pgfpathlineto{\pgfqpoint{5.969643in}{7.772099in}}%
\pgfpathlineto{\pgfqpoint{5.970718in}{7.773359in}}%
\pgfpathlineto{\pgfqpoint{5.971729in}{7.777143in}}%
\pgfpathlineto{\pgfqpoint{5.973234in}{7.779037in}}%
\pgfpathlineto{\pgfqpoint{5.978842in}{7.784729in}}%
\pgfpathlineto{\pgfqpoint{5.979786in}{7.785997in}}%
\pgfpathlineto{\pgfqpoint{5.980571in}{7.789170in}}%
\pgfpathlineto{\pgfqpoint{5.981596in}{7.791078in}}%
\pgfpathlineto{\pgfqpoint{5.982608in}{7.792987in}}%
\pgfpathlineto{\pgfqpoint{5.983782in}{7.794262in}}%
\pgfpathlineto{\pgfqpoint{5.987526in}{7.796177in}}%
\pgfpathlineto{\pgfqpoint{5.989265in}{7.798095in}}%
\pgfpathlineto{\pgfqpoint{5.991730in}{7.799375in}}%
\pgfpathlineto{\pgfqpoint{5.991946in}{7.800657in}}%
\pgfpathlineto{\pgfqpoint{5.993141in}{7.802583in}}%
\pgfpathlineto{\pgfqpoint{5.995274in}{7.808383in}}%
\pgfpathlineto{\pgfqpoint{5.997665in}{7.811621in}}%
\pgfpathlineto{\pgfqpoint{5.999709in}{7.813570in}}%
\pgfpathlineto{\pgfqpoint{6.001124in}{7.814872in}}%
\pgfpathlineto{\pgfqpoint{6.002493in}{7.816829in}}%
\pgfpathlineto{\pgfqpoint{6.006614in}{7.820102in}}%
\pgfpathlineto{\pgfqpoint{6.007787in}{7.821416in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{7.824710in}}%
\pgfpathlineto{\pgfqpoint{6.010225in}{7.826695in}}%
\pgfpathlineto{\pgfqpoint{6.011665in}{7.830017in}}%
\pgfpathlineto{\pgfqpoint{6.014241in}{7.832018in}}%
\pgfpathlineto{\pgfqpoint{6.015206in}{7.834027in}}%
\pgfpathlineto{\pgfqpoint{6.016872in}{7.835370in}}%
\pgfpathlineto{\pgfqpoint{6.017379in}{7.838066in}}%
\pgfpathlineto{\pgfqpoint{6.026830in}{7.846238in}}%
\pgfpathlineto{\pgfqpoint{6.027593in}{7.849684in}}%
\pgfpathlineto{\pgfqpoint{6.035238in}{7.852460in}}%
\pgfpathlineto{\pgfqpoint{6.036560in}{7.854553in}}%
\pgfpathlineto{\pgfqpoint{6.038986in}{7.856656in}}%
\pgfpathlineto{\pgfqpoint{6.042012in}{7.859477in}}%
\pgfpathlineto{\pgfqpoint{6.045867in}{7.861606in}}%
\pgfpathlineto{\pgfqpoint{6.047032in}{7.863747in}}%
\pgfpathlineto{\pgfqpoint{6.047305in}{7.864463in}}%
\pgfpathlineto{\pgfqpoint{6.048206in}{7.865180in}}%
\pgfpathlineto{\pgfqpoint{6.056047in}{7.867341in}}%
\pgfpathlineto{\pgfqpoint{6.058073in}{7.868788in}}%
\pgfpathlineto{\pgfqpoint{6.061225in}{7.872432in}}%
\pgfpathlineto{\pgfqpoint{6.061643in}{7.873900in}}%
\pgfpathlineto{\pgfqpoint{6.063029in}{7.875375in}}%
\pgfpathlineto{\pgfqpoint{6.063518in}{7.876855in}}%
\pgfpathlineto{\pgfqpoint{6.064966in}{7.878343in}}%
\pgfpathlineto{\pgfqpoint{6.065046in}{7.879089in}}%
\pgfpathlineto{\pgfqpoint{6.070199in}{7.882092in}}%
\pgfpathlineto{\pgfqpoint{6.070378in}{7.883604in}}%
\pgfpathlineto{\pgfqpoint{6.072485in}{7.885123in}}%
\pgfpathlineto{\pgfqpoint{6.076707in}{7.887417in}}%
\pgfpathlineto{\pgfqpoint{6.077490in}{7.888955in}}%
\pgfpathlineto{\pgfqpoint{6.078437in}{7.890502in}}%
\pgfpathlineto{\pgfqpoint{6.079819in}{7.897569in}}%
\pgfpathlineto{\pgfqpoint{6.086078in}{7.900768in}}%
\pgfpathlineto{\pgfqpoint{6.087907in}{7.903194in}}%
\pgfpathlineto{\pgfqpoint{6.089633in}{7.907289in}}%
\pgfpathlineto{\pgfqpoint{6.091242in}{7.908945in}}%
\pgfpathlineto{\pgfqpoint{6.092139in}{7.911452in}}%
\pgfpathlineto{\pgfqpoint{6.095374in}{7.918269in}}%
\pgfpathlineto{\pgfqpoint{6.100430in}{7.921755in}}%
\pgfpathlineto{\pgfqpoint{6.101318in}{7.923520in}}%
\pgfpathlineto{\pgfqpoint{6.106259in}{7.925298in}}%
\pgfpathlineto{\pgfqpoint{6.111235in}{7.927092in}}%
\pgfpathlineto{\pgfqpoint{6.111980in}{7.927995in}}%
\pgfpathlineto{\pgfqpoint{6.112526in}{7.930727in}}%
\pgfpathlineto{\pgfqpoint{6.116283in}{7.936304in}}%
\pgfpathlineto{\pgfqpoint{6.119219in}{7.941077in}}%
\pgfpathlineto{\pgfqpoint{6.120729in}{7.945975in}}%
\pgfpathlineto{\pgfqpoint{6.125360in}{7.947972in}}%
\pgfpathlineto{\pgfqpoint{6.126540in}{7.949992in}}%
\pgfpathlineto{\pgfqpoint{6.127047in}{7.954103in}}%
\pgfpathlineto{\pgfqpoint{6.131149in}{7.961548in}}%
\pgfpathlineto{\pgfqpoint{6.135003in}{7.964847in}}%
\pgfpathlineto{\pgfqpoint{6.138110in}{7.967086in}}%
\pgfpathlineto{\pgfqpoint{6.138442in}{7.968217in}}%
\pgfpathlineto{\pgfqpoint{6.140091in}{7.969357in}}%
\pgfpathlineto{\pgfqpoint{6.145622in}{7.971663in}}%
\pgfpathlineto{\pgfqpoint{6.148655in}{7.974005in}}%
\pgfpathlineto{\pgfqpoint{6.152379in}{7.980031in}}%
\pgfpathlineto{\pgfqpoint{6.158390in}{7.982516in}}%
\pgfpathlineto{\pgfqpoint{6.166519in}{7.985045in}}%
\pgfpathlineto{\pgfqpoint{6.167614in}{7.986328in}}%
\pgfpathlineto{\pgfqpoint{6.167778in}{7.990251in}}%
\pgfpathlineto{\pgfqpoint{6.174178in}{7.994296in}}%
\pgfpathlineto{\pgfqpoint{6.175865in}{7.997066in}}%
\pgfpathlineto{\pgfqpoint{6.176926in}{7.998474in}}%
\pgfpathlineto{\pgfqpoint{6.177640in}{8.004273in}}%
\pgfpathlineto{\pgfqpoint{6.188608in}{8.010368in}}%
\pgfpathlineto{\pgfqpoint{6.191977in}{8.013541in}}%
\pgfpathlineto{\pgfqpoint{6.194411in}{8.018476in}}%
\pgfpathlineto{\pgfqpoint{6.195760in}{8.021894in}}%
\pgfpathlineto{\pgfqpoint{6.196358in}{8.023645in}}%
\pgfpathlineto{\pgfqpoint{6.199377in}{8.027237in}}%
\pgfpathlineto{\pgfqpoint{6.203551in}{8.030959in}}%
\pgfpathlineto{\pgfqpoint{6.204791in}{8.034824in}}%
\pgfpathlineto{\pgfqpoint{6.210351in}{8.045218in}}%
\pgfpathlineto{\pgfqpoint{6.212642in}{8.047443in}}%
\pgfpathlineto{\pgfqpoint{6.219594in}{8.052064in}}%
\pgfpathlineto{\pgfqpoint{6.222578in}{8.054467in}}%
\pgfpathlineto{\pgfqpoint{6.224672in}{8.056939in}}%
\pgfpathlineto{\pgfqpoint{6.228235in}{8.064816in}}%
\pgfpathlineto{\pgfqpoint{6.232572in}{8.076664in}}%
\pgfpathlineto{\pgfqpoint{6.240666in}{8.086927in}}%
\pgfpathlineto{\pgfqpoint{6.242343in}{8.090695in}}%
\pgfpathlineto{\pgfqpoint{6.250070in}{8.098898in}}%
\pgfpathlineto{\pgfqpoint{6.263960in}{8.108239in}}%
\pgfpathlineto{\pgfqpoint{6.267843in}{8.113470in}}%
\pgfpathlineto{\pgfqpoint{6.270765in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{6.270765in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860567in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.884840in}{6.532977in}}%
\pgfpathlineto{\pgfqpoint{4.902848in}{6.568747in}}%
\pgfpathlineto{\pgfqpoint{4.911877in}{6.599747in}}%
\pgfpathlineto{\pgfqpoint{4.968173in}{6.627106in}}%
\pgfpathlineto{\pgfqpoint{5.032434in}{6.651591in}}%
\pgfpathlineto{\pgfqpoint{5.060666in}{6.673751in}}%
\pgfpathlineto{\pgfqpoint{5.068317in}{6.693993in}}%
\pgfpathlineto{\pgfqpoint{5.072518in}{6.712623in}}%
\pgfpathlineto{\pgfqpoint{5.073522in}{6.760998in}}%
\pgfpathlineto{\pgfqpoint{5.074724in}{6.775137in}}%
\pgfpathlineto{\pgfqpoint{5.084402in}{6.813078in}}%
\pgfpathlineto{\pgfqpoint{5.089319in}{6.824480in}}%
\pgfpathlineto{\pgfqpoint{5.132857in}{6.845756in}}%
\pgfpathlineto{\pgfqpoint{5.141953in}{6.865277in}}%
\pgfpathlineto{\pgfqpoint{5.168567in}{6.883313in}}%
\pgfpathlineto{\pgfqpoint{5.184942in}{6.900078in}}%
\pgfpathlineto{\pgfqpoint{5.200886in}{6.915740in}}%
\pgfpathlineto{\pgfqpoint{5.204795in}{6.923201in}}%
\pgfpathlineto{\pgfqpoint{5.206649in}{6.930437in}}%
\pgfpathlineto{\pgfqpoint{5.207620in}{6.937461in}}%
\pgfpathlineto{\pgfqpoint{5.208987in}{6.957375in}}%
\pgfpathlineto{\pgfqpoint{5.213099in}{6.963662in}}%
\pgfpathlineto{\pgfqpoint{5.231040in}{6.975765in}}%
\pgfpathlineto{\pgfqpoint{5.237952in}{6.981595in}}%
\pgfpathlineto{\pgfqpoint{5.243750in}{6.987289in}}%
\pgfpathlineto{\pgfqpoint{5.248556in}{6.998288in}}%
\pgfpathlineto{\pgfqpoint{5.261061in}{7.008809in}}%
\pgfpathlineto{\pgfqpoint{5.261858in}{7.023783in}}%
\pgfpathlineto{\pgfqpoint{5.262323in}{7.028576in}}%
\pgfpathlineto{\pgfqpoint{5.269546in}{7.042415in}}%
\pgfpathlineto{\pgfqpoint{5.271229in}{7.046859in}}%
\pgfpathlineto{\pgfqpoint{5.276314in}{7.071956in}}%
\pgfpathlineto{\pgfqpoint{5.281751in}{7.075900in}}%
\pgfpathlineto{\pgfqpoint{5.293377in}{7.079783in}}%
\pgfpathlineto{\pgfqpoint{5.301117in}{7.083606in}}%
\pgfpathlineto{\pgfqpoint{5.301153in}{7.087370in}}%
\pgfpathlineto{\pgfqpoint{5.302819in}{7.091078in}}%
\pgfpathlineto{\pgfqpoint{5.316592in}{7.098332in}}%
\pgfpathlineto{\pgfqpoint{5.318536in}{7.105380in}}%
\pgfpathlineto{\pgfqpoint{5.322935in}{7.112234in}}%
\pgfpathlineto{\pgfqpoint{5.365775in}{7.125403in}}%
\pgfpathlineto{\pgfqpoint{5.369844in}{7.128590in}}%
\pgfpathlineto{\pgfqpoint{5.372023in}{7.131736in}}%
\pgfpathlineto{\pgfqpoint{5.378226in}{7.137914in}}%
\pgfpathlineto{\pgfqpoint{5.379645in}{7.140947in}}%
\pgfpathlineto{\pgfqpoint{5.379798in}{7.143945in}}%
\pgfpathlineto{\pgfqpoint{5.380702in}{7.146906in}}%
\pgfpathlineto{\pgfqpoint{5.383543in}{7.152728in}}%
\pgfpathlineto{\pgfqpoint{5.385181in}{7.158419in}}%
\pgfpathlineto{\pgfqpoint{5.389231in}{7.163986in}}%
\pgfpathlineto{\pgfqpoint{5.391269in}{7.174767in}}%
\pgfpathlineto{\pgfqpoint{5.405913in}{7.179992in}}%
\pgfpathlineto{\pgfqpoint{5.409336in}{7.185112in}}%
\pgfpathlineto{\pgfqpoint{5.416187in}{7.190132in}}%
\pgfpathlineto{\pgfqpoint{5.417145in}{7.192607in}}%
\pgfpathlineto{\pgfqpoint{5.417390in}{7.195057in}}%
\pgfpathlineto{\pgfqpoint{5.420330in}{7.202273in}}%
\pgfpathlineto{\pgfqpoint{5.422013in}{7.206974in}}%
\pgfpathlineto{\pgfqpoint{5.422071in}{7.209293in}}%
\pgfpathlineto{\pgfqpoint{5.423060in}{7.211591in}}%
\pgfpathlineto{\pgfqpoint{5.428229in}{7.216129in}}%
\pgfpathlineto{\pgfqpoint{5.435778in}{7.220589in}}%
\pgfpathlineto{\pgfqpoint{5.437326in}{7.224974in}}%
\pgfpathlineto{\pgfqpoint{5.444487in}{7.229287in}}%
\pgfpathlineto{\pgfqpoint{5.457516in}{7.235628in}}%
\pgfpathlineto{\pgfqpoint{5.461270in}{7.237708in}}%
\pgfpathlineto{\pgfqpoint{5.461820in}{7.241820in}}%
\pgfpathlineto{\pgfqpoint{5.462557in}{7.245869in}}%
\pgfpathlineto{\pgfqpoint{5.472903in}{7.255730in}}%
\pgfpathlineto{\pgfqpoint{5.480309in}{7.261477in}}%
\pgfpathlineto{\pgfqpoint{5.482054in}{7.263366in}}%
\pgfpathlineto{\pgfqpoint{5.484861in}{7.268954in}}%
\pgfpathlineto{\pgfqpoint{5.487804in}{7.274429in}}%
\pgfpathlineto{\pgfqpoint{5.487804in}{7.278019in}}%
\pgfpathlineto{\pgfqpoint{5.491065in}{7.283316in}}%
\pgfpathlineto{\pgfqpoint{5.493409in}{7.286791in}}%
\pgfpathlineto{\pgfqpoint{5.494545in}{7.290223in}}%
\pgfpathlineto{\pgfqpoint{5.494756in}{7.291923in}}%
\pgfpathlineto{\pgfqpoint{5.496864in}{7.293613in}}%
\pgfpathlineto{\pgfqpoint{5.505392in}{7.298620in}}%
\pgfpathlineto{\pgfqpoint{5.507030in}{7.300269in}}%
\pgfpathlineto{\pgfqpoint{5.508796in}{7.303538in}}%
\pgfpathlineto{\pgfqpoint{5.514710in}{7.308371in}}%
\pgfpathlineto{\pgfqpoint{5.519201in}{7.313122in}}%
\pgfpathlineto{\pgfqpoint{5.519426in}{7.316245in}}%
\pgfpathlineto{\pgfqpoint{5.529865in}{7.325412in}}%
\pgfpathlineto{\pgfqpoint{5.533132in}{7.329886in}}%
\pgfpathlineto{\pgfqpoint{5.533812in}{7.334292in}}%
\pgfpathlineto{\pgfqpoint{5.534385in}{7.338630in}}%
\pgfpathlineto{\pgfqpoint{5.540530in}{7.347116in}}%
\pgfpathlineto{\pgfqpoint{5.542386in}{7.354003in}}%
\pgfpathlineto{\pgfqpoint{5.542498in}{7.358058in}}%
\pgfpathlineto{\pgfqpoint{5.551026in}{7.364695in}}%
\pgfpathlineto{\pgfqpoint{5.553274in}{7.367309in}}%
\pgfpathlineto{\pgfqpoint{5.560542in}{7.372468in}}%
\pgfpathlineto{\pgfqpoint{5.560957in}{7.373745in}}%
\pgfpathlineto{\pgfqpoint{5.562018in}{7.375015in}}%
\pgfpathlineto{\pgfqpoint{5.568738in}{7.377541in}}%
\pgfpathlineto{\pgfqpoint{5.569310in}{7.380045in}}%
\pgfpathlineto{\pgfqpoint{5.574640in}{7.382529in}}%
\pgfpathlineto{\pgfqpoint{5.578873in}{7.387436in}}%
\pgfpathlineto{\pgfqpoint{5.579288in}{7.389860in}}%
\pgfpathlineto{\pgfqpoint{5.583273in}{7.394652in}}%
\pgfpathlineto{\pgfqpoint{5.583877in}{7.398197in}}%
\pgfpathlineto{\pgfqpoint{5.586250in}{7.400539in}}%
\pgfpathlineto{\pgfqpoint{5.591291in}{7.402862in}}%
\pgfpathlineto{\pgfqpoint{5.593252in}{7.407459in}}%
\pgfpathlineto{\pgfqpoint{5.602553in}{7.413111in}}%
\pgfpathlineto{\pgfqpoint{5.602700in}{7.414230in}}%
\pgfpathlineto{\pgfqpoint{5.606511in}{7.417562in}}%
\pgfpathlineto{\pgfqpoint{5.607390in}{7.420860in}}%
\pgfpathlineto{\pgfqpoint{5.608907in}{7.421951in}}%
\pgfpathlineto{\pgfqpoint{5.613336in}{7.424124in}}%
\pgfpathlineto{\pgfqpoint{5.618530in}{7.431614in}}%
\pgfpathlineto{\pgfqpoint{5.618865in}{7.432670in}}%
\pgfpathlineto{\pgfqpoint{5.629128in}{7.434772in}}%
\pgfpathlineto{\pgfqpoint{5.630378in}{7.438937in}}%
\pgfpathlineto{\pgfqpoint{5.634861in}{7.441000in}}%
\pgfpathlineto{\pgfqpoint{5.643159in}{7.444070in}}%
\pgfpathlineto{\pgfqpoint{5.647289in}{7.447112in}}%
\pgfpathlineto{\pgfqpoint{5.648475in}{7.449126in}}%
\pgfpathlineto{\pgfqpoint{5.649315in}{7.452123in}}%
\pgfpathlineto{\pgfqpoint{5.652794in}{7.455094in}}%
\pgfpathlineto{\pgfqpoint{5.658247in}{7.461928in}}%
\pgfpathlineto{\pgfqpoint{5.662308in}{7.464817in}}%
\pgfpathlineto{\pgfqpoint{5.662789in}{7.467681in}}%
\pgfpathlineto{\pgfqpoint{5.665193in}{7.469578in}}%
\pgfpathlineto{\pgfqpoint{5.677451in}{7.477065in}}%
\pgfpathlineto{\pgfqpoint{5.678554in}{7.479833in}}%
\pgfpathlineto{\pgfqpoint{5.688111in}{7.488012in}}%
\pgfpathlineto{\pgfqpoint{5.692065in}{7.489805in}}%
\pgfpathlineto{\pgfqpoint{5.692761in}{7.491590in}}%
\pgfpathlineto{\pgfqpoint{5.694746in}{7.493366in}}%
\pgfpathlineto{\pgfqpoint{5.700154in}{7.496014in}}%
\pgfpathlineto{\pgfqpoint{5.701164in}{7.496892in}}%
\pgfpathlineto{\pgfqpoint{5.701615in}{7.500387in}}%
\pgfpathlineto{\pgfqpoint{5.710206in}{7.502987in}}%
\pgfpathlineto{\pgfqpoint{5.711629in}{7.503849in}}%
\pgfpathlineto{\pgfqpoint{5.722677in}{7.508134in}}%
\pgfpathlineto{\pgfqpoint{5.723461in}{7.509835in}}%
\pgfpathlineto{\pgfqpoint{5.724869in}{7.511529in}}%
\pgfpathlineto{\pgfqpoint{5.725569in}{7.513215in}}%
\pgfpathlineto{\pgfqpoint{5.727765in}{7.514894in}}%
\pgfpathlineto{\pgfqpoint{5.728491in}{7.517400in}}%
\pgfpathlineto{\pgfqpoint{5.729326in}{7.520716in}}%
\pgfpathlineto{\pgfqpoint{5.730528in}{7.522365in}}%
\pgfpathlineto{\pgfqpoint{5.731483in}{7.524006in}}%
\pgfpathlineto{\pgfqpoint{5.731993in}{7.526456in}}%
\pgfpathlineto{\pgfqpoint{5.738663in}{7.537704in}}%
\pgfpathlineto{\pgfqpoint{5.742067in}{7.540076in}}%
\pgfpathlineto{\pgfqpoint{5.746928in}{7.544001in}}%
\pgfpathlineto{\pgfqpoint{5.749572in}{7.545561in}}%
\pgfpathlineto{\pgfqpoint{5.753334in}{7.550209in}}%
\pgfpathlineto{\pgfqpoint{5.755236in}{7.554047in}}%
\pgfpathlineto{\pgfqpoint{5.760674in}{7.558610in}}%
\pgfpathlineto{\pgfqpoint{5.761760in}{7.563129in}}%
\pgfpathlineto{\pgfqpoint{5.763278in}{7.564625in}}%
\pgfpathlineto{\pgfqpoint{5.764079in}{7.568347in}}%
\pgfpathlineto{\pgfqpoint{5.764517in}{7.571305in}}%
\pgfpathlineto{\pgfqpoint{5.765919in}{7.574245in}}%
\pgfpathlineto{\pgfqpoint{5.768665in}{7.575708in}}%
\pgfpathlineto{\pgfqpoint{5.771108in}{7.577168in}}%
\pgfpathlineto{\pgfqpoint{5.775428in}{7.582964in}}%
\pgfpathlineto{\pgfqpoint{5.778527in}{7.585839in}}%
\pgfpathlineto{\pgfqpoint{5.779869in}{7.589410in}}%
\pgfpathlineto{\pgfqpoint{5.780734in}{7.590122in}}%
\pgfpathlineto{\pgfqpoint{5.784352in}{7.591542in}}%
\pgfpathlineto{\pgfqpoint{5.785531in}{7.595078in}}%
\pgfpathlineto{\pgfqpoint{5.786301in}{7.596485in}}%
\pgfpathlineto{\pgfqpoint{5.786943in}{7.598591in}}%
\pgfpathlineto{\pgfqpoint{5.788786in}{7.600689in}}%
\pgfpathlineto{\pgfqpoint{5.790915in}{7.602083in}}%
\pgfpathlineto{\pgfqpoint{5.791773in}{7.603474in}}%
\pgfpathlineto{\pgfqpoint{5.794531in}{7.605555in}}%
\pgfpathlineto{\pgfqpoint{5.796102in}{7.606938in}}%
\pgfpathlineto{\pgfqpoint{5.797202in}{7.608318in}}%
\pgfpathlineto{\pgfqpoint{5.797661in}{7.609696in}}%
\pgfpathlineto{\pgfqpoint{5.798727in}{7.611755in}}%
\pgfpathlineto{\pgfqpoint{5.799331in}{7.613809in}}%
\pgfpathlineto{\pgfqpoint{5.800952in}{7.615856in}}%
\pgfpathlineto{\pgfqpoint{5.802585in}{7.620607in}}%
\pgfpathlineto{\pgfqpoint{5.807349in}{7.621959in}}%
\pgfpathlineto{\pgfqpoint{5.807785in}{7.626669in}}%
\pgfpathlineto{\pgfqpoint{5.808949in}{7.628009in}}%
\pgfpathlineto{\pgfqpoint{5.811954in}{7.629346in}}%
\pgfpathlineto{\pgfqpoint{5.817220in}{7.631348in}}%
\pgfpathlineto{\pgfqpoint{5.818838in}{7.633345in}}%
\pgfpathlineto{\pgfqpoint{5.819602in}{7.634673in}}%
\pgfpathlineto{\pgfqpoint{5.824614in}{7.637323in}}%
\pgfpathlineto{\pgfqpoint{5.828366in}{7.642596in}}%
\pgfpathlineto{\pgfqpoint{5.837138in}{7.645221in}}%
\pgfpathlineto{\pgfqpoint{5.839700in}{7.647837in}}%
\pgfpathlineto{\pgfqpoint{5.845231in}{7.651097in}}%
\pgfpathlineto{\pgfqpoint{5.850400in}{7.658231in}}%
\pgfpathlineto{\pgfqpoint{5.850535in}{7.658877in}}%
\pgfpathlineto{\pgfqpoint{5.855172in}{7.662102in}}%
\pgfpathlineto{\pgfqpoint{5.855526in}{7.663389in}}%
\pgfpathlineto{\pgfqpoint{5.858383in}{7.665317in}}%
\pgfpathlineto{\pgfqpoint{5.859447in}{7.666601in}}%
\pgfpathlineto{\pgfqpoint{5.859622in}{7.667242in}}%
\pgfpathlineto{\pgfqpoint{5.862735in}{7.669804in}}%
\pgfpathlineto{\pgfqpoint{5.866483in}{7.674275in}}%
\pgfpathlineto{\pgfqpoint{5.868337in}{7.675550in}}%
\pgfpathlineto{\pgfqpoint{5.868828in}{7.676824in}}%
\pgfpathlineto{\pgfqpoint{5.873811in}{7.682542in}}%
\pgfpathlineto{\pgfqpoint{5.874475in}{7.683810in}}%
\pgfpathlineto{\pgfqpoint{5.876042in}{7.685078in}}%
\pgfpathlineto{\pgfqpoint{5.877246in}{7.686344in}}%
\pgfpathlineto{\pgfqpoint{5.877299in}{7.686977in}}%
\pgfpathlineto{\pgfqpoint{5.879787in}{7.689506in}}%
\pgfpathlineto{\pgfqpoint{5.880818in}{7.692664in}}%
\pgfpathlineto{\pgfqpoint{5.882208in}{7.694557in}}%
\pgfpathlineto{\pgfqpoint{5.883486in}{7.696448in}}%
\pgfpathlineto{\pgfqpoint{5.891550in}{7.698968in}}%
\pgfpathlineto{\pgfqpoint{5.892271in}{7.700856in}}%
\pgfpathlineto{\pgfqpoint{5.893251in}{7.702115in}}%
\pgfpathlineto{\pgfqpoint{5.893952in}{7.703373in}}%
\pgfpathlineto{\pgfqpoint{5.895868in}{7.705888in}}%
\pgfpathlineto{\pgfqpoint{5.896798in}{7.710287in}}%
\pgfpathlineto{\pgfqpoint{5.898440in}{7.711544in}}%
\pgfpathlineto{\pgfqpoint{5.901919in}{7.714056in}}%
\pgfpathlineto{\pgfqpoint{5.903545in}{7.716569in}}%
\pgfpathlineto{\pgfqpoint{5.905608in}{7.718453in}}%
\pgfpathlineto{\pgfqpoint{5.906520in}{7.721594in}}%
\pgfpathlineto{\pgfqpoint{5.908565in}{7.722851in}}%
\pgfpathlineto{\pgfqpoint{5.909130in}{7.724107in}}%
\pgfpathlineto{\pgfqpoint{5.913829in}{7.727880in}}%
\pgfpathlineto{\pgfqpoint{5.919948in}{7.735435in}}%
\pgfpathlineto{\pgfqpoint{5.920827in}{7.736696in}}%
\pgfpathlineto{\pgfqpoint{5.922998in}{7.739221in}}%
\pgfpathlineto{\pgfqpoint{5.923761in}{7.740484in}}%
\pgfpathlineto{\pgfqpoint{5.925217in}{7.742380in}}%
\pgfpathlineto{\pgfqpoint{5.925432in}{7.743645in}}%
\pgfpathlineto{\pgfqpoint{5.926979in}{7.744912in}}%
\pgfpathlineto{\pgfqpoint{5.933445in}{7.746812in}}%
\pgfpathlineto{\pgfqpoint{5.934258in}{7.749351in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{7.750621in}}%
\pgfpathlineto{\pgfqpoint{5.936408in}{7.752529in}}%
\pgfpathlineto{\pgfqpoint{5.938841in}{7.759551in}}%
\pgfpathlineto{\pgfqpoint{5.942554in}{7.761473in}}%
\pgfpathlineto{\pgfqpoint{5.945235in}{7.762756in}}%
\pgfpathlineto{\pgfqpoint{5.946532in}{7.764041in}}%
\pgfpathlineto{\pgfqpoint{5.948144in}{7.765328in}}%
\pgfpathlineto{\pgfqpoint{5.948530in}{7.770492in}}%
\pgfpathlineto{\pgfqpoint{5.950057in}{7.773736in}}%
\pgfpathlineto{\pgfqpoint{5.950715in}{7.774386in}}%
\pgfpathlineto{\pgfqpoint{5.958267in}{7.776992in}}%
\pgfpathlineto{\pgfqpoint{5.960447in}{7.778952in}}%
\pgfpathlineto{\pgfqpoint{5.961963in}{7.781574in}}%
\pgfpathlineto{\pgfqpoint{5.962587in}{7.784206in}}%
\pgfpathlineto{\pgfqpoint{5.967354in}{7.787511in}}%
\pgfpathlineto{\pgfqpoint{5.968194in}{7.789501in}}%
\pgfpathlineto{\pgfqpoint{5.970324in}{7.794172in}}%
\pgfpathlineto{\pgfqpoint{5.972172in}{7.798882in}}%
\pgfpathlineto{\pgfqpoint{5.973996in}{7.800235in}}%
\pgfpathlineto{\pgfqpoint{5.977575in}{7.801591in}}%
\pgfpathlineto{\pgfqpoint{5.980088in}{7.802951in}}%
\pgfpathlineto{\pgfqpoint{5.982954in}{7.807054in}}%
\pgfpathlineto{\pgfqpoint{5.984555in}{7.808429in}}%
\pgfpathlineto{\pgfqpoint{5.985640in}{7.811192in}}%
\pgfpathlineto{\pgfqpoint{5.986067in}{7.813275in}}%
\pgfpathlineto{\pgfqpoint{5.986820in}{7.813972in}}%
\pgfpathlineto{\pgfqpoint{5.990751in}{7.816069in}}%
\pgfpathlineto{\pgfqpoint{5.996235in}{7.821001in}}%
\pgfpathlineto{\pgfqpoint{5.996327in}{7.822422in}}%
\pgfpathlineto{\pgfqpoint{6.002020in}{7.824562in}}%
\pgfpathlineto{\pgfqpoint{6.002830in}{7.825996in}}%
\pgfpathlineto{\pgfqpoint{6.003390in}{7.827435in}}%
\pgfpathlineto{\pgfqpoint{6.004799in}{7.828879in}}%
\pgfpathlineto{\pgfqpoint{6.005130in}{7.830329in}}%
\pgfpathlineto{\pgfqpoint{6.009671in}{7.836930in}}%
\pgfpathlineto{\pgfqpoint{6.010263in}{7.839159in}}%
\pgfpathlineto{\pgfqpoint{6.011591in}{7.842908in}}%
\pgfpathlineto{\pgfqpoint{6.011728in}{7.843663in}}%
\pgfpathlineto{\pgfqpoint{6.016249in}{7.845178in}}%
\pgfpathlineto{\pgfqpoint{6.020286in}{7.846701in}}%
\pgfpathlineto{\pgfqpoint{6.021603in}{7.848232in}}%
\pgfpathlineto{\pgfqpoint{6.022538in}{7.849771in}}%
\pgfpathlineto{\pgfqpoint{6.023822in}{7.852094in}}%
\pgfpathlineto{\pgfqpoint{6.027917in}{7.854436in}}%
\pgfpathlineto{\pgfqpoint{6.028704in}{7.856798in}}%
\pgfpathlineto{\pgfqpoint{6.029476in}{7.859979in}}%
\pgfpathlineto{\pgfqpoint{6.029815in}{7.863199in}}%
\pgfpathlineto{\pgfqpoint{6.030944in}{7.864010in}}%
\pgfpathlineto{\pgfqpoint{6.035112in}{7.865640in}}%
\pgfpathlineto{\pgfqpoint{6.036603in}{7.867280in}}%
\pgfpathlineto{\pgfqpoint{6.037783in}{7.870594in}}%
\pgfpathlineto{\pgfqpoint{6.042506in}{7.874800in}}%
\pgfpathlineto{\pgfqpoint{6.042790in}{7.875651in}}%
\pgfpathlineto{\pgfqpoint{6.044775in}{7.877361in}}%
\pgfpathlineto{\pgfqpoint{6.053207in}{7.879951in}}%
\pgfpathlineto{\pgfqpoint{6.053349in}{7.880821in}}%
\pgfpathlineto{\pgfqpoint{6.056409in}{7.882571in}}%
\pgfpathlineto{\pgfqpoint{6.060376in}{7.885223in}}%
\pgfpathlineto{\pgfqpoint{6.062476in}{7.887009in}}%
\pgfpathlineto{\pgfqpoint{6.063481in}{7.889717in}}%
\pgfpathlineto{\pgfqpoint{6.064421in}{7.890628in}}%
\pgfpathlineto{\pgfqpoint{6.072702in}{7.892461in}}%
\pgfpathlineto{\pgfqpoint{6.073219in}{7.894311in}}%
\pgfpathlineto{\pgfqpoint{6.077199in}{7.897120in}}%
\pgfpathlineto{\pgfqpoint{6.079471in}{7.900929in}}%
\pgfpathlineto{\pgfqpoint{6.081696in}{7.902862in}}%
\pgfpathlineto{\pgfqpoint{6.083701in}{7.914918in}}%
\pgfpathlineto{\pgfqpoint{6.085900in}{7.917012in}}%
\pgfpathlineto{\pgfqpoint{6.086425in}{7.921279in}}%
\pgfpathlineto{\pgfqpoint{6.090867in}{7.924555in}}%
\pgfpathlineto{\pgfqpoint{6.092460in}{7.932478in}}%
\pgfpathlineto{\pgfqpoint{6.095519in}{7.938406in}}%
\pgfpathlineto{\pgfqpoint{6.098805in}{7.940847in}}%
\pgfpathlineto{\pgfqpoint{6.100209in}{7.943331in}}%
\pgfpathlineto{\pgfqpoint{6.103453in}{7.945861in}}%
\pgfpathlineto{\pgfqpoint{6.106143in}{7.956489in}}%
\pgfpathlineto{\pgfqpoint{6.109335in}{7.963612in}}%
\pgfpathlineto{\pgfqpoint{6.109634in}{7.965088in}}%
\pgfpathlineto{\pgfqpoint{6.110668in}{7.966583in}}%
\pgfpathlineto{\pgfqpoint{6.123709in}{7.972759in}}%
\pgfpathlineto{\pgfqpoint{6.125979in}{7.979291in}}%
\pgfpathlineto{\pgfqpoint{6.129862in}{7.984460in}}%
\pgfpathlineto{\pgfqpoint{6.130561in}{7.986241in}}%
\pgfpathlineto{\pgfqpoint{6.135141in}{7.991774in}}%
\pgfpathlineto{\pgfqpoint{6.137971in}{7.999662in}}%
\pgfpathlineto{\pgfqpoint{6.146925in}{8.012879in}}%
\pgfpathlineto{\pgfqpoint{6.147719in}{8.017754in}}%
\pgfpathlineto{\pgfqpoint{6.150781in}{8.022923in}}%
\pgfpathlineto{\pgfqpoint{6.150842in}{8.028433in}}%
\pgfpathlineto{\pgfqpoint{6.153495in}{8.034347in}}%
\pgfpathlineto{\pgfqpoint{6.169574in}{8.040747in}}%
\pgfpathlineto{\pgfqpoint{6.172966in}{8.044162in}}%
\pgfpathlineto{\pgfqpoint{6.174380in}{8.047743in}}%
\pgfpathlineto{\pgfqpoint{6.179879in}{8.055491in}}%
\pgfpathlineto{\pgfqpoint{6.185187in}{8.059714in}}%
\pgfpathlineto{\pgfqpoint{6.192289in}{8.064219in}}%
\pgfpathlineto{\pgfqpoint{6.196514in}{8.069055in}}%
\pgfpathlineto{\pgfqpoint{6.197405in}{8.074286in}}%
\pgfpathlineto{\pgfqpoint{6.200826in}{8.079996in}}%
\pgfpathlineto{\pgfqpoint{6.208589in}{8.086305in}}%
\pgfpathlineto{\pgfqpoint{6.215479in}{8.093380in}}%
\pgfpathlineto{\pgfqpoint{6.231025in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{6.231025in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{6.594441in}}%
\pgfpathlineto{\pgfqpoint{4.724285in}{6.602053in}}%
\pgfpathlineto{\pgfqpoint{4.761093in}{6.613456in}}%
\pgfpathlineto{\pgfqpoint{4.787790in}{6.624333in}}%
\pgfpathlineto{\pgfqpoint{4.787865in}{6.634732in}}%
\pgfpathlineto{\pgfqpoint{4.793351in}{6.644693in}}%
\pgfpathlineto{\pgfqpoint{4.804632in}{6.654253in}}%
\pgfpathlineto{\pgfqpoint{4.840785in}{6.672289in}}%
\pgfpathlineto{\pgfqpoint{4.858296in}{6.680819in}}%
\pgfpathlineto{\pgfqpoint{4.862497in}{6.689053in}}%
\pgfpathlineto{\pgfqpoint{4.863191in}{6.704715in}}%
\pgfpathlineto{\pgfqpoint{4.870063in}{6.712177in}}%
\pgfpathlineto{\pgfqpoint{4.881412in}{6.719413in}}%
\pgfpathlineto{\pgfqpoint{4.908032in}{6.726436in}}%
\pgfpathlineto{\pgfqpoint{4.921614in}{6.733260in}}%
\pgfpathlineto{\pgfqpoint{4.925612in}{6.746351in}}%
\pgfpathlineto{\pgfqpoint{4.929426in}{6.752638in}}%
\pgfpathlineto{\pgfqpoint{4.936377in}{6.758765in}}%
\pgfpathlineto{\pgfqpoint{4.962771in}{6.770571in}}%
\pgfpathlineto{\pgfqpoint{4.963968in}{6.776264in}}%
\pgfpathlineto{\pgfqpoint{4.970493in}{6.781826in}}%
\pgfpathlineto{\pgfqpoint{4.979300in}{6.787264in}}%
\pgfpathlineto{\pgfqpoint{4.984341in}{6.797785in}}%
\pgfpathlineto{\pgfqpoint{4.986103in}{6.802879in}}%
\pgfpathlineto{\pgfqpoint{4.998778in}{6.807869in}}%
\pgfpathlineto{\pgfqpoint{5.007020in}{6.812758in}}%
\pgfpathlineto{\pgfqpoint{5.007659in}{6.822252in}}%
\pgfpathlineto{\pgfqpoint{5.009151in}{6.826864in}}%
\pgfpathlineto{\pgfqpoint{5.013247in}{6.831391in}}%
\pgfpathlineto{\pgfqpoint{5.018319in}{6.840200in}}%
\pgfpathlineto{\pgfqpoint{5.039538in}{6.848703in}}%
\pgfpathlineto{\pgfqpoint{5.057286in}{6.856922in}}%
\pgfpathlineto{\pgfqpoint{5.063692in}{6.860931in}}%
\pgfpathlineto{\pgfqpoint{5.066145in}{6.864876in}}%
\pgfpathlineto{\pgfqpoint{5.068617in}{6.876346in}}%
\pgfpathlineto{\pgfqpoint{5.070335in}{6.880054in}}%
\pgfpathlineto{\pgfqpoint{5.072691in}{6.883707in}}%
\pgfpathlineto{\pgfqpoint{5.078716in}{6.887308in}}%
\pgfpathlineto{\pgfqpoint{5.086319in}{6.890857in}}%
\pgfpathlineto{\pgfqpoint{5.095133in}{6.894356in}}%
\pgfpathlineto{\pgfqpoint{5.097306in}{6.897806in}}%
\pgfpathlineto{\pgfqpoint{5.098564in}{6.901210in}}%
\pgfpathlineto{\pgfqpoint{5.098799in}{6.904568in}}%
\pgfpathlineto{\pgfqpoint{5.113928in}{6.911151in}}%
\pgfpathlineto{\pgfqpoint{5.115586in}{6.917565in}}%
\pgfpathlineto{\pgfqpoint{5.123771in}{6.938810in}}%
\pgfpathlineto{\pgfqpoint{5.124688in}{6.941704in}}%
\pgfpathlineto{\pgfqpoint{5.126927in}{6.944566in}}%
\pgfpathlineto{\pgfqpoint{5.132656in}{6.947395in}}%
\pgfpathlineto{\pgfqpoint{5.142129in}{6.955700in}}%
\pgfpathlineto{\pgfqpoint{5.143648in}{6.958409in}}%
\pgfpathlineto{\pgfqpoint{5.143721in}{6.961090in}}%
\pgfpathlineto{\pgfqpoint{5.154079in}{6.963743in}}%
\pgfpathlineto{\pgfqpoint{5.160550in}{6.966368in}}%
\pgfpathlineto{\pgfqpoint{5.165860in}{6.974088in}}%
\pgfpathlineto{\pgfqpoint{5.170135in}{6.976610in}}%
\pgfpathlineto{\pgfqpoint{5.171425in}{6.979108in}}%
\pgfpathlineto{\pgfqpoint{5.174453in}{6.981582in}}%
\pgfpathlineto{\pgfqpoint{5.192220in}{6.984033in}}%
\pgfpathlineto{\pgfqpoint{5.199741in}{6.986460in}}%
\pgfpathlineto{\pgfqpoint{5.200666in}{6.988865in}}%
\pgfpathlineto{\pgfqpoint{5.201672in}{6.993610in}}%
\pgfpathlineto{\pgfqpoint{5.205846in}{7.000567in}}%
\pgfpathlineto{\pgfqpoint{5.206012in}{7.002846in}}%
\pgfpathlineto{\pgfqpoint{5.207874in}{7.007344in}}%
\pgfpathlineto{\pgfqpoint{5.209192in}{7.009564in}}%
\pgfpathlineto{\pgfqpoint{5.215007in}{7.011766in}}%
\pgfpathlineto{\pgfqpoint{5.223294in}{7.013950in}}%
\pgfpathlineto{\pgfqpoint{5.226221in}{7.018263in}}%
\pgfpathlineto{\pgfqpoint{5.228253in}{7.024603in}}%
\pgfpathlineto{\pgfqpoint{5.232316in}{7.028747in}}%
\pgfpathlineto{\pgfqpoint{5.239202in}{7.036846in}}%
\pgfpathlineto{\pgfqpoint{5.239565in}{7.038833in}}%
\pgfpathlineto{\pgfqpoint{5.240749in}{7.040805in}}%
\pgfpathlineto{\pgfqpoint{5.246821in}{7.046635in}}%
\pgfpathlineto{\pgfqpoint{5.247155in}{7.048551in}}%
\pgfpathlineto{\pgfqpoint{5.250073in}{7.054218in}}%
\pgfpathlineto{\pgfqpoint{5.259462in}{7.061592in}}%
\pgfpathlineto{\pgfqpoint{5.263961in}{7.063405in}}%
\pgfpathlineto{\pgfqpoint{5.265622in}{7.065206in}}%
\pgfpathlineto{\pgfqpoint{5.268093in}{7.066995in}}%
\pgfpathlineto{\pgfqpoint{5.272318in}{7.068772in}}%
\pgfpathlineto{\pgfqpoint{5.274612in}{7.072292in}}%
\pgfpathlineto{\pgfqpoint{5.277868in}{7.074035in}}%
\pgfpathlineto{\pgfqpoint{5.279301in}{7.075767in}}%
\pgfpathlineto{\pgfqpoint{5.281719in}{7.084268in}}%
\pgfpathlineto{\pgfqpoint{5.283820in}{7.085937in}}%
\pgfpathlineto{\pgfqpoint{5.287436in}{7.087596in}}%
\pgfpathlineto{\pgfqpoint{5.290141in}{7.090884in}}%
\pgfpathlineto{\pgfqpoint{5.292491in}{7.095746in}}%
\pgfpathlineto{\pgfqpoint{5.295174in}{7.097347in}}%
\pgfpathlineto{\pgfqpoint{5.296665in}{7.098940in}}%
\pgfpathlineto{\pgfqpoint{5.297136in}{7.100523in}}%
\pgfpathlineto{\pgfqpoint{5.305701in}{7.103664in}}%
\pgfpathlineto{\pgfqpoint{5.309178in}{7.106770in}}%
\pgfpathlineto{\pgfqpoint{5.314825in}{7.111365in}}%
\pgfpathlineto{\pgfqpoint{5.316516in}{7.114388in}}%
\pgfpathlineto{\pgfqpoint{5.318925in}{7.115887in}}%
\pgfpathlineto{\pgfqpoint{5.322382in}{7.117378in}}%
\pgfpathlineto{\pgfqpoint{5.327290in}{7.130462in}}%
\pgfpathlineto{\pgfqpoint{5.329159in}{7.131880in}}%
\pgfpathlineto{\pgfqpoint{5.332148in}{7.133291in}}%
\pgfpathlineto{\pgfqpoint{5.332867in}{7.134695in}}%
\pgfpathlineto{\pgfqpoint{5.334847in}{7.136092in}}%
\pgfpathlineto{\pgfqpoint{5.340840in}{7.138866in}}%
\pgfpathlineto{\pgfqpoint{5.343589in}{7.141614in}}%
\pgfpathlineto{\pgfqpoint{5.345607in}{7.144336in}}%
\pgfpathlineto{\pgfqpoint{5.348838in}{7.147034in}}%
\pgfpathlineto{\pgfqpoint{5.350012in}{7.149707in}}%
\pgfpathlineto{\pgfqpoint{5.353017in}{7.151034in}}%
\pgfpathlineto{\pgfqpoint{5.358824in}{7.152355in}}%
\pgfpathlineto{\pgfqpoint{5.364262in}{7.156285in}}%
\pgfpathlineto{\pgfqpoint{5.373717in}{7.160163in}}%
\pgfpathlineto{\pgfqpoint{5.376036in}{7.162720in}}%
\pgfpathlineto{\pgfqpoint{5.382908in}{7.165256in}}%
\pgfpathlineto{\pgfqpoint{5.384190in}{7.166516in}}%
\pgfpathlineto{\pgfqpoint{5.392663in}{7.171504in}}%
\pgfpathlineto{\pgfqpoint{5.394738in}{7.172739in}}%
\pgfpathlineto{\pgfqpoint{5.394999in}{7.173968in}}%
\pgfpathlineto{\pgfqpoint{5.397558in}{7.177626in}}%
\pgfpathlineto{\pgfqpoint{5.397667in}{7.180041in}}%
\pgfpathlineto{\pgfqpoint{5.401028in}{7.182437in}}%
\pgfpathlineto{\pgfqpoint{5.401687in}{7.184814in}}%
\pgfpathlineto{\pgfqpoint{5.403491in}{7.188346in}}%
\pgfpathlineto{\pgfqpoint{5.406093in}{7.190679in}}%
\pgfpathlineto{\pgfqpoint{5.408053in}{7.195292in}}%
\pgfpathlineto{\pgfqpoint{5.408300in}{7.196435in}}%
\pgfpathlineto{\pgfqpoint{5.413055in}{7.199838in}}%
\pgfpathlineto{\pgfqpoint{5.413802in}{7.202087in}}%
\pgfpathlineto{\pgfqpoint{5.417044in}{7.204320in}}%
\pgfpathlineto{\pgfqpoint{5.419253in}{7.205431in}}%
\pgfpathlineto{\pgfqpoint{5.420951in}{7.209835in}}%
\pgfpathlineto{\pgfqpoint{5.422128in}{7.210927in}}%
\pgfpathlineto{\pgfqpoint{5.425846in}{7.212015in}}%
\pgfpathlineto{\pgfqpoint{5.429733in}{7.215257in}}%
\pgfpathlineto{\pgfqpoint{5.431196in}{7.217401in}}%
\pgfpathlineto{\pgfqpoint{5.431696in}{7.219530in}}%
\pgfpathlineto{\pgfqpoint{5.432280in}{7.220590in}}%
\pgfpathlineto{\pgfqpoint{5.438029in}{7.222699in}}%
\pgfpathlineto{\pgfqpoint{5.438905in}{7.223748in}}%
\pgfpathlineto{\pgfqpoint{5.443640in}{7.225837in}}%
\pgfpathlineto{\pgfqpoint{5.445546in}{7.228946in}}%
\pgfpathlineto{\pgfqpoint{5.448636in}{7.231002in}}%
\pgfpathlineto{\pgfqpoint{5.451079in}{7.236088in}}%
\pgfpathlineto{\pgfqpoint{5.451265in}{7.237096in}}%
\pgfpathlineto{\pgfqpoint{5.452741in}{7.239103in}}%
\pgfpathlineto{\pgfqpoint{5.454101in}{7.243082in}}%
\pgfpathlineto{\pgfqpoint{5.459549in}{7.246036in}}%
\pgfpathlineto{\pgfqpoint{5.460441in}{7.247992in}}%
\pgfpathlineto{\pgfqpoint{5.462773in}{7.249936in}}%
\pgfpathlineto{\pgfqpoint{5.463043in}{7.250904in}}%
\pgfpathlineto{\pgfqpoint{5.471793in}{7.256657in}}%
\pgfpathlineto{\pgfqpoint{5.475379in}{7.258554in}}%
\pgfpathlineto{\pgfqpoint{5.475394in}{7.259498in}}%
\pgfpathlineto{\pgfqpoint{5.478481in}{7.262317in}}%
\pgfpathlineto{\pgfqpoint{5.480045in}{7.265113in}}%
\pgfpathlineto{\pgfqpoint{5.488500in}{7.275186in}}%
\pgfpathlineto{\pgfqpoint{5.489804in}{7.277885in}}%
\pgfpathlineto{\pgfqpoint{5.490275in}{7.279674in}}%
\pgfpathlineto{\pgfqpoint{5.490822in}{7.283226in}}%
\pgfpathlineto{\pgfqpoint{5.491485in}{7.284109in}}%
\pgfpathlineto{\pgfqpoint{5.495537in}{7.286745in}}%
\pgfpathlineto{\pgfqpoint{5.497440in}{7.290231in}}%
\pgfpathlineto{\pgfqpoint{5.501084in}{7.292825in}}%
\pgfpathlineto{\pgfqpoint{5.501803in}{7.297110in}}%
\pgfpathlineto{\pgfqpoint{5.502244in}{7.297961in}}%
\pgfpathlineto{\pgfqpoint{5.506699in}{7.300505in}}%
\pgfpathlineto{\pgfqpoint{5.514801in}{7.303870in}}%
\pgfpathlineto{\pgfqpoint{5.515757in}{7.305542in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{7.308037in}}%
\pgfpathlineto{\pgfqpoint{5.520624in}{7.310517in}}%
\pgfpathlineto{\pgfqpoint{5.520877in}{7.312162in}}%
\pgfpathlineto{\pgfqpoint{5.523333in}{7.313800in}}%
\pgfpathlineto{\pgfqpoint{5.523515in}{7.314617in}}%
\pgfpathlineto{\pgfqpoint{5.525220in}{7.316246in}}%
\pgfpathlineto{\pgfqpoint{5.525260in}{7.317057in}}%
\pgfpathlineto{\pgfqpoint{5.530621in}{7.320289in}}%
\pgfpathlineto{\pgfqpoint{5.534854in}{7.325886in}}%
\pgfpathlineto{\pgfqpoint{5.535659in}{7.327472in}}%
\pgfpathlineto{\pgfqpoint{5.538488in}{7.329052in}}%
\pgfpathlineto{\pgfqpoint{5.538997in}{7.329840in}}%
\pgfpathlineto{\pgfqpoint{5.541799in}{7.331411in}}%
\pgfpathlineto{\pgfqpoint{5.542229in}{7.332977in}}%
\pgfpathlineto{\pgfqpoint{5.544643in}{7.336867in}}%
\pgfpathlineto{\pgfqpoint{5.545604in}{7.339955in}}%
\pgfpathlineto{\pgfqpoint{5.547729in}{7.342258in}}%
\pgfpathlineto{\pgfqpoint{5.548089in}{7.343023in}}%
\pgfpathlineto{\pgfqpoint{5.550383in}{7.344548in}}%
\pgfpathlineto{\pgfqpoint{5.550449in}{7.345310in}}%
\pgfpathlineto{\pgfqpoint{5.553496in}{7.349097in}}%
\pgfpathlineto{\pgfqpoint{5.554026in}{7.353601in}}%
\pgfpathlineto{\pgfqpoint{5.558797in}{7.355838in}}%
\pgfpathlineto{\pgfqpoint{5.560011in}{7.359543in}}%
\pgfpathlineto{\pgfqpoint{5.560789in}{7.361753in}}%
\pgfpathlineto{\pgfqpoint{5.566131in}{7.366872in}}%
\pgfpathlineto{\pgfqpoint{5.567583in}{7.369050in}}%
\pgfpathlineto{\pgfqpoint{5.570078in}{7.370497in}}%
\pgfpathlineto{\pgfqpoint{5.570345in}{7.371219in}}%
\pgfpathlineto{\pgfqpoint{5.572183in}{7.372660in}}%
\pgfpathlineto{\pgfqpoint{5.572314in}{7.373379in}}%
\pgfpathlineto{\pgfqpoint{5.576889in}{7.376246in}}%
\pgfpathlineto{\pgfqpoint{5.577221in}{7.377674in}}%
\pgfpathlineto{\pgfqpoint{5.583137in}{7.384053in}}%
\pgfpathlineto{\pgfqpoint{5.584600in}{7.385461in}}%
\pgfpathlineto{\pgfqpoint{5.587296in}{7.387567in}}%
\pgfpathlineto{\pgfqpoint{5.590399in}{7.391059in}}%
\pgfpathlineto{\pgfqpoint{5.591627in}{7.393145in}}%
\pgfpathlineto{\pgfqpoint{5.596808in}{7.395223in}}%
\pgfpathlineto{\pgfqpoint{5.598096in}{7.397294in}}%
\pgfpathlineto{\pgfqpoint{5.598585in}{7.399359in}}%
\pgfpathlineto{\pgfqpoint{5.604883in}{7.405512in}}%
\pgfpathlineto{\pgfqpoint{5.607879in}{7.408229in}}%
\pgfpathlineto{\pgfqpoint{5.613291in}{7.413630in}}%
\pgfpathlineto{\pgfqpoint{5.613996in}{7.414974in}}%
\pgfpathlineto{\pgfqpoint{5.621136in}{7.418322in}}%
\pgfpathlineto{\pgfqpoint{5.622633in}{7.419657in}}%
\pgfpathlineto{\pgfqpoint{5.623026in}{7.421656in}}%
\pgfpathlineto{\pgfqpoint{5.624300in}{7.422321in}}%
\pgfpathlineto{\pgfqpoint{5.628581in}{7.423649in}}%
\pgfpathlineto{\pgfqpoint{5.629555in}{7.426298in}}%
\pgfpathlineto{\pgfqpoint{5.633162in}{7.428280in}}%
\pgfpathlineto{\pgfqpoint{5.635457in}{7.432885in}}%
\pgfpathlineto{\pgfqpoint{5.641048in}{7.438118in}}%
\pgfpathlineto{\pgfqpoint{5.641969in}{7.440073in}}%
\pgfpathlineto{\pgfqpoint{5.642646in}{7.441374in}}%
\pgfpathlineto{\pgfqpoint{5.644069in}{7.443322in}}%
\pgfpathlineto{\pgfqpoint{5.646654in}{7.447207in}}%
\pgfpathlineto{\pgfqpoint{5.647399in}{7.449789in}}%
\pgfpathlineto{\pgfqpoint{5.648356in}{7.451722in}}%
\pgfpathlineto{\pgfqpoint{5.653694in}{7.461975in}}%
\pgfpathlineto{\pgfqpoint{5.656780in}{7.464526in}}%
\pgfpathlineto{\pgfqpoint{5.660853in}{7.467072in}}%
\pgfpathlineto{\pgfqpoint{5.661405in}{7.469614in}}%
\pgfpathlineto{\pgfqpoint{5.663754in}{7.473420in}}%
\pgfpathlineto{\pgfqpoint{5.664657in}{7.474687in}}%
\pgfpathlineto{\pgfqpoint{5.665522in}{7.476585in}}%
\pgfpathlineto{\pgfqpoint{5.666054in}{7.479114in}}%
\pgfpathlineto{\pgfqpoint{5.666621in}{7.481009in}}%
\pgfpathlineto{\pgfqpoint{5.667634in}{7.482902in}}%
\pgfpathlineto{\pgfqpoint{5.671386in}{7.484163in}}%
\pgfpathlineto{\pgfqpoint{5.674162in}{7.489832in}}%
\pgfpathlineto{\pgfqpoint{5.677427in}{7.491091in}}%
\pgfpathlineto{\pgfqpoint{5.680107in}{7.493607in}}%
\pgfpathlineto{\pgfqpoint{5.683147in}{7.498007in}}%
\pgfpathlineto{\pgfqpoint{5.683377in}{7.498635in}}%
\pgfpathlineto{\pgfqpoint{5.685419in}{7.499891in}}%
\pgfpathlineto{\pgfqpoint{5.685642in}{7.500520in}}%
\pgfpathlineto{\pgfqpoint{5.687179in}{7.501776in}}%
\pgfpathlineto{\pgfqpoint{5.687221in}{7.504288in}}%
\pgfpathlineto{\pgfqpoint{5.689325in}{7.505544in}}%
\pgfpathlineto{\pgfqpoint{5.692552in}{7.506801in}}%
\pgfpathlineto{\pgfqpoint{5.694737in}{7.513712in}}%
\pgfpathlineto{\pgfqpoint{5.697678in}{7.516855in}}%
\pgfpathlineto{\pgfqpoint{5.701977in}{7.519372in}}%
\pgfpathlineto{\pgfqpoint{5.704900in}{7.520631in}}%
\pgfpathlineto{\pgfqpoint{5.707116in}{7.521261in}}%
\pgfpathlineto{\pgfqpoint{5.707756in}{7.524411in}}%
\pgfpathlineto{\pgfqpoint{5.712725in}{7.532621in}}%
\pgfpathlineto{\pgfqpoint{5.715144in}{7.534521in}}%
\pgfpathlineto{\pgfqpoint{5.717166in}{7.535788in}}%
\pgfpathlineto{\pgfqpoint{5.717512in}{7.537057in}}%
\pgfpathlineto{\pgfqpoint{5.722977in}{7.540869in}}%
\pgfpathlineto{\pgfqpoint{5.724484in}{7.544692in}}%
\pgfpathlineto{\pgfqpoint{5.725354in}{7.545330in}}%
\pgfpathlineto{\pgfqpoint{5.728208in}{7.546607in}}%
\pgfpathlineto{\pgfqpoint{5.728840in}{7.547886in}}%
\pgfpathlineto{\pgfqpoint{5.730558in}{7.549807in}}%
\pgfpathlineto{\pgfqpoint{5.733296in}{7.554304in}}%
\pgfpathlineto{\pgfqpoint{5.733364in}{7.554948in}}%
\pgfpathlineto{\pgfqpoint{5.738347in}{7.557528in}}%
\pgfpathlineto{\pgfqpoint{5.739516in}{7.558821in}}%
\pgfpathlineto{\pgfqpoint{5.740715in}{7.560116in}}%
\pgfpathlineto{\pgfqpoint{5.744760in}{7.562062in}}%
\pgfpathlineto{\pgfqpoint{5.750164in}{7.563362in}}%
\pgfpathlineto{\pgfqpoint{5.750286in}{7.564012in}}%
\pgfpathlineto{\pgfqpoint{5.754119in}{7.567928in}}%
\pgfpathlineto{\pgfqpoint{5.756784in}{7.574502in}}%
\pgfpathlineto{\pgfqpoint{5.761472in}{7.575824in}}%
\pgfpathlineto{\pgfqpoint{5.761564in}{7.576486in}}%
\pgfpathlineto{\pgfqpoint{5.764894in}{7.579142in}}%
\pgfpathlineto{\pgfqpoint{5.767939in}{7.580475in}}%
\pgfpathlineto{\pgfqpoint{5.769965in}{7.582479in}}%
\pgfpathlineto{\pgfqpoint{5.774726in}{7.585834in}}%
\pgfpathlineto{\pgfqpoint{5.779044in}{7.593974in}}%
\pgfpathlineto{\pgfqpoint{5.779941in}{7.594658in}}%
\pgfpathlineto{\pgfqpoint{5.783013in}{7.596030in}}%
\pgfpathlineto{\pgfqpoint{5.783985in}{7.598784in}}%
\pgfpathlineto{\pgfqpoint{5.786315in}{7.600861in}}%
\pgfpathlineto{\pgfqpoint{5.786999in}{7.602251in}}%
\pgfpathlineto{\pgfqpoint{5.788375in}{7.603646in}}%
\pgfpathlineto{\pgfqpoint{5.789418in}{7.606448in}}%
\pgfpathlineto{\pgfqpoint{5.790189in}{7.607856in}}%
\pgfpathlineto{\pgfqpoint{5.792069in}{7.609269in}}%
\pgfpathlineto{\pgfqpoint{5.793732in}{7.614254in}}%
\pgfpathlineto{\pgfqpoint{5.796177in}{7.615690in}}%
\pgfpathlineto{\pgfqpoint{5.797422in}{7.617855in}}%
\pgfpathlineto{\pgfqpoint{5.798221in}{7.619305in}}%
\pgfpathlineto{\pgfqpoint{5.798856in}{7.621491in}}%
\pgfpathlineto{\pgfqpoint{5.800664in}{7.623691in}}%
\pgfpathlineto{\pgfqpoint{5.806536in}{7.628881in}}%
\pgfpathlineto{\pgfqpoint{5.807143in}{7.631883in}}%
\pgfpathlineto{\pgfqpoint{5.809698in}{7.635677in}}%
\pgfpathlineto{\pgfqpoint{5.810468in}{7.637976in}}%
\pgfpathlineto{\pgfqpoint{5.811423in}{7.639519in}}%
\pgfpathlineto{\pgfqpoint{5.812791in}{7.641849in}}%
\pgfpathlineto{\pgfqpoint{5.819331in}{7.650560in}}%
\pgfpathlineto{\pgfqpoint{5.819556in}{7.652174in}}%
\pgfpathlineto{\pgfqpoint{5.827311in}{7.657907in}}%
\pgfpathlineto{\pgfqpoint{5.828891in}{7.660405in}}%
\pgfpathlineto{\pgfqpoint{5.829999in}{7.662929in}}%
\pgfpathlineto{\pgfqpoint{5.832384in}{7.664627in}}%
\pgfpathlineto{\pgfqpoint{5.833755in}{7.668060in}}%
\pgfpathlineto{\pgfqpoint{5.835978in}{7.669797in}}%
\pgfpathlineto{\pgfqpoint{5.836097in}{7.670670in}}%
\pgfpathlineto{\pgfqpoint{5.840260in}{7.672427in}}%
\pgfpathlineto{\pgfqpoint{5.846311in}{7.675090in}}%
\pgfpathlineto{\pgfqpoint{5.847843in}{7.677786in}}%
\pgfpathlineto{\pgfqpoint{5.848632in}{7.681437in}}%
\pgfpathlineto{\pgfqpoint{5.850822in}{7.685155in}}%
\pgfpathlineto{\pgfqpoint{5.855106in}{7.687041in}}%
\pgfpathlineto{\pgfqpoint{5.858680in}{7.692812in}}%
\pgfpathlineto{\pgfqpoint{5.860100in}{7.694777in}}%
\pgfpathlineto{\pgfqpoint{5.860392in}{7.695767in}}%
\pgfpathlineto{\pgfqpoint{5.865245in}{7.697764in}}%
\pgfpathlineto{\pgfqpoint{5.869474in}{7.704938in}}%
\pgfpathlineto{\pgfqpoint{5.870897in}{7.710255in}}%
\pgfpathlineto{\pgfqpoint{5.872123in}{7.713531in}}%
\pgfpathlineto{\pgfqpoint{5.873328in}{7.719148in}}%
\pgfpathlineto{\pgfqpoint{5.875817in}{7.721454in}}%
\pgfpathlineto{\pgfqpoint{5.877186in}{7.724982in}}%
\pgfpathlineto{\pgfqpoint{5.879163in}{7.728597in}}%
\pgfpathlineto{\pgfqpoint{5.880992in}{7.731059in}}%
\pgfpathlineto{\pgfqpoint{5.881524in}{7.733566in}}%
\pgfpathlineto{\pgfqpoint{5.885538in}{7.740043in}}%
\pgfpathlineto{\pgfqpoint{5.892115in}{7.742725in}}%
\pgfpathlineto{\pgfqpoint{5.892289in}{7.744088in}}%
\pgfpathlineto{\pgfqpoint{5.893569in}{7.745465in}}%
\pgfpathlineto{\pgfqpoint{5.895660in}{7.746857in}}%
\pgfpathlineto{\pgfqpoint{5.903709in}{7.749689in}}%
\pgfpathlineto{\pgfqpoint{5.905494in}{7.751130in}}%
\pgfpathlineto{\pgfqpoint{5.909622in}{7.761735in}}%
\pgfpathlineto{\pgfqpoint{5.912456in}{7.764953in}}%
\pgfpathlineto{\pgfqpoint{5.915281in}{7.771685in}}%
\pgfpathlineto{\pgfqpoint{5.915582in}{7.773436in}}%
\pgfpathlineto{\pgfqpoint{5.918830in}{7.777028in}}%
\pgfpathlineto{\pgfqpoint{5.926254in}{7.782664in}}%
\pgfpathlineto{\pgfqpoint{5.927201in}{7.786606in}}%
\pgfpathlineto{\pgfqpoint{5.930754in}{7.792837in}}%
\pgfpathlineto{\pgfqpoint{5.942440in}{7.801855in}}%
\pgfpathlineto{\pgfqpoint{5.945086in}{7.806730in}}%
\pgfpathlineto{\pgfqpoint{5.952004in}{7.809275in}}%
\pgfpathlineto{\pgfqpoint{5.955597in}{7.811898in}}%
\pgfpathlineto{\pgfqpoint{5.956933in}{7.817408in}}%
\pgfpathlineto{\pgfqpoint{5.960886in}{7.820310in}}%
\pgfpathlineto{\pgfqpoint{5.969846in}{7.823323in}}%
\pgfpathlineto{\pgfqpoint{5.973458in}{7.829722in}}%
\pgfpathlineto{\pgfqpoint{5.977966in}{7.833138in}}%
\pgfpathlineto{\pgfqpoint{6.003273in}{7.840486in}}%
\pgfpathlineto{\pgfqpoint{6.005803in}{7.844466in}}%
\pgfpathlineto{\pgfqpoint{6.010693in}{7.848690in}}%
\pgfpathlineto{\pgfqpoint{6.017364in}{7.853195in}}%
\pgfpathlineto{\pgfqpoint{6.030554in}{7.868972in}}%
\pgfpathlineto{\pgfqpoint{6.038628in}{7.875281in}}%
\pgfpathlineto{\pgfqpoint{6.045174in}{7.882355in}}%
\pgfpathlineto{\pgfqpoint{6.046857in}{7.890453in}}%
\pgfpathlineto{\pgfqpoint{6.050426in}{7.899992in}}%
\pgfpathlineto{\pgfqpoint{6.056297in}{7.911738in}}%
\pgfpathlineto{\pgfqpoint{6.071467in}{7.927340in}}%
\pgfpathlineto{\pgfqpoint{6.079947in}{7.951793in}}%
\pgfpathlineto{\pgfqpoint{6.079947in}{7.951793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739565in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.755282in}{6.520824in}}%
\pgfpathlineto{\pgfqpoint{4.790110in}{6.542985in}}%
\pgfpathlineto{\pgfqpoint{4.807678in}{6.563227in}}%
\pgfpathlineto{\pgfqpoint{4.809735in}{6.581856in}}%
\pgfpathlineto{\pgfqpoint{4.812651in}{6.599113in}}%
\pgfpathlineto{\pgfqpoint{4.827086in}{6.630232in}}%
\pgfpathlineto{\pgfqpoint{4.845001in}{6.644371in}}%
\pgfpathlineto{\pgfqpoint{4.863322in}{6.657708in}}%
\pgfpathlineto{\pgfqpoint{4.875468in}{6.670330in}}%
\pgfpathlineto{\pgfqpoint{4.883152in}{6.682311in}}%
\pgfpathlineto{\pgfqpoint{4.893344in}{6.693714in}}%
\pgfpathlineto{\pgfqpoint{4.927754in}{6.714990in}}%
\pgfpathlineto{\pgfqpoint{4.975795in}{6.734511in}}%
\pgfpathlineto{\pgfqpoint{5.027915in}{6.752547in}}%
\pgfpathlineto{\pgfqpoint{5.048916in}{6.761077in}}%
\pgfpathlineto{\pgfqpoint{5.076873in}{6.777271in}}%
\pgfpathlineto{\pgfqpoint{5.080367in}{6.792435in}}%
\pgfpathlineto{\pgfqpoint{5.085769in}{6.799671in}}%
\pgfpathlineto{\pgfqpoint{5.099430in}{6.813518in}}%
\pgfpathlineto{\pgfqpoint{5.113650in}{6.826609in}}%
\pgfpathlineto{\pgfqpoint{5.124787in}{6.839023in}}%
\pgfpathlineto{\pgfqpoint{5.144700in}{6.856522in}}%
\pgfpathlineto{\pgfqpoint{5.154780in}{6.867522in}}%
\pgfpathlineto{\pgfqpoint{5.162038in}{6.878043in}}%
\pgfpathlineto{\pgfqpoint{5.178488in}{6.897809in}}%
\pgfpathlineto{\pgfqpoint{5.181730in}{6.902510in}}%
\pgfpathlineto{\pgfqpoint{5.185429in}{6.911649in}}%
\pgfpathlineto{\pgfqpoint{5.195739in}{6.920458in}}%
\pgfpathlineto{\pgfqpoint{5.203576in}{6.924746in}}%
\pgfpathlineto{\pgfqpoint{5.212615in}{6.928961in}}%
\pgfpathlineto{\pgfqpoint{5.218978in}{6.933105in}}%
\pgfpathlineto{\pgfqpoint{5.222417in}{6.941189in}}%
\pgfpathlineto{\pgfqpoint{5.238280in}{6.956604in}}%
\pgfpathlineto{\pgfqpoint{5.248743in}{6.967566in}}%
\pgfpathlineto{\pgfqpoint{5.259884in}{6.974614in}}%
\pgfpathlineto{\pgfqpoint{5.261190in}{6.978064in}}%
\pgfpathlineto{\pgfqpoint{5.261508in}{6.981468in}}%
\pgfpathlineto{\pgfqpoint{5.262719in}{6.984826in}}%
\pgfpathlineto{\pgfqpoint{5.267518in}{6.991409in}}%
\pgfpathlineto{\pgfqpoint{5.277932in}{6.997823in}}%
\pgfpathlineto{\pgfqpoint{5.290989in}{7.004078in}}%
\pgfpathlineto{\pgfqpoint{5.293744in}{7.007148in}}%
\pgfpathlineto{\pgfqpoint{5.294239in}{7.013178in}}%
\pgfpathlineto{\pgfqpoint{5.296327in}{7.019068in}}%
\pgfpathlineto{\pgfqpoint{5.305867in}{7.030452in}}%
\pgfpathlineto{\pgfqpoint{5.308929in}{7.035958in}}%
\pgfpathlineto{\pgfqpoint{5.312841in}{7.044001in}}%
\pgfpathlineto{\pgfqpoint{5.320859in}{7.051798in}}%
\pgfpathlineto{\pgfqpoint{5.322084in}{7.056868in}}%
\pgfpathlineto{\pgfqpoint{5.325233in}{7.061840in}}%
\pgfpathlineto{\pgfqpoint{5.326765in}{7.066718in}}%
\pgfpathlineto{\pgfqpoint{5.329299in}{7.069123in}}%
\pgfpathlineto{\pgfqpoint{5.337388in}{7.073868in}}%
\pgfpathlineto{\pgfqpoint{5.343136in}{7.078527in}}%
\pgfpathlineto{\pgfqpoint{5.351452in}{7.083104in}}%
\pgfpathlineto{\pgfqpoint{5.353354in}{7.085362in}}%
\pgfpathlineto{\pgfqpoint{5.354588in}{7.094208in}}%
\pgfpathlineto{\pgfqpoint{5.362094in}{7.102765in}}%
\pgfpathlineto{\pgfqpoint{5.363187in}{7.104861in}}%
\pgfpathlineto{\pgfqpoint{5.363523in}{7.109005in}}%
\pgfpathlineto{\pgfqpoint{5.368856in}{7.115102in}}%
\pgfpathlineto{\pgfqpoint{5.371343in}{7.119091in}}%
\pgfpathlineto{\pgfqpoint{5.376937in}{7.124964in}}%
\pgfpathlineto{\pgfqpoint{5.388249in}{7.134476in}}%
\pgfpathlineto{\pgfqpoint{5.397783in}{7.141850in}}%
\pgfpathlineto{\pgfqpoint{5.400014in}{7.143663in}}%
\pgfpathlineto{\pgfqpoint{5.401093in}{7.145464in}}%
\pgfpathlineto{\pgfqpoint{5.402056in}{7.149030in}}%
\pgfpathlineto{\pgfqpoint{5.404915in}{7.154293in}}%
\pgfpathlineto{\pgfqpoint{5.405705in}{7.157746in}}%
\pgfpathlineto{\pgfqpoint{5.406293in}{7.164526in}}%
\pgfpathlineto{\pgfqpoint{5.407868in}{7.169503in}}%
\pgfpathlineto{\pgfqpoint{5.408674in}{7.177605in}}%
\pgfpathlineto{\pgfqpoint{5.409044in}{7.180781in}}%
\pgfpathlineto{\pgfqpoint{5.409420in}{7.182356in}}%
\pgfpathlineto{\pgfqpoint{5.411025in}{7.183922in}}%
\pgfpathlineto{\pgfqpoint{5.415808in}{7.187028in}}%
\pgfpathlineto{\pgfqpoint{5.417805in}{7.190099in}}%
\pgfpathlineto{\pgfqpoint{5.426278in}{7.194646in}}%
\pgfpathlineto{\pgfqpoint{5.431473in}{7.200596in}}%
\pgfpathlineto{\pgfqpoint{5.435952in}{7.210720in}}%
\pgfpathlineto{\pgfqpoint{5.437370in}{7.213549in}}%
\pgfpathlineto{\pgfqpoint{5.442133in}{7.217740in}}%
\pgfpathlineto{\pgfqpoint{5.443499in}{7.220501in}}%
\pgfpathlineto{\pgfqpoint{5.443787in}{7.223236in}}%
\pgfpathlineto{\pgfqpoint{5.449638in}{7.227292in}}%
\pgfpathlineto{\pgfqpoint{5.452501in}{7.231292in}}%
\pgfpathlineto{\pgfqpoint{5.453694in}{7.232613in}}%
\pgfpathlineto{\pgfqpoint{5.455302in}{7.239134in}}%
\pgfpathlineto{\pgfqpoint{5.459948in}{7.241702in}}%
\pgfpathlineto{\pgfqpoint{5.462118in}{7.252997in}}%
\pgfpathlineto{\pgfqpoint{5.468113in}{7.256670in}}%
\pgfpathlineto{\pgfqpoint{5.468825in}{7.263886in}}%
\pgfpathlineto{\pgfqpoint{5.473032in}{7.265072in}}%
\pgfpathlineto{\pgfqpoint{5.484838in}{7.267431in}}%
\pgfpathlineto{\pgfqpoint{5.487331in}{7.275550in}}%
\pgfpathlineto{\pgfqpoint{5.487984in}{7.277831in}}%
\pgfpathlineto{\pgfqpoint{5.490042in}{7.281223in}}%
\pgfpathlineto{\pgfqpoint{5.490202in}{7.282345in}}%
\pgfpathlineto{\pgfqpoint{5.491132in}{7.283464in}}%
\pgfpathlineto{\pgfqpoint{5.494711in}{7.285689in}}%
\pgfpathlineto{\pgfqpoint{5.495207in}{7.288998in}}%
\pgfpathlineto{\pgfqpoint{5.499643in}{7.297659in}}%
\pgfpathlineto{\pgfqpoint{5.505408in}{7.306095in}}%
\pgfpathlineto{\pgfqpoint{5.508774in}{7.308171in}}%
\pgfpathlineto{\pgfqpoint{5.514373in}{7.310233in}}%
\pgfpathlineto{\pgfqpoint{5.514833in}{7.312283in}}%
\pgfpathlineto{\pgfqpoint{5.524138in}{7.320361in}}%
\pgfpathlineto{\pgfqpoint{5.524239in}{7.321357in}}%
\pgfpathlineto{\pgfqpoint{5.525264in}{7.322350in}}%
\pgfpathlineto{\pgfqpoint{5.528646in}{7.324328in}}%
\pgfpathlineto{\pgfqpoint{5.530006in}{7.326294in}}%
\pgfpathlineto{\pgfqpoint{5.533810in}{7.329223in}}%
\pgfpathlineto{\pgfqpoint{5.535300in}{7.331162in}}%
\pgfpathlineto{\pgfqpoint{5.539859in}{7.333090in}}%
\pgfpathlineto{\pgfqpoint{5.539910in}{7.335008in}}%
\pgfpathlineto{\pgfqpoint{5.541323in}{7.336915in}}%
\pgfpathlineto{\pgfqpoint{5.544361in}{7.338812in}}%
\pgfpathlineto{\pgfqpoint{5.547026in}{7.340698in}}%
\pgfpathlineto{\pgfqpoint{5.549622in}{7.342575in}}%
\pgfpathlineto{\pgfqpoint{5.556429in}{7.345371in}}%
\pgfpathlineto{\pgfqpoint{5.558688in}{7.346299in}}%
\pgfpathlineto{\pgfqpoint{5.559177in}{7.348146in}}%
\pgfpathlineto{\pgfqpoint{5.563281in}{7.350900in}}%
\pgfpathlineto{\pgfqpoint{5.564064in}{7.356346in}}%
\pgfpathlineto{\pgfqpoint{5.566887in}{7.358143in}}%
\pgfpathlineto{\pgfqpoint{5.570208in}{7.360823in}}%
\pgfpathlineto{\pgfqpoint{5.573475in}{7.363484in}}%
\pgfpathlineto{\pgfqpoint{5.576163in}{7.365248in}}%
\pgfpathlineto{\pgfqpoint{5.578829in}{7.373083in}}%
\pgfpathlineto{\pgfqpoint{5.582427in}{7.374803in}}%
\pgfpathlineto{\pgfqpoint{5.582998in}{7.376515in}}%
\pgfpathlineto{\pgfqpoint{5.586264in}{7.378219in}}%
\pgfpathlineto{\pgfqpoint{5.591124in}{7.380763in}}%
\pgfpathlineto{\pgfqpoint{5.592984in}{7.383289in}}%
\pgfpathlineto{\pgfqpoint{5.598719in}{7.387465in}}%
\pgfpathlineto{\pgfqpoint{5.600788in}{7.390775in}}%
\pgfpathlineto{\pgfqpoint{5.607427in}{7.394875in}}%
\pgfpathlineto{\pgfqpoint{5.607851in}{7.396503in}}%
\pgfpathlineto{\pgfqpoint{5.608993in}{7.398126in}}%
\pgfpathlineto{\pgfqpoint{5.612918in}{7.401351in}}%
\pgfpathlineto{\pgfqpoint{5.616019in}{7.404553in}}%
\pgfpathlineto{\pgfqpoint{5.616437in}{7.406938in}}%
\pgfpathlineto{\pgfqpoint{5.619652in}{7.410098in}}%
\pgfpathlineto{\pgfqpoint{5.620482in}{7.411669in}}%
\pgfpathlineto{\pgfqpoint{5.621137in}{7.412453in}}%
\pgfpathlineto{\pgfqpoint{5.625836in}{7.415573in}}%
\pgfpathlineto{\pgfqpoint{5.630211in}{7.422516in}}%
\pgfpathlineto{\pgfqpoint{5.631212in}{7.424044in}}%
\pgfpathlineto{\pgfqpoint{5.633077in}{7.428600in}}%
\pgfpathlineto{\pgfqpoint{5.635687in}{7.432362in}}%
\pgfpathlineto{\pgfqpoint{5.637010in}{7.433859in}}%
\pgfpathlineto{\pgfqpoint{5.640421in}{7.436096in}}%
\pgfpathlineto{\pgfqpoint{5.641119in}{7.440539in}}%
\pgfpathlineto{\pgfqpoint{5.643996in}{7.442745in}}%
\pgfpathlineto{\pgfqpoint{5.644772in}{7.445672in}}%
\pgfpathlineto{\pgfqpoint{5.649168in}{7.450032in}}%
\pgfpathlineto{\pgfqpoint{5.651134in}{7.451477in}}%
\pgfpathlineto{\pgfqpoint{5.653518in}{7.454355in}}%
\pgfpathlineto{\pgfqpoint{5.657060in}{7.456504in}}%
\pgfpathlineto{\pgfqpoint{5.657738in}{7.458644in}}%
\pgfpathlineto{\pgfqpoint{5.658829in}{7.460776in}}%
\pgfpathlineto{\pgfqpoint{5.662957in}{7.462900in}}%
\pgfpathlineto{\pgfqpoint{5.664217in}{7.465719in}}%
\pgfpathlineto{\pgfqpoint{5.665094in}{7.467825in}}%
\pgfpathlineto{\pgfqpoint{5.665144in}{7.468525in}}%
\pgfpathlineto{\pgfqpoint{5.669208in}{7.473403in}}%
\pgfpathlineto{\pgfqpoint{5.673169in}{7.478241in}}%
\pgfpathlineto{\pgfqpoint{5.682492in}{7.483726in}}%
\pgfpathlineto{\pgfqpoint{5.684569in}{7.490517in}}%
\pgfpathlineto{\pgfqpoint{5.686921in}{7.491867in}}%
\pgfpathlineto{\pgfqpoint{5.690500in}{7.493888in}}%
\pgfpathlineto{\pgfqpoint{5.696622in}{7.499248in}}%
\pgfpathlineto{\pgfqpoint{5.699183in}{7.500582in}}%
\pgfpathlineto{\pgfqpoint{5.700821in}{7.502579in}}%
\pgfpathlineto{\pgfqpoint{5.701966in}{7.503907in}}%
\pgfpathlineto{\pgfqpoint{5.704146in}{7.508538in}}%
\pgfpathlineto{\pgfqpoint{5.705583in}{7.510515in}}%
\pgfpathlineto{\pgfqpoint{5.708619in}{7.512487in}}%
\pgfpathlineto{\pgfqpoint{5.711411in}{7.514454in}}%
\pgfpathlineto{\pgfqpoint{5.711644in}{7.515764in}}%
\pgfpathlineto{\pgfqpoint{5.713101in}{7.518376in}}%
\pgfpathlineto{\pgfqpoint{5.714624in}{7.521632in}}%
\pgfpathlineto{\pgfqpoint{5.715834in}{7.524229in}}%
\pgfpathlineto{\pgfqpoint{5.718840in}{7.526819in}}%
\pgfpathlineto{\pgfqpoint{5.724060in}{7.530047in}}%
\pgfpathlineto{\pgfqpoint{5.725365in}{7.531336in}}%
\pgfpathlineto{\pgfqpoint{5.725534in}{7.531979in}}%
\pgfpathlineto{\pgfqpoint{5.730200in}{7.535835in}}%
\pgfpathlineto{\pgfqpoint{5.731613in}{7.539677in}}%
\pgfpathlineto{\pgfqpoint{5.733277in}{7.541594in}}%
\pgfpathlineto{\pgfqpoint{5.734700in}{7.543509in}}%
\pgfpathlineto{\pgfqpoint{5.736461in}{7.546057in}}%
\pgfpathlineto{\pgfqpoint{5.736971in}{7.547330in}}%
\pgfpathlineto{\pgfqpoint{5.737501in}{7.548602in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{7.551142in}}%
\pgfpathlineto{\pgfqpoint{5.741578in}{7.553044in}}%
\pgfpathlineto{\pgfqpoint{5.744211in}{7.554945in}}%
\pgfpathlineto{\pgfqpoint{5.745199in}{7.556211in}}%
\pgfpathlineto{\pgfqpoint{5.745441in}{7.558108in}}%
\pgfpathlineto{\pgfqpoint{5.747711in}{7.561267in}}%
\pgfpathlineto{\pgfqpoint{5.750717in}{7.565052in}}%
\pgfpathlineto{\pgfqpoint{5.755014in}{7.567572in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{7.568831in}}%
\pgfpathlineto{\pgfqpoint{5.758258in}{7.571978in}}%
\pgfpathlineto{\pgfqpoint{5.760530in}{7.573236in}}%
\pgfpathlineto{\pgfqpoint{5.760833in}{7.574493in}}%
\pgfpathlineto{\pgfqpoint{5.763739in}{7.576379in}}%
\pgfpathlineto{\pgfqpoint{5.765883in}{7.577636in}}%
\pgfpathlineto{\pgfqpoint{5.766632in}{7.579521in}}%
\pgfpathlineto{\pgfqpoint{5.766703in}{7.580149in}}%
\pgfpathlineto{\pgfqpoint{5.769973in}{7.582662in}}%
\pgfpathlineto{\pgfqpoint{5.771779in}{7.583918in}}%
\pgfpathlineto{\pgfqpoint{5.775214in}{7.585174in}}%
\pgfpathlineto{\pgfqpoint{5.778299in}{7.586431in}}%
\pgfpathlineto{\pgfqpoint{5.778918in}{7.588943in}}%
\pgfpathlineto{\pgfqpoint{5.779048in}{7.590199in}}%
\pgfpathlineto{\pgfqpoint{5.787793in}{7.595227in}}%
\pgfpathlineto{\pgfqpoint{5.788282in}{7.596485in}}%
\pgfpathlineto{\pgfqpoint{5.789627in}{7.597742in}}%
\pgfpathlineto{\pgfqpoint{5.794791in}{7.600259in}}%
\pgfpathlineto{\pgfqpoint{5.799115in}{7.603408in}}%
\pgfpathlineto{\pgfqpoint{5.799982in}{7.607192in}}%
\pgfpathlineto{\pgfqpoint{5.803064in}{7.613512in}}%
\pgfpathlineto{\pgfqpoint{5.806886in}{7.615412in}}%
\pgfpathlineto{\pgfqpoint{5.807524in}{7.617949in}}%
\pgfpathlineto{\pgfqpoint{5.810447in}{7.619855in}}%
\pgfpathlineto{\pgfqpoint{5.812625in}{7.623037in}}%
\pgfpathlineto{\pgfqpoint{5.814034in}{7.625588in}}%
\pgfpathlineto{\pgfqpoint{5.816834in}{7.626865in}}%
\pgfpathlineto{\pgfqpoint{5.819483in}{7.635206in}}%
\pgfpathlineto{\pgfqpoint{5.822032in}{7.639726in}}%
\pgfpathlineto{\pgfqpoint{5.823785in}{7.643620in}}%
\pgfpathlineto{\pgfqpoint{5.826138in}{7.647532in}}%
\pgfpathlineto{\pgfqpoint{5.827903in}{7.651465in}}%
\pgfpathlineto{\pgfqpoint{5.828289in}{7.652123in}}%
\pgfpathlineto{\pgfqpoint{5.831982in}{7.654099in}}%
\pgfpathlineto{\pgfqpoint{5.834417in}{7.662068in}}%
\pgfpathlineto{\pgfqpoint{5.834896in}{7.663406in}}%
\pgfpathlineto{\pgfqpoint{5.835291in}{7.664748in}}%
\pgfpathlineto{\pgfqpoint{5.837070in}{7.666766in}}%
\pgfpathlineto{\pgfqpoint{5.837370in}{7.667440in}}%
\pgfpathlineto{\pgfqpoint{5.840250in}{7.670146in}}%
\pgfpathlineto{\pgfqpoint{5.841244in}{7.672866in}}%
\pgfpathlineto{\pgfqpoint{5.842341in}{7.674232in}}%
\pgfpathlineto{\pgfqpoint{5.842676in}{7.675602in}}%
\pgfpathlineto{\pgfqpoint{5.845012in}{7.678352in}}%
\pgfpathlineto{\pgfqpoint{5.846143in}{7.680426in}}%
\pgfpathlineto{\pgfqpoint{5.849043in}{7.682509in}}%
\pgfpathlineto{\pgfqpoint{5.852586in}{7.687409in}}%
\pgfpathlineto{\pgfqpoint{5.853828in}{7.688820in}}%
\pgfpathlineto{\pgfqpoint{5.855980in}{7.690945in}}%
\pgfpathlineto{\pgfqpoint{5.857359in}{7.693081in}}%
\pgfpathlineto{\pgfqpoint{5.862915in}{7.695229in}}%
\pgfpathlineto{\pgfqpoint{5.864809in}{7.697390in}}%
\pgfpathlineto{\pgfqpoint{5.867262in}{7.698837in}}%
\pgfpathlineto{\pgfqpoint{5.869265in}{7.700290in}}%
\pgfpathlineto{\pgfqpoint{5.869830in}{7.702481in}}%
\pgfpathlineto{\pgfqpoint{5.873037in}{7.709139in}}%
\pgfpathlineto{\pgfqpoint{5.874781in}{7.710636in}}%
\pgfpathlineto{\pgfqpoint{5.875264in}{7.711388in}}%
\pgfpathlineto{\pgfqpoint{5.881030in}{7.714412in}}%
\pgfpathlineto{\pgfqpoint{5.881996in}{7.716700in}}%
\pgfpathlineto{\pgfqpoint{5.886645in}{7.721328in}}%
\pgfpathlineto{\pgfqpoint{5.886757in}{7.722107in}}%
\pgfpathlineto{\pgfqpoint{5.888768in}{7.723670in}}%
\pgfpathlineto{\pgfqpoint{5.895197in}{7.725243in}}%
\pgfpathlineto{\pgfqpoint{5.898572in}{7.726032in}}%
\pgfpathlineto{\pgfqpoint{5.899574in}{7.729213in}}%
\pgfpathlineto{\pgfqpoint{5.899870in}{7.732432in}}%
\pgfpathlineto{\pgfqpoint{5.900497in}{7.734057in}}%
\pgfpathlineto{\pgfqpoint{5.903823in}{7.738165in}}%
\pgfpathlineto{\pgfqpoint{5.909000in}{7.741501in}}%
\pgfpathlineto{\pgfqpoint{5.912613in}{7.744885in}}%
\pgfpathlineto{\pgfqpoint{5.914044in}{7.749185in}}%
\pgfpathlineto{\pgfqpoint{5.916275in}{7.752685in}}%
\pgfpathlineto{\pgfqpoint{5.917671in}{7.759861in}}%
\pgfpathlineto{\pgfqpoint{5.919090in}{7.761695in}}%
\pgfpathlineto{\pgfqpoint{5.924729in}{7.766354in}}%
\pgfpathlineto{\pgfqpoint{5.926040in}{7.768249in}}%
\pgfpathlineto{\pgfqpoint{5.926757in}{7.770162in}}%
\pgfpathlineto{\pgfqpoint{5.928739in}{7.773070in}}%
\pgfpathlineto{\pgfqpoint{5.931773in}{7.779029in}}%
\pgfpathlineto{\pgfqpoint{5.932812in}{7.781060in}}%
\pgfpathlineto{\pgfqpoint{5.938515in}{7.784152in}}%
\pgfpathlineto{\pgfqpoint{5.940009in}{7.786245in}}%
\pgfpathlineto{\pgfqpoint{5.940298in}{7.788365in}}%
\pgfpathlineto{\pgfqpoint{5.949496in}{7.796012in}}%
\pgfpathlineto{\pgfqpoint{5.952836in}{7.799406in}}%
\pgfpathlineto{\pgfqpoint{5.955571in}{7.804054in}}%
\pgfpathlineto{\pgfqpoint{5.960775in}{7.806435in}}%
\pgfpathlineto{\pgfqpoint{5.963063in}{7.808855in}}%
\pgfpathlineto{\pgfqpoint{5.964114in}{7.812565in}}%
\pgfpathlineto{\pgfqpoint{5.969783in}{7.816377in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{7.818980in}}%
\pgfpathlineto{\pgfqpoint{5.974980in}{7.827115in}}%
\pgfpathlineto{\pgfqpoint{5.980126in}{7.832846in}}%
\pgfpathlineto{\pgfqpoint{5.983081in}{7.840417in}}%
\pgfpathlineto{\pgfqpoint{5.984824in}{7.846856in}}%
\pgfpathlineto{\pgfqpoint{5.986120in}{7.850221in}}%
\pgfpathlineto{\pgfqpoint{5.987028in}{7.853694in}}%
\pgfpathlineto{\pgfqpoint{5.991334in}{7.862922in}}%
\pgfpathlineto{\pgfqpoint{5.991403in}{7.864873in}}%
\pgfpathlineto{\pgfqpoint{5.992638in}{7.866864in}}%
\pgfpathlineto{\pgfqpoint{5.996241in}{7.870972in}}%
\pgfpathlineto{\pgfqpoint{5.999304in}{7.879773in}}%
\pgfpathlineto{\pgfqpoint{6.007890in}{7.882113in}}%
\pgfpathlineto{\pgfqpoint{6.029483in}{7.886988in}}%
\pgfpathlineto{\pgfqpoint{6.043805in}{7.892156in}}%
\pgfpathlineto{\pgfqpoint{6.051049in}{7.897666in}}%
\pgfpathlineto{\pgfqpoint{6.052363in}{7.900568in}}%
\pgfpathlineto{\pgfqpoint{6.053850in}{7.906714in}}%
\pgfpathlineto{\pgfqpoint{6.056256in}{7.913396in}}%
\pgfpathlineto{\pgfqpoint{6.060068in}{7.933452in}}%
\pgfpathlineto{\pgfqpoint{6.061179in}{7.955539in}}%
\pgfpathlineto{\pgfqpoint{6.065822in}{7.970711in}}%
\pgfpathlineto{\pgfqpoint{6.073319in}{7.980250in}}%
\pgfpathlineto{\pgfqpoint{6.083663in}{7.991996in}}%
\pgfpathlineto{\pgfqpoint{6.090762in}{8.007598in}}%
\pgfpathlineto{\pgfqpoint{6.091372in}{8.032051in}}%
\pgfpathlineto{\pgfqpoint{6.091372in}{8.032051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860712in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.896434in}{6.536438in}}%
\pgfpathlineto{\pgfqpoint{4.939208in}{6.567439in}}%
\pgfpathlineto{\pgfqpoint{4.943975in}{6.594797in}}%
\pgfpathlineto{\pgfqpoint{4.960900in}{6.619282in}}%
\pgfpathlineto{\pgfqpoint{4.983370in}{6.641443in}}%
\pgfpathlineto{\pgfqpoint{4.988236in}{6.661684in}}%
\pgfpathlineto{\pgfqpoint{5.006540in}{6.680314in}}%
\pgfpathlineto{\pgfqpoint{5.036993in}{6.697571in}}%
\pgfpathlineto{\pgfqpoint{5.042865in}{6.713646in}}%
\pgfpathlineto{\pgfqpoint{5.045112in}{6.728690in}}%
\pgfpathlineto{\pgfqpoint{5.045125in}{6.742829in}}%
\pgfpathlineto{\pgfqpoint{5.053061in}{6.756166in}}%
\pgfpathlineto{\pgfqpoint{5.061452in}{6.768788in}}%
\pgfpathlineto{\pgfqpoint{5.065661in}{6.792171in}}%
\pgfpathlineto{\pgfqpoint{5.069085in}{6.803049in}}%
\pgfpathlineto{\pgfqpoint{5.089711in}{6.813448in}}%
\pgfpathlineto{\pgfqpoint{5.100370in}{6.823409in}}%
\pgfpathlineto{\pgfqpoint{5.106028in}{6.851005in}}%
\pgfpathlineto{\pgfqpoint{5.109741in}{6.883431in}}%
\pgfpathlineto{\pgfqpoint{5.117736in}{6.890893in}}%
\pgfpathlineto{\pgfqpoint{5.128666in}{6.898129in}}%
\pgfpathlineto{\pgfqpoint{5.137215in}{6.905152in}}%
\pgfpathlineto{\pgfqpoint{5.141833in}{6.911976in}}%
\pgfpathlineto{\pgfqpoint{5.145122in}{6.925067in}}%
\pgfpathlineto{\pgfqpoint{5.149957in}{6.931354in}}%
\pgfpathlineto{\pgfqpoint{5.167548in}{6.943456in}}%
\pgfpathlineto{\pgfqpoint{5.173969in}{6.949287in}}%
\pgfpathlineto{\pgfqpoint{5.175144in}{6.954980in}}%
\pgfpathlineto{\pgfqpoint{5.197232in}{6.960542in}}%
\pgfpathlineto{\pgfqpoint{5.221938in}{6.965979in}}%
\pgfpathlineto{\pgfqpoint{5.226235in}{6.971297in}}%
\pgfpathlineto{\pgfqpoint{5.231618in}{6.976501in}}%
\pgfpathlineto{\pgfqpoint{5.237720in}{6.981595in}}%
\pgfpathlineto{\pgfqpoint{5.241354in}{6.986585in}}%
\pgfpathlineto{\pgfqpoint{5.249194in}{6.991474in}}%
\pgfpathlineto{\pgfqpoint{5.274614in}{7.000968in}}%
\pgfpathlineto{\pgfqpoint{5.283888in}{7.005580in}}%
\pgfpathlineto{\pgfqpoint{5.288927in}{7.014551in}}%
\pgfpathlineto{\pgfqpoint{5.292401in}{7.018916in}}%
\pgfpathlineto{\pgfqpoint{5.301371in}{7.023204in}}%
\pgfpathlineto{\pgfqpoint{5.305101in}{7.027419in}}%
\pgfpathlineto{\pgfqpoint{5.305670in}{7.031563in}}%
\pgfpathlineto{\pgfqpoint{5.308638in}{7.035638in}}%
\pgfpathlineto{\pgfqpoint{5.310545in}{7.039647in}}%
\pgfpathlineto{\pgfqpoint{5.311682in}{7.047475in}}%
\pgfpathlineto{\pgfqpoint{5.314449in}{7.051297in}}%
\pgfpathlineto{\pgfqpoint{5.321769in}{7.055062in}}%
\pgfpathlineto{\pgfqpoint{5.323801in}{7.058770in}}%
\pgfpathlineto{\pgfqpoint{5.325070in}{7.062423in}}%
\pgfpathlineto{\pgfqpoint{5.332480in}{7.069572in}}%
\pgfpathlineto{\pgfqpoint{5.335411in}{7.073072in}}%
\pgfpathlineto{\pgfqpoint{5.339319in}{7.076522in}}%
\pgfpathlineto{\pgfqpoint{5.341446in}{7.079926in}}%
\pgfpathlineto{\pgfqpoint{5.343072in}{7.089867in}}%
\pgfpathlineto{\pgfqpoint{5.344679in}{7.093094in}}%
\pgfpathlineto{\pgfqpoint{5.361939in}{7.099428in}}%
\pgfpathlineto{\pgfqpoint{5.362643in}{7.102536in}}%
\pgfpathlineto{\pgfqpoint{5.367893in}{7.105606in}}%
\pgfpathlineto{\pgfqpoint{5.374576in}{7.108639in}}%
\pgfpathlineto{\pgfqpoint{5.376476in}{7.111636in}}%
\pgfpathlineto{\pgfqpoint{5.379501in}{7.114598in}}%
\pgfpathlineto{\pgfqpoint{5.383436in}{7.117526in}}%
\pgfpathlineto{\pgfqpoint{5.384560in}{7.120420in}}%
\pgfpathlineto{\pgfqpoint{5.387126in}{7.123281in}}%
\pgfpathlineto{\pgfqpoint{5.391821in}{7.126111in}}%
\pgfpathlineto{\pgfqpoint{5.397225in}{7.131677in}}%
\pgfpathlineto{\pgfqpoint{5.399940in}{7.139805in}}%
\pgfpathlineto{\pgfqpoint{5.404850in}{7.142458in}}%
\pgfpathlineto{\pgfqpoint{5.407486in}{7.145084in}}%
\pgfpathlineto{\pgfqpoint{5.409188in}{7.150256in}}%
\pgfpathlineto{\pgfqpoint{5.410135in}{7.155326in}}%
\pgfpathlineto{\pgfqpoint{5.414671in}{7.160298in}}%
\pgfpathlineto{\pgfqpoint{5.415532in}{7.162749in}}%
\pgfpathlineto{\pgfqpoint{5.421240in}{7.167581in}}%
\pgfpathlineto{\pgfqpoint{5.422137in}{7.172325in}}%
\pgfpathlineto{\pgfqpoint{5.422218in}{7.174665in}}%
\pgfpathlineto{\pgfqpoint{5.422901in}{7.176984in}}%
\pgfpathlineto{\pgfqpoint{5.425387in}{7.179283in}}%
\pgfpathlineto{\pgfqpoint{5.429786in}{7.181561in}}%
\pgfpathlineto{\pgfqpoint{5.431605in}{7.183820in}}%
\pgfpathlineto{\pgfqpoint{5.434398in}{7.186060in}}%
\pgfpathlineto{\pgfqpoint{5.439461in}{7.188280in}}%
\pgfpathlineto{\pgfqpoint{5.445964in}{7.196979in}}%
\pgfpathlineto{\pgfqpoint{5.446512in}{7.201223in}}%
\pgfpathlineto{\pgfqpoint{5.448244in}{7.203319in}}%
\pgfpathlineto{\pgfqpoint{5.451503in}{7.205399in}}%
\pgfpathlineto{\pgfqpoint{5.452270in}{7.209511in}}%
\pgfpathlineto{\pgfqpoint{5.455026in}{7.215562in}}%
\pgfpathlineto{\pgfqpoint{5.458135in}{7.217549in}}%
\pgfpathlineto{\pgfqpoint{5.467555in}{7.221478in}}%
\pgfpathlineto{\pgfqpoint{5.468255in}{7.223422in}}%
\pgfpathlineto{\pgfqpoint{5.470249in}{7.225351in}}%
\pgfpathlineto{\pgfqpoint{5.482285in}{7.232933in}}%
\pgfpathlineto{\pgfqpoint{5.485074in}{7.236646in}}%
\pgfpathlineto{\pgfqpoint{5.487823in}{7.238483in}}%
\pgfpathlineto{\pgfqpoint{5.489662in}{7.242121in}}%
\pgfpathlineto{\pgfqpoint{5.490501in}{7.243922in}}%
\pgfpathlineto{\pgfqpoint{5.496150in}{7.249253in}}%
\pgfpathlineto{\pgfqpoint{5.499288in}{7.251008in}}%
\pgfpathlineto{\pgfqpoint{5.504329in}{7.252751in}}%
\pgfpathlineto{\pgfqpoint{5.508664in}{7.256204in}}%
\pgfpathlineto{\pgfqpoint{5.509224in}{7.257915in}}%
\pgfpathlineto{\pgfqpoint{5.517873in}{7.261304in}}%
\pgfpathlineto{\pgfqpoint{5.520234in}{7.266312in}}%
\pgfpathlineto{\pgfqpoint{5.527737in}{7.271230in}}%
\pgfpathlineto{\pgfqpoint{5.528285in}{7.277656in}}%
\pgfpathlineto{\pgfqpoint{5.529961in}{7.279239in}}%
\pgfpathlineto{\pgfqpoint{5.537114in}{7.280814in}}%
\pgfpathlineto{\pgfqpoint{5.541189in}{7.282380in}}%
\pgfpathlineto{\pgfqpoint{5.543483in}{7.283937in}}%
\pgfpathlineto{\pgfqpoint{5.545202in}{7.290081in}}%
\pgfpathlineto{\pgfqpoint{5.550672in}{7.297578in}}%
\pgfpathlineto{\pgfqpoint{5.553969in}{7.300522in}}%
\pgfpathlineto{\pgfqpoint{5.557521in}{7.309178in}}%
\pgfpathlineto{\pgfqpoint{5.558632in}{7.316198in}}%
\pgfpathlineto{\pgfqpoint{5.562510in}{7.318959in}}%
\pgfpathlineto{\pgfqpoint{5.564354in}{7.321694in}}%
\pgfpathlineto{\pgfqpoint{5.566848in}{7.325750in}}%
\pgfpathlineto{\pgfqpoint{5.569044in}{7.328422in}}%
\pgfpathlineto{\pgfqpoint{5.576470in}{7.331071in}}%
\pgfpathlineto{\pgfqpoint{5.578461in}{7.333697in}}%
\pgfpathlineto{\pgfqpoint{5.579002in}{7.335001in}}%
\pgfpathlineto{\pgfqpoint{5.582355in}{7.338879in}}%
\pgfpathlineto{\pgfqpoint{5.584128in}{7.341436in}}%
\pgfpathlineto{\pgfqpoint{5.585683in}{7.342707in}}%
\pgfpathlineto{\pgfqpoint{5.587955in}{7.347736in}}%
\pgfpathlineto{\pgfqpoint{5.591057in}{7.350220in}}%
\pgfpathlineto{\pgfqpoint{5.599809in}{7.353908in}}%
\pgfpathlineto{\pgfqpoint{5.599957in}{7.356342in}}%
\pgfpathlineto{\pgfqpoint{5.602255in}{7.358757in}}%
\pgfpathlineto{\pgfqpoint{5.604575in}{7.361152in}}%
\pgfpathlineto{\pgfqpoint{5.605252in}{7.363530in}}%
\pgfpathlineto{\pgfqpoint{5.609271in}{7.368230in}}%
\pgfpathlineto{\pgfqpoint{5.609910in}{7.369394in}}%
\pgfpathlineto{\pgfqpoint{5.615172in}{7.371710in}}%
\pgfpathlineto{\pgfqpoint{5.619161in}{7.375151in}}%
\pgfpathlineto{\pgfqpoint{5.620367in}{7.377424in}}%
\pgfpathlineto{\pgfqpoint{5.624588in}{7.381922in}}%
\pgfpathlineto{\pgfqpoint{5.625766in}{7.384147in}}%
\pgfpathlineto{\pgfqpoint{5.627741in}{7.386357in}}%
\pgfpathlineto{\pgfqpoint{5.630047in}{7.390731in}}%
\pgfpathlineto{\pgfqpoint{5.632160in}{7.397183in}}%
\pgfpathlineto{\pgfqpoint{5.644459in}{7.401415in}}%
\pgfpathlineto{\pgfqpoint{5.646363in}{7.402464in}}%
\pgfpathlineto{\pgfqpoint{5.646480in}{7.403510in}}%
\pgfpathlineto{\pgfqpoint{5.652180in}{7.410741in}}%
\pgfpathlineto{\pgfqpoint{5.653088in}{7.413793in}}%
\pgfpathlineto{\pgfqpoint{5.655093in}{7.415812in}}%
\pgfpathlineto{\pgfqpoint{5.655519in}{7.417819in}}%
\pgfpathlineto{\pgfqpoint{5.656524in}{7.418818in}}%
\pgfpathlineto{\pgfqpoint{5.659866in}{7.420808in}}%
\pgfpathlineto{\pgfqpoint{5.660860in}{7.422786in}}%
\pgfpathlineto{\pgfqpoint{5.662297in}{7.426708in}}%
\pgfpathlineto{\pgfqpoint{5.664703in}{7.430585in}}%
\pgfpathlineto{\pgfqpoint{5.666348in}{7.436322in}}%
\pgfpathlineto{\pgfqpoint{5.667770in}{7.439156in}}%
\pgfpathlineto{\pgfqpoint{5.669047in}{7.441967in}}%
\pgfpathlineto{\pgfqpoint{5.671932in}{7.444757in}}%
\pgfpathlineto{\pgfqpoint{5.673670in}{7.445682in}}%
\pgfpathlineto{\pgfqpoint{5.674858in}{7.449358in}}%
\pgfpathlineto{\pgfqpoint{5.675260in}{7.451182in}}%
\pgfpathlineto{\pgfqpoint{5.677815in}{7.452997in}}%
\pgfpathlineto{\pgfqpoint{5.679034in}{7.454804in}}%
\pgfpathlineto{\pgfqpoint{5.681438in}{7.457497in}}%
\pgfpathlineto{\pgfqpoint{5.683420in}{7.458390in}}%
\pgfpathlineto{\pgfqpoint{5.684122in}{7.460170in}}%
\pgfpathlineto{\pgfqpoint{5.685139in}{7.461057in}}%
\pgfpathlineto{\pgfqpoint{5.685640in}{7.464584in}}%
\pgfpathlineto{\pgfqpoint{5.687101in}{7.468078in}}%
\pgfpathlineto{\pgfqpoint{5.690048in}{7.473261in}}%
\pgfpathlineto{\pgfqpoint{5.692889in}{7.474973in}}%
\pgfpathlineto{\pgfqpoint{5.695235in}{7.481747in}}%
\pgfpathlineto{\pgfqpoint{5.700424in}{7.488408in}}%
\pgfpathlineto{\pgfqpoint{5.706268in}{7.493333in}}%
\pgfpathlineto{\pgfqpoint{5.706475in}{7.494148in}}%
\pgfpathlineto{\pgfqpoint{5.712256in}{7.497392in}}%
\pgfpathlineto{\pgfqpoint{5.714496in}{7.499005in}}%
\pgfpathlineto{\pgfqpoint{5.719133in}{7.505396in}}%
\pgfpathlineto{\pgfqpoint{5.722572in}{7.506978in}}%
\pgfpathlineto{\pgfqpoint{5.722974in}{7.507768in}}%
\pgfpathlineto{\pgfqpoint{5.726497in}{7.510910in}}%
\pgfpathlineto{\pgfqpoint{5.727641in}{7.513253in}}%
\pgfpathlineto{\pgfqpoint{5.728815in}{7.514808in}}%
\pgfpathlineto{\pgfqpoint{5.732635in}{7.517130in}}%
\pgfpathlineto{\pgfqpoint{5.734284in}{7.517901in}}%
\pgfpathlineto{\pgfqpoint{5.735944in}{7.522502in}}%
\pgfpathlineto{\pgfqpoint{5.737680in}{7.524785in}}%
\pgfpathlineto{\pgfqpoint{5.738342in}{7.528566in}}%
\pgfpathlineto{\pgfqpoint{5.740457in}{7.530070in}}%
\pgfpathlineto{\pgfqpoint{5.741246in}{7.532317in}}%
\pgfpathlineto{\pgfqpoint{5.741993in}{7.533809in}}%
\pgfpathlineto{\pgfqpoint{5.742211in}{7.534554in}}%
\pgfpathlineto{\pgfqpoint{5.744310in}{7.536039in}}%
\pgfpathlineto{\pgfqpoint{5.745155in}{7.538259in}}%
\pgfpathlineto{\pgfqpoint{5.750685in}{7.544130in}}%
\pgfpathlineto{\pgfqpoint{5.751282in}{7.545587in}}%
\pgfpathlineto{\pgfqpoint{5.753640in}{7.548490in}}%
\pgfpathlineto{\pgfqpoint{5.757552in}{7.549935in}}%
\pgfpathlineto{\pgfqpoint{5.759087in}{7.552095in}}%
\pgfpathlineto{\pgfqpoint{5.761767in}{7.556390in}}%
\pgfpathlineto{\pgfqpoint{5.765238in}{7.557814in}}%
\pgfpathlineto{\pgfqpoint{5.766778in}{7.560651in}}%
\pgfpathlineto{\pgfqpoint{5.770687in}{7.562064in}}%
\pgfpathlineto{\pgfqpoint{5.773104in}{7.566283in}}%
\pgfpathlineto{\pgfqpoint{5.775109in}{7.567682in}}%
\pgfpathlineto{\pgfqpoint{5.775450in}{7.568380in}}%
\pgfpathlineto{\pgfqpoint{5.777489in}{7.569775in}}%
\pgfpathlineto{\pgfqpoint{5.777853in}{7.570471in}}%
\pgfpathlineto{\pgfqpoint{5.780313in}{7.571860in}}%
\pgfpathlineto{\pgfqpoint{5.782920in}{7.576010in}}%
\pgfpathlineto{\pgfqpoint{5.784015in}{7.578075in}}%
\pgfpathlineto{\pgfqpoint{5.789182in}{7.579447in}}%
\pgfpathlineto{\pgfqpoint{5.791045in}{7.582866in}}%
\pgfpathlineto{\pgfqpoint{5.797265in}{7.590325in}}%
\pgfpathlineto{\pgfqpoint{5.798678in}{7.593689in}}%
\pgfpathlineto{\pgfqpoint{5.799300in}{7.595031in}}%
\pgfpathlineto{\pgfqpoint{5.801896in}{7.596370in}}%
\pgfpathlineto{\pgfqpoint{5.803171in}{7.599040in}}%
\pgfpathlineto{\pgfqpoint{5.806149in}{7.605675in}}%
\pgfpathlineto{\pgfqpoint{5.807665in}{7.612257in}}%
\pgfpathlineto{\pgfqpoint{5.808668in}{7.613567in}}%
\pgfpathlineto{\pgfqpoint{5.818731in}{7.618138in}}%
\pgfpathlineto{\pgfqpoint{5.818972in}{7.618789in}}%
\pgfpathlineto{\pgfqpoint{5.821576in}{7.621389in}}%
\pgfpathlineto{\pgfqpoint{5.822139in}{7.622687in}}%
\pgfpathlineto{\pgfqpoint{5.822571in}{7.623982in}}%
\pgfpathlineto{\pgfqpoint{5.824790in}{7.625276in}}%
\pgfpathlineto{\pgfqpoint{5.825067in}{7.626569in}}%
\pgfpathlineto{\pgfqpoint{5.829862in}{7.633651in}}%
\pgfpathlineto{\pgfqpoint{5.832984in}{7.635575in}}%
\pgfpathlineto{\pgfqpoint{5.834472in}{7.636215in}}%
\pgfpathlineto{\pgfqpoint{5.834537in}{7.636856in}}%
\pgfpathlineto{\pgfqpoint{5.836432in}{7.638775in}}%
\pgfpathlineto{\pgfqpoint{5.836950in}{7.641967in}}%
\pgfpathlineto{\pgfqpoint{5.838805in}{7.644515in}}%
\pgfpathlineto{\pgfqpoint{5.839942in}{7.647695in}}%
\pgfpathlineto{\pgfqpoint{5.843231in}{7.651502in}}%
\pgfpathlineto{\pgfqpoint{5.844349in}{7.654036in}}%
\pgfpathlineto{\pgfqpoint{5.846344in}{7.657198in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{7.660356in}}%
\pgfpathlineto{\pgfqpoint{5.850416in}{7.663509in}}%
\pgfpathlineto{\pgfqpoint{5.851834in}{7.666659in}}%
\pgfpathlineto{\pgfqpoint{5.855329in}{7.668548in}}%
\pgfpathlineto{\pgfqpoint{5.861885in}{7.674837in}}%
\pgfpathlineto{\pgfqpoint{5.863248in}{7.677979in}}%
\pgfpathlineto{\pgfqpoint{5.866335in}{7.681120in}}%
\pgfpathlineto{\pgfqpoint{5.867853in}{7.682376in}}%
\pgfpathlineto{\pgfqpoint{5.870916in}{7.689914in}}%
\pgfpathlineto{\pgfqpoint{5.872170in}{7.691171in}}%
\pgfpathlineto{\pgfqpoint{5.872345in}{7.692428in}}%
\pgfpathlineto{\pgfqpoint{5.874616in}{7.694942in}}%
\pgfpathlineto{\pgfqpoint{5.874945in}{7.697459in}}%
\pgfpathlineto{\pgfqpoint{5.878026in}{7.701236in}}%
\pgfpathlineto{\pgfqpoint{5.880728in}{7.702496in}}%
\pgfpathlineto{\pgfqpoint{5.881081in}{7.704388in}}%
\pgfpathlineto{\pgfqpoint{5.882631in}{7.706281in}}%
\pgfpathlineto{\pgfqpoint{5.887504in}{7.707544in}}%
\pgfpathlineto{\pgfqpoint{5.887566in}{7.708175in}}%
\pgfpathlineto{\pgfqpoint{5.889541in}{7.710072in}}%
\pgfpathlineto{\pgfqpoint{5.890100in}{7.711337in}}%
\pgfpathlineto{\pgfqpoint{5.892184in}{7.712603in}}%
\pgfpathlineto{\pgfqpoint{5.892850in}{7.713870in}}%
\pgfpathlineto{\pgfqpoint{5.896224in}{7.716407in}}%
\pgfpathlineto{\pgfqpoint{5.897054in}{7.718313in}}%
\pgfpathlineto{\pgfqpoint{5.897295in}{7.718949in}}%
\pgfpathlineto{\pgfqpoint{5.899587in}{7.720858in}}%
\pgfpathlineto{\pgfqpoint{5.900295in}{7.722770in}}%
\pgfpathlineto{\pgfqpoint{5.902818in}{7.728523in}}%
\pgfpathlineto{\pgfqpoint{5.903419in}{7.729806in}}%
\pgfpathlineto{\pgfqpoint{5.906126in}{7.734308in}}%
\pgfpathlineto{\pgfqpoint{5.906544in}{7.735598in}}%
\pgfpathlineto{\pgfqpoint{5.907494in}{7.737537in}}%
\pgfpathlineto{\pgfqpoint{5.908322in}{7.738832in}}%
\pgfpathlineto{\pgfqpoint{5.911161in}{7.741427in}}%
\pgfpathlineto{\pgfqpoint{5.914435in}{7.742728in}}%
\pgfpathlineto{\pgfqpoint{5.918829in}{7.750581in}}%
\pgfpathlineto{\pgfqpoint{5.921539in}{7.756529in}}%
\pgfpathlineto{\pgfqpoint{5.921785in}{7.757858in}}%
\pgfpathlineto{\pgfqpoint{5.925982in}{7.762534in}}%
\pgfpathlineto{\pgfqpoint{5.929151in}{7.766573in}}%
\pgfpathlineto{\pgfqpoint{5.929351in}{7.767249in}}%
\pgfpathlineto{\pgfqpoint{5.931783in}{7.769283in}}%
\pgfpathlineto{\pgfqpoint{5.932034in}{7.770643in}}%
\pgfpathlineto{\pgfqpoint{5.935238in}{7.774746in}}%
\pgfpathlineto{\pgfqpoint{5.938126in}{7.776810in}}%
\pgfpathlineto{\pgfqpoint{5.939018in}{7.778192in}}%
\pgfpathlineto{\pgfqpoint{5.942102in}{7.779577in}}%
\pgfpathlineto{\pgfqpoint{5.943834in}{7.780967in}}%
\pgfpathlineto{\pgfqpoint{5.945178in}{7.783760in}}%
\pgfpathlineto{\pgfqpoint{5.945305in}{7.784461in}}%
\pgfpathlineto{\pgfqpoint{5.946715in}{7.785867in}}%
\pgfpathlineto{\pgfqpoint{5.946888in}{7.786572in}}%
\pgfpathlineto{\pgfqpoint{5.949042in}{7.787985in}}%
\pgfpathlineto{\pgfqpoint{5.952733in}{7.789403in}}%
\pgfpathlineto{\pgfqpoint{5.953845in}{7.790826in}}%
\pgfpathlineto{\pgfqpoint{5.954540in}{7.792970in}}%
\pgfpathlineto{\pgfqpoint{5.962508in}{7.797295in}}%
\pgfpathlineto{\pgfqpoint{5.963197in}{7.801672in}}%
\pgfpathlineto{\pgfqpoint{5.963404in}{7.802407in}}%
\pgfpathlineto{\pgfqpoint{5.966300in}{7.803882in}}%
\pgfpathlineto{\pgfqpoint{5.969598in}{7.805363in}}%
\pgfpathlineto{\pgfqpoint{5.970870in}{7.806106in}}%
\pgfpathlineto{\pgfqpoint{5.974959in}{7.807597in}}%
\pgfpathlineto{\pgfqpoint{5.976068in}{7.808345in}}%
\pgfpathlineto{\pgfqpoint{5.979831in}{7.809846in}}%
\pgfpathlineto{\pgfqpoint{5.980642in}{7.812111in}}%
\pgfpathlineto{\pgfqpoint{5.984133in}{7.817463in}}%
\pgfpathlineto{\pgfqpoint{5.984550in}{7.819786in}}%
\pgfpathlineto{\pgfqpoint{5.989578in}{7.826872in}}%
\pgfpathlineto{\pgfqpoint{5.995666in}{7.831701in}}%
\pgfpathlineto{\pgfqpoint{5.995770in}{7.832515in}}%
\pgfpathlineto{\pgfqpoint{6.003391in}{7.839121in}}%
\pgfpathlineto{\pgfqpoint{6.006646in}{7.840800in}}%
\pgfpathlineto{\pgfqpoint{6.010661in}{7.845053in}}%
\pgfpathlineto{\pgfqpoint{6.012473in}{7.845913in}}%
\pgfpathlineto{\pgfqpoint{6.012826in}{7.848512in}}%
\pgfpathlineto{\pgfqpoint{6.014630in}{7.850262in}}%
\pgfpathlineto{\pgfqpoint{6.014791in}{7.851143in}}%
\pgfpathlineto{\pgfqpoint{6.018553in}{7.854700in}}%
\pgfpathlineto{\pgfqpoint{6.022013in}{7.858319in}}%
\pgfpathlineto{\pgfqpoint{6.024176in}{7.862003in}}%
\pgfpathlineto{\pgfqpoint{6.026062in}{7.864811in}}%
\pgfpathlineto{\pgfqpoint{6.030203in}{7.869585in}}%
\pgfpathlineto{\pgfqpoint{6.033409in}{7.870554in}}%
\pgfpathlineto{\pgfqpoint{6.038761in}{7.871528in}}%
\pgfpathlineto{\pgfqpoint{6.039546in}{7.873492in}}%
\pgfpathlineto{\pgfqpoint{6.039570in}{7.874483in}}%
\pgfpathlineto{\pgfqpoint{6.045001in}{7.880542in}}%
\pgfpathlineto{\pgfqpoint{6.047846in}{7.882610in}}%
\pgfpathlineto{\pgfqpoint{6.049290in}{7.886823in}}%
\pgfpathlineto{\pgfqpoint{6.052537in}{7.888971in}}%
\pgfpathlineto{\pgfqpoint{6.056375in}{7.891148in}}%
\pgfpathlineto{\pgfqpoint{6.058941in}{7.896724in}}%
\pgfpathlineto{\pgfqpoint{6.059245in}{7.900170in}}%
\pgfpathlineto{\pgfqpoint{6.063354in}{7.907313in}}%
\pgfpathlineto{\pgfqpoint{6.066944in}{7.909775in}}%
\pgfpathlineto{\pgfqpoint{6.067569in}{7.912282in}}%
\pgfpathlineto{\pgfqpoint{6.070422in}{7.913552in}}%
\pgfpathlineto{\pgfqpoint{6.077211in}{7.914835in}}%
\pgfpathlineto{\pgfqpoint{6.080837in}{7.917438in}}%
\pgfpathlineto{\pgfqpoint{6.084084in}{7.921441in}}%
\pgfpathlineto{\pgfqpoint{6.084845in}{7.924180in}}%
\pgfpathlineto{\pgfqpoint{6.084883in}{7.925573in}}%
\pgfpathlineto{\pgfqpoint{6.088694in}{7.928405in}}%
\pgfpathlineto{\pgfqpoint{6.088868in}{7.929846in}}%
\pgfpathlineto{\pgfqpoint{6.091318in}{7.934274in}}%
\pgfpathlineto{\pgfqpoint{6.094014in}{7.938875in}}%
\pgfpathlineto{\pgfqpoint{6.094445in}{7.942048in}}%
\pgfpathlineto{\pgfqpoint{6.096573in}{7.945313in}}%
\pgfpathlineto{\pgfqpoint{6.096594in}{7.946983in}}%
\pgfpathlineto{\pgfqpoint{6.102403in}{7.950401in}}%
\pgfpathlineto{\pgfqpoint{6.104969in}{7.953933in}}%
\pgfpathlineto{\pgfqpoint{6.105739in}{7.955744in}}%
\pgfpathlineto{\pgfqpoint{6.106202in}{7.959466in}}%
\pgfpathlineto{\pgfqpoint{6.106814in}{7.961380in}}%
\pgfpathlineto{\pgfqpoint{6.107218in}{7.965321in}}%
\pgfpathlineto{\pgfqpoint{6.108044in}{7.967354in}}%
\pgfpathlineto{\pgfqpoint{6.111853in}{7.971553in}}%
\pgfpathlineto{\pgfqpoint{6.114213in}{7.973726in}}%
\pgfpathlineto{\pgfqpoint{6.116775in}{7.978231in}}%
\pgfpathlineto{\pgfqpoint{6.119394in}{7.985446in}}%
\pgfpathlineto{\pgfqpoint{6.128643in}{7.987991in}}%
\pgfpathlineto{\pgfqpoint{6.135075in}{7.990614in}}%
\pgfpathlineto{\pgfqpoint{6.138887in}{7.993323in}}%
\pgfpathlineto{\pgfqpoint{6.139645in}{7.996124in}}%
\pgfpathlineto{\pgfqpoint{6.144768in}{7.999026in}}%
\pgfpathlineto{\pgfqpoint{6.157402in}{8.002038in}}%
\pgfpathlineto{\pgfqpoint{6.165497in}{8.008438in}}%
\pgfpathlineto{\pgfqpoint{6.174574in}{8.011853in}}%
\pgfpathlineto{\pgfqpoint{6.180051in}{8.015434in}}%
\pgfpathlineto{\pgfqpoint{6.183917in}{8.019202in}}%
\pgfpathlineto{\pgfqpoint{6.200550in}{8.031910in}}%
\pgfpathlineto{\pgfqpoint{6.203267in}{8.036746in}}%
\pgfpathlineto{\pgfqpoint{6.207795in}{8.041977in}}%
\pgfpathlineto{\pgfqpoint{6.215092in}{8.047688in}}%
\pgfpathlineto{\pgfqpoint{6.218166in}{8.053996in}}%
\pgfpathlineto{\pgfqpoint{6.220090in}{8.061071in}}%
\pgfpathlineto{\pgfqpoint{6.221154in}{8.069169in}}%
\pgfpathlineto{\pgfqpoint{6.232214in}{8.078708in}}%
\pgfpathlineto{\pgfqpoint{6.246927in}{8.090453in}}%
\pgfpathlineto{\pgfqpoint{6.261835in}{8.106056in}}%
\pgfpathlineto{\pgfqpoint{6.268461in}{8.118828in}}%
\pgfpathlineto{\pgfqpoint{6.268461in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932834in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{4.936256in}{6.521113in}}%
\pgfpathlineto{\pgfqpoint{4.937674in}{6.639493in}}%
\pgfpathlineto{\pgfqpoint{4.945297in}{6.681778in}}%
\pgfpathlineto{\pgfqpoint{4.962069in}{6.717547in}}%
\pgfpathlineto{\pgfqpoint{4.977707in}{6.748548in}}%
\pgfpathlineto{\pgfqpoint{5.000198in}{6.775906in}}%
\pgfpathlineto{\pgfqpoint{5.047637in}{6.822552in}}%
\pgfpathlineto{\pgfqpoint{5.108084in}{6.878680in}}%
\pgfpathlineto{\pgfqpoint{5.109769in}{6.909798in}}%
\pgfpathlineto{\pgfqpoint{5.118996in}{6.923937in}}%
\pgfpathlineto{\pgfqpoint{5.153901in}{6.937275in}}%
\pgfpathlineto{\pgfqpoint{5.184221in}{6.949897in}}%
\pgfpathlineto{\pgfqpoint{5.203969in}{6.961878in}}%
\pgfpathlineto{\pgfqpoint{5.230581in}{6.994556in}}%
\pgfpathlineto{\pgfqpoint{5.247200in}{7.014077in}}%
\pgfpathlineto{\pgfqpoint{5.249669in}{7.023267in}}%
\pgfpathlineto{\pgfqpoint{5.253244in}{7.048878in}}%
\pgfpathlineto{\pgfqpoint{5.255269in}{7.064540in}}%
\pgfpathlineto{\pgfqpoint{5.259526in}{7.079237in}}%
\pgfpathlineto{\pgfqpoint{5.266498in}{7.086261in}}%
\pgfpathlineto{\pgfqpoint{5.290838in}{7.099719in}}%
\pgfpathlineto{\pgfqpoint{5.320897in}{7.112463in}}%
\pgfpathlineto{\pgfqpoint{5.335364in}{7.118590in}}%
\pgfpathlineto{\pgfqpoint{5.343114in}{7.124565in}}%
\pgfpathlineto{\pgfqpoint{5.355700in}{7.136089in}}%
\pgfpathlineto{\pgfqpoint{5.360185in}{7.152406in}}%
\pgfpathlineto{\pgfqpoint{5.364415in}{7.177376in}}%
\pgfpathlineto{\pgfqpoint{5.367940in}{7.182077in}}%
\pgfpathlineto{\pgfqpoint{5.377422in}{7.191215in}}%
\pgfpathlineto{\pgfqpoint{5.384139in}{7.204313in}}%
\pgfpathlineto{\pgfqpoint{5.398691in}{7.216747in}}%
\pgfpathlineto{\pgfqpoint{5.404327in}{7.224701in}}%
\pgfpathlineto{\pgfqpoint{5.408972in}{7.228583in}}%
\pgfpathlineto{\pgfqpoint{5.433231in}{7.243532in}}%
\pgfpathlineto{\pgfqpoint{5.438702in}{7.247132in}}%
\pgfpathlineto{\pgfqpoint{5.440591in}{7.257631in}}%
\pgfpathlineto{\pgfqpoint{5.455448in}{7.264392in}}%
\pgfpathlineto{\pgfqpoint{5.460936in}{7.267705in}}%
\pgfpathlineto{\pgfqpoint{5.465730in}{7.277390in}}%
\pgfpathlineto{\pgfqpoint{5.467953in}{7.283645in}}%
\pgfpathlineto{\pgfqpoint{5.472335in}{7.286715in}}%
\pgfpathlineto{\pgfqpoint{5.483411in}{7.292745in}}%
\pgfpathlineto{\pgfqpoint{5.498696in}{7.310018in}}%
\pgfpathlineto{\pgfqpoint{5.499593in}{7.315524in}}%
\pgfpathlineto{\pgfqpoint{5.501740in}{7.318233in}}%
\pgfpathlineto{\pgfqpoint{5.508966in}{7.323567in}}%
\pgfpathlineto{\pgfqpoint{5.510123in}{7.326193in}}%
\pgfpathlineto{\pgfqpoint{5.511334in}{7.336435in}}%
\pgfpathlineto{\pgfqpoint{5.512063in}{7.338933in}}%
\pgfpathlineto{\pgfqpoint{5.521790in}{7.346285in}}%
\pgfpathlineto{\pgfqpoint{5.529952in}{7.351073in}}%
\pgfpathlineto{\pgfqpoint{5.536120in}{7.353434in}}%
\pgfpathlineto{\pgfqpoint{5.551420in}{7.358093in}}%
\pgfpathlineto{\pgfqpoint{5.553637in}{7.360392in}}%
\pgfpathlineto{\pgfqpoint{5.554605in}{7.364929in}}%
\pgfpathlineto{\pgfqpoint{5.558641in}{7.369389in}}%
\pgfpathlineto{\pgfqpoint{5.561399in}{7.371591in}}%
\pgfpathlineto{\pgfqpoint{5.579275in}{7.378087in}}%
\pgfpathlineto{\pgfqpoint{5.587412in}{7.384428in}}%
\pgfpathlineto{\pgfqpoint{5.594767in}{7.388572in}}%
\pgfpathlineto{\pgfqpoint{5.595644in}{7.390620in}}%
\pgfpathlineto{\pgfqpoint{5.595747in}{7.394669in}}%
\pgfpathlineto{\pgfqpoint{5.599793in}{7.400629in}}%
\pgfpathlineto{\pgfqpoint{5.609618in}{7.406460in}}%
\pgfpathlineto{\pgfqpoint{5.616340in}{7.412166in}}%
\pgfpathlineto{\pgfqpoint{5.619383in}{7.415905in}}%
\pgfpathlineto{\pgfqpoint{5.628962in}{7.421417in}}%
\pgfpathlineto{\pgfqpoint{5.631837in}{7.426819in}}%
\pgfpathlineto{\pgfqpoint{5.639932in}{7.432116in}}%
\pgfpathlineto{\pgfqpoint{5.641538in}{7.435592in}}%
\pgfpathlineto{\pgfqpoint{5.645708in}{7.439023in}}%
\pgfpathlineto{\pgfqpoint{5.649665in}{7.442413in}}%
\pgfpathlineto{\pgfqpoint{5.657338in}{7.452339in}}%
\pgfpathlineto{\pgfqpoint{5.658672in}{7.457172in}}%
\pgfpathlineto{\pgfqpoint{5.662109in}{7.465046in}}%
\pgfpathlineto{\pgfqpoint{5.665923in}{7.469666in}}%
\pgfpathlineto{\pgfqpoint{5.670079in}{7.478687in}}%
\pgfpathlineto{\pgfqpoint{5.671718in}{7.488862in}}%
\pgfpathlineto{\pgfqpoint{5.671763in}{7.491704in}}%
\pgfpathlineto{\pgfqpoint{5.672774in}{7.493115in}}%
\pgfpathlineto{\pgfqpoint{5.683049in}{7.497307in}}%
\pgfpathlineto{\pgfqpoint{5.685466in}{7.500068in}}%
\pgfpathlineto{\pgfqpoint{5.690880in}{7.502803in}}%
\pgfpathlineto{\pgfqpoint{5.693842in}{7.504161in}}%
\pgfpathlineto{\pgfqpoint{5.697189in}{7.508198in}}%
\pgfpathlineto{\pgfqpoint{5.699062in}{7.512180in}}%
\pgfpathlineto{\pgfqpoint{5.704098in}{7.516109in}}%
\pgfpathlineto{\pgfqpoint{5.708736in}{7.522545in}}%
\pgfpathlineto{\pgfqpoint{5.711367in}{7.527596in}}%
\pgfpathlineto{\pgfqpoint{5.712737in}{7.532563in}}%
\pgfpathlineto{\pgfqpoint{5.714486in}{7.533792in}}%
\pgfpathlineto{\pgfqpoint{5.722594in}{7.537451in}}%
\pgfpathlineto{\pgfqpoint{5.725765in}{7.539865in}}%
\pgfpathlineto{\pgfqpoint{5.727330in}{7.548171in}}%
\pgfpathlineto{\pgfqpoint{5.728679in}{7.550503in}}%
\pgfpathlineto{\pgfqpoint{5.728806in}{7.552818in}}%
\pgfpathlineto{\pgfqpoint{5.732061in}{7.555116in}}%
\pgfpathlineto{\pgfqpoint{5.739657in}{7.559663in}}%
\pgfpathlineto{\pgfqpoint{5.741137in}{7.563030in}}%
\pgfpathlineto{\pgfqpoint{5.751406in}{7.569660in}}%
\pgfpathlineto{\pgfqpoint{5.752817in}{7.571840in}}%
\pgfpathlineto{\pgfqpoint{5.759641in}{7.575082in}}%
\pgfpathlineto{\pgfqpoint{5.760546in}{7.578292in}}%
\pgfpathlineto{\pgfqpoint{5.764196in}{7.582523in}}%
\pgfpathlineto{\pgfqpoint{5.768867in}{7.586701in}}%
\pgfpathlineto{\pgfqpoint{5.774894in}{7.590827in}}%
\pgfpathlineto{\pgfqpoint{5.784691in}{7.598928in}}%
\pgfpathlineto{\pgfqpoint{5.787635in}{7.600923in}}%
\pgfpathlineto{\pgfqpoint{5.796586in}{7.603894in}}%
\pgfpathlineto{\pgfqpoint{5.799253in}{7.606840in}}%
\pgfpathlineto{\pgfqpoint{5.799809in}{7.609761in}}%
\pgfpathlineto{\pgfqpoint{5.801045in}{7.612657in}}%
\pgfpathlineto{\pgfqpoint{5.801279in}{7.614574in}}%
\pgfpathlineto{\pgfqpoint{5.804140in}{7.617431in}}%
\pgfpathlineto{\pgfqpoint{5.811427in}{7.620265in}}%
\pgfpathlineto{\pgfqpoint{5.812901in}{7.624938in}}%
\pgfpathlineto{\pgfqpoint{5.816624in}{7.628633in}}%
\pgfpathlineto{\pgfqpoint{5.818413in}{7.633200in}}%
\pgfpathlineto{\pgfqpoint{5.825574in}{7.635912in}}%
\pgfpathlineto{\pgfqpoint{5.828547in}{7.637710in}}%
\pgfpathlineto{\pgfqpoint{5.838703in}{7.641279in}}%
\pgfpathlineto{\pgfqpoint{5.843008in}{7.645693in}}%
\pgfpathlineto{\pgfqpoint{5.843577in}{7.648316in}}%
\pgfpathlineto{\pgfqpoint{5.846946in}{7.653510in}}%
\pgfpathlineto{\pgfqpoint{5.854994in}{7.663695in}}%
\pgfpathlineto{\pgfqpoint{5.858548in}{7.669517in}}%
\pgfpathlineto{\pgfqpoint{5.859267in}{7.671986in}}%
\pgfpathlineto{\pgfqpoint{5.860819in}{7.673625in}}%
\pgfpathlineto{\pgfqpoint{5.866252in}{7.676882in}}%
\pgfpathlineto{\pgfqpoint{5.867438in}{7.679308in}}%
\pgfpathlineto{\pgfqpoint{5.869194in}{7.687296in}}%
\pgfpathlineto{\pgfqpoint{5.879837in}{7.691236in}}%
\pgfpathlineto{\pgfqpoint{5.887422in}{7.695916in}}%
\pgfpathlineto{\pgfqpoint{5.890158in}{7.699010in}}%
\pgfpathlineto{\pgfqpoint{5.892053in}{7.701316in}}%
\pgfpathlineto{\pgfqpoint{5.897030in}{7.705134in}}%
\pgfpathlineto{\pgfqpoint{5.900530in}{7.706653in}}%
\pgfpathlineto{\pgfqpoint{5.902730in}{7.714172in}}%
\pgfpathlineto{\pgfqpoint{5.904659in}{7.716406in}}%
\pgfpathlineto{\pgfqpoint{5.907879in}{7.720105in}}%
\pgfpathlineto{\pgfqpoint{5.909346in}{7.723777in}}%
\pgfpathlineto{\pgfqpoint{5.917068in}{7.728149in}}%
\pgfpathlineto{\pgfqpoint{5.921235in}{7.729598in}}%
\pgfpathlineto{\pgfqpoint{5.921905in}{7.731765in}}%
\pgfpathlineto{\pgfqpoint{5.925337in}{7.733922in}}%
\pgfpathlineto{\pgfqpoint{5.926467in}{7.736785in}}%
\pgfpathlineto{\pgfqpoint{5.928380in}{7.738922in}}%
\pgfpathlineto{\pgfqpoint{5.935039in}{7.745988in}}%
\pgfpathlineto{\pgfqpoint{5.937648in}{7.753663in}}%
\pgfpathlineto{\pgfqpoint{5.947073in}{7.760556in}}%
\pgfpathlineto{\pgfqpoint{5.950742in}{7.765337in}}%
\pgfpathlineto{\pgfqpoint{5.957782in}{7.768731in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{7.770759in}}%
\pgfpathlineto{\pgfqpoint{5.966791in}{7.772782in}}%
\pgfpathlineto{\pgfqpoint{5.968258in}{7.774798in}}%
\pgfpathlineto{\pgfqpoint{5.969876in}{7.779482in}}%
\pgfpathlineto{\pgfqpoint{5.972854in}{7.783473in}}%
\pgfpathlineto{\pgfqpoint{5.980157in}{7.786123in}}%
\pgfpathlineto{\pgfqpoint{5.982407in}{7.788104in}}%
\pgfpathlineto{\pgfqpoint{5.984233in}{7.791396in}}%
\pgfpathlineto{\pgfqpoint{5.984669in}{7.792710in}}%
\pgfpathlineto{\pgfqpoint{5.990512in}{7.795984in}}%
\pgfpathlineto{\pgfqpoint{5.993132in}{7.798595in}}%
\pgfpathlineto{\pgfqpoint{5.993517in}{7.800548in}}%
\pgfpathlineto{\pgfqpoint{5.994626in}{7.802498in}}%
\pgfpathlineto{\pgfqpoint{5.995189in}{7.804443in}}%
\pgfpathlineto{\pgfqpoint{5.996448in}{7.807032in}}%
\pgfpathlineto{\pgfqpoint{6.000293in}{7.808323in}}%
\pgfpathlineto{\pgfqpoint{6.003917in}{7.809614in}}%
\pgfpathlineto{\pgfqpoint{6.006023in}{7.811546in}}%
\pgfpathlineto{\pgfqpoint{6.006569in}{7.812832in}}%
\pgfpathlineto{\pgfqpoint{6.008679in}{7.814759in}}%
\pgfpathlineto{\pgfqpoint{6.009212in}{7.816683in}}%
\pgfpathlineto{\pgfqpoint{6.011898in}{7.818604in}}%
\pgfpathlineto{\pgfqpoint{6.015238in}{7.820522in}}%
\pgfpathlineto{\pgfqpoint{6.016035in}{7.822438in}}%
\pgfpathlineto{\pgfqpoint{6.016817in}{7.824350in}}%
\pgfpathlineto{\pgfqpoint{6.017344in}{7.826897in}}%
\pgfpathlineto{\pgfqpoint{6.018128in}{7.828803in}}%
\pgfpathlineto{\pgfqpoint{6.022202in}{7.830708in}}%
\pgfpathlineto{\pgfqpoint{6.024824in}{7.835777in}}%
\pgfpathlineto{\pgfqpoint{6.028471in}{7.838307in}}%
\pgfpathlineto{\pgfqpoint{6.029176in}{7.840833in}}%
\pgfpathlineto{\pgfqpoint{6.031816in}{7.844618in}}%
\pgfpathlineto{\pgfqpoint{6.037760in}{7.847138in}}%
\pgfpathlineto{\pgfqpoint{6.038965in}{7.849027in}}%
\pgfpathlineto{\pgfqpoint{6.040202in}{7.851544in}}%
\pgfpathlineto{\pgfqpoint{6.041286in}{7.854060in}}%
\pgfpathlineto{\pgfqpoint{6.041387in}{7.855317in}}%
\pgfpathlineto{\pgfqpoint{6.045661in}{7.857831in}}%
\pgfpathlineto{\pgfqpoint{6.049019in}{7.862857in}}%
\pgfpathlineto{\pgfqpoint{6.049568in}{7.864741in}}%
\pgfpathlineto{\pgfqpoint{6.050817in}{7.865997in}}%
\pgfpathlineto{\pgfqpoint{6.054340in}{7.867881in}}%
\pgfpathlineto{\pgfqpoint{6.054878in}{7.869766in}}%
\pgfpathlineto{\pgfqpoint{6.057347in}{7.871651in}}%
\pgfpathlineto{\pgfqpoint{6.069470in}{7.877309in}}%
\pgfpathlineto{\pgfqpoint{6.072701in}{7.878567in}}%
\pgfpathlineto{\pgfqpoint{6.075571in}{7.881085in}}%
\pgfpathlineto{\pgfqpoint{6.076084in}{7.882345in}}%
\pgfpathlineto{\pgfqpoint{6.076280in}{7.883605in}}%
\pgfpathlineto{\pgfqpoint{6.077492in}{7.886127in}}%
\pgfpathlineto{\pgfqpoint{6.078089in}{7.888021in}}%
\pgfpathlineto{\pgfqpoint{6.078409in}{7.888652in}}%
\pgfpathlineto{\pgfqpoint{6.084143in}{7.892446in}}%
\pgfpathlineto{\pgfqpoint{6.086718in}{7.894345in}}%
\pgfpathlineto{\pgfqpoint{6.088937in}{7.899422in}}%
\pgfpathlineto{\pgfqpoint{6.093676in}{7.901966in}}%
\pgfpathlineto{\pgfqpoint{6.096422in}{7.905793in}}%
\pgfpathlineto{\pgfqpoint{6.097893in}{7.908351in}}%
\pgfpathlineto{\pgfqpoint{6.101125in}{7.910273in}}%
\pgfpathlineto{\pgfqpoint{6.107864in}{7.912842in}}%
\pgfpathlineto{\pgfqpoint{6.109437in}{7.914128in}}%
\pgfpathlineto{\pgfqpoint{6.112436in}{7.921237in}}%
\pgfpathlineto{\pgfqpoint{6.114984in}{7.923186in}}%
\pgfpathlineto{\pgfqpoint{6.117203in}{7.927753in}}%
\pgfpathlineto{\pgfqpoint{6.119887in}{7.931032in}}%
\pgfpathlineto{\pgfqpoint{6.120673in}{7.933006in}}%
\pgfpathlineto{\pgfqpoint{6.121758in}{7.934326in}}%
\pgfpathlineto{\pgfqpoint{6.123970in}{7.936974in}}%
\pgfpathlineto{\pgfqpoint{6.125597in}{7.940299in}}%
\pgfpathlineto{\pgfqpoint{6.126576in}{7.941634in}}%
\pgfpathlineto{\pgfqpoint{6.128046in}{7.945659in}}%
\pgfpathlineto{\pgfqpoint{6.130861in}{7.949035in}}%
\pgfpathlineto{\pgfqpoint{6.131181in}{7.951071in}}%
\pgfpathlineto{\pgfqpoint{6.131821in}{7.953115in}}%
\pgfpathlineto{\pgfqpoint{6.132193in}{7.956541in}}%
\pgfpathlineto{\pgfqpoint{6.134172in}{7.958609in}}%
\pgfpathlineto{\pgfqpoint{6.140417in}{7.961380in}}%
\pgfpathlineto{\pgfqpoint{6.144525in}{7.963470in}}%
\pgfpathlineto{\pgfqpoint{6.146582in}{7.965570in}}%
\pgfpathlineto{\pgfqpoint{6.147987in}{7.968386in}}%
\pgfpathlineto{\pgfqpoint{6.148534in}{7.971934in}}%
\pgfpathlineto{\pgfqpoint{6.151925in}{7.974796in}}%
\pgfpathlineto{\pgfqpoint{6.152741in}{7.976956in}}%
\pgfpathlineto{\pgfqpoint{6.153670in}{7.979130in}}%
\pgfpathlineto{\pgfqpoint{6.154456in}{7.981316in}}%
\pgfpathlineto{\pgfqpoint{6.154727in}{7.982048in}}%
\pgfpathlineto{\pgfqpoint{6.160682in}{7.987214in}}%
\pgfpathlineto{\pgfqpoint{6.161340in}{7.989453in}}%
\pgfpathlineto{\pgfqpoint{6.161713in}{7.990955in}}%
\pgfpathlineto{\pgfqpoint{6.161879in}{7.992463in}}%
\pgfpathlineto{\pgfqpoint{6.164432in}{7.995502in}}%
\pgfpathlineto{\pgfqpoint{6.165471in}{7.997033in}}%
\pgfpathlineto{\pgfqpoint{6.167821in}{7.999344in}}%
\pgfpathlineto{\pgfqpoint{6.168741in}{8.002454in}}%
\pgfpathlineto{\pgfqpoint{6.169267in}{8.003237in}}%
\pgfpathlineto{\pgfqpoint{6.173781in}{8.006390in}}%
\pgfpathlineto{\pgfqpoint{6.175922in}{8.007981in}}%
\pgfpathlineto{\pgfqpoint{6.183795in}{8.011999in}}%
\pgfpathlineto{\pgfqpoint{6.187578in}{8.021068in}}%
\pgfpathlineto{\pgfqpoint{6.193381in}{8.024451in}}%
\pgfpathlineto{\pgfqpoint{6.193860in}{8.026161in}}%
\pgfpathlineto{\pgfqpoint{6.195912in}{8.029621in}}%
\pgfpathlineto{\pgfqpoint{6.197371in}{8.035809in}}%
\pgfpathlineto{\pgfqpoint{6.206851in}{8.038517in}}%
\pgfpathlineto{\pgfqpoint{6.214143in}{8.043112in}}%
\pgfpathlineto{\pgfqpoint{6.222685in}{8.046865in}}%
\pgfpathlineto{\pgfqpoint{6.226595in}{8.049729in}}%
\pgfpathlineto{\pgfqpoint{6.229768in}{8.051662in}}%
\pgfpathlineto{\pgfqpoint{6.231057in}{8.055591in}}%
\pgfpathlineto{\pgfqpoint{6.231881in}{8.057588in}}%
\pgfpathlineto{\pgfqpoint{6.232115in}{8.059608in}}%
\pgfpathlineto{\pgfqpoint{6.234862in}{8.062682in}}%
\pgfpathlineto{\pgfqpoint{6.240963in}{8.065812in}}%
\pgfpathlineto{\pgfqpoint{6.242027in}{8.069002in}}%
\pgfpathlineto{\pgfqpoint{6.244777in}{8.072256in}}%
\pgfpathlineto{\pgfqpoint{6.245063in}{8.074463in}}%
\pgfpathlineto{\pgfqpoint{6.253156in}{8.081279in}}%
\pgfpathlineto{\pgfqpoint{6.253171in}{8.083621in}}%
\pgfpathlineto{\pgfqpoint{6.254101in}{8.084806in}}%
\pgfpathlineto{\pgfqpoint{6.257809in}{8.087206in}}%
\pgfpathlineto{\pgfqpoint{6.258412in}{8.089647in}}%
\pgfpathlineto{\pgfqpoint{6.258441in}{8.090884in}}%
\pgfpathlineto{\pgfqpoint{6.261872in}{8.095944in}}%
\pgfpathlineto{\pgfqpoint{6.262890in}{8.097239in}}%
\pgfpathlineto{\pgfqpoint{6.265153in}{8.098547in}}%
\pgfpathlineto{\pgfqpoint{6.283404in}{8.103912in}}%
\pgfpathlineto{\pgfqpoint{6.287343in}{8.105289in}}%
\pgfpathlineto{\pgfqpoint{6.288451in}{8.106681in}}%
\pgfpathlineto{\pgfqpoint{6.288477in}{8.109514in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{8.113859in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{8.113859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{6.516143in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{6.511143in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{8.118828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{8.113828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{6.516143in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{6.516143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.493685in,y=8.197162in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 30 types, 900 events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{6.134103in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{6.134103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694843in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.227404in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{5.227404in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227404in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227404in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.759966in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{5.759966in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759966in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759966in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.292528in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292528in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.292528in,y=4.439196in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{4.536418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{4.536418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453245in, y=4.481876in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{5.068980in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{5.068980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{5.068980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453245in, y=5.014438in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{5.601542in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{5.601542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{5.601542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512676in, y=5.547000in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{6.134103in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{6.134103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512676in, y=6.079562in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{4.693378in}}%
\pgfpathlineto{\pgfqpoint{4.704585in}{4.701047in}}%
\pgfpathlineto{\pgfqpoint{4.716625in}{4.713028in}}%
\pgfpathlineto{\pgfqpoint{4.733771in}{4.724430in}}%
\pgfpathlineto{\pgfqpoint{4.772102in}{4.735307in}}%
\pgfpathlineto{\pgfqpoint{4.788683in}{4.745706in}}%
\pgfpathlineto{\pgfqpoint{4.846301in}{4.755667in}}%
\pgfpathlineto{\pgfqpoint{4.913191in}{4.765227in}}%
\pgfpathlineto{\pgfqpoint{4.931537in}{4.774416in}}%
\pgfpathlineto{\pgfqpoint{4.939865in}{4.783263in}}%
\pgfpathlineto{\pgfqpoint{4.946960in}{4.791793in}}%
\pgfpathlineto{\pgfqpoint{4.956409in}{4.800028in}}%
\pgfpathlineto{\pgfqpoint{4.968777in}{4.807987in}}%
\pgfpathlineto{\pgfqpoint{4.988705in}{4.823151in}}%
\pgfpathlineto{\pgfqpoint{5.001017in}{4.830387in}}%
\pgfpathlineto{\pgfqpoint{5.015578in}{4.837411in}}%
\pgfpathlineto{\pgfqpoint{5.023825in}{4.844234in}}%
\pgfpathlineto{\pgfqpoint{5.026367in}{4.850869in}}%
\pgfpathlineto{\pgfqpoint{5.035921in}{4.857325in}}%
\pgfpathlineto{\pgfqpoint{5.047597in}{4.863612in}}%
\pgfpathlineto{\pgfqpoint{5.055674in}{4.869739in}}%
\pgfpathlineto{\pgfqpoint{5.055899in}{4.875715in}}%
\pgfpathlineto{\pgfqpoint{5.062750in}{4.881545in}}%
\pgfpathlineto{\pgfqpoint{5.066667in}{4.887238in}}%
\pgfpathlineto{\pgfqpoint{5.068908in}{4.892801in}}%
\pgfpathlineto{\pgfqpoint{5.073341in}{4.898238in}}%
\pgfpathlineto{\pgfqpoint{5.074939in}{4.903555in}}%
\pgfpathlineto{\pgfqpoint{5.079844in}{4.908759in}}%
\pgfpathlineto{\pgfqpoint{5.089341in}{4.913853in}}%
\pgfpathlineto{\pgfqpoint{5.095775in}{4.918843in}}%
\pgfpathlineto{\pgfqpoint{5.103160in}{4.923732in}}%
\pgfpathlineto{\pgfqpoint{5.109392in}{4.928526in}}%
\pgfpathlineto{\pgfqpoint{5.112059in}{4.933226in}}%
\pgfpathlineto{\pgfqpoint{5.116477in}{4.937838in}}%
\pgfpathlineto{\pgfqpoint{5.127665in}{4.942365in}}%
\pgfpathlineto{\pgfqpoint{5.143198in}{4.946809in}}%
\pgfpathlineto{\pgfqpoint{5.154750in}{4.951174in}}%
\pgfpathlineto{\pgfqpoint{5.157668in}{4.955463in}}%
\pgfpathlineto{\pgfqpoint{5.158031in}{4.963821in}}%
\pgfpathlineto{\pgfqpoint{5.163621in}{4.967897in}}%
\pgfpathlineto{\pgfqpoint{5.167923in}{4.975850in}}%
\pgfpathlineto{\pgfqpoint{5.173604in}{4.979733in}}%
\pgfpathlineto{\pgfqpoint{5.177612in}{4.983555in}}%
\pgfpathlineto{\pgfqpoint{5.179703in}{4.987320in}}%
\pgfpathlineto{\pgfqpoint{5.180444in}{4.991028in}}%
\pgfpathlineto{\pgfqpoint{5.184171in}{4.994681in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{5.001831in}}%
\pgfpathlineto{\pgfqpoint{5.190828in}{5.005330in}}%
\pgfpathlineto{\pgfqpoint{5.193481in}{5.008780in}}%
\pgfpathlineto{\pgfqpoint{5.200857in}{5.015542in}}%
\pgfpathlineto{\pgfqpoint{5.205645in}{5.018855in}}%
\pgfpathlineto{\pgfqpoint{5.210346in}{5.025353in}}%
\pgfpathlineto{\pgfqpoint{5.212628in}{5.028539in}}%
\pgfpathlineto{\pgfqpoint{5.218758in}{5.031686in}}%
\pgfpathlineto{\pgfqpoint{5.223205in}{5.037864in}}%
\pgfpathlineto{\pgfqpoint{5.229129in}{5.040897in}}%
\pgfpathlineto{\pgfqpoint{5.232090in}{5.043894in}}%
\pgfpathlineto{\pgfqpoint{5.233656in}{5.046856in}}%
\pgfpathlineto{\pgfqpoint{5.234559in}{5.049784in}}%
\pgfpathlineto{\pgfqpoint{5.237024in}{5.052678in}}%
\pgfpathlineto{\pgfqpoint{5.239271in}{5.063936in}}%
\pgfpathlineto{\pgfqpoint{5.248047in}{5.069383in}}%
\pgfpathlineto{\pgfqpoint{5.248350in}{5.072064in}}%
\pgfpathlineto{\pgfqpoint{5.251148in}{5.074717in}}%
\pgfpathlineto{\pgfqpoint{5.253047in}{5.077342in}}%
\pgfpathlineto{\pgfqpoint{5.253793in}{5.082514in}}%
\pgfpathlineto{\pgfqpoint{5.257734in}{5.087584in}}%
\pgfpathlineto{\pgfqpoint{5.257858in}{5.090082in}}%
\pgfpathlineto{\pgfqpoint{5.259768in}{5.092556in}}%
\pgfpathlineto{\pgfqpoint{5.266131in}{5.097435in}}%
\pgfpathlineto{\pgfqpoint{5.266640in}{5.102222in}}%
\pgfpathlineto{\pgfqpoint{5.268002in}{5.104584in}}%
\pgfpathlineto{\pgfqpoint{5.270200in}{5.106924in}}%
\pgfpathlineto{\pgfqpoint{5.270921in}{5.109243in}}%
\pgfpathlineto{\pgfqpoint{5.276085in}{5.113820in}}%
\pgfpathlineto{\pgfqpoint{5.276540in}{5.116079in}}%
\pgfpathlineto{\pgfqpoint{5.281410in}{5.120539in}}%
\pgfpathlineto{\pgfqpoint{5.283151in}{5.122740in}}%
\pgfpathlineto{\pgfqpoint{5.285722in}{5.131368in}}%
\pgfpathlineto{\pgfqpoint{5.288427in}{5.135577in}}%
\pgfpathlineto{\pgfqpoint{5.290806in}{5.137658in}}%
\pgfpathlineto{\pgfqpoint{5.299154in}{5.141769in}}%
\pgfpathlineto{\pgfqpoint{5.303878in}{5.145819in}}%
\pgfpathlineto{\pgfqpoint{5.310977in}{5.147820in}}%
\pgfpathlineto{\pgfqpoint{5.313368in}{5.149807in}}%
\pgfpathlineto{\pgfqpoint{5.315793in}{5.155680in}}%
\pgfpathlineto{\pgfqpoint{5.316043in}{5.157610in}}%
\pgfpathlineto{\pgfqpoint{5.318980in}{5.159525in}}%
\pgfpathlineto{\pgfqpoint{5.331569in}{5.161427in}}%
\pgfpathlineto{\pgfqpoint{5.333992in}{5.163316in}}%
\pgfpathlineto{\pgfqpoint{5.335954in}{5.168904in}}%
\pgfpathlineto{\pgfqpoint{5.337610in}{5.172566in}}%
\pgfpathlineto{\pgfqpoint{5.342362in}{5.176180in}}%
\pgfpathlineto{\pgfqpoint{5.351505in}{5.177969in}}%
\pgfpathlineto{\pgfqpoint{5.363584in}{5.179746in}}%
\pgfpathlineto{\pgfqpoint{5.365397in}{5.183266in}}%
\pgfpathlineto{\pgfqpoint{5.366197in}{5.186741in}}%
\pgfpathlineto{\pgfqpoint{5.369290in}{5.188463in}}%
\pgfpathlineto{\pgfqpoint{5.370497in}{5.190173in}}%
\pgfpathlineto{\pgfqpoint{5.370924in}{5.191873in}}%
\pgfpathlineto{\pgfqpoint{5.374097in}{5.196911in}}%
\pgfpathlineto{\pgfqpoint{5.374747in}{5.200219in}}%
\pgfpathlineto{\pgfqpoint{5.379141in}{5.203488in}}%
\pgfpathlineto{\pgfqpoint{5.381570in}{5.206720in}}%
\pgfpathlineto{\pgfqpoint{5.385865in}{5.209914in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{5.213072in}}%
\pgfpathlineto{\pgfqpoint{5.388941in}{5.214638in}}%
\pgfpathlineto{\pgfqpoint{5.394134in}{5.217744in}}%
\pgfpathlineto{\pgfqpoint{5.404117in}{5.223854in}}%
\pgfpathlineto{\pgfqpoint{5.405703in}{5.228353in}}%
\pgfpathlineto{\pgfqpoint{5.407103in}{5.231312in}}%
\pgfpathlineto{\pgfqpoint{5.407173in}{5.232781in}}%
\pgfpathlineto{\pgfqpoint{5.410038in}{5.235695in}}%
\pgfpathlineto{\pgfqpoint{5.414762in}{5.238580in}}%
\pgfpathlineto{\pgfqpoint{5.415194in}{5.240012in}}%
\pgfpathlineto{\pgfqpoint{5.416588in}{5.241436in}}%
\pgfpathlineto{\pgfqpoint{5.418935in}{5.242854in}}%
\pgfpathlineto{\pgfqpoint{5.420422in}{5.245669in}}%
\pgfpathlineto{\pgfqpoint{5.422550in}{5.249840in}}%
\pgfpathlineto{\pgfqpoint{5.427917in}{5.253953in}}%
\pgfpathlineto{\pgfqpoint{5.429243in}{5.256662in}}%
\pgfpathlineto{\pgfqpoint{5.430120in}{5.263330in}}%
\pgfpathlineto{\pgfqpoint{5.433080in}{5.265955in}}%
\pgfpathlineto{\pgfqpoint{5.435134in}{5.269850in}}%
\pgfpathlineto{\pgfqpoint{5.440924in}{5.274965in}}%
\pgfpathlineto{\pgfqpoint{5.450941in}{5.282478in}}%
\pgfpathlineto{\pgfqpoint{5.452022in}{5.287386in}}%
\pgfpathlineto{\pgfqpoint{5.458414in}{5.289810in}}%
\pgfpathlineto{\pgfqpoint{5.460081in}{5.293411in}}%
\pgfpathlineto{\pgfqpoint{5.461060in}{5.294602in}}%
\pgfpathlineto{\pgfqpoint{5.470608in}{5.298147in}}%
\pgfpathlineto{\pgfqpoint{5.470768in}{5.299320in}}%
\pgfpathlineto{\pgfqpoint{5.473249in}{5.303968in}}%
\pgfpathlineto{\pgfqpoint{5.474543in}{5.306266in}}%
\pgfpathlineto{\pgfqpoint{5.475586in}{5.307409in}}%
\pgfpathlineto{\pgfqpoint{5.476120in}{5.309682in}}%
\pgfpathlineto{\pgfqpoint{5.477481in}{5.311939in}}%
\pgfpathlineto{\pgfqpoint{5.480239in}{5.314180in}}%
\pgfpathlineto{\pgfqpoint{5.481550in}{5.317512in}}%
\pgfpathlineto{\pgfqpoint{5.483248in}{5.319714in}}%
\pgfpathlineto{\pgfqpoint{5.484132in}{5.322989in}}%
\pgfpathlineto{\pgfqpoint{5.487968in}{5.327305in}}%
\pgfpathlineto{\pgfqpoint{5.489782in}{5.330505in}}%
\pgfpathlineto{\pgfqpoint{5.491189in}{5.333673in}}%
\pgfpathlineto{\pgfqpoint{5.492257in}{5.334722in}}%
\pgfpathlineto{\pgfqpoint{5.495328in}{5.335768in}}%
\pgfpathlineto{\pgfqpoint{5.497753in}{5.339920in}}%
\pgfpathlineto{\pgfqpoint{5.498885in}{5.341976in}}%
\pgfpathlineto{\pgfqpoint{5.500932in}{5.344020in}}%
\pgfpathlineto{\pgfqpoint{5.502500in}{5.347062in}}%
\pgfpathlineto{\pgfqpoint{5.506859in}{5.349075in}}%
\pgfpathlineto{\pgfqpoint{5.507002in}{5.350078in}}%
\pgfpathlineto{\pgfqpoint{5.508923in}{5.352073in}}%
\pgfpathlineto{\pgfqpoint{5.510009in}{5.353066in}}%
\pgfpathlineto{\pgfqpoint{5.514249in}{5.354057in}}%
\pgfpathlineto{\pgfqpoint{5.515814in}{5.356029in}}%
\pgfpathlineto{\pgfqpoint{5.517066in}{5.357990in}}%
\pgfpathlineto{\pgfqpoint{5.518076in}{5.359939in}}%
\pgfpathlineto{\pgfqpoint{5.518695in}{5.364767in}}%
\pgfpathlineto{\pgfqpoint{5.519037in}{5.365724in}}%
\pgfpathlineto{\pgfqpoint{5.522569in}{5.369528in}}%
\pgfpathlineto{\pgfqpoint{5.523054in}{5.370472in}}%
\pgfpathlineto{\pgfqpoint{5.525673in}{5.372354in}}%
\pgfpathlineto{\pgfqpoint{5.529906in}{5.374226in}}%
\pgfpathlineto{\pgfqpoint{5.530204in}{5.376088in}}%
\pgfpathlineto{\pgfqpoint{5.531175in}{5.377015in}}%
\pgfpathlineto{\pgfqpoint{5.533305in}{5.377940in}}%
\pgfpathlineto{\pgfqpoint{5.535289in}{5.381616in}}%
\pgfpathlineto{\pgfqpoint{5.535888in}{5.384349in}}%
\pgfpathlineto{\pgfqpoint{5.542971in}{5.386160in}}%
\pgfpathlineto{\pgfqpoint{5.543999in}{5.387962in}}%
\pgfpathlineto{\pgfqpoint{5.546630in}{5.389755in}}%
\pgfpathlineto{\pgfqpoint{5.548046in}{5.392429in}}%
\pgfpathlineto{\pgfqpoint{5.551316in}{5.395083in}}%
\pgfpathlineto{\pgfqpoint{5.553158in}{5.399466in}}%
\pgfpathlineto{\pgfqpoint{5.553754in}{5.400337in}}%
\pgfpathlineto{\pgfqpoint{5.557182in}{5.402072in}}%
\pgfpathlineto{\pgfqpoint{5.561685in}{5.405519in}}%
\pgfpathlineto{\pgfqpoint{5.563663in}{5.409785in}}%
\pgfpathlineto{\pgfqpoint{5.567554in}{5.414005in}}%
\pgfpathlineto{\pgfqpoint{5.568794in}{5.417350in}}%
\pgfpathlineto{\pgfqpoint{5.569508in}{5.419011in}}%
\pgfpathlineto{\pgfqpoint{5.574832in}{5.422315in}}%
\pgfpathlineto{\pgfqpoint{5.576861in}{5.423956in}}%
\pgfpathlineto{\pgfqpoint{5.577395in}{5.424774in}}%
\pgfpathlineto{\pgfqpoint{5.581243in}{5.426406in}}%
\pgfpathlineto{\pgfqpoint{5.582213in}{5.428032in}}%
\pgfpathlineto{\pgfqpoint{5.582411in}{5.428842in}}%
\pgfpathlineto{\pgfqpoint{5.584641in}{5.431263in}}%
\pgfpathlineto{\pgfqpoint{5.585849in}{5.434471in}}%
\pgfpathlineto{\pgfqpoint{5.586000in}{5.435269in}}%
\pgfpathlineto{\pgfqpoint{5.586845in}{5.436065in}}%
\pgfpathlineto{\pgfqpoint{5.589733in}{5.437654in}}%
\pgfpathlineto{\pgfqpoint{5.590510in}{5.439237in}}%
\pgfpathlineto{\pgfqpoint{5.592689in}{5.441600in}}%
\pgfpathlineto{\pgfqpoint{5.593731in}{5.443169in}}%
\pgfpathlineto{\pgfqpoint{5.596291in}{5.447841in}}%
\pgfpathlineto{\pgfqpoint{5.597564in}{5.449388in}}%
\pgfpathlineto{\pgfqpoint{5.598436in}{5.451698in}}%
\pgfpathlineto{\pgfqpoint{5.605796in}{5.457044in}}%
\pgfpathlineto{\pgfqpoint{5.606166in}{5.458560in}}%
\pgfpathlineto{\pgfqpoint{5.607324in}{5.460824in}}%
\pgfpathlineto{\pgfqpoint{5.608222in}{5.463079in}}%
\pgfpathlineto{\pgfqpoint{5.609947in}{5.464575in}}%
\pgfpathlineto{\pgfqpoint{5.612132in}{5.466068in}}%
\pgfpathlineto{\pgfqpoint{5.613206in}{5.469038in}}%
\pgfpathlineto{\pgfqpoint{5.613753in}{5.469778in}}%
\pgfpathlineto{\pgfqpoint{5.615804in}{5.471255in}}%
\pgfpathlineto{\pgfqpoint{5.617047in}{5.473461in}}%
\pgfpathlineto{\pgfqpoint{5.620366in}{5.476388in}}%
\pgfpathlineto{\pgfqpoint{5.621223in}{5.477846in}}%
\pgfpathlineto{\pgfqpoint{5.624057in}{5.479299in}}%
\pgfpathlineto{\pgfqpoint{5.625310in}{5.480024in}}%
\pgfpathlineto{\pgfqpoint{5.630857in}{5.482193in}}%
\pgfpathlineto{\pgfqpoint{5.631830in}{5.482914in}}%
\pgfpathlineto{\pgfqpoint{5.635079in}{5.484353in}}%
\pgfpathlineto{\pgfqpoint{5.641235in}{5.490072in}}%
\pgfpathlineto{\pgfqpoint{5.642391in}{5.492201in}}%
\pgfpathlineto{\pgfqpoint{5.643114in}{5.493616in}}%
\pgfpathlineto{\pgfqpoint{5.648075in}{5.495028in}}%
\pgfpathlineto{\pgfqpoint{5.648766in}{5.495732in}}%
\pgfpathlineto{\pgfqpoint{5.654018in}{5.498541in}}%
\pgfpathlineto{\pgfqpoint{5.654038in}{5.499241in}}%
\pgfpathlineto{\pgfqpoint{5.656902in}{5.501336in}}%
\pgfpathlineto{\pgfqpoint{5.658681in}{5.502729in}}%
\pgfpathlineto{\pgfqpoint{5.660128in}{5.504119in}}%
\pgfpathlineto{\pgfqpoint{5.661406in}{5.506197in}}%
\pgfpathlineto{\pgfqpoint{5.661461in}{5.506888in}}%
\pgfpathlineto{\pgfqpoint{5.666315in}{5.510333in}}%
\pgfpathlineto{\pgfqpoint{5.668638in}{5.514442in}}%
\pgfpathlineto{\pgfqpoint{5.671455in}{5.515806in}}%
\pgfpathlineto{\pgfqpoint{5.671477in}{5.516487in}}%
\pgfpathlineto{\pgfqpoint{5.674484in}{5.517846in}}%
\pgfpathlineto{\pgfqpoint{5.677411in}{5.523258in}}%
\pgfpathlineto{\pgfqpoint{5.682637in}{5.527289in}}%
\pgfpathlineto{\pgfqpoint{5.683467in}{5.528628in}}%
\pgfpathlineto{\pgfqpoint{5.692266in}{5.532630in}}%
\pgfpathlineto{\pgfqpoint{5.695596in}{5.537934in}}%
\pgfpathlineto{\pgfqpoint{5.696570in}{5.539254in}}%
\pgfpathlineto{\pgfqpoint{5.698694in}{5.543859in}}%
\pgfpathlineto{\pgfqpoint{5.700906in}{5.545825in}}%
\pgfpathlineto{\pgfqpoint{5.702343in}{5.547134in}}%
\pgfpathlineto{\pgfqpoint{5.706620in}{5.549745in}}%
\pgfpathlineto{\pgfqpoint{5.707259in}{5.551047in}}%
\pgfpathlineto{\pgfqpoint{5.710503in}{5.553647in}}%
\pgfpathlineto{\pgfqpoint{5.712848in}{5.554945in}}%
\pgfpathlineto{\pgfqpoint{5.712947in}{5.555593in}}%
\pgfpathlineto{\pgfqpoint{5.715384in}{5.558181in}}%
\pgfpathlineto{\pgfqpoint{5.715944in}{5.559473in}}%
\pgfpathlineto{\pgfqpoint{5.718697in}{5.560763in}}%
\pgfpathlineto{\pgfqpoint{5.719723in}{5.563982in}}%
\pgfpathlineto{\pgfqpoint{5.720349in}{5.565267in}}%
\pgfpathlineto{\pgfqpoint{5.721532in}{5.567192in}}%
\pgfpathlineto{\pgfqpoint{5.723310in}{5.570394in}}%
\pgfpathlineto{\pgfqpoint{5.723869in}{5.572949in}}%
\pgfpathlineto{\pgfqpoint{5.725117in}{5.576137in}}%
\pgfpathlineto{\pgfqpoint{5.729683in}{5.578046in}}%
\pgfpathlineto{\pgfqpoint{5.731026in}{5.579953in}}%
\pgfpathlineto{\pgfqpoint{5.735823in}{5.581858in}}%
\pgfpathlineto{\pgfqpoint{5.736365in}{5.583760in}}%
\pgfpathlineto{\pgfqpoint{5.738608in}{5.586294in}}%
\pgfpathlineto{\pgfqpoint{5.739067in}{5.588824in}}%
\pgfpathlineto{\pgfqpoint{5.745646in}{5.597028in}}%
\pgfpathlineto{\pgfqpoint{5.746419in}{5.598288in}}%
\pgfpathlineto{\pgfqpoint{5.748990in}{5.599547in}}%
\pgfpathlineto{\pgfqpoint{5.755991in}{5.604581in}}%
\pgfpathlineto{\pgfqpoint{5.759064in}{5.605838in}}%
\pgfpathlineto{\pgfqpoint{5.760629in}{5.607724in}}%
\pgfpathlineto{\pgfqpoint{5.763040in}{5.608981in}}%
\pgfpathlineto{\pgfqpoint{5.764674in}{5.612122in}}%
\pgfpathlineto{\pgfqpoint{5.773272in}{5.617147in}}%
\pgfpathlineto{\pgfqpoint{5.775187in}{5.624057in}}%
\pgfpathlineto{\pgfqpoint{5.779097in}{5.625314in}}%
\pgfpathlineto{\pgfqpoint{5.779869in}{5.626572in}}%
\pgfpathlineto{\pgfqpoint{5.785742in}{5.628459in}}%
\pgfpathlineto{\pgfqpoint{5.788995in}{5.631605in}}%
\pgfpathlineto{\pgfqpoint{5.790368in}{5.634125in}}%
\pgfpathlineto{\pgfqpoint{5.791897in}{5.636016in}}%
\pgfpathlineto{\pgfqpoint{5.796378in}{5.641066in}}%
\pgfpathlineto{\pgfqpoint{5.797528in}{5.643595in}}%
\pgfpathlineto{\pgfqpoint{5.797823in}{5.644228in}}%
\pgfpathlineto{\pgfqpoint{5.800932in}{5.645495in}}%
\pgfpathlineto{\pgfqpoint{5.801492in}{5.646129in}}%
\pgfpathlineto{\pgfqpoint{5.803219in}{5.647397in}}%
\pgfpathlineto{\pgfqpoint{5.804877in}{5.651207in}}%
\pgfpathlineto{\pgfqpoint{5.806326in}{5.652479in}}%
\pgfpathlineto{\pgfqpoint{5.807368in}{5.655028in}}%
\pgfpathlineto{\pgfqpoint{5.808679in}{5.656304in}}%
\pgfpathlineto{\pgfqpoint{5.810382in}{5.659500in}}%
\pgfpathlineto{\pgfqpoint{5.810735in}{5.660141in}}%
\pgfpathlineto{\pgfqpoint{5.811948in}{5.661423in}}%
\pgfpathlineto{\pgfqpoint{5.813558in}{5.664634in}}%
\pgfpathlineto{\pgfqpoint{5.816937in}{5.666566in}}%
\pgfpathlineto{\pgfqpoint{5.819367in}{5.668502in}}%
\pgfpathlineto{\pgfqpoint{5.821086in}{5.669148in}}%
\pgfpathlineto{\pgfqpoint{5.824447in}{5.669795in}}%
\pgfpathlineto{\pgfqpoint{5.824695in}{5.670442in}}%
\pgfpathlineto{\pgfqpoint{5.827633in}{5.672387in}}%
\pgfpathlineto{\pgfqpoint{5.828495in}{5.674986in}}%
\pgfpathlineto{\pgfqpoint{5.829822in}{5.676289in}}%
\pgfpathlineto{\pgfqpoint{5.833787in}{5.678902in}}%
\pgfpathlineto{\pgfqpoint{5.834557in}{5.680212in}}%
\pgfpathlineto{\pgfqpoint{5.842852in}{5.683497in}}%
\pgfpathlineto{\pgfqpoint{5.842877in}{5.684156in}}%
\pgfpathlineto{\pgfqpoint{5.847720in}{5.685476in}}%
\pgfpathlineto{\pgfqpoint{5.847934in}{5.686137in}}%
\pgfpathlineto{\pgfqpoint{5.850756in}{5.688787in}}%
\pgfpathlineto{\pgfqpoint{5.851246in}{5.689451in}}%
\pgfpathlineto{\pgfqpoint{5.855984in}{5.691449in}}%
\pgfpathlineto{\pgfqpoint{5.859385in}{5.699508in}}%
\pgfpathlineto{\pgfqpoint{5.860405in}{5.700185in}}%
\pgfpathlineto{\pgfqpoint{5.865276in}{5.702221in}}%
\pgfpathlineto{\pgfqpoint{5.867735in}{5.705632in}}%
\pgfpathlineto{\pgfqpoint{5.869684in}{5.709068in}}%
\pgfpathlineto{\pgfqpoint{5.870666in}{5.710450in}}%
\pgfpathlineto{\pgfqpoint{5.871682in}{5.711835in}}%
\pgfpathlineto{\pgfqpoint{5.873890in}{5.715319in}}%
\pgfpathlineto{\pgfqpoint{5.875619in}{5.716019in}}%
\pgfpathlineto{\pgfqpoint{5.876482in}{5.717422in}}%
\pgfpathlineto{\pgfqpoint{5.877931in}{5.718125in}}%
\pgfpathlineto{\pgfqpoint{5.881241in}{5.718830in}}%
\pgfpathlineto{\pgfqpoint{5.883126in}{5.721661in}}%
\pgfpathlineto{\pgfqpoint{5.885194in}{5.724512in}}%
\pgfpathlineto{\pgfqpoint{5.887211in}{5.726664in}}%
\pgfpathlineto{\pgfqpoint{5.887605in}{5.727384in}}%
\pgfpathlineto{\pgfqpoint{5.888928in}{5.728106in}}%
\pgfpathlineto{\pgfqpoint{5.894991in}{5.730279in}}%
\pgfpathlineto{\pgfqpoint{5.895381in}{5.731735in}}%
\pgfpathlineto{\pgfqpoint{5.896632in}{5.733197in}}%
\pgfpathlineto{\pgfqpoint{5.896839in}{5.733931in}}%
\pgfpathlineto{\pgfqpoint{5.901379in}{5.736880in}}%
\pgfpathlineto{\pgfqpoint{5.901568in}{5.737621in}}%
\pgfpathlineto{\pgfqpoint{5.904028in}{5.739855in}}%
\pgfpathlineto{\pgfqpoint{5.904272in}{5.740603in}}%
\pgfpathlineto{\pgfqpoint{5.907813in}{5.742857in}}%
\pgfpathlineto{\pgfqpoint{5.908251in}{5.744369in}}%
\pgfpathlineto{\pgfqpoint{5.909964in}{5.746651in}}%
\pgfpathlineto{\pgfqpoint{5.910281in}{5.747416in}}%
\pgfpathlineto{\pgfqpoint{5.912939in}{5.749721in}}%
\pgfpathlineto{\pgfqpoint{5.913646in}{5.751268in}}%
\pgfpathlineto{\pgfqpoint{5.915133in}{5.753604in}}%
\pgfpathlineto{\pgfqpoint{5.915892in}{5.755959in}}%
\pgfpathlineto{\pgfqpoint{5.918193in}{5.757540in}}%
\pgfpathlineto{\pgfqpoint{5.919927in}{5.761534in}}%
\pgfpathlineto{\pgfqpoint{5.922701in}{5.763149in}}%
\pgfpathlineto{\pgfqpoint{5.924057in}{5.764773in}}%
\pgfpathlineto{\pgfqpoint{5.928571in}{5.766408in}}%
\pgfpathlineto{\pgfqpoint{5.931215in}{5.771379in}}%
\pgfpathlineto{\pgfqpoint{5.934503in}{5.773903in}}%
\pgfpathlineto{\pgfqpoint{5.934962in}{5.777311in}}%
\pgfpathlineto{\pgfqpoint{5.936653in}{5.779901in}}%
\pgfpathlineto{\pgfqpoint{5.939054in}{5.782521in}}%
\pgfpathlineto{\pgfqpoint{5.940379in}{5.783401in}}%
\pgfpathlineto{\pgfqpoint{5.941226in}{5.786064in}}%
\pgfpathlineto{\pgfqpoint{5.942032in}{5.786959in}}%
\pgfpathlineto{\pgfqpoint{5.945366in}{5.788760in}}%
\pgfpathlineto{\pgfqpoint{5.947640in}{5.793334in}}%
\pgfpathlineto{\pgfqpoint{5.954479in}{5.795193in}}%
\pgfpathlineto{\pgfqpoint{5.956555in}{5.797070in}}%
\pgfpathlineto{\pgfqpoint{5.958001in}{5.799919in}}%
\pgfpathlineto{\pgfqpoint{5.960561in}{5.801843in}}%
\pgfpathlineto{\pgfqpoint{5.961624in}{5.804766in}}%
\pgfpathlineto{\pgfqpoint{5.964548in}{5.806741in}}%
\pgfpathlineto{\pgfqpoint{5.967548in}{5.808738in}}%
\pgfpathlineto{\pgfqpoint{5.968262in}{5.810757in}}%
\pgfpathlineto{\pgfqpoint{5.970742in}{5.811776in}}%
\pgfpathlineto{\pgfqpoint{5.971871in}{5.813831in}}%
\pgfpathlineto{\pgfqpoint{5.972589in}{5.814868in}}%
\pgfpathlineto{\pgfqpoint{5.978181in}{5.818018in}}%
\pgfpathlineto{\pgfqpoint{5.983968in}{5.821229in}}%
\pgfpathlineto{\pgfqpoint{5.984532in}{5.823406in}}%
\pgfpathlineto{\pgfqpoint{5.988574in}{5.825613in}}%
\pgfpathlineto{\pgfqpoint{5.988798in}{5.826728in}}%
\pgfpathlineto{\pgfqpoint{5.991773in}{5.831271in}}%
\pgfpathlineto{\pgfqpoint{5.992036in}{5.832428in}}%
\pgfpathlineto{\pgfqpoint{5.992963in}{5.833595in}}%
\pgfpathlineto{\pgfqpoint{5.995490in}{5.834771in}}%
\pgfpathlineto{\pgfqpoint{5.996855in}{5.837151in}}%
\pgfpathlineto{\pgfqpoint{6.001596in}{5.842033in}}%
\pgfpathlineto{\pgfqpoint{6.004853in}{5.844540in}}%
\pgfpathlineto{\pgfqpoint{6.005980in}{5.847093in}}%
\pgfpathlineto{\pgfqpoint{6.006679in}{5.851017in}}%
\pgfpathlineto{\pgfqpoint{6.008082in}{5.857831in}}%
\pgfpathlineto{\pgfqpoint{6.014925in}{5.862104in}}%
\pgfpathlineto{\pgfqpoint{6.016880in}{5.866533in}}%
\pgfpathlineto{\pgfqpoint{6.017214in}{5.868046in}}%
\pgfpathlineto{\pgfqpoint{6.021146in}{5.874307in}}%
\pgfpathlineto{\pgfqpoint{6.029833in}{5.877572in}}%
\pgfpathlineto{\pgfqpoint{6.032090in}{5.879241in}}%
\pgfpathlineto{\pgfqpoint{6.032143in}{5.880937in}}%
\pgfpathlineto{\pgfqpoint{6.034101in}{5.886191in}}%
\pgfpathlineto{\pgfqpoint{6.039724in}{5.888002in}}%
\pgfpathlineto{\pgfqpoint{6.043473in}{5.889846in}}%
\pgfpathlineto{\pgfqpoint{6.045549in}{5.891724in}}%
\pgfpathlineto{\pgfqpoint{6.045746in}{5.893638in}}%
\pgfpathlineto{\pgfqpoint{6.052936in}{5.897580in}}%
\pgfpathlineto{\pgfqpoint{6.056474in}{5.901689in}}%
\pgfpathlineto{\pgfqpoint{6.057573in}{5.908209in}}%
\pgfpathlineto{\pgfqpoint{6.061302in}{5.910489in}}%
\pgfpathlineto{\pgfqpoint{6.069168in}{5.917704in}}%
\pgfpathlineto{\pgfqpoint{6.070347in}{5.922872in}}%
\pgfpathlineto{\pgfqpoint{6.072885in}{5.928383in}}%
\pgfpathlineto{\pgfqpoint{6.078341in}{5.934297in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{5.940697in}}%
\pgfpathlineto{\pgfqpoint{6.080027in}{5.951461in}}%
\pgfpathlineto{\pgfqpoint{6.087561in}{5.955441in}}%
\pgfpathlineto{\pgfqpoint{6.093707in}{5.959664in}}%
\pgfpathlineto{\pgfqpoint{6.095875in}{5.964169in}}%
\pgfpathlineto{\pgfqpoint{6.096149in}{5.969005in}}%
\pgfpathlineto{\pgfqpoint{6.100938in}{5.974236in}}%
\pgfpathlineto{\pgfqpoint{6.115106in}{5.986255in}}%
\pgfpathlineto{\pgfqpoint{6.120720in}{5.993329in}}%
\pgfpathlineto{\pgfqpoint{6.124346in}{6.001427in}}%
\pgfpathlineto{\pgfqpoint{6.129969in}{6.010967in}}%
\pgfpathlineto{\pgfqpoint{6.155653in}{6.022712in}}%
\pgfpathlineto{\pgfqpoint{6.167911in}{6.038314in}}%
\pgfpathlineto{\pgfqpoint{6.179352in}{6.062767in}}%
\pgfpathlineto{\pgfqpoint{6.179352in}{6.062767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729687in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.731487in}{4.538105in}}%
\pgfpathlineto{\pgfqpoint{4.740975in}{4.551443in}}%
\pgfpathlineto{\pgfqpoint{4.757911in}{4.564065in}}%
\pgfpathlineto{\pgfqpoint{4.762575in}{4.576046in}}%
\pgfpathlineto{\pgfqpoint{4.772010in}{4.587448in}}%
\pgfpathlineto{\pgfqpoint{4.794896in}{4.598325in}}%
\pgfpathlineto{\pgfqpoint{4.833959in}{4.608724in}}%
\pgfpathlineto{\pgfqpoint{4.847938in}{4.618686in}}%
\pgfpathlineto{\pgfqpoint{4.853583in}{4.628245in}}%
\pgfpathlineto{\pgfqpoint{4.856951in}{4.637435in}}%
\pgfpathlineto{\pgfqpoint{4.862665in}{4.646282in}}%
\pgfpathlineto{\pgfqpoint{4.869226in}{4.654811in}}%
\pgfpathlineto{\pgfqpoint{4.882593in}{4.663046in}}%
\pgfpathlineto{\pgfqpoint{4.899738in}{4.671005in}}%
\pgfpathlineto{\pgfqpoint{4.914647in}{4.678708in}}%
\pgfpathlineto{\pgfqpoint{4.914753in}{4.686170in}}%
\pgfpathlineto{\pgfqpoint{4.922772in}{4.700429in}}%
\pgfpathlineto{\pgfqpoint{4.925304in}{4.707253in}}%
\pgfpathlineto{\pgfqpoint{4.925818in}{4.713887in}}%
\pgfpathlineto{\pgfqpoint{4.929991in}{4.726631in}}%
\pgfpathlineto{\pgfqpoint{4.933545in}{4.732758in}}%
\pgfpathlineto{\pgfqpoint{4.937984in}{4.738733in}}%
\pgfpathlineto{\pgfqpoint{4.940882in}{4.744564in}}%
\pgfpathlineto{\pgfqpoint{4.961045in}{4.750257in}}%
\pgfpathlineto{\pgfqpoint{4.970077in}{4.755819in}}%
\pgfpathlineto{\pgfqpoint{4.972403in}{4.761256in}}%
\pgfpathlineto{\pgfqpoint{4.973463in}{4.766574in}}%
\pgfpathlineto{\pgfqpoint{4.973463in}{4.771777in}}%
\pgfpathlineto{\pgfqpoint{4.978422in}{4.776872in}}%
\pgfpathlineto{\pgfqpoint{4.992159in}{4.786751in}}%
\pgfpathlineto{\pgfqpoint{4.996118in}{4.791544in}}%
\pgfpathlineto{\pgfqpoint{4.998362in}{4.796245in}}%
\pgfpathlineto{\pgfqpoint{5.001737in}{4.800857in}}%
\pgfpathlineto{\pgfqpoint{5.009470in}{4.809827in}}%
\pgfpathlineto{\pgfqpoint{5.009681in}{4.814192in}}%
\pgfpathlineto{\pgfqpoint{5.020241in}{4.818481in}}%
\pgfpathlineto{\pgfqpoint{5.026465in}{4.822696in}}%
\pgfpathlineto{\pgfqpoint{5.028464in}{4.826840in}}%
\pgfpathlineto{\pgfqpoint{5.034019in}{4.830915in}}%
\pgfpathlineto{\pgfqpoint{5.035394in}{4.834924in}}%
\pgfpathlineto{\pgfqpoint{5.038308in}{4.838869in}}%
\pgfpathlineto{\pgfqpoint{5.044200in}{4.842751in}}%
\pgfpathlineto{\pgfqpoint{5.052256in}{4.846574in}}%
\pgfpathlineto{\pgfqpoint{5.055065in}{4.857700in}}%
\pgfpathlineto{\pgfqpoint{5.059247in}{4.861300in}}%
\pgfpathlineto{\pgfqpoint{5.070559in}{4.864849in}}%
\pgfpathlineto{\pgfqpoint{5.073277in}{4.868348in}}%
\pgfpathlineto{\pgfqpoint{5.075823in}{4.875202in}}%
\pgfpathlineto{\pgfqpoint{5.079998in}{4.881873in}}%
\pgfpathlineto{\pgfqpoint{5.081942in}{4.885143in}}%
\pgfpathlineto{\pgfqpoint{5.108477in}{4.891558in}}%
\pgfpathlineto{\pgfqpoint{5.110537in}{4.894705in}}%
\pgfpathlineto{\pgfqpoint{5.111382in}{4.900883in}}%
\pgfpathlineto{\pgfqpoint{5.113312in}{4.903916in}}%
\pgfpathlineto{\pgfqpoint{5.120604in}{4.909875in}}%
\pgfpathlineto{\pgfqpoint{5.123199in}{4.912803in}}%
\pgfpathlineto{\pgfqpoint{5.134043in}{4.918558in}}%
\pgfpathlineto{\pgfqpoint{5.134763in}{4.921388in}}%
\pgfpathlineto{\pgfqpoint{5.136725in}{4.924186in}}%
\pgfpathlineto{\pgfqpoint{5.144685in}{4.929692in}}%
\pgfpathlineto{\pgfqpoint{5.147234in}{4.932402in}}%
\pgfpathlineto{\pgfqpoint{5.159787in}{4.937735in}}%
\pgfpathlineto{\pgfqpoint{5.162766in}{4.940361in}}%
\pgfpathlineto{\pgfqpoint{5.167089in}{4.950603in}}%
\pgfpathlineto{\pgfqpoint{5.173454in}{4.958026in}}%
\pgfpathlineto{\pgfqpoint{5.177300in}{4.960453in}}%
\pgfpathlineto{\pgfqpoint{5.179550in}{4.962858in}}%
\pgfpathlineto{\pgfqpoint{5.180882in}{4.965241in}}%
\pgfpathlineto{\pgfqpoint{5.182848in}{4.967602in}}%
\pgfpathlineto{\pgfqpoint{5.188968in}{4.969942in}}%
\pgfpathlineto{\pgfqpoint{5.196031in}{4.976838in}}%
\pgfpathlineto{\pgfqpoint{5.197180in}{4.981337in}}%
\pgfpathlineto{\pgfqpoint{5.201882in}{4.985759in}}%
\pgfpathlineto{\pgfqpoint{5.202070in}{4.987942in}}%
\pgfpathlineto{\pgfqpoint{5.205830in}{4.994386in}}%
\pgfpathlineto{\pgfqpoint{5.207025in}{4.998596in}}%
\pgfpathlineto{\pgfqpoint{5.210676in}{5.002740in}}%
\pgfpathlineto{\pgfqpoint{5.211793in}{5.004788in}}%
\pgfpathlineto{\pgfqpoint{5.213340in}{5.010839in}}%
\pgfpathlineto{\pgfqpoint{5.215229in}{5.014798in}}%
\pgfpathlineto{\pgfqpoint{5.215855in}{5.020628in}}%
\pgfpathlineto{\pgfqpoint{5.218118in}{5.022544in}}%
\pgfpathlineto{\pgfqpoint{5.222642in}{5.024446in}}%
\pgfpathlineto{\pgfqpoint{5.223734in}{5.026335in}}%
\pgfpathlineto{\pgfqpoint{5.227046in}{5.030073in}}%
\pgfpathlineto{\pgfqpoint{5.227953in}{5.031923in}}%
\pgfpathlineto{\pgfqpoint{5.228118in}{5.033760in}}%
\pgfpathlineto{\pgfqpoint{5.228917in}{5.035585in}}%
\pgfpathlineto{\pgfqpoint{5.233782in}{5.039198in}}%
\pgfpathlineto{\pgfqpoint{5.240190in}{5.042764in}}%
\pgfpathlineto{\pgfqpoint{5.241306in}{5.046284in}}%
\pgfpathlineto{\pgfqpoint{5.241593in}{5.049760in}}%
\pgfpathlineto{\pgfqpoint{5.246121in}{5.051481in}}%
\pgfpathlineto{\pgfqpoint{5.251873in}{5.054892in}}%
\pgfpathlineto{\pgfqpoint{5.256148in}{5.056581in}}%
\pgfpathlineto{\pgfqpoint{5.256969in}{5.059929in}}%
\pgfpathlineto{\pgfqpoint{5.259479in}{5.068127in}}%
\pgfpathlineto{\pgfqpoint{5.262958in}{5.071340in}}%
\pgfpathlineto{\pgfqpoint{5.263476in}{5.072932in}}%
\pgfpathlineto{\pgfqpoint{5.264626in}{5.074516in}}%
\pgfpathlineto{\pgfqpoint{5.272123in}{5.077656in}}%
\pgfpathlineto{\pgfqpoint{5.275887in}{5.079214in}}%
\pgfpathlineto{\pgfqpoint{5.277543in}{5.080762in}}%
\pgfpathlineto{\pgfqpoint{5.278055in}{5.082302in}}%
\pgfpathlineto{\pgfqpoint{5.281455in}{5.083834in}}%
\pgfpathlineto{\pgfqpoint{5.287909in}{5.085358in}}%
\pgfpathlineto{\pgfqpoint{5.291486in}{5.088380in}}%
\pgfpathlineto{\pgfqpoint{5.293319in}{5.091371in}}%
\pgfpathlineto{\pgfqpoint{5.301196in}{5.097260in}}%
\pgfpathlineto{\pgfqpoint{5.304754in}{5.100160in}}%
\pgfpathlineto{\pgfqpoint{5.306154in}{5.103030in}}%
\pgfpathlineto{\pgfqpoint{5.306452in}{5.105873in}}%
\pgfpathlineto{\pgfqpoint{5.308702in}{5.108687in}}%
\pgfpathlineto{\pgfqpoint{5.309528in}{5.111475in}}%
\pgfpathlineto{\pgfqpoint{5.312806in}{5.114236in}}%
\pgfpathlineto{\pgfqpoint{5.314262in}{5.116971in}}%
\pgfpathlineto{\pgfqpoint{5.317813in}{5.119681in}}%
\pgfpathlineto{\pgfqpoint{5.321170in}{5.123699in}}%
\pgfpathlineto{\pgfqpoint{5.321395in}{5.125027in}}%
\pgfpathlineto{\pgfqpoint{5.324955in}{5.127664in}}%
\pgfpathlineto{\pgfqpoint{5.326207in}{5.131576in}}%
\pgfpathlineto{\pgfqpoint{5.329466in}{5.134155in}}%
\pgfpathlineto{\pgfqpoint{5.329973in}{5.136713in}}%
\pgfpathlineto{\pgfqpoint{5.331862in}{5.137984in}}%
\pgfpathlineto{\pgfqpoint{5.332734in}{5.140509in}}%
\pgfpathlineto{\pgfqpoint{5.332902in}{5.141764in}}%
\pgfpathlineto{\pgfqpoint{5.335217in}{5.145497in}}%
\pgfpathlineto{\pgfqpoint{5.342173in}{5.149185in}}%
\pgfpathlineto{\pgfqpoint{5.344012in}{5.152828in}}%
\pgfpathlineto{\pgfqpoint{5.346228in}{5.154033in}}%
\pgfpathlineto{\pgfqpoint{5.349209in}{5.161166in}}%
\pgfpathlineto{\pgfqpoint{5.350231in}{5.163507in}}%
\pgfpathlineto{\pgfqpoint{5.351169in}{5.165831in}}%
\pgfpathlineto{\pgfqpoint{5.353710in}{5.168138in}}%
\pgfpathlineto{\pgfqpoint{5.355164in}{5.171566in}}%
\pgfpathlineto{\pgfqpoint{5.361298in}{5.176080in}}%
\pgfpathlineto{\pgfqpoint{5.361827in}{5.178313in}}%
\pgfpathlineto{\pgfqpoint{5.363920in}{5.180530in}}%
\pgfpathlineto{\pgfqpoint{5.366500in}{5.182733in}}%
\pgfpathlineto{\pgfqpoint{5.367007in}{5.186008in}}%
\pgfpathlineto{\pgfqpoint{5.367881in}{5.189250in}}%
\pgfpathlineto{\pgfqpoint{5.369739in}{5.190323in}}%
\pgfpathlineto{\pgfqpoint{5.375445in}{5.192460in}}%
\pgfpathlineto{\pgfqpoint{5.377755in}{5.197741in}}%
\pgfpathlineto{\pgfqpoint{5.379586in}{5.198787in}}%
\pgfpathlineto{\pgfqpoint{5.380205in}{5.199830in}}%
\pgfpathlineto{\pgfqpoint{5.385376in}{5.201905in}}%
\pgfpathlineto{\pgfqpoint{5.387372in}{5.206018in}}%
\pgfpathlineto{\pgfqpoint{5.388443in}{5.207038in}}%
\pgfpathlineto{\pgfqpoint{5.393158in}{5.209070in}}%
\pgfpathlineto{\pgfqpoint{5.396919in}{5.214095in}}%
\pgfpathlineto{\pgfqpoint{5.402778in}{5.216085in}}%
\pgfpathlineto{\pgfqpoint{5.405069in}{5.218063in}}%
\pgfpathlineto{\pgfqpoint{5.408577in}{5.220029in}}%
\pgfpathlineto{\pgfqpoint{5.409482in}{5.221008in}}%
\pgfpathlineto{\pgfqpoint{5.412517in}{5.221984in}}%
\pgfpathlineto{\pgfqpoint{5.414173in}{5.228742in}}%
\pgfpathlineto{\pgfqpoint{5.420792in}{5.233491in}}%
\pgfpathlineto{\pgfqpoint{5.423172in}{5.234433in}}%
\pgfpathlineto{\pgfqpoint{5.425912in}{5.238176in}}%
\pgfpathlineto{\pgfqpoint{5.425935in}{5.239106in}}%
\pgfpathlineto{\pgfqpoint{5.433084in}{5.243719in}}%
\pgfpathlineto{\pgfqpoint{5.433727in}{5.244635in}}%
\pgfpathlineto{\pgfqpoint{5.438004in}{5.246459in}}%
\pgfpathlineto{\pgfqpoint{5.438115in}{5.247368in}}%
\pgfpathlineto{\pgfqpoint{5.442478in}{5.251878in}}%
\pgfpathlineto{\pgfqpoint{5.447876in}{5.253667in}}%
\pgfpathlineto{\pgfqpoint{5.448642in}{5.254558in}}%
\pgfpathlineto{\pgfqpoint{5.450906in}{5.255447in}}%
\pgfpathlineto{\pgfqpoint{5.452452in}{5.257219in}}%
\pgfpathlineto{\pgfqpoint{5.454639in}{5.258982in}}%
\pgfpathlineto{\pgfqpoint{5.455113in}{5.260737in}}%
\pgfpathlineto{\pgfqpoint{5.459681in}{5.262485in}}%
\pgfpathlineto{\pgfqpoint{5.460066in}{5.263355in}}%
\pgfpathlineto{\pgfqpoint{5.462736in}{5.265090in}}%
\pgfpathlineto{\pgfqpoint{5.464304in}{5.267679in}}%
\pgfpathlineto{\pgfqpoint{5.467230in}{5.269394in}}%
\pgfpathlineto{\pgfqpoint{5.469832in}{5.274497in}}%
\pgfpathlineto{\pgfqpoint{5.470909in}{5.275341in}}%
\pgfpathlineto{\pgfqpoint{5.471452in}{5.277863in}}%
\pgfpathlineto{\pgfqpoint{5.480467in}{5.288610in}}%
\pgfpathlineto{\pgfqpoint{5.481954in}{5.289425in}}%
\pgfpathlineto{\pgfqpoint{5.482095in}{5.290238in}}%
\pgfpathlineto{\pgfqpoint{5.485742in}{5.292669in}}%
\pgfpathlineto{\pgfqpoint{5.489426in}{5.295889in}}%
\pgfpathlineto{\pgfqpoint{5.492543in}{5.297489in}}%
\pgfpathlineto{\pgfqpoint{5.492957in}{5.299084in}}%
\pgfpathlineto{\pgfqpoint{5.494394in}{5.299879in}}%
\pgfpathlineto{\pgfqpoint{5.497499in}{5.300672in}}%
\pgfpathlineto{\pgfqpoint{5.498373in}{5.302255in}}%
\pgfpathlineto{\pgfqpoint{5.500575in}{5.303832in}}%
\pgfpathlineto{\pgfqpoint{5.501157in}{5.306187in}}%
\pgfpathlineto{\pgfqpoint{5.502953in}{5.308530in}}%
\pgfpathlineto{\pgfqpoint{5.505646in}{5.312406in}}%
\pgfpathlineto{\pgfqpoint{5.508698in}{5.313948in}}%
\pgfpathlineto{\pgfqpoint{5.511072in}{5.314717in}}%
\pgfpathlineto{\pgfqpoint{5.511371in}{5.315484in}}%
\pgfpathlineto{\pgfqpoint{5.514636in}{5.317015in}}%
\pgfpathlineto{\pgfqpoint{5.516224in}{5.319302in}}%
\pgfpathlineto{\pgfqpoint{5.516356in}{5.320062in}}%
\pgfpathlineto{\pgfqpoint{5.517364in}{5.320821in}}%
\pgfpathlineto{\pgfqpoint{5.521056in}{5.322334in}}%
\pgfpathlineto{\pgfqpoint{5.523198in}{5.325347in}}%
\pgfpathlineto{\pgfqpoint{5.524884in}{5.326846in}}%
\pgfpathlineto{\pgfqpoint{5.526954in}{5.331316in}}%
\pgfpathlineto{\pgfqpoint{5.528425in}{5.332797in}}%
\pgfpathlineto{\pgfqpoint{5.529008in}{5.335745in}}%
\pgfpathlineto{\pgfqpoint{5.531831in}{5.337945in}}%
\pgfpathlineto{\pgfqpoint{5.532641in}{5.340136in}}%
\pgfpathlineto{\pgfqpoint{5.534998in}{5.343042in}}%
\pgfpathlineto{\pgfqpoint{5.537352in}{5.344490in}}%
\pgfpathlineto{\pgfqpoint{5.539176in}{5.345212in}}%
\pgfpathlineto{\pgfqpoint{5.539314in}{5.345933in}}%
\pgfpathlineto{\pgfqpoint{5.540848in}{5.347372in}}%
\pgfpathlineto{\pgfqpoint{5.541025in}{5.348807in}}%
\pgfpathlineto{\pgfqpoint{5.543745in}{5.350239in}}%
\pgfpathlineto{\pgfqpoint{5.545902in}{5.354511in}}%
\pgfpathlineto{\pgfqpoint{5.548399in}{5.355928in}}%
\pgfpathlineto{\pgfqpoint{5.550809in}{5.361559in}}%
\pgfpathlineto{\pgfqpoint{5.554573in}{5.362959in}}%
\pgfpathlineto{\pgfqpoint{5.556161in}{5.364355in}}%
\pgfpathlineto{\pgfqpoint{5.559121in}{5.365748in}}%
\pgfpathlineto{\pgfqpoint{5.564161in}{5.367831in}}%
\pgfpathlineto{\pgfqpoint{5.565832in}{5.370597in}}%
\pgfpathlineto{\pgfqpoint{5.566201in}{5.371287in}}%
\pgfpathlineto{\pgfqpoint{5.567786in}{5.372664in}}%
\pgfpathlineto{\pgfqpoint{5.568094in}{5.373351in}}%
\pgfpathlineto{\pgfqpoint{5.571365in}{5.376094in}}%
\pgfpathlineto{\pgfqpoint{5.571596in}{5.376777in}}%
\pgfpathlineto{\pgfqpoint{5.580667in}{5.382899in}}%
\pgfpathlineto{\pgfqpoint{5.580673in}{5.383576in}}%
\pgfpathlineto{\pgfqpoint{5.584392in}{5.386950in}}%
\pgfpathlineto{\pgfqpoint{5.586483in}{5.388295in}}%
\pgfpathlineto{\pgfqpoint{5.587457in}{5.390308in}}%
\pgfpathlineto{\pgfqpoint{5.592220in}{5.395648in}}%
\pgfpathlineto{\pgfqpoint{5.593751in}{5.398967in}}%
\pgfpathlineto{\pgfqpoint{5.598938in}{5.400952in}}%
\pgfpathlineto{\pgfqpoint{5.600085in}{5.403591in}}%
\pgfpathlineto{\pgfqpoint{5.600689in}{5.406221in}}%
\pgfpathlineto{\pgfqpoint{5.602572in}{5.412763in}}%
\pgfpathlineto{\pgfqpoint{5.604325in}{5.414066in}}%
\pgfpathlineto{\pgfqpoint{5.606612in}{5.416017in}}%
\pgfpathlineto{\pgfqpoint{5.608032in}{5.419259in}}%
\pgfpathlineto{\pgfqpoint{5.610536in}{5.424426in}}%
\pgfpathlineto{\pgfqpoint{5.615261in}{5.427643in}}%
\pgfpathlineto{\pgfqpoint{5.615425in}{5.428286in}}%
\pgfpathlineto{\pgfqpoint{5.616573in}{5.429569in}}%
\pgfpathlineto{\pgfqpoint{5.617608in}{5.433412in}}%
\pgfpathlineto{\pgfqpoint{5.621144in}{5.435329in}}%
\pgfpathlineto{\pgfqpoint{5.622414in}{5.437244in}}%
\pgfpathlineto{\pgfqpoint{5.625766in}{5.439792in}}%
\pgfpathlineto{\pgfqpoint{5.626579in}{5.441065in}}%
\pgfpathlineto{\pgfqpoint{5.627301in}{5.442336in}}%
\pgfpathlineto{\pgfqpoint{5.627729in}{5.443607in}}%
\pgfpathlineto{\pgfqpoint{5.629257in}{5.446145in}}%
\pgfpathlineto{\pgfqpoint{5.631236in}{5.447413in}}%
\pgfpathlineto{\pgfqpoint{5.631398in}{5.448046in}}%
\pgfpathlineto{\pgfqpoint{5.633497in}{5.449312in}}%
\pgfpathlineto{\pgfqpoint{5.633733in}{5.450578in}}%
\pgfpathlineto{\pgfqpoint{5.645225in}{5.463195in}}%
\pgfpathlineto{\pgfqpoint{5.645867in}{5.465713in}}%
\pgfpathlineto{\pgfqpoint{5.648721in}{5.467599in}}%
\pgfpathlineto{\pgfqpoint{5.648779in}{5.468228in}}%
\pgfpathlineto{\pgfqpoint{5.653528in}{5.473256in}}%
\pgfpathlineto{\pgfqpoint{5.655991in}{5.477025in}}%
\pgfpathlineto{\pgfqpoint{5.657945in}{5.479537in}}%
\pgfpathlineto{\pgfqpoint{5.658847in}{5.480793in}}%
\pgfpathlineto{\pgfqpoint{5.662941in}{5.483934in}}%
\pgfpathlineto{\pgfqpoint{5.664644in}{5.487076in}}%
\pgfpathlineto{\pgfqpoint{5.665157in}{5.488333in}}%
\pgfpathlineto{\pgfqpoint{5.665790in}{5.490848in}}%
\pgfpathlineto{\pgfqpoint{5.676425in}{5.497773in}}%
\pgfpathlineto{\pgfqpoint{5.676966in}{5.499034in}}%
\pgfpathlineto{\pgfqpoint{5.677156in}{5.500296in}}%
\pgfpathlineto{\pgfqpoint{5.678657in}{5.502821in}}%
\pgfpathlineto{\pgfqpoint{5.678987in}{5.504084in}}%
\pgfpathlineto{\pgfqpoint{5.679719in}{5.504716in}}%
\pgfpathlineto{\pgfqpoint{5.681761in}{5.505981in}}%
\pgfpathlineto{\pgfqpoint{5.684275in}{5.508513in}}%
\pgfpathlineto{\pgfqpoint{5.684491in}{5.509147in}}%
\pgfpathlineto{\pgfqpoint{5.687567in}{5.510415in}}%
\pgfpathlineto{\pgfqpoint{5.689659in}{5.511684in}}%
\pgfpathlineto{\pgfqpoint{5.690455in}{5.513590in}}%
\pgfpathlineto{\pgfqpoint{5.693926in}{5.516771in}}%
\pgfpathlineto{\pgfqpoint{5.694433in}{5.519323in}}%
\pgfpathlineto{\pgfqpoint{5.695691in}{5.520600in}}%
\pgfpathlineto{\pgfqpoint{5.696265in}{5.523800in}}%
\pgfpathlineto{\pgfqpoint{5.699419in}{5.530230in}}%
\pgfpathlineto{\pgfqpoint{5.699528in}{5.531521in}}%
\pgfpathlineto{\pgfqpoint{5.702821in}{5.534108in}}%
\pgfpathlineto{\pgfqpoint{5.704429in}{5.536054in}}%
\pgfpathlineto{\pgfqpoint{5.705707in}{5.538005in}}%
\pgfpathlineto{\pgfqpoint{5.706745in}{5.539960in}}%
\pgfpathlineto{\pgfqpoint{5.708511in}{5.541267in}}%
\pgfpathlineto{\pgfqpoint{5.714944in}{5.549155in}}%
\pgfpathlineto{\pgfqpoint{5.717580in}{5.550479in}}%
\pgfpathlineto{\pgfqpoint{5.720016in}{5.553135in}}%
\pgfpathlineto{\pgfqpoint{5.722002in}{5.554467in}}%
\pgfpathlineto{\pgfqpoint{5.722708in}{5.558482in}}%
\pgfpathlineto{\pgfqpoint{5.728401in}{5.559827in}}%
\pgfpathlineto{\pgfqpoint{5.729254in}{5.560500in}}%
\pgfpathlineto{\pgfqpoint{5.731280in}{5.561175in}}%
\pgfpathlineto{\pgfqpoint{5.732374in}{5.563203in}}%
\pgfpathlineto{\pgfqpoint{5.734636in}{5.565920in}}%
\pgfpathlineto{\pgfqpoint{5.735820in}{5.569336in}}%
\pgfpathlineto{\pgfqpoint{5.737010in}{5.570710in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{5.572777in}}%
\pgfpathlineto{\pgfqpoint{5.738799in}{5.576244in}}%
\pgfpathlineto{\pgfqpoint{5.742733in}{5.583262in}}%
\pgfpathlineto{\pgfqpoint{5.743781in}{5.586102in}}%
\pgfpathlineto{\pgfqpoint{5.747023in}{5.587531in}}%
\pgfpathlineto{\pgfqpoint{5.754085in}{5.595484in}}%
\pgfpathlineto{\pgfqpoint{5.757461in}{5.596949in}}%
\pgfpathlineto{\pgfqpoint{5.759837in}{5.598420in}}%
\pgfpathlineto{\pgfqpoint{5.759991in}{5.599159in}}%
\pgfpathlineto{\pgfqpoint{5.761578in}{5.600639in}}%
\pgfpathlineto{\pgfqpoint{5.763223in}{5.605123in}}%
\pgfpathlineto{\pgfqpoint{5.766880in}{5.607388in}}%
\pgfpathlineto{\pgfqpoint{5.769251in}{5.610434in}}%
\pgfpathlineto{\pgfqpoint{5.773793in}{5.611969in}}%
\pgfpathlineto{\pgfqpoint{5.774045in}{5.612739in}}%
\pgfpathlineto{\pgfqpoint{5.775299in}{5.614286in}}%
\pgfpathlineto{\pgfqpoint{5.777575in}{5.618190in}}%
\pgfpathlineto{\pgfqpoint{5.782141in}{5.622948in}}%
\pgfpathlineto{\pgfqpoint{5.782441in}{5.623749in}}%
\pgfpathlineto{\pgfqpoint{5.783895in}{5.625359in}}%
\pgfpathlineto{\pgfqpoint{5.784419in}{5.626978in}}%
\pgfpathlineto{\pgfqpoint{5.791507in}{5.631073in}}%
\pgfpathlineto{\pgfqpoint{5.791728in}{5.631900in}}%
\pgfpathlineto{\pgfqpoint{5.794111in}{5.633562in}}%
\pgfpathlineto{\pgfqpoint{5.794998in}{5.635236in}}%
\pgfpathlineto{\pgfqpoint{5.800898in}{5.637769in}}%
\pgfpathlineto{\pgfqpoint{5.801599in}{5.638619in}}%
\pgfpathlineto{\pgfqpoint{5.804416in}{5.640330in}}%
\pgfpathlineto{\pgfqpoint{5.806096in}{5.646420in}}%
\pgfpathlineto{\pgfqpoint{5.814178in}{5.652685in}}%
\pgfpathlineto{\pgfqpoint{5.817136in}{5.656353in}}%
\pgfpathlineto{\pgfqpoint{5.817975in}{5.658212in}}%
\pgfpathlineto{\pgfqpoint{5.818047in}{5.659148in}}%
\pgfpathlineto{\pgfqpoint{5.821337in}{5.661033in}}%
\pgfpathlineto{\pgfqpoint{5.824727in}{5.671756in}}%
\pgfpathlineto{\pgfqpoint{5.830371in}{5.673776in}}%
\pgfpathlineto{\pgfqpoint{5.831988in}{5.675819in}}%
\pgfpathlineto{\pgfqpoint{5.832756in}{5.677887in}}%
\pgfpathlineto{\pgfqpoint{5.836331in}{5.683170in}}%
\pgfpathlineto{\pgfqpoint{5.840778in}{5.686424in}}%
\pgfpathlineto{\pgfqpoint{5.841783in}{5.688631in}}%
\pgfpathlineto{\pgfqpoint{5.842257in}{5.690870in}}%
\pgfpathlineto{\pgfqpoint{5.844212in}{5.693141in}}%
\pgfpathlineto{\pgfqpoint{5.844875in}{5.695447in}}%
\pgfpathlineto{\pgfqpoint{5.847443in}{5.697789in}}%
\pgfpathlineto{\pgfqpoint{5.852384in}{5.702590in}}%
\pgfpathlineto{\pgfqpoint{5.856346in}{5.703815in}}%
\pgfpathlineto{\pgfqpoint{5.858295in}{5.705052in}}%
\pgfpathlineto{\pgfqpoint{5.859003in}{5.707559in}}%
\pgfpathlineto{\pgfqpoint{5.863042in}{5.712715in}}%
\pgfpathlineto{\pgfqpoint{5.864810in}{5.718080in}}%
\pgfpathlineto{\pgfqpoint{5.865896in}{5.719457in}}%
\pgfpathlineto{\pgfqpoint{5.870098in}{5.722258in}}%
\pgfpathlineto{\pgfqpoint{5.870839in}{5.723682in}}%
\pgfpathlineto{\pgfqpoint{5.871554in}{5.728057in}}%
\pgfpathlineto{\pgfqpoint{5.873149in}{5.729551in}}%
\pgfpathlineto{\pgfqpoint{5.881121in}{5.732598in}}%
\pgfpathlineto{\pgfqpoint{5.881607in}{5.734152in}}%
\pgfpathlineto{\pgfqpoint{5.885994in}{5.737325in}}%
\pgfpathlineto{\pgfqpoint{5.887178in}{5.742260in}}%
\pgfpathlineto{\pgfqpoint{5.893247in}{5.747429in}}%
\pgfpathlineto{\pgfqpoint{5.893972in}{5.751021in}}%
\pgfpathlineto{\pgfqpoint{5.898730in}{5.754743in}}%
\pgfpathlineto{\pgfqpoint{5.900218in}{5.760598in}}%
\pgfpathlineto{\pgfqpoint{5.902003in}{5.764707in}}%
\pgfpathlineto{\pgfqpoint{5.902487in}{5.766830in}}%
\pgfpathlineto{\pgfqpoint{5.906357in}{5.771227in}}%
\pgfpathlineto{\pgfqpoint{5.908523in}{5.773508in}}%
\pgfpathlineto{\pgfqpoint{5.909936in}{5.775848in}}%
\pgfpathlineto{\pgfqpoint{5.924348in}{5.778251in}}%
\pgfpathlineto{\pgfqpoint{5.929231in}{5.780723in}}%
\pgfpathlineto{\pgfqpoint{5.930145in}{5.783267in}}%
\pgfpathlineto{\pgfqpoint{5.932535in}{5.785891in}}%
\pgfpathlineto{\pgfqpoint{5.940467in}{5.791401in}}%
\pgfpathlineto{\pgfqpoint{5.942484in}{5.794303in}}%
\pgfpathlineto{\pgfqpoint{5.943067in}{5.797315in}}%
\pgfpathlineto{\pgfqpoint{5.945314in}{5.800448in}}%
\pgfpathlineto{\pgfqpoint{5.945512in}{5.803715in}}%
\pgfpathlineto{\pgfqpoint{5.948594in}{5.810711in}}%
\pgfpathlineto{\pgfqpoint{5.949004in}{5.814479in}}%
\pgfpathlineto{\pgfqpoint{5.952004in}{5.818459in}}%
\pgfpathlineto{\pgfqpoint{5.958797in}{5.822682in}}%
\pgfpathlineto{\pgfqpoint{5.963054in}{5.827187in}}%
\pgfpathlineto{\pgfqpoint{5.965498in}{5.832023in}}%
\pgfpathlineto{\pgfqpoint{5.970001in}{5.837254in}}%
\pgfpathlineto{\pgfqpoint{5.983912in}{5.842965in}}%
\pgfpathlineto{\pgfqpoint{6.003905in}{5.856348in}}%
\pgfpathlineto{\pgfqpoint{6.019592in}{5.864445in}}%
\pgfpathlineto{\pgfqpoint{6.047783in}{5.873985in}}%
\pgfpathlineto{\pgfqpoint{6.065565in}{5.885730in}}%
\pgfpathlineto{\pgfqpoint{6.078733in}{5.901333in}}%
\pgfpathlineto{\pgfqpoint{6.089637in}{5.925786in}}%
\pgfpathlineto{\pgfqpoint{6.089637in}{5.925786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748261in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.750415in}{4.533462in}}%
\pgfpathlineto{\pgfqpoint{4.750864in}{4.539155in}}%
\pgfpathlineto{\pgfqpoint{4.752695in}{4.544717in}}%
\pgfpathlineto{\pgfqpoint{4.755256in}{4.550154in}}%
\pgfpathlineto{\pgfqpoint{4.758619in}{4.555472in}}%
\pgfpathlineto{\pgfqpoint{4.763367in}{4.560675in}}%
\pgfpathlineto{\pgfqpoint{4.770327in}{4.565770in}}%
\pgfpathlineto{\pgfqpoint{4.778426in}{4.570759in}}%
\pgfpathlineto{\pgfqpoint{4.780934in}{4.575649in}}%
\pgfpathlineto{\pgfqpoint{4.794421in}{4.585143in}}%
\pgfpathlineto{\pgfqpoint{4.795942in}{4.589755in}}%
\pgfpathlineto{\pgfqpoint{4.798795in}{4.594281in}}%
\pgfpathlineto{\pgfqpoint{4.799347in}{4.598725in}}%
\pgfpathlineto{\pgfqpoint{4.802663in}{4.603090in}}%
\pgfpathlineto{\pgfqpoint{4.806906in}{4.607379in}}%
\pgfpathlineto{\pgfqpoint{4.809518in}{4.611594in}}%
\pgfpathlineto{\pgfqpoint{4.810906in}{4.615738in}}%
\pgfpathlineto{\pgfqpoint{4.811653in}{4.619813in}}%
\pgfpathlineto{\pgfqpoint{4.820849in}{4.623822in}}%
\pgfpathlineto{\pgfqpoint{4.828080in}{4.627767in}}%
\pgfpathlineto{\pgfqpoint{4.829320in}{4.631649in}}%
\pgfpathlineto{\pgfqpoint{4.833670in}{4.635472in}}%
\pgfpathlineto{\pgfqpoint{4.842318in}{4.639236in}}%
\pgfpathlineto{\pgfqpoint{4.852931in}{4.642944in}}%
\pgfpathlineto{\pgfqpoint{4.859518in}{4.646598in}}%
\pgfpathlineto{\pgfqpoint{4.863373in}{4.653747in}}%
\pgfpathlineto{\pgfqpoint{4.865017in}{4.660697in}}%
\pgfpathlineto{\pgfqpoint{4.866609in}{4.667458in}}%
\pgfpathlineto{\pgfqpoint{4.869193in}{4.670771in}}%
\pgfpathlineto{\pgfqpoint{4.870533in}{4.674041in}}%
\pgfpathlineto{\pgfqpoint{4.871072in}{4.677269in}}%
\pgfpathlineto{\pgfqpoint{4.878308in}{4.686711in}}%
\pgfpathlineto{\pgfqpoint{4.880174in}{4.689781in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{4.692814in}}%
\pgfpathlineto{\pgfqpoint{4.893357in}{4.698773in}}%
\pgfpathlineto{\pgfqpoint{4.899649in}{4.701700in}}%
\pgfpathlineto{\pgfqpoint{4.912815in}{4.704595in}}%
\pgfpathlineto{\pgfqpoint{4.924256in}{4.710286in}}%
\pgfpathlineto{\pgfqpoint{4.928255in}{4.713084in}}%
\pgfpathlineto{\pgfqpoint{4.930943in}{4.715852in}}%
\pgfpathlineto{\pgfqpoint{4.932176in}{4.718590in}}%
\pgfpathlineto{\pgfqpoint{4.935705in}{4.721299in}}%
\pgfpathlineto{\pgfqpoint{4.937808in}{4.723980in}}%
\pgfpathlineto{\pgfqpoint{4.940089in}{4.729259in}}%
\pgfpathlineto{\pgfqpoint{4.940796in}{4.731858in}}%
\pgfpathlineto{\pgfqpoint{4.940895in}{4.734431in}}%
\pgfpathlineto{\pgfqpoint{4.941595in}{4.736978in}}%
\pgfpathlineto{\pgfqpoint{4.944211in}{4.739501in}}%
\pgfpathlineto{\pgfqpoint{4.961865in}{4.749351in}}%
\pgfpathlineto{\pgfqpoint{4.965986in}{4.754139in}}%
\pgfpathlineto{\pgfqpoint{4.970021in}{4.756500in}}%
\pgfpathlineto{\pgfqpoint{4.971385in}{4.758840in}}%
\pgfpathlineto{\pgfqpoint{4.973628in}{4.767995in}}%
\pgfpathlineto{\pgfqpoint{4.974377in}{4.770234in}}%
\pgfpathlineto{\pgfqpoint{4.981318in}{4.772455in}}%
\pgfpathlineto{\pgfqpoint{4.983072in}{4.774657in}}%
\pgfpathlineto{\pgfqpoint{4.984025in}{4.779006in}}%
\pgfpathlineto{\pgfqpoint{4.985495in}{4.781153in}}%
\pgfpathlineto{\pgfqpoint{4.988345in}{4.783284in}}%
\pgfpathlineto{\pgfqpoint{4.989880in}{4.785397in}}%
\pgfpathlineto{\pgfqpoint{4.992391in}{4.791638in}}%
\pgfpathlineto{\pgfqpoint{4.996173in}{4.795718in}}%
\pgfpathlineto{\pgfqpoint{5.003822in}{4.801723in}}%
\pgfpathlineto{\pgfqpoint{5.010592in}{4.803695in}}%
\pgfpathlineto{\pgfqpoint{5.014297in}{4.809526in}}%
\pgfpathlineto{\pgfqpoint{5.015319in}{4.815232in}}%
\pgfpathlineto{\pgfqpoint{5.020432in}{4.820821in}}%
\pgfpathlineto{\pgfqpoint{5.027768in}{4.822658in}}%
\pgfpathlineto{\pgfqpoint{5.032978in}{4.835182in}}%
\pgfpathlineto{\pgfqpoint{5.036436in}{4.840379in}}%
\pgfpathlineto{\pgfqpoint{5.036809in}{4.842089in}}%
\pgfpathlineto{\pgfqpoint{5.038051in}{4.843789in}}%
\pgfpathlineto{\pgfqpoint{5.040019in}{4.848827in}}%
\pgfpathlineto{\pgfqpoint{5.041092in}{4.850486in}}%
\pgfpathlineto{\pgfqpoint{5.044844in}{4.853775in}}%
\pgfpathlineto{\pgfqpoint{5.049592in}{4.860238in}}%
\pgfpathlineto{\pgfqpoint{5.052687in}{4.863414in}}%
\pgfpathlineto{\pgfqpoint{5.055238in}{4.869660in}}%
\pgfpathlineto{\pgfqpoint{5.059659in}{4.874255in}}%
\pgfpathlineto{\pgfqpoint{5.060223in}{4.878777in}}%
\pgfpathlineto{\pgfqpoint{5.063726in}{4.886158in}}%
\pgfpathlineto{\pgfqpoint{5.065404in}{4.887611in}}%
\pgfpathlineto{\pgfqpoint{5.070074in}{4.890496in}}%
\pgfpathlineto{\pgfqpoint{5.073523in}{4.900373in}}%
\pgfpathlineto{\pgfqpoint{5.074825in}{4.901756in}}%
\pgfpathlineto{\pgfqpoint{5.081595in}{4.905869in}}%
\pgfpathlineto{\pgfqpoint{5.083763in}{4.907227in}}%
\pgfpathlineto{\pgfqpoint{5.087363in}{4.912597in}}%
\pgfpathlineto{\pgfqpoint{5.091727in}{4.913924in}}%
\pgfpathlineto{\pgfqpoint{5.093945in}{4.915246in}}%
\pgfpathlineto{\pgfqpoint{5.096080in}{4.919175in}}%
\pgfpathlineto{\pgfqpoint{5.103548in}{4.925611in}}%
\pgfpathlineto{\pgfqpoint{5.105871in}{4.928147in}}%
\pgfpathlineto{\pgfqpoint{5.111586in}{4.930662in}}%
\pgfpathlineto{\pgfqpoint{5.112611in}{4.931911in}}%
\pgfpathlineto{\pgfqpoint{5.112994in}{4.934395in}}%
\pgfpathlineto{\pgfqpoint{5.115436in}{4.936858in}}%
\pgfpathlineto{\pgfqpoint{5.115891in}{4.938083in}}%
\pgfpathlineto{\pgfqpoint{5.117024in}{4.939302in}}%
\pgfpathlineto{\pgfqpoint{5.117139in}{4.940517in}}%
\pgfpathlineto{\pgfqpoint{5.119048in}{4.942931in}}%
\pgfpathlineto{\pgfqpoint{5.120105in}{4.944132in}}%
\pgfpathlineto{\pgfqpoint{5.120268in}{4.946518in}}%
\pgfpathlineto{\pgfqpoint{5.120965in}{4.947704in}}%
\pgfpathlineto{\pgfqpoint{5.124269in}{4.950064in}}%
\pgfpathlineto{\pgfqpoint{5.124910in}{4.952405in}}%
\pgfpathlineto{\pgfqpoint{5.129633in}{4.954729in}}%
\pgfpathlineto{\pgfqpoint{5.131316in}{4.959325in}}%
\pgfpathlineto{\pgfqpoint{5.133187in}{4.961598in}}%
\pgfpathlineto{\pgfqpoint{5.134646in}{4.966096in}}%
\pgfpathlineto{\pgfqpoint{5.136874in}{4.968321in}}%
\pgfpathlineto{\pgfqpoint{5.138868in}{4.969428in}}%
\pgfpathlineto{\pgfqpoint{5.141288in}{4.972726in}}%
\pgfpathlineto{\pgfqpoint{5.142708in}{4.973818in}}%
\pgfpathlineto{\pgfqpoint{5.145502in}{4.974906in}}%
\pgfpathlineto{\pgfqpoint{5.151973in}{4.982421in}}%
\pgfpathlineto{\pgfqpoint{5.152306in}{4.983480in}}%
\pgfpathlineto{\pgfqpoint{5.153638in}{4.984537in}}%
\pgfpathlineto{\pgfqpoint{5.156233in}{4.985589in}}%
\pgfpathlineto{\pgfqpoint{5.159733in}{4.989767in}}%
\pgfpathlineto{\pgfqpoint{5.160639in}{4.991836in}}%
\pgfpathlineto{\pgfqpoint{5.162194in}{4.995936in}}%
\pgfpathlineto{\pgfqpoint{5.162628in}{4.997968in}}%
\pgfpathlineto{\pgfqpoint{5.163813in}{4.998979in}}%
\pgfpathlineto{\pgfqpoint{5.179956in}{5.004982in}}%
\pgfpathlineto{\pgfqpoint{5.180787in}{5.006960in}}%
\pgfpathlineto{\pgfqpoint{5.182110in}{5.007945in}}%
\pgfpathlineto{\pgfqpoint{5.182462in}{5.008927in}}%
\pgfpathlineto{\pgfqpoint{5.185108in}{5.010882in}}%
\pgfpathlineto{\pgfqpoint{5.188465in}{5.012827in}}%
\pgfpathlineto{\pgfqpoint{5.194420in}{5.014760in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{5.018595in}}%
\pgfpathlineto{\pgfqpoint{5.200315in}{5.022389in}}%
\pgfpathlineto{\pgfqpoint{5.201265in}{5.024270in}}%
\pgfpathlineto{\pgfqpoint{5.204107in}{5.026142in}}%
\pgfpathlineto{\pgfqpoint{5.206977in}{5.035357in}}%
\pgfpathlineto{\pgfqpoint{5.208872in}{5.038978in}}%
\pgfpathlineto{\pgfqpoint{5.210141in}{5.040776in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{5.043456in}}%
\pgfpathlineto{\pgfqpoint{5.213941in}{5.045232in}}%
\pgfpathlineto{\pgfqpoint{5.216227in}{5.046999in}}%
\pgfpathlineto{\pgfqpoint{5.220322in}{5.053122in}}%
\pgfpathlineto{\pgfqpoint{5.225448in}{5.055716in}}%
\pgfpathlineto{\pgfqpoint{5.226239in}{5.058292in}}%
\pgfpathlineto{\pgfqpoint{5.228201in}{5.060001in}}%
\pgfpathlineto{\pgfqpoint{5.230291in}{5.061701in}}%
\pgfpathlineto{\pgfqpoint{5.231042in}{5.064239in}}%
\pgfpathlineto{\pgfqpoint{5.233649in}{5.065922in}}%
\pgfpathlineto{\pgfqpoint{5.240487in}{5.068433in}}%
\pgfpathlineto{\pgfqpoint{5.241842in}{5.069266in}}%
\pgfpathlineto{\pgfqpoint{5.242644in}{5.072583in}}%
\pgfpathlineto{\pgfqpoint{5.242927in}{5.073408in}}%
\pgfpathlineto{\pgfqpoint{5.245616in}{5.075052in}}%
\pgfpathlineto{\pgfqpoint{5.247333in}{5.077507in}}%
\pgfpathlineto{\pgfqpoint{5.247451in}{5.078323in}}%
\pgfpathlineto{\pgfqpoint{5.250532in}{5.080758in}}%
\pgfpathlineto{\pgfqpoint{5.253439in}{5.081567in}}%
\pgfpathlineto{\pgfqpoint{5.255265in}{5.083984in}}%
\pgfpathlineto{\pgfqpoint{5.259277in}{5.086387in}}%
\pgfpathlineto{\pgfqpoint{5.260082in}{5.087982in}}%
\pgfpathlineto{\pgfqpoint{5.260957in}{5.089570in}}%
\pgfpathlineto{\pgfqpoint{5.262624in}{5.091153in}}%
\pgfpathlineto{\pgfqpoint{5.266592in}{5.098982in}}%
\pgfpathlineto{\pgfqpoint{5.269700in}{5.102076in}}%
\pgfpathlineto{\pgfqpoint{5.270863in}{5.103614in}}%
\pgfpathlineto{\pgfqpoint{5.276311in}{5.111232in}}%
\pgfpathlineto{\pgfqpoint{5.277396in}{5.111987in}}%
\pgfpathlineto{\pgfqpoint{5.285163in}{5.114995in}}%
\pgfpathlineto{\pgfqpoint{5.286847in}{5.117984in}}%
\pgfpathlineto{\pgfqpoint{5.287027in}{5.119472in}}%
\pgfpathlineto{\pgfqpoint{5.288381in}{5.120955in}}%
\pgfpathlineto{\pgfqpoint{5.290317in}{5.123171in}}%
\pgfpathlineto{\pgfqpoint{5.291418in}{5.124643in}}%
\pgfpathlineto{\pgfqpoint{5.292614in}{5.126111in}}%
\pgfpathlineto{\pgfqpoint{5.293133in}{5.127575in}}%
\pgfpathlineto{\pgfqpoint{5.297913in}{5.132664in}}%
\pgfpathlineto{\pgfqpoint{5.299459in}{5.133387in}}%
\pgfpathlineto{\pgfqpoint{5.300706in}{5.137705in}}%
\pgfpathlineto{\pgfqpoint{5.302924in}{5.139137in}}%
\pgfpathlineto{\pgfqpoint{5.303123in}{5.139851in}}%
\pgfpathlineto{\pgfqpoint{5.303918in}{5.140564in}}%
\pgfpathlineto{\pgfqpoint{5.306357in}{5.141988in}}%
\pgfpathlineto{\pgfqpoint{5.308337in}{5.144117in}}%
\pgfpathlineto{\pgfqpoint{5.309817in}{5.146239in}}%
\pgfpathlineto{\pgfqpoint{5.312837in}{5.149054in}}%
\pgfpathlineto{\pgfqpoint{5.312962in}{5.149756in}}%
\pgfpathlineto{\pgfqpoint{5.314572in}{5.151157in}}%
\pgfpathlineto{\pgfqpoint{5.315234in}{5.152555in}}%
\pgfpathlineto{\pgfqpoint{5.318156in}{5.153949in}}%
\pgfpathlineto{\pgfqpoint{5.321426in}{5.158805in}}%
\pgfpathlineto{\pgfqpoint{5.322987in}{5.160185in}}%
\pgfpathlineto{\pgfqpoint{5.323162in}{5.160874in}}%
\pgfpathlineto{\pgfqpoint{5.325569in}{5.162249in}}%
\pgfpathlineto{\pgfqpoint{5.328846in}{5.163622in}}%
\pgfpathlineto{\pgfqpoint{5.332349in}{5.167722in}}%
\pgfpathlineto{\pgfqpoint{5.337038in}{5.169763in}}%
\pgfpathlineto{\pgfqpoint{5.337273in}{5.171797in}}%
\pgfpathlineto{\pgfqpoint{5.340922in}{5.176520in}}%
\pgfpathlineto{\pgfqpoint{5.344618in}{5.178535in}}%
\pgfpathlineto{\pgfqpoint{5.347087in}{5.181881in}}%
\pgfpathlineto{\pgfqpoint{5.348017in}{5.183881in}}%
\pgfpathlineto{\pgfqpoint{5.349702in}{5.184546in}}%
\pgfpathlineto{\pgfqpoint{5.349867in}{5.185875in}}%
\pgfpathlineto{\pgfqpoint{5.352939in}{5.187865in}}%
\pgfpathlineto{\pgfqpoint{5.352972in}{5.188527in}}%
\pgfpathlineto{\pgfqpoint{5.354820in}{5.189850in}}%
\pgfpathlineto{\pgfqpoint{5.356551in}{5.191170in}}%
\pgfpathlineto{\pgfqpoint{5.358261in}{5.195776in}}%
\pgfpathlineto{\pgfqpoint{5.361742in}{5.197742in}}%
\pgfpathlineto{\pgfqpoint{5.362043in}{5.199050in}}%
\pgfpathlineto{\pgfqpoint{5.363304in}{5.201009in}}%
\pgfpathlineto{\pgfqpoint{5.365720in}{5.202313in}}%
\pgfpathlineto{\pgfqpoint{5.368592in}{5.204914in}}%
\pgfpathlineto{\pgfqpoint{5.372577in}{5.206861in}}%
\pgfpathlineto{\pgfqpoint{5.375469in}{5.208157in}}%
\pgfpathlineto{\pgfqpoint{5.376121in}{5.210098in}}%
\pgfpathlineto{\pgfqpoint{5.379745in}{5.212680in}}%
\pgfpathlineto{\pgfqpoint{5.380277in}{5.214612in}}%
\pgfpathlineto{\pgfqpoint{5.381931in}{5.215898in}}%
\pgfpathlineto{\pgfqpoint{5.382897in}{5.218467in}}%
\pgfpathlineto{\pgfqpoint{5.385117in}{5.219749in}}%
\pgfpathlineto{\pgfqpoint{5.385764in}{5.221030in}}%
\pgfpathlineto{\pgfqpoint{5.388687in}{5.222310in}}%
\pgfpathlineto{\pgfqpoint{5.390825in}{5.224227in}}%
\pgfpathlineto{\pgfqpoint{5.391387in}{5.224865in}}%
\pgfpathlineto{\pgfqpoint{5.394486in}{5.226779in}}%
\pgfpathlineto{\pgfqpoint{5.395569in}{5.228053in}}%
\pgfpathlineto{\pgfqpoint{5.398054in}{5.232505in}}%
\pgfpathlineto{\pgfqpoint{5.399082in}{5.234409in}}%
\pgfpathlineto{\pgfqpoint{5.402660in}{5.241373in}}%
\pgfpathlineto{\pgfqpoint{5.403180in}{5.243268in}}%
\pgfpathlineto{\pgfqpoint{5.404766in}{5.245161in}}%
\pgfpathlineto{\pgfqpoint{5.407782in}{5.250834in}}%
\pgfpathlineto{\pgfqpoint{5.407897in}{5.252093in}}%
\pgfpathlineto{\pgfqpoint{5.408870in}{5.253352in}}%
\pgfpathlineto{\pgfqpoint{5.409679in}{5.255239in}}%
\pgfpathlineto{\pgfqpoint{5.412255in}{5.256497in}}%
\pgfpathlineto{\pgfqpoint{5.413555in}{5.258383in}}%
\pgfpathlineto{\pgfqpoint{5.414649in}{5.260897in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{5.262154in}}%
\pgfpathlineto{\pgfqpoint{5.417642in}{5.263410in}}%
\pgfpathlineto{\pgfqpoint{5.418457in}{5.264666in}}%
\pgfpathlineto{\pgfqpoint{5.419750in}{5.267179in}}%
\pgfpathlineto{\pgfqpoint{5.420153in}{5.267807in}}%
\pgfpathlineto{\pgfqpoint{5.421901in}{5.269063in}}%
\pgfpathlineto{\pgfqpoint{5.422739in}{5.272832in}}%
\pgfpathlineto{\pgfqpoint{5.427267in}{5.274088in}}%
\pgfpathlineto{\pgfqpoint{5.430250in}{5.275345in}}%
\pgfpathlineto{\pgfqpoint{5.430662in}{5.276602in}}%
\pgfpathlineto{\pgfqpoint{5.434238in}{5.279117in}}%
\pgfpathlineto{\pgfqpoint{5.438488in}{5.285411in}}%
\pgfpathlineto{\pgfqpoint{5.441753in}{5.286671in}}%
\pgfpathlineto{\pgfqpoint{5.442780in}{5.287932in}}%
\pgfpathlineto{\pgfqpoint{5.445726in}{5.289193in}}%
\pgfpathlineto{\pgfqpoint{5.446238in}{5.289824in}}%
\pgfpathlineto{\pgfqpoint{5.449500in}{5.291718in}}%
\pgfpathlineto{\pgfqpoint{5.454089in}{5.299947in}}%
\pgfpathlineto{\pgfqpoint{5.461475in}{5.306307in}}%
\pgfpathlineto{\pgfqpoint{5.461730in}{5.306944in}}%
\pgfpathlineto{\pgfqpoint{5.462740in}{5.307582in}}%
\pgfpathlineto{\pgfqpoint{5.465838in}{5.308859in}}%
\pgfpathlineto{\pgfqpoint{5.466058in}{5.309498in}}%
\pgfpathlineto{\pgfqpoint{5.468890in}{5.310777in}}%
\pgfpathlineto{\pgfqpoint{5.471946in}{5.312057in}}%
\pgfpathlineto{\pgfqpoint{5.475522in}{5.317838in}}%
\pgfpathlineto{\pgfqpoint{5.481961in}{5.321065in}}%
\pgfpathlineto{\pgfqpoint{5.482941in}{5.323006in}}%
\pgfpathlineto{\pgfqpoint{5.484373in}{5.324303in}}%
\pgfpathlineto{\pgfqpoint{5.486382in}{5.325602in}}%
\pgfpathlineto{\pgfqpoint{5.488202in}{5.328206in}}%
\pgfpathlineto{\pgfqpoint{5.488857in}{5.329511in}}%
\pgfpathlineto{\pgfqpoint{5.489692in}{5.331473in}}%
\pgfpathlineto{\pgfqpoint{5.489798in}{5.332128in}}%
\pgfpathlineto{\pgfqpoint{5.491805in}{5.333441in}}%
\pgfpathlineto{\pgfqpoint{5.492234in}{5.334755in}}%
\pgfpathlineto{\pgfqpoint{5.493345in}{5.336072in}}%
\pgfpathlineto{\pgfqpoint{5.494098in}{5.337392in}}%
\pgfpathlineto{\pgfqpoint{5.498075in}{5.340040in}}%
\pgfpathlineto{\pgfqpoint{5.506062in}{5.344700in}}%
\pgfpathlineto{\pgfqpoint{5.507855in}{5.345369in}}%
\pgfpathlineto{\pgfqpoint{5.508686in}{5.348052in}}%
\pgfpathlineto{\pgfqpoint{5.510395in}{5.350073in}}%
\pgfpathlineto{\pgfqpoint{5.514162in}{5.352779in}}%
\pgfpathlineto{\pgfqpoint{5.514627in}{5.354137in}}%
\pgfpathlineto{\pgfqpoint{5.520567in}{5.358920in}}%
\pgfpathlineto{\pgfqpoint{5.525722in}{5.372159in}}%
\pgfpathlineto{\pgfqpoint{5.531152in}{5.375714in}}%
\pgfpathlineto{\pgfqpoint{5.532328in}{5.377862in}}%
\pgfpathlineto{\pgfqpoint{5.537087in}{5.380745in}}%
\pgfpathlineto{\pgfqpoint{5.537523in}{5.382196in}}%
\pgfpathlineto{\pgfqpoint{5.537662in}{5.382923in}}%
\pgfpathlineto{\pgfqpoint{5.540237in}{5.385114in}}%
\pgfpathlineto{\pgfqpoint{5.541564in}{5.389537in}}%
\pgfpathlineto{\pgfqpoint{5.543402in}{5.391025in}}%
\pgfpathlineto{\pgfqpoint{5.544124in}{5.392519in}}%
\pgfpathlineto{\pgfqpoint{5.549754in}{5.396286in}}%
\pgfpathlineto{\pgfqpoint{5.550244in}{5.397805in}}%
\pgfpathlineto{\pgfqpoint{5.552288in}{5.399332in}}%
\pgfpathlineto{\pgfqpoint{5.553291in}{5.400867in}}%
\pgfpathlineto{\pgfqpoint{5.554737in}{5.401637in}}%
\pgfpathlineto{\pgfqpoint{5.554739in}{5.402410in}}%
\pgfpathlineto{\pgfqpoint{5.555768in}{5.403961in}}%
\pgfpathlineto{\pgfqpoint{5.556686in}{5.407088in}}%
\pgfpathlineto{\pgfqpoint{5.559129in}{5.411047in}}%
\pgfpathlineto{\pgfqpoint{5.561513in}{5.412647in}}%
\pgfpathlineto{\pgfqpoint{5.561806in}{5.413450in}}%
\pgfpathlineto{\pgfqpoint{5.563020in}{5.414256in}}%
\pgfpathlineto{\pgfqpoint{5.563999in}{5.415876in}}%
\pgfpathlineto{\pgfqpoint{5.565633in}{5.417506in}}%
\pgfpathlineto{\pgfqpoint{5.566153in}{5.419970in}}%
\pgfpathlineto{\pgfqpoint{5.568797in}{5.422460in}}%
\pgfpathlineto{\pgfqpoint{5.574022in}{5.425819in}}%
\pgfpathlineto{\pgfqpoint{5.577386in}{5.429227in}}%
\pgfpathlineto{\pgfqpoint{5.579468in}{5.430951in}}%
\pgfpathlineto{\pgfqpoint{5.580374in}{5.432687in}}%
\pgfpathlineto{\pgfqpoint{5.581951in}{5.436201in}}%
\pgfpathlineto{\pgfqpoint{5.583943in}{5.437089in}}%
\pgfpathlineto{\pgfqpoint{5.585407in}{5.438875in}}%
\pgfpathlineto{\pgfqpoint{5.590373in}{5.443409in}}%
\pgfpathlineto{\pgfqpoint{5.593034in}{5.447109in}}%
\pgfpathlineto{\pgfqpoint{5.596258in}{5.448986in}}%
\pgfpathlineto{\pgfqpoint{5.598541in}{5.453759in}}%
\pgfpathlineto{\pgfqpoint{5.599856in}{5.454728in}}%
\pgfpathlineto{\pgfqpoint{5.602326in}{5.455703in}}%
\pgfpathlineto{\pgfqpoint{5.603344in}{5.458657in}}%
\pgfpathlineto{\pgfqpoint{5.605826in}{5.462674in}}%
\pgfpathlineto{\pgfqpoint{5.608604in}{5.464717in}}%
\pgfpathlineto{\pgfqpoint{5.608727in}{5.465748in}}%
\pgfpathlineto{\pgfqpoint{5.609435in}{5.466785in}}%
\pgfpathlineto{\pgfqpoint{5.616950in}{5.468878in}}%
\pgfpathlineto{\pgfqpoint{5.618098in}{5.469935in}}%
\pgfpathlineto{\pgfqpoint{5.618310in}{5.472068in}}%
\pgfpathlineto{\pgfqpoint{5.621712in}{5.474230in}}%
\pgfpathlineto{\pgfqpoint{5.622728in}{5.476422in}}%
\pgfpathlineto{\pgfqpoint{5.622982in}{5.477529in}}%
\pgfpathlineto{\pgfqpoint{5.627867in}{5.482039in}}%
\pgfpathlineto{\pgfqpoint{5.629941in}{5.483187in}}%
\pgfpathlineto{\pgfqpoint{5.630172in}{5.484345in}}%
\pgfpathlineto{\pgfqpoint{5.632269in}{5.486687in}}%
\pgfpathlineto{\pgfqpoint{5.633506in}{5.489067in}}%
\pgfpathlineto{\pgfqpoint{5.636312in}{5.490272in}}%
\pgfpathlineto{\pgfqpoint{5.639777in}{5.495197in}}%
\pgfpathlineto{\pgfqpoint{5.650926in}{5.500305in}}%
\pgfpathlineto{\pgfqpoint{5.652387in}{5.502933in}}%
\pgfpathlineto{\pgfqpoint{5.655351in}{5.506978in}}%
\pgfpathlineto{\pgfqpoint{5.659431in}{5.509747in}}%
\pgfpathlineto{\pgfqpoint{5.659559in}{5.511155in}}%
\pgfpathlineto{\pgfqpoint{5.666741in}{5.516954in}}%
\pgfpathlineto{\pgfqpoint{5.667143in}{5.518449in}}%
\pgfpathlineto{\pgfqpoint{5.674897in}{5.521496in}}%
\pgfpathlineto{\pgfqpoint{5.683287in}{5.527843in}}%
\pgfpathlineto{\pgfqpoint{5.684403in}{5.529488in}}%
\pgfpathlineto{\pgfqpoint{5.689589in}{5.532853in}}%
\pgfpathlineto{\pgfqpoint{5.690208in}{5.534576in}}%
\pgfpathlineto{\pgfqpoint{5.692932in}{5.536327in}}%
\pgfpathlineto{\pgfqpoint{5.693886in}{5.539919in}}%
\pgfpathlineto{\pgfqpoint{5.694569in}{5.543641in}}%
\pgfpathlineto{\pgfqpoint{5.696648in}{5.545554in}}%
\pgfpathlineto{\pgfqpoint{5.699628in}{5.547505in}}%
\pgfpathlineto{\pgfqpoint{5.700919in}{5.549496in}}%
\pgfpathlineto{\pgfqpoint{5.701271in}{5.551528in}}%
\pgfpathlineto{\pgfqpoint{5.702235in}{5.553605in}}%
\pgfpathlineto{\pgfqpoint{5.704134in}{5.555728in}}%
\pgfpathlineto{\pgfqpoint{5.708042in}{5.557900in}}%
\pgfpathlineto{\pgfqpoint{5.721015in}{5.562405in}}%
\pgfpathlineto{\pgfqpoint{5.722360in}{5.564745in}}%
\pgfpathlineto{\pgfqpoint{5.723074in}{5.567149in}}%
\pgfpathlineto{\pgfqpoint{5.725314in}{5.569620in}}%
\pgfpathlineto{\pgfqpoint{5.726663in}{5.574789in}}%
\pgfpathlineto{\pgfqpoint{5.728277in}{5.577498in}}%
\pgfpathlineto{\pgfqpoint{5.730671in}{5.580299in}}%
\pgfpathlineto{\pgfqpoint{5.739398in}{5.583201in}}%
\pgfpathlineto{\pgfqpoint{5.741594in}{5.586213in}}%
\pgfpathlineto{\pgfqpoint{5.743370in}{5.592613in}}%
\pgfpathlineto{\pgfqpoint{5.745304in}{5.596028in}}%
\pgfpathlineto{\pgfqpoint{5.748064in}{5.603377in}}%
\pgfpathlineto{\pgfqpoint{5.752828in}{5.611580in}}%
\pgfpathlineto{\pgfqpoint{5.753725in}{5.616085in}}%
\pgfpathlineto{\pgfqpoint{5.756713in}{5.620921in}}%
\pgfpathlineto{\pgfqpoint{5.764882in}{5.626152in}}%
\pgfpathlineto{\pgfqpoint{5.776976in}{5.638171in}}%
\pgfpathlineto{\pgfqpoint{5.787052in}{5.645246in}}%
\pgfpathlineto{\pgfqpoint{5.802785in}{5.653343in}}%
\pgfpathlineto{\pgfqpoint{5.817538in}{5.662883in}}%
\pgfpathlineto{\pgfqpoint{5.822067in}{5.674628in}}%
\pgfpathlineto{\pgfqpoint{5.827034in}{5.690231in}}%
\pgfpathlineto{\pgfqpoint{5.840108in}{5.714684in}}%
\pgfpathlineto{\pgfqpoint{5.840108in}{5.714684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940556in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.941363in}{4.540665in}}%
\pgfpathlineto{\pgfqpoint{4.944628in}{4.568024in}}%
\pgfpathlineto{\pgfqpoint{4.946740in}{4.592509in}}%
\pgfpathlineto{\pgfqpoint{4.954663in}{4.614669in}}%
\pgfpathlineto{\pgfqpoint{4.970726in}{4.634911in}}%
\pgfpathlineto{\pgfqpoint{4.977411in}{4.653541in}}%
\pgfpathlineto{\pgfqpoint{4.982954in}{4.686872in}}%
\pgfpathlineto{\pgfqpoint{4.988258in}{4.701916in}}%
\pgfpathlineto{\pgfqpoint{5.003607in}{4.716055in}}%
\pgfpathlineto{\pgfqpoint{5.007911in}{4.729392in}}%
\pgfpathlineto{\pgfqpoint{5.011432in}{4.753996in}}%
\pgfpathlineto{\pgfqpoint{5.011432in}{4.765398in}}%
\pgfpathlineto{\pgfqpoint{5.013976in}{4.776275in}}%
\pgfpathlineto{\pgfqpoint{5.027297in}{4.786674in}}%
\pgfpathlineto{\pgfqpoint{5.048379in}{4.796635in}}%
\pgfpathlineto{\pgfqpoint{5.054081in}{4.806195in}}%
\pgfpathlineto{\pgfqpoint{5.057499in}{4.815384in}}%
\pgfpathlineto{\pgfqpoint{5.062121in}{4.832761in}}%
\pgfpathlineto{\pgfqpoint{5.062664in}{4.840996in}}%
\pgfpathlineto{\pgfqpoint{5.073855in}{4.848955in}}%
\pgfpathlineto{\pgfqpoint{5.080814in}{4.856657in}}%
\pgfpathlineto{\pgfqpoint{5.082141in}{4.864119in}}%
\pgfpathlineto{\pgfqpoint{5.084028in}{4.871355in}}%
\pgfpathlineto{\pgfqpoint{5.084892in}{4.878379in}}%
\pgfpathlineto{\pgfqpoint{5.086566in}{4.885202in}}%
\pgfpathlineto{\pgfqpoint{5.090430in}{4.891837in}}%
\pgfpathlineto{\pgfqpoint{5.099317in}{4.898293in}}%
\pgfpathlineto{\pgfqpoint{5.105337in}{4.904580in}}%
\pgfpathlineto{\pgfqpoint{5.111430in}{4.916683in}}%
\pgfpathlineto{\pgfqpoint{5.117631in}{4.922513in}}%
\pgfpathlineto{\pgfqpoint{5.121599in}{4.944523in}}%
\pgfpathlineto{\pgfqpoint{5.131465in}{4.959811in}}%
\pgfpathlineto{\pgfqpoint{5.136251in}{4.964700in}}%
\pgfpathlineto{\pgfqpoint{5.137641in}{4.974194in}}%
\pgfpathlineto{\pgfqpoint{5.140461in}{4.978806in}}%
\pgfpathlineto{\pgfqpoint{5.148761in}{4.983333in}}%
\pgfpathlineto{\pgfqpoint{5.150973in}{4.987777in}}%
\pgfpathlineto{\pgfqpoint{5.165657in}{4.996431in}}%
\pgfpathlineto{\pgfqpoint{5.168284in}{5.000646in}}%
\pgfpathlineto{\pgfqpoint{5.186103in}{5.012874in}}%
\pgfpathlineto{\pgfqpoint{5.186876in}{5.016818in}}%
\pgfpathlineto{\pgfqpoint{5.191119in}{5.020701in}}%
\pgfpathlineto{\pgfqpoint{5.200686in}{5.028288in}}%
\pgfpathlineto{\pgfqpoint{5.203539in}{5.031996in}}%
\pgfpathlineto{\pgfqpoint{5.204775in}{5.035649in}}%
\pgfpathlineto{\pgfqpoint{5.205134in}{5.039250in}}%
\pgfpathlineto{\pgfqpoint{5.207234in}{5.042799in}}%
\pgfpathlineto{\pgfqpoint{5.212359in}{5.046298in}}%
\pgfpathlineto{\pgfqpoint{5.213493in}{5.053152in}}%
\pgfpathlineto{\pgfqpoint{5.216287in}{5.056510in}}%
\pgfpathlineto{\pgfqpoint{5.227862in}{5.063093in}}%
\pgfpathlineto{\pgfqpoint{5.230331in}{5.066321in}}%
\pgfpathlineto{\pgfqpoint{5.234446in}{5.069508in}}%
\pgfpathlineto{\pgfqpoint{5.241320in}{5.072654in}}%
\pgfpathlineto{\pgfqpoint{5.242619in}{5.075762in}}%
\pgfpathlineto{\pgfqpoint{5.243007in}{5.078832in}}%
\pgfpathlineto{\pgfqpoint{5.246666in}{5.081865in}}%
\pgfpathlineto{\pgfqpoint{5.253501in}{5.084863in}}%
\pgfpathlineto{\pgfqpoint{5.253596in}{5.087824in}}%
\pgfpathlineto{\pgfqpoint{5.262547in}{5.090752in}}%
\pgfpathlineto{\pgfqpoint{5.269125in}{5.093646in}}%
\pgfpathlineto{\pgfqpoint{5.271657in}{5.096508in}}%
\pgfpathlineto{\pgfqpoint{5.278202in}{5.099337in}}%
\pgfpathlineto{\pgfqpoint{5.284492in}{5.107642in}}%
\pgfpathlineto{\pgfqpoint{5.284866in}{5.110351in}}%
\pgfpathlineto{\pgfqpoint{5.287502in}{5.113032in}}%
\pgfpathlineto{\pgfqpoint{5.289094in}{5.115685in}}%
\pgfpathlineto{\pgfqpoint{5.289773in}{5.120909in}}%
\pgfpathlineto{\pgfqpoint{5.290669in}{5.123482in}}%
\pgfpathlineto{\pgfqpoint{5.295064in}{5.131050in}}%
\pgfpathlineto{\pgfqpoint{5.295646in}{5.133525in}}%
\pgfpathlineto{\pgfqpoint{5.299339in}{5.138403in}}%
\pgfpathlineto{\pgfqpoint{5.301127in}{5.140808in}}%
\pgfpathlineto{\pgfqpoint{5.309440in}{5.143191in}}%
\pgfpathlineto{\pgfqpoint{5.314537in}{5.145552in}}%
\pgfpathlineto{\pgfqpoint{5.318362in}{5.150211in}}%
\pgfpathlineto{\pgfqpoint{5.318506in}{5.152509in}}%
\pgfpathlineto{\pgfqpoint{5.321586in}{5.154788in}}%
\pgfpathlineto{\pgfqpoint{5.334138in}{5.161507in}}%
\pgfpathlineto{\pgfqpoint{5.337087in}{5.163708in}}%
\pgfpathlineto{\pgfqpoint{5.338650in}{5.165892in}}%
\pgfpathlineto{\pgfqpoint{5.339045in}{5.168057in}}%
\pgfpathlineto{\pgfqpoint{5.343144in}{5.174449in}}%
\pgfpathlineto{\pgfqpoint{5.345582in}{5.176546in}}%
\pgfpathlineto{\pgfqpoint{5.348655in}{5.180690in}}%
\pgfpathlineto{\pgfqpoint{5.352048in}{5.184770in}}%
\pgfpathlineto{\pgfqpoint{5.359520in}{5.186787in}}%
\pgfpathlineto{\pgfqpoint{5.362125in}{5.188788in}}%
\pgfpathlineto{\pgfqpoint{5.363238in}{5.192747in}}%
\pgfpathlineto{\pgfqpoint{5.366032in}{5.194705in}}%
\pgfpathlineto{\pgfqpoint{5.367813in}{5.196648in}}%
\pgfpathlineto{\pgfqpoint{5.368754in}{5.198578in}}%
\pgfpathlineto{\pgfqpoint{5.369061in}{5.200493in}}%
\pgfpathlineto{\pgfqpoint{5.370105in}{5.202395in}}%
\pgfpathlineto{\pgfqpoint{5.376830in}{5.208022in}}%
\pgfpathlineto{\pgfqpoint{5.376886in}{5.209872in}}%
\pgfpathlineto{\pgfqpoint{5.388975in}{5.213534in}}%
\pgfpathlineto{\pgfqpoint{5.390828in}{5.215347in}}%
\pgfpathlineto{\pgfqpoint{5.391737in}{5.218937in}}%
\pgfpathlineto{\pgfqpoint{5.392242in}{5.222480in}}%
\pgfpathlineto{\pgfqpoint{5.395985in}{5.231141in}}%
\pgfpathlineto{\pgfqpoint{5.396564in}{5.234531in}}%
\pgfpathlineto{\pgfqpoint{5.397887in}{5.236210in}}%
\pgfpathlineto{\pgfqpoint{5.401225in}{5.237879in}}%
\pgfpathlineto{\pgfqpoint{5.402303in}{5.242827in}}%
\pgfpathlineto{\pgfqpoint{5.402478in}{5.244456in}}%
\pgfpathlineto{\pgfqpoint{5.408377in}{5.246077in}}%
\pgfpathlineto{\pgfqpoint{5.411643in}{5.247688in}}%
\pgfpathlineto{\pgfqpoint{5.413578in}{5.252466in}}%
\pgfpathlineto{\pgfqpoint{5.418176in}{5.257163in}}%
\pgfpathlineto{\pgfqpoint{5.420011in}{5.261784in}}%
\pgfpathlineto{\pgfqpoint{5.421895in}{5.264823in}}%
\pgfpathlineto{\pgfqpoint{5.424083in}{5.267829in}}%
\pgfpathlineto{\pgfqpoint{5.430698in}{5.275210in}}%
\pgfpathlineto{\pgfqpoint{5.431097in}{5.276663in}}%
\pgfpathlineto{\pgfqpoint{5.435189in}{5.279548in}}%
\pgfpathlineto{\pgfqpoint{5.437284in}{5.280980in}}%
\pgfpathlineto{\pgfqpoint{5.451513in}{5.286637in}}%
\pgfpathlineto{\pgfqpoint{5.456224in}{5.294921in}}%
\pgfpathlineto{\pgfqpoint{5.460158in}{5.297630in}}%
\pgfpathlineto{\pgfqpoint{5.470074in}{5.301649in}}%
\pgfpathlineto{\pgfqpoint{5.471344in}{5.304298in}}%
\pgfpathlineto{\pgfqpoint{5.475800in}{5.306923in}}%
\pgfpathlineto{\pgfqpoint{5.476229in}{5.309525in}}%
\pgfpathlineto{\pgfqpoint{5.478827in}{5.313386in}}%
\pgfpathlineto{\pgfqpoint{5.482813in}{5.315933in}}%
\pgfpathlineto{\pgfqpoint{5.484214in}{5.318459in}}%
\pgfpathlineto{\pgfqpoint{5.488335in}{5.320963in}}%
\pgfpathlineto{\pgfqpoint{5.490000in}{5.323446in}}%
\pgfpathlineto{\pgfqpoint{5.492123in}{5.327134in}}%
\pgfpathlineto{\pgfqpoint{5.495887in}{5.329568in}}%
\pgfpathlineto{\pgfqpoint{5.497271in}{5.331983in}}%
\pgfpathlineto{\pgfqpoint{5.498891in}{5.334379in}}%
\pgfpathlineto{\pgfqpoint{5.503672in}{5.336756in}}%
\pgfpathlineto{\pgfqpoint{5.504711in}{5.337938in}}%
\pgfpathlineto{\pgfqpoint{5.504839in}{5.339115in}}%
\pgfpathlineto{\pgfqpoint{5.509810in}{5.342621in}}%
\pgfpathlineto{\pgfqpoint{5.509835in}{5.343780in}}%
\pgfpathlineto{\pgfqpoint{5.512591in}{5.346087in}}%
\pgfpathlineto{\pgfqpoint{5.516066in}{5.350650in}}%
\pgfpathlineto{\pgfqpoint{5.521662in}{5.352907in}}%
\pgfpathlineto{\pgfqpoint{5.521837in}{5.354029in}}%
\pgfpathlineto{\pgfqpoint{5.523823in}{5.357373in}}%
\pgfpathlineto{\pgfqpoint{5.527154in}{5.358480in}}%
\pgfpathlineto{\pgfqpoint{5.528176in}{5.359583in}}%
\pgfpathlineto{\pgfqpoint{5.529045in}{5.361778in}}%
\pgfpathlineto{\pgfqpoint{5.534421in}{5.365042in}}%
\pgfpathlineto{\pgfqpoint{5.534773in}{5.368273in}}%
\pgfpathlineto{\pgfqpoint{5.536285in}{5.369343in}}%
\pgfpathlineto{\pgfqpoint{5.541587in}{5.371473in}}%
\pgfpathlineto{\pgfqpoint{5.544959in}{5.375690in}}%
\pgfpathlineto{\pgfqpoint{5.549328in}{5.377779in}}%
\pgfpathlineto{\pgfqpoint{5.551798in}{5.383968in}}%
\pgfpathlineto{\pgfqpoint{5.554854in}{5.386005in}}%
\pgfpathlineto{\pgfqpoint{5.555440in}{5.387019in}}%
\pgfpathlineto{\pgfqpoint{5.557987in}{5.389038in}}%
\pgfpathlineto{\pgfqpoint{5.559391in}{5.394034in}}%
\pgfpathlineto{\pgfqpoint{5.560264in}{5.396997in}}%
\pgfpathlineto{\pgfqpoint{5.561063in}{5.398958in}}%
\pgfpathlineto{\pgfqpoint{5.565317in}{5.401878in}}%
\pgfpathlineto{\pgfqpoint{5.567433in}{5.404774in}}%
\pgfpathlineto{\pgfqpoint{5.569895in}{5.408599in}}%
\pgfpathlineto{\pgfqpoint{5.571974in}{5.410496in}}%
\pgfpathlineto{\pgfqpoint{5.573434in}{5.416126in}}%
\pgfpathlineto{\pgfqpoint{5.578137in}{5.418908in}}%
\pgfpathlineto{\pgfqpoint{5.578487in}{5.419831in}}%
\pgfpathlineto{\pgfqpoint{5.584743in}{5.424409in}}%
\pgfpathlineto{\pgfqpoint{5.588653in}{5.426224in}}%
\pgfpathlineto{\pgfqpoint{5.591085in}{5.428030in}}%
\pgfpathlineto{\pgfqpoint{5.595743in}{5.430723in}}%
\pgfpathlineto{\pgfqpoint{5.595917in}{5.431616in}}%
\pgfpathlineto{\pgfqpoint{5.597999in}{5.432508in}}%
\pgfpathlineto{\pgfqpoint{5.602045in}{5.433397in}}%
\pgfpathlineto{\pgfqpoint{5.603595in}{5.435168in}}%
\pgfpathlineto{\pgfqpoint{5.605133in}{5.437810in}}%
\pgfpathlineto{\pgfqpoint{5.609779in}{5.443905in}}%
\pgfpathlineto{\pgfqpoint{5.613740in}{5.444767in}}%
\pgfpathlineto{\pgfqpoint{5.614993in}{5.447344in}}%
\pgfpathlineto{\pgfqpoint{5.617885in}{5.448199in}}%
\pgfpathlineto{\pgfqpoint{5.622135in}{5.452447in}}%
\pgfpathlineto{\pgfqpoint{5.622475in}{5.454973in}}%
\pgfpathlineto{\pgfqpoint{5.627152in}{5.457484in}}%
\pgfpathlineto{\pgfqpoint{5.628022in}{5.459149in}}%
\pgfpathlineto{\pgfqpoint{5.631714in}{5.464924in}}%
\pgfpathlineto{\pgfqpoint{5.637117in}{5.469000in}}%
\pgfpathlineto{\pgfqpoint{5.639498in}{5.473838in}}%
\pgfpathlineto{\pgfqpoint{5.640023in}{5.475439in}}%
\pgfpathlineto{\pgfqpoint{5.641839in}{5.477828in}}%
\pgfpathlineto{\pgfqpoint{5.645051in}{5.480994in}}%
\pgfpathlineto{\pgfqpoint{5.648521in}{5.483353in}}%
\pgfpathlineto{\pgfqpoint{5.650073in}{5.487257in}}%
\pgfpathlineto{\pgfqpoint{5.650159in}{5.488034in}}%
\pgfpathlineto{\pgfqpoint{5.653359in}{5.489583in}}%
\pgfpathlineto{\pgfqpoint{5.657935in}{5.491127in}}%
\pgfpathlineto{\pgfqpoint{5.663883in}{5.498012in}}%
\pgfpathlineto{\pgfqpoint{5.664261in}{5.500284in}}%
\pgfpathlineto{\pgfqpoint{5.668687in}{5.503296in}}%
\pgfpathlineto{\pgfqpoint{5.671093in}{5.504796in}}%
\pgfpathlineto{\pgfqpoint{5.673613in}{5.506290in}}%
\pgfpathlineto{\pgfqpoint{5.674428in}{5.507780in}}%
\pgfpathlineto{\pgfqpoint{5.675245in}{5.509265in}}%
\pgfpathlineto{\pgfqpoint{5.675600in}{5.512959in}}%
\pgfpathlineto{\pgfqpoint{5.679031in}{5.515163in}}%
\pgfpathlineto{\pgfqpoint{5.679752in}{5.516626in}}%
\pgfpathlineto{\pgfqpoint{5.681856in}{5.518086in}}%
\pgfpathlineto{\pgfqpoint{5.684968in}{5.519541in}}%
\pgfpathlineto{\pgfqpoint{5.685532in}{5.520992in}}%
\pgfpathlineto{\pgfqpoint{5.690160in}{5.522439in}}%
\pgfpathlineto{\pgfqpoint{5.690842in}{5.524602in}}%
\pgfpathlineto{\pgfqpoint{5.692530in}{5.526040in}}%
\pgfpathlineto{\pgfqpoint{5.693342in}{5.527473in}}%
\pgfpathlineto{\pgfqpoint{5.694988in}{5.528903in}}%
\pgfpathlineto{\pgfqpoint{5.696979in}{5.530328in}}%
\pgfpathlineto{\pgfqpoint{5.700200in}{5.534584in}}%
\pgfpathlineto{\pgfqpoint{5.700486in}{5.535996in}}%
\pgfpathlineto{\pgfqpoint{5.702927in}{5.537403in}}%
\pgfpathlineto{\pgfqpoint{5.710170in}{5.540908in}}%
\pgfpathlineto{\pgfqpoint{5.711504in}{5.542304in}}%
\pgfpathlineto{\pgfqpoint{5.712792in}{5.543697in}}%
\pgfpathlineto{\pgfqpoint{5.714349in}{5.545087in}}%
\pgfpathlineto{\pgfqpoint{5.714969in}{5.547165in}}%
\pgfpathlineto{\pgfqpoint{5.719197in}{5.549236in}}%
\pgfpathlineto{\pgfqpoint{5.719598in}{5.550613in}}%
\pgfpathlineto{\pgfqpoint{5.723167in}{5.555410in}}%
\pgfpathlineto{\pgfqpoint{5.723394in}{5.557455in}}%
\pgfpathlineto{\pgfqpoint{5.724011in}{5.558135in}}%
\pgfpathlineto{\pgfqpoint{5.728432in}{5.559493in}}%
\pgfpathlineto{\pgfqpoint{5.739641in}{5.574263in}}%
\pgfpathlineto{\pgfqpoint{5.740326in}{5.575591in}}%
\pgfpathlineto{\pgfqpoint{5.746463in}{5.581540in}}%
\pgfpathlineto{\pgfqpoint{5.748006in}{5.584171in}}%
\pgfpathlineto{\pgfqpoint{5.752063in}{5.587448in}}%
\pgfpathlineto{\pgfqpoint{5.754204in}{5.590713in}}%
\pgfpathlineto{\pgfqpoint{5.756711in}{5.593316in}}%
\pgfpathlineto{\pgfqpoint{5.759540in}{5.594615in}}%
\pgfpathlineto{\pgfqpoint{5.763294in}{5.598503in}}%
\pgfpathlineto{\pgfqpoint{5.766417in}{5.599795in}}%
\pgfpathlineto{\pgfqpoint{5.768641in}{5.602376in}}%
\pgfpathlineto{\pgfqpoint{5.769343in}{5.603664in}}%
\pgfpathlineto{\pgfqpoint{5.772199in}{5.605593in}}%
\pgfpathlineto{\pgfqpoint{5.774844in}{5.606877in}}%
\pgfpathlineto{\pgfqpoint{5.775223in}{5.607519in}}%
\pgfpathlineto{\pgfqpoint{5.778549in}{5.610082in}}%
\pgfpathlineto{\pgfqpoint{5.779631in}{5.611362in}}%
\pgfpathlineto{\pgfqpoint{5.781015in}{5.612640in}}%
\pgfpathlineto{\pgfqpoint{5.781761in}{5.614555in}}%
\pgfpathlineto{\pgfqpoint{5.786314in}{5.617105in}}%
\pgfpathlineto{\pgfqpoint{5.789713in}{5.623460in}}%
\pgfpathlineto{\pgfqpoint{5.790804in}{5.624094in}}%
\pgfpathlineto{\pgfqpoint{5.794501in}{5.625362in}}%
\pgfpathlineto{\pgfqpoint{5.798694in}{5.628528in}}%
\pgfpathlineto{\pgfqpoint{5.802109in}{5.629792in}}%
\pgfpathlineto{\pgfqpoint{5.806440in}{5.632951in}}%
\pgfpathlineto{\pgfqpoint{5.815915in}{5.642404in}}%
\pgfpathlineto{\pgfqpoint{5.820715in}{5.644920in}}%
\pgfpathlineto{\pgfqpoint{5.821963in}{5.646806in}}%
\pgfpathlineto{\pgfqpoint{5.825357in}{5.650577in}}%
\pgfpathlineto{\pgfqpoint{5.828342in}{5.651834in}}%
\pgfpathlineto{\pgfqpoint{5.828984in}{5.652462in}}%
\pgfpathlineto{\pgfqpoint{5.833607in}{5.654346in}}%
\pgfpathlineto{\pgfqpoint{5.834548in}{5.655602in}}%
\pgfpathlineto{\pgfqpoint{5.836942in}{5.656859in}}%
\pgfpathlineto{\pgfqpoint{5.837911in}{5.659999in}}%
\pgfpathlineto{\pgfqpoint{5.839460in}{5.661884in}}%
\pgfpathlineto{\pgfqpoint{5.841281in}{5.663769in}}%
\pgfpathlineto{\pgfqpoint{5.841750in}{5.665654in}}%
\pgfpathlineto{\pgfqpoint{5.842968in}{5.667540in}}%
\pgfpathlineto{\pgfqpoint{5.845013in}{5.668798in}}%
\pgfpathlineto{\pgfqpoint{5.846238in}{5.670056in}}%
\pgfpathlineto{\pgfqpoint{5.849084in}{5.671314in}}%
\pgfpathlineto{\pgfqpoint{5.851029in}{5.673833in}}%
\pgfpathlineto{\pgfqpoint{5.852114in}{5.675093in}}%
\pgfpathlineto{\pgfqpoint{5.852295in}{5.676353in}}%
\pgfpathlineto{\pgfqpoint{5.853200in}{5.678245in}}%
\pgfpathlineto{\pgfqpoint{5.854775in}{5.682034in}}%
\pgfpathlineto{\pgfqpoint{5.855652in}{5.683931in}}%
\pgfpathlineto{\pgfqpoint{5.856222in}{5.685830in}}%
\pgfpathlineto{\pgfqpoint{5.859571in}{5.688999in}}%
\pgfpathlineto{\pgfqpoint{5.861010in}{5.693447in}}%
\pgfpathlineto{\pgfqpoint{5.863244in}{5.694721in}}%
\pgfpathlineto{\pgfqpoint{5.863916in}{5.697272in}}%
\pgfpathlineto{\pgfqpoint{5.864863in}{5.699189in}}%
\pgfpathlineto{\pgfqpoint{5.867622in}{5.701109in}}%
\pgfpathlineto{\pgfqpoint{5.868198in}{5.702391in}}%
\pgfpathlineto{\pgfqpoint{5.870796in}{5.704316in}}%
\pgfpathlineto{\pgfqpoint{5.872771in}{5.709470in}}%
\pgfpathlineto{\pgfqpoint{5.875034in}{5.712058in}}%
\pgfpathlineto{\pgfqpoint{5.877314in}{5.713355in}}%
\pgfpathlineto{\pgfqpoint{5.879189in}{5.715954in}}%
\pgfpathlineto{\pgfqpoint{5.886931in}{5.720525in}}%
\pgfpathlineto{\pgfqpoint{5.889061in}{5.723807in}}%
\pgfpathlineto{\pgfqpoint{5.889316in}{5.724465in}}%
\pgfpathlineto{\pgfqpoint{5.890228in}{5.725124in}}%
\pgfpathlineto{\pgfqpoint{5.894963in}{5.726444in}}%
\pgfpathlineto{\pgfqpoint{5.895874in}{5.728429in}}%
\pgfpathlineto{\pgfqpoint{5.898656in}{5.733084in}}%
\pgfpathlineto{\pgfqpoint{5.900149in}{5.734421in}}%
\pgfpathlineto{\pgfqpoint{5.902300in}{5.735761in}}%
\pgfpathlineto{\pgfqpoint{5.902433in}{5.736432in}}%
\pgfpathlineto{\pgfqpoint{5.904922in}{5.737776in}}%
\pgfpathlineto{\pgfqpoint{5.905476in}{5.741830in}}%
\pgfpathlineto{\pgfqpoint{5.909206in}{5.744551in}}%
\pgfpathlineto{\pgfqpoint{5.909783in}{5.746601in}}%
\pgfpathlineto{\pgfqpoint{5.911467in}{5.748659in}}%
\pgfpathlineto{\pgfqpoint{5.914880in}{5.750036in}}%
\pgfpathlineto{\pgfqpoint{5.918887in}{5.751418in}}%
\pgfpathlineto{\pgfqpoint{5.919757in}{5.753498in}}%
\pgfpathlineto{\pgfqpoint{5.920439in}{5.754890in}}%
\pgfpathlineto{\pgfqpoint{5.923879in}{5.757688in}}%
\pgfpathlineto{\pgfqpoint{5.924474in}{5.759093in}}%
\pgfpathlineto{\pgfqpoint{5.928980in}{5.761211in}}%
\pgfpathlineto{\pgfqpoint{5.929359in}{5.761919in}}%
\pgfpathlineto{\pgfqpoint{5.932532in}{5.764052in}}%
\pgfpathlineto{\pgfqpoint{5.933134in}{5.765480in}}%
\pgfpathlineto{\pgfqpoint{5.937381in}{5.767632in}}%
\pgfpathlineto{\pgfqpoint{5.938450in}{5.769074in}}%
\pgfpathlineto{\pgfqpoint{5.946305in}{5.774899in}}%
\pgfpathlineto{\pgfqpoint{5.948782in}{5.778589in}}%
\pgfpathlineto{\pgfqpoint{5.951607in}{5.782321in}}%
\pgfpathlineto{\pgfqpoint{5.951799in}{5.783072in}}%
\pgfpathlineto{\pgfqpoint{5.957176in}{5.786096in}}%
\pgfpathlineto{\pgfqpoint{5.958822in}{5.788384in}}%
\pgfpathlineto{\pgfqpoint{5.962112in}{5.789919in}}%
\pgfpathlineto{\pgfqpoint{5.963121in}{5.793012in}}%
\pgfpathlineto{\pgfqpoint{5.964375in}{5.794572in}}%
\pgfpathlineto{\pgfqpoint{5.965752in}{5.800099in}}%
\pgfpathlineto{\pgfqpoint{5.972729in}{5.805741in}}%
\pgfpathlineto{\pgfqpoint{5.973211in}{5.809022in}}%
\pgfpathlineto{\pgfqpoint{5.975815in}{5.810679in}}%
\pgfpathlineto{\pgfqpoint{5.979062in}{5.812347in}}%
\pgfpathlineto{\pgfqpoint{5.987044in}{5.814027in}}%
\pgfpathlineto{\pgfqpoint{5.989812in}{5.820869in}}%
\pgfpathlineto{\pgfqpoint{5.991088in}{5.822612in}}%
\pgfpathlineto{\pgfqpoint{5.991393in}{5.824369in}}%
\pgfpathlineto{\pgfqpoint{5.993272in}{5.826141in}}%
\pgfpathlineto{\pgfqpoint{5.995687in}{5.827927in}}%
\pgfpathlineto{\pgfqpoint{5.995924in}{5.828826in}}%
\pgfpathlineto{\pgfqpoint{5.999120in}{5.832460in}}%
\pgfpathlineto{\pgfqpoint{5.999674in}{5.834302in}}%
\pgfpathlineto{\pgfqpoint{6.000863in}{5.835229in}}%
\pgfpathlineto{\pgfqpoint{6.003333in}{5.836161in}}%
\pgfpathlineto{\pgfqpoint{6.003771in}{5.837097in}}%
\pgfpathlineto{\pgfqpoint{6.007710in}{5.839933in}}%
\pgfpathlineto{\pgfqpoint{6.010046in}{5.844754in}}%
\pgfpathlineto{\pgfqpoint{6.016249in}{5.846719in}}%
\pgfpathlineto{\pgfqpoint{6.019905in}{5.847709in}}%
\pgfpathlineto{\pgfqpoint{6.023190in}{5.854799in}}%
\pgfpathlineto{\pgfqpoint{6.024148in}{5.855836in}}%
\pgfpathlineto{\pgfqpoint{6.026252in}{5.856880in}}%
\pgfpathlineto{\pgfqpoint{6.026830in}{5.858986in}}%
\pgfpathlineto{\pgfqpoint{6.027717in}{5.863282in}}%
\pgfpathlineto{\pgfqpoint{6.028331in}{5.865473in}}%
\pgfpathlineto{\pgfqpoint{6.029254in}{5.867696in}}%
\pgfpathlineto{\pgfqpoint{6.030677in}{5.869951in}}%
\pgfpathlineto{\pgfqpoint{6.031601in}{5.873396in}}%
\pgfpathlineto{\pgfqpoint{6.032935in}{5.874563in}}%
\pgfpathlineto{\pgfqpoint{6.033402in}{5.875739in}}%
\pgfpathlineto{\pgfqpoint{6.037662in}{5.879324in}}%
\pgfpathlineto{\pgfqpoint{6.039789in}{5.881765in}}%
\pgfpathlineto{\pgfqpoint{6.047144in}{5.886779in}}%
\pgfpathlineto{\pgfqpoint{6.048373in}{5.889356in}}%
\pgfpathlineto{\pgfqpoint{6.051473in}{5.893319in}}%
\pgfpathlineto{\pgfqpoint{6.052004in}{5.896030in}}%
\pgfpathlineto{\pgfqpoint{6.053424in}{5.898799in}}%
\pgfpathlineto{\pgfqpoint{6.057437in}{5.904530in}}%
\pgfpathlineto{\pgfqpoint{6.058101in}{5.906006in}}%
\pgfpathlineto{\pgfqpoint{6.068714in}{5.912102in}}%
\pgfpathlineto{\pgfqpoint{6.069993in}{5.913677in}}%
\pgfpathlineto{\pgfqpoint{6.074264in}{5.916895in}}%
\pgfpathlineto{\pgfqpoint{6.074927in}{5.918540in}}%
\pgfpathlineto{\pgfqpoint{6.076496in}{5.920209in}}%
\pgfpathlineto{\pgfqpoint{6.076966in}{5.921905in}}%
\pgfpathlineto{\pgfqpoint{6.078108in}{5.923627in}}%
\pgfpathlineto{\pgfqpoint{6.080441in}{5.925378in}}%
\pgfpathlineto{\pgfqpoint{6.081604in}{5.928970in}}%
\pgfpathlineto{\pgfqpoint{6.083549in}{5.930814in}}%
\pgfpathlineto{\pgfqpoint{6.087202in}{5.932692in}}%
\pgfpathlineto{\pgfqpoint{6.090409in}{5.936557in}}%
\pgfpathlineto{\pgfqpoint{6.093623in}{5.940580in}}%
\pgfpathlineto{\pgfqpoint{6.102941in}{5.944780in}}%
\pgfpathlineto{\pgfqpoint{6.105409in}{5.946952in}}%
\pgfpathlineto{\pgfqpoint{6.106871in}{5.951457in}}%
\pgfpathlineto{\pgfqpoint{6.113678in}{5.956201in}}%
\pgfpathlineto{\pgfqpoint{6.117494in}{5.958672in}}%
\pgfpathlineto{\pgfqpoint{6.119281in}{5.961217in}}%
\pgfpathlineto{\pgfqpoint{6.128243in}{5.963841in}}%
\pgfpathlineto{\pgfqpoint{6.133213in}{5.966549in}}%
\pgfpathlineto{\pgfqpoint{6.134538in}{5.969351in}}%
\pgfpathlineto{\pgfqpoint{6.137634in}{5.972253in}}%
\pgfpathlineto{\pgfqpoint{6.139745in}{5.981665in}}%
\pgfpathlineto{\pgfqpoint{6.144944in}{5.988661in}}%
\pgfpathlineto{\pgfqpoint{6.148435in}{5.996409in}}%
\pgfpathlineto{\pgfqpoint{6.152805in}{6.000632in}}%
\pgfpathlineto{\pgfqpoint{6.163970in}{6.005137in}}%
\pgfpathlineto{\pgfqpoint{6.171525in}{6.009973in}}%
\pgfpathlineto{\pgfqpoint{6.182341in}{6.020914in}}%
\pgfpathlineto{\pgfqpoint{6.192459in}{6.027223in}}%
\pgfpathlineto{\pgfqpoint{6.197020in}{6.034298in}}%
\pgfpathlineto{\pgfqpoint{6.200299in}{6.042395in}}%
\pgfpathlineto{\pgfqpoint{6.207894in}{6.051935in}}%
\pgfpathlineto{\pgfqpoint{6.211867in}{6.063680in}}%
\pgfpathlineto{\pgfqpoint{6.221213in}{6.103735in}}%
\pgfpathlineto{\pgfqpoint{6.221213in}{6.103735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{4.678080in}}%
\pgfpathlineto{\pgfqpoint{4.745923in}{4.699921in}}%
\pgfpathlineto{\pgfqpoint{4.812417in}{4.742206in}}%
\pgfpathlineto{\pgfqpoint{4.878720in}{4.777976in}}%
\pgfpathlineto{\pgfqpoint{4.954977in}{4.808976in}}%
\pgfpathlineto{\pgfqpoint{5.044688in}{4.836335in}}%
\pgfpathlineto{\pgfqpoint{5.112569in}{4.860820in}}%
\pgfpathlineto{\pgfqpoint{5.148709in}{4.882980in}}%
\pgfpathlineto{\pgfqpoint{5.164759in}{4.903222in}}%
\pgfpathlineto{\pgfqpoint{5.171416in}{4.921852in}}%
\pgfpathlineto{\pgfqpoint{5.178950in}{4.939109in}}%
\pgfpathlineto{\pgfqpoint{5.187628in}{4.955183in}}%
\pgfpathlineto{\pgfqpoint{5.194763in}{4.970227in}}%
\pgfpathlineto{\pgfqpoint{5.198537in}{4.984366in}}%
\pgfpathlineto{\pgfqpoint{5.217357in}{4.997703in}}%
\pgfpathlineto{\pgfqpoint{5.223494in}{5.010326in}}%
\pgfpathlineto{\pgfqpoint{5.233875in}{5.022307in}}%
\pgfpathlineto{\pgfqpoint{5.253145in}{5.033709in}}%
\pgfpathlineto{\pgfqpoint{5.268095in}{5.054985in}}%
\pgfpathlineto{\pgfqpoint{5.272321in}{5.064946in}}%
\pgfpathlineto{\pgfqpoint{5.274915in}{5.074506in}}%
\pgfpathlineto{\pgfqpoint{5.282104in}{5.083695in}}%
\pgfpathlineto{\pgfqpoint{5.287815in}{5.092542in}}%
\pgfpathlineto{\pgfqpoint{5.290188in}{5.101072in}}%
\pgfpathlineto{\pgfqpoint{5.291317in}{5.117266in}}%
\pgfpathlineto{\pgfqpoint{5.311884in}{5.124969in}}%
\pgfpathlineto{\pgfqpoint{5.323404in}{5.132430in}}%
\pgfpathlineto{\pgfqpoint{5.328343in}{5.139666in}}%
\pgfpathlineto{\pgfqpoint{5.330219in}{5.146690in}}%
\pgfpathlineto{\pgfqpoint{5.347581in}{5.153513in}}%
\pgfpathlineto{\pgfqpoint{5.358642in}{5.160148in}}%
\pgfpathlineto{\pgfqpoint{5.365166in}{5.166604in}}%
\pgfpathlineto{\pgfqpoint{5.368343in}{5.172891in}}%
\pgfpathlineto{\pgfqpoint{5.373257in}{5.190824in}}%
\pgfpathlineto{\pgfqpoint{5.374023in}{5.196518in}}%
\pgfpathlineto{\pgfqpoint{5.375396in}{5.202080in}}%
\pgfpathlineto{\pgfqpoint{5.375516in}{5.207517in}}%
\pgfpathlineto{\pgfqpoint{5.378069in}{5.212835in}}%
\pgfpathlineto{\pgfqpoint{5.383711in}{5.218038in}}%
\pgfpathlineto{\pgfqpoint{5.392423in}{5.223132in}}%
\pgfpathlineto{\pgfqpoint{5.393682in}{5.233012in}}%
\pgfpathlineto{\pgfqpoint{5.396817in}{5.242505in}}%
\pgfpathlineto{\pgfqpoint{5.400940in}{5.247117in}}%
\pgfpathlineto{\pgfqpoint{5.402660in}{5.251644in}}%
\pgfpathlineto{\pgfqpoint{5.404459in}{5.264742in}}%
\pgfpathlineto{\pgfqpoint{5.406133in}{5.268957in}}%
\pgfpathlineto{\pgfqpoint{5.416204in}{5.277176in}}%
\pgfpathlineto{\pgfqpoint{5.417634in}{5.281185in}}%
\pgfpathlineto{\pgfqpoint{5.417866in}{5.285129in}}%
\pgfpathlineto{\pgfqpoint{5.423265in}{5.289012in}}%
\pgfpathlineto{\pgfqpoint{5.429859in}{5.292835in}}%
\pgfpathlineto{\pgfqpoint{5.434389in}{5.296599in}}%
\pgfpathlineto{\pgfqpoint{5.444803in}{5.300307in}}%
\pgfpathlineto{\pgfqpoint{5.451486in}{5.303960in}}%
\pgfpathlineto{\pgfqpoint{5.454627in}{5.307561in}}%
\pgfpathlineto{\pgfqpoint{5.455221in}{5.311110in}}%
\pgfpathlineto{\pgfqpoint{5.462933in}{5.321463in}}%
\pgfpathlineto{\pgfqpoint{5.463624in}{5.324821in}}%
\pgfpathlineto{\pgfqpoint{5.465370in}{5.328134in}}%
\pgfpathlineto{\pgfqpoint{5.469965in}{5.331404in}}%
\pgfpathlineto{\pgfqpoint{5.472361in}{5.334632in}}%
\pgfpathlineto{\pgfqpoint{5.473700in}{5.337819in}}%
\pgfpathlineto{\pgfqpoint{5.476112in}{5.340965in}}%
\pgfpathlineto{\pgfqpoint{5.479519in}{5.344073in}}%
\pgfpathlineto{\pgfqpoint{5.492251in}{5.353174in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{5.356135in}}%
\pgfpathlineto{\pgfqpoint{5.500218in}{5.359063in}}%
\pgfpathlineto{\pgfqpoint{5.503218in}{5.361957in}}%
\pgfpathlineto{\pgfqpoint{5.507773in}{5.364819in}}%
\pgfpathlineto{\pgfqpoint{5.510477in}{5.367648in}}%
\pgfpathlineto{\pgfqpoint{5.512525in}{5.375953in}}%
\pgfpathlineto{\pgfqpoint{5.516177in}{5.381343in}}%
\pgfpathlineto{\pgfqpoint{5.523669in}{5.386621in}}%
\pgfpathlineto{\pgfqpoint{5.525231in}{5.391794in}}%
\pgfpathlineto{\pgfqpoint{5.527706in}{5.394341in}}%
\pgfpathlineto{\pgfqpoint{5.532332in}{5.396863in}}%
\pgfpathlineto{\pgfqpoint{5.538737in}{5.399362in}}%
\pgfpathlineto{\pgfqpoint{5.543419in}{5.401836in}}%
\pgfpathlineto{\pgfqpoint{5.545374in}{5.404286in}}%
\pgfpathlineto{\pgfqpoint{5.547421in}{5.409119in}}%
\pgfpathlineto{\pgfqpoint{5.547706in}{5.411502in}}%
\pgfpathlineto{\pgfqpoint{5.550803in}{5.413863in}}%
\pgfpathlineto{\pgfqpoint{5.552558in}{5.416203in}}%
\pgfpathlineto{\pgfqpoint{5.553691in}{5.420820in}}%
\pgfpathlineto{\pgfqpoint{5.556587in}{5.423099in}}%
\pgfpathlineto{\pgfqpoint{5.562038in}{5.425358in}}%
\pgfpathlineto{\pgfqpoint{5.577972in}{5.429818in}}%
\pgfpathlineto{\pgfqpoint{5.583043in}{5.438516in}}%
\pgfpathlineto{\pgfqpoint{5.583531in}{5.440647in}}%
\pgfpathlineto{\pgfqpoint{5.585908in}{5.444857in}}%
\pgfpathlineto{\pgfqpoint{5.586549in}{5.446937in}}%
\pgfpathlineto{\pgfqpoint{5.588780in}{5.451049in}}%
\pgfpathlineto{\pgfqpoint{5.591765in}{5.453081in}}%
\pgfpathlineto{\pgfqpoint{5.601308in}{5.457099in}}%
\pgfpathlineto{\pgfqpoint{5.605465in}{5.463016in}}%
\pgfpathlineto{\pgfqpoint{5.605695in}{5.464959in}}%
\pgfpathlineto{\pgfqpoint{5.607568in}{5.466889in}}%
\pgfpathlineto{\pgfqpoint{5.608043in}{5.468804in}}%
\pgfpathlineto{\pgfqpoint{5.609438in}{5.470706in}}%
\pgfpathlineto{\pgfqpoint{5.611853in}{5.472595in}}%
\pgfpathlineto{\pgfqpoint{5.617029in}{5.480021in}}%
\pgfpathlineto{\pgfqpoint{5.621363in}{5.481846in}}%
\pgfpathlineto{\pgfqpoint{5.621584in}{5.483658in}}%
\pgfpathlineto{\pgfqpoint{5.640285in}{5.487248in}}%
\pgfpathlineto{\pgfqpoint{5.640725in}{5.489025in}}%
\pgfpathlineto{\pgfqpoint{5.642601in}{5.490791in}}%
\pgfpathlineto{\pgfqpoint{5.649768in}{5.494288in}}%
\pgfpathlineto{\pgfqpoint{5.651423in}{5.497742in}}%
\pgfpathlineto{\pgfqpoint{5.655890in}{5.501152in}}%
\pgfpathlineto{\pgfqpoint{5.658416in}{5.502842in}}%
\pgfpathlineto{\pgfqpoint{5.659077in}{5.506190in}}%
\pgfpathlineto{\pgfqpoint{5.664349in}{5.511138in}}%
\pgfpathlineto{\pgfqpoint{5.664541in}{5.512768in}}%
\pgfpathlineto{\pgfqpoint{5.668541in}{5.515999in}}%
\pgfpathlineto{\pgfqpoint{5.670943in}{5.517600in}}%
\pgfpathlineto{\pgfqpoint{5.678080in}{5.519193in}}%
\pgfpathlineto{\pgfqpoint{5.687623in}{5.522351in}}%
\pgfpathlineto{\pgfqpoint{5.693674in}{5.523917in}}%
\pgfpathlineto{\pgfqpoint{5.694507in}{5.528563in}}%
\pgfpathlineto{\pgfqpoint{5.695568in}{5.531618in}}%
\pgfpathlineto{\pgfqpoint{5.697842in}{5.533134in}}%
\pgfpathlineto{\pgfqpoint{5.698731in}{5.534641in}}%
\pgfpathlineto{\pgfqpoint{5.699381in}{5.537632in}}%
\pgfpathlineto{\pgfqpoint{5.700642in}{5.539115in}}%
\pgfpathlineto{\pgfqpoint{5.706938in}{5.542060in}}%
\pgfpathlineto{\pgfqpoint{5.711093in}{5.546420in}}%
\pgfpathlineto{\pgfqpoint{5.715311in}{5.549291in}}%
\pgfpathlineto{\pgfqpoint{5.716221in}{5.550716in}}%
\pgfpathlineto{\pgfqpoint{5.718532in}{5.552133in}}%
\pgfpathlineto{\pgfqpoint{5.721153in}{5.556345in}}%
\pgfpathlineto{\pgfqpoint{5.722026in}{5.559119in}}%
\pgfpathlineto{\pgfqpoint{5.722805in}{5.561867in}}%
\pgfpathlineto{\pgfqpoint{5.722843in}{5.563232in}}%
\pgfpathlineto{\pgfqpoint{5.727866in}{5.568626in}}%
\pgfpathlineto{\pgfqpoint{5.729728in}{5.569960in}}%
\pgfpathlineto{\pgfqpoint{5.730615in}{5.571287in}}%
\pgfpathlineto{\pgfqpoint{5.731259in}{5.575234in}}%
\pgfpathlineto{\pgfqpoint{5.738142in}{5.579129in}}%
\pgfpathlineto{\pgfqpoint{5.741040in}{5.584244in}}%
\pgfpathlineto{\pgfqpoint{5.753300in}{5.595445in}}%
\pgfpathlineto{\pgfqpoint{5.754963in}{5.596665in}}%
\pgfpathlineto{\pgfqpoint{5.756478in}{5.599089in}}%
\pgfpathlineto{\pgfqpoint{5.761679in}{5.602690in}}%
\pgfpathlineto{\pgfqpoint{5.764042in}{5.606249in}}%
\pgfpathlineto{\pgfqpoint{5.767511in}{5.614398in}}%
\pgfpathlineto{\pgfqpoint{5.769066in}{5.617827in}}%
\pgfpathlineto{\pgfqpoint{5.771317in}{5.618961in}}%
\pgfpathlineto{\pgfqpoint{5.776466in}{5.620092in}}%
\pgfpathlineto{\pgfqpoint{5.778252in}{5.621218in}}%
\pgfpathlineto{\pgfqpoint{5.782521in}{5.627894in}}%
\pgfpathlineto{\pgfqpoint{5.784113in}{5.628993in}}%
\pgfpathlineto{\pgfqpoint{5.784464in}{5.630089in}}%
\pgfpathlineto{\pgfqpoint{5.786765in}{5.631180in}}%
\pgfpathlineto{\pgfqpoint{5.788268in}{5.633353in}}%
\pgfpathlineto{\pgfqpoint{5.791229in}{5.635511in}}%
\pgfpathlineto{\pgfqpoint{5.794001in}{5.637654in}}%
\pgfpathlineto{\pgfqpoint{5.799849in}{5.640843in}}%
\pgfpathlineto{\pgfqpoint{5.805640in}{5.645048in}}%
\pgfpathlineto{\pgfqpoint{5.809975in}{5.647130in}}%
\pgfpathlineto{\pgfqpoint{5.813252in}{5.652279in}}%
\pgfpathlineto{\pgfqpoint{5.817232in}{5.655330in}}%
\pgfpathlineto{\pgfqpoint{5.819453in}{5.661352in}}%
\pgfpathlineto{\pgfqpoint{5.825010in}{5.664323in}}%
\pgfpathlineto{\pgfqpoint{5.825860in}{5.665308in}}%
\pgfpathlineto{\pgfqpoint{5.833719in}{5.668245in}}%
\pgfpathlineto{\pgfqpoint{5.836516in}{5.670189in}}%
\pgfpathlineto{\pgfqpoint{5.838106in}{5.674046in}}%
\pgfpathlineto{\pgfqpoint{5.840147in}{5.675958in}}%
\pgfpathlineto{\pgfqpoint{5.842750in}{5.678807in}}%
\pgfpathlineto{\pgfqpoint{5.849141in}{5.681633in}}%
\pgfpathlineto{\pgfqpoint{5.850939in}{5.683505in}}%
\pgfpathlineto{\pgfqpoint{5.856032in}{5.686294in}}%
\pgfpathlineto{\pgfqpoint{5.856200in}{5.687219in}}%
\pgfpathlineto{\pgfqpoint{5.858557in}{5.689980in}}%
\pgfpathlineto{\pgfqpoint{5.858588in}{5.690895in}}%
\pgfpathlineto{\pgfqpoint{5.862155in}{5.692720in}}%
\pgfpathlineto{\pgfqpoint{5.866620in}{5.695439in}}%
\pgfpathlineto{\pgfqpoint{5.867614in}{5.697241in}}%
\pgfpathlineto{\pgfqpoint{5.870396in}{5.698139in}}%
\pgfpathlineto{\pgfqpoint{5.873478in}{5.701708in}}%
\pgfpathlineto{\pgfqpoint{5.874649in}{5.702595in}}%
\pgfpathlineto{\pgfqpoint{5.880029in}{5.704362in}}%
\pgfpathlineto{\pgfqpoint{5.880784in}{5.706998in}}%
\pgfpathlineto{\pgfqpoint{5.882989in}{5.709616in}}%
\pgfpathlineto{\pgfqpoint{5.886982in}{5.713939in}}%
\pgfpathlineto{\pgfqpoint{5.887298in}{5.714798in}}%
\pgfpathlineto{\pgfqpoint{5.888261in}{5.715655in}}%
\pgfpathlineto{\pgfqpoint{5.894562in}{5.718215in}}%
\pgfpathlineto{\pgfqpoint{5.896486in}{5.719912in}}%
\pgfpathlineto{\pgfqpoint{5.896583in}{5.720758in}}%
\pgfpathlineto{\pgfqpoint{5.899638in}{5.723285in}}%
\pgfpathlineto{\pgfqpoint{5.902155in}{5.727461in}}%
\pgfpathlineto{\pgfqpoint{5.902398in}{5.729119in}}%
\pgfpathlineto{\pgfqpoint{5.903061in}{5.729945in}}%
\pgfpathlineto{\pgfqpoint{5.904872in}{5.730770in}}%
\pgfpathlineto{\pgfqpoint{5.905124in}{5.731594in}}%
\pgfpathlineto{\pgfqpoint{5.908771in}{5.733235in}}%
\pgfpathlineto{\pgfqpoint{5.908840in}{5.734053in}}%
\pgfpathlineto{\pgfqpoint{5.913051in}{5.735685in}}%
\pgfpathlineto{\pgfqpoint{5.913905in}{5.737311in}}%
\pgfpathlineto{\pgfqpoint{5.914203in}{5.738930in}}%
\pgfpathlineto{\pgfqpoint{5.916226in}{5.741347in}}%
\pgfpathlineto{\pgfqpoint{5.916605in}{5.744548in}}%
\pgfpathlineto{\pgfqpoint{5.918024in}{5.746139in}}%
\pgfpathlineto{\pgfqpoint{5.919348in}{5.747725in}}%
\pgfpathlineto{\pgfqpoint{5.923210in}{5.756345in}}%
\pgfpathlineto{\pgfqpoint{5.924475in}{5.757120in}}%
\pgfpathlineto{\pgfqpoint{5.926955in}{5.757894in}}%
\pgfpathlineto{\pgfqpoint{5.928110in}{5.760209in}}%
\pgfpathlineto{\pgfqpoint{5.930489in}{5.761745in}}%
\pgfpathlineto{\pgfqpoint{5.932051in}{5.764039in}}%
\pgfpathlineto{\pgfqpoint{5.934054in}{5.767081in}}%
\pgfpathlineto{\pgfqpoint{5.937267in}{5.770104in}}%
\pgfpathlineto{\pgfqpoint{5.938894in}{5.772358in}}%
\pgfpathlineto{\pgfqpoint{5.940354in}{5.773855in}}%
\pgfpathlineto{\pgfqpoint{5.943247in}{5.779057in}}%
\pgfpathlineto{\pgfqpoint{5.944883in}{5.779796in}}%
\pgfpathlineto{\pgfqpoint{5.947974in}{5.780534in}}%
\pgfpathlineto{\pgfqpoint{5.949081in}{5.782740in}}%
\pgfpathlineto{\pgfqpoint{5.951017in}{5.784206in}}%
\pgfpathlineto{\pgfqpoint{5.952245in}{5.787125in}}%
\pgfpathlineto{\pgfqpoint{5.952930in}{5.789303in}}%
\pgfpathlineto{\pgfqpoint{5.953127in}{5.790027in}}%
\pgfpathlineto{\pgfqpoint{5.954332in}{5.790750in}}%
\pgfpathlineto{\pgfqpoint{5.960656in}{5.792193in}}%
\pgfpathlineto{\pgfqpoint{5.960739in}{5.792913in}}%
\pgfpathlineto{\pgfqpoint{5.962458in}{5.794351in}}%
\pgfpathlineto{\pgfqpoint{5.964858in}{5.797214in}}%
\pgfpathlineto{\pgfqpoint{5.965249in}{5.798639in}}%
\pgfpathlineto{\pgfqpoint{5.965934in}{5.799351in}}%
\pgfpathlineto{\pgfqpoint{5.968399in}{5.800771in}}%
\pgfpathlineto{\pgfqpoint{5.969335in}{5.803601in}}%
\pgfpathlineto{\pgfqpoint{5.971613in}{5.805011in}}%
\pgfpathlineto{\pgfqpoint{5.973703in}{5.806417in}}%
\pgfpathlineto{\pgfqpoint{5.974819in}{5.809918in}}%
\pgfpathlineto{\pgfqpoint{5.975656in}{5.810615in}}%
\pgfpathlineto{\pgfqpoint{5.979383in}{5.812008in}}%
\pgfpathlineto{\pgfqpoint{5.981344in}{5.814784in}}%
\pgfpathlineto{\pgfqpoint{5.985093in}{5.818236in}}%
\pgfpathlineto{\pgfqpoint{5.986585in}{5.820299in}}%
\pgfpathlineto{\pgfqpoint{5.987371in}{5.822354in}}%
\pgfpathlineto{\pgfqpoint{5.988957in}{5.823721in}}%
\pgfpathlineto{\pgfqpoint{5.990286in}{5.825085in}}%
\pgfpathlineto{\pgfqpoint{5.991840in}{5.826446in}}%
\pgfpathlineto{\pgfqpoint{5.992924in}{5.827804in}}%
\pgfpathlineto{\pgfqpoint{5.995822in}{5.829836in}}%
\pgfpathlineto{\pgfqpoint{5.996553in}{5.831188in}}%
\pgfpathlineto{\pgfqpoint{5.998227in}{5.833210in}}%
\pgfpathlineto{\pgfqpoint{6.001192in}{5.837907in}}%
\pgfpathlineto{\pgfqpoint{6.002129in}{5.839243in}}%
\pgfpathlineto{\pgfqpoint{6.003113in}{5.840577in}}%
\pgfpathlineto{\pgfqpoint{6.004427in}{5.843238in}}%
\pgfpathlineto{\pgfqpoint{6.010712in}{5.845228in}}%
\pgfpathlineto{\pgfqpoint{6.012382in}{5.848533in}}%
\pgfpathlineto{\pgfqpoint{6.014292in}{5.849851in}}%
\pgfpathlineto{\pgfqpoint{6.016837in}{5.853138in}}%
\pgfpathlineto{\pgfqpoint{6.020839in}{5.855759in}}%
\pgfpathlineto{\pgfqpoint{6.021922in}{5.857066in}}%
\pgfpathlineto{\pgfqpoint{6.024126in}{5.858372in}}%
\pgfpathlineto{\pgfqpoint{6.025089in}{5.860977in}}%
\pgfpathlineto{\pgfqpoint{6.027544in}{5.862927in}}%
\pgfpathlineto{\pgfqpoint{6.030176in}{5.864224in}}%
\pgfpathlineto{\pgfqpoint{6.030625in}{5.865520in}}%
\pgfpathlineto{\pgfqpoint{6.033419in}{5.866814in}}%
\pgfpathlineto{\pgfqpoint{6.034310in}{5.870042in}}%
\pgfpathlineto{\pgfqpoint{6.034539in}{5.871331in}}%
\pgfpathlineto{\pgfqpoint{6.038567in}{5.874546in}}%
\pgfpathlineto{\pgfqpoint{6.041438in}{5.877112in}}%
\pgfpathlineto{\pgfqpoint{6.043865in}{5.879033in}}%
\pgfpathlineto{\pgfqpoint{6.048029in}{5.880312in}}%
\pgfpathlineto{\pgfqpoint{6.052960in}{5.886689in}}%
\pgfpathlineto{\pgfqpoint{6.057556in}{5.889867in}}%
\pgfpathlineto{\pgfqpoint{6.057789in}{5.890502in}}%
\pgfpathlineto{\pgfqpoint{6.059597in}{5.891771in}}%
\pgfpathlineto{\pgfqpoint{6.060045in}{5.892405in}}%
\pgfpathlineto{\pgfqpoint{6.062326in}{5.893673in}}%
\pgfpathlineto{\pgfqpoint{6.064655in}{5.897471in}}%
\pgfpathlineto{\pgfqpoint{6.067716in}{5.898735in}}%
\pgfpathlineto{\pgfqpoint{6.069274in}{5.900631in}}%
\pgfpathlineto{\pgfqpoint{6.072182in}{5.903155in}}%
\pgfpathlineto{\pgfqpoint{6.075986in}{5.907567in}}%
\pgfpathlineto{\pgfqpoint{6.077441in}{5.910086in}}%
\pgfpathlineto{\pgfqpoint{6.078322in}{5.911344in}}%
\pgfpathlineto{\pgfqpoint{6.082166in}{5.913860in}}%
\pgfpathlineto{\pgfqpoint{6.085254in}{5.917631in}}%
\pgfpathlineto{\pgfqpoint{6.089461in}{5.920773in}}%
\pgfpathlineto{\pgfqpoint{6.090803in}{5.922029in}}%
\pgfpathlineto{\pgfqpoint{6.092408in}{5.923285in}}%
\pgfpathlineto{\pgfqpoint{6.094676in}{5.925170in}}%
\pgfpathlineto{\pgfqpoint{6.097815in}{5.926426in}}%
\pgfpathlineto{\pgfqpoint{6.099579in}{5.928310in}}%
\pgfpathlineto{\pgfqpoint{6.100068in}{5.929566in}}%
\pgfpathlineto{\pgfqpoint{6.103055in}{5.933336in}}%
\pgfpathlineto{\pgfqpoint{6.103526in}{5.934594in}}%
\pgfpathlineto{\pgfqpoint{6.109821in}{5.940255in}}%
\pgfpathlineto{\pgfqpoint{6.110763in}{5.941514in}}%
\pgfpathlineto{\pgfqpoint{6.113549in}{5.944664in}}%
\pgfpathlineto{\pgfqpoint{6.115565in}{5.945925in}}%
\pgfpathlineto{\pgfqpoint{6.116271in}{5.947818in}}%
\pgfpathlineto{\pgfqpoint{6.117034in}{5.949081in}}%
\pgfpathlineto{\pgfqpoint{6.118881in}{5.950345in}}%
\pgfpathlineto{\pgfqpoint{6.120424in}{5.954141in}}%
\pgfpathlineto{\pgfqpoint{6.121160in}{5.955408in}}%
\pgfpathlineto{\pgfqpoint{6.121941in}{5.956676in}}%
\pgfpathlineto{\pgfqpoint{6.123031in}{5.957945in}}%
\pgfpathlineto{\pgfqpoint{6.124176in}{5.960486in}}%
\pgfpathlineto{\pgfqpoint{6.127545in}{5.961759in}}%
\pgfpathlineto{\pgfqpoint{6.128438in}{5.963669in}}%
\pgfpathlineto{\pgfqpoint{6.130910in}{5.964945in}}%
\pgfpathlineto{\pgfqpoint{6.133374in}{5.966222in}}%
\pgfpathlineto{\pgfqpoint{6.134150in}{5.968780in}}%
\pgfpathlineto{\pgfqpoint{6.136740in}{5.970702in}}%
\pgfpathlineto{\pgfqpoint{6.138907in}{5.973913in}}%
\pgfpathlineto{\pgfqpoint{6.142233in}{5.975201in}}%
\pgfpathlineto{\pgfqpoint{6.142824in}{5.977136in}}%
\pgfpathlineto{\pgfqpoint{6.147021in}{5.979074in}}%
\pgfpathlineto{\pgfqpoint{6.152706in}{5.983615in}}%
\pgfpathlineto{\pgfqpoint{6.155032in}{5.988836in}}%
\pgfpathlineto{\pgfqpoint{6.156300in}{5.990803in}}%
\pgfpathlineto{\pgfqpoint{6.157671in}{5.992118in}}%
\pgfpathlineto{\pgfqpoint{6.158924in}{5.994095in}}%
\pgfpathlineto{\pgfqpoint{6.163603in}{6.000061in}}%
\pgfpathlineto{\pgfqpoint{6.171081in}{6.006087in}}%
\pgfpathlineto{\pgfqpoint{6.174500in}{6.010141in}}%
\pgfpathlineto{\pgfqpoint{6.175676in}{6.012862in}}%
\pgfpathlineto{\pgfqpoint{6.176251in}{6.014227in}}%
\pgfpathlineto{\pgfqpoint{6.176592in}{6.014912in}}%
\pgfpathlineto{\pgfqpoint{6.178080in}{6.015597in}}%
\pgfpathlineto{\pgfqpoint{6.181164in}{6.016283in}}%
\pgfpathlineto{\pgfqpoint{6.181279in}{6.016970in}}%
\pgfpathlineto{\pgfqpoint{6.186391in}{6.020421in}}%
\pgfpathlineto{\pgfqpoint{6.188975in}{6.021809in}}%
\pgfpathlineto{\pgfqpoint{6.191743in}{6.022504in}}%
\pgfpathlineto{\pgfqpoint{6.194171in}{6.028815in}}%
\pgfpathlineto{\pgfqpoint{6.196200in}{6.030940in}}%
\pgfpathlineto{\pgfqpoint{6.196598in}{6.031651in}}%
\pgfpathlineto{\pgfqpoint{6.198944in}{6.033076in}}%
\pgfpathlineto{\pgfqpoint{6.201335in}{6.035943in}}%
\pgfpathlineto{\pgfqpoint{6.202532in}{6.037385in}}%
\pgfpathlineto{\pgfqpoint{6.205507in}{6.039558in}}%
\pgfpathlineto{\pgfqpoint{6.207728in}{6.041014in}}%
\pgfpathlineto{\pgfqpoint{6.208584in}{6.042476in}}%
\pgfpathlineto{\pgfqpoint{6.212373in}{6.045419in}}%
\pgfpathlineto{\pgfqpoint{6.213208in}{6.046159in}}%
\pgfpathlineto{\pgfqpoint{6.215710in}{6.047643in}}%
\pgfpathlineto{\pgfqpoint{6.219872in}{6.050632in}}%
\pgfpathlineto{\pgfqpoint{6.222099in}{6.053649in}}%
\pgfpathlineto{\pgfqpoint{6.225663in}{6.055930in}}%
\pgfpathlineto{\pgfqpoint{6.226900in}{6.057461in}}%
\pgfpathlineto{\pgfqpoint{6.228940in}{6.059000in}}%
\pgfpathlineto{\pgfqpoint{6.229078in}{6.059772in}}%
\pgfpathlineto{\pgfqpoint{6.231403in}{6.061323in}}%
\pgfpathlineto{\pgfqpoint{6.233515in}{6.064451in}}%
\pgfpathlineto{\pgfqpoint{6.234885in}{6.068410in}}%
\pgfpathlineto{\pgfqpoint{6.236290in}{6.070813in}}%
\pgfpathlineto{\pgfqpoint{6.237576in}{6.072428in}}%
\pgfpathlineto{\pgfqpoint{6.239339in}{6.074052in}}%
\pgfpathlineto{\pgfqpoint{6.240624in}{6.077333in}}%
\pgfpathlineto{\pgfqpoint{6.241294in}{6.078990in}}%
\pgfpathlineto{\pgfqpoint{6.243749in}{6.081496in}}%
\pgfpathlineto{\pgfqpoint{6.244975in}{6.084029in}}%
\pgfpathlineto{\pgfqpoint{6.246957in}{6.085733in}}%
\pgfpathlineto{\pgfqpoint{6.248439in}{6.087450in}}%
\pgfpathlineto{\pgfqpoint{6.250338in}{6.089180in}}%
\pgfpathlineto{\pgfqpoint{6.252626in}{6.090923in}}%
\pgfpathlineto{\pgfqpoint{6.255285in}{6.092680in}}%
\pgfpathlineto{\pgfqpoint{6.257804in}{6.096238in}}%
\pgfpathlineto{\pgfqpoint{6.260484in}{6.098039in}}%
\pgfpathlineto{\pgfqpoint{6.260785in}{6.099857in}}%
\pgfpathlineto{\pgfqpoint{6.264068in}{6.104472in}}%
\pgfpathlineto{\pgfqpoint{6.265447in}{6.106349in}}%
\pgfpathlineto{\pgfqpoint{6.277792in}{6.118017in}}%
\pgfpathlineto{\pgfqpoint{6.281081in}{6.122080in}}%
\pgfpathlineto{\pgfqpoint{6.283270in}{6.123110in}}%
\pgfpathlineto{\pgfqpoint{6.283680in}{6.124147in}}%
\pgfpathlineto{\pgfqpoint{6.286918in}{6.127297in}}%
\pgfpathlineto{\pgfqpoint{6.287272in}{6.128361in}}%
\pgfpathlineto{\pgfqpoint{6.291345in}{6.129431in}}%
\pgfpathlineto{\pgfqpoint{6.292373in}{6.130508in}}%
\pgfpathlineto{\pgfqpoint{6.293133in}{6.132685in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{6.134699in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{6.134699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758681in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.774382in}{4.542191in}}%
\pgfpathlineto{\pgfqpoint{4.792608in}{4.564352in}}%
\pgfpathlineto{\pgfqpoint{4.796836in}{4.584594in}}%
\pgfpathlineto{\pgfqpoint{4.807487in}{4.603223in}}%
\pgfpathlineto{\pgfqpoint{4.819113in}{4.620480in}}%
\pgfpathlineto{\pgfqpoint{4.831552in}{4.636555in}}%
\pgfpathlineto{\pgfqpoint{4.877569in}{4.651599in}}%
\pgfpathlineto{\pgfqpoint{4.898872in}{4.665738in}}%
\pgfpathlineto{\pgfqpoint{4.900690in}{4.679075in}}%
\pgfpathlineto{\pgfqpoint{4.923298in}{4.691697in}}%
\pgfpathlineto{\pgfqpoint{4.939619in}{4.703678in}}%
\pgfpathlineto{\pgfqpoint{4.950460in}{4.715081in}}%
\pgfpathlineto{\pgfqpoint{4.969137in}{4.725958in}}%
\pgfpathlineto{\pgfqpoint{4.981228in}{4.736357in}}%
\pgfpathlineto{\pgfqpoint{4.987350in}{4.746318in}}%
\pgfpathlineto{\pgfqpoint{4.989051in}{4.773914in}}%
\pgfpathlineto{\pgfqpoint{4.998331in}{4.782444in}}%
\pgfpathlineto{\pgfqpoint{5.003141in}{4.790678in}}%
\pgfpathlineto{\pgfqpoint{5.003389in}{4.798638in}}%
\pgfpathlineto{\pgfqpoint{5.007505in}{4.806340in}}%
\pgfpathlineto{\pgfqpoint{5.012214in}{4.813802in}}%
\pgfpathlineto{\pgfqpoint{5.021973in}{4.828061in}}%
\pgfpathlineto{\pgfqpoint{5.034966in}{4.834885in}}%
\pgfpathlineto{\pgfqpoint{5.055668in}{4.841519in}}%
\pgfpathlineto{\pgfqpoint{5.059259in}{4.847976in}}%
\pgfpathlineto{\pgfqpoint{5.061252in}{4.854263in}}%
\pgfpathlineto{\pgfqpoint{5.061879in}{4.860390in}}%
\pgfpathlineto{\pgfqpoint{5.072636in}{4.872196in}}%
\pgfpathlineto{\pgfqpoint{5.076958in}{4.877889in}}%
\pgfpathlineto{\pgfqpoint{5.085322in}{4.883451in}}%
\pgfpathlineto{\pgfqpoint{5.089736in}{4.888888in}}%
\pgfpathlineto{\pgfqpoint{5.089992in}{4.894206in}}%
\pgfpathlineto{\pgfqpoint{5.094895in}{4.909494in}}%
\pgfpathlineto{\pgfqpoint{5.114498in}{4.919176in}}%
\pgfpathlineto{\pgfqpoint{5.122852in}{4.923877in}}%
\pgfpathlineto{\pgfqpoint{5.123564in}{4.928489in}}%
\pgfpathlineto{\pgfqpoint{5.126056in}{4.933015in}}%
\pgfpathlineto{\pgfqpoint{5.134657in}{4.941825in}}%
\pgfpathlineto{\pgfqpoint{5.140989in}{4.950328in}}%
\pgfpathlineto{\pgfqpoint{5.143404in}{4.958547in}}%
\pgfpathlineto{\pgfqpoint{5.144758in}{4.970384in}}%
\pgfpathlineto{\pgfqpoint{5.146098in}{4.974206in}}%
\pgfpathlineto{\pgfqpoint{5.165859in}{4.977971in}}%
\pgfpathlineto{\pgfqpoint{5.176897in}{4.981679in}}%
\pgfpathlineto{\pgfqpoint{5.178762in}{4.985332in}}%
\pgfpathlineto{\pgfqpoint{5.186503in}{4.992482in}}%
\pgfpathlineto{\pgfqpoint{5.188959in}{4.995981in}}%
\pgfpathlineto{\pgfqpoint{5.191141in}{5.002835in}}%
\pgfpathlineto{\pgfqpoint{5.192786in}{5.006192in}}%
\pgfpathlineto{\pgfqpoint{5.199947in}{5.009506in}}%
\pgfpathlineto{\pgfqpoint{5.204940in}{5.012776in}}%
\pgfpathlineto{\pgfqpoint{5.207364in}{5.016003in}}%
\pgfpathlineto{\pgfqpoint{5.210120in}{5.022337in}}%
\pgfpathlineto{\pgfqpoint{5.212389in}{5.025445in}}%
\pgfpathlineto{\pgfqpoint{5.234903in}{5.043329in}}%
\pgfpathlineto{\pgfqpoint{5.236597in}{5.046190in}}%
\pgfpathlineto{\pgfqpoint{5.237538in}{5.049020in}}%
\pgfpathlineto{\pgfqpoint{5.237696in}{5.051819in}}%
\pgfpathlineto{\pgfqpoint{5.239332in}{5.054587in}}%
\pgfpathlineto{\pgfqpoint{5.240294in}{5.057325in}}%
\pgfpathlineto{\pgfqpoint{5.240383in}{5.060034in}}%
\pgfpathlineto{\pgfqpoint{5.242541in}{5.065367in}}%
\pgfpathlineto{\pgfqpoint{5.242893in}{5.067993in}}%
\pgfpathlineto{\pgfqpoint{5.248471in}{5.073165in}}%
\pgfpathlineto{\pgfqpoint{5.250352in}{5.075713in}}%
\pgfpathlineto{\pgfqpoint{5.254837in}{5.080733in}}%
\pgfpathlineto{\pgfqpoint{5.255764in}{5.083207in}}%
\pgfpathlineto{\pgfqpoint{5.260937in}{5.088085in}}%
\pgfpathlineto{\pgfqpoint{5.264318in}{5.092873in}}%
\pgfpathlineto{\pgfqpoint{5.267584in}{5.097574in}}%
\pgfpathlineto{\pgfqpoint{5.274224in}{5.102192in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{5.104471in}}%
\pgfpathlineto{\pgfqpoint{5.277694in}{5.108969in}}%
\pgfpathlineto{\pgfqpoint{5.279053in}{5.111189in}}%
\pgfpathlineto{\pgfqpoint{5.285288in}{5.113391in}}%
\pgfpathlineto{\pgfqpoint{5.288980in}{5.115575in}}%
\pgfpathlineto{\pgfqpoint{5.289295in}{5.117740in}}%
\pgfpathlineto{\pgfqpoint{5.293384in}{5.119888in}}%
\pgfpathlineto{\pgfqpoint{5.299019in}{5.122018in}}%
\pgfpathlineto{\pgfqpoint{5.306226in}{5.124132in}}%
\pgfpathlineto{\pgfqpoint{5.310632in}{5.130372in}}%
\pgfpathlineto{\pgfqpoint{5.312050in}{5.134453in}}%
\pgfpathlineto{\pgfqpoint{5.313481in}{5.136469in}}%
\pgfpathlineto{\pgfqpoint{5.321255in}{5.138471in}}%
\pgfpathlineto{\pgfqpoint{5.326077in}{5.140458in}}%
\pgfpathlineto{\pgfqpoint{5.328405in}{5.146331in}}%
\pgfpathlineto{\pgfqpoint{5.330237in}{5.148260in}}%
\pgfpathlineto{\pgfqpoint{5.331298in}{5.152078in}}%
\pgfpathlineto{\pgfqpoint{5.335650in}{5.157705in}}%
\pgfpathlineto{\pgfqpoint{5.335821in}{5.161392in}}%
\pgfpathlineto{\pgfqpoint{5.336964in}{5.163217in}}%
\pgfpathlineto{\pgfqpoint{5.339570in}{5.165030in}}%
\pgfpathlineto{\pgfqpoint{5.340233in}{5.166831in}}%
\pgfpathlineto{\pgfqpoint{5.343733in}{5.168620in}}%
\pgfpathlineto{\pgfqpoint{5.351012in}{5.170397in}}%
\pgfpathlineto{\pgfqpoint{5.353863in}{5.173917in}}%
\pgfpathlineto{\pgfqpoint{5.357000in}{5.175660in}}%
\pgfpathlineto{\pgfqpoint{5.359707in}{5.179113in}}%
\pgfpathlineto{\pgfqpoint{5.359893in}{5.180824in}}%
\pgfpathlineto{\pgfqpoint{5.363636in}{5.184213in}}%
\pgfpathlineto{\pgfqpoint{5.366695in}{5.185893in}}%
\pgfpathlineto{\pgfqpoint{5.369041in}{5.189221in}}%
\pgfpathlineto{\pgfqpoint{5.370118in}{5.192509in}}%
\pgfpathlineto{\pgfqpoint{5.371786in}{5.195760in}}%
\pgfpathlineto{\pgfqpoint{5.375850in}{5.198972in}}%
\pgfpathlineto{\pgfqpoint{5.377764in}{5.202148in}}%
\pgfpathlineto{\pgfqpoint{5.381525in}{5.206846in}}%
\pgfpathlineto{\pgfqpoint{5.391675in}{5.214505in}}%
\pgfpathlineto{\pgfqpoint{5.392273in}{5.217512in}}%
\pgfpathlineto{\pgfqpoint{5.394181in}{5.221963in}}%
\pgfpathlineto{\pgfqpoint{5.396139in}{5.223431in}}%
\pgfpathlineto{\pgfqpoint{5.397353in}{5.226346in}}%
\pgfpathlineto{\pgfqpoint{5.398523in}{5.227792in}}%
\pgfpathlineto{\pgfqpoint{5.402582in}{5.230663in}}%
\pgfpathlineto{\pgfqpoint{5.403053in}{5.233505in}}%
\pgfpathlineto{\pgfqpoint{5.404596in}{5.237717in}}%
\pgfpathlineto{\pgfqpoint{5.405304in}{5.243239in}}%
\pgfpathlineto{\pgfqpoint{5.405805in}{5.244603in}}%
\pgfpathlineto{\pgfqpoint{5.409522in}{5.247313in}}%
\pgfpathlineto{\pgfqpoint{5.413953in}{5.255296in}}%
\pgfpathlineto{\pgfqpoint{5.415335in}{5.256606in}}%
\pgfpathlineto{\pgfqpoint{5.415619in}{5.260501in}}%
\pgfpathlineto{\pgfqpoint{5.418365in}{5.263069in}}%
\pgfpathlineto{\pgfqpoint{5.418602in}{5.264345in}}%
\pgfpathlineto{\pgfqpoint{5.426048in}{5.266881in}}%
\pgfpathlineto{\pgfqpoint{5.427739in}{5.270646in}}%
\pgfpathlineto{\pgfqpoint{5.429718in}{5.271890in}}%
\pgfpathlineto{\pgfqpoint{5.431878in}{5.280461in}}%
\pgfpathlineto{\pgfqpoint{5.440591in}{5.288798in}}%
\pgfpathlineto{\pgfqpoint{5.445584in}{5.300333in}}%
\pgfpathlineto{\pgfqpoint{5.448610in}{5.303712in}}%
\pgfpathlineto{\pgfqpoint{5.449210in}{5.308163in}}%
\pgfpathlineto{\pgfqpoint{5.450329in}{5.309266in}}%
\pgfpathlineto{\pgfqpoint{5.454148in}{5.311460in}}%
\pgfpathlineto{\pgfqpoint{5.455414in}{5.313640in}}%
\pgfpathlineto{\pgfqpoint{5.456079in}{5.316882in}}%
\pgfpathlineto{\pgfqpoint{5.460306in}{5.319026in}}%
\pgfpathlineto{\pgfqpoint{5.462856in}{5.321155in}}%
\pgfpathlineto{\pgfqpoint{5.469566in}{5.326419in}}%
\pgfpathlineto{\pgfqpoint{5.470398in}{5.329538in}}%
\pgfpathlineto{\pgfqpoint{5.473742in}{5.331600in}}%
\pgfpathlineto{\pgfqpoint{5.475337in}{5.335688in}}%
\pgfpathlineto{\pgfqpoint{5.475507in}{5.336702in}}%
\pgfpathlineto{\pgfqpoint{5.476756in}{5.337713in}}%
\pgfpathlineto{\pgfqpoint{5.481218in}{5.339726in}}%
\pgfpathlineto{\pgfqpoint{5.486101in}{5.342724in}}%
\pgfpathlineto{\pgfqpoint{5.488464in}{5.343717in}}%
\pgfpathlineto{\pgfqpoint{5.492819in}{5.344707in}}%
\pgfpathlineto{\pgfqpoint{5.494774in}{5.346680in}}%
\pgfpathlineto{\pgfqpoint{5.499170in}{5.348640in}}%
\pgfpathlineto{\pgfqpoint{5.500287in}{5.349617in}}%
\pgfpathlineto{\pgfqpoint{5.500296in}{5.350590in}}%
\pgfpathlineto{\pgfqpoint{5.502091in}{5.352529in}}%
\pgfpathlineto{\pgfqpoint{5.505289in}{5.354457in}}%
\pgfpathlineto{\pgfqpoint{5.506325in}{5.356375in}}%
\pgfpathlineto{\pgfqpoint{5.507017in}{5.358282in}}%
\pgfpathlineto{\pgfqpoint{5.508393in}{5.359231in}}%
\pgfpathlineto{\pgfqpoint{5.509517in}{5.361123in}}%
\pgfpathlineto{\pgfqpoint{5.511820in}{5.363005in}}%
\pgfpathlineto{\pgfqpoint{5.512952in}{5.364876in}}%
\pgfpathlineto{\pgfqpoint{5.518071in}{5.366738in}}%
\pgfpathlineto{\pgfqpoint{5.518379in}{5.367666in}}%
\pgfpathlineto{\pgfqpoint{5.523148in}{5.373180in}}%
\pgfpathlineto{\pgfqpoint{5.524088in}{5.375907in}}%
\pgfpathlineto{\pgfqpoint{5.529421in}{5.377713in}}%
\pgfpathlineto{\pgfqpoint{5.530886in}{5.380406in}}%
\pgfpathlineto{\pgfqpoint{5.532506in}{5.383966in}}%
\pgfpathlineto{\pgfqpoint{5.537752in}{5.387493in}}%
\pgfpathlineto{\pgfqpoint{5.538701in}{5.388370in}}%
\pgfpathlineto{\pgfqpoint{5.540676in}{5.389244in}}%
\pgfpathlineto{\pgfqpoint{5.541146in}{5.390117in}}%
\pgfpathlineto{\pgfqpoint{5.542411in}{5.390987in}}%
\pgfpathlineto{\pgfqpoint{5.547444in}{5.392723in}}%
\pgfpathlineto{\pgfqpoint{5.548691in}{5.394450in}}%
\pgfpathlineto{\pgfqpoint{5.554956in}{5.397027in}}%
\pgfpathlineto{\pgfqpoint{5.556090in}{5.398735in}}%
\pgfpathlineto{\pgfqpoint{5.565318in}{5.405495in}}%
\pgfpathlineto{\pgfqpoint{5.565937in}{5.408000in}}%
\pgfpathlineto{\pgfqpoint{5.567589in}{5.411317in}}%
\pgfpathlineto{\pgfqpoint{5.575295in}{5.415425in}}%
\pgfpathlineto{\pgfqpoint{5.577210in}{5.417057in}}%
\pgfpathlineto{\pgfqpoint{5.579146in}{5.418682in}}%
\pgfpathlineto{\pgfqpoint{5.579536in}{5.419493in}}%
\pgfpathlineto{\pgfqpoint{5.583587in}{5.421109in}}%
\pgfpathlineto{\pgfqpoint{5.584321in}{5.422718in}}%
\pgfpathlineto{\pgfqpoint{5.589671in}{5.428305in}}%
\pgfpathlineto{\pgfqpoint{5.592137in}{5.429887in}}%
\pgfpathlineto{\pgfqpoint{5.592987in}{5.432251in}}%
\pgfpathlineto{\pgfqpoint{5.594388in}{5.433036in}}%
\pgfpathlineto{\pgfqpoint{5.597519in}{5.433820in}}%
\pgfpathlineto{\pgfqpoint{5.598259in}{5.434602in}}%
\pgfpathlineto{\pgfqpoint{5.600096in}{5.435383in}}%
\pgfpathlineto{\pgfqpoint{5.605513in}{5.436162in}}%
\pgfpathlineto{\pgfqpoint{5.607507in}{5.437717in}}%
\pgfpathlineto{\pgfqpoint{5.609875in}{5.440039in}}%
\pgfpathlineto{\pgfqpoint{5.614021in}{5.442349in}}%
\pgfpathlineto{\pgfqpoint{5.614601in}{5.446173in}}%
\pgfpathlineto{\pgfqpoint{5.614884in}{5.447694in}}%
\pgfpathlineto{\pgfqpoint{5.617550in}{5.450722in}}%
\pgfpathlineto{\pgfqpoint{5.618098in}{5.451475in}}%
\pgfpathlineto{\pgfqpoint{5.623246in}{5.454478in}}%
\pgfpathlineto{\pgfqpoint{5.624255in}{5.455973in}}%
\pgfpathlineto{\pgfqpoint{5.627020in}{5.457463in}}%
\pgfpathlineto{\pgfqpoint{5.628000in}{5.459689in}}%
\pgfpathlineto{\pgfqpoint{5.629077in}{5.461906in}}%
\pgfpathlineto{\pgfqpoint{5.631308in}{5.464112in}}%
\pgfpathlineto{\pgfqpoint{5.631994in}{5.467768in}}%
\pgfpathlineto{\pgfqpoint{5.634373in}{5.469950in}}%
\pgfpathlineto{\pgfqpoint{5.636956in}{5.472844in}}%
\pgfpathlineto{\pgfqpoint{5.642846in}{5.482852in}}%
\pgfpathlineto{\pgfqpoint{5.646218in}{5.484267in}}%
\pgfpathlineto{\pgfqpoint{5.648455in}{5.488491in}}%
\pgfpathlineto{\pgfqpoint{5.650748in}{5.490591in}}%
\pgfpathlineto{\pgfqpoint{5.654953in}{5.495463in}}%
\pgfpathlineto{\pgfqpoint{5.656307in}{5.498229in}}%
\pgfpathlineto{\pgfqpoint{5.659936in}{5.501670in}}%
\pgfpathlineto{\pgfqpoint{5.664605in}{5.503726in}}%
\pgfpathlineto{\pgfqpoint{5.667392in}{5.509176in}}%
\pgfpathlineto{\pgfqpoint{5.669857in}{5.510531in}}%
\pgfpathlineto{\pgfqpoint{5.670677in}{5.513234in}}%
\pgfpathlineto{\pgfqpoint{5.672162in}{5.514582in}}%
\pgfpathlineto{\pgfqpoint{5.675822in}{5.517270in}}%
\pgfpathlineto{\pgfqpoint{5.676393in}{5.518610in}}%
\pgfpathlineto{\pgfqpoint{5.678686in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{5.682744in}{5.523281in}}%
\pgfpathlineto{\pgfqpoint{5.684383in}{5.524610in}}%
\pgfpathlineto{\pgfqpoint{5.685506in}{5.525937in}}%
\pgfpathlineto{\pgfqpoint{5.688724in}{5.527923in}}%
\pgfpathlineto{\pgfqpoint{5.689386in}{5.529245in}}%
\pgfpathlineto{\pgfqpoint{5.691035in}{5.530564in}}%
\pgfpathlineto{\pgfqpoint{5.691303in}{5.531223in}}%
\pgfpathlineto{\pgfqpoint{5.692743in}{5.532539in}}%
\pgfpathlineto{\pgfqpoint{5.694387in}{5.535166in}}%
\pgfpathlineto{\pgfqpoint{5.695995in}{5.536476in}}%
\pgfpathlineto{\pgfqpoint{5.696232in}{5.537784in}}%
\pgfpathlineto{\pgfqpoint{5.698979in}{5.539743in}}%
\pgfpathlineto{\pgfqpoint{5.700472in}{5.541698in}}%
\pgfpathlineto{\pgfqpoint{5.702744in}{5.543649in}}%
\pgfpathlineto{\pgfqpoint{5.704224in}{5.546244in}}%
\pgfpathlineto{\pgfqpoint{5.704652in}{5.546891in}}%
\pgfpathlineto{\pgfqpoint{5.706709in}{5.548186in}}%
\pgfpathlineto{\pgfqpoint{5.707611in}{5.550769in}}%
\pgfpathlineto{\pgfqpoint{5.709784in}{5.552059in}}%
\pgfpathlineto{\pgfqpoint{5.713796in}{5.556560in}}%
\pgfpathlineto{\pgfqpoint{5.716381in}{5.557843in}}%
\pgfpathlineto{\pgfqpoint{5.716625in}{5.558484in}}%
\pgfpathlineto{\pgfqpoint{5.721896in}{5.562323in}}%
\pgfpathlineto{\pgfqpoint{5.724066in}{5.564238in}}%
\pgfpathlineto{\pgfqpoint{5.726505in}{5.565513in}}%
\pgfpathlineto{\pgfqpoint{5.726818in}{5.566788in}}%
\pgfpathlineto{\pgfqpoint{5.729303in}{5.568697in}}%
\pgfpathlineto{\pgfqpoint{5.729907in}{5.569968in}}%
\pgfpathlineto{\pgfqpoint{5.732377in}{5.571874in}}%
\pgfpathlineto{\pgfqpoint{5.735549in}{5.573143in}}%
\pgfpathlineto{\pgfqpoint{5.736038in}{5.573777in}}%
\pgfpathlineto{\pgfqpoint{5.737760in}{5.575045in}}%
\pgfpathlineto{\pgfqpoint{5.738819in}{5.576945in}}%
\pgfpathlineto{\pgfqpoint{5.741662in}{5.579475in}}%
\pgfpathlineto{\pgfqpoint{5.742332in}{5.580739in}}%
\pgfpathlineto{\pgfqpoint{5.742966in}{5.582002in}}%
\pgfpathlineto{\pgfqpoint{5.748091in}{5.584527in}}%
\pgfpathlineto{\pgfqpoint{5.751912in}{5.585788in}}%
\pgfpathlineto{\pgfqpoint{5.752868in}{5.588309in}}%
\pgfpathlineto{\pgfqpoint{5.754000in}{5.591457in}}%
\pgfpathlineto{\pgfqpoint{5.758823in}{5.595232in}}%
\pgfpathlineto{\pgfqpoint{5.759999in}{5.597118in}}%
\pgfpathlineto{\pgfqpoint{5.764374in}{5.599003in}}%
\pgfpathlineto{\pgfqpoint{5.765700in}{5.600888in}}%
\pgfpathlineto{\pgfqpoint{5.768264in}{5.602773in}}%
\pgfpathlineto{\pgfqpoint{5.771118in}{5.606541in}}%
\pgfpathlineto{\pgfqpoint{5.780109in}{5.610310in}}%
\pgfpathlineto{\pgfqpoint{5.783437in}{5.613451in}}%
\pgfpathlineto{\pgfqpoint{5.783945in}{5.615965in}}%
\pgfpathlineto{\pgfqpoint{5.786007in}{5.620368in}}%
\pgfpathlineto{\pgfqpoint{5.786780in}{5.622256in}}%
\pgfpathlineto{\pgfqpoint{5.787747in}{5.622886in}}%
\pgfpathlineto{\pgfqpoint{5.792116in}{5.624145in}}%
\pgfpathlineto{\pgfqpoint{5.793155in}{5.625406in}}%
\pgfpathlineto{\pgfqpoint{5.793752in}{5.629190in}}%
\pgfpathlineto{\pgfqpoint{5.794584in}{5.631716in}}%
\pgfpathlineto{\pgfqpoint{5.799423in}{5.636779in}}%
\pgfpathlineto{\pgfqpoint{5.800933in}{5.639316in}}%
\pgfpathlineto{\pgfqpoint{5.806089in}{5.645041in}}%
\pgfpathlineto{\pgfqpoint{5.806401in}{5.645679in}}%
\pgfpathlineto{\pgfqpoint{5.808471in}{5.647593in}}%
\pgfpathlineto{\pgfqpoint{5.809772in}{5.648872in}}%
\pgfpathlineto{\pgfqpoint{5.811498in}{5.650151in}}%
\pgfpathlineto{\pgfqpoint{5.815502in}{5.657217in}}%
\pgfpathlineto{\pgfqpoint{5.821406in}{5.661093in}}%
\pgfpathlineto{\pgfqpoint{5.830558in}{5.668245in}}%
\pgfpathlineto{\pgfqpoint{5.838576in}{5.670863in}}%
\pgfpathlineto{\pgfqpoint{5.839219in}{5.673490in}}%
\pgfpathlineto{\pgfqpoint{5.842255in}{5.675466in}}%
\pgfpathlineto{\pgfqpoint{5.843153in}{5.676787in}}%
\pgfpathlineto{\pgfqpoint{5.851224in}{5.682099in}}%
\pgfpathlineto{\pgfqpoint{5.851737in}{5.683435in}}%
\pgfpathlineto{\pgfqpoint{5.854777in}{5.687459in}}%
\pgfpathlineto{\pgfqpoint{5.856816in}{5.691513in}}%
\pgfpathlineto{\pgfqpoint{5.863305in}{5.693552in}}%
\pgfpathlineto{\pgfqpoint{5.866946in}{5.699030in}}%
\pgfpathlineto{\pgfqpoint{5.867333in}{5.701793in}}%
\pgfpathlineto{\pgfqpoint{5.873094in}{5.707370in}}%
\pgfpathlineto{\pgfqpoint{5.880958in}{5.709481in}}%
\pgfpathlineto{\pgfqpoint{5.881411in}{5.710894in}}%
\pgfpathlineto{\pgfqpoint{5.882914in}{5.712312in}}%
\pgfpathlineto{\pgfqpoint{5.885752in}{5.713735in}}%
\pgfpathlineto{\pgfqpoint{5.886369in}{5.715879in}}%
\pgfpathlineto{\pgfqpoint{5.888092in}{5.718757in}}%
\pgfpathlineto{\pgfqpoint{5.888309in}{5.720204in}}%
\pgfpathlineto{\pgfqpoint{5.889772in}{5.721657in}}%
\pgfpathlineto{\pgfqpoint{5.890144in}{5.722386in}}%
\pgfpathlineto{\pgfqpoint{5.894230in}{5.724581in}}%
\pgfpathlineto{\pgfqpoint{5.894794in}{5.726053in}}%
\pgfpathlineto{\pgfqpoint{5.897655in}{5.729015in}}%
\pgfpathlineto{\pgfqpoint{5.898736in}{5.731254in}}%
\pgfpathlineto{\pgfqpoint{5.901289in}{5.733508in}}%
\pgfpathlineto{\pgfqpoint{5.901726in}{5.735779in}}%
\pgfpathlineto{\pgfqpoint{5.903672in}{5.737302in}}%
\pgfpathlineto{\pgfqpoint{5.904810in}{5.738833in}}%
\pgfpathlineto{\pgfqpoint{5.905828in}{5.740372in}}%
\pgfpathlineto{\pgfqpoint{5.909049in}{5.741919in}}%
\pgfpathlineto{\pgfqpoint{5.909955in}{5.743474in}}%
\pgfpathlineto{\pgfqpoint{5.911578in}{5.747399in}}%
\pgfpathlineto{\pgfqpoint{5.914156in}{5.749781in}}%
\pgfpathlineto{\pgfqpoint{5.914473in}{5.750580in}}%
\pgfpathlineto{\pgfqpoint{5.919760in}{5.752991in}}%
\pgfpathlineto{\pgfqpoint{5.921299in}{5.756240in}}%
\pgfpathlineto{\pgfqpoint{5.922598in}{5.757059in}}%
\pgfpathlineto{\pgfqpoint{5.923308in}{5.761194in}}%
\pgfpathlineto{\pgfqpoint{5.923893in}{5.762030in}}%
\pgfpathlineto{\pgfqpoint{5.926900in}{5.763709in}}%
\pgfpathlineto{\pgfqpoint{5.927425in}{5.765401in}}%
\pgfpathlineto{\pgfqpoint{5.927912in}{5.767105in}}%
\pgfpathlineto{\pgfqpoint{5.931179in}{5.770552in}}%
\pgfpathlineto{\pgfqpoint{5.934647in}{5.773172in}}%
\pgfpathlineto{\pgfqpoint{5.935396in}{5.774936in}}%
\pgfpathlineto{\pgfqpoint{5.939933in}{5.776715in}}%
\pgfpathlineto{\pgfqpoint{5.941351in}{5.778508in}}%
\pgfpathlineto{\pgfqpoint{5.943257in}{5.781228in}}%
\pgfpathlineto{\pgfqpoint{5.944237in}{5.783062in}}%
\pgfpathlineto{\pgfqpoint{5.944917in}{5.784912in}}%
\pgfpathlineto{\pgfqpoint{5.945923in}{5.786780in}}%
\pgfpathlineto{\pgfqpoint{5.947019in}{5.789615in}}%
\pgfpathlineto{\pgfqpoint{5.950368in}{5.793463in}}%
\pgfpathlineto{\pgfqpoint{5.952022in}{5.797392in}}%
\pgfpathlineto{\pgfqpoint{5.953635in}{5.799389in}}%
\pgfpathlineto{\pgfqpoint{5.954938in}{5.802427in}}%
\pgfpathlineto{\pgfqpoint{5.956307in}{5.804482in}}%
\pgfpathlineto{\pgfqpoint{5.956957in}{5.806563in}}%
\pgfpathlineto{\pgfqpoint{5.962718in}{5.808669in}}%
\pgfpathlineto{\pgfqpoint{5.964301in}{5.814057in}}%
\pgfpathlineto{\pgfqpoint{5.965653in}{5.817379in}}%
\pgfpathlineto{\pgfqpoint{5.968002in}{5.818502in}}%
\pgfpathlineto{\pgfqpoint{5.971660in}{5.819633in}}%
\pgfpathlineto{\pgfqpoint{5.974005in}{5.821922in}}%
\pgfpathlineto{\pgfqpoint{5.979132in}{5.825421in}}%
\pgfpathlineto{\pgfqpoint{5.986851in}{5.832684in}}%
\pgfpathlineto{\pgfqpoint{5.987685in}{5.833932in}}%
\pgfpathlineto{\pgfqpoint{5.991828in}{5.836462in}}%
\pgfpathlineto{\pgfqpoint{5.992963in}{5.837744in}}%
\pgfpathlineto{\pgfqpoint{6.003049in}{5.840347in}}%
\pgfpathlineto{\pgfqpoint{6.004887in}{5.841668in}}%
\pgfpathlineto{\pgfqpoint{6.005985in}{5.845713in}}%
\pgfpathlineto{\pgfqpoint{6.009287in}{5.847090in}}%
\pgfpathlineto{\pgfqpoint{6.011094in}{5.848482in}}%
\pgfpathlineto{\pgfqpoint{6.011618in}{5.849890in}}%
\pgfpathlineto{\pgfqpoint{6.014271in}{5.852755in}}%
\pgfpathlineto{\pgfqpoint{6.016097in}{5.854213in}}%
\pgfpathlineto{\pgfqpoint{6.018026in}{5.860230in}}%
\pgfpathlineto{\pgfqpoint{6.025284in}{5.866578in}}%
\pgfpathlineto{\pgfqpoint{6.031676in}{5.869892in}}%
\pgfpathlineto{\pgfqpoint{6.039706in}{5.873310in}}%
\pgfpathlineto{\pgfqpoint{6.048395in}{5.882375in}}%
\pgfpathlineto{\pgfqpoint{6.051018in}{5.884289in}}%
\pgfpathlineto{\pgfqpoint{6.054948in}{5.890263in}}%
\pgfpathlineto{\pgfqpoint{6.055911in}{5.898859in}}%
\pgfpathlineto{\pgfqpoint{6.058228in}{5.903480in}}%
\pgfpathlineto{\pgfqpoint{6.063319in}{5.908355in}}%
\pgfpathlineto{\pgfqpoint{6.074380in}{5.916232in}}%
\pgfpathlineto{\pgfqpoint{6.080742in}{5.919033in}}%
\pgfpathlineto{\pgfqpoint{6.081795in}{5.924947in}}%
\pgfpathlineto{\pgfqpoint{6.083158in}{5.928081in}}%
\pgfpathlineto{\pgfqpoint{6.086976in}{5.931347in}}%
\pgfpathlineto{\pgfqpoint{6.092319in}{5.934762in}}%
\pgfpathlineto{\pgfqpoint{6.098994in}{5.938343in}}%
\pgfpathlineto{\pgfqpoint{6.100472in}{5.942111in}}%
\pgfpathlineto{\pgfqpoint{6.103548in}{5.946091in}}%
\pgfpathlineto{\pgfqpoint{6.108091in}{5.950314in}}%
\pgfpathlineto{\pgfqpoint{6.108479in}{5.964886in}}%
\pgfpathlineto{\pgfqpoint{6.116811in}{5.970597in}}%
\pgfpathlineto{\pgfqpoint{6.124123in}{5.976906in}}%
\pgfpathlineto{\pgfqpoint{6.130519in}{5.983980in}}%
\pgfpathlineto{\pgfqpoint{6.138800in}{5.992078in}}%
\pgfpathlineto{\pgfqpoint{6.167667in}{6.013363in}}%
\pgfpathlineto{\pgfqpoint{6.173320in}{6.028965in}}%
\pgfpathlineto{\pgfqpoint{6.181477in}{6.053418in}}%
\pgfpathlineto{\pgfqpoint{6.181477in}{6.053418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712383in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.712670in}{4.536922in}}%
\pgfpathlineto{\pgfqpoint{4.718824in}{4.549545in}}%
\pgfpathlineto{\pgfqpoint{4.750204in}{4.572928in}}%
\pgfpathlineto{\pgfqpoint{4.754786in}{4.583805in}}%
\pgfpathlineto{\pgfqpoint{4.763284in}{4.594204in}}%
\pgfpathlineto{\pgfqpoint{4.765892in}{4.604165in}}%
\pgfpathlineto{\pgfqpoint{4.770895in}{4.613725in}}%
\pgfpathlineto{\pgfqpoint{4.778105in}{4.622914in}}%
\pgfpathlineto{\pgfqpoint{4.779047in}{4.640291in}}%
\pgfpathlineto{\pgfqpoint{4.796082in}{4.648526in}}%
\pgfpathlineto{\pgfqpoint{4.817831in}{4.656485in}}%
\pgfpathlineto{\pgfqpoint{4.831453in}{4.664187in}}%
\pgfpathlineto{\pgfqpoint{4.831605in}{4.671649in}}%
\pgfpathlineto{\pgfqpoint{4.846727in}{4.678885in}}%
\pgfpathlineto{\pgfqpoint{4.858496in}{4.685909in}}%
\pgfpathlineto{\pgfqpoint{4.861274in}{4.692732in}}%
\pgfpathlineto{\pgfqpoint{4.861607in}{4.699367in}}%
\pgfpathlineto{\pgfqpoint{4.863622in}{4.712110in}}%
\pgfpathlineto{\pgfqpoint{4.870611in}{4.718237in}}%
\pgfpathlineto{\pgfqpoint{4.890975in}{4.724213in}}%
\pgfpathlineto{\pgfqpoint{4.894146in}{4.730043in}}%
\pgfpathlineto{\pgfqpoint{4.897891in}{4.735737in}}%
\pgfpathlineto{\pgfqpoint{4.902351in}{4.741299in}}%
\pgfpathlineto{\pgfqpoint{4.908222in}{4.746736in}}%
\pgfpathlineto{\pgfqpoint{4.918589in}{4.752053in}}%
\pgfpathlineto{\pgfqpoint{4.930790in}{4.762351in}}%
\pgfpathlineto{\pgfqpoint{4.935935in}{4.767341in}}%
\pgfpathlineto{\pgfqpoint{4.939382in}{4.772230in}}%
\pgfpathlineto{\pgfqpoint{4.944793in}{4.777024in}}%
\pgfpathlineto{\pgfqpoint{4.954717in}{4.781724in}}%
\pgfpathlineto{\pgfqpoint{4.975473in}{4.790863in}}%
\pgfpathlineto{\pgfqpoint{4.981096in}{4.795307in}}%
\pgfpathlineto{\pgfqpoint{4.984155in}{4.803961in}}%
\pgfpathlineto{\pgfqpoint{4.988925in}{4.820403in}}%
\pgfpathlineto{\pgfqpoint{4.990761in}{4.828231in}}%
\pgfpathlineto{\pgfqpoint{4.997511in}{4.832053in}}%
\pgfpathlineto{\pgfqpoint{4.999236in}{4.835818in}}%
\pgfpathlineto{\pgfqpoint{4.999897in}{4.839526in}}%
\pgfpathlineto{\pgfqpoint{5.003102in}{4.843179in}}%
\pgfpathlineto{\pgfqpoint{5.014574in}{4.846780in}}%
\pgfpathlineto{\pgfqpoint{5.019567in}{4.850329in}}%
\pgfpathlineto{\pgfqpoint{5.037061in}{4.857278in}}%
\pgfpathlineto{\pgfqpoint{5.038324in}{4.864040in}}%
\pgfpathlineto{\pgfqpoint{5.041425in}{4.867353in}}%
\pgfpathlineto{\pgfqpoint{5.043586in}{4.870623in}}%
\pgfpathlineto{\pgfqpoint{5.044104in}{4.873851in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{4.877037in}}%
\pgfpathlineto{\pgfqpoint{5.049586in}{4.880184in}}%
\pgfpathlineto{\pgfqpoint{5.056997in}{4.889395in}}%
\pgfpathlineto{\pgfqpoint{5.066145in}{4.898282in}}%
\pgfpathlineto{\pgfqpoint{5.075574in}{4.904038in}}%
\pgfpathlineto{\pgfqpoint{5.078508in}{4.909666in}}%
\pgfpathlineto{\pgfqpoint{5.081022in}{4.912434in}}%
\pgfpathlineto{\pgfqpoint{5.088319in}{4.917881in}}%
\pgfpathlineto{\pgfqpoint{5.089485in}{4.920562in}}%
\pgfpathlineto{\pgfqpoint{5.089644in}{4.923215in}}%
\pgfpathlineto{\pgfqpoint{5.090467in}{4.925840in}}%
\pgfpathlineto{\pgfqpoint{5.094353in}{4.928439in}}%
\pgfpathlineto{\pgfqpoint{5.096976in}{4.931012in}}%
\pgfpathlineto{\pgfqpoint{5.098775in}{4.933560in}}%
\pgfpathlineto{\pgfqpoint{5.099785in}{4.936082in}}%
\pgfpathlineto{\pgfqpoint{5.099880in}{4.938580in}}%
\pgfpathlineto{\pgfqpoint{5.104236in}{4.941054in}}%
\pgfpathlineto{\pgfqpoint{5.109540in}{4.945933in}}%
\pgfpathlineto{\pgfqpoint{5.114413in}{4.948338in}}%
\pgfpathlineto{\pgfqpoint{5.117337in}{4.950720in}}%
\pgfpathlineto{\pgfqpoint{5.118646in}{4.953082in}}%
\pgfpathlineto{\pgfqpoint{5.119205in}{4.955422in}}%
\pgfpathlineto{\pgfqpoint{5.121052in}{4.957741in}}%
\pgfpathlineto{\pgfqpoint{5.128387in}{4.960039in}}%
\pgfpathlineto{\pgfqpoint{5.129565in}{4.962318in}}%
\pgfpathlineto{\pgfqpoint{5.134766in}{4.966816in}}%
\pgfpathlineto{\pgfqpoint{5.137365in}{4.969037in}}%
\pgfpathlineto{\pgfqpoint{5.138161in}{4.973422in}}%
\pgfpathlineto{\pgfqpoint{5.142967in}{4.975587in}}%
\pgfpathlineto{\pgfqpoint{5.150751in}{4.977735in}}%
\pgfpathlineto{\pgfqpoint{5.153479in}{4.979866in}}%
\pgfpathlineto{\pgfqpoint{5.154191in}{4.984076in}}%
\pgfpathlineto{\pgfqpoint{5.155120in}{4.986156in}}%
\pgfpathlineto{\pgfqpoint{5.156652in}{4.988220in}}%
\pgfpathlineto{\pgfqpoint{5.159231in}{4.996318in}}%
\pgfpathlineto{\pgfqpoint{5.161680in}{4.998305in}}%
\pgfpathlineto{\pgfqpoint{5.168846in}{5.002235in}}%
\pgfpathlineto{\pgfqpoint{5.171118in}{5.004178in}}%
\pgfpathlineto{\pgfqpoint{5.173273in}{5.008023in}}%
\pgfpathlineto{\pgfqpoint{5.181265in}{5.011814in}}%
\pgfpathlineto{\pgfqpoint{5.185911in}{5.013690in}}%
\pgfpathlineto{\pgfqpoint{5.194127in}{5.015552in}}%
\pgfpathlineto{\pgfqpoint{5.197818in}{5.019240in}}%
\pgfpathlineto{\pgfqpoint{5.201638in}{5.022877in}}%
\pgfpathlineto{\pgfqpoint{5.202758in}{5.028244in}}%
\pgfpathlineto{\pgfqpoint{5.204161in}{5.033507in}}%
\pgfpathlineto{\pgfqpoint{5.204237in}{5.038671in}}%
\pgfpathlineto{\pgfqpoint{5.207886in}{5.042061in}}%
\pgfpathlineto{\pgfqpoint{5.209682in}{5.045409in}}%
\pgfpathlineto{\pgfqpoint{5.212763in}{5.047068in}}%
\pgfpathlineto{\pgfqpoint{5.213941in}{5.048717in}}%
\pgfpathlineto{\pgfqpoint{5.216023in}{5.050357in}}%
\pgfpathlineto{\pgfqpoint{5.221987in}{5.053607in}}%
\pgfpathlineto{\pgfqpoint{5.222259in}{5.055218in}}%
\pgfpathlineto{\pgfqpoint{5.225819in}{5.058412in}}%
\pgfpathlineto{\pgfqpoint{5.226102in}{5.059996in}}%
\pgfpathlineto{\pgfqpoint{5.228238in}{5.061570in}}%
\pgfpathlineto{\pgfqpoint{5.235603in}{5.072353in}}%
\pgfpathlineto{\pgfqpoint{5.241227in}{5.073860in}}%
\pgfpathlineto{\pgfqpoint{5.241613in}{5.075359in}}%
\pgfpathlineto{\pgfqpoint{5.245733in}{5.078334in}}%
\pgfpathlineto{\pgfqpoint{5.248381in}{5.087078in}}%
\pgfpathlineto{\pgfqpoint{5.250549in}{5.088510in}}%
\pgfpathlineto{\pgfqpoint{5.253271in}{5.092763in}}%
\pgfpathlineto{\pgfqpoint{5.254621in}{5.096954in}}%
\pgfpathlineto{\pgfqpoint{5.257022in}{5.102451in}}%
\pgfpathlineto{\pgfqpoint{5.262029in}{5.105160in}}%
\pgfpathlineto{\pgfqpoint{5.262800in}{5.107845in}}%
\pgfpathlineto{\pgfqpoint{5.266194in}{5.113143in}}%
\pgfpathlineto{\pgfqpoint{5.273599in}{5.117055in}}%
\pgfpathlineto{\pgfqpoint{5.274294in}{5.119635in}}%
\pgfpathlineto{\pgfqpoint{5.277684in}{5.122193in}}%
\pgfpathlineto{\pgfqpoint{5.277761in}{5.123463in}}%
\pgfpathlineto{\pgfqpoint{5.279917in}{5.125988in}}%
\pgfpathlineto{\pgfqpoint{5.280244in}{5.128493in}}%
\pgfpathlineto{\pgfqpoint{5.283418in}{5.133440in}}%
\pgfpathlineto{\pgfqpoint{5.285066in}{5.134664in}}%
\pgfpathlineto{\pgfqpoint{5.285718in}{5.137098in}}%
\pgfpathlineto{\pgfqpoint{5.286717in}{5.140713in}}%
\pgfpathlineto{\pgfqpoint{5.289172in}{5.144286in}}%
\pgfpathlineto{\pgfqpoint{5.292252in}{5.145468in}}%
\pgfpathlineto{\pgfqpoint{5.293577in}{5.147818in}}%
\pgfpathlineto{\pgfqpoint{5.295294in}{5.150151in}}%
\pgfpathlineto{\pgfqpoint{5.295942in}{5.151310in}}%
\pgfpathlineto{\pgfqpoint{5.298854in}{5.153617in}}%
\pgfpathlineto{\pgfqpoint{5.299324in}{5.154764in}}%
\pgfpathlineto{\pgfqpoint{5.301360in}{5.155907in}}%
\pgfpathlineto{\pgfqpoint{5.303818in}{5.159311in}}%
\pgfpathlineto{\pgfqpoint{5.305068in}{5.160437in}}%
\pgfpathlineto{\pgfqpoint{5.305419in}{5.164903in}}%
\pgfpathlineto{\pgfqpoint{5.308216in}{5.167113in}}%
\pgfpathlineto{\pgfqpoint{5.309599in}{5.169308in}}%
\pgfpathlineto{\pgfqpoint{5.319889in}{5.172572in}}%
\pgfpathlineto{\pgfqpoint{5.322085in}{5.173652in}}%
\pgfpathlineto{\pgfqpoint{5.322194in}{5.175803in}}%
\pgfpathlineto{\pgfqpoint{5.323676in}{5.177940in}}%
\pgfpathlineto{\pgfqpoint{5.324169in}{5.181118in}}%
\pgfpathlineto{\pgfqpoint{5.328645in}{5.185309in}}%
\pgfpathlineto{\pgfqpoint{5.330053in}{5.187385in}}%
\pgfpathlineto{\pgfqpoint{5.337036in}{5.195560in}}%
\pgfpathlineto{\pgfqpoint{5.338661in}{5.198576in}}%
\pgfpathlineto{\pgfqpoint{5.345231in}{5.200571in}}%
\pgfpathlineto{\pgfqpoint{5.349770in}{5.206488in}}%
\pgfpathlineto{\pgfqpoint{5.354472in}{5.209408in}}%
\pgfpathlineto{\pgfqpoint{5.355937in}{5.210376in}}%
\pgfpathlineto{\pgfqpoint{5.356345in}{5.211342in}}%
\pgfpathlineto{\pgfqpoint{5.361755in}{5.214222in}}%
\pgfpathlineto{\pgfqpoint{5.363509in}{5.216129in}}%
\pgfpathlineto{\pgfqpoint{5.365098in}{5.218026in}}%
\pgfpathlineto{\pgfqpoint{5.367203in}{5.219912in}}%
\pgfpathlineto{\pgfqpoint{5.372876in}{5.221789in}}%
\pgfpathlineto{\pgfqpoint{5.373235in}{5.222724in}}%
\pgfpathlineto{\pgfqpoint{5.374266in}{5.223656in}}%
\pgfpathlineto{\pgfqpoint{5.377176in}{5.224586in}}%
\pgfpathlineto{\pgfqpoint{5.378062in}{5.225513in}}%
\pgfpathlineto{\pgfqpoint{5.378458in}{5.227361in}}%
\pgfpathlineto{\pgfqpoint{5.380453in}{5.228281in}}%
\pgfpathlineto{\pgfqpoint{5.380909in}{5.230114in}}%
\pgfpathlineto{\pgfqpoint{5.380968in}{5.231939in}}%
\pgfpathlineto{\pgfqpoint{5.384465in}{5.233754in}}%
\pgfpathlineto{\pgfqpoint{5.385890in}{5.236460in}}%
\pgfpathlineto{\pgfqpoint{5.388762in}{5.238253in}}%
\pgfpathlineto{\pgfqpoint{5.389608in}{5.240037in}}%
\pgfpathlineto{\pgfqpoint{5.391462in}{5.241813in}}%
\pgfpathlineto{\pgfqpoint{5.392309in}{5.242698in}}%
\pgfpathlineto{\pgfqpoint{5.393938in}{5.243581in}}%
\pgfpathlineto{\pgfqpoint{5.393991in}{5.244462in}}%
\pgfpathlineto{\pgfqpoint{5.396597in}{5.247092in}}%
\pgfpathlineto{\pgfqpoint{5.399319in}{5.247964in}}%
\pgfpathlineto{\pgfqpoint{5.401065in}{5.250570in}}%
\pgfpathlineto{\pgfqpoint{5.401206in}{5.251435in}}%
\pgfpathlineto{\pgfqpoint{5.406232in}{5.255729in}}%
\pgfpathlineto{\pgfqpoint{5.408081in}{5.261663in}}%
\pgfpathlineto{\pgfqpoint{5.408695in}{5.264179in}}%
\pgfpathlineto{\pgfqpoint{5.409026in}{5.265014in}}%
\pgfpathlineto{\pgfqpoint{5.410031in}{5.265848in}}%
\pgfpathlineto{\pgfqpoint{5.412114in}{5.266679in}}%
\pgfpathlineto{\pgfqpoint{5.412267in}{5.267509in}}%
\pgfpathlineto{\pgfqpoint{5.415516in}{5.269164in}}%
\pgfpathlineto{\pgfqpoint{5.416229in}{5.269989in}}%
\pgfpathlineto{\pgfqpoint{5.419984in}{5.270813in}}%
\pgfpathlineto{\pgfqpoint{5.421226in}{5.272454in}}%
\pgfpathlineto{\pgfqpoint{5.426467in}{5.283767in}}%
\pgfpathlineto{\pgfqpoint{5.428248in}{5.285358in}}%
\pgfpathlineto{\pgfqpoint{5.431243in}{5.293230in}}%
\pgfpathlineto{\pgfqpoint{5.432138in}{5.294787in}}%
\pgfpathlineto{\pgfqpoint{5.435708in}{5.296339in}}%
\pgfpathlineto{\pgfqpoint{5.436699in}{5.297886in}}%
\pgfpathlineto{\pgfqpoint{5.439681in}{5.300196in}}%
\pgfpathlineto{\pgfqpoint{5.440521in}{5.301730in}}%
\pgfpathlineto{\pgfqpoint{5.440565in}{5.302495in}}%
\pgfpathlineto{\pgfqpoint{5.442697in}{5.304782in}}%
\pgfpathlineto{\pgfqpoint{5.443507in}{5.307058in}}%
\pgfpathlineto{\pgfqpoint{5.446789in}{5.310075in}}%
\pgfpathlineto{\pgfqpoint{5.449993in}{5.311577in}}%
\pgfpathlineto{\pgfqpoint{5.450369in}{5.312326in}}%
\pgfpathlineto{\pgfqpoint{5.454109in}{5.313820in}}%
\pgfpathlineto{\pgfqpoint{5.458361in}{5.319753in}}%
\pgfpathlineto{\pgfqpoint{5.460118in}{5.321959in}}%
\pgfpathlineto{\pgfqpoint{5.460258in}{5.322693in}}%
\pgfpathlineto{\pgfqpoint{5.463546in}{5.324156in}}%
\pgfpathlineto{\pgfqpoint{5.465388in}{5.325616in}}%
\pgfpathlineto{\pgfqpoint{5.467588in}{5.327071in}}%
\pgfpathlineto{\pgfqpoint{5.469759in}{5.328522in}}%
\pgfpathlineto{\pgfqpoint{5.470269in}{5.329969in}}%
\pgfpathlineto{\pgfqpoint{5.472636in}{5.332851in}}%
\pgfpathlineto{\pgfqpoint{5.473279in}{5.335003in}}%
\pgfpathlineto{\pgfqpoint{5.474513in}{5.336433in}}%
\pgfpathlineto{\pgfqpoint{5.475276in}{5.337858in}}%
\pgfpathlineto{\pgfqpoint{5.479197in}{5.342114in}}%
\pgfpathlineto{\pgfqpoint{5.481714in}{5.343526in}}%
\pgfpathlineto{\pgfqpoint{5.482361in}{5.344933in}}%
\pgfpathlineto{\pgfqpoint{5.489200in}{5.352617in}}%
\pgfpathlineto{\pgfqpoint{5.494414in}{5.355386in}}%
\pgfpathlineto{\pgfqpoint{5.496896in}{5.358831in}}%
\pgfpathlineto{\pgfqpoint{5.498840in}{5.360889in}}%
\pgfpathlineto{\pgfqpoint{5.499136in}{5.361573in}}%
\pgfpathlineto{\pgfqpoint{5.500124in}{5.362257in}}%
\pgfpathlineto{\pgfqpoint{5.502728in}{5.363622in}}%
\pgfpathlineto{\pgfqpoint{5.504632in}{5.364985in}}%
\pgfpathlineto{\pgfqpoint{5.506605in}{5.366344in}}%
\pgfpathlineto{\pgfqpoint{5.511775in}{5.371082in}}%
\pgfpathlineto{\pgfqpoint{5.518848in}{5.373774in}}%
\pgfpathlineto{\pgfqpoint{5.519940in}{5.375117in}}%
\pgfpathlineto{\pgfqpoint{5.523968in}{5.382457in}}%
\pgfpathlineto{\pgfqpoint{5.525939in}{5.384447in}}%
\pgfpathlineto{\pgfqpoint{5.527450in}{5.386432in}}%
\pgfpathlineto{\pgfqpoint{5.531132in}{5.388412in}}%
\pgfpathlineto{\pgfqpoint{5.531845in}{5.389070in}}%
\pgfpathlineto{\pgfqpoint{5.533507in}{5.389729in}}%
\pgfpathlineto{\pgfqpoint{5.534022in}{5.391044in}}%
\pgfpathlineto{\pgfqpoint{5.536434in}{5.395632in}}%
\pgfpathlineto{\pgfqpoint{5.538743in}{5.401496in}}%
\pgfpathlineto{\pgfqpoint{5.543031in}{5.404091in}}%
\pgfpathlineto{\pgfqpoint{5.544531in}{5.406033in}}%
\pgfpathlineto{\pgfqpoint{5.545056in}{5.407325in}}%
\pgfpathlineto{\pgfqpoint{5.552356in}{5.409261in}}%
\pgfpathlineto{\pgfqpoint{5.555561in}{5.411194in}}%
\pgfpathlineto{\pgfqpoint{5.558003in}{5.413765in}}%
\pgfpathlineto{\pgfqpoint{5.559238in}{5.416331in}}%
\pgfpathlineto{\pgfqpoint{5.561661in}{5.418252in}}%
\pgfpathlineto{\pgfqpoint{5.561906in}{5.418892in}}%
\pgfpathlineto{\pgfqpoint{5.564972in}{5.420809in}}%
\pgfpathlineto{\pgfqpoint{5.565471in}{5.422723in}}%
\pgfpathlineto{\pgfqpoint{5.566993in}{5.423361in}}%
\pgfpathlineto{\pgfqpoint{5.570650in}{5.424635in}}%
\pgfpathlineto{\pgfqpoint{5.572296in}{5.427180in}}%
\pgfpathlineto{\pgfqpoint{5.578483in}{5.429086in}}%
\pgfpathlineto{\pgfqpoint{5.582045in}{5.432258in}}%
\pgfpathlineto{\pgfqpoint{5.584661in}{5.432892in}}%
\pgfpathlineto{\pgfqpoint{5.586310in}{5.436057in}}%
\pgfpathlineto{\pgfqpoint{5.595583in}{5.438586in}}%
\pgfpathlineto{\pgfqpoint{5.598475in}{5.440481in}}%
\pgfpathlineto{\pgfqpoint{5.601024in}{5.441112in}}%
\pgfpathlineto{\pgfqpoint{5.601395in}{5.442374in}}%
\pgfpathlineto{\pgfqpoint{5.603761in}{5.443635in}}%
\pgfpathlineto{\pgfqpoint{5.606347in}{5.444896in}}%
\pgfpathlineto{\pgfqpoint{5.608160in}{5.448045in}}%
\pgfpathlineto{\pgfqpoint{5.609588in}{5.450563in}}%
\pgfpathlineto{\pgfqpoint{5.610210in}{5.451821in}}%
\pgfpathlineto{\pgfqpoint{5.611690in}{5.453079in}}%
\pgfpathlineto{\pgfqpoint{5.613241in}{5.454336in}}%
\pgfpathlineto{\pgfqpoint{5.614922in}{5.454965in}}%
\pgfpathlineto{\pgfqpoint{5.615296in}{5.456222in}}%
\pgfpathlineto{\pgfqpoint{5.624054in}{5.464389in}}%
\pgfpathlineto{\pgfqpoint{5.627684in}{5.466273in}}%
\pgfpathlineto{\pgfqpoint{5.627696in}{5.466901in}}%
\pgfpathlineto{\pgfqpoint{5.629741in}{5.468785in}}%
\pgfpathlineto{\pgfqpoint{5.629870in}{5.469414in}}%
\pgfpathlineto{\pgfqpoint{5.632950in}{5.471299in}}%
\pgfpathlineto{\pgfqpoint{5.636122in}{5.472555in}}%
\pgfpathlineto{\pgfqpoint{5.638393in}{5.473812in}}%
\pgfpathlineto{\pgfqpoint{5.638593in}{5.474441in}}%
\pgfpathlineto{\pgfqpoint{5.645689in}{5.478215in}}%
\pgfpathlineto{\pgfqpoint{5.647474in}{5.479474in}}%
\pgfpathlineto{\pgfqpoint{5.647607in}{5.480103in}}%
\pgfpathlineto{\pgfqpoint{5.648549in}{5.481363in}}%
\pgfpathlineto{\pgfqpoint{5.650141in}{5.483253in}}%
\pgfpathlineto{\pgfqpoint{5.652141in}{5.484514in}}%
\pgfpathlineto{\pgfqpoint{5.653380in}{5.485775in}}%
\pgfpathlineto{\pgfqpoint{5.655444in}{5.487037in}}%
\pgfpathlineto{\pgfqpoint{5.656076in}{5.488932in}}%
\pgfpathlineto{\pgfqpoint{5.658155in}{5.490196in}}%
\pgfpathlineto{\pgfqpoint{5.659705in}{5.492093in}}%
\pgfpathlineto{\pgfqpoint{5.661657in}{5.493359in}}%
\pgfpathlineto{\pgfqpoint{5.663088in}{5.495260in}}%
\pgfpathlineto{\pgfqpoint{5.668428in}{5.499705in}}%
\pgfpathlineto{\pgfqpoint{5.669283in}{5.501614in}}%
\pgfpathlineto{\pgfqpoint{5.670483in}{5.502251in}}%
\pgfpathlineto{\pgfqpoint{5.673516in}{5.503526in}}%
\pgfpathlineto{\pgfqpoint{5.674768in}{5.505441in}}%
\pgfpathlineto{\pgfqpoint{5.677690in}{5.506719in}}%
\pgfpathlineto{\pgfqpoint{5.679495in}{5.508639in}}%
\pgfpathlineto{\pgfqpoint{5.681447in}{5.509921in}}%
\pgfpathlineto{\pgfqpoint{5.682009in}{5.511846in}}%
\pgfpathlineto{\pgfqpoint{5.684184in}{5.514420in}}%
\pgfpathlineto{\pgfqpoint{5.685512in}{5.515709in}}%
\pgfpathlineto{\pgfqpoint{5.686748in}{5.517000in}}%
\pgfpathlineto{\pgfqpoint{5.687823in}{5.520885in}}%
\pgfpathlineto{\pgfqpoint{5.690255in}{5.522834in}}%
\pgfpathlineto{\pgfqpoint{5.690804in}{5.526093in}}%
\pgfpathlineto{\pgfqpoint{5.691222in}{5.526746in}}%
\pgfpathlineto{\pgfqpoint{5.694266in}{5.528710in}}%
\pgfpathlineto{\pgfqpoint{5.694361in}{5.529366in}}%
\pgfpathlineto{\pgfqpoint{5.702250in}{5.531337in}}%
\pgfpathlineto{\pgfqpoint{5.705192in}{5.532654in}}%
\pgfpathlineto{\pgfqpoint{5.710242in}{5.535958in}}%
\pgfpathlineto{\pgfqpoint{5.714524in}{5.537949in}}%
\pgfpathlineto{\pgfqpoint{5.715967in}{5.543291in}}%
\pgfpathlineto{\pgfqpoint{5.718497in}{5.545306in}}%
\pgfpathlineto{\pgfqpoint{5.719321in}{5.547330in}}%
\pgfpathlineto{\pgfqpoint{5.723778in}{5.550719in}}%
\pgfpathlineto{\pgfqpoint{5.726908in}{5.556189in}}%
\pgfpathlineto{\pgfqpoint{5.731065in}{5.557566in}}%
\pgfpathlineto{\pgfqpoint{5.731609in}{5.559640in}}%
\pgfpathlineto{\pgfqpoint{5.733487in}{5.561028in}}%
\pgfpathlineto{\pgfqpoint{5.738259in}{5.563118in}}%
\pgfpathlineto{\pgfqpoint{5.739257in}{5.564517in}}%
\pgfpathlineto{\pgfqpoint{5.739797in}{5.566623in}}%
\pgfpathlineto{\pgfqpoint{5.742956in}{5.570870in}}%
\pgfpathlineto{\pgfqpoint{5.743217in}{5.571582in}}%
\pgfpathlineto{\pgfqpoint{5.745574in}{5.573010in}}%
\pgfpathlineto{\pgfqpoint{5.749899in}{5.580964in}}%
\pgfpathlineto{\pgfqpoint{5.752859in}{5.582429in}}%
\pgfpathlineto{\pgfqpoint{5.752940in}{5.583900in}}%
\pgfpathlineto{\pgfqpoint{5.754130in}{5.585378in}}%
\pgfpathlineto{\pgfqpoint{5.755281in}{5.588353in}}%
\pgfpathlineto{\pgfqpoint{5.759045in}{5.591355in}}%
\pgfpathlineto{\pgfqpoint{5.760150in}{5.594387in}}%
\pgfpathlineto{\pgfqpoint{5.760782in}{5.595914in}}%
\pgfpathlineto{\pgfqpoint{5.764109in}{5.598991in}}%
\pgfpathlineto{\pgfqpoint{5.765473in}{5.600542in}}%
\pgfpathlineto{\pgfqpoint{5.768786in}{5.602102in}}%
\pgfpathlineto{\pgfqpoint{5.771186in}{5.603669in}}%
\pgfpathlineto{\pgfqpoint{5.774131in}{5.605246in}}%
\pgfpathlineto{\pgfqpoint{5.776740in}{5.607629in}}%
\pgfpathlineto{\pgfqpoint{5.777073in}{5.608427in}}%
\pgfpathlineto{\pgfqpoint{5.779593in}{5.610032in}}%
\pgfpathlineto{\pgfqpoint{5.780385in}{5.611647in}}%
\pgfpathlineto{\pgfqpoint{5.782334in}{5.613271in}}%
\pgfpathlineto{\pgfqpoint{5.782573in}{5.615728in}}%
\pgfpathlineto{\pgfqpoint{5.789903in}{5.620715in}}%
\pgfpathlineto{\pgfqpoint{5.794352in}{5.622401in}}%
\pgfpathlineto{\pgfqpoint{5.794354in}{5.623248in}}%
\pgfpathlineto{\pgfqpoint{5.796469in}{5.624952in}}%
\pgfpathlineto{\pgfqpoint{5.797716in}{5.625809in}}%
\pgfpathlineto{\pgfqpoint{5.797906in}{5.626669in}}%
\pgfpathlineto{\pgfqpoint{5.803255in}{5.630142in}}%
\pgfpathlineto{\pgfqpoint{5.805022in}{5.633671in}}%
\pgfpathlineto{\pgfqpoint{5.806037in}{5.636356in}}%
\pgfpathlineto{\pgfqpoint{5.809062in}{5.639990in}}%
\pgfpathlineto{\pgfqpoint{5.812486in}{5.646513in}}%
\pgfpathlineto{\pgfqpoint{5.815309in}{5.648417in}}%
\pgfpathlineto{\pgfqpoint{5.816571in}{5.650341in}}%
\pgfpathlineto{\pgfqpoint{5.825340in}{5.653264in}}%
\pgfpathlineto{\pgfqpoint{5.828337in}{5.656235in}}%
\pgfpathlineto{\pgfqpoint{5.833597in}{5.658243in}}%
\pgfpathlineto{\pgfqpoint{5.834775in}{5.661299in}}%
\pgfpathlineto{\pgfqpoint{5.837174in}{5.666516in}}%
\pgfpathlineto{\pgfqpoint{5.837994in}{5.667580in}}%
\pgfpathlineto{\pgfqpoint{5.839981in}{5.668650in}}%
\pgfpathlineto{\pgfqpoint{5.840272in}{5.670812in}}%
\pgfpathlineto{\pgfqpoint{5.841156in}{5.671904in}}%
\pgfpathlineto{\pgfqpoint{5.842929in}{5.673003in}}%
\pgfpathlineto{\pgfqpoint{5.846956in}{5.678620in}}%
\pgfpathlineto{\pgfqpoint{5.852729in}{5.682093in}}%
\pgfpathlineto{\pgfqpoint{5.855914in}{5.684454in}}%
\pgfpathlineto{\pgfqpoint{5.858011in}{5.693038in}}%
\pgfpathlineto{\pgfqpoint{5.860026in}{5.694309in}}%
\pgfpathlineto{\pgfqpoint{5.860785in}{5.696886in}}%
\pgfpathlineto{\pgfqpoint{5.862257in}{5.699515in}}%
\pgfpathlineto{\pgfqpoint{5.863987in}{5.700849in}}%
\pgfpathlineto{\pgfqpoint{5.864493in}{5.703560in}}%
\pgfpathlineto{\pgfqpoint{5.865580in}{5.704937in}}%
\pgfpathlineto{\pgfqpoint{5.868282in}{5.706329in}}%
\pgfpathlineto{\pgfqpoint{5.870388in}{5.710602in}}%
\pgfpathlineto{\pgfqpoint{5.872407in}{5.713536in}}%
\pgfpathlineto{\pgfqpoint{5.873317in}{5.716544in}}%
\pgfpathlineto{\pgfqpoint{5.874257in}{5.719632in}}%
\pgfpathlineto{\pgfqpoint{5.877027in}{5.722805in}}%
\pgfpathlineto{\pgfqpoint{5.878598in}{5.727739in}}%
\pgfpathlineto{\pgfqpoint{5.881835in}{5.729435in}}%
\pgfpathlineto{\pgfqpoint{5.890125in}{5.732908in}}%
\pgfpathlineto{\pgfqpoint{5.890426in}{5.736500in}}%
\pgfpathlineto{\pgfqpoint{5.893521in}{5.740222in}}%
\pgfpathlineto{\pgfqpoint{5.893907in}{5.742136in}}%
\pgfpathlineto{\pgfqpoint{5.895060in}{5.744087in}}%
\pgfpathlineto{\pgfqpoint{5.902345in}{5.748110in}}%
\pgfpathlineto{\pgfqpoint{5.903880in}{5.750187in}}%
\pgfpathlineto{\pgfqpoint{5.904693in}{5.752310in}}%
\pgfpathlineto{\pgfqpoint{5.906585in}{5.754482in}}%
\pgfpathlineto{\pgfqpoint{5.911261in}{5.758987in}}%
\pgfpathlineto{\pgfqpoint{5.911462in}{5.761327in}}%
\pgfpathlineto{\pgfqpoint{5.912924in}{5.763731in}}%
\pgfpathlineto{\pgfqpoint{5.916106in}{5.766202in}}%
\pgfpathlineto{\pgfqpoint{5.927608in}{5.771371in}}%
\pgfpathlineto{\pgfqpoint{5.928223in}{5.776881in}}%
\pgfpathlineto{\pgfqpoint{5.940236in}{5.785928in}}%
\pgfpathlineto{\pgfqpoint{5.943262in}{5.789195in}}%
\pgfpathlineto{\pgfqpoint{5.944988in}{5.792610in}}%
\pgfpathlineto{\pgfqpoint{5.947475in}{5.799959in}}%
\pgfpathlineto{\pgfqpoint{5.950655in}{5.803939in}}%
\pgfpathlineto{\pgfqpoint{5.951544in}{5.808162in}}%
\pgfpathlineto{\pgfqpoint{5.954790in}{5.812667in}}%
\pgfpathlineto{\pgfqpoint{5.970375in}{5.828444in}}%
\pgfpathlineto{\pgfqpoint{5.972349in}{5.834753in}}%
\pgfpathlineto{\pgfqpoint{5.973252in}{5.841827in}}%
\pgfpathlineto{\pgfqpoint{5.974884in}{5.849925in}}%
\pgfpathlineto{\pgfqpoint{5.977599in}{5.859465in}}%
\pgfpathlineto{\pgfqpoint{5.978925in}{5.871210in}}%
\pgfpathlineto{\pgfqpoint{5.986352in}{5.886812in}}%
\pgfpathlineto{\pgfqpoint{6.005178in}{5.911265in}}%
\pgfpathlineto{\pgfqpoint{6.005178in}{5.911265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{4.541031in}}%
\pgfpathlineto{\pgfqpoint{4.708256in}{4.548965in}}%
\pgfpathlineto{\pgfqpoint{4.740474in}{4.573450in}}%
\pgfpathlineto{\pgfqpoint{4.754031in}{4.595610in}}%
\pgfpathlineto{\pgfqpoint{4.754440in}{4.615852in}}%
\pgfpathlineto{\pgfqpoint{4.778580in}{4.634482in}}%
\pgfpathlineto{\pgfqpoint{4.804589in}{4.651739in}}%
\pgfpathlineto{\pgfqpoint{4.831781in}{4.667813in}}%
\pgfpathlineto{\pgfqpoint{4.859847in}{4.682857in}}%
\pgfpathlineto{\pgfqpoint{4.863304in}{4.696996in}}%
\pgfpathlineto{\pgfqpoint{4.869041in}{4.710333in}}%
\pgfpathlineto{\pgfqpoint{4.879058in}{4.722956in}}%
\pgfpathlineto{\pgfqpoint{4.894828in}{4.734937in}}%
\pgfpathlineto{\pgfqpoint{4.900306in}{4.746339in}}%
\pgfpathlineto{\pgfqpoint{4.911030in}{4.757216in}}%
\pgfpathlineto{\pgfqpoint{4.928618in}{4.767615in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{4.777576in}}%
\pgfpathlineto{\pgfqpoint{4.967212in}{4.787136in}}%
\pgfpathlineto{\pgfqpoint{4.973064in}{4.796325in}}%
\pgfpathlineto{\pgfqpoint{4.975822in}{4.805172in}}%
\pgfpathlineto{\pgfqpoint{4.980021in}{4.813702in}}%
\pgfpathlineto{\pgfqpoint{4.980773in}{4.821937in}}%
\pgfpathlineto{\pgfqpoint{4.983611in}{4.829896in}}%
\pgfpathlineto{\pgfqpoint{4.987149in}{4.837599in}}%
\pgfpathlineto{\pgfqpoint{4.989528in}{4.845060in}}%
\pgfpathlineto{\pgfqpoint{4.997760in}{4.852296in}}%
\pgfpathlineto{\pgfqpoint{5.003878in}{4.859320in}}%
\pgfpathlineto{\pgfqpoint{5.012367in}{4.872778in}}%
\pgfpathlineto{\pgfqpoint{5.022611in}{4.879234in}}%
\pgfpathlineto{\pgfqpoint{5.028043in}{4.885521in}}%
\pgfpathlineto{\pgfqpoint{5.033560in}{4.897624in}}%
\pgfpathlineto{\pgfqpoint{5.039580in}{4.903454in}}%
\pgfpathlineto{\pgfqpoint{5.044120in}{4.909148in}}%
\pgfpathlineto{\pgfqpoint{5.046675in}{4.914710in}}%
\pgfpathlineto{\pgfqpoint{5.046675in}{4.920147in}}%
\pgfpathlineto{\pgfqpoint{5.054280in}{4.925465in}}%
\pgfpathlineto{\pgfqpoint{5.067109in}{4.935762in}}%
\pgfpathlineto{\pgfqpoint{5.077955in}{4.940752in}}%
\pgfpathlineto{\pgfqpoint{5.094393in}{4.950435in}}%
\pgfpathlineto{\pgfqpoint{5.107644in}{4.955135in}}%
\pgfpathlineto{\pgfqpoint{5.130728in}{4.959747in}}%
\pgfpathlineto{\pgfqpoint{5.135477in}{4.964274in}}%
\pgfpathlineto{\pgfqpoint{5.141844in}{4.973083in}}%
\pgfpathlineto{\pgfqpoint{5.147478in}{4.977372in}}%
\pgfpathlineto{\pgfqpoint{5.150555in}{4.981587in}}%
\pgfpathlineto{\pgfqpoint{5.167761in}{4.989806in}}%
\pgfpathlineto{\pgfqpoint{5.168496in}{4.993815in}}%
\pgfpathlineto{\pgfqpoint{5.177563in}{4.997759in}}%
\pgfpathlineto{\pgfqpoint{5.181873in}{5.001642in}}%
\pgfpathlineto{\pgfqpoint{5.183767in}{5.005465in}}%
\pgfpathlineto{\pgfqpoint{5.187944in}{5.009229in}}%
\pgfpathlineto{\pgfqpoint{5.188912in}{5.012937in}}%
\pgfpathlineto{\pgfqpoint{5.198475in}{5.016590in}}%
\pgfpathlineto{\pgfqpoint{5.210100in}{5.020191in}}%
\pgfpathlineto{\pgfqpoint{5.213101in}{5.023740in}}%
\pgfpathlineto{\pgfqpoint{5.217303in}{5.027239in}}%
\pgfpathlineto{\pgfqpoint{5.219545in}{5.030690in}}%
\pgfpathlineto{\pgfqpoint{5.220879in}{5.034093in}}%
\pgfpathlineto{\pgfqpoint{5.223429in}{5.037451in}}%
\pgfpathlineto{\pgfqpoint{5.224234in}{5.040764in}}%
\pgfpathlineto{\pgfqpoint{5.233271in}{5.047262in}}%
\pgfpathlineto{\pgfqpoint{5.234049in}{5.053595in}}%
\pgfpathlineto{\pgfqpoint{5.236050in}{5.056703in}}%
\pgfpathlineto{\pgfqpoint{5.239584in}{5.059773in}}%
\pgfpathlineto{\pgfqpoint{5.244781in}{5.062807in}}%
\pgfpathlineto{\pgfqpoint{5.248024in}{5.065804in}}%
\pgfpathlineto{\pgfqpoint{5.249374in}{5.068766in}}%
\pgfpathlineto{\pgfqpoint{5.251790in}{5.071693in}}%
\pgfpathlineto{\pgfqpoint{5.260775in}{5.074587in}}%
\pgfpathlineto{\pgfqpoint{5.269334in}{5.080278in}}%
\pgfpathlineto{\pgfqpoint{5.279896in}{5.085845in}}%
\pgfpathlineto{\pgfqpoint{5.288529in}{5.093973in}}%
\pgfpathlineto{\pgfqpoint{5.288529in}{5.096626in}}%
\pgfpathlineto{\pgfqpoint{5.289687in}{5.099252in}}%
\pgfpathlineto{\pgfqpoint{5.295163in}{5.104424in}}%
\pgfpathlineto{\pgfqpoint{5.295538in}{5.106971in}}%
\pgfpathlineto{\pgfqpoint{5.297912in}{5.109494in}}%
\pgfpathlineto{\pgfqpoint{5.305641in}{5.114466in}}%
\pgfpathlineto{\pgfqpoint{5.306174in}{5.119344in}}%
\pgfpathlineto{\pgfqpoint{5.307853in}{5.121749in}}%
\pgfpathlineto{\pgfqpoint{5.310262in}{5.124132in}}%
\pgfpathlineto{\pgfqpoint{5.311221in}{5.126493in}}%
\pgfpathlineto{\pgfqpoint{5.315931in}{5.131152in}}%
\pgfpathlineto{\pgfqpoint{5.317742in}{5.133450in}}%
\pgfpathlineto{\pgfqpoint{5.320800in}{5.135729in}}%
\pgfpathlineto{\pgfqpoint{5.322194in}{5.137988in}}%
\pgfpathlineto{\pgfqpoint{5.323749in}{5.142448in}}%
\pgfpathlineto{\pgfqpoint{5.337850in}{5.153277in}}%
\pgfpathlineto{\pgfqpoint{5.340330in}{5.157487in}}%
\pgfpathlineto{\pgfqpoint{5.344719in}{5.169729in}}%
\pgfpathlineto{\pgfqpoint{5.346766in}{5.173688in}}%
\pgfpathlineto{\pgfqpoint{5.348155in}{5.177589in}}%
\pgfpathlineto{\pgfqpoint{5.349614in}{5.181434in}}%
\pgfpathlineto{\pgfqpoint{5.350879in}{5.183336in}}%
\pgfpathlineto{\pgfqpoint{5.352824in}{5.185225in}}%
\pgfpathlineto{\pgfqpoint{5.360151in}{5.188963in}}%
\pgfpathlineto{\pgfqpoint{5.363172in}{5.190813in}}%
\pgfpathlineto{\pgfqpoint{5.368377in}{5.192651in}}%
\pgfpathlineto{\pgfqpoint{5.369385in}{5.194476in}}%
\pgfpathlineto{\pgfqpoint{5.369576in}{5.196288in}}%
\pgfpathlineto{\pgfqpoint{5.370538in}{5.198089in}}%
\pgfpathlineto{\pgfqpoint{5.375246in}{5.199878in}}%
\pgfpathlineto{\pgfqpoint{5.378466in}{5.203421in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{5.205175in}}%
\pgfpathlineto{\pgfqpoint{5.379677in}{5.206918in}}%
\pgfpathlineto{\pgfqpoint{5.384777in}{5.212082in}}%
\pgfpathlineto{\pgfqpoint{5.385500in}{5.215472in}}%
\pgfpathlineto{\pgfqpoint{5.386389in}{5.218820in}}%
\pgfpathlineto{\pgfqpoint{5.391195in}{5.223768in}}%
\pgfpathlineto{\pgfqpoint{5.392414in}{5.225398in}}%
\pgfpathlineto{\pgfqpoint{5.398320in}{5.228629in}}%
\pgfpathlineto{\pgfqpoint{5.402730in}{5.231823in}}%
\pgfpathlineto{\pgfqpoint{5.403101in}{5.233407in}}%
\pgfpathlineto{\pgfqpoint{5.411255in}{5.236547in}}%
\pgfpathlineto{\pgfqpoint{5.416540in}{5.239653in}}%
\pgfpathlineto{\pgfqpoint{5.420604in}{5.244248in}}%
\pgfpathlineto{\pgfqpoint{5.421829in}{5.248770in}}%
\pgfpathlineto{\pgfqpoint{5.423472in}{5.253221in}}%
\pgfpathlineto{\pgfqpoint{5.425602in}{5.254690in}}%
\pgfpathlineto{\pgfqpoint{5.428811in}{5.256151in}}%
\pgfpathlineto{\pgfqpoint{5.431443in}{5.259050in}}%
\pgfpathlineto{\pgfqpoint{5.431909in}{5.260489in}}%
\pgfpathlineto{\pgfqpoint{5.432971in}{5.261921in}}%
\pgfpathlineto{\pgfqpoint{5.443811in}{5.264763in}}%
\pgfpathlineto{\pgfqpoint{5.446235in}{5.266174in}}%
\pgfpathlineto{\pgfqpoint{5.446279in}{5.268975in}}%
\pgfpathlineto{\pgfqpoint{5.448644in}{5.271749in}}%
\pgfpathlineto{\pgfqpoint{5.449951in}{5.273126in}}%
\pgfpathlineto{\pgfqpoint{5.450022in}{5.274497in}}%
\pgfpathlineto{\pgfqpoint{5.455022in}{5.278571in}}%
\pgfpathlineto{\pgfqpoint{5.458065in}{5.286554in}}%
\pgfpathlineto{\pgfqpoint{5.463764in}{5.289168in}}%
\pgfpathlineto{\pgfqpoint{5.463897in}{5.290466in}}%
\pgfpathlineto{\pgfqpoint{5.469029in}{5.294328in}}%
\pgfpathlineto{\pgfqpoint{5.469475in}{5.295604in}}%
\pgfpathlineto{\pgfqpoint{5.472587in}{5.298140in}}%
\pgfpathlineto{\pgfqpoint{5.473772in}{5.301904in}}%
\pgfpathlineto{\pgfqpoint{5.475464in}{5.303148in}}%
\pgfpathlineto{\pgfqpoint{5.478550in}{5.304388in}}%
\pgfpathlineto{\pgfqpoint{5.478893in}{5.305622in}}%
\pgfpathlineto{\pgfqpoint{5.482179in}{5.308075in}}%
\pgfpathlineto{\pgfqpoint{5.483600in}{5.310509in}}%
\pgfpathlineto{\pgfqpoint{5.491719in}{5.312924in}}%
\pgfpathlineto{\pgfqpoint{5.493734in}{5.315320in}}%
\pgfpathlineto{\pgfqpoint{5.495635in}{5.322398in}}%
\pgfpathlineto{\pgfqpoint{5.497720in}{5.325877in}}%
\pgfpathlineto{\pgfqpoint{5.498065in}{5.328175in}}%
\pgfpathlineto{\pgfqpoint{5.499337in}{5.329318in}}%
\pgfpathlineto{\pgfqpoint{5.500150in}{5.333848in}}%
\pgfpathlineto{\pgfqpoint{5.502411in}{5.336089in}}%
\pgfpathlineto{\pgfqpoint{5.502704in}{5.337204in}}%
\pgfpathlineto{\pgfqpoint{5.504107in}{5.338314in}}%
\pgfpathlineto{\pgfqpoint{5.505249in}{5.341623in}}%
\pgfpathlineto{\pgfqpoint{5.507906in}{5.342719in}}%
\pgfpathlineto{\pgfqpoint{5.511454in}{5.347063in}}%
\pgfpathlineto{\pgfqpoint{5.512548in}{5.349214in}}%
\pgfpathlineto{\pgfqpoint{5.513578in}{5.350284in}}%
\pgfpathlineto{\pgfqpoint{5.513662in}{5.351351in}}%
\pgfpathlineto{\pgfqpoint{5.515003in}{5.353473in}}%
\pgfpathlineto{\pgfqpoint{5.515622in}{5.355582in}}%
\pgfpathlineto{\pgfqpoint{5.516039in}{5.356632in}}%
\pgfpathlineto{\pgfqpoint{5.517210in}{5.357678in}}%
\pgfpathlineto{\pgfqpoint{5.519377in}{5.358720in}}%
\pgfpathlineto{\pgfqpoint{5.519796in}{5.359760in}}%
\pgfpathlineto{\pgfqpoint{5.526621in}{5.361829in}}%
\pgfpathlineto{\pgfqpoint{5.527382in}{5.362859in}}%
\pgfpathlineto{\pgfqpoint{5.530633in}{5.364909in}}%
\pgfpathlineto{\pgfqpoint{5.534001in}{5.367960in}}%
\pgfpathlineto{\pgfqpoint{5.534862in}{5.369980in}}%
\pgfpathlineto{\pgfqpoint{5.537123in}{5.371987in}}%
\pgfpathlineto{\pgfqpoint{5.538526in}{5.373982in}}%
\pgfpathlineto{\pgfqpoint{5.545424in}{5.379899in}}%
\pgfpathlineto{\pgfqpoint{5.546479in}{5.383787in}}%
\pgfpathlineto{\pgfqpoint{5.547506in}{5.386676in}}%
\pgfpathlineto{\pgfqpoint{5.548675in}{5.387633in}}%
\pgfpathlineto{\pgfqpoint{5.552763in}{5.389540in}}%
\pgfpathlineto{\pgfqpoint{5.552908in}{5.390490in}}%
\pgfpathlineto{\pgfqpoint{5.556281in}{5.392381in}}%
\pgfpathlineto{\pgfqpoint{5.558339in}{5.396135in}}%
\pgfpathlineto{\pgfqpoint{5.558900in}{5.397997in}}%
\pgfpathlineto{\pgfqpoint{5.560814in}{5.399849in}}%
\pgfpathlineto{\pgfqpoint{5.562032in}{5.401692in}}%
\pgfpathlineto{\pgfqpoint{5.564059in}{5.403525in}}%
\pgfpathlineto{\pgfqpoint{5.565659in}{5.407165in}}%
\pgfpathlineto{\pgfqpoint{5.567606in}{5.410769in}}%
\pgfpathlineto{\pgfqpoint{5.568424in}{5.412557in}}%
\pgfpathlineto{\pgfqpoint{5.571567in}{5.416992in}}%
\pgfpathlineto{\pgfqpoint{5.572776in}{5.418751in}}%
\pgfpathlineto{\pgfqpoint{5.572821in}{5.419628in}}%
\pgfpathlineto{\pgfqpoint{5.573809in}{5.420503in}}%
\pgfpathlineto{\pgfqpoint{5.582165in}{5.423981in}}%
\pgfpathlineto{\pgfqpoint{5.585280in}{5.429140in}}%
\pgfpathlineto{\pgfqpoint{5.589121in}{5.432542in}}%
\pgfpathlineto{\pgfqpoint{5.589254in}{5.433388in}}%
\pgfpathlineto{\pgfqpoint{5.591536in}{5.435074in}}%
\pgfpathlineto{\pgfqpoint{5.597006in}{5.441749in}}%
\pgfpathlineto{\pgfqpoint{5.599662in}{5.445865in}}%
\pgfpathlineto{\pgfqpoint{5.602970in}{5.446684in}}%
\pgfpathlineto{\pgfqpoint{5.606663in}{5.452367in}}%
\pgfpathlineto{\pgfqpoint{5.611801in}{5.454779in}}%
\pgfpathlineto{\pgfqpoint{5.614837in}{5.457178in}}%
\pgfpathlineto{\pgfqpoint{5.615859in}{5.459563in}}%
\pgfpathlineto{\pgfqpoint{5.616056in}{5.460355in}}%
\pgfpathlineto{\pgfqpoint{5.619297in}{5.461935in}}%
\pgfpathlineto{\pgfqpoint{5.619922in}{5.465860in}}%
\pgfpathlineto{\pgfqpoint{5.621948in}{5.467420in}}%
\pgfpathlineto{\pgfqpoint{5.625285in}{5.472839in}}%
\pgfpathlineto{\pgfqpoint{5.628919in}{5.475141in}}%
\pgfpathlineto{\pgfqpoint{5.629884in}{5.478193in}}%
\pgfpathlineto{\pgfqpoint{5.633745in}{5.479711in}}%
\pgfpathlineto{\pgfqpoint{5.634695in}{5.481225in}}%
\pgfpathlineto{\pgfqpoint{5.635898in}{5.483486in}}%
\pgfpathlineto{\pgfqpoint{5.636500in}{5.485737in}}%
\pgfpathlineto{\pgfqpoint{5.638418in}{5.489464in}}%
\pgfpathlineto{\pgfqpoint{5.640607in}{5.490948in}}%
\pgfpathlineto{\pgfqpoint{5.644417in}{5.494636in}}%
\pgfpathlineto{\pgfqpoint{5.645544in}{5.496104in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{5.497567in}}%
\pgfpathlineto{\pgfqpoint{5.648771in}{5.500482in}}%
\pgfpathlineto{\pgfqpoint{5.650015in}{5.501933in}}%
\pgfpathlineto{\pgfqpoint{5.650815in}{5.503380in}}%
\pgfpathlineto{\pgfqpoint{5.656880in}{5.508414in}}%
\pgfpathlineto{\pgfqpoint{5.658323in}{5.511981in}}%
\pgfpathlineto{\pgfqpoint{5.658415in}{5.513401in}}%
\pgfpathlineto{\pgfqpoint{5.662070in}{5.515525in}}%
\pgfpathlineto{\pgfqpoint{5.666570in}{5.516937in}}%
\pgfpathlineto{\pgfqpoint{5.671986in}{5.521150in}}%
\pgfpathlineto{\pgfqpoint{5.672423in}{5.521849in}}%
\pgfpathlineto{\pgfqpoint{5.676138in}{5.523245in}}%
\pgfpathlineto{\pgfqpoint{5.676647in}{5.523942in}}%
\pgfpathlineto{\pgfqpoint{5.679002in}{5.525333in}}%
\pgfpathlineto{\pgfqpoint{5.680456in}{5.527414in}}%
\pgfpathlineto{\pgfqpoint{5.680882in}{5.528797in}}%
\pgfpathlineto{\pgfqpoint{5.681926in}{5.529488in}}%
\pgfpathlineto{\pgfqpoint{5.685596in}{5.530866in}}%
\pgfpathlineto{\pgfqpoint{5.686480in}{5.532242in}}%
\pgfpathlineto{\pgfqpoint{5.686940in}{5.533615in}}%
\pgfpathlineto{\pgfqpoint{5.688982in}{5.534984in}}%
\pgfpathlineto{\pgfqpoint{5.694053in}{5.537033in}}%
\pgfpathlineto{\pgfqpoint{5.697462in}{5.541112in}}%
\pgfpathlineto{\pgfqpoint{5.705552in}{5.543143in}}%
\pgfpathlineto{\pgfqpoint{5.710230in}{5.549198in}}%
\pgfpathlineto{\pgfqpoint{5.712389in}{5.550537in}}%
\pgfpathlineto{\pgfqpoint{5.714131in}{5.551205in}}%
\pgfpathlineto{\pgfqpoint{5.714570in}{5.553207in}}%
\pgfpathlineto{\pgfqpoint{5.715022in}{5.553873in}}%
\pgfpathlineto{\pgfqpoint{5.717616in}{5.555204in}}%
\pgfpathlineto{\pgfqpoint{5.719238in}{5.557858in}}%
\pgfpathlineto{\pgfqpoint{5.723379in}{5.559843in}}%
\pgfpathlineto{\pgfqpoint{5.724152in}{5.561823in}}%
\pgfpathlineto{\pgfqpoint{5.726623in}{5.563140in}}%
\pgfpathlineto{\pgfqpoint{5.729764in}{5.565768in}}%
\pgfpathlineto{\pgfqpoint{5.732605in}{5.569696in}}%
\pgfpathlineto{\pgfqpoint{5.737061in}{5.572305in}}%
\pgfpathlineto{\pgfqpoint{5.742826in}{5.574257in}}%
\pgfpathlineto{\pgfqpoint{5.743468in}{5.575557in}}%
\pgfpathlineto{\pgfqpoint{5.753197in}{5.583317in}}%
\pgfpathlineto{\pgfqpoint{5.754337in}{5.585891in}}%
\pgfpathlineto{\pgfqpoint{5.757837in}{5.590383in}}%
\pgfpathlineto{\pgfqpoint{5.759801in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{5.760992in}{5.596134in}}%
\pgfpathlineto{\pgfqpoint{5.762818in}{5.598046in}}%
\pgfpathlineto{\pgfqpoint{5.763445in}{5.599319in}}%
\pgfpathlineto{\pgfqpoint{5.765491in}{5.601227in}}%
\pgfpathlineto{\pgfqpoint{5.766121in}{5.602497in}}%
\pgfpathlineto{\pgfqpoint{5.767615in}{5.603767in}}%
\pgfpathlineto{\pgfqpoint{5.768361in}{5.605669in}}%
\pgfpathlineto{\pgfqpoint{5.770689in}{5.607570in}}%
\pgfpathlineto{\pgfqpoint{5.771538in}{5.610101in}}%
\pgfpathlineto{\pgfqpoint{5.772123in}{5.611997in}}%
\pgfpathlineto{\pgfqpoint{5.773239in}{5.615154in}}%
\pgfpathlineto{\pgfqpoint{5.777123in}{5.617677in}}%
\pgfpathlineto{\pgfqpoint{5.781009in}{5.618937in}}%
\pgfpathlineto{\pgfqpoint{5.781770in}{5.620197in}}%
\pgfpathlineto{\pgfqpoint{5.781963in}{5.621457in}}%
\pgfpathlineto{\pgfqpoint{5.785460in}{5.625232in}}%
\pgfpathlineto{\pgfqpoint{5.785917in}{5.626490in}}%
\pgfpathlineto{\pgfqpoint{5.796472in}{5.640312in}}%
\pgfpathlineto{\pgfqpoint{5.800169in}{5.641568in}}%
\pgfpathlineto{\pgfqpoint{5.803161in}{5.643453in}}%
\pgfpathlineto{\pgfqpoint{5.806520in}{5.646595in}}%
\pgfpathlineto{\pgfqpoint{5.807230in}{5.648481in}}%
\pgfpathlineto{\pgfqpoint{5.808180in}{5.650368in}}%
\pgfpathlineto{\pgfqpoint{5.809131in}{5.653514in}}%
\pgfpathlineto{\pgfqpoint{5.811797in}{5.656034in}}%
\pgfpathlineto{\pgfqpoint{5.812040in}{5.658555in}}%
\pgfpathlineto{\pgfqpoint{5.815586in}{5.661711in}}%
\pgfpathlineto{\pgfqpoint{5.819874in}{5.664239in}}%
\pgfpathlineto{\pgfqpoint{5.823016in}{5.665504in}}%
\pgfpathlineto{\pgfqpoint{5.824568in}{5.668672in}}%
\pgfpathlineto{\pgfqpoint{5.825827in}{5.670575in}}%
\pgfpathlineto{\pgfqpoint{5.826154in}{5.671845in}}%
\pgfpathlineto{\pgfqpoint{5.829673in}{5.673752in}}%
\pgfpathlineto{\pgfqpoint{5.831822in}{5.675662in}}%
\pgfpathlineto{\pgfqpoint{5.832377in}{5.677575in}}%
\pgfpathlineto{\pgfqpoint{5.835779in}{5.682050in}}%
\pgfpathlineto{\pgfqpoint{5.840520in}{5.685258in}}%
\pgfpathlineto{\pgfqpoint{5.841613in}{5.687831in}}%
\pgfpathlineto{\pgfqpoint{5.842527in}{5.689120in}}%
\pgfpathlineto{\pgfqpoint{5.843346in}{5.691058in}}%
\pgfpathlineto{\pgfqpoint{5.844364in}{5.692351in}}%
\pgfpathlineto{\pgfqpoint{5.847031in}{5.694945in}}%
\pgfpathlineto{\pgfqpoint{5.849000in}{5.696245in}}%
\pgfpathlineto{\pgfqpoint{5.853012in}{5.697547in}}%
\pgfpathlineto{\pgfqpoint{5.853825in}{5.698851in}}%
\pgfpathlineto{\pgfqpoint{5.853971in}{5.700157in}}%
\pgfpathlineto{\pgfqpoint{5.856691in}{5.702121in}}%
\pgfpathlineto{\pgfqpoint{5.858268in}{5.703433in}}%
\pgfpathlineto{\pgfqpoint{5.862985in}{5.706725in}}%
\pgfpathlineto{\pgfqpoint{5.866179in}{5.711360in}}%
\pgfpathlineto{\pgfqpoint{5.868937in}{5.714693in}}%
\pgfpathlineto{\pgfqpoint{5.870650in}{5.718045in}}%
\pgfpathlineto{\pgfqpoint{5.873968in}{5.721417in}}%
\pgfpathlineto{\pgfqpoint{5.874348in}{5.723450in}}%
\pgfpathlineto{\pgfqpoint{5.883040in}{5.728227in}}%
\pgfpathlineto{\pgfqpoint{5.884443in}{5.730288in}}%
\pgfpathlineto{\pgfqpoint{5.885916in}{5.731668in}}%
\pgfpathlineto{\pgfqpoint{5.890022in}{5.733745in}}%
\pgfpathlineto{\pgfqpoint{5.891835in}{5.735135in}}%
\pgfpathlineto{\pgfqpoint{5.893323in}{5.737228in}}%
\pgfpathlineto{\pgfqpoint{5.896047in}{5.738629in}}%
\pgfpathlineto{\pgfqpoint{5.899119in}{5.743570in}}%
\pgfpathlineto{\pgfqpoint{5.902114in}{5.749294in}}%
\pgfpathlineto{\pgfqpoint{5.903066in}{5.750738in}}%
\pgfpathlineto{\pgfqpoint{5.909760in}{5.753644in}}%
\pgfpathlineto{\pgfqpoint{5.910473in}{5.754375in}}%
\pgfpathlineto{\pgfqpoint{5.917845in}{5.758049in}}%
\pgfpathlineto{\pgfqpoint{5.920479in}{5.761018in}}%
\pgfpathlineto{\pgfqpoint{5.930735in}{5.764013in}}%
\pgfpathlineto{\pgfqpoint{5.932462in}{5.765522in}}%
\pgfpathlineto{\pgfqpoint{5.935561in}{5.767037in}}%
\pgfpathlineto{\pgfqpoint{5.940371in}{5.770091in}}%
\pgfpathlineto{\pgfqpoint{5.942017in}{5.773953in}}%
\pgfpathlineto{\pgfqpoint{5.942374in}{5.775513in}}%
\pgfpathlineto{\pgfqpoint{5.945094in}{5.779449in}}%
\pgfpathlineto{\pgfqpoint{5.945413in}{5.781040in}}%
\pgfpathlineto{\pgfqpoint{5.948615in}{5.784249in}}%
\pgfpathlineto{\pgfqpoint{5.949972in}{5.786682in}}%
\pgfpathlineto{\pgfqpoint{5.956243in}{5.790790in}}%
\pgfpathlineto{\pgfqpoint{5.956717in}{5.792453in}}%
\pgfpathlineto{\pgfqpoint{5.960833in}{5.795812in}}%
\pgfpathlineto{\pgfqpoint{5.962518in}{5.800080in}}%
\pgfpathlineto{\pgfqpoint{5.967040in}{5.802680in}}%
\pgfpathlineto{\pgfqpoint{5.967463in}{5.805310in}}%
\pgfpathlineto{\pgfqpoint{5.967867in}{5.807082in}}%
\pgfpathlineto{\pgfqpoint{5.970415in}{5.808868in}}%
\pgfpathlineto{\pgfqpoint{5.972266in}{5.810669in}}%
\pgfpathlineto{\pgfqpoint{5.973687in}{5.812487in}}%
\pgfpathlineto{\pgfqpoint{5.977282in}{5.814320in}}%
\pgfpathlineto{\pgfqpoint{5.978190in}{5.815243in}}%
\pgfpathlineto{\pgfqpoint{5.981148in}{5.816171in}}%
\pgfpathlineto{\pgfqpoint{5.985929in}{5.821828in}}%
\pgfpathlineto{\pgfqpoint{5.987582in}{5.822788in}}%
\pgfpathlineto{\pgfqpoint{5.987615in}{5.823752in}}%
\pgfpathlineto{\pgfqpoint{5.988811in}{5.824721in}}%
\pgfpathlineto{\pgfqpoint{5.992727in}{5.825696in}}%
\pgfpathlineto{\pgfqpoint{5.998991in}{5.826675in}}%
\pgfpathlineto{\pgfqpoint{6.002856in}{5.829646in}}%
\pgfpathlineto{\pgfqpoint{6.007729in}{5.831654in}}%
\pgfpathlineto{\pgfqpoint{6.009503in}{5.833685in}}%
\pgfpathlineto{\pgfqpoint{6.010174in}{5.834710in}}%
\pgfpathlineto{\pgfqpoint{6.012654in}{5.835740in}}%
\pgfpathlineto{\pgfqpoint{6.014075in}{5.837821in}}%
\pgfpathlineto{\pgfqpoint{6.015231in}{5.840991in}}%
\pgfpathlineto{\pgfqpoint{6.024354in}{5.849760in}}%
\pgfpathlineto{\pgfqpoint{6.034335in}{5.855504in}}%
\pgfpathlineto{\pgfqpoint{6.038226in}{5.856680in}}%
\pgfpathlineto{\pgfqpoint{6.038326in}{5.857865in}}%
\pgfpathlineto{\pgfqpoint{6.046934in}{5.860265in}}%
\pgfpathlineto{\pgfqpoint{6.047039in}{5.861480in}}%
\pgfpathlineto{\pgfqpoint{6.048948in}{5.863943in}}%
\pgfpathlineto{\pgfqpoint{6.050625in}{5.867720in}}%
\pgfpathlineto{\pgfqpoint{6.051962in}{5.871605in}}%
\pgfpathlineto{\pgfqpoint{6.053980in}{5.872926in}}%
\pgfpathlineto{\pgfqpoint{6.055621in}{5.875608in}}%
\pgfpathlineto{\pgfqpoint{6.057991in}{5.876971in}}%
\pgfpathlineto{\pgfqpoint{6.058206in}{5.878348in}}%
\pgfpathlineto{\pgfqpoint{6.061293in}{5.881148in}}%
\pgfpathlineto{\pgfqpoint{6.063125in}{5.882572in}}%
\pgfpathlineto{\pgfqpoint{6.066529in}{5.888442in}}%
\pgfpathlineto{\pgfqpoint{6.070372in}{5.893043in}}%
\pgfpathlineto{\pgfqpoint{6.072834in}{5.894618in}}%
\pgfpathlineto{\pgfqpoint{6.073686in}{5.896216in}}%
\pgfpathlineto{\pgfqpoint{6.078821in}{5.899481in}}%
\pgfpathlineto{\pgfqpoint{6.080058in}{5.901150in}}%
\pgfpathlineto{\pgfqpoint{6.087698in}{5.904568in}}%
\pgfpathlineto{\pgfqpoint{6.091736in}{5.908100in}}%
\pgfpathlineto{\pgfqpoint{6.092656in}{5.909911in}}%
\pgfpathlineto{\pgfqpoint{6.098736in}{5.913633in}}%
\pgfpathlineto{\pgfqpoint{6.098835in}{5.915547in}}%
\pgfpathlineto{\pgfqpoint{6.104601in}{5.925721in}}%
\pgfpathlineto{\pgfqpoint{6.111436in}{5.930118in}}%
\pgfpathlineto{\pgfqpoint{6.111809in}{5.937142in}}%
\pgfpathlineto{\pgfqpoint{6.113002in}{5.939613in}}%
\pgfpathlineto{\pgfqpoint{6.122950in}{5.947490in}}%
\pgfpathlineto{\pgfqpoint{6.131317in}{5.953194in}}%
\pgfpathlineto{\pgfqpoint{6.131625in}{5.956206in}}%
\pgfpathlineto{\pgfqpoint{6.137773in}{5.962606in}}%
\pgfpathlineto{\pgfqpoint{6.139440in}{5.966021in}}%
\pgfpathlineto{\pgfqpoint{6.147372in}{5.973370in}}%
\pgfpathlineto{\pgfqpoint{6.149745in}{5.977350in}}%
\pgfpathlineto{\pgfqpoint{6.150121in}{5.986078in}}%
\pgfpathlineto{\pgfqpoint{6.156072in}{5.996145in}}%
\pgfpathlineto{\pgfqpoint{6.157685in}{6.001855in}}%
\pgfpathlineto{\pgfqpoint{6.158374in}{6.008164in}}%
\pgfpathlineto{\pgfqpoint{6.162180in}{6.015239in}}%
\pgfpathlineto{\pgfqpoint{6.181715in}{6.044621in}}%
\pgfpathlineto{\pgfqpoint{6.188309in}{6.060223in}}%
\pgfpathlineto{\pgfqpoint{6.203604in}{6.084677in}}%
\pgfpathlineto{\pgfqpoint{6.203604in}{6.084677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754696in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.755996in}{4.540453in}}%
\pgfpathlineto{\pgfqpoint{4.773799in}{4.571454in}}%
\pgfpathlineto{\pgfqpoint{4.850804in}{4.598812in}}%
\pgfpathlineto{\pgfqpoint{4.912282in}{4.623297in}}%
\pgfpathlineto{\pgfqpoint{4.941104in}{4.645458in}}%
\pgfpathlineto{\pgfqpoint{4.964667in}{4.665699in}}%
\pgfpathlineto{\pgfqpoint{5.023073in}{4.684329in}}%
\pgfpathlineto{\pgfqpoint{5.054394in}{4.717660in}}%
\pgfpathlineto{\pgfqpoint{5.066230in}{4.732704in}}%
\pgfpathlineto{\pgfqpoint{5.069004in}{4.746843in}}%
\pgfpathlineto{\pgfqpoint{5.069432in}{4.760180in}}%
\pgfpathlineto{\pgfqpoint{5.074331in}{4.772803in}}%
\pgfpathlineto{\pgfqpoint{5.078329in}{4.784784in}}%
\pgfpathlineto{\pgfqpoint{5.079005in}{4.796186in}}%
\pgfpathlineto{\pgfqpoint{5.086277in}{4.807063in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{4.817462in}}%
\pgfpathlineto{\pgfqpoint{5.111598in}{4.827424in}}%
\pgfpathlineto{\pgfqpoint{5.130603in}{4.836983in}}%
\pgfpathlineto{\pgfqpoint{5.147343in}{4.846173in}}%
\pgfpathlineto{\pgfqpoint{5.150235in}{4.855020in}}%
\pgfpathlineto{\pgfqpoint{5.151553in}{4.871784in}}%
\pgfpathlineto{\pgfqpoint{5.153346in}{4.879743in}}%
\pgfpathlineto{\pgfqpoint{5.165814in}{4.887446in}}%
\pgfpathlineto{\pgfqpoint{5.170531in}{4.894908in}}%
\pgfpathlineto{\pgfqpoint{5.171580in}{4.902143in}}%
\pgfpathlineto{\pgfqpoint{5.176465in}{4.915990in}}%
\pgfpathlineto{\pgfqpoint{5.185967in}{4.922625in}}%
\pgfpathlineto{\pgfqpoint{5.193492in}{4.929081in}}%
\pgfpathlineto{\pgfqpoint{5.194507in}{4.935369in}}%
\pgfpathlineto{\pgfqpoint{5.194787in}{4.941496in}}%
\pgfpathlineto{\pgfqpoint{5.200300in}{4.947471in}}%
\pgfpathlineto{\pgfqpoint{5.204199in}{4.953302in}}%
\pgfpathlineto{\pgfqpoint{5.205826in}{4.958995in}}%
\pgfpathlineto{\pgfqpoint{5.210405in}{4.964557in}}%
\pgfpathlineto{\pgfqpoint{5.212081in}{4.969994in}}%
\pgfpathlineto{\pgfqpoint{5.213981in}{4.980515in}}%
\pgfpathlineto{\pgfqpoint{5.216542in}{4.985610in}}%
\pgfpathlineto{\pgfqpoint{5.227483in}{4.990599in}}%
\pgfpathlineto{\pgfqpoint{5.236482in}{4.995489in}}%
\pgfpathlineto{\pgfqpoint{5.251109in}{5.004983in}}%
\pgfpathlineto{\pgfqpoint{5.255504in}{5.009595in}}%
\pgfpathlineto{\pgfqpoint{5.264354in}{5.014121in}}%
\pgfpathlineto{\pgfqpoint{5.270760in}{5.018565in}}%
\pgfpathlineto{\pgfqpoint{5.272836in}{5.022930in}}%
\pgfpathlineto{\pgfqpoint{5.281759in}{5.027219in}}%
\pgfpathlineto{\pgfqpoint{5.285752in}{5.035578in}}%
\pgfpathlineto{\pgfqpoint{5.288773in}{5.039653in}}%
\pgfpathlineto{\pgfqpoint{5.291564in}{5.047606in}}%
\pgfpathlineto{\pgfqpoint{5.292889in}{5.055312in}}%
\pgfpathlineto{\pgfqpoint{5.294264in}{5.059076in}}%
\pgfpathlineto{\pgfqpoint{5.300219in}{5.062784in}}%
\pgfpathlineto{\pgfqpoint{5.303467in}{5.066438in}}%
\pgfpathlineto{\pgfqpoint{5.304782in}{5.070038in}}%
\pgfpathlineto{\pgfqpoint{5.305208in}{5.073587in}}%
\pgfpathlineto{\pgfqpoint{5.306439in}{5.077086in}}%
\pgfpathlineto{\pgfqpoint{5.307621in}{5.083940in}}%
\pgfpathlineto{\pgfqpoint{5.309198in}{5.087298in}}%
\pgfpathlineto{\pgfqpoint{5.309940in}{5.093881in}}%
\pgfpathlineto{\pgfqpoint{5.312054in}{5.097109in}}%
\pgfpathlineto{\pgfqpoint{5.318388in}{5.103443in}}%
\pgfpathlineto{\pgfqpoint{5.319451in}{5.106551in}}%
\pgfpathlineto{\pgfqpoint{5.325066in}{5.115651in}}%
\pgfpathlineto{\pgfqpoint{5.332167in}{5.121540in}}%
\pgfpathlineto{\pgfqpoint{5.336848in}{5.127296in}}%
\pgfpathlineto{\pgfqpoint{5.347365in}{5.130126in}}%
\pgfpathlineto{\pgfqpoint{5.350499in}{5.132924in}}%
\pgfpathlineto{\pgfqpoint{5.354769in}{5.141139in}}%
\pgfpathlineto{\pgfqpoint{5.357378in}{5.143820in}}%
\pgfpathlineto{\pgfqpoint{5.359102in}{5.146473in}}%
\pgfpathlineto{\pgfqpoint{5.360258in}{5.151698in}}%
\pgfpathlineto{\pgfqpoint{5.360871in}{5.156818in}}%
\pgfpathlineto{\pgfqpoint{5.363019in}{5.161839in}}%
\pgfpathlineto{\pgfqpoint{5.368502in}{5.164313in}}%
\pgfpathlineto{\pgfqpoint{5.372283in}{5.166763in}}%
\pgfpathlineto{\pgfqpoint{5.374340in}{5.169191in}}%
\pgfpathlineto{\pgfqpoint{5.375726in}{5.173979in}}%
\pgfpathlineto{\pgfqpoint{5.380042in}{5.178680in}}%
\pgfpathlineto{\pgfqpoint{5.381384in}{5.180999in}}%
\pgfpathlineto{\pgfqpoint{5.381495in}{5.183298in}}%
\pgfpathlineto{\pgfqpoint{5.387581in}{5.190074in}}%
\pgfpathlineto{\pgfqpoint{5.389105in}{5.194497in}}%
\pgfpathlineto{\pgfqpoint{5.390223in}{5.198846in}}%
\pgfpathlineto{\pgfqpoint{5.390319in}{5.200993in}}%
\pgfpathlineto{\pgfqpoint{5.395162in}{5.203124in}}%
\pgfpathlineto{\pgfqpoint{5.400700in}{5.207334in}}%
\pgfpathlineto{\pgfqpoint{5.403045in}{5.209414in}}%
\pgfpathlineto{\pgfqpoint{5.404054in}{5.211478in}}%
\pgfpathlineto{\pgfqpoint{5.408446in}{5.215558in}}%
\pgfpathlineto{\pgfqpoint{5.410848in}{5.221563in}}%
\pgfpathlineto{\pgfqpoint{5.414368in}{5.225493in}}%
\pgfpathlineto{\pgfqpoint{5.414608in}{5.227437in}}%
\pgfpathlineto{\pgfqpoint{5.418089in}{5.231282in}}%
\pgfpathlineto{\pgfqpoint{5.420067in}{5.236948in}}%
\pgfpathlineto{\pgfqpoint{5.420482in}{5.238811in}}%
\pgfpathlineto{\pgfqpoint{5.424268in}{5.240661in}}%
\pgfpathlineto{\pgfqpoint{5.432178in}{5.242498in}}%
\pgfpathlineto{\pgfqpoint{5.435654in}{5.246136in}}%
\pgfpathlineto{\pgfqpoint{5.440346in}{5.255022in}}%
\pgfpathlineto{\pgfqpoint{5.441607in}{5.260219in}}%
\pgfpathlineto{\pgfqpoint{5.449396in}{5.265319in}}%
\pgfpathlineto{\pgfqpoint{5.453852in}{5.266998in}}%
\pgfpathlineto{\pgfqpoint{5.461647in}{5.271975in}}%
\pgfpathlineto{\pgfqpoint{5.462079in}{5.273615in}}%
\pgfpathlineto{\pgfqpoint{5.463289in}{5.275245in}}%
\pgfpathlineto{\pgfqpoint{5.467785in}{5.278476in}}%
\pgfpathlineto{\pgfqpoint{5.471048in}{5.280078in}}%
\pgfpathlineto{\pgfqpoint{5.472312in}{5.283254in}}%
\pgfpathlineto{\pgfqpoint{5.473273in}{5.286394in}}%
\pgfpathlineto{\pgfqpoint{5.476950in}{5.289500in}}%
\pgfpathlineto{\pgfqpoint{5.477900in}{5.291040in}}%
\pgfpathlineto{\pgfqpoint{5.478508in}{5.295611in}}%
\pgfpathlineto{\pgfqpoint{5.480247in}{5.297118in}}%
\pgfpathlineto{\pgfqpoint{5.484033in}{5.298617in}}%
\pgfpathlineto{\pgfqpoint{5.489636in}{5.303069in}}%
\pgfpathlineto{\pgfqpoint{5.491284in}{5.305998in}}%
\pgfpathlineto{\pgfqpoint{5.492912in}{5.308897in}}%
\pgfpathlineto{\pgfqpoint{5.493726in}{5.316021in}}%
\pgfpathlineto{\pgfqpoint{5.494991in}{5.317425in}}%
\pgfpathlineto{\pgfqpoint{5.496607in}{5.322974in}}%
\pgfpathlineto{\pgfqpoint{5.498284in}{5.325709in}}%
\pgfpathlineto{\pgfqpoint{5.502478in}{5.335086in}}%
\pgfpathlineto{\pgfqpoint{5.509011in}{5.337711in}}%
\pgfpathlineto{\pgfqpoint{5.511289in}{5.340313in}}%
\pgfpathlineto{\pgfqpoint{5.513031in}{5.342893in}}%
\pgfpathlineto{\pgfqpoint{5.514007in}{5.346721in}}%
\pgfpathlineto{\pgfqpoint{5.514810in}{5.347987in}}%
\pgfpathlineto{\pgfqpoint{5.522395in}{5.351751in}}%
\pgfpathlineto{\pgfqpoint{5.523230in}{5.352995in}}%
\pgfpathlineto{\pgfqpoint{5.527504in}{5.355469in}}%
\pgfpathlineto{\pgfqpoint{5.527740in}{5.356698in}}%
\pgfpathlineto{\pgfqpoint{5.529114in}{5.357923in}}%
\pgfpathlineto{\pgfqpoint{5.530876in}{5.361566in}}%
\pgfpathlineto{\pgfqpoint{5.532246in}{5.362771in}}%
\pgfpathlineto{\pgfqpoint{5.533493in}{5.367544in}}%
\pgfpathlineto{\pgfqpoint{5.536729in}{5.369904in}}%
\pgfpathlineto{\pgfqpoint{5.541612in}{5.376875in}}%
\pgfpathlineto{\pgfqpoint{5.542253in}{5.380304in}}%
\pgfpathlineto{\pgfqpoint{5.544130in}{5.382569in}}%
\pgfpathlineto{\pgfqpoint{5.548645in}{5.387051in}}%
\pgfpathlineto{\pgfqpoint{5.551230in}{5.390371in}}%
\pgfpathlineto{\pgfqpoint{5.552743in}{5.391470in}}%
\pgfpathlineto{\pgfqpoint{5.553060in}{5.392566in}}%
\pgfpathlineto{\pgfqpoint{5.555490in}{5.395830in}}%
\pgfpathlineto{\pgfqpoint{5.555856in}{5.396911in}}%
\pgfpathlineto{\pgfqpoint{5.563969in}{5.401198in}}%
\pgfpathlineto{\pgfqpoint{5.565527in}{5.403320in}}%
\pgfpathlineto{\pgfqpoint{5.567278in}{5.404377in}}%
\pgfpathlineto{\pgfqpoint{5.570358in}{5.405429in}}%
\pgfpathlineto{\pgfqpoint{5.571851in}{5.407525in}}%
\pgfpathlineto{\pgfqpoint{5.573769in}{5.411676in}}%
\pgfpathlineto{\pgfqpoint{5.579050in}{5.414756in}}%
\pgfpathlineto{\pgfqpoint{5.580376in}{5.416793in}}%
\pgfpathlineto{\pgfqpoint{5.581460in}{5.417808in}}%
\pgfpathlineto{\pgfqpoint{5.582700in}{5.420832in}}%
\pgfpathlineto{\pgfqpoint{5.583743in}{5.422833in}}%
\pgfpathlineto{\pgfqpoint{5.588993in}{5.424822in}}%
\pgfpathlineto{\pgfqpoint{5.592115in}{5.431696in}}%
\pgfpathlineto{\pgfqpoint{5.593735in}{5.433635in}}%
\pgfpathlineto{\pgfqpoint{5.595124in}{5.434600in}}%
\pgfpathlineto{\pgfqpoint{5.595750in}{5.436523in}}%
\pgfpathlineto{\pgfqpoint{5.597763in}{5.439387in}}%
\pgfpathlineto{\pgfqpoint{5.598250in}{5.442229in}}%
\pgfpathlineto{\pgfqpoint{5.602035in}{5.445982in}}%
\pgfpathlineto{\pgfqpoint{5.608854in}{5.457012in}}%
\pgfpathlineto{\pgfqpoint{5.617224in}{5.465957in}}%
\pgfpathlineto{\pgfqpoint{5.617893in}{5.468599in}}%
\pgfpathlineto{\pgfqpoint{5.618573in}{5.469475in}}%
\pgfpathlineto{\pgfqpoint{5.621117in}{5.470350in}}%
\pgfpathlineto{\pgfqpoint{5.622097in}{5.472093in}}%
\pgfpathlineto{\pgfqpoint{5.622175in}{5.473828in}}%
\pgfpathlineto{\pgfqpoint{5.626355in}{5.475556in}}%
\pgfpathlineto{\pgfqpoint{5.628277in}{5.477275in}}%
\pgfpathlineto{\pgfqpoint{5.631729in}{5.478987in}}%
\pgfpathlineto{\pgfqpoint{5.636358in}{5.484079in}}%
\pgfpathlineto{\pgfqpoint{5.638504in}{5.484921in}}%
\pgfpathlineto{\pgfqpoint{5.640238in}{5.487437in}}%
\pgfpathlineto{\pgfqpoint{5.642794in}{5.489938in}}%
\pgfpathlineto{\pgfqpoint{5.644034in}{5.491596in}}%
\pgfpathlineto{\pgfqpoint{5.645637in}{5.493248in}}%
\pgfpathlineto{\pgfqpoint{5.652604in}{5.496531in}}%
\pgfpathlineto{\pgfqpoint{5.653252in}{5.498162in}}%
\pgfpathlineto{\pgfqpoint{5.654304in}{5.498976in}}%
\pgfpathlineto{\pgfqpoint{5.654407in}{5.499788in}}%
\pgfpathlineto{\pgfqpoint{5.663182in}{5.504626in}}%
\pgfpathlineto{\pgfqpoint{5.663884in}{5.506227in}}%
\pgfpathlineto{\pgfqpoint{5.675740in}{5.512570in}}%
\pgfpathlineto{\pgfqpoint{5.678019in}{5.515707in}}%
\pgfpathlineto{\pgfqpoint{5.678667in}{5.518822in}}%
\pgfpathlineto{\pgfqpoint{5.681367in}{5.520372in}}%
\pgfpathlineto{\pgfqpoint{5.681710in}{5.522686in}}%
\pgfpathlineto{\pgfqpoint{5.685412in}{5.524988in}}%
\pgfpathlineto{\pgfqpoint{5.686549in}{5.526517in}}%
\pgfpathlineto{\pgfqpoint{5.688157in}{5.531827in}}%
\pgfpathlineto{\pgfqpoint{5.690443in}{5.534835in}}%
\pgfpathlineto{\pgfqpoint{5.690961in}{5.536332in}}%
\pgfpathlineto{\pgfqpoint{5.693072in}{5.538568in}}%
\pgfpathlineto{\pgfqpoint{5.701057in}{5.540054in}}%
\pgfpathlineto{\pgfqpoint{5.703061in}{5.541535in}}%
\pgfpathlineto{\pgfqpoint{5.704206in}{5.543011in}}%
\pgfpathlineto{\pgfqpoint{5.705084in}{5.545218in}}%
\pgfpathlineto{\pgfqpoint{5.708044in}{5.546683in}}%
\pgfpathlineto{\pgfqpoint{5.710047in}{5.547415in}}%
\pgfpathlineto{\pgfqpoint{5.711341in}{5.549602in}}%
\pgfpathlineto{\pgfqpoint{5.712692in}{5.551055in}}%
\pgfpathlineto{\pgfqpoint{5.713737in}{5.552504in}}%
\pgfpathlineto{\pgfqpoint{5.714125in}{5.553949in}}%
\pgfpathlineto{\pgfqpoint{5.716554in}{5.556828in}}%
\pgfpathlineto{\pgfqpoint{5.716680in}{5.557545in}}%
\pgfpathlineto{\pgfqpoint{5.719561in}{5.558977in}}%
\pgfpathlineto{\pgfqpoint{5.720242in}{5.560404in}}%
\pgfpathlineto{\pgfqpoint{5.721621in}{5.564665in}}%
\pgfpathlineto{\pgfqpoint{5.722344in}{5.566079in}}%
\pgfpathlineto{\pgfqpoint{5.722379in}{5.566784in}}%
\pgfpathlineto{\pgfqpoint{5.728141in}{5.570997in}}%
\pgfpathlineto{\pgfqpoint{5.729402in}{5.573789in}}%
\pgfpathlineto{\pgfqpoint{5.732501in}{5.578645in}}%
\pgfpathlineto{\pgfqpoint{5.737052in}{5.580714in}}%
\pgfpathlineto{\pgfqpoint{5.737221in}{5.581402in}}%
\pgfpathlineto{\pgfqpoint{5.739315in}{5.582776in}}%
\pgfpathlineto{\pgfqpoint{5.741185in}{5.586198in}}%
\pgfpathlineto{\pgfqpoint{5.742403in}{5.587562in}}%
\pgfpathlineto{\pgfqpoint{5.745995in}{5.590959in}}%
\pgfpathlineto{\pgfqpoint{5.751370in}{5.592990in}}%
\pgfpathlineto{\pgfqpoint{5.753403in}{5.595688in}}%
\pgfpathlineto{\pgfqpoint{5.753880in}{5.596360in}}%
\pgfpathlineto{\pgfqpoint{5.758019in}{5.598375in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{5.599715in}}%
\pgfpathlineto{\pgfqpoint{5.761650in}{5.601053in}}%
\pgfpathlineto{\pgfqpoint{5.763567in}{5.603721in}}%
\pgfpathlineto{\pgfqpoint{5.763859in}{5.604386in}}%
\pgfpathlineto{\pgfqpoint{5.766677in}{5.605715in}}%
\pgfpathlineto{\pgfqpoint{5.769113in}{5.609029in}}%
\pgfpathlineto{\pgfqpoint{5.772490in}{5.611010in}}%
\pgfpathlineto{\pgfqpoint{5.775993in}{5.618236in}}%
\pgfpathlineto{\pgfqpoint{5.777303in}{5.619543in}}%
\pgfpathlineto{\pgfqpoint{5.778766in}{5.621501in}}%
\pgfpathlineto{\pgfqpoint{5.788687in}{5.627349in}}%
\pgfpathlineto{\pgfqpoint{5.791428in}{5.629291in}}%
\pgfpathlineto{\pgfqpoint{5.793875in}{5.630584in}}%
\pgfpathlineto{\pgfqpoint{5.794627in}{5.631875in}}%
\pgfpathlineto{\pgfqpoint{5.795306in}{5.632520in}}%
\pgfpathlineto{\pgfqpoint{5.799496in}{5.633808in}}%
\pgfpathlineto{\pgfqpoint{5.800162in}{5.635738in}}%
\pgfpathlineto{\pgfqpoint{5.803588in}{5.639589in}}%
\pgfpathlineto{\pgfqpoint{5.804082in}{5.641510in}}%
\pgfpathlineto{\pgfqpoint{5.805455in}{5.642789in}}%
\pgfpathlineto{\pgfqpoint{5.807436in}{5.644067in}}%
\pgfpathlineto{\pgfqpoint{5.809178in}{5.645344in}}%
\pgfpathlineto{\pgfqpoint{5.813867in}{5.646619in}}%
\pgfpathlineto{\pgfqpoint{5.814150in}{5.647893in}}%
\pgfpathlineto{\pgfqpoint{5.816707in}{5.650438in}}%
\pgfpathlineto{\pgfqpoint{5.818453in}{5.651074in}}%
\pgfpathlineto{\pgfqpoint{5.819041in}{5.654248in}}%
\pgfpathlineto{\pgfqpoint{5.822050in}{5.657417in}}%
\pgfpathlineto{\pgfqpoint{5.825240in}{5.660581in}}%
\pgfpathlineto{\pgfqpoint{5.827414in}{5.662476in}}%
\pgfpathlineto{\pgfqpoint{5.827795in}{5.663108in}}%
\pgfpathlineto{\pgfqpoint{5.828844in}{5.663739in}}%
\pgfpathlineto{\pgfqpoint{5.831771in}{5.665001in}}%
\pgfpathlineto{\pgfqpoint{5.832946in}{5.667524in}}%
\pgfpathlineto{\pgfqpoint{5.834165in}{5.670044in}}%
\pgfpathlineto{\pgfqpoint{5.835288in}{5.671304in}}%
\pgfpathlineto{\pgfqpoint{5.835584in}{5.672563in}}%
\pgfpathlineto{\pgfqpoint{5.839571in}{5.673821in}}%
\pgfpathlineto{\pgfqpoint{5.840214in}{5.675079in}}%
\pgfpathlineto{\pgfqpoint{5.842582in}{5.676966in}}%
\pgfpathlineto{\pgfqpoint{5.844779in}{5.678852in}}%
\pgfpathlineto{\pgfqpoint{5.846024in}{5.680109in}}%
\pgfpathlineto{\pgfqpoint{5.846550in}{5.681994in}}%
\pgfpathlineto{\pgfqpoint{5.848663in}{5.685134in}}%
\pgfpathlineto{\pgfqpoint{5.851150in}{5.687019in}}%
\pgfpathlineto{\pgfqpoint{5.851397in}{5.688275in}}%
\pgfpathlineto{\pgfqpoint{5.857438in}{5.692672in}}%
\pgfpathlineto{\pgfqpoint{5.859143in}{5.693928in}}%
\pgfpathlineto{\pgfqpoint{5.859333in}{5.694557in}}%
\pgfpathlineto{\pgfqpoint{5.863785in}{5.697699in}}%
\pgfpathlineto{\pgfqpoint{5.865433in}{5.702103in}}%
\pgfpathlineto{\pgfqpoint{5.867674in}{5.703361in}}%
\pgfpathlineto{\pgfqpoint{5.868801in}{5.706511in}}%
\pgfpathlineto{\pgfqpoint{5.870681in}{5.707772in}}%
\pgfpathlineto{\pgfqpoint{5.875185in}{5.709033in}}%
\pgfpathlineto{\pgfqpoint{5.878947in}{5.712190in}}%
\pgfpathlineto{\pgfqpoint{5.880106in}{5.715985in}}%
\pgfpathlineto{\pgfqpoint{5.884308in}{5.717251in}}%
\pgfpathlineto{\pgfqpoint{5.886948in}{5.722328in}}%
\pgfpathlineto{\pgfqpoint{5.888072in}{5.724236in}}%
\pgfpathlineto{\pgfqpoint{5.889338in}{5.727422in}}%
\pgfpathlineto{\pgfqpoint{5.890090in}{5.728699in}}%
\pgfpathlineto{\pgfqpoint{5.892838in}{5.729977in}}%
\pgfpathlineto{\pgfqpoint{5.894315in}{5.734462in}}%
\pgfpathlineto{\pgfqpoint{5.900548in}{5.738323in}}%
\pgfpathlineto{\pgfqpoint{5.901090in}{5.740259in}}%
\pgfpathlineto{\pgfqpoint{5.904433in}{5.742199in}}%
\pgfpathlineto{\pgfqpoint{5.906246in}{5.744143in}}%
\pgfpathlineto{\pgfqpoint{5.909098in}{5.746092in}}%
\pgfpathlineto{\pgfqpoint{5.909965in}{5.748046in}}%
\pgfpathlineto{\pgfqpoint{5.911995in}{5.750658in}}%
\pgfpathlineto{\pgfqpoint{5.912791in}{5.753281in}}%
\pgfpathlineto{\pgfqpoint{5.919706in}{5.755912in}}%
\pgfpathlineto{\pgfqpoint{5.922236in}{5.761208in}}%
\pgfpathlineto{\pgfqpoint{5.923979in}{5.762538in}}%
\pgfpathlineto{\pgfqpoint{5.929638in}{5.765209in}}%
\pgfpathlineto{\pgfqpoint{5.929769in}{5.766549in}}%
\pgfpathlineto{\pgfqpoint{5.930389in}{5.767220in}}%
\pgfpathlineto{\pgfqpoint{5.932127in}{5.768565in}}%
\pgfpathlineto{\pgfqpoint{5.934159in}{5.769913in}}%
\pgfpathlineto{\pgfqpoint{5.935701in}{5.770588in}}%
\pgfpathlineto{\pgfqpoint{5.936287in}{5.771941in}}%
\pgfpathlineto{\pgfqpoint{5.938566in}{5.775339in}}%
\pgfpathlineto{\pgfqpoint{5.939885in}{5.779447in}}%
\pgfpathlineto{\pgfqpoint{5.948880in}{5.787775in}}%
\pgfpathlineto{\pgfqpoint{5.949422in}{5.789178in}}%
\pgfpathlineto{\pgfqpoint{5.952040in}{5.791999in}}%
\pgfpathlineto{\pgfqpoint{5.952642in}{5.792708in}}%
\pgfpathlineto{\pgfqpoint{5.956898in}{5.795554in}}%
\pgfpathlineto{\pgfqpoint{5.958131in}{5.796984in}}%
\pgfpathlineto{\pgfqpoint{5.958985in}{5.798421in}}%
\pgfpathlineto{\pgfqpoint{5.960201in}{5.800585in}}%
\pgfpathlineto{\pgfqpoint{5.963065in}{5.802036in}}%
\pgfpathlineto{\pgfqpoint{5.964241in}{5.806422in}}%
\pgfpathlineto{\pgfqpoint{5.966593in}{5.810120in}}%
\pgfpathlineto{\pgfqpoint{5.968426in}{5.811611in}}%
\pgfpathlineto{\pgfqpoint{5.969646in}{5.814614in}}%
\pgfpathlineto{\pgfqpoint{5.970529in}{5.816126in}}%
\pgfpathlineto{\pgfqpoint{5.970534in}{5.816885in}}%
\pgfpathlineto{\pgfqpoint{5.973678in}{5.819172in}}%
\pgfpathlineto{\pgfqpoint{5.975336in}{5.820707in}}%
\pgfpathlineto{\pgfqpoint{5.977485in}{5.824579in}}%
\pgfpathlineto{\pgfqpoint{5.978326in}{5.825360in}}%
\pgfpathlineto{\pgfqpoint{5.980357in}{5.826143in}}%
\pgfpathlineto{\pgfqpoint{5.980665in}{5.827715in}}%
\pgfpathlineto{\pgfqpoint{5.982378in}{5.828505in}}%
\pgfpathlineto{\pgfqpoint{5.985546in}{5.829296in}}%
\pgfpathlineto{\pgfqpoint{5.985880in}{5.830090in}}%
\pgfpathlineto{\pgfqpoint{5.990900in}{5.832487in}}%
\pgfpathlineto{\pgfqpoint{5.993092in}{5.834096in}}%
\pgfpathlineto{\pgfqpoint{5.994492in}{5.836530in}}%
\pgfpathlineto{\pgfqpoint{5.995022in}{5.839810in}}%
\pgfpathlineto{\pgfqpoint{5.999835in}{5.842300in}}%
\pgfpathlineto{\pgfqpoint{6.002705in}{5.843974in}}%
\pgfpathlineto{\pgfqpoint{6.002930in}{5.844815in}}%
\pgfpathlineto{\pgfqpoint{6.003866in}{5.845659in}}%
\pgfpathlineto{\pgfqpoint{6.009011in}{5.848211in}}%
\pgfpathlineto{\pgfqpoint{6.011125in}{5.849927in}}%
\pgfpathlineto{\pgfqpoint{6.013245in}{5.850791in}}%
\pgfpathlineto{\pgfqpoint{6.014602in}{5.852527in}}%
\pgfpathlineto{\pgfqpoint{6.015927in}{5.854277in}}%
\pgfpathlineto{\pgfqpoint{6.016826in}{5.856041in}}%
\pgfpathlineto{\pgfqpoint{6.022384in}{5.860517in}}%
\pgfpathlineto{\pgfqpoint{6.023546in}{5.863249in}}%
\pgfpathlineto{\pgfqpoint{6.026469in}{5.865090in}}%
\pgfpathlineto{\pgfqpoint{6.029505in}{5.866018in}}%
\pgfpathlineto{\pgfqpoint{6.032408in}{5.867885in}}%
\pgfpathlineto{\pgfqpoint{6.038489in}{5.871676in}}%
\pgfpathlineto{\pgfqpoint{6.041863in}{5.875543in}}%
\pgfpathlineto{\pgfqpoint{6.042847in}{5.877507in}}%
\pgfpathlineto{\pgfqpoint{6.044039in}{5.878497in}}%
\pgfpathlineto{\pgfqpoint{6.044835in}{5.880494in}}%
\pgfpathlineto{\pgfqpoint{6.045858in}{5.882514in}}%
\pgfpathlineto{\pgfqpoint{6.047993in}{5.883532in}}%
\pgfpathlineto{\pgfqpoint{6.053792in}{5.891908in}}%
\pgfpathlineto{\pgfqpoint{6.058060in}{5.894070in}}%
\pgfpathlineto{\pgfqpoint{6.058342in}{5.895162in}}%
\pgfpathlineto{\pgfqpoint{6.060083in}{5.897369in}}%
\pgfpathlineto{\pgfqpoint{6.061534in}{5.901879in}}%
\pgfpathlineto{\pgfqpoint{6.064031in}{5.905351in}}%
\pgfpathlineto{\pgfqpoint{6.064039in}{5.906527in}}%
\pgfpathlineto{\pgfqpoint{6.066268in}{5.910112in}}%
\pgfpathlineto{\pgfqpoint{6.068657in}{5.912553in}}%
\pgfpathlineto{\pgfqpoint{6.069698in}{5.915037in}}%
\pgfpathlineto{\pgfqpoint{6.071523in}{5.916296in}}%
\pgfpathlineto{\pgfqpoint{6.072421in}{5.918850in}}%
\pgfpathlineto{\pgfqpoint{6.073722in}{5.921452in}}%
\pgfpathlineto{\pgfqpoint{6.073811in}{5.922773in}}%
\pgfpathlineto{\pgfqpoint{6.081127in}{5.936794in}}%
\pgfpathlineto{\pgfqpoint{6.083386in}{5.939802in}}%
\pgfpathlineto{\pgfqpoint{6.083576in}{5.941336in}}%
\pgfpathlineto{\pgfqpoint{6.093493in}{5.944465in}}%
\pgfpathlineto{\pgfqpoint{6.093771in}{5.946063in}}%
\pgfpathlineto{\pgfqpoint{6.099382in}{5.949328in}}%
\pgfpathlineto{\pgfqpoint{6.104963in}{5.952693in}}%
\pgfpathlineto{\pgfqpoint{6.109292in}{5.956167in}}%
\pgfpathlineto{\pgfqpoint{6.115178in}{5.965394in}}%
\pgfpathlineto{\pgfqpoint{6.116732in}{5.969336in}}%
\pgfpathlineto{\pgfqpoint{6.126886in}{5.975568in}}%
\pgfpathlineto{\pgfqpoint{6.127697in}{5.977740in}}%
\pgfpathlineto{\pgfqpoint{6.130168in}{5.979965in}}%
\pgfpathlineto{\pgfqpoint{6.132969in}{5.986989in}}%
\pgfpathlineto{\pgfqpoint{6.138257in}{5.992005in}}%
\pgfpathlineto{\pgfqpoint{6.145980in}{5.997338in}}%
\pgfpathlineto{\pgfqpoint{6.151555in}{6.003041in}}%
\pgfpathlineto{\pgfqpoint{6.154632in}{6.009186in}}%
\pgfpathlineto{\pgfqpoint{6.157966in}{6.012453in}}%
\pgfpathlineto{\pgfqpoint{6.159560in}{6.015868in}}%
\pgfpathlineto{\pgfqpoint{6.166361in}{6.023217in}}%
\pgfpathlineto{\pgfqpoint{6.172196in}{6.031420in}}%
\pgfpathlineto{\pgfqpoint{6.173862in}{6.035925in}}%
\pgfpathlineto{\pgfqpoint{6.177466in}{6.040761in}}%
\pgfpathlineto{\pgfqpoint{6.190576in}{6.051703in}}%
\pgfpathlineto{\pgfqpoint{6.211132in}{6.058011in}}%
\pgfpathlineto{\pgfqpoint{6.238127in}{6.065086in}}%
\pgfpathlineto{\pgfqpoint{6.260732in}{6.073183in}}%
\pgfpathlineto{\pgfqpoint{6.261628in}{6.082723in}}%
\pgfpathlineto{\pgfqpoint{6.263411in}{6.094468in}}%
\pgfpathlineto{\pgfqpoint{6.273800in}{6.110071in}}%
\pgfpathlineto{\pgfqpoint{6.287466in}{6.134524in}}%
\pgfpathlineto{\pgfqpoint{6.287466in}{6.134524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819853in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.820684in}{4.532487in}}%
\pgfpathlineto{\pgfqpoint{4.822997in}{4.556972in}}%
\pgfpathlineto{\pgfqpoint{4.824463in}{4.579133in}}%
\pgfpathlineto{\pgfqpoint{4.837765in}{4.599374in}}%
\pgfpathlineto{\pgfqpoint{4.901135in}{4.635261in}}%
\pgfpathlineto{\pgfqpoint{4.912326in}{4.651335in}}%
\pgfpathlineto{\pgfqpoint{4.914977in}{4.666379in}}%
\pgfpathlineto{\pgfqpoint{4.916741in}{4.680518in}}%
\pgfpathlineto{\pgfqpoint{4.922320in}{4.693855in}}%
\pgfpathlineto{\pgfqpoint{4.932100in}{4.706478in}}%
\pgfpathlineto{\pgfqpoint{4.942879in}{4.718459in}}%
\pgfpathlineto{\pgfqpoint{4.943851in}{4.729861in}}%
\pgfpathlineto{\pgfqpoint{4.947797in}{4.740738in}}%
\pgfpathlineto{\pgfqpoint{4.958472in}{4.751137in}}%
\pgfpathlineto{\pgfqpoint{4.966461in}{4.761099in}}%
\pgfpathlineto{\pgfqpoint{4.967630in}{4.770658in}}%
\pgfpathlineto{\pgfqpoint{4.969633in}{4.779847in}}%
\pgfpathlineto{\pgfqpoint{4.983462in}{4.788695in}}%
\pgfpathlineto{\pgfqpoint{5.000183in}{4.805459in}}%
\pgfpathlineto{\pgfqpoint{5.010585in}{4.813418in}}%
\pgfpathlineto{\pgfqpoint{5.017738in}{4.821121in}}%
\pgfpathlineto{\pgfqpoint{5.048667in}{4.828582in}}%
\pgfpathlineto{\pgfqpoint{5.056148in}{4.835818in}}%
\pgfpathlineto{\pgfqpoint{5.059594in}{4.842842in}}%
\pgfpathlineto{\pgfqpoint{5.064901in}{4.849665in}}%
\pgfpathlineto{\pgfqpoint{5.070588in}{4.862756in}}%
\pgfpathlineto{\pgfqpoint{5.079025in}{4.869044in}}%
\pgfpathlineto{\pgfqpoint{5.084079in}{4.875171in}}%
\pgfpathlineto{\pgfqpoint{5.087048in}{4.886977in}}%
\pgfpathlineto{\pgfqpoint{5.092923in}{4.892670in}}%
\pgfpathlineto{\pgfqpoint{5.097601in}{4.903669in}}%
\pgfpathlineto{\pgfqpoint{5.099443in}{4.908987in}}%
\pgfpathlineto{\pgfqpoint{5.101216in}{4.919285in}}%
\pgfpathlineto{\pgfqpoint{5.108783in}{4.924274in}}%
\pgfpathlineto{\pgfqpoint{5.117105in}{4.933957in}}%
\pgfpathlineto{\pgfqpoint{5.123963in}{4.938658in}}%
\pgfpathlineto{\pgfqpoint{5.124852in}{4.943270in}}%
\pgfpathlineto{\pgfqpoint{5.159595in}{4.952240in}}%
\pgfpathlineto{\pgfqpoint{5.169419in}{4.956605in}}%
\pgfpathlineto{\pgfqpoint{5.171616in}{4.960894in}}%
\pgfpathlineto{\pgfqpoint{5.175779in}{4.965109in}}%
\pgfpathlineto{\pgfqpoint{5.177587in}{4.969253in}}%
\pgfpathlineto{\pgfqpoint{5.194735in}{4.977337in}}%
\pgfpathlineto{\pgfqpoint{5.200487in}{4.981281in}}%
\pgfpathlineto{\pgfqpoint{5.209119in}{4.992751in}}%
\pgfpathlineto{\pgfqpoint{5.212054in}{4.996459in}}%
\pgfpathlineto{\pgfqpoint{5.215755in}{5.000113in}}%
\pgfpathlineto{\pgfqpoint{5.220502in}{5.010761in}}%
\pgfpathlineto{\pgfqpoint{5.221011in}{5.014212in}}%
\pgfpathlineto{\pgfqpoint{5.222233in}{5.017615in}}%
\pgfpathlineto{\pgfqpoint{5.225070in}{5.020973in}}%
\pgfpathlineto{\pgfqpoint{5.225558in}{5.024286in}}%
\pgfpathlineto{\pgfqpoint{5.228637in}{5.030784in}}%
\pgfpathlineto{\pgfqpoint{5.229722in}{5.037118in}}%
\pgfpathlineto{\pgfqpoint{5.234566in}{5.040226in}}%
\pgfpathlineto{\pgfqpoint{5.235729in}{5.043296in}}%
\pgfpathlineto{\pgfqpoint{5.241501in}{5.052288in}}%
\pgfpathlineto{\pgfqpoint{5.247734in}{5.055215in}}%
\pgfpathlineto{\pgfqpoint{5.257314in}{5.058109in}}%
\pgfpathlineto{\pgfqpoint{5.261044in}{5.060971in}}%
\pgfpathlineto{\pgfqpoint{5.262552in}{5.066599in}}%
\pgfpathlineto{\pgfqpoint{5.264159in}{5.069367in}}%
\pgfpathlineto{\pgfqpoint{5.264810in}{5.074814in}}%
\pgfpathlineto{\pgfqpoint{5.266235in}{5.077495in}}%
\pgfpathlineto{\pgfqpoint{5.270912in}{5.082774in}}%
\pgfpathlineto{\pgfqpoint{5.276574in}{5.085373in}}%
\pgfpathlineto{\pgfqpoint{5.279639in}{5.087946in}}%
\pgfpathlineto{\pgfqpoint{5.282757in}{5.093016in}}%
\pgfpathlineto{\pgfqpoint{5.282975in}{5.095514in}}%
\pgfpathlineto{\pgfqpoint{5.287671in}{5.097988in}}%
\pgfpathlineto{\pgfqpoint{5.297339in}{5.105271in}}%
\pgfpathlineto{\pgfqpoint{5.299232in}{5.110015in}}%
\pgfpathlineto{\pgfqpoint{5.299627in}{5.112355in}}%
\pgfpathlineto{\pgfqpoint{5.303394in}{5.119251in}}%
\pgfpathlineto{\pgfqpoint{5.306527in}{5.121510in}}%
\pgfpathlineto{\pgfqpoint{5.310544in}{5.128172in}}%
\pgfpathlineto{\pgfqpoint{5.312701in}{5.130355in}}%
\pgfpathlineto{\pgfqpoint{5.313349in}{5.134668in}}%
\pgfpathlineto{\pgfqpoint{5.319809in}{5.138912in}}%
\pgfpathlineto{\pgfqpoint{5.320816in}{5.141009in}}%
\pgfpathlineto{\pgfqpoint{5.320930in}{5.143089in}}%
\pgfpathlineto{\pgfqpoint{5.326884in}{5.145153in}}%
\pgfpathlineto{\pgfqpoint{5.329552in}{5.147201in}}%
\pgfpathlineto{\pgfqpoint{5.331063in}{5.149233in}}%
\pgfpathlineto{\pgfqpoint{5.333833in}{5.151250in}}%
\pgfpathlineto{\pgfqpoint{5.338772in}{5.153252in}}%
\pgfpathlineto{\pgfqpoint{5.340043in}{5.155238in}}%
\pgfpathlineto{\pgfqpoint{5.340677in}{5.159168in}}%
\pgfpathlineto{\pgfqpoint{5.342240in}{5.161111in}}%
\pgfpathlineto{\pgfqpoint{5.347157in}{5.163041in}}%
\pgfpathlineto{\pgfqpoint{5.350697in}{5.166859in}}%
\pgfpathlineto{\pgfqpoint{5.353794in}{5.170623in}}%
\pgfpathlineto{\pgfqpoint{5.356280in}{5.172486in}}%
\pgfpathlineto{\pgfqpoint{5.356931in}{5.174335in}}%
\pgfpathlineto{\pgfqpoint{5.361136in}{5.176173in}}%
\pgfpathlineto{\pgfqpoint{5.380172in}{5.179810in}}%
\pgfpathlineto{\pgfqpoint{5.385371in}{5.183400in}}%
\pgfpathlineto{\pgfqpoint{5.387372in}{5.190440in}}%
\pgfpathlineto{\pgfqpoint{5.389132in}{5.192173in}}%
\pgfpathlineto{\pgfqpoint{5.391230in}{5.195604in}}%
\pgfpathlineto{\pgfqpoint{5.394562in}{5.200673in}}%
\pgfpathlineto{\pgfqpoint{5.397715in}{5.202342in}}%
\pgfpathlineto{\pgfqpoint{5.400124in}{5.205650in}}%
\pgfpathlineto{\pgfqpoint{5.402824in}{5.208920in}}%
\pgfpathlineto{\pgfqpoint{5.407281in}{5.212151in}}%
\pgfpathlineto{\pgfqpoint{5.410692in}{5.215345in}}%
\pgfpathlineto{\pgfqpoint{5.414271in}{5.216929in}}%
\pgfpathlineto{\pgfqpoint{5.414961in}{5.218503in}}%
\pgfpathlineto{\pgfqpoint{5.420415in}{5.223175in}}%
\pgfpathlineto{\pgfqpoint{5.420635in}{5.224715in}}%
\pgfpathlineto{\pgfqpoint{5.426001in}{5.226247in}}%
\pgfpathlineto{\pgfqpoint{5.427563in}{5.227770in}}%
\pgfpathlineto{\pgfqpoint{5.429305in}{5.232292in}}%
\pgfpathlineto{\pgfqpoint{5.430396in}{5.233784in}}%
\pgfpathlineto{\pgfqpoint{5.435849in}{5.238212in}}%
\pgfpathlineto{\pgfqpoint{5.440708in}{5.239673in}}%
\pgfpathlineto{\pgfqpoint{5.442679in}{5.242572in}}%
\pgfpathlineto{\pgfqpoint{5.444268in}{5.244011in}}%
\pgfpathlineto{\pgfqpoint{5.449673in}{5.246868in}}%
\pgfpathlineto{\pgfqpoint{5.450735in}{5.249696in}}%
\pgfpathlineto{\pgfqpoint{5.451391in}{5.253888in}}%
\pgfpathlineto{\pgfqpoint{5.453401in}{5.256649in}}%
\pgfpathlineto{\pgfqpoint{5.455615in}{5.263439in}}%
\pgfpathlineto{\pgfqpoint{5.456591in}{5.266112in}}%
\pgfpathlineto{\pgfqpoint{5.460244in}{5.270076in}}%
\pgfpathlineto{\pgfqpoint{5.464627in}{5.272690in}}%
\pgfpathlineto{\pgfqpoint{5.468555in}{5.279126in}}%
\pgfpathlineto{\pgfqpoint{5.469985in}{5.281662in}}%
\pgfpathlineto{\pgfqpoint{5.476713in}{5.286670in}}%
\pgfpathlineto{\pgfqpoint{5.477709in}{5.287910in}}%
\pgfpathlineto{\pgfqpoint{5.481211in}{5.289144in}}%
\pgfpathlineto{\pgfqpoint{5.482382in}{5.291598in}}%
\pgfpathlineto{\pgfqpoint{5.483343in}{5.297646in}}%
\pgfpathlineto{\pgfqpoint{5.484954in}{5.298842in}}%
\pgfpathlineto{\pgfqpoint{5.487867in}{5.300033in}}%
\pgfpathlineto{\pgfqpoint{5.488524in}{5.302401in}}%
\pgfpathlineto{\pgfqpoint{5.488940in}{5.304751in}}%
\pgfpathlineto{\pgfqpoint{5.489828in}{5.305920in}}%
\pgfpathlineto{\pgfqpoint{5.491939in}{5.307084in}}%
\pgfpathlineto{\pgfqpoint{5.492815in}{5.309399in}}%
\pgfpathlineto{\pgfqpoint{5.493711in}{5.312840in}}%
\pgfpathlineto{\pgfqpoint{5.495231in}{5.316244in}}%
\pgfpathlineto{\pgfqpoint{5.495655in}{5.318493in}}%
\pgfpathlineto{\pgfqpoint{5.496559in}{5.320726in}}%
\pgfpathlineto{\pgfqpoint{5.498073in}{5.324046in}}%
\pgfpathlineto{\pgfqpoint{5.504138in}{5.326241in}}%
\pgfpathlineto{\pgfqpoint{5.508514in}{5.328421in}}%
\pgfpathlineto{\pgfqpoint{5.512068in}{5.334873in}}%
\pgfpathlineto{\pgfqpoint{5.514687in}{5.336995in}}%
\pgfpathlineto{\pgfqpoint{5.516288in}{5.341200in}}%
\pgfpathlineto{\pgfqpoint{5.520337in}{5.343282in}}%
\pgfpathlineto{\pgfqpoint{5.521423in}{5.345351in}}%
\pgfpathlineto{\pgfqpoint{5.522921in}{5.349451in}}%
\pgfpathlineto{\pgfqpoint{5.528149in}{5.356508in}}%
\pgfpathlineto{\pgfqpoint{5.534510in}{5.359488in}}%
\pgfpathlineto{\pgfqpoint{5.535049in}{5.361460in}}%
\pgfpathlineto{\pgfqpoint{5.535248in}{5.362442in}}%
\pgfpathlineto{\pgfqpoint{5.536072in}{5.363421in}}%
\pgfpathlineto{\pgfqpoint{5.539218in}{5.365371in}}%
\pgfpathlineto{\pgfqpoint{5.539648in}{5.367310in}}%
\pgfpathlineto{\pgfqpoint{5.542230in}{5.369238in}}%
\pgfpathlineto{\pgfqpoint{5.542824in}{5.371155in}}%
\pgfpathlineto{\pgfqpoint{5.544107in}{5.373062in}}%
\pgfpathlineto{\pgfqpoint{5.544231in}{5.374012in}}%
\pgfpathlineto{\pgfqpoint{5.545444in}{5.374959in}}%
\pgfpathlineto{\pgfqpoint{5.552739in}{5.377785in}}%
\pgfpathlineto{\pgfqpoint{5.553096in}{5.378722in}}%
\pgfpathlineto{\pgfqpoint{5.562245in}{5.384294in}}%
\pgfpathlineto{\pgfqpoint{5.567211in}{5.388872in}}%
\pgfpathlineto{\pgfqpoint{5.567701in}{5.390687in}}%
\pgfpathlineto{\pgfqpoint{5.570235in}{5.391591in}}%
\pgfpathlineto{\pgfqpoint{5.571701in}{5.394291in}}%
\pgfpathlineto{\pgfqpoint{5.572599in}{5.395186in}}%
\pgfpathlineto{\pgfqpoint{5.576989in}{5.396971in}}%
\pgfpathlineto{\pgfqpoint{5.578409in}{5.398747in}}%
\pgfpathlineto{\pgfqpoint{5.580700in}{5.400514in}}%
\pgfpathlineto{\pgfqpoint{5.581196in}{5.402274in}}%
\pgfpathlineto{\pgfqpoint{5.582931in}{5.404897in}}%
\pgfpathlineto{\pgfqpoint{5.587627in}{5.408368in}}%
\pgfpathlineto{\pgfqpoint{5.587928in}{5.409231in}}%
\pgfpathlineto{\pgfqpoint{5.589597in}{5.410950in}}%
\pgfpathlineto{\pgfqpoint{5.602670in}{5.416064in}}%
\pgfpathlineto{\pgfqpoint{5.605596in}{5.417754in}}%
\pgfpathlineto{\pgfqpoint{5.605884in}{5.418596in}}%
\pgfpathlineto{\pgfqpoint{5.608211in}{5.421112in}}%
\pgfpathlineto{\pgfqpoint{5.611048in}{5.425271in}}%
\pgfpathlineto{\pgfqpoint{5.614011in}{5.430206in}}%
\pgfpathlineto{\pgfqpoint{5.614026in}{5.431022in}}%
\pgfpathlineto{\pgfqpoint{5.616701in}{5.432651in}}%
\pgfpathlineto{\pgfqpoint{5.617474in}{5.434273in}}%
\pgfpathlineto{\pgfqpoint{5.618266in}{5.436695in}}%
\pgfpathlineto{\pgfqpoint{5.620006in}{5.439102in}}%
\pgfpathlineto{\pgfqpoint{5.622069in}{5.443085in}}%
\pgfpathlineto{\pgfqpoint{5.623567in}{5.445457in}}%
\pgfpathlineto{\pgfqpoint{5.623758in}{5.447031in}}%
\pgfpathlineto{\pgfqpoint{5.624715in}{5.448600in}}%
\pgfpathlineto{\pgfqpoint{5.626489in}{5.450163in}}%
\pgfpathlineto{\pgfqpoint{5.630350in}{5.452497in}}%
\pgfpathlineto{\pgfqpoint{5.630844in}{5.454819in}}%
\pgfpathlineto{\pgfqpoint{5.636072in}{5.462475in}}%
\pgfpathlineto{\pgfqpoint{5.637324in}{5.463233in}}%
\pgfpathlineto{\pgfqpoint{5.637401in}{5.463991in}}%
\pgfpathlineto{\pgfqpoint{5.643212in}{5.470753in}}%
\pgfpathlineto{\pgfqpoint{5.644512in}{5.472987in}}%
\pgfpathlineto{\pgfqpoint{5.647023in}{5.477423in}}%
\pgfpathlineto{\pgfqpoint{5.647685in}{5.478893in}}%
\pgfpathlineto{\pgfqpoint{5.648747in}{5.480358in}}%
\pgfpathlineto{\pgfqpoint{5.649610in}{5.481820in}}%
\pgfpathlineto{\pgfqpoint{5.651422in}{5.483277in}}%
\pgfpathlineto{\pgfqpoint{5.652507in}{5.484730in}}%
\pgfpathlineto{\pgfqpoint{5.653804in}{5.486179in}}%
\pgfpathlineto{\pgfqpoint{5.654399in}{5.488345in}}%
\pgfpathlineto{\pgfqpoint{5.656269in}{5.491220in}}%
\pgfpathlineto{\pgfqpoint{5.660431in}{5.493366in}}%
\pgfpathlineto{\pgfqpoint{5.660942in}{5.494792in}}%
\pgfpathlineto{\pgfqpoint{5.661224in}{5.495503in}}%
\pgfpathlineto{\pgfqpoint{5.664011in}{5.498340in}}%
\pgfpathlineto{\pgfqpoint{5.666766in}{5.503271in}}%
\pgfpathlineto{\pgfqpoint{5.668137in}{5.503972in}}%
\pgfpathlineto{\pgfqpoint{5.676445in}{5.506070in}}%
\pgfpathlineto{\pgfqpoint{5.677282in}{5.507464in}}%
\pgfpathlineto{\pgfqpoint{5.678880in}{5.508856in}}%
\pgfpathlineto{\pgfqpoint{5.680424in}{5.513010in}}%
\pgfpathlineto{\pgfqpoint{5.683432in}{5.515077in}}%
\pgfpathlineto{\pgfqpoint{5.688562in}{5.524634in}}%
\pgfpathlineto{\pgfqpoint{5.690837in}{5.526665in}}%
\pgfpathlineto{\pgfqpoint{5.692594in}{5.530035in}}%
\pgfpathlineto{\pgfqpoint{5.695784in}{5.535395in}}%
\pgfpathlineto{\pgfqpoint{5.697569in}{5.536729in}}%
\pgfpathlineto{\pgfqpoint{5.698616in}{5.538061in}}%
\pgfpathlineto{\pgfqpoint{5.700176in}{5.540054in}}%
\pgfpathlineto{\pgfqpoint{5.700240in}{5.540717in}}%
\pgfpathlineto{\pgfqpoint{5.702042in}{5.542042in}}%
\pgfpathlineto{\pgfqpoint{5.703370in}{5.543365in}}%
\pgfpathlineto{\pgfqpoint{5.704278in}{5.544685in}}%
\pgfpathlineto{\pgfqpoint{5.704686in}{5.546004in}}%
\pgfpathlineto{\pgfqpoint{5.709695in}{5.548634in}}%
\pgfpathlineto{\pgfqpoint{5.710830in}{5.551257in}}%
\pgfpathlineto{\pgfqpoint{5.716843in}{5.553218in}}%
\pgfpathlineto{\pgfqpoint{5.717754in}{5.555827in}}%
\pgfpathlineto{\pgfqpoint{5.719692in}{5.560376in}}%
\pgfpathlineto{\pgfqpoint{5.723417in}{5.562319in}}%
\pgfpathlineto{\pgfqpoint{5.723779in}{5.562966in}}%
\pgfpathlineto{\pgfqpoint{5.726107in}{5.564904in}}%
\pgfpathlineto{\pgfqpoint{5.727592in}{5.568770in}}%
\pgfpathlineto{\pgfqpoint{5.730714in}{5.572623in}}%
\pgfpathlineto{\pgfqpoint{5.732228in}{5.573264in}}%
\pgfpathlineto{\pgfqpoint{5.732860in}{5.575825in}}%
\pgfpathlineto{\pgfqpoint{5.733602in}{5.577103in}}%
\pgfpathlineto{\pgfqpoint{5.735596in}{5.578380in}}%
\pgfpathlineto{\pgfqpoint{5.737257in}{5.580294in}}%
\pgfpathlineto{\pgfqpoint{5.741137in}{5.581568in}}%
\pgfpathlineto{\pgfqpoint{5.745108in}{5.584749in}}%
\pgfpathlineto{\pgfqpoint{5.745835in}{5.586019in}}%
\pgfpathlineto{\pgfqpoint{5.750484in}{5.589192in}}%
\pgfpathlineto{\pgfqpoint{5.752272in}{5.592358in}}%
\pgfpathlineto{\pgfqpoint{5.753612in}{5.595519in}}%
\pgfpathlineto{\pgfqpoint{5.762627in}{5.601199in}}%
\pgfpathlineto{\pgfqpoint{5.764236in}{5.603719in}}%
\pgfpathlineto{\pgfqpoint{5.767175in}{5.605608in}}%
\pgfpathlineto{\pgfqpoint{5.773044in}{5.608125in}}%
\pgfpathlineto{\pgfqpoint{5.776645in}{5.609383in}}%
\pgfpathlineto{\pgfqpoint{5.778519in}{5.611270in}}%
\pgfpathlineto{\pgfqpoint{5.780238in}{5.612527in}}%
\pgfpathlineto{\pgfqpoint{5.782837in}{5.615669in}}%
\pgfpathlineto{\pgfqpoint{5.785491in}{5.618181in}}%
\pgfpathlineto{\pgfqpoint{5.785638in}{5.618809in}}%
\pgfpathlineto{\pgfqpoint{5.787763in}{5.620694in}}%
\pgfpathlineto{\pgfqpoint{5.792651in}{5.627603in}}%
\pgfpathlineto{\pgfqpoint{5.796935in}{5.631374in}}%
\pgfpathlineto{\pgfqpoint{5.798726in}{5.632632in}}%
\pgfpathlineto{\pgfqpoint{5.800562in}{5.634519in}}%
\pgfpathlineto{\pgfqpoint{5.802831in}{5.635777in}}%
\pgfpathlineto{\pgfqpoint{5.804289in}{5.639556in}}%
\pgfpathlineto{\pgfqpoint{5.806289in}{5.640816in}}%
\pgfpathlineto{\pgfqpoint{5.808126in}{5.642078in}}%
\pgfpathlineto{\pgfqpoint{5.808855in}{5.642708in}}%
\pgfpathlineto{\pgfqpoint{5.811721in}{5.643970in}}%
\pgfpathlineto{\pgfqpoint{5.811996in}{5.645233in}}%
\pgfpathlineto{\pgfqpoint{5.813451in}{5.647129in}}%
\pgfpathlineto{\pgfqpoint{5.814190in}{5.649660in}}%
\pgfpathlineto{\pgfqpoint{5.814880in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{5.816484in}{5.652194in}}%
\pgfpathlineto{\pgfqpoint{5.817573in}{5.655367in}}%
\pgfpathlineto{\pgfqpoint{5.818793in}{5.656638in}}%
\pgfpathlineto{\pgfqpoint{5.820500in}{5.662374in}}%
\pgfpathlineto{\pgfqpoint{5.825878in}{5.668137in}}%
\pgfpathlineto{\pgfqpoint{5.826218in}{5.670709in}}%
\pgfpathlineto{\pgfqpoint{5.827969in}{5.673288in}}%
\pgfpathlineto{\pgfqpoint{5.832889in}{5.676521in}}%
\pgfpathlineto{\pgfqpoint{5.833529in}{5.677818in}}%
\pgfpathlineto{\pgfqpoint{5.836490in}{5.681069in}}%
\pgfpathlineto{\pgfqpoint{5.838668in}{5.682373in}}%
\pgfpathlineto{\pgfqpoint{5.839215in}{5.683679in}}%
\pgfpathlineto{\pgfqpoint{5.841747in}{5.686299in}}%
\pgfpathlineto{\pgfqpoint{5.843639in}{5.690907in}}%
\pgfpathlineto{\pgfqpoint{5.844434in}{5.692230in}}%
\pgfpathlineto{\pgfqpoint{5.849178in}{5.700224in}}%
\pgfpathlineto{\pgfqpoint{5.854713in}{5.705616in}}%
\pgfpathlineto{\pgfqpoint{5.854995in}{5.706294in}}%
\pgfpathlineto{\pgfqpoint{5.857334in}{5.708332in}}%
\pgfpathlineto{\pgfqpoint{5.860544in}{5.709696in}}%
\pgfpathlineto{\pgfqpoint{5.863598in}{5.715190in}}%
\pgfpathlineto{\pgfqpoint{5.865052in}{5.716573in}}%
\pgfpathlineto{\pgfqpoint{5.867098in}{5.720051in}}%
\pgfpathlineto{\pgfqpoint{5.869823in}{5.722853in}}%
\pgfpathlineto{\pgfqpoint{5.871881in}{5.727092in}}%
\pgfpathlineto{\pgfqpoint{5.873169in}{5.729229in}}%
\pgfpathlineto{\pgfqpoint{5.874172in}{5.731377in}}%
\pgfpathlineto{\pgfqpoint{5.878068in}{5.733537in}}%
\pgfpathlineto{\pgfqpoint{5.878416in}{5.734260in}}%
\pgfpathlineto{\pgfqpoint{5.881865in}{5.735710in}}%
\pgfpathlineto{\pgfqpoint{5.883709in}{5.737167in}}%
\pgfpathlineto{\pgfqpoint{5.887581in}{5.741571in}}%
\pgfpathlineto{\pgfqpoint{5.887798in}{5.742311in}}%
\pgfpathlineto{\pgfqpoint{5.891359in}{5.746034in}}%
\pgfpathlineto{\pgfqpoint{5.891668in}{5.746784in}}%
\pgfpathlineto{\pgfqpoint{5.896633in}{5.751320in}}%
\pgfpathlineto{\pgfqpoint{5.898688in}{5.753614in}}%
\pgfpathlineto{\pgfqpoint{5.903544in}{5.755925in}}%
\pgfpathlineto{\pgfqpoint{5.904241in}{5.757476in}}%
\pgfpathlineto{\pgfqpoint{5.907450in}{5.759035in}}%
\pgfpathlineto{\pgfqpoint{5.910109in}{5.762180in}}%
\pgfpathlineto{\pgfqpoint{5.910720in}{5.764562in}}%
\pgfpathlineto{\pgfqpoint{5.917220in}{5.769391in}}%
\pgfpathlineto{\pgfqpoint{5.921805in}{5.770205in}}%
\pgfpathlineto{\pgfqpoint{5.924081in}{5.772661in}}%
\pgfpathlineto{\pgfqpoint{5.926933in}{5.774312in}}%
\pgfpathlineto{\pgfqpoint{5.927494in}{5.775142in}}%
\pgfpathlineto{\pgfqpoint{5.930243in}{5.776810in}}%
\pgfpathlineto{\pgfqpoint{5.930379in}{5.778490in}}%
\pgfpathlineto{\pgfqpoint{5.933185in}{5.781886in}}%
\pgfpathlineto{\pgfqpoint{5.935307in}{5.782742in}}%
\pgfpathlineto{\pgfqpoint{5.937686in}{5.791495in}}%
\pgfpathlineto{\pgfqpoint{5.939708in}{5.794192in}}%
\pgfpathlineto{\pgfqpoint{5.940555in}{5.796009in}}%
\pgfpathlineto{\pgfqpoint{5.940574in}{5.796924in}}%
\pgfpathlineto{\pgfqpoint{5.943063in}{5.798765in}}%
\pgfpathlineto{\pgfqpoint{5.955075in}{5.804396in}}%
\pgfpathlineto{\pgfqpoint{5.955744in}{5.806310in}}%
\pgfpathlineto{\pgfqpoint{5.956533in}{5.807274in}}%
\pgfpathlineto{\pgfqpoint{5.959358in}{5.809218in}}%
\pgfpathlineto{\pgfqpoint{5.961711in}{5.815176in}}%
\pgfpathlineto{\pgfqpoint{5.964307in}{5.817207in}}%
\pgfpathlineto{\pgfqpoint{5.965334in}{5.819263in}}%
\pgfpathlineto{\pgfqpoint{5.968991in}{5.822393in}}%
\pgfpathlineto{\pgfqpoint{5.969298in}{5.823449in}}%
\pgfpathlineto{\pgfqpoint{5.973749in}{5.826661in}}%
\pgfpathlineto{\pgfqpoint{5.974733in}{5.828837in}}%
\pgfpathlineto{\pgfqpoint{5.976114in}{5.835554in}}%
\pgfpathlineto{\pgfqpoint{5.977671in}{5.836702in}}%
\pgfpathlineto{\pgfqpoint{5.980850in}{5.837860in}}%
\pgfpathlineto{\pgfqpoint{5.981316in}{5.840202in}}%
\pgfpathlineto{\pgfqpoint{5.985338in}{5.842582in}}%
\pgfpathlineto{\pgfqpoint{5.985818in}{5.845002in}}%
\pgfpathlineto{\pgfqpoint{5.988254in}{5.847465in}}%
\pgfpathlineto{\pgfqpoint{5.992531in}{5.851242in}}%
\pgfpathlineto{\pgfqpoint{5.994945in}{5.853820in}}%
\pgfpathlineto{\pgfqpoint{5.995496in}{5.855127in}}%
\pgfpathlineto{\pgfqpoint{5.997164in}{5.856448in}}%
\pgfpathlineto{\pgfqpoint{6.007055in}{5.859131in}}%
\pgfpathlineto{\pgfqpoint{6.008593in}{5.860493in}}%
\pgfpathlineto{\pgfqpoint{6.009885in}{5.864670in}}%
\pgfpathlineto{\pgfqpoint{6.014621in}{5.866094in}}%
\pgfpathlineto{\pgfqpoint{6.016554in}{5.867535in}}%
\pgfpathlineto{\pgfqpoint{6.018033in}{5.870469in}}%
\pgfpathlineto{\pgfqpoint{6.020069in}{5.871964in}}%
\pgfpathlineto{\pgfqpoint{6.026075in}{5.881358in}}%
\pgfpathlineto{\pgfqpoint{6.028348in}{5.883003in}}%
\pgfpathlineto{\pgfqpoint{6.029664in}{5.886368in}}%
\pgfpathlineto{\pgfqpoint{6.030500in}{5.888091in}}%
\pgfpathlineto{\pgfqpoint{6.032430in}{5.889842in}}%
\pgfpathlineto{\pgfqpoint{6.042079in}{5.895278in}}%
\pgfpathlineto{\pgfqpoint{6.044209in}{5.899069in}}%
\pgfpathlineto{\pgfqpoint{6.052884in}{5.905043in}}%
\pgfpathlineto{\pgfqpoint{6.054408in}{5.907120in}}%
\pgfpathlineto{\pgfqpoint{6.065175in}{5.911415in}}%
\pgfpathlineto{\pgfqpoint{6.071221in}{5.918260in}}%
\pgfpathlineto{\pgfqpoint{6.071345in}{5.920664in}}%
\pgfpathlineto{\pgfqpoint{6.073711in}{5.923135in}}%
\pgfpathlineto{\pgfqpoint{6.077518in}{5.925680in}}%
\pgfpathlineto{\pgfqpoint{6.079793in}{5.928304in}}%
\pgfpathlineto{\pgfqpoint{6.081594in}{5.933814in}}%
\pgfpathlineto{\pgfqpoint{6.086890in}{5.936716in}}%
\pgfpathlineto{\pgfqpoint{6.090501in}{5.939728in}}%
\pgfpathlineto{\pgfqpoint{6.095937in}{5.942861in}}%
\pgfpathlineto{\pgfqpoint{6.100323in}{5.946128in}}%
\pgfpathlineto{\pgfqpoint{6.102088in}{5.949543in}}%
\pgfpathlineto{\pgfqpoint{6.113408in}{5.953124in}}%
\pgfpathlineto{\pgfqpoint{6.115322in}{5.956892in}}%
\pgfpathlineto{\pgfqpoint{6.122564in}{5.965095in}}%
\pgfpathlineto{\pgfqpoint{6.123344in}{5.974436in}}%
\pgfpathlineto{\pgfqpoint{6.129121in}{5.979667in}}%
\pgfpathlineto{\pgfqpoint{6.145420in}{5.991686in}}%
\pgfpathlineto{\pgfqpoint{6.156281in}{5.998761in}}%
\pgfpathlineto{\pgfqpoint{6.175640in}{6.006858in}}%
\pgfpathlineto{\pgfqpoint{6.177872in}{6.016398in}}%
\pgfpathlineto{\pgfqpoint{6.185764in}{6.028143in}}%
\pgfpathlineto{\pgfqpoint{6.225042in}{6.043745in}}%
\pgfpathlineto{\pgfqpoint{6.276485in}{6.068199in}}%
\pgfpathlineto{\pgfqpoint{6.276485in}{6.068199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808882in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.813076in}{4.548116in}}%
\pgfpathlineto{\pgfqpoint{4.820972in}{4.570277in}}%
\pgfpathlineto{\pgfqpoint{4.830457in}{4.590518in}}%
\pgfpathlineto{\pgfqpoint{4.837291in}{4.609148in}}%
\pgfpathlineto{\pgfqpoint{4.845684in}{4.626405in}}%
\pgfpathlineto{\pgfqpoint{4.858494in}{4.642479in}}%
\pgfpathlineto{\pgfqpoint{4.862462in}{4.657524in}}%
\pgfpathlineto{\pgfqpoint{4.869103in}{4.671662in}}%
\pgfpathlineto{\pgfqpoint{4.888372in}{4.685000in}}%
\pgfpathlineto{\pgfqpoint{4.902527in}{4.697622in}}%
\pgfpathlineto{\pgfqpoint{4.913150in}{4.709603in}}%
\pgfpathlineto{\pgfqpoint{4.918151in}{4.721005in}}%
\pgfpathlineto{\pgfqpoint{4.922072in}{4.731883in}}%
\pgfpathlineto{\pgfqpoint{4.927401in}{4.742281in}}%
\pgfpathlineto{\pgfqpoint{4.940758in}{4.752243in}}%
\pgfpathlineto{\pgfqpoint{4.945238in}{4.761802in}}%
\pgfpathlineto{\pgfqpoint{4.946738in}{4.770992in}}%
\pgfpathlineto{\pgfqpoint{4.956371in}{4.779839in}}%
\pgfpathlineto{\pgfqpoint{4.960229in}{4.788369in}}%
\pgfpathlineto{\pgfqpoint{4.962451in}{4.796603in}}%
\pgfpathlineto{\pgfqpoint{4.980679in}{4.804563in}}%
\pgfpathlineto{\pgfqpoint{4.995694in}{4.812265in}}%
\pgfpathlineto{\pgfqpoint{5.007941in}{4.819727in}}%
\pgfpathlineto{\pgfqpoint{5.010344in}{4.826963in}}%
\pgfpathlineto{\pgfqpoint{5.016911in}{4.833986in}}%
\pgfpathlineto{\pgfqpoint{5.026922in}{4.840810in}}%
\pgfpathlineto{\pgfqpoint{5.045272in}{4.847444in}}%
\pgfpathlineto{\pgfqpoint{5.054445in}{4.853901in}}%
\pgfpathlineto{\pgfqpoint{5.055131in}{4.860188in}}%
\pgfpathlineto{\pgfqpoint{5.059510in}{4.866315in}}%
\pgfpathlineto{\pgfqpoint{5.062365in}{4.872290in}}%
\pgfpathlineto{\pgfqpoint{5.063263in}{4.878121in}}%
\pgfpathlineto{\pgfqpoint{5.069971in}{4.889376in}}%
\pgfpathlineto{\pgfqpoint{5.071675in}{4.894813in}}%
\pgfpathlineto{\pgfqpoint{5.076823in}{4.900131in}}%
\pgfpathlineto{\pgfqpoint{5.080622in}{4.905335in}}%
\pgfpathlineto{\pgfqpoint{5.081409in}{4.910429in}}%
\pgfpathlineto{\pgfqpoint{5.084301in}{4.915419in}}%
\pgfpathlineto{\pgfqpoint{5.088741in}{4.920308in}}%
\pgfpathlineto{\pgfqpoint{5.101308in}{4.929802in}}%
\pgfpathlineto{\pgfqpoint{5.105223in}{4.934414in}}%
\pgfpathlineto{\pgfqpoint{5.105262in}{4.938940in}}%
\pgfpathlineto{\pgfqpoint{5.106753in}{4.943385in}}%
\pgfpathlineto{\pgfqpoint{5.111528in}{4.952038in}}%
\pgfpathlineto{\pgfqpoint{5.114451in}{4.956253in}}%
\pgfpathlineto{\pgfqpoint{5.118170in}{4.960397in}}%
\pgfpathlineto{\pgfqpoint{5.124771in}{4.964472in}}%
\pgfpathlineto{\pgfqpoint{5.127531in}{4.968481in}}%
\pgfpathlineto{\pgfqpoint{5.128810in}{4.972426in}}%
\pgfpathlineto{\pgfqpoint{5.132074in}{4.976308in}}%
\pgfpathlineto{\pgfqpoint{5.142242in}{4.983895in}}%
\pgfpathlineto{\pgfqpoint{5.147413in}{4.987604in}}%
\pgfpathlineto{\pgfqpoint{5.149905in}{4.991257in}}%
\pgfpathlineto{\pgfqpoint{5.150714in}{4.994857in}}%
\pgfpathlineto{\pgfqpoint{5.153860in}{4.998406in}}%
\pgfpathlineto{\pgfqpoint{5.158834in}{5.001905in}}%
\pgfpathlineto{\pgfqpoint{5.165110in}{5.005356in}}%
\pgfpathlineto{\pgfqpoint{5.165565in}{5.008760in}}%
\pgfpathlineto{\pgfqpoint{5.168726in}{5.012117in}}%
\pgfpathlineto{\pgfqpoint{5.174484in}{5.015431in}}%
\pgfpathlineto{\pgfqpoint{5.177271in}{5.018700in}}%
\pgfpathlineto{\pgfqpoint{5.181729in}{5.021928in}}%
\pgfpathlineto{\pgfqpoint{5.188140in}{5.025115in}}%
\pgfpathlineto{\pgfqpoint{5.190080in}{5.028262in}}%
\pgfpathlineto{\pgfqpoint{5.195232in}{5.031370in}}%
\pgfpathlineto{\pgfqpoint{5.205045in}{5.034440in}}%
\pgfpathlineto{\pgfqpoint{5.210529in}{5.040470in}}%
\pgfpathlineto{\pgfqpoint{5.213012in}{5.043432in}}%
\pgfpathlineto{\pgfqpoint{5.214049in}{5.046360in}}%
\pgfpathlineto{\pgfqpoint{5.216284in}{5.049254in}}%
\pgfpathlineto{\pgfqpoint{5.221388in}{5.052115in}}%
\pgfpathlineto{\pgfqpoint{5.235172in}{5.057743in}}%
\pgfpathlineto{\pgfqpoint{5.239305in}{5.068639in}}%
\pgfpathlineto{\pgfqpoint{5.250611in}{5.079090in}}%
\pgfpathlineto{\pgfqpoint{5.253709in}{5.081637in}}%
\pgfpathlineto{\pgfqpoint{5.254886in}{5.084160in}}%
\pgfpathlineto{\pgfqpoint{5.258361in}{5.086658in}}%
\pgfpathlineto{\pgfqpoint{5.262908in}{5.089132in}}%
\pgfpathlineto{\pgfqpoint{5.266227in}{5.091583in}}%
\pgfpathlineto{\pgfqpoint{5.268019in}{5.094010in}}%
\pgfpathlineto{\pgfqpoint{5.268964in}{5.096415in}}%
\pgfpathlineto{\pgfqpoint{5.275810in}{5.101159in}}%
\pgfpathlineto{\pgfqpoint{5.280165in}{5.103499in}}%
\pgfpathlineto{\pgfqpoint{5.282039in}{5.110395in}}%
\pgfpathlineto{\pgfqpoint{5.289484in}{5.117114in}}%
\pgfpathlineto{\pgfqpoint{5.292712in}{5.121499in}}%
\pgfpathlineto{\pgfqpoint{5.294941in}{5.123665in}}%
\pgfpathlineto{\pgfqpoint{5.295729in}{5.130056in}}%
\pgfpathlineto{\pgfqpoint{5.299663in}{5.136297in}}%
\pgfpathlineto{\pgfqpoint{5.316526in}{5.144396in}}%
\pgfpathlineto{\pgfqpoint{5.324531in}{5.156101in}}%
\pgfpathlineto{\pgfqpoint{5.325100in}{5.159892in}}%
\pgfpathlineto{\pgfqpoint{5.325782in}{5.165480in}}%
\pgfpathlineto{\pgfqpoint{5.327865in}{5.169142in}}%
\pgfpathlineto{\pgfqpoint{5.336993in}{5.174544in}}%
\pgfpathlineto{\pgfqpoint{5.338791in}{5.179842in}}%
\pgfpathlineto{\pgfqpoint{5.341437in}{5.186749in}}%
\pgfpathlineto{\pgfqpoint{5.343462in}{5.188449in}}%
\pgfpathlineto{\pgfqpoint{5.347727in}{5.190138in}}%
\pgfpathlineto{\pgfqpoint{5.351020in}{5.193486in}}%
\pgfpathlineto{\pgfqpoint{5.352830in}{5.198434in}}%
\pgfpathlineto{\pgfqpoint{5.353008in}{5.200064in}}%
\pgfpathlineto{\pgfqpoint{5.357689in}{5.204897in}}%
\pgfpathlineto{\pgfqpoint{5.359704in}{5.212771in}}%
\pgfpathlineto{\pgfqpoint{5.361335in}{5.214319in}}%
\pgfpathlineto{\pgfqpoint{5.362638in}{5.217391in}}%
\pgfpathlineto{\pgfqpoint{5.366103in}{5.218915in}}%
\pgfpathlineto{\pgfqpoint{5.373100in}{5.224928in}}%
\pgfpathlineto{\pgfqpoint{5.375299in}{5.227888in}}%
\pgfpathlineto{\pgfqpoint{5.376867in}{5.232271in}}%
\pgfpathlineto{\pgfqpoint{5.380553in}{5.236587in}}%
\pgfpathlineto{\pgfqpoint{5.381268in}{5.239430in}}%
\pgfpathlineto{\pgfqpoint{5.381288in}{5.240840in}}%
\pgfpathlineto{\pgfqpoint{5.381954in}{5.242244in}}%
\pgfpathlineto{\pgfqpoint{5.383424in}{5.243641in}}%
\pgfpathlineto{\pgfqpoint{5.392328in}{5.247793in}}%
\pgfpathlineto{\pgfqpoint{5.395209in}{5.250528in}}%
\pgfpathlineto{\pgfqpoint{5.395781in}{5.253238in}}%
\pgfpathlineto{\pgfqpoint{5.396519in}{5.257256in}}%
\pgfpathlineto{\pgfqpoint{5.396915in}{5.259905in}}%
\pgfpathlineto{\pgfqpoint{5.410579in}{5.275321in}}%
\pgfpathlineto{\pgfqpoint{5.423891in}{5.279054in}}%
\pgfpathlineto{\pgfqpoint{5.425659in}{5.281518in}}%
\pgfpathlineto{\pgfqpoint{5.425998in}{5.282742in}}%
\pgfpathlineto{\pgfqpoint{5.428661in}{5.283961in}}%
\pgfpathlineto{\pgfqpoint{5.433570in}{5.285176in}}%
\pgfpathlineto{\pgfqpoint{5.438063in}{5.288791in}}%
\pgfpathlineto{\pgfqpoint{5.438684in}{5.289986in}}%
\pgfpathlineto{\pgfqpoint{5.440060in}{5.291177in}}%
\pgfpathlineto{\pgfqpoint{5.442544in}{5.292364in}}%
\pgfpathlineto{\pgfqpoint{5.443922in}{5.294723in}}%
\pgfpathlineto{\pgfqpoint{5.444650in}{5.299388in}}%
\pgfpathlineto{\pgfqpoint{5.447160in}{5.302842in}}%
\pgfpathlineto{\pgfqpoint{5.451434in}{5.305123in}}%
\pgfpathlineto{\pgfqpoint{5.464342in}{5.310755in}}%
\pgfpathlineto{\pgfqpoint{5.465142in}{5.311870in}}%
\pgfpathlineto{\pgfqpoint{5.465158in}{5.312981in}}%
\pgfpathlineto{\pgfqpoint{5.470789in}{5.317385in}}%
\pgfpathlineto{\pgfqpoint{5.471116in}{5.319565in}}%
\pgfpathlineto{\pgfqpoint{5.473062in}{5.320649in}}%
\pgfpathlineto{\pgfqpoint{5.476210in}{5.321730in}}%
\pgfpathlineto{\pgfqpoint{5.476879in}{5.326017in}}%
\pgfpathlineto{\pgfqpoint{5.478078in}{5.327080in}}%
\pgfpathlineto{\pgfqpoint{5.480514in}{5.328140in}}%
\pgfpathlineto{\pgfqpoint{5.481175in}{5.330249in}}%
\pgfpathlineto{\pgfqpoint{5.481206in}{5.331298in}}%
\pgfpathlineto{\pgfqpoint{5.486974in}{5.336495in}}%
\pgfpathlineto{\pgfqpoint{5.487771in}{5.338552in}}%
\pgfpathlineto{\pgfqpoint{5.489786in}{5.342627in}}%
\pgfpathlineto{\pgfqpoint{5.490254in}{5.344646in}}%
\pgfpathlineto{\pgfqpoint{5.491978in}{5.346653in}}%
\pgfpathlineto{\pgfqpoint{5.494971in}{5.349642in}}%
\pgfpathlineto{\pgfqpoint{5.497262in}{5.353586in}}%
\pgfpathlineto{\pgfqpoint{5.500299in}{5.356515in}}%
\pgfpathlineto{\pgfqpoint{5.500378in}{5.357486in}}%
\pgfpathlineto{\pgfqpoint{5.502368in}{5.359419in}}%
\pgfpathlineto{\pgfqpoint{5.502721in}{5.360382in}}%
\pgfpathlineto{\pgfqpoint{5.507953in}{5.363254in}}%
\pgfpathlineto{\pgfqpoint{5.509803in}{5.365156in}}%
\pgfpathlineto{\pgfqpoint{5.510650in}{5.367990in}}%
\pgfpathlineto{\pgfqpoint{5.511289in}{5.370801in}}%
\pgfpathlineto{\pgfqpoint{5.512617in}{5.371733in}}%
\pgfpathlineto{\pgfqpoint{5.513190in}{5.373591in}}%
\pgfpathlineto{\pgfqpoint{5.515828in}{5.376358in}}%
\pgfpathlineto{\pgfqpoint{5.518223in}{5.380925in}}%
\pgfpathlineto{\pgfqpoint{5.521227in}{5.384537in}}%
\pgfpathlineto{\pgfqpoint{5.524369in}{5.386331in}}%
\pgfpathlineto{\pgfqpoint{5.530333in}{5.389004in}}%
\pgfpathlineto{\pgfqpoint{5.532900in}{5.390776in}}%
\pgfpathlineto{\pgfqpoint{5.536255in}{5.394295in}}%
\pgfpathlineto{\pgfqpoint{5.539497in}{5.396042in}}%
\pgfpathlineto{\pgfqpoint{5.542817in}{5.399512in}}%
\pgfpathlineto{\pgfqpoint{5.545498in}{5.402952in}}%
\pgfpathlineto{\pgfqpoint{5.546886in}{5.404660in}}%
\pgfpathlineto{\pgfqpoint{5.549601in}{5.406361in}}%
\pgfpathlineto{\pgfqpoint{5.551104in}{5.408898in}}%
\pgfpathlineto{\pgfqpoint{5.554300in}{5.411420in}}%
\pgfpathlineto{\pgfqpoint{5.555275in}{5.413092in}}%
\pgfpathlineto{\pgfqpoint{5.560499in}{5.415587in}}%
\pgfpathlineto{\pgfqpoint{5.562764in}{5.418890in}}%
\pgfpathlineto{\pgfqpoint{5.565950in}{5.420532in}}%
\pgfpathlineto{\pgfqpoint{5.567413in}{5.422167in}}%
\pgfpathlineto{\pgfqpoint{5.568462in}{5.423795in}}%
\pgfpathlineto{\pgfqpoint{5.569882in}{5.425417in}}%
\pgfpathlineto{\pgfqpoint{5.574080in}{5.431046in}}%
\pgfpathlineto{\pgfqpoint{5.578775in}{5.433436in}}%
\pgfpathlineto{\pgfqpoint{5.579059in}{5.434229in}}%
\pgfpathlineto{\pgfqpoint{5.582989in}{5.435812in}}%
\pgfpathlineto{\pgfqpoint{5.584504in}{5.438176in}}%
\pgfpathlineto{\pgfqpoint{5.584627in}{5.438961in}}%
\pgfpathlineto{\pgfqpoint{5.587253in}{5.440527in}}%
\pgfpathlineto{\pgfqpoint{5.590697in}{5.442087in}}%
\pgfpathlineto{\pgfqpoint{5.591255in}{5.442865in}}%
\pgfpathlineto{\pgfqpoint{5.593619in}{5.444417in}}%
\pgfpathlineto{\pgfqpoint{5.596098in}{5.449041in}}%
\pgfpathlineto{\pgfqpoint{5.596157in}{5.449807in}}%
\pgfpathlineto{\pgfqpoint{5.598555in}{5.451336in}}%
\pgfpathlineto{\pgfqpoint{5.598936in}{5.452859in}}%
\pgfpathlineto{\pgfqpoint{5.601183in}{5.454378in}}%
\pgfpathlineto{\pgfqpoint{5.603929in}{5.455891in}}%
\pgfpathlineto{\pgfqpoint{5.604100in}{5.456646in}}%
\pgfpathlineto{\pgfqpoint{5.608310in}{5.458153in}}%
\pgfpathlineto{\pgfqpoint{5.608794in}{5.458904in}}%
\pgfpathlineto{\pgfqpoint{5.611532in}{5.460403in}}%
\pgfpathlineto{\pgfqpoint{5.612856in}{5.462643in}}%
\pgfpathlineto{\pgfqpoint{5.618909in}{5.468567in}}%
\pgfpathlineto{\pgfqpoint{5.619301in}{5.469302in}}%
\pgfpathlineto{\pgfqpoint{5.624780in}{5.472234in}}%
\pgfpathlineto{\pgfqpoint{5.629571in}{5.475874in}}%
\pgfpathlineto{\pgfqpoint{5.631015in}{5.478769in}}%
\pgfpathlineto{\pgfqpoint{5.633929in}{5.480929in}}%
\pgfpathlineto{\pgfqpoint{5.634767in}{5.482364in}}%
\pgfpathlineto{\pgfqpoint{5.636506in}{5.483796in}}%
\pgfpathlineto{\pgfqpoint{5.637095in}{5.485936in}}%
\pgfpathlineto{\pgfqpoint{5.638948in}{5.488068in}}%
\pgfpathlineto{\pgfqpoint{5.643566in}{5.490192in}}%
\pgfpathlineto{\pgfqpoint{5.644496in}{5.493714in}}%
\pgfpathlineto{\pgfqpoint{5.648824in}{5.497912in}}%
\pgfpathlineto{\pgfqpoint{5.649803in}{5.498609in}}%
\pgfpathlineto{\pgfqpoint{5.658410in}{5.502081in}}%
\pgfpathlineto{\pgfqpoint{5.659593in}{5.503464in}}%
\pgfpathlineto{\pgfqpoint{5.666017in}{5.511700in}}%
\pgfpathlineto{\pgfqpoint{5.666230in}{5.513062in}}%
\pgfpathlineto{\pgfqpoint{5.669177in}{5.516456in}}%
\pgfpathlineto{\pgfqpoint{5.673044in}{5.517809in}}%
\pgfpathlineto{\pgfqpoint{5.674375in}{5.518484in}}%
\pgfpathlineto{\pgfqpoint{5.678691in}{5.519833in}}%
\pgfpathlineto{\pgfqpoint{5.680811in}{5.521852in}}%
\pgfpathlineto{\pgfqpoint{5.681654in}{5.523194in}}%
\pgfpathlineto{\pgfqpoint{5.682339in}{5.524534in}}%
\pgfpathlineto{\pgfqpoint{5.689442in}{5.525872in}}%
\pgfpathlineto{\pgfqpoint{5.690303in}{5.529205in}}%
\pgfpathlineto{\pgfqpoint{5.693369in}{5.531862in}}%
\pgfpathlineto{\pgfqpoint{5.696488in}{5.536489in}}%
\pgfpathlineto{\pgfqpoint{5.699329in}{5.537806in}}%
\pgfpathlineto{\pgfqpoint{5.699396in}{5.538464in}}%
\pgfpathlineto{\pgfqpoint{5.702112in}{5.540435in}}%
\pgfpathlineto{\pgfqpoint{5.707937in}{5.542401in}}%
\pgfpathlineto{\pgfqpoint{5.708966in}{5.545016in}}%
\pgfpathlineto{\pgfqpoint{5.709671in}{5.546320in}}%
\pgfpathlineto{\pgfqpoint{5.710026in}{5.547623in}}%
\pgfpathlineto{\pgfqpoint{5.715034in}{5.550872in}}%
\pgfpathlineto{\pgfqpoint{5.715467in}{5.552169in}}%
\pgfpathlineto{\pgfqpoint{5.717536in}{5.554110in}}%
\pgfpathlineto{\pgfqpoint{5.718622in}{5.555403in}}%
\pgfpathlineto{\pgfqpoint{5.719122in}{5.556694in}}%
\pgfpathlineto{\pgfqpoint{5.719879in}{5.557339in}}%
\pgfpathlineto{\pgfqpoint{5.727665in}{5.559915in}}%
\pgfpathlineto{\pgfqpoint{5.735289in}{5.563768in}}%
\pgfpathlineto{\pgfqpoint{5.735585in}{5.564409in}}%
\pgfpathlineto{\pgfqpoint{5.737890in}{5.566329in}}%
\pgfpathlineto{\pgfqpoint{5.738589in}{5.568248in}}%
\pgfpathlineto{\pgfqpoint{5.739960in}{5.570801in}}%
\pgfpathlineto{\pgfqpoint{5.746673in}{5.575258in}}%
\pgfpathlineto{\pgfqpoint{5.749095in}{5.577164in}}%
\pgfpathlineto{\pgfqpoint{5.749932in}{5.579068in}}%
\pgfpathlineto{\pgfqpoint{5.750466in}{5.580336in}}%
\pgfpathlineto{\pgfqpoint{5.754176in}{5.585400in}}%
\pgfpathlineto{\pgfqpoint{5.765244in}{5.591713in}}%
\pgfpathlineto{\pgfqpoint{5.765850in}{5.593604in}}%
\pgfpathlineto{\pgfqpoint{5.768256in}{5.596123in}}%
\pgfpathlineto{\pgfqpoint{5.770164in}{5.597382in}}%
\pgfpathlineto{\pgfqpoint{5.771519in}{5.599270in}}%
\pgfpathlineto{\pgfqpoint{5.773967in}{5.601156in}}%
\pgfpathlineto{\pgfqpoint{5.775131in}{5.603671in}}%
\pgfpathlineto{\pgfqpoint{5.775424in}{5.604928in}}%
\pgfpathlineto{\pgfqpoint{5.777558in}{5.607441in}}%
\pgfpathlineto{\pgfqpoint{5.777984in}{5.608697in}}%
\pgfpathlineto{\pgfqpoint{5.787452in}{5.618119in}}%
\pgfpathlineto{\pgfqpoint{5.788413in}{5.619376in}}%
\pgfpathlineto{\pgfqpoint{5.794104in}{5.623147in}}%
\pgfpathlineto{\pgfqpoint{5.794624in}{5.625034in}}%
\pgfpathlineto{\pgfqpoint{5.798948in}{5.630070in}}%
\pgfpathlineto{\pgfqpoint{5.800581in}{5.633222in}}%
\pgfpathlineto{\pgfqpoint{5.801992in}{5.635115in}}%
\pgfpathlineto{\pgfqpoint{5.802892in}{5.637009in}}%
\pgfpathlineto{\pgfqpoint{5.807045in}{5.642704in}}%
\pgfpathlineto{\pgfqpoint{5.807859in}{5.643972in}}%
\pgfpathlineto{\pgfqpoint{5.811052in}{5.645876in}}%
\pgfpathlineto{\pgfqpoint{5.812574in}{5.650329in}}%
\pgfpathlineto{\pgfqpoint{5.818522in}{5.654796in}}%
\pgfpathlineto{\pgfqpoint{5.822046in}{5.656076in}}%
\pgfpathlineto{\pgfqpoint{5.823067in}{5.658640in}}%
\pgfpathlineto{\pgfqpoint{5.827984in}{5.661853in}}%
\pgfpathlineto{\pgfqpoint{5.829470in}{5.663787in}}%
\pgfpathlineto{\pgfqpoint{5.830072in}{5.665078in}}%
\pgfpathlineto{\pgfqpoint{5.837945in}{5.669611in}}%
\pgfpathlineto{\pgfqpoint{5.838359in}{5.670261in}}%
\pgfpathlineto{\pgfqpoint{5.840647in}{5.671562in}}%
\pgfpathlineto{\pgfqpoint{5.841124in}{5.673517in}}%
\pgfpathlineto{\pgfqpoint{5.843725in}{5.678100in}}%
\pgfpathlineto{\pgfqpoint{5.851673in}{5.682712in}}%
\pgfpathlineto{\pgfqpoint{5.853197in}{5.685363in}}%
\pgfpathlineto{\pgfqpoint{5.856489in}{5.687358in}}%
\pgfpathlineto{\pgfqpoint{5.856755in}{5.688024in}}%
\pgfpathlineto{\pgfqpoint{5.862243in}{5.691368in}}%
\pgfpathlineto{\pgfqpoint{5.863017in}{5.692711in}}%
\pgfpathlineto{\pgfqpoint{5.868855in}{5.696760in}}%
\pgfpathlineto{\pgfqpoint{5.868884in}{5.697438in}}%
\pgfpathlineto{\pgfqpoint{5.873469in}{5.701524in}}%
\pgfpathlineto{\pgfqpoint{5.874699in}{5.703579in}}%
\pgfpathlineto{\pgfqpoint{5.876743in}{5.705644in}}%
\pgfpathlineto{\pgfqpoint{5.881884in}{5.707718in}}%
\pgfpathlineto{\pgfqpoint{5.882655in}{5.709105in}}%
\pgfpathlineto{\pgfqpoint{5.882685in}{5.709801in}}%
\pgfpathlineto{\pgfqpoint{5.886831in}{5.712594in}}%
\pgfpathlineto{\pgfqpoint{5.886839in}{5.713295in}}%
\pgfpathlineto{\pgfqpoint{5.888631in}{5.714701in}}%
\pgfpathlineto{\pgfqpoint{5.890516in}{5.715406in}}%
\pgfpathlineto{\pgfqpoint{5.891457in}{5.716819in}}%
\pgfpathlineto{\pgfqpoint{5.893635in}{5.718237in}}%
\pgfpathlineto{\pgfqpoint{5.896062in}{5.723240in}}%
\pgfpathlineto{\pgfqpoint{5.897198in}{5.724682in}}%
\pgfpathlineto{\pgfqpoint{5.898078in}{5.728311in}}%
\pgfpathlineto{\pgfqpoint{5.899382in}{5.729773in}}%
\pgfpathlineto{\pgfqpoint{5.901497in}{5.731241in}}%
\pgfpathlineto{\pgfqpoint{5.902926in}{5.734197in}}%
\pgfpathlineto{\pgfqpoint{5.904771in}{5.736430in}}%
\pgfpathlineto{\pgfqpoint{5.907380in}{5.737928in}}%
\pgfpathlineto{\pgfqpoint{5.909497in}{5.738680in}}%
\pgfpathlineto{\pgfqpoint{5.913126in}{5.744758in}}%
\pgfpathlineto{\pgfqpoint{5.915522in}{5.747069in}}%
\pgfpathlineto{\pgfqpoint{5.916257in}{5.748620in}}%
\pgfpathlineto{\pgfqpoint{5.917108in}{5.751747in}}%
\pgfpathlineto{\pgfqpoint{5.918386in}{5.753324in}}%
\pgfpathlineto{\pgfqpoint{5.922895in}{5.757306in}}%
\pgfpathlineto{\pgfqpoint{5.924703in}{5.760535in}}%
\pgfpathlineto{\pgfqpoint{5.927823in}{5.763806in}}%
\pgfpathlineto{\pgfqpoint{5.931683in}{5.766287in}}%
\pgfpathlineto{\pgfqpoint{5.932795in}{5.769634in}}%
\pgfpathlineto{\pgfqpoint{5.932899in}{5.771326in}}%
\pgfpathlineto{\pgfqpoint{5.934390in}{5.773030in}}%
\pgfpathlineto{\pgfqpoint{5.934505in}{5.773887in}}%
\pgfpathlineto{\pgfqpoint{5.937807in}{5.775610in}}%
\pgfpathlineto{\pgfqpoint{5.938689in}{5.777346in}}%
\pgfpathlineto{\pgfqpoint{5.941853in}{5.780861in}}%
\pgfpathlineto{\pgfqpoint{5.945643in}{5.781748in}}%
\pgfpathlineto{\pgfqpoint{5.950722in}{5.786243in}}%
\pgfpathlineto{\pgfqpoint{5.953255in}{5.788987in}}%
\pgfpathlineto{\pgfqpoint{5.954914in}{5.791769in}}%
\pgfpathlineto{\pgfqpoint{5.958378in}{5.794590in}}%
\pgfpathlineto{\pgfqpoint{5.959407in}{5.796495in}}%
\pgfpathlineto{\pgfqpoint{5.959502in}{5.797454in}}%
\pgfpathlineto{\pgfqpoint{5.960641in}{5.799388in}}%
\pgfpathlineto{\pgfqpoint{5.961115in}{5.803317in}}%
\pgfpathlineto{\pgfqpoint{5.965011in}{5.805313in}}%
\pgfpathlineto{\pgfqpoint{5.970390in}{5.811444in}}%
\pgfpathlineto{\pgfqpoint{5.970598in}{5.812487in}}%
\pgfpathlineto{\pgfqpoint{5.976179in}{5.815657in}}%
\pgfpathlineto{\pgfqpoint{5.978042in}{5.817805in}}%
\pgfpathlineto{\pgfqpoint{5.980481in}{5.818889in}}%
\pgfpathlineto{\pgfqpoint{5.982268in}{5.822188in}}%
\pgfpathlineto{\pgfqpoint{5.989239in}{5.825558in}}%
\pgfpathlineto{\pgfqpoint{5.990835in}{5.827847in}}%
\pgfpathlineto{\pgfqpoint{5.991044in}{5.829004in}}%
\pgfpathlineto{\pgfqpoint{5.997016in}{5.832532in}}%
\pgfpathlineto{\pgfqpoint{6.000285in}{5.839857in}}%
\pgfpathlineto{\pgfqpoint{6.000526in}{5.842386in}}%
\pgfpathlineto{\pgfqpoint{6.004040in}{5.844964in}}%
\pgfpathlineto{\pgfqpoint{6.004632in}{5.846272in}}%
\pgfpathlineto{\pgfqpoint{6.008748in}{5.848927in}}%
\pgfpathlineto{\pgfqpoint{6.012155in}{5.850275in}}%
\pgfpathlineto{\pgfqpoint{6.021387in}{5.853014in}}%
\pgfpathlineto{\pgfqpoint{6.021869in}{5.855815in}}%
\pgfpathlineto{\pgfqpoint{6.031914in}{5.877512in}}%
\pgfpathlineto{\pgfqpoint{6.036430in}{5.879235in}}%
\pgfpathlineto{\pgfqpoint{6.042921in}{5.880986in}}%
\pgfpathlineto{\pgfqpoint{6.047097in}{5.884578in}}%
\pgfpathlineto{\pgfqpoint{6.048252in}{5.886422in}}%
\pgfpathlineto{\pgfqpoint{6.049239in}{5.892165in}}%
\pgfpathlineto{\pgfqpoint{6.052608in}{5.896188in}}%
\pgfpathlineto{\pgfqpoint{6.053869in}{5.898264in}}%
\pgfpathlineto{\pgfqpoint{6.059775in}{5.900387in}}%
\pgfpathlineto{\pgfqpoint{6.063808in}{5.902559in}}%
\pgfpathlineto{\pgfqpoint{6.065120in}{5.904784in}}%
\pgfpathlineto{\pgfqpoint{6.065723in}{5.907065in}}%
\pgfpathlineto{\pgfqpoint{6.067117in}{5.909405in}}%
\pgfpathlineto{\pgfqpoint{6.069885in}{5.911808in}}%
\pgfpathlineto{\pgfqpoint{6.075484in}{5.919448in}}%
\pgfpathlineto{\pgfqpoint{6.085756in}{5.924958in}}%
\pgfpathlineto{\pgfqpoint{6.088712in}{5.927860in}}%
\pgfpathlineto{\pgfqpoint{6.094409in}{5.937272in}}%
\pgfpathlineto{\pgfqpoint{6.107063in}{5.944268in}}%
\pgfpathlineto{\pgfqpoint{6.120942in}{5.956239in}}%
\pgfpathlineto{\pgfqpoint{6.128474in}{5.960744in}}%
\pgfpathlineto{\pgfqpoint{6.134174in}{5.970811in}}%
\pgfpathlineto{\pgfqpoint{6.153531in}{5.976522in}}%
\pgfpathlineto{\pgfqpoint{6.170119in}{5.982830in}}%
\pgfpathlineto{\pgfqpoint{6.183652in}{5.989905in}}%
\pgfpathlineto{\pgfqpoint{6.184212in}{5.998003in}}%
\pgfpathlineto{\pgfqpoint{6.189132in}{6.007542in}}%
\pgfpathlineto{\pgfqpoint{6.197071in}{6.019287in}}%
\pgfpathlineto{\pgfqpoint{6.201923in}{6.034890in}}%
\pgfpathlineto{\pgfqpoint{6.214428in}{6.059343in}}%
\pgfpathlineto{\pgfqpoint{6.214428in}{6.059343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{4.536503in}}%
\pgfpathlineto{\pgfqpoint{4.704730in}{4.549017in}}%
\pgfpathlineto{\pgfqpoint{4.716164in}{4.557670in}}%
\pgfpathlineto{\pgfqpoint{4.725254in}{4.561885in}}%
\pgfpathlineto{\pgfqpoint{4.730397in}{4.566029in}}%
\pgfpathlineto{\pgfqpoint{4.732546in}{4.570104in}}%
\pgfpathlineto{\pgfqpoint{4.735436in}{4.581941in}}%
\pgfpathlineto{\pgfqpoint{4.735549in}{4.585763in}}%
\pgfpathlineto{\pgfqpoint{4.740857in}{4.589528in}}%
\pgfpathlineto{\pgfqpoint{4.752909in}{4.593236in}}%
\pgfpathlineto{\pgfqpoint{4.769398in}{4.596889in}}%
\pgfpathlineto{\pgfqpoint{4.775374in}{4.600490in}}%
\pgfpathlineto{\pgfqpoint{4.776456in}{4.604039in}}%
\pgfpathlineto{\pgfqpoint{4.779289in}{4.607538in}}%
\pgfpathlineto{\pgfqpoint{4.789827in}{4.614392in}}%
\pgfpathlineto{\pgfqpoint{4.796136in}{4.617749in}}%
\pgfpathlineto{\pgfqpoint{4.799374in}{4.621063in}}%
\pgfpathlineto{\pgfqpoint{4.802411in}{4.627560in}}%
\pgfpathlineto{\pgfqpoint{4.803720in}{4.630747in}}%
\pgfpathlineto{\pgfqpoint{4.812159in}{4.633894in}}%
\pgfpathlineto{\pgfqpoint{4.818494in}{4.637002in}}%
\pgfpathlineto{\pgfqpoint{4.822119in}{4.640072in}}%
\pgfpathlineto{\pgfqpoint{4.823366in}{4.643105in}}%
\pgfpathlineto{\pgfqpoint{4.825142in}{4.651992in}}%
\pgfpathlineto{\pgfqpoint{4.826951in}{4.654886in}}%
\pgfpathlineto{\pgfqpoint{4.832244in}{4.660577in}}%
\pgfpathlineto{\pgfqpoint{4.839024in}{4.663375in}}%
\pgfpathlineto{\pgfqpoint{4.842280in}{4.666143in}}%
\pgfpathlineto{\pgfqpoint{4.842794in}{4.668882in}}%
\pgfpathlineto{\pgfqpoint{4.844383in}{4.671591in}}%
\pgfpathlineto{\pgfqpoint{4.851499in}{4.676924in}}%
\pgfpathlineto{\pgfqpoint{4.853780in}{4.679550in}}%
\pgfpathlineto{\pgfqpoint{4.855956in}{4.687270in}}%
\pgfpathlineto{\pgfqpoint{4.863036in}{4.692290in}}%
\pgfpathlineto{\pgfqpoint{4.865712in}{4.697215in}}%
\pgfpathlineto{\pgfqpoint{4.867229in}{4.699642in}}%
\pgfpathlineto{\pgfqpoint{4.873509in}{4.704430in}}%
\pgfpathlineto{\pgfqpoint{4.874327in}{4.706791in}}%
\pgfpathlineto{\pgfqpoint{4.879962in}{4.709131in}}%
\pgfpathlineto{\pgfqpoint{4.881156in}{4.711450in}}%
\pgfpathlineto{\pgfqpoint{4.891878in}{4.716028in}}%
\pgfpathlineto{\pgfqpoint{4.892030in}{4.718286in}}%
\pgfpathlineto{\pgfqpoint{4.893229in}{4.720526in}}%
\pgfpathlineto{\pgfqpoint{4.897692in}{4.724948in}}%
\pgfpathlineto{\pgfqpoint{4.898993in}{4.727132in}}%
\pgfpathlineto{\pgfqpoint{4.901827in}{4.729297in}}%
\pgfpathlineto{\pgfqpoint{4.902326in}{4.731445in}}%
\pgfpathlineto{\pgfqpoint{4.904710in}{4.733575in}}%
\pgfpathlineto{\pgfqpoint{4.910440in}{4.735689in}}%
\pgfpathlineto{\pgfqpoint{4.930674in}{4.739865in}}%
\pgfpathlineto{\pgfqpoint{4.933126in}{4.741929in}}%
\pgfpathlineto{\pgfqpoint{4.935245in}{4.748026in}}%
\pgfpathlineto{\pgfqpoint{4.935319in}{4.750028in}}%
\pgfpathlineto{\pgfqpoint{4.939296in}{4.753987in}}%
\pgfpathlineto{\pgfqpoint{4.944323in}{4.757888in}}%
\pgfpathlineto{\pgfqpoint{4.947881in}{4.763635in}}%
\pgfpathlineto{\pgfqpoint{4.955677in}{4.769262in}}%
\pgfpathlineto{\pgfqpoint{4.956021in}{4.771112in}}%
\pgfpathlineto{\pgfqpoint{4.957812in}{4.772949in}}%
\pgfpathlineto{\pgfqpoint{4.961389in}{4.774774in}}%
\pgfpathlineto{\pgfqpoint{4.961971in}{4.776587in}}%
\pgfpathlineto{\pgfqpoint{4.963414in}{4.778388in}}%
\pgfpathlineto{\pgfqpoint{4.972962in}{4.783719in}}%
\pgfpathlineto{\pgfqpoint{4.973938in}{4.787217in}}%
\pgfpathlineto{\pgfqpoint{4.976100in}{4.790670in}}%
\pgfpathlineto{\pgfqpoint{4.976331in}{4.792381in}}%
\pgfpathlineto{\pgfqpoint{4.977933in}{4.794081in}}%
\pgfpathlineto{\pgfqpoint{4.980469in}{4.795770in}}%
\pgfpathlineto{\pgfqpoint{4.987860in}{4.799119in}}%
\pgfpathlineto{\pgfqpoint{4.988902in}{4.800778in}}%
\pgfpathlineto{\pgfqpoint{4.994201in}{4.804066in}}%
\pgfpathlineto{\pgfqpoint{4.999124in}{4.807317in}}%
\pgfpathlineto{\pgfqpoint{5.005427in}{4.808927in}}%
\pgfpathlineto{\pgfqpoint{5.007898in}{4.812122in}}%
\pgfpathlineto{\pgfqpoint{5.009349in}{4.813705in}}%
\pgfpathlineto{\pgfqpoint{5.009984in}{4.815280in}}%
\pgfpathlineto{\pgfqpoint{5.013689in}{4.816846in}}%
\pgfpathlineto{\pgfqpoint{5.016500in}{4.823023in}}%
\pgfpathlineto{\pgfqpoint{5.020792in}{4.824547in}}%
\pgfpathlineto{\pgfqpoint{5.022180in}{4.826062in}}%
\pgfpathlineto{\pgfqpoint{5.023450in}{4.830560in}}%
\pgfpathlineto{\pgfqpoint{5.025017in}{4.832044in}}%
\pgfpathlineto{\pgfqpoint{5.025629in}{4.833520in}}%
\pgfpathlineto{\pgfqpoint{5.027092in}{4.834988in}}%
\pgfpathlineto{\pgfqpoint{5.030746in}{4.836449in}}%
\pgfpathlineto{\pgfqpoint{5.036126in}{4.837903in}}%
\pgfpathlineto{\pgfqpoint{5.038507in}{4.839349in}}%
\pgfpathlineto{\pgfqpoint{5.040339in}{4.842220in}}%
\pgfpathlineto{\pgfqpoint{5.040850in}{4.843644in}}%
\pgfpathlineto{\pgfqpoint{5.042907in}{4.846473in}}%
\pgfpathlineto{\pgfqpoint{5.045138in}{4.849274in}}%
\pgfpathlineto{\pgfqpoint{5.047287in}{4.850664in}}%
\pgfpathlineto{\pgfqpoint{5.048384in}{4.852048in}}%
\pgfpathlineto{\pgfqpoint{5.054561in}{4.856160in}}%
\pgfpathlineto{\pgfqpoint{5.061847in}{4.864216in}}%
\pgfpathlineto{\pgfqpoint{5.066744in}{4.865537in}}%
\pgfpathlineto{\pgfqpoint{5.069009in}{4.866853in}}%
\pgfpathlineto{\pgfqpoint{5.070028in}{4.869467in}}%
\pgfpathlineto{\pgfqpoint{5.073311in}{4.872058in}}%
\pgfpathlineto{\pgfqpoint{5.075955in}{4.874626in}}%
\pgfpathlineto{\pgfqpoint{5.078561in}{4.875902in}}%
\pgfpathlineto{\pgfqpoint{5.080093in}{4.878438in}}%
\pgfpathlineto{\pgfqpoint{5.081376in}{4.880953in}}%
\pgfpathlineto{\pgfqpoint{5.083197in}{4.883447in}}%
\pgfpathlineto{\pgfqpoint{5.088725in}{4.887150in}}%
\pgfpathlineto{\pgfqpoint{5.088798in}{4.888374in}}%
\pgfpathlineto{\pgfqpoint{5.093055in}{4.890808in}}%
\pgfpathlineto{\pgfqpoint{5.095160in}{4.892018in}}%
\pgfpathlineto{\pgfqpoint{5.096524in}{4.897996in}}%
\pgfpathlineto{\pgfqpoint{5.098873in}{4.900355in}}%
\pgfpathlineto{\pgfqpoint{5.102747in}{4.909617in}}%
\pgfpathlineto{\pgfqpoint{5.104483in}{4.910755in}}%
\pgfpathlineto{\pgfqpoint{5.105159in}{4.913020in}}%
\pgfpathlineto{\pgfqpoint{5.106430in}{4.914147in}}%
\pgfpathlineto{\pgfqpoint{5.109351in}{4.915269in}}%
\pgfpathlineto{\pgfqpoint{5.113761in}{4.921922in}}%
\pgfpathlineto{\pgfqpoint{5.115229in}{4.924109in}}%
\pgfpathlineto{\pgfqpoint{5.116820in}{4.926281in}}%
\pgfpathlineto{\pgfqpoint{5.116958in}{4.927362in}}%
\pgfpathlineto{\pgfqpoint{5.121590in}{4.929513in}}%
\pgfpathlineto{\pgfqpoint{5.122392in}{4.930583in}}%
\pgfpathlineto{\pgfqpoint{5.124272in}{4.931649in}}%
\pgfpathlineto{\pgfqpoint{5.125803in}{4.933772in}}%
\pgfpathlineto{\pgfqpoint{5.127130in}{4.935881in}}%
\pgfpathlineto{\pgfqpoint{5.129183in}{4.940058in}}%
\pgfpathlineto{\pgfqpoint{5.129555in}{4.941095in}}%
\pgfpathlineto{\pgfqpoint{5.130778in}{4.942128in}}%
\pgfpathlineto{\pgfqpoint{5.134436in}{4.944184in}}%
\pgfpathlineto{\pgfqpoint{5.135041in}{4.945207in}}%
\pgfpathlineto{\pgfqpoint{5.137588in}{4.947245in}}%
\pgfpathlineto{\pgfqpoint{5.139505in}{4.950278in}}%
\pgfpathlineto{\pgfqpoint{5.140082in}{4.952285in}}%
\pgfpathlineto{\pgfqpoint{5.143918in}{4.955274in}}%
\pgfpathlineto{\pgfqpoint{5.144459in}{4.957252in}}%
\pgfpathlineto{\pgfqpoint{5.145679in}{4.960197in}}%
\pgfpathlineto{\pgfqpoint{5.148129in}{4.961174in}}%
\pgfpathlineto{\pgfqpoint{5.152523in}{4.966014in}}%
\pgfpathlineto{\pgfqpoint{5.160119in}{4.971736in}}%
\pgfpathlineto{\pgfqpoint{5.162501in}{4.972680in}}%
\pgfpathlineto{\pgfqpoint{5.166943in}{4.973622in}}%
\pgfpathlineto{\pgfqpoint{5.166997in}{4.974562in}}%
\pgfpathlineto{\pgfqpoint{5.168705in}{4.976433in}}%
\pgfpathlineto{\pgfqpoint{5.170601in}{4.978295in}}%
\pgfpathlineto{\pgfqpoint{5.172801in}{4.981991in}}%
\pgfpathlineto{\pgfqpoint{5.175229in}{4.984737in}}%
\pgfpathlineto{\pgfqpoint{5.182235in}{4.989270in}}%
\pgfpathlineto{\pgfqpoint{5.183007in}{4.991067in}}%
\pgfpathlineto{\pgfqpoint{5.186299in}{4.992856in}}%
\pgfpathlineto{\pgfqpoint{5.187463in}{4.994636in}}%
\pgfpathlineto{\pgfqpoint{5.187496in}{4.995523in}}%
\pgfpathlineto{\pgfqpoint{5.190716in}{4.997291in}}%
\pgfpathlineto{\pgfqpoint{5.193014in}{4.999050in}}%
\pgfpathlineto{\pgfqpoint{5.195906in}{5.001674in}}%
\pgfpathlineto{\pgfqpoint{5.197344in}{5.003413in}}%
\pgfpathlineto{\pgfqpoint{5.201333in}{5.006868in}}%
\pgfpathlineto{\pgfqpoint{5.201620in}{5.007727in}}%
\pgfpathlineto{\pgfqpoint{5.202989in}{5.009439in}}%
\pgfpathlineto{\pgfqpoint{5.203973in}{5.012841in}}%
\pgfpathlineto{\pgfqpoint{5.207707in}{5.017052in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{5.018724in}}%
\pgfpathlineto{\pgfqpoint{5.209144in}{5.021219in}}%
\pgfpathlineto{\pgfqpoint{5.211510in}{5.026164in}}%
\pgfpathlineto{\pgfqpoint{5.213408in}{5.026982in}}%
\pgfpathlineto{\pgfqpoint{5.216742in}{5.027799in}}%
\pgfpathlineto{\pgfqpoint{5.219539in}{5.031858in}}%
\pgfpathlineto{\pgfqpoint{5.224440in}{5.036678in}}%
\pgfpathlineto{\pgfqpoint{5.224813in}{5.038273in}}%
\pgfpathlineto{\pgfqpoint{5.230381in}{5.043022in}}%
\pgfpathlineto{\pgfqpoint{5.235328in}{5.047719in}}%
\pgfpathlineto{\pgfqpoint{5.241637in}{5.049274in}}%
\pgfpathlineto{\pgfqpoint{5.241708in}{5.050049in}}%
\pgfpathlineto{\pgfqpoint{5.243538in}{5.052367in}}%
\pgfpathlineto{\pgfqpoint{5.244716in}{5.053906in}}%
\pgfpathlineto{\pgfqpoint{5.246513in}{5.056204in}}%
\pgfpathlineto{\pgfqpoint{5.249338in}{5.064536in}}%
\pgfpathlineto{\pgfqpoint{5.249899in}{5.066035in}}%
\pgfpathlineto{\pgfqpoint{5.252551in}{5.069020in}}%
\pgfpathlineto{\pgfqpoint{5.262032in}{5.073463in}}%
\pgfpathlineto{\pgfqpoint{5.263940in}{5.078596in}}%
\pgfpathlineto{\pgfqpoint{5.266880in}{5.080781in}}%
\pgfpathlineto{\pgfqpoint{5.270129in}{5.084401in}}%
\pgfpathlineto{\pgfqpoint{5.272635in}{5.088713in}}%
\pgfpathlineto{\pgfqpoint{5.273540in}{5.090142in}}%
\pgfpathlineto{\pgfqpoint{5.273762in}{5.090856in}}%
\pgfpathlineto{\pgfqpoint{5.274703in}{5.091568in}}%
\pgfpathlineto{\pgfqpoint{5.276811in}{5.092280in}}%
\pgfpathlineto{\pgfqpoint{5.277081in}{5.093700in}}%
\pgfpathlineto{\pgfqpoint{5.284343in}{5.098643in}}%
\pgfpathlineto{\pgfqpoint{5.284759in}{5.099346in}}%
\pgfpathlineto{\pgfqpoint{5.286386in}{5.100749in}}%
\pgfpathlineto{\pgfqpoint{5.289593in}{5.105632in}}%
\pgfpathlineto{\pgfqpoint{5.290302in}{5.107713in}}%
\pgfpathlineto{\pgfqpoint{5.292453in}{5.111165in}}%
\pgfpathlineto{\pgfqpoint{5.295545in}{5.113227in}}%
\pgfpathlineto{\pgfqpoint{5.299594in}{5.114598in}}%
\pgfpathlineto{\pgfqpoint{5.302916in}{5.122088in}}%
\pgfpathlineto{\pgfqpoint{5.303641in}{5.124791in}}%
\pgfpathlineto{\pgfqpoint{5.311327in}{5.130167in}}%
\pgfpathlineto{\pgfqpoint{5.312035in}{5.130836in}}%
\pgfpathlineto{\pgfqpoint{5.314022in}{5.132172in}}%
\pgfpathlineto{\pgfqpoint{5.315978in}{5.136831in}}%
\pgfpathlineto{\pgfqpoint{5.316734in}{5.138157in}}%
\pgfpathlineto{\pgfqpoint{5.319483in}{5.139480in}}%
\pgfpathlineto{\pgfqpoint{5.323928in}{5.146067in}}%
\pgfpathlineto{\pgfqpoint{5.328319in}{5.149995in}}%
\pgfpathlineto{\pgfqpoint{5.328997in}{5.152604in}}%
\pgfpathlineto{\pgfqpoint{5.332499in}{5.158448in}}%
\pgfpathlineto{\pgfqpoint{5.337207in}{5.161035in}}%
\pgfpathlineto{\pgfqpoint{5.338582in}{5.162326in}}%
\pgfpathlineto{\pgfqpoint{5.342271in}{5.164903in}}%
\pgfpathlineto{\pgfqpoint{5.342464in}{5.165547in}}%
\pgfpathlineto{\pgfqpoint{5.345096in}{5.166833in}}%
\pgfpathlineto{\pgfqpoint{5.347780in}{5.170681in}}%
\pgfpathlineto{\pgfqpoint{5.349144in}{5.171962in}}%
\pgfpathlineto{\pgfqpoint{5.351288in}{5.173880in}}%
\pgfpathlineto{\pgfqpoint{5.353728in}{5.175157in}}%
\pgfpathlineto{\pgfqpoint{5.357807in}{5.177708in}}%
\pgfpathlineto{\pgfqpoint{5.360326in}{5.180890in}}%
\pgfpathlineto{\pgfqpoint{5.361087in}{5.182161in}}%
\pgfpathlineto{\pgfqpoint{5.369499in}{5.191664in}}%
\pgfpathlineto{\pgfqpoint{5.371374in}{5.192928in}}%
\pgfpathlineto{\pgfqpoint{5.371456in}{5.193559in}}%
\pgfpathlineto{\pgfqpoint{5.375248in}{5.196714in}}%
\pgfpathlineto{\pgfqpoint{5.379072in}{5.197975in}}%
\pgfpathlineto{\pgfqpoint{5.380012in}{5.201755in}}%
\pgfpathlineto{\pgfqpoint{5.381416in}{5.203014in}}%
\pgfpathlineto{\pgfqpoint{5.384988in}{5.206789in}}%
\pgfpathlineto{\pgfqpoint{5.385707in}{5.208046in}}%
\pgfpathlineto{\pgfqpoint{5.387613in}{5.209303in}}%
\pgfpathlineto{\pgfqpoint{5.388022in}{5.210560in}}%
\pgfpathlineto{\pgfqpoint{5.392002in}{5.213701in}}%
\pgfpathlineto{\pgfqpoint{5.392502in}{5.214958in}}%
\pgfpathlineto{\pgfqpoint{5.394663in}{5.219354in}}%
\pgfpathlineto{\pgfqpoint{5.398768in}{5.221867in}}%
\pgfpathlineto{\pgfqpoint{5.399783in}{5.224380in}}%
\pgfpathlineto{\pgfqpoint{5.400758in}{5.225637in}}%
\pgfpathlineto{\pgfqpoint{5.412377in}{5.235072in}}%
\pgfpathlineto{\pgfqpoint{5.412664in}{5.237593in}}%
\pgfpathlineto{\pgfqpoint{5.413620in}{5.238854in}}%
\pgfpathlineto{\pgfqpoint{5.413963in}{5.240116in}}%
\pgfpathlineto{\pgfqpoint{5.416198in}{5.242010in}}%
\pgfpathlineto{\pgfqpoint{5.417054in}{5.243273in}}%
\pgfpathlineto{\pgfqpoint{5.418573in}{5.247069in}}%
\pgfpathlineto{\pgfqpoint{5.419991in}{5.248336in}}%
\pgfpathlineto{\pgfqpoint{5.421341in}{5.253415in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{5.255324in}}%
\pgfpathlineto{\pgfqpoint{5.427128in}{5.257874in}}%
\pgfpathlineto{\pgfqpoint{5.430548in}{5.259789in}}%
\pgfpathlineto{\pgfqpoint{5.431161in}{5.261068in}}%
\pgfpathlineto{\pgfqpoint{5.432356in}{5.262349in}}%
\pgfpathlineto{\pgfqpoint{5.433206in}{5.263630in}}%
\pgfpathlineto{\pgfqpoint{5.437726in}{5.267486in}}%
\pgfpathlineto{\pgfqpoint{5.438489in}{5.269419in}}%
\pgfpathlineto{\pgfqpoint{5.440222in}{5.272650in}}%
\pgfpathlineto{\pgfqpoint{5.440789in}{5.273946in}}%
\pgfpathlineto{\pgfqpoint{5.444553in}{5.275244in}}%
\pgfpathlineto{\pgfqpoint{5.445881in}{5.276543in}}%
\pgfpathlineto{\pgfqpoint{5.446005in}{5.277194in}}%
\pgfpathlineto{\pgfqpoint{5.449465in}{5.278497in}}%
\pgfpathlineto{\pgfqpoint{5.450706in}{5.279802in}}%
\pgfpathlineto{\pgfqpoint{5.453866in}{5.281110in}}%
\pgfpathlineto{\pgfqpoint{5.454363in}{5.282420in}}%
\pgfpathlineto{\pgfqpoint{5.457556in}{5.285705in}}%
\pgfpathlineto{\pgfqpoint{5.458099in}{5.287023in}}%
\pgfpathlineto{\pgfqpoint{5.458746in}{5.289006in}}%
\pgfpathlineto{\pgfqpoint{5.460109in}{5.290331in}}%
\pgfpathlineto{\pgfqpoint{5.460665in}{5.292990in}}%
\pgfpathlineto{\pgfqpoint{5.463430in}{5.294324in}}%
\pgfpathlineto{\pgfqpoint{5.463975in}{5.295660in}}%
\pgfpathlineto{\pgfqpoint{5.469146in}{5.299016in}}%
\pgfpathlineto{\pgfqpoint{5.477333in}{5.304428in}}%
\pgfpathlineto{\pgfqpoint{5.478887in}{5.306473in}}%
\pgfpathlineto{\pgfqpoint{5.481735in}{5.308525in}}%
\pgfpathlineto{\pgfqpoint{5.484372in}{5.310587in}}%
\pgfpathlineto{\pgfqpoint{5.487606in}{5.314043in}}%
\pgfpathlineto{\pgfqpoint{5.489130in}{5.315433in}}%
\pgfpathlineto{\pgfqpoint{5.492279in}{5.316827in}}%
\pgfpathlineto{\pgfqpoint{5.493154in}{5.318226in}}%
\pgfpathlineto{\pgfqpoint{5.493985in}{5.319630in}}%
\pgfpathlineto{\pgfqpoint{5.496086in}{5.323869in}}%
\pgfpathlineto{\pgfqpoint{5.497395in}{5.326005in}}%
\pgfpathlineto{\pgfqpoint{5.498652in}{5.329592in}}%
\pgfpathlineto{\pgfqpoint{5.499164in}{5.332487in}}%
\pgfpathlineto{\pgfqpoint{5.501143in}{5.333943in}}%
\pgfpathlineto{\pgfqpoint{5.503759in}{5.339087in}}%
\pgfpathlineto{\pgfqpoint{5.512592in}{5.342063in}}%
\pgfpathlineto{\pgfqpoint{5.513221in}{5.343560in}}%
\pgfpathlineto{\pgfqpoint{5.513575in}{5.344312in}}%
\pgfpathlineto{\pgfqpoint{5.514944in}{5.345065in}}%
\pgfpathlineto{\pgfqpoint{5.517649in}{5.345820in}}%
\pgfpathlineto{\pgfqpoint{5.518536in}{5.348097in}}%
\pgfpathlineto{\pgfqpoint{5.520079in}{5.349624in}}%
\pgfpathlineto{\pgfqpoint{5.520132in}{5.350390in}}%
\pgfpathlineto{\pgfqpoint{5.521708in}{5.352701in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{5.354252in}}%
\pgfpathlineto{\pgfqpoint{5.528830in}{5.358166in}}%
\pgfpathlineto{\pgfqpoint{5.530287in}{5.361338in}}%
\pgfpathlineto{\pgfqpoint{5.533349in}{5.362938in}}%
\pgfpathlineto{\pgfqpoint{5.535220in}{5.367797in}}%
\pgfpathlineto{\pgfqpoint{5.535465in}{5.370262in}}%
\pgfpathlineto{\pgfqpoint{5.536761in}{5.371919in}}%
\pgfpathlineto{\pgfqpoint{5.538157in}{5.372751in}}%
\pgfpathlineto{\pgfqpoint{5.538459in}{5.374425in}}%
\pgfpathlineto{\pgfqpoint{5.542656in}{5.380379in}}%
\pgfpathlineto{\pgfqpoint{5.543235in}{5.382109in}}%
\pgfpathlineto{\pgfqpoint{5.547968in}{5.388272in}}%
\pgfpathlineto{\pgfqpoint{5.550462in}{5.390065in}}%
\pgfpathlineto{\pgfqpoint{5.551794in}{5.391875in}}%
\pgfpathlineto{\pgfqpoint{5.551931in}{5.393700in}}%
\pgfpathlineto{\pgfqpoint{5.553468in}{5.395542in}}%
\pgfpathlineto{\pgfqpoint{5.555453in}{5.397401in}}%
\pgfpathlineto{\pgfqpoint{5.556750in}{5.399277in}}%
\pgfpathlineto{\pgfqpoint{5.559217in}{5.403086in}}%
\pgfpathlineto{\pgfqpoint{5.561564in}{5.408949in}}%
\pgfpathlineto{\pgfqpoint{5.564696in}{5.411952in}}%
\pgfpathlineto{\pgfqpoint{5.565775in}{5.412965in}}%
\pgfpathlineto{\pgfqpoint{5.572761in}{5.416039in}}%
\pgfpathlineto{\pgfqpoint{5.573301in}{5.417076in}}%
\pgfpathlineto{\pgfqpoint{5.575504in}{5.419169in}}%
\pgfpathlineto{\pgfqpoint{5.581413in}{5.431190in}}%
\pgfpathlineto{\pgfqpoint{5.583327in}{5.432330in}}%
\pgfpathlineto{\pgfqpoint{5.590785in}{5.444241in}}%
\pgfpathlineto{\pgfqpoint{5.596471in}{5.446748in}}%
\pgfpathlineto{\pgfqpoint{5.596727in}{5.448018in}}%
\pgfpathlineto{\pgfqpoint{5.598486in}{5.450596in}}%
\pgfpathlineto{\pgfqpoint{5.599032in}{5.453225in}}%
\pgfpathlineto{\pgfqpoint{5.601223in}{5.455907in}}%
\pgfpathlineto{\pgfqpoint{5.604647in}{5.460039in}}%
\pgfpathlineto{\pgfqpoint{5.604722in}{5.461447in}}%
\pgfpathlineto{\pgfqpoint{5.611457in}{5.467246in}}%
\pgfpathlineto{\pgfqpoint{5.612472in}{5.470254in}}%
\pgfpathlineto{\pgfqpoint{5.619408in}{5.474917in}}%
\pgfpathlineto{\pgfqpoint{5.619597in}{5.476514in}}%
\pgfpathlineto{\pgfqpoint{5.622540in}{5.478135in}}%
\pgfpathlineto{\pgfqpoint{5.630048in}{5.486618in}}%
\pgfpathlineto{\pgfqpoint{5.631766in}{5.488399in}}%
\pgfpathlineto{\pgfqpoint{5.637001in}{5.499788in}}%
\pgfpathlineto{\pgfqpoint{5.638576in}{5.501820in}}%
\pgfpathlineto{\pgfqpoint{5.641154in}{5.503896in}}%
\pgfpathlineto{\pgfqpoint{5.642364in}{5.506019in}}%
\pgfpathlineto{\pgfqpoint{5.644297in}{5.508192in}}%
\pgfpathlineto{\pgfqpoint{5.647658in}{5.510416in}}%
\pgfpathlineto{\pgfqpoint{5.647787in}{5.512697in}}%
\pgfpathlineto{\pgfqpoint{5.649599in}{5.515037in}}%
\pgfpathlineto{\pgfqpoint{5.656590in}{5.519912in}}%
\pgfpathlineto{\pgfqpoint{5.656993in}{5.522457in}}%
\pgfpathlineto{\pgfqpoint{5.657994in}{5.525080in}}%
\pgfpathlineto{\pgfqpoint{5.659849in}{5.527789in}}%
\pgfpathlineto{\pgfqpoint{5.663219in}{5.530590in}}%
\pgfpathlineto{\pgfqpoint{5.673157in}{5.536504in}}%
\pgfpathlineto{\pgfqpoint{5.679841in}{5.539638in}}%
\pgfpathlineto{\pgfqpoint{5.682633in}{5.542904in}}%
\pgfpathlineto{\pgfqpoint{5.683980in}{5.546319in}}%
\pgfpathlineto{\pgfqpoint{5.686201in}{5.549900in}}%
\pgfpathlineto{\pgfqpoint{5.692203in}{5.553668in}}%
\pgfpathlineto{\pgfqpoint{5.693302in}{5.557648in}}%
\pgfpathlineto{\pgfqpoint{5.702646in}{5.571212in}}%
\pgfpathlineto{\pgfqpoint{5.709710in}{5.576443in}}%
\pgfpathlineto{\pgfqpoint{5.728816in}{5.582154in}}%
\pgfpathlineto{\pgfqpoint{5.739311in}{5.588462in}}%
\pgfpathlineto{\pgfqpoint{5.742870in}{5.595537in}}%
\pgfpathlineto{\pgfqpoint{5.745481in}{5.603635in}}%
\pgfpathlineto{\pgfqpoint{5.755406in}{5.613174in}}%
\pgfpathlineto{\pgfqpoint{5.761459in}{5.624920in}}%
\pgfpathlineto{\pgfqpoint{5.767071in}{5.640522in}}%
\pgfpathlineto{\pgfqpoint{5.771546in}{5.664975in}}%
\pgfpathlineto{\pgfqpoint{5.771546in}{5.664975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794104in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.810474in}{4.548196in}}%
\pgfpathlineto{\pgfqpoint{4.811099in}{4.579197in}}%
\pgfpathlineto{\pgfqpoint{4.813180in}{4.606555in}}%
\pgfpathlineto{\pgfqpoint{4.850403in}{4.631040in}}%
\pgfpathlineto{\pgfqpoint{4.916535in}{4.653201in}}%
\pgfpathlineto{\pgfqpoint{4.919676in}{4.673442in}}%
\pgfpathlineto{\pgfqpoint{4.921471in}{4.692072in}}%
\pgfpathlineto{\pgfqpoint{4.924627in}{4.709329in}}%
\pgfpathlineto{\pgfqpoint{4.932138in}{4.725403in}}%
\pgfpathlineto{\pgfqpoint{4.933981in}{4.740447in}}%
\pgfpathlineto{\pgfqpoint{4.939631in}{4.754586in}}%
\pgfpathlineto{\pgfqpoint{4.947399in}{4.767924in}}%
\pgfpathlineto{\pgfqpoint{4.951704in}{4.780546in}}%
\pgfpathlineto{\pgfqpoint{4.953552in}{4.792527in}}%
\pgfpathlineto{\pgfqpoint{4.975501in}{4.803929in}}%
\pgfpathlineto{\pgfqpoint{5.012696in}{4.814806in}}%
\pgfpathlineto{\pgfqpoint{5.014773in}{4.825205in}}%
\pgfpathlineto{\pgfqpoint{5.020497in}{4.835167in}}%
\pgfpathlineto{\pgfqpoint{5.025118in}{4.844726in}}%
\pgfpathlineto{\pgfqpoint{5.025551in}{4.862763in}}%
\pgfpathlineto{\pgfqpoint{5.030448in}{4.871292in}}%
\pgfpathlineto{\pgfqpoint{5.039514in}{4.879527in}}%
\pgfpathlineto{\pgfqpoint{5.052389in}{4.887486in}}%
\pgfpathlineto{\pgfqpoint{5.054055in}{4.895189in}}%
\pgfpathlineto{\pgfqpoint{5.054906in}{4.902651in}}%
\pgfpathlineto{\pgfqpoint{5.057305in}{4.916910in}}%
\pgfpathlineto{\pgfqpoint{5.066875in}{4.923733in}}%
\pgfpathlineto{\pgfqpoint{5.075015in}{4.930368in}}%
\pgfpathlineto{\pgfqpoint{5.085116in}{4.955214in}}%
\pgfpathlineto{\pgfqpoint{5.092182in}{4.966738in}}%
\pgfpathlineto{\pgfqpoint{5.098873in}{4.972300in}}%
\pgfpathlineto{\pgfqpoint{5.106971in}{4.977737in}}%
\pgfpathlineto{\pgfqpoint{5.110073in}{4.983055in}}%
\pgfpathlineto{\pgfqpoint{5.112104in}{4.988258in}}%
\pgfpathlineto{\pgfqpoint{5.116249in}{4.993353in}}%
\pgfpathlineto{\pgfqpoint{5.124020in}{4.998342in}}%
\pgfpathlineto{\pgfqpoint{5.141142in}{5.003232in}}%
\pgfpathlineto{\pgfqpoint{5.146993in}{5.008025in}}%
\pgfpathlineto{\pgfqpoint{5.149569in}{5.012726in}}%
\pgfpathlineto{\pgfqpoint{5.154385in}{5.017338in}}%
\pgfpathlineto{\pgfqpoint{5.157167in}{5.021864in}}%
\pgfpathlineto{\pgfqpoint{5.158585in}{5.026308in}}%
\pgfpathlineto{\pgfqpoint{5.160116in}{5.034962in}}%
\pgfpathlineto{\pgfqpoint{5.163235in}{5.039177in}}%
\pgfpathlineto{\pgfqpoint{5.165599in}{5.043321in}}%
\pgfpathlineto{\pgfqpoint{5.167154in}{5.047396in}}%
\pgfpathlineto{\pgfqpoint{5.171264in}{5.051405in}}%
\pgfpathlineto{\pgfqpoint{5.186673in}{5.059232in}}%
\pgfpathlineto{\pgfqpoint{5.194847in}{5.063055in}}%
\pgfpathlineto{\pgfqpoint{5.200522in}{5.070527in}}%
\pgfpathlineto{\pgfqpoint{5.206262in}{5.077781in}}%
\pgfpathlineto{\pgfqpoint{5.209403in}{5.084829in}}%
\pgfpathlineto{\pgfqpoint{5.210615in}{5.088280in}}%
\pgfpathlineto{\pgfqpoint{5.224506in}{5.101624in}}%
\pgfpathlineto{\pgfqpoint{5.237200in}{5.104852in}}%
\pgfpathlineto{\pgfqpoint{5.243307in}{5.108039in}}%
\pgfpathlineto{\pgfqpoint{5.246106in}{5.111186in}}%
\pgfpathlineto{\pgfqpoint{5.247906in}{5.114294in}}%
\pgfpathlineto{\pgfqpoint{5.251369in}{5.117364in}}%
\pgfpathlineto{\pgfqpoint{5.260490in}{5.123394in}}%
\pgfpathlineto{\pgfqpoint{5.261293in}{5.126356in}}%
\pgfpathlineto{\pgfqpoint{5.268514in}{5.129283in}}%
\pgfpathlineto{\pgfqpoint{5.273508in}{5.132178in}}%
\pgfpathlineto{\pgfqpoint{5.275454in}{5.135039in}}%
\pgfpathlineto{\pgfqpoint{5.296395in}{5.143435in}}%
\pgfpathlineto{\pgfqpoint{5.300373in}{5.146173in}}%
\pgfpathlineto{\pgfqpoint{5.307827in}{5.156842in}}%
\pgfpathlineto{\pgfqpoint{5.309282in}{5.164561in}}%
\pgfpathlineto{\pgfqpoint{5.310868in}{5.167084in}}%
\pgfpathlineto{\pgfqpoint{5.319238in}{5.172056in}}%
\pgfpathlineto{\pgfqpoint{5.321815in}{5.176934in}}%
\pgfpathlineto{\pgfqpoint{5.340103in}{5.181722in}}%
\pgfpathlineto{\pgfqpoint{5.343822in}{5.186423in}}%
\pgfpathlineto{\pgfqpoint{5.354575in}{5.193319in}}%
\pgfpathlineto{\pgfqpoint{5.360023in}{5.197817in}}%
\pgfpathlineto{\pgfqpoint{5.363327in}{5.200038in}}%
\pgfpathlineto{\pgfqpoint{5.367865in}{5.202240in}}%
\pgfpathlineto{\pgfqpoint{5.370482in}{5.204423in}}%
\pgfpathlineto{\pgfqpoint{5.373290in}{5.208737in}}%
\pgfpathlineto{\pgfqpoint{5.373971in}{5.215077in}}%
\pgfpathlineto{\pgfqpoint{5.375769in}{5.217157in}}%
\pgfpathlineto{\pgfqpoint{5.384975in}{5.221269in}}%
\pgfpathlineto{\pgfqpoint{5.394201in}{5.227320in}}%
\pgfpathlineto{\pgfqpoint{5.395437in}{5.229306in}}%
\pgfpathlineto{\pgfqpoint{5.395667in}{5.231279in}}%
\pgfpathlineto{\pgfqpoint{5.396809in}{5.233236in}}%
\pgfpathlineto{\pgfqpoint{5.398235in}{5.237109in}}%
\pgfpathlineto{\pgfqpoint{5.401269in}{5.239025in}}%
\pgfpathlineto{\pgfqpoint{5.409079in}{5.242816in}}%
\pgfpathlineto{\pgfqpoint{5.412753in}{5.244691in}}%
\pgfpathlineto{\pgfqpoint{5.423641in}{5.246554in}}%
\pgfpathlineto{\pgfqpoint{5.426182in}{5.248404in}}%
\pgfpathlineto{\pgfqpoint{5.427371in}{5.250241in}}%
\pgfpathlineto{\pgfqpoint{5.430815in}{5.253879in}}%
\pgfpathlineto{\pgfqpoint{5.432951in}{5.259245in}}%
\pgfpathlineto{\pgfqpoint{5.440787in}{5.262765in}}%
\pgfpathlineto{\pgfqpoint{5.443825in}{5.266241in}}%
\pgfpathlineto{\pgfqpoint{5.446288in}{5.273062in}}%
\pgfpathlineto{\pgfqpoint{5.448963in}{5.276410in}}%
\pgfpathlineto{\pgfqpoint{5.449286in}{5.278069in}}%
\pgfpathlineto{\pgfqpoint{5.464799in}{5.282988in}}%
\pgfpathlineto{\pgfqpoint{5.466959in}{5.284608in}}%
\pgfpathlineto{\pgfqpoint{5.467376in}{5.286219in}}%
\pgfpathlineto{\pgfqpoint{5.469115in}{5.287821in}}%
\pgfpathlineto{\pgfqpoint{5.471791in}{5.289413in}}%
\pgfpathlineto{\pgfqpoint{5.472992in}{5.295695in}}%
\pgfpathlineto{\pgfqpoint{5.474732in}{5.297243in}}%
\pgfpathlineto{\pgfqpoint{5.476056in}{5.300315in}}%
\pgfpathlineto{\pgfqpoint{5.477826in}{5.301839in}}%
\pgfpathlineto{\pgfqpoint{5.478066in}{5.303354in}}%
\pgfpathlineto{\pgfqpoint{5.481690in}{5.304861in}}%
\pgfpathlineto{\pgfqpoint{5.486778in}{5.306361in}}%
\pgfpathlineto{\pgfqpoint{5.489822in}{5.310812in}}%
\pgfpathlineto{\pgfqpoint{5.492391in}{5.313741in}}%
\pgfpathlineto{\pgfqpoint{5.497776in}{5.316641in}}%
\pgfpathlineto{\pgfqpoint{5.501477in}{5.318079in}}%
\pgfpathlineto{\pgfqpoint{5.507360in}{5.323764in}}%
\pgfpathlineto{\pgfqpoint{5.512057in}{5.326565in}}%
\pgfpathlineto{\pgfqpoint{5.513820in}{5.327956in}}%
\pgfpathlineto{\pgfqpoint{5.516745in}{5.329339in}}%
\pgfpathlineto{\pgfqpoint{5.518878in}{5.332088in}}%
\pgfpathlineto{\pgfqpoint{5.522995in}{5.334810in}}%
\pgfpathlineto{\pgfqpoint{5.528654in}{5.340180in}}%
\pgfpathlineto{\pgfqpoint{5.532794in}{5.348057in}}%
\pgfpathlineto{\pgfqpoint{5.535621in}{5.351918in}}%
\pgfpathlineto{\pgfqpoint{5.540195in}{5.363212in}}%
\pgfpathlineto{\pgfqpoint{5.541318in}{5.366885in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{5.368100in}}%
\pgfpathlineto{\pgfqpoint{5.550445in}{5.369309in}}%
\pgfpathlineto{\pgfqpoint{5.550898in}{5.370514in}}%
\pgfpathlineto{\pgfqpoint{5.557353in}{5.376469in}}%
\pgfpathlineto{\pgfqpoint{5.558737in}{5.378820in}}%
\pgfpathlineto{\pgfqpoint{5.561610in}{5.382312in}}%
\pgfpathlineto{\pgfqpoint{5.563162in}{5.386908in}}%
\pgfpathlineto{\pgfqpoint{5.564078in}{5.388047in}}%
\pgfpathlineto{\pgfqpoint{5.566613in}{5.389181in}}%
\pgfpathlineto{\pgfqpoint{5.569957in}{5.395905in}}%
\pgfpathlineto{\pgfqpoint{5.572429in}{5.397011in}}%
\pgfpathlineto{\pgfqpoint{5.573044in}{5.398114in}}%
\pgfpathlineto{\pgfqpoint{5.576937in}{5.400309in}}%
\pgfpathlineto{\pgfqpoint{5.577658in}{5.402489in}}%
\pgfpathlineto{\pgfqpoint{5.579802in}{5.405731in}}%
\pgfpathlineto{\pgfqpoint{5.580380in}{5.406804in}}%
\pgfpathlineto{\pgfqpoint{5.586655in}{5.412120in}}%
\pgfpathlineto{\pgfqpoint{5.589086in}{5.413172in}}%
\pgfpathlineto{\pgfqpoint{5.592152in}{5.416311in}}%
\pgfpathlineto{\pgfqpoint{5.593649in}{5.418386in}}%
\pgfpathlineto{\pgfqpoint{5.595151in}{5.421476in}}%
\pgfpathlineto{\pgfqpoint{5.598285in}{5.423519in}}%
\pgfpathlineto{\pgfqpoint{5.598958in}{5.425551in}}%
\pgfpathlineto{\pgfqpoint{5.602942in}{5.430576in}}%
\pgfpathlineto{\pgfqpoint{5.607218in}{5.433556in}}%
\pgfpathlineto{\pgfqpoint{5.608348in}{5.435528in}}%
\pgfpathlineto{\pgfqpoint{5.611960in}{5.438465in}}%
\pgfpathlineto{\pgfqpoint{5.612967in}{5.441378in}}%
\pgfpathlineto{\pgfqpoint{5.615424in}{5.444266in}}%
\pgfpathlineto{\pgfqpoint{5.620493in}{5.449027in}}%
\pgfpathlineto{\pgfqpoint{5.626474in}{5.451853in}}%
\pgfpathlineto{\pgfqpoint{5.627053in}{5.453725in}}%
\pgfpathlineto{\pgfqpoint{5.627191in}{5.454657in}}%
\pgfpathlineto{\pgfqpoint{5.629283in}{5.455587in}}%
\pgfpathlineto{\pgfqpoint{5.637429in}{5.457439in}}%
\pgfpathlineto{\pgfqpoint{5.638642in}{5.458362in}}%
\pgfpathlineto{\pgfqpoint{5.638907in}{5.460200in}}%
\pgfpathlineto{\pgfqpoint{5.641634in}{5.462029in}}%
\pgfpathlineto{\pgfqpoint{5.644729in}{5.467461in}}%
\pgfpathlineto{\pgfqpoint{5.647298in}{5.470148in}}%
\pgfpathlineto{\pgfqpoint{5.647823in}{5.471928in}}%
\pgfpathlineto{\pgfqpoint{5.650080in}{5.475463in}}%
\pgfpathlineto{\pgfqpoint{5.651432in}{5.478093in}}%
\pgfpathlineto{\pgfqpoint{5.655143in}{5.480705in}}%
\pgfpathlineto{\pgfqpoint{5.656439in}{5.483299in}}%
\pgfpathlineto{\pgfqpoint{5.660569in}{5.485018in}}%
\pgfpathlineto{\pgfqpoint{5.664323in}{5.488435in}}%
\pgfpathlineto{\pgfqpoint{5.665598in}{5.490978in}}%
\pgfpathlineto{\pgfqpoint{5.673584in}{5.497681in}}%
\pgfpathlineto{\pgfqpoint{5.674160in}{5.499339in}}%
\pgfpathlineto{\pgfqpoint{5.676495in}{5.500991in}}%
\pgfpathlineto{\pgfqpoint{5.676874in}{5.501814in}}%
\pgfpathlineto{\pgfqpoint{5.680684in}{5.503455in}}%
\pgfpathlineto{\pgfqpoint{5.683349in}{5.505091in}}%
\pgfpathlineto{\pgfqpoint{5.685429in}{5.507531in}}%
\pgfpathlineto{\pgfqpoint{5.688443in}{5.509150in}}%
\pgfpathlineto{\pgfqpoint{5.689521in}{5.511567in}}%
\pgfpathlineto{\pgfqpoint{5.693841in}{5.513171in}}%
\pgfpathlineto{\pgfqpoint{5.693957in}{5.513970in}}%
\pgfpathlineto{\pgfqpoint{5.696515in}{5.515565in}}%
\pgfpathlineto{\pgfqpoint{5.696999in}{5.517153in}}%
\pgfpathlineto{\pgfqpoint{5.699906in}{5.518736in}}%
\pgfpathlineto{\pgfqpoint{5.700425in}{5.519525in}}%
\pgfpathlineto{\pgfqpoint{5.703506in}{5.521100in}}%
\pgfpathlineto{\pgfqpoint{5.705225in}{5.522668in}}%
\pgfpathlineto{\pgfqpoint{5.713496in}{5.528887in}}%
\pgfpathlineto{\pgfqpoint{5.714334in}{5.531198in}}%
\pgfpathlineto{\pgfqpoint{5.715419in}{5.532731in}}%
\pgfpathlineto{\pgfqpoint{5.721757in}{5.538815in}}%
\pgfpathlineto{\pgfqpoint{5.722405in}{5.540324in}}%
\pgfpathlineto{\pgfqpoint{5.724044in}{5.542578in}}%
\pgfpathlineto{\pgfqpoint{5.724740in}{5.545567in}}%
\pgfpathlineto{\pgfqpoint{5.727541in}{5.551491in}}%
\pgfpathlineto{\pgfqpoint{5.730194in}{5.554426in}}%
\pgfpathlineto{\pgfqpoint{5.731230in}{5.555888in}}%
\pgfpathlineto{\pgfqpoint{5.732662in}{5.557345in}}%
\pgfpathlineto{\pgfqpoint{5.734858in}{5.560970in}}%
\pgfpathlineto{\pgfqpoint{5.735640in}{5.562414in}}%
\pgfpathlineto{\pgfqpoint{5.737372in}{5.565288in}}%
\pgfpathlineto{\pgfqpoint{5.740040in}{5.569571in}}%
\pgfpathlineto{\pgfqpoint{5.740706in}{5.571701in}}%
\pgfpathlineto{\pgfqpoint{5.742998in}{5.576638in}}%
\pgfpathlineto{\pgfqpoint{5.744212in}{5.579440in}}%
\pgfpathlineto{\pgfqpoint{5.747640in}{5.582229in}}%
\pgfpathlineto{\pgfqpoint{5.748043in}{5.584312in}}%
\pgfpathlineto{\pgfqpoint{5.748444in}{5.586388in}}%
\pgfpathlineto{\pgfqpoint{5.748945in}{5.587768in}}%
\pgfpathlineto{\pgfqpoint{5.753453in}{5.589832in}}%
\pgfpathlineto{\pgfqpoint{5.753614in}{5.591205in}}%
\pgfpathlineto{\pgfqpoint{5.757090in}{5.595305in}}%
\pgfpathlineto{\pgfqpoint{5.758684in}{5.598024in}}%
\pgfpathlineto{\pgfqpoint{5.761087in}{5.599380in}}%
\pgfpathlineto{\pgfqpoint{5.763181in}{5.602757in}}%
\pgfpathlineto{\pgfqpoint{5.763780in}{5.604776in}}%
\pgfpathlineto{\pgfqpoint{5.763973in}{5.605447in}}%
\pgfpathlineto{\pgfqpoint{5.766058in}{5.606788in}}%
\pgfpathlineto{\pgfqpoint{5.766530in}{5.608127in}}%
\pgfpathlineto{\pgfqpoint{5.768542in}{5.609464in}}%
\pgfpathlineto{\pgfqpoint{5.769050in}{5.612129in}}%
\pgfpathlineto{\pgfqpoint{5.769128in}{5.612794in}}%
\pgfpathlineto{\pgfqpoint{5.770387in}{5.614122in}}%
\pgfpathlineto{\pgfqpoint{5.771081in}{5.616110in}}%
\pgfpathlineto{\pgfqpoint{5.780728in}{5.619413in}}%
\pgfpathlineto{\pgfqpoint{5.781059in}{5.620072in}}%
\pgfpathlineto{\pgfqpoint{5.783218in}{5.622045in}}%
\pgfpathlineto{\pgfqpoint{5.783909in}{5.624015in}}%
\pgfpathlineto{\pgfqpoint{5.787156in}{5.627939in}}%
\pgfpathlineto{\pgfqpoint{5.790098in}{5.629244in}}%
\pgfpathlineto{\pgfqpoint{5.790560in}{5.629896in}}%
\pgfpathlineto{\pgfqpoint{5.792335in}{5.631197in}}%
\pgfpathlineto{\pgfqpoint{5.792976in}{5.631848in}}%
\pgfpathlineto{\pgfqpoint{5.799133in}{5.634444in}}%
\pgfpathlineto{\pgfqpoint{5.799504in}{5.635740in}}%
\pgfpathlineto{\pgfqpoint{5.801446in}{5.637681in}}%
\pgfpathlineto{\pgfqpoint{5.803581in}{5.638972in}}%
\pgfpathlineto{\pgfqpoint{5.804386in}{5.640907in}}%
\pgfpathlineto{\pgfqpoint{5.804798in}{5.641551in}}%
\pgfpathlineto{\pgfqpoint{5.807933in}{5.643482in}}%
\pgfpathlineto{\pgfqpoint{5.814725in}{5.645409in}}%
\pgfpathlineto{\pgfqpoint{5.816173in}{5.646691in}}%
\pgfpathlineto{\pgfqpoint{5.818767in}{5.648613in}}%
\pgfpathlineto{\pgfqpoint{5.820763in}{5.649893in}}%
\pgfpathlineto{\pgfqpoint{5.821077in}{5.651171in}}%
\pgfpathlineto{\pgfqpoint{5.828340in}{5.658817in}}%
\pgfpathlineto{\pgfqpoint{5.828712in}{5.660088in}}%
\pgfpathlineto{\pgfqpoint{5.832980in}{5.665793in}}%
\pgfpathlineto{\pgfqpoint{5.833352in}{5.667691in}}%
\pgfpathlineto{\pgfqpoint{5.834625in}{5.669588in}}%
\pgfpathlineto{\pgfqpoint{5.836815in}{5.672745in}}%
\pgfpathlineto{\pgfqpoint{5.842530in}{5.675267in}}%
\pgfpathlineto{\pgfqpoint{5.842848in}{5.675897in}}%
\pgfpathlineto{\pgfqpoint{5.847513in}{5.679047in}}%
\pgfpathlineto{\pgfqpoint{5.847647in}{5.680306in}}%
\pgfpathlineto{\pgfqpoint{5.850913in}{5.683451in}}%
\pgfpathlineto{\pgfqpoint{5.851111in}{5.684080in}}%
\pgfpathlineto{\pgfqpoint{5.854615in}{5.685966in}}%
\pgfpathlineto{\pgfqpoint{5.855853in}{5.687223in}}%
\pgfpathlineto{\pgfqpoint{5.858852in}{5.690993in}}%
\pgfpathlineto{\pgfqpoint{5.861640in}{5.692249in}}%
\pgfpathlineto{\pgfqpoint{5.862484in}{5.694134in}}%
\pgfpathlineto{\pgfqpoint{5.863809in}{5.695390in}}%
\pgfpathlineto{\pgfqpoint{5.865767in}{5.696646in}}%
\pgfpathlineto{\pgfqpoint{5.867286in}{5.699787in}}%
\pgfpathlineto{\pgfqpoint{5.870428in}{5.704814in}}%
\pgfpathlineto{\pgfqpoint{5.870460in}{5.705443in}}%
\pgfpathlineto{\pgfqpoint{5.878196in}{5.709216in}}%
\pgfpathlineto{\pgfqpoint{5.878324in}{5.709846in}}%
\pgfpathlineto{\pgfqpoint{5.879971in}{5.711105in}}%
\pgfpathlineto{\pgfqpoint{5.881724in}{5.713624in}}%
\pgfpathlineto{\pgfqpoint{5.883409in}{5.714885in}}%
\pgfpathlineto{\pgfqpoint{5.884040in}{5.716146in}}%
\pgfpathlineto{\pgfqpoint{5.890390in}{5.720565in}}%
\pgfpathlineto{\pgfqpoint{5.893712in}{5.722462in}}%
\pgfpathlineto{\pgfqpoint{5.895326in}{5.723728in}}%
\pgfpathlineto{\pgfqpoint{5.897522in}{5.724994in}}%
\pgfpathlineto{\pgfqpoint{5.898662in}{5.726896in}}%
\pgfpathlineto{\pgfqpoint{5.902196in}{5.730071in}}%
\pgfpathlineto{\pgfqpoint{5.902286in}{5.731342in}}%
\pgfpathlineto{\pgfqpoint{5.906389in}{5.733252in}}%
\pgfpathlineto{\pgfqpoint{5.907801in}{5.735165in}}%
\pgfpathlineto{\pgfqpoint{5.908854in}{5.737081in}}%
\pgfpathlineto{\pgfqpoint{5.910042in}{5.740922in}}%
\pgfpathlineto{\pgfqpoint{5.912267in}{5.745421in}}%
\pgfpathlineto{\pgfqpoint{5.916070in}{5.746711in}}%
\pgfpathlineto{\pgfqpoint{5.918021in}{5.748648in}}%
\pgfpathlineto{\pgfqpoint{5.919357in}{5.750589in}}%
\pgfpathlineto{\pgfqpoint{5.919913in}{5.751886in}}%
\pgfpathlineto{\pgfqpoint{5.922907in}{5.753835in}}%
\pgfpathlineto{\pgfqpoint{5.924695in}{5.755789in}}%
\pgfpathlineto{\pgfqpoint{5.929875in}{5.757748in}}%
\pgfpathlineto{\pgfqpoint{5.930430in}{5.759711in}}%
\pgfpathlineto{\pgfqpoint{5.932785in}{5.761024in}}%
\pgfpathlineto{\pgfqpoint{5.934775in}{5.764315in}}%
\pgfpathlineto{\pgfqpoint{5.936545in}{5.765636in}}%
\pgfpathlineto{\pgfqpoint{5.937619in}{5.766298in}}%
\pgfpathlineto{\pgfqpoint{5.939815in}{5.766960in}}%
\pgfpathlineto{\pgfqpoint{5.940577in}{5.769616in}}%
\pgfpathlineto{\pgfqpoint{5.943033in}{5.770948in}}%
\pgfpathlineto{\pgfqpoint{5.943374in}{5.771615in}}%
\pgfpathlineto{\pgfqpoint{5.945577in}{5.772952in}}%
\pgfpathlineto{\pgfqpoint{5.946252in}{5.774292in}}%
\pgfpathlineto{\pgfqpoint{5.948300in}{5.775635in}}%
\pgfpathlineto{\pgfqpoint{5.948526in}{5.776981in}}%
\pgfpathlineto{\pgfqpoint{5.950700in}{5.778331in}}%
\pgfpathlineto{\pgfqpoint{5.952887in}{5.781720in}}%
\pgfpathlineto{\pgfqpoint{5.954933in}{5.785817in}}%
\pgfpathlineto{\pgfqpoint{5.956649in}{5.787190in}}%
\pgfpathlineto{\pgfqpoint{5.958617in}{5.790642in}}%
\pgfpathlineto{\pgfqpoint{5.962505in}{5.793421in}}%
\pgfpathlineto{\pgfqpoint{5.964438in}{5.796921in}}%
\pgfpathlineto{\pgfqpoint{5.966081in}{5.798329in}}%
\pgfpathlineto{\pgfqpoint{5.970051in}{5.803297in}}%
\pgfpathlineto{\pgfqpoint{5.971523in}{5.806164in}}%
\pgfpathlineto{\pgfqpoint{5.973740in}{5.809779in}}%
\pgfpathlineto{\pgfqpoint{5.975356in}{5.810506in}}%
\pgfpathlineto{\pgfqpoint{5.976576in}{5.813430in}}%
\pgfpathlineto{\pgfqpoint{5.982320in}{5.817863in}}%
\pgfpathlineto{\pgfqpoint{5.984106in}{5.821604in}}%
\pgfpathlineto{\pgfqpoint{5.985650in}{5.826151in}}%
\pgfpathlineto{\pgfqpoint{5.986831in}{5.826915in}}%
\pgfpathlineto{\pgfqpoint{5.987427in}{5.829993in}}%
\pgfpathlineto{\pgfqpoint{5.989044in}{5.831544in}}%
\pgfpathlineto{\pgfqpoint{5.990303in}{5.833103in}}%
\pgfpathlineto{\pgfqpoint{5.990820in}{5.835458in}}%
\pgfpathlineto{\pgfqpoint{5.994545in}{5.838630in}}%
\pgfpathlineto{\pgfqpoint{5.994617in}{5.839429in}}%
\pgfpathlineto{\pgfqpoint{6.000647in}{5.842648in}}%
\pgfpathlineto{\pgfqpoint{6.001809in}{5.844273in}}%
\pgfpathlineto{\pgfqpoint{6.006049in}{5.845908in}}%
\pgfpathlineto{\pgfqpoint{6.008832in}{5.847554in}}%
\pgfpathlineto{\pgfqpoint{6.009129in}{5.848381in}}%
\pgfpathlineto{\pgfqpoint{6.011460in}{5.850878in}}%
\pgfpathlineto{\pgfqpoint{6.014688in}{5.855100in}}%
\pgfpathlineto{\pgfqpoint{6.019830in}{5.857670in}}%
\pgfpathlineto{\pgfqpoint{6.021723in}{5.859400in}}%
\pgfpathlineto{\pgfqpoint{6.023105in}{5.860270in}}%
\pgfpathlineto{\pgfqpoint{6.023755in}{5.863784in}}%
\pgfpathlineto{\pgfqpoint{6.026984in}{5.870992in}}%
\pgfpathlineto{\pgfqpoint{6.029731in}{5.872834in}}%
\pgfpathlineto{\pgfqpoint{6.030321in}{5.874692in}}%
\pgfpathlineto{\pgfqpoint{6.030649in}{5.876569in}}%
\pgfpathlineto{\pgfqpoint{6.032648in}{5.879419in}}%
\pgfpathlineto{\pgfqpoint{6.039494in}{5.885250in}}%
\pgfpathlineto{\pgfqpoint{6.041818in}{5.888237in}}%
\pgfpathlineto{\pgfqpoint{6.046029in}{5.890257in}}%
\pgfpathlineto{\pgfqpoint{6.047332in}{5.891275in}}%
\pgfpathlineto{\pgfqpoint{6.047624in}{5.892300in}}%
\pgfpathlineto{\pgfqpoint{6.050716in}{5.894368in}}%
\pgfpathlineto{\pgfqpoint{6.054706in}{5.899651in}}%
\pgfpathlineto{\pgfqpoint{6.055753in}{5.902905in}}%
\pgfpathlineto{\pgfqpoint{6.057012in}{5.905112in}}%
\pgfpathlineto{\pgfqpoint{6.059515in}{5.909622in}}%
\pgfpathlineto{\pgfqpoint{6.066058in}{5.915455in}}%
\pgfpathlineto{\pgfqpoint{6.066085in}{5.916650in}}%
\pgfpathlineto{\pgfqpoint{6.074326in}{5.929196in}}%
\pgfpathlineto{\pgfqpoint{6.076794in}{5.930516in}}%
\pgfpathlineto{\pgfqpoint{6.077939in}{5.931851in}}%
\pgfpathlineto{\pgfqpoint{6.083795in}{5.934561in}}%
\pgfpathlineto{\pgfqpoint{6.084313in}{5.935938in}}%
\pgfpathlineto{\pgfqpoint{6.089522in}{5.938738in}}%
\pgfpathlineto{\pgfqpoint{6.098633in}{5.950633in}}%
\pgfpathlineto{\pgfqpoint{6.102215in}{5.952208in}}%
\pgfpathlineto{\pgfqpoint{6.104542in}{5.955427in}}%
\pgfpathlineto{\pgfqpoint{6.106250in}{5.957071in}}%
\pgfpathlineto{\pgfqpoint{6.111124in}{5.965690in}}%
\pgfpathlineto{\pgfqpoint{6.116698in}{5.969346in}}%
\pgfpathlineto{\pgfqpoint{6.117681in}{5.975088in}}%
\pgfpathlineto{\pgfqpoint{6.119039in}{5.977079in}}%
\pgfpathlineto{\pgfqpoint{6.129466in}{5.983311in}}%
\pgfpathlineto{\pgfqpoint{6.131058in}{5.985483in}}%
\pgfpathlineto{\pgfqpoint{6.131332in}{5.987708in}}%
\pgfpathlineto{\pgfqpoint{6.149447in}{5.992328in}}%
\pgfpathlineto{\pgfqpoint{6.156158in}{5.997204in}}%
\pgfpathlineto{\pgfqpoint{6.159067in}{6.002372in}}%
\pgfpathlineto{\pgfqpoint{6.162812in}{6.005081in}}%
\pgfpathlineto{\pgfqpoint{6.172227in}{6.010784in}}%
\pgfpathlineto{\pgfqpoint{6.175665in}{6.013796in}}%
\pgfpathlineto{\pgfqpoint{6.180140in}{6.023611in}}%
\pgfpathlineto{\pgfqpoint{6.180860in}{6.027192in}}%
\pgfpathlineto{\pgfqpoint{6.182324in}{6.030960in}}%
\pgfpathlineto{\pgfqpoint{6.191302in}{6.043668in}}%
\pgfpathlineto{\pgfqpoint{6.191731in}{6.053735in}}%
\pgfpathlineto{\pgfqpoint{6.193871in}{6.059446in}}%
\pgfpathlineto{\pgfqpoint{6.202433in}{6.065754in}}%
\pgfpathlineto{\pgfqpoint{6.207393in}{6.072829in}}%
\pgfpathlineto{\pgfqpoint{6.218977in}{6.080926in}}%
\pgfpathlineto{\pgfqpoint{6.236180in}{6.090466in}}%
\pgfpathlineto{\pgfqpoint{6.242551in}{6.102211in}}%
\pgfpathlineto{\pgfqpoint{6.272315in}{6.117814in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{6.133631in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{6.133631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708819in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.723712in}{4.552758in}}%
\pgfpathlineto{\pgfqpoint{4.738756in}{4.566897in}}%
\pgfpathlineto{\pgfqpoint{4.758326in}{4.580235in}}%
\pgfpathlineto{\pgfqpoint{4.783520in}{4.592857in}}%
\pgfpathlineto{\pgfqpoint{4.786405in}{4.604838in}}%
\pgfpathlineto{\pgfqpoint{4.787944in}{4.616240in}}%
\pgfpathlineto{\pgfqpoint{4.791093in}{4.627118in}}%
\pgfpathlineto{\pgfqpoint{4.806363in}{4.637516in}}%
\pgfpathlineto{\pgfqpoint{4.819490in}{4.647478in}}%
\pgfpathlineto{\pgfqpoint{4.830040in}{4.657037in}}%
\pgfpathlineto{\pgfqpoint{4.840044in}{4.675074in}}%
\pgfpathlineto{\pgfqpoint{4.844326in}{4.683604in}}%
\pgfpathlineto{\pgfqpoint{4.851266in}{4.691838in}}%
\pgfpathlineto{\pgfqpoint{4.857145in}{4.699798in}}%
\pgfpathlineto{\pgfqpoint{4.863595in}{4.707500in}}%
\pgfpathlineto{\pgfqpoint{4.877833in}{4.714962in}}%
\pgfpathlineto{\pgfqpoint{4.883868in}{4.722198in}}%
\pgfpathlineto{\pgfqpoint{4.888206in}{4.736045in}}%
\pgfpathlineto{\pgfqpoint{4.904756in}{4.749136in}}%
\pgfpathlineto{\pgfqpoint{4.906830in}{4.755423in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{4.767525in}}%
\pgfpathlineto{\pgfqpoint{4.927406in}{4.773356in}}%
\pgfpathlineto{\pgfqpoint{4.953458in}{4.784611in}}%
\pgfpathlineto{\pgfqpoint{4.963555in}{4.790048in}}%
\pgfpathlineto{\pgfqpoint{4.965252in}{4.795366in}}%
\pgfpathlineto{\pgfqpoint{4.969871in}{4.800570in}}%
\pgfpathlineto{\pgfqpoint{4.979185in}{4.805664in}}%
\pgfpathlineto{\pgfqpoint{4.989953in}{4.810654in}}%
\pgfpathlineto{\pgfqpoint{4.995902in}{4.815543in}}%
\pgfpathlineto{\pgfqpoint{4.997361in}{4.820336in}}%
\pgfpathlineto{\pgfqpoint{5.005148in}{4.825037in}}%
\pgfpathlineto{\pgfqpoint{5.008580in}{4.829649in}}%
\pgfpathlineto{\pgfqpoint{5.008932in}{4.834175in}}%
\pgfpathlineto{\pgfqpoint{5.012357in}{4.838619in}}%
\pgfpathlineto{\pgfqpoint{5.013926in}{4.842984in}}%
\pgfpathlineto{\pgfqpoint{5.014661in}{4.847273in}}%
\pgfpathlineto{\pgfqpoint{5.017237in}{4.851488in}}%
\pgfpathlineto{\pgfqpoint{5.028091in}{4.859707in}}%
\pgfpathlineto{\pgfqpoint{5.029062in}{4.863716in}}%
\pgfpathlineto{\pgfqpoint{5.034020in}{4.871543in}}%
\pgfpathlineto{\pgfqpoint{5.036555in}{4.875366in}}%
\pgfpathlineto{\pgfqpoint{5.037246in}{4.879130in}}%
\pgfpathlineto{\pgfqpoint{5.038802in}{4.882838in}}%
\pgfpathlineto{\pgfqpoint{5.043090in}{4.886492in}}%
\pgfpathlineto{\pgfqpoint{5.046022in}{4.890092in}}%
\pgfpathlineto{\pgfqpoint{5.047816in}{4.893641in}}%
\pgfpathlineto{\pgfqpoint{5.049026in}{4.900591in}}%
\pgfpathlineto{\pgfqpoint{5.053106in}{4.910666in}}%
\pgfpathlineto{\pgfqpoint{5.054764in}{4.913935in}}%
\pgfpathlineto{\pgfqpoint{5.057059in}{4.917163in}}%
\pgfpathlineto{\pgfqpoint{5.074995in}{4.926605in}}%
\pgfpathlineto{\pgfqpoint{5.076256in}{4.929675in}}%
\pgfpathlineto{\pgfqpoint{5.080644in}{4.935705in}}%
\pgfpathlineto{\pgfqpoint{5.083032in}{4.938667in}}%
\pgfpathlineto{\pgfqpoint{5.094411in}{4.944489in}}%
\pgfpathlineto{\pgfqpoint{5.095050in}{4.947350in}}%
\pgfpathlineto{\pgfqpoint{5.097092in}{4.950180in}}%
\pgfpathlineto{\pgfqpoint{5.100857in}{4.952978in}}%
\pgfpathlineto{\pgfqpoint{5.107806in}{4.955746in}}%
\pgfpathlineto{\pgfqpoint{5.111505in}{4.958485in}}%
\pgfpathlineto{\pgfqpoint{5.116469in}{4.963874in}}%
\pgfpathlineto{\pgfqpoint{5.118131in}{4.969153in}}%
\pgfpathlineto{\pgfqpoint{5.118699in}{4.971752in}}%
\pgfpathlineto{\pgfqpoint{5.121807in}{4.974325in}}%
\pgfpathlineto{\pgfqpoint{5.134755in}{4.981893in}}%
\pgfpathlineto{\pgfqpoint{5.136845in}{4.984367in}}%
\pgfpathlineto{\pgfqpoint{5.137730in}{4.986818in}}%
\pgfpathlineto{\pgfqpoint{5.155086in}{4.994033in}}%
\pgfpathlineto{\pgfqpoint{5.159074in}{4.998734in}}%
\pgfpathlineto{\pgfqpoint{5.164079in}{5.003352in}}%
\pgfpathlineto{\pgfqpoint{5.171501in}{5.007889in}}%
\pgfpathlineto{\pgfqpoint{5.172662in}{5.012349in}}%
\pgfpathlineto{\pgfqpoint{5.173688in}{5.014551in}}%
\pgfpathlineto{\pgfqpoint{5.179099in}{5.021048in}}%
\pgfpathlineto{\pgfqpoint{5.181937in}{5.023178in}}%
\pgfpathlineto{\pgfqpoint{5.182904in}{5.027388in}}%
\pgfpathlineto{\pgfqpoint{5.186638in}{5.033580in}}%
\pgfpathlineto{\pgfqpoint{5.189456in}{5.035612in}}%
\pgfpathlineto{\pgfqpoint{5.190559in}{5.037629in}}%
\pgfpathlineto{\pgfqpoint{5.193072in}{5.039631in}}%
\pgfpathlineto{\pgfqpoint{5.196713in}{5.041618in}}%
\pgfpathlineto{\pgfqpoint{5.198896in}{5.043590in}}%
\pgfpathlineto{\pgfqpoint{5.206933in}{5.057002in}}%
\pgfpathlineto{\pgfqpoint{5.209751in}{5.060715in}}%
\pgfpathlineto{\pgfqpoint{5.216634in}{5.064377in}}%
\pgfpathlineto{\pgfqpoint{5.218038in}{5.066190in}}%
\pgfpathlineto{\pgfqpoint{5.222172in}{5.069779in}}%
\pgfpathlineto{\pgfqpoint{5.223372in}{5.071557in}}%
\pgfpathlineto{\pgfqpoint{5.230892in}{5.076820in}}%
\pgfpathlineto{\pgfqpoint{5.232603in}{5.080273in}}%
\pgfpathlineto{\pgfqpoint{5.233516in}{5.083684in}}%
\pgfpathlineto{\pgfqpoint{5.237031in}{5.085373in}}%
\pgfpathlineto{\pgfqpoint{5.242652in}{5.087052in}}%
\pgfpathlineto{\pgfqpoint{5.244622in}{5.088721in}}%
\pgfpathlineto{\pgfqpoint{5.252836in}{5.092030in}}%
\pgfpathlineto{\pgfqpoint{5.254123in}{5.093669in}}%
\pgfpathlineto{\pgfqpoint{5.259373in}{5.096919in}}%
\pgfpathlineto{\pgfqpoint{5.259541in}{5.098530in}}%
\pgfpathlineto{\pgfqpoint{5.266803in}{5.103308in}}%
\pgfpathlineto{\pgfqpoint{5.278909in}{5.112626in}}%
\pgfpathlineto{\pgfqpoint{5.279779in}{5.115665in}}%
\pgfpathlineto{\pgfqpoint{5.281393in}{5.118672in}}%
\pgfpathlineto{\pgfqpoint{5.282787in}{5.123123in}}%
\pgfpathlineto{\pgfqpoint{5.284879in}{5.124591in}}%
\pgfpathlineto{\pgfqpoint{5.288053in}{5.126052in}}%
\pgfpathlineto{\pgfqpoint{5.291863in}{5.131822in}}%
\pgfpathlineto{\pgfqpoint{5.296737in}{5.136075in}}%
\pgfpathlineto{\pgfqpoint{5.304229in}{5.143028in}}%
\pgfpathlineto{\pgfqpoint{5.307619in}{5.144399in}}%
\pgfpathlineto{\pgfqpoint{5.310206in}{5.147121in}}%
\pgfpathlineto{\pgfqpoint{5.312876in}{5.148473in}}%
\pgfpathlineto{\pgfqpoint{5.315181in}{5.151158in}}%
\pgfpathlineto{\pgfqpoint{5.317486in}{5.152491in}}%
\pgfpathlineto{\pgfqpoint{5.318908in}{5.156456in}}%
\pgfpathlineto{\pgfqpoint{5.319600in}{5.161660in}}%
\pgfpathlineto{\pgfqpoint{5.321544in}{5.166776in}}%
\pgfpathlineto{\pgfqpoint{5.322838in}{5.171805in}}%
\pgfpathlineto{\pgfqpoint{5.325720in}{5.174289in}}%
\pgfpathlineto{\pgfqpoint{5.326346in}{5.176753in}}%
\pgfpathlineto{\pgfqpoint{5.329246in}{5.179196in}}%
\pgfpathlineto{\pgfqpoint{5.329778in}{5.182826in}}%
\pgfpathlineto{\pgfqpoint{5.330301in}{5.184026in}}%
\pgfpathlineto{\pgfqpoint{5.332976in}{5.186412in}}%
\pgfpathlineto{\pgfqpoint{5.337369in}{5.193463in}}%
\pgfpathlineto{\pgfqpoint{5.337998in}{5.196930in}}%
\pgfpathlineto{\pgfqpoint{5.338991in}{5.201493in}}%
\pgfpathlineto{\pgfqpoint{5.342724in}{5.204872in}}%
\pgfpathlineto{\pgfqpoint{5.342840in}{5.205990in}}%
\pgfpathlineto{\pgfqpoint{5.345826in}{5.209323in}}%
\pgfpathlineto{\pgfqpoint{5.347101in}{5.211525in}}%
\pgfpathlineto{\pgfqpoint{5.348729in}{5.213712in}}%
\pgfpathlineto{\pgfqpoint{5.351389in}{5.216965in}}%
\pgfpathlineto{\pgfqpoint{5.356424in}{5.220186in}}%
\pgfpathlineto{\pgfqpoint{5.357853in}{5.222315in}}%
\pgfpathlineto{\pgfqpoint{5.360266in}{5.224431in}}%
\pgfpathlineto{\pgfqpoint{5.362665in}{5.227579in}}%
\pgfpathlineto{\pgfqpoint{5.371158in}{5.234810in}}%
\pgfpathlineto{\pgfqpoint{5.373307in}{5.237862in}}%
\pgfpathlineto{\pgfqpoint{5.374485in}{5.238873in}}%
\pgfpathlineto{\pgfqpoint{5.374764in}{5.239881in}}%
\pgfpathlineto{\pgfqpoint{5.378331in}{5.243883in}}%
\pgfpathlineto{\pgfqpoint{5.378809in}{5.244877in}}%
\pgfpathlineto{\pgfqpoint{5.385144in}{5.246855in}}%
\pgfpathlineto{\pgfqpoint{5.392087in}{5.248821in}}%
\pgfpathlineto{\pgfqpoint{5.398297in}{5.254654in}}%
\pgfpathlineto{\pgfqpoint{5.398757in}{5.256577in}}%
\pgfpathlineto{\pgfqpoint{5.401873in}{5.260391in}}%
\pgfpathlineto{\pgfqpoint{5.403492in}{5.262283in}}%
\pgfpathlineto{\pgfqpoint{5.410916in}{5.266968in}}%
\pgfpathlineto{\pgfqpoint{5.411748in}{5.268826in}}%
\pgfpathlineto{\pgfqpoint{5.414088in}{5.270673in}}%
\pgfpathlineto{\pgfqpoint{5.416931in}{5.274340in}}%
\pgfpathlineto{\pgfqpoint{5.416936in}{5.275251in}}%
\pgfpathlineto{\pgfqpoint{5.422023in}{5.281566in}}%
\pgfpathlineto{\pgfqpoint{5.425630in}{5.285126in}}%
\pgfpathlineto{\pgfqpoint{5.429304in}{5.287774in}}%
\pgfpathlineto{\pgfqpoint{5.431666in}{5.291277in}}%
\pgfpathlineto{\pgfqpoint{5.435665in}{5.293882in}}%
\pgfpathlineto{\pgfqpoint{5.437735in}{5.295610in}}%
\pgfpathlineto{\pgfqpoint{5.438357in}{5.297330in}}%
\pgfpathlineto{\pgfqpoint{5.441336in}{5.299895in}}%
\pgfpathlineto{\pgfqpoint{5.441730in}{5.301596in}}%
\pgfpathlineto{\pgfqpoint{5.443366in}{5.303289in}}%
\pgfpathlineto{\pgfqpoint{5.447494in}{5.305816in}}%
\pgfpathlineto{\pgfqpoint{5.458373in}{5.310822in}}%
\pgfpathlineto{\pgfqpoint{5.460051in}{5.313302in}}%
\pgfpathlineto{\pgfqpoint{5.467671in}{5.320652in}}%
\pgfpathlineto{\pgfqpoint{5.469376in}{5.323074in}}%
\pgfpathlineto{\pgfqpoint{5.471676in}{5.324681in}}%
\pgfpathlineto{\pgfqpoint{5.472629in}{5.326281in}}%
\pgfpathlineto{\pgfqpoint{5.473840in}{5.327876in}}%
\pgfpathlineto{\pgfqpoint{5.476256in}{5.329464in}}%
\pgfpathlineto{\pgfqpoint{5.478503in}{5.334196in}}%
\pgfpathlineto{\pgfqpoint{5.481576in}{5.336542in}}%
\pgfpathlineto{\pgfqpoint{5.482873in}{5.338100in}}%
\pgfpathlineto{\pgfqpoint{5.483127in}{5.340426in}}%
\pgfpathlineto{\pgfqpoint{5.489807in}{5.343509in}}%
\pgfpathlineto{\pgfqpoint{5.491039in}{5.345807in}}%
\pgfpathlineto{\pgfqpoint{5.496266in}{5.348094in}}%
\pgfpathlineto{\pgfqpoint{5.497816in}{5.350370in}}%
\pgfpathlineto{\pgfqpoint{5.500479in}{5.351881in}}%
\pgfpathlineto{\pgfqpoint{5.500487in}{5.352635in}}%
\pgfpathlineto{\pgfqpoint{5.501745in}{5.353388in}}%
\pgfpathlineto{\pgfqpoint{5.504135in}{5.354139in}}%
\pgfpathlineto{\pgfqpoint{5.508442in}{5.354889in}}%
\pgfpathlineto{\pgfqpoint{5.509452in}{5.355638in}}%
\pgfpathlineto{\pgfqpoint{5.509530in}{5.357133in}}%
\pgfpathlineto{\pgfqpoint{5.511320in}{5.358623in}}%
\pgfpathlineto{\pgfqpoint{5.511998in}{5.360849in}}%
\pgfpathlineto{\pgfqpoint{5.512908in}{5.361589in}}%
\pgfpathlineto{\pgfqpoint{5.516387in}{5.363065in}}%
\pgfpathlineto{\pgfqpoint{5.516995in}{5.365272in}}%
\pgfpathlineto{\pgfqpoint{5.522946in}{5.370383in}}%
\pgfpathlineto{\pgfqpoint{5.523351in}{5.371835in}}%
\pgfpathlineto{\pgfqpoint{5.526821in}{5.378315in}}%
\pgfpathlineto{\pgfqpoint{5.528309in}{5.379031in}}%
\pgfpathlineto{\pgfqpoint{5.531406in}{5.379745in}}%
\pgfpathlineto{\pgfqpoint{5.534306in}{5.382593in}}%
\pgfpathlineto{\pgfqpoint{5.536003in}{5.384012in}}%
\pgfpathlineto{\pgfqpoint{5.536022in}{5.384720in}}%
\pgfpathlineto{\pgfqpoint{5.543065in}{5.388949in}}%
\pgfpathlineto{\pgfqpoint{5.548099in}{5.391751in}}%
\pgfpathlineto{\pgfqpoint{5.549059in}{5.393147in}}%
\pgfpathlineto{\pgfqpoint{5.550522in}{5.395929in}}%
\pgfpathlineto{\pgfqpoint{5.552861in}{5.396623in}}%
\pgfpathlineto{\pgfqpoint{5.557245in}{5.397316in}}%
\pgfpathlineto{\pgfqpoint{5.557914in}{5.398699in}}%
\pgfpathlineto{\pgfqpoint{5.559917in}{5.400768in}}%
\pgfpathlineto{\pgfqpoint{5.560155in}{5.401456in}}%
\pgfpathlineto{\pgfqpoint{5.562931in}{5.402830in}}%
\pgfpathlineto{\pgfqpoint{5.563134in}{5.404201in}}%
\pgfpathlineto{\pgfqpoint{5.566397in}{5.406252in}}%
\pgfpathlineto{\pgfqpoint{5.567928in}{5.408297in}}%
\pgfpathlineto{\pgfqpoint{5.568623in}{5.410336in}}%
\pgfpathlineto{\pgfqpoint{5.570333in}{5.412368in}}%
\pgfpathlineto{\pgfqpoint{5.571070in}{5.413719in}}%
\pgfpathlineto{\pgfqpoint{5.574396in}{5.415742in}}%
\pgfpathlineto{\pgfqpoint{5.574809in}{5.416415in}}%
\pgfpathlineto{\pgfqpoint{5.578300in}{5.417758in}}%
\pgfpathlineto{\pgfqpoint{5.580550in}{5.420438in}}%
\pgfpathlineto{\pgfqpoint{5.581229in}{5.422442in}}%
\pgfpathlineto{\pgfqpoint{5.582518in}{5.424440in}}%
\pgfpathlineto{\pgfqpoint{5.585661in}{5.425770in}}%
\pgfpathlineto{\pgfqpoint{5.586903in}{5.427097in}}%
\pgfpathlineto{\pgfqpoint{5.590735in}{5.428422in}}%
\pgfpathlineto{\pgfqpoint{5.592330in}{5.429744in}}%
\pgfpathlineto{\pgfqpoint{5.594037in}{5.431724in}}%
\pgfpathlineto{\pgfqpoint{5.595594in}{5.433041in}}%
\pgfpathlineto{\pgfqpoint{5.597918in}{5.434357in}}%
\pgfpathlineto{\pgfqpoint{5.598219in}{5.435670in}}%
\pgfpathlineto{\pgfqpoint{5.603945in}{5.438944in}}%
\pgfpathlineto{\pgfqpoint{5.605763in}{5.440903in}}%
\pgfpathlineto{\pgfqpoint{5.606767in}{5.443509in}}%
\pgfpathlineto{\pgfqpoint{5.609323in}{5.444809in}}%
\pgfpathlineto{\pgfqpoint{5.609429in}{5.445458in}}%
\pgfpathlineto{\pgfqpoint{5.611745in}{5.446755in}}%
\pgfpathlineto{\pgfqpoint{5.612488in}{5.448699in}}%
\pgfpathlineto{\pgfqpoint{5.613209in}{5.449992in}}%
\pgfpathlineto{\pgfqpoint{5.620786in}{5.453862in}}%
\pgfpathlineto{\pgfqpoint{5.622706in}{5.457078in}}%
\pgfpathlineto{\pgfqpoint{5.626652in}{5.464121in}}%
\pgfpathlineto{\pgfqpoint{5.635372in}{5.469857in}}%
\pgfpathlineto{\pgfqpoint{5.641505in}{5.477471in}}%
\pgfpathlineto{\pgfqpoint{5.647098in}{5.479370in}}%
\pgfpathlineto{\pgfqpoint{5.649253in}{5.480635in}}%
\pgfpathlineto{\pgfqpoint{5.649458in}{5.481267in}}%
\pgfpathlineto{\pgfqpoint{5.652395in}{5.482531in}}%
\pgfpathlineto{\pgfqpoint{5.654244in}{5.486948in}}%
\pgfpathlineto{\pgfqpoint{5.654486in}{5.488209in}}%
\pgfpathlineto{\pgfqpoint{5.656220in}{5.489469in}}%
\pgfpathlineto{\pgfqpoint{5.659679in}{5.490728in}}%
\pgfpathlineto{\pgfqpoint{5.660657in}{5.495763in}}%
\pgfpathlineto{\pgfqpoint{5.665151in}{5.498906in}}%
\pgfpathlineto{\pgfqpoint{5.665317in}{5.499534in}}%
\pgfpathlineto{\pgfqpoint{5.667771in}{5.501420in}}%
\pgfpathlineto{\pgfqpoint{5.669485in}{5.503304in}}%
\pgfpathlineto{\pgfqpoint{5.674408in}{5.504561in}}%
\pgfpathlineto{\pgfqpoint{5.675109in}{5.505817in}}%
\pgfpathlineto{\pgfqpoint{5.679424in}{5.509585in}}%
\pgfpathlineto{\pgfqpoint{5.679749in}{5.510842in}}%
\pgfpathlineto{\pgfqpoint{5.681764in}{5.512726in}}%
\pgfpathlineto{\pgfqpoint{5.683018in}{5.514611in}}%
\pgfpathlineto{\pgfqpoint{5.687273in}{5.516496in}}%
\pgfpathlineto{\pgfqpoint{5.691431in}{5.519640in}}%
\pgfpathlineto{\pgfqpoint{5.692267in}{5.521527in}}%
\pgfpathlineto{\pgfqpoint{5.693002in}{5.524045in}}%
\pgfpathlineto{\pgfqpoint{5.696931in}{5.527196in}}%
\pgfpathlineto{\pgfqpoint{5.699675in}{5.531613in}}%
\pgfpathlineto{\pgfqpoint{5.703092in}{5.538573in}}%
\pgfpathlineto{\pgfqpoint{5.706760in}{5.539842in}}%
\pgfpathlineto{\pgfqpoint{5.707255in}{5.540476in}}%
\pgfpathlineto{\pgfqpoint{5.710807in}{5.541746in}}%
\pgfpathlineto{\pgfqpoint{5.712045in}{5.543654in}}%
\pgfpathlineto{\pgfqpoint{5.712843in}{5.544927in}}%
\pgfpathlineto{\pgfqpoint{5.715965in}{5.551311in}}%
\pgfpathlineto{\pgfqpoint{5.717146in}{5.551951in}}%
\pgfpathlineto{\pgfqpoint{5.720427in}{5.553233in}}%
\pgfpathlineto{\pgfqpoint{5.721221in}{5.555802in}}%
\pgfpathlineto{\pgfqpoint{5.723666in}{5.557732in}}%
\pgfpathlineto{\pgfqpoint{5.726059in}{5.559022in}}%
\pgfpathlineto{\pgfqpoint{5.727723in}{5.561606in}}%
\pgfpathlineto{\pgfqpoint{5.728570in}{5.564197in}}%
\pgfpathlineto{\pgfqpoint{5.729665in}{5.566797in}}%
\pgfpathlineto{\pgfqpoint{5.731519in}{5.569405in}}%
\pgfpathlineto{\pgfqpoint{5.731680in}{5.570713in}}%
\pgfpathlineto{\pgfqpoint{5.733535in}{5.572023in}}%
\pgfpathlineto{\pgfqpoint{5.735310in}{5.576626in}}%
\pgfpathlineto{\pgfqpoint{5.744612in}{5.579271in}}%
\pgfpathlineto{\pgfqpoint{5.746539in}{5.581262in}}%
\pgfpathlineto{\pgfqpoint{5.746985in}{5.582593in}}%
\pgfpathlineto{\pgfqpoint{5.752973in}{5.588619in}}%
\pgfpathlineto{\pgfqpoint{5.753678in}{5.589292in}}%
\pgfpathlineto{\pgfqpoint{5.756055in}{5.590642in}}%
\pgfpathlineto{\pgfqpoint{5.756887in}{5.592673in}}%
\pgfpathlineto{\pgfqpoint{5.758559in}{5.595393in}}%
\pgfpathlineto{\pgfqpoint{5.760061in}{5.596759in}}%
\pgfpathlineto{\pgfqpoint{5.760449in}{5.597443in}}%
\pgfpathlineto{\pgfqpoint{5.761822in}{5.598814in}}%
\pgfpathlineto{\pgfqpoint{5.762932in}{5.601569in}}%
\pgfpathlineto{\pgfqpoint{5.765621in}{5.604340in}}%
\pgfpathlineto{\pgfqpoint{5.766000in}{5.606430in}}%
\pgfpathlineto{\pgfqpoint{5.769490in}{5.607829in}}%
\pgfpathlineto{\pgfqpoint{5.769864in}{5.608530in}}%
\pgfpathlineto{\pgfqpoint{5.772643in}{5.609936in}}%
\pgfpathlineto{\pgfqpoint{5.774881in}{5.611347in}}%
\pgfpathlineto{\pgfqpoint{5.776142in}{5.613472in}}%
\pgfpathlineto{\pgfqpoint{5.776891in}{5.614894in}}%
\pgfpathlineto{\pgfqpoint{5.780828in}{5.617039in}}%
\pgfpathlineto{\pgfqpoint{5.782340in}{5.620640in}}%
\pgfpathlineto{\pgfqpoint{5.784081in}{5.622817in}}%
\pgfpathlineto{\pgfqpoint{5.785597in}{5.625741in}}%
\pgfpathlineto{\pgfqpoint{5.786586in}{5.626476in}}%
\pgfpathlineto{\pgfqpoint{5.786956in}{5.628690in}}%
\pgfpathlineto{\pgfqpoint{5.789437in}{5.630919in}}%
\pgfpathlineto{\pgfqpoint{5.792409in}{5.632413in}}%
\pgfpathlineto{\pgfqpoint{5.793772in}{5.633915in}}%
\pgfpathlineto{\pgfqpoint{5.797572in}{5.635423in}}%
\pgfpathlineto{\pgfqpoint{5.798347in}{5.636939in}}%
\pgfpathlineto{\pgfqpoint{5.801256in}{5.640761in}}%
\pgfpathlineto{\pgfqpoint{5.801976in}{5.643078in}}%
\pgfpathlineto{\pgfqpoint{5.804027in}{5.644633in}}%
\pgfpathlineto{\pgfqpoint{5.805965in}{5.647769in}}%
\pgfpathlineto{\pgfqpoint{5.808228in}{5.649351in}}%
\pgfpathlineto{\pgfqpoint{5.810341in}{5.652541in}}%
\pgfpathlineto{\pgfqpoint{5.812330in}{5.654151in}}%
\pgfpathlineto{\pgfqpoint{5.814236in}{5.656584in}}%
\pgfpathlineto{\pgfqpoint{5.820348in}{5.660692in}}%
\pgfpathlineto{\pgfqpoint{5.821306in}{5.662354in}}%
\pgfpathlineto{\pgfqpoint{5.821410in}{5.663190in}}%
\pgfpathlineto{\pgfqpoint{5.822689in}{5.664869in}}%
\pgfpathlineto{\pgfqpoint{5.823654in}{5.667411in}}%
\pgfpathlineto{\pgfqpoint{5.824079in}{5.668265in}}%
\pgfpathlineto{\pgfqpoint{5.827182in}{5.670845in}}%
\pgfpathlineto{\pgfqpoint{5.827474in}{5.671711in}}%
\pgfpathlineto{\pgfqpoint{5.835046in}{5.673455in}}%
\pgfpathlineto{\pgfqpoint{5.836528in}{5.675212in}}%
\pgfpathlineto{\pgfqpoint{5.839647in}{5.680571in}}%
\pgfpathlineto{\pgfqpoint{5.846744in}{5.684222in}}%
\pgfpathlineto{\pgfqpoint{5.847183in}{5.685145in}}%
\pgfpathlineto{\pgfqpoint{5.848256in}{5.686072in}}%
\pgfpathlineto{\pgfqpoint{5.853104in}{5.687940in}}%
\pgfpathlineto{\pgfqpoint{5.854609in}{5.690775in}}%
\pgfpathlineto{\pgfqpoint{5.857177in}{5.692689in}}%
\pgfpathlineto{\pgfqpoint{5.865026in}{5.697561in}}%
\pgfpathlineto{\pgfqpoint{5.867130in}{5.700548in}}%
\pgfpathlineto{\pgfqpoint{5.867632in}{5.702568in}}%
\pgfpathlineto{\pgfqpoint{5.870271in}{5.705642in}}%
\pgfpathlineto{\pgfqpoint{5.870381in}{5.706679in}}%
\pgfpathlineto{\pgfqpoint{5.871651in}{5.708772in}}%
\pgfpathlineto{\pgfqpoint{5.872682in}{5.710892in}}%
\pgfpathlineto{\pgfqpoint{5.876434in}{5.715216in}}%
\pgfpathlineto{\pgfqpoint{5.877419in}{5.716316in}}%
\pgfpathlineto{\pgfqpoint{5.878159in}{5.718538in}}%
\pgfpathlineto{\pgfqpoint{5.880852in}{5.720793in}}%
\pgfpathlineto{\pgfqpoint{5.883939in}{5.723082in}}%
\pgfpathlineto{\pgfqpoint{5.885182in}{5.728961in}}%
\pgfpathlineto{\pgfqpoint{5.886718in}{5.730166in}}%
\pgfpathlineto{\pgfqpoint{5.889554in}{5.731382in}}%
\pgfpathlineto{\pgfqpoint{5.889885in}{5.733844in}}%
\pgfpathlineto{\pgfqpoint{5.890492in}{5.735092in}}%
\pgfpathlineto{\pgfqpoint{5.892997in}{5.736351in}}%
\pgfpathlineto{\pgfqpoint{5.894272in}{5.737621in}}%
\pgfpathlineto{\pgfqpoint{5.896557in}{5.742828in}}%
\pgfpathlineto{\pgfqpoint{5.898906in}{5.746872in}}%
\pgfpathlineto{\pgfqpoint{5.899653in}{5.749642in}}%
\pgfpathlineto{\pgfqpoint{5.900343in}{5.752474in}}%
\pgfpathlineto{\pgfqpoint{5.904640in}{5.755373in}}%
\pgfpathlineto{\pgfqpoint{5.904749in}{5.756849in}}%
\pgfpathlineto{\pgfqpoint{5.907703in}{5.759857in}}%
\pgfpathlineto{\pgfqpoint{5.909058in}{5.762944in}}%
\pgfpathlineto{\pgfqpoint{5.909941in}{5.766117in}}%
\pgfpathlineto{\pgfqpoint{5.913927in}{5.767738in}}%
\pgfpathlineto{\pgfqpoint{5.915702in}{5.769382in}}%
\pgfpathlineto{\pgfqpoint{5.916029in}{5.771052in}}%
\pgfpathlineto{\pgfqpoint{5.922721in}{5.776221in}}%
\pgfpathlineto{\pgfqpoint{5.924007in}{5.778001in}}%
\pgfpathlineto{\pgfqpoint{5.931544in}{5.783535in}}%
\pgfpathlineto{\pgfqpoint{5.934085in}{5.787400in}}%
\pgfpathlineto{\pgfqpoint{5.935904in}{5.793499in}}%
\pgfpathlineto{\pgfqpoint{5.940013in}{5.797794in}}%
\pgfpathlineto{\pgfqpoint{5.951360in}{5.807043in}}%
\pgfpathlineto{\pgfqpoint{5.956833in}{5.809515in}}%
\pgfpathlineto{\pgfqpoint{5.958825in}{5.812059in}}%
\pgfpathlineto{\pgfqpoint{5.962085in}{5.814683in}}%
\pgfpathlineto{\pgfqpoint{5.966457in}{5.817392in}}%
\pgfpathlineto{\pgfqpoint{5.969814in}{5.820193in}}%
\pgfpathlineto{\pgfqpoint{5.980326in}{5.826107in}}%
\pgfpathlineto{\pgfqpoint{5.982282in}{5.829240in}}%
\pgfpathlineto{\pgfqpoint{5.988375in}{5.835922in}}%
\pgfpathlineto{\pgfqpoint{5.992275in}{5.839503in}}%
\pgfpathlineto{\pgfqpoint{5.995306in}{5.843271in}}%
\pgfpathlineto{\pgfqpoint{5.997684in}{5.847251in}}%
\pgfpathlineto{\pgfqpoint{5.999132in}{5.851474in}}%
\pgfpathlineto{\pgfqpoint{6.002263in}{5.855979in}}%
\pgfpathlineto{\pgfqpoint{6.007653in}{5.860815in}}%
\pgfpathlineto{\pgfqpoint{6.017125in}{5.866046in}}%
\pgfpathlineto{\pgfqpoint{6.028026in}{5.878065in}}%
\pgfpathlineto{\pgfqpoint{6.037174in}{5.885140in}}%
\pgfpathlineto{\pgfqpoint{6.049900in}{5.893238in}}%
\pgfpathlineto{\pgfqpoint{6.063572in}{5.902777in}}%
\pgfpathlineto{\pgfqpoint{6.077976in}{5.914522in}}%
\pgfpathlineto{\pgfqpoint{6.083817in}{5.930125in}}%
\pgfpathlineto{\pgfqpoint{6.129507in}{5.954578in}}%
\pgfpathlineto{\pgfqpoint{6.129507in}{5.954578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{4.603029in}}%
\pgfpathlineto{\pgfqpoint{4.704663in}{4.620966in}}%
\pgfpathlineto{\pgfqpoint{4.711009in}{4.629813in}}%
\pgfpathlineto{\pgfqpoint{4.712344in}{4.638342in}}%
\pgfpathlineto{\pgfqpoint{4.715535in}{4.646577in}}%
\pgfpathlineto{\pgfqpoint{4.720215in}{4.654536in}}%
\pgfpathlineto{\pgfqpoint{4.726612in}{4.662239in}}%
\pgfpathlineto{\pgfqpoint{4.734067in}{4.669701in}}%
\pgfpathlineto{\pgfqpoint{4.738759in}{4.676937in}}%
\pgfpathlineto{\pgfqpoint{4.741590in}{4.690783in}}%
\pgfpathlineto{\pgfqpoint{4.745741in}{4.697418in}}%
\pgfpathlineto{\pgfqpoint{4.750887in}{4.703874in}}%
\pgfpathlineto{\pgfqpoint{4.754387in}{4.710162in}}%
\pgfpathlineto{\pgfqpoint{4.766316in}{4.716289in}}%
\pgfpathlineto{\pgfqpoint{4.775285in}{4.722264in}}%
\pgfpathlineto{\pgfqpoint{4.778263in}{4.728095in}}%
\pgfpathlineto{\pgfqpoint{4.785285in}{4.733788in}}%
\pgfpathlineto{\pgfqpoint{4.791878in}{4.744787in}}%
\pgfpathlineto{\pgfqpoint{4.802462in}{4.750105in}}%
\pgfpathlineto{\pgfqpoint{4.807065in}{4.755308in}}%
\pgfpathlineto{\pgfqpoint{4.815782in}{4.760403in}}%
\pgfpathlineto{\pgfqpoint{4.834806in}{4.765392in}}%
\pgfpathlineto{\pgfqpoint{4.836470in}{4.770282in}}%
\pgfpathlineto{\pgfqpoint{4.838990in}{4.775075in}}%
\pgfpathlineto{\pgfqpoint{4.843043in}{4.779776in}}%
\pgfpathlineto{\pgfqpoint{4.843634in}{4.784388in}}%
\pgfpathlineto{\pgfqpoint{4.861614in}{4.793358in}}%
\pgfpathlineto{\pgfqpoint{4.865227in}{4.797723in}}%
\pgfpathlineto{\pgfqpoint{4.867770in}{4.802012in}}%
\pgfpathlineto{\pgfqpoint{4.871787in}{4.806227in}}%
\pgfpathlineto{\pgfqpoint{4.882877in}{4.814446in}}%
\pgfpathlineto{\pgfqpoint{4.885353in}{4.818455in}}%
\pgfpathlineto{\pgfqpoint{4.886775in}{4.822400in}}%
\pgfpathlineto{\pgfqpoint{4.890286in}{4.826282in}}%
\pgfpathlineto{\pgfqpoint{4.899466in}{4.833869in}}%
\pgfpathlineto{\pgfqpoint{4.910555in}{4.841231in}}%
\pgfpathlineto{\pgfqpoint{4.919897in}{4.844831in}}%
\pgfpathlineto{\pgfqpoint{4.931451in}{4.848380in}}%
\pgfpathlineto{\pgfqpoint{4.944256in}{4.855330in}}%
\pgfpathlineto{\pgfqpoint{4.948825in}{4.858733in}}%
\pgfpathlineto{\pgfqpoint{4.949345in}{4.862091in}}%
\pgfpathlineto{\pgfqpoint{4.953584in}{4.865404in}}%
\pgfpathlineto{\pgfqpoint{4.956336in}{4.868674in}}%
\pgfpathlineto{\pgfqpoint{4.957706in}{4.875089in}}%
\pgfpathlineto{\pgfqpoint{4.985310in}{4.881344in}}%
\pgfpathlineto{\pgfqpoint{4.988297in}{4.887447in}}%
\pgfpathlineto{\pgfqpoint{4.990585in}{4.893406in}}%
\pgfpathlineto{\pgfqpoint{4.993070in}{4.896333in}}%
\pgfpathlineto{\pgfqpoint{4.999552in}{4.902089in}}%
\pgfpathlineto{\pgfqpoint{5.001077in}{4.907717in}}%
\pgfpathlineto{\pgfqpoint{5.003387in}{4.915933in}}%
\pgfpathlineto{\pgfqpoint{5.004355in}{4.918613in}}%
\pgfpathlineto{\pgfqpoint{5.007027in}{4.921266in}}%
\pgfpathlineto{\pgfqpoint{5.019807in}{4.923892in}}%
\pgfpathlineto{\pgfqpoint{5.027568in}{4.926491in}}%
\pgfpathlineto{\pgfqpoint{5.032151in}{4.929064in}}%
\pgfpathlineto{\pgfqpoint{5.034074in}{4.931611in}}%
\pgfpathlineto{\pgfqpoint{5.038177in}{4.934134in}}%
\pgfpathlineto{\pgfqpoint{5.045830in}{4.936632in}}%
\pgfpathlineto{\pgfqpoint{5.056789in}{4.939106in}}%
\pgfpathlineto{\pgfqpoint{5.057290in}{4.943984in}}%
\pgfpathlineto{\pgfqpoint{5.058827in}{4.946389in}}%
\pgfpathlineto{\pgfqpoint{5.065155in}{4.948772in}}%
\pgfpathlineto{\pgfqpoint{5.069752in}{4.953473in}}%
\pgfpathlineto{\pgfqpoint{5.074491in}{4.955792in}}%
\pgfpathlineto{\pgfqpoint{5.081194in}{4.962628in}}%
\pgfpathlineto{\pgfqpoint{5.081874in}{4.964867in}}%
\pgfpathlineto{\pgfqpoint{5.085938in}{4.969290in}}%
\pgfpathlineto{\pgfqpoint{5.086902in}{4.971473in}}%
\pgfpathlineto{\pgfqpoint{5.093690in}{4.975787in}}%
\pgfpathlineto{\pgfqpoint{5.095732in}{4.977917in}}%
\pgfpathlineto{\pgfqpoint{5.100317in}{4.980030in}}%
\pgfpathlineto{\pgfqpoint{5.102092in}{4.982127in}}%
\pgfpathlineto{\pgfqpoint{5.102798in}{4.984207in}}%
\pgfpathlineto{\pgfqpoint{5.104800in}{4.986271in}}%
\pgfpathlineto{\pgfqpoint{5.106385in}{4.990351in}}%
\pgfpathlineto{\pgfqpoint{5.110787in}{4.994370in}}%
\pgfpathlineto{\pgfqpoint{5.114296in}{5.000286in}}%
\pgfpathlineto{\pgfqpoint{5.114933in}{5.002230in}}%
\pgfpathlineto{\pgfqpoint{5.116370in}{5.004159in}}%
\pgfpathlineto{\pgfqpoint{5.119694in}{5.006075in}}%
\pgfpathlineto{\pgfqpoint{5.128712in}{5.007977in}}%
\pgfpathlineto{\pgfqpoint{5.133601in}{5.009866in}}%
\pgfpathlineto{\pgfqpoint{5.136381in}{5.015454in}}%
\pgfpathlineto{\pgfqpoint{5.137827in}{5.017291in}}%
\pgfpathlineto{\pgfqpoint{5.138498in}{5.022729in}}%
\pgfpathlineto{\pgfqpoint{5.139219in}{5.024518in}}%
\pgfpathlineto{\pgfqpoint{5.139265in}{5.026295in}}%
\pgfpathlineto{\pgfqpoint{5.143269in}{5.028061in}}%
\pgfpathlineto{\pgfqpoint{5.148748in}{5.029815in}}%
\pgfpathlineto{\pgfqpoint{5.150773in}{5.031559in}}%
\pgfpathlineto{\pgfqpoint{5.151460in}{5.033291in}}%
\pgfpathlineto{\pgfqpoint{5.153248in}{5.035012in}}%
\pgfpathlineto{\pgfqpoint{5.157424in}{5.036723in}}%
\pgfpathlineto{\pgfqpoint{5.167919in}{5.040112in}}%
\pgfpathlineto{\pgfqpoint{5.170088in}{5.041791in}}%
\pgfpathlineto{\pgfqpoint{5.171221in}{5.045119in}}%
\pgfpathlineto{\pgfqpoint{5.173499in}{5.046769in}}%
\pgfpathlineto{\pgfqpoint{5.178857in}{5.048408in}}%
\pgfpathlineto{\pgfqpoint{5.183566in}{5.051658in}}%
\pgfpathlineto{\pgfqpoint{5.191017in}{5.059622in}}%
\pgfpathlineto{\pgfqpoint{5.192852in}{5.062745in}}%
\pgfpathlineto{\pgfqpoint{5.194469in}{5.064293in}}%
\pgfpathlineto{\pgfqpoint{5.211681in}{5.071911in}}%
\pgfpathlineto{\pgfqpoint{5.215826in}{5.073411in}}%
\pgfpathlineto{\pgfqpoint{5.216873in}{5.074902in}}%
\pgfpathlineto{\pgfqpoint{5.218984in}{5.076386in}}%
\pgfpathlineto{\pgfqpoint{5.220110in}{5.077862in}}%
\pgfpathlineto{\pgfqpoint{5.220314in}{5.079330in}}%
\pgfpathlineto{\pgfqpoint{5.221342in}{5.080791in}}%
\pgfpathlineto{\pgfqpoint{5.230353in}{5.083691in}}%
\pgfpathlineto{\pgfqpoint{5.233310in}{5.087986in}}%
\pgfpathlineto{\pgfqpoint{5.236636in}{5.089404in}}%
\pgfpathlineto{\pgfqpoint{5.237211in}{5.090814in}}%
\pgfpathlineto{\pgfqpoint{5.240160in}{5.095006in}}%
\pgfpathlineto{\pgfqpoint{5.244495in}{5.101860in}}%
\pgfpathlineto{\pgfqpoint{5.245633in}{5.103212in}}%
\pgfpathlineto{\pgfqpoint{5.246132in}{5.105897in}}%
\pgfpathlineto{\pgfqpoint{5.248113in}{5.107230in}}%
\pgfpathlineto{\pgfqpoint{5.253983in}{5.108558in}}%
\pgfpathlineto{\pgfqpoint{5.264521in}{5.115107in}}%
\pgfpathlineto{\pgfqpoint{5.267494in}{5.121515in}}%
\pgfpathlineto{\pgfqpoint{5.269105in}{5.125295in}}%
\pgfpathlineto{\pgfqpoint{5.269355in}{5.126544in}}%
\pgfpathlineto{\pgfqpoint{5.273381in}{5.129028in}}%
\pgfpathlineto{\pgfqpoint{5.273626in}{5.130262in}}%
\pgfpathlineto{\pgfqpoint{5.275847in}{5.132716in}}%
\pgfpathlineto{\pgfqpoint{5.275995in}{5.133935in}}%
\pgfpathlineto{\pgfqpoint{5.277745in}{5.136359in}}%
\pgfpathlineto{\pgfqpoint{5.279019in}{5.141151in}}%
\pgfpathlineto{\pgfqpoint{5.280451in}{5.142338in}}%
\pgfpathlineto{\pgfqpoint{5.280491in}{5.143519in}}%
\pgfpathlineto{\pgfqpoint{5.284067in}{5.145870in}}%
\pgfpathlineto{\pgfqpoint{5.285165in}{5.152815in}}%
\pgfpathlineto{\pgfqpoint{5.286514in}{5.155097in}}%
\pgfpathlineto{\pgfqpoint{5.289752in}{5.157362in}}%
\pgfpathlineto{\pgfqpoint{5.289818in}{5.158488in}}%
\pgfpathlineto{\pgfqpoint{5.295025in}{5.160729in}}%
\pgfpathlineto{\pgfqpoint{5.296264in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{5.303336in}{5.164061in}}%
\pgfpathlineto{\pgfqpoint{5.305488in}{5.165164in}}%
\pgfpathlineto{\pgfqpoint{5.306321in}{5.167359in}}%
\pgfpathlineto{\pgfqpoint{5.307081in}{5.170623in}}%
\pgfpathlineto{\pgfqpoint{5.308352in}{5.173854in}}%
\pgfpathlineto{\pgfqpoint{5.309627in}{5.175991in}}%
\pgfpathlineto{\pgfqpoint{5.313442in}{5.179170in}}%
\pgfpathlineto{\pgfqpoint{5.317151in}{5.184400in}}%
\pgfpathlineto{\pgfqpoint{5.317735in}{5.186469in}}%
\pgfpathlineto{\pgfqpoint{5.319700in}{5.188526in}}%
\pgfpathlineto{\pgfqpoint{5.322885in}{5.190569in}}%
\pgfpathlineto{\pgfqpoint{5.323001in}{5.191587in}}%
\pgfpathlineto{\pgfqpoint{5.326117in}{5.193612in}}%
\pgfpathlineto{\pgfqpoint{5.326198in}{5.194620in}}%
\pgfpathlineto{\pgfqpoint{5.330560in}{5.197626in}}%
\pgfpathlineto{\pgfqpoint{5.330877in}{5.199616in}}%
\pgfpathlineto{\pgfqpoint{5.334444in}{5.205515in}}%
\pgfpathlineto{\pgfqpoint{5.336194in}{5.207460in}}%
\pgfpathlineto{\pgfqpoint{5.339994in}{5.210356in}}%
\pgfpathlineto{\pgfqpoint{5.344054in}{5.211316in}}%
\pgfpathlineto{\pgfqpoint{5.345969in}{5.215130in}}%
\pgfpathlineto{\pgfqpoint{5.358246in}{5.220775in}}%
\pgfpathlineto{\pgfqpoint{5.359293in}{5.221707in}}%
\pgfpathlineto{\pgfqpoint{5.369173in}{5.223564in}}%
\pgfpathlineto{\pgfqpoint{5.371064in}{5.225412in}}%
\pgfpathlineto{\pgfqpoint{5.374859in}{5.228166in}}%
\pgfpathlineto{\pgfqpoint{5.378461in}{5.231805in}}%
\pgfpathlineto{\pgfqpoint{5.379589in}{5.233611in}}%
\pgfpathlineto{\pgfqpoint{5.380973in}{5.236304in}}%
\pgfpathlineto{\pgfqpoint{5.382762in}{5.238089in}}%
\pgfpathlineto{\pgfqpoint{5.383679in}{5.242513in}}%
\pgfpathlineto{\pgfqpoint{5.387772in}{5.244268in}}%
\pgfpathlineto{\pgfqpoint{5.389288in}{5.246016in}}%
\pgfpathlineto{\pgfqpoint{5.389826in}{5.248621in}}%
\pgfpathlineto{\pgfqpoint{5.390449in}{5.252068in}}%
\pgfpathlineto{\pgfqpoint{5.397571in}{5.261394in}}%
\pgfpathlineto{\pgfqpoint{5.407197in}{5.270505in}}%
\pgfpathlineto{\pgfqpoint{5.413987in}{5.273769in}}%
\pgfpathlineto{\pgfqpoint{5.414699in}{5.274581in}}%
\pgfpathlineto{\pgfqpoint{5.418280in}{5.276200in}}%
\pgfpathlineto{\pgfqpoint{5.421790in}{5.279419in}}%
\pgfpathlineto{\pgfqpoint{5.423999in}{5.280221in}}%
\pgfpathlineto{\pgfqpoint{5.424591in}{5.281818in}}%
\pgfpathlineto{\pgfqpoint{5.425170in}{5.284203in}}%
\pgfpathlineto{\pgfqpoint{5.426373in}{5.287363in}}%
\pgfpathlineto{\pgfqpoint{5.426383in}{5.288150in}}%
\pgfpathlineto{\pgfqpoint{5.429176in}{5.289718in}}%
\pgfpathlineto{\pgfqpoint{5.429694in}{5.290500in}}%
\pgfpathlineto{\pgfqpoint{5.431882in}{5.292061in}}%
\pgfpathlineto{\pgfqpoint{5.432297in}{5.292839in}}%
\pgfpathlineto{\pgfqpoint{5.433679in}{5.294391in}}%
\pgfpathlineto{\pgfqpoint{5.434417in}{5.295937in}}%
\pgfpathlineto{\pgfqpoint{5.436843in}{5.298248in}}%
\pgfpathlineto{\pgfqpoint{5.438417in}{5.300546in}}%
\pgfpathlineto{\pgfqpoint{5.441562in}{5.302072in}}%
\pgfpathlineto{\pgfqpoint{5.444180in}{5.304352in}}%
\pgfpathlineto{\pgfqpoint{5.446069in}{5.308878in}}%
\pgfpathlineto{\pgfqpoint{5.449915in}{5.311125in}}%
\pgfpathlineto{\pgfqpoint{5.452986in}{5.314105in}}%
\pgfpathlineto{\pgfqpoint{5.461429in}{5.319276in}}%
\pgfpathlineto{\pgfqpoint{5.465965in}{5.321476in}}%
\pgfpathlineto{\pgfqpoint{5.467667in}{5.323667in}}%
\pgfpathlineto{\pgfqpoint{5.469995in}{5.327297in}}%
\pgfpathlineto{\pgfqpoint{5.472297in}{5.328743in}}%
\pgfpathlineto{\pgfqpoint{5.475045in}{5.330184in}}%
\pgfpathlineto{\pgfqpoint{5.475474in}{5.332338in}}%
\pgfpathlineto{\pgfqpoint{5.478778in}{5.334484in}}%
\pgfpathlineto{\pgfqpoint{5.479441in}{5.335910in}}%
\pgfpathlineto{\pgfqpoint{5.495854in}{5.345790in}}%
\pgfpathlineto{\pgfqpoint{5.496622in}{5.347188in}}%
\pgfpathlineto{\pgfqpoint{5.499175in}{5.351362in}}%
\pgfpathlineto{\pgfqpoint{5.500250in}{5.353438in}}%
\pgfpathlineto{\pgfqpoint{5.508739in}{5.355507in}}%
\pgfpathlineto{\pgfqpoint{5.510649in}{5.356882in}}%
\pgfpathlineto{\pgfqpoint{5.511284in}{5.358255in}}%
\pgfpathlineto{\pgfqpoint{5.514073in}{5.360308in}}%
\pgfpathlineto{\pgfqpoint{5.515942in}{5.367107in}}%
\pgfpathlineto{\pgfqpoint{5.518342in}{5.369133in}}%
\pgfpathlineto{\pgfqpoint{5.518597in}{5.369807in}}%
\pgfpathlineto{\pgfqpoint{5.522226in}{5.371826in}}%
\pgfpathlineto{\pgfqpoint{5.528540in}{5.373168in}}%
\pgfpathlineto{\pgfqpoint{5.533192in}{5.376514in}}%
\pgfpathlineto{\pgfqpoint{5.536407in}{5.377848in}}%
\pgfpathlineto{\pgfqpoint{5.540184in}{5.381836in}}%
\pgfpathlineto{\pgfqpoint{5.543026in}{5.383822in}}%
\pgfpathlineto{\pgfqpoint{5.547968in}{5.387780in}}%
\pgfpathlineto{\pgfqpoint{5.551772in}{5.393029in}}%
\pgfpathlineto{\pgfqpoint{5.553271in}{5.394336in}}%
\pgfpathlineto{\pgfqpoint{5.556740in}{5.398247in}}%
\pgfpathlineto{\pgfqpoint{5.558365in}{5.400846in}}%
\pgfpathlineto{\pgfqpoint{5.560505in}{5.403437in}}%
\pgfpathlineto{\pgfqpoint{5.561426in}{5.404731in}}%
\pgfpathlineto{\pgfqpoint{5.563043in}{5.406022in}}%
\pgfpathlineto{\pgfqpoint{5.565039in}{5.407313in}}%
\pgfpathlineto{\pgfqpoint{5.570268in}{5.409245in}}%
\pgfpathlineto{\pgfqpoint{5.572888in}{5.412459in}}%
\pgfpathlineto{\pgfqpoint{5.574156in}{5.415663in}}%
\pgfpathlineto{\pgfqpoint{5.574398in}{5.416303in}}%
\pgfpathlineto{\pgfqpoint{5.580952in}{5.420137in}}%
\pgfpathlineto{\pgfqpoint{5.581423in}{5.421412in}}%
\pgfpathlineto{\pgfqpoint{5.584694in}{5.424596in}}%
\pgfpathlineto{\pgfqpoint{5.585626in}{5.425867in}}%
\pgfpathlineto{\pgfqpoint{5.585857in}{5.427138in}}%
\pgfpathlineto{\pgfqpoint{5.588662in}{5.428407in}}%
\pgfpathlineto{\pgfqpoint{5.590408in}{5.429676in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{5.431577in}}%
\pgfpathlineto{\pgfqpoint{5.591449in}{5.432210in}}%
\pgfpathlineto{\pgfqpoint{5.594563in}{5.434109in}}%
\pgfpathlineto{\pgfqpoint{5.596880in}{5.437901in}}%
\pgfpathlineto{\pgfqpoint{5.606306in}{5.449243in}}%
\pgfpathlineto{\pgfqpoint{5.609758in}{5.451130in}}%
\pgfpathlineto{\pgfqpoint{5.610772in}{5.453645in}}%
\pgfpathlineto{\pgfqpoint{5.612118in}{5.454902in}}%
\pgfpathlineto{\pgfqpoint{5.614182in}{5.456158in}}%
\pgfpathlineto{\pgfqpoint{5.618460in}{5.460556in}}%
\pgfpathlineto{\pgfqpoint{5.619755in}{5.461812in}}%
\pgfpathlineto{\pgfqpoint{5.619769in}{5.462440in}}%
\pgfpathlineto{\pgfqpoint{5.623647in}{5.464324in}}%
\pgfpathlineto{\pgfqpoint{5.625097in}{5.466209in}}%
\pgfpathlineto{\pgfqpoint{5.627866in}{5.467465in}}%
\pgfpathlineto{\pgfqpoint{5.629932in}{5.470607in}}%
\pgfpathlineto{\pgfqpoint{5.633698in}{5.471864in}}%
\pgfpathlineto{\pgfqpoint{5.634805in}{5.473750in}}%
\pgfpathlineto{\pgfqpoint{5.635140in}{5.475637in}}%
\pgfpathlineto{\pgfqpoint{5.635902in}{5.477525in}}%
\pgfpathlineto{\pgfqpoint{5.641737in}{5.481935in}}%
\pgfpathlineto{\pgfqpoint{5.643311in}{5.483826in}}%
\pgfpathlineto{\pgfqpoint{5.645396in}{5.485720in}}%
\pgfpathlineto{\pgfqpoint{5.646083in}{5.487615in}}%
\pgfpathlineto{\pgfqpoint{5.647511in}{5.489512in}}%
\pgfpathlineto{\pgfqpoint{5.648507in}{5.490778in}}%
\pgfpathlineto{\pgfqpoint{5.650849in}{5.492678in}}%
\pgfpathlineto{\pgfqpoint{5.652295in}{5.493946in}}%
\pgfpathlineto{\pgfqpoint{5.653730in}{5.495215in}}%
\pgfpathlineto{\pgfqpoint{5.654172in}{5.495850in}}%
\pgfpathlineto{\pgfqpoint{5.656510in}{5.497756in}}%
\pgfpathlineto{\pgfqpoint{5.658620in}{5.502215in}}%
\pgfpathlineto{\pgfqpoint{5.658656in}{5.502853in}}%
\pgfpathlineto{\pgfqpoint{5.661413in}{5.504131in}}%
\pgfpathlineto{\pgfqpoint{5.663091in}{5.507331in}}%
\pgfpathlineto{\pgfqpoint{5.663766in}{5.509256in}}%
\pgfpathlineto{\pgfqpoint{5.667048in}{5.510541in}}%
\pgfpathlineto{\pgfqpoint{5.667790in}{5.511827in}}%
\pgfpathlineto{\pgfqpoint{5.668062in}{5.512471in}}%
\pgfpathlineto{\pgfqpoint{5.673229in}{5.515698in}}%
\pgfpathlineto{\pgfqpoint{5.673329in}{5.516345in}}%
\pgfpathlineto{\pgfqpoint{5.675314in}{5.517639in}}%
\pgfpathlineto{\pgfqpoint{5.675317in}{5.518288in}}%
\pgfpathlineto{\pgfqpoint{5.677125in}{5.520235in}}%
\pgfpathlineto{\pgfqpoint{5.680044in}{5.524144in}}%
\pgfpathlineto{\pgfqpoint{5.681689in}{5.525452in}}%
\pgfpathlineto{\pgfqpoint{5.684418in}{5.528074in}}%
\pgfpathlineto{\pgfqpoint{5.689144in}{5.532025in}}%
\pgfpathlineto{\pgfqpoint{5.693058in}{5.533348in}}%
\pgfpathlineto{\pgfqpoint{5.693326in}{5.534010in}}%
\pgfpathlineto{\pgfqpoint{5.695941in}{5.535336in}}%
\pgfpathlineto{\pgfqpoint{5.698687in}{5.540002in}}%
\pgfpathlineto{\pgfqpoint{5.700226in}{5.541342in}}%
\pgfpathlineto{\pgfqpoint{5.701295in}{5.543358in}}%
\pgfpathlineto{\pgfqpoint{5.705595in}{5.547412in}}%
\pgfpathlineto{\pgfqpoint{5.709627in}{5.550132in}}%
\pgfpathlineto{\pgfqpoint{5.710521in}{5.552182in}}%
\pgfpathlineto{\pgfqpoint{5.711020in}{5.553553in}}%
\pgfpathlineto{\pgfqpoint{5.712253in}{5.555618in}}%
\pgfpathlineto{\pgfqpoint{5.712596in}{5.556999in}}%
\pgfpathlineto{\pgfqpoint{5.715994in}{5.558385in}}%
\pgfpathlineto{\pgfqpoint{5.716546in}{5.559079in}}%
\pgfpathlineto{\pgfqpoint{5.719649in}{5.560471in}}%
\pgfpathlineto{\pgfqpoint{5.720132in}{5.561169in}}%
\pgfpathlineto{\pgfqpoint{5.722000in}{5.562568in}}%
\pgfpathlineto{\pgfqpoint{5.723870in}{5.563971in}}%
\pgfpathlineto{\pgfqpoint{5.727259in}{5.565379in}}%
\pgfpathlineto{\pgfqpoint{5.730169in}{5.567501in}}%
\pgfpathlineto{\pgfqpoint{5.732684in}{5.569633in}}%
\pgfpathlineto{\pgfqpoint{5.733871in}{5.571062in}}%
\pgfpathlineto{\pgfqpoint{5.734839in}{5.576103in}}%
\pgfpathlineto{\pgfqpoint{5.736179in}{5.577556in}}%
\pgfpathlineto{\pgfqpoint{5.736881in}{5.579747in}}%
\pgfpathlineto{\pgfqpoint{5.739965in}{5.583429in}}%
\pgfpathlineto{\pgfqpoint{5.741218in}{5.584913in}}%
\pgfpathlineto{\pgfqpoint{5.743990in}{5.587152in}}%
\pgfpathlineto{\pgfqpoint{5.744147in}{5.589407in}}%
\pgfpathlineto{\pgfqpoint{5.746720in}{5.591678in}}%
\pgfpathlineto{\pgfqpoint{5.747647in}{5.593201in}}%
\pgfpathlineto{\pgfqpoint{5.749025in}{5.594732in}}%
\pgfpathlineto{\pgfqpoint{5.749567in}{5.597043in}}%
\pgfpathlineto{\pgfqpoint{5.751372in}{5.598594in}}%
\pgfpathlineto{\pgfqpoint{5.751549in}{5.599372in}}%
\pgfpathlineto{\pgfqpoint{5.754087in}{5.601721in}}%
\pgfpathlineto{\pgfqpoint{5.758363in}{5.608083in}}%
\pgfpathlineto{\pgfqpoint{5.762490in}{5.610509in}}%
\pgfpathlineto{\pgfqpoint{5.763513in}{5.613779in}}%
\pgfpathlineto{\pgfqpoint{5.765960in}{5.616260in}}%
\pgfpathlineto{\pgfqpoint{5.767634in}{5.617928in}}%
\pgfpathlineto{\pgfqpoint{5.771927in}{5.620452in}}%
\pgfpathlineto{\pgfqpoint{5.774271in}{5.621300in}}%
\pgfpathlineto{\pgfqpoint{5.774445in}{5.622150in}}%
\pgfpathlineto{\pgfqpoint{5.778160in}{5.624720in}}%
\pgfpathlineto{\pgfqpoint{5.778794in}{5.626450in}}%
\pgfpathlineto{\pgfqpoint{5.780053in}{5.628193in}}%
\pgfpathlineto{\pgfqpoint{5.783736in}{5.632613in}}%
\pgfpathlineto{\pgfqpoint{5.785365in}{5.633508in}}%
\pgfpathlineto{\pgfqpoint{5.785908in}{5.636216in}}%
\pgfpathlineto{\pgfqpoint{5.789677in}{5.640811in}}%
\pgfpathlineto{\pgfqpoint{5.793676in}{5.642679in}}%
\pgfpathlineto{\pgfqpoint{5.793999in}{5.644564in}}%
\pgfpathlineto{\pgfqpoint{5.795443in}{5.645514in}}%
\pgfpathlineto{\pgfqpoint{5.799608in}{5.646469in}}%
\pgfpathlineto{\pgfqpoint{5.801303in}{5.648392in}}%
\pgfpathlineto{\pgfqpoint{5.803097in}{5.650336in}}%
\pgfpathlineto{\pgfqpoint{5.810219in}{5.654286in}}%
\pgfpathlineto{\pgfqpoint{5.811373in}{5.655287in}}%
\pgfpathlineto{\pgfqpoint{5.813999in}{5.656294in}}%
\pgfpathlineto{\pgfqpoint{5.814177in}{5.657307in}}%
\pgfpathlineto{\pgfqpoint{5.819737in}{5.660381in}}%
\pgfpathlineto{\pgfqpoint{5.822580in}{5.667779in}}%
\pgfpathlineto{\pgfqpoint{5.826913in}{5.671055in}}%
\pgfpathlineto{\pgfqpoint{5.827319in}{5.673277in}}%
\pgfpathlineto{\pgfqpoint{5.829625in}{5.676672in}}%
\pgfpathlineto{\pgfqpoint{5.830566in}{5.677820in}}%
\pgfpathlineto{\pgfqpoint{5.833568in}{5.678978in}}%
\pgfpathlineto{\pgfqpoint{5.836428in}{5.682505in}}%
\pgfpathlineto{\pgfqpoint{5.847621in}{5.686121in}}%
\pgfpathlineto{\pgfqpoint{5.849466in}{5.687346in}}%
\pgfpathlineto{\pgfqpoint{5.850227in}{5.688583in}}%
\pgfpathlineto{\pgfqpoint{5.852283in}{5.689830in}}%
\pgfpathlineto{\pgfqpoint{5.858822in}{5.691089in}}%
\pgfpathlineto{\pgfqpoint{5.860790in}{5.693643in}}%
\pgfpathlineto{\pgfqpoint{5.861589in}{5.694938in}}%
\pgfpathlineto{\pgfqpoint{5.866597in}{5.696246in}}%
\pgfpathlineto{\pgfqpoint{5.868704in}{5.697566in}}%
\pgfpathlineto{\pgfqpoint{5.869416in}{5.700249in}}%
\pgfpathlineto{\pgfqpoint{5.873156in}{5.702988in}}%
\pgfpathlineto{\pgfqpoint{5.877077in}{5.707213in}}%
\pgfpathlineto{\pgfqpoint{5.878435in}{5.708653in}}%
\pgfpathlineto{\pgfqpoint{5.889112in}{5.711588in}}%
\pgfpathlineto{\pgfqpoint{5.891899in}{5.713082in}}%
\pgfpathlineto{\pgfqpoint{5.892850in}{5.717683in}}%
\pgfpathlineto{\pgfqpoint{5.893154in}{5.719258in}}%
\pgfpathlineto{\pgfqpoint{5.896283in}{5.724121in}}%
\pgfpathlineto{\pgfqpoint{5.898073in}{5.725791in}}%
\pgfpathlineto{\pgfqpoint{5.899948in}{5.730960in}}%
\pgfpathlineto{\pgfqpoint{5.904469in}{5.734552in}}%
\pgfpathlineto{\pgfqpoint{5.906053in}{5.736396in}}%
\pgfpathlineto{\pgfqpoint{5.908600in}{5.738274in}}%
\pgfpathlineto{\pgfqpoint{5.913791in}{5.748238in}}%
\pgfpathlineto{\pgfqpoint{5.916348in}{5.750361in}}%
\pgfpathlineto{\pgfqpoint{5.920345in}{5.752533in}}%
\pgfpathlineto{\pgfqpoint{5.922572in}{5.754758in}}%
\pgfpathlineto{\pgfqpoint{5.923700in}{5.757039in}}%
\pgfpathlineto{\pgfqpoint{5.923992in}{5.759378in}}%
\pgfpathlineto{\pgfqpoint{5.926851in}{5.766798in}}%
\pgfpathlineto{\pgfqpoint{5.930606in}{5.769422in}}%
\pgfpathlineto{\pgfqpoint{5.932476in}{5.772131in}}%
\pgfpathlineto{\pgfqpoint{5.933714in}{5.774932in}}%
\pgfpathlineto{\pgfqpoint{5.936808in}{5.777834in}}%
\pgfpathlineto{\pgfqpoint{5.939075in}{5.780846in}}%
\pgfpathlineto{\pgfqpoint{5.940619in}{5.783979in}}%
\pgfpathlineto{\pgfqpoint{5.941341in}{5.787246in}}%
\pgfpathlineto{\pgfqpoint{5.947434in}{5.790661in}}%
\pgfpathlineto{\pgfqpoint{5.951826in}{5.794242in}}%
\pgfpathlineto{\pgfqpoint{5.958421in}{5.801990in}}%
\pgfpathlineto{\pgfqpoint{5.975463in}{5.810718in}}%
\pgfpathlineto{\pgfqpoint{5.984693in}{5.815554in}}%
\pgfpathlineto{\pgfqpoint{5.986963in}{5.820785in}}%
\pgfpathlineto{\pgfqpoint{5.991139in}{5.826496in}}%
\pgfpathlineto{\pgfqpoint{5.997719in}{5.832804in}}%
\pgfpathlineto{\pgfqpoint{5.999913in}{5.839879in}}%
\pgfpathlineto{\pgfqpoint{6.001384in}{5.847976in}}%
\pgfpathlineto{\pgfqpoint{6.004629in}{5.857516in}}%
\pgfpathlineto{\pgfqpoint{6.014363in}{5.869261in}}%
\pgfpathlineto{\pgfqpoint{6.032750in}{5.884864in}}%
\pgfpathlineto{\pgfqpoint{6.046711in}{5.909317in}}%
\pgfpathlineto{\pgfqpoint{6.046711in}{5.909317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821675in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{4.564280in}}%
\pgfpathlineto{\pgfqpoint{4.839445in}{4.616007in}}%
\pgfpathlineto{\pgfqpoint{4.855211in}{4.658292in}}%
\pgfpathlineto{\pgfqpoint{4.870770in}{4.694061in}}%
\pgfpathlineto{\pgfqpoint{4.874562in}{4.725062in}}%
\pgfpathlineto{\pgfqpoint{4.876297in}{4.752420in}}%
\pgfpathlineto{\pgfqpoint{4.881242in}{4.776905in}}%
\pgfpathlineto{\pgfqpoint{4.893689in}{4.799066in}}%
\pgfpathlineto{\pgfqpoint{4.945118in}{4.819307in}}%
\pgfpathlineto{\pgfqpoint{4.968629in}{4.837937in}}%
\pgfpathlineto{\pgfqpoint{4.985387in}{4.855194in}}%
\pgfpathlineto{\pgfqpoint{5.036387in}{4.871268in}}%
\pgfpathlineto{\pgfqpoint{5.051666in}{4.886312in}}%
\pgfpathlineto{\pgfqpoint{5.063274in}{4.900451in}}%
\pgfpathlineto{\pgfqpoint{5.078121in}{4.913789in}}%
\pgfpathlineto{\pgfqpoint{5.083874in}{4.926411in}}%
\pgfpathlineto{\pgfqpoint{5.087628in}{4.938392in}}%
\pgfpathlineto{\pgfqpoint{5.093175in}{4.960671in}}%
\pgfpathlineto{\pgfqpoint{5.116154in}{4.971070in}}%
\pgfpathlineto{\pgfqpoint{5.128123in}{4.981032in}}%
\pgfpathlineto{\pgfqpoint{5.133876in}{4.990591in}}%
\pgfpathlineto{\pgfqpoint{5.160202in}{4.999781in}}%
\pgfpathlineto{\pgfqpoint{5.171189in}{5.008628in}}%
\pgfpathlineto{\pgfqpoint{5.185412in}{5.025392in}}%
\pgfpathlineto{\pgfqpoint{5.217776in}{5.048516in}}%
\pgfpathlineto{\pgfqpoint{5.232712in}{5.055752in}}%
\pgfpathlineto{\pgfqpoint{5.266879in}{5.076233in}}%
\pgfpathlineto{\pgfqpoint{5.281897in}{5.082689in}}%
\pgfpathlineto{\pgfqpoint{5.292078in}{5.088977in}}%
\pgfpathlineto{\pgfqpoint{5.309496in}{5.101079in}}%
\pgfpathlineto{\pgfqpoint{5.320060in}{5.106910in}}%
\pgfpathlineto{\pgfqpoint{5.327359in}{5.112603in}}%
\pgfpathlineto{\pgfqpoint{5.332986in}{5.118165in}}%
\pgfpathlineto{\pgfqpoint{5.340850in}{5.123602in}}%
\pgfpathlineto{\pgfqpoint{5.345388in}{5.128920in}}%
\pgfpathlineto{\pgfqpoint{5.350794in}{5.139218in}}%
\pgfpathlineto{\pgfqpoint{5.363965in}{5.144207in}}%
\pgfpathlineto{\pgfqpoint{5.373359in}{5.149097in}}%
\pgfpathlineto{\pgfqpoint{5.378772in}{5.153890in}}%
\pgfpathlineto{\pgfqpoint{5.378878in}{5.158591in}}%
\pgfpathlineto{\pgfqpoint{5.384896in}{5.167729in}}%
\pgfpathlineto{\pgfqpoint{5.387471in}{5.172173in}}%
\pgfpathlineto{\pgfqpoint{5.391702in}{5.176538in}}%
\pgfpathlineto{\pgfqpoint{5.393120in}{5.180827in}}%
\pgfpathlineto{\pgfqpoint{5.394360in}{5.189186in}}%
\pgfpathlineto{\pgfqpoint{5.395697in}{5.193261in}}%
\pgfpathlineto{\pgfqpoint{5.405932in}{5.201215in}}%
\pgfpathlineto{\pgfqpoint{5.407815in}{5.205097in}}%
\pgfpathlineto{\pgfqpoint{5.408304in}{5.208920in}}%
\pgfpathlineto{\pgfqpoint{5.412250in}{5.212684in}}%
\pgfpathlineto{\pgfqpoint{5.419331in}{5.216392in}}%
\pgfpathlineto{\pgfqpoint{5.421991in}{5.220046in}}%
\pgfpathlineto{\pgfqpoint{5.426498in}{5.230694in}}%
\pgfpathlineto{\pgfqpoint{5.434133in}{5.240906in}}%
\pgfpathlineto{\pgfqpoint{5.436244in}{5.247489in}}%
\pgfpathlineto{\pgfqpoint{5.438099in}{5.253904in}}%
\pgfpathlineto{\pgfqpoint{5.445321in}{5.260159in}}%
\pgfpathlineto{\pgfqpoint{5.448061in}{5.263229in}}%
\pgfpathlineto{\pgfqpoint{5.449789in}{5.266262in}}%
\pgfpathlineto{\pgfqpoint{5.455664in}{5.272221in}}%
\pgfpathlineto{\pgfqpoint{5.458771in}{5.275149in}}%
\pgfpathlineto{\pgfqpoint{5.459972in}{5.286532in}}%
\pgfpathlineto{\pgfqpoint{5.461017in}{5.289300in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{5.307879in}}%
\pgfpathlineto{\pgfqpoint{5.478949in}{5.315447in}}%
\pgfpathlineto{\pgfqpoint{5.481342in}{5.317921in}}%
\pgfpathlineto{\pgfqpoint{5.489308in}{5.322799in}}%
\pgfpathlineto{\pgfqpoint{5.491015in}{5.327587in}}%
\pgfpathlineto{\pgfqpoint{5.495444in}{5.329948in}}%
\pgfpathlineto{\pgfqpoint{5.503549in}{5.332288in}}%
\pgfpathlineto{\pgfqpoint{5.504692in}{5.334607in}}%
\pgfpathlineto{\pgfqpoint{5.508433in}{5.339184in}}%
\pgfpathlineto{\pgfqpoint{5.509791in}{5.343683in}}%
\pgfpathlineto{\pgfqpoint{5.511712in}{5.345903in}}%
\pgfpathlineto{\pgfqpoint{5.514569in}{5.348105in}}%
\pgfpathlineto{\pgfqpoint{5.516217in}{5.350288in}}%
\pgfpathlineto{\pgfqpoint{5.519348in}{5.356732in}}%
\pgfpathlineto{\pgfqpoint{5.522123in}{5.358845in}}%
\pgfpathlineto{\pgfqpoint{5.523220in}{5.360942in}}%
\pgfpathlineto{\pgfqpoint{5.523454in}{5.365086in}}%
\pgfpathlineto{\pgfqpoint{5.526194in}{5.369166in}}%
\pgfpathlineto{\pgfqpoint{5.526347in}{5.371183in}}%
\pgfpathlineto{\pgfqpoint{5.527300in}{5.373185in}}%
\pgfpathlineto{\pgfqpoint{5.533115in}{5.379101in}}%
\pgfpathlineto{\pgfqpoint{5.540743in}{5.381045in}}%
\pgfpathlineto{\pgfqpoint{5.545098in}{5.382974in}}%
\pgfpathlineto{\pgfqpoint{5.547563in}{5.384890in}}%
\pgfpathlineto{\pgfqpoint{5.554102in}{5.388681in}}%
\pgfpathlineto{\pgfqpoint{5.555963in}{5.390556in}}%
\pgfpathlineto{\pgfqpoint{5.556839in}{5.392419in}}%
\pgfpathlineto{\pgfqpoint{5.561292in}{5.396106in}}%
\pgfpathlineto{\pgfqpoint{5.564339in}{5.399744in}}%
\pgfpathlineto{\pgfqpoint{5.564544in}{5.401544in}}%
\pgfpathlineto{\pgfqpoint{5.565773in}{5.403333in}}%
\pgfpathlineto{\pgfqpoint{5.571796in}{5.408630in}}%
\pgfpathlineto{\pgfqpoint{5.572423in}{5.410374in}}%
\pgfpathlineto{\pgfqpoint{5.573651in}{5.412106in}}%
\pgfpathlineto{\pgfqpoint{5.573697in}{5.413827in}}%
\pgfpathlineto{\pgfqpoint{5.579052in}{5.415538in}}%
\pgfpathlineto{\pgfqpoint{5.591867in}{5.418927in}}%
\pgfpathlineto{\pgfqpoint{5.593995in}{5.422275in}}%
\pgfpathlineto{\pgfqpoint{5.596512in}{5.423934in}}%
\pgfpathlineto{\pgfqpoint{5.603696in}{5.425584in}}%
\pgfpathlineto{\pgfqpoint{5.605696in}{5.427223in}}%
\pgfpathlineto{\pgfqpoint{5.606701in}{5.428853in}}%
\pgfpathlineto{\pgfqpoint{5.609000in}{5.430473in}}%
\pgfpathlineto{\pgfqpoint{5.611338in}{5.435278in}}%
\pgfpathlineto{\pgfqpoint{5.611415in}{5.436862in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{5.440002in}}%
\pgfpathlineto{\pgfqpoint{5.620977in}{5.441560in}}%
\pgfpathlineto{\pgfqpoint{5.627232in}{5.443108in}}%
\pgfpathlineto{\pgfqpoint{5.629240in}{5.444648in}}%
\pgfpathlineto{\pgfqpoint{5.630014in}{5.446180in}}%
\pgfpathlineto{\pgfqpoint{5.635728in}{5.450726in}}%
\pgfpathlineto{\pgfqpoint{5.638887in}{5.452226in}}%
\pgfpathlineto{\pgfqpoint{5.640058in}{5.453717in}}%
\pgfpathlineto{\pgfqpoint{5.640488in}{5.455201in}}%
\pgfpathlineto{\pgfqpoint{5.641803in}{5.456677in}}%
\pgfpathlineto{\pgfqpoint{5.646480in}{5.459606in}}%
\pgfpathlineto{\pgfqpoint{5.651520in}{5.466801in}}%
\pgfpathlineto{\pgfqpoint{5.653741in}{5.468219in}}%
\pgfpathlineto{\pgfqpoint{5.654161in}{5.469629in}}%
\pgfpathlineto{\pgfqpoint{5.655232in}{5.471033in}}%
\pgfpathlineto{\pgfqpoint{5.657813in}{5.472430in}}%
\pgfpathlineto{\pgfqpoint{5.662550in}{5.473821in}}%
\pgfpathlineto{\pgfqpoint{5.662962in}{5.475205in}}%
\pgfpathlineto{\pgfqpoint{5.672251in}{5.477953in}}%
\pgfpathlineto{\pgfqpoint{5.673482in}{5.480675in}}%
\pgfpathlineto{\pgfqpoint{5.674026in}{5.483372in}}%
\pgfpathlineto{\pgfqpoint{5.677703in}{5.484712in}}%
\pgfpathlineto{\pgfqpoint{5.680416in}{5.487373in}}%
\pgfpathlineto{\pgfqpoint{5.683719in}{5.491319in}}%
\pgfpathlineto{\pgfqpoint{5.684446in}{5.493922in}}%
\pgfpathlineto{\pgfqpoint{5.687202in}{5.499059in}}%
\pgfpathlineto{\pgfqpoint{5.688214in}{5.501595in}}%
\pgfpathlineto{\pgfqpoint{5.689570in}{5.502855in}}%
\pgfpathlineto{\pgfqpoint{5.689784in}{5.504110in}}%
\pgfpathlineto{\pgfqpoint{5.692698in}{5.505359in}}%
\pgfpathlineto{\pgfqpoint{5.697456in}{5.506604in}}%
\pgfpathlineto{\pgfqpoint{5.697821in}{5.509077in}}%
\pgfpathlineto{\pgfqpoint{5.698591in}{5.510306in}}%
\pgfpathlineto{\pgfqpoint{5.700228in}{5.511531in}}%
\pgfpathlineto{\pgfqpoint{5.701016in}{5.513965in}}%
\pgfpathlineto{\pgfqpoint{5.701239in}{5.515174in}}%
\pgfpathlineto{\pgfqpoint{5.703261in}{5.517580in}}%
\pgfpathlineto{\pgfqpoint{5.705807in}{5.518775in}}%
\pgfpathlineto{\pgfqpoint{5.713342in}{5.521153in}}%
\pgfpathlineto{\pgfqpoint{5.715083in}{5.522334in}}%
\pgfpathlineto{\pgfqpoint{5.715995in}{5.524685in}}%
\pgfpathlineto{\pgfqpoint{5.716451in}{5.525853in}}%
\pgfpathlineto{\pgfqpoint{5.718138in}{5.527017in}}%
\pgfpathlineto{\pgfqpoint{5.725220in}{5.530484in}}%
\pgfpathlineto{\pgfqpoint{5.727933in}{5.535047in}}%
\pgfpathlineto{\pgfqpoint{5.729958in}{5.536177in}}%
\pgfpathlineto{\pgfqpoint{5.733813in}{5.537303in}}%
\pgfpathlineto{\pgfqpoint{5.734646in}{5.539544in}}%
\pgfpathlineto{\pgfqpoint{5.735890in}{5.540659in}}%
\pgfpathlineto{\pgfqpoint{5.739894in}{5.541770in}}%
\pgfpathlineto{\pgfqpoint{5.742799in}{5.543979in}}%
\pgfpathlineto{\pgfqpoint{5.744855in}{5.546174in}}%
\pgfpathlineto{\pgfqpoint{5.745529in}{5.548354in}}%
\pgfpathlineto{\pgfqpoint{5.747364in}{5.550519in}}%
\pgfpathlineto{\pgfqpoint{5.749350in}{5.552669in}}%
\pgfpathlineto{\pgfqpoint{5.754754in}{5.554806in}}%
\pgfpathlineto{\pgfqpoint{5.761488in}{5.557985in}}%
\pgfpathlineto{\pgfqpoint{5.762513in}{5.561133in}}%
\pgfpathlineto{\pgfqpoint{5.765932in}{5.563215in}}%
\pgfpathlineto{\pgfqpoint{5.766595in}{5.565284in}}%
\pgfpathlineto{\pgfqpoint{5.771765in}{5.567341in}}%
\pgfpathlineto{\pgfqpoint{5.774066in}{5.570402in}}%
\pgfpathlineto{\pgfqpoint{5.777349in}{5.572427in}}%
\pgfpathlineto{\pgfqpoint{5.780181in}{5.579421in}}%
\pgfpathlineto{\pgfqpoint{5.783476in}{5.581393in}}%
\pgfpathlineto{\pgfqpoint{5.785901in}{5.582375in}}%
\pgfpathlineto{\pgfqpoint{5.788244in}{5.585304in}}%
\pgfpathlineto{\pgfqpoint{5.790760in}{5.587243in}}%
\pgfpathlineto{\pgfqpoint{5.793779in}{5.593945in}}%
\pgfpathlineto{\pgfqpoint{5.798417in}{5.595837in}}%
\pgfpathlineto{\pgfqpoint{5.799299in}{5.597718in}}%
\pgfpathlineto{\pgfqpoint{5.800720in}{5.599590in}}%
\pgfpathlineto{\pgfqpoint{5.800817in}{5.601452in}}%
\pgfpathlineto{\pgfqpoint{5.801559in}{5.602379in}}%
\pgfpathlineto{\pgfqpoint{5.803405in}{5.603304in}}%
\pgfpathlineto{\pgfqpoint{5.803880in}{5.605147in}}%
\pgfpathlineto{\pgfqpoint{5.807739in}{5.610620in}}%
\pgfpathlineto{\pgfqpoint{5.811405in}{5.613326in}}%
\pgfpathlineto{\pgfqpoint{5.815613in}{5.615119in}}%
\pgfpathlineto{\pgfqpoint{5.815825in}{5.616904in}}%
\pgfpathlineto{\pgfqpoint{5.821033in}{5.623958in}}%
\pgfpathlineto{\pgfqpoint{5.823139in}{5.625701in}}%
\pgfpathlineto{\pgfqpoint{5.823445in}{5.627436in}}%
\pgfpathlineto{\pgfqpoint{5.823846in}{5.629164in}}%
\pgfpathlineto{\pgfqpoint{5.825609in}{5.630883in}}%
\pgfpathlineto{\pgfqpoint{5.826124in}{5.631740in}}%
\pgfpathlineto{\pgfqpoint{5.830097in}{5.634300in}}%
\pgfpathlineto{\pgfqpoint{5.830286in}{5.635150in}}%
\pgfpathlineto{\pgfqpoint{5.832401in}{5.636843in}}%
\pgfpathlineto{\pgfqpoint{5.834061in}{5.639370in}}%
\pgfpathlineto{\pgfqpoint{5.835101in}{5.641046in}}%
\pgfpathlineto{\pgfqpoint{5.835130in}{5.641881in}}%
\pgfpathlineto{\pgfqpoint{5.837732in}{5.643546in}}%
\pgfpathlineto{\pgfqpoint{5.838125in}{5.645204in}}%
\pgfpathlineto{\pgfqpoint{5.840460in}{5.646856in}}%
\pgfpathlineto{\pgfqpoint{5.840529in}{5.647679in}}%
\pgfpathlineto{\pgfqpoint{5.842312in}{5.649321in}}%
\pgfpathlineto{\pgfqpoint{5.843314in}{5.650956in}}%
\pgfpathlineto{\pgfqpoint{5.845119in}{5.652584in}}%
\pgfpathlineto{\pgfqpoint{5.846017in}{5.655822in}}%
\pgfpathlineto{\pgfqpoint{5.847640in}{5.658235in}}%
\pgfpathlineto{\pgfqpoint{5.849057in}{5.661430in}}%
\pgfpathlineto{\pgfqpoint{5.852120in}{5.663018in}}%
\pgfpathlineto{\pgfqpoint{5.855941in}{5.666965in}}%
\pgfpathlineto{\pgfqpoint{5.857033in}{5.668533in}}%
\pgfpathlineto{\pgfqpoint{5.860967in}{5.670096in}}%
\pgfpathlineto{\pgfqpoint{5.861618in}{5.672430in}}%
\pgfpathlineto{\pgfqpoint{5.864648in}{5.677830in}}%
\pgfpathlineto{\pgfqpoint{5.865976in}{5.679361in}}%
\pgfpathlineto{\pgfqpoint{5.868078in}{5.680887in}}%
\pgfpathlineto{\pgfqpoint{5.870874in}{5.684680in}}%
\pgfpathlineto{\pgfqpoint{5.875454in}{5.686189in}}%
\pgfpathlineto{\pgfqpoint{5.878881in}{5.692177in}}%
\pgfpathlineto{\pgfqpoint{5.880223in}{5.692920in}}%
\pgfpathlineto{\pgfqpoint{5.880644in}{5.695143in}}%
\pgfpathlineto{\pgfqpoint{5.882940in}{5.697356in}}%
\pgfpathlineto{\pgfqpoint{5.884223in}{5.699559in}}%
\pgfpathlineto{\pgfqpoint{5.887656in}{5.703937in}}%
\pgfpathlineto{\pgfqpoint{5.888422in}{5.706112in}}%
\pgfpathlineto{\pgfqpoint{5.890254in}{5.707558in}}%
\pgfpathlineto{\pgfqpoint{5.890787in}{5.709718in}}%
\pgfpathlineto{\pgfqpoint{5.892157in}{5.711869in}}%
\pgfpathlineto{\pgfqpoint{5.897463in}{5.714725in}}%
\pgfpathlineto{\pgfqpoint{5.898619in}{5.716147in}}%
\pgfpathlineto{\pgfqpoint{5.899710in}{5.720392in}}%
\pgfpathlineto{\pgfqpoint{5.900158in}{5.721800in}}%
\pgfpathlineto{\pgfqpoint{5.903397in}{5.726701in}}%
\pgfpathlineto{\pgfqpoint{5.904846in}{5.730870in}}%
\pgfpathlineto{\pgfqpoint{5.907409in}{5.733633in}}%
\pgfpathlineto{\pgfqpoint{5.909566in}{5.735697in}}%
\pgfpathlineto{\pgfqpoint{5.914220in}{5.737755in}}%
\pgfpathlineto{\pgfqpoint{5.916685in}{5.739123in}}%
\pgfpathlineto{\pgfqpoint{5.918990in}{5.743889in}}%
\pgfpathlineto{\pgfqpoint{5.920992in}{5.745245in}}%
\pgfpathlineto{\pgfqpoint{5.925290in}{5.749296in}}%
\pgfpathlineto{\pgfqpoint{5.926418in}{5.750641in}}%
\pgfpathlineto{\pgfqpoint{5.927863in}{5.751983in}}%
\pgfpathlineto{\pgfqpoint{5.928565in}{5.753992in}}%
\pgfpathlineto{\pgfqpoint{5.929396in}{5.755329in}}%
\pgfpathlineto{\pgfqpoint{5.934707in}{5.759987in}}%
\pgfpathlineto{\pgfqpoint{5.936620in}{5.760651in}}%
\pgfpathlineto{\pgfqpoint{5.937423in}{5.762637in}}%
\pgfpathlineto{\pgfqpoint{5.938909in}{5.765278in}}%
\pgfpathlineto{\pgfqpoint{5.944572in}{5.768567in}}%
\pgfpathlineto{\pgfqpoint{5.945830in}{5.770535in}}%
\pgfpathlineto{\pgfqpoint{5.947364in}{5.772498in}}%
\pgfpathlineto{\pgfqpoint{5.949221in}{5.773152in}}%
\pgfpathlineto{\pgfqpoint{5.950390in}{5.777062in}}%
\pgfpathlineto{\pgfqpoint{5.951192in}{5.778363in}}%
\pgfpathlineto{\pgfqpoint{5.952118in}{5.780957in}}%
\pgfpathlineto{\pgfqpoint{5.954082in}{5.782899in}}%
\pgfpathlineto{\pgfqpoint{5.954237in}{5.783546in}}%
\pgfpathlineto{\pgfqpoint{5.955163in}{5.784192in}}%
\pgfpathlineto{\pgfqpoint{5.959647in}{5.786128in}}%
\pgfpathlineto{\pgfqpoint{5.960890in}{5.787416in}}%
\pgfpathlineto{\pgfqpoint{5.962145in}{5.788704in}}%
\pgfpathlineto{\pgfqpoint{5.962791in}{5.789989in}}%
\pgfpathlineto{\pgfqpoint{5.968197in}{5.795118in}}%
\pgfpathlineto{\pgfqpoint{5.970833in}{5.803411in}}%
\pgfpathlineto{\pgfqpoint{5.975665in}{5.809125in}}%
\pgfpathlineto{\pgfqpoint{5.975954in}{5.810392in}}%
\pgfpathlineto{\pgfqpoint{5.979235in}{5.812924in}}%
\pgfpathlineto{\pgfqpoint{5.980487in}{5.814821in}}%
\pgfpathlineto{\pgfqpoint{5.980493in}{5.815453in}}%
\pgfpathlineto{\pgfqpoint{5.982666in}{5.817347in}}%
\pgfpathlineto{\pgfqpoint{5.984609in}{5.819240in}}%
\pgfpathlineto{\pgfqpoint{5.985296in}{5.820502in}}%
\pgfpathlineto{\pgfqpoint{5.985620in}{5.821762in}}%
\pgfpathlineto{\pgfqpoint{5.986852in}{5.823653in}}%
\pgfpathlineto{\pgfqpoint{5.987355in}{5.824912in}}%
\pgfpathlineto{\pgfqpoint{5.989801in}{5.827429in}}%
\pgfpathlineto{\pgfqpoint{5.995198in}{5.830574in}}%
\pgfpathlineto{\pgfqpoint{5.997420in}{5.834345in}}%
\pgfpathlineto{\pgfqpoint{5.998281in}{5.836230in}}%
\pgfpathlineto{\pgfqpoint{6.000968in}{5.838115in}}%
\pgfpathlineto{\pgfqpoint{6.003738in}{5.841255in}}%
\pgfpathlineto{\pgfqpoint{6.004579in}{5.844396in}}%
\pgfpathlineto{\pgfqpoint{6.007516in}{5.845652in}}%
\pgfpathlineto{\pgfqpoint{6.009455in}{5.847537in}}%
\pgfpathlineto{\pgfqpoint{6.011776in}{5.854452in}}%
\pgfpathlineto{\pgfqpoint{6.015559in}{5.857599in}}%
\pgfpathlineto{\pgfqpoint{6.015601in}{5.858229in}}%
\pgfpathlineto{\pgfqpoint{6.023475in}{5.862011in}}%
\pgfpathlineto{\pgfqpoint{6.026224in}{5.863273in}}%
\pgfpathlineto{\pgfqpoint{6.026752in}{5.865167in}}%
\pgfpathlineto{\pgfqpoint{6.028297in}{5.866430in}}%
\pgfpathlineto{\pgfqpoint{6.028800in}{5.867062in}}%
\pgfpathlineto{\pgfqpoint{6.031461in}{5.868327in}}%
\pgfpathlineto{\pgfqpoint{6.033517in}{5.871493in}}%
\pgfpathlineto{\pgfqpoint{6.034261in}{5.872761in}}%
\pgfpathlineto{\pgfqpoint{6.034429in}{5.874030in}}%
\pgfpathlineto{\pgfqpoint{6.035452in}{5.875300in}}%
\pgfpathlineto{\pgfqpoint{6.036056in}{5.877208in}}%
\pgfpathlineto{\pgfqpoint{6.038568in}{5.879755in}}%
\pgfpathlineto{\pgfqpoint{6.040647in}{5.883585in}}%
\pgfpathlineto{\pgfqpoint{6.042133in}{5.884865in}}%
\pgfpathlineto{\pgfqpoint{6.044067in}{5.887429in}}%
\pgfpathlineto{\pgfqpoint{6.048399in}{5.890642in}}%
\pgfpathlineto{\pgfqpoint{6.048809in}{5.891931in}}%
\pgfpathlineto{\pgfqpoint{6.050942in}{5.895160in}}%
\pgfpathlineto{\pgfqpoint{6.052047in}{5.896454in}}%
\pgfpathlineto{\pgfqpoint{6.056680in}{5.899700in}}%
\pgfpathlineto{\pgfqpoint{6.060830in}{5.901002in}}%
\pgfpathlineto{\pgfqpoint{6.061817in}{5.902306in}}%
\pgfpathlineto{\pgfqpoint{6.063385in}{5.905576in}}%
\pgfpathlineto{\pgfqpoint{6.064073in}{5.906889in}}%
\pgfpathlineto{\pgfqpoint{6.066094in}{5.908203in}}%
\pgfpathlineto{\pgfqpoint{6.069329in}{5.912825in}}%
\pgfpathlineto{\pgfqpoint{6.069439in}{5.914151in}}%
\pgfpathlineto{\pgfqpoint{6.071980in}{5.916813in}}%
\pgfpathlineto{\pgfqpoint{6.072832in}{5.918148in}}%
\pgfpathlineto{\pgfqpoint{6.075400in}{5.919487in}}%
\pgfpathlineto{\pgfqpoint{6.078433in}{5.921500in}}%
\pgfpathlineto{\pgfqpoint{6.078755in}{5.922846in}}%
\pgfpathlineto{\pgfqpoint{6.079435in}{5.923521in}}%
\pgfpathlineto{\pgfqpoint{6.080964in}{5.924196in}}%
\pgfpathlineto{\pgfqpoint{6.085927in}{5.925549in}}%
\pgfpathlineto{\pgfqpoint{6.087702in}{5.927585in}}%
\pgfpathlineto{\pgfqpoint{6.093021in}{5.930997in}}%
\pgfpathlineto{\pgfqpoint{6.093050in}{5.931682in}}%
\pgfpathlineto{\pgfqpoint{6.100753in}{5.939984in}}%
\pgfpathlineto{\pgfqpoint{6.106299in}{5.942786in}}%
\pgfpathlineto{\pgfqpoint{6.107904in}{5.945607in}}%
\pgfpathlineto{\pgfqpoint{6.109203in}{5.947736in}}%
\pgfpathlineto{\pgfqpoint{6.109824in}{5.949162in}}%
\pgfpathlineto{\pgfqpoint{6.110838in}{5.952029in}}%
\pgfpathlineto{\pgfqpoint{6.112985in}{5.953471in}}%
\pgfpathlineto{\pgfqpoint{6.121140in}{5.957830in}}%
\pgfpathlineto{\pgfqpoint{6.122961in}{5.962244in}}%
\pgfpathlineto{\pgfqpoint{6.125291in}{5.963728in}}%
\pgfpathlineto{\pgfqpoint{6.126130in}{5.965219in}}%
\pgfpathlineto{\pgfqpoint{6.129479in}{5.966717in}}%
\pgfpathlineto{\pgfqpoint{6.129675in}{5.968977in}}%
\pgfpathlineto{\pgfqpoint{6.130191in}{5.969734in}}%
\pgfpathlineto{\pgfqpoint{6.132221in}{5.971253in}}%
\pgfpathlineto{\pgfqpoint{6.132995in}{5.973547in}}%
\pgfpathlineto{\pgfqpoint{6.136819in}{5.975858in}}%
\pgfpathlineto{\pgfqpoint{6.137059in}{5.976632in}}%
\pgfpathlineto{\pgfqpoint{6.144300in}{5.980536in}}%
\pgfpathlineto{\pgfqpoint{6.144761in}{5.983699in}}%
\pgfpathlineto{\pgfqpoint{6.145255in}{5.985294in}}%
\pgfpathlineto{\pgfqpoint{6.146767in}{5.987705in}}%
\pgfpathlineto{\pgfqpoint{6.147614in}{5.989324in}}%
\pgfpathlineto{\pgfqpoint{6.151268in}{5.991773in}}%
\pgfpathlineto{\pgfqpoint{6.152113in}{5.995908in}}%
\pgfpathlineto{\pgfqpoint{6.162387in}{6.007885in}}%
\pgfpathlineto{\pgfqpoint{6.162567in}{6.008766in}}%
\pgfpathlineto{\pgfqpoint{6.164537in}{6.011428in}}%
\pgfpathlineto{\pgfqpoint{6.164727in}{6.012323in}}%
\pgfpathlineto{\pgfqpoint{6.167256in}{6.015031in}}%
\pgfpathlineto{\pgfqpoint{6.171330in}{6.015942in}}%
\pgfpathlineto{\pgfqpoint{6.172414in}{6.016857in}}%
\pgfpathlineto{\pgfqpoint{6.173132in}{6.018699in}}%
\pgfpathlineto{\pgfqpoint{6.179930in}{6.020558in}}%
\pgfpathlineto{\pgfqpoint{6.182779in}{6.022434in}}%
\pgfpathlineto{\pgfqpoint{6.186375in}{6.029151in}}%
\pgfpathlineto{\pgfqpoint{6.188609in}{6.031115in}}%
\pgfpathlineto{\pgfqpoint{6.189020in}{6.032105in}}%
\pgfpathlineto{\pgfqpoint{6.191951in}{6.035109in}}%
\pgfpathlineto{\pgfqpoint{6.192179in}{6.036122in}}%
\pgfpathlineto{\pgfqpoint{6.195230in}{6.038165in}}%
\pgfpathlineto{\pgfqpoint{6.196392in}{6.040233in}}%
\pgfpathlineto{\pgfqpoint{6.203636in}{6.042326in}}%
\pgfpathlineto{\pgfqpoint{6.204692in}{6.043383in}}%
\pgfpathlineto{\pgfqpoint{6.204760in}{6.044446in}}%
\pgfpathlineto{\pgfqpoint{6.206958in}{6.046594in}}%
\pgfpathlineto{\pgfqpoint{6.209607in}{6.048770in}}%
\pgfpathlineto{\pgfqpoint{6.216283in}{6.054347in}}%
\pgfpathlineto{\pgfqpoint{6.217364in}{6.056635in}}%
\pgfpathlineto{\pgfqpoint{6.221263in}{6.061320in}}%
\pgfpathlineto{\pgfqpoint{6.222359in}{6.064936in}}%
\pgfpathlineto{\pgfqpoint{6.226360in}{6.071175in}}%
\pgfpathlineto{\pgfqpoint{6.229280in}{6.073753in}}%
\pgfpathlineto{\pgfqpoint{6.230915in}{6.076381in}}%
\pgfpathlineto{\pgfqpoint{6.231474in}{6.077716in}}%
\pgfpathlineto{\pgfqpoint{6.233764in}{6.079064in}}%
\pgfpathlineto{\pgfqpoint{6.240516in}{6.081803in}}%
\pgfpathlineto{\pgfqpoint{6.244216in}{6.086028in}}%
\pgfpathlineto{\pgfqpoint{6.244543in}{6.088927in}}%
\pgfpathlineto{\pgfqpoint{6.247344in}{6.091897in}}%
\pgfpathlineto{\pgfqpoint{6.247535in}{6.093411in}}%
\pgfpathlineto{\pgfqpoint{6.248606in}{6.094944in}}%
\pgfpathlineto{\pgfqpoint{6.251983in}{6.098073in}}%
\pgfpathlineto{\pgfqpoint{6.253324in}{6.101292in}}%
\pgfpathlineto{\pgfqpoint{6.257783in}{6.104606in}}%
\pgfpathlineto{\pgfqpoint{6.260370in}{6.106301in}}%
\pgfpathlineto{\pgfqpoint{6.269675in}{6.109775in}}%
\pgfpathlineto{\pgfqpoint{6.271551in}{6.111555in}}%
\pgfpathlineto{\pgfqpoint{6.272540in}{6.113367in}}%
\pgfpathlineto{\pgfqpoint{6.277546in}{6.117089in}}%
\pgfpathlineto{\pgfqpoint{6.278882in}{6.119002in}}%
\pgfpathlineto{\pgfqpoint{6.279331in}{6.120954in}}%
\pgfpathlineto{\pgfqpoint{6.283983in}{6.129176in}}%
\pgfpathlineto{\pgfqpoint{6.286726in}{6.131348in}}%
\pgfpathlineto{\pgfqpoint{6.291171in}{6.133573in}}%
\pgfpathlineto{\pgfqpoint{6.292351in}{6.135854in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{6.138435in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{6.138435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{4.571924in}}%
\pgfpathlineto{\pgfqpoint{4.692258in}{4.572768in}}%
\pgfpathlineto{\pgfqpoint{4.704814in}{4.577972in}}%
\pgfpathlineto{\pgfqpoint{4.711591in}{4.583066in}}%
\pgfpathlineto{\pgfqpoint{4.714165in}{4.588056in}}%
\pgfpathlineto{\pgfqpoint{4.715931in}{4.592945in}}%
\pgfpathlineto{\pgfqpoint{4.725732in}{4.607051in}}%
\pgfpathlineto{\pgfqpoint{4.726207in}{4.611578in}}%
\pgfpathlineto{\pgfqpoint{4.736227in}{4.620387in}}%
\pgfpathlineto{\pgfqpoint{4.738385in}{4.624675in}}%
\pgfpathlineto{\pgfqpoint{4.754245in}{4.628890in}}%
\pgfpathlineto{\pgfqpoint{4.760501in}{4.633034in}}%
\pgfpathlineto{\pgfqpoint{4.770770in}{4.637110in}}%
\pgfpathlineto{\pgfqpoint{4.784057in}{4.641118in}}%
\pgfpathlineto{\pgfqpoint{4.790604in}{4.648946in}}%
\pgfpathlineto{\pgfqpoint{4.802546in}{4.656533in}}%
\pgfpathlineto{\pgfqpoint{4.806055in}{4.660241in}}%
\pgfpathlineto{\pgfqpoint{4.818790in}{4.663894in}}%
\pgfpathlineto{\pgfqpoint{4.823678in}{4.667495in}}%
\pgfpathlineto{\pgfqpoint{4.828000in}{4.674543in}}%
\pgfpathlineto{\pgfqpoint{4.828937in}{4.681397in}}%
\pgfpathlineto{\pgfqpoint{4.831094in}{4.684755in}}%
\pgfpathlineto{\pgfqpoint{4.838388in}{4.691338in}}%
\pgfpathlineto{\pgfqpoint{4.848643in}{4.694566in}}%
\pgfpathlineto{\pgfqpoint{4.853643in}{4.697752in}}%
\pgfpathlineto{\pgfqpoint{4.857948in}{4.707077in}}%
\pgfpathlineto{\pgfqpoint{4.860084in}{4.710110in}}%
\pgfpathlineto{\pgfqpoint{4.865403in}{4.713107in}}%
\pgfpathlineto{\pgfqpoint{4.874088in}{4.716069in}}%
\pgfpathlineto{\pgfqpoint{4.875161in}{4.721891in}}%
\pgfpathlineto{\pgfqpoint{4.875814in}{4.724753in}}%
\pgfpathlineto{\pgfqpoint{4.877348in}{4.727582in}}%
\pgfpathlineto{\pgfqpoint{4.886857in}{4.735887in}}%
\pgfpathlineto{\pgfqpoint{4.892710in}{4.738596in}}%
\pgfpathlineto{\pgfqpoint{4.899980in}{4.741277in}}%
\pgfpathlineto{\pgfqpoint{4.910687in}{4.743930in}}%
\pgfpathlineto{\pgfqpoint{4.914284in}{4.746555in}}%
\pgfpathlineto{\pgfqpoint{4.915469in}{4.749154in}}%
\pgfpathlineto{\pgfqpoint{4.919165in}{4.754275in}}%
\pgfpathlineto{\pgfqpoint{4.920972in}{4.759295in}}%
\pgfpathlineto{\pgfqpoint{4.929668in}{4.771435in}}%
\pgfpathlineto{\pgfqpoint{4.931590in}{4.773797in}}%
\pgfpathlineto{\pgfqpoint{4.935411in}{4.776137in}}%
\pgfpathlineto{\pgfqpoint{4.936746in}{4.778456in}}%
\pgfpathlineto{\pgfqpoint{4.939118in}{4.780754in}}%
\pgfpathlineto{\pgfqpoint{4.959473in}{4.789751in}}%
\pgfpathlineto{\pgfqpoint{4.961796in}{4.791953in}}%
\pgfpathlineto{\pgfqpoint{4.962616in}{4.796302in}}%
\pgfpathlineto{\pgfqpoint{4.967536in}{4.804790in}}%
\pgfpathlineto{\pgfqpoint{4.973365in}{4.808934in}}%
\pgfpathlineto{\pgfqpoint{4.973742in}{4.810982in}}%
\pgfpathlineto{\pgfqpoint{4.978084in}{4.819020in}}%
\pgfpathlineto{\pgfqpoint{4.980467in}{4.820992in}}%
\pgfpathlineto{\pgfqpoint{4.980809in}{4.822950in}}%
\pgfpathlineto{\pgfqpoint{4.982435in}{4.824893in}}%
\pgfpathlineto{\pgfqpoint{4.985715in}{4.826823in}}%
\pgfpathlineto{\pgfqpoint{4.990490in}{4.828738in}}%
\pgfpathlineto{\pgfqpoint{4.992747in}{4.830640in}}%
\pgfpathlineto{\pgfqpoint{4.993551in}{4.832529in}}%
\pgfpathlineto{\pgfqpoint{4.995364in}{4.834405in}}%
\pgfpathlineto{\pgfqpoint{4.999201in}{4.836267in}}%
\pgfpathlineto{\pgfqpoint{4.999728in}{4.838117in}}%
\pgfpathlineto{\pgfqpoint{5.006642in}{4.841779in}}%
\pgfpathlineto{\pgfqpoint{5.007760in}{4.843592in}}%
\pgfpathlineto{\pgfqpoint{5.009543in}{4.845393in}}%
\pgfpathlineto{\pgfqpoint{5.009921in}{4.848959in}}%
\pgfpathlineto{\pgfqpoint{5.010845in}{4.850725in}}%
\pgfpathlineto{\pgfqpoint{5.014567in}{4.854222in}}%
\pgfpathlineto{\pgfqpoint{5.015967in}{4.859386in}}%
\pgfpathlineto{\pgfqpoint{5.021669in}{4.862775in}}%
\pgfpathlineto{\pgfqpoint{5.026505in}{4.866124in}}%
\pgfpathlineto{\pgfqpoint{5.027441in}{4.869432in}}%
\pgfpathlineto{\pgfqpoint{5.033168in}{4.872701in}}%
\pgfpathlineto{\pgfqpoint{5.033428in}{4.874322in}}%
\pgfpathlineto{\pgfqpoint{5.034368in}{4.875933in}}%
\pgfpathlineto{\pgfqpoint{5.040112in}{4.880710in}}%
\pgfpathlineto{\pgfqpoint{5.040637in}{4.885408in}}%
\pgfpathlineto{\pgfqpoint{5.042516in}{4.888497in}}%
\pgfpathlineto{\pgfqpoint{5.048424in}{4.890029in}}%
\pgfpathlineto{\pgfqpoint{5.051363in}{4.891552in}}%
\pgfpathlineto{\pgfqpoint{5.052366in}{4.893067in}}%
\pgfpathlineto{\pgfqpoint{5.057904in}{4.897565in}}%
\pgfpathlineto{\pgfqpoint{5.073119in}{4.904908in}}%
\pgfpathlineto{\pgfqpoint{5.076058in}{4.912067in}}%
\pgfpathlineto{\pgfqpoint{5.081067in}{4.916279in}}%
\pgfpathlineto{\pgfqpoint{5.089958in}{4.921801in}}%
\pgfpathlineto{\pgfqpoint{5.092143in}{4.924523in}}%
\pgfpathlineto{\pgfqpoint{5.094312in}{4.927221in}}%
\pgfpathlineto{\pgfqpoint{5.097689in}{4.932542in}}%
\pgfpathlineto{\pgfqpoint{5.101852in}{4.935168in}}%
\pgfpathlineto{\pgfqpoint{5.104917in}{4.936472in}}%
\pgfpathlineto{\pgfqpoint{5.110001in}{4.937770in}}%
\pgfpathlineto{\pgfqpoint{5.112290in}{4.939063in}}%
\pgfpathlineto{\pgfqpoint{5.113798in}{4.941631in}}%
\pgfpathlineto{\pgfqpoint{5.114125in}{4.942907in}}%
\pgfpathlineto{\pgfqpoint{5.119002in}{4.946703in}}%
\pgfpathlineto{\pgfqpoint{5.122061in}{4.947958in}}%
\pgfpathlineto{\pgfqpoint{5.123629in}{4.950452in}}%
\pgfpathlineto{\pgfqpoint{5.124099in}{4.952926in}}%
\pgfpathlineto{\pgfqpoint{5.124798in}{4.954155in}}%
\pgfpathlineto{\pgfqpoint{5.130468in}{4.956599in}}%
\pgfpathlineto{\pgfqpoint{5.131256in}{4.957813in}}%
\pgfpathlineto{\pgfqpoint{5.134941in}{4.960228in}}%
\pgfpathlineto{\pgfqpoint{5.136123in}{4.962624in}}%
\pgfpathlineto{\pgfqpoint{5.137909in}{4.963815in}}%
\pgfpathlineto{\pgfqpoint{5.137959in}{4.965001in}}%
\pgfpathlineto{\pgfqpoint{5.143005in}{4.972025in}}%
\pgfpathlineto{\pgfqpoint{5.143628in}{4.973181in}}%
\pgfpathlineto{\pgfqpoint{5.145159in}{4.974332in}}%
\pgfpathlineto{\pgfqpoint{5.148678in}{4.983393in}}%
\pgfpathlineto{\pgfqpoint{5.160116in}{4.987828in}}%
\pgfpathlineto{\pgfqpoint{5.174674in}{4.991114in}}%
\pgfpathlineto{\pgfqpoint{5.177031in}{4.993287in}}%
\pgfpathlineto{\pgfqpoint{5.179816in}{4.994367in}}%
\pgfpathlineto{\pgfqpoint{5.183549in}{4.998654in}}%
\pgfpathlineto{\pgfqpoint{5.189191in}{5.000777in}}%
\pgfpathlineto{\pgfqpoint{5.190455in}{5.001833in}}%
\pgfpathlineto{\pgfqpoint{5.191260in}{5.003935in}}%
\pgfpathlineto{\pgfqpoint{5.198332in}{5.007064in}}%
\pgfpathlineto{\pgfqpoint{5.199024in}{5.008100in}}%
\pgfpathlineto{\pgfqpoint{5.202422in}{5.010163in}}%
\pgfpathlineto{\pgfqpoint{5.202842in}{5.012213in}}%
\pgfpathlineto{\pgfqpoint{5.203319in}{5.013233in}}%
\pgfpathlineto{\pgfqpoint{5.206425in}{5.016275in}}%
\pgfpathlineto{\pgfqpoint{5.208169in}{5.019290in}}%
\pgfpathlineto{\pgfqpoint{5.212306in}{5.021286in}}%
\pgfpathlineto{\pgfqpoint{5.213921in}{5.023269in}}%
\pgfpathlineto{\pgfqpoint{5.214951in}{5.026224in}}%
\pgfpathlineto{\pgfqpoint{5.216809in}{5.028179in}}%
\pgfpathlineto{\pgfqpoint{5.216837in}{5.029152in}}%
\pgfpathlineto{\pgfqpoint{5.222080in}{5.031091in}}%
\pgfpathlineto{\pgfqpoint{5.226946in}{5.035892in}}%
\pgfpathlineto{\pgfqpoint{5.228267in}{5.036844in}}%
\pgfpathlineto{\pgfqpoint{5.228831in}{5.039685in}}%
\pgfpathlineto{\pgfqpoint{5.229506in}{5.040627in}}%
\pgfpathlineto{\pgfqpoint{5.232989in}{5.043439in}}%
\pgfpathlineto{\pgfqpoint{5.233830in}{5.044371in}}%
\pgfpathlineto{\pgfqpoint{5.233857in}{5.045301in}}%
\pgfpathlineto{\pgfqpoint{5.236207in}{5.046228in}}%
\pgfpathlineto{\pgfqpoint{5.238048in}{5.048996in}}%
\pgfpathlineto{\pgfqpoint{5.241423in}{5.055373in}}%
\pgfpathlineto{\pgfqpoint{5.243256in}{5.057175in}}%
\pgfpathlineto{\pgfqpoint{5.245382in}{5.059861in}}%
\pgfpathlineto{\pgfqpoint{5.245743in}{5.061641in}}%
\pgfpathlineto{\pgfqpoint{5.248636in}{5.064296in}}%
\pgfpathlineto{\pgfqpoint{5.250062in}{5.066055in}}%
\pgfpathlineto{\pgfqpoint{5.257535in}{5.078998in}}%
\pgfpathlineto{\pgfqpoint{5.258510in}{5.079846in}}%
\pgfpathlineto{\pgfqpoint{5.260953in}{5.081536in}}%
\pgfpathlineto{\pgfqpoint{5.261509in}{5.083218in}}%
\pgfpathlineto{\pgfqpoint{5.265388in}{5.084057in}}%
\pgfpathlineto{\pgfqpoint{5.269788in}{5.088224in}}%
\pgfpathlineto{\pgfqpoint{5.275985in}{5.090704in}}%
\pgfpathlineto{\pgfqpoint{5.283517in}{5.097244in}}%
\pgfpathlineto{\pgfqpoint{5.285043in}{5.098864in}}%
\pgfpathlineto{\pgfqpoint{5.286473in}{5.102083in}}%
\pgfpathlineto{\pgfqpoint{5.287808in}{5.103684in}}%
\pgfpathlineto{\pgfqpoint{5.288166in}{5.105278in}}%
\pgfpathlineto{\pgfqpoint{5.290618in}{5.106867in}}%
\pgfpathlineto{\pgfqpoint{5.291377in}{5.108450in}}%
\pgfpathlineto{\pgfqpoint{5.292788in}{5.112382in}}%
\pgfpathlineto{\pgfqpoint{5.301210in}{5.116279in}}%
\pgfpathlineto{\pgfqpoint{5.302050in}{5.117828in}}%
\pgfpathlineto{\pgfqpoint{5.302354in}{5.118601in}}%
\pgfpathlineto{\pgfqpoint{5.303818in}{5.120142in}}%
\pgfpathlineto{\pgfqpoint{5.304243in}{5.121679in}}%
\pgfpathlineto{\pgfqpoint{5.306583in}{5.123210in}}%
\pgfpathlineto{\pgfqpoint{5.307568in}{5.123973in}}%
\pgfpathlineto{\pgfqpoint{5.310502in}{5.125497in}}%
\pgfpathlineto{\pgfqpoint{5.311815in}{5.127015in}}%
\pgfpathlineto{\pgfqpoint{5.312418in}{5.130037in}}%
\pgfpathlineto{\pgfqpoint{5.316675in}{5.133788in}}%
\pgfpathlineto{\pgfqpoint{5.319697in}{5.138251in}}%
\pgfpathlineto{\pgfqpoint{5.321541in}{5.139730in}}%
\pgfpathlineto{\pgfqpoint{5.321883in}{5.140468in}}%
\pgfpathlineto{\pgfqpoint{5.322950in}{5.141940in}}%
\pgfpathlineto{\pgfqpoint{5.323380in}{5.143408in}}%
\pgfpathlineto{\pgfqpoint{5.324267in}{5.144140in}}%
\pgfpathlineto{\pgfqpoint{5.327729in}{5.145601in}}%
\pgfpathlineto{\pgfqpoint{5.331090in}{5.148512in}}%
\pgfpathlineto{\pgfqpoint{5.332403in}{5.151406in}}%
\pgfpathlineto{\pgfqpoint{5.333657in}{5.153566in}}%
\pgfpathlineto{\pgfqpoint{5.337363in}{5.157861in}}%
\pgfpathlineto{\pgfqpoint{5.338741in}{5.161414in}}%
\pgfpathlineto{\pgfqpoint{5.339518in}{5.162829in}}%
\pgfpathlineto{\pgfqpoint{5.341155in}{5.164240in}}%
\pgfpathlineto{\pgfqpoint{5.344488in}{5.166351in}}%
\pgfpathlineto{\pgfqpoint{5.346627in}{5.167754in}}%
\pgfpathlineto{\pgfqpoint{5.348938in}{5.171246in}}%
\pgfpathlineto{\pgfqpoint{5.350288in}{5.174025in}}%
\pgfpathlineto{\pgfqpoint{5.353892in}{5.176101in}}%
\pgfpathlineto{\pgfqpoint{5.354220in}{5.177481in}}%
\pgfpathlineto{\pgfqpoint{5.354755in}{5.178170in}}%
\pgfpathlineto{\pgfqpoint{5.357089in}{5.179546in}}%
\pgfpathlineto{\pgfqpoint{5.359637in}{5.183655in}}%
\pgfpathlineto{\pgfqpoint{5.360279in}{5.184337in}}%
\pgfpathlineto{\pgfqpoint{5.364940in}{5.186380in}}%
\pgfpathlineto{\pgfqpoint{5.365652in}{5.187738in}}%
\pgfpathlineto{\pgfqpoint{5.366270in}{5.189093in}}%
\pgfpathlineto{\pgfqpoint{5.370662in}{5.192471in}}%
\pgfpathlineto{\pgfqpoint{5.372761in}{5.194489in}}%
\pgfpathlineto{\pgfqpoint{5.374650in}{5.195832in}}%
\pgfpathlineto{\pgfqpoint{5.377584in}{5.201843in}}%
\pgfpathlineto{\pgfqpoint{5.380265in}{5.203172in}}%
\pgfpathlineto{\pgfqpoint{5.381405in}{5.205162in}}%
\pgfpathlineto{\pgfqpoint{5.383829in}{5.207807in}}%
\pgfpathlineto{\pgfqpoint{5.385882in}{5.209785in}}%
\pgfpathlineto{\pgfqpoint{5.389495in}{5.215693in}}%
\pgfpathlineto{\pgfqpoint{5.389515in}{5.216347in}}%
\pgfpathlineto{\pgfqpoint{5.392151in}{5.218957in}}%
\pgfpathlineto{\pgfqpoint{5.392203in}{5.219609in}}%
\pgfpathlineto{\pgfqpoint{5.395244in}{5.220911in}}%
\pgfpathlineto{\pgfqpoint{5.397564in}{5.222211in}}%
\pgfpathlineto{\pgfqpoint{5.398183in}{5.224806in}}%
\pgfpathlineto{\pgfqpoint{5.400679in}{5.226748in}}%
\pgfpathlineto{\pgfqpoint{5.401344in}{5.228040in}}%
\pgfpathlineto{\pgfqpoint{5.404953in}{5.229976in}}%
\pgfpathlineto{\pgfqpoint{5.407889in}{5.233195in}}%
\pgfpathlineto{\pgfqpoint{5.410458in}{5.239606in}}%
\pgfpathlineto{\pgfqpoint{5.412466in}{5.241524in}}%
\pgfpathlineto{\pgfqpoint{5.412968in}{5.242800in}}%
\pgfpathlineto{\pgfqpoint{5.414283in}{5.244076in}}%
\pgfpathlineto{\pgfqpoint{5.414808in}{5.245986in}}%
\pgfpathlineto{\pgfqpoint{5.417437in}{5.249166in}}%
\pgfpathlineto{\pgfqpoint{5.417461in}{5.249801in}}%
\pgfpathlineto{\pgfqpoint{5.421862in}{5.252973in}}%
\pgfpathlineto{\pgfqpoint{5.424453in}{5.255507in}}%
\pgfpathlineto{\pgfqpoint{5.425044in}{5.256772in}}%
\pgfpathlineto{\pgfqpoint{5.427847in}{5.258669in}}%
\pgfpathlineto{\pgfqpoint{5.428415in}{5.260564in}}%
\pgfpathlineto{\pgfqpoint{5.431464in}{5.263089in}}%
\pgfpathlineto{\pgfqpoint{5.432518in}{5.266871in}}%
\pgfpathlineto{\pgfqpoint{5.435803in}{5.273165in}}%
\pgfpathlineto{\pgfqpoint{5.439288in}{5.276308in}}%
\pgfpathlineto{\pgfqpoint{5.444971in}{5.280707in}}%
\pgfpathlineto{\pgfqpoint{5.447437in}{5.283219in}}%
\pgfpathlineto{\pgfqpoint{5.451298in}{5.287616in}}%
\pgfpathlineto{\pgfqpoint{5.459813in}{5.292013in}}%
\pgfpathlineto{\pgfqpoint{5.460662in}{5.293270in}}%
\pgfpathlineto{\pgfqpoint{5.461024in}{5.295785in}}%
\pgfpathlineto{\pgfqpoint{5.464933in}{5.297672in}}%
\pgfpathlineto{\pgfqpoint{5.467572in}{5.302707in}}%
\pgfpathlineto{\pgfqpoint{5.467707in}{5.303968in}}%
\pgfpathlineto{\pgfqpoint{5.469702in}{5.305229in}}%
\pgfpathlineto{\pgfqpoint{5.470963in}{5.307752in}}%
\pgfpathlineto{\pgfqpoint{5.473110in}{5.310911in}}%
\pgfpathlineto{\pgfqpoint{5.474185in}{5.312808in}}%
\pgfpathlineto{\pgfqpoint{5.475464in}{5.314074in}}%
\pgfpathlineto{\pgfqpoint{5.476037in}{5.316609in}}%
\pgfpathlineto{\pgfqpoint{5.477220in}{5.319149in}}%
\pgfpathlineto{\pgfqpoint{5.478142in}{5.319784in}}%
\pgfpathlineto{\pgfqpoint{5.480490in}{5.321056in}}%
\pgfpathlineto{\pgfqpoint{5.481652in}{5.322329in}}%
\pgfpathlineto{\pgfqpoint{5.483962in}{5.323603in}}%
\pgfpathlineto{\pgfqpoint{5.484525in}{5.325517in}}%
\pgfpathlineto{\pgfqpoint{5.484617in}{5.326156in}}%
\pgfpathlineto{\pgfqpoint{5.487111in}{5.327434in}}%
\pgfpathlineto{\pgfqpoint{5.487981in}{5.329354in}}%
\pgfpathlineto{\pgfqpoint{5.490792in}{5.330636in}}%
\pgfpathlineto{\pgfqpoint{5.492608in}{5.337069in}}%
\pgfpathlineto{\pgfqpoint{5.498290in}{5.340303in}}%
\pgfpathlineto{\pgfqpoint{5.503754in}{5.341600in}}%
\pgfpathlineto{\pgfqpoint{5.504071in}{5.342249in}}%
\pgfpathlineto{\pgfqpoint{5.508010in}{5.344851in}}%
\pgfpathlineto{\pgfqpoint{5.510308in}{5.348770in}}%
\pgfpathlineto{\pgfqpoint{5.510346in}{5.349425in}}%
\pgfpathlineto{\pgfqpoint{5.513792in}{5.352710in}}%
\pgfpathlineto{\pgfqpoint{5.515043in}{5.354689in}}%
\pgfpathlineto{\pgfqpoint{5.517985in}{5.356673in}}%
\pgfpathlineto{\pgfqpoint{5.519402in}{5.358000in}}%
\pgfpathlineto{\pgfqpoint{5.523368in}{5.364677in}}%
\pgfpathlineto{\pgfqpoint{5.525312in}{5.366021in}}%
\pgfpathlineto{\pgfqpoint{5.526110in}{5.368044in}}%
\pgfpathlineto{\pgfqpoint{5.528984in}{5.370075in}}%
\pgfpathlineto{\pgfqpoint{5.529436in}{5.370754in}}%
\pgfpathlineto{\pgfqpoint{5.531100in}{5.372114in}}%
\pgfpathlineto{\pgfqpoint{5.533455in}{5.374845in}}%
\pgfpathlineto{\pgfqpoint{5.537383in}{5.376217in}}%
\pgfpathlineto{\pgfqpoint{5.539139in}{5.378972in}}%
\pgfpathlineto{\pgfqpoint{5.540104in}{5.382438in}}%
\pgfpathlineto{\pgfqpoint{5.542085in}{5.386635in}}%
\pgfpathlineto{\pgfqpoint{5.547654in}{5.388749in}}%
\pgfpathlineto{\pgfqpoint{5.547914in}{5.389456in}}%
\pgfpathlineto{\pgfqpoint{5.552956in}{5.393010in}}%
\pgfpathlineto{\pgfqpoint{5.557365in}{5.394441in}}%
\pgfpathlineto{\pgfqpoint{5.557991in}{5.395158in}}%
\pgfpathlineto{\pgfqpoint{5.561576in}{5.397319in}}%
\pgfpathlineto{\pgfqpoint{5.563876in}{5.400219in}}%
\pgfpathlineto{\pgfqpoint{5.564587in}{5.402410in}}%
\pgfpathlineto{\pgfqpoint{5.565933in}{5.403878in}}%
\pgfpathlineto{\pgfqpoint{5.566998in}{5.404615in}}%
\pgfpathlineto{\pgfqpoint{5.567477in}{5.406834in}}%
\pgfpathlineto{\pgfqpoint{5.568090in}{5.407577in}}%
\pgfpathlineto{\pgfqpoint{5.570234in}{5.409068in}}%
\pgfpathlineto{\pgfqpoint{5.570561in}{5.409816in}}%
\pgfpathlineto{\pgfqpoint{5.574764in}{5.413582in}}%
\pgfpathlineto{\pgfqpoint{5.575548in}{5.418934in}}%
\pgfpathlineto{\pgfqpoint{5.580296in}{5.422816in}}%
\pgfpathlineto{\pgfqpoint{5.581359in}{5.425172in}}%
\pgfpathlineto{\pgfqpoint{5.583476in}{5.427547in}}%
\pgfpathlineto{\pgfqpoint{5.583514in}{5.428343in}}%
\pgfpathlineto{\pgfqpoint{5.585129in}{5.429943in}}%
\pgfpathlineto{\pgfqpoint{5.586171in}{5.432362in}}%
\pgfpathlineto{\pgfqpoint{5.587231in}{5.433173in}}%
\pgfpathlineto{\pgfqpoint{5.592157in}{5.435621in}}%
\pgfpathlineto{\pgfqpoint{5.593796in}{5.437267in}}%
\pgfpathlineto{\pgfqpoint{5.594193in}{5.438094in}}%
\pgfpathlineto{\pgfqpoint{5.596530in}{5.440592in}}%
\pgfpathlineto{\pgfqpoint{5.598271in}{5.443116in}}%
\pgfpathlineto{\pgfqpoint{5.603769in}{5.445667in}}%
\pgfpathlineto{\pgfqpoint{5.606436in}{5.446524in}}%
\pgfpathlineto{\pgfqpoint{5.606995in}{5.447384in}}%
\pgfpathlineto{\pgfqpoint{5.611200in}{5.449984in}}%
\pgfpathlineto{\pgfqpoint{5.611584in}{5.450857in}}%
\pgfpathlineto{\pgfqpoint{5.621612in}{5.457071in}}%
\pgfpathlineto{\pgfqpoint{5.624387in}{5.461624in}}%
\pgfpathlineto{\pgfqpoint{5.628511in}{5.463474in}}%
\pgfpathlineto{\pgfqpoint{5.629610in}{5.466283in}}%
\pgfpathlineto{\pgfqpoint{5.633125in}{5.468178in}}%
\pgfpathlineto{\pgfqpoint{5.633685in}{5.469132in}}%
\pgfpathlineto{\pgfqpoint{5.635187in}{5.470091in}}%
\pgfpathlineto{\pgfqpoint{5.635943in}{5.472999in}}%
\pgfpathlineto{\pgfqpoint{5.637783in}{5.474964in}}%
\pgfpathlineto{\pgfqpoint{5.640524in}{5.476949in}}%
\pgfpathlineto{\pgfqpoint{5.641342in}{5.478958in}}%
\pgfpathlineto{\pgfqpoint{5.644247in}{5.480989in}}%
\pgfpathlineto{\pgfqpoint{5.644991in}{5.483044in}}%
\pgfpathlineto{\pgfqpoint{5.649262in}{5.485125in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{5.488295in}}%
\pgfpathlineto{\pgfqpoint{5.651658in}{5.489365in}}%
\pgfpathlineto{\pgfqpoint{5.653456in}{5.490442in}}%
\pgfpathlineto{\pgfqpoint{5.656836in}{5.491527in}}%
\pgfpathlineto{\pgfqpoint{5.658294in}{5.492619in}}%
\pgfpathlineto{\pgfqpoint{5.658777in}{5.494826in}}%
\pgfpathlineto{\pgfqpoint{5.658834in}{5.497064in}}%
\pgfpathlineto{\pgfqpoint{5.659746in}{5.498195in}}%
\pgfpathlineto{\pgfqpoint{5.665356in}{5.501641in}}%
\pgfpathlineto{\pgfqpoint{5.666089in}{5.503984in}}%
\pgfpathlineto{\pgfqpoint{5.671695in}{5.510010in}}%
\pgfpathlineto{\pgfqpoint{5.673284in}{5.511246in}}%
\pgfpathlineto{\pgfqpoint{5.674352in}{5.516306in}}%
\pgfpathlineto{\pgfqpoint{5.675282in}{5.517601in}}%
\pgfpathlineto{\pgfqpoint{5.676196in}{5.522912in}}%
\pgfpathlineto{\pgfqpoint{5.678369in}{5.525652in}}%
\pgfpathlineto{\pgfqpoint{5.682319in}{5.528452in}}%
\pgfpathlineto{\pgfqpoint{5.683116in}{5.531317in}}%
\pgfpathlineto{\pgfqpoint{5.685725in}{5.534251in}}%
\pgfpathlineto{\pgfqpoint{5.687137in}{5.541922in}}%
\pgfpathlineto{\pgfqpoint{5.695250in}{5.546785in}}%
\pgfpathlineto{\pgfqpoint{5.698973in}{5.548454in}}%
\pgfpathlineto{\pgfqpoint{5.700042in}{5.553623in}}%
\pgfpathlineto{\pgfqpoint{5.701850in}{5.557215in}}%
\pgfpathlineto{\pgfqpoint{5.702064in}{5.559059in}}%
\pgfpathlineto{\pgfqpoint{5.710303in}{5.564802in}}%
\pgfpathlineto{\pgfqpoint{5.710310in}{5.566793in}}%
\pgfpathlineto{\pgfqpoint{5.714771in}{5.568825in}}%
\pgfpathlineto{\pgfqpoint{5.717682in}{5.570901in}}%
\pgfpathlineto{\pgfqpoint{5.718567in}{5.575197in}}%
\pgfpathlineto{\pgfqpoint{5.722099in}{5.579702in}}%
\pgfpathlineto{\pgfqpoint{5.724479in}{5.584445in}}%
\pgfpathlineto{\pgfqpoint{5.724513in}{5.586917in}}%
\pgfpathlineto{\pgfqpoint{5.727755in}{5.592085in}}%
\pgfpathlineto{\pgfqpoint{5.730377in}{5.594794in}}%
\pgfpathlineto{\pgfqpoint{5.738275in}{5.597596in}}%
\pgfpathlineto{\pgfqpoint{5.744520in}{5.600498in}}%
\pgfpathlineto{\pgfqpoint{5.748899in}{5.603510in}}%
\pgfpathlineto{\pgfqpoint{5.751658in}{5.606643in}}%
\pgfpathlineto{\pgfqpoint{5.755777in}{5.613325in}}%
\pgfpathlineto{\pgfqpoint{5.757114in}{5.616906in}}%
\pgfpathlineto{\pgfqpoint{5.758077in}{5.624653in}}%
\pgfpathlineto{\pgfqpoint{5.758412in}{5.628877in}}%
\pgfpathlineto{\pgfqpoint{5.767270in}{5.633382in}}%
\pgfpathlineto{\pgfqpoint{5.775481in}{5.638218in}}%
\pgfpathlineto{\pgfqpoint{5.778019in}{5.643448in}}%
\pgfpathlineto{\pgfqpoint{5.781882in}{5.649159in}}%
\pgfpathlineto{\pgfqpoint{5.789275in}{5.655468in}}%
\pgfpathlineto{\pgfqpoint{5.795261in}{5.662542in}}%
\pgfpathlineto{\pgfqpoint{5.798492in}{5.670640in}}%
\pgfpathlineto{\pgfqpoint{5.799299in}{5.680180in}}%
\pgfpathlineto{\pgfqpoint{5.823500in}{5.707527in}}%
\pgfpathlineto{\pgfqpoint{5.885044in}{5.731980in}}%
\pgfpathlineto{\pgfqpoint{5.885044in}{5.731980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705553in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{4.706342in}{4.533148in}}%
\pgfpathlineto{\pgfqpoint{4.719287in}{4.534750in}}%
\pgfpathlineto{\pgfqpoint{4.724882in}{4.536343in}}%
\pgfpathlineto{\pgfqpoint{4.726434in}{4.539501in}}%
\pgfpathlineto{\pgfqpoint{4.729870in}{4.544172in}}%
\pgfpathlineto{\pgfqpoint{4.735140in}{4.548768in}}%
\pgfpathlineto{\pgfqpoint{4.735528in}{4.550283in}}%
\pgfpathlineto{\pgfqpoint{4.737940in}{4.553290in}}%
\pgfpathlineto{\pgfqpoint{4.738502in}{4.556265in}}%
\pgfpathlineto{\pgfqpoint{4.743179in}{4.562124in}}%
\pgfpathlineto{\pgfqpoint{4.748276in}{4.570693in}}%
\pgfpathlineto{\pgfqpoint{4.754319in}{4.573494in}}%
\pgfpathlineto{\pgfqpoint{4.761387in}{4.576269in}}%
\pgfpathlineto{\pgfqpoint{4.761517in}{4.577646in}}%
\pgfpathlineto{\pgfqpoint{4.762211in}{4.579017in}}%
\pgfpathlineto{\pgfqpoint{4.769469in}{4.584437in}}%
\pgfpathlineto{\pgfqpoint{4.774273in}{4.587109in}}%
\pgfpathlineto{\pgfqpoint{4.774940in}{4.591074in}}%
\pgfpathlineto{\pgfqpoint{4.776148in}{4.592383in}}%
\pgfpathlineto{\pgfqpoint{4.777481in}{4.594986in}}%
\pgfpathlineto{\pgfqpoint{4.781875in}{4.600123in}}%
\pgfpathlineto{\pgfqpoint{4.782095in}{4.601394in}}%
\pgfpathlineto{\pgfqpoint{4.785336in}{4.606423in}}%
\pgfpathlineto{\pgfqpoint{4.785396in}{4.607668in}}%
\pgfpathlineto{\pgfqpoint{4.790561in}{4.611371in}}%
\pgfpathlineto{\pgfqpoint{4.790748in}{4.612595in}}%
\pgfpathlineto{\pgfqpoint{4.793990in}{4.618644in}}%
\pgfpathlineto{\pgfqpoint{4.794407in}{4.619839in}}%
\pgfpathlineto{\pgfqpoint{4.797006in}{4.622217in}}%
\pgfpathlineto{\pgfqpoint{4.799695in}{4.624576in}}%
\pgfpathlineto{\pgfqpoint{4.802954in}{4.626917in}}%
\pgfpathlineto{\pgfqpoint{4.804337in}{4.628081in}}%
\pgfpathlineto{\pgfqpoint{4.807604in}{4.629241in}}%
\pgfpathlineto{\pgfqpoint{4.808204in}{4.630396in}}%
\pgfpathlineto{\pgfqpoint{4.810968in}{4.632695in}}%
\pgfpathlineto{\pgfqpoint{4.811059in}{4.633837in}}%
\pgfpathlineto{\pgfqpoint{4.816453in}{4.642834in}}%
\pgfpathlineto{\pgfqpoint{4.823393in}{4.645044in}}%
\pgfpathlineto{\pgfqpoint{4.828180in}{4.650502in}}%
\pgfpathlineto{\pgfqpoint{4.833768in}{4.652660in}}%
\pgfpathlineto{\pgfqpoint{4.835437in}{4.653734in}}%
\pgfpathlineto{\pgfqpoint{4.839266in}{4.654804in}}%
\pgfpathlineto{\pgfqpoint{4.842029in}{4.656933in}}%
\pgfpathlineto{\pgfqpoint{4.843720in}{4.659049in}}%
\pgfpathlineto{\pgfqpoint{4.845839in}{4.664279in}}%
\pgfpathlineto{\pgfqpoint{4.846455in}{4.667378in}}%
\pgfpathlineto{\pgfqpoint{4.847873in}{4.668405in}}%
\pgfpathlineto{\pgfqpoint{4.850666in}{4.669428in}}%
\pgfpathlineto{\pgfqpoint{4.851307in}{4.670449in}}%
\pgfpathlineto{\pgfqpoint{4.857734in}{4.673491in}}%
\pgfpathlineto{\pgfqpoint{4.857853in}{4.674499in}}%
\pgfpathlineto{\pgfqpoint{4.864490in}{4.681473in}}%
\pgfpathlineto{\pgfqpoint{4.869551in}{4.684418in}}%
\pgfpathlineto{\pgfqpoint{4.869935in}{4.686368in}}%
\pgfpathlineto{\pgfqpoint{4.870749in}{4.687339in}}%
\pgfpathlineto{\pgfqpoint{4.879843in}{4.692153in}}%
\pgfpathlineto{\pgfqpoint{4.880080in}{4.693107in}}%
\pgfpathlineto{\pgfqpoint{4.882669in}{4.695956in}}%
\pgfpathlineto{\pgfqpoint{4.883573in}{4.698783in}}%
\pgfpathlineto{\pgfqpoint{4.886257in}{4.700654in}}%
\pgfpathlineto{\pgfqpoint{4.889289in}{4.705291in}}%
\pgfpathlineto{\pgfqpoint{4.891713in}{4.708958in}}%
\pgfpathlineto{\pgfqpoint{4.896503in}{4.710778in}}%
\pgfpathlineto{\pgfqpoint{4.897202in}{4.712589in}}%
\pgfpathlineto{\pgfqpoint{4.897833in}{4.715288in}}%
\pgfpathlineto{\pgfqpoint{4.899117in}{4.717077in}}%
\pgfpathlineto{\pgfqpoint{4.900180in}{4.719744in}}%
\pgfpathlineto{\pgfqpoint{4.905400in}{4.725895in}}%
\pgfpathlineto{\pgfqpoint{4.906264in}{4.727634in}}%
\pgfpathlineto{\pgfqpoint{4.909114in}{4.729365in}}%
\pgfpathlineto{\pgfqpoint{4.914005in}{4.731089in}}%
\pgfpathlineto{\pgfqpoint{4.915143in}{4.731948in}}%
\pgfpathlineto{\pgfqpoint{4.921074in}{4.732805in}}%
\pgfpathlineto{\pgfqpoint{4.924046in}{4.734513in}}%
\pgfpathlineto{\pgfqpoint{4.925608in}{4.736214in}}%
\pgfpathlineto{\pgfqpoint{4.927330in}{4.738751in}}%
\pgfpathlineto{\pgfqpoint{4.929525in}{4.743778in}}%
\pgfpathlineto{\pgfqpoint{4.932464in}{4.747095in}}%
\pgfpathlineto{\pgfqpoint{4.933100in}{4.748743in}}%
\pgfpathlineto{\pgfqpoint{4.937670in}{4.752835in}}%
\pgfpathlineto{\pgfqpoint{4.940010in}{4.753648in}}%
\pgfpathlineto{\pgfqpoint{4.940155in}{4.754460in}}%
\pgfpathlineto{\pgfqpoint{4.943774in}{4.756079in}}%
\pgfpathlineto{\pgfqpoint{4.944417in}{4.757692in}}%
\pgfpathlineto{\pgfqpoint{4.945610in}{4.759299in}}%
\pgfpathlineto{\pgfqpoint{4.946923in}{4.760100in}}%
\pgfpathlineto{\pgfqpoint{4.947570in}{4.761697in}}%
\pgfpathlineto{\pgfqpoint{4.953255in}{4.768814in}}%
\pgfpathlineto{\pgfqpoint{4.955379in}{4.770380in}}%
\pgfpathlineto{\pgfqpoint{4.958905in}{4.775817in}}%
\pgfpathlineto{\pgfqpoint{4.961368in}{4.778127in}}%
\pgfpathlineto{\pgfqpoint{4.963068in}{4.781951in}}%
\pgfpathlineto{\pgfqpoint{4.966652in}{4.784988in}}%
\pgfpathlineto{\pgfqpoint{4.967669in}{4.788006in}}%
\pgfpathlineto{\pgfqpoint{4.973539in}{4.793241in}}%
\pgfpathlineto{\pgfqpoint{4.974722in}{4.796207in}}%
\pgfpathlineto{\pgfqpoint{4.975501in}{4.797683in}}%
\pgfpathlineto{\pgfqpoint{4.977272in}{4.799155in}}%
\pgfpathlineto{\pgfqpoint{4.977945in}{4.801356in}}%
\pgfpathlineto{\pgfqpoint{4.979514in}{4.804274in}}%
\pgfpathlineto{\pgfqpoint{4.982979in}{4.808622in}}%
\pgfpathlineto{\pgfqpoint{4.986612in}{4.810063in}}%
\pgfpathlineto{\pgfqpoint{4.986714in}{4.811500in}}%
\pgfpathlineto{\pgfqpoint{4.997576in}{4.815077in}}%
\pgfpathlineto{\pgfqpoint{5.000576in}{4.816501in}}%
\pgfpathlineto{\pgfqpoint{5.003123in}{4.817921in}}%
\pgfpathlineto{\pgfqpoint{5.004780in}{4.821456in}}%
\pgfpathlineto{\pgfqpoint{5.008182in}{4.824268in}}%
\pgfpathlineto{\pgfqpoint{5.009268in}{4.828462in}}%
\pgfpathlineto{\pgfqpoint{5.009546in}{4.829158in}}%
\pgfpathlineto{\pgfqpoint{5.011966in}{4.830547in}}%
\pgfpathlineto{\pgfqpoint{5.013914in}{4.833317in}}%
\pgfpathlineto{\pgfqpoint{5.014821in}{4.835386in}}%
\pgfpathlineto{\pgfqpoint{5.027102in}{4.843595in}}%
\pgfpathlineto{\pgfqpoint{5.028471in}{4.846986in}}%
\pgfpathlineto{\pgfqpoint{5.031595in}{4.849686in}}%
\pgfpathlineto{\pgfqpoint{5.032197in}{4.853047in}}%
\pgfpathlineto{\pgfqpoint{5.034675in}{4.855056in}}%
\pgfpathlineto{\pgfqpoint{5.036499in}{4.857060in}}%
\pgfpathlineto{\pgfqpoint{5.037959in}{4.858393in}}%
\pgfpathlineto{\pgfqpoint{5.038347in}{4.859723in}}%
\pgfpathlineto{\pgfqpoint{5.040509in}{4.861715in}}%
\pgfpathlineto{\pgfqpoint{5.041790in}{4.863040in}}%
\pgfpathlineto{\pgfqpoint{5.042970in}{4.865683in}}%
\pgfpathlineto{\pgfqpoint{5.044758in}{4.868975in}}%
\pgfpathlineto{\pgfqpoint{5.046122in}{4.870288in}}%
\pgfpathlineto{\pgfqpoint{5.047791in}{4.873562in}}%
\pgfpathlineto{\pgfqpoint{5.049559in}{4.875521in}}%
\pgfpathlineto{\pgfqpoint{5.050193in}{4.876825in}}%
\pgfpathlineto{\pgfqpoint{5.052770in}{4.878127in}}%
\pgfpathlineto{\pgfqpoint{5.057591in}{4.882669in}}%
\pgfpathlineto{\pgfqpoint{5.058666in}{4.883963in}}%
\pgfpathlineto{\pgfqpoint{5.060615in}{4.885256in}}%
\pgfpathlineto{\pgfqpoint{5.061490in}{4.886547in}}%
\pgfpathlineto{\pgfqpoint{5.063148in}{4.887836in}}%
\pgfpathlineto{\pgfqpoint{5.065435in}{4.892338in}}%
\pgfpathlineto{\pgfqpoint{5.066479in}{4.894262in}}%
\pgfpathlineto{\pgfqpoint{5.067335in}{4.895543in}}%
\pgfpathlineto{\pgfqpoint{5.075594in}{4.901291in}}%
\pgfpathlineto{\pgfqpoint{5.075918in}{4.901928in}}%
\pgfpathlineto{\pgfqpoint{5.079366in}{4.903839in}}%
\pgfpathlineto{\pgfqpoint{5.081089in}{4.907652in}}%
\pgfpathlineto{\pgfqpoint{5.083850in}{4.909555in}}%
\pgfpathlineto{\pgfqpoint{5.086542in}{4.910823in}}%
\pgfpathlineto{\pgfqpoint{5.087100in}{4.912089in}}%
\pgfpathlineto{\pgfqpoint{5.087853in}{4.913355in}}%
\pgfpathlineto{\pgfqpoint{5.088719in}{4.915253in}}%
\pgfpathlineto{\pgfqpoint{5.091436in}{4.917149in}}%
\pgfpathlineto{\pgfqpoint{5.094953in}{4.917780in}}%
\pgfpathlineto{\pgfqpoint{5.096748in}{4.921566in}}%
\pgfpathlineto{\pgfqpoint{5.098310in}{4.923457in}}%
\pgfpathlineto{\pgfqpoint{5.103154in}{4.925976in}}%
\pgfpathlineto{\pgfqpoint{5.103456in}{4.926606in}}%
\pgfpathlineto{\pgfqpoint{5.106581in}{4.929123in}}%
\pgfpathlineto{\pgfqpoint{5.106635in}{4.929752in}}%
\pgfpathlineto{\pgfqpoint{5.110715in}{4.931638in}}%
\pgfpathlineto{\pgfqpoint{5.111124in}{4.932267in}}%
\pgfpathlineto{\pgfqpoint{5.113798in}{4.933524in}}%
\pgfpathlineto{\pgfqpoint{5.116028in}{4.934781in}}%
\pgfpathlineto{\pgfqpoint{5.119097in}{4.938550in}}%
\pgfpathlineto{\pgfqpoint{5.119758in}{4.939179in}}%
\pgfpathlineto{\pgfqpoint{5.124525in}{4.941063in}}%
\pgfpathlineto{\pgfqpoint{5.125329in}{4.942319in}}%
\pgfpathlineto{\pgfqpoint{5.126944in}{4.944203in}}%
\pgfpathlineto{\pgfqpoint{5.127560in}{4.945460in}}%
\pgfpathlineto{\pgfqpoint{5.129066in}{4.946716in}}%
\pgfpathlineto{\pgfqpoint{5.129373in}{4.947972in}}%
\pgfpathlineto{\pgfqpoint{5.132857in}{4.952372in}}%
\pgfpathlineto{\pgfqpoint{5.132910in}{4.953000in}}%
\pgfpathlineto{\pgfqpoint{5.134718in}{4.954887in}}%
\pgfpathlineto{\pgfqpoint{5.137206in}{4.958663in}}%
\pgfpathlineto{\pgfqpoint{5.138413in}{4.962444in}}%
\pgfpathlineto{\pgfqpoint{5.143221in}{4.966862in}}%
\pgfpathlineto{\pgfqpoint{5.144576in}{4.968126in}}%
\pgfpathlineto{\pgfqpoint{5.145396in}{4.969391in}}%
\pgfpathlineto{\pgfqpoint{5.149027in}{4.970657in}}%
\pgfpathlineto{\pgfqpoint{5.149514in}{4.971290in}}%
\pgfpathlineto{\pgfqpoint{5.150850in}{4.972557in}}%
\pgfpathlineto{\pgfqpoint{5.151729in}{4.973825in}}%
\pgfpathlineto{\pgfqpoint{5.152656in}{4.975094in}}%
\pgfpathlineto{\pgfqpoint{5.153441in}{4.977000in}}%
\pgfpathlineto{\pgfqpoint{5.156617in}{4.978908in}}%
\pgfpathlineto{\pgfqpoint{5.157036in}{4.980182in}}%
\pgfpathlineto{\pgfqpoint{5.159263in}{4.982094in}}%
\pgfpathlineto{\pgfqpoint{5.161783in}{4.984649in}}%
\pgfpathlineto{\pgfqpoint{5.162149in}{4.985929in}}%
\pgfpathlineto{\pgfqpoint{5.162675in}{4.987210in}}%
\pgfpathlineto{\pgfqpoint{5.165691in}{4.990420in}}%
\pgfpathlineto{\pgfqpoint{5.167197in}{4.991706in}}%
\pgfpathlineto{\pgfqpoint{5.167861in}{4.993640in}}%
\pgfpathlineto{\pgfqpoint{5.168182in}{4.996224in}}%
\pgfpathlineto{\pgfqpoint{5.172074in}{4.998815in}}%
\pgfpathlineto{\pgfqpoint{5.172754in}{5.001415in}}%
\pgfpathlineto{\pgfqpoint{5.173624in}{5.004023in}}%
\pgfpathlineto{\pgfqpoint{5.174442in}{5.004677in}}%
\pgfpathlineto{\pgfqpoint{5.180398in}{5.007296in}}%
\pgfpathlineto{\pgfqpoint{5.180467in}{5.007953in}}%
\pgfpathlineto{\pgfqpoint{5.183143in}{5.011244in}}%
\pgfpathlineto{\pgfqpoint{5.185159in}{5.015216in}}%
\pgfpathlineto{\pgfqpoint{5.188305in}{5.016545in}}%
\pgfpathlineto{\pgfqpoint{5.189528in}{5.018545in}}%
\pgfpathlineto{\pgfqpoint{5.191439in}{5.020551in}}%
\pgfpathlineto{\pgfqpoint{5.192008in}{5.022564in}}%
\pgfpathlineto{\pgfqpoint{5.193000in}{5.023910in}}%
\pgfpathlineto{\pgfqpoint{5.193070in}{5.025260in}}%
\pgfpathlineto{\pgfqpoint{5.197338in}{5.027291in}}%
\pgfpathlineto{\pgfqpoint{5.198572in}{5.029330in}}%
\pgfpathlineto{\pgfqpoint{5.200306in}{5.030694in}}%
\pgfpathlineto{\pgfqpoint{5.203178in}{5.034120in}}%
\pgfpathlineto{\pgfqpoint{5.204029in}{5.035497in}}%
\pgfpathlineto{\pgfqpoint{5.205414in}{5.037571in}}%
\pgfpathlineto{\pgfqpoint{5.207372in}{5.041048in}}%
\pgfpathlineto{\pgfqpoint{5.209288in}{5.043851in}}%
\pgfpathlineto{\pgfqpoint{5.212120in}{5.045259in}}%
\pgfpathlineto{\pgfqpoint{5.212464in}{5.046672in}}%
\pgfpathlineto{\pgfqpoint{5.216560in}{5.051657in}}%
\pgfpathlineto{\pgfqpoint{5.216833in}{5.053813in}}%
\pgfpathlineto{\pgfqpoint{5.218708in}{5.055982in}}%
\pgfpathlineto{\pgfqpoint{5.222721in}{5.057435in}}%
\pgfpathlineto{\pgfqpoint{5.224317in}{5.058894in}}%
\pgfpathlineto{\pgfqpoint{5.224536in}{5.060359in}}%
\pgfpathlineto{\pgfqpoint{5.228228in}{5.063308in}}%
\pgfpathlineto{\pgfqpoint{5.230190in}{5.065537in}}%
\pgfpathlineto{\pgfqpoint{5.231448in}{5.067031in}}%
\pgfpathlineto{\pgfqpoint{5.231474in}{5.067781in}}%
\pgfpathlineto{\pgfqpoint{5.234813in}{5.069286in}}%
\pgfpathlineto{\pgfqpoint{5.237647in}{5.071557in}}%
\pgfpathlineto{\pgfqpoint{5.240214in}{5.073844in}}%
\pgfpathlineto{\pgfqpoint{5.241081in}{5.077696in}}%
\pgfpathlineto{\pgfqpoint{5.241459in}{5.078473in}}%
\pgfpathlineto{\pgfqpoint{5.242865in}{5.080032in}}%
\pgfpathlineto{\pgfqpoint{5.245348in}{5.083177in}}%
\pgfpathlineto{\pgfqpoint{5.249701in}{5.086358in}}%
\pgfpathlineto{\pgfqpoint{5.252233in}{5.092837in}}%
\pgfpathlineto{\pgfqpoint{5.257472in}{5.098646in}}%
\pgfpathlineto{\pgfqpoint{5.259053in}{5.099487in}}%
\pgfpathlineto{\pgfqpoint{5.259257in}{5.100332in}}%
\pgfpathlineto{\pgfqpoint{5.262762in}{5.102883in}}%
\pgfpathlineto{\pgfqpoint{5.268003in}{5.105463in}}%
\pgfpathlineto{\pgfqpoint{5.269986in}{5.107199in}}%
\pgfpathlineto{\pgfqpoint{5.270893in}{5.108949in}}%
\pgfpathlineto{\pgfqpoint{5.271362in}{5.110714in}}%
\pgfpathlineto{\pgfqpoint{5.272835in}{5.114286in}}%
\pgfpathlineto{\pgfqpoint{5.275485in}{5.117006in}}%
\pgfpathlineto{\pgfqpoint{5.277545in}{5.118840in}}%
\pgfpathlineto{\pgfqpoint{5.279309in}{5.123498in}}%
\pgfpathlineto{\pgfqpoint{5.282474in}{5.125393in}}%
\pgfpathlineto{\pgfqpoint{5.284325in}{5.131195in}}%
\pgfpathlineto{\pgfqpoint{5.286005in}{5.133170in}}%
\pgfpathlineto{\pgfqpoint{5.286187in}{5.134165in}}%
\pgfpathlineto{\pgfqpoint{5.296240in}{5.141297in}}%
\pgfpathlineto{\pgfqpoint{5.300979in}{5.142340in}}%
\pgfpathlineto{\pgfqpoint{5.303106in}{5.144447in}}%
\pgfpathlineto{\pgfqpoint{5.304090in}{5.146580in}}%
\pgfpathlineto{\pgfqpoint{5.309004in}{5.148742in}}%
\pgfpathlineto{\pgfqpoint{5.311540in}{5.153156in}}%
\pgfpathlineto{\pgfqpoint{5.316214in}{5.155411in}}%
\pgfpathlineto{\pgfqpoint{5.320021in}{5.157700in}}%
\pgfpathlineto{\pgfqpoint{5.323586in}{5.162385in}}%
\pgfpathlineto{\pgfqpoint{5.328532in}{5.164785in}}%
\pgfpathlineto{\pgfqpoint{5.331175in}{5.167226in}}%
\pgfpathlineto{\pgfqpoint{5.333167in}{5.169710in}}%
\pgfpathlineto{\pgfqpoint{5.335594in}{5.170969in}}%
\pgfpathlineto{\pgfqpoint{5.341199in}{5.172239in}}%
\pgfpathlineto{\pgfqpoint{5.343072in}{5.176125in}}%
\pgfpathlineto{\pgfqpoint{5.344939in}{5.177446in}}%
\pgfpathlineto{\pgfqpoint{5.346286in}{5.180128in}}%
\pgfpathlineto{\pgfqpoint{5.347822in}{5.181490in}}%
\pgfpathlineto{\pgfqpoint{5.347970in}{5.182867in}}%
\pgfpathlineto{\pgfqpoint{5.352792in}{5.185668in}}%
\pgfpathlineto{\pgfqpoint{5.354713in}{5.188533in}}%
\pgfpathlineto{\pgfqpoint{5.355725in}{5.194475in}}%
\pgfpathlineto{\pgfqpoint{5.356415in}{5.197562in}}%
\pgfpathlineto{\pgfqpoint{5.359647in}{5.199138in}}%
\pgfpathlineto{\pgfqpoint{5.370140in}{5.209088in}}%
\pgfpathlineto{\pgfqpoint{5.371535in}{5.212619in}}%
\pgfpathlineto{\pgfqpoint{5.372653in}{5.216275in}}%
\pgfpathlineto{\pgfqpoint{5.373877in}{5.218153in}}%
\pgfpathlineto{\pgfqpoint{5.379310in}{5.222018in}}%
\pgfpathlineto{\pgfqpoint{5.382680in}{5.228117in}}%
\pgfpathlineto{\pgfqpoint{5.384360in}{5.234637in}}%
\pgfpathlineto{\pgfqpoint{5.387389in}{5.239258in}}%
\pgfpathlineto{\pgfqpoint{5.389437in}{5.241661in}}%
\pgfpathlineto{\pgfqpoint{5.391024in}{5.246677in}}%
\pgfpathlineto{\pgfqpoint{5.391854in}{5.249301in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{5.252010in}}%
\pgfpathlineto{\pgfqpoint{5.403634in}{5.257713in}}%
\pgfpathlineto{\pgfqpoint{5.406642in}{5.260725in}}%
\pgfpathlineto{\pgfqpoint{5.408941in}{5.263858in}}%
\pgfpathlineto{\pgfqpoint{5.412925in}{5.267125in}}%
\pgfpathlineto{\pgfqpoint{5.429533in}{5.277889in}}%
\pgfpathlineto{\pgfqpoint{5.431912in}{5.281869in}}%
\pgfpathlineto{\pgfqpoint{5.432719in}{5.286092in}}%
\pgfpathlineto{\pgfqpoint{5.433360in}{5.295433in}}%
\pgfpathlineto{\pgfqpoint{5.439487in}{5.300664in}}%
\pgfpathlineto{\pgfqpoint{5.447841in}{5.306375in}}%
\pgfpathlineto{\pgfqpoint{5.448380in}{5.312683in}}%
\pgfpathlineto{\pgfqpoint{5.467504in}{5.337395in}}%
\pgfpathlineto{\pgfqpoint{5.498090in}{5.349140in}}%
\pgfpathlineto{\pgfqpoint{5.523347in}{5.364743in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{5.389196in}}%
\pgfpathlineto{\pgfqpoint{5.544614in}{5.389196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{4.585253in}}%
\pgfpathlineto{\pgfqpoint{4.714618in}{4.602799in}}%
\pgfpathlineto{\pgfqpoint{4.771500in}{4.630157in}}%
\pgfpathlineto{\pgfqpoint{4.808599in}{4.654642in}}%
\pgfpathlineto{\pgfqpoint{4.816240in}{4.697044in}}%
\pgfpathlineto{\pgfqpoint{4.832776in}{4.715674in}}%
\pgfpathlineto{\pgfqpoint{4.897613in}{4.732931in}}%
\pgfpathlineto{\pgfqpoint{4.928153in}{4.749005in}}%
\pgfpathlineto{\pgfqpoint{4.938354in}{4.764049in}}%
\pgfpathlineto{\pgfqpoint{4.952704in}{4.778188in}}%
\pgfpathlineto{\pgfqpoint{4.954240in}{4.791525in}}%
\pgfpathlineto{\pgfqpoint{4.980687in}{4.804148in}}%
\pgfpathlineto{\pgfqpoint{4.995264in}{4.816129in}}%
\pgfpathlineto{\pgfqpoint{5.001520in}{4.827531in}}%
\pgfpathlineto{\pgfqpoint{5.008775in}{4.838408in}}%
\pgfpathlineto{\pgfqpoint{5.025088in}{4.848807in}}%
\pgfpathlineto{\pgfqpoint{5.048385in}{4.858769in}}%
\pgfpathlineto{\pgfqpoint{5.050108in}{4.868328in}}%
\pgfpathlineto{\pgfqpoint{5.055503in}{4.877517in}}%
\pgfpathlineto{\pgfqpoint{5.062574in}{4.894894in}}%
\pgfpathlineto{\pgfqpoint{5.069183in}{4.903129in}}%
\pgfpathlineto{\pgfqpoint{5.078421in}{4.918791in}}%
\pgfpathlineto{\pgfqpoint{5.080460in}{4.926252in}}%
\pgfpathlineto{\pgfqpoint{5.081738in}{4.933488in}}%
\pgfpathlineto{\pgfqpoint{5.083830in}{4.940512in}}%
\pgfpathlineto{\pgfqpoint{5.090727in}{4.947335in}}%
\pgfpathlineto{\pgfqpoint{5.115257in}{4.953970in}}%
\pgfpathlineto{\pgfqpoint{5.130416in}{4.960426in}}%
\pgfpathlineto{\pgfqpoint{5.137776in}{4.966714in}}%
\pgfpathlineto{\pgfqpoint{5.154292in}{4.972841in}}%
\pgfpathlineto{\pgfqpoint{5.174518in}{4.978816in}}%
\pgfpathlineto{\pgfqpoint{5.184771in}{4.984647in}}%
\pgfpathlineto{\pgfqpoint{5.185476in}{4.990340in}}%
\pgfpathlineto{\pgfqpoint{5.192693in}{4.995902in}}%
\pgfpathlineto{\pgfqpoint{5.200838in}{5.001339in}}%
\pgfpathlineto{\pgfqpoint{5.206659in}{5.006657in}}%
\pgfpathlineto{\pgfqpoint{5.213245in}{5.016955in}}%
\pgfpathlineto{\pgfqpoint{5.221586in}{5.021944in}}%
\pgfpathlineto{\pgfqpoint{5.224866in}{5.026834in}}%
\pgfpathlineto{\pgfqpoint{5.229934in}{5.031627in}}%
\pgfpathlineto{\pgfqpoint{5.248635in}{5.040940in}}%
\pgfpathlineto{\pgfqpoint{5.251508in}{5.045466in}}%
\pgfpathlineto{\pgfqpoint{5.252880in}{5.049910in}}%
\pgfpathlineto{\pgfqpoint{5.268745in}{5.062779in}}%
\pgfpathlineto{\pgfqpoint{5.274869in}{5.066923in}}%
\pgfpathlineto{\pgfqpoint{5.279576in}{5.070998in}}%
\pgfpathlineto{\pgfqpoint{5.280512in}{5.075007in}}%
\pgfpathlineto{\pgfqpoint{5.284196in}{5.078951in}}%
\pgfpathlineto{\pgfqpoint{5.291974in}{5.082834in}}%
\pgfpathlineto{\pgfqpoint{5.311037in}{5.090421in}}%
\pgfpathlineto{\pgfqpoint{5.316223in}{5.094129in}}%
\pgfpathlineto{\pgfqpoint{5.317500in}{5.097783in}}%
\pgfpathlineto{\pgfqpoint{5.323744in}{5.101383in}}%
\pgfpathlineto{\pgfqpoint{5.326020in}{5.104932in}}%
\pgfpathlineto{\pgfqpoint{5.327032in}{5.111882in}}%
\pgfpathlineto{\pgfqpoint{5.328678in}{5.115285in}}%
\pgfpathlineto{\pgfqpoint{5.332736in}{5.118643in}}%
\pgfpathlineto{\pgfqpoint{5.338190in}{5.128454in}}%
\pgfpathlineto{\pgfqpoint{5.340613in}{5.131641in}}%
\pgfpathlineto{\pgfqpoint{5.341930in}{5.134788in}}%
\pgfpathlineto{\pgfqpoint{5.343997in}{5.137896in}}%
\pgfpathlineto{\pgfqpoint{5.346743in}{5.143999in}}%
\pgfpathlineto{\pgfqpoint{5.353005in}{5.149958in}}%
\pgfpathlineto{\pgfqpoint{5.357182in}{5.161471in}}%
\pgfpathlineto{\pgfqpoint{5.361015in}{5.167037in}}%
\pgfpathlineto{\pgfqpoint{5.362703in}{5.172484in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{5.177818in}}%
\pgfpathlineto{\pgfqpoint{5.381830in}{5.180444in}}%
\pgfpathlineto{\pgfqpoint{5.382228in}{5.188163in}}%
\pgfpathlineto{\pgfqpoint{5.387794in}{5.193184in}}%
\pgfpathlineto{\pgfqpoint{5.392541in}{5.198108in}}%
\pgfpathlineto{\pgfqpoint{5.394489in}{5.200536in}}%
\pgfpathlineto{\pgfqpoint{5.394815in}{5.205324in}}%
\pgfpathlineto{\pgfqpoint{5.398522in}{5.207685in}}%
\pgfpathlineto{\pgfqpoint{5.403355in}{5.210025in}}%
\pgfpathlineto{\pgfqpoint{5.406755in}{5.212344in}}%
\pgfpathlineto{\pgfqpoint{5.410879in}{5.219180in}}%
\pgfpathlineto{\pgfqpoint{5.412780in}{5.223640in}}%
\pgfpathlineto{\pgfqpoint{5.416573in}{5.228025in}}%
\pgfpathlineto{\pgfqpoint{5.417074in}{5.232338in}}%
\pgfpathlineto{\pgfqpoint{5.418740in}{5.236582in}}%
\pgfpathlineto{\pgfqpoint{5.420192in}{5.238679in}}%
\pgfpathlineto{\pgfqpoint{5.423884in}{5.240759in}}%
\pgfpathlineto{\pgfqpoint{5.424536in}{5.242823in}}%
\pgfpathlineto{\pgfqpoint{5.426389in}{5.244871in}}%
\pgfpathlineto{\pgfqpoint{5.427315in}{5.246903in}}%
\pgfpathlineto{\pgfqpoint{5.429230in}{5.248920in}}%
\pgfpathlineto{\pgfqpoint{5.432912in}{5.250922in}}%
\pgfpathlineto{\pgfqpoint{5.435138in}{5.252908in}}%
\pgfpathlineto{\pgfqpoint{5.436045in}{5.254880in}}%
\pgfpathlineto{\pgfqpoint{5.438877in}{5.258781in}}%
\pgfpathlineto{\pgfqpoint{5.440088in}{5.260711in}}%
\pgfpathlineto{\pgfqpoint{5.441950in}{5.262627in}}%
\pgfpathlineto{\pgfqpoint{5.443708in}{5.266417in}}%
\pgfpathlineto{\pgfqpoint{5.443974in}{5.268293in}}%
\pgfpathlineto{\pgfqpoint{5.445968in}{5.270156in}}%
\pgfpathlineto{\pgfqpoint{5.452125in}{5.273843in}}%
\pgfpathlineto{\pgfqpoint{5.453622in}{5.275668in}}%
\pgfpathlineto{\pgfqpoint{5.453895in}{5.277480in}}%
\pgfpathlineto{\pgfqpoint{5.462645in}{5.282847in}}%
\pgfpathlineto{\pgfqpoint{5.463534in}{5.284613in}}%
\pgfpathlineto{\pgfqpoint{5.463788in}{5.288110in}}%
\pgfpathlineto{\pgfqpoint{5.468379in}{5.291564in}}%
\pgfpathlineto{\pgfqpoint{5.471632in}{5.296664in}}%
\pgfpathlineto{\pgfqpoint{5.474827in}{5.303320in}}%
\pgfpathlineto{\pgfqpoint{5.476623in}{5.304960in}}%
\pgfpathlineto{\pgfqpoint{5.478447in}{5.308210in}}%
\pgfpathlineto{\pgfqpoint{5.485775in}{5.311423in}}%
\pgfpathlineto{\pgfqpoint{5.489360in}{5.314599in}}%
\pgfpathlineto{\pgfqpoint{5.490153in}{5.316173in}}%
\pgfpathlineto{\pgfqpoint{5.498500in}{5.319296in}}%
\pgfpathlineto{\pgfqpoint{5.500003in}{5.320845in}}%
\pgfpathlineto{\pgfqpoint{5.500706in}{5.322385in}}%
\pgfpathlineto{\pgfqpoint{5.502179in}{5.323917in}}%
\pgfpathlineto{\pgfqpoint{5.506963in}{5.325440in}}%
\pgfpathlineto{\pgfqpoint{5.508709in}{5.326956in}}%
\pgfpathlineto{\pgfqpoint{5.513366in}{5.328463in}}%
\pgfpathlineto{\pgfqpoint{5.515872in}{5.329962in}}%
\pgfpathlineto{\pgfqpoint{5.516625in}{5.331454in}}%
\pgfpathlineto{\pgfqpoint{5.518131in}{5.332937in}}%
\pgfpathlineto{\pgfqpoint{5.518298in}{5.334413in}}%
\pgfpathlineto{\pgfqpoint{5.519613in}{5.335882in}}%
\pgfpathlineto{\pgfqpoint{5.524366in}{5.337343in}}%
\pgfpathlineto{\pgfqpoint{5.527176in}{5.338796in}}%
\pgfpathlineto{\pgfqpoint{5.527837in}{5.341681in}}%
\pgfpathlineto{\pgfqpoint{5.528972in}{5.343113in}}%
\pgfpathlineto{\pgfqpoint{5.536957in}{5.347366in}}%
\pgfpathlineto{\pgfqpoint{5.539681in}{5.348770in}}%
\pgfpathlineto{\pgfqpoint{5.540696in}{5.351558in}}%
\pgfpathlineto{\pgfqpoint{5.541280in}{5.352941in}}%
\pgfpathlineto{\pgfqpoint{5.544676in}{5.355689in}}%
\pgfpathlineto{\pgfqpoint{5.546409in}{5.358412in}}%
\pgfpathlineto{\pgfqpoint{5.547965in}{5.361109in}}%
\pgfpathlineto{\pgfqpoint{5.549138in}{5.363782in}}%
\pgfpathlineto{\pgfqpoint{5.551551in}{5.367746in}}%
\pgfpathlineto{\pgfqpoint{5.552432in}{5.371658in}}%
\pgfpathlineto{\pgfqpoint{5.553712in}{5.374238in}}%
\pgfpathlineto{\pgfqpoint{5.555568in}{5.375520in}}%
\pgfpathlineto{\pgfqpoint{5.557100in}{5.378066in}}%
\pgfpathlineto{\pgfqpoint{5.560779in}{5.381846in}}%
\pgfpathlineto{\pgfqpoint{5.561306in}{5.383096in}}%
\pgfpathlineto{\pgfqpoint{5.567415in}{5.384340in}}%
\pgfpathlineto{\pgfqpoint{5.569609in}{5.385580in}}%
\pgfpathlineto{\pgfqpoint{5.570504in}{5.389268in}}%
\pgfpathlineto{\pgfqpoint{5.577401in}{5.395316in}}%
\pgfpathlineto{\pgfqpoint{5.579763in}{5.396512in}}%
\pgfpathlineto{\pgfqpoint{5.579788in}{5.397703in}}%
\pgfpathlineto{\pgfqpoint{5.582887in}{5.402421in}}%
\pgfpathlineto{\pgfqpoint{5.585975in}{5.404754in}}%
\pgfpathlineto{\pgfqpoint{5.586951in}{5.407069in}}%
\pgfpathlineto{\pgfqpoint{5.593882in}{5.410510in}}%
\pgfpathlineto{\pgfqpoint{5.593978in}{5.411649in}}%
\pgfpathlineto{\pgfqpoint{5.597819in}{5.416163in}}%
\pgfpathlineto{\pgfqpoint{5.598560in}{5.419506in}}%
\pgfpathlineto{\pgfqpoint{5.598687in}{5.420613in}}%
\pgfpathlineto{\pgfqpoint{5.601100in}{5.423911in}}%
\pgfpathlineto{\pgfqpoint{5.605694in}{5.426091in}}%
\pgfpathlineto{\pgfqpoint{5.608224in}{5.428256in}}%
\pgfpathlineto{\pgfqpoint{5.608922in}{5.429333in}}%
\pgfpathlineto{\pgfqpoint{5.610667in}{5.430406in}}%
\pgfpathlineto{\pgfqpoint{5.610835in}{5.432543in}}%
\pgfpathlineto{\pgfqpoint{5.613057in}{5.434665in}}%
\pgfpathlineto{\pgfqpoint{5.614413in}{5.438870in}}%
\pgfpathlineto{\pgfqpoint{5.629213in}{5.446101in}}%
\pgfpathlineto{\pgfqpoint{5.630744in}{5.448138in}}%
\pgfpathlineto{\pgfqpoint{5.633416in}{5.450164in}}%
\pgfpathlineto{\pgfqpoint{5.636162in}{5.453179in}}%
\pgfpathlineto{\pgfqpoint{5.637405in}{5.454178in}}%
\pgfpathlineto{\pgfqpoint{5.637599in}{5.455174in}}%
\pgfpathlineto{\pgfqpoint{5.639964in}{5.458145in}}%
\pgfpathlineto{\pgfqpoint{5.643092in}{5.461091in}}%
\pgfpathlineto{\pgfqpoint{5.645031in}{5.462067in}}%
\pgfpathlineto{\pgfqpoint{5.646658in}{5.464012in}}%
\pgfpathlineto{\pgfqpoint{5.647629in}{5.464980in}}%
\pgfpathlineto{\pgfqpoint{5.647778in}{5.466908in}}%
\pgfpathlineto{\pgfqpoint{5.649820in}{5.467868in}}%
\pgfpathlineto{\pgfqpoint{5.651866in}{5.471682in}}%
\pgfpathlineto{\pgfqpoint{5.653077in}{5.473574in}}%
\pgfpathlineto{\pgfqpoint{5.657255in}{5.476392in}}%
\pgfpathlineto{\pgfqpoint{5.657622in}{5.477327in}}%
\pgfpathlineto{\pgfqpoint{5.658881in}{5.478259in}}%
\pgfpathlineto{\pgfqpoint{5.658920in}{5.479189in}}%
\pgfpathlineto{\pgfqpoint{5.662396in}{5.481964in}}%
\pgfpathlineto{\pgfqpoint{5.662576in}{5.483802in}}%
\pgfpathlineto{\pgfqpoint{5.675699in}{5.498184in}}%
\pgfpathlineto{\pgfqpoint{5.677767in}{5.499065in}}%
\pgfpathlineto{\pgfqpoint{5.678160in}{5.499944in}}%
\pgfpathlineto{\pgfqpoint{5.680976in}{5.501695in}}%
\pgfpathlineto{\pgfqpoint{5.685522in}{5.508620in}}%
\pgfpathlineto{\pgfqpoint{5.687308in}{5.513734in}}%
\pgfpathlineto{\pgfqpoint{5.688389in}{5.514580in}}%
\pgfpathlineto{\pgfqpoint{5.689287in}{5.516266in}}%
\pgfpathlineto{\pgfqpoint{5.690238in}{5.517945in}}%
\pgfpathlineto{\pgfqpoint{5.693299in}{5.521283in}}%
\pgfpathlineto{\pgfqpoint{5.694097in}{5.523768in}}%
\pgfpathlineto{\pgfqpoint{5.694340in}{5.524593in}}%
\pgfpathlineto{\pgfqpoint{5.695802in}{5.525416in}}%
\pgfpathlineto{\pgfqpoint{5.697422in}{5.528692in}}%
\pgfpathlineto{\pgfqpoint{5.699387in}{5.530321in}}%
\pgfpathlineto{\pgfqpoint{5.699535in}{5.531133in}}%
\pgfpathlineto{\pgfqpoint{5.700439in}{5.531943in}}%
\pgfpathlineto{\pgfqpoint{5.703807in}{5.533559in}}%
\pgfpathlineto{\pgfqpoint{5.704569in}{5.535169in}}%
\pgfpathlineto{\pgfqpoint{5.709226in}{5.536772in}}%
\pgfpathlineto{\pgfqpoint{5.717028in}{5.547052in}}%
\pgfpathlineto{\pgfqpoint{5.717323in}{5.548612in}}%
\pgfpathlineto{\pgfqpoint{5.718228in}{5.549390in}}%
\pgfpathlineto{\pgfqpoint{5.721836in}{5.550943in}}%
\pgfpathlineto{\pgfqpoint{5.723283in}{5.554799in}}%
\pgfpathlineto{\pgfqpoint{5.723412in}{5.555567in}}%
\pgfpathlineto{\pgfqpoint{5.725721in}{5.557098in}}%
\pgfpathlineto{\pgfqpoint{5.727336in}{5.558624in}}%
\pgfpathlineto{\pgfqpoint{5.727599in}{5.559385in}}%
\pgfpathlineto{\pgfqpoint{5.730198in}{5.561661in}}%
\pgfpathlineto{\pgfqpoint{5.733924in}{5.563172in}}%
\pgfpathlineto{\pgfqpoint{5.736592in}{5.564678in}}%
\pgfpathlineto{\pgfqpoint{5.738379in}{5.568423in}}%
\pgfpathlineto{\pgfqpoint{5.740531in}{5.569913in}}%
\pgfpathlineto{\pgfqpoint{5.740651in}{5.571399in}}%
\pgfpathlineto{\pgfqpoint{5.741467in}{5.572140in}}%
\pgfpathlineto{\pgfqpoint{5.748597in}{5.575093in}}%
\pgfpathlineto{\pgfqpoint{5.748826in}{5.575828in}}%
\pgfpathlineto{\pgfqpoint{5.750818in}{5.577296in}}%
\pgfpathlineto{\pgfqpoint{5.751778in}{5.580219in}}%
\pgfpathlineto{\pgfqpoint{5.752673in}{5.581674in}}%
\pgfpathlineto{\pgfqpoint{5.754898in}{5.584572in}}%
\pgfpathlineto{\pgfqpoint{5.756249in}{5.586015in}}%
\pgfpathlineto{\pgfqpoint{5.756810in}{5.588173in}}%
\pgfpathlineto{\pgfqpoint{5.758282in}{5.588890in}}%
\pgfpathlineto{\pgfqpoint{5.762768in}{5.590321in}}%
\pgfpathlineto{\pgfqpoint{5.765726in}{5.594594in}}%
\pgfpathlineto{\pgfqpoint{5.768737in}{5.596010in}}%
\pgfpathlineto{\pgfqpoint{5.769437in}{5.597424in}}%
\pgfpathlineto{\pgfqpoint{5.769946in}{5.598129in}}%
\pgfpathlineto{\pgfqpoint{5.773418in}{5.599537in}}%
\pgfpathlineto{\pgfqpoint{5.775981in}{5.603042in}}%
\pgfpathlineto{\pgfqpoint{5.776691in}{5.604438in}}%
\pgfpathlineto{\pgfqpoint{5.781986in}{5.607220in}}%
\pgfpathlineto{\pgfqpoint{5.782409in}{5.609298in}}%
\pgfpathlineto{\pgfqpoint{5.787179in}{5.612747in}}%
\pgfpathlineto{\pgfqpoint{5.788141in}{5.614807in}}%
\pgfpathlineto{\pgfqpoint{5.789090in}{5.616860in}}%
\pgfpathlineto{\pgfqpoint{5.789536in}{5.618225in}}%
\pgfpathlineto{\pgfqpoint{5.791991in}{5.619588in}}%
\pgfpathlineto{\pgfqpoint{5.793213in}{5.620947in}}%
\pgfpathlineto{\pgfqpoint{5.793809in}{5.624335in}}%
\pgfpathlineto{\pgfqpoint{5.794930in}{5.625685in}}%
\pgfpathlineto{\pgfqpoint{5.796000in}{5.627032in}}%
\pgfpathlineto{\pgfqpoint{5.797253in}{5.630390in}}%
\pgfpathlineto{\pgfqpoint{5.797437in}{5.631729in}}%
\pgfpathlineto{\pgfqpoint{5.799637in}{5.633065in}}%
\pgfpathlineto{\pgfqpoint{5.802428in}{5.634399in}}%
\pgfpathlineto{\pgfqpoint{5.804899in}{5.636396in}}%
\pgfpathlineto{\pgfqpoint{5.811181in}{5.643015in}}%
\pgfpathlineto{\pgfqpoint{5.813471in}{5.648272in}}%
\pgfpathlineto{\pgfqpoint{5.814348in}{5.649581in}}%
\pgfpathlineto{\pgfqpoint{5.815503in}{5.654149in}}%
\pgfpathlineto{\pgfqpoint{5.816897in}{5.655450in}}%
\pgfpathlineto{\pgfqpoint{5.818095in}{5.658694in}}%
\pgfpathlineto{\pgfqpoint{5.821535in}{5.663220in}}%
\pgfpathlineto{\pgfqpoint{5.822737in}{5.666440in}}%
\pgfpathlineto{\pgfqpoint{5.824399in}{5.668368in}}%
\pgfpathlineto{\pgfqpoint{5.826600in}{5.669652in}}%
\pgfpathlineto{\pgfqpoint{5.828988in}{5.671575in}}%
\pgfpathlineto{\pgfqpoint{5.830855in}{5.673495in}}%
\pgfpathlineto{\pgfqpoint{5.833070in}{5.676050in}}%
\pgfpathlineto{\pgfqpoint{5.834432in}{5.677326in}}%
\pgfpathlineto{\pgfqpoint{5.835455in}{5.678601in}}%
\pgfpathlineto{\pgfqpoint{5.840676in}{5.684324in}}%
\pgfpathlineto{\pgfqpoint{5.843526in}{5.687495in}}%
\pgfpathlineto{\pgfqpoint{5.845052in}{5.688129in}}%
\pgfpathlineto{\pgfqpoint{5.845117in}{5.688762in}}%
\pgfpathlineto{\pgfqpoint{5.847879in}{5.691925in}}%
\pgfpathlineto{\pgfqpoint{5.849751in}{5.694453in}}%
\pgfpathlineto{\pgfqpoint{5.850589in}{5.695715in}}%
\pgfpathlineto{\pgfqpoint{5.852571in}{5.696977in}}%
\pgfpathlineto{\pgfqpoint{5.853279in}{5.698239in}}%
\pgfpathlineto{\pgfqpoint{5.860930in}{5.702649in}}%
\pgfpathlineto{\pgfqpoint{5.862940in}{5.704537in}}%
\pgfpathlineto{\pgfqpoint{5.863234in}{5.705166in}}%
\pgfpathlineto{\pgfqpoint{5.867879in}{5.708311in}}%
\pgfpathlineto{\pgfqpoint{5.869036in}{5.710197in}}%
\pgfpathlineto{\pgfqpoint{5.869146in}{5.710825in}}%
\pgfpathlineto{\pgfqpoint{5.871724in}{5.712710in}}%
\pgfpathlineto{\pgfqpoint{5.872810in}{5.714595in}}%
\pgfpathlineto{\pgfqpoint{5.872964in}{5.715223in}}%
\pgfpathlineto{\pgfqpoint{5.877844in}{5.718992in}}%
\pgfpathlineto{\pgfqpoint{5.879822in}{5.722760in}}%
\pgfpathlineto{\pgfqpoint{5.883893in}{5.725273in}}%
\pgfpathlineto{\pgfqpoint{5.885832in}{5.727159in}}%
\pgfpathlineto{\pgfqpoint{5.888271in}{5.729044in}}%
\pgfpathlineto{\pgfqpoint{5.890221in}{5.731560in}}%
\pgfpathlineto{\pgfqpoint{5.893313in}{5.734706in}}%
\pgfpathlineto{\pgfqpoint{5.893841in}{5.736596in}}%
\pgfpathlineto{\pgfqpoint{5.899873in}{5.741009in}}%
\pgfpathlineto{\pgfqpoint{5.900686in}{5.742903in}}%
\pgfpathlineto{\pgfqpoint{5.901074in}{5.743535in}}%
\pgfpathlineto{\pgfqpoint{5.902721in}{5.744799in}}%
\pgfpathlineto{\pgfqpoint{5.904265in}{5.747330in}}%
\pgfpathlineto{\pgfqpoint{5.905385in}{5.749230in}}%
\pgfpathlineto{\pgfqpoint{5.908772in}{5.751132in}}%
\pgfpathlineto{\pgfqpoint{5.909371in}{5.752402in}}%
\pgfpathlineto{\pgfqpoint{5.915491in}{5.755581in}}%
\pgfpathlineto{\pgfqpoint{5.916032in}{5.758129in}}%
\pgfpathlineto{\pgfqpoint{5.917543in}{5.759405in}}%
\pgfpathlineto{\pgfqpoint{5.921777in}{5.761322in}}%
\pgfpathlineto{\pgfqpoint{5.922673in}{5.761962in}}%
\pgfpathlineto{\pgfqpoint{5.925731in}{5.763242in}}%
\pgfpathlineto{\pgfqpoint{5.928125in}{5.766450in}}%
\pgfpathlineto{\pgfqpoint{5.929956in}{5.767736in}}%
\pgfpathlineto{\pgfqpoint{5.933193in}{5.770958in}}%
\pgfpathlineto{\pgfqpoint{5.933478in}{5.771603in}}%
\pgfpathlineto{\pgfqpoint{5.936715in}{5.772896in}}%
\pgfpathlineto{\pgfqpoint{5.937098in}{5.774839in}}%
\pgfpathlineto{\pgfqpoint{5.939115in}{5.776137in}}%
\pgfpathlineto{\pgfqpoint{5.939636in}{5.776787in}}%
\pgfpathlineto{\pgfqpoint{5.942898in}{5.778739in}}%
\pgfpathlineto{\pgfqpoint{5.944088in}{5.780043in}}%
\pgfpathlineto{\pgfqpoint{5.944765in}{5.781349in}}%
\pgfpathlineto{\pgfqpoint{5.945382in}{5.782658in}}%
\pgfpathlineto{\pgfqpoint{5.948543in}{5.785283in}}%
\pgfpathlineto{\pgfqpoint{5.949066in}{5.786598in}}%
\pgfpathlineto{\pgfqpoint{5.950938in}{5.788577in}}%
\pgfpathlineto{\pgfqpoint{5.953284in}{5.792553in}}%
\pgfpathlineto{\pgfqpoint{5.954841in}{5.795217in}}%
\pgfpathlineto{\pgfqpoint{5.955183in}{5.797224in}}%
\pgfpathlineto{\pgfqpoint{5.956037in}{5.797894in}}%
\pgfpathlineto{\pgfqpoint{5.958311in}{5.798565in}}%
\pgfpathlineto{\pgfqpoint{5.958779in}{5.799910in}}%
\pgfpathlineto{\pgfqpoint{5.965545in}{5.805322in}}%
\pgfpathlineto{\pgfqpoint{5.966481in}{5.806684in}}%
\pgfpathlineto{\pgfqpoint{5.967856in}{5.808050in}}%
\pgfpathlineto{\pgfqpoint{5.969242in}{5.810792in}}%
\pgfpathlineto{\pgfqpoint{5.970585in}{5.812860in}}%
\pgfpathlineto{\pgfqpoint{5.972592in}{5.814937in}}%
\pgfpathlineto{\pgfqpoint{5.976622in}{5.818420in}}%
\pgfpathlineto{\pgfqpoint{5.976974in}{5.819120in}}%
\pgfpathlineto{\pgfqpoint{5.978624in}{5.820523in}}%
\pgfpathlineto{\pgfqpoint{5.979612in}{5.821931in}}%
\pgfpathlineto{\pgfqpoint{5.987210in}{5.825473in}}%
\pgfpathlineto{\pgfqpoint{5.994073in}{5.830486in}}%
\pgfpathlineto{\pgfqpoint{5.994598in}{5.831930in}}%
\pgfpathlineto{\pgfqpoint{5.995669in}{5.833380in}}%
\pgfpathlineto{\pgfqpoint{5.996377in}{5.835567in}}%
\pgfpathlineto{\pgfqpoint{6.000406in}{5.838503in}}%
\pgfpathlineto{\pgfqpoint{6.005156in}{5.840722in}}%
\pgfpathlineto{\pgfqpoint{6.005757in}{5.841465in}}%
\pgfpathlineto{\pgfqpoint{6.009333in}{5.842956in}}%
\pgfpathlineto{\pgfqpoint{6.011348in}{5.845205in}}%
\pgfpathlineto{\pgfqpoint{6.013396in}{5.846714in}}%
\pgfpathlineto{\pgfqpoint{6.014364in}{5.848990in}}%
\pgfpathlineto{\pgfqpoint{6.018702in}{5.851284in}}%
\pgfpathlineto{\pgfqpoint{6.020690in}{5.852822in}}%
\pgfpathlineto{\pgfqpoint{6.022724in}{5.854369in}}%
\pgfpathlineto{\pgfqpoint{6.024219in}{5.855924in}}%
\pgfpathlineto{\pgfqpoint{6.024945in}{5.857488in}}%
\pgfpathlineto{\pgfqpoint{6.027579in}{5.859060in}}%
\pgfpathlineto{\pgfqpoint{6.028945in}{5.860641in}}%
\pgfpathlineto{\pgfqpoint{6.033673in}{5.864635in}}%
\pgfpathlineto{\pgfqpoint{6.035754in}{5.869510in}}%
\pgfpathlineto{\pgfqpoint{6.038728in}{5.872812in}}%
\pgfpathlineto{\pgfqpoint{6.043093in}{5.874480in}}%
\pgfpathlineto{\pgfqpoint{6.044172in}{5.876160in}}%
\pgfpathlineto{\pgfqpoint{6.045350in}{5.877852in}}%
\pgfpathlineto{\pgfqpoint{6.046438in}{5.880412in}}%
\pgfpathlineto{\pgfqpoint{6.048660in}{5.885622in}}%
\pgfpathlineto{\pgfqpoint{6.049420in}{5.887386in}}%
\pgfpathlineto{\pgfqpoint{6.049526in}{5.888274in}}%
\pgfpathlineto{\pgfqpoint{6.053723in}{5.891862in}}%
\pgfpathlineto{\pgfqpoint{6.055850in}{5.892768in}}%
\pgfpathlineto{\pgfqpoint{6.056448in}{5.894594in}}%
\pgfpathlineto{\pgfqpoint{6.058935in}{5.896435in}}%
\pgfpathlineto{\pgfqpoint{6.059902in}{5.898294in}}%
\pgfpathlineto{\pgfqpoint{6.062209in}{5.899230in}}%
\pgfpathlineto{\pgfqpoint{6.062952in}{5.901116in}}%
\pgfpathlineto{\pgfqpoint{6.071605in}{5.903980in}}%
\pgfpathlineto{\pgfqpoint{6.072004in}{5.905913in}}%
\pgfpathlineto{\pgfqpoint{6.074328in}{5.909842in}}%
\pgfpathlineto{\pgfqpoint{6.074374in}{5.910838in}}%
\pgfpathlineto{\pgfqpoint{6.075734in}{5.912846in}}%
\pgfpathlineto{\pgfqpoint{6.077753in}{5.915902in}}%
\pgfpathlineto{\pgfqpoint{6.078570in}{5.917970in}}%
\pgfpathlineto{\pgfqpoint{6.080070in}{5.921119in}}%
\pgfpathlineto{\pgfqpoint{6.081817in}{5.922183in}}%
\pgfpathlineto{\pgfqpoint{6.082502in}{5.923253in}}%
\pgfpathlineto{\pgfqpoint{6.085041in}{5.924331in}}%
\pgfpathlineto{\pgfqpoint{6.086276in}{5.926507in}}%
\pgfpathlineto{\pgfqpoint{6.086941in}{5.927607in}}%
\pgfpathlineto{\pgfqpoint{6.089815in}{5.929829in}}%
\pgfpathlineto{\pgfqpoint{6.090212in}{5.930952in}}%
\pgfpathlineto{\pgfqpoint{6.094568in}{5.933224in}}%
\pgfpathlineto{\pgfqpoint{6.096187in}{5.935530in}}%
\pgfpathlineto{\pgfqpoint{6.097293in}{5.936696in}}%
\pgfpathlineto{\pgfqpoint{6.098154in}{5.939057in}}%
\pgfpathlineto{\pgfqpoint{6.101405in}{5.942672in}}%
\pgfpathlineto{\pgfqpoint{6.102756in}{5.946382in}}%
\pgfpathlineto{\pgfqpoint{6.109002in}{5.952797in}}%
\pgfpathlineto{\pgfqpoint{6.112884in}{5.955453in}}%
\pgfpathlineto{\pgfqpoint{6.117159in}{5.962340in}}%
\pgfpathlineto{\pgfqpoint{6.119484in}{5.965205in}}%
\pgfpathlineto{\pgfqpoint{6.126029in}{5.975810in}}%
\pgfpathlineto{\pgfqpoint{6.126697in}{5.977408in}}%
\pgfpathlineto{\pgfqpoint{6.130157in}{5.982342in}}%
\pgfpathlineto{\pgfqpoint{6.135196in}{5.991104in}}%
\pgfpathlineto{\pgfqpoint{6.141821in}{5.996739in}}%
\pgfpathlineto{\pgfqpoint{6.142128in}{5.998690in}}%
\pgfpathlineto{\pgfqpoint{6.144396in}{6.000681in}}%
\pgfpathlineto{\pgfqpoint{6.147003in}{6.004790in}}%
\pgfpathlineto{\pgfqpoint{6.149068in}{6.006913in}}%
\pgfpathlineto{\pgfqpoint{6.149777in}{6.009085in}}%
\pgfpathlineto{\pgfqpoint{6.161789in}{6.011310in}}%
\pgfpathlineto{\pgfqpoint{6.163785in}{6.013590in}}%
\pgfpathlineto{\pgfqpoint{6.166409in}{6.025974in}}%
\pgfpathlineto{\pgfqpoint{6.173533in}{6.031484in}}%
\pgfpathlineto{\pgfqpoint{6.181723in}{6.037398in}}%
\pgfpathlineto{\pgfqpoint{6.188163in}{6.040531in}}%
\pgfpathlineto{\pgfqpoint{6.190742in}{6.043798in}}%
\pgfpathlineto{\pgfqpoint{6.192794in}{6.050794in}}%
\pgfpathlineto{\pgfqpoint{6.193678in}{6.054562in}}%
\pgfpathlineto{\pgfqpoint{6.195383in}{6.058542in}}%
\pgfpathlineto{\pgfqpoint{6.200236in}{6.062765in}}%
\pgfpathlineto{\pgfqpoint{6.207024in}{6.067270in}}%
\pgfpathlineto{\pgfqpoint{6.211894in}{6.072106in}}%
\pgfpathlineto{\pgfqpoint{6.218659in}{6.077337in}}%
\pgfpathlineto{\pgfqpoint{6.223775in}{6.083048in}}%
\pgfpathlineto{\pgfqpoint{6.228443in}{6.089356in}}%
\pgfpathlineto{\pgfqpoint{6.246303in}{6.096431in}}%
\pgfpathlineto{\pgfqpoint{6.246748in}{6.104528in}}%
\pgfpathlineto{\pgfqpoint{6.248948in}{6.114068in}}%
\pgfpathlineto{\pgfqpoint{6.258926in}{6.125813in}}%
\pgfpathlineto{\pgfqpoint{6.272256in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{6.272256in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997246in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{5.049736in}{4.654513in}}%
\pgfpathlineto{\pgfqpoint{5.082576in}{4.748408in}}%
\pgfpathlineto{\pgfqpoint{5.158430in}{4.815062in}}%
\pgfpathlineto{\pgfqpoint{5.184358in}{4.866788in}}%
\pgfpathlineto{\pgfqpoint{5.203389in}{4.909073in}}%
\pgfpathlineto{\pgfqpoint{5.229531in}{4.944842in}}%
\pgfpathlineto{\pgfqpoint{5.232835in}{4.975843in}}%
\pgfpathlineto{\pgfqpoint{5.243230in}{5.003201in}}%
\pgfpathlineto{\pgfqpoint{5.259972in}{5.027686in}}%
\pgfpathlineto{\pgfqpoint{5.274326in}{5.049847in}}%
\pgfpathlineto{\pgfqpoint{5.290164in}{5.070088in}}%
\pgfpathlineto{\pgfqpoint{5.302280in}{5.088718in}}%
\pgfpathlineto{\pgfqpoint{5.305299in}{5.105975in}}%
\pgfpathlineto{\pgfqpoint{5.317296in}{5.122050in}}%
\pgfpathlineto{\pgfqpoint{5.331572in}{5.137094in}}%
\pgfpathlineto{\pgfqpoint{5.347013in}{5.151233in}}%
\pgfpathlineto{\pgfqpoint{5.363796in}{5.164570in}}%
\pgfpathlineto{\pgfqpoint{5.371960in}{5.177192in}}%
\pgfpathlineto{\pgfqpoint{5.375954in}{5.189173in}}%
\pgfpathlineto{\pgfqpoint{5.384830in}{5.211453in}}%
\pgfpathlineto{\pgfqpoint{5.390049in}{5.221852in}}%
\pgfpathlineto{\pgfqpoint{5.396419in}{5.231813in}}%
\pgfpathlineto{\pgfqpoint{5.409342in}{5.241373in}}%
\pgfpathlineto{\pgfqpoint{5.442973in}{5.259409in}}%
\pgfpathlineto{\pgfqpoint{5.443842in}{5.276173in}}%
\pgfpathlineto{\pgfqpoint{5.445515in}{5.291835in}}%
\pgfpathlineto{\pgfqpoint{5.451635in}{5.299297in}}%
\pgfpathlineto{\pgfqpoint{5.459472in}{5.306533in}}%
\pgfpathlineto{\pgfqpoint{5.468161in}{5.313556in}}%
\pgfpathlineto{\pgfqpoint{5.474843in}{5.320380in}}%
\pgfpathlineto{\pgfqpoint{5.478692in}{5.327014in}}%
\pgfpathlineto{\pgfqpoint{5.485314in}{5.333471in}}%
\pgfpathlineto{\pgfqpoint{5.500784in}{5.339758in}}%
\pgfpathlineto{\pgfqpoint{5.503300in}{5.345885in}}%
\pgfpathlineto{\pgfqpoint{5.514821in}{5.351860in}}%
\pgfpathlineto{\pgfqpoint{5.535782in}{5.357691in}}%
\pgfpathlineto{\pgfqpoint{5.542171in}{5.374383in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{5.379701in}}%
\pgfpathlineto{\pgfqpoint{5.547446in}{5.384905in}}%
\pgfpathlineto{\pgfqpoint{5.548952in}{5.389999in}}%
\pgfpathlineto{\pgfqpoint{5.550638in}{5.399878in}}%
\pgfpathlineto{\pgfqpoint{5.553767in}{5.404671in}}%
\pgfpathlineto{\pgfqpoint{5.557592in}{5.409372in}}%
\pgfpathlineto{\pgfqpoint{5.557975in}{5.413984in}}%
\pgfpathlineto{\pgfqpoint{5.562544in}{5.418510in}}%
\pgfpathlineto{\pgfqpoint{5.569349in}{5.422955in}}%
\pgfpathlineto{\pgfqpoint{5.577854in}{5.427320in}}%
\pgfpathlineto{\pgfqpoint{5.583738in}{5.431608in}}%
\pgfpathlineto{\pgfqpoint{5.592409in}{5.439967in}}%
\pgfpathlineto{\pgfqpoint{5.620100in}{5.448051in}}%
\pgfpathlineto{\pgfqpoint{5.629007in}{5.451996in}}%
\pgfpathlineto{\pgfqpoint{5.631037in}{5.459701in}}%
\pgfpathlineto{\pgfqpoint{5.633504in}{5.463466in}}%
\pgfpathlineto{\pgfqpoint{5.637760in}{5.467174in}}%
\pgfpathlineto{\pgfqpoint{5.639248in}{5.470827in}}%
\pgfpathlineto{\pgfqpoint{5.653804in}{5.477976in}}%
\pgfpathlineto{\pgfqpoint{5.655468in}{5.481476in}}%
\pgfpathlineto{\pgfqpoint{5.664334in}{5.491687in}}%
\pgfpathlineto{\pgfqpoint{5.664885in}{5.495001in}}%
\pgfpathlineto{\pgfqpoint{5.669331in}{5.498271in}}%
\pgfpathlineto{\pgfqpoint{5.675627in}{5.501498in}}%
\pgfpathlineto{\pgfqpoint{5.678175in}{5.504685in}}%
\pgfpathlineto{\pgfqpoint{5.679795in}{5.507832in}}%
\pgfpathlineto{\pgfqpoint{5.680699in}{5.510940in}}%
\pgfpathlineto{\pgfqpoint{5.680812in}{5.514010in}}%
\pgfpathlineto{\pgfqpoint{5.686815in}{5.517043in}}%
\pgfpathlineto{\pgfqpoint{5.690008in}{5.520040in}}%
\pgfpathlineto{\pgfqpoint{5.690780in}{5.525930in}}%
\pgfpathlineto{\pgfqpoint{5.700127in}{5.534515in}}%
\pgfpathlineto{\pgfqpoint{5.702964in}{5.540081in}}%
\pgfpathlineto{\pgfqpoint{5.704414in}{5.545529in}}%
\pgfpathlineto{\pgfqpoint{5.706279in}{5.553488in}}%
\pgfpathlineto{\pgfqpoint{5.706848in}{5.556087in}}%
\pgfpathlineto{\pgfqpoint{5.709669in}{5.558660in}}%
\pgfpathlineto{\pgfqpoint{5.715631in}{5.561208in}}%
\pgfpathlineto{\pgfqpoint{5.715736in}{5.563730in}}%
\pgfpathlineto{\pgfqpoint{5.716962in}{5.566228in}}%
\pgfpathlineto{\pgfqpoint{5.719680in}{5.568702in}}%
\pgfpathlineto{\pgfqpoint{5.725602in}{5.571153in}}%
\pgfpathlineto{\pgfqpoint{5.727357in}{5.573580in}}%
\pgfpathlineto{\pgfqpoint{5.730774in}{5.585388in}}%
\pgfpathlineto{\pgfqpoint{5.730955in}{5.587687in}}%
\pgfpathlineto{\pgfqpoint{5.741356in}{5.594464in}}%
\pgfpathlineto{\pgfqpoint{5.747347in}{5.601070in}}%
\pgfpathlineto{\pgfqpoint{5.752334in}{5.605383in}}%
\pgfpathlineto{\pgfqpoint{5.753820in}{5.607513in}}%
\pgfpathlineto{\pgfqpoint{5.756178in}{5.613803in}}%
\pgfpathlineto{\pgfqpoint{5.763726in}{5.623966in}}%
\pgfpathlineto{\pgfqpoint{5.778433in}{5.629883in}}%
\pgfpathlineto{\pgfqpoint{5.784345in}{5.635671in}}%
\pgfpathlineto{\pgfqpoint{5.784372in}{5.637573in}}%
\pgfpathlineto{\pgfqpoint{5.786098in}{5.641337in}}%
\pgfpathlineto{\pgfqpoint{5.787842in}{5.643200in}}%
\pgfpathlineto{\pgfqpoint{5.796684in}{5.648712in}}%
\pgfpathlineto{\pgfqpoint{5.803467in}{5.652326in}}%
\pgfpathlineto{\pgfqpoint{5.805314in}{5.654115in}}%
\pgfpathlineto{\pgfqpoint{5.807460in}{5.659412in}}%
\pgfpathlineto{\pgfqpoint{5.808929in}{5.661155in}}%
\pgfpathlineto{\pgfqpoint{5.816642in}{5.662887in}}%
\pgfpathlineto{\pgfqpoint{5.819901in}{5.664608in}}%
\pgfpathlineto{\pgfqpoint{5.820418in}{5.668019in}}%
\pgfpathlineto{\pgfqpoint{5.823431in}{5.671388in}}%
\pgfpathlineto{\pgfqpoint{5.824023in}{5.673057in}}%
\pgfpathlineto{\pgfqpoint{5.831749in}{5.682865in}}%
\pgfpathlineto{\pgfqpoint{5.837963in}{5.686060in}}%
\pgfpathlineto{\pgfqpoint{5.839489in}{5.687643in}}%
\pgfpathlineto{\pgfqpoint{5.839707in}{5.689218in}}%
\pgfpathlineto{\pgfqpoint{5.844383in}{5.693889in}}%
\pgfpathlineto{\pgfqpoint{5.846676in}{5.695430in}}%
\pgfpathlineto{\pgfqpoint{5.848423in}{5.698485in}}%
\pgfpathlineto{\pgfqpoint{5.848443in}{5.700000in}}%
\pgfpathlineto{\pgfqpoint{5.854415in}{5.703007in}}%
\pgfpathlineto{\pgfqpoint{5.855915in}{5.704498in}}%
\pgfpathlineto{\pgfqpoint{5.856377in}{5.707458in}}%
\pgfpathlineto{\pgfqpoint{5.857395in}{5.708926in}}%
\pgfpathlineto{\pgfqpoint{5.859196in}{5.710387in}}%
\pgfpathlineto{\pgfqpoint{5.862343in}{5.719000in}}%
\pgfpathlineto{\pgfqpoint{5.867969in}{5.721814in}}%
\pgfpathlineto{\pgfqpoint{5.875497in}{5.724602in}}%
\pgfpathlineto{\pgfqpoint{5.877724in}{5.727363in}}%
\pgfpathlineto{\pgfqpoint{5.878814in}{5.730098in}}%
\pgfpathlineto{\pgfqpoint{5.882144in}{5.732808in}}%
\pgfpathlineto{\pgfqpoint{5.886935in}{5.735493in}}%
\pgfpathlineto{\pgfqpoint{5.888363in}{5.738154in}}%
\pgfpathlineto{\pgfqpoint{5.892420in}{5.740791in}}%
\pgfpathlineto{\pgfqpoint{5.893509in}{5.742101in}}%
\pgfpathlineto{\pgfqpoint{5.894205in}{5.744703in}}%
\pgfpathlineto{\pgfqpoint{5.896275in}{5.747283in}}%
\pgfpathlineto{\pgfqpoint{5.900551in}{5.749840in}}%
\pgfpathlineto{\pgfqpoint{5.903742in}{5.753636in}}%
\pgfpathlineto{\pgfqpoint{5.907543in}{5.756140in}}%
\pgfpathlineto{\pgfqpoint{5.910712in}{5.757385in}}%
\pgfpathlineto{\pgfqpoint{5.912109in}{5.758624in}}%
\pgfpathlineto{\pgfqpoint{5.912870in}{5.761088in}}%
\pgfpathlineto{\pgfqpoint{5.915297in}{5.763531in}}%
\pgfpathlineto{\pgfqpoint{5.915317in}{5.764746in}}%
\pgfpathlineto{\pgfqpoint{5.918184in}{5.769557in}}%
\pgfpathlineto{\pgfqpoint{5.924507in}{5.776634in}}%
\pgfpathlineto{\pgfqpoint{5.926012in}{5.778958in}}%
\pgfpathlineto{\pgfqpoint{5.927151in}{5.781265in}}%
\pgfpathlineto{\pgfqpoint{5.928699in}{5.784693in}}%
\pgfpathlineto{\pgfqpoint{5.932731in}{5.786958in}}%
\pgfpathlineto{\pgfqpoint{5.933615in}{5.788085in}}%
\pgfpathlineto{\pgfqpoint{5.937484in}{5.790326in}}%
\pgfpathlineto{\pgfqpoint{5.939656in}{5.793658in}}%
\pgfpathlineto{\pgfqpoint{5.945214in}{5.803451in}}%
\pgfpathlineto{\pgfqpoint{5.946832in}{5.805587in}}%
\pgfpathlineto{\pgfqpoint{5.948399in}{5.808766in}}%
\pgfpathlineto{\pgfqpoint{5.949981in}{5.809819in}}%
\pgfpathlineto{\pgfqpoint{5.954073in}{5.811914in}}%
\pgfpathlineto{\pgfqpoint{5.957969in}{5.818122in}}%
\pgfpathlineto{\pgfqpoint{5.958256in}{5.820166in}}%
\pgfpathlineto{\pgfqpoint{5.959376in}{5.821183in}}%
\pgfpathlineto{\pgfqpoint{5.964549in}{5.822197in}}%
\pgfpathlineto{\pgfqpoint{5.966940in}{5.824216in}}%
\pgfpathlineto{\pgfqpoint{5.968520in}{5.826223in}}%
\pgfpathlineto{\pgfqpoint{5.974989in}{5.829212in}}%
\pgfpathlineto{\pgfqpoint{5.976134in}{5.831190in}}%
\pgfpathlineto{\pgfqpoint{5.978634in}{5.832174in}}%
\pgfpathlineto{\pgfqpoint{5.979081in}{5.833156in}}%
\pgfpathlineto{\pgfqpoint{5.980287in}{5.834135in}}%
\pgfpathlineto{\pgfqpoint{5.982700in}{5.835112in}}%
\pgfpathlineto{\pgfqpoint{5.983940in}{5.837056in}}%
\pgfpathlineto{\pgfqpoint{5.984363in}{5.838024in}}%
\pgfpathlineto{\pgfqpoint{5.995873in}{5.843777in}}%
\pgfpathlineto{\pgfqpoint{6.000797in}{5.844726in}}%
\pgfpathlineto{\pgfqpoint{6.003268in}{5.846618in}}%
\pgfpathlineto{\pgfqpoint{6.006922in}{5.848500in}}%
\pgfpathlineto{\pgfqpoint{6.007145in}{5.849437in}}%
\pgfpathlineto{\pgfqpoint{6.013676in}{5.856846in}}%
\pgfpathlineto{\pgfqpoint{6.014792in}{5.859586in}}%
\pgfpathlineto{\pgfqpoint{6.016066in}{5.860495in}}%
\pgfpathlineto{\pgfqpoint{6.021209in}{5.862306in}}%
\pgfpathlineto{\pgfqpoint{6.028376in}{5.869461in}}%
\pgfpathlineto{\pgfqpoint{6.028565in}{5.871229in}}%
\pgfpathlineto{\pgfqpoint{6.029785in}{5.872109in}}%
\pgfpathlineto{\pgfqpoint{6.035787in}{5.874739in}}%
\pgfpathlineto{\pgfqpoint{6.039195in}{5.879082in}}%
\pgfpathlineto{\pgfqpoint{6.042519in}{5.880806in}}%
\pgfpathlineto{\pgfqpoint{6.043529in}{5.882522in}}%
\pgfpathlineto{\pgfqpoint{6.043723in}{5.883377in}}%
\pgfpathlineto{\pgfqpoint{6.044526in}{5.884230in}}%
\pgfpathlineto{\pgfqpoint{6.048847in}{5.886779in}}%
\pgfpathlineto{\pgfqpoint{6.050023in}{5.888468in}}%
\pgfpathlineto{\pgfqpoint{6.051054in}{5.890990in}}%
\pgfpathlineto{\pgfqpoint{6.053366in}{5.892662in}}%
\pgfpathlineto{\pgfqpoint{6.053650in}{5.894327in}}%
\pgfpathlineto{\pgfqpoint{6.055592in}{5.896812in}}%
\pgfpathlineto{\pgfqpoint{6.056168in}{5.898460in}}%
\pgfpathlineto{\pgfqpoint{6.057356in}{5.900102in}}%
\pgfpathlineto{\pgfqpoint{6.058529in}{5.902552in}}%
\pgfpathlineto{\pgfqpoint{6.060881in}{5.904177in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{5.904988in}}%
\pgfpathlineto{\pgfqpoint{6.066647in}{5.912211in}}%
\pgfpathlineto{\pgfqpoint{6.068232in}{5.913800in}}%
\pgfpathlineto{\pgfqpoint{6.069869in}{5.915382in}}%
\pgfpathlineto{\pgfqpoint{6.071341in}{5.916172in}}%
\pgfpathlineto{\pgfqpoint{6.073370in}{5.920877in}}%
\pgfpathlineto{\pgfqpoint{6.080979in}{5.925534in}}%
\pgfpathlineto{\pgfqpoint{6.081954in}{5.927075in}}%
\pgfpathlineto{\pgfqpoint{6.082547in}{5.928611in}}%
\pgfpathlineto{\pgfqpoint{6.083703in}{5.930142in}}%
\pgfpathlineto{\pgfqpoint{6.087517in}{5.934705in}}%
\pgfpathlineto{\pgfqpoint{6.088246in}{5.936216in}}%
\pgfpathlineto{\pgfqpoint{6.088808in}{5.939973in}}%
\pgfpathlineto{\pgfqpoint{6.091482in}{5.942213in}}%
\pgfpathlineto{\pgfqpoint{6.092148in}{5.943701in}}%
\pgfpathlineto{\pgfqpoint{6.093058in}{5.944443in}}%
\pgfpathlineto{\pgfqpoint{6.095529in}{5.945924in}}%
\pgfpathlineto{\pgfqpoint{6.096423in}{5.946663in}}%
\pgfpathlineto{\pgfqpoint{6.099613in}{5.948137in}}%
\pgfpathlineto{\pgfqpoint{6.103323in}{5.951804in}}%
\pgfpathlineto{\pgfqpoint{6.103812in}{5.953263in}}%
\pgfpathlineto{\pgfqpoint{6.105635in}{5.954719in}}%
\pgfpathlineto{\pgfqpoint{6.108094in}{5.956170in}}%
\pgfpathlineto{\pgfqpoint{6.109240in}{5.958339in}}%
\pgfpathlineto{\pgfqpoint{6.109900in}{5.961217in}}%
\pgfpathlineto{\pgfqpoint{6.111707in}{5.964080in}}%
\pgfpathlineto{\pgfqpoint{6.111882in}{5.964794in}}%
\pgfpathlineto{\pgfqpoint{6.119229in}{5.969055in}}%
\pgfpathlineto{\pgfqpoint{6.124508in}{5.970468in}}%
\pgfpathlineto{\pgfqpoint{6.125697in}{5.971173in}}%
\pgfpathlineto{\pgfqpoint{6.125740in}{5.971878in}}%
\pgfpathlineto{\pgfqpoint{6.127899in}{5.973986in}}%
\pgfpathlineto{\pgfqpoint{6.130247in}{5.975387in}}%
\pgfpathlineto{\pgfqpoint{6.131465in}{5.976784in}}%
\pgfpathlineto{\pgfqpoint{6.134675in}{5.979570in}}%
\pgfpathlineto{\pgfqpoint{6.136423in}{5.983724in}}%
\pgfpathlineto{\pgfqpoint{6.142446in}{5.985791in}}%
\pgfpathlineto{\pgfqpoint{6.143529in}{5.987851in}}%
\pgfpathlineto{\pgfqpoint{6.149027in}{5.991270in}}%
\pgfpathlineto{\pgfqpoint{6.149246in}{5.991951in}}%
\pgfpathlineto{\pgfqpoint{6.150061in}{5.992632in}}%
\pgfpathlineto{\pgfqpoint{6.158629in}{5.996026in}}%
\pgfpathlineto{\pgfqpoint{6.160838in}{5.997379in}}%
\pgfpathlineto{\pgfqpoint{6.162299in}{6.000750in}}%
\pgfpathlineto{\pgfqpoint{6.163340in}{6.004104in}}%
\pgfpathlineto{\pgfqpoint{6.164841in}{6.005442in}}%
\pgfpathlineto{\pgfqpoint{6.166874in}{6.009440in}}%
\pgfpathlineto{\pgfqpoint{6.168251in}{6.010769in}}%
\pgfpathlineto{\pgfqpoint{6.168536in}{6.011432in}}%
\pgfpathlineto{\pgfqpoint{6.169988in}{6.012757in}}%
\pgfpathlineto{\pgfqpoint{6.170317in}{6.014740in}}%
\pgfpathlineto{\pgfqpoint{6.173188in}{6.016059in}}%
\pgfpathlineto{\pgfqpoint{6.176390in}{6.017377in}}%
\pgfpathlineto{\pgfqpoint{6.178183in}{6.020661in}}%
\pgfpathlineto{\pgfqpoint{6.181155in}{6.022625in}}%
\pgfpathlineto{\pgfqpoint{6.182004in}{6.024586in}}%
\pgfpathlineto{\pgfqpoint{6.184229in}{6.025890in}}%
\pgfpathlineto{\pgfqpoint{6.185485in}{6.027193in}}%
\pgfpathlineto{\pgfqpoint{6.189919in}{6.029793in}}%
\pgfpathlineto{\pgfqpoint{6.189951in}{6.030442in}}%
\pgfpathlineto{\pgfqpoint{6.193285in}{6.032386in}}%
\pgfpathlineto{\pgfqpoint{6.197981in}{6.034327in}}%
\pgfpathlineto{\pgfqpoint{6.198194in}{6.034973in}}%
\pgfpathlineto{\pgfqpoint{6.203036in}{6.037553in}}%
\pgfpathlineto{\pgfqpoint{6.204948in}{6.038841in}}%
\pgfpathlineto{\pgfqpoint{6.205519in}{6.040128in}}%
\pgfpathlineto{\pgfqpoint{6.207639in}{6.042055in}}%
\pgfpathlineto{\pgfqpoint{6.208420in}{6.043338in}}%
\pgfpathlineto{\pgfqpoint{6.210955in}{6.045900in}}%
\pgfpathlineto{\pgfqpoint{6.211544in}{6.047179in}}%
\pgfpathlineto{\pgfqpoint{6.211581in}{6.047818in}}%
\pgfpathlineto{\pgfqpoint{6.213982in}{6.049733in}}%
\pgfpathlineto{\pgfqpoint{6.214914in}{6.051008in}}%
\pgfpathlineto{\pgfqpoint{6.216252in}{6.052283in}}%
\pgfpathlineto{\pgfqpoint{6.216848in}{6.054192in}}%
\pgfpathlineto{\pgfqpoint{6.220366in}{6.056099in}}%
\pgfpathlineto{\pgfqpoint{6.224132in}{6.059906in}}%
\pgfpathlineto{\pgfqpoint{6.224552in}{6.061173in}}%
\pgfpathlineto{\pgfqpoint{6.229016in}{6.064970in}}%
\pgfpathlineto{\pgfqpoint{6.230992in}{6.068760in}}%
\pgfpathlineto{\pgfqpoint{6.232294in}{6.070022in}}%
\pgfpathlineto{\pgfqpoint{6.236099in}{6.076323in}}%
\pgfpathlineto{\pgfqpoint{6.237619in}{6.078211in}}%
\pgfpathlineto{\pgfqpoint{6.238582in}{6.079469in}}%
\pgfpathlineto{\pgfqpoint{6.240387in}{6.080727in}}%
\pgfpathlineto{\pgfqpoint{6.241508in}{6.081984in}}%
\pgfpathlineto{\pgfqpoint{6.243338in}{6.083241in}}%
\pgfpathlineto{\pgfqpoint{6.244854in}{6.085755in}}%
\pgfpathlineto{\pgfqpoint{6.247743in}{6.088896in}}%
\pgfpathlineto{\pgfqpoint{6.250485in}{6.092036in}}%
\pgfpathlineto{\pgfqpoint{6.254480in}{6.093921in}}%
\pgfpathlineto{\pgfqpoint{6.255444in}{6.095805in}}%
\pgfpathlineto{\pgfqpoint{6.256280in}{6.097061in}}%
\pgfpathlineto{\pgfqpoint{6.256740in}{6.098318in}}%
\pgfpathlineto{\pgfqpoint{6.258907in}{6.100832in}}%
\pgfpathlineto{\pgfqpoint{6.259810in}{6.102089in}}%
\pgfpathlineto{\pgfqpoint{6.264902in}{6.109010in}}%
\pgfpathlineto{\pgfqpoint{6.265770in}{6.110901in}}%
\pgfpathlineto{\pgfqpoint{6.266151in}{6.112161in}}%
\pgfpathlineto{\pgfqpoint{6.268200in}{6.113423in}}%
\pgfpathlineto{\pgfqpoint{6.269437in}{6.114685in}}%
\pgfpathlineto{\pgfqpoint{6.270421in}{6.116580in}}%
\pgfpathlineto{\pgfqpoint{6.271351in}{6.120374in}}%
\pgfpathlineto{\pgfqpoint{6.272978in}{6.121641in}}%
\pgfpathlineto{\pgfqpoint{6.273451in}{6.123542in}}%
\pgfpathlineto{\pgfqpoint{6.275574in}{6.125446in}}%
\pgfpathlineto{\pgfqpoint{6.275903in}{6.127353in}}%
\pgfpathlineto{\pgfqpoint{6.282616in}{6.129262in}}%
\pgfpathlineto{\pgfqpoint{6.284115in}{6.131174in}}%
\pgfpathlineto{\pgfqpoint{6.284997in}{6.131812in}}%
\pgfpathlineto{\pgfqpoint{6.289093in}{6.133727in}}%
\pgfpathlineto{\pgfqpoint{6.289779in}{6.135006in}}%
\pgfpathlineto{\pgfqpoint{6.289991in}{6.136287in}}%
\pgfpathlineto{\pgfqpoint{6.293297in}{6.139103in}}%
\pgfpathlineto{\pgfqpoint{6.293297in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{4.536418in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{4.531418in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{6.139103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{6.134103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{4.536418in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{4.536418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{4.154378in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{4.154378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694843in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.227404in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{5.227404in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227404in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227404in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.759966in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{5.759966in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759966in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759966in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.292528in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292528in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.292528in,y=2.459471in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{2.556693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{2.556693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453245in, y=2.502151in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{3.089255in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{3.089255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{3.089255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453245in, y=3.034713in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{3.621817in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{3.621817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{3.621817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512676in, y=3.567275in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{4.154378in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{4.154378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512676in, y=4.099837in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{2.586163in}}%
\pgfpathlineto{\pgfqpoint{4.711428in}{2.605351in}}%
\pgfpathlineto{\pgfqpoint{4.713609in}{2.623981in}}%
\pgfpathlineto{\pgfqpoint{4.743991in}{2.641238in}}%
\pgfpathlineto{\pgfqpoint{4.777924in}{2.657312in}}%
\pgfpathlineto{\pgfqpoint{4.798371in}{2.672356in}}%
\pgfpathlineto{\pgfqpoint{4.804511in}{2.686495in}}%
\pgfpathlineto{\pgfqpoint{4.814296in}{2.699832in}}%
\pgfpathlineto{\pgfqpoint{4.819506in}{2.712455in}}%
\pgfpathlineto{\pgfqpoint{4.832049in}{2.724436in}}%
\pgfpathlineto{\pgfqpoint{4.841056in}{2.735838in}}%
\pgfpathlineto{\pgfqpoint{4.850965in}{2.746715in}}%
\pgfpathlineto{\pgfqpoint{4.863726in}{2.757114in}}%
\pgfpathlineto{\pgfqpoint{4.869824in}{2.767075in}}%
\pgfpathlineto{\pgfqpoint{4.873354in}{2.776635in}}%
\pgfpathlineto{\pgfqpoint{4.889422in}{2.785824in}}%
\pgfpathlineto{\pgfqpoint{4.900646in}{2.794671in}}%
\pgfpathlineto{\pgfqpoint{4.915738in}{2.803201in}}%
\pgfpathlineto{\pgfqpoint{4.934805in}{2.811436in}}%
\pgfpathlineto{\pgfqpoint{4.936861in}{2.819395in}}%
\pgfpathlineto{\pgfqpoint{4.943159in}{2.827098in}}%
\pgfpathlineto{\pgfqpoint{4.948005in}{2.834559in}}%
\pgfpathlineto{\pgfqpoint{4.951804in}{2.841795in}}%
\pgfpathlineto{\pgfqpoint{4.956397in}{2.848819in}}%
\pgfpathlineto{\pgfqpoint{4.963186in}{2.855642in}}%
\pgfpathlineto{\pgfqpoint{4.971830in}{2.862277in}}%
\pgfpathlineto{\pgfqpoint{4.976580in}{2.868733in}}%
\pgfpathlineto{\pgfqpoint{4.983332in}{2.881148in}}%
\pgfpathlineto{\pgfqpoint{4.987868in}{2.892953in}}%
\pgfpathlineto{\pgfqpoint{4.995105in}{2.898647in}}%
\pgfpathlineto{\pgfqpoint{4.996067in}{2.904209in}}%
\pgfpathlineto{\pgfqpoint{5.013558in}{2.909646in}}%
\pgfpathlineto{\pgfqpoint{5.022026in}{2.914963in}}%
\pgfpathlineto{\pgfqpoint{5.024943in}{2.920167in}}%
\pgfpathlineto{\pgfqpoint{5.032485in}{2.930251in}}%
\pgfpathlineto{\pgfqpoint{5.033517in}{2.935141in}}%
\pgfpathlineto{\pgfqpoint{5.037567in}{2.939934in}}%
\pgfpathlineto{\pgfqpoint{5.047657in}{2.949246in}}%
\pgfpathlineto{\pgfqpoint{5.050882in}{2.953773in}}%
\pgfpathlineto{\pgfqpoint{5.051323in}{2.958217in}}%
\pgfpathlineto{\pgfqpoint{5.052580in}{2.962582in}}%
\pgfpathlineto{\pgfqpoint{5.052762in}{2.966871in}}%
\pgfpathlineto{\pgfqpoint{5.054564in}{2.971086in}}%
\pgfpathlineto{\pgfqpoint{5.057282in}{2.975229in}}%
\pgfpathlineto{\pgfqpoint{5.059277in}{2.979305in}}%
\pgfpathlineto{\pgfqpoint{5.059336in}{2.983314in}}%
\pgfpathlineto{\pgfqpoint{5.062514in}{2.994964in}}%
\pgfpathlineto{\pgfqpoint{5.066944in}{2.998728in}}%
\pgfpathlineto{\pgfqpoint{5.073961in}{3.002436in}}%
\pgfpathlineto{\pgfqpoint{5.077331in}{3.009690in}}%
\pgfpathlineto{\pgfqpoint{5.078300in}{3.013239in}}%
\pgfpathlineto{\pgfqpoint{5.086039in}{3.026950in}}%
\pgfpathlineto{\pgfqpoint{5.090179in}{3.030263in}}%
\pgfpathlineto{\pgfqpoint{5.093298in}{3.036761in}}%
\pgfpathlineto{\pgfqpoint{5.097884in}{3.039948in}}%
\pgfpathlineto{\pgfqpoint{5.103882in}{3.043094in}}%
\pgfpathlineto{\pgfqpoint{5.105467in}{3.046202in}}%
\pgfpathlineto{\pgfqpoint{5.105666in}{3.049272in}}%
\pgfpathlineto{\pgfqpoint{5.108303in}{3.052305in}}%
\pgfpathlineto{\pgfqpoint{5.114649in}{3.058264in}}%
\pgfpathlineto{\pgfqpoint{5.115805in}{3.061192in}}%
\pgfpathlineto{\pgfqpoint{5.116115in}{3.064086in}}%
\pgfpathlineto{\pgfqpoint{5.117824in}{3.066948in}}%
\pgfpathlineto{\pgfqpoint{5.132814in}{3.078082in}}%
\pgfpathlineto{\pgfqpoint{5.134303in}{3.080791in}}%
\pgfpathlineto{\pgfqpoint{5.140043in}{3.083472in}}%
\pgfpathlineto{\pgfqpoint{5.141726in}{3.086125in}}%
\pgfpathlineto{\pgfqpoint{5.142093in}{3.088750in}}%
\pgfpathlineto{\pgfqpoint{5.144912in}{3.091350in}}%
\pgfpathlineto{\pgfqpoint{5.150012in}{3.093923in}}%
\pgfpathlineto{\pgfqpoint{5.153516in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{5.154244in}{3.098992in}}%
\pgfpathlineto{\pgfqpoint{5.156338in}{3.101490in}}%
\pgfpathlineto{\pgfqpoint{5.164527in}{3.118332in}}%
\pgfpathlineto{\pgfqpoint{5.170497in}{3.122949in}}%
\pgfpathlineto{\pgfqpoint{5.171780in}{3.125228in}}%
\pgfpathlineto{\pgfqpoint{5.173719in}{3.127487in}}%
\pgfpathlineto{\pgfqpoint{5.174054in}{3.131947in}}%
\pgfpathlineto{\pgfqpoint{5.175433in}{3.134148in}}%
\pgfpathlineto{\pgfqpoint{5.177616in}{3.136332in}}%
\pgfpathlineto{\pgfqpoint{5.178938in}{3.138497in}}%
\pgfpathlineto{\pgfqpoint{5.181465in}{3.140645in}}%
\pgfpathlineto{\pgfqpoint{5.182674in}{3.146986in}}%
\pgfpathlineto{\pgfqpoint{5.184540in}{3.149066in}}%
\pgfpathlineto{\pgfqpoint{5.188973in}{3.151130in}}%
\pgfpathlineto{\pgfqpoint{5.190652in}{3.155210in}}%
\pgfpathlineto{\pgfqpoint{5.195165in}{3.159228in}}%
\pgfpathlineto{\pgfqpoint{5.197413in}{3.163187in}}%
\pgfpathlineto{\pgfqpoint{5.200450in}{3.167088in}}%
\pgfpathlineto{\pgfqpoint{5.207913in}{3.170933in}}%
\pgfpathlineto{\pgfqpoint{5.210874in}{3.172835in}}%
\pgfpathlineto{\pgfqpoint{5.215172in}{3.174724in}}%
\pgfpathlineto{\pgfqpoint{5.215172in}{3.176600in}}%
\pgfpathlineto{\pgfqpoint{5.217425in}{3.180312in}}%
\pgfpathlineto{\pgfqpoint{5.223662in}{3.183975in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{3.187588in}}%
\pgfpathlineto{\pgfqpoint{5.229012in}{3.189377in}}%
\pgfpathlineto{\pgfqpoint{5.230803in}{3.191154in}}%
\pgfpathlineto{\pgfqpoint{5.232461in}{3.194674in}}%
\pgfpathlineto{\pgfqpoint{5.234335in}{3.196417in}}%
\pgfpathlineto{\pgfqpoint{5.234564in}{3.198149in}}%
\pgfpathlineto{\pgfqpoint{5.238957in}{3.199871in}}%
\pgfpathlineto{\pgfqpoint{5.240287in}{3.201581in}}%
\pgfpathlineto{\pgfqpoint{5.241457in}{3.204971in}}%
\pgfpathlineto{\pgfqpoint{5.244429in}{3.209978in}}%
\pgfpathlineto{\pgfqpoint{5.250806in}{3.213267in}}%
\pgfpathlineto{\pgfqpoint{5.255994in}{3.219729in}}%
\pgfpathlineto{\pgfqpoint{5.264236in}{3.224480in}}%
\pgfpathlineto{\pgfqpoint{5.266096in}{3.227603in}}%
\pgfpathlineto{\pgfqpoint{5.271248in}{3.229152in}}%
\pgfpathlineto{\pgfqpoint{5.272708in}{3.230692in}}%
\pgfpathlineto{\pgfqpoint{5.273455in}{3.233747in}}%
\pgfpathlineto{\pgfqpoint{5.274657in}{3.235263in}}%
\pgfpathlineto{\pgfqpoint{5.275017in}{3.236770in}}%
\pgfpathlineto{\pgfqpoint{5.276582in}{3.239761in}}%
\pgfpathlineto{\pgfqpoint{5.276745in}{3.241244in}}%
\pgfpathlineto{\pgfqpoint{5.277488in}{3.242720in}}%
\pgfpathlineto{\pgfqpoint{5.279242in}{3.244189in}}%
\pgfpathlineto{\pgfqpoint{5.281493in}{3.248549in}}%
\pgfpathlineto{\pgfqpoint{5.286966in}{3.254262in}}%
\pgfpathlineto{\pgfqpoint{5.288062in}{3.257077in}}%
\pgfpathlineto{\pgfqpoint{5.291236in}{3.259864in}}%
\pgfpathlineto{\pgfqpoint{5.291839in}{3.261248in}}%
\pgfpathlineto{\pgfqpoint{5.293709in}{3.262625in}}%
\pgfpathlineto{\pgfqpoint{5.305131in}{3.263996in}}%
\pgfpathlineto{\pgfqpoint{5.309550in}{3.265361in}}%
\pgfpathlineto{\pgfqpoint{5.316482in}{3.273416in}}%
\pgfpathlineto{\pgfqpoint{5.317991in}{3.277363in}}%
\pgfpathlineto{\pgfqpoint{5.318190in}{3.278667in}}%
\pgfpathlineto{\pgfqpoint{5.322441in}{3.279965in}}%
\pgfpathlineto{\pgfqpoint{5.325005in}{3.282545in}}%
\pgfpathlineto{\pgfqpoint{5.330898in}{3.286373in}}%
\pgfpathlineto{\pgfqpoint{5.331350in}{3.287639in}}%
\pgfpathlineto{\pgfqpoint{5.334561in}{3.291403in}}%
\pgfpathlineto{\pgfqpoint{5.340928in}{3.295121in}}%
\pgfpathlineto{\pgfqpoint{5.341774in}{3.296350in}}%
\pgfpathlineto{\pgfqpoint{5.358495in}{3.300008in}}%
\pgfpathlineto{\pgfqpoint{5.361725in}{3.302423in}}%
\pgfpathlineto{\pgfqpoint{5.365257in}{3.306010in}}%
\pgfpathlineto{\pgfqpoint{5.366163in}{3.307196in}}%
\pgfpathlineto{\pgfqpoint{5.367931in}{3.308378in}}%
\pgfpathlineto{\pgfqpoint{5.368707in}{3.310728in}}%
\pgfpathlineto{\pgfqpoint{5.370742in}{3.314221in}}%
\pgfpathlineto{\pgfqpoint{5.376726in}{3.316527in}}%
\pgfpathlineto{\pgfqpoint{5.379121in}{3.319956in}}%
\pgfpathlineto{\pgfqpoint{5.384932in}{3.322221in}}%
\pgfpathlineto{\pgfqpoint{5.386426in}{3.324469in}}%
\pgfpathlineto{\pgfqpoint{5.388671in}{3.328920in}}%
\pgfpathlineto{\pgfqpoint{5.392253in}{3.331122in}}%
\pgfpathlineto{\pgfqpoint{5.392932in}{3.333309in}}%
\pgfpathlineto{\pgfqpoint{5.393201in}{3.335482in}}%
\pgfpathlineto{\pgfqpoint{5.396255in}{3.337640in}}%
\pgfpathlineto{\pgfqpoint{5.397739in}{3.340850in}}%
\pgfpathlineto{\pgfqpoint{5.398301in}{3.341913in}}%
\pgfpathlineto{\pgfqpoint{5.404824in}{3.342972in}}%
\pgfpathlineto{\pgfqpoint{5.410036in}{3.346131in}}%
\pgfpathlineto{\pgfqpoint{5.412253in}{3.347177in}}%
\pgfpathlineto{\pgfqpoint{5.415634in}{3.352358in}}%
\pgfpathlineto{\pgfqpoint{5.417677in}{3.353384in}}%
\pgfpathlineto{\pgfqpoint{5.421651in}{3.354408in}}%
\pgfpathlineto{\pgfqpoint{5.423243in}{3.356445in}}%
\pgfpathlineto{\pgfqpoint{5.423854in}{3.358470in}}%
\pgfpathlineto{\pgfqpoint{5.425181in}{3.359479in}}%
\pgfpathlineto{\pgfqpoint{5.428639in}{3.360484in}}%
\pgfpathlineto{\pgfqpoint{5.430554in}{3.362485in}}%
\pgfpathlineto{\pgfqpoint{5.432207in}{3.366452in}}%
\pgfpathlineto{\pgfqpoint{5.434287in}{3.367437in}}%
\pgfpathlineto{\pgfqpoint{5.434877in}{3.368419in}}%
\pgfpathlineto{\pgfqpoint{5.436260in}{3.369398in}}%
\pgfpathlineto{\pgfqpoint{5.440789in}{3.371348in}}%
\pgfpathlineto{\pgfqpoint{5.442655in}{3.376175in}}%
\pgfpathlineto{\pgfqpoint{5.443800in}{3.377132in}}%
\pgfpathlineto{\pgfqpoint{5.445010in}{3.379989in}}%
\pgfpathlineto{\pgfqpoint{5.448176in}{3.382822in}}%
\pgfpathlineto{\pgfqpoint{5.448960in}{3.384699in}}%
\pgfpathlineto{\pgfqpoint{5.449857in}{3.385634in}}%
\pgfpathlineto{\pgfqpoint{5.452711in}{3.387496in}}%
\pgfpathlineto{\pgfqpoint{5.453595in}{3.388423in}}%
\pgfpathlineto{\pgfqpoint{5.455776in}{3.389348in}}%
\pgfpathlineto{\pgfqpoint{5.457051in}{3.392109in}}%
\pgfpathlineto{\pgfqpoint{5.458220in}{3.393938in}}%
\pgfpathlineto{\pgfqpoint{5.458972in}{3.396664in}}%
\pgfpathlineto{\pgfqpoint{5.462055in}{3.398470in}}%
\pgfpathlineto{\pgfqpoint{5.462711in}{3.399370in}}%
\pgfpathlineto{\pgfqpoint{5.464410in}{3.400268in}}%
\pgfpathlineto{\pgfqpoint{5.464746in}{3.402948in}}%
\pgfpathlineto{\pgfqpoint{5.470308in}{3.405608in}}%
\pgfpathlineto{\pgfqpoint{5.474814in}{3.408250in}}%
\pgfpathlineto{\pgfqpoint{5.475943in}{3.410874in}}%
\pgfpathlineto{\pgfqpoint{5.479517in}{3.412613in}}%
\pgfpathlineto{\pgfqpoint{5.481963in}{3.414345in}}%
\pgfpathlineto{\pgfqpoint{5.483798in}{3.416927in}}%
\pgfpathlineto{\pgfqpoint{5.485510in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{5.489351in}{3.422041in}}%
\pgfpathlineto{\pgfqpoint{5.490323in}{3.423731in}}%
\pgfpathlineto{\pgfqpoint{5.494605in}{3.426252in}}%
\pgfpathlineto{\pgfqpoint{5.495220in}{3.428758in}}%
\pgfpathlineto{\pgfqpoint{5.496180in}{3.429590in}}%
\pgfpathlineto{\pgfqpoint{5.503342in}{3.432074in}}%
\pgfpathlineto{\pgfqpoint{5.503454in}{3.432899in}}%
\pgfpathlineto{\pgfqpoint{5.504328in}{3.433723in}}%
\pgfpathlineto{\pgfqpoint{5.510693in}{3.436182in}}%
\pgfpathlineto{\pgfqpoint{5.511232in}{3.436999in}}%
\pgfpathlineto{\pgfqpoint{5.517570in}{3.438628in}}%
\pgfpathlineto{\pgfqpoint{5.520038in}{3.440250in}}%
\pgfpathlineto{\pgfqpoint{5.522967in}{3.441059in}}%
\pgfpathlineto{\pgfqpoint{5.525563in}{3.446677in}}%
\pgfpathlineto{\pgfqpoint{5.526185in}{3.447473in}}%
\pgfpathlineto{\pgfqpoint{5.530604in}{3.449062in}}%
\pgfpathlineto{\pgfqpoint{5.531418in}{3.450645in}}%
\pgfpathlineto{\pgfqpoint{5.538808in}{3.457697in}}%
\pgfpathlineto{\pgfqpoint{5.539240in}{3.458474in}}%
\pgfpathlineto{\pgfqpoint{5.540761in}{3.459249in}}%
\pgfpathlineto{\pgfqpoint{5.546095in}{3.460796in}}%
\pgfpathlineto{\pgfqpoint{5.548675in}{3.463874in}}%
\pgfpathlineto{\pgfqpoint{5.558188in}{3.466931in}}%
\pgfpathlineto{\pgfqpoint{5.559974in}{3.470724in}}%
\pgfpathlineto{\pgfqpoint{5.564967in}{3.472233in}}%
\pgfpathlineto{\pgfqpoint{5.566137in}{3.475236in}}%
\pgfpathlineto{\pgfqpoint{5.567958in}{3.476730in}}%
\pgfpathlineto{\pgfqpoint{5.571561in}{3.480447in}}%
\pgfpathlineto{\pgfqpoint{5.574357in}{3.481925in}}%
\pgfpathlineto{\pgfqpoint{5.574796in}{3.483399in}}%
\pgfpathlineto{\pgfqpoint{5.578719in}{3.484869in}}%
\pgfpathlineto{\pgfqpoint{5.580406in}{3.487797in}}%
\pgfpathlineto{\pgfqpoint{5.580698in}{3.489981in}}%
\pgfpathlineto{\pgfqpoint{5.582045in}{3.492156in}}%
\pgfpathlineto{\pgfqpoint{5.588471in}{3.496480in}}%
\pgfpathlineto{\pgfqpoint{5.589516in}{3.498628in}}%
\pgfpathlineto{\pgfqpoint{5.590274in}{3.500768in}}%
\pgfpathlineto{\pgfqpoint{5.591122in}{3.502900in}}%
\pgfpathlineto{\pgfqpoint{5.592998in}{3.505024in}}%
\pgfpathlineto{\pgfqpoint{5.595708in}{3.505730in}}%
\pgfpathlineto{\pgfqpoint{5.596162in}{3.506436in}}%
\pgfpathlineto{\pgfqpoint{5.598644in}{3.507844in}}%
\pgfpathlineto{\pgfqpoint{5.600090in}{3.511348in}}%
\pgfpathlineto{\pgfqpoint{5.603861in}{3.514832in}}%
\pgfpathlineto{\pgfqpoint{5.607040in}{3.516220in}}%
\pgfpathlineto{\pgfqpoint{5.609511in}{3.516913in}}%
\pgfpathlineto{\pgfqpoint{5.609870in}{3.517605in}}%
\pgfpathlineto{\pgfqpoint{5.611427in}{3.518987in}}%
\pgfpathlineto{\pgfqpoint{5.612687in}{3.521741in}}%
\pgfpathlineto{\pgfqpoint{5.613050in}{3.523799in}}%
\pgfpathlineto{\pgfqpoint{5.614983in}{3.526532in}}%
\pgfpathlineto{\pgfqpoint{5.617146in}{3.529254in}}%
\pgfpathlineto{\pgfqpoint{5.617746in}{3.529933in}}%
\pgfpathlineto{\pgfqpoint{5.629014in}{3.534666in}}%
\pgfpathlineto{\pgfqpoint{5.630707in}{3.536012in}}%
\pgfpathlineto{\pgfqpoint{5.631818in}{3.538027in}}%
\pgfpathlineto{\pgfqpoint{5.634530in}{3.540036in}}%
\pgfpathlineto{\pgfqpoint{5.636565in}{3.542706in}}%
\pgfpathlineto{\pgfqpoint{5.637336in}{3.544038in}}%
\pgfpathlineto{\pgfqpoint{5.641010in}{3.548019in}}%
\pgfpathlineto{\pgfqpoint{5.644836in}{3.550662in}}%
\pgfpathlineto{\pgfqpoint{5.645727in}{3.551980in}}%
\pgfpathlineto{\pgfqpoint{5.652762in}{3.554611in}}%
\pgfpathlineto{\pgfqpoint{5.654774in}{3.556579in}}%
\pgfpathlineto{\pgfqpoint{5.666929in}{3.563106in}}%
\pgfpathlineto{\pgfqpoint{5.668407in}{3.565056in}}%
\pgfpathlineto{\pgfqpoint{5.669736in}{3.568296in}}%
\pgfpathlineto{\pgfqpoint{5.671079in}{3.569589in}}%
\pgfpathlineto{\pgfqpoint{5.671341in}{3.570881in}}%
\pgfpathlineto{\pgfqpoint{5.676936in}{3.575390in}}%
\pgfpathlineto{\pgfqpoint{5.683702in}{3.577959in}}%
\pgfpathlineto{\pgfqpoint{5.688175in}{3.579882in}}%
\pgfpathlineto{\pgfqpoint{5.690499in}{3.582441in}}%
\pgfpathlineto{\pgfqpoint{5.693253in}{3.584357in}}%
\pgfpathlineto{\pgfqpoint{5.694383in}{3.586271in}}%
\pgfpathlineto{\pgfqpoint{5.698387in}{3.590090in}}%
\pgfpathlineto{\pgfqpoint{5.698785in}{3.591361in}}%
\pgfpathlineto{\pgfqpoint{5.707420in}{3.600864in}}%
\pgfpathlineto{\pgfqpoint{5.711433in}{3.602128in}}%
\pgfpathlineto{\pgfqpoint{5.713708in}{3.605284in}}%
\pgfpathlineto{\pgfqpoint{5.719109in}{3.607176in}}%
\pgfpathlineto{\pgfqpoint{5.719450in}{3.607806in}}%
\pgfpathlineto{\pgfqpoint{5.723671in}{3.610326in}}%
\pgfpathlineto{\pgfqpoint{5.727987in}{3.614731in}}%
\pgfpathlineto{\pgfqpoint{5.731215in}{3.618504in}}%
\pgfpathlineto{\pgfqpoint{5.733449in}{3.619132in}}%
\pgfpathlineto{\pgfqpoint{5.733903in}{3.620389in}}%
\pgfpathlineto{\pgfqpoint{5.736916in}{3.622274in}}%
\pgfpathlineto{\pgfqpoint{5.738519in}{3.624158in}}%
\pgfpathlineto{\pgfqpoint{5.742182in}{3.627299in}}%
\pgfpathlineto{\pgfqpoint{5.742385in}{3.627927in}}%
\pgfpathlineto{\pgfqpoint{5.743525in}{3.629183in}}%
\pgfpathlineto{\pgfqpoint{5.744273in}{3.631067in}}%
\pgfpathlineto{\pgfqpoint{5.748284in}{3.634209in}}%
\pgfpathlineto{\pgfqpoint{5.748945in}{3.636094in}}%
\pgfpathlineto{\pgfqpoint{5.753863in}{3.638609in}}%
\pgfpathlineto{\pgfqpoint{5.758382in}{3.643643in}}%
\pgfpathlineto{\pgfqpoint{5.759566in}{3.644903in}}%
\pgfpathlineto{\pgfqpoint{5.780714in}{3.653106in}}%
\pgfpathlineto{\pgfqpoint{5.785837in}{3.656270in}}%
\pgfpathlineto{\pgfqpoint{5.786281in}{3.656903in}}%
\pgfpathlineto{\pgfqpoint{5.787959in}{3.658171in}}%
\pgfpathlineto{\pgfqpoint{5.789874in}{3.660074in}}%
\pgfpathlineto{\pgfqpoint{5.796389in}{3.663251in}}%
\pgfpathlineto{\pgfqpoint{5.796718in}{3.663887in}}%
\pgfpathlineto{\pgfqpoint{5.799915in}{3.665161in}}%
\pgfpathlineto{\pgfqpoint{5.801618in}{3.666436in}}%
\pgfpathlineto{\pgfqpoint{5.805851in}{3.670269in}}%
\pgfpathlineto{\pgfqpoint{5.806592in}{3.671549in}}%
\pgfpathlineto{\pgfqpoint{5.810937in}{3.674114in}}%
\pgfpathlineto{\pgfqpoint{5.812380in}{3.676042in}}%
\pgfpathlineto{\pgfqpoint{5.814244in}{3.677330in}}%
\pgfpathlineto{\pgfqpoint{5.815054in}{3.679265in}}%
\pgfpathlineto{\pgfqpoint{5.815743in}{3.681850in}}%
\pgfpathlineto{\pgfqpoint{5.817146in}{3.683795in}}%
\pgfpathlineto{\pgfqpoint{5.817338in}{3.684444in}}%
\pgfpathlineto{\pgfqpoint{5.822662in}{3.687046in}}%
\pgfpathlineto{\pgfqpoint{5.823954in}{3.689656in}}%
\pgfpathlineto{\pgfqpoint{5.825822in}{3.692276in}}%
\pgfpathlineto{\pgfqpoint{5.830246in}{3.696224in}}%
\pgfpathlineto{\pgfqpoint{5.831127in}{3.697545in}}%
\pgfpathlineto{\pgfqpoint{5.834597in}{3.698869in}}%
\pgfpathlineto{\pgfqpoint{5.835054in}{3.700859in}}%
\pgfpathlineto{\pgfqpoint{5.840293in}{3.702857in}}%
\pgfpathlineto{\pgfqpoint{5.842982in}{3.703524in}}%
\pgfpathlineto{\pgfqpoint{5.845596in}{3.707544in}}%
\pgfpathlineto{\pgfqpoint{5.847680in}{3.708890in}}%
\pgfpathlineto{\pgfqpoint{5.848185in}{3.709564in}}%
\pgfpathlineto{\pgfqpoint{5.851269in}{3.710916in}}%
\pgfpathlineto{\pgfqpoint{5.851990in}{3.712270in}}%
\pgfpathlineto{\pgfqpoint{5.854047in}{3.714309in}}%
\pgfpathlineto{\pgfqpoint{5.855570in}{3.716356in}}%
\pgfpathlineto{\pgfqpoint{5.865044in}{3.726727in}}%
\pgfpathlineto{\pgfqpoint{5.867041in}{3.728128in}}%
\pgfpathlineto{\pgfqpoint{5.868746in}{3.731651in}}%
\pgfpathlineto{\pgfqpoint{5.870788in}{3.734492in}}%
\pgfpathlineto{\pgfqpoint{5.871304in}{3.735920in}}%
\pgfpathlineto{\pgfqpoint{5.876105in}{3.742415in}}%
\pgfpathlineto{\pgfqpoint{5.879219in}{3.743874in}}%
\pgfpathlineto{\pgfqpoint{5.880148in}{3.746074in}}%
\pgfpathlineto{\pgfqpoint{5.880882in}{3.747548in}}%
\pgfpathlineto{\pgfqpoint{5.881331in}{3.748288in}}%
\pgfpathlineto{\pgfqpoint{5.900447in}{3.756536in}}%
\pgfpathlineto{\pgfqpoint{5.900692in}{3.757297in}}%
\pgfpathlineto{\pgfqpoint{5.905478in}{3.761129in}}%
\pgfpathlineto{\pgfqpoint{5.907202in}{3.763452in}}%
\pgfpathlineto{\pgfqpoint{5.908983in}{3.764231in}}%
\pgfpathlineto{\pgfqpoint{5.909121in}{3.765012in}}%
\pgfpathlineto{\pgfqpoint{5.914300in}{3.770539in}}%
\pgfpathlineto{\pgfqpoint{5.915160in}{3.772942in}}%
\pgfpathlineto{\pgfqpoint{5.924785in}{3.779462in}}%
\pgfpathlineto{\pgfqpoint{5.924938in}{3.781119in}}%
\pgfpathlineto{\pgfqpoint{5.927138in}{3.783625in}}%
\pgfpathlineto{\pgfqpoint{5.928024in}{3.785311in}}%
\pgfpathlineto{\pgfqpoint{5.929500in}{3.787009in}}%
\pgfpathlineto{\pgfqpoint{5.930691in}{3.788719in}}%
\pgfpathlineto{\pgfqpoint{5.932676in}{3.790442in}}%
\pgfpathlineto{\pgfqpoint{5.939926in}{3.795693in}}%
\pgfpathlineto{\pgfqpoint{5.939985in}{3.796581in}}%
\pgfpathlineto{\pgfqpoint{5.941632in}{3.799266in}}%
\pgfpathlineto{\pgfqpoint{5.952034in}{3.804742in}}%
\pgfpathlineto{\pgfqpoint{5.954501in}{3.805670in}}%
\pgfpathlineto{\pgfqpoint{5.954929in}{3.808478in}}%
\pgfpathlineto{\pgfqpoint{5.957410in}{3.811327in}}%
\pgfpathlineto{\pgfqpoint{5.964041in}{3.815195in}}%
\pgfpathlineto{\pgfqpoint{5.964893in}{3.816174in}}%
\pgfpathlineto{\pgfqpoint{5.965409in}{3.819145in}}%
\pgfpathlineto{\pgfqpoint{5.966770in}{3.822165in}}%
\pgfpathlineto{\pgfqpoint{5.967555in}{3.824209in}}%
\pgfpathlineto{\pgfqpoint{5.968971in}{3.827320in}}%
\pgfpathlineto{\pgfqpoint{5.969847in}{3.829426in}}%
\pgfpathlineto{\pgfqpoint{5.973047in}{3.830490in}}%
\pgfpathlineto{\pgfqpoint{5.973661in}{3.831560in}}%
\pgfpathlineto{\pgfqpoint{5.979889in}{3.835913in}}%
\pgfpathlineto{\pgfqpoint{5.981297in}{3.838136in}}%
\pgfpathlineto{\pgfqpoint{5.990482in}{3.840391in}}%
\pgfpathlineto{\pgfqpoint{5.993468in}{3.842679in}}%
\pgfpathlineto{\pgfqpoint{5.993999in}{3.843837in}}%
\pgfpathlineto{\pgfqpoint{6.003618in}{3.848559in}}%
\pgfpathlineto{\pgfqpoint{6.006429in}{3.854689in}}%
\pgfpathlineto{\pgfqpoint{6.006753in}{3.857219in}}%
\pgfpathlineto{\pgfqpoint{6.009364in}{3.859797in}}%
\pgfpathlineto{\pgfqpoint{6.012478in}{3.862425in}}%
\pgfpathlineto{\pgfqpoint{6.013554in}{3.865107in}}%
\pgfpathlineto{\pgfqpoint{6.017397in}{3.866470in}}%
\pgfpathlineto{\pgfqpoint{6.021314in}{3.870647in}}%
\pgfpathlineto{\pgfqpoint{6.022204in}{3.872071in}}%
\pgfpathlineto{\pgfqpoint{6.027071in}{3.876446in}}%
\pgfpathlineto{\pgfqpoint{6.027759in}{3.877941in}}%
\pgfpathlineto{\pgfqpoint{6.031002in}{3.880988in}}%
\pgfpathlineto{\pgfqpoint{6.036444in}{3.885715in}}%
\pgfpathlineto{\pgfqpoint{6.043221in}{3.887335in}}%
\pgfpathlineto{\pgfqpoint{6.047499in}{3.888980in}}%
\pgfpathlineto{\pgfqpoint{6.053032in}{3.895818in}}%
\pgfpathlineto{\pgfqpoint{6.058481in}{3.899410in}}%
\pgfpathlineto{\pgfqpoint{6.062601in}{3.905046in}}%
\pgfpathlineto{\pgfqpoint{6.065885in}{3.906997in}}%
\pgfpathlineto{\pgfqpoint{6.079908in}{3.911020in}}%
\pgfpathlineto{\pgfqpoint{6.084057in}{3.913097in}}%
\pgfpathlineto{\pgfqpoint{6.085229in}{3.915220in}}%
\pgfpathlineto{\pgfqpoint{6.089032in}{3.919617in}}%
\pgfpathlineto{\pgfqpoint{6.089946in}{3.921897in}}%
\pgfpathlineto{\pgfqpoint{6.092170in}{3.924237in}}%
\pgfpathlineto{\pgfqpoint{6.099740in}{3.929112in}}%
\pgfpathlineto{\pgfqpoint{6.100605in}{3.931657in}}%
\pgfpathlineto{\pgfqpoint{6.104474in}{3.936989in}}%
\pgfpathlineto{\pgfqpoint{6.108330in}{3.942693in}}%
\pgfpathlineto{\pgfqpoint{6.111440in}{3.948838in}}%
\pgfpathlineto{\pgfqpoint{6.112141in}{3.952105in}}%
\pgfpathlineto{\pgfqpoint{6.122454in}{3.959101in}}%
\pgfpathlineto{\pgfqpoint{6.133095in}{3.966849in}}%
\pgfpathlineto{\pgfqpoint{6.134234in}{3.971072in}}%
\pgfpathlineto{\pgfqpoint{6.137823in}{3.975577in}}%
\pgfpathlineto{\pgfqpoint{6.153940in}{3.991354in}}%
\pgfpathlineto{\pgfqpoint{6.159122in}{3.997663in}}%
\pgfpathlineto{\pgfqpoint{6.170072in}{4.004738in}}%
\pgfpathlineto{\pgfqpoint{6.174975in}{4.012835in}}%
\pgfpathlineto{\pgfqpoint{6.177063in}{4.022375in}}%
\pgfpathlineto{\pgfqpoint{6.187196in}{4.034120in}}%
\pgfpathlineto{\pgfqpoint{6.199392in}{4.049722in}}%
\pgfpathlineto{\pgfqpoint{6.211123in}{4.074175in}}%
\pgfpathlineto{\pgfqpoint{6.211123in}{4.074175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923619in}{2.578483in}}%
\pgfpathlineto{\pgfqpoint{5.012675in}{2.738915in}}%
\pgfpathlineto{\pgfqpoint{5.168852in}{2.832811in}}%
\pgfpathlineto{\pgfqpoint{5.265178in}{2.899464in}}%
\pgfpathlineto{\pgfqpoint{5.287488in}{2.951191in}}%
\pgfpathlineto{\pgfqpoint{5.299793in}{2.993475in}}%
\pgfpathlineto{\pgfqpoint{5.311160in}{3.029245in}}%
\pgfpathlineto{\pgfqpoint{5.315411in}{3.060245in}}%
\pgfpathlineto{\pgfqpoint{5.351626in}{3.087604in}}%
\pgfpathlineto{\pgfqpoint{5.402479in}{3.112089in}}%
\pgfpathlineto{\pgfqpoint{5.436605in}{3.134250in}}%
\pgfpathlineto{\pgfqpoint{5.436605in}{3.154491in}}%
\pgfpathlineto{\pgfqpoint{5.438026in}{3.173121in}}%
\pgfpathlineto{\pgfqpoint{5.456466in}{3.190378in}}%
\pgfpathlineto{\pgfqpoint{5.472227in}{3.206452in}}%
\pgfpathlineto{\pgfqpoint{5.478724in}{3.221496in}}%
\pgfpathlineto{\pgfqpoint{5.481510in}{3.235635in}}%
\pgfpathlineto{\pgfqpoint{5.495476in}{3.248972in}}%
\pgfpathlineto{\pgfqpoint{5.505863in}{3.273576in}}%
\pgfpathlineto{\pgfqpoint{5.522857in}{3.295855in}}%
\pgfpathlineto{\pgfqpoint{5.524588in}{3.306254in}}%
\pgfpathlineto{\pgfqpoint{5.525364in}{3.316215in}}%
\pgfpathlineto{\pgfqpoint{5.527834in}{3.334964in}}%
\pgfpathlineto{\pgfqpoint{5.533604in}{3.343811in}}%
\pgfpathlineto{\pgfqpoint{5.543282in}{3.352341in}}%
\pgfpathlineto{\pgfqpoint{5.558654in}{3.376238in}}%
\pgfpathlineto{\pgfqpoint{5.566431in}{3.383699in}}%
\pgfpathlineto{\pgfqpoint{5.572764in}{3.390935in}}%
\pgfpathlineto{\pgfqpoint{5.575820in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{5.582043in}{3.404782in}}%
\pgfpathlineto{\pgfqpoint{5.590963in}{3.411417in}}%
\pgfpathlineto{\pgfqpoint{5.603097in}{3.424160in}}%
\pgfpathlineto{\pgfqpoint{5.609591in}{3.430288in}}%
\pgfpathlineto{\pgfqpoint{5.617748in}{3.436263in}}%
\pgfpathlineto{\pgfqpoint{5.634126in}{3.442094in}}%
\pgfpathlineto{\pgfqpoint{5.637470in}{3.447787in}}%
\pgfpathlineto{\pgfqpoint{5.638719in}{3.453349in}}%
\pgfpathlineto{\pgfqpoint{5.659513in}{3.464104in}}%
\pgfpathlineto{\pgfqpoint{5.660544in}{3.469307in}}%
\pgfpathlineto{\pgfqpoint{5.660975in}{3.474401in}}%
\pgfpathlineto{\pgfqpoint{5.669563in}{3.479391in}}%
\pgfpathlineto{\pgfqpoint{5.671655in}{3.484281in}}%
\pgfpathlineto{\pgfqpoint{5.674009in}{3.493775in}}%
\pgfpathlineto{\pgfqpoint{5.674960in}{3.498386in}}%
\pgfpathlineto{\pgfqpoint{5.675095in}{3.502913in}}%
\pgfpathlineto{\pgfqpoint{5.676850in}{3.507357in}}%
\pgfpathlineto{\pgfqpoint{5.679340in}{3.516011in}}%
\pgfpathlineto{\pgfqpoint{5.684257in}{3.520226in}}%
\pgfpathlineto{\pgfqpoint{5.693484in}{3.524370in}}%
\pgfpathlineto{\pgfqpoint{5.693983in}{3.528445in}}%
\pgfpathlineto{\pgfqpoint{5.697724in}{3.536398in}}%
\pgfpathlineto{\pgfqpoint{5.699247in}{3.540281in}}%
\pgfpathlineto{\pgfqpoint{5.702068in}{3.544104in}}%
\pgfpathlineto{\pgfqpoint{5.707006in}{3.547868in}}%
\pgfpathlineto{\pgfqpoint{5.708532in}{3.551576in}}%
\pgfpathlineto{\pgfqpoint{5.711466in}{3.555230in}}%
\pgfpathlineto{\pgfqpoint{5.713341in}{3.558830in}}%
\pgfpathlineto{\pgfqpoint{5.717687in}{3.562379in}}%
\pgfpathlineto{\pgfqpoint{5.727052in}{3.565878in}}%
\pgfpathlineto{\pgfqpoint{5.740025in}{3.569329in}}%
\pgfpathlineto{\pgfqpoint{5.743218in}{3.572732in}}%
\pgfpathlineto{\pgfqpoint{5.749243in}{3.576090in}}%
\pgfpathlineto{\pgfqpoint{5.751866in}{3.579403in}}%
\pgfpathlineto{\pgfqpoint{5.753738in}{3.585901in}}%
\pgfpathlineto{\pgfqpoint{5.755360in}{3.589088in}}%
\pgfpathlineto{\pgfqpoint{5.757862in}{3.598413in}}%
\pgfpathlineto{\pgfqpoint{5.758891in}{3.601446in}}%
\pgfpathlineto{\pgfqpoint{5.759720in}{3.607405in}}%
\pgfpathlineto{\pgfqpoint{5.761679in}{3.610332in}}%
\pgfpathlineto{\pgfqpoint{5.765029in}{3.618917in}}%
\pgfpathlineto{\pgfqpoint{5.767139in}{3.621716in}}%
\pgfpathlineto{\pgfqpoint{5.773320in}{3.624484in}}%
\pgfpathlineto{\pgfqpoint{5.775910in}{3.629931in}}%
\pgfpathlineto{\pgfqpoint{5.778443in}{3.632612in}}%
\pgfpathlineto{\pgfqpoint{5.783632in}{3.635265in}}%
\pgfpathlineto{\pgfqpoint{5.791249in}{3.637891in}}%
\pgfpathlineto{\pgfqpoint{5.793852in}{3.640490in}}%
\pgfpathlineto{\pgfqpoint{5.794258in}{3.643063in}}%
\pgfpathlineto{\pgfqpoint{5.803059in}{3.648133in}}%
\pgfpathlineto{\pgfqpoint{5.805041in}{3.650631in}}%
\pgfpathlineto{\pgfqpoint{5.812473in}{3.655555in}}%
\pgfpathlineto{\pgfqpoint{5.813641in}{3.657983in}}%
\pgfpathlineto{\pgfqpoint{5.816759in}{3.660388in}}%
\pgfpathlineto{\pgfqpoint{5.832450in}{3.665132in}}%
\pgfpathlineto{\pgfqpoint{5.834359in}{3.667472in}}%
\pgfpathlineto{\pgfqpoint{5.835443in}{3.669791in}}%
\pgfpathlineto{\pgfqpoint{5.840236in}{3.672089in}}%
\pgfpathlineto{\pgfqpoint{5.846257in}{3.676627in}}%
\pgfpathlineto{\pgfqpoint{5.848516in}{3.678866in}}%
\pgfpathlineto{\pgfqpoint{5.849462in}{3.681087in}}%
\pgfpathlineto{\pgfqpoint{5.852177in}{3.683288in}}%
\pgfpathlineto{\pgfqpoint{5.853952in}{3.687637in}}%
\pgfpathlineto{\pgfqpoint{5.856238in}{3.689785in}}%
\pgfpathlineto{\pgfqpoint{5.859577in}{3.691916in}}%
\pgfpathlineto{\pgfqpoint{5.861671in}{3.694029in}}%
\pgfpathlineto{\pgfqpoint{5.863975in}{3.706367in}}%
\pgfpathlineto{\pgfqpoint{5.869045in}{3.712327in}}%
\pgfpathlineto{\pgfqpoint{5.874679in}{3.716228in}}%
\pgfpathlineto{\pgfqpoint{5.876356in}{3.720073in}}%
\pgfpathlineto{\pgfqpoint{5.879976in}{3.723864in}}%
\pgfpathlineto{\pgfqpoint{5.880837in}{3.725740in}}%
\pgfpathlineto{\pgfqpoint{5.883058in}{3.727603in}}%
\pgfpathlineto{\pgfqpoint{5.889324in}{3.729452in}}%
\pgfpathlineto{\pgfqpoint{5.891067in}{3.731290in}}%
\pgfpathlineto{\pgfqpoint{5.892763in}{3.734927in}}%
\pgfpathlineto{\pgfqpoint{5.894733in}{3.736728in}}%
\pgfpathlineto{\pgfqpoint{5.898475in}{3.738517in}}%
\pgfpathlineto{\pgfqpoint{5.899962in}{3.740294in}}%
\pgfpathlineto{\pgfqpoint{5.904062in}{3.742060in}}%
\pgfpathlineto{\pgfqpoint{5.906446in}{3.743814in}}%
\pgfpathlineto{\pgfqpoint{5.908328in}{3.747289in}}%
\pgfpathlineto{\pgfqpoint{5.911649in}{3.749011in}}%
\pgfpathlineto{\pgfqpoint{5.911989in}{3.750721in}}%
\pgfpathlineto{\pgfqpoint{5.915867in}{3.754111in}}%
\pgfpathlineto{\pgfqpoint{5.918936in}{3.760767in}}%
\pgfpathlineto{\pgfqpoint{5.919597in}{3.765657in}}%
\pgfpathlineto{\pgfqpoint{5.920778in}{3.767268in}}%
\pgfpathlineto{\pgfqpoint{5.925823in}{3.768870in}}%
\pgfpathlineto{\pgfqpoint{5.932322in}{3.776743in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{3.779832in}}%
\pgfpathlineto{\pgfqpoint{5.935387in}{3.782887in}}%
\pgfpathlineto{\pgfqpoint{5.936355in}{3.787409in}}%
\pgfpathlineto{\pgfqpoint{5.939543in}{3.788901in}}%
\pgfpathlineto{\pgfqpoint{5.942198in}{3.791860in}}%
\pgfpathlineto{\pgfqpoint{5.943056in}{3.793329in}}%
\pgfpathlineto{\pgfqpoint{5.943788in}{3.796243in}}%
\pgfpathlineto{\pgfqpoint{5.944454in}{3.797689in}}%
\pgfpathlineto{\pgfqpoint{5.948483in}{3.801985in}}%
\pgfpathlineto{\pgfqpoint{5.948946in}{3.803402in}}%
\pgfpathlineto{\pgfqpoint{5.952741in}{3.804813in}}%
\pgfpathlineto{\pgfqpoint{5.956665in}{3.809004in}}%
\pgfpathlineto{\pgfqpoint{5.958894in}{3.810388in}}%
\pgfpathlineto{\pgfqpoint{5.959340in}{3.811766in}}%
\pgfpathlineto{\pgfqpoint{5.963178in}{3.813136in}}%
\pgfpathlineto{\pgfqpoint{5.970595in}{3.821229in}}%
\pgfpathlineto{\pgfqpoint{5.971122in}{3.822556in}}%
\pgfpathlineto{\pgfqpoint{5.974918in}{3.825193in}}%
\pgfpathlineto{\pgfqpoint{5.975567in}{3.826503in}}%
\pgfpathlineto{\pgfqpoint{5.979536in}{3.829105in}}%
\pgfpathlineto{\pgfqpoint{5.984079in}{3.834243in}}%
\pgfpathlineto{\pgfqpoint{5.987115in}{3.835513in}}%
\pgfpathlineto{\pgfqpoint{5.987700in}{3.836779in}}%
\pgfpathlineto{\pgfqpoint{5.989615in}{3.839293in}}%
\pgfpathlineto{\pgfqpoint{5.990480in}{3.843027in}}%
\pgfpathlineto{\pgfqpoint{5.997964in}{3.847934in}}%
\pgfpathlineto{\pgfqpoint{6.000926in}{3.855150in}}%
\pgfpathlineto{\pgfqpoint{6.001261in}{3.856336in}}%
\pgfpathlineto{\pgfqpoint{6.003228in}{3.857518in}}%
\pgfpathlineto{\pgfqpoint{6.003994in}{3.859868in}}%
\pgfpathlineto{\pgfqpoint{6.007392in}{3.863361in}}%
\pgfpathlineto{\pgfqpoint{6.007609in}{3.864516in}}%
\pgfpathlineto{\pgfqpoint{6.010583in}{3.866814in}}%
\pgfpathlineto{\pgfqpoint{6.013830in}{3.869096in}}%
\pgfpathlineto{\pgfqpoint{6.015662in}{3.870230in}}%
\pgfpathlineto{\pgfqpoint{6.018787in}{3.871361in}}%
\pgfpathlineto{\pgfqpoint{6.021065in}{3.873610in}}%
\pgfpathlineto{\pgfqpoint{6.021792in}{3.875843in}}%
\pgfpathlineto{\pgfqpoint{6.022019in}{3.876953in}}%
\pgfpathlineto{\pgfqpoint{6.023132in}{3.878060in}}%
\pgfpathlineto{\pgfqpoint{6.026499in}{3.880262in}}%
\pgfpathlineto{\pgfqpoint{6.027570in}{3.884622in}}%
\pgfpathlineto{\pgfqpoint{6.029137in}{3.886780in}}%
\pgfpathlineto{\pgfqpoint{6.030267in}{3.889990in}}%
\pgfpathlineto{\pgfqpoint{6.033019in}{3.892112in}}%
\pgfpathlineto{\pgfqpoint{6.035616in}{3.896317in}}%
\pgfpathlineto{\pgfqpoint{6.043549in}{3.898399in}}%
\pgfpathlineto{\pgfqpoint{6.044976in}{3.900468in}}%
\pgfpathlineto{\pgfqpoint{6.046584in}{3.904568in}}%
\pgfpathlineto{\pgfqpoint{6.048294in}{3.909624in}}%
\pgfpathlineto{\pgfqpoint{6.051442in}{3.912621in}}%
\pgfpathlineto{\pgfqpoint{6.051970in}{3.913614in}}%
\pgfpathlineto{\pgfqpoint{6.055620in}{3.916577in}}%
\pgfpathlineto{\pgfqpoint{6.061515in}{3.918538in}}%
\pgfpathlineto{\pgfqpoint{6.061541in}{3.919514in}}%
\pgfpathlineto{\pgfqpoint{6.062675in}{3.920488in}}%
\pgfpathlineto{\pgfqpoint{6.066822in}{3.922427in}}%
\pgfpathlineto{\pgfqpoint{6.071403in}{3.928179in}}%
\pgfpathlineto{\pgfqpoint{6.076079in}{3.931021in}}%
\pgfpathlineto{\pgfqpoint{6.080586in}{3.936636in}}%
\pgfpathlineto{\pgfqpoint{6.085729in}{3.938488in}}%
\pgfpathlineto{\pgfqpoint{6.088687in}{3.941249in}}%
\pgfpathlineto{\pgfqpoint{6.091825in}{3.942164in}}%
\pgfpathlineto{\pgfqpoint{6.092344in}{3.943078in}}%
\pgfpathlineto{\pgfqpoint{6.096084in}{3.944897in}}%
\pgfpathlineto{\pgfqpoint{6.096690in}{3.945804in}}%
\pgfpathlineto{\pgfqpoint{6.098116in}{3.946708in}}%
\pgfpathlineto{\pgfqpoint{6.099061in}{3.950303in}}%
\pgfpathlineto{\pgfqpoint{6.101001in}{3.952977in}}%
\pgfpathlineto{\pgfqpoint{6.104443in}{3.954748in}}%
\pgfpathlineto{\pgfqpoint{6.105389in}{3.955631in}}%
\pgfpathlineto{\pgfqpoint{6.108185in}{3.957391in}}%
\pgfpathlineto{\pgfqpoint{6.108203in}{3.958267in}}%
\pgfpathlineto{\pgfqpoint{6.112791in}{3.960014in}}%
\pgfpathlineto{\pgfqpoint{6.122275in}{3.967779in}}%
\pgfpathlineto{\pgfqpoint{6.123176in}{3.969484in}}%
\pgfpathlineto{\pgfqpoint{6.123609in}{3.972027in}}%
\pgfpathlineto{\pgfqpoint{6.124952in}{3.972871in}}%
\pgfpathlineto{\pgfqpoint{6.125673in}{3.974554in}}%
\pgfpathlineto{\pgfqpoint{6.127551in}{3.977064in}}%
\pgfpathlineto{\pgfqpoint{6.127893in}{3.978730in}}%
\pgfpathlineto{\pgfqpoint{6.130847in}{3.980388in}}%
\pgfpathlineto{\pgfqpoint{6.131803in}{3.982039in}}%
\pgfpathlineto{\pgfqpoint{6.132997in}{3.983684in}}%
\pgfpathlineto{\pgfqpoint{6.134732in}{3.987768in}}%
\pgfpathlineto{\pgfqpoint{6.139789in}{3.989390in}}%
\pgfpathlineto{\pgfqpoint{6.140983in}{3.991006in}}%
\pgfpathlineto{\pgfqpoint{6.142761in}{3.991812in}}%
\pgfpathlineto{\pgfqpoint{6.143403in}{3.993418in}}%
\pgfpathlineto{\pgfqpoint{6.145213in}{3.995019in}}%
\pgfpathlineto{\pgfqpoint{6.145375in}{3.996613in}}%
\pgfpathlineto{\pgfqpoint{6.147410in}{3.998202in}}%
\pgfpathlineto{\pgfqpoint{6.148682in}{3.999785in}}%
\pgfpathlineto{\pgfqpoint{6.148864in}{4.000574in}}%
\pgfpathlineto{\pgfqpoint{6.150093in}{4.002148in}}%
\pgfpathlineto{\pgfqpoint{6.155809in}{4.003717in}}%
\pgfpathlineto{\pgfqpoint{6.157677in}{4.006059in}}%
\pgfpathlineto{\pgfqpoint{6.160706in}{4.007614in}}%
\pgfpathlineto{\pgfqpoint{6.162791in}{4.011478in}}%
\pgfpathlineto{\pgfqpoint{6.165916in}{4.013780in}}%
\pgfpathlineto{\pgfqpoint{6.167383in}{4.016071in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{4.018350in}}%
\pgfpathlineto{\pgfqpoint{6.169512in}{4.019108in}}%
\pgfpathlineto{\pgfqpoint{6.170056in}{4.021373in}}%
\pgfpathlineto{\pgfqpoint{6.172906in}{4.023627in}}%
\pgfpathlineto{\pgfqpoint{6.173780in}{4.025124in}}%
\pgfpathlineto{\pgfqpoint{6.174499in}{4.027360in}}%
\pgfpathlineto{\pgfqpoint{6.175516in}{4.030326in}}%
\pgfpathlineto{\pgfqpoint{6.176215in}{4.031065in}}%
\pgfpathlineto{\pgfqpoint{6.181509in}{4.033275in}}%
\pgfpathlineto{\pgfqpoint{6.182721in}{4.035475in}}%
\pgfpathlineto{\pgfqpoint{6.184639in}{4.037666in}}%
\pgfpathlineto{\pgfqpoint{6.186338in}{4.039847in}}%
\pgfpathlineto{\pgfqpoint{6.186796in}{4.040572in}}%
\pgfpathlineto{\pgfqpoint{6.196048in}{4.044902in}}%
\pgfpathlineto{\pgfqpoint{6.197567in}{4.046337in}}%
\pgfpathlineto{\pgfqpoint{6.201858in}{4.048483in}}%
\pgfpathlineto{\pgfqpoint{6.203069in}{4.052040in}}%
\pgfpathlineto{\pgfqpoint{6.206159in}{4.055576in}}%
\pgfpathlineto{\pgfqpoint{6.208060in}{4.056984in}}%
\pgfpathlineto{\pgfqpoint{6.209540in}{4.059089in}}%
\pgfpathlineto{\pgfqpoint{6.213469in}{4.061187in}}%
\pgfpathlineto{\pgfqpoint{6.214123in}{4.062581in}}%
\pgfpathlineto{\pgfqpoint{6.215232in}{4.064667in}}%
\pgfpathlineto{\pgfqpoint{6.217107in}{4.066053in}}%
\pgfpathlineto{\pgfqpoint{6.218580in}{4.068817in}}%
\pgfpathlineto{\pgfqpoint{6.219010in}{4.070881in}}%
\pgfpathlineto{\pgfqpoint{6.221578in}{4.074307in}}%
\pgfpathlineto{\pgfqpoint{6.223716in}{4.076354in}}%
\pgfpathlineto{\pgfqpoint{6.226142in}{4.077715in}}%
\pgfpathlineto{\pgfqpoint{6.229221in}{4.080429in}}%
\pgfpathlineto{\pgfqpoint{6.230814in}{4.081105in}}%
\pgfpathlineto{\pgfqpoint{6.230875in}{4.081782in}}%
\pgfpathlineto{\pgfqpoint{6.246098in}{4.095171in}}%
\pgfpathlineto{\pgfqpoint{6.249436in}{4.097821in}}%
\pgfpathlineto{\pgfqpoint{6.252617in}{4.099142in}}%
\pgfpathlineto{\pgfqpoint{6.255566in}{4.101121in}}%
\pgfpathlineto{\pgfqpoint{6.256234in}{4.102437in}}%
\pgfpathlineto{\pgfqpoint{6.259353in}{4.104407in}}%
\pgfpathlineto{\pgfqpoint{6.260390in}{4.105719in}}%
\pgfpathlineto{\pgfqpoint{6.261848in}{4.107682in}}%
\pgfpathlineto{\pgfqpoint{6.264153in}{4.109641in}}%
\pgfpathlineto{\pgfqpoint{6.266251in}{4.112246in}}%
\pgfpathlineto{\pgfqpoint{6.266469in}{4.114196in}}%
\pgfpathlineto{\pgfqpoint{6.269476in}{4.116141in}}%
\pgfpathlineto{\pgfqpoint{6.273180in}{4.119376in}}%
\pgfpathlineto{\pgfqpoint{6.274250in}{4.121956in}}%
\pgfpathlineto{\pgfqpoint{6.277036in}{4.125815in}}%
\pgfpathlineto{\pgfqpoint{6.278808in}{4.127099in}}%
\pgfpathlineto{\pgfqpoint{6.280760in}{4.129662in}}%
\pgfpathlineto{\pgfqpoint{6.281747in}{4.130942in}}%
\pgfpathlineto{\pgfqpoint{6.283226in}{4.132220in}}%
\pgfpathlineto{\pgfqpoint{6.284702in}{4.133497in}}%
\pgfpathlineto{\pgfqpoint{6.285632in}{4.134773in}}%
\pgfpathlineto{\pgfqpoint{6.285661in}{4.135411in}}%
\pgfpathlineto{\pgfqpoint{6.288164in}{4.136685in}}%
\pgfpathlineto{\pgfqpoint{6.290220in}{4.140501in}}%
\pgfpathlineto{\pgfqpoint{6.293634in}{4.144308in}}%
\pgfpathlineto{\pgfqpoint{6.294993in}{4.146209in}}%
\pgfpathlineto{\pgfqpoint{6.296916in}{4.148108in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.148681in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.148681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745123in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.746529in}{2.554526in}}%
\pgfpathlineto{\pgfqpoint{4.750226in}{2.606253in}}%
\pgfpathlineto{\pgfqpoint{4.757265in}{2.648538in}}%
\pgfpathlineto{\pgfqpoint{4.768015in}{2.684307in}}%
\pgfpathlineto{\pgfqpoint{4.782691in}{2.715308in}}%
\pgfpathlineto{\pgfqpoint{4.800558in}{2.742666in}}%
\pgfpathlineto{\pgfqpoint{4.823351in}{2.767151in}}%
\pgfpathlineto{\pgfqpoint{4.891170in}{2.789312in}}%
\pgfpathlineto{\pgfqpoint{4.909706in}{2.809553in}}%
\pgfpathlineto{\pgfqpoint{4.926150in}{2.845440in}}%
\pgfpathlineto{\pgfqpoint{4.934486in}{2.861514in}}%
\pgfpathlineto{\pgfqpoint{4.957291in}{2.876559in}}%
\pgfpathlineto{\pgfqpoint{4.970978in}{2.890697in}}%
\pgfpathlineto{\pgfqpoint{4.976971in}{2.904035in}}%
\pgfpathlineto{\pgfqpoint{4.981503in}{2.916657in}}%
\pgfpathlineto{\pgfqpoint{4.994973in}{2.928638in}}%
\pgfpathlineto{\pgfqpoint{5.040946in}{2.940040in}}%
\pgfpathlineto{\pgfqpoint{5.062257in}{2.950918in}}%
\pgfpathlineto{\pgfqpoint{5.073064in}{2.961316in}}%
\pgfpathlineto{\pgfqpoint{5.077413in}{2.971278in}}%
\pgfpathlineto{\pgfqpoint{5.080601in}{2.980837in}}%
\pgfpathlineto{\pgfqpoint{5.101083in}{2.990027in}}%
\pgfpathlineto{\pgfqpoint{5.104180in}{2.998874in}}%
\pgfpathlineto{\pgfqpoint{5.108090in}{3.007404in}}%
\pgfpathlineto{\pgfqpoint{5.117922in}{3.023598in}}%
\pgfpathlineto{\pgfqpoint{5.119466in}{3.031300in}}%
\pgfpathlineto{\pgfqpoint{5.130154in}{3.045998in}}%
\pgfpathlineto{\pgfqpoint{5.133011in}{3.053021in}}%
\pgfpathlineto{\pgfqpoint{5.133941in}{3.059845in}}%
\pgfpathlineto{\pgfqpoint{5.135973in}{3.066479in}}%
\pgfpathlineto{\pgfqpoint{5.136728in}{3.072936in}}%
\pgfpathlineto{\pgfqpoint{5.140122in}{3.079223in}}%
\pgfpathlineto{\pgfqpoint{5.146095in}{3.085350in}}%
\pgfpathlineto{\pgfqpoint{5.152835in}{3.091325in}}%
\pgfpathlineto{\pgfqpoint{5.156411in}{3.097156in}}%
\pgfpathlineto{\pgfqpoint{5.186955in}{3.108411in}}%
\pgfpathlineto{\pgfqpoint{5.196684in}{3.113848in}}%
\pgfpathlineto{\pgfqpoint{5.205564in}{3.124370in}}%
\pgfpathlineto{\pgfqpoint{5.207202in}{3.129464in}}%
\pgfpathlineto{\pgfqpoint{5.217298in}{3.134454in}}%
\pgfpathlineto{\pgfqpoint{5.224259in}{3.139343in}}%
\pgfpathlineto{\pgfqpoint{5.226733in}{3.144136in}}%
\pgfpathlineto{\pgfqpoint{5.231876in}{3.148837in}}%
\pgfpathlineto{\pgfqpoint{5.234904in}{3.153449in}}%
\pgfpathlineto{\pgfqpoint{5.245675in}{3.157975in}}%
\pgfpathlineto{\pgfqpoint{5.253265in}{3.162420in}}%
\pgfpathlineto{\pgfqpoint{5.256477in}{3.166785in}}%
\pgfpathlineto{\pgfqpoint{5.260344in}{3.171073in}}%
\pgfpathlineto{\pgfqpoint{5.274475in}{3.175288in}}%
\pgfpathlineto{\pgfqpoint{5.279297in}{3.179432in}}%
\pgfpathlineto{\pgfqpoint{5.284877in}{3.187516in}}%
\pgfpathlineto{\pgfqpoint{5.288458in}{3.191461in}}%
\pgfpathlineto{\pgfqpoint{5.290541in}{3.195343in}}%
\pgfpathlineto{\pgfqpoint{5.293945in}{3.199166in}}%
\pgfpathlineto{\pgfqpoint{5.306886in}{3.206639in}}%
\pgfpathlineto{\pgfqpoint{5.309554in}{3.210292in}}%
\pgfpathlineto{\pgfqpoint{5.309633in}{3.213892in}}%
\pgfpathlineto{\pgfqpoint{5.311132in}{3.217441in}}%
\pgfpathlineto{\pgfqpoint{5.317960in}{3.224391in}}%
\pgfpathlineto{\pgfqpoint{5.318439in}{3.231152in}}%
\pgfpathlineto{\pgfqpoint{5.325171in}{3.234466in}}%
\pgfpathlineto{\pgfqpoint{5.330750in}{3.240963in}}%
\pgfpathlineto{\pgfqpoint{5.336103in}{3.244150in}}%
\pgfpathlineto{\pgfqpoint{5.337087in}{3.253475in}}%
\pgfpathlineto{\pgfqpoint{5.337806in}{3.256508in}}%
\pgfpathlineto{\pgfqpoint{5.339237in}{3.259505in}}%
\pgfpathlineto{\pgfqpoint{5.340614in}{3.265395in}}%
\pgfpathlineto{\pgfqpoint{5.343156in}{3.268289in}}%
\pgfpathlineto{\pgfqpoint{5.348294in}{3.271150in}}%
\pgfpathlineto{\pgfqpoint{5.354851in}{3.273980in}}%
\pgfpathlineto{\pgfqpoint{5.358358in}{3.276778in}}%
\pgfpathlineto{\pgfqpoint{5.359903in}{3.282285in}}%
\pgfpathlineto{\pgfqpoint{5.362835in}{3.284994in}}%
\pgfpathlineto{\pgfqpoint{5.366804in}{3.287674in}}%
\pgfpathlineto{\pgfqpoint{5.367300in}{3.290327in}}%
\pgfpathlineto{\pgfqpoint{5.372311in}{3.292953in}}%
\pgfpathlineto{\pgfqpoint{5.386607in}{3.298125in}}%
\pgfpathlineto{\pgfqpoint{5.391312in}{3.300673in}}%
\pgfpathlineto{\pgfqpoint{5.396758in}{3.310618in}}%
\pgfpathlineto{\pgfqpoint{5.401103in}{3.313045in}}%
\pgfpathlineto{\pgfqpoint{5.414849in}{3.315450in}}%
\pgfpathlineto{\pgfqpoint{5.422984in}{3.317833in}}%
\pgfpathlineto{\pgfqpoint{5.442047in}{3.320194in}}%
\pgfpathlineto{\pgfqpoint{5.453431in}{3.322534in}}%
\pgfpathlineto{\pgfqpoint{5.456020in}{3.324853in}}%
\pgfpathlineto{\pgfqpoint{5.456394in}{3.327152in}}%
\pgfpathlineto{\pgfqpoint{5.458619in}{3.329430in}}%
\pgfpathlineto{\pgfqpoint{5.462475in}{3.331689in}}%
\pgfpathlineto{\pgfqpoint{5.464347in}{3.333929in}}%
\pgfpathlineto{\pgfqpoint{5.465144in}{3.338351in}}%
\pgfpathlineto{\pgfqpoint{5.471286in}{3.342700in}}%
\pgfpathlineto{\pgfqpoint{5.472516in}{3.344848in}}%
\pgfpathlineto{\pgfqpoint{5.473773in}{3.349092in}}%
\pgfpathlineto{\pgfqpoint{5.475352in}{3.351188in}}%
\pgfpathlineto{\pgfqpoint{5.482590in}{3.353268in}}%
\pgfpathlineto{\pgfqpoint{5.496273in}{3.359412in}}%
\pgfpathlineto{\pgfqpoint{5.497574in}{3.361429in}}%
\pgfpathlineto{\pgfqpoint{5.500723in}{3.363431in}}%
\pgfpathlineto{\pgfqpoint{5.515380in}{3.367390in}}%
\pgfpathlineto{\pgfqpoint{5.518032in}{3.373220in}}%
\pgfpathlineto{\pgfqpoint{5.521544in}{3.375136in}}%
\pgfpathlineto{\pgfqpoint{5.532392in}{3.378927in}}%
\pgfpathlineto{\pgfqpoint{5.533244in}{3.382665in}}%
\pgfpathlineto{\pgfqpoint{5.539977in}{3.388177in}}%
\pgfpathlineto{\pgfqpoint{5.541382in}{3.391791in}}%
\pgfpathlineto{\pgfqpoint{5.549818in}{3.397122in}}%
\pgfpathlineto{\pgfqpoint{5.550422in}{3.398877in}}%
\pgfpathlineto{\pgfqpoint{5.556325in}{3.400620in}}%
\pgfpathlineto{\pgfqpoint{5.558180in}{3.402352in}}%
\pgfpathlineto{\pgfqpoint{5.561354in}{3.409173in}}%
\pgfpathlineto{\pgfqpoint{5.562725in}{3.410852in}}%
\pgfpathlineto{\pgfqpoint{5.567836in}{3.414181in}}%
\pgfpathlineto{\pgfqpoint{5.571278in}{3.415830in}}%
\pgfpathlineto{\pgfqpoint{5.571470in}{3.417469in}}%
\pgfpathlineto{\pgfqpoint{5.573697in}{3.422330in}}%
\pgfpathlineto{\pgfqpoint{5.574076in}{3.423932in}}%
\pgfpathlineto{\pgfqpoint{5.575508in}{3.427108in}}%
\pgfpathlineto{\pgfqpoint{5.576736in}{3.431806in}}%
\pgfpathlineto{\pgfqpoint{5.577737in}{3.433354in}}%
\pgfpathlineto{\pgfqpoint{5.578461in}{3.436426in}}%
\pgfpathlineto{\pgfqpoint{5.579188in}{3.439465in}}%
\pgfpathlineto{\pgfqpoint{5.579796in}{3.443963in}}%
\pgfpathlineto{\pgfqpoint{5.582281in}{3.449852in}}%
\pgfpathlineto{\pgfqpoint{5.584774in}{3.452752in}}%
\pgfpathlineto{\pgfqpoint{5.585647in}{3.458465in}}%
\pgfpathlineto{\pgfqpoint{5.589024in}{3.459875in}}%
\pgfpathlineto{\pgfqpoint{5.594420in}{3.461279in}}%
\pgfpathlineto{\pgfqpoint{5.595483in}{3.464067in}}%
\pgfpathlineto{\pgfqpoint{5.599186in}{3.466828in}}%
\pgfpathlineto{\pgfqpoint{5.602313in}{3.473619in}}%
\pgfpathlineto{\pgfqpoint{5.607347in}{3.477619in}}%
\pgfpathlineto{\pgfqpoint{5.608467in}{3.478940in}}%
\pgfpathlineto{\pgfqpoint{5.615778in}{3.482869in}}%
\pgfpathlineto{\pgfqpoint{5.617180in}{3.485460in}}%
\pgfpathlineto{\pgfqpoint{5.617657in}{3.488029in}}%
\pgfpathlineto{\pgfqpoint{5.619195in}{3.490576in}}%
\pgfpathlineto{\pgfqpoint{5.622770in}{3.494356in}}%
\pgfpathlineto{\pgfqpoint{5.624256in}{3.496850in}}%
\pgfpathlineto{\pgfqpoint{5.624386in}{3.498089in}}%
\pgfpathlineto{\pgfqpoint{5.634019in}{3.500553in}}%
\pgfpathlineto{\pgfqpoint{5.634966in}{3.502996in}}%
\pgfpathlineto{\pgfqpoint{5.636474in}{3.505421in}}%
\pgfpathlineto{\pgfqpoint{5.637903in}{3.512581in}}%
\pgfpathlineto{\pgfqpoint{5.641312in}{3.517263in}}%
\pgfpathlineto{\pgfqpoint{5.643602in}{3.519578in}}%
\pgfpathlineto{\pgfqpoint{5.643994in}{3.521877in}}%
\pgfpathlineto{\pgfqpoint{5.647003in}{3.526423in}}%
\pgfpathlineto{\pgfqpoint{5.650861in}{3.529790in}}%
\pgfpathlineto{\pgfqpoint{5.651109in}{3.532016in}}%
\pgfpathlineto{\pgfqpoint{5.652507in}{3.534226in}}%
\pgfpathlineto{\pgfqpoint{5.653544in}{3.536420in}}%
\pgfpathlineto{\pgfqpoint{5.661644in}{3.543986in}}%
\pgfpathlineto{\pgfqpoint{5.667005in}{3.546115in}}%
\pgfpathlineto{\pgfqpoint{5.668498in}{3.547175in}}%
\pgfpathlineto{\pgfqpoint{5.669890in}{3.549284in}}%
\pgfpathlineto{\pgfqpoint{5.672876in}{3.552422in}}%
\pgfpathlineto{\pgfqpoint{5.673822in}{3.554497in}}%
\pgfpathlineto{\pgfqpoint{5.676294in}{3.556560in}}%
\pgfpathlineto{\pgfqpoint{5.676809in}{3.558610in}}%
\pgfpathlineto{\pgfqpoint{5.677597in}{3.560648in}}%
\pgfpathlineto{\pgfqpoint{5.678739in}{3.563681in}}%
\pgfpathlineto{\pgfqpoint{5.679448in}{3.564686in}}%
\pgfpathlineto{\pgfqpoint{5.685269in}{3.565688in}}%
\pgfpathlineto{\pgfqpoint{5.690990in}{3.568677in}}%
\pgfpathlineto{\pgfqpoint{5.692424in}{3.571639in}}%
\pgfpathlineto{\pgfqpoint{5.695446in}{3.575550in}}%
\pgfpathlineto{\pgfqpoint{5.696007in}{3.576521in}}%
\pgfpathlineto{\pgfqpoint{5.703312in}{3.581335in}}%
\pgfpathlineto{\pgfqpoint{5.713018in}{3.584191in}}%
\pgfpathlineto{\pgfqpoint{5.719551in}{3.588902in}}%
\pgfpathlineto{\pgfqpoint{5.724877in}{3.590768in}}%
\pgfpathlineto{\pgfqpoint{5.726921in}{3.594473in}}%
\pgfpathlineto{\pgfqpoint{5.731711in}{3.596311in}}%
\pgfpathlineto{\pgfqpoint{5.732898in}{3.598140in}}%
\pgfpathlineto{\pgfqpoint{5.732975in}{3.599051in}}%
\pgfpathlineto{\pgfqpoint{5.735241in}{3.600866in}}%
\pgfpathlineto{\pgfqpoint{5.736890in}{3.602673in}}%
\pgfpathlineto{\pgfqpoint{5.740009in}{3.605366in}}%
\pgfpathlineto{\pgfqpoint{5.741788in}{3.608039in}}%
\pgfpathlineto{\pgfqpoint{5.742407in}{3.610694in}}%
\pgfpathlineto{\pgfqpoint{5.743041in}{3.612453in}}%
\pgfpathlineto{\pgfqpoint{5.743054in}{3.613330in}}%
\pgfpathlineto{\pgfqpoint{5.746069in}{3.617682in}}%
\pgfpathlineto{\pgfqpoint{5.747584in}{3.620271in}}%
\pgfpathlineto{\pgfqpoint{5.748910in}{3.621130in}}%
\pgfpathlineto{\pgfqpoint{5.749204in}{3.621987in}}%
\pgfpathlineto{\pgfqpoint{5.752685in}{3.623695in}}%
\pgfpathlineto{\pgfqpoint{5.754654in}{3.627933in}}%
\pgfpathlineto{\pgfqpoint{5.754855in}{3.629616in}}%
\pgfpathlineto{\pgfqpoint{5.756442in}{3.631292in}}%
\pgfpathlineto{\pgfqpoint{5.762832in}{3.636277in}}%
\pgfpathlineto{\pgfqpoint{5.765052in}{3.638747in}}%
\pgfpathlineto{\pgfqpoint{5.767322in}{3.640385in}}%
\pgfpathlineto{\pgfqpoint{5.768588in}{3.642830in}}%
\pgfpathlineto{\pgfqpoint{5.768721in}{3.643642in}}%
\pgfpathlineto{\pgfqpoint{5.772544in}{3.646874in}}%
\pgfpathlineto{\pgfqpoint{5.775662in}{3.649282in}}%
\pgfpathlineto{\pgfqpoint{5.777300in}{3.650081in}}%
\pgfpathlineto{\pgfqpoint{5.777645in}{3.651676in}}%
\pgfpathlineto{\pgfqpoint{5.783936in}{3.657211in}}%
\pgfpathlineto{\pgfqpoint{5.785682in}{3.660342in}}%
\pgfpathlineto{\pgfqpoint{5.786991in}{3.662677in}}%
\pgfpathlineto{\pgfqpoint{5.792054in}{3.664226in}}%
\pgfpathlineto{\pgfqpoint{5.794349in}{3.666540in}}%
\pgfpathlineto{\pgfqpoint{5.795219in}{3.668076in}}%
\pgfpathlineto{\pgfqpoint{5.797107in}{3.671133in}}%
\pgfpathlineto{\pgfqpoint{5.803677in}{3.677188in}}%
\pgfpathlineto{\pgfqpoint{5.804096in}{3.678689in}}%
\pgfpathlineto{\pgfqpoint{5.807142in}{3.680186in}}%
\pgfpathlineto{\pgfqpoint{5.807730in}{3.681678in}}%
\pgfpathlineto{\pgfqpoint{5.810625in}{3.683166in}}%
\pgfpathlineto{\pgfqpoint{5.812843in}{3.684649in}}%
\pgfpathlineto{\pgfqpoint{5.815401in}{3.686128in}}%
\pgfpathlineto{\pgfqpoint{5.816148in}{3.686865in}}%
\pgfpathlineto{\pgfqpoint{5.821978in}{3.689072in}}%
\pgfpathlineto{\pgfqpoint{5.822862in}{3.690538in}}%
\pgfpathlineto{\pgfqpoint{5.825652in}{3.692728in}}%
\pgfpathlineto{\pgfqpoint{5.830348in}{3.696359in}}%
\pgfpathlineto{\pgfqpoint{5.830666in}{3.697082in}}%
\pgfpathlineto{\pgfqpoint{5.832908in}{3.698525in}}%
\pgfpathlineto{\pgfqpoint{5.833397in}{3.700682in}}%
\pgfpathlineto{\pgfqpoint{5.834215in}{3.702831in}}%
\pgfpathlineto{\pgfqpoint{5.837268in}{3.708520in}}%
\pgfpathlineto{\pgfqpoint{5.840556in}{3.709933in}}%
\pgfpathlineto{\pgfqpoint{5.841132in}{3.710638in}}%
\pgfpathlineto{\pgfqpoint{5.842830in}{3.712046in}}%
\pgfpathlineto{\pgfqpoint{5.843936in}{3.713450in}}%
\pgfpathlineto{\pgfqpoint{5.845802in}{3.714852in}}%
\pgfpathlineto{\pgfqpoint{5.846472in}{3.716249in}}%
\pgfpathlineto{\pgfqpoint{5.847953in}{3.717644in}}%
\pgfpathlineto{\pgfqpoint{5.851481in}{3.719729in}}%
\pgfpathlineto{\pgfqpoint{5.852727in}{3.723189in}}%
\pgfpathlineto{\pgfqpoint{5.853067in}{3.724568in}}%
\pgfpathlineto{\pgfqpoint{5.855921in}{3.727316in}}%
\pgfpathlineto{\pgfqpoint{5.858310in}{3.728686in}}%
\pgfpathlineto{\pgfqpoint{5.859012in}{3.730052in}}%
\pgfpathlineto{\pgfqpoint{5.859757in}{3.733457in}}%
\pgfpathlineto{\pgfqpoint{5.866645in}{3.735491in}}%
\pgfpathlineto{\pgfqpoint{5.867842in}{3.736844in}}%
\pgfpathlineto{\pgfqpoint{5.868836in}{3.738194in}}%
\pgfpathlineto{\pgfqpoint{5.870127in}{3.738868in}}%
\pgfpathlineto{\pgfqpoint{5.872975in}{3.739542in}}%
\pgfpathlineto{\pgfqpoint{5.873479in}{3.740887in}}%
\pgfpathlineto{\pgfqpoint{5.874631in}{3.742900in}}%
\pgfpathlineto{\pgfqpoint{5.875687in}{3.744238in}}%
\pgfpathlineto{\pgfqpoint{5.878456in}{3.746242in}}%
\pgfpathlineto{\pgfqpoint{5.879270in}{3.748240in}}%
\pgfpathlineto{\pgfqpoint{5.880662in}{3.749570in}}%
\pgfpathlineto{\pgfqpoint{5.883315in}{3.750897in}}%
\pgfpathlineto{\pgfqpoint{5.886421in}{3.756183in}}%
\pgfpathlineto{\pgfqpoint{5.888657in}{3.758157in}}%
\pgfpathlineto{\pgfqpoint{5.890127in}{3.760781in}}%
\pgfpathlineto{\pgfqpoint{5.893324in}{3.762090in}}%
\pgfpathlineto{\pgfqpoint{5.893879in}{3.764703in}}%
\pgfpathlineto{\pgfqpoint{5.894466in}{3.765355in}}%
\pgfpathlineto{\pgfqpoint{5.896017in}{3.766007in}}%
\pgfpathlineto{\pgfqpoint{5.899806in}{3.766658in}}%
\pgfpathlineto{\pgfqpoint{5.900841in}{3.770555in}}%
\pgfpathlineto{\pgfqpoint{5.901390in}{3.771204in}}%
\pgfpathlineto{\pgfqpoint{5.905001in}{3.773145in}}%
\pgfpathlineto{\pgfqpoint{5.906692in}{3.775729in}}%
\pgfpathlineto{\pgfqpoint{5.912084in}{3.778306in}}%
\pgfpathlineto{\pgfqpoint{5.917044in}{3.780235in}}%
\pgfpathlineto{\pgfqpoint{5.918132in}{3.781520in}}%
\pgfpathlineto{\pgfqpoint{5.919146in}{3.786004in}}%
\pgfpathlineto{\pgfqpoint{5.920981in}{3.789198in}}%
\pgfpathlineto{\pgfqpoint{5.922654in}{3.790473in}}%
\pgfpathlineto{\pgfqpoint{5.923806in}{3.793021in}}%
\pgfpathlineto{\pgfqpoint{5.925833in}{3.794293in}}%
\pgfpathlineto{\pgfqpoint{5.926394in}{3.794928in}}%
\pgfpathlineto{\pgfqpoint{5.931248in}{3.797468in}}%
\pgfpathlineto{\pgfqpoint{5.933234in}{3.801271in}}%
\pgfpathlineto{\pgfqpoint{5.935941in}{3.803803in}}%
\pgfpathlineto{\pgfqpoint{5.943843in}{3.806331in}}%
\pgfpathlineto{\pgfqpoint{5.948414in}{3.809487in}}%
\pgfpathlineto{\pgfqpoint{5.950012in}{3.810748in}}%
\pgfpathlineto{\pgfqpoint{5.950301in}{3.812009in}}%
\pgfpathlineto{\pgfqpoint{5.951915in}{3.813899in}}%
\pgfpathlineto{\pgfqpoint{5.952756in}{3.815788in}}%
\pgfpathlineto{\pgfqpoint{5.956188in}{3.817046in}}%
\pgfpathlineto{\pgfqpoint{5.959680in}{3.820191in}}%
\pgfpathlineto{\pgfqpoint{5.960719in}{3.821449in}}%
\pgfpathlineto{\pgfqpoint{5.968729in}{3.829617in}}%
\pgfpathlineto{\pgfqpoint{5.970313in}{3.830873in}}%
\pgfpathlineto{\pgfqpoint{5.971364in}{3.834642in}}%
\pgfpathlineto{\pgfqpoint{5.974036in}{3.837783in}}%
\pgfpathlineto{\pgfqpoint{5.977111in}{3.839040in}}%
\pgfpathlineto{\pgfqpoint{5.978638in}{3.840925in}}%
\pgfpathlineto{\pgfqpoint{5.980198in}{3.842182in}}%
\pgfpathlineto{\pgfqpoint{5.982098in}{3.844069in}}%
\pgfpathlineto{\pgfqpoint{5.990563in}{3.846586in}}%
\pgfpathlineto{\pgfqpoint{5.991634in}{3.847845in}}%
\pgfpathlineto{\pgfqpoint{5.992386in}{3.848475in}}%
\pgfpathlineto{\pgfqpoint{5.995905in}{3.849735in}}%
\pgfpathlineto{\pgfqpoint{5.997235in}{3.854150in}}%
\pgfpathlineto{\pgfqpoint{5.999616in}{3.856044in}}%
\pgfpathlineto{\pgfqpoint{5.999953in}{3.856676in}}%
\pgfpathlineto{\pgfqpoint{6.001402in}{3.857941in}}%
\pgfpathlineto{\pgfqpoint{6.003821in}{3.861739in}}%
\pgfpathlineto{\pgfqpoint{6.007764in}{3.863642in}}%
\pgfpathlineto{\pgfqpoint{6.007799in}{3.864276in}}%
\pgfpathlineto{\pgfqpoint{6.009201in}{3.866182in}}%
\pgfpathlineto{\pgfqpoint{6.011724in}{3.870001in}}%
\pgfpathlineto{\pgfqpoint{6.012116in}{3.871915in}}%
\pgfpathlineto{\pgfqpoint{6.012884in}{3.875751in}}%
\pgfpathlineto{\pgfqpoint{6.013496in}{3.877033in}}%
\pgfpathlineto{\pgfqpoint{6.016239in}{3.878959in}}%
\pgfpathlineto{\pgfqpoint{6.016679in}{3.879602in}}%
\pgfpathlineto{\pgfqpoint{6.018839in}{3.880888in}}%
\pgfpathlineto{\pgfqpoint{6.020133in}{3.884113in}}%
\pgfpathlineto{\pgfqpoint{6.021189in}{3.885406in}}%
\pgfpathlineto{\pgfqpoint{6.021390in}{3.886701in}}%
\pgfpathlineto{\pgfqpoint{6.025047in}{3.887997in}}%
\pgfpathlineto{\pgfqpoint{6.027196in}{3.889946in}}%
\pgfpathlineto{\pgfqpoint{6.031357in}{3.896478in}}%
\pgfpathlineto{\pgfqpoint{6.033996in}{3.897792in}}%
\pgfpathlineto{\pgfqpoint{6.036054in}{3.901747in}}%
\pgfpathlineto{\pgfqpoint{6.036311in}{3.903071in}}%
\pgfpathlineto{\pgfqpoint{6.039523in}{3.907059in}}%
\pgfpathlineto{\pgfqpoint{6.040511in}{3.908395in}}%
\pgfpathlineto{\pgfqpoint{6.044075in}{3.911074in}}%
\pgfpathlineto{\pgfqpoint{6.047318in}{3.915795in}}%
\pgfpathlineto{\pgfqpoint{6.048614in}{3.916473in}}%
\pgfpathlineto{\pgfqpoint{6.051219in}{3.917152in}}%
\pgfpathlineto{\pgfqpoint{6.052336in}{3.921928in}}%
\pgfpathlineto{\pgfqpoint{6.055127in}{3.923990in}}%
\pgfpathlineto{\pgfqpoint{6.057684in}{3.925369in}}%
\pgfpathlineto{\pgfqpoint{6.061252in}{3.928140in}}%
\pgfpathlineto{\pgfqpoint{6.062700in}{3.929533in}}%
\pgfpathlineto{\pgfqpoint{6.065507in}{3.931629in}}%
\pgfpathlineto{\pgfqpoint{6.068979in}{3.936562in}}%
\pgfpathlineto{\pgfqpoint{6.072116in}{3.940123in}}%
\pgfpathlineto{\pgfqpoint{6.072564in}{3.941556in}}%
\pgfpathlineto{\pgfqpoint{6.074105in}{3.942995in}}%
\pgfpathlineto{\pgfqpoint{6.076667in}{3.944440in}}%
\pgfpathlineto{\pgfqpoint{6.078815in}{3.945890in}}%
\pgfpathlineto{\pgfqpoint{6.079979in}{3.947346in}}%
\pgfpathlineto{\pgfqpoint{6.081714in}{3.948808in}}%
\pgfpathlineto{\pgfqpoint{6.081782in}{3.949541in}}%
\pgfpathlineto{\pgfqpoint{6.084477in}{3.951751in}}%
\pgfpathlineto{\pgfqpoint{6.086345in}{3.952490in}}%
\pgfpathlineto{\pgfqpoint{6.087155in}{3.954719in}}%
\pgfpathlineto{\pgfqpoint{6.088990in}{3.956963in}}%
\pgfpathlineto{\pgfqpoint{6.089522in}{3.959223in}}%
\pgfpathlineto{\pgfqpoint{6.091468in}{3.959980in}}%
\pgfpathlineto{\pgfqpoint{6.095896in}{3.960739in}}%
\pgfpathlineto{\pgfqpoint{6.098274in}{3.963793in}}%
\pgfpathlineto{\pgfqpoint{6.103754in}{3.967655in}}%
\pgfpathlineto{\pgfqpoint{6.104097in}{3.968433in}}%
\pgfpathlineto{\pgfqpoint{6.105623in}{3.969214in}}%
\pgfpathlineto{\pgfqpoint{6.106466in}{3.970782in}}%
\pgfpathlineto{\pgfqpoint{6.108528in}{3.972359in}}%
\pgfpathlineto{\pgfqpoint{6.108641in}{3.973151in}}%
\pgfpathlineto{\pgfqpoint{6.114026in}{3.978759in}}%
\pgfpathlineto{\pgfqpoint{6.116984in}{3.980384in}}%
\pgfpathlineto{\pgfqpoint{6.117602in}{3.981200in}}%
\pgfpathlineto{\pgfqpoint{6.122832in}{3.982841in}}%
\pgfpathlineto{\pgfqpoint{6.123802in}{3.986154in}}%
\pgfpathlineto{\pgfqpoint{6.126694in}{3.987828in}}%
\pgfpathlineto{\pgfqpoint{6.127375in}{3.989514in}}%
\pgfpathlineto{\pgfqpoint{6.131207in}{3.992922in}}%
\pgfpathlineto{\pgfqpoint{6.135976in}{3.994645in}}%
\pgfpathlineto{\pgfqpoint{6.136500in}{3.996381in}}%
\pgfpathlineto{\pgfqpoint{6.136736in}{3.998131in}}%
\pgfpathlineto{\pgfqpoint{6.139227in}{3.999012in}}%
\pgfpathlineto{\pgfqpoint{6.141349in}{4.001674in}}%
\pgfpathlineto{\pgfqpoint{6.147192in}{4.004371in}}%
\pgfpathlineto{\pgfqpoint{6.147343in}{4.005278in}}%
\pgfpathlineto{\pgfqpoint{6.148177in}{4.006188in}}%
\pgfpathlineto{\pgfqpoint{6.151006in}{4.008022in}}%
\pgfpathlineto{\pgfqpoint{6.157052in}{4.013625in}}%
\pgfpathlineto{\pgfqpoint{6.160576in}{4.016489in}}%
\pgfpathlineto{\pgfqpoint{6.168648in}{4.020377in}}%
\pgfpathlineto{\pgfqpoint{6.170466in}{4.023347in}}%
\pgfpathlineto{\pgfqpoint{6.184146in}{4.029442in}}%
\pgfpathlineto{\pgfqpoint{6.186822in}{4.030479in}}%
\pgfpathlineto{\pgfqpoint{6.187504in}{4.032572in}}%
\pgfpathlineto{\pgfqpoint{6.190140in}{4.034692in}}%
\pgfpathlineto{\pgfqpoint{6.196193in}{4.041223in}}%
\pgfpathlineto{\pgfqpoint{6.199440in}{4.042338in}}%
\pgfpathlineto{\pgfqpoint{6.204424in}{4.043462in}}%
\pgfpathlineto{\pgfqpoint{6.204800in}{4.045733in}}%
\pgfpathlineto{\pgfqpoint{6.209329in}{4.050381in}}%
\pgfpathlineto{\pgfqpoint{6.211382in}{4.053967in}}%
\pgfpathlineto{\pgfqpoint{6.215586in}{4.056408in}}%
\pgfpathlineto{\pgfqpoint{6.220291in}{4.061421in}}%
\pgfpathlineto{\pgfqpoint{6.223499in}{4.063999in}}%
\pgfpathlineto{\pgfqpoint{6.225682in}{4.066628in}}%
\pgfpathlineto{\pgfqpoint{6.227267in}{4.070672in}}%
\pgfpathlineto{\pgfqpoint{6.230604in}{4.073442in}}%
\pgfpathlineto{\pgfqpoint{6.233919in}{4.076274in}}%
\pgfpathlineto{\pgfqpoint{6.234668in}{4.077715in}}%
\pgfpathlineto{\pgfqpoint{6.237883in}{4.080649in}}%
\pgfpathlineto{\pgfqpoint{6.239077in}{4.083657in}}%
\pgfpathlineto{\pgfqpoint{6.245300in}{4.088320in}}%
\pgfpathlineto{\pgfqpoint{6.249528in}{4.089917in}}%
\pgfpathlineto{\pgfqpoint{6.251975in}{4.093182in}}%
\pgfpathlineto{\pgfqpoint{6.259746in}{4.098270in}}%
\pgfpathlineto{\pgfqpoint{6.261780in}{4.100021in}}%
\pgfpathlineto{\pgfqpoint{6.262003in}{4.101801in}}%
\pgfpathlineto{\pgfqpoint{6.265063in}{4.103613in}}%
\pgfpathlineto{\pgfqpoint{6.266829in}{4.105457in}}%
\pgfpathlineto{\pgfqpoint{6.267016in}{4.109248in}}%
\pgfpathlineto{\pgfqpoint{6.269633in}{4.113190in}}%
\pgfpathlineto{\pgfqpoint{6.273806in}{4.117299in}}%
\pgfpathlineto{\pgfqpoint{6.274140in}{4.121594in}}%
\pgfpathlineto{\pgfqpoint{6.278107in}{4.126100in}}%
\pgfpathlineto{\pgfqpoint{6.281926in}{4.130843in}}%
\pgfpathlineto{\pgfqpoint{6.283784in}{4.135860in}}%
\pgfpathlineto{\pgfqpoint{6.287755in}{4.141192in}}%
\pgfpathlineto{\pgfqpoint{6.288370in}{4.143993in}}%
\pgfpathlineto{\pgfqpoint{6.289594in}{4.146895in}}%
\pgfpathlineto{\pgfqpoint{6.289896in}{4.149907in}}%
\pgfpathlineto{\pgfqpoint{6.291454in}{4.153040in}}%
\pgfpathlineto{\pgfqpoint{6.296013in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{6.296013in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749540in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.756637in}{2.571433in}}%
\pgfpathlineto{\pgfqpoint{4.781273in}{2.587507in}}%
\pgfpathlineto{\pgfqpoint{4.786576in}{2.602551in}}%
\pgfpathlineto{\pgfqpoint{4.789313in}{2.616690in}}%
\pgfpathlineto{\pgfqpoint{4.791259in}{2.630027in}}%
\pgfpathlineto{\pgfqpoint{4.792449in}{2.642650in}}%
\pgfpathlineto{\pgfqpoint{4.792564in}{2.654631in}}%
\pgfpathlineto{\pgfqpoint{4.809310in}{2.676910in}}%
\pgfpathlineto{\pgfqpoint{4.820963in}{2.697270in}}%
\pgfpathlineto{\pgfqpoint{4.832311in}{2.706830in}}%
\pgfpathlineto{\pgfqpoint{4.835926in}{2.716019in}}%
\pgfpathlineto{\pgfqpoint{4.849194in}{2.724866in}}%
\pgfpathlineto{\pgfqpoint{4.864188in}{2.733396in}}%
\pgfpathlineto{\pgfqpoint{4.870281in}{2.741631in}}%
\pgfpathlineto{\pgfqpoint{4.883438in}{2.749590in}}%
\pgfpathlineto{\pgfqpoint{4.893035in}{2.771990in}}%
\pgfpathlineto{\pgfqpoint{4.894074in}{2.779014in}}%
\pgfpathlineto{\pgfqpoint{4.896903in}{2.785837in}}%
\pgfpathlineto{\pgfqpoint{4.909880in}{2.792472in}}%
\pgfpathlineto{\pgfqpoint{4.917618in}{2.798928in}}%
\pgfpathlineto{\pgfqpoint{4.918607in}{2.805215in}}%
\pgfpathlineto{\pgfqpoint{4.918909in}{2.811342in}}%
\pgfpathlineto{\pgfqpoint{4.924487in}{2.817318in}}%
\pgfpathlineto{\pgfqpoint{4.932138in}{2.823148in}}%
\pgfpathlineto{\pgfqpoint{4.937254in}{2.828841in}}%
\pgfpathlineto{\pgfqpoint{4.943172in}{2.834404in}}%
\pgfpathlineto{\pgfqpoint{4.960178in}{2.839841in}}%
\pgfpathlineto{\pgfqpoint{4.962067in}{2.845158in}}%
\pgfpathlineto{\pgfqpoint{4.963100in}{2.850362in}}%
\pgfpathlineto{\pgfqpoint{4.965414in}{2.855456in}}%
\pgfpathlineto{\pgfqpoint{4.968581in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{4.968753in}{2.865335in}}%
\pgfpathlineto{\pgfqpoint{4.974892in}{2.874829in}}%
\pgfpathlineto{\pgfqpoint{4.978326in}{2.883968in}}%
\pgfpathlineto{\pgfqpoint{4.984705in}{2.888412in}}%
\pgfpathlineto{\pgfqpoint{4.988223in}{2.892777in}}%
\pgfpathlineto{\pgfqpoint{4.996697in}{2.897066in}}%
\pgfpathlineto{\pgfqpoint{5.006882in}{2.901281in}}%
\pgfpathlineto{\pgfqpoint{5.014966in}{2.905424in}}%
\pgfpathlineto{\pgfqpoint{5.021232in}{2.917453in}}%
\pgfpathlineto{\pgfqpoint{5.024497in}{2.921336in}}%
\pgfpathlineto{\pgfqpoint{5.029796in}{2.925158in}}%
\pgfpathlineto{\pgfqpoint{5.043670in}{2.932631in}}%
\pgfpathlineto{\pgfqpoint{5.049864in}{2.939885in}}%
\pgfpathlineto{\pgfqpoint{5.058262in}{2.943434in}}%
\pgfpathlineto{\pgfqpoint{5.077458in}{2.946933in}}%
\pgfpathlineto{\pgfqpoint{5.087638in}{2.957145in}}%
\pgfpathlineto{\pgfqpoint{5.089949in}{2.963728in}}%
\pgfpathlineto{\pgfqpoint{5.091555in}{2.966956in}}%
\pgfpathlineto{\pgfqpoint{5.095318in}{2.970142in}}%
\pgfpathlineto{\pgfqpoint{5.104225in}{2.976397in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{2.979467in}}%
\pgfpathlineto{\pgfqpoint{5.113312in}{2.988459in}}%
\pgfpathlineto{\pgfqpoint{5.114143in}{2.991387in}}%
\pgfpathlineto{\pgfqpoint{5.117192in}{2.994281in}}%
\pgfpathlineto{\pgfqpoint{5.118063in}{2.997143in}}%
\pgfpathlineto{\pgfqpoint{5.119925in}{2.999972in}}%
\pgfpathlineto{\pgfqpoint{5.122784in}{3.002771in}}%
\pgfpathlineto{\pgfqpoint{5.123026in}{3.005539in}}%
\pgfpathlineto{\pgfqpoint{5.126457in}{3.008277in}}%
\pgfpathlineto{\pgfqpoint{5.129194in}{3.013667in}}%
\pgfpathlineto{\pgfqpoint{5.131213in}{3.016320in}}%
\pgfpathlineto{\pgfqpoint{5.131832in}{3.018945in}}%
\pgfpathlineto{\pgfqpoint{5.140499in}{3.026665in}}%
\pgfpathlineto{\pgfqpoint{5.142415in}{3.029187in}}%
\pgfpathlineto{\pgfqpoint{5.147268in}{3.031685in}}%
\pgfpathlineto{\pgfqpoint{5.149776in}{3.034159in}}%
\pgfpathlineto{\pgfqpoint{5.157969in}{3.039038in}}%
\pgfpathlineto{\pgfqpoint{5.160575in}{3.043825in}}%
\pgfpathlineto{\pgfqpoint{5.160931in}{3.046187in}}%
\pgfpathlineto{\pgfqpoint{5.163841in}{3.048527in}}%
\pgfpathlineto{\pgfqpoint{5.172273in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{5.185525in}{3.053144in}}%
\pgfpathlineto{\pgfqpoint{5.187134in}{3.055423in}}%
\pgfpathlineto{\pgfqpoint{5.191093in}{3.057682in}}%
\pgfpathlineto{\pgfqpoint{5.193811in}{3.059921in}}%
\pgfpathlineto{\pgfqpoint{5.196072in}{3.064343in}}%
\pgfpathlineto{\pgfqpoint{5.196986in}{3.066527in}}%
\pgfpathlineto{\pgfqpoint{5.200480in}{3.070840in}}%
\pgfpathlineto{\pgfqpoint{5.201742in}{3.075084in}}%
\pgfpathlineto{\pgfqpoint{5.209148in}{3.077181in}}%
\pgfpathlineto{\pgfqpoint{5.210854in}{3.079261in}}%
\pgfpathlineto{\pgfqpoint{5.213192in}{3.085405in}}%
\pgfpathlineto{\pgfqpoint{5.217156in}{3.087422in}}%
\pgfpathlineto{\pgfqpoint{5.222471in}{3.093382in}}%
\pgfpathlineto{\pgfqpoint{5.227154in}{3.095340in}}%
\pgfpathlineto{\pgfqpoint{5.229967in}{3.097283in}}%
\pgfpathlineto{\pgfqpoint{5.232226in}{3.103030in}}%
\pgfpathlineto{\pgfqpoint{5.249177in}{3.112345in}}%
\pgfpathlineto{\pgfqpoint{5.249611in}{3.114169in}}%
\pgfpathlineto{\pgfqpoint{5.253584in}{3.117783in}}%
\pgfpathlineto{\pgfqpoint{5.257559in}{3.121349in}}%
\pgfpathlineto{\pgfqpoint{5.257609in}{3.123115in}}%
\pgfpathlineto{\pgfqpoint{5.258232in}{3.124869in}}%
\pgfpathlineto{\pgfqpoint{5.269235in}{3.128344in}}%
\pgfpathlineto{\pgfqpoint{5.270013in}{3.130066in}}%
\pgfpathlineto{\pgfqpoint{5.271479in}{3.131776in}}%
\pgfpathlineto{\pgfqpoint{5.271993in}{3.133476in}}%
\pgfpathlineto{\pgfqpoint{5.275378in}{3.136845in}}%
\pgfpathlineto{\pgfqpoint{5.275816in}{3.138514in}}%
\pgfpathlineto{\pgfqpoint{5.277826in}{3.141822in}}%
\pgfpathlineto{\pgfqpoint{5.287972in}{3.145091in}}%
\pgfpathlineto{\pgfqpoint{5.292475in}{3.149924in}}%
\pgfpathlineto{\pgfqpoint{5.295065in}{3.156241in}}%
\pgfpathlineto{\pgfqpoint{5.300192in}{3.159347in}}%
\pgfpathlineto{\pgfqpoint{5.303046in}{3.160887in}}%
\pgfpathlineto{\pgfqpoint{5.304302in}{3.162419in}}%
\pgfpathlineto{\pgfqpoint{5.306520in}{3.163942in}}%
\pgfpathlineto{\pgfqpoint{5.307965in}{3.166965in}}%
\pgfpathlineto{\pgfqpoint{5.308394in}{3.171439in}}%
\pgfpathlineto{\pgfqpoint{5.317647in}{3.188669in}}%
\pgfpathlineto{\pgfqpoint{5.320542in}{3.190059in}}%
\pgfpathlineto{\pgfqpoint{5.330170in}{3.191443in}}%
\pgfpathlineto{\pgfqpoint{5.333044in}{3.192820in}}%
\pgfpathlineto{\pgfqpoint{5.343125in}{3.200950in}}%
\pgfpathlineto{\pgfqpoint{5.345719in}{3.203611in}}%
\pgfpathlineto{\pgfqpoint{5.348782in}{3.207558in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{3.210160in}}%
\pgfpathlineto{\pgfqpoint{5.353410in}{3.212740in}}%
\pgfpathlineto{\pgfqpoint{5.354412in}{3.215297in}}%
\pgfpathlineto{\pgfqpoint{5.359325in}{3.219093in}}%
\pgfpathlineto{\pgfqpoint{5.359736in}{3.221598in}}%
\pgfpathlineto{\pgfqpoint{5.360653in}{3.222842in}}%
\pgfpathlineto{\pgfqpoint{5.360755in}{3.224081in}}%
\pgfpathlineto{\pgfqpoint{5.363228in}{3.227769in}}%
\pgfpathlineto{\pgfqpoint{5.364581in}{3.228989in}}%
\pgfpathlineto{\pgfqpoint{5.367984in}{3.230203in}}%
\pgfpathlineto{\pgfqpoint{5.371348in}{3.232618in}}%
\pgfpathlineto{\pgfqpoint{5.383706in}{3.237391in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{3.239750in}}%
\pgfpathlineto{\pgfqpoint{5.387962in}{3.243256in}}%
\pgfpathlineto{\pgfqpoint{5.389493in}{3.244415in}}%
\pgfpathlineto{\pgfqpoint{5.390075in}{3.245571in}}%
\pgfpathlineto{\pgfqpoint{5.395865in}{3.249012in}}%
\pgfpathlineto{\pgfqpoint{5.396550in}{3.250150in}}%
\pgfpathlineto{\pgfqpoint{5.398147in}{3.251285in}}%
\pgfpathlineto{\pgfqpoint{5.398590in}{3.252416in}}%
\pgfpathlineto{\pgfqpoint{5.401826in}{3.254664in}}%
\pgfpathlineto{\pgfqpoint{5.404427in}{3.259115in}}%
\pgfpathlineto{\pgfqpoint{5.407742in}{3.262413in}}%
\pgfpathlineto{\pgfqpoint{5.407887in}{3.263504in}}%
\pgfpathlineto{\pgfqpoint{5.411545in}{3.267834in}}%
\pgfpathlineto{\pgfqpoint{5.414264in}{3.268908in}}%
\pgfpathlineto{\pgfqpoint{5.416069in}{3.271045in}}%
\pgfpathlineto{\pgfqpoint{5.417405in}{3.273167in}}%
\pgfpathlineto{\pgfqpoint{5.421237in}{3.275276in}}%
\pgfpathlineto{\pgfqpoint{5.423239in}{3.279454in}}%
\pgfpathlineto{\pgfqpoint{5.427225in}{3.281523in}}%
\pgfpathlineto{\pgfqpoint{5.429073in}{3.283579in}}%
\pgfpathlineto{\pgfqpoint{5.431024in}{3.285623in}}%
\pgfpathlineto{\pgfqpoint{5.435368in}{3.293676in}}%
\pgfpathlineto{\pgfqpoint{5.442464in}{3.296647in}}%
\pgfpathlineto{\pgfqpoint{5.443656in}{3.298614in}}%
\pgfpathlineto{\pgfqpoint{5.451247in}{3.303481in}}%
\pgfpathlineto{\pgfqpoint{5.452015in}{3.306370in}}%
\pgfpathlineto{\pgfqpoint{5.452297in}{3.307327in}}%
\pgfpathlineto{\pgfqpoint{5.458710in}{3.312075in}}%
\pgfpathlineto{\pgfqpoint{5.459224in}{3.313017in}}%
\pgfpathlineto{\pgfqpoint{5.462879in}{3.315829in}}%
\pgfpathlineto{\pgfqpoint{5.464999in}{3.316761in}}%
\pgfpathlineto{\pgfqpoint{5.465904in}{3.320466in}}%
\pgfpathlineto{\pgfqpoint{5.467916in}{3.321386in}}%
\pgfpathlineto{\pgfqpoint{5.469265in}{3.325044in}}%
\pgfpathlineto{\pgfqpoint{5.469302in}{3.325952in}}%
\pgfpathlineto{\pgfqpoint{5.470915in}{3.327763in}}%
\pgfpathlineto{\pgfqpoint{5.476535in}{3.331358in}}%
\pgfpathlineto{\pgfqpoint{5.478518in}{3.334918in}}%
\pgfpathlineto{\pgfqpoint{5.484572in}{3.337567in}}%
\pgfpathlineto{\pgfqpoint{5.486090in}{3.341069in}}%
\pgfpathlineto{\pgfqpoint{5.486863in}{3.341940in}}%
\pgfpathlineto{\pgfqpoint{5.489557in}{3.343675in}}%
\pgfpathlineto{\pgfqpoint{5.491473in}{3.347122in}}%
\pgfpathlineto{\pgfqpoint{5.496552in}{3.350539in}}%
\pgfpathlineto{\pgfqpoint{5.500731in}{3.351388in}}%
\pgfpathlineto{\pgfqpoint{5.502154in}{3.353082in}}%
\pgfpathlineto{\pgfqpoint{5.504302in}{3.355608in}}%
\pgfpathlineto{\pgfqpoint{5.505169in}{3.358119in}}%
\pgfpathlineto{\pgfqpoint{5.506693in}{3.360614in}}%
\pgfpathlineto{\pgfqpoint{5.507919in}{3.362269in}}%
\pgfpathlineto{\pgfqpoint{5.510075in}{3.363918in}}%
\pgfpathlineto{\pgfqpoint{5.514033in}{3.370445in}}%
\pgfpathlineto{\pgfqpoint{5.514480in}{3.372866in}}%
\pgfpathlineto{\pgfqpoint{5.522412in}{3.378463in}}%
\pgfpathlineto{\pgfqpoint{5.525271in}{3.384772in}}%
\pgfpathlineto{\pgfqpoint{5.526361in}{3.385554in}}%
\pgfpathlineto{\pgfqpoint{5.530396in}{3.387114in}}%
\pgfpathlineto{\pgfqpoint{5.531286in}{3.388669in}}%
\pgfpathlineto{\pgfqpoint{5.531958in}{3.390991in}}%
\pgfpathlineto{\pgfqpoint{5.534567in}{3.392532in}}%
\pgfpathlineto{\pgfqpoint{5.535216in}{3.394069in}}%
\pgfpathlineto{\pgfqpoint{5.540806in}{3.397887in}}%
\pgfpathlineto{\pgfqpoint{5.542482in}{3.400919in}}%
\pgfpathlineto{\pgfqpoint{5.546779in}{3.405431in}}%
\pgfpathlineto{\pgfqpoint{5.548360in}{3.408415in}}%
\pgfpathlineto{\pgfqpoint{5.555170in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{5.555498in}{3.414330in}}%
\pgfpathlineto{\pgfqpoint{5.561581in}{3.417261in}}%
\pgfpathlineto{\pgfqpoint{5.564036in}{3.418721in}}%
\pgfpathlineto{\pgfqpoint{5.564790in}{3.421627in}}%
\pgfpathlineto{\pgfqpoint{5.567275in}{3.425956in}}%
\pgfpathlineto{\pgfqpoint{5.568161in}{3.428823in}}%
\pgfpathlineto{\pgfqpoint{5.569355in}{3.430963in}}%
\pgfpathlineto{\pgfqpoint{5.576322in}{3.433095in}}%
\pgfpathlineto{\pgfqpoint{5.579972in}{3.433804in}}%
\pgfpathlineto{\pgfqpoint{5.588956in}{3.442939in}}%
\pgfpathlineto{\pgfqpoint{5.590750in}{3.443636in}}%
\pgfpathlineto{\pgfqpoint{5.591200in}{3.446415in}}%
\pgfpathlineto{\pgfqpoint{5.598604in}{3.457409in}}%
\pgfpathlineto{\pgfqpoint{5.601415in}{3.458770in}}%
\pgfpathlineto{\pgfqpoint{5.602624in}{3.461484in}}%
\pgfpathlineto{\pgfqpoint{5.609281in}{3.468222in}}%
\pgfpathlineto{\pgfqpoint{5.616605in}{3.470899in}}%
\pgfpathlineto{\pgfqpoint{5.620417in}{3.472234in}}%
\pgfpathlineto{\pgfqpoint{5.622415in}{3.474898in}}%
\pgfpathlineto{\pgfqpoint{5.623189in}{3.476226in}}%
\pgfpathlineto{\pgfqpoint{5.623590in}{3.477552in}}%
\pgfpathlineto{\pgfqpoint{5.624766in}{3.478876in}}%
\pgfpathlineto{\pgfqpoint{5.633691in}{3.482834in}}%
\pgfpathlineto{\pgfqpoint{5.634310in}{3.484806in}}%
\pgfpathlineto{\pgfqpoint{5.635099in}{3.486118in}}%
\pgfpathlineto{\pgfqpoint{5.635978in}{3.487428in}}%
\pgfpathlineto{\pgfqpoint{5.636376in}{3.489390in}}%
\pgfpathlineto{\pgfqpoint{5.640889in}{3.495250in}}%
\pgfpathlineto{\pgfqpoint{5.641571in}{3.497844in}}%
\pgfpathlineto{\pgfqpoint{5.644532in}{3.501076in}}%
\pgfpathlineto{\pgfqpoint{5.645216in}{3.502366in}}%
\pgfpathlineto{\pgfqpoint{5.647446in}{3.503655in}}%
\pgfpathlineto{\pgfqpoint{5.648923in}{3.506228in}}%
\pgfpathlineto{\pgfqpoint{5.650783in}{3.508795in}}%
\pgfpathlineto{\pgfqpoint{5.652908in}{3.510077in}}%
\pgfpathlineto{\pgfqpoint{5.653704in}{3.511357in}}%
\pgfpathlineto{\pgfqpoint{5.655025in}{3.512636in}}%
\pgfpathlineto{\pgfqpoint{5.655401in}{3.513275in}}%
\pgfpathlineto{\pgfqpoint{5.660992in}{3.516466in}}%
\pgfpathlineto{\pgfqpoint{5.662072in}{3.517740in}}%
\pgfpathlineto{\pgfqpoint{5.662882in}{3.520921in}}%
\pgfpathlineto{\pgfqpoint{5.663551in}{3.521556in}}%
\pgfpathlineto{\pgfqpoint{5.668431in}{3.522826in}}%
\pgfpathlineto{\pgfqpoint{5.669408in}{3.524095in}}%
\pgfpathlineto{\pgfqpoint{5.669551in}{3.524729in}}%
\pgfpathlineto{\pgfqpoint{5.671287in}{3.526631in}}%
\pgfpathlineto{\pgfqpoint{5.671982in}{3.528530in}}%
\pgfpathlineto{\pgfqpoint{5.675809in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{5.678205in}{3.537371in}}%
\pgfpathlineto{\pgfqpoint{5.680119in}{3.538631in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{3.541150in}}%
\pgfpathlineto{\pgfqpoint{5.685791in}{3.546813in}}%
\pgfpathlineto{\pgfqpoint{5.685978in}{3.547441in}}%
\pgfpathlineto{\pgfqpoint{5.689341in}{3.550584in}}%
\pgfpathlineto{\pgfqpoint{5.690367in}{3.551840in}}%
\pgfpathlineto{\pgfqpoint{5.691786in}{3.553097in}}%
\pgfpathlineto{\pgfqpoint{5.692850in}{3.554981in}}%
\pgfpathlineto{\pgfqpoint{5.694903in}{3.557494in}}%
\pgfpathlineto{\pgfqpoint{5.696974in}{3.558122in}}%
\pgfpathlineto{\pgfqpoint{5.698050in}{3.562519in}}%
\pgfpathlineto{\pgfqpoint{5.700691in}{3.564404in}}%
\pgfpathlineto{\pgfqpoint{5.702463in}{3.566917in}}%
\pgfpathlineto{\pgfqpoint{5.704265in}{3.568175in}}%
\pgfpathlineto{\pgfqpoint{5.706828in}{3.571320in}}%
\pgfpathlineto{\pgfqpoint{5.709391in}{3.573208in}}%
\pgfpathlineto{\pgfqpoint{5.711660in}{3.573838in}}%
\pgfpathlineto{\pgfqpoint{5.712019in}{3.575098in}}%
\pgfpathlineto{\pgfqpoint{5.713585in}{3.576358in}}%
\pgfpathlineto{\pgfqpoint{5.719205in}{3.578249in}}%
\pgfpathlineto{\pgfqpoint{5.721377in}{3.582037in}}%
\pgfpathlineto{\pgfqpoint{5.722452in}{3.582669in}}%
\pgfpathlineto{\pgfqpoint{5.725646in}{3.583933in}}%
\pgfpathlineto{\pgfqpoint{5.728395in}{3.590269in}}%
\pgfpathlineto{\pgfqpoint{5.730595in}{3.592174in}}%
\pgfpathlineto{\pgfqpoint{5.732159in}{3.594082in}}%
\pgfpathlineto{\pgfqpoint{5.734478in}{3.595993in}}%
\pgfpathlineto{\pgfqpoint{5.735708in}{3.597907in}}%
\pgfpathlineto{\pgfqpoint{5.736975in}{3.599185in}}%
\pgfpathlineto{\pgfqpoint{5.737331in}{3.599824in}}%
\pgfpathlineto{\pgfqpoint{5.740878in}{3.601103in}}%
\pgfpathlineto{\pgfqpoint{5.744571in}{3.602385in}}%
\pgfpathlineto{\pgfqpoint{5.745305in}{3.603667in}}%
\pgfpathlineto{\pgfqpoint{5.747688in}{3.606237in}}%
\pgfpathlineto{\pgfqpoint{5.748618in}{3.608169in}}%
\pgfpathlineto{\pgfqpoint{5.752084in}{3.614639in}}%
\pgfpathlineto{\pgfqpoint{5.753746in}{3.615939in}}%
\pgfpathlineto{\pgfqpoint{5.759130in}{3.623127in}}%
\pgfpathlineto{\pgfqpoint{5.760711in}{3.624442in}}%
\pgfpathlineto{\pgfqpoint{5.761505in}{3.625759in}}%
\pgfpathlineto{\pgfqpoint{5.762429in}{3.627079in}}%
\pgfpathlineto{\pgfqpoint{5.766716in}{3.633719in}}%
\pgfpathlineto{\pgfqpoint{5.768261in}{3.635056in}}%
\pgfpathlineto{\pgfqpoint{5.769098in}{3.636396in}}%
\pgfpathlineto{\pgfqpoint{5.771950in}{3.638411in}}%
\pgfpathlineto{\pgfqpoint{5.775790in}{3.639759in}}%
\pgfpathlineto{\pgfqpoint{5.779644in}{3.640435in}}%
\pgfpathlineto{\pgfqpoint{5.780935in}{3.643824in}}%
\pgfpathlineto{\pgfqpoint{5.783432in}{3.645868in}}%
\pgfpathlineto{\pgfqpoint{5.786056in}{3.647921in}}%
\pgfpathlineto{\pgfqpoint{5.787356in}{3.649982in}}%
\pgfpathlineto{\pgfqpoint{5.789896in}{3.651362in}}%
\pgfpathlineto{\pgfqpoint{5.794425in}{3.657622in}}%
\pgfpathlineto{\pgfqpoint{5.796756in}{3.659025in}}%
\pgfpathlineto{\pgfqpoint{5.797002in}{3.659728in}}%
\pgfpathlineto{\pgfqpoint{5.799167in}{3.661846in}}%
\pgfpathlineto{\pgfqpoint{5.802076in}{3.666115in}}%
\pgfpathlineto{\pgfqpoint{5.803232in}{3.667549in}}%
\pgfpathlineto{\pgfqpoint{5.804730in}{3.670432in}}%
\pgfpathlineto{\pgfqpoint{5.806316in}{3.671882in}}%
\pgfpathlineto{\pgfqpoint{5.806862in}{3.673338in}}%
\pgfpathlineto{\pgfqpoint{5.809629in}{3.676269in}}%
\pgfpathlineto{\pgfqpoint{5.814471in}{3.683707in}}%
\pgfpathlineto{\pgfqpoint{5.820113in}{3.686731in}}%
\pgfpathlineto{\pgfqpoint{5.820421in}{3.688254in}}%
\pgfpathlineto{\pgfqpoint{5.821434in}{3.689785in}}%
\pgfpathlineto{\pgfqpoint{5.822060in}{3.692096in}}%
\pgfpathlineto{\pgfqpoint{5.822943in}{3.692871in}}%
\pgfpathlineto{\pgfqpoint{5.822954in}{3.693647in}}%
\pgfpathlineto{\pgfqpoint{5.826922in}{3.695207in}}%
\pgfpathlineto{\pgfqpoint{5.830253in}{3.696774in}}%
\pgfpathlineto{\pgfqpoint{5.830305in}{3.697562in}}%
\pgfpathlineto{\pgfqpoint{5.834560in}{3.701532in}}%
\pgfpathlineto{\pgfqpoint{5.837080in}{3.705563in}}%
\pgfpathlineto{\pgfqpoint{5.840456in}{3.710484in}}%
\pgfpathlineto{\pgfqpoint{5.841399in}{3.712147in}}%
\pgfpathlineto{\pgfqpoint{5.842360in}{3.714662in}}%
\pgfpathlineto{\pgfqpoint{5.843580in}{3.715506in}}%
\pgfpathlineto{\pgfqpoint{5.847515in}{3.717204in}}%
\pgfpathlineto{\pgfqpoint{5.849262in}{3.718914in}}%
\pgfpathlineto{\pgfqpoint{5.851696in}{3.719774in}}%
\pgfpathlineto{\pgfqpoint{5.859766in}{3.721504in}}%
\pgfpathlineto{\pgfqpoint{5.861446in}{3.723247in}}%
\pgfpathlineto{\pgfqpoint{5.862570in}{3.725004in}}%
\pgfpathlineto{\pgfqpoint{5.862821in}{3.729461in}}%
\pgfpathlineto{\pgfqpoint{5.873927in}{3.736796in}}%
\pgfpathlineto{\pgfqpoint{5.877643in}{3.737732in}}%
\pgfpathlineto{\pgfqpoint{5.879069in}{3.738673in}}%
\pgfpathlineto{\pgfqpoint{5.887046in}{3.740568in}}%
\pgfpathlineto{\pgfqpoint{5.890274in}{3.742482in}}%
\pgfpathlineto{\pgfqpoint{5.892257in}{3.747354in}}%
\pgfpathlineto{\pgfqpoint{5.893206in}{3.749340in}}%
\pgfpathlineto{\pgfqpoint{5.897402in}{3.754404in}}%
\pgfpathlineto{\pgfqpoint{5.898855in}{3.757515in}}%
\pgfpathlineto{\pgfqpoint{5.905259in}{3.759621in}}%
\pgfpathlineto{\pgfqpoint{5.907952in}{3.761755in}}%
\pgfpathlineto{\pgfqpoint{5.908499in}{3.762832in}}%
\pgfpathlineto{\pgfqpoint{5.912032in}{3.766108in}}%
\pgfpathlineto{\pgfqpoint{5.913637in}{3.768331in}}%
\pgfpathlineto{\pgfqpoint{5.914007in}{3.770586in}}%
\pgfpathlineto{\pgfqpoint{5.915445in}{3.771725in}}%
\pgfpathlineto{\pgfqpoint{5.919954in}{3.774031in}}%
\pgfpathlineto{\pgfqpoint{5.920779in}{3.777559in}}%
\pgfpathlineto{\pgfqpoint{5.923257in}{3.781174in}}%
\pgfpathlineto{\pgfqpoint{5.924816in}{3.786143in}}%
\pgfpathlineto{\pgfqpoint{5.930415in}{3.789991in}}%
\pgfpathlineto{\pgfqpoint{5.931224in}{3.791299in}}%
\pgfpathlineto{\pgfqpoint{5.933851in}{3.792620in}}%
\pgfpathlineto{\pgfqpoint{5.934844in}{3.795302in}}%
\pgfpathlineto{\pgfqpoint{5.935566in}{3.798042in}}%
\pgfpathlineto{\pgfqpoint{5.936758in}{3.799434in}}%
\pgfpathlineto{\pgfqpoint{5.940804in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{5.942884in}{3.802266in}}%
\pgfpathlineto{\pgfqpoint{5.943758in}{3.803707in}}%
\pgfpathlineto{\pgfqpoint{5.945516in}{3.805165in}}%
\pgfpathlineto{\pgfqpoint{5.947848in}{3.809649in}}%
\pgfpathlineto{\pgfqpoint{5.950798in}{3.812737in}}%
\pgfpathlineto{\pgfqpoint{5.954753in}{3.814312in}}%
\pgfpathlineto{\pgfqpoint{5.958194in}{3.817530in}}%
\pgfpathlineto{\pgfqpoint{5.959457in}{3.820844in}}%
\pgfpathlineto{\pgfqpoint{5.961664in}{3.822540in}}%
\pgfpathlineto{\pgfqpoint{5.965560in}{3.829605in}}%
\pgfpathlineto{\pgfqpoint{5.978309in}{3.837192in}}%
\pgfpathlineto{\pgfqpoint{5.978626in}{3.839183in}}%
\pgfpathlineto{\pgfqpoint{5.985601in}{3.847587in}}%
\pgfpathlineto{\pgfqpoint{5.988944in}{3.849812in}}%
\pgfpathlineto{\pgfqpoint{5.996206in}{3.852092in}}%
\pgfpathlineto{\pgfqpoint{5.999156in}{3.854432in}}%
\pgfpathlineto{\pgfqpoint{6.001819in}{3.859307in}}%
\pgfpathlineto{\pgfqpoint{6.004583in}{3.864475in}}%
\pgfpathlineto{\pgfqpoint{6.007257in}{3.869986in}}%
\pgfpathlineto{\pgfqpoint{6.010247in}{3.872888in}}%
\pgfpathlineto{\pgfqpoint{6.023994in}{3.879033in}}%
\pgfpathlineto{\pgfqpoint{6.026617in}{3.882300in}}%
\pgfpathlineto{\pgfqpoint{6.027600in}{3.885715in}}%
\pgfpathlineto{\pgfqpoint{6.032429in}{3.893064in}}%
\pgfpathlineto{\pgfqpoint{6.045322in}{3.901267in}}%
\pgfpathlineto{\pgfqpoint{6.049642in}{3.905772in}}%
\pgfpathlineto{\pgfqpoint{6.050656in}{3.910608in}}%
\pgfpathlineto{\pgfqpoint{6.060669in}{3.915839in}}%
\pgfpathlineto{\pgfqpoint{6.070954in}{3.927858in}}%
\pgfpathlineto{\pgfqpoint{6.075988in}{3.934932in}}%
\pgfpathlineto{\pgfqpoint{6.079867in}{3.964315in}}%
\pgfpathlineto{\pgfqpoint{6.081587in}{3.979917in}}%
\pgfpathlineto{\pgfqpoint{6.094578in}{4.004370in}}%
\pgfpathlineto{\pgfqpoint{6.094578in}{4.004370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871574in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.887472in}{2.571128in}}%
\pgfpathlineto{\pgfqpoint{4.901779in}{2.637781in}}%
\pgfpathlineto{\pgfqpoint{4.922732in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{4.981506in}{2.731793in}}%
\pgfpathlineto{\pgfqpoint{5.003205in}{2.767562in}}%
\pgfpathlineto{\pgfqpoint{5.023863in}{2.798563in}}%
\pgfpathlineto{\pgfqpoint{5.072992in}{2.850406in}}%
\pgfpathlineto{\pgfqpoint{5.073856in}{2.872567in}}%
\pgfpathlineto{\pgfqpoint{5.103142in}{2.892808in}}%
\pgfpathlineto{\pgfqpoint{5.119197in}{2.911438in}}%
\pgfpathlineto{\pgfqpoint{5.169917in}{2.944769in}}%
\pgfpathlineto{\pgfqpoint{5.186714in}{2.973952in}}%
\pgfpathlineto{\pgfqpoint{5.193796in}{2.987290in}}%
\pgfpathlineto{\pgfqpoint{5.199741in}{2.999912in}}%
\pgfpathlineto{\pgfqpoint{5.204315in}{3.011893in}}%
\pgfpathlineto{\pgfqpoint{5.211758in}{3.023295in}}%
\pgfpathlineto{\pgfqpoint{5.229651in}{3.034173in}}%
\pgfpathlineto{\pgfqpoint{5.231704in}{3.044572in}}%
\pgfpathlineto{\pgfqpoint{5.246701in}{3.054533in}}%
\pgfpathlineto{\pgfqpoint{5.255491in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{5.260407in}{3.073282in}}%
\pgfpathlineto{\pgfqpoint{5.277040in}{3.090659in}}%
\pgfpathlineto{\pgfqpoint{5.277827in}{3.098893in}}%
\pgfpathlineto{\pgfqpoint{5.284957in}{3.106853in}}%
\pgfpathlineto{\pgfqpoint{5.293248in}{3.114555in}}%
\pgfpathlineto{\pgfqpoint{5.305640in}{3.129253in}}%
\pgfpathlineto{\pgfqpoint{5.316315in}{3.136276in}}%
\pgfpathlineto{\pgfqpoint{5.324986in}{3.143100in}}%
\pgfpathlineto{\pgfqpoint{5.336952in}{3.149734in}}%
\pgfpathlineto{\pgfqpoint{5.345980in}{3.156191in}}%
\pgfpathlineto{\pgfqpoint{5.347503in}{3.162478in}}%
\pgfpathlineto{\pgfqpoint{5.352674in}{3.168605in}}%
\pgfpathlineto{\pgfqpoint{5.359216in}{3.180411in}}%
\pgfpathlineto{\pgfqpoint{5.365710in}{3.191666in}}%
\pgfpathlineto{\pgfqpoint{5.371062in}{3.197103in}}%
\pgfpathlineto{\pgfqpoint{5.378902in}{3.207625in}}%
\pgfpathlineto{\pgfqpoint{5.381934in}{3.212719in}}%
\pgfpathlineto{\pgfqpoint{5.385762in}{3.217709in}}%
\pgfpathlineto{\pgfqpoint{5.391828in}{3.222598in}}%
\pgfpathlineto{\pgfqpoint{5.418373in}{3.236704in}}%
\pgfpathlineto{\pgfqpoint{5.423822in}{3.241230in}}%
\pgfpathlineto{\pgfqpoint{5.430481in}{3.254328in}}%
\pgfpathlineto{\pgfqpoint{5.438141in}{3.258543in}}%
\pgfpathlineto{\pgfqpoint{5.442443in}{3.262687in}}%
\pgfpathlineto{\pgfqpoint{5.444006in}{3.266762in}}%
\pgfpathlineto{\pgfqpoint{5.449235in}{3.270771in}}%
\pgfpathlineto{\pgfqpoint{5.470597in}{3.274716in}}%
\pgfpathlineto{\pgfqpoint{5.490252in}{3.289894in}}%
\pgfpathlineto{\pgfqpoint{5.497184in}{3.297147in}}%
\pgfpathlineto{\pgfqpoint{5.499013in}{3.307646in}}%
\pgfpathlineto{\pgfqpoint{5.501060in}{3.311050in}}%
\pgfpathlineto{\pgfqpoint{5.503877in}{3.314407in}}%
\pgfpathlineto{\pgfqpoint{5.508409in}{3.317721in}}%
\pgfpathlineto{\pgfqpoint{5.510507in}{3.320990in}}%
\pgfpathlineto{\pgfqpoint{5.514598in}{3.330552in}}%
\pgfpathlineto{\pgfqpoint{5.518639in}{3.333660in}}%
\pgfpathlineto{\pgfqpoint{5.520629in}{3.336730in}}%
\pgfpathlineto{\pgfqpoint{5.522011in}{3.342760in}}%
\pgfpathlineto{\pgfqpoint{5.523442in}{3.345722in}}%
\pgfpathlineto{\pgfqpoint{5.525746in}{3.348650in}}%
\pgfpathlineto{\pgfqpoint{5.526555in}{3.351544in}}%
\pgfpathlineto{\pgfqpoint{5.529875in}{3.354405in}}%
\pgfpathlineto{\pgfqpoint{5.534543in}{3.360033in}}%
\pgfpathlineto{\pgfqpoint{5.540877in}{3.362801in}}%
\pgfpathlineto{\pgfqpoint{5.541732in}{3.365540in}}%
\pgfpathlineto{\pgfqpoint{5.547704in}{3.368249in}}%
\pgfpathlineto{\pgfqpoint{5.559531in}{3.376208in}}%
\pgfpathlineto{\pgfqpoint{5.562421in}{3.378807in}}%
\pgfpathlineto{\pgfqpoint{5.564120in}{3.383928in}}%
\pgfpathlineto{\pgfqpoint{5.570258in}{3.393873in}}%
\pgfpathlineto{\pgfqpoint{5.572296in}{3.401088in}}%
\pgfpathlineto{\pgfqpoint{5.574141in}{3.405789in}}%
\pgfpathlineto{\pgfqpoint{5.575585in}{3.410407in}}%
\pgfpathlineto{\pgfqpoint{5.576254in}{3.412685in}}%
\pgfpathlineto{\pgfqpoint{5.577677in}{3.414944in}}%
\pgfpathlineto{\pgfqpoint{5.581373in}{3.419404in}}%
\pgfpathlineto{\pgfqpoint{5.591216in}{3.423789in}}%
\pgfpathlineto{\pgfqpoint{5.594509in}{3.425955in}}%
\pgfpathlineto{\pgfqpoint{5.599746in}{3.428103in}}%
\pgfpathlineto{\pgfqpoint{5.611188in}{3.430233in}}%
\pgfpathlineto{\pgfqpoint{5.612110in}{3.432347in}}%
\pgfpathlineto{\pgfqpoint{5.619258in}{3.438587in}}%
\pgfpathlineto{\pgfqpoint{5.620568in}{3.442667in}}%
\pgfpathlineto{\pgfqpoint{5.621298in}{3.444684in}}%
\pgfpathlineto{\pgfqpoint{5.624942in}{3.448673in}}%
\pgfpathlineto{\pgfqpoint{5.626896in}{3.450645in}}%
\pgfpathlineto{\pgfqpoint{5.630928in}{3.458391in}}%
\pgfpathlineto{\pgfqpoint{5.634496in}{3.460293in}}%
\pgfpathlineto{\pgfqpoint{5.639376in}{3.462182in}}%
\pgfpathlineto{\pgfqpoint{5.640134in}{3.464057in}}%
\pgfpathlineto{\pgfqpoint{5.642142in}{3.465920in}}%
\pgfpathlineto{\pgfqpoint{5.643054in}{3.469607in}}%
\pgfpathlineto{\pgfqpoint{5.643628in}{3.471432in}}%
\pgfpathlineto{\pgfqpoint{5.652341in}{3.480377in}}%
\pgfpathlineto{\pgfqpoint{5.655550in}{3.482132in}}%
\pgfpathlineto{\pgfqpoint{5.656503in}{3.487328in}}%
\pgfpathlineto{\pgfqpoint{5.658441in}{3.492428in}}%
\pgfpathlineto{\pgfqpoint{5.660574in}{3.494107in}}%
\pgfpathlineto{\pgfqpoint{5.661227in}{3.497436in}}%
\pgfpathlineto{\pgfqpoint{5.664659in}{3.499085in}}%
\pgfpathlineto{\pgfqpoint{5.671022in}{3.500724in}}%
\pgfpathlineto{\pgfqpoint{5.672445in}{3.502354in}}%
\pgfpathlineto{\pgfqpoint{5.678095in}{3.503974in}}%
\pgfpathlineto{\pgfqpoint{5.679836in}{3.505585in}}%
\pgfpathlineto{\pgfqpoint{5.684853in}{3.519681in}}%
\pgfpathlineto{\pgfqpoint{5.685817in}{3.521205in}}%
\pgfpathlineto{\pgfqpoint{5.686526in}{3.524227in}}%
\pgfpathlineto{\pgfqpoint{5.689579in}{3.530178in}}%
\pgfpathlineto{\pgfqpoint{5.693144in}{3.533107in}}%
\pgfpathlineto{\pgfqpoint{5.693653in}{3.536007in}}%
\pgfpathlineto{\pgfqpoint{5.698045in}{3.540302in}}%
\pgfpathlineto{\pgfqpoint{5.698994in}{3.543130in}}%
\pgfpathlineto{\pgfqpoint{5.702163in}{3.544534in}}%
\pgfpathlineto{\pgfqpoint{5.704035in}{3.547322in}}%
\pgfpathlineto{\pgfqpoint{5.708239in}{3.550083in}}%
\pgfpathlineto{\pgfqpoint{5.708985in}{3.552818in}}%
\pgfpathlineto{\pgfqpoint{5.709807in}{3.556874in}}%
\pgfpathlineto{\pgfqpoint{5.710866in}{3.558213in}}%
\pgfpathlineto{\pgfqpoint{5.714253in}{3.560874in}}%
\pgfpathlineto{\pgfqpoint{5.719803in}{3.567423in}}%
\pgfpathlineto{\pgfqpoint{5.722070in}{3.570002in}}%
\pgfpathlineto{\pgfqpoint{5.723284in}{3.571284in}}%
\pgfpathlineto{\pgfqpoint{5.729091in}{3.573831in}}%
\pgfpathlineto{\pgfqpoint{5.731688in}{3.580105in}}%
\pgfpathlineto{\pgfqpoint{5.733302in}{3.582578in}}%
\pgfpathlineto{\pgfqpoint{5.734293in}{3.585032in}}%
\pgfpathlineto{\pgfqpoint{5.738709in}{3.588676in}}%
\pgfpathlineto{\pgfqpoint{5.738780in}{3.589881in}}%
\pgfpathlineto{\pgfqpoint{5.740638in}{3.592276in}}%
\pgfpathlineto{\pgfqpoint{5.741849in}{3.593467in}}%
\pgfpathlineto{\pgfqpoint{5.746186in}{3.594654in}}%
\pgfpathlineto{\pgfqpoint{5.748237in}{3.597013in}}%
\pgfpathlineto{\pgfqpoint{5.749246in}{3.599354in}}%
\pgfpathlineto{\pgfqpoint{5.752070in}{3.601678in}}%
\pgfpathlineto{\pgfqpoint{5.754034in}{3.603985in}}%
\pgfpathlineto{\pgfqpoint{5.754625in}{3.606274in}}%
\pgfpathlineto{\pgfqpoint{5.757341in}{3.608548in}}%
\pgfpathlineto{\pgfqpoint{5.758419in}{3.611927in}}%
\pgfpathlineto{\pgfqpoint{5.760820in}{3.615271in}}%
\pgfpathlineto{\pgfqpoint{5.765805in}{3.618580in}}%
\pgfpathlineto{\pgfqpoint{5.765962in}{3.619675in}}%
\pgfpathlineto{\pgfqpoint{5.769953in}{3.621855in}}%
\pgfpathlineto{\pgfqpoint{5.771665in}{3.625097in}}%
\pgfpathlineto{\pgfqpoint{5.771678in}{3.626171in}}%
\pgfpathlineto{\pgfqpoint{5.777162in}{3.628307in}}%
\pgfpathlineto{\pgfqpoint{5.778302in}{3.631486in}}%
\pgfpathlineto{\pgfqpoint{5.779801in}{3.634634in}}%
\pgfpathlineto{\pgfqpoint{5.781065in}{3.636716in}}%
\pgfpathlineto{\pgfqpoint{5.784651in}{3.639815in}}%
\pgfpathlineto{\pgfqpoint{5.786471in}{3.640842in}}%
\pgfpathlineto{\pgfqpoint{5.786924in}{3.641865in}}%
\pgfpathlineto{\pgfqpoint{5.789582in}{3.643903in}}%
\pgfpathlineto{\pgfqpoint{5.790643in}{3.645928in}}%
\pgfpathlineto{\pgfqpoint{5.799619in}{3.651932in}}%
\pgfpathlineto{\pgfqpoint{5.800151in}{3.652922in}}%
\pgfpathlineto{\pgfqpoint{5.805183in}{3.656855in}}%
\pgfpathlineto{\pgfqpoint{5.806179in}{3.659776in}}%
\pgfpathlineto{\pgfqpoint{5.806942in}{3.660744in}}%
\pgfpathlineto{\pgfqpoint{5.812303in}{3.663632in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{3.665544in}}%
\pgfpathlineto{\pgfqpoint{5.815991in}{3.671220in}}%
\pgfpathlineto{\pgfqpoint{5.816218in}{3.672157in}}%
\pgfpathlineto{\pgfqpoint{5.817156in}{3.673091in}}%
\pgfpathlineto{\pgfqpoint{5.820376in}{3.674953in}}%
\pgfpathlineto{\pgfqpoint{5.821258in}{3.676806in}}%
\pgfpathlineto{\pgfqpoint{5.823553in}{3.679566in}}%
\pgfpathlineto{\pgfqpoint{5.824164in}{3.681395in}}%
\pgfpathlineto{\pgfqpoint{5.825686in}{3.683215in}}%
\pgfpathlineto{\pgfqpoint{5.826492in}{3.685928in}}%
\pgfpathlineto{\pgfqpoint{5.828075in}{3.687725in}}%
\pgfpathlineto{\pgfqpoint{5.831603in}{3.690405in}}%
\pgfpathlineto{\pgfqpoint{5.832231in}{3.692181in}}%
\pgfpathlineto{\pgfqpoint{5.832825in}{3.693949in}}%
\pgfpathlineto{\pgfqpoint{5.836587in}{3.696585in}}%
\pgfpathlineto{\pgfqpoint{5.837482in}{3.698332in}}%
\pgfpathlineto{\pgfqpoint{5.838781in}{3.699202in}}%
\pgfpathlineto{\pgfqpoint{5.838822in}{3.700071in}}%
\pgfpathlineto{\pgfqpoint{5.842926in}{3.702665in}}%
\pgfpathlineto{\pgfqpoint{5.843708in}{3.704385in}}%
\pgfpathlineto{\pgfqpoint{5.851276in}{3.707801in}}%
\pgfpathlineto{\pgfqpoint{5.851862in}{3.709498in}}%
\pgfpathlineto{\pgfqpoint{5.852291in}{3.710344in}}%
\pgfpathlineto{\pgfqpoint{5.855311in}{3.712031in}}%
\pgfpathlineto{\pgfqpoint{5.855581in}{3.713710in}}%
\pgfpathlineto{\pgfqpoint{5.857343in}{3.715382in}}%
\pgfpathlineto{\pgfqpoint{5.858908in}{3.719532in}}%
\pgfpathlineto{\pgfqpoint{5.863180in}{3.721180in}}%
\pgfpathlineto{\pgfqpoint{5.865964in}{3.722002in}}%
\pgfpathlineto{\pgfqpoint{5.868828in}{3.726897in}}%
\pgfpathlineto{\pgfqpoint{5.873421in}{3.728516in}}%
\pgfpathlineto{\pgfqpoint{5.883493in}{3.736520in}}%
\pgfpathlineto{\pgfqpoint{5.886580in}{3.739679in}}%
\pgfpathlineto{\pgfqpoint{5.889321in}{3.744377in}}%
\pgfpathlineto{\pgfqpoint{5.893807in}{3.750564in}}%
\pgfpathlineto{\pgfqpoint{5.894711in}{3.753626in}}%
\pgfpathlineto{\pgfqpoint{5.897441in}{3.756668in}}%
\pgfpathlineto{\pgfqpoint{5.900334in}{3.758181in}}%
\pgfpathlineto{\pgfqpoint{5.902445in}{3.761944in}}%
\pgfpathlineto{\pgfqpoint{5.903139in}{3.763441in}}%
\pgfpathlineto{\pgfqpoint{5.903673in}{3.764933in}}%
\pgfpathlineto{\pgfqpoint{5.914093in}{3.773060in}}%
\pgfpathlineto{\pgfqpoint{5.915845in}{3.777438in}}%
\pgfpathlineto{\pgfqpoint{5.916337in}{3.778890in}}%
\pgfpathlineto{\pgfqpoint{5.918167in}{3.781059in}}%
\pgfpathlineto{\pgfqpoint{5.918723in}{3.783219in}}%
\pgfpathlineto{\pgfqpoint{5.919975in}{3.785371in}}%
\pgfpathlineto{\pgfqpoint{5.928831in}{3.792482in}}%
\pgfpathlineto{\pgfqpoint{5.929070in}{3.793893in}}%
\pgfpathlineto{\pgfqpoint{5.932553in}{3.797406in}}%
\pgfpathlineto{\pgfqpoint{5.934867in}{3.799504in}}%
\pgfpathlineto{\pgfqpoint{5.941160in}{3.805754in}}%
\pgfpathlineto{\pgfqpoint{5.942203in}{3.809198in}}%
\pgfpathlineto{\pgfqpoint{5.944359in}{3.811256in}}%
\pgfpathlineto{\pgfqpoint{5.948158in}{3.816032in}}%
\pgfpathlineto{\pgfqpoint{5.949751in}{3.818069in}}%
\pgfpathlineto{\pgfqpoint{5.951057in}{3.819423in}}%
\pgfpathlineto{\pgfqpoint{5.951425in}{3.820774in}}%
\pgfpathlineto{\pgfqpoint{5.952351in}{3.821449in}}%
\pgfpathlineto{\pgfqpoint{5.956541in}{3.823470in}}%
\pgfpathlineto{\pgfqpoint{5.958361in}{3.830164in}}%
\pgfpathlineto{\pgfqpoint{5.963464in}{3.834814in}}%
\pgfpathlineto{\pgfqpoint{5.966700in}{3.839438in}}%
\pgfpathlineto{\pgfqpoint{5.967866in}{3.840096in}}%
\pgfpathlineto{\pgfqpoint{5.972083in}{3.841412in}}%
\pgfpathlineto{\pgfqpoint{5.975160in}{3.845345in}}%
\pgfpathlineto{\pgfqpoint{5.976681in}{3.846653in}}%
\pgfpathlineto{\pgfqpoint{5.986525in}{3.849913in}}%
\pgfpathlineto{\pgfqpoint{5.988834in}{3.853162in}}%
\pgfpathlineto{\pgfqpoint{5.991084in}{3.854459in}}%
\pgfpathlineto{\pgfqpoint{5.992255in}{3.855754in}}%
\pgfpathlineto{\pgfqpoint{5.993679in}{3.857047in}}%
\pgfpathlineto{\pgfqpoint{5.993849in}{3.857693in}}%
\pgfpathlineto{\pgfqpoint{5.994608in}{3.858339in}}%
\pgfpathlineto{\pgfqpoint{5.998942in}{3.860273in}}%
\pgfpathlineto{\pgfqpoint{6.000376in}{3.861561in}}%
\pgfpathlineto{\pgfqpoint{6.001806in}{3.862848in}}%
\pgfpathlineto{\pgfqpoint{6.002891in}{3.866699in}}%
\pgfpathlineto{\pgfqpoint{6.003628in}{3.867980in}}%
\pgfpathlineto{\pgfqpoint{6.007473in}{3.873091in}}%
\pgfpathlineto{\pgfqpoint{6.011773in}{3.875002in}}%
\pgfpathlineto{\pgfqpoint{6.017456in}{3.884526in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{3.885792in}}%
\pgfpathlineto{\pgfqpoint{6.019755in}{3.887690in}}%
\pgfpathlineto{\pgfqpoint{6.022340in}{3.890217in}}%
\pgfpathlineto{\pgfqpoint{6.023052in}{3.891480in}}%
\pgfpathlineto{\pgfqpoint{6.025023in}{3.892742in}}%
\pgfpathlineto{\pgfqpoint{6.025138in}{3.893372in}}%
\pgfpathlineto{\pgfqpoint{6.030177in}{3.897154in}}%
\pgfpathlineto{\pgfqpoint{6.033372in}{3.901560in}}%
\pgfpathlineto{\pgfqpoint{6.035558in}{3.902818in}}%
\pgfpathlineto{\pgfqpoint{6.037300in}{3.904075in}}%
\pgfpathlineto{\pgfqpoint{6.039516in}{3.906590in}}%
\pgfpathlineto{\pgfqpoint{6.039993in}{3.907218in}}%
\pgfpathlineto{\pgfqpoint{6.044701in}{3.909103in}}%
\pgfpathlineto{\pgfqpoint{6.044780in}{3.909731in}}%
\pgfpathlineto{\pgfqpoint{6.047299in}{3.910988in}}%
\pgfpathlineto{\pgfqpoint{6.049449in}{3.913500in}}%
\pgfpathlineto{\pgfqpoint{6.054565in}{3.915384in}}%
\pgfpathlineto{\pgfqpoint{6.055263in}{3.916640in}}%
\pgfpathlineto{\pgfqpoint{6.057275in}{3.919153in}}%
\pgfpathlineto{\pgfqpoint{6.059978in}{3.922295in}}%
\pgfpathlineto{\pgfqpoint{6.060330in}{3.922923in}}%
\pgfpathlineto{\pgfqpoint{6.066835in}{3.926695in}}%
\pgfpathlineto{\pgfqpoint{6.069563in}{3.927953in}}%
\pgfpathlineto{\pgfqpoint{6.072934in}{3.932360in}}%
\pgfpathlineto{\pgfqpoint{6.073701in}{3.934251in}}%
\pgfpathlineto{\pgfqpoint{6.075055in}{3.935512in}}%
\pgfpathlineto{\pgfqpoint{6.075682in}{3.937405in}}%
\pgfpathlineto{\pgfqpoint{6.077517in}{3.938668in}}%
\pgfpathlineto{\pgfqpoint{6.078200in}{3.939931in}}%
\pgfpathlineto{\pgfqpoint{6.079268in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{6.080130in}{3.943094in}}%
\pgfpathlineto{\pgfqpoint{6.084360in}{3.946262in}}%
\pgfpathlineto{\pgfqpoint{6.084599in}{3.946897in}}%
\pgfpathlineto{\pgfqpoint{6.085787in}{3.947531in}}%
\pgfpathlineto{\pgfqpoint{6.090451in}{3.948801in}}%
\pgfpathlineto{\pgfqpoint{6.090952in}{3.950073in}}%
\pgfpathlineto{\pgfqpoint{6.095879in}{3.954531in}}%
\pgfpathlineto{\pgfqpoint{6.095976in}{3.955170in}}%
\pgfpathlineto{\pgfqpoint{6.097947in}{3.956447in}}%
\pgfpathlineto{\pgfqpoint{6.099829in}{3.960288in}}%
\pgfpathlineto{\pgfqpoint{6.102582in}{3.962214in}}%
\pgfpathlineto{\pgfqpoint{6.105896in}{3.964143in}}%
\pgfpathlineto{\pgfqpoint{6.107770in}{3.966077in}}%
\pgfpathlineto{\pgfqpoint{6.110811in}{3.968661in}}%
\pgfpathlineto{\pgfqpoint{6.111728in}{3.970604in}}%
\pgfpathlineto{\pgfqpoint{6.113198in}{3.971901in}}%
\pgfpathlineto{\pgfqpoint{6.115293in}{3.973201in}}%
\pgfpathlineto{\pgfqpoint{6.117026in}{3.977768in}}%
\pgfpathlineto{\pgfqpoint{6.120138in}{3.979078in}}%
\pgfpathlineto{\pgfqpoint{6.120305in}{3.979733in}}%
\pgfpathlineto{\pgfqpoint{6.121418in}{3.981047in}}%
\pgfpathlineto{\pgfqpoint{6.121663in}{3.981704in}}%
\pgfpathlineto{\pgfqpoint{6.125298in}{3.985002in}}%
\pgfpathlineto{\pgfqpoint{6.129215in}{3.990314in}}%
\pgfpathlineto{\pgfqpoint{6.129279in}{3.990982in}}%
\pgfpathlineto{\pgfqpoint{6.131289in}{3.992318in}}%
\pgfpathlineto{\pgfqpoint{6.137104in}{3.997022in}}%
\pgfpathlineto{\pgfqpoint{6.138967in}{3.998373in}}%
\pgfpathlineto{\pgfqpoint{6.141366in}{4.000407in}}%
\pgfpathlineto{\pgfqpoint{6.145317in}{4.001767in}}%
\pgfpathlineto{\pgfqpoint{6.146250in}{4.003814in}}%
\pgfpathlineto{\pgfqpoint{6.149587in}{4.005183in}}%
\pgfpathlineto{\pgfqpoint{6.151648in}{4.005870in}}%
\pgfpathlineto{\pgfqpoint{6.152288in}{4.007934in}}%
\pgfpathlineto{\pgfqpoint{6.156554in}{4.012091in}}%
\pgfpathlineto{\pgfqpoint{6.156912in}{4.012788in}}%
\pgfpathlineto{\pgfqpoint{6.159450in}{4.014884in}}%
\pgfpathlineto{\pgfqpoint{6.161113in}{4.016288in}}%
\pgfpathlineto{\pgfqpoint{6.162976in}{4.016991in}}%
\pgfpathlineto{\pgfqpoint{6.163639in}{4.019109in}}%
\pgfpathlineto{\pgfqpoint{6.165645in}{4.020527in}}%
\pgfpathlineto{\pgfqpoint{6.166007in}{4.021950in}}%
\pgfpathlineto{\pgfqpoint{6.169137in}{4.024094in}}%
\pgfpathlineto{\pgfqpoint{6.169286in}{4.026250in}}%
\pgfpathlineto{\pgfqpoint{6.172198in}{4.027695in}}%
\pgfpathlineto{\pgfqpoint{6.173621in}{4.030601in}}%
\pgfpathlineto{\pgfqpoint{6.175048in}{4.032796in}}%
\pgfpathlineto{\pgfqpoint{6.175360in}{4.035006in}}%
\pgfpathlineto{\pgfqpoint{6.182735in}{4.043235in}}%
\pgfpathlineto{\pgfqpoint{6.185770in}{4.044754in}}%
\pgfpathlineto{\pgfqpoint{6.187750in}{4.047048in}}%
\pgfpathlineto{\pgfqpoint{6.189385in}{4.050133in}}%
\pgfpathlineto{\pgfqpoint{6.189566in}{4.050910in}}%
\pgfpathlineto{\pgfqpoint{6.194299in}{4.054824in}}%
\pgfpathlineto{\pgfqpoint{6.195901in}{4.057996in}}%
\pgfpathlineto{\pgfqpoint{6.196088in}{4.058795in}}%
\pgfpathlineto{\pgfqpoint{6.197453in}{4.060400in}}%
\pgfpathlineto{\pgfqpoint{6.198014in}{4.062825in}}%
\pgfpathlineto{\pgfqpoint{6.202831in}{4.067747in}}%
\pgfpathlineto{\pgfqpoint{6.204405in}{4.069409in}}%
\pgfpathlineto{\pgfqpoint{6.205352in}{4.071924in}}%
\pgfpathlineto{\pgfqpoint{6.209167in}{4.075320in}}%
\pgfpathlineto{\pgfqpoint{6.210381in}{4.077037in}}%
\pgfpathlineto{\pgfqpoint{6.214118in}{4.078766in}}%
\pgfpathlineto{\pgfqpoint{6.218853in}{4.084038in}}%
\pgfpathlineto{\pgfqpoint{6.222228in}{4.086723in}}%
\pgfpathlineto{\pgfqpoint{6.227686in}{4.088533in}}%
\pgfpathlineto{\pgfqpoint{6.230571in}{4.090358in}}%
\pgfpathlineto{\pgfqpoint{6.231086in}{4.091277in}}%
\pgfpathlineto{\pgfqpoint{6.234812in}{4.093127in}}%
\pgfpathlineto{\pgfqpoint{6.235247in}{4.094059in}}%
\pgfpathlineto{\pgfqpoint{6.244304in}{4.098785in}}%
\pgfpathlineto{\pgfqpoint{6.249816in}{4.103632in}}%
\pgfpathlineto{\pgfqpoint{6.250947in}{4.106602in}}%
\pgfpathlineto{\pgfqpoint{6.251247in}{4.107603in}}%
\pgfpathlineto{\pgfqpoint{6.253273in}{4.108610in}}%
\pgfpathlineto{\pgfqpoint{6.254568in}{4.110642in}}%
\pgfpathlineto{\pgfqpoint{6.260236in}{4.114777in}}%
\pgfpathlineto{\pgfqpoint{6.261131in}{4.117947in}}%
\pgfpathlineto{\pgfqpoint{6.273603in}{4.125593in}}%
\pgfpathlineto{\pgfqpoint{6.276321in}{4.130137in}}%
\pgfpathlineto{\pgfqpoint{6.277767in}{4.131294in}}%
\pgfpathlineto{\pgfqpoint{6.280417in}{4.132461in}}%
\pgfpathlineto{\pgfqpoint{6.281576in}{4.133636in}}%
\pgfpathlineto{\pgfqpoint{6.282601in}{4.136017in}}%
\pgfpathlineto{\pgfqpoint{6.283715in}{4.137222in}}%
\pgfpathlineto{\pgfqpoint{6.284331in}{4.139663in}}%
\pgfpathlineto{\pgfqpoint{6.285636in}{4.142147in}}%
\pgfpathlineto{\pgfqpoint{6.287888in}{4.144676in}}%
\pgfpathlineto{\pgfqpoint{6.290159in}{4.145959in}}%
\pgfpathlineto{\pgfqpoint{6.290504in}{4.147254in}}%
\pgfpathlineto{\pgfqpoint{6.292549in}{4.148562in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.150782in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.150782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853182in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.864132in}{2.568616in}}%
\pgfpathlineto{\pgfqpoint{4.881551in}{2.604385in}}%
\pgfpathlineto{\pgfqpoint{4.889491in}{2.635386in}}%
\pgfpathlineto{\pgfqpoint{4.919020in}{2.662744in}}%
\pgfpathlineto{\pgfqpoint{4.926927in}{2.687229in}}%
\pgfpathlineto{\pgfqpoint{4.928910in}{2.709390in}}%
\pgfpathlineto{\pgfqpoint{4.937222in}{2.729631in}}%
\pgfpathlineto{\pgfqpoint{4.976306in}{2.748261in}}%
\pgfpathlineto{\pgfqpoint{4.983572in}{2.765518in}}%
\pgfpathlineto{\pgfqpoint{4.988333in}{2.781592in}}%
\pgfpathlineto{\pgfqpoint{4.998654in}{2.796636in}}%
\pgfpathlineto{\pgfqpoint{5.020685in}{2.810775in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{2.824113in}}%
\pgfpathlineto{\pgfqpoint{5.034110in}{2.836735in}}%
\pgfpathlineto{\pgfqpoint{5.037558in}{2.848716in}}%
\pgfpathlineto{\pgfqpoint{5.040220in}{2.870995in}}%
\pgfpathlineto{\pgfqpoint{5.056793in}{2.891356in}}%
\pgfpathlineto{\pgfqpoint{5.058134in}{2.900915in}}%
\pgfpathlineto{\pgfqpoint{5.079448in}{2.910105in}}%
\pgfpathlineto{\pgfqpoint{5.085094in}{2.918952in}}%
\pgfpathlineto{\pgfqpoint{5.093845in}{2.927481in}}%
\pgfpathlineto{\pgfqpoint{5.111826in}{2.935716in}}%
\pgfpathlineto{\pgfqpoint{5.114205in}{2.943675in}}%
\pgfpathlineto{\pgfqpoint{5.128911in}{2.951378in}}%
\pgfpathlineto{\pgfqpoint{5.162082in}{2.966076in}}%
\pgfpathlineto{\pgfqpoint{5.173891in}{2.973099in}}%
\pgfpathlineto{\pgfqpoint{5.177927in}{2.979922in}}%
\pgfpathlineto{\pgfqpoint{5.186450in}{3.005428in}}%
\pgfpathlineto{\pgfqpoint{5.192725in}{3.011403in}}%
\pgfpathlineto{\pgfqpoint{5.201351in}{3.017234in}}%
\pgfpathlineto{\pgfqpoint{5.208574in}{3.022927in}}%
\pgfpathlineto{\pgfqpoint{5.213389in}{3.028489in}}%
\pgfpathlineto{\pgfqpoint{5.215832in}{3.033926in}}%
\pgfpathlineto{\pgfqpoint{5.220258in}{3.039244in}}%
\pgfpathlineto{\pgfqpoint{5.230467in}{3.044447in}}%
\pgfpathlineto{\pgfqpoint{5.233547in}{3.054531in}}%
\pgfpathlineto{\pgfqpoint{5.237131in}{3.059421in}}%
\pgfpathlineto{\pgfqpoint{5.243109in}{3.064214in}}%
\pgfpathlineto{\pgfqpoint{5.245853in}{3.078053in}}%
\pgfpathlineto{\pgfqpoint{5.249748in}{3.082497in}}%
\pgfpathlineto{\pgfqpoint{5.255672in}{3.086862in}}%
\pgfpathlineto{\pgfqpoint{5.257834in}{3.091151in}}%
\pgfpathlineto{\pgfqpoint{5.259218in}{3.099510in}}%
\pgfpathlineto{\pgfqpoint{5.259218in}{3.103585in}}%
\pgfpathlineto{\pgfqpoint{5.265111in}{3.111539in}}%
\pgfpathlineto{\pgfqpoint{5.267055in}{3.115421in}}%
\pgfpathlineto{\pgfqpoint{5.267417in}{3.119244in}}%
\pgfpathlineto{\pgfqpoint{5.275751in}{3.126716in}}%
\pgfpathlineto{\pgfqpoint{5.277910in}{3.130370in}}%
\pgfpathlineto{\pgfqpoint{5.278058in}{3.133970in}}%
\pgfpathlineto{\pgfqpoint{5.293178in}{3.137519in}}%
\pgfpathlineto{\pgfqpoint{5.300280in}{3.141018in}}%
\pgfpathlineto{\pgfqpoint{5.302819in}{3.144469in}}%
\pgfpathlineto{\pgfqpoint{5.303595in}{3.147872in}}%
\pgfpathlineto{\pgfqpoint{5.307808in}{3.151230in}}%
\pgfpathlineto{\pgfqpoint{5.310095in}{3.154543in}}%
\pgfpathlineto{\pgfqpoint{5.314650in}{3.157813in}}%
\pgfpathlineto{\pgfqpoint{5.321960in}{3.161041in}}%
\pgfpathlineto{\pgfqpoint{5.323383in}{3.164228in}}%
\pgfpathlineto{\pgfqpoint{5.325879in}{3.167375in}}%
\pgfpathlineto{\pgfqpoint{5.329355in}{3.170483in}}%
\pgfpathlineto{\pgfqpoint{5.333990in}{3.173553in}}%
\pgfpathlineto{\pgfqpoint{5.340539in}{3.176586in}}%
\pgfpathlineto{\pgfqpoint{5.341393in}{3.179583in}}%
\pgfpathlineto{\pgfqpoint{5.341427in}{3.182545in}}%
\pgfpathlineto{\pgfqpoint{5.343171in}{3.185472in}}%
\pgfpathlineto{\pgfqpoint{5.350106in}{3.188367in}}%
\pgfpathlineto{\pgfqpoint{5.353391in}{3.194058in}}%
\pgfpathlineto{\pgfqpoint{5.356793in}{3.199624in}}%
\pgfpathlineto{\pgfqpoint{5.357271in}{3.205072in}}%
\pgfpathlineto{\pgfqpoint{5.358553in}{3.207752in}}%
\pgfpathlineto{\pgfqpoint{5.364931in}{3.213031in}}%
\pgfpathlineto{\pgfqpoint{5.368646in}{3.215630in}}%
\pgfpathlineto{\pgfqpoint{5.381849in}{3.223273in}}%
\pgfpathlineto{\pgfqpoint{5.383658in}{3.225771in}}%
\pgfpathlineto{\pgfqpoint{5.385335in}{3.230695in}}%
\pgfpathlineto{\pgfqpoint{5.389318in}{3.233123in}}%
\pgfpathlineto{\pgfqpoint{5.390961in}{3.240272in}}%
\pgfpathlineto{\pgfqpoint{5.391596in}{3.242612in}}%
\pgfpathlineto{\pgfqpoint{5.392946in}{3.244931in}}%
\pgfpathlineto{\pgfqpoint{5.395109in}{3.254006in}}%
\pgfpathlineto{\pgfqpoint{5.398911in}{3.256227in}}%
\pgfpathlineto{\pgfqpoint{5.407925in}{3.260612in}}%
\pgfpathlineto{\pgfqpoint{5.409531in}{3.262778in}}%
\pgfpathlineto{\pgfqpoint{5.411931in}{3.271266in}}%
\pgfpathlineto{\pgfqpoint{5.413784in}{3.275410in}}%
\pgfpathlineto{\pgfqpoint{5.415328in}{3.281507in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{3.283509in}}%
\pgfpathlineto{\pgfqpoint{5.425294in}{3.285495in}}%
\pgfpathlineto{\pgfqpoint{5.426852in}{3.289425in}}%
\pgfpathlineto{\pgfqpoint{5.434017in}{3.295214in}}%
\pgfpathlineto{\pgfqpoint{5.435948in}{3.297116in}}%
\pgfpathlineto{\pgfqpoint{5.441533in}{3.300880in}}%
\pgfpathlineto{\pgfqpoint{5.442277in}{3.302743in}}%
\pgfpathlineto{\pgfqpoint{5.445731in}{3.304593in}}%
\pgfpathlineto{\pgfqpoint{5.446893in}{3.306430in}}%
\pgfpathlineto{\pgfqpoint{5.447545in}{3.310068in}}%
\pgfpathlineto{\pgfqpoint{5.449529in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{5.454799in}{3.318954in}}%
\pgfpathlineto{\pgfqpoint{5.455820in}{3.322430in}}%
\pgfpathlineto{\pgfqpoint{5.456646in}{3.325862in}}%
\pgfpathlineto{\pgfqpoint{5.461553in}{3.329251in}}%
\pgfpathlineto{\pgfqpoint{5.466243in}{3.335908in}}%
\pgfpathlineto{\pgfqpoint{5.466870in}{3.339177in}}%
\pgfpathlineto{\pgfqpoint{5.470620in}{3.340797in}}%
\pgfpathlineto{\pgfqpoint{5.472237in}{3.342408in}}%
\pgfpathlineto{\pgfqpoint{5.473399in}{3.345602in}}%
\pgfpathlineto{\pgfqpoint{5.473671in}{3.348761in}}%
\pgfpathlineto{\pgfqpoint{5.474522in}{3.351884in}}%
\pgfpathlineto{\pgfqpoint{5.475921in}{3.353432in}}%
\pgfpathlineto{\pgfqpoint{5.480279in}{3.356504in}}%
\pgfpathlineto{\pgfqpoint{5.481297in}{3.359543in}}%
\pgfpathlineto{\pgfqpoint{5.482085in}{3.362550in}}%
\pgfpathlineto{\pgfqpoint{5.483885in}{3.365525in}}%
\pgfpathlineto{\pgfqpoint{5.488411in}{3.368469in}}%
\pgfpathlineto{\pgfqpoint{5.490706in}{3.369930in}}%
\pgfpathlineto{\pgfqpoint{5.493229in}{3.374268in}}%
\pgfpathlineto{\pgfqpoint{5.494580in}{3.375700in}}%
\pgfpathlineto{\pgfqpoint{5.498156in}{3.377125in}}%
\pgfpathlineto{\pgfqpoint{5.499500in}{3.381357in}}%
\pgfpathlineto{\pgfqpoint{5.500037in}{3.382754in}}%
\pgfpathlineto{\pgfqpoint{5.502738in}{3.384145in}}%
\pgfpathlineto{\pgfqpoint{5.507400in}{3.392351in}}%
\pgfpathlineto{\pgfqpoint{5.507540in}{3.395036in}}%
\pgfpathlineto{\pgfqpoint{5.511713in}{3.397697in}}%
\pgfpathlineto{\pgfqpoint{5.514914in}{3.404246in}}%
\pgfpathlineto{\pgfqpoint{5.515000in}{3.405538in}}%
\pgfpathlineto{\pgfqpoint{5.516116in}{3.408107in}}%
\pgfpathlineto{\pgfqpoint{5.516542in}{3.409383in}}%
\pgfpathlineto{\pgfqpoint{5.517557in}{3.410654in}}%
\pgfpathlineto{\pgfqpoint{5.519480in}{3.411919in}}%
\pgfpathlineto{\pgfqpoint{5.521347in}{3.414434in}}%
\pgfpathlineto{\pgfqpoint{5.523169in}{3.415683in}}%
\pgfpathlineto{\pgfqpoint{5.523617in}{3.416928in}}%
\pgfpathlineto{\pgfqpoint{5.527141in}{3.420630in}}%
\pgfpathlineto{\pgfqpoint{5.528667in}{3.421855in}}%
\pgfpathlineto{\pgfqpoint{5.529158in}{3.423074in}}%
\pgfpathlineto{\pgfqpoint{5.530487in}{3.424289in}}%
\pgfpathlineto{\pgfqpoint{5.535177in}{3.426703in}}%
\pgfpathlineto{\pgfqpoint{5.537137in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{5.539728in}{3.433836in}}%
\pgfpathlineto{\pgfqpoint{5.543544in}{3.440808in}}%
\pgfpathlineto{\pgfqpoint{5.548337in}{3.444236in}}%
\pgfpathlineto{\pgfqpoint{5.548856in}{3.447627in}}%
\pgfpathlineto{\pgfqpoint{5.554231in}{3.453200in}}%
\pgfpathlineto{\pgfqpoint{5.555942in}{3.455403in}}%
\pgfpathlineto{\pgfqpoint{5.559453in}{3.457590in}}%
\pgfpathlineto{\pgfqpoint{5.561631in}{3.460843in}}%
\pgfpathlineto{\pgfqpoint{5.565231in}{3.462993in}}%
\pgfpathlineto{\pgfqpoint{5.566213in}{3.464063in}}%
\pgfpathlineto{\pgfqpoint{5.566584in}{3.466193in}}%
\pgfpathlineto{\pgfqpoint{5.569134in}{3.470411in}}%
\pgfpathlineto{\pgfqpoint{5.570011in}{3.472500in}}%
\pgfpathlineto{\pgfqpoint{5.575520in}{3.475608in}}%
\pgfpathlineto{\pgfqpoint{5.577296in}{3.476638in}}%
\pgfpathlineto{\pgfqpoint{5.577881in}{3.477665in}}%
\pgfpathlineto{\pgfqpoint{5.583585in}{3.479708in}}%
\pgfpathlineto{\pgfqpoint{5.586055in}{3.481740in}}%
\pgfpathlineto{\pgfqpoint{5.588183in}{3.483759in}}%
\pgfpathlineto{\pgfqpoint{5.591587in}{3.485766in}}%
\pgfpathlineto{\pgfqpoint{5.592791in}{3.487761in}}%
\pgfpathlineto{\pgfqpoint{5.594199in}{3.489745in}}%
\pgfpathlineto{\pgfqpoint{5.595520in}{3.494654in}}%
\pgfpathlineto{\pgfqpoint{5.598472in}{3.496599in}}%
\pgfpathlineto{\pgfqpoint{5.599271in}{3.497567in}}%
\pgfpathlineto{\pgfqpoint{5.602350in}{3.498532in}}%
\pgfpathlineto{\pgfqpoint{5.603331in}{3.500455in}}%
\pgfpathlineto{\pgfqpoint{5.604344in}{3.502367in}}%
\pgfpathlineto{\pgfqpoint{5.607955in}{3.504269in}}%
\pgfpathlineto{\pgfqpoint{5.609839in}{3.506161in}}%
\pgfpathlineto{\pgfqpoint{5.613454in}{3.509914in}}%
\pgfpathlineto{\pgfqpoint{5.613879in}{3.510846in}}%
\pgfpathlineto{\pgfqpoint{5.620664in}{3.515471in}}%
\pgfpathlineto{\pgfqpoint{5.621086in}{3.517305in}}%
\pgfpathlineto{\pgfqpoint{5.625107in}{3.520944in}}%
\pgfpathlineto{\pgfqpoint{5.631030in}{3.523650in}}%
\pgfpathlineto{\pgfqpoint{5.634009in}{3.525443in}}%
\pgfpathlineto{\pgfqpoint{5.634526in}{3.527228in}}%
\pgfpathlineto{\pgfqpoint{5.635537in}{3.529004in}}%
\pgfpathlineto{\pgfqpoint{5.638715in}{3.530771in}}%
\pgfpathlineto{\pgfqpoint{5.641061in}{3.533407in}}%
\pgfpathlineto{\pgfqpoint{5.641794in}{3.535155in}}%
\pgfpathlineto{\pgfqpoint{5.642345in}{3.536894in}}%
\pgfpathlineto{\pgfqpoint{5.643382in}{3.537760in}}%
\pgfpathlineto{\pgfqpoint{5.650409in}{3.540349in}}%
\pgfpathlineto{\pgfqpoint{5.652363in}{3.543773in}}%
\pgfpathlineto{\pgfqpoint{5.653762in}{3.545474in}}%
\pgfpathlineto{\pgfqpoint{5.655928in}{3.548011in}}%
\pgfpathlineto{\pgfqpoint{5.656853in}{3.550533in}}%
\pgfpathlineto{\pgfqpoint{5.658432in}{3.552205in}}%
\pgfpathlineto{\pgfqpoint{5.662021in}{3.555528in}}%
\pgfpathlineto{\pgfqpoint{5.667147in}{3.557180in}}%
\pgfpathlineto{\pgfqpoint{5.667465in}{3.558825in}}%
\pgfpathlineto{\pgfqpoint{5.670344in}{3.562908in}}%
\pgfpathlineto{\pgfqpoint{5.678181in}{3.569360in}}%
\pgfpathlineto{\pgfqpoint{5.683923in}{3.573342in}}%
\pgfpathlineto{\pgfqpoint{5.684635in}{3.574925in}}%
\pgfpathlineto{\pgfqpoint{5.689114in}{3.577289in}}%
\pgfpathlineto{\pgfqpoint{5.690958in}{3.578857in}}%
\pgfpathlineto{\pgfqpoint{5.691345in}{3.581200in}}%
\pgfpathlineto{\pgfqpoint{5.693980in}{3.582754in}}%
\pgfpathlineto{\pgfqpoint{5.694829in}{3.585076in}}%
\pgfpathlineto{\pgfqpoint{5.696683in}{3.587387in}}%
\pgfpathlineto{\pgfqpoint{5.699104in}{3.590449in}}%
\pgfpathlineto{\pgfqpoint{5.703614in}{3.592732in}}%
\pgfpathlineto{\pgfqpoint{5.707598in}{3.595004in}}%
\pgfpathlineto{\pgfqpoint{5.713919in}{3.597265in}}%
\pgfpathlineto{\pgfqpoint{5.714143in}{3.598017in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{3.602500in}}%
\pgfpathlineto{\pgfqpoint{5.720945in}{3.606206in}}%
\pgfpathlineto{\pgfqpoint{5.724997in}{3.610615in}}%
\pgfpathlineto{\pgfqpoint{5.731079in}{3.612806in}}%
\pgfpathlineto{\pgfqpoint{5.732985in}{3.614987in}}%
\pgfpathlineto{\pgfqpoint{5.741309in}{3.623623in}}%
\pgfpathlineto{\pgfqpoint{5.742262in}{3.627181in}}%
\pgfpathlineto{\pgfqpoint{5.743301in}{3.628598in}}%
\pgfpathlineto{\pgfqpoint{5.748311in}{3.630011in}}%
\pgfpathlineto{\pgfqpoint{5.749618in}{3.631420in}}%
\pgfpathlineto{\pgfqpoint{5.751926in}{3.632827in}}%
\pgfpathlineto{\pgfqpoint{5.755075in}{3.637722in}}%
\pgfpathlineto{\pgfqpoint{5.757769in}{3.639807in}}%
\pgfpathlineto{\pgfqpoint{5.760465in}{3.641885in}}%
\pgfpathlineto{\pgfqpoint{5.760482in}{3.642577in}}%
\pgfpathlineto{\pgfqpoint{5.762309in}{3.643957in}}%
\pgfpathlineto{\pgfqpoint{5.763500in}{3.645334in}}%
\pgfpathlineto{\pgfqpoint{5.763687in}{3.646708in}}%
\pgfpathlineto{\pgfqpoint{5.764587in}{3.647394in}}%
\pgfpathlineto{\pgfqpoint{5.767122in}{3.648764in}}%
\pgfpathlineto{\pgfqpoint{5.767692in}{3.650130in}}%
\pgfpathlineto{\pgfqpoint{5.770394in}{3.652855in}}%
\pgfpathlineto{\pgfqpoint{5.770490in}{3.654213in}}%
\pgfpathlineto{\pgfqpoint{5.772914in}{3.655569in}}%
\pgfpathlineto{\pgfqpoint{5.773146in}{3.656922in}}%
\pgfpathlineto{\pgfqpoint{5.776707in}{3.658946in}}%
\pgfpathlineto{\pgfqpoint{5.780672in}{3.662307in}}%
\pgfpathlineto{\pgfqpoint{5.781749in}{3.664316in}}%
\pgfpathlineto{\pgfqpoint{5.782922in}{3.666320in}}%
\pgfpathlineto{\pgfqpoint{5.785556in}{3.668318in}}%
\pgfpathlineto{\pgfqpoint{5.790477in}{3.669648in}}%
\pgfpathlineto{\pgfqpoint{5.791487in}{3.670311in}}%
\pgfpathlineto{\pgfqpoint{5.796569in}{3.671637in}}%
\pgfpathlineto{\pgfqpoint{5.797584in}{3.672961in}}%
\pgfpathlineto{\pgfqpoint{5.797946in}{3.674943in}}%
\pgfpathlineto{\pgfqpoint{5.800022in}{3.676261in}}%
\pgfpathlineto{\pgfqpoint{5.804785in}{3.680204in}}%
\pgfpathlineto{\pgfqpoint{5.807106in}{3.681514in}}%
\pgfpathlineto{\pgfqpoint{5.810243in}{3.682822in}}%
\pgfpathlineto{\pgfqpoint{5.811111in}{3.684781in}}%
\pgfpathlineto{\pgfqpoint{5.814390in}{3.686736in}}%
\pgfpathlineto{\pgfqpoint{5.817005in}{3.688037in}}%
\pgfpathlineto{\pgfqpoint{5.818498in}{3.689336in}}%
\pgfpathlineto{\pgfqpoint{5.820157in}{3.689985in}}%
\pgfpathlineto{\pgfqpoint{5.820256in}{3.691281in}}%
\pgfpathlineto{\pgfqpoint{5.821051in}{3.691929in}}%
\pgfpathlineto{\pgfqpoint{5.826169in}{3.693870in}}%
\pgfpathlineto{\pgfqpoint{5.827225in}{3.695807in}}%
\pgfpathlineto{\pgfqpoint{5.827470in}{3.696452in}}%
\pgfpathlineto{\pgfqpoint{5.831405in}{3.699671in}}%
\pgfpathlineto{\pgfqpoint{5.832685in}{3.701598in}}%
\pgfpathlineto{\pgfqpoint{5.834213in}{3.702880in}}%
\pgfpathlineto{\pgfqpoint{5.834257in}{3.703521in}}%
\pgfpathlineto{\pgfqpoint{5.836437in}{3.704802in}}%
\pgfpathlineto{\pgfqpoint{5.837807in}{3.707999in}}%
\pgfpathlineto{\pgfqpoint{5.839102in}{3.709276in}}%
\pgfpathlineto{\pgfqpoint{5.841267in}{3.711825in}}%
\pgfpathlineto{\pgfqpoint{5.843550in}{3.713098in}}%
\pgfpathlineto{\pgfqpoint{5.845173in}{3.716912in}}%
\pgfpathlineto{\pgfqpoint{5.848569in}{3.719449in}}%
\pgfpathlineto{\pgfqpoint{5.851119in}{3.720716in}}%
\pgfpathlineto{\pgfqpoint{5.855962in}{3.725145in}}%
\pgfpathlineto{\pgfqpoint{5.858202in}{3.726408in}}%
\pgfpathlineto{\pgfqpoint{5.858613in}{3.728934in}}%
\pgfpathlineto{\pgfqpoint{5.859140in}{3.729564in}}%
\pgfpathlineto{\pgfqpoint{5.860862in}{3.730826in}}%
\pgfpathlineto{\pgfqpoint{5.861801in}{3.732717in}}%
\pgfpathlineto{\pgfqpoint{5.861822in}{3.733347in}}%
\pgfpathlineto{\pgfqpoint{5.863478in}{3.735236in}}%
\pgfpathlineto{\pgfqpoint{5.864307in}{3.737124in}}%
\pgfpathlineto{\pgfqpoint{5.865637in}{3.738382in}}%
\pgfpathlineto{\pgfqpoint{5.866649in}{3.739640in}}%
\pgfpathlineto{\pgfqpoint{5.871391in}{3.743412in}}%
\pgfpathlineto{\pgfqpoint{5.874573in}{3.748438in}}%
\pgfpathlineto{\pgfqpoint{5.877788in}{3.749695in}}%
\pgfpathlineto{\pgfqpoint{5.878589in}{3.750951in}}%
\pgfpathlineto{\pgfqpoint{5.881190in}{3.752207in}}%
\pgfpathlineto{\pgfqpoint{5.881565in}{3.754091in}}%
\pgfpathlineto{\pgfqpoint{5.883407in}{3.755348in}}%
\pgfpathlineto{\pgfqpoint{5.884545in}{3.757861in}}%
\pgfpathlineto{\pgfqpoint{5.886150in}{3.759117in}}%
\pgfpathlineto{\pgfqpoint{5.888590in}{3.760374in}}%
\pgfpathlineto{\pgfqpoint{5.889250in}{3.761632in}}%
\pgfpathlineto{\pgfqpoint{5.898167in}{3.766664in}}%
\pgfpathlineto{\pgfqpoint{5.898965in}{3.768553in}}%
\pgfpathlineto{\pgfqpoint{5.899205in}{3.769813in}}%
\pgfpathlineto{\pgfqpoint{5.905571in}{3.777386in}}%
\pgfpathlineto{\pgfqpoint{5.905856in}{3.778651in}}%
\pgfpathlineto{\pgfqpoint{5.908377in}{3.781183in}}%
\pgfpathlineto{\pgfqpoint{5.910416in}{3.783085in}}%
\pgfpathlineto{\pgfqpoint{5.913240in}{3.784354in}}%
\pgfpathlineto{\pgfqpoint{5.916243in}{3.788168in}}%
\pgfpathlineto{\pgfqpoint{5.916251in}{3.788805in}}%
\pgfpathlineto{\pgfqpoint{5.919125in}{3.792631in}}%
\pgfpathlineto{\pgfqpoint{5.920050in}{3.795189in}}%
\pgfpathlineto{\pgfqpoint{5.921628in}{3.796470in}}%
\pgfpathlineto{\pgfqpoint{5.924666in}{3.800966in}}%
\pgfpathlineto{\pgfqpoint{5.924758in}{3.801610in}}%
\pgfpathlineto{\pgfqpoint{5.928728in}{3.802900in}}%
\pgfpathlineto{\pgfqpoint{5.929381in}{3.804191in}}%
\pgfpathlineto{\pgfqpoint{5.931431in}{3.805484in}}%
\pgfpathlineto{\pgfqpoint{5.933916in}{3.807427in}}%
\pgfpathlineto{\pgfqpoint{5.934596in}{3.808075in}}%
\pgfpathlineto{\pgfqpoint{5.938800in}{3.810024in}}%
\pgfpathlineto{\pgfqpoint{5.939215in}{3.811326in}}%
\pgfpathlineto{\pgfqpoint{5.940565in}{3.811978in}}%
\pgfpathlineto{\pgfqpoint{5.946021in}{3.812630in}}%
\pgfpathlineto{\pgfqpoint{5.948506in}{3.815900in}}%
\pgfpathlineto{\pgfqpoint{5.958772in}{3.819845in}}%
\pgfpathlineto{\pgfqpoint{5.959589in}{3.821825in}}%
\pgfpathlineto{\pgfqpoint{5.966999in}{3.825805in}}%
\pgfpathlineto{\pgfqpoint{5.967865in}{3.827804in}}%
\pgfpathlineto{\pgfqpoint{5.969105in}{3.829811in}}%
\pgfpathlineto{\pgfqpoint{5.975972in}{3.831824in}}%
\pgfpathlineto{\pgfqpoint{5.978483in}{3.834520in}}%
\pgfpathlineto{\pgfqpoint{5.979188in}{3.836551in}}%
\pgfpathlineto{\pgfqpoint{5.982451in}{3.841321in}}%
\pgfpathlineto{\pgfqpoint{5.984702in}{3.842692in}}%
\pgfpathlineto{\pgfqpoint{5.984746in}{3.843380in}}%
\pgfpathlineto{\pgfqpoint{5.989796in}{3.846138in}}%
\pgfpathlineto{\pgfqpoint{5.990115in}{3.846831in}}%
\pgfpathlineto{\pgfqpoint{5.992825in}{3.848218in}}%
\pgfpathlineto{\pgfqpoint{5.993409in}{3.850308in}}%
\pgfpathlineto{\pgfqpoint{5.995226in}{3.851707in}}%
\pgfpathlineto{\pgfqpoint{5.997135in}{3.853110in}}%
\pgfpathlineto{\pgfqpoint{5.999076in}{3.855224in}}%
\pgfpathlineto{\pgfqpoint{6.001343in}{3.856640in}}%
\pgfpathlineto{\pgfqpoint{6.002492in}{3.858772in}}%
\pgfpathlineto{\pgfqpoint{6.010908in}{3.863794in}}%
\pgfpathlineto{\pgfqpoint{6.013602in}{3.865242in}}%
\pgfpathlineto{\pgfqpoint{6.014945in}{3.869619in}}%
\pgfpathlineto{\pgfqpoint{6.015370in}{3.870354in}}%
\pgfpathlineto{\pgfqpoint{6.019213in}{3.871828in}}%
\pgfpathlineto{\pgfqpoint{6.021141in}{3.875543in}}%
\pgfpathlineto{\pgfqpoint{6.024244in}{3.877793in}}%
\pgfpathlineto{\pgfqpoint{6.025690in}{3.880058in}}%
\pgfpathlineto{\pgfqpoint{6.027088in}{3.881577in}}%
\pgfpathlineto{\pgfqpoint{6.032000in}{3.884639in}}%
\pgfpathlineto{\pgfqpoint{6.033659in}{3.889292in}}%
\pgfpathlineto{\pgfqpoint{6.035573in}{3.891647in}}%
\pgfpathlineto{\pgfqpoint{6.037439in}{3.895618in}}%
\pgfpathlineto{\pgfqpoint{6.039064in}{3.897222in}}%
\pgfpathlineto{\pgfqpoint{6.039546in}{3.899648in}}%
\pgfpathlineto{\pgfqpoint{6.040670in}{3.902097in}}%
\pgfpathlineto{\pgfqpoint{6.040781in}{3.902918in}}%
\pgfpathlineto{\pgfqpoint{6.043872in}{3.904570in}}%
\pgfpathlineto{\pgfqpoint{6.044680in}{3.905399in}}%
\pgfpathlineto{\pgfqpoint{6.046516in}{3.906232in}}%
\pgfpathlineto{\pgfqpoint{6.048115in}{3.910439in}}%
\pgfpathlineto{\pgfqpoint{6.049996in}{3.912143in}}%
\pgfpathlineto{\pgfqpoint{6.050142in}{3.913000in}}%
\pgfpathlineto{\pgfqpoint{6.053068in}{3.914723in}}%
\pgfpathlineto{\pgfqpoint{6.054196in}{3.916459in}}%
\pgfpathlineto{\pgfqpoint{6.054319in}{3.917332in}}%
\pgfpathlineto{\pgfqpoint{6.055904in}{3.919973in}}%
\pgfpathlineto{\pgfqpoint{6.056150in}{3.920861in}}%
\pgfpathlineto{\pgfqpoint{6.059499in}{3.923546in}}%
\pgfpathlineto{\pgfqpoint{6.060140in}{3.926266in}}%
\pgfpathlineto{\pgfqpoint{6.062263in}{3.928100in}}%
\pgfpathlineto{\pgfqpoint{6.065792in}{3.931818in}}%
\pgfpathlineto{\pgfqpoint{6.065941in}{3.933703in}}%
\pgfpathlineto{\pgfqpoint{6.066810in}{3.934653in}}%
\pgfpathlineto{\pgfqpoint{6.070428in}{3.936567in}}%
\pgfpathlineto{\pgfqpoint{6.073672in}{3.938501in}}%
\pgfpathlineto{\pgfqpoint{6.076365in}{3.939475in}}%
\pgfpathlineto{\pgfqpoint{6.078906in}{3.942429in}}%
\pgfpathlineto{\pgfqpoint{6.079278in}{3.943425in}}%
\pgfpathlineto{\pgfqpoint{6.084558in}{3.946446in}}%
\pgfpathlineto{\pgfqpoint{6.085474in}{3.947464in}}%
\pgfpathlineto{\pgfqpoint{6.089893in}{3.950557in}}%
\pgfpathlineto{\pgfqpoint{6.091177in}{3.951600in}}%
\pgfpathlineto{\pgfqpoint{6.093677in}{3.952650in}}%
\pgfpathlineto{\pgfqpoint{6.095041in}{3.954770in}}%
\pgfpathlineto{\pgfqpoint{6.096100in}{3.956918in}}%
\pgfpathlineto{\pgfqpoint{6.098475in}{3.958002in}}%
\pgfpathlineto{\pgfqpoint{6.099491in}{3.960194in}}%
\pgfpathlineto{\pgfqpoint{6.099996in}{3.961301in}}%
\pgfpathlineto{\pgfqpoint{6.105686in}{3.963539in}}%
\pgfpathlineto{\pgfqpoint{6.107075in}{3.964671in}}%
\pgfpathlineto{\pgfqpoint{6.107895in}{3.968117in}}%
\pgfpathlineto{\pgfqpoint{6.114256in}{3.971644in}}%
\pgfpathlineto{\pgfqpoint{6.115306in}{3.975260in}}%
\pgfpathlineto{\pgfqpoint{6.115790in}{3.976485in}}%
\pgfpathlineto{\pgfqpoint{6.119734in}{3.977722in}}%
\pgfpathlineto{\pgfqpoint{6.121509in}{3.978970in}}%
\pgfpathlineto{\pgfqpoint{6.122647in}{3.982782in}}%
\pgfpathlineto{\pgfqpoint{6.127203in}{3.985385in}}%
\pgfpathlineto{\pgfqpoint{6.128018in}{3.986705in}}%
\pgfpathlineto{\pgfqpoint{6.128580in}{3.989388in}}%
\pgfpathlineto{\pgfqpoint{6.130797in}{3.992127in}}%
\pgfpathlineto{\pgfqpoint{6.138656in}{3.996352in}}%
\pgfpathlineto{\pgfqpoint{6.140071in}{4.000727in}}%
\pgfpathlineto{\pgfqpoint{6.144170in}{4.003735in}}%
\pgfpathlineto{\pgfqpoint{6.144931in}{4.008397in}}%
\pgfpathlineto{\pgfqpoint{6.145583in}{4.011616in}}%
\pgfpathlineto{\pgfqpoint{6.150151in}{4.014930in}}%
\pgfpathlineto{\pgfqpoint{6.153402in}{4.018348in}}%
\pgfpathlineto{\pgfqpoint{6.153982in}{4.020099in}}%
\pgfpathlineto{\pgfqpoint{6.159506in}{4.023691in}}%
\pgfpathlineto{\pgfqpoint{6.160430in}{4.025535in}}%
\pgfpathlineto{\pgfqpoint{6.164957in}{4.027413in}}%
\pgfpathlineto{\pgfqpoint{6.166712in}{4.029326in}}%
\pgfpathlineto{\pgfqpoint{6.169427in}{4.031277in}}%
\pgfpathlineto{\pgfqpoint{6.173768in}{4.033268in}}%
\pgfpathlineto{\pgfqpoint{6.176657in}{4.035301in}}%
\pgfpathlineto{\pgfqpoint{6.180164in}{4.046178in}}%
\pgfpathlineto{\pgfqpoint{6.181456in}{4.048518in}}%
\pgfpathlineto{\pgfqpoint{6.184165in}{4.050921in}}%
\pgfpathlineto{\pgfqpoint{6.189632in}{4.053393in}}%
\pgfpathlineto{\pgfqpoint{6.191262in}{4.055937in}}%
\pgfpathlineto{\pgfqpoint{6.198925in}{4.061270in}}%
\pgfpathlineto{\pgfqpoint{6.199484in}{4.064071in}}%
\pgfpathlineto{\pgfqpoint{6.203057in}{4.066973in}}%
\pgfpathlineto{\pgfqpoint{6.210711in}{4.069985in}}%
\pgfpathlineto{\pgfqpoint{6.216800in}{4.073118in}}%
\pgfpathlineto{\pgfqpoint{6.218201in}{4.076385in}}%
\pgfpathlineto{\pgfqpoint{6.222355in}{4.083381in}}%
\pgfpathlineto{\pgfqpoint{6.226030in}{4.087149in}}%
\pgfpathlineto{\pgfqpoint{6.231278in}{4.091129in}}%
\pgfpathlineto{\pgfqpoint{6.234087in}{4.095352in}}%
\pgfpathlineto{\pgfqpoint{6.263609in}{4.099857in}}%
\pgfpathlineto{\pgfqpoint{6.280801in}{4.104693in}}%
\pgfpathlineto{\pgfqpoint{6.285204in}{4.109924in}}%
\pgfpathlineto{\pgfqpoint{6.295679in}{4.115635in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.117649in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.117649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791322in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.826515in}{2.570763in}}%
\pgfpathlineto{\pgfqpoint{4.875291in}{2.648817in}}%
\pgfpathlineto{\pgfqpoint{4.888458in}{2.679818in}}%
\pgfpathlineto{\pgfqpoint{4.896599in}{2.707176in}}%
\pgfpathlineto{\pgfqpoint{4.910774in}{2.731661in}}%
\pgfpathlineto{\pgfqpoint{4.916547in}{2.753822in}}%
\pgfpathlineto{\pgfqpoint{4.932923in}{2.774063in}}%
\pgfpathlineto{\pgfqpoint{4.949412in}{2.792693in}}%
\pgfpathlineto{\pgfqpoint{4.960988in}{2.809950in}}%
\pgfpathlineto{\pgfqpoint{4.967152in}{2.826024in}}%
\pgfpathlineto{\pgfqpoint{4.976797in}{2.841068in}}%
\pgfpathlineto{\pgfqpoint{4.990934in}{2.855207in}}%
\pgfpathlineto{\pgfqpoint{4.999996in}{2.868545in}}%
\pgfpathlineto{\pgfqpoint{5.004206in}{2.881167in}}%
\pgfpathlineto{\pgfqpoint{5.013920in}{2.893148in}}%
\pgfpathlineto{\pgfqpoint{5.019039in}{2.915427in}}%
\pgfpathlineto{\pgfqpoint{5.022301in}{2.925826in}}%
\pgfpathlineto{\pgfqpoint{5.030535in}{2.935788in}}%
\pgfpathlineto{\pgfqpoint{5.052244in}{2.945347in}}%
\pgfpathlineto{\pgfqpoint{5.052996in}{2.954537in}}%
\pgfpathlineto{\pgfqpoint{5.055650in}{2.963384in}}%
\pgfpathlineto{\pgfqpoint{5.060828in}{2.971913in}}%
\pgfpathlineto{\pgfqpoint{5.066783in}{2.980148in}}%
\pgfpathlineto{\pgfqpoint{5.069478in}{2.988107in}}%
\pgfpathlineto{\pgfqpoint{5.079311in}{2.995810in}}%
\pgfpathlineto{\pgfqpoint{5.101673in}{3.003272in}}%
\pgfpathlineto{\pgfqpoint{5.118801in}{3.010508in}}%
\pgfpathlineto{\pgfqpoint{5.129274in}{3.017531in}}%
\pgfpathlineto{\pgfqpoint{5.149252in}{3.024354in}}%
\pgfpathlineto{\pgfqpoint{5.150529in}{3.030989in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{3.037445in}}%
\pgfpathlineto{\pgfqpoint{5.161571in}{3.043733in}}%
\pgfpathlineto{\pgfqpoint{5.171607in}{3.049860in}}%
\pgfpathlineto{\pgfqpoint{5.184998in}{3.055835in}}%
\pgfpathlineto{\pgfqpoint{5.187802in}{3.061666in}}%
\pgfpathlineto{\pgfqpoint{5.188568in}{3.067359in}}%
\pgfpathlineto{\pgfqpoint{5.190602in}{3.072921in}}%
\pgfpathlineto{\pgfqpoint{5.198428in}{3.083676in}}%
\pgfpathlineto{\pgfqpoint{5.201442in}{3.088879in}}%
\pgfpathlineto{\pgfqpoint{5.215651in}{3.098963in}}%
\pgfpathlineto{\pgfqpoint{5.219717in}{3.103853in}}%
\pgfpathlineto{\pgfqpoint{5.227797in}{3.108646in}}%
\pgfpathlineto{\pgfqpoint{5.229046in}{3.113347in}}%
\pgfpathlineto{\pgfqpoint{5.231263in}{3.117959in}}%
\pgfpathlineto{\pgfqpoint{5.236848in}{3.122485in}}%
\pgfpathlineto{\pgfqpoint{5.245278in}{3.126929in}}%
\pgfpathlineto{\pgfqpoint{5.251867in}{3.131294in}}%
\pgfpathlineto{\pgfqpoint{5.254511in}{3.135583in}}%
\pgfpathlineto{\pgfqpoint{5.257870in}{3.139798in}}%
\pgfpathlineto{\pgfqpoint{5.260215in}{3.143942in}}%
\pgfpathlineto{\pgfqpoint{5.261967in}{3.152026in}}%
\pgfpathlineto{\pgfqpoint{5.264377in}{3.159853in}}%
\pgfpathlineto{\pgfqpoint{5.266899in}{3.163676in}}%
\pgfpathlineto{\pgfqpoint{5.271329in}{3.167440in}}%
\pgfpathlineto{\pgfqpoint{5.274480in}{3.171148in}}%
\pgfpathlineto{\pgfqpoint{5.276567in}{3.174802in}}%
\pgfpathlineto{\pgfqpoint{5.277574in}{3.178402in}}%
\pgfpathlineto{\pgfqpoint{5.277961in}{3.181951in}}%
\pgfpathlineto{\pgfqpoint{5.279436in}{3.185450in}}%
\pgfpathlineto{\pgfqpoint{5.286621in}{3.188901in}}%
\pgfpathlineto{\pgfqpoint{5.290220in}{3.195662in}}%
\pgfpathlineto{\pgfqpoint{5.293733in}{3.198975in}}%
\pgfpathlineto{\pgfqpoint{5.299810in}{3.202245in}}%
\pgfpathlineto{\pgfqpoint{5.307676in}{3.205473in}}%
\pgfpathlineto{\pgfqpoint{5.311053in}{3.208660in}}%
\pgfpathlineto{\pgfqpoint{5.312755in}{3.211807in}}%
\pgfpathlineto{\pgfqpoint{5.315240in}{3.214915in}}%
\pgfpathlineto{\pgfqpoint{5.318987in}{3.217985in}}%
\pgfpathlineto{\pgfqpoint{5.319745in}{3.221018in}}%
\pgfpathlineto{\pgfqpoint{5.320406in}{3.226977in}}%
\pgfpathlineto{\pgfqpoint{5.322318in}{3.229904in}}%
\pgfpathlineto{\pgfqpoint{5.332372in}{3.238490in}}%
\pgfpathlineto{\pgfqpoint{5.346000in}{3.244056in}}%
\pgfpathlineto{\pgfqpoint{5.347438in}{3.246794in}}%
\pgfpathlineto{\pgfqpoint{5.352091in}{3.249504in}}%
\pgfpathlineto{\pgfqpoint{5.352923in}{3.252184in}}%
\pgfpathlineto{\pgfqpoint{5.364568in}{3.257463in}}%
\pgfpathlineto{\pgfqpoint{5.365464in}{3.262635in}}%
\pgfpathlineto{\pgfqpoint{5.366202in}{3.265182in}}%
\pgfpathlineto{\pgfqpoint{5.368712in}{3.267705in}}%
\pgfpathlineto{\pgfqpoint{5.374845in}{3.270203in}}%
\pgfpathlineto{\pgfqpoint{5.383437in}{3.272677in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{3.275127in}}%
\pgfpathlineto{\pgfqpoint{5.394591in}{3.284704in}}%
\pgfpathlineto{\pgfqpoint{5.399038in}{3.287044in}}%
\pgfpathlineto{\pgfqpoint{5.401221in}{3.289363in}}%
\pgfpathlineto{\pgfqpoint{5.413155in}{3.296199in}}%
\pgfpathlineto{\pgfqpoint{5.414415in}{3.300659in}}%
\pgfpathlineto{\pgfqpoint{5.417880in}{3.302861in}}%
\pgfpathlineto{\pgfqpoint{5.425099in}{3.305044in}}%
\pgfpathlineto{\pgfqpoint{5.435040in}{3.307210in}}%
\pgfpathlineto{\pgfqpoint{5.441165in}{3.309358in}}%
\pgfpathlineto{\pgfqpoint{5.444256in}{3.311488in}}%
\pgfpathlineto{\pgfqpoint{5.447203in}{3.315698in}}%
\pgfpathlineto{\pgfqpoint{5.448634in}{3.319842in}}%
\pgfpathlineto{\pgfqpoint{5.450998in}{3.321890in}}%
\pgfpathlineto{\pgfqpoint{5.453862in}{3.325939in}}%
\pgfpathlineto{\pgfqpoint{5.457515in}{3.327941in}}%
\pgfpathlineto{\pgfqpoint{5.458130in}{3.331900in}}%
\pgfpathlineto{\pgfqpoint{5.459486in}{3.333857in}}%
\pgfpathlineto{\pgfqpoint{5.462687in}{3.335801in}}%
\pgfpathlineto{\pgfqpoint{5.471789in}{3.339646in}}%
\pgfpathlineto{\pgfqpoint{5.478077in}{3.343437in}}%
\pgfpathlineto{\pgfqpoint{5.481156in}{3.345312in}}%
\pgfpathlineto{\pgfqpoint{5.491087in}{3.349025in}}%
\pgfpathlineto{\pgfqpoint{5.496146in}{3.356300in}}%
\pgfpathlineto{\pgfqpoint{5.498517in}{3.358089in}}%
\pgfpathlineto{\pgfqpoint{5.509618in}{3.363386in}}%
\pgfpathlineto{\pgfqpoint{5.510266in}{3.366862in}}%
\pgfpathlineto{\pgfqpoint{5.510712in}{3.368583in}}%
\pgfpathlineto{\pgfqpoint{5.512020in}{3.370294in}}%
\pgfpathlineto{\pgfqpoint{5.518759in}{3.375362in}}%
\pgfpathlineto{\pgfqpoint{5.520301in}{3.378690in}}%
\pgfpathlineto{\pgfqpoint{5.522771in}{3.381979in}}%
\pgfpathlineto{\pgfqpoint{5.524959in}{3.383609in}}%
\pgfpathlineto{\pgfqpoint{5.528538in}{3.385229in}}%
\pgfpathlineto{\pgfqpoint{5.530695in}{3.386840in}}%
\pgfpathlineto{\pgfqpoint{5.533112in}{3.391618in}}%
\pgfpathlineto{\pgfqpoint{5.535630in}{3.393193in}}%
\pgfpathlineto{\pgfqpoint{5.537079in}{3.394758in}}%
\pgfpathlineto{\pgfqpoint{5.537635in}{3.397864in}}%
\pgfpathlineto{\pgfqpoint{5.540716in}{3.400936in}}%
\pgfpathlineto{\pgfqpoint{5.541915in}{3.403975in}}%
\pgfpathlineto{\pgfqpoint{5.543941in}{3.406982in}}%
\pgfpathlineto{\pgfqpoint{5.544447in}{3.408473in}}%
\pgfpathlineto{\pgfqpoint{5.550870in}{3.414362in}}%
\pgfpathlineto{\pgfqpoint{5.555704in}{3.418700in}}%
\pgfpathlineto{\pgfqpoint{5.557145in}{3.420132in}}%
\pgfpathlineto{\pgfqpoint{5.557859in}{3.422975in}}%
\pgfpathlineto{\pgfqpoint{5.559256in}{3.424385in}}%
\pgfpathlineto{\pgfqpoint{5.562595in}{3.425789in}}%
\pgfpathlineto{\pgfqpoint{5.567952in}{3.427186in}}%
\pgfpathlineto{\pgfqpoint{5.568658in}{3.431338in}}%
\pgfpathlineto{\pgfqpoint{5.569396in}{3.435431in}}%
\pgfpathlineto{\pgfqpoint{5.571819in}{3.440801in}}%
\pgfpathlineto{\pgfqpoint{5.574224in}{3.442129in}}%
\pgfpathlineto{\pgfqpoint{5.574811in}{3.443450in}}%
\pgfpathlineto{\pgfqpoint{5.578996in}{3.447379in}}%
\pgfpathlineto{\pgfqpoint{5.584482in}{3.448678in}}%
\pgfpathlineto{\pgfqpoint{5.585947in}{3.449970in}}%
\pgfpathlineto{\pgfqpoint{5.587631in}{3.453815in}}%
\pgfpathlineto{\pgfqpoint{5.589527in}{3.456351in}}%
\pgfpathlineto{\pgfqpoint{5.594159in}{3.458866in}}%
\pgfpathlineto{\pgfqpoint{5.597070in}{3.460115in}}%
\pgfpathlineto{\pgfqpoint{5.597184in}{3.461360in}}%
\pgfpathlineto{\pgfqpoint{5.602747in}{3.466287in}}%
\pgfpathlineto{\pgfqpoint{5.603103in}{3.467506in}}%
\pgfpathlineto{\pgfqpoint{5.604467in}{3.468721in}}%
\pgfpathlineto{\pgfqpoint{5.613087in}{3.472336in}}%
\pgfpathlineto{\pgfqpoint{5.615979in}{3.474722in}}%
\pgfpathlineto{\pgfqpoint{5.618691in}{3.477090in}}%
\pgfpathlineto{\pgfqpoint{5.621115in}{3.478268in}}%
\pgfpathlineto{\pgfqpoint{5.623456in}{3.481773in}}%
\pgfpathlineto{\pgfqpoint{5.628112in}{3.486386in}}%
\pgfpathlineto{\pgfqpoint{5.629327in}{3.489802in}}%
\pgfpathlineto{\pgfqpoint{5.631801in}{3.492059in}}%
\pgfpathlineto{\pgfqpoint{5.634588in}{3.502022in}}%
\pgfpathlineto{\pgfqpoint{5.636898in}{3.504194in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{3.505275in}}%
\pgfpathlineto{\pgfqpoint{5.639396in}{3.506352in}}%
\pgfpathlineto{\pgfqpoint{5.639425in}{3.507425in}}%
\pgfpathlineto{\pgfqpoint{5.640079in}{3.508495in}}%
\pgfpathlineto{\pgfqpoint{5.645726in}{3.512741in}}%
\pgfpathlineto{\pgfqpoint{5.650362in}{3.523120in}}%
\pgfpathlineto{\pgfqpoint{5.657045in}{3.526172in}}%
\pgfpathlineto{\pgfqpoint{5.657413in}{3.528191in}}%
\pgfpathlineto{\pgfqpoint{5.658873in}{3.530198in}}%
\pgfpathlineto{\pgfqpoint{5.658978in}{3.532193in}}%
\pgfpathlineto{\pgfqpoint{5.668246in}{3.535164in}}%
\pgfpathlineto{\pgfqpoint{5.669649in}{3.537131in}}%
\pgfpathlineto{\pgfqpoint{5.670038in}{3.539086in}}%
\pgfpathlineto{\pgfqpoint{5.672226in}{3.540060in}}%
\pgfpathlineto{\pgfqpoint{5.680557in}{3.541999in}}%
\pgfpathlineto{\pgfqpoint{5.683930in}{3.547751in}}%
\pgfpathlineto{\pgfqpoint{5.688469in}{3.549648in}}%
\pgfpathlineto{\pgfqpoint{5.688772in}{3.550593in}}%
\pgfpathlineto{\pgfqpoint{5.690244in}{3.552474in}}%
\pgfpathlineto{\pgfqpoint{5.691900in}{3.554346in}}%
\pgfpathlineto{\pgfqpoint{5.693413in}{3.556208in}}%
\pgfpathlineto{\pgfqpoint{5.694494in}{3.558060in}}%
\pgfpathlineto{\pgfqpoint{5.695891in}{3.560821in}}%
\pgfpathlineto{\pgfqpoint{5.695930in}{3.561737in}}%
\pgfpathlineto{\pgfqpoint{5.699756in}{3.563561in}}%
\pgfpathlineto{\pgfqpoint{5.700121in}{3.565376in}}%
\pgfpathlineto{\pgfqpoint{5.702641in}{3.568082in}}%
\pgfpathlineto{\pgfqpoint{5.704284in}{3.570769in}}%
\pgfpathlineto{\pgfqpoint{5.708388in}{3.572549in}}%
\pgfpathlineto{\pgfqpoint{5.709584in}{3.575203in}}%
\pgfpathlineto{\pgfqpoint{5.711551in}{3.578714in}}%
\pgfpathlineto{\pgfqpoint{5.712845in}{3.579587in}}%
\pgfpathlineto{\pgfqpoint{5.718030in}{3.581326in}}%
\pgfpathlineto{\pgfqpoint{5.719340in}{3.583920in}}%
\pgfpathlineto{\pgfqpoint{5.721792in}{3.589906in}}%
\pgfpathlineto{\pgfqpoint{5.722653in}{3.590753in}}%
\pgfpathlineto{\pgfqpoint{5.725394in}{3.591599in}}%
\pgfpathlineto{\pgfqpoint{5.726030in}{3.593285in}}%
\pgfpathlineto{\pgfqpoint{5.726639in}{3.594965in}}%
\pgfpathlineto{\pgfqpoint{5.727357in}{3.596637in}}%
\pgfpathlineto{\pgfqpoint{5.727593in}{3.597470in}}%
\pgfpathlineto{\pgfqpoint{5.733537in}{3.602435in}}%
\pgfpathlineto{\pgfqpoint{5.736947in}{3.604895in}}%
\pgfpathlineto{\pgfqpoint{5.742322in}{3.606527in}}%
\pgfpathlineto{\pgfqpoint{5.745536in}{3.611384in}}%
\pgfpathlineto{\pgfqpoint{5.753636in}{3.615389in}}%
\pgfpathlineto{\pgfqpoint{5.755665in}{3.619357in}}%
\pgfpathlineto{\pgfqpoint{5.761706in}{3.621721in}}%
\pgfpathlineto{\pgfqpoint{5.762752in}{3.625632in}}%
\pgfpathlineto{\pgfqpoint{5.767111in}{3.628736in}}%
\pgfpathlineto{\pgfqpoint{5.775445in}{3.638680in}}%
\pgfpathlineto{\pgfqpoint{5.775702in}{3.639436in}}%
\pgfpathlineto{\pgfqpoint{5.778173in}{3.640945in}}%
\pgfpathlineto{\pgfqpoint{5.779872in}{3.643948in}}%
\pgfpathlineto{\pgfqpoint{5.783035in}{3.646188in}}%
\pgfpathlineto{\pgfqpoint{5.783096in}{3.646932in}}%
\pgfpathlineto{\pgfqpoint{5.785271in}{3.648418in}}%
\pgfpathlineto{\pgfqpoint{5.785931in}{3.649899in}}%
\pgfpathlineto{\pgfqpoint{5.791826in}{3.652112in}}%
\pgfpathlineto{\pgfqpoint{5.792570in}{3.652847in}}%
\pgfpathlineto{\pgfqpoint{5.794995in}{3.654315in}}%
\pgfpathlineto{\pgfqpoint{5.795937in}{3.656509in}}%
\pgfpathlineto{\pgfqpoint{5.797681in}{3.660144in}}%
\pgfpathlineto{\pgfqpoint{5.798740in}{3.660868in}}%
\pgfpathlineto{\pgfqpoint{5.803039in}{3.662314in}}%
\pgfpathlineto{\pgfqpoint{5.804061in}{3.664474in}}%
\pgfpathlineto{\pgfqpoint{5.806136in}{3.665909in}}%
\pgfpathlineto{\pgfqpoint{5.810570in}{3.673029in}}%
\pgfpathlineto{\pgfqpoint{5.815601in}{3.676556in}}%
\pgfpathlineto{\pgfqpoint{5.826023in}{3.680759in}}%
\pgfpathlineto{\pgfqpoint{5.826916in}{3.682154in}}%
\pgfpathlineto{\pgfqpoint{5.827378in}{3.683545in}}%
\pgfpathlineto{\pgfqpoint{5.830101in}{3.687699in}}%
\pgfpathlineto{\pgfqpoint{5.831351in}{3.688389in}}%
\pgfpathlineto{\pgfqpoint{5.831603in}{3.689766in}}%
\pgfpathlineto{\pgfqpoint{5.834385in}{3.693195in}}%
\pgfpathlineto{\pgfqpoint{5.835141in}{3.694562in}}%
\pgfpathlineto{\pgfqpoint{5.835767in}{3.695926in}}%
\pgfpathlineto{\pgfqpoint{5.839450in}{3.697287in}}%
\pgfpathlineto{\pgfqpoint{5.841525in}{3.698645in}}%
\pgfpathlineto{\pgfqpoint{5.844735in}{3.700678in}}%
\pgfpathlineto{\pgfqpoint{5.845948in}{3.702029in}}%
\pgfpathlineto{\pgfqpoint{5.846328in}{3.703378in}}%
\pgfpathlineto{\pgfqpoint{5.851846in}{3.707409in}}%
\pgfpathlineto{\pgfqpoint{5.852277in}{3.709417in}}%
\pgfpathlineto{\pgfqpoint{5.855574in}{3.711419in}}%
\pgfpathlineto{\pgfqpoint{5.856814in}{3.713415in}}%
\pgfpathlineto{\pgfqpoint{5.859574in}{3.714743in}}%
\pgfpathlineto{\pgfqpoint{5.860911in}{3.716069in}}%
\pgfpathlineto{\pgfqpoint{5.864685in}{3.718715in}}%
\pgfpathlineto{\pgfqpoint{5.865940in}{3.720693in}}%
\pgfpathlineto{\pgfqpoint{5.869453in}{3.725946in}}%
\pgfpathlineto{\pgfqpoint{5.874116in}{3.728560in}}%
\pgfpathlineto{\pgfqpoint{5.874737in}{3.729865in}}%
\pgfpathlineto{\pgfqpoint{5.878019in}{3.735065in}}%
\pgfpathlineto{\pgfqpoint{5.879330in}{3.736361in}}%
\pgfpathlineto{\pgfqpoint{5.881778in}{3.738302in}}%
\pgfpathlineto{\pgfqpoint{5.883114in}{3.742172in}}%
\pgfpathlineto{\pgfqpoint{5.885352in}{3.743459in}}%
\pgfpathlineto{\pgfqpoint{5.885969in}{3.745388in}}%
\pgfpathlineto{\pgfqpoint{5.889027in}{3.749234in}}%
\pgfpathlineto{\pgfqpoint{5.895024in}{3.751153in}}%
\pgfpathlineto{\pgfqpoint{5.895548in}{3.755620in}}%
\pgfpathlineto{\pgfqpoint{5.897716in}{3.758167in}}%
\pgfpathlineto{\pgfqpoint{5.899619in}{3.761978in}}%
\pgfpathlineto{\pgfqpoint{5.900994in}{3.763247in}}%
\pgfpathlineto{\pgfqpoint{5.905250in}{3.765148in}}%
\pgfpathlineto{\pgfqpoint{5.909959in}{3.767680in}}%
\pgfpathlineto{\pgfqpoint{5.913717in}{3.771472in}}%
\pgfpathlineto{\pgfqpoint{5.920306in}{3.773996in}}%
\pgfpathlineto{\pgfqpoint{5.920617in}{3.774627in}}%
\pgfpathlineto{\pgfqpoint{5.925297in}{3.776518in}}%
\pgfpathlineto{\pgfqpoint{5.931554in}{3.785330in}}%
\pgfpathlineto{\pgfqpoint{5.934043in}{3.787216in}}%
\pgfpathlineto{\pgfqpoint{5.937850in}{3.793499in}}%
\pgfpathlineto{\pgfqpoint{5.944238in}{3.797895in}}%
\pgfpathlineto{\pgfqpoint{5.944685in}{3.798523in}}%
\pgfpathlineto{\pgfqpoint{5.947022in}{3.799780in}}%
\pgfpathlineto{\pgfqpoint{5.947496in}{3.801664in}}%
\pgfpathlineto{\pgfqpoint{5.948773in}{3.802921in}}%
\pgfpathlineto{\pgfqpoint{5.949883in}{3.804178in}}%
\pgfpathlineto{\pgfqpoint{5.957690in}{3.807950in}}%
\pgfpathlineto{\pgfqpoint{5.958731in}{3.809837in}}%
\pgfpathlineto{\pgfqpoint{5.961223in}{3.811726in}}%
\pgfpathlineto{\pgfqpoint{5.962785in}{3.814875in}}%
\pgfpathlineto{\pgfqpoint{5.972784in}{3.818660in}}%
\pgfpathlineto{\pgfqpoint{5.973809in}{3.821818in}}%
\pgfpathlineto{\pgfqpoint{5.980079in}{3.823716in}}%
\pgfpathlineto{\pgfqpoint{5.981361in}{3.826249in}}%
\pgfpathlineto{\pgfqpoint{5.983279in}{3.827517in}}%
\pgfpathlineto{\pgfqpoint{5.983739in}{3.828786in}}%
\pgfpathlineto{\pgfqpoint{5.988028in}{3.832600in}}%
\pgfpathlineto{\pgfqpoint{5.988587in}{3.833873in}}%
\pgfpathlineto{\pgfqpoint{5.990106in}{3.835148in}}%
\pgfpathlineto{\pgfqpoint{5.990669in}{3.836424in}}%
\pgfpathlineto{\pgfqpoint{5.992683in}{3.837702in}}%
\pgfpathlineto{\pgfqpoint{5.994860in}{3.841543in}}%
\pgfpathlineto{\pgfqpoint{5.996532in}{3.842827in}}%
\pgfpathlineto{\pgfqpoint{5.997007in}{3.844755in}}%
\pgfpathlineto{\pgfqpoint{5.998582in}{3.846687in}}%
\pgfpathlineto{\pgfqpoint{5.999097in}{3.849269in}}%
\pgfpathlineto{\pgfqpoint{6.002535in}{3.851210in}}%
\pgfpathlineto{\pgfqpoint{6.005992in}{3.853156in}}%
\pgfpathlineto{\pgfqpoint{6.006699in}{3.855107in}}%
\pgfpathlineto{\pgfqpoint{6.007946in}{3.856410in}}%
\pgfpathlineto{\pgfqpoint{6.008837in}{3.859023in}}%
\pgfpathlineto{\pgfqpoint{6.012322in}{3.860988in}}%
\pgfpathlineto{\pgfqpoint{6.014195in}{3.862302in}}%
\pgfpathlineto{\pgfqpoint{6.014553in}{3.864936in}}%
\pgfpathlineto{\pgfqpoint{6.016696in}{3.867581in}}%
\pgfpathlineto{\pgfqpoint{6.020656in}{3.870237in}}%
\pgfpathlineto{\pgfqpoint{6.022225in}{3.871569in}}%
\pgfpathlineto{\pgfqpoint{6.022290in}{3.872236in}}%
\pgfpathlineto{\pgfqpoint{6.025164in}{3.874243in}}%
\pgfpathlineto{\pgfqpoint{6.028040in}{3.876256in}}%
\pgfpathlineto{\pgfqpoint{6.031159in}{3.877602in}}%
\pgfpathlineto{\pgfqpoint{6.032681in}{3.880983in}}%
\pgfpathlineto{\pgfqpoint{6.034003in}{3.882341in}}%
\pgfpathlineto{\pgfqpoint{6.034529in}{3.884385in}}%
\pgfpathlineto{\pgfqpoint{6.035340in}{3.885753in}}%
\pgfpathlineto{\pgfqpoint{6.037576in}{3.887124in}}%
\pgfpathlineto{\pgfqpoint{6.039516in}{3.889879in}}%
\pgfpathlineto{\pgfqpoint{6.040240in}{3.891956in}}%
\pgfpathlineto{\pgfqpoint{6.041746in}{3.893346in}}%
\pgfpathlineto{\pgfqpoint{6.042914in}{3.895439in}}%
\pgfpathlineto{\pgfqpoint{6.045419in}{3.898950in}}%
\pgfpathlineto{\pgfqpoint{6.046585in}{3.900363in}}%
\pgfpathlineto{\pgfqpoint{6.047147in}{3.903204in}}%
\pgfpathlineto{\pgfqpoint{6.054593in}{3.912586in}}%
\pgfpathlineto{\pgfqpoint{6.056380in}{3.917000in}}%
\pgfpathlineto{\pgfqpoint{6.057186in}{3.918484in}}%
\pgfpathlineto{\pgfqpoint{6.057278in}{3.919229in}}%
\pgfpathlineto{\pgfqpoint{6.062346in}{3.925249in}}%
\pgfpathlineto{\pgfqpoint{6.062925in}{3.926772in}}%
\pgfpathlineto{\pgfqpoint{6.065389in}{3.929071in}}%
\pgfpathlineto{\pgfqpoint{6.067811in}{3.932165in}}%
\pgfpathlineto{\pgfqpoint{6.069942in}{3.933724in}}%
\pgfpathlineto{\pgfqpoint{6.072483in}{3.939251in}}%
\pgfpathlineto{\pgfqpoint{6.073411in}{3.940851in}}%
\pgfpathlineto{\pgfqpoint{6.074080in}{3.942460in}}%
\pgfpathlineto{\pgfqpoint{6.080641in}{3.946529in}}%
\pgfpathlineto{\pgfqpoint{6.087202in}{3.957431in}}%
\pgfpathlineto{\pgfqpoint{6.090737in}{3.959155in}}%
\pgfpathlineto{\pgfqpoint{6.095414in}{3.963522in}}%
\pgfpathlineto{\pgfqpoint{6.107477in}{3.967978in}}%
\pgfpathlineto{\pgfqpoint{6.107711in}{3.968881in}}%
\pgfpathlineto{\pgfqpoint{6.108535in}{3.969787in}}%
\pgfpathlineto{\pgfqpoint{6.110896in}{3.970698in}}%
\pgfpathlineto{\pgfqpoint{6.112692in}{3.972532in}}%
\pgfpathlineto{\pgfqpoint{6.115729in}{3.975314in}}%
\pgfpathlineto{\pgfqpoint{6.120465in}{3.979085in}}%
\pgfpathlineto{\pgfqpoint{6.122974in}{3.980999in}}%
\pgfpathlineto{\pgfqpoint{6.124045in}{3.982933in}}%
\pgfpathlineto{\pgfqpoint{6.127320in}{3.985871in}}%
\pgfpathlineto{\pgfqpoint{6.128102in}{3.987857in}}%
\pgfpathlineto{\pgfqpoint{6.129186in}{3.988858in}}%
\pgfpathlineto{\pgfqpoint{6.132726in}{3.990878in}}%
\pgfpathlineto{\pgfqpoint{6.134805in}{3.993952in}}%
\pgfpathlineto{\pgfqpoint{6.135051in}{3.994989in}}%
\pgfpathlineto{\pgfqpoint{6.138636in}{3.997082in}}%
\pgfpathlineto{\pgfqpoint{6.139282in}{3.999202in}}%
\pgfpathlineto{\pgfqpoint{6.142166in}{4.000272in}}%
\pgfpathlineto{\pgfqpoint{6.142729in}{4.001350in}}%
\pgfpathlineto{\pgfqpoint{6.149117in}{4.003526in}}%
\pgfpathlineto{\pgfqpoint{6.151122in}{4.006848in}}%
\pgfpathlineto{\pgfqpoint{6.153644in}{4.009103in}}%
\pgfpathlineto{\pgfqpoint{6.156473in}{4.010243in}}%
\pgfpathlineto{\pgfqpoint{6.156993in}{4.011391in}}%
\pgfpathlineto{\pgfqpoint{6.160335in}{4.013715in}}%
\pgfpathlineto{\pgfqpoint{6.161173in}{4.014891in}}%
\pgfpathlineto{\pgfqpoint{6.161283in}{4.016076in}}%
\pgfpathlineto{\pgfqpoint{6.166431in}{4.022154in}}%
\pgfpathlineto{\pgfqpoint{6.166970in}{4.023402in}}%
\pgfpathlineto{\pgfqpoint{6.173353in}{4.028509in}}%
\pgfpathlineto{\pgfqpoint{6.178062in}{4.035182in}}%
\pgfpathlineto{\pgfqpoint{6.180214in}{4.040784in}}%
\pgfpathlineto{\pgfqpoint{6.180765in}{4.043683in}}%
\pgfpathlineto{\pgfqpoint{6.181315in}{4.045159in}}%
\pgfpathlineto{\pgfqpoint{6.185121in}{4.048167in}}%
\pgfpathlineto{\pgfqpoint{6.186100in}{4.051254in}}%
\pgfpathlineto{\pgfqpoint{6.190254in}{4.056048in}}%
\pgfpathlineto{\pgfqpoint{6.191028in}{4.057692in}}%
\pgfpathlineto{\pgfqpoint{6.198589in}{4.062780in}}%
\pgfpathlineto{\pgfqpoint{6.200379in}{4.064531in}}%
\pgfpathlineto{\pgfqpoint{6.201260in}{4.066311in}}%
\pgfpathlineto{\pgfqpoint{6.207591in}{4.071845in}}%
\pgfpathlineto{\pgfqpoint{6.208604in}{4.073758in}}%
\pgfpathlineto{\pgfqpoint{6.211587in}{4.075709in}}%
\pgfpathlineto{\pgfqpoint{6.211886in}{4.077700in}}%
\pgfpathlineto{\pgfqpoint{6.216610in}{4.081809in}}%
\pgfpathlineto{\pgfqpoint{6.221506in}{4.086104in}}%
\pgfpathlineto{\pgfqpoint{6.222273in}{4.090610in}}%
\pgfpathlineto{\pgfqpoint{6.224244in}{4.092949in}}%
\pgfpathlineto{\pgfqpoint{6.230013in}{4.097825in}}%
\pgfpathlineto{\pgfqpoint{6.230730in}{4.100369in}}%
\pgfpathlineto{\pgfqpoint{6.239941in}{4.105702in}}%
\pgfpathlineto{\pgfqpoint{6.243060in}{4.108503in}}%
\pgfpathlineto{\pgfqpoint{6.247184in}{4.111405in}}%
\pgfpathlineto{\pgfqpoint{6.250472in}{4.114417in}}%
\pgfpathlineto{\pgfqpoint{6.252185in}{4.120817in}}%
\pgfpathlineto{\pgfqpoint{6.256253in}{4.124232in}}%
\pgfpathlineto{\pgfqpoint{6.266139in}{4.127813in}}%
\pgfpathlineto{\pgfqpoint{6.267442in}{4.135561in}}%
\pgfpathlineto{\pgfqpoint{6.267687in}{4.139784in}}%
\pgfpathlineto{\pgfqpoint{6.269320in}{4.144289in}}%
\pgfpathlineto{\pgfqpoint{6.274993in}{4.149125in}}%
\pgfpathlineto{\pgfqpoint{6.276440in}{4.154356in}}%
\pgfpathlineto{\pgfqpoint{6.281334in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{6.281334in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750786in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.769139in}{2.599655in}}%
\pgfpathlineto{\pgfqpoint{4.797504in}{2.666308in}}%
\pgfpathlineto{\pgfqpoint{4.830847in}{2.718035in}}%
\pgfpathlineto{\pgfqpoint{4.864633in}{2.760320in}}%
\pgfpathlineto{\pgfqpoint{4.938626in}{2.796089in}}%
\pgfpathlineto{\pgfqpoint{4.971384in}{2.827090in}}%
\pgfpathlineto{\pgfqpoint{5.013554in}{2.854448in}}%
\pgfpathlineto{\pgfqpoint{5.057678in}{2.878933in}}%
\pgfpathlineto{\pgfqpoint{5.062996in}{2.901094in}}%
\pgfpathlineto{\pgfqpoint{5.118903in}{2.921335in}}%
\pgfpathlineto{\pgfqpoint{5.151022in}{2.957222in}}%
\pgfpathlineto{\pgfqpoint{5.172024in}{2.973296in}}%
\pgfpathlineto{\pgfqpoint{5.193043in}{2.988340in}}%
\pgfpathlineto{\pgfqpoint{5.206907in}{3.015817in}}%
\pgfpathlineto{\pgfqpoint{5.208859in}{3.028439in}}%
\pgfpathlineto{\pgfqpoint{5.212033in}{3.040420in}}%
\pgfpathlineto{\pgfqpoint{5.220199in}{3.051822in}}%
\pgfpathlineto{\pgfqpoint{5.232851in}{3.062699in}}%
\pgfpathlineto{\pgfqpoint{5.237003in}{3.073098in}}%
\pgfpathlineto{\pgfqpoint{5.254892in}{3.083060in}}%
\pgfpathlineto{\pgfqpoint{5.262438in}{3.092619in}}%
\pgfpathlineto{\pgfqpoint{5.266007in}{3.110656in}}%
\pgfpathlineto{\pgfqpoint{5.266007in}{3.119185in}}%
\pgfpathlineto{\pgfqpoint{5.268137in}{3.127420in}}%
\pgfpathlineto{\pgfqpoint{5.276660in}{3.135379in}}%
\pgfpathlineto{\pgfqpoint{5.305955in}{3.150544in}}%
\pgfpathlineto{\pgfqpoint{5.314984in}{3.157780in}}%
\pgfpathlineto{\pgfqpoint{5.316219in}{3.171627in}}%
\pgfpathlineto{\pgfqpoint{5.318146in}{3.184717in}}%
\pgfpathlineto{\pgfqpoint{5.318693in}{3.191005in}}%
\pgfpathlineto{\pgfqpoint{5.319959in}{3.197132in}}%
\pgfpathlineto{\pgfqpoint{5.321816in}{3.203107in}}%
\pgfpathlineto{\pgfqpoint{5.325453in}{3.225630in}}%
\pgfpathlineto{\pgfqpoint{5.334487in}{3.236151in}}%
\pgfpathlineto{\pgfqpoint{5.346397in}{3.241246in}}%
\pgfpathlineto{\pgfqpoint{5.353803in}{3.246235in}}%
\pgfpathlineto{\pgfqpoint{5.355282in}{3.251125in}}%
\pgfpathlineto{\pgfqpoint{5.363426in}{3.265231in}}%
\pgfpathlineto{\pgfqpoint{5.369245in}{3.269757in}}%
\pgfpathlineto{\pgfqpoint{5.373660in}{3.274201in}}%
\pgfpathlineto{\pgfqpoint{5.375157in}{3.278566in}}%
\pgfpathlineto{\pgfqpoint{5.382119in}{3.282855in}}%
\pgfpathlineto{\pgfqpoint{5.383719in}{3.287070in}}%
\pgfpathlineto{\pgfqpoint{5.384274in}{3.291214in}}%
\pgfpathlineto{\pgfqpoint{5.386637in}{3.295289in}}%
\pgfpathlineto{\pgfqpoint{5.394012in}{3.299298in}}%
\pgfpathlineto{\pgfqpoint{5.408355in}{3.303243in}}%
\pgfpathlineto{\pgfqpoint{5.427476in}{3.307125in}}%
\pgfpathlineto{\pgfqpoint{5.433358in}{3.310948in}}%
\pgfpathlineto{\pgfqpoint{5.437050in}{3.314712in}}%
\pgfpathlineto{\pgfqpoint{5.448540in}{3.322074in}}%
\pgfpathlineto{\pgfqpoint{5.450196in}{3.325674in}}%
\pgfpathlineto{\pgfqpoint{5.452485in}{3.329223in}}%
\pgfpathlineto{\pgfqpoint{5.464586in}{3.342934in}}%
\pgfpathlineto{\pgfqpoint{5.464773in}{3.346247in}}%
\pgfpathlineto{\pgfqpoint{5.467691in}{3.352745in}}%
\pgfpathlineto{\pgfqpoint{5.470354in}{3.355932in}}%
\pgfpathlineto{\pgfqpoint{5.475693in}{3.359079in}}%
\pgfpathlineto{\pgfqpoint{5.484203in}{3.362187in}}%
\pgfpathlineto{\pgfqpoint{5.489265in}{3.365257in}}%
\pgfpathlineto{\pgfqpoint{5.501464in}{3.368290in}}%
\pgfpathlineto{\pgfqpoint{5.507191in}{3.371287in}}%
\pgfpathlineto{\pgfqpoint{5.509835in}{3.374249in}}%
\pgfpathlineto{\pgfqpoint{5.518203in}{3.380071in}}%
\pgfpathlineto{\pgfqpoint{5.519819in}{3.382932in}}%
\pgfpathlineto{\pgfqpoint{5.520707in}{3.385762in}}%
\pgfpathlineto{\pgfqpoint{5.522470in}{3.388560in}}%
\pgfpathlineto{\pgfqpoint{5.525839in}{3.391328in}}%
\pgfpathlineto{\pgfqpoint{5.530290in}{3.394066in}}%
\pgfpathlineto{\pgfqpoint{5.534047in}{3.399456in}}%
\pgfpathlineto{\pgfqpoint{5.540666in}{3.404735in}}%
\pgfpathlineto{\pgfqpoint{5.547500in}{3.409907in}}%
\pgfpathlineto{\pgfqpoint{5.549013in}{3.414977in}}%
\pgfpathlineto{\pgfqpoint{5.552466in}{3.417475in}}%
\pgfpathlineto{\pgfqpoint{5.561537in}{3.422400in}}%
\pgfpathlineto{\pgfqpoint{5.562049in}{3.424827in}}%
\pgfpathlineto{\pgfqpoint{5.568658in}{3.427232in}}%
\pgfpathlineto{\pgfqpoint{5.582157in}{3.436635in}}%
\pgfpathlineto{\pgfqpoint{5.590506in}{3.438934in}}%
\pgfpathlineto{\pgfqpoint{5.593758in}{3.441212in}}%
\pgfpathlineto{\pgfqpoint{5.606040in}{3.445711in}}%
\pgfpathlineto{\pgfqpoint{5.608518in}{3.447931in}}%
\pgfpathlineto{\pgfqpoint{5.608555in}{3.450133in}}%
\pgfpathlineto{\pgfqpoint{5.609896in}{3.452316in}}%
\pgfpathlineto{\pgfqpoint{5.614781in}{3.456630in}}%
\pgfpathlineto{\pgfqpoint{5.616692in}{3.458760in}}%
\pgfpathlineto{\pgfqpoint{5.619589in}{3.460873in}}%
\pgfpathlineto{\pgfqpoint{5.621116in}{3.462970in}}%
\pgfpathlineto{\pgfqpoint{5.621599in}{3.465050in}}%
\pgfpathlineto{\pgfqpoint{5.624026in}{3.469162in}}%
\pgfpathlineto{\pgfqpoint{5.624691in}{3.473211in}}%
\pgfpathlineto{\pgfqpoint{5.629886in}{3.475213in}}%
\pgfpathlineto{\pgfqpoint{5.632180in}{3.477200in}}%
\pgfpathlineto{\pgfqpoint{5.643455in}{3.483073in}}%
\pgfpathlineto{\pgfqpoint{5.644355in}{3.485002in}}%
\pgfpathlineto{\pgfqpoint{5.646696in}{3.486918in}}%
\pgfpathlineto{\pgfqpoint{5.648105in}{3.488820in}}%
\pgfpathlineto{\pgfqpoint{5.654822in}{3.492584in}}%
\pgfpathlineto{\pgfqpoint{5.655379in}{3.496297in}}%
\pgfpathlineto{\pgfqpoint{5.657736in}{3.505361in}}%
\pgfpathlineto{\pgfqpoint{5.659140in}{3.507138in}}%
\pgfpathlineto{\pgfqpoint{5.659899in}{3.510658in}}%
\pgfpathlineto{\pgfqpoint{5.660476in}{3.514134in}}%
\pgfpathlineto{\pgfqpoint{5.663292in}{3.515855in}}%
\pgfpathlineto{\pgfqpoint{5.667227in}{3.524303in}}%
\pgfpathlineto{\pgfqpoint{5.670453in}{3.525962in}}%
\pgfpathlineto{\pgfqpoint{5.672741in}{3.529251in}}%
\pgfpathlineto{\pgfqpoint{5.673743in}{3.530881in}}%
\pgfpathlineto{\pgfqpoint{5.679454in}{3.535714in}}%
\pgfpathlineto{\pgfqpoint{5.681481in}{3.540465in}}%
\pgfpathlineto{\pgfqpoint{5.683691in}{3.542030in}}%
\pgfpathlineto{\pgfqpoint{5.684415in}{3.543588in}}%
\pgfpathlineto{\pgfqpoint{5.688111in}{3.548208in}}%
\pgfpathlineto{\pgfqpoint{5.690351in}{3.551247in}}%
\pgfpathlineto{\pgfqpoint{5.691372in}{3.554254in}}%
\pgfpathlineto{\pgfqpoint{5.698511in}{3.558705in}}%
\pgfpathlineto{\pgfqpoint{5.706184in}{3.560173in}}%
\pgfpathlineto{\pgfqpoint{5.707413in}{3.561634in}}%
\pgfpathlineto{\pgfqpoint{5.707710in}{3.563087in}}%
\pgfpathlineto{\pgfqpoint{5.711185in}{3.568829in}}%
\pgfpathlineto{\pgfqpoint{5.715197in}{3.571657in}}%
\pgfpathlineto{\pgfqpoint{5.716894in}{3.574458in}}%
\pgfpathlineto{\pgfqpoint{5.717902in}{3.579981in}}%
\pgfpathlineto{\pgfqpoint{5.718584in}{3.584055in}}%
\pgfpathlineto{\pgfqpoint{5.719260in}{3.585400in}}%
\pgfpathlineto{\pgfqpoint{5.724308in}{3.588073in}}%
\pgfpathlineto{\pgfqpoint{5.725171in}{3.589401in}}%
\pgfpathlineto{\pgfqpoint{5.725239in}{3.590722in}}%
\pgfpathlineto{\pgfqpoint{5.728022in}{3.594651in}}%
\pgfpathlineto{\pgfqpoint{5.732284in}{3.597242in}}%
\pgfpathlineto{\pgfqpoint{5.734986in}{3.598529in}}%
\pgfpathlineto{\pgfqpoint{5.738795in}{3.606138in}}%
\pgfpathlineto{\pgfqpoint{5.741222in}{3.608632in}}%
\pgfpathlineto{\pgfqpoint{5.743900in}{3.612334in}}%
\pgfpathlineto{\pgfqpoint{5.748529in}{3.618407in}}%
\pgfpathlineto{\pgfqpoint{5.749647in}{3.619608in}}%
\pgfpathlineto{\pgfqpoint{5.749867in}{3.620803in}}%
\pgfpathlineto{\pgfqpoint{5.760828in}{3.625540in}}%
\pgfpathlineto{\pgfqpoint{5.761617in}{3.627881in}}%
\pgfpathlineto{\pgfqpoint{5.767480in}{3.632512in}}%
\pgfpathlineto{\pgfqpoint{5.770457in}{3.634801in}}%
\pgfpathlineto{\pgfqpoint{5.771506in}{3.635940in}}%
\pgfpathlineto{\pgfqpoint{5.773812in}{3.637075in}}%
\pgfpathlineto{\pgfqpoint{5.778856in}{3.638205in}}%
\pgfpathlineto{\pgfqpoint{5.779263in}{3.640454in}}%
\pgfpathlineto{\pgfqpoint{5.786835in}{3.644904in}}%
\pgfpathlineto{\pgfqpoint{5.787426in}{3.646007in}}%
\pgfpathlineto{\pgfqpoint{5.792484in}{3.648202in}}%
\pgfpathlineto{\pgfqpoint{5.794194in}{3.652547in}}%
\pgfpathlineto{\pgfqpoint{5.796432in}{3.656834in}}%
\pgfpathlineto{\pgfqpoint{5.797041in}{3.657897in}}%
\pgfpathlineto{\pgfqpoint{5.800022in}{3.660013in}}%
\pgfpathlineto{\pgfqpoint{5.800361in}{3.661065in}}%
\pgfpathlineto{\pgfqpoint{5.802280in}{3.663161in}}%
\pgfpathlineto{\pgfqpoint{5.802890in}{3.664204in}}%
\pgfpathlineto{\pgfqpoint{5.805785in}{3.666279in}}%
\pgfpathlineto{\pgfqpoint{5.806467in}{3.667312in}}%
\pgfpathlineto{\pgfqpoint{5.809537in}{3.668342in}}%
\pgfpathlineto{\pgfqpoint{5.810839in}{3.670392in}}%
\pgfpathlineto{\pgfqpoint{5.818491in}{3.674455in}}%
\pgfpathlineto{\pgfqpoint{5.824299in}{3.681449in}}%
\pgfpathlineto{\pgfqpoint{5.828050in}{3.684403in}}%
\pgfpathlineto{\pgfqpoint{5.833905in}{3.695973in}}%
\pgfpathlineto{\pgfqpoint{5.837632in}{3.696920in}}%
\pgfpathlineto{\pgfqpoint{5.840375in}{3.698807in}}%
\pgfpathlineto{\pgfqpoint{5.842534in}{3.699746in}}%
\pgfpathlineto{\pgfqpoint{5.843134in}{3.700684in}}%
\pgfpathlineto{\pgfqpoint{5.845572in}{3.701618in}}%
\pgfpathlineto{\pgfqpoint{5.846800in}{3.703480in}}%
\pgfpathlineto{\pgfqpoint{5.848951in}{3.705332in}}%
\pgfpathlineto{\pgfqpoint{5.851274in}{3.706255in}}%
\pgfpathlineto{\pgfqpoint{5.852599in}{3.708093in}}%
\pgfpathlineto{\pgfqpoint{5.853250in}{3.709922in}}%
\pgfpathlineto{\pgfqpoint{5.854051in}{3.712648in}}%
\pgfpathlineto{\pgfqpoint{5.856175in}{3.715354in}}%
\pgfpathlineto{\pgfqpoint{5.858795in}{3.716252in}}%
\pgfpathlineto{\pgfqpoint{5.859429in}{3.717147in}}%
\pgfpathlineto{\pgfqpoint{5.861484in}{3.718041in}}%
\pgfpathlineto{\pgfqpoint{5.870512in}{3.720708in}}%
\pgfpathlineto{\pgfqpoint{5.873947in}{3.722475in}}%
\pgfpathlineto{\pgfqpoint{5.877414in}{3.727729in}}%
\pgfpathlineto{\pgfqpoint{5.879858in}{3.729464in}}%
\pgfpathlineto{\pgfqpoint{5.881809in}{3.730329in}}%
\pgfpathlineto{\pgfqpoint{5.882679in}{3.732053in}}%
\pgfpathlineto{\pgfqpoint{5.884246in}{3.733768in}}%
\pgfpathlineto{\pgfqpoint{5.885228in}{3.735477in}}%
\pgfpathlineto{\pgfqpoint{5.886584in}{3.737178in}}%
\pgfpathlineto{\pgfqpoint{5.888014in}{3.739715in}}%
\pgfpathlineto{\pgfqpoint{5.888741in}{3.742237in}}%
\pgfpathlineto{\pgfqpoint{5.891695in}{3.748059in}}%
\pgfpathlineto{\pgfqpoint{5.892134in}{3.750529in}}%
\pgfpathlineto{\pgfqpoint{5.894016in}{3.752167in}}%
\pgfpathlineto{\pgfqpoint{5.896082in}{3.753799in}}%
\pgfpathlineto{\pgfqpoint{5.898121in}{3.758656in}}%
\pgfpathlineto{\pgfqpoint{5.898262in}{3.759460in}}%
\pgfpathlineto{\pgfqpoint{5.903030in}{3.761863in}}%
\pgfpathlineto{\pgfqpoint{5.903370in}{3.762661in}}%
\pgfpathlineto{\pgfqpoint{5.904483in}{3.763458in}}%
\pgfpathlineto{\pgfqpoint{5.904570in}{3.764253in}}%
\pgfpathlineto{\pgfqpoint{5.906476in}{3.765838in}}%
\pgfpathlineto{\pgfqpoint{5.907907in}{3.768993in}}%
\pgfpathlineto{\pgfqpoint{5.909933in}{3.770561in}}%
\pgfpathlineto{\pgfqpoint{5.912267in}{3.775234in}}%
\pgfpathlineto{\pgfqpoint{5.915701in}{3.776780in}}%
\pgfpathlineto{\pgfqpoint{5.916967in}{3.778322in}}%
\pgfpathlineto{\pgfqpoint{5.918739in}{3.781389in}}%
\pgfpathlineto{\pgfqpoint{5.919043in}{3.782153in}}%
\pgfpathlineto{\pgfqpoint{5.923260in}{3.785195in}}%
\pgfpathlineto{\pgfqpoint{5.923375in}{3.786708in}}%
\pgfpathlineto{\pgfqpoint{5.925151in}{3.788970in}}%
\pgfpathlineto{\pgfqpoint{5.929282in}{3.791220in}}%
\pgfpathlineto{\pgfqpoint{5.932588in}{3.793460in}}%
\pgfpathlineto{\pgfqpoint{5.932929in}{3.794205in}}%
\pgfpathlineto{\pgfqpoint{5.935283in}{3.795690in}}%
\pgfpathlineto{\pgfqpoint{5.938827in}{3.801587in}}%
\pgfpathlineto{\pgfqpoint{5.940485in}{3.803051in}}%
\pgfpathlineto{\pgfqpoint{5.941038in}{3.804510in}}%
\pgfpathlineto{\pgfqpoint{5.942207in}{3.805965in}}%
\pgfpathlineto{\pgfqpoint{5.942249in}{3.806691in}}%
\pgfpathlineto{\pgfqpoint{5.946825in}{3.808863in}}%
\pgfpathlineto{\pgfqpoint{5.947688in}{3.809586in}}%
\pgfpathlineto{\pgfqpoint{5.949537in}{3.810307in}}%
\pgfpathlineto{\pgfqpoint{5.950724in}{3.812464in}}%
\pgfpathlineto{\pgfqpoint{5.956115in}{3.818175in}}%
\pgfpathlineto{\pgfqpoint{5.956311in}{3.818885in}}%
\pgfpathlineto{\pgfqpoint{5.958085in}{3.821009in}}%
\pgfpathlineto{\pgfqpoint{5.958866in}{3.823124in}}%
\pgfpathlineto{\pgfqpoint{5.959947in}{3.824531in}}%
\pgfpathlineto{\pgfqpoint{5.969712in}{3.829426in}}%
\pgfpathlineto{\pgfqpoint{5.969923in}{3.830122in}}%
\pgfpathlineto{\pgfqpoint{5.972546in}{3.831511in}}%
\pgfpathlineto{\pgfqpoint{5.982964in}{3.833590in}}%
\pgfpathlineto{\pgfqpoint{5.982981in}{3.834281in}}%
\pgfpathlineto{\pgfqpoint{5.985834in}{3.835661in}}%
\pgfpathlineto{\pgfqpoint{5.986618in}{3.837725in}}%
\pgfpathlineto{\pgfqpoint{5.986720in}{3.838412in}}%
\pgfpathlineto{\pgfqpoint{5.988834in}{3.840468in}}%
\pgfpathlineto{\pgfqpoint{5.989441in}{3.841151in}}%
\pgfpathlineto{\pgfqpoint{5.995598in}{3.843879in}}%
\pgfpathlineto{\pgfqpoint{5.996157in}{3.845917in}}%
\pgfpathlineto{\pgfqpoint{6.007144in}{3.857357in}}%
\pgfpathlineto{\pgfqpoint{6.008215in}{3.860022in}}%
\pgfpathlineto{\pgfqpoint{6.013123in}{3.861352in}}%
\pgfpathlineto{\pgfqpoint{6.014212in}{3.863341in}}%
\pgfpathlineto{\pgfqpoint{6.020535in}{3.868623in}}%
\pgfpathlineto{\pgfqpoint{6.023894in}{3.869938in}}%
\pgfpathlineto{\pgfqpoint{6.025582in}{3.873872in}}%
\pgfpathlineto{\pgfqpoint{6.027253in}{3.878440in}}%
\pgfpathlineto{\pgfqpoint{6.029712in}{3.880391in}}%
\pgfpathlineto{\pgfqpoint{6.033110in}{3.884927in}}%
\pgfpathlineto{\pgfqpoint{6.034865in}{3.886865in}}%
\pgfpathlineto{\pgfqpoint{6.036743in}{3.890088in}}%
\pgfpathlineto{\pgfqpoint{6.038198in}{3.892017in}}%
\pgfpathlineto{\pgfqpoint{6.038854in}{3.893943in}}%
\pgfpathlineto{\pgfqpoint{6.042829in}{3.899064in}}%
\pgfpathlineto{\pgfqpoint{6.044338in}{3.900342in}}%
\pgfpathlineto{\pgfqpoint{6.044955in}{3.902892in}}%
\pgfpathlineto{\pgfqpoint{6.046284in}{3.904166in}}%
\pgfpathlineto{\pgfqpoint{6.047929in}{3.906710in}}%
\pgfpathlineto{\pgfqpoint{6.051249in}{3.908616in}}%
\pgfpathlineto{\pgfqpoint{6.060923in}{3.917481in}}%
\pgfpathlineto{\pgfqpoint{6.062082in}{3.919375in}}%
\pgfpathlineto{\pgfqpoint{6.065571in}{3.923790in}}%
\pgfpathlineto{\pgfqpoint{6.068873in}{3.926310in}}%
\pgfpathlineto{\pgfqpoint{6.072110in}{3.928828in}}%
\pgfpathlineto{\pgfqpoint{6.072569in}{3.929457in}}%
\pgfpathlineto{\pgfqpoint{6.075271in}{3.931344in}}%
\pgfpathlineto{\pgfqpoint{6.082628in}{3.938886in}}%
\pgfpathlineto{\pgfqpoint{6.085118in}{3.940143in}}%
\pgfpathlineto{\pgfqpoint{6.085742in}{3.941399in}}%
\pgfpathlineto{\pgfqpoint{6.086709in}{3.942027in}}%
\pgfpathlineto{\pgfqpoint{6.089894in}{3.942655in}}%
\pgfpathlineto{\pgfqpoint{6.090242in}{3.943911in}}%
\pgfpathlineto{\pgfqpoint{6.091688in}{3.945795in}}%
\pgfpathlineto{\pgfqpoint{6.091754in}{3.946424in}}%
\pgfpathlineto{\pgfqpoint{6.094174in}{3.948936in}}%
\pgfpathlineto{\pgfqpoint{6.094892in}{3.950821in}}%
\pgfpathlineto{\pgfqpoint{6.097109in}{3.952707in}}%
\pgfpathlineto{\pgfqpoint{6.100995in}{3.953964in}}%
\pgfpathlineto{\pgfqpoint{6.102988in}{3.955851in}}%
\pgfpathlineto{\pgfqpoint{6.105723in}{3.960257in}}%
\pgfpathlineto{\pgfqpoint{6.107467in}{3.961517in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{3.965301in}}%
\pgfpathlineto{\pgfqpoint{6.112501in}{3.967195in}}%
\pgfpathlineto{\pgfqpoint{6.113098in}{3.969723in}}%
\pgfpathlineto{\pgfqpoint{6.117467in}{3.976058in}}%
\pgfpathlineto{\pgfqpoint{6.118468in}{3.977328in}}%
\pgfpathlineto{\pgfqpoint{6.119366in}{3.978599in}}%
\pgfpathlineto{\pgfqpoint{6.120747in}{3.980509in}}%
\pgfpathlineto{\pgfqpoint{6.121044in}{3.982420in}}%
\pgfpathlineto{\pgfqpoint{6.127858in}{3.987533in}}%
\pgfpathlineto{\pgfqpoint{6.130173in}{3.990099in}}%
\pgfpathlineto{\pgfqpoint{6.131152in}{3.992670in}}%
\pgfpathlineto{\pgfqpoint{6.134256in}{3.996541in}}%
\pgfpathlineto{\pgfqpoint{6.139989in}{3.999131in}}%
\pgfpathlineto{\pgfqpoint{6.140551in}{4.000428in}}%
\pgfpathlineto{\pgfqpoint{6.142271in}{4.002379in}}%
\pgfpathlineto{\pgfqpoint{6.142600in}{4.003030in}}%
\pgfpathlineto{\pgfqpoint{6.144153in}{4.004334in}}%
\pgfpathlineto{\pgfqpoint{6.147470in}{4.009574in}}%
\pgfpathlineto{\pgfqpoint{6.150145in}{4.012208in}}%
\pgfpathlineto{\pgfqpoint{6.154321in}{4.015516in}}%
\pgfpathlineto{\pgfqpoint{6.154695in}{4.016844in}}%
\pgfpathlineto{\pgfqpoint{6.157214in}{4.019508in}}%
\pgfpathlineto{\pgfqpoint{6.159453in}{4.023528in}}%
\pgfpathlineto{\pgfqpoint{6.161620in}{4.025549in}}%
\pgfpathlineto{\pgfqpoint{6.162612in}{4.027577in}}%
\pgfpathlineto{\pgfqpoint{6.163218in}{4.028934in}}%
\pgfpathlineto{\pgfqpoint{6.164684in}{4.030975in}}%
\pgfpathlineto{\pgfqpoint{6.166146in}{4.033025in}}%
\pgfpathlineto{\pgfqpoint{6.167917in}{4.035084in}}%
\pgfpathlineto{\pgfqpoint{6.168610in}{4.036461in}}%
\pgfpathlineto{\pgfqpoint{6.171614in}{4.037842in}}%
\pgfpathlineto{\pgfqpoint{6.174882in}{4.042711in}}%
\pgfpathlineto{\pgfqpoint{6.175606in}{4.044112in}}%
\pgfpathlineto{\pgfqpoint{6.175643in}{4.044814in}}%
\pgfpathlineto{\pgfqpoint{6.177606in}{4.046223in}}%
\pgfpathlineto{\pgfqpoint{6.179540in}{4.049764in}}%
\pgfpathlineto{\pgfqpoint{6.181214in}{4.051190in}}%
\pgfpathlineto{\pgfqpoint{6.181883in}{4.052621in}}%
\pgfpathlineto{\pgfqpoint{6.184475in}{4.054057in}}%
\pgfpathlineto{\pgfqpoint{6.185963in}{4.056221in}}%
\pgfpathlineto{\pgfqpoint{6.191270in}{4.058399in}}%
\pgfpathlineto{\pgfqpoint{6.192106in}{4.059858in}}%
\pgfpathlineto{\pgfqpoint{6.193068in}{4.061323in}}%
\pgfpathlineto{\pgfqpoint{6.193675in}{4.063533in}}%
\pgfpathlineto{\pgfqpoint{6.194515in}{4.064272in}}%
\pgfpathlineto{\pgfqpoint{6.197770in}{4.065756in}}%
\pgfpathlineto{\pgfqpoint{6.199010in}{4.067995in}}%
\pgfpathlineto{\pgfqpoint{6.199450in}{4.070250in}}%
\pgfpathlineto{\pgfqpoint{6.200779in}{4.073281in}}%
\pgfpathlineto{\pgfqpoint{6.201716in}{4.076343in}}%
\pgfpathlineto{\pgfqpoint{6.204936in}{4.078660in}}%
\pgfpathlineto{\pgfqpoint{6.205928in}{4.080215in}}%
\pgfpathlineto{\pgfqpoint{6.206267in}{4.080996in}}%
\pgfpathlineto{\pgfqpoint{6.208725in}{4.082564in}}%
\pgfpathlineto{\pgfqpoint{6.209069in}{4.083351in}}%
\pgfpathlineto{\pgfqpoint{6.214814in}{4.087322in}}%
\pgfpathlineto{\pgfqpoint{6.221590in}{4.090541in}}%
\pgfpathlineto{\pgfqpoint{6.224501in}{4.094622in}}%
\pgfpathlineto{\pgfqpoint{6.226298in}{4.095447in}}%
\pgfpathlineto{\pgfqpoint{6.227442in}{4.098771in}}%
\pgfpathlineto{\pgfqpoint{6.228115in}{4.099610in}}%
\pgfpathlineto{\pgfqpoint{6.230115in}{4.100451in}}%
\pgfpathlineto{\pgfqpoint{6.231865in}{4.103847in}}%
\pgfpathlineto{\pgfqpoint{6.235420in}{4.106427in}}%
\pgfpathlineto{\pgfqpoint{6.240252in}{4.110794in}}%
\pgfpathlineto{\pgfqpoint{6.241582in}{4.112565in}}%
\pgfpathlineto{\pgfqpoint{6.244593in}{4.114351in}}%
\pgfpathlineto{\pgfqpoint{6.245048in}{4.115250in}}%
\pgfpathlineto{\pgfqpoint{6.249511in}{4.117059in}}%
\pgfpathlineto{\pgfqpoint{6.250796in}{4.119804in}}%
\pgfpathlineto{\pgfqpoint{6.251102in}{4.121654in}}%
\pgfpathlineto{\pgfqpoint{6.254414in}{4.126357in}}%
\pgfpathlineto{\pgfqpoint{6.257833in}{4.128271in}}%
\pgfpathlineto{\pgfqpoint{6.260692in}{4.129235in}}%
\pgfpathlineto{\pgfqpoint{6.264220in}{4.135129in}}%
\pgfpathlineto{\pgfqpoint{6.265678in}{4.136130in}}%
\pgfpathlineto{\pgfqpoint{6.275677in}{4.140193in}}%
\pgfpathlineto{\pgfqpoint{6.277992in}{4.143304in}}%
\pgfpathlineto{\pgfqpoint{6.278778in}{4.145411in}}%
\pgfpathlineto{\pgfqpoint{6.279020in}{4.148622in}}%
\pgfpathlineto{\pgfqpoint{6.282054in}{4.151898in}}%
\pgfpathlineto{\pgfqpoint{6.284954in}{4.153005in}}%
\pgfpathlineto{\pgfqpoint{6.286192in}{4.154120in}}%
\pgfpathlineto{\pgfqpoint{6.286629in}{4.156375in}}%
\pgfpathlineto{\pgfqpoint{6.287249in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{6.287249in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{2.582406in}}%
\pgfpathlineto{\pgfqpoint{4.693012in}{2.583271in}}%
\pgfpathlineto{\pgfqpoint{4.707424in}{2.598315in}}%
\pgfpathlineto{\pgfqpoint{4.714902in}{2.612454in}}%
\pgfpathlineto{\pgfqpoint{4.741020in}{2.625791in}}%
\pgfpathlineto{\pgfqpoint{4.774428in}{2.638414in}}%
\pgfpathlineto{\pgfqpoint{4.783376in}{2.650395in}}%
\pgfpathlineto{\pgfqpoint{4.785830in}{2.661797in}}%
\pgfpathlineto{\pgfqpoint{4.792507in}{2.672674in}}%
\pgfpathlineto{\pgfqpoint{4.809945in}{2.693034in}}%
\pgfpathlineto{\pgfqpoint{4.839469in}{2.702594in}}%
\pgfpathlineto{\pgfqpoint{4.886657in}{2.711783in}}%
\pgfpathlineto{\pgfqpoint{4.914707in}{2.720630in}}%
\pgfpathlineto{\pgfqpoint{4.925908in}{2.729160in}}%
\pgfpathlineto{\pgfqpoint{4.949192in}{2.737394in}}%
\pgfpathlineto{\pgfqpoint{4.969958in}{2.745354in}}%
\pgfpathlineto{\pgfqpoint{4.991685in}{2.760518in}}%
\pgfpathlineto{\pgfqpoint{5.005678in}{2.767754in}}%
\pgfpathlineto{\pgfqpoint{5.006182in}{2.774778in}}%
\pgfpathlineto{\pgfqpoint{5.010794in}{2.781601in}}%
\pgfpathlineto{\pgfqpoint{5.023280in}{2.788236in}}%
\pgfpathlineto{\pgfqpoint{5.029104in}{2.794692in}}%
\pgfpathlineto{\pgfqpoint{5.037373in}{2.807106in}}%
\pgfpathlineto{\pgfqpoint{5.038645in}{2.813082in}}%
\pgfpathlineto{\pgfqpoint{5.041898in}{2.818912in}}%
\pgfpathlineto{\pgfqpoint{5.059034in}{2.830168in}}%
\pgfpathlineto{\pgfqpoint{5.069255in}{2.840922in}}%
\pgfpathlineto{\pgfqpoint{5.073162in}{2.846126in}}%
\pgfpathlineto{\pgfqpoint{5.073440in}{2.851220in}}%
\pgfpathlineto{\pgfqpoint{5.075077in}{2.856210in}}%
\pgfpathlineto{\pgfqpoint{5.080824in}{2.861099in}}%
\pgfpathlineto{\pgfqpoint{5.085608in}{2.884176in}}%
\pgfpathlineto{\pgfqpoint{5.089170in}{2.888541in}}%
\pgfpathlineto{\pgfqpoint{5.089288in}{2.892829in}}%
\pgfpathlineto{\pgfqpoint{5.092136in}{2.897044in}}%
\pgfpathlineto{\pgfqpoint{5.096333in}{2.901188in}}%
\pgfpathlineto{\pgfqpoint{5.107860in}{2.909272in}}%
\pgfpathlineto{\pgfqpoint{5.108727in}{2.913217in}}%
\pgfpathlineto{\pgfqpoint{5.115084in}{2.917100in}}%
\pgfpathlineto{\pgfqpoint{5.116142in}{2.920922in}}%
\pgfpathlineto{\pgfqpoint{5.118618in}{2.924687in}}%
\pgfpathlineto{\pgfqpoint{5.130258in}{2.935649in}}%
\pgfpathlineto{\pgfqpoint{5.132930in}{2.942697in}}%
\pgfpathlineto{\pgfqpoint{5.135541in}{2.946147in}}%
\pgfpathlineto{\pgfqpoint{5.136260in}{2.949551in}}%
\pgfpathlineto{\pgfqpoint{5.147434in}{2.956222in}}%
\pgfpathlineto{\pgfqpoint{5.148378in}{2.959492in}}%
\pgfpathlineto{\pgfqpoint{5.148614in}{2.962720in}}%
\pgfpathlineto{\pgfqpoint{5.149713in}{2.965906in}}%
\pgfpathlineto{\pgfqpoint{5.155209in}{2.972161in}}%
\pgfpathlineto{\pgfqpoint{5.158537in}{2.981261in}}%
\pgfpathlineto{\pgfqpoint{5.159026in}{2.984223in}}%
\pgfpathlineto{\pgfqpoint{5.165261in}{2.987151in}}%
\pgfpathlineto{\pgfqpoint{5.166229in}{2.990045in}}%
\pgfpathlineto{\pgfqpoint{5.174350in}{3.004041in}}%
\pgfpathlineto{\pgfqpoint{5.174881in}{3.006750in}}%
\pgfpathlineto{\pgfqpoint{5.178855in}{3.009431in}}%
\pgfpathlineto{\pgfqpoint{5.185485in}{3.019881in}}%
\pgfpathlineto{\pgfqpoint{5.188536in}{3.022429in}}%
\pgfpathlineto{\pgfqpoint{5.191041in}{3.032374in}}%
\pgfpathlineto{\pgfqpoint{5.193591in}{3.034802in}}%
\pgfpathlineto{\pgfqpoint{5.197173in}{3.037207in}}%
\pgfpathlineto{\pgfqpoint{5.197345in}{3.039589in}}%
\pgfpathlineto{\pgfqpoint{5.200765in}{3.041951in}}%
\pgfpathlineto{\pgfqpoint{5.202466in}{3.046610in}}%
\pgfpathlineto{\pgfqpoint{5.205532in}{3.048908in}}%
\pgfpathlineto{\pgfqpoint{5.209668in}{3.051187in}}%
\pgfpathlineto{\pgfqpoint{5.211750in}{3.053446in}}%
\pgfpathlineto{\pgfqpoint{5.211976in}{3.055685in}}%
\pgfpathlineto{\pgfqpoint{5.216946in}{3.057905in}}%
\pgfpathlineto{\pgfqpoint{5.220018in}{3.062291in}}%
\pgfpathlineto{\pgfqpoint{5.221908in}{3.064456in}}%
\pgfpathlineto{\pgfqpoint{5.223960in}{3.068734in}}%
\pgfpathlineto{\pgfqpoint{5.229463in}{3.070848in}}%
\pgfpathlineto{\pgfqpoint{5.230787in}{3.075025in}}%
\pgfpathlineto{\pgfqpoint{5.232327in}{3.077088in}}%
\pgfpathlineto{\pgfqpoint{5.240702in}{3.083186in}}%
\pgfpathlineto{\pgfqpoint{5.241384in}{3.085187in}}%
\pgfpathlineto{\pgfqpoint{5.244091in}{3.087174in}}%
\pgfpathlineto{\pgfqpoint{5.244881in}{3.089146in}}%
\pgfpathlineto{\pgfqpoint{5.245006in}{3.091104in}}%
\pgfpathlineto{\pgfqpoint{5.245704in}{3.093047in}}%
\pgfpathlineto{\pgfqpoint{5.248220in}{3.096892in}}%
\pgfpathlineto{\pgfqpoint{5.248771in}{3.098794in}}%
\pgfpathlineto{\pgfqpoint{5.250754in}{3.100683in}}%
\pgfpathlineto{\pgfqpoint{5.254509in}{3.108108in}}%
\pgfpathlineto{\pgfqpoint{5.256005in}{3.109933in}}%
\pgfpathlineto{\pgfqpoint{5.259284in}{3.111746in}}%
\pgfpathlineto{\pgfqpoint{5.263693in}{3.118879in}}%
\pgfpathlineto{\pgfqpoint{5.266226in}{3.132609in}}%
\pgfpathlineto{\pgfqpoint{5.275555in}{3.142476in}}%
\pgfpathlineto{\pgfqpoint{5.279850in}{3.144087in}}%
\pgfpathlineto{\pgfqpoint{5.281709in}{3.147281in}}%
\pgfpathlineto{\pgfqpoint{5.289654in}{3.153562in}}%
\pgfpathlineto{\pgfqpoint{5.291029in}{3.156651in}}%
\pgfpathlineto{\pgfqpoint{5.294952in}{3.161221in}}%
\pgfpathlineto{\pgfqpoint{5.299928in}{3.164228in}}%
\pgfpathlineto{\pgfqpoint{5.300803in}{3.167203in}}%
\pgfpathlineto{\pgfqpoint{5.302406in}{3.168679in}}%
\pgfpathlineto{\pgfqpoint{5.305766in}{3.175947in}}%
\pgfpathlineto{\pgfqpoint{5.309861in}{3.178803in}}%
\pgfpathlineto{\pgfqpoint{5.313993in}{3.184433in}}%
\pgfpathlineto{\pgfqpoint{5.316668in}{3.185823in}}%
\pgfpathlineto{\pgfqpoint{5.317833in}{3.188584in}}%
\pgfpathlineto{\pgfqpoint{5.318702in}{3.189955in}}%
\pgfpathlineto{\pgfqpoint{5.327659in}{3.195375in}}%
\pgfpathlineto{\pgfqpoint{5.328082in}{3.198048in}}%
\pgfpathlineto{\pgfqpoint{5.329452in}{3.199375in}}%
\pgfpathlineto{\pgfqpoint{5.334496in}{3.202012in}}%
\pgfpathlineto{\pgfqpoint{5.335825in}{3.204626in}}%
\pgfpathlineto{\pgfqpoint{5.338437in}{3.205924in}}%
\pgfpathlineto{\pgfqpoint{5.340989in}{3.209785in}}%
\pgfpathlineto{\pgfqpoint{5.343212in}{3.213597in}}%
\pgfpathlineto{\pgfqpoint{5.343486in}{3.214857in}}%
\pgfpathlineto{\pgfqpoint{5.345750in}{3.217362in}}%
\pgfpathlineto{\pgfqpoint{5.350312in}{3.219845in}}%
\pgfpathlineto{\pgfqpoint{5.351406in}{3.223533in}}%
\pgfpathlineto{\pgfqpoint{5.354853in}{3.225967in}}%
\pgfpathlineto{\pgfqpoint{5.356544in}{3.229582in}}%
\pgfpathlineto{\pgfqpoint{5.359693in}{3.231969in}}%
\pgfpathlineto{\pgfqpoint{5.360371in}{3.233155in}}%
\pgfpathlineto{\pgfqpoint{5.363973in}{3.235514in}}%
\pgfpathlineto{\pgfqpoint{5.366306in}{3.236687in}}%
\pgfpathlineto{\pgfqpoint{5.378616in}{3.240179in}}%
\pgfpathlineto{\pgfqpoint{5.379926in}{3.241335in}}%
\pgfpathlineto{\pgfqpoint{5.388496in}{3.244776in}}%
\pgfpathlineto{\pgfqpoint{5.390803in}{3.249306in}}%
\pgfpathlineto{\pgfqpoint{5.393461in}{3.251547in}}%
\pgfpathlineto{\pgfqpoint{5.396946in}{3.252661in}}%
\pgfpathlineto{\pgfqpoint{5.398332in}{3.253772in}}%
\pgfpathlineto{\pgfqpoint{5.398793in}{3.255982in}}%
\pgfpathlineto{\pgfqpoint{5.400548in}{3.259268in}}%
\pgfpathlineto{\pgfqpoint{5.402161in}{3.262521in}}%
\pgfpathlineto{\pgfqpoint{5.404900in}{3.264672in}}%
\pgfpathlineto{\pgfqpoint{5.407389in}{3.272089in}}%
\pgfpathlineto{\pgfqpoint{5.409726in}{3.274178in}}%
\pgfpathlineto{\pgfqpoint{5.410163in}{3.277287in}}%
\pgfpathlineto{\pgfqpoint{5.412898in}{3.279343in}}%
\pgfpathlineto{\pgfqpoint{5.413038in}{3.280367in}}%
\pgfpathlineto{\pgfqpoint{5.413746in}{3.281387in}}%
\pgfpathlineto{\pgfqpoint{5.418129in}{3.283418in}}%
\pgfpathlineto{\pgfqpoint{5.418391in}{3.284429in}}%
\pgfpathlineto{\pgfqpoint{5.419540in}{3.285437in}}%
\pgfpathlineto{\pgfqpoint{5.423429in}{3.287445in}}%
\pgfpathlineto{\pgfqpoint{5.423853in}{3.290433in}}%
\pgfpathlineto{\pgfqpoint{5.425528in}{3.292411in}}%
\pgfpathlineto{\pgfqpoint{5.426340in}{3.296333in}}%
\pgfpathlineto{\pgfqpoint{5.431412in}{3.302133in}}%
\pgfpathlineto{\pgfqpoint{5.434117in}{3.303091in}}%
\pgfpathlineto{\pgfqpoint{5.434380in}{3.304046in}}%
\pgfpathlineto{\pgfqpoint{5.439158in}{3.306895in}}%
\pgfpathlineto{\pgfqpoint{5.439876in}{3.310658in}}%
\pgfpathlineto{\pgfqpoint{5.442677in}{3.312525in}}%
\pgfpathlineto{\pgfqpoint{5.443109in}{3.314382in}}%
\pgfpathlineto{\pgfqpoint{5.444050in}{3.315307in}}%
\pgfpathlineto{\pgfqpoint{5.448548in}{3.316229in}}%
\pgfpathlineto{\pgfqpoint{5.451132in}{3.318068in}}%
\pgfpathlineto{\pgfqpoint{5.453687in}{3.321716in}}%
\pgfpathlineto{\pgfqpoint{5.459110in}{3.325329in}}%
\pgfpathlineto{\pgfqpoint{5.461401in}{3.328906in}}%
\pgfpathlineto{\pgfqpoint{5.466730in}{3.333331in}}%
\pgfpathlineto{\pgfqpoint{5.466981in}{3.334209in}}%
\pgfpathlineto{\pgfqpoint{5.471447in}{3.337704in}}%
\pgfpathlineto{\pgfqpoint{5.473281in}{3.339439in}}%
\pgfpathlineto{\pgfqpoint{5.473539in}{3.340303in}}%
\pgfpathlineto{\pgfqpoint{5.476145in}{3.341166in}}%
\pgfpathlineto{\pgfqpoint{5.477842in}{3.342886in}}%
\pgfpathlineto{\pgfqpoint{5.483199in}{3.348000in}}%
\pgfpathlineto{\pgfqpoint{5.487097in}{3.349690in}}%
\pgfpathlineto{\pgfqpoint{5.487508in}{3.351372in}}%
\pgfpathlineto{\pgfqpoint{5.491555in}{3.353883in}}%
\pgfpathlineto{\pgfqpoint{5.496434in}{3.356378in}}%
\pgfpathlineto{\pgfqpoint{5.497211in}{3.358033in}}%
\pgfpathlineto{\pgfqpoint{5.500793in}{3.359681in}}%
\pgfpathlineto{\pgfqpoint{5.504692in}{3.362141in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{3.364587in}}%
\pgfpathlineto{\pgfqpoint{5.507408in}{3.367018in}}%
\pgfpathlineto{\pgfqpoint{5.508305in}{3.367825in}}%
\pgfpathlineto{\pgfqpoint{5.508739in}{3.369434in}}%
\pgfpathlineto{\pgfqpoint{5.512591in}{3.373432in}}%
\pgfpathlineto{\pgfqpoint{5.518010in}{3.376604in}}%
\pgfpathlineto{\pgfqpoint{5.519796in}{3.378181in}}%
\pgfpathlineto{\pgfqpoint{5.521303in}{3.378967in}}%
\pgfpathlineto{\pgfqpoint{5.521439in}{3.380536in}}%
\pgfpathlineto{\pgfqpoint{5.523828in}{3.382878in}}%
\pgfpathlineto{\pgfqpoint{5.527548in}{3.384433in}}%
\pgfpathlineto{\pgfqpoint{5.529269in}{3.386755in}}%
\pgfpathlineto{\pgfqpoint{5.531078in}{3.389833in}}%
\pgfpathlineto{\pgfqpoint{5.536230in}{3.392127in}}%
\pgfpathlineto{\pgfqpoint{5.536703in}{3.393651in}}%
\pgfpathlineto{\pgfqpoint{5.537791in}{3.395927in}}%
\pgfpathlineto{\pgfqpoint{5.538400in}{3.397438in}}%
\pgfpathlineto{\pgfqpoint{5.542547in}{3.401195in}}%
\pgfpathlineto{\pgfqpoint{5.547108in}{3.406405in}}%
\pgfpathlineto{\pgfqpoint{5.550724in}{3.407884in}}%
\pgfpathlineto{\pgfqpoint{5.553078in}{3.409358in}}%
\pgfpathlineto{\pgfqpoint{5.553554in}{3.410828in}}%
\pgfpathlineto{\pgfqpoint{5.555623in}{3.413755in}}%
\pgfpathlineto{\pgfqpoint{5.559964in}{3.421001in}}%
\pgfpathlineto{\pgfqpoint{5.561860in}{3.422438in}}%
\pgfpathlineto{\pgfqpoint{5.562149in}{3.423156in}}%
\pgfpathlineto{\pgfqpoint{5.566727in}{3.425301in}}%
\pgfpathlineto{\pgfqpoint{5.567104in}{3.426727in}}%
\pgfpathlineto{\pgfqpoint{5.568259in}{3.428859in}}%
\pgfpathlineto{\pgfqpoint{5.568999in}{3.430276in}}%
\pgfpathlineto{\pgfqpoint{5.573748in}{3.434505in}}%
\pgfpathlineto{\pgfqpoint{5.575331in}{3.436608in}}%
\pgfpathlineto{\pgfqpoint{5.577173in}{3.438006in}}%
\pgfpathlineto{\pgfqpoint{5.577993in}{3.439400in}}%
\pgfpathlineto{\pgfqpoint{5.580195in}{3.440791in}}%
\pgfpathlineto{\pgfqpoint{5.580411in}{3.441486in}}%
\pgfpathlineto{\pgfqpoint{5.582449in}{3.442872in}}%
\pgfpathlineto{\pgfqpoint{5.583058in}{3.444255in}}%
\pgfpathlineto{\pgfqpoint{5.585450in}{3.445635in}}%
\pgfpathlineto{\pgfqpoint{5.591449in}{3.451809in}}%
\pgfpathlineto{\pgfqpoint{5.593547in}{3.453173in}}%
\pgfpathlineto{\pgfqpoint{5.593831in}{3.453853in}}%
\pgfpathlineto{\pgfqpoint{5.596937in}{3.455892in}}%
\pgfpathlineto{\pgfqpoint{5.600902in}{3.459951in}}%
\pgfpathlineto{\pgfqpoint{5.602691in}{3.461971in}}%
\pgfpathlineto{\pgfqpoint{5.605627in}{3.464656in}}%
\pgfpathlineto{\pgfqpoint{5.607271in}{3.469331in}}%
\pgfpathlineto{\pgfqpoint{5.607283in}{3.469997in}}%
\pgfpathlineto{\pgfqpoint{5.611432in}{3.472653in}}%
\pgfpathlineto{\pgfqpoint{5.612016in}{3.473978in}}%
\pgfpathlineto{\pgfqpoint{5.612634in}{3.475301in}}%
\pgfpathlineto{\pgfqpoint{5.614619in}{3.478598in}}%
\pgfpathlineto{\pgfqpoint{5.616929in}{3.483192in}}%
\pgfpathlineto{\pgfqpoint{5.626482in}{3.487763in}}%
\pgfpathlineto{\pgfqpoint{5.630367in}{3.489065in}}%
\pgfpathlineto{\pgfqpoint{5.631106in}{3.491014in}}%
\pgfpathlineto{\pgfqpoint{5.633317in}{3.492960in}}%
\pgfpathlineto{\pgfqpoint{5.636791in}{3.495548in}}%
\pgfpathlineto{\pgfqpoint{5.636868in}{3.496194in}}%
\pgfpathlineto{\pgfqpoint{5.639436in}{3.498130in}}%
\pgfpathlineto{\pgfqpoint{5.639606in}{3.499419in}}%
\pgfpathlineto{\pgfqpoint{5.640847in}{3.500706in}}%
\pgfpathlineto{\pgfqpoint{5.641599in}{3.502634in}}%
\pgfpathlineto{\pgfqpoint{5.643271in}{3.504559in}}%
\pgfpathlineto{\pgfqpoint{5.644617in}{3.506481in}}%
\pgfpathlineto{\pgfqpoint{5.645709in}{3.507761in}}%
\pgfpathlineto{\pgfqpoint{5.646967in}{3.509039in}}%
\pgfpathlineto{\pgfqpoint{5.647801in}{3.512230in}}%
\pgfpathlineto{\pgfqpoint{5.648001in}{3.512867in}}%
\pgfpathlineto{\pgfqpoint{5.649649in}{3.514141in}}%
\pgfpathlineto{\pgfqpoint{5.651587in}{3.517955in}}%
\pgfpathlineto{\pgfqpoint{5.651911in}{3.519225in}}%
\pgfpathlineto{\pgfqpoint{5.657210in}{3.523661in}}%
\pgfpathlineto{\pgfqpoint{5.661230in}{3.531874in}}%
\pgfpathlineto{\pgfqpoint{5.663018in}{3.533135in}}%
\pgfpathlineto{\pgfqpoint{5.663287in}{3.534395in}}%
\pgfpathlineto{\pgfqpoint{5.665177in}{3.535655in}}%
\pgfpathlineto{\pgfqpoint{5.666854in}{3.536914in}}%
\pgfpathlineto{\pgfqpoint{5.668202in}{3.540061in}}%
\pgfpathlineto{\pgfqpoint{5.671086in}{3.542577in}}%
\pgfpathlineto{\pgfqpoint{5.674764in}{3.543834in}}%
\pgfpathlineto{\pgfqpoint{5.678391in}{3.546348in}}%
\pgfpathlineto{\pgfqpoint{5.682960in}{3.548232in}}%
\pgfpathlineto{\pgfqpoint{5.683973in}{3.550745in}}%
\pgfpathlineto{\pgfqpoint{5.689724in}{3.553886in}}%
\pgfpathlineto{\pgfqpoint{5.691186in}{3.557654in}}%
\pgfpathlineto{\pgfqpoint{5.696403in}{3.560796in}}%
\pgfpathlineto{\pgfqpoint{5.698283in}{3.563939in}}%
\pgfpathlineto{\pgfqpoint{5.703933in}{3.567084in}}%
\pgfpathlineto{\pgfqpoint{5.704654in}{3.568343in}}%
\pgfpathlineto{\pgfqpoint{5.705507in}{3.572122in}}%
\pgfpathlineto{\pgfqpoint{5.708105in}{3.574644in}}%
\pgfpathlineto{\pgfqpoint{5.708834in}{3.575906in}}%
\pgfpathlineto{\pgfqpoint{5.709203in}{3.577169in}}%
\pgfpathlineto{\pgfqpoint{5.714004in}{3.581595in}}%
\pgfpathlineto{\pgfqpoint{5.716983in}{3.582862in}}%
\pgfpathlineto{\pgfqpoint{5.719439in}{3.584129in}}%
\pgfpathlineto{\pgfqpoint{5.721544in}{3.587938in}}%
\pgfpathlineto{\pgfqpoint{5.725789in}{3.591120in}}%
\pgfpathlineto{\pgfqpoint{5.726566in}{3.592395in}}%
\pgfpathlineto{\pgfqpoint{5.730215in}{3.595588in}}%
\pgfpathlineto{\pgfqpoint{5.738117in}{3.601358in}}%
\pgfpathlineto{\pgfqpoint{5.739376in}{3.603933in}}%
\pgfpathlineto{\pgfqpoint{5.740874in}{3.605223in}}%
\pgfpathlineto{\pgfqpoint{5.741664in}{3.606515in}}%
\pgfpathlineto{\pgfqpoint{5.743250in}{3.607162in}}%
\pgfpathlineto{\pgfqpoint{5.747604in}{3.608457in}}%
\pgfpathlineto{\pgfqpoint{5.748724in}{3.609754in}}%
\pgfpathlineto{\pgfqpoint{5.748830in}{3.610403in}}%
\pgfpathlineto{\pgfqpoint{5.752333in}{3.611703in}}%
\pgfpathlineto{\pgfqpoint{5.755868in}{3.613005in}}%
\pgfpathlineto{\pgfqpoint{5.756650in}{3.614309in}}%
\pgfpathlineto{\pgfqpoint{5.760992in}{3.617579in}}%
\pgfpathlineto{\pgfqpoint{5.761428in}{3.618891in}}%
\pgfpathlineto{\pgfqpoint{5.762722in}{3.620864in}}%
\pgfpathlineto{\pgfqpoint{5.762850in}{3.621523in}}%
\pgfpathlineto{\pgfqpoint{5.764386in}{3.622843in}}%
\pgfpathlineto{\pgfqpoint{5.770734in}{3.628149in}}%
\pgfpathlineto{\pgfqpoint{5.771157in}{3.630820in}}%
\pgfpathlineto{\pgfqpoint{5.774812in}{3.633503in}}%
\pgfpathlineto{\pgfqpoint{5.778548in}{3.638229in}}%
\pgfpathlineto{\pgfqpoint{5.778875in}{3.639588in}}%
\pgfpathlineto{\pgfqpoint{5.780451in}{3.641632in}}%
\pgfpathlineto{\pgfqpoint{5.781872in}{3.643685in}}%
\pgfpathlineto{\pgfqpoint{5.782016in}{3.645058in}}%
\pgfpathlineto{\pgfqpoint{5.782892in}{3.646435in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{3.647126in}}%
\pgfpathlineto{\pgfqpoint{5.788264in}{3.650592in}}%
\pgfpathlineto{\pgfqpoint{5.788691in}{3.651289in}}%
\pgfpathlineto{\pgfqpoint{5.791226in}{3.653385in}}%
\pgfpathlineto{\pgfqpoint{5.794326in}{3.657610in}}%
\pgfpathlineto{\pgfqpoint{5.796368in}{3.661879in}}%
\pgfpathlineto{\pgfqpoint{5.800248in}{3.665473in}}%
\pgfpathlineto{\pgfqpoint{5.801495in}{3.666920in}}%
\pgfpathlineto{\pgfqpoint{5.805072in}{3.669102in}}%
\pgfpathlineto{\pgfqpoint{5.805332in}{3.671298in}}%
\pgfpathlineto{\pgfqpoint{5.810152in}{3.673507in}}%
\pgfpathlineto{\pgfqpoint{5.810740in}{3.675731in}}%
\pgfpathlineto{\pgfqpoint{5.813063in}{3.679471in}}%
\pgfpathlineto{\pgfqpoint{5.816586in}{3.680980in}}%
\pgfpathlineto{\pgfqpoint{5.821618in}{3.689411in}}%
\pgfpathlineto{\pgfqpoint{5.824780in}{3.690971in}}%
\pgfpathlineto{\pgfqpoint{5.826813in}{3.694907in}}%
\pgfpathlineto{\pgfqpoint{5.830661in}{3.698097in}}%
\pgfpathlineto{\pgfqpoint{5.831064in}{3.699707in}}%
\pgfpathlineto{\pgfqpoint{5.832047in}{3.700516in}}%
\pgfpathlineto{\pgfqpoint{5.832566in}{3.702140in}}%
\pgfpathlineto{\pgfqpoint{5.836413in}{3.706248in}}%
\pgfpathlineto{\pgfqpoint{5.837417in}{3.711270in}}%
\pgfpathlineto{\pgfqpoint{5.837458in}{3.712117in}}%
\pgfpathlineto{\pgfqpoint{5.839915in}{3.713821in}}%
\pgfpathlineto{\pgfqpoint{5.843671in}{3.717268in}}%
\pgfpathlineto{\pgfqpoint{5.847850in}{3.719888in}}%
\pgfpathlineto{\pgfqpoint{5.858166in}{3.727034in}}%
\pgfpathlineto{\pgfqpoint{5.859908in}{3.729778in}}%
\pgfpathlineto{\pgfqpoint{5.862624in}{3.730701in}}%
\pgfpathlineto{\pgfqpoint{5.867444in}{3.731628in}}%
\pgfpathlineto{\pgfqpoint{5.873510in}{3.734437in}}%
\pgfpathlineto{\pgfqpoint{5.879299in}{3.735382in}}%
\pgfpathlineto{\pgfqpoint{5.880280in}{3.737286in}}%
\pgfpathlineto{\pgfqpoint{5.881176in}{3.739210in}}%
\pgfpathlineto{\pgfqpoint{5.885284in}{3.742133in}}%
\pgfpathlineto{\pgfqpoint{5.886035in}{3.744108in}}%
\pgfpathlineto{\pgfqpoint{5.888675in}{3.745104in}}%
\pgfpathlineto{\pgfqpoint{5.889733in}{3.746105in}}%
\pgfpathlineto{\pgfqpoint{5.889976in}{3.748124in}}%
\pgfpathlineto{\pgfqpoint{5.890692in}{3.749143in}}%
\pgfpathlineto{\pgfqpoint{5.892823in}{3.750168in}}%
\pgfpathlineto{\pgfqpoint{5.892824in}{3.751198in}}%
\pgfpathlineto{\pgfqpoint{5.899943in}{3.754329in}}%
\pgfpathlineto{\pgfqpoint{5.901316in}{3.756449in}}%
\pgfpathlineto{\pgfqpoint{5.902987in}{3.757519in}}%
\pgfpathlineto{\pgfqpoint{5.903944in}{3.759681in}}%
\pgfpathlineto{\pgfqpoint{5.911453in}{3.761872in}}%
\pgfpathlineto{\pgfqpoint{5.913806in}{3.766349in}}%
\pgfpathlineto{\pgfqpoint{5.916366in}{3.768638in}}%
\pgfpathlineto{\pgfqpoint{5.916950in}{3.770962in}}%
\pgfpathlineto{\pgfqpoint{5.917952in}{3.772138in}}%
\pgfpathlineto{\pgfqpoint{5.921481in}{3.773323in}}%
\pgfpathlineto{\pgfqpoint{5.922337in}{3.775723in}}%
\pgfpathlineto{\pgfqpoint{5.925869in}{3.780648in}}%
\pgfpathlineto{\pgfqpoint{5.927757in}{3.781907in}}%
\pgfpathlineto{\pgfqpoint{5.928982in}{3.787063in}}%
\pgfpathlineto{\pgfqpoint{5.932910in}{3.791066in}}%
\pgfpathlineto{\pgfqpoint{5.933282in}{3.792429in}}%
\pgfpathlineto{\pgfqpoint{5.938911in}{3.795198in}}%
\pgfpathlineto{\pgfqpoint{5.939834in}{3.796606in}}%
\pgfpathlineto{\pgfqpoint{5.941447in}{3.798030in}}%
\pgfpathlineto{\pgfqpoint{5.941628in}{3.800929in}}%
\pgfpathlineto{\pgfqpoint{5.946330in}{3.806947in}}%
\pgfpathlineto{\pgfqpoint{5.946904in}{3.810076in}}%
\pgfpathlineto{\pgfqpoint{5.947543in}{3.813294in}}%
\pgfpathlineto{\pgfqpoint{5.950592in}{3.816608in}}%
\pgfpathlineto{\pgfqpoint{5.950875in}{3.818304in}}%
\pgfpathlineto{\pgfqpoint{5.951770in}{3.820026in}}%
\pgfpathlineto{\pgfqpoint{5.956130in}{3.821777in}}%
\pgfpathlineto{\pgfqpoint{5.957234in}{3.823558in}}%
\pgfpathlineto{\pgfqpoint{5.959667in}{3.825369in}}%
\pgfpathlineto{\pgfqpoint{5.965388in}{3.832956in}}%
\pgfpathlineto{\pgfqpoint{5.968837in}{3.834947in}}%
\pgfpathlineto{\pgfqpoint{5.969547in}{3.839056in}}%
\pgfpathlineto{\pgfqpoint{5.975814in}{3.850196in}}%
\pgfpathlineto{\pgfqpoint{5.984157in}{3.852600in}}%
\pgfpathlineto{\pgfqpoint{5.993612in}{3.857616in}}%
\pgfpathlineto{\pgfqpoint{6.001531in}{3.862948in}}%
\pgfpathlineto{\pgfqpoint{6.009852in}{3.865750in}}%
\pgfpathlineto{\pgfqpoint{6.011906in}{3.868652in}}%
\pgfpathlineto{\pgfqpoint{6.013203in}{3.871664in}}%
\pgfpathlineto{\pgfqpoint{6.015238in}{3.874797in}}%
\pgfpathlineto{\pgfqpoint{6.021430in}{3.881479in}}%
\pgfpathlineto{\pgfqpoint{6.024141in}{3.885060in}}%
\pgfpathlineto{\pgfqpoint{6.034842in}{3.892808in}}%
\pgfpathlineto{\pgfqpoint{6.036374in}{3.897031in}}%
\pgfpathlineto{\pgfqpoint{6.036808in}{3.901536in}}%
\pgfpathlineto{\pgfqpoint{6.038017in}{3.906372in}}%
\pgfpathlineto{\pgfqpoint{6.041786in}{3.911602in}}%
\pgfpathlineto{\pgfqpoint{6.048345in}{3.917313in}}%
\pgfpathlineto{\pgfqpoint{6.054717in}{3.923622in}}%
\pgfpathlineto{\pgfqpoint{6.062666in}{3.930696in}}%
\pgfpathlineto{\pgfqpoint{6.064996in}{3.938794in}}%
\pgfpathlineto{\pgfqpoint{6.077172in}{3.948334in}}%
\pgfpathlineto{\pgfqpoint{6.096159in}{3.960079in}}%
\pgfpathlineto{\pgfqpoint{6.113890in}{3.975681in}}%
\pgfpathlineto{\pgfqpoint{6.126175in}{4.000134in}}%
\pgfpathlineto{\pgfqpoint{6.126175in}{4.000134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{2.648230in}}%
\pgfpathlineto{\pgfqpoint{4.727264in}{2.695289in}}%
\pgfpathlineto{\pgfqpoint{4.831952in}{2.747015in}}%
\pgfpathlineto{\pgfqpoint{4.924522in}{2.789300in}}%
\pgfpathlineto{\pgfqpoint{4.932583in}{2.825070in}}%
\pgfpathlineto{\pgfqpoint{4.940613in}{2.856070in}}%
\pgfpathlineto{\pgfqpoint{4.945373in}{2.883428in}}%
\pgfpathlineto{\pgfqpoint{4.961223in}{2.907913in}}%
\pgfpathlineto{\pgfqpoint{5.005411in}{2.930074in}}%
\pgfpathlineto{\pgfqpoint{5.012000in}{2.950316in}}%
\pgfpathlineto{\pgfqpoint{5.040016in}{2.968945in}}%
\pgfpathlineto{\pgfqpoint{5.072335in}{2.986202in}}%
\pgfpathlineto{\pgfqpoint{5.095370in}{3.002277in}}%
\pgfpathlineto{\pgfqpoint{5.114217in}{3.017321in}}%
\pgfpathlineto{\pgfqpoint{5.151570in}{3.031460in}}%
\pgfpathlineto{\pgfqpoint{5.157194in}{3.044797in}}%
\pgfpathlineto{\pgfqpoint{5.159398in}{3.057419in}}%
\pgfpathlineto{\pgfqpoint{5.166448in}{3.069400in}}%
\pgfpathlineto{\pgfqpoint{5.182333in}{3.080803in}}%
\pgfpathlineto{\pgfqpoint{5.202188in}{3.091680in}}%
\pgfpathlineto{\pgfqpoint{5.205281in}{3.102079in}}%
\pgfpathlineto{\pgfqpoint{5.219768in}{3.112040in}}%
\pgfpathlineto{\pgfqpoint{5.231803in}{3.130789in}}%
\pgfpathlineto{\pgfqpoint{5.238279in}{3.139636in}}%
\pgfpathlineto{\pgfqpoint{5.239472in}{3.148166in}}%
\pgfpathlineto{\pgfqpoint{5.242544in}{3.156400in}}%
\pgfpathlineto{\pgfqpoint{5.243674in}{3.164360in}}%
\pgfpathlineto{\pgfqpoint{5.245976in}{3.172062in}}%
\pgfpathlineto{\pgfqpoint{5.255033in}{3.179524in}}%
\pgfpathlineto{\pgfqpoint{5.268319in}{3.186760in}}%
\pgfpathlineto{\pgfqpoint{5.278978in}{3.200607in}}%
\pgfpathlineto{\pgfqpoint{5.286613in}{3.219985in}}%
\pgfpathlineto{\pgfqpoint{5.291635in}{3.226112in}}%
\pgfpathlineto{\pgfqpoint{5.293391in}{3.232087in}}%
\pgfpathlineto{\pgfqpoint{5.307783in}{3.237918in}}%
\pgfpathlineto{\pgfqpoint{5.314062in}{3.243611in}}%
\pgfpathlineto{\pgfqpoint{5.328755in}{3.254611in}}%
\pgfpathlineto{\pgfqpoint{5.332268in}{3.265132in}}%
\pgfpathlineto{\pgfqpoint{5.339446in}{3.270226in}}%
\pgfpathlineto{\pgfqpoint{5.344490in}{3.280105in}}%
\pgfpathlineto{\pgfqpoint{5.352781in}{3.289599in}}%
\pgfpathlineto{\pgfqpoint{5.359582in}{3.294211in}}%
\pgfpathlineto{\pgfqpoint{5.362455in}{3.303182in}}%
\pgfpathlineto{\pgfqpoint{5.366073in}{3.307547in}}%
\pgfpathlineto{\pgfqpoint{5.370893in}{3.311835in}}%
\pgfpathlineto{\pgfqpoint{5.374420in}{3.320194in}}%
\pgfpathlineto{\pgfqpoint{5.392306in}{3.332223in}}%
\pgfpathlineto{\pgfqpoint{5.396298in}{3.336106in}}%
\pgfpathlineto{\pgfqpoint{5.401673in}{3.339928in}}%
\pgfpathlineto{\pgfqpoint{5.403945in}{3.343693in}}%
\pgfpathlineto{\pgfqpoint{5.405521in}{3.347401in}}%
\pgfpathlineto{\pgfqpoint{5.409981in}{3.351054in}}%
\pgfpathlineto{\pgfqpoint{5.418272in}{3.354655in}}%
\pgfpathlineto{\pgfqpoint{5.428516in}{3.358204in}}%
\pgfpathlineto{\pgfqpoint{5.444438in}{3.361703in}}%
\pgfpathlineto{\pgfqpoint{5.450937in}{3.365153in}}%
\pgfpathlineto{\pgfqpoint{5.468915in}{3.371915in}}%
\pgfpathlineto{\pgfqpoint{5.472456in}{3.378498in}}%
\pgfpathlineto{\pgfqpoint{5.473524in}{3.381725in}}%
\pgfpathlineto{\pgfqpoint{5.475694in}{3.384912in}}%
\pgfpathlineto{\pgfqpoint{5.484385in}{3.394237in}}%
\pgfpathlineto{\pgfqpoint{5.484691in}{3.397270in}}%
\pgfpathlineto{\pgfqpoint{5.499702in}{3.400267in}}%
\pgfpathlineto{\pgfqpoint{5.506458in}{3.403229in}}%
\pgfpathlineto{\pgfqpoint{5.508891in}{3.406157in}}%
\pgfpathlineto{\pgfqpoint{5.510177in}{3.409051in}}%
\pgfpathlineto{\pgfqpoint{5.510670in}{3.411913in}}%
\pgfpathlineto{\pgfqpoint{5.517948in}{3.414742in}}%
\pgfpathlineto{\pgfqpoint{5.519270in}{3.417541in}}%
\pgfpathlineto{\pgfqpoint{5.520655in}{3.423047in}}%
\pgfpathlineto{\pgfqpoint{5.521750in}{3.425756in}}%
\pgfpathlineto{\pgfqpoint{5.523503in}{3.428437in}}%
\pgfpathlineto{\pgfqpoint{5.529799in}{3.433715in}}%
\pgfpathlineto{\pgfqpoint{5.532873in}{3.438887in}}%
\pgfpathlineto{\pgfqpoint{5.539557in}{3.443957in}}%
\pgfpathlineto{\pgfqpoint{5.541680in}{3.448929in}}%
\pgfpathlineto{\pgfqpoint{5.545448in}{3.451380in}}%
\pgfpathlineto{\pgfqpoint{5.555757in}{3.456212in}}%
\pgfpathlineto{\pgfqpoint{5.555757in}{3.458595in}}%
\pgfpathlineto{\pgfqpoint{5.568010in}{3.467914in}}%
\pgfpathlineto{\pgfqpoint{5.568856in}{3.472451in}}%
\pgfpathlineto{\pgfqpoint{5.569904in}{3.479113in}}%
\pgfpathlineto{\pgfqpoint{5.570807in}{3.481297in}}%
\pgfpathlineto{\pgfqpoint{5.573108in}{3.483462in}}%
\pgfpathlineto{\pgfqpoint{5.574591in}{3.489854in}}%
\pgfpathlineto{\pgfqpoint{5.576056in}{3.491950in}}%
\pgfpathlineto{\pgfqpoint{5.577018in}{3.496094in}}%
\pgfpathlineto{\pgfqpoint{5.586350in}{3.502191in}}%
\pgfpathlineto{\pgfqpoint{5.596027in}{3.506180in}}%
\pgfpathlineto{\pgfqpoint{5.597992in}{3.510110in}}%
\pgfpathlineto{\pgfqpoint{5.601558in}{3.513982in}}%
\pgfpathlineto{\pgfqpoint{5.602327in}{3.519689in}}%
\pgfpathlineto{\pgfqpoint{5.603004in}{3.521565in}}%
\pgfpathlineto{\pgfqpoint{5.607399in}{3.527114in}}%
\pgfpathlineto{\pgfqpoint{5.608208in}{3.528939in}}%
\pgfpathlineto{\pgfqpoint{5.612835in}{3.534342in}}%
\pgfpathlineto{\pgfqpoint{5.615474in}{3.536119in}}%
\pgfpathlineto{\pgfqpoint{5.621453in}{3.537884in}}%
\pgfpathlineto{\pgfqpoint{5.622636in}{3.539639in}}%
\pgfpathlineto{\pgfqpoint{5.625891in}{3.543114in}}%
\pgfpathlineto{\pgfqpoint{5.627462in}{3.546546in}}%
\pgfpathlineto{\pgfqpoint{5.630495in}{3.548246in}}%
\pgfpathlineto{\pgfqpoint{5.632997in}{3.551615in}}%
\pgfpathlineto{\pgfqpoint{5.635969in}{3.558231in}}%
\pgfpathlineto{\pgfqpoint{5.637731in}{3.559861in}}%
\pgfpathlineto{\pgfqpoint{5.644507in}{3.564694in}}%
\pgfpathlineto{\pgfqpoint{5.647078in}{3.571011in}}%
\pgfpathlineto{\pgfqpoint{5.648900in}{3.572568in}}%
\pgfpathlineto{\pgfqpoint{5.652082in}{3.574117in}}%
\pgfpathlineto{\pgfqpoint{5.653930in}{3.575657in}}%
\pgfpathlineto{\pgfqpoint{5.654679in}{3.577188in}}%
\pgfpathlineto{\pgfqpoint{5.659667in}{3.580227in}}%
\pgfpathlineto{\pgfqpoint{5.663235in}{3.586209in}}%
\pgfpathlineto{\pgfqpoint{5.664801in}{3.589153in}}%
\pgfpathlineto{\pgfqpoint{5.665910in}{3.590614in}}%
\pgfpathlineto{\pgfqpoint{5.666077in}{3.592068in}}%
\pgfpathlineto{\pgfqpoint{5.666861in}{3.593514in}}%
\pgfpathlineto{\pgfqpoint{5.669248in}{3.596385in}}%
\pgfpathlineto{\pgfqpoint{5.670294in}{3.599227in}}%
\pgfpathlineto{\pgfqpoint{5.672563in}{3.600638in}}%
\pgfpathlineto{\pgfqpoint{5.673478in}{3.602042in}}%
\pgfpathlineto{\pgfqpoint{5.674304in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{5.681454in}{3.619702in}}%
\pgfpathlineto{\pgfqpoint{5.684496in}{3.621018in}}%
\pgfpathlineto{\pgfqpoint{5.696127in}{3.623632in}}%
\pgfpathlineto{\pgfqpoint{5.697277in}{3.626223in}}%
\pgfpathlineto{\pgfqpoint{5.700174in}{3.630067in}}%
\pgfpathlineto{\pgfqpoint{5.701046in}{3.631338in}}%
\pgfpathlineto{\pgfqpoint{5.703692in}{3.632603in}}%
\pgfpathlineto{\pgfqpoint{5.712965in}{3.635118in}}%
\pgfpathlineto{\pgfqpoint{5.713989in}{3.636368in}}%
\pgfpathlineto{\pgfqpoint{5.715754in}{3.637612in}}%
\pgfpathlineto{\pgfqpoint{5.716388in}{3.640086in}}%
\pgfpathlineto{\pgfqpoint{5.717066in}{3.641315in}}%
\pgfpathlineto{\pgfqpoint{5.720235in}{3.643758in}}%
\pgfpathlineto{\pgfqpoint{5.720462in}{3.644973in}}%
\pgfpathlineto{\pgfqpoint{5.723921in}{3.646183in}}%
\pgfpathlineto{\pgfqpoint{5.725238in}{3.647388in}}%
\pgfpathlineto{\pgfqpoint{5.729775in}{3.649784in}}%
\pgfpathlineto{\pgfqpoint{5.730271in}{3.650975in}}%
\pgfpathlineto{\pgfqpoint{5.731740in}{3.652161in}}%
\pgfpathlineto{\pgfqpoint{5.732668in}{3.654520in}}%
\pgfpathlineto{\pgfqpoint{5.734743in}{3.656861in}}%
\pgfpathlineto{\pgfqpoint{5.736667in}{3.658026in}}%
\pgfpathlineto{\pgfqpoint{5.737690in}{3.660341in}}%
\pgfpathlineto{\pgfqpoint{5.739942in}{3.662639in}}%
\pgfpathlineto{\pgfqpoint{5.742599in}{3.664920in}}%
\pgfpathlineto{\pgfqpoint{5.746664in}{3.666055in}}%
\pgfpathlineto{\pgfqpoint{5.752499in}{3.671667in}}%
\pgfpathlineto{\pgfqpoint{5.760470in}{3.673885in}}%
\pgfpathlineto{\pgfqpoint{5.763285in}{3.676087in}}%
\pgfpathlineto{\pgfqpoint{5.763659in}{3.678274in}}%
\pgfpathlineto{\pgfqpoint{5.771593in}{3.683678in}}%
\pgfpathlineto{\pgfqpoint{5.772503in}{3.685814in}}%
\pgfpathlineto{\pgfqpoint{5.777275in}{3.688993in}}%
\pgfpathlineto{\pgfqpoint{5.778266in}{3.690046in}}%
\pgfpathlineto{\pgfqpoint{5.780706in}{3.691095in}}%
\pgfpathlineto{\pgfqpoint{5.782258in}{3.693184in}}%
\pgfpathlineto{\pgfqpoint{5.784630in}{3.695260in}}%
\pgfpathlineto{\pgfqpoint{5.793740in}{3.697322in}}%
\pgfpathlineto{\pgfqpoint{5.796125in}{3.699372in}}%
\pgfpathlineto{\pgfqpoint{5.798688in}{3.702424in}}%
\pgfpathlineto{\pgfqpoint{5.800962in}{3.704443in}}%
\pgfpathlineto{\pgfqpoint{5.802570in}{3.706450in}}%
\pgfpathlineto{\pgfqpoint{5.807317in}{3.709439in}}%
\pgfpathlineto{\pgfqpoint{5.808950in}{3.711417in}}%
\pgfpathlineto{\pgfqpoint{5.810334in}{3.715339in}}%
\pgfpathlineto{\pgfqpoint{5.812394in}{3.718251in}}%
\pgfpathlineto{\pgfqpoint{5.812468in}{3.719217in}}%
\pgfpathlineto{\pgfqpoint{5.813248in}{3.720179in}}%
\pgfpathlineto{\pgfqpoint{5.821651in}{3.723052in}}%
\pgfpathlineto{\pgfqpoint{5.821757in}{3.724004in}}%
\pgfpathlineto{\pgfqpoint{5.824419in}{3.725901in}}%
\pgfpathlineto{\pgfqpoint{5.825269in}{3.727787in}}%
\pgfpathlineto{\pgfqpoint{5.825560in}{3.730598in}}%
\pgfpathlineto{\pgfqpoint{5.837174in}{3.738902in}}%
\pgfpathlineto{\pgfqpoint{5.837245in}{3.739813in}}%
\pgfpathlineto{\pgfqpoint{5.840533in}{3.742533in}}%
\pgfpathlineto{\pgfqpoint{5.841969in}{3.744335in}}%
\pgfpathlineto{\pgfqpoint{5.843563in}{3.745232in}}%
\pgfpathlineto{\pgfqpoint{5.843953in}{3.746128in}}%
\pgfpathlineto{\pgfqpoint{5.854163in}{3.754092in}}%
\pgfpathlineto{\pgfqpoint{5.855636in}{3.756709in}}%
\pgfpathlineto{\pgfqpoint{5.857357in}{3.759309in}}%
\pgfpathlineto{\pgfqpoint{5.857693in}{3.760172in}}%
\pgfpathlineto{\pgfqpoint{5.861940in}{3.762749in}}%
\pgfpathlineto{\pgfqpoint{5.862710in}{3.765308in}}%
\pgfpathlineto{\pgfqpoint{5.872734in}{3.769538in}}%
\pgfpathlineto{\pgfqpoint{5.873191in}{3.770378in}}%
\pgfpathlineto{\pgfqpoint{5.877076in}{3.772054in}}%
\pgfpathlineto{\pgfqpoint{5.879867in}{3.773723in}}%
\pgfpathlineto{\pgfqpoint{5.881352in}{3.774554in}}%
\pgfpathlineto{\pgfqpoint{5.881845in}{3.776213in}}%
\pgfpathlineto{\pgfqpoint{5.885955in}{3.778687in}}%
\pgfpathlineto{\pgfqpoint{5.885968in}{3.779509in}}%
\pgfpathlineto{\pgfqpoint{5.889826in}{3.781147in}}%
\pgfpathlineto{\pgfqpoint{5.894454in}{3.783592in}}%
\pgfpathlineto{\pgfqpoint{5.894851in}{3.785215in}}%
\pgfpathlineto{\pgfqpoint{5.896795in}{3.787636in}}%
\pgfpathlineto{\pgfqpoint{5.900386in}{3.789243in}}%
\pgfpathlineto{\pgfqpoint{5.901401in}{3.791641in}}%
\pgfpathlineto{\pgfqpoint{5.903215in}{3.794027in}}%
\pgfpathlineto{\pgfqpoint{5.915718in}{3.797187in}}%
\pgfpathlineto{\pgfqpoint{5.915772in}{3.797973in}}%
\pgfpathlineto{\pgfqpoint{5.923399in}{3.801884in}}%
\pgfpathlineto{\pgfqpoint{5.925521in}{3.808071in}}%
\pgfpathlineto{\pgfqpoint{5.930555in}{3.811133in}}%
\pgfpathlineto{\pgfqpoint{5.930821in}{3.811895in}}%
\pgfpathlineto{\pgfqpoint{5.933867in}{3.813416in}}%
\pgfpathlineto{\pgfqpoint{5.935645in}{3.814175in}}%
\pgfpathlineto{\pgfqpoint{5.935852in}{3.814932in}}%
\pgfpathlineto{\pgfqpoint{5.940821in}{3.817197in}}%
\pgfpathlineto{\pgfqpoint{5.942725in}{3.817950in}}%
\pgfpathlineto{\pgfqpoint{5.943358in}{3.819451in}}%
\pgfpathlineto{\pgfqpoint{5.947043in}{3.827628in}}%
\pgfpathlineto{\pgfqpoint{5.948168in}{3.829100in}}%
\pgfpathlineto{\pgfqpoint{5.948998in}{3.832031in}}%
\pgfpathlineto{\pgfqpoint{5.951890in}{3.833490in}}%
\pgfpathlineto{\pgfqpoint{5.952510in}{3.835672in}}%
\pgfpathlineto{\pgfqpoint{5.956820in}{3.839287in}}%
\pgfpathlineto{\pgfqpoint{5.961127in}{3.843593in}}%
\pgfpathlineto{\pgfqpoint{5.964480in}{3.845021in}}%
\pgfpathlineto{\pgfqpoint{5.965758in}{3.846445in}}%
\pgfpathlineto{\pgfqpoint{5.966178in}{3.847865in}}%
\pgfpathlineto{\pgfqpoint{5.967666in}{3.849282in}}%
\pgfpathlineto{\pgfqpoint{5.968618in}{3.851400in}}%
\pgfpathlineto{\pgfqpoint{5.970688in}{3.852105in}}%
\pgfpathlineto{\pgfqpoint{5.972220in}{3.854914in}}%
\pgfpathlineto{\pgfqpoint{5.980089in}{3.859102in}}%
\pgfpathlineto{\pgfqpoint{5.981914in}{3.862570in}}%
\pgfpathlineto{\pgfqpoint{5.983559in}{3.863952in}}%
\pgfpathlineto{\pgfqpoint{5.983899in}{3.865330in}}%
\pgfpathlineto{\pgfqpoint{5.986090in}{3.866706in}}%
\pgfpathlineto{\pgfqpoint{5.988380in}{3.868078in}}%
\pgfpathlineto{\pgfqpoint{5.988785in}{3.869448in}}%
\pgfpathlineto{\pgfqpoint{5.990547in}{3.871497in}}%
\pgfpathlineto{\pgfqpoint{5.994692in}{3.876930in}}%
\pgfpathlineto{\pgfqpoint{5.998214in}{3.878282in}}%
\pgfpathlineto{\pgfqpoint{5.998374in}{3.879631in}}%
\pgfpathlineto{\pgfqpoint{6.001453in}{3.880977in}}%
\pgfpathlineto{\pgfqpoint{6.001857in}{3.881649in}}%
\pgfpathlineto{\pgfqpoint{6.002965in}{3.882321in}}%
\pgfpathlineto{\pgfqpoint{6.006670in}{3.883662in}}%
\pgfpathlineto{\pgfqpoint{6.009879in}{3.885669in}}%
\pgfpathlineto{\pgfqpoint{6.017003in}{3.890996in}}%
\pgfpathlineto{\pgfqpoint{6.017743in}{3.892984in}}%
\pgfpathlineto{\pgfqpoint{6.018745in}{3.894306in}}%
\pgfpathlineto{\pgfqpoint{6.018775in}{3.894967in}}%
\pgfpathlineto{\pgfqpoint{6.020728in}{3.896286in}}%
\pgfpathlineto{\pgfqpoint{6.022246in}{3.899576in}}%
\pgfpathlineto{\pgfqpoint{6.024127in}{3.900888in}}%
\pgfpathlineto{\pgfqpoint{6.026176in}{3.902198in}}%
\pgfpathlineto{\pgfqpoint{6.028574in}{3.904813in}}%
\pgfpathlineto{\pgfqpoint{6.030617in}{3.906117in}}%
\pgfpathlineto{\pgfqpoint{6.030806in}{3.908071in}}%
\pgfpathlineto{\pgfqpoint{6.031785in}{3.908721in}}%
\pgfpathlineto{\pgfqpoint{6.034728in}{3.910020in}}%
\pgfpathlineto{\pgfqpoint{6.035472in}{3.911966in}}%
\pgfpathlineto{\pgfqpoint{6.036518in}{3.913261in}}%
\pgfpathlineto{\pgfqpoint{6.044663in}{3.916491in}}%
\pgfpathlineto{\pgfqpoint{6.045416in}{3.917781in}}%
\pgfpathlineto{\pgfqpoint{6.045484in}{3.918425in}}%
\pgfpathlineto{\pgfqpoint{6.047691in}{3.920355in}}%
\pgfpathlineto{\pgfqpoint{6.049108in}{3.922924in}}%
\pgfpathlineto{\pgfqpoint{6.050205in}{3.924206in}}%
\pgfpathlineto{\pgfqpoint{6.050976in}{3.926127in}}%
\pgfpathlineto{\pgfqpoint{6.051523in}{3.927406in}}%
\pgfpathlineto{\pgfqpoint{6.052944in}{3.928683in}}%
\pgfpathlineto{\pgfqpoint{6.055163in}{3.932510in}}%
\pgfpathlineto{\pgfqpoint{6.057670in}{3.933783in}}%
\pgfpathlineto{\pgfqpoint{6.060788in}{3.935691in}}%
\pgfpathlineto{\pgfqpoint{6.063352in}{3.938865in}}%
\pgfpathlineto{\pgfqpoint{6.064639in}{3.940133in}}%
\pgfpathlineto{\pgfqpoint{6.065995in}{3.941400in}}%
\pgfpathlineto{\pgfqpoint{6.067734in}{3.942667in}}%
\pgfpathlineto{\pgfqpoint{6.067978in}{3.943300in}}%
\pgfpathlineto{\pgfqpoint{6.070302in}{3.944565in}}%
\pgfpathlineto{\pgfqpoint{6.071212in}{3.947724in}}%
\pgfpathlineto{\pgfqpoint{6.072367in}{3.949618in}}%
\pgfpathlineto{\pgfqpoint{6.072890in}{3.950880in}}%
\pgfpathlineto{\pgfqpoint{6.074362in}{3.952771in}}%
\pgfpathlineto{\pgfqpoint{6.074869in}{3.954661in}}%
\pgfpathlineto{\pgfqpoint{6.076037in}{3.956550in}}%
\pgfpathlineto{\pgfqpoint{6.076409in}{3.957809in}}%
\pgfpathlineto{\pgfqpoint{6.081513in}{3.960325in}}%
\pgfpathlineto{\pgfqpoint{6.082904in}{3.961582in}}%
\pgfpathlineto{\pgfqpoint{6.085722in}{3.964097in}}%
\pgfpathlineto{\pgfqpoint{6.088666in}{3.966610in}}%
\pgfpathlineto{\pgfqpoint{6.089976in}{3.969751in}}%
\pgfpathlineto{\pgfqpoint{6.092482in}{3.971635in}}%
\pgfpathlineto{\pgfqpoint{6.093157in}{3.973520in}}%
\pgfpathlineto{\pgfqpoint{6.093736in}{3.974148in}}%
\pgfpathlineto{\pgfqpoint{6.095967in}{3.974776in}}%
\pgfpathlineto{\pgfqpoint{6.096337in}{3.976660in}}%
\pgfpathlineto{\pgfqpoint{6.097698in}{3.978545in}}%
\pgfpathlineto{\pgfqpoint{6.100297in}{3.979802in}}%
\pgfpathlineto{\pgfqpoint{6.102036in}{3.981687in}}%
\pgfpathlineto{\pgfqpoint{6.107120in}{3.983574in}}%
\pgfpathlineto{\pgfqpoint{6.112251in}{3.986719in}}%
\pgfpathlineto{\pgfqpoint{6.113025in}{3.989237in}}%
\pgfpathlineto{\pgfqpoint{6.121722in}{3.994912in}}%
\pgfpathlineto{\pgfqpoint{6.122798in}{3.997438in}}%
\pgfpathlineto{\pgfqpoint{6.124558in}{3.999335in}}%
\pgfpathlineto{\pgfqpoint{6.124822in}{3.999968in}}%
\pgfpathlineto{\pgfqpoint{6.127728in}{4.001234in}}%
\pgfpathlineto{\pgfqpoint{6.129498in}{4.003135in}}%
\pgfpathlineto{\pgfqpoint{6.130028in}{4.004404in}}%
\pgfpathlineto{\pgfqpoint{6.136384in}{4.008216in}}%
\pgfpathlineto{\pgfqpoint{6.139585in}{4.015233in}}%
\pgfpathlineto{\pgfqpoint{6.142427in}{4.016514in}}%
\pgfpathlineto{\pgfqpoint{6.142899in}{4.017796in}}%
\pgfpathlineto{\pgfqpoint{6.145945in}{4.019079in}}%
\pgfpathlineto{\pgfqpoint{6.146793in}{4.020364in}}%
\pgfpathlineto{\pgfqpoint{6.148017in}{4.021007in}}%
\pgfpathlineto{\pgfqpoint{6.151708in}{4.021651in}}%
\pgfpathlineto{\pgfqpoint{6.153689in}{4.024875in}}%
\pgfpathlineto{\pgfqpoint{6.159617in}{4.027463in}}%
\pgfpathlineto{\pgfqpoint{6.162371in}{4.029409in}}%
\pgfpathlineto{\pgfqpoint{6.166778in}{4.030709in}}%
\pgfpathlineto{\pgfqpoint{6.168062in}{4.032010in}}%
\pgfpathlineto{\pgfqpoint{6.169864in}{4.033315in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{4.034621in}}%
\pgfpathlineto{\pgfqpoint{6.180178in}{4.042510in}}%
\pgfpathlineto{\pgfqpoint{6.181068in}{4.043833in}}%
\pgfpathlineto{\pgfqpoint{6.182742in}{4.045160in}}%
\pgfpathlineto{\pgfqpoint{6.184972in}{4.049826in}}%
\pgfpathlineto{\pgfqpoint{6.185403in}{4.051837in}}%
\pgfpathlineto{\pgfqpoint{6.187578in}{4.054529in}}%
\pgfpathlineto{\pgfqpoint{6.188050in}{4.056557in}}%
\pgfpathlineto{\pgfqpoint{6.193448in}{4.059274in}}%
\pgfpathlineto{\pgfqpoint{6.194552in}{4.061321in}}%
\pgfpathlineto{\pgfqpoint{6.195340in}{4.062691in}}%
\pgfpathlineto{\pgfqpoint{6.197578in}{4.064064in}}%
\pgfpathlineto{\pgfqpoint{6.198737in}{4.065441in}}%
\pgfpathlineto{\pgfqpoint{6.208803in}{4.070993in}}%
\pgfpathlineto{\pgfqpoint{6.211962in}{4.072391in}}%
\pgfpathlineto{\pgfqpoint{6.215772in}{4.079457in}}%
\pgfpathlineto{\pgfqpoint{6.217630in}{4.081601in}}%
\pgfpathlineto{\pgfqpoint{6.217780in}{4.083037in}}%
\pgfpathlineto{\pgfqpoint{6.218555in}{4.083757in}}%
\pgfpathlineto{\pgfqpoint{6.225807in}{4.086652in}}%
\pgfpathlineto{\pgfqpoint{6.238236in}{4.099230in}}%
\pgfpathlineto{\pgfqpoint{6.238301in}{4.099985in}}%
\pgfpathlineto{\pgfqpoint{6.242320in}{4.101501in}}%
\pgfpathlineto{\pgfqpoint{6.246882in}{4.105323in}}%
\pgfpathlineto{\pgfqpoint{6.248088in}{4.109976in}}%
\pgfpathlineto{\pgfqpoint{6.250797in}{4.112332in}}%
\pgfpathlineto{\pgfqpoint{6.251587in}{4.115503in}}%
\pgfpathlineto{\pgfqpoint{6.255020in}{4.119521in}}%
\pgfpathlineto{\pgfqpoint{6.256269in}{4.120332in}}%
\pgfpathlineto{\pgfqpoint{6.256743in}{4.121962in}}%
\pgfpathlineto{\pgfqpoint{6.258954in}{4.123603in}}%
\pgfpathlineto{\pgfqpoint{6.261524in}{4.125254in}}%
\pgfpathlineto{\pgfqpoint{6.265773in}{4.126916in}}%
\pgfpathlineto{\pgfqpoint{6.266325in}{4.128590in}}%
\pgfpathlineto{\pgfqpoint{6.269251in}{4.131123in}}%
\pgfpathlineto{\pgfqpoint{6.272168in}{4.131974in}}%
\pgfpathlineto{\pgfqpoint{6.273174in}{4.133684in}}%
\pgfpathlineto{\pgfqpoint{6.275260in}{4.136274in}}%
\pgfpathlineto{\pgfqpoint{6.275300in}{4.137144in}}%
\pgfpathlineto{\pgfqpoint{6.278678in}{4.139774in}}%
\pgfpathlineto{\pgfqpoint{6.281100in}{4.140658in}}%
\pgfpathlineto{\pgfqpoint{6.286083in}{4.141545in}}%
\pgfpathlineto{\pgfqpoint{6.286940in}{4.144230in}}%
\pgfpathlineto{\pgfqpoint{6.288883in}{4.146040in}}%
\pgfpathlineto{\pgfqpoint{6.293364in}{4.146950in}}%
\pgfpathlineto{\pgfqpoint{6.296269in}{4.150634in}}%
\pgfpathlineto{\pgfqpoint{6.296404in}{4.151566in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.152304in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.152304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{2.601111in}}%
\pgfpathlineto{\pgfqpoint{4.701312in}{2.609047in}}%
\pgfpathlineto{\pgfqpoint{4.717861in}{2.651332in}}%
\pgfpathlineto{\pgfqpoint{4.754216in}{2.687102in}}%
\pgfpathlineto{\pgfqpoint{4.778561in}{2.718102in}}%
\pgfpathlineto{\pgfqpoint{4.786960in}{2.745461in}}%
\pgfpathlineto{\pgfqpoint{4.790082in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{4.796849in}{2.792106in}}%
\pgfpathlineto{\pgfqpoint{4.799856in}{2.812348in}}%
\pgfpathlineto{\pgfqpoint{4.799864in}{2.830977in}}%
\pgfpathlineto{\pgfqpoint{4.814852in}{2.848235in}}%
\pgfpathlineto{\pgfqpoint{4.831596in}{2.864309in}}%
\pgfpathlineto{\pgfqpoint{4.862224in}{2.879353in}}%
\pgfpathlineto{\pgfqpoint{4.902425in}{2.893492in}}%
\pgfpathlineto{\pgfqpoint{4.913082in}{2.906829in}}%
\pgfpathlineto{\pgfqpoint{4.915840in}{2.919452in}}%
\pgfpathlineto{\pgfqpoint{4.938794in}{2.942835in}}%
\pgfpathlineto{\pgfqpoint{4.948642in}{2.953712in}}%
\pgfpathlineto{\pgfqpoint{4.959892in}{2.964111in}}%
\pgfpathlineto{\pgfqpoint{4.969684in}{2.974072in}}%
\pgfpathlineto{\pgfqpoint{4.976148in}{2.983632in}}%
\pgfpathlineto{\pgfqpoint{4.986102in}{2.992821in}}%
\pgfpathlineto{\pgfqpoint{4.993489in}{3.001668in}}%
\pgfpathlineto{\pgfqpoint{5.001064in}{3.018433in}}%
\pgfpathlineto{\pgfqpoint{5.015618in}{3.026392in}}%
\pgfpathlineto{\pgfqpoint{5.016286in}{3.034094in}}%
\pgfpathlineto{\pgfqpoint{5.031262in}{3.041556in}}%
\pgfpathlineto{\pgfqpoint{5.038613in}{3.048792in}}%
\pgfpathlineto{\pgfqpoint{5.044536in}{3.055816in}}%
\pgfpathlineto{\pgfqpoint{5.057135in}{3.062639in}}%
\pgfpathlineto{\pgfqpoint{5.062716in}{3.069274in}}%
\pgfpathlineto{\pgfqpoint{5.082364in}{3.075730in}}%
\pgfpathlineto{\pgfqpoint{5.099272in}{3.082017in}}%
\pgfpathlineto{\pgfqpoint{5.105926in}{3.088144in}}%
\pgfpathlineto{\pgfqpoint{5.108579in}{3.094120in}}%
\pgfpathlineto{\pgfqpoint{5.116586in}{3.099950in}}%
\pgfpathlineto{\pgfqpoint{5.132168in}{3.105644in}}%
\pgfpathlineto{\pgfqpoint{5.132997in}{3.111206in}}%
\pgfpathlineto{\pgfqpoint{5.146200in}{3.116643in}}%
\pgfpathlineto{\pgfqpoint{5.154008in}{3.121960in}}%
\pgfpathlineto{\pgfqpoint{5.157204in}{3.132258in}}%
\pgfpathlineto{\pgfqpoint{5.160683in}{3.137248in}}%
\pgfpathlineto{\pgfqpoint{5.162956in}{3.146931in}}%
\pgfpathlineto{\pgfqpoint{5.167196in}{3.151631in}}%
\pgfpathlineto{\pgfqpoint{5.181738in}{3.160770in}}%
\pgfpathlineto{\pgfqpoint{5.184303in}{3.165214in}}%
\pgfpathlineto{\pgfqpoint{5.185728in}{3.169579in}}%
\pgfpathlineto{\pgfqpoint{5.189549in}{3.173868in}}%
\pgfpathlineto{\pgfqpoint{5.191607in}{3.178083in}}%
\pgfpathlineto{\pgfqpoint{5.194561in}{3.182226in}}%
\pgfpathlineto{\pgfqpoint{5.200206in}{3.186302in}}%
\pgfpathlineto{\pgfqpoint{5.200734in}{3.190310in}}%
\pgfpathlineto{\pgfqpoint{5.203849in}{3.194255in}}%
\pgfpathlineto{\pgfqpoint{5.204588in}{3.198138in}}%
\pgfpathlineto{\pgfqpoint{5.207753in}{3.201960in}}%
\pgfpathlineto{\pgfqpoint{5.212623in}{3.205725in}}%
\pgfpathlineto{\pgfqpoint{5.216363in}{3.209433in}}%
\pgfpathlineto{\pgfqpoint{5.217962in}{3.213086in}}%
\pgfpathlineto{\pgfqpoint{5.220985in}{3.216687in}}%
\pgfpathlineto{\pgfqpoint{5.238955in}{3.227185in}}%
\pgfpathlineto{\pgfqpoint{5.247455in}{3.230589in}}%
\pgfpathlineto{\pgfqpoint{5.266361in}{3.240530in}}%
\pgfpathlineto{\pgfqpoint{5.270257in}{3.243758in}}%
\pgfpathlineto{\pgfqpoint{5.270887in}{3.246944in}}%
\pgfpathlineto{\pgfqpoint{5.274984in}{3.250091in}}%
\pgfpathlineto{\pgfqpoint{5.294440in}{3.253199in}}%
\pgfpathlineto{\pgfqpoint{5.304226in}{3.256269in}}%
\pgfpathlineto{\pgfqpoint{5.306846in}{3.259302in}}%
\pgfpathlineto{\pgfqpoint{5.307760in}{3.262299in}}%
\pgfpathlineto{\pgfqpoint{5.311370in}{3.265261in}}%
\pgfpathlineto{\pgfqpoint{5.318259in}{3.268189in}}%
\pgfpathlineto{\pgfqpoint{5.321912in}{3.271083in}}%
\pgfpathlineto{\pgfqpoint{5.324266in}{3.273945in}}%
\pgfpathlineto{\pgfqpoint{5.325434in}{3.276774in}}%
\pgfpathlineto{\pgfqpoint{5.337471in}{3.282341in}}%
\pgfpathlineto{\pgfqpoint{5.342388in}{3.287788in}}%
\pgfpathlineto{\pgfqpoint{5.350684in}{3.300919in}}%
\pgfpathlineto{\pgfqpoint{5.354399in}{3.303467in}}%
\pgfpathlineto{\pgfqpoint{5.361132in}{3.305989in}}%
\pgfpathlineto{\pgfqpoint{5.362917in}{3.308487in}}%
\pgfpathlineto{\pgfqpoint{5.363629in}{3.310961in}}%
\pgfpathlineto{\pgfqpoint{5.365881in}{3.313412in}}%
\pgfpathlineto{\pgfqpoint{5.375680in}{3.318245in}}%
\pgfpathlineto{\pgfqpoint{5.378122in}{3.322989in}}%
\pgfpathlineto{\pgfqpoint{5.380363in}{3.325329in}}%
\pgfpathlineto{\pgfqpoint{5.385626in}{3.327648in}}%
\pgfpathlineto{\pgfqpoint{5.393251in}{3.329946in}}%
\pgfpathlineto{\pgfqpoint{5.394053in}{3.332225in}}%
\pgfpathlineto{\pgfqpoint{5.400041in}{3.338944in}}%
\pgfpathlineto{\pgfqpoint{5.402342in}{3.343329in}}%
\pgfpathlineto{\pgfqpoint{5.402948in}{3.345494in}}%
\pgfpathlineto{\pgfqpoint{5.407333in}{3.347642in}}%
\pgfpathlineto{\pgfqpoint{5.408903in}{3.349773in}}%
\pgfpathlineto{\pgfqpoint{5.411252in}{3.351886in}}%
\pgfpathlineto{\pgfqpoint{5.417069in}{3.356063in}}%
\pgfpathlineto{\pgfqpoint{5.418515in}{3.358127in}}%
\pgfpathlineto{\pgfqpoint{5.418951in}{3.360174in}}%
\pgfpathlineto{\pgfqpoint{5.421736in}{3.362207in}}%
\pgfpathlineto{\pgfqpoint{5.423233in}{3.364224in}}%
\pgfpathlineto{\pgfqpoint{5.423986in}{3.366225in}}%
\pgfpathlineto{\pgfqpoint{5.425660in}{3.368212in}}%
\pgfpathlineto{\pgfqpoint{5.426308in}{3.370184in}}%
\pgfpathlineto{\pgfqpoint{5.431031in}{3.372142in}}%
\pgfpathlineto{\pgfqpoint{5.432781in}{3.374085in}}%
\pgfpathlineto{\pgfqpoint{5.439580in}{3.377930in}}%
\pgfpathlineto{\pgfqpoint{5.441264in}{3.379832in}}%
\pgfpathlineto{\pgfqpoint{5.446317in}{3.381721in}}%
\pgfpathlineto{\pgfqpoint{5.448307in}{3.383597in}}%
\pgfpathlineto{\pgfqpoint{5.456623in}{3.385459in}}%
\pgfpathlineto{\pgfqpoint{5.462009in}{3.387309in}}%
\pgfpathlineto{\pgfqpoint{5.466732in}{3.392784in}}%
\pgfpathlineto{\pgfqpoint{5.469204in}{3.394585in}}%
\pgfpathlineto{\pgfqpoint{5.475116in}{3.403414in}}%
\pgfpathlineto{\pgfqpoint{5.475533in}{3.405146in}}%
\pgfpathlineto{\pgfqpoint{5.478709in}{3.406868in}}%
\pgfpathlineto{\pgfqpoint{5.487352in}{3.410278in}}%
\pgfpathlineto{\pgfqpoint{5.488998in}{3.411968in}}%
\pgfpathlineto{\pgfqpoint{5.489566in}{3.413647in}}%
\pgfpathlineto{\pgfqpoint{5.490719in}{3.415316in}}%
\pgfpathlineto{\pgfqpoint{5.498987in}{3.416975in}}%
\pgfpathlineto{\pgfqpoint{5.504316in}{3.418624in}}%
\pgfpathlineto{\pgfqpoint{5.507859in}{3.423514in}}%
\pgfpathlineto{\pgfqpoint{5.508746in}{3.426726in}}%
\pgfpathlineto{\pgfqpoint{5.510426in}{3.428319in}}%
\pgfpathlineto{\pgfqpoint{5.517078in}{3.431477in}}%
\pgfpathlineto{\pgfqpoint{5.517682in}{3.433043in}}%
\pgfpathlineto{\pgfqpoint{5.524807in}{3.436149in}}%
\pgfpathlineto{\pgfqpoint{5.529732in}{3.439221in}}%
\pgfpathlineto{\pgfqpoint{5.530591in}{3.440744in}}%
\pgfpathlineto{\pgfqpoint{5.534773in}{3.443767in}}%
\pgfpathlineto{\pgfqpoint{5.535802in}{3.446758in}}%
\pgfpathlineto{\pgfqpoint{5.535994in}{3.448241in}}%
\pgfpathlineto{\pgfqpoint{5.536947in}{3.449717in}}%
\pgfpathlineto{\pgfqpoint{5.541105in}{3.451186in}}%
\pgfpathlineto{\pgfqpoint{5.547483in}{3.455546in}}%
\pgfpathlineto{\pgfqpoint{5.550699in}{3.456985in}}%
\pgfpathlineto{\pgfqpoint{5.552314in}{3.458417in}}%
\pgfpathlineto{\pgfqpoint{5.557967in}{3.459841in}}%
\pgfpathlineto{\pgfqpoint{5.558997in}{3.464074in}}%
\pgfpathlineto{\pgfqpoint{5.561555in}{3.466861in}}%
\pgfpathlineto{\pgfqpoint{5.566005in}{3.468245in}}%
\pgfpathlineto{\pgfqpoint{5.568874in}{3.470993in}}%
\pgfpathlineto{\pgfqpoint{5.570172in}{3.473716in}}%
\pgfpathlineto{\pgfqpoint{5.575130in}{3.477752in}}%
\pgfpathlineto{\pgfqpoint{5.582535in}{3.480413in}}%
\pgfpathlineto{\pgfqpoint{5.583144in}{3.484360in}}%
\pgfpathlineto{\pgfqpoint{5.589209in}{3.488255in}}%
\pgfpathlineto{\pgfqpoint{5.593668in}{3.494635in}}%
\pgfpathlineto{\pgfqpoint{5.599240in}{3.498400in}}%
\pgfpathlineto{\pgfqpoint{5.600795in}{3.500883in}}%
\pgfpathlineto{\pgfqpoint{5.601293in}{3.502118in}}%
\pgfpathlineto{\pgfqpoint{5.605090in}{3.504571in}}%
\pgfpathlineto{\pgfqpoint{5.610136in}{3.508215in}}%
\pgfpathlineto{\pgfqpoint{5.617932in}{3.510620in}}%
\pgfpathlineto{\pgfqpoint{5.618236in}{3.513007in}}%
\pgfpathlineto{\pgfqpoint{5.618821in}{3.514193in}}%
\pgfpathlineto{\pgfqpoint{5.623104in}{3.516552in}}%
\pgfpathlineto{\pgfqpoint{5.625654in}{3.518894in}}%
\pgfpathlineto{\pgfqpoint{5.627381in}{3.524671in}}%
\pgfpathlineto{\pgfqpoint{5.628719in}{3.525814in}}%
\pgfpathlineto{\pgfqpoint{5.631654in}{3.526953in}}%
\pgfpathlineto{\pgfqpoint{5.638275in}{3.535917in}}%
\pgfpathlineto{\pgfqpoint{5.645150in}{3.545710in}}%
\pgfpathlineto{\pgfqpoint{5.645484in}{3.547847in}}%
\pgfpathlineto{\pgfqpoint{5.647697in}{3.549969in}}%
\pgfpathlineto{\pgfqpoint{5.650505in}{3.552078in}}%
\pgfpathlineto{\pgfqpoint{5.654190in}{3.554173in}}%
\pgfpathlineto{\pgfqpoint{5.655244in}{3.556256in}}%
\pgfpathlineto{\pgfqpoint{5.656547in}{3.558325in}}%
\pgfpathlineto{\pgfqpoint{5.658085in}{3.559355in}}%
\pgfpathlineto{\pgfqpoint{5.659728in}{3.562425in}}%
\pgfpathlineto{\pgfqpoint{5.667931in}{3.567480in}}%
\pgfpathlineto{\pgfqpoint{5.668797in}{3.569482in}}%
\pgfpathlineto{\pgfqpoint{5.669946in}{3.570478in}}%
\pgfpathlineto{\pgfqpoint{5.673665in}{3.572462in}}%
\pgfpathlineto{\pgfqpoint{5.673928in}{3.573449in}}%
\pgfpathlineto{\pgfqpoint{5.676991in}{3.575416in}}%
\pgfpathlineto{\pgfqpoint{5.681677in}{3.578344in}}%
\pgfpathlineto{\pgfqpoint{5.682277in}{3.579315in}}%
\pgfpathlineto{\pgfqpoint{5.684323in}{3.581249in}}%
\pgfpathlineto{\pgfqpoint{5.684841in}{3.582211in}}%
\pgfpathlineto{\pgfqpoint{5.686484in}{3.584129in}}%
\pgfpathlineto{\pgfqpoint{5.687402in}{3.586036in}}%
\pgfpathlineto{\pgfqpoint{5.688432in}{3.587933in}}%
\pgfpathlineto{\pgfqpoint{5.688891in}{3.590759in}}%
\pgfpathlineto{\pgfqpoint{5.690225in}{3.592631in}}%
\pgfpathlineto{\pgfqpoint{5.691501in}{3.596345in}}%
\pgfpathlineto{\pgfqpoint{5.696930in}{3.599106in}}%
\pgfpathlineto{\pgfqpoint{5.700389in}{3.601846in}}%
\pgfpathlineto{\pgfqpoint{5.701798in}{3.604565in}}%
\pgfpathlineto{\pgfqpoint{5.702718in}{3.606367in}}%
\pgfpathlineto{\pgfqpoint{5.703909in}{3.608160in}}%
\pgfpathlineto{\pgfqpoint{5.706906in}{3.610834in}}%
\pgfpathlineto{\pgfqpoint{5.711447in}{3.611720in}}%
\pgfpathlineto{\pgfqpoint{5.712188in}{3.613488in}}%
\pgfpathlineto{\pgfqpoint{5.717397in}{3.616999in}}%
\pgfpathlineto{\pgfqpoint{5.718614in}{3.618742in}}%
\pgfpathlineto{\pgfqpoint{5.719393in}{3.619610in}}%
\pgfpathlineto{\pgfqpoint{5.724725in}{3.622204in}}%
\pgfpathlineto{\pgfqpoint{5.727173in}{3.626489in}}%
\pgfpathlineto{\pgfqpoint{5.730109in}{3.627341in}}%
\pgfpathlineto{\pgfqpoint{5.730454in}{3.628190in}}%
\pgfpathlineto{\pgfqpoint{5.733003in}{3.629884in}}%
\pgfpathlineto{\pgfqpoint{5.734276in}{3.630728in}}%
\pgfpathlineto{\pgfqpoint{5.734491in}{3.631570in}}%
\pgfpathlineto{\pgfqpoint{5.735547in}{3.633249in}}%
\pgfpathlineto{\pgfqpoint{5.738551in}{3.638245in}}%
\pgfpathlineto{\pgfqpoint{5.743172in}{3.639896in}}%
\pgfpathlineto{\pgfqpoint{5.745218in}{3.642361in}}%
\pgfpathlineto{\pgfqpoint{5.748874in}{3.643996in}}%
\pgfpathlineto{\pgfqpoint{5.750892in}{3.645625in}}%
\pgfpathlineto{\pgfqpoint{5.753377in}{3.646437in}}%
\pgfpathlineto{\pgfqpoint{5.754045in}{3.648056in}}%
\pgfpathlineto{\pgfqpoint{5.759101in}{3.651275in}}%
\pgfpathlineto{\pgfqpoint{5.759196in}{3.652076in}}%
\pgfpathlineto{\pgfqpoint{5.765412in}{3.654470in}}%
\pgfpathlineto{\pgfqpoint{5.766491in}{3.656059in}}%
\pgfpathlineto{\pgfqpoint{5.767605in}{3.657642in}}%
\pgfpathlineto{\pgfqpoint{5.772815in}{3.659219in}}%
\pgfpathlineto{\pgfqpoint{5.775364in}{3.662356in}}%
\pgfpathlineto{\pgfqpoint{5.780239in}{3.663916in}}%
\pgfpathlineto{\pgfqpoint{5.789311in}{3.671637in}}%
\pgfpathlineto{\pgfqpoint{5.789729in}{3.673165in}}%
\pgfpathlineto{\pgfqpoint{5.791223in}{3.673928in}}%
\pgfpathlineto{\pgfqpoint{5.794410in}{3.674689in}}%
\pgfpathlineto{\pgfqpoint{5.794837in}{3.676207in}}%
\pgfpathlineto{\pgfqpoint{5.798247in}{3.679982in}}%
\pgfpathlineto{\pgfqpoint{5.799203in}{3.682233in}}%
\pgfpathlineto{\pgfqpoint{5.806580in}{3.690396in}}%
\pgfpathlineto{\pgfqpoint{5.809494in}{3.691866in}}%
\pgfpathlineto{\pgfqpoint{5.809942in}{3.693332in}}%
\pgfpathlineto{\pgfqpoint{5.810938in}{3.694793in}}%
\pgfpathlineto{\pgfqpoint{5.811845in}{3.697704in}}%
\pgfpathlineto{\pgfqpoint{5.813735in}{3.699876in}}%
\pgfpathlineto{\pgfqpoint{5.817988in}{3.702758in}}%
\pgfpathlineto{\pgfqpoint{5.818320in}{3.703476in}}%
\pgfpathlineto{\pgfqpoint{5.823583in}{3.707765in}}%
\pgfpathlineto{\pgfqpoint{5.824581in}{3.709188in}}%
\pgfpathlineto{\pgfqpoint{5.829947in}{3.713433in}}%
\pgfpathlineto{\pgfqpoint{5.832696in}{3.714840in}}%
\pgfpathlineto{\pgfqpoint{5.832866in}{3.715543in}}%
\pgfpathlineto{\pgfqpoint{5.835488in}{3.717646in}}%
\pgfpathlineto{\pgfqpoint{5.835671in}{3.718345in}}%
\pgfpathlineto{\pgfqpoint{5.837047in}{3.719741in}}%
\pgfpathlineto{\pgfqpoint{5.837170in}{3.720438in}}%
\pgfpathlineto{\pgfqpoint{5.840603in}{3.722524in}}%
\pgfpathlineto{\pgfqpoint{5.844461in}{3.724602in}}%
\pgfpathlineto{\pgfqpoint{5.850058in}{3.731480in}}%
\pgfpathlineto{\pgfqpoint{5.852362in}{3.732847in}}%
\pgfpathlineto{\pgfqpoint{5.853712in}{3.734211in}}%
\pgfpathlineto{\pgfqpoint{5.855221in}{3.735572in}}%
\pgfpathlineto{\pgfqpoint{5.855659in}{3.736251in}}%
\pgfpathlineto{\pgfqpoint{5.858398in}{3.737608in}}%
\pgfpathlineto{\pgfqpoint{5.859402in}{3.738962in}}%
\pgfpathlineto{\pgfqpoint{5.862621in}{3.740314in}}%
\pgfpathlineto{\pgfqpoint{5.865367in}{3.741663in}}%
\pgfpathlineto{\pgfqpoint{5.868601in}{3.743009in}}%
\pgfpathlineto{\pgfqpoint{5.868968in}{3.743681in}}%
\pgfpathlineto{\pgfqpoint{5.872062in}{3.745694in}}%
\pgfpathlineto{\pgfqpoint{5.873242in}{3.747033in}}%
\pgfpathlineto{\pgfqpoint{5.874597in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{5.875680in}{3.752364in}}%
\pgfpathlineto{\pgfqpoint{5.879173in}{3.754354in}}%
\pgfpathlineto{\pgfqpoint{5.879860in}{3.756339in}}%
\pgfpathlineto{\pgfqpoint{5.883457in}{3.759636in}}%
\pgfpathlineto{\pgfqpoint{5.887953in}{3.761608in}}%
\pgfpathlineto{\pgfqpoint{5.892548in}{3.765539in}}%
\pgfpathlineto{\pgfqpoint{5.900907in}{3.769452in}}%
\pgfpathlineto{\pgfqpoint{5.901619in}{3.770753in}}%
\pgfpathlineto{\pgfqpoint{5.906838in}{3.773350in}}%
\pgfpathlineto{\pgfqpoint{5.908282in}{3.775293in}}%
\pgfpathlineto{\pgfqpoint{5.908451in}{3.775940in}}%
\pgfpathlineto{\pgfqpoint{5.912301in}{3.779168in}}%
\pgfpathlineto{\pgfqpoint{5.919150in}{3.787519in}}%
\pgfpathlineto{\pgfqpoint{5.922575in}{3.788799in}}%
\pgfpathlineto{\pgfqpoint{5.923169in}{3.789438in}}%
\pgfpathlineto{\pgfqpoint{5.926711in}{3.791354in}}%
\pgfpathlineto{\pgfqpoint{5.927297in}{3.791992in}}%
\pgfpathlineto{\pgfqpoint{5.931475in}{3.793905in}}%
\pgfpathlineto{\pgfqpoint{5.932135in}{3.795179in}}%
\pgfpathlineto{\pgfqpoint{5.932670in}{3.797087in}}%
\pgfpathlineto{\pgfqpoint{5.932923in}{3.798358in}}%
\pgfpathlineto{\pgfqpoint{5.935178in}{3.799628in}}%
\pgfpathlineto{\pgfqpoint{5.935461in}{3.801531in}}%
\pgfpathlineto{\pgfqpoint{5.940808in}{3.807229in}}%
\pgfpathlineto{\pgfqpoint{5.942086in}{3.810388in}}%
\pgfpathlineto{\pgfqpoint{5.948417in}{3.817952in}}%
\pgfpathlineto{\pgfqpoint{5.954485in}{3.821728in}}%
\pgfpathlineto{\pgfqpoint{5.955683in}{3.822986in}}%
\pgfpathlineto{\pgfqpoint{5.959231in}{3.825500in}}%
\pgfpathlineto{\pgfqpoint{5.960350in}{3.826757in}}%
\pgfpathlineto{\pgfqpoint{5.963288in}{3.829271in}}%
\pgfpathlineto{\pgfqpoint{5.965666in}{3.832411in}}%
\pgfpathlineto{\pgfqpoint{5.965697in}{3.833039in}}%
\pgfpathlineto{\pgfqpoint{5.969208in}{3.834924in}}%
\pgfpathlineto{\pgfqpoint{5.969411in}{3.836180in}}%
\pgfpathlineto{\pgfqpoint{5.971637in}{3.837436in}}%
\pgfpathlineto{\pgfqpoint{5.973703in}{3.839321in}}%
\pgfpathlineto{\pgfqpoint{5.974484in}{3.841206in}}%
\pgfpathlineto{\pgfqpoint{5.975298in}{3.842462in}}%
\pgfpathlineto{\pgfqpoint{5.976854in}{3.843719in}}%
\pgfpathlineto{\pgfqpoint{5.977062in}{3.844348in}}%
\pgfpathlineto{\pgfqpoint{5.985771in}{3.848122in}}%
\pgfpathlineto{\pgfqpoint{5.987836in}{3.850010in}}%
\pgfpathlineto{\pgfqpoint{5.988810in}{3.851270in}}%
\pgfpathlineto{\pgfqpoint{5.990642in}{3.853790in}}%
\pgfpathlineto{\pgfqpoint{5.993173in}{3.856944in}}%
\pgfpathlineto{\pgfqpoint{5.996102in}{3.858207in}}%
\pgfpathlineto{\pgfqpoint{6.000584in}{3.864534in}}%
\pgfpathlineto{\pgfqpoint{6.003518in}{3.865802in}}%
\pgfpathlineto{\pgfqpoint{6.003633in}{3.866436in}}%
\pgfpathlineto{\pgfqpoint{6.009441in}{3.870248in}}%
\pgfpathlineto{\pgfqpoint{6.009642in}{3.870884in}}%
\pgfpathlineto{\pgfqpoint{6.012105in}{3.872158in}}%
\pgfpathlineto{\pgfqpoint{6.012656in}{3.873433in}}%
\pgfpathlineto{\pgfqpoint{6.014868in}{3.874709in}}%
\pgfpathlineto{\pgfqpoint{6.015435in}{3.875348in}}%
\pgfpathlineto{\pgfqpoint{6.020444in}{3.877905in}}%
\pgfpathlineto{\pgfqpoint{6.021405in}{3.879187in}}%
\pgfpathlineto{\pgfqpoint{6.022956in}{3.881111in}}%
\pgfpathlineto{\pgfqpoint{6.023167in}{3.881753in}}%
\pgfpathlineto{\pgfqpoint{6.027048in}{3.883683in}}%
\pgfpathlineto{\pgfqpoint{6.027806in}{3.884971in}}%
\pgfpathlineto{\pgfqpoint{6.030100in}{3.886261in}}%
\pgfpathlineto{\pgfqpoint{6.034092in}{3.892741in}}%
\pgfpathlineto{\pgfqpoint{6.035891in}{3.894043in}}%
\pgfpathlineto{\pgfqpoint{6.037127in}{3.897307in}}%
\pgfpathlineto{\pgfqpoint{6.040327in}{3.899929in}}%
\pgfpathlineto{\pgfqpoint{6.042915in}{3.902561in}}%
\pgfpathlineto{\pgfqpoint{6.045581in}{3.905865in}}%
\pgfpathlineto{\pgfqpoint{6.050270in}{3.907856in}}%
\pgfpathlineto{\pgfqpoint{6.052943in}{3.910521in}}%
\pgfpathlineto{\pgfqpoint{6.053465in}{3.912527in}}%
\pgfpathlineto{\pgfqpoint{6.056850in}{3.913869in}}%
\pgfpathlineto{\pgfqpoint{6.059147in}{3.915887in}}%
\pgfpathlineto{\pgfqpoint{6.059296in}{3.916561in}}%
\pgfpathlineto{\pgfqpoint{6.060993in}{3.917913in}}%
\pgfpathlineto{\pgfqpoint{6.061731in}{3.921306in}}%
\pgfpathlineto{\pgfqpoint{6.065276in}{3.922670in}}%
\pgfpathlineto{\pgfqpoint{6.071160in}{3.927473in}}%
\pgfpathlineto{\pgfqpoint{6.071751in}{3.929547in}}%
\pgfpathlineto{\pgfqpoint{6.073498in}{3.930935in}}%
\pgfpathlineto{\pgfqpoint{6.074009in}{3.932327in}}%
\pgfpathlineto{\pgfqpoint{6.078585in}{3.937235in}}%
\pgfpathlineto{\pgfqpoint{6.079444in}{3.940066in}}%
\pgfpathlineto{\pgfqpoint{6.081690in}{3.942917in}}%
\pgfpathlineto{\pgfqpoint{6.085021in}{3.945069in}}%
\pgfpathlineto{\pgfqpoint{6.085092in}{3.945790in}}%
\pgfpathlineto{\pgfqpoint{6.086147in}{3.947234in}}%
\pgfpathlineto{\pgfqpoint{6.087180in}{3.948684in}}%
\pgfpathlineto{\pgfqpoint{6.089030in}{3.950871in}}%
\pgfpathlineto{\pgfqpoint{6.089979in}{3.953071in}}%
\pgfpathlineto{\pgfqpoint{6.090830in}{3.953807in}}%
\pgfpathlineto{\pgfqpoint{6.095289in}{3.956026in}}%
\pgfpathlineto{\pgfqpoint{6.098224in}{3.957514in}}%
\pgfpathlineto{\pgfqpoint{6.099399in}{3.959758in}}%
\pgfpathlineto{\pgfqpoint{6.103975in}{3.962774in}}%
\pgfpathlineto{\pgfqpoint{6.104902in}{3.964294in}}%
\pgfpathlineto{\pgfqpoint{6.107543in}{3.965821in}}%
\pgfpathlineto{\pgfqpoint{6.107811in}{3.967356in}}%
\pgfpathlineto{\pgfqpoint{6.115679in}{3.974364in}}%
\pgfpathlineto{\pgfqpoint{6.118410in}{3.975945in}}%
\pgfpathlineto{\pgfqpoint{6.127123in}{3.979939in}}%
\pgfpathlineto{\pgfqpoint{6.134445in}{3.985635in}}%
\pgfpathlineto{\pgfqpoint{6.137494in}{3.988949in}}%
\pgfpathlineto{\pgfqpoint{6.137917in}{3.992308in}}%
\pgfpathlineto{\pgfqpoint{6.141098in}{3.993155in}}%
\pgfpathlineto{\pgfqpoint{6.143700in}{3.994859in}}%
\pgfpathlineto{\pgfqpoint{6.147461in}{3.997439in}}%
\pgfpathlineto{\pgfqpoint{6.150926in}{4.004469in}}%
\pgfpathlineto{\pgfqpoint{6.152782in}{4.008072in}}%
\pgfpathlineto{\pgfqpoint{6.158101in}{4.009897in}}%
\pgfpathlineto{\pgfqpoint{6.162581in}{4.015475in}}%
\pgfpathlineto{\pgfqpoint{6.162710in}{4.016420in}}%
\pgfpathlineto{\pgfqpoint{6.163475in}{4.017370in}}%
\pgfpathlineto{\pgfqpoint{6.165655in}{4.019284in}}%
\pgfpathlineto{\pgfqpoint{6.167116in}{4.021217in}}%
\pgfpathlineto{\pgfqpoint{6.169339in}{4.028150in}}%
\pgfpathlineto{\pgfqpoint{6.170706in}{4.030181in}}%
\pgfpathlineto{\pgfqpoint{6.170900in}{4.031206in}}%
\pgfpathlineto{\pgfqpoint{6.175164in}{4.034317in}}%
\pgfpathlineto{\pgfqpoint{6.175946in}{4.036423in}}%
\pgfpathlineto{\pgfqpoint{6.178734in}{4.037487in}}%
\pgfpathlineto{\pgfqpoint{6.179351in}{4.039634in}}%
\pgfpathlineto{\pgfqpoint{6.181911in}{4.041811in}}%
\pgfpathlineto{\pgfqpoint{6.185084in}{4.044018in}}%
\pgfpathlineto{\pgfqpoint{6.186061in}{4.046256in}}%
\pgfpathlineto{\pgfqpoint{6.191381in}{4.049676in}}%
\pgfpathlineto{\pgfqpoint{6.194217in}{4.052000in}}%
\pgfpathlineto{\pgfqpoint{6.195416in}{4.054361in}}%
\pgfpathlineto{\pgfqpoint{6.198886in}{4.059202in}}%
\pgfpathlineto{\pgfqpoint{6.199550in}{4.061686in}}%
\pgfpathlineto{\pgfqpoint{6.200533in}{4.064216in}}%
\pgfpathlineto{\pgfqpoint{6.200677in}{4.066793in}}%
\pgfpathlineto{\pgfqpoint{6.201899in}{4.069422in}}%
\pgfpathlineto{\pgfqpoint{6.203681in}{4.070756in}}%
\pgfpathlineto{\pgfqpoint{6.206997in}{4.072104in}}%
\pgfpathlineto{\pgfqpoint{6.210456in}{4.076236in}}%
\pgfpathlineto{\pgfqpoint{6.214956in}{4.080509in}}%
\pgfpathlineto{\pgfqpoint{6.216502in}{4.081967in}}%
\pgfpathlineto{\pgfqpoint{6.216836in}{4.083443in}}%
\pgfpathlineto{\pgfqpoint{6.224482in}{4.086451in}}%
\pgfpathlineto{\pgfqpoint{6.227928in}{4.087985in}}%
\pgfpathlineto{\pgfqpoint{6.233282in}{4.092712in}}%
\pgfpathlineto{\pgfqpoint{6.234994in}{4.097646in}}%
\pgfpathlineto{\pgfqpoint{6.235821in}{4.099342in}}%
\pgfpathlineto{\pgfqpoint{6.235874in}{4.101064in}}%
\pgfpathlineto{\pgfqpoint{6.237592in}{4.102815in}}%
\pgfpathlineto{\pgfqpoint{6.241750in}{4.113994in}}%
\pgfpathlineto{\pgfqpoint{6.242793in}{4.118017in}}%
\pgfpathlineto{\pgfqpoint{6.246358in}{4.122217in}}%
\pgfpathlineto{\pgfqpoint{6.267516in}{4.136109in}}%
\pgfpathlineto{\pgfqpoint{6.270754in}{4.141277in}}%
\pgfpathlineto{\pgfqpoint{6.276925in}{4.143986in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.151638in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.151638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769841in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.807290in}{2.566201in}}%
\pgfpathlineto{\pgfqpoint{4.810418in}{2.581245in}}%
\pgfpathlineto{\pgfqpoint{4.811108in}{2.595384in}}%
\pgfpathlineto{\pgfqpoint{4.840223in}{2.608722in}}%
\pgfpathlineto{\pgfqpoint{4.871036in}{2.621344in}}%
\pgfpathlineto{\pgfqpoint{4.884820in}{2.633325in}}%
\pgfpathlineto{\pgfqpoint{4.891845in}{2.644727in}}%
\pgfpathlineto{\pgfqpoint{4.906599in}{2.655605in}}%
\pgfpathlineto{\pgfqpoint{4.921954in}{2.666003in}}%
\pgfpathlineto{\pgfqpoint{4.931643in}{2.675965in}}%
\pgfpathlineto{\pgfqpoint{4.934036in}{2.685524in}}%
\pgfpathlineto{\pgfqpoint{4.934945in}{2.694714in}}%
\pgfpathlineto{\pgfqpoint{4.944842in}{2.703561in}}%
\pgfpathlineto{\pgfqpoint{4.948833in}{2.712091in}}%
\pgfpathlineto{\pgfqpoint{4.952841in}{2.735987in}}%
\pgfpathlineto{\pgfqpoint{4.953256in}{2.743449in}}%
\pgfpathlineto{\pgfqpoint{4.965756in}{2.757708in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{2.764532in}}%
\pgfpathlineto{\pgfqpoint{4.972023in}{2.771166in}}%
\pgfpathlineto{\pgfqpoint{4.974728in}{2.783910in}}%
\pgfpathlineto{\pgfqpoint{4.975520in}{2.790037in}}%
\pgfpathlineto{\pgfqpoint{4.976946in}{2.796012in}}%
\pgfpathlineto{\pgfqpoint{4.983430in}{2.807536in}}%
\pgfpathlineto{\pgfqpoint{4.990585in}{2.813098in}}%
\pgfpathlineto{\pgfqpoint{4.994037in}{2.818535in}}%
\pgfpathlineto{\pgfqpoint{4.995475in}{2.823853in}}%
\pgfpathlineto{\pgfqpoint{4.999618in}{2.829057in}}%
\pgfpathlineto{\pgfqpoint{5.009898in}{2.834151in}}%
\pgfpathlineto{\pgfqpoint{5.011628in}{2.839141in}}%
\pgfpathlineto{\pgfqpoint{5.011972in}{2.844030in}}%
\pgfpathlineto{\pgfqpoint{5.014099in}{2.848823in}}%
\pgfpathlineto{\pgfqpoint{5.019287in}{2.853524in}}%
\pgfpathlineto{\pgfqpoint{5.025457in}{2.858136in}}%
\pgfpathlineto{\pgfqpoint{5.037424in}{2.862662in}}%
\pgfpathlineto{\pgfqpoint{5.042874in}{2.867106in}}%
\pgfpathlineto{\pgfqpoint{5.047973in}{2.875760in}}%
\pgfpathlineto{\pgfqpoint{5.048343in}{2.879975in}}%
\pgfpathlineto{\pgfqpoint{5.052283in}{2.884119in}}%
\pgfpathlineto{\pgfqpoint{5.054145in}{2.888194in}}%
\pgfpathlineto{\pgfqpoint{5.057629in}{2.892203in}}%
\pgfpathlineto{\pgfqpoint{5.062906in}{2.896148in}}%
\pgfpathlineto{\pgfqpoint{5.064235in}{2.900030in}}%
\pgfpathlineto{\pgfqpoint{5.064317in}{2.903853in}}%
\pgfpathlineto{\pgfqpoint{5.069085in}{2.911325in}}%
\pgfpathlineto{\pgfqpoint{5.070814in}{2.922128in}}%
\pgfpathlineto{\pgfqpoint{5.075207in}{2.925627in}}%
\pgfpathlineto{\pgfqpoint{5.077913in}{2.929078in}}%
\pgfpathlineto{\pgfqpoint{5.078903in}{2.932482in}}%
\pgfpathlineto{\pgfqpoint{5.081694in}{2.935839in}}%
\pgfpathlineto{\pgfqpoint{5.091269in}{2.939153in}}%
\pgfpathlineto{\pgfqpoint{5.093315in}{2.942422in}}%
\pgfpathlineto{\pgfqpoint{5.097230in}{2.945650in}}%
\pgfpathlineto{\pgfqpoint{5.108867in}{2.951984in}}%
\pgfpathlineto{\pgfqpoint{5.109827in}{2.955092in}}%
\pgfpathlineto{\pgfqpoint{5.113526in}{2.958162in}}%
\pgfpathlineto{\pgfqpoint{5.115141in}{2.961195in}}%
\pgfpathlineto{\pgfqpoint{5.115964in}{2.964192in}}%
\pgfpathlineto{\pgfqpoint{5.117890in}{2.967154in}}%
\pgfpathlineto{\pgfqpoint{5.118620in}{2.970082in}}%
\pgfpathlineto{\pgfqpoint{5.120964in}{2.972976in}}%
\pgfpathlineto{\pgfqpoint{5.124863in}{2.981465in}}%
\pgfpathlineto{\pgfqpoint{5.125549in}{2.984233in}}%
\pgfpathlineto{\pgfqpoint{5.126828in}{2.986972in}}%
\pgfpathlineto{\pgfqpoint{5.137466in}{2.992361in}}%
\pgfpathlineto{\pgfqpoint{5.138179in}{2.997640in}}%
\pgfpathlineto{\pgfqpoint{5.140122in}{3.000239in}}%
\pgfpathlineto{\pgfqpoint{5.148476in}{3.007882in}}%
\pgfpathlineto{\pgfqpoint{5.149755in}{3.012854in}}%
\pgfpathlineto{\pgfqpoint{5.152821in}{3.015305in}}%
\pgfpathlineto{\pgfqpoint{5.156495in}{3.020137in}}%
\pgfpathlineto{\pgfqpoint{5.160239in}{3.022520in}}%
\pgfpathlineto{\pgfqpoint{5.162121in}{3.024881in}}%
\pgfpathlineto{\pgfqpoint{5.165422in}{3.027221in}}%
\pgfpathlineto{\pgfqpoint{5.167050in}{3.029540in}}%
\pgfpathlineto{\pgfqpoint{5.167365in}{3.031839in}}%
\pgfpathlineto{\pgfqpoint{5.168252in}{3.034117in}}%
\pgfpathlineto{\pgfqpoint{5.170737in}{3.036376in}}%
\pgfpathlineto{\pgfqpoint{5.172902in}{3.043038in}}%
\pgfpathlineto{\pgfqpoint{5.178408in}{3.047387in}}%
\pgfpathlineto{\pgfqpoint{5.179460in}{3.051665in}}%
\pgfpathlineto{\pgfqpoint{5.181061in}{3.053778in}}%
\pgfpathlineto{\pgfqpoint{5.186058in}{3.057955in}}%
\pgfpathlineto{\pgfqpoint{5.190427in}{3.060019in}}%
\pgfpathlineto{\pgfqpoint{5.192356in}{3.062067in}}%
\pgfpathlineto{\pgfqpoint{5.194369in}{3.068118in}}%
\pgfpathlineto{\pgfqpoint{5.195717in}{3.070105in}}%
\pgfpathlineto{\pgfqpoint{5.202970in}{3.074034in}}%
\pgfpathlineto{\pgfqpoint{5.205041in}{3.075978in}}%
\pgfpathlineto{\pgfqpoint{5.211866in}{3.077907in}}%
\pgfpathlineto{\pgfqpoint{5.216137in}{3.083614in}}%
\pgfpathlineto{\pgfqpoint{5.218265in}{3.085489in}}%
\pgfpathlineto{\pgfqpoint{5.220528in}{3.091039in}}%
\pgfpathlineto{\pgfqpoint{5.224383in}{3.096477in}}%
\pgfpathlineto{\pgfqpoint{5.230246in}{3.098266in}}%
\pgfpathlineto{\pgfqpoint{5.232922in}{3.100044in}}%
\pgfpathlineto{\pgfqpoint{5.235074in}{3.103564in}}%
\pgfpathlineto{\pgfqpoint{5.236558in}{3.108760in}}%
\pgfpathlineto{\pgfqpoint{5.241655in}{3.112171in}}%
\pgfpathlineto{\pgfqpoint{5.242741in}{3.113860in}}%
\pgfpathlineto{\pgfqpoint{5.244664in}{3.115539in}}%
\pgfpathlineto{\pgfqpoint{5.247619in}{3.117208in}}%
\pgfpathlineto{\pgfqpoint{5.250083in}{3.120517in}}%
\pgfpathlineto{\pgfqpoint{5.252519in}{3.122156in}}%
\pgfpathlineto{\pgfqpoint{5.253150in}{3.123786in}}%
\pgfpathlineto{\pgfqpoint{5.260743in}{3.125406in}}%
\pgfpathlineto{\pgfqpoint{5.263710in}{3.127017in}}%
\pgfpathlineto{\pgfqpoint{5.266774in}{3.133370in}}%
\pgfpathlineto{\pgfqpoint{5.273202in}{3.136493in}}%
\pgfpathlineto{\pgfqpoint{5.276473in}{3.138041in}}%
\pgfpathlineto{\pgfqpoint{5.277654in}{3.139581in}}%
\pgfpathlineto{\pgfqpoint{5.281217in}{3.141113in}}%
\pgfpathlineto{\pgfqpoint{5.283609in}{3.144152in}}%
\pgfpathlineto{\pgfqpoint{5.285614in}{3.145659in}}%
\pgfpathlineto{\pgfqpoint{5.286472in}{3.147159in}}%
\pgfpathlineto{\pgfqpoint{5.286861in}{3.150134in}}%
\pgfpathlineto{\pgfqpoint{5.288363in}{3.151610in}}%
\pgfpathlineto{\pgfqpoint{5.292137in}{3.153078in}}%
\pgfpathlineto{\pgfqpoint{5.298118in}{3.154539in}}%
\pgfpathlineto{\pgfqpoint{5.303453in}{3.157439in}}%
\pgfpathlineto{\pgfqpoint{5.307063in}{3.163152in}}%
\pgfpathlineto{\pgfqpoint{5.310123in}{3.165966in}}%
\pgfpathlineto{\pgfqpoint{5.313083in}{3.168754in}}%
\pgfpathlineto{\pgfqpoint{5.322002in}{3.172886in}}%
\pgfpathlineto{\pgfqpoint{5.324170in}{3.175608in}}%
\pgfpathlineto{\pgfqpoint{5.325643in}{3.179645in}}%
\pgfpathlineto{\pgfqpoint{5.325953in}{3.183627in}}%
\pgfpathlineto{\pgfqpoint{5.327583in}{3.184943in}}%
\pgfpathlineto{\pgfqpoint{5.328544in}{3.187556in}}%
\pgfpathlineto{\pgfqpoint{5.330052in}{3.188855in}}%
\pgfpathlineto{\pgfqpoint{5.333537in}{3.190147in}}%
\pgfpathlineto{\pgfqpoint{5.339064in}{3.195263in}}%
\pgfpathlineto{\pgfqpoint{5.345769in}{3.197788in}}%
\pgfpathlineto{\pgfqpoint{5.348487in}{3.200292in}}%
\pgfpathlineto{\pgfqpoint{5.351092in}{3.202776in}}%
\pgfpathlineto{\pgfqpoint{5.351625in}{3.204010in}}%
\pgfpathlineto{\pgfqpoint{5.356978in}{3.207683in}}%
\pgfpathlineto{\pgfqpoint{5.358829in}{3.208898in}}%
\pgfpathlineto{\pgfqpoint{5.358889in}{3.211313in}}%
\pgfpathlineto{\pgfqpoint{5.363733in}{3.214899in}}%
\pgfpathlineto{\pgfqpoint{5.366829in}{3.219618in}}%
\pgfpathlineto{\pgfqpoint{5.368028in}{3.224265in}}%
\pgfpathlineto{\pgfqpoint{5.370944in}{3.227706in}}%
\pgfpathlineto{\pgfqpoint{5.373164in}{3.229980in}}%
\pgfpathlineto{\pgfqpoint{5.378073in}{3.234477in}}%
\pgfpathlineto{\pgfqpoint{5.378393in}{3.235592in}}%
\pgfpathlineto{\pgfqpoint{5.385774in}{3.242199in}}%
\pgfpathlineto{\pgfqpoint{5.390332in}{3.244371in}}%
\pgfpathlineto{\pgfqpoint{5.391298in}{3.246529in}}%
\pgfpathlineto{\pgfqpoint{5.394136in}{3.248673in}}%
\pgfpathlineto{\pgfqpoint{5.396018in}{3.249739in}}%
\pgfpathlineto{\pgfqpoint{5.397230in}{3.251862in}}%
\pgfpathlineto{\pgfqpoint{5.401527in}{3.253971in}}%
\pgfpathlineto{\pgfqpoint{5.402762in}{3.256066in}}%
\pgfpathlineto{\pgfqpoint{5.404295in}{3.258148in}}%
\pgfpathlineto{\pgfqpoint{5.405841in}{3.260217in}}%
\pgfpathlineto{\pgfqpoint{5.405983in}{3.261247in}}%
\pgfpathlineto{\pgfqpoint{5.410322in}{3.264318in}}%
\pgfpathlineto{\pgfqpoint{5.411707in}{3.267360in}}%
\pgfpathlineto{\pgfqpoint{5.413030in}{3.269373in}}%
\pgfpathlineto{\pgfqpoint{5.416042in}{3.271374in}}%
\pgfpathlineto{\pgfqpoint{5.416292in}{3.273364in}}%
\pgfpathlineto{\pgfqpoint{5.419123in}{3.276326in}}%
\pgfpathlineto{\pgfqpoint{5.419297in}{3.277308in}}%
\pgfpathlineto{\pgfqpoint{5.423066in}{3.281208in}}%
\pgfpathlineto{\pgfqpoint{5.424290in}{3.283141in}}%
\pgfpathlineto{\pgfqpoint{5.425616in}{3.285064in}}%
\pgfpathlineto{\pgfqpoint{5.431748in}{3.290770in}}%
\pgfpathlineto{\pgfqpoint{5.431918in}{3.291712in}}%
\pgfpathlineto{\pgfqpoint{5.433085in}{3.293589in}}%
\pgfpathlineto{\pgfqpoint{5.433864in}{3.295455in}}%
\pgfpathlineto{\pgfqpoint{5.435391in}{3.297313in}}%
\pgfpathlineto{\pgfqpoint{5.441079in}{3.299160in}}%
\pgfpathlineto{\pgfqpoint{5.442486in}{3.300998in}}%
\pgfpathlineto{\pgfqpoint{5.443423in}{3.303738in}}%
\pgfpathlineto{\pgfqpoint{5.446659in}{3.306458in}}%
\pgfpathlineto{\pgfqpoint{5.448694in}{3.310946in}}%
\pgfpathlineto{\pgfqpoint{5.449207in}{3.312726in}}%
\pgfpathlineto{\pgfqpoint{5.450208in}{3.314498in}}%
\pgfpathlineto{\pgfqpoint{5.452472in}{3.315381in}}%
\pgfpathlineto{\pgfqpoint{5.453115in}{3.316261in}}%
\pgfpathlineto{\pgfqpoint{5.457648in}{3.318891in}}%
\pgfpathlineto{\pgfqpoint{5.457925in}{3.320634in}}%
\pgfpathlineto{\pgfqpoint{5.458419in}{3.321503in}}%
\pgfpathlineto{\pgfqpoint{5.463080in}{3.324097in}}%
\pgfpathlineto{\pgfqpoint{5.466346in}{3.325817in}}%
\pgfpathlineto{\pgfqpoint{5.467734in}{3.327529in}}%
\pgfpathlineto{\pgfqpoint{5.472549in}{3.330083in}}%
\pgfpathlineto{\pgfqpoint{5.473724in}{3.331776in}}%
\pgfpathlineto{\pgfqpoint{5.475006in}{3.332620in}}%
\pgfpathlineto{\pgfqpoint{5.475302in}{3.334303in}}%
\pgfpathlineto{\pgfqpoint{5.477448in}{3.336814in}}%
\pgfpathlineto{\pgfqpoint{5.478710in}{3.338479in}}%
\pgfpathlineto{\pgfqpoint{5.480593in}{3.345072in}}%
\pgfpathlineto{\pgfqpoint{5.483622in}{3.348329in}}%
\pgfpathlineto{\pgfqpoint{5.484403in}{3.349948in}}%
\pgfpathlineto{\pgfqpoint{5.486410in}{3.352365in}}%
\pgfpathlineto{\pgfqpoint{5.488365in}{3.353969in}}%
\pgfpathlineto{\pgfqpoint{5.488513in}{3.354768in}}%
\pgfpathlineto{\pgfqpoint{5.492232in}{3.358744in}}%
\pgfpathlineto{\pgfqpoint{5.493018in}{3.361111in}}%
\pgfpathlineto{\pgfqpoint{5.493640in}{3.362683in}}%
\pgfpathlineto{\pgfqpoint{5.496684in}{3.365029in}}%
\pgfpathlineto{\pgfqpoint{5.499229in}{3.368913in}}%
\pgfpathlineto{\pgfqpoint{5.499559in}{3.369686in}}%
\pgfpathlineto{\pgfqpoint{5.502150in}{3.371996in}}%
\pgfpathlineto{\pgfqpoint{5.505404in}{3.375058in}}%
\pgfpathlineto{\pgfqpoint{5.505900in}{3.375820in}}%
\pgfpathlineto{\pgfqpoint{5.516983in}{3.378100in}}%
\pgfpathlineto{\pgfqpoint{5.520483in}{3.382626in}}%
\pgfpathlineto{\pgfqpoint{5.520535in}{3.383376in}}%
\pgfpathlineto{\pgfqpoint{5.523384in}{3.387110in}}%
\pgfpathlineto{\pgfqpoint{5.524029in}{3.388595in}}%
\pgfpathlineto{\pgfqpoint{5.525138in}{3.390076in}}%
\pgfpathlineto{\pgfqpoint{5.525297in}{3.390815in}}%
\pgfpathlineto{\pgfqpoint{5.527865in}{3.392289in}}%
\pgfpathlineto{\pgfqpoint{5.527972in}{3.393759in}}%
\pgfpathlineto{\pgfqpoint{5.530195in}{3.396686in}}%
\pgfpathlineto{\pgfqpoint{5.532028in}{3.397415in}}%
\pgfpathlineto{\pgfqpoint{5.532437in}{3.398870in}}%
\pgfpathlineto{\pgfqpoint{5.533244in}{3.401046in}}%
\pgfpathlineto{\pgfqpoint{5.540973in}{3.404651in}}%
\pgfpathlineto{\pgfqpoint{5.544530in}{3.411080in}}%
\pgfpathlineto{\pgfqpoint{5.545655in}{3.412499in}}%
\pgfpathlineto{\pgfqpoint{5.546299in}{3.413914in}}%
\pgfpathlineto{\pgfqpoint{5.548052in}{3.416029in}}%
\pgfpathlineto{\pgfqpoint{5.548822in}{3.419539in}}%
\pgfpathlineto{\pgfqpoint{5.551481in}{3.420936in}}%
\pgfpathlineto{\pgfqpoint{5.553975in}{3.424416in}}%
\pgfpathlineto{\pgfqpoint{5.554474in}{3.426495in}}%
\pgfpathlineto{\pgfqpoint{5.556524in}{3.427876in}}%
\pgfpathlineto{\pgfqpoint{5.558332in}{3.429943in}}%
\pgfpathlineto{\pgfqpoint{5.560158in}{3.431317in}}%
\pgfpathlineto{\pgfqpoint{5.564439in}{3.434056in}}%
\pgfpathlineto{\pgfqpoint{5.566422in}{3.435422in}}%
\pgfpathlineto{\pgfqpoint{5.569570in}{3.438823in}}%
\pgfpathlineto{\pgfqpoint{5.570122in}{3.440178in}}%
\pgfpathlineto{\pgfqpoint{5.573840in}{3.442881in}}%
\pgfpathlineto{\pgfqpoint{5.574984in}{3.444229in}}%
\pgfpathlineto{\pgfqpoint{5.576152in}{3.444902in}}%
\pgfpathlineto{\pgfqpoint{5.580658in}{3.446245in}}%
\pgfpathlineto{\pgfqpoint{5.581474in}{3.448925in}}%
\pgfpathlineto{\pgfqpoint{5.582881in}{3.451596in}}%
\pgfpathlineto{\pgfqpoint{5.583685in}{3.453592in}}%
\pgfpathlineto{\pgfqpoint{5.585350in}{3.454921in}}%
\pgfpathlineto{\pgfqpoint{5.589761in}{3.459552in}}%
\pgfpathlineto{\pgfqpoint{5.593427in}{3.462844in}}%
\pgfpathlineto{\pgfqpoint{5.596070in}{3.464157in}}%
\pgfpathlineto{\pgfqpoint{5.597320in}{3.467431in}}%
\pgfpathlineto{\pgfqpoint{5.600325in}{3.470694in}}%
\pgfpathlineto{\pgfqpoint{5.600811in}{3.471996in}}%
\pgfpathlineto{\pgfqpoint{5.602803in}{3.474594in}}%
\pgfpathlineto{\pgfqpoint{5.605322in}{3.475891in}}%
\pgfpathlineto{\pgfqpoint{5.609252in}{3.482349in}}%
\pgfpathlineto{\pgfqpoint{5.610655in}{3.483637in}}%
\pgfpathlineto{\pgfqpoint{5.611731in}{3.484922in}}%
\pgfpathlineto{\pgfqpoint{5.612968in}{3.486207in}}%
\pgfpathlineto{\pgfqpoint{5.613350in}{3.488771in}}%
\pgfpathlineto{\pgfqpoint{5.615980in}{3.490051in}}%
\pgfpathlineto{\pgfqpoint{5.619634in}{3.491970in}}%
\pgfpathlineto{\pgfqpoint{5.620026in}{3.493247in}}%
\pgfpathlineto{\pgfqpoint{5.621092in}{3.493885in}}%
\pgfpathlineto{\pgfqpoint{5.623364in}{3.494523in}}%
\pgfpathlineto{\pgfqpoint{5.624351in}{3.498344in}}%
\pgfpathlineto{\pgfqpoint{5.626644in}{3.500886in}}%
\pgfpathlineto{\pgfqpoint{5.627103in}{3.502155in}}%
\pgfpathlineto{\pgfqpoint{5.632778in}{3.504058in}}%
\pgfpathlineto{\pgfqpoint{5.632846in}{3.504692in}}%
\pgfpathlineto{\pgfqpoint{5.635910in}{3.505958in}}%
\pgfpathlineto{\pgfqpoint{5.636724in}{3.507224in}}%
\pgfpathlineto{\pgfqpoint{5.640125in}{3.510386in}}%
\pgfpathlineto{\pgfqpoint{5.640949in}{3.512912in}}%
\pgfpathlineto{\pgfqpoint{5.641544in}{3.514804in}}%
\pgfpathlineto{\pgfqpoint{5.643721in}{3.516065in}}%
\pgfpathlineto{\pgfqpoint{5.644596in}{3.517956in}}%
\pgfpathlineto{\pgfqpoint{5.650409in}{3.521104in}}%
\pgfpathlineto{\pgfqpoint{5.651896in}{3.522363in}}%
\pgfpathlineto{\pgfqpoint{5.652226in}{3.523621in}}%
\pgfpathlineto{\pgfqpoint{5.655874in}{3.526764in}}%
\pgfpathlineto{\pgfqpoint{5.657168in}{3.529278in}}%
\pgfpathlineto{\pgfqpoint{5.660334in}{3.532419in}}%
\pgfpathlineto{\pgfqpoint{5.660880in}{3.534304in}}%
\pgfpathlineto{\pgfqpoint{5.663233in}{3.537444in}}%
\pgfpathlineto{\pgfqpoint{5.666893in}{3.539329in}}%
\pgfpathlineto{\pgfqpoint{5.669090in}{3.545612in}}%
\pgfpathlineto{\pgfqpoint{5.671924in}{3.547498in}}%
\pgfpathlineto{\pgfqpoint{5.680291in}{3.551273in}}%
\pgfpathlineto{\pgfqpoint{5.681688in}{3.552532in}}%
\pgfpathlineto{\pgfqpoint{5.682590in}{3.553792in}}%
\pgfpathlineto{\pgfqpoint{5.683587in}{3.555683in}}%
\pgfpathlineto{\pgfqpoint{5.684245in}{3.556944in}}%
\pgfpathlineto{\pgfqpoint{5.685434in}{3.558206in}}%
\pgfpathlineto{\pgfqpoint{5.686031in}{3.560100in}}%
\pgfpathlineto{\pgfqpoint{5.691096in}{3.567694in}}%
\pgfpathlineto{\pgfqpoint{5.693369in}{3.568963in}}%
\pgfpathlineto{\pgfqpoint{5.696330in}{3.570233in}}%
\pgfpathlineto{\pgfqpoint{5.699269in}{3.572777in}}%
\pgfpathlineto{\pgfqpoint{5.704892in}{3.575325in}}%
\pgfpathlineto{\pgfqpoint{5.705228in}{3.575963in}}%
\pgfpathlineto{\pgfqpoint{5.707876in}{3.577240in}}%
\pgfpathlineto{\pgfqpoint{5.709683in}{3.578518in}}%
\pgfpathlineto{\pgfqpoint{5.710458in}{3.579798in}}%
\pgfpathlineto{\pgfqpoint{5.712027in}{3.581079in}}%
\pgfpathlineto{\pgfqpoint{5.717095in}{3.588154in}}%
\pgfpathlineto{\pgfqpoint{5.719294in}{3.589446in}}%
\pgfpathlineto{\pgfqpoint{5.720070in}{3.591388in}}%
\pgfpathlineto{\pgfqpoint{5.722061in}{3.593333in}}%
\pgfpathlineto{\pgfqpoint{5.725361in}{3.595284in}}%
\pgfpathlineto{\pgfqpoint{5.727955in}{3.599200in}}%
\pgfpathlineto{\pgfqpoint{5.732165in}{3.602479in}}%
\pgfpathlineto{\pgfqpoint{5.732795in}{3.603795in}}%
\pgfpathlineto{\pgfqpoint{5.736209in}{3.605113in}}%
\pgfpathlineto{\pgfqpoint{5.736968in}{3.606434in}}%
\pgfpathlineto{\pgfqpoint{5.738650in}{3.608421in}}%
\pgfpathlineto{\pgfqpoint{5.740140in}{3.613082in}}%
\pgfpathlineto{\pgfqpoint{5.745058in}{3.617106in}}%
\pgfpathlineto{\pgfqpoint{5.747844in}{3.618454in}}%
\pgfpathlineto{\pgfqpoint{5.754470in}{3.625246in}}%
\pgfpathlineto{\pgfqpoint{5.756759in}{3.626615in}}%
\pgfpathlineto{\pgfqpoint{5.757091in}{3.627301in}}%
\pgfpathlineto{\pgfqpoint{5.766103in}{3.631440in}}%
\pgfpathlineto{\pgfqpoint{5.766542in}{3.632827in}}%
\pgfpathlineto{\pgfqpoint{5.769256in}{3.636316in}}%
\pgfpathlineto{\pgfqpoint{5.770101in}{3.637719in}}%
\pgfpathlineto{\pgfqpoint{5.772495in}{3.640541in}}%
\pgfpathlineto{\pgfqpoint{5.775153in}{3.641959in}}%
\pgfpathlineto{\pgfqpoint{5.775824in}{3.644095in}}%
\pgfpathlineto{\pgfqpoint{5.776371in}{3.645526in}}%
\pgfpathlineto{\pgfqpoint{5.783010in}{3.648404in}}%
\pgfpathlineto{\pgfqpoint{5.785078in}{3.652033in}}%
\pgfpathlineto{\pgfqpoint{5.787192in}{3.653495in}}%
\pgfpathlineto{\pgfqpoint{5.788331in}{3.655700in}}%
\pgfpathlineto{\pgfqpoint{5.789360in}{3.656438in}}%
\pgfpathlineto{\pgfqpoint{5.789918in}{3.657919in}}%
\pgfpathlineto{\pgfqpoint{5.791507in}{3.659406in}}%
\pgfpathlineto{\pgfqpoint{5.802227in}{3.665426in}}%
\pgfpathlineto{\pgfqpoint{5.803942in}{3.669248in}}%
\pgfpathlineto{\pgfqpoint{5.807900in}{3.672342in}}%
\pgfpathlineto{\pgfqpoint{5.809649in}{3.673901in}}%
\pgfpathlineto{\pgfqpoint{5.810132in}{3.677046in}}%
\pgfpathlineto{\pgfqpoint{5.812162in}{3.678632in}}%
\pgfpathlineto{\pgfqpoint{5.812316in}{3.681028in}}%
\pgfpathlineto{\pgfqpoint{5.817237in}{3.682638in}}%
\pgfpathlineto{\pgfqpoint{5.818150in}{3.684257in}}%
\pgfpathlineto{\pgfqpoint{5.818388in}{3.685887in}}%
\pgfpathlineto{\pgfqpoint{5.820683in}{3.687527in}}%
\pgfpathlineto{\pgfqpoint{5.821362in}{3.689179in}}%
\pgfpathlineto{\pgfqpoint{5.823732in}{3.690841in}}%
\pgfpathlineto{\pgfqpoint{5.829668in}{3.693356in}}%
\pgfpathlineto{\pgfqpoint{5.830030in}{3.695048in}}%
\pgfpathlineto{\pgfqpoint{5.834452in}{3.698469in}}%
\pgfpathlineto{\pgfqpoint{5.835065in}{3.701068in}}%
\pgfpathlineto{\pgfqpoint{5.835228in}{3.701942in}}%
\pgfpathlineto{\pgfqpoint{5.836646in}{3.703699in}}%
\pgfpathlineto{\pgfqpoint{5.837148in}{3.704583in}}%
\pgfpathlineto{\pgfqpoint{5.838510in}{3.705470in}}%
\pgfpathlineto{\pgfqpoint{5.846296in}{3.708155in}}%
\pgfpathlineto{\pgfqpoint{5.854375in}{3.712709in}}%
\pgfpathlineto{\pgfqpoint{5.855348in}{3.715491in}}%
\pgfpathlineto{\pgfqpoint{5.857613in}{3.717367in}}%
\pgfpathlineto{\pgfqpoint{5.859671in}{3.719262in}}%
\pgfpathlineto{\pgfqpoint{5.861645in}{3.722140in}}%
\pgfpathlineto{\pgfqpoint{5.866007in}{3.724084in}}%
\pgfpathlineto{\pgfqpoint{5.866547in}{3.725064in}}%
\pgfpathlineto{\pgfqpoint{5.871367in}{3.728034in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{3.730042in}}%
\pgfpathlineto{\pgfqpoint{5.872409in}{3.731055in}}%
\pgfpathlineto{\pgfqpoint{5.873895in}{3.733098in}}%
\pgfpathlineto{\pgfqpoint{5.874747in}{3.735166in}}%
\pgfpathlineto{\pgfqpoint{5.878243in}{3.737259in}}%
\pgfpathlineto{\pgfqpoint{5.880922in}{3.739379in}}%
\pgfpathlineto{\pgfqpoint{5.889312in}{3.743703in}}%
\pgfpathlineto{\pgfqpoint{5.889883in}{3.744803in}}%
\pgfpathlineto{\pgfqpoint{5.891731in}{3.745910in}}%
\pgfpathlineto{\pgfqpoint{5.895012in}{3.747025in}}%
\pgfpathlineto{\pgfqpoint{5.895185in}{3.748149in}}%
\pgfpathlineto{\pgfqpoint{5.909622in}{3.756253in}}%
\pgfpathlineto{\pgfqpoint{5.910433in}{3.759869in}}%
\pgfpathlineto{\pgfqpoint{5.916314in}{3.763579in}}%
\pgfpathlineto{\pgfqpoint{5.917233in}{3.766108in}}%
\pgfpathlineto{\pgfqpoint{5.924602in}{3.768686in}}%
\pgfpathlineto{\pgfqpoint{5.931985in}{3.773997in}}%
\pgfpathlineto{\pgfqpoint{5.939385in}{3.776736in}}%
\pgfpathlineto{\pgfqpoint{5.941254in}{3.782402in}}%
\pgfpathlineto{\pgfqpoint{5.942601in}{3.783860in}}%
\pgfpathlineto{\pgfqpoint{5.953585in}{3.791431in}}%
\pgfpathlineto{\pgfqpoint{5.954644in}{3.793007in}}%
\pgfpathlineto{\pgfqpoint{5.959150in}{3.796225in}}%
\pgfpathlineto{\pgfqpoint{5.961051in}{3.799539in}}%
\pgfpathlineto{\pgfqpoint{5.962140in}{3.801234in}}%
\pgfpathlineto{\pgfqpoint{5.963998in}{3.802957in}}%
\pgfpathlineto{\pgfqpoint{5.964707in}{3.806488in}}%
\pgfpathlineto{\pgfqpoint{5.968619in}{3.812022in}}%
\pgfpathlineto{\pgfqpoint{5.969285in}{3.813935in}}%
\pgfpathlineto{\pgfqpoint{5.979666in}{3.819910in}}%
\pgfpathlineto{\pgfqpoint{5.981195in}{3.821986in}}%
\pgfpathlineto{\pgfqpoint{5.985127in}{3.824109in}}%
\pgfpathlineto{\pgfqpoint{5.985651in}{3.828506in}}%
\pgfpathlineto{\pgfqpoint{5.986663in}{3.830787in}}%
\pgfpathlineto{\pgfqpoint{5.988575in}{3.833127in}}%
\pgfpathlineto{\pgfqpoint{5.993805in}{3.838002in}}%
\pgfpathlineto{\pgfqpoint{5.994536in}{3.843170in}}%
\pgfpathlineto{\pgfqpoint{5.996998in}{3.845879in}}%
\pgfpathlineto{\pgfqpoint{6.003123in}{3.848680in}}%
\pgfpathlineto{\pgfqpoint{6.004841in}{3.851582in}}%
\pgfpathlineto{\pgfqpoint{6.009017in}{3.854594in}}%
\pgfpathlineto{\pgfqpoint{6.021288in}{3.860994in}}%
\pgfpathlineto{\pgfqpoint{6.028350in}{3.864409in}}%
\pgfpathlineto{\pgfqpoint{6.028524in}{3.867990in}}%
\pgfpathlineto{\pgfqpoint{6.031165in}{3.871758in}}%
\pgfpathlineto{\pgfqpoint{6.035981in}{3.875738in}}%
\pgfpathlineto{\pgfqpoint{6.040077in}{3.879961in}}%
\pgfpathlineto{\pgfqpoint{6.041460in}{3.884466in}}%
\pgfpathlineto{\pgfqpoint{6.041562in}{3.889302in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{3.894533in}}%
\pgfpathlineto{\pgfqpoint{6.050256in}{3.900244in}}%
\pgfpathlineto{\pgfqpoint{6.051594in}{3.906552in}}%
\pgfpathlineto{\pgfqpoint{6.053889in}{3.913627in}}%
\pgfpathlineto{\pgfqpoint{6.063348in}{3.921725in}}%
\pgfpathlineto{\pgfqpoint{6.090890in}{3.931264in}}%
\pgfpathlineto{\pgfqpoint{6.103271in}{3.943009in}}%
\pgfpathlineto{\pgfqpoint{6.109805in}{3.958612in}}%
\pgfpathlineto{\pgfqpoint{6.115498in}{3.983065in}}%
\pgfpathlineto{\pgfqpoint{6.115498in}{3.983065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761058in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.761597in}{2.553649in}}%
\pgfpathlineto{\pgfqpoint{4.776038in}{2.570372in}}%
\pgfpathlineto{\pgfqpoint{4.777590in}{2.574381in}}%
\pgfpathlineto{\pgfqpoint{4.778387in}{2.578326in}}%
\pgfpathlineto{\pgfqpoint{4.783433in}{2.582208in}}%
\pgfpathlineto{\pgfqpoint{4.789544in}{2.589795in}}%
\pgfpathlineto{\pgfqpoint{4.796373in}{2.593503in}}%
\pgfpathlineto{\pgfqpoint{4.796982in}{2.597157in}}%
\pgfpathlineto{\pgfqpoint{4.799396in}{2.600757in}}%
\pgfpathlineto{\pgfqpoint{4.802672in}{2.607805in}}%
\pgfpathlineto{\pgfqpoint{4.806747in}{2.611256in}}%
\pgfpathlineto{\pgfqpoint{4.812015in}{2.618017in}}%
\pgfpathlineto{\pgfqpoint{4.818767in}{2.624600in}}%
\pgfpathlineto{\pgfqpoint{4.820330in}{2.627828in}}%
\pgfpathlineto{\pgfqpoint{4.821212in}{2.631015in}}%
\pgfpathlineto{\pgfqpoint{4.821420in}{2.634162in}}%
\pgfpathlineto{\pgfqpoint{4.826412in}{2.643373in}}%
\pgfpathlineto{\pgfqpoint{4.835182in}{2.646370in}}%
\pgfpathlineto{\pgfqpoint{4.840598in}{2.652259in}}%
\pgfpathlineto{\pgfqpoint{4.844460in}{2.658015in}}%
\pgfpathlineto{\pgfqpoint{4.851568in}{2.660845in}}%
\pgfpathlineto{\pgfqpoint{4.854011in}{2.663643in}}%
\pgfpathlineto{\pgfqpoint{4.854769in}{2.666411in}}%
\pgfpathlineto{\pgfqpoint{4.856207in}{2.669149in}}%
\pgfpathlineto{\pgfqpoint{4.859283in}{2.671859in}}%
\pgfpathlineto{\pgfqpoint{4.859665in}{2.674539in}}%
\pgfpathlineto{\pgfqpoint{4.860842in}{2.677192in}}%
\pgfpathlineto{\pgfqpoint{4.863990in}{2.679818in}}%
\pgfpathlineto{\pgfqpoint{4.873170in}{2.684990in}}%
\pgfpathlineto{\pgfqpoint{4.875868in}{2.687537in}}%
\pgfpathlineto{\pgfqpoint{4.879362in}{2.690060in}}%
\pgfpathlineto{\pgfqpoint{4.881539in}{2.692558in}}%
\pgfpathlineto{\pgfqpoint{4.882417in}{2.695032in}}%
\pgfpathlineto{\pgfqpoint{4.882775in}{2.702315in}}%
\pgfpathlineto{\pgfqpoint{4.885153in}{2.707059in}}%
\pgfpathlineto{\pgfqpoint{4.886753in}{2.709399in}}%
\pgfpathlineto{\pgfqpoint{4.887972in}{2.714017in}}%
\pgfpathlineto{\pgfqpoint{4.903777in}{2.720794in}}%
\pgfpathlineto{\pgfqpoint{4.906228in}{2.723014in}}%
\pgfpathlineto{\pgfqpoint{4.910322in}{2.731713in}}%
\pgfpathlineto{\pgfqpoint{4.914133in}{2.733843in}}%
\pgfpathlineto{\pgfqpoint{4.915982in}{2.735956in}}%
\pgfpathlineto{\pgfqpoint{4.922917in}{2.740133in}}%
\pgfpathlineto{\pgfqpoint{4.925101in}{2.748294in}}%
\pgfpathlineto{\pgfqpoint{4.927179in}{2.752282in}}%
\pgfpathlineto{\pgfqpoint{4.930979in}{2.754255in}}%
\pgfpathlineto{\pgfqpoint{4.936732in}{2.756212in}}%
\pgfpathlineto{\pgfqpoint{4.939644in}{2.758156in}}%
\pgfpathlineto{\pgfqpoint{4.942844in}{2.762001in}}%
\pgfpathlineto{\pgfqpoint{4.945373in}{2.771380in}}%
\pgfpathlineto{\pgfqpoint{4.946626in}{2.773217in}}%
\pgfpathlineto{\pgfqpoint{4.949548in}{2.775042in}}%
\pgfpathlineto{\pgfqpoint{4.950615in}{2.776855in}}%
\pgfpathlineto{\pgfqpoint{4.951305in}{2.780444in}}%
\pgfpathlineto{\pgfqpoint{4.953476in}{2.782221in}}%
\pgfpathlineto{\pgfqpoint{4.954432in}{2.783987in}}%
\pgfpathlineto{\pgfqpoint{4.958944in}{2.787485in}}%
\pgfpathlineto{\pgfqpoint{4.961203in}{2.792649in}}%
\pgfpathlineto{\pgfqpoint{4.964293in}{2.796038in}}%
\pgfpathlineto{\pgfqpoint{4.965302in}{2.797717in}}%
\pgfpathlineto{\pgfqpoint{4.968971in}{2.801045in}}%
\pgfpathlineto{\pgfqpoint{4.971012in}{2.804334in}}%
\pgfpathlineto{\pgfqpoint{4.971524in}{2.805964in}}%
\pgfpathlineto{\pgfqpoint{4.973015in}{2.807584in}}%
\pgfpathlineto{\pgfqpoint{4.977056in}{2.809195in}}%
\pgfpathlineto{\pgfqpoint{4.978174in}{2.810797in}}%
\pgfpathlineto{\pgfqpoint{4.979364in}{2.813973in}}%
\pgfpathlineto{\pgfqpoint{4.981178in}{2.817113in}}%
\pgfpathlineto{\pgfqpoint{4.982879in}{2.820219in}}%
\pgfpathlineto{\pgfqpoint{4.984192in}{2.821759in}}%
\pgfpathlineto{\pgfqpoint{4.984919in}{2.824815in}}%
\pgfpathlineto{\pgfqpoint{4.990349in}{2.827837in}}%
\pgfpathlineto{\pgfqpoint{4.992837in}{2.830828in}}%
\pgfpathlineto{\pgfqpoint{4.993299in}{2.833788in}}%
\pgfpathlineto{\pgfqpoint{4.994401in}{2.838170in}}%
\pgfpathlineto{\pgfqpoint{4.998812in}{2.839617in}}%
\pgfpathlineto{\pgfqpoint{4.999906in}{2.841055in}}%
\pgfpathlineto{\pgfqpoint{5.000098in}{2.842487in}}%
\pgfpathlineto{\pgfqpoint{5.000975in}{2.843912in}}%
\pgfpathlineto{\pgfqpoint{5.003418in}{2.845330in}}%
\pgfpathlineto{\pgfqpoint{5.007278in}{2.849541in}}%
\pgfpathlineto{\pgfqpoint{5.010774in}{2.852316in}}%
\pgfpathlineto{\pgfqpoint{5.012267in}{2.855064in}}%
\pgfpathlineto{\pgfqpoint{5.013830in}{2.857786in}}%
\pgfpathlineto{\pgfqpoint{5.013997in}{2.859138in}}%
\pgfpathlineto{\pgfqpoint{5.015755in}{2.860483in}}%
\pgfpathlineto{\pgfqpoint{5.016607in}{2.864484in}}%
\pgfpathlineto{\pgfqpoint{5.018463in}{2.869734in}}%
\pgfpathlineto{\pgfqpoint{5.019941in}{2.871033in}}%
\pgfpathlineto{\pgfqpoint{5.020555in}{2.873612in}}%
\pgfpathlineto{\pgfqpoint{5.022668in}{2.876170in}}%
\pgfpathlineto{\pgfqpoint{5.026049in}{2.878706in}}%
\pgfpathlineto{\pgfqpoint{5.026841in}{2.882470in}}%
\pgfpathlineto{\pgfqpoint{5.027917in}{2.889861in}}%
\pgfpathlineto{\pgfqpoint{5.031107in}{2.892285in}}%
\pgfpathlineto{\pgfqpoint{5.031645in}{2.894691in}}%
\pgfpathlineto{\pgfqpoint{5.033022in}{2.895886in}}%
\pgfpathlineto{\pgfqpoint{5.036468in}{2.897077in}}%
\pgfpathlineto{\pgfqpoint{5.036952in}{2.898264in}}%
\pgfpathlineto{\pgfqpoint{5.042053in}{2.900623in}}%
\pgfpathlineto{\pgfqpoint{5.044185in}{2.902964in}}%
\pgfpathlineto{\pgfqpoint{5.054177in}{2.913288in}}%
\pgfpathlineto{\pgfqpoint{5.054822in}{2.914414in}}%
\pgfpathlineto{\pgfqpoint{5.061009in}{2.916655in}}%
\pgfpathlineto{\pgfqpoint{5.062613in}{2.918881in}}%
\pgfpathlineto{\pgfqpoint{5.063183in}{2.921090in}}%
\pgfpathlineto{\pgfqpoint{5.063435in}{2.922190in}}%
\pgfpathlineto{\pgfqpoint{5.068273in}{2.924377in}}%
\pgfpathlineto{\pgfqpoint{5.068518in}{2.926549in}}%
\pgfpathlineto{\pgfqpoint{5.070262in}{2.928707in}}%
\pgfpathlineto{\pgfqpoint{5.072549in}{2.930850in}}%
\pgfpathlineto{\pgfqpoint{5.072604in}{2.931917in}}%
\pgfpathlineto{\pgfqpoint{5.075139in}{2.934040in}}%
\pgfpathlineto{\pgfqpoint{5.079423in}{2.936148in}}%
\pgfpathlineto{\pgfqpoint{5.080984in}{2.943425in}}%
\pgfpathlineto{\pgfqpoint{5.086039in}{2.947513in}}%
\pgfpathlineto{\pgfqpoint{5.086294in}{2.948527in}}%
\pgfpathlineto{\pgfqpoint{5.089419in}{2.950546in}}%
\pgfpathlineto{\pgfqpoint{5.089729in}{2.951551in}}%
\pgfpathlineto{\pgfqpoint{5.091633in}{2.953552in}}%
\pgfpathlineto{\pgfqpoint{5.098589in}{2.965319in}}%
\pgfpathlineto{\pgfqpoint{5.100631in}{2.967242in}}%
\pgfpathlineto{\pgfqpoint{5.101964in}{2.971056in}}%
\pgfpathlineto{\pgfqpoint{5.103466in}{2.972003in}}%
\pgfpathlineto{\pgfqpoint{5.103976in}{2.973890in}}%
\pgfpathlineto{\pgfqpoint{5.105783in}{2.975767in}}%
\pgfpathlineto{\pgfqpoint{5.115459in}{2.980415in}}%
\pgfpathlineto{\pgfqpoint{5.116343in}{2.982258in}}%
\pgfpathlineto{\pgfqpoint{5.118457in}{2.984092in}}%
\pgfpathlineto{\pgfqpoint{5.120946in}{2.985916in}}%
\pgfpathlineto{\pgfqpoint{5.121363in}{2.986825in}}%
\pgfpathlineto{\pgfqpoint{5.125062in}{2.989538in}}%
\pgfpathlineto{\pgfqpoint{5.130634in}{2.991335in}}%
\pgfpathlineto{\pgfqpoint{5.132541in}{2.994015in}}%
\pgfpathlineto{\pgfqpoint{5.132828in}{2.997558in}}%
\pgfpathlineto{\pgfqpoint{5.133384in}{2.998439in}}%
\pgfpathlineto{\pgfqpoint{5.136685in}{3.000194in}}%
\pgfpathlineto{\pgfqpoint{5.139391in}{3.001942in}}%
\pgfpathlineto{\pgfqpoint{5.139911in}{3.003681in}}%
\pgfpathlineto{\pgfqpoint{5.142833in}{3.005412in}}%
\pgfpathlineto{\pgfqpoint{5.144536in}{3.008851in}}%
\pgfpathlineto{\pgfqpoint{5.146288in}{3.011411in}}%
\pgfpathlineto{\pgfqpoint{5.147027in}{3.013108in}}%
\pgfpathlineto{\pgfqpoint{5.149487in}{3.018157in}}%
\pgfpathlineto{\pgfqpoint{5.150131in}{3.019825in}}%
\pgfpathlineto{\pgfqpoint{5.151762in}{3.021487in}}%
\pgfpathlineto{\pgfqpoint{5.152297in}{3.022315in}}%
\pgfpathlineto{\pgfqpoint{5.156848in}{3.024790in}}%
\pgfpathlineto{\pgfqpoint{5.157009in}{3.026432in}}%
\pgfpathlineto{\pgfqpoint{5.163612in}{3.033739in}}%
\pgfpathlineto{\pgfqpoint{5.166475in}{3.035346in}}%
\pgfpathlineto{\pgfqpoint{5.169960in}{3.040921in}}%
\pgfpathlineto{\pgfqpoint{5.170191in}{3.041712in}}%
\pgfpathlineto{\pgfqpoint{5.174476in}{3.044861in}}%
\pgfpathlineto{\pgfqpoint{5.175298in}{3.047987in}}%
\pgfpathlineto{\pgfqpoint{5.176416in}{3.051091in}}%
\pgfpathlineto{\pgfqpoint{5.177504in}{3.053405in}}%
\pgfpathlineto{\pgfqpoint{5.187109in}{3.057236in}}%
\pgfpathlineto{\pgfqpoint{5.189575in}{3.058759in}}%
\pgfpathlineto{\pgfqpoint{5.190243in}{3.060278in}}%
\pgfpathlineto{\pgfqpoint{5.191762in}{3.061791in}}%
\pgfpathlineto{\pgfqpoint{5.192996in}{3.064052in}}%
\pgfpathlineto{\pgfqpoint{5.195491in}{3.065554in}}%
\pgfpathlineto{\pgfqpoint{5.196482in}{3.067051in}}%
\pgfpathlineto{\pgfqpoint{5.197865in}{3.068543in}}%
\pgfpathlineto{\pgfqpoint{5.198311in}{3.070031in}}%
\pgfpathlineto{\pgfqpoint{5.199637in}{3.070773in}}%
\pgfpathlineto{\pgfqpoint{5.203193in}{3.072254in}}%
\pgfpathlineto{\pgfqpoint{5.206337in}{3.073730in}}%
\pgfpathlineto{\pgfqpoint{5.208005in}{3.074467in}}%
\pgfpathlineto{\pgfqpoint{5.208241in}{3.075202in}}%
\pgfpathlineto{\pgfqpoint{5.214139in}{3.079593in}}%
\pgfpathlineto{\pgfqpoint{5.217305in}{3.081048in}}%
\pgfpathlineto{\pgfqpoint{5.218999in}{3.085390in}}%
\pgfpathlineto{\pgfqpoint{5.220188in}{3.086110in}}%
\pgfpathlineto{\pgfqpoint{5.220897in}{3.088264in}}%
\pgfpathlineto{\pgfqpoint{5.221639in}{3.089696in}}%
\pgfpathlineto{\pgfqpoint{5.226169in}{3.091836in}}%
\pgfpathlineto{\pgfqpoint{5.227096in}{3.093258in}}%
\pgfpathlineto{\pgfqpoint{5.228726in}{3.094677in}}%
\pgfpathlineto{\pgfqpoint{5.230335in}{3.096798in}}%
\pgfpathlineto{\pgfqpoint{5.233737in}{3.097503in}}%
\pgfpathlineto{\pgfqpoint{5.234838in}{3.099614in}}%
\pgfpathlineto{\pgfqpoint{5.236588in}{3.101016in}}%
\pgfpathlineto{\pgfqpoint{5.238455in}{3.102416in}}%
\pgfpathlineto{\pgfqpoint{5.239884in}{3.104509in}}%
\pgfpathlineto{\pgfqpoint{5.240666in}{3.105205in}}%
\pgfpathlineto{\pgfqpoint{5.245599in}{3.107288in}}%
\pgfpathlineto{\pgfqpoint{5.246809in}{3.110744in}}%
\pgfpathlineto{\pgfqpoint{5.253433in}{3.114181in}}%
\pgfpathlineto{\pgfqpoint{5.258885in}{3.114866in}}%
\pgfpathlineto{\pgfqpoint{5.264404in}{3.120322in}}%
\pgfpathlineto{\pgfqpoint{5.266084in}{3.123033in}}%
\pgfpathlineto{\pgfqpoint{5.268079in}{3.125059in}}%
\pgfpathlineto{\pgfqpoint{5.270028in}{3.127079in}}%
\pgfpathlineto{\pgfqpoint{5.271580in}{3.128423in}}%
\pgfpathlineto{\pgfqpoint{5.272973in}{3.131103in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{3.132440in}}%
\pgfpathlineto{\pgfqpoint{5.280603in}{3.139086in}}%
\pgfpathlineto{\pgfqpoint{5.284100in}{3.140409in}}%
\pgfpathlineto{\pgfqpoint{5.286091in}{3.143048in}}%
\pgfpathlineto{\pgfqpoint{5.286334in}{3.144364in}}%
\pgfpathlineto{\pgfqpoint{5.288020in}{3.145678in}}%
\pgfpathlineto{\pgfqpoint{5.291781in}{3.146991in}}%
\pgfpathlineto{\pgfqpoint{5.294767in}{3.151568in}}%
\pgfpathlineto{\pgfqpoint{5.295726in}{3.153523in}}%
\pgfpathlineto{\pgfqpoint{5.296052in}{3.154824in}}%
\pgfpathlineto{\pgfqpoint{5.298041in}{3.156772in}}%
\pgfpathlineto{\pgfqpoint{5.299200in}{3.158068in}}%
\pgfpathlineto{\pgfqpoint{5.304539in}{3.161303in}}%
\pgfpathlineto{\pgfqpoint{5.305184in}{3.162594in}}%
\pgfpathlineto{\pgfqpoint{5.306620in}{3.165815in}}%
\pgfpathlineto{\pgfqpoint{5.308296in}{3.169667in}}%
\pgfpathlineto{\pgfqpoint{5.310060in}{3.170949in}}%
\pgfpathlineto{\pgfqpoint{5.314129in}{3.172869in}}%
\pgfpathlineto{\pgfqpoint{5.316097in}{3.174786in}}%
\pgfpathlineto{\pgfqpoint{5.318761in}{3.178612in}}%
\pgfpathlineto{\pgfqpoint{5.324156in}{3.184968in}}%
\pgfpathlineto{\pgfqpoint{5.324357in}{3.185602in}}%
\pgfpathlineto{\pgfqpoint{5.331295in}{3.191300in}}%
\pgfpathlineto{\pgfqpoint{5.333044in}{3.193827in}}%
\pgfpathlineto{\pgfqpoint{5.339057in}{3.200764in}}%
\pgfpathlineto{\pgfqpoint{5.345862in}{3.204540in}}%
\pgfpathlineto{\pgfqpoint{5.347569in}{3.205799in}}%
\pgfpathlineto{\pgfqpoint{5.348223in}{3.207685in}}%
\pgfpathlineto{\pgfqpoint{5.349275in}{3.210199in}}%
\pgfpathlineto{\pgfqpoint{5.352476in}{3.212084in}}%
\pgfpathlineto{\pgfqpoint{5.353243in}{3.213341in}}%
\pgfpathlineto{\pgfqpoint{5.353674in}{3.214597in}}%
\pgfpathlineto{\pgfqpoint{5.356932in}{3.217110in}}%
\pgfpathlineto{\pgfqpoint{5.360432in}{3.219622in}}%
\pgfpathlineto{\pgfqpoint{5.361249in}{3.221506in}}%
\pgfpathlineto{\pgfqpoint{5.362486in}{3.222763in}}%
\pgfpathlineto{\pgfqpoint{5.363145in}{3.224648in}}%
\pgfpathlineto{\pgfqpoint{5.363683in}{3.226533in}}%
\pgfpathlineto{\pgfqpoint{5.368940in}{3.228419in}}%
\pgfpathlineto{\pgfqpoint{5.369664in}{3.229047in}}%
\pgfpathlineto{\pgfqpoint{5.374068in}{3.230934in}}%
\pgfpathlineto{\pgfqpoint{5.375963in}{3.232822in}}%
\pgfpathlineto{\pgfqpoint{5.377219in}{3.235340in}}%
\pgfpathlineto{\pgfqpoint{5.380268in}{3.237230in}}%
\pgfpathlineto{\pgfqpoint{5.383338in}{3.238491in}}%
\pgfpathlineto{\pgfqpoint{5.383984in}{3.239753in}}%
\pgfpathlineto{\pgfqpoint{5.384247in}{3.241646in}}%
\pgfpathlineto{\pgfqpoint{5.387366in}{3.245438in}}%
\pgfpathlineto{\pgfqpoint{5.387737in}{3.246704in}}%
\pgfpathlineto{\pgfqpoint{5.389652in}{3.249238in}}%
\pgfpathlineto{\pgfqpoint{5.391013in}{3.251141in}}%
\pgfpathlineto{\pgfqpoint{5.392544in}{3.253682in}}%
\pgfpathlineto{\pgfqpoint{5.393247in}{3.254955in}}%
\pgfpathlineto{\pgfqpoint{5.395046in}{3.257503in}}%
\pgfpathlineto{\pgfqpoint{5.396803in}{3.260696in}}%
\pgfpathlineto{\pgfqpoint{5.399438in}{3.262616in}}%
\pgfpathlineto{\pgfqpoint{5.400695in}{3.265182in}}%
\pgfpathlineto{\pgfqpoint{5.401542in}{3.266467in}}%
\pgfpathlineto{\pgfqpoint{5.402521in}{3.267753in}}%
\pgfpathlineto{\pgfqpoint{5.402899in}{3.269042in}}%
\pgfpathlineto{\pgfqpoint{5.405621in}{3.271624in}}%
\pgfpathlineto{\pgfqpoint{5.409925in}{3.274214in}}%
\pgfpathlineto{\pgfqpoint{5.410977in}{3.275511in}}%
\pgfpathlineto{\pgfqpoint{5.414326in}{3.278113in}}%
\pgfpathlineto{\pgfqpoint{5.417787in}{3.281378in}}%
\pgfpathlineto{\pgfqpoint{5.420765in}{3.283343in}}%
\pgfpathlineto{\pgfqpoint{5.420824in}{3.284000in}}%
\pgfpathlineto{\pgfqpoint{5.423562in}{3.285973in}}%
\pgfpathlineto{\pgfqpoint{5.423921in}{3.287951in}}%
\pgfpathlineto{\pgfqpoint{5.425241in}{3.289936in}}%
\pgfpathlineto{\pgfqpoint{5.425788in}{3.293258in}}%
\pgfpathlineto{\pgfqpoint{5.428071in}{3.296598in}}%
\pgfpathlineto{\pgfqpoint{5.429557in}{3.298611in}}%
\pgfpathlineto{\pgfqpoint{5.432426in}{3.299957in}}%
\pgfpathlineto{\pgfqpoint{5.433302in}{3.301307in}}%
\pgfpathlineto{\pgfqpoint{5.436435in}{3.304696in}}%
\pgfpathlineto{\pgfqpoint{5.437008in}{3.306058in}}%
\pgfpathlineto{\pgfqpoint{5.437070in}{3.306740in}}%
\pgfpathlineto{\pgfqpoint{5.441457in}{3.309479in}}%
\pgfpathlineto{\pgfqpoint{5.441480in}{3.310167in}}%
\pgfpathlineto{\pgfqpoint{5.444114in}{3.311544in}}%
\pgfpathlineto{\pgfqpoint{5.446346in}{3.313618in}}%
\pgfpathlineto{\pgfqpoint{5.449624in}{3.315701in}}%
\pgfpathlineto{\pgfqpoint{5.450957in}{3.317095in}}%
\pgfpathlineto{\pgfqpoint{5.454796in}{3.319195in}}%
\pgfpathlineto{\pgfqpoint{5.455850in}{3.322011in}}%
\pgfpathlineto{\pgfqpoint{5.462529in}{3.330582in}}%
\pgfpathlineto{\pgfqpoint{5.467084in}{3.333482in}}%
\pgfpathlineto{\pgfqpoint{5.472881in}{3.338616in}}%
\pgfpathlineto{\pgfqpoint{5.477594in}{3.340096in}}%
\pgfpathlineto{\pgfqpoint{5.478290in}{3.341584in}}%
\pgfpathlineto{\pgfqpoint{5.481278in}{3.344580in}}%
\pgfpathlineto{\pgfqpoint{5.481781in}{3.346088in}}%
\pgfpathlineto{\pgfqpoint{5.483207in}{3.347604in}}%
\pgfpathlineto{\pgfqpoint{5.483739in}{3.349127in}}%
\pgfpathlineto{\pgfqpoint{5.484953in}{3.349891in}}%
\pgfpathlineto{\pgfqpoint{5.485125in}{3.350658in}}%
\pgfpathlineto{\pgfqpoint{5.489925in}{3.352196in}}%
\pgfpathlineto{\pgfqpoint{5.492563in}{3.355298in}}%
\pgfpathlineto{\pgfqpoint{5.495245in}{3.360015in}}%
\pgfpathlineto{\pgfqpoint{5.498418in}{3.363206in}}%
\pgfpathlineto{\pgfqpoint{5.503742in}{3.367249in}}%
\pgfpathlineto{\pgfqpoint{5.508160in}{3.374693in}}%
\pgfpathlineto{\pgfqpoint{5.512652in}{3.378076in}}%
\pgfpathlineto{\pgfqpoint{5.512987in}{3.379787in}}%
\pgfpathlineto{\pgfqpoint{5.518258in}{3.383246in}}%
\pgfpathlineto{\pgfqpoint{5.519184in}{3.385877in}}%
\pgfpathlineto{\pgfqpoint{5.521100in}{3.390333in}}%
\pgfpathlineto{\pgfqpoint{5.522846in}{3.391236in}}%
\pgfpathlineto{\pgfqpoint{5.523220in}{3.392142in}}%
\pgfpathlineto{\pgfqpoint{5.524581in}{3.393053in}}%
\pgfpathlineto{\pgfqpoint{5.529831in}{3.394887in}}%
\pgfpathlineto{\pgfqpoint{5.531147in}{3.397669in}}%
\pgfpathlineto{\pgfqpoint{5.537193in}{3.404318in}}%
\pgfpathlineto{\pgfqpoint{5.538235in}{3.407241in}}%
\pgfpathlineto{\pgfqpoint{5.539667in}{3.408226in}}%
\pgfpathlineto{\pgfqpoint{5.545393in}{3.410212in}}%
\pgfpathlineto{\pgfqpoint{5.546729in}{3.413233in}}%
\pgfpathlineto{\pgfqpoint{5.549437in}{3.416307in}}%
\pgfpathlineto{\pgfqpoint{5.557129in}{3.418387in}}%
\pgfpathlineto{\pgfqpoint{5.559131in}{3.422627in}}%
\pgfpathlineto{\pgfqpoint{5.561808in}{3.424789in}}%
\pgfpathlineto{\pgfqpoint{5.562156in}{3.426981in}}%
\pgfpathlineto{\pgfqpoint{5.565931in}{3.429203in}}%
\pgfpathlineto{\pgfqpoint{5.574028in}{3.440831in}}%
\pgfpathlineto{\pgfqpoint{5.575978in}{3.445757in}}%
\pgfpathlineto{\pgfqpoint{5.576540in}{3.449569in}}%
\pgfpathlineto{\pgfqpoint{5.578310in}{3.452172in}}%
\pgfpathlineto{\pgfqpoint{5.581771in}{3.454827in}}%
\pgfpathlineto{\pgfqpoint{5.582116in}{3.457537in}}%
\pgfpathlineto{\pgfqpoint{5.585486in}{3.460307in}}%
\pgfpathlineto{\pgfqpoint{5.588333in}{3.463139in}}%
\pgfpathlineto{\pgfqpoint{5.590484in}{3.464579in}}%
\pgfpathlineto{\pgfqpoint{5.595574in}{3.467514in}}%
\pgfpathlineto{\pgfqpoint{5.597449in}{3.469008in}}%
\pgfpathlineto{\pgfqpoint{5.605839in}{3.473609in}}%
\pgfpathlineto{\pgfqpoint{5.607486in}{3.478403in}}%
\pgfpathlineto{\pgfqpoint{5.610231in}{3.481717in}}%
\pgfpathlineto{\pgfqpoint{5.611831in}{3.485135in}}%
\pgfpathlineto{\pgfqpoint{5.621078in}{3.494200in}}%
\pgfpathlineto{\pgfqpoint{5.624357in}{3.496113in}}%
\pgfpathlineto{\pgfqpoint{5.624609in}{3.498065in}}%
\pgfpathlineto{\pgfqpoint{5.626291in}{3.500055in}}%
\pgfpathlineto{\pgfqpoint{5.630854in}{3.504164in}}%
\pgfpathlineto{\pgfqpoint{5.632775in}{3.508459in}}%
\pgfpathlineto{\pgfqpoint{5.635327in}{3.510684in}}%
\pgfpathlineto{\pgfqpoint{5.637745in}{3.517708in}}%
\pgfpathlineto{\pgfqpoint{5.640637in}{3.520180in}}%
\pgfpathlineto{\pgfqpoint{5.646271in}{3.522724in}}%
\pgfpathlineto{\pgfqpoint{5.650084in}{3.525348in}}%
\pgfpathlineto{\pgfqpoint{5.661667in}{3.530858in}}%
\pgfpathlineto{\pgfqpoint{5.663384in}{3.533760in}}%
\pgfpathlineto{\pgfqpoint{5.675531in}{3.536772in}}%
\pgfpathlineto{\pgfqpoint{5.679099in}{3.539905in}}%
\pgfpathlineto{\pgfqpoint{5.680614in}{3.543172in}}%
\pgfpathlineto{\pgfqpoint{5.687081in}{3.550168in}}%
\pgfpathlineto{\pgfqpoint{5.691151in}{3.553936in}}%
\pgfpathlineto{\pgfqpoint{5.697271in}{3.562139in}}%
\pgfpathlineto{\pgfqpoint{5.708096in}{3.571480in}}%
\pgfpathlineto{\pgfqpoint{5.722188in}{3.576711in}}%
\pgfpathlineto{\pgfqpoint{5.726664in}{3.582422in}}%
\pgfpathlineto{\pgfqpoint{5.729860in}{3.603902in}}%
\pgfpathlineto{\pgfqpoint{5.732394in}{3.613442in}}%
\pgfpathlineto{\pgfqpoint{5.743466in}{3.625187in}}%
\pgfpathlineto{\pgfqpoint{5.759019in}{3.640790in}}%
\pgfpathlineto{\pgfqpoint{5.772692in}{3.665243in}}%
\pgfpathlineto{\pgfqpoint{5.772692in}{3.665243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{2.578490in}}%
\pgfpathlineto{\pgfqpoint{4.699164in}{2.588156in}}%
\pgfpathlineto{\pgfqpoint{4.743745in}{2.615514in}}%
\pgfpathlineto{\pgfqpoint{4.781420in}{2.639999in}}%
\pgfpathlineto{\pgfqpoint{4.789173in}{2.662160in}}%
\pgfpathlineto{\pgfqpoint{4.804914in}{2.682401in}}%
\pgfpathlineto{\pgfqpoint{4.807457in}{2.701031in}}%
\pgfpathlineto{\pgfqpoint{4.808284in}{2.718288in}}%
\pgfpathlineto{\pgfqpoint{4.823742in}{2.734363in}}%
\pgfpathlineto{\pgfqpoint{4.850869in}{2.749407in}}%
\pgfpathlineto{\pgfqpoint{4.871283in}{2.763546in}}%
\pgfpathlineto{\pgfqpoint{4.897964in}{2.776883in}}%
\pgfpathlineto{\pgfqpoint{4.908796in}{2.789505in}}%
\pgfpathlineto{\pgfqpoint{4.913615in}{2.801486in}}%
\pgfpathlineto{\pgfqpoint{4.924447in}{2.812888in}}%
\pgfpathlineto{\pgfqpoint{4.943782in}{2.823766in}}%
\pgfpathlineto{\pgfqpoint{4.958383in}{2.834165in}}%
\pgfpathlineto{\pgfqpoint{4.959128in}{2.844126in}}%
\pgfpathlineto{\pgfqpoint{4.971033in}{2.853686in}}%
\pgfpathlineto{\pgfqpoint{4.983535in}{2.862875in}}%
\pgfpathlineto{\pgfqpoint{4.991377in}{2.871722in}}%
\pgfpathlineto{\pgfqpoint{4.997212in}{2.888486in}}%
\pgfpathlineto{\pgfqpoint{5.021397in}{2.896446in}}%
\pgfpathlineto{\pgfqpoint{5.031718in}{2.904148in}}%
\pgfpathlineto{\pgfqpoint{5.034528in}{2.911610in}}%
\pgfpathlineto{\pgfqpoint{5.036563in}{2.932693in}}%
\pgfpathlineto{\pgfqpoint{5.049210in}{2.939327in}}%
\pgfpathlineto{\pgfqpoint{5.057445in}{2.945784in}}%
\pgfpathlineto{\pgfqpoint{5.067712in}{2.958198in}}%
\pgfpathlineto{\pgfqpoint{5.072082in}{2.964173in}}%
\pgfpathlineto{\pgfqpoint{5.072481in}{2.970004in}}%
\pgfpathlineto{\pgfqpoint{5.077172in}{2.975697in}}%
\pgfpathlineto{\pgfqpoint{5.095689in}{2.986696in}}%
\pgfpathlineto{\pgfqpoint{5.101035in}{2.992014in}}%
\pgfpathlineto{\pgfqpoint{5.110676in}{2.997218in}}%
\pgfpathlineto{\pgfqpoint{5.115172in}{3.002312in}}%
\pgfpathlineto{\pgfqpoint{5.116236in}{3.007302in}}%
\pgfpathlineto{\pgfqpoint{5.118288in}{3.012191in}}%
\pgfpathlineto{\pgfqpoint{5.125807in}{3.016984in}}%
\pgfpathlineto{\pgfqpoint{5.138550in}{3.021685in}}%
\pgfpathlineto{\pgfqpoint{5.144843in}{3.026297in}}%
\pgfpathlineto{\pgfqpoint{5.149067in}{3.030823in}}%
\pgfpathlineto{\pgfqpoint{5.150963in}{3.035268in}}%
\pgfpathlineto{\pgfqpoint{5.151898in}{3.039633in}}%
\pgfpathlineto{\pgfqpoint{5.153953in}{3.043921in}}%
\pgfpathlineto{\pgfqpoint{5.158264in}{3.048136in}}%
\pgfpathlineto{\pgfqpoint{5.159206in}{3.052280in}}%
\pgfpathlineto{\pgfqpoint{5.167508in}{3.056355in}}%
\pgfpathlineto{\pgfqpoint{5.170521in}{3.060364in}}%
\pgfpathlineto{\pgfqpoint{5.170840in}{3.064309in}}%
\pgfpathlineto{\pgfqpoint{5.171951in}{3.068192in}}%
\pgfpathlineto{\pgfqpoint{5.175664in}{3.072014in}}%
\pgfpathlineto{\pgfqpoint{5.184395in}{3.075779in}}%
\pgfpathlineto{\pgfqpoint{5.200136in}{3.079487in}}%
\pgfpathlineto{\pgfqpoint{5.207755in}{3.083140in}}%
\pgfpathlineto{\pgfqpoint{5.217253in}{3.086740in}}%
\pgfpathlineto{\pgfqpoint{5.232896in}{3.090289in}}%
\pgfpathlineto{\pgfqpoint{5.240801in}{3.093789in}}%
\pgfpathlineto{\pgfqpoint{5.242610in}{3.097239in}}%
\pgfpathlineto{\pgfqpoint{5.243539in}{3.100643in}}%
\pgfpathlineto{\pgfqpoint{5.247529in}{3.104000in}}%
\pgfpathlineto{\pgfqpoint{5.260999in}{3.110584in}}%
\pgfpathlineto{\pgfqpoint{5.262858in}{3.113811in}}%
\pgfpathlineto{\pgfqpoint{5.269663in}{3.120145in}}%
\pgfpathlineto{\pgfqpoint{5.278004in}{3.126323in}}%
\pgfpathlineto{\pgfqpoint{5.278485in}{3.129356in}}%
\pgfpathlineto{\pgfqpoint{5.279791in}{3.132353in}}%
\pgfpathlineto{\pgfqpoint{5.280168in}{3.135315in}}%
\pgfpathlineto{\pgfqpoint{5.289958in}{3.141137in}}%
\pgfpathlineto{\pgfqpoint{5.291630in}{3.143998in}}%
\pgfpathlineto{\pgfqpoint{5.299572in}{3.152394in}}%
\pgfpathlineto{\pgfqpoint{5.315786in}{3.160523in}}%
\pgfpathlineto{\pgfqpoint{5.316191in}{3.163175in}}%
\pgfpathlineto{\pgfqpoint{5.318511in}{3.168400in}}%
\pgfpathlineto{\pgfqpoint{5.323379in}{3.173521in}}%
\pgfpathlineto{\pgfqpoint{5.324742in}{3.176043in}}%
\pgfpathlineto{\pgfqpoint{5.330303in}{3.178541in}}%
\pgfpathlineto{\pgfqpoint{5.333942in}{3.181015in}}%
\pgfpathlineto{\pgfqpoint{5.335435in}{3.183466in}}%
\pgfpathlineto{\pgfqpoint{5.336248in}{3.185893in}}%
\pgfpathlineto{\pgfqpoint{5.337716in}{3.188298in}}%
\pgfpathlineto{\pgfqpoint{5.340390in}{3.190681in}}%
\pgfpathlineto{\pgfqpoint{5.342172in}{3.193042in}}%
\pgfpathlineto{\pgfqpoint{5.349615in}{3.195382in}}%
\pgfpathlineto{\pgfqpoint{5.352106in}{3.197701in}}%
\pgfpathlineto{\pgfqpoint{5.353557in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{5.355695in}{3.202278in}}%
\pgfpathlineto{\pgfqpoint{5.356156in}{3.204537in}}%
\pgfpathlineto{\pgfqpoint{5.358699in}{3.206777in}}%
\pgfpathlineto{\pgfqpoint{5.366328in}{3.211199in}}%
\pgfpathlineto{\pgfqpoint{5.368634in}{3.213382in}}%
\pgfpathlineto{\pgfqpoint{5.369867in}{3.217696in}}%
\pgfpathlineto{\pgfqpoint{5.372187in}{3.219826in}}%
\pgfpathlineto{\pgfqpoint{5.386457in}{3.228180in}}%
\pgfpathlineto{\pgfqpoint{5.388297in}{3.230228in}}%
\pgfpathlineto{\pgfqpoint{5.391943in}{3.232260in}}%
\pgfpathlineto{\pgfqpoint{5.396913in}{3.234277in}}%
\pgfpathlineto{\pgfqpoint{5.400053in}{3.236279in}}%
\pgfpathlineto{\pgfqpoint{5.402828in}{3.240238in}}%
\pgfpathlineto{\pgfqpoint{5.405479in}{3.242195in}}%
\pgfpathlineto{\pgfqpoint{5.409704in}{3.244139in}}%
\pgfpathlineto{\pgfqpoint{5.411896in}{3.246068in}}%
\pgfpathlineto{\pgfqpoint{5.413632in}{3.249886in}}%
\pgfpathlineto{\pgfqpoint{5.416780in}{3.253650in}}%
\pgfpathlineto{\pgfqpoint{5.417894in}{3.257363in}}%
\pgfpathlineto{\pgfqpoint{5.419745in}{3.259200in}}%
\pgfpathlineto{\pgfqpoint{5.429273in}{3.266427in}}%
\pgfpathlineto{\pgfqpoint{5.429515in}{3.268205in}}%
\pgfpathlineto{\pgfqpoint{5.431617in}{3.269970in}}%
\pgfpathlineto{\pgfqpoint{5.436066in}{3.271725in}}%
\pgfpathlineto{\pgfqpoint{5.436090in}{3.273468in}}%
\pgfpathlineto{\pgfqpoint{5.441302in}{3.275200in}}%
\pgfpathlineto{\pgfqpoint{5.456406in}{3.278632in}}%
\pgfpathlineto{\pgfqpoint{5.459853in}{3.280332in}}%
\pgfpathlineto{\pgfqpoint{5.463013in}{3.283701in}}%
\pgfpathlineto{\pgfqpoint{5.465867in}{3.285370in}}%
\pgfpathlineto{\pgfqpoint{5.467585in}{3.288678in}}%
\pgfpathlineto{\pgfqpoint{5.470722in}{3.291947in}}%
\pgfpathlineto{\pgfqpoint{5.470818in}{3.293567in}}%
\pgfpathlineto{\pgfqpoint{5.473797in}{3.295178in}}%
\pgfpathlineto{\pgfqpoint{5.475312in}{3.296780in}}%
\pgfpathlineto{\pgfqpoint{5.476891in}{3.299956in}}%
\pgfpathlineto{\pgfqpoint{5.478807in}{3.301531in}}%
\pgfpathlineto{\pgfqpoint{5.479612in}{3.303097in}}%
\pgfpathlineto{\pgfqpoint{5.482390in}{3.304654in}}%
\pgfpathlineto{\pgfqpoint{5.484014in}{3.306202in}}%
\pgfpathlineto{\pgfqpoint{5.484912in}{3.309274in}}%
\pgfpathlineto{\pgfqpoint{5.490375in}{3.316811in}}%
\pgfpathlineto{\pgfqpoint{5.490537in}{3.318295in}}%
\pgfpathlineto{\pgfqpoint{5.491284in}{3.319771in}}%
\pgfpathlineto{\pgfqpoint{5.494071in}{3.322700in}}%
\pgfpathlineto{\pgfqpoint{5.496230in}{3.325600in}}%
\pgfpathlineto{\pgfqpoint{5.498180in}{3.335525in}}%
\pgfpathlineto{\pgfqpoint{5.504856in}{3.338299in}}%
\pgfpathlineto{\pgfqpoint{5.510246in}{3.341047in}}%
\pgfpathlineto{\pgfqpoint{5.514210in}{3.342411in}}%
\pgfpathlineto{\pgfqpoint{5.519503in}{3.347806in}}%
\pgfpathlineto{\pgfqpoint{5.526021in}{3.350467in}}%
\pgfpathlineto{\pgfqpoint{5.526534in}{3.353104in}}%
\pgfpathlineto{\pgfqpoint{5.527580in}{3.355718in}}%
\pgfpathlineto{\pgfqpoint{5.527959in}{3.358308in}}%
\pgfpathlineto{\pgfqpoint{5.532825in}{3.362153in}}%
\pgfpathlineto{\pgfqpoint{5.534183in}{3.365949in}}%
\pgfpathlineto{\pgfqpoint{5.535597in}{3.368453in}}%
\pgfpathlineto{\pgfqpoint{5.536744in}{3.370937in}}%
\pgfpathlineto{\pgfqpoint{5.543929in}{3.377059in}}%
\pgfpathlineto{\pgfqpoint{5.546374in}{3.378269in}}%
\pgfpathlineto{\pgfqpoint{5.547551in}{3.381869in}}%
\pgfpathlineto{\pgfqpoint{5.548235in}{3.384247in}}%
\pgfpathlineto{\pgfqpoint{5.549100in}{3.385429in}}%
\pgfpathlineto{\pgfqpoint{5.550914in}{3.386606in}}%
\pgfpathlineto{\pgfqpoint{5.551418in}{3.387779in}}%
\pgfpathlineto{\pgfqpoint{5.553714in}{3.390111in}}%
\pgfpathlineto{\pgfqpoint{5.555243in}{3.393578in}}%
\pgfpathlineto{\pgfqpoint{5.556940in}{3.394725in}}%
\pgfpathlineto{\pgfqpoint{5.557619in}{3.395868in}}%
\pgfpathlineto{\pgfqpoint{5.565701in}{3.402639in}}%
\pgfpathlineto{\pgfqpoint{5.566084in}{3.407074in}}%
\pgfpathlineto{\pgfqpoint{5.568584in}{3.408173in}}%
\pgfpathlineto{\pgfqpoint{5.580835in}{3.422132in}}%
\pgfpathlineto{\pgfqpoint{5.588385in}{3.426309in}}%
\pgfpathlineto{\pgfqpoint{5.590453in}{3.428379in}}%
\pgfpathlineto{\pgfqpoint{5.594654in}{3.433496in}}%
\pgfpathlineto{\pgfqpoint{5.598591in}{3.436529in}}%
\pgfpathlineto{\pgfqpoint{5.598977in}{3.437534in}}%
\pgfpathlineto{\pgfqpoint{5.604452in}{3.439535in}}%
\pgfpathlineto{\pgfqpoint{5.608885in}{3.442515in}}%
\pgfpathlineto{\pgfqpoint{5.612355in}{3.443503in}}%
\pgfpathlineto{\pgfqpoint{5.620424in}{3.451302in}}%
\pgfpathlineto{\pgfqpoint{5.621618in}{3.453225in}}%
\pgfpathlineto{\pgfqpoint{5.625584in}{3.457039in}}%
\pgfpathlineto{\pgfqpoint{5.627119in}{3.458931in}}%
\pgfpathlineto{\pgfqpoint{5.628836in}{3.460813in}}%
\pgfpathlineto{\pgfqpoint{5.629776in}{3.464546in}}%
\pgfpathlineto{\pgfqpoint{5.631990in}{3.466399in}}%
\pgfpathlineto{\pgfqpoint{5.632785in}{3.468241in}}%
\pgfpathlineto{\pgfqpoint{5.633851in}{3.469159in}}%
\pgfpathlineto{\pgfqpoint{5.636094in}{3.470075in}}%
\pgfpathlineto{\pgfqpoint{5.636276in}{3.470988in}}%
\pgfpathlineto{\pgfqpoint{5.638172in}{3.472808in}}%
\pgfpathlineto{\pgfqpoint{5.639093in}{3.475521in}}%
\pgfpathlineto{\pgfqpoint{5.640190in}{3.477318in}}%
\pgfpathlineto{\pgfqpoint{5.640527in}{3.478214in}}%
\pgfpathlineto{\pgfqpoint{5.643819in}{3.481774in}}%
\pgfpathlineto{\pgfqpoint{5.644327in}{3.483542in}}%
\pgfpathlineto{\pgfqpoint{5.646609in}{3.487052in}}%
\pgfpathlineto{\pgfqpoint{5.646855in}{3.487925in}}%
\pgfpathlineto{\pgfqpoint{5.648469in}{3.488795in}}%
\pgfpathlineto{\pgfqpoint{5.651400in}{3.489664in}}%
\pgfpathlineto{\pgfqpoint{5.652479in}{3.492258in}}%
\pgfpathlineto{\pgfqpoint{5.655088in}{3.493978in}}%
\pgfpathlineto{\pgfqpoint{5.657072in}{3.494835in}}%
\pgfpathlineto{\pgfqpoint{5.657327in}{3.495690in}}%
\pgfpathlineto{\pgfqpoint{5.662137in}{3.497394in}}%
\pgfpathlineto{\pgfqpoint{5.663348in}{3.499092in}}%
\pgfpathlineto{\pgfqpoint{5.663885in}{3.499937in}}%
\pgfpathlineto{\pgfqpoint{5.668909in}{3.501624in}}%
\pgfpathlineto{\pgfqpoint{5.672962in}{3.504140in}}%
\pgfpathlineto{\pgfqpoint{5.673237in}{3.505808in}}%
\pgfpathlineto{\pgfqpoint{5.674760in}{3.508298in}}%
\pgfpathlineto{\pgfqpoint{5.678012in}{3.509950in}}%
\pgfpathlineto{\pgfqpoint{5.678503in}{3.513233in}}%
\pgfpathlineto{\pgfqpoint{5.678931in}{3.514050in}}%
\pgfpathlineto{\pgfqpoint{5.686110in}{3.518109in}}%
\pgfpathlineto{\pgfqpoint{5.686238in}{3.518916in}}%
\pgfpathlineto{\pgfqpoint{5.688960in}{3.521329in}}%
\pgfpathlineto{\pgfqpoint{5.690458in}{3.524524in}}%
\pgfpathlineto{\pgfqpoint{5.693680in}{3.526113in}}%
\pgfpathlineto{\pgfqpoint{5.696655in}{3.530059in}}%
\pgfpathlineto{\pgfqpoint{5.698393in}{3.531627in}}%
\pgfpathlineto{\pgfqpoint{5.699143in}{3.533970in}}%
\pgfpathlineto{\pgfqpoint{5.700539in}{3.535525in}}%
\pgfpathlineto{\pgfqpoint{5.701473in}{3.537074in}}%
\pgfpathlineto{\pgfqpoint{5.704187in}{3.541690in}}%
\pgfpathlineto{\pgfqpoint{5.704522in}{3.543219in}}%
\pgfpathlineto{\pgfqpoint{5.708219in}{3.545502in}}%
\pgfpathlineto{\pgfqpoint{5.710019in}{3.547774in}}%
\pgfpathlineto{\pgfqpoint{5.713681in}{3.550036in}}%
\pgfpathlineto{\pgfqpoint{5.723670in}{3.558237in}}%
\pgfpathlineto{\pgfqpoint{5.726583in}{3.559713in}}%
\pgfpathlineto{\pgfqpoint{5.726990in}{3.561186in}}%
\pgfpathlineto{\pgfqpoint{5.728977in}{3.562653in}}%
\pgfpathlineto{\pgfqpoint{5.730691in}{3.563386in}}%
\pgfpathlineto{\pgfqpoint{5.731344in}{3.566304in}}%
\pgfpathlineto{\pgfqpoint{5.732202in}{3.567758in}}%
\pgfpathlineto{\pgfqpoint{5.733043in}{3.569207in}}%
\pgfpathlineto{\pgfqpoint{5.733801in}{3.570652in}}%
\pgfpathlineto{\pgfqpoint{5.734373in}{3.572093in}}%
\pgfpathlineto{\pgfqpoint{5.735886in}{3.573530in}}%
\pgfpathlineto{\pgfqpoint{5.738984in}{3.578531in}}%
\pgfpathlineto{\pgfqpoint{5.739106in}{3.579951in}}%
\pgfpathlineto{\pgfqpoint{5.742457in}{3.581368in}}%
\pgfpathlineto{\pgfqpoint{5.744057in}{3.585597in}}%
\pgfpathlineto{\pgfqpoint{5.744682in}{3.587000in}}%
\pgfpathlineto{\pgfqpoint{5.744751in}{3.588399in}}%
\pgfpathlineto{\pgfqpoint{5.748277in}{3.589795in}}%
\pgfpathlineto{\pgfqpoint{5.748856in}{3.591883in}}%
\pgfpathlineto{\pgfqpoint{5.751764in}{3.593271in}}%
\pgfpathlineto{\pgfqpoint{5.752728in}{3.594656in}}%
\pgfpathlineto{\pgfqpoint{5.753852in}{3.596727in}}%
\pgfpathlineto{\pgfqpoint{5.755724in}{3.599478in}}%
\pgfpathlineto{\pgfqpoint{5.758761in}{3.600849in}}%
\pgfpathlineto{\pgfqpoint{5.765080in}{3.606305in}}%
\pgfpathlineto{\pgfqpoint{5.765830in}{3.607662in}}%
\pgfpathlineto{\pgfqpoint{5.768139in}{3.610368in}}%
\pgfpathlineto{\pgfqpoint{5.769090in}{3.612390in}}%
\pgfpathlineto{\pgfqpoint{5.769165in}{3.613063in}}%
\pgfpathlineto{\pgfqpoint{5.773229in}{3.616417in}}%
\pgfpathlineto{\pgfqpoint{5.777218in}{3.617755in}}%
\pgfpathlineto{\pgfqpoint{5.777747in}{3.619757in}}%
\pgfpathlineto{\pgfqpoint{5.781519in}{3.621753in}}%
\pgfpathlineto{\pgfqpoint{5.782996in}{3.623082in}}%
\pgfpathlineto{\pgfqpoint{5.785223in}{3.627713in}}%
\pgfpathlineto{\pgfqpoint{5.788756in}{3.630347in}}%
\pgfpathlineto{\pgfqpoint{5.789571in}{3.631662in}}%
\pgfpathlineto{\pgfqpoint{5.791380in}{3.633629in}}%
\pgfpathlineto{\pgfqpoint{5.792851in}{3.635592in}}%
\pgfpathlineto{\pgfqpoint{5.797408in}{3.637551in}}%
\pgfpathlineto{\pgfqpoint{5.799447in}{3.638203in}}%
\pgfpathlineto{\pgfqpoint{5.800042in}{3.640157in}}%
\pgfpathlineto{\pgfqpoint{5.801517in}{3.642106in}}%
\pgfpathlineto{\pgfqpoint{5.803034in}{3.643404in}}%
\pgfpathlineto{\pgfqpoint{5.804513in}{3.645994in}}%
\pgfpathlineto{\pgfqpoint{5.804642in}{3.646640in}}%
\pgfpathlineto{\pgfqpoint{5.807089in}{3.648577in}}%
\pgfpathlineto{\pgfqpoint{5.810668in}{3.655651in}}%
\pgfpathlineto{\pgfqpoint{5.814805in}{3.658213in}}%
\pgfpathlineto{\pgfqpoint{5.817510in}{3.662046in}}%
\pgfpathlineto{\pgfqpoint{5.820928in}{3.664596in}}%
\pgfpathlineto{\pgfqpoint{5.822645in}{3.668412in}}%
\pgfpathlineto{\pgfqpoint{5.826578in}{3.670316in}}%
\pgfpathlineto{\pgfqpoint{5.829882in}{3.675385in}}%
\pgfpathlineto{\pgfqpoint{5.830439in}{3.677283in}}%
\pgfpathlineto{\pgfqpoint{5.831624in}{3.678547in}}%
\pgfpathlineto{\pgfqpoint{5.834123in}{3.679810in}}%
\pgfpathlineto{\pgfqpoint{5.835038in}{3.681704in}}%
\pgfpathlineto{\pgfqpoint{5.835761in}{3.682965in}}%
\pgfpathlineto{\pgfqpoint{5.836293in}{3.684857in}}%
\pgfpathlineto{\pgfqpoint{5.836768in}{3.685487in}}%
\pgfpathlineto{\pgfqpoint{5.841831in}{3.688006in}}%
\pgfpathlineto{\pgfqpoint{5.843000in}{3.691153in}}%
\pgfpathlineto{\pgfqpoint{5.845984in}{3.693040in}}%
\pgfpathlineto{\pgfqpoint{5.846167in}{3.694297in}}%
\pgfpathlineto{\pgfqpoint{5.849159in}{3.695554in}}%
\pgfpathlineto{\pgfqpoint{5.849607in}{3.696183in}}%
\pgfpathlineto{\pgfqpoint{5.857215in}{3.700581in}}%
\pgfpathlineto{\pgfqpoint{5.857645in}{3.702465in}}%
\pgfpathlineto{\pgfqpoint{5.858723in}{3.705605in}}%
\pgfpathlineto{\pgfqpoint{5.860948in}{3.708118in}}%
\pgfpathlineto{\pgfqpoint{5.861208in}{3.708746in}}%
\pgfpathlineto{\pgfqpoint{5.863955in}{3.710631in}}%
\pgfpathlineto{\pgfqpoint{5.865173in}{3.711888in}}%
\pgfpathlineto{\pgfqpoint{5.866160in}{3.713145in}}%
\pgfpathlineto{\pgfqpoint{5.866639in}{3.715031in}}%
\pgfpathlineto{\pgfqpoint{5.868615in}{3.716288in}}%
\pgfpathlineto{\pgfqpoint{5.869739in}{3.719434in}}%
\pgfpathlineto{\pgfqpoint{5.871154in}{3.720694in}}%
\pgfpathlineto{\pgfqpoint{5.871712in}{3.722583in}}%
\pgfpathlineto{\pgfqpoint{5.872724in}{3.723844in}}%
\pgfpathlineto{\pgfqpoint{5.873163in}{3.725105in}}%
\pgfpathlineto{\pgfqpoint{5.874215in}{3.726367in}}%
\pgfpathlineto{\pgfqpoint{5.877369in}{3.729524in}}%
\pgfpathlineto{\pgfqpoint{5.881965in}{3.732054in}}%
\pgfpathlineto{\pgfqpoint{5.882607in}{3.733320in}}%
\pgfpathlineto{\pgfqpoint{5.884548in}{3.734587in}}%
\pgfpathlineto{\pgfqpoint{5.886765in}{3.737124in}}%
\pgfpathlineto{\pgfqpoint{5.887338in}{3.738394in}}%
\pgfpathlineto{\pgfqpoint{5.888519in}{3.740302in}}%
\pgfpathlineto{\pgfqpoint{5.888986in}{3.741575in}}%
\pgfpathlineto{\pgfqpoint{5.889578in}{3.744124in}}%
\pgfpathlineto{\pgfqpoint{5.891088in}{3.745401in}}%
\pgfpathlineto{\pgfqpoint{5.895472in}{3.749881in}}%
\pgfpathlineto{\pgfqpoint{5.897350in}{3.751165in}}%
\pgfpathlineto{\pgfqpoint{5.897439in}{3.751807in}}%
\pgfpathlineto{\pgfqpoint{5.899124in}{3.753737in}}%
\pgfpathlineto{\pgfqpoint{5.899850in}{3.755025in}}%
\pgfpathlineto{\pgfqpoint{5.901230in}{3.756315in}}%
\pgfpathlineto{\pgfqpoint{5.901749in}{3.758254in}}%
\pgfpathlineto{\pgfqpoint{5.907163in}{3.762144in}}%
\pgfpathlineto{\pgfqpoint{5.907981in}{3.764096in}}%
\pgfpathlineto{\pgfqpoint{5.910885in}{3.766053in}}%
\pgfpathlineto{\pgfqpoint{5.911309in}{3.767361in}}%
\pgfpathlineto{\pgfqpoint{5.912574in}{3.769327in}}%
\pgfpathlineto{\pgfqpoint{5.912821in}{3.769983in}}%
\pgfpathlineto{\pgfqpoint{5.915243in}{3.771956in}}%
\pgfpathlineto{\pgfqpoint{5.917658in}{3.774595in}}%
\pgfpathlineto{\pgfqpoint{5.918572in}{3.775919in}}%
\pgfpathlineto{\pgfqpoint{5.919089in}{3.777246in}}%
\pgfpathlineto{\pgfqpoint{5.920509in}{3.779241in}}%
\pgfpathlineto{\pgfqpoint{5.921519in}{3.780575in}}%
\pgfpathlineto{\pgfqpoint{5.924417in}{3.781911in}}%
\pgfpathlineto{\pgfqpoint{5.925350in}{3.783251in}}%
\pgfpathlineto{\pgfqpoint{5.927190in}{3.785267in}}%
\pgfpathlineto{\pgfqpoint{5.928463in}{3.786615in}}%
\pgfpathlineto{\pgfqpoint{5.928606in}{3.787290in}}%
\pgfpathlineto{\pgfqpoint{5.932615in}{3.789321in}}%
\pgfpathlineto{\pgfqpoint{5.934543in}{3.790679in}}%
\pgfpathlineto{\pgfqpoint{5.936781in}{3.796150in}}%
\pgfpathlineto{\pgfqpoint{5.938270in}{3.797527in}}%
\pgfpathlineto{\pgfqpoint{5.938513in}{3.798217in}}%
\pgfpathlineto{\pgfqpoint{5.940216in}{3.799601in}}%
\pgfpathlineto{\pgfqpoint{5.941228in}{3.803078in}}%
\pgfpathlineto{\pgfqpoint{5.946107in}{3.807995in}}%
\pgfpathlineto{\pgfqpoint{5.948003in}{3.809410in}}%
\pgfpathlineto{\pgfqpoint{5.948758in}{3.810830in}}%
\pgfpathlineto{\pgfqpoint{5.950267in}{3.812256in}}%
\pgfpathlineto{\pgfqpoint{5.953161in}{3.813687in}}%
\pgfpathlineto{\pgfqpoint{5.953239in}{3.814404in}}%
\pgfpathlineto{\pgfqpoint{5.955442in}{3.816565in}}%
\pgfpathlineto{\pgfqpoint{5.957637in}{3.817288in}}%
\pgfpathlineto{\pgfqpoint{5.957993in}{3.820194in}}%
\pgfpathlineto{\pgfqpoint{5.961143in}{3.826823in}}%
\pgfpathlineto{\pgfqpoint{5.963786in}{3.829062in}}%
\pgfpathlineto{\pgfqpoint{5.967526in}{3.829811in}}%
\pgfpathlineto{\pgfqpoint{5.968117in}{3.832071in}}%
\pgfpathlineto{\pgfqpoint{5.971071in}{3.834348in}}%
\pgfpathlineto{\pgfqpoint{5.971559in}{3.835110in}}%
\pgfpathlineto{\pgfqpoint{5.973568in}{3.836641in}}%
\pgfpathlineto{\pgfqpoint{5.974031in}{3.838180in}}%
\pgfpathlineto{\pgfqpoint{5.975160in}{3.838952in}}%
\pgfpathlineto{\pgfqpoint{5.975423in}{3.840503in}}%
\pgfpathlineto{\pgfqpoint{5.979765in}{3.843630in}}%
\pgfpathlineto{\pgfqpoint{5.983578in}{3.844417in}}%
\pgfpathlineto{\pgfqpoint{5.986782in}{3.847589in}}%
\pgfpathlineto{\pgfqpoint{5.986904in}{3.848388in}}%
\pgfpathlineto{\pgfqpoint{5.990127in}{3.849993in}}%
\pgfpathlineto{\pgfqpoint{5.992280in}{3.851607in}}%
\pgfpathlineto{\pgfqpoint{5.993458in}{3.853232in}}%
\pgfpathlineto{\pgfqpoint{5.994760in}{3.854867in}}%
\pgfpathlineto{\pgfqpoint{6.000924in}{3.859838in}}%
\pgfpathlineto{\pgfqpoint{6.004895in}{3.867493in}}%
\pgfpathlineto{\pgfqpoint{6.013037in}{3.870980in}}%
\pgfpathlineto{\pgfqpoint{6.013871in}{3.871860in}}%
\pgfpathlineto{\pgfqpoint{6.016867in}{3.873631in}}%
\pgfpathlineto{\pgfqpoint{6.018058in}{3.875418in}}%
\pgfpathlineto{\pgfqpoint{6.019329in}{3.878126in}}%
\pgfpathlineto{\pgfqpoint{6.021416in}{3.880870in}}%
\pgfpathlineto{\pgfqpoint{6.022112in}{3.882720in}}%
\pgfpathlineto{\pgfqpoint{6.024523in}{3.883652in}}%
\pgfpathlineto{\pgfqpoint{6.025732in}{3.885528in}}%
\pgfpathlineto{\pgfqpoint{6.029501in}{3.888378in}}%
\pgfpathlineto{\pgfqpoint{6.030012in}{3.890302in}}%
\pgfpathlineto{\pgfqpoint{6.033044in}{3.892245in}}%
\pgfpathlineto{\pgfqpoint{6.034802in}{3.893225in}}%
\pgfpathlineto{\pgfqpoint{6.035825in}{3.896195in}}%
\pgfpathlineto{\pgfqpoint{6.039972in}{3.901259in}}%
\pgfpathlineto{\pgfqpoint{6.043001in}{3.903327in}}%
\pgfpathlineto{\pgfqpoint{6.043728in}{3.905420in}}%
\pgfpathlineto{\pgfqpoint{6.044167in}{3.907540in}}%
\pgfpathlineto{\pgfqpoint{6.046869in}{3.910773in}}%
\pgfpathlineto{\pgfqpoint{6.050011in}{3.911865in}}%
\pgfpathlineto{\pgfqpoint{6.051838in}{3.914071in}}%
\pgfpathlineto{\pgfqpoint{6.054577in}{3.916310in}}%
\pgfpathlineto{\pgfqpoint{6.055393in}{3.918581in}}%
\pgfpathlineto{\pgfqpoint{6.055878in}{3.922054in}}%
\pgfpathlineto{\pgfqpoint{6.058113in}{3.928030in}}%
\pgfpathlineto{\pgfqpoint{6.060008in}{3.929256in}}%
\pgfpathlineto{\pgfqpoint{6.063270in}{3.930492in}}%
\pgfpathlineto{\pgfqpoint{6.064145in}{3.934269in}}%
\pgfpathlineto{\pgfqpoint{6.064977in}{3.936847in}}%
\pgfpathlineto{\pgfqpoint{6.065376in}{3.939476in}}%
\pgfpathlineto{\pgfqpoint{6.066361in}{3.940810in}}%
\pgfpathlineto{\pgfqpoint{6.072498in}{3.943520in}}%
\pgfpathlineto{\pgfqpoint{6.073098in}{3.946290in}}%
\pgfpathlineto{\pgfqpoint{6.077368in}{3.947698in}}%
\pgfpathlineto{\pgfqpoint{6.082307in}{3.954991in}}%
\pgfpathlineto{\pgfqpoint{6.086995in}{3.958038in}}%
\pgfpathlineto{\pgfqpoint{6.089047in}{3.961168in}}%
\pgfpathlineto{\pgfqpoint{6.091360in}{3.964386in}}%
\pgfpathlineto{\pgfqpoint{6.093573in}{3.967700in}}%
\pgfpathlineto{\pgfqpoint{6.095046in}{3.972869in}}%
\pgfpathlineto{\pgfqpoint{6.095260in}{3.974650in}}%
\pgfpathlineto{\pgfqpoint{6.099347in}{3.976461in}}%
\pgfpathlineto{\pgfqpoint{6.100671in}{3.978305in}}%
\pgfpathlineto{\pgfqpoint{6.101119in}{3.982097in}}%
\pgfpathlineto{\pgfqpoint{6.102396in}{3.984048in}}%
\pgfpathlineto{\pgfqpoint{6.109200in}{3.986038in}}%
\pgfpathlineto{\pgfqpoint{6.115569in}{3.990147in}}%
\pgfpathlineto{\pgfqpoint{6.116961in}{3.992270in}}%
\pgfpathlineto{\pgfqpoint{6.118112in}{3.996667in}}%
\pgfpathlineto{\pgfqpoint{6.121856in}{4.001288in}}%
\pgfpathlineto{\pgfqpoint{6.122549in}{4.003691in}}%
\pgfpathlineto{\pgfqpoint{6.124931in}{4.006163in}}%
\pgfpathlineto{\pgfqpoint{6.129848in}{4.008708in}}%
\pgfpathlineto{\pgfqpoint{6.133253in}{4.011331in}}%
\pgfpathlineto{\pgfqpoint{6.135972in}{4.016841in}}%
\pgfpathlineto{\pgfqpoint{6.144979in}{4.019743in}}%
\pgfpathlineto{\pgfqpoint{6.156364in}{4.022755in}}%
\pgfpathlineto{\pgfqpoint{6.161740in}{4.025889in}}%
\pgfpathlineto{\pgfqpoint{6.162403in}{4.032570in}}%
\pgfpathlineto{\pgfqpoint{6.166028in}{4.036151in}}%
\pgfpathlineto{\pgfqpoint{6.171811in}{4.043899in}}%
\pgfpathlineto{\pgfqpoint{6.178839in}{4.048122in}}%
\pgfpathlineto{\pgfqpoint{6.180490in}{4.052627in}}%
\pgfpathlineto{\pgfqpoint{6.183984in}{4.057463in}}%
\pgfpathlineto{\pgfqpoint{6.190648in}{4.062694in}}%
\pgfpathlineto{\pgfqpoint{6.199840in}{4.068405in}}%
\pgfpathlineto{\pgfqpoint{6.212182in}{4.074713in}}%
\pgfpathlineto{\pgfqpoint{6.228839in}{4.081788in}}%
\pgfpathlineto{\pgfqpoint{6.237188in}{4.089886in}}%
\pgfpathlineto{\pgfqpoint{6.242200in}{4.099425in}}%
\pgfpathlineto{\pgfqpoint{6.253836in}{4.111171in}}%
\pgfpathlineto{\pgfqpoint{6.264983in}{4.126773in}}%
\pgfpathlineto{\pgfqpoint{6.274108in}{4.151226in}}%
\pgfpathlineto{\pgfqpoint{6.274108in}{4.151226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{2.622090in}}%
\pgfpathlineto{\pgfqpoint{4.690021in}{2.622774in}}%
\pgfpathlineto{\pgfqpoint{4.706072in}{2.630235in}}%
\pgfpathlineto{\pgfqpoint{4.708107in}{2.637471in}}%
\pgfpathlineto{\pgfqpoint{4.711662in}{2.644495in}}%
\pgfpathlineto{\pgfqpoint{4.725016in}{2.651318in}}%
\pgfpathlineto{\pgfqpoint{4.744894in}{2.657953in}}%
\pgfpathlineto{\pgfqpoint{4.745239in}{2.664409in}}%
\pgfpathlineto{\pgfqpoint{4.747170in}{2.670696in}}%
\pgfpathlineto{\pgfqpoint{4.755071in}{2.688630in}}%
\pgfpathlineto{\pgfqpoint{4.757915in}{2.694323in}}%
\pgfpathlineto{\pgfqpoint{4.766842in}{2.705322in}}%
\pgfpathlineto{\pgfqpoint{4.769931in}{2.710640in}}%
\pgfpathlineto{\pgfqpoint{4.778586in}{2.715843in}}%
\pgfpathlineto{\pgfqpoint{4.802459in}{2.720938in}}%
\pgfpathlineto{\pgfqpoint{4.803264in}{2.725927in}}%
\pgfpathlineto{\pgfqpoint{4.805138in}{2.730817in}}%
\pgfpathlineto{\pgfqpoint{4.807654in}{2.735610in}}%
\pgfpathlineto{\pgfqpoint{4.810974in}{2.740311in}}%
\pgfpathlineto{\pgfqpoint{4.816235in}{2.744922in}}%
\pgfpathlineto{\pgfqpoint{4.842989in}{2.753893in}}%
\pgfpathlineto{\pgfqpoint{4.855939in}{2.762547in}}%
\pgfpathlineto{\pgfqpoint{4.865758in}{2.766762in}}%
\pgfpathlineto{\pgfqpoint{4.867050in}{2.770906in}}%
\pgfpathlineto{\pgfqpoint{4.877975in}{2.778990in}}%
\pgfpathlineto{\pgfqpoint{4.882863in}{2.782934in}}%
\pgfpathlineto{\pgfqpoint{4.889025in}{2.786817in}}%
\pgfpathlineto{\pgfqpoint{4.907644in}{2.794404in}}%
\pgfpathlineto{\pgfqpoint{4.926626in}{2.798112in}}%
\pgfpathlineto{\pgfqpoint{4.938509in}{2.801766in}}%
\pgfpathlineto{\pgfqpoint{4.940834in}{2.805366in}}%
\pgfpathlineto{\pgfqpoint{4.942046in}{2.808915in}}%
\pgfpathlineto{\pgfqpoint{4.947282in}{2.812414in}}%
\pgfpathlineto{\pgfqpoint{4.954167in}{2.819268in}}%
\pgfpathlineto{\pgfqpoint{4.957450in}{2.822626in}}%
\pgfpathlineto{\pgfqpoint{4.962261in}{2.825939in}}%
\pgfpathlineto{\pgfqpoint{4.974170in}{2.829209in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{2.832437in}}%
\pgfpathlineto{\pgfqpoint{4.988084in}{2.838771in}}%
\pgfpathlineto{\pgfqpoint{4.990865in}{2.841878in}}%
\pgfpathlineto{\pgfqpoint{4.991543in}{2.847982in}}%
\pgfpathlineto{\pgfqpoint{4.997800in}{2.859762in}}%
\pgfpathlineto{\pgfqpoint{4.997861in}{2.862624in}}%
\pgfpathlineto{\pgfqpoint{4.999365in}{2.865454in}}%
\pgfpathlineto{\pgfqpoint{5.003056in}{2.868252in}}%
\pgfpathlineto{\pgfqpoint{5.007687in}{2.871020in}}%
\pgfpathlineto{\pgfqpoint{5.010331in}{2.873758in}}%
\pgfpathlineto{\pgfqpoint{5.011387in}{2.876467in}}%
\pgfpathlineto{\pgfqpoint{5.015804in}{2.881801in}}%
\pgfpathlineto{\pgfqpoint{5.018792in}{2.884427in}}%
\pgfpathlineto{\pgfqpoint{5.026573in}{2.889599in}}%
\pgfpathlineto{\pgfqpoint{5.029684in}{2.897167in}}%
\pgfpathlineto{\pgfqpoint{5.034310in}{2.906924in}}%
\pgfpathlineto{\pgfqpoint{5.038274in}{2.911668in}}%
\pgfpathlineto{\pgfqpoint{5.044141in}{2.918625in}}%
\pgfpathlineto{\pgfqpoint{5.045055in}{2.920904in}}%
\pgfpathlineto{\pgfqpoint{5.046837in}{2.923163in}}%
\pgfpathlineto{\pgfqpoint{5.050507in}{2.925402in}}%
\pgfpathlineto{\pgfqpoint{5.051158in}{2.927623in}}%
\pgfpathlineto{\pgfqpoint{5.054007in}{2.932008in}}%
\pgfpathlineto{\pgfqpoint{5.055303in}{2.936321in}}%
\pgfpathlineto{\pgfqpoint{5.057426in}{2.938452in}}%
\pgfpathlineto{\pgfqpoint{5.058494in}{2.940565in}}%
\pgfpathlineto{\pgfqpoint{5.067636in}{2.944742in}}%
\pgfpathlineto{\pgfqpoint{5.070363in}{2.948854in}}%
\pgfpathlineto{\pgfqpoint{5.075705in}{2.956891in}}%
\pgfpathlineto{\pgfqpoint{5.076144in}{2.958863in}}%
\pgfpathlineto{\pgfqpoint{5.082079in}{2.960821in}}%
\pgfpathlineto{\pgfqpoint{5.085692in}{2.964694in}}%
\pgfpathlineto{\pgfqpoint{5.089439in}{2.966609in}}%
\pgfpathlineto{\pgfqpoint{5.096554in}{2.968512in}}%
\pgfpathlineto{\pgfqpoint{5.097280in}{2.972276in}}%
\pgfpathlineto{\pgfqpoint{5.100962in}{2.977826in}}%
\pgfpathlineto{\pgfqpoint{5.103041in}{2.988596in}}%
\pgfpathlineto{\pgfqpoint{5.107566in}{2.998957in}}%
\pgfpathlineto{\pgfqpoint{5.114694in}{3.003995in}}%
\pgfpathlineto{\pgfqpoint{5.120309in}{3.005654in}}%
\pgfpathlineto{\pgfqpoint{5.126093in}{3.008943in}}%
\pgfpathlineto{\pgfqpoint{5.128213in}{3.012193in}}%
\pgfpathlineto{\pgfqpoint{5.128573in}{3.013804in}}%
\pgfpathlineto{\pgfqpoint{5.134587in}{3.020156in}}%
\pgfpathlineto{\pgfqpoint{5.135287in}{3.023279in}}%
\pgfpathlineto{\pgfqpoint{5.135547in}{3.024828in}}%
\pgfpathlineto{\pgfqpoint{5.138390in}{3.027900in}}%
\pgfpathlineto{\pgfqpoint{5.140067in}{3.029423in}}%
\pgfpathlineto{\pgfqpoint{5.143581in}{3.030939in}}%
\pgfpathlineto{\pgfqpoint{5.145676in}{3.033945in}}%
\pgfpathlineto{\pgfqpoint{5.147156in}{3.036920in}}%
\pgfpathlineto{\pgfqpoint{5.149887in}{3.038396in}}%
\pgfpathlineto{\pgfqpoint{5.151257in}{3.039865in}}%
\pgfpathlineto{\pgfqpoint{5.154788in}{3.041326in}}%
\pgfpathlineto{\pgfqpoint{5.156842in}{3.042779in}}%
\pgfpathlineto{\pgfqpoint{5.157131in}{3.044225in}}%
\pgfpathlineto{\pgfqpoint{5.160619in}{3.049938in}}%
\pgfpathlineto{\pgfqpoint{5.161357in}{3.052753in}}%
\pgfpathlineto{\pgfqpoint{5.163032in}{3.054150in}}%
\pgfpathlineto{\pgfqpoint{5.164144in}{3.058302in}}%
\pgfpathlineto{\pgfqpoint{5.165762in}{3.059672in}}%
\pgfpathlineto{\pgfqpoint{5.165790in}{3.061037in}}%
\pgfpathlineto{\pgfqpoint{5.169448in}{3.063747in}}%
\pgfpathlineto{\pgfqpoint{5.171593in}{3.066432in}}%
\pgfpathlineto{\pgfqpoint{5.173105in}{3.067765in}}%
\pgfpathlineto{\pgfqpoint{5.175668in}{3.069092in}}%
\pgfpathlineto{\pgfqpoint{5.181452in}{3.074343in}}%
\pgfpathlineto{\pgfqpoint{5.183835in}{3.076934in}}%
\pgfpathlineto{\pgfqpoint{5.185148in}{3.079503in}}%
\pgfpathlineto{\pgfqpoint{5.185273in}{3.080779in}}%
\pgfpathlineto{\pgfqpoint{5.186281in}{3.082049in}}%
\pgfpathlineto{\pgfqpoint{5.196420in}{3.087079in}}%
\pgfpathlineto{\pgfqpoint{5.197472in}{3.089563in}}%
\pgfpathlineto{\pgfqpoint{5.200927in}{3.092026in}}%
\pgfpathlineto{\pgfqpoint{5.205004in}{3.094470in}}%
\pgfpathlineto{\pgfqpoint{5.205909in}{3.095684in}}%
\pgfpathlineto{\pgfqpoint{5.210640in}{3.098099in}}%
\pgfpathlineto{\pgfqpoint{5.213088in}{3.099299in}}%
\pgfpathlineto{\pgfqpoint{5.213233in}{3.100495in}}%
\pgfpathlineto{\pgfqpoint{5.217002in}{3.104054in}}%
\pgfpathlineto{\pgfqpoint{5.219571in}{3.107573in}}%
\pgfpathlineto{\pgfqpoint{5.220062in}{3.108737in}}%
\pgfpathlineto{\pgfqpoint{5.223756in}{3.112203in}}%
\pgfpathlineto{\pgfqpoint{5.224846in}{3.114493in}}%
\pgfpathlineto{\pgfqpoint{5.226881in}{3.117897in}}%
\pgfpathlineto{\pgfqpoint{5.227738in}{3.119023in}}%
\pgfpathlineto{\pgfqpoint{5.230226in}{3.120146in}}%
\pgfpathlineto{\pgfqpoint{5.233630in}{3.124596in}}%
\pgfpathlineto{\pgfqpoint{5.235697in}{3.126798in}}%
\pgfpathlineto{\pgfqpoint{5.237386in}{3.128985in}}%
\pgfpathlineto{\pgfqpoint{5.237918in}{3.131158in}}%
\pgfpathlineto{\pgfqpoint{5.240628in}{3.133316in}}%
\pgfpathlineto{\pgfqpoint{5.244274in}{3.134389in}}%
\pgfpathlineto{\pgfqpoint{5.255071in}{3.136526in}}%
\pgfpathlineto{\pgfqpoint{5.260245in}{3.140757in}}%
\pgfpathlineto{\pgfqpoint{5.260370in}{3.142853in}}%
\pgfpathlineto{\pgfqpoint{5.262326in}{3.144935in}}%
\pgfpathlineto{\pgfqpoint{5.264744in}{3.147004in}}%
\pgfpathlineto{\pgfqpoint{5.270523in}{3.149060in}}%
\pgfpathlineto{\pgfqpoint{5.272678in}{3.151104in}}%
\pgfpathlineto{\pgfqpoint{5.275334in}{3.152121in}}%
\pgfpathlineto{\pgfqpoint{5.275624in}{3.153136in}}%
\pgfpathlineto{\pgfqpoint{5.277982in}{3.155155in}}%
\pgfpathlineto{\pgfqpoint{5.278388in}{3.157162in}}%
\pgfpathlineto{\pgfqpoint{5.279034in}{3.158161in}}%
\pgfpathlineto{\pgfqpoint{5.283741in}{3.160150in}}%
\pgfpathlineto{\pgfqpoint{5.284655in}{3.162128in}}%
\pgfpathlineto{\pgfqpoint{5.287331in}{3.164095in}}%
\pgfpathlineto{\pgfqpoint{5.294729in}{3.166050in}}%
\pgfpathlineto{\pgfqpoint{5.301859in}{3.170891in}}%
\pgfpathlineto{\pgfqpoint{5.302915in}{3.172808in}}%
\pgfpathlineto{\pgfqpoint{5.307326in}{3.178499in}}%
\pgfpathlineto{\pgfqpoint{5.307577in}{3.179438in}}%
\pgfpathlineto{\pgfqpoint{5.310318in}{3.182242in}}%
\pgfpathlineto{\pgfqpoint{5.313214in}{3.183172in}}%
\pgfpathlineto{\pgfqpoint{5.314476in}{3.185947in}}%
\pgfpathlineto{\pgfqpoint{5.315117in}{3.186867in}}%
\pgfpathlineto{\pgfqpoint{5.316792in}{3.187785in}}%
\pgfpathlineto{\pgfqpoint{5.317299in}{3.189614in}}%
\pgfpathlineto{\pgfqpoint{5.319857in}{3.192340in}}%
\pgfpathlineto{\pgfqpoint{5.320506in}{3.194146in}}%
\pgfpathlineto{\pgfqpoint{5.321783in}{3.195944in}}%
\pgfpathlineto{\pgfqpoint{5.323872in}{3.196839in}}%
\pgfpathlineto{\pgfqpoint{5.323917in}{3.197733in}}%
\pgfpathlineto{\pgfqpoint{5.329501in}{3.202167in}}%
\pgfpathlineto{\pgfqpoint{5.329603in}{3.203048in}}%
\pgfpathlineto{\pgfqpoint{5.335302in}{3.204803in}}%
\pgfpathlineto{\pgfqpoint{5.338686in}{3.207421in}}%
\pgfpathlineto{\pgfqpoint{5.341772in}{3.210021in}}%
\pgfpathlineto{\pgfqpoint{5.343869in}{3.212603in}}%
\pgfpathlineto{\pgfqpoint{5.345128in}{3.216020in}}%
\pgfpathlineto{\pgfqpoint{5.350786in}{3.218563in}}%
\pgfpathlineto{\pgfqpoint{5.351143in}{3.220249in}}%
\pgfpathlineto{\pgfqpoint{5.351580in}{3.221090in}}%
\pgfpathlineto{\pgfqpoint{5.356175in}{3.222765in}}%
\pgfpathlineto{\pgfqpoint{5.357068in}{3.223600in}}%
\pgfpathlineto{\pgfqpoint{5.363948in}{3.226096in}}%
\pgfpathlineto{\pgfqpoint{5.365781in}{3.226924in}}%
\pgfpathlineto{\pgfqpoint{5.367351in}{3.230220in}}%
\pgfpathlineto{\pgfqpoint{5.369666in}{3.233490in}}%
\pgfpathlineto{\pgfqpoint{5.369934in}{3.235116in}}%
\pgfpathlineto{\pgfqpoint{5.372989in}{3.238348in}}%
\pgfpathlineto{\pgfqpoint{5.376920in}{3.247898in}}%
\pgfpathlineto{\pgfqpoint{5.377794in}{3.248684in}}%
\pgfpathlineto{\pgfqpoint{5.379604in}{3.249469in}}%
\pgfpathlineto{\pgfqpoint{5.380497in}{3.251035in}}%
\pgfpathlineto{\pgfqpoint{5.387697in}{3.255700in}}%
\pgfpathlineto{\pgfqpoint{5.388813in}{3.258014in}}%
\pgfpathlineto{\pgfqpoint{5.391667in}{3.260316in}}%
\pgfpathlineto{\pgfqpoint{5.394088in}{3.261845in}}%
\pgfpathlineto{\pgfqpoint{5.399293in}{3.264886in}}%
\pgfpathlineto{\pgfqpoint{5.403005in}{3.265644in}}%
\pgfpathlineto{\pgfqpoint{5.403662in}{3.267155in}}%
\pgfpathlineto{\pgfqpoint{5.404429in}{3.268661in}}%
\pgfpathlineto{\pgfqpoint{5.409726in}{3.273152in}}%
\pgfpathlineto{\pgfqpoint{5.412164in}{3.276863in}}%
\pgfpathlineto{\pgfqpoint{5.412325in}{3.278339in}}%
\pgfpathlineto{\pgfqpoint{5.415767in}{3.283473in}}%
\pgfpathlineto{\pgfqpoint{5.416496in}{3.287108in}}%
\pgfpathlineto{\pgfqpoint{5.417894in}{3.288555in}}%
\pgfpathlineto{\pgfqpoint{5.419175in}{3.289277in}}%
\pgfpathlineto{\pgfqpoint{5.425846in}{3.290718in}}%
\pgfpathlineto{\pgfqpoint{5.426542in}{3.292156in}}%
\pgfpathlineto{\pgfqpoint{5.428079in}{3.293589in}}%
\pgfpathlineto{\pgfqpoint{5.428749in}{3.296445in}}%
\pgfpathlineto{\pgfqpoint{5.431539in}{3.297867in}}%
\pgfpathlineto{\pgfqpoint{5.432947in}{3.299285in}}%
\pgfpathlineto{\pgfqpoint{5.437849in}{3.302112in}}%
\pgfpathlineto{\pgfqpoint{5.439136in}{3.303520in}}%
\pgfpathlineto{\pgfqpoint{5.444599in}{3.306325in}}%
\pgfpathlineto{\pgfqpoint{5.445489in}{3.308421in}}%
\pgfpathlineto{\pgfqpoint{5.448364in}{3.310509in}}%
\pgfpathlineto{\pgfqpoint{5.449865in}{3.311896in}}%
\pgfpathlineto{\pgfqpoint{5.452429in}{3.313281in}}%
\pgfpathlineto{\pgfqpoint{5.454757in}{3.316042in}}%
\pgfpathlineto{\pgfqpoint{5.455418in}{3.317417in}}%
\pgfpathlineto{\pgfqpoint{5.456298in}{3.318790in}}%
\pgfpathlineto{\pgfqpoint{5.456348in}{3.319475in}}%
\pgfpathlineto{\pgfqpoint{5.458228in}{3.320843in}}%
\pgfpathlineto{\pgfqpoint{5.460124in}{3.322208in}}%
\pgfpathlineto{\pgfqpoint{5.460667in}{3.322890in}}%
\pgfpathlineto{\pgfqpoint{5.464013in}{3.324251in}}%
\pgfpathlineto{\pgfqpoint{5.464593in}{3.326287in}}%
\pgfpathlineto{\pgfqpoint{5.469312in}{3.327642in}}%
\pgfpathlineto{\pgfqpoint{5.469530in}{3.328993in}}%
\pgfpathlineto{\pgfqpoint{5.472943in}{3.332360in}}%
\pgfpathlineto{\pgfqpoint{5.476927in}{3.334373in}}%
\pgfpathlineto{\pgfqpoint{5.480273in}{3.341043in}}%
\pgfpathlineto{\pgfqpoint{5.483412in}{3.343033in}}%
\pgfpathlineto{\pgfqpoint{5.487342in}{3.346998in}}%
\pgfpathlineto{\pgfqpoint{5.489392in}{3.350287in}}%
\pgfpathlineto{\pgfqpoint{5.493506in}{3.351599in}}%
\pgfpathlineto{\pgfqpoint{5.495659in}{3.354871in}}%
\pgfpathlineto{\pgfqpoint{5.497126in}{3.356829in}}%
\pgfpathlineto{\pgfqpoint{5.498036in}{3.358132in}}%
\pgfpathlineto{\pgfqpoint{5.498296in}{3.358782in}}%
\pgfpathlineto{\pgfqpoint{5.503073in}{3.362677in}}%
\pgfpathlineto{\pgfqpoint{5.503454in}{3.364619in}}%
\pgfpathlineto{\pgfqpoint{5.505440in}{3.366557in}}%
\pgfpathlineto{\pgfqpoint{5.505838in}{3.367847in}}%
\pgfpathlineto{\pgfqpoint{5.507258in}{3.369780in}}%
\pgfpathlineto{\pgfqpoint{5.509759in}{3.371709in}}%
\pgfpathlineto{\pgfqpoint{5.510124in}{3.372993in}}%
\pgfpathlineto{\pgfqpoint{5.513059in}{3.375558in}}%
\pgfpathlineto{\pgfqpoint{5.514265in}{3.376838in}}%
\pgfpathlineto{\pgfqpoint{5.516168in}{3.380033in}}%
\pgfpathlineto{\pgfqpoint{5.517402in}{3.382584in}}%
\pgfpathlineto{\pgfqpoint{5.517748in}{3.383221in}}%
\pgfpathlineto{\pgfqpoint{5.521977in}{3.385130in}}%
\pgfpathlineto{\pgfqpoint{5.526519in}{3.386402in}}%
\pgfpathlineto{\pgfqpoint{5.528343in}{3.388942in}}%
\pgfpathlineto{\pgfqpoint{5.532165in}{3.390845in}}%
\pgfpathlineto{\pgfqpoint{5.533280in}{3.392745in}}%
\pgfpathlineto{\pgfqpoint{5.533995in}{3.395276in}}%
\pgfpathlineto{\pgfqpoint{5.537257in}{3.397172in}}%
\pgfpathlineto{\pgfqpoint{5.538495in}{3.400329in}}%
\pgfpathlineto{\pgfqpoint{5.543272in}{3.404112in}}%
\pgfpathlineto{\pgfqpoint{5.544157in}{3.406002in}}%
\pgfpathlineto{\pgfqpoint{5.548746in}{3.409778in}}%
\pgfpathlineto{\pgfqpoint{5.550192in}{3.413551in}}%
\pgfpathlineto{\pgfqpoint{5.551818in}{3.415437in}}%
\pgfpathlineto{\pgfqpoint{5.552658in}{3.417322in}}%
\pgfpathlineto{\pgfqpoint{5.553239in}{3.419834in}}%
\pgfpathlineto{\pgfqpoint{5.555689in}{3.422347in}}%
\pgfpathlineto{\pgfqpoint{5.556567in}{3.424231in}}%
\pgfpathlineto{\pgfqpoint{5.557583in}{3.425487in}}%
\pgfpathlineto{\pgfqpoint{5.560773in}{3.427372in}}%
\pgfpathlineto{\pgfqpoint{5.564557in}{3.429256in}}%
\pgfpathlineto{\pgfqpoint{5.565920in}{3.430513in}}%
\pgfpathlineto{\pgfqpoint{5.566161in}{3.431770in}}%
\pgfpathlineto{\pgfqpoint{5.569982in}{3.436172in}}%
\pgfpathlineto{\pgfqpoint{5.572481in}{3.437430in}}%
\pgfpathlineto{\pgfqpoint{5.575912in}{3.438689in}}%
\pgfpathlineto{\pgfqpoint{5.576784in}{3.439949in}}%
\pgfpathlineto{\pgfqpoint{5.583561in}{3.444361in}}%
\pgfpathlineto{\pgfqpoint{5.589543in}{3.449414in}}%
\pgfpathlineto{\pgfqpoint{5.590723in}{3.450680in}}%
\pgfpathlineto{\pgfqpoint{5.592184in}{3.452579in}}%
\pgfpathlineto{\pgfqpoint{5.592613in}{3.453847in}}%
\pgfpathlineto{\pgfqpoint{5.594641in}{3.457020in}}%
\pgfpathlineto{\pgfqpoint{5.596345in}{3.458291in}}%
\pgfpathlineto{\pgfqpoint{5.597039in}{3.460200in}}%
\pgfpathlineto{\pgfqpoint{5.600808in}{3.461475in}}%
\pgfpathlineto{\pgfqpoint{5.602275in}{3.463388in}}%
\pgfpathlineto{\pgfqpoint{5.602963in}{3.464666in}}%
\pgfpathlineto{\pgfqpoint{5.605892in}{3.467225in}}%
\pgfpathlineto{\pgfqpoint{5.608064in}{3.468507in}}%
\pgfpathlineto{\pgfqpoint{5.609020in}{3.469790in}}%
\pgfpathlineto{\pgfqpoint{5.612522in}{3.471719in}}%
\pgfpathlineto{\pgfqpoint{5.614254in}{3.474295in}}%
\pgfpathlineto{\pgfqpoint{5.616011in}{3.475586in}}%
\pgfpathlineto{\pgfqpoint{5.617864in}{3.476879in}}%
\pgfpathlineto{\pgfqpoint{5.621249in}{3.478822in}}%
\pgfpathlineto{\pgfqpoint{5.622365in}{3.480770in}}%
\pgfpathlineto{\pgfqpoint{5.624308in}{3.484026in}}%
\pgfpathlineto{\pgfqpoint{5.628029in}{3.485332in}}%
\pgfpathlineto{\pgfqpoint{5.630244in}{3.489923in}}%
\pgfpathlineto{\pgfqpoint{5.631557in}{3.491240in}}%
\pgfpathlineto{\pgfqpoint{5.635771in}{3.495208in}}%
\pgfpathlineto{\pgfqpoint{5.644192in}{3.499868in}}%
\pgfpathlineto{\pgfqpoint{5.645068in}{3.501206in}}%
\pgfpathlineto{\pgfqpoint{5.645773in}{3.501877in}}%
\pgfpathlineto{\pgfqpoint{5.648867in}{3.503220in}}%
\pgfpathlineto{\pgfqpoint{5.649089in}{3.503893in}}%
\pgfpathlineto{\pgfqpoint{5.650153in}{3.505240in}}%
\pgfpathlineto{\pgfqpoint{5.650979in}{3.508625in}}%
\pgfpathlineto{\pgfqpoint{5.654018in}{3.512032in}}%
\pgfpathlineto{\pgfqpoint{5.655981in}{3.514088in}}%
\pgfpathlineto{\pgfqpoint{5.656828in}{3.515463in}}%
\pgfpathlineto{\pgfqpoint{5.657865in}{3.518226in}}%
\pgfpathlineto{\pgfqpoint{5.659719in}{3.518920in}}%
\pgfpathlineto{\pgfqpoint{5.661084in}{3.521704in}}%
\pgfpathlineto{\pgfqpoint{5.663092in}{3.523103in}}%
\pgfpathlineto{\pgfqpoint{5.664029in}{3.524506in}}%
\pgfpathlineto{\pgfqpoint{5.671210in}{3.530168in}}%
\pgfpathlineto{\pgfqpoint{5.673628in}{3.532312in}}%
\pgfpathlineto{\pgfqpoint{5.676276in}{3.533749in}}%
\pgfpathlineto{\pgfqpoint{5.681510in}{3.538091in}}%
\pgfpathlineto{\pgfqpoint{5.681780in}{3.538820in}}%
\pgfpathlineto{\pgfqpoint{5.685278in}{3.541015in}}%
\pgfpathlineto{\pgfqpoint{5.687557in}{3.543964in}}%
\pgfpathlineto{\pgfqpoint{5.689196in}{3.544705in}}%
\pgfpathlineto{\pgfqpoint{5.689989in}{3.546193in}}%
\pgfpathlineto{\pgfqpoint{5.691033in}{3.547687in}}%
\pgfpathlineto{\pgfqpoint{5.691430in}{3.549188in}}%
\pgfpathlineto{\pgfqpoint{5.696383in}{3.552973in}}%
\pgfpathlineto{\pgfqpoint{5.697581in}{3.554500in}}%
\pgfpathlineto{\pgfqpoint{5.698628in}{3.556805in}}%
\pgfpathlineto{\pgfqpoint{5.698632in}{3.557578in}}%
\pgfpathlineto{\pgfqpoint{5.704507in}{3.560688in}}%
\pgfpathlineto{\pgfqpoint{5.707113in}{3.561471in}}%
\pgfpathlineto{\pgfqpoint{5.709005in}{3.565418in}}%
\pgfpathlineto{\pgfqpoint{5.711978in}{3.567815in}}%
\pgfpathlineto{\pgfqpoint{5.712549in}{3.569424in}}%
\pgfpathlineto{\pgfqpoint{5.713218in}{3.571044in}}%
\pgfpathlineto{\pgfqpoint{5.713614in}{3.572674in}}%
\pgfpathlineto{\pgfqpoint{5.714024in}{3.574314in}}%
\pgfpathlineto{\pgfqpoint{5.718209in}{3.575965in}}%
\pgfpathlineto{\pgfqpoint{5.719069in}{3.580143in}}%
\pgfpathlineto{\pgfqpoint{5.720290in}{3.580987in}}%
\pgfpathlineto{\pgfqpoint{5.724089in}{3.582685in}}%
\pgfpathlineto{\pgfqpoint{5.728105in}{3.586118in}}%
\pgfpathlineto{\pgfqpoint{5.728233in}{3.586985in}}%
\pgfpathlineto{\pgfqpoint{5.730911in}{3.588728in}}%
\pgfpathlineto{\pgfqpoint{5.731595in}{3.590485in}}%
\pgfpathlineto{\pgfqpoint{5.733917in}{3.592257in}}%
\pgfpathlineto{\pgfqpoint{5.734165in}{3.593148in}}%
\pgfpathlineto{\pgfqpoint{5.737075in}{3.595845in}}%
\pgfpathlineto{\pgfqpoint{5.740010in}{3.596751in}}%
\pgfpathlineto{\pgfqpoint{5.742045in}{3.601346in}}%
\pgfpathlineto{\pgfqpoint{5.754943in}{3.605099in}}%
\pgfpathlineto{\pgfqpoint{5.755369in}{3.610871in}}%
\pgfpathlineto{\pgfqpoint{5.759421in}{3.614821in}}%
\pgfpathlineto{\pgfqpoint{5.761984in}{3.615822in}}%
\pgfpathlineto{\pgfqpoint{5.762988in}{3.617842in}}%
\pgfpathlineto{\pgfqpoint{5.763689in}{3.619885in}}%
\pgfpathlineto{\pgfqpoint{5.771642in}{3.626166in}}%
\pgfpathlineto{\pgfqpoint{5.771740in}{3.627236in}}%
\pgfpathlineto{\pgfqpoint{5.774486in}{3.630490in}}%
\pgfpathlineto{\pgfqpoint{5.774972in}{3.631590in}}%
\pgfpathlineto{\pgfqpoint{5.777402in}{3.633812in}}%
\pgfpathlineto{\pgfqpoint{5.779987in}{3.637207in}}%
\pgfpathlineto{\pgfqpoint{5.783896in}{3.638355in}}%
\pgfpathlineto{\pgfqpoint{5.784068in}{3.639513in}}%
\pgfpathlineto{\pgfqpoint{5.786484in}{3.643040in}}%
\pgfpathlineto{\pgfqpoint{5.787932in}{3.644235in}}%
\pgfpathlineto{\pgfqpoint{5.790938in}{3.645440in}}%
\pgfpathlineto{\pgfqpoint{5.791533in}{3.646655in}}%
\pgfpathlineto{\pgfqpoint{5.794725in}{3.649118in}}%
\pgfpathlineto{\pgfqpoint{5.795558in}{3.650365in}}%
\pgfpathlineto{\pgfqpoint{5.798439in}{3.651624in}}%
\pgfpathlineto{\pgfqpoint{5.799664in}{3.655473in}}%
\pgfpathlineto{\pgfqpoint{5.800554in}{3.658101in}}%
\pgfpathlineto{\pgfqpoint{5.800937in}{3.659435in}}%
\pgfpathlineto{\pgfqpoint{5.804420in}{3.662146in}}%
\pgfpathlineto{\pgfqpoint{5.806027in}{3.663523in}}%
\pgfpathlineto{\pgfqpoint{5.809859in}{3.664915in}}%
\pgfpathlineto{\pgfqpoint{5.811538in}{3.666323in}}%
\pgfpathlineto{\pgfqpoint{5.812514in}{3.669188in}}%
\pgfpathlineto{\pgfqpoint{5.813884in}{3.673617in}}%
\pgfpathlineto{\pgfqpoint{5.819732in}{3.675130in}}%
\pgfpathlineto{\pgfqpoint{5.822192in}{3.676664in}}%
\pgfpathlineto{\pgfqpoint{5.823088in}{3.679793in}}%
\pgfpathlineto{\pgfqpoint{5.823134in}{3.681391in}}%
\pgfpathlineto{\pgfqpoint{5.825311in}{3.683011in}}%
\pgfpathlineto{\pgfqpoint{5.830489in}{3.684656in}}%
\pgfpathlineto{\pgfqpoint{5.833840in}{3.686325in}}%
\pgfpathlineto{\pgfqpoint{5.836909in}{3.696930in}}%
\pgfpathlineto{\pgfqpoint{5.838378in}{3.698808in}}%
\pgfpathlineto{\pgfqpoint{5.844260in}{3.700722in}}%
\pgfpathlineto{\pgfqpoint{5.845521in}{3.702673in}}%
\pgfpathlineto{\pgfqpoint{5.846908in}{3.706696in}}%
\pgfpathlineto{\pgfqpoint{5.848265in}{3.708773in}}%
\pgfpathlineto{\pgfqpoint{5.850718in}{3.710896in}}%
\pgfpathlineto{\pgfqpoint{5.852147in}{3.713068in}}%
\pgfpathlineto{\pgfqpoint{5.857280in}{3.717573in}}%
\pgfpathlineto{\pgfqpoint{5.859184in}{3.719913in}}%
\pgfpathlineto{\pgfqpoint{5.864327in}{3.722317in}}%
\pgfpathlineto{\pgfqpoint{5.864652in}{3.724788in}}%
\pgfpathlineto{\pgfqpoint{5.870371in}{3.729957in}}%
\pgfpathlineto{\pgfqpoint{5.871266in}{3.732666in}}%
\pgfpathlineto{\pgfqpoint{5.871521in}{3.735467in}}%
\pgfpathlineto{\pgfqpoint{5.873377in}{3.738369in}}%
\pgfpathlineto{\pgfqpoint{5.876445in}{3.741381in}}%
\pgfpathlineto{\pgfqpoint{5.884909in}{3.747781in}}%
\pgfpathlineto{\pgfqpoint{5.885266in}{3.751196in}}%
\pgfpathlineto{\pgfqpoint{5.889521in}{3.754777in}}%
\pgfpathlineto{\pgfqpoint{5.894998in}{3.758545in}}%
\pgfpathlineto{\pgfqpoint{5.898326in}{3.762525in}}%
\pgfpathlineto{\pgfqpoint{5.901140in}{3.771253in}}%
\pgfpathlineto{\pgfqpoint{5.901924in}{3.781320in}}%
\pgfpathlineto{\pgfqpoint{5.910125in}{3.793339in}}%
\pgfpathlineto{\pgfqpoint{5.912245in}{3.800414in}}%
\pgfpathlineto{\pgfqpoint{5.918751in}{3.808511in}}%
\pgfpathlineto{\pgfqpoint{5.962877in}{3.818051in}}%
\pgfpathlineto{\pgfqpoint{5.978632in}{3.829796in}}%
\pgfpathlineto{\pgfqpoint{5.982379in}{3.845398in}}%
\pgfpathlineto{\pgfqpoint{6.002594in}{3.869852in}}%
\pgfpathlineto{\pgfqpoint{6.002594in}{3.869852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755240in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.820898in}{2.600522in}}%
\pgfpathlineto{\pgfqpoint{4.823455in}{2.652249in}}%
\pgfpathlineto{\pgfqpoint{4.867574in}{2.694534in}}%
\pgfpathlineto{\pgfqpoint{4.992851in}{2.761304in}}%
\pgfpathlineto{\pgfqpoint{5.031957in}{2.788662in}}%
\pgfpathlineto{\pgfqpoint{5.056654in}{2.813147in}}%
\pgfpathlineto{\pgfqpoint{5.071497in}{2.835308in}}%
\pgfpathlineto{\pgfqpoint{5.078162in}{2.855549in}}%
\pgfpathlineto{\pgfqpoint{5.080180in}{2.874179in}}%
\pgfpathlineto{\pgfqpoint{5.083094in}{2.891436in}}%
\pgfpathlineto{\pgfqpoint{5.112353in}{2.907510in}}%
\pgfpathlineto{\pgfqpoint{5.120302in}{2.922555in}}%
\pgfpathlineto{\pgfqpoint{5.132674in}{2.936693in}}%
\pgfpathlineto{\pgfqpoint{5.154767in}{2.950031in}}%
\pgfpathlineto{\pgfqpoint{5.160167in}{2.962653in}}%
\pgfpathlineto{\pgfqpoint{5.165962in}{2.974634in}}%
\pgfpathlineto{\pgfqpoint{5.183604in}{2.996914in}}%
\pgfpathlineto{\pgfqpoint{5.189908in}{3.007312in}}%
\pgfpathlineto{\pgfqpoint{5.192501in}{3.017274in}}%
\pgfpathlineto{\pgfqpoint{5.211077in}{3.026833in}}%
\pgfpathlineto{\pgfqpoint{5.225706in}{3.036023in}}%
\pgfpathlineto{\pgfqpoint{5.233843in}{3.044870in}}%
\pgfpathlineto{\pgfqpoint{5.240537in}{3.053400in}}%
\pgfpathlineto{\pgfqpoint{5.241373in}{3.061634in}}%
\pgfpathlineto{\pgfqpoint{5.261958in}{3.077296in}}%
\pgfpathlineto{\pgfqpoint{5.274521in}{3.099017in}}%
\pgfpathlineto{\pgfqpoint{5.286108in}{3.112475in}}%
\pgfpathlineto{\pgfqpoint{5.290010in}{3.118932in}}%
\pgfpathlineto{\pgfqpoint{5.295854in}{3.125219in}}%
\pgfpathlineto{\pgfqpoint{5.305104in}{3.131346in}}%
\pgfpathlineto{\pgfqpoint{5.311292in}{3.137321in}}%
\pgfpathlineto{\pgfqpoint{5.317530in}{3.148845in}}%
\pgfpathlineto{\pgfqpoint{5.330570in}{3.165162in}}%
\pgfpathlineto{\pgfqpoint{5.333027in}{3.170366in}}%
\pgfpathlineto{\pgfqpoint{5.333448in}{3.175460in}}%
\pgfpathlineto{\pgfqpoint{5.348863in}{3.185339in}}%
\pgfpathlineto{\pgfqpoint{5.353017in}{3.190132in}}%
\pgfpathlineto{\pgfqpoint{5.354010in}{3.194833in}}%
\pgfpathlineto{\pgfqpoint{5.360022in}{3.199445in}}%
\pgfpathlineto{\pgfqpoint{5.367007in}{3.208416in}}%
\pgfpathlineto{\pgfqpoint{5.370459in}{3.212781in}}%
\pgfpathlineto{\pgfqpoint{5.380488in}{3.221284in}}%
\pgfpathlineto{\pgfqpoint{5.382640in}{3.225428in}}%
\pgfpathlineto{\pgfqpoint{5.386707in}{3.229503in}}%
\pgfpathlineto{\pgfqpoint{5.393957in}{3.233512in}}%
\pgfpathlineto{\pgfqpoint{5.394118in}{3.237457in}}%
\pgfpathlineto{\pgfqpoint{5.400327in}{3.245162in}}%
\pgfpathlineto{\pgfqpoint{5.402414in}{3.248926in}}%
\pgfpathlineto{\pgfqpoint{5.402801in}{3.252635in}}%
\pgfpathlineto{\pgfqpoint{5.404869in}{3.256288in}}%
\pgfpathlineto{\pgfqpoint{5.410843in}{3.259888in}}%
\pgfpathlineto{\pgfqpoint{5.414756in}{3.263437in}}%
\pgfpathlineto{\pgfqpoint{5.416164in}{3.270387in}}%
\pgfpathlineto{\pgfqpoint{5.421375in}{3.273791in}}%
\pgfpathlineto{\pgfqpoint{5.428971in}{3.280462in}}%
\pgfpathlineto{\pgfqpoint{5.433622in}{3.283731in}}%
\pgfpathlineto{\pgfqpoint{5.434529in}{3.286959in}}%
\pgfpathlineto{\pgfqpoint{5.451832in}{3.293293in}}%
\pgfpathlineto{\pgfqpoint{5.456389in}{3.296401in}}%
\pgfpathlineto{\pgfqpoint{5.456753in}{3.299471in}}%
\pgfpathlineto{\pgfqpoint{5.459857in}{3.302504in}}%
\pgfpathlineto{\pgfqpoint{5.464062in}{3.305501in}}%
\pgfpathlineto{\pgfqpoint{5.466826in}{3.308463in}}%
\pgfpathlineto{\pgfqpoint{5.468252in}{3.311391in}}%
\pgfpathlineto{\pgfqpoint{5.471187in}{3.314285in}}%
\pgfpathlineto{\pgfqpoint{5.478113in}{3.317146in}}%
\pgfpathlineto{\pgfqpoint{5.482694in}{3.319976in}}%
\pgfpathlineto{\pgfqpoint{5.487912in}{3.325542in}}%
\pgfpathlineto{\pgfqpoint{5.489131in}{3.328281in}}%
\pgfpathlineto{\pgfqpoint{5.494549in}{3.330990in}}%
\pgfpathlineto{\pgfqpoint{5.497882in}{3.333670in}}%
\pgfpathlineto{\pgfqpoint{5.501156in}{3.338949in}}%
\pgfpathlineto{\pgfqpoint{5.515359in}{3.351689in}}%
\pgfpathlineto{\pgfqpoint{5.515888in}{3.354163in}}%
\pgfpathlineto{\pgfqpoint{5.526026in}{3.359041in}}%
\pgfpathlineto{\pgfqpoint{5.526560in}{3.361446in}}%
\pgfpathlineto{\pgfqpoint{5.528015in}{3.363829in}}%
\pgfpathlineto{\pgfqpoint{5.528509in}{3.366190in}}%
\pgfpathlineto{\pgfqpoint{5.530960in}{3.370849in}}%
\pgfpathlineto{\pgfqpoint{5.531120in}{3.373148in}}%
\pgfpathlineto{\pgfqpoint{5.537385in}{3.375426in}}%
\pgfpathlineto{\pgfqpoint{5.539048in}{3.377685in}}%
\pgfpathlineto{\pgfqpoint{5.539979in}{3.379925in}}%
\pgfpathlineto{\pgfqpoint{5.543714in}{3.384347in}}%
\pgfpathlineto{\pgfqpoint{5.544112in}{3.386530in}}%
\pgfpathlineto{\pgfqpoint{5.546333in}{3.390844in}}%
\pgfpathlineto{\pgfqpoint{5.547044in}{3.397184in}}%
\pgfpathlineto{\pgfqpoint{5.554272in}{3.401328in}}%
\pgfpathlineto{\pgfqpoint{5.555348in}{3.405408in}}%
\pgfpathlineto{\pgfqpoint{5.559748in}{3.409427in}}%
\pgfpathlineto{\pgfqpoint{5.561554in}{3.413386in}}%
\pgfpathlineto{\pgfqpoint{5.564535in}{3.415343in}}%
\pgfpathlineto{\pgfqpoint{5.571247in}{3.423034in}}%
\pgfpathlineto{\pgfqpoint{5.572902in}{3.426798in}}%
\pgfpathlineto{\pgfqpoint{5.573281in}{3.428661in}}%
\pgfpathlineto{\pgfqpoint{5.576120in}{3.434173in}}%
\pgfpathlineto{\pgfqpoint{5.579494in}{3.435986in}}%
\pgfpathlineto{\pgfqpoint{5.584060in}{3.437787in}}%
\pgfpathlineto{\pgfqpoint{5.584557in}{3.439575in}}%
\pgfpathlineto{\pgfqpoint{5.587706in}{3.441353in}}%
\pgfpathlineto{\pgfqpoint{5.589388in}{3.443118in}}%
\pgfpathlineto{\pgfqpoint{5.590821in}{3.446616in}}%
\pgfpathlineto{\pgfqpoint{5.602333in}{3.453480in}}%
\pgfpathlineto{\pgfqpoint{5.603398in}{3.455169in}}%
\pgfpathlineto{\pgfqpoint{5.606381in}{3.456848in}}%
\pgfpathlineto{\pgfqpoint{5.609366in}{3.460177in}}%
\pgfpathlineto{\pgfqpoint{5.616616in}{3.465095in}}%
\pgfpathlineto{\pgfqpoint{5.618130in}{3.466715in}}%
\pgfpathlineto{\pgfqpoint{5.620655in}{3.468326in}}%
\pgfpathlineto{\pgfqpoint{5.627682in}{3.471521in}}%
\pgfpathlineto{\pgfqpoint{5.631128in}{3.474679in}}%
\pgfpathlineto{\pgfqpoint{5.635776in}{3.477802in}}%
\pgfpathlineto{\pgfqpoint{5.636512in}{3.479350in}}%
\pgfpathlineto{\pgfqpoint{5.640647in}{3.482422in}}%
\pgfpathlineto{\pgfqpoint{5.641181in}{3.485461in}}%
\pgfpathlineto{\pgfqpoint{5.642323in}{3.488468in}}%
\pgfpathlineto{\pgfqpoint{5.643715in}{3.491443in}}%
\pgfpathlineto{\pgfqpoint{5.649729in}{3.500187in}}%
\pgfpathlineto{\pgfqpoint{5.650333in}{3.501618in}}%
\pgfpathlineto{\pgfqpoint{5.652248in}{3.503043in}}%
\pgfpathlineto{\pgfqpoint{5.659592in}{3.505871in}}%
\pgfpathlineto{\pgfqpoint{5.661757in}{3.508672in}}%
\pgfpathlineto{\pgfqpoint{5.665648in}{3.511447in}}%
\pgfpathlineto{\pgfqpoint{5.665731in}{3.512824in}}%
\pgfpathlineto{\pgfqpoint{5.671126in}{3.515559in}}%
\pgfpathlineto{\pgfqpoint{5.673402in}{3.520954in}}%
\pgfpathlineto{\pgfqpoint{5.676964in}{3.524936in}}%
\pgfpathlineto{\pgfqpoint{5.677571in}{3.527561in}}%
\pgfpathlineto{\pgfqpoint{5.678942in}{3.530164in}}%
\pgfpathlineto{\pgfqpoint{5.681119in}{3.531456in}}%
\pgfpathlineto{\pgfqpoint{5.682844in}{3.534025in}}%
\pgfpathlineto{\pgfqpoint{5.684047in}{3.537837in}}%
\pgfpathlineto{\pgfqpoint{5.684494in}{3.540352in}}%
\pgfpathlineto{\pgfqpoint{5.685452in}{3.541601in}}%
\pgfpathlineto{\pgfqpoint{5.687591in}{3.542846in}}%
\pgfpathlineto{\pgfqpoint{5.688059in}{3.545319in}}%
\pgfpathlineto{\pgfqpoint{5.688268in}{3.547773in}}%
\pgfpathlineto{\pgfqpoint{5.690003in}{3.550207in}}%
\pgfpathlineto{\pgfqpoint{5.691472in}{3.552622in}}%
\pgfpathlineto{\pgfqpoint{5.696321in}{3.556208in}}%
\pgfpathlineto{\pgfqpoint{5.697974in}{3.559754in}}%
\pgfpathlineto{\pgfqpoint{5.702878in}{3.563259in}}%
\pgfpathlineto{\pgfqpoint{5.703578in}{3.564419in}}%
\pgfpathlineto{\pgfqpoint{5.705142in}{3.565574in}}%
\pgfpathlineto{\pgfqpoint{5.711873in}{3.569015in}}%
\pgfpathlineto{\pgfqpoint{5.712694in}{3.571289in}}%
\pgfpathlineto{\pgfqpoint{5.716490in}{3.573546in}}%
\pgfpathlineto{\pgfqpoint{5.716936in}{3.574668in}}%
\pgfpathlineto{\pgfqpoint{5.719512in}{3.575786in}}%
\pgfpathlineto{\pgfqpoint{5.729019in}{3.586761in}}%
\pgfpathlineto{\pgfqpoint{5.733388in}{3.591048in}}%
\pgfpathlineto{\pgfqpoint{5.741011in}{3.593171in}}%
\pgfpathlineto{\pgfqpoint{5.743310in}{3.596329in}}%
\pgfpathlineto{\pgfqpoint{5.746844in}{3.598418in}}%
\pgfpathlineto{\pgfqpoint{5.751045in}{3.600493in}}%
\pgfpathlineto{\pgfqpoint{5.751438in}{3.601526in}}%
\pgfpathlineto{\pgfqpoint{5.756066in}{3.603583in}}%
\pgfpathlineto{\pgfqpoint{5.756974in}{3.605627in}}%
\pgfpathlineto{\pgfqpoint{5.764864in}{3.607658in}}%
\pgfpathlineto{\pgfqpoint{5.766489in}{3.609677in}}%
\pgfpathlineto{\pgfqpoint{5.767863in}{3.611684in}}%
\pgfpathlineto{\pgfqpoint{5.769086in}{3.613679in}}%
\pgfpathlineto{\pgfqpoint{5.770796in}{3.614673in}}%
\pgfpathlineto{\pgfqpoint{5.771035in}{3.615663in}}%
\pgfpathlineto{\pgfqpoint{5.775038in}{3.619596in}}%
\pgfpathlineto{\pgfqpoint{5.781002in}{3.623485in}}%
\pgfpathlineto{\pgfqpoint{5.782393in}{3.625413in}}%
\pgfpathlineto{\pgfqpoint{5.786161in}{3.628285in}}%
\pgfpathlineto{\pgfqpoint{5.792977in}{3.630187in}}%
\pgfpathlineto{\pgfqpoint{5.798471in}{3.633021in}}%
\pgfpathlineto{\pgfqpoint{5.800708in}{3.634898in}}%
\pgfpathlineto{\pgfqpoint{5.801345in}{3.636764in}}%
\pgfpathlineto{\pgfqpoint{5.806103in}{3.639547in}}%
\pgfpathlineto{\pgfqpoint{5.807338in}{3.641389in}}%
\pgfpathlineto{\pgfqpoint{5.809542in}{3.643223in}}%
\pgfpathlineto{\pgfqpoint{5.811695in}{3.650466in}}%
\pgfpathlineto{\pgfqpoint{5.814480in}{3.653146in}}%
\pgfpathlineto{\pgfqpoint{5.814684in}{3.654035in}}%
\pgfpathlineto{\pgfqpoint{5.817097in}{3.656690in}}%
\pgfpathlineto{\pgfqpoint{5.818856in}{3.658449in}}%
\pgfpathlineto{\pgfqpoint{5.821197in}{3.660200in}}%
\pgfpathlineto{\pgfqpoint{5.821864in}{3.661943in}}%
\pgfpathlineto{\pgfqpoint{5.826369in}{3.663678in}}%
\pgfpathlineto{\pgfqpoint{5.827349in}{3.665406in}}%
\pgfpathlineto{\pgfqpoint{5.827511in}{3.666267in}}%
\pgfpathlineto{\pgfqpoint{5.831431in}{3.667983in}}%
\pgfpathlineto{\pgfqpoint{5.832327in}{3.668838in}}%
\pgfpathlineto{\pgfqpoint{5.832414in}{3.669691in}}%
\pgfpathlineto{\pgfqpoint{5.833466in}{3.671392in}}%
\pgfpathlineto{\pgfqpoint{5.834966in}{3.673085in}}%
\pgfpathlineto{\pgfqpoint{5.838879in}{3.676451in}}%
\pgfpathlineto{\pgfqpoint{5.839649in}{3.677288in}}%
\pgfpathlineto{\pgfqpoint{5.842863in}{3.678123in}}%
\pgfpathlineto{\pgfqpoint{5.844003in}{3.679788in}}%
\pgfpathlineto{\pgfqpoint{5.845743in}{3.683098in}}%
\pgfpathlineto{\pgfqpoint{5.846786in}{3.685563in}}%
\pgfpathlineto{\pgfqpoint{5.846964in}{3.686381in}}%
\pgfpathlineto{\pgfqpoint{5.851445in}{3.691257in}}%
\pgfpathlineto{\pgfqpoint{5.851880in}{3.693674in}}%
\pgfpathlineto{\pgfqpoint{5.855894in}{3.700053in}}%
\pgfpathlineto{\pgfqpoint{5.859845in}{3.702420in}}%
\pgfpathlineto{\pgfqpoint{5.862855in}{3.704775in}}%
\pgfpathlineto{\pgfqpoint{5.864294in}{3.709448in}}%
\pgfpathlineto{\pgfqpoint{5.865373in}{3.710995in}}%
\pgfpathlineto{\pgfqpoint{5.866556in}{3.713305in}}%
\pgfpathlineto{\pgfqpoint{5.867149in}{3.715603in}}%
\pgfpathlineto{\pgfqpoint{5.869631in}{3.717129in}}%
\pgfpathlineto{\pgfqpoint{5.870056in}{3.718650in}}%
\pgfpathlineto{\pgfqpoint{5.877649in}{3.723184in}}%
\pgfpathlineto{\pgfqpoint{5.890864in}{3.734333in}}%
\pgfpathlineto{\pgfqpoint{5.896367in}{3.738724in}}%
\pgfpathlineto{\pgfqpoint{5.898673in}{3.740179in}}%
\pgfpathlineto{\pgfqpoint{5.899624in}{3.743800in}}%
\pgfpathlineto{\pgfqpoint{5.900978in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{5.901957in}{3.748112in}}%
\pgfpathlineto{\pgfqpoint{5.902846in}{3.750255in}}%
\pgfpathlineto{\pgfqpoint{5.913030in}{3.760147in}}%
\pgfpathlineto{\pgfqpoint{5.916205in}{3.762245in}}%
\pgfpathlineto{\pgfqpoint{5.916731in}{3.764336in}}%
\pgfpathlineto{\pgfqpoint{5.917437in}{3.765725in}}%
\pgfpathlineto{\pgfqpoint{5.921344in}{3.769185in}}%
\pgfpathlineto{\pgfqpoint{5.923034in}{3.770564in}}%
\pgfpathlineto{\pgfqpoint{5.923463in}{3.771939in}}%
\pgfpathlineto{\pgfqpoint{5.925534in}{3.773312in}}%
\pgfpathlineto{\pgfqpoint{5.926404in}{3.775365in}}%
\pgfpathlineto{\pgfqpoint{5.928558in}{3.776731in}}%
\pgfpathlineto{\pgfqpoint{5.932825in}{3.784864in}}%
\pgfpathlineto{\pgfqpoint{5.933194in}{3.786211in}}%
\pgfpathlineto{\pgfqpoint{5.937939in}{3.790903in}}%
\pgfpathlineto{\pgfqpoint{5.938140in}{3.791571in}}%
\pgfpathlineto{\pgfqpoint{5.940032in}{3.793571in}}%
\pgfpathlineto{\pgfqpoint{5.940472in}{3.794236in}}%
\pgfpathlineto{\pgfqpoint{5.944937in}{3.796893in}}%
\pgfpathlineto{\pgfqpoint{5.945341in}{3.798218in}}%
\pgfpathlineto{\pgfqpoint{5.950642in}{3.806777in}}%
\pgfpathlineto{\pgfqpoint{5.953278in}{3.808086in}}%
\pgfpathlineto{\pgfqpoint{5.953566in}{3.810047in}}%
\pgfpathlineto{\pgfqpoint{5.955348in}{3.812003in}}%
\pgfpathlineto{\pgfqpoint{5.956023in}{3.813305in}}%
\pgfpathlineto{\pgfqpoint{5.957283in}{3.815903in}}%
\pgfpathlineto{\pgfqpoint{5.960331in}{3.818495in}}%
\pgfpathlineto{\pgfqpoint{5.960867in}{3.819788in}}%
\pgfpathlineto{\pgfqpoint{5.963654in}{3.822370in}}%
\pgfpathlineto{\pgfqpoint{5.964031in}{3.823014in}}%
\pgfpathlineto{\pgfqpoint{5.967576in}{3.825589in}}%
\pgfpathlineto{\pgfqpoint{5.968952in}{3.831361in}}%
\pgfpathlineto{\pgfqpoint{5.972842in}{3.833917in}}%
\pgfpathlineto{\pgfqpoint{5.975962in}{3.835194in}}%
\pgfpathlineto{\pgfqpoint{5.976243in}{3.836469in}}%
\pgfpathlineto{\pgfqpoint{5.978602in}{3.838380in}}%
\pgfpathlineto{\pgfqpoint{5.979364in}{3.839653in}}%
\pgfpathlineto{\pgfqpoint{5.980244in}{3.842195in}}%
\pgfpathlineto{\pgfqpoint{5.981592in}{3.843464in}}%
\pgfpathlineto{\pgfqpoint{5.982592in}{3.846001in}}%
\pgfpathlineto{\pgfqpoint{5.985512in}{3.847267in}}%
\pgfpathlineto{\pgfqpoint{5.985689in}{3.847901in}}%
\pgfpathlineto{\pgfqpoint{5.986558in}{3.849166in}}%
\pgfpathlineto{\pgfqpoint{5.987698in}{3.851695in}}%
\pgfpathlineto{\pgfqpoint{5.991137in}{3.853589in}}%
\pgfpathlineto{\pgfqpoint{5.991210in}{3.854221in}}%
\pgfpathlineto{\pgfqpoint{5.992588in}{3.855483in}}%
\pgfpathlineto{\pgfqpoint{5.995583in}{3.859895in}}%
\pgfpathlineto{\pgfqpoint{6.000513in}{3.861154in}}%
\pgfpathlineto{\pgfqpoint{6.001387in}{3.863042in}}%
\pgfpathlineto{\pgfqpoint{6.003148in}{3.864301in}}%
\pgfpathlineto{\pgfqpoint{6.004817in}{3.869331in}}%
\pgfpathlineto{\pgfqpoint{6.013607in}{3.873729in}}%
\pgfpathlineto{\pgfqpoint{6.015359in}{3.876241in}}%
\pgfpathlineto{\pgfqpoint{6.015893in}{3.878125in}}%
\pgfpathlineto{\pgfqpoint{6.017892in}{3.879381in}}%
\pgfpathlineto{\pgfqpoint{6.019738in}{3.882522in}}%
\pgfpathlineto{\pgfqpoint{6.021211in}{3.883779in}}%
\pgfpathlineto{\pgfqpoint{6.022391in}{3.887550in}}%
\pgfpathlineto{\pgfqpoint{6.023565in}{3.888807in}}%
\pgfpathlineto{\pgfqpoint{6.025621in}{3.890065in}}%
\pgfpathlineto{\pgfqpoint{6.027590in}{3.893212in}}%
\pgfpathlineto{\pgfqpoint{6.031412in}{3.896361in}}%
\pgfpathlineto{\pgfqpoint{6.032132in}{3.897622in}}%
\pgfpathlineto{\pgfqpoint{6.034311in}{3.899515in}}%
\pgfpathlineto{\pgfqpoint{6.036549in}{3.902672in}}%
\pgfpathlineto{\pgfqpoint{6.036996in}{3.904569in}}%
\pgfpathlineto{\pgfqpoint{6.040092in}{3.907101in}}%
\pgfpathlineto{\pgfqpoint{6.040844in}{3.907735in}}%
\pgfpathlineto{\pgfqpoint{6.048563in}{3.909638in}}%
\pgfpathlineto{\pgfqpoint{6.049722in}{3.910907in}}%
\pgfpathlineto{\pgfqpoint{6.051537in}{3.914723in}}%
\pgfpathlineto{\pgfqpoint{6.052408in}{3.915360in}}%
\pgfpathlineto{\pgfqpoint{6.057248in}{3.916634in}}%
\pgfpathlineto{\pgfqpoint{6.058577in}{3.917911in}}%
\pgfpathlineto{\pgfqpoint{6.058830in}{3.918549in}}%
\pgfpathlineto{\pgfqpoint{6.060431in}{3.919827in}}%
\pgfpathlineto{\pgfqpoint{6.061497in}{3.921107in}}%
\pgfpathlineto{\pgfqpoint{6.064468in}{3.922388in}}%
\pgfpathlineto{\pgfqpoint{6.065070in}{3.924313in}}%
\pgfpathlineto{\pgfqpoint{6.065091in}{3.924955in}}%
\pgfpathlineto{\pgfqpoint{6.067315in}{3.926241in}}%
\pgfpathlineto{\pgfqpoint{6.069261in}{3.927528in}}%
\pgfpathlineto{\pgfqpoint{6.076097in}{3.935942in}}%
\pgfpathlineto{\pgfqpoint{6.078771in}{3.937896in}}%
\pgfpathlineto{\pgfqpoint{6.079324in}{3.939201in}}%
\pgfpathlineto{\pgfqpoint{6.081587in}{3.941163in}}%
\pgfpathlineto{\pgfqpoint{6.085239in}{3.945104in}}%
\pgfpathlineto{\pgfqpoint{6.085847in}{3.946422in}}%
\pgfpathlineto{\pgfqpoint{6.086780in}{3.947743in}}%
\pgfpathlineto{\pgfqpoint{6.088117in}{3.949067in}}%
\pgfpathlineto{\pgfqpoint{6.088434in}{3.951723in}}%
\pgfpathlineto{\pgfqpoint{6.091065in}{3.953723in}}%
\pgfpathlineto{\pgfqpoint{6.093060in}{3.955059in}}%
\pgfpathlineto{\pgfqpoint{6.096019in}{3.957070in}}%
\pgfpathlineto{\pgfqpoint{6.096296in}{3.957742in}}%
\pgfpathlineto{\pgfqpoint{6.098380in}{3.959763in}}%
\pgfpathlineto{\pgfqpoint{6.101153in}{3.961791in}}%
\pgfpathlineto{\pgfqpoint{6.103268in}{3.963148in}}%
\pgfpathlineto{\pgfqpoint{6.105385in}{3.964508in}}%
\pgfpathlineto{\pgfqpoint{6.112113in}{3.967924in}}%
\pgfpathlineto{\pgfqpoint{6.114485in}{3.969298in}}%
\pgfpathlineto{\pgfqpoint{6.117234in}{3.970675in}}%
\pgfpathlineto{\pgfqpoint{6.118629in}{3.974136in}}%
\pgfpathlineto{\pgfqpoint{6.119710in}{3.975529in}}%
\pgfpathlineto{\pgfqpoint{6.120340in}{3.976925in}}%
\pgfpathlineto{\pgfqpoint{6.123646in}{3.979732in}}%
\pgfpathlineto{\pgfqpoint{6.129855in}{3.982558in}}%
\pgfpathlineto{\pgfqpoint{6.130972in}{3.985404in}}%
\pgfpathlineto{\pgfqpoint{6.132869in}{3.987552in}}%
\pgfpathlineto{\pgfqpoint{6.136459in}{3.988991in}}%
\pgfpathlineto{\pgfqpoint{6.142794in}{3.999228in}}%
\pgfpathlineto{\pgfqpoint{6.145136in}{4.001461in}}%
\pgfpathlineto{\pgfqpoint{6.146567in}{4.003711in}}%
\pgfpathlineto{\pgfqpoint{6.150193in}{4.005976in}}%
\pgfpathlineto{\pgfqpoint{6.150881in}{4.008258in}}%
\pgfpathlineto{\pgfqpoint{6.154813in}{4.009789in}}%
\pgfpathlineto{\pgfqpoint{6.156730in}{4.012100in}}%
\pgfpathlineto{\pgfqpoint{6.157959in}{4.014429in}}%
\pgfpathlineto{\pgfqpoint{6.160746in}{4.015993in}}%
\pgfpathlineto{\pgfqpoint{6.162506in}{4.017565in}}%
\pgfpathlineto{\pgfqpoint{6.164798in}{4.019147in}}%
\pgfpathlineto{\pgfqpoint{6.165660in}{4.021536in}}%
\pgfpathlineto{\pgfqpoint{6.168305in}{4.023947in}}%
\pgfpathlineto{\pgfqpoint{6.170986in}{4.026380in}}%
\pgfpathlineto{\pgfqpoint{6.170989in}{4.027196in}}%
\pgfpathlineto{\pgfqpoint{6.179123in}{4.032986in}}%
\pgfpathlineto{\pgfqpoint{6.183221in}{4.033824in}}%
\pgfpathlineto{\pgfqpoint{6.186028in}{4.037207in}}%
\pgfpathlineto{\pgfqpoint{6.187307in}{4.038918in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{4.043251in}}%
\pgfpathlineto{\pgfqpoint{6.191359in}{4.045008in}}%
\pgfpathlineto{\pgfqpoint{6.198519in}{4.047670in}}%
\pgfpathlineto{\pgfqpoint{6.199104in}{4.049464in}}%
\pgfpathlineto{\pgfqpoint{6.202071in}{4.052184in}}%
\pgfpathlineto{\pgfqpoint{6.207026in}{4.054941in}}%
\pgfpathlineto{\pgfqpoint{6.214398in}{4.060571in}}%
\pgfpathlineto{\pgfqpoint{6.219373in}{4.062485in}}%
\pgfpathlineto{\pgfqpoint{6.224063in}{4.067357in}}%
\pgfpathlineto{\pgfqpoint{6.225998in}{4.068348in}}%
\pgfpathlineto{\pgfqpoint{6.228524in}{4.074407in}}%
\pgfpathlineto{\pgfqpoint{6.232244in}{4.077518in}}%
\pgfpathlineto{\pgfqpoint{6.232323in}{4.078568in}}%
\pgfpathlineto{\pgfqpoint{6.237300in}{4.086112in}}%
\pgfpathlineto{\pgfqpoint{6.239770in}{4.087219in}}%
\pgfpathlineto{\pgfqpoint{6.242243in}{4.097563in}}%
\pgfpathlineto{\pgfqpoint{6.244252in}{4.099963in}}%
\pgfpathlineto{\pgfqpoint{6.246841in}{4.103640in}}%
\pgfpathlineto{\pgfqpoint{6.246941in}{4.104888in}}%
\pgfpathlineto{\pgfqpoint{6.251693in}{4.108700in}}%
\pgfpathlineto{\pgfqpoint{6.251958in}{4.109995in}}%
\pgfpathlineto{\pgfqpoint{6.254138in}{4.112624in}}%
\pgfpathlineto{\pgfqpoint{6.254824in}{4.113958in}}%
\pgfpathlineto{\pgfqpoint{6.256306in}{4.115306in}}%
\pgfpathlineto{\pgfqpoint{6.259009in}{4.116668in}}%
\pgfpathlineto{\pgfqpoint{6.260623in}{4.120846in}}%
\pgfpathlineto{\pgfqpoint{6.263581in}{4.123711in}}%
\pgfpathlineto{\pgfqpoint{6.267238in}{4.131186in}}%
\pgfpathlineto{\pgfqpoint{6.267420in}{4.132740in}}%
\pgfpathlineto{\pgfqpoint{6.269444in}{4.134316in}}%
\pgfpathlineto{\pgfqpoint{6.274110in}{4.135913in}}%
\pgfpathlineto{\pgfqpoint{6.278228in}{4.139178in}}%
\pgfpathlineto{\pgfqpoint{6.279325in}{4.142543in}}%
\pgfpathlineto{\pgfqpoint{6.279977in}{4.144266in}}%
\pgfpathlineto{\pgfqpoint{6.284526in}{4.146017in}}%
\pgfpathlineto{\pgfqpoint{6.287223in}{4.149609in}}%
\pgfpathlineto{\pgfqpoint{6.288295in}{4.151453in}}%
\pgfpathlineto{\pgfqpoint{6.288321in}{4.153331in}}%
\pgfpathlineto{\pgfqpoint{6.291512in}{4.157196in}}%
\pgfpathlineto{\pgfqpoint{6.295337in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{6.295337in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{2.655864in}}%
\pgfpathlineto{\pgfqpoint{4.706686in}{2.660011in}}%
\pgfpathlineto{\pgfqpoint{4.719538in}{2.670409in}}%
\pgfpathlineto{\pgfqpoint{4.724715in}{2.680371in}}%
\pgfpathlineto{\pgfqpoint{4.732167in}{2.689930in}}%
\pgfpathlineto{\pgfqpoint{4.744004in}{2.699120in}}%
\pgfpathlineto{\pgfqpoint{4.749733in}{2.707967in}}%
\pgfpathlineto{\pgfqpoint{4.787060in}{2.716497in}}%
\pgfpathlineto{\pgfqpoint{4.800804in}{2.724731in}}%
\pgfpathlineto{\pgfqpoint{4.804467in}{2.732691in}}%
\pgfpathlineto{\pgfqpoint{4.810254in}{2.740393in}}%
\pgfpathlineto{\pgfqpoint{4.825705in}{2.747855in}}%
\pgfpathlineto{\pgfqpoint{4.832925in}{2.755091in}}%
\pgfpathlineto{\pgfqpoint{4.841995in}{2.762114in}}%
\pgfpathlineto{\pgfqpoint{4.857391in}{2.775572in}}%
\pgfpathlineto{\pgfqpoint{4.867573in}{2.782029in}}%
\pgfpathlineto{\pgfqpoint{4.872151in}{2.788316in}}%
\pgfpathlineto{\pgfqpoint{4.873169in}{2.794443in}}%
\pgfpathlineto{\pgfqpoint{4.878292in}{2.800418in}}%
\pgfpathlineto{\pgfqpoint{4.888738in}{2.806249in}}%
\pgfpathlineto{\pgfqpoint{4.900234in}{2.811942in}}%
\pgfpathlineto{\pgfqpoint{4.900809in}{2.817504in}}%
\pgfpathlineto{\pgfqpoint{4.907419in}{2.822941in}}%
\pgfpathlineto{\pgfqpoint{4.913805in}{2.833463in}}%
\pgfpathlineto{\pgfqpoint{4.917925in}{2.838557in}}%
\pgfpathlineto{\pgfqpoint{4.919523in}{2.843547in}}%
\pgfpathlineto{\pgfqpoint{4.919604in}{2.848436in}}%
\pgfpathlineto{\pgfqpoint{4.921723in}{2.853229in}}%
\pgfpathlineto{\pgfqpoint{4.933395in}{2.862542in}}%
\pgfpathlineto{\pgfqpoint{4.936730in}{2.867068in}}%
\pgfpathlineto{\pgfqpoint{4.937736in}{2.871513in}}%
\pgfpathlineto{\pgfqpoint{4.945071in}{2.875877in}}%
\pgfpathlineto{\pgfqpoint{4.950849in}{2.880166in}}%
\pgfpathlineto{\pgfqpoint{4.954465in}{2.884381in}}%
\pgfpathlineto{\pgfqpoint{4.958335in}{2.892600in}}%
\pgfpathlineto{\pgfqpoint{4.961575in}{2.896609in}}%
\pgfpathlineto{\pgfqpoint{4.968240in}{2.900554in}}%
\pgfpathlineto{\pgfqpoint{4.972510in}{2.904436in}}%
\pgfpathlineto{\pgfqpoint{4.974227in}{2.908259in}}%
\pgfpathlineto{\pgfqpoint{4.977518in}{2.912023in}}%
\pgfpathlineto{\pgfqpoint{4.980453in}{2.919385in}}%
\pgfpathlineto{\pgfqpoint{4.982741in}{2.922985in}}%
\pgfpathlineto{\pgfqpoint{4.986026in}{2.926534in}}%
\pgfpathlineto{\pgfqpoint{4.991119in}{2.930033in}}%
\pgfpathlineto{\pgfqpoint{5.000645in}{2.933484in}}%
\pgfpathlineto{\pgfqpoint{5.005155in}{2.936888in}}%
\pgfpathlineto{\pgfqpoint{5.007597in}{2.940245in}}%
\pgfpathlineto{\pgfqpoint{5.011417in}{2.950056in}}%
\pgfpathlineto{\pgfqpoint{5.015036in}{2.953243in}}%
\pgfpathlineto{\pgfqpoint{5.016326in}{2.956390in}}%
\pgfpathlineto{\pgfqpoint{5.018531in}{2.959498in}}%
\pgfpathlineto{\pgfqpoint{5.022970in}{2.962568in}}%
\pgfpathlineto{\pgfqpoint{5.028891in}{2.965601in}}%
\pgfpathlineto{\pgfqpoint{5.031316in}{2.968598in}}%
\pgfpathlineto{\pgfqpoint{5.033057in}{2.974488in}}%
\pgfpathlineto{\pgfqpoint{5.033914in}{2.980243in}}%
\pgfpathlineto{\pgfqpoint{5.037432in}{2.983073in}}%
\pgfpathlineto{\pgfqpoint{5.039742in}{2.985871in}}%
\pgfpathlineto{\pgfqpoint{5.040956in}{2.988639in}}%
\pgfpathlineto{\pgfqpoint{5.043017in}{2.991378in}}%
\pgfpathlineto{\pgfqpoint{5.046037in}{2.994087in}}%
\pgfpathlineto{\pgfqpoint{5.048787in}{2.999420in}}%
\pgfpathlineto{\pgfqpoint{5.051222in}{3.002046in}}%
\pgfpathlineto{\pgfqpoint{5.052626in}{3.004645in}}%
\pgfpathlineto{\pgfqpoint{5.053197in}{3.007218in}}%
\pgfpathlineto{\pgfqpoint{5.054510in}{3.009765in}}%
\pgfpathlineto{\pgfqpoint{5.057580in}{3.012288in}}%
\pgfpathlineto{\pgfqpoint{5.059224in}{3.014786in}}%
\pgfpathlineto{\pgfqpoint{5.067582in}{3.019711in}}%
\pgfpathlineto{\pgfqpoint{5.069746in}{3.024543in}}%
\pgfpathlineto{\pgfqpoint{5.075493in}{3.026926in}}%
\pgfpathlineto{\pgfqpoint{5.080788in}{3.031627in}}%
\pgfpathlineto{\pgfqpoint{5.083170in}{3.033946in}}%
\pgfpathlineto{\pgfqpoint{5.083935in}{3.036245in}}%
\pgfpathlineto{\pgfqpoint{5.087169in}{3.040782in}}%
\pgfpathlineto{\pgfqpoint{5.088787in}{3.043022in}}%
\pgfpathlineto{\pgfqpoint{5.092030in}{3.045242in}}%
\pgfpathlineto{\pgfqpoint{5.098266in}{3.047444in}}%
\pgfpathlineto{\pgfqpoint{5.108591in}{3.049627in}}%
\pgfpathlineto{\pgfqpoint{5.114363in}{3.051793in}}%
\pgfpathlineto{\pgfqpoint{5.123066in}{3.056071in}}%
\pgfpathlineto{\pgfqpoint{5.129000in}{3.058184in}}%
\pgfpathlineto{\pgfqpoint{5.132007in}{3.066473in}}%
\pgfpathlineto{\pgfqpoint{5.142162in}{3.078440in}}%
\pgfpathlineto{\pgfqpoint{5.145215in}{3.082313in}}%
\pgfpathlineto{\pgfqpoint{5.145681in}{3.084229in}}%
\pgfpathlineto{\pgfqpoint{5.153506in}{3.091758in}}%
\pgfpathlineto{\pgfqpoint{5.159245in}{3.095445in}}%
\pgfpathlineto{\pgfqpoint{5.161352in}{3.099083in}}%
\pgfpathlineto{\pgfqpoint{5.162051in}{3.100883in}}%
\pgfpathlineto{\pgfqpoint{5.164851in}{3.102672in}}%
\pgfpathlineto{\pgfqpoint{5.172537in}{3.104450in}}%
\pgfpathlineto{\pgfqpoint{5.176962in}{3.106215in}}%
\pgfpathlineto{\pgfqpoint{5.178908in}{3.109713in}}%
\pgfpathlineto{\pgfqpoint{5.186635in}{3.111445in}}%
\pgfpathlineto{\pgfqpoint{5.192324in}{3.119945in}}%
\pgfpathlineto{\pgfqpoint{5.193616in}{3.121614in}}%
\pgfpathlineto{\pgfqpoint{5.197638in}{3.124923in}}%
\pgfpathlineto{\pgfqpoint{5.199473in}{3.128192in}}%
\pgfpathlineto{\pgfqpoint{5.199538in}{3.129812in}}%
\pgfpathlineto{\pgfqpoint{5.201322in}{3.133025in}}%
\pgfpathlineto{\pgfqpoint{5.203960in}{3.134618in}}%
\pgfpathlineto{\pgfqpoint{5.210209in}{3.136201in}}%
\pgfpathlineto{\pgfqpoint{5.211903in}{3.137776in}}%
\pgfpathlineto{\pgfqpoint{5.223547in}{3.140899in}}%
\pgfpathlineto{\pgfqpoint{5.226214in}{3.142447in}}%
\pgfpathlineto{\pgfqpoint{5.234959in}{3.153056in}}%
\pgfpathlineto{\pgfqpoint{5.238077in}{3.154540in}}%
\pgfpathlineto{\pgfqpoint{5.241943in}{3.158945in}}%
\pgfpathlineto{\pgfqpoint{5.243089in}{3.160399in}}%
\pgfpathlineto{\pgfqpoint{5.243411in}{3.161845in}}%
\pgfpathlineto{\pgfqpoint{5.244787in}{3.164715in}}%
\pgfpathlineto{\pgfqpoint{5.250745in}{3.174544in}}%
\pgfpathlineto{\pgfqpoint{5.253914in}{3.175921in}}%
\pgfpathlineto{\pgfqpoint{5.258861in}{3.177292in}}%
\pgfpathlineto{\pgfqpoint{5.260182in}{3.178656in}}%
\pgfpathlineto{\pgfqpoint{5.261298in}{3.181366in}}%
\pgfpathlineto{\pgfqpoint{5.264040in}{3.185384in}}%
\pgfpathlineto{\pgfqpoint{5.268375in}{3.188033in}}%
\pgfpathlineto{\pgfqpoint{5.270172in}{3.190658in}}%
\pgfpathlineto{\pgfqpoint{5.277673in}{3.197122in}}%
\pgfpathlineto{\pgfqpoint{5.277858in}{3.198398in}}%
\pgfpathlineto{\pgfqpoint{5.284351in}{3.202194in}}%
\pgfpathlineto{\pgfqpoint{5.285904in}{3.205943in}}%
\pgfpathlineto{\pgfqpoint{5.287009in}{3.209646in}}%
\pgfpathlineto{\pgfqpoint{5.289481in}{3.210870in}}%
\pgfpathlineto{\pgfqpoint{5.289678in}{3.212089in}}%
\pgfpathlineto{\pgfqpoint{5.292070in}{3.215719in}}%
\pgfpathlineto{\pgfqpoint{5.294640in}{3.216919in}}%
\pgfpathlineto{\pgfqpoint{5.295881in}{3.219305in}}%
\pgfpathlineto{\pgfqpoint{5.297258in}{3.220492in}}%
\pgfpathlineto{\pgfqpoint{5.308274in}{3.224024in}}%
\pgfpathlineto{\pgfqpoint{5.310068in}{3.226356in}}%
\pgfpathlineto{\pgfqpoint{5.311417in}{3.228671in}}%
\pgfpathlineto{\pgfqpoint{5.312808in}{3.229823in}}%
\pgfpathlineto{\pgfqpoint{5.314303in}{3.232112in}}%
\pgfpathlineto{\pgfqpoint{5.317095in}{3.234386in}}%
\pgfpathlineto{\pgfqpoint{5.320925in}{3.243318in}}%
\pgfpathlineto{\pgfqpoint{5.323762in}{3.245513in}}%
\pgfpathlineto{\pgfqpoint{5.324378in}{3.247693in}}%
\pgfpathlineto{\pgfqpoint{5.326556in}{3.248777in}}%
\pgfpathlineto{\pgfqpoint{5.328821in}{3.253079in}}%
\pgfpathlineto{\pgfqpoint{5.334072in}{3.255208in}}%
\pgfpathlineto{\pgfqpoint{5.335590in}{3.257324in}}%
\pgfpathlineto{\pgfqpoint{5.335675in}{3.259426in}}%
\pgfpathlineto{\pgfqpoint{5.339421in}{3.261515in}}%
\pgfpathlineto{\pgfqpoint{5.343501in}{3.267703in}}%
\pgfpathlineto{\pgfqpoint{5.347476in}{3.270755in}}%
\pgfpathlineto{\pgfqpoint{5.352094in}{3.275780in}}%
\pgfpathlineto{\pgfqpoint{5.352094in}{3.276776in}}%
\pgfpathlineto{\pgfqpoint{5.358005in}{3.282693in}}%
\pgfpathlineto{\pgfqpoint{5.365425in}{3.286582in}}%
\pgfpathlineto{\pgfqpoint{5.366067in}{3.287547in}}%
\pgfpathlineto{\pgfqpoint{5.369587in}{3.289470in}}%
\pgfpathlineto{\pgfqpoint{5.370239in}{3.291382in}}%
\pgfpathlineto{\pgfqpoint{5.372168in}{3.293284in}}%
\pgfpathlineto{\pgfqpoint{5.373871in}{3.295176in}}%
\pgfpathlineto{\pgfqpoint{5.376431in}{3.297058in}}%
\pgfpathlineto{\pgfqpoint{5.376649in}{3.297995in}}%
\pgfpathlineto{\pgfqpoint{5.379562in}{3.300791in}}%
\pgfpathlineto{\pgfqpoint{5.381771in}{3.302644in}}%
\pgfpathlineto{\pgfqpoint{5.382714in}{3.305404in}}%
\pgfpathlineto{\pgfqpoint{5.384112in}{3.306320in}}%
\pgfpathlineto{\pgfqpoint{5.384257in}{3.307233in}}%
\pgfpathlineto{\pgfqpoint{5.388803in}{3.309053in}}%
\pgfpathlineto{\pgfqpoint{5.389312in}{3.309959in}}%
\pgfpathlineto{\pgfqpoint{5.393715in}{3.313563in}}%
\pgfpathlineto{\pgfqpoint{5.394546in}{3.314459in}}%
\pgfpathlineto{\pgfqpoint{5.396853in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{5.397851in}{3.318019in}}%
\pgfpathlineto{\pgfqpoint{5.399314in}{3.320667in}}%
\pgfpathlineto{\pgfqpoint{5.400298in}{3.322423in}}%
\pgfpathlineto{\pgfqpoint{5.403145in}{3.325909in}}%
\pgfpathlineto{\pgfqpoint{5.404281in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{5.408381in}{3.330223in}}%
\pgfpathlineto{\pgfqpoint{5.408565in}{3.331080in}}%
\pgfpathlineto{\pgfqpoint{5.410427in}{3.333639in}}%
\pgfpathlineto{\pgfqpoint{5.412128in}{3.336182in}}%
\pgfpathlineto{\pgfqpoint{5.413962in}{3.337869in}}%
\pgfpathlineto{\pgfqpoint{5.414304in}{3.340385in}}%
\pgfpathlineto{\pgfqpoint{5.417164in}{3.342885in}}%
\pgfpathlineto{\pgfqpoint{5.423607in}{3.345370in}}%
\pgfpathlineto{\pgfqpoint{5.424472in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{5.424570in}{3.348660in}}%
\pgfpathlineto{\pgfqpoint{5.431136in}{3.350295in}}%
\pgfpathlineto{\pgfqpoint{5.437158in}{3.352735in}}%
\pgfpathlineto{\pgfqpoint{5.437350in}{3.353545in}}%
\pgfpathlineto{\pgfqpoint{5.443956in}{3.357574in}}%
\pgfpathlineto{\pgfqpoint{5.450902in}{3.363940in}}%
\pgfpathlineto{\pgfqpoint{5.451225in}{3.364730in}}%
\pgfpathlineto{\pgfqpoint{5.454041in}{3.367089in}}%
\pgfpathlineto{\pgfqpoint{5.457674in}{3.373319in}}%
\pgfpathlineto{\pgfqpoint{5.461323in}{3.376402in}}%
\pgfpathlineto{\pgfqpoint{5.463855in}{3.379464in}}%
\pgfpathlineto{\pgfqpoint{5.469377in}{3.380987in}}%
\pgfpathlineto{\pgfqpoint{5.474678in}{3.382506in}}%
\pgfpathlineto{\pgfqpoint{5.478195in}{3.385528in}}%
\pgfpathlineto{\pgfqpoint{5.483234in}{3.388531in}}%
\pgfpathlineto{\pgfqpoint{5.484273in}{3.390771in}}%
\pgfpathlineto{\pgfqpoint{5.488056in}{3.393742in}}%
\pgfpathlineto{\pgfqpoint{5.488056in}{3.394482in}}%
\pgfpathlineto{\pgfqpoint{5.490768in}{3.395958in}}%
\pgfpathlineto{\pgfqpoint{5.491223in}{3.397430in}}%
\pgfpathlineto{\pgfqpoint{5.492785in}{3.398898in}}%
\pgfpathlineto{\pgfqpoint{5.492925in}{3.399631in}}%
\pgfpathlineto{\pgfqpoint{5.497990in}{3.404002in}}%
\pgfpathlineto{\pgfqpoint{5.503012in}{3.406175in}}%
\pgfpathlineto{\pgfqpoint{5.504118in}{3.407618in}}%
\pgfpathlineto{\pgfqpoint{5.507737in}{3.409775in}}%
\pgfpathlineto{\pgfqpoint{5.507868in}{3.410492in}}%
\pgfpathlineto{\pgfqpoint{5.511847in}{3.412638in}}%
\pgfpathlineto{\pgfqpoint{5.518575in}{3.416196in}}%
\pgfpathlineto{\pgfqpoint{5.518705in}{3.416905in}}%
\pgfpathlineto{\pgfqpoint{5.520166in}{3.417613in}}%
\pgfpathlineto{\pgfqpoint{5.525141in}{3.419026in}}%
\pgfpathlineto{\pgfqpoint{5.526242in}{3.420435in}}%
\pgfpathlineto{\pgfqpoint{5.527986in}{3.421139in}}%
\pgfpathlineto{\pgfqpoint{5.528683in}{3.422543in}}%
\pgfpathlineto{\pgfqpoint{5.534406in}{3.426040in}}%
\pgfpathlineto{\pgfqpoint{5.540094in}{3.427433in}}%
\pgfpathlineto{\pgfqpoint{5.540800in}{3.428822in}}%
\pgfpathlineto{\pgfqpoint{5.542151in}{3.430209in}}%
\pgfpathlineto{\pgfqpoint{5.542538in}{3.431592in}}%
\pgfpathlineto{\pgfqpoint{5.543982in}{3.432972in}}%
\pgfpathlineto{\pgfqpoint{5.544964in}{3.435036in}}%
\pgfpathlineto{\pgfqpoint{5.550392in}{3.441190in}}%
\pgfpathlineto{\pgfqpoint{5.559365in}{3.445937in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{3.451322in}}%
\pgfpathlineto{\pgfqpoint{5.564902in}{3.453331in}}%
\pgfpathlineto{\pgfqpoint{5.567581in}{3.454668in}}%
\pgfpathlineto{\pgfqpoint{5.568323in}{3.456668in}}%
\pgfpathlineto{\pgfqpoint{5.569436in}{3.457998in}}%
\pgfpathlineto{\pgfqpoint{5.571740in}{3.459327in}}%
\pgfpathlineto{\pgfqpoint{5.572572in}{3.461315in}}%
\pgfpathlineto{\pgfqpoint{5.576706in}{3.464617in}}%
\pgfpathlineto{\pgfqpoint{5.576885in}{3.465276in}}%
\pgfpathlineto{\pgfqpoint{5.579661in}{3.466592in}}%
\pgfpathlineto{\pgfqpoint{5.581902in}{3.467906in}}%
\pgfpathlineto{\pgfqpoint{5.583117in}{3.469219in}}%
\pgfpathlineto{\pgfqpoint{5.585445in}{3.473144in}}%
\pgfpathlineto{\pgfqpoint{5.587889in}{3.475100in}}%
\pgfpathlineto{\pgfqpoint{5.588388in}{3.476402in}}%
\pgfpathlineto{\pgfqpoint{5.591120in}{3.479000in}}%
\pgfpathlineto{\pgfqpoint{5.596417in}{3.480297in}}%
\pgfpathlineto{\pgfqpoint{5.598500in}{3.482885in}}%
\pgfpathlineto{\pgfqpoint{5.599605in}{3.484822in}}%
\pgfpathlineto{\pgfqpoint{5.608428in}{3.492537in}}%
\pgfpathlineto{\pgfqpoint{5.609635in}{3.494457in}}%
\pgfpathlineto{\pgfqpoint{5.610052in}{3.495736in}}%
\pgfpathlineto{\pgfqpoint{5.612356in}{3.497014in}}%
\pgfpathlineto{\pgfqpoint{5.612638in}{3.497653in}}%
\pgfpathlineto{\pgfqpoint{5.613592in}{3.498291in}}%
\pgfpathlineto{\pgfqpoint{5.616713in}{3.499566in}}%
\pgfpathlineto{\pgfqpoint{5.618918in}{3.501477in}}%
\pgfpathlineto{\pgfqpoint{5.621459in}{3.502750in}}%
\pgfpathlineto{\pgfqpoint{5.622561in}{3.504657in}}%
\pgfpathlineto{\pgfqpoint{5.623674in}{3.505927in}}%
\pgfpathlineto{\pgfqpoint{5.626152in}{3.508464in}}%
\pgfpathlineto{\pgfqpoint{5.628202in}{3.509731in}}%
\pgfpathlineto{\pgfqpoint{5.630384in}{3.514160in}}%
\pgfpathlineto{\pgfqpoint{5.632589in}{3.516055in}}%
\pgfpathlineto{\pgfqpoint{5.635323in}{3.517318in}}%
\pgfpathlineto{\pgfqpoint{5.638231in}{3.524251in}}%
\pgfpathlineto{\pgfqpoint{5.639433in}{3.525510in}}%
\pgfpathlineto{\pgfqpoint{5.641469in}{3.527398in}}%
\pgfpathlineto{\pgfqpoint{5.642614in}{3.529284in}}%
\pgfpathlineto{\pgfqpoint{5.645424in}{3.531799in}}%
\pgfpathlineto{\pgfqpoint{5.646611in}{3.533056in}}%
\pgfpathlineto{\pgfqpoint{5.649030in}{3.536197in}}%
\pgfpathlineto{\pgfqpoint{5.651110in}{3.538082in}}%
\pgfpathlineto{\pgfqpoint{5.655990in}{3.542478in}}%
\pgfpathlineto{\pgfqpoint{5.658736in}{3.549389in}}%
\pgfpathlineto{\pgfqpoint{5.661341in}{3.552533in}}%
\pgfpathlineto{\pgfqpoint{5.661661in}{3.553791in}}%
\pgfpathlineto{\pgfqpoint{5.664401in}{3.555679in}}%
\pgfpathlineto{\pgfqpoint{5.665330in}{3.556938in}}%
\pgfpathlineto{\pgfqpoint{5.669258in}{3.560089in}}%
\pgfpathlineto{\pgfqpoint{5.669704in}{3.560719in}}%
\pgfpathlineto{\pgfqpoint{5.676897in}{3.565137in}}%
\pgfpathlineto{\pgfqpoint{5.678819in}{3.566401in}}%
\pgfpathlineto{\pgfqpoint{5.683918in}{3.568299in}}%
\pgfpathlineto{\pgfqpoint{5.685262in}{3.570198in}}%
\pgfpathlineto{\pgfqpoint{5.689514in}{3.571466in}}%
\pgfpathlineto{\pgfqpoint{5.691473in}{3.572735in}}%
\pgfpathlineto{\pgfqpoint{5.693384in}{3.577183in}}%
\pgfpathlineto{\pgfqpoint{5.697845in}{3.579731in}}%
\pgfpathlineto{\pgfqpoint{5.698456in}{3.582285in}}%
\pgfpathlineto{\pgfqpoint{5.698991in}{3.583564in}}%
\pgfpathlineto{\pgfqpoint{5.699618in}{3.586126in}}%
\pgfpathlineto{\pgfqpoint{5.701411in}{3.588052in}}%
\pgfpathlineto{\pgfqpoint{5.704223in}{3.589981in}}%
\pgfpathlineto{\pgfqpoint{5.710363in}{3.591915in}}%
\pgfpathlineto{\pgfqpoint{5.713936in}{3.593206in}}%
\pgfpathlineto{\pgfqpoint{5.714282in}{3.593852in}}%
\pgfpathlineto{\pgfqpoint{5.719483in}{3.597090in}}%
\pgfpathlineto{\pgfqpoint{5.725220in}{3.599039in}}%
\pgfpathlineto{\pgfqpoint{5.729892in}{3.603606in}}%
\pgfpathlineto{\pgfqpoint{5.730414in}{3.605571in}}%
\pgfpathlineto{\pgfqpoint{5.731395in}{3.606885in}}%
\pgfpathlineto{\pgfqpoint{5.732479in}{3.608201in}}%
\pgfpathlineto{\pgfqpoint{5.732732in}{3.610179in}}%
\pgfpathlineto{\pgfqpoint{5.736086in}{3.614155in}}%
\pgfpathlineto{\pgfqpoint{5.738734in}{3.614820in}}%
\pgfpathlineto{\pgfqpoint{5.739166in}{3.616820in}}%
\pgfpathlineto{\pgfqpoint{5.739859in}{3.617488in}}%
\pgfpathlineto{\pgfqpoint{5.744206in}{3.619496in}}%
\pgfpathlineto{\pgfqpoint{5.746300in}{3.621512in}}%
\pgfpathlineto{\pgfqpoint{5.747855in}{3.622860in}}%
\pgfpathlineto{\pgfqpoint{5.754322in}{3.628286in}}%
\pgfpathlineto{\pgfqpoint{5.758885in}{3.630336in}}%
\pgfpathlineto{\pgfqpoint{5.759239in}{3.631021in}}%
\pgfpathlineto{\pgfqpoint{5.763291in}{3.633083in}}%
\pgfpathlineto{\pgfqpoint{5.766717in}{3.637929in}}%
\pgfpathlineto{\pgfqpoint{5.770149in}{3.640022in}}%
\pgfpathlineto{\pgfqpoint{5.770945in}{3.641423in}}%
\pgfpathlineto{\pgfqpoint{5.775675in}{3.644947in}}%
\pgfpathlineto{\pgfqpoint{5.778581in}{3.646365in}}%
\pgfpathlineto{\pgfqpoint{5.780141in}{3.648501in}}%
\pgfpathlineto{\pgfqpoint{5.780180in}{3.649216in}}%
\pgfpathlineto{\pgfqpoint{5.782005in}{3.651368in}}%
\pgfpathlineto{\pgfqpoint{5.784486in}{3.652088in}}%
\pgfpathlineto{\pgfqpoint{5.784688in}{3.652810in}}%
\pgfpathlineto{\pgfqpoint{5.790650in}{3.657169in}}%
\pgfpathlineto{\pgfqpoint{5.791833in}{3.658634in}}%
\pgfpathlineto{\pgfqpoint{5.792255in}{3.660106in}}%
\pgfpathlineto{\pgfqpoint{5.797421in}{3.663068in}}%
\pgfpathlineto{\pgfqpoint{5.797479in}{3.663812in}}%
\pgfpathlineto{\pgfqpoint{5.802148in}{3.667561in}}%
\pgfpathlineto{\pgfqpoint{5.802593in}{3.669073in}}%
\pgfpathlineto{\pgfqpoint{5.805168in}{3.670592in}}%
\pgfpathlineto{\pgfqpoint{5.805601in}{3.672886in}}%
\pgfpathlineto{\pgfqpoint{5.808496in}{3.675971in}}%
\pgfpathlineto{\pgfqpoint{5.812205in}{3.678307in}}%
\pgfpathlineto{\pgfqpoint{5.813085in}{3.682244in}}%
\pgfpathlineto{\pgfqpoint{5.818774in}{3.686238in}}%
\pgfpathlineto{\pgfqpoint{5.820992in}{3.689477in}}%
\pgfpathlineto{\pgfqpoint{5.826258in}{3.691934in}}%
\pgfpathlineto{\pgfqpoint{5.826979in}{3.693585in}}%
\pgfpathlineto{\pgfqpoint{5.832029in}{3.696083in}}%
\pgfpathlineto{\pgfqpoint{5.834358in}{3.698607in}}%
\pgfpathlineto{\pgfqpoint{5.835371in}{3.702875in}}%
\pgfpathlineto{\pgfqpoint{5.844202in}{3.705474in}}%
\pgfpathlineto{\pgfqpoint{5.845537in}{3.707224in}}%
\pgfpathlineto{\pgfqpoint{5.848716in}{3.708989in}}%
\pgfpathlineto{\pgfqpoint{5.849007in}{3.709876in}}%
\pgfpathlineto{\pgfqpoint{5.850549in}{3.710767in}}%
\pgfpathlineto{\pgfqpoint{5.856940in}{3.711662in}}%
\pgfpathlineto{\pgfqpoint{5.863200in}{3.715281in}}%
\pgfpathlineto{\pgfqpoint{5.864046in}{3.716196in}}%
\pgfpathlineto{\pgfqpoint{5.866659in}{3.717115in}}%
\pgfpathlineto{\pgfqpoint{5.867672in}{3.718965in}}%
\pgfpathlineto{\pgfqpoint{5.868573in}{3.720833in}}%
\pgfpathlineto{\pgfqpoint{5.870957in}{3.721773in}}%
\pgfpathlineto{\pgfqpoint{5.871675in}{3.723668in}}%
\pgfpathlineto{\pgfqpoint{5.874159in}{3.725582in}}%
\pgfpathlineto{\pgfqpoint{5.875797in}{3.726546in}}%
\pgfpathlineto{\pgfqpoint{5.876119in}{3.727516in}}%
\pgfpathlineto{\pgfqpoint{5.878663in}{3.729470in}}%
\pgfpathlineto{\pgfqpoint{5.881894in}{3.734448in}}%
\pgfpathlineto{\pgfqpoint{5.885157in}{3.736480in}}%
\pgfpathlineto{\pgfqpoint{5.886799in}{3.738535in}}%
\pgfpathlineto{\pgfqpoint{5.887427in}{3.739572in}}%
\pgfpathlineto{\pgfqpoint{5.889035in}{3.740615in}}%
\pgfpathlineto{\pgfqpoint{5.896021in}{3.742722in}}%
\pgfpathlineto{\pgfqpoint{5.901857in}{3.743785in}}%
\pgfpathlineto{\pgfqpoint{5.904097in}{3.744855in}}%
\pgfpathlineto{\pgfqpoint{5.905128in}{3.747017in}}%
\pgfpathlineto{\pgfqpoint{5.905605in}{3.748109in}}%
\pgfpathlineto{\pgfqpoint{5.908658in}{3.749209in}}%
\pgfpathlineto{\pgfqpoint{5.913364in}{3.754826in}}%
\pgfpathlineto{\pgfqpoint{5.913506in}{3.755975in}}%
\pgfpathlineto{\pgfqpoint{5.915124in}{3.757132in}}%
\pgfpathlineto{\pgfqpoint{5.920286in}{3.759474in}}%
\pgfpathlineto{\pgfqpoint{5.920404in}{3.760660in}}%
\pgfpathlineto{\pgfqpoint{5.923511in}{3.763060in}}%
\pgfpathlineto{\pgfqpoint{5.928711in}{3.765501in}}%
\pgfpathlineto{\pgfqpoint{5.929174in}{3.766737in}}%
\pgfpathlineto{\pgfqpoint{5.930949in}{3.767985in}}%
\pgfpathlineto{\pgfqpoint{5.931439in}{3.769244in}}%
\pgfpathlineto{\pgfqpoint{5.935031in}{3.771797in}}%
\pgfpathlineto{\pgfqpoint{5.939870in}{3.774400in}}%
\pgfpathlineto{\pgfqpoint{5.940066in}{3.775721in}}%
\pgfpathlineto{\pgfqpoint{5.951399in}{3.778403in}}%
\pgfpathlineto{\pgfqpoint{5.956315in}{3.785367in}}%
\pgfpathlineto{\pgfqpoint{5.959213in}{3.788266in}}%
\pgfpathlineto{\pgfqpoint{5.961529in}{3.794283in}}%
\pgfpathlineto{\pgfqpoint{5.964356in}{3.799010in}}%
\pgfpathlineto{\pgfqpoint{5.967053in}{3.803945in}}%
\pgfpathlineto{\pgfqpoint{5.968440in}{3.809114in}}%
\pgfpathlineto{\pgfqpoint{5.970556in}{3.812706in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{3.814550in}}%
\pgfpathlineto{\pgfqpoint{5.976625in}{3.818341in}}%
\pgfpathlineto{\pgfqpoint{5.986210in}{3.830687in}}%
\pgfpathlineto{\pgfqpoint{5.986330in}{3.832912in}}%
\pgfpathlineto{\pgfqpoint{5.987950in}{3.835193in}}%
\pgfpathlineto{\pgfqpoint{5.992895in}{3.837533in}}%
\pgfpathlineto{\pgfqpoint{5.993106in}{3.839936in}}%
\pgfpathlineto{\pgfqpoint{6.001925in}{3.844952in}}%
\pgfpathlineto{\pgfqpoint{6.007974in}{3.850285in}}%
\pgfpathlineto{\pgfqpoint{6.018627in}{3.853086in}}%
\pgfpathlineto{\pgfqpoint{6.024789in}{3.859000in}}%
\pgfpathlineto{\pgfqpoint{6.026898in}{3.862133in}}%
\pgfpathlineto{\pgfqpoint{6.027972in}{3.865400in}}%
\pgfpathlineto{\pgfqpoint{6.027987in}{3.868815in}}%
\pgfpathlineto{\pgfqpoint{6.030120in}{3.872396in}}%
\pgfpathlineto{\pgfqpoint{6.031585in}{3.876164in}}%
\pgfpathlineto{\pgfqpoint{6.036925in}{3.884367in}}%
\pgfpathlineto{\pgfqpoint{6.037467in}{3.888872in}}%
\pgfpathlineto{\pgfqpoint{6.039264in}{3.893708in}}%
\pgfpathlineto{\pgfqpoint{6.049174in}{3.898939in}}%
\pgfpathlineto{\pgfqpoint{6.054609in}{3.904650in}}%
\pgfpathlineto{\pgfqpoint{6.062945in}{3.910958in}}%
\pgfpathlineto{\pgfqpoint{6.078528in}{3.918033in}}%
\pgfpathlineto{\pgfqpoint{6.078939in}{3.926131in}}%
\pgfpathlineto{\pgfqpoint{6.080861in}{3.935670in}}%
\pgfpathlineto{\pgfqpoint{6.085737in}{3.947415in}}%
\pgfpathlineto{\pgfqpoint{6.108903in}{3.963018in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{3.987471in}}%
\pgfpathlineto{\pgfqpoint{6.139187in}{3.987471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839615in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.844092in}{2.572106in}}%
\pgfpathlineto{\pgfqpoint{4.853045in}{2.666002in}}%
\pgfpathlineto{\pgfqpoint{4.876052in}{2.732655in}}%
\pgfpathlineto{\pgfqpoint{4.928189in}{2.784382in}}%
\pgfpathlineto{\pgfqpoint{4.964977in}{2.826667in}}%
\pgfpathlineto{\pgfqpoint{4.986354in}{2.862436in}}%
\pgfpathlineto{\pgfqpoint{4.996162in}{2.893437in}}%
\pgfpathlineto{\pgfqpoint{5.008490in}{2.920795in}}%
\pgfpathlineto{\pgfqpoint{5.032054in}{2.945280in}}%
\pgfpathlineto{\pgfqpoint{5.050486in}{2.967441in}}%
\pgfpathlineto{\pgfqpoint{5.063382in}{2.987682in}}%
\pgfpathlineto{\pgfqpoint{5.069457in}{3.006312in}}%
\pgfpathlineto{\pgfqpoint{5.092205in}{3.023569in}}%
\pgfpathlineto{\pgfqpoint{5.129027in}{3.039643in}}%
\pgfpathlineto{\pgfqpoint{5.143954in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{5.189993in}{3.068826in}}%
\pgfpathlineto{\pgfqpoint{5.204145in}{3.082163in}}%
\pgfpathlineto{\pgfqpoint{5.206629in}{3.094786in}}%
\pgfpathlineto{\pgfqpoint{5.207681in}{3.106767in}}%
\pgfpathlineto{\pgfqpoint{5.210677in}{3.118169in}}%
\pgfpathlineto{\pgfqpoint{5.224649in}{3.129046in}}%
\pgfpathlineto{\pgfqpoint{5.228596in}{3.139445in}}%
\pgfpathlineto{\pgfqpoint{5.238826in}{3.149407in}}%
\pgfpathlineto{\pgfqpoint{5.249675in}{3.158966in}}%
\pgfpathlineto{\pgfqpoint{5.251279in}{3.168155in}}%
\pgfpathlineto{\pgfqpoint{5.253814in}{3.177003in}}%
\pgfpathlineto{\pgfqpoint{5.260925in}{3.185532in}}%
\pgfpathlineto{\pgfqpoint{5.286493in}{3.193767in}}%
\pgfpathlineto{\pgfqpoint{5.308542in}{3.201726in}}%
\pgfpathlineto{\pgfqpoint{5.314823in}{3.209429in}}%
\pgfpathlineto{\pgfqpoint{5.316387in}{3.216890in}}%
\pgfpathlineto{\pgfqpoint{5.321113in}{3.224126in}}%
\pgfpathlineto{\pgfqpoint{5.326607in}{3.231150in}}%
\pgfpathlineto{\pgfqpoint{5.333066in}{3.237973in}}%
\pgfpathlineto{\pgfqpoint{5.340699in}{3.244608in}}%
\pgfpathlineto{\pgfqpoint{5.349486in}{3.251064in}}%
\pgfpathlineto{\pgfqpoint{5.356669in}{3.257351in}}%
\pgfpathlineto{\pgfqpoint{5.362235in}{3.263479in}}%
\pgfpathlineto{\pgfqpoint{5.371872in}{3.269454in}}%
\pgfpathlineto{\pgfqpoint{5.384321in}{3.275285in}}%
\pgfpathlineto{\pgfqpoint{5.394958in}{3.280978in}}%
\pgfpathlineto{\pgfqpoint{5.399627in}{3.286540in}}%
\pgfpathlineto{\pgfqpoint{5.402698in}{3.291977in}}%
\pgfpathlineto{\pgfqpoint{5.415367in}{3.302498in}}%
\pgfpathlineto{\pgfqpoint{5.417827in}{3.307593in}}%
\pgfpathlineto{\pgfqpoint{5.418956in}{3.312582in}}%
\pgfpathlineto{\pgfqpoint{5.422067in}{3.317472in}}%
\pgfpathlineto{\pgfqpoint{5.426379in}{3.326966in}}%
\pgfpathlineto{\pgfqpoint{5.429570in}{3.331577in}}%
\pgfpathlineto{\pgfqpoint{5.430809in}{3.336104in}}%
\pgfpathlineto{\pgfqpoint{5.439193in}{3.344913in}}%
\pgfpathlineto{\pgfqpoint{5.452612in}{3.353417in}}%
\pgfpathlineto{\pgfqpoint{5.455696in}{3.357561in}}%
\pgfpathlineto{\pgfqpoint{5.455963in}{3.361636in}}%
\pgfpathlineto{\pgfqpoint{5.459848in}{3.365645in}}%
\pgfpathlineto{\pgfqpoint{5.471866in}{3.369589in}}%
\pgfpathlineto{\pgfqpoint{5.486764in}{3.373472in}}%
\pgfpathlineto{\pgfqpoint{5.497274in}{3.377295in}}%
\pgfpathlineto{\pgfqpoint{5.497986in}{3.381059in}}%
\pgfpathlineto{\pgfqpoint{5.508158in}{3.384767in}}%
\pgfpathlineto{\pgfqpoint{5.512909in}{3.388421in}}%
\pgfpathlineto{\pgfqpoint{5.516133in}{3.392021in}}%
\pgfpathlineto{\pgfqpoint{5.525921in}{3.399069in}}%
\pgfpathlineto{\pgfqpoint{5.526587in}{3.402520in}}%
\pgfpathlineto{\pgfqpoint{5.527904in}{3.405923in}}%
\pgfpathlineto{\pgfqpoint{5.533602in}{3.412594in}}%
\pgfpathlineto{\pgfqpoint{5.534095in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{5.536455in}{3.419092in}}%
\pgfpathlineto{\pgfqpoint{5.545291in}{3.422279in}}%
\pgfpathlineto{\pgfqpoint{5.550042in}{3.425426in}}%
\pgfpathlineto{\pgfqpoint{5.552343in}{3.428534in}}%
\pgfpathlineto{\pgfqpoint{5.567492in}{3.437634in}}%
\pgfpathlineto{\pgfqpoint{5.569875in}{3.440596in}}%
\pgfpathlineto{\pgfqpoint{5.571317in}{3.443523in}}%
\pgfpathlineto{\pgfqpoint{5.581512in}{3.454907in}}%
\pgfpathlineto{\pgfqpoint{5.582469in}{3.457675in}}%
\pgfpathlineto{\pgfqpoint{5.584151in}{3.460413in}}%
\pgfpathlineto{\pgfqpoint{5.590673in}{3.463122in}}%
\pgfpathlineto{\pgfqpoint{5.601991in}{3.471082in}}%
\pgfpathlineto{\pgfqpoint{5.604192in}{3.476254in}}%
\pgfpathlineto{\pgfqpoint{5.607559in}{3.478801in}}%
\pgfpathlineto{\pgfqpoint{5.610400in}{3.483822in}}%
\pgfpathlineto{\pgfqpoint{5.611659in}{3.488746in}}%
\pgfpathlineto{\pgfqpoint{5.612137in}{3.491174in}}%
\pgfpathlineto{\pgfqpoint{5.628002in}{3.495962in}}%
\pgfpathlineto{\pgfqpoint{5.631669in}{3.498323in}}%
\pgfpathlineto{\pgfqpoint{5.632584in}{3.502982in}}%
\pgfpathlineto{\pgfqpoint{5.640275in}{3.507559in}}%
\pgfpathlineto{\pgfqpoint{5.647595in}{3.514278in}}%
\pgfpathlineto{\pgfqpoint{5.647614in}{3.516480in}}%
\pgfpathlineto{\pgfqpoint{5.650981in}{3.522976in}}%
\pgfpathlineto{\pgfqpoint{5.654408in}{3.527220in}}%
\pgfpathlineto{\pgfqpoint{5.658040in}{3.533461in}}%
\pgfpathlineto{\pgfqpoint{5.661210in}{3.535509in}}%
\pgfpathlineto{\pgfqpoint{5.661911in}{3.537541in}}%
\pgfpathlineto{\pgfqpoint{5.665859in}{3.539558in}}%
\pgfpathlineto{\pgfqpoint{5.667570in}{3.541559in}}%
\pgfpathlineto{\pgfqpoint{5.669525in}{3.545518in}}%
\pgfpathlineto{\pgfqpoint{5.671545in}{3.547476in}}%
\pgfpathlineto{\pgfqpoint{5.673113in}{3.551349in}}%
\pgfpathlineto{\pgfqpoint{5.674821in}{3.555167in}}%
\pgfpathlineto{\pgfqpoint{5.675019in}{3.557055in}}%
\pgfpathlineto{\pgfqpoint{5.675844in}{3.558931in}}%
\pgfpathlineto{\pgfqpoint{5.678190in}{3.560794in}}%
\pgfpathlineto{\pgfqpoint{5.679613in}{3.562643in}}%
\pgfpathlineto{\pgfqpoint{5.680825in}{3.568118in}}%
\pgfpathlineto{\pgfqpoint{5.686835in}{3.571708in}}%
\pgfpathlineto{\pgfqpoint{5.688371in}{3.573485in}}%
\pgfpathlineto{\pgfqpoint{5.690216in}{3.577005in}}%
\pgfpathlineto{\pgfqpoint{5.693315in}{3.578748in}}%
\pgfpathlineto{\pgfqpoint{5.694632in}{3.580481in}}%
\pgfpathlineto{\pgfqpoint{5.695992in}{3.583912in}}%
\pgfpathlineto{\pgfqpoint{5.699169in}{3.585612in}}%
\pgfpathlineto{\pgfqpoint{5.704644in}{3.587302in}}%
\pgfpathlineto{\pgfqpoint{5.705965in}{3.588981in}}%
\pgfpathlineto{\pgfqpoint{5.706555in}{3.590650in}}%
\pgfpathlineto{\pgfqpoint{5.709280in}{3.592309in}}%
\pgfpathlineto{\pgfqpoint{5.715013in}{3.593958in}}%
\pgfpathlineto{\pgfqpoint{5.724747in}{3.598848in}}%
\pgfpathlineto{\pgfqpoint{5.730349in}{3.600459in}}%
\pgfpathlineto{\pgfqpoint{5.738382in}{3.602061in}}%
\pgfpathlineto{\pgfqpoint{5.740484in}{3.603653in}}%
\pgfpathlineto{\pgfqpoint{5.741444in}{3.608377in}}%
\pgfpathlineto{\pgfqpoint{5.742472in}{3.611483in}}%
\pgfpathlineto{\pgfqpoint{5.744733in}{3.613023in}}%
\pgfpathlineto{\pgfqpoint{5.745397in}{3.614555in}}%
\pgfpathlineto{\pgfqpoint{5.752016in}{3.617594in}}%
\pgfpathlineto{\pgfqpoint{5.752968in}{3.619101in}}%
\pgfpathlineto{\pgfqpoint{5.755001in}{3.620600in}}%
\pgfpathlineto{\pgfqpoint{5.755779in}{3.622092in}}%
\pgfpathlineto{\pgfqpoint{5.759929in}{3.626520in}}%
\pgfpathlineto{\pgfqpoint{5.761142in}{3.629434in}}%
\pgfpathlineto{\pgfqpoint{5.770074in}{3.632319in}}%
\pgfpathlineto{\pgfqpoint{5.772318in}{3.633751in}}%
\pgfpathlineto{\pgfqpoint{5.776110in}{3.635176in}}%
\pgfpathlineto{\pgfqpoint{5.781754in}{3.636593in}}%
\pgfpathlineto{\pgfqpoint{5.785714in}{3.639408in}}%
\pgfpathlineto{\pgfqpoint{5.788082in}{3.640805in}}%
\pgfpathlineto{\pgfqpoint{5.788843in}{3.643579in}}%
\pgfpathlineto{\pgfqpoint{5.790558in}{3.644957in}}%
\pgfpathlineto{\pgfqpoint{5.791859in}{3.647692in}}%
\pgfpathlineto{\pgfqpoint{5.793759in}{3.649050in}}%
\pgfpathlineto{\pgfqpoint{5.799466in}{3.650402in}}%
\pgfpathlineto{\pgfqpoint{5.800496in}{3.653087in}}%
\pgfpathlineto{\pgfqpoint{5.802885in}{3.654420in}}%
\pgfpathlineto{\pgfqpoint{5.806597in}{3.655747in}}%
\pgfpathlineto{\pgfqpoint{5.807595in}{3.658384in}}%
\pgfpathlineto{\pgfqpoint{5.811870in}{3.660998in}}%
\pgfpathlineto{\pgfqpoint{5.812997in}{3.662296in}}%
\pgfpathlineto{\pgfqpoint{5.813774in}{3.666158in}}%
\pgfpathlineto{\pgfqpoint{5.816187in}{3.668704in}}%
\pgfpathlineto{\pgfqpoint{5.816387in}{3.669970in}}%
\pgfpathlineto{\pgfqpoint{5.817443in}{3.671230in}}%
\pgfpathlineto{\pgfqpoint{5.830336in}{3.674978in}}%
\pgfpathlineto{\pgfqpoint{5.831834in}{3.678681in}}%
\pgfpathlineto{\pgfqpoint{5.833681in}{3.681125in}}%
\pgfpathlineto{\pgfqpoint{5.834273in}{3.682339in}}%
\pgfpathlineto{\pgfqpoint{5.835524in}{3.683549in}}%
\pgfpathlineto{\pgfqpoint{5.837907in}{3.684754in}}%
\pgfpathlineto{\pgfqpoint{5.842561in}{3.690709in}}%
\pgfpathlineto{\pgfqpoint{5.845954in}{3.691887in}}%
\pgfpathlineto{\pgfqpoint{5.847603in}{3.693059in}}%
\pgfpathlineto{\pgfqpoint{5.848969in}{3.695392in}}%
\pgfpathlineto{\pgfqpoint{5.856620in}{3.700005in}}%
\pgfpathlineto{\pgfqpoint{5.857726in}{3.703421in}}%
\pgfpathlineto{\pgfqpoint{5.858468in}{3.705678in}}%
\pgfpathlineto{\pgfqpoint{5.861994in}{3.709034in}}%
\pgfpathlineto{\pgfqpoint{5.862572in}{3.711251in}}%
\pgfpathlineto{\pgfqpoint{5.864158in}{3.714549in}}%
\pgfpathlineto{\pgfqpoint{5.866417in}{3.715640in}}%
\pgfpathlineto{\pgfqpoint{5.868565in}{3.718894in}}%
\pgfpathlineto{\pgfqpoint{5.872656in}{3.725303in}}%
\pgfpathlineto{\pgfqpoint{5.874569in}{3.730550in}}%
\pgfpathlineto{\pgfqpoint{5.877134in}{3.734689in}}%
\pgfpathlineto{\pgfqpoint{5.877700in}{3.735715in}}%
\pgfpathlineto{\pgfqpoint{5.880097in}{3.737759in}}%
\pgfpathlineto{\pgfqpoint{5.885570in}{3.745812in}}%
\pgfpathlineto{\pgfqpoint{5.885872in}{3.746805in}}%
\pgfpathlineto{\pgfqpoint{5.887778in}{3.747796in}}%
\pgfpathlineto{\pgfqpoint{5.888730in}{3.749768in}}%
\pgfpathlineto{\pgfqpoint{5.889006in}{3.752705in}}%
\pgfpathlineto{\pgfqpoint{5.900694in}{3.757546in}}%
\pgfpathlineto{\pgfqpoint{5.901348in}{3.758506in}}%
\pgfpathlineto{\pgfqpoint{5.906150in}{3.760418in}}%
\pgfpathlineto{\pgfqpoint{5.907517in}{3.762320in}}%
\pgfpathlineto{\pgfqpoint{5.909270in}{3.766093in}}%
\pgfpathlineto{\pgfqpoint{5.910465in}{3.767965in}}%
\pgfpathlineto{\pgfqpoint{5.911014in}{3.769827in}}%
\pgfpathlineto{\pgfqpoint{5.911730in}{3.771679in}}%
\pgfpathlineto{\pgfqpoint{5.911884in}{3.772602in}}%
\pgfpathlineto{\pgfqpoint{5.919328in}{3.779899in}}%
\pgfpathlineto{\pgfqpoint{5.920422in}{3.781701in}}%
\pgfpathlineto{\pgfqpoint{5.927228in}{3.783494in}}%
\pgfpathlineto{\pgfqpoint{5.928293in}{3.785279in}}%
\pgfpathlineto{\pgfqpoint{5.928609in}{3.787055in}}%
\pgfpathlineto{\pgfqpoint{5.930156in}{3.788822in}}%
\pgfpathlineto{\pgfqpoint{5.931614in}{3.790582in}}%
\pgfpathlineto{\pgfqpoint{5.932643in}{3.791458in}}%
\pgfpathlineto{\pgfqpoint{5.936164in}{3.793205in}}%
\pgfpathlineto{\pgfqpoint{5.939267in}{3.795811in}}%
\pgfpathlineto{\pgfqpoint{5.939341in}{3.796676in}}%
\pgfpathlineto{\pgfqpoint{5.941354in}{3.799258in}}%
\pgfpathlineto{\pgfqpoint{5.946062in}{3.805218in}}%
\pgfpathlineto{\pgfqpoint{5.947381in}{3.807745in}}%
\pgfpathlineto{\pgfqpoint{5.948494in}{3.808583in}}%
\pgfpathlineto{\pgfqpoint{5.951902in}{3.809420in}}%
\pgfpathlineto{\pgfqpoint{5.952715in}{3.811089in}}%
\pgfpathlineto{\pgfqpoint{5.954234in}{3.814406in}}%
\pgfpathlineto{\pgfqpoint{5.955028in}{3.817695in}}%
\pgfpathlineto{\pgfqpoint{5.956296in}{3.818514in}}%
\pgfpathlineto{\pgfqpoint{5.956703in}{3.820959in}}%
\pgfpathlineto{\pgfqpoint{5.957333in}{3.821771in}}%
\pgfpathlineto{\pgfqpoint{5.960116in}{3.823390in}}%
\pgfpathlineto{\pgfqpoint{5.961045in}{3.825807in}}%
\pgfpathlineto{\pgfqpoint{5.963454in}{3.828210in}}%
\pgfpathlineto{\pgfqpoint{5.964254in}{3.830600in}}%
\pgfpathlineto{\pgfqpoint{5.968625in}{3.833765in}}%
\pgfpathlineto{\pgfqpoint{5.972375in}{3.835339in}}%
\pgfpathlineto{\pgfqpoint{5.974592in}{3.836908in}}%
\pgfpathlineto{\pgfqpoint{5.977622in}{3.838471in}}%
\pgfpathlineto{\pgfqpoint{5.978096in}{3.839250in}}%
\pgfpathlineto{\pgfqpoint{5.981833in}{3.840028in}}%
\pgfpathlineto{\pgfqpoint{5.987905in}{3.845437in}}%
\pgfpathlineto{\pgfqpoint{5.988440in}{3.846971in}}%
\pgfpathlineto{\pgfqpoint{5.991480in}{3.850783in}}%
\pgfpathlineto{\pgfqpoint{5.991977in}{3.853055in}}%
\pgfpathlineto{\pgfqpoint{5.993193in}{3.854564in}}%
\pgfpathlineto{\pgfqpoint{5.996208in}{3.856818in}}%
\pgfpathlineto{\pgfqpoint{5.997300in}{3.858315in}}%
\pgfpathlineto{\pgfqpoint{5.998343in}{3.859061in}}%
\pgfpathlineto{\pgfqpoint{5.998351in}{3.859807in}}%
\pgfpathlineto{\pgfqpoint{6.000674in}{3.862037in}}%
\pgfpathlineto{\pgfqpoint{6.005709in}{3.864994in}}%
\pgfpathlineto{\pgfqpoint{6.007287in}{3.867201in}}%
\pgfpathlineto{\pgfqpoint{6.008760in}{3.867934in}}%
\pgfpathlineto{\pgfqpoint{6.010221in}{3.870857in}}%
\pgfpathlineto{\pgfqpoint{6.010872in}{3.871585in}}%
\pgfpathlineto{\pgfqpoint{6.015396in}{3.873038in}}%
\pgfpathlineto{\pgfqpoint{6.020539in}{3.875210in}}%
\pgfpathlineto{\pgfqpoint{6.023062in}{3.878093in}}%
\pgfpathlineto{\pgfqpoint{6.023265in}{3.878811in}}%
\pgfpathlineto{\pgfqpoint{6.024347in}{3.880244in}}%
\pgfpathlineto{\pgfqpoint{6.025456in}{3.883100in}}%
\pgfpathlineto{\pgfqpoint{6.027264in}{3.884522in}}%
\pgfpathlineto{\pgfqpoint{6.029185in}{3.888767in}}%
\pgfpathlineto{\pgfqpoint{6.030303in}{3.890175in}}%
\pgfpathlineto{\pgfqpoint{6.035244in}{3.892980in}}%
\pgfpathlineto{\pgfqpoint{6.035409in}{3.893679in}}%
\pgfpathlineto{\pgfqpoint{6.039094in}{3.895076in}}%
\pgfpathlineto{\pgfqpoint{6.041277in}{3.896468in}}%
\pgfpathlineto{\pgfqpoint{6.041978in}{3.897858in}}%
\pgfpathlineto{\pgfqpoint{6.043799in}{3.899936in}}%
\pgfpathlineto{\pgfqpoint{6.044445in}{3.901318in}}%
\pgfpathlineto{\pgfqpoint{6.044459in}{3.902008in}}%
\pgfpathlineto{\pgfqpoint{6.051430in}{3.903385in}}%
\pgfpathlineto{\pgfqpoint{6.052623in}{3.905445in}}%
\pgfpathlineto{\pgfqpoint{6.054009in}{3.910226in}}%
\pgfpathlineto{\pgfqpoint{6.054849in}{3.912942in}}%
\pgfpathlineto{\pgfqpoint{6.055246in}{3.914297in}}%
\pgfpathlineto{\pgfqpoint{6.060739in}{3.919687in}}%
\pgfpathlineto{\pgfqpoint{6.060935in}{3.920358in}}%
\pgfpathlineto{\pgfqpoint{6.063474in}{3.921698in}}%
\pgfpathlineto{\pgfqpoint{6.063895in}{3.923036in}}%
\pgfpathlineto{\pgfqpoint{6.066449in}{3.925704in}}%
\pgfpathlineto{\pgfqpoint{6.066533in}{3.926369in}}%
\pgfpathlineto{\pgfqpoint{6.067416in}{3.927698in}}%
\pgfpathlineto{\pgfqpoint{6.068204in}{3.929025in}}%
\pgfpathlineto{\pgfqpoint{6.069843in}{3.930350in}}%
\pgfpathlineto{\pgfqpoint{6.074043in}{3.935628in}}%
\pgfpathlineto{\pgfqpoint{6.074623in}{3.936942in}}%
\pgfpathlineto{\pgfqpoint{6.074658in}{3.937598in}}%
\pgfpathlineto{\pgfqpoint{6.078885in}{3.940219in}}%
\pgfpathlineto{\pgfqpoint{6.078898in}{3.940873in}}%
\pgfpathlineto{\pgfqpoint{6.084475in}{3.946087in}}%
\pgfpathlineto{\pgfqpoint{6.084973in}{3.948036in}}%
\pgfpathlineto{\pgfqpoint{6.085528in}{3.948684in}}%
\pgfpathlineto{\pgfqpoint{6.088453in}{3.950627in}}%
\pgfpathlineto{\pgfqpoint{6.094317in}{3.955147in}}%
\pgfpathlineto{\pgfqpoint{6.095162in}{3.956435in}}%
\pgfpathlineto{\pgfqpoint{6.096192in}{3.957721in}}%
\pgfpathlineto{\pgfqpoint{6.098600in}{3.962853in}}%
\pgfpathlineto{\pgfqpoint{6.101843in}{3.967326in}}%
\pgfpathlineto{\pgfqpoint{6.103256in}{3.968602in}}%
\pgfpathlineto{\pgfqpoint{6.108539in}{3.973057in}}%
\pgfpathlineto{\pgfqpoint{6.114761in}{3.975597in}}%
\pgfpathlineto{\pgfqpoint{6.118607in}{3.980666in}}%
\pgfpathlineto{\pgfqpoint{6.121304in}{3.981931in}}%
\pgfpathlineto{\pgfqpoint{6.124746in}{3.983196in}}%
\pgfpathlineto{\pgfqpoint{6.125768in}{3.983827in}}%
\pgfpathlineto{\pgfqpoint{6.129600in}{3.985091in}}%
\pgfpathlineto{\pgfqpoint{6.130610in}{3.986353in}}%
\pgfpathlineto{\pgfqpoint{6.131719in}{3.987615in}}%
\pgfpathlineto{\pgfqpoint{6.131800in}{3.988246in}}%
\pgfpathlineto{\pgfqpoint{6.133748in}{3.989507in}}%
\pgfpathlineto{\pgfqpoint{6.134745in}{3.992027in}}%
\pgfpathlineto{\pgfqpoint{6.136285in}{3.993287in}}%
\pgfpathlineto{\pgfqpoint{6.136546in}{3.994546in}}%
\pgfpathlineto{\pgfqpoint{6.139613in}{3.997062in}}%
\pgfpathlineto{\pgfqpoint{6.140481in}{4.000206in}}%
\pgfpathlineto{\pgfqpoint{6.142693in}{4.002720in}}%
\pgfpathlineto{\pgfqpoint{6.144489in}{4.003977in}}%
\pgfpathlineto{\pgfqpoint{6.144515in}{4.004605in}}%
\pgfpathlineto{\pgfqpoint{6.145125in}{4.005233in}}%
\pgfpathlineto{\pgfqpoint{6.147498in}{4.006489in}}%
\pgfpathlineto{\pgfqpoint{6.150317in}{4.010886in}}%
\pgfpathlineto{\pgfqpoint{6.150452in}{4.011514in}}%
\pgfpathlineto{\pgfqpoint{6.154610in}{4.014027in}}%
\pgfpathlineto{\pgfqpoint{6.155066in}{4.015911in}}%
\pgfpathlineto{\pgfqpoint{6.156442in}{4.017168in}}%
\pgfpathlineto{\pgfqpoint{6.159817in}{4.019682in}}%
\pgfpathlineto{\pgfqpoint{6.161812in}{4.022198in}}%
\pgfpathlineto{\pgfqpoint{6.163594in}{4.023456in}}%
\pgfpathlineto{\pgfqpoint{6.165199in}{4.024715in}}%
\pgfpathlineto{\pgfqpoint{6.167478in}{4.027864in}}%
\pgfpathlineto{\pgfqpoint{6.169844in}{4.029124in}}%
\pgfpathlineto{\pgfqpoint{6.171386in}{4.031647in}}%
\pgfpathlineto{\pgfqpoint{6.174119in}{4.032910in}}%
\pgfpathlineto{\pgfqpoint{6.174731in}{4.034173in}}%
\pgfpathlineto{\pgfqpoint{6.176516in}{4.035437in}}%
\pgfpathlineto{\pgfqpoint{6.177295in}{4.038601in}}%
\pgfpathlineto{\pgfqpoint{6.180982in}{4.040502in}}%
\pgfpathlineto{\pgfqpoint{6.181042in}{4.041136in}}%
\pgfpathlineto{\pgfqpoint{6.183559in}{4.043040in}}%
\pgfpathlineto{\pgfqpoint{6.187891in}{4.047492in}}%
\pgfpathlineto{\pgfqpoint{6.191189in}{4.049405in}}%
\pgfpathlineto{\pgfqpoint{6.193422in}{4.050682in}}%
\pgfpathlineto{\pgfqpoint{6.196398in}{4.055803in}}%
\pgfpathlineto{\pgfqpoint{6.197714in}{4.056445in}}%
\pgfpathlineto{\pgfqpoint{6.205236in}{4.058374in}}%
\pgfpathlineto{\pgfqpoint{6.206390in}{4.059661in}}%
\pgfpathlineto{\pgfqpoint{6.206800in}{4.061596in}}%
\pgfpathlineto{\pgfqpoint{6.213529in}{4.066126in}}%
\pgfpathlineto{\pgfqpoint{6.215290in}{4.068726in}}%
\pgfpathlineto{\pgfqpoint{6.216592in}{4.070029in}}%
\pgfpathlineto{\pgfqpoint{6.217514in}{4.071334in}}%
\pgfpathlineto{\pgfqpoint{6.219491in}{4.075263in}}%
\pgfpathlineto{\pgfqpoint{6.222624in}{4.077236in}}%
\pgfpathlineto{\pgfqpoint{6.222957in}{4.078555in}}%
\pgfpathlineto{\pgfqpoint{6.226761in}{4.081200in}}%
\pgfpathlineto{\pgfqpoint{6.227117in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{6.233702in}{4.087192in}}%
\pgfpathlineto{\pgfqpoint{6.236139in}{4.089875in}}%
\pgfpathlineto{\pgfqpoint{6.236528in}{4.091896in}}%
\pgfpathlineto{\pgfqpoint{6.237054in}{4.092571in}}%
\pgfpathlineto{\pgfqpoint{6.238781in}{4.093924in}}%
\pgfpathlineto{\pgfqpoint{6.240432in}{4.098004in}}%
\pgfpathlineto{\pgfqpoint{6.242096in}{4.100057in}}%
\pgfpathlineto{\pgfqpoint{6.242412in}{4.101430in}}%
\pgfpathlineto{\pgfqpoint{6.244768in}{4.103498in}}%
\pgfpathlineto{\pgfqpoint{6.245443in}{4.104881in}}%
\pgfpathlineto{\pgfqpoint{6.252794in}{4.106965in}}%
\pgfpathlineto{\pgfqpoint{6.253794in}{4.109058in}}%
\pgfpathlineto{\pgfqpoint{6.261563in}{4.113982in}}%
\pgfpathlineto{\pgfqpoint{6.262016in}{4.115400in}}%
\pgfpathlineto{\pgfqpoint{6.265253in}{4.122568in}}%
\pgfpathlineto{\pgfqpoint{6.268981in}{4.124018in}}%
\pgfpathlineto{\pgfqpoint{6.270206in}{4.125475in}}%
\pgfpathlineto{\pgfqpoint{6.270369in}{4.126205in}}%
\pgfpathlineto{\pgfqpoint{6.275497in}{4.129879in}}%
\pgfpathlineto{\pgfqpoint{6.278349in}{4.132103in}}%
\pgfpathlineto{\pgfqpoint{6.279779in}{4.135092in}}%
\pgfpathlineto{\pgfqpoint{6.281797in}{4.136597in}}%
\pgfpathlineto{\pgfqpoint{6.282500in}{4.139628in}}%
\pgfpathlineto{\pgfqpoint{6.285750in}{4.141921in}}%
\pgfpathlineto{\pgfqpoint{6.286203in}{4.143460in}}%
\pgfpathlineto{\pgfqpoint{6.288413in}{4.145007in}}%
\pgfpathlineto{\pgfqpoint{6.289360in}{4.147343in}}%
\pgfpathlineto{\pgfqpoint{6.292424in}{4.149698in}}%
\pgfpathlineto{\pgfqpoint{6.293519in}{4.151279in}}%
\pgfpathlineto{\pgfqpoint{6.295046in}{4.155273in}}%
\pgfpathlineto{\pgfqpoint{6.295487in}{4.156079in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.156984in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.156984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834593in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{4.854419in}{2.600397in}}%
\pgfpathlineto{\pgfqpoint{4.874705in}{2.667050in}}%
\pgfpathlineto{\pgfqpoint{4.929589in}{2.718777in}}%
\pgfpathlineto{\pgfqpoint{4.934456in}{2.761062in}}%
\pgfpathlineto{\pgfqpoint{5.024626in}{2.796831in}}%
\pgfpathlineto{\pgfqpoint{5.086044in}{2.827832in}}%
\pgfpathlineto{\pgfqpoint{5.110100in}{2.855190in}}%
\pgfpathlineto{\pgfqpoint{5.110786in}{2.879675in}}%
\pgfpathlineto{\pgfqpoint{5.119424in}{2.901836in}}%
\pgfpathlineto{\pgfqpoint{5.134717in}{2.922077in}}%
\pgfpathlineto{\pgfqpoint{5.156181in}{2.940707in}}%
\pgfpathlineto{\pgfqpoint{5.179383in}{2.957964in}}%
\pgfpathlineto{\pgfqpoint{5.198342in}{2.974039in}}%
\pgfpathlineto{\pgfqpoint{5.204916in}{2.989083in}}%
\pgfpathlineto{\pgfqpoint{5.210179in}{3.003222in}}%
\pgfpathlineto{\pgfqpoint{5.213743in}{3.016559in}}%
\pgfpathlineto{\pgfqpoint{5.221999in}{3.029181in}}%
\pgfpathlineto{\pgfqpoint{5.243664in}{3.041162in}}%
\pgfpathlineto{\pgfqpoint{5.251133in}{3.052564in}}%
\pgfpathlineto{\pgfqpoint{5.259844in}{3.073841in}}%
\pgfpathlineto{\pgfqpoint{5.269724in}{3.083802in}}%
\pgfpathlineto{\pgfqpoint{5.290828in}{3.093362in}}%
\pgfpathlineto{\pgfqpoint{5.298470in}{3.111398in}}%
\pgfpathlineto{\pgfqpoint{5.304812in}{3.119928in}}%
\pgfpathlineto{\pgfqpoint{5.315483in}{3.128162in}}%
\pgfpathlineto{\pgfqpoint{5.330638in}{3.136122in}}%
\pgfpathlineto{\pgfqpoint{5.330987in}{3.151286in}}%
\pgfpathlineto{\pgfqpoint{5.333039in}{3.158522in}}%
\pgfpathlineto{\pgfqpoint{5.335715in}{3.165545in}}%
\pgfpathlineto{\pgfqpoint{5.336132in}{3.172369in}}%
\pgfpathlineto{\pgfqpoint{5.338942in}{3.179003in}}%
\pgfpathlineto{\pgfqpoint{5.346983in}{3.191747in}}%
\pgfpathlineto{\pgfqpoint{5.349110in}{3.197874in}}%
\pgfpathlineto{\pgfqpoint{5.349417in}{3.203849in}}%
\pgfpathlineto{\pgfqpoint{5.350349in}{3.209680in}}%
\pgfpathlineto{\pgfqpoint{5.353417in}{3.215373in}}%
\pgfpathlineto{\pgfqpoint{5.360186in}{3.220935in}}%
\pgfpathlineto{\pgfqpoint{5.367942in}{3.226372in}}%
\pgfpathlineto{\pgfqpoint{5.372895in}{3.231690in}}%
\pgfpathlineto{\pgfqpoint{5.378789in}{3.236894in}}%
\pgfpathlineto{\pgfqpoint{5.386686in}{3.241988in}}%
\pgfpathlineto{\pgfqpoint{5.390448in}{3.246978in}}%
\pgfpathlineto{\pgfqpoint{5.391758in}{3.251867in}}%
\pgfpathlineto{\pgfqpoint{5.394911in}{3.256660in}}%
\pgfpathlineto{\pgfqpoint{5.403005in}{3.265973in}}%
\pgfpathlineto{\pgfqpoint{5.405291in}{3.270499in}}%
\pgfpathlineto{\pgfqpoint{5.409834in}{3.274944in}}%
\pgfpathlineto{\pgfqpoint{5.420817in}{3.279309in}}%
\pgfpathlineto{\pgfqpoint{5.424053in}{3.283597in}}%
\pgfpathlineto{\pgfqpoint{5.432665in}{3.287812in}}%
\pgfpathlineto{\pgfqpoint{5.442857in}{3.296031in}}%
\pgfpathlineto{\pgfqpoint{5.450370in}{3.300040in}}%
\pgfpathlineto{\pgfqpoint{5.450499in}{3.303985in}}%
\pgfpathlineto{\pgfqpoint{5.452291in}{3.307868in}}%
\pgfpathlineto{\pgfqpoint{5.467040in}{3.322816in}}%
\pgfpathlineto{\pgfqpoint{5.471785in}{3.326416in}}%
\pgfpathlineto{\pgfqpoint{5.473878in}{3.329965in}}%
\pgfpathlineto{\pgfqpoint{5.474766in}{3.333465in}}%
\pgfpathlineto{\pgfqpoint{5.476520in}{3.336915in}}%
\pgfpathlineto{\pgfqpoint{5.476744in}{3.340319in}}%
\pgfpathlineto{\pgfqpoint{5.479506in}{3.346990in}}%
\pgfpathlineto{\pgfqpoint{5.482838in}{3.350260in}}%
\pgfpathlineto{\pgfqpoint{5.489984in}{3.353487in}}%
\pgfpathlineto{\pgfqpoint{5.492730in}{3.356674in}}%
\pgfpathlineto{\pgfqpoint{5.501199in}{3.359821in}}%
\pgfpathlineto{\pgfqpoint{5.508805in}{3.365999in}}%
\pgfpathlineto{\pgfqpoint{5.523096in}{3.372029in}}%
\pgfpathlineto{\pgfqpoint{5.524032in}{3.374991in}}%
\pgfpathlineto{\pgfqpoint{5.528197in}{3.380813in}}%
\pgfpathlineto{\pgfqpoint{5.530369in}{3.383674in}}%
\pgfpathlineto{\pgfqpoint{5.539642in}{3.386504in}}%
\pgfpathlineto{\pgfqpoint{5.546965in}{3.394809in}}%
\pgfpathlineto{\pgfqpoint{5.553060in}{3.400199in}}%
\pgfpathlineto{\pgfqpoint{5.553404in}{3.402851in}}%
\pgfpathlineto{\pgfqpoint{5.555688in}{3.405477in}}%
\pgfpathlineto{\pgfqpoint{5.572715in}{3.418217in}}%
\pgfpathlineto{\pgfqpoint{5.576886in}{3.423142in}}%
\pgfpathlineto{\pgfqpoint{5.584195in}{3.425569in}}%
\pgfpathlineto{\pgfqpoint{5.594294in}{3.427974in}}%
\pgfpathlineto{\pgfqpoint{5.600546in}{3.430357in}}%
\pgfpathlineto{\pgfqpoint{5.603229in}{3.432718in}}%
\pgfpathlineto{\pgfqpoint{5.605669in}{3.441954in}}%
\pgfpathlineto{\pgfqpoint{5.607848in}{3.444213in}}%
\pgfpathlineto{\pgfqpoint{5.611587in}{3.446453in}}%
\pgfpathlineto{\pgfqpoint{5.618320in}{3.448673in}}%
\pgfpathlineto{\pgfqpoint{5.623070in}{3.450875in}}%
\pgfpathlineto{\pgfqpoint{5.627190in}{3.455224in}}%
\pgfpathlineto{\pgfqpoint{5.630206in}{3.457372in}}%
\pgfpathlineto{\pgfqpoint{5.631411in}{3.463712in}}%
\pgfpathlineto{\pgfqpoint{5.634026in}{3.467856in}}%
\pgfpathlineto{\pgfqpoint{5.634621in}{3.471936in}}%
\pgfpathlineto{\pgfqpoint{5.641828in}{3.477942in}}%
\pgfpathlineto{\pgfqpoint{5.642186in}{3.479914in}}%
\pgfpathlineto{\pgfqpoint{5.643116in}{3.481871in}}%
\pgfpathlineto{\pgfqpoint{5.649179in}{3.485744in}}%
\pgfpathlineto{\pgfqpoint{5.649817in}{3.487660in}}%
\pgfpathlineto{\pgfqpoint{5.652064in}{3.489562in}}%
\pgfpathlineto{\pgfqpoint{5.652269in}{3.491451in}}%
\pgfpathlineto{\pgfqpoint{5.653751in}{3.493326in}}%
\pgfpathlineto{\pgfqpoint{5.658690in}{3.497039in}}%
\pgfpathlineto{\pgfqpoint{5.661412in}{3.500701in}}%
\pgfpathlineto{\pgfqpoint{5.666520in}{3.506103in}}%
\pgfpathlineto{\pgfqpoint{5.666715in}{3.507881in}}%
\pgfpathlineto{\pgfqpoint{5.676081in}{3.516597in}}%
\pgfpathlineto{\pgfqpoint{5.676350in}{3.518308in}}%
\pgfpathlineto{\pgfqpoint{5.678716in}{3.521697in}}%
\pgfpathlineto{\pgfqpoint{5.679849in}{3.525046in}}%
\pgfpathlineto{\pgfqpoint{5.683457in}{3.528354in}}%
\pgfpathlineto{\pgfqpoint{5.687884in}{3.531623in}}%
\pgfpathlineto{\pgfqpoint{5.689366in}{3.538049in}}%
\pgfpathlineto{\pgfqpoint{5.690913in}{3.539632in}}%
\pgfpathlineto{\pgfqpoint{5.695561in}{3.541207in}}%
\pgfpathlineto{\pgfqpoint{5.703120in}{3.542773in}}%
\pgfpathlineto{\pgfqpoint{5.706367in}{3.544330in}}%
\pgfpathlineto{\pgfqpoint{5.707400in}{3.545878in}}%
\pgfpathlineto{\pgfqpoint{5.708179in}{3.550474in}}%
\pgfpathlineto{\pgfqpoint{5.713523in}{3.554996in}}%
\pgfpathlineto{\pgfqpoint{5.715778in}{3.560915in}}%
\pgfpathlineto{\pgfqpoint{5.717317in}{3.562376in}}%
\pgfpathlineto{\pgfqpoint{5.722709in}{3.563830in}}%
\pgfpathlineto{\pgfqpoint{5.723910in}{3.565276in}}%
\pgfpathlineto{\pgfqpoint{5.725788in}{3.572400in}}%
\pgfpathlineto{\pgfqpoint{5.735881in}{3.575201in}}%
\pgfpathlineto{\pgfqpoint{5.736136in}{3.577975in}}%
\pgfpathlineto{\pgfqpoint{5.739562in}{3.580723in}}%
\pgfpathlineto{\pgfqpoint{5.743798in}{3.584797in}}%
\pgfpathlineto{\pgfqpoint{5.749867in}{3.588815in}}%
\pgfpathlineto{\pgfqpoint{5.758725in}{3.595394in}}%
\pgfpathlineto{\pgfqpoint{5.760242in}{3.597984in}}%
\pgfpathlineto{\pgfqpoint{5.762311in}{3.599272in}}%
\pgfpathlineto{\pgfqpoint{5.763552in}{3.601829in}}%
\pgfpathlineto{\pgfqpoint{5.765025in}{3.606880in}}%
\pgfpathlineto{\pgfqpoint{5.769266in}{3.610613in}}%
\pgfpathlineto{\pgfqpoint{5.773351in}{3.616735in}}%
\pgfpathlineto{\pgfqpoint{5.773372in}{3.617945in}}%
\pgfpathlineto{\pgfqpoint{5.774820in}{3.620350in}}%
\pgfpathlineto{\pgfqpoint{5.775823in}{3.625105in}}%
\pgfpathlineto{\pgfqpoint{5.777255in}{3.627455in}}%
\pgfpathlineto{\pgfqpoint{5.782470in}{3.629787in}}%
\pgfpathlineto{\pgfqpoint{5.783417in}{3.632103in}}%
\pgfpathlineto{\pgfqpoint{5.784600in}{3.637817in}}%
\pgfpathlineto{\pgfqpoint{5.786852in}{3.641196in}}%
\pgfpathlineto{\pgfqpoint{5.787373in}{3.643429in}}%
\pgfpathlineto{\pgfqpoint{5.788563in}{3.645647in}}%
\pgfpathlineto{\pgfqpoint{5.792218in}{3.647849in}}%
\pgfpathlineto{\pgfqpoint{5.793813in}{3.651124in}}%
\pgfpathlineto{\pgfqpoint{5.798494in}{3.652208in}}%
\pgfpathlineto{\pgfqpoint{5.800399in}{3.656510in}}%
\pgfpathlineto{\pgfqpoint{5.800570in}{3.657576in}}%
\pgfpathlineto{\pgfqpoint{5.802547in}{3.660755in}}%
\pgfpathlineto{\pgfqpoint{5.802669in}{3.661808in}}%
\pgfpathlineto{\pgfqpoint{5.806636in}{3.667022in}}%
\pgfpathlineto{\pgfqpoint{5.807020in}{3.668055in}}%
\pgfpathlineto{\pgfqpoint{5.813762in}{3.670111in}}%
\pgfpathlineto{\pgfqpoint{5.815107in}{3.671134in}}%
\pgfpathlineto{\pgfqpoint{5.815514in}{3.672155in}}%
\pgfpathlineto{\pgfqpoint{5.818415in}{3.674186in}}%
\pgfpathlineto{\pgfqpoint{5.822561in}{3.680208in}}%
\pgfpathlineto{\pgfqpoint{5.823242in}{3.682191in}}%
\pgfpathlineto{\pgfqpoint{5.827765in}{3.686124in}}%
\pgfpathlineto{\pgfqpoint{5.831660in}{3.688074in}}%
\pgfpathlineto{\pgfqpoint{5.833051in}{3.691941in}}%
\pgfpathlineto{\pgfqpoint{5.836784in}{3.693859in}}%
\pgfpathlineto{\pgfqpoint{5.838234in}{3.695766in}}%
\pgfpathlineto{\pgfqpoint{5.839124in}{3.697662in}}%
\pgfpathlineto{\pgfqpoint{5.842889in}{3.700489in}}%
\pgfpathlineto{\pgfqpoint{5.844398in}{3.702360in}}%
\pgfpathlineto{\pgfqpoint{5.845199in}{3.703293in}}%
\pgfpathlineto{\pgfqpoint{5.852814in}{3.707917in}}%
\pgfpathlineto{\pgfqpoint{5.854713in}{3.709751in}}%
\pgfpathlineto{\pgfqpoint{5.856446in}{3.710664in}}%
\pgfpathlineto{\pgfqpoint{5.856655in}{3.711575in}}%
\pgfpathlineto{\pgfqpoint{5.861798in}{3.714295in}}%
\pgfpathlineto{\pgfqpoint{5.863185in}{3.717890in}}%
\pgfpathlineto{\pgfqpoint{5.864016in}{3.720563in}}%
\pgfpathlineto{\pgfqpoint{5.868426in}{3.722335in}}%
\pgfpathlineto{\pgfqpoint{5.870635in}{3.724098in}}%
\pgfpathlineto{\pgfqpoint{5.872967in}{3.729340in}}%
\pgfpathlineto{\pgfqpoint{5.874827in}{3.731934in}}%
\pgfpathlineto{\pgfqpoint{5.875467in}{3.733654in}}%
\pgfpathlineto{\pgfqpoint{5.877549in}{3.735366in}}%
\pgfpathlineto{\pgfqpoint{5.878757in}{3.738768in}}%
\pgfpathlineto{\pgfqpoint{5.882037in}{3.740457in}}%
\pgfpathlineto{\pgfqpoint{5.886825in}{3.742979in}}%
\pgfpathlineto{\pgfqpoint{5.888391in}{3.744651in}}%
\pgfpathlineto{\pgfqpoint{5.891236in}{3.746316in}}%
\pgfpathlineto{\pgfqpoint{5.893095in}{3.751271in}}%
\pgfpathlineto{\pgfqpoint{5.896412in}{3.753726in}}%
\pgfpathlineto{\pgfqpoint{5.899364in}{3.754541in}}%
\pgfpathlineto{\pgfqpoint{5.901560in}{3.756977in}}%
\pgfpathlineto{\pgfqpoint{5.904698in}{3.761005in}}%
\pgfpathlineto{\pgfqpoint{5.906271in}{3.763403in}}%
\pgfpathlineto{\pgfqpoint{5.908221in}{3.764995in}}%
\pgfpathlineto{\pgfqpoint{5.909149in}{3.766581in}}%
\pgfpathlineto{\pgfqpoint{5.911802in}{3.769735in}}%
\pgfpathlineto{\pgfqpoint{5.913773in}{3.771303in}}%
\pgfpathlineto{\pgfqpoint{5.915610in}{3.772866in}}%
\pgfpathlineto{\pgfqpoint{5.923025in}{3.778294in}}%
\pgfpathlineto{\pgfqpoint{5.925244in}{3.784418in}}%
\pgfpathlineto{\pgfqpoint{5.926100in}{3.785937in}}%
\pgfpathlineto{\pgfqpoint{5.928393in}{3.790463in}}%
\pgfpathlineto{\pgfqpoint{5.931569in}{3.793457in}}%
\pgfpathlineto{\pgfqpoint{5.932037in}{3.795690in}}%
\pgfpathlineto{\pgfqpoint{5.934501in}{3.797913in}}%
\pgfpathlineto{\pgfqpoint{5.935068in}{3.799389in}}%
\pgfpathlineto{\pgfqpoint{5.939197in}{3.802329in}}%
\pgfpathlineto{\pgfqpoint{5.940380in}{3.804523in}}%
\pgfpathlineto{\pgfqpoint{5.943111in}{3.805980in}}%
\pgfpathlineto{\pgfqpoint{5.950565in}{3.816783in}}%
\pgfpathlineto{\pgfqpoint{5.951710in}{3.818207in}}%
\pgfpathlineto{\pgfqpoint{5.953586in}{3.819627in}}%
\pgfpathlineto{\pgfqpoint{5.958873in}{3.825975in}}%
\pgfpathlineto{\pgfqpoint{5.960818in}{3.826676in}}%
\pgfpathlineto{\pgfqpoint{5.962291in}{3.830864in}}%
\pgfpathlineto{\pgfqpoint{5.967426in}{3.835023in}}%
\pgfpathlineto{\pgfqpoint{5.969471in}{3.837780in}}%
\pgfpathlineto{\pgfqpoint{5.970396in}{3.839154in}}%
\pgfpathlineto{\pgfqpoint{5.971528in}{3.840525in}}%
\pgfpathlineto{\pgfqpoint{5.974514in}{3.843259in}}%
\pgfpathlineto{\pgfqpoint{5.976312in}{3.845301in}}%
\pgfpathlineto{\pgfqpoint{5.978346in}{3.849368in}}%
\pgfpathlineto{\pgfqpoint{5.982094in}{3.852066in}}%
\pgfpathlineto{\pgfqpoint{5.987836in}{3.854753in}}%
\pgfpathlineto{\pgfqpoint{5.989794in}{3.857431in}}%
\pgfpathlineto{\pgfqpoint{5.991983in}{3.858766in}}%
\pgfpathlineto{\pgfqpoint{5.997930in}{3.867389in}}%
\pgfpathlineto{\pgfqpoint{5.998717in}{3.869365in}}%
\pgfpathlineto{\pgfqpoint{6.000650in}{3.871994in}}%
\pgfpathlineto{\pgfqpoint{6.001478in}{3.873305in}}%
\pgfpathlineto{\pgfqpoint{6.001817in}{3.874614in}}%
\pgfpathlineto{\pgfqpoint{6.005409in}{3.877879in}}%
\pgfpathlineto{\pgfqpoint{6.006850in}{3.879182in}}%
\pgfpathlineto{\pgfqpoint{6.007242in}{3.880483in}}%
\pgfpathlineto{\pgfqpoint{6.009893in}{3.882431in}}%
\pgfpathlineto{\pgfqpoint{6.010325in}{3.884375in}}%
\pgfpathlineto{\pgfqpoint{6.012442in}{3.885670in}}%
\pgfpathlineto{\pgfqpoint{6.013540in}{3.887608in}}%
\pgfpathlineto{\pgfqpoint{6.016489in}{3.890187in}}%
\pgfpathlineto{\pgfqpoint{6.018427in}{3.891474in}}%
\pgfpathlineto{\pgfqpoint{6.020799in}{3.894685in}}%
\pgfpathlineto{\pgfqpoint{6.021723in}{3.895968in}}%
\pgfpathlineto{\pgfqpoint{6.022633in}{3.896608in}}%
\pgfpathlineto{\pgfqpoint{6.028868in}{3.897889in}}%
\pgfpathlineto{\pgfqpoint{6.033092in}{3.900445in}}%
\pgfpathlineto{\pgfqpoint{6.033866in}{3.902360in}}%
\pgfpathlineto{\pgfqpoint{6.034874in}{3.904272in}}%
\pgfpathlineto{\pgfqpoint{6.037291in}{3.906181in}}%
\pgfpathlineto{\pgfqpoint{6.037717in}{3.907452in}}%
\pgfpathlineto{\pgfqpoint{6.040628in}{3.909358in}}%
\pgfpathlineto{\pgfqpoint{6.041230in}{3.910627in}}%
\pgfpathlineto{\pgfqpoint{6.044920in}{3.912529in}}%
\pgfpathlineto{\pgfqpoint{6.045832in}{3.913796in}}%
\pgfpathlineto{\pgfqpoint{6.047809in}{3.915061in}}%
\pgfpathlineto{\pgfqpoint{6.048487in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{6.049395in}{3.918855in}}%
\pgfpathlineto{\pgfqpoint{6.050322in}{3.922011in}}%
\pgfpathlineto{\pgfqpoint{6.050851in}{3.923272in}}%
\pgfpathlineto{\pgfqpoint{6.051961in}{3.925163in}}%
\pgfpathlineto{\pgfqpoint{6.054450in}{3.928312in}}%
\pgfpathlineto{\pgfqpoint{6.055946in}{3.929570in}}%
\pgfpathlineto{\pgfqpoint{6.058605in}{3.935859in}}%
\pgfpathlineto{\pgfqpoint{6.063141in}{3.939628in}}%
\pgfpathlineto{\pgfqpoint{6.064802in}{3.940885in}}%
\pgfpathlineto{\pgfqpoint{6.067210in}{3.942769in}}%
\pgfpathlineto{\pgfqpoint{6.069232in}{3.944025in}}%
\pgfpathlineto{\pgfqpoint{6.070769in}{3.947166in}}%
\pgfpathlineto{\pgfqpoint{6.077425in}{3.952192in}}%
\pgfpathlineto{\pgfqpoint{6.080098in}{3.955335in}}%
\pgfpathlineto{\pgfqpoint{6.080831in}{3.957222in}}%
\pgfpathlineto{\pgfqpoint{6.082998in}{3.959110in}}%
\pgfpathlineto{\pgfqpoint{6.083352in}{3.960370in}}%
\pgfpathlineto{\pgfqpoint{6.084403in}{3.960999in}}%
\pgfpathlineto{\pgfqpoint{6.089296in}{3.962259in}}%
\pgfpathlineto{\pgfqpoint{6.089870in}{3.962889in}}%
\pgfpathlineto{\pgfqpoint{6.092356in}{3.964150in}}%
\pgfpathlineto{\pgfqpoint{6.094861in}{3.966674in}}%
\pgfpathlineto{\pgfqpoint{6.095600in}{3.969200in}}%
\pgfpathlineto{\pgfqpoint{6.096135in}{3.969832in}}%
\pgfpathlineto{\pgfqpoint{6.098064in}{3.971097in}}%
\pgfpathlineto{\pgfqpoint{6.098607in}{3.972363in}}%
\pgfpathlineto{\pgfqpoint{6.101022in}{3.973630in}}%
\pgfpathlineto{\pgfqpoint{6.103394in}{3.975531in}}%
\pgfpathlineto{\pgfqpoint{6.103500in}{3.976166in}}%
\pgfpathlineto{\pgfqpoint{6.106830in}{3.977435in}}%
\pgfpathlineto{\pgfqpoint{6.107510in}{3.979978in}}%
\pgfpathlineto{\pgfqpoint{6.110946in}{3.982525in}}%
\pgfpathlineto{\pgfqpoint{6.112011in}{3.985077in}}%
\pgfpathlineto{\pgfqpoint{6.112540in}{3.985716in}}%
\pgfpathlineto{\pgfqpoint{6.115721in}{3.987635in}}%
\pgfpathlineto{\pgfqpoint{6.125369in}{3.995346in}}%
\pgfpathlineto{\pgfqpoint{6.126040in}{3.996637in}}%
\pgfpathlineto{\pgfqpoint{6.133632in}{4.001171in}}%
\pgfpathlineto{\pgfqpoint{6.134226in}{4.002470in}}%
\pgfpathlineto{\pgfqpoint{6.134463in}{4.003772in}}%
\pgfpathlineto{\pgfqpoint{6.136742in}{4.005729in}}%
\pgfpathlineto{\pgfqpoint{6.139899in}{4.007691in}}%
\pgfpathlineto{\pgfqpoint{6.144132in}{4.012291in}}%
\pgfpathlineto{\pgfqpoint{6.147853in}{4.014271in}}%
\pgfpathlineto{\pgfqpoint{6.150254in}{4.017586in}}%
\pgfpathlineto{\pgfqpoint{6.151481in}{4.019583in}}%
\pgfpathlineto{\pgfqpoint{6.156351in}{4.021587in}}%
\pgfpathlineto{\pgfqpoint{6.157695in}{4.022927in}}%
\pgfpathlineto{\pgfqpoint{6.159539in}{4.026291in}}%
\pgfpathlineto{\pgfqpoint{6.161241in}{4.028319in}}%
\pgfpathlineto{\pgfqpoint{6.163371in}{4.033083in}}%
\pgfpathlineto{\pgfqpoint{6.165959in}{4.034452in}}%
\pgfpathlineto{\pgfqpoint{6.166519in}{4.035826in}}%
\pgfpathlineto{\pgfqpoint{6.167192in}{4.036514in}}%
\pgfpathlineto{\pgfqpoint{6.170535in}{4.038585in}}%
\pgfpathlineto{\pgfqpoint{6.171660in}{4.039970in}}%
\pgfpathlineto{\pgfqpoint{6.176142in}{4.042754in}}%
\pgfpathlineto{\pgfqpoint{6.178476in}{4.044153in}}%
\pgfpathlineto{\pgfqpoint{6.181065in}{4.046965in}}%
\pgfpathlineto{\pgfqpoint{6.186782in}{4.049796in}}%
\pgfpathlineto{\pgfqpoint{6.191032in}{4.054799in}}%
\pgfpathlineto{\pgfqpoint{6.198211in}{4.059141in}}%
\pgfpathlineto{\pgfqpoint{6.198533in}{4.061332in}}%
\pgfpathlineto{\pgfqpoint{6.199850in}{4.063537in}}%
\pgfpathlineto{\pgfqpoint{6.199948in}{4.064275in}}%
\pgfpathlineto{\pgfqpoint{6.202860in}{4.065756in}}%
\pgfpathlineto{\pgfqpoint{6.203873in}{4.067243in}}%
\pgfpathlineto{\pgfqpoint{6.206609in}{4.067990in}}%
\pgfpathlineto{\pgfqpoint{6.208359in}{4.070992in}}%
\pgfpathlineto{\pgfqpoint{6.210398in}{4.072504in}}%
\pgfpathlineto{\pgfqpoint{6.211790in}{4.074024in}}%
\pgfpathlineto{\pgfqpoint{6.215698in}{4.076317in}}%
\pgfpathlineto{\pgfqpoint{6.216479in}{4.077856in}}%
\pgfpathlineto{\pgfqpoint{6.218568in}{4.080179in}}%
\pgfpathlineto{\pgfqpoint{6.221154in}{4.084093in}}%
\pgfpathlineto{\pgfqpoint{6.226674in}{4.085675in}}%
\pgfpathlineto{\pgfqpoint{6.227993in}{4.087265in}}%
\pgfpathlineto{\pgfqpoint{6.230000in}{4.090475in}}%
\pgfpathlineto{\pgfqpoint{6.231238in}{4.092094in}}%
\pgfpathlineto{\pgfqpoint{6.237825in}{4.093724in}}%
\pgfpathlineto{\pgfqpoint{6.239676in}{4.095365in}}%
\pgfpathlineto{\pgfqpoint{6.239938in}{4.096189in}}%
\pgfpathlineto{\pgfqpoint{6.244754in}{4.099514in}}%
\pgfpathlineto{\pgfqpoint{6.245157in}{4.102038in}}%
\pgfpathlineto{\pgfqpoint{6.245820in}{4.102885in}}%
\pgfpathlineto{\pgfqpoint{6.247723in}{4.104589in}}%
\pgfpathlineto{\pgfqpoint{6.248793in}{4.107169in}}%
\pgfpathlineto{\pgfqpoint{6.252523in}{4.110656in}}%
\pgfpathlineto{\pgfqpoint{6.255999in}{4.114199in}}%
\pgfpathlineto{\pgfqpoint{6.260997in}{4.116895in}}%
\pgfpathlineto{\pgfqpoint{6.261953in}{4.119627in}}%
\pgfpathlineto{\pgfqpoint{6.262569in}{4.121469in}}%
\pgfpathlineto{\pgfqpoint{6.266184in}{4.122396in}}%
\pgfpathlineto{\pgfqpoint{6.271727in}{4.128054in}}%
\pgfpathlineto{\pgfqpoint{6.273243in}{4.130947in}}%
\pgfpathlineto{\pgfqpoint{6.276539in}{4.132901in}}%
\pgfpathlineto{\pgfqpoint{6.279057in}{4.134876in}}%
\pgfpathlineto{\pgfqpoint{6.280751in}{4.135871in}}%
\pgfpathlineto{\pgfqpoint{6.282020in}{4.138892in}}%
\pgfpathlineto{\pgfqpoint{6.284423in}{4.140935in}}%
\pgfpathlineto{\pgfqpoint{6.284441in}{4.141966in}}%
\pgfpathlineto{\pgfqpoint{6.286236in}{4.144046in}}%
\pgfpathlineto{\pgfqpoint{6.288624in}{4.149364in}}%
\pgfpathlineto{\pgfqpoint{6.291398in}{4.151541in}}%
\pgfpathlineto{\pgfqpoint{6.291436in}{4.152640in}}%
\pgfpathlineto{\pgfqpoint{6.292882in}{4.154863in}}%
\pgfpathlineto{\pgfqpoint{6.294559in}{4.155986in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.157116in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.157116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{2.647374in}}%
\pgfpathlineto{\pgfqpoint{4.703080in}{2.654426in}}%
\pgfpathlineto{\pgfqpoint{4.710844in}{2.664825in}}%
\pgfpathlineto{\pgfqpoint{4.715025in}{2.674786in}}%
\pgfpathlineto{\pgfqpoint{4.722598in}{2.684346in}}%
\pgfpathlineto{\pgfqpoint{4.730695in}{2.693535in}}%
\pgfpathlineto{\pgfqpoint{4.737039in}{2.702382in}}%
\pgfpathlineto{\pgfqpoint{4.748862in}{2.710912in}}%
\pgfpathlineto{\pgfqpoint{4.754049in}{2.727106in}}%
\pgfpathlineto{\pgfqpoint{4.763585in}{2.742270in}}%
\pgfpathlineto{\pgfqpoint{4.765545in}{2.749506in}}%
\pgfpathlineto{\pgfqpoint{4.774657in}{2.756529in}}%
\pgfpathlineto{\pgfqpoint{4.775689in}{2.763353in}}%
\pgfpathlineto{\pgfqpoint{4.778016in}{2.769987in}}%
\pgfpathlineto{\pgfqpoint{4.781413in}{2.782731in}}%
\pgfpathlineto{\pgfqpoint{4.785787in}{2.788858in}}%
\pgfpathlineto{\pgfqpoint{4.792790in}{2.794833in}}%
\pgfpathlineto{\pgfqpoint{4.828107in}{2.800664in}}%
\pgfpathlineto{\pgfqpoint{4.840767in}{2.806357in}}%
\pgfpathlineto{\pgfqpoint{4.845736in}{2.811919in}}%
\pgfpathlineto{\pgfqpoint{4.858642in}{2.822674in}}%
\pgfpathlineto{\pgfqpoint{4.861471in}{2.827878in}}%
\pgfpathlineto{\pgfqpoint{4.875324in}{2.832972in}}%
\pgfpathlineto{\pgfqpoint{4.879417in}{2.837962in}}%
\pgfpathlineto{\pgfqpoint{4.880106in}{2.842851in}}%
\pgfpathlineto{\pgfqpoint{4.888890in}{2.847644in}}%
\pgfpathlineto{\pgfqpoint{4.898796in}{2.852345in}}%
\pgfpathlineto{\pgfqpoint{4.904266in}{2.856957in}}%
\pgfpathlineto{\pgfqpoint{4.908181in}{2.861483in}}%
\pgfpathlineto{\pgfqpoint{4.917084in}{2.865928in}}%
\pgfpathlineto{\pgfqpoint{4.918793in}{2.874581in}}%
\pgfpathlineto{\pgfqpoint{4.940371in}{2.882940in}}%
\pgfpathlineto{\pgfqpoint{4.943539in}{2.887015in}}%
\pgfpathlineto{\pgfqpoint{4.947962in}{2.891024in}}%
\pgfpathlineto{\pgfqpoint{4.964351in}{2.898851in}}%
\pgfpathlineto{\pgfqpoint{4.966956in}{2.902674in}}%
\pgfpathlineto{\pgfqpoint{4.975071in}{2.910147in}}%
\pgfpathlineto{\pgfqpoint{4.977117in}{2.917400in}}%
\pgfpathlineto{\pgfqpoint{4.986157in}{2.920949in}}%
\pgfpathlineto{\pgfqpoint{4.996678in}{2.924448in}}%
\pgfpathlineto{\pgfqpoint{5.007192in}{2.931303in}}%
\pgfpathlineto{\pgfqpoint{5.013898in}{2.934660in}}%
\pgfpathlineto{\pgfqpoint{5.016290in}{2.937974in}}%
\pgfpathlineto{\pgfqpoint{5.017782in}{2.941244in}}%
\pgfpathlineto{\pgfqpoint{5.021431in}{2.944471in}}%
\pgfpathlineto{\pgfqpoint{5.022370in}{2.947658in}}%
\pgfpathlineto{\pgfqpoint{5.033426in}{2.956983in}}%
\pgfpathlineto{\pgfqpoint{5.043252in}{2.963013in}}%
\pgfpathlineto{\pgfqpoint{5.049996in}{2.965975in}}%
\pgfpathlineto{\pgfqpoint{5.054777in}{2.968903in}}%
\pgfpathlineto{\pgfqpoint{5.057265in}{2.971797in}}%
\pgfpathlineto{\pgfqpoint{5.063118in}{2.974658in}}%
\pgfpathlineto{\pgfqpoint{5.073703in}{2.977488in}}%
\pgfpathlineto{\pgfqpoint{5.079302in}{2.980286in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{2.983054in}}%
\pgfpathlineto{\pgfqpoint{5.082659in}{2.985793in}}%
\pgfpathlineto{\pgfqpoint{5.092976in}{2.993835in}}%
\pgfpathlineto{\pgfqpoint{5.094247in}{2.996461in}}%
\pgfpathlineto{\pgfqpoint{5.097344in}{2.999060in}}%
\pgfpathlineto{\pgfqpoint{5.102350in}{3.001633in}}%
\pgfpathlineto{\pgfqpoint{5.103853in}{3.004181in}}%
\pgfpathlineto{\pgfqpoint{5.116464in}{3.009201in}}%
\pgfpathlineto{\pgfqpoint{5.118252in}{3.011675in}}%
\pgfpathlineto{\pgfqpoint{5.119168in}{3.014126in}}%
\pgfpathlineto{\pgfqpoint{5.123445in}{3.016553in}}%
\pgfpathlineto{\pgfqpoint{5.126424in}{3.026042in}}%
\pgfpathlineto{\pgfqpoint{5.131988in}{3.032938in}}%
\pgfpathlineto{\pgfqpoint{5.132854in}{3.037437in}}%
\pgfpathlineto{\pgfqpoint{5.138739in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{5.143885in}{3.046208in}}%
\pgfpathlineto{\pgfqpoint{5.147448in}{3.050486in}}%
\pgfpathlineto{\pgfqpoint{5.148207in}{3.052600in}}%
\pgfpathlineto{\pgfqpoint{5.149631in}{3.054696in}}%
\pgfpathlineto{\pgfqpoint{5.154379in}{3.058840in}}%
\pgfpathlineto{\pgfqpoint{5.155939in}{3.060888in}}%
\pgfpathlineto{\pgfqpoint{5.162391in}{3.066939in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{3.074799in}}%
\pgfpathlineto{\pgfqpoint{5.171380in}{3.082435in}}%
\pgfpathlineto{\pgfqpoint{5.174066in}{3.084310in}}%
\pgfpathlineto{\pgfqpoint{5.178670in}{3.086173in}}%
\pgfpathlineto{\pgfqpoint{5.190553in}{3.093498in}}%
\pgfpathlineto{\pgfqpoint{5.192669in}{3.095299in}}%
\pgfpathlineto{\pgfqpoint{5.193544in}{3.098865in}}%
\pgfpathlineto{\pgfqpoint{5.196687in}{3.100630in}}%
\pgfpathlineto{\pgfqpoint{5.200218in}{3.105860in}}%
\pgfpathlineto{\pgfqpoint{5.200541in}{3.107581in}}%
\pgfpathlineto{\pgfqpoint{5.202035in}{3.109292in}}%
\pgfpathlineto{\pgfqpoint{5.207272in}{3.110992in}}%
\pgfpathlineto{\pgfqpoint{5.215312in}{3.112681in}}%
\pgfpathlineto{\pgfqpoint{5.218300in}{3.114360in}}%
\pgfpathlineto{\pgfqpoint{5.230932in}{3.119338in}}%
\pgfpathlineto{\pgfqpoint{5.231916in}{3.120977in}}%
\pgfpathlineto{\pgfqpoint{5.234465in}{3.122607in}}%
\pgfpathlineto{\pgfqpoint{5.236650in}{3.125838in}}%
\pgfpathlineto{\pgfqpoint{5.237274in}{3.129033in}}%
\pgfpathlineto{\pgfqpoint{5.239912in}{3.133757in}}%
\pgfpathlineto{\pgfqpoint{5.240166in}{3.135314in}}%
\pgfpathlineto{\pgfqpoint{5.248538in}{3.138403in}}%
\pgfpathlineto{\pgfqpoint{5.248946in}{3.139934in}}%
\pgfpathlineto{\pgfqpoint{5.250199in}{3.141458in}}%
\pgfpathlineto{\pgfqpoint{5.253321in}{3.142973in}}%
\pgfpathlineto{\pgfqpoint{5.254635in}{3.144480in}}%
\pgfpathlineto{\pgfqpoint{5.257989in}{3.145980in}}%
\pgfpathlineto{\pgfqpoint{5.259425in}{3.147471in}}%
\pgfpathlineto{\pgfqpoint{5.262489in}{3.148955in}}%
\pgfpathlineto{\pgfqpoint{5.267135in}{3.150431in}}%
\pgfpathlineto{\pgfqpoint{5.268213in}{3.151899in}}%
\pgfpathlineto{\pgfqpoint{5.272695in}{3.153360in}}%
\pgfpathlineto{\pgfqpoint{5.273969in}{3.156260in}}%
\pgfpathlineto{\pgfqpoint{5.274485in}{3.157699in}}%
\pgfpathlineto{\pgfqpoint{5.278706in}{3.161973in}}%
\pgfpathlineto{\pgfqpoint{5.290626in}{3.164787in}}%
\pgfpathlineto{\pgfqpoint{5.293247in}{3.166184in}}%
\pgfpathlineto{\pgfqpoint{5.296255in}{3.170336in}}%
\pgfpathlineto{\pgfqpoint{5.297308in}{3.174429in}}%
\pgfpathlineto{\pgfqpoint{5.298240in}{3.175781in}}%
\pgfpathlineto{\pgfqpoint{5.305527in}{3.179799in}}%
\pgfpathlineto{\pgfqpoint{5.306326in}{3.182448in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{3.183764in}}%
\pgfpathlineto{\pgfqpoint{5.314183in}{3.186377in}}%
\pgfpathlineto{\pgfqpoint{5.315652in}{3.188968in}}%
\pgfpathlineto{\pgfqpoint{5.319194in}{3.190256in}}%
\pgfpathlineto{\pgfqpoint{5.320770in}{3.191537in}}%
\pgfpathlineto{\pgfqpoint{5.322945in}{3.195349in}}%
\pgfpathlineto{\pgfqpoint{5.324978in}{3.197864in}}%
\pgfpathlineto{\pgfqpoint{5.325490in}{3.199113in}}%
\pgfpathlineto{\pgfqpoint{5.328038in}{3.201597in}}%
\pgfpathlineto{\pgfqpoint{5.330424in}{3.205285in}}%
\pgfpathlineto{\pgfqpoint{5.335616in}{3.207719in}}%
\pgfpathlineto{\pgfqpoint{5.338565in}{3.213720in}}%
\pgfpathlineto{\pgfqpoint{5.339566in}{3.214907in}}%
\pgfpathlineto{\pgfqpoint{5.343217in}{3.217266in}}%
\pgfpathlineto{\pgfqpoint{5.344418in}{3.219607in}}%
\pgfpathlineto{\pgfqpoint{5.345804in}{3.220771in}}%
\pgfpathlineto{\pgfqpoint{5.346122in}{3.221931in}}%
\pgfpathlineto{\pgfqpoint{5.347734in}{3.223087in}}%
\pgfpathlineto{\pgfqpoint{5.352930in}{3.225385in}}%
\pgfpathlineto{\pgfqpoint{5.357034in}{3.229931in}}%
\pgfpathlineto{\pgfqpoint{5.362207in}{3.231058in}}%
\pgfpathlineto{\pgfqpoint{5.365918in}{3.234413in}}%
\pgfpathlineto{\pgfqpoint{5.367054in}{3.235524in}}%
\pgfpathlineto{\pgfqpoint{5.367385in}{3.237734in}}%
\pgfpathlineto{\pgfqpoint{5.374103in}{3.241020in}}%
\pgfpathlineto{\pgfqpoint{5.376263in}{3.243192in}}%
\pgfpathlineto{\pgfqpoint{5.378919in}{3.244273in}}%
\pgfpathlineto{\pgfqpoint{5.379610in}{3.246424in}}%
\pgfpathlineto{\pgfqpoint{5.380814in}{3.249623in}}%
\pgfpathlineto{\pgfqpoint{5.381914in}{3.251739in}}%
\pgfpathlineto{\pgfqpoint{5.386671in}{3.254887in}}%
\pgfpathlineto{\pgfqpoint{5.389385in}{3.256969in}}%
\pgfpathlineto{\pgfqpoint{5.390279in}{3.261095in}}%
\pgfpathlineto{\pgfqpoint{5.391698in}{3.265170in}}%
\pgfpathlineto{\pgfqpoint{5.393463in}{3.268194in}}%
\pgfpathlineto{\pgfqpoint{5.394506in}{3.270195in}}%
\pgfpathlineto{\pgfqpoint{5.399065in}{3.274163in}}%
\pgfpathlineto{\pgfqpoint{5.401587in}{3.279058in}}%
\pgfpathlineto{\pgfqpoint{5.403662in}{3.281962in}}%
\pgfpathlineto{\pgfqpoint{5.406647in}{3.284843in}}%
\pgfpathlineto{\pgfqpoint{5.407677in}{3.286750in}}%
\pgfpathlineto{\pgfqpoint{5.411115in}{3.288646in}}%
\pgfpathlineto{\pgfqpoint{5.412121in}{3.291473in}}%
\pgfpathlineto{\pgfqpoint{5.419012in}{3.295206in}}%
\pgfpathlineto{\pgfqpoint{5.422885in}{3.297981in}}%
\pgfpathlineto{\pgfqpoint{5.423819in}{3.299819in}}%
\pgfpathlineto{\pgfqpoint{5.427436in}{3.301648in}}%
\pgfpathlineto{\pgfqpoint{5.429219in}{3.302559in}}%
\pgfpathlineto{\pgfqpoint{5.430062in}{3.304374in}}%
\pgfpathlineto{\pgfqpoint{5.432537in}{3.307081in}}%
\pgfpathlineto{\pgfqpoint{5.435308in}{3.308874in}}%
\pgfpathlineto{\pgfqpoint{5.436567in}{3.312434in}}%
\pgfpathlineto{\pgfqpoint{5.437072in}{3.315082in}}%
\pgfpathlineto{\pgfqpoint{5.437631in}{3.315961in}}%
\pgfpathlineto{\pgfqpoint{5.439343in}{3.316838in}}%
\pgfpathlineto{\pgfqpoint{5.450353in}{3.320324in}}%
\pgfpathlineto{\pgfqpoint{5.454801in}{3.322918in}}%
\pgfpathlineto{\pgfqpoint{5.456257in}{3.326350in}}%
\pgfpathlineto{\pgfqpoint{5.459640in}{3.329751in}}%
\pgfpathlineto{\pgfqpoint{5.462549in}{3.331441in}}%
\pgfpathlineto{\pgfqpoint{5.463514in}{3.333963in}}%
\pgfpathlineto{\pgfqpoint{5.466713in}{3.335635in}}%
\pgfpathlineto{\pgfqpoint{5.467820in}{3.337300in}}%
\pgfpathlineto{\pgfqpoint{5.468200in}{3.340610in}}%
\pgfpathlineto{\pgfqpoint{5.469389in}{3.342255in}}%
\pgfpathlineto{\pgfqpoint{5.472502in}{3.344710in}}%
\pgfpathlineto{\pgfqpoint{5.475504in}{3.348769in}}%
\pgfpathlineto{\pgfqpoint{5.475878in}{3.350382in}}%
\pgfpathlineto{\pgfqpoint{5.479237in}{3.352790in}}%
\pgfpathlineto{\pgfqpoint{5.481223in}{3.354387in}}%
\pgfpathlineto{\pgfqpoint{5.483319in}{3.355184in}}%
\pgfpathlineto{\pgfqpoint{5.483501in}{3.356773in}}%
\pgfpathlineto{\pgfqpoint{5.484700in}{3.358355in}}%
\pgfpathlineto{\pgfqpoint{5.486089in}{3.363850in}}%
\pgfpathlineto{\pgfqpoint{5.488369in}{3.366185in}}%
\pgfpathlineto{\pgfqpoint{5.494305in}{3.369278in}}%
\pgfpathlineto{\pgfqpoint{5.494829in}{3.370048in}}%
\pgfpathlineto{\pgfqpoint{5.496348in}{3.370817in}}%
\pgfpathlineto{\pgfqpoint{5.497327in}{3.373879in}}%
\pgfpathlineto{\pgfqpoint{5.498096in}{3.375402in}}%
\pgfpathlineto{\pgfqpoint{5.498514in}{3.377678in}}%
\pgfpathlineto{\pgfqpoint{5.503092in}{3.379943in}}%
\pgfpathlineto{\pgfqpoint{5.504098in}{3.382197in}}%
\pgfpathlineto{\pgfqpoint{5.506366in}{3.383694in}}%
\pgfpathlineto{\pgfqpoint{5.507526in}{3.385186in}}%
\pgfpathlineto{\pgfqpoint{5.511898in}{3.388897in}}%
\pgfpathlineto{\pgfqpoint{5.512445in}{3.390373in}}%
\pgfpathlineto{\pgfqpoint{5.513542in}{3.391110in}}%
\pgfpathlineto{\pgfqpoint{5.513559in}{3.391846in}}%
\pgfpathlineto{\pgfqpoint{5.516277in}{3.393313in}}%
\pgfpathlineto{\pgfqpoint{5.516737in}{3.395507in}}%
\pgfpathlineto{\pgfqpoint{5.518028in}{3.396964in}}%
\pgfpathlineto{\pgfqpoint{5.519199in}{3.399143in}}%
\pgfpathlineto{\pgfqpoint{5.520839in}{3.402753in}}%
\pgfpathlineto{\pgfqpoint{5.524127in}{3.404907in}}%
\pgfpathlineto{\pgfqpoint{5.525339in}{3.406339in}}%
\pgfpathlineto{\pgfqpoint{5.526278in}{3.408479in}}%
\pgfpathlineto{\pgfqpoint{5.528935in}{3.413441in}}%
\pgfpathlineto{\pgfqpoint{5.529378in}{3.414851in}}%
\pgfpathlineto{\pgfqpoint{5.530749in}{3.415554in}}%
\pgfpathlineto{\pgfqpoint{5.530879in}{3.416257in}}%
\pgfpathlineto{\pgfqpoint{5.537672in}{3.420455in}}%
\pgfpathlineto{\pgfqpoint{5.542995in}{3.421848in}}%
\pgfpathlineto{\pgfqpoint{5.543270in}{3.423237in}}%
\pgfpathlineto{\pgfqpoint{5.544201in}{3.423931in}}%
\pgfpathlineto{\pgfqpoint{5.546449in}{3.424624in}}%
\pgfpathlineto{\pgfqpoint{5.546790in}{3.426697in}}%
\pgfpathlineto{\pgfqpoint{5.549857in}{3.429451in}}%
\pgfpathlineto{\pgfqpoint{5.549924in}{3.430138in}}%
\pgfpathlineto{\pgfqpoint{5.552761in}{3.431509in}}%
\pgfpathlineto{\pgfqpoint{5.553361in}{3.433560in}}%
\pgfpathlineto{\pgfqpoint{5.554235in}{3.434924in}}%
\pgfpathlineto{\pgfqpoint{5.554578in}{3.435605in}}%
\pgfpathlineto{\pgfqpoint{5.558155in}{3.437644in}}%
\pgfpathlineto{\pgfqpoint{5.561933in}{3.443050in}}%
\pgfpathlineto{\pgfqpoint{5.562815in}{3.445066in}}%
\pgfpathlineto{\pgfqpoint{5.564277in}{3.446408in}}%
\pgfpathlineto{\pgfqpoint{5.565354in}{3.447746in}}%
\pgfpathlineto{\pgfqpoint{5.568875in}{3.451748in}}%
\pgfpathlineto{\pgfqpoint{5.570687in}{3.453078in}}%
\pgfpathlineto{\pgfqpoint{5.571672in}{3.454405in}}%
\pgfpathlineto{\pgfqpoint{5.573325in}{3.455730in}}%
\pgfpathlineto{\pgfqpoint{5.575927in}{3.456391in}}%
\pgfpathlineto{\pgfqpoint{5.577238in}{3.461665in}}%
\pgfpathlineto{\pgfqpoint{5.580277in}{3.463634in}}%
\pgfpathlineto{\pgfqpoint{5.583195in}{3.464944in}}%
\pgfpathlineto{\pgfqpoint{5.583666in}{3.466252in}}%
\pgfpathlineto{\pgfqpoint{5.584207in}{3.466906in}}%
\pgfpathlineto{\pgfqpoint{5.586785in}{3.468211in}}%
\pgfpathlineto{\pgfqpoint{5.588087in}{3.469515in}}%
\pgfpathlineto{\pgfqpoint{5.589417in}{3.472117in}}%
\pgfpathlineto{\pgfqpoint{5.591353in}{3.475359in}}%
\pgfpathlineto{\pgfqpoint{5.593340in}{3.476653in}}%
\pgfpathlineto{\pgfqpoint{5.594281in}{3.477946in}}%
\pgfpathlineto{\pgfqpoint{5.605622in}{3.485028in}}%
\pgfpathlineto{\pgfqpoint{5.606450in}{3.486952in}}%
\pgfpathlineto{\pgfqpoint{5.607484in}{3.488233in}}%
\pgfpathlineto{\pgfqpoint{5.607938in}{3.490152in}}%
\pgfpathlineto{\pgfqpoint{5.608275in}{3.490791in}}%
\pgfpathlineto{\pgfqpoint{5.609551in}{3.492068in}}%
\pgfpathlineto{\pgfqpoint{5.610337in}{3.493344in}}%
\pgfpathlineto{\pgfqpoint{5.614205in}{3.495255in}}%
\pgfpathlineto{\pgfqpoint{5.614814in}{3.496529in}}%
\pgfpathlineto{\pgfqpoint{5.617868in}{3.497801in}}%
\pgfpathlineto{\pgfqpoint{5.622661in}{3.502245in}}%
\pgfpathlineto{\pgfqpoint{5.624065in}{3.504146in}}%
\pgfpathlineto{\pgfqpoint{5.628755in}{3.506045in}}%
\pgfpathlineto{\pgfqpoint{5.635545in}{3.512995in}}%
\pgfpathlineto{\pgfqpoint{5.636657in}{3.513625in}}%
\pgfpathlineto{\pgfqpoint{5.640470in}{3.514886in}}%
\pgfpathlineto{\pgfqpoint{5.643208in}{3.516777in}}%
\pgfpathlineto{\pgfqpoint{5.647662in}{3.519925in}}%
\pgfpathlineto{\pgfqpoint{5.648305in}{3.521813in}}%
\pgfpathlineto{\pgfqpoint{5.650006in}{3.523071in}}%
\pgfpathlineto{\pgfqpoint{5.650352in}{3.524957in}}%
\pgfpathlineto{\pgfqpoint{5.654169in}{3.527471in}}%
\pgfpathlineto{\pgfqpoint{5.654723in}{3.529356in}}%
\pgfpathlineto{\pgfqpoint{5.656998in}{3.531241in}}%
\pgfpathlineto{\pgfqpoint{5.657159in}{3.531869in}}%
\pgfpathlineto{\pgfqpoint{5.657969in}{3.532497in}}%
\pgfpathlineto{\pgfqpoint{5.661238in}{3.533753in}}%
\pgfpathlineto{\pgfqpoint{5.663695in}{3.539406in}}%
\pgfpathlineto{\pgfqpoint{5.675291in}{3.541919in}}%
\pgfpathlineto{\pgfqpoint{5.675690in}{3.542548in}}%
\pgfpathlineto{\pgfqpoint{5.678545in}{3.543805in}}%
\pgfpathlineto{\pgfqpoint{5.679512in}{3.545062in}}%
\pgfpathlineto{\pgfqpoint{5.680850in}{3.546319in}}%
\pgfpathlineto{\pgfqpoint{5.681682in}{3.548206in}}%
\pgfpathlineto{\pgfqpoint{5.685824in}{3.550094in}}%
\pgfpathlineto{\pgfqpoint{5.688369in}{3.553243in}}%
\pgfpathlineto{\pgfqpoint{5.691072in}{3.554504in}}%
\pgfpathlineto{\pgfqpoint{5.692434in}{3.557027in}}%
\pgfpathlineto{\pgfqpoint{5.696514in}{3.562081in}}%
\pgfpathlineto{\pgfqpoint{5.700739in}{3.566515in}}%
\pgfpathlineto{\pgfqpoint{5.702641in}{3.567784in}}%
\pgfpathlineto{\pgfqpoint{5.705044in}{3.571598in}}%
\pgfpathlineto{\pgfqpoint{5.708213in}{3.573509in}}%
\pgfpathlineto{\pgfqpoint{5.710116in}{3.576061in}}%
\pgfpathlineto{\pgfqpoint{5.712757in}{3.577339in}}%
\pgfpathlineto{\pgfqpoint{5.715043in}{3.579259in}}%
\pgfpathlineto{\pgfqpoint{5.716587in}{3.582467in}}%
\pgfpathlineto{\pgfqpoint{5.718304in}{3.583753in}}%
\pgfpathlineto{\pgfqpoint{5.719399in}{3.585040in}}%
\pgfpathlineto{\pgfqpoint{5.720451in}{3.587621in}}%
\pgfpathlineto{\pgfqpoint{5.724480in}{3.590209in}}%
\pgfpathlineto{\pgfqpoint{5.725371in}{3.592155in}}%
\pgfpathlineto{\pgfqpoint{5.726102in}{3.593454in}}%
\pgfpathlineto{\pgfqpoint{5.727012in}{3.594756in}}%
\pgfpathlineto{\pgfqpoint{5.734692in}{3.605917in}}%
\pgfpathlineto{\pgfqpoint{5.737612in}{3.607242in}}%
\pgfpathlineto{\pgfqpoint{5.739774in}{3.610567in}}%
\pgfpathlineto{\pgfqpoint{5.744111in}{3.615254in}}%
\pgfpathlineto{\pgfqpoint{5.746513in}{3.616601in}}%
\pgfpathlineto{\pgfqpoint{5.748527in}{3.619981in}}%
\pgfpathlineto{\pgfqpoint{5.751891in}{3.623384in}}%
\pgfpathlineto{\pgfqpoint{5.752232in}{3.624751in}}%
\pgfpathlineto{\pgfqpoint{5.759163in}{3.631649in}}%
\pgfpathlineto{\pgfqpoint{5.764351in}{3.633738in}}%
\pgfpathlineto{\pgfqpoint{5.764769in}{3.634437in}}%
\pgfpathlineto{\pgfqpoint{5.766409in}{3.635838in}}%
\pgfpathlineto{\pgfqpoint{5.774966in}{3.642203in}}%
\pgfpathlineto{\pgfqpoint{5.777719in}{3.643631in}}%
\pgfpathlineto{\pgfqpoint{5.777742in}{3.644347in}}%
\pgfpathlineto{\pgfqpoint{5.781983in}{3.645783in}}%
\pgfpathlineto{\pgfqpoint{5.787915in}{3.651584in}}%
\pgfpathlineto{\pgfqpoint{5.791933in}{3.653784in}}%
\pgfpathlineto{\pgfqpoint{5.793645in}{3.655259in}}%
\pgfpathlineto{\pgfqpoint{5.798148in}{3.657483in}}%
\pgfpathlineto{\pgfqpoint{5.798856in}{3.658973in}}%
\pgfpathlineto{\pgfqpoint{5.803136in}{3.664247in}}%
\pgfpathlineto{\pgfqpoint{5.805264in}{3.668840in}}%
\pgfpathlineto{\pgfqpoint{5.809869in}{3.672722in}}%
\pgfpathlineto{\pgfqpoint{5.814131in}{3.674290in}}%
\pgfpathlineto{\pgfqpoint{5.821490in}{3.678249in}}%
\pgfpathlineto{\pgfqpoint{5.822570in}{3.680653in}}%
\pgfpathlineto{\pgfqpoint{5.825267in}{3.682267in}}%
\pgfpathlineto{\pgfqpoint{5.827725in}{3.686349in}}%
\pgfpathlineto{\pgfqpoint{5.830887in}{3.688830in}}%
\pgfpathlineto{\pgfqpoint{5.831670in}{3.689662in}}%
\pgfpathlineto{\pgfqpoint{5.834788in}{3.691336in}}%
\pgfpathlineto{\pgfqpoint{5.835020in}{3.692177in}}%
\pgfpathlineto{\pgfqpoint{5.836744in}{3.694719in}}%
\pgfpathlineto{\pgfqpoint{5.838571in}{3.696430in}}%
\pgfpathlineto{\pgfqpoint{5.839981in}{3.697290in}}%
\pgfpathlineto{\pgfqpoint{5.840330in}{3.698153in}}%
\pgfpathlineto{\pgfqpoint{5.844160in}{3.701639in}}%
\pgfpathlineto{\pgfqpoint{5.844884in}{3.704291in}}%
\pgfpathlineto{\pgfqpoint{5.847644in}{3.706077in}}%
\pgfpathlineto{\pgfqpoint{5.848465in}{3.707879in}}%
\pgfpathlineto{\pgfqpoint{5.851256in}{3.709696in}}%
\pgfpathlineto{\pgfqpoint{5.853345in}{3.711530in}}%
\pgfpathlineto{\pgfqpoint{5.857212in}{3.714312in}}%
\pgfpathlineto{\pgfqpoint{5.857924in}{3.717134in}}%
\pgfpathlineto{\pgfqpoint{5.858621in}{3.719038in}}%
\pgfpathlineto{\pgfqpoint{5.859389in}{3.719997in}}%
\pgfpathlineto{\pgfqpoint{5.865981in}{3.723885in}}%
\pgfpathlineto{\pgfqpoint{5.867410in}{3.725860in}}%
\pgfpathlineto{\pgfqpoint{5.869348in}{3.726855in}}%
\pgfpathlineto{\pgfqpoint{5.870520in}{3.728863in}}%
\pgfpathlineto{\pgfqpoint{5.879643in}{3.731919in}}%
\pgfpathlineto{\pgfqpoint{5.881672in}{3.735030in}}%
\pgfpathlineto{\pgfqpoint{5.885949in}{3.737137in}}%
\pgfpathlineto{\pgfqpoint{5.887744in}{3.740348in}}%
\pgfpathlineto{\pgfqpoint{5.887820in}{3.741433in}}%
\pgfpathlineto{\pgfqpoint{5.892360in}{3.743624in}}%
\pgfpathlineto{\pgfqpoint{5.894393in}{3.745846in}}%
\pgfpathlineto{\pgfqpoint{5.900613in}{3.749241in}}%
\pgfpathlineto{\pgfqpoint{5.900759in}{3.750390in}}%
\pgfpathlineto{\pgfqpoint{5.904183in}{3.752714in}}%
\pgfpathlineto{\pgfqpoint{5.906589in}{3.756270in}}%
\pgfpathlineto{\pgfqpoint{5.907629in}{3.758690in}}%
\pgfpathlineto{\pgfqpoint{5.909388in}{3.762400in}}%
\pgfpathlineto{\pgfqpoint{5.911845in}{3.763659in}}%
\pgfpathlineto{\pgfqpoint{5.917621in}{3.766212in}}%
\pgfpathlineto{\pgfqpoint{5.920802in}{3.768815in}}%
\pgfpathlineto{\pgfqpoint{5.922378in}{3.771470in}}%
\pgfpathlineto{\pgfqpoint{5.922526in}{3.774180in}}%
\pgfpathlineto{\pgfqpoint{5.923810in}{3.775557in}}%
\pgfpathlineto{\pgfqpoint{5.926311in}{3.776950in}}%
\pgfpathlineto{\pgfqpoint{5.929961in}{3.781223in}}%
\pgfpathlineto{\pgfqpoint{5.930242in}{3.784157in}}%
\pgfpathlineto{\pgfqpoint{5.931336in}{3.785651in}}%
\pgfpathlineto{\pgfqpoint{5.931716in}{3.787165in}}%
\pgfpathlineto{\pgfqpoint{5.934002in}{3.788698in}}%
\pgfpathlineto{\pgfqpoint{5.945427in}{3.791828in}}%
\pgfpathlineto{\pgfqpoint{5.952988in}{3.793425in}}%
\pgfpathlineto{\pgfqpoint{5.953682in}{3.795046in}}%
\pgfpathlineto{\pgfqpoint{5.955965in}{3.798360in}}%
\pgfpathlineto{\pgfqpoint{5.957424in}{3.801778in}}%
\pgfpathlineto{\pgfqpoint{5.960150in}{3.803529in}}%
\pgfpathlineto{\pgfqpoint{5.961807in}{3.805309in}}%
\pgfpathlineto{\pgfqpoint{5.962028in}{3.807121in}}%
\pgfpathlineto{\pgfqpoint{5.970783in}{3.810843in}}%
\pgfpathlineto{\pgfqpoint{5.973055in}{3.812756in}}%
\pgfpathlineto{\pgfqpoint{5.975420in}{3.816698in}}%
\pgfpathlineto{\pgfqpoint{5.977151in}{3.818731in}}%
\pgfpathlineto{\pgfqpoint{5.980768in}{3.825103in}}%
\pgfpathlineto{\pgfqpoint{5.983493in}{3.829608in}}%
\pgfpathlineto{\pgfqpoint{5.986400in}{3.831948in}}%
\pgfpathlineto{\pgfqpoint{5.989063in}{3.836823in}}%
\pgfpathlineto{\pgfqpoint{6.005758in}{3.841991in}}%
\pgfpathlineto{\pgfqpoint{6.013448in}{3.847501in}}%
\pgfpathlineto{\pgfqpoint{6.019747in}{3.850403in}}%
\pgfpathlineto{\pgfqpoint{6.032042in}{3.853415in}}%
\pgfpathlineto{\pgfqpoint{6.035704in}{3.856548in}}%
\pgfpathlineto{\pgfqpoint{6.036499in}{3.859815in}}%
\pgfpathlineto{\pgfqpoint{6.039675in}{3.863230in}}%
\pgfpathlineto{\pgfqpoint{6.045166in}{3.866811in}}%
\pgfpathlineto{\pgfqpoint{6.048774in}{3.870579in}}%
\pgfpathlineto{\pgfqpoint{6.060428in}{3.874559in}}%
\pgfpathlineto{\pgfqpoint{6.063527in}{3.878782in}}%
\pgfpathlineto{\pgfqpoint{6.065449in}{3.883287in}}%
\pgfpathlineto{\pgfqpoint{6.090411in}{3.893354in}}%
\pgfpathlineto{\pgfqpoint{6.093700in}{3.899065in}}%
\pgfpathlineto{\pgfqpoint{6.095068in}{3.905373in}}%
\pgfpathlineto{\pgfqpoint{6.095661in}{3.912448in}}%
\pgfpathlineto{\pgfqpoint{6.103666in}{3.920546in}}%
\pgfpathlineto{\pgfqpoint{6.109887in}{3.930085in}}%
\pgfpathlineto{\pgfqpoint{6.116734in}{3.941830in}}%
\pgfpathlineto{\pgfqpoint{6.123378in}{3.957433in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{3.981886in}}%
\pgfpathlineto{\pgfqpoint{6.128601in}{3.981886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{2.556693in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{2.551693in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{4.159378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{4.154378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{2.556693in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{2.556693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{2.174653in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{2.174653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694843in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.227404in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{5.227404in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227404in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227404in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.759966in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{5.759966in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.759966in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.759966in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.292528in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292528in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.292528in,y=0.479746in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{0.576968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{0.576968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453245in, y=0.522426in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{1.109530in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{1.109530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{1.109530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.453245in, y=1.054988in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{1.642092in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{1.642092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{1.642092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512676in, y=1.587550in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{2.174653in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694843in}{2.174653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.512676in, y=2.120112in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{0.578408in}}%
\pgfpathlineto{\pgfqpoint{4.694993in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{4.718197in}{0.608743in}}%
\pgfpathlineto{\pgfqpoint{4.735776in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{4.745808in}{0.651145in}}%
\pgfpathlineto{\pgfqpoint{4.749620in}{0.669775in}}%
\pgfpathlineto{\pgfqpoint{4.779018in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{4.787024in}{0.718150in}}%
\pgfpathlineto{\pgfqpoint{4.787738in}{0.732289in}}%
\pgfpathlineto{\pgfqpoint{4.795401in}{0.745626in}}%
\pgfpathlineto{\pgfqpoint{4.827236in}{0.758249in}}%
\pgfpathlineto{\pgfqpoint{4.873417in}{0.770230in}}%
\pgfpathlineto{\pgfqpoint{4.876835in}{0.781632in}}%
\pgfpathlineto{\pgfqpoint{4.888691in}{0.792509in}}%
\pgfpathlineto{\pgfqpoint{4.896637in}{0.802908in}}%
\pgfpathlineto{\pgfqpoint{4.899873in}{0.812869in}}%
\pgfpathlineto{\pgfqpoint{4.914743in}{0.822429in}}%
\pgfpathlineto{\pgfqpoint{4.922680in}{0.831618in}}%
\pgfpathlineto{\pgfqpoint{4.925942in}{0.840465in}}%
\pgfpathlineto{\pgfqpoint{4.927743in}{0.848995in}}%
\pgfpathlineto{\pgfqpoint{4.938849in}{0.857230in}}%
\pgfpathlineto{\pgfqpoint{4.941659in}{0.865189in}}%
\pgfpathlineto{\pgfqpoint{4.963849in}{0.872892in}}%
\pgfpathlineto{\pgfqpoint{4.997305in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{5.009367in}{0.887589in}}%
\pgfpathlineto{\pgfqpoint{5.011189in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{5.013867in}{0.920814in}}%
\pgfpathlineto{\pgfqpoint{5.022968in}{0.926942in}}%
\pgfpathlineto{\pgfqpoint{5.036051in}{0.932917in}}%
\pgfpathlineto{\pgfqpoint{5.042180in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{5.051144in}{0.944441in}}%
\pgfpathlineto{\pgfqpoint{5.074214in}{0.955440in}}%
\pgfpathlineto{\pgfqpoint{5.074446in}{0.960758in}}%
\pgfpathlineto{\pgfqpoint{5.089420in}{0.965961in}}%
\pgfpathlineto{\pgfqpoint{5.099352in}{0.971055in}}%
\pgfpathlineto{\pgfqpoint{5.111823in}{0.980935in}}%
\pgfpathlineto{\pgfqpoint{5.114557in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{5.126810in}{0.995040in}}%
\pgfpathlineto{\pgfqpoint{5.127221in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{5.129603in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{5.131302in}{1.012665in}}%
\pgfpathlineto{\pgfqpoint{5.132218in}{1.016880in}}%
\pgfpathlineto{\pgfqpoint{5.144534in}{1.025099in}}%
\pgfpathlineto{\pgfqpoint{5.159962in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{5.160034in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{5.163048in}{1.040758in}}%
\pgfpathlineto{\pgfqpoint{5.170630in}{1.048230in}}%
\pgfpathlineto{\pgfqpoint{5.170800in}{1.051883in}}%
\pgfpathlineto{\pgfqpoint{5.173294in}{1.055484in}}%
\pgfpathlineto{\pgfqpoint{5.178544in}{1.059033in}}%
\pgfpathlineto{\pgfqpoint{5.186151in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{5.186890in}{1.065983in}}%
\pgfpathlineto{\pgfqpoint{5.191271in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{5.193980in}{1.076057in}}%
\pgfpathlineto{\pgfqpoint{5.206842in}{1.079327in}}%
\pgfpathlineto{\pgfqpoint{5.218880in}{1.088888in}}%
\pgfpathlineto{\pgfqpoint{5.219404in}{1.091996in}}%
\pgfpathlineto{\pgfqpoint{5.230412in}{1.098100in}}%
\pgfpathlineto{\pgfqpoint{5.233244in}{1.101097in}}%
\pgfpathlineto{\pgfqpoint{5.238945in}{1.109880in}}%
\pgfpathlineto{\pgfqpoint{5.239610in}{1.112742in}}%
\pgfpathlineto{\pgfqpoint{5.243727in}{1.115571in}}%
\pgfpathlineto{\pgfqpoint{5.247616in}{1.121138in}}%
\pgfpathlineto{\pgfqpoint{5.251257in}{1.123876in}}%
\pgfpathlineto{\pgfqpoint{5.256738in}{1.126585in}}%
\pgfpathlineto{\pgfqpoint{5.267260in}{1.134544in}}%
\pgfpathlineto{\pgfqpoint{5.271259in}{1.137144in}}%
\pgfpathlineto{\pgfqpoint{5.280216in}{1.147285in}}%
\pgfpathlineto{\pgfqpoint{5.281703in}{1.152209in}}%
\pgfpathlineto{\pgfqpoint{5.283222in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{5.283876in}{1.159425in}}%
\pgfpathlineto{\pgfqpoint{5.292754in}{1.173281in}}%
\pgfpathlineto{\pgfqpoint{5.293922in}{1.177741in}}%
\pgfpathlineto{\pgfqpoint{5.295106in}{1.182126in}}%
\pgfpathlineto{\pgfqpoint{5.296847in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{5.315940in}{1.192780in}}%
\pgfpathlineto{\pgfqpoint{5.316411in}{1.194860in}}%
\pgfpathlineto{\pgfqpoint{5.323517in}{1.203021in}}%
\pgfpathlineto{\pgfqpoint{5.324977in}{1.207009in}}%
\pgfpathlineto{\pgfqpoint{5.327280in}{1.210939in}}%
\pgfpathlineto{\pgfqpoint{5.329342in}{1.218629in}}%
\pgfpathlineto{\pgfqpoint{5.346690in}{1.226106in}}%
\pgfpathlineto{\pgfqpoint{5.347630in}{1.227944in}}%
\pgfpathlineto{\pgfqpoint{5.348378in}{1.231581in}}%
\pgfpathlineto{\pgfqpoint{5.350013in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{5.365908in}{1.236948in}}%
\pgfpathlineto{\pgfqpoint{5.371457in}{1.243943in}}%
\pgfpathlineto{\pgfqpoint{5.372153in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.378683in}{1.252444in}}%
\pgfpathlineto{\pgfqpoint{5.380279in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{5.381161in}{1.257421in}}%
\pgfpathlineto{\pgfqpoint{5.383426in}{1.259061in}}%
\pgfpathlineto{\pgfqpoint{5.389342in}{1.260691in}}%
\pgfpathlineto{\pgfqpoint{5.391848in}{1.263922in}}%
\pgfpathlineto{\pgfqpoint{5.397165in}{1.268700in}}%
\pgfpathlineto{\pgfqpoint{5.398925in}{1.271840in}}%
\pgfpathlineto{\pgfqpoint{5.399844in}{1.274946in}}%
\pgfpathlineto{\pgfqpoint{5.400087in}{1.276486in}}%
\pgfpathlineto{\pgfqpoint{5.400954in}{1.278018in}}%
\pgfpathlineto{\pgfqpoint{5.403454in}{1.279541in}}%
\pgfpathlineto{\pgfqpoint{5.411328in}{1.282564in}}%
\pgfpathlineto{\pgfqpoint{5.413083in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{5.413519in}{1.287038in}}%
\pgfpathlineto{\pgfqpoint{5.421162in}{1.289983in}}%
\pgfpathlineto{\pgfqpoint{5.422036in}{1.291444in}}%
\pgfpathlineto{\pgfqpoint{5.425926in}{1.294343in}}%
\pgfpathlineto{\pgfqpoint{5.432677in}{1.298639in}}%
\pgfpathlineto{\pgfqpoint{5.435370in}{1.304268in}}%
\pgfpathlineto{\pgfqpoint{5.440778in}{1.311155in}}%
\pgfpathlineto{\pgfqpoint{5.441772in}{1.313864in}}%
\pgfpathlineto{\pgfqpoint{5.448016in}{1.319210in}}%
\pgfpathlineto{\pgfqpoint{5.449663in}{1.321847in}}%
\pgfpathlineto{\pgfqpoint{5.450553in}{1.323157in}}%
\pgfpathlineto{\pgfqpoint{5.452687in}{1.324461in}}%
\pgfpathlineto{\pgfqpoint{5.458326in}{1.325759in}}%
\pgfpathlineto{\pgfqpoint{5.461767in}{1.329621in}}%
\pgfpathlineto{\pgfqpoint{5.463227in}{1.333433in}}%
\pgfpathlineto{\pgfqpoint{5.464767in}{1.334693in}}%
\pgfpathlineto{\pgfqpoint{5.470858in}{1.337197in}}%
\pgfpathlineto{\pgfqpoint{5.471996in}{1.338441in}}%
\pgfpathlineto{\pgfqpoint{5.473381in}{1.342144in}}%
\pgfpathlineto{\pgfqpoint{5.475100in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{5.475447in}{1.345802in}}%
\pgfpathlineto{\pgfqpoint{5.479266in}{1.350613in}}%
\pgfpathlineto{\pgfqpoint{5.479653in}{1.352990in}}%
\pgfpathlineto{\pgfqpoint{5.480475in}{1.354172in}}%
\pgfpathlineto{\pgfqpoint{5.482224in}{1.355349in}}%
\pgfpathlineto{\pgfqpoint{5.485733in}{1.363468in}}%
\pgfpathlineto{\pgfqpoint{5.489089in}{1.369141in}}%
\pgfpathlineto{\pgfqpoint{5.491413in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{5.493734in}{1.373607in}}%
\pgfpathlineto{\pgfqpoint{5.495550in}{1.380191in}}%
\pgfpathlineto{\pgfqpoint{5.499275in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{5.501573in}{1.385577in}}%
\pgfpathlineto{\pgfqpoint{5.506922in}{1.389822in}}%
\pgfpathlineto{\pgfqpoint{5.507552in}{1.391925in}}%
\pgfpathlineto{\pgfqpoint{5.508502in}{1.392971in}}%
\pgfpathlineto{\pgfqpoint{5.512788in}{1.396089in}}%
\pgfpathlineto{\pgfqpoint{5.514485in}{1.398152in}}%
\pgfpathlineto{\pgfqpoint{5.515002in}{1.399178in}}%
\pgfpathlineto{\pgfqpoint{5.518629in}{1.401222in}}%
\pgfpathlineto{\pgfqpoint{5.519311in}{1.403253in}}%
\pgfpathlineto{\pgfqpoint{5.519342in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{5.522165in}{1.407280in}}%
\pgfpathlineto{\pgfqpoint{5.523885in}{1.408279in}}%
\pgfpathlineto{\pgfqpoint{5.524746in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{5.529529in}{1.416168in}}%
\pgfpathlineto{\pgfqpoint{5.533766in}{1.418112in}}%
\pgfpathlineto{\pgfqpoint{5.536888in}{1.422926in}}%
\pgfpathlineto{\pgfqpoint{5.539092in}{1.423881in}}%
\pgfpathlineto{\pgfqpoint{5.539567in}{1.424833in}}%
\pgfpathlineto{\pgfqpoint{5.546601in}{1.429556in}}%
\pgfpathlineto{\pgfqpoint{5.547113in}{1.432360in}}%
\pgfpathlineto{\pgfqpoint{5.553339in}{1.435142in}}%
\pgfpathlineto{\pgfqpoint{5.553670in}{1.436985in}}%
\pgfpathlineto{\pgfqpoint{5.554839in}{1.437903in}}%
\pgfpathlineto{\pgfqpoint{5.557035in}{1.438818in}}%
\pgfpathlineto{\pgfqpoint{5.557342in}{1.439732in}}%
\pgfpathlineto{\pgfqpoint{5.558434in}{1.440643in}}%
\pgfpathlineto{\pgfqpoint{5.563386in}{1.442458in}}%
\pgfpathlineto{\pgfqpoint{5.566669in}{1.443362in}}%
\pgfpathlineto{\pgfqpoint{5.568060in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{5.569237in}{1.446957in}}%
\pgfpathlineto{\pgfqpoint{5.574255in}{1.454044in}}%
\pgfpathlineto{\pgfqpoint{5.574619in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{5.575230in}{1.456668in}}%
\pgfpathlineto{\pgfqpoint{5.577357in}{1.458407in}}%
\pgfpathlineto{\pgfqpoint{5.583051in}{1.464433in}}%
\pgfpathlineto{\pgfqpoint{5.585899in}{1.474552in}}%
\pgfpathlineto{\pgfqpoint{5.588008in}{1.476214in}}%
\pgfpathlineto{\pgfqpoint{5.589150in}{1.477042in}}%
\pgfpathlineto{\pgfqpoint{5.589330in}{1.478693in}}%
\pgfpathlineto{\pgfqpoint{5.594426in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{5.596199in}{1.482793in}}%
\pgfpathlineto{\pgfqpoint{5.601666in}{1.486853in}}%
\pgfpathlineto{\pgfqpoint{5.604079in}{1.487660in}}%
\pgfpathlineto{\pgfqpoint{5.604308in}{1.488466in}}%
\pgfpathlineto{\pgfqpoint{5.611811in}{1.490873in}}%
\pgfpathlineto{\pgfqpoint{5.612929in}{1.492471in}}%
\pgfpathlineto{\pgfqpoint{5.617093in}{1.498016in}}%
\pgfpathlineto{\pgfqpoint{5.617147in}{1.498802in}}%
\pgfpathlineto{\pgfqpoint{5.618815in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{5.621875in}{1.500371in}}%
\pgfpathlineto{\pgfqpoint{5.622301in}{1.501153in}}%
\pgfpathlineto{\pgfqpoint{5.626596in}{1.504268in}}%
\pgfpathlineto{\pgfqpoint{5.629152in}{1.507361in}}%
\pgfpathlineto{\pgfqpoint{5.632493in}{1.509668in}}%
\pgfpathlineto{\pgfqpoint{5.633169in}{1.511199in}}%
\pgfpathlineto{\pgfqpoint{5.635496in}{1.513486in}}%
\pgfpathlineto{\pgfqpoint{5.636149in}{1.516518in}}%
\pgfpathlineto{\pgfqpoint{5.636596in}{1.519530in}}%
\pgfpathlineto{\pgfqpoint{5.639092in}{1.521030in}}%
\pgfpathlineto{\pgfqpoint{5.639749in}{1.522524in}}%
\pgfpathlineto{\pgfqpoint{5.645650in}{1.527719in}}%
\pgfpathlineto{\pgfqpoint{5.646908in}{1.532129in}}%
\pgfpathlineto{\pgfqpoint{5.650296in}{1.535048in}}%
\pgfpathlineto{\pgfqpoint{5.652406in}{1.536501in}}%
\pgfpathlineto{\pgfqpoint{5.652909in}{1.537950in}}%
\pgfpathlineto{\pgfqpoint{5.654199in}{1.539395in}}%
\pgfpathlineto{\pgfqpoint{5.654547in}{1.541555in}}%
\pgfpathlineto{\pgfqpoint{5.657742in}{1.545137in}}%
\pgfpathlineto{\pgfqpoint{5.657804in}{1.546562in}}%
\pgfpathlineto{\pgfqpoint{5.664824in}{1.553638in}}%
\pgfpathlineto{\pgfqpoint{5.666187in}{1.555042in}}%
\pgfpathlineto{\pgfqpoint{5.666624in}{1.556443in}}%
\pgfpathlineto{\pgfqpoint{5.667622in}{1.557142in}}%
\pgfpathlineto{\pgfqpoint{5.672188in}{1.558538in}}%
\pgfpathlineto{\pgfqpoint{5.672864in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{5.673388in}{1.561321in}}%
\pgfpathlineto{\pgfqpoint{5.674876in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{5.676097in}{1.566159in}}%
\pgfpathlineto{\pgfqpoint{5.676115in}{1.566848in}}%
\pgfpathlineto{\pgfqpoint{5.680257in}{1.570961in}}%
\pgfpathlineto{\pgfqpoint{5.685189in}{1.573008in}}%
\pgfpathlineto{\pgfqpoint{5.690496in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{5.692778in}{1.579786in}}%
\pgfpathlineto{\pgfqpoint{5.695373in}{1.581806in}}%
\pgfpathlineto{\pgfqpoint{5.696258in}{1.583150in}}%
\pgfpathlineto{\pgfqpoint{5.698518in}{1.587166in}}%
\pgfpathlineto{\pgfqpoint{5.699855in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{5.700360in}{1.589166in}}%
\pgfpathlineto{\pgfqpoint{5.704130in}{1.591161in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{1.592488in}}%
\pgfpathlineto{\pgfqpoint{5.709082in}{1.599091in}}%
\pgfpathlineto{\pgfqpoint{5.715724in}{1.602373in}}%
\pgfpathlineto{\pgfqpoint{5.719560in}{1.608249in}}%
\pgfpathlineto{\pgfqpoint{5.725039in}{1.610850in}}%
\pgfpathlineto{\pgfqpoint{5.730795in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{5.734215in}{1.621184in}}%
\pgfpathlineto{\pgfqpoint{5.736328in}{1.622469in}}%
\pgfpathlineto{\pgfqpoint{5.737973in}{1.625035in}}%
\pgfpathlineto{\pgfqpoint{5.741937in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{5.742884in}{1.629513in}}%
\pgfpathlineto{\pgfqpoint{5.743153in}{1.630151in}}%
\pgfpathlineto{\pgfqpoint{5.747070in}{1.633339in}}%
\pgfpathlineto{\pgfqpoint{5.754375in}{1.634612in}}%
\pgfpathlineto{\pgfqpoint{5.756162in}{1.636520in}}%
\pgfpathlineto{\pgfqpoint{5.757462in}{1.637790in}}%
\pgfpathlineto{\pgfqpoint{5.760075in}{1.639060in}}%
\pgfpathlineto{\pgfqpoint{5.761724in}{1.640962in}}%
\pgfpathlineto{\pgfqpoint{5.762459in}{1.643496in}}%
\pgfpathlineto{\pgfqpoint{5.763232in}{1.644762in}}%
\pgfpathlineto{\pgfqpoint{5.764052in}{1.647290in}}%
\pgfpathlineto{\pgfqpoint{5.764854in}{1.648554in}}%
\pgfpathlineto{\pgfqpoint{5.766866in}{1.649816in}}%
\pgfpathlineto{\pgfqpoint{5.767369in}{1.651078in}}%
\pgfpathlineto{\pgfqpoint{5.772137in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{5.772807in}{1.653600in}}%
\pgfpathlineto{\pgfqpoint{5.777353in}{1.654860in}}%
\pgfpathlineto{\pgfqpoint{5.785240in}{1.659267in}}%
\pgfpathlineto{\pgfqpoint{5.786969in}{1.661154in}}%
\pgfpathlineto{\pgfqpoint{5.788578in}{1.662412in}}%
\pgfpathlineto{\pgfqpoint{5.794258in}{1.667439in}}%
\pgfpathlineto{\pgfqpoint{5.795692in}{1.668696in}}%
\pgfpathlineto{\pgfqpoint{5.795761in}{1.669324in}}%
\pgfpathlineto{\pgfqpoint{5.802360in}{1.673093in}}%
\pgfpathlineto{\pgfqpoint{5.803244in}{1.674349in}}%
\pgfpathlineto{\pgfqpoint{5.803798in}{1.676233in}}%
\pgfpathlineto{\pgfqpoint{5.808638in}{1.679374in}}%
\pgfpathlineto{\pgfqpoint{5.811393in}{1.683145in}}%
\pgfpathlineto{\pgfqpoint{5.813429in}{1.684403in}}%
\pgfpathlineto{\pgfqpoint{5.814768in}{1.686290in}}%
\pgfpathlineto{\pgfqpoint{5.815858in}{1.687548in}}%
\pgfpathlineto{\pgfqpoint{5.816436in}{1.689437in}}%
\pgfpathlineto{\pgfqpoint{5.818687in}{1.691327in}}%
\pgfpathlineto{\pgfqpoint{5.818759in}{1.692587in}}%
\pgfpathlineto{\pgfqpoint{5.820468in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{5.825906in}{1.701430in}}%
\pgfpathlineto{\pgfqpoint{5.827030in}{1.702697in}}%
\pgfpathlineto{\pgfqpoint{5.827369in}{1.703965in}}%
\pgfpathlineto{\pgfqpoint{5.828001in}{1.704599in}}%
\pgfpathlineto{\pgfqpoint{5.830891in}{1.705868in}}%
\pgfpathlineto{\pgfqpoint{5.833489in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{5.834486in}{1.710318in}}%
\pgfpathlineto{\pgfqpoint{5.835885in}{1.714784in}}%
\pgfpathlineto{\pgfqpoint{5.836604in}{1.716063in}}%
\pgfpathlineto{\pgfqpoint{5.837082in}{1.718625in}}%
\pgfpathlineto{\pgfqpoint{5.842069in}{1.723768in}}%
\pgfpathlineto{\pgfqpoint{5.845096in}{1.725059in}}%
\pgfpathlineto{\pgfqpoint{5.845920in}{1.726997in}}%
\pgfpathlineto{\pgfqpoint{5.850028in}{1.730238in}}%
\pgfpathlineto{\pgfqpoint{5.850331in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{5.851979in}{1.733492in}}%
\pgfpathlineto{\pgfqpoint{5.853966in}{1.735450in}}%
\pgfpathlineto{\pgfqpoint{5.854205in}{1.736104in}}%
\pgfpathlineto{\pgfqpoint{5.857371in}{1.738726in}}%
\pgfpathlineto{\pgfqpoint{5.857385in}{1.739383in}}%
\pgfpathlineto{\pgfqpoint{5.859511in}{1.742018in}}%
\pgfpathlineto{\pgfqpoint{5.864705in}{1.743339in}}%
\pgfpathlineto{\pgfqpoint{5.865967in}{1.746653in}}%
\pgfpathlineto{\pgfqpoint{5.867112in}{1.747984in}}%
\pgfpathlineto{\pgfqpoint{5.869338in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{5.870044in}{1.753338in}}%
\pgfpathlineto{\pgfqpoint{5.875954in}{1.755358in}}%
\pgfpathlineto{\pgfqpoint{5.876757in}{1.756710in}}%
\pgfpathlineto{\pgfqpoint{5.882481in}{1.762835in}}%
\pgfpathlineto{\pgfqpoint{5.883350in}{1.764206in}}%
\pgfpathlineto{\pgfqpoint{5.884484in}{1.765581in}}%
\pgfpathlineto{\pgfqpoint{5.884585in}{1.766271in}}%
\pgfpathlineto{\pgfqpoint{5.886216in}{1.767652in}}%
\pgfpathlineto{\pgfqpoint{5.888143in}{1.771124in}}%
\pgfpathlineto{\pgfqpoint{5.889924in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{5.893418in}{1.776738in}}%
\pgfpathlineto{\pgfqpoint{5.895235in}{1.778153in}}%
\pgfpathlineto{\pgfqpoint{5.901551in}{1.782430in}}%
\pgfpathlineto{\pgfqpoint{5.903415in}{1.783866in}}%
\pgfpathlineto{\pgfqpoint{5.906615in}{1.785308in}}%
\pgfpathlineto{\pgfqpoint{5.906843in}{1.787481in}}%
\pgfpathlineto{\pgfqpoint{5.907368in}{1.788209in}}%
\pgfpathlineto{\pgfqpoint{5.908655in}{1.788937in}}%
\pgfpathlineto{\pgfqpoint{5.912170in}{1.790399in}}%
\pgfpathlineto{\pgfqpoint{5.913545in}{1.791868in}}%
\pgfpathlineto{\pgfqpoint{5.913912in}{1.795566in}}%
\pgfpathlineto{\pgfqpoint{5.917144in}{1.800815in}}%
\pgfpathlineto{\pgfqpoint{5.918790in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{5.924289in}{1.810025in}}%
\pgfpathlineto{\pgfqpoint{5.926074in}{1.810806in}}%
\pgfpathlineto{\pgfqpoint{5.926915in}{1.813161in}}%
\pgfpathlineto{\pgfqpoint{5.927183in}{1.813950in}}%
\pgfpathlineto{\pgfqpoint{5.928431in}{1.815536in}}%
\pgfpathlineto{\pgfqpoint{5.931311in}{1.820351in}}%
\pgfpathlineto{\pgfqpoint{5.939337in}{1.823610in}}%
\pgfpathlineto{\pgfqpoint{5.942282in}{1.824432in}}%
\pgfpathlineto{\pgfqpoint{5.943959in}{1.826913in}}%
\pgfpathlineto{\pgfqpoint{5.944015in}{1.827746in}}%
\pgfpathlineto{\pgfqpoint{5.949291in}{1.832803in}}%
\pgfpathlineto{\pgfqpoint{5.949603in}{1.833656in}}%
\pgfpathlineto{\pgfqpoint{5.950806in}{1.835373in}}%
\pgfpathlineto{\pgfqpoint{5.951076in}{1.837973in}}%
\pgfpathlineto{\pgfqpoint{5.952589in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{5.954515in}{1.844161in}}%
\pgfpathlineto{\pgfqpoint{5.958972in}{1.845962in}}%
\pgfpathlineto{\pgfqpoint{5.960372in}{1.847780in}}%
\pgfpathlineto{\pgfqpoint{5.960662in}{1.848694in}}%
\pgfpathlineto{\pgfqpoint{5.963324in}{1.850536in}}%
\pgfpathlineto{\pgfqpoint{5.965750in}{1.856167in}}%
\pgfpathlineto{\pgfqpoint{5.967485in}{1.858081in}}%
\pgfpathlineto{\pgfqpoint{5.969371in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{5.969513in}{1.861968in}}%
\pgfpathlineto{\pgfqpoint{5.970643in}{1.862953in}}%
\pgfpathlineto{\pgfqpoint{5.973029in}{1.863943in}}%
\pgfpathlineto{\pgfqpoint{5.974951in}{1.865940in}}%
\pgfpathlineto{\pgfqpoint{5.982264in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{5.982789in}{1.874164in}}%
\pgfpathlineto{\pgfqpoint{5.985893in}{1.875220in}}%
\pgfpathlineto{\pgfqpoint{5.990846in}{1.876284in}}%
\pgfpathlineto{\pgfqpoint{5.991139in}{1.877354in}}%
\pgfpathlineto{\pgfqpoint{5.997675in}{1.879516in}}%
\pgfpathlineto{\pgfqpoint{5.998499in}{1.881708in}}%
\pgfpathlineto{\pgfqpoint{5.998893in}{1.882815in}}%
\pgfpathlineto{\pgfqpoint{6.006196in}{1.889631in}}%
\pgfpathlineto{\pgfqpoint{6.011484in}{1.891973in}}%
\pgfpathlineto{\pgfqpoint{6.014552in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{6.015848in}{1.897999in}}%
\pgfpathlineto{\pgfqpoint{6.018144in}{1.901742in}}%
\pgfpathlineto{\pgfqpoint{6.022091in}{1.904296in}}%
\pgfpathlineto{\pgfqpoint{6.022528in}{1.906898in}}%
\pgfpathlineto{\pgfqpoint{6.025954in}{1.909553in}}%
\pgfpathlineto{\pgfqpoint{6.026172in}{1.910901in}}%
\pgfpathlineto{\pgfqpoint{6.027596in}{1.912264in}}%
\pgfpathlineto{\pgfqpoint{6.029967in}{1.916441in}}%
\pgfpathlineto{\pgfqpoint{6.038002in}{1.919306in}}%
\pgfpathlineto{\pgfqpoint{6.040029in}{1.920764in}}%
\pgfpathlineto{\pgfqpoint{6.043459in}{1.926782in}}%
\pgfpathlineto{\pgfqpoint{6.044477in}{1.928336in}}%
\pgfpathlineto{\pgfqpoint{6.045018in}{1.931509in}}%
\pgfpathlineto{\pgfqpoint{6.045933in}{1.933129in}}%
\pgfpathlineto{\pgfqpoint{6.047621in}{1.934774in}}%
\pgfpathlineto{\pgfqpoint{6.056221in}{1.939861in}}%
\pgfpathlineto{\pgfqpoint{6.056709in}{1.941612in}}%
\pgfpathlineto{\pgfqpoint{6.060770in}{1.943393in}}%
\pgfpathlineto{\pgfqpoint{6.068709in}{1.956814in}}%
\pgfpathlineto{\pgfqpoint{6.076180in}{1.958891in}}%
\pgfpathlineto{\pgfqpoint{6.083255in}{1.963186in}}%
\pgfpathlineto{\pgfqpoint{6.086677in}{1.965411in}}%
\pgfpathlineto{\pgfqpoint{6.097544in}{1.970031in}}%
\pgfpathlineto{\pgfqpoint{6.100351in}{1.972435in}}%
\pgfpathlineto{\pgfqpoint{6.104326in}{1.982783in}}%
\pgfpathlineto{\pgfqpoint{6.104904in}{1.985585in}}%
\pgfpathlineto{\pgfqpoint{6.106526in}{1.988487in}}%
\pgfpathlineto{\pgfqpoint{6.110991in}{1.994632in}}%
\pgfpathlineto{\pgfqpoint{6.112476in}{1.997899in}}%
\pgfpathlineto{\pgfqpoint{6.112509in}{2.001314in}}%
\pgfpathlineto{\pgfqpoint{6.114479in}{2.004895in}}%
\pgfpathlineto{\pgfqpoint{6.117861in}{2.008663in}}%
\pgfpathlineto{\pgfqpoint{6.131995in}{2.021371in}}%
\pgfpathlineto{\pgfqpoint{6.144954in}{2.037148in}}%
\pgfpathlineto{\pgfqpoint{6.155378in}{2.043457in}}%
\pgfpathlineto{\pgfqpoint{6.165178in}{2.050532in}}%
\pgfpathlineto{\pgfqpoint{6.186903in}{2.068169in}}%
\pgfpathlineto{\pgfqpoint{6.198756in}{2.079914in}}%
\pgfpathlineto{\pgfqpoint{6.213407in}{2.095516in}}%
\pgfpathlineto{\pgfqpoint{6.240882in}{2.119969in}}%
\pgfpathlineto{\pgfqpoint{6.240882in}{2.119969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{0.601761in}}%
\pgfpathlineto{\pgfqpoint{4.693618in}{0.604772in}}%
\pgfpathlineto{\pgfqpoint{4.703626in}{0.611596in}}%
\pgfpathlineto{\pgfqpoint{4.717676in}{0.618230in}}%
\pgfpathlineto{\pgfqpoint{4.728204in}{0.624687in}}%
\pgfpathlineto{\pgfqpoint{4.732028in}{0.630974in}}%
\pgfpathlineto{\pgfqpoint{4.739639in}{0.637101in}}%
\pgfpathlineto{\pgfqpoint{4.744377in}{0.643076in}}%
\pgfpathlineto{\pgfqpoint{4.744959in}{0.648907in}}%
\pgfpathlineto{\pgfqpoint{4.756458in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{4.762222in}{0.660162in}}%
\pgfpathlineto{\pgfqpoint{4.762393in}{0.665599in}}%
\pgfpathlineto{\pgfqpoint{4.767638in}{0.670917in}}%
\pgfpathlineto{\pgfqpoint{4.772867in}{0.681215in}}%
\pgfpathlineto{\pgfqpoint{4.785735in}{0.686205in}}%
\pgfpathlineto{\pgfqpoint{4.794370in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{4.799672in}{0.695887in}}%
\pgfpathlineto{\pgfqpoint{4.800216in}{0.705200in}}%
\pgfpathlineto{\pgfqpoint{4.803320in}{0.709726in}}%
\pgfpathlineto{\pgfqpoint{4.814639in}{0.714171in}}%
\pgfpathlineto{\pgfqpoint{4.817296in}{0.718536in}}%
\pgfpathlineto{\pgfqpoint{4.818862in}{0.722824in}}%
\pgfpathlineto{\pgfqpoint{4.823417in}{0.727039in}}%
\pgfpathlineto{\pgfqpoint{4.840147in}{0.735258in}}%
\pgfpathlineto{\pgfqpoint{4.848908in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{4.851804in}{0.750917in}}%
\pgfpathlineto{\pgfqpoint{4.853739in}{0.754682in}}%
\pgfpathlineto{\pgfqpoint{4.854741in}{0.758390in}}%
\pgfpathlineto{\pgfqpoint{4.855007in}{0.762043in}}%
\pgfpathlineto{\pgfqpoint{4.858119in}{0.765643in}}%
\pgfpathlineto{\pgfqpoint{4.866609in}{0.772692in}}%
\pgfpathlineto{\pgfqpoint{4.871204in}{0.776142in}}%
\pgfpathlineto{\pgfqpoint{4.896890in}{0.782903in}}%
\pgfpathlineto{\pgfqpoint{4.897593in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{4.901904in}{0.789487in}}%
\pgfpathlineto{\pgfqpoint{4.912121in}{0.795901in}}%
\pgfpathlineto{\pgfqpoint{4.913230in}{0.799048in}}%
\pgfpathlineto{\pgfqpoint{4.913356in}{0.805226in}}%
\pgfpathlineto{\pgfqpoint{4.914262in}{0.808259in}}%
\pgfpathlineto{\pgfqpoint{4.916969in}{0.811256in}}%
\pgfpathlineto{\pgfqpoint{4.922163in}{0.814218in}}%
\pgfpathlineto{\pgfqpoint{4.924505in}{0.822901in}}%
\pgfpathlineto{\pgfqpoint{4.933934in}{0.825731in}}%
\pgfpathlineto{\pgfqpoint{4.938751in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{4.939733in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{4.941356in}{0.834036in}}%
\pgfpathlineto{\pgfqpoint{4.947485in}{0.836745in}}%
\pgfpathlineto{\pgfqpoint{4.955561in}{0.839426in}}%
\pgfpathlineto{\pgfqpoint{4.958275in}{0.842078in}}%
\pgfpathlineto{\pgfqpoint{4.961578in}{0.852424in}}%
\pgfpathlineto{\pgfqpoint{4.963894in}{0.854946in}}%
\pgfpathlineto{\pgfqpoint{4.971663in}{0.857444in}}%
\pgfpathlineto{\pgfqpoint{4.976488in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{4.982640in}{0.864796in}}%
\pgfpathlineto{\pgfqpoint{4.984304in}{0.869584in}}%
\pgfpathlineto{\pgfqpoint{4.991985in}{0.881181in}}%
\pgfpathlineto{\pgfqpoint{4.993148in}{0.885680in}}%
\pgfpathlineto{\pgfqpoint{4.995785in}{0.887900in}}%
\pgfpathlineto{\pgfqpoint{5.007936in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{5.008534in}{0.894451in}}%
\pgfpathlineto{\pgfqpoint{5.014698in}{0.898729in}}%
\pgfpathlineto{\pgfqpoint{5.015963in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{5.017846in}{0.907083in}}%
\pgfpathlineto{\pgfqpoint{5.023535in}{0.913180in}}%
\pgfpathlineto{\pgfqpoint{5.026993in}{0.917169in}}%
\pgfpathlineto{\pgfqpoint{5.027977in}{0.921098in}}%
\pgfpathlineto{\pgfqpoint{5.030702in}{0.924971in}}%
\pgfpathlineto{\pgfqpoint{5.033113in}{0.926887in}}%
\pgfpathlineto{\pgfqpoint{5.035391in}{0.930678in}}%
\pgfpathlineto{\pgfqpoint{5.038845in}{0.932553in}}%
\pgfpathlineto{\pgfqpoint{5.044256in}{0.938103in}}%
\pgfpathlineto{\pgfqpoint{5.059695in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{5.072927in}{0.945330in}}%
\pgfpathlineto{\pgfqpoint{5.076399in}{0.947108in}}%
\pgfpathlineto{\pgfqpoint{5.076719in}{0.950628in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{5.079398in}{0.954103in}}%
\pgfpathlineto{\pgfqpoint{5.086429in}{0.957535in}}%
\pgfpathlineto{\pgfqpoint{5.088315in}{0.959235in}}%
\pgfpathlineto{\pgfqpoint{5.095854in}{0.962604in}}%
\pgfpathlineto{\pgfqpoint{5.103972in}{0.969220in}}%
\pgfpathlineto{\pgfqpoint{5.121071in}{0.974081in}}%
\pgfpathlineto{\pgfqpoint{5.122070in}{0.977276in}}%
\pgfpathlineto{\pgfqpoint{5.125997in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{5.126851in}{0.989701in}}%
\pgfpathlineto{\pgfqpoint{5.131609in}{0.992723in}}%
\pgfpathlineto{\pgfqpoint{5.136790in}{0.998674in}}%
\pgfpathlineto{\pgfqpoint{5.144595in}{1.001603in}}%
\pgfpathlineto{\pgfqpoint{5.147208in}{1.003057in}}%
\pgfpathlineto{\pgfqpoint{5.150990in}{1.004503in}}%
\pgfpathlineto{\pgfqpoint{5.152747in}{1.005942in}}%
\pgfpathlineto{\pgfqpoint{5.154464in}{1.010216in}}%
\pgfpathlineto{\pgfqpoint{5.155629in}{1.014428in}}%
\pgfpathlineto{\pgfqpoint{5.159093in}{1.019950in}}%
\pgfpathlineto{\pgfqpoint{5.160475in}{1.026709in}}%
\pgfpathlineto{\pgfqpoint{5.162429in}{1.030691in}}%
\pgfpathlineto{\pgfqpoint{5.164465in}{1.033317in}}%
\pgfpathlineto{\pgfqpoint{5.168041in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{5.169534in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{5.171006in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{5.172215in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{5.174799in}{1.042327in}}%
\pgfpathlineto{\pgfqpoint{5.176746in}{1.044852in}}%
\pgfpathlineto{\pgfqpoint{5.182099in}{1.048601in}}%
\pgfpathlineto{\pgfqpoint{5.185775in}{1.049840in}}%
\pgfpathlineto{\pgfqpoint{5.187609in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{5.188978in}{1.057172in}}%
\pgfpathlineto{\pgfqpoint{5.192750in}{1.060772in}}%
\pgfpathlineto{\pgfqpoint{5.199938in}{1.061963in}}%
\pgfpathlineto{\pgfqpoint{5.205509in}{1.064332in}}%
\pgfpathlineto{\pgfqpoint{5.207329in}{1.067850in}}%
\pgfpathlineto{\pgfqpoint{5.209275in}{1.069014in}}%
\pgfpathlineto{\pgfqpoint{5.210165in}{1.071330in}}%
\pgfpathlineto{\pgfqpoint{5.210204in}{1.072481in}}%
\pgfpathlineto{\pgfqpoint{5.213282in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{5.215543in}{1.075909in}}%
\pgfpathlineto{\pgfqpoint{5.216415in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{5.217598in}{1.079301in}}%
\pgfpathlineto{\pgfqpoint{5.221033in}{1.081542in}}%
\pgfpathlineto{\pgfqpoint{5.221583in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{5.227860in}{1.084874in}}%
\pgfpathlineto{\pgfqpoint{5.229486in}{1.085977in}}%
\pgfpathlineto{\pgfqpoint{5.230287in}{1.088171in}}%
\pgfpathlineto{\pgfqpoint{5.231553in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{5.234186in}{1.090351in}}%
\pgfpathlineto{\pgfqpoint{5.236450in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{5.239395in}{1.093593in}}%
\pgfpathlineto{\pgfqpoint{5.240974in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{5.242031in}{1.098926in}}%
\pgfpathlineto{\pgfqpoint{5.243012in}{1.099982in}}%
\pgfpathlineto{\pgfqpoint{5.250665in}{1.103130in}}%
\pgfpathlineto{\pgfqpoint{5.251231in}{1.104173in}}%
\pgfpathlineto{\pgfqpoint{5.255608in}{1.106249in}}%
\pgfpathlineto{\pgfqpoint{5.258236in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{5.262591in}{1.111382in}}%
\pgfpathlineto{\pgfqpoint{5.264141in}{1.112399in}}%
\pgfpathlineto{\pgfqpoint{5.264172in}{1.113413in}}%
\pgfpathlineto{\pgfqpoint{5.266300in}{1.116437in}}%
\pgfpathlineto{\pgfqpoint{5.269867in}{1.118438in}}%
\pgfpathlineto{\pgfqpoint{5.269940in}{1.120428in}}%
\pgfpathlineto{\pgfqpoint{5.271722in}{1.121418in}}%
\pgfpathlineto{\pgfqpoint{5.275461in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{5.278009in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{5.278588in}{1.129240in}}%
\pgfpathlineto{\pgfqpoint{5.279889in}{1.131168in}}%
\pgfpathlineto{\pgfqpoint{5.280190in}{1.134040in}}%
\pgfpathlineto{\pgfqpoint{5.281205in}{1.136889in}}%
\pgfpathlineto{\pgfqpoint{5.281219in}{1.137834in}}%
\pgfpathlineto{\pgfqpoint{5.282446in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{5.282474in}{1.140653in}}%
\pgfpathlineto{\pgfqpoint{5.287879in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{5.292203in}{1.148062in}}%
\pgfpathlineto{\pgfqpoint{5.296439in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{5.301901in}{1.155324in}}%
\pgfpathlineto{\pgfqpoint{5.302934in}{1.157117in}}%
\pgfpathlineto{\pgfqpoint{5.305543in}{1.158901in}}%
\pgfpathlineto{\pgfqpoint{5.306878in}{1.161562in}}%
\pgfpathlineto{\pgfqpoint{5.308204in}{1.163325in}}%
\pgfpathlineto{\pgfqpoint{5.311201in}{1.165081in}}%
\pgfpathlineto{\pgfqpoint{5.311677in}{1.166828in}}%
\pgfpathlineto{\pgfqpoint{5.315623in}{1.169434in}}%
\pgfpathlineto{\pgfqpoint{5.316056in}{1.171161in}}%
\pgfpathlineto{\pgfqpoint{5.317484in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{5.318682in}{1.175446in}}%
\pgfpathlineto{\pgfqpoint{5.323433in}{1.180527in}}%
\pgfpathlineto{\pgfqpoint{5.324083in}{1.182206in}}%
\pgfpathlineto{\pgfqpoint{5.330341in}{1.185543in}}%
\pgfpathlineto{\pgfqpoint{5.334805in}{1.188028in}}%
\pgfpathlineto{\pgfqpoint{5.338178in}{1.191318in}}%
\pgfpathlineto{\pgfqpoint{5.343075in}{1.194581in}}%
\pgfpathlineto{\pgfqpoint{5.348020in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{5.350172in}{1.200232in}}%
\pgfpathlineto{\pgfqpoint{5.353881in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{5.358954in}{1.214428in}}%
\pgfpathlineto{\pgfqpoint{5.361133in}{1.215977in}}%
\pgfpathlineto{\pgfqpoint{5.362408in}{1.219060in}}%
\pgfpathlineto{\pgfqpoint{5.366233in}{1.222884in}}%
\pgfpathlineto{\pgfqpoint{5.368126in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{5.369378in}{1.227432in}}%
\pgfpathlineto{\pgfqpoint{5.370937in}{1.231189in}}%
\pgfpathlineto{\pgfqpoint{5.373445in}{1.234174in}}%
\pgfpathlineto{\pgfqpoint{5.374899in}{1.235659in}}%
\pgfpathlineto{\pgfqpoint{5.375658in}{1.237140in}}%
\pgfpathlineto{\pgfqpoint{5.377348in}{1.238616in}}%
\pgfpathlineto{\pgfqpoint{5.377373in}{1.239353in}}%
\pgfpathlineto{\pgfqpoint{5.380526in}{1.240823in}}%
\pgfpathlineto{\pgfqpoint{5.381177in}{1.242289in}}%
\pgfpathlineto{\pgfqpoint{5.383416in}{1.245207in}}%
\pgfpathlineto{\pgfqpoint{5.383496in}{1.245934in}}%
\pgfpathlineto{\pgfqpoint{5.384505in}{1.247386in}}%
\pgfpathlineto{\pgfqpoint{5.384964in}{1.248833in}}%
\pgfpathlineto{\pgfqpoint{5.391020in}{1.252433in}}%
\pgfpathlineto{\pgfqpoint{5.392506in}{1.256010in}}%
\pgfpathlineto{\pgfqpoint{5.395853in}{1.258854in}}%
\pgfpathlineto{\pgfqpoint{5.398419in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{5.398752in}{1.260271in}}%
\pgfpathlineto{\pgfqpoint{5.399849in}{1.260978in}}%
\pgfpathlineto{\pgfqpoint{5.402039in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{5.402757in}{1.263094in}}%
\pgfpathlineto{\pgfqpoint{5.409857in}{1.271480in}}%
\pgfpathlineto{\pgfqpoint{5.412607in}{1.276319in}}%
\pgfpathlineto{\pgfqpoint{5.413167in}{1.277695in}}%
\pgfpathlineto{\pgfqpoint{5.420699in}{1.279752in}}%
\pgfpathlineto{\pgfqpoint{5.421671in}{1.281120in}}%
\pgfpathlineto{\pgfqpoint{5.427391in}{1.283167in}}%
\pgfpathlineto{\pgfqpoint{5.434765in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{5.435607in}{1.290619in}}%
\pgfpathlineto{\pgfqpoint{5.435690in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{5.437406in}{1.293310in}}%
\pgfpathlineto{\pgfqpoint{5.437900in}{1.294651in}}%
\pgfpathlineto{\pgfqpoint{5.443415in}{1.298660in}}%
\pgfpathlineto{\pgfqpoint{5.447971in}{1.306616in}}%
\pgfpathlineto{\pgfqpoint{5.450558in}{1.307934in}}%
\pgfpathlineto{\pgfqpoint{5.450843in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{5.453369in}{1.309908in}}%
\pgfpathlineto{\pgfqpoint{5.455611in}{1.313187in}}%
\pgfpathlineto{\pgfqpoint{5.457508in}{1.317758in}}%
\pgfpathlineto{\pgfqpoint{5.461395in}{1.319710in}}%
\pgfpathlineto{\pgfqpoint{5.462675in}{1.322307in}}%
\pgfpathlineto{\pgfqpoint{5.464961in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{5.465405in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{5.467476in}{1.327480in}}%
\pgfpathlineto{\pgfqpoint{5.467942in}{1.328769in}}%
\pgfpathlineto{\pgfqpoint{5.472349in}{1.333271in}}%
\pgfpathlineto{\pgfqpoint{5.473014in}{1.334554in}}%
\pgfpathlineto{\pgfqpoint{5.477843in}{1.337755in}}%
\pgfpathlineto{\pgfqpoint{5.478921in}{1.339034in}}%
\pgfpathlineto{\pgfqpoint{5.480862in}{1.340311in}}%
\pgfpathlineto{\pgfqpoint{5.482478in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{5.483459in}{1.344772in}}%
\pgfpathlineto{\pgfqpoint{5.486767in}{1.346044in}}%
\pgfpathlineto{\pgfqpoint{5.487957in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{5.489700in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{5.494511in}{1.358713in}}%
\pgfpathlineto{\pgfqpoint{5.495380in}{1.360607in}}%
\pgfpathlineto{\pgfqpoint{5.499024in}{1.370056in}}%
\pgfpathlineto{\pgfqpoint{5.501871in}{1.373200in}}%
\pgfpathlineto{\pgfqpoint{5.505774in}{1.374457in}}%
\pgfpathlineto{\pgfqpoint{5.507822in}{1.375714in}}%
\pgfpathlineto{\pgfqpoint{5.511525in}{1.377599in}}%
\pgfpathlineto{\pgfqpoint{5.513918in}{1.382624in}}%
\pgfpathlineto{\pgfqpoint{5.516653in}{1.383880in}}%
\pgfpathlineto{\pgfqpoint{5.517403in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{5.518026in}{1.387021in}}%
\pgfpathlineto{\pgfqpoint{5.520989in}{1.391419in}}%
\pgfpathlineto{\pgfqpoint{5.524758in}{1.393934in}}%
\pgfpathlineto{\pgfqpoint{5.525694in}{1.395191in}}%
\pgfpathlineto{\pgfqpoint{5.526763in}{1.397079in}}%
\pgfpathlineto{\pgfqpoint{5.527020in}{1.398967in}}%
\pgfpathlineto{\pgfqpoint{5.529081in}{1.400226in}}%
\pgfpathlineto{\pgfqpoint{5.529947in}{1.402747in}}%
\pgfpathlineto{\pgfqpoint{5.532514in}{1.405270in}}%
\pgfpathlineto{\pgfqpoint{5.541354in}{1.409692in}}%
\pgfpathlineto{\pgfqpoint{5.547208in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{5.548966in}{1.421115in}}%
\pgfpathlineto{\pgfqpoint{5.549451in}{1.423027in}}%
\pgfpathlineto{\pgfqpoint{5.551222in}{1.424304in}}%
\pgfpathlineto{\pgfqpoint{5.551624in}{1.426222in}}%
\pgfpathlineto{\pgfqpoint{5.552892in}{1.428143in}}%
\pgfpathlineto{\pgfqpoint{5.554695in}{1.429426in}}%
\pgfpathlineto{\pgfqpoint{5.556087in}{1.431353in}}%
\pgfpathlineto{\pgfqpoint{5.558926in}{1.433284in}}%
\pgfpathlineto{\pgfqpoint{5.564138in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{5.564290in}{1.435864in}}%
\pgfpathlineto{\pgfqpoint{5.565168in}{1.436510in}}%
\pgfpathlineto{\pgfqpoint{5.568361in}{1.437804in}}%
\pgfpathlineto{\pgfqpoint{5.571172in}{1.441697in}}%
\pgfpathlineto{\pgfqpoint{5.574681in}{1.444303in}}%
\pgfpathlineto{\pgfqpoint{5.576916in}{1.446918in}}%
\pgfpathlineto{\pgfqpoint{5.577503in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{5.578110in}{1.450859in}}%
\pgfpathlineto{\pgfqpoint{5.579346in}{1.452177in}}%
\pgfpathlineto{\pgfqpoint{5.582853in}{1.455485in}}%
\pgfpathlineto{\pgfqpoint{5.583899in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{5.584769in}{1.459478in}}%
\pgfpathlineto{\pgfqpoint{5.584853in}{1.460146in}}%
\pgfpathlineto{\pgfqpoint{5.588191in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{5.588692in}{1.464170in}}%
\pgfpathlineto{\pgfqpoint{5.591064in}{1.465518in}}%
\pgfpathlineto{\pgfqpoint{5.592377in}{1.468903in}}%
\pgfpathlineto{\pgfqpoint{5.599517in}{1.475741in}}%
\pgfpathlineto{\pgfqpoint{5.609304in}{1.481284in}}%
\pgfpathlineto{\pgfqpoint{5.610731in}{1.484081in}}%
\pgfpathlineto{\pgfqpoint{5.612108in}{1.486898in}}%
\pgfpathlineto{\pgfqpoint{5.612504in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{5.613381in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{5.615526in}{1.492590in}}%
\pgfpathlineto{\pgfqpoint{5.617127in}{1.496191in}}%
\pgfpathlineto{\pgfqpoint{5.619820in}{1.496915in}}%
\pgfpathlineto{\pgfqpoint{5.621166in}{1.499827in}}%
\pgfpathlineto{\pgfqpoint{5.626283in}{1.509466in}}%
\pgfpathlineto{\pgfqpoint{5.627219in}{1.510219in}}%
\pgfpathlineto{\pgfqpoint{5.629273in}{1.510974in}}%
\pgfpathlineto{\pgfqpoint{5.631276in}{1.515544in}}%
\pgfpathlineto{\pgfqpoint{5.634821in}{1.517855in}}%
\pgfpathlineto{\pgfqpoint{5.635533in}{1.520185in}}%
\pgfpathlineto{\pgfqpoint{5.641640in}{1.524902in}}%
\pgfpathlineto{\pgfqpoint{5.645236in}{1.526492in}}%
\pgfpathlineto{\pgfqpoint{5.649775in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{5.651045in}{1.532135in}}%
\pgfpathlineto{\pgfqpoint{5.656101in}{1.534592in}}%
\pgfpathlineto{\pgfqpoint{5.664794in}{1.537905in}}%
\pgfpathlineto{\pgfqpoint{5.669188in}{1.539579in}}%
\pgfpathlineto{\pgfqpoint{5.671648in}{1.540420in}}%
\pgfpathlineto{\pgfqpoint{5.672257in}{1.542112in}}%
\pgfpathlineto{\pgfqpoint{5.675814in}{1.547262in}}%
\pgfpathlineto{\pgfqpoint{5.676571in}{1.548132in}}%
\pgfpathlineto{\pgfqpoint{5.676576in}{1.549006in}}%
\pgfpathlineto{\pgfqpoint{5.683151in}{1.554321in}}%
\pgfpathlineto{\pgfqpoint{5.684496in}{1.557939in}}%
\pgfpathlineto{\pgfqpoint{5.686961in}{1.559773in}}%
\pgfpathlineto{\pgfqpoint{5.687467in}{1.561623in}}%
\pgfpathlineto{\pgfqpoint{5.688430in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{5.690959in}{1.563491in}}%
\pgfpathlineto{\pgfqpoint{5.691598in}{1.566326in}}%
\pgfpathlineto{\pgfqpoint{5.691717in}{1.567281in}}%
\pgfpathlineto{\pgfqpoint{5.692489in}{1.568240in}}%
\pgfpathlineto{\pgfqpoint{5.694579in}{1.570174in}}%
\pgfpathlineto{\pgfqpoint{5.695690in}{1.572128in}}%
\pgfpathlineto{\pgfqpoint{5.700357in}{1.575098in}}%
\pgfpathlineto{\pgfqpoint{5.703960in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{5.707164in}{1.584323in}}%
\pgfpathlineto{\pgfqpoint{5.709624in}{1.585380in}}%
\pgfpathlineto{\pgfqpoint{5.711111in}{1.587514in}}%
\pgfpathlineto{\pgfqpoint{5.713078in}{1.588591in}}%
\pgfpathlineto{\pgfqpoint{5.713958in}{1.594090in}}%
\pgfpathlineto{\pgfqpoint{5.715182in}{1.595213in}}%
\pgfpathlineto{\pgfqpoint{5.715753in}{1.598633in}}%
\pgfpathlineto{\pgfqpoint{5.716658in}{1.600957in}}%
\pgfpathlineto{\pgfqpoint{5.716981in}{1.602132in}}%
\pgfpathlineto{\pgfqpoint{5.720292in}{1.604513in}}%
\pgfpathlineto{\pgfqpoint{5.721908in}{1.605718in}}%
\pgfpathlineto{\pgfqpoint{5.722100in}{1.606933in}}%
\pgfpathlineto{\pgfqpoint{5.724625in}{1.609395in}}%
\pgfpathlineto{\pgfqpoint{5.725080in}{1.611902in}}%
\pgfpathlineto{\pgfqpoint{5.728064in}{1.615750in}}%
\pgfpathlineto{\pgfqpoint{5.733521in}{1.621061in}}%
\pgfpathlineto{\pgfqpoint{5.736211in}{1.626601in}}%
\pgfpathlineto{\pgfqpoint{5.737791in}{1.628025in}}%
\pgfpathlineto{\pgfqpoint{5.748653in}{1.630924in}}%
\pgfpathlineto{\pgfqpoint{5.751185in}{1.633894in}}%
\pgfpathlineto{\pgfqpoint{5.752253in}{1.635408in}}%
\pgfpathlineto{\pgfqpoint{5.754239in}{1.636941in}}%
\pgfpathlineto{\pgfqpoint{5.755787in}{1.640071in}}%
\pgfpathlineto{\pgfqpoint{5.757842in}{1.641668in}}%
\pgfpathlineto{\pgfqpoint{5.759448in}{1.644933in}}%
\pgfpathlineto{\pgfqpoint{5.760735in}{1.646603in}}%
\pgfpathlineto{\pgfqpoint{5.767325in}{1.648298in}}%
\pgfpathlineto{\pgfqpoint{5.770813in}{1.650021in}}%
\pgfpathlineto{\pgfqpoint{5.771547in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{5.773046in}{1.655364in}}%
\pgfpathlineto{\pgfqpoint{5.780323in}{1.661000in}}%
\pgfpathlineto{\pgfqpoint{5.784502in}{1.662951in}}%
\pgfpathlineto{\pgfqpoint{5.792743in}{1.664941in}}%
\pgfpathlineto{\pgfqpoint{5.795450in}{1.666974in}}%
\pgfpathlineto{\pgfqpoint{5.796014in}{1.671173in}}%
\pgfpathlineto{\pgfqpoint{5.796728in}{1.675570in}}%
\pgfpathlineto{\pgfqpoint{5.798459in}{1.677851in}}%
\pgfpathlineto{\pgfqpoint{5.804790in}{1.682594in}}%
\pgfpathlineto{\pgfqpoint{5.808714in}{1.687611in}}%
\pgfpathlineto{\pgfqpoint{5.811615in}{1.690234in}}%
\pgfpathlineto{\pgfqpoint{5.815518in}{1.692943in}}%
\pgfpathlineto{\pgfqpoint{5.818115in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{5.825005in}{1.698646in}}%
\pgfpathlineto{\pgfqpoint{5.835358in}{1.701658in}}%
\pgfpathlineto{\pgfqpoint{5.841959in}{1.704792in}}%
\pgfpathlineto{\pgfqpoint{5.847418in}{1.708058in}}%
\pgfpathlineto{\pgfqpoint{5.851592in}{1.711473in}}%
\pgfpathlineto{\pgfqpoint{5.852118in}{1.715054in}}%
\pgfpathlineto{\pgfqpoint{5.853491in}{1.718822in}}%
\pgfpathlineto{\pgfqpoint{5.855813in}{1.722802in}}%
\pgfpathlineto{\pgfqpoint{5.860274in}{1.727025in}}%
\pgfpathlineto{\pgfqpoint{5.862343in}{1.731530in}}%
\pgfpathlineto{\pgfqpoint{5.864888in}{1.741597in}}%
\pgfpathlineto{\pgfqpoint{5.873008in}{1.747308in}}%
\pgfpathlineto{\pgfqpoint{5.896297in}{1.760691in}}%
\pgfpathlineto{\pgfqpoint{5.900355in}{1.768789in}}%
\pgfpathlineto{\pgfqpoint{5.908409in}{1.790074in}}%
\pgfpathlineto{\pgfqpoint{5.919885in}{1.805676in}}%
\pgfpathlineto{\pgfqpoint{5.943111in}{1.830129in}}%
\pgfpathlineto{\pgfqpoint{5.943111in}{1.830129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737927in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.739017in}{0.572571in}}%
\pgfpathlineto{\pgfqpoint{4.740179in}{0.579594in}}%
\pgfpathlineto{\pgfqpoint{4.748371in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{4.763535in}{0.593052in}}%
\pgfpathlineto{\pgfqpoint{4.768192in}{0.599508in}}%
\pgfpathlineto{\pgfqpoint{4.780842in}{0.605796in}}%
\pgfpathlineto{\pgfqpoint{4.800996in}{0.611923in}}%
\pgfpathlineto{\pgfqpoint{4.810744in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{4.817666in}{0.623729in}}%
\pgfpathlineto{\pgfqpoint{4.821981in}{0.629422in}}%
\pgfpathlineto{\pgfqpoint{4.827650in}{0.640421in}}%
\pgfpathlineto{\pgfqpoint{4.830022in}{0.645739in}}%
\pgfpathlineto{\pgfqpoint{4.842144in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{4.851713in}{0.665916in}}%
\pgfpathlineto{\pgfqpoint{4.854846in}{0.670709in}}%
\pgfpathlineto{\pgfqpoint{4.856401in}{0.675410in}}%
\pgfpathlineto{\pgfqpoint{4.864117in}{0.680022in}}%
\pgfpathlineto{\pgfqpoint{4.868764in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{4.873163in}{0.701861in}}%
\pgfpathlineto{\pgfqpoint{4.874618in}{0.710080in}}%
\pgfpathlineto{\pgfqpoint{4.875912in}{0.714089in}}%
\pgfpathlineto{\pgfqpoint{4.879853in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{4.882267in}{0.721916in}}%
\pgfpathlineto{\pgfqpoint{4.882920in}{0.725739in}}%
\pgfpathlineto{\pgfqpoint{4.886224in}{0.733211in}}%
\pgfpathlineto{\pgfqpoint{4.888360in}{0.736865in}}%
\pgfpathlineto{\pgfqpoint{4.892360in}{0.740465in}}%
\pgfpathlineto{\pgfqpoint{4.894550in}{0.744014in}}%
\pgfpathlineto{\pgfqpoint{4.894655in}{0.747513in}}%
\pgfpathlineto{\pgfqpoint{4.901559in}{0.750964in}}%
\pgfpathlineto{\pgfqpoint{4.912566in}{0.754367in}}%
\pgfpathlineto{\pgfqpoint{4.927471in}{0.757725in}}%
\pgfpathlineto{\pgfqpoint{4.935668in}{0.761038in}}%
\pgfpathlineto{\pgfqpoint{4.940129in}{0.764308in}}%
\pgfpathlineto{\pgfqpoint{4.940764in}{0.767536in}}%
\pgfpathlineto{\pgfqpoint{4.942191in}{0.770723in}}%
\pgfpathlineto{\pgfqpoint{4.945373in}{0.773870in}}%
\pgfpathlineto{\pgfqpoint{4.950490in}{0.776978in}}%
\pgfpathlineto{\pgfqpoint{4.957121in}{0.780048in}}%
\pgfpathlineto{\pgfqpoint{4.961128in}{0.783081in}}%
\pgfpathlineto{\pgfqpoint{4.962756in}{0.789040in}}%
\pgfpathlineto{\pgfqpoint{4.963398in}{0.794862in}}%
\pgfpathlineto{\pgfqpoint{4.966212in}{0.797723in}}%
\pgfpathlineto{\pgfqpoint{4.967819in}{0.800553in}}%
\pgfpathlineto{\pgfqpoint{4.967892in}{0.803351in}}%
\pgfpathlineto{\pgfqpoint{4.969786in}{0.808857in}}%
\pgfpathlineto{\pgfqpoint{4.970143in}{0.811567in}}%
\pgfpathlineto{\pgfqpoint{4.975268in}{0.814247in}}%
\pgfpathlineto{\pgfqpoint{4.978588in}{0.816900in}}%
\pgfpathlineto{\pgfqpoint{4.981185in}{0.824698in}}%
\pgfpathlineto{\pgfqpoint{4.983431in}{0.832266in}}%
\pgfpathlineto{\pgfqpoint{4.989518in}{0.839618in}}%
\pgfpathlineto{\pgfqpoint{4.991948in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{5.000897in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{5.003667in}{0.849107in}}%
\pgfpathlineto{\pgfqpoint{5.008480in}{0.851426in}}%
\pgfpathlineto{\pgfqpoint{5.011497in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{5.012244in}{0.856003in}}%
\pgfpathlineto{\pgfqpoint{5.015643in}{0.858262in}}%
\pgfpathlineto{\pgfqpoint{5.017945in}{0.860502in}}%
\pgfpathlineto{\pgfqpoint{5.021078in}{0.869273in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{0.871421in}}%
\pgfpathlineto{\pgfqpoint{5.024106in}{0.873551in}}%
\pgfpathlineto{\pgfqpoint{5.024864in}{0.877761in}}%
\pgfpathlineto{\pgfqpoint{5.028075in}{0.890004in}}%
\pgfpathlineto{\pgfqpoint{5.029660in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{5.034571in}{0.895920in}}%
\pgfpathlineto{\pgfqpoint{5.039160in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{5.041553in}{0.903611in}}%
\pgfpathlineto{\pgfqpoint{5.044805in}{0.907375in}}%
\pgfpathlineto{\pgfqpoint{5.046254in}{0.911088in}}%
\pgfpathlineto{\pgfqpoint{5.046601in}{0.912925in}}%
\pgfpathlineto{\pgfqpoint{5.047554in}{0.914750in}}%
\pgfpathlineto{\pgfqpoint{5.049313in}{0.916563in}}%
\pgfpathlineto{\pgfqpoint{5.050131in}{0.920152in}}%
\pgfpathlineto{\pgfqpoint{5.051216in}{0.921929in}}%
\pgfpathlineto{\pgfqpoint{5.052495in}{0.927193in}}%
\pgfpathlineto{\pgfqpoint{5.053395in}{0.928925in}}%
\pgfpathlineto{\pgfqpoint{5.056051in}{0.930646in}}%
\pgfpathlineto{\pgfqpoint{5.060956in}{0.932357in}}%
\pgfpathlineto{\pgfqpoint{5.061893in}{0.934057in}}%
\pgfpathlineto{\pgfqpoint{5.063719in}{0.935746in}}%
\pgfpathlineto{\pgfqpoint{5.067130in}{0.937425in}}%
\pgfpathlineto{\pgfqpoint{5.069457in}{0.940753in}}%
\pgfpathlineto{\pgfqpoint{5.071263in}{0.944042in}}%
\pgfpathlineto{\pgfqpoint{5.073568in}{0.947292in}}%
\pgfpathlineto{\pgfqpoint{5.074547in}{0.953681in}}%
\pgfpathlineto{\pgfqpoint{5.075829in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{5.078329in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{5.085266in}{0.959927in}}%
\pgfpathlineto{\pgfqpoint{5.086004in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{5.089901in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{5.094316in}{0.969045in}}%
\pgfpathlineto{\pgfqpoint{5.096177in}{0.972020in}}%
\pgfpathlineto{\pgfqpoint{5.097892in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{5.099452in}{0.979325in}}%
\pgfpathlineto{\pgfqpoint{5.100004in}{0.982195in}}%
\pgfpathlineto{\pgfqpoint{5.102709in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{5.105042in}{0.989249in}}%
\pgfpathlineto{\pgfqpoint{5.106229in}{0.992024in}}%
\pgfpathlineto{\pgfqpoint{5.111483in}{0.996136in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.998846in}}%
\pgfpathlineto{\pgfqpoint{5.123713in}{1.000191in}}%
\pgfpathlineto{\pgfqpoint{5.125150in}{1.001531in}}%
\pgfpathlineto{\pgfqpoint{5.127556in}{1.002864in}}%
\pgfpathlineto{\pgfqpoint{5.131950in}{1.004192in}}%
\pgfpathlineto{\pgfqpoint{5.135064in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{5.138399in}{1.008138in}}%
\pgfpathlineto{\pgfqpoint{5.142037in}{1.010741in}}%
\pgfpathlineto{\pgfqpoint{5.145220in}{1.012033in}}%
\pgfpathlineto{\pgfqpoint{5.148088in}{1.017149in}}%
\pgfpathlineto{\pgfqpoint{5.151091in}{1.020929in}}%
\pgfpathlineto{\pgfqpoint{5.153052in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{5.154436in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{5.158765in}{1.029569in}}%
\pgfpathlineto{\pgfqpoint{5.158915in}{1.030784in}}%
\pgfpathlineto{\pgfqpoint{5.167173in}{1.039153in}}%
\pgfpathlineto{\pgfqpoint{5.174520in}{1.043836in}}%
\pgfpathlineto{\pgfqpoint{5.175978in}{1.047303in}}%
\pgfpathlineto{\pgfqpoint{5.179853in}{1.049592in}}%
\pgfpathlineto{\pgfqpoint{5.180877in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{5.181724in}{1.054122in}}%
\pgfpathlineto{\pgfqpoint{5.183011in}{1.057478in}}%
\pgfpathlineto{\pgfqpoint{5.184360in}{1.058589in}}%
\pgfpathlineto{\pgfqpoint{5.197088in}{1.060798in}}%
\pgfpathlineto{\pgfqpoint{5.198197in}{1.061898in}}%
\pgfpathlineto{\pgfqpoint{5.201372in}{1.064085in}}%
\pgfpathlineto{\pgfqpoint{5.202133in}{1.067338in}}%
\pgfpathlineto{\pgfqpoint{5.202369in}{1.068415in}}%
\pgfpathlineto{\pgfqpoint{5.208262in}{1.074804in}}%
\pgfpathlineto{\pgfqpoint{5.209383in}{1.080034in}}%
\pgfpathlineto{\pgfqpoint{5.210730in}{1.082103in}}%
\pgfpathlineto{\pgfqpoint{5.210834in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{5.214179in}{1.086203in}}%
\pgfpathlineto{\pgfqpoint{5.219611in}{1.088235in}}%
\pgfpathlineto{\pgfqpoint{5.228507in}{1.091259in}}%
\pgfpathlineto{\pgfqpoint{5.231776in}{1.094256in}}%
\pgfpathlineto{\pgfqpoint{5.233393in}{1.095250in}}%
\pgfpathlineto{\pgfqpoint{5.234114in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{5.237904in}{1.105027in}}%
\pgfpathlineto{\pgfqpoint{5.239909in}{1.106950in}}%
\pgfpathlineto{\pgfqpoint{5.240373in}{1.110764in}}%
\pgfpathlineto{\pgfqpoint{5.246173in}{1.116409in}}%
\pgfpathlineto{\pgfqpoint{5.249149in}{1.122884in}}%
\pgfpathlineto{\pgfqpoint{5.250317in}{1.123800in}}%
\pgfpathlineto{\pgfqpoint{5.252690in}{1.124713in}}%
\pgfpathlineto{\pgfqpoint{5.254433in}{1.126533in}}%
\pgfpathlineto{\pgfqpoint{5.257161in}{1.128344in}}%
\pgfpathlineto{\pgfqpoint{5.258539in}{1.130145in}}%
\pgfpathlineto{\pgfqpoint{5.264484in}{1.132832in}}%
\pgfpathlineto{\pgfqpoint{5.266506in}{1.135499in}}%
\pgfpathlineto{\pgfqpoint{5.267467in}{1.139026in}}%
\pgfpathlineto{\pgfqpoint{5.269394in}{1.142520in}}%
\pgfpathlineto{\pgfqpoint{5.271971in}{1.144255in}}%
\pgfpathlineto{\pgfqpoint{5.273714in}{1.146844in}}%
\pgfpathlineto{\pgfqpoint{5.276985in}{1.149415in}}%
\pgfpathlineto{\pgfqpoint{5.279203in}{1.155348in}}%
\pgfpathlineto{\pgfqpoint{5.281098in}{1.157028in}}%
\pgfpathlineto{\pgfqpoint{5.283215in}{1.161195in}}%
\pgfpathlineto{\pgfqpoint{5.287478in}{1.164498in}}%
\pgfpathlineto{\pgfqpoint{5.289743in}{1.166958in}}%
\pgfpathlineto{\pgfqpoint{5.291195in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{5.291249in}{1.171025in}}%
\pgfpathlineto{\pgfqpoint{5.293838in}{1.173447in}}%
\pgfpathlineto{\pgfqpoint{5.294328in}{1.175054in}}%
\pgfpathlineto{\pgfqpoint{5.300173in}{1.179837in}}%
\pgfpathlineto{\pgfqpoint{5.301383in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{5.302388in}{1.182997in}}%
\pgfpathlineto{\pgfqpoint{5.306204in}{1.184569in}}%
\pgfpathlineto{\pgfqpoint{5.307392in}{1.187695in}}%
\pgfpathlineto{\pgfqpoint{5.309042in}{1.189249in}}%
\pgfpathlineto{\pgfqpoint{5.313644in}{1.191571in}}%
\pgfpathlineto{\pgfqpoint{5.314303in}{1.192343in}}%
\pgfpathlineto{\pgfqpoint{5.320891in}{1.196180in}}%
\pgfpathlineto{\pgfqpoint{5.321674in}{1.198467in}}%
\pgfpathlineto{\pgfqpoint{5.324687in}{1.199986in}}%
\pgfpathlineto{\pgfqpoint{5.329199in}{1.202254in}}%
\pgfpathlineto{\pgfqpoint{5.334000in}{1.210481in}}%
\pgfpathlineto{\pgfqpoint{5.335097in}{1.212701in}}%
\pgfpathlineto{\pgfqpoint{5.335549in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{5.337374in}{1.216378in}}%
\pgfpathlineto{\pgfqpoint{5.338264in}{1.218572in}}%
\pgfpathlineto{\pgfqpoint{5.339141in}{1.221482in}}%
\pgfpathlineto{\pgfqpoint{5.343047in}{1.227255in}}%
\pgfpathlineto{\pgfqpoint{5.352074in}{1.230831in}}%
\pgfpathlineto{\pgfqpoint{5.355370in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{5.358295in}{1.235093in}}%
\pgfpathlineto{\pgfqpoint{5.359464in}{1.237211in}}%
\pgfpathlineto{\pgfqpoint{5.360053in}{1.239322in}}%
\pgfpathlineto{\pgfqpoint{5.362136in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{5.362464in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{5.363083in}{1.246996in}}%
\pgfpathlineto{\pgfqpoint{5.367557in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{5.368833in}{1.250452in}}%
\pgfpathlineto{\pgfqpoint{5.368929in}{1.251141in}}%
\pgfpathlineto{\pgfqpoint{5.371235in}{1.253889in}}%
\pgfpathlineto{\pgfqpoint{5.372191in}{1.255259in}}%
\pgfpathlineto{\pgfqpoint{5.373318in}{1.257308in}}%
\pgfpathlineto{\pgfqpoint{5.377439in}{1.259350in}}%
\pgfpathlineto{\pgfqpoint{5.380101in}{1.260708in}}%
\pgfpathlineto{\pgfqpoint{5.385687in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{5.387008in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{5.388487in}{1.265441in}}%
\pgfpathlineto{\pgfqpoint{5.398211in}{1.267460in}}%
\pgfpathlineto{\pgfqpoint{5.403486in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{5.407139in}{1.275478in}}%
\pgfpathlineto{\pgfqpoint{5.410500in}{1.278132in}}%
\pgfpathlineto{\pgfqpoint{5.411937in}{1.279456in}}%
\pgfpathlineto{\pgfqpoint{5.415102in}{1.280778in}}%
\pgfpathlineto{\pgfqpoint{5.415121in}{1.281438in}}%
\pgfpathlineto{\pgfqpoint{5.418527in}{1.284729in}}%
\pgfpathlineto{\pgfqpoint{5.419010in}{1.285386in}}%
\pgfpathlineto{\pgfqpoint{5.421950in}{1.287354in}}%
\pgfpathlineto{\pgfqpoint{5.423148in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{5.423888in}{1.291276in}}%
\pgfpathlineto{\pgfqpoint{5.424829in}{1.293231in}}%
\pgfpathlineto{\pgfqpoint{5.427286in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{5.428289in}{1.299071in}}%
\pgfpathlineto{\pgfqpoint{5.429290in}{1.301011in}}%
\pgfpathlineto{\pgfqpoint{5.429958in}{1.303591in}}%
\pgfpathlineto{\pgfqpoint{5.430800in}{1.304879in}}%
\pgfpathlineto{\pgfqpoint{5.434190in}{1.307451in}}%
\pgfpathlineto{\pgfqpoint{5.437054in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{5.437272in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{5.438142in}{1.313855in}}%
\pgfpathlineto{\pgfqpoint{5.446085in}{1.315771in}}%
\pgfpathlineto{\pgfqpoint{5.448382in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{5.448433in}{1.318320in}}%
\pgfpathlineto{\pgfqpoint{5.452354in}{1.321501in}}%
\pgfpathlineto{\pgfqpoint{5.455002in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{5.457328in}{1.325310in}}%
\pgfpathlineto{\pgfqpoint{5.459700in}{1.328477in}}%
\pgfpathlineto{\pgfqpoint{5.460383in}{1.330375in}}%
\pgfpathlineto{\pgfqpoint{5.461188in}{1.332272in}}%
\pgfpathlineto{\pgfqpoint{5.462778in}{1.334798in}}%
\pgfpathlineto{\pgfqpoint{5.464672in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{5.466083in}{1.338581in}}%
\pgfpathlineto{\pgfqpoint{5.467238in}{1.339842in}}%
\pgfpathlineto{\pgfqpoint{5.467430in}{1.340472in}}%
\pgfpathlineto{\pgfqpoint{5.469412in}{1.342360in}}%
\pgfpathlineto{\pgfqpoint{5.470026in}{1.344248in}}%
\pgfpathlineto{\pgfqpoint{5.470511in}{1.344878in}}%
\pgfpathlineto{\pgfqpoint{5.478323in}{1.349279in}}%
\pgfpathlineto{\pgfqpoint{5.479758in}{1.350536in}}%
\pgfpathlineto{\pgfqpoint{5.481238in}{1.352421in}}%
\pgfpathlineto{\pgfqpoint{5.484015in}{1.354934in}}%
\pgfpathlineto{\pgfqpoint{5.485054in}{1.356190in}}%
\pgfpathlineto{\pgfqpoint{5.486675in}{1.358702in}}%
\pgfpathlineto{\pgfqpoint{5.488243in}{1.359958in}}%
\pgfpathlineto{\pgfqpoint{5.489171in}{1.364356in}}%
\pgfpathlineto{\pgfqpoint{5.498850in}{1.372530in}}%
\pgfpathlineto{\pgfqpoint{5.499356in}{1.373789in}}%
\pgfpathlineto{\pgfqpoint{5.500785in}{1.375048in}}%
\pgfpathlineto{\pgfqpoint{5.504703in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{5.505109in}{1.379461in}}%
\pgfpathlineto{\pgfqpoint{5.505852in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{5.509162in}{1.384514in}}%
\pgfpathlineto{\pgfqpoint{5.513229in}{1.386412in}}%
\pgfpathlineto{\pgfqpoint{5.515959in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{5.521198in}{1.393390in}}%
\pgfpathlineto{\pgfqpoint{5.523020in}{1.396574in}}%
\pgfpathlineto{\pgfqpoint{5.523650in}{1.397849in}}%
\pgfpathlineto{\pgfqpoint{5.526415in}{1.399126in}}%
\pgfpathlineto{\pgfqpoint{5.531301in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{5.534959in}{1.402965in}}%
\pgfpathlineto{\pgfqpoint{5.535414in}{1.405532in}}%
\pgfpathlineto{\pgfqpoint{5.538677in}{1.407461in}}%
\pgfpathlineto{\pgfqpoint{5.547200in}{1.413922in}}%
\pgfpathlineto{\pgfqpoint{5.548209in}{1.415219in}}%
\pgfpathlineto{\pgfqpoint{5.551231in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{5.553464in}{1.421740in}}%
\pgfpathlineto{\pgfqpoint{5.555761in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{5.557233in}{1.429644in}}%
\pgfpathlineto{\pgfqpoint{5.558644in}{1.431635in}}%
\pgfpathlineto{\pgfqpoint{5.559259in}{1.432300in}}%
\pgfpathlineto{\pgfqpoint{5.561362in}{1.433632in}}%
\pgfpathlineto{\pgfqpoint{5.562410in}{1.436976in}}%
\pgfpathlineto{\pgfqpoint{5.566854in}{1.442368in}}%
\pgfpathlineto{\pgfqpoint{5.570348in}{1.443725in}}%
\pgfpathlineto{\pgfqpoint{5.570511in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{5.574221in}{1.446448in}}%
\pgfpathlineto{\pgfqpoint{5.574852in}{1.449187in}}%
\pgfpathlineto{\pgfqpoint{5.577568in}{1.452633in}}%
\pgfpathlineto{\pgfqpoint{5.578458in}{1.455409in}}%
\pgfpathlineto{\pgfqpoint{5.580882in}{1.458202in}}%
\pgfpathlineto{\pgfqpoint{5.582811in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{5.583597in}{1.461719in}}%
\pgfpathlineto{\pgfqpoint{5.583963in}{1.463135in}}%
\pgfpathlineto{\pgfqpoint{5.586169in}{1.464555in}}%
\pgfpathlineto{\pgfqpoint{5.591692in}{1.473190in}}%
\pgfpathlineto{\pgfqpoint{5.594008in}{1.476849in}}%
\pgfpathlineto{\pgfqpoint{5.599548in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{5.600936in}{1.482786in}}%
\pgfpathlineto{\pgfqpoint{5.601202in}{1.483536in}}%
\pgfpathlineto{\pgfqpoint{5.606360in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{5.608343in}{1.491134in}}%
\pgfpathlineto{\pgfqpoint{5.609908in}{1.492677in}}%
\pgfpathlineto{\pgfqpoint{5.611600in}{1.494228in}}%
\pgfpathlineto{\pgfqpoint{5.613939in}{1.495787in}}%
\pgfpathlineto{\pgfqpoint{5.614573in}{1.498142in}}%
\pgfpathlineto{\pgfqpoint{5.620521in}{1.506143in}}%
\pgfpathlineto{\pgfqpoint{5.624835in}{1.508592in}}%
\pgfpathlineto{\pgfqpoint{5.625584in}{1.511065in}}%
\pgfpathlineto{\pgfqpoint{5.628570in}{1.512727in}}%
\pgfpathlineto{\pgfqpoint{5.630011in}{1.514401in}}%
\pgfpathlineto{\pgfqpoint{5.630896in}{1.516086in}}%
\pgfpathlineto{\pgfqpoint{5.634765in}{1.517784in}}%
\pgfpathlineto{\pgfqpoint{5.635966in}{1.518638in}}%
\pgfpathlineto{\pgfqpoint{5.636759in}{1.521218in}}%
\pgfpathlineto{\pgfqpoint{5.637120in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{5.640454in}{1.524704in}}%
\pgfpathlineto{\pgfqpoint{5.641183in}{1.527356in}}%
\pgfpathlineto{\pgfqpoint{5.643646in}{1.529142in}}%
\pgfpathlineto{\pgfqpoint{5.645211in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{5.655527in}{1.532761in}}%
\pgfpathlineto{\pgfqpoint{5.657003in}{1.535518in}}%
\pgfpathlineto{\pgfqpoint{5.664922in}{1.541148in}}%
\pgfpathlineto{\pgfqpoint{5.666278in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{5.666355in}{1.544026in}}%
\pgfpathlineto{\pgfqpoint{5.667927in}{1.544996in}}%
\pgfpathlineto{\pgfqpoint{5.670576in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{5.671724in}{1.547934in}}%
\pgfpathlineto{\pgfqpoint{5.671957in}{1.549920in}}%
\pgfpathlineto{\pgfqpoint{5.673747in}{1.550921in}}%
\pgfpathlineto{\pgfqpoint{5.676830in}{1.551928in}}%
\pgfpathlineto{\pgfqpoint{5.680572in}{1.554984in}}%
\pgfpathlineto{\pgfqpoint{5.680985in}{1.558095in}}%
\pgfpathlineto{\pgfqpoint{5.682440in}{1.561265in}}%
\pgfpathlineto{\pgfqpoint{5.685861in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{5.686661in}{1.564497in}}%
\pgfpathlineto{\pgfqpoint{5.687037in}{1.566689in}}%
\pgfpathlineto{\pgfqpoint{5.690358in}{1.572306in}}%
\pgfpathlineto{\pgfqpoint{5.691952in}{1.573454in}}%
\pgfpathlineto{\pgfqpoint{5.694761in}{1.574612in}}%
\pgfpathlineto{\pgfqpoint{5.696118in}{1.576954in}}%
\pgfpathlineto{\pgfqpoint{5.696399in}{1.578139in}}%
\pgfpathlineto{\pgfqpoint{5.701470in}{1.581755in}}%
\pgfpathlineto{\pgfqpoint{5.705753in}{1.584217in}}%
\pgfpathlineto{\pgfqpoint{5.706504in}{1.585465in}}%
\pgfpathlineto{\pgfqpoint{5.707267in}{1.587994in}}%
\pgfpathlineto{\pgfqpoint{5.708539in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{5.716839in}{1.591880in}}%
\pgfpathlineto{\pgfqpoint{5.720070in}{1.594535in}}%
\pgfpathlineto{\pgfqpoint{5.726788in}{1.598622in}}%
\pgfpathlineto{\pgfqpoint{5.727803in}{1.600015in}}%
\pgfpathlineto{\pgfqpoint{5.728719in}{1.605746in}}%
\pgfpathlineto{\pgfqpoint{5.729786in}{1.608716in}}%
\pgfpathlineto{\pgfqpoint{5.729998in}{1.611763in}}%
\pgfpathlineto{\pgfqpoint{5.734733in}{1.619755in}}%
\pgfpathlineto{\pgfqpoint{5.738460in}{1.623120in}}%
\pgfpathlineto{\pgfqpoint{5.740930in}{1.624843in}}%
\pgfpathlineto{\pgfqpoint{5.741562in}{1.630186in}}%
\pgfpathlineto{\pgfqpoint{5.747167in}{1.633908in}}%
\pgfpathlineto{\pgfqpoint{5.749038in}{1.635821in}}%
\pgfpathlineto{\pgfqpoint{5.754211in}{1.637773in}}%
\pgfpathlineto{\pgfqpoint{5.757177in}{1.639763in}}%
\pgfpathlineto{\pgfqpoint{5.758182in}{1.641796in}}%
\pgfpathlineto{\pgfqpoint{5.760638in}{1.643872in}}%
\pgfpathlineto{\pgfqpoint{5.762037in}{1.645995in}}%
\pgfpathlineto{\pgfqpoint{5.762537in}{1.648167in}}%
\pgfpathlineto{\pgfqpoint{5.767934in}{1.650392in}}%
\pgfpathlineto{\pgfqpoint{5.771867in}{1.652673in}}%
\pgfpathlineto{\pgfqpoint{5.774446in}{1.655013in}}%
\pgfpathlineto{\pgfqpoint{5.774773in}{1.659888in}}%
\pgfpathlineto{\pgfqpoint{5.776652in}{1.667765in}}%
\pgfpathlineto{\pgfqpoint{5.778648in}{1.670566in}}%
\pgfpathlineto{\pgfqpoint{5.781107in}{1.676480in}}%
\pgfpathlineto{\pgfqpoint{5.783023in}{1.679613in}}%
\pgfpathlineto{\pgfqpoint{5.786814in}{1.689876in}}%
\pgfpathlineto{\pgfqpoint{5.804177in}{1.701847in}}%
\pgfpathlineto{\pgfqpoint{5.809214in}{1.706352in}}%
\pgfpathlineto{\pgfqpoint{5.812585in}{1.711188in}}%
\pgfpathlineto{\pgfqpoint{5.814405in}{1.716419in}}%
\pgfpathlineto{\pgfqpoint{5.819188in}{1.722130in}}%
\pgfpathlineto{\pgfqpoint{5.823454in}{1.728438in}}%
\pgfpathlineto{\pgfqpoint{5.827234in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{5.830514in}{1.743610in}}%
\pgfpathlineto{\pgfqpoint{5.832744in}{1.753150in}}%
\pgfpathlineto{\pgfqpoint{5.833978in}{1.764895in}}%
\pgfpathlineto{\pgfqpoint{5.846368in}{1.780498in}}%
\pgfpathlineto{\pgfqpoint{5.852776in}{1.804951in}}%
\pgfpathlineto{\pgfqpoint{5.852776in}{1.804951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832630in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.835531in}{0.579599in}}%
\pgfpathlineto{\pgfqpoint{4.842420in}{0.615486in}}%
\pgfpathlineto{\pgfqpoint{4.849196in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{4.862855in}{0.646604in}}%
\pgfpathlineto{\pgfqpoint{4.889079in}{0.660743in}}%
\pgfpathlineto{\pgfqpoint{4.893596in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{4.908779in}{0.686703in}}%
\pgfpathlineto{\pgfqpoint{4.930383in}{0.698684in}}%
\pgfpathlineto{\pgfqpoint{4.963974in}{0.720964in}}%
\pgfpathlineto{\pgfqpoint{4.973430in}{0.731362in}}%
\pgfpathlineto{\pgfqpoint{4.978925in}{0.741324in}}%
\pgfpathlineto{\pgfqpoint{4.983210in}{0.750883in}}%
\pgfpathlineto{\pgfqpoint{4.985242in}{0.768920in}}%
\pgfpathlineto{\pgfqpoint{4.988369in}{0.777450in}}%
\pgfpathlineto{\pgfqpoint{4.995646in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{5.004874in}{0.793644in}}%
\pgfpathlineto{\pgfqpoint{5.009798in}{0.801346in}}%
\pgfpathlineto{\pgfqpoint{5.015752in}{0.808808in}}%
\pgfpathlineto{\pgfqpoint{5.023822in}{0.816044in}}%
\pgfpathlineto{\pgfqpoint{5.025113in}{0.823067in}}%
\pgfpathlineto{\pgfqpoint{5.031012in}{0.829891in}}%
\pgfpathlineto{\pgfqpoint{5.035259in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{5.036533in}{0.842982in}}%
\pgfpathlineto{\pgfqpoint{5.037144in}{0.849269in}}%
\pgfpathlineto{\pgfqpoint{5.038481in}{0.855396in}}%
\pgfpathlineto{\pgfqpoint{5.042283in}{0.867202in}}%
\pgfpathlineto{\pgfqpoint{5.042745in}{0.872895in}}%
\pgfpathlineto{\pgfqpoint{5.044190in}{0.878457in}}%
\pgfpathlineto{\pgfqpoint{5.049256in}{0.883894in}}%
\pgfpathlineto{\pgfqpoint{5.055312in}{0.889212in}}%
\pgfpathlineto{\pgfqpoint{5.058013in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{5.059606in}{0.899510in}}%
\pgfpathlineto{\pgfqpoint{5.062418in}{0.918883in}}%
\pgfpathlineto{\pgfqpoint{5.066970in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{5.070627in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{5.074361in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{5.079438in}{0.965389in}}%
\pgfpathlineto{\pgfqpoint{5.079642in}{0.969212in}}%
\pgfpathlineto{\pgfqpoint{5.080500in}{0.972976in}}%
\pgfpathlineto{\pgfqpoint{5.086451in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{5.103722in}{0.983938in}}%
\pgfpathlineto{\pgfqpoint{5.105457in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{5.113848in}{0.997841in}}%
\pgfpathlineto{\pgfqpoint{5.114840in}{1.007781in}}%
\pgfpathlineto{\pgfqpoint{5.116212in}{1.011009in}}%
\pgfpathlineto{\pgfqpoint{5.116732in}{1.014196in}}%
\pgfpathlineto{\pgfqpoint{5.121009in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{5.123495in}{1.023521in}}%
\pgfpathlineto{\pgfqpoint{5.133171in}{1.026554in}}%
\pgfpathlineto{\pgfqpoint{5.139547in}{1.029551in}}%
\pgfpathlineto{\pgfqpoint{5.143011in}{1.032513in}}%
\pgfpathlineto{\pgfqpoint{5.144829in}{1.035441in}}%
\pgfpathlineto{\pgfqpoint{5.156176in}{1.041196in}}%
\pgfpathlineto{\pgfqpoint{5.159904in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{5.162334in}{1.046824in}}%
\pgfpathlineto{\pgfqpoint{5.163963in}{1.049592in}}%
\pgfpathlineto{\pgfqpoint{5.165868in}{1.057720in}}%
\pgfpathlineto{\pgfqpoint{5.169618in}{1.060373in}}%
\pgfpathlineto{\pgfqpoint{5.176638in}{1.075739in}}%
\pgfpathlineto{\pgfqpoint{5.181049in}{1.078213in}}%
\pgfpathlineto{\pgfqpoint{5.192038in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{5.192475in}{1.083091in}}%
\pgfpathlineto{\pgfqpoint{5.194651in}{1.087879in}}%
\pgfpathlineto{\pgfqpoint{5.195684in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{5.206879in}{1.097198in}}%
\pgfpathlineto{\pgfqpoint{5.210476in}{1.099476in}}%
\pgfpathlineto{\pgfqpoint{5.210764in}{1.101735in}}%
\pgfpathlineto{\pgfqpoint{5.219011in}{1.106195in}}%
\pgfpathlineto{\pgfqpoint{5.228399in}{1.110580in}}%
\pgfpathlineto{\pgfqpoint{5.230179in}{1.112746in}}%
\pgfpathlineto{\pgfqpoint{5.239093in}{1.117024in}}%
\pgfpathlineto{\pgfqpoint{5.240117in}{1.119137in}}%
\pgfpathlineto{\pgfqpoint{5.242587in}{1.121234in}}%
\pgfpathlineto{\pgfqpoint{5.245965in}{1.127426in}}%
\pgfpathlineto{\pgfqpoint{5.247693in}{1.129458in}}%
\pgfpathlineto{\pgfqpoint{5.255728in}{1.135464in}}%
\pgfpathlineto{\pgfqpoint{5.258371in}{1.137436in}}%
\pgfpathlineto{\pgfqpoint{5.259873in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{5.260659in}{1.143266in}}%
\pgfpathlineto{\pgfqpoint{5.262126in}{1.148973in}}%
\pgfpathlineto{\pgfqpoint{5.262861in}{1.150848in}}%
\pgfpathlineto{\pgfqpoint{5.266446in}{1.154561in}}%
\pgfpathlineto{\pgfqpoint{5.278136in}{1.160036in}}%
\pgfpathlineto{\pgfqpoint{5.282831in}{1.165403in}}%
\pgfpathlineto{\pgfqpoint{5.285893in}{1.167168in}}%
\pgfpathlineto{\pgfqpoint{5.286702in}{1.168923in}}%
\pgfpathlineto{\pgfqpoint{5.290730in}{1.172398in}}%
\pgfpathlineto{\pgfqpoint{5.290873in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{5.294033in}{1.175830in}}%
\pgfpathlineto{\pgfqpoint{5.296585in}{1.179219in}}%
\pgfpathlineto{\pgfqpoint{5.300828in}{1.180898in}}%
\pgfpathlineto{\pgfqpoint{5.310258in}{1.182567in}}%
\pgfpathlineto{\pgfqpoint{5.312936in}{1.184227in}}%
\pgfpathlineto{\pgfqpoint{5.313793in}{1.187515in}}%
\pgfpathlineto{\pgfqpoint{5.316924in}{1.190765in}}%
\pgfpathlineto{\pgfqpoint{5.319426in}{1.195571in}}%
\pgfpathlineto{\pgfqpoint{5.320380in}{1.198729in}}%
\pgfpathlineto{\pgfqpoint{5.321464in}{1.200295in}}%
\pgfpathlineto{\pgfqpoint{5.321839in}{1.201852in}}%
\pgfpathlineto{\pgfqpoint{5.324770in}{1.204940in}}%
\pgfpathlineto{\pgfqpoint{5.325971in}{1.207996in}}%
\pgfpathlineto{\pgfqpoint{5.328767in}{1.211018in}}%
\pgfpathlineto{\pgfqpoint{5.333497in}{1.215493in}}%
\pgfpathlineto{\pgfqpoint{5.334084in}{1.216969in}}%
\pgfpathlineto{\pgfqpoint{5.335859in}{1.218437in}}%
\pgfpathlineto{\pgfqpoint{5.348127in}{1.222798in}}%
\pgfpathlineto{\pgfqpoint{5.352546in}{1.227093in}}%
\pgfpathlineto{\pgfqpoint{5.353921in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{5.355159in}{1.231325in}}%
\pgfpathlineto{\pgfqpoint{5.362136in}{1.235497in}}%
\pgfpathlineto{\pgfqpoint{5.366316in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{5.369193in}{1.240967in}}%
\pgfpathlineto{\pgfqpoint{5.370703in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{5.371840in}{1.245004in}}%
\pgfpathlineto{\pgfqpoint{5.375283in}{1.247665in}}%
\pgfpathlineto{\pgfqpoint{5.375484in}{1.248986in}}%
\pgfpathlineto{\pgfqpoint{5.386162in}{1.252915in}}%
\pgfpathlineto{\pgfqpoint{5.386348in}{1.254214in}}%
\pgfpathlineto{\pgfqpoint{5.388470in}{1.255506in}}%
\pgfpathlineto{\pgfqpoint{5.389285in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{5.389841in}{1.260622in}}%
\pgfpathlineto{\pgfqpoint{5.393783in}{1.263147in}}%
\pgfpathlineto{\pgfqpoint{5.394201in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{5.397030in}{1.268135in}}%
\pgfpathlineto{\pgfqpoint{5.397951in}{1.269369in}}%
\pgfpathlineto{\pgfqpoint{5.400783in}{1.270599in}}%
\pgfpathlineto{\pgfqpoint{5.401385in}{1.273042in}}%
\pgfpathlineto{\pgfqpoint{5.401631in}{1.275467in}}%
\pgfpathlineto{\pgfqpoint{5.404604in}{1.277872in}}%
\pgfpathlineto{\pgfqpoint{5.405589in}{1.279067in}}%
\pgfpathlineto{\pgfqpoint{5.408435in}{1.281445in}}%
\pgfpathlineto{\pgfqpoint{5.409690in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{5.410061in}{1.287309in}}%
\pgfpathlineto{\pgfqpoint{5.411775in}{1.288469in}}%
\pgfpathlineto{\pgfqpoint{5.415088in}{1.289624in}}%
\pgfpathlineto{\pgfqpoint{5.419391in}{1.293065in}}%
\pgfpathlineto{\pgfqpoint{5.420341in}{1.295339in}}%
\pgfpathlineto{\pgfqpoint{5.423883in}{1.297596in}}%
\pgfpathlineto{\pgfqpoint{5.424772in}{1.298718in}}%
\pgfpathlineto{\pgfqpoint{5.426730in}{1.299836in}}%
\pgfpathlineto{\pgfqpoint{5.428834in}{1.303169in}}%
\pgfpathlineto{\pgfqpoint{5.432721in}{1.304271in}}%
\pgfpathlineto{\pgfqpoint{5.433570in}{1.306466in}}%
\pgfpathlineto{\pgfqpoint{5.436505in}{1.310811in}}%
\pgfpathlineto{\pgfqpoint{5.436914in}{1.312962in}}%
\pgfpathlineto{\pgfqpoint{5.438009in}{1.315098in}}%
\pgfpathlineto{\pgfqpoint{5.439177in}{1.317221in}}%
\pgfpathlineto{\pgfqpoint{5.440126in}{1.319330in}}%
\pgfpathlineto{\pgfqpoint{5.440662in}{1.321425in}}%
\pgfpathlineto{\pgfqpoint{5.441525in}{1.322468in}}%
\pgfpathlineto{\pgfqpoint{5.448199in}{1.326606in}}%
\pgfpathlineto{\pgfqpoint{5.448359in}{1.327633in}}%
\pgfpathlineto{\pgfqpoint{5.452227in}{1.330694in}}%
\pgfpathlineto{\pgfqpoint{5.453203in}{1.332719in}}%
\pgfpathlineto{\pgfqpoint{5.461825in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{5.463078in}{1.342667in}}%
\pgfpathlineto{\pgfqpoint{5.468879in}{1.346567in}}%
\pgfpathlineto{\pgfqpoint{5.469049in}{1.347535in}}%
\pgfpathlineto{\pgfqpoint{5.475519in}{1.352335in}}%
\pgfpathlineto{\pgfqpoint{5.478085in}{1.360814in}}%
\pgfpathlineto{\pgfqpoint{5.480358in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{5.485345in}{1.362672in}}%
\pgfpathlineto{\pgfqpoint{5.487256in}{1.366357in}}%
\pgfpathlineto{\pgfqpoint{5.488094in}{1.369097in}}%
\pgfpathlineto{\pgfqpoint{5.489288in}{1.370912in}}%
\pgfpathlineto{\pgfqpoint{5.498741in}{1.374516in}}%
\pgfpathlineto{\pgfqpoint{5.503768in}{1.378085in}}%
\pgfpathlineto{\pgfqpoint{5.504224in}{1.380740in}}%
\pgfpathlineto{\pgfqpoint{5.507073in}{1.384250in}}%
\pgfpathlineto{\pgfqpoint{5.508972in}{1.385123in}}%
\pgfpathlineto{\pgfqpoint{5.509417in}{1.385993in}}%
\pgfpathlineto{\pgfqpoint{5.512185in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{5.512578in}{1.388593in}}%
\pgfpathlineto{\pgfqpoint{5.514554in}{1.390317in}}%
\pgfpathlineto{\pgfqpoint{5.515776in}{1.392888in}}%
\pgfpathlineto{\pgfqpoint{5.516164in}{1.394592in}}%
\pgfpathlineto{\pgfqpoint{5.517642in}{1.395442in}}%
\pgfpathlineto{\pgfqpoint{5.522229in}{1.396289in}}%
\pgfpathlineto{\pgfqpoint{5.522864in}{1.397979in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.399662in}}%
\pgfpathlineto{\pgfqpoint{5.528410in}{1.401338in}}%
\pgfpathlineto{\pgfqpoint{5.531005in}{1.403838in}}%
\pgfpathlineto{\pgfqpoint{5.537826in}{1.407148in}}%
\pgfpathlineto{\pgfqpoint{5.538947in}{1.408793in}}%
\pgfpathlineto{\pgfqpoint{5.542734in}{1.411248in}}%
\pgfpathlineto{\pgfqpoint{5.544267in}{1.416920in}}%
\pgfpathlineto{\pgfqpoint{5.546012in}{1.418527in}}%
\pgfpathlineto{\pgfqpoint{5.548938in}{1.420925in}}%
\pgfpathlineto{\pgfqpoint{5.549529in}{1.423310in}}%
\pgfpathlineto{\pgfqpoint{5.551783in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{5.558901in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{5.559693in}{1.431946in}}%
\pgfpathlineto{\pgfqpoint{5.561019in}{1.433498in}}%
\pgfpathlineto{\pgfqpoint{5.561888in}{1.436586in}}%
\pgfpathlineto{\pgfqpoint{5.565213in}{1.440417in}}%
\pgfpathlineto{\pgfqpoint{5.566166in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{5.568953in}{1.445727in}}%
\pgfpathlineto{\pgfqpoint{5.571252in}{1.448735in}}%
\pgfpathlineto{\pgfqpoint{5.571343in}{1.449484in}}%
\pgfpathlineto{\pgfqpoint{5.574526in}{1.450979in}}%
\pgfpathlineto{\pgfqpoint{5.575797in}{1.455435in}}%
\pgfpathlineto{\pgfqpoint{5.576381in}{1.456174in}}%
\pgfpathlineto{\pgfqpoint{5.583506in}{1.460584in}}%
\pgfpathlineto{\pgfqpoint{5.586058in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{5.587515in}{1.466405in}}%
\pgfpathlineto{\pgfqpoint{5.588022in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{5.593289in}{1.470010in}}%
\pgfpathlineto{\pgfqpoint{5.600368in}{1.476439in}}%
\pgfpathlineto{\pgfqpoint{5.601291in}{1.478566in}}%
\pgfpathlineto{\pgfqpoint{5.601925in}{1.480684in}}%
\pgfpathlineto{\pgfqpoint{5.602703in}{1.482795in}}%
\pgfpathlineto{\pgfqpoint{5.604227in}{1.484197in}}%
\pgfpathlineto{\pgfqpoint{5.604371in}{1.485597in}}%
\pgfpathlineto{\pgfqpoint{5.608987in}{1.489081in}}%
\pgfpathlineto{\pgfqpoint{5.612110in}{1.493235in}}%
\pgfpathlineto{\pgfqpoint{5.613386in}{1.494614in}}%
\pgfpathlineto{\pgfqpoint{5.613576in}{1.495302in}}%
\pgfpathlineto{\pgfqpoint{5.614480in}{1.495989in}}%
\pgfpathlineto{\pgfqpoint{5.616366in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{5.616374in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{5.619016in}{1.500098in}}%
\pgfpathlineto{\pgfqpoint{5.622443in}{1.506214in}}%
\pgfpathlineto{\pgfqpoint{5.629851in}{1.512275in}}%
\pgfpathlineto{\pgfqpoint{5.632779in}{1.519616in}}%
\pgfpathlineto{\pgfqpoint{5.634246in}{1.520943in}}%
\pgfpathlineto{\pgfqpoint{5.634594in}{1.521605in}}%
\pgfpathlineto{\pgfqpoint{5.637327in}{1.523590in}}%
\pgfpathlineto{\pgfqpoint{5.640805in}{1.526887in}}%
\pgfpathlineto{\pgfqpoint{5.642159in}{1.528203in}}%
\pgfpathlineto{\pgfqpoint{5.644458in}{1.531482in}}%
\pgfpathlineto{\pgfqpoint{5.646693in}{1.535401in}}%
\pgfpathlineto{\pgfqpoint{5.647378in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{5.648682in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{5.650724in}{1.539304in}}%
\pgfpathlineto{\pgfqpoint{5.651784in}{1.541250in}}%
\pgfpathlineto{\pgfqpoint{5.653594in}{1.543838in}}%
\pgfpathlineto{\pgfqpoint{5.658465in}{1.550281in}}%
\pgfpathlineto{\pgfqpoint{5.660548in}{1.554771in}}%
\pgfpathlineto{\pgfqpoint{5.664510in}{1.556689in}}%
\pgfpathlineto{\pgfqpoint{5.669590in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{5.670356in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{5.678069in}{1.569417in}}%
\pgfpathlineto{\pgfqpoint{5.680522in}{1.571951in}}%
\pgfpathlineto{\pgfqpoint{5.681404in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{5.683450in}{1.576377in}}%
\pgfpathlineto{\pgfqpoint{5.684670in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{5.684832in}{1.578271in}}%
\pgfpathlineto{\pgfqpoint{5.686729in}{1.580163in}}%
\pgfpathlineto{\pgfqpoint{5.687579in}{1.581424in}}%
\pgfpathlineto{\pgfqpoint{5.688066in}{1.583315in}}%
\pgfpathlineto{\pgfqpoint{5.691434in}{1.585204in}}%
\pgfpathlineto{\pgfqpoint{5.697107in}{1.586463in}}%
\pgfpathlineto{\pgfqpoint{5.701364in}{1.587722in}}%
\pgfpathlineto{\pgfqpoint{5.702511in}{1.589609in}}%
\pgfpathlineto{\pgfqpoint{5.706986in}{1.594009in}}%
\pgfpathlineto{\pgfqpoint{5.710190in}{1.595266in}}%
\pgfpathlineto{\pgfqpoint{5.713161in}{1.598407in}}%
\pgfpathlineto{\pgfqpoint{5.714085in}{1.599663in}}%
\pgfpathlineto{\pgfqpoint{5.715908in}{1.602175in}}%
\pgfpathlineto{\pgfqpoint{5.724941in}{1.609085in}}%
\pgfpathlineto{\pgfqpoint{5.727362in}{1.612228in}}%
\pgfpathlineto{\pgfqpoint{5.727504in}{1.612857in}}%
\pgfpathlineto{\pgfqpoint{5.729371in}{1.614115in}}%
\pgfpathlineto{\pgfqpoint{5.729782in}{1.615374in}}%
\pgfpathlineto{\pgfqpoint{5.731849in}{1.616632in}}%
\pgfpathlineto{\pgfqpoint{5.732425in}{1.617262in}}%
\pgfpathlineto{\pgfqpoint{5.734491in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{5.735157in}{1.619151in}}%
\pgfpathlineto{\pgfqpoint{5.741464in}{1.621672in}}%
\pgfpathlineto{\pgfqpoint{5.742295in}{1.622303in}}%
\pgfpathlineto{\pgfqpoint{5.744967in}{1.623565in}}%
\pgfpathlineto{\pgfqpoint{5.746091in}{1.624827in}}%
\pgfpathlineto{\pgfqpoint{5.746505in}{1.626090in}}%
\pgfpathlineto{\pgfqpoint{5.748864in}{1.627987in}}%
\pgfpathlineto{\pgfqpoint{5.748876in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{5.752279in}{1.631151in}}%
\pgfpathlineto{\pgfqpoint{5.753466in}{1.633053in}}%
\pgfpathlineto{\pgfqpoint{5.755589in}{1.634957in}}%
\pgfpathlineto{\pgfqpoint{5.757847in}{1.636228in}}%
\pgfpathlineto{\pgfqpoint{5.759402in}{1.640684in}}%
\pgfpathlineto{\pgfqpoint{5.759738in}{1.641322in}}%
\pgfpathlineto{\pgfqpoint{5.763273in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{5.764577in}{1.645157in}}%
\pgfpathlineto{\pgfqpoint{5.765637in}{1.647079in}}%
\pgfpathlineto{\pgfqpoint{5.766679in}{1.649005in}}%
\pgfpathlineto{\pgfqpoint{5.767490in}{1.650934in}}%
\pgfpathlineto{\pgfqpoint{5.769521in}{1.653513in}}%
\pgfpathlineto{\pgfqpoint{5.770407in}{1.654805in}}%
\pgfpathlineto{\pgfqpoint{5.770681in}{1.658043in}}%
\pgfpathlineto{\pgfqpoint{5.773560in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{5.774836in}{1.661294in}}%
\pgfpathlineto{\pgfqpoint{5.776641in}{1.666524in}}%
\pgfpathlineto{\pgfqpoint{5.781782in}{1.668495in}}%
\pgfpathlineto{\pgfqpoint{5.783933in}{1.669813in}}%
\pgfpathlineto{\pgfqpoint{5.786817in}{1.673117in}}%
\pgfpathlineto{\pgfqpoint{5.788777in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{5.795867in}{1.677773in}}%
\pgfpathlineto{\pgfqpoint{5.796551in}{1.679109in}}%
\pgfpathlineto{\pgfqpoint{5.798473in}{1.680449in}}%
\pgfpathlineto{\pgfqpoint{5.804190in}{1.687198in}}%
\pgfpathlineto{\pgfqpoint{5.806334in}{1.688558in}}%
\pgfpathlineto{\pgfqpoint{5.807818in}{1.689922in}}%
\pgfpathlineto{\pgfqpoint{5.808911in}{1.691974in}}%
\pgfpathlineto{\pgfqpoint{5.811433in}{1.696106in}}%
\pgfpathlineto{\pgfqpoint{5.813707in}{1.696799in}}%
\pgfpathlineto{\pgfqpoint{5.814312in}{1.698186in}}%
\pgfpathlineto{\pgfqpoint{5.816559in}{1.699579in}}%
\pgfpathlineto{\pgfqpoint{5.818194in}{1.700975in}}%
\pgfpathlineto{\pgfqpoint{5.819101in}{1.703079in}}%
\pgfpathlineto{\pgfqpoint{5.821292in}{1.704487in}}%
\pgfpathlineto{\pgfqpoint{5.822065in}{1.706608in}}%
\pgfpathlineto{\pgfqpoint{5.823006in}{1.708740in}}%
\pgfpathlineto{\pgfqpoint{5.823138in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{5.823957in}{1.710885in}}%
\pgfpathlineto{\pgfqpoint{5.828806in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{5.831768in}{1.714486in}}%
\pgfpathlineto{\pgfqpoint{5.833620in}{1.716663in}}%
\pgfpathlineto{\pgfqpoint{5.836813in}{1.719587in}}%
\pgfpathlineto{\pgfqpoint{5.837005in}{1.720322in}}%
\pgfpathlineto{\pgfqpoint{5.838175in}{1.721797in}}%
\pgfpathlineto{\pgfqpoint{5.838993in}{1.724021in}}%
\pgfpathlineto{\pgfqpoint{5.840679in}{1.727009in}}%
\pgfpathlineto{\pgfqpoint{5.845731in}{1.730785in}}%
\pgfpathlineto{\pgfqpoint{5.851249in}{1.732308in}}%
\pgfpathlineto{\pgfqpoint{5.852008in}{1.734607in}}%
\pgfpathlineto{\pgfqpoint{5.852467in}{1.735378in}}%
\pgfpathlineto{\pgfqpoint{5.854076in}{1.736924in}}%
\pgfpathlineto{\pgfqpoint{5.855331in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{5.855907in}{1.740828in}}%
\pgfpathlineto{\pgfqpoint{5.859213in}{1.745586in}}%
\pgfpathlineto{\pgfqpoint{5.861694in}{1.747997in}}%
\pgfpathlineto{\pgfqpoint{5.864606in}{1.750430in}}%
\pgfpathlineto{\pgfqpoint{5.868882in}{1.754538in}}%
\pgfpathlineto{\pgfqpoint{5.869589in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{5.872989in}{1.758715in}}%
\pgfpathlineto{\pgfqpoint{5.873538in}{1.759560in}}%
\pgfpathlineto{\pgfqpoint{5.875024in}{1.760407in}}%
\pgfpathlineto{\pgfqpoint{5.878484in}{1.768177in}}%
\pgfpathlineto{\pgfqpoint{5.886914in}{1.773514in}}%
\pgfpathlineto{\pgfqpoint{5.888110in}{1.774417in}}%
\pgfpathlineto{\pgfqpoint{5.889301in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{5.891582in}{1.779918in}}%
\pgfpathlineto{\pgfqpoint{5.893361in}{1.781786in}}%
\pgfpathlineto{\pgfqpoint{5.898089in}{1.785576in}}%
\pgfpathlineto{\pgfqpoint{5.899603in}{1.787499in}}%
\pgfpathlineto{\pgfqpoint{5.902297in}{1.791407in}}%
\pgfpathlineto{\pgfqpoint{5.902680in}{1.793393in}}%
\pgfpathlineto{\pgfqpoint{5.903156in}{1.796414in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.799488in}}%
\pgfpathlineto{\pgfqpoint{5.905712in}{1.801568in}}%
\pgfpathlineto{\pgfqpoint{5.907130in}{1.802618in}}%
\pgfpathlineto{\pgfqpoint{5.907225in}{1.803675in}}%
\pgfpathlineto{\pgfqpoint{5.908899in}{1.805808in}}%
\pgfpathlineto{\pgfqpoint{5.909233in}{1.806886in}}%
\pgfpathlineto{\pgfqpoint{5.911395in}{1.807970in}}%
\pgfpathlineto{\pgfqpoint{5.912129in}{1.809062in}}%
\pgfpathlineto{\pgfqpoint{5.916776in}{1.812384in}}%
\pgfpathlineto{\pgfqpoint{5.916912in}{1.813508in}}%
\pgfpathlineto{\pgfqpoint{5.917616in}{1.814639in}}%
\pgfpathlineto{\pgfqpoint{5.919264in}{1.815779in}}%
\pgfpathlineto{\pgfqpoint{5.922310in}{1.816928in}}%
\pgfpathlineto{\pgfqpoint{5.926728in}{1.820427in}}%
\pgfpathlineto{\pgfqpoint{5.932484in}{1.821613in}}%
\pgfpathlineto{\pgfqpoint{5.933838in}{1.824013in}}%
\pgfpathlineto{\pgfqpoint{5.935680in}{1.825228in}}%
\pgfpathlineto{\pgfqpoint{5.939517in}{1.826454in}}%
\pgfpathlineto{\pgfqpoint{5.940883in}{1.828938in}}%
\pgfpathlineto{\pgfqpoint{5.944165in}{1.831467in}}%
\pgfpathlineto{\pgfqpoint{5.948908in}{1.832750in}}%
\pgfpathlineto{\pgfqpoint{5.950759in}{1.834045in}}%
\pgfpathlineto{\pgfqpoint{5.953079in}{1.838008in}}%
\pgfpathlineto{\pgfqpoint{5.958829in}{1.840718in}}%
\pgfpathlineto{\pgfqpoint{5.960252in}{1.842095in}}%
\pgfpathlineto{\pgfqpoint{5.960725in}{1.843488in}}%
\pgfpathlineto{\pgfqpoint{5.967214in}{1.846320in}}%
\pgfpathlineto{\pgfqpoint{5.968788in}{1.849219in}}%
\pgfpathlineto{\pgfqpoint{5.973760in}{1.850695in}}%
\pgfpathlineto{\pgfqpoint{5.975980in}{1.852189in}}%
\pgfpathlineto{\pgfqpoint{5.976855in}{1.855236in}}%
\pgfpathlineto{\pgfqpoint{5.983773in}{1.859963in}}%
\pgfpathlineto{\pgfqpoint{5.987325in}{1.861584in}}%
\pgfpathlineto{\pgfqpoint{5.989340in}{1.863228in}}%
\pgfpathlineto{\pgfqpoint{5.996239in}{1.866593in}}%
\pgfpathlineto{\pgfqpoint{5.996744in}{1.868316in}}%
\pgfpathlineto{\pgfqpoint{5.999832in}{1.870067in}}%
\pgfpathlineto{\pgfqpoint{6.002545in}{1.873659in}}%
\pgfpathlineto{\pgfqpoint{6.003737in}{1.875503in}}%
\pgfpathlineto{\pgfqpoint{6.004158in}{1.877381in}}%
\pgfpathlineto{\pgfqpoint{6.009377in}{1.881246in}}%
\pgfpathlineto{\pgfqpoint{6.012473in}{1.883236in}}%
\pgfpathlineto{\pgfqpoint{6.023010in}{1.893865in}}%
\pgfpathlineto{\pgfqpoint{6.023399in}{1.896146in}}%
\pgfpathlineto{\pgfqpoint{6.024956in}{1.898486in}}%
\pgfpathlineto{\pgfqpoint{6.030873in}{1.903361in}}%
\pgfpathlineto{\pgfqpoint{6.037336in}{1.905905in}}%
\pgfpathlineto{\pgfqpoint{6.040926in}{1.908529in}}%
\pgfpathlineto{\pgfqpoint{6.042504in}{1.911238in}}%
\pgfpathlineto{\pgfqpoint{6.044187in}{1.919953in}}%
\pgfpathlineto{\pgfqpoint{6.048525in}{1.926353in}}%
\pgfpathlineto{\pgfqpoint{6.055577in}{1.929768in}}%
\pgfpathlineto{\pgfqpoint{6.057369in}{1.933349in}}%
\pgfpathlineto{\pgfqpoint{6.058616in}{1.937117in}}%
\pgfpathlineto{\pgfqpoint{6.060543in}{1.941097in}}%
\pgfpathlineto{\pgfqpoint{6.061022in}{1.949825in}}%
\pgfpathlineto{\pgfqpoint{6.064676in}{1.954661in}}%
\pgfpathlineto{\pgfqpoint{6.071389in}{1.959892in}}%
\pgfpathlineto{\pgfqpoint{6.077780in}{1.965603in}}%
\pgfpathlineto{\pgfqpoint{6.092039in}{1.987084in}}%
\pgfpathlineto{\pgfqpoint{6.101485in}{1.996623in}}%
\pgfpathlineto{\pgfqpoint{6.110936in}{2.008368in}}%
\pgfpathlineto{\pgfqpoint{6.114995in}{2.023971in}}%
\pgfpathlineto{\pgfqpoint{6.127965in}{2.048424in}}%
\pgfpathlineto{\pgfqpoint{6.127965in}{2.048424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{0.624881in}}%
\pgfpathlineto{\pgfqpoint{4.694767in}{0.632424in}}%
\pgfpathlineto{\pgfqpoint{4.709012in}{0.684267in}}%
\pgfpathlineto{\pgfqpoint{4.726384in}{0.706428in}}%
\pgfpathlineto{\pgfqpoint{4.758730in}{0.726669in}}%
\pgfpathlineto{\pgfqpoint{4.820917in}{0.762556in}}%
\pgfpathlineto{\pgfqpoint{4.865309in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{4.903199in}{0.807813in}}%
\pgfpathlineto{\pgfqpoint{4.957817in}{0.821150in}}%
\pgfpathlineto{\pgfqpoint{4.959203in}{0.833773in}}%
\pgfpathlineto{\pgfqpoint{4.963010in}{0.845754in}}%
\pgfpathlineto{\pgfqpoint{4.971331in}{0.857156in}}%
\pgfpathlineto{\pgfqpoint{4.988996in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{4.997016in}{0.878432in}}%
\pgfpathlineto{\pgfqpoint{5.005426in}{0.888394in}}%
\pgfpathlineto{\pgfqpoint{5.018834in}{0.897953in}}%
\pgfpathlineto{\pgfqpoint{5.061539in}{0.907143in}}%
\pgfpathlineto{\pgfqpoint{5.075767in}{0.915990in}}%
\pgfpathlineto{\pgfqpoint{5.078630in}{0.924519in}}%
\pgfpathlineto{\pgfqpoint{5.079597in}{0.932754in}}%
\pgfpathlineto{\pgfqpoint{5.094716in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{5.102499in}{0.948416in}}%
\pgfpathlineto{\pgfqpoint{5.104816in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{5.112515in}{0.970137in}}%
\pgfpathlineto{\pgfqpoint{5.118762in}{0.976960in}}%
\pgfpathlineto{\pgfqpoint{5.120054in}{0.983595in}}%
\pgfpathlineto{\pgfqpoint{5.125599in}{1.002466in}}%
\pgfpathlineto{\pgfqpoint{5.126547in}{1.008441in}}%
\pgfpathlineto{\pgfqpoint{5.128589in}{1.014272in}}%
\pgfpathlineto{\pgfqpoint{5.134517in}{1.019965in}}%
\pgfpathlineto{\pgfqpoint{5.154438in}{1.030964in}}%
\pgfpathlineto{\pgfqpoint{5.160969in}{1.036282in}}%
\pgfpathlineto{\pgfqpoint{5.169765in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{5.202325in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{5.210935in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{5.213289in}{1.061252in}}%
\pgfpathlineto{\pgfqpoint{5.213668in}{1.065953in}}%
\pgfpathlineto{\pgfqpoint{5.226939in}{1.075091in}}%
\pgfpathlineto{\pgfqpoint{5.230577in}{1.079535in}}%
\pgfpathlineto{\pgfqpoint{5.232473in}{1.088189in}}%
\pgfpathlineto{\pgfqpoint{5.234685in}{1.092404in}}%
\pgfpathlineto{\pgfqpoint{5.245745in}{1.100623in}}%
\pgfpathlineto{\pgfqpoint{5.248519in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{5.250325in}{1.108576in}}%
\pgfpathlineto{\pgfqpoint{5.268520in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{5.274921in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{5.278004in}{1.123754in}}%
\pgfpathlineto{\pgfqpoint{5.278660in}{1.127408in}}%
\pgfpathlineto{\pgfqpoint{5.282877in}{1.131008in}}%
\pgfpathlineto{\pgfqpoint{5.290427in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{5.300084in}{1.138056in}}%
\pgfpathlineto{\pgfqpoint{5.305610in}{1.141507in}}%
\pgfpathlineto{\pgfqpoint{5.308984in}{1.144910in}}%
\pgfpathlineto{\pgfqpoint{5.310858in}{1.148268in}}%
\pgfpathlineto{\pgfqpoint{5.316059in}{1.151581in}}%
\pgfpathlineto{\pgfqpoint{5.327050in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{5.328026in}{1.164413in}}%
\pgfpathlineto{\pgfqpoint{5.332048in}{1.167521in}}%
\pgfpathlineto{\pgfqpoint{5.339511in}{1.170591in}}%
\pgfpathlineto{\pgfqpoint{5.341091in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{5.346197in}{1.179583in}}%
\pgfpathlineto{\pgfqpoint{5.349237in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{5.350376in}{1.191096in}}%
\pgfpathlineto{\pgfqpoint{5.354944in}{1.196662in}}%
\pgfpathlineto{\pgfqpoint{5.357006in}{1.202109in}}%
\pgfpathlineto{\pgfqpoint{5.360416in}{1.204790in}}%
\pgfpathlineto{\pgfqpoint{5.364334in}{1.210069in}}%
\pgfpathlineto{\pgfqpoint{5.370539in}{1.212668in}}%
\pgfpathlineto{\pgfqpoint{5.374831in}{1.217788in}}%
\pgfpathlineto{\pgfqpoint{5.376533in}{1.220311in}}%
\pgfpathlineto{\pgfqpoint{5.377468in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{5.392268in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{5.393262in}{1.241969in}}%
\pgfpathlineto{\pgfqpoint{5.395513in}{1.244268in}}%
\pgfpathlineto{\pgfqpoint{5.400827in}{1.246546in}}%
\pgfpathlineto{\pgfqpoint{5.403461in}{1.248805in}}%
\pgfpathlineto{\pgfqpoint{5.404489in}{1.251044in}}%
\pgfpathlineto{\pgfqpoint{5.404992in}{1.257650in}}%
\pgfpathlineto{\pgfqpoint{5.405734in}{1.259816in}}%
\pgfpathlineto{\pgfqpoint{5.407445in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{5.417105in}{1.266207in}}%
\pgfpathlineto{\pgfqpoint{5.420446in}{1.268304in}}%
\pgfpathlineto{\pgfqpoint{5.420800in}{1.270384in}}%
\pgfpathlineto{\pgfqpoint{5.429947in}{1.276528in}}%
\pgfpathlineto{\pgfqpoint{5.431429in}{1.278545in}}%
\pgfpathlineto{\pgfqpoint{5.431887in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{5.433563in}{1.282533in}}%
\pgfpathlineto{\pgfqpoint{5.437486in}{1.284505in}}%
\pgfpathlineto{\pgfqpoint{5.439863in}{1.288407in}}%
\pgfpathlineto{\pgfqpoint{5.441513in}{1.294154in}}%
\pgfpathlineto{\pgfqpoint{5.441786in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{5.445889in}{1.305293in}}%
\pgfpathlineto{\pgfqpoint{5.446067in}{1.307106in}}%
\pgfpathlineto{\pgfqpoint{5.448263in}{1.308906in}}%
\pgfpathlineto{\pgfqpoint{5.451550in}{1.310695in}}%
\pgfpathlineto{\pgfqpoint{5.451936in}{1.312472in}}%
\pgfpathlineto{\pgfqpoint{5.461441in}{1.315992in}}%
\pgfpathlineto{\pgfqpoint{5.463595in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{5.463774in}{1.319468in}}%
\pgfpathlineto{\pgfqpoint{5.468040in}{1.321189in}}%
\pgfpathlineto{\pgfqpoint{5.479061in}{1.324599in}}%
\pgfpathlineto{\pgfqpoint{5.482695in}{1.329637in}}%
\pgfpathlineto{\pgfqpoint{5.484183in}{1.336215in}}%
\pgfpathlineto{\pgfqpoint{5.488098in}{1.337835in}}%
\pgfpathlineto{\pgfqpoint{5.490505in}{1.339446in}}%
\pgfpathlineto{\pgfqpoint{5.494836in}{1.345798in}}%
\pgfpathlineto{\pgfqpoint{5.498111in}{1.348921in}}%
\pgfpathlineto{\pgfqpoint{5.501693in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{5.504608in}{1.362563in}}%
\pgfpathlineto{\pgfqpoint{5.504823in}{1.364039in}}%
\pgfpathlineto{\pgfqpoint{5.509304in}{1.368421in}}%
\pgfpathlineto{\pgfqpoint{5.511792in}{1.369867in}}%
\pgfpathlineto{\pgfqpoint{5.513445in}{1.372738in}}%
\pgfpathlineto{\pgfqpoint{5.513825in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{5.518071in}{1.375580in}}%
\pgfpathlineto{\pgfqpoint{5.520169in}{1.376991in}}%
\pgfpathlineto{\pgfqpoint{5.520962in}{1.379792in}}%
\pgfpathlineto{\pgfqpoint{5.521854in}{1.382566in}}%
\pgfpathlineto{\pgfqpoint{5.524310in}{1.385314in}}%
\pgfpathlineto{\pgfqpoint{5.528756in}{1.388037in}}%
\pgfpathlineto{\pgfqpoint{5.531291in}{1.393407in}}%
\pgfpathlineto{\pgfqpoint{5.536437in}{1.396056in}}%
\pgfpathlineto{\pgfqpoint{5.543493in}{1.399985in}}%
\pgfpathlineto{\pgfqpoint{5.544671in}{1.402576in}}%
\pgfpathlineto{\pgfqpoint{5.544942in}{1.403863in}}%
\pgfpathlineto{\pgfqpoint{5.547452in}{1.406421in}}%
\pgfpathlineto{\pgfqpoint{5.548658in}{1.408957in}}%
\pgfpathlineto{\pgfqpoint{5.553296in}{1.416439in}}%
\pgfpathlineto{\pgfqpoint{5.556672in}{1.417668in}}%
\pgfpathlineto{\pgfqpoint{5.559255in}{1.420112in}}%
\pgfpathlineto{\pgfqpoint{5.560084in}{1.422536in}}%
\pgfpathlineto{\pgfqpoint{5.564770in}{1.424942in}}%
\pgfpathlineto{\pgfqpoint{5.567832in}{1.426137in}}%
\pgfpathlineto{\pgfqpoint{5.576986in}{1.433215in}}%
\pgfpathlineto{\pgfqpoint{5.579285in}{1.434379in}}%
\pgfpathlineto{\pgfqpoint{5.584696in}{1.436694in}}%
\pgfpathlineto{\pgfqpoint{5.586818in}{1.440135in}}%
\pgfpathlineto{\pgfqpoint{5.587909in}{1.441274in}}%
\pgfpathlineto{\pgfqpoint{5.589848in}{1.442408in}}%
\pgfpathlineto{\pgfqpoint{5.590469in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{5.597620in}{1.454628in}}%
\pgfpathlineto{\pgfqpoint{5.598267in}{1.458958in}}%
\pgfpathlineto{\pgfqpoint{5.599334in}{1.461101in}}%
\pgfpathlineto{\pgfqpoint{5.602322in}{1.464290in}}%
\pgfpathlineto{\pgfqpoint{5.610235in}{1.468495in}}%
\pgfpathlineto{\pgfqpoint{5.610306in}{1.469538in}}%
\pgfpathlineto{\pgfqpoint{5.611243in}{1.471613in}}%
\pgfpathlineto{\pgfqpoint{5.612144in}{1.473676in}}%
\pgfpathlineto{\pgfqpoint{5.616343in}{1.476746in}}%
\pgfpathlineto{\pgfqpoint{5.620694in}{1.477763in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{5.625394in}{1.480797in}}%
\pgfpathlineto{\pgfqpoint{5.626148in}{1.483803in}}%
\pgfpathlineto{\pgfqpoint{5.626294in}{1.484799in}}%
\pgfpathlineto{\pgfqpoint{5.632609in}{1.486783in}}%
\pgfpathlineto{\pgfqpoint{5.634856in}{1.488755in}}%
\pgfpathlineto{\pgfqpoint{5.635145in}{1.489737in}}%
\pgfpathlineto{\pgfqpoint{5.636950in}{1.490716in}}%
\pgfpathlineto{\pgfqpoint{5.642158in}{1.491692in}}%
\pgfpathlineto{\pgfqpoint{5.643335in}{1.493637in}}%
\pgfpathlineto{\pgfqpoint{5.647033in}{1.496533in}}%
\pgfpathlineto{\pgfqpoint{5.647349in}{1.498450in}}%
\pgfpathlineto{\pgfqpoint{5.650689in}{1.501307in}}%
\pgfpathlineto{\pgfqpoint{5.651978in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{5.654421in}{1.506017in}}%
\pgfpathlineto{\pgfqpoint{5.655380in}{1.507884in}}%
\pgfpathlineto{\pgfqpoint{5.656092in}{1.511589in}}%
\pgfpathlineto{\pgfqpoint{5.656120in}{1.512509in}}%
\pgfpathlineto{\pgfqpoint{5.658322in}{1.514343in}}%
\pgfpathlineto{\pgfqpoint{5.660342in}{1.515256in}}%
\pgfpathlineto{\pgfqpoint{5.660763in}{1.517076in}}%
\pgfpathlineto{\pgfqpoint{5.661631in}{1.517982in}}%
\pgfpathlineto{\pgfqpoint{5.663882in}{1.518886in}}%
\pgfpathlineto{\pgfqpoint{5.665072in}{1.521586in}}%
\pgfpathlineto{\pgfqpoint{5.665218in}{1.523375in}}%
\pgfpathlineto{\pgfqpoint{5.666166in}{1.524266in}}%
\pgfpathlineto{\pgfqpoint{5.668733in}{1.525155in}}%
\pgfpathlineto{\pgfqpoint{5.669210in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{5.671552in}{1.531320in}}%
\pgfpathlineto{\pgfqpoint{5.671582in}{1.532192in}}%
\pgfpathlineto{\pgfqpoint{5.673568in}{1.535663in}}%
\pgfpathlineto{\pgfqpoint{5.674630in}{1.537386in}}%
\pgfpathlineto{\pgfqpoint{5.677489in}{1.539102in}}%
\pgfpathlineto{\pgfqpoint{5.678095in}{1.540811in}}%
\pgfpathlineto{\pgfqpoint{5.679177in}{1.541662in}}%
\pgfpathlineto{\pgfqpoint{5.684016in}{1.543359in}}%
\pgfpathlineto{\pgfqpoint{5.684651in}{1.545049in}}%
\pgfpathlineto{\pgfqpoint{5.686214in}{1.548407in}}%
\pgfpathlineto{\pgfqpoint{5.687461in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{5.688999in}{1.552566in}}%
\pgfpathlineto{\pgfqpoint{5.689730in}{1.555862in}}%
\pgfpathlineto{\pgfqpoint{5.690429in}{1.556682in}}%
\pgfpathlineto{\pgfqpoint{5.695338in}{1.559132in}}%
\pgfpathlineto{\pgfqpoint{5.696715in}{1.561568in}}%
\pgfpathlineto{\pgfqpoint{5.697606in}{1.564794in}}%
\pgfpathlineto{\pgfqpoint{5.698707in}{1.567197in}}%
\pgfpathlineto{\pgfqpoint{5.698999in}{1.567995in}}%
\pgfpathlineto{\pgfqpoint{5.699959in}{1.568792in}}%
\pgfpathlineto{\pgfqpoint{5.702053in}{1.569587in}}%
\pgfpathlineto{\pgfqpoint{5.705847in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{5.707397in}{1.571963in}}%
\pgfpathlineto{\pgfqpoint{5.708027in}{1.573540in}}%
\pgfpathlineto{\pgfqpoint{5.717330in}{1.578237in}}%
\pgfpathlineto{\pgfqpoint{5.717547in}{1.579792in}}%
\pgfpathlineto{\pgfqpoint{5.720670in}{1.582114in}}%
\pgfpathlineto{\pgfqpoint{5.727068in}{1.586723in}}%
\pgfpathlineto{\pgfqpoint{5.728429in}{1.591286in}}%
\pgfpathlineto{\pgfqpoint{5.729039in}{1.592042in}}%
\pgfpathlineto{\pgfqpoint{5.732649in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{5.732819in}{1.595055in}}%
\pgfpathlineto{\pgfqpoint{5.738237in}{1.600282in}}%
\pgfpathlineto{\pgfqpoint{5.738265in}{1.601024in}}%
\pgfpathlineto{\pgfqpoint{5.744586in}{1.607653in}}%
\pgfpathlineto{\pgfqpoint{5.745104in}{1.611299in}}%
\pgfpathlineto{\pgfqpoint{5.751171in}{1.613474in}}%
\pgfpathlineto{\pgfqpoint{5.752646in}{1.614919in}}%
\pgfpathlineto{\pgfqpoint{5.755037in}{1.618515in}}%
\pgfpathlineto{\pgfqpoint{5.757773in}{1.619946in}}%
\pgfpathlineto{\pgfqpoint{5.758590in}{1.621374in}}%
\pgfpathlineto{\pgfqpoint{5.759272in}{1.623509in}}%
\pgfpathlineto{\pgfqpoint{5.760328in}{1.624927in}}%
\pgfpathlineto{\pgfqpoint{5.761895in}{1.628458in}}%
\pgfpathlineto{\pgfqpoint{5.762758in}{1.629864in}}%
\pgfpathlineto{\pgfqpoint{5.763146in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{5.766538in}{1.636151in}}%
\pgfpathlineto{\pgfqpoint{5.767083in}{1.637539in}}%
\pgfpathlineto{\pgfqpoint{5.768383in}{1.638923in}}%
\pgfpathlineto{\pgfqpoint{5.772167in}{1.640995in}}%
\pgfpathlineto{\pgfqpoint{5.772633in}{1.641684in}}%
\pgfpathlineto{\pgfqpoint{5.774794in}{1.643059in}}%
\pgfpathlineto{\pgfqpoint{5.775382in}{1.645117in}}%
\pgfpathlineto{\pgfqpoint{5.777059in}{1.650573in}}%
\pgfpathlineto{\pgfqpoint{5.784198in}{1.656658in}}%
\pgfpathlineto{\pgfqpoint{5.789640in}{1.662691in}}%
\pgfpathlineto{\pgfqpoint{5.791349in}{1.664025in}}%
\pgfpathlineto{\pgfqpoint{5.792487in}{1.666685in}}%
\pgfpathlineto{\pgfqpoint{5.794598in}{1.668675in}}%
\pgfpathlineto{\pgfqpoint{5.794718in}{1.669337in}}%
\pgfpathlineto{\pgfqpoint{5.797136in}{1.670660in}}%
\pgfpathlineto{\pgfqpoint{5.799592in}{1.671980in}}%
\pgfpathlineto{\pgfqpoint{5.800061in}{1.673299in}}%
\pgfpathlineto{\pgfqpoint{5.802215in}{1.675272in}}%
\pgfpathlineto{\pgfqpoint{5.804007in}{1.677241in}}%
\pgfpathlineto{\pgfqpoint{5.806985in}{1.678552in}}%
\pgfpathlineto{\pgfqpoint{5.809426in}{1.680513in}}%
\pgfpathlineto{\pgfqpoint{5.810174in}{1.683122in}}%
\pgfpathlineto{\pgfqpoint{5.811996in}{1.686374in}}%
\pgfpathlineto{\pgfqpoint{5.812497in}{1.687671in}}%
\pgfpathlineto{\pgfqpoint{5.814941in}{1.688967in}}%
\pgfpathlineto{\pgfqpoint{5.817717in}{1.690261in}}%
\pgfpathlineto{\pgfqpoint{5.819587in}{1.691554in}}%
\pgfpathlineto{\pgfqpoint{5.822995in}{1.692845in}}%
\pgfpathlineto{\pgfqpoint{5.824015in}{1.694134in}}%
\pgfpathlineto{\pgfqpoint{5.829389in}{1.696708in}}%
\pgfpathlineto{\pgfqpoint{5.829761in}{1.697993in}}%
\pgfpathlineto{\pgfqpoint{5.834855in}{1.703759in}}%
\pgfpathlineto{\pgfqpoint{5.835757in}{1.706314in}}%
\pgfpathlineto{\pgfqpoint{5.838288in}{1.708226in}}%
\pgfpathlineto{\pgfqpoint{5.843729in}{1.717120in}}%
\pgfpathlineto{\pgfqpoint{5.851893in}{1.719020in}}%
\pgfpathlineto{\pgfqpoint{5.853095in}{1.720286in}}%
\pgfpathlineto{\pgfqpoint{5.854085in}{1.722183in}}%
\pgfpathlineto{\pgfqpoint{5.856582in}{1.723446in}}%
\pgfpathlineto{\pgfqpoint{5.856672in}{1.724078in}}%
\pgfpathlineto{\pgfqpoint{5.860767in}{1.725971in}}%
\pgfpathlineto{\pgfqpoint{5.865804in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{5.866587in}{1.728494in}}%
\pgfpathlineto{\pgfqpoint{5.869507in}{1.729754in}}%
\pgfpathlineto{\pgfqpoint{5.870586in}{1.732274in}}%
\pgfpathlineto{\pgfqpoint{5.871598in}{1.732903in}}%
\pgfpathlineto{\pgfqpoint{5.874873in}{1.734162in}}%
\pgfpathlineto{\pgfqpoint{5.878068in}{1.739193in}}%
\pgfpathlineto{\pgfqpoint{5.878810in}{1.742335in}}%
\pgfpathlineto{\pgfqpoint{5.880115in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{5.886078in}{1.748617in}}%
\pgfpathlineto{\pgfqpoint{5.887012in}{1.749873in}}%
\pgfpathlineto{\pgfqpoint{5.891771in}{1.752386in}}%
\pgfpathlineto{\pgfqpoint{5.895517in}{1.756784in}}%
\pgfpathlineto{\pgfqpoint{5.898046in}{1.758669in}}%
\pgfpathlineto{\pgfqpoint{5.900071in}{1.759927in}}%
\pgfpathlineto{\pgfqpoint{5.900735in}{1.762443in}}%
\pgfpathlineto{\pgfqpoint{5.905092in}{1.763702in}}%
\pgfpathlineto{\pgfqpoint{5.909446in}{1.766851in}}%
\pgfpathlineto{\pgfqpoint{5.909947in}{1.767481in}}%
\pgfpathlineto{\pgfqpoint{5.913426in}{1.769373in}}%
\pgfpathlineto{\pgfqpoint{5.915140in}{1.773792in}}%
\pgfpathlineto{\pgfqpoint{5.915589in}{1.776322in}}%
\pgfpathlineto{\pgfqpoint{5.917813in}{1.778855in}}%
\pgfpathlineto{\pgfqpoint{5.917943in}{1.780757in}}%
\pgfpathlineto{\pgfqpoint{5.918865in}{1.782027in}}%
\pgfpathlineto{\pgfqpoint{5.919557in}{1.784569in}}%
\pgfpathlineto{\pgfqpoint{5.920458in}{1.785842in}}%
\pgfpathlineto{\pgfqpoint{5.926597in}{1.792227in}}%
\pgfpathlineto{\pgfqpoint{5.926701in}{1.792867in}}%
\pgfpathlineto{\pgfqpoint{5.928749in}{1.794791in}}%
\pgfpathlineto{\pgfqpoint{5.930156in}{1.798004in}}%
\pgfpathlineto{\pgfqpoint{5.935896in}{1.803816in}}%
\pgfpathlineto{\pgfqpoint{5.937654in}{1.807713in}}%
\pgfpathlineto{\pgfqpoint{5.937858in}{1.809016in}}%
\pgfpathlineto{\pgfqpoint{5.941758in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{5.942783in}{1.812283in}}%
\pgfpathlineto{\pgfqpoint{5.950114in}{1.818202in}}%
\pgfpathlineto{\pgfqpoint{5.953597in}{1.820850in}}%
\pgfpathlineto{\pgfqpoint{5.956509in}{1.822178in}}%
\pgfpathlineto{\pgfqpoint{5.956982in}{1.822843in}}%
\pgfpathlineto{\pgfqpoint{5.959080in}{1.824175in}}%
\pgfpathlineto{\pgfqpoint{5.960427in}{1.826849in}}%
\pgfpathlineto{\pgfqpoint{5.960975in}{1.827519in}}%
\pgfpathlineto{\pgfqpoint{5.964765in}{1.828862in}}%
\pgfpathlineto{\pgfqpoint{5.965255in}{1.829535in}}%
\pgfpathlineto{\pgfqpoint{5.966861in}{1.830883in}}%
\pgfpathlineto{\pgfqpoint{5.971636in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{5.973514in}{1.838359in}}%
\pgfpathlineto{\pgfqpoint{5.975239in}{1.841795in}}%
\pgfpathlineto{\pgfqpoint{5.977216in}{1.843176in}}%
\pgfpathlineto{\pgfqpoint{5.979327in}{1.849446in}}%
\pgfpathlineto{\pgfqpoint{5.980790in}{1.850852in}}%
\pgfpathlineto{\pgfqpoint{5.982623in}{1.853678in}}%
\pgfpathlineto{\pgfqpoint{5.983303in}{1.855810in}}%
\pgfpathlineto{\pgfqpoint{5.985289in}{1.860111in}}%
\pgfpathlineto{\pgfqpoint{5.986703in}{1.861555in}}%
\pgfpathlineto{\pgfqpoint{5.988386in}{1.865924in}}%
\pgfpathlineto{\pgfqpoint{5.988994in}{1.868128in}}%
\pgfpathlineto{\pgfqpoint{5.989916in}{1.870347in}}%
\pgfpathlineto{\pgfqpoint{5.990127in}{1.871835in}}%
\pgfpathlineto{\pgfqpoint{5.991153in}{1.872581in}}%
\pgfpathlineto{\pgfqpoint{5.993672in}{1.873329in}}%
\pgfpathlineto{\pgfqpoint{5.998022in}{1.882447in}}%
\pgfpathlineto{\pgfqpoint{5.998778in}{1.884771in}}%
\pgfpathlineto{\pgfqpoint{6.002938in}{1.887113in}}%
\pgfpathlineto{\pgfqpoint{6.006417in}{1.890266in}}%
\pgfpathlineto{\pgfqpoint{6.006715in}{1.891857in}}%
\pgfpathlineto{\pgfqpoint{6.007326in}{1.892656in}}%
\pgfpathlineto{\pgfqpoint{6.010762in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{6.010964in}{1.895875in}}%
\pgfpathlineto{\pgfqpoint{6.012775in}{1.897500in}}%
\pgfpathlineto{\pgfqpoint{6.013656in}{1.899956in}}%
\pgfpathlineto{\pgfqpoint{6.014998in}{1.902437in}}%
\pgfpathlineto{\pgfqpoint{6.017374in}{1.904944in}}%
\pgfpathlineto{\pgfqpoint{6.019362in}{1.906629in}}%
\pgfpathlineto{\pgfqpoint{6.021015in}{1.907477in}}%
\pgfpathlineto{\pgfqpoint{6.021371in}{1.909181in}}%
\pgfpathlineto{\pgfqpoint{6.022123in}{1.910037in}}%
\pgfpathlineto{\pgfqpoint{6.030546in}{1.914370in}}%
\pgfpathlineto{\pgfqpoint{6.033010in}{1.916127in}}%
\pgfpathlineto{\pgfqpoint{6.033440in}{1.917011in}}%
\pgfpathlineto{\pgfqpoint{6.035619in}{1.918790in}}%
\pgfpathlineto{\pgfqpoint{6.036694in}{1.923304in}}%
\pgfpathlineto{\pgfqpoint{6.037113in}{1.924219in}}%
\pgfpathlineto{\pgfqpoint{6.040612in}{1.926988in}}%
\pgfpathlineto{\pgfqpoint{6.041721in}{1.928855in}}%
\pgfpathlineto{\pgfqpoint{6.041998in}{1.929796in}}%
\pgfpathlineto{\pgfqpoint{6.044635in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{6.044866in}{1.933605in}}%
\pgfpathlineto{\pgfqpoint{6.046224in}{1.935538in}}%
\pgfpathlineto{\pgfqpoint{6.047690in}{1.938477in}}%
\pgfpathlineto{\pgfqpoint{6.049556in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{6.049696in}{1.941464in}}%
\pgfpathlineto{\pgfqpoint{6.053217in}{1.943484in}}%
\pgfpathlineto{\pgfqpoint{6.053372in}{1.944502in}}%
\pgfpathlineto{\pgfqpoint{6.056428in}{1.948638in}}%
\pgfpathlineto{\pgfqpoint{6.057185in}{1.951808in}}%
\pgfpathlineto{\pgfqpoint{6.059179in}{1.955040in}}%
\pgfpathlineto{\pgfqpoint{6.060641in}{1.956132in}}%
\pgfpathlineto{\pgfqpoint{6.063303in}{1.961709in}}%
\pgfpathlineto{\pgfqpoint{6.064233in}{1.963997in}}%
\pgfpathlineto{\pgfqpoint{6.064271in}{1.965155in}}%
\pgfpathlineto{\pgfqpoint{6.068078in}{1.971082in}}%
\pgfpathlineto{\pgfqpoint{6.068705in}{1.973523in}}%
\pgfpathlineto{\pgfqpoint{6.073398in}{1.977266in}}%
\pgfpathlineto{\pgfqpoint{6.076276in}{1.981115in}}%
\pgfpathlineto{\pgfqpoint{6.076333in}{1.982422in}}%
\pgfpathlineto{\pgfqpoint{6.079280in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{6.080380in}{1.989165in}}%
\pgfpathlineto{\pgfqpoint{6.081344in}{1.990557in}}%
\pgfpathlineto{\pgfqpoint{6.084402in}{1.993390in}}%
\pgfpathlineto{\pgfqpoint{6.087729in}{1.999259in}}%
\pgfpathlineto{\pgfqpoint{6.089906in}{2.000772in}}%
\pgfpathlineto{\pgfqpoint{6.099484in}{2.005435in}}%
\pgfpathlineto{\pgfqpoint{6.102291in}{2.007033in}}%
\pgfpathlineto{\pgfqpoint{6.102540in}{2.008653in}}%
\pgfpathlineto{\pgfqpoint{6.108506in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{6.113888in}{2.022573in}}%
\pgfpathlineto{\pgfqpoint{6.115010in}{2.024451in}}%
\pgfpathlineto{\pgfqpoint{6.115032in}{2.026364in}}%
\pgfpathlineto{\pgfqpoint{6.117192in}{2.030306in}}%
\pgfpathlineto{\pgfqpoint{6.118887in}{2.034415in}}%
\pgfpathlineto{\pgfqpoint{6.121689in}{2.036538in}}%
\pgfpathlineto{\pgfqpoint{6.131255in}{2.040935in}}%
\pgfpathlineto{\pgfqpoint{6.137252in}{2.043215in}}%
\pgfpathlineto{\pgfqpoint{6.141326in}{2.045555in}}%
\pgfpathlineto{\pgfqpoint{6.144036in}{2.047959in}}%
\pgfpathlineto{\pgfqpoint{6.148225in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{6.148760in}{2.058308in}}%
\pgfpathlineto{\pgfqpoint{6.151166in}{2.061109in}}%
\pgfpathlineto{\pgfqpoint{6.155077in}{2.073423in}}%
\pgfpathlineto{\pgfqpoint{6.178242in}{2.080419in}}%
\pgfpathlineto{\pgfqpoint{6.178305in}{2.084187in}}%
\pgfpathlineto{\pgfqpoint{6.186244in}{2.088167in}}%
\pgfpathlineto{\pgfqpoint{6.193062in}{2.092390in}}%
\pgfpathlineto{\pgfqpoint{6.197078in}{2.096895in}}%
\pgfpathlineto{\pgfqpoint{6.200461in}{2.101731in}}%
\pgfpathlineto{\pgfqpoint{6.209710in}{2.126056in}}%
\pgfpathlineto{\pgfqpoint{6.226242in}{2.134153in}}%
\pgfpathlineto{\pgfqpoint{6.248436in}{2.143693in}}%
\pgfpathlineto{\pgfqpoint{6.249258in}{2.155438in}}%
\pgfpathlineto{\pgfqpoint{6.260631in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{6.260631in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{0.599686in}}%
\pgfpathlineto{\pgfqpoint{4.695958in}{0.608589in}}%
\pgfpathlineto{\pgfqpoint{4.696640in}{0.615612in}}%
\pgfpathlineto{\pgfqpoint{4.698154in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{4.710557in}{0.629071in}}%
\pgfpathlineto{\pgfqpoint{4.719086in}{0.635527in}}%
\pgfpathlineto{\pgfqpoint{4.725794in}{0.641814in}}%
\pgfpathlineto{\pgfqpoint{4.735739in}{0.647941in}}%
\pgfpathlineto{\pgfqpoint{4.752559in}{0.653916in}}%
\pgfpathlineto{\pgfqpoint{4.762562in}{0.659747in}}%
\pgfpathlineto{\pgfqpoint{4.773711in}{0.671002in}}%
\pgfpathlineto{\pgfqpoint{4.778262in}{0.676440in}}%
\pgfpathlineto{\pgfqpoint{4.796807in}{0.706727in}}%
\pgfpathlineto{\pgfqpoint{4.802747in}{0.711428in}}%
\pgfpathlineto{\pgfqpoint{4.812789in}{0.716040in}}%
\pgfpathlineto{\pgfqpoint{4.815571in}{0.720567in}}%
\pgfpathlineto{\pgfqpoint{4.820823in}{0.725011in}}%
\pgfpathlineto{\pgfqpoint{4.827571in}{0.729376in}}%
\pgfpathlineto{\pgfqpoint{4.835933in}{0.733664in}}%
\pgfpathlineto{\pgfqpoint{4.845444in}{0.737879in}}%
\pgfpathlineto{\pgfqpoint{4.846146in}{0.742023in}}%
\pgfpathlineto{\pgfqpoint{4.848389in}{0.746098in}}%
\pgfpathlineto{\pgfqpoint{4.849814in}{0.754052in}}%
\pgfpathlineto{\pgfqpoint{4.852691in}{0.757935in}}%
\pgfpathlineto{\pgfqpoint{4.860752in}{0.761757in}}%
\pgfpathlineto{\pgfqpoint{4.874293in}{0.765522in}}%
\pgfpathlineto{\pgfqpoint{4.879051in}{0.772883in}}%
\pgfpathlineto{\pgfqpoint{4.890356in}{0.780033in}}%
\pgfpathlineto{\pgfqpoint{4.893031in}{0.786982in}}%
\pgfpathlineto{\pgfqpoint{4.898385in}{0.790386in}}%
\pgfpathlineto{\pgfqpoint{4.901346in}{0.793744in}}%
\pgfpathlineto{\pgfqpoint{4.902780in}{0.797057in}}%
\pgfpathlineto{\pgfqpoint{4.905202in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{4.906887in}{0.809888in}}%
\pgfpathlineto{\pgfqpoint{4.911100in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{4.916207in}{0.816066in}}%
\pgfpathlineto{\pgfqpoint{4.916651in}{0.819099in}}%
\pgfpathlineto{\pgfqpoint{4.922791in}{0.825058in}}%
\pgfpathlineto{\pgfqpoint{4.928538in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{4.932123in}{0.836571in}}%
\pgfpathlineto{\pgfqpoint{4.932540in}{0.839370in}}%
\pgfpathlineto{\pgfqpoint{4.942552in}{0.842138in}}%
\pgfpathlineto{\pgfqpoint{4.956447in}{0.844876in}}%
\pgfpathlineto{\pgfqpoint{4.965094in}{0.847585in}}%
\pgfpathlineto{\pgfqpoint{4.966710in}{0.852919in}}%
\pgfpathlineto{\pgfqpoint{4.967787in}{0.855544in}}%
\pgfpathlineto{\pgfqpoint{4.969643in}{0.858143in}}%
\pgfpathlineto{\pgfqpoint{4.972305in}{0.863264in}}%
\pgfpathlineto{\pgfqpoint{4.975217in}{0.865786in}}%
\pgfpathlineto{\pgfqpoint{4.978080in}{0.870758in}}%
\pgfpathlineto{\pgfqpoint{4.983443in}{0.873209in}}%
\pgfpathlineto{\pgfqpoint{4.986569in}{0.875636in}}%
\pgfpathlineto{\pgfqpoint{4.987244in}{0.878041in}}%
\pgfpathlineto{\pgfqpoint{4.989282in}{0.880424in}}%
\pgfpathlineto{\pgfqpoint{5.001116in}{0.889743in}}%
\pgfpathlineto{\pgfqpoint{5.003521in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{5.004641in}{0.896520in}}%
\pgfpathlineto{\pgfqpoint{5.007639in}{0.898740in}}%
\pgfpathlineto{\pgfqpoint{5.018955in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{5.021888in}{0.905291in}}%
\pgfpathlineto{\pgfqpoint{5.023082in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{5.023575in}{0.909569in}}%
\pgfpathlineto{\pgfqpoint{5.024826in}{0.911683in}}%
\pgfpathlineto{\pgfqpoint{5.040033in}{0.915859in}}%
\pgfpathlineto{\pgfqpoint{5.042875in}{0.917923in}}%
\pgfpathlineto{\pgfqpoint{5.044624in}{0.922004in}}%
\pgfpathlineto{\pgfqpoint{5.053094in}{0.928009in}}%
\pgfpathlineto{\pgfqpoint{5.056847in}{0.931939in}}%
\pgfpathlineto{\pgfqpoint{5.057109in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{5.060847in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{5.061060in}{0.941518in}}%
\pgfpathlineto{\pgfqpoint{5.065918in}{0.950768in}}%
\pgfpathlineto{\pgfqpoint{5.066625in}{0.952581in}}%
\pgfpathlineto{\pgfqpoint{5.066669in}{0.954382in}}%
\pgfpathlineto{\pgfqpoint{5.067428in}{0.956171in}}%
\pgfpathlineto{\pgfqpoint{5.071291in}{0.959713in}}%
\pgfpathlineto{\pgfqpoint{5.072338in}{0.961468in}}%
\pgfpathlineto{\pgfqpoint{5.074388in}{0.963211in}}%
\pgfpathlineto{\pgfqpoint{5.076594in}{0.966664in}}%
\pgfpathlineto{\pgfqpoint{5.078840in}{0.968375in}}%
\pgfpathlineto{\pgfqpoint{5.082881in}{0.970075in}}%
\pgfpathlineto{\pgfqpoint{5.088490in}{0.971764in}}%
\pgfpathlineto{\pgfqpoint{5.091395in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{5.096467in}{0.980060in}}%
\pgfpathlineto{\pgfqpoint{5.097393in}{0.981690in}}%
\pgfpathlineto{\pgfqpoint{5.105414in}{0.986523in}}%
\pgfpathlineto{\pgfqpoint{5.111750in}{0.989699in}}%
\pgfpathlineto{\pgfqpoint{5.112157in}{0.991274in}}%
\pgfpathlineto{\pgfqpoint{5.124118in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{5.127198in}{0.994397in}}%
\pgfpathlineto{\pgfqpoint{5.129027in}{0.999017in}}%
\pgfpathlineto{\pgfqpoint{5.133621in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{5.137535in}{1.010982in}}%
\pgfpathlineto{\pgfqpoint{5.144173in}{1.013897in}}%
\pgfpathlineto{\pgfqpoint{5.146140in}{1.018214in}}%
\pgfpathlineto{\pgfqpoint{5.146383in}{1.019638in}}%
\pgfpathlineto{\pgfqpoint{5.148226in}{1.022467in}}%
\pgfpathlineto{\pgfqpoint{5.148546in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{5.149625in}{1.025268in}}%
\pgfpathlineto{\pgfqpoint{5.149666in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{5.151837in}{1.029419in}}%
\pgfpathlineto{\pgfqpoint{5.152354in}{1.030790in}}%
\pgfpathlineto{\pgfqpoint{5.158079in}{1.036210in}}%
\pgfpathlineto{\pgfqpoint{5.159240in}{1.041531in}}%
\pgfpathlineto{\pgfqpoint{5.159640in}{1.046759in}}%
\pgfpathlineto{\pgfqpoint{5.160569in}{1.049339in}}%
\pgfpathlineto{\pgfqpoint{5.163990in}{1.051896in}}%
\pgfpathlineto{\pgfqpoint{5.166311in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{5.168689in}{1.055692in}}%
\pgfpathlineto{\pgfqpoint{5.172338in}{1.063144in}}%
\pgfpathlineto{\pgfqpoint{5.180311in}{1.065587in}}%
\pgfpathlineto{\pgfqpoint{5.186374in}{1.069217in}}%
\pgfpathlineto{\pgfqpoint{5.187682in}{1.071613in}}%
\pgfpathlineto{\pgfqpoint{5.189034in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{5.193336in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{5.195114in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{5.200321in}{1.085611in}}%
\pgfpathlineto{\pgfqpoint{5.205076in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{5.205133in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{5.209480in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{5.214601in}{1.094607in}}%
\pgfpathlineto{\pgfqpoint{5.215489in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{5.219764in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{5.221263in}{1.100103in}}%
\pgfpathlineto{\pgfqpoint{5.223058in}{1.102275in}}%
\pgfpathlineto{\pgfqpoint{5.224251in}{1.104433in}}%
\pgfpathlineto{\pgfqpoint{5.234148in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{5.235583in}{1.111875in}}%
\pgfpathlineto{\pgfqpoint{5.236625in}{1.112924in}}%
\pgfpathlineto{\pgfqpoint{5.238502in}{1.113970in}}%
\pgfpathlineto{\pgfqpoint{5.238814in}{1.115013in}}%
\pgfpathlineto{\pgfqpoint{5.241398in}{1.116052in}}%
\pgfpathlineto{\pgfqpoint{5.256645in}{1.136191in}}%
\pgfpathlineto{\pgfqpoint{5.259134in}{1.137168in}}%
\pgfpathlineto{\pgfqpoint{5.259342in}{1.138141in}}%
\pgfpathlineto{\pgfqpoint{5.263035in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{5.267608in}{1.142968in}}%
\pgfpathlineto{\pgfqpoint{5.268278in}{1.144881in}}%
\pgfpathlineto{\pgfqpoint{5.276220in}{1.148674in}}%
\pgfpathlineto{\pgfqpoint{5.280827in}{1.149616in}}%
\pgfpathlineto{\pgfqpoint{5.282653in}{1.151493in}}%
\pgfpathlineto{\pgfqpoint{5.283887in}{1.153360in}}%
\pgfpathlineto{\pgfqpoint{5.284387in}{1.156142in}}%
\pgfpathlineto{\pgfqpoint{5.290793in}{1.168850in}}%
\pgfpathlineto{\pgfqpoint{5.290975in}{1.169741in}}%
\pgfpathlineto{\pgfqpoint{5.293637in}{1.172402in}}%
\pgfpathlineto{\pgfqpoint{5.294818in}{1.174166in}}%
\pgfpathlineto{\pgfqpoint{5.295436in}{1.176795in}}%
\pgfpathlineto{\pgfqpoint{5.295940in}{1.177668in}}%
\pgfpathlineto{\pgfqpoint{5.300411in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{5.301671in}{1.182862in}}%
\pgfpathlineto{\pgfqpoint{5.304151in}{1.185433in}}%
\pgfpathlineto{\pgfqpoint{5.307001in}{1.187987in}}%
\pgfpathlineto{\pgfqpoint{5.311088in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{5.311284in}{1.191367in}}%
\pgfpathlineto{\pgfqpoint{5.314544in}{1.193883in}}%
\pgfpathlineto{\pgfqpoint{5.315964in}{1.198042in}}%
\pgfpathlineto{\pgfqpoint{5.318149in}{1.202158in}}%
\pgfpathlineto{\pgfqpoint{5.320264in}{1.204608in}}%
\pgfpathlineto{\pgfqpoint{5.320978in}{1.206233in}}%
\pgfpathlineto{\pgfqpoint{5.323502in}{1.208660in}}%
\pgfpathlineto{\pgfqpoint{5.323743in}{1.209465in}}%
\pgfpathlineto{\pgfqpoint{5.329319in}{1.211873in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.219016in}}%
\pgfpathlineto{\pgfqpoint{5.339355in}{1.220587in}}%
\pgfpathlineto{\pgfqpoint{5.340689in}{1.221371in}}%
\pgfpathlineto{\pgfqpoint{5.343381in}{1.222153in}}%
\pgfpathlineto{\pgfqpoint{5.345458in}{1.227590in}}%
\pgfpathlineto{\pgfqpoint{5.354901in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{5.356855in}{1.235245in}}%
\pgfpathlineto{\pgfqpoint{5.362925in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{5.365132in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{5.367764in}{1.239779in}}%
\pgfpathlineto{\pgfqpoint{5.368517in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{5.369432in}{1.243524in}}%
\pgfpathlineto{\pgfqpoint{5.369537in}{1.244269in}}%
\pgfpathlineto{\pgfqpoint{5.377891in}{1.252397in}}%
\pgfpathlineto{\pgfqpoint{5.379224in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{5.379649in}{1.254590in}}%
\pgfpathlineto{\pgfqpoint{5.384694in}{1.261116in}}%
\pgfpathlineto{\pgfqpoint{5.385459in}{1.262555in}}%
\pgfpathlineto{\pgfqpoint{5.387471in}{1.264707in}}%
\pgfpathlineto{\pgfqpoint{5.388289in}{1.266136in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{1.267562in}}%
\pgfpathlineto{\pgfqpoint{5.392729in}{1.273229in}}%
\pgfpathlineto{\pgfqpoint{5.396153in}{1.274637in}}%
\pgfpathlineto{\pgfqpoint{5.397232in}{1.276042in}}%
\pgfpathlineto{\pgfqpoint{5.399809in}{1.278142in}}%
\pgfpathlineto{\pgfqpoint{5.401746in}{1.282320in}}%
\pgfpathlineto{\pgfqpoint{5.402312in}{1.283707in}}%
\pgfpathlineto{\pgfqpoint{5.403736in}{1.285781in}}%
\pgfpathlineto{\pgfqpoint{5.405917in}{1.288535in}}%
\pgfpathlineto{\pgfqpoint{5.407475in}{1.289907in}}%
\pgfpathlineto{\pgfqpoint{5.409735in}{1.291277in}}%
\pgfpathlineto{\pgfqpoint{5.410122in}{1.292644in}}%
\pgfpathlineto{\pgfqpoint{5.412726in}{1.294007in}}%
\pgfpathlineto{\pgfqpoint{5.415135in}{1.295369in}}%
\pgfpathlineto{\pgfqpoint{5.415495in}{1.296727in}}%
\pgfpathlineto{\pgfqpoint{5.416656in}{1.298082in}}%
\pgfpathlineto{\pgfqpoint{5.417301in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{5.418072in}{1.302133in}}%
\pgfpathlineto{\pgfqpoint{5.418174in}{1.302806in}}%
\pgfpathlineto{\pgfqpoint{5.418924in}{1.303478in}}%
\pgfpathlineto{\pgfqpoint{5.426242in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{5.427734in}{1.310166in}}%
\pgfpathlineto{\pgfqpoint{5.430978in}{1.311497in}}%
\pgfpathlineto{\pgfqpoint{5.431195in}{1.312161in}}%
\pgfpathlineto{\pgfqpoint{5.433199in}{1.313488in}}%
\pgfpathlineto{\pgfqpoint{5.435651in}{1.314813in}}%
\pgfpathlineto{\pgfqpoint{5.438853in}{1.318774in}}%
\pgfpathlineto{\pgfqpoint{5.441430in}{1.325989in}}%
\pgfpathlineto{\pgfqpoint{5.447152in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{5.447779in}{1.330550in}}%
\pgfpathlineto{\pgfqpoint{5.448508in}{1.332498in}}%
\pgfpathlineto{\pgfqpoint{5.450834in}{1.334442in}}%
\pgfpathlineto{\pgfqpoint{5.451856in}{1.337029in}}%
\pgfpathlineto{\pgfqpoint{5.461943in}{1.346035in}}%
\pgfpathlineto{\pgfqpoint{5.462074in}{1.346675in}}%
\pgfpathlineto{\pgfqpoint{5.463828in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{5.464308in}{1.349874in}}%
\pgfpathlineto{\pgfqpoint{5.466050in}{1.351151in}}%
\pgfpathlineto{\pgfqpoint{5.467585in}{1.353702in}}%
\pgfpathlineto{\pgfqpoint{5.467770in}{1.354339in}}%
\pgfpathlineto{\pgfqpoint{5.474590in}{1.358790in}}%
\pgfpathlineto{\pgfqpoint{5.477501in}{1.363863in}}%
\pgfpathlineto{\pgfqpoint{5.477640in}{1.364496in}}%
\pgfpathlineto{\pgfqpoint{5.479883in}{1.367026in}}%
\pgfpathlineto{\pgfqpoint{5.481542in}{1.369553in}}%
\pgfpathlineto{\pgfqpoint{5.487163in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{5.489051in}{1.373970in}}%
\pgfpathlineto{\pgfqpoint{5.490949in}{1.375860in}}%
\pgfpathlineto{\pgfqpoint{5.491959in}{1.377749in}}%
\pgfpathlineto{\pgfqpoint{5.494012in}{1.382154in}}%
\pgfpathlineto{\pgfqpoint{5.495894in}{1.383411in}}%
\pgfpathlineto{\pgfqpoint{5.497052in}{1.386554in}}%
\pgfpathlineto{\pgfqpoint{5.504445in}{1.391580in}}%
\pgfpathlineto{\pgfqpoint{5.505595in}{1.392836in}}%
\pgfpathlineto{\pgfqpoint{5.508990in}{1.395349in}}%
\pgfpathlineto{\pgfqpoint{5.514558in}{1.400374in}}%
\pgfpathlineto{\pgfqpoint{5.516763in}{1.401631in}}%
\pgfpathlineto{\pgfqpoint{5.520134in}{1.404145in}}%
\pgfpathlineto{\pgfqpoint{5.524637in}{1.407919in}}%
\pgfpathlineto{\pgfqpoint{5.524695in}{1.409177in}}%
\pgfpathlineto{\pgfqpoint{5.531384in}{1.412326in}}%
\pgfpathlineto{\pgfqpoint{5.532311in}{1.413587in}}%
\pgfpathlineto{\pgfqpoint{5.538495in}{1.416741in}}%
\pgfpathlineto{\pgfqpoint{5.547996in}{1.425598in}}%
\pgfpathlineto{\pgfqpoint{5.548050in}{1.426867in}}%
\pgfpathlineto{\pgfqpoint{5.552789in}{1.430681in}}%
\pgfpathlineto{\pgfqpoint{5.554968in}{1.432592in}}%
\pgfpathlineto{\pgfqpoint{5.556475in}{1.433868in}}%
\pgfpathlineto{\pgfqpoint{5.558430in}{1.435144in}}%
\pgfpathlineto{\pgfqpoint{5.558564in}{1.435783in}}%
\pgfpathlineto{\pgfqpoint{5.559607in}{1.436423in}}%
\pgfpathlineto{\pgfqpoint{5.562271in}{1.437702in}}%
\pgfpathlineto{\pgfqpoint{5.565053in}{1.441550in}}%
\pgfpathlineto{\pgfqpoint{5.565131in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{5.566521in}{1.443480in}}%
\pgfpathlineto{\pgfqpoint{5.567362in}{1.445413in}}%
\pgfpathlineto{\pgfqpoint{5.570721in}{1.447350in}}%
\pgfpathlineto{\pgfqpoint{5.572270in}{1.451887in}}%
\pgfpathlineto{\pgfqpoint{5.573477in}{1.453839in}}%
\pgfpathlineto{\pgfqpoint{5.573751in}{1.455144in}}%
\pgfpathlineto{\pgfqpoint{5.574986in}{1.457104in}}%
\pgfpathlineto{\pgfqpoint{5.577158in}{1.462358in}}%
\pgfpathlineto{\pgfqpoint{5.579033in}{1.463678in}}%
\pgfpathlineto{\pgfqpoint{5.581839in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{5.583789in}{1.466325in}}%
\pgfpathlineto{\pgfqpoint{5.585653in}{1.467653in}}%
\pgfpathlineto{\pgfqpoint{5.592141in}{1.474337in}}%
\pgfpathlineto{\pgfqpoint{5.592506in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{5.594043in}{1.476358in}}%
\pgfpathlineto{\pgfqpoint{5.595818in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{5.597987in}{1.485206in}}%
\pgfpathlineto{\pgfqpoint{5.602157in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{5.603529in}{1.490732in}}%
\pgfpathlineto{\pgfqpoint{5.605575in}{1.492822in}}%
\pgfpathlineto{\pgfqpoint{5.606094in}{1.494220in}}%
\pgfpathlineto{\pgfqpoint{5.607957in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{5.609613in}{1.499153in}}%
\pgfpathlineto{\pgfqpoint{5.612062in}{1.501999in}}%
\pgfpathlineto{\pgfqpoint{5.617788in}{1.505586in}}%
\pgfpathlineto{\pgfqpoint{5.618681in}{1.507031in}}%
\pgfpathlineto{\pgfqpoint{5.620324in}{1.512132in}}%
\pgfpathlineto{\pgfqpoint{5.623224in}{1.513604in}}%
\pgfpathlineto{\pgfqpoint{5.629406in}{1.515823in}}%
\pgfpathlineto{\pgfqpoint{5.630233in}{1.518805in}}%
\pgfpathlineto{\pgfqpoint{5.631779in}{1.520306in}}%
\pgfpathlineto{\pgfqpoint{5.636871in}{1.524091in}}%
\pgfpathlineto{\pgfqpoint{5.639244in}{1.527152in}}%
\pgfpathlineto{\pgfqpoint{5.644141in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{5.645742in}{1.532588in}}%
\pgfpathlineto{\pgfqpoint{5.649226in}{1.534950in}}%
\pgfpathlineto{\pgfqpoint{5.650127in}{1.536536in}}%
\pgfpathlineto{\pgfqpoint{5.656252in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{5.657436in}{1.542161in}}%
\pgfpathlineto{\pgfqpoint{5.658578in}{1.543791in}}%
\pgfpathlineto{\pgfqpoint{5.662512in}{1.547913in}}%
\pgfpathlineto{\pgfqpoint{5.671429in}{1.553803in}}%
\pgfpathlineto{\pgfqpoint{5.672901in}{1.557236in}}%
\pgfpathlineto{\pgfqpoint{5.674586in}{1.559846in}}%
\pgfpathlineto{\pgfqpoint{5.675322in}{1.560723in}}%
\pgfpathlineto{\pgfqpoint{5.683398in}{1.565161in}}%
\pgfpathlineto{\pgfqpoint{5.684460in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{5.685600in}{1.568779in}}%
\pgfpathlineto{\pgfqpoint{5.691835in}{1.570613in}}%
\pgfpathlineto{\pgfqpoint{5.692886in}{1.572463in}}%
\pgfpathlineto{\pgfqpoint{5.695751in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{5.697049in}{1.575272in}}%
\pgfpathlineto{\pgfqpoint{5.698529in}{1.579080in}}%
\pgfpathlineto{\pgfqpoint{5.711310in}{1.584943in}}%
\pgfpathlineto{\pgfqpoint{5.713224in}{1.586940in}}%
\pgfpathlineto{\pgfqpoint{5.720911in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{5.726611in}{1.595163in}}%
\pgfpathlineto{\pgfqpoint{5.729458in}{1.597283in}}%
\pgfpathlineto{\pgfqpoint{5.730683in}{1.600516in}}%
\pgfpathlineto{\pgfqpoint{5.732571in}{1.601608in}}%
\pgfpathlineto{\pgfqpoint{5.734075in}{1.604930in}}%
\pgfpathlineto{\pgfqpoint{5.736663in}{1.607184in}}%
\pgfpathlineto{\pgfqpoint{5.737873in}{1.609473in}}%
\pgfpathlineto{\pgfqpoint{5.738175in}{1.611797in}}%
\pgfpathlineto{\pgfqpoint{5.738812in}{1.612972in}}%
\pgfpathlineto{\pgfqpoint{5.740258in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{5.740835in}{1.618999in}}%
\pgfpathlineto{\pgfqpoint{5.743271in}{1.621483in}}%
\pgfpathlineto{\pgfqpoint{5.748922in}{1.624013in}}%
\pgfpathlineto{\pgfqpoint{5.753209in}{1.626590in}}%
\pgfpathlineto{\pgfqpoint{5.753869in}{1.629219in}}%
\pgfpathlineto{\pgfqpoint{5.755523in}{1.631901in}}%
\pgfpathlineto{\pgfqpoint{5.756569in}{1.634641in}}%
\pgfpathlineto{\pgfqpoint{5.757829in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{5.760565in}{1.637441in}}%
\pgfpathlineto{\pgfqpoint{5.761331in}{1.638865in}}%
\pgfpathlineto{\pgfqpoint{5.766351in}{1.641764in}}%
\pgfpathlineto{\pgfqpoint{5.768543in}{1.644734in}}%
\pgfpathlineto{\pgfqpoint{5.768599in}{1.646248in}}%
\pgfpathlineto{\pgfqpoint{5.771068in}{1.650911in}}%
\pgfpathlineto{\pgfqpoint{5.773915in}{1.652508in}}%
\pgfpathlineto{\pgfqpoint{5.774722in}{1.655774in}}%
\pgfpathlineto{\pgfqpoint{5.779073in}{1.659139in}}%
\pgfpathlineto{\pgfqpoint{5.780289in}{1.662612in}}%
\pgfpathlineto{\pgfqpoint{5.782092in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{5.784765in}{1.669926in}}%
\pgfpathlineto{\pgfqpoint{5.786486in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{5.789717in}{1.682013in}}%
\pgfpathlineto{\pgfqpoint{5.794804in}{1.686410in}}%
\pgfpathlineto{\pgfqpoint{5.796361in}{1.688691in}}%
\pgfpathlineto{\pgfqpoint{5.797893in}{1.695906in}}%
\pgfpathlineto{\pgfqpoint{5.799125in}{1.698451in}}%
\pgfpathlineto{\pgfqpoint{5.799654in}{1.701074in}}%
\pgfpathlineto{\pgfqpoint{5.805733in}{1.703783in}}%
\pgfpathlineto{\pgfqpoint{5.811950in}{1.709486in}}%
\pgfpathlineto{\pgfqpoint{5.817085in}{1.715632in}}%
\pgfpathlineto{\pgfqpoint{5.818834in}{1.718898in}}%
\pgfpathlineto{\pgfqpoint{5.819484in}{1.722313in}}%
\pgfpathlineto{\pgfqpoint{5.821156in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{5.828947in}{1.729662in}}%
\pgfpathlineto{\pgfqpoint{5.839361in}{1.733642in}}%
\pgfpathlineto{\pgfqpoint{5.844562in}{1.737865in}}%
\pgfpathlineto{\pgfqpoint{5.845910in}{1.742370in}}%
\pgfpathlineto{\pgfqpoint{5.863602in}{1.779629in}}%
\pgfpathlineto{\pgfqpoint{5.865849in}{1.789168in}}%
\pgfpathlineto{\pgfqpoint{5.867922in}{1.800914in}}%
\pgfpathlineto{\pgfqpoint{5.873391in}{1.816516in}}%
\pgfpathlineto{\pgfqpoint{5.891536in}{1.840969in}}%
\pgfpathlineto{\pgfqpoint{5.891536in}{1.840969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{4.802699in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{4.874288in}{0.695934in}}%
\pgfpathlineto{\pgfqpoint{4.910682in}{0.731703in}}%
\pgfpathlineto{\pgfqpoint{4.929650in}{0.762704in}}%
\pgfpathlineto{\pgfqpoint{4.942002in}{0.790062in}}%
\pgfpathlineto{\pgfqpoint{4.949532in}{0.814547in}}%
\pgfpathlineto{\pgfqpoint{4.959201in}{0.856949in}}%
\pgfpathlineto{\pgfqpoint{4.967355in}{0.875579in}}%
\pgfpathlineto{\pgfqpoint{4.985262in}{0.892836in}}%
\pgfpathlineto{\pgfqpoint{4.994052in}{0.908910in}}%
\pgfpathlineto{\pgfqpoint{5.015015in}{0.923954in}}%
\pgfpathlineto{\pgfqpoint{5.052201in}{0.938093in}}%
\pgfpathlineto{\pgfqpoint{5.057698in}{0.951431in}}%
\pgfpathlineto{\pgfqpoint{5.064138in}{0.964053in}}%
\pgfpathlineto{\pgfqpoint{5.078601in}{0.987436in}}%
\pgfpathlineto{\pgfqpoint{5.082116in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{5.086542in}{1.008712in}}%
\pgfpathlineto{\pgfqpoint{5.095519in}{1.018674in}}%
\pgfpathlineto{\pgfqpoint{5.101406in}{1.028233in}}%
\pgfpathlineto{\pgfqpoint{5.115038in}{1.037423in}}%
\pgfpathlineto{\pgfqpoint{5.135125in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{5.139825in}{1.054799in}}%
\pgfpathlineto{\pgfqpoint{5.165486in}{1.070994in}}%
\pgfpathlineto{\pgfqpoint{5.166784in}{1.078696in}}%
\pgfpathlineto{\pgfqpoint{5.176698in}{1.093394in}}%
\pgfpathlineto{\pgfqpoint{5.179103in}{1.100417in}}%
\pgfpathlineto{\pgfqpoint{5.188285in}{1.107241in}}%
\pgfpathlineto{\pgfqpoint{5.201813in}{1.113875in}}%
\pgfpathlineto{\pgfqpoint{5.217168in}{1.120331in}}%
\pgfpathlineto{\pgfqpoint{5.226699in}{1.126619in}}%
\pgfpathlineto{\pgfqpoint{5.232975in}{1.132746in}}%
\pgfpathlineto{\pgfqpoint{5.236987in}{1.138721in}}%
\pgfpathlineto{\pgfqpoint{5.239974in}{1.150245in}}%
\pgfpathlineto{\pgfqpoint{5.243131in}{1.155807in}}%
\pgfpathlineto{\pgfqpoint{5.248717in}{1.161244in}}%
\pgfpathlineto{\pgfqpoint{5.260920in}{1.166562in}}%
\pgfpathlineto{\pgfqpoint{5.270233in}{1.171766in}}%
\pgfpathlineto{\pgfqpoint{5.276696in}{1.176860in}}%
\pgfpathlineto{\pgfqpoint{5.278619in}{1.181850in}}%
\pgfpathlineto{\pgfqpoint{5.285002in}{1.186739in}}%
\pgfpathlineto{\pgfqpoint{5.299042in}{1.196233in}}%
\pgfpathlineto{\pgfqpoint{5.303756in}{1.200845in}}%
\pgfpathlineto{\pgfqpoint{5.305931in}{1.205371in}}%
\pgfpathlineto{\pgfqpoint{5.306384in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{5.309057in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{5.329861in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{5.335358in}{1.226828in}}%
\pgfpathlineto{\pgfqpoint{5.337741in}{1.230903in}}%
\pgfpathlineto{\pgfqpoint{5.339055in}{1.234912in}}%
\pgfpathlineto{\pgfqpoint{5.339719in}{1.238857in}}%
\pgfpathlineto{\pgfqpoint{5.342793in}{1.242739in}}%
\pgfpathlineto{\pgfqpoint{5.348648in}{1.254034in}}%
\pgfpathlineto{\pgfqpoint{5.361035in}{1.261288in}}%
\pgfpathlineto{\pgfqpoint{5.363591in}{1.264837in}}%
\pgfpathlineto{\pgfqpoint{5.370511in}{1.268336in}}%
\pgfpathlineto{\pgfqpoint{5.375424in}{1.271787in}}%
\pgfpathlineto{\pgfqpoint{5.378252in}{1.275191in}}%
\pgfpathlineto{\pgfqpoint{5.379854in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{5.384294in}{1.285131in}}%
\pgfpathlineto{\pgfqpoint{5.385504in}{1.288359in}}%
\pgfpathlineto{\pgfqpoint{5.390751in}{1.294693in}}%
\pgfpathlineto{\pgfqpoint{5.392796in}{1.300871in}}%
\pgfpathlineto{\pgfqpoint{5.393901in}{1.306901in}}%
\pgfpathlineto{\pgfqpoint{5.403660in}{1.315685in}}%
\pgfpathlineto{\pgfqpoint{5.404147in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{5.413863in}{1.321376in}}%
\pgfpathlineto{\pgfqpoint{5.421407in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{5.426124in}{1.326942in}}%
\pgfpathlineto{\pgfqpoint{5.427815in}{1.329681in}}%
\pgfpathlineto{\pgfqpoint{5.432412in}{1.335070in}}%
\pgfpathlineto{\pgfqpoint{5.432699in}{1.337723in}}%
\pgfpathlineto{\pgfqpoint{5.436944in}{1.342948in}}%
\pgfpathlineto{\pgfqpoint{5.438906in}{1.348068in}}%
\pgfpathlineto{\pgfqpoint{5.441636in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{5.446532in}{1.353089in}}%
\pgfpathlineto{\pgfqpoint{5.455301in}{1.355563in}}%
\pgfpathlineto{\pgfqpoint{5.461742in}{1.360441in}}%
\pgfpathlineto{\pgfqpoint{5.468229in}{1.362846in}}%
\pgfpathlineto{\pgfqpoint{5.471007in}{1.365229in}}%
\pgfpathlineto{\pgfqpoint{5.477022in}{1.374548in}}%
\pgfpathlineto{\pgfqpoint{5.477157in}{1.379085in}}%
\pgfpathlineto{\pgfqpoint{5.480550in}{1.383545in}}%
\pgfpathlineto{\pgfqpoint{5.484886in}{1.387930in}}%
\pgfpathlineto{\pgfqpoint{5.488611in}{1.392244in}}%
\pgfpathlineto{\pgfqpoint{5.488804in}{1.394374in}}%
\pgfpathlineto{\pgfqpoint{5.499303in}{1.402728in}}%
\pgfpathlineto{\pgfqpoint{5.507176in}{1.410827in}}%
\pgfpathlineto{\pgfqpoint{5.508116in}{1.412814in}}%
\pgfpathlineto{\pgfqpoint{5.508784in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{5.510813in}{1.420616in}}%
\pgfpathlineto{\pgfqpoint{5.519847in}{1.424434in}}%
\pgfpathlineto{\pgfqpoint{5.523281in}{1.426323in}}%
\pgfpathlineto{\pgfqpoint{5.524910in}{1.428198in}}%
\pgfpathlineto{\pgfqpoint{5.525687in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{5.529461in}{1.431911in}}%
\pgfpathlineto{\pgfqpoint{5.540469in}{1.433748in}}%
\pgfpathlineto{\pgfqpoint{5.546048in}{1.437386in}}%
\pgfpathlineto{\pgfqpoint{5.551009in}{1.439186in}}%
\pgfpathlineto{\pgfqpoint{5.553939in}{1.440975in}}%
\pgfpathlineto{\pgfqpoint{5.555265in}{1.442753in}}%
\pgfpathlineto{\pgfqpoint{5.558153in}{1.444518in}}%
\pgfpathlineto{\pgfqpoint{5.569712in}{1.446273in}}%
\pgfpathlineto{\pgfqpoint{5.572010in}{1.448016in}}%
\pgfpathlineto{\pgfqpoint{5.572605in}{1.451469in}}%
\pgfpathlineto{\pgfqpoint{5.576666in}{1.459917in}}%
\pgfpathlineto{\pgfqpoint{5.580878in}{1.463226in}}%
\pgfpathlineto{\pgfqpoint{5.581442in}{1.464865in}}%
\pgfpathlineto{\pgfqpoint{5.582679in}{1.466495in}}%
\pgfpathlineto{\pgfqpoint{5.585038in}{1.468115in}}%
\pgfpathlineto{\pgfqpoint{5.589086in}{1.469726in}}%
\pgfpathlineto{\pgfqpoint{5.590750in}{1.471328in}}%
\pgfpathlineto{\pgfqpoint{5.591007in}{1.474504in}}%
\pgfpathlineto{\pgfqpoint{5.598515in}{1.479202in}}%
\pgfpathlineto{\pgfqpoint{5.599327in}{1.483822in}}%
\pgfpathlineto{\pgfqpoint{5.603546in}{1.488368in}}%
\pgfpathlineto{\pgfqpoint{5.607256in}{1.489868in}}%
\pgfpathlineto{\pgfqpoint{5.610564in}{1.492843in}}%
\pgfpathlineto{\pgfqpoint{5.612521in}{1.495787in}}%
\pgfpathlineto{\pgfqpoint{5.614394in}{1.498702in}}%
\pgfpathlineto{\pgfqpoint{5.623551in}{1.503018in}}%
\pgfpathlineto{\pgfqpoint{5.625162in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{5.625740in}{1.508675in}}%
\pgfpathlineto{\pgfqpoint{5.627865in}{1.510072in}}%
\pgfpathlineto{\pgfqpoint{5.628551in}{1.511463in}}%
\pgfpathlineto{\pgfqpoint{5.629159in}{1.516959in}}%
\pgfpathlineto{\pgfqpoint{5.630833in}{1.523687in}}%
\pgfpathlineto{\pgfqpoint{5.633136in}{1.528961in}}%
\pgfpathlineto{\pgfqpoint{5.637114in}{1.532856in}}%
\pgfpathlineto{\pgfqpoint{5.641995in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{5.644859in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{5.656677in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{5.657816in}{1.547949in}}%
\pgfpathlineto{\pgfqpoint{5.659067in}{1.549173in}}%
\pgfpathlineto{\pgfqpoint{5.660955in}{1.555222in}}%
\pgfpathlineto{\pgfqpoint{5.663184in}{1.557608in}}%
\pgfpathlineto{\pgfqpoint{5.675024in}{1.562327in}}%
\pgfpathlineto{\pgfqpoint{5.676034in}{1.563495in}}%
\pgfpathlineto{\pgfqpoint{5.676349in}{1.565819in}}%
\pgfpathlineto{\pgfqpoint{5.682297in}{1.568126in}}%
\pgfpathlineto{\pgfqpoint{5.685575in}{1.569273in}}%
\pgfpathlineto{\pgfqpoint{5.686693in}{1.571554in}}%
\pgfpathlineto{\pgfqpoint{5.687105in}{1.573819in}}%
\pgfpathlineto{\pgfqpoint{5.692047in}{1.577186in}}%
\pgfpathlineto{\pgfqpoint{5.692710in}{1.578301in}}%
\pgfpathlineto{\pgfqpoint{5.694237in}{1.579412in}}%
\pgfpathlineto{\pgfqpoint{5.697103in}{1.580518in}}%
\pgfpathlineto{\pgfqpoint{5.698743in}{1.582721in}}%
\pgfpathlineto{\pgfqpoint{5.700138in}{1.583816in}}%
\pgfpathlineto{\pgfqpoint{5.705016in}{1.585996in}}%
\pgfpathlineto{\pgfqpoint{5.711079in}{1.590312in}}%
\pgfpathlineto{\pgfqpoint{5.715598in}{1.592448in}}%
\pgfpathlineto{\pgfqpoint{5.719797in}{1.594571in}}%
\pgfpathlineto{\pgfqpoint{5.730974in}{1.597729in}}%
\pgfpathlineto{\pgfqpoint{5.732284in}{1.600857in}}%
\pgfpathlineto{\pgfqpoint{5.734290in}{1.602926in}}%
\pgfpathlineto{\pgfqpoint{5.737395in}{1.607026in}}%
\pgfpathlineto{\pgfqpoint{5.738468in}{1.609058in}}%
\pgfpathlineto{\pgfqpoint{5.740457in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{5.742622in}{1.615079in}}%
\pgfpathlineto{\pgfqpoint{5.746959in}{1.616073in}}%
\pgfpathlineto{\pgfqpoint{5.749665in}{1.619035in}}%
\pgfpathlineto{\pgfqpoint{5.749706in}{1.620017in}}%
\pgfpathlineto{\pgfqpoint{5.754109in}{1.624885in}}%
\pgfpathlineto{\pgfqpoint{5.756544in}{1.625850in}}%
\pgfpathlineto{\pgfqpoint{5.757407in}{1.628730in}}%
\pgfpathlineto{\pgfqpoint{5.757870in}{1.632534in}}%
\pgfpathlineto{\pgfqpoint{5.760085in}{1.634421in}}%
\pgfpathlineto{\pgfqpoint{5.761004in}{1.636298in}}%
\pgfpathlineto{\pgfqpoint{5.763188in}{1.640946in}}%
\pgfpathlineto{\pgfqpoint{5.763530in}{1.642789in}}%
\pgfpathlineto{\pgfqpoint{5.768581in}{1.646447in}}%
\pgfpathlineto{\pgfqpoint{5.770301in}{1.649167in}}%
\pgfpathlineto{\pgfqpoint{5.772181in}{1.650968in}}%
\pgfpathlineto{\pgfqpoint{5.780907in}{1.654546in}}%
\pgfpathlineto{\pgfqpoint{5.782156in}{1.656322in}}%
\pgfpathlineto{\pgfqpoint{5.782330in}{1.658090in}}%
\pgfpathlineto{\pgfqpoint{5.785155in}{1.659849in}}%
\pgfpathlineto{\pgfqpoint{5.786437in}{1.660725in}}%
\pgfpathlineto{\pgfqpoint{5.790866in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{5.791855in}{1.664212in}}%
\pgfpathlineto{\pgfqpoint{5.792765in}{1.665943in}}%
\pgfpathlineto{\pgfqpoint{5.794698in}{1.668525in}}%
\pgfpathlineto{\pgfqpoint{5.795474in}{1.670238in}}%
\pgfpathlineto{\pgfqpoint{5.796383in}{1.672792in}}%
\pgfpathlineto{\pgfqpoint{5.805178in}{1.678688in}}%
\pgfpathlineto{\pgfqpoint{5.806048in}{1.682018in}}%
\pgfpathlineto{\pgfqpoint{5.807204in}{1.682846in}}%
\pgfpathlineto{\pgfqpoint{5.809767in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{5.812715in}{1.687781in}}%
\pgfpathlineto{\pgfqpoint{5.813244in}{1.690226in}}%
\pgfpathlineto{\pgfqpoint{5.813958in}{1.691848in}}%
\pgfpathlineto{\pgfqpoint{5.822997in}{1.696678in}}%
\pgfpathlineto{\pgfqpoint{5.824753in}{1.699867in}}%
\pgfpathlineto{\pgfqpoint{5.828381in}{1.701453in}}%
\pgfpathlineto{\pgfqpoint{5.829677in}{1.703032in}}%
\pgfpathlineto{\pgfqpoint{5.830651in}{1.704607in}}%
\pgfpathlineto{\pgfqpoint{5.832266in}{1.706175in}}%
\pgfpathlineto{\pgfqpoint{5.835134in}{1.713166in}}%
\pgfpathlineto{\pgfqpoint{5.837164in}{1.714705in}}%
\pgfpathlineto{\pgfqpoint{5.838025in}{1.717003in}}%
\pgfpathlineto{\pgfqpoint{5.839710in}{1.719290in}}%
\pgfpathlineto{\pgfqpoint{5.844705in}{1.725335in}}%
\pgfpathlineto{\pgfqpoint{5.849191in}{1.726834in}}%
\pgfpathlineto{\pgfqpoint{5.857294in}{1.734261in}}%
\pgfpathlineto{\pgfqpoint{5.858656in}{1.737201in}}%
\pgfpathlineto{\pgfqpoint{5.860987in}{1.740124in}}%
\pgfpathlineto{\pgfqpoint{5.863038in}{1.741579in}}%
\pgfpathlineto{\pgfqpoint{5.864540in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{5.867018in}{1.744478in}}%
\pgfpathlineto{\pgfqpoint{5.867861in}{1.745921in}}%
\pgfpathlineto{\pgfqpoint{5.872244in}{1.747360in}}%
\pgfpathlineto{\pgfqpoint{5.872595in}{1.748795in}}%
\pgfpathlineto{\pgfqpoint{5.882466in}{1.762248in}}%
\pgfpathlineto{\pgfqpoint{5.883119in}{1.764343in}}%
\pgfpathlineto{\pgfqpoint{5.884078in}{1.765736in}}%
\pgfpathlineto{\pgfqpoint{5.884953in}{1.768512in}}%
\pgfpathlineto{\pgfqpoint{5.887864in}{1.769895in}}%
\pgfpathlineto{\pgfqpoint{5.891760in}{1.771275in}}%
\pgfpathlineto{\pgfqpoint{5.898729in}{1.776082in}}%
\pgfpathlineto{\pgfqpoint{5.900764in}{1.776765in}}%
\pgfpathlineto{\pgfqpoint{5.901218in}{1.778812in}}%
\pgfpathlineto{\pgfqpoint{5.903855in}{1.780853in}}%
\pgfpathlineto{\pgfqpoint{5.904295in}{1.782210in}}%
\pgfpathlineto{\pgfqpoint{5.909219in}{1.786264in}}%
\pgfpathlineto{\pgfqpoint{5.910103in}{1.787611in}}%
\pgfpathlineto{\pgfqpoint{5.911222in}{1.788954in}}%
\pgfpathlineto{\pgfqpoint{5.914470in}{1.792971in}}%
\pgfpathlineto{\pgfqpoint{5.920508in}{1.794305in}}%
\pgfpathlineto{\pgfqpoint{5.923194in}{1.796301in}}%
\pgfpathlineto{\pgfqpoint{5.923456in}{1.796966in}}%
\pgfpathlineto{\pgfqpoint{5.924748in}{1.798293in}}%
\pgfpathlineto{\pgfqpoint{5.926770in}{1.800279in}}%
\pgfpathlineto{\pgfqpoint{5.929704in}{1.802261in}}%
\pgfpathlineto{\pgfqpoint{5.930224in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{5.931557in}{1.804895in}}%
\pgfpathlineto{\pgfqpoint{5.936186in}{1.810140in}}%
\pgfpathlineto{\pgfqpoint{5.938781in}{1.812099in}}%
\pgfpathlineto{\pgfqpoint{5.939503in}{1.813403in}}%
\pgfpathlineto{\pgfqpoint{5.947678in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{5.948946in}{1.817303in}}%
\pgfpathlineto{\pgfqpoint{5.950963in}{1.818600in}}%
\pgfpathlineto{\pgfqpoint{5.952123in}{1.819894in}}%
\pgfpathlineto{\pgfqpoint{5.953725in}{1.821834in}}%
\pgfpathlineto{\pgfqpoint{5.955366in}{1.823770in}}%
\pgfpathlineto{\pgfqpoint{5.957146in}{1.826989in}}%
\pgfpathlineto{\pgfqpoint{5.963342in}{1.832760in}}%
\pgfpathlineto{\pgfqpoint{5.963612in}{1.833400in}}%
\pgfpathlineto{\pgfqpoint{5.970042in}{1.836594in}}%
\pgfpathlineto{\pgfqpoint{5.974090in}{1.839143in}}%
\pgfpathlineto{\pgfqpoint{5.975515in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{5.979056in}{1.842324in}}%
\pgfpathlineto{\pgfqpoint{5.979730in}{1.843595in}}%
\pgfpathlineto{\pgfqpoint{5.980835in}{1.844864in}}%
\pgfpathlineto{\pgfqpoint{5.986775in}{1.848034in}}%
\pgfpathlineto{\pgfqpoint{5.988273in}{1.850566in}}%
\pgfpathlineto{\pgfqpoint{5.991473in}{1.852463in}}%
\pgfpathlineto{\pgfqpoint{5.992776in}{1.853726in}}%
\pgfpathlineto{\pgfqpoint{5.994261in}{1.854989in}}%
\pgfpathlineto{\pgfqpoint{5.995357in}{1.857513in}}%
\pgfpathlineto{\pgfqpoint{5.995961in}{1.858774in}}%
\pgfpathlineto{\pgfqpoint{5.997494in}{1.861924in}}%
\pgfpathlineto{\pgfqpoint{6.000881in}{1.863813in}}%
\pgfpathlineto{\pgfqpoint{6.002323in}{1.865071in}}%
\pgfpathlineto{\pgfqpoint{6.003142in}{1.866330in}}%
\pgfpathlineto{\pgfqpoint{6.004380in}{1.867587in}}%
\pgfpathlineto{\pgfqpoint{6.009982in}{1.878897in}}%
\pgfpathlineto{\pgfqpoint{6.011222in}{1.880153in}}%
\pgfpathlineto{\pgfqpoint{6.013399in}{1.883922in}}%
\pgfpathlineto{\pgfqpoint{6.014811in}{1.885179in}}%
\pgfpathlineto{\pgfqpoint{6.019206in}{1.887692in}}%
\pgfpathlineto{\pgfqpoint{6.022124in}{1.888950in}}%
\pgfpathlineto{\pgfqpoint{6.022505in}{1.890207in}}%
\pgfpathlineto{\pgfqpoint{6.023696in}{1.891465in}}%
\pgfpathlineto{\pgfqpoint{6.025177in}{1.892723in}}%
\pgfpathlineto{\pgfqpoint{6.027587in}{1.893982in}}%
\pgfpathlineto{\pgfqpoint{6.027691in}{1.894612in}}%
\pgfpathlineto{\pgfqpoint{6.032287in}{1.897761in}}%
\pgfpathlineto{\pgfqpoint{6.033526in}{1.899022in}}%
\pgfpathlineto{\pgfqpoint{6.034807in}{1.902809in}}%
\pgfpathlineto{\pgfqpoint{6.036581in}{1.904072in}}%
\pgfpathlineto{\pgfqpoint{6.038177in}{1.906602in}}%
\pgfpathlineto{\pgfqpoint{6.044452in}{1.911672in}}%
\pgfpathlineto{\pgfqpoint{6.044971in}{1.912307in}}%
\pgfpathlineto{\pgfqpoint{6.048181in}{1.914214in}}%
\pgfpathlineto{\pgfqpoint{6.048685in}{1.916760in}}%
\pgfpathlineto{\pgfqpoint{6.052885in}{1.918672in}}%
\pgfpathlineto{\pgfqpoint{6.058263in}{1.925071in}}%
\pgfpathlineto{\pgfqpoint{6.063682in}{1.928928in}}%
\pgfpathlineto{\pgfqpoint{6.065870in}{1.930218in}}%
\pgfpathlineto{\pgfqpoint{6.067284in}{1.931509in}}%
\pgfpathlineto{\pgfqpoint{6.068075in}{1.933449in}}%
\pgfpathlineto{\pgfqpoint{6.068657in}{1.935393in}}%
\pgfpathlineto{\pgfqpoint{6.071493in}{1.937993in}}%
\pgfpathlineto{\pgfqpoint{6.072490in}{1.941255in}}%
\pgfpathlineto{\pgfqpoint{6.073957in}{1.942563in}}%
\pgfpathlineto{\pgfqpoint{6.076468in}{1.944531in}}%
\pgfpathlineto{\pgfqpoint{6.079397in}{1.946504in}}%
\pgfpathlineto{\pgfqpoint{6.081002in}{1.947822in}}%
\pgfpathlineto{\pgfqpoint{6.084133in}{1.950467in}}%
\pgfpathlineto{\pgfqpoint{6.084924in}{1.953123in}}%
\pgfpathlineto{\pgfqpoint{6.086361in}{1.955790in}}%
\pgfpathlineto{\pgfqpoint{6.088847in}{1.957129in}}%
\pgfpathlineto{\pgfqpoint{6.089536in}{1.958470in}}%
\pgfpathlineto{\pgfqpoint{6.093981in}{1.959815in}}%
\pgfpathlineto{\pgfqpoint{6.100532in}{1.967271in}}%
\pgfpathlineto{\pgfqpoint{6.102615in}{1.971386in}}%
\pgfpathlineto{\pgfqpoint{6.105177in}{1.972075in}}%
\pgfpathlineto{\pgfqpoint{6.105651in}{1.974149in}}%
\pgfpathlineto{\pgfqpoint{6.108428in}{1.979726in}}%
\pgfpathlineto{\pgfqpoint{6.113563in}{1.981837in}}%
\pgfpathlineto{\pgfqpoint{6.115674in}{1.988235in}}%
\pgfpathlineto{\pgfqpoint{6.120546in}{1.994742in}}%
\pgfpathlineto{\pgfqpoint{6.124340in}{2.000628in}}%
\pgfpathlineto{\pgfqpoint{6.124342in}{2.001370in}}%
\pgfpathlineto{\pgfqpoint{6.125421in}{2.002861in}}%
\pgfpathlineto{\pgfqpoint{6.125663in}{2.004359in}}%
\pgfpathlineto{\pgfqpoint{6.127801in}{2.006619in}}%
\pgfpathlineto{\pgfqpoint{6.128743in}{2.008135in}}%
\pgfpathlineto{\pgfqpoint{6.131640in}{2.010422in}}%
\pgfpathlineto{\pgfqpoint{6.132473in}{2.011957in}}%
\pgfpathlineto{\pgfqpoint{6.133033in}{2.014274in}}%
\pgfpathlineto{\pgfqpoint{6.134505in}{2.015829in}}%
\pgfpathlineto{\pgfqpoint{6.135090in}{2.017393in}}%
\pgfpathlineto{\pgfqpoint{6.136054in}{2.019755in}}%
\pgfpathlineto{\pgfqpoint{6.136954in}{2.021341in}}%
\pgfpathlineto{\pgfqpoint{6.138628in}{2.022936in}}%
\pgfpathlineto{\pgfqpoint{6.141835in}{2.028596in}}%
\pgfpathlineto{\pgfqpoint{6.144826in}{2.031888in}}%
\pgfpathlineto{\pgfqpoint{6.147087in}{2.034386in}}%
\pgfpathlineto{\pgfqpoint{6.154640in}{2.041178in}}%
\pgfpathlineto{\pgfqpoint{6.156444in}{2.042041in}}%
\pgfpathlineto{\pgfqpoint{6.162551in}{2.043777in}}%
\pgfpathlineto{\pgfqpoint{6.162940in}{2.044651in}}%
\pgfpathlineto{\pgfqpoint{6.165615in}{2.046408in}}%
\pgfpathlineto{\pgfqpoint{6.166010in}{2.047292in}}%
\pgfpathlineto{\pgfqpoint{6.170489in}{2.049965in}}%
\pgfpathlineto{\pgfqpoint{6.170695in}{2.050864in}}%
\pgfpathlineto{\pgfqpoint{6.173464in}{2.054499in}}%
\pgfpathlineto{\pgfqpoint{6.174259in}{2.056341in}}%
\pgfpathlineto{\pgfqpoint{6.175364in}{2.057268in}}%
\pgfpathlineto{\pgfqpoint{6.181092in}{2.060076in}}%
\pgfpathlineto{\pgfqpoint{6.181696in}{2.061971in}}%
\pgfpathlineto{\pgfqpoint{6.182825in}{2.062926in}}%
\pgfpathlineto{\pgfqpoint{6.185898in}{2.063885in}}%
\pgfpathlineto{\pgfqpoint{6.187094in}{2.065819in}}%
\pgfpathlineto{\pgfqpoint{6.187339in}{2.066793in}}%
\pgfpathlineto{\pgfqpoint{6.190218in}{2.068757in}}%
\pgfpathlineto{\pgfqpoint{6.190948in}{2.070743in}}%
\pgfpathlineto{\pgfqpoint{6.196852in}{2.074783in}}%
\pgfpathlineto{\pgfqpoint{6.201897in}{2.082088in}}%
\pgfpathlineto{\pgfqpoint{6.202738in}{2.086412in}}%
\pgfpathlineto{\pgfqpoint{6.203351in}{2.088619in}}%
\pgfpathlineto{\pgfqpoint{6.205563in}{2.090858in}}%
\pgfpathlineto{\pgfqpoint{6.205607in}{2.091989in}}%
\pgfpathlineto{\pgfqpoint{6.209783in}{2.094278in}}%
\pgfpathlineto{\pgfqpoint{6.213310in}{2.098962in}}%
\pgfpathlineto{\pgfqpoint{6.214035in}{2.102578in}}%
\pgfpathlineto{\pgfqpoint{6.214618in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{6.216406in}{2.107547in}}%
\pgfpathlineto{\pgfqpoint{6.220638in}{2.111395in}}%
\pgfpathlineto{\pgfqpoint{6.224726in}{2.112703in}}%
\pgfpathlineto{\pgfqpoint{6.228907in}{2.116706in}}%
\pgfpathlineto{\pgfqpoint{6.230338in}{2.122246in}}%
\pgfpathlineto{\pgfqpoint{6.232504in}{2.125111in}}%
\pgfpathlineto{\pgfqpoint{6.233645in}{2.131053in}}%
\pgfpathlineto{\pgfqpoint{6.237728in}{2.132586in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{2.138934in}}%
\pgfpathlineto{\pgfqpoint{6.250806in}{2.142248in}}%
\pgfpathlineto{\pgfqpoint{6.255292in}{2.145666in}}%
\pgfpathlineto{\pgfqpoint{6.260125in}{2.149197in}}%
\pgfpathlineto{\pgfqpoint{6.262263in}{2.152853in}}%
\pgfpathlineto{\pgfqpoint{6.264501in}{2.154731in}}%
\pgfpathlineto{\pgfqpoint{6.265154in}{2.156644in}}%
\pgfpathlineto{\pgfqpoint{6.266447in}{2.158596in}}%
\pgfpathlineto{\pgfqpoint{6.268887in}{2.160586in}}%
\pgfpathlineto{\pgfqpoint{6.273419in}{2.162619in}}%
\pgfpathlineto{\pgfqpoint{6.275555in}{2.164695in}}%
\pgfpathlineto{\pgfqpoint{6.276430in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{6.278268in}{2.168990in}}%
\pgfpathlineto{\pgfqpoint{6.278979in}{2.171215in}}%
\pgfpathlineto{\pgfqpoint{6.280632in}{2.173496in}}%
\pgfpathlineto{\pgfqpoint{6.284521in}{2.175836in}}%
\pgfpathlineto{\pgfqpoint{6.286271in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{6.286271in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769090in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.769401in}{0.581860in}}%
\pgfpathlineto{\pgfqpoint{4.773152in}{0.587836in}}%
\pgfpathlineto{\pgfqpoint{4.778757in}{0.593666in}}%
\pgfpathlineto{\pgfqpoint{4.782510in}{0.604921in}}%
\pgfpathlineto{\pgfqpoint{4.787610in}{0.610359in}}%
\pgfpathlineto{\pgfqpoint{4.793539in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{4.796151in}{0.620880in}}%
\pgfpathlineto{\pgfqpoint{4.803892in}{0.630964in}}%
\pgfpathlineto{\pgfqpoint{4.806931in}{0.635853in}}%
\pgfpathlineto{\pgfqpoint{4.810533in}{0.645347in}}%
\pgfpathlineto{\pgfqpoint{4.812054in}{0.654486in}}%
\pgfpathlineto{\pgfqpoint{4.813730in}{0.658930in}}%
\pgfpathlineto{\pgfqpoint{4.814531in}{0.663295in}}%
\pgfpathlineto{\pgfqpoint{4.817304in}{0.667583in}}%
\pgfpathlineto{\pgfqpoint{4.827909in}{0.671798in}}%
\pgfpathlineto{\pgfqpoint{4.844738in}{0.675942in}}%
\pgfpathlineto{\pgfqpoint{4.847667in}{0.680017in}}%
\pgfpathlineto{\pgfqpoint{4.850048in}{0.691854in}}%
\pgfpathlineto{\pgfqpoint{4.863158in}{0.699441in}}%
\pgfpathlineto{\pgfqpoint{4.866964in}{0.703149in}}%
\pgfpathlineto{\pgfqpoint{4.869362in}{0.706802in}}%
\pgfpathlineto{\pgfqpoint{4.875893in}{0.710403in}}%
\pgfpathlineto{\pgfqpoint{4.880468in}{0.713952in}}%
\pgfpathlineto{\pgfqpoint{4.885048in}{0.720901in}}%
\pgfpathlineto{\pgfqpoint{4.891235in}{0.724305in}}%
\pgfpathlineto{\pgfqpoint{4.891510in}{0.727663in}}%
\pgfpathlineto{\pgfqpoint{4.892625in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{4.894924in}{0.734246in}}%
\pgfpathlineto{\pgfqpoint{4.902161in}{0.740660in}}%
\pgfpathlineto{\pgfqpoint{4.908358in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{4.909485in}{0.756015in}}%
\pgfpathlineto{\pgfqpoint{4.911747in}{0.758977in}}%
\pgfpathlineto{\pgfqpoint{4.914725in}{0.761905in}}%
\pgfpathlineto{\pgfqpoint{4.914965in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{4.916289in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{4.922556in}{0.773289in}}%
\pgfpathlineto{\pgfqpoint{4.925138in}{0.784185in}}%
\pgfpathlineto{\pgfqpoint{4.928825in}{0.789463in}}%
\pgfpathlineto{\pgfqpoint{4.931098in}{0.794635in}}%
\pgfpathlineto{\pgfqpoint{4.931370in}{0.797183in}}%
\pgfpathlineto{\pgfqpoint{4.933632in}{0.802203in}}%
\pgfpathlineto{\pgfqpoint{4.935500in}{0.804677in}}%
\pgfpathlineto{\pgfqpoint{4.943339in}{0.811960in}}%
\pgfpathlineto{\pgfqpoint{4.945559in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{4.949395in}{0.816705in}}%
\pgfpathlineto{\pgfqpoint{4.951395in}{0.819044in}}%
\pgfpathlineto{\pgfqpoint{4.955228in}{0.821364in}}%
\pgfpathlineto{\pgfqpoint{4.957814in}{0.823662in}}%
\pgfpathlineto{\pgfqpoint{4.959751in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{4.960530in}{0.832659in}}%
\pgfpathlineto{\pgfqpoint{4.962477in}{0.834861in}}%
\pgfpathlineto{\pgfqpoint{4.968903in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{4.971000in}{0.839210in}}%
\pgfpathlineto{\pgfqpoint{4.973430in}{0.843488in}}%
\pgfpathlineto{\pgfqpoint{4.977121in}{0.845602in}}%
\pgfpathlineto{\pgfqpoint{4.978529in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{4.980531in}{0.851842in}}%
\pgfpathlineto{\pgfqpoint{4.983862in}{0.853890in}}%
\pgfpathlineto{\pgfqpoint{4.984591in}{0.855923in}}%
\pgfpathlineto{\pgfqpoint{4.987065in}{0.857939in}}%
\pgfpathlineto{\pgfqpoint{5.006026in}{0.867801in}}%
\pgfpathlineto{\pgfqpoint{5.008861in}{0.879175in}}%
\pgfpathlineto{\pgfqpoint{5.012610in}{0.881025in}}%
\pgfpathlineto{\pgfqpoint{5.014904in}{0.882862in}}%
\pgfpathlineto{\pgfqpoint{5.015807in}{0.884687in}}%
\pgfpathlineto{\pgfqpoint{5.018934in}{0.886500in}}%
\pgfpathlineto{\pgfqpoint{5.022000in}{0.891867in}}%
\pgfpathlineto{\pgfqpoint{5.032511in}{0.897130in}}%
\pgfpathlineto{\pgfqpoint{5.035839in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{5.037324in}{0.900583in}}%
\pgfpathlineto{\pgfqpoint{5.037754in}{0.903994in}}%
\pgfpathlineto{\pgfqpoint{5.038982in}{0.905683in}}%
\pgfpathlineto{\pgfqpoint{5.041491in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{5.047186in}{0.918841in}}%
\pgfpathlineto{\pgfqpoint{5.049016in}{0.920442in}}%
\pgfpathlineto{\pgfqpoint{5.049146in}{0.922035in}}%
\pgfpathlineto{\pgfqpoint{5.049860in}{0.923618in}}%
\pgfpathlineto{\pgfqpoint{5.054003in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{5.055186in}{0.932937in}}%
\pgfpathlineto{\pgfqpoint{5.056498in}{0.935975in}}%
\pgfpathlineto{\pgfqpoint{5.057525in}{0.937483in}}%
\pgfpathlineto{\pgfqpoint{5.059523in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{5.063259in}{0.940473in}}%
\pgfpathlineto{\pgfqpoint{5.065007in}{0.944901in}}%
\pgfpathlineto{\pgfqpoint{5.066518in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{5.069378in}{0.947816in}}%
\pgfpathlineto{\pgfqpoint{5.070319in}{0.950701in}}%
\pgfpathlineto{\pgfqpoint{5.075114in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{5.079326in}{0.964709in}}%
\pgfpathlineto{\pgfqpoint{5.081464in}{0.971468in}}%
\pgfpathlineto{\pgfqpoint{5.088348in}{0.975450in}}%
\pgfpathlineto{\pgfqpoint{5.088936in}{0.978076in}}%
\pgfpathlineto{\pgfqpoint{5.090343in}{0.979380in}}%
\pgfpathlineto{\pgfqpoint{5.092681in}{0.980678in}}%
\pgfpathlineto{\pgfqpoint{5.095790in}{0.984539in}}%
\pgfpathlineto{\pgfqpoint{5.096410in}{0.987086in}}%
\pgfpathlineto{\pgfqpoint{5.096861in}{0.990866in}}%
\pgfpathlineto{\pgfqpoint{5.098214in}{0.992116in}}%
\pgfpathlineto{\pgfqpoint{5.099211in}{0.994599in}}%
\pgfpathlineto{\pgfqpoint{5.100257in}{0.995834in}}%
\pgfpathlineto{\pgfqpoint{5.104821in}{0.998287in}}%
\pgfpathlineto{\pgfqpoint{5.111645in}{1.000721in}}%
\pgfpathlineto{\pgfqpoint{5.113720in}{1.003136in}}%
\pgfpathlineto{\pgfqpoint{5.116693in}{1.013774in}}%
\pgfpathlineto{\pgfqpoint{5.117911in}{1.014933in}}%
\pgfpathlineto{\pgfqpoint{5.122271in}{1.017240in}}%
\pgfpathlineto{\pgfqpoint{5.141538in}{1.032930in}}%
\pgfpathlineto{\pgfqpoint{5.142605in}{1.034022in}}%
\pgfpathlineto{\pgfqpoint{5.145186in}{1.035110in}}%
\pgfpathlineto{\pgfqpoint{5.145186in}{1.036194in}}%
\pgfpathlineto{\pgfqpoint{5.148125in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{5.152604in}{1.041562in}}%
\pgfpathlineto{\pgfqpoint{5.153754in}{1.042625in}}%
\pgfpathlineto{\pgfqpoint{5.154148in}{1.045794in}}%
\pgfpathlineto{\pgfqpoint{5.156438in}{1.047889in}}%
\pgfpathlineto{\pgfqpoint{5.159070in}{1.049972in}}%
\pgfpathlineto{\pgfqpoint{5.164533in}{1.052041in}}%
\pgfpathlineto{\pgfqpoint{5.165230in}{1.054097in}}%
\pgfpathlineto{\pgfqpoint{5.166077in}{1.056141in}}%
\pgfpathlineto{\pgfqpoint{5.167820in}{1.057158in}}%
\pgfpathlineto{\pgfqpoint{5.168617in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{5.170717in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{5.175046in}{1.061196in}}%
\pgfpathlineto{\pgfqpoint{5.176763in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{5.177671in}{1.064194in}}%
\pgfpathlineto{\pgfqpoint{5.179963in}{1.065187in}}%
\pgfpathlineto{\pgfqpoint{5.184537in}{1.066177in}}%
\pgfpathlineto{\pgfqpoint{5.186886in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{5.188630in}{1.071087in}}%
\pgfpathlineto{\pgfqpoint{5.189623in}{1.072060in}}%
\pgfpathlineto{\pgfqpoint{5.194440in}{1.073999in}}%
\pgfpathlineto{\pgfqpoint{5.196959in}{1.074965in}}%
\pgfpathlineto{\pgfqpoint{5.207101in}{1.077845in}}%
\pgfpathlineto{\pgfqpoint{5.207925in}{1.079752in}}%
\pgfpathlineto{\pgfqpoint{5.208700in}{1.081649in}}%
\pgfpathlineto{\pgfqpoint{5.209715in}{1.085412in}}%
\pgfpathlineto{\pgfqpoint{5.216342in}{1.090061in}}%
\pgfpathlineto{\pgfqpoint{5.219690in}{1.092822in}}%
\pgfpathlineto{\pgfqpoint{5.224113in}{1.094650in}}%
\pgfpathlineto{\pgfqpoint{5.225612in}{1.096470in}}%
\pgfpathlineto{\pgfqpoint{5.226314in}{1.097377in}}%
\pgfpathlineto{\pgfqpoint{5.231947in}{1.100980in}}%
\pgfpathlineto{\pgfqpoint{5.233460in}{1.103660in}}%
\pgfpathlineto{\pgfqpoint{5.234008in}{1.104549in}}%
\pgfpathlineto{\pgfqpoint{5.236015in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{5.237637in}{1.108085in}}%
\pgfpathlineto{\pgfqpoint{5.240078in}{1.109840in}}%
\pgfpathlineto{\pgfqpoint{5.242967in}{1.113326in}}%
\pgfpathlineto{\pgfqpoint{5.245215in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{5.245619in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{5.247093in}{1.121056in}}%
\pgfpathlineto{\pgfqpoint{5.251612in}{1.123600in}}%
\pgfpathlineto{\pgfqpoint{5.257753in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{5.258025in}{1.128637in}}%
\pgfpathlineto{\pgfqpoint{5.259402in}{1.131961in}}%
\pgfpathlineto{\pgfqpoint{5.259535in}{1.132787in}}%
\pgfpathlineto{\pgfqpoint{5.263079in}{1.136077in}}%
\pgfpathlineto{\pgfqpoint{5.263274in}{1.136895in}}%
\pgfpathlineto{\pgfqpoint{5.266250in}{1.138527in}}%
\pgfpathlineto{\pgfqpoint{5.267825in}{1.140963in}}%
\pgfpathlineto{\pgfqpoint{5.268230in}{1.143384in}}%
\pgfpathlineto{\pgfqpoint{5.270228in}{1.145792in}}%
\pgfpathlineto{\pgfqpoint{5.270716in}{1.147390in}}%
\pgfpathlineto{\pgfqpoint{5.276734in}{1.152147in}}%
\pgfpathlineto{\pgfqpoint{5.277566in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{5.280609in}{1.155290in}}%
\pgfpathlineto{\pgfqpoint{5.281470in}{1.156853in}}%
\pgfpathlineto{\pgfqpoint{5.283967in}{1.159187in}}%
\pgfpathlineto{\pgfqpoint{5.285129in}{1.161509in}}%
\pgfpathlineto{\pgfqpoint{5.285516in}{1.163050in}}%
\pgfpathlineto{\pgfqpoint{5.287584in}{1.166118in}}%
\pgfpathlineto{\pgfqpoint{5.296823in}{1.169923in}}%
\pgfpathlineto{\pgfqpoint{5.297816in}{1.172192in}}%
\pgfpathlineto{\pgfqpoint{5.298164in}{1.173698in}}%
\pgfpathlineto{\pgfqpoint{5.300755in}{1.175948in}}%
\pgfpathlineto{\pgfqpoint{5.303791in}{1.177443in}}%
\pgfpathlineto{\pgfqpoint{5.304038in}{1.178189in}}%
\pgfpathlineto{\pgfqpoint{5.307961in}{1.181159in}}%
\pgfpathlineto{\pgfqpoint{5.309599in}{1.182638in}}%
\pgfpathlineto{\pgfqpoint{5.310246in}{1.184848in}}%
\pgfpathlineto{\pgfqpoint{5.311241in}{1.186316in}}%
\pgfpathlineto{\pgfqpoint{5.312153in}{1.189967in}}%
\pgfpathlineto{\pgfqpoint{5.314261in}{1.194314in}}%
\pgfpathlineto{\pgfqpoint{5.316924in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{5.317125in}{1.197192in}}%
\pgfpathlineto{\pgfqpoint{5.321122in}{1.198626in}}%
\pgfpathlineto{\pgfqpoint{5.325198in}{1.202903in}}%
\pgfpathlineto{\pgfqpoint{5.326704in}{1.204322in}}%
\pgfpathlineto{\pgfqpoint{5.327825in}{1.207853in}}%
\pgfpathlineto{\pgfqpoint{5.328680in}{1.209259in}}%
\pgfpathlineto{\pgfqpoint{5.329254in}{1.211362in}}%
\pgfpathlineto{\pgfqpoint{5.330909in}{1.212760in}}%
\pgfpathlineto{\pgfqpoint{5.331708in}{1.214850in}}%
\pgfpathlineto{\pgfqpoint{5.336111in}{1.216933in}}%
\pgfpathlineto{\pgfqpoint{5.339986in}{1.217626in}}%
\pgfpathlineto{\pgfqpoint{5.340882in}{1.219700in}}%
\pgfpathlineto{\pgfqpoint{5.343907in}{1.223826in}}%
\pgfpathlineto{\pgfqpoint{5.349977in}{1.225196in}}%
\pgfpathlineto{\pgfqpoint{5.350900in}{1.227927in}}%
\pgfpathlineto{\pgfqpoint{5.351403in}{1.229288in}}%
\pgfpathlineto{\pgfqpoint{5.356259in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{5.356778in}{1.235379in}}%
\pgfpathlineto{\pgfqpoint{5.357537in}{1.237397in}}%
\pgfpathlineto{\pgfqpoint{5.361857in}{1.240749in}}%
\pgfpathlineto{\pgfqpoint{5.362380in}{1.242752in}}%
\pgfpathlineto{\pgfqpoint{5.368192in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{5.368829in}{1.247407in}}%
\pgfpathlineto{\pgfqpoint{5.370448in}{1.248070in}}%
\pgfpathlineto{\pgfqpoint{5.373596in}{1.248732in}}%
\pgfpathlineto{\pgfqpoint{5.373766in}{1.249393in}}%
\pgfpathlineto{\pgfqpoint{5.377005in}{1.252034in}}%
\pgfpathlineto{\pgfqpoint{5.377019in}{1.252693in}}%
\pgfpathlineto{\pgfqpoint{5.378017in}{1.253352in}}%
\pgfpathlineto{\pgfqpoint{5.380952in}{1.254667in}}%
\pgfpathlineto{\pgfqpoint{5.382121in}{1.257946in}}%
\pgfpathlineto{\pgfqpoint{5.384724in}{1.261865in}}%
\pgfpathlineto{\pgfqpoint{5.385163in}{1.263819in}}%
\pgfpathlineto{\pgfqpoint{5.387976in}{1.267066in}}%
\pgfpathlineto{\pgfqpoint{5.394057in}{1.269009in}}%
\pgfpathlineto{\pgfqpoint{5.395832in}{1.271594in}}%
\pgfpathlineto{\pgfqpoint{5.396170in}{1.272884in}}%
\pgfpathlineto{\pgfqpoint{5.398406in}{1.275460in}}%
\pgfpathlineto{\pgfqpoint{5.402065in}{1.276746in}}%
\pgfpathlineto{\pgfqpoint{5.404531in}{1.278672in}}%
\pgfpathlineto{\pgfqpoint{5.404815in}{1.279954in}}%
\pgfpathlineto{\pgfqpoint{5.406530in}{1.281235in}}%
\pgfpathlineto{\pgfqpoint{5.409199in}{1.282514in}}%
\pgfpathlineto{\pgfqpoint{5.411381in}{1.288258in}}%
\pgfpathlineto{\pgfqpoint{5.412384in}{1.290167in}}%
\pgfpathlineto{\pgfqpoint{5.413243in}{1.292709in}}%
\pgfpathlineto{\pgfqpoint{5.414525in}{1.294613in}}%
\pgfpathlineto{\pgfqpoint{5.415372in}{1.297782in}}%
\pgfpathlineto{\pgfqpoint{5.416559in}{1.299680in}}%
\pgfpathlineto{\pgfqpoint{5.417400in}{1.301577in}}%
\pgfpathlineto{\pgfqpoint{5.418757in}{1.302841in}}%
\pgfpathlineto{\pgfqpoint{5.419017in}{1.303472in}}%
\pgfpathlineto{\pgfqpoint{5.423271in}{1.305997in}}%
\pgfpathlineto{\pgfqpoint{5.423905in}{1.307258in}}%
\pgfpathlineto{\pgfqpoint{5.426129in}{1.308519in}}%
\pgfpathlineto{\pgfqpoint{5.429846in}{1.312927in}}%
\pgfpathlineto{\pgfqpoint{5.430550in}{1.314815in}}%
\pgfpathlineto{\pgfqpoint{5.435051in}{1.319845in}}%
\pgfpathlineto{\pgfqpoint{5.437062in}{1.322986in}}%
\pgfpathlineto{\pgfqpoint{5.440336in}{1.324871in}}%
\pgfpathlineto{\pgfqpoint{5.444118in}{1.330524in}}%
\pgfpathlineto{\pgfqpoint{5.445868in}{1.331780in}}%
\pgfpathlineto{\pgfqpoint{5.447839in}{1.333036in}}%
\pgfpathlineto{\pgfqpoint{5.449831in}{1.334293in}}%
\pgfpathlineto{\pgfqpoint{5.454177in}{1.339322in}}%
\pgfpathlineto{\pgfqpoint{5.454830in}{1.340579in}}%
\pgfpathlineto{\pgfqpoint{5.455767in}{1.341838in}}%
\pgfpathlineto{\pgfqpoint{5.456282in}{1.343097in}}%
\pgfpathlineto{\pgfqpoint{5.458428in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{5.458710in}{1.346876in}}%
\pgfpathlineto{\pgfqpoint{5.460983in}{1.348136in}}%
\pgfpathlineto{\pgfqpoint{5.465299in}{1.351923in}}%
\pgfpathlineto{\pgfqpoint{5.467592in}{1.353187in}}%
\pgfpathlineto{\pgfqpoint{5.468906in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{5.472728in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{5.472896in}{1.358249in}}%
\pgfpathlineto{\pgfqpoint{5.475678in}{1.362692in}}%
\pgfpathlineto{\pgfqpoint{5.478926in}{1.363964in}}%
\pgfpathlineto{\pgfqpoint{5.479563in}{1.365237in}}%
\pgfpathlineto{\pgfqpoint{5.481880in}{1.366511in}}%
\pgfpathlineto{\pgfqpoint{5.486563in}{1.371621in}}%
\pgfpathlineto{\pgfqpoint{5.490166in}{1.373544in}}%
\pgfpathlineto{\pgfqpoint{5.490264in}{1.374185in}}%
\pgfpathlineto{\pgfqpoint{5.492759in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{5.492918in}{1.376755in}}%
\pgfpathlineto{\pgfqpoint{5.494688in}{1.378687in}}%
\pgfpathlineto{\pgfqpoint{5.494783in}{1.379332in}}%
\pgfpathlineto{\pgfqpoint{5.496256in}{1.380623in}}%
\pgfpathlineto{\pgfqpoint{5.496743in}{1.381916in}}%
\pgfpathlineto{\pgfqpoint{5.497063in}{1.382563in}}%
\pgfpathlineto{\pgfqpoint{5.501301in}{1.384508in}}%
\pgfpathlineto{\pgfqpoint{5.502768in}{1.390369in}}%
\pgfpathlineto{\pgfqpoint{5.506355in}{1.392333in}}%
\pgfpathlineto{\pgfqpoint{5.506793in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{5.511056in}{1.394960in}}%
\pgfpathlineto{\pgfqpoint{5.515897in}{1.400908in}}%
\pgfpathlineto{\pgfqpoint{5.521396in}{1.403570in}}%
\pgfpathlineto{\pgfqpoint{5.523903in}{1.408256in}}%
\pgfpathlineto{\pgfqpoint{5.527670in}{1.410277in}}%
\pgfpathlineto{\pgfqpoint{5.528075in}{1.411628in}}%
\pgfpathlineto{\pgfqpoint{5.530188in}{1.412983in}}%
\pgfpathlineto{\pgfqpoint{5.532366in}{1.415703in}}%
\pgfpathlineto{\pgfqpoint{5.533653in}{1.417069in}}%
\pgfpathlineto{\pgfqpoint{5.533881in}{1.417753in}}%
\pgfpathlineto{\pgfqpoint{5.537582in}{1.419812in}}%
\pgfpathlineto{\pgfqpoint{5.538874in}{1.423956in}}%
\pgfpathlineto{\pgfqpoint{5.540368in}{1.426043in}}%
\pgfpathlineto{\pgfqpoint{5.540927in}{1.428841in}}%
\pgfpathlineto{\pgfqpoint{5.543085in}{1.430951in}}%
\pgfpathlineto{\pgfqpoint{5.543851in}{1.431657in}}%
\pgfpathlineto{\pgfqpoint{5.549403in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.550211in}{1.437349in}}%
\pgfpathlineto{\pgfqpoint{5.554126in}{1.439505in}}%
\pgfpathlineto{\pgfqpoint{5.557616in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{5.559744in}{1.446786in}}%
\pgfpathlineto{\pgfqpoint{5.564640in}{1.448261in}}%
\pgfpathlineto{\pgfqpoint{5.565364in}{1.449742in}}%
\pgfpathlineto{\pgfqpoint{5.569045in}{1.451229in}}%
\pgfpathlineto{\pgfqpoint{5.570394in}{1.452724in}}%
\pgfpathlineto{\pgfqpoint{5.573629in}{1.454225in}}%
\pgfpathlineto{\pgfqpoint{5.575131in}{1.460303in}}%
\pgfpathlineto{\pgfqpoint{5.577609in}{1.462614in}}%
\pgfpathlineto{\pgfqpoint{5.580240in}{1.464944in}}%
\pgfpathlineto{\pgfqpoint{5.583059in}{1.465724in}}%
\pgfpathlineto{\pgfqpoint{5.584695in}{1.468080in}}%
\pgfpathlineto{\pgfqpoint{5.586570in}{1.468869in}}%
\pgfpathlineto{\pgfqpoint{5.587135in}{1.470455in}}%
\pgfpathlineto{\pgfqpoint{5.589405in}{1.475269in}}%
\pgfpathlineto{\pgfqpoint{5.590706in}{1.476081in}}%
\pgfpathlineto{\pgfqpoint{5.590770in}{1.476894in}}%
\pgfpathlineto{\pgfqpoint{5.592686in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{5.594883in}{1.480175in}}%
\pgfpathlineto{\pgfqpoint{5.596754in}{1.483500in}}%
\pgfpathlineto{\pgfqpoint{5.599425in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{5.601517in}{1.486024in}}%
\pgfpathlineto{\pgfqpoint{5.603219in}{1.488575in}}%
\pgfpathlineto{\pgfqpoint{5.603984in}{1.489432in}}%
\pgfpathlineto{\pgfqpoint{5.607186in}{1.491155in}}%
\pgfpathlineto{\pgfqpoint{5.608040in}{1.492892in}}%
\pgfpathlineto{\pgfqpoint{5.608111in}{1.493765in}}%
\pgfpathlineto{\pgfqpoint{5.609571in}{1.496406in}}%
\pgfpathlineto{\pgfqpoint{5.611206in}{1.499979in}}%
\pgfpathlineto{\pgfqpoint{5.612160in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{5.612850in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{5.613579in}{1.504532in}}%
\pgfpathlineto{\pgfqpoint{5.617051in}{1.507314in}}%
\pgfpathlineto{\pgfqpoint{5.617720in}{1.508250in}}%
\pgfpathlineto{\pgfqpoint{5.620930in}{1.510136in}}%
\pgfpathlineto{\pgfqpoint{5.622264in}{1.512040in}}%
\pgfpathlineto{\pgfqpoint{5.622366in}{1.512999in}}%
\pgfpathlineto{\pgfqpoint{5.623077in}{1.513964in}}%
\pgfpathlineto{\pgfqpoint{5.630339in}{1.515907in}}%
\pgfpathlineto{\pgfqpoint{5.634248in}{1.516887in}}%
\pgfpathlineto{\pgfqpoint{5.634636in}{1.517872in}}%
\pgfpathlineto{\pgfqpoint{5.638109in}{1.519857in}}%
\pgfpathlineto{\pgfqpoint{5.638582in}{1.521866in}}%
\pgfpathlineto{\pgfqpoint{5.642017in}{1.523897in}}%
\pgfpathlineto{\pgfqpoint{5.643893in}{1.526989in}}%
\pgfpathlineto{\pgfqpoint{5.647421in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{5.649563in}{1.533350in}}%
\pgfpathlineto{\pgfqpoint{5.651541in}{1.536626in}}%
\pgfpathlineto{\pgfqpoint{5.652865in}{1.537734in}}%
\pgfpathlineto{\pgfqpoint{5.653588in}{1.539972in}}%
\pgfpathlineto{\pgfqpoint{5.659332in}{1.544549in}}%
\pgfpathlineto{\pgfqpoint{5.662261in}{1.550477in}}%
\pgfpathlineto{\pgfqpoint{5.664440in}{1.551692in}}%
\pgfpathlineto{\pgfqpoint{5.669295in}{1.552918in}}%
\pgfpathlineto{\pgfqpoint{5.670113in}{1.554154in}}%
\pgfpathlineto{\pgfqpoint{5.677191in}{1.556661in}}%
\pgfpathlineto{\pgfqpoint{5.678445in}{1.560509in}}%
\pgfpathlineto{\pgfqpoint{5.680000in}{1.561817in}}%
\pgfpathlineto{\pgfqpoint{5.684990in}{1.564472in}}%
\pgfpathlineto{\pgfqpoint{5.688571in}{1.568560in}}%
\pgfpathlineto{\pgfqpoint{5.692334in}{1.569952in}}%
\pgfpathlineto{\pgfqpoint{5.696623in}{1.575683in}}%
\pgfpathlineto{\pgfqpoint{5.699775in}{1.577159in}}%
\pgfpathlineto{\pgfqpoint{5.711844in}{1.580167in}}%
\pgfpathlineto{\pgfqpoint{5.713228in}{1.581700in}}%
\pgfpathlineto{\pgfqpoint{5.714141in}{1.584830in}}%
\pgfpathlineto{\pgfqpoint{5.715678in}{1.586427in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{1.588048in}}%
\pgfpathlineto{\pgfqpoint{5.719090in}{1.589693in}}%
\pgfpathlineto{\pgfqpoint{5.731103in}{1.594780in}}%
\pgfpathlineto{\pgfqpoint{5.733256in}{1.598312in}}%
\pgfpathlineto{\pgfqpoint{5.735509in}{1.603845in}}%
\pgfpathlineto{\pgfqpoint{5.737497in}{1.607710in}}%
\pgfpathlineto{\pgfqpoint{5.741556in}{1.620329in}}%
\pgfpathlineto{\pgfqpoint{5.749673in}{1.627353in}}%
\pgfpathlineto{\pgfqpoint{5.753145in}{1.629825in}}%
\pgfpathlineto{\pgfqpoint{5.755755in}{1.634993in}}%
\pgfpathlineto{\pgfqpoint{5.760800in}{1.640503in}}%
\pgfpathlineto{\pgfqpoint{5.761004in}{1.643405in}}%
\pgfpathlineto{\pgfqpoint{5.761872in}{1.646418in}}%
\pgfpathlineto{\pgfqpoint{5.764385in}{1.649551in}}%
\pgfpathlineto{\pgfqpoint{5.769606in}{1.652817in}}%
\pgfpathlineto{\pgfqpoint{5.781597in}{1.656233in}}%
\pgfpathlineto{\pgfqpoint{5.792135in}{1.659814in}}%
\pgfpathlineto{\pgfqpoint{5.798198in}{1.663581in}}%
\pgfpathlineto{\pgfqpoint{5.799643in}{1.667561in}}%
\pgfpathlineto{\pgfqpoint{5.799923in}{1.671785in}}%
\pgfpathlineto{\pgfqpoint{5.801054in}{1.676290in}}%
\pgfpathlineto{\pgfqpoint{5.806880in}{1.681126in}}%
\pgfpathlineto{\pgfqpoint{5.814648in}{1.686356in}}%
\pgfpathlineto{\pgfqpoint{5.816593in}{1.705450in}}%
\pgfpathlineto{\pgfqpoint{5.819654in}{1.713548in}}%
\pgfpathlineto{\pgfqpoint{5.824704in}{1.723087in}}%
\pgfpathlineto{\pgfqpoint{5.835302in}{1.734833in}}%
\pgfpathlineto{\pgfqpoint{5.839307in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{5.856488in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{5.856488in}{1.774888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972415in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{5.006388in}{0.724534in}}%
\pgfpathlineto{\pgfqpoint{5.022661in}{0.818429in}}%
\pgfpathlineto{\pgfqpoint{5.064707in}{0.885083in}}%
\pgfpathlineto{\pgfqpoint{5.154859in}{0.936809in}}%
\pgfpathlineto{\pgfqpoint{5.173380in}{0.979094in}}%
\pgfpathlineto{\pgfqpoint{5.191261in}{1.014864in}}%
\pgfpathlineto{\pgfqpoint{5.221497in}{1.045864in}}%
\pgfpathlineto{\pgfqpoint{5.226742in}{1.073223in}}%
\pgfpathlineto{\pgfqpoint{5.230819in}{1.097708in}}%
\pgfpathlineto{\pgfqpoint{5.244154in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{5.263700in}{1.140110in}}%
\pgfpathlineto{\pgfqpoint{5.277638in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{5.300295in}{1.175997in}}%
\pgfpathlineto{\pgfqpoint{5.311084in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{5.314296in}{1.207115in}}%
\pgfpathlineto{\pgfqpoint{5.318622in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{5.346765in}{1.234591in}}%
\pgfpathlineto{\pgfqpoint{5.360795in}{1.247214in}}%
\pgfpathlineto{\pgfqpoint{5.371882in}{1.270597in}}%
\pgfpathlineto{\pgfqpoint{5.419945in}{1.281474in}}%
\pgfpathlineto{\pgfqpoint{5.446323in}{1.291873in}}%
\pgfpathlineto{\pgfqpoint{5.461218in}{1.301834in}}%
\pgfpathlineto{\pgfqpoint{5.470322in}{1.311394in}}%
\pgfpathlineto{\pgfqpoint{5.483580in}{1.320583in}}%
\pgfpathlineto{\pgfqpoint{5.487314in}{1.329430in}}%
\pgfpathlineto{\pgfqpoint{5.497631in}{1.337960in}}%
\pgfpathlineto{\pgfqpoint{5.513190in}{1.346195in}}%
\pgfpathlineto{\pgfqpoint{5.513878in}{1.354154in}}%
\pgfpathlineto{\pgfqpoint{5.523285in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{5.531494in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{5.536779in}{1.376554in}}%
\pgfpathlineto{\pgfqpoint{5.538918in}{1.383578in}}%
\pgfpathlineto{\pgfqpoint{5.543310in}{1.390401in}}%
\pgfpathlineto{\pgfqpoint{5.546272in}{1.397036in}}%
\pgfpathlineto{\pgfqpoint{5.551456in}{1.415907in}}%
\pgfpathlineto{\pgfqpoint{5.563704in}{1.427712in}}%
\pgfpathlineto{\pgfqpoint{5.565484in}{1.433406in}}%
\pgfpathlineto{\pgfqpoint{5.575553in}{1.438968in}}%
\pgfpathlineto{\pgfqpoint{5.581532in}{1.444405in}}%
\pgfpathlineto{\pgfqpoint{5.589750in}{1.454926in}}%
\pgfpathlineto{\pgfqpoint{5.599613in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{5.602078in}{1.465010in}}%
\pgfpathlineto{\pgfqpoint{5.604528in}{1.474693in}}%
\pgfpathlineto{\pgfqpoint{5.606430in}{1.479394in}}%
\pgfpathlineto{\pgfqpoint{5.620405in}{1.484005in}}%
\pgfpathlineto{\pgfqpoint{5.628063in}{1.488532in}}%
\pgfpathlineto{\pgfqpoint{5.632585in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{5.637383in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{5.646951in}{1.505845in}}%
\pgfpathlineto{\pgfqpoint{5.654549in}{1.509989in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.514064in}}%
\pgfpathlineto{\pgfqpoint{5.658602in}{1.518073in}}%
\pgfpathlineto{\pgfqpoint{5.659988in}{1.522017in}}%
\pgfpathlineto{\pgfqpoint{5.662514in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{5.667222in}{1.529723in}}%
\pgfpathlineto{\pgfqpoint{5.667929in}{1.533487in}}%
\pgfpathlineto{\pgfqpoint{5.682724in}{1.537195in}}%
\pgfpathlineto{\pgfqpoint{5.694096in}{1.540849in}}%
\pgfpathlineto{\pgfqpoint{5.698742in}{1.544449in}}%
\pgfpathlineto{\pgfqpoint{5.704241in}{1.551497in}}%
\pgfpathlineto{\pgfqpoint{5.706172in}{1.554948in}}%
\pgfpathlineto{\pgfqpoint{5.707364in}{1.558351in}}%
\pgfpathlineto{\pgfqpoint{5.707445in}{1.561709in}}%
\pgfpathlineto{\pgfqpoint{5.712967in}{1.565022in}}%
\pgfpathlineto{\pgfqpoint{5.715904in}{1.568292in}}%
\pgfpathlineto{\pgfqpoint{5.719392in}{1.574707in}}%
\pgfpathlineto{\pgfqpoint{5.721093in}{1.577853in}}%
\pgfpathlineto{\pgfqpoint{5.726690in}{1.584031in}}%
\pgfpathlineto{\pgfqpoint{5.727156in}{1.590062in}}%
\pgfpathlineto{\pgfqpoint{5.728305in}{1.593024in}}%
\pgfpathlineto{\pgfqpoint{5.731722in}{1.595951in}}%
\pgfpathlineto{\pgfqpoint{5.736686in}{1.598845in}}%
\pgfpathlineto{\pgfqpoint{5.738681in}{1.604536in}}%
\pgfpathlineto{\pgfqpoint{5.740593in}{1.607335in}}%
\pgfpathlineto{\pgfqpoint{5.744096in}{1.610103in}}%
\pgfpathlineto{\pgfqpoint{5.751366in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{5.752282in}{1.615550in}}%
\pgfpathlineto{\pgfqpoint{5.754633in}{1.618231in}}%
\pgfpathlineto{\pgfqpoint{5.757732in}{1.620884in}}%
\pgfpathlineto{\pgfqpoint{5.759250in}{1.623510in}}%
\pgfpathlineto{\pgfqpoint{5.763984in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{5.765644in}{1.628682in}}%
\pgfpathlineto{\pgfqpoint{5.766232in}{1.631229in}}%
\pgfpathlineto{\pgfqpoint{5.767638in}{1.633752in}}%
\pgfpathlineto{\pgfqpoint{5.768403in}{1.641174in}}%
\pgfpathlineto{\pgfqpoint{5.769433in}{1.643602in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{1.646007in}}%
\pgfpathlineto{\pgfqpoint{5.778017in}{1.648390in}}%
\pgfpathlineto{\pgfqpoint{5.780944in}{1.650751in}}%
\pgfpathlineto{\pgfqpoint{5.781589in}{1.653091in}}%
\pgfpathlineto{\pgfqpoint{5.784214in}{1.655410in}}%
\pgfpathlineto{\pgfqpoint{5.789686in}{1.664485in}}%
\pgfpathlineto{\pgfqpoint{5.790146in}{1.666706in}}%
\pgfpathlineto{\pgfqpoint{5.793484in}{1.673256in}}%
\pgfpathlineto{\pgfqpoint{5.798746in}{1.677535in}}%
\pgfpathlineto{\pgfqpoint{5.800848in}{1.681745in}}%
\pgfpathlineto{\pgfqpoint{5.801389in}{1.683825in}}%
\pgfpathlineto{\pgfqpoint{5.804080in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{5.804284in}{1.691986in}}%
\pgfpathlineto{\pgfqpoint{5.810554in}{1.695974in}}%
\pgfpathlineto{\pgfqpoint{5.816033in}{1.701847in}}%
\pgfpathlineto{\pgfqpoint{5.827665in}{1.707595in}}%
\pgfpathlineto{\pgfqpoint{5.828312in}{1.709483in}}%
\pgfpathlineto{\pgfqpoint{5.830243in}{1.711359in}}%
\pgfpathlineto{\pgfqpoint{5.836123in}{1.715071in}}%
\pgfpathlineto{\pgfqpoint{5.841870in}{1.716909in}}%
\pgfpathlineto{\pgfqpoint{5.844325in}{1.718734in}}%
\pgfpathlineto{\pgfqpoint{5.845920in}{1.722347in}}%
\pgfpathlineto{\pgfqpoint{5.852310in}{1.724136in}}%
\pgfpathlineto{\pgfqpoint{5.855447in}{1.729433in}}%
\pgfpathlineto{\pgfqpoint{5.855717in}{1.731176in}}%
\pgfpathlineto{\pgfqpoint{5.861415in}{1.732908in}}%
\pgfpathlineto{\pgfqpoint{5.864302in}{1.734630in}}%
\pgfpathlineto{\pgfqpoint{5.864899in}{1.736340in}}%
\pgfpathlineto{\pgfqpoint{5.866509in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{5.867878in}{1.741409in}}%
\pgfpathlineto{\pgfqpoint{5.871175in}{1.744737in}}%
\pgfpathlineto{\pgfqpoint{5.873138in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{5.875010in}{1.749656in}}%
\pgfpathlineto{\pgfqpoint{5.879630in}{1.752887in}}%
\pgfpathlineto{\pgfqpoint{5.881327in}{1.756081in}}%
\pgfpathlineto{\pgfqpoint{5.883211in}{1.757665in}}%
\pgfpathlineto{\pgfqpoint{5.884457in}{1.760805in}}%
\pgfpathlineto{\pgfqpoint{5.886337in}{1.763911in}}%
\pgfpathlineto{\pgfqpoint{5.889276in}{1.765451in}}%
\pgfpathlineto{\pgfqpoint{5.890924in}{1.770022in}}%
\pgfpathlineto{\pgfqpoint{5.896067in}{1.774520in}}%
\pgfpathlineto{\pgfqpoint{5.897193in}{1.777479in}}%
\pgfpathlineto{\pgfqpoint{5.902474in}{1.780409in}}%
\pgfpathlineto{\pgfqpoint{5.903865in}{1.781862in}}%
\pgfpathlineto{\pgfqpoint{5.904193in}{1.783308in}}%
\pgfpathlineto{\pgfqpoint{5.907809in}{1.786179in}}%
\pgfpathlineto{\pgfqpoint{5.910177in}{1.789021in}}%
\pgfpathlineto{\pgfqpoint{5.911203in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{5.912108in}{1.794623in}}%
\pgfpathlineto{\pgfqpoint{5.917315in}{1.798755in}}%
\pgfpathlineto{\pgfqpoint{5.920215in}{1.800120in}}%
\pgfpathlineto{\pgfqpoint{5.924557in}{1.804175in}}%
\pgfpathlineto{\pgfqpoint{5.930213in}{1.805515in}}%
\pgfpathlineto{\pgfqpoint{5.939887in}{1.806848in}}%
\pgfpathlineto{\pgfqpoint{5.942022in}{1.813426in}}%
\pgfpathlineto{\pgfqpoint{5.945780in}{1.816017in}}%
\pgfpathlineto{\pgfqpoint{5.946910in}{1.818586in}}%
\pgfpathlineto{\pgfqpoint{5.948549in}{1.821132in}}%
\pgfpathlineto{\pgfqpoint{5.949460in}{1.822398in}}%
\pgfpathlineto{\pgfqpoint{5.950036in}{1.824912in}}%
\pgfpathlineto{\pgfqpoint{5.951944in}{1.828646in}}%
\pgfpathlineto{\pgfqpoint{5.952209in}{1.831109in}}%
\pgfpathlineto{\pgfqpoint{5.953061in}{1.832333in}}%
\pgfpathlineto{\pgfqpoint{5.955387in}{1.834767in}}%
\pgfpathlineto{\pgfqpoint{5.956119in}{1.835977in}}%
\pgfpathlineto{\pgfqpoint{5.959732in}{1.838382in}}%
\pgfpathlineto{\pgfqpoint{5.960404in}{1.841955in}}%
\pgfpathlineto{\pgfqpoint{5.961240in}{1.843137in}}%
\pgfpathlineto{\pgfqpoint{5.974755in}{1.850135in}}%
\pgfpathlineto{\pgfqpoint{5.976851in}{1.854715in}}%
\pgfpathlineto{\pgfqpoint{5.978053in}{1.858106in}}%
\pgfpathlineto{\pgfqpoint{5.979180in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{5.982871in}{1.861462in}}%
\pgfpathlineto{\pgfqpoint{5.985717in}{1.865881in}}%
\pgfpathlineto{\pgfqpoint{5.990524in}{1.875609in}}%
\pgfpathlineto{\pgfqpoint{5.992373in}{1.876672in}}%
\pgfpathlineto{\pgfqpoint{5.993156in}{1.878787in}}%
\pgfpathlineto{\pgfqpoint{5.997267in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.003780in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{6.005498in}{1.885054in}}%
\pgfpathlineto{\pgfqpoint{6.005736in}{1.886087in}}%
\pgfpathlineto{\pgfqpoint{6.008764in}{1.888143in}}%
\pgfpathlineto{\pgfqpoint{6.009472in}{1.890187in}}%
\pgfpathlineto{\pgfqpoint{6.019362in}{1.896245in}}%
\pgfpathlineto{\pgfqpoint{6.021945in}{1.899233in}}%
\pgfpathlineto{\pgfqpoint{6.025376in}{1.901211in}}%
\pgfpathlineto{\pgfqpoint{6.026133in}{1.903178in}}%
\pgfpathlineto{\pgfqpoint{6.030321in}{1.905133in}}%
\pgfpathlineto{\pgfqpoint{6.031521in}{1.906107in}}%
\pgfpathlineto{\pgfqpoint{6.031834in}{1.907077in}}%
\pgfpathlineto{\pgfqpoint{6.033825in}{1.909011in}}%
\pgfpathlineto{\pgfqpoint{6.034995in}{1.910934in}}%
\pgfpathlineto{\pgfqpoint{6.041864in}{1.914748in}}%
\pgfpathlineto{\pgfqpoint{6.043497in}{1.916640in}}%
\pgfpathlineto{\pgfqpoint{6.052390in}{1.922255in}}%
\pgfpathlineto{\pgfqpoint{6.055801in}{1.924107in}}%
\pgfpathlineto{\pgfqpoint{6.058403in}{1.927783in}}%
\pgfpathlineto{\pgfqpoint{6.059393in}{1.929608in}}%
\pgfpathlineto{\pgfqpoint{6.061213in}{1.931423in}}%
\pgfpathlineto{\pgfqpoint{6.067562in}{1.934129in}}%
\pgfpathlineto{\pgfqpoint{6.067825in}{1.935027in}}%
\pgfpathlineto{\pgfqpoint{6.070183in}{1.937707in}}%
\pgfpathlineto{\pgfqpoint{6.070700in}{1.938596in}}%
\pgfpathlineto{\pgfqpoint{6.074267in}{1.940367in}}%
\pgfpathlineto{\pgfqpoint{6.075640in}{1.943010in}}%
\pgfpathlineto{\pgfqpoint{6.078432in}{1.944761in}}%
\pgfpathlineto{\pgfqpoint{6.078532in}{1.945633in}}%
\pgfpathlineto{\pgfqpoint{6.079692in}{1.947372in}}%
\pgfpathlineto{\pgfqpoint{6.081153in}{1.949104in}}%
\pgfpathlineto{\pgfqpoint{6.082097in}{1.949966in}}%
\pgfpathlineto{\pgfqpoint{6.085301in}{1.951686in}}%
\pgfpathlineto{\pgfqpoint{6.086746in}{1.954251in}}%
\pgfpathlineto{\pgfqpoint{6.087991in}{1.957646in}}%
\pgfpathlineto{\pgfqpoint{6.090472in}{1.960173in}}%
\pgfpathlineto{\pgfqpoint{6.090856in}{1.961848in}}%
\pgfpathlineto{\pgfqpoint{6.091931in}{1.962683in}}%
\pgfpathlineto{\pgfqpoint{6.095017in}{1.964349in}}%
\pgfpathlineto{\pgfqpoint{6.097424in}{1.966007in}}%
\pgfpathlineto{\pgfqpoint{6.099503in}{1.970942in}}%
\pgfpathlineto{\pgfqpoint{6.101450in}{1.973387in}}%
\pgfpathlineto{\pgfqpoint{6.102431in}{1.975009in}}%
\pgfpathlineto{\pgfqpoint{6.103347in}{1.977431in}}%
\pgfpathlineto{\pgfqpoint{6.105071in}{1.979037in}}%
\pgfpathlineto{\pgfqpoint{6.107324in}{1.982232in}}%
\pgfpathlineto{\pgfqpoint{6.107935in}{1.983821in}}%
\pgfpathlineto{\pgfqpoint{6.110901in}{1.985404in}}%
\pgfpathlineto{\pgfqpoint{6.111920in}{1.986981in}}%
\pgfpathlineto{\pgfqpoint{6.113911in}{1.988552in}}%
\pgfpathlineto{\pgfqpoint{6.116301in}{1.992456in}}%
\pgfpathlineto{\pgfqpoint{6.117966in}{1.993233in}}%
\pgfpathlineto{\pgfqpoint{6.121170in}{1.994008in}}%
\pgfpathlineto{\pgfqpoint{6.122415in}{1.996327in}}%
\pgfpathlineto{\pgfqpoint{6.123014in}{1.998633in}}%
\pgfpathlineto{\pgfqpoint{6.123662in}{2.000164in}}%
\pgfpathlineto{\pgfqpoint{6.124628in}{2.001690in}}%
\pgfpathlineto{\pgfqpoint{6.125214in}{2.003211in}}%
\pgfpathlineto{\pgfqpoint{6.126023in}{2.003969in}}%
\pgfpathlineto{\pgfqpoint{6.129576in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{6.130475in}{2.006992in}}%
\pgfpathlineto{\pgfqpoint{6.130959in}{2.008496in}}%
\pgfpathlineto{\pgfqpoint{6.133665in}{2.009995in}}%
\pgfpathlineto{\pgfqpoint{6.138080in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{6.141541in}{2.013722in}}%
\pgfpathlineto{\pgfqpoint{6.143304in}{2.015945in}}%
\pgfpathlineto{\pgfqpoint{6.143732in}{2.017422in}}%
\pgfpathlineto{\pgfqpoint{6.147850in}{2.020362in}}%
\pgfpathlineto{\pgfqpoint{6.149349in}{2.022556in}}%
\pgfpathlineto{\pgfqpoint{6.152840in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{6.153619in}{2.025466in}}%
\pgfpathlineto{\pgfqpoint{6.154099in}{2.026915in}}%
\pgfpathlineto{\pgfqpoint{6.157991in}{2.029081in}}%
\pgfpathlineto{\pgfqpoint{6.158378in}{2.030521in}}%
\pgfpathlineto{\pgfqpoint{6.163347in}{2.036239in}}%
\pgfpathlineto{\pgfqpoint{6.167055in}{2.038368in}}%
\pgfpathlineto{\pgfqpoint{6.169461in}{2.039783in}}%
\pgfpathlineto{\pgfqpoint{6.170203in}{2.041195in}}%
\pgfpathlineto{\pgfqpoint{6.171356in}{2.044708in}}%
\pgfpathlineto{\pgfqpoint{6.171981in}{2.046806in}}%
\pgfpathlineto{\pgfqpoint{6.174178in}{2.048200in}}%
\pgfpathlineto{\pgfqpoint{6.178866in}{2.053055in}}%
\pgfpathlineto{\pgfqpoint{6.180247in}{2.054436in}}%
\pgfpathlineto{\pgfqpoint{6.181255in}{2.055813in}}%
\pgfpathlineto{\pgfqpoint{6.182970in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{6.185889in}{2.059242in}}%
\pgfpathlineto{\pgfqpoint{6.188992in}{2.064692in}}%
\pgfpathlineto{\pgfqpoint{6.189676in}{2.066048in}}%
\pgfpathlineto{\pgfqpoint{6.190873in}{2.067401in}}%
\pgfpathlineto{\pgfqpoint{6.191050in}{2.068076in}}%
\pgfpathlineto{\pgfqpoint{6.193220in}{2.070098in}}%
\pgfpathlineto{\pgfqpoint{6.193651in}{2.070771in}}%
\pgfpathlineto{\pgfqpoint{6.198719in}{2.074126in}}%
\pgfpathlineto{\pgfqpoint{6.199827in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{6.203610in}{2.078131in}}%
\pgfpathlineto{\pgfqpoint{6.204513in}{2.078797in}}%
\pgfpathlineto{\pgfqpoint{6.207893in}{2.080126in}}%
\pgfpathlineto{\pgfqpoint{6.210039in}{2.082116in}}%
\pgfpathlineto{\pgfqpoint{6.211483in}{2.084761in}}%
\pgfpathlineto{\pgfqpoint{6.216459in}{2.088713in}}%
\pgfpathlineto{\pgfqpoint{6.220613in}{2.091338in}}%
\pgfpathlineto{\pgfqpoint{6.222595in}{2.093954in}}%
\pgfpathlineto{\pgfqpoint{6.223096in}{2.094607in}}%
\pgfpathlineto{\pgfqpoint{6.224732in}{2.095912in}}%
\pgfpathlineto{\pgfqpoint{6.224825in}{2.096563in}}%
\pgfpathlineto{\pgfqpoint{6.225700in}{2.097214in}}%
\pgfpathlineto{\pgfqpoint{6.228627in}{2.098515in}}%
\pgfpathlineto{\pgfqpoint{6.229854in}{2.099815in}}%
\pgfpathlineto{\pgfqpoint{6.230943in}{2.101112in}}%
\pgfpathlineto{\pgfqpoint{6.231548in}{2.102408in}}%
\pgfpathlineto{\pgfqpoint{6.233938in}{2.104348in}}%
\pgfpathlineto{\pgfqpoint{6.236853in}{2.106285in}}%
\pgfpathlineto{\pgfqpoint{6.240591in}{2.110149in}}%
\pgfpathlineto{\pgfqpoint{6.242173in}{2.112076in}}%
\pgfpathlineto{\pgfqpoint{6.253555in}{2.119116in}}%
\pgfpathlineto{\pgfqpoint{6.253606in}{2.119754in}}%
\pgfpathlineto{\pgfqpoint{6.255594in}{2.122304in}}%
\pgfpathlineto{\pgfqpoint{6.256151in}{2.124213in}}%
\pgfpathlineto{\pgfqpoint{6.257596in}{2.126120in}}%
\pgfpathlineto{\pgfqpoint{6.261862in}{2.133727in}}%
\pgfpathlineto{\pgfqpoint{6.264867in}{2.136255in}}%
\pgfpathlineto{\pgfqpoint{6.266693in}{2.138781in}}%
\pgfpathlineto{\pgfqpoint{6.267145in}{2.139412in}}%
\pgfpathlineto{\pgfqpoint{6.270349in}{2.141304in}}%
\pgfpathlineto{\pgfqpoint{6.271582in}{2.143825in}}%
\pgfpathlineto{\pgfqpoint{6.271809in}{2.144455in}}%
\pgfpathlineto{\pgfqpoint{6.276672in}{2.147603in}}%
\pgfpathlineto{\pgfqpoint{6.278479in}{2.150119in}}%
\pgfpathlineto{\pgfqpoint{6.280251in}{2.151377in}}%
\pgfpathlineto{\pgfqpoint{6.280995in}{2.153891in}}%
\pgfpathlineto{\pgfqpoint{6.284358in}{2.155776in}}%
\pgfpathlineto{\pgfqpoint{6.285410in}{2.157661in}}%
\pgfpathlineto{\pgfqpoint{6.286703in}{2.159545in}}%
\pgfpathlineto{\pgfqpoint{6.288901in}{2.163314in}}%
\pgfpathlineto{\pgfqpoint{6.293367in}{2.165198in}}%
\pgfpathlineto{\pgfqpoint{6.295896in}{2.167083in}}%
\pgfpathlineto{\pgfqpoint{6.296552in}{2.168339in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{2.168952in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{2.168952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712402in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.714301in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{4.723637in}{0.587785in}}%
\pgfpathlineto{\pgfqpoint{4.739976in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{4.741110in}{0.608145in}}%
\pgfpathlineto{\pgfqpoint{4.742847in}{0.617705in}}%
\pgfpathlineto{\pgfqpoint{4.747264in}{0.626894in}}%
\pgfpathlineto{\pgfqpoint{4.769059in}{0.635741in}}%
\pgfpathlineto{\pgfqpoint{4.783531in}{0.644271in}}%
\pgfpathlineto{\pgfqpoint{4.793681in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{4.801575in}{0.660465in}}%
\pgfpathlineto{\pgfqpoint{4.804601in}{0.668167in}}%
\pgfpathlineto{\pgfqpoint{4.806927in}{0.675629in}}%
\pgfpathlineto{\pgfqpoint{4.811050in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{4.812783in}{0.689888in}}%
\pgfpathlineto{\pgfqpoint{4.816723in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{4.830349in}{0.709803in}}%
\pgfpathlineto{\pgfqpoint{4.838498in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{4.856450in}{0.728192in}}%
\pgfpathlineto{\pgfqpoint{4.862125in}{0.734023in}}%
\pgfpathlineto{\pgfqpoint{4.865804in}{0.739716in}}%
\pgfpathlineto{\pgfqpoint{4.867582in}{0.745278in}}%
\pgfpathlineto{\pgfqpoint{4.877651in}{0.756033in}}%
\pgfpathlineto{\pgfqpoint{4.880633in}{0.761237in}}%
\pgfpathlineto{\pgfqpoint{4.882896in}{0.771321in}}%
\pgfpathlineto{\pgfqpoint{4.885210in}{0.776210in}}%
\pgfpathlineto{\pgfqpoint{4.900458in}{0.781003in}}%
\pgfpathlineto{\pgfqpoint{4.907096in}{0.785704in}}%
\pgfpathlineto{\pgfqpoint{4.908736in}{0.790316in}}%
\pgfpathlineto{\pgfqpoint{4.918324in}{0.799287in}}%
\pgfpathlineto{\pgfqpoint{4.922981in}{0.803652in}}%
\pgfpathlineto{\pgfqpoint{4.926067in}{0.807940in}}%
\pgfpathlineto{\pgfqpoint{4.939813in}{0.812155in}}%
\pgfpathlineto{\pgfqpoint{4.949724in}{0.816299in}}%
\pgfpathlineto{\pgfqpoint{4.951305in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{4.963789in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{4.972936in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{4.978289in}{0.832211in}}%
\pgfpathlineto{\pgfqpoint{4.978433in}{0.836033in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{0.839798in}}%
\pgfpathlineto{\pgfqpoint{4.984916in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.989954in}{0.850760in}}%
\pgfpathlineto{\pgfqpoint{4.991649in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{4.992478in}{0.861258in}}%
\pgfpathlineto{\pgfqpoint{4.993544in}{0.864662in}}%
\pgfpathlineto{\pgfqpoint{4.995423in}{0.868020in}}%
\pgfpathlineto{\pgfqpoint{4.996655in}{0.874603in}}%
\pgfpathlineto{\pgfqpoint{4.997170in}{0.877830in}}%
\pgfpathlineto{\pgfqpoint{5.001179in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{5.004075in}{0.884164in}}%
\pgfpathlineto{\pgfqpoint{5.010018in}{0.887272in}}%
\pgfpathlineto{\pgfqpoint{5.027563in}{0.890342in}}%
\pgfpathlineto{\pgfqpoint{5.031625in}{0.893375in}}%
\pgfpathlineto{\pgfqpoint{5.033432in}{0.905156in}}%
\pgfpathlineto{\pgfqpoint{5.035950in}{0.910847in}}%
\pgfpathlineto{\pgfqpoint{5.037115in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{5.037573in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{5.039376in}{0.929820in}}%
\pgfpathlineto{\pgfqpoint{5.041080in}{0.932419in}}%
\pgfpathlineto{\pgfqpoint{5.044022in}{0.934992in}}%
\pgfpathlineto{\pgfqpoint{5.056199in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{5.062949in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{5.064151in}{0.942560in}}%
\pgfpathlineto{\pgfqpoint{5.064696in}{0.945034in}}%
\pgfpathlineto{\pgfqpoint{5.065883in}{0.947485in}}%
\pgfpathlineto{\pgfqpoint{5.067885in}{0.949912in}}%
\pgfpathlineto{\pgfqpoint{5.071807in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{5.072924in}{0.954700in}}%
\pgfpathlineto{\pgfqpoint{5.073768in}{0.959401in}}%
\pgfpathlineto{\pgfqpoint{5.075397in}{0.961720in}}%
\pgfpathlineto{\pgfqpoint{5.080482in}{0.964019in}}%
\pgfpathlineto{\pgfqpoint{5.089863in}{0.966298in}}%
\pgfpathlineto{\pgfqpoint{5.091274in}{0.968556in}}%
\pgfpathlineto{\pgfqpoint{5.094565in}{0.970796in}}%
\pgfpathlineto{\pgfqpoint{5.099057in}{0.973016in}}%
\pgfpathlineto{\pgfqpoint{5.099079in}{0.975218in}}%
\pgfpathlineto{\pgfqpoint{5.102582in}{0.985959in}}%
\pgfpathlineto{\pgfqpoint{5.103714in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{5.109669in}{0.992199in}}%
\pgfpathlineto{\pgfqpoint{5.125641in}{1.000298in}}%
\pgfpathlineto{\pgfqpoint{5.129204in}{1.006215in}}%
\pgfpathlineto{\pgfqpoint{5.135312in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{5.135740in}{1.013905in}}%
\pgfpathlineto{\pgfqpoint{5.140313in}{1.017670in}}%
\pgfpathlineto{\pgfqpoint{5.142313in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{5.145761in}{1.025044in}}%
\pgfpathlineto{\pgfqpoint{5.146882in}{1.028658in}}%
\pgfpathlineto{\pgfqpoint{5.148789in}{1.030447in}}%
\pgfpathlineto{\pgfqpoint{5.153306in}{1.032224in}}%
\pgfpathlineto{\pgfqpoint{5.154478in}{1.035744in}}%
\pgfpathlineto{\pgfqpoint{5.154746in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{5.157636in}{1.039219in}}%
\pgfpathlineto{\pgfqpoint{5.159277in}{1.040940in}}%
\pgfpathlineto{\pgfqpoint{5.159725in}{1.044351in}}%
\pgfpathlineto{\pgfqpoint{5.159850in}{1.049389in}}%
\pgfpathlineto{\pgfqpoint{5.161378in}{1.051048in}}%
\pgfpathlineto{\pgfqpoint{5.167709in}{1.055966in}}%
\pgfpathlineto{\pgfqpoint{5.168321in}{1.059198in}}%
\pgfpathlineto{\pgfqpoint{5.170747in}{1.062392in}}%
\pgfpathlineto{\pgfqpoint{5.172554in}{1.063975in}}%
\pgfpathlineto{\pgfqpoint{5.178537in}{1.067116in}}%
\pgfpathlineto{\pgfqpoint{5.180252in}{1.068673in}}%
\pgfpathlineto{\pgfqpoint{5.182725in}{1.077840in}}%
\pgfpathlineto{\pgfqpoint{5.183864in}{1.083790in}}%
\pgfpathlineto{\pgfqpoint{5.186907in}{1.088173in}}%
\pgfpathlineto{\pgfqpoint{5.189559in}{1.095332in}}%
\pgfpathlineto{\pgfqpoint{5.190399in}{1.098147in}}%
\pgfpathlineto{\pgfqpoint{5.195601in}{1.103695in}}%
\pgfpathlineto{\pgfqpoint{5.200506in}{1.106430in}}%
\pgfpathlineto{\pgfqpoint{5.207928in}{1.114486in}}%
\pgfpathlineto{\pgfqpoint{5.208214in}{1.115807in}}%
\pgfpathlineto{\pgfqpoint{5.211506in}{1.119737in}}%
\pgfpathlineto{\pgfqpoint{5.211545in}{1.121035in}}%
\pgfpathlineto{\pgfqpoint{5.214248in}{1.123615in}}%
\pgfpathlineto{\pgfqpoint{5.217906in}{1.126172in}}%
\pgfpathlineto{\pgfqpoint{5.221657in}{1.129968in}}%
\pgfpathlineto{\pgfqpoint{5.223767in}{1.132473in}}%
\pgfpathlineto{\pgfqpoint{5.223841in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{5.225739in}{1.134956in}}%
\pgfpathlineto{\pgfqpoint{5.232931in}{1.137420in}}%
\pgfpathlineto{\pgfqpoint{5.241402in}{1.139863in}}%
\pgfpathlineto{\pgfqpoint{5.248994in}{1.143493in}}%
\pgfpathlineto{\pgfqpoint{5.254141in}{1.147080in}}%
\pgfpathlineto{\pgfqpoint{5.255691in}{1.149448in}}%
\pgfpathlineto{\pgfqpoint{5.260808in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{5.264248in}{1.155290in}}%
\pgfpathlineto{\pgfqpoint{5.265581in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{5.266303in}{1.159887in}}%
\pgfpathlineto{\pgfqpoint{5.268208in}{1.163290in}}%
\pgfpathlineto{\pgfqpoint{5.270645in}{1.164417in}}%
\pgfpathlineto{\pgfqpoint{5.271389in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{5.273295in}{1.172192in}}%
\pgfpathlineto{\pgfqpoint{5.279509in}{1.175467in}}%
\pgfpathlineto{\pgfqpoint{5.287970in}{1.177632in}}%
\pgfpathlineto{\pgfqpoint{5.289511in}{1.178709in}}%
\pgfpathlineto{\pgfqpoint{5.290556in}{1.180853in}}%
\pgfpathlineto{\pgfqpoint{5.292077in}{1.181919in}}%
\pgfpathlineto{\pgfqpoint{5.294820in}{1.193427in}}%
\pgfpathlineto{\pgfqpoint{5.295365in}{1.194454in}}%
\pgfpathlineto{\pgfqpoint{5.298593in}{1.197515in}}%
\pgfpathlineto{\pgfqpoint{5.300155in}{1.199540in}}%
\pgfpathlineto{\pgfqpoint{5.309187in}{1.203554in}}%
\pgfpathlineto{\pgfqpoint{5.310020in}{1.204551in}}%
\pgfpathlineto{\pgfqpoint{5.313920in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{5.315778in}{1.211444in}}%
\pgfpathlineto{\pgfqpoint{5.318530in}{1.213388in}}%
\pgfpathlineto{\pgfqpoint{5.321151in}{1.215322in}}%
\pgfpathlineto{\pgfqpoint{5.323640in}{1.218202in}}%
\pgfpathlineto{\pgfqpoint{5.324839in}{1.220109in}}%
\pgfpathlineto{\pgfqpoint{5.328841in}{1.222950in}}%
\pgfpathlineto{\pgfqpoint{5.330917in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{5.331527in}{1.224832in}}%
\pgfpathlineto{\pgfqpoint{5.334640in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{5.334737in}{1.227636in}}%
\pgfpathlineto{\pgfqpoint{5.339598in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{5.343741in}{1.234094in}}%
\pgfpathlineto{\pgfqpoint{5.344619in}{1.235918in}}%
\pgfpathlineto{\pgfqpoint{5.346366in}{1.237734in}}%
\pgfpathlineto{\pgfqpoint{5.347107in}{1.239540in}}%
\pgfpathlineto{\pgfqpoint{5.349631in}{1.241337in}}%
\pgfpathlineto{\pgfqpoint{5.349808in}{1.242233in}}%
\pgfpathlineto{\pgfqpoint{5.356421in}{1.244906in}}%
\pgfpathlineto{\pgfqpoint{5.357037in}{1.245793in}}%
\pgfpathlineto{\pgfqpoint{5.360205in}{1.248442in}}%
\pgfpathlineto{\pgfqpoint{5.361641in}{1.250197in}}%
\pgfpathlineto{\pgfqpoint{5.361720in}{1.251071in}}%
\pgfpathlineto{\pgfqpoint{5.364053in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{5.365590in}{1.253683in}}%
\pgfpathlineto{\pgfqpoint{5.366029in}{1.255414in}}%
\pgfpathlineto{\pgfqpoint{5.367179in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{5.374864in}{1.258854in}}%
\pgfpathlineto{\pgfqpoint{5.375019in}{1.259709in}}%
\pgfpathlineto{\pgfqpoint{5.378740in}{1.261413in}}%
\pgfpathlineto{\pgfqpoint{5.379852in}{1.265643in}}%
\pgfpathlineto{\pgfqpoint{5.380520in}{1.268159in}}%
\pgfpathlineto{\pgfqpoint{5.382610in}{1.271489in}}%
\pgfpathlineto{\pgfqpoint{5.386624in}{1.275614in}}%
\pgfpathlineto{\pgfqpoint{5.387991in}{1.278069in}}%
\pgfpathlineto{\pgfqpoint{5.392071in}{1.282936in}}%
\pgfpathlineto{\pgfqpoint{5.394520in}{1.284545in}}%
\pgfpathlineto{\pgfqpoint{5.397360in}{1.287746in}}%
\pgfpathlineto{\pgfqpoint{5.401604in}{1.291715in}}%
\pgfpathlineto{\pgfqpoint{5.409171in}{1.295647in}}%
\pgfpathlineto{\pgfqpoint{5.410565in}{1.296429in}}%
\pgfpathlineto{\pgfqpoint{5.410709in}{1.297210in}}%
\pgfpathlineto{\pgfqpoint{5.413162in}{1.298767in}}%
\pgfpathlineto{\pgfqpoint{5.415971in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{5.422941in}{1.306474in}}%
\pgfpathlineto{\pgfqpoint{5.423041in}{1.307238in}}%
\pgfpathlineto{\pgfqpoint{5.432281in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{5.432301in}{1.312549in}}%
\pgfpathlineto{\pgfqpoint{5.438040in}{1.316305in}}%
\pgfpathlineto{\pgfqpoint{5.438178in}{1.317053in}}%
\pgfpathlineto{\pgfqpoint{5.440042in}{1.318545in}}%
\pgfpathlineto{\pgfqpoint{5.441117in}{1.320775in}}%
\pgfpathlineto{\pgfqpoint{5.441783in}{1.321516in}}%
\pgfpathlineto{\pgfqpoint{5.443910in}{1.322995in}}%
\pgfpathlineto{\pgfqpoint{5.444286in}{1.323733in}}%
\pgfpathlineto{\pgfqpoint{5.446308in}{1.325205in}}%
\pgfpathlineto{\pgfqpoint{5.447340in}{1.326673in}}%
\pgfpathlineto{\pgfqpoint{5.456468in}{1.334671in}}%
\pgfpathlineto{\pgfqpoint{5.461254in}{1.339698in}}%
\pgfpathlineto{\pgfqpoint{5.469554in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{5.470639in}{1.344679in}}%
\pgfpathlineto{\pgfqpoint{5.475315in}{1.347505in}}%
\pgfpathlineto{\pgfqpoint{5.479893in}{1.355902in}}%
\pgfpathlineto{\pgfqpoint{5.481268in}{1.357290in}}%
\pgfpathlineto{\pgfqpoint{5.484062in}{1.359366in}}%
\pgfpathlineto{\pgfqpoint{5.484799in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{5.493200in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{5.493989in}{1.367602in}}%
\pgfpathlineto{\pgfqpoint{5.494612in}{1.369645in}}%
\pgfpathlineto{\pgfqpoint{5.496895in}{1.371681in}}%
\pgfpathlineto{\pgfqpoint{5.499632in}{1.373035in}}%
\pgfpathlineto{\pgfqpoint{5.501814in}{1.377082in}}%
\pgfpathlineto{\pgfqpoint{5.502970in}{1.379097in}}%
\pgfpathlineto{\pgfqpoint{5.505790in}{1.380437in}}%
\pgfpathlineto{\pgfqpoint{5.507584in}{1.383109in}}%
\pgfpathlineto{\pgfqpoint{5.509280in}{1.385108in}}%
\pgfpathlineto{\pgfqpoint{5.510133in}{1.385773in}}%
\pgfpathlineto{\pgfqpoint{5.514048in}{1.387101in}}%
\pgfpathlineto{\pgfqpoint{5.514212in}{1.387764in}}%
\pgfpathlineto{\pgfqpoint{5.515791in}{1.389089in}}%
\pgfpathlineto{\pgfqpoint{5.516742in}{1.390411in}}%
\pgfpathlineto{\pgfqpoint{5.517540in}{1.391732in}}%
\pgfpathlineto{\pgfqpoint{5.519047in}{1.393050in}}%
\pgfpathlineto{\pgfqpoint{5.520772in}{1.396993in}}%
\pgfpathlineto{\pgfqpoint{5.522482in}{1.398958in}}%
\pgfpathlineto{\pgfqpoint{5.522727in}{1.400918in}}%
\pgfpathlineto{\pgfqpoint{5.526571in}{1.404176in}}%
\pgfpathlineto{\pgfqpoint{5.528972in}{1.405476in}}%
\pgfpathlineto{\pgfqpoint{5.532984in}{1.409366in}}%
\pgfpathlineto{\pgfqpoint{5.535244in}{1.411305in}}%
\pgfpathlineto{\pgfqpoint{5.536024in}{1.412596in}}%
\pgfpathlineto{\pgfqpoint{5.540766in}{1.415817in}}%
\pgfpathlineto{\pgfqpoint{5.543183in}{1.420311in}}%
\pgfpathlineto{\pgfqpoint{5.545053in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{5.545108in}{1.422871in}}%
\pgfpathlineto{\pgfqpoint{5.545955in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{5.549237in}{1.424788in}}%
\pgfpathlineto{\pgfqpoint{5.550178in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{5.553139in}{1.426703in}}%
\pgfpathlineto{\pgfqpoint{5.554277in}{1.428615in}}%
\pgfpathlineto{\pgfqpoint{5.555087in}{1.429888in}}%
\pgfpathlineto{\pgfqpoint{5.557390in}{1.431160in}}%
\pgfpathlineto{\pgfqpoint{5.559182in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{5.560207in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{5.560452in}{1.436238in}}%
\pgfpathlineto{\pgfqpoint{5.564860in}{1.438139in}}%
\pgfpathlineto{\pgfqpoint{5.565197in}{1.438772in}}%
\pgfpathlineto{\pgfqpoint{5.567843in}{1.440670in}}%
\pgfpathlineto{\pgfqpoint{5.568635in}{1.443198in}}%
\pgfpathlineto{\pgfqpoint{5.571129in}{1.446354in}}%
\pgfpathlineto{\pgfqpoint{5.571146in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{5.573079in}{1.448246in}}%
\pgfpathlineto{\pgfqpoint{5.573460in}{1.449506in}}%
\pgfpathlineto{\pgfqpoint{5.577101in}{1.456430in}}%
\pgfpathlineto{\pgfqpoint{5.578412in}{1.457687in}}%
\pgfpathlineto{\pgfqpoint{5.581121in}{1.460830in}}%
\pgfpathlineto{\pgfqpoint{5.581807in}{1.462087in}}%
\pgfpathlineto{\pgfqpoint{5.582259in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{5.587381in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{5.589540in}{1.470253in}}%
\pgfpathlineto{\pgfqpoint{5.589869in}{1.471509in}}%
\pgfpathlineto{\pgfqpoint{5.592527in}{1.473393in}}%
\pgfpathlineto{\pgfqpoint{5.593501in}{1.475907in}}%
\pgfpathlineto{\pgfqpoint{5.597264in}{1.478421in}}%
\pgfpathlineto{\pgfqpoint{5.597578in}{1.480936in}}%
\pgfpathlineto{\pgfqpoint{5.598336in}{1.482195in}}%
\pgfpathlineto{\pgfqpoint{5.601023in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{5.602085in}{1.486602in}}%
\pgfpathlineto{\pgfqpoint{5.603857in}{1.488493in}}%
\pgfpathlineto{\pgfqpoint{5.604997in}{1.490386in}}%
\pgfpathlineto{\pgfqpoint{5.605213in}{1.492280in}}%
\pgfpathlineto{\pgfqpoint{5.608734in}{1.494808in}}%
\pgfpathlineto{\pgfqpoint{5.611308in}{1.497339in}}%
\pgfpathlineto{\pgfqpoint{5.612160in}{1.498606in}}%
\pgfpathlineto{\pgfqpoint{5.612745in}{1.500509in}}%
\pgfpathlineto{\pgfqpoint{5.614346in}{1.501778in}}%
\pgfpathlineto{\pgfqpoint{5.617893in}{1.503685in}}%
\pgfpathlineto{\pgfqpoint{5.619068in}{1.504957in}}%
\pgfpathlineto{\pgfqpoint{5.620113in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{5.626059in}{1.508782in}}%
\pgfpathlineto{\pgfqpoint{5.627011in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{5.628477in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{5.632189in}{1.517756in}}%
\pgfpathlineto{\pgfqpoint{5.633380in}{1.519044in}}%
\pgfpathlineto{\pgfqpoint{5.640440in}{1.521626in}}%
\pgfpathlineto{\pgfqpoint{5.641983in}{1.522920in}}%
\pgfpathlineto{\pgfqpoint{5.643936in}{1.524216in}}%
\pgfpathlineto{\pgfqpoint{5.644735in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{5.645393in}{1.528115in}}%
\pgfpathlineto{\pgfqpoint{5.645732in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{5.647777in}{1.530726in}}%
\pgfpathlineto{\pgfqpoint{5.649109in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{5.650660in}{1.534659in}}%
\pgfpathlineto{\pgfqpoint{5.651256in}{1.535975in}}%
\pgfpathlineto{\pgfqpoint{5.655869in}{1.538615in}}%
\pgfpathlineto{\pgfqpoint{5.656954in}{1.540601in}}%
\pgfpathlineto{\pgfqpoint{5.658378in}{1.543260in}}%
\pgfpathlineto{\pgfqpoint{5.660031in}{1.547941in}}%
\pgfpathlineto{\pgfqpoint{5.661541in}{1.548613in}}%
\pgfpathlineto{\pgfqpoint{5.665611in}{1.549960in}}%
\pgfpathlineto{\pgfqpoint{5.667669in}{1.551309in}}%
\pgfpathlineto{\pgfqpoint{5.670130in}{1.552662in}}%
\pgfpathlineto{\pgfqpoint{5.670786in}{1.553340in}}%
\pgfpathlineto{\pgfqpoint{5.674746in}{1.554698in}}%
\pgfpathlineto{\pgfqpoint{5.675558in}{1.556060in}}%
\pgfpathlineto{\pgfqpoint{5.676842in}{1.558110in}}%
\pgfpathlineto{\pgfqpoint{5.677674in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{5.677799in}{1.560169in}}%
\pgfpathlineto{\pgfqpoint{5.678863in}{1.561546in}}%
\pgfpathlineto{\pgfqpoint{5.679901in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{5.680466in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{5.681922in}{1.565703in}}%
\pgfpathlineto{\pgfqpoint{5.683418in}{1.568496in}}%
\pgfpathlineto{\pgfqpoint{5.685494in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{5.687157in}{1.573429in}}%
\pgfpathlineto{\pgfqpoint{5.691754in}{1.575562in}}%
\pgfpathlineto{\pgfqpoint{5.695623in}{1.581307in}}%
\pgfpathlineto{\pgfqpoint{5.700535in}{1.583484in}}%
\pgfpathlineto{\pgfqpoint{5.701598in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{5.704212in}{1.590099in}}%
\pgfpathlineto{\pgfqpoint{5.705413in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{5.708186in}{1.596090in}}%
\pgfpathlineto{\pgfqpoint{5.712031in}{1.597606in}}%
\pgfpathlineto{\pgfqpoint{5.716350in}{1.599129in}}%
\pgfpathlineto{\pgfqpoint{5.719452in}{1.602971in}}%
\pgfpathlineto{\pgfqpoint{5.720592in}{1.605301in}}%
\pgfpathlineto{\pgfqpoint{5.723575in}{1.607649in}}%
\pgfpathlineto{\pgfqpoint{5.724778in}{1.610812in}}%
\pgfpathlineto{\pgfqpoint{5.727988in}{1.614818in}}%
\pgfpathlineto{\pgfqpoint{5.728402in}{1.615626in}}%
\pgfpathlineto{\pgfqpoint{5.730290in}{1.617251in}}%
\pgfpathlineto{\pgfqpoint{5.731605in}{1.619708in}}%
\pgfpathlineto{\pgfqpoint{5.736977in}{1.622189in}}%
\pgfpathlineto{\pgfqpoint{5.737165in}{1.623857in}}%
\pgfpathlineto{\pgfqpoint{5.737780in}{1.624695in}}%
\pgfpathlineto{\pgfqpoint{5.743063in}{1.626381in}}%
\pgfpathlineto{\pgfqpoint{5.743140in}{1.627228in}}%
\pgfpathlineto{\pgfqpoint{5.744758in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{5.746026in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{5.750034in}{1.634999in}}%
\pgfpathlineto{\pgfqpoint{5.750782in}{1.636763in}}%
\pgfpathlineto{\pgfqpoint{5.751929in}{1.637650in}}%
\pgfpathlineto{\pgfqpoint{5.758055in}{1.640335in}}%
\pgfpathlineto{\pgfqpoint{5.759665in}{1.641238in}}%
\pgfpathlineto{\pgfqpoint{5.759693in}{1.642145in}}%
\pgfpathlineto{\pgfqpoint{5.762087in}{1.644889in}}%
\pgfpathlineto{\pgfqpoint{5.765043in}{1.646739in}}%
\pgfpathlineto{\pgfqpoint{5.765701in}{1.648607in}}%
\pgfpathlineto{\pgfqpoint{5.766799in}{1.650493in}}%
\pgfpathlineto{\pgfqpoint{5.768753in}{1.651442in}}%
\pgfpathlineto{\pgfqpoint{5.779559in}{1.654321in}}%
\pgfpathlineto{\pgfqpoint{5.780044in}{1.657244in}}%
\pgfpathlineto{\pgfqpoint{5.782834in}{1.659219in}}%
\pgfpathlineto{\pgfqpoint{5.782891in}{1.660214in}}%
\pgfpathlineto{\pgfqpoint{5.789407in}{1.666309in}}%
\pgfpathlineto{\pgfqpoint{5.790008in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{5.791782in}{1.672630in}}%
\pgfpathlineto{\pgfqpoint{5.792472in}{1.674792in}}%
\pgfpathlineto{\pgfqpoint{5.794012in}{1.678090in}}%
\pgfpathlineto{\pgfqpoint{5.794977in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{5.796053in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{5.799519in}{1.684906in}}%
\pgfpathlineto{\pgfqpoint{5.800657in}{1.687248in}}%
\pgfpathlineto{\pgfqpoint{5.801282in}{1.688434in}}%
\pgfpathlineto{\pgfqpoint{5.807901in}{1.690834in}}%
\pgfpathlineto{\pgfqpoint{5.809181in}{1.697018in}}%
\pgfpathlineto{\pgfqpoint{5.811578in}{1.702174in}}%
\pgfpathlineto{\pgfqpoint{5.816903in}{1.707540in}}%
\pgfpathlineto{\pgfqpoint{5.819924in}{1.708917in}}%
\pgfpathlineto{\pgfqpoint{5.821518in}{1.711717in}}%
\pgfpathlineto{\pgfqpoint{5.825761in}{1.716040in}}%
\pgfpathlineto{\pgfqpoint{5.827517in}{1.717516in}}%
\pgfpathlineto{\pgfqpoint{5.827528in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{5.830634in}{1.722057in}}%
\pgfpathlineto{\pgfqpoint{5.831519in}{1.725187in}}%
\pgfpathlineto{\pgfqpoint{5.833034in}{1.726784in}}%
\pgfpathlineto{\pgfqpoint{5.835594in}{1.728405in}}%
\pgfpathlineto{\pgfqpoint{5.839553in}{1.730049in}}%
\pgfpathlineto{\pgfqpoint{5.842527in}{1.733415in}}%
\pgfpathlineto{\pgfqpoint{5.848091in}{1.735137in}}%
\pgfpathlineto{\pgfqpoint{5.851685in}{1.738669in}}%
\pgfpathlineto{\pgfqpoint{5.859518in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{5.861759in}{1.744202in}}%
\pgfpathlineto{\pgfqpoint{5.862978in}{1.746116in}}%
\pgfpathlineto{\pgfqpoint{5.863301in}{1.748067in}}%
\pgfpathlineto{\pgfqpoint{5.865550in}{1.750058in}}%
\pgfpathlineto{\pgfqpoint{5.868818in}{1.752090in}}%
\pgfpathlineto{\pgfqpoint{5.869251in}{1.754166in}}%
\pgfpathlineto{\pgfqpoint{5.875791in}{1.758462in}}%
\pgfpathlineto{\pgfqpoint{5.877369in}{1.760686in}}%
\pgfpathlineto{\pgfqpoint{5.881451in}{1.775350in}}%
\pgfpathlineto{\pgfqpoint{5.882942in}{1.778059in}}%
\pgfpathlineto{\pgfqpoint{5.887995in}{1.783762in}}%
\pgfpathlineto{\pgfqpoint{5.890960in}{1.786775in}}%
\pgfpathlineto{\pgfqpoint{5.894012in}{1.793174in}}%
\pgfpathlineto{\pgfqpoint{5.903756in}{1.800171in}}%
\pgfpathlineto{\pgfqpoint{5.911283in}{1.803938in}}%
\pgfpathlineto{\pgfqpoint{5.921530in}{1.807918in}}%
\pgfpathlineto{\pgfqpoint{5.950476in}{1.812141in}}%
\pgfpathlineto{\pgfqpoint{5.966768in}{1.816646in}}%
\pgfpathlineto{\pgfqpoint{5.979551in}{1.826713in}}%
\pgfpathlineto{\pgfqpoint{5.981878in}{1.832424in}}%
\pgfpathlineto{\pgfqpoint{5.982666in}{1.838733in}}%
\pgfpathlineto{\pgfqpoint{5.986304in}{1.845807in}}%
\pgfpathlineto{\pgfqpoint{5.999640in}{1.863444in}}%
\pgfpathlineto{\pgfqpoint{6.006069in}{1.875190in}}%
\pgfpathlineto{\pgfqpoint{6.008257in}{1.890792in}}%
\pgfpathlineto{\pgfqpoint{6.018802in}{1.915245in}}%
\pgfpathlineto{\pgfqpoint{6.018802in}{1.915245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743301in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.745701in}{0.576533in}}%
\pgfpathlineto{\pgfqpoint{4.747773in}{0.585062in}}%
\pgfpathlineto{\pgfqpoint{4.754257in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{4.754891in}{0.608959in}}%
\pgfpathlineto{\pgfqpoint{4.757502in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{4.763796in}{0.623656in}}%
\pgfpathlineto{\pgfqpoint{4.767354in}{0.630680in}}%
\pgfpathlineto{\pgfqpoint{4.772525in}{0.644138in}}%
\pgfpathlineto{\pgfqpoint{4.778307in}{0.656881in}}%
\pgfpathlineto{\pgfqpoint{4.779135in}{0.663009in}}%
\pgfpathlineto{\pgfqpoint{4.779249in}{0.668984in}}%
\pgfpathlineto{\pgfqpoint{4.781592in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{4.786810in}{0.680508in}}%
\pgfpathlineto{\pgfqpoint{4.793426in}{0.686070in}}%
\pgfpathlineto{\pgfqpoint{4.799005in}{0.691507in}}%
\pgfpathlineto{\pgfqpoint{4.803140in}{0.696825in}}%
\pgfpathlineto{\pgfqpoint{4.804287in}{0.702028in}}%
\pgfpathlineto{\pgfqpoint{4.806721in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{4.810951in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{4.820285in}{0.721795in}}%
\pgfpathlineto{\pgfqpoint{4.821666in}{0.726496in}}%
\pgfpathlineto{\pgfqpoint{4.824061in}{0.731107in}}%
\pgfpathlineto{\pgfqpoint{4.824928in}{0.740078in}}%
\pgfpathlineto{\pgfqpoint{4.838056in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{4.858773in}{0.748732in}}%
\pgfpathlineto{\pgfqpoint{4.862078in}{0.752947in}}%
\pgfpathlineto{\pgfqpoint{4.868064in}{0.757091in}}%
\pgfpathlineto{\pgfqpoint{4.869239in}{0.761166in}}%
\pgfpathlineto{\pgfqpoint{4.875058in}{0.765175in}}%
\pgfpathlineto{\pgfqpoint{4.879706in}{0.769119in}}%
\pgfpathlineto{\pgfqpoint{4.881555in}{0.776825in}}%
\pgfpathlineto{\pgfqpoint{4.885894in}{0.780589in}}%
\pgfpathlineto{\pgfqpoint{4.886553in}{0.784297in}}%
\pgfpathlineto{\pgfqpoint{4.896416in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{4.897031in}{0.798599in}}%
\pgfpathlineto{\pgfqpoint{4.899260in}{0.802050in}}%
\pgfpathlineto{\pgfqpoint{4.911006in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{4.913330in}{0.808811in}}%
\pgfpathlineto{\pgfqpoint{4.915677in}{0.815394in}}%
\pgfpathlineto{\pgfqpoint{4.918608in}{0.821809in}}%
\pgfpathlineto{\pgfqpoint{4.922031in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{4.927019in}{0.840126in}}%
\pgfpathlineto{\pgfqpoint{4.933164in}{0.845947in}}%
\pgfpathlineto{\pgfqpoint{4.935825in}{0.848809in}}%
\pgfpathlineto{\pgfqpoint{4.938471in}{0.854437in}}%
\pgfpathlineto{\pgfqpoint{4.940617in}{0.857205in}}%
\pgfpathlineto{\pgfqpoint{4.940807in}{0.859943in}}%
\pgfpathlineto{\pgfqpoint{4.943692in}{0.862652in}}%
\pgfpathlineto{\pgfqpoint{4.947916in}{0.867986in}}%
\pgfpathlineto{\pgfqpoint{4.963837in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{4.964686in}{0.878331in}}%
\pgfpathlineto{\pgfqpoint{4.965939in}{0.883352in}}%
\pgfpathlineto{\pgfqpoint{4.970114in}{0.888276in}}%
\pgfpathlineto{\pgfqpoint{4.972664in}{0.890704in}}%
\pgfpathlineto{\pgfqpoint{4.992069in}{0.902512in}}%
\pgfpathlineto{\pgfqpoint{4.993817in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{4.994981in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{4.996892in}{0.913808in}}%
\pgfpathlineto{\pgfqpoint{5.001267in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{5.006846in}{0.918193in}}%
\pgfpathlineto{\pgfqpoint{5.010753in}{0.920359in}}%
\pgfpathlineto{\pgfqpoint{5.022899in}{0.922506in}}%
\pgfpathlineto{\pgfqpoint{5.028213in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{5.029801in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{5.032029in}{0.937071in}}%
\pgfpathlineto{\pgfqpoint{5.033682in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{5.040235in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{5.045130in}{0.948949in}}%
\pgfpathlineto{\pgfqpoint{5.053811in}{0.952795in}}%
\pgfpathlineto{\pgfqpoint{5.065772in}{0.958461in}}%
\pgfpathlineto{\pgfqpoint{5.067144in}{0.960324in}}%
\pgfpathlineto{\pgfqpoint{5.067714in}{0.962173in}}%
\pgfpathlineto{\pgfqpoint{5.074373in}{0.971238in}}%
\pgfpathlineto{\pgfqpoint{5.075294in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{5.078033in}{0.974781in}}%
\pgfpathlineto{\pgfqpoint{5.082517in}{0.976535in}}%
\pgfpathlineto{\pgfqpoint{5.085160in}{0.978278in}}%
\pgfpathlineto{\pgfqpoint{5.085969in}{0.981732in}}%
\pgfpathlineto{\pgfqpoint{5.087881in}{0.983442in}}%
\pgfpathlineto{\pgfqpoint{5.089463in}{0.988511in}}%
\pgfpathlineto{\pgfqpoint{5.092352in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{5.092759in}{0.995128in}}%
\pgfpathlineto{\pgfqpoint{5.096481in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{5.099743in}{1.003183in}}%
\pgfpathlineto{\pgfqpoint{5.101160in}{1.004767in}}%
\pgfpathlineto{\pgfqpoint{5.101657in}{1.006341in}}%
\pgfpathlineto{\pgfqpoint{5.105731in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{5.109074in}{1.012553in}}%
\pgfpathlineto{\pgfqpoint{5.110534in}{1.014085in}}%
\pgfpathlineto{\pgfqpoint{5.111195in}{1.017124in}}%
\pgfpathlineto{\pgfqpoint{5.112855in}{1.018631in}}%
\pgfpathlineto{\pgfqpoint{5.120288in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{5.120661in}{1.023105in}}%
\pgfpathlineto{\pgfqpoint{5.122542in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{5.125965in}{1.026050in}}%
\pgfpathlineto{\pgfqpoint{5.129250in}{1.028964in}}%
\pgfpathlineto{\pgfqpoint{5.132319in}{1.030410in}}%
\pgfpathlineto{\pgfqpoint{5.133421in}{1.033281in}}%
\pgfpathlineto{\pgfqpoint{5.133584in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{5.137085in}{1.040335in}}%
\pgfpathlineto{\pgfqpoint{5.143599in}{1.045857in}}%
\pgfpathlineto{\pgfqpoint{5.154641in}{1.053950in}}%
\pgfpathlineto{\pgfqpoint{5.156594in}{1.059224in}}%
\pgfpathlineto{\pgfqpoint{5.157404in}{1.061826in}}%
\pgfpathlineto{\pgfqpoint{5.166244in}{1.065688in}}%
\pgfpathlineto{\pgfqpoint{5.172276in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{5.179584in}{1.075748in}}%
\pgfpathlineto{\pgfqpoint{5.184755in}{1.078211in}}%
\pgfpathlineto{\pgfqpoint{5.192549in}{1.085484in}}%
\pgfpathlineto{\pgfqpoint{5.200001in}{1.087871in}}%
\pgfpathlineto{\pgfqpoint{5.201015in}{1.090239in}}%
\pgfpathlineto{\pgfqpoint{5.206676in}{1.096082in}}%
\pgfpathlineto{\pgfqpoint{5.206963in}{1.098388in}}%
\pgfpathlineto{\pgfqpoint{5.211053in}{1.101817in}}%
\pgfpathlineto{\pgfqpoint{5.211521in}{1.104082in}}%
\pgfpathlineto{\pgfqpoint{5.212645in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{5.216917in}{1.106331in}}%
\pgfpathlineto{\pgfqpoint{5.219793in}{1.108564in}}%
\pgfpathlineto{\pgfqpoint{5.221617in}{1.111884in}}%
\pgfpathlineto{\pgfqpoint{5.225428in}{1.114079in}}%
\pgfpathlineto{\pgfqpoint{5.226222in}{1.115170in}}%
\pgfpathlineto{\pgfqpoint{5.229913in}{1.117343in}}%
\pgfpathlineto{\pgfqpoint{5.230548in}{1.119501in}}%
\pgfpathlineto{\pgfqpoint{5.234445in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{5.234677in}{1.126942in}}%
\pgfpathlineto{\pgfqpoint{5.236462in}{1.132156in}}%
\pgfpathlineto{\pgfqpoint{5.236726in}{1.133189in}}%
\pgfpathlineto{\pgfqpoint{5.243223in}{1.139321in}}%
\pgfpathlineto{\pgfqpoint{5.246660in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{5.251283in}{1.145342in}}%
\pgfpathlineto{\pgfqpoint{5.257494in}{1.149298in}}%
\pgfpathlineto{\pgfqpoint{5.259391in}{1.154179in}}%
\pgfpathlineto{\pgfqpoint{5.259431in}{1.155148in}}%
\pgfpathlineto{\pgfqpoint{5.260548in}{1.156113in}}%
\pgfpathlineto{\pgfqpoint{5.264459in}{1.158036in}}%
\pgfpathlineto{\pgfqpoint{5.265135in}{1.159948in}}%
\pgfpathlineto{\pgfqpoint{5.265580in}{1.163742in}}%
\pgfpathlineto{\pgfqpoint{5.270191in}{1.165623in}}%
\pgfpathlineto{\pgfqpoint{5.273583in}{1.172132in}}%
\pgfpathlineto{\pgfqpoint{5.275416in}{1.175799in}}%
\pgfpathlineto{\pgfqpoint{5.275833in}{1.177619in}}%
\pgfpathlineto{\pgfqpoint{5.278209in}{1.180331in}}%
\pgfpathlineto{\pgfqpoint{5.280666in}{1.181231in}}%
\pgfpathlineto{\pgfqpoint{5.281459in}{1.183918in}}%
\pgfpathlineto{\pgfqpoint{5.282196in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{5.284186in}{1.187470in}}%
\pgfpathlineto{\pgfqpoint{5.284979in}{1.190112in}}%
\pgfpathlineto{\pgfqpoint{5.289309in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{5.290604in}{1.196206in}}%
\pgfpathlineto{\pgfqpoint{5.295945in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{5.296200in}{1.203902in}}%
\pgfpathlineto{\pgfqpoint{5.297886in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{5.300211in}{1.209785in}}%
\pgfpathlineto{\pgfqpoint{5.309847in}{1.214760in}}%
\pgfpathlineto{\pgfqpoint{5.314820in}{1.218860in}}%
\pgfpathlineto{\pgfqpoint{5.315728in}{1.220489in}}%
\pgfpathlineto{\pgfqpoint{5.318999in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{5.320213in}{1.222920in}}%
\pgfpathlineto{\pgfqpoint{5.324768in}{1.224533in}}%
\pgfpathlineto{\pgfqpoint{5.325041in}{1.225337in}}%
\pgfpathlineto{\pgfqpoint{5.328545in}{1.228538in}}%
\pgfpathlineto{\pgfqpoint{5.329318in}{1.230130in}}%
\pgfpathlineto{\pgfqpoint{5.332542in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{5.333948in}{1.234869in}}%
\pgfpathlineto{\pgfqpoint{5.335970in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{5.338024in}{1.238780in}}%
\pgfpathlineto{\pgfqpoint{5.338710in}{1.241111in}}%
\pgfpathlineto{\pgfqpoint{5.341362in}{1.242657in}}%
\pgfpathlineto{\pgfqpoint{5.342162in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{5.344510in}{1.244967in}}%
\pgfpathlineto{\pgfqpoint{5.345684in}{1.246501in}}%
\pgfpathlineto{\pgfqpoint{5.346552in}{1.247266in}}%
\pgfpathlineto{\pgfqpoint{5.351196in}{1.249553in}}%
\pgfpathlineto{\pgfqpoint{5.352147in}{1.251829in}}%
\pgfpathlineto{\pgfqpoint{5.353469in}{1.254094in}}%
\pgfpathlineto{\pgfqpoint{5.358128in}{1.257097in}}%
\pgfpathlineto{\pgfqpoint{5.362417in}{1.260081in}}%
\pgfpathlineto{\pgfqpoint{5.363550in}{1.261567in}}%
\pgfpathlineto{\pgfqpoint{5.364740in}{1.263048in}}%
\pgfpathlineto{\pgfqpoint{5.365720in}{1.264524in}}%
\pgfpathlineto{\pgfqpoint{5.370679in}{1.266731in}}%
\pgfpathlineto{\pgfqpoint{5.371798in}{1.268196in}}%
\pgfpathlineto{\pgfqpoint{5.372085in}{1.269658in}}%
\pgfpathlineto{\pgfqpoint{5.375838in}{1.272568in}}%
\pgfpathlineto{\pgfqpoint{5.381291in}{1.277623in}}%
\pgfpathlineto{\pgfqpoint{5.381428in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{5.385201in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{5.387644in}{1.286885in}}%
\pgfpathlineto{\pgfqpoint{5.389877in}{1.288297in}}%
\pgfpathlineto{\pgfqpoint{5.391377in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{5.393911in}{1.292510in}}%
\pgfpathlineto{\pgfqpoint{5.401028in}{1.296694in}}%
\pgfpathlineto{\pgfqpoint{5.401378in}{1.298081in}}%
\pgfpathlineto{\pgfqpoint{5.403424in}{1.300157in}}%
\pgfpathlineto{\pgfqpoint{5.403805in}{1.302227in}}%
\pgfpathlineto{\pgfqpoint{5.405995in}{1.303602in}}%
\pgfpathlineto{\pgfqpoint{5.416127in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{5.417250in}{1.309756in}}%
\pgfpathlineto{\pgfqpoint{5.417908in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{5.418676in}{1.313150in}}%
\pgfpathlineto{\pgfqpoint{5.420732in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{5.421594in}{1.315853in}}%
\pgfpathlineto{\pgfqpoint{5.422993in}{1.317873in}}%
\pgfpathlineto{\pgfqpoint{5.424196in}{1.319888in}}%
\pgfpathlineto{\pgfqpoint{5.424938in}{1.321228in}}%
\pgfpathlineto{\pgfqpoint{5.425149in}{1.321897in}}%
\pgfpathlineto{\pgfqpoint{5.426538in}{1.323233in}}%
\pgfpathlineto{\pgfqpoint{5.429929in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{5.432575in}{1.329880in}}%
\pgfpathlineto{\pgfqpoint{5.436758in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{5.437079in}{1.336472in}}%
\pgfpathlineto{\pgfqpoint{5.439529in}{1.338440in}}%
\pgfpathlineto{\pgfqpoint{5.441287in}{1.341709in}}%
\pgfpathlineto{\pgfqpoint{5.444043in}{1.343665in}}%
\pgfpathlineto{\pgfqpoint{5.447834in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{5.448247in}{1.348214in}}%
\pgfpathlineto{\pgfqpoint{5.450053in}{1.350804in}}%
\pgfpathlineto{\pgfqpoint{5.450159in}{1.351451in}}%
\pgfpathlineto{\pgfqpoint{5.451727in}{1.352742in}}%
\pgfpathlineto{\pgfqpoint{5.452004in}{1.354032in}}%
\pgfpathlineto{\pgfqpoint{5.452892in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{5.455746in}{1.355965in}}%
\pgfpathlineto{\pgfqpoint{5.456015in}{1.356608in}}%
\pgfpathlineto{\pgfqpoint{5.459445in}{1.359178in}}%
\pgfpathlineto{\pgfqpoint{5.459903in}{1.359820in}}%
\pgfpathlineto{\pgfqpoint{5.462340in}{1.361743in}}%
\pgfpathlineto{\pgfqpoint{5.462890in}{1.363663in}}%
\pgfpathlineto{\pgfqpoint{5.466839in}{1.366856in}}%
\pgfpathlineto{\pgfqpoint{5.471774in}{1.369406in}}%
\pgfpathlineto{\pgfqpoint{5.472510in}{1.371951in}}%
\pgfpathlineto{\pgfqpoint{5.475154in}{1.373857in}}%
\pgfpathlineto{\pgfqpoint{5.479522in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{5.480567in}{1.379563in}}%
\pgfpathlineto{\pgfqpoint{5.483225in}{1.381461in}}%
\pgfpathlineto{\pgfqpoint{5.483975in}{1.382726in}}%
\pgfpathlineto{\pgfqpoint{5.484856in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{5.489522in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{5.490214in}{1.390297in}}%
\pgfpathlineto{\pgfqpoint{5.495281in}{1.393446in}}%
\pgfpathlineto{\pgfqpoint{5.496663in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{5.497218in}{1.395334in}}%
\pgfpathlineto{\pgfqpoint{5.500088in}{1.396592in}}%
\pgfpathlineto{\pgfqpoint{5.502157in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{5.504919in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{5.505640in}{1.402250in}}%
\pgfpathlineto{\pgfqpoint{5.507772in}{1.404135in}}%
\pgfpathlineto{\pgfqpoint{5.508594in}{1.406019in}}%
\pgfpathlineto{\pgfqpoint{5.512882in}{1.409160in}}%
\pgfpathlineto{\pgfqpoint{5.513958in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{5.515834in}{1.412928in}}%
\pgfpathlineto{\pgfqpoint{5.517829in}{1.414813in}}%
\pgfpathlineto{\pgfqpoint{5.519882in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{5.522801in}{1.418584in}}%
\pgfpathlineto{\pgfqpoint{5.535761in}{1.427394in}}%
\pgfpathlineto{\pgfqpoint{5.536148in}{1.428654in}}%
\pgfpathlineto{\pgfqpoint{5.537448in}{1.429916in}}%
\pgfpathlineto{\pgfqpoint{5.538861in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{5.539433in}{1.434967in}}%
\pgfpathlineto{\pgfqpoint{5.540519in}{1.437498in}}%
\pgfpathlineto{\pgfqpoint{5.542470in}{1.440032in}}%
\pgfpathlineto{\pgfqpoint{5.543631in}{1.441300in}}%
\pgfpathlineto{\pgfqpoint{5.545436in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{5.545795in}{1.443840in}}%
\pgfpathlineto{\pgfqpoint{5.548323in}{1.445112in}}%
\pgfpathlineto{\pgfqpoint{5.549511in}{1.446385in}}%
\pgfpathlineto{\pgfqpoint{5.552123in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{5.552392in}{1.448935in}}%
\pgfpathlineto{\pgfqpoint{5.556936in}{1.452130in}}%
\pgfpathlineto{\pgfqpoint{5.558375in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{5.558963in}{1.455975in}}%
\pgfpathlineto{\pgfqpoint{5.560279in}{1.457260in}}%
\pgfpathlineto{\pgfqpoint{5.560314in}{1.457904in}}%
\pgfpathlineto{\pgfqpoint{5.565533in}{1.461126in}}%
\pgfpathlineto{\pgfqpoint{5.567590in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{5.569036in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{5.572069in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{5.572744in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{5.574899in}{1.474137in}}%
\pgfpathlineto{\pgfqpoint{5.575647in}{1.476108in}}%
\pgfpathlineto{\pgfqpoint{5.577530in}{1.479406in}}%
\pgfpathlineto{\pgfqpoint{5.578584in}{1.481393in}}%
\pgfpathlineto{\pgfqpoint{5.583040in}{1.482721in}}%
\pgfpathlineto{\pgfqpoint{5.583625in}{1.483386in}}%
\pgfpathlineto{\pgfqpoint{5.588643in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{5.593980in}{1.488062in}}%
\pgfpathlineto{\pgfqpoint{5.595533in}{1.491426in}}%
\pgfpathlineto{\pgfqpoint{5.598745in}{1.495490in}}%
\pgfpathlineto{\pgfqpoint{5.603739in}{1.496852in}}%
\pgfpathlineto{\pgfqpoint{5.604012in}{1.497534in}}%
\pgfpathlineto{\pgfqpoint{5.606323in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{5.606712in}{1.500273in}}%
\pgfpathlineto{\pgfqpoint{5.610779in}{1.503028in}}%
\pgfpathlineto{\pgfqpoint{5.611106in}{1.503719in}}%
\pgfpathlineto{\pgfqpoint{5.612084in}{1.504411in}}%
\pgfpathlineto{\pgfqpoint{5.615568in}{1.505799in}}%
\pgfpathlineto{\pgfqpoint{5.616614in}{1.507889in}}%
\pgfpathlineto{\pgfqpoint{5.618401in}{1.509288in}}%
\pgfpathlineto{\pgfqpoint{5.619406in}{1.511395in}}%
\pgfpathlineto{\pgfqpoint{5.620784in}{1.512805in}}%
\pgfpathlineto{\pgfqpoint{5.624671in}{1.517781in}}%
\pgfpathlineto{\pgfqpoint{5.625621in}{1.519215in}}%
\pgfpathlineto{\pgfqpoint{5.627701in}{1.522823in}}%
\pgfpathlineto{\pgfqpoint{5.632615in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{5.634274in}{1.527200in}}%
\pgfpathlineto{\pgfqpoint{5.635081in}{1.528671in}}%
\pgfpathlineto{\pgfqpoint{5.636230in}{1.529409in}}%
\pgfpathlineto{\pgfqpoint{5.639638in}{1.530890in}}%
\pgfpathlineto{\pgfqpoint{5.644535in}{1.533872in}}%
\pgfpathlineto{\pgfqpoint{5.645177in}{1.535373in}}%
\pgfpathlineto{\pgfqpoint{5.649106in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{5.657467in}{1.542220in}}%
\pgfpathlineto{\pgfqpoint{5.657731in}{1.542990in}}%
\pgfpathlineto{\pgfqpoint{5.658682in}{1.543763in}}%
\pgfpathlineto{\pgfqpoint{5.661281in}{1.544537in}}%
\pgfpathlineto{\pgfqpoint{5.662708in}{1.547656in}}%
\pgfpathlineto{\pgfqpoint{5.666209in}{1.550809in}}%
\pgfpathlineto{\pgfqpoint{5.666772in}{1.552400in}}%
\pgfpathlineto{\pgfqpoint{5.671448in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{5.673554in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{5.676517in}{1.564648in}}%
\pgfpathlineto{\pgfqpoint{5.679031in}{1.567172in}}%
\pgfpathlineto{\pgfqpoint{5.685474in}{1.570580in}}%
\pgfpathlineto{\pgfqpoint{5.687782in}{1.574913in}}%
\pgfpathlineto{\pgfqpoint{5.689114in}{1.576670in}}%
\pgfpathlineto{\pgfqpoint{5.689908in}{1.578442in}}%
\pgfpathlineto{\pgfqpoint{5.693596in}{1.580228in}}%
\pgfpathlineto{\pgfqpoint{5.694755in}{1.584761in}}%
\pgfpathlineto{\pgfqpoint{5.695686in}{1.586603in}}%
\pgfpathlineto{\pgfqpoint{5.696010in}{1.587531in}}%
\pgfpathlineto{\pgfqpoint{5.697418in}{1.589398in}}%
\pgfpathlineto{\pgfqpoint{5.697855in}{1.590339in}}%
\pgfpathlineto{\pgfqpoint{5.704339in}{1.593188in}}%
\pgfpathlineto{\pgfqpoint{5.704347in}{1.594148in}}%
\pgfpathlineto{\pgfqpoint{5.706190in}{1.596081in}}%
\pgfpathlineto{\pgfqpoint{5.712171in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{5.712466in}{1.600010in}}%
\pgfpathlineto{\pgfqpoint{5.713638in}{1.602007in}}%
\pgfpathlineto{\pgfqpoint{5.714290in}{1.606070in}}%
\pgfpathlineto{\pgfqpoint{5.715371in}{1.608138in}}%
\pgfpathlineto{\pgfqpoint{5.716648in}{1.610231in}}%
\pgfpathlineto{\pgfqpoint{5.718733in}{1.611287in}}%
\pgfpathlineto{\pgfqpoint{5.723004in}{1.612351in}}%
\pgfpathlineto{\pgfqpoint{5.724054in}{1.615583in}}%
\pgfpathlineto{\pgfqpoint{5.727274in}{1.617775in}}%
\pgfpathlineto{\pgfqpoint{5.729824in}{1.624540in}}%
\pgfpathlineto{\pgfqpoint{5.731425in}{1.625698in}}%
\pgfpathlineto{\pgfqpoint{5.740560in}{1.628040in}}%
\pgfpathlineto{\pgfqpoint{5.742712in}{1.630420in}}%
\pgfpathlineto{\pgfqpoint{5.743070in}{1.631625in}}%
\pgfpathlineto{\pgfqpoint{5.744050in}{1.632840in}}%
\pgfpathlineto{\pgfqpoint{5.748943in}{1.635303in}}%
\pgfpathlineto{\pgfqpoint{5.753122in}{1.636550in}}%
\pgfpathlineto{\pgfqpoint{5.754972in}{1.637809in}}%
\pgfpathlineto{\pgfqpoint{5.755873in}{1.640363in}}%
\pgfpathlineto{\pgfqpoint{5.757162in}{1.641658in}}%
\pgfpathlineto{\pgfqpoint{5.759833in}{1.642965in}}%
\pgfpathlineto{\pgfqpoint{5.767211in}{1.645620in}}%
\pgfpathlineto{\pgfqpoint{5.768302in}{1.646969in}}%
\pgfpathlineto{\pgfqpoint{5.770732in}{1.648331in}}%
\pgfpathlineto{\pgfqpoint{5.780091in}{1.651100in}}%
\pgfpathlineto{\pgfqpoint{5.781766in}{1.652508in}}%
\pgfpathlineto{\pgfqpoint{5.783292in}{1.656831in}}%
\pgfpathlineto{\pgfqpoint{5.785128in}{1.661315in}}%
\pgfpathlineto{\pgfqpoint{5.786409in}{1.662849in}}%
\pgfpathlineto{\pgfqpoint{5.794885in}{1.669196in}}%
\pgfpathlineto{\pgfqpoint{5.796432in}{1.672510in}}%
\pgfpathlineto{\pgfqpoint{5.796987in}{1.675929in}}%
\pgfpathlineto{\pgfqpoint{5.800767in}{1.681272in}}%
\pgfpathlineto{\pgfqpoint{5.804845in}{1.688858in}}%
\pgfpathlineto{\pgfqpoint{5.807311in}{1.694958in}}%
\pgfpathlineto{\pgfqpoint{5.809991in}{1.697081in}}%
\pgfpathlineto{\pgfqpoint{5.810448in}{1.699253in}}%
\pgfpathlineto{\pgfqpoint{5.815140in}{1.703758in}}%
\pgfpathlineto{\pgfqpoint{5.819918in}{1.706098in}}%
\pgfpathlineto{\pgfqpoint{5.840151in}{1.710973in}}%
\pgfpathlineto{\pgfqpoint{5.841455in}{1.713518in}}%
\pgfpathlineto{\pgfqpoint{5.842194in}{1.718851in}}%
\pgfpathlineto{\pgfqpoint{5.846094in}{1.721652in}}%
\pgfpathlineto{\pgfqpoint{5.854265in}{1.724554in}}%
\pgfpathlineto{\pgfqpoint{5.857267in}{1.727566in}}%
\pgfpathlineto{\pgfqpoint{5.857381in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{5.863083in}{1.733966in}}%
\pgfpathlineto{\pgfqpoint{5.872020in}{1.737381in}}%
\pgfpathlineto{\pgfqpoint{5.878693in}{1.740962in}}%
\pgfpathlineto{\pgfqpoint{5.883072in}{1.744730in}}%
\pgfpathlineto{\pgfqpoint{5.893918in}{1.748710in}}%
\pgfpathlineto{\pgfqpoint{5.894478in}{1.752933in}}%
\pgfpathlineto{\pgfqpoint{5.898148in}{1.757438in}}%
\pgfpathlineto{\pgfqpoint{5.900174in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{5.904039in}{1.767505in}}%
\pgfpathlineto{\pgfqpoint{5.909785in}{1.773216in}}%
\pgfpathlineto{\pgfqpoint{5.914673in}{1.779524in}}%
\pgfpathlineto{\pgfqpoint{5.948462in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{5.954935in}{1.804236in}}%
\pgfpathlineto{\pgfqpoint{5.956554in}{1.815981in}}%
\pgfpathlineto{\pgfqpoint{5.962808in}{1.831583in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{1.856037in}}%
\pgfpathlineto{\pgfqpoint{5.995704in}{1.856037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737483in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.745027in}{0.590826in}}%
\pgfpathlineto{\pgfqpoint{4.818563in}{0.626596in}}%
\pgfpathlineto{\pgfqpoint{4.875569in}{0.657596in}}%
\pgfpathlineto{\pgfqpoint{4.917805in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{4.933339in}{0.709440in}}%
\pgfpathlineto{\pgfqpoint{4.943824in}{0.731600in}}%
\pgfpathlineto{\pgfqpoint{4.951284in}{0.751842in}}%
\pgfpathlineto{\pgfqpoint{4.955820in}{0.770471in}}%
\pgfpathlineto{\pgfqpoint{4.966091in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{4.983527in}{0.803803in}}%
\pgfpathlineto{\pgfqpoint{5.014119in}{0.818847in}}%
\pgfpathlineto{\pgfqpoint{5.023072in}{0.832986in}}%
\pgfpathlineto{\pgfqpoint{5.027339in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{5.043760in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{5.049410in}{0.893206in}}%
\pgfpathlineto{\pgfqpoint{5.051589in}{0.903605in}}%
\pgfpathlineto{\pgfqpoint{5.052652in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{5.052755in}{0.923126in}}%
\pgfpathlineto{\pgfqpoint{5.058053in}{0.932315in}}%
\pgfpathlineto{\pgfqpoint{5.062279in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{5.064965in}{0.949692in}}%
\pgfpathlineto{\pgfqpoint{5.074890in}{0.957926in}}%
\pgfpathlineto{\pgfqpoint{5.081200in}{0.965886in}}%
\pgfpathlineto{\pgfqpoint{5.084266in}{0.973588in}}%
\pgfpathlineto{\pgfqpoint{5.086566in}{0.981050in}}%
\pgfpathlineto{\pgfqpoint{5.097239in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{5.112149in}{0.995309in}}%
\pgfpathlineto{\pgfqpoint{5.114423in}{1.002133in}}%
\pgfpathlineto{\pgfqpoint{5.120853in}{1.015224in}}%
\pgfpathlineto{\pgfqpoint{5.121762in}{1.021511in}}%
\pgfpathlineto{\pgfqpoint{5.127363in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{5.133779in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{5.134853in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{5.146755in}{1.045137in}}%
\pgfpathlineto{\pgfqpoint{5.174954in}{1.056137in}}%
\pgfpathlineto{\pgfqpoint{5.187526in}{1.066658in}}%
\pgfpathlineto{\pgfqpoint{5.198443in}{1.071752in}}%
\pgfpathlineto{\pgfqpoint{5.200548in}{1.076742in}}%
\pgfpathlineto{\pgfqpoint{5.201511in}{1.081631in}}%
\pgfpathlineto{\pgfqpoint{5.203697in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{5.217612in}{1.091125in}}%
\pgfpathlineto{\pgfqpoint{5.228200in}{1.095737in}}%
\pgfpathlineto{\pgfqpoint{5.232420in}{1.100264in}}%
\pgfpathlineto{\pgfqpoint{5.248210in}{1.104708in}}%
\pgfpathlineto{\pgfqpoint{5.258013in}{1.109073in}}%
\pgfpathlineto{\pgfqpoint{5.260516in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{5.262076in}{1.121720in}}%
\pgfpathlineto{\pgfqpoint{5.262428in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{5.263479in}{1.129804in}}%
\pgfpathlineto{\pgfqpoint{5.265676in}{1.133749in}}%
\pgfpathlineto{\pgfqpoint{5.268536in}{1.137632in}}%
\pgfpathlineto{\pgfqpoint{5.269481in}{1.145219in}}%
\pgfpathlineto{\pgfqpoint{5.270333in}{1.148927in}}%
\pgfpathlineto{\pgfqpoint{5.272549in}{1.152580in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{1.163229in}}%
\pgfpathlineto{\pgfqpoint{5.278975in}{1.166679in}}%
\pgfpathlineto{\pgfqpoint{5.283893in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{5.292435in}{1.173441in}}%
\pgfpathlineto{\pgfqpoint{5.294742in}{1.176754in}}%
\pgfpathlineto{\pgfqpoint{5.296201in}{1.180024in}}%
\pgfpathlineto{\pgfqpoint{5.300154in}{1.183252in}}%
\pgfpathlineto{\pgfqpoint{5.301331in}{1.186438in}}%
\pgfpathlineto{\pgfqpoint{5.303202in}{1.189585in}}%
\pgfpathlineto{\pgfqpoint{5.311754in}{1.195763in}}%
\pgfpathlineto{\pgfqpoint{5.317816in}{1.198796in}}%
\pgfpathlineto{\pgfqpoint{5.326680in}{1.201793in}}%
\pgfpathlineto{\pgfqpoint{5.329998in}{1.207683in}}%
\pgfpathlineto{\pgfqpoint{5.331438in}{1.210577in}}%
\pgfpathlineto{\pgfqpoint{5.334743in}{1.213439in}}%
\pgfpathlineto{\pgfqpoint{5.336956in}{1.216268in}}%
\pgfpathlineto{\pgfqpoint{5.338065in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{5.344598in}{1.224573in}}%
\pgfpathlineto{\pgfqpoint{5.348706in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{5.351186in}{1.229963in}}%
\pgfpathlineto{\pgfqpoint{5.355752in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{5.363599in}{1.247981in}}%
\pgfpathlineto{\pgfqpoint{5.365511in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{5.368496in}{1.252906in}}%
\pgfpathlineto{\pgfqpoint{5.376365in}{1.264822in}}%
\pgfpathlineto{\pgfqpoint{5.376767in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{5.378846in}{1.271719in}}%
\pgfpathlineto{\pgfqpoint{5.379026in}{1.273977in}}%
\pgfpathlineto{\pgfqpoint{5.381242in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{5.386254in}{1.284988in}}%
\pgfpathlineto{\pgfqpoint{5.388870in}{1.287136in}}%
\pgfpathlineto{\pgfqpoint{5.389679in}{1.289266in}}%
\pgfpathlineto{\pgfqpoint{5.393143in}{1.293476in}}%
\pgfpathlineto{\pgfqpoint{5.393167in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{5.394709in}{1.299668in}}%
\pgfpathlineto{\pgfqpoint{5.395497in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{5.409922in}{1.311636in}}%
\pgfpathlineto{\pgfqpoint{5.413719in}{1.313579in}}%
\pgfpathlineto{\pgfqpoint{5.418216in}{1.321215in}}%
\pgfpathlineto{\pgfqpoint{5.419904in}{1.326803in}}%
\pgfpathlineto{\pgfqpoint{5.420864in}{1.328640in}}%
\pgfpathlineto{\pgfqpoint{5.420994in}{1.330465in}}%
\pgfpathlineto{\pgfqpoint{5.422402in}{1.334079in}}%
\pgfpathlineto{\pgfqpoint{5.423132in}{1.337645in}}%
\pgfpathlineto{\pgfqpoint{5.424716in}{1.342908in}}%
\pgfpathlineto{\pgfqpoint{5.426714in}{1.344640in}}%
\pgfpathlineto{\pgfqpoint{5.432019in}{1.348072in}}%
\pgfpathlineto{\pgfqpoint{5.434838in}{1.351461in}}%
\pgfpathlineto{\pgfqpoint{5.435501in}{1.353141in}}%
\pgfpathlineto{\pgfqpoint{5.441754in}{1.358118in}}%
\pgfpathlineto{\pgfqpoint{5.444291in}{1.361387in}}%
\pgfpathlineto{\pgfqpoint{5.449003in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{5.450304in}{1.364619in}}%
\pgfpathlineto{\pgfqpoint{5.450955in}{1.367813in}}%
\pgfpathlineto{\pgfqpoint{5.454653in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{5.457060in}{1.377183in}}%
\pgfpathlineto{\pgfqpoint{5.458469in}{1.380238in}}%
\pgfpathlineto{\pgfqpoint{5.459893in}{1.381753in}}%
\pgfpathlineto{\pgfqpoint{5.468839in}{1.384760in}}%
\pgfpathlineto{\pgfqpoint{5.471646in}{1.386251in}}%
\pgfpathlineto{\pgfqpoint{5.471782in}{1.387735in}}%
\pgfpathlineto{\pgfqpoint{5.473054in}{1.389211in}}%
\pgfpathlineto{\pgfqpoint{5.475336in}{1.390679in}}%
\pgfpathlineto{\pgfqpoint{5.476914in}{1.395040in}}%
\pgfpathlineto{\pgfqpoint{5.478031in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{5.479861in}{1.400753in}}%
\pgfpathlineto{\pgfqpoint{5.480543in}{1.403568in}}%
\pgfpathlineto{\pgfqpoint{5.482498in}{1.404965in}}%
\pgfpathlineto{\pgfqpoint{5.484956in}{1.410487in}}%
\pgfpathlineto{\pgfqpoint{5.486065in}{1.413209in}}%
\pgfpathlineto{\pgfqpoint{5.496198in}{1.418580in}}%
\pgfpathlineto{\pgfqpoint{5.498143in}{1.419907in}}%
\pgfpathlineto{\pgfqpoint{5.504045in}{1.422544in}}%
\pgfpathlineto{\pgfqpoint{5.505154in}{1.423854in}}%
\pgfpathlineto{\pgfqpoint{5.505607in}{1.426456in}}%
\pgfpathlineto{\pgfqpoint{5.515172in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{5.519649in}{1.442841in}}%
\pgfpathlineto{\pgfqpoint{5.521310in}{1.444065in}}%
\pgfpathlineto{\pgfqpoint{5.525015in}{1.445285in}}%
\pgfpathlineto{\pgfqpoint{5.528747in}{1.448914in}}%
\pgfpathlineto{\pgfqpoint{5.530262in}{1.451310in}}%
\pgfpathlineto{\pgfqpoint{5.531577in}{1.452501in}}%
\pgfpathlineto{\pgfqpoint{5.537408in}{1.454869in}}%
\pgfpathlineto{\pgfqpoint{5.539924in}{1.457219in}}%
\pgfpathlineto{\pgfqpoint{5.541978in}{1.459552in}}%
\pgfpathlineto{\pgfqpoint{5.548531in}{1.463018in}}%
\pgfpathlineto{\pgfqpoint{5.551268in}{1.465308in}}%
\pgfpathlineto{\pgfqpoint{5.551549in}{1.466446in}}%
\pgfpathlineto{\pgfqpoint{5.558679in}{1.470960in}}%
\pgfpathlineto{\pgfqpoint{5.559655in}{1.474304in}}%
\pgfpathlineto{\pgfqpoint{5.568624in}{1.479800in}}%
\pgfpathlineto{\pgfqpoint{5.573945in}{1.480888in}}%
\pgfpathlineto{\pgfqpoint{5.575187in}{1.481972in}}%
\pgfpathlineto{\pgfqpoint{5.575876in}{1.485204in}}%
\pgfpathlineto{\pgfqpoint{5.576976in}{1.486274in}}%
\pgfpathlineto{\pgfqpoint{5.579497in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{5.581718in}{1.489463in}}%
\pgfpathlineto{\pgfqpoint{5.584691in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{5.586538in}{1.495750in}}%
\pgfpathlineto{\pgfqpoint{5.586606in}{1.496786in}}%
\pgfpathlineto{\pgfqpoint{5.588134in}{1.498848in}}%
\pgfpathlineto{\pgfqpoint{5.594280in}{1.504961in}}%
\pgfpathlineto{\pgfqpoint{5.595432in}{1.506974in}}%
\pgfpathlineto{\pgfqpoint{5.609409in}{1.513928in}}%
\pgfpathlineto{\pgfqpoint{5.611746in}{1.515888in}}%
\pgfpathlineto{\pgfqpoint{5.613371in}{1.518809in}}%
\pgfpathlineto{\pgfqpoint{5.618353in}{1.521705in}}%
\pgfpathlineto{\pgfqpoint{5.618976in}{1.523623in}}%
\pgfpathlineto{\pgfqpoint{5.619486in}{1.526480in}}%
\pgfpathlineto{\pgfqpoint{5.620078in}{1.528371in}}%
\pgfpathlineto{\pgfqpoint{5.627056in}{1.533057in}}%
\pgfpathlineto{\pgfqpoint{5.628118in}{1.535839in}}%
\pgfpathlineto{\pgfqpoint{5.629952in}{1.536761in}}%
\pgfpathlineto{\pgfqpoint{5.630534in}{1.538600in}}%
\pgfpathlineto{\pgfqpoint{5.630718in}{1.539515in}}%
\pgfpathlineto{\pgfqpoint{5.642300in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{5.644389in}{1.544059in}}%
\pgfpathlineto{\pgfqpoint{5.646846in}{1.544961in}}%
\pgfpathlineto{\pgfqpoint{5.647570in}{1.547654in}}%
\pgfpathlineto{\pgfqpoint{5.650895in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{5.654372in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{5.656399in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{5.666123in}{1.558236in}}%
\pgfpathlineto{\pgfqpoint{5.667644in}{1.560835in}}%
\pgfpathlineto{\pgfqpoint{5.668546in}{1.562559in}}%
\pgfpathlineto{\pgfqpoint{5.669700in}{1.563418in}}%
\pgfpathlineto{\pgfqpoint{5.673207in}{1.565130in}}%
\pgfpathlineto{\pgfqpoint{5.674628in}{1.567684in}}%
\pgfpathlineto{\pgfqpoint{5.676359in}{1.570222in}}%
\pgfpathlineto{\pgfqpoint{5.682536in}{1.573580in}}%
\pgfpathlineto{\pgfqpoint{5.682646in}{1.574415in}}%
\pgfpathlineto{\pgfqpoint{5.685981in}{1.578565in}}%
\pgfpathlineto{\pgfqpoint{5.686733in}{1.580213in}}%
\pgfpathlineto{\pgfqpoint{5.689010in}{1.583490in}}%
\pgfpathlineto{\pgfqpoint{5.690973in}{1.585119in}}%
\pgfpathlineto{\pgfqpoint{5.692381in}{1.587549in}}%
\pgfpathlineto{\pgfqpoint{5.693014in}{1.589162in}}%
\pgfpathlineto{\pgfqpoint{5.694462in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{5.696176in}{1.592369in}}%
\pgfpathlineto{\pgfqpoint{5.702256in}{1.599499in}}%
\pgfpathlineto{\pgfqpoint{5.705171in}{1.601068in}}%
\pgfpathlineto{\pgfqpoint{5.705995in}{1.602631in}}%
\pgfpathlineto{\pgfqpoint{5.706570in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{5.708743in}{1.605740in}}%
\pgfpathlineto{\pgfqpoint{5.709468in}{1.606514in}}%
\pgfpathlineto{\pgfqpoint{5.712115in}{1.608058in}}%
\pgfpathlineto{\pgfqpoint{5.715530in}{1.614183in}}%
\pgfpathlineto{\pgfqpoint{5.719101in}{1.616458in}}%
\pgfpathlineto{\pgfqpoint{5.720367in}{1.619476in}}%
\pgfpathlineto{\pgfqpoint{5.725654in}{1.622474in}}%
\pgfpathlineto{\pgfqpoint{5.726603in}{1.624711in}}%
\pgfpathlineto{\pgfqpoint{5.727579in}{1.625454in}}%
\pgfpathlineto{\pgfqpoint{5.731053in}{1.626937in}}%
\pgfpathlineto{\pgfqpoint{5.732700in}{1.629154in}}%
\pgfpathlineto{\pgfqpoint{5.733861in}{1.630626in}}%
\pgfpathlineto{\pgfqpoint{5.734717in}{1.632826in}}%
\pgfpathlineto{\pgfqpoint{5.739293in}{1.636472in}}%
\pgfpathlineto{\pgfqpoint{5.746809in}{1.639370in}}%
\pgfpathlineto{\pgfqpoint{5.748556in}{1.640813in}}%
\pgfpathlineto{\pgfqpoint{5.750085in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{5.755279in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{5.756583in}{1.643688in}}%
\pgfpathlineto{\pgfqpoint{5.756763in}{1.645833in}}%
\pgfpathlineto{\pgfqpoint{5.757760in}{1.647259in}}%
\pgfpathlineto{\pgfqpoint{5.758100in}{1.647971in}}%
\pgfpathlineto{\pgfqpoint{5.759959in}{1.649391in}}%
\pgfpathlineto{\pgfqpoint{5.760993in}{1.651515in}}%
\pgfpathlineto{\pgfqpoint{5.764545in}{1.653631in}}%
\pgfpathlineto{\pgfqpoint{5.766246in}{1.655037in}}%
\pgfpathlineto{\pgfqpoint{5.767542in}{1.657140in}}%
\pgfpathlineto{\pgfqpoint{5.770524in}{1.658538in}}%
\pgfpathlineto{\pgfqpoint{5.774572in}{1.667544in}}%
\pgfpathlineto{\pgfqpoint{5.777222in}{1.668918in}}%
\pgfpathlineto{\pgfqpoint{5.780506in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{5.781287in}{1.677102in}}%
\pgfpathlineto{\pgfqpoint{5.789583in}{1.683847in}}%
\pgfpathlineto{\pgfqpoint{5.790198in}{1.685188in}}%
\pgfpathlineto{\pgfqpoint{5.794516in}{1.688530in}}%
\pgfpathlineto{\pgfqpoint{5.794912in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{5.798646in}{1.691194in}}%
\pgfpathlineto{\pgfqpoint{5.800620in}{1.693185in}}%
\pgfpathlineto{\pgfqpoint{5.802369in}{1.697153in}}%
\pgfpathlineto{\pgfqpoint{5.805438in}{1.699130in}}%
\pgfpathlineto{\pgfqpoint{5.805505in}{1.699788in}}%
\pgfpathlineto{\pgfqpoint{5.809621in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{5.811940in}{1.703069in}}%
\pgfpathlineto{\pgfqpoint{5.812192in}{1.705032in}}%
\pgfpathlineto{\pgfqpoint{5.813744in}{1.707643in}}%
\pgfpathlineto{\pgfqpoint{5.819888in}{1.709597in}}%
\pgfpathlineto{\pgfqpoint{5.821329in}{1.710897in}}%
\pgfpathlineto{\pgfqpoint{5.823571in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{5.824655in}{1.714787in}}%
\pgfpathlineto{\pgfqpoint{5.825768in}{1.716080in}}%
\pgfpathlineto{\pgfqpoint{5.826533in}{1.717372in}}%
\pgfpathlineto{\pgfqpoint{5.830599in}{1.718662in}}%
\pgfpathlineto{\pgfqpoint{5.834092in}{1.719951in}}%
\pgfpathlineto{\pgfqpoint{5.834814in}{1.721238in}}%
\pgfpathlineto{\pgfqpoint{5.837113in}{1.722524in}}%
\pgfpathlineto{\pgfqpoint{5.837902in}{1.723808in}}%
\pgfpathlineto{\pgfqpoint{5.839480in}{1.725732in}}%
\pgfpathlineto{\pgfqpoint{5.842219in}{1.730848in}}%
\pgfpathlineto{\pgfqpoint{5.843354in}{1.732124in}}%
\pgfpathlineto{\pgfqpoint{5.843523in}{1.733399in}}%
\pgfpathlineto{\pgfqpoint{5.852972in}{1.735309in}}%
\pgfpathlineto{\pgfqpoint{5.857763in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{5.861874in}{1.741659in}}%
\pgfpathlineto{\pgfqpoint{5.866767in}{1.744826in}}%
\pgfpathlineto{\pgfqpoint{5.868641in}{1.746091in}}%
\pgfpathlineto{\pgfqpoint{5.869216in}{1.746723in}}%
\pgfpathlineto{\pgfqpoint{5.871315in}{1.747987in}}%
\pgfpathlineto{\pgfqpoint{5.871725in}{1.749250in}}%
\pgfpathlineto{\pgfqpoint{5.876960in}{1.752406in}}%
\pgfpathlineto{\pgfqpoint{5.879648in}{1.754927in}}%
\pgfpathlineto{\pgfqpoint{5.879844in}{1.757446in}}%
\pgfpathlineto{\pgfqpoint{5.885641in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{5.886140in}{1.762480in}}%
\pgfpathlineto{\pgfqpoint{5.889784in}{1.764994in}}%
\pgfpathlineto{\pgfqpoint{5.892713in}{1.768136in}}%
\pgfpathlineto{\pgfqpoint{5.897910in}{1.771277in}}%
\pgfpathlineto{\pgfqpoint{5.899760in}{1.772533in}}%
\pgfpathlineto{\pgfqpoint{5.901120in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{5.905234in}{1.780071in}}%
\pgfpathlineto{\pgfqpoint{5.905546in}{1.780699in}}%
\pgfpathlineto{\pgfqpoint{5.909952in}{1.782585in}}%
\pgfpathlineto{\pgfqpoint{5.912546in}{1.785728in}}%
\pgfpathlineto{\pgfqpoint{5.913519in}{1.786987in}}%
\pgfpathlineto{\pgfqpoint{5.919278in}{1.792654in}}%
\pgfpathlineto{\pgfqpoint{5.919533in}{1.793914in}}%
\pgfpathlineto{\pgfqpoint{5.922970in}{1.797069in}}%
\pgfpathlineto{\pgfqpoint{5.923381in}{1.798965in}}%
\pgfpathlineto{\pgfqpoint{5.924415in}{1.799597in}}%
\pgfpathlineto{\pgfqpoint{5.928431in}{1.800861in}}%
\pgfpathlineto{\pgfqpoint{5.932099in}{1.804027in}}%
\pgfpathlineto{\pgfqpoint{5.934638in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{5.934656in}{1.805930in}}%
\pgfpathlineto{\pgfqpoint{5.937878in}{1.809106in}}%
\pgfpathlineto{\pgfqpoint{5.939716in}{1.809742in}}%
\pgfpathlineto{\pgfqpoint{5.940129in}{1.812289in}}%
\pgfpathlineto{\pgfqpoint{5.944317in}{1.816120in}}%
\pgfpathlineto{\pgfqpoint{5.948983in}{1.819322in}}%
\pgfpathlineto{\pgfqpoint{5.949431in}{1.821247in}}%
\pgfpathlineto{\pgfqpoint{5.950236in}{1.821890in}}%
\pgfpathlineto{\pgfqpoint{5.955162in}{1.823177in}}%
\pgfpathlineto{\pgfqpoint{5.955643in}{1.824465in}}%
\pgfpathlineto{\pgfqpoint{5.960011in}{1.827047in}}%
\pgfpathlineto{\pgfqpoint{5.960740in}{1.828341in}}%
\pgfpathlineto{\pgfqpoint{5.961320in}{1.829637in}}%
\pgfpathlineto{\pgfqpoint{5.965848in}{1.832885in}}%
\pgfpathlineto{\pgfqpoint{5.966462in}{1.833537in}}%
\pgfpathlineto{\pgfqpoint{5.968506in}{1.834841in}}%
\pgfpathlineto{\pgfqpoint{5.968552in}{1.836147in}}%
\pgfpathlineto{\pgfqpoint{5.970284in}{1.838111in}}%
\pgfpathlineto{\pgfqpoint{5.971167in}{1.839423in}}%
\pgfpathlineto{\pgfqpoint{5.972614in}{1.840738in}}%
\pgfpathlineto{\pgfqpoint{5.973174in}{1.841396in}}%
\pgfpathlineto{\pgfqpoint{5.975044in}{1.842714in}}%
\pgfpathlineto{\pgfqpoint{5.977090in}{1.846022in}}%
\pgfpathlineto{\pgfqpoint{5.982912in}{1.849348in}}%
\pgfpathlineto{\pgfqpoint{5.983119in}{1.850683in}}%
\pgfpathlineto{\pgfqpoint{5.986013in}{1.853363in}}%
\pgfpathlineto{\pgfqpoint{5.987510in}{1.856055in}}%
\pgfpathlineto{\pgfqpoint{5.993161in}{1.858761in}}%
\pgfpathlineto{\pgfqpoint{5.997212in}{1.864903in}}%
\pgfpathlineto{\pgfqpoint{5.999986in}{1.866278in}}%
\pgfpathlineto{\pgfqpoint{6.000937in}{1.867657in}}%
\pgfpathlineto{\pgfqpoint{6.002374in}{1.870429in}}%
\pgfpathlineto{\pgfqpoint{6.002590in}{1.871821in}}%
\pgfpathlineto{\pgfqpoint{6.004681in}{1.873917in}}%
\pgfpathlineto{\pgfqpoint{6.007549in}{1.878850in}}%
\pgfpathlineto{\pgfqpoint{6.011199in}{1.883127in}}%
\pgfpathlineto{\pgfqpoint{6.013360in}{1.884563in}}%
\pgfpathlineto{\pgfqpoint{6.016544in}{1.886005in}}%
\pgfpathlineto{\pgfqpoint{6.019372in}{1.889634in}}%
\pgfpathlineto{\pgfqpoint{6.022036in}{1.892564in}}%
\pgfpathlineto{\pgfqpoint{6.022786in}{1.894039in}}%
\pgfpathlineto{\pgfqpoint{6.023812in}{1.896263in}}%
\pgfpathlineto{\pgfqpoint{6.026232in}{1.899251in}}%
\pgfpathlineto{\pgfqpoint{6.027060in}{1.901511in}}%
\pgfpathlineto{\pgfqpoint{6.031753in}{1.905315in}}%
\pgfpathlineto{\pgfqpoint{6.032614in}{1.907620in}}%
\pgfpathlineto{\pgfqpoint{6.038611in}{1.909167in}}%
\pgfpathlineto{\pgfqpoint{6.040615in}{1.910722in}}%
\pgfpathlineto{\pgfqpoint{6.043706in}{1.914647in}}%
\pgfpathlineto{\pgfqpoint{6.046527in}{1.916233in}}%
\pgfpathlineto{\pgfqpoint{6.048303in}{1.920239in}}%
\pgfpathlineto{\pgfqpoint{6.053587in}{1.925953in}}%
\pgfpathlineto{\pgfqpoint{6.055354in}{1.927610in}}%
\pgfpathlineto{\pgfqpoint{6.059071in}{1.930116in}}%
\pgfpathlineto{\pgfqpoint{6.060280in}{1.934353in}}%
\pgfpathlineto{\pgfqpoint{6.061626in}{1.936933in}}%
\pgfpathlineto{\pgfqpoint{6.063215in}{1.941300in}}%
\pgfpathlineto{\pgfqpoint{6.065964in}{1.944858in}}%
\pgfpathlineto{\pgfqpoint{6.067057in}{1.946659in}}%
\pgfpathlineto{\pgfqpoint{6.070719in}{1.950310in}}%
\pgfpathlineto{\pgfqpoint{6.072190in}{1.953092in}}%
\pgfpathlineto{\pgfqpoint{6.074636in}{1.954969in}}%
\pgfpathlineto{\pgfqpoint{6.081676in}{1.956864in}}%
\pgfpathlineto{\pgfqpoint{6.087057in}{1.959742in}}%
\pgfpathlineto{\pgfqpoint{6.088705in}{1.961685in}}%
\pgfpathlineto{\pgfqpoint{6.089325in}{1.963650in}}%
\pgfpathlineto{\pgfqpoint{6.095039in}{1.968656in}}%
\pgfpathlineto{\pgfqpoint{6.095349in}{1.969675in}}%
\pgfpathlineto{\pgfqpoint{6.100618in}{1.974861in}}%
\pgfpathlineto{\pgfqpoint{6.108897in}{1.979128in}}%
\pgfpathlineto{\pgfqpoint{6.110188in}{1.981305in}}%
\pgfpathlineto{\pgfqpoint{6.112942in}{1.983512in}}%
\pgfpathlineto{\pgfqpoint{6.116108in}{1.985750in}}%
\pgfpathlineto{\pgfqpoint{6.116293in}{1.986881in}}%
\pgfpathlineto{\pgfqpoint{6.117449in}{1.989170in}}%
\pgfpathlineto{\pgfqpoint{6.117618in}{1.991494in}}%
\pgfpathlineto{\pgfqpoint{6.122201in}{1.993855in}}%
\pgfpathlineto{\pgfqpoint{6.122205in}{1.995050in}}%
\pgfpathlineto{\pgfqpoint{6.125641in}{1.997470in}}%
\pgfpathlineto{\pgfqpoint{6.126498in}{2.001180in}}%
\pgfpathlineto{\pgfqpoint{6.131806in}{2.004992in}}%
\pgfpathlineto{\pgfqpoint{6.132331in}{2.010250in}}%
\pgfpathlineto{\pgfqpoint{6.133951in}{2.014338in}}%
\pgfpathlineto{\pgfqpoint{6.135999in}{2.015730in}}%
\pgfpathlineto{\pgfqpoint{6.137077in}{2.017138in}}%
\pgfpathlineto{\pgfqpoint{6.137137in}{2.018562in}}%
\pgfpathlineto{\pgfqpoint{6.137998in}{2.020003in}}%
\pgfpathlineto{\pgfqpoint{6.141895in}{2.022937in}}%
\pgfpathlineto{\pgfqpoint{6.145798in}{2.025945in}}%
\pgfpathlineto{\pgfqpoint{6.147754in}{2.030608in}}%
\pgfpathlineto{\pgfqpoint{6.148449in}{2.032205in}}%
\pgfpathlineto{\pgfqpoint{6.150721in}{2.033826in}}%
\pgfpathlineto{\pgfqpoint{6.153294in}{2.038836in}}%
\pgfpathlineto{\pgfqpoint{6.155166in}{2.047745in}}%
\pgfpathlineto{\pgfqpoint{6.157206in}{2.049623in}}%
\pgfpathlineto{\pgfqpoint{6.159012in}{2.055479in}}%
\pgfpathlineto{\pgfqpoint{6.166865in}{2.057511in}}%
\pgfpathlineto{\pgfqpoint{6.171611in}{2.059587in}}%
\pgfpathlineto{\pgfqpoint{6.172178in}{2.063883in}}%
\pgfpathlineto{\pgfqpoint{6.175468in}{2.073131in}}%
\pgfpathlineto{\pgfqpoint{6.175679in}{2.075603in}}%
\pgfpathlineto{\pgfqpoint{6.179608in}{2.080771in}}%
\pgfpathlineto{\pgfqpoint{6.190210in}{2.092196in}}%
\pgfpathlineto{\pgfqpoint{6.195517in}{2.095329in}}%
\pgfpathlineto{\pgfqpoint{6.198411in}{2.098595in}}%
\pgfpathlineto{\pgfqpoint{6.200024in}{2.102011in}}%
\pgfpathlineto{\pgfqpoint{6.200816in}{2.105592in}}%
\pgfpathlineto{\pgfqpoint{6.205956in}{2.109359in}}%
\pgfpathlineto{\pgfqpoint{6.220424in}{2.117563in}}%
\pgfpathlineto{\pgfqpoint{6.223857in}{2.122068in}}%
\pgfpathlineto{\pgfqpoint{6.227997in}{2.132134in}}%
\pgfpathlineto{\pgfqpoint{6.240148in}{2.137845in}}%
\pgfpathlineto{\pgfqpoint{6.248668in}{2.144154in}}%
\pgfpathlineto{\pgfqpoint{6.249499in}{2.159326in}}%
\pgfpathlineto{\pgfqpoint{6.265038in}{2.168865in}}%
\pgfpathlineto{\pgfqpoint{6.294739in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{6.294739in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.703436in}{0.586101in}}%
\pgfpathlineto{\pgfqpoint{4.714292in}{0.610586in}}%
\pgfpathlineto{\pgfqpoint{4.761430in}{0.632747in}}%
\pgfpathlineto{\pgfqpoint{4.774363in}{0.652988in}}%
\pgfpathlineto{\pgfqpoint{4.775522in}{0.671618in}}%
\pgfpathlineto{\pgfqpoint{4.790923in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{4.850512in}{0.704949in}}%
\pgfpathlineto{\pgfqpoint{4.879836in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{4.906301in}{0.747470in}}%
\pgfpathlineto{\pgfqpoint{4.936753in}{0.760092in}}%
\pgfpathlineto{\pgfqpoint{4.937543in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{4.943386in}{0.783475in}}%
\pgfpathlineto{\pgfqpoint{4.945630in}{0.794353in}}%
\pgfpathlineto{\pgfqpoint{4.953448in}{0.804751in}}%
\pgfpathlineto{\pgfqpoint{4.968520in}{0.814713in}}%
\pgfpathlineto{\pgfqpoint{4.972873in}{0.824272in}}%
\pgfpathlineto{\pgfqpoint{4.974020in}{0.833462in}}%
\pgfpathlineto{\pgfqpoint{4.977438in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{4.983791in}{0.850839in}}%
\pgfpathlineto{\pgfqpoint{4.991389in}{0.859073in}}%
\pgfpathlineto{\pgfqpoint{4.993293in}{0.867033in}}%
\pgfpathlineto{\pgfqpoint{5.006691in}{0.874735in}}%
\pgfpathlineto{\pgfqpoint{5.013796in}{0.882197in}}%
\pgfpathlineto{\pgfqpoint{5.016028in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{5.017217in}{0.896456in}}%
\pgfpathlineto{\pgfqpoint{5.020682in}{0.903280in}}%
\pgfpathlineto{\pgfqpoint{5.030427in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{5.037930in}{0.916371in}}%
\pgfpathlineto{\pgfqpoint{5.041576in}{0.922658in}}%
\pgfpathlineto{\pgfqpoint{5.042559in}{0.928785in}}%
\pgfpathlineto{\pgfqpoint{5.050069in}{0.934760in}}%
\pgfpathlineto{\pgfqpoint{5.051725in}{0.940591in}}%
\pgfpathlineto{\pgfqpoint{5.054452in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{5.064238in}{0.951846in}}%
\pgfpathlineto{\pgfqpoint{5.081901in}{0.957283in}}%
\pgfpathlineto{\pgfqpoint{5.082954in}{0.962601in}}%
\pgfpathlineto{\pgfqpoint{5.087152in}{0.967805in}}%
\pgfpathlineto{\pgfqpoint{5.093626in}{0.972899in}}%
\pgfpathlineto{\pgfqpoint{5.110329in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{5.110660in}{0.987571in}}%
\pgfpathlineto{\pgfqpoint{5.112055in}{0.992272in}}%
\pgfpathlineto{\pgfqpoint{5.119629in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{5.120501in}{1.005855in}}%
\pgfpathlineto{\pgfqpoint{5.122369in}{1.010219in}}%
\pgfpathlineto{\pgfqpoint{5.133901in}{1.018723in}}%
\pgfpathlineto{\pgfqpoint{5.136997in}{1.022867in}}%
\pgfpathlineto{\pgfqpoint{5.138004in}{1.026942in}}%
\pgfpathlineto{\pgfqpoint{5.146805in}{1.038778in}}%
\pgfpathlineto{\pgfqpoint{5.149053in}{1.042601in}}%
\pgfpathlineto{\pgfqpoint{5.149423in}{1.046365in}}%
\pgfpathlineto{\pgfqpoint{5.160279in}{1.050074in}}%
\pgfpathlineto{\pgfqpoint{5.165597in}{1.053727in}}%
\pgfpathlineto{\pgfqpoint{5.169511in}{1.060876in}}%
\pgfpathlineto{\pgfqpoint{5.176646in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{5.177799in}{1.067826in}}%
\pgfpathlineto{\pgfqpoint{5.185361in}{1.071230in}}%
\pgfpathlineto{\pgfqpoint{5.190747in}{1.074587in}}%
\pgfpathlineto{\pgfqpoint{5.194071in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{5.203183in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{5.221607in}{1.090732in}}%
\pgfpathlineto{\pgfqpoint{5.224935in}{1.093840in}}%
\pgfpathlineto{\pgfqpoint{5.232928in}{1.096910in}}%
\pgfpathlineto{\pgfqpoint{5.240264in}{1.102940in}}%
\pgfpathlineto{\pgfqpoint{5.249390in}{1.108830in}}%
\pgfpathlineto{\pgfqpoint{5.253900in}{1.120213in}}%
\pgfpathlineto{\pgfqpoint{5.255994in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{5.255997in}{1.125720in}}%
\pgfpathlineto{\pgfqpoint{5.257301in}{1.128429in}}%
\pgfpathlineto{\pgfqpoint{5.258954in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{5.260619in}{1.136388in}}%
\pgfpathlineto{\pgfqpoint{5.260999in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{5.263258in}{1.146630in}}%
\pgfpathlineto{\pgfqpoint{5.263701in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{5.266295in}{1.151602in}}%
\pgfpathlineto{\pgfqpoint{5.266996in}{1.156480in}}%
\pgfpathlineto{\pgfqpoint{5.268464in}{1.158885in}}%
\pgfpathlineto{\pgfqpoint{5.272559in}{1.161268in}}%
\pgfpathlineto{\pgfqpoint{5.281191in}{1.163629in}}%
\pgfpathlineto{\pgfqpoint{5.283020in}{1.165969in}}%
\pgfpathlineto{\pgfqpoint{5.284259in}{1.172865in}}%
\pgfpathlineto{\pgfqpoint{5.287796in}{1.175124in}}%
\pgfpathlineto{\pgfqpoint{5.289347in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{5.291375in}{1.183969in}}%
\pgfpathlineto{\pgfqpoint{5.291801in}{1.186135in}}%
\pgfpathlineto{\pgfqpoint{5.296144in}{1.190413in}}%
\pgfpathlineto{\pgfqpoint{5.298334in}{1.192526in}}%
\pgfpathlineto{\pgfqpoint{5.299481in}{1.194623in}}%
\pgfpathlineto{\pgfqpoint{5.301802in}{1.196703in}}%
\pgfpathlineto{\pgfqpoint{5.303468in}{1.200815in}}%
\pgfpathlineto{\pgfqpoint{5.304567in}{1.204864in}}%
\pgfpathlineto{\pgfqpoint{5.309477in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{5.312572in}{1.216655in}}%
\pgfpathlineto{\pgfqpoint{5.320450in}{1.218571in}}%
\pgfpathlineto{\pgfqpoint{5.324770in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{5.325037in}{1.222362in}}%
\pgfpathlineto{\pgfqpoint{5.326076in}{1.224237in}}%
\pgfpathlineto{\pgfqpoint{5.330334in}{1.226100in}}%
\pgfpathlineto{\pgfqpoint{5.333979in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{5.337744in}{1.233425in}}%
\pgfpathlineto{\pgfqpoint{5.338707in}{1.240557in}}%
\pgfpathlineto{\pgfqpoint{5.339609in}{1.244055in}}%
\pgfpathlineto{\pgfqpoint{5.344087in}{1.245787in}}%
\pgfpathlineto{\pgfqpoint{5.359861in}{1.249219in}}%
\pgfpathlineto{\pgfqpoint{5.362182in}{1.250919in}}%
\pgfpathlineto{\pgfqpoint{5.363162in}{1.252608in}}%
\pgfpathlineto{\pgfqpoint{5.366654in}{1.255956in}}%
\pgfpathlineto{\pgfqpoint{5.367109in}{1.259265in}}%
\pgfpathlineto{\pgfqpoint{5.370283in}{1.262534in}}%
\pgfpathlineto{\pgfqpoint{5.374193in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{5.375354in}{1.267367in}}%
\pgfpathlineto{\pgfqpoint{5.375415in}{1.268960in}}%
\pgfpathlineto{\pgfqpoint{5.379224in}{1.272118in}}%
\pgfpathlineto{\pgfqpoint{5.379682in}{1.275241in}}%
\pgfpathlineto{\pgfqpoint{5.381096in}{1.276789in}}%
\pgfpathlineto{\pgfqpoint{5.382307in}{1.281385in}}%
\pgfpathlineto{\pgfqpoint{5.384884in}{1.282900in}}%
\pgfpathlineto{\pgfqpoint{5.386560in}{1.285907in}}%
\pgfpathlineto{\pgfqpoint{5.388389in}{1.288882in}}%
\pgfpathlineto{\pgfqpoint{5.393268in}{1.291826in}}%
\pgfpathlineto{\pgfqpoint{5.396626in}{1.294741in}}%
\pgfpathlineto{\pgfqpoint{5.397528in}{1.299057in}}%
\pgfpathlineto{\pgfqpoint{5.398302in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{5.401637in}{1.304714in}}%
\pgfpathlineto{\pgfqpoint{5.404124in}{1.308886in}}%
\pgfpathlineto{\pgfqpoint{5.405962in}{1.310263in}}%
\pgfpathlineto{\pgfqpoint{5.406503in}{1.312998in}}%
\pgfpathlineto{\pgfqpoint{5.411027in}{1.317054in}}%
\pgfpathlineto{\pgfqpoint{5.411688in}{1.319726in}}%
\pgfpathlineto{\pgfqpoint{5.418502in}{1.325000in}}%
\pgfpathlineto{\pgfqpoint{5.421161in}{1.328895in}}%
\pgfpathlineto{\pgfqpoint{5.422184in}{1.330182in}}%
\pgfpathlineto{\pgfqpoint{5.425362in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{5.427318in}{1.335276in}}%
\pgfpathlineto{\pgfqpoint{5.427593in}{1.336536in}}%
\pgfpathlineto{\pgfqpoint{5.428821in}{1.337791in}}%
\pgfpathlineto{\pgfqpoint{5.429146in}{1.339040in}}%
\pgfpathlineto{\pgfqpoint{5.435542in}{1.345212in}}%
\pgfpathlineto{\pgfqpoint{5.440505in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{5.442082in}{1.352456in}}%
\pgfpathlineto{\pgfqpoint{5.444123in}{1.353647in}}%
\pgfpathlineto{\pgfqpoint{5.449095in}{1.354834in}}%
\pgfpathlineto{\pgfqpoint{5.449351in}{1.356016in}}%
\pgfpathlineto{\pgfqpoint{5.453920in}{1.359534in}}%
\pgfpathlineto{\pgfqpoint{5.453962in}{1.360698in}}%
\pgfpathlineto{\pgfqpoint{5.456500in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{5.460068in}{1.366454in}}%
\pgfpathlineto{\pgfqpoint{5.460306in}{1.367593in}}%
\pgfpathlineto{\pgfqpoint{5.470216in}{1.373225in}}%
\pgfpathlineto{\pgfqpoint{5.472681in}{1.377660in}}%
\pgfpathlineto{\pgfqpoint{5.477340in}{1.379855in}}%
\pgfpathlineto{\pgfqpoint{5.478361in}{1.380947in}}%
\pgfpathlineto{\pgfqpoint{5.480274in}{1.382035in}}%
\pgfpathlineto{\pgfqpoint{5.484682in}{1.383119in}}%
\pgfpathlineto{\pgfqpoint{5.488832in}{1.386351in}}%
\pgfpathlineto{\pgfqpoint{5.489094in}{1.387421in}}%
\pgfpathlineto{\pgfqpoint{5.489928in}{1.388487in}}%
\pgfpathlineto{\pgfqpoint{5.494092in}{1.390610in}}%
\pgfpathlineto{\pgfqpoint{5.499192in}{1.396896in}}%
\pgfpathlineto{\pgfqpoint{5.501197in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{5.503980in}{1.402045in}}%
\pgfpathlineto{\pgfqpoint{5.505012in}{1.403066in}}%
\pgfpathlineto{\pgfqpoint{5.505756in}{1.406108in}}%
\pgfpathlineto{\pgfqpoint{5.508002in}{1.409123in}}%
\pgfpathlineto{\pgfqpoint{5.510655in}{1.412112in}}%
\pgfpathlineto{\pgfqpoint{5.512289in}{1.414090in}}%
\pgfpathlineto{\pgfqpoint{5.513054in}{1.416056in}}%
\pgfpathlineto{\pgfqpoint{5.516446in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{5.520140in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{5.520819in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{5.524152in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{5.526540in}{1.427626in}}%
\pgfpathlineto{\pgfqpoint{5.530292in}{1.430460in}}%
\pgfpathlineto{\pgfqpoint{5.530697in}{1.431400in}}%
\pgfpathlineto{\pgfqpoint{5.534927in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{5.539431in}{1.438828in}}%
\pgfpathlineto{\pgfqpoint{5.543621in}{1.446108in}}%
\pgfpathlineto{\pgfqpoint{5.546553in}{1.448801in}}%
\pgfpathlineto{\pgfqpoint{5.548661in}{1.449694in}}%
\pgfpathlineto{\pgfqpoint{5.548844in}{1.450585in}}%
\pgfpathlineto{\pgfqpoint{5.554773in}{1.453246in}}%
\pgfpathlineto{\pgfqpoint{5.557279in}{1.456765in}}%
\pgfpathlineto{\pgfqpoint{5.557648in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{5.560543in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{5.564920in}{1.466277in}}%
\pgfpathlineto{\pgfqpoint{5.567816in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{5.570110in}{1.468831in}}%
\pgfpathlineto{\pgfqpoint{5.572090in}{1.470524in}}%
\pgfpathlineto{\pgfqpoint{5.574386in}{1.474727in}}%
\pgfpathlineto{\pgfqpoint{5.574633in}{1.475562in}}%
\pgfpathlineto{\pgfqpoint{5.576120in}{1.477227in}}%
\pgfpathlineto{\pgfqpoint{5.576266in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{5.580793in}{1.482182in}}%
\pgfpathlineto{\pgfqpoint{5.583638in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{5.585397in}{1.486265in}}%
\pgfpathlineto{\pgfqpoint{5.586795in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{5.587869in}{1.491113in}}%
\pgfpathlineto{\pgfqpoint{5.589050in}{1.491916in}}%
\pgfpathlineto{\pgfqpoint{5.593371in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{5.594143in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{5.598441in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{5.598619in}{1.500646in}}%
\pgfpathlineto{\pgfqpoint{5.600950in}{1.502214in}}%
\pgfpathlineto{\pgfqpoint{5.602998in}{1.503777in}}%
\pgfpathlineto{\pgfqpoint{5.604110in}{1.506887in}}%
\pgfpathlineto{\pgfqpoint{5.609689in}{1.513806in}}%
\pgfpathlineto{\pgfqpoint{5.611980in}{1.515329in}}%
\pgfpathlineto{\pgfqpoint{5.612675in}{1.516848in}}%
\pgfpathlineto{\pgfqpoint{5.613783in}{1.519116in}}%
\pgfpathlineto{\pgfqpoint{5.614392in}{1.521374in}}%
\pgfpathlineto{\pgfqpoint{5.616620in}{1.522873in}}%
\pgfpathlineto{\pgfqpoint{5.619351in}{1.525858in}}%
\pgfpathlineto{\pgfqpoint{5.621107in}{1.527343in}}%
\pgfpathlineto{\pgfqpoint{5.622327in}{1.528824in}}%
\pgfpathlineto{\pgfqpoint{5.624283in}{1.530300in}}%
\pgfpathlineto{\pgfqpoint{5.625747in}{1.533240in}}%
\pgfpathlineto{\pgfqpoint{5.626835in}{1.533973in}}%
\pgfpathlineto{\pgfqpoint{5.633341in}{1.535434in}}%
\pgfpathlineto{\pgfqpoint{5.633710in}{1.536891in}}%
\pgfpathlineto{\pgfqpoint{5.636770in}{1.538344in}}%
\pgfpathlineto{\pgfqpoint{5.637163in}{1.539794in}}%
\pgfpathlineto{\pgfqpoint{5.638061in}{1.540517in}}%
\pgfpathlineto{\pgfqpoint{5.641376in}{1.541960in}}%
\pgfpathlineto{\pgfqpoint{5.642128in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{5.647811in}{1.547694in}}%
\pgfpathlineto{\pgfqpoint{5.648798in}{1.550538in}}%
\pgfpathlineto{\pgfqpoint{5.649643in}{1.552662in}}%
\pgfpathlineto{\pgfqpoint{5.651633in}{1.554777in}}%
\pgfpathlineto{\pgfqpoint{5.654237in}{1.556184in}}%
\pgfpathlineto{\pgfqpoint{5.655582in}{1.557586in}}%
\pgfpathlineto{\pgfqpoint{5.657577in}{1.558986in}}%
\pgfpathlineto{\pgfqpoint{5.658274in}{1.561775in}}%
\pgfpathlineto{\pgfqpoint{5.659350in}{1.563164in}}%
\pgfpathlineto{\pgfqpoint{5.660499in}{1.564551in}}%
\pgfpathlineto{\pgfqpoint{5.665839in}{1.567314in}}%
\pgfpathlineto{\pgfqpoint{5.667719in}{1.568691in}}%
\pgfpathlineto{\pgfqpoint{5.668031in}{1.570065in}}%
\pgfpathlineto{\pgfqpoint{5.670307in}{1.573487in}}%
\pgfpathlineto{\pgfqpoint{5.671918in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{5.674464in}{1.578249in}}%
\pgfpathlineto{\pgfqpoint{5.677155in}{1.580954in}}%
\pgfpathlineto{\pgfqpoint{5.678407in}{1.581629in}}%
\pgfpathlineto{\pgfqpoint{5.682523in}{1.582977in}}%
\pgfpathlineto{\pgfqpoint{5.685473in}{1.584993in}}%
\pgfpathlineto{\pgfqpoint{5.688728in}{1.591010in}}%
\pgfpathlineto{\pgfqpoint{5.690658in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{5.691461in}{1.594332in}}%
\pgfpathlineto{\pgfqpoint{5.692921in}{1.595657in}}%
\pgfpathlineto{\pgfqpoint{5.694829in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{5.697242in}{1.602248in}}%
\pgfpathlineto{\pgfqpoint{5.700649in}{1.604216in}}%
\pgfpathlineto{\pgfqpoint{5.701902in}{1.604871in}}%
\pgfpathlineto{\pgfqpoint{5.705660in}{1.606179in}}%
\pgfpathlineto{\pgfqpoint{5.707096in}{1.608138in}}%
\pgfpathlineto{\pgfqpoint{5.709716in}{1.609442in}}%
\pgfpathlineto{\pgfqpoint{5.712622in}{1.612044in}}%
\pgfpathlineto{\pgfqpoint{5.713132in}{1.612693in}}%
\pgfpathlineto{\pgfqpoint{5.717760in}{1.614639in}}%
\pgfpathlineto{\pgfqpoint{5.718424in}{1.615934in}}%
\pgfpathlineto{\pgfqpoint{5.721008in}{1.619164in}}%
\pgfpathlineto{\pgfqpoint{5.723107in}{1.621741in}}%
\pgfpathlineto{\pgfqpoint{5.724555in}{1.623028in}}%
\pgfpathlineto{\pgfqpoint{5.724640in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{5.725791in}{1.624955in}}%
\pgfpathlineto{\pgfqpoint{5.726568in}{1.626879in}}%
\pgfpathlineto{\pgfqpoint{5.727015in}{1.627519in}}%
\pgfpathlineto{\pgfqpoint{5.728909in}{1.628799in}}%
\pgfpathlineto{\pgfqpoint{5.729227in}{1.629439in}}%
\pgfpathlineto{\pgfqpoint{5.731175in}{1.631356in}}%
\pgfpathlineto{\pgfqpoint{5.731635in}{1.631995in}}%
\pgfpathlineto{\pgfqpoint{5.733136in}{1.632633in}}%
\pgfpathlineto{\pgfqpoint{5.738500in}{1.633908in}}%
\pgfpathlineto{\pgfqpoint{5.739165in}{1.635182in}}%
\pgfpathlineto{\pgfqpoint{5.740122in}{1.637092in}}%
\pgfpathlineto{\pgfqpoint{5.741675in}{1.638363in}}%
\pgfpathlineto{\pgfqpoint{5.742048in}{1.639634in}}%
\pgfpathlineto{\pgfqpoint{5.743064in}{1.641538in}}%
\pgfpathlineto{\pgfqpoint{5.746424in}{1.645972in}}%
\pgfpathlineto{\pgfqpoint{5.749237in}{1.647238in}}%
\pgfpathlineto{\pgfqpoint{5.749719in}{1.649134in}}%
\pgfpathlineto{\pgfqpoint{5.750290in}{1.649766in}}%
\pgfpathlineto{\pgfqpoint{5.753407in}{1.651028in}}%
\pgfpathlineto{\pgfqpoint{5.753898in}{1.652291in}}%
\pgfpathlineto{\pgfqpoint{5.762149in}{1.656704in}}%
\pgfpathlineto{\pgfqpoint{5.766398in}{1.659852in}}%
\pgfpathlineto{\pgfqpoint{5.774167in}{1.664255in}}%
\pgfpathlineto{\pgfqpoint{5.776641in}{1.668026in}}%
\pgfpathlineto{\pgfqpoint{5.778201in}{1.669283in}}%
\pgfpathlineto{\pgfqpoint{5.778548in}{1.670539in}}%
\pgfpathlineto{\pgfqpoint{5.780296in}{1.671796in}}%
\pgfpathlineto{\pgfqpoint{5.781630in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{5.782274in}{1.674936in}}%
\pgfpathlineto{\pgfqpoint{5.783141in}{1.676820in}}%
\pgfpathlineto{\pgfqpoint{5.784356in}{1.678705in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{1.679961in}}%
\pgfpathlineto{\pgfqpoint{5.785714in}{1.680589in}}%
\pgfpathlineto{\pgfqpoint{5.792072in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{5.792288in}{1.683731in}}%
\pgfpathlineto{\pgfqpoint{5.796390in}{1.686246in}}%
\pgfpathlineto{\pgfqpoint{5.799962in}{1.687504in}}%
\pgfpathlineto{\pgfqpoint{5.800902in}{1.688763in}}%
\pgfpathlineto{\pgfqpoint{5.805813in}{1.692540in}}%
\pgfpathlineto{\pgfqpoint{5.811290in}{1.693800in}}%
\pgfpathlineto{\pgfqpoint{5.812036in}{1.694431in}}%
\pgfpathlineto{\pgfqpoint{5.814076in}{1.695061in}}%
\pgfpathlineto{\pgfqpoint{5.818678in}{1.696323in}}%
\pgfpathlineto{\pgfqpoint{5.820193in}{1.698848in}}%
\pgfpathlineto{\pgfqpoint{5.821534in}{1.700743in}}%
\pgfpathlineto{\pgfqpoint{5.822809in}{1.702008in}}%
\pgfpathlineto{\pgfqpoint{5.824130in}{1.704540in}}%
\pgfpathlineto{\pgfqpoint{5.828103in}{1.707711in}}%
\pgfpathlineto{\pgfqpoint{5.829097in}{1.708981in}}%
\pgfpathlineto{\pgfqpoint{5.831333in}{1.710253in}}%
\pgfpathlineto{\pgfqpoint{5.831893in}{1.712162in}}%
\pgfpathlineto{\pgfqpoint{5.834105in}{1.714073in}}%
\pgfpathlineto{\pgfqpoint{5.834414in}{1.714711in}}%
\pgfpathlineto{\pgfqpoint{5.837547in}{1.716627in}}%
\pgfpathlineto{\pgfqpoint{5.839519in}{1.717906in}}%
\pgfpathlineto{\pgfqpoint{5.841723in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{5.843894in}{1.721752in}}%
\pgfpathlineto{\pgfqpoint{5.846551in}{1.724323in}}%
\pgfpathlineto{\pgfqpoint{5.846717in}{1.724967in}}%
\pgfpathlineto{\pgfqpoint{5.847700in}{1.725612in}}%
\pgfpathlineto{\pgfqpoint{5.854778in}{1.728194in}}%
\pgfpathlineto{\pgfqpoint{5.856058in}{1.729488in}}%
\pgfpathlineto{\pgfqpoint{5.857832in}{1.733381in}}%
\pgfpathlineto{\pgfqpoint{5.861313in}{1.734683in}}%
\pgfpathlineto{\pgfqpoint{5.863854in}{1.736640in}}%
\pgfpathlineto{\pgfqpoint{5.866065in}{1.737948in}}%
\pgfpathlineto{\pgfqpoint{5.866204in}{1.739258in}}%
\pgfpathlineto{\pgfqpoint{5.868132in}{1.741884in}}%
\pgfpathlineto{\pgfqpoint{5.868300in}{1.742543in}}%
\pgfpathlineto{\pgfqpoint{5.869077in}{1.743202in}}%
\pgfpathlineto{\pgfqpoint{5.871572in}{1.744521in}}%
\pgfpathlineto{\pgfqpoint{5.873243in}{1.745844in}}%
\pgfpathlineto{\pgfqpoint{5.875349in}{1.747169in}}%
\pgfpathlineto{\pgfqpoint{5.876612in}{1.749162in}}%
\pgfpathlineto{\pgfqpoint{5.877932in}{1.750494in}}%
\pgfpathlineto{\pgfqpoint{5.879105in}{1.751830in}}%
\pgfpathlineto{\pgfqpoint{5.882806in}{1.754509in}}%
\pgfpathlineto{\pgfqpoint{5.884593in}{1.755854in}}%
\pgfpathlineto{\pgfqpoint{5.885547in}{1.757202in}}%
\pgfpathlineto{\pgfqpoint{5.887399in}{1.761266in}}%
\pgfpathlineto{\pgfqpoint{5.889847in}{1.763311in}}%
\pgfpathlineto{\pgfqpoint{5.890882in}{1.764678in}}%
\pgfpathlineto{\pgfqpoint{5.892050in}{1.766049in}}%
\pgfpathlineto{\pgfqpoint{5.893429in}{1.768114in}}%
\pgfpathlineto{\pgfqpoint{5.896447in}{1.772271in}}%
\pgfpathlineto{\pgfqpoint{5.898371in}{1.773665in}}%
\pgfpathlineto{\pgfqpoint{5.899812in}{1.775064in}}%
\pgfpathlineto{\pgfqpoint{5.900023in}{1.776468in}}%
\pgfpathlineto{\pgfqpoint{5.903665in}{1.777876in}}%
\pgfpathlineto{\pgfqpoint{5.904010in}{1.779997in}}%
\pgfpathlineto{\pgfqpoint{5.908242in}{1.782129in}}%
\pgfpathlineto{\pgfqpoint{5.909798in}{1.783558in}}%
\pgfpathlineto{\pgfqpoint{5.910488in}{1.787152in}}%
\pgfpathlineto{\pgfqpoint{5.912097in}{1.788599in}}%
\pgfpathlineto{\pgfqpoint{5.912849in}{1.790052in}}%
\pgfpathlineto{\pgfqpoint{5.916492in}{1.792243in}}%
\pgfpathlineto{\pgfqpoint{5.921644in}{1.798900in}}%
\pgfpathlineto{\pgfqpoint{5.923288in}{1.800398in}}%
\pgfpathlineto{\pgfqpoint{5.923923in}{1.802658in}}%
\pgfpathlineto{\pgfqpoint{5.927558in}{1.804934in}}%
\pgfpathlineto{\pgfqpoint{5.927950in}{1.805697in}}%
\pgfpathlineto{\pgfqpoint{5.930250in}{1.807228in}}%
\pgfpathlineto{\pgfqpoint{5.931000in}{1.808767in}}%
\pgfpathlineto{\pgfqpoint{5.933438in}{1.810313in}}%
\pgfpathlineto{\pgfqpoint{5.934287in}{1.811868in}}%
\pgfpathlineto{\pgfqpoint{5.935494in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{5.936292in}{1.814217in}}%
\pgfpathlineto{\pgfqpoint{5.937975in}{1.816586in}}%
\pgfpathlineto{\pgfqpoint{5.938700in}{1.819776in}}%
\pgfpathlineto{\pgfqpoint{5.944322in}{1.827100in}}%
\pgfpathlineto{\pgfqpoint{5.947326in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{5.948151in}{1.832949in}}%
\pgfpathlineto{\pgfqpoint{5.950767in}{1.834646in}}%
\pgfpathlineto{\pgfqpoint{5.952365in}{1.836357in}}%
\pgfpathlineto{\pgfqpoint{5.954362in}{1.837217in}}%
\pgfpathlineto{\pgfqpoint{5.954514in}{1.838080in}}%
\pgfpathlineto{\pgfqpoint{5.956547in}{1.839816in}}%
\pgfpathlineto{\pgfqpoint{5.957310in}{1.841566in}}%
\pgfpathlineto{\pgfqpoint{5.958414in}{1.843331in}}%
\pgfpathlineto{\pgfqpoint{5.959625in}{1.846903in}}%
\pgfpathlineto{\pgfqpoint{5.960146in}{1.847806in}}%
\pgfpathlineto{\pgfqpoint{5.962343in}{1.848713in}}%
\pgfpathlineto{\pgfqpoint{5.966371in}{1.849623in}}%
\pgfpathlineto{\pgfqpoint{5.975108in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{5.976358in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{5.977290in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{5.977561in}{1.859924in}}%
\pgfpathlineto{\pgfqpoint{5.985314in}{1.861858in}}%
\pgfpathlineto{\pgfqpoint{5.988544in}{1.863812in}}%
\pgfpathlineto{\pgfqpoint{5.989583in}{1.866782in}}%
\pgfpathlineto{\pgfqpoint{5.990844in}{1.869803in}}%
\pgfpathlineto{\pgfqpoint{6.004368in}{1.873914in}}%
\pgfpathlineto{\pgfqpoint{6.006516in}{1.880275in}}%
\pgfpathlineto{\pgfqpoint{6.008632in}{1.884658in}}%
\pgfpathlineto{\pgfqpoint{6.011043in}{1.886897in}}%
\pgfpathlineto{\pgfqpoint{6.013882in}{1.892640in}}%
\pgfpathlineto{\pgfqpoint{6.017378in}{1.896197in}}%
\pgfpathlineto{\pgfqpoint{6.019488in}{1.897402in}}%
\pgfpathlineto{\pgfqpoint{6.029463in}{1.901079in}}%
\pgfpathlineto{\pgfqpoint{6.032390in}{1.903586in}}%
\pgfpathlineto{\pgfqpoint{6.035697in}{1.906139in}}%
\pgfpathlineto{\pgfqpoint{6.036257in}{1.907434in}}%
\pgfpathlineto{\pgfqpoint{6.037905in}{1.908742in}}%
\pgfpathlineto{\pgfqpoint{6.038564in}{1.910063in}}%
\pgfpathlineto{\pgfqpoint{6.043178in}{1.914107in}}%
\pgfpathlineto{\pgfqpoint{6.049023in}{1.915484in}}%
\pgfpathlineto{\pgfqpoint{6.052381in}{1.916877in}}%
\pgfpathlineto{\pgfqpoint{6.054330in}{1.919709in}}%
\pgfpathlineto{\pgfqpoint{6.057113in}{1.924084in}}%
\pgfpathlineto{\pgfqpoint{6.058568in}{1.930179in}}%
\pgfpathlineto{\pgfqpoint{6.063621in}{1.931755in}}%
\pgfpathlineto{\pgfqpoint{6.065572in}{1.933352in}}%
\pgfpathlineto{\pgfqpoint{6.067112in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{6.072159in}{1.939982in}}%
\pgfpathlineto{\pgfqpoint{6.074532in}{1.941705in}}%
\pgfpathlineto{\pgfqpoint{6.078843in}{1.943456in}}%
\pgfpathlineto{\pgfqpoint{6.087529in}{1.945236in}}%
\pgfpathlineto{\pgfqpoint{6.090535in}{1.947048in}}%
\pgfpathlineto{\pgfqpoint{6.090880in}{1.948892in}}%
\pgfpathlineto{\pgfqpoint{6.092060in}{1.950770in}}%
\pgfpathlineto{\pgfqpoint{6.097358in}{1.954635in}}%
\pgfpathlineto{\pgfqpoint{6.098430in}{1.958658in}}%
\pgfpathlineto{\pgfqpoint{6.104256in}{1.965029in}}%
\pgfpathlineto{\pgfqpoint{6.106528in}{1.971875in}}%
\pgfpathlineto{\pgfqpoint{6.108197in}{1.974278in}}%
\pgfpathlineto{\pgfqpoint{6.108754in}{1.979294in}}%
\pgfpathlineto{\pgfqpoint{6.110755in}{1.981918in}}%
\pgfpathlineto{\pgfqpoint{6.118327in}{1.987428in}}%
\pgfpathlineto{\pgfqpoint{6.119981in}{1.990330in}}%
\pgfpathlineto{\pgfqpoint{6.127407in}{1.993342in}}%
\pgfpathlineto{\pgfqpoint{6.129465in}{1.996475in}}%
\pgfpathlineto{\pgfqpoint{6.138664in}{2.023214in}}%
\pgfpathlineto{\pgfqpoint{6.139949in}{2.028050in}}%
\pgfpathlineto{\pgfqpoint{6.143810in}{2.033281in}}%
\pgfpathlineto{\pgfqpoint{6.144981in}{2.038992in}}%
\pgfpathlineto{\pgfqpoint{6.149464in}{2.045300in}}%
\pgfpathlineto{\pgfqpoint{6.155837in}{2.052375in}}%
\pgfpathlineto{\pgfqpoint{6.160110in}{2.070012in}}%
\pgfpathlineto{\pgfqpoint{6.168229in}{2.081757in}}%
\pgfpathlineto{\pgfqpoint{6.173532in}{2.097360in}}%
\pgfpathlineto{\pgfqpoint{6.181109in}{2.121813in}}%
\pgfpathlineto{\pgfqpoint{6.181109in}{2.121813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743294in}{0.654397in}}%
\pgfpathlineto{\pgfqpoint{4.861880in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{4.945772in}{0.908724in}}%
\pgfpathlineto{\pgfqpoint{5.047264in}{1.027104in}}%
\pgfpathlineto{\pgfqpoint{5.071430in}{1.069389in}}%
\pgfpathlineto{\pgfqpoint{5.089869in}{1.105159in}}%
\pgfpathlineto{\pgfqpoint{5.126065in}{1.136159in}}%
\pgfpathlineto{\pgfqpoint{5.150553in}{1.163518in}}%
\pgfpathlineto{\pgfqpoint{5.166851in}{1.188003in}}%
\pgfpathlineto{\pgfqpoint{5.179412in}{1.210164in}}%
\pgfpathlineto{\pgfqpoint{5.203213in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{5.222167in}{1.249035in}}%
\pgfpathlineto{\pgfqpoint{5.235144in}{1.266292in}}%
\pgfpathlineto{\pgfqpoint{5.242526in}{1.282366in}}%
\pgfpathlineto{\pgfqpoint{5.253553in}{1.297410in}}%
\pgfpathlineto{\pgfqpoint{5.262078in}{1.311549in}}%
\pgfpathlineto{\pgfqpoint{5.268534in}{1.324886in}}%
\pgfpathlineto{\pgfqpoint{5.273058in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{5.290245in}{1.349490in}}%
\pgfpathlineto{\pgfqpoint{5.298471in}{1.360892in}}%
\pgfpathlineto{\pgfqpoint{5.302090in}{1.371769in}}%
\pgfpathlineto{\pgfqpoint{5.306654in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{5.308662in}{1.392129in}}%
\pgfpathlineto{\pgfqpoint{5.309769in}{1.401689in}}%
\pgfpathlineto{\pgfqpoint{5.312594in}{1.410878in}}%
\pgfpathlineto{\pgfqpoint{5.324370in}{1.419725in}}%
\pgfpathlineto{\pgfqpoint{5.337958in}{1.428255in}}%
\pgfpathlineto{\pgfqpoint{5.345464in}{1.436490in}}%
\pgfpathlineto{\pgfqpoint{5.348943in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{5.369650in}{1.452152in}}%
\pgfpathlineto{\pgfqpoint{5.381737in}{1.459613in}}%
\pgfpathlineto{\pgfqpoint{5.397397in}{1.466849in}}%
\pgfpathlineto{\pgfqpoint{5.419698in}{1.473873in}}%
\pgfpathlineto{\pgfqpoint{5.423290in}{1.480696in}}%
\pgfpathlineto{\pgfqpoint{5.447110in}{1.493787in}}%
\pgfpathlineto{\pgfqpoint{5.449111in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{5.463484in}{1.506202in}}%
\pgfpathlineto{\pgfqpoint{5.472877in}{1.512177in}}%
\pgfpathlineto{\pgfqpoint{5.483554in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{5.505800in}{1.523701in}}%
\pgfpathlineto{\pgfqpoint{5.508227in}{1.529263in}}%
\pgfpathlineto{\pgfqpoint{5.511894in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{5.517771in}{1.540018in}}%
\pgfpathlineto{\pgfqpoint{5.526536in}{1.555305in}}%
\pgfpathlineto{\pgfqpoint{5.535531in}{1.564988in}}%
\pgfpathlineto{\pgfqpoint{5.569188in}{1.574300in}}%
\pgfpathlineto{\pgfqpoint{5.579398in}{1.578827in}}%
\pgfpathlineto{\pgfqpoint{5.580665in}{1.583271in}}%
\pgfpathlineto{\pgfqpoint{5.584920in}{1.587636in}}%
\pgfpathlineto{\pgfqpoint{5.595772in}{1.596140in}}%
\pgfpathlineto{\pgfqpoint{5.608263in}{1.600284in}}%
\pgfpathlineto{\pgfqpoint{5.616591in}{1.604359in}}%
\pgfpathlineto{\pgfqpoint{5.621005in}{1.608368in}}%
\pgfpathlineto{\pgfqpoint{5.621913in}{1.612312in}}%
\pgfpathlineto{\pgfqpoint{5.629517in}{1.620018in}}%
\pgfpathlineto{\pgfqpoint{5.633210in}{1.623782in}}%
\pgfpathlineto{\pgfqpoint{5.634286in}{1.627490in}}%
\pgfpathlineto{\pgfqpoint{5.640244in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{5.649568in}{1.634744in}}%
\pgfpathlineto{\pgfqpoint{5.660811in}{1.638293in}}%
\pgfpathlineto{\pgfqpoint{5.666485in}{1.641792in}}%
\pgfpathlineto{\pgfqpoint{5.670678in}{1.648646in}}%
\pgfpathlineto{\pgfqpoint{5.674224in}{1.652004in}}%
\pgfpathlineto{\pgfqpoint{5.676153in}{1.658587in}}%
\pgfpathlineto{\pgfqpoint{5.677871in}{1.665002in}}%
\pgfpathlineto{\pgfqpoint{5.679881in}{1.668148in}}%
\pgfpathlineto{\pgfqpoint{5.697680in}{1.674326in}}%
\pgfpathlineto{\pgfqpoint{5.698707in}{1.680357in}}%
\pgfpathlineto{\pgfqpoint{5.702609in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{5.706409in}{1.694831in}}%
\pgfpathlineto{\pgfqpoint{5.713194in}{1.697630in}}%
\pgfpathlineto{\pgfqpoint{5.716929in}{1.700398in}}%
\pgfpathlineto{\pgfqpoint{5.735332in}{1.705845in}}%
\pgfpathlineto{\pgfqpoint{5.736324in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{5.743488in}{1.711179in}}%
\pgfpathlineto{\pgfqpoint{5.749390in}{1.716404in}}%
\pgfpathlineto{\pgfqpoint{5.757766in}{1.718977in}}%
\pgfpathlineto{\pgfqpoint{5.763361in}{1.721524in}}%
\pgfpathlineto{\pgfqpoint{5.766999in}{1.724047in}}%
\pgfpathlineto{\pgfqpoint{5.769042in}{1.726545in}}%
\pgfpathlineto{\pgfqpoint{5.769912in}{1.729019in}}%
\pgfpathlineto{\pgfqpoint{5.770164in}{1.731469in}}%
\pgfpathlineto{\pgfqpoint{5.777999in}{1.733897in}}%
\pgfpathlineto{\pgfqpoint{5.791777in}{1.736302in}}%
\pgfpathlineto{\pgfqpoint{5.797184in}{1.738685in}}%
\pgfpathlineto{\pgfqpoint{5.798596in}{1.741046in}}%
\pgfpathlineto{\pgfqpoint{5.800306in}{1.748003in}}%
\pgfpathlineto{\pgfqpoint{5.827673in}{1.752541in}}%
\pgfpathlineto{\pgfqpoint{5.828470in}{1.757001in}}%
\pgfpathlineto{\pgfqpoint{5.831698in}{1.763551in}}%
\pgfpathlineto{\pgfqpoint{5.851958in}{1.767830in}}%
\pgfpathlineto{\pgfqpoint{5.857215in}{1.769943in}}%
\pgfpathlineto{\pgfqpoint{5.858141in}{1.772040in}}%
\pgfpathlineto{\pgfqpoint{5.858293in}{1.774120in}}%
\pgfpathlineto{\pgfqpoint{5.859691in}{1.776184in}}%
\pgfpathlineto{\pgfqpoint{5.864330in}{1.780264in}}%
\pgfpathlineto{\pgfqpoint{5.867405in}{1.786269in}}%
\pgfpathlineto{\pgfqpoint{5.872049in}{1.790199in}}%
\pgfpathlineto{\pgfqpoint{5.873539in}{1.792142in}}%
\pgfpathlineto{\pgfqpoint{5.873641in}{1.794072in}}%
\pgfpathlineto{\pgfqpoint{5.881002in}{1.795987in}}%
\pgfpathlineto{\pgfqpoint{5.884668in}{1.797890in}}%
\pgfpathlineto{\pgfqpoint{5.892763in}{1.810841in}}%
\pgfpathlineto{\pgfqpoint{5.896713in}{1.812642in}}%
\pgfpathlineto{\pgfqpoint{5.909832in}{1.816208in}}%
\pgfpathlineto{\pgfqpoint{5.912374in}{1.817974in}}%
\pgfpathlineto{\pgfqpoint{5.914874in}{1.821471in}}%
\pgfpathlineto{\pgfqpoint{5.915703in}{1.824925in}}%
\pgfpathlineto{\pgfqpoint{5.916444in}{1.828335in}}%
\pgfpathlineto{\pgfqpoint{5.930754in}{1.830025in}}%
\pgfpathlineto{\pgfqpoint{5.936781in}{1.831704in}}%
\pgfpathlineto{\pgfqpoint{5.937430in}{1.833373in}}%
\pgfpathlineto{\pgfqpoint{5.941106in}{1.838321in}}%
\pgfpathlineto{\pgfqpoint{5.945775in}{1.851100in}}%
\pgfpathlineto{\pgfqpoint{5.945837in}{1.852657in}}%
\pgfpathlineto{\pgfqpoint{5.948595in}{1.855746in}}%
\pgfpathlineto{\pgfqpoint{5.950342in}{1.860317in}}%
\pgfpathlineto{\pgfqpoint{5.955280in}{1.864815in}}%
\pgfpathlineto{\pgfqpoint{5.956762in}{1.867774in}}%
\pgfpathlineto{\pgfqpoint{5.956984in}{1.869243in}}%
\pgfpathlineto{\pgfqpoint{5.958581in}{1.872157in}}%
\pgfpathlineto{\pgfqpoint{5.959851in}{1.876474in}}%
\pgfpathlineto{\pgfqpoint{5.961131in}{1.877899in}}%
\pgfpathlineto{\pgfqpoint{5.967398in}{1.882131in}}%
\pgfpathlineto{\pgfqpoint{5.968825in}{1.884918in}}%
\pgfpathlineto{\pgfqpoint{5.970839in}{1.886302in}}%
\pgfpathlineto{\pgfqpoint{5.971874in}{1.891773in}}%
\pgfpathlineto{\pgfqpoint{5.979810in}{1.894470in}}%
\pgfpathlineto{\pgfqpoint{5.986158in}{1.897143in}}%
\pgfpathlineto{\pgfqpoint{5.995031in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{5.999939in}{1.903721in}}%
\pgfpathlineto{\pgfqpoint{6.002054in}{1.905019in}}%
\pgfpathlineto{\pgfqpoint{6.002127in}{1.906312in}}%
\pgfpathlineto{\pgfqpoint{6.010229in}{1.910157in}}%
\pgfpathlineto{\pgfqpoint{6.010229in}{1.911427in}}%
\pgfpathlineto{\pgfqpoint{6.013037in}{1.913953in}}%
\pgfpathlineto{\pgfqpoint{6.013281in}{1.915207in}}%
\pgfpathlineto{\pgfqpoint{6.014308in}{1.916457in}}%
\pgfpathlineto{\pgfqpoint{6.017364in}{1.918941in}}%
\pgfpathlineto{\pgfqpoint{6.018384in}{1.920175in}}%
\pgfpathlineto{\pgfqpoint{6.023243in}{1.921404in}}%
\pgfpathlineto{\pgfqpoint{6.024660in}{1.922628in}}%
\pgfpathlineto{\pgfqpoint{6.025122in}{1.925062in}}%
\pgfpathlineto{\pgfqpoint{6.027400in}{1.927477in}}%
\pgfpathlineto{\pgfqpoint{6.028491in}{1.931064in}}%
\pgfpathlineto{\pgfqpoint{6.036122in}{1.934609in}}%
\pgfpathlineto{\pgfqpoint{6.037364in}{1.938115in}}%
\pgfpathlineto{\pgfqpoint{6.037920in}{1.940430in}}%
\pgfpathlineto{\pgfqpoint{6.039378in}{1.941581in}}%
\pgfpathlineto{\pgfqpoint{6.043970in}{1.943871in}}%
\pgfpathlineto{\pgfqpoint{6.045241in}{1.946144in}}%
\pgfpathlineto{\pgfqpoint{6.046305in}{1.950642in}}%
\pgfpathlineto{\pgfqpoint{6.047300in}{1.952867in}}%
\pgfpathlineto{\pgfqpoint{6.048346in}{1.955077in}}%
\pgfpathlineto{\pgfqpoint{6.049858in}{1.956176in}}%
\pgfpathlineto{\pgfqpoint{6.050247in}{1.957272in}}%
\pgfpathlineto{\pgfqpoint{6.057270in}{1.963767in}}%
\pgfpathlineto{\pgfqpoint{6.060164in}{1.968026in}}%
\pgfpathlineto{\pgfqpoint{6.064274in}{1.970135in}}%
\pgfpathlineto{\pgfqpoint{6.066564in}{1.972231in}}%
\pgfpathlineto{\pgfqpoint{6.070370in}{1.974313in}}%
\pgfpathlineto{\pgfqpoint{6.071082in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{6.075229in}{1.978438in}}%
\pgfpathlineto{\pgfqpoint{6.076469in}{1.979462in}}%
\pgfpathlineto{\pgfqpoint{6.080128in}{1.981499in}}%
\pgfpathlineto{\pgfqpoint{6.082666in}{1.984533in}}%
\pgfpathlineto{\pgfqpoint{6.085070in}{1.988535in}}%
\pgfpathlineto{\pgfqpoint{6.088026in}{1.990519in}}%
\pgfpathlineto{\pgfqpoint{6.088391in}{1.992491in}}%
\pgfpathlineto{\pgfqpoint{6.091425in}{1.996402in}}%
\pgfpathlineto{\pgfqpoint{6.092333in}{1.998341in}}%
\pgfpathlineto{\pgfqpoint{6.094861in}{2.000269in}}%
\pgfpathlineto{\pgfqpoint{6.095641in}{2.003141in}}%
\pgfpathlineto{\pgfqpoint{6.097778in}{2.005043in}}%
\pgfpathlineto{\pgfqpoint{6.102782in}{2.007877in}}%
\pgfpathlineto{\pgfqpoint{6.103578in}{2.010688in}}%
\pgfpathlineto{\pgfqpoint{6.106616in}{2.014402in}}%
\pgfpathlineto{\pgfqpoint{6.107886in}{2.017163in}}%
\pgfpathlineto{\pgfqpoint{6.109595in}{2.019903in}}%
\pgfpathlineto{\pgfqpoint{6.109659in}{2.020811in}}%
\pgfpathlineto{\pgfqpoint{6.112268in}{2.023524in}}%
\pgfpathlineto{\pgfqpoint{6.116784in}{2.025322in}}%
\pgfpathlineto{\pgfqpoint{6.117880in}{2.028002in}}%
\pgfpathlineto{\pgfqpoint{6.127001in}{2.032426in}}%
\pgfpathlineto{\pgfqpoint{6.128211in}{2.033305in}}%
\pgfpathlineto{\pgfqpoint{6.129073in}{2.036799in}}%
\pgfpathlineto{\pgfqpoint{6.131398in}{2.038534in}}%
\pgfpathlineto{\pgfqpoint{6.131846in}{2.040261in}}%
\pgfpathlineto{\pgfqpoint{6.138971in}{2.041981in}}%
\pgfpathlineto{\pgfqpoint{6.141252in}{2.043693in}}%
\pgfpathlineto{\pgfqpoint{6.143011in}{2.046247in}}%
\pgfpathlineto{\pgfqpoint{6.144732in}{2.048785in}}%
\pgfpathlineto{\pgfqpoint{6.145146in}{2.050468in}}%
\pgfpathlineto{\pgfqpoint{6.147179in}{2.052143in}}%
\pgfpathlineto{\pgfqpoint{6.152012in}{2.054644in}}%
\pgfpathlineto{\pgfqpoint{6.153760in}{2.056302in}}%
\pgfpathlineto{\pgfqpoint{6.154281in}{2.057953in}}%
\pgfpathlineto{\pgfqpoint{6.158578in}{2.062868in}}%
\pgfpathlineto{\pgfqpoint{6.159259in}{2.064494in}}%
\pgfpathlineto{\pgfqpoint{6.163721in}{2.067726in}}%
\pgfpathlineto{\pgfqpoint{6.163808in}{2.068530in}}%
\pgfpathlineto{\pgfqpoint{6.169009in}{2.070133in}}%
\pgfpathlineto{\pgfqpoint{6.170545in}{2.070933in}}%
\pgfpathlineto{\pgfqpoint{6.174519in}{2.072527in}}%
\pgfpathlineto{\pgfqpoint{6.176149in}{2.074116in}}%
\pgfpathlineto{\pgfqpoint{6.178518in}{2.075699in}}%
\pgfpathlineto{\pgfqpoint{6.182607in}{2.079631in}}%
\pgfpathlineto{\pgfqpoint{6.185835in}{2.080413in}}%
\pgfpathlineto{\pgfqpoint{6.186657in}{2.083528in}}%
\pgfpathlineto{\pgfqpoint{6.191206in}{2.085077in}}%
\pgfpathlineto{\pgfqpoint{6.196156in}{2.089694in}}%
\pgfpathlineto{\pgfqpoint{6.202110in}{2.091985in}}%
\pgfpathlineto{\pgfqpoint{6.206518in}{2.097287in}}%
\pgfpathlineto{\pgfqpoint{6.206896in}{2.098791in}}%
\pgfpathlineto{\pgfqpoint{6.215363in}{2.104017in}}%
\pgfpathlineto{\pgfqpoint{6.216467in}{2.105501in}}%
\pgfpathlineto{\pgfqpoint{6.219444in}{2.107717in}}%
\pgfpathlineto{\pgfqpoint{6.220455in}{2.109189in}}%
\pgfpathlineto{\pgfqpoint{6.221588in}{2.111389in}}%
\pgfpathlineto{\pgfqpoint{6.223974in}{2.112851in}}%
\pgfpathlineto{\pgfqpoint{6.224491in}{2.115035in}}%
\pgfpathlineto{\pgfqpoint{6.225219in}{2.117933in}}%
\pgfpathlineto{\pgfqpoint{6.233005in}{2.121534in}}%
\pgfpathlineto{\pgfqpoint{6.233220in}{2.123682in}}%
\pgfpathlineto{\pgfqpoint{6.237518in}{2.126534in}}%
\pgfpathlineto{\pgfqpoint{6.240284in}{2.127954in}}%
\pgfpathlineto{\pgfqpoint{6.240487in}{2.128663in}}%
\pgfpathlineto{\pgfqpoint{6.246911in}{2.135003in}}%
\pgfpathlineto{\pgfqpoint{6.247651in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{6.252341in}{2.138495in}}%
\pgfpathlineto{\pgfqpoint{6.258342in}{2.144041in}}%
\pgfpathlineto{\pgfqpoint{6.258695in}{2.146795in}}%
\pgfpathlineto{\pgfqpoint{6.259359in}{2.147482in}}%
\pgfpathlineto{\pgfqpoint{6.262366in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{6.262555in}{2.149537in}}%
\pgfpathlineto{\pgfqpoint{6.267495in}{2.151586in}}%
\pgfpathlineto{\pgfqpoint{6.269092in}{2.152949in}}%
\pgfpathlineto{\pgfqpoint{6.270564in}{2.154987in}}%
\pgfpathlineto{\pgfqpoint{6.271621in}{2.156343in}}%
\pgfpathlineto{\pgfqpoint{6.271798in}{2.157019in}}%
\pgfpathlineto{\pgfqpoint{6.273477in}{2.158371in}}%
\pgfpathlineto{\pgfqpoint{6.275247in}{2.159720in}}%
\pgfpathlineto{\pgfqpoint{6.277430in}{2.161738in}}%
\pgfpathlineto{\pgfqpoint{6.279233in}{2.163751in}}%
\pgfpathlineto{\pgfqpoint{6.280018in}{2.164421in}}%
\pgfpathlineto{\pgfqpoint{6.283271in}{2.165758in}}%
\pgfpathlineto{\pgfqpoint{6.286528in}{2.169092in}}%
\pgfpathlineto{\pgfqpoint{6.290192in}{2.172411in}}%
\pgfpathlineto{\pgfqpoint{6.292126in}{2.173735in}}%
\pgfpathlineto{\pgfqpoint{6.292957in}{2.176376in}}%
\pgfpathlineto{\pgfqpoint{6.294133in}{2.178351in}}%
\pgfpathlineto{\pgfqpoint{6.294692in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{6.294692in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707892in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.729818in}{0.599859in}}%
\pgfpathlineto{\pgfqpoint{4.730266in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{4.749843in}{0.658218in}}%
\pgfpathlineto{\pgfqpoint{4.772701in}{0.682703in}}%
\pgfpathlineto{\pgfqpoint{4.798768in}{0.704863in}}%
\pgfpathlineto{\pgfqpoint{4.835053in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{4.844021in}{0.743735in}}%
\pgfpathlineto{\pgfqpoint{4.849092in}{0.760992in}}%
\pgfpathlineto{\pgfqpoint{4.855558in}{0.777066in}}%
\pgfpathlineto{\pgfqpoint{4.862738in}{0.792110in}}%
\pgfpathlineto{\pgfqpoint{4.878385in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{4.884557in}{0.832209in}}%
\pgfpathlineto{\pgfqpoint{4.885474in}{0.844190in}}%
\pgfpathlineto{\pgfqpoint{4.907693in}{0.855592in}}%
\pgfpathlineto{\pgfqpoint{4.941833in}{0.866469in}}%
\pgfpathlineto{\pgfqpoint{4.981248in}{0.876868in}}%
\pgfpathlineto{\pgfqpoint{5.001371in}{0.886829in}}%
\pgfpathlineto{\pgfqpoint{5.010331in}{0.896389in}}%
\pgfpathlineto{\pgfqpoint{5.013538in}{0.905578in}}%
\pgfpathlineto{\pgfqpoint{5.015926in}{0.914425in}}%
\pgfpathlineto{\pgfqpoint{5.017527in}{0.922955in}}%
\pgfpathlineto{\pgfqpoint{5.021499in}{0.931190in}}%
\pgfpathlineto{\pgfqpoint{5.027859in}{0.939149in}}%
\pgfpathlineto{\pgfqpoint{5.036595in}{0.946852in}}%
\pgfpathlineto{\pgfqpoint{5.043786in}{0.954313in}}%
\pgfpathlineto{\pgfqpoint{5.050214in}{0.968573in}}%
\pgfpathlineto{\pgfqpoint{5.064048in}{0.975396in}}%
\pgfpathlineto{\pgfqpoint{5.066844in}{0.982031in}}%
\pgfpathlineto{\pgfqpoint{5.076869in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{5.094022in}{0.994774in}}%
\pgfpathlineto{\pgfqpoint{5.096792in}{1.000902in}}%
\pgfpathlineto{\pgfqpoint{5.097420in}{1.006877in}}%
\pgfpathlineto{\pgfqpoint{5.099558in}{1.012707in}}%
\pgfpathlineto{\pgfqpoint{5.105022in}{1.018401in}}%
\pgfpathlineto{\pgfqpoint{5.116343in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{5.123679in}{1.029400in}}%
\pgfpathlineto{\pgfqpoint{5.127943in}{1.034717in}}%
\pgfpathlineto{\pgfqpoint{5.129533in}{1.039921in}}%
\pgfpathlineto{\pgfqpoint{5.132541in}{1.045015in}}%
\pgfpathlineto{\pgfqpoint{5.142328in}{1.050005in}}%
\pgfpathlineto{\pgfqpoint{5.153265in}{1.054895in}}%
\pgfpathlineto{\pgfqpoint{5.159647in}{1.059688in}}%
\pgfpathlineto{\pgfqpoint{5.170785in}{1.064388in}}%
\pgfpathlineto{\pgfqpoint{5.176879in}{1.069000in}}%
\pgfpathlineto{\pgfqpoint{5.182687in}{1.077971in}}%
\pgfpathlineto{\pgfqpoint{5.198993in}{1.082336in}}%
\pgfpathlineto{\pgfqpoint{5.208248in}{1.086625in}}%
\pgfpathlineto{\pgfqpoint{5.216100in}{1.099059in}}%
\pgfpathlineto{\pgfqpoint{5.223272in}{1.103068in}}%
\pgfpathlineto{\pgfqpoint{5.234640in}{1.107012in}}%
\pgfpathlineto{\pgfqpoint{5.237255in}{1.110895in}}%
\pgfpathlineto{\pgfqpoint{5.238070in}{1.114718in}}%
\pgfpathlineto{\pgfqpoint{5.239733in}{1.118482in}}%
\pgfpathlineto{\pgfqpoint{5.244250in}{1.122190in}}%
\pgfpathlineto{\pgfqpoint{5.261673in}{1.125843in}}%
\pgfpathlineto{\pgfqpoint{5.270753in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{5.280480in}{1.136492in}}%
\pgfpathlineto{\pgfqpoint{5.289670in}{1.139943in}}%
\pgfpathlineto{\pgfqpoint{5.294217in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{5.296165in}{1.146704in}}%
\pgfpathlineto{\pgfqpoint{5.299896in}{1.156515in}}%
\pgfpathlineto{\pgfqpoint{5.302078in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{5.309660in}{1.162848in}}%
\pgfpathlineto{\pgfqpoint{5.310566in}{1.165956in}}%
\pgfpathlineto{\pgfqpoint{5.314126in}{1.169026in}}%
\pgfpathlineto{\pgfqpoint{5.319904in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{5.330493in}{1.180946in}}%
\pgfpathlineto{\pgfqpoint{5.332402in}{1.183840in}}%
\pgfpathlineto{\pgfqpoint{5.337579in}{1.186702in}}%
\pgfpathlineto{\pgfqpoint{5.339570in}{1.189531in}}%
\pgfpathlineto{\pgfqpoint{5.342152in}{1.197836in}}%
\pgfpathlineto{\pgfqpoint{5.343724in}{1.200545in}}%
\pgfpathlineto{\pgfqpoint{5.346273in}{1.203226in}}%
\pgfpathlineto{\pgfqpoint{5.350118in}{1.205879in}}%
\pgfpathlineto{\pgfqpoint{5.352279in}{1.218746in}}%
\pgfpathlineto{\pgfqpoint{5.354329in}{1.221244in}}%
\pgfpathlineto{\pgfqpoint{5.361908in}{1.226169in}}%
\pgfpathlineto{\pgfqpoint{5.363350in}{1.231002in}}%
\pgfpathlineto{\pgfqpoint{5.365057in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{5.368994in}{1.235746in}}%
\pgfpathlineto{\pgfqpoint{5.373442in}{1.240405in}}%
\pgfpathlineto{\pgfqpoint{5.376319in}{1.242703in}}%
\pgfpathlineto{\pgfqpoint{5.377494in}{1.244982in}}%
\pgfpathlineto{\pgfqpoint{5.385201in}{1.249480in}}%
\pgfpathlineto{\pgfqpoint{5.386712in}{1.251701in}}%
\pgfpathlineto{\pgfqpoint{5.389887in}{1.253902in}}%
\pgfpathlineto{\pgfqpoint{5.396901in}{1.264643in}}%
\pgfpathlineto{\pgfqpoint{5.397501in}{1.268820in}}%
\pgfpathlineto{\pgfqpoint{5.401875in}{1.270884in}}%
\pgfpathlineto{\pgfqpoint{5.404263in}{1.272932in}}%
\pgfpathlineto{\pgfqpoint{5.405060in}{1.274964in}}%
\pgfpathlineto{\pgfqpoint{5.405126in}{1.276981in}}%
\pgfpathlineto{\pgfqpoint{5.410324in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{5.413605in}{1.280969in}}%
\pgfpathlineto{\pgfqpoint{5.415217in}{1.282941in}}%
\pgfpathlineto{\pgfqpoint{5.417866in}{1.284899in}}%
\pgfpathlineto{\pgfqpoint{5.433847in}{1.290687in}}%
\pgfpathlineto{\pgfqpoint{5.436829in}{1.296354in}}%
\pgfpathlineto{\pgfqpoint{5.438122in}{1.298216in}}%
\pgfpathlineto{\pgfqpoint{5.443658in}{1.300066in}}%
\pgfpathlineto{\pgfqpoint{5.447201in}{1.301904in}}%
\pgfpathlineto{\pgfqpoint{5.449045in}{1.303729in}}%
\pgfpathlineto{\pgfqpoint{5.449303in}{1.305541in}}%
\pgfpathlineto{\pgfqpoint{5.452225in}{1.310908in}}%
\pgfpathlineto{\pgfqpoint{5.459870in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{5.466481in}{1.317903in}}%
\pgfpathlineto{\pgfqpoint{5.467277in}{1.319625in}}%
\pgfpathlineto{\pgfqpoint{5.471435in}{1.323035in}}%
\pgfpathlineto{\pgfqpoint{5.473929in}{1.324725in}}%
\pgfpathlineto{\pgfqpoint{5.476695in}{1.331381in}}%
\pgfpathlineto{\pgfqpoint{5.484586in}{1.339483in}}%
\pgfpathlineto{\pgfqpoint{5.490840in}{1.342660in}}%
\pgfpathlineto{\pgfqpoint{5.492267in}{1.345800in}}%
\pgfpathlineto{\pgfqpoint{5.493346in}{1.348906in}}%
\pgfpathlineto{\pgfqpoint{5.493412in}{1.350446in}}%
\pgfpathlineto{\pgfqpoint{5.494437in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{5.499727in}{1.355017in}}%
\pgfpathlineto{\pgfqpoint{5.502777in}{1.356524in}}%
\pgfpathlineto{\pgfqpoint{5.507439in}{1.360998in}}%
\pgfpathlineto{\pgfqpoint{5.507750in}{1.362474in}}%
\pgfpathlineto{\pgfqpoint{5.508669in}{1.363943in}}%
\pgfpathlineto{\pgfqpoint{5.515571in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{5.523318in}{1.372599in}}%
\pgfpathlineto{\pgfqpoint{5.527411in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{5.528721in}{1.375427in}}%
\pgfpathlineto{\pgfqpoint{5.530030in}{1.382379in}}%
\pgfpathlineto{\pgfqpoint{5.530227in}{1.383750in}}%
\pgfpathlineto{\pgfqpoint{5.533283in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{5.534306in}{1.387824in}}%
\pgfpathlineto{\pgfqpoint{5.536359in}{1.389170in}}%
\pgfpathlineto{\pgfqpoint{5.537823in}{1.393170in}}%
\pgfpathlineto{\pgfqpoint{5.539903in}{1.394492in}}%
\pgfpathlineto{\pgfqpoint{5.541241in}{1.397117in}}%
\pgfpathlineto{\pgfqpoint{5.544924in}{1.409907in}}%
\pgfpathlineto{\pgfqpoint{5.547796in}{1.413641in}}%
\pgfpathlineto{\pgfqpoint{5.548188in}{1.414875in}}%
\pgfpathlineto{\pgfqpoint{5.551800in}{1.418548in}}%
\pgfpathlineto{\pgfqpoint{5.556798in}{1.420972in}}%
\pgfpathlineto{\pgfqpoint{5.559190in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{5.560515in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{5.563124in}{1.433975in}}%
\pgfpathlineto{\pgfqpoint{5.564620in}{1.436281in}}%
\pgfpathlineto{\pgfqpoint{5.567874in}{1.438571in}}%
\pgfpathlineto{\pgfqpoint{5.570058in}{1.443101in}}%
\pgfpathlineto{\pgfqpoint{5.571481in}{1.444223in}}%
\pgfpathlineto{\pgfqpoint{5.571555in}{1.446457in}}%
\pgfpathlineto{\pgfqpoint{5.575610in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{5.578632in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{5.579715in}{1.453063in}}%
\pgfpathlineto{\pgfqpoint{5.582192in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{5.583717in}{1.456316in}}%
\pgfpathlineto{\pgfqpoint{5.584013in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{5.589716in}{1.462726in}}%
\pgfpathlineto{\pgfqpoint{5.591796in}{1.466931in}}%
\pgfpathlineto{\pgfqpoint{5.599372in}{1.473138in}}%
\pgfpathlineto{\pgfqpoint{5.599784in}{1.476199in}}%
\pgfpathlineto{\pgfqpoint{5.600705in}{1.478224in}}%
\pgfpathlineto{\pgfqpoint{5.603397in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{5.608732in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{5.612702in}{1.492072in}}%
\pgfpathlineto{\pgfqpoint{5.613069in}{1.494006in}}%
\pgfpathlineto{\pgfqpoint{5.614258in}{1.495929in}}%
\pgfpathlineto{\pgfqpoint{5.615804in}{1.496886in}}%
\pgfpathlineto{\pgfqpoint{5.616048in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{5.617628in}{1.498793in}}%
\pgfpathlineto{\pgfqpoint{5.622644in}{1.500690in}}%
\pgfpathlineto{\pgfqpoint{5.624733in}{1.502576in}}%
\pgfpathlineto{\pgfqpoint{5.626756in}{1.503516in}}%
\pgfpathlineto{\pgfqpoint{5.627605in}{1.505388in}}%
\pgfpathlineto{\pgfqpoint{5.628796in}{1.509102in}}%
\pgfpathlineto{\pgfqpoint{5.630132in}{1.510025in}}%
\pgfpathlineto{\pgfqpoint{5.635051in}{1.511863in}}%
\pgfpathlineto{\pgfqpoint{5.638695in}{1.513692in}}%
\pgfpathlineto{\pgfqpoint{5.643152in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{5.647007in}{1.518224in}}%
\pgfpathlineto{\pgfqpoint{5.647193in}{1.519124in}}%
\pgfpathlineto{\pgfqpoint{5.648615in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{5.653550in}{1.521810in}}%
\pgfpathlineto{\pgfqpoint{5.656572in}{1.524478in}}%
\pgfpathlineto{\pgfqpoint{5.660155in}{1.526245in}}%
\pgfpathlineto{\pgfqpoint{5.662696in}{1.528004in}}%
\pgfpathlineto{\pgfqpoint{5.664696in}{1.529756in}}%
\pgfpathlineto{\pgfqpoint{5.667210in}{1.532367in}}%
\pgfpathlineto{\pgfqpoint{5.669954in}{1.534099in}}%
\pgfpathlineto{\pgfqpoint{5.671023in}{1.539246in}}%
\pgfpathlineto{\pgfqpoint{5.674006in}{1.542641in}}%
\pgfpathlineto{\pgfqpoint{5.674789in}{1.546006in}}%
\pgfpathlineto{\pgfqpoint{5.675916in}{1.547678in}}%
\pgfpathlineto{\pgfqpoint{5.678481in}{1.549344in}}%
\pgfpathlineto{\pgfqpoint{5.679547in}{1.551002in}}%
\pgfpathlineto{\pgfqpoint{5.682015in}{1.552653in}}%
\pgfpathlineto{\pgfqpoint{5.682697in}{1.554298in}}%
\pgfpathlineto{\pgfqpoint{5.682741in}{1.555118in}}%
\pgfpathlineto{\pgfqpoint{5.686821in}{1.558382in}}%
\pgfpathlineto{\pgfqpoint{5.688023in}{1.560004in}}%
\pgfpathlineto{\pgfqpoint{5.688216in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{5.691532in}{1.564833in}}%
\pgfpathlineto{\pgfqpoint{5.692475in}{1.567227in}}%
\pgfpathlineto{\pgfqpoint{5.694758in}{1.571976in}}%
\pgfpathlineto{\pgfqpoint{5.697212in}{1.574331in}}%
\pgfpathlineto{\pgfqpoint{5.697839in}{1.575894in}}%
\pgfpathlineto{\pgfqpoint{5.700560in}{1.578228in}}%
\pgfpathlineto{\pgfqpoint{5.705806in}{1.585159in}}%
\pgfpathlineto{\pgfqpoint{5.706956in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{5.707819in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{5.709539in}{1.591233in}}%
\pgfpathlineto{\pgfqpoint{5.710544in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{5.711190in}{1.595738in}}%
\pgfpathlineto{\pgfqpoint{5.714021in}{1.597230in}}%
\pgfpathlineto{\pgfqpoint{5.715952in}{1.600201in}}%
\pgfpathlineto{\pgfqpoint{5.718009in}{1.601679in}}%
\pgfpathlineto{\pgfqpoint{5.718090in}{1.602417in}}%
\pgfpathlineto{\pgfqpoint{5.723785in}{1.606089in}}%
\pgfpathlineto{\pgfqpoint{5.724739in}{1.608280in}}%
\pgfpathlineto{\pgfqpoint{5.727078in}{1.611186in}}%
\pgfpathlineto{\pgfqpoint{5.728489in}{1.612633in}}%
\pgfpathlineto{\pgfqpoint{5.730285in}{1.615515in}}%
\pgfpathlineto{\pgfqpoint{5.731988in}{1.616951in}}%
\pgfpathlineto{\pgfqpoint{5.733352in}{1.618382in}}%
\pgfpathlineto{\pgfqpoint{5.735811in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{5.736361in}{1.620522in}}%
\pgfpathlineto{\pgfqpoint{5.737659in}{1.621234in}}%
\pgfpathlineto{\pgfqpoint{5.738044in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{5.739149in}{1.623363in}}%
\pgfpathlineto{\pgfqpoint{5.741867in}{1.624071in}}%
\pgfpathlineto{\pgfqpoint{5.743088in}{1.626190in}}%
\pgfpathlineto{\pgfqpoint{5.747146in}{1.628300in}}%
\pgfpathlineto{\pgfqpoint{5.750600in}{1.629703in}}%
\pgfpathlineto{\pgfqpoint{5.750738in}{1.630403in}}%
\pgfpathlineto{\pgfqpoint{5.756910in}{1.633891in}}%
\pgfpathlineto{\pgfqpoint{5.757983in}{1.634586in}}%
\pgfpathlineto{\pgfqpoint{5.758488in}{1.638050in}}%
\pgfpathlineto{\pgfqpoint{5.760289in}{1.639430in}}%
\pgfpathlineto{\pgfqpoint{5.761873in}{1.640808in}}%
\pgfpathlineto{\pgfqpoint{5.765483in}{1.644921in}}%
\pgfpathlineto{\pgfqpoint{5.766105in}{1.646286in}}%
\pgfpathlineto{\pgfqpoint{5.771816in}{1.652395in}}%
\pgfpathlineto{\pgfqpoint{5.773233in}{1.655766in}}%
\pgfpathlineto{\pgfqpoint{5.776394in}{1.657781in}}%
\pgfpathlineto{\pgfqpoint{5.777911in}{1.659790in}}%
\pgfpathlineto{\pgfqpoint{5.779298in}{1.661126in}}%
\pgfpathlineto{\pgfqpoint{5.779541in}{1.661794in}}%
\pgfpathlineto{\pgfqpoint{5.782517in}{1.664457in}}%
\pgfpathlineto{\pgfqpoint{5.784023in}{1.667111in}}%
\pgfpathlineto{\pgfqpoint{5.784591in}{1.668435in}}%
\pgfpathlineto{\pgfqpoint{5.786187in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{5.787181in}{1.671734in}}%
\pgfpathlineto{\pgfqpoint{5.787635in}{1.672393in}}%
\pgfpathlineto{\pgfqpoint{5.789178in}{1.673051in}}%
\pgfpathlineto{\pgfqpoint{5.795044in}{1.674365in}}%
\pgfpathlineto{\pgfqpoint{5.796318in}{1.676333in}}%
\pgfpathlineto{\pgfqpoint{5.797320in}{1.677642in}}%
\pgfpathlineto{\pgfqpoint{5.798429in}{1.680255in}}%
\pgfpathlineto{\pgfqpoint{5.799919in}{1.682860in}}%
\pgfpathlineto{\pgfqpoint{5.800960in}{1.686107in}}%
\pgfpathlineto{\pgfqpoint{5.802568in}{1.688050in}}%
\pgfpathlineto{\pgfqpoint{5.808471in}{1.692570in}}%
\pgfpathlineto{\pgfqpoint{5.809331in}{1.693858in}}%
\pgfpathlineto{\pgfqpoint{5.816737in}{1.698995in}}%
\pgfpathlineto{\pgfqpoint{5.817589in}{1.700916in}}%
\pgfpathlineto{\pgfqpoint{5.825667in}{1.707299in}}%
\pgfpathlineto{\pgfqpoint{5.829329in}{1.708572in}}%
\pgfpathlineto{\pgfqpoint{5.829842in}{1.709844in}}%
\pgfpathlineto{\pgfqpoint{5.830825in}{1.710480in}}%
\pgfpathlineto{\pgfqpoint{5.835100in}{1.711750in}}%
\pgfpathlineto{\pgfqpoint{5.840469in}{1.714922in}}%
\pgfpathlineto{\pgfqpoint{5.841896in}{1.716190in}}%
\pgfpathlineto{\pgfqpoint{5.852216in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{5.853248in}{1.727560in}}%
\pgfpathlineto{\pgfqpoint{5.854844in}{1.728820in}}%
\pgfpathlineto{\pgfqpoint{5.855197in}{1.730710in}}%
\pgfpathlineto{\pgfqpoint{5.859709in}{1.736372in}}%
\pgfpathlineto{\pgfqpoint{5.863694in}{1.739514in}}%
\pgfpathlineto{\pgfqpoint{5.866934in}{1.741399in}}%
\pgfpathlineto{\pgfqpoint{5.867468in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{5.869043in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{5.871463in}{1.745168in}}%
\pgfpathlineto{\pgfqpoint{5.873762in}{1.747053in}}%
\pgfpathlineto{\pgfqpoint{5.875978in}{1.748309in}}%
\pgfpathlineto{\pgfqpoint{5.876458in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{5.882373in}{1.751449in}}%
\pgfpathlineto{\pgfqpoint{5.882383in}{1.752078in}}%
\pgfpathlineto{\pgfqpoint{5.883608in}{1.753334in}}%
\pgfpathlineto{\pgfqpoint{5.883692in}{1.754591in}}%
\pgfpathlineto{\pgfqpoint{5.885724in}{1.755848in}}%
\pgfpathlineto{\pgfqpoint{5.886054in}{1.757105in}}%
\pgfpathlineto{\pgfqpoint{5.887968in}{1.760879in}}%
\pgfpathlineto{\pgfqpoint{5.892376in}{1.764027in}}%
\pgfpathlineto{\pgfqpoint{5.893966in}{1.765287in}}%
\pgfpathlineto{\pgfqpoint{5.895538in}{1.766547in}}%
\pgfpathlineto{\pgfqpoint{5.896299in}{1.767808in}}%
\pgfpathlineto{\pgfqpoint{5.898142in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{5.898423in}{1.770964in}}%
\pgfpathlineto{\pgfqpoint{5.899359in}{1.772228in}}%
\pgfpathlineto{\pgfqpoint{5.899696in}{1.773492in}}%
\pgfpathlineto{\pgfqpoint{5.905062in}{1.777291in}}%
\pgfpathlineto{\pgfqpoint{5.905990in}{1.777925in}}%
\pgfpathlineto{\pgfqpoint{5.910662in}{1.779193in}}%
\pgfpathlineto{\pgfqpoint{5.913632in}{1.783641in}}%
\pgfpathlineto{\pgfqpoint{5.917155in}{1.786190in}}%
\pgfpathlineto{\pgfqpoint{5.919086in}{1.787466in}}%
\pgfpathlineto{\pgfqpoint{5.921099in}{1.792585in}}%
\pgfpathlineto{\pgfqpoint{5.922616in}{1.793868in}}%
\pgfpathlineto{\pgfqpoint{5.926113in}{1.797084in}}%
\pgfpathlineto{\pgfqpoint{5.929682in}{1.799664in}}%
\pgfpathlineto{\pgfqpoint{5.929814in}{1.800310in}}%
\pgfpathlineto{\pgfqpoint{5.932996in}{1.802900in}}%
\pgfpathlineto{\pgfqpoint{5.933066in}{1.803549in}}%
\pgfpathlineto{\pgfqpoint{5.940035in}{1.807452in}}%
\pgfpathlineto{\pgfqpoint{5.940331in}{1.808104in}}%
\pgfpathlineto{\pgfqpoint{5.944376in}{1.809410in}}%
\pgfpathlineto{\pgfqpoint{5.947599in}{1.810719in}}%
\pgfpathlineto{\pgfqpoint{5.947880in}{1.812030in}}%
\pgfpathlineto{\pgfqpoint{5.948498in}{1.812686in}}%
\pgfpathlineto{\pgfqpoint{5.952387in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{5.964053in}{1.821944in}}%
\pgfpathlineto{\pgfqpoint{5.969462in}{1.831347in}}%
\pgfpathlineto{\pgfqpoint{5.970188in}{1.833383in}}%
\pgfpathlineto{\pgfqpoint{5.972112in}{1.836110in}}%
\pgfpathlineto{\pgfqpoint{5.975580in}{1.837480in}}%
\pgfpathlineto{\pgfqpoint{5.976267in}{1.838853in}}%
\pgfpathlineto{\pgfqpoint{5.978653in}{1.844387in}}%
\pgfpathlineto{\pgfqpoint{5.981627in}{1.847181in}}%
\pgfpathlineto{\pgfqpoint{5.983413in}{1.849287in}}%
\pgfpathlineto{\pgfqpoint{5.984063in}{1.849992in}}%
\pgfpathlineto{\pgfqpoint{5.987052in}{1.851405in}}%
\pgfpathlineto{\pgfqpoint{5.987711in}{1.852823in}}%
\pgfpathlineto{\pgfqpoint{5.989462in}{1.854959in}}%
\pgfpathlineto{\pgfqpoint{5.989994in}{1.856390in}}%
\pgfpathlineto{\pgfqpoint{5.990899in}{1.857826in}}%
\pgfpathlineto{\pgfqpoint{5.991531in}{1.859991in}}%
\pgfpathlineto{\pgfqpoint{5.993945in}{1.862169in}}%
\pgfpathlineto{\pgfqpoint{5.994146in}{1.863628in}}%
\pgfpathlineto{\pgfqpoint{6.001283in}{1.865093in}}%
\pgfpathlineto{\pgfqpoint{6.001734in}{1.865828in}}%
\pgfpathlineto{\pgfqpoint{6.003773in}{1.867302in}}%
\pgfpathlineto{\pgfqpoint{6.004296in}{1.868783in}}%
\pgfpathlineto{\pgfqpoint{6.005381in}{1.871017in}}%
\pgfpathlineto{\pgfqpoint{6.006240in}{1.874775in}}%
\pgfpathlineto{\pgfqpoint{6.008536in}{1.876290in}}%
\pgfpathlineto{\pgfqpoint{6.008720in}{1.877051in}}%
\pgfpathlineto{\pgfqpoint{6.011546in}{1.879344in}}%
\pgfpathlineto{\pgfqpoint{6.015440in}{1.881655in}}%
\pgfpathlineto{\pgfqpoint{6.015918in}{1.883206in}}%
\pgfpathlineto{\pgfqpoint{6.017192in}{1.884766in}}%
\pgfpathlineto{\pgfqpoint{6.018170in}{1.888702in}}%
\pgfpathlineto{\pgfqpoint{6.018337in}{1.889496in}}%
\pgfpathlineto{\pgfqpoint{6.022853in}{1.892696in}}%
\pgfpathlineto{\pgfqpoint{6.023907in}{1.894311in}}%
\pgfpathlineto{\pgfqpoint{6.025119in}{1.895935in}}%
\pgfpathlineto{\pgfqpoint{6.032987in}{1.907616in}}%
\pgfpathlineto{\pgfqpoint{6.037231in}{1.914563in}}%
\pgfpathlineto{\pgfqpoint{6.042249in}{1.917226in}}%
\pgfpathlineto{\pgfqpoint{6.043311in}{1.918121in}}%
\pgfpathlineto{\pgfqpoint{6.043389in}{1.919020in}}%
\pgfpathlineto{\pgfqpoint{6.045649in}{1.920829in}}%
\pgfpathlineto{\pgfqpoint{6.046227in}{1.922654in}}%
\pgfpathlineto{\pgfqpoint{6.049718in}{1.924496in}}%
\pgfpathlineto{\pgfqpoint{6.050745in}{1.928232in}}%
\pgfpathlineto{\pgfqpoint{6.052271in}{1.929177in}}%
\pgfpathlineto{\pgfqpoint{6.053466in}{1.931081in}}%
\pgfpathlineto{\pgfqpoint{6.055055in}{1.932041in}}%
\pgfpathlineto{\pgfqpoint{6.058121in}{1.933005in}}%
\pgfpathlineto{\pgfqpoint{6.061439in}{1.939900in}}%
\pgfpathlineto{\pgfqpoint{6.064635in}{1.941919in}}%
\pgfpathlineto{\pgfqpoint{6.065420in}{1.943963in}}%
\pgfpathlineto{\pgfqpoint{6.070477in}{1.944993in}}%
\pgfpathlineto{\pgfqpoint{6.072221in}{1.946030in}}%
\pgfpathlineto{\pgfqpoint{6.074323in}{1.951314in}}%
\pgfpathlineto{\pgfqpoint{6.075443in}{1.952391in}}%
\pgfpathlineto{\pgfqpoint{6.079295in}{1.953476in}}%
\pgfpathlineto{\pgfqpoint{6.081107in}{1.954568in}}%
\pgfpathlineto{\pgfqpoint{6.082367in}{1.960145in}}%
\pgfpathlineto{\pgfqpoint{6.083927in}{1.962433in}}%
\pgfpathlineto{\pgfqpoint{6.085677in}{1.967118in}}%
\pgfpathlineto{\pgfqpoint{6.087426in}{1.968313in}}%
\pgfpathlineto{\pgfqpoint{6.093687in}{1.970733in}}%
\pgfpathlineto{\pgfqpoint{6.098281in}{1.974443in}}%
\pgfpathlineto{\pgfqpoint{6.099182in}{1.976973in}}%
\pgfpathlineto{\pgfqpoint{6.099936in}{1.979551in}}%
\pgfpathlineto{\pgfqpoint{6.102099in}{1.982179in}}%
\pgfpathlineto{\pgfqpoint{6.104422in}{1.984861in}}%
\pgfpathlineto{\pgfqpoint{6.107784in}{1.988993in}}%
\pgfpathlineto{\pgfqpoint{6.112462in}{1.990401in}}%
\pgfpathlineto{\pgfqpoint{6.114445in}{1.991825in}}%
\pgfpathlineto{\pgfqpoint{6.116029in}{1.994724in}}%
\pgfpathlineto{\pgfqpoint{6.118748in}{2.000742in}}%
\pgfpathlineto{\pgfqpoint{6.120589in}{2.003871in}}%
\pgfpathlineto{\pgfqpoint{6.121396in}{2.005469in}}%
\pgfpathlineto{\pgfqpoint{6.123122in}{2.007089in}}%
\pgfpathlineto{\pgfqpoint{6.123618in}{2.010403in}}%
\pgfpathlineto{\pgfqpoint{6.126515in}{2.012099in}}%
\pgfpathlineto{\pgfqpoint{6.136212in}{2.013821in}}%
\pgfpathlineto{\pgfqpoint{6.137626in}{2.017353in}}%
\pgfpathlineto{\pgfqpoint{6.138295in}{2.021008in}}%
\pgfpathlineto{\pgfqpoint{6.142846in}{2.026751in}}%
\pgfpathlineto{\pgfqpoint{6.144772in}{2.030774in}}%
\pgfpathlineto{\pgfqpoint{6.149891in}{2.032851in}}%
\pgfpathlineto{\pgfqpoint{6.158688in}{2.034974in}}%
\pgfpathlineto{\pgfqpoint{6.158774in}{2.037146in}}%
\pgfpathlineto{\pgfqpoint{6.161720in}{2.041651in}}%
\pgfpathlineto{\pgfqpoint{6.162281in}{2.043991in}}%
\pgfpathlineto{\pgfqpoint{6.164639in}{2.046395in}}%
\pgfpathlineto{\pgfqpoint{6.165688in}{2.048866in}}%
\pgfpathlineto{\pgfqpoint{6.168701in}{2.051411in}}%
\pgfpathlineto{\pgfqpoint{6.176245in}{2.054035in}}%
\pgfpathlineto{\pgfqpoint{6.178144in}{2.056743in}}%
\pgfpathlineto{\pgfqpoint{6.191781in}{2.062447in}}%
\pgfpathlineto{\pgfqpoint{6.191876in}{2.065459in}}%
\pgfpathlineto{\pgfqpoint{6.194049in}{2.068592in}}%
\pgfpathlineto{\pgfqpoint{6.195085in}{2.071859in}}%
\pgfpathlineto{\pgfqpoint{6.195460in}{2.075274in}}%
\pgfpathlineto{\pgfqpoint{6.196594in}{2.078855in}}%
\pgfpathlineto{\pgfqpoint{6.199154in}{2.082623in}}%
\pgfpathlineto{\pgfqpoint{6.204693in}{2.086603in}}%
\pgfpathlineto{\pgfqpoint{6.211795in}{2.090826in}}%
\pgfpathlineto{\pgfqpoint{6.215228in}{2.095331in}}%
\pgfpathlineto{\pgfqpoint{6.221063in}{2.105398in}}%
\pgfpathlineto{\pgfqpoint{6.223895in}{2.111108in}}%
\pgfpathlineto{\pgfqpoint{6.226171in}{2.117417in}}%
\pgfpathlineto{\pgfqpoint{6.233312in}{2.124492in}}%
\pgfpathlineto{\pgfqpoint{6.239766in}{2.132589in}}%
\pgfpathlineto{\pgfqpoint{6.247874in}{2.153874in}}%
\pgfpathlineto{\pgfqpoint{6.277542in}{2.169476in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{2.178974in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{2.178974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770311in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.795492in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{4.840502in}{0.673651in}}%
\pgfpathlineto{\pgfqpoint{4.858716in}{0.725378in}}%
\pgfpathlineto{\pgfqpoint{4.868262in}{0.767663in}}%
\pgfpathlineto{\pgfqpoint{4.880049in}{0.803432in}}%
\pgfpathlineto{\pgfqpoint{4.926207in}{0.834433in}}%
\pgfpathlineto{\pgfqpoint{4.955968in}{0.861791in}}%
\pgfpathlineto{\pgfqpoint{4.961317in}{0.886276in}}%
\pgfpathlineto{\pgfqpoint{4.991985in}{0.908437in}}%
\pgfpathlineto{\pgfqpoint{5.005681in}{0.928678in}}%
\pgfpathlineto{\pgfqpoint{5.006704in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{5.024657in}{0.980639in}}%
\pgfpathlineto{\pgfqpoint{5.031287in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{5.033801in}{1.009822in}}%
\pgfpathlineto{\pgfqpoint{5.069994in}{1.023160in}}%
\pgfpathlineto{\pgfqpoint{5.099495in}{1.035782in}}%
\pgfpathlineto{\pgfqpoint{5.110523in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{5.122483in}{1.059165in}}%
\pgfpathlineto{\pgfqpoint{5.132813in}{1.070042in}}%
\pgfpathlineto{\pgfqpoint{5.149944in}{1.090403in}}%
\pgfpathlineto{\pgfqpoint{5.165256in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{5.190610in}{1.109152in}}%
\pgfpathlineto{\pgfqpoint{5.239082in}{1.117999in}}%
\pgfpathlineto{\pgfqpoint{5.259676in}{1.126528in}}%
\pgfpathlineto{\pgfqpoint{5.269170in}{1.134763in}}%
\pgfpathlineto{\pgfqpoint{5.271622in}{1.142722in}}%
\pgfpathlineto{\pgfqpoint{5.272335in}{1.150425in}}%
\pgfpathlineto{\pgfqpoint{5.278855in}{1.157887in}}%
\pgfpathlineto{\pgfqpoint{5.291974in}{1.165122in}}%
\pgfpathlineto{\pgfqpoint{5.292122in}{1.172146in}}%
\pgfpathlineto{\pgfqpoint{5.302840in}{1.178969in}}%
\pgfpathlineto{\pgfqpoint{5.318089in}{1.185604in}}%
\pgfpathlineto{\pgfqpoint{5.321260in}{1.192060in}}%
\pgfpathlineto{\pgfqpoint{5.330219in}{1.204475in}}%
\pgfpathlineto{\pgfqpoint{5.331352in}{1.210450in}}%
\pgfpathlineto{\pgfqpoint{5.337043in}{1.221974in}}%
\pgfpathlineto{\pgfqpoint{5.340213in}{1.232973in}}%
\pgfpathlineto{\pgfqpoint{5.341366in}{1.238291in}}%
\pgfpathlineto{\pgfqpoint{5.344697in}{1.243494in}}%
\pgfpathlineto{\pgfqpoint{5.366720in}{1.248589in}}%
\pgfpathlineto{\pgfqpoint{5.382162in}{1.253578in}}%
\pgfpathlineto{\pgfqpoint{5.393164in}{1.258468in}}%
\pgfpathlineto{\pgfqpoint{5.399611in}{1.263261in}}%
\pgfpathlineto{\pgfqpoint{5.403152in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{5.405378in}{1.272574in}}%
\pgfpathlineto{\pgfqpoint{5.406561in}{1.277100in}}%
\pgfpathlineto{\pgfqpoint{5.434435in}{1.285909in}}%
\pgfpathlineto{\pgfqpoint{5.444657in}{1.290198in}}%
\pgfpathlineto{\pgfqpoint{5.451929in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{5.455760in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{5.457460in}{1.302632in}}%
\pgfpathlineto{\pgfqpoint{5.458539in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{5.461317in}{1.314468in}}%
\pgfpathlineto{\pgfqpoint{5.469097in}{1.318291in}}%
\pgfpathlineto{\pgfqpoint{5.471841in}{1.322055in}}%
\pgfpathlineto{\pgfqpoint{5.473420in}{1.325763in}}%
\pgfpathlineto{\pgfqpoint{5.474797in}{1.333017in}}%
\pgfpathlineto{\pgfqpoint{5.480677in}{1.336566in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{5.488516in}{1.343516in}}%
\pgfpathlineto{\pgfqpoint{5.490450in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{5.495556in}{1.360088in}}%
\pgfpathlineto{\pgfqpoint{5.496295in}{1.363275in}}%
\pgfpathlineto{\pgfqpoint{5.508328in}{1.366422in}}%
\pgfpathlineto{\pgfqpoint{5.514943in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{5.519985in}{1.375633in}}%
\pgfpathlineto{\pgfqpoint{5.534605in}{1.381592in}}%
\pgfpathlineto{\pgfqpoint{5.536320in}{1.384519in}}%
\pgfpathlineto{\pgfqpoint{5.543984in}{1.390275in}}%
\pgfpathlineto{\pgfqpoint{5.545295in}{1.393105in}}%
\pgfpathlineto{\pgfqpoint{5.547142in}{1.401409in}}%
\pgfpathlineto{\pgfqpoint{5.550112in}{1.404118in}}%
\pgfpathlineto{\pgfqpoint{5.553781in}{1.409452in}}%
\pgfpathlineto{\pgfqpoint{5.557756in}{1.412078in}}%
\pgfpathlineto{\pgfqpoint{5.558754in}{1.414677in}}%
\pgfpathlineto{\pgfqpoint{5.559256in}{1.419797in}}%
\pgfpathlineto{\pgfqpoint{5.564340in}{1.422320in}}%
\pgfpathlineto{\pgfqpoint{5.567611in}{1.424818in}}%
\pgfpathlineto{\pgfqpoint{5.568592in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{5.574020in}{1.434575in}}%
\pgfpathlineto{\pgfqpoint{5.574152in}{1.436958in}}%
\pgfpathlineto{\pgfqpoint{5.581913in}{1.441659in}}%
\pgfpathlineto{\pgfqpoint{5.582041in}{1.443978in}}%
\pgfpathlineto{\pgfqpoint{5.585605in}{1.446277in}}%
\pgfpathlineto{\pgfqpoint{5.588071in}{1.448555in}}%
\pgfpathlineto{\pgfqpoint{5.588617in}{1.450814in}}%
\pgfpathlineto{\pgfqpoint{5.593208in}{1.457476in}}%
\pgfpathlineto{\pgfqpoint{5.601733in}{1.459659in}}%
\pgfpathlineto{\pgfqpoint{5.604839in}{1.461825in}}%
\pgfpathlineto{\pgfqpoint{5.608960in}{1.472393in}}%
\pgfpathlineto{\pgfqpoint{5.609147in}{1.474457in}}%
\pgfpathlineto{\pgfqpoint{5.610287in}{1.476505in}}%
\pgfpathlineto{\pgfqpoint{5.612102in}{1.478537in}}%
\pgfpathlineto{\pgfqpoint{5.613102in}{1.482556in}}%
\pgfpathlineto{\pgfqpoint{5.614554in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{5.620157in}{1.488472in}}%
\pgfpathlineto{\pgfqpoint{5.621588in}{1.490416in}}%
\pgfpathlineto{\pgfqpoint{5.622242in}{1.494261in}}%
\pgfpathlineto{\pgfqpoint{5.626996in}{1.503640in}}%
\pgfpathlineto{\pgfqpoint{5.630089in}{1.505477in}}%
\pgfpathlineto{\pgfqpoint{5.631267in}{1.507302in}}%
\pgfpathlineto{\pgfqpoint{5.633200in}{1.509115in}}%
\pgfpathlineto{\pgfqpoint{5.637853in}{1.510915in}}%
\pgfpathlineto{\pgfqpoint{5.642072in}{1.514481in}}%
\pgfpathlineto{\pgfqpoint{5.645525in}{1.516247in}}%
\pgfpathlineto{\pgfqpoint{5.648760in}{1.521477in}}%
\pgfpathlineto{\pgfqpoint{5.653955in}{1.523198in}}%
\pgfpathlineto{\pgfqpoint{5.655379in}{1.524908in}}%
\pgfpathlineto{\pgfqpoint{5.655943in}{1.529977in}}%
\pgfpathlineto{\pgfqpoint{5.657029in}{1.531646in}}%
\pgfpathlineto{\pgfqpoint{5.660274in}{1.534955in}}%
\pgfpathlineto{\pgfqpoint{5.664496in}{1.539844in}}%
\pgfpathlineto{\pgfqpoint{5.665757in}{1.543057in}}%
\pgfpathlineto{\pgfqpoint{5.667995in}{1.544649in}}%
\pgfpathlineto{\pgfqpoint{5.676836in}{1.547807in}}%
\pgfpathlineto{\pgfqpoint{5.681266in}{1.552479in}}%
\pgfpathlineto{\pgfqpoint{5.682497in}{1.554019in}}%
\pgfpathlineto{\pgfqpoint{5.685668in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{5.688022in}{1.558590in}}%
\pgfpathlineto{\pgfqpoint{5.689214in}{1.560097in}}%
\pgfpathlineto{\pgfqpoint{5.700068in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{5.700806in}{1.564572in}}%
\pgfpathlineto{\pgfqpoint{5.704029in}{1.567516in}}%
\pgfpathlineto{\pgfqpoint{5.708637in}{1.574747in}}%
\pgfpathlineto{\pgfqpoint{5.711345in}{1.577589in}}%
\pgfpathlineto{\pgfqpoint{5.711615in}{1.579000in}}%
\pgfpathlineto{\pgfqpoint{5.712543in}{1.580404in}}%
\pgfpathlineto{\pgfqpoint{5.714533in}{1.581801in}}%
\pgfpathlineto{\pgfqpoint{5.717742in}{1.583192in}}%
\pgfpathlineto{\pgfqpoint{5.718367in}{1.584575in}}%
\pgfpathlineto{\pgfqpoint{5.723562in}{1.588688in}}%
\pgfpathlineto{\pgfqpoint{5.724669in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{5.724856in}{1.594083in}}%
\pgfpathlineto{\pgfqpoint{5.725615in}{1.595416in}}%
\pgfpathlineto{\pgfqpoint{5.728357in}{1.598065in}}%
\pgfpathlineto{\pgfqpoint{5.730012in}{1.600690in}}%
\pgfpathlineto{\pgfqpoint{5.733012in}{1.601994in}}%
\pgfpathlineto{\pgfqpoint{5.734156in}{1.603293in}}%
\pgfpathlineto{\pgfqpoint{5.735822in}{1.607154in}}%
\pgfpathlineto{\pgfqpoint{5.736955in}{1.609701in}}%
\pgfpathlineto{\pgfqpoint{5.740954in}{1.613481in}}%
\pgfpathlineto{\pgfqpoint{5.742969in}{1.619677in}}%
\pgfpathlineto{\pgfqpoint{5.744128in}{1.622121in}}%
\pgfpathlineto{\pgfqpoint{5.744608in}{1.624545in}}%
\pgfpathlineto{\pgfqpoint{5.745431in}{1.625750in}}%
\pgfpathlineto{\pgfqpoint{5.748433in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{5.749602in}{1.630523in}}%
\pgfpathlineto{\pgfqpoint{5.750447in}{1.632883in}}%
\pgfpathlineto{\pgfqpoint{5.756162in}{1.636388in}}%
\pgfpathlineto{\pgfqpoint{5.756881in}{1.637548in}}%
\pgfpathlineto{\pgfqpoint{5.771800in}{1.643283in}}%
\pgfpathlineto{\pgfqpoint{5.775273in}{1.646674in}}%
\pgfpathlineto{\pgfqpoint{5.775564in}{1.648915in}}%
\pgfpathlineto{\pgfqpoint{5.778382in}{1.651140in}}%
\pgfpathlineto{\pgfqpoint{5.778676in}{1.653350in}}%
\pgfpathlineto{\pgfqpoint{5.786536in}{1.657725in}}%
\pgfpathlineto{\pgfqpoint{5.788288in}{1.658809in}}%
\pgfpathlineto{\pgfqpoint{5.788523in}{1.659890in}}%
\pgfpathlineto{\pgfqpoint{5.789361in}{1.660967in}}%
\pgfpathlineto{\pgfqpoint{5.794164in}{1.664177in}}%
\pgfpathlineto{\pgfqpoint{5.795083in}{1.667356in}}%
\pgfpathlineto{\pgfqpoint{5.796832in}{1.670504in}}%
\pgfpathlineto{\pgfqpoint{5.800648in}{1.674655in}}%
\pgfpathlineto{\pgfqpoint{5.802261in}{1.676712in}}%
\pgfpathlineto{\pgfqpoint{5.808235in}{1.678755in}}%
\pgfpathlineto{\pgfqpoint{5.811382in}{1.680787in}}%
\pgfpathlineto{\pgfqpoint{5.815387in}{1.682806in}}%
\pgfpathlineto{\pgfqpoint{5.815924in}{1.686808in}}%
\pgfpathlineto{\pgfqpoint{5.817105in}{1.688792in}}%
\pgfpathlineto{\pgfqpoint{5.817879in}{1.690764in}}%
\pgfpathlineto{\pgfqpoint{5.818931in}{1.692725in}}%
\pgfpathlineto{\pgfqpoint{5.822436in}{1.695646in}}%
\pgfpathlineto{\pgfqpoint{5.822870in}{1.696614in}}%
\pgfpathlineto{\pgfqpoint{5.829322in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{5.831028in}{1.702366in}}%
\pgfpathlineto{\pgfqpoint{5.834109in}{1.710823in}}%
\pgfpathlineto{\pgfqpoint{5.834961in}{1.711750in}}%
\pgfpathlineto{\pgfqpoint{5.841293in}{1.714518in}}%
\pgfpathlineto{\pgfqpoint{5.842862in}{1.717265in}}%
\pgfpathlineto{\pgfqpoint{5.843726in}{1.718176in}}%
\pgfpathlineto{\pgfqpoint{5.843755in}{1.719085in}}%
\pgfpathlineto{\pgfqpoint{5.847263in}{1.722697in}}%
\pgfpathlineto{\pgfqpoint{5.848979in}{1.724490in}}%
\pgfpathlineto{\pgfqpoint{5.851084in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{5.857367in}{1.729818in}}%
\pgfpathlineto{\pgfqpoint{5.860006in}{1.733329in}}%
\pgfpathlineto{\pgfqpoint{5.863126in}{1.735072in}}%
\pgfpathlineto{\pgfqpoint{5.863661in}{1.736807in}}%
\pgfpathlineto{\pgfqpoint{5.870315in}{1.741966in}}%
\pgfpathlineto{\pgfqpoint{5.870781in}{1.744521in}}%
\pgfpathlineto{\pgfqpoint{5.874491in}{1.746214in}}%
\pgfpathlineto{\pgfqpoint{5.877267in}{1.747058in}}%
\pgfpathlineto{\pgfqpoint{5.878168in}{1.748741in}}%
\pgfpathlineto{\pgfqpoint{5.878732in}{1.750416in}}%
\pgfpathlineto{\pgfqpoint{5.882823in}{1.752085in}}%
\pgfpathlineto{\pgfqpoint{5.883260in}{1.753747in}}%
\pgfpathlineto{\pgfqpoint{5.887754in}{1.761142in}}%
\pgfpathlineto{\pgfqpoint{5.891155in}{1.764386in}}%
\pgfpathlineto{\pgfqpoint{5.892183in}{1.766803in}}%
\pgfpathlineto{\pgfqpoint{5.893992in}{1.769206in}}%
\pgfpathlineto{\pgfqpoint{5.894289in}{1.770004in}}%
\pgfpathlineto{\pgfqpoint{5.897125in}{1.771596in}}%
\pgfpathlineto{\pgfqpoint{5.899999in}{1.773972in}}%
\pgfpathlineto{\pgfqpoint{5.902265in}{1.777121in}}%
\pgfpathlineto{\pgfqpoint{5.908991in}{1.778686in}}%
\pgfpathlineto{\pgfqpoint{5.909115in}{1.779467in}}%
\pgfpathlineto{\pgfqpoint{5.911076in}{1.781025in}}%
\pgfpathlineto{\pgfqpoint{5.913634in}{1.785665in}}%
\pgfpathlineto{\pgfqpoint{5.925417in}{1.793295in}}%
\pgfpathlineto{\pgfqpoint{5.926647in}{1.794806in}}%
\pgfpathlineto{\pgfqpoint{5.927610in}{1.797814in}}%
\pgfpathlineto{\pgfqpoint{5.933365in}{1.802291in}}%
\pgfpathlineto{\pgfqpoint{5.933887in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{5.935254in}{1.805252in}}%
\pgfpathlineto{\pgfqpoint{5.938799in}{1.808930in}}%
\pgfpathlineto{\pgfqpoint{5.939688in}{1.810394in}}%
\pgfpathlineto{\pgfqpoint{5.944880in}{1.818370in}}%
\pgfpathlineto{\pgfqpoint{5.945504in}{1.819807in}}%
\pgfpathlineto{\pgfqpoint{5.949448in}{1.825518in}}%
\pgfpathlineto{\pgfqpoint{5.951444in}{1.826936in}}%
\pgfpathlineto{\pgfqpoint{5.953669in}{1.830467in}}%
\pgfpathlineto{\pgfqpoint{5.955473in}{1.831873in}}%
\pgfpathlineto{\pgfqpoint{5.956842in}{1.834676in}}%
\pgfpathlineto{\pgfqpoint{5.957680in}{1.836072in}}%
\pgfpathlineto{\pgfqpoint{5.960001in}{1.839548in}}%
\pgfpathlineto{\pgfqpoint{5.963855in}{1.842314in}}%
\pgfpathlineto{\pgfqpoint{5.968603in}{1.847126in}}%
\pgfpathlineto{\pgfqpoint{5.970145in}{1.849859in}}%
\pgfpathlineto{\pgfqpoint{5.972489in}{1.852582in}}%
\pgfpathlineto{\pgfqpoint{5.975199in}{1.857319in}}%
\pgfpathlineto{\pgfqpoint{5.977176in}{1.857993in}}%
\pgfpathlineto{\pgfqpoint{5.977879in}{1.860012in}}%
\pgfpathlineto{\pgfqpoint{5.979247in}{1.862024in}}%
\pgfpathlineto{\pgfqpoint{5.979968in}{1.864032in}}%
\pgfpathlineto{\pgfqpoint{5.980733in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{5.982070in}{1.868030in}}%
\pgfpathlineto{\pgfqpoint{5.984524in}{1.870684in}}%
\pgfpathlineto{\pgfqpoint{5.984606in}{1.871346in}}%
\pgfpathlineto{\pgfqpoint{5.985348in}{1.872008in}}%
\pgfpathlineto{\pgfqpoint{5.990449in}{1.874649in}}%
\pgfpathlineto{\pgfqpoint{5.990649in}{1.875308in}}%
\pgfpathlineto{\pgfqpoint{5.991979in}{1.876624in}}%
\pgfpathlineto{\pgfqpoint{5.992938in}{1.878595in}}%
\pgfpathlineto{\pgfqpoint{5.994692in}{1.880561in}}%
\pgfpathlineto{\pgfqpoint{5.995118in}{1.882522in}}%
\pgfpathlineto{\pgfqpoint{5.997671in}{1.884480in}}%
\pgfpathlineto{\pgfqpoint{6.001303in}{1.885783in}}%
\pgfpathlineto{\pgfqpoint{6.001663in}{1.886433in}}%
\pgfpathlineto{\pgfqpoint{6.008633in}{1.889680in}}%
\pgfpathlineto{\pgfqpoint{6.011280in}{1.891623in}}%
\pgfpathlineto{\pgfqpoint{6.012336in}{1.894208in}}%
\pgfpathlineto{\pgfqpoint{6.013207in}{1.895499in}}%
\pgfpathlineto{\pgfqpoint{6.015582in}{1.900644in}}%
\pgfpathlineto{\pgfqpoint{6.023167in}{1.907684in}}%
\pgfpathlineto{\pgfqpoint{6.027074in}{1.910872in}}%
\pgfpathlineto{\pgfqpoint{6.033631in}{1.919129in}}%
\pgfpathlineto{\pgfqpoint{6.035787in}{1.921029in}}%
\pgfpathlineto{\pgfqpoint{6.038365in}{1.923560in}}%
\pgfpathlineto{\pgfqpoint{6.041542in}{1.925455in}}%
\pgfpathlineto{\pgfqpoint{6.043679in}{1.927349in}}%
\pgfpathlineto{\pgfqpoint{6.046871in}{1.929873in}}%
\pgfpathlineto{\pgfqpoint{6.050367in}{1.933653in}}%
\pgfpathlineto{\pgfqpoint{6.051813in}{1.935542in}}%
\pgfpathlineto{\pgfqpoint{6.055034in}{1.939945in}}%
\pgfpathlineto{\pgfqpoint{6.055859in}{1.942459in}}%
\pgfpathlineto{\pgfqpoint{6.056150in}{1.943088in}}%
\pgfpathlineto{\pgfqpoint{6.057705in}{1.944344in}}%
\pgfpathlineto{\pgfqpoint{6.058755in}{1.946229in}}%
\pgfpathlineto{\pgfqpoint{6.060287in}{1.948114in}}%
\pgfpathlineto{\pgfqpoint{6.060665in}{1.949370in}}%
\pgfpathlineto{\pgfqpoint{6.063696in}{1.951882in}}%
\pgfpathlineto{\pgfqpoint{6.064299in}{1.954395in}}%
\pgfpathlineto{\pgfqpoint{6.064748in}{1.955651in}}%
\pgfpathlineto{\pgfqpoint{6.068706in}{1.956908in}}%
\pgfpathlineto{\pgfqpoint{6.069651in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{6.072652in}{1.962565in}}%
\pgfpathlineto{\pgfqpoint{6.073819in}{1.964452in}}%
\pgfpathlineto{\pgfqpoint{6.074504in}{1.967600in}}%
\pgfpathlineto{\pgfqpoint{6.074571in}{1.968230in}}%
\pgfpathlineto{\pgfqpoint{6.076986in}{1.969490in}}%
\pgfpathlineto{\pgfqpoint{6.079161in}{1.970751in}}%
\pgfpathlineto{\pgfqpoint{6.080401in}{1.972643in}}%
\pgfpathlineto{\pgfqpoint{6.081438in}{1.973906in}}%
\pgfpathlineto{\pgfqpoint{6.087025in}{1.976433in}}%
\pgfpathlineto{\pgfqpoint{6.087821in}{1.978964in}}%
\pgfpathlineto{\pgfqpoint{6.090050in}{1.980864in}}%
\pgfpathlineto{\pgfqpoint{6.090761in}{1.982132in}}%
\pgfpathlineto{\pgfqpoint{6.092827in}{1.983401in}}%
\pgfpathlineto{\pgfqpoint{6.093599in}{1.984671in}}%
\pgfpathlineto{\pgfqpoint{6.100512in}{1.987851in}}%
\pgfpathlineto{\pgfqpoint{6.102027in}{1.990401in}}%
\pgfpathlineto{\pgfqpoint{6.103154in}{1.991678in}}%
\pgfpathlineto{\pgfqpoint{6.105792in}{1.993596in}}%
\pgfpathlineto{\pgfqpoint{6.107699in}{1.995517in}}%
\pgfpathlineto{\pgfqpoint{6.111036in}{1.996800in}}%
\pgfpathlineto{\pgfqpoint{6.115197in}{2.002592in}}%
\pgfpathlineto{\pgfqpoint{6.118365in}{2.005178in}}%
\pgfpathlineto{\pgfqpoint{6.119062in}{2.006473in}}%
\pgfpathlineto{\pgfqpoint{6.119500in}{2.008421in}}%
\pgfpathlineto{\pgfqpoint{6.125579in}{2.010373in}}%
\pgfpathlineto{\pgfqpoint{6.126113in}{2.012984in}}%
\pgfpathlineto{\pgfqpoint{6.127008in}{2.014947in}}%
\pgfpathlineto{\pgfqpoint{6.134288in}{2.020211in}}%
\pgfpathlineto{\pgfqpoint{6.134425in}{2.020872in}}%
\pgfpathlineto{\pgfqpoint{6.135784in}{2.022196in}}%
\pgfpathlineto{\pgfqpoint{6.137293in}{2.025518in}}%
\pgfpathlineto{\pgfqpoint{6.141019in}{2.030199in}}%
\pgfpathlineto{\pgfqpoint{6.141754in}{2.031544in}}%
\pgfpathlineto{\pgfqpoint{6.145374in}{2.034243in}}%
\pgfpathlineto{\pgfqpoint{6.145449in}{2.034920in}}%
\pgfpathlineto{\pgfqpoint{6.151305in}{2.041053in}}%
\pgfpathlineto{\pgfqpoint{6.152759in}{2.043804in}}%
\pgfpathlineto{\pgfqpoint{6.154321in}{2.045185in}}%
\pgfpathlineto{\pgfqpoint{6.154335in}{2.045877in}}%
\pgfpathlineto{\pgfqpoint{6.156619in}{2.047961in}}%
\pgfpathlineto{\pgfqpoint{6.158523in}{2.052157in}}%
\pgfpathlineto{\pgfqpoint{6.160235in}{2.053565in}}%
\pgfpathlineto{\pgfqpoint{6.164086in}{2.058533in}}%
\pgfpathlineto{\pgfqpoint{6.164361in}{2.059964in}}%
\pgfpathlineto{\pgfqpoint{6.167012in}{2.062841in}}%
\pgfpathlineto{\pgfqpoint{6.169505in}{2.067201in}}%
\pgfpathlineto{\pgfqpoint{6.170256in}{2.068666in}}%
\pgfpathlineto{\pgfqpoint{6.172903in}{2.070137in}}%
\pgfpathlineto{\pgfqpoint{6.174807in}{2.072356in}}%
\pgfpathlineto{\pgfqpoint{6.177365in}{2.074590in}}%
\pgfpathlineto{\pgfqpoint{6.180648in}{2.076088in}}%
\pgfpathlineto{\pgfqpoint{6.182129in}{2.078348in}}%
\pgfpathlineto{\pgfqpoint{6.183079in}{2.079864in}}%
\pgfpathlineto{\pgfqpoint{6.184444in}{2.082918in}}%
\pgfpathlineto{\pgfqpoint{6.184811in}{2.083686in}}%
\pgfpathlineto{\pgfqpoint{6.189182in}{2.086003in}}%
\pgfpathlineto{\pgfqpoint{6.192723in}{2.087558in}}%
\pgfpathlineto{\pgfqpoint{6.194960in}{2.089907in}}%
\pgfpathlineto{\pgfqpoint{6.202407in}{2.094665in}}%
\pgfpathlineto{\pgfqpoint{6.203681in}{2.097075in}}%
\pgfpathlineto{\pgfqpoint{6.208515in}{2.098695in}}%
\pgfpathlineto{\pgfqpoint{6.209539in}{2.099509in}}%
\pgfpathlineto{\pgfqpoint{6.212376in}{2.101144in}}%
\pgfpathlineto{\pgfqpoint{6.213296in}{2.102790in}}%
\pgfpathlineto{\pgfqpoint{6.222866in}{2.109486in}}%
\pgfpathlineto{\pgfqpoint{6.225457in}{2.110336in}}%
\pgfpathlineto{\pgfqpoint{6.225829in}{2.112046in}}%
\pgfpathlineto{\pgfqpoint{6.226852in}{2.112906in}}%
\pgfpathlineto{\pgfqpoint{6.230078in}{2.114636in}}%
\pgfpathlineto{\pgfqpoint{6.231181in}{2.116379in}}%
\pgfpathlineto{\pgfqpoint{6.231718in}{2.118136in}}%
\pgfpathlineto{\pgfqpoint{6.232942in}{2.119908in}}%
\pgfpathlineto{\pgfqpoint{6.241505in}{2.122593in}}%
\pgfpathlineto{\pgfqpoint{6.245514in}{2.128997in}}%
\pgfpathlineto{\pgfqpoint{6.249184in}{2.130865in}}%
\pgfpathlineto{\pgfqpoint{6.250147in}{2.132750in}}%
\pgfpathlineto{\pgfqpoint{6.262862in}{2.143473in}}%
\pgfpathlineto{\pgfqpoint{6.263148in}{2.144480in}}%
\pgfpathlineto{\pgfqpoint{6.271847in}{2.147536in}}%
\pgfpathlineto{\pgfqpoint{6.272836in}{2.148567in}}%
\pgfpathlineto{\pgfqpoint{6.283411in}{2.153817in}}%
\pgfpathlineto{\pgfqpoint{6.288685in}{2.155965in}}%
\pgfpathlineto{\pgfqpoint{6.293263in}{2.160348in}}%
\pgfpathlineto{\pgfqpoint{6.293984in}{2.166006in}}%
\pgfpathlineto{\pgfqpoint{6.295765in}{2.170691in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{2.172942in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{2.172942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690380in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.713971in}{0.612260in}}%
\pgfpathlineto{\pgfqpoint{4.740644in}{0.648029in}}%
\pgfpathlineto{\pgfqpoint{4.759119in}{0.679030in}}%
\pgfpathlineto{\pgfqpoint{4.762347in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{4.787621in}{0.730873in}}%
\pgfpathlineto{\pgfqpoint{4.826046in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{4.864507in}{0.773275in}}%
\pgfpathlineto{\pgfqpoint{4.877533in}{0.791905in}}%
\pgfpathlineto{\pgfqpoint{4.896794in}{0.809162in}}%
\pgfpathlineto{\pgfqpoint{4.906322in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{4.908036in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{4.910795in}{0.867757in}}%
\pgfpathlineto{\pgfqpoint{4.924485in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{4.924882in}{0.903762in}}%
\pgfpathlineto{\pgfqpoint{5.003446in}{0.914639in}}%
\pgfpathlineto{\pgfqpoint{5.033809in}{0.925038in}}%
\pgfpathlineto{\pgfqpoint{5.040579in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{5.041079in}{0.944559in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{0.953749in}}%
\pgfpathlineto{\pgfqpoint{5.045226in}{0.962596in}}%
\pgfpathlineto{\pgfqpoint{5.053238in}{0.971125in}}%
\pgfpathlineto{\pgfqpoint{5.071658in}{0.979360in}}%
\pgfpathlineto{\pgfqpoint{5.078500in}{0.987319in}}%
\pgfpathlineto{\pgfqpoint{5.082388in}{0.995022in}}%
\pgfpathlineto{\pgfqpoint{5.090191in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{5.102972in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{5.108534in}{1.016743in}}%
\pgfpathlineto{\pgfqpoint{5.110111in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{5.118393in}{1.030201in}}%
\pgfpathlineto{\pgfqpoint{5.132814in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{5.140753in}{1.042945in}}%
\pgfpathlineto{\pgfqpoint{5.178462in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{5.189088in}{1.066571in}}%
\pgfpathlineto{\pgfqpoint{5.195698in}{1.072133in}}%
\pgfpathlineto{\pgfqpoint{5.198480in}{1.077570in}}%
\pgfpathlineto{\pgfqpoint{5.200208in}{1.082888in}}%
\pgfpathlineto{\pgfqpoint{5.205105in}{1.088091in}}%
\pgfpathlineto{\pgfqpoint{5.208812in}{1.093186in}}%
\pgfpathlineto{\pgfqpoint{5.211417in}{1.098176in}}%
\pgfpathlineto{\pgfqpoint{5.212854in}{1.103065in}}%
\pgfpathlineto{\pgfqpoint{5.213169in}{1.107858in}}%
\pgfpathlineto{\pgfqpoint{5.218806in}{1.112559in}}%
\pgfpathlineto{\pgfqpoint{5.238612in}{1.121697in}}%
\pgfpathlineto{\pgfqpoint{5.247758in}{1.126141in}}%
\pgfpathlineto{\pgfqpoint{5.249812in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{5.250534in}{1.134795in}}%
\pgfpathlineto{\pgfqpoint{5.254080in}{1.139010in}}%
\pgfpathlineto{\pgfqpoint{5.261172in}{1.143154in}}%
\pgfpathlineto{\pgfqpoint{5.265034in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{5.272502in}{1.151238in}}%
\pgfpathlineto{\pgfqpoint{5.282322in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{5.297056in}{1.162888in}}%
\pgfpathlineto{\pgfqpoint{5.299492in}{1.166652in}}%
\pgfpathlineto{\pgfqpoint{5.304035in}{1.170360in}}%
\pgfpathlineto{\pgfqpoint{5.310514in}{1.174014in}}%
\pgfpathlineto{\pgfqpoint{5.312973in}{1.177614in}}%
\pgfpathlineto{\pgfqpoint{5.317347in}{1.181163in}}%
\pgfpathlineto{\pgfqpoint{5.327934in}{1.188113in}}%
\pgfpathlineto{\pgfqpoint{5.329492in}{1.191516in}}%
\pgfpathlineto{\pgfqpoint{5.329739in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{5.330868in}{1.198187in}}%
\pgfpathlineto{\pgfqpoint{5.334282in}{1.201457in}}%
\pgfpathlineto{\pgfqpoint{5.340939in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{5.341824in}{1.207872in}}%
\pgfpathlineto{\pgfqpoint{5.344585in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{5.345107in}{1.217197in}}%
\pgfpathlineto{\pgfqpoint{5.359227in}{1.246006in}}%
\pgfpathlineto{\pgfqpoint{5.359544in}{1.248716in}}%
\pgfpathlineto{\pgfqpoint{5.360611in}{1.251396in}}%
\pgfpathlineto{\pgfqpoint{5.367502in}{1.256675in}}%
\pgfpathlineto{\pgfqpoint{5.374279in}{1.261847in}}%
\pgfpathlineto{\pgfqpoint{5.375244in}{1.264394in}}%
\pgfpathlineto{\pgfqpoint{5.384877in}{1.269415in}}%
\pgfpathlineto{\pgfqpoint{5.388216in}{1.271889in}}%
\pgfpathlineto{\pgfqpoint{5.390541in}{1.274340in}}%
\pgfpathlineto{\pgfqpoint{5.397074in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{5.399097in}{1.279172in}}%
\pgfpathlineto{\pgfqpoint{5.399623in}{1.283916in}}%
\pgfpathlineto{\pgfqpoint{5.400720in}{1.286256in}}%
\pgfpathlineto{\pgfqpoint{5.404652in}{1.290874in}}%
\pgfpathlineto{\pgfqpoint{5.406886in}{1.293152in}}%
\pgfpathlineto{\pgfqpoint{5.407472in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{5.409916in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{5.417418in}{1.299871in}}%
\pgfpathlineto{\pgfqpoint{5.437732in}{1.304256in}}%
\pgfpathlineto{\pgfqpoint{5.446182in}{1.306422in}}%
\pgfpathlineto{\pgfqpoint{5.450023in}{1.308570in}}%
\pgfpathlineto{\pgfqpoint{5.450710in}{1.310700in}}%
\pgfpathlineto{\pgfqpoint{5.452088in}{1.312813in}}%
\pgfpathlineto{\pgfqpoint{5.458223in}{1.316990in}}%
\pgfpathlineto{\pgfqpoint{5.466267in}{1.321102in}}%
\pgfpathlineto{\pgfqpoint{5.466578in}{1.325151in}}%
\pgfpathlineto{\pgfqpoint{5.467193in}{1.327153in}}%
\pgfpathlineto{\pgfqpoint{5.468407in}{1.329140in}}%
\pgfpathlineto{\pgfqpoint{5.474620in}{1.335013in}}%
\pgfpathlineto{\pgfqpoint{5.475316in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{5.481604in}{1.344524in}}%
\pgfpathlineto{\pgfqpoint{5.483952in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{5.487468in}{1.348237in}}%
\pgfpathlineto{\pgfqpoint{5.489747in}{1.350074in}}%
\pgfpathlineto{\pgfqpoint{5.492086in}{1.355512in}}%
\pgfpathlineto{\pgfqpoint{5.492295in}{1.357301in}}%
\pgfpathlineto{\pgfqpoint{5.493610in}{1.359078in}}%
\pgfpathlineto{\pgfqpoint{5.498015in}{1.360844in}}%
\pgfpathlineto{\pgfqpoint{5.502092in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{5.506186in}{1.369506in}}%
\pgfpathlineto{\pgfqpoint{5.508256in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{5.510157in}{1.376243in}}%
\pgfpathlineto{\pgfqpoint{5.511036in}{1.379552in}}%
\pgfpathlineto{\pgfqpoint{5.516220in}{1.386052in}}%
\pgfpathlineto{\pgfqpoint{5.517907in}{1.387654in}}%
\pgfpathlineto{\pgfqpoint{5.518914in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{5.523050in}{1.393970in}}%
\pgfpathlineto{\pgfqpoint{5.528821in}{1.397076in}}%
\pgfpathlineto{\pgfqpoint{5.538769in}{1.401672in}}%
\pgfpathlineto{\pgfqpoint{5.540653in}{1.406194in}}%
\pgfpathlineto{\pgfqpoint{5.542563in}{1.409169in}}%
\pgfpathlineto{\pgfqpoint{5.543957in}{1.413574in}}%
\pgfpathlineto{\pgfqpoint{5.549331in}{1.417913in}}%
\pgfpathlineto{\pgfqpoint{5.550679in}{1.420769in}}%
\pgfpathlineto{\pgfqpoint{5.551451in}{1.426398in}}%
\pgfpathlineto{\pgfqpoint{5.557344in}{1.431921in}}%
\pgfpathlineto{\pgfqpoint{5.557906in}{1.433285in}}%
\pgfpathlineto{\pgfqpoint{5.561316in}{1.435995in}}%
\pgfpathlineto{\pgfqpoint{5.561481in}{1.437340in}}%
\pgfpathlineto{\pgfqpoint{5.562694in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{5.567407in}{1.441341in}}%
\pgfpathlineto{\pgfqpoint{5.571975in}{1.443978in}}%
\pgfpathlineto{\pgfqpoint{5.573501in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{5.575195in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{5.575731in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{5.578618in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{5.579581in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{5.579862in}{1.455563in}}%
\pgfpathlineto{\pgfqpoint{5.582837in}{1.456823in}}%
\pgfpathlineto{\pgfqpoint{5.587955in}{1.458078in}}%
\pgfpathlineto{\pgfqpoint{5.590791in}{1.460572in}}%
\pgfpathlineto{\pgfqpoint{5.592694in}{1.463045in}}%
\pgfpathlineto{\pgfqpoint{5.595311in}{1.464274in}}%
\pgfpathlineto{\pgfqpoint{5.598018in}{1.466718in}}%
\pgfpathlineto{\pgfqpoint{5.599503in}{1.467933in}}%
\pgfpathlineto{\pgfqpoint{5.599923in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{5.611007in}{1.480985in}}%
\pgfpathlineto{\pgfqpoint{5.612835in}{1.490145in}}%
\pgfpathlineto{\pgfqpoint{5.615197in}{1.492394in}}%
\pgfpathlineto{\pgfqpoint{5.616656in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{5.617799in}{1.495738in}}%
\pgfpathlineto{\pgfqpoint{5.618729in}{1.496844in}}%
\pgfpathlineto{\pgfqpoint{5.618808in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{5.620515in}{1.501234in}}%
\pgfpathlineto{\pgfqpoint{5.621856in}{1.502322in}}%
\pgfpathlineto{\pgfqpoint{5.625256in}{1.504487in}}%
\pgfpathlineto{\pgfqpoint{5.627130in}{1.508774in}}%
\pgfpathlineto{\pgfqpoint{5.633306in}{1.511953in}}%
\pgfpathlineto{\pgfqpoint{5.633675in}{1.514055in}}%
\pgfpathlineto{\pgfqpoint{5.634538in}{1.515101in}}%
\pgfpathlineto{\pgfqpoint{5.638001in}{1.516144in}}%
\pgfpathlineto{\pgfqpoint{5.642516in}{1.520282in}}%
\pgfpathlineto{\pgfqpoint{5.649901in}{1.522332in}}%
\pgfpathlineto{\pgfqpoint{5.656993in}{1.525384in}}%
\pgfpathlineto{\pgfqpoint{5.659699in}{1.528408in}}%
\pgfpathlineto{\pgfqpoint{5.659865in}{1.530409in}}%
\pgfpathlineto{\pgfqpoint{5.661114in}{1.531405in}}%
\pgfpathlineto{\pgfqpoint{5.666238in}{1.533389in}}%
\pgfpathlineto{\pgfqpoint{5.667900in}{1.535361in}}%
\pgfpathlineto{\pgfqpoint{5.669481in}{1.536343in}}%
\pgfpathlineto{\pgfqpoint{5.670191in}{1.539272in}}%
\pgfpathlineto{\pgfqpoint{5.670445in}{1.541211in}}%
\pgfpathlineto{\pgfqpoint{5.675736in}{1.545056in}}%
\pgfpathlineto{\pgfqpoint{5.677551in}{1.548860in}}%
\pgfpathlineto{\pgfqpoint{5.682314in}{1.554490in}}%
\pgfpathlineto{\pgfqpoint{5.684046in}{1.555420in}}%
\pgfpathlineto{\pgfqpoint{5.689171in}{1.568192in}}%
\pgfpathlineto{\pgfqpoint{5.692008in}{1.569981in}}%
\pgfpathlineto{\pgfqpoint{5.696477in}{1.576175in}}%
\pgfpathlineto{\pgfqpoint{5.701943in}{1.578799in}}%
\pgfpathlineto{\pgfqpoint{5.702439in}{1.579669in}}%
\pgfpathlineto{\pgfqpoint{5.704478in}{1.581404in}}%
\pgfpathlineto{\pgfqpoint{5.705018in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{5.707088in}{1.584851in}}%
\pgfpathlineto{\pgfqpoint{5.709590in}{1.588268in}}%
\pgfpathlineto{\pgfqpoint{5.712100in}{1.591655in}}%
\pgfpathlineto{\pgfqpoint{5.714318in}{1.595849in}}%
\pgfpathlineto{\pgfqpoint{5.717295in}{1.599172in}}%
\pgfpathlineto{\pgfqpoint{5.718302in}{1.602469in}}%
\pgfpathlineto{\pgfqpoint{5.719729in}{1.603289in}}%
\pgfpathlineto{\pgfqpoint{5.725842in}{1.604924in}}%
\pgfpathlineto{\pgfqpoint{5.727693in}{1.606552in}}%
\pgfpathlineto{\pgfqpoint{5.728524in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{5.732080in}{1.610596in}}%
\pgfpathlineto{\pgfqpoint{5.734993in}{1.616193in}}%
\pgfpathlineto{\pgfqpoint{5.737879in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{5.740256in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{5.744455in}{1.621718in}}%
\pgfpathlineto{\pgfqpoint{5.745953in}{1.624844in}}%
\pgfpathlineto{\pgfqpoint{5.753199in}{1.628720in}}%
\pgfpathlineto{\pgfqpoint{5.754819in}{1.631798in}}%
\pgfpathlineto{\pgfqpoint{5.758825in}{1.638648in}}%
\pgfpathlineto{\pgfqpoint{5.759523in}{1.640157in}}%
\pgfpathlineto{\pgfqpoint{5.762712in}{1.642411in}}%
\pgfpathlineto{\pgfqpoint{5.764120in}{1.643908in}}%
\pgfpathlineto{\pgfqpoint{5.767008in}{1.646888in}}%
\pgfpathlineto{\pgfqpoint{5.770695in}{1.648371in}}%
\pgfpathlineto{\pgfqpoint{5.771004in}{1.649850in}}%
\pgfpathlineto{\pgfqpoint{5.775493in}{1.653527in}}%
\pgfpathlineto{\pgfqpoint{5.776693in}{1.654991in}}%
\pgfpathlineto{\pgfqpoint{5.779893in}{1.656450in}}%
\pgfpathlineto{\pgfqpoint{5.781574in}{1.658631in}}%
\pgfpathlineto{\pgfqpoint{5.784322in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{5.786154in}{1.661526in}}%
\pgfpathlineto{\pgfqpoint{5.787951in}{1.662967in}}%
\pgfpathlineto{\pgfqpoint{5.788420in}{1.664404in}}%
\pgfpathlineto{\pgfqpoint{5.791092in}{1.665837in}}%
\pgfpathlineto{\pgfqpoint{5.792149in}{1.667267in}}%
\pgfpathlineto{\pgfqpoint{5.794373in}{1.669404in}}%
\pgfpathlineto{\pgfqpoint{5.794752in}{1.670115in}}%
\pgfpathlineto{\pgfqpoint{5.799559in}{1.673655in}}%
\pgfpathlineto{\pgfqpoint{5.801439in}{1.675064in}}%
\pgfpathlineto{\pgfqpoint{5.803642in}{1.676471in}}%
\pgfpathlineto{\pgfqpoint{5.805734in}{1.678573in}}%
\pgfpathlineto{\pgfqpoint{5.807965in}{1.681366in}}%
\pgfpathlineto{\pgfqpoint{5.809738in}{1.682062in}}%
\pgfpathlineto{\pgfqpoint{5.809902in}{1.682757in}}%
\pgfpathlineto{\pgfqpoint{5.813810in}{1.684838in}}%
\pgfpathlineto{\pgfqpoint{5.815452in}{1.690352in}}%
\pgfpathlineto{\pgfqpoint{5.818696in}{1.692408in}}%
\pgfpathlineto{\pgfqpoint{5.819987in}{1.694457in}}%
\pgfpathlineto{\pgfqpoint{5.822759in}{1.697179in}}%
\pgfpathlineto{\pgfqpoint{5.823747in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{5.824767in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{5.838241in}{1.709297in}}%
\pgfpathlineto{\pgfqpoint{5.843577in}{1.711297in}}%
\pgfpathlineto{\pgfqpoint{5.846290in}{1.715281in}}%
\pgfpathlineto{\pgfqpoint{5.846956in}{1.717266in}}%
\pgfpathlineto{\pgfqpoint{5.849256in}{1.719905in}}%
\pgfpathlineto{\pgfqpoint{5.850679in}{1.721221in}}%
\pgfpathlineto{\pgfqpoint{5.852563in}{1.722535in}}%
\pgfpathlineto{\pgfqpoint{5.853966in}{1.726466in}}%
\pgfpathlineto{\pgfqpoint{5.854468in}{1.728425in}}%
\pgfpathlineto{\pgfqpoint{5.855336in}{1.729729in}}%
\pgfpathlineto{\pgfqpoint{5.856988in}{1.733629in}}%
\pgfpathlineto{\pgfqpoint{5.858064in}{1.734925in}}%
\pgfpathlineto{\pgfqpoint{5.858768in}{1.736220in}}%
\pgfpathlineto{\pgfqpoint{5.859208in}{1.738160in}}%
\pgfpathlineto{\pgfqpoint{5.864246in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{5.864656in}{1.740740in}}%
\pgfpathlineto{\pgfqpoint{5.868196in}{1.742672in}}%
\pgfpathlineto{\pgfqpoint{5.868357in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{5.873430in}{1.745883in}}%
\pgfpathlineto{\pgfqpoint{5.873544in}{1.746525in}}%
\pgfpathlineto{\pgfqpoint{5.876259in}{1.747806in}}%
\pgfpathlineto{\pgfqpoint{5.879848in}{1.749086in}}%
\pgfpathlineto{\pgfqpoint{5.881078in}{1.750365in}}%
\pgfpathlineto{\pgfqpoint{5.883665in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{5.886958in}{1.753558in}}%
\pgfpathlineto{\pgfqpoint{5.887017in}{1.754195in}}%
\pgfpathlineto{\pgfqpoint{5.890207in}{1.756106in}}%
\pgfpathlineto{\pgfqpoint{5.891243in}{1.758650in}}%
\pgfpathlineto{\pgfqpoint{5.894176in}{1.763093in}}%
\pgfpathlineto{\pgfqpoint{5.895110in}{1.763727in}}%
\pgfpathlineto{\pgfqpoint{5.897355in}{1.764360in}}%
\pgfpathlineto{\pgfqpoint{5.897675in}{1.766259in}}%
\pgfpathlineto{\pgfqpoint{5.900005in}{1.768789in}}%
\pgfpathlineto{\pgfqpoint{5.900190in}{1.769421in}}%
\pgfpathlineto{\pgfqpoint{5.901769in}{1.770684in}}%
\pgfpathlineto{\pgfqpoint{5.902801in}{1.772578in}}%
\pgfpathlineto{\pgfqpoint{5.907135in}{1.774470in}}%
\pgfpathlineto{\pgfqpoint{5.908339in}{1.776361in}}%
\pgfpathlineto{\pgfqpoint{5.909215in}{1.779509in}}%
\pgfpathlineto{\pgfqpoint{5.910506in}{1.782027in}}%
\pgfpathlineto{\pgfqpoint{5.911871in}{1.785171in}}%
\pgfpathlineto{\pgfqpoint{5.914438in}{1.786428in}}%
\pgfpathlineto{\pgfqpoint{5.915529in}{1.788313in}}%
\pgfpathlineto{\pgfqpoint{5.916679in}{1.791454in}}%
\pgfpathlineto{\pgfqpoint{5.923574in}{1.797735in}}%
\pgfpathlineto{\pgfqpoint{5.926341in}{1.798992in}}%
\pgfpathlineto{\pgfqpoint{5.927686in}{1.802133in}}%
\pgfpathlineto{\pgfqpoint{5.931194in}{1.807791in}}%
\pgfpathlineto{\pgfqpoint{5.937903in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{5.940273in}{1.811567in}}%
\pgfpathlineto{\pgfqpoint{5.941032in}{1.815979in}}%
\pgfpathlineto{\pgfqpoint{5.941589in}{1.816610in}}%
\pgfpathlineto{\pgfqpoint{5.943747in}{1.817872in}}%
\pgfpathlineto{\pgfqpoint{5.944721in}{1.820398in}}%
\pgfpathlineto{\pgfqpoint{5.946726in}{1.824827in}}%
\pgfpathlineto{\pgfqpoint{5.947874in}{1.828633in}}%
\pgfpathlineto{\pgfqpoint{5.948129in}{1.829904in}}%
\pgfpathlineto{\pgfqpoint{5.949315in}{1.831176in}}%
\pgfpathlineto{\pgfqpoint{5.949714in}{1.832449in}}%
\pgfpathlineto{\pgfqpoint{5.952028in}{1.834360in}}%
\pgfpathlineto{\pgfqpoint{5.952361in}{1.834998in}}%
\pgfpathlineto{\pgfqpoint{5.954438in}{1.836275in}}%
\pgfpathlineto{\pgfqpoint{5.957828in}{1.842039in}}%
\pgfpathlineto{\pgfqpoint{5.958725in}{1.842681in}}%
\pgfpathlineto{\pgfqpoint{5.961280in}{1.843967in}}%
\pgfpathlineto{\pgfqpoint{5.964077in}{1.848481in}}%
\pgfpathlineto{\pgfqpoint{5.964561in}{1.849775in}}%
\pgfpathlineto{\pgfqpoint{5.967619in}{1.852368in}}%
\pgfpathlineto{\pgfqpoint{5.968285in}{1.853668in}}%
\pgfpathlineto{\pgfqpoint{5.970676in}{1.854970in}}%
\pgfpathlineto{\pgfqpoint{5.971844in}{1.856274in}}%
\pgfpathlineto{\pgfqpoint{5.976732in}{1.858235in}}%
\pgfpathlineto{\pgfqpoint{5.978061in}{1.860200in}}%
\pgfpathlineto{\pgfqpoint{5.981128in}{1.862171in}}%
\pgfpathlineto{\pgfqpoint{5.982799in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{5.984755in}{1.868784in}}%
\pgfpathlineto{\pgfqpoint{5.985836in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{5.989398in}{1.875468in}}%
\pgfpathlineto{\pgfqpoint{5.990172in}{1.878840in}}%
\pgfpathlineto{\pgfqpoint{5.997626in}{1.885650in}}%
\pgfpathlineto{\pgfqpoint{6.001182in}{1.887024in}}%
\pgfpathlineto{\pgfqpoint{6.001481in}{1.888401in}}%
\pgfpathlineto{\pgfqpoint{6.003912in}{1.891862in}}%
\pgfpathlineto{\pgfqpoint{6.004844in}{1.892558in}}%
\pgfpathlineto{\pgfqpoint{6.007374in}{1.893952in}}%
\pgfpathlineto{\pgfqpoint{6.007871in}{1.895351in}}%
\pgfpathlineto{\pgfqpoint{6.014599in}{1.903130in}}%
\pgfpathlineto{\pgfqpoint{6.016519in}{1.906717in}}%
\pgfpathlineto{\pgfqpoint{6.018351in}{1.908161in}}%
\pgfpathlineto{\pgfqpoint{6.018783in}{1.911068in}}%
\pgfpathlineto{\pgfqpoint{6.020752in}{1.915473in}}%
\pgfpathlineto{\pgfqpoint{6.025091in}{1.917696in}}%
\pgfpathlineto{\pgfqpoint{6.025790in}{1.919935in}}%
\pgfpathlineto{\pgfqpoint{6.026576in}{1.921437in}}%
\pgfpathlineto{\pgfqpoint{6.027363in}{1.922945in}}%
\pgfpathlineto{\pgfqpoint{6.028825in}{1.924461in}}%
\pgfpathlineto{\pgfqpoint{6.034079in}{1.925984in}}%
\pgfpathlineto{\pgfqpoint{6.034095in}{1.926748in}}%
\pgfpathlineto{\pgfqpoint{6.044068in}{1.932155in}}%
\pgfpathlineto{\pgfqpoint{6.045431in}{1.936081in}}%
\pgfpathlineto{\pgfqpoint{6.045824in}{1.936873in}}%
\pgfpathlineto{\pgfqpoint{6.046905in}{1.937667in}}%
\pgfpathlineto{\pgfqpoint{6.051144in}{1.939262in}}%
\pgfpathlineto{\pgfqpoint{6.051267in}{1.940063in}}%
\pgfpathlineto{\pgfqpoint{6.052880in}{1.941673in}}%
\pgfpathlineto{\pgfqpoint{6.053160in}{1.943292in}}%
\pgfpathlineto{\pgfqpoint{6.055419in}{1.944922in}}%
\pgfpathlineto{\pgfqpoint{6.057938in}{1.946562in}}%
\pgfpathlineto{\pgfqpoint{6.061387in}{1.950711in}}%
\pgfpathlineto{\pgfqpoint{6.064448in}{1.952391in}}%
\pgfpathlineto{\pgfqpoint{6.065076in}{1.953235in}}%
\pgfpathlineto{\pgfqpoint{6.078700in}{1.958367in}}%
\pgfpathlineto{\pgfqpoint{6.083297in}{1.963618in}}%
\pgfpathlineto{\pgfqpoint{6.085278in}{1.965396in}}%
\pgfpathlineto{\pgfqpoint{6.085946in}{1.967190in}}%
\pgfpathlineto{\pgfqpoint{6.086544in}{1.971744in}}%
\pgfpathlineto{\pgfqpoint{6.087732in}{1.973594in}}%
\pgfpathlineto{\pgfqpoint{6.092629in}{1.978297in}}%
\pgfpathlineto{\pgfqpoint{6.093765in}{1.981175in}}%
\pgfpathlineto{\pgfqpoint{6.096550in}{1.984098in}}%
\pgfpathlineto{\pgfqpoint{6.101771in}{1.986073in}}%
\pgfpathlineto{\pgfqpoint{6.102921in}{1.987069in}}%
\pgfpathlineto{\pgfqpoint{6.102943in}{1.988070in}}%
\pgfpathlineto{\pgfqpoint{6.106003in}{1.990090in}}%
\pgfpathlineto{\pgfqpoint{6.107855in}{1.992133in}}%
\pgfpathlineto{\pgfqpoint{6.110670in}{1.996294in}}%
\pgfpathlineto{\pgfqpoint{6.116627in}{1.997351in}}%
\pgfpathlineto{\pgfqpoint{6.123484in}{2.000562in}}%
\pgfpathlineto{\pgfqpoint{6.123826in}{2.001646in}}%
\pgfpathlineto{\pgfqpoint{6.134819in}{2.008315in}}%
\pgfpathlineto{\pgfqpoint{6.135454in}{2.011761in}}%
\pgfpathlineto{\pgfqpoint{6.138122in}{2.014103in}}%
\pgfpathlineto{\pgfqpoint{6.138753in}{2.016483in}}%
\pgfpathlineto{\pgfqpoint{6.143518in}{2.023873in}}%
\pgfpathlineto{\pgfqpoint{6.144149in}{2.026426in}}%
\pgfpathlineto{\pgfqpoint{6.145304in}{2.027721in}}%
\pgfpathlineto{\pgfqpoint{6.151396in}{2.031684in}}%
\pgfpathlineto{\pgfqpoint{6.152354in}{2.035771in}}%
\pgfpathlineto{\pgfqpoint{6.154561in}{2.037164in}}%
\pgfpathlineto{\pgfqpoint{6.162367in}{2.047379in}}%
\pgfpathlineto{\pgfqpoint{6.162746in}{2.048912in}}%
\pgfpathlineto{\pgfqpoint{6.170804in}{2.053639in}}%
\pgfpathlineto{\pgfqpoint{6.171513in}{2.056904in}}%
\pgfpathlineto{\pgfqpoint{6.174688in}{2.060269in}}%
\pgfpathlineto{\pgfqpoint{6.175574in}{2.061992in}}%
\pgfpathlineto{\pgfqpoint{6.176225in}{2.065523in}}%
\pgfpathlineto{\pgfqpoint{6.178160in}{2.069179in}}%
\pgfpathlineto{\pgfqpoint{6.182564in}{2.072970in}}%
\pgfpathlineto{\pgfqpoint{6.186358in}{2.076912in}}%
\pgfpathlineto{\pgfqpoint{6.186923in}{2.083144in}}%
\pgfpathlineto{\pgfqpoint{6.188179in}{2.085316in}}%
\pgfpathlineto{\pgfqpoint{6.192813in}{2.087541in}}%
\pgfpathlineto{\pgfqpoint{6.193490in}{2.092162in}}%
\pgfpathlineto{\pgfqpoint{6.195461in}{2.094565in}}%
\pgfpathlineto{\pgfqpoint{6.200400in}{2.097037in}}%
\pgfpathlineto{\pgfqpoint{6.201496in}{2.099581in}}%
\pgfpathlineto{\pgfqpoint{6.207541in}{2.104914in}}%
\pgfpathlineto{\pgfqpoint{6.208439in}{2.110617in}}%
\pgfpathlineto{\pgfqpoint{6.220043in}{2.116762in}}%
\pgfpathlineto{\pgfqpoint{6.223868in}{2.120029in}}%
\pgfpathlineto{\pgfqpoint{6.233494in}{2.123444in}}%
\pgfpathlineto{\pgfqpoint{6.238144in}{2.127025in}}%
\pgfpathlineto{\pgfqpoint{6.245800in}{2.134773in}}%
\pgfpathlineto{\pgfqpoint{6.253087in}{2.138996in}}%
\pgfpathlineto{\pgfqpoint{6.255784in}{2.148337in}}%
\pgfpathlineto{\pgfqpoint{6.258136in}{2.153568in}}%
\pgfpathlineto{\pgfqpoint{6.258363in}{2.159279in}}%
\pgfpathlineto{\pgfqpoint{6.262349in}{2.165587in}}%
\pgfpathlineto{\pgfqpoint{6.295319in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{6.295319in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{4.779961in}{0.650983in}}%
\pgfpathlineto{\pgfqpoint{4.852288in}{0.702710in}}%
\pgfpathlineto{\pgfqpoint{4.885740in}{0.744995in}}%
\pgfpathlineto{\pgfqpoint{4.895591in}{0.780764in}}%
\pgfpathlineto{\pgfqpoint{4.906122in}{0.811765in}}%
\pgfpathlineto{\pgfqpoint{4.909597in}{0.839123in}}%
\pgfpathlineto{\pgfqpoint{4.911867in}{0.863608in}}%
\pgfpathlineto{\pgfqpoint{4.915850in}{0.885769in}}%
\pgfpathlineto{\pgfqpoint{4.932602in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{4.986788in}{0.941897in}}%
\pgfpathlineto{\pgfqpoint{4.995460in}{0.973015in}}%
\pgfpathlineto{\pgfqpoint{5.005858in}{0.987154in}}%
\pgfpathlineto{\pgfqpoint{5.019958in}{1.000492in}}%
\pgfpathlineto{\pgfqpoint{5.020461in}{1.013114in}}%
\pgfpathlineto{\pgfqpoint{5.027313in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{5.038049in}{1.036497in}}%
\pgfpathlineto{\pgfqpoint{5.051557in}{1.047374in}}%
\pgfpathlineto{\pgfqpoint{5.058905in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{5.067569in}{1.077294in}}%
\pgfpathlineto{\pgfqpoint{5.075228in}{1.086484in}}%
\pgfpathlineto{\pgfqpoint{5.118657in}{1.095331in}}%
\pgfpathlineto{\pgfqpoint{5.140492in}{1.103860in}}%
\pgfpathlineto{\pgfqpoint{5.144208in}{1.112095in}}%
\pgfpathlineto{\pgfqpoint{5.163837in}{1.120054in}}%
\pgfpathlineto{\pgfqpoint{5.175827in}{1.127757in}}%
\pgfpathlineto{\pgfqpoint{5.183028in}{1.135219in}}%
\pgfpathlineto{\pgfqpoint{5.186362in}{1.142455in}}%
\pgfpathlineto{\pgfqpoint{5.188862in}{1.149478in}}%
\pgfpathlineto{\pgfqpoint{5.202962in}{1.156302in}}%
\pgfpathlineto{\pgfqpoint{5.218690in}{1.162936in}}%
\pgfpathlineto{\pgfqpoint{5.222077in}{1.169392in}}%
\pgfpathlineto{\pgfqpoint{5.224688in}{1.175680in}}%
\pgfpathlineto{\pgfqpoint{5.233329in}{1.181807in}}%
\pgfpathlineto{\pgfqpoint{5.245831in}{1.187782in}}%
\pgfpathlineto{\pgfqpoint{5.246636in}{1.193613in}}%
\pgfpathlineto{\pgfqpoint{5.249674in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{5.249674in}{1.210305in}}%
\pgfpathlineto{\pgfqpoint{5.253007in}{1.215623in}}%
\pgfpathlineto{\pgfqpoint{5.264525in}{1.220826in}}%
\pgfpathlineto{\pgfqpoint{5.278686in}{1.225921in}}%
\pgfpathlineto{\pgfqpoint{5.288036in}{1.230911in}}%
\pgfpathlineto{\pgfqpoint{5.289453in}{1.235800in}}%
\pgfpathlineto{\pgfqpoint{5.291076in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{5.294174in}{1.249906in}}%
\pgfpathlineto{\pgfqpoint{5.295746in}{1.254432in}}%
\pgfpathlineto{\pgfqpoint{5.297041in}{1.263241in}}%
\pgfpathlineto{\pgfqpoint{5.318459in}{1.267530in}}%
\pgfpathlineto{\pgfqpoint{5.329854in}{1.271745in}}%
\pgfpathlineto{\pgfqpoint{5.334841in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{5.336641in}{1.279964in}}%
\pgfpathlineto{\pgfqpoint{5.350238in}{1.283973in}}%
\pgfpathlineto{\pgfqpoint{5.361547in}{1.287918in}}%
\pgfpathlineto{\pgfqpoint{5.375982in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{5.379520in}{1.299387in}}%
\pgfpathlineto{\pgfqpoint{5.383318in}{1.306749in}}%
\pgfpathlineto{\pgfqpoint{5.402427in}{1.310349in}}%
\pgfpathlineto{\pgfqpoint{5.411828in}{1.313898in}}%
\pgfpathlineto{\pgfqpoint{5.415052in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{5.417107in}{1.330922in}}%
\pgfpathlineto{\pgfqpoint{5.430159in}{1.340607in}}%
\pgfpathlineto{\pgfqpoint{5.432455in}{1.343754in}}%
\pgfpathlineto{\pgfqpoint{5.435898in}{1.346862in}}%
\pgfpathlineto{\pgfqpoint{5.438137in}{1.352965in}}%
\pgfpathlineto{\pgfqpoint{5.441716in}{1.355962in}}%
\pgfpathlineto{\pgfqpoint{5.454585in}{1.358924in}}%
\pgfpathlineto{\pgfqpoint{5.462012in}{1.361852in}}%
\pgfpathlineto{\pgfqpoint{5.466035in}{1.370437in}}%
\pgfpathlineto{\pgfqpoint{5.468980in}{1.373235in}}%
\pgfpathlineto{\pgfqpoint{5.474371in}{1.376003in}}%
\pgfpathlineto{\pgfqpoint{5.477108in}{1.378741in}}%
\pgfpathlineto{\pgfqpoint{5.478798in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{5.481821in}{1.384131in}}%
\pgfpathlineto{\pgfqpoint{5.490490in}{1.386784in}}%
\pgfpathlineto{\pgfqpoint{5.492424in}{1.389410in}}%
\pgfpathlineto{\pgfqpoint{5.493840in}{1.394582in}}%
\pgfpathlineto{\pgfqpoint{5.501969in}{1.399652in}}%
\pgfpathlineto{\pgfqpoint{5.504194in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{5.504411in}{1.404624in}}%
\pgfpathlineto{\pgfqpoint{5.511161in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{5.523296in}{1.414290in}}%
\pgfpathlineto{\pgfqpoint{5.530091in}{1.416651in}}%
\pgfpathlineto{\pgfqpoint{5.534092in}{1.418991in}}%
\pgfpathlineto{\pgfqpoint{5.535147in}{1.421310in}}%
\pgfpathlineto{\pgfqpoint{5.535540in}{1.423609in}}%
\pgfpathlineto{\pgfqpoint{5.540997in}{1.428146in}}%
\pgfpathlineto{\pgfqpoint{5.543072in}{1.436991in}}%
\pgfpathlineto{\pgfqpoint{5.545420in}{1.439157in}}%
\pgfpathlineto{\pgfqpoint{5.546949in}{1.443435in}}%
\pgfpathlineto{\pgfqpoint{5.547269in}{1.445548in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{1.447645in}}%
\pgfpathlineto{\pgfqpoint{5.549826in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{5.550055in}{1.453837in}}%
\pgfpathlineto{\pgfqpoint{5.555064in}{1.455869in}}%
\pgfpathlineto{\pgfqpoint{5.556946in}{1.457886in}}%
\pgfpathlineto{\pgfqpoint{5.557542in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{5.565614in}{1.467748in}}%
\pgfpathlineto{\pgfqpoint{5.567605in}{1.471593in}}%
\pgfpathlineto{\pgfqpoint{5.572747in}{1.480972in}}%
\pgfpathlineto{\pgfqpoint{5.578093in}{1.486447in}}%
\pgfpathlineto{\pgfqpoint{5.580277in}{1.491813in}}%
\pgfpathlineto{\pgfqpoint{5.583514in}{1.495333in}}%
\pgfpathlineto{\pgfqpoint{5.587525in}{1.498809in}}%
\pgfpathlineto{\pgfqpoint{5.589659in}{1.500530in}}%
\pgfpathlineto{\pgfqpoint{5.591789in}{1.503941in}}%
\pgfpathlineto{\pgfqpoint{5.598083in}{1.510637in}}%
\pgfpathlineto{\pgfqpoint{5.604057in}{1.515556in}}%
\pgfpathlineto{\pgfqpoint{5.608798in}{1.525140in}}%
\pgfpathlineto{\pgfqpoint{5.608916in}{1.526705in}}%
\pgfpathlineto{\pgfqpoint{5.610579in}{1.529811in}}%
\pgfpathlineto{\pgfqpoint{5.611756in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{5.616389in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{5.623197in}{1.540420in}}%
\pgfpathlineto{\pgfqpoint{5.627476in}{1.546309in}}%
\pgfpathlineto{\pgfqpoint{5.631143in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{5.632626in}{1.549209in}}%
\pgfpathlineto{\pgfqpoint{5.635631in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{5.637294in}{1.557736in}}%
\pgfpathlineto{\pgfqpoint{5.644103in}{1.559133in}}%
\pgfpathlineto{\pgfqpoint{5.647946in}{1.561908in}}%
\pgfpathlineto{\pgfqpoint{5.651288in}{1.564656in}}%
\pgfpathlineto{\pgfqpoint{5.652578in}{1.568730in}}%
\pgfpathlineto{\pgfqpoint{5.663381in}{1.574076in}}%
\pgfpathlineto{\pgfqpoint{5.665536in}{1.578022in}}%
\pgfpathlineto{\pgfqpoint{5.668483in}{1.579326in}}%
\pgfpathlineto{\pgfqpoint{5.669938in}{1.580625in}}%
\pgfpathlineto{\pgfqpoint{5.670992in}{1.583204in}}%
\pgfpathlineto{\pgfqpoint{5.673671in}{1.585762in}}%
\pgfpathlineto{\pgfqpoint{5.677374in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{5.679826in}{1.593307in}}%
\pgfpathlineto{\pgfqpoint{5.680938in}{1.594546in}}%
\pgfpathlineto{\pgfqpoint{5.683009in}{1.595780in}}%
\pgfpathlineto{\pgfqpoint{5.690199in}{1.597009in}}%
\pgfpathlineto{\pgfqpoint{5.691759in}{1.598234in}}%
\pgfpathlineto{\pgfqpoint{5.693223in}{1.601877in}}%
\pgfpathlineto{\pgfqpoint{5.694635in}{1.603082in}}%
\pgfpathlineto{\pgfqpoint{5.697476in}{1.604283in}}%
\pgfpathlineto{\pgfqpoint{5.702355in}{1.605478in}}%
\pgfpathlineto{\pgfqpoint{5.702940in}{1.606669in}}%
\pgfpathlineto{\pgfqpoint{5.704615in}{1.607856in}}%
\pgfpathlineto{\pgfqpoint{5.707524in}{1.609037in}}%
\pgfpathlineto{\pgfqpoint{5.712166in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{5.716375in}{1.613720in}}%
\pgfpathlineto{\pgfqpoint{5.716598in}{1.614880in}}%
\pgfpathlineto{\pgfqpoint{5.721455in}{1.618334in}}%
\pgfpathlineto{\pgfqpoint{5.723783in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{5.727634in}{1.624006in}}%
\pgfpathlineto{\pgfqpoint{5.732358in}{1.627362in}}%
\pgfpathlineto{\pgfqpoint{5.733705in}{1.629579in}}%
\pgfpathlineto{\pgfqpoint{5.738016in}{1.633969in}}%
\pgfpathlineto{\pgfqpoint{5.738366in}{1.635057in}}%
\pgfpathlineto{\pgfqpoint{5.740817in}{1.638299in}}%
\pgfpathlineto{\pgfqpoint{5.743195in}{1.642572in}}%
\pgfpathlineto{\pgfqpoint{5.747265in}{1.644688in}}%
\pgfpathlineto{\pgfqpoint{5.749832in}{1.647836in}}%
\pgfpathlineto{\pgfqpoint{5.751633in}{1.650954in}}%
\pgfpathlineto{\pgfqpoint{5.753016in}{1.654044in}}%
\pgfpathlineto{\pgfqpoint{5.753534in}{1.655067in}}%
\pgfpathlineto{\pgfqpoint{5.755881in}{1.657105in}}%
\pgfpathlineto{\pgfqpoint{5.756032in}{1.658119in}}%
\pgfpathlineto{\pgfqpoint{5.762716in}{1.665134in}}%
\pgfpathlineto{\pgfqpoint{5.766190in}{1.668096in}}%
\pgfpathlineto{\pgfqpoint{5.767068in}{1.670057in}}%
\pgfpathlineto{\pgfqpoint{5.769860in}{1.672007in}}%
\pgfpathlineto{\pgfqpoint{5.769924in}{1.672978in}}%
\pgfpathlineto{\pgfqpoint{5.773911in}{1.674911in}}%
\pgfpathlineto{\pgfqpoint{5.775994in}{1.676834in}}%
\pgfpathlineto{\pgfqpoint{5.787251in}{1.681595in}}%
\pgfpathlineto{\pgfqpoint{5.789910in}{1.683482in}}%
\pgfpathlineto{\pgfqpoint{5.796734in}{1.686293in}}%
\pgfpathlineto{\pgfqpoint{5.798691in}{1.691850in}}%
\pgfpathlineto{\pgfqpoint{5.800481in}{1.694597in}}%
\pgfpathlineto{\pgfqpoint{5.802374in}{1.699130in}}%
\pgfpathlineto{\pgfqpoint{5.802425in}{1.700029in}}%
\pgfpathlineto{\pgfqpoint{5.804217in}{1.702716in}}%
\pgfpathlineto{\pgfqpoint{5.812032in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{5.817198in}{1.707151in}}%
\pgfpathlineto{\pgfqpoint{5.818600in}{1.708910in}}%
\pgfpathlineto{\pgfqpoint{5.819976in}{1.711534in}}%
\pgfpathlineto{\pgfqpoint{5.820501in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{5.825206in}{1.715004in}}%
\pgfpathlineto{\pgfqpoint{5.827444in}{1.717586in}}%
\pgfpathlineto{\pgfqpoint{5.831941in}{1.720152in}}%
\pgfpathlineto{\pgfqpoint{5.833086in}{1.721853in}}%
\pgfpathlineto{\pgfqpoint{5.834318in}{1.722700in}}%
\pgfpathlineto{\pgfqpoint{5.840524in}{1.724390in}}%
\pgfpathlineto{\pgfqpoint{5.845918in}{1.729417in}}%
\pgfpathlineto{\pgfqpoint{5.847646in}{1.733559in}}%
\pgfpathlineto{\pgfqpoint{5.850634in}{1.735204in}}%
\pgfpathlineto{\pgfqpoint{5.852543in}{1.736842in}}%
\pgfpathlineto{\pgfqpoint{5.854147in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{5.854362in}{1.738474in}}%
\pgfpathlineto{\pgfqpoint{5.857675in}{1.740909in}}%
\pgfpathlineto{\pgfqpoint{5.861565in}{1.742525in}}%
\pgfpathlineto{\pgfqpoint{5.864538in}{1.743331in}}%
\pgfpathlineto{\pgfqpoint{5.864958in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{5.865770in}{1.747336in}}%
\pgfpathlineto{\pgfqpoint{5.867966in}{1.750514in}}%
\pgfpathlineto{\pgfqpoint{5.869497in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{5.877095in}{1.753668in}}%
\pgfpathlineto{\pgfqpoint{5.879281in}{1.755236in}}%
\pgfpathlineto{\pgfqpoint{5.879521in}{1.756018in}}%
\pgfpathlineto{\pgfqpoint{5.882038in}{1.757579in}}%
\pgfpathlineto{\pgfqpoint{5.884199in}{1.759133in}}%
\pgfpathlineto{\pgfqpoint{5.886499in}{1.762227in}}%
\pgfpathlineto{\pgfqpoint{5.887721in}{1.763766in}}%
\pgfpathlineto{\pgfqpoint{5.888181in}{1.765299in}}%
\pgfpathlineto{\pgfqpoint{5.891755in}{1.770627in}}%
\pgfpathlineto{\pgfqpoint{5.893210in}{1.772138in}}%
\pgfpathlineto{\pgfqpoint{5.893826in}{1.773645in}}%
\pgfpathlineto{\pgfqpoint{5.894695in}{1.775146in}}%
\pgfpathlineto{\pgfqpoint{5.895528in}{1.777390in}}%
\pgfpathlineto{\pgfqpoint{5.895819in}{1.778135in}}%
\pgfpathlineto{\pgfqpoint{5.899036in}{1.779623in}}%
\pgfpathlineto{\pgfqpoint{5.901648in}{1.781106in}}%
\pgfpathlineto{\pgfqpoint{5.903953in}{1.782585in}}%
\pgfpathlineto{\pgfqpoint{5.908172in}{1.784059in}}%
\pgfpathlineto{\pgfqpoint{5.909416in}{1.785529in}}%
\pgfpathlineto{\pgfqpoint{5.912910in}{1.794982in}}%
\pgfpathlineto{\pgfqpoint{5.915222in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{5.916985in}{1.798572in}}%
\pgfpathlineto{\pgfqpoint{5.917214in}{1.799288in}}%
\pgfpathlineto{\pgfqpoint{5.923710in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{5.927303in}{1.809206in}}%
\pgfpathlineto{\pgfqpoint{5.929718in}{1.810608in}}%
\pgfpathlineto{\pgfqpoint{5.931061in}{1.812008in}}%
\pgfpathlineto{\pgfqpoint{5.935612in}{1.814101in}}%
\pgfpathlineto{\pgfqpoint{5.936297in}{1.816186in}}%
\pgfpathlineto{\pgfqpoint{5.937781in}{1.818956in}}%
\pgfpathlineto{\pgfqpoint{5.939501in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{5.940314in}{1.821713in}}%
\pgfpathlineto{\pgfqpoint{5.942944in}{1.823087in}}%
\pgfpathlineto{\pgfqpoint{5.945968in}{1.827192in}}%
\pgfpathlineto{\pgfqpoint{5.949107in}{1.829234in}}%
\pgfpathlineto{\pgfqpoint{5.950071in}{1.831948in}}%
\pgfpathlineto{\pgfqpoint{5.953202in}{1.833301in}}%
\pgfpathlineto{\pgfqpoint{5.954048in}{1.834651in}}%
\pgfpathlineto{\pgfqpoint{5.958108in}{1.839357in}}%
\pgfpathlineto{\pgfqpoint{5.958990in}{1.843366in}}%
\pgfpathlineto{\pgfqpoint{5.961632in}{1.848016in}}%
\pgfpathlineto{\pgfqpoint{5.962232in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{5.962240in}{1.851981in}}%
\pgfpathlineto{\pgfqpoint{5.967573in}{1.853956in}}%
\pgfpathlineto{\pgfqpoint{5.967615in}{1.854614in}}%
\pgfpathlineto{\pgfqpoint{5.971654in}{1.857238in}}%
\pgfpathlineto{\pgfqpoint{5.973789in}{1.858547in}}%
\pgfpathlineto{\pgfqpoint{5.976255in}{1.859855in}}%
\pgfpathlineto{\pgfqpoint{5.977467in}{1.862464in}}%
\pgfpathlineto{\pgfqpoint{5.978175in}{1.863765in}}%
\pgfpathlineto{\pgfqpoint{5.978487in}{1.865066in}}%
\pgfpathlineto{\pgfqpoint{5.980345in}{1.867012in}}%
\pgfpathlineto{\pgfqpoint{5.988230in}{1.870895in}}%
\pgfpathlineto{\pgfqpoint{5.989224in}{1.874763in}}%
\pgfpathlineto{\pgfqpoint{5.989282in}{1.875407in}}%
\pgfpathlineto{\pgfqpoint{5.990829in}{1.876692in}}%
\pgfpathlineto{\pgfqpoint{5.991416in}{1.879260in}}%
\pgfpathlineto{\pgfqpoint{5.992474in}{1.880541in}}%
\pgfpathlineto{\pgfqpoint{5.997352in}{1.882461in}}%
\pgfpathlineto{\pgfqpoint{5.997472in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{5.998053in}{1.884378in}}%
\pgfpathlineto{\pgfqpoint{6.000449in}{1.885655in}}%
\pgfpathlineto{\pgfqpoint{6.001053in}{1.887567in}}%
\pgfpathlineto{\pgfqpoint{6.001741in}{1.889477in}}%
\pgfpathlineto{\pgfqpoint{6.004151in}{1.890750in}}%
\pgfpathlineto{\pgfqpoint{6.004527in}{1.892021in}}%
\pgfpathlineto{\pgfqpoint{6.008987in}{1.893291in}}%
\pgfpathlineto{\pgfqpoint{6.012490in}{1.896462in}}%
\pgfpathlineto{\pgfqpoint{6.014947in}{1.897728in}}%
\pgfpathlineto{\pgfqpoint{6.015781in}{1.898994in}}%
\pgfpathlineto{\pgfqpoint{6.018916in}{1.900259in}}%
\pgfpathlineto{\pgfqpoint{6.022723in}{1.901524in}}%
\pgfpathlineto{\pgfqpoint{6.027487in}{1.905943in}}%
\pgfpathlineto{\pgfqpoint{6.028009in}{1.907205in}}%
\pgfpathlineto{\pgfqpoint{6.030777in}{1.909096in}}%
\pgfpathlineto{\pgfqpoint{6.032541in}{1.910356in}}%
\pgfpathlineto{\pgfqpoint{6.033104in}{1.912244in}}%
\pgfpathlineto{\pgfqpoint{6.035308in}{1.913503in}}%
\pgfpathlineto{\pgfqpoint{6.037244in}{1.915391in}}%
\pgfpathlineto{\pgfqpoint{6.039887in}{1.918534in}}%
\pgfpathlineto{\pgfqpoint{6.042163in}{1.921048in}}%
\pgfpathlineto{\pgfqpoint{6.044918in}{1.923561in}}%
\pgfpathlineto{\pgfqpoint{6.051722in}{1.927330in}}%
\pgfpathlineto{\pgfqpoint{6.053881in}{1.930470in}}%
\pgfpathlineto{\pgfqpoint{6.055254in}{1.931727in}}%
\pgfpathlineto{\pgfqpoint{6.055633in}{1.932983in}}%
\pgfpathlineto{\pgfqpoint{6.056930in}{1.934240in}}%
\pgfpathlineto{\pgfqpoint{6.058019in}{1.938011in}}%
\pgfpathlineto{\pgfqpoint{6.065854in}{1.942414in}}%
\pgfpathlineto{\pgfqpoint{6.067619in}{1.946192in}}%
\pgfpathlineto{\pgfqpoint{6.069453in}{1.948714in}}%
\pgfpathlineto{\pgfqpoint{6.070635in}{1.949976in}}%
\pgfpathlineto{\pgfqpoint{6.072647in}{1.952501in}}%
\pgfpathlineto{\pgfqpoint{6.073524in}{1.954398in}}%
\pgfpathlineto{\pgfqpoint{6.074082in}{1.955663in}}%
\pgfpathlineto{\pgfqpoint{6.076339in}{1.956929in}}%
\pgfpathlineto{\pgfqpoint{6.081540in}{1.958196in}}%
\pgfpathlineto{\pgfqpoint{6.082239in}{1.958830in}}%
\pgfpathlineto{\pgfqpoint{6.086402in}{1.960098in}}%
\pgfpathlineto{\pgfqpoint{6.087733in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{6.088799in}{1.964547in}}%
\pgfpathlineto{\pgfqpoint{6.090028in}{1.965821in}}%
\pgfpathlineto{\pgfqpoint{6.091017in}{1.966458in}}%
\pgfpathlineto{\pgfqpoint{6.095740in}{1.967733in}}%
\pgfpathlineto{\pgfqpoint{6.096649in}{1.969010in}}%
\pgfpathlineto{\pgfqpoint{6.099475in}{1.972849in}}%
\pgfpathlineto{\pgfqpoint{6.102225in}{1.974132in}}%
\pgfpathlineto{\pgfqpoint{6.103254in}{1.976059in}}%
\pgfpathlineto{\pgfqpoint{6.104667in}{1.979279in}}%
\pgfpathlineto{\pgfqpoint{6.106180in}{1.979924in}}%
\pgfpathlineto{\pgfqpoint{6.106367in}{1.981216in}}%
\pgfpathlineto{\pgfqpoint{6.107205in}{1.981863in}}%
\pgfpathlineto{\pgfqpoint{6.110274in}{1.983157in}}%
\pgfpathlineto{\pgfqpoint{6.112083in}{1.985753in}}%
\pgfpathlineto{\pgfqpoint{6.121447in}{1.990316in}}%
\pgfpathlineto{\pgfqpoint{6.122318in}{1.994249in}}%
\pgfpathlineto{\pgfqpoint{6.129272in}{1.999528in}}%
\pgfpathlineto{\pgfqpoint{6.129788in}{2.000855in}}%
\pgfpathlineto{\pgfqpoint{6.131627in}{2.002850in}}%
\pgfpathlineto{\pgfqpoint{6.133831in}{2.007531in}}%
\pgfpathlineto{\pgfqpoint{6.141525in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{6.146168in}{2.011575in}}%
\pgfpathlineto{\pgfqpoint{6.146788in}{2.012930in}}%
\pgfpathlineto{\pgfqpoint{6.147516in}{2.014969in}}%
\pgfpathlineto{\pgfqpoint{6.148534in}{2.017700in}}%
\pgfpathlineto{\pgfqpoint{6.159390in}{2.028086in}}%
\pgfpathlineto{\pgfqpoint{6.160084in}{2.031603in}}%
\pgfpathlineto{\pgfqpoint{6.161063in}{2.033019in}}%
\pgfpathlineto{\pgfqpoint{6.165138in}{2.036580in}}%
\pgfpathlineto{\pgfqpoint{6.166488in}{2.038732in}}%
\pgfpathlineto{\pgfqpoint{6.168030in}{2.039452in}}%
\pgfpathlineto{\pgfqpoint{6.168555in}{2.040896in}}%
\pgfpathlineto{\pgfqpoint{6.171615in}{2.045998in}}%
\pgfpathlineto{\pgfqpoint{6.172967in}{2.048208in}}%
\pgfpathlineto{\pgfqpoint{6.177930in}{2.051176in}}%
\pgfpathlineto{\pgfqpoint{6.179880in}{2.052670in}}%
\pgfpathlineto{\pgfqpoint{6.184114in}{2.054172in}}%
\pgfpathlineto{\pgfqpoint{6.186671in}{2.057956in}}%
\pgfpathlineto{\pgfqpoint{6.188745in}{2.059483in}}%
\pgfpathlineto{\pgfqpoint{6.188991in}{2.061018in}}%
\pgfpathlineto{\pgfqpoint{6.194365in}{2.067239in}}%
\pgfpathlineto{\pgfqpoint{6.195335in}{2.069608in}}%
\pgfpathlineto{\pgfqpoint{6.195447in}{2.070402in}}%
\pgfpathlineto{\pgfqpoint{6.199719in}{2.075216in}}%
\pgfpathlineto{\pgfqpoint{6.201142in}{2.077657in}}%
\pgfpathlineto{\pgfqpoint{6.202341in}{2.078476in}}%
\pgfpathlineto{\pgfqpoint{6.203039in}{2.081778in}}%
\pgfpathlineto{\pgfqpoint{6.205319in}{2.083446in}}%
\pgfpathlineto{\pgfqpoint{6.206531in}{2.085126in}}%
\pgfpathlineto{\pgfqpoint{6.208131in}{2.087668in}}%
\pgfpathlineto{\pgfqpoint{6.211531in}{2.090239in}}%
\pgfpathlineto{\pgfqpoint{6.213060in}{2.094588in}}%
\pgfpathlineto{\pgfqpoint{6.214446in}{2.096353in}}%
\pgfpathlineto{\pgfqpoint{6.214658in}{2.097240in}}%
\pgfpathlineto{\pgfqpoint{6.217830in}{2.099925in}}%
\pgfpathlineto{\pgfqpoint{6.221351in}{2.100828in}}%
\pgfpathlineto{\pgfqpoint{6.222524in}{2.102645in}}%
\pgfpathlineto{\pgfqpoint{6.224860in}{2.105402in}}%
\pgfpathlineto{\pgfqpoint{6.227019in}{2.110082in}}%
\pgfpathlineto{\pgfqpoint{6.227446in}{2.111032in}}%
\pgfpathlineto{\pgfqpoint{6.230142in}{2.112946in}}%
\pgfpathlineto{\pgfqpoint{6.231651in}{2.113910in}}%
\pgfpathlineto{\pgfqpoint{6.231906in}{2.114880in}}%
\pgfpathlineto{\pgfqpoint{6.236843in}{2.116833in}}%
\pgfpathlineto{\pgfqpoint{6.241889in}{2.118808in}}%
\pgfpathlineto{\pgfqpoint{6.251441in}{2.123843in}}%
\pgfpathlineto{\pgfqpoint{6.254199in}{2.124868in}}%
\pgfpathlineto{\pgfqpoint{6.260167in}{2.130086in}}%
\pgfpathlineto{\pgfqpoint{6.264892in}{2.132219in}}%
\pgfpathlineto{\pgfqpoint{6.267301in}{2.137680in}}%
\pgfpathlineto{\pgfqpoint{6.270626in}{2.139919in}}%
\pgfpathlineto{\pgfqpoint{6.275346in}{2.146838in}}%
\pgfpathlineto{\pgfqpoint{6.277251in}{2.151639in}}%
\pgfpathlineto{\pgfqpoint{6.281807in}{2.156608in}}%
\pgfpathlineto{\pgfqpoint{6.282069in}{2.159161in}}%
\pgfpathlineto{\pgfqpoint{6.285922in}{2.163084in}}%
\pgfpathlineto{\pgfqpoint{6.288065in}{2.169899in}}%
\pgfpathlineto{\pgfqpoint{6.288467in}{2.171307in}}%
\pgfpathlineto{\pgfqpoint{6.289632in}{2.172731in}}%
\pgfpathlineto{\pgfqpoint{6.291869in}{2.174172in}}%
\pgfpathlineto{\pgfqpoint{6.294316in}{2.177106in}}%
\pgfpathlineto{\pgfqpoint{6.295647in}{2.178600in}}%
\pgfpathlineto{\pgfqpoint{6.295741in}{2.179653in}}%
\pgfpathlineto{\pgfqpoint{6.295741in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{0.596560in}}%
\pgfpathlineto{\pgfqpoint{4.700284in}{0.600933in}}%
\pgfpathlineto{\pgfqpoint{4.722444in}{0.615977in}}%
\pgfpathlineto{\pgfqpoint{4.734170in}{0.630116in}}%
\pgfpathlineto{\pgfqpoint{4.740856in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{4.749152in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{4.769509in}{0.668057in}}%
\pgfpathlineto{\pgfqpoint{4.811290in}{0.679459in}}%
\pgfpathlineto{\pgfqpoint{4.835968in}{0.690336in}}%
\pgfpathlineto{\pgfqpoint{4.838944in}{0.700735in}}%
\pgfpathlineto{\pgfqpoint{4.846656in}{0.710696in}}%
\pgfpathlineto{\pgfqpoint{4.855024in}{0.720256in}}%
\pgfpathlineto{\pgfqpoint{4.860722in}{0.729445in}}%
\pgfpathlineto{\pgfqpoint{4.866903in}{0.738292in}}%
\pgfpathlineto{\pgfqpoint{4.875892in}{0.746822in}}%
\pgfpathlineto{\pgfqpoint{4.894457in}{0.763016in}}%
\pgfpathlineto{\pgfqpoint{4.900458in}{0.770718in}}%
\pgfpathlineto{\pgfqpoint{4.903373in}{0.778180in}}%
\pgfpathlineto{\pgfqpoint{4.903737in}{0.785416in}}%
\pgfpathlineto{\pgfqpoint{4.906431in}{0.792440in}}%
\pgfpathlineto{\pgfqpoint{4.930986in}{0.799263in}}%
\pgfpathlineto{\pgfqpoint{4.944810in}{0.805898in}}%
\pgfpathlineto{\pgfqpoint{4.946553in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{4.956623in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{4.962336in}{0.830744in}}%
\pgfpathlineto{\pgfqpoint{4.974877in}{0.836574in}}%
\pgfpathlineto{\pgfqpoint{4.992865in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{4.995613in}{0.847830in}}%
\pgfpathlineto{\pgfqpoint{4.999428in}{0.853267in}}%
\pgfpathlineto{\pgfqpoint{5.008284in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{5.012535in}{0.878761in}}%
\pgfpathlineto{\pgfqpoint{5.025960in}{0.888255in}}%
\pgfpathlineto{\pgfqpoint{5.028960in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{5.033642in}{0.897394in}}%
\pgfpathlineto{\pgfqpoint{5.040393in}{0.901838in}}%
\pgfpathlineto{\pgfqpoint{5.045148in}{0.906203in}}%
\pgfpathlineto{\pgfqpoint{5.048351in}{0.910492in}}%
\pgfpathlineto{\pgfqpoint{5.053783in}{0.914707in}}%
\pgfpathlineto{\pgfqpoint{5.067970in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{5.073009in}{0.922926in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{0.926934in}}%
\pgfpathlineto{\pgfqpoint{5.082694in}{0.930879in}}%
\pgfpathlineto{\pgfqpoint{5.082707in}{0.934762in}}%
\pgfpathlineto{\pgfqpoint{5.088679in}{0.942349in}}%
\pgfpathlineto{\pgfqpoint{5.094286in}{0.946057in}}%
\pgfpathlineto{\pgfqpoint{5.103834in}{0.949710in}}%
\pgfpathlineto{\pgfqpoint{5.104404in}{0.953311in}}%
\pgfpathlineto{\pgfqpoint{5.114129in}{0.960359in}}%
\pgfpathlineto{\pgfqpoint{5.116893in}{0.963809in}}%
\pgfpathlineto{\pgfqpoint{5.118878in}{0.967213in}}%
\pgfpathlineto{\pgfqpoint{5.123659in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{5.128371in}{0.977154in}}%
\pgfpathlineto{\pgfqpoint{5.131482in}{0.980382in}}%
\pgfpathlineto{\pgfqpoint{5.137419in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{5.144446in}{0.995926in}}%
\pgfpathlineto{\pgfqpoint{5.149728in}{0.998924in}}%
\pgfpathlineto{\pgfqpoint{5.156406in}{1.001885in}}%
\pgfpathlineto{\pgfqpoint{5.159447in}{1.004813in}}%
\pgfpathlineto{\pgfqpoint{5.161439in}{1.007707in}}%
\pgfpathlineto{\pgfqpoint{5.164976in}{1.010569in}}%
\pgfpathlineto{\pgfqpoint{5.167299in}{1.013398in}}%
\pgfpathlineto{\pgfqpoint{5.168397in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{5.173569in}{1.021703in}}%
\pgfpathlineto{\pgfqpoint{5.173857in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{5.177047in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{5.180332in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{5.182304in}{1.037543in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{5.193528in}{1.045111in}}%
\pgfpathlineto{\pgfqpoint{5.193872in}{1.047585in}}%
\pgfpathlineto{\pgfqpoint{5.195604in}{1.050036in}}%
\pgfpathlineto{\pgfqpoint{5.196179in}{1.052464in}}%
\pgfpathlineto{\pgfqpoint{5.199387in}{1.054869in}}%
\pgfpathlineto{\pgfqpoint{5.211340in}{1.061953in}}%
\pgfpathlineto{\pgfqpoint{5.212112in}{1.064272in}}%
\pgfpathlineto{\pgfqpoint{5.220987in}{1.077769in}}%
\pgfpathlineto{\pgfqpoint{5.221340in}{1.082118in}}%
\pgfpathlineto{\pgfqpoint{5.225795in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{5.227547in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{5.229709in}{1.094751in}}%
\pgfpathlineto{\pgfqpoint{5.231780in}{1.098831in}}%
\pgfpathlineto{\pgfqpoint{5.234748in}{1.100848in}}%
\pgfpathlineto{\pgfqpoint{5.235125in}{1.102849in}}%
\pgfpathlineto{\pgfqpoint{5.238493in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{5.239656in}{1.108766in}}%
\pgfpathlineto{\pgfqpoint{5.241991in}{1.110709in}}%
\pgfpathlineto{\pgfqpoint{5.248381in}{1.114554in}}%
\pgfpathlineto{\pgfqpoint{5.254374in}{1.118345in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{1.120221in}}%
\pgfpathlineto{\pgfqpoint{5.261554in}{1.127595in}}%
\pgfpathlineto{\pgfqpoint{5.263968in}{1.129408in}}%
\pgfpathlineto{\pgfqpoint{5.265185in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{5.269358in}{1.134775in}}%
\pgfpathlineto{\pgfqpoint{5.269956in}{1.136541in}}%
\pgfpathlineto{\pgfqpoint{5.272445in}{1.138295in}}%
\pgfpathlineto{\pgfqpoint{5.275263in}{1.143492in}}%
\pgfpathlineto{\pgfqpoint{5.281156in}{1.146902in}}%
\pgfpathlineto{\pgfqpoint{5.286556in}{1.150271in}}%
\pgfpathlineto{\pgfqpoint{5.287990in}{1.151940in}}%
\pgfpathlineto{\pgfqpoint{5.288193in}{1.153599in}}%
\pgfpathlineto{\pgfqpoint{5.290157in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{5.291648in}{1.163350in}}%
\pgfpathlineto{\pgfqpoint{5.296309in}{1.166527in}}%
\pgfpathlineto{\pgfqpoint{5.298656in}{1.168101in}}%
\pgfpathlineto{\pgfqpoint{5.299004in}{1.169667in}}%
\pgfpathlineto{\pgfqpoint{5.300888in}{1.171224in}}%
\pgfpathlineto{\pgfqpoint{5.303960in}{1.172773in}}%
\pgfpathlineto{\pgfqpoint{5.308501in}{1.174313in}}%
\pgfpathlineto{\pgfqpoint{5.314936in}{1.175845in}}%
\pgfpathlineto{\pgfqpoint{5.318470in}{1.181890in}}%
\pgfpathlineto{\pgfqpoint{5.320918in}{1.183382in}}%
\pgfpathlineto{\pgfqpoint{5.325000in}{1.184865in}}%
\pgfpathlineto{\pgfqpoint{5.330235in}{1.189271in}}%
\pgfpathlineto{\pgfqpoint{5.333099in}{1.193609in}}%
\pgfpathlineto{\pgfqpoint{5.333473in}{1.195041in}}%
\pgfpathlineto{\pgfqpoint{5.334663in}{1.196465in}}%
\pgfpathlineto{\pgfqpoint{5.338823in}{1.199294in}}%
\pgfpathlineto{\pgfqpoint{5.342935in}{1.202095in}}%
\pgfpathlineto{\pgfqpoint{5.344621in}{1.204869in}}%
\pgfpathlineto{\pgfqpoint{5.346965in}{1.207617in}}%
\pgfpathlineto{\pgfqpoint{5.349190in}{1.210340in}}%
\pgfpathlineto{\pgfqpoint{5.350442in}{1.213037in}}%
\pgfpathlineto{\pgfqpoint{5.351803in}{1.215710in}}%
\pgfpathlineto{\pgfqpoint{5.354017in}{1.217037in}}%
\pgfpathlineto{\pgfqpoint{5.357417in}{1.218359in}}%
\pgfpathlineto{\pgfqpoint{5.358868in}{1.219674in}}%
\pgfpathlineto{\pgfqpoint{5.359288in}{1.220984in}}%
\pgfpathlineto{\pgfqpoint{5.361012in}{1.223586in}}%
\pgfpathlineto{\pgfqpoint{5.361262in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{5.368806in}{1.228724in}}%
\pgfpathlineto{\pgfqpoint{5.369580in}{1.232519in}}%
\pgfpathlineto{\pgfqpoint{5.370508in}{1.235024in}}%
\pgfpathlineto{\pgfqpoint{5.374204in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{5.375720in}{1.242415in}}%
\pgfpathlineto{\pgfqpoint{5.381074in}{1.244839in}}%
\pgfpathlineto{\pgfqpoint{5.382215in}{1.247244in}}%
\pgfpathlineto{\pgfqpoint{5.386086in}{1.249631in}}%
\pgfpathlineto{\pgfqpoint{5.387502in}{1.251999in}}%
\pgfpathlineto{\pgfqpoint{5.389311in}{1.253176in}}%
\pgfpathlineto{\pgfqpoint{5.394335in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{5.396808in}{1.265842in}}%
\pgfpathlineto{\pgfqpoint{5.398123in}{1.266968in}}%
\pgfpathlineto{\pgfqpoint{5.401706in}{1.276930in}}%
\pgfpathlineto{\pgfqpoint{5.401836in}{1.280183in}}%
\pgfpathlineto{\pgfqpoint{5.407779in}{1.282334in}}%
\pgfpathlineto{\pgfqpoint{5.407968in}{1.283404in}}%
\pgfpathlineto{\pgfqpoint{5.410042in}{1.285534in}}%
\pgfpathlineto{\pgfqpoint{5.410949in}{1.287649in}}%
\pgfpathlineto{\pgfqpoint{5.413649in}{1.289751in}}%
\pgfpathlineto{\pgfqpoint{5.414048in}{1.290797in}}%
\pgfpathlineto{\pgfqpoint{5.418854in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{5.420218in}{1.295979in}}%
\pgfpathlineto{\pgfqpoint{5.422646in}{1.301080in}}%
\pgfpathlineto{\pgfqpoint{5.423759in}{1.302091in}}%
\pgfpathlineto{\pgfqpoint{5.425709in}{1.303099in}}%
\pgfpathlineto{\pgfqpoint{5.425827in}{1.304105in}}%
\pgfpathlineto{\pgfqpoint{5.428053in}{1.306106in}}%
\pgfpathlineto{\pgfqpoint{5.429341in}{1.307102in}}%
\pgfpathlineto{\pgfqpoint{5.430613in}{1.311058in}}%
\pgfpathlineto{\pgfqpoint{5.431683in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{5.435992in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{5.437988in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{5.438078in}{1.317873in}}%
\pgfpathlineto{\pgfqpoint{5.439826in}{1.319796in}}%
\pgfpathlineto{\pgfqpoint{5.440456in}{1.320753in}}%
\pgfpathlineto{\pgfqpoint{5.442600in}{1.322660in}}%
\pgfpathlineto{\pgfqpoint{5.443118in}{1.325501in}}%
\pgfpathlineto{\pgfqpoint{5.443255in}{1.326443in}}%
\pgfpathlineto{\pgfqpoint{5.448749in}{1.332044in}}%
\pgfpathlineto{\pgfqpoint{5.450946in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{5.451319in}{1.334812in}}%
\pgfpathlineto{\pgfqpoint{5.459520in}{1.339378in}}%
\pgfpathlineto{\pgfqpoint{5.460725in}{1.342991in}}%
\pgfpathlineto{\pgfqpoint{5.461640in}{1.344784in}}%
\pgfpathlineto{\pgfqpoint{5.463934in}{1.348344in}}%
\pgfpathlineto{\pgfqpoint{5.467587in}{1.350112in}}%
\pgfpathlineto{\pgfqpoint{5.475716in}{1.356234in}}%
\pgfpathlineto{\pgfqpoint{5.484896in}{1.364814in}}%
\pgfpathlineto{\pgfqpoint{5.485024in}{1.365662in}}%
\pgfpathlineto{\pgfqpoint{5.487415in}{1.367352in}}%
\pgfpathlineto{\pgfqpoint{5.495393in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{5.496243in}{1.373210in}}%
\pgfpathlineto{\pgfqpoint{5.497099in}{1.375695in}}%
\pgfpathlineto{\pgfqpoint{5.498770in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{5.500855in}{1.378985in}}%
\pgfpathlineto{\pgfqpoint{5.503594in}{1.380620in}}%
\pgfpathlineto{\pgfqpoint{5.504760in}{1.382249in}}%
\pgfpathlineto{\pgfqpoint{5.507913in}{1.384680in}}%
\pgfpathlineto{\pgfqpoint{5.511778in}{1.386292in}}%
\pgfpathlineto{\pgfqpoint{5.512609in}{1.387899in}}%
\pgfpathlineto{\pgfqpoint{5.513154in}{1.389500in}}%
\pgfpathlineto{\pgfqpoint{5.518511in}{1.391889in}}%
\pgfpathlineto{\pgfqpoint{5.520694in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{5.520756in}{1.395843in}}%
\pgfpathlineto{\pgfqpoint{5.522727in}{1.398198in}}%
\pgfpathlineto{\pgfqpoint{5.523051in}{1.398980in}}%
\pgfpathlineto{\pgfqpoint{5.525631in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{5.525798in}{1.402870in}}%
\pgfpathlineto{\pgfqpoint{5.532534in}{1.409026in}}%
\pgfpathlineto{\pgfqpoint{5.533709in}{1.410552in}}%
\pgfpathlineto{\pgfqpoint{5.534746in}{1.412073in}}%
\pgfpathlineto{\pgfqpoint{5.540005in}{1.416606in}}%
\pgfpathlineto{\pgfqpoint{5.543282in}{1.418108in}}%
\pgfpathlineto{\pgfqpoint{5.544904in}{1.419604in}}%
\pgfpathlineto{\pgfqpoint{5.547014in}{1.425546in}}%
\pgfpathlineto{\pgfqpoint{5.551842in}{1.427756in}}%
\pgfpathlineto{\pgfqpoint{5.552119in}{1.428490in}}%
\pgfpathlineto{\pgfqpoint{5.553764in}{1.429956in}}%
\pgfpathlineto{\pgfqpoint{5.554504in}{1.432147in}}%
\pgfpathlineto{\pgfqpoint{5.557170in}{1.434328in}}%
\pgfpathlineto{\pgfqpoint{5.559504in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{5.561314in}{1.437943in}}%
\pgfpathlineto{\pgfqpoint{5.564494in}{1.440818in}}%
\pgfpathlineto{\pgfqpoint{5.569456in}{1.447938in}}%
\pgfpathlineto{\pgfqpoint{5.570774in}{1.449351in}}%
\pgfpathlineto{\pgfqpoint{5.573575in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{5.576184in}{1.457758in}}%
\pgfpathlineto{\pgfqpoint{5.576916in}{1.461226in}}%
\pgfpathlineto{\pgfqpoint{5.578258in}{1.461917in}}%
\pgfpathlineto{\pgfqpoint{5.578898in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{5.582246in}{1.466049in}}%
\pgfpathlineto{\pgfqpoint{5.582991in}{1.466734in}}%
\pgfpathlineto{\pgfqpoint{5.589097in}{1.469471in}}%
\pgfpathlineto{\pgfqpoint{5.589944in}{1.470835in}}%
\pgfpathlineto{\pgfqpoint{5.591451in}{1.471516in}}%
\pgfpathlineto{\pgfqpoint{5.592927in}{1.476262in}}%
\pgfpathlineto{\pgfqpoint{5.594204in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{5.599306in}{1.480977in}}%
\pgfpathlineto{\pgfqpoint{5.600597in}{1.484325in}}%
\pgfpathlineto{\pgfqpoint{5.603473in}{1.487659in}}%
\pgfpathlineto{\pgfqpoint{5.603742in}{1.488324in}}%
\pgfpathlineto{\pgfqpoint{5.606060in}{1.489652in}}%
\pgfpathlineto{\pgfqpoint{5.607925in}{1.490978in}}%
\pgfpathlineto{\pgfqpoint{5.610669in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{5.611289in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{5.613041in}{1.500199in}}%
\pgfpathlineto{\pgfqpoint{5.613162in}{1.500854in}}%
\pgfpathlineto{\pgfqpoint{5.616109in}{1.503469in}}%
\pgfpathlineto{\pgfqpoint{5.617270in}{1.504774in}}%
\pgfpathlineto{\pgfqpoint{5.618212in}{1.506076in}}%
\pgfpathlineto{\pgfqpoint{5.618243in}{1.506727in}}%
\pgfpathlineto{\pgfqpoint{5.619251in}{1.508027in}}%
\pgfpathlineto{\pgfqpoint{5.620043in}{1.511917in}}%
\pgfpathlineto{\pgfqpoint{5.620237in}{1.512564in}}%
\pgfpathlineto{\pgfqpoint{5.622470in}{1.514502in}}%
\pgfpathlineto{\pgfqpoint{5.623562in}{1.516437in}}%
\pgfpathlineto{\pgfqpoint{5.624181in}{1.519011in}}%
\pgfpathlineto{\pgfqpoint{5.627590in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{1.523503in}}%
\pgfpathlineto{\pgfqpoint{5.629253in}{1.524783in}}%
\pgfpathlineto{\pgfqpoint{5.631617in}{1.526701in}}%
\pgfpathlineto{\pgfqpoint{5.637899in}{1.528616in}}%
\pgfpathlineto{\pgfqpoint{5.640165in}{1.530529in}}%
\pgfpathlineto{\pgfqpoint{5.640977in}{1.531803in}}%
\pgfpathlineto{\pgfqpoint{5.649189in}{1.534347in}}%
\pgfpathlineto{\pgfqpoint{5.651253in}{1.536252in}}%
\pgfpathlineto{\pgfqpoint{5.653126in}{1.537521in}}%
\pgfpathlineto{\pgfqpoint{5.655026in}{1.541323in}}%
\pgfpathlineto{\pgfqpoint{5.656535in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{5.657348in}{1.545117in}}%
\pgfpathlineto{\pgfqpoint{5.660019in}{1.548274in}}%
\pgfpathlineto{\pgfqpoint{5.660044in}{1.548905in}}%
\pgfpathlineto{\pgfqpoint{5.661627in}{1.550166in}}%
\pgfpathlineto{\pgfqpoint{5.663111in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{5.668409in}{1.557094in}}%
\pgfpathlineto{\pgfqpoint{5.673117in}{1.558352in}}%
\pgfpathlineto{\pgfqpoint{5.673607in}{1.559610in}}%
\pgfpathlineto{\pgfqpoint{5.674842in}{1.561496in}}%
\pgfpathlineto{\pgfqpoint{5.676089in}{1.562753in}}%
\pgfpathlineto{\pgfqpoint{5.677943in}{1.564010in}}%
\pgfpathlineto{\pgfqpoint{5.680169in}{1.567151in}}%
\pgfpathlineto{\pgfqpoint{5.682882in}{1.568407in}}%
\pgfpathlineto{\pgfqpoint{5.682985in}{1.569663in}}%
\pgfpathlineto{\pgfqpoint{5.686681in}{1.572804in}}%
\pgfpathlineto{\pgfqpoint{5.689749in}{1.579715in}}%
\pgfpathlineto{\pgfqpoint{5.691940in}{1.581601in}}%
\pgfpathlineto{\pgfqpoint{5.694352in}{1.583488in}}%
\pgfpathlineto{\pgfqpoint{5.694548in}{1.584117in}}%
\pgfpathlineto{\pgfqpoint{5.698674in}{1.587264in}}%
\pgfpathlineto{\pgfqpoint{5.703131in}{1.588524in}}%
\pgfpathlineto{\pgfqpoint{5.705568in}{1.591675in}}%
\pgfpathlineto{\pgfqpoint{5.708543in}{1.596095in}}%
\pgfpathlineto{\pgfqpoint{5.709312in}{1.597359in}}%
\pgfpathlineto{\pgfqpoint{5.709639in}{1.598624in}}%
\pgfpathlineto{\pgfqpoint{5.710831in}{1.600524in}}%
\pgfpathlineto{\pgfqpoint{5.711559in}{1.601791in}}%
\pgfpathlineto{\pgfqpoint{5.716431in}{1.604965in}}%
\pgfpathlineto{\pgfqpoint{5.716498in}{1.605600in}}%
\pgfpathlineto{\pgfqpoint{5.720430in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{5.720497in}{1.608782in}}%
\pgfpathlineto{\pgfqpoint{5.724602in}{1.610695in}}%
\pgfpathlineto{\pgfqpoint{5.726149in}{1.611333in}}%
\pgfpathlineto{\pgfqpoint{5.726663in}{1.613250in}}%
\pgfpathlineto{\pgfqpoint{5.727540in}{1.615170in}}%
\pgfpathlineto{\pgfqpoint{5.734581in}{1.618377in}}%
\pgfpathlineto{\pgfqpoint{5.737282in}{1.620307in}}%
\pgfpathlineto{\pgfqpoint{5.740916in}{1.620951in}}%
\pgfpathlineto{\pgfqpoint{5.742065in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{5.743023in}{1.625471in}}%
\pgfpathlineto{\pgfqpoint{5.743600in}{1.626119in}}%
\pgfpathlineto{\pgfqpoint{5.748774in}{1.628715in}}%
\pgfpathlineto{\pgfqpoint{5.750472in}{1.631971in}}%
\pgfpathlineto{\pgfqpoint{5.761273in}{1.639845in}}%
\pgfpathlineto{\pgfqpoint{5.762316in}{1.641827in}}%
\pgfpathlineto{\pgfqpoint{5.764020in}{1.643152in}}%
\pgfpathlineto{\pgfqpoint{5.765133in}{1.644480in}}%
\pgfpathlineto{\pgfqpoint{5.776515in}{1.651165in}}%
\pgfpathlineto{\pgfqpoint{5.778229in}{1.654537in}}%
\pgfpathlineto{\pgfqpoint{5.779896in}{1.656570in}}%
\pgfpathlineto{\pgfqpoint{5.782494in}{1.661347in}}%
\pgfpathlineto{\pgfqpoint{5.783955in}{1.664097in}}%
\pgfpathlineto{\pgfqpoint{5.785903in}{1.666171in}}%
\pgfpathlineto{\pgfqpoint{5.793202in}{1.675980in}}%
\pgfpathlineto{\pgfqpoint{5.798497in}{1.678113in}}%
\pgfpathlineto{\pgfqpoint{5.798848in}{1.679541in}}%
\pgfpathlineto{\pgfqpoint{5.802292in}{1.683135in}}%
\pgfpathlineto{\pgfqpoint{5.803419in}{1.687495in}}%
\pgfpathlineto{\pgfqpoint{5.804079in}{1.688960in}}%
\pgfpathlineto{\pgfqpoint{5.806135in}{1.690431in}}%
\pgfpathlineto{\pgfqpoint{5.806845in}{1.692650in}}%
\pgfpathlineto{\pgfqpoint{5.808449in}{1.694138in}}%
\pgfpathlineto{\pgfqpoint{5.809923in}{1.697133in}}%
\pgfpathlineto{\pgfqpoint{5.812525in}{1.699398in}}%
\pgfpathlineto{\pgfqpoint{5.815038in}{1.701680in}}%
\pgfpathlineto{\pgfqpoint{5.820489in}{1.704750in}}%
\pgfpathlineto{\pgfqpoint{5.821185in}{1.706297in}}%
\pgfpathlineto{\pgfqpoint{5.828578in}{1.711777in}}%
\pgfpathlineto{\pgfqpoint{5.829460in}{1.714160in}}%
\pgfpathlineto{\pgfqpoint{5.829901in}{1.714958in}}%
\pgfpathlineto{\pgfqpoint{5.834884in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{5.835103in}{1.718178in}}%
\pgfpathlineto{\pgfqpoint{5.836930in}{1.719802in}}%
\pgfpathlineto{\pgfqpoint{5.837376in}{1.721437in}}%
\pgfpathlineto{\pgfqpoint{5.840901in}{1.724740in}}%
\pgfpathlineto{\pgfqpoint{5.841471in}{1.726408in}}%
\pgfpathlineto{\pgfqpoint{5.843031in}{1.728932in}}%
\pgfpathlineto{\pgfqpoint{5.843223in}{1.729779in}}%
\pgfpathlineto{\pgfqpoint{5.846388in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{5.848921in}{1.733200in}}%
\pgfpathlineto{\pgfqpoint{5.849931in}{1.734930in}}%
\pgfpathlineto{\pgfqpoint{5.851617in}{1.736673in}}%
\pgfpathlineto{\pgfqpoint{5.853388in}{1.737550in}}%
\pgfpathlineto{\pgfqpoint{5.853968in}{1.739314in}}%
\pgfpathlineto{\pgfqpoint{5.859930in}{1.744696in}}%
\pgfpathlineto{\pgfqpoint{5.860097in}{1.745607in}}%
\pgfpathlineto{\pgfqpoint{5.862537in}{1.749290in}}%
\pgfpathlineto{\pgfqpoint{5.865101in}{1.753044in}}%
\pgfpathlineto{\pgfqpoint{5.866162in}{1.753994in}}%
\pgfpathlineto{\pgfqpoint{5.866580in}{1.756872in}}%
\pgfpathlineto{\pgfqpoint{5.869963in}{1.762766in}}%
\pgfpathlineto{\pgfqpoint{5.870661in}{1.763767in}}%
\pgfpathlineto{\pgfqpoint{5.874094in}{1.766805in}}%
\pgfpathlineto{\pgfqpoint{5.874639in}{1.768860in}}%
\pgfpathlineto{\pgfqpoint{5.874775in}{1.769897in}}%
\pgfpathlineto{\pgfqpoint{5.876759in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{5.878583in}{1.775181in}}%
\pgfpathlineto{\pgfqpoint{5.882166in}{1.778435in}}%
\pgfpathlineto{\pgfqpoint{5.882865in}{1.780642in}}%
\pgfpathlineto{\pgfqpoint{5.886483in}{1.784012in}}%
\pgfpathlineto{\pgfqpoint{5.887339in}{1.785151in}}%
\pgfpathlineto{\pgfqpoint{5.892819in}{1.788624in}}%
\pgfpathlineto{\pgfqpoint{5.893840in}{1.789800in}}%
\pgfpathlineto{\pgfqpoint{5.896717in}{1.792180in}}%
\pgfpathlineto{\pgfqpoint{5.901639in}{1.797062in}}%
\pgfpathlineto{\pgfqpoint{5.906977in}{1.799569in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{1.800840in}}%
\pgfpathlineto{\pgfqpoint{5.909684in}{1.802122in}}%
\pgfpathlineto{\pgfqpoint{5.910249in}{1.806046in}}%
\pgfpathlineto{\pgfqpoint{5.911262in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{5.920037in}{1.810091in}}%
\pgfpathlineto{\pgfqpoint{5.923502in}{1.812860in}}%
\pgfpathlineto{\pgfqpoint{5.927376in}{1.814268in}}%
\pgfpathlineto{\pgfqpoint{5.929782in}{1.818591in}}%
\pgfpathlineto{\pgfqpoint{5.930972in}{1.820067in}}%
\pgfpathlineto{\pgfqpoint{5.933769in}{1.821562in}}%
\pgfpathlineto{\pgfqpoint{5.937489in}{1.826163in}}%
\pgfpathlineto{\pgfqpoint{5.937640in}{1.829336in}}%
\pgfpathlineto{\pgfqpoint{5.940142in}{1.830956in}}%
\pgfpathlineto{\pgfqpoint{5.944260in}{1.835966in}}%
\pgfpathlineto{\pgfqpoint{5.951494in}{1.837688in}}%
\pgfpathlineto{\pgfqpoint{5.953622in}{1.839439in}}%
\pgfpathlineto{\pgfqpoint{5.956349in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{5.968926in}{1.850618in}}%
\pgfpathlineto{\pgfqpoint{5.969835in}{1.852609in}}%
\pgfpathlineto{\pgfqpoint{5.970701in}{1.858841in}}%
\pgfpathlineto{\pgfqpoint{5.972689in}{1.863238in}}%
\pgfpathlineto{\pgfqpoint{5.974980in}{1.865518in}}%
\pgfpathlineto{\pgfqpoint{5.977637in}{1.870262in}}%
\pgfpathlineto{\pgfqpoint{5.980899in}{1.872733in}}%
\pgfpathlineto{\pgfqpoint{5.986661in}{1.875278in}}%
\pgfpathlineto{\pgfqpoint{5.989155in}{1.883412in}}%
\pgfpathlineto{\pgfqpoint{5.991578in}{1.886314in}}%
\pgfpathlineto{\pgfqpoint{5.997041in}{1.889326in}}%
\pgfpathlineto{\pgfqpoint{5.997440in}{1.892459in}}%
\pgfpathlineto{\pgfqpoint{6.001270in}{1.902722in}}%
\pgfpathlineto{\pgfqpoint{6.006597in}{1.906490in}}%
\pgfpathlineto{\pgfqpoint{6.009378in}{1.910470in}}%
\pgfpathlineto{\pgfqpoint{6.016237in}{1.914693in}}%
\pgfpathlineto{\pgfqpoint{6.046567in}{1.929265in}}%
\pgfpathlineto{\pgfqpoint{6.054355in}{1.948358in}}%
\pgfpathlineto{\pgfqpoint{6.055279in}{1.956456in}}%
\pgfpathlineto{\pgfqpoint{6.063045in}{1.965996in}}%
\pgfpathlineto{\pgfqpoint{6.088303in}{1.977741in}}%
\pgfpathlineto{\pgfqpoint{6.123787in}{1.993343in}}%
\pgfpathlineto{\pgfqpoint{6.152609in}{2.017796in}}%
\pgfpathlineto{\pgfqpoint{6.152609in}{2.017796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854275in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{4.874880in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{4.938734in}{0.709998in}}%
\pgfpathlineto{\pgfqpoint{4.964185in}{0.776651in}}%
\pgfpathlineto{\pgfqpoint{4.967792in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{5.002742in}{0.870663in}}%
\pgfpathlineto{\pgfqpoint{5.083121in}{0.937433in}}%
\pgfpathlineto{\pgfqpoint{5.083516in}{0.964791in}}%
\pgfpathlineto{\pgfqpoint{5.108776in}{0.989276in}}%
\pgfpathlineto{\pgfqpoint{5.136678in}{1.011437in}}%
\pgfpathlineto{\pgfqpoint{5.152089in}{1.031678in}}%
\pgfpathlineto{\pgfqpoint{5.153988in}{1.050308in}}%
\pgfpathlineto{\pgfqpoint{5.163398in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{5.173163in}{1.083639in}}%
\pgfpathlineto{\pgfqpoint{5.177298in}{1.098683in}}%
\pgfpathlineto{\pgfqpoint{5.182098in}{1.112822in}}%
\pgfpathlineto{\pgfqpoint{5.195393in}{1.126159in}}%
\pgfpathlineto{\pgfqpoint{5.211053in}{1.138782in}}%
\pgfpathlineto{\pgfqpoint{5.224237in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{5.229618in}{1.173042in}}%
\pgfpathlineto{\pgfqpoint{5.236145in}{1.183441in}}%
\pgfpathlineto{\pgfqpoint{5.249093in}{1.193403in}}%
\pgfpathlineto{\pgfqpoint{5.256588in}{1.202962in}}%
\pgfpathlineto{\pgfqpoint{5.269008in}{1.220999in}}%
\pgfpathlineto{\pgfqpoint{5.281991in}{1.237763in}}%
\pgfpathlineto{\pgfqpoint{5.305964in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{5.325977in}{1.253425in}}%
\pgfpathlineto{\pgfqpoint{5.327383in}{1.260886in}}%
\pgfpathlineto{\pgfqpoint{5.333647in}{1.268122in}}%
\pgfpathlineto{\pgfqpoint{5.348399in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{5.360845in}{1.281969in}}%
\pgfpathlineto{\pgfqpoint{5.363043in}{1.288604in}}%
\pgfpathlineto{\pgfqpoint{5.370578in}{1.295060in}}%
\pgfpathlineto{\pgfqpoint{5.373787in}{1.301347in}}%
\pgfpathlineto{\pgfqpoint{5.376741in}{1.313450in}}%
\pgfpathlineto{\pgfqpoint{5.402367in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{5.410122in}{1.324974in}}%
\pgfpathlineto{\pgfqpoint{5.411536in}{1.335973in}}%
\pgfpathlineto{\pgfqpoint{5.412299in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{5.417228in}{1.346494in}}%
\pgfpathlineto{\pgfqpoint{5.432351in}{1.356578in}}%
\pgfpathlineto{\pgfqpoint{5.433135in}{1.361468in}}%
\pgfpathlineto{\pgfqpoint{5.436334in}{1.366261in}}%
\pgfpathlineto{\pgfqpoint{5.446035in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{5.447430in}{1.380100in}}%
\pgfpathlineto{\pgfqpoint{5.447998in}{1.384544in}}%
\pgfpathlineto{\pgfqpoint{5.451555in}{1.388909in}}%
\pgfpathlineto{\pgfqpoint{5.470885in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{5.474784in}{1.401557in}}%
\pgfpathlineto{\pgfqpoint{5.483184in}{1.405632in}}%
\pgfpathlineto{\pgfqpoint{5.502988in}{1.409641in}}%
\pgfpathlineto{\pgfqpoint{5.504495in}{1.413585in}}%
\pgfpathlineto{\pgfqpoint{5.510337in}{1.417468in}}%
\pgfpathlineto{\pgfqpoint{5.523661in}{1.425055in}}%
\pgfpathlineto{\pgfqpoint{5.525981in}{1.428763in}}%
\pgfpathlineto{\pgfqpoint{5.544452in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{5.550364in}{1.439566in}}%
\pgfpathlineto{\pgfqpoint{5.550475in}{1.443065in}}%
\pgfpathlineto{\pgfqpoint{5.551807in}{1.446516in}}%
\pgfpathlineto{\pgfqpoint{5.554080in}{1.449919in}}%
\pgfpathlineto{\pgfqpoint{5.559473in}{1.456590in}}%
\pgfpathlineto{\pgfqpoint{5.561586in}{1.463088in}}%
\pgfpathlineto{\pgfqpoint{5.564933in}{1.466275in}}%
\pgfpathlineto{\pgfqpoint{5.572868in}{1.469422in}}%
\pgfpathlineto{\pgfqpoint{5.576685in}{1.472530in}}%
\pgfpathlineto{\pgfqpoint{5.579499in}{1.478633in}}%
\pgfpathlineto{\pgfqpoint{5.580082in}{1.481630in}}%
\pgfpathlineto{\pgfqpoint{5.587845in}{1.490413in}}%
\pgfpathlineto{\pgfqpoint{5.589091in}{1.496105in}}%
\pgfpathlineto{\pgfqpoint{5.590494in}{1.498903in}}%
\pgfpathlineto{\pgfqpoint{5.592792in}{1.501671in}}%
\pgfpathlineto{\pgfqpoint{5.616761in}{1.509799in}}%
\pgfpathlineto{\pgfqpoint{5.624275in}{1.512452in}}%
\pgfpathlineto{\pgfqpoint{5.624580in}{1.515078in}}%
\pgfpathlineto{\pgfqpoint{5.631266in}{1.520250in}}%
\pgfpathlineto{\pgfqpoint{5.631330in}{1.522797in}}%
\pgfpathlineto{\pgfqpoint{5.637836in}{1.530292in}}%
\pgfpathlineto{\pgfqpoint{5.644674in}{1.532742in}}%
\pgfpathlineto{\pgfqpoint{5.645057in}{1.535170in}}%
\pgfpathlineto{\pgfqpoint{5.647636in}{1.539958in}}%
\pgfpathlineto{\pgfqpoint{5.649001in}{1.544659in}}%
\pgfpathlineto{\pgfqpoint{5.657938in}{1.549277in}}%
\pgfpathlineto{\pgfqpoint{5.658035in}{1.551555in}}%
\pgfpathlineto{\pgfqpoint{5.660719in}{1.553814in}}%
\pgfpathlineto{\pgfqpoint{5.663255in}{1.558274in}}%
\pgfpathlineto{\pgfqpoint{5.666640in}{1.560476in}}%
\pgfpathlineto{\pgfqpoint{5.666704in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{5.672427in}{1.569103in}}%
\pgfpathlineto{\pgfqpoint{5.673907in}{1.573313in}}%
\pgfpathlineto{\pgfqpoint{5.676123in}{1.575393in}}%
\pgfpathlineto{\pgfqpoint{5.684032in}{1.579505in}}%
\pgfpathlineto{\pgfqpoint{5.685646in}{1.581537in}}%
\pgfpathlineto{\pgfqpoint{5.687069in}{1.585556in}}%
\pgfpathlineto{\pgfqpoint{5.690212in}{1.587542in}}%
\pgfpathlineto{\pgfqpoint{5.692943in}{1.591472in}}%
\pgfpathlineto{\pgfqpoint{5.694212in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{5.698699in}{1.597261in}}%
\pgfpathlineto{\pgfqpoint{5.703902in}{1.602927in}}%
\pgfpathlineto{\pgfqpoint{5.705162in}{1.604790in}}%
\pgfpathlineto{\pgfqpoint{5.707340in}{1.606639in}}%
\pgfpathlineto{\pgfqpoint{5.710700in}{1.608477in}}%
\pgfpathlineto{\pgfqpoint{5.715955in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{5.720704in}{1.615704in}}%
\pgfpathlineto{\pgfqpoint{5.728454in}{1.621001in}}%
\pgfpathlineto{\pgfqpoint{5.728663in}{1.622744in}}%
\pgfpathlineto{\pgfqpoint{5.734782in}{1.626198in}}%
\pgfpathlineto{\pgfqpoint{5.736378in}{1.627908in}}%
\pgfpathlineto{\pgfqpoint{5.736729in}{1.629608in}}%
\pgfpathlineto{\pgfqpoint{5.741090in}{1.631298in}}%
\pgfpathlineto{\pgfqpoint{5.743163in}{1.632977in}}%
\pgfpathlineto{\pgfqpoint{5.745149in}{1.636305in}}%
\pgfpathlineto{\pgfqpoint{5.748478in}{1.637954in}}%
\pgfpathlineto{\pgfqpoint{5.749815in}{1.639594in}}%
\pgfpathlineto{\pgfqpoint{5.750942in}{1.642844in}}%
\pgfpathlineto{\pgfqpoint{5.757928in}{1.644455in}}%
\pgfpathlineto{\pgfqpoint{5.759975in}{1.646057in}}%
\pgfpathlineto{\pgfqpoint{5.760461in}{1.649233in}}%
\pgfpathlineto{\pgfqpoint{5.764422in}{1.650807in}}%
\pgfpathlineto{\pgfqpoint{5.765830in}{1.652373in}}%
\pgfpathlineto{\pgfqpoint{5.767090in}{1.657019in}}%
\pgfpathlineto{\pgfqpoint{5.773862in}{1.660074in}}%
\pgfpathlineto{\pgfqpoint{5.775463in}{1.664596in}}%
\pgfpathlineto{\pgfqpoint{5.783440in}{1.677747in}}%
\pgfpathlineto{\pgfqpoint{5.784801in}{1.680589in}}%
\pgfpathlineto{\pgfqpoint{5.786750in}{1.684801in}}%
\pgfpathlineto{\pgfqpoint{5.787071in}{1.686192in}}%
\pgfpathlineto{\pgfqpoint{5.789356in}{1.690323in}}%
\pgfpathlineto{\pgfqpoint{5.792439in}{1.693046in}}%
\pgfpathlineto{\pgfqpoint{5.793835in}{1.694398in}}%
\pgfpathlineto{\pgfqpoint{5.796151in}{1.695743in}}%
\pgfpathlineto{\pgfqpoint{5.797686in}{1.698416in}}%
\pgfpathlineto{\pgfqpoint{5.803051in}{1.704994in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{1.706292in}}%
\pgfpathlineto{\pgfqpoint{5.809736in}{1.708872in}}%
\pgfpathlineto{\pgfqpoint{5.814072in}{1.711430in}}%
\pgfpathlineto{\pgfqpoint{5.815402in}{1.713966in}}%
\pgfpathlineto{\pgfqpoint{5.816077in}{1.715226in}}%
\pgfpathlineto{\pgfqpoint{5.817534in}{1.716480in}}%
\pgfpathlineto{\pgfqpoint{5.818119in}{1.718974in}}%
\pgfpathlineto{\pgfqpoint{5.819260in}{1.720214in}}%
\pgfpathlineto{\pgfqpoint{5.821316in}{1.721448in}}%
\pgfpathlineto{\pgfqpoint{5.821504in}{1.723902in}}%
\pgfpathlineto{\pgfqpoint{5.822311in}{1.725121in}}%
\pgfpathlineto{\pgfqpoint{5.824138in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{5.825059in}{1.728750in}}%
\pgfpathlineto{\pgfqpoint{5.826430in}{1.729950in}}%
\pgfpathlineto{\pgfqpoint{5.828927in}{1.731146in}}%
\pgfpathlineto{\pgfqpoint{5.829414in}{1.732337in}}%
\pgfpathlineto{\pgfqpoint{5.831825in}{1.734705in}}%
\pgfpathlineto{\pgfqpoint{5.832365in}{1.735883in}}%
\pgfpathlineto{\pgfqpoint{5.834016in}{1.737055in}}%
\pgfpathlineto{\pgfqpoint{5.835386in}{1.740548in}}%
\pgfpathlineto{\pgfqpoint{5.837608in}{1.741703in}}%
\pgfpathlineto{\pgfqpoint{5.839209in}{1.744001in}}%
\pgfpathlineto{\pgfqpoint{5.843118in}{1.746283in}}%
\pgfpathlineto{\pgfqpoint{5.846076in}{1.749674in}}%
\pgfpathlineto{\pgfqpoint{5.849812in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{5.851200in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{5.852319in}{1.754140in}}%
\pgfpathlineto{\pgfqpoint{5.857809in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{5.860060in}{1.756350in}}%
\pgfpathlineto{\pgfqpoint{5.861707in}{1.758545in}}%
\pgfpathlineto{\pgfqpoint{5.862123in}{1.759636in}}%
\pgfpathlineto{\pgfqpoint{5.863538in}{1.760725in}}%
\pgfpathlineto{\pgfqpoint{5.866685in}{1.761809in}}%
\pgfpathlineto{\pgfqpoint{5.874488in}{1.763967in}}%
\pgfpathlineto{\pgfqpoint{5.877606in}{1.766110in}}%
\pgfpathlineto{\pgfqpoint{5.878058in}{1.767177in}}%
\pgfpathlineto{\pgfqpoint{5.880482in}{1.769299in}}%
\pgfpathlineto{\pgfqpoint{5.882416in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{5.892614in}{1.778685in}}%
\pgfpathlineto{\pgfqpoint{5.896296in}{1.779711in}}%
\pgfpathlineto{\pgfqpoint{5.896649in}{1.780735in}}%
\pgfpathlineto{\pgfqpoint{5.900540in}{1.783787in}}%
\pgfpathlineto{\pgfqpoint{5.901204in}{1.785806in}}%
\pgfpathlineto{\pgfqpoint{5.910540in}{1.793764in}}%
\pgfpathlineto{\pgfqpoint{5.918312in}{1.800579in}}%
\pgfpathlineto{\pgfqpoint{5.919022in}{1.803459in}}%
\pgfpathlineto{\pgfqpoint{5.920635in}{1.804414in}}%
\pgfpathlineto{\pgfqpoint{5.923370in}{1.809150in}}%
\pgfpathlineto{\pgfqpoint{5.925810in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{5.930155in}{1.813823in}}%
\pgfpathlineto{\pgfqpoint{5.930706in}{1.815675in}}%
\pgfpathlineto{\pgfqpoint{5.937449in}{1.819352in}}%
\pgfpathlineto{\pgfqpoint{5.938528in}{1.821176in}}%
\pgfpathlineto{\pgfqpoint{5.942934in}{1.825697in}}%
\pgfpathlineto{\pgfqpoint{5.943417in}{1.828384in}}%
\pgfpathlineto{\pgfqpoint{5.944835in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{5.949719in}{1.830164in}}%
\pgfpathlineto{\pgfqpoint{5.951433in}{1.831936in}}%
\pgfpathlineto{\pgfqpoint{5.953463in}{1.833699in}}%
\pgfpathlineto{\pgfqpoint{5.962724in}{1.838940in}}%
\pgfpathlineto{\pgfqpoint{5.964092in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{5.964293in}{1.843254in}}%
\pgfpathlineto{\pgfqpoint{5.968313in}{1.845820in}}%
\pgfpathlineto{\pgfqpoint{5.973427in}{1.852579in}}%
\pgfpathlineto{\pgfqpoint{5.974384in}{1.853416in}}%
\pgfpathlineto{\pgfqpoint{5.978333in}{1.855085in}}%
\pgfpathlineto{\pgfqpoint{5.979193in}{1.856747in}}%
\pgfpathlineto{\pgfqpoint{5.981410in}{1.858402in}}%
\pgfpathlineto{\pgfqpoint{5.985991in}{1.865767in}}%
\pgfpathlineto{\pgfqpoint{5.986997in}{1.868193in}}%
\pgfpathlineto{\pgfqpoint{5.988409in}{1.872206in}}%
\pgfpathlineto{\pgfqpoint{5.990616in}{1.873800in}}%
\pgfpathlineto{\pgfqpoint{5.994498in}{1.875389in}}%
\pgfpathlineto{\pgfqpoint{5.995489in}{1.877761in}}%
\pgfpathlineto{\pgfqpoint{5.996138in}{1.879335in}}%
\pgfpathlineto{\pgfqpoint{5.999057in}{1.880904in}}%
\pgfpathlineto{\pgfqpoint{5.999531in}{1.882467in}}%
\pgfpathlineto{\pgfqpoint{5.999644in}{1.883246in}}%
\pgfpathlineto{\pgfqpoint{6.003589in}{1.886351in}}%
\pgfpathlineto{\pgfqpoint{6.005567in}{1.888665in}}%
\pgfpathlineto{\pgfqpoint{6.005689in}{1.889433in}}%
\pgfpathlineto{\pgfqpoint{6.007394in}{1.890967in}}%
\pgfpathlineto{\pgfqpoint{6.008248in}{1.893258in}}%
\pgfpathlineto{\pgfqpoint{6.011747in}{1.898560in}}%
\pgfpathlineto{\pgfqpoint{6.014964in}{1.900064in}}%
\pgfpathlineto{\pgfqpoint{6.016073in}{1.901563in}}%
\pgfpathlineto{\pgfqpoint{6.020053in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{6.020372in}{1.909727in}}%
\pgfpathlineto{\pgfqpoint{6.021440in}{1.911197in}}%
\pgfpathlineto{\pgfqpoint{6.021935in}{1.912662in}}%
\pgfpathlineto{\pgfqpoint{6.022885in}{1.914124in}}%
\pgfpathlineto{\pgfqpoint{6.023036in}{1.916308in}}%
\pgfpathlineto{\pgfqpoint{6.027031in}{1.917759in}}%
\pgfpathlineto{\pgfqpoint{6.027876in}{1.919206in}}%
\pgfpathlineto{\pgfqpoint{6.028139in}{1.919928in}}%
\pgfpathlineto{\pgfqpoint{6.035266in}{1.922807in}}%
\pgfpathlineto{\pgfqpoint{6.043655in}{1.926383in}}%
\pgfpathlineto{\pgfqpoint{6.046507in}{1.927807in}}%
\pgfpathlineto{\pgfqpoint{6.047795in}{1.929228in}}%
\pgfpathlineto{\pgfqpoint{6.048744in}{1.931351in}}%
\pgfpathlineto{\pgfqpoint{6.049362in}{1.932763in}}%
\pgfpathlineto{\pgfqpoint{6.049792in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{6.051218in}{1.935575in}}%
\pgfpathlineto{\pgfqpoint{6.054864in}{1.936976in}}%
\pgfpathlineto{\pgfqpoint{6.057747in}{1.940464in}}%
\pgfpathlineto{\pgfqpoint{6.061335in}{1.945314in}}%
\pgfpathlineto{\pgfqpoint{6.063343in}{1.948068in}}%
\pgfpathlineto{\pgfqpoint{6.066214in}{1.950810in}}%
\pgfpathlineto{\pgfqpoint{6.066729in}{1.952177in}}%
\pgfpathlineto{\pgfqpoint{6.067982in}{1.956260in}}%
\pgfpathlineto{\pgfqpoint{6.071564in}{1.958969in}}%
\pgfpathlineto{\pgfqpoint{6.072176in}{1.960319in}}%
\pgfpathlineto{\pgfqpoint{6.075947in}{1.961666in}}%
\pgfpathlineto{\pgfqpoint{6.078524in}{1.963011in}}%
\pgfpathlineto{\pgfqpoint{6.081888in}{1.964354in}}%
\pgfpathlineto{\pgfqpoint{6.085446in}{1.969700in}}%
\pgfpathlineto{\pgfqpoint{6.086303in}{1.971694in}}%
\pgfpathlineto{\pgfqpoint{6.087171in}{1.973684in}}%
\pgfpathlineto{\pgfqpoint{6.089334in}{1.975008in}}%
\pgfpathlineto{\pgfqpoint{6.094919in}{1.979624in}}%
\pgfpathlineto{\pgfqpoint{6.098298in}{1.981594in}}%
\pgfpathlineto{\pgfqpoint{6.099351in}{1.983561in}}%
\pgfpathlineto{\pgfqpoint{6.101866in}{1.984869in}}%
\pgfpathlineto{\pgfqpoint{6.102844in}{1.986828in}}%
\pgfpathlineto{\pgfqpoint{6.104506in}{1.988131in}}%
\pgfpathlineto{\pgfqpoint{6.106470in}{1.993328in}}%
\pgfpathlineto{\pgfqpoint{6.112127in}{1.997854in}}%
\pgfpathlineto{\pgfqpoint{6.113970in}{1.999787in}}%
\pgfpathlineto{\pgfqpoint{6.116850in}{2.001074in}}%
\pgfpathlineto{\pgfqpoint{6.118223in}{2.003644in}}%
\pgfpathlineto{\pgfqpoint{6.118813in}{2.004927in}}%
\pgfpathlineto{\pgfqpoint{6.120279in}{2.006209in}}%
\pgfpathlineto{\pgfqpoint{6.121985in}{2.008129in}}%
\pgfpathlineto{\pgfqpoint{6.127323in}{2.010046in}}%
\pgfpathlineto{\pgfqpoint{6.129340in}{2.011322in}}%
\pgfpathlineto{\pgfqpoint{6.130161in}{2.013872in}}%
\pgfpathlineto{\pgfqpoint{6.134855in}{2.019593in}}%
\pgfpathlineto{\pgfqpoint{6.135461in}{2.020862in}}%
\pgfpathlineto{\pgfqpoint{6.138601in}{2.024029in}}%
\pgfpathlineto{\pgfqpoint{6.143863in}{2.025927in}}%
\pgfpathlineto{\pgfqpoint{6.145904in}{2.027192in}}%
\pgfpathlineto{\pgfqpoint{6.146674in}{2.029087in}}%
\pgfpathlineto{\pgfqpoint{6.150387in}{2.032242in}}%
\pgfpathlineto{\pgfqpoint{6.152004in}{2.034133in}}%
\pgfpathlineto{\pgfqpoint{6.153320in}{2.035393in}}%
\pgfpathlineto{\pgfqpoint{6.154996in}{2.036653in}}%
\pgfpathlineto{\pgfqpoint{6.157966in}{2.040429in}}%
\pgfpathlineto{\pgfqpoint{6.158408in}{2.041687in}}%
\pgfpathlineto{\pgfqpoint{6.160843in}{2.043574in}}%
\pgfpathlineto{\pgfqpoint{6.163880in}{2.044831in}}%
\pgfpathlineto{\pgfqpoint{6.165341in}{2.046716in}}%
\pgfpathlineto{\pgfqpoint{6.165913in}{2.047973in}}%
\pgfpathlineto{\pgfqpoint{6.168133in}{2.049857in}}%
\pgfpathlineto{\pgfqpoint{6.168501in}{2.050485in}}%
\pgfpathlineto{\pgfqpoint{6.171642in}{2.051742in}}%
\pgfpathlineto{\pgfqpoint{6.174717in}{2.052998in}}%
\pgfpathlineto{\pgfqpoint{6.175337in}{2.053626in}}%
\pgfpathlineto{\pgfqpoint{6.177801in}{2.054882in}}%
\pgfpathlineto{\pgfqpoint{6.178193in}{2.057394in}}%
\pgfpathlineto{\pgfqpoint{6.182417in}{2.062421in}}%
\pgfpathlineto{\pgfqpoint{6.182639in}{2.063050in}}%
\pgfpathlineto{\pgfqpoint{6.183775in}{2.064307in}}%
\pgfpathlineto{\pgfqpoint{6.184103in}{2.065565in}}%
\pgfpathlineto{\pgfqpoint{6.185112in}{2.066823in}}%
\pgfpathlineto{\pgfqpoint{6.186275in}{2.068081in}}%
\pgfpathlineto{\pgfqpoint{6.191806in}{2.071230in}}%
\pgfpathlineto{\pgfqpoint{6.191887in}{2.071860in}}%
\pgfpathlineto{\pgfqpoint{6.194770in}{2.073751in}}%
\pgfpathlineto{\pgfqpoint{6.196528in}{2.075012in}}%
\pgfpathlineto{\pgfqpoint{6.196963in}{2.075643in}}%
\pgfpathlineto{\pgfqpoint{6.198856in}{2.076906in}}%
\pgfpathlineto{\pgfqpoint{6.200247in}{2.078801in}}%
\pgfpathlineto{\pgfqpoint{6.202042in}{2.080698in}}%
\pgfpathlineto{\pgfqpoint{6.202092in}{2.081331in}}%
\pgfpathlineto{\pgfqpoint{6.203884in}{2.082597in}}%
\pgfpathlineto{\pgfqpoint{6.205936in}{2.087036in}}%
\pgfpathlineto{\pgfqpoint{6.207012in}{2.089578in}}%
\pgfpathlineto{\pgfqpoint{6.207403in}{2.090851in}}%
\pgfpathlineto{\pgfqpoint{6.208689in}{2.092126in}}%
\pgfpathlineto{\pgfqpoint{6.210390in}{2.094678in}}%
\pgfpathlineto{\pgfqpoint{6.213234in}{2.096596in}}%
\pgfpathlineto{\pgfqpoint{6.216135in}{2.100441in}}%
\pgfpathlineto{\pgfqpoint{6.217627in}{2.102370in}}%
\pgfpathlineto{\pgfqpoint{6.221241in}{2.104301in}}%
\pgfpathlineto{\pgfqpoint{6.222947in}{2.105592in}}%
\pgfpathlineto{\pgfqpoint{6.224368in}{2.106884in}}%
\pgfpathlineto{\pgfqpoint{6.226349in}{2.108825in}}%
\pgfpathlineto{\pgfqpoint{6.228892in}{2.110122in}}%
\pgfpathlineto{\pgfqpoint{6.229919in}{2.112722in}}%
\pgfpathlineto{\pgfqpoint{6.233661in}{2.115330in}}%
\pgfpathlineto{\pgfqpoint{6.234727in}{2.116637in}}%
\pgfpathlineto{\pgfqpoint{6.237088in}{2.118603in}}%
\pgfpathlineto{\pgfqpoint{6.237982in}{2.119916in}}%
\pgfpathlineto{\pgfqpoint{6.241124in}{2.123211in}}%
\pgfpathlineto{\pgfqpoint{6.247331in}{2.127852in}}%
\pgfpathlineto{\pgfqpoint{6.248587in}{2.130519in}}%
\pgfpathlineto{\pgfqpoint{6.250712in}{2.131857in}}%
\pgfpathlineto{\pgfqpoint{6.255468in}{2.133871in}}%
\pgfpathlineto{\pgfqpoint{6.259242in}{2.137920in}}%
\pgfpathlineto{\pgfqpoint{6.260594in}{2.139276in}}%
\pgfpathlineto{\pgfqpoint{6.262748in}{2.144053in}}%
\pgfpathlineto{\pgfqpoint{6.265278in}{2.145426in}}%
\pgfpathlineto{\pgfqpoint{6.265702in}{2.146114in}}%
\pgfpathlineto{\pgfqpoint{6.267053in}{2.147494in}}%
\pgfpathlineto{\pgfqpoint{6.271981in}{2.151657in}}%
\pgfpathlineto{\pgfqpoint{6.272267in}{2.152355in}}%
\pgfpathlineto{\pgfqpoint{6.275311in}{2.153754in}}%
\pgfpathlineto{\pgfqpoint{6.275925in}{2.154455in}}%
\pgfpathlineto{\pgfqpoint{6.278380in}{2.155861in}}%
\pgfpathlineto{\pgfqpoint{6.281139in}{2.157978in}}%
\pgfpathlineto{\pgfqpoint{6.285075in}{2.160107in}}%
\pgfpathlineto{\pgfqpoint{6.285896in}{2.162247in}}%
\pgfpathlineto{\pgfqpoint{6.286327in}{2.162963in}}%
\pgfpathlineto{\pgfqpoint{6.288400in}{2.164400in}}%
\pgfpathlineto{\pgfqpoint{6.289244in}{2.165841in}}%
\pgfpathlineto{\pgfqpoint{6.290964in}{2.167289in}}%
\pgfpathlineto{\pgfqpoint{6.292235in}{2.170201in}}%
\pgfpathlineto{\pgfqpoint{6.292383in}{2.172401in}}%
\pgfpathlineto{\pgfqpoint{6.295354in}{2.174615in}}%
\pgfpathlineto{\pgfqpoint{6.295866in}{2.176099in}}%
\pgfpathlineto{\pgfqpoint{6.296648in}{2.177590in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{2.178224in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{2.178224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.694843in}{0.576968in}}{\pgfqpoint{1.597685in}{1.597685in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689843in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{6.297528in}{2.179653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{2.174653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694843in}{0.576968in}}%
\pgfpathlineto{\pgfqpoint{6.292528in}{0.576968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> synthetic-rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{HelveticaNeue.ttc}[Path=/System/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/myrl/anaconda3/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754264in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.472102in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.472102in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{1.821683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.968994in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{0.968994in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968994in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968994in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont\texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.398453in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.398453in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398453in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398453in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont\texttt{DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.827913in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{1.827913in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827913in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827913in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257372in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.257372in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257372in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257372in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754264in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{2.472102in}{0.543431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754264in}{0.543431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=0.488889in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754264in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{2.472102in}{1.111543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754264in}{1.111543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=1.057001in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754264in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{2.472102in}{1.679655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754264in}{1.679655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359736in, y=1.625114in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304180in,y=1.111543in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont Influence RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366244in}{1.198447in}}%
\pgfpathlineto{\pgfqpoint{1.430662in}{1.198447in}}%
\pgfpathlineto{\pgfqpoint{1.430662in}{1.302869in}}%
\pgfpathlineto{\pgfqpoint{1.366244in}{1.302869in}}%
\pgfpathlineto{\pgfqpoint{1.366244in}{1.198447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398453in}{1.198447in}}%
\pgfpathlineto{\pgfqpoint{1.398453in}{1.098147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398453in}{1.302869in}}%
\pgfpathlineto{\pgfqpoint{1.398453in}{1.399687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382348in}{1.098147in}}%
\pgfpathlineto{\pgfqpoint{1.414558in}{1.098147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382348in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.414558in}{1.399687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936784in}{1.548008in}}%
\pgfpathlineto{\pgfqpoint{1.001203in}{1.548008in}}%
\pgfpathlineto{\pgfqpoint{1.001203in}{1.642000in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{1.642000in}}%
\pgfpathlineto{\pgfqpoint{0.936784in}{1.548008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968994in}{1.548008in}}%
\pgfpathlineto{\pgfqpoint{0.968994in}{1.456337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968994in}{1.642000in}}%
\pgfpathlineto{\pgfqpoint{0.968994in}{1.727488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952889in}{1.456337in}}%
\pgfpathlineto{\pgfqpoint{0.985098in}{1.456337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952889in}{1.727488in}}%
\pgfpathlineto{\pgfqpoint{0.985098in}{1.727488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795703in}{1.433761in}}%
\pgfpathlineto{\pgfqpoint{1.860122in}{1.433761in}}%
\pgfpathlineto{\pgfqpoint{1.860122in}{1.560056in}}%
\pgfpathlineto{\pgfqpoint{1.795703in}{1.560056in}}%
\pgfpathlineto{\pgfqpoint{1.795703in}{1.433761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827913in}{1.433761in}}%
\pgfpathlineto{\pgfqpoint{1.827913in}{1.309960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827913in}{1.560056in}}%
\pgfpathlineto{\pgfqpoint{1.827913in}{1.672485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811808in}{1.309960in}}%
\pgfpathlineto{\pgfqpoint{1.844017in}{1.309960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811808in}{1.672485in}}%
\pgfpathlineto{\pgfqpoint{1.844017in}{1.672485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225163in}{1.275333in}}%
\pgfpathlineto{\pgfqpoint{2.289581in}{1.275333in}}%
\pgfpathlineto{\pgfqpoint{2.289581in}{1.396256in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.396256in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.275333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257372in}{1.275333in}}%
\pgfpathlineto{\pgfqpoint{2.257372in}{1.158154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257372in}{1.396256in}}%
\pgfpathlineto{\pgfqpoint{2.257372in}{1.506769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241267in}{1.158154in}}%
\pgfpathlineto{\pgfqpoint{2.273477in}{1.158154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241267in}{1.506769in}}%
\pgfpathlineto{\pgfqpoint{2.273477in}{1.506769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366244in}{1.250844in}}%
\pgfpathlineto{\pgfqpoint{1.430662in}{1.250844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936784in}{1.595427in}}%
\pgfpathlineto{\pgfqpoint{1.001203in}{1.595427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795703in}{1.497764in}}%
\pgfpathlineto{\pgfqpoint{1.860122in}{1.497764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.754264in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225163in}{1.336218in}}%
\pgfpathlineto{\pgfqpoint{2.289581in}{1.336218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754264in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754264in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.472102in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613183in,y=1.905017in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 15 types, 300 events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685713in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.403551in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.403551in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{2.685713in}{1.821683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.900443in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.900443in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900443in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900443in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.329902in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.329902in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329902in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329902in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \texttt{DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.759362in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{3.759362in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759362in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.759362in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont\texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.188821in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188821in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188821in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont\texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.685713in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{4.403551in}{0.543431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685713in}{0.543431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.685713in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{4.403551in}{1.111543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685713in}{1.111543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.685713in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{4.403551in}{1.679655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685713in}{1.679655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297693in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{3.362112in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{3.362112in}{1.022359in}}%
\pgfpathlineto{\pgfqpoint{3.297693in}{1.022359in}}%
\pgfpathlineto{\pgfqpoint{3.297693in}{0.904380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329902in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{3.329902in}{0.792636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329902in}{1.022359in}}%
\pgfpathlineto{\pgfqpoint{3.329902in}{1.134457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313797in}{0.792636in}}%
\pgfpathlineto{\pgfqpoint{3.346007in}{0.792636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313797in}{1.134457in}}%
\pgfpathlineto{\pgfqpoint{3.346007in}{1.134457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868233in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{2.932652in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{2.932652in}{1.247974in}}%
\pgfpathlineto{\pgfqpoint{2.868233in}{1.247974in}}%
\pgfpathlineto{\pgfqpoint{2.868233in}{1.145395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900443in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{2.900443in}{1.048452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900443in}{1.247974in}}%
\pgfpathlineto{\pgfqpoint{2.900443in}{1.343971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884338in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{2.916547in}{1.048452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884338in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.916547in}{1.343971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727152in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{3.791571in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{3.791571in}{1.138759in}}%
\pgfpathlineto{\pgfqpoint{3.727152in}{1.138759in}}%
\pgfpathlineto{\pgfqpoint{3.727152in}{1.034678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759362in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{3.759362in}{0.933841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759362in}{1.138759in}}%
\pgfpathlineto{\pgfqpoint{3.759362in}{1.236560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743257in}{0.933841in}}%
\pgfpathlineto{\pgfqpoint{3.775466in}{0.933841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743257in}{1.236560in}}%
\pgfpathlineto{\pgfqpoint{3.775466in}{1.236560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156612in}{1.003500in}}%
\pgfpathlineto{\pgfqpoint{4.221031in}{1.003500in}}%
\pgfpathlineto{\pgfqpoint{4.221031in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{4.156612in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{4.156612in}{1.003500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188821in}{1.003500in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{0.871799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188821in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{1.282948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172716in}{0.871799in}}%
\pgfpathlineto{\pgfqpoint{4.204926in}{0.871799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172716in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{4.204926in}{1.282948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297693in}{0.963371in}}%
\pgfpathlineto{\pgfqpoint{3.362112in}{0.963371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868233in}{1.196677in}}%
\pgfpathlineto{\pgfqpoint{2.932652in}{1.196677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727152in}{1.086940in}}%
\pgfpathlineto{\pgfqpoint{3.791571in}{1.086940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.685713in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156612in}{1.073979in}}%
\pgfpathlineto{\pgfqpoint{4.221031in}{1.073979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685713in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{2.685713in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685713in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.403551in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.544632in,y=1.905017in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 15 types, 900 events}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617162in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{4.617162in}{1.821683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.831892in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.831892in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.831892in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.831892in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont\texttt{FRB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.261351in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.261351in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261351in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261351in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont\texttt{DM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.690811in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{5.690811in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690811in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.690811in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont\texttt{HHG-A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.120270in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.120270in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120270in}{0.401403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.120270in,y=0.304180in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont\texttt{HHG-B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.617162in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.543431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617162in}{0.543431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.617162in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.111543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617162in}{1.111543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.617162in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{1.679655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617162in}{1.679655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229142in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{5.293561in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{5.293561in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{5.229142in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{5.229142in}{0.545916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261351in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{5.261351in}{0.473736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261351in}{0.620815in}}%
\pgfpathlineto{\pgfqpoint{5.261351in}{0.689080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245247in}{0.473736in}}%
\pgfpathlineto{\pgfqpoint{5.277456in}{0.473736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245247in}{0.689080in}}%
\pgfpathlineto{\pgfqpoint{5.277456in}{0.689080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799682in}{1.007027in}}%
\pgfpathlineto{\pgfqpoint{4.864101in}{1.007027in}}%
\pgfpathlineto{\pgfqpoint{4.864101in}{1.070164in}}%
\pgfpathlineto{\pgfqpoint{4.799682in}{1.070164in}}%
\pgfpathlineto{\pgfqpoint{4.799682in}{1.007027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831892in}{1.007027in}}%
\pgfpathlineto{\pgfqpoint{4.831892in}{0.945763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831892in}{1.070164in}}%
\pgfpathlineto{\pgfqpoint{4.831892in}{1.128736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815787in}{0.945763in}}%
\pgfpathlineto{\pgfqpoint{4.847996in}{0.945763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815787in}{1.128736in}}%
\pgfpathlineto{\pgfqpoint{4.847996in}{1.128736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658601in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{5.723020in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{5.723020in}{0.666781in}}%
\pgfpathlineto{\pgfqpoint{5.658601in}{0.666781in}}%
\pgfpathlineto{\pgfqpoint{5.658601in}{0.612643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690811in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{5.690811in}{0.562714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.690811in}{0.666781in}}%
\pgfpathlineto{\pgfqpoint{5.690811in}{0.719350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674706in}{0.562714in}}%
\pgfpathlineto{\pgfqpoint{5.706915in}{0.562714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674706in}{0.719350in}}%
\pgfpathlineto{\pgfqpoint{5.706915in}{0.719350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088061in}{0.544418in}}%
\pgfpathlineto{\pgfqpoint{6.152480in}{0.544418in}}%
\pgfpathlineto{\pgfqpoint{6.152480in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{6.088061in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{6.088061in}{0.544418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120270in}{0.544418in}}%
\pgfpathlineto{\pgfqpoint{6.120270in}{0.493862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120270in}{0.602408in}}%
\pgfpathlineto{\pgfqpoint{6.120270in}{0.660033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104166in}{0.493862in}}%
\pgfpathlineto{\pgfqpoint{6.136375in}{0.493862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104166in}{0.660033in}}%
\pgfpathlineto{\pgfqpoint{6.136375in}{0.660033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229142in}{0.583667in}}%
\pgfpathlineto{\pgfqpoint{5.293561in}{0.583667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799682in}{1.038752in}}%
\pgfpathlineto{\pgfqpoint{4.864101in}{1.038752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658601in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{5.723020in}{0.639464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.617162in}{0.401403in}}{\pgfqpoint{1.717838in}{1.420281in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088061in}{0.572939in}}%
\pgfpathlineto{\pgfqpoint{6.152480in}{0.572939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617162in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{4.617162in}{1.821683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617162in}{0.401403in}}%
\pgfpathlineto{\pgfqpoint{6.335000in}{0.401403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.476081in,y=1.905017in,,base]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont 30 types, 900 events}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

